A Wideband Distributed Massive MIMO Channel Sounder for Communication and Sensing

Channel sounding is a vital step in understanding wireless channels for the design and deployment of wireless communication systems. In this paper, we present the design and implementation of a coherent distributed massive MIMO channel sounder operating at 5-6 GHz with a bandwidth of 400 MHz based on the NI USRP X410. Through the integration of transceiver chains and RF switches, the design facilitates the use of a larger number of antennas without significant compromise in dynamic capability. Our current implementation is capable of measuring thousands of antenna combinations within tens of milliseconds. Every radio frequency switch is seamlessly integrated with a 16-element antenna array, making the antennas more practical to be transported and flexibly distributed. In addition, the channel sounder features real-time processing to reduce the data stream to the host computer and increase the signal-to-noise ratio. The design and implementation are verified through two measurements in an indoor laboratory environment. The first measurement entails a single-antenna robot as transmitter and 128 distributed receiving antennas. The second measurement demonstrates a passive sensing scenario with a walking person. We evaluate the results of both measurements using the super-resolution algorithm SAGE. The results demonstrate the great potential of the presented sounding system for providing high-quality radio channel measurements, contributing to high-resolution channel estimation, characterization, and active and passive sensing in realistic and dynamic scenarios.

==> antenna2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.367874in}{3.653120in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.367874in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.367874in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{2.310888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440443in}{2.310888in}}{\pgfqpoint{2.238295in}{1.103385in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.440443in}{2.310888in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.240000in,height=1.110000in]{antenna2d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{2.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440443in,y=2.213666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070949in}{2.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070949in,y=2.213666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701455in}{2.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701455in,y=2.213666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331960in}{2.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331960in,y=2.213666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559591in,y=2.050580in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Azimuth angle \(\displaystyle \phi\) (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{3.414273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284193in, y=3.372064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{3.099020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225164in, y=3.056811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{2.783767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166135in, y=2.741558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{2.468514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166135in, y=2.426305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110580in,y=2.862580in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Elevation angle \(\displaystyle \theta\) (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{3.414273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678739in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{3.414273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{2.310888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{3.414273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559591in,y=3.497606in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vertical polarization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{0.370888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440443in}{0.370888in}}{\pgfqpoint{2.238295in}{1.103385in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.440443in}{0.370888in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.240000in,height=1.110000in]{antenna2d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{0.370888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440443in,y=0.273666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070949in}{0.370888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070949in,y=0.273666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701455in}{0.370888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701455in,y=0.273666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331960in}{0.370888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331960in,y=0.273666in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559591in,y=0.110580in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Azimuth angle \(\displaystyle \phi\) (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{1.474273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284193in, y=1.432064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225164in, y=1.116811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{0.843767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166135in, y=0.801558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440443in}{0.528514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166135in, y=0.486305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110580in,y=0.922580in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Elevation angle \(\displaystyle \theta\) (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{1.474273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678739in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{1.474273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{0.370888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440443in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{1.474273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559591in,y=1.557606in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Horizontal polarization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818632in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{2.072041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{2.073120in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.580000in]{antenna2d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{2.256814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=2.214604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{2.538121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=2.495911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{2.819428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=2.777218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{3.100735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=3.058525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{3.382042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=3.339833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260343in,y=2.862580in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818632in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{2.072041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818632in}{0.132041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.132041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.132041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.133120in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.580000in]{antenna2d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{0.316814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=0.274604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{0.598121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=0.555911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{0.879428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=0.837218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{1.160735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=1.118525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897686in}{1.442042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in, y=1.399833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260343in,y=0.922580in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818632in}{0.132041in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{0.132041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.132041in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.132041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> averager_verif_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259917in}{2.081469in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598495in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598495in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218072in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218072in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837648in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837648in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457225in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457225in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076801in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076801in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865839in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.591251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.549042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.000912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.958703in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.410573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.368363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.820233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.778024in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=1.225440in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Channel gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598495in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{0.601594in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{0.604693in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{0.607791in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{0.610890in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{0.613989in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{0.620186in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{0.623284in}{1.229384in}}%
\pgfpathlineto{\pgfqpoint{0.626383in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{0.629482in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{0.638778in}{1.141978in}}%
\pgfpathlineto{\pgfqpoint{0.641876in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{0.644975in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{0.648074in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{0.651172in}{1.365148in}}%
\pgfpathlineto{\pgfqpoint{0.654271in}{1.367514in}}%
\pgfpathlineto{\pgfqpoint{0.657369in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{0.660468in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{0.663567in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.666665in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{0.672863in}{1.285424in}}%
\pgfpathlineto{\pgfqpoint{0.675961in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{0.679060in}{1.224860in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{0.685257in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{0.688356in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{0.694553in}{1.303203in}}%
\pgfpathlineto{\pgfqpoint{0.697652in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{0.700750in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{0.999958in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{1.260695in}}%
\pgfpathlineto{\pgfqpoint{0.713145in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{1.113202in}}%
\pgfpathlineto{\pgfqpoint{0.719342in}{1.205427in}}%
\pgfpathlineto{\pgfqpoint{0.722441in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{0.725540in}{1.157581in}}%
\pgfpathlineto{\pgfqpoint{0.728638in}{1.217644in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.108137in}}%
\pgfpathlineto{\pgfqpoint{0.734835in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{0.737934in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{0.741033in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{1.192642in}}%
\pgfpathlineto{\pgfqpoint{0.750329in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{0.753427in}{0.961071in}}%
\pgfpathlineto{\pgfqpoint{0.756526in}{0.966373in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{0.762723in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{0.768920in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.775118in}{0.984300in}}%
\pgfpathlineto{\pgfqpoint{0.778216in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{0.781315in}{1.225244in}}%
\pgfpathlineto{\pgfqpoint{0.784414in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{1.249655in}}%
\pgfpathlineto{\pgfqpoint{0.799907in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{0.803005in}{1.243376in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{1.304216in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{1.216495in}}%
\pgfpathlineto{\pgfqpoint{0.812301in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{0.815400in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{0.821597in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{0.827795in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{0.833992in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.843288in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{0.846386in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{0.849485in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{0.858781in}{0.953364in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{0.864978in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{0.868077in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{0.871176in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{0.877373in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{0.880471in}{1.042551in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{0.886669in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{0.902162in}{1.118434in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{1.100487in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{1.103927in}}%
\pgfpathlineto{\pgfqpoint{0.917655in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{0.920754in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{0.923852in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{1.213805in}}%
\pgfpathlineto{\pgfqpoint{0.936247in}{1.257606in}}%
\pgfpathlineto{\pgfqpoint{0.939346in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{0.942444in}{1.287646in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{0.948642in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{0.951740in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{0.954839in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{0.961036in}{1.221204in}}%
\pgfpathlineto{\pgfqpoint{0.964135in}{1.142070in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{1.198052in}}%
\pgfpathlineto{\pgfqpoint{0.970332in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{1.265975in}}%
\pgfpathlineto{\pgfqpoint{0.976529in}{1.085788in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{0.985825in}{1.260914in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{1.267634in}}%
\pgfpathlineto{\pgfqpoint{0.995121in}{1.272322in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.082154in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.122615in}}%
\pgfpathlineto{\pgfqpoint{1.007516in}{0.889230in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.013713in}{1.258164in}}%
\pgfpathlineto{\pgfqpoint{1.016812in}{1.176822in}}%
\pgfpathlineto{\pgfqpoint{1.019910in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{1.023009in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{1.026108in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{1.041601in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{1.044699in}{1.175918in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{0.730552in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{1.053995in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.069488in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.078784in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.264566in}}%
\pgfpathlineto{\pgfqpoint{1.088080in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{1.091179in}{1.263951in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{1.097376in}{0.921098in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.159816in}}%
\pgfpathlineto{\pgfqpoint{1.103573in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{1.171380in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.115968in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{1.119067in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.122165in}{1.239574in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{1.123570in}}%
\pgfpathlineto{\pgfqpoint{1.128363in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{1.134560in}{1.314601in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{1.329537in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{1.369109in}}%
\pgfpathlineto{\pgfqpoint{1.143856in}{1.325362in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{1.229199in}}%
\pgfpathlineto{\pgfqpoint{1.159349in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{1.162448in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{1.165546in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{1.171744in}{1.267110in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.177941in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{1.181039in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{1.193434in}{1.039225in}}%
\pgfpathlineto{\pgfqpoint{1.196533in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{1.199631in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{1.202730in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{1.205829in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{1.190967in}}%
\pgfpathlineto{\pgfqpoint{1.212026in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{1.334891in}}%
\pgfpathlineto{\pgfqpoint{1.236815in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{1.239914in}{1.220560in}}%
\pgfpathlineto{\pgfqpoint{1.243012in}{0.986104in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{1.252308in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{1.255407in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{1.264703in}{1.217324in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{1.343916in}}%
\pgfpathlineto{\pgfqpoint{1.277097in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{1.280196in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.283295in}{1.272545in}}%
\pgfpathlineto{\pgfqpoint{1.286393in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{1.103819in}}%
\pgfpathlineto{\pgfqpoint{1.292590in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.304985in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.277358in}}%
\pgfpathlineto{\pgfqpoint{1.317380in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{1.320478in}{1.254646in}}%
\pgfpathlineto{\pgfqpoint{1.323577in}{1.163582in}}%
\pgfpathlineto{\pgfqpoint{1.326676in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{1.329774in}{1.150298in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{1.129238in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{1.348366in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.351465in}{1.283650in}}%
\pgfpathlineto{\pgfqpoint{1.354563in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{1.233394in}}%
\pgfpathlineto{\pgfqpoint{1.360761in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{1.363859in}{1.197415in}}%
\pgfpathlineto{\pgfqpoint{1.366958in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{1.370056in}{0.987721in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{1.382451in}{1.096594in}}%
\pgfpathlineto{\pgfqpoint{1.385550in}{1.303825in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.300023in}}%
\pgfpathlineto{\pgfqpoint{1.391747in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{1.394846in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{1.401043in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{1.407240in}{1.974692in}}%
\pgfpathlineto{\pgfqpoint{1.410339in}{1.962312in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{1.373469in}}%
\pgfpathlineto{\pgfqpoint{1.419635in}{1.179003in}}%
\pgfpathlineto{\pgfqpoint{1.422733in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{1.425832in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{1.428931in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.169128in}}%
\pgfpathlineto{\pgfqpoint{1.435128in}{1.187104in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{1.447522in}{1.143943in}}%
\pgfpathlineto{\pgfqpoint{1.450621in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{1.456818in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{1.459917in}{1.180368in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{1.466114in}{1.242467in}}%
\pgfpathlineto{\pgfqpoint{1.469213in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{1.475410in}{1.152230in}}%
\pgfpathlineto{\pgfqpoint{1.478509in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.490903in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{1.494002in}{1.250708in}}%
\pgfpathlineto{\pgfqpoint{1.497101in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{1.500199in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{1.509495in}{1.330775in}}%
\pgfpathlineto{\pgfqpoint{1.512594in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{1.521890in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{1.524988in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{1.531186in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{1.534284in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{1.385244in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{1.303335in}}%
\pgfpathlineto{\pgfqpoint{1.546679in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.549778in}{1.133393in}}%
\pgfpathlineto{\pgfqpoint{1.552876in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{1.179544in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{0.911500in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{1.187187in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{1.577665in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.207470in}}%
\pgfpathlineto{\pgfqpoint{1.593158in}{1.282811in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{1.247559in}}%
\pgfpathlineto{\pgfqpoint{1.599356in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{1.605553in}{1.224413in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.048558in}}%
\pgfpathlineto{\pgfqpoint{1.611750in}{1.213621in}}%
\pgfpathlineto{\pgfqpoint{1.614849in}{1.301745in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{1.621046in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{1.624145in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{1.633441in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{1.636539in}{1.237590in}}%
\pgfpathlineto{\pgfqpoint{1.639638in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{1.642737in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{1.648934in}{1.011973in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.298313in}}%
\pgfpathlineto{\pgfqpoint{1.655131in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{1.658230in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{1.664427in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{1.670624in}{1.244640in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{1.676822in}{1.069175in}}%
\pgfpathlineto{\pgfqpoint{1.679920in}{1.183382in}}%
\pgfpathlineto{\pgfqpoint{1.683019in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{1.689216in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{1.695414in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.698512in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{1.701611in}{1.366017in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{1.707808in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{1.710907in}{1.299305in}}%
\pgfpathlineto{\pgfqpoint{1.714005in}{1.116156in}}%
\pgfpathlineto{\pgfqpoint{1.720203in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.735696in}{1.314218in}}%
\pgfpathlineto{\pgfqpoint{1.738795in}{1.182350in}}%
\pgfpathlineto{\pgfqpoint{1.741893in}{1.180123in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{1.751189in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{1.757386in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.276945in}}%
\pgfpathlineto{\pgfqpoint{1.763584in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.766682in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{1.769781in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.059100in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{1.779077in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{1.782175in}{1.211840in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{1.788373in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.163867in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{1.797669in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{1.270331in}}%
\pgfpathlineto{\pgfqpoint{1.806965in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{1.318754in}}%
\pgfpathlineto{\pgfqpoint{1.819359in}{1.149507in}}%
\pgfpathlineto{\pgfqpoint{1.822458in}{0.774736in}}%
\pgfpathlineto{\pgfqpoint{1.825556in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{1.203243in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{1.834852in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{1.841050in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{1.844148in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{1.213955in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{1.865839in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.306637in}}%
\pgfpathlineto{\pgfqpoint{1.872036in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{1.875135in}{1.173829in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.241006in}}%
\pgfpathlineto{\pgfqpoint{1.881332in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.884431in}{1.180554in}}%
\pgfpathlineto{\pgfqpoint{1.887529in}{1.155939in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.300587in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{1.896825in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{1.903022in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{0.943682in}}%
\pgfpathlineto{\pgfqpoint{1.909220in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{1.915417in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{1.918516in}{1.228117in}}%
\pgfpathlineto{\pgfqpoint{1.921614in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{1.924713in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{1.927812in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{1.934009in}{1.195550in}}%
\pgfpathlineto{\pgfqpoint{1.937107in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{1.946403in}{1.342281in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{1.958798in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{1.961897in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{1.968094in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{1.195953in}}%
\pgfpathlineto{\pgfqpoint{1.974291in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{1.980488in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{1.986686in}{1.232915in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{1.992883in}{1.201422in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{2.002179in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{2.005277in}{0.990293in}}%
\pgfpathlineto{\pgfqpoint{2.008376in}{1.215980in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{1.225504in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.134547in}}%
\pgfpathlineto{\pgfqpoint{2.020771in}{1.166518in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{2.026968in}{1.185602in}}%
\pgfpathlineto{\pgfqpoint{2.033165in}{1.345041in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{1.252950in}}%
\pgfpathlineto{\pgfqpoint{2.045560in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{2.048658in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{1.143693in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.161664in}}%
\pgfpathlineto{\pgfqpoint{2.061053in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{2.064152in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{1.359175in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{2.073448in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{2.076546in}{1.107695in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{1.194337in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.075707in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{1.278414in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.246085in}}%
\pgfpathlineto{\pgfqpoint{2.101335in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.061965in}}%
\pgfpathlineto{\pgfqpoint{2.110631in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{1.186006in}}%
\pgfpathlineto{\pgfqpoint{2.116829in}{1.280180in}}%
\pgfpathlineto{\pgfqpoint{2.119927in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{2.123026in}{1.245633in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{0.869168in}}%
\pgfpathlineto{\pgfqpoint{2.129223in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{2.132322in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{1.272785in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{2.144716in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{1.214715in}}%
\pgfpathlineto{\pgfqpoint{2.150914in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{1.202818in}}%
\pgfpathlineto{\pgfqpoint{2.157111in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{2.163308in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{2.169505in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{2.175703in}{1.305592in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.181900in}{1.063614in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{2.188097in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{1.372744in}}%
\pgfpathlineto{\pgfqpoint{2.194294in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{2.197393in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{2.203590in}{1.236459in}}%
\pgfpathlineto{\pgfqpoint{2.209788in}{1.161308in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.169435in}}%
\pgfpathlineto{\pgfqpoint{2.222182in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{2.225281in}{1.172153in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.100674in}}%
\pgfpathlineto{\pgfqpoint{2.231478in}{1.146367in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{2.237675in}{1.335844in}}%
\pgfpathlineto{\pgfqpoint{2.240774in}{1.321473in}}%
\pgfpathlineto{\pgfqpoint{2.243873in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.250070in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{2.253169in}{1.231080in}}%
\pgfpathlineto{\pgfqpoint{2.256267in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{2.265563in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{2.268662in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{1.285219in}}%
\pgfpathlineto{\pgfqpoint{2.274859in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{2.281056in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{2.287254in}{0.917530in}}%
\pgfpathlineto{\pgfqpoint{2.290352in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{2.299648in}{1.118692in}}%
\pgfpathlineto{\pgfqpoint{2.305845in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{2.308944in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{1.156934in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{2.318240in}{1.262512in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.328153in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{1.233772in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{2.336832in}{1.065344in}}%
\pgfpathlineto{\pgfqpoint{2.343029in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{1.323564in}}%
\pgfpathlineto{\pgfqpoint{2.352325in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{2.355424in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{2.358522in}{1.141336in}}%
\pgfpathlineto{\pgfqpoint{2.361621in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{2.364720in}{0.969281in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{2.370917in}{1.283266in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{1.327505in}}%
\pgfpathlineto{\pgfqpoint{2.377114in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{2.380213in}{1.233976in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{2.395706in}{1.219932in}}%
\pgfpathlineto{\pgfqpoint{2.401903in}{0.908269in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{1.277753in}}%
\pgfpathlineto{\pgfqpoint{2.408101in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{2.414298in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{2.420495in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{2.426692in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{2.429791in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{2.432890in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{2.442186in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.162518in}}%
\pgfpathlineto{\pgfqpoint{2.448383in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{2.451482in}{1.305993in}}%
\pgfpathlineto{\pgfqpoint{2.454580in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{2.460777in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{2.466975in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{2.470073in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.253075in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{1.263779in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{2.485567in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{2.494862in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{2.497961in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{2.504158in}{1.270131in}}%
\pgfpathlineto{\pgfqpoint{2.507257in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{2.510356in}{0.854642in}}%
\pgfpathlineto{\pgfqpoint{2.513454in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{2.516553in}{1.209428in}}%
\pgfpathlineto{\pgfqpoint{2.519652in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{2.528948in}{1.137546in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{2.535145in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{2.538243in}{1.198162in}}%
\pgfpathlineto{\pgfqpoint{2.541342in}{1.188840in}}%
\pgfpathlineto{\pgfqpoint{2.544441in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.547539in}{1.337994in}}%
\pgfpathlineto{\pgfqpoint{2.550638in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{2.556835in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{2.563033in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{2.566131in}{1.169409in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{2.575427in}{1.251210in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{2.584723in}{1.201145in}}%
\pgfpathlineto{\pgfqpoint{2.587822in}{1.025467in}}%
\pgfpathlineto{\pgfqpoint{2.590920in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{2.597118in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{2.600216in}{1.135949in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{1.224738in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{1.173065in}}%
\pgfpathlineto{\pgfqpoint{2.612611in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.159336in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{2.628104in}{1.165622in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{2.634301in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{2.637400in}{1.228027in}}%
\pgfpathlineto{\pgfqpoint{2.640499in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{2.643597in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{2.646696in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{2.652893in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{2.655992in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{2.659090in}{1.223360in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{2.665288in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{2.668386in}{1.248297in}}%
\pgfpathlineto{\pgfqpoint{2.671485in}{1.252661in}}%
\pgfpathlineto{\pgfqpoint{2.674584in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.677682in}{1.227112in}}%
\pgfpathlineto{\pgfqpoint{2.680781in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{2.683879in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{2.686978in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{1.020532in}}%
\pgfpathlineto{\pgfqpoint{2.693175in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.699373in}{1.092980in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{2.705570in}{1.231766in}}%
\pgfpathlineto{\pgfqpoint{2.708669in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{2.711767in}{1.387533in}}%
\pgfpathlineto{\pgfqpoint{2.714866in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{2.730359in}{1.337308in}}%
\pgfpathlineto{\pgfqpoint{2.733458in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{1.154606in}}%
\pgfpathlineto{\pgfqpoint{2.739655in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{2.745852in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.748951in}{1.342020in}}%
\pgfpathlineto{\pgfqpoint{2.752050in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{1.238516in}}%
\pgfpathlineto{\pgfqpoint{2.758247in}{1.302060in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{1.317157in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{2.770641in}{1.143838in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{2.776839in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{2.786135in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.215387in}}%
\pgfpathlineto{\pgfqpoint{2.795430in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{2.798529in}{1.367089in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{2.807825in}{1.388777in}}%
\pgfpathlineto{\pgfqpoint{2.814022in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{1.315881in}}%
\pgfpathlineto{\pgfqpoint{2.823318in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{2.838811in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.287028in}}%
\pgfpathlineto{\pgfqpoint{2.845009in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{2.848107in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.121924in}}%
\pgfpathlineto{\pgfqpoint{2.854305in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{2.857403in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{2.860502in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{1.135218in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{1.193185in}}%
\pgfpathlineto{\pgfqpoint{2.869798in}{1.125254in}}%
\pgfpathlineto{\pgfqpoint{2.875995in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.879094in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{2.885291in}{1.309921in}}%
\pgfpathlineto{\pgfqpoint{2.888390in}{1.310499in}}%
\pgfpathlineto{\pgfqpoint{2.891488in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.218119in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{0.969580in}}%
\pgfpathlineto{\pgfqpoint{2.900784in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{2.903883in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{2.913179in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{2.916277in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{2.922475in}{1.366759in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{1.388816in}}%
\pgfpathlineto{\pgfqpoint{2.928672in}{1.360775in}}%
\pgfpathlineto{\pgfqpoint{2.931771in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{2.934869in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{2.941067in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{2.944165in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{2.950362in}{1.357732in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.212459in}}%
\pgfpathlineto{\pgfqpoint{2.965856in}{0.811858in}}%
\pgfpathlineto{\pgfqpoint{2.968954in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{2.972053in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{2.975152in}{1.327593in}}%
\pgfpathlineto{\pgfqpoint{2.978250in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{2.981349in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{2.987546in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{2.990645in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{2.993743in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{2.996842in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{2.999941in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{3.003039in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{3.006138in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{3.009237in}{1.250684in}}%
\pgfpathlineto{\pgfqpoint{3.012335in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{3.021631in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{1.096310in}}%
\pgfpathlineto{\pgfqpoint{3.027828in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{3.034026in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{3.043322in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{3.046420in}{1.162040in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{3.055716in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{3.061913in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{3.065012in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{3.071209in}{1.324850in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.331498in}}%
\pgfpathlineto{\pgfqpoint{3.077407in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{3.080505in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{1.275403in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{1.303911in}}%
\pgfpathlineto{\pgfqpoint{3.092900in}{1.320422in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.314828in}}%
\pgfpathlineto{\pgfqpoint{3.102196in}{1.252507in}}%
\pgfpathlineto{\pgfqpoint{3.105294in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{3.108393in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{3.111492in}{1.268539in}}%
\pgfpathlineto{\pgfqpoint{3.114590in}{1.202617in}}%
\pgfpathlineto{\pgfqpoint{3.117689in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{1.255791in}}%
\pgfpathlineto{\pgfqpoint{3.123886in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{3.126985in}{1.146494in}}%
\pgfpathlineto{\pgfqpoint{3.130084in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.211457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598495in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{0.601594in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{0.604693in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{0.607791in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{0.610890in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{0.613989in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{0.617087in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{0.620186in}{1.164496in}}%
\pgfpathlineto{\pgfqpoint{0.623284in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{0.626383in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{0.638778in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.641876in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{0.644975in}{1.054414in}}%
\pgfpathlineto{\pgfqpoint{0.648074in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{0.660468in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{0.663567in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{1.071132in}}%
\pgfpathlineto{\pgfqpoint{0.675961in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{0.679060in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{0.685257in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{0.688356in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.108245in}}%
\pgfpathlineto{\pgfqpoint{0.694553in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{0.700750in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{0.713145in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{0.982931in}}%
\pgfpathlineto{\pgfqpoint{0.719342in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{0.722441in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{0.725540in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{0.728638in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.125611in}}%
\pgfpathlineto{\pgfqpoint{0.734835in}{1.157354in}}%
\pgfpathlineto{\pgfqpoint{0.737934in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{0.741033in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.193939in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{0.750329in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{0.753427in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{0.762723in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{0.768920in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{0.775118in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{0.778216in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{0.781315in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{0.784414in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{0.803005in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.812301in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{0.818499in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{0.821597in}{1.263944in}}%
\pgfpathlineto{\pgfqpoint{0.824696in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{0.827795in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{0.840189in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{0.843288in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{0.846386in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{0.849485in}{0.447232in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{0.858781in}{1.211026in}}%
\pgfpathlineto{\pgfqpoint{0.864978in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{0.871176in}{1.152967in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{1.220079in}}%
\pgfpathlineto{\pgfqpoint{0.877373in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{0.880471in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{0.886669in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.017774in}}%
\pgfpathlineto{\pgfqpoint{0.895965in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{0.905261in}{0.996745in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{0.917655in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{0.920754in}{1.117860in}}%
\pgfpathlineto{\pgfqpoint{0.923852in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{0.926951in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.936247in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{0.939346in}{1.198390in}}%
\pgfpathlineto{\pgfqpoint{0.942444in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.024230in}}%
\pgfpathlineto{\pgfqpoint{0.948642in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{0.951740in}{1.077391in}}%
\pgfpathlineto{\pgfqpoint{0.954839in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{0.961036in}{1.083268in}}%
\pgfpathlineto{\pgfqpoint{0.964135in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{0.970332in}{0.988891in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{0.976529in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{0.985825in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{1.094107in}}%
\pgfpathlineto{\pgfqpoint{0.995121in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{0.998220in}{0.860957in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.059410in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.007516in}{1.071599in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{1.013713in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{1.016812in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{1.019910in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{1.023009in}{1.134485in}}%
\pgfpathlineto{\pgfqpoint{1.026108in}{0.978433in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{1.041601in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{1.044699in}{1.155222in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.069563in}}%
\pgfpathlineto{\pgfqpoint{1.053995in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{1.060193in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{1.066390in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{1.069488in}{1.097251in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.075686in}{1.086101in}}%
\pgfpathlineto{\pgfqpoint{1.078784in}{1.072452in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.136966in}}%
\pgfpathlineto{\pgfqpoint{1.088080in}{1.056331in}}%
\pgfpathlineto{\pgfqpoint{1.091179in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.182592in}}%
\pgfpathlineto{\pgfqpoint{1.097376in}{1.217548in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{1.103573in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{1.122165in}{1.266056in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{1.242859in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.020463in}}%
\pgfpathlineto{\pgfqpoint{1.134560in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{1.143856in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{1.128075in}}%
\pgfpathlineto{\pgfqpoint{1.150053in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{1.153152in}{1.076778in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{0.905035in}}%
\pgfpathlineto{\pgfqpoint{1.159349in}{1.144328in}}%
\pgfpathlineto{\pgfqpoint{1.162448in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.165546in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{1.165155in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.214652in}}%
\pgfpathlineto{\pgfqpoint{1.177941in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{1.181039in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.190335in}{1.191681in}}%
\pgfpathlineto{\pgfqpoint{1.196533in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{1.199631in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{1.202730in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{1.205829in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{1.212026in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{1.224420in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.968371in}}%
\pgfpathlineto{\pgfqpoint{1.230618in}{1.168942in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.236815in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{1.239914in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.243012in}{0.993068in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{1.160701in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.264659in}}%
\pgfpathlineto{\pgfqpoint{1.252308in}{1.269906in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{1.264703in}{1.009541in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{1.120073in}}%
\pgfpathlineto{\pgfqpoint{1.273999in}{1.047215in}}%
\pgfpathlineto{\pgfqpoint{1.277097in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{1.280196in}{1.132411in}}%
\pgfpathlineto{\pgfqpoint{1.283295in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{1.286393in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{1.292590in}{1.149527in}}%
\pgfpathlineto{\pgfqpoint{1.295689in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{1.304985in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{1.221842in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{1.314281in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{1.317380in}{1.148333in}}%
\pgfpathlineto{\pgfqpoint{1.320478in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{1.323577in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.326676in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{1.329774in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{1.107650in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{1.104838in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{1.348366in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{1.351465in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{1.354563in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{1.360761in}{0.965967in}}%
\pgfpathlineto{\pgfqpoint{1.363859in}{0.968520in}}%
\pgfpathlineto{\pgfqpoint{1.366958in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{1.370056in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.966698in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{1.202476in}}%
\pgfpathlineto{\pgfqpoint{1.382451in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{1.385550in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{1.391747in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{1.394846in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{1.401043in}{1.068796in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{1.053269in}}%
\pgfpathlineto{\pgfqpoint{1.407240in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{1.419635in}{1.012479in}}%
\pgfpathlineto{\pgfqpoint{1.422733in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.425832in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.428931in}{1.068297in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.780478in}}%
\pgfpathlineto{\pgfqpoint{1.435128in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{1.447522in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{1.450621in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{1.456818in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{1.459917in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.094189in}}%
\pgfpathlineto{\pgfqpoint{1.466114in}{0.994180in}}%
\pgfpathlineto{\pgfqpoint{1.469213in}{1.112353in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{1.475410in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{1.478509in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{1.055279in}}%
\pgfpathlineto{\pgfqpoint{1.487805in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{1.490903in}{1.158838in}}%
\pgfpathlineto{\pgfqpoint{1.494002in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{1.497101in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{1.500199in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.509495in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{1.512594in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{1.115504in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{1.521890in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{1.524988in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{1.534284in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{1.546679in}{1.046514in}}%
\pgfpathlineto{\pgfqpoint{1.552876in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{1.089042in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{1.168337in}}%
\pgfpathlineto{\pgfqpoint{1.577665in}{0.790771in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{1.161386in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{1.214418in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{1.590060in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{1.593158in}{0.968049in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{1.112208in}}%
\pgfpathlineto{\pgfqpoint{1.605553in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.614849in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{1.621046in}{1.184178in}}%
\pgfpathlineto{\pgfqpoint{1.624145in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{1.633441in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{1.636539in}{1.069737in}}%
\pgfpathlineto{\pgfqpoint{1.639638in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{1.642737in}{1.252287in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{1.648934in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{1.655131in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{1.658230in}{1.166677in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{1.664427in}{0.935828in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.670624in}{0.986277in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{1.137591in}}%
\pgfpathlineto{\pgfqpoint{1.676822in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{1.683019in}{1.121486in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{1.698512in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{1.701611in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{1.150193in}}%
\pgfpathlineto{\pgfqpoint{1.707808in}{1.197088in}}%
\pgfpathlineto{\pgfqpoint{1.710907in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{1.714005in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{1.717104in}{1.994784in}}%
\pgfpathlineto{\pgfqpoint{1.720203in}{1.881586in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{1.738795in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{1.741893in}{1.167920in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{1.751189in}{1.178284in}}%
\pgfpathlineto{\pgfqpoint{1.757386in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.133113in}}%
\pgfpathlineto{\pgfqpoint{1.763584in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.766682in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{1.769781in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.091562in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.779077in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{1.782175in}{1.271092in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{1.234645in}}%
\pgfpathlineto{\pgfqpoint{1.788373in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{1.797669in}{1.262092in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{1.256638in}}%
\pgfpathlineto{\pgfqpoint{1.806965in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{1.262612in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.273416in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{1.215378in}}%
\pgfpathlineto{\pgfqpoint{1.819359in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{1.825556in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{1.122866in}}%
\pgfpathlineto{\pgfqpoint{1.834852in}{1.011572in}}%
\pgfpathlineto{\pgfqpoint{1.837951in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.841050in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{1.844148in}{1.149830in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{1.167005in}}%
\pgfpathlineto{\pgfqpoint{1.850346in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{1.145505in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{1.865839in}{1.084071in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.203102in}}%
\pgfpathlineto{\pgfqpoint{1.872036in}{1.220385in}}%
\pgfpathlineto{\pgfqpoint{1.875135in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{1.881332in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{1.884431in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{1.887529in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{1.903022in}{1.036394in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{1.915417in}{0.924098in}}%
\pgfpathlineto{\pgfqpoint{1.918516in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{1.921614in}{1.092157in}}%
\pgfpathlineto{\pgfqpoint{1.924713in}{1.143203in}}%
\pgfpathlineto{\pgfqpoint{1.927812in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{1.934009in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{1.937107in}{1.159520in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{0.984734in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{1.946403in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.955699in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.958798in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{1.086239in}}%
\pgfpathlineto{\pgfqpoint{1.968094in}{1.052561in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{1.974291in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{1.167261in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{1.111742in}}%
\pgfpathlineto{\pgfqpoint{1.992883in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.999080in}{1.238184in}}%
\pgfpathlineto{\pgfqpoint{2.008376in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{2.020771in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.139818in}}%
\pgfpathlineto{\pgfqpoint{2.026968in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{2.030067in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{2.033165in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{1.089273in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{2.042461in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{2.045560in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{2.048658in}{0.944783in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.054806in}}%
\pgfpathlineto{\pgfqpoint{2.061053in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{2.064152in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{1.155932in}}%
\pgfpathlineto{\pgfqpoint{2.073448in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.076546in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{1.113921in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{2.101335in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{2.107533in}{1.188244in}}%
\pgfpathlineto{\pgfqpoint{2.110631in}{1.170390in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.116829in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{2.119927in}{1.072047in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.227771in}}%
\pgfpathlineto{\pgfqpoint{2.129223in}{1.180642in}}%
\pgfpathlineto{\pgfqpoint{2.132322in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{1.159667in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{2.144716in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{1.218813in}}%
\pgfpathlineto{\pgfqpoint{2.150914in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{1.027152in}}%
\pgfpathlineto{\pgfqpoint{2.160209in}{1.192449in}}%
\pgfpathlineto{\pgfqpoint{2.163308in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.175703in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{0.977717in}}%
\pgfpathlineto{\pgfqpoint{2.181900in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.188097in}{1.109138in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{2.194294in}{1.224350in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{0.978322in}}%
\pgfpathlineto{\pgfqpoint{2.209788in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{2.222182in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{2.225281in}{1.137460in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.073524in}}%
\pgfpathlineto{\pgfqpoint{2.231478in}{1.131232in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{1.137968in}}%
\pgfpathlineto{\pgfqpoint{2.240774in}{1.222060in}}%
\pgfpathlineto{\pgfqpoint{2.243873in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{2.250070in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{2.253169in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{1.214740in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{2.265563in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{2.268662in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{1.019588in}}%
\pgfpathlineto{\pgfqpoint{2.274859in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{2.281056in}{0.908969in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{2.287254in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{2.290352in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{2.296550in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{2.299648in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.302747in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{2.305845in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{2.308944in}{1.073595in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{1.221943in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{1.214458in}}%
\pgfpathlineto{\pgfqpoint{2.336832in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.339931in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{2.343029in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{0.799693in}}%
\pgfpathlineto{\pgfqpoint{2.352325in}{1.034009in}}%
\pgfpathlineto{\pgfqpoint{2.355424in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{2.358522in}{1.225391in}}%
\pgfpathlineto{\pgfqpoint{2.361621in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{2.377114in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{2.383311in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{2.392607in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{2.395706in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{2.401903in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{1.088008in}}%
\pgfpathlineto{\pgfqpoint{2.408101in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{2.414298in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{0.946379in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{2.426692in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{2.429791in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{2.432890in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.020577in}}%
\pgfpathlineto{\pgfqpoint{2.448383in}{1.069656in}}%
\pgfpathlineto{\pgfqpoint{2.451482in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{2.454580in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.460777in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{1.025202in}}%
\pgfpathlineto{\pgfqpoint{2.466975in}{0.928784in}}%
\pgfpathlineto{\pgfqpoint{2.470073in}{0.955343in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{2.479369in}{0.633829in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{2.485567in}{1.135443in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{0.924367in}}%
\pgfpathlineto{\pgfqpoint{2.494862in}{1.055824in}}%
\pgfpathlineto{\pgfqpoint{2.497961in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{2.504158in}{1.177335in}}%
\pgfpathlineto{\pgfqpoint{2.507257in}{1.210868in}}%
\pgfpathlineto{\pgfqpoint{2.510356in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{2.513454in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{2.516553in}{0.993384in}}%
\pgfpathlineto{\pgfqpoint{2.519652in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{2.528948in}{1.064585in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{0.871918in}}%
\pgfpathlineto{\pgfqpoint{2.535145in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{2.541342in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{2.544441in}{1.050701in}}%
\pgfpathlineto{\pgfqpoint{2.547539in}{0.731570in}}%
\pgfpathlineto{\pgfqpoint{2.550638in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{2.556835in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{2.559934in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{2.563033in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{2.566131in}{1.085026in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{1.156933in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{2.575427in}{0.958283in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{2.584723in}{1.160278in}}%
\pgfpathlineto{\pgfqpoint{2.587822in}{1.112077in}}%
\pgfpathlineto{\pgfqpoint{2.590920in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{2.600216in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{0.998547in}}%
\pgfpathlineto{\pgfqpoint{2.612611in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{2.621907in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{1.115896in}}%
\pgfpathlineto{\pgfqpoint{2.628104in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{2.634301in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{2.637400in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{2.640499in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{2.643597in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{2.646696in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{2.649794in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.652893in}{0.749310in}}%
\pgfpathlineto{\pgfqpoint{2.655992in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{2.659090in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{2.665288in}{1.118438in}}%
\pgfpathlineto{\pgfqpoint{2.668386in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{2.674584in}{0.953478in}}%
\pgfpathlineto{\pgfqpoint{2.680781in}{1.230907in}}%
\pgfpathlineto{\pgfqpoint{2.683879in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{2.686978in}{1.176469in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{2.693175in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{2.699373in}{1.247305in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{1.198187in}}%
\pgfpathlineto{\pgfqpoint{2.705570in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{2.708669in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.711767in}{0.946929in}}%
\pgfpathlineto{\pgfqpoint{2.714866in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{2.721063in}{1.201125in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.730359in}{1.143815in}}%
\pgfpathlineto{\pgfqpoint{2.733458in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{2.745852in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{2.752050in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{2.758247in}{1.126713in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{1.204533in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{2.767543in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{1.128414in}}%
\pgfpathlineto{\pgfqpoint{2.776839in}{0.964593in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{2.786135in}{1.128574in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.938338in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.144961in}}%
\pgfpathlineto{\pgfqpoint{2.795430in}{1.086979in}}%
\pgfpathlineto{\pgfqpoint{2.798529in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{2.807825in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{2.810924in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{2.814022in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{1.144551in}}%
\pgfpathlineto{\pgfqpoint{2.823318in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{2.826417in}{1.141597in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{2.835713in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{2.838811in}{1.160099in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{2.845009in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{2.857403in}{1.095048in}}%
\pgfpathlineto{\pgfqpoint{2.860502in}{1.194987in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{1.023228in}}%
\pgfpathlineto{\pgfqpoint{2.869798in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{2.872896in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{2.875995in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.879094in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{1.079897in}}%
\pgfpathlineto{\pgfqpoint{2.885291in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{2.888390in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{2.891488in}{1.145476in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{2.897686in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{2.900784in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{2.903883in}{1.173550in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{1.232679in}}%
\pgfpathlineto{\pgfqpoint{2.910080in}{1.138540in}}%
\pgfpathlineto{\pgfqpoint{2.913179in}{0.894729in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{2.922475in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{1.070953in}}%
\pgfpathlineto{\pgfqpoint{2.928672in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{2.931771in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{2.934869in}{1.105738in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{2.941067in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{2.944165in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{2.950362in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{1.143370in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{2.965856in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{2.968954in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{2.972053in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{2.975152in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{2.978250in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{2.981349in}{1.214691in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{1.221885in}}%
\pgfpathlineto{\pgfqpoint{2.987546in}{1.234926in}}%
\pgfpathlineto{\pgfqpoint{2.990645in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{2.993743in}{1.125513in}}%
\pgfpathlineto{\pgfqpoint{2.996842in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{2.999941in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{3.003039in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{3.006138in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{3.009237in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{3.012335in}{1.026127in}}%
\pgfpathlineto{\pgfqpoint{3.015434in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{3.021631in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{3.027828in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{3.034026in}{1.043822in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{0.985279in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.029134in}}%
\pgfpathlineto{\pgfqpoint{3.043322in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{3.046420in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{0.961459in}}%
\pgfpathlineto{\pgfqpoint{3.055716in}{1.204992in}}%
\pgfpathlineto{\pgfqpoint{3.058815in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{3.061913in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{3.065012in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.066475in}}%
\pgfpathlineto{\pgfqpoint{3.071209in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{3.077407in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{3.080505in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{3.083604in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{1.021791in}}%
\pgfpathlineto{\pgfqpoint{3.092900in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{3.102196in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{3.105294in}{1.134951in}}%
\pgfpathlineto{\pgfqpoint{3.108393in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{3.111492in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{3.114590in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{3.117689in}{1.000957in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{3.123886in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{3.126985in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{3.130084in}{1.218983in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.160995in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.160995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598495in}{1.053414in}}%
\pgfpathlineto{\pgfqpoint{0.601594in}{0.908391in}}%
\pgfpathlineto{\pgfqpoint{0.604693in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.607791in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{0.610890in}{0.943185in}}%
\pgfpathlineto{\pgfqpoint{0.613989in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{0.617087in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{0.620186in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{0.623284in}{1.028472in}}%
\pgfpathlineto{\pgfqpoint{0.626383in}{0.928587in}}%
\pgfpathlineto{\pgfqpoint{0.629482in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{0.638778in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{0.641876in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.648074in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.654271in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{0.657369in}{0.893370in}}%
\pgfpathlineto{\pgfqpoint{0.660468in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{0.663567in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{0.666665in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.964367in}}%
\pgfpathlineto{\pgfqpoint{0.672863in}{0.968702in}}%
\pgfpathlineto{\pgfqpoint{0.679060in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{0.685257in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.688356in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{0.694553in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.697652in}{0.984296in}}%
\pgfpathlineto{\pgfqpoint{0.700750in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{0.981207in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{0.905960in}}%
\pgfpathlineto{\pgfqpoint{0.713145in}{0.962417in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{0.719342in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{0.722441in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{0.725540in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{0.728638in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{0.734835in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{0.737934in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{0.741033in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{1.087126in}}%
\pgfpathlineto{\pgfqpoint{0.753427in}{0.992566in}}%
\pgfpathlineto{\pgfqpoint{0.756526in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{0.762723in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{0.768920in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{0.775118in}{0.939353in}}%
\pgfpathlineto{\pgfqpoint{0.778216in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{0.781315in}{1.076995in}}%
\pgfpathlineto{\pgfqpoint{0.784414in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{1.089789in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{0.799907in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{0.803005in}{1.116411in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.984596in}}%
\pgfpathlineto{\pgfqpoint{0.812301in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{0.815400in}{0.932588in}}%
\pgfpathlineto{\pgfqpoint{0.818499in}{0.804498in}}%
\pgfpathlineto{\pgfqpoint{0.821597in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{0.824696in}{0.939673in}}%
\pgfpathlineto{\pgfqpoint{0.827795in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{0.833992in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.843288in}{0.459776in}}%
\pgfpathlineto{\pgfqpoint{0.846386in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{0.965590in}}%
\pgfpathlineto{\pgfqpoint{0.858781in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{0.864978in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{0.868077in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{0.871176in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.904649in}}%
\pgfpathlineto{\pgfqpoint{0.877373in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{0.880471in}{1.101482in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.023960in}}%
\pgfpathlineto{\pgfqpoint{0.895965in}{1.044832in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{0.902162in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{0.905261in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{1.081969in}}%
\pgfpathlineto{\pgfqpoint{0.917655in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{0.920754in}{0.903881in}}%
\pgfpathlineto{\pgfqpoint{0.926951in}{1.087209in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{0.936247in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{0.939346in}{0.989462in}}%
\pgfpathlineto{\pgfqpoint{0.942444in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.996062in}}%
\pgfpathlineto{\pgfqpoint{0.948642in}{1.078422in}}%
\pgfpathlineto{\pgfqpoint{0.951740in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{0.954839in}{1.085185in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{0.910409in}}%
\pgfpathlineto{\pgfqpoint{0.961036in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{0.964135in}{1.014389in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{1.102866in}}%
\pgfpathlineto{\pgfqpoint{0.970332in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{0.976529in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{0.985825in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{0.995121in}{1.094038in}}%
\pgfpathlineto{\pgfqpoint{0.998220in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{1.007516in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.016812in}{1.051930in}}%
\pgfpathlineto{\pgfqpoint{1.019910in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.023009in}{0.993486in}}%
\pgfpathlineto{\pgfqpoint{1.026108in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{1.007030in}}%
\pgfpathlineto{\pgfqpoint{1.041601in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{1.044699in}{0.995909in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.913925in}}%
\pgfpathlineto{\pgfqpoint{1.053995in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{0.950929in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{1.066390in}{0.968180in}}%
\pgfpathlineto{\pgfqpoint{1.069488in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{1.075686in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{1.078784in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.091434in}}%
\pgfpathlineto{\pgfqpoint{1.088080in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{1.091179in}{0.926954in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{1.097376in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{1.103573in}{0.913944in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.115968in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{1.119067in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{1.122165in}{0.894787in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.128363in}{1.086929in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{0.993626in}}%
\pgfpathlineto{\pgfqpoint{1.134560in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.994689in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{1.143856in}{0.826929in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{1.150053in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{1.153152in}{0.987421in}}%
\pgfpathlineto{\pgfqpoint{1.159349in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{1.165546in}{1.148545in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{1.171744in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{1.177941in}{0.957145in}}%
\pgfpathlineto{\pgfqpoint{1.181039in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{1.190335in}{0.991614in}}%
\pgfpathlineto{\pgfqpoint{1.193434in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{1.196533in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{1.199631in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{1.202730in}{1.006450in}}%
\pgfpathlineto{\pgfqpoint{1.205829in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{1.212026in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{1.218223in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{1.224420in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.900357in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{1.236815in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{1.239914in}{0.982926in}}%
\pgfpathlineto{\pgfqpoint{1.243012in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{1.017564in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{1.255407in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{1.264703in}{0.964819in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{0.873855in}}%
\pgfpathlineto{\pgfqpoint{1.273999in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{1.280196in}{1.034450in}}%
\pgfpathlineto{\pgfqpoint{1.283295in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.286393in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{0.920674in}}%
\pgfpathlineto{\pgfqpoint{1.292590in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{1.295689in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{1.304985in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{0.928569in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.000540in}}%
\pgfpathlineto{\pgfqpoint{1.314281in}{1.154130in}}%
\pgfpathlineto{\pgfqpoint{1.317380in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{1.320478in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.323577in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{1.326676in}{0.789764in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.102723in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{0.886450in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{1.348366in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{1.354563in}{1.045538in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.360761in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{1.363859in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{1.366958in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{1.370056in}{0.925645in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.986633in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{1.037028in}}%
\pgfpathlineto{\pgfqpoint{1.385550in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{1.391747in}{1.044411in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{1.401043in}{0.952001in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{1.407240in}{0.762261in}}%
\pgfpathlineto{\pgfqpoint{1.410339in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.419635in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{1.425832in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{1.428931in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.122716in}}%
\pgfpathlineto{\pgfqpoint{1.435128in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{0.686192in}}%
\pgfpathlineto{\pgfqpoint{1.444424in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{1.447522in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{1.450621in}{1.079381in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{1.456818in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.459917in}{1.024932in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{1.466114in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{1.469213in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{1.475410in}{0.915743in}}%
\pgfpathlineto{\pgfqpoint{1.478509in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{1.072854in}}%
\pgfpathlineto{\pgfqpoint{1.487805in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.490903in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{1.494002in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.497101in}{0.977302in}}%
\pgfpathlineto{\pgfqpoint{1.500199in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.775710in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.509495in}{0.828487in}}%
\pgfpathlineto{\pgfqpoint{1.512594in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{0.974330in}}%
\pgfpathlineto{\pgfqpoint{1.521890in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.531186in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{1.534284in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{1.549778in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{1.552876in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{0.959620in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{1.577665in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{1.590060in}{0.992234in}}%
\pgfpathlineto{\pgfqpoint{1.593158in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{1.605553in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.611750in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{1.614849in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{1.621046in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{1.624145in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{0.967730in}}%
\pgfpathlineto{\pgfqpoint{1.633441in}{0.901591in}}%
\pgfpathlineto{\pgfqpoint{1.636539in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.639638in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{1.648934in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.655131in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{1.658230in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{1.089120in}}%
\pgfpathlineto{\pgfqpoint{1.670624in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{1.676822in}{0.982051in}}%
\pgfpathlineto{\pgfqpoint{1.679920in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{1.683019in}{1.027947in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{1.689216in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{1.695414in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{1.698512in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{1.701611in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{1.707808in}{0.883412in}}%
\pgfpathlineto{\pgfqpoint{1.710907in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{1.714005in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{1.717104in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.720203in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{1.070538in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.735696in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{1.738795in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{1.741893in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{1.751189in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{1.757386in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{1.763584in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.766682in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{1.769781in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.779077in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{1.782175in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{1.788373in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{0.891578in}}%
\pgfpathlineto{\pgfqpoint{1.797669in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{1.806965in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.981283in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.979663in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{1.819359in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.822458in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{1.825556in}{1.127553in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{1.084809in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{0.931411in}}%
\pgfpathlineto{\pgfqpoint{1.834852in}{1.000757in}}%
\pgfpathlineto{\pgfqpoint{1.837951in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{1.841050in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{1.844148in}{0.889020in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{1.850346in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{1.103972in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.064384in}}%
\pgfpathlineto{\pgfqpoint{1.865839in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{1.872036in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{1.875135in}{0.563487in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.051733in}}%
\pgfpathlineto{\pgfqpoint{1.881332in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.887529in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.082687in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{1.896825in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.903022in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{0.881549in}}%
\pgfpathlineto{\pgfqpoint{1.915417in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.918516in}{0.848041in}}%
\pgfpathlineto{\pgfqpoint{1.921614in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.924713in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{1.927812in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{1.937107in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{1.115073in}}%
\pgfpathlineto{\pgfqpoint{1.946403in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{1.955699in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{1.958798in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{1.961897in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{1.012672in}}%
\pgfpathlineto{\pgfqpoint{1.968094in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{1.092319in}}%
\pgfpathlineto{\pgfqpoint{1.974291in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{1.980488in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{1.986686in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{1.992883in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{0.646864in}}%
\pgfpathlineto{\pgfqpoint{1.999080in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{2.008376in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{1.060897in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.052368in}}%
\pgfpathlineto{\pgfqpoint{2.020771in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{2.026968in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{2.030067in}{1.908609in}}%
\pgfpathlineto{\pgfqpoint{2.033165in}{2.003648in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{1.915800in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{2.045560in}{1.132862in}}%
\pgfpathlineto{\pgfqpoint{2.048658in}{0.795415in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{1.084253in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.017274in}}%
\pgfpathlineto{\pgfqpoint{2.061053in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{2.064152in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{2.073448in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{0.994969in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{0.885667in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.038459in}}%
\pgfpathlineto{\pgfqpoint{2.101335in}{1.114724in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{2.110631in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{2.116829in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{2.123026in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{2.129223in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{2.132322in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{0.883322in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{2.144716in}{0.961827in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{0.731592in}}%
\pgfpathlineto{\pgfqpoint{2.150914in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{2.157111in}{0.882087in}}%
\pgfpathlineto{\pgfqpoint{2.163308in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{2.169505in}{1.115274in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{2.175703in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{2.178801in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{2.181900in}{1.089372in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{2.188097in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{2.194294in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{2.197393in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{2.203590in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{0.938107in}}%
\pgfpathlineto{\pgfqpoint{2.209788in}{0.888637in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{2.222182in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{2.225281in}{0.833461in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{2.231478in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.237675in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{2.240774in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{2.243873in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.250070in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{2.253169in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{2.256267in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{0.949354in}}%
\pgfpathlineto{\pgfqpoint{2.265563in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{2.268662in}{1.047999in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{1.046882in}}%
\pgfpathlineto{\pgfqpoint{2.274859in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{2.281056in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{0.978840in}}%
\pgfpathlineto{\pgfqpoint{2.287254in}{1.106284in}}%
\pgfpathlineto{\pgfqpoint{2.290352in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{0.899283in}}%
\pgfpathlineto{\pgfqpoint{2.296550in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{2.299648in}{0.898881in}}%
\pgfpathlineto{\pgfqpoint{2.302747in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{2.308944in}{1.067276in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{1.107477in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{1.140105in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{2.336832in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{2.339931in}{1.138072in}}%
\pgfpathlineto{\pgfqpoint{2.352325in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{2.355424in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{2.361621in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{2.364720in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{2.370917in}{0.929077in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.377114in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{2.380213in}{1.094270in}}%
\pgfpathlineto{\pgfqpoint{2.383311in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{1.118313in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{1.100553in}}%
\pgfpathlineto{\pgfqpoint{2.395706in}{0.924791in}}%
\pgfpathlineto{\pgfqpoint{2.398805in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{2.401903in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{2.408101in}{1.167345in}}%
\pgfpathlineto{\pgfqpoint{2.414298in}{1.075706in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{1.089020in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{2.426692in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{2.429791in}{0.578406in}}%
\pgfpathlineto{\pgfqpoint{2.432890in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.014466in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{2.442186in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{0.670151in}}%
\pgfpathlineto{\pgfqpoint{2.448383in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{2.451482in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{2.454580in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{2.460777in}{1.030448in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{0.965228in}}%
\pgfpathlineto{\pgfqpoint{2.470073in}{0.739372in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{2.479369in}{1.055854in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.076587in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.030578in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{2.497961in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{2.510356in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{2.513454in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{2.516553in}{0.979426in}}%
\pgfpathlineto{\pgfqpoint{2.519652in}{0.989364in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{2.528948in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{2.535145in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{2.538243in}{1.057505in}}%
\pgfpathlineto{\pgfqpoint{2.541342in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{2.544441in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{2.547539in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{0.934057in}}%
\pgfpathlineto{\pgfqpoint{2.556835in}{0.964704in}}%
\pgfpathlineto{\pgfqpoint{2.563033in}{1.107042in}}%
\pgfpathlineto{\pgfqpoint{2.566131in}{1.116377in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{0.723900in}}%
\pgfpathlineto{\pgfqpoint{2.575427in}{0.986453in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{0.999589in}}%
\pgfpathlineto{\pgfqpoint{2.584723in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{2.587822in}{1.104582in}}%
\pgfpathlineto{\pgfqpoint{2.590920in}{1.091209in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{2.597118in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.600216in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{1.070463in}}%
\pgfpathlineto{\pgfqpoint{2.612611in}{1.052322in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{0.917080in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{2.621907in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{2.628104in}{0.809438in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{1.004660in}}%
\pgfpathlineto{\pgfqpoint{2.634301in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{2.637400in}{0.986931in}}%
\pgfpathlineto{\pgfqpoint{2.640499in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{2.643597in}{0.997275in}}%
\pgfpathlineto{\pgfqpoint{2.646696in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{2.649794in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{2.652893in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{2.655992in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{2.659090in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{2.668386in}{1.108418in}}%
\pgfpathlineto{\pgfqpoint{2.671485in}{1.037817in}}%
\pgfpathlineto{\pgfqpoint{2.674584in}{0.781303in}}%
\pgfpathlineto{\pgfqpoint{2.677682in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{2.680781in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{2.683879in}{1.116230in}}%
\pgfpathlineto{\pgfqpoint{2.686978in}{1.071997in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{0.954738in}}%
\pgfpathlineto{\pgfqpoint{2.693175in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{2.699373in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{2.705570in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{2.708669in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{2.711767in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{2.714866in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{1.173500in}}%
\pgfpathlineto{\pgfqpoint{2.721063in}{1.170570in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{1.080659in}}%
\pgfpathlineto{\pgfqpoint{2.730359in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{2.733458in}{1.148693in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{1.086955in}}%
\pgfpathlineto{\pgfqpoint{2.739655in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{2.745852in}{0.961173in}}%
\pgfpathlineto{\pgfqpoint{2.748951in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{2.752050in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{2.758247in}{0.842833in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{0.600854in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{0.896193in}}%
\pgfpathlineto{\pgfqpoint{2.767543in}{0.991151in}}%
\pgfpathlineto{\pgfqpoint{2.770641in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{2.776839in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{2.786135in}{1.071377in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{2.798529in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{2.807825in}{1.019250in}}%
\pgfpathlineto{\pgfqpoint{2.810924in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{2.814022in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{1.101037in}}%
\pgfpathlineto{\pgfqpoint{2.823318in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{2.826417in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{2.829516in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{2.835713in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{2.838811in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{2.845009in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{2.848107in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{2.854305in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{2.857403in}{1.085831in}}%
\pgfpathlineto{\pgfqpoint{2.860502in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{2.869798in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{2.875995in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{2.879094in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{0.880940in}}%
\pgfpathlineto{\pgfqpoint{2.885291in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{2.888390in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{2.891488in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{0.999568in}}%
\pgfpathlineto{\pgfqpoint{2.900784in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{2.903883in}{0.985882in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{2.910080in}{0.994453in}}%
\pgfpathlineto{\pgfqpoint{2.913179in}{1.054271in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{2.922475in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{0.928987in}}%
\pgfpathlineto{\pgfqpoint{2.928672in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{2.934869in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{2.944165in}{0.941878in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{2.950362in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{2.965856in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.968954in}{1.179563in}}%
\pgfpathlineto{\pgfqpoint{2.972053in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{2.978250in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{2.981349in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{2.987546in}{1.090282in}}%
\pgfpathlineto{\pgfqpoint{2.993743in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{2.999941in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{3.003039in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{3.006138in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{3.009237in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{3.015434in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.057668in}}%
\pgfpathlineto{\pgfqpoint{3.021631in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{3.027828in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{3.034026in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{3.043322in}{0.894395in}}%
\pgfpathlineto{\pgfqpoint{3.046420in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{3.052618in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{3.055716in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{3.058815in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{3.061913in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{3.065012in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{3.071209in}{0.658353in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{0.930139in}}%
\pgfpathlineto{\pgfqpoint{3.077407in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{3.080505in}{0.829546in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.162531in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{3.102196in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{3.105294in}{0.930072in}}%
\pgfpathlineto{\pgfqpoint{3.108393in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{3.111492in}{0.960501in}}%
\pgfpathlineto{\pgfqpoint{3.114590in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{3.117689in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.123886in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{3.130084in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.020139in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.020139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{2.081469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259917in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.081469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.081469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513428in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.158151in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.158151in}{2.039803in}}%
\pgfpathlineto{\pgfqpoint{0.513428in}{2.039803in}}%
\pgfpathlineto{\pgfqpoint{0.513428in}{1.647860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.972322in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.972322in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.972322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.943155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle M=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.850008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.820841in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle M=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.727693in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.727693in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.727693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.698527in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle M=16\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cost1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.601435in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601435in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601435in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298444in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.298444in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298444in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298444in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995453in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.995453in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995453in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995453in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692462in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.692462in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692462in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692462in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.573612in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.573612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.573612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.531403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.982013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.982013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.939804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.390415in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.390415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.390415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.348205in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.798816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313937in, y=1.756607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.084114in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relative power [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.715364in}}%
\pgfpathlineto{\pgfqpoint{0.610214in}{0.735487in}}%
\pgfpathlineto{\pgfqpoint{0.618993in}{0.690150in}}%
\pgfpathlineto{\pgfqpoint{0.627772in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{0.636551in}{0.779058in}}%
\pgfpathlineto{\pgfqpoint{0.645330in}{1.084534in}}%
\pgfpathlineto{\pgfqpoint{0.654109in}{1.534269in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{1.647640in}}%
\pgfpathlineto{\pgfqpoint{0.671667in}{1.573081in}}%
\pgfpathlineto{\pgfqpoint{0.680446in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{0.715562in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{0.724341in}{1.378198in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{0.741900in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{0.750679in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{0.759458in}{1.410136in}}%
\pgfpathlineto{\pgfqpoint{0.768237in}{1.284012in}}%
\pgfpathlineto{\pgfqpoint{0.777016in}{1.246936in}}%
\pgfpathlineto{\pgfqpoint{0.785795in}{1.172412in}}%
\pgfpathlineto{\pgfqpoint{0.794574in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{0.803353in}{1.132126in}}%
\pgfpathlineto{\pgfqpoint{0.812132in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.820911in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{0.838469in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{0.847248in}{1.237741in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{0.873585in}{1.115321in}}%
\pgfpathlineto{\pgfqpoint{0.882364in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{0.899923in}{1.171861in}}%
\pgfpathlineto{\pgfqpoint{0.908702in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{0.917481in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{0.926260in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{0.935039in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{0.943818in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{1.147940in}}%
\pgfpathlineto{\pgfqpoint{0.961376in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{0.978934in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{0.987713in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{0.996492in}{1.083284in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.977313in}}%
\pgfpathlineto{\pgfqpoint{1.014050in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.040387in}{1.017711in}}%
\pgfpathlineto{\pgfqpoint{1.049167in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{1.057946in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{1.075504in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{1.084283in}{0.800439in}}%
\pgfpathlineto{\pgfqpoint{1.093062in}{0.711771in}}%
\pgfpathlineto{\pgfqpoint{1.101841in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.110620in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{0.891473in}}%
\pgfpathlineto{\pgfqpoint{1.136957in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{1.145736in}{0.838087in}}%
\pgfpathlineto{\pgfqpoint{1.154515in}{0.520659in}}%
\pgfpathlineto{\pgfqpoint{1.163294in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{1.172073in}{0.687505in}}%
\pgfpathlineto{\pgfqpoint{1.180852in}{0.729269in}}%
\pgfpathlineto{\pgfqpoint{1.189631in}{0.765055in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{1.207190in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.215969in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{1.224748in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{1.233527in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.242306in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.251085in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{1.259864in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{1.268643in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{1.294980in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{1.312538in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{1.330096in}{0.442625in}}%
\pgfpathlineto{\pgfqpoint{1.338875in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{1.347655in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{1.356434in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{1.365213in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{1.373992in}{0.684230in}}%
\pgfpathlineto{\pgfqpoint{1.382771in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.391550in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.609507in}}%
\pgfpathlineto{\pgfqpoint{1.409108in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{0.579693in}}%
\pgfpathlineto{\pgfqpoint{1.426666in}{0.537592in}}%
\pgfpathlineto{\pgfqpoint{1.435445in}{0.548894in}}%
\pgfpathlineto{\pgfqpoint{1.444224in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{1.453003in}{0.628505in}}%
\pgfpathlineto{\pgfqpoint{1.461782in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{1.470561in}{0.580887in}}%
\pgfpathlineto{\pgfqpoint{1.479340in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{1.496899in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{1.505678in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{0.560021in}}%
\pgfpathlineto{\pgfqpoint{1.523236in}{0.564776in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.592614in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{1.549573in}{0.394725in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{0.449349in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{1.575910in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.584689in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.593468in}{0.610583in}}%
\pgfpathlineto{\pgfqpoint{1.602247in}{0.517736in}}%
\pgfpathlineto{\pgfqpoint{1.611026in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{1.619805in}{0.477675in}}%
\pgfpathlineto{\pgfqpoint{1.628584in}{0.586567in}}%
\pgfpathlineto{\pgfqpoint{1.637363in}{0.452354in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{1.663701in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{1.681259in}{0.646968in}}%
\pgfpathlineto{\pgfqpoint{1.690038in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{1.698817in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{1.716375in}{0.646063in}}%
\pgfpathlineto{\pgfqpoint{1.725154in}{0.646128in}}%
\pgfpathlineto{\pgfqpoint{1.733933in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{1.742712in}{0.386736in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{1.760270in}{0.517182in}}%
\pgfpathlineto{\pgfqpoint{1.769049in}{0.598565in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{0.581325in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{0.419049in}}%
\pgfpathlineto{\pgfqpoint{1.795387in}{0.495736in}}%
\pgfpathlineto{\pgfqpoint{1.804166in}{0.428205in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.561382in}}%
\pgfpathlineto{\pgfqpoint{1.821724in}{0.508616in}}%
\pgfpathlineto{\pgfqpoint{1.830503in}{0.492601in}}%
\pgfpathlineto{\pgfqpoint{1.839282in}{0.516402in}}%
\pgfpathlineto{\pgfqpoint{1.848061in}{0.393224in}}%
\pgfpathlineto{\pgfqpoint{1.856840in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{0.407150in}}%
\pgfpathlineto{\pgfqpoint{1.874398in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{1.883177in}{0.662047in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.893807in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.900735in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{1.909514in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{0.599551in}}%
\pgfpathlineto{\pgfqpoint{1.927072in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{1.935851in}{0.369829in}}%
\pgfpathlineto{\pgfqpoint{1.944631in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{0.559823in}}%
\pgfpathlineto{\pgfqpoint{1.962189in}{0.664619in}}%
\pgfpathlineto{\pgfqpoint{1.970968in}{0.390588in}}%
\pgfpathlineto{\pgfqpoint{1.979747in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{1.988526in}{0.484763in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{0.496020in}}%
\pgfpathlineto{\pgfqpoint{2.006084in}{0.504649in}}%
\pgfpathlineto{\pgfqpoint{2.014863in}{0.561847in}}%
\pgfpathlineto{\pgfqpoint{2.023642in}{0.412294in}}%
\pgfpathlineto{\pgfqpoint{2.032421in}{0.488078in}}%
\pgfpathlineto{\pgfqpoint{2.041200in}{0.642179in}}%
\pgfpathlineto{\pgfqpoint{2.049979in}{0.498218in}}%
\pgfpathlineto{\pgfqpoint{2.058758in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{2.067537in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{0.410791in}}%
\pgfpathlineto{\pgfqpoint{2.085095in}{0.499205in}}%
\pgfpathlineto{\pgfqpoint{2.093875in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{2.102654in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{2.111433in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{2.120212in}{0.514437in}}%
\pgfpathlineto{\pgfqpoint{2.128991in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{2.137770in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{2.155328in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{0.498954in}}%
\pgfpathlineto{\pgfqpoint{2.172886in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{2.181665in}{0.586918in}}%
\pgfpathlineto{\pgfqpoint{2.190444in}{0.417312in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{0.454928in}}%
\pgfpathlineto{\pgfqpoint{2.208002in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{2.216781in}{0.473883in}}%
\pgfpathlineto{\pgfqpoint{2.225560in}{0.507510in}}%
\pgfpathlineto{\pgfqpoint{2.234339in}{0.552312in}}%
\pgfpathlineto{\pgfqpoint{2.243119in}{0.496459in}}%
\pgfpathlineto{\pgfqpoint{2.251199in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.252233in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.260677in}{0.657952in}}%
\pgfpathlineto{\pgfqpoint{2.269456in}{0.699737in}}%
\pgfpathlineto{\pgfqpoint{2.278235in}{0.602259in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{0.598265in}}%
\pgfpathlineto{\pgfqpoint{2.295793in}{0.573294in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{2.313351in}{0.651353in}}%
\pgfpathlineto{\pgfqpoint{2.322130in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{2.329540in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.332892in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.339688in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{2.357246in}{0.517003in}}%
\pgfpathlineto{\pgfqpoint{2.366025in}{0.406053in}}%
\pgfpathlineto{\pgfqpoint{2.374804in}{0.603494in}}%
\pgfpathlineto{\pgfqpoint{2.383583in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{2.392363in}{0.432129in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{0.565031in}}%
\pgfpathlineto{\pgfqpoint{2.409921in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{2.418700in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{2.427479in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.436258in}{0.570842in}}%
\pgfpathlineto{\pgfqpoint{2.445037in}{0.519676in}}%
\pgfpathlineto{\pgfqpoint{2.453816in}{0.393084in}}%
\pgfpathlineto{\pgfqpoint{2.462595in}{0.498214in}}%
\pgfpathlineto{\pgfqpoint{2.471374in}{0.481825in}}%
\pgfpathlineto{\pgfqpoint{2.480153in}{0.477501in}}%
\pgfpathlineto{\pgfqpoint{2.486181in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.493148in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.506490in}{0.518689in}}%
\pgfpathlineto{\pgfqpoint{2.515269in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{2.524048in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.532827in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{2.541607in}{0.395285in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{2.559165in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{2.576723in}{0.589628in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{0.643004in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.392003in}}%
\pgfpathlineto{\pgfqpoint{2.611839in}{0.367182in}}%
\pgfpathlineto{\pgfqpoint{2.620618in}{0.411925in}}%
\pgfpathlineto{\pgfqpoint{2.623912in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.632352in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.638176in}{0.531766in}}%
\pgfpathlineto{\pgfqpoint{2.646955in}{0.445721in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{0.528488in}}%
\pgfpathlineto{\pgfqpoint{2.664513in}{0.466322in}}%
\pgfpathlineto{\pgfqpoint{2.673292in}{0.449229in}}%
\pgfpathlineto{\pgfqpoint{2.682071in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{2.690851in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{2.699630in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.708409in}{0.614108in}}%
\pgfpathlineto{\pgfqpoint{2.717188in}{0.374738in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{2.734746in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{2.743525in}{0.553599in}}%
\pgfpathlineto{\pgfqpoint{2.752304in}{0.504516in}}%
\pgfpathlineto{\pgfqpoint{2.761083in}{0.369458in}}%
\pgfpathlineto{\pgfqpoint{2.769862in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{2.778641in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{2.787420in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{2.796199in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.804978in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{2.818759in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.827009in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.831315in}{0.518342in}}%
\pgfpathlineto{\pgfqpoint{2.835944in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.844762in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.848874in}{0.484957in}}%
\pgfpathlineto{\pgfqpoint{2.857653in}{0.476133in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{2.875211in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.546398in}}%
\pgfpathlineto{\pgfqpoint{2.888947in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.898118in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.901548in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{2.910327in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{2.919106in}{0.488495in}}%
\pgfpathlineto{\pgfqpoint{2.927885in}{0.471577in}}%
\pgfpathlineto{\pgfqpoint{2.936664in}{0.420030in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.957917in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.963001in}{0.467382in}}%
\pgfpathlineto{\pgfqpoint{2.971780in}{0.488705in}}%
\pgfpathlineto{\pgfqpoint{2.980559in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{2.989339in}{0.470019in}}%
\pgfpathlineto{\pgfqpoint{2.998118in}{0.507293in}}%
\pgfpathlineto{\pgfqpoint{3.006897in}{0.537433in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{0.475350in}}%
\pgfpathlineto{\pgfqpoint{3.024455in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{3.033234in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{3.041199in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.061472in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{3.077129in}{0.485903in}}%
\pgfpathlineto{\pgfqpoint{3.085908in}{0.563014in}}%
\pgfpathlineto{\pgfqpoint{3.094687in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{3.103466in}{0.532611in}}%
\pgfpathlineto{\pgfqpoint{3.106734in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.123249in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.129803in}{0.558098in}}%
\pgfpathlineto{\pgfqpoint{3.138583in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{0.379766in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.404153in}}%
\pgfpathlineto{\pgfqpoint{3.164920in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{3.173699in}{0.454662in}}%
\pgfpathlineto{\pgfqpoint{3.191257in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{3.200036in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{3.208815in}{0.540732in}}%
\pgfpathlineto{\pgfqpoint{3.217594in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.540332in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.540332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=1.882149in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Power Delay Profile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cost2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333858in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333858in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333858in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.471761in}{0.369412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.290000in,height=1.430000in]{cost2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471761in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100819in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.100819in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100819in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100819in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729877in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.729877in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729877in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729877in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358935in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.358935in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358935in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358935in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612701in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{0.691531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.691531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.649322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.094180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.094180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315510in, y=1.051971in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.369412in}}{\pgfqpoint{2.281879in}{1.429404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.496829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.496829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256482in, y=1.454620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=1.084114in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753640in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.798816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612701in,y=1.882149in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Delay-angular power spectrum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896258in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.967728in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.967728in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900000in}{0.373451in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.430000in]{cost2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967728in}{0.448431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064950in, y=0.406222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967728in}{0.755349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064950in, y=0.713140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967728in}{1.062267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064950in, y=1.020058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967728in}{1.369185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064950in, y=1.326976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967728in}{1.676103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064950in, y=1.633894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896258in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.931993in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.967728in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.967728in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.931993in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cost4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{0.602936in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602936in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602936in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042017in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042017in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042017in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481098in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481098in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481098in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920179in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920179in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920179in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359260in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359260in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359260in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798341in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798341in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798341in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237422in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237422in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237422in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914691in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time[s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.582113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.582113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.539904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.904029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.904029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.861820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.225944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.225944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315510in, y=1.183735in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.547860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.547860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256482in, y=1.505650in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.869775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.869775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256482in, y=1.827566in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=1.175645in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.690753in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.745638in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.756615in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.789546in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.811500in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{0.822477in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{0.855408in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.568914in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.777478in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{1.975064in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{2.095811in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.150696in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.161673in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{2.216559in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{2.282421in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.392191in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.403168in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.447076in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{2.469030in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.545869in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.600754in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.633685in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.666617in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.853226in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.864203in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.875180in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.886157in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.897134in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{3.006904in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.028858in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{3.039835in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.116674in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.127651in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{3.138628in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.165585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{0.855408in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.514029in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.546960in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.623799in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.755524in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.766501in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{2.040926in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{2.216559in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.271444in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{2.293398in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{2.315352in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{2.403168in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{2.447076in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.501961in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.512938in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.523915in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.545869in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.633685in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.666617in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.699548in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.743456in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.754433in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.853226in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.973973in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.006904in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{3.028858in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.050812in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{3.061789in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.083743in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.094720in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{3.116674in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{3.127651in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.138628in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.105226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.712707in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.811500in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{0.822477in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{0.855408in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.976155in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.184719in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.305466in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.514029in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.525006in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.590868in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.722593in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.744547in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.766501in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.777478in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.832363in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{1.975064in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.040926in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.150696in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.161673in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.271444in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.282421in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.315352in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.469030in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.501961in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.512938in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.523915in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.600754in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.622708in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.633685in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.743456in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.754433in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.875180in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.886157in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.897134in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.973973in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{3.028858in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{3.050812in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.061789in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.083743in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.116674in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.127651in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.149605in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.160582in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.728937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.745638in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.789546in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.811500in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{0.822477in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{0.855408in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.976155in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.009086in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.184719in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.272535in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.316443in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.327420in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.349374in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.360351in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.371328in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.393282in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.514029in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.722593in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.755524in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.766501in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.777478in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.832363in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.040926in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.095811in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.150696in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.161673in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.216559in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.271444in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.293398in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.315352in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.392191in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{2.458053in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.523915in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.545869in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.622708in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.743456in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.754433in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.765410in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.809318in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.831272in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.897134in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{3.039835in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{3.050812in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.061789in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{3.083743in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.094720in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{3.116674in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.127651in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{3.138628in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.628338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.668799in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.701730in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.712707in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.745638in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.756615in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.228627in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.239604in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.316443in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.327420in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.338397in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.349374in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.360351in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.371328in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.448167in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.459144in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.514029in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.568914in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.623799in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.722593in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.755524in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.766501in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.040926in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.095811in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.271444in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.315352in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.458053in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{2.501961in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{2.512938in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.600754in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.622708in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.666617in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.699548in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.743456in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.754433in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.765410in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.809318in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.831272in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.853226in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.864203in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.875180in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.897134in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{3.006904in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{3.083743in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{3.094720in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{3.193514in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{3.215468in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.822477in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.228627in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.239604in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.327420in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.338397in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.371328in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.393282in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.459144in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.514029in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.525006in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.546960in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.568914in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.722593in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.766501in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{1.777478in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{1.832363in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.975064in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.095811in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.161673in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.282421in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{2.293398in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.315352in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.392191in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.403168in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.447076in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.458053in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.469030in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.501961in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.523915in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.578800in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.600754in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.666617in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.688571in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.699548in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.743456in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.787364in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.809318in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.831272in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.864203in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.875180in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.897134in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{2.919088in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{3.083743in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{3.094720in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.447261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.885859in}{1.615613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602936in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{0.624890in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{0.756615in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.096902in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{1.107879in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.272535in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.393282in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.568914in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.590868in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{1.777478in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.095811in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.106788in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.139719in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.271444in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.282421in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.293398in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.789296in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{2.392191in}{1.789296in}}%
\pgfpathlineto{\pgfqpoint{2.403168in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.436099in}{1.809416in}}%
\pgfpathlineto{\pgfqpoint{2.447076in}{1.809416in}}%
\pgfpathlineto{\pgfqpoint{2.458053in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{2.469030in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.490984in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{2.512938in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{2.523915in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.567823in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.578800in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{2.864203in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{2.875180in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{2.886157in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{3.226445in}{1.889895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357620in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513428in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{0.513428in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{0.513428in}{1.060585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.874304in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.874304in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.874304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.845138in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.751990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.722823in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.629676in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.629676in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.629676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.600509in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.507361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.478195in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.385047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.355880in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.262733in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.262733in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.262733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.233566in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546761in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.140418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780094in,y=1.111252in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Panel 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mrcplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.260000in}{1.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598499in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598499in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181203in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181203in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763907in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763907in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346611in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346611in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929315in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929315in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865880in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.568827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.526617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.882952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.840743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.197078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.154869in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.511204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315510in, y=1.468995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.5pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.825330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256482in, y=1.783120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=1.163919in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Channel gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.113063in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.102585in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.110067in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.178456in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.243725in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.133904in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.176891in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.191522in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{0.944845in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.230074in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.197646in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.144281in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.171366in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.340776in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.389387in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{1.398606in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.416562in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.387806in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.416040in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.379071in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.295248in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.346102in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.253827in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.235044in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.199575in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.252158in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.209161in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.172626in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.177741in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.174927in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.183111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{0.837956in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{0.887273in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{0.882630in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{0.920387in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{0.929920in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{0.957991in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.176252in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.000803in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.129942in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.106707in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{0.938470in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.187942in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{0.940107in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.116237in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.040776in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.272103in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.205320in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.190910in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{1.385082in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.414534in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.319520in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.209764in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.328971in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.257102in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.204767in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.211676in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.190243in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.135456in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.148263in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.239798in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.286811in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.159676in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.106965in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.118751in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.198898in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.203648in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.158191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.464521in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.470556in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.464874in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.387448in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.385240in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.407245in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.430485in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.333747in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.258945in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.320305in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.249903in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.227817in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.309962in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.043134in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.147964in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.214136in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.212814in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.262975in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.172335in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.215331in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.168074in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.110083in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.220085in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.126422in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.275877in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.325026in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.415459in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.427934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.139000in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.130192in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.123481in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.149561in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.055949in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.167011in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.064147in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.000025in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{0.936218in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.267601in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.126537in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.210366in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.182403in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.873173in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.123160in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.148443in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.229353in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.251542in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.369143in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.274270in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.342246in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.396037in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.272748in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.364475in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.279179in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.328617in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.275660in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.101827in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.232043in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.323982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.137873in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{0.982505in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.070983in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.109451in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.201608in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{0.901621in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{0.981841in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.066697in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.182860in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.137321in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{0.955385in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.119522in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.180751in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.059989in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.127108in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.785895in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.101793in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.166903in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.220270in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.179602in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.125557in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.295546in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.205141in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.375193in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.245541in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.359569in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.315423in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.275794in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.380002in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.098209in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.161599in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.223346in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.225331in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.204421in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.178066in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.247652in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.205709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.392869in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.393680in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.387141in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.436822in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.353005in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.318262in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.196610in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.270812in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.194072in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.190645in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.181401in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{0.982690in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.270700in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.110831in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.172559in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.024256in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.245028in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.996702in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.206873in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.175059in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.170643in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.054356in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.134413in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.189575in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{0.898708in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.037381in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.183651in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{0.966462in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.020287in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.231319in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.400680in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.324723in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.418983in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.202249in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.204632in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.196978in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.207396in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.232428in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.148185in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.259680in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.391437in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.291922in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.405222in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.349207in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.394433in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.411020in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.383225in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.169081in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.991827in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{0.983650in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.265746in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.100907in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{0.964672in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{0.909904in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.127383in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.285494in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{0.440209in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.219224in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.943953in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.246729in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{0.899164in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.155047in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{0.711090in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.179765in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.193534in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.044004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.342843in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.345670in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.347485in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.349599in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.262067in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.140869in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.266116in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.400083in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.399955in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.299813in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.329361in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.395709in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.279927in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.266909in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.151865in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.219891in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.173613in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.255651in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{0.978715in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.010941in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.131119in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.212860in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{0.708853in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.188904in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.216074in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.033257in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{0.923495in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.034389in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.202355in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.257822in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.158974in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.152616in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{0.772897in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{0.930123in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.060211in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.152531in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.147030in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.289242in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.168051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{2.788239in}{1.592162in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598499in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.875916in}}%
\pgfpathlineto{\pgfqpoint{0.656770in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{0.685905in}{1.876780in}}%
\pgfpathlineto{\pgfqpoint{0.715040in}{1.877443in}}%
\pgfpathlineto{\pgfqpoint{0.744175in}{1.875807in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{0.802446in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{1.851688in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{0.948122in}{1.847334in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.836316in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.825665in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{1.823895in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.839522in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.828079in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.848161in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{1.841172in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{1.210338in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.836154in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{1.840938in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{1.823147in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.829566in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{1.811585in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{1.803747in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.831015in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.806422in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{1.810842in}}%
\pgfpathlineto{\pgfqpoint{1.530826in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.805269in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.790241in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.835195in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{1.823594in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.868883in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.870615in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.870720in}}%
\pgfpathlineto{\pgfqpoint{2.026124in}{1.860871in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.887629in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.857991in}}%
\pgfpathlineto{\pgfqpoint{2.142665in}{1.843693in}}%
\pgfpathlineto{\pgfqpoint{2.171800in}{1.859922in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{1.817522in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{1.847816in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{1.854298in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.845514in}}%
\pgfpathlineto{\pgfqpoint{2.375747in}{1.841265in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{1.841096in}}%
\pgfpathlineto{\pgfqpoint{2.434017in}{1.832605in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{2.492287in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.839944in}}%
\pgfpathlineto{\pgfqpoint{2.550558in}{1.825421in}}%
\pgfpathlineto{\pgfqpoint{2.579693in}{1.827871in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{1.799774in}}%
\pgfpathlineto{\pgfqpoint{2.667099in}{1.802926in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.808972in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.792269in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{2.841910in}{1.812054in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{1.851778in}}%
\pgfpathlineto{\pgfqpoint{2.958451in}{1.804760in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.852936in}}%
\pgfpathlineto{\pgfqpoint{3.016721in}{1.858564in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{3.074991in}{1.880569in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.869645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529417in}{0.409505in}}%
\pgfpathlineto{\pgfqpoint{3.218333in}{0.409505in}}%
\pgfpathlineto{\pgfqpoint{3.218333in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{0.409505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{1.467853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=1.438687in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P0, Ant.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{1.345539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=1.316372in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P1, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{1.223225in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.223225in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{1.223225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=1.194058in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P2, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{1.100910in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.100910in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{1.100910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=1.071744in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P3, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{0.978596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=0.949429in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P4, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{0.856282in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.856282in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{0.856282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=0.827115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P5, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{0.733967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=0.704801in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P6, Ant.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{0.611653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=0.582486in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont P7, Ant.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562751in}{0.489339in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.489339in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{0.489339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796084in,y=0.460172in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MRC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.747339in}{2.093333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.747339in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.747339in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215773in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{0.215773in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{0.215773in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{3.264861in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{3.264861in}}{\pgfqpoint{0.432407in}{3.267175in}}{\pgfqpoint{0.436525in}{3.271293in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{3.275411in}}{\pgfqpoint{0.442957in}{3.280997in}}{\pgfqpoint{0.442957in}{3.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{3.292645in}}{\pgfqpoint{0.440643in}{3.298231in}}{\pgfqpoint{0.436525in}{3.302350in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{3.306468in}}{\pgfqpoint{0.426821in}{3.308782in}}{\pgfqpoint{0.420997in}{3.308782in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{3.308782in}}{\pgfqpoint{0.409586in}{3.306468in}}{\pgfqpoint{0.405468in}{3.302350in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{3.298231in}}{\pgfqpoint{0.399036in}{3.292645in}}{\pgfqpoint{0.399036in}{3.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{3.280997in}}{\pgfqpoint{0.401350in}{3.275411in}}{\pgfqpoint{0.405468in}{3.271293in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{3.267175in}}{\pgfqpoint{0.415173in}{3.264861in}}{\pgfqpoint{0.420997in}{3.264861in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{3.264861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{5.435764in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{5.435764in}}{\pgfqpoint{0.976726in}{5.438078in}}{\pgfqpoint{0.980844in}{5.442196in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{5.446314in}}{\pgfqpoint{0.987276in}{5.451900in}}{\pgfqpoint{0.987276in}{5.457724in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{5.463548in}}{\pgfqpoint{0.984962in}{5.469135in}}{\pgfqpoint{0.980844in}{5.473253in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{5.477371in}}{\pgfqpoint{0.971140in}{5.479685in}}{\pgfqpoint{0.965316in}{5.479685in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{5.479685in}}{\pgfqpoint{0.953906in}{5.477371in}}{\pgfqpoint{0.949788in}{5.473253in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{5.469135in}}{\pgfqpoint{0.943356in}{5.463548in}}{\pgfqpoint{0.943356in}{5.457724in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{5.451900in}}{\pgfqpoint{0.945670in}{5.446314in}}{\pgfqpoint{0.949788in}{5.442196in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{5.438078in}}{\pgfqpoint{0.959492in}{5.435764in}}{\pgfqpoint{0.965316in}{5.435764in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{5.435764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.685179in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.685179in}}{\pgfqpoint{0.682499in}{2.687493in}}{\pgfqpoint{0.686618in}{2.691611in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.695729in}}{\pgfqpoint{0.693050in}{2.701316in}}{\pgfqpoint{0.693050in}{2.707140in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.712964in}}{\pgfqpoint{0.690736in}{2.718550in}}{\pgfqpoint{0.686618in}{2.722668in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.726786in}}{\pgfqpoint{0.676913in}{2.729100in}}{\pgfqpoint{0.671089in}{2.729100in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.729100in}}{\pgfqpoint{0.659679in}{2.726786in}}{\pgfqpoint{0.655561in}{2.722668in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.718550in}}{\pgfqpoint{0.649129in}{2.712964in}}{\pgfqpoint{0.649129in}{2.707140in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.701316in}}{\pgfqpoint{0.651443in}{2.695729in}}{\pgfqpoint{0.655561in}{2.691611in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.687493in}}{\pgfqpoint{0.665265in}{2.685179in}}{\pgfqpoint{0.671089in}{2.685179in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.685179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.258930in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.258930in}}{\pgfqpoint{0.682499in}{2.261244in}}{\pgfqpoint{0.686618in}{2.265362in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.269480in}}{\pgfqpoint{0.693050in}{2.275067in}}{\pgfqpoint{0.693050in}{2.280891in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.286714in}}{\pgfqpoint{0.690736in}{2.292301in}}{\pgfqpoint{0.686618in}{2.296419in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.300537in}}{\pgfqpoint{0.676913in}{2.302851in}}{\pgfqpoint{0.671089in}{2.302851in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.302851in}}{\pgfqpoint{0.659679in}{2.300537in}}{\pgfqpoint{0.655561in}{2.296419in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.292301in}}{\pgfqpoint{0.649129in}{2.286714in}}{\pgfqpoint{0.649129in}{2.280891in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.275067in}}{\pgfqpoint{0.651443in}{2.269480in}}{\pgfqpoint{0.655561in}{2.265362in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.261244in}}{\pgfqpoint{0.665265in}{2.258930in}}{\pgfqpoint{0.671089in}{2.258930in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.258930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{3.553765in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{3.553765in}}{\pgfqpoint{0.476541in}{3.556079in}}{\pgfqpoint{0.480659in}{3.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{3.564315in}}{\pgfqpoint{0.487091in}{3.569902in}}{\pgfqpoint{0.487091in}{3.575725in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{3.581549in}}{\pgfqpoint{0.484777in}{3.587136in}}{\pgfqpoint{0.480659in}{3.591254in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{3.595372in}}{\pgfqpoint{0.470955in}{3.597686in}}{\pgfqpoint{0.465131in}{3.597686in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{3.597686in}}{\pgfqpoint{0.453720in}{3.595372in}}{\pgfqpoint{0.449602in}{3.591254in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{3.587136in}}{\pgfqpoint{0.443170in}{3.581549in}}{\pgfqpoint{0.443170in}{3.575725in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{3.569902in}}{\pgfqpoint{0.445484in}{3.564315in}}{\pgfqpoint{0.449602in}{3.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{3.556079in}}{\pgfqpoint{0.459307in}{3.553765in}}{\pgfqpoint{0.465131in}{3.553765in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{3.553765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{3.224015in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{3.224015in}}{\pgfqpoint{0.447118in}{3.226329in}}{\pgfqpoint{0.451236in}{3.230447in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{3.234565in}}{\pgfqpoint{0.457668in}{3.240151in}}{\pgfqpoint{0.457668in}{3.245975in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{3.251799in}}{\pgfqpoint{0.455354in}{3.257385in}}{\pgfqpoint{0.451236in}{3.261503in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{3.265621in}}{\pgfqpoint{0.441532in}{3.267935in}}{\pgfqpoint{0.435708in}{3.267935in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{3.267935in}}{\pgfqpoint{0.424298in}{3.265621in}}{\pgfqpoint{0.420180in}{3.261503in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{3.257385in}}{\pgfqpoint{0.413748in}{3.251799in}}{\pgfqpoint{0.413748in}{3.245975in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{3.240151in}}{\pgfqpoint{0.416062in}{3.234565in}}{\pgfqpoint{0.420180in}{3.230447in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{3.226329in}}{\pgfqpoint{0.429884in}{3.224015in}}{\pgfqpoint{0.435708in}{3.224015in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{3.224015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{5.401765in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{5.401765in}}{\pgfqpoint{0.711922in}{5.404078in}}{\pgfqpoint{0.716040in}{5.408197in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{5.412315in}}{\pgfqpoint{0.722472in}{5.417901in}}{\pgfqpoint{0.722472in}{5.423725in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{5.429549in}}{\pgfqpoint{0.720158in}{5.435135in}}{\pgfqpoint{0.716040in}{5.439253in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{5.443371in}}{\pgfqpoint{0.706336in}{5.445685in}}{\pgfqpoint{0.700512in}{5.445685in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{5.445685in}}{\pgfqpoint{0.689102in}{5.443371in}}{\pgfqpoint{0.684984in}{5.439253in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{5.435135in}}{\pgfqpoint{0.678552in}{5.429549in}}{\pgfqpoint{0.678552in}{5.423725in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{5.417901in}}{\pgfqpoint{0.680866in}{5.412315in}}{\pgfqpoint{0.684984in}{5.408197in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{5.404078in}}{\pgfqpoint{0.694688in}{5.401765in}}{\pgfqpoint{0.700512in}{5.401765in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{5.401765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{3.569103in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{3.569103in}}{\pgfqpoint{0.505963in}{3.571417in}}{\pgfqpoint{0.510082in}{3.575535in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{3.579654in}}{\pgfqpoint{0.516514in}{3.585240in}}{\pgfqpoint{0.516514in}{3.591064in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{3.596888in}}{\pgfqpoint{0.514200in}{3.602474in}}{\pgfqpoint{0.510082in}{3.606592in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{3.610710in}}{\pgfqpoint{0.500377in}{3.613024in}}{\pgfqpoint{0.494553in}{3.613024in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{3.613024in}}{\pgfqpoint{0.483143in}{3.610710in}}{\pgfqpoint{0.479025in}{3.606592in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{3.602474in}}{\pgfqpoint{0.472593in}{3.596888in}}{\pgfqpoint{0.472593in}{3.591064in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{3.585240in}}{\pgfqpoint{0.474907in}{3.579654in}}{\pgfqpoint{0.479025in}{3.575535in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{3.571417in}}{\pgfqpoint{0.488729in}{3.569103in}}{\pgfqpoint{0.494553in}{3.569103in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{3.569103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.531351in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.531351in}}{\pgfqpoint{0.447118in}{2.533665in}}{\pgfqpoint{0.451236in}{2.537783in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.541901in}}{\pgfqpoint{0.457668in}{2.547487in}}{\pgfqpoint{0.457668in}{2.553311in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.559135in}}{\pgfqpoint{0.455354in}{2.564721in}}{\pgfqpoint{0.451236in}{2.568840in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.572958in}}{\pgfqpoint{0.441532in}{2.575272in}}{\pgfqpoint{0.435708in}{2.575272in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.575272in}}{\pgfqpoint{0.424298in}{2.572958in}}{\pgfqpoint{0.420180in}{2.568840in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.564721in}}{\pgfqpoint{0.413748in}{2.559135in}}{\pgfqpoint{0.413748in}{2.553311in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.547487in}}{\pgfqpoint{0.416062in}{2.541901in}}{\pgfqpoint{0.420180in}{2.537783in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.533665in}}{\pgfqpoint{0.429884in}{2.531351in}}{\pgfqpoint{0.435708in}{2.531351in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.531351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{3.505358in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{3.505358in}}{\pgfqpoint{0.491252in}{3.507672in}}{\pgfqpoint{0.495370in}{3.511790in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{3.515908in}}{\pgfqpoint{0.501802in}{3.521494in}}{\pgfqpoint{0.501802in}{3.527318in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{3.533142in}}{\pgfqpoint{0.499488in}{3.538728in}}{\pgfqpoint{0.495370in}{3.542846in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{3.546965in}}{\pgfqpoint{0.485666in}{3.549278in}}{\pgfqpoint{0.479842in}{3.549278in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{3.549278in}}{\pgfqpoint{0.468432in}{3.546965in}}{\pgfqpoint{0.464314in}{3.542846in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{3.538728in}}{\pgfqpoint{0.457882in}{3.533142in}}{\pgfqpoint{0.457882in}{3.527318in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{3.521494in}}{\pgfqpoint{0.460196in}{3.515908in}}{\pgfqpoint{0.464314in}{3.511790in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{3.507672in}}{\pgfqpoint{0.474018in}{3.505358in}}{\pgfqpoint{0.479842in}{3.505358in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{3.505358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.804898in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.804898in}}{\pgfqpoint{1.109128in}{2.807211in}}{\pgfqpoint{1.113246in}{2.811330in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.815448in}}{\pgfqpoint{1.119678in}{2.821034in}}{\pgfqpoint{1.119678in}{2.826858in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{2.832682in}}{\pgfqpoint{1.117364in}{2.838268in}}{\pgfqpoint{1.113246in}{2.842386in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{2.846504in}}{\pgfqpoint{1.103542in}{2.848818in}}{\pgfqpoint{1.097718in}{2.848818in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{2.848818in}}{\pgfqpoint{1.086308in}{2.846504in}}{\pgfqpoint{1.082190in}{2.842386in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{2.838268in}}{\pgfqpoint{1.075758in}{2.832682in}}{\pgfqpoint{1.075758in}{2.826858in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{2.821034in}}{\pgfqpoint{1.078072in}{2.815448in}}{\pgfqpoint{1.082190in}{2.811330in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.807211in}}{\pgfqpoint{1.091894in}{2.804898in}}{\pgfqpoint{1.097718in}{2.804898in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.804898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{3.687968in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{3.687968in}}{\pgfqpoint{0.579520in}{3.690281in}}{\pgfqpoint{0.583638in}{3.694400in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{3.698518in}}{\pgfqpoint{0.590070in}{3.704104in}}{\pgfqpoint{0.590070in}{3.709928in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{3.715752in}}{\pgfqpoint{0.587756in}{3.721338in}}{\pgfqpoint{0.583638in}{3.725456in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{3.729574in}}{\pgfqpoint{0.573934in}{3.731888in}}{\pgfqpoint{0.568110in}{3.731888in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{3.731888in}}{\pgfqpoint{0.556700in}{3.729574in}}{\pgfqpoint{0.552582in}{3.725456in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{3.721338in}}{\pgfqpoint{0.546150in}{3.715752in}}{\pgfqpoint{0.546150in}{3.709928in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{3.704104in}}{\pgfqpoint{0.548464in}{3.698518in}}{\pgfqpoint{0.552582in}{3.694400in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{3.690281in}}{\pgfqpoint{0.562286in}{3.687968in}}{\pgfqpoint{0.568110in}{3.687968in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{3.687968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.195855in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.195855in}}{\pgfqpoint{0.447118in}{2.198169in}}{\pgfqpoint{0.451236in}{2.202287in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.206406in}}{\pgfqpoint{0.457668in}{2.211992in}}{\pgfqpoint{0.457668in}{2.217816in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.223640in}}{\pgfqpoint{0.455354in}{2.229226in}}{\pgfqpoint{0.451236in}{2.233344in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.237462in}}{\pgfqpoint{0.441532in}{2.239776in}}{\pgfqpoint{0.435708in}{2.239776in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.239776in}}{\pgfqpoint{0.424298in}{2.237462in}}{\pgfqpoint{0.420180in}{2.233344in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.229226in}}{\pgfqpoint{0.413748in}{2.223640in}}{\pgfqpoint{0.413748in}{2.217816in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.211992in}}{\pgfqpoint{0.416062in}{2.206406in}}{\pgfqpoint{0.420180in}{2.202287in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.198169in}}{\pgfqpoint{0.429884in}{2.195855in}}{\pgfqpoint{0.435708in}{2.195855in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.195855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.277127in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.277127in}}{\pgfqpoint{0.653077in}{2.279441in}}{\pgfqpoint{0.657195in}{2.283559in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.287677in}}{\pgfqpoint{0.663627in}{2.293264in}}{\pgfqpoint{0.663627in}{2.299087in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.304911in}}{\pgfqpoint{0.661313in}{2.310498in}}{\pgfqpoint{0.657195in}{2.314616in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.318734in}}{\pgfqpoint{0.647491in}{2.321048in}}{\pgfqpoint{0.641667in}{2.321048in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.321048in}}{\pgfqpoint{0.630257in}{2.318734in}}{\pgfqpoint{0.626138in}{2.314616in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.310498in}}{\pgfqpoint{0.619706in}{2.304911in}}{\pgfqpoint{0.619706in}{2.299087in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.293264in}}{\pgfqpoint{0.622020in}{2.287677in}}{\pgfqpoint{0.626138in}{2.283559in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.279441in}}{\pgfqpoint{0.635843in}{2.277127in}}{\pgfqpoint{0.641667in}{2.277127in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.277127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{3.833151in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{3.833151in}}{\pgfqpoint{0.711922in}{3.835465in}}{\pgfqpoint{0.716040in}{3.839583in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{3.843701in}}{\pgfqpoint{0.722472in}{3.849287in}}{\pgfqpoint{0.722472in}{3.855111in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{3.860935in}}{\pgfqpoint{0.720158in}{3.866521in}}{\pgfqpoint{0.716040in}{3.870639in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{3.874757in}}{\pgfqpoint{0.706336in}{3.877071in}}{\pgfqpoint{0.700512in}{3.877071in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{3.877071in}}{\pgfqpoint{0.689102in}{3.874757in}}{\pgfqpoint{0.684984in}{3.870639in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{3.866521in}}{\pgfqpoint{0.678552in}{3.860935in}}{\pgfqpoint{0.678552in}{3.855111in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{3.849287in}}{\pgfqpoint{0.680866in}{3.843701in}}{\pgfqpoint{0.684984in}{3.839583in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{3.835465in}}{\pgfqpoint{0.694688in}{3.833151in}}{\pgfqpoint{0.700512in}{3.833151in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{3.833151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{4.562304in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{4.562304in}}{\pgfqpoint{0.947303in}{4.564617in}}{\pgfqpoint{0.951422in}{4.568736in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{4.572854in}}{\pgfqpoint{0.957854in}{4.578440in}}{\pgfqpoint{0.957854in}{4.584264in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{4.590088in}}{\pgfqpoint{0.955540in}{4.595674in}}{\pgfqpoint{0.951422in}{4.599792in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{4.603910in}}{\pgfqpoint{0.941717in}{4.606224in}}{\pgfqpoint{0.935893in}{4.606224in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{4.606224in}}{\pgfqpoint{0.924483in}{4.603910in}}{\pgfqpoint{0.920365in}{4.599792in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{4.595674in}}{\pgfqpoint{0.913933in}{4.590088in}}{\pgfqpoint{0.913933in}{4.584264in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{4.578440in}}{\pgfqpoint{0.916247in}{4.572854in}}{\pgfqpoint{0.920365in}{4.568736in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{4.564617in}}{\pgfqpoint{0.930069in}{4.562304in}}{\pgfqpoint{0.935893in}{4.562304in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{4.562304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.809244in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.809244in}}{\pgfqpoint{0.947303in}{2.811558in}}{\pgfqpoint{0.951422in}{2.815676in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.819794in}}{\pgfqpoint{0.957854in}{2.825380in}}{\pgfqpoint{0.957854in}{2.831204in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.837028in}}{\pgfqpoint{0.955540in}{2.842614in}}{\pgfqpoint{0.951422in}{2.846732in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.850851in}}{\pgfqpoint{0.941717in}{2.853164in}}{\pgfqpoint{0.935893in}{2.853164in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.853164in}}{\pgfqpoint{0.924483in}{2.850851in}}{\pgfqpoint{0.920365in}{2.846732in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.842614in}}{\pgfqpoint{0.913933in}{2.837028in}}{\pgfqpoint{0.913933in}{2.831204in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.825380in}}{\pgfqpoint{0.916247in}{2.819794in}}{\pgfqpoint{0.920365in}{2.815676in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.811558in}}{\pgfqpoint{0.930069in}{2.809244in}}{\pgfqpoint{0.935893in}{2.809244in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.809244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.460969in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.460969in}}{\pgfqpoint{0.344139in}{2.463283in}}{\pgfqpoint{0.348257in}{2.467401in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.471519in}}{\pgfqpoint{0.354689in}{2.477105in}}{\pgfqpoint{0.354689in}{2.482929in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.488753in}}{\pgfqpoint{0.352375in}{2.494339in}}{\pgfqpoint{0.348257in}{2.498458in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.502576in}}{\pgfqpoint{0.338553in}{2.504890in}}{\pgfqpoint{0.332729in}{2.504890in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.504890in}}{\pgfqpoint{0.321318in}{2.502576in}}{\pgfqpoint{0.317200in}{2.498458in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.494339in}}{\pgfqpoint{0.310768in}{2.488753in}}{\pgfqpoint{0.310768in}{2.482929in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.477105in}}{\pgfqpoint{0.313082in}{2.471519in}}{\pgfqpoint{0.317200in}{2.467401in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.463283in}}{\pgfqpoint{0.326905in}{2.460969in}}{\pgfqpoint{0.332729in}{2.460969in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.460969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{5.319645in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{5.319645in}}{\pgfqpoint{0.844324in}{5.321959in}}{\pgfqpoint{0.848442in}{5.326077in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{5.330195in}}{\pgfqpoint{0.854874in}{5.335781in}}{\pgfqpoint{0.854874in}{5.341605in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{5.347429in}}{\pgfqpoint{0.852560in}{5.353015in}}{\pgfqpoint{0.848442in}{5.357133in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{5.361251in}}{\pgfqpoint{0.838738in}{5.363565in}}{\pgfqpoint{0.832914in}{5.363565in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{5.363565in}}{\pgfqpoint{0.821504in}{5.361251in}}{\pgfqpoint{0.817386in}{5.357133in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{5.353015in}}{\pgfqpoint{0.810954in}{5.347429in}}{\pgfqpoint{0.810954in}{5.341605in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{5.335781in}}{\pgfqpoint{0.813268in}{5.330195in}}{\pgfqpoint{0.817386in}{5.326077in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{5.321959in}}{\pgfqpoint{0.827090in}{5.319645in}}{\pgfqpoint{0.832914in}{5.319645in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{5.319645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.161552in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.161552in}}{\pgfqpoint{0.505963in}{2.163866in}}{\pgfqpoint{0.510082in}{2.167984in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.172103in}}{\pgfqpoint{0.516514in}{2.177689in}}{\pgfqpoint{0.516514in}{2.183513in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.189337in}}{\pgfqpoint{0.514200in}{2.194923in}}{\pgfqpoint{0.510082in}{2.199041in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.203159in}}{\pgfqpoint{0.500377in}{2.205473in}}{\pgfqpoint{0.494553in}{2.205473in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.205473in}}{\pgfqpoint{0.483143in}{2.203159in}}{\pgfqpoint{0.479025in}{2.199041in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.194923in}}{\pgfqpoint{0.472593in}{2.189337in}}{\pgfqpoint{0.472593in}{2.183513in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.177689in}}{\pgfqpoint{0.474907in}{2.172103in}}{\pgfqpoint{0.479025in}{2.167984in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.163866in}}{\pgfqpoint{0.488729in}{2.161552in}}{\pgfqpoint{0.494553in}{2.161552in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.161552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{3.142252in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{3.142252in}}{\pgfqpoint{0.623654in}{3.144565in}}{\pgfqpoint{0.627772in}{3.148684in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{3.152802in}}{\pgfqpoint{0.634204in}{3.158388in}}{\pgfqpoint{0.634204in}{3.164212in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{3.170036in}}{\pgfqpoint{0.631890in}{3.175622in}}{\pgfqpoint{0.627772in}{3.179740in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{3.183858in}}{\pgfqpoint{0.618068in}{3.186172in}}{\pgfqpoint{0.612244in}{3.186172in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{3.186172in}}{\pgfqpoint{0.600834in}{3.183858in}}{\pgfqpoint{0.596716in}{3.179740in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{3.175622in}}{\pgfqpoint{0.590284in}{3.170036in}}{\pgfqpoint{0.590284in}{3.164212in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{3.158388in}}{\pgfqpoint{0.592598in}{3.152802in}}{\pgfqpoint{0.596716in}{3.148684in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{3.144565in}}{\pgfqpoint{0.606420in}{3.142252in}}{\pgfqpoint{0.612244in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{3.142252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{3.663835in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{3.663835in}}{\pgfqpoint{0.373561in}{3.666149in}}{\pgfqpoint{0.377679in}{3.670267in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{3.674385in}}{\pgfqpoint{0.384112in}{3.679971in}}{\pgfqpoint{0.384112in}{3.685795in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{3.691619in}}{\pgfqpoint{0.381798in}{3.697205in}}{\pgfqpoint{0.377679in}{3.701323in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{3.705441in}}{\pgfqpoint{0.367975in}{3.707755in}}{\pgfqpoint{0.362151in}{3.707755in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{3.707755in}}{\pgfqpoint{0.350741in}{3.705441in}}{\pgfqpoint{0.346623in}{3.701323in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{3.697205in}}{\pgfqpoint{0.340191in}{3.691619in}}{\pgfqpoint{0.340191in}{3.685795in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{3.679971in}}{\pgfqpoint{0.342505in}{3.674385in}}{\pgfqpoint{0.346623in}{3.670267in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{3.666149in}}{\pgfqpoint{0.356327in}{3.663835in}}{\pgfqpoint{0.362151in}{3.663835in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{3.663835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.857830in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.857830in}}{\pgfqpoint{0.917881in}{2.860144in}}{\pgfqpoint{0.921999in}{2.864262in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.868380in}}{\pgfqpoint{0.928431in}{2.873967in}}{\pgfqpoint{0.928431in}{2.879790in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.885614in}}{\pgfqpoint{0.926117in}{2.891201in}}{\pgfqpoint{0.921999in}{2.895319in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.899437in}}{\pgfqpoint{0.912295in}{2.901751in}}{\pgfqpoint{0.906471in}{2.901751in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.901751in}}{\pgfqpoint{0.895061in}{2.899437in}}{\pgfqpoint{0.890942in}{2.895319in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.891201in}}{\pgfqpoint{0.884510in}{2.885614in}}{\pgfqpoint{0.884510in}{2.879790in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.873967in}}{\pgfqpoint{0.886824in}{2.868380in}}{\pgfqpoint{0.890942in}{2.864262in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.860144in}}{\pgfqpoint{0.900647in}{2.857830in}}{\pgfqpoint{0.906471in}{2.857830in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.857830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.063943in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.063943in}}{\pgfqpoint{0.476541in}{2.066257in}}{\pgfqpoint{0.480659in}{2.070375in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.074493in}}{\pgfqpoint{0.487091in}{2.080080in}}{\pgfqpoint{0.487091in}{2.085903in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.091727in}}{\pgfqpoint{0.484777in}{2.097314in}}{\pgfqpoint{0.480659in}{2.101432in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.105550in}}{\pgfqpoint{0.470955in}{2.107864in}}{\pgfqpoint{0.465131in}{2.107864in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.107864in}}{\pgfqpoint{0.453720in}{2.105550in}}{\pgfqpoint{0.449602in}{2.101432in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.097314in}}{\pgfqpoint{0.443170in}{2.091727in}}{\pgfqpoint{0.443170in}{2.085903in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.080080in}}{\pgfqpoint{0.445484in}{2.074493in}}{\pgfqpoint{0.449602in}{2.070375in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.066257in}}{\pgfqpoint{0.459307in}{2.063943in}}{\pgfqpoint{0.465131in}{2.063943in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.063943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{2.485278in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{2.485278in}}{\pgfqpoint{0.373561in}{2.487592in}}{\pgfqpoint{0.377679in}{2.491710in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{2.495828in}}{\pgfqpoint{0.384112in}{2.501414in}}{\pgfqpoint{0.384112in}{2.507238in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{2.513062in}}{\pgfqpoint{0.381798in}{2.518648in}}{\pgfqpoint{0.377679in}{2.522766in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{2.526884in}}{\pgfqpoint{0.367975in}{2.529198in}}{\pgfqpoint{0.362151in}{2.529198in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{2.529198in}}{\pgfqpoint{0.350741in}{2.526884in}}{\pgfqpoint{0.346623in}{2.522766in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{2.518648in}}{\pgfqpoint{0.340191in}{2.513062in}}{\pgfqpoint{0.340191in}{2.507238in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{2.501414in}}{\pgfqpoint{0.342505in}{2.495828in}}{\pgfqpoint{0.346623in}{2.491710in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{2.487592in}}{\pgfqpoint{0.356327in}{2.485278in}}{\pgfqpoint{0.362151in}{2.485278in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{2.485278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.466630in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.466630in}}{\pgfqpoint{0.300005in}{2.468944in}}{\pgfqpoint{0.304123in}{2.473062in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.477181in}}{\pgfqpoint{0.310555in}{2.482767in}}{\pgfqpoint{0.310555in}{2.488591in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.494415in}}{\pgfqpoint{0.308241in}{2.500001in}}{\pgfqpoint{0.304123in}{2.504119in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.508237in}}{\pgfqpoint{0.294418in}{2.510551in}}{\pgfqpoint{0.288595in}{2.510551in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.510551in}}{\pgfqpoint{0.277184in}{2.508237in}}{\pgfqpoint{0.273066in}{2.504119in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.500001in}}{\pgfqpoint{0.266634in}{2.494415in}}{\pgfqpoint{0.266634in}{2.488591in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.482767in}}{\pgfqpoint{0.268948in}{2.477181in}}{\pgfqpoint{0.273066in}{2.473062in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.468944in}}{\pgfqpoint{0.282771in}{2.466630in}}{\pgfqpoint{0.288595in}{2.466630in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.466630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.818472in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.818472in}}{\pgfqpoint{0.932592in}{2.820785in}}{\pgfqpoint{0.936710in}{2.824904in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.829022in}}{\pgfqpoint{0.943142in}{2.834608in}}{\pgfqpoint{0.943142in}{2.840432in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.846256in}}{\pgfqpoint{0.940828in}{2.851842in}}{\pgfqpoint{0.936710in}{2.855960in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.860078in}}{\pgfqpoint{0.927006in}{2.862392in}}{\pgfqpoint{0.921182in}{2.862392in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.862392in}}{\pgfqpoint{0.909772in}{2.860078in}}{\pgfqpoint{0.905654in}{2.855960in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.851842in}}{\pgfqpoint{0.899222in}{2.846256in}}{\pgfqpoint{0.899222in}{2.840432in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.834608in}}{\pgfqpoint{0.901536in}{2.829022in}}{\pgfqpoint{0.905654in}{2.824904in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.820785in}}{\pgfqpoint{0.915358in}{2.818472in}}{\pgfqpoint{0.921182in}{2.818472in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.818472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{2.278418in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{2.278418in}}{\pgfqpoint{0.417695in}{2.280732in}}{\pgfqpoint{0.421814in}{2.284850in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{2.288968in}}{\pgfqpoint{0.428246in}{2.294555in}}{\pgfqpoint{0.428246in}{2.300378in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{2.306202in}}{\pgfqpoint{0.425932in}{2.311789in}}{\pgfqpoint{0.421814in}{2.315907in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{2.320025in}}{\pgfqpoint{0.412109in}{2.322339in}}{\pgfqpoint{0.406285in}{2.322339in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{2.322339in}}{\pgfqpoint{0.394875in}{2.320025in}}{\pgfqpoint{0.390757in}{2.315907in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{2.311789in}}{\pgfqpoint{0.384325in}{2.306202in}}{\pgfqpoint{0.384325in}{2.300378in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{2.294555in}}{\pgfqpoint{0.386639in}{2.288968in}}{\pgfqpoint{0.390757in}{2.284850in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{2.280732in}}{\pgfqpoint{0.400461in}{2.278418in}}{\pgfqpoint{0.406285in}{2.278418in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{2.278418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.448396in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.448396in}}{\pgfqpoint{0.932592in}{2.450710in}}{\pgfqpoint{0.936710in}{2.454828in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.458946in}}{\pgfqpoint{0.943142in}{2.464532in}}{\pgfqpoint{0.943142in}{2.470356in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.476180in}}{\pgfqpoint{0.940828in}{2.481766in}}{\pgfqpoint{0.936710in}{2.485884in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.490003in}}{\pgfqpoint{0.927006in}{2.492316in}}{\pgfqpoint{0.921182in}{2.492316in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.492316in}}{\pgfqpoint{0.909772in}{2.490003in}}{\pgfqpoint{0.905654in}{2.485884in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.481766in}}{\pgfqpoint{0.899222in}{2.476180in}}{\pgfqpoint{0.899222in}{2.470356in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.464532in}}{\pgfqpoint{0.901536in}{2.458946in}}{\pgfqpoint{0.905654in}{2.454828in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.450710in}}{\pgfqpoint{0.915358in}{2.448396in}}{\pgfqpoint{0.921182in}{2.448396in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.448396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{3.066221in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{3.066221in}}{\pgfqpoint{0.461829in}{3.068535in}}{\pgfqpoint{0.465948in}{3.072653in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{3.076771in}}{\pgfqpoint{0.472380in}{3.082358in}}{\pgfqpoint{0.472380in}{3.088182in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{3.094005in}}{\pgfqpoint{0.470066in}{3.099592in}}{\pgfqpoint{0.465948in}{3.103710in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{3.107828in}}{\pgfqpoint{0.456243in}{3.110142in}}{\pgfqpoint{0.450419in}{3.110142in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{3.110142in}}{\pgfqpoint{0.439009in}{3.107828in}}{\pgfqpoint{0.434891in}{3.103710in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{3.099592in}}{\pgfqpoint{0.428459in}{3.094005in}}{\pgfqpoint{0.428459in}{3.088182in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{3.082358in}}{\pgfqpoint{0.430773in}{3.076771in}}{\pgfqpoint{0.434891in}{3.072653in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{3.068535in}}{\pgfqpoint{0.444595in}{3.066221in}}{\pgfqpoint{0.450419in}{3.066221in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{3.066221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{3.613882in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{3.613882in}}{\pgfqpoint{0.608943in}{3.616196in}}{\pgfqpoint{0.613061in}{3.620314in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{3.624433in}}{\pgfqpoint{0.619493in}{3.630019in}}{\pgfqpoint{0.619493in}{3.635843in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{3.641667in}}{\pgfqpoint{0.617179in}{3.647253in}}{\pgfqpoint{0.613061in}{3.651371in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{3.655489in}}{\pgfqpoint{0.603357in}{3.657803in}}{\pgfqpoint{0.597533in}{3.657803in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{3.657803in}}{\pgfqpoint{0.586123in}{3.655489in}}{\pgfqpoint{0.582004in}{3.651371in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{3.647253in}}{\pgfqpoint{0.575572in}{3.641667in}}{\pgfqpoint{0.575572in}{3.635843in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{3.630019in}}{\pgfqpoint{0.577886in}{3.624433in}}{\pgfqpoint{0.582004in}{3.620314in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{3.616196in}}{\pgfqpoint{0.591709in}{3.613882in}}{\pgfqpoint{0.597533in}{3.613882in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{3.613882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{2.283986in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{2.283986in}}{\pgfqpoint{0.314716in}{2.286300in}}{\pgfqpoint{0.318834in}{2.290418in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{2.294536in}}{\pgfqpoint{0.325266in}{2.300122in}}{\pgfqpoint{0.325266in}{2.305946in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{2.311770in}}{\pgfqpoint{0.322952in}{2.317356in}}{\pgfqpoint{0.318834in}{2.321475in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{2.325593in}}{\pgfqpoint{0.309130in}{2.327907in}}{\pgfqpoint{0.303306in}{2.327907in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{2.327907in}}{\pgfqpoint{0.291896in}{2.325593in}}{\pgfqpoint{0.287778in}{2.321475in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{2.317356in}}{\pgfqpoint{0.281346in}{2.311770in}}{\pgfqpoint{0.281346in}{2.305946in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{2.300122in}}{\pgfqpoint{0.283660in}{2.294536in}}{\pgfqpoint{0.287778in}{2.290418in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{2.286300in}}{\pgfqpoint{0.297482in}{2.283986in}}{\pgfqpoint{0.303306in}{2.283986in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{2.283986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{4.660609in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{4.660609in}}{\pgfqpoint{0.859035in}{4.662923in}}{\pgfqpoint{0.863154in}{4.667041in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{4.671160in}}{\pgfqpoint{0.869586in}{4.676746in}}{\pgfqpoint{0.869586in}{4.682570in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{4.688394in}}{\pgfqpoint{0.867272in}{4.693980in}}{\pgfqpoint{0.863154in}{4.698098in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{4.702216in}}{\pgfqpoint{0.853449in}{4.704530in}}{\pgfqpoint{0.847625in}{4.704530in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{4.704530in}}{\pgfqpoint{0.836215in}{4.702216in}}{\pgfqpoint{0.832097in}{4.698098in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{4.693980in}}{\pgfqpoint{0.825665in}{4.688394in}}{\pgfqpoint{0.825665in}{4.682570in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{4.676746in}}{\pgfqpoint{0.827979in}{4.671160in}}{\pgfqpoint{0.832097in}{4.667041in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{4.662923in}}{\pgfqpoint{0.841801in}{4.660609in}}{\pgfqpoint{0.847625in}{4.660609in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{4.660609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.141196in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.141196in}}{\pgfqpoint{0.976726in}{2.143510in}}{\pgfqpoint{0.980844in}{2.147628in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.151746in}}{\pgfqpoint{0.987276in}{2.157332in}}{\pgfqpoint{0.987276in}{2.163156in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.168980in}}{\pgfqpoint{0.984962in}{2.174566in}}{\pgfqpoint{0.980844in}{2.178684in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.182802in}}{\pgfqpoint{0.971140in}{2.185116in}}{\pgfqpoint{0.965316in}{2.185116in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.185116in}}{\pgfqpoint{0.953906in}{2.182802in}}{\pgfqpoint{0.949788in}{2.178684in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.174566in}}{\pgfqpoint{0.943356in}{2.168980in}}{\pgfqpoint{0.943356in}{2.163156in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.157332in}}{\pgfqpoint{0.945670in}{2.151746in}}{\pgfqpoint{0.949788in}{2.147628in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.143510in}}{\pgfqpoint{0.959492in}{2.141196in}}{\pgfqpoint{0.965316in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.141196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{2.577148in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{2.577148in}}{\pgfqpoint{0.623654in}{2.579462in}}{\pgfqpoint{0.627772in}{2.583580in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{2.587698in}}{\pgfqpoint{0.634204in}{2.593284in}}{\pgfqpoint{0.634204in}{2.599108in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{2.604932in}}{\pgfqpoint{0.631890in}{2.610518in}}{\pgfqpoint{0.627772in}{2.614636in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{2.618754in}}{\pgfqpoint{0.618068in}{2.621068in}}{\pgfqpoint{0.612244in}{2.621068in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{2.621068in}}{\pgfqpoint{0.600834in}{2.618754in}}{\pgfqpoint{0.596716in}{2.614636in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{2.610518in}}{\pgfqpoint{0.590284in}{2.604932in}}{\pgfqpoint{0.590284in}{2.599108in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{2.593284in}}{\pgfqpoint{0.592598in}{2.587698in}}{\pgfqpoint{0.596716in}{2.583580in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{2.579462in}}{\pgfqpoint{0.606420in}{2.577148in}}{\pgfqpoint{0.612244in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{2.577148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{2.701869in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{2.701869in}}{\pgfqpoint{1.344509in}{2.704183in}}{\pgfqpoint{1.348628in}{2.708301in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{2.712419in}}{\pgfqpoint{1.355060in}{2.718005in}}{\pgfqpoint{1.355060in}{2.723829in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{2.729653in}}{\pgfqpoint{1.352746in}{2.735239in}}{\pgfqpoint{1.348628in}{2.739357in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{2.743475in}}{\pgfqpoint{1.338923in}{2.745789in}}{\pgfqpoint{1.333099in}{2.745789in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{2.745789in}}{\pgfqpoint{1.321689in}{2.743475in}}{\pgfqpoint{1.317571in}{2.739357in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{2.735239in}}{\pgfqpoint{1.311139in}{2.729653in}}{\pgfqpoint{1.311139in}{2.723829in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{2.718005in}}{\pgfqpoint{1.313453in}{2.712419in}}{\pgfqpoint{1.317571in}{2.708301in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{2.704183in}}{\pgfqpoint{1.327275in}{2.701869in}}{\pgfqpoint{1.333099in}{2.701869in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{2.701869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.695937in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.695937in}}{\pgfqpoint{0.917881in}{2.698251in}}{\pgfqpoint{0.921999in}{2.702369in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.706487in}}{\pgfqpoint{0.928431in}{2.712073in}}{\pgfqpoint{0.928431in}{2.717897in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.723721in}}{\pgfqpoint{0.926117in}{2.729307in}}{\pgfqpoint{0.921999in}{2.733425in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.737543in}}{\pgfqpoint{0.912295in}{2.739857in}}{\pgfqpoint{0.906471in}{2.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.739857in}}{\pgfqpoint{0.895061in}{2.737543in}}{\pgfqpoint{0.890942in}{2.733425in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.729307in}}{\pgfqpoint{0.884510in}{2.723721in}}{\pgfqpoint{0.884510in}{2.717897in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.712073in}}{\pgfqpoint{0.886824in}{2.706487in}}{\pgfqpoint{0.890942in}{2.702369in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.698251in}}{\pgfqpoint{0.900647in}{2.695937in}}{\pgfqpoint{0.906471in}{2.695937in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.695937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{3.950066in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{3.950066in}}{\pgfqpoint{0.844324in}{3.952380in}}{\pgfqpoint{0.848442in}{3.956498in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{3.960616in}}{\pgfqpoint{0.854874in}{3.966203in}}{\pgfqpoint{0.854874in}{3.972026in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{3.977850in}}{\pgfqpoint{0.852560in}{3.983437in}}{\pgfqpoint{0.848442in}{3.987555in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{3.991673in}}{\pgfqpoint{0.838738in}{3.993987in}}{\pgfqpoint{0.832914in}{3.993987in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{3.993987in}}{\pgfqpoint{0.821504in}{3.991673in}}{\pgfqpoint{0.817386in}{3.987555in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{3.983437in}}{\pgfqpoint{0.810954in}{3.977850in}}{\pgfqpoint{0.810954in}{3.972026in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{3.966203in}}{\pgfqpoint{0.813268in}{3.960616in}}{\pgfqpoint{0.817386in}{3.956498in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{3.952380in}}{\pgfqpoint{0.827090in}{3.950066in}}{\pgfqpoint{0.832914in}{3.950066in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{3.950066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{3.673881in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{3.673881in}}{\pgfqpoint{0.358850in}{3.676195in}}{\pgfqpoint{0.362968in}{3.680313in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{3.684431in}}{\pgfqpoint{0.369400in}{3.690018in}}{\pgfqpoint{0.369400in}{3.695841in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{3.701665in}}{\pgfqpoint{0.367086in}{3.707252in}}{\pgfqpoint{0.362968in}{3.711370in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{3.715488in}}{\pgfqpoint{0.353264in}{3.717802in}}{\pgfqpoint{0.347440in}{3.717802in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{3.717802in}}{\pgfqpoint{0.336030in}{3.715488in}}{\pgfqpoint{0.331912in}{3.711370in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{3.707252in}}{\pgfqpoint{0.325480in}{3.701665in}}{\pgfqpoint{0.325480in}{3.695841in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{3.690018in}}{\pgfqpoint{0.327794in}{3.684431in}}{\pgfqpoint{0.331912in}{3.680313in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{3.676195in}}{\pgfqpoint{0.341616in}{3.673881in}}{\pgfqpoint{0.347440in}{3.673881in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{3.673881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{3.095959in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{3.095959in}}{\pgfqpoint{0.417695in}{3.098273in}}{\pgfqpoint{0.421814in}{3.102391in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{3.106509in}}{\pgfqpoint{0.428246in}{3.112095in}}{\pgfqpoint{0.428246in}{3.117919in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{3.123743in}}{\pgfqpoint{0.425932in}{3.129330in}}{\pgfqpoint{0.421814in}{3.133448in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{3.137566in}}{\pgfqpoint{0.412109in}{3.139880in}}{\pgfqpoint{0.406285in}{3.139880in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{3.139880in}}{\pgfqpoint{0.394875in}{3.137566in}}{\pgfqpoint{0.390757in}{3.133448in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{3.129330in}}{\pgfqpoint{0.384325in}{3.123743in}}{\pgfqpoint{0.384325in}{3.117919in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{3.112095in}}{\pgfqpoint{0.386639in}{3.106509in}}{\pgfqpoint{0.390757in}{3.102391in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{3.098273in}}{\pgfqpoint{0.400461in}{3.095959in}}{\pgfqpoint{0.406285in}{3.095959in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{3.095959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.949318in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.949318in}}{\pgfqpoint{0.667788in}{2.951632in}}{\pgfqpoint{0.671906in}{2.955750in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.959868in}}{\pgfqpoint{0.678338in}{2.965455in}}{\pgfqpoint{0.678338in}{2.971279in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.977102in}}{\pgfqpoint{0.676024in}{2.982689in}}{\pgfqpoint{0.671906in}{2.986807in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.990925in}}{\pgfqpoint{0.662202in}{2.993239in}}{\pgfqpoint{0.656378in}{2.993239in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.993239in}}{\pgfqpoint{0.644968in}{2.990925in}}{\pgfqpoint{0.640850in}{2.986807in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.982689in}}{\pgfqpoint{0.634418in}{2.977102in}}{\pgfqpoint{0.634418in}{2.971279in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.965455in}}{\pgfqpoint{0.636732in}{2.959868in}}{\pgfqpoint{0.640850in}{2.955750in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.951632in}}{\pgfqpoint{0.650554in}{2.949318in}}{\pgfqpoint{0.656378in}{2.949318in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.949318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{2.481968in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{2.481968in}}{\pgfqpoint{0.285293in}{2.484282in}}{\pgfqpoint{0.289411in}{2.488400in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{2.492519in}}{\pgfqpoint{0.295844in}{2.498105in}}{\pgfqpoint{0.295844in}{2.503929in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{2.509753in}}{\pgfqpoint{0.293530in}{2.515339in}}{\pgfqpoint{0.289411in}{2.519457in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{2.523575in}}{\pgfqpoint{0.279707in}{2.525889in}}{\pgfqpoint{0.273883in}{2.525889in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{2.525889in}}{\pgfqpoint{0.262473in}{2.523575in}}{\pgfqpoint{0.258355in}{2.519457in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{2.515339in}}{\pgfqpoint{0.251923in}{2.509753in}}{\pgfqpoint{0.251923in}{2.503929in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{2.498105in}}{\pgfqpoint{0.254237in}{2.492519in}}{\pgfqpoint{0.258355in}{2.488400in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{2.484282in}}{\pgfqpoint{0.268059in}{2.481968in}}{\pgfqpoint{0.273883in}{2.481968in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{2.481968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{3.280395in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{3.280395in}}{\pgfqpoint{0.991437in}{3.282709in}}{\pgfqpoint{0.995556in}{3.286827in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{3.290945in}}{\pgfqpoint{1.001988in}{3.296531in}}{\pgfqpoint{1.001988in}{3.302355in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{3.308179in}}{\pgfqpoint{0.999674in}{3.313765in}}{\pgfqpoint{0.995556in}{3.317883in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{3.322001in}}{\pgfqpoint{0.985851in}{3.324315in}}{\pgfqpoint{0.980027in}{3.324315in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{3.324315in}}{\pgfqpoint{0.968617in}{3.322001in}}{\pgfqpoint{0.964499in}{3.317883in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{3.313765in}}{\pgfqpoint{0.958067in}{3.308179in}}{\pgfqpoint{0.958067in}{3.302355in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{3.296531in}}{\pgfqpoint{0.960381in}{3.290945in}}{\pgfqpoint{0.964499in}{3.286827in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{3.282709in}}{\pgfqpoint{0.974203in}{3.280395in}}{\pgfqpoint{0.980027in}{3.280395in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{3.280395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{2.284690in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{2.284690in}}{\pgfqpoint{0.329427in}{2.287004in}}{\pgfqpoint{0.333545in}{2.291122in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{2.295240in}}{\pgfqpoint{0.339978in}{2.300826in}}{\pgfqpoint{0.339978in}{2.306650in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{2.312474in}}{\pgfqpoint{0.337664in}{2.318060in}}{\pgfqpoint{0.333545in}{2.322179in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{2.326297in}}{\pgfqpoint{0.323841in}{2.328611in}}{\pgfqpoint{0.318017in}{2.328611in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{2.328611in}}{\pgfqpoint{0.306607in}{2.326297in}}{\pgfqpoint{0.302489in}{2.322179in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{2.318060in}}{\pgfqpoint{0.296057in}{2.312474in}}{\pgfqpoint{0.296057in}{2.306650in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{2.300826in}}{\pgfqpoint{0.298371in}{2.295240in}}{\pgfqpoint{0.302489in}{2.291122in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{2.287004in}}{\pgfqpoint{0.312193in}{2.284690in}}{\pgfqpoint{0.318017in}{2.284690in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{2.284690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{5.370187in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{5.370187in}}{\pgfqpoint{1.050283in}{5.372501in}}{\pgfqpoint{1.054401in}{5.376619in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{5.380737in}}{\pgfqpoint{1.060833in}{5.386323in}}{\pgfqpoint{1.060833in}{5.392147in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{5.397971in}}{\pgfqpoint{1.058519in}{5.403557in}}{\pgfqpoint{1.054401in}{5.407675in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{5.411793in}}{\pgfqpoint{1.044697in}{5.414107in}}{\pgfqpoint{1.038873in}{5.414107in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{5.414107in}}{\pgfqpoint{1.027463in}{5.411793in}}{\pgfqpoint{1.023344in}{5.407675in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{5.403557in}}{\pgfqpoint{1.016912in}{5.397971in}}{\pgfqpoint{1.016912in}{5.392147in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{5.386323in}}{\pgfqpoint{1.019226in}{5.380737in}}{\pgfqpoint{1.023344in}{5.376619in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{5.372501in}}{\pgfqpoint{1.033049in}{5.370187in}}{\pgfqpoint{1.038873in}{5.370187in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{5.370187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.833147in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.833147in}}{\pgfqpoint{0.947303in}{1.835461in}}{\pgfqpoint{0.951422in}{1.839579in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.843697in}}{\pgfqpoint{0.957854in}{1.849283in}}{\pgfqpoint{0.957854in}{1.855107in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.860931in}}{\pgfqpoint{0.955540in}{1.866517in}}{\pgfqpoint{0.951422in}{1.870635in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.874753in}}{\pgfqpoint{0.941717in}{1.877067in}}{\pgfqpoint{0.935893in}{1.877067in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.877067in}}{\pgfqpoint{0.924483in}{1.874753in}}{\pgfqpoint{0.920365in}{1.870635in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.866517in}}{\pgfqpoint{0.913933in}{1.860931in}}{\pgfqpoint{0.913933in}{1.855107in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.849283in}}{\pgfqpoint{0.916247in}{1.843697in}}{\pgfqpoint{0.920365in}{1.839579in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.835461in}}{\pgfqpoint{0.930069in}{1.833147in}}{\pgfqpoint{0.935893in}{1.833147in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.833147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.738483in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.738483in}}{\pgfqpoint{0.903169in}{1.740797in}}{\pgfqpoint{0.907288in}{1.744915in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.749033in}}{\pgfqpoint{0.913720in}{1.754620in}}{\pgfqpoint{0.913720in}{1.760443in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.766267in}}{\pgfqpoint{0.911406in}{1.771854in}}{\pgfqpoint{0.907288in}{1.775972in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.780090in}}{\pgfqpoint{0.897583in}{1.782404in}}{\pgfqpoint{0.891759in}{1.782404in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.782404in}}{\pgfqpoint{0.880349in}{1.780090in}}{\pgfqpoint{0.876231in}{1.775972in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.771854in}}{\pgfqpoint{0.869799in}{1.766267in}}{\pgfqpoint{0.869799in}{1.760443in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.754620in}}{\pgfqpoint{0.872113in}{1.749033in}}{\pgfqpoint{0.876231in}{1.744915in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.740797in}}{\pgfqpoint{0.885935in}{1.738483in}}{\pgfqpoint{0.891759in}{1.738483in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.738483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.246260in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.246260in}}{\pgfqpoint{0.785479in}{2.248574in}}{\pgfqpoint{0.789597in}{2.252692in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.256810in}}{\pgfqpoint{0.796029in}{2.262396in}}{\pgfqpoint{0.796029in}{2.268220in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.274044in}}{\pgfqpoint{0.793715in}{2.279630in}}{\pgfqpoint{0.789597in}{2.283748in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.287867in}}{\pgfqpoint{0.779893in}{2.290180in}}{\pgfqpoint{0.774069in}{2.290180in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.290180in}}{\pgfqpoint{0.762659in}{2.287867in}}{\pgfqpoint{0.758540in}{2.283748in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.279630in}}{\pgfqpoint{0.752108in}{2.274044in}}{\pgfqpoint{0.752108in}{2.268220in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.262396in}}{\pgfqpoint{0.754422in}{2.256810in}}{\pgfqpoint{0.758540in}{2.252692in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.248574in}}{\pgfqpoint{0.768245in}{2.246260in}}{\pgfqpoint{0.774069in}{2.246260in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.246260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.841232in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.841232in}}{\pgfqpoint{0.932592in}{1.843546in}}{\pgfqpoint{0.936710in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.851782in}}{\pgfqpoint{0.943142in}{1.857368in}}{\pgfqpoint{0.943142in}{1.863192in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.869016in}}{\pgfqpoint{0.940828in}{1.874602in}}{\pgfqpoint{0.936710in}{1.878721in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.882839in}}{\pgfqpoint{0.927006in}{1.885153in}}{\pgfqpoint{0.921182in}{1.885153in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.885153in}}{\pgfqpoint{0.909772in}{1.882839in}}{\pgfqpoint{0.905654in}{1.878721in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.874602in}}{\pgfqpoint{0.899222in}{1.869016in}}{\pgfqpoint{0.899222in}{1.863192in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.857368in}}{\pgfqpoint{0.901536in}{1.851782in}}{\pgfqpoint{0.905654in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.843546in}}{\pgfqpoint{0.915358in}{1.841232in}}{\pgfqpoint{0.921182in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.841232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.424669in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.424669in}}{\pgfqpoint{0.476541in}{2.426983in}}{\pgfqpoint{0.480659in}{2.431101in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.435219in}}{\pgfqpoint{0.487091in}{2.440805in}}{\pgfqpoint{0.487091in}{2.446629in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.452453in}}{\pgfqpoint{0.484777in}{2.458039in}}{\pgfqpoint{0.480659in}{2.462157in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.466275in}}{\pgfqpoint{0.470955in}{2.468589in}}{\pgfqpoint{0.465131in}{2.468589in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.468589in}}{\pgfqpoint{0.453720in}{2.466275in}}{\pgfqpoint{0.449602in}{2.462157in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.458039in}}{\pgfqpoint{0.443170in}{2.452453in}}{\pgfqpoint{0.443170in}{2.446629in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.440805in}}{\pgfqpoint{0.445484in}{2.435219in}}{\pgfqpoint{0.449602in}{2.431101in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.426983in}}{\pgfqpoint{0.459307in}{2.424669in}}{\pgfqpoint{0.465131in}{2.424669in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.424669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.645102in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.645102in}}{\pgfqpoint{0.800190in}{2.647416in}}{\pgfqpoint{0.804308in}{2.651534in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.655653in}}{\pgfqpoint{0.810740in}{2.661239in}}{\pgfqpoint{0.810740in}{2.667063in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.672887in}}{\pgfqpoint{0.808426in}{2.678473in}}{\pgfqpoint{0.804308in}{2.682591in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.686709in}}{\pgfqpoint{0.794604in}{2.689023in}}{\pgfqpoint{0.788780in}{2.689023in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.689023in}}{\pgfqpoint{0.777370in}{2.686709in}}{\pgfqpoint{0.773252in}{2.682591in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.678473in}}{\pgfqpoint{0.766820in}{2.672887in}}{\pgfqpoint{0.766820in}{2.667063in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.661239in}}{\pgfqpoint{0.769134in}{2.655653in}}{\pgfqpoint{0.773252in}{2.651534in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.647416in}}{\pgfqpoint{0.782956in}{2.645102in}}{\pgfqpoint{0.788780in}{2.645102in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.645102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{2.778574in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{2.778574in}}{\pgfqpoint{0.491252in}{2.780888in}}{\pgfqpoint{0.495370in}{2.785006in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{2.789125in}}{\pgfqpoint{0.501802in}{2.794711in}}{\pgfqpoint{0.501802in}{2.800535in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{2.806359in}}{\pgfqpoint{0.499488in}{2.811945in}}{\pgfqpoint{0.495370in}{2.816063in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{2.820181in}}{\pgfqpoint{0.485666in}{2.822495in}}{\pgfqpoint{0.479842in}{2.822495in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{2.822495in}}{\pgfqpoint{0.468432in}{2.820181in}}{\pgfqpoint{0.464314in}{2.816063in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{2.811945in}}{\pgfqpoint{0.457882in}{2.806359in}}{\pgfqpoint{0.457882in}{2.800535in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{2.794711in}}{\pgfqpoint{0.460196in}{2.789125in}}{\pgfqpoint{0.464314in}{2.785006in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{2.780888in}}{\pgfqpoint{0.474018in}{2.778574in}}{\pgfqpoint{0.479842in}{2.778574in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{2.778574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{2.849843in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{2.849843in}}{\pgfqpoint{0.594231in}{2.852157in}}{\pgfqpoint{0.598350in}{2.856276in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{2.860394in}}{\pgfqpoint{0.604782in}{2.865980in}}{\pgfqpoint{0.604782in}{2.871804in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{2.877628in}}{\pgfqpoint{0.602468in}{2.883214in}}{\pgfqpoint{0.598350in}{2.887332in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.891450in}}{\pgfqpoint{0.588645in}{2.893764in}}{\pgfqpoint{0.582821in}{2.893764in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{2.893764in}}{\pgfqpoint{0.571411in}{2.891450in}}{\pgfqpoint{0.567293in}{2.887332in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{2.883214in}}{\pgfqpoint{0.560861in}{2.877628in}}{\pgfqpoint{0.560861in}{2.871804in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{2.865980in}}{\pgfqpoint{0.563175in}{2.860394in}}{\pgfqpoint{0.567293in}{2.856276in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{2.852157in}}{\pgfqpoint{0.576997in}{2.849843in}}{\pgfqpoint{0.582821in}{2.849843in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{2.849843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{5.223029in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{5.223029in}}{\pgfqpoint{1.153262in}{5.225342in}}{\pgfqpoint{1.157380in}{5.229461in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{5.233579in}}{\pgfqpoint{1.163812in}{5.239165in}}{\pgfqpoint{1.163812in}{5.244989in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{5.250813in}}{\pgfqpoint{1.161498in}{5.256399in}}{\pgfqpoint{1.157380in}{5.260517in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{5.264635in}}{\pgfqpoint{1.147676in}{5.266949in}}{\pgfqpoint{1.141852in}{5.266949in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{5.266949in}}{\pgfqpoint{1.130442in}{5.264635in}}{\pgfqpoint{1.126324in}{5.260517in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{5.256399in}}{\pgfqpoint{1.119892in}{5.250813in}}{\pgfqpoint{1.119892in}{5.244989in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{5.239165in}}{\pgfqpoint{1.122206in}{5.233579in}}{\pgfqpoint{1.126324in}{5.229461in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{5.225342in}}{\pgfqpoint{1.136028in}{5.223029in}}{\pgfqpoint{1.141852in}{5.223029in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{5.223029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.649399in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.649399in}}{\pgfqpoint{1.064994in}{2.651713in}}{\pgfqpoint{1.069112in}{2.655831in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.659949in}}{\pgfqpoint{1.075544in}{2.665535in}}{\pgfqpoint{1.075544in}{2.671359in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.677183in}}{\pgfqpoint{1.073230in}{2.682769in}}{\pgfqpoint{1.069112in}{2.686887in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.691005in}}{\pgfqpoint{1.059408in}{2.693319in}}{\pgfqpoint{1.053584in}{2.693319in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.693319in}}{\pgfqpoint{1.042174in}{2.691005in}}{\pgfqpoint{1.038056in}{2.686887in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.682769in}}{\pgfqpoint{1.031624in}{2.677183in}}{\pgfqpoint{1.031624in}{2.671359in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.665535in}}{\pgfqpoint{1.033938in}{2.659949in}}{\pgfqpoint{1.038056in}{2.655831in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.651713in}}{\pgfqpoint{1.047760in}{2.649399in}}{\pgfqpoint{1.053584in}{2.649399in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.649399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.494328in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.494328in}}{\pgfqpoint{0.859035in}{2.496642in}}{\pgfqpoint{0.863154in}{2.500760in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.504878in}}{\pgfqpoint{0.869586in}{2.510464in}}{\pgfqpoint{0.869586in}{2.516288in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.522112in}}{\pgfqpoint{0.867272in}{2.527699in}}{\pgfqpoint{0.863154in}{2.531817in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.535935in}}{\pgfqpoint{0.853449in}{2.538249in}}{\pgfqpoint{0.847625in}{2.538249in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.538249in}}{\pgfqpoint{0.836215in}{2.535935in}}{\pgfqpoint{0.832097in}{2.531817in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.527699in}}{\pgfqpoint{0.825665in}{2.522112in}}{\pgfqpoint{0.825665in}{2.516288in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.510464in}}{\pgfqpoint{0.827979in}{2.504878in}}{\pgfqpoint{0.832097in}{2.500760in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.496642in}}{\pgfqpoint{0.841801in}{2.494328in}}{\pgfqpoint{0.847625in}{2.494328in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.494328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.786000in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.786000in}}{\pgfqpoint{0.800190in}{2.788314in}}{\pgfqpoint{0.804308in}{2.792432in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.796550in}}{\pgfqpoint{0.810740in}{2.802136in}}{\pgfqpoint{0.810740in}{2.807960in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.813784in}}{\pgfqpoint{0.808426in}{2.819370in}}{\pgfqpoint{0.804308in}{2.823488in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.827607in}}{\pgfqpoint{0.794604in}{2.829920in}}{\pgfqpoint{0.788780in}{2.829920in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.829920in}}{\pgfqpoint{0.777370in}{2.827607in}}{\pgfqpoint{0.773252in}{2.823488in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.819370in}}{\pgfqpoint{0.766820in}{2.813784in}}{\pgfqpoint{0.766820in}{2.807960in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.802136in}}{\pgfqpoint{0.769134in}{2.796550in}}{\pgfqpoint{0.773252in}{2.792432in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.788314in}}{\pgfqpoint{0.782956in}{2.786000in}}{\pgfqpoint{0.788780in}{2.786000in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.786000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.950707in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.950707in}}{\pgfqpoint{1.035571in}{1.953021in}}{\pgfqpoint{1.039690in}{1.957139in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.961257in}}{\pgfqpoint{1.046122in}{1.966843in}}{\pgfqpoint{1.046122in}{1.972667in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.978491in}}{\pgfqpoint{1.043808in}{1.984077in}}{\pgfqpoint{1.039690in}{1.988195in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.992314in}}{\pgfqpoint{1.029985in}{1.994627in}}{\pgfqpoint{1.024161in}{1.994627in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.994627in}}{\pgfqpoint{1.012751in}{1.992314in}}{\pgfqpoint{1.008633in}{1.988195in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.984077in}}{\pgfqpoint{1.002201in}{1.978491in}}{\pgfqpoint{1.002201in}{1.972667in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.966843in}}{\pgfqpoint{1.004515in}{1.961257in}}{\pgfqpoint{1.008633in}{1.957139in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.953021in}}{\pgfqpoint{1.018337in}{1.950707in}}{\pgfqpoint{1.024161in}{1.950707in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.950707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{3.046039in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{3.046039in}}{\pgfqpoint{0.535386in}{3.048353in}}{\pgfqpoint{0.539504in}{3.052471in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{3.056589in}}{\pgfqpoint{0.545936in}{3.062175in}}{\pgfqpoint{0.545936in}{3.067999in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{3.073823in}}{\pgfqpoint{0.543622in}{3.079409in}}{\pgfqpoint{0.539504in}{3.083527in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{3.087645in}}{\pgfqpoint{0.529800in}{3.089959in}}{\pgfqpoint{0.523976in}{3.089959in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{3.089959in}}{\pgfqpoint{0.512566in}{3.087645in}}{\pgfqpoint{0.508448in}{3.083527in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{3.079409in}}{\pgfqpoint{0.502016in}{3.073823in}}{\pgfqpoint{0.502016in}{3.067999in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{3.062175in}}{\pgfqpoint{0.504330in}{3.056589in}}{\pgfqpoint{0.508448in}{3.052471in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{3.048353in}}{\pgfqpoint{0.518152in}{3.046039in}}{\pgfqpoint{0.523976in}{3.046039in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{3.046039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.871848in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.871848in}}{\pgfqpoint{1.094417in}{1.874162in}}{\pgfqpoint{1.098535in}{1.878280in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.882398in}}{\pgfqpoint{1.104967in}{1.887985in}}{\pgfqpoint{1.104967in}{1.893808in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.899632in}}{\pgfqpoint{1.102653in}{1.905219in}}{\pgfqpoint{1.098535in}{1.909337in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.913455in}}{\pgfqpoint{1.088831in}{1.915769in}}{\pgfqpoint{1.083007in}{1.915769in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.915769in}}{\pgfqpoint{1.071597in}{1.913455in}}{\pgfqpoint{1.067478in}{1.909337in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.905219in}}{\pgfqpoint{1.061046in}{1.899632in}}{\pgfqpoint{1.061046in}{1.893808in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.887985in}}{\pgfqpoint{1.063360in}{1.882398in}}{\pgfqpoint{1.067478in}{1.878280in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.874162in}}{\pgfqpoint{1.077183in}{1.871848in}}{\pgfqpoint{1.083007in}{1.871848in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.871848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{3.678890in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{3.678890in}}{\pgfqpoint{0.344139in}{3.681204in}}{\pgfqpoint{0.348257in}{3.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{3.689440in}}{\pgfqpoint{0.354689in}{3.695026in}}{\pgfqpoint{0.354689in}{3.700850in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{3.706674in}}{\pgfqpoint{0.352375in}{3.712261in}}{\pgfqpoint{0.348257in}{3.716379in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{3.720497in}}{\pgfqpoint{0.338553in}{3.722811in}}{\pgfqpoint{0.332729in}{3.722811in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{3.722811in}}{\pgfqpoint{0.321318in}{3.720497in}}{\pgfqpoint{0.317200in}{3.716379in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{3.712261in}}{\pgfqpoint{0.310768in}{3.706674in}}{\pgfqpoint{0.310768in}{3.700850in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{3.695026in}}{\pgfqpoint{0.313082in}{3.689440in}}{\pgfqpoint{0.317200in}{3.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{3.681204in}}{\pgfqpoint{0.326905in}{3.678890in}}{\pgfqpoint{0.332729in}{3.678890in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{3.678890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.127663in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.127663in}}{\pgfqpoint{0.432407in}{2.129977in}}{\pgfqpoint{0.436525in}{2.134095in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.138214in}}{\pgfqpoint{0.442957in}{2.143800in}}{\pgfqpoint{0.442957in}{2.149624in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.155448in}}{\pgfqpoint{0.440643in}{2.161034in}}{\pgfqpoint{0.436525in}{2.165152in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.169270in}}{\pgfqpoint{0.426821in}{2.171584in}}{\pgfqpoint{0.420997in}{2.171584in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.171584in}}{\pgfqpoint{0.409586in}{2.169270in}}{\pgfqpoint{0.405468in}{2.165152in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.161034in}}{\pgfqpoint{0.399036in}{2.155448in}}{\pgfqpoint{0.399036in}{2.149624in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.143800in}}{\pgfqpoint{0.401350in}{2.138214in}}{\pgfqpoint{0.405468in}{2.134095in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.129977in}}{\pgfqpoint{0.415173in}{2.127663in}}{\pgfqpoint{0.420997in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.127663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{5.369239in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{5.369239in}}{\pgfqpoint{0.962015in}{5.371553in}}{\pgfqpoint{0.966133in}{5.375671in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{5.379789in}}{\pgfqpoint{0.972565in}{5.385376in}}{\pgfqpoint{0.972565in}{5.391200in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{5.397023in}}{\pgfqpoint{0.970251in}{5.402610in}}{\pgfqpoint{0.966133in}{5.406728in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{5.410846in}}{\pgfqpoint{0.956429in}{5.413160in}}{\pgfqpoint{0.950605in}{5.413160in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{5.413160in}}{\pgfqpoint{0.939195in}{5.410846in}}{\pgfqpoint{0.935076in}{5.406728in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{5.402610in}}{\pgfqpoint{0.928644in}{5.397023in}}{\pgfqpoint{0.928644in}{5.391200in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{5.385376in}}{\pgfqpoint{0.930958in}{5.379789in}}{\pgfqpoint{0.935076in}{5.375671in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{5.371553in}}{\pgfqpoint{0.944781in}{5.369239in}}{\pgfqpoint{0.950605in}{5.369239in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{5.369239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.079961in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.079961in}}{\pgfqpoint{0.344139in}{2.082275in}}{\pgfqpoint{0.348257in}{2.086393in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.090511in}}{\pgfqpoint{0.354689in}{2.096097in}}{\pgfqpoint{0.354689in}{2.101921in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.107745in}}{\pgfqpoint{0.352375in}{2.113331in}}{\pgfqpoint{0.348257in}{2.117450in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.121568in}}{\pgfqpoint{0.338553in}{2.123882in}}{\pgfqpoint{0.332729in}{2.123882in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.123882in}}{\pgfqpoint{0.321318in}{2.121568in}}{\pgfqpoint{0.317200in}{2.117450in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.113331in}}{\pgfqpoint{0.310768in}{2.107745in}}{\pgfqpoint{0.310768in}{2.101921in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.096097in}}{\pgfqpoint{0.313082in}{2.090511in}}{\pgfqpoint{0.317200in}{2.086393in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.082275in}}{\pgfqpoint{0.326905in}{2.079961in}}{\pgfqpoint{0.332729in}{2.079961in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.079961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{3.680360in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{3.680360in}}{\pgfqpoint{0.329427in}{3.682674in}}{\pgfqpoint{0.333545in}{3.686793in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{3.690911in}}{\pgfqpoint{0.339978in}{3.696497in}}{\pgfqpoint{0.339978in}{3.702321in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{3.708145in}}{\pgfqpoint{0.337664in}{3.713731in}}{\pgfqpoint{0.333545in}{3.717849in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{3.721967in}}{\pgfqpoint{0.323841in}{3.724281in}}{\pgfqpoint{0.318017in}{3.724281in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{3.724281in}}{\pgfqpoint{0.306607in}{3.721967in}}{\pgfqpoint{0.302489in}{3.717849in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{3.713731in}}{\pgfqpoint{0.296057in}{3.708145in}}{\pgfqpoint{0.296057in}{3.702321in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{3.696497in}}{\pgfqpoint{0.298371in}{3.690911in}}{\pgfqpoint{0.302489in}{3.686793in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{3.682674in}}{\pgfqpoint{0.312193in}{3.680360in}}{\pgfqpoint{0.318017in}{3.680360in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{3.680360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.483302in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.483302in}}{\pgfqpoint{0.726633in}{2.485616in}}{\pgfqpoint{0.730752in}{2.489734in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.493852in}}{\pgfqpoint{0.737184in}{2.499438in}}{\pgfqpoint{0.737184in}{2.505262in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.511086in}}{\pgfqpoint{0.734870in}{2.516673in}}{\pgfqpoint{0.730752in}{2.520791in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.524909in}}{\pgfqpoint{0.721047in}{2.527223in}}{\pgfqpoint{0.715223in}{2.527223in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.527223in}}{\pgfqpoint{0.703813in}{2.524909in}}{\pgfqpoint{0.699695in}{2.520791in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.516673in}}{\pgfqpoint{0.693263in}{2.511086in}}{\pgfqpoint{0.693263in}{2.505262in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.499438in}}{\pgfqpoint{0.695577in}{2.493852in}}{\pgfqpoint{0.699695in}{2.489734in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.485616in}}{\pgfqpoint{0.709399in}{2.483302in}}{\pgfqpoint{0.715223in}{2.483302in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.483302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.946575in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.946575in}}{\pgfqpoint{0.903169in}{1.948889in}}{\pgfqpoint{0.907288in}{1.953007in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.957125in}}{\pgfqpoint{0.913720in}{1.962711in}}{\pgfqpoint{0.913720in}{1.968535in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.974359in}}{\pgfqpoint{0.911406in}{1.979945in}}{\pgfqpoint{0.907288in}{1.984063in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.988181in}}{\pgfqpoint{0.897583in}{1.990495in}}{\pgfqpoint{0.891759in}{1.990495in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.990495in}}{\pgfqpoint{0.880349in}{1.988181in}}{\pgfqpoint{0.876231in}{1.984063in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.979945in}}{\pgfqpoint{0.869799in}{1.974359in}}{\pgfqpoint{0.869799in}{1.968535in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.962711in}}{\pgfqpoint{0.872113in}{1.957125in}}{\pgfqpoint{0.876231in}{1.953007in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.948889in}}{\pgfqpoint{0.885935in}{1.946575in}}{\pgfqpoint{0.891759in}{1.946575in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.946575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.046633in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.046633in}}{\pgfqpoint{0.932592in}{2.048947in}}{\pgfqpoint{0.936710in}{2.053065in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.057183in}}{\pgfqpoint{0.943142in}{2.062770in}}{\pgfqpoint{0.943142in}{2.068594in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.074418in}}{\pgfqpoint{0.940828in}{2.080004in}}{\pgfqpoint{0.936710in}{2.084122in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.088240in}}{\pgfqpoint{0.927006in}{2.090554in}}{\pgfqpoint{0.921182in}{2.090554in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.090554in}}{\pgfqpoint{0.909772in}{2.088240in}}{\pgfqpoint{0.905654in}{2.084122in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.080004in}}{\pgfqpoint{0.899222in}{2.074418in}}{\pgfqpoint{0.899222in}{2.068594in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.062770in}}{\pgfqpoint{0.901536in}{2.057183in}}{\pgfqpoint{0.905654in}{2.053065in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.048947in}}{\pgfqpoint{0.915358in}{2.046633in}}{\pgfqpoint{0.921182in}{2.046633in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.046633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.934357in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.934357in}}{\pgfqpoint{0.976726in}{1.936671in}}{\pgfqpoint{0.980844in}{1.940789in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.944907in}}{\pgfqpoint{0.987276in}{1.950494in}}{\pgfqpoint{0.987276in}{1.956318in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.962142in}}{\pgfqpoint{0.984962in}{1.967728in}}{\pgfqpoint{0.980844in}{1.971846in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.975964in}}{\pgfqpoint{0.971140in}{1.978278in}}{\pgfqpoint{0.965316in}{1.978278in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.978278in}}{\pgfqpoint{0.953906in}{1.975964in}}{\pgfqpoint{0.949788in}{1.971846in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.967728in}}{\pgfqpoint{0.943356in}{1.962142in}}{\pgfqpoint{0.943356in}{1.956318in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.950494in}}{\pgfqpoint{0.945670in}{1.944907in}}{\pgfqpoint{0.949788in}{1.940789in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.936671in}}{\pgfqpoint{0.959492in}{1.934357in}}{\pgfqpoint{0.965316in}{1.934357in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.934357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{2.254389in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{2.254389in}}{\pgfqpoint{0.388273in}{2.256703in}}{\pgfqpoint{0.392391in}{2.260821in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{2.264940in}}{\pgfqpoint{0.398823in}{2.270526in}}{\pgfqpoint{0.398823in}{2.276350in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{2.282174in}}{\pgfqpoint{0.396509in}{2.287760in}}{\pgfqpoint{0.392391in}{2.291878in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{2.295996in}}{\pgfqpoint{0.382687in}{2.298310in}}{\pgfqpoint{0.376863in}{2.298310in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{2.298310in}}{\pgfqpoint{0.365452in}{2.295996in}}{\pgfqpoint{0.361334in}{2.291878in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{2.287760in}}{\pgfqpoint{0.354902in}{2.282174in}}{\pgfqpoint{0.354902in}{2.276350in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{2.270526in}}{\pgfqpoint{0.357216in}{2.264940in}}{\pgfqpoint{0.361334in}{2.260821in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{2.256703in}}{\pgfqpoint{0.371039in}{2.254389in}}{\pgfqpoint{0.376863in}{2.254389in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{2.254389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{3.682598in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{3.682598in}}{\pgfqpoint{0.300005in}{3.684912in}}{\pgfqpoint{0.304123in}{3.689030in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{3.693148in}}{\pgfqpoint{0.310555in}{3.698734in}}{\pgfqpoint{0.310555in}{3.704558in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{3.710382in}}{\pgfqpoint{0.308241in}{3.715968in}}{\pgfqpoint{0.304123in}{3.720086in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{3.724204in}}{\pgfqpoint{0.294418in}{3.726518in}}{\pgfqpoint{0.288595in}{3.726518in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{3.726518in}}{\pgfqpoint{0.277184in}{3.724204in}}{\pgfqpoint{0.273066in}{3.720086in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{3.715968in}}{\pgfqpoint{0.266634in}{3.710382in}}{\pgfqpoint{0.266634in}{3.704558in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{3.698734in}}{\pgfqpoint{0.268948in}{3.693148in}}{\pgfqpoint{0.273066in}{3.689030in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{3.684912in}}{\pgfqpoint{0.282771in}{3.682598in}}{\pgfqpoint{0.288595in}{3.682598in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{3.682598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.376229in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.376229in}}{\pgfqpoint{0.770767in}{2.378543in}}{\pgfqpoint{0.774886in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.386779in}}{\pgfqpoint{0.781318in}{2.392365in}}{\pgfqpoint{0.781318in}{2.398189in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.404013in}}{\pgfqpoint{0.779004in}{2.409599in}}{\pgfqpoint{0.774886in}{2.413717in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.417835in}}{\pgfqpoint{0.765181in}{2.420149in}}{\pgfqpoint{0.759357in}{2.420149in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.420149in}}{\pgfqpoint{0.747947in}{2.417835in}}{\pgfqpoint{0.743829in}{2.413717in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.409599in}}{\pgfqpoint{0.737397in}{2.404013in}}{\pgfqpoint{0.737397in}{2.398189in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.392365in}}{\pgfqpoint{0.739711in}{2.386779in}}{\pgfqpoint{0.743829in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.378543in}}{\pgfqpoint{0.753533in}{2.376229in}}{\pgfqpoint{0.759357in}{2.376229in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.376229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{3.680677in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{3.680677in}}{\pgfqpoint{0.314716in}{3.682991in}}{\pgfqpoint{0.318834in}{3.687109in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{3.691227in}}{\pgfqpoint{0.325266in}{3.696813in}}{\pgfqpoint{0.325266in}{3.702637in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{3.708461in}}{\pgfqpoint{0.322952in}{3.714047in}}{\pgfqpoint{0.318834in}{3.718165in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{3.722283in}}{\pgfqpoint{0.309130in}{3.724597in}}{\pgfqpoint{0.303306in}{3.724597in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{3.724597in}}{\pgfqpoint{0.291896in}{3.722283in}}{\pgfqpoint{0.287778in}{3.718165in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{3.714047in}}{\pgfqpoint{0.281346in}{3.708461in}}{\pgfqpoint{0.281346in}{3.702637in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{3.696813in}}{\pgfqpoint{0.283660in}{3.691227in}}{\pgfqpoint{0.287778in}{3.687109in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{3.682991in}}{\pgfqpoint{0.297482in}{3.680677in}}{\pgfqpoint{0.303306in}{3.680677in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{3.680677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.525228in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.525228in}}{\pgfqpoint{0.653077in}{2.527542in}}{\pgfqpoint{0.657195in}{2.531660in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.535778in}}{\pgfqpoint{0.663627in}{2.541364in}}{\pgfqpoint{0.663627in}{2.547188in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.553012in}}{\pgfqpoint{0.661313in}{2.558598in}}{\pgfqpoint{0.657195in}{2.562717in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.566835in}}{\pgfqpoint{0.647491in}{2.569149in}}{\pgfqpoint{0.641667in}{2.569149in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.569149in}}{\pgfqpoint{0.630257in}{2.566835in}}{\pgfqpoint{0.626138in}{2.562717in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.558598in}}{\pgfqpoint{0.619706in}{2.553012in}}{\pgfqpoint{0.619706in}{2.547188in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.541364in}}{\pgfqpoint{0.622020in}{2.535778in}}{\pgfqpoint{0.626138in}{2.531660in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.527542in}}{\pgfqpoint{0.635843in}{2.525228in}}{\pgfqpoint{0.641667in}{2.525228in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.525228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{4.490686in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{4.490686in}}{\pgfqpoint{1.197396in}{4.493000in}}{\pgfqpoint{1.201514in}{4.497118in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{4.501236in}}{\pgfqpoint{1.207946in}{4.506822in}}{\pgfqpoint{1.207946in}{4.512646in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{4.518470in}}{\pgfqpoint{1.205632in}{4.524056in}}{\pgfqpoint{1.201514in}{4.528175in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{4.532293in}}{\pgfqpoint{1.191810in}{4.534607in}}{\pgfqpoint{1.185986in}{4.534607in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{4.534607in}}{\pgfqpoint{1.174576in}{4.532293in}}{\pgfqpoint{1.170458in}{4.528175in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{4.524056in}}{\pgfqpoint{1.164026in}{4.518470in}}{\pgfqpoint{1.164026in}{4.512646in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{4.506822in}}{\pgfqpoint{1.166340in}{4.501236in}}{\pgfqpoint{1.170458in}{4.497118in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{4.493000in}}{\pgfqpoint{1.180162in}{4.490686in}}{\pgfqpoint{1.185986in}{4.490686in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{4.490686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{5.459116in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{5.459116in}}{\pgfqpoint{0.770767in}{5.461430in}}{\pgfqpoint{0.774886in}{5.465548in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{5.469666in}}{\pgfqpoint{0.781318in}{5.475253in}}{\pgfqpoint{0.781318in}{5.481077in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{5.486900in}}{\pgfqpoint{0.779004in}{5.492487in}}{\pgfqpoint{0.774886in}{5.496605in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{5.500723in}}{\pgfqpoint{0.765181in}{5.503037in}}{\pgfqpoint{0.759357in}{5.503037in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{5.503037in}}{\pgfqpoint{0.747947in}{5.500723in}}{\pgfqpoint{0.743829in}{5.496605in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{5.492487in}}{\pgfqpoint{0.737397in}{5.486900in}}{\pgfqpoint{0.737397in}{5.481077in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{5.475253in}}{\pgfqpoint{0.739711in}{5.469666in}}{\pgfqpoint{0.743829in}{5.465548in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{5.461430in}}{\pgfqpoint{0.753533in}{5.459116in}}{\pgfqpoint{0.759357in}{5.459116in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{5.459116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.889332in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.889332in}}{\pgfqpoint{0.682499in}{2.891646in}}{\pgfqpoint{0.686618in}{2.895764in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.899882in}}{\pgfqpoint{0.693050in}{2.905468in}}{\pgfqpoint{0.693050in}{2.911292in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.917116in}}{\pgfqpoint{0.690736in}{2.922702in}}{\pgfqpoint{0.686618in}{2.926820in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.930938in}}{\pgfqpoint{0.676913in}{2.933252in}}{\pgfqpoint{0.671089in}{2.933252in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.933252in}}{\pgfqpoint{0.659679in}{2.930938in}}{\pgfqpoint{0.655561in}{2.926820in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.922702in}}{\pgfqpoint{0.649129in}{2.917116in}}{\pgfqpoint{0.649129in}{2.911292in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.905468in}}{\pgfqpoint{0.651443in}{2.899882in}}{\pgfqpoint{0.655561in}{2.895764in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.891646in}}{\pgfqpoint{0.665265in}{2.889332in}}{\pgfqpoint{0.671089in}{2.889332in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.889332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.208241in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.208241in}}{\pgfqpoint{0.520675in}{2.210555in}}{\pgfqpoint{0.524793in}{2.214673in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.218791in}}{\pgfqpoint{0.531225in}{2.224377in}}{\pgfqpoint{0.531225in}{2.230201in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.236025in}}{\pgfqpoint{0.528911in}{2.241611in}}{\pgfqpoint{0.524793in}{2.245729in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.249847in}}{\pgfqpoint{0.515089in}{2.252161in}}{\pgfqpoint{0.509265in}{2.252161in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.252161in}}{\pgfqpoint{0.497854in}{2.249847in}}{\pgfqpoint{0.493736in}{2.245729in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.241611in}}{\pgfqpoint{0.487304in}{2.236025in}}{\pgfqpoint{0.487304in}{2.230201in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.224377in}}{\pgfqpoint{0.489618in}{2.218791in}}{\pgfqpoint{0.493736in}{2.214673in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.210555in}}{\pgfqpoint{0.503441in}{2.208241in}}{\pgfqpoint{0.509265in}{2.208241in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.208241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{5.407553in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{5.407553in}}{\pgfqpoint{0.947303in}{5.409867in}}{\pgfqpoint{0.951422in}{5.413985in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{5.418103in}}{\pgfqpoint{0.957854in}{5.423689in}}{\pgfqpoint{0.957854in}{5.429513in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{5.435337in}}{\pgfqpoint{0.955540in}{5.440923in}}{\pgfqpoint{0.951422in}{5.445041in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{5.449160in}}{\pgfqpoint{0.941717in}{5.451474in}}{\pgfqpoint{0.935893in}{5.451474in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{5.451474in}}{\pgfqpoint{0.924483in}{5.449160in}}{\pgfqpoint{0.920365in}{5.445041in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{5.440923in}}{\pgfqpoint{0.913933in}{5.435337in}}{\pgfqpoint{0.913933in}{5.429513in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{5.423689in}}{\pgfqpoint{0.916247in}{5.418103in}}{\pgfqpoint{0.920365in}{5.413985in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{5.409867in}}{\pgfqpoint{0.930069in}{5.407553in}}{\pgfqpoint{0.935893in}{5.407553in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{5.407553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.072963in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.072963in}}{\pgfqpoint{1.020860in}{1.075277in}}{\pgfqpoint{1.024978in}{1.079395in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.083513in}}{\pgfqpoint{1.031410in}{1.089099in}}{\pgfqpoint{1.031410in}{1.094923in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.100747in}}{\pgfqpoint{1.029096in}{1.106333in}}{\pgfqpoint{1.024978in}{1.110452in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.114570in}}{\pgfqpoint{1.015274in}{1.116884in}}{\pgfqpoint{1.009450in}{1.116884in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.116884in}}{\pgfqpoint{0.998040in}{1.114570in}}{\pgfqpoint{0.993922in}{1.110452in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.106333in}}{\pgfqpoint{0.987490in}{1.100747in}}{\pgfqpoint{0.987490in}{1.094923in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.089099in}}{\pgfqpoint{0.989804in}{1.083513in}}{\pgfqpoint{0.993922in}{1.079395in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.075277in}}{\pgfqpoint{1.003626in}{1.072963in}}{\pgfqpoint{1.009450in}{1.072963in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.072963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.826788in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.826788in}}{\pgfqpoint{0.594231in}{1.829102in}}{\pgfqpoint{0.598350in}{1.833220in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.837338in}}{\pgfqpoint{0.604782in}{1.842924in}}{\pgfqpoint{0.604782in}{1.848748in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.854572in}}{\pgfqpoint{0.602468in}{1.860158in}}{\pgfqpoint{0.598350in}{1.864276in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.868394in}}{\pgfqpoint{0.588645in}{1.870708in}}{\pgfqpoint{0.582821in}{1.870708in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.870708in}}{\pgfqpoint{0.571411in}{1.868394in}}{\pgfqpoint{0.567293in}{1.864276in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.860158in}}{\pgfqpoint{0.560861in}{1.854572in}}{\pgfqpoint{0.560861in}{1.848748in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.842924in}}{\pgfqpoint{0.563175in}{1.837338in}}{\pgfqpoint{0.567293in}{1.833220in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.829102in}}{\pgfqpoint{0.576997in}{1.826788in}}{\pgfqpoint{0.582821in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.826788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{2.857925in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{2.857925in}}{\pgfqpoint{0.638365in}{2.860239in}}{\pgfqpoint{0.642484in}{2.864357in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{2.868476in}}{\pgfqpoint{0.648916in}{2.874062in}}{\pgfqpoint{0.648916in}{2.879886in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.885710in}}{\pgfqpoint{0.646602in}{2.891296in}}{\pgfqpoint{0.642484in}{2.895414in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.899532in}}{\pgfqpoint{0.632779in}{2.901846in}}{\pgfqpoint{0.626955in}{2.901846in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.901846in}}{\pgfqpoint{0.615545in}{2.899532in}}{\pgfqpoint{0.611427in}{2.895414in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.891296in}}{\pgfqpoint{0.604995in}{2.885710in}}{\pgfqpoint{0.604995in}{2.879886in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{2.874062in}}{\pgfqpoint{0.607309in}{2.868476in}}{\pgfqpoint{0.611427in}{2.864357in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{2.860239in}}{\pgfqpoint{0.621131in}{2.857925in}}{\pgfqpoint{0.626955in}{2.857925in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{2.857925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.505963in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.505963in}}{\pgfqpoint{0.962015in}{2.508277in}}{\pgfqpoint{0.966133in}{2.512395in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.516513in}}{\pgfqpoint{0.972565in}{2.522099in}}{\pgfqpoint{0.972565in}{2.527923in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.533747in}}{\pgfqpoint{0.970251in}{2.539333in}}{\pgfqpoint{0.966133in}{2.543451in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.547569in}}{\pgfqpoint{0.956429in}{2.549883in}}{\pgfqpoint{0.950605in}{2.549883in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.549883in}}{\pgfqpoint{0.939195in}{2.547569in}}{\pgfqpoint{0.935076in}{2.543451in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.539333in}}{\pgfqpoint{0.928644in}{2.533747in}}{\pgfqpoint{0.928644in}{2.527923in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.522099in}}{\pgfqpoint{0.930958in}{2.516513in}}{\pgfqpoint{0.935076in}{2.512395in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.508277in}}{\pgfqpoint{0.944781in}{2.505963in}}{\pgfqpoint{0.950605in}{2.505963in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.505963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.968498in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.968498in}}{\pgfqpoint{0.505963in}{2.970811in}}{\pgfqpoint{0.510082in}{2.974930in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.979048in}}{\pgfqpoint{0.516514in}{2.984634in}}{\pgfqpoint{0.516514in}{2.990458in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.996282in}}{\pgfqpoint{0.514200in}{3.001868in}}{\pgfqpoint{0.510082in}{3.005986in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{3.010104in}}{\pgfqpoint{0.500377in}{3.012418in}}{\pgfqpoint{0.494553in}{3.012418in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{3.012418in}}{\pgfqpoint{0.483143in}{3.010104in}}{\pgfqpoint{0.479025in}{3.005986in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{3.001868in}}{\pgfqpoint{0.472593in}{2.996282in}}{\pgfqpoint{0.472593in}{2.990458in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.984634in}}{\pgfqpoint{0.474907in}{2.979048in}}{\pgfqpoint{0.479025in}{2.974930in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.970811in}}{\pgfqpoint{0.488729in}{2.968498in}}{\pgfqpoint{0.494553in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.968498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{4.916349in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{4.916349in}}{\pgfqpoint{0.594231in}{4.918662in}}{\pgfqpoint{0.598350in}{4.922781in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{4.926899in}}{\pgfqpoint{0.604782in}{4.932485in}}{\pgfqpoint{0.604782in}{4.938309in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{4.944133in}}{\pgfqpoint{0.602468in}{4.949719in}}{\pgfqpoint{0.598350in}{4.953837in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{4.957955in}}{\pgfqpoint{0.588645in}{4.960269in}}{\pgfqpoint{0.582821in}{4.960269in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{4.960269in}}{\pgfqpoint{0.571411in}{4.957955in}}{\pgfqpoint{0.567293in}{4.953837in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{4.949719in}}{\pgfqpoint{0.560861in}{4.944133in}}{\pgfqpoint{0.560861in}{4.938309in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{4.932485in}}{\pgfqpoint{0.563175in}{4.926899in}}{\pgfqpoint{0.567293in}{4.922781in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{4.918662in}}{\pgfqpoint{0.576997in}{4.916349in}}{\pgfqpoint{0.582821in}{4.916349in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{4.916349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.122931in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.122931in}}{\pgfqpoint{0.785479in}{2.125245in}}{\pgfqpoint{0.789597in}{2.129363in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.133481in}}{\pgfqpoint{0.796029in}{2.139067in}}{\pgfqpoint{0.796029in}{2.144891in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.150715in}}{\pgfqpoint{0.793715in}{2.156301in}}{\pgfqpoint{0.789597in}{2.160419in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.164537in}}{\pgfqpoint{0.779893in}{2.166851in}}{\pgfqpoint{0.774069in}{2.166851in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.166851in}}{\pgfqpoint{0.762659in}{2.164537in}}{\pgfqpoint{0.758540in}{2.160419in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.156301in}}{\pgfqpoint{0.752108in}{2.150715in}}{\pgfqpoint{0.752108in}{2.144891in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.139067in}}{\pgfqpoint{0.754422in}{2.133481in}}{\pgfqpoint{0.758540in}{2.129363in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.125245in}}{\pgfqpoint{0.768245in}{2.122931in}}{\pgfqpoint{0.774069in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.122931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{2.319967in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{2.319967in}}{\pgfqpoint{0.711922in}{2.322281in}}{\pgfqpoint{0.716040in}{2.326399in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{2.330517in}}{\pgfqpoint{0.722472in}{2.336104in}}{\pgfqpoint{0.722472in}{2.341927in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{2.347751in}}{\pgfqpoint{0.720158in}{2.353338in}}{\pgfqpoint{0.716040in}{2.357456in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{2.361574in}}{\pgfqpoint{0.706336in}{2.363888in}}{\pgfqpoint{0.700512in}{2.363888in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{2.363888in}}{\pgfqpoint{0.689102in}{2.361574in}}{\pgfqpoint{0.684984in}{2.357456in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{2.353338in}}{\pgfqpoint{0.678552in}{2.347751in}}{\pgfqpoint{0.678552in}{2.341927in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{2.336104in}}{\pgfqpoint{0.680866in}{2.330517in}}{\pgfqpoint{0.684984in}{2.326399in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{2.322281in}}{\pgfqpoint{0.694688in}{2.319967in}}{\pgfqpoint{0.700512in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{2.319967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.944896in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.944896in}}{\pgfqpoint{0.491252in}{1.947210in}}{\pgfqpoint{0.495370in}{1.951328in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.955446in}}{\pgfqpoint{0.501802in}{1.961032in}}{\pgfqpoint{0.501802in}{1.966856in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.972680in}}{\pgfqpoint{0.499488in}{1.978267in}}{\pgfqpoint{0.495370in}{1.982385in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.986503in}}{\pgfqpoint{0.485666in}{1.988817in}}{\pgfqpoint{0.479842in}{1.988817in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.988817in}}{\pgfqpoint{0.468432in}{1.986503in}}{\pgfqpoint{0.464314in}{1.982385in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.978267in}}{\pgfqpoint{0.457882in}{1.972680in}}{\pgfqpoint{0.457882in}{1.966856in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.961032in}}{\pgfqpoint{0.460196in}{1.955446in}}{\pgfqpoint{0.464314in}{1.951328in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.947210in}}{\pgfqpoint{0.474018in}{1.944896in}}{\pgfqpoint{0.479842in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.944896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.199776in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.199776in}}{\pgfqpoint{0.947303in}{1.202090in}}{\pgfqpoint{0.951422in}{1.206208in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.210326in}}{\pgfqpoint{0.957854in}{1.215912in}}{\pgfqpoint{0.957854in}{1.221736in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.227560in}}{\pgfqpoint{0.955540in}{1.233146in}}{\pgfqpoint{0.951422in}{1.237264in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.241382in}}{\pgfqpoint{0.941717in}{1.243696in}}{\pgfqpoint{0.935893in}{1.243696in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.243696in}}{\pgfqpoint{0.924483in}{1.241382in}}{\pgfqpoint{0.920365in}{1.237264in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.233146in}}{\pgfqpoint{0.913933in}{1.227560in}}{\pgfqpoint{0.913933in}{1.221736in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.215912in}}{\pgfqpoint{0.916247in}{1.210326in}}{\pgfqpoint{0.920365in}{1.206208in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.202090in}}{\pgfqpoint{0.930069in}{1.199776in}}{\pgfqpoint{0.935893in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.199776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{2.094204in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{2.094204in}}{\pgfqpoint{0.388273in}{2.096518in}}{\pgfqpoint{0.392391in}{2.100636in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{2.104754in}}{\pgfqpoint{0.398823in}{2.110340in}}{\pgfqpoint{0.398823in}{2.116164in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{2.121988in}}{\pgfqpoint{0.396509in}{2.127574in}}{\pgfqpoint{0.392391in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{2.135811in}}{\pgfqpoint{0.382687in}{2.138125in}}{\pgfqpoint{0.376863in}{2.138125in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{2.138125in}}{\pgfqpoint{0.365452in}{2.135811in}}{\pgfqpoint{0.361334in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{2.127574in}}{\pgfqpoint{0.354902in}{2.121988in}}{\pgfqpoint{0.354902in}{2.116164in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{2.110340in}}{\pgfqpoint{0.357216in}{2.104754in}}{\pgfqpoint{0.361334in}{2.100636in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{2.096518in}}{\pgfqpoint{0.371039in}{2.094204in}}{\pgfqpoint{0.376863in}{2.094204in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{2.094204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{3.061692in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{3.061692in}}{\pgfqpoint{1.241530in}{3.064006in}}{\pgfqpoint{1.245648in}{3.068124in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{3.072242in}}{\pgfqpoint{1.252080in}{3.077828in}}{\pgfqpoint{1.252080in}{3.083652in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{3.089476in}}{\pgfqpoint{1.249766in}{3.095062in}}{\pgfqpoint{1.245648in}{3.099180in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{3.103298in}}{\pgfqpoint{1.235944in}{3.105612in}}{\pgfqpoint{1.230120in}{3.105612in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{3.105612in}}{\pgfqpoint{1.218710in}{3.103298in}}{\pgfqpoint{1.214592in}{3.099180in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{3.095062in}}{\pgfqpoint{1.208160in}{3.089476in}}{\pgfqpoint{1.208160in}{3.083652in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{3.077828in}}{\pgfqpoint{1.210474in}{3.072242in}}{\pgfqpoint{1.214592in}{3.068124in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{3.064006in}}{\pgfqpoint{1.224296in}{3.061692in}}{\pgfqpoint{1.230120in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{3.061692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{2.935343in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{2.935343in}}{\pgfqpoint{0.491252in}{2.937657in}}{\pgfqpoint{0.495370in}{2.941775in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{2.945893in}}{\pgfqpoint{0.501802in}{2.951479in}}{\pgfqpoint{0.501802in}{2.957303in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{2.963127in}}{\pgfqpoint{0.499488in}{2.968713in}}{\pgfqpoint{0.495370in}{2.972831in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{2.976949in}}{\pgfqpoint{0.485666in}{2.979263in}}{\pgfqpoint{0.479842in}{2.979263in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{2.979263in}}{\pgfqpoint{0.468432in}{2.976949in}}{\pgfqpoint{0.464314in}{2.972831in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{2.968713in}}{\pgfqpoint{0.457882in}{2.963127in}}{\pgfqpoint{0.457882in}{2.957303in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{2.951479in}}{\pgfqpoint{0.460196in}{2.945893in}}{\pgfqpoint{0.464314in}{2.941775in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{2.937657in}}{\pgfqpoint{0.474018in}{2.935343in}}{\pgfqpoint{0.479842in}{2.935343in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{2.935343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.349008in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.349008in}}{\pgfqpoint{1.006149in}{1.351322in}}{\pgfqpoint{1.010267in}{1.355440in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.359559in}}{\pgfqpoint{1.016699in}{1.365145in}}{\pgfqpoint{1.016699in}{1.370969in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.376793in}}{\pgfqpoint{1.014385in}{1.382379in}}{\pgfqpoint{1.010267in}{1.386497in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.390615in}}{\pgfqpoint{1.000563in}{1.392929in}}{\pgfqpoint{0.994739in}{1.392929in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.392929in}}{\pgfqpoint{0.983329in}{1.390615in}}{\pgfqpoint{0.979210in}{1.386497in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.382379in}}{\pgfqpoint{0.972778in}{1.376793in}}{\pgfqpoint{0.972778in}{1.370969in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.365145in}}{\pgfqpoint{0.975092in}{1.359559in}}{\pgfqpoint{0.979210in}{1.355440in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.351322in}}{\pgfqpoint{0.988915in}{1.349008in}}{\pgfqpoint{0.994739in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.349008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{5.442805in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{5.442805in}}{\pgfqpoint{0.785479in}{5.445119in}}{\pgfqpoint{0.789597in}{5.449237in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{5.453355in}}{\pgfqpoint{0.796029in}{5.458942in}}{\pgfqpoint{0.796029in}{5.464765in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{5.470589in}}{\pgfqpoint{0.793715in}{5.476176in}}{\pgfqpoint{0.789597in}{5.480294in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{5.484412in}}{\pgfqpoint{0.779893in}{5.486726in}}{\pgfqpoint{0.774069in}{5.486726in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{5.486726in}}{\pgfqpoint{0.762659in}{5.484412in}}{\pgfqpoint{0.758540in}{5.480294in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{5.476176in}}{\pgfqpoint{0.752108in}{5.470589in}}{\pgfqpoint{0.752108in}{5.464765in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{5.458942in}}{\pgfqpoint{0.754422in}{5.453355in}}{\pgfqpoint{0.758540in}{5.449237in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{5.445119in}}{\pgfqpoint{0.768245in}{5.442805in}}{\pgfqpoint{0.774069in}{5.442805in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{5.442805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.983446in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.983446in}}{\pgfqpoint{0.947303in}{1.985760in}}{\pgfqpoint{0.951422in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.993997in}}{\pgfqpoint{0.957854in}{1.999583in}}{\pgfqpoint{0.957854in}{2.005407in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.011231in}}{\pgfqpoint{0.955540in}{2.016817in}}{\pgfqpoint{0.951422in}{2.020935in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.025053in}}{\pgfqpoint{0.941717in}{2.027367in}}{\pgfqpoint{0.935893in}{2.027367in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.027367in}}{\pgfqpoint{0.924483in}{2.025053in}}{\pgfqpoint{0.920365in}{2.020935in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.016817in}}{\pgfqpoint{0.913933in}{2.011231in}}{\pgfqpoint{0.913933in}{2.005407in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.999583in}}{\pgfqpoint{0.916247in}{1.993997in}}{\pgfqpoint{0.920365in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.985760in}}{\pgfqpoint{0.930069in}{1.983446in}}{\pgfqpoint{0.935893in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.983446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{3.683925in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{3.683925in}}{\pgfqpoint{0.285293in}{3.686239in}}{\pgfqpoint{0.289411in}{3.690357in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{3.694475in}}{\pgfqpoint{0.295844in}{3.700061in}}{\pgfqpoint{0.295844in}{3.705885in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{3.711709in}}{\pgfqpoint{0.293530in}{3.717295in}}{\pgfqpoint{0.289411in}{3.721413in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{3.725531in}}{\pgfqpoint{0.279707in}{3.727845in}}{\pgfqpoint{0.273883in}{3.727845in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{3.727845in}}{\pgfqpoint{0.262473in}{3.725531in}}{\pgfqpoint{0.258355in}{3.721413in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{3.717295in}}{\pgfqpoint{0.251923in}{3.711709in}}{\pgfqpoint{0.251923in}{3.705885in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{3.700061in}}{\pgfqpoint{0.254237in}{3.694475in}}{\pgfqpoint{0.258355in}{3.690357in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{3.686239in}}{\pgfqpoint{0.268059in}{3.683925in}}{\pgfqpoint{0.273883in}{3.683925in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{3.683925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.870892in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.870892in}}{\pgfqpoint{0.976726in}{2.873206in}}{\pgfqpoint{0.980844in}{2.877324in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.881443in}}{\pgfqpoint{0.987276in}{2.887029in}}{\pgfqpoint{0.987276in}{2.892853in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.898677in}}{\pgfqpoint{0.984962in}{2.904263in}}{\pgfqpoint{0.980844in}{2.908381in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.912499in}}{\pgfqpoint{0.971140in}{2.914813in}}{\pgfqpoint{0.965316in}{2.914813in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.914813in}}{\pgfqpoint{0.953906in}{2.912499in}}{\pgfqpoint{0.949788in}{2.908381in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.904263in}}{\pgfqpoint{0.943356in}{2.898677in}}{\pgfqpoint{0.943356in}{2.892853in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.887029in}}{\pgfqpoint{0.945670in}{2.881443in}}{\pgfqpoint{0.949788in}{2.877324in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.873206in}}{\pgfqpoint{0.959492in}{2.870892in}}{\pgfqpoint{0.965316in}{2.870892in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.870892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.904078in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.904078in}}{\pgfqpoint{0.623654in}{1.906392in}}{\pgfqpoint{0.627772in}{1.910510in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.914628in}}{\pgfqpoint{0.634204in}{1.920214in}}{\pgfqpoint{0.634204in}{1.926038in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.931862in}}{\pgfqpoint{0.631890in}{1.937448in}}{\pgfqpoint{0.627772in}{1.941566in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.945685in}}{\pgfqpoint{0.618068in}{1.947998in}}{\pgfqpoint{0.612244in}{1.947998in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.947998in}}{\pgfqpoint{0.600834in}{1.945685in}}{\pgfqpoint{0.596716in}{1.941566in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.937448in}}{\pgfqpoint{0.590284in}{1.931862in}}{\pgfqpoint{0.590284in}{1.926038in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.920214in}}{\pgfqpoint{0.592598in}{1.914628in}}{\pgfqpoint{0.596716in}{1.910510in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.906392in}}{\pgfqpoint{0.606420in}{1.904078in}}{\pgfqpoint{0.612244in}{1.904078in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.904078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{2.804841in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{2.804841in}}{\pgfqpoint{1.006149in}{2.807155in}}{\pgfqpoint{1.010267in}{2.811273in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{2.815391in}}{\pgfqpoint{1.016699in}{2.820977in}}{\pgfqpoint{1.016699in}{2.826801in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{2.832625in}}{\pgfqpoint{1.014385in}{2.838211in}}{\pgfqpoint{1.010267in}{2.842330in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{2.846448in}}{\pgfqpoint{1.000563in}{2.848762in}}{\pgfqpoint{0.994739in}{2.848762in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{2.848762in}}{\pgfqpoint{0.983329in}{2.846448in}}{\pgfqpoint{0.979210in}{2.842330in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{2.838211in}}{\pgfqpoint{0.972778in}{2.832625in}}{\pgfqpoint{0.972778in}{2.826801in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{2.820977in}}{\pgfqpoint{0.975092in}{2.815391in}}{\pgfqpoint{0.979210in}{2.811273in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{2.807155in}}{\pgfqpoint{0.988915in}{2.804841in}}{\pgfqpoint{0.994739in}{2.804841in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{2.804841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{2.056485in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{2.056485in}}{\pgfqpoint{0.638365in}{2.058799in}}{\pgfqpoint{0.642484in}{2.062917in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{2.067035in}}{\pgfqpoint{0.648916in}{2.072621in}}{\pgfqpoint{0.648916in}{2.078445in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.084269in}}{\pgfqpoint{0.646602in}{2.089856in}}{\pgfqpoint{0.642484in}{2.093974in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.098092in}}{\pgfqpoint{0.632779in}{2.100406in}}{\pgfqpoint{0.626955in}{2.100406in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.100406in}}{\pgfqpoint{0.615545in}{2.098092in}}{\pgfqpoint{0.611427in}{2.093974in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.089856in}}{\pgfqpoint{0.604995in}{2.084269in}}{\pgfqpoint{0.604995in}{2.078445in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{2.072621in}}{\pgfqpoint{0.607309in}{2.067035in}}{\pgfqpoint{0.611427in}{2.062917in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{2.058799in}}{\pgfqpoint{0.621131in}{2.056485in}}{\pgfqpoint{0.626955in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{2.056485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.460184in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.460184in}}{\pgfqpoint{0.917881in}{2.462498in}}{\pgfqpoint{0.921999in}{2.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.470734in}}{\pgfqpoint{0.928431in}{2.476320in}}{\pgfqpoint{0.928431in}{2.482144in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.487968in}}{\pgfqpoint{0.926117in}{2.493554in}}{\pgfqpoint{0.921999in}{2.497672in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.501790in}}{\pgfqpoint{0.912295in}{2.504104in}}{\pgfqpoint{0.906471in}{2.504104in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.504104in}}{\pgfqpoint{0.895061in}{2.501790in}}{\pgfqpoint{0.890942in}{2.497672in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.493554in}}{\pgfqpoint{0.884510in}{2.487968in}}{\pgfqpoint{0.884510in}{2.482144in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.476320in}}{\pgfqpoint{0.886824in}{2.470734in}}{\pgfqpoint{0.890942in}{2.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.462498in}}{\pgfqpoint{0.900647in}{2.460184in}}{\pgfqpoint{0.906471in}{2.460184in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.460184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.355167in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.355167in}}{\pgfqpoint{0.505963in}{2.357481in}}{\pgfqpoint{0.510082in}{2.361599in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.365717in}}{\pgfqpoint{0.516514in}{2.371303in}}{\pgfqpoint{0.516514in}{2.377127in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.382951in}}{\pgfqpoint{0.514200in}{2.388537in}}{\pgfqpoint{0.510082in}{2.392655in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.396773in}}{\pgfqpoint{0.500377in}{2.399087in}}{\pgfqpoint{0.494553in}{2.399087in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.399087in}}{\pgfqpoint{0.483143in}{2.396773in}}{\pgfqpoint{0.479025in}{2.392655in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.388537in}}{\pgfqpoint{0.472593in}{2.382951in}}{\pgfqpoint{0.472593in}{2.377127in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.371303in}}{\pgfqpoint{0.474907in}{2.365717in}}{\pgfqpoint{0.479025in}{2.361599in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.357481in}}{\pgfqpoint{0.488729in}{2.355167in}}{\pgfqpoint{0.494553in}{2.355167in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.355167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{2.182659in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{2.182659in}}{\pgfqpoint{0.402984in}{2.184973in}}{\pgfqpoint{0.407102in}{2.189091in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{2.193209in}}{\pgfqpoint{0.413534in}{2.198795in}}{\pgfqpoint{0.413534in}{2.204619in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{2.210443in}}{\pgfqpoint{0.411220in}{2.216029in}}{\pgfqpoint{0.407102in}{2.220147in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{2.224265in}}{\pgfqpoint{0.397398in}{2.226579in}}{\pgfqpoint{0.391574in}{2.226579in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{2.226579in}}{\pgfqpoint{0.380164in}{2.224265in}}{\pgfqpoint{0.376046in}{2.220147in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.216029in}}{\pgfqpoint{0.369614in}{2.210443in}}{\pgfqpoint{0.369614in}{2.204619in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{2.198795in}}{\pgfqpoint{0.371928in}{2.193209in}}{\pgfqpoint{0.376046in}{2.189091in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{2.184973in}}{\pgfqpoint{0.385750in}{2.182659in}}{\pgfqpoint{0.391574in}{2.182659in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{2.182659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{3.041720in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{3.041720in}}{\pgfqpoint{1.388643in}{3.044034in}}{\pgfqpoint{1.392762in}{3.048152in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{3.052270in}}{\pgfqpoint{1.399194in}{3.057856in}}{\pgfqpoint{1.399194in}{3.063680in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{3.069504in}}{\pgfqpoint{1.396880in}{3.075090in}}{\pgfqpoint{1.392762in}{3.079208in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{3.083327in}}{\pgfqpoint{1.383057in}{3.085640in}}{\pgfqpoint{1.377233in}{3.085640in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{3.085640in}}{\pgfqpoint{1.365823in}{3.083327in}}{\pgfqpoint{1.361705in}{3.079208in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{3.075090in}}{\pgfqpoint{1.355273in}{3.069504in}}{\pgfqpoint{1.355273in}{3.063680in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{3.057856in}}{\pgfqpoint{1.357587in}{3.052270in}}{\pgfqpoint{1.361705in}{3.048152in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{3.044034in}}{\pgfqpoint{1.371409in}{3.041720in}}{\pgfqpoint{1.377233in}{3.041720in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{3.041720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{3.274082in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{3.274082in}}{\pgfqpoint{1.035571in}{3.276396in}}{\pgfqpoint{1.039690in}{3.280514in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{3.284633in}}{\pgfqpoint{1.046122in}{3.290219in}}{\pgfqpoint{1.046122in}{3.296043in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{3.301867in}}{\pgfqpoint{1.043808in}{3.307453in}}{\pgfqpoint{1.039690in}{3.311571in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{3.315689in}}{\pgfqpoint{1.029985in}{3.318003in}}{\pgfqpoint{1.024161in}{3.318003in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{3.318003in}}{\pgfqpoint{1.012751in}{3.315689in}}{\pgfqpoint{1.008633in}{3.311571in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{3.307453in}}{\pgfqpoint{1.002201in}{3.301867in}}{\pgfqpoint{1.002201in}{3.296043in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{3.290219in}}{\pgfqpoint{1.004515in}{3.284633in}}{\pgfqpoint{1.008633in}{3.280514in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{3.276396in}}{\pgfqpoint{1.018337in}{3.274082in}}{\pgfqpoint{1.024161in}{3.274082in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{3.274082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{2.124751in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{2.124751in}}{\pgfqpoint{0.579520in}{2.127065in}}{\pgfqpoint{0.583638in}{2.131183in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{2.135301in}}{\pgfqpoint{0.590070in}{2.140887in}}{\pgfqpoint{0.590070in}{2.146711in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{2.152535in}}{\pgfqpoint{0.587756in}{2.158121in}}{\pgfqpoint{0.583638in}{2.162240in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{2.166358in}}{\pgfqpoint{0.573934in}{2.168672in}}{\pgfqpoint{0.568110in}{2.168672in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{2.168672in}}{\pgfqpoint{0.556700in}{2.166358in}}{\pgfqpoint{0.552582in}{2.162240in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{2.158121in}}{\pgfqpoint{0.546150in}{2.152535in}}{\pgfqpoint{0.546150in}{2.146711in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{2.140887in}}{\pgfqpoint{0.548464in}{2.135301in}}{\pgfqpoint{0.552582in}{2.131183in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{2.127065in}}{\pgfqpoint{0.562286in}{2.124751in}}{\pgfqpoint{0.568110in}{2.124751in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{2.124751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.646485in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.646485in}}{\pgfqpoint{0.844324in}{2.648799in}}{\pgfqpoint{0.848442in}{2.652918in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.657036in}}{\pgfqpoint{0.854874in}{2.662622in}}{\pgfqpoint{0.854874in}{2.668446in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.674270in}}{\pgfqpoint{0.852560in}{2.679856in}}{\pgfqpoint{0.848442in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.688092in}}{\pgfqpoint{0.838738in}{2.690406in}}{\pgfqpoint{0.832914in}{2.690406in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.690406in}}{\pgfqpoint{0.821504in}{2.688092in}}{\pgfqpoint{0.817386in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.679856in}}{\pgfqpoint{0.810954in}{2.674270in}}{\pgfqpoint{0.810954in}{2.668446in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.662622in}}{\pgfqpoint{0.813268in}{2.657036in}}{\pgfqpoint{0.817386in}{2.652918in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.648799in}}{\pgfqpoint{0.827090in}{2.646485in}}{\pgfqpoint{0.832914in}{2.646485in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.646485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{3.035766in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{3.035766in}}{\pgfqpoint{0.653077in}{3.038080in}}{\pgfqpoint{0.657195in}{3.042198in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{3.046317in}}{\pgfqpoint{0.663627in}{3.051903in}}{\pgfqpoint{0.663627in}{3.057727in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{3.063551in}}{\pgfqpoint{0.661313in}{3.069137in}}{\pgfqpoint{0.657195in}{3.073255in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{3.077373in}}{\pgfqpoint{0.647491in}{3.079687in}}{\pgfqpoint{0.641667in}{3.079687in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{3.079687in}}{\pgfqpoint{0.630257in}{3.077373in}}{\pgfqpoint{0.626138in}{3.073255in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{3.069137in}}{\pgfqpoint{0.619706in}{3.063551in}}{\pgfqpoint{0.619706in}{3.057727in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{3.051903in}}{\pgfqpoint{0.622020in}{3.046317in}}{\pgfqpoint{0.626138in}{3.042198in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{3.038080in}}{\pgfqpoint{0.635843in}{3.035766in}}{\pgfqpoint{0.641667in}{3.035766in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{3.035766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.304764in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.304764in}}{\pgfqpoint{0.932592in}{2.307078in}}{\pgfqpoint{0.936710in}{2.311196in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.315314in}}{\pgfqpoint{0.943142in}{2.320901in}}{\pgfqpoint{0.943142in}{2.326725in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.332548in}}{\pgfqpoint{0.940828in}{2.338135in}}{\pgfqpoint{0.936710in}{2.342253in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.346371in}}{\pgfqpoint{0.927006in}{2.348685in}}{\pgfqpoint{0.921182in}{2.348685in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.348685in}}{\pgfqpoint{0.909772in}{2.346371in}}{\pgfqpoint{0.905654in}{2.342253in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.338135in}}{\pgfqpoint{0.899222in}{2.332548in}}{\pgfqpoint{0.899222in}{2.326725in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.320901in}}{\pgfqpoint{0.901536in}{2.315314in}}{\pgfqpoint{0.905654in}{2.311196in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.307078in}}{\pgfqpoint{0.915358in}{2.304764in}}{\pgfqpoint{0.921182in}{2.304764in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.304764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.952976in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.952976in}}{\pgfqpoint{0.447118in}{1.955290in}}{\pgfqpoint{0.451236in}{1.959408in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.963526in}}{\pgfqpoint{0.457668in}{1.969113in}}{\pgfqpoint{0.457668in}{1.974936in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.980760in}}{\pgfqpoint{0.455354in}{1.986347in}}{\pgfqpoint{0.451236in}{1.990465in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.994583in}}{\pgfqpoint{0.441532in}{1.996897in}}{\pgfqpoint{0.435708in}{1.996897in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.996897in}}{\pgfqpoint{0.424298in}{1.994583in}}{\pgfqpoint{0.420180in}{1.990465in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.986347in}}{\pgfqpoint{0.413748in}{1.980760in}}{\pgfqpoint{0.413748in}{1.974936in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.969113in}}{\pgfqpoint{0.416062in}{1.963526in}}{\pgfqpoint{0.420180in}{1.959408in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.955290in}}{\pgfqpoint{0.429884in}{1.952976in}}{\pgfqpoint{0.435708in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.952976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.537265in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.537265in}}{\pgfqpoint{1.167973in}{1.539579in}}{\pgfqpoint{1.172092in}{1.543697in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.547815in}}{\pgfqpoint{1.178524in}{1.553401in}}{\pgfqpoint{1.178524in}{1.559225in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.565049in}}{\pgfqpoint{1.176210in}{1.570635in}}{\pgfqpoint{1.172092in}{1.574753in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.578871in}}{\pgfqpoint{1.162387in}{1.581185in}}{\pgfqpoint{1.156563in}{1.581185in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.581185in}}{\pgfqpoint{1.145153in}{1.578871in}}{\pgfqpoint{1.141035in}{1.574753in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.570635in}}{\pgfqpoint{1.134603in}{1.565049in}}{\pgfqpoint{1.134603in}{1.559225in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.553401in}}{\pgfqpoint{1.136917in}{1.547815in}}{\pgfqpoint{1.141035in}{1.543697in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.539579in}}{\pgfqpoint{1.150739in}{1.537265in}}{\pgfqpoint{1.156563in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.537265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.864610in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.864610in}}{\pgfqpoint{1.182685in}{1.866924in}}{\pgfqpoint{1.186803in}{1.871042in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.875160in}}{\pgfqpoint{1.193235in}{1.880746in}}{\pgfqpoint{1.193235in}{1.886570in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.892394in}}{\pgfqpoint{1.190921in}{1.897980in}}{\pgfqpoint{1.186803in}{1.902098in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.906216in}}{\pgfqpoint{1.177099in}{1.908530in}}{\pgfqpoint{1.171275in}{1.908530in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.908530in}}{\pgfqpoint{1.159865in}{1.906216in}}{\pgfqpoint{1.155746in}{1.902098in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.897980in}}{\pgfqpoint{1.149314in}{1.892394in}}{\pgfqpoint{1.149314in}{1.886570in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.880746in}}{\pgfqpoint{1.151628in}{1.875160in}}{\pgfqpoint{1.155746in}{1.871042in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.866924in}}{\pgfqpoint{1.165451in}{1.864610in}}{\pgfqpoint{1.171275in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.864610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{2.349572in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{2.349572in}}{\pgfqpoint{1.373932in}{2.351886in}}{\pgfqpoint{1.378050in}{2.356004in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{2.360122in}}{\pgfqpoint{1.384482in}{2.365708in}}{\pgfqpoint{1.384482in}{2.371532in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{2.377356in}}{\pgfqpoint{1.382168in}{2.382942in}}{\pgfqpoint{1.378050in}{2.387060in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{2.391179in}}{\pgfqpoint{1.368346in}{2.393492in}}{\pgfqpoint{1.362522in}{2.393492in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{2.393492in}}{\pgfqpoint{1.351112in}{2.391179in}}{\pgfqpoint{1.346994in}{2.387060in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{2.382942in}}{\pgfqpoint{1.340562in}{2.377356in}}{\pgfqpoint{1.340562in}{2.371532in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{2.365708in}}{\pgfqpoint{1.342876in}{2.360122in}}{\pgfqpoint{1.346994in}{2.356004in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{2.351886in}}{\pgfqpoint{1.356698in}{2.349572in}}{\pgfqpoint{1.362522in}{2.349572in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{2.349572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{2.265134in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{2.265134in}}{\pgfqpoint{0.594231in}{2.267448in}}{\pgfqpoint{0.598350in}{2.271566in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{2.275684in}}{\pgfqpoint{0.604782in}{2.281270in}}{\pgfqpoint{0.604782in}{2.287094in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{2.292918in}}{\pgfqpoint{0.602468in}{2.298505in}}{\pgfqpoint{0.598350in}{2.302623in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.306741in}}{\pgfqpoint{0.588645in}{2.309055in}}{\pgfqpoint{0.582821in}{2.309055in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{2.309055in}}{\pgfqpoint{0.571411in}{2.306741in}}{\pgfqpoint{0.567293in}{2.302623in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{2.298505in}}{\pgfqpoint{0.560861in}{2.292918in}}{\pgfqpoint{0.560861in}{2.287094in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{2.281270in}}{\pgfqpoint{0.563175in}{2.275684in}}{\pgfqpoint{0.567293in}{2.271566in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{2.267448in}}{\pgfqpoint{0.576997in}{2.265134in}}{\pgfqpoint{0.582821in}{2.265134in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{2.265134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{4.875349in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{4.875349in}}{\pgfqpoint{0.859035in}{4.877663in}}{\pgfqpoint{0.863154in}{4.881781in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{4.885900in}}{\pgfqpoint{0.869586in}{4.891486in}}{\pgfqpoint{0.869586in}{4.897310in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{4.903134in}}{\pgfqpoint{0.867272in}{4.908720in}}{\pgfqpoint{0.863154in}{4.912838in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{4.916956in}}{\pgfqpoint{0.853449in}{4.919270in}}{\pgfqpoint{0.847625in}{4.919270in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{4.919270in}}{\pgfqpoint{0.836215in}{4.916956in}}{\pgfqpoint{0.832097in}{4.912838in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{4.908720in}}{\pgfqpoint{0.825665in}{4.903134in}}{\pgfqpoint{0.825665in}{4.897310in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{4.891486in}}{\pgfqpoint{0.827979in}{4.885900in}}{\pgfqpoint{0.832097in}{4.881781in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{4.877663in}}{\pgfqpoint{0.841801in}{4.875349in}}{\pgfqpoint{0.847625in}{4.875349in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{4.875349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{3.075493in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{3.075493in}}{\pgfqpoint{0.844324in}{3.077807in}}{\pgfqpoint{0.848442in}{3.081925in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{3.086043in}}{\pgfqpoint{0.854874in}{3.091629in}}{\pgfqpoint{0.854874in}{3.097453in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{3.103277in}}{\pgfqpoint{0.852560in}{3.108863in}}{\pgfqpoint{0.848442in}{3.112981in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{3.117099in}}{\pgfqpoint{0.838738in}{3.119413in}}{\pgfqpoint{0.832914in}{3.119413in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{3.119413in}}{\pgfqpoint{0.821504in}{3.117099in}}{\pgfqpoint{0.817386in}{3.112981in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{3.108863in}}{\pgfqpoint{0.810954in}{3.103277in}}{\pgfqpoint{0.810954in}{3.097453in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{3.091629in}}{\pgfqpoint{0.813268in}{3.086043in}}{\pgfqpoint{0.817386in}{3.081925in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{3.077807in}}{\pgfqpoint{0.827090in}{3.075493in}}{\pgfqpoint{0.832914in}{3.075493in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{3.075493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.907298in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.907298in}}{\pgfqpoint{0.962015in}{1.909611in}}{\pgfqpoint{0.966133in}{1.913730in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.917848in}}{\pgfqpoint{0.972565in}{1.923434in}}{\pgfqpoint{0.972565in}{1.929258in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.935082in}}{\pgfqpoint{0.970251in}{1.940668in}}{\pgfqpoint{0.966133in}{1.944786in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.948904in}}{\pgfqpoint{0.956429in}{1.951218in}}{\pgfqpoint{0.950605in}{1.951218in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.951218in}}{\pgfqpoint{0.939195in}{1.948904in}}{\pgfqpoint{0.935076in}{1.944786in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.940668in}}{\pgfqpoint{0.928644in}{1.935082in}}{\pgfqpoint{0.928644in}{1.929258in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.923434in}}{\pgfqpoint{0.930958in}{1.917848in}}{\pgfqpoint{0.935076in}{1.913730in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.909611in}}{\pgfqpoint{0.944781in}{1.907298in}}{\pgfqpoint{0.950605in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.907298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.735299in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.735299in}}{\pgfqpoint{0.726633in}{1.737613in}}{\pgfqpoint{0.730752in}{1.741731in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.745849in}}{\pgfqpoint{0.737184in}{1.751435in}}{\pgfqpoint{0.737184in}{1.757259in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.763083in}}{\pgfqpoint{0.734870in}{1.768669in}}{\pgfqpoint{0.730752in}{1.772787in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.776906in}}{\pgfqpoint{0.721047in}{1.779219in}}{\pgfqpoint{0.715223in}{1.779219in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.779219in}}{\pgfqpoint{0.703813in}{1.776906in}}{\pgfqpoint{0.699695in}{1.772787in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.768669in}}{\pgfqpoint{0.693263in}{1.763083in}}{\pgfqpoint{0.693263in}{1.757259in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.751435in}}{\pgfqpoint{0.695577in}{1.745849in}}{\pgfqpoint{0.699695in}{1.741731in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.737613in}}{\pgfqpoint{0.709399in}{1.735299in}}{\pgfqpoint{0.715223in}{1.735299in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.735299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{5.217134in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{5.217134in}}{\pgfqpoint{1.300375in}{5.219448in}}{\pgfqpoint{1.304494in}{5.223566in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{5.227684in}}{\pgfqpoint{1.310926in}{5.233270in}}{\pgfqpoint{1.310926in}{5.239094in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{5.244918in}}{\pgfqpoint{1.308612in}{5.250505in}}{\pgfqpoint{1.304494in}{5.254623in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{5.258741in}}{\pgfqpoint{1.294789in}{5.261055in}}{\pgfqpoint{1.288965in}{5.261055in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{5.261055in}}{\pgfqpoint{1.277555in}{5.258741in}}{\pgfqpoint{1.273437in}{5.254623in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{5.250505in}}{\pgfqpoint{1.267005in}{5.244918in}}{\pgfqpoint{1.267005in}{5.239094in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{5.233270in}}{\pgfqpoint{1.269319in}{5.227684in}}{\pgfqpoint{1.273437in}{5.223566in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{5.219448in}}{\pgfqpoint{1.283141in}{5.217134in}}{\pgfqpoint{1.288965in}{5.217134in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{5.217134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{3.138301in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{3.138301in}}{\pgfqpoint{0.903169in}{3.140615in}}{\pgfqpoint{0.907288in}{3.144733in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{3.148851in}}{\pgfqpoint{0.913720in}{3.154437in}}{\pgfqpoint{0.913720in}{3.160261in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{3.166085in}}{\pgfqpoint{0.911406in}{3.171671in}}{\pgfqpoint{0.907288in}{3.175789in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{3.179908in}}{\pgfqpoint{0.897583in}{3.182221in}}{\pgfqpoint{0.891759in}{3.182221in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{3.182221in}}{\pgfqpoint{0.880349in}{3.179908in}}{\pgfqpoint{0.876231in}{3.175789in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{3.171671in}}{\pgfqpoint{0.869799in}{3.166085in}}{\pgfqpoint{0.869799in}{3.160261in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{3.154437in}}{\pgfqpoint{0.872113in}{3.148851in}}{\pgfqpoint{0.876231in}{3.144733in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{3.140615in}}{\pgfqpoint{0.885935in}{3.138301in}}{\pgfqpoint{0.891759in}{3.138301in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{3.138301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{2.027597in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{2.027597in}}{\pgfqpoint{0.329427in}{2.029911in}}{\pgfqpoint{0.333545in}{2.034029in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{2.038147in}}{\pgfqpoint{0.339978in}{2.043733in}}{\pgfqpoint{0.339978in}{2.049557in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{2.055381in}}{\pgfqpoint{0.337664in}{2.060967in}}{\pgfqpoint{0.333545in}{2.065085in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{2.069203in}}{\pgfqpoint{0.323841in}{2.071517in}}{\pgfqpoint{0.318017in}{2.071517in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{2.071517in}}{\pgfqpoint{0.306607in}{2.069203in}}{\pgfqpoint{0.302489in}{2.065085in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{2.060967in}}{\pgfqpoint{0.296057in}{2.055381in}}{\pgfqpoint{0.296057in}{2.049557in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{2.043733in}}{\pgfqpoint{0.298371in}{2.038147in}}{\pgfqpoint{0.302489in}{2.034029in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{2.029911in}}{\pgfqpoint{0.312193in}{2.027597in}}{\pgfqpoint{0.318017in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{2.027597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{2.275990in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{2.275990in}}{\pgfqpoint{1.035571in}{2.278304in}}{\pgfqpoint{1.039690in}{2.282422in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{2.286540in}}{\pgfqpoint{1.046122in}{2.292126in}}{\pgfqpoint{1.046122in}{2.297950in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{2.303774in}}{\pgfqpoint{1.043808in}{2.309360in}}{\pgfqpoint{1.039690in}{2.313478in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{2.317596in}}{\pgfqpoint{1.029985in}{2.319910in}}{\pgfqpoint{1.024161in}{2.319910in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{2.319910in}}{\pgfqpoint{1.012751in}{2.317596in}}{\pgfqpoint{1.008633in}{2.313478in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{2.309360in}}{\pgfqpoint{1.002201in}{2.303774in}}{\pgfqpoint{1.002201in}{2.297950in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{2.292126in}}{\pgfqpoint{1.004515in}{2.286540in}}{\pgfqpoint{1.008633in}{2.282422in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{2.278304in}}{\pgfqpoint{1.018337in}{2.275990in}}{\pgfqpoint{1.024161in}{2.275990in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{2.275990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{4.619717in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{4.619717in}}{\pgfqpoint{0.873747in}{4.622031in}}{\pgfqpoint{0.877865in}{4.626149in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{4.630267in}}{\pgfqpoint{0.884297in}{4.635853in}}{\pgfqpoint{0.884297in}{4.641677in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{4.647501in}}{\pgfqpoint{0.881983in}{4.653087in}}{\pgfqpoint{0.877865in}{4.657205in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{4.661324in}}{\pgfqpoint{0.868161in}{4.663637in}}{\pgfqpoint{0.862337in}{4.663637in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{4.663637in}}{\pgfqpoint{0.850927in}{4.661324in}}{\pgfqpoint{0.846808in}{4.657205in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{4.653087in}}{\pgfqpoint{0.840376in}{4.647501in}}{\pgfqpoint{0.840376in}{4.641677in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{4.635853in}}{\pgfqpoint{0.842690in}{4.630267in}}{\pgfqpoint{0.846808in}{4.626149in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{4.622031in}}{\pgfqpoint{0.856513in}{4.619717in}}{\pgfqpoint{0.862337in}{4.619717in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{4.619717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{2.116263in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{2.116263in}}{\pgfqpoint{0.903169in}{2.118576in}}{\pgfqpoint{0.907288in}{2.122695in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{2.126813in}}{\pgfqpoint{0.913720in}{2.132399in}}{\pgfqpoint{0.913720in}{2.138223in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{2.144047in}}{\pgfqpoint{0.911406in}{2.149633in}}{\pgfqpoint{0.907288in}{2.153751in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{2.157869in}}{\pgfqpoint{0.897583in}{2.160183in}}{\pgfqpoint{0.891759in}{2.160183in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{2.160183in}}{\pgfqpoint{0.880349in}{2.157869in}}{\pgfqpoint{0.876231in}{2.153751in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{2.149633in}}{\pgfqpoint{0.869799in}{2.144047in}}{\pgfqpoint{0.869799in}{2.138223in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{2.132399in}}{\pgfqpoint{0.872113in}{2.126813in}}{\pgfqpoint{0.876231in}{2.122695in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{2.118576in}}{\pgfqpoint{0.885935in}{2.116263in}}{\pgfqpoint{0.891759in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{2.116263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{3.143242in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{3.143242in}}{\pgfqpoint{0.888458in}{3.145556in}}{\pgfqpoint{0.892576in}{3.149674in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{3.153792in}}{\pgfqpoint{0.899008in}{3.159378in}}{\pgfqpoint{0.899008in}{3.165202in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{3.171026in}}{\pgfqpoint{0.896694in}{3.176612in}}{\pgfqpoint{0.892576in}{3.180730in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{3.184849in}}{\pgfqpoint{0.882872in}{3.187162in}}{\pgfqpoint{0.877048in}{3.187162in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{3.187162in}}{\pgfqpoint{0.865638in}{3.184849in}}{\pgfqpoint{0.861520in}{3.180730in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{3.176612in}}{\pgfqpoint{0.855088in}{3.171026in}}{\pgfqpoint{0.855088in}{3.165202in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{3.159378in}}{\pgfqpoint{0.857402in}{3.153792in}}{\pgfqpoint{0.861520in}{3.149674in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{3.145556in}}{\pgfqpoint{0.871224in}{3.143242in}}{\pgfqpoint{0.877048in}{3.143242in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{3.143242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.402040in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.402040in}}{\pgfqpoint{0.976726in}{1.404354in}}{\pgfqpoint{0.980844in}{1.408472in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.412590in}}{\pgfqpoint{0.987276in}{1.418177in}}{\pgfqpoint{0.987276in}{1.424000in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.429824in}}{\pgfqpoint{0.984962in}{1.435411in}}{\pgfqpoint{0.980844in}{1.439529in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.443647in}}{\pgfqpoint{0.971140in}{1.445961in}}{\pgfqpoint{0.965316in}{1.445961in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.445961in}}{\pgfqpoint{0.953906in}{1.443647in}}{\pgfqpoint{0.949788in}{1.439529in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.435411in}}{\pgfqpoint{0.943356in}{1.429824in}}{\pgfqpoint{0.943356in}{1.424000in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.418177in}}{\pgfqpoint{0.945670in}{1.412590in}}{\pgfqpoint{0.949788in}{1.408472in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.404354in}}{\pgfqpoint{0.959492in}{1.402040in}}{\pgfqpoint{0.965316in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.402040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.884574in}}{\pgfqpoint{1.373932in}{1.886888in}}{\pgfqpoint{1.378050in}{1.891006in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.895124in}}{\pgfqpoint{1.384482in}{1.900711in}}{\pgfqpoint{1.384482in}{1.906534in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.912358in}}{\pgfqpoint{1.382168in}{1.917945in}}{\pgfqpoint{1.378050in}{1.922063in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.926181in}}{\pgfqpoint{1.368346in}{1.928495in}}{\pgfqpoint{1.362522in}{1.928495in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.928495in}}{\pgfqpoint{1.351112in}{1.926181in}}{\pgfqpoint{1.346994in}{1.922063in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.917945in}}{\pgfqpoint{1.340562in}{1.912358in}}{\pgfqpoint{1.340562in}{1.906534in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.900711in}}{\pgfqpoint{1.342876in}{1.895124in}}{\pgfqpoint{1.346994in}{1.891006in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.886888in}}{\pgfqpoint{1.356698in}{1.884574in}}{\pgfqpoint{1.362522in}{1.884574in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.884574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.929963in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.929963in}}{\pgfqpoint{0.550097in}{2.932277in}}{\pgfqpoint{0.554216in}{2.936395in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.940513in}}{\pgfqpoint{0.560648in}{2.946099in}}{\pgfqpoint{0.560648in}{2.951923in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.957747in}}{\pgfqpoint{0.558334in}{2.963333in}}{\pgfqpoint{0.554216in}{2.967451in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.971570in}}{\pgfqpoint{0.544511in}{2.973883in}}{\pgfqpoint{0.538687in}{2.973883in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.973883in}}{\pgfqpoint{0.527277in}{2.971570in}}{\pgfqpoint{0.523159in}{2.967451in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.963333in}}{\pgfqpoint{0.516727in}{2.957747in}}{\pgfqpoint{0.516727in}{2.951923in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.946099in}}{\pgfqpoint{0.519041in}{2.940513in}}{\pgfqpoint{0.523159in}{2.936395in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.932277in}}{\pgfqpoint{0.532863in}{2.929963in}}{\pgfqpoint{0.538687in}{2.929963in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.929963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{2.045549in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{2.045549in}}{\pgfqpoint{1.241530in}{2.047863in}}{\pgfqpoint{1.245648in}{2.051981in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{2.056099in}}{\pgfqpoint{1.252080in}{2.061685in}}{\pgfqpoint{1.252080in}{2.067509in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{2.073333in}}{\pgfqpoint{1.249766in}{2.078919in}}{\pgfqpoint{1.245648in}{2.083038in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{2.087156in}}{\pgfqpoint{1.235944in}{2.089470in}}{\pgfqpoint{1.230120in}{2.089470in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{2.089470in}}{\pgfqpoint{1.218710in}{2.087156in}}{\pgfqpoint{1.214592in}{2.083038in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{2.078919in}}{\pgfqpoint{1.208160in}{2.073333in}}{\pgfqpoint{1.208160in}{2.067509in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{2.061685in}}{\pgfqpoint{1.210474in}{2.056099in}}{\pgfqpoint{1.214592in}{2.051981in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{2.047863in}}{\pgfqpoint{1.224296in}{2.045549in}}{\pgfqpoint{1.230120in}{2.045549in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{2.045549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.092786in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.092786in}}{\pgfqpoint{0.447118in}{2.095100in}}{\pgfqpoint{0.451236in}{2.099218in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.103337in}}{\pgfqpoint{0.457668in}{2.108923in}}{\pgfqpoint{0.457668in}{2.114747in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.120571in}}{\pgfqpoint{0.455354in}{2.126157in}}{\pgfqpoint{0.451236in}{2.130275in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.134393in}}{\pgfqpoint{0.441532in}{2.136707in}}{\pgfqpoint{0.435708in}{2.136707in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.136707in}}{\pgfqpoint{0.424298in}{2.134393in}}{\pgfqpoint{0.420180in}{2.130275in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.126157in}}{\pgfqpoint{0.413748in}{2.120571in}}{\pgfqpoint{0.413748in}{2.114747in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.108923in}}{\pgfqpoint{0.416062in}{2.103337in}}{\pgfqpoint{0.420180in}{2.099218in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.095100in}}{\pgfqpoint{0.429884in}{2.092786in}}{\pgfqpoint{0.435708in}{2.092786in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.092786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{2.028269in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{2.028269in}}{\pgfqpoint{0.314716in}{2.030583in}}{\pgfqpoint{0.318834in}{2.034701in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{2.038819in}}{\pgfqpoint{0.325266in}{2.044405in}}{\pgfqpoint{0.325266in}{2.050229in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{2.056053in}}{\pgfqpoint{0.322952in}{2.061639in}}{\pgfqpoint{0.318834in}{2.065758in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{2.069876in}}{\pgfqpoint{0.309130in}{2.072190in}}{\pgfqpoint{0.303306in}{2.072190in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{2.072190in}}{\pgfqpoint{0.291896in}{2.069876in}}{\pgfqpoint{0.287778in}{2.065758in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{2.061639in}}{\pgfqpoint{0.281346in}{2.056053in}}{\pgfqpoint{0.281346in}{2.050229in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{2.044405in}}{\pgfqpoint{0.283660in}{2.038819in}}{\pgfqpoint{0.287778in}{2.034701in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{2.030583in}}{\pgfqpoint{0.297482in}{2.028269in}}{\pgfqpoint{0.303306in}{2.028269in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{2.028269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{4.876295in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{4.876295in}}{\pgfqpoint{0.550097in}{4.878609in}}{\pgfqpoint{0.554216in}{4.882727in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{4.886845in}}{\pgfqpoint{0.560648in}{4.892431in}}{\pgfqpoint{0.560648in}{4.898255in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{4.904079in}}{\pgfqpoint{0.558334in}{4.909665in}}{\pgfqpoint{0.554216in}{4.913783in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{4.917902in}}{\pgfqpoint{0.544511in}{4.920215in}}{\pgfqpoint{0.538687in}{4.920215in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{4.920215in}}{\pgfqpoint{0.527277in}{4.917902in}}{\pgfqpoint{0.523159in}{4.913783in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{4.909665in}}{\pgfqpoint{0.516727in}{4.904079in}}{\pgfqpoint{0.516727in}{4.898255in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{4.892431in}}{\pgfqpoint{0.519041in}{4.886845in}}{\pgfqpoint{0.523159in}{4.882727in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{4.878609in}}{\pgfqpoint{0.532863in}{4.876295in}}{\pgfqpoint{0.538687in}{4.876295in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{4.876295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.203521in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.203521in}}{\pgfqpoint{0.844324in}{1.205834in}}{\pgfqpoint{0.848442in}{1.209953in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.214071in}}{\pgfqpoint{0.854874in}{1.219657in}}{\pgfqpoint{0.854874in}{1.225481in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.231305in}}{\pgfqpoint{0.852560in}{1.236891in}}{\pgfqpoint{0.848442in}{1.241009in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.245127in}}{\pgfqpoint{0.838738in}{1.247441in}}{\pgfqpoint{0.832914in}{1.247441in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.247441in}}{\pgfqpoint{0.821504in}{1.245127in}}{\pgfqpoint{0.817386in}{1.241009in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.236891in}}{\pgfqpoint{0.810954in}{1.231305in}}{\pgfqpoint{0.810954in}{1.225481in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.219657in}}{\pgfqpoint{0.813268in}{1.214071in}}{\pgfqpoint{0.817386in}{1.209953in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.205834in}}{\pgfqpoint{0.827090in}{1.203521in}}{\pgfqpoint{0.832914in}{1.203521in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.203521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.240887in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.240887in}}{\pgfqpoint{0.491252in}{1.243201in}}{\pgfqpoint{0.495370in}{1.247319in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.251437in}}{\pgfqpoint{0.501802in}{1.257023in}}{\pgfqpoint{0.501802in}{1.262847in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.268671in}}{\pgfqpoint{0.499488in}{1.274258in}}{\pgfqpoint{0.495370in}{1.278376in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.282494in}}{\pgfqpoint{0.485666in}{1.284808in}}{\pgfqpoint{0.479842in}{1.284808in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.284808in}}{\pgfqpoint{0.468432in}{1.282494in}}{\pgfqpoint{0.464314in}{1.278376in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.274258in}}{\pgfqpoint{0.457882in}{1.268671in}}{\pgfqpoint{0.457882in}{1.262847in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.257023in}}{\pgfqpoint{0.460196in}{1.251437in}}{\pgfqpoint{0.464314in}{1.247319in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.243201in}}{\pgfqpoint{0.474018in}{1.240887in}}{\pgfqpoint{0.479842in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.240887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.454525in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.454525in}}{\pgfqpoint{0.535386in}{1.456838in}}{\pgfqpoint{0.539504in}{1.460957in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.465075in}}{\pgfqpoint{0.545936in}{1.470661in}}{\pgfqpoint{0.545936in}{1.476485in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.482309in}}{\pgfqpoint{0.543622in}{1.487895in}}{\pgfqpoint{0.539504in}{1.492013in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.496131in}}{\pgfqpoint{0.529800in}{1.498445in}}{\pgfqpoint{0.523976in}{1.498445in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.498445in}}{\pgfqpoint{0.512566in}{1.496131in}}{\pgfqpoint{0.508448in}{1.492013in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.487895in}}{\pgfqpoint{0.502016in}{1.482309in}}{\pgfqpoint{0.502016in}{1.476485in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.470661in}}{\pgfqpoint{0.504330in}{1.465075in}}{\pgfqpoint{0.508448in}{1.460957in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.456838in}}{\pgfqpoint{0.518152in}{1.454525in}}{\pgfqpoint{0.523976in}{1.454525in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.454525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.912314in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.912314in}}{\pgfqpoint{0.550097in}{1.914628in}}{\pgfqpoint{0.554216in}{1.918746in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.922864in}}{\pgfqpoint{0.560648in}{1.928451in}}{\pgfqpoint{0.560648in}{1.934275in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.940098in}}{\pgfqpoint{0.558334in}{1.945685in}}{\pgfqpoint{0.554216in}{1.949803in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.953921in}}{\pgfqpoint{0.544511in}{1.956235in}}{\pgfqpoint{0.538687in}{1.956235in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.956235in}}{\pgfqpoint{0.527277in}{1.953921in}}{\pgfqpoint{0.523159in}{1.949803in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.945685in}}{\pgfqpoint{0.516727in}{1.940098in}}{\pgfqpoint{0.516727in}{1.934275in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.928451in}}{\pgfqpoint{0.519041in}{1.922864in}}{\pgfqpoint{0.523159in}{1.918746in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.914628in}}{\pgfqpoint{0.532863in}{1.912314in}}{\pgfqpoint{0.538687in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.912314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{3.243906in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{3.243906in}}{\pgfqpoint{1.006149in}{3.246220in}}{\pgfqpoint{1.010267in}{3.250338in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{3.254456in}}{\pgfqpoint{1.016699in}{3.260043in}}{\pgfqpoint{1.016699in}{3.265866in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{3.271690in}}{\pgfqpoint{1.014385in}{3.277277in}}{\pgfqpoint{1.010267in}{3.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{3.285513in}}{\pgfqpoint{1.000563in}{3.287827in}}{\pgfqpoint{0.994739in}{3.287827in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{3.287827in}}{\pgfqpoint{0.983329in}{3.285513in}}{\pgfqpoint{0.979210in}{3.281395in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{3.277277in}}{\pgfqpoint{0.972778in}{3.271690in}}{\pgfqpoint{0.972778in}{3.265866in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{3.260043in}}{\pgfqpoint{0.975092in}{3.254456in}}{\pgfqpoint{0.979210in}{3.250338in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{3.246220in}}{\pgfqpoint{0.988915in}{3.243906in}}{\pgfqpoint{0.994739in}{3.243906in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{3.243906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.989345in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.989345in}}{\pgfqpoint{0.564809in}{2.991658in}}{\pgfqpoint{0.568927in}{2.995777in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.999895in}}{\pgfqpoint{0.575359in}{3.005481in}}{\pgfqpoint{0.575359in}{3.011305in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{3.017129in}}{\pgfqpoint{0.573045in}{3.022715in}}{\pgfqpoint{0.568927in}{3.026833in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{3.030951in}}{\pgfqpoint{0.559223in}{3.033265in}}{\pgfqpoint{0.553399in}{3.033265in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{3.033265in}}{\pgfqpoint{0.541989in}{3.030951in}}{\pgfqpoint{0.537870in}{3.026833in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{3.022715in}}{\pgfqpoint{0.531438in}{3.017129in}}{\pgfqpoint{0.531438in}{3.011305in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{3.005481in}}{\pgfqpoint{0.533752in}{2.999895in}}{\pgfqpoint{0.537870in}{2.995777in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.991658in}}{\pgfqpoint{0.547575in}{2.989345in}}{\pgfqpoint{0.553399in}{2.989345in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.989345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.811454in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.811454in}}{\pgfqpoint{0.859035in}{1.813767in}}{\pgfqpoint{0.863154in}{1.817886in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.822004in}}{\pgfqpoint{0.869586in}{1.827590in}}{\pgfqpoint{0.869586in}{1.833414in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.839238in}}{\pgfqpoint{0.867272in}{1.844824in}}{\pgfqpoint{0.863154in}{1.848942in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.853060in}}{\pgfqpoint{0.853449in}{1.855374in}}{\pgfqpoint{0.847625in}{1.855374in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.855374in}}{\pgfqpoint{0.836215in}{1.853060in}}{\pgfqpoint{0.832097in}{1.848942in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.844824in}}{\pgfqpoint{0.825665in}{1.839238in}}{\pgfqpoint{0.825665in}{1.833414in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.827590in}}{\pgfqpoint{0.827979in}{1.822004in}}{\pgfqpoint{0.832097in}{1.817886in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.813767in}}{\pgfqpoint{0.841801in}{1.811454in}}{\pgfqpoint{0.847625in}{1.811454in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.811454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{2.676983in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{2.676983in}}{\pgfqpoint{0.888458in}{2.679297in}}{\pgfqpoint{0.892576in}{2.683415in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{2.687534in}}{\pgfqpoint{0.899008in}{2.693120in}}{\pgfqpoint{0.899008in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{2.704768in}}{\pgfqpoint{0.896694in}{2.710354in}}{\pgfqpoint{0.892576in}{2.714472in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{2.718590in}}{\pgfqpoint{0.882872in}{2.720904in}}{\pgfqpoint{0.877048in}{2.720904in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{2.720904in}}{\pgfqpoint{0.865638in}{2.718590in}}{\pgfqpoint{0.861520in}{2.714472in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{2.710354in}}{\pgfqpoint{0.855088in}{2.704768in}}{\pgfqpoint{0.855088in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{2.693120in}}{\pgfqpoint{0.857402in}{2.687534in}}{\pgfqpoint{0.861520in}{2.683415in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{2.679297in}}{\pgfqpoint{0.871224in}{2.676983in}}{\pgfqpoint{0.877048in}{2.676983in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{2.676983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{3.637728in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{3.637728in}}{\pgfqpoint{0.461829in}{3.640041in}}{\pgfqpoint{0.465948in}{3.644160in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{3.648278in}}{\pgfqpoint{0.472380in}{3.653864in}}{\pgfqpoint{0.472380in}{3.659688in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{3.665512in}}{\pgfqpoint{0.470066in}{3.671098in}}{\pgfqpoint{0.465948in}{3.675216in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{3.679334in}}{\pgfqpoint{0.456243in}{3.681648in}}{\pgfqpoint{0.450419in}{3.681648in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{3.681648in}}{\pgfqpoint{0.439009in}{3.679334in}}{\pgfqpoint{0.434891in}{3.675216in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{3.671098in}}{\pgfqpoint{0.428459in}{3.665512in}}{\pgfqpoint{0.428459in}{3.659688in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{3.653864in}}{\pgfqpoint{0.430773in}{3.648278in}}{\pgfqpoint{0.434891in}{3.644160in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{3.640041in}}{\pgfqpoint{0.444595in}{3.637728in}}{\pgfqpoint{0.450419in}{3.637728in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{3.637728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{3.045775in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{3.045775in}}{\pgfqpoint{0.476541in}{3.048089in}}{\pgfqpoint{0.480659in}{3.052207in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{3.056325in}}{\pgfqpoint{0.487091in}{3.061911in}}{\pgfqpoint{0.487091in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{3.073559in}}{\pgfqpoint{0.484777in}{3.079145in}}{\pgfqpoint{0.480659in}{3.083264in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{3.087382in}}{\pgfqpoint{0.470955in}{3.089696in}}{\pgfqpoint{0.465131in}{3.089696in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{3.089696in}}{\pgfqpoint{0.453720in}{3.087382in}}{\pgfqpoint{0.449602in}{3.083264in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{3.079145in}}{\pgfqpoint{0.443170in}{3.073559in}}{\pgfqpoint{0.443170in}{3.067735in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{3.061911in}}{\pgfqpoint{0.445484in}{3.056325in}}{\pgfqpoint{0.449602in}{3.052207in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{3.048089in}}{\pgfqpoint{0.459307in}{3.045775in}}{\pgfqpoint{0.465131in}{3.045775in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{3.045775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{0.994378in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{0.994378in}}{\pgfqpoint{0.873747in}{0.996692in}}{\pgfqpoint{0.877865in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.004928in}}{\pgfqpoint{0.884297in}{1.010514in}}{\pgfqpoint{0.884297in}{1.016338in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.022162in}}{\pgfqpoint{0.881983in}{1.027748in}}{\pgfqpoint{0.877865in}{1.031866in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.035984in}}{\pgfqpoint{0.868161in}{1.038298in}}{\pgfqpoint{0.862337in}{1.038298in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.038298in}}{\pgfqpoint{0.850927in}{1.035984in}}{\pgfqpoint{0.846808in}{1.031866in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.027748in}}{\pgfqpoint{0.840376in}{1.022162in}}{\pgfqpoint{0.840376in}{1.016338in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.010514in}}{\pgfqpoint{0.842690in}{1.004928in}}{\pgfqpoint{0.846808in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{0.996692in}}{\pgfqpoint{0.856513in}{0.994378in}}{\pgfqpoint{0.862337in}{0.994378in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.994378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.291585in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.291585in}}{\pgfqpoint{0.432407in}{2.293899in}}{\pgfqpoint{0.436525in}{2.298017in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.302135in}}{\pgfqpoint{0.442957in}{2.307721in}}{\pgfqpoint{0.442957in}{2.313545in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.319369in}}{\pgfqpoint{0.440643in}{2.324955in}}{\pgfqpoint{0.436525in}{2.329073in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.333192in}}{\pgfqpoint{0.426821in}{2.335505in}}{\pgfqpoint{0.420997in}{2.335505in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.335505in}}{\pgfqpoint{0.409586in}{2.333192in}}{\pgfqpoint{0.405468in}{2.329073in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.324955in}}{\pgfqpoint{0.399036in}{2.319369in}}{\pgfqpoint{0.399036in}{2.313545in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.307721in}}{\pgfqpoint{0.401350in}{2.302135in}}{\pgfqpoint{0.405468in}{2.298017in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.293899in}}{\pgfqpoint{0.415173in}{2.291585in}}{\pgfqpoint{0.420997in}{2.291585in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.291585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.073048in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.073048in}}{\pgfqpoint{0.741345in}{2.075362in}}{\pgfqpoint{0.745463in}{2.079480in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.083598in}}{\pgfqpoint{0.751895in}{2.089184in}}{\pgfqpoint{0.751895in}{2.095008in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.100832in}}{\pgfqpoint{0.749581in}{2.106418in}}{\pgfqpoint{0.745463in}{2.110536in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.114654in}}{\pgfqpoint{0.735759in}{2.116968in}}{\pgfqpoint{0.729935in}{2.116968in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.116968in}}{\pgfqpoint{0.718524in}{2.114654in}}{\pgfqpoint{0.714406in}{2.110536in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.106418in}}{\pgfqpoint{0.707974in}{2.100832in}}{\pgfqpoint{0.707974in}{2.095008in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.089184in}}{\pgfqpoint{0.710288in}{2.083598in}}{\pgfqpoint{0.714406in}{2.079480in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.075362in}}{\pgfqpoint{0.724111in}{2.073048in}}{\pgfqpoint{0.729935in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.073048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.845668in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.845668in}}{\pgfqpoint{0.785479in}{2.847982in}}{\pgfqpoint{0.789597in}{2.852100in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.856218in}}{\pgfqpoint{0.796029in}{2.861804in}}{\pgfqpoint{0.796029in}{2.867628in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.873452in}}{\pgfqpoint{0.793715in}{2.879038in}}{\pgfqpoint{0.789597in}{2.883156in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.887274in}}{\pgfqpoint{0.779893in}{2.889588in}}{\pgfqpoint{0.774069in}{2.889588in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.889588in}}{\pgfqpoint{0.762659in}{2.887274in}}{\pgfqpoint{0.758540in}{2.883156in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.879038in}}{\pgfqpoint{0.752108in}{2.873452in}}{\pgfqpoint{0.752108in}{2.867628in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.861804in}}{\pgfqpoint{0.754422in}{2.856218in}}{\pgfqpoint{0.758540in}{2.852100in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.847982in}}{\pgfqpoint{0.768245in}{2.845668in}}{\pgfqpoint{0.774069in}{2.845668in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.845668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{3.067561in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{3.067561in}}{\pgfqpoint{0.358850in}{3.069875in}}{\pgfqpoint{0.362968in}{3.073993in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{3.078111in}}{\pgfqpoint{0.369400in}{3.083697in}}{\pgfqpoint{0.369400in}{3.089521in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{3.095345in}}{\pgfqpoint{0.367086in}{3.100931in}}{\pgfqpoint{0.362968in}{3.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{3.109168in}}{\pgfqpoint{0.353264in}{3.111482in}}{\pgfqpoint{0.347440in}{3.111482in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{3.111482in}}{\pgfqpoint{0.336030in}{3.109168in}}{\pgfqpoint{0.331912in}{3.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{3.100931in}}{\pgfqpoint{0.325480in}{3.095345in}}{\pgfqpoint{0.325480in}{3.089521in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{3.083697in}}{\pgfqpoint{0.327794in}{3.078111in}}{\pgfqpoint{0.331912in}{3.073993in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{3.069875in}}{\pgfqpoint{0.341616in}{3.067561in}}{\pgfqpoint{0.347440in}{3.067561in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{3.067561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.349981in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.349981in}}{\pgfqpoint{0.432407in}{1.352294in}}{\pgfqpoint{0.436525in}{1.356413in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.360531in}}{\pgfqpoint{0.442957in}{1.366117in}}{\pgfqpoint{0.442957in}{1.371941in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.377765in}}{\pgfqpoint{0.440643in}{1.383351in}}{\pgfqpoint{0.436525in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.391587in}}{\pgfqpoint{0.426821in}{1.393901in}}{\pgfqpoint{0.420997in}{1.393901in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.393901in}}{\pgfqpoint{0.409586in}{1.391587in}}{\pgfqpoint{0.405468in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.383351in}}{\pgfqpoint{0.399036in}{1.377765in}}{\pgfqpoint{0.399036in}{1.371941in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.366117in}}{\pgfqpoint{0.401350in}{1.360531in}}{\pgfqpoint{0.405468in}{1.356413in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.352294in}}{\pgfqpoint{0.415173in}{1.349981in}}{\pgfqpoint{0.420997in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.349981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.890013in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.890013in}}{\pgfqpoint{0.770767in}{2.892327in}}{\pgfqpoint{0.774886in}{2.896445in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.900563in}}{\pgfqpoint{0.781318in}{2.906149in}}{\pgfqpoint{0.781318in}{2.911973in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.917797in}}{\pgfqpoint{0.779004in}{2.923383in}}{\pgfqpoint{0.774886in}{2.927501in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.931619in}}{\pgfqpoint{0.765181in}{2.933933in}}{\pgfqpoint{0.759357in}{2.933933in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.933933in}}{\pgfqpoint{0.747947in}{2.931619in}}{\pgfqpoint{0.743829in}{2.927501in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.923383in}}{\pgfqpoint{0.737397in}{2.917797in}}{\pgfqpoint{0.737397in}{2.911973in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.906149in}}{\pgfqpoint{0.739711in}{2.900563in}}{\pgfqpoint{0.743829in}{2.896445in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.892327in}}{\pgfqpoint{0.753533in}{2.890013in}}{\pgfqpoint{0.759357in}{2.890013in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.890013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.010494in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.010494in}}{\pgfqpoint{0.947303in}{2.012808in}}{\pgfqpoint{0.951422in}{2.016926in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.021044in}}{\pgfqpoint{0.957854in}{2.026631in}}{\pgfqpoint{0.957854in}{2.032455in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.038278in}}{\pgfqpoint{0.955540in}{2.043865in}}{\pgfqpoint{0.951422in}{2.047983in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.052101in}}{\pgfqpoint{0.941717in}{2.054415in}}{\pgfqpoint{0.935893in}{2.054415in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.054415in}}{\pgfqpoint{0.924483in}{2.052101in}}{\pgfqpoint{0.920365in}{2.047983in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.043865in}}{\pgfqpoint{0.913933in}{2.038278in}}{\pgfqpoint{0.913933in}{2.032455in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.026631in}}{\pgfqpoint{0.916247in}{2.021044in}}{\pgfqpoint{0.920365in}{2.016926in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.012808in}}{\pgfqpoint{0.930069in}{2.010494in}}{\pgfqpoint{0.935893in}{2.010494in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.010494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.052937in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.052937in}}{\pgfqpoint{0.300005in}{2.055251in}}{\pgfqpoint{0.304123in}{2.059369in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.063487in}}{\pgfqpoint{0.310555in}{2.069073in}}{\pgfqpoint{0.310555in}{2.074897in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.080721in}}{\pgfqpoint{0.308241in}{2.086307in}}{\pgfqpoint{0.304123in}{2.090426in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.094544in}}{\pgfqpoint{0.294418in}{2.096858in}}{\pgfqpoint{0.288595in}{2.096858in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.096858in}}{\pgfqpoint{0.277184in}{2.094544in}}{\pgfqpoint{0.273066in}{2.090426in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.086307in}}{\pgfqpoint{0.266634in}{2.080721in}}{\pgfqpoint{0.266634in}{2.074897in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.069073in}}{\pgfqpoint{0.268948in}{2.063487in}}{\pgfqpoint{0.273066in}{2.059369in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.055251in}}{\pgfqpoint{0.282771in}{2.052937in}}{\pgfqpoint{0.288595in}{2.052937in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.052937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.177631in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.177631in}}{\pgfqpoint{0.917881in}{2.179945in}}{\pgfqpoint{0.921999in}{2.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.188181in}}{\pgfqpoint{0.928431in}{2.193767in}}{\pgfqpoint{0.928431in}{2.199591in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.205415in}}{\pgfqpoint{0.926117in}{2.211001in}}{\pgfqpoint{0.921999in}{2.215119in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.219237in}}{\pgfqpoint{0.912295in}{2.221551in}}{\pgfqpoint{0.906471in}{2.221551in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.221551in}}{\pgfqpoint{0.895061in}{2.219237in}}{\pgfqpoint{0.890942in}{2.215119in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.211001in}}{\pgfqpoint{0.884510in}{2.205415in}}{\pgfqpoint{0.884510in}{2.199591in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.193767in}}{\pgfqpoint{0.886824in}{2.188181in}}{\pgfqpoint{0.890942in}{2.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.179945in}}{\pgfqpoint{0.900647in}{2.177631in}}{\pgfqpoint{0.906471in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.177631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.081227in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.081227in}}{\pgfqpoint{0.300005in}{2.083541in}}{\pgfqpoint{0.304123in}{2.087660in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.091778in}}{\pgfqpoint{0.310555in}{2.097364in}}{\pgfqpoint{0.310555in}{2.103188in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.109012in}}{\pgfqpoint{0.308241in}{2.114598in}}{\pgfqpoint{0.304123in}{2.118716in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.122834in}}{\pgfqpoint{0.294418in}{2.125148in}}{\pgfqpoint{0.288595in}{2.125148in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.125148in}}{\pgfqpoint{0.277184in}{2.122834in}}{\pgfqpoint{0.273066in}{2.118716in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.114598in}}{\pgfqpoint{0.266634in}{2.109012in}}{\pgfqpoint{0.266634in}{2.103188in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.097364in}}{\pgfqpoint{0.268948in}{2.091778in}}{\pgfqpoint{0.273066in}{2.087660in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.083541in}}{\pgfqpoint{0.282771in}{2.081227in}}{\pgfqpoint{0.288595in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.081227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.625555in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.625555in}}{\pgfqpoint{0.373561in}{1.627869in}}{\pgfqpoint{0.377679in}{1.631987in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.636105in}}{\pgfqpoint{0.384112in}{1.641691in}}{\pgfqpoint{0.384112in}{1.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.653339in}}{\pgfqpoint{0.381798in}{1.658925in}}{\pgfqpoint{0.377679in}{1.663043in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.667161in}}{\pgfqpoint{0.367975in}{1.669475in}}{\pgfqpoint{0.362151in}{1.669475in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.669475in}}{\pgfqpoint{0.350741in}{1.667161in}}{\pgfqpoint{0.346623in}{1.663043in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.658925in}}{\pgfqpoint{0.340191in}{1.653339in}}{\pgfqpoint{0.340191in}{1.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.641691in}}{\pgfqpoint{0.342505in}{1.636105in}}{\pgfqpoint{0.346623in}{1.631987in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.627869in}}{\pgfqpoint{0.356327in}{1.625555in}}{\pgfqpoint{0.362151in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.625555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.193642in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.193642in}}{\pgfqpoint{0.741345in}{2.195956in}}{\pgfqpoint{0.745463in}{2.200074in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.204192in}}{\pgfqpoint{0.751895in}{2.209778in}}{\pgfqpoint{0.751895in}{2.215602in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.221426in}}{\pgfqpoint{0.749581in}{2.227012in}}{\pgfqpoint{0.745463in}{2.231130in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.235248in}}{\pgfqpoint{0.735759in}{2.237562in}}{\pgfqpoint{0.729935in}{2.237562in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.237562in}}{\pgfqpoint{0.718524in}{2.235248in}}{\pgfqpoint{0.714406in}{2.231130in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.227012in}}{\pgfqpoint{0.707974in}{2.221426in}}{\pgfqpoint{0.707974in}{2.215602in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.209778in}}{\pgfqpoint{0.710288in}{2.204192in}}{\pgfqpoint{0.714406in}{2.200074in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.195956in}}{\pgfqpoint{0.724111in}{2.193642in}}{\pgfqpoint{0.729935in}{2.193642in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.193642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{2.063789in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{2.063789in}}{\pgfqpoint{0.358850in}{2.066103in}}{\pgfqpoint{0.362968in}{2.070221in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{2.074340in}}{\pgfqpoint{0.369400in}{2.079926in}}{\pgfqpoint{0.369400in}{2.085750in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{2.091574in}}{\pgfqpoint{0.367086in}{2.097160in}}{\pgfqpoint{0.362968in}{2.101278in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{2.105396in}}{\pgfqpoint{0.353264in}{2.107710in}}{\pgfqpoint{0.347440in}{2.107710in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{2.107710in}}{\pgfqpoint{0.336030in}{2.105396in}}{\pgfqpoint{0.331912in}{2.101278in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{2.097160in}}{\pgfqpoint{0.325480in}{2.091574in}}{\pgfqpoint{0.325480in}{2.085750in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{2.079926in}}{\pgfqpoint{0.327794in}{2.074340in}}{\pgfqpoint{0.331912in}{2.070221in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{2.066103in}}{\pgfqpoint{0.341616in}{2.063789in}}{\pgfqpoint{0.347440in}{2.063789in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{2.063789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{2.578260in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{2.578260in}}{\pgfqpoint{0.873747in}{2.580574in}}{\pgfqpoint{0.877865in}{2.584692in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{2.588810in}}{\pgfqpoint{0.884297in}{2.594396in}}{\pgfqpoint{0.884297in}{2.600220in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{2.606044in}}{\pgfqpoint{0.881983in}{2.611630in}}{\pgfqpoint{0.877865in}{2.615748in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{2.619866in}}{\pgfqpoint{0.868161in}{2.622180in}}{\pgfqpoint{0.862337in}{2.622180in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{2.622180in}}{\pgfqpoint{0.850927in}{2.619866in}}{\pgfqpoint{0.846808in}{2.615748in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{2.611630in}}{\pgfqpoint{0.840376in}{2.606044in}}{\pgfqpoint{0.840376in}{2.600220in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{2.594396in}}{\pgfqpoint{0.842690in}{2.588810in}}{\pgfqpoint{0.846808in}{2.584692in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{2.580574in}}{\pgfqpoint{0.856513in}{2.578260in}}{\pgfqpoint{0.862337in}{2.578260in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{2.578260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.149049in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.149049in}}{\pgfqpoint{0.770767in}{1.151363in}}{\pgfqpoint{0.774886in}{1.155481in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.159599in}}{\pgfqpoint{0.781318in}{1.165185in}}{\pgfqpoint{0.781318in}{1.171009in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.176833in}}{\pgfqpoint{0.779004in}{1.182419in}}{\pgfqpoint{0.774886in}{1.186537in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.190656in}}{\pgfqpoint{0.765181in}{1.192969in}}{\pgfqpoint{0.759357in}{1.192969in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.192969in}}{\pgfqpoint{0.747947in}{1.190656in}}{\pgfqpoint{0.743829in}{1.186537in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.182419in}}{\pgfqpoint{0.737397in}{1.176833in}}{\pgfqpoint{0.737397in}{1.171009in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.165185in}}{\pgfqpoint{0.739711in}{1.159599in}}{\pgfqpoint{0.743829in}{1.155481in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.151363in}}{\pgfqpoint{0.753533in}{1.149049in}}{\pgfqpoint{0.759357in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.149049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{2.564442in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{2.564442in}}{\pgfqpoint{0.358850in}{2.566755in}}{\pgfqpoint{0.362968in}{2.570874in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{2.574992in}}{\pgfqpoint{0.369400in}{2.580578in}}{\pgfqpoint{0.369400in}{2.586402in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{2.592226in}}{\pgfqpoint{0.367086in}{2.597812in}}{\pgfqpoint{0.362968in}{2.601930in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{2.606048in}}{\pgfqpoint{0.353264in}{2.608362in}}{\pgfqpoint{0.347440in}{2.608362in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{2.608362in}}{\pgfqpoint{0.336030in}{2.606048in}}{\pgfqpoint{0.331912in}{2.601930in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{2.597812in}}{\pgfqpoint{0.325480in}{2.592226in}}{\pgfqpoint{0.325480in}{2.586402in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{2.580578in}}{\pgfqpoint{0.327794in}{2.574992in}}{\pgfqpoint{0.331912in}{2.570874in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{2.566755in}}{\pgfqpoint{0.341616in}{2.564442in}}{\pgfqpoint{0.347440in}{2.564442in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{2.564442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.284977in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.284977in}}{\pgfqpoint{0.962015in}{1.287291in}}{\pgfqpoint{0.966133in}{1.291409in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.295527in}}{\pgfqpoint{0.972565in}{1.301113in}}{\pgfqpoint{0.972565in}{1.306937in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.312761in}}{\pgfqpoint{0.970251in}{1.318347in}}{\pgfqpoint{0.966133in}{1.322465in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.326584in}}{\pgfqpoint{0.956429in}{1.328897in}}{\pgfqpoint{0.950605in}{1.328897in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.328897in}}{\pgfqpoint{0.939195in}{1.326584in}}{\pgfqpoint{0.935076in}{1.322465in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.318347in}}{\pgfqpoint{0.928644in}{1.312761in}}{\pgfqpoint{0.928644in}{1.306937in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.301113in}}{\pgfqpoint{0.930958in}{1.295527in}}{\pgfqpoint{0.935076in}{1.291409in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.287291in}}{\pgfqpoint{0.944781in}{1.284977in}}{\pgfqpoint{0.950605in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.284977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{2.100068in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{2.100068in}}{\pgfqpoint{1.270953in}{2.102382in}}{\pgfqpoint{1.275071in}{2.106500in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{2.110618in}}{\pgfqpoint{1.281503in}{2.116205in}}{\pgfqpoint{1.281503in}{2.122028in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{2.127852in}}{\pgfqpoint{1.279189in}{2.133439in}}{\pgfqpoint{1.275071in}{2.137557in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{2.141675in}}{\pgfqpoint{1.265367in}{2.143989in}}{\pgfqpoint{1.259543in}{2.143989in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{2.143989in}}{\pgfqpoint{1.248133in}{2.141675in}}{\pgfqpoint{1.244014in}{2.137557in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{2.133439in}}{\pgfqpoint{1.237582in}{2.127852in}}{\pgfqpoint{1.237582in}{2.122028in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{2.116205in}}{\pgfqpoint{1.239896in}{2.110618in}}{\pgfqpoint{1.244014in}{2.106500in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{2.102382in}}{\pgfqpoint{1.253719in}{2.100068in}}{\pgfqpoint{1.259543in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{2.100068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{2.065656in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{2.065656in}}{\pgfqpoint{0.373561in}{2.067969in}}{\pgfqpoint{0.377679in}{2.072088in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{2.076206in}}{\pgfqpoint{0.384112in}{2.081792in}}{\pgfqpoint{0.384112in}{2.087616in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{2.093440in}}{\pgfqpoint{0.381798in}{2.099026in}}{\pgfqpoint{0.377679in}{2.103144in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{2.107262in}}{\pgfqpoint{0.367975in}{2.109576in}}{\pgfqpoint{0.362151in}{2.109576in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{2.109576in}}{\pgfqpoint{0.350741in}{2.107262in}}{\pgfqpoint{0.346623in}{2.103144in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{2.099026in}}{\pgfqpoint{0.340191in}{2.093440in}}{\pgfqpoint{0.340191in}{2.087616in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{2.081792in}}{\pgfqpoint{0.342505in}{2.076206in}}{\pgfqpoint{0.346623in}{2.072088in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{2.067969in}}{\pgfqpoint{0.356327in}{2.065656in}}{\pgfqpoint{0.362151in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{2.065656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{5.360313in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{5.360313in}}{\pgfqpoint{1.064994in}{5.362627in}}{\pgfqpoint{1.069112in}{5.366745in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{5.370863in}}{\pgfqpoint{1.075544in}{5.376449in}}{\pgfqpoint{1.075544in}{5.382273in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{5.388097in}}{\pgfqpoint{1.073230in}{5.393683in}}{\pgfqpoint{1.069112in}{5.397801in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{5.401920in}}{\pgfqpoint{1.059408in}{5.404233in}}{\pgfqpoint{1.053584in}{5.404233in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{5.404233in}}{\pgfqpoint{1.042174in}{5.401920in}}{\pgfqpoint{1.038056in}{5.397801in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{5.393683in}}{\pgfqpoint{1.031624in}{5.388097in}}{\pgfqpoint{1.031624in}{5.382273in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{5.376449in}}{\pgfqpoint{1.033938in}{5.370863in}}{\pgfqpoint{1.038056in}{5.366745in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{5.362627in}}{\pgfqpoint{1.047760in}{5.360313in}}{\pgfqpoint{1.053584in}{5.360313in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{5.360313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{2.351986in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{2.351986in}}{\pgfqpoint{0.623654in}{2.354300in}}{\pgfqpoint{0.627772in}{2.358418in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{2.362536in}}{\pgfqpoint{0.634204in}{2.368123in}}{\pgfqpoint{0.634204in}{2.373946in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{2.379770in}}{\pgfqpoint{0.631890in}{2.385357in}}{\pgfqpoint{0.627772in}{2.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{2.393593in}}{\pgfqpoint{0.618068in}{2.395907in}}{\pgfqpoint{0.612244in}{2.395907in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{2.395907in}}{\pgfqpoint{0.600834in}{2.393593in}}{\pgfqpoint{0.596716in}{2.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{2.385357in}}{\pgfqpoint{0.590284in}{2.379770in}}{\pgfqpoint{0.590284in}{2.373946in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{2.368123in}}{\pgfqpoint{0.592598in}{2.362536in}}{\pgfqpoint{0.596716in}{2.358418in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{2.354300in}}{\pgfqpoint{0.606420in}{2.351986in}}{\pgfqpoint{0.612244in}{2.351986in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{2.351986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.093623in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.093623in}}{\pgfqpoint{0.726633in}{2.095937in}}{\pgfqpoint{0.730752in}{2.100055in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.104173in}}{\pgfqpoint{0.737184in}{2.109759in}}{\pgfqpoint{0.737184in}{2.115583in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.121407in}}{\pgfqpoint{0.734870in}{2.126993in}}{\pgfqpoint{0.730752in}{2.131111in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.135230in}}{\pgfqpoint{0.721047in}{2.137543in}}{\pgfqpoint{0.715223in}{2.137543in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.137543in}}{\pgfqpoint{0.703813in}{2.135230in}}{\pgfqpoint{0.699695in}{2.131111in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.126993in}}{\pgfqpoint{0.693263in}{2.121407in}}{\pgfqpoint{0.693263in}{2.115583in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.109759in}}{\pgfqpoint{0.695577in}{2.104173in}}{\pgfqpoint{0.699695in}{2.100055in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.095937in}}{\pgfqpoint{0.709399in}{2.093623in}}{\pgfqpoint{0.715223in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.093623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.011282in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.011282in}}{\pgfqpoint{0.476541in}{2.013596in}}{\pgfqpoint{0.480659in}{2.017714in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.021832in}}{\pgfqpoint{0.487091in}{2.027419in}}{\pgfqpoint{0.487091in}{2.033243in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.039066in}}{\pgfqpoint{0.484777in}{2.044653in}}{\pgfqpoint{0.480659in}{2.048771in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.052889in}}{\pgfqpoint{0.470955in}{2.055203in}}{\pgfqpoint{0.465131in}{2.055203in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.055203in}}{\pgfqpoint{0.453720in}{2.052889in}}{\pgfqpoint{0.449602in}{2.048771in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.044653in}}{\pgfqpoint{0.443170in}{2.039066in}}{\pgfqpoint{0.443170in}{2.033243in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.027419in}}{\pgfqpoint{0.445484in}{2.021832in}}{\pgfqpoint{0.449602in}{2.017714in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.013596in}}{\pgfqpoint{0.459307in}{2.011282in}}{\pgfqpoint{0.465131in}{2.011282in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.011282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.579089in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.579089in}}{\pgfqpoint{0.917881in}{1.581403in}}{\pgfqpoint{0.921999in}{1.585521in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.589639in}}{\pgfqpoint{0.928431in}{1.595225in}}{\pgfqpoint{0.928431in}{1.601049in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.606873in}}{\pgfqpoint{0.926117in}{1.612459in}}{\pgfqpoint{0.921999in}{1.616577in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.620696in}}{\pgfqpoint{0.912295in}{1.623009in}}{\pgfqpoint{0.906471in}{1.623009in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.623009in}}{\pgfqpoint{0.895061in}{1.620696in}}{\pgfqpoint{0.890942in}{1.616577in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.612459in}}{\pgfqpoint{0.884510in}{1.606873in}}{\pgfqpoint{0.884510in}{1.601049in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.595225in}}{\pgfqpoint{0.886824in}{1.589639in}}{\pgfqpoint{0.890942in}{1.585521in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.581403in}}{\pgfqpoint{0.900647in}{1.579089in}}{\pgfqpoint{0.906471in}{1.579089in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.579089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{3.079064in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{3.079064in}}{\pgfqpoint{0.638365in}{3.081378in}}{\pgfqpoint{0.642484in}{3.085496in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{3.089614in}}{\pgfqpoint{0.648916in}{3.095200in}}{\pgfqpoint{0.648916in}{3.101024in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{3.106848in}}{\pgfqpoint{0.646602in}{3.112434in}}{\pgfqpoint{0.642484in}{3.116553in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{3.120671in}}{\pgfqpoint{0.632779in}{3.122985in}}{\pgfqpoint{0.626955in}{3.122985in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{3.122985in}}{\pgfqpoint{0.615545in}{3.120671in}}{\pgfqpoint{0.611427in}{3.116553in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{3.112434in}}{\pgfqpoint{0.604995in}{3.106848in}}{\pgfqpoint{0.604995in}{3.101024in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{3.095200in}}{\pgfqpoint{0.607309in}{3.089614in}}{\pgfqpoint{0.611427in}{3.085496in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{3.081378in}}{\pgfqpoint{0.621131in}{3.079064in}}{\pgfqpoint{0.626955in}{3.079064in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{3.079064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.461954in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.461954in}}{\pgfqpoint{0.417695in}{1.464268in}}{\pgfqpoint{0.421814in}{1.468386in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.472504in}}{\pgfqpoint{0.428246in}{1.478091in}}{\pgfqpoint{0.428246in}{1.483915in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.489738in}}{\pgfqpoint{0.425932in}{1.495325in}}{\pgfqpoint{0.421814in}{1.499443in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.503561in}}{\pgfqpoint{0.412109in}{1.505875in}}{\pgfqpoint{0.406285in}{1.505875in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.505875in}}{\pgfqpoint{0.394875in}{1.503561in}}{\pgfqpoint{0.390757in}{1.499443in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.495325in}}{\pgfqpoint{0.384325in}{1.489738in}}{\pgfqpoint{0.384325in}{1.483915in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.478091in}}{\pgfqpoint{0.386639in}{1.472504in}}{\pgfqpoint{0.390757in}{1.468386in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.464268in}}{\pgfqpoint{0.400461in}{1.461954in}}{\pgfqpoint{0.406285in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.461954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.152393in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.152393in}}{\pgfqpoint{1.064994in}{1.154706in}}{\pgfqpoint{1.069112in}{1.158825in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.162943in}}{\pgfqpoint{1.075544in}{1.168529in}}{\pgfqpoint{1.075544in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.180177in}}{\pgfqpoint{1.073230in}{1.185763in}}{\pgfqpoint{1.069112in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.193999in}}{\pgfqpoint{1.059408in}{1.196313in}}{\pgfqpoint{1.053584in}{1.196313in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.196313in}}{\pgfqpoint{1.042174in}{1.193999in}}{\pgfqpoint{1.038056in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.185763in}}{\pgfqpoint{1.031624in}{1.180177in}}{\pgfqpoint{1.031624in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.168529in}}{\pgfqpoint{1.033938in}{1.162943in}}{\pgfqpoint{1.038056in}{1.158825in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.154706in}}{\pgfqpoint{1.047760in}{1.152393in}}{\pgfqpoint{1.053584in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.152393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{5.093810in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{5.093810in}}{\pgfqpoint{1.373932in}{5.096124in}}{\pgfqpoint{1.378050in}{5.100242in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{5.104360in}}{\pgfqpoint{1.384482in}{5.109946in}}{\pgfqpoint{1.384482in}{5.115770in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{5.121594in}}{\pgfqpoint{1.382168in}{5.127181in}}{\pgfqpoint{1.378050in}{5.131299in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{5.135417in}}{\pgfqpoint{1.368346in}{5.137731in}}{\pgfqpoint{1.362522in}{5.137731in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{5.137731in}}{\pgfqpoint{1.351112in}{5.135417in}}{\pgfqpoint{1.346994in}{5.131299in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{5.127181in}}{\pgfqpoint{1.340562in}{5.121594in}}{\pgfqpoint{1.340562in}{5.115770in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{5.109946in}}{\pgfqpoint{1.342876in}{5.104360in}}{\pgfqpoint{1.346994in}{5.100242in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{5.096124in}}{\pgfqpoint{1.356698in}{5.093810in}}{\pgfqpoint{1.362522in}{5.093810in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{5.093810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{3.138323in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{3.138323in}}{\pgfqpoint{0.859035in}{3.140637in}}{\pgfqpoint{0.863154in}{3.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{3.148873in}}{\pgfqpoint{0.869586in}{3.154459in}}{\pgfqpoint{0.869586in}{3.160283in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{3.166107in}}{\pgfqpoint{0.867272in}{3.171693in}}{\pgfqpoint{0.863154in}{3.175811in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{3.179929in}}{\pgfqpoint{0.853449in}{3.182243in}}{\pgfqpoint{0.847625in}{3.182243in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{3.182243in}}{\pgfqpoint{0.836215in}{3.179929in}}{\pgfqpoint{0.832097in}{3.175811in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{3.171693in}}{\pgfqpoint{0.825665in}{3.166107in}}{\pgfqpoint{0.825665in}{3.160283in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{3.154459in}}{\pgfqpoint{0.827979in}{3.148873in}}{\pgfqpoint{0.832097in}{3.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{3.140637in}}{\pgfqpoint{0.841801in}{3.138323in}}{\pgfqpoint{0.847625in}{3.138323in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{3.138323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{4.871028in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{4.871028in}}{\pgfqpoint{0.800190in}{4.873342in}}{\pgfqpoint{0.804308in}{4.877460in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{4.881578in}}{\pgfqpoint{0.810740in}{4.887164in}}{\pgfqpoint{0.810740in}{4.892988in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{4.898812in}}{\pgfqpoint{0.808426in}{4.904398in}}{\pgfqpoint{0.804308in}{4.908516in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{4.912635in}}{\pgfqpoint{0.794604in}{4.914948in}}{\pgfqpoint{0.788780in}{4.914948in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{4.914948in}}{\pgfqpoint{0.777370in}{4.912635in}}{\pgfqpoint{0.773252in}{4.908516in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{4.904398in}}{\pgfqpoint{0.766820in}{4.898812in}}{\pgfqpoint{0.766820in}{4.892988in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{4.887164in}}{\pgfqpoint{0.769134in}{4.881578in}}{\pgfqpoint{0.773252in}{4.877460in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{4.873342in}}{\pgfqpoint{0.782956in}{4.871028in}}{\pgfqpoint{0.788780in}{4.871028in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{4.871028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{2.192632in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{2.192632in}}{\pgfqpoint{1.373932in}{2.194946in}}{\pgfqpoint{1.378050in}{2.199064in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{2.203183in}}{\pgfqpoint{1.384482in}{2.208769in}}{\pgfqpoint{1.384482in}{2.214593in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{2.220417in}}{\pgfqpoint{1.382168in}{2.226003in}}{\pgfqpoint{1.378050in}{2.230121in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{2.234239in}}{\pgfqpoint{1.368346in}{2.236553in}}{\pgfqpoint{1.362522in}{2.236553in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{2.236553in}}{\pgfqpoint{1.351112in}{2.234239in}}{\pgfqpoint{1.346994in}{2.230121in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{2.226003in}}{\pgfqpoint{1.340562in}{2.220417in}}{\pgfqpoint{1.340562in}{2.214593in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{2.208769in}}{\pgfqpoint{1.342876in}{2.203183in}}{\pgfqpoint{1.346994in}{2.199064in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{2.194946in}}{\pgfqpoint{1.356698in}{2.192632in}}{\pgfqpoint{1.362522in}{2.192632in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{2.192632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{2.060423in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{2.060423in}}{\pgfqpoint{0.285293in}{2.062737in}}{\pgfqpoint{0.289411in}{2.066855in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{2.070973in}}{\pgfqpoint{0.295844in}{2.076560in}}{\pgfqpoint{0.295844in}{2.082383in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{2.088207in}}{\pgfqpoint{0.293530in}{2.093794in}}{\pgfqpoint{0.289411in}{2.097912in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{2.102030in}}{\pgfqpoint{0.279707in}{2.104344in}}{\pgfqpoint{0.273883in}{2.104344in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{2.104344in}}{\pgfqpoint{0.262473in}{2.102030in}}{\pgfqpoint{0.258355in}{2.097912in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{2.093794in}}{\pgfqpoint{0.251923in}{2.088207in}}{\pgfqpoint{0.251923in}{2.082383in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{2.076560in}}{\pgfqpoint{0.254237in}{2.070973in}}{\pgfqpoint{0.258355in}{2.066855in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{2.062737in}}{\pgfqpoint{0.268059in}{2.060423in}}{\pgfqpoint{0.273883in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{2.060423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{2.479243in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{2.479243in}}{\pgfqpoint{0.388273in}{2.481557in}}{\pgfqpoint{0.392391in}{2.485675in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{2.489793in}}{\pgfqpoint{0.398823in}{2.495380in}}{\pgfqpoint{0.398823in}{2.501204in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{2.507027in}}{\pgfqpoint{0.396509in}{2.512614in}}{\pgfqpoint{0.392391in}{2.516732in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{2.520850in}}{\pgfqpoint{0.382687in}{2.523164in}}{\pgfqpoint{0.376863in}{2.523164in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{2.523164in}}{\pgfqpoint{0.365452in}{2.520850in}}{\pgfqpoint{0.361334in}{2.516732in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{2.512614in}}{\pgfqpoint{0.354902in}{2.507027in}}{\pgfqpoint{0.354902in}{2.501204in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{2.495380in}}{\pgfqpoint{0.357216in}{2.489793in}}{\pgfqpoint{0.361334in}{2.485675in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{2.481557in}}{\pgfqpoint{0.371039in}{2.479243in}}{\pgfqpoint{0.376863in}{2.479243in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{2.479243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{2.145927in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.145927in}}{\pgfqpoint{1.153262in}{2.148241in}}{\pgfqpoint{1.157380in}{2.152359in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{2.156477in}}{\pgfqpoint{1.163812in}{2.162064in}}{\pgfqpoint{1.163812in}{2.167888in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{2.173711in}}{\pgfqpoint{1.161498in}{2.179298in}}{\pgfqpoint{1.157380in}{2.183416in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{2.187534in}}{\pgfqpoint{1.147676in}{2.189848in}}{\pgfqpoint{1.141852in}{2.189848in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{2.189848in}}{\pgfqpoint{1.130442in}{2.187534in}}{\pgfqpoint{1.126324in}{2.183416in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{2.179298in}}{\pgfqpoint{1.119892in}{2.173711in}}{\pgfqpoint{1.119892in}{2.167888in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{2.162064in}}{\pgfqpoint{1.122206in}{2.156477in}}{\pgfqpoint{1.126324in}{2.152359in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{2.148241in}}{\pgfqpoint{1.136028in}{2.145927in}}{\pgfqpoint{1.141852in}{2.145927in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{2.145927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.868134in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.868134in}}{\pgfqpoint{0.373561in}{1.870447in}}{\pgfqpoint{0.377679in}{1.874566in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.878684in}}{\pgfqpoint{0.384112in}{1.884270in}}{\pgfqpoint{0.384112in}{1.890094in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.895918in}}{\pgfqpoint{0.381798in}{1.901504in}}{\pgfqpoint{0.377679in}{1.905622in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.909740in}}{\pgfqpoint{0.367975in}{1.912054in}}{\pgfqpoint{0.362151in}{1.912054in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.912054in}}{\pgfqpoint{0.350741in}{1.909740in}}{\pgfqpoint{0.346623in}{1.905622in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.901504in}}{\pgfqpoint{0.340191in}{1.895918in}}{\pgfqpoint{0.340191in}{1.890094in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.884270in}}{\pgfqpoint{0.342505in}{1.878684in}}{\pgfqpoint{0.346623in}{1.874566in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.870447in}}{\pgfqpoint{0.356327in}{1.868134in}}{\pgfqpoint{0.362151in}{1.868134in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.868134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{2.997080in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{2.997080in}}{\pgfqpoint{0.711922in}{2.999394in}}{\pgfqpoint{0.716040in}{3.003512in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{3.007630in}}{\pgfqpoint{0.722472in}{3.013217in}}{\pgfqpoint{0.722472in}{3.019040in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{3.024864in}}{\pgfqpoint{0.720158in}{3.030451in}}{\pgfqpoint{0.716040in}{3.034569in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{3.038687in}}{\pgfqpoint{0.706336in}{3.041001in}}{\pgfqpoint{0.700512in}{3.041001in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{3.041001in}}{\pgfqpoint{0.689102in}{3.038687in}}{\pgfqpoint{0.684984in}{3.034569in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{3.030451in}}{\pgfqpoint{0.678552in}{3.024864in}}{\pgfqpoint{0.678552in}{3.019040in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{3.013217in}}{\pgfqpoint{0.680866in}{3.007630in}}{\pgfqpoint{0.684984in}{3.003512in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{2.999394in}}{\pgfqpoint{0.694688in}{2.997080in}}{\pgfqpoint{0.700512in}{2.997080in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{2.997080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{2.302463in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{2.302463in}}{\pgfqpoint{1.050283in}{2.304777in}}{\pgfqpoint{1.054401in}{2.308896in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{2.313014in}}{\pgfqpoint{1.060833in}{2.318600in}}{\pgfqpoint{1.060833in}{2.324424in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{2.330248in}}{\pgfqpoint{1.058519in}{2.335834in}}{\pgfqpoint{1.054401in}{2.339952in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.344070in}}{\pgfqpoint{1.044697in}{2.346384in}}{\pgfqpoint{1.038873in}{2.346384in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.346384in}}{\pgfqpoint{1.027463in}{2.344070in}}{\pgfqpoint{1.023344in}{2.339952in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.335834in}}{\pgfqpoint{1.016912in}{2.330248in}}{\pgfqpoint{1.016912in}{2.324424in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{2.318600in}}{\pgfqpoint{1.019226in}{2.313014in}}{\pgfqpoint{1.023344in}{2.308896in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{2.304777in}}{\pgfqpoint{1.033049in}{2.302463in}}{\pgfqpoint{1.038873in}{2.302463in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{2.302463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{2.089724in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{2.089724in}}{\pgfqpoint{1.020860in}{2.092038in}}{\pgfqpoint{1.024978in}{2.096156in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{2.100274in}}{\pgfqpoint{1.031410in}{2.105860in}}{\pgfqpoint{1.031410in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{2.117508in}}{\pgfqpoint{1.029096in}{2.123094in}}{\pgfqpoint{1.024978in}{2.127212in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{2.131331in}}{\pgfqpoint{1.015274in}{2.133645in}}{\pgfqpoint{1.009450in}{2.133645in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{2.133645in}}{\pgfqpoint{0.998040in}{2.131331in}}{\pgfqpoint{0.993922in}{2.127212in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{2.123094in}}{\pgfqpoint{0.987490in}{2.117508in}}{\pgfqpoint{0.987490in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{2.105860in}}{\pgfqpoint{0.989804in}{2.100274in}}{\pgfqpoint{0.993922in}{2.096156in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{2.092038in}}{\pgfqpoint{1.003626in}{2.089724in}}{\pgfqpoint{1.009450in}{2.089724in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{2.089724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.941979in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.941979in}}{\pgfqpoint{0.991437in}{1.944293in}}{\pgfqpoint{0.995556in}{1.948411in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.952529in}}{\pgfqpoint{1.001988in}{1.958115in}}{\pgfqpoint{1.001988in}{1.963939in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.969763in}}{\pgfqpoint{0.999674in}{1.975349in}}{\pgfqpoint{0.995556in}{1.979467in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.983585in}}{\pgfqpoint{0.985851in}{1.985899in}}{\pgfqpoint{0.980027in}{1.985899in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.985899in}}{\pgfqpoint{0.968617in}{1.983585in}}{\pgfqpoint{0.964499in}{1.979467in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.975349in}}{\pgfqpoint{0.958067in}{1.969763in}}{\pgfqpoint{0.958067in}{1.963939in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.958115in}}{\pgfqpoint{0.960381in}{1.952529in}}{\pgfqpoint{0.964499in}{1.948411in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.944293in}}{\pgfqpoint{0.974203in}{1.941979in}}{\pgfqpoint{0.980027in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.941979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{2.004424in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{2.004424in}}{\pgfqpoint{1.006149in}{2.006737in}}{\pgfqpoint{1.010267in}{2.010856in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{2.014974in}}{\pgfqpoint{1.016699in}{2.020560in}}{\pgfqpoint{1.016699in}{2.026384in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{2.032208in}}{\pgfqpoint{1.014385in}{2.037794in}}{\pgfqpoint{1.010267in}{2.041912in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{2.046030in}}{\pgfqpoint{1.000563in}{2.048344in}}{\pgfqpoint{0.994739in}{2.048344in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{2.048344in}}{\pgfqpoint{0.983329in}{2.046030in}}{\pgfqpoint{0.979210in}{2.041912in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{2.037794in}}{\pgfqpoint{0.972778in}{2.032208in}}{\pgfqpoint{0.972778in}{2.026384in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{2.020560in}}{\pgfqpoint{0.975092in}{2.014974in}}{\pgfqpoint{0.979210in}{2.010856in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{2.006737in}}{\pgfqpoint{0.988915in}{2.004424in}}{\pgfqpoint{0.994739in}{2.004424in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{2.004424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.587208in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.587208in}}{\pgfqpoint{0.726633in}{2.589522in}}{\pgfqpoint{0.730752in}{2.593640in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.597758in}}{\pgfqpoint{0.737184in}{2.603344in}}{\pgfqpoint{0.737184in}{2.609168in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.614992in}}{\pgfqpoint{0.734870in}{2.620578in}}{\pgfqpoint{0.730752in}{2.624697in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.628815in}}{\pgfqpoint{0.721047in}{2.631129in}}{\pgfqpoint{0.715223in}{2.631129in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.631129in}}{\pgfqpoint{0.703813in}{2.628815in}}{\pgfqpoint{0.699695in}{2.624697in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.620578in}}{\pgfqpoint{0.693263in}{2.614992in}}{\pgfqpoint{0.693263in}{2.609168in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.603344in}}{\pgfqpoint{0.695577in}{2.597758in}}{\pgfqpoint{0.699695in}{2.593640in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.589522in}}{\pgfqpoint{0.709399in}{2.587208in}}{\pgfqpoint{0.715223in}{2.587208in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.587208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{2.081795in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{2.081795in}}{\pgfqpoint{0.285293in}{2.084109in}}{\pgfqpoint{0.289411in}{2.088227in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{2.092346in}}{\pgfqpoint{0.295844in}{2.097932in}}{\pgfqpoint{0.295844in}{2.103756in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{2.109580in}}{\pgfqpoint{0.293530in}{2.115166in}}{\pgfqpoint{0.289411in}{2.119284in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{2.123402in}}{\pgfqpoint{0.279707in}{2.125716in}}{\pgfqpoint{0.273883in}{2.125716in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{2.125716in}}{\pgfqpoint{0.262473in}{2.123402in}}{\pgfqpoint{0.258355in}{2.119284in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{2.115166in}}{\pgfqpoint{0.251923in}{2.109580in}}{\pgfqpoint{0.251923in}{2.103756in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{2.097932in}}{\pgfqpoint{0.254237in}{2.092346in}}{\pgfqpoint{0.258355in}{2.088227in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{2.084109in}}{\pgfqpoint{0.268059in}{2.081795in}}{\pgfqpoint{0.273883in}{2.081795in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{2.081795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{4.244939in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{4.244939in}}{\pgfqpoint{1.300375in}{4.247253in}}{\pgfqpoint{1.304494in}{4.251371in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{4.255489in}}{\pgfqpoint{1.310926in}{4.261075in}}{\pgfqpoint{1.310926in}{4.266899in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{4.272723in}}{\pgfqpoint{1.308612in}{4.278309in}}{\pgfqpoint{1.304494in}{4.282427in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{4.286545in}}{\pgfqpoint{1.294789in}{4.288859in}}{\pgfqpoint{1.288965in}{4.288859in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{4.288859in}}{\pgfqpoint{1.277555in}{4.286545in}}{\pgfqpoint{1.273437in}{4.282427in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{4.278309in}}{\pgfqpoint{1.267005in}{4.272723in}}{\pgfqpoint{1.267005in}{4.266899in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{4.261075in}}{\pgfqpoint{1.269319in}{4.255489in}}{\pgfqpoint{1.273437in}{4.251371in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{4.247253in}}{\pgfqpoint{1.283141in}{4.244939in}}{\pgfqpoint{1.288965in}{4.244939in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{4.244939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.406391in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.406391in}}{\pgfqpoint{1.300375in}{1.408704in}}{\pgfqpoint{1.304494in}{1.412823in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.416941in}}{\pgfqpoint{1.310926in}{1.422527in}}{\pgfqpoint{1.310926in}{1.428351in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.434175in}}{\pgfqpoint{1.308612in}{1.439761in}}{\pgfqpoint{1.304494in}{1.443879in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.447997in}}{\pgfqpoint{1.294789in}{1.450311in}}{\pgfqpoint{1.288965in}{1.450311in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.450311in}}{\pgfqpoint{1.277555in}{1.447997in}}{\pgfqpoint{1.273437in}{1.443879in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.439761in}}{\pgfqpoint{1.267005in}{1.434175in}}{\pgfqpoint{1.267005in}{1.428351in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.422527in}}{\pgfqpoint{1.269319in}{1.416941in}}{\pgfqpoint{1.273437in}{1.412823in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.408704in}}{\pgfqpoint{1.283141in}{1.406391in}}{\pgfqpoint{1.288965in}{1.406391in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.406391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.168361in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.168361in}}{\pgfqpoint{0.697211in}{1.170675in}}{\pgfqpoint{0.701329in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.178911in}}{\pgfqpoint{0.707761in}{1.184498in}}{\pgfqpoint{0.707761in}{1.190322in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.196145in}}{\pgfqpoint{0.705447in}{1.201732in}}{\pgfqpoint{0.701329in}{1.205850in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.209968in}}{\pgfqpoint{0.691625in}{1.212282in}}{\pgfqpoint{0.685801in}{1.212282in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.212282in}}{\pgfqpoint{0.674390in}{1.209968in}}{\pgfqpoint{0.670272in}{1.205850in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.201732in}}{\pgfqpoint{0.663840in}{1.196145in}}{\pgfqpoint{0.663840in}{1.190322in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.184498in}}{\pgfqpoint{0.666154in}{1.178911in}}{\pgfqpoint{0.670272in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.170675in}}{\pgfqpoint{0.679977in}{1.168361in}}{\pgfqpoint{0.685801in}{1.168361in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.168361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.783754in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.783754in}}{\pgfqpoint{1.315087in}{1.786068in}}{\pgfqpoint{1.319205in}{1.790186in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.794305in}}{\pgfqpoint{1.325637in}{1.799891in}}{\pgfqpoint{1.325637in}{1.805715in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.811539in}}{\pgfqpoint{1.323323in}{1.817125in}}{\pgfqpoint{1.319205in}{1.821243in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.825361in}}{\pgfqpoint{1.309501in}{1.827675in}}{\pgfqpoint{1.303677in}{1.827675in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.827675in}}{\pgfqpoint{1.292267in}{1.825361in}}{\pgfqpoint{1.288148in}{1.821243in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.817125in}}{\pgfqpoint{1.281716in}{1.811539in}}{\pgfqpoint{1.281716in}{1.805715in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.799891in}}{\pgfqpoint{1.284030in}{1.794305in}}{\pgfqpoint{1.288148in}{1.790186in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.786068in}}{\pgfqpoint{1.297853in}{1.783754in}}{\pgfqpoint{1.303677in}{1.783754in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.783754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{3.381576in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{3.381576in}}{\pgfqpoint{1.197396in}{3.383890in}}{\pgfqpoint{1.201514in}{3.388008in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{3.392126in}}{\pgfqpoint{1.207946in}{3.397712in}}{\pgfqpoint{1.207946in}{3.403536in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{3.409360in}}{\pgfqpoint{1.205632in}{3.414946in}}{\pgfqpoint{1.201514in}{3.419064in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{3.423182in}}{\pgfqpoint{1.191810in}{3.425496in}}{\pgfqpoint{1.185986in}{3.425496in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{3.425496in}}{\pgfqpoint{1.174576in}{3.423182in}}{\pgfqpoint{1.170458in}{3.419064in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{3.414946in}}{\pgfqpoint{1.164026in}{3.409360in}}{\pgfqpoint{1.164026in}{3.403536in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{3.397712in}}{\pgfqpoint{1.166340in}{3.392126in}}{\pgfqpoint{1.170458in}{3.388008in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{3.383890in}}{\pgfqpoint{1.180162in}{3.381576in}}{\pgfqpoint{1.185986in}{3.381576in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{3.381576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{5.333315in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{5.333315in}}{\pgfqpoint{1.123839in}{5.335629in}}{\pgfqpoint{1.127958in}{5.339747in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{5.343865in}}{\pgfqpoint{1.134390in}{5.349451in}}{\pgfqpoint{1.134390in}{5.355275in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{5.361099in}}{\pgfqpoint{1.132076in}{5.366685in}}{\pgfqpoint{1.127958in}{5.370803in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{5.374922in}}{\pgfqpoint{1.118253in}{5.377235in}}{\pgfqpoint{1.112429in}{5.377235in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{5.377235in}}{\pgfqpoint{1.101019in}{5.374922in}}{\pgfqpoint{1.096901in}{5.370803in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{5.366685in}}{\pgfqpoint{1.090469in}{5.361099in}}{\pgfqpoint{1.090469in}{5.355275in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{5.349451in}}{\pgfqpoint{1.092783in}{5.343865in}}{\pgfqpoint{1.096901in}{5.339747in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{5.335629in}}{\pgfqpoint{1.106605in}{5.333315in}}{\pgfqpoint{1.112429in}{5.333315in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{5.333315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{2.652857in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{2.652857in}}{\pgfqpoint{0.903169in}{2.655171in}}{\pgfqpoint{0.907288in}{2.659289in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{2.663407in}}{\pgfqpoint{0.913720in}{2.668994in}}{\pgfqpoint{0.913720in}{2.674818in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{2.680641in}}{\pgfqpoint{0.911406in}{2.686228in}}{\pgfqpoint{0.907288in}{2.690346in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{2.694464in}}{\pgfqpoint{0.897583in}{2.696778in}}{\pgfqpoint{0.891759in}{2.696778in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{2.696778in}}{\pgfqpoint{0.880349in}{2.694464in}}{\pgfqpoint{0.876231in}{2.690346in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{2.686228in}}{\pgfqpoint{0.869799in}{2.680641in}}{\pgfqpoint{0.869799in}{2.674818in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{2.668994in}}{\pgfqpoint{0.872113in}{2.663407in}}{\pgfqpoint{0.876231in}{2.659289in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{2.655171in}}{\pgfqpoint{0.885935in}{2.652857in}}{\pgfqpoint{0.891759in}{2.652857in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{2.652857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{4.857491in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{4.857491in}}{\pgfqpoint{0.844324in}{4.859805in}}{\pgfqpoint{0.848442in}{4.863923in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{4.868041in}}{\pgfqpoint{0.854874in}{4.873627in}}{\pgfqpoint{0.854874in}{4.879451in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{4.885275in}}{\pgfqpoint{0.852560in}{4.890861in}}{\pgfqpoint{0.848442in}{4.894980in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{4.899098in}}{\pgfqpoint{0.838738in}{4.901412in}}{\pgfqpoint{0.832914in}{4.901412in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{4.901412in}}{\pgfqpoint{0.821504in}{4.899098in}}{\pgfqpoint{0.817386in}{4.894980in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{4.890861in}}{\pgfqpoint{0.810954in}{4.885275in}}{\pgfqpoint{0.810954in}{4.879451in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{4.873627in}}{\pgfqpoint{0.813268in}{4.868041in}}{\pgfqpoint{0.817386in}{4.863923in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{4.859805in}}{\pgfqpoint{0.827090in}{4.857491in}}{\pgfqpoint{0.832914in}{4.857491in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{4.857491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.422334in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.422334in}}{\pgfqpoint{0.829613in}{1.424647in}}{\pgfqpoint{0.833731in}{1.428766in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.432884in}}{\pgfqpoint{0.840163in}{1.438470in}}{\pgfqpoint{0.840163in}{1.444294in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.450118in}}{\pgfqpoint{0.837849in}{1.455704in}}{\pgfqpoint{0.833731in}{1.459822in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.463940in}}{\pgfqpoint{0.824027in}{1.466254in}}{\pgfqpoint{0.818203in}{1.466254in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.466254in}}{\pgfqpoint{0.806793in}{1.463940in}}{\pgfqpoint{0.802674in}{1.459822in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.455704in}}{\pgfqpoint{0.796242in}{1.450118in}}{\pgfqpoint{0.796242in}{1.444294in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.438470in}}{\pgfqpoint{0.798556in}{1.432884in}}{\pgfqpoint{0.802674in}{1.428766in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.424647in}}{\pgfqpoint{0.812379in}{1.422334in}}{\pgfqpoint{0.818203in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.422334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.705560in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.705560in}}{\pgfqpoint{1.212107in}{1.707874in}}{\pgfqpoint{1.216226in}{1.711992in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.716110in}}{\pgfqpoint{1.222658in}{1.721696in}}{\pgfqpoint{1.222658in}{1.727520in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.733344in}}{\pgfqpoint{1.220344in}{1.738930in}}{\pgfqpoint{1.216226in}{1.743048in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.747167in}}{\pgfqpoint{1.206521in}{1.749480in}}{\pgfqpoint{1.200697in}{1.749480in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.749480in}}{\pgfqpoint{1.189287in}{1.747167in}}{\pgfqpoint{1.185169in}{1.743048in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.738930in}}{\pgfqpoint{1.178737in}{1.733344in}}{\pgfqpoint{1.178737in}{1.727520in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.721696in}}{\pgfqpoint{1.181051in}{1.716110in}}{\pgfqpoint{1.185169in}{1.711992in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.707874in}}{\pgfqpoint{1.194873in}{1.705560in}}{\pgfqpoint{1.200697in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.705560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.538764in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.538764in}}{\pgfqpoint{1.123839in}{1.541078in}}{\pgfqpoint{1.127958in}{1.545196in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.549314in}}{\pgfqpoint{1.134390in}{1.554901in}}{\pgfqpoint{1.134390in}{1.560724in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.566548in}}{\pgfqpoint{1.132076in}{1.572135in}}{\pgfqpoint{1.127958in}{1.576253in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.580371in}}{\pgfqpoint{1.118253in}{1.582685in}}{\pgfqpoint{1.112429in}{1.582685in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.582685in}}{\pgfqpoint{1.101019in}{1.580371in}}{\pgfqpoint{1.096901in}{1.576253in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.572135in}}{\pgfqpoint{1.090469in}{1.566548in}}{\pgfqpoint{1.090469in}{1.560724in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.554901in}}{\pgfqpoint{1.092783in}{1.549314in}}{\pgfqpoint{1.096901in}{1.545196in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.541078in}}{\pgfqpoint{1.106605in}{1.538764in}}{\pgfqpoint{1.112429in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.538764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.421703in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.421703in}}{\pgfqpoint{0.756056in}{1.424017in}}{\pgfqpoint{0.760174in}{1.428135in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.432253in}}{\pgfqpoint{0.766606in}{1.437839in}}{\pgfqpoint{0.766606in}{1.443663in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.449487in}}{\pgfqpoint{0.764292in}{1.455073in}}{\pgfqpoint{0.760174in}{1.459191in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.463310in}}{\pgfqpoint{0.750470in}{1.465623in}}{\pgfqpoint{0.744646in}{1.465623in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.465623in}}{\pgfqpoint{0.733236in}{1.463310in}}{\pgfqpoint{0.729118in}{1.459191in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.455073in}}{\pgfqpoint{0.722686in}{1.449487in}}{\pgfqpoint{0.722686in}{1.443663in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.437839in}}{\pgfqpoint{0.725000in}{1.432253in}}{\pgfqpoint{0.729118in}{1.428135in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.424017in}}{\pgfqpoint{0.738822in}{1.421703in}}{\pgfqpoint{0.744646in}{1.421703in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.421703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.287938in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.287938in}}{\pgfqpoint{0.726633in}{2.290252in}}{\pgfqpoint{0.730752in}{2.294370in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.298488in}}{\pgfqpoint{0.737184in}{2.304075in}}{\pgfqpoint{0.737184in}{2.309899in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.315723in}}{\pgfqpoint{0.734870in}{2.321309in}}{\pgfqpoint{0.730752in}{2.325427in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.329545in}}{\pgfqpoint{0.721047in}{2.331859in}}{\pgfqpoint{0.715223in}{2.331859in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.331859in}}{\pgfqpoint{0.703813in}{2.329545in}}{\pgfqpoint{0.699695in}{2.325427in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.321309in}}{\pgfqpoint{0.693263in}{2.315723in}}{\pgfqpoint{0.693263in}{2.309899in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.304075in}}{\pgfqpoint{0.695577in}{2.298488in}}{\pgfqpoint{0.699695in}{2.294370in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.290252in}}{\pgfqpoint{0.709399in}{2.287938in}}{\pgfqpoint{0.715223in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.287938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{2.597052in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{2.597052in}}{\pgfqpoint{0.711922in}{2.599366in}}{\pgfqpoint{0.716040in}{2.603484in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{2.607602in}}{\pgfqpoint{0.722472in}{2.613188in}}{\pgfqpoint{0.722472in}{2.619012in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{2.624836in}}{\pgfqpoint{0.720158in}{2.630422in}}{\pgfqpoint{0.716040in}{2.634541in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{2.638659in}}{\pgfqpoint{0.706336in}{2.640973in}}{\pgfqpoint{0.700512in}{2.640973in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{2.640973in}}{\pgfqpoint{0.689102in}{2.638659in}}{\pgfqpoint{0.684984in}{2.634541in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{2.630422in}}{\pgfqpoint{0.678552in}{2.624836in}}{\pgfqpoint{0.678552in}{2.619012in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{2.613188in}}{\pgfqpoint{0.680866in}{2.607602in}}{\pgfqpoint{0.684984in}{2.603484in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{2.599366in}}{\pgfqpoint{0.694688in}{2.597052in}}{\pgfqpoint{0.700512in}{2.597052in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{2.597052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.619345in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.619345in}}{\pgfqpoint{0.682499in}{1.621659in}}{\pgfqpoint{0.686618in}{1.625777in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.629896in}}{\pgfqpoint{0.693050in}{1.635482in}}{\pgfqpoint{0.693050in}{1.641306in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.647130in}}{\pgfqpoint{0.690736in}{1.652716in}}{\pgfqpoint{0.686618in}{1.656834in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.660952in}}{\pgfqpoint{0.676913in}{1.663266in}}{\pgfqpoint{0.671089in}{1.663266in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.663266in}}{\pgfqpoint{0.659679in}{1.660952in}}{\pgfqpoint{0.655561in}{1.656834in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.652716in}}{\pgfqpoint{0.649129in}{1.647130in}}{\pgfqpoint{0.649129in}{1.641306in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.635482in}}{\pgfqpoint{0.651443in}{1.629896in}}{\pgfqpoint{0.655561in}{1.625777in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.621659in}}{\pgfqpoint{0.665265in}{1.619345in}}{\pgfqpoint{0.671089in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.619345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{2.063859in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{2.063859in}}{\pgfqpoint{1.035571in}{2.066173in}}{\pgfqpoint{1.039690in}{2.070291in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{2.074409in}}{\pgfqpoint{1.046122in}{2.079995in}}{\pgfqpoint{1.046122in}{2.085819in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{2.091643in}}{\pgfqpoint{1.043808in}{2.097229in}}{\pgfqpoint{1.039690in}{2.101347in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{2.105466in}}{\pgfqpoint{1.029985in}{2.107779in}}{\pgfqpoint{1.024161in}{2.107779in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{2.107779in}}{\pgfqpoint{1.012751in}{2.105466in}}{\pgfqpoint{1.008633in}{2.101347in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{2.097229in}}{\pgfqpoint{1.002201in}{2.091643in}}{\pgfqpoint{1.002201in}{2.085819in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{2.079995in}}{\pgfqpoint{1.004515in}{2.074409in}}{\pgfqpoint{1.008633in}{2.070291in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{2.066173in}}{\pgfqpoint{1.018337in}{2.063859in}}{\pgfqpoint{1.024161in}{2.063859in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{2.063859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{3.162177in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{3.162177in}}{\pgfqpoint{1.432777in}{3.164491in}}{\pgfqpoint{1.436896in}{3.168609in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{3.172727in}}{\pgfqpoint{1.443328in}{3.178313in}}{\pgfqpoint{1.443328in}{3.184137in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{3.189961in}}{\pgfqpoint{1.441014in}{3.195547in}}{\pgfqpoint{1.436896in}{3.199666in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{3.203784in}}{\pgfqpoint{1.427191in}{3.206098in}}{\pgfqpoint{1.421367in}{3.206098in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{3.206098in}}{\pgfqpoint{1.409957in}{3.203784in}}{\pgfqpoint{1.405839in}{3.199666in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{3.195547in}}{\pgfqpoint{1.399407in}{3.189961in}}{\pgfqpoint{1.399407in}{3.184137in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{3.178313in}}{\pgfqpoint{1.401721in}{3.172727in}}{\pgfqpoint{1.405839in}{3.168609in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{3.164491in}}{\pgfqpoint{1.415543in}{3.162177in}}{\pgfqpoint{1.421367in}{3.162177in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{3.162177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.064129in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.064129in}}{\pgfqpoint{0.344139in}{2.066443in}}{\pgfqpoint{0.348257in}{2.070561in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.074679in}}{\pgfqpoint{0.354689in}{2.080265in}}{\pgfqpoint{0.354689in}{2.086089in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.091913in}}{\pgfqpoint{0.352375in}{2.097499in}}{\pgfqpoint{0.348257in}{2.101617in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.105735in}}{\pgfqpoint{0.338553in}{2.108049in}}{\pgfqpoint{0.332729in}{2.108049in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.108049in}}{\pgfqpoint{0.321318in}{2.105735in}}{\pgfqpoint{0.317200in}{2.101617in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.097499in}}{\pgfqpoint{0.310768in}{2.091913in}}{\pgfqpoint{0.310768in}{2.086089in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.080265in}}{\pgfqpoint{0.313082in}{2.074679in}}{\pgfqpoint{0.317200in}{2.070561in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.066443in}}{\pgfqpoint{0.326905in}{2.064129in}}{\pgfqpoint{0.332729in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.064129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{2.323309in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{2.323309in}}{\pgfqpoint{1.212107in}{2.325623in}}{\pgfqpoint{1.216226in}{2.329741in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{2.333860in}}{\pgfqpoint{1.222658in}{2.339446in}}{\pgfqpoint{1.222658in}{2.345270in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{2.351094in}}{\pgfqpoint{1.220344in}{2.356680in}}{\pgfqpoint{1.216226in}{2.360798in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{2.364916in}}{\pgfqpoint{1.206521in}{2.367230in}}{\pgfqpoint{1.200697in}{2.367230in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{2.367230in}}{\pgfqpoint{1.189287in}{2.364916in}}{\pgfqpoint{1.185169in}{2.360798in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{2.356680in}}{\pgfqpoint{1.178737in}{2.351094in}}{\pgfqpoint{1.178737in}{2.345270in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{2.339446in}}{\pgfqpoint{1.181051in}{2.333860in}}{\pgfqpoint{1.185169in}{2.329741in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{2.325623in}}{\pgfqpoint{1.194873in}{2.323309in}}{\pgfqpoint{1.200697in}{2.323309in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{2.323309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.092975in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.092975in}}{\pgfqpoint{1.182685in}{2.095289in}}{\pgfqpoint{1.186803in}{2.099407in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.103525in}}{\pgfqpoint{1.193235in}{2.109111in}}{\pgfqpoint{1.193235in}{2.114935in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.120759in}}{\pgfqpoint{1.190921in}{2.126345in}}{\pgfqpoint{1.186803in}{2.130463in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.134581in}}{\pgfqpoint{1.177099in}{2.136895in}}{\pgfqpoint{1.171275in}{2.136895in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.136895in}}{\pgfqpoint{1.159865in}{2.134581in}}{\pgfqpoint{1.155746in}{2.130463in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.126345in}}{\pgfqpoint{1.149314in}{2.120759in}}{\pgfqpoint{1.149314in}{2.114935in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.109111in}}{\pgfqpoint{1.151628in}{2.103525in}}{\pgfqpoint{1.155746in}{2.099407in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.095289in}}{\pgfqpoint{1.165451in}{2.092975in}}{\pgfqpoint{1.171275in}{2.092975in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.092975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{2.136923in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{2.136923in}}{\pgfqpoint{0.829613in}{2.139237in}}{\pgfqpoint{0.833731in}{2.143355in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{2.147473in}}{\pgfqpoint{0.840163in}{2.153059in}}{\pgfqpoint{0.840163in}{2.158883in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{2.164707in}}{\pgfqpoint{0.837849in}{2.170293in}}{\pgfqpoint{0.833731in}{2.174411in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{2.178530in}}{\pgfqpoint{0.824027in}{2.180843in}}{\pgfqpoint{0.818203in}{2.180843in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{2.180843in}}{\pgfqpoint{0.806793in}{2.178530in}}{\pgfqpoint{0.802674in}{2.174411in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{2.170293in}}{\pgfqpoint{0.796242in}{2.164707in}}{\pgfqpoint{0.796242in}{2.158883in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{2.153059in}}{\pgfqpoint{0.798556in}{2.147473in}}{\pgfqpoint{0.802674in}{2.143355in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{2.139237in}}{\pgfqpoint{0.812379in}{2.136923in}}{\pgfqpoint{0.818203in}{2.136923in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{2.136923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.842535in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.842535in}}{\pgfqpoint{0.344139in}{1.844848in}}{\pgfqpoint{0.348257in}{1.848967in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.853085in}}{\pgfqpoint{0.354689in}{1.858671in}}{\pgfqpoint{0.354689in}{1.864495in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.870319in}}{\pgfqpoint{0.352375in}{1.875905in}}{\pgfqpoint{0.348257in}{1.880023in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.884141in}}{\pgfqpoint{0.338553in}{1.886455in}}{\pgfqpoint{0.332729in}{1.886455in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.886455in}}{\pgfqpoint{0.321318in}{1.884141in}}{\pgfqpoint{0.317200in}{1.880023in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.875905in}}{\pgfqpoint{0.310768in}{1.870319in}}{\pgfqpoint{0.310768in}{1.864495in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.858671in}}{\pgfqpoint{0.313082in}{1.853085in}}{\pgfqpoint{0.317200in}{1.848967in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.844848in}}{\pgfqpoint{0.326905in}{1.842535in}}{\pgfqpoint{0.332729in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.842535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.970471in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.970471in}}{\pgfqpoint{0.873747in}{1.972785in}}{\pgfqpoint{0.877865in}{1.976903in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.981021in}}{\pgfqpoint{0.884297in}{1.986607in}}{\pgfqpoint{0.884297in}{1.992431in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.998255in}}{\pgfqpoint{0.881983in}{2.003841in}}{\pgfqpoint{0.877865in}{2.007959in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{2.012077in}}{\pgfqpoint{0.868161in}{2.014391in}}{\pgfqpoint{0.862337in}{2.014391in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{2.014391in}}{\pgfqpoint{0.850927in}{2.012077in}}{\pgfqpoint{0.846808in}{2.007959in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{2.003841in}}{\pgfqpoint{0.840376in}{1.998255in}}{\pgfqpoint{0.840376in}{1.992431in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.986607in}}{\pgfqpoint{0.842690in}{1.981021in}}{\pgfqpoint{0.846808in}{1.976903in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.972785in}}{\pgfqpoint{0.856513in}{1.970471in}}{\pgfqpoint{0.862337in}{1.970471in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.970471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.346459in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.346459in}}{\pgfqpoint{0.594231in}{1.348773in}}{\pgfqpoint{0.598350in}{1.352891in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.357009in}}{\pgfqpoint{0.604782in}{1.362596in}}{\pgfqpoint{0.604782in}{1.368420in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.374243in}}{\pgfqpoint{0.602468in}{1.379830in}}{\pgfqpoint{0.598350in}{1.383948in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.388066in}}{\pgfqpoint{0.588645in}{1.390380in}}{\pgfqpoint{0.582821in}{1.390380in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.390380in}}{\pgfqpoint{0.571411in}{1.388066in}}{\pgfqpoint{0.567293in}{1.383948in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.379830in}}{\pgfqpoint{0.560861in}{1.374243in}}{\pgfqpoint{0.560861in}{1.368420in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.362596in}}{\pgfqpoint{0.563175in}{1.357009in}}{\pgfqpoint{0.567293in}{1.352891in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.348773in}}{\pgfqpoint{0.576997in}{1.346459in}}{\pgfqpoint{0.582821in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.346459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{2.304599in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{2.304599in}}{\pgfqpoint{1.418066in}{2.306913in}}{\pgfqpoint{1.422184in}{2.311031in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{2.315149in}}{\pgfqpoint{1.428616in}{2.320736in}}{\pgfqpoint{1.428616in}{2.326559in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{2.332383in}}{\pgfqpoint{1.426302in}{2.337970in}}{\pgfqpoint{1.422184in}{2.342088in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{2.346206in}}{\pgfqpoint{1.412480in}{2.348520in}}{\pgfqpoint{1.406656in}{2.348520in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{2.348520in}}{\pgfqpoint{1.395246in}{2.346206in}}{\pgfqpoint{1.391128in}{2.342088in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{2.337970in}}{\pgfqpoint{1.384696in}{2.332383in}}{\pgfqpoint{1.384696in}{2.326559in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{2.320736in}}{\pgfqpoint{1.387010in}{2.315149in}}{\pgfqpoint{1.391128in}{2.311031in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{2.306913in}}{\pgfqpoint{1.400832in}{2.304599in}}{\pgfqpoint{1.406656in}{2.304599in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{2.304599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.492049in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.492049in}}{\pgfqpoint{1.138551in}{1.494363in}}{\pgfqpoint{1.142669in}{1.498481in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.502599in}}{\pgfqpoint{1.149101in}{1.508186in}}{\pgfqpoint{1.149101in}{1.514010in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.519833in}}{\pgfqpoint{1.146787in}{1.525420in}}{\pgfqpoint{1.142669in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.533656in}}{\pgfqpoint{1.132965in}{1.535970in}}{\pgfqpoint{1.127141in}{1.535970in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.535970in}}{\pgfqpoint{1.115731in}{1.533656in}}{\pgfqpoint{1.111612in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.525420in}}{\pgfqpoint{1.105180in}{1.519833in}}{\pgfqpoint{1.105180in}{1.514010in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.508186in}}{\pgfqpoint{1.107494in}{1.502599in}}{\pgfqpoint{1.111612in}{1.498481in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.494363in}}{\pgfqpoint{1.121317in}{1.492049in}}{\pgfqpoint{1.127141in}{1.492049in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.492049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.371085in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.371085in}}{\pgfqpoint{0.917881in}{1.373399in}}{\pgfqpoint{0.921999in}{1.377517in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.381635in}}{\pgfqpoint{0.928431in}{1.387221in}}{\pgfqpoint{0.928431in}{1.393045in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.398869in}}{\pgfqpoint{0.926117in}{1.404455in}}{\pgfqpoint{0.921999in}{1.408573in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.412691in}}{\pgfqpoint{0.912295in}{1.415005in}}{\pgfqpoint{0.906471in}{1.415005in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.415005in}}{\pgfqpoint{0.895061in}{1.412691in}}{\pgfqpoint{0.890942in}{1.408573in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.404455in}}{\pgfqpoint{0.884510in}{1.398869in}}{\pgfqpoint{0.884510in}{1.393045in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.387221in}}{\pgfqpoint{0.886824in}{1.381635in}}{\pgfqpoint{0.890942in}{1.377517in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.373399in}}{\pgfqpoint{0.900647in}{1.371085in}}{\pgfqpoint{0.906471in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.371085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.159741in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.159741in}}{\pgfqpoint{1.373932in}{1.162055in}}{\pgfqpoint{1.378050in}{1.166173in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.170291in}}{\pgfqpoint{1.384482in}{1.175877in}}{\pgfqpoint{1.384482in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.187525in}}{\pgfqpoint{1.382168in}{1.193111in}}{\pgfqpoint{1.378050in}{1.197229in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.201348in}}{\pgfqpoint{1.368346in}{1.203661in}}{\pgfqpoint{1.362522in}{1.203661in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.203661in}}{\pgfqpoint{1.351112in}{1.201348in}}{\pgfqpoint{1.346994in}{1.197229in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.193111in}}{\pgfqpoint{1.340562in}{1.187525in}}{\pgfqpoint{1.340562in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.175877in}}{\pgfqpoint{1.342876in}{1.170291in}}{\pgfqpoint{1.346994in}{1.166173in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.162055in}}{\pgfqpoint{1.356698in}{1.159741in}}{\pgfqpoint{1.362522in}{1.159741in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.159741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.069545in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.069545in}}{\pgfqpoint{0.535386in}{2.071859in}}{\pgfqpoint{0.539504in}{2.075978in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.080096in}}{\pgfqpoint{0.545936in}{2.085682in}}{\pgfqpoint{0.545936in}{2.091506in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.097330in}}{\pgfqpoint{0.543622in}{2.102916in}}{\pgfqpoint{0.539504in}{2.107034in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.111152in}}{\pgfqpoint{0.529800in}{2.113466in}}{\pgfqpoint{0.523976in}{2.113466in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.113466in}}{\pgfqpoint{0.512566in}{2.111152in}}{\pgfqpoint{0.508448in}{2.107034in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.102916in}}{\pgfqpoint{0.502016in}{2.097330in}}{\pgfqpoint{0.502016in}{2.091506in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.085682in}}{\pgfqpoint{0.504330in}{2.080096in}}{\pgfqpoint{0.508448in}{2.075978in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.071859in}}{\pgfqpoint{0.518152in}{2.069545in}}{\pgfqpoint{0.523976in}{2.069545in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.069545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.419548in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.419548in}}{\pgfqpoint{0.505963in}{1.421862in}}{\pgfqpoint{0.510082in}{1.425980in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.430098in}}{\pgfqpoint{0.516514in}{1.435685in}}{\pgfqpoint{0.516514in}{1.441509in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.447332in}}{\pgfqpoint{0.514200in}{1.452919in}}{\pgfqpoint{0.510082in}{1.457037in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.461155in}}{\pgfqpoint{0.500377in}{1.463469in}}{\pgfqpoint{0.494553in}{1.463469in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.463469in}}{\pgfqpoint{0.483143in}{1.461155in}}{\pgfqpoint{0.479025in}{1.457037in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.452919in}}{\pgfqpoint{0.472593in}{1.447332in}}{\pgfqpoint{0.472593in}{1.441509in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.435685in}}{\pgfqpoint{0.474907in}{1.430098in}}{\pgfqpoint{0.479025in}{1.425980in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.421862in}}{\pgfqpoint{0.488729in}{1.419548in}}{\pgfqpoint{0.494553in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.419548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.159707in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.159707in}}{\pgfqpoint{0.829613in}{1.162020in}}{\pgfqpoint{0.833731in}{1.166139in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.170257in}}{\pgfqpoint{0.840163in}{1.175843in}}{\pgfqpoint{0.840163in}{1.181667in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.187491in}}{\pgfqpoint{0.837849in}{1.193077in}}{\pgfqpoint{0.833731in}{1.197195in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.201313in}}{\pgfqpoint{0.824027in}{1.203627in}}{\pgfqpoint{0.818203in}{1.203627in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.203627in}}{\pgfqpoint{0.806793in}{1.201313in}}{\pgfqpoint{0.802674in}{1.197195in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.193077in}}{\pgfqpoint{0.796242in}{1.187491in}}{\pgfqpoint{0.796242in}{1.181667in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.175843in}}{\pgfqpoint{0.798556in}{1.170257in}}{\pgfqpoint{0.802674in}{1.166139in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.162020in}}{\pgfqpoint{0.812379in}{1.159707in}}{\pgfqpoint{0.818203in}{1.159707in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.159707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.573961in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.573961in}}{\pgfqpoint{0.432407in}{1.576275in}}{\pgfqpoint{0.436525in}{1.580393in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.584511in}}{\pgfqpoint{0.442957in}{1.590097in}}{\pgfqpoint{0.442957in}{1.595921in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.601745in}}{\pgfqpoint{0.440643in}{1.607331in}}{\pgfqpoint{0.436525in}{1.611449in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.615567in}}{\pgfqpoint{0.426821in}{1.617881in}}{\pgfqpoint{0.420997in}{1.617881in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.617881in}}{\pgfqpoint{0.409586in}{1.615567in}}{\pgfqpoint{0.405468in}{1.611449in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.607331in}}{\pgfqpoint{0.399036in}{1.601745in}}{\pgfqpoint{0.399036in}{1.595921in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.590097in}}{\pgfqpoint{0.401350in}{1.584511in}}{\pgfqpoint{0.405468in}{1.580393in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.576275in}}{\pgfqpoint{0.415173in}{1.573961in}}{\pgfqpoint{0.420997in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.573961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{2.641768in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{2.641768in}}{\pgfqpoint{1.359221in}{2.644082in}}{\pgfqpoint{1.363339in}{2.648200in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{2.652319in}}{\pgfqpoint{1.369771in}{2.657905in}}{\pgfqpoint{1.369771in}{2.663729in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{2.669553in}}{\pgfqpoint{1.367457in}{2.675139in}}{\pgfqpoint{1.363339in}{2.679257in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{2.683375in}}{\pgfqpoint{1.353635in}{2.685689in}}{\pgfqpoint{1.347811in}{2.685689in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{2.685689in}}{\pgfqpoint{1.336401in}{2.683375in}}{\pgfqpoint{1.332282in}{2.679257in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{2.675139in}}{\pgfqpoint{1.325850in}{2.669553in}}{\pgfqpoint{1.325850in}{2.663729in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{2.657905in}}{\pgfqpoint{1.328164in}{2.652319in}}{\pgfqpoint{1.332282in}{2.648200in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{2.644082in}}{\pgfqpoint{1.341987in}{2.641768in}}{\pgfqpoint{1.347811in}{2.641768in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{2.641768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{2.051023in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{2.051023in}}{\pgfqpoint{0.888458in}{2.053337in}}{\pgfqpoint{0.892576in}{2.057455in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{2.061574in}}{\pgfqpoint{0.899008in}{2.067160in}}{\pgfqpoint{0.899008in}{2.072984in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{2.078808in}}{\pgfqpoint{0.896694in}{2.084394in}}{\pgfqpoint{0.892576in}{2.088512in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{2.092630in}}{\pgfqpoint{0.882872in}{2.094944in}}{\pgfqpoint{0.877048in}{2.094944in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{2.094944in}}{\pgfqpoint{0.865638in}{2.092630in}}{\pgfqpoint{0.861520in}{2.088512in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{2.084394in}}{\pgfqpoint{0.855088in}{2.078808in}}{\pgfqpoint{0.855088in}{2.072984in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{2.067160in}}{\pgfqpoint{0.857402in}{2.061574in}}{\pgfqpoint{0.861520in}{2.057455in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{2.053337in}}{\pgfqpoint{0.871224in}{2.051023in}}{\pgfqpoint{0.877048in}{2.051023in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{2.051023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{2.551796in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{2.551796in}}{\pgfqpoint{0.402984in}{2.554110in}}{\pgfqpoint{0.407102in}{2.558228in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{2.562347in}}{\pgfqpoint{0.413534in}{2.567933in}}{\pgfqpoint{0.413534in}{2.573757in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{2.579581in}}{\pgfqpoint{0.411220in}{2.585167in}}{\pgfqpoint{0.407102in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{2.593403in}}{\pgfqpoint{0.397398in}{2.595717in}}{\pgfqpoint{0.391574in}{2.595717in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{2.595717in}}{\pgfqpoint{0.380164in}{2.593403in}}{\pgfqpoint{0.376046in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.585167in}}{\pgfqpoint{0.369614in}{2.579581in}}{\pgfqpoint{0.369614in}{2.573757in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{2.567933in}}{\pgfqpoint{0.371928in}{2.562347in}}{\pgfqpoint{0.376046in}{2.558228in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{2.554110in}}{\pgfqpoint{0.385750in}{2.551796in}}{\pgfqpoint{0.391574in}{2.551796in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{2.551796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{2.163439in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{2.163439in}}{\pgfqpoint{1.035571in}{2.165753in}}{\pgfqpoint{1.039690in}{2.169871in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{2.173989in}}{\pgfqpoint{1.046122in}{2.179576in}}{\pgfqpoint{1.046122in}{2.185400in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{2.191224in}}{\pgfqpoint{1.043808in}{2.196810in}}{\pgfqpoint{1.039690in}{2.200928in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{2.205046in}}{\pgfqpoint{1.029985in}{2.207360in}}{\pgfqpoint{1.024161in}{2.207360in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{2.207360in}}{\pgfqpoint{1.012751in}{2.205046in}}{\pgfqpoint{1.008633in}{2.200928in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{2.196810in}}{\pgfqpoint{1.002201in}{2.191224in}}{\pgfqpoint{1.002201in}{2.185400in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{2.179576in}}{\pgfqpoint{1.004515in}{2.173989in}}{\pgfqpoint{1.008633in}{2.169871in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{2.165753in}}{\pgfqpoint{1.018337in}{2.163439in}}{\pgfqpoint{1.024161in}{2.163439in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{2.163439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.509003in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.509003in}}{\pgfqpoint{0.520675in}{2.511316in}}{\pgfqpoint{0.524793in}{2.515435in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.519553in}}{\pgfqpoint{0.531225in}{2.525139in}}{\pgfqpoint{0.531225in}{2.530963in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.536787in}}{\pgfqpoint{0.528911in}{2.542373in}}{\pgfqpoint{0.524793in}{2.546491in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.550609in}}{\pgfqpoint{0.515089in}{2.552923in}}{\pgfqpoint{0.509265in}{2.552923in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.552923in}}{\pgfqpoint{0.497854in}{2.550609in}}{\pgfqpoint{0.493736in}{2.546491in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.542373in}}{\pgfqpoint{0.487304in}{2.536787in}}{\pgfqpoint{0.487304in}{2.530963in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.525139in}}{\pgfqpoint{0.489618in}{2.519553in}}{\pgfqpoint{0.493736in}{2.515435in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.511316in}}{\pgfqpoint{0.503441in}{2.509003in}}{\pgfqpoint{0.509265in}{2.509003in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.509003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{2.413658in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{2.413658in}}{\pgfqpoint{1.226819in}{2.415972in}}{\pgfqpoint{1.230937in}{2.420090in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{2.424208in}}{\pgfqpoint{1.237369in}{2.429794in}}{\pgfqpoint{1.237369in}{2.435618in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{2.441442in}}{\pgfqpoint{1.235055in}{2.447028in}}{\pgfqpoint{1.230937in}{2.451146in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{2.455265in}}{\pgfqpoint{1.221233in}{2.457578in}}{\pgfqpoint{1.215409in}{2.457578in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{2.457578in}}{\pgfqpoint{1.203999in}{2.455265in}}{\pgfqpoint{1.199880in}{2.451146in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{2.447028in}}{\pgfqpoint{1.193448in}{2.441442in}}{\pgfqpoint{1.193448in}{2.435618in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{2.429794in}}{\pgfqpoint{1.195762in}{2.424208in}}{\pgfqpoint{1.199880in}{2.420090in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{2.415972in}}{\pgfqpoint{1.209585in}{2.413658in}}{\pgfqpoint{1.215409in}{2.413658in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{2.413658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.899024in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.899024in}}{\pgfqpoint{0.726633in}{1.901338in}}{\pgfqpoint{0.730752in}{1.905456in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.909574in}}{\pgfqpoint{0.737184in}{1.915160in}}{\pgfqpoint{0.737184in}{1.920984in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.926808in}}{\pgfqpoint{0.734870in}{1.932395in}}{\pgfqpoint{0.730752in}{1.936513in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.940631in}}{\pgfqpoint{0.721047in}{1.942945in}}{\pgfqpoint{0.715223in}{1.942945in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.942945in}}{\pgfqpoint{0.703813in}{1.940631in}}{\pgfqpoint{0.699695in}{1.936513in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.932395in}}{\pgfqpoint{0.693263in}{1.926808in}}{\pgfqpoint{0.693263in}{1.920984in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.915160in}}{\pgfqpoint{0.695577in}{1.909574in}}{\pgfqpoint{0.699695in}{1.905456in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.901338in}}{\pgfqpoint{0.709399in}{1.899024in}}{\pgfqpoint{0.715223in}{1.899024in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.899024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{2.655348in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{2.655348in}}{\pgfqpoint{1.447489in}{2.657661in}}{\pgfqpoint{1.451607in}{2.661780in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{2.665898in}}{\pgfqpoint{1.458039in}{2.671484in}}{\pgfqpoint{1.458039in}{2.677308in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{2.683132in}}{\pgfqpoint{1.455725in}{2.688718in}}{\pgfqpoint{1.451607in}{2.692836in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{2.696954in}}{\pgfqpoint{1.441903in}{2.699268in}}{\pgfqpoint{1.436079in}{2.699268in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{2.699268in}}{\pgfqpoint{1.424669in}{2.696954in}}{\pgfqpoint{1.420550in}{2.692836in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{2.688718in}}{\pgfqpoint{1.414118in}{2.683132in}}{\pgfqpoint{1.414118in}{2.677308in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{2.671484in}}{\pgfqpoint{1.416432in}{2.665898in}}{\pgfqpoint{1.420550in}{2.661780in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.657661in}}{\pgfqpoint{1.430255in}{2.655348in}}{\pgfqpoint{1.436079in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{2.655348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{2.799619in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{2.799619in}}{\pgfqpoint{0.873747in}{2.801933in}}{\pgfqpoint{0.877865in}{2.806051in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{2.810169in}}{\pgfqpoint{0.884297in}{2.815755in}}{\pgfqpoint{0.884297in}{2.821579in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{2.827403in}}{\pgfqpoint{0.881983in}{2.832989in}}{\pgfqpoint{0.877865in}{2.837107in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{2.841226in}}{\pgfqpoint{0.868161in}{2.843539in}}{\pgfqpoint{0.862337in}{2.843539in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{2.843539in}}{\pgfqpoint{0.850927in}{2.841226in}}{\pgfqpoint{0.846808in}{2.837107in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{2.832989in}}{\pgfqpoint{0.840376in}{2.827403in}}{\pgfqpoint{0.840376in}{2.821579in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{2.815755in}}{\pgfqpoint{0.842690in}{2.810169in}}{\pgfqpoint{0.846808in}{2.806051in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{2.801933in}}{\pgfqpoint{0.856513in}{2.799619in}}{\pgfqpoint{0.862337in}{2.799619in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{2.799619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{3.069661in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{3.069661in}}{\pgfqpoint{1.300375in}{3.071975in}}{\pgfqpoint{1.304494in}{3.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{3.080211in}}{\pgfqpoint{1.310926in}{3.085797in}}{\pgfqpoint{1.310926in}{3.091621in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{3.097445in}}{\pgfqpoint{1.308612in}{3.103031in}}{\pgfqpoint{1.304494in}{3.107149in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{3.111268in}}{\pgfqpoint{1.294789in}{3.113582in}}{\pgfqpoint{1.288965in}{3.113582in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{3.113582in}}{\pgfqpoint{1.277555in}{3.111268in}}{\pgfqpoint{1.273437in}{3.107149in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{3.103031in}}{\pgfqpoint{1.267005in}{3.097445in}}{\pgfqpoint{1.267005in}{3.091621in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{3.085797in}}{\pgfqpoint{1.269319in}{3.080211in}}{\pgfqpoint{1.273437in}{3.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{3.071975in}}{\pgfqpoint{1.283141in}{3.069661in}}{\pgfqpoint{1.288965in}{3.069661in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{3.069661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{5.320259in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{5.320259in}}{\pgfqpoint{1.109128in}{5.322573in}}{\pgfqpoint{1.113246in}{5.326691in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{5.330809in}}{\pgfqpoint{1.119678in}{5.336395in}}{\pgfqpoint{1.119678in}{5.342219in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{5.348043in}}{\pgfqpoint{1.117364in}{5.353629in}}{\pgfqpoint{1.113246in}{5.357748in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{5.361866in}}{\pgfqpoint{1.103542in}{5.364180in}}{\pgfqpoint{1.097718in}{5.364180in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{5.364180in}}{\pgfqpoint{1.086308in}{5.361866in}}{\pgfqpoint{1.082190in}{5.357748in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{5.353629in}}{\pgfqpoint{1.075758in}{5.348043in}}{\pgfqpoint{1.075758in}{5.342219in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{5.336395in}}{\pgfqpoint{1.078072in}{5.330809in}}{\pgfqpoint{1.082190in}{5.326691in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{5.322573in}}{\pgfqpoint{1.091894in}{5.320259in}}{\pgfqpoint{1.097718in}{5.320259in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{5.320259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{5.120433in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{5.120433in}}{\pgfqpoint{1.418066in}{5.122747in}}{\pgfqpoint{1.422184in}{5.126865in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{5.130983in}}{\pgfqpoint{1.428616in}{5.136569in}}{\pgfqpoint{1.428616in}{5.142393in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{5.148217in}}{\pgfqpoint{1.426302in}{5.153803in}}{\pgfqpoint{1.422184in}{5.157922in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{5.162040in}}{\pgfqpoint{1.412480in}{5.164354in}}{\pgfqpoint{1.406656in}{5.164354in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{5.164354in}}{\pgfqpoint{1.395246in}{5.162040in}}{\pgfqpoint{1.391128in}{5.157922in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{5.153803in}}{\pgfqpoint{1.384696in}{5.148217in}}{\pgfqpoint{1.384696in}{5.142393in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{5.136569in}}{\pgfqpoint{1.387010in}{5.130983in}}{\pgfqpoint{1.391128in}{5.126865in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{5.122747in}}{\pgfqpoint{1.400832in}{5.120433in}}{\pgfqpoint{1.406656in}{5.120433in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{5.120433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.391934in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.391934in}}{\pgfqpoint{0.432407in}{2.394248in}}{\pgfqpoint{0.436525in}{2.398366in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.402484in}}{\pgfqpoint{0.442957in}{2.408070in}}{\pgfqpoint{0.442957in}{2.413894in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.419718in}}{\pgfqpoint{0.440643in}{2.425304in}}{\pgfqpoint{0.436525in}{2.429422in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.433541in}}{\pgfqpoint{0.426821in}{2.435854in}}{\pgfqpoint{0.420997in}{2.435854in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.435854in}}{\pgfqpoint{0.409586in}{2.433541in}}{\pgfqpoint{0.405468in}{2.429422in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.425304in}}{\pgfqpoint{0.399036in}{2.419718in}}{\pgfqpoint{0.399036in}{2.413894in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.408070in}}{\pgfqpoint{0.401350in}{2.402484in}}{\pgfqpoint{0.405468in}{2.398366in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.394248in}}{\pgfqpoint{0.415173in}{2.391934in}}{\pgfqpoint{0.420997in}{2.391934in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.391934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.267211in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.267211in}}{\pgfqpoint{1.079705in}{2.269525in}}{\pgfqpoint{1.083824in}{2.273643in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.277761in}}{\pgfqpoint{1.090256in}{2.283348in}}{\pgfqpoint{1.090256in}{2.289172in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.294995in}}{\pgfqpoint{1.087942in}{2.300582in}}{\pgfqpoint{1.083824in}{2.304700in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.308818in}}{\pgfqpoint{1.074119in}{2.311132in}}{\pgfqpoint{1.068295in}{2.311132in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.311132in}}{\pgfqpoint{1.056885in}{2.308818in}}{\pgfqpoint{1.052767in}{2.304700in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.300582in}}{\pgfqpoint{1.046335in}{2.294995in}}{\pgfqpoint{1.046335in}{2.289172in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.283348in}}{\pgfqpoint{1.048649in}{2.277761in}}{\pgfqpoint{1.052767in}{2.273643in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.269525in}}{\pgfqpoint{1.062471in}{2.267211in}}{\pgfqpoint{1.068295in}{2.267211in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.267211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.887373in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.887373in}}{\pgfqpoint{1.064994in}{1.889686in}}{\pgfqpoint{1.069112in}{1.893805in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.897923in}}{\pgfqpoint{1.075544in}{1.903509in}}{\pgfqpoint{1.075544in}{1.909333in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.915157in}}{\pgfqpoint{1.073230in}{1.920743in}}{\pgfqpoint{1.069112in}{1.924861in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.928979in}}{\pgfqpoint{1.059408in}{1.931293in}}{\pgfqpoint{1.053584in}{1.931293in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.931293in}}{\pgfqpoint{1.042174in}{1.928979in}}{\pgfqpoint{1.038056in}{1.924861in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.920743in}}{\pgfqpoint{1.031624in}{1.915157in}}{\pgfqpoint{1.031624in}{1.909333in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.903509in}}{\pgfqpoint{1.033938in}{1.897923in}}{\pgfqpoint{1.038056in}{1.893805in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.889686in}}{\pgfqpoint{1.047760in}{1.887373in}}{\pgfqpoint{1.053584in}{1.887373in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.887373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{3.198489in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{3.198489in}}{\pgfqpoint{0.711922in}{3.200803in}}{\pgfqpoint{0.716040in}{3.204921in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{3.209039in}}{\pgfqpoint{0.722472in}{3.214626in}}{\pgfqpoint{0.722472in}{3.220450in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{3.226273in}}{\pgfqpoint{0.720158in}{3.231860in}}{\pgfqpoint{0.716040in}{3.235978in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{3.240096in}}{\pgfqpoint{0.706336in}{3.242410in}}{\pgfqpoint{0.700512in}{3.242410in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{3.242410in}}{\pgfqpoint{0.689102in}{3.240096in}}{\pgfqpoint{0.684984in}{3.235978in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{3.231860in}}{\pgfqpoint{0.678552in}{3.226273in}}{\pgfqpoint{0.678552in}{3.220450in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{3.214626in}}{\pgfqpoint{0.680866in}{3.209039in}}{\pgfqpoint{0.684984in}{3.204921in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{3.200803in}}{\pgfqpoint{0.694688in}{3.198489in}}{\pgfqpoint{0.700512in}{3.198489in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{3.198489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{2.501511in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{2.501511in}}{\pgfqpoint{1.344509in}{2.503825in}}{\pgfqpoint{1.348628in}{2.507943in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{2.512062in}}{\pgfqpoint{1.355060in}{2.517648in}}{\pgfqpoint{1.355060in}{2.523472in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{2.529296in}}{\pgfqpoint{1.352746in}{2.534882in}}{\pgfqpoint{1.348628in}{2.539000in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{2.543118in}}{\pgfqpoint{1.338923in}{2.545432in}}{\pgfqpoint{1.333099in}{2.545432in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{2.545432in}}{\pgfqpoint{1.321689in}{2.543118in}}{\pgfqpoint{1.317571in}{2.539000in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{2.534882in}}{\pgfqpoint{1.311139in}{2.529296in}}{\pgfqpoint{1.311139in}{2.523472in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{2.517648in}}{\pgfqpoint{1.313453in}{2.512062in}}{\pgfqpoint{1.317571in}{2.507943in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{2.503825in}}{\pgfqpoint{1.327275in}{2.501511in}}{\pgfqpoint{1.333099in}{2.501511in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{2.501511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{2.003170in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{2.003170in}}{\pgfqpoint{0.623654in}{2.005484in}}{\pgfqpoint{0.627772in}{2.009602in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{2.013720in}}{\pgfqpoint{0.634204in}{2.019307in}}{\pgfqpoint{0.634204in}{2.025130in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{2.030954in}}{\pgfqpoint{0.631890in}{2.036541in}}{\pgfqpoint{0.627772in}{2.040659in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{2.044777in}}{\pgfqpoint{0.618068in}{2.047091in}}{\pgfqpoint{0.612244in}{2.047091in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{2.047091in}}{\pgfqpoint{0.600834in}{2.044777in}}{\pgfqpoint{0.596716in}{2.040659in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{2.036541in}}{\pgfqpoint{0.590284in}{2.030954in}}{\pgfqpoint{0.590284in}{2.025130in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{2.019307in}}{\pgfqpoint{0.592598in}{2.013720in}}{\pgfqpoint{0.596716in}{2.009602in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{2.005484in}}{\pgfqpoint{0.606420in}{2.003170in}}{\pgfqpoint{0.612244in}{2.003170in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{2.003170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{3.036740in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{3.036740in}}{\pgfqpoint{0.285293in}{3.039054in}}{\pgfqpoint{0.289411in}{3.043172in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{3.047290in}}{\pgfqpoint{0.295844in}{3.052876in}}{\pgfqpoint{0.295844in}{3.058700in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{3.064524in}}{\pgfqpoint{0.293530in}{3.070110in}}{\pgfqpoint{0.289411in}{3.074228in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{3.078347in}}{\pgfqpoint{0.279707in}{3.080660in}}{\pgfqpoint{0.273883in}{3.080660in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{3.080660in}}{\pgfqpoint{0.262473in}{3.078347in}}{\pgfqpoint{0.258355in}{3.074228in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{3.070110in}}{\pgfqpoint{0.251923in}{3.064524in}}{\pgfqpoint{0.251923in}{3.058700in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{3.052876in}}{\pgfqpoint{0.254237in}{3.047290in}}{\pgfqpoint{0.258355in}{3.043172in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{3.039054in}}{\pgfqpoint{0.268059in}{3.036740in}}{\pgfqpoint{0.273883in}{3.036740in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{3.036740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.491414in}}{\pgfqpoint{0.682499in}{2.493728in}}{\pgfqpoint{0.686618in}{2.497846in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.501964in}}{\pgfqpoint{0.693050in}{2.507550in}}{\pgfqpoint{0.693050in}{2.513374in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.519198in}}{\pgfqpoint{0.690736in}{2.524784in}}{\pgfqpoint{0.686618in}{2.528902in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.533021in}}{\pgfqpoint{0.676913in}{2.535334in}}{\pgfqpoint{0.671089in}{2.535334in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.535334in}}{\pgfqpoint{0.659679in}{2.533021in}}{\pgfqpoint{0.655561in}{2.528902in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.524784in}}{\pgfqpoint{0.649129in}{2.519198in}}{\pgfqpoint{0.649129in}{2.513374in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.507550in}}{\pgfqpoint{0.651443in}{2.501964in}}{\pgfqpoint{0.655561in}{2.497846in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.493728in}}{\pgfqpoint{0.665265in}{2.491414in}}{\pgfqpoint{0.671089in}{2.491414in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.491414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.663161in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.663161in}}{\pgfqpoint{0.476541in}{2.665475in}}{\pgfqpoint{0.480659in}{2.669593in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.673711in}}{\pgfqpoint{0.487091in}{2.679297in}}{\pgfqpoint{0.487091in}{2.685121in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.690945in}}{\pgfqpoint{0.484777in}{2.696532in}}{\pgfqpoint{0.480659in}{2.700650in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.704768in}}{\pgfqpoint{0.470955in}{2.707082in}}{\pgfqpoint{0.465131in}{2.707082in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.707082in}}{\pgfqpoint{0.453720in}{2.704768in}}{\pgfqpoint{0.449602in}{2.700650in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.696532in}}{\pgfqpoint{0.443170in}{2.690945in}}{\pgfqpoint{0.443170in}{2.685121in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.679297in}}{\pgfqpoint{0.445484in}{2.673711in}}{\pgfqpoint{0.449602in}{2.669593in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.665475in}}{\pgfqpoint{0.459307in}{2.663161in}}{\pgfqpoint{0.465131in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.663161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{3.018188in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{3.018188in}}{\pgfqpoint{0.417695in}{3.020502in}}{\pgfqpoint{0.421814in}{3.024620in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{3.028738in}}{\pgfqpoint{0.428246in}{3.034325in}}{\pgfqpoint{0.428246in}{3.040148in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{3.045972in}}{\pgfqpoint{0.425932in}{3.051559in}}{\pgfqpoint{0.421814in}{3.055677in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{3.059795in}}{\pgfqpoint{0.412109in}{3.062109in}}{\pgfqpoint{0.406285in}{3.062109in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{3.062109in}}{\pgfqpoint{0.394875in}{3.059795in}}{\pgfqpoint{0.390757in}{3.055677in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{3.051559in}}{\pgfqpoint{0.384325in}{3.045972in}}{\pgfqpoint{0.384325in}{3.040148in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{3.034325in}}{\pgfqpoint{0.386639in}{3.028738in}}{\pgfqpoint{0.390757in}{3.024620in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{3.020502in}}{\pgfqpoint{0.400461in}{3.018188in}}{\pgfqpoint{0.406285in}{3.018188in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{3.018188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.192588in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.192588in}}{\pgfqpoint{0.770767in}{2.194901in}}{\pgfqpoint{0.774886in}{2.199020in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.203138in}}{\pgfqpoint{0.781318in}{2.208724in}}{\pgfqpoint{0.781318in}{2.214548in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.220372in}}{\pgfqpoint{0.779004in}{2.225958in}}{\pgfqpoint{0.774886in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.234194in}}{\pgfqpoint{0.765181in}{2.236508in}}{\pgfqpoint{0.759357in}{2.236508in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.236508in}}{\pgfqpoint{0.747947in}{2.234194in}}{\pgfqpoint{0.743829in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.225958in}}{\pgfqpoint{0.737397in}{2.220372in}}{\pgfqpoint{0.737397in}{2.214548in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.208724in}}{\pgfqpoint{0.739711in}{2.203138in}}{\pgfqpoint{0.743829in}{2.199020in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.194901in}}{\pgfqpoint{0.753533in}{2.192588in}}{\pgfqpoint{0.759357in}{2.192588in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.192588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.891803in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.891803in}}{\pgfqpoint{0.844324in}{2.894117in}}{\pgfqpoint{0.848442in}{2.898235in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.902353in}}{\pgfqpoint{0.854874in}{2.907940in}}{\pgfqpoint{0.854874in}{2.913764in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.919588in}}{\pgfqpoint{0.852560in}{2.925174in}}{\pgfqpoint{0.848442in}{2.929292in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.933410in}}{\pgfqpoint{0.838738in}{2.935724in}}{\pgfqpoint{0.832914in}{2.935724in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.935724in}}{\pgfqpoint{0.821504in}{2.933410in}}{\pgfqpoint{0.817386in}{2.929292in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.925174in}}{\pgfqpoint{0.810954in}{2.919588in}}{\pgfqpoint{0.810954in}{2.913764in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.907940in}}{\pgfqpoint{0.813268in}{2.902353in}}{\pgfqpoint{0.817386in}{2.898235in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.894117in}}{\pgfqpoint{0.827090in}{2.891803in}}{\pgfqpoint{0.832914in}{2.891803in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.891803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{2.561108in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{2.561108in}}{\pgfqpoint{0.314716in}{2.563422in}}{\pgfqpoint{0.318834in}{2.567540in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{2.571658in}}{\pgfqpoint{0.325266in}{2.577244in}}{\pgfqpoint{0.325266in}{2.583068in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{2.588892in}}{\pgfqpoint{0.322952in}{2.594478in}}{\pgfqpoint{0.318834in}{2.598597in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{2.602715in}}{\pgfqpoint{0.309130in}{2.605029in}}{\pgfqpoint{0.303306in}{2.605029in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{2.605029in}}{\pgfqpoint{0.291896in}{2.602715in}}{\pgfqpoint{0.287778in}{2.598597in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{2.594478in}}{\pgfqpoint{0.281346in}{2.588892in}}{\pgfqpoint{0.281346in}{2.583068in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{2.577244in}}{\pgfqpoint{0.283660in}{2.571658in}}{\pgfqpoint{0.287778in}{2.567540in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{2.563422in}}{\pgfqpoint{0.297482in}{2.561108in}}{\pgfqpoint{0.303306in}{2.561108in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{2.561108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.309361in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.309361in}}{\pgfqpoint{0.667788in}{1.311675in}}{\pgfqpoint{0.671906in}{1.315793in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.319911in}}{\pgfqpoint{0.678338in}{1.325497in}}{\pgfqpoint{0.678338in}{1.331321in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.337145in}}{\pgfqpoint{0.676024in}{1.342731in}}{\pgfqpoint{0.671906in}{1.346849in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.350967in}}{\pgfqpoint{0.662202in}{1.353281in}}{\pgfqpoint{0.656378in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.353281in}}{\pgfqpoint{0.644968in}{1.350967in}}{\pgfqpoint{0.640850in}{1.346849in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.342731in}}{\pgfqpoint{0.634418in}{1.337145in}}{\pgfqpoint{0.634418in}{1.331321in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.325497in}}{\pgfqpoint{0.636732in}{1.319911in}}{\pgfqpoint{0.640850in}{1.315793in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.311675in}}{\pgfqpoint{0.650554in}{1.309361in}}{\pgfqpoint{0.656378in}{1.309361in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.309361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{2.561028in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{2.561028in}}{\pgfqpoint{0.329427in}{2.563342in}}{\pgfqpoint{0.333545in}{2.567460in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{2.571579in}}{\pgfqpoint{0.339978in}{2.577165in}}{\pgfqpoint{0.339978in}{2.582989in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{2.588813in}}{\pgfqpoint{0.337664in}{2.594399in}}{\pgfqpoint{0.333545in}{2.598517in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{2.602635in}}{\pgfqpoint{0.323841in}{2.604949in}}{\pgfqpoint{0.318017in}{2.604949in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{2.604949in}}{\pgfqpoint{0.306607in}{2.602635in}}{\pgfqpoint{0.302489in}{2.598517in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{2.594399in}}{\pgfqpoint{0.296057in}{2.588813in}}{\pgfqpoint{0.296057in}{2.582989in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{2.577165in}}{\pgfqpoint{0.298371in}{2.571579in}}{\pgfqpoint{0.302489in}{2.567460in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{2.563342in}}{\pgfqpoint{0.312193in}{2.561028in}}{\pgfqpoint{0.318017in}{2.561028in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{2.561028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.670344in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.670344in}}{\pgfqpoint{0.932592in}{2.672658in}}{\pgfqpoint{0.936710in}{2.676776in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.680894in}}{\pgfqpoint{0.943142in}{2.686481in}}{\pgfqpoint{0.943142in}{2.692305in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.698129in}}{\pgfqpoint{0.940828in}{2.703715in}}{\pgfqpoint{0.936710in}{2.707833in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.711951in}}{\pgfqpoint{0.927006in}{2.714265in}}{\pgfqpoint{0.921182in}{2.714265in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.714265in}}{\pgfqpoint{0.909772in}{2.711951in}}{\pgfqpoint{0.905654in}{2.707833in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.703715in}}{\pgfqpoint{0.899222in}{2.698129in}}{\pgfqpoint{0.899222in}{2.692305in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.686481in}}{\pgfqpoint{0.901536in}{2.680894in}}{\pgfqpoint{0.905654in}{2.676776in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.672658in}}{\pgfqpoint{0.915358in}{2.670344in}}{\pgfqpoint{0.921182in}{2.670344in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.670344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.046446in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.046446in}}{\pgfqpoint{0.962015in}{2.048759in}}{\pgfqpoint{0.966133in}{2.052878in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.056996in}}{\pgfqpoint{0.972565in}{2.062582in}}{\pgfqpoint{0.972565in}{2.068406in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.074230in}}{\pgfqpoint{0.970251in}{2.079816in}}{\pgfqpoint{0.966133in}{2.083934in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.088052in}}{\pgfqpoint{0.956429in}{2.090366in}}{\pgfqpoint{0.950605in}{2.090366in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.090366in}}{\pgfqpoint{0.939195in}{2.088052in}}{\pgfqpoint{0.935076in}{2.083934in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.079816in}}{\pgfqpoint{0.928644in}{2.074230in}}{\pgfqpoint{0.928644in}{2.068406in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.062582in}}{\pgfqpoint{0.930958in}{2.056996in}}{\pgfqpoint{0.935076in}{2.052878in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.048759in}}{\pgfqpoint{0.944781in}{2.046446in}}{\pgfqpoint{0.950605in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.046446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.990570in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.990570in}}{\pgfqpoint{0.564809in}{1.992884in}}{\pgfqpoint{0.568927in}{1.997002in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.001120in}}{\pgfqpoint{0.575359in}{2.006706in}}{\pgfqpoint{0.575359in}{2.012530in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.018354in}}{\pgfqpoint{0.573045in}{2.023940in}}{\pgfqpoint{0.568927in}{2.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.032177in}}{\pgfqpoint{0.559223in}{2.034491in}}{\pgfqpoint{0.553399in}{2.034491in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.034491in}}{\pgfqpoint{0.541989in}{2.032177in}}{\pgfqpoint{0.537870in}{2.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.023940in}}{\pgfqpoint{0.531438in}{2.018354in}}{\pgfqpoint{0.531438in}{2.012530in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.006706in}}{\pgfqpoint{0.533752in}{2.001120in}}{\pgfqpoint{0.537870in}{1.997002in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.992884in}}{\pgfqpoint{0.547575in}{1.990570in}}{\pgfqpoint{0.553399in}{1.990570in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.990570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.133348in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.133348in}}{\pgfqpoint{0.756056in}{2.135662in}}{\pgfqpoint{0.760174in}{2.139780in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.143899in}}{\pgfqpoint{0.766606in}{2.149485in}}{\pgfqpoint{0.766606in}{2.155309in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.161133in}}{\pgfqpoint{0.764292in}{2.166719in}}{\pgfqpoint{0.760174in}{2.170837in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.174955in}}{\pgfqpoint{0.750470in}{2.177269in}}{\pgfqpoint{0.744646in}{2.177269in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.177269in}}{\pgfqpoint{0.733236in}{2.174955in}}{\pgfqpoint{0.729118in}{2.170837in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.166719in}}{\pgfqpoint{0.722686in}{2.161133in}}{\pgfqpoint{0.722686in}{2.155309in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.149485in}}{\pgfqpoint{0.725000in}{2.143899in}}{\pgfqpoint{0.729118in}{2.139780in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.135662in}}{\pgfqpoint{0.738822in}{2.133348in}}{\pgfqpoint{0.744646in}{2.133348in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.133348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.473159in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.473159in}}{\pgfqpoint{0.550097in}{2.475473in}}{\pgfqpoint{0.554216in}{2.479591in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.483710in}}{\pgfqpoint{0.560648in}{2.489296in}}{\pgfqpoint{0.560648in}{2.495120in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.500944in}}{\pgfqpoint{0.558334in}{2.506530in}}{\pgfqpoint{0.554216in}{2.510648in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.514766in}}{\pgfqpoint{0.544511in}{2.517080in}}{\pgfqpoint{0.538687in}{2.517080in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.517080in}}{\pgfqpoint{0.527277in}{2.514766in}}{\pgfqpoint{0.523159in}{2.510648in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.506530in}}{\pgfqpoint{0.516727in}{2.500944in}}{\pgfqpoint{0.516727in}{2.495120in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.489296in}}{\pgfqpoint{0.519041in}{2.483710in}}{\pgfqpoint{0.523159in}{2.479591in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.475473in}}{\pgfqpoint{0.532863in}{2.473159in}}{\pgfqpoint{0.538687in}{2.473159in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.473159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{2.450189in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{2.450189in}}{\pgfqpoint{1.388643in}{2.452502in}}{\pgfqpoint{1.392762in}{2.456621in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{2.460739in}}{\pgfqpoint{1.399194in}{2.466325in}}{\pgfqpoint{1.399194in}{2.472149in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{2.477973in}}{\pgfqpoint{1.396880in}{2.483559in}}{\pgfqpoint{1.392762in}{2.487677in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{2.491795in}}{\pgfqpoint{1.383057in}{2.494109in}}{\pgfqpoint{1.377233in}{2.494109in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{2.494109in}}{\pgfqpoint{1.365823in}{2.491795in}}{\pgfqpoint{1.361705in}{2.487677in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{2.483559in}}{\pgfqpoint{1.355273in}{2.477973in}}{\pgfqpoint{1.355273in}{2.472149in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{2.466325in}}{\pgfqpoint{1.357587in}{2.460739in}}{\pgfqpoint{1.361705in}{2.456621in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{2.452502in}}{\pgfqpoint{1.371409in}{2.450189in}}{\pgfqpoint{1.377233in}{2.450189in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{2.450189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.720880in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.720880in}}{\pgfqpoint{0.873747in}{1.723194in}}{\pgfqpoint{0.877865in}{1.727312in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.731430in}}{\pgfqpoint{0.884297in}{1.737016in}}{\pgfqpoint{0.884297in}{1.742840in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.748664in}}{\pgfqpoint{0.881983in}{1.754250in}}{\pgfqpoint{0.877865in}{1.758369in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.762487in}}{\pgfqpoint{0.868161in}{1.764801in}}{\pgfqpoint{0.862337in}{1.764801in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.764801in}}{\pgfqpoint{0.850927in}{1.762487in}}{\pgfqpoint{0.846808in}{1.758369in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.754250in}}{\pgfqpoint{0.840376in}{1.748664in}}{\pgfqpoint{0.840376in}{1.742840in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.737016in}}{\pgfqpoint{0.842690in}{1.731430in}}{\pgfqpoint{0.846808in}{1.727312in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.723194in}}{\pgfqpoint{0.856513in}{1.720880in}}{\pgfqpoint{0.862337in}{1.720880in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.720880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.986015in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.986015in}}{\pgfqpoint{1.109128in}{2.988329in}}{\pgfqpoint{1.113246in}{2.992447in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.996565in}}{\pgfqpoint{1.119678in}{3.002151in}}{\pgfqpoint{1.119678in}{3.007975in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{3.013799in}}{\pgfqpoint{1.117364in}{3.019385in}}{\pgfqpoint{1.113246in}{3.023503in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{3.027621in}}{\pgfqpoint{1.103542in}{3.029935in}}{\pgfqpoint{1.097718in}{3.029935in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{3.029935in}}{\pgfqpoint{1.086308in}{3.027621in}}{\pgfqpoint{1.082190in}{3.023503in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{3.019385in}}{\pgfqpoint{1.075758in}{3.013799in}}{\pgfqpoint{1.075758in}{3.007975in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{3.002151in}}{\pgfqpoint{1.078072in}{2.996565in}}{\pgfqpoint{1.082190in}{2.992447in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.988329in}}{\pgfqpoint{1.091894in}{2.986015in}}{\pgfqpoint{1.097718in}{2.986015in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.986015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.210237in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.210237in}}{\pgfqpoint{0.564809in}{1.212551in}}{\pgfqpoint{0.568927in}{1.216669in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.220787in}}{\pgfqpoint{0.575359in}{1.226373in}}{\pgfqpoint{0.575359in}{1.232197in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.238021in}}{\pgfqpoint{0.573045in}{1.243607in}}{\pgfqpoint{0.568927in}{1.247725in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.251843in}}{\pgfqpoint{0.559223in}{1.254157in}}{\pgfqpoint{0.553399in}{1.254157in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.254157in}}{\pgfqpoint{0.541989in}{1.251843in}}{\pgfqpoint{0.537870in}{1.247725in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.243607in}}{\pgfqpoint{0.531438in}{1.238021in}}{\pgfqpoint{0.531438in}{1.232197in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.226373in}}{\pgfqpoint{0.533752in}{1.220787in}}{\pgfqpoint{0.537870in}{1.216669in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.212551in}}{\pgfqpoint{0.547575in}{1.210237in}}{\pgfqpoint{0.553399in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.210237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.855488in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.855488in}}{\pgfqpoint{0.697211in}{2.857802in}}{\pgfqpoint{0.701329in}{2.861920in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.866038in}}{\pgfqpoint{0.707761in}{2.871624in}}{\pgfqpoint{0.707761in}{2.877448in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.883272in}}{\pgfqpoint{0.705447in}{2.888859in}}{\pgfqpoint{0.701329in}{2.892977in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.897095in}}{\pgfqpoint{0.691625in}{2.899409in}}{\pgfqpoint{0.685801in}{2.899409in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.899409in}}{\pgfqpoint{0.674390in}{2.897095in}}{\pgfqpoint{0.670272in}{2.892977in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.888859in}}{\pgfqpoint{0.663840in}{2.883272in}}{\pgfqpoint{0.663840in}{2.877448in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.871624in}}{\pgfqpoint{0.666154in}{2.866038in}}{\pgfqpoint{0.670272in}{2.861920in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.857802in}}{\pgfqpoint{0.679977in}{2.855488in}}{\pgfqpoint{0.685801in}{2.855488in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.855488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.147950in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.147950in}}{\pgfqpoint{1.388643in}{1.150264in}}{\pgfqpoint{1.392762in}{1.154382in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.158500in}}{\pgfqpoint{1.399194in}{1.164087in}}{\pgfqpoint{1.399194in}{1.169910in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.175734in}}{\pgfqpoint{1.396880in}{1.181321in}}{\pgfqpoint{1.392762in}{1.185439in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.189557in}}{\pgfqpoint{1.383057in}{1.191871in}}{\pgfqpoint{1.377233in}{1.191871in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.191871in}}{\pgfqpoint{1.365823in}{1.189557in}}{\pgfqpoint{1.361705in}{1.185439in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.181321in}}{\pgfqpoint{1.355273in}{1.175734in}}{\pgfqpoint{1.355273in}{1.169910in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.164087in}}{\pgfqpoint{1.357587in}{1.158500in}}{\pgfqpoint{1.361705in}{1.154382in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.150264in}}{\pgfqpoint{1.371409in}{1.147950in}}{\pgfqpoint{1.377233in}{1.147950in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.147950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.770857in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.770857in}}{\pgfqpoint{1.403355in}{1.773171in}}{\pgfqpoint{1.407473in}{1.777289in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.781407in}}{\pgfqpoint{1.413905in}{1.786993in}}{\pgfqpoint{1.413905in}{1.792817in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.798641in}}{\pgfqpoint{1.411591in}{1.804227in}}{\pgfqpoint{1.407473in}{1.808345in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.812463in}}{\pgfqpoint{1.397769in}{1.814777in}}{\pgfqpoint{1.391945in}{1.814777in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.814777in}}{\pgfqpoint{1.380535in}{1.812463in}}{\pgfqpoint{1.376416in}{1.808345in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.804227in}}{\pgfqpoint{1.369984in}{1.798641in}}{\pgfqpoint{1.369984in}{1.792817in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.786993in}}{\pgfqpoint{1.372298in}{1.781407in}}{\pgfqpoint{1.376416in}{1.777289in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.773171in}}{\pgfqpoint{1.386121in}{1.770857in}}{\pgfqpoint{1.391945in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.770857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{3.073133in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{3.073133in}}{\pgfqpoint{1.256241in}{3.075447in}}{\pgfqpoint{1.260360in}{3.079565in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{3.083683in}}{\pgfqpoint{1.266792in}{3.089270in}}{\pgfqpoint{1.266792in}{3.095094in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{3.100917in}}{\pgfqpoint{1.264478in}{3.106504in}}{\pgfqpoint{1.260360in}{3.110622in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{3.114740in}}{\pgfqpoint{1.250655in}{3.117054in}}{\pgfqpoint{1.244831in}{3.117054in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{3.117054in}}{\pgfqpoint{1.233421in}{3.114740in}}{\pgfqpoint{1.229303in}{3.110622in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{3.106504in}}{\pgfqpoint{1.222871in}{3.100917in}}{\pgfqpoint{1.222871in}{3.095094in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{3.089270in}}{\pgfqpoint{1.225185in}{3.083683in}}{\pgfqpoint{1.229303in}{3.079565in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{3.075447in}}{\pgfqpoint{1.239007in}{3.073133in}}{\pgfqpoint{1.244831in}{3.073133in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{3.073133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.490097in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.490097in}}{\pgfqpoint{0.859035in}{1.492411in}}{\pgfqpoint{0.863154in}{1.496529in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.500647in}}{\pgfqpoint{0.869586in}{1.506234in}}{\pgfqpoint{0.869586in}{1.512057in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.517881in}}{\pgfqpoint{0.867272in}{1.523468in}}{\pgfqpoint{0.863154in}{1.527586in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.531704in}}{\pgfqpoint{0.853449in}{1.534018in}}{\pgfqpoint{0.847625in}{1.534018in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.534018in}}{\pgfqpoint{0.836215in}{1.531704in}}{\pgfqpoint{0.832097in}{1.527586in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.523468in}}{\pgfqpoint{0.825665in}{1.517881in}}{\pgfqpoint{0.825665in}{1.512057in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.506234in}}{\pgfqpoint{0.827979in}{1.500647in}}{\pgfqpoint{0.832097in}{1.496529in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.492411in}}{\pgfqpoint{0.841801in}{1.490097in}}{\pgfqpoint{0.847625in}{1.490097in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.490097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.519141in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.519141in}}{\pgfqpoint{1.020860in}{1.521455in}}{\pgfqpoint{1.024978in}{1.525573in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.529691in}}{\pgfqpoint{1.031410in}{1.535277in}}{\pgfqpoint{1.031410in}{1.541101in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.546925in}}{\pgfqpoint{1.029096in}{1.552511in}}{\pgfqpoint{1.024978in}{1.556630in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.560748in}}{\pgfqpoint{1.015274in}{1.563062in}}{\pgfqpoint{1.009450in}{1.563062in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.563062in}}{\pgfqpoint{0.998040in}{1.560748in}}{\pgfqpoint{0.993922in}{1.556630in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.552511in}}{\pgfqpoint{0.987490in}{1.546925in}}{\pgfqpoint{0.987490in}{1.541101in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.535277in}}{\pgfqpoint{0.989804in}{1.529691in}}{\pgfqpoint{0.993922in}{1.525573in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.521455in}}{\pgfqpoint{1.003626in}{1.519141in}}{\pgfqpoint{1.009450in}{1.519141in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.519141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.037110in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.037110in}}{\pgfqpoint{1.109128in}{1.039424in}}{\pgfqpoint{1.113246in}{1.043542in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.047660in}}{\pgfqpoint{1.119678in}{1.053246in}}{\pgfqpoint{1.119678in}{1.059070in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.064894in}}{\pgfqpoint{1.117364in}{1.070480in}}{\pgfqpoint{1.113246in}{1.074599in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.078717in}}{\pgfqpoint{1.103542in}{1.081031in}}{\pgfqpoint{1.097718in}{1.081031in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.081031in}}{\pgfqpoint{1.086308in}{1.078717in}}{\pgfqpoint{1.082190in}{1.074599in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.070480in}}{\pgfqpoint{1.075758in}{1.064894in}}{\pgfqpoint{1.075758in}{1.059070in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.053246in}}{\pgfqpoint{1.078072in}{1.047660in}}{\pgfqpoint{1.082190in}{1.043542in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.039424in}}{\pgfqpoint{1.091894in}{1.037110in}}{\pgfqpoint{1.097718in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.037110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.115356in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.115356in}}{\pgfqpoint{0.976726in}{2.117669in}}{\pgfqpoint{0.980844in}{2.121788in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.125906in}}{\pgfqpoint{0.987276in}{2.131492in}}{\pgfqpoint{0.987276in}{2.137316in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.143140in}}{\pgfqpoint{0.984962in}{2.148726in}}{\pgfqpoint{0.980844in}{2.152844in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.156962in}}{\pgfqpoint{0.971140in}{2.159276in}}{\pgfqpoint{0.965316in}{2.159276in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.159276in}}{\pgfqpoint{0.953906in}{2.156962in}}{\pgfqpoint{0.949788in}{2.152844in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.148726in}}{\pgfqpoint{0.943356in}{2.143140in}}{\pgfqpoint{0.943356in}{2.137316in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.131492in}}{\pgfqpoint{0.945670in}{2.125906in}}{\pgfqpoint{0.949788in}{2.121788in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.117669in}}{\pgfqpoint{0.959492in}{2.115356in}}{\pgfqpoint{0.965316in}{2.115356in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.115356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{2.998840in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{2.998840in}}{\pgfqpoint{1.359221in}{3.001154in}}{\pgfqpoint{1.363339in}{3.005272in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{3.009390in}}{\pgfqpoint{1.369771in}{3.014977in}}{\pgfqpoint{1.369771in}{3.020800in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{3.026624in}}{\pgfqpoint{1.367457in}{3.032211in}}{\pgfqpoint{1.363339in}{3.036329in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{3.040447in}}{\pgfqpoint{1.353635in}{3.042761in}}{\pgfqpoint{1.347811in}{3.042761in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{3.042761in}}{\pgfqpoint{1.336401in}{3.040447in}}{\pgfqpoint{1.332282in}{3.036329in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{3.032211in}}{\pgfqpoint{1.325850in}{3.026624in}}{\pgfqpoint{1.325850in}{3.020800in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{3.014977in}}{\pgfqpoint{1.328164in}{3.009390in}}{\pgfqpoint{1.332282in}{3.005272in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{3.001154in}}{\pgfqpoint{1.341987in}{2.998840in}}{\pgfqpoint{1.347811in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{2.998840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.562097in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.562097in}}{\pgfqpoint{0.344139in}{2.564411in}}{\pgfqpoint{0.348257in}{2.568529in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.572647in}}{\pgfqpoint{0.354689in}{2.578233in}}{\pgfqpoint{0.354689in}{2.584057in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.589881in}}{\pgfqpoint{0.352375in}{2.595467in}}{\pgfqpoint{0.348257in}{2.599586in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.603704in}}{\pgfqpoint{0.338553in}{2.606018in}}{\pgfqpoint{0.332729in}{2.606018in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.606018in}}{\pgfqpoint{0.321318in}{2.603704in}}{\pgfqpoint{0.317200in}{2.599586in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.595467in}}{\pgfqpoint{0.310768in}{2.589881in}}{\pgfqpoint{0.310768in}{2.584057in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.578233in}}{\pgfqpoint{0.313082in}{2.572647in}}{\pgfqpoint{0.317200in}{2.568529in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.564411in}}{\pgfqpoint{0.326905in}{2.562097in}}{\pgfqpoint{0.332729in}{2.562097in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.562097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.824536in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.824536in}}{\pgfqpoint{0.800190in}{2.826850in}}{\pgfqpoint{0.804308in}{2.830968in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.835086in}}{\pgfqpoint{0.810740in}{2.840672in}}{\pgfqpoint{0.810740in}{2.846496in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.852320in}}{\pgfqpoint{0.808426in}{2.857906in}}{\pgfqpoint{0.804308in}{2.862024in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.866143in}}{\pgfqpoint{0.794604in}{2.868456in}}{\pgfqpoint{0.788780in}{2.868456in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.868456in}}{\pgfqpoint{0.777370in}{2.866143in}}{\pgfqpoint{0.773252in}{2.862024in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.857906in}}{\pgfqpoint{0.766820in}{2.852320in}}{\pgfqpoint{0.766820in}{2.846496in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.840672in}}{\pgfqpoint{0.769134in}{2.835086in}}{\pgfqpoint{0.773252in}{2.830968in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.826850in}}{\pgfqpoint{0.782956in}{2.824536in}}{\pgfqpoint{0.788780in}{2.824536in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.824536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.690785in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.690785in}}{\pgfqpoint{0.859035in}{2.693099in}}{\pgfqpoint{0.863154in}{2.697217in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.701335in}}{\pgfqpoint{0.869586in}{2.706921in}}{\pgfqpoint{0.869586in}{2.712745in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.718569in}}{\pgfqpoint{0.867272in}{2.724155in}}{\pgfqpoint{0.863154in}{2.728273in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.732391in}}{\pgfqpoint{0.853449in}{2.734705in}}{\pgfqpoint{0.847625in}{2.734705in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.734705in}}{\pgfqpoint{0.836215in}{2.732391in}}{\pgfqpoint{0.832097in}{2.728273in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.724155in}}{\pgfqpoint{0.825665in}{2.718569in}}{\pgfqpoint{0.825665in}{2.712745in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.706921in}}{\pgfqpoint{0.827979in}{2.701335in}}{\pgfqpoint{0.832097in}{2.697217in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.693099in}}{\pgfqpoint{0.841801in}{2.690785in}}{\pgfqpoint{0.847625in}{2.690785in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.690785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.854604in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.854604in}}{\pgfqpoint{0.667788in}{2.856918in}}{\pgfqpoint{0.671906in}{2.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.865154in}}{\pgfqpoint{0.678338in}{2.870741in}}{\pgfqpoint{0.678338in}{2.876565in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.882389in}}{\pgfqpoint{0.676024in}{2.887975in}}{\pgfqpoint{0.671906in}{2.892093in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.896211in}}{\pgfqpoint{0.662202in}{2.898525in}}{\pgfqpoint{0.656378in}{2.898525in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.898525in}}{\pgfqpoint{0.644968in}{2.896211in}}{\pgfqpoint{0.640850in}{2.892093in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.887975in}}{\pgfqpoint{0.634418in}{2.882389in}}{\pgfqpoint{0.634418in}{2.876565in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.870741in}}{\pgfqpoint{0.636732in}{2.865154in}}{\pgfqpoint{0.640850in}{2.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.856918in}}{\pgfqpoint{0.650554in}{2.854604in}}{\pgfqpoint{0.656378in}{2.854604in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.854604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{3.027325in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{3.027325in}}{\pgfqpoint{0.344139in}{3.029639in}}{\pgfqpoint{0.348257in}{3.033757in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{3.037876in}}{\pgfqpoint{0.354689in}{3.043462in}}{\pgfqpoint{0.354689in}{3.049286in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{3.055110in}}{\pgfqpoint{0.352375in}{3.060696in}}{\pgfqpoint{0.348257in}{3.064814in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{3.068932in}}{\pgfqpoint{0.338553in}{3.071246in}}{\pgfqpoint{0.332729in}{3.071246in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{3.071246in}}{\pgfqpoint{0.321318in}{3.068932in}}{\pgfqpoint{0.317200in}{3.064814in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{3.060696in}}{\pgfqpoint{0.310768in}{3.055110in}}{\pgfqpoint{0.310768in}{3.049286in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{3.043462in}}{\pgfqpoint{0.313082in}{3.037876in}}{\pgfqpoint{0.317200in}{3.033757in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{3.029639in}}{\pgfqpoint{0.326905in}{3.027325in}}{\pgfqpoint{0.332729in}{3.027325in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{3.027325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{2.562121in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{2.562121in}}{\pgfqpoint{0.285293in}{2.564435in}}{\pgfqpoint{0.289411in}{2.568553in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{2.572672in}}{\pgfqpoint{0.295844in}{2.578258in}}{\pgfqpoint{0.295844in}{2.584082in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{2.589906in}}{\pgfqpoint{0.293530in}{2.595492in}}{\pgfqpoint{0.289411in}{2.599610in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{2.603728in}}{\pgfqpoint{0.279707in}{2.606042in}}{\pgfqpoint{0.273883in}{2.606042in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{2.606042in}}{\pgfqpoint{0.262473in}{2.603728in}}{\pgfqpoint{0.258355in}{2.599610in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{2.595492in}}{\pgfqpoint{0.251923in}{2.589906in}}{\pgfqpoint{0.251923in}{2.584082in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{2.578258in}}{\pgfqpoint{0.254237in}{2.572672in}}{\pgfqpoint{0.258355in}{2.568553in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{2.564435in}}{\pgfqpoint{0.268059in}{2.562121in}}{\pgfqpoint{0.273883in}{2.562121in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{2.562121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.728182in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.728182in}}{\pgfqpoint{0.947303in}{2.730496in}}{\pgfqpoint{0.951422in}{2.734614in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.738732in}}{\pgfqpoint{0.957854in}{2.744318in}}{\pgfqpoint{0.957854in}{2.750142in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.755966in}}{\pgfqpoint{0.955540in}{2.761552in}}{\pgfqpoint{0.951422in}{2.765670in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.769789in}}{\pgfqpoint{0.941717in}{2.772102in}}{\pgfqpoint{0.935893in}{2.772102in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.772102in}}{\pgfqpoint{0.924483in}{2.769789in}}{\pgfqpoint{0.920365in}{2.765670in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.761552in}}{\pgfqpoint{0.913933in}{2.755966in}}{\pgfqpoint{0.913933in}{2.750142in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.744318in}}{\pgfqpoint{0.916247in}{2.738732in}}{\pgfqpoint{0.920365in}{2.734614in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.730496in}}{\pgfqpoint{0.930069in}{2.728182in}}{\pgfqpoint{0.935893in}{2.728182in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.728182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.388890in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.388890in}}{\pgfqpoint{0.520675in}{1.391204in}}{\pgfqpoint{0.524793in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.399440in}}{\pgfqpoint{0.531225in}{1.405026in}}{\pgfqpoint{0.531225in}{1.410850in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.416674in}}{\pgfqpoint{0.528911in}{1.422260in}}{\pgfqpoint{0.524793in}{1.426378in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.430496in}}{\pgfqpoint{0.515089in}{1.432810in}}{\pgfqpoint{0.509265in}{1.432810in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.432810in}}{\pgfqpoint{0.497854in}{1.430496in}}{\pgfqpoint{0.493736in}{1.426378in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.422260in}}{\pgfqpoint{0.487304in}{1.416674in}}{\pgfqpoint{0.487304in}{1.410850in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.405026in}}{\pgfqpoint{0.489618in}{1.399440in}}{\pgfqpoint{0.493736in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.391204in}}{\pgfqpoint{0.503441in}{1.388890in}}{\pgfqpoint{0.509265in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.388890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.021648in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.021648in}}{\pgfqpoint{1.182685in}{2.023961in}}{\pgfqpoint{1.186803in}{2.028080in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.032198in}}{\pgfqpoint{1.193235in}{2.037784in}}{\pgfqpoint{1.193235in}{2.043608in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.049432in}}{\pgfqpoint{1.190921in}{2.055018in}}{\pgfqpoint{1.186803in}{2.059136in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.063254in}}{\pgfqpoint{1.177099in}{2.065568in}}{\pgfqpoint{1.171275in}{2.065568in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.065568in}}{\pgfqpoint{1.159865in}{2.063254in}}{\pgfqpoint{1.155746in}{2.059136in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.055018in}}{\pgfqpoint{1.149314in}{2.049432in}}{\pgfqpoint{1.149314in}{2.043608in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.037784in}}{\pgfqpoint{1.151628in}{2.032198in}}{\pgfqpoint{1.155746in}{2.028080in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.023961in}}{\pgfqpoint{1.165451in}{2.021648in}}{\pgfqpoint{1.171275in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.021648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{3.024293in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{3.024293in}}{\pgfqpoint{0.300005in}{3.026606in}}{\pgfqpoint{0.304123in}{3.030725in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{3.034843in}}{\pgfqpoint{0.310555in}{3.040429in}}{\pgfqpoint{0.310555in}{3.046253in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{3.052077in}}{\pgfqpoint{0.308241in}{3.057663in}}{\pgfqpoint{0.304123in}{3.061781in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{3.065899in}}{\pgfqpoint{0.294418in}{3.068213in}}{\pgfqpoint{0.288595in}{3.068213in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{3.068213in}}{\pgfqpoint{0.277184in}{3.065899in}}{\pgfqpoint{0.273066in}{3.061781in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{3.057663in}}{\pgfqpoint{0.266634in}{3.052077in}}{\pgfqpoint{0.266634in}{3.046253in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{3.040429in}}{\pgfqpoint{0.268948in}{3.034843in}}{\pgfqpoint{0.273066in}{3.030725in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{3.026606in}}{\pgfqpoint{0.282771in}{3.024293in}}{\pgfqpoint{0.288595in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{3.024293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.781759in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.781759in}}{\pgfqpoint{1.270953in}{1.784072in}}{\pgfqpoint{1.275071in}{1.788191in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.792309in}}{\pgfqpoint{1.281503in}{1.797895in}}{\pgfqpoint{1.281503in}{1.803719in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.809543in}}{\pgfqpoint{1.279189in}{1.815129in}}{\pgfqpoint{1.275071in}{1.819247in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.823365in}}{\pgfqpoint{1.265367in}{1.825679in}}{\pgfqpoint{1.259543in}{1.825679in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.825679in}}{\pgfqpoint{1.248133in}{1.823365in}}{\pgfqpoint{1.244014in}{1.819247in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.815129in}}{\pgfqpoint{1.237582in}{1.809543in}}{\pgfqpoint{1.237582in}{1.803719in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.797895in}}{\pgfqpoint{1.239896in}{1.792309in}}{\pgfqpoint{1.244014in}{1.788191in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.784072in}}{\pgfqpoint{1.253719in}{1.781759in}}{\pgfqpoint{1.259543in}{1.781759in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.781759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.395828in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.395828in}}{\pgfqpoint{0.917881in}{2.398142in}}{\pgfqpoint{0.921999in}{2.402260in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.406378in}}{\pgfqpoint{0.928431in}{2.411965in}}{\pgfqpoint{0.928431in}{2.417789in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.423612in}}{\pgfqpoint{0.926117in}{2.429199in}}{\pgfqpoint{0.921999in}{2.433317in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.437435in}}{\pgfqpoint{0.912295in}{2.439749in}}{\pgfqpoint{0.906471in}{2.439749in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.439749in}}{\pgfqpoint{0.895061in}{2.437435in}}{\pgfqpoint{0.890942in}{2.433317in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.429199in}}{\pgfqpoint{0.884510in}{2.423612in}}{\pgfqpoint{0.884510in}{2.417789in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.411965in}}{\pgfqpoint{0.886824in}{2.406378in}}{\pgfqpoint{0.890942in}{2.402260in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.398142in}}{\pgfqpoint{0.900647in}{2.395828in}}{\pgfqpoint{0.906471in}{2.395828in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.395828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.660205in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.660205in}}{\pgfqpoint{0.520675in}{2.662519in}}{\pgfqpoint{0.524793in}{2.666637in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.670755in}}{\pgfqpoint{0.531225in}{2.676341in}}{\pgfqpoint{0.531225in}{2.682165in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.687989in}}{\pgfqpoint{0.528911in}{2.693575in}}{\pgfqpoint{0.524793in}{2.697694in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.701812in}}{\pgfqpoint{0.515089in}{2.704126in}}{\pgfqpoint{0.509265in}{2.704126in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.704126in}}{\pgfqpoint{0.497854in}{2.701812in}}{\pgfqpoint{0.493736in}{2.697694in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.693575in}}{\pgfqpoint{0.487304in}{2.687989in}}{\pgfqpoint{0.487304in}{2.682165in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.676341in}}{\pgfqpoint{0.489618in}{2.670755in}}{\pgfqpoint{0.493736in}{2.666637in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.662519in}}{\pgfqpoint{0.503441in}{2.660205in}}{\pgfqpoint{0.509265in}{2.660205in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.660205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.148140in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.148140in}}{\pgfqpoint{0.653077in}{2.150454in}}{\pgfqpoint{0.657195in}{2.154572in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.158690in}}{\pgfqpoint{0.663627in}{2.164277in}}{\pgfqpoint{0.663627in}{2.170101in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.175924in}}{\pgfqpoint{0.661313in}{2.181511in}}{\pgfqpoint{0.657195in}{2.185629in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.189747in}}{\pgfqpoint{0.647491in}{2.192061in}}{\pgfqpoint{0.641667in}{2.192061in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.192061in}}{\pgfqpoint{0.630257in}{2.189747in}}{\pgfqpoint{0.626138in}{2.185629in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.181511in}}{\pgfqpoint{0.619706in}{2.175924in}}{\pgfqpoint{0.619706in}{2.170101in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.164277in}}{\pgfqpoint{0.622020in}{2.158690in}}{\pgfqpoint{0.626138in}{2.154572in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.150454in}}{\pgfqpoint{0.635843in}{2.148140in}}{\pgfqpoint{0.641667in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.148140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{2.225188in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{2.225188in}}{\pgfqpoint{0.829613in}{2.227502in}}{\pgfqpoint{0.833731in}{2.231620in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{2.235738in}}{\pgfqpoint{0.840163in}{2.241324in}}{\pgfqpoint{0.840163in}{2.247148in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{2.252972in}}{\pgfqpoint{0.837849in}{2.258558in}}{\pgfqpoint{0.833731in}{2.262676in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{2.266795in}}{\pgfqpoint{0.824027in}{2.269108in}}{\pgfqpoint{0.818203in}{2.269108in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{2.269108in}}{\pgfqpoint{0.806793in}{2.266795in}}{\pgfqpoint{0.802674in}{2.262676in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{2.258558in}}{\pgfqpoint{0.796242in}{2.252972in}}{\pgfqpoint{0.796242in}{2.247148in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{2.241324in}}{\pgfqpoint{0.798556in}{2.235738in}}{\pgfqpoint{0.802674in}{2.231620in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{2.227502in}}{\pgfqpoint{0.812379in}{2.225188in}}{\pgfqpoint{0.818203in}{2.225188in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{2.225188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{3.076948in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{3.076948in}}{\pgfqpoint{0.373561in}{3.079262in}}{\pgfqpoint{0.377679in}{3.083380in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{3.087499in}}{\pgfqpoint{0.384112in}{3.093085in}}{\pgfqpoint{0.384112in}{3.098909in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{3.104733in}}{\pgfqpoint{0.381798in}{3.110319in}}{\pgfqpoint{0.377679in}{3.114437in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{3.118555in}}{\pgfqpoint{0.367975in}{3.120869in}}{\pgfqpoint{0.362151in}{3.120869in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{3.120869in}}{\pgfqpoint{0.350741in}{3.118555in}}{\pgfqpoint{0.346623in}{3.114437in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{3.110319in}}{\pgfqpoint{0.340191in}{3.104733in}}{\pgfqpoint{0.340191in}{3.098909in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{3.093085in}}{\pgfqpoint{0.342505in}{3.087499in}}{\pgfqpoint{0.346623in}{3.083380in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{3.079262in}}{\pgfqpoint{0.356327in}{3.076948in}}{\pgfqpoint{0.362151in}{3.076948in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{3.076948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{2.975227in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{2.975227in}}{\pgfqpoint{0.491252in}{2.977541in}}{\pgfqpoint{0.495370in}{2.981659in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{2.985777in}}{\pgfqpoint{0.501802in}{2.991363in}}{\pgfqpoint{0.501802in}{2.997187in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{3.003011in}}{\pgfqpoint{0.499488in}{3.008598in}}{\pgfqpoint{0.495370in}{3.012716in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{3.016834in}}{\pgfqpoint{0.485666in}{3.019148in}}{\pgfqpoint{0.479842in}{3.019148in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{3.019148in}}{\pgfqpoint{0.468432in}{3.016834in}}{\pgfqpoint{0.464314in}{3.012716in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{3.008598in}}{\pgfqpoint{0.457882in}{3.003011in}}{\pgfqpoint{0.457882in}{2.997187in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{2.991363in}}{\pgfqpoint{0.460196in}{2.985777in}}{\pgfqpoint{0.464314in}{2.981659in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{2.977541in}}{\pgfqpoint{0.474018in}{2.975227in}}{\pgfqpoint{0.479842in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{2.975227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.701175in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.701175in}}{\pgfqpoint{1.329798in}{1.703488in}}{\pgfqpoint{1.333916in}{1.707607in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.711725in}}{\pgfqpoint{1.340348in}{1.717311in}}{\pgfqpoint{1.340348in}{1.723135in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.728959in}}{\pgfqpoint{1.338034in}{1.734545in}}{\pgfqpoint{1.333916in}{1.738663in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.742781in}}{\pgfqpoint{1.324212in}{1.745095in}}{\pgfqpoint{1.318388in}{1.745095in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.745095in}}{\pgfqpoint{1.306978in}{1.742781in}}{\pgfqpoint{1.302860in}{1.738663in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.734545in}}{\pgfqpoint{1.296428in}{1.728959in}}{\pgfqpoint{1.296428in}{1.723135in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.717311in}}{\pgfqpoint{1.298742in}{1.711725in}}{\pgfqpoint{1.302860in}{1.707607in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.703488in}}{\pgfqpoint{1.312564in}{1.701175in}}{\pgfqpoint{1.318388in}{1.701175in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.701175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.818737in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.818737in}}{\pgfqpoint{0.505963in}{1.821051in}}{\pgfqpoint{0.510082in}{1.825169in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.829287in}}{\pgfqpoint{0.516514in}{1.834873in}}{\pgfqpoint{0.516514in}{1.840697in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.846521in}}{\pgfqpoint{0.514200in}{1.852107in}}{\pgfqpoint{0.510082in}{1.856226in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.860344in}}{\pgfqpoint{0.500377in}{1.862658in}}{\pgfqpoint{0.494553in}{1.862658in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.862658in}}{\pgfqpoint{0.483143in}{1.860344in}}{\pgfqpoint{0.479025in}{1.856226in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.852107in}}{\pgfqpoint{0.472593in}{1.846521in}}{\pgfqpoint{0.472593in}{1.840697in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.834873in}}{\pgfqpoint{0.474907in}{1.829287in}}{\pgfqpoint{0.479025in}{1.825169in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.821051in}}{\pgfqpoint{0.488729in}{1.818737in}}{\pgfqpoint{0.494553in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.818737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.265763in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.265763in}}{\pgfqpoint{1.079705in}{1.268077in}}{\pgfqpoint{1.083824in}{1.272195in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.276313in}}{\pgfqpoint{1.090256in}{1.281899in}}{\pgfqpoint{1.090256in}{1.287723in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.293547in}}{\pgfqpoint{1.087942in}{1.299134in}}{\pgfqpoint{1.083824in}{1.303252in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.307370in}}{\pgfqpoint{1.074119in}{1.309684in}}{\pgfqpoint{1.068295in}{1.309684in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.309684in}}{\pgfqpoint{1.056885in}{1.307370in}}{\pgfqpoint{1.052767in}{1.303252in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.299134in}}{\pgfqpoint{1.046335in}{1.293547in}}{\pgfqpoint{1.046335in}{1.287723in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.281899in}}{\pgfqpoint{1.048649in}{1.276313in}}{\pgfqpoint{1.052767in}{1.272195in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.268077in}}{\pgfqpoint{1.062471in}{1.265763in}}{\pgfqpoint{1.068295in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.265763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.561377in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.561377in}}{\pgfqpoint{0.300005in}{2.563691in}}{\pgfqpoint{0.304123in}{2.567809in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.571927in}}{\pgfqpoint{0.310555in}{2.577513in}}{\pgfqpoint{0.310555in}{2.583337in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.589161in}}{\pgfqpoint{0.308241in}{2.594747in}}{\pgfqpoint{0.304123in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.602983in}}{\pgfqpoint{0.294418in}{2.605297in}}{\pgfqpoint{0.288595in}{2.605297in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.605297in}}{\pgfqpoint{0.277184in}{2.602983in}}{\pgfqpoint{0.273066in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.594747in}}{\pgfqpoint{0.266634in}{2.589161in}}{\pgfqpoint{0.266634in}{2.583337in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.577513in}}{\pgfqpoint{0.268948in}{2.571927in}}{\pgfqpoint{0.273066in}{2.567809in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.563691in}}{\pgfqpoint{0.282771in}{2.561377in}}{\pgfqpoint{0.288595in}{2.561377in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.561377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.354448in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.354448in}}{\pgfqpoint{0.667788in}{2.356762in}}{\pgfqpoint{0.671906in}{2.360880in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.364998in}}{\pgfqpoint{0.678338in}{2.370584in}}{\pgfqpoint{0.678338in}{2.376408in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.382232in}}{\pgfqpoint{0.676024in}{2.387818in}}{\pgfqpoint{0.671906in}{2.391936in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.396054in}}{\pgfqpoint{0.662202in}{2.398368in}}{\pgfqpoint{0.656378in}{2.398368in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.398368in}}{\pgfqpoint{0.644968in}{2.396054in}}{\pgfqpoint{0.640850in}{2.391936in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.387818in}}{\pgfqpoint{0.634418in}{2.382232in}}{\pgfqpoint{0.634418in}{2.376408in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.370584in}}{\pgfqpoint{0.636732in}{2.364998in}}{\pgfqpoint{0.640850in}{2.360880in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.356762in}}{\pgfqpoint{0.650554in}{2.354448in}}{\pgfqpoint{0.656378in}{2.354448in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.354448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.090248in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.090248in}}{\pgfqpoint{0.535386in}{2.092561in}}{\pgfqpoint{0.539504in}{2.096680in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.100798in}}{\pgfqpoint{0.545936in}{2.106384in}}{\pgfqpoint{0.545936in}{2.112208in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.118032in}}{\pgfqpoint{0.543622in}{2.123618in}}{\pgfqpoint{0.539504in}{2.127736in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.131854in}}{\pgfqpoint{0.529800in}{2.134168in}}{\pgfqpoint{0.523976in}{2.134168in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.134168in}}{\pgfqpoint{0.512566in}{2.131854in}}{\pgfqpoint{0.508448in}{2.127736in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.123618in}}{\pgfqpoint{0.502016in}{2.118032in}}{\pgfqpoint{0.502016in}{2.112208in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.106384in}}{\pgfqpoint{0.504330in}{2.100798in}}{\pgfqpoint{0.508448in}{2.096680in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.092561in}}{\pgfqpoint{0.518152in}{2.090248in}}{\pgfqpoint{0.523976in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.090248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{2.741269in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{2.741269in}}{\pgfqpoint{1.035571in}{2.743583in}}{\pgfqpoint{1.039690in}{2.747701in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{2.751819in}}{\pgfqpoint{1.046122in}{2.757405in}}{\pgfqpoint{1.046122in}{2.763229in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{2.769053in}}{\pgfqpoint{1.043808in}{2.774639in}}{\pgfqpoint{1.039690in}{2.778757in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{2.782875in}}{\pgfqpoint{1.029985in}{2.785189in}}{\pgfqpoint{1.024161in}{2.785189in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{2.785189in}}{\pgfqpoint{1.012751in}{2.782875in}}{\pgfqpoint{1.008633in}{2.778757in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{2.774639in}}{\pgfqpoint{1.002201in}{2.769053in}}{\pgfqpoint{1.002201in}{2.763229in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{2.757405in}}{\pgfqpoint{1.004515in}{2.751819in}}{\pgfqpoint{1.008633in}{2.747701in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{2.743583in}}{\pgfqpoint{1.018337in}{2.741269in}}{\pgfqpoint{1.024161in}{2.741269in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{2.741269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.775639in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.775639in}}{\pgfqpoint{1.329798in}{2.777953in}}{\pgfqpoint{1.333916in}{2.782071in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.786190in}}{\pgfqpoint{1.340348in}{2.791776in}}{\pgfqpoint{1.340348in}{2.797600in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{2.803424in}}{\pgfqpoint{1.338034in}{2.809010in}}{\pgfqpoint{1.333916in}{2.813128in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{2.817246in}}{\pgfqpoint{1.324212in}{2.819560in}}{\pgfqpoint{1.318388in}{2.819560in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{2.819560in}}{\pgfqpoint{1.306978in}{2.817246in}}{\pgfqpoint{1.302860in}{2.813128in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{2.809010in}}{\pgfqpoint{1.296428in}{2.803424in}}{\pgfqpoint{1.296428in}{2.797600in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.791776in}}{\pgfqpoint{1.298742in}{2.786190in}}{\pgfqpoint{1.302860in}{2.782071in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.777953in}}{\pgfqpoint{1.312564in}{2.775639in}}{\pgfqpoint{1.318388in}{2.775639in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.775639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.636593in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.636593in}}{\pgfqpoint{0.932592in}{2.638906in}}{\pgfqpoint{0.936710in}{2.643025in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.647143in}}{\pgfqpoint{0.943142in}{2.652729in}}{\pgfqpoint{0.943142in}{2.658553in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.664377in}}{\pgfqpoint{0.940828in}{2.669963in}}{\pgfqpoint{0.936710in}{2.674081in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.678199in}}{\pgfqpoint{0.927006in}{2.680513in}}{\pgfqpoint{0.921182in}{2.680513in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.680513in}}{\pgfqpoint{0.909772in}{2.678199in}}{\pgfqpoint{0.905654in}{2.674081in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.669963in}}{\pgfqpoint{0.899222in}{2.664377in}}{\pgfqpoint{0.899222in}{2.658553in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.652729in}}{\pgfqpoint{0.901536in}{2.647143in}}{\pgfqpoint{0.905654in}{2.643025in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.638906in}}{\pgfqpoint{0.915358in}{2.636593in}}{\pgfqpoint{0.921182in}{2.636593in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.636593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.928480in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.928480in}}{\pgfqpoint{0.623654in}{1.930794in}}{\pgfqpoint{0.627772in}{1.934912in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.939030in}}{\pgfqpoint{0.634204in}{1.944616in}}{\pgfqpoint{0.634204in}{1.950440in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.956264in}}{\pgfqpoint{0.631890in}{1.961850in}}{\pgfqpoint{0.627772in}{1.965968in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.970086in}}{\pgfqpoint{0.618068in}{1.972400in}}{\pgfqpoint{0.612244in}{1.972400in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.972400in}}{\pgfqpoint{0.600834in}{1.970086in}}{\pgfqpoint{0.596716in}{1.965968in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.961850in}}{\pgfqpoint{0.590284in}{1.956264in}}{\pgfqpoint{0.590284in}{1.950440in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.944616in}}{\pgfqpoint{0.592598in}{1.939030in}}{\pgfqpoint{0.596716in}{1.934912in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.930794in}}{\pgfqpoint{0.606420in}{1.928480in}}{\pgfqpoint{0.612244in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.928480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{3.064787in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{3.064787in}}{\pgfqpoint{0.388273in}{3.067100in}}{\pgfqpoint{0.392391in}{3.071219in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{3.075337in}}{\pgfqpoint{0.398823in}{3.080923in}}{\pgfqpoint{0.398823in}{3.086747in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{3.092571in}}{\pgfqpoint{0.396509in}{3.098157in}}{\pgfqpoint{0.392391in}{3.102275in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{3.106393in}}{\pgfqpoint{0.382687in}{3.108707in}}{\pgfqpoint{0.376863in}{3.108707in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{3.108707in}}{\pgfqpoint{0.365452in}{3.106393in}}{\pgfqpoint{0.361334in}{3.102275in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{3.098157in}}{\pgfqpoint{0.354902in}{3.092571in}}{\pgfqpoint{0.354902in}{3.086747in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{3.080923in}}{\pgfqpoint{0.357216in}{3.075337in}}{\pgfqpoint{0.361334in}{3.071219in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{3.067100in}}{\pgfqpoint{0.371039in}{3.064787in}}{\pgfqpoint{0.376863in}{3.064787in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{3.064787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{5.080689in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{5.080689in}}{\pgfqpoint{1.226819in}{5.083003in}}{\pgfqpoint{1.230937in}{5.087121in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{5.091239in}}{\pgfqpoint{1.237369in}{5.096825in}}{\pgfqpoint{1.237369in}{5.102649in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{5.108473in}}{\pgfqpoint{1.235055in}{5.114060in}}{\pgfqpoint{1.230937in}{5.118178in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{5.122296in}}{\pgfqpoint{1.221233in}{5.124610in}}{\pgfqpoint{1.215409in}{5.124610in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{5.124610in}}{\pgfqpoint{1.203999in}{5.122296in}}{\pgfqpoint{1.199880in}{5.118178in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{5.114060in}}{\pgfqpoint{1.193448in}{5.108473in}}{\pgfqpoint{1.193448in}{5.102649in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{5.096825in}}{\pgfqpoint{1.195762in}{5.091239in}}{\pgfqpoint{1.199880in}{5.087121in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{5.083003in}}{\pgfqpoint{1.209585in}{5.080689in}}{\pgfqpoint{1.215409in}{5.080689in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{5.080689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{2.350105in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{2.350105in}}{\pgfqpoint{0.594231in}{2.352419in}}{\pgfqpoint{0.598350in}{2.356537in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{2.360655in}}{\pgfqpoint{0.604782in}{2.366241in}}{\pgfqpoint{0.604782in}{2.372065in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{2.377889in}}{\pgfqpoint{0.602468in}{2.383476in}}{\pgfqpoint{0.598350in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.391712in}}{\pgfqpoint{0.588645in}{2.394026in}}{\pgfqpoint{0.582821in}{2.394026in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{2.394026in}}{\pgfqpoint{0.571411in}{2.391712in}}{\pgfqpoint{0.567293in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{2.383476in}}{\pgfqpoint{0.560861in}{2.377889in}}{\pgfqpoint{0.560861in}{2.372065in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{2.366241in}}{\pgfqpoint{0.563175in}{2.360655in}}{\pgfqpoint{0.567293in}{2.356537in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{2.352419in}}{\pgfqpoint{0.576997in}{2.350105in}}{\pgfqpoint{0.582821in}{2.350105in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{2.350105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.053753in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.053753in}}{\pgfqpoint{0.432407in}{2.056067in}}{\pgfqpoint{0.436525in}{2.060185in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.064303in}}{\pgfqpoint{0.442957in}{2.069889in}}{\pgfqpoint{0.442957in}{2.075713in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.081537in}}{\pgfqpoint{0.440643in}{2.087123in}}{\pgfqpoint{0.436525in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.095360in}}{\pgfqpoint{0.426821in}{2.097674in}}{\pgfqpoint{0.420997in}{2.097674in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.097674in}}{\pgfqpoint{0.409586in}{2.095360in}}{\pgfqpoint{0.405468in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.087123in}}{\pgfqpoint{0.399036in}{2.081537in}}{\pgfqpoint{0.399036in}{2.075713in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.069889in}}{\pgfqpoint{0.401350in}{2.064303in}}{\pgfqpoint{0.405468in}{2.060185in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.056067in}}{\pgfqpoint{0.415173in}{2.053753in}}{\pgfqpoint{0.420997in}{2.053753in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.053753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.889948in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.889948in}}{\pgfqpoint{1.153262in}{1.892262in}}{\pgfqpoint{1.157380in}{1.896380in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.900498in}}{\pgfqpoint{1.163812in}{1.906084in}}{\pgfqpoint{1.163812in}{1.911908in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.917732in}}{\pgfqpoint{1.161498in}{1.923318in}}{\pgfqpoint{1.157380in}{1.927436in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.931554in}}{\pgfqpoint{1.147676in}{1.933868in}}{\pgfqpoint{1.141852in}{1.933868in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.933868in}}{\pgfqpoint{1.130442in}{1.931554in}}{\pgfqpoint{1.126324in}{1.927436in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.923318in}}{\pgfqpoint{1.119892in}{1.917732in}}{\pgfqpoint{1.119892in}{1.911908in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.906084in}}{\pgfqpoint{1.122206in}{1.900498in}}{\pgfqpoint{1.126324in}{1.896380in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.892262in}}{\pgfqpoint{1.136028in}{1.889948in}}{\pgfqpoint{1.141852in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.889948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{2.143353in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{2.143353in}}{\pgfqpoint{1.359221in}{2.145667in}}{\pgfqpoint{1.363339in}{2.149785in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{2.153903in}}{\pgfqpoint{1.369771in}{2.159489in}}{\pgfqpoint{1.369771in}{2.165313in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{2.171137in}}{\pgfqpoint{1.367457in}{2.176723in}}{\pgfqpoint{1.363339in}{2.180841in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{2.184960in}}{\pgfqpoint{1.353635in}{2.187273in}}{\pgfqpoint{1.347811in}{2.187273in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{2.187273in}}{\pgfqpoint{1.336401in}{2.184960in}}{\pgfqpoint{1.332282in}{2.180841in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{2.176723in}}{\pgfqpoint{1.325850in}{2.171137in}}{\pgfqpoint{1.325850in}{2.165313in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{2.159489in}}{\pgfqpoint{1.328164in}{2.153903in}}{\pgfqpoint{1.332282in}{2.149785in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{2.145667in}}{\pgfqpoint{1.341987in}{2.143353in}}{\pgfqpoint{1.347811in}{2.143353in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{2.143353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.518253in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.518253in}}{\pgfqpoint{0.756056in}{2.520567in}}{\pgfqpoint{0.760174in}{2.524685in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.528803in}}{\pgfqpoint{0.766606in}{2.534389in}}{\pgfqpoint{0.766606in}{2.540213in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.546037in}}{\pgfqpoint{0.764292in}{2.551623in}}{\pgfqpoint{0.760174in}{2.555741in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.559859in}}{\pgfqpoint{0.750470in}{2.562173in}}{\pgfqpoint{0.744646in}{2.562173in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.562173in}}{\pgfqpoint{0.733236in}{2.559859in}}{\pgfqpoint{0.729118in}{2.555741in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.551623in}}{\pgfqpoint{0.722686in}{2.546037in}}{\pgfqpoint{0.722686in}{2.540213in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.534389in}}{\pgfqpoint{0.725000in}{2.528803in}}{\pgfqpoint{0.729118in}{2.524685in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.520567in}}{\pgfqpoint{0.738822in}{2.518253in}}{\pgfqpoint{0.744646in}{2.518253in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.518253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.835184in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.835184in}}{\pgfqpoint{0.535386in}{1.837498in}}{\pgfqpoint{0.539504in}{1.841616in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.845734in}}{\pgfqpoint{0.545936in}{1.851320in}}{\pgfqpoint{0.545936in}{1.857144in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.862968in}}{\pgfqpoint{0.543622in}{1.868554in}}{\pgfqpoint{0.539504in}{1.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.876790in}}{\pgfqpoint{0.529800in}{1.879104in}}{\pgfqpoint{0.523976in}{1.879104in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.879104in}}{\pgfqpoint{0.512566in}{1.876790in}}{\pgfqpoint{0.508448in}{1.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.868554in}}{\pgfqpoint{0.502016in}{1.862968in}}{\pgfqpoint{0.502016in}{1.857144in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.851320in}}{\pgfqpoint{0.504330in}{1.845734in}}{\pgfqpoint{0.508448in}{1.841616in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.837498in}}{\pgfqpoint{0.518152in}{1.835184in}}{\pgfqpoint{0.523976in}{1.835184in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.835184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.431349in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.431349in}}{\pgfqpoint{0.329427in}{1.433663in}}{\pgfqpoint{0.333545in}{1.437781in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.441900in}}{\pgfqpoint{0.339978in}{1.447486in}}{\pgfqpoint{0.339978in}{1.453310in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.459134in}}{\pgfqpoint{0.337664in}{1.464720in}}{\pgfqpoint{0.333545in}{1.468838in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.472956in}}{\pgfqpoint{0.323841in}{1.475270in}}{\pgfqpoint{0.318017in}{1.475270in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.475270in}}{\pgfqpoint{0.306607in}{1.472956in}}{\pgfqpoint{0.302489in}{1.468838in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.464720in}}{\pgfqpoint{0.296057in}{1.459134in}}{\pgfqpoint{0.296057in}{1.453310in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.447486in}}{\pgfqpoint{0.298371in}{1.441900in}}{\pgfqpoint{0.302489in}{1.437781in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.433663in}}{\pgfqpoint{0.312193in}{1.431349in}}{\pgfqpoint{0.318017in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.431349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.749584in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.749584in}}{\pgfqpoint{0.491252in}{1.751898in}}{\pgfqpoint{0.495370in}{1.756016in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.760134in}}{\pgfqpoint{0.501802in}{1.765720in}}{\pgfqpoint{0.501802in}{1.771544in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.777368in}}{\pgfqpoint{0.499488in}{1.782954in}}{\pgfqpoint{0.495370in}{1.787072in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.791190in}}{\pgfqpoint{0.485666in}{1.793504in}}{\pgfqpoint{0.479842in}{1.793504in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.793504in}}{\pgfqpoint{0.468432in}{1.791190in}}{\pgfqpoint{0.464314in}{1.787072in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.782954in}}{\pgfqpoint{0.457882in}{1.777368in}}{\pgfqpoint{0.457882in}{1.771544in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.765720in}}{\pgfqpoint{0.460196in}{1.760134in}}{\pgfqpoint{0.464314in}{1.756016in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.751898in}}{\pgfqpoint{0.474018in}{1.749584in}}{\pgfqpoint{0.479842in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.749584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{2.650792in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{2.650792in}}{\pgfqpoint{0.608943in}{2.653105in}}{\pgfqpoint{0.613061in}{2.657224in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{2.661342in}}{\pgfqpoint{0.619493in}{2.666928in}}{\pgfqpoint{0.619493in}{2.672752in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{2.678576in}}{\pgfqpoint{0.617179in}{2.684162in}}{\pgfqpoint{0.613061in}{2.688280in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{2.692398in}}{\pgfqpoint{0.603357in}{2.694712in}}{\pgfqpoint{0.597533in}{2.694712in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{2.694712in}}{\pgfqpoint{0.586123in}{2.692398in}}{\pgfqpoint{0.582004in}{2.688280in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{2.684162in}}{\pgfqpoint{0.575572in}{2.678576in}}{\pgfqpoint{0.575572in}{2.672752in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{2.666928in}}{\pgfqpoint{0.577886in}{2.661342in}}{\pgfqpoint{0.582004in}{2.657224in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{2.653105in}}{\pgfqpoint{0.591709in}{2.650792in}}{\pgfqpoint{0.597533in}{2.650792in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{2.650792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{5.081441in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{5.081441in}}{\pgfqpoint{1.212107in}{5.083755in}}{\pgfqpoint{1.216226in}{5.087873in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{5.091992in}}{\pgfqpoint{1.222658in}{5.097578in}}{\pgfqpoint{1.222658in}{5.103402in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{5.109226in}}{\pgfqpoint{1.220344in}{5.114812in}}{\pgfqpoint{1.216226in}{5.118930in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{5.123048in}}{\pgfqpoint{1.206521in}{5.125362in}}{\pgfqpoint{1.200697in}{5.125362in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{5.125362in}}{\pgfqpoint{1.189287in}{5.123048in}}{\pgfqpoint{1.185169in}{5.118930in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{5.114812in}}{\pgfqpoint{1.178737in}{5.109226in}}{\pgfqpoint{1.178737in}{5.103402in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{5.097578in}}{\pgfqpoint{1.181051in}{5.091992in}}{\pgfqpoint{1.185169in}{5.087873in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{5.083755in}}{\pgfqpoint{1.194873in}{5.081441in}}{\pgfqpoint{1.200697in}{5.081441in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{5.081441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{4.909948in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{4.909948in}}{\pgfqpoint{0.608943in}{4.912262in}}{\pgfqpoint{0.613061in}{4.916380in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{4.920498in}}{\pgfqpoint{0.619493in}{4.926084in}}{\pgfqpoint{0.619493in}{4.931908in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{4.937732in}}{\pgfqpoint{0.617179in}{4.943318in}}{\pgfqpoint{0.613061in}{4.947437in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{4.951555in}}{\pgfqpoint{0.603357in}{4.953869in}}{\pgfqpoint{0.597533in}{4.953869in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{4.953869in}}{\pgfqpoint{0.586123in}{4.951555in}}{\pgfqpoint{0.582004in}{4.947437in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{4.943318in}}{\pgfqpoint{0.575572in}{4.937732in}}{\pgfqpoint{0.575572in}{4.931908in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{4.926084in}}{\pgfqpoint{0.577886in}{4.920498in}}{\pgfqpoint{0.582004in}{4.916380in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{4.912262in}}{\pgfqpoint{0.591709in}{4.909948in}}{\pgfqpoint{0.597533in}{4.909948in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{4.909948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.592649in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.592649in}}{\pgfqpoint{0.388273in}{1.594963in}}{\pgfqpoint{0.392391in}{1.599081in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.603199in}}{\pgfqpoint{0.398823in}{1.608785in}}{\pgfqpoint{0.398823in}{1.614609in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.620433in}}{\pgfqpoint{0.396509in}{1.626019in}}{\pgfqpoint{0.392391in}{1.630137in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.634255in}}{\pgfqpoint{0.382687in}{1.636569in}}{\pgfqpoint{0.376863in}{1.636569in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.636569in}}{\pgfqpoint{0.365452in}{1.634255in}}{\pgfqpoint{0.361334in}{1.630137in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.626019in}}{\pgfqpoint{0.354902in}{1.620433in}}{\pgfqpoint{0.354902in}{1.614609in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.608785in}}{\pgfqpoint{0.357216in}{1.603199in}}{\pgfqpoint{0.361334in}{1.599081in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.594963in}}{\pgfqpoint{0.371039in}{1.592649in}}{\pgfqpoint{0.376863in}{1.592649in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.592649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{2.313995in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{2.313995in}}{\pgfqpoint{1.256241in}{2.316309in}}{\pgfqpoint{1.260360in}{2.320427in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{2.324545in}}{\pgfqpoint{1.266792in}{2.330132in}}{\pgfqpoint{1.266792in}{2.335956in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{2.341779in}}{\pgfqpoint{1.264478in}{2.347366in}}{\pgfqpoint{1.260360in}{2.351484in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{2.355602in}}{\pgfqpoint{1.250655in}{2.357916in}}{\pgfqpoint{1.244831in}{2.357916in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{2.357916in}}{\pgfqpoint{1.233421in}{2.355602in}}{\pgfqpoint{1.229303in}{2.351484in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{2.347366in}}{\pgfqpoint{1.222871in}{2.341779in}}{\pgfqpoint{1.222871in}{2.335956in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{2.330132in}}{\pgfqpoint{1.225185in}{2.324545in}}{\pgfqpoint{1.229303in}{2.320427in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{2.316309in}}{\pgfqpoint{1.239007in}{2.313995in}}{\pgfqpoint{1.244831in}{2.313995in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{2.313995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.923958in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.923958in}}{\pgfqpoint{0.402984in}{1.926272in}}{\pgfqpoint{0.407102in}{1.930390in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.934508in}}{\pgfqpoint{0.413534in}{1.940094in}}{\pgfqpoint{0.413534in}{1.945918in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.951742in}}{\pgfqpoint{0.411220in}{1.957328in}}{\pgfqpoint{0.407102in}{1.961446in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.965564in}}{\pgfqpoint{0.397398in}{1.967878in}}{\pgfqpoint{0.391574in}{1.967878in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.967878in}}{\pgfqpoint{0.380164in}{1.965564in}}{\pgfqpoint{0.376046in}{1.961446in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.957328in}}{\pgfqpoint{0.369614in}{1.951742in}}{\pgfqpoint{0.369614in}{1.945918in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.940094in}}{\pgfqpoint{0.371928in}{1.934508in}}{\pgfqpoint{0.376046in}{1.930390in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.926272in}}{\pgfqpoint{0.385750in}{1.923958in}}{\pgfqpoint{0.391574in}{1.923958in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.923958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{2.480269in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{2.480269in}}{\pgfqpoint{0.402984in}{2.482583in}}{\pgfqpoint{0.407102in}{2.486701in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{2.490819in}}{\pgfqpoint{0.413534in}{2.496405in}}{\pgfqpoint{0.413534in}{2.502229in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{2.508053in}}{\pgfqpoint{0.411220in}{2.513639in}}{\pgfqpoint{0.407102in}{2.517757in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{2.521876in}}{\pgfqpoint{0.397398in}{2.524189in}}{\pgfqpoint{0.391574in}{2.524189in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{2.524189in}}{\pgfqpoint{0.380164in}{2.521876in}}{\pgfqpoint{0.376046in}{2.517757in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.513639in}}{\pgfqpoint{0.369614in}{2.508053in}}{\pgfqpoint{0.369614in}{2.502229in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{2.496405in}}{\pgfqpoint{0.371928in}{2.490819in}}{\pgfqpoint{0.376046in}{2.486701in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{2.482583in}}{\pgfqpoint{0.385750in}{2.480269in}}{\pgfqpoint{0.391574in}{2.480269in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{2.480269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{3.011389in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{3.011389in}}{\pgfqpoint{0.329427in}{3.013703in}}{\pgfqpoint{0.333545in}{3.017821in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{3.021939in}}{\pgfqpoint{0.339978in}{3.027525in}}{\pgfqpoint{0.339978in}{3.033349in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{3.039173in}}{\pgfqpoint{0.337664in}{3.044759in}}{\pgfqpoint{0.333545in}{3.048877in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{3.052995in}}{\pgfqpoint{0.323841in}{3.055309in}}{\pgfqpoint{0.318017in}{3.055309in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{3.055309in}}{\pgfqpoint{0.306607in}{3.052995in}}{\pgfqpoint{0.302489in}{3.048877in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{3.044759in}}{\pgfqpoint{0.296057in}{3.039173in}}{\pgfqpoint{0.296057in}{3.033349in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{3.027525in}}{\pgfqpoint{0.298371in}{3.021939in}}{\pgfqpoint{0.302489in}{3.017821in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{3.013703in}}{\pgfqpoint{0.312193in}{3.011389in}}{\pgfqpoint{0.318017in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{3.011389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.136218in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.136218in}}{\pgfqpoint{0.756056in}{2.138532in}}{\pgfqpoint{0.760174in}{2.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.146769in}}{\pgfqpoint{0.766606in}{2.152355in}}{\pgfqpoint{0.766606in}{2.158179in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.164003in}}{\pgfqpoint{0.764292in}{2.169589in}}{\pgfqpoint{0.760174in}{2.173707in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.177825in}}{\pgfqpoint{0.750470in}{2.180139in}}{\pgfqpoint{0.744646in}{2.180139in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.180139in}}{\pgfqpoint{0.733236in}{2.177825in}}{\pgfqpoint{0.729118in}{2.173707in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.169589in}}{\pgfqpoint{0.722686in}{2.164003in}}{\pgfqpoint{0.722686in}{2.158179in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.152355in}}{\pgfqpoint{0.725000in}{2.146769in}}{\pgfqpoint{0.729118in}{2.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.138532in}}{\pgfqpoint{0.738822in}{2.136218in}}{\pgfqpoint{0.744646in}{2.136218in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.136218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{2.959687in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{2.959687in}}{\pgfqpoint{0.608943in}{2.962001in}}{\pgfqpoint{0.613061in}{2.966119in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{2.970237in}}{\pgfqpoint{0.619493in}{2.975823in}}{\pgfqpoint{0.619493in}{2.981647in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{2.987471in}}{\pgfqpoint{0.617179in}{2.993057in}}{\pgfqpoint{0.613061in}{2.997175in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{3.001293in}}{\pgfqpoint{0.603357in}{3.003607in}}{\pgfqpoint{0.597533in}{3.003607in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{3.003607in}}{\pgfqpoint{0.586123in}{3.001293in}}{\pgfqpoint{0.582004in}{2.997175in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{2.993057in}}{\pgfqpoint{0.575572in}{2.987471in}}{\pgfqpoint{0.575572in}{2.981647in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{2.975823in}}{\pgfqpoint{0.577886in}{2.970237in}}{\pgfqpoint{0.582004in}{2.966119in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{2.962001in}}{\pgfqpoint{0.591709in}{2.959687in}}{\pgfqpoint{0.597533in}{2.959687in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{2.959687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.791873in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.791873in}}{\pgfqpoint{0.859035in}{2.794186in}}{\pgfqpoint{0.863154in}{2.798305in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.802423in}}{\pgfqpoint{0.869586in}{2.808009in}}{\pgfqpoint{0.869586in}{2.813833in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.819657in}}{\pgfqpoint{0.867272in}{2.825243in}}{\pgfqpoint{0.863154in}{2.829361in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.833479in}}{\pgfqpoint{0.853449in}{2.835793in}}{\pgfqpoint{0.847625in}{2.835793in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.835793in}}{\pgfqpoint{0.836215in}{2.833479in}}{\pgfqpoint{0.832097in}{2.829361in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.825243in}}{\pgfqpoint{0.825665in}{2.819657in}}{\pgfqpoint{0.825665in}{2.813833in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.808009in}}{\pgfqpoint{0.827979in}{2.802423in}}{\pgfqpoint{0.832097in}{2.798305in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.794186in}}{\pgfqpoint{0.841801in}{2.791873in}}{\pgfqpoint{0.847625in}{2.791873in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.791873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.273434in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.273434in}}{\pgfqpoint{1.123839in}{1.275748in}}{\pgfqpoint{1.127958in}{1.279866in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.283984in}}{\pgfqpoint{1.134390in}{1.289570in}}{\pgfqpoint{1.134390in}{1.295394in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.301218in}}{\pgfqpoint{1.132076in}{1.306804in}}{\pgfqpoint{1.127958in}{1.310922in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.315040in}}{\pgfqpoint{1.118253in}{1.317354in}}{\pgfqpoint{1.112429in}{1.317354in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.317354in}}{\pgfqpoint{1.101019in}{1.315040in}}{\pgfqpoint{1.096901in}{1.310922in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.306804in}}{\pgfqpoint{1.090469in}{1.301218in}}{\pgfqpoint{1.090469in}{1.295394in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.289570in}}{\pgfqpoint{1.092783in}{1.283984in}}{\pgfqpoint{1.096901in}{1.279866in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.275748in}}{\pgfqpoint{1.106605in}{1.273434in}}{\pgfqpoint{1.112429in}{1.273434in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.273434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.898889in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.898889in}}{\pgfqpoint{0.491252in}{1.901203in}}{\pgfqpoint{0.495370in}{1.905321in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.909439in}}{\pgfqpoint{0.501802in}{1.915025in}}{\pgfqpoint{0.501802in}{1.920849in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.926673in}}{\pgfqpoint{0.499488in}{1.932259in}}{\pgfqpoint{0.495370in}{1.936378in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.940496in}}{\pgfqpoint{0.485666in}{1.942810in}}{\pgfqpoint{0.479842in}{1.942810in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.942810in}}{\pgfqpoint{0.468432in}{1.940496in}}{\pgfqpoint{0.464314in}{1.936378in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.932259in}}{\pgfqpoint{0.457882in}{1.926673in}}{\pgfqpoint{0.457882in}{1.920849in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.915025in}}{\pgfqpoint{0.460196in}{1.909439in}}{\pgfqpoint{0.464314in}{1.905321in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.901203in}}{\pgfqpoint{0.474018in}{1.898889in}}{\pgfqpoint{0.479842in}{1.898889in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.898889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.014818in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.014818in}}{\pgfqpoint{0.785479in}{2.017132in}}{\pgfqpoint{0.789597in}{2.021250in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.025368in}}{\pgfqpoint{0.796029in}{2.030954in}}{\pgfqpoint{0.796029in}{2.036778in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.042602in}}{\pgfqpoint{0.793715in}{2.048188in}}{\pgfqpoint{0.789597in}{2.052306in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.056425in}}{\pgfqpoint{0.779893in}{2.058738in}}{\pgfqpoint{0.774069in}{2.058738in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.058738in}}{\pgfqpoint{0.762659in}{2.056425in}}{\pgfqpoint{0.758540in}{2.052306in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.048188in}}{\pgfqpoint{0.752108in}{2.042602in}}{\pgfqpoint{0.752108in}{2.036778in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.030954in}}{\pgfqpoint{0.754422in}{2.025368in}}{\pgfqpoint{0.758540in}{2.021250in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.017132in}}{\pgfqpoint{0.768245in}{2.014818in}}{\pgfqpoint{0.774069in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.014818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.825853in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.825853in}}{\pgfqpoint{0.432407in}{2.828167in}}{\pgfqpoint{0.436525in}{2.832285in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.836403in}}{\pgfqpoint{0.442957in}{2.841989in}}{\pgfqpoint{0.442957in}{2.847813in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.853637in}}{\pgfqpoint{0.440643in}{2.859223in}}{\pgfqpoint{0.436525in}{2.863341in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.867459in}}{\pgfqpoint{0.426821in}{2.869773in}}{\pgfqpoint{0.420997in}{2.869773in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.869773in}}{\pgfqpoint{0.409586in}{2.867459in}}{\pgfqpoint{0.405468in}{2.863341in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.859223in}}{\pgfqpoint{0.399036in}{2.853637in}}{\pgfqpoint{0.399036in}{2.847813in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.841989in}}{\pgfqpoint{0.401350in}{2.836403in}}{\pgfqpoint{0.405468in}{2.832285in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.828167in}}{\pgfqpoint{0.415173in}{2.825853in}}{\pgfqpoint{0.420997in}{2.825853in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.825853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.538629in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.538629in}}{\pgfqpoint{0.667788in}{2.540943in}}{\pgfqpoint{0.671906in}{2.545061in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.549180in}}{\pgfqpoint{0.678338in}{2.554766in}}{\pgfqpoint{0.678338in}{2.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.566414in}}{\pgfqpoint{0.676024in}{2.572000in}}{\pgfqpoint{0.671906in}{2.576118in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.580236in}}{\pgfqpoint{0.662202in}{2.582550in}}{\pgfqpoint{0.656378in}{2.582550in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.582550in}}{\pgfqpoint{0.644968in}{2.580236in}}{\pgfqpoint{0.640850in}{2.576118in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.572000in}}{\pgfqpoint{0.634418in}{2.566414in}}{\pgfqpoint{0.634418in}{2.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.554766in}}{\pgfqpoint{0.636732in}{2.549180in}}{\pgfqpoint{0.640850in}{2.545061in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.540943in}}{\pgfqpoint{0.650554in}{2.538629in}}{\pgfqpoint{0.656378in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.538629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{4.905082in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{4.905082in}}{\pgfqpoint{0.535386in}{4.907396in}}{\pgfqpoint{0.539504in}{4.911514in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{4.915632in}}{\pgfqpoint{0.545936in}{4.921218in}}{\pgfqpoint{0.545936in}{4.927042in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{4.932866in}}{\pgfqpoint{0.543622in}{4.938452in}}{\pgfqpoint{0.539504in}{4.942571in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{4.946689in}}{\pgfqpoint{0.529800in}{4.949003in}}{\pgfqpoint{0.523976in}{4.949003in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{4.949003in}}{\pgfqpoint{0.512566in}{4.946689in}}{\pgfqpoint{0.508448in}{4.942571in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{4.938452in}}{\pgfqpoint{0.502016in}{4.932866in}}{\pgfqpoint{0.502016in}{4.927042in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{4.921218in}}{\pgfqpoint{0.504330in}{4.915632in}}{\pgfqpoint{0.508448in}{4.911514in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{4.907396in}}{\pgfqpoint{0.518152in}{4.905082in}}{\pgfqpoint{0.523976in}{4.905082in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{4.905082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.421730in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.421730in}}{\pgfqpoint{0.447118in}{2.424044in}}{\pgfqpoint{0.451236in}{2.428162in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.432280in}}{\pgfqpoint{0.457668in}{2.437866in}}{\pgfqpoint{0.457668in}{2.443690in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.449514in}}{\pgfqpoint{0.455354in}{2.455100in}}{\pgfqpoint{0.451236in}{2.459219in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.463337in}}{\pgfqpoint{0.441532in}{2.465651in}}{\pgfqpoint{0.435708in}{2.465651in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.465651in}}{\pgfqpoint{0.424298in}{2.463337in}}{\pgfqpoint{0.420180in}{2.459219in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.455100in}}{\pgfqpoint{0.413748in}{2.449514in}}{\pgfqpoint{0.413748in}{2.443690in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.437866in}}{\pgfqpoint{0.416062in}{2.432280in}}{\pgfqpoint{0.420180in}{2.428162in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.424044in}}{\pgfqpoint{0.429884in}{2.421730in}}{\pgfqpoint{0.435708in}{2.421730in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.421730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{3.011822in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{3.011822in}}{\pgfqpoint{0.314716in}{3.014136in}}{\pgfqpoint{0.318834in}{3.018254in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{3.022373in}}{\pgfqpoint{0.325266in}{3.027959in}}{\pgfqpoint{0.325266in}{3.033783in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{3.039607in}}{\pgfqpoint{0.322952in}{3.045193in}}{\pgfqpoint{0.318834in}{3.049311in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{3.053429in}}{\pgfqpoint{0.309130in}{3.055743in}}{\pgfqpoint{0.303306in}{3.055743in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{3.055743in}}{\pgfqpoint{0.291896in}{3.053429in}}{\pgfqpoint{0.287778in}{3.049311in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{3.045193in}}{\pgfqpoint{0.281346in}{3.039607in}}{\pgfqpoint{0.281346in}{3.033783in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{3.027959in}}{\pgfqpoint{0.283660in}{3.022373in}}{\pgfqpoint{0.287778in}{3.018254in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{3.014136in}}{\pgfqpoint{0.297482in}{3.011822in}}{\pgfqpoint{0.303306in}{3.011822in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{3.011822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.274054in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.274054in}}{\pgfqpoint{0.800190in}{1.276368in}}{\pgfqpoint{0.804308in}{1.280486in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.284604in}}{\pgfqpoint{0.810740in}{1.290190in}}{\pgfqpoint{0.810740in}{1.296014in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.301838in}}{\pgfqpoint{0.808426in}{1.307424in}}{\pgfqpoint{0.804308in}{1.311542in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.315660in}}{\pgfqpoint{0.794604in}{1.317974in}}{\pgfqpoint{0.788780in}{1.317974in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.317974in}}{\pgfqpoint{0.777370in}{1.315660in}}{\pgfqpoint{0.773252in}{1.311542in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.307424in}}{\pgfqpoint{0.766820in}{1.301838in}}{\pgfqpoint{0.766820in}{1.296014in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.290190in}}{\pgfqpoint{0.769134in}{1.284604in}}{\pgfqpoint{0.773252in}{1.280486in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.276368in}}{\pgfqpoint{0.782956in}{1.274054in}}{\pgfqpoint{0.788780in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.274054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{5.248235in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{5.248235in}}{\pgfqpoint{1.241530in}{5.250549in}}{\pgfqpoint{1.245648in}{5.254667in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{5.258785in}}{\pgfqpoint{1.252080in}{5.264371in}}{\pgfqpoint{1.252080in}{5.270195in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{5.276019in}}{\pgfqpoint{1.249766in}{5.281605in}}{\pgfqpoint{1.245648in}{5.285723in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{5.289841in}}{\pgfqpoint{1.235944in}{5.292155in}}{\pgfqpoint{1.230120in}{5.292155in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{5.292155in}}{\pgfqpoint{1.218710in}{5.289841in}}{\pgfqpoint{1.214592in}{5.285723in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{5.281605in}}{\pgfqpoint{1.208160in}{5.276019in}}{\pgfqpoint{1.208160in}{5.270195in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{5.264371in}}{\pgfqpoint{1.210474in}{5.258785in}}{\pgfqpoint{1.214592in}{5.254667in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{5.250549in}}{\pgfqpoint{1.224296in}{5.248235in}}{\pgfqpoint{1.230120in}{5.248235in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{5.248235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.401540in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.401540in}}{\pgfqpoint{0.682499in}{1.403854in}}{\pgfqpoint{0.686618in}{1.407972in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.412090in}}{\pgfqpoint{0.693050in}{1.417676in}}{\pgfqpoint{0.693050in}{1.423500in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.429324in}}{\pgfqpoint{0.690736in}{1.434910in}}{\pgfqpoint{0.686618in}{1.439029in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.443147in}}{\pgfqpoint{0.676913in}{1.445461in}}{\pgfqpoint{0.671089in}{1.445461in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.445461in}}{\pgfqpoint{0.659679in}{1.443147in}}{\pgfqpoint{0.655561in}{1.439029in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.434910in}}{\pgfqpoint{0.649129in}{1.429324in}}{\pgfqpoint{0.649129in}{1.423500in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.417676in}}{\pgfqpoint{0.651443in}{1.412090in}}{\pgfqpoint{0.655561in}{1.407972in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.403854in}}{\pgfqpoint{0.665265in}{1.401540in}}{\pgfqpoint{0.671089in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.401540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.874077in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.874077in}}{\pgfqpoint{0.476541in}{1.876391in}}{\pgfqpoint{0.480659in}{1.880509in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.884627in}}{\pgfqpoint{0.487091in}{1.890214in}}{\pgfqpoint{0.487091in}{1.896038in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.901861in}}{\pgfqpoint{0.484777in}{1.907448in}}{\pgfqpoint{0.480659in}{1.911566in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.915684in}}{\pgfqpoint{0.470955in}{1.917998in}}{\pgfqpoint{0.465131in}{1.917998in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.917998in}}{\pgfqpoint{0.453720in}{1.915684in}}{\pgfqpoint{0.449602in}{1.911566in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.907448in}}{\pgfqpoint{0.443170in}{1.901861in}}{\pgfqpoint{0.443170in}{1.896038in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.890214in}}{\pgfqpoint{0.445484in}{1.884627in}}{\pgfqpoint{0.449602in}{1.880509in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.876391in}}{\pgfqpoint{0.459307in}{1.874077in}}{\pgfqpoint{0.465131in}{1.874077in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.874077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.291856in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.291856in}}{\pgfqpoint{0.417695in}{1.294170in}}{\pgfqpoint{0.421814in}{1.298288in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.302406in}}{\pgfqpoint{0.428246in}{1.307992in}}{\pgfqpoint{0.428246in}{1.313816in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.319640in}}{\pgfqpoint{0.425932in}{1.325226in}}{\pgfqpoint{0.421814in}{1.329344in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.333462in}}{\pgfqpoint{0.412109in}{1.335776in}}{\pgfqpoint{0.406285in}{1.335776in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.335776in}}{\pgfqpoint{0.394875in}{1.333462in}}{\pgfqpoint{0.390757in}{1.329344in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.325226in}}{\pgfqpoint{0.384325in}{1.319640in}}{\pgfqpoint{0.384325in}{1.313816in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.307992in}}{\pgfqpoint{0.386639in}{1.302406in}}{\pgfqpoint{0.390757in}{1.298288in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.294170in}}{\pgfqpoint{0.400461in}{1.291856in}}{\pgfqpoint{0.406285in}{1.291856in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.291856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.252859in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.252859in}}{\pgfqpoint{0.667788in}{1.255173in}}{\pgfqpoint{0.671906in}{1.259291in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.263409in}}{\pgfqpoint{0.678338in}{1.268995in}}{\pgfqpoint{0.678338in}{1.274819in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.280643in}}{\pgfqpoint{0.676024in}{1.286229in}}{\pgfqpoint{0.671906in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.294465in}}{\pgfqpoint{0.662202in}{1.296779in}}{\pgfqpoint{0.656378in}{1.296779in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.296779in}}{\pgfqpoint{0.644968in}{1.294465in}}{\pgfqpoint{0.640850in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.286229in}}{\pgfqpoint{0.634418in}{1.280643in}}{\pgfqpoint{0.634418in}{1.274819in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.268995in}}{\pgfqpoint{0.636732in}{1.263409in}}{\pgfqpoint{0.640850in}{1.259291in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.255173in}}{\pgfqpoint{0.650554in}{1.252859in}}{\pgfqpoint{0.656378in}{1.252859in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.252859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{2.260906in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.260906in}}{\pgfqpoint{1.153262in}{2.263220in}}{\pgfqpoint{1.157380in}{2.267338in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{2.271456in}}{\pgfqpoint{1.163812in}{2.277042in}}{\pgfqpoint{1.163812in}{2.282866in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{2.288690in}}{\pgfqpoint{1.161498in}{2.294276in}}{\pgfqpoint{1.157380in}{2.298394in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{2.302513in}}{\pgfqpoint{1.147676in}{2.304826in}}{\pgfqpoint{1.141852in}{2.304826in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{2.304826in}}{\pgfqpoint{1.130442in}{2.302513in}}{\pgfqpoint{1.126324in}{2.298394in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{2.294276in}}{\pgfqpoint{1.119892in}{2.288690in}}{\pgfqpoint{1.119892in}{2.282866in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{2.277042in}}{\pgfqpoint{1.122206in}{2.271456in}}{\pgfqpoint{1.126324in}{2.267338in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{2.263220in}}{\pgfqpoint{1.136028in}{2.260906in}}{\pgfqpoint{1.141852in}{2.260906in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{2.260906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{0.833215in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{0.833215in}}{\pgfqpoint{1.035571in}{0.835529in}}{\pgfqpoint{1.039690in}{0.839647in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{0.843765in}}{\pgfqpoint{1.046122in}{0.849351in}}{\pgfqpoint{1.046122in}{0.855175in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{0.860999in}}{\pgfqpoint{1.043808in}{0.866585in}}{\pgfqpoint{1.039690in}{0.870703in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{0.874821in}}{\pgfqpoint{1.029985in}{0.877135in}}{\pgfqpoint{1.024161in}{0.877135in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{0.877135in}}{\pgfqpoint{1.012751in}{0.874821in}}{\pgfqpoint{1.008633in}{0.870703in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{0.866585in}}{\pgfqpoint{1.002201in}{0.860999in}}{\pgfqpoint{1.002201in}{0.855175in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{0.849351in}}{\pgfqpoint{1.004515in}{0.843765in}}{\pgfqpoint{1.008633in}{0.839647in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.835529in}}{\pgfqpoint{1.018337in}{0.833215in}}{\pgfqpoint{1.024161in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{0.833215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.848223in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.848223in}}{\pgfqpoint{1.300375in}{1.850537in}}{\pgfqpoint{1.304494in}{1.854655in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.858773in}}{\pgfqpoint{1.310926in}{1.864359in}}{\pgfqpoint{1.310926in}{1.870183in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.876007in}}{\pgfqpoint{1.308612in}{1.881593in}}{\pgfqpoint{1.304494in}{1.885712in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.889830in}}{\pgfqpoint{1.294789in}{1.892144in}}{\pgfqpoint{1.288965in}{1.892144in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.892144in}}{\pgfqpoint{1.277555in}{1.889830in}}{\pgfqpoint{1.273437in}{1.885712in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.881593in}}{\pgfqpoint{1.267005in}{1.876007in}}{\pgfqpoint{1.267005in}{1.870183in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.864359in}}{\pgfqpoint{1.269319in}{1.858773in}}{\pgfqpoint{1.273437in}{1.854655in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.850537in}}{\pgfqpoint{1.283141in}{1.848223in}}{\pgfqpoint{1.288965in}{1.848223in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.848223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{5.485153in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{5.485153in}}{\pgfqpoint{0.829613in}{5.487467in}}{\pgfqpoint{0.833731in}{5.491585in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{5.495703in}}{\pgfqpoint{0.840163in}{5.501289in}}{\pgfqpoint{0.840163in}{5.507113in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{5.512937in}}{\pgfqpoint{0.837849in}{5.518523in}}{\pgfqpoint{0.833731in}{5.522642in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{5.526760in}}{\pgfqpoint{0.824027in}{5.529074in}}{\pgfqpoint{0.818203in}{5.529074in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{5.529074in}}{\pgfqpoint{0.806793in}{5.526760in}}{\pgfqpoint{0.802674in}{5.522642in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{5.518523in}}{\pgfqpoint{0.796242in}{5.512937in}}{\pgfqpoint{0.796242in}{5.507113in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{5.501289in}}{\pgfqpoint{0.798556in}{5.495703in}}{\pgfqpoint{0.802674in}{5.491585in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{5.487467in}}{\pgfqpoint{0.812379in}{5.485153in}}{\pgfqpoint{0.818203in}{5.485153in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{5.485153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.501440in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.501440in}}{\pgfqpoint{0.594231in}{1.503754in}}{\pgfqpoint{0.598350in}{1.507872in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.511990in}}{\pgfqpoint{0.604782in}{1.517576in}}{\pgfqpoint{0.604782in}{1.523400in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.529224in}}{\pgfqpoint{0.602468in}{1.534810in}}{\pgfqpoint{0.598350in}{1.538928in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.543046in}}{\pgfqpoint{0.588645in}{1.545360in}}{\pgfqpoint{0.582821in}{1.545360in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.545360in}}{\pgfqpoint{0.571411in}{1.543046in}}{\pgfqpoint{0.567293in}{1.538928in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.534810in}}{\pgfqpoint{0.560861in}{1.529224in}}{\pgfqpoint{0.560861in}{1.523400in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.517576in}}{\pgfqpoint{0.563175in}{1.511990in}}{\pgfqpoint{0.567293in}{1.507872in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.503754in}}{\pgfqpoint{0.576997in}{1.501440in}}{\pgfqpoint{0.582821in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.501440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{2.744757in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{2.744757in}}{\pgfqpoint{1.050283in}{2.747071in}}{\pgfqpoint{1.054401in}{2.751189in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{2.755307in}}{\pgfqpoint{1.060833in}{2.760893in}}{\pgfqpoint{1.060833in}{2.766717in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{2.772541in}}{\pgfqpoint{1.058519in}{2.778127in}}{\pgfqpoint{1.054401in}{2.782246in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.786364in}}{\pgfqpoint{1.044697in}{2.788678in}}{\pgfqpoint{1.038873in}{2.788678in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.788678in}}{\pgfqpoint{1.027463in}{2.786364in}}{\pgfqpoint{1.023344in}{2.782246in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.778127in}}{\pgfqpoint{1.016912in}{2.772541in}}{\pgfqpoint{1.016912in}{2.766717in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{2.760893in}}{\pgfqpoint{1.019226in}{2.755307in}}{\pgfqpoint{1.023344in}{2.751189in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{2.747071in}}{\pgfqpoint{1.033049in}{2.744757in}}{\pgfqpoint{1.038873in}{2.744757in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{2.744757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.694467in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.694467in}}{\pgfqpoint{1.138551in}{2.696781in}}{\pgfqpoint{1.142669in}{2.700899in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.705017in}}{\pgfqpoint{1.149101in}{2.710604in}}{\pgfqpoint{1.149101in}{2.716428in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.722252in}}{\pgfqpoint{1.146787in}{2.727838in}}{\pgfqpoint{1.142669in}{2.731956in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.736074in}}{\pgfqpoint{1.132965in}{2.738388in}}{\pgfqpoint{1.127141in}{2.738388in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.738388in}}{\pgfqpoint{1.115731in}{2.736074in}}{\pgfqpoint{1.111612in}{2.731956in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.727838in}}{\pgfqpoint{1.105180in}{2.722252in}}{\pgfqpoint{1.105180in}{2.716428in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.710604in}}{\pgfqpoint{1.107494in}{2.705017in}}{\pgfqpoint{1.111612in}{2.700899in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.696781in}}{\pgfqpoint{1.121317in}{2.694467in}}{\pgfqpoint{1.127141in}{2.694467in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.694467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.074708in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.074708in}}{\pgfqpoint{1.359221in}{1.077022in}}{\pgfqpoint{1.363339in}{1.081140in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.085258in}}{\pgfqpoint{1.369771in}{1.090845in}}{\pgfqpoint{1.369771in}{1.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.102492in}}{\pgfqpoint{1.367457in}{1.108079in}}{\pgfqpoint{1.363339in}{1.112197in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.116315in}}{\pgfqpoint{1.353635in}{1.118629in}}{\pgfqpoint{1.347811in}{1.118629in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.118629in}}{\pgfqpoint{1.336401in}{1.116315in}}{\pgfqpoint{1.332282in}{1.112197in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.108079in}}{\pgfqpoint{1.325850in}{1.102492in}}{\pgfqpoint{1.325850in}{1.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.090845in}}{\pgfqpoint{1.328164in}{1.085258in}}{\pgfqpoint{1.332282in}{1.081140in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.077022in}}{\pgfqpoint{1.341987in}{1.074708in}}{\pgfqpoint{1.347811in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.074708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.260731in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.260731in}}{\pgfqpoint{0.697211in}{2.263045in}}{\pgfqpoint{0.701329in}{2.267163in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.271281in}}{\pgfqpoint{0.707761in}{2.276867in}}{\pgfqpoint{0.707761in}{2.282691in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.288515in}}{\pgfqpoint{0.705447in}{2.294101in}}{\pgfqpoint{0.701329in}{2.298219in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.302337in}}{\pgfqpoint{0.691625in}{2.304651in}}{\pgfqpoint{0.685801in}{2.304651in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.304651in}}{\pgfqpoint{0.674390in}{2.302337in}}{\pgfqpoint{0.670272in}{2.298219in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.294101in}}{\pgfqpoint{0.663840in}{2.288515in}}{\pgfqpoint{0.663840in}{2.282691in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.276867in}}{\pgfqpoint{0.666154in}{2.271281in}}{\pgfqpoint{0.670272in}{2.267163in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.263045in}}{\pgfqpoint{0.679977in}{2.260731in}}{\pgfqpoint{0.685801in}{2.260731in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.260731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{2.649861in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{2.649861in}}{\pgfqpoint{0.829613in}{2.652175in}}{\pgfqpoint{0.833731in}{2.656293in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{2.660411in}}{\pgfqpoint{0.840163in}{2.665997in}}{\pgfqpoint{0.840163in}{2.671821in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{2.677645in}}{\pgfqpoint{0.837849in}{2.683231in}}{\pgfqpoint{0.833731in}{2.687349in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{2.691468in}}{\pgfqpoint{0.824027in}{2.693781in}}{\pgfqpoint{0.818203in}{2.693781in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{2.693781in}}{\pgfqpoint{0.806793in}{2.691468in}}{\pgfqpoint{0.802674in}{2.687349in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{2.683231in}}{\pgfqpoint{0.796242in}{2.677645in}}{\pgfqpoint{0.796242in}{2.671821in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{2.665997in}}{\pgfqpoint{0.798556in}{2.660411in}}{\pgfqpoint{0.802674in}{2.656293in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{2.652175in}}{\pgfqpoint{0.812379in}{2.649861in}}{\pgfqpoint{0.818203in}{2.649861in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{2.649861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.980086in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.980086in}}{\pgfqpoint{1.226819in}{1.982400in}}{\pgfqpoint{1.230937in}{1.986518in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.990637in}}{\pgfqpoint{1.237369in}{1.996223in}}{\pgfqpoint{1.237369in}{2.002047in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{2.007871in}}{\pgfqpoint{1.235055in}{2.013457in}}{\pgfqpoint{1.230937in}{2.017575in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{2.021693in}}{\pgfqpoint{1.221233in}{2.024007in}}{\pgfqpoint{1.215409in}{2.024007in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{2.024007in}}{\pgfqpoint{1.203999in}{2.021693in}}{\pgfqpoint{1.199880in}{2.017575in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{2.013457in}}{\pgfqpoint{1.193448in}{2.007871in}}{\pgfqpoint{1.193448in}{2.002047in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.996223in}}{\pgfqpoint{1.195762in}{1.990637in}}{\pgfqpoint{1.199880in}{1.986518in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.982400in}}{\pgfqpoint{1.209585in}{1.980086in}}{\pgfqpoint{1.215409in}{1.980086in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.980086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.804893in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.804893in}}{\pgfqpoint{0.388273in}{1.807207in}}{\pgfqpoint{0.392391in}{1.811325in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.815443in}}{\pgfqpoint{0.398823in}{1.821029in}}{\pgfqpoint{0.398823in}{1.826853in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.832677in}}{\pgfqpoint{0.396509in}{1.838263in}}{\pgfqpoint{0.392391in}{1.842381in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.846500in}}{\pgfqpoint{0.382687in}{1.848813in}}{\pgfqpoint{0.376863in}{1.848813in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.848813in}}{\pgfqpoint{0.365452in}{1.846500in}}{\pgfqpoint{0.361334in}{1.842381in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.838263in}}{\pgfqpoint{0.354902in}{1.832677in}}{\pgfqpoint{0.354902in}{1.826853in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.821029in}}{\pgfqpoint{0.357216in}{1.815443in}}{\pgfqpoint{0.361334in}{1.811325in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.807207in}}{\pgfqpoint{0.371039in}{1.804893in}}{\pgfqpoint{0.376863in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.804893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.478321in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.478321in}}{\pgfqpoint{0.991437in}{1.480635in}}{\pgfqpoint{0.995556in}{1.484753in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.488871in}}{\pgfqpoint{1.001988in}{1.494457in}}{\pgfqpoint{1.001988in}{1.500281in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.506105in}}{\pgfqpoint{0.999674in}{1.511691in}}{\pgfqpoint{0.995556in}{1.515809in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.519927in}}{\pgfqpoint{0.985851in}{1.522241in}}{\pgfqpoint{0.980027in}{1.522241in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.522241in}}{\pgfqpoint{0.968617in}{1.519927in}}{\pgfqpoint{0.964499in}{1.515809in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.511691in}}{\pgfqpoint{0.958067in}{1.506105in}}{\pgfqpoint{0.958067in}{1.500281in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.494457in}}{\pgfqpoint{0.960381in}{1.488871in}}{\pgfqpoint{0.964499in}{1.484753in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.480635in}}{\pgfqpoint{0.974203in}{1.478321in}}{\pgfqpoint{0.980027in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.478321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.565301in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.565301in}}{\pgfqpoint{0.285293in}{1.567614in}}{\pgfqpoint{0.289411in}{1.571733in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.575851in}}{\pgfqpoint{0.295844in}{1.581437in}}{\pgfqpoint{0.295844in}{1.587261in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.593085in}}{\pgfqpoint{0.293530in}{1.598671in}}{\pgfqpoint{0.289411in}{1.602789in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.606907in}}{\pgfqpoint{0.279707in}{1.609221in}}{\pgfqpoint{0.273883in}{1.609221in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.609221in}}{\pgfqpoint{0.262473in}{1.606907in}}{\pgfqpoint{0.258355in}{1.602789in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.598671in}}{\pgfqpoint{0.251923in}{1.593085in}}{\pgfqpoint{0.251923in}{1.587261in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.581437in}}{\pgfqpoint{0.254237in}{1.575851in}}{\pgfqpoint{0.258355in}{1.571733in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.567614in}}{\pgfqpoint{0.268059in}{1.565301in}}{\pgfqpoint{0.273883in}{1.565301in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.565301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.972260in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.972260in}}{\pgfqpoint{0.638365in}{1.974574in}}{\pgfqpoint{0.642484in}{1.978692in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.982810in}}{\pgfqpoint{0.648916in}{1.988397in}}{\pgfqpoint{0.648916in}{1.994221in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.000045in}}{\pgfqpoint{0.646602in}{2.005631in}}{\pgfqpoint{0.642484in}{2.009749in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.013867in}}{\pgfqpoint{0.632779in}{2.016181in}}{\pgfqpoint{0.626955in}{2.016181in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.016181in}}{\pgfqpoint{0.615545in}{2.013867in}}{\pgfqpoint{0.611427in}{2.009749in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.005631in}}{\pgfqpoint{0.604995in}{2.000045in}}{\pgfqpoint{0.604995in}{1.994221in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.988397in}}{\pgfqpoint{0.607309in}{1.982810in}}{\pgfqpoint{0.611427in}{1.978692in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.974574in}}{\pgfqpoint{0.621131in}{1.972260in}}{\pgfqpoint{0.626955in}{1.972260in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.972260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{5.089960in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{5.089960in}}{\pgfqpoint{1.403355in}{5.092274in}}{\pgfqpoint{1.407473in}{5.096392in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{5.100510in}}{\pgfqpoint{1.413905in}{5.106096in}}{\pgfqpoint{1.413905in}{5.111920in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{5.117744in}}{\pgfqpoint{1.411591in}{5.123330in}}{\pgfqpoint{1.407473in}{5.127448in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{5.131566in}}{\pgfqpoint{1.397769in}{5.133880in}}{\pgfqpoint{1.391945in}{5.133880in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{5.133880in}}{\pgfqpoint{1.380535in}{5.131566in}}{\pgfqpoint{1.376416in}{5.127448in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{5.123330in}}{\pgfqpoint{1.369984in}{5.117744in}}{\pgfqpoint{1.369984in}{5.111920in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{5.106096in}}{\pgfqpoint{1.372298in}{5.100510in}}{\pgfqpoint{1.376416in}{5.096392in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{5.092274in}}{\pgfqpoint{1.386121in}{5.089960in}}{\pgfqpoint{1.391945in}{5.089960in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{5.089960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{3.029825in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{3.029825in}}{\pgfqpoint{0.402984in}{3.032139in}}{\pgfqpoint{0.407102in}{3.036257in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{3.040375in}}{\pgfqpoint{0.413534in}{3.045961in}}{\pgfqpoint{0.413534in}{3.051785in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{3.057609in}}{\pgfqpoint{0.411220in}{3.063195in}}{\pgfqpoint{0.407102in}{3.067314in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{3.071432in}}{\pgfqpoint{0.397398in}{3.073746in}}{\pgfqpoint{0.391574in}{3.073746in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{3.073746in}}{\pgfqpoint{0.380164in}{3.071432in}}{\pgfqpoint{0.376046in}{3.067314in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{3.063195in}}{\pgfqpoint{0.369614in}{3.057609in}}{\pgfqpoint{0.369614in}{3.051785in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{3.045961in}}{\pgfqpoint{0.371928in}{3.040375in}}{\pgfqpoint{0.376046in}{3.036257in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{3.032139in}}{\pgfqpoint{0.385750in}{3.029825in}}{\pgfqpoint{0.391574in}{3.029825in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{3.029825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{2.097102in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.097102in}}{\pgfqpoint{0.917881in}{2.099415in}}{\pgfqpoint{0.921999in}{2.103534in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{2.107652in}}{\pgfqpoint{0.928431in}{2.113238in}}{\pgfqpoint{0.928431in}{2.119062in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{2.124886in}}{\pgfqpoint{0.926117in}{2.130472in}}{\pgfqpoint{0.921999in}{2.134590in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{2.138708in}}{\pgfqpoint{0.912295in}{2.141022in}}{\pgfqpoint{0.906471in}{2.141022in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{2.141022in}}{\pgfqpoint{0.895061in}{2.138708in}}{\pgfqpoint{0.890942in}{2.134590in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{2.130472in}}{\pgfqpoint{0.884510in}{2.124886in}}{\pgfqpoint{0.884510in}{2.119062in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{2.113238in}}{\pgfqpoint{0.886824in}{2.107652in}}{\pgfqpoint{0.890942in}{2.103534in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{2.099415in}}{\pgfqpoint{0.900647in}{2.097102in}}{\pgfqpoint{0.906471in}{2.097102in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{2.097102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.069383in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.069383in}}{\pgfqpoint{0.903169in}{1.071696in}}{\pgfqpoint{0.907288in}{1.075815in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.079933in}}{\pgfqpoint{0.913720in}{1.085519in}}{\pgfqpoint{0.913720in}{1.091343in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.097167in}}{\pgfqpoint{0.911406in}{1.102753in}}{\pgfqpoint{0.907288in}{1.106871in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.110989in}}{\pgfqpoint{0.897583in}{1.113303in}}{\pgfqpoint{0.891759in}{1.113303in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.113303in}}{\pgfqpoint{0.880349in}{1.110989in}}{\pgfqpoint{0.876231in}{1.106871in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.102753in}}{\pgfqpoint{0.869799in}{1.097167in}}{\pgfqpoint{0.869799in}{1.091343in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.085519in}}{\pgfqpoint{0.872113in}{1.079933in}}{\pgfqpoint{0.876231in}{1.075815in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.071696in}}{\pgfqpoint{0.885935in}{1.069383in}}{\pgfqpoint{0.891759in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.069383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.723462in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.723462in}}{\pgfqpoint{1.241530in}{0.725776in}}{\pgfqpoint{1.245648in}{0.729894in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.734012in}}{\pgfqpoint{1.252080in}{0.739598in}}{\pgfqpoint{1.252080in}{0.745422in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.751246in}}{\pgfqpoint{1.249766in}{0.756832in}}{\pgfqpoint{1.245648in}{0.760950in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.765069in}}{\pgfqpoint{1.235944in}{0.767382in}}{\pgfqpoint{1.230120in}{0.767382in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.767382in}}{\pgfqpoint{1.218710in}{0.765069in}}{\pgfqpoint{1.214592in}{0.760950in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.756832in}}{\pgfqpoint{1.208160in}{0.751246in}}{\pgfqpoint{1.208160in}{0.745422in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.739598in}}{\pgfqpoint{1.210474in}{0.734012in}}{\pgfqpoint{1.214592in}{0.729894in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.725776in}}{\pgfqpoint{1.224296in}{0.723462in}}{\pgfqpoint{1.230120in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.723462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.375929in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.375929in}}{\pgfqpoint{1.197396in}{1.378243in}}{\pgfqpoint{1.201514in}{1.382361in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.386479in}}{\pgfqpoint{1.207946in}{1.392065in}}{\pgfqpoint{1.207946in}{1.397889in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.403713in}}{\pgfqpoint{1.205632in}{1.409299in}}{\pgfqpoint{1.201514in}{1.413417in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.417535in}}{\pgfqpoint{1.191810in}{1.419849in}}{\pgfqpoint{1.185986in}{1.419849in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.419849in}}{\pgfqpoint{1.174576in}{1.417535in}}{\pgfqpoint{1.170458in}{1.413417in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.409299in}}{\pgfqpoint{1.164026in}{1.403713in}}{\pgfqpoint{1.164026in}{1.397889in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.392065in}}{\pgfqpoint{1.166340in}{1.386479in}}{\pgfqpoint{1.170458in}{1.382361in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.378243in}}{\pgfqpoint{1.180162in}{1.375929in}}{\pgfqpoint{1.185986in}{1.375929in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.375929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.295394in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.295394in}}{\pgfqpoint{0.962015in}{2.297708in}}{\pgfqpoint{0.966133in}{2.301826in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.305944in}}{\pgfqpoint{0.972565in}{2.311530in}}{\pgfqpoint{0.972565in}{2.317354in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.323178in}}{\pgfqpoint{0.970251in}{2.328764in}}{\pgfqpoint{0.966133in}{2.332882in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.337001in}}{\pgfqpoint{0.956429in}{2.339314in}}{\pgfqpoint{0.950605in}{2.339314in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.339314in}}{\pgfqpoint{0.939195in}{2.337001in}}{\pgfqpoint{0.935076in}{2.332882in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.328764in}}{\pgfqpoint{0.928644in}{2.323178in}}{\pgfqpoint{0.928644in}{2.317354in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.311530in}}{\pgfqpoint{0.930958in}{2.305944in}}{\pgfqpoint{0.935076in}{2.301826in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.297708in}}{\pgfqpoint{0.944781in}{2.295394in}}{\pgfqpoint{0.950605in}{2.295394in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.295394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.610141in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.610141in}}{\pgfqpoint{0.461829in}{1.612454in}}{\pgfqpoint{0.465948in}{1.616573in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.620691in}}{\pgfqpoint{0.472380in}{1.626277in}}{\pgfqpoint{0.472380in}{1.632101in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.637925in}}{\pgfqpoint{0.470066in}{1.643511in}}{\pgfqpoint{0.465948in}{1.647629in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.651747in}}{\pgfqpoint{0.456243in}{1.654061in}}{\pgfqpoint{0.450419in}{1.654061in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.654061in}}{\pgfqpoint{0.439009in}{1.651747in}}{\pgfqpoint{0.434891in}{1.647629in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.643511in}}{\pgfqpoint{0.428459in}{1.637925in}}{\pgfqpoint{0.428459in}{1.632101in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.626277in}}{\pgfqpoint{0.430773in}{1.620691in}}{\pgfqpoint{0.434891in}{1.616573in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.612454in}}{\pgfqpoint{0.444595in}{1.610141in}}{\pgfqpoint{0.450419in}{1.610141in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.610141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.826239in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.826239in}}{\pgfqpoint{0.358850in}{1.828553in}}{\pgfqpoint{0.362968in}{1.832671in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.836789in}}{\pgfqpoint{0.369400in}{1.842375in}}{\pgfqpoint{0.369400in}{1.848199in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.854023in}}{\pgfqpoint{0.367086in}{1.859609in}}{\pgfqpoint{0.362968in}{1.863727in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.867845in}}{\pgfqpoint{0.353264in}{1.870159in}}{\pgfqpoint{0.347440in}{1.870159in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.870159in}}{\pgfqpoint{0.336030in}{1.867845in}}{\pgfqpoint{0.331912in}{1.863727in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.859609in}}{\pgfqpoint{0.325480in}{1.854023in}}{\pgfqpoint{0.325480in}{1.848199in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.842375in}}{\pgfqpoint{0.327794in}{1.836789in}}{\pgfqpoint{0.331912in}{1.832671in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.828553in}}{\pgfqpoint{0.341616in}{1.826239in}}{\pgfqpoint{0.347440in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.826239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.828345in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.828345in}}{\pgfqpoint{0.814901in}{1.830659in}}{\pgfqpoint{0.819020in}{1.834777in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.838895in}}{\pgfqpoint{0.825452in}{1.844482in}}{\pgfqpoint{0.825452in}{1.850306in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.856130in}}{\pgfqpoint{0.823138in}{1.861716in}}{\pgfqpoint{0.819020in}{1.865834in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.869952in}}{\pgfqpoint{0.809315in}{1.872266in}}{\pgfqpoint{0.803491in}{1.872266in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.872266in}}{\pgfqpoint{0.792081in}{1.869952in}}{\pgfqpoint{0.787963in}{1.865834in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.861716in}}{\pgfqpoint{0.781531in}{1.856130in}}{\pgfqpoint{0.781531in}{1.850306in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.844482in}}{\pgfqpoint{0.783845in}{1.838895in}}{\pgfqpoint{0.787963in}{1.834777in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.830659in}}{\pgfqpoint{0.797667in}{1.828345in}}{\pgfqpoint{0.803491in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.828345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.713816in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.713816in}}{\pgfqpoint{0.402984in}{1.716130in}}{\pgfqpoint{0.407102in}{1.720248in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.724367in}}{\pgfqpoint{0.413534in}{1.729953in}}{\pgfqpoint{0.413534in}{1.735777in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.741601in}}{\pgfqpoint{0.411220in}{1.747187in}}{\pgfqpoint{0.407102in}{1.751305in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.755423in}}{\pgfqpoint{0.397398in}{1.757737in}}{\pgfqpoint{0.391574in}{1.757737in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.757737in}}{\pgfqpoint{0.380164in}{1.755423in}}{\pgfqpoint{0.376046in}{1.751305in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.747187in}}{\pgfqpoint{0.369614in}{1.741601in}}{\pgfqpoint{0.369614in}{1.735777in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.729953in}}{\pgfqpoint{0.371928in}{1.724367in}}{\pgfqpoint{0.376046in}{1.720248in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.716130in}}{\pgfqpoint{0.385750in}{1.713816in}}{\pgfqpoint{0.391574in}{1.713816in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.713816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.895661in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.895661in}}{\pgfqpoint{0.888458in}{1.897975in}}{\pgfqpoint{0.892576in}{1.902093in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.906212in}}{\pgfqpoint{0.899008in}{1.911798in}}{\pgfqpoint{0.899008in}{1.917622in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.923446in}}{\pgfqpoint{0.896694in}{1.929032in}}{\pgfqpoint{0.892576in}{1.933150in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.937268in}}{\pgfqpoint{0.882872in}{1.939582in}}{\pgfqpoint{0.877048in}{1.939582in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.939582in}}{\pgfqpoint{0.865638in}{1.937268in}}{\pgfqpoint{0.861520in}{1.933150in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.929032in}}{\pgfqpoint{0.855088in}{1.923446in}}{\pgfqpoint{0.855088in}{1.917622in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.911798in}}{\pgfqpoint{0.857402in}{1.906212in}}{\pgfqpoint{0.861520in}{1.902093in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.897975in}}{\pgfqpoint{0.871224in}{1.895661in}}{\pgfqpoint{0.877048in}{1.895661in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.895661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{2.416788in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{2.416788in}}{\pgfqpoint{1.300375in}{2.419102in}}{\pgfqpoint{1.304494in}{2.423220in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{2.427338in}}{\pgfqpoint{1.310926in}{2.432924in}}{\pgfqpoint{1.310926in}{2.438748in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{2.444572in}}{\pgfqpoint{1.308612in}{2.450158in}}{\pgfqpoint{1.304494in}{2.454276in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{2.458394in}}{\pgfqpoint{1.294789in}{2.460708in}}{\pgfqpoint{1.288965in}{2.460708in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{2.460708in}}{\pgfqpoint{1.277555in}{2.458394in}}{\pgfqpoint{1.273437in}{2.454276in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{2.450158in}}{\pgfqpoint{1.267005in}{2.444572in}}{\pgfqpoint{1.267005in}{2.438748in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{2.432924in}}{\pgfqpoint{1.269319in}{2.427338in}}{\pgfqpoint{1.273437in}{2.423220in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{2.419102in}}{\pgfqpoint{1.283141in}{2.416788in}}{\pgfqpoint{1.288965in}{2.416788in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{2.416788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.441693in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.441693in}}{\pgfqpoint{0.300005in}{1.444007in}}{\pgfqpoint{0.304123in}{1.448125in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.452243in}}{\pgfqpoint{0.310555in}{1.457829in}}{\pgfqpoint{0.310555in}{1.463653in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.469477in}}{\pgfqpoint{0.308241in}{1.475063in}}{\pgfqpoint{0.304123in}{1.479181in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.483299in}}{\pgfqpoint{0.294418in}{1.485613in}}{\pgfqpoint{0.288595in}{1.485613in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.485613in}}{\pgfqpoint{0.277184in}{1.483299in}}{\pgfqpoint{0.273066in}{1.479181in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.475063in}}{\pgfqpoint{0.266634in}{1.469477in}}{\pgfqpoint{0.266634in}{1.463653in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.457829in}}{\pgfqpoint{0.268948in}{1.452243in}}{\pgfqpoint{0.273066in}{1.448125in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.444007in}}{\pgfqpoint{0.282771in}{1.441693in}}{\pgfqpoint{0.288595in}{1.441693in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.441693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{4.884442in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{4.884442in}}{\pgfqpoint{0.903169in}{4.886755in}}{\pgfqpoint{0.907288in}{4.890874in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{4.894992in}}{\pgfqpoint{0.913720in}{4.900578in}}{\pgfqpoint{0.913720in}{4.906402in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{4.912226in}}{\pgfqpoint{0.911406in}{4.917812in}}{\pgfqpoint{0.907288in}{4.921930in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{4.926048in}}{\pgfqpoint{0.897583in}{4.928362in}}{\pgfqpoint{0.891759in}{4.928362in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{4.928362in}}{\pgfqpoint{0.880349in}{4.926048in}}{\pgfqpoint{0.876231in}{4.921930in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{4.917812in}}{\pgfqpoint{0.869799in}{4.912226in}}{\pgfqpoint{0.869799in}{4.906402in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{4.900578in}}{\pgfqpoint{0.872113in}{4.894992in}}{\pgfqpoint{0.876231in}{4.890874in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{4.886755in}}{\pgfqpoint{0.885935in}{4.884442in}}{\pgfqpoint{0.891759in}{4.884442in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{4.884442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{3.042275in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{3.042275in}}{\pgfqpoint{0.373561in}{3.044589in}}{\pgfqpoint{0.377679in}{3.048707in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{3.052825in}}{\pgfqpoint{0.384112in}{3.058411in}}{\pgfqpoint{0.384112in}{3.064235in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{3.070059in}}{\pgfqpoint{0.381798in}{3.075645in}}{\pgfqpoint{0.377679in}{3.079764in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{3.083882in}}{\pgfqpoint{0.367975in}{3.086196in}}{\pgfqpoint{0.362151in}{3.086196in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{3.086196in}}{\pgfqpoint{0.350741in}{3.083882in}}{\pgfqpoint{0.346623in}{3.079764in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{3.075645in}}{\pgfqpoint{0.340191in}{3.070059in}}{\pgfqpoint{0.340191in}{3.064235in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{3.058411in}}{\pgfqpoint{0.342505in}{3.052825in}}{\pgfqpoint{0.346623in}{3.048707in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{3.044589in}}{\pgfqpoint{0.356327in}{3.042275in}}{\pgfqpoint{0.362151in}{3.042275in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{3.042275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.920295in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.920295in}}{\pgfqpoint{0.653077in}{1.922609in}}{\pgfqpoint{0.657195in}{1.926727in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.930845in}}{\pgfqpoint{0.663627in}{1.936431in}}{\pgfqpoint{0.663627in}{1.942255in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.948079in}}{\pgfqpoint{0.661313in}{1.953666in}}{\pgfqpoint{0.657195in}{1.957784in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.961902in}}{\pgfqpoint{0.647491in}{1.964216in}}{\pgfqpoint{0.641667in}{1.964216in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.964216in}}{\pgfqpoint{0.630257in}{1.961902in}}{\pgfqpoint{0.626138in}{1.957784in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.953666in}}{\pgfqpoint{0.619706in}{1.948079in}}{\pgfqpoint{0.619706in}{1.942255in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.936431in}}{\pgfqpoint{0.622020in}{1.930845in}}{\pgfqpoint{0.626138in}{1.926727in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.922609in}}{\pgfqpoint{0.635843in}{1.920295in}}{\pgfqpoint{0.641667in}{1.920295in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.920295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.103067in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.103067in}}{\pgfqpoint{0.697211in}{2.105381in}}{\pgfqpoint{0.701329in}{2.109499in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.113617in}}{\pgfqpoint{0.707761in}{2.119204in}}{\pgfqpoint{0.707761in}{2.125028in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.130851in}}{\pgfqpoint{0.705447in}{2.136438in}}{\pgfqpoint{0.701329in}{2.140556in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.144674in}}{\pgfqpoint{0.691625in}{2.146988in}}{\pgfqpoint{0.685801in}{2.146988in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.146988in}}{\pgfqpoint{0.674390in}{2.144674in}}{\pgfqpoint{0.670272in}{2.140556in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.136438in}}{\pgfqpoint{0.663840in}{2.130851in}}{\pgfqpoint{0.663840in}{2.125028in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.119204in}}{\pgfqpoint{0.666154in}{2.113617in}}{\pgfqpoint{0.670272in}{2.109499in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.105381in}}{\pgfqpoint{0.679977in}{2.103067in}}{\pgfqpoint{0.685801in}{2.103067in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.103067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{2.071108in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{2.071108in}}{\pgfqpoint{1.167973in}{2.073422in}}{\pgfqpoint{1.172092in}{2.077540in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{2.081658in}}{\pgfqpoint{1.178524in}{2.087244in}}{\pgfqpoint{1.178524in}{2.093068in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{2.098892in}}{\pgfqpoint{1.176210in}{2.104478in}}{\pgfqpoint{1.172092in}{2.108597in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{2.112715in}}{\pgfqpoint{1.162387in}{2.115029in}}{\pgfqpoint{1.156563in}{2.115029in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.115029in}}{\pgfqpoint{1.145153in}{2.112715in}}{\pgfqpoint{1.141035in}{2.108597in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{2.104478in}}{\pgfqpoint{1.134603in}{2.098892in}}{\pgfqpoint{1.134603in}{2.093068in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{2.087244in}}{\pgfqpoint{1.136917in}{2.081658in}}{\pgfqpoint{1.141035in}{2.077540in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{2.073422in}}{\pgfqpoint{1.150739in}{2.071108in}}{\pgfqpoint{1.156563in}{2.071108in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{2.071108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.785073in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.785073in}}{\pgfqpoint{0.770767in}{1.787387in}}{\pgfqpoint{0.774886in}{1.791505in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.795623in}}{\pgfqpoint{0.781318in}{1.801209in}}{\pgfqpoint{0.781318in}{1.807033in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.812857in}}{\pgfqpoint{0.779004in}{1.818443in}}{\pgfqpoint{0.774886in}{1.822561in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.826680in}}{\pgfqpoint{0.765181in}{1.828993in}}{\pgfqpoint{0.759357in}{1.828993in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.828993in}}{\pgfqpoint{0.747947in}{1.826680in}}{\pgfqpoint{0.743829in}{1.822561in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.818443in}}{\pgfqpoint{0.737397in}{1.812857in}}{\pgfqpoint{0.737397in}{1.807033in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.801209in}}{\pgfqpoint{0.739711in}{1.795623in}}{\pgfqpoint{0.743829in}{1.791505in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.787387in}}{\pgfqpoint{0.753533in}{1.785073in}}{\pgfqpoint{0.759357in}{1.785073in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.785073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.438790in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.438790in}}{\pgfqpoint{0.285293in}{1.441104in}}{\pgfqpoint{0.289411in}{1.445222in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.449340in}}{\pgfqpoint{0.295844in}{1.454926in}}{\pgfqpoint{0.295844in}{1.460750in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.466574in}}{\pgfqpoint{0.293530in}{1.472160in}}{\pgfqpoint{0.289411in}{1.476278in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.480397in}}{\pgfqpoint{0.279707in}{1.482710in}}{\pgfqpoint{0.273883in}{1.482710in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.482710in}}{\pgfqpoint{0.262473in}{1.480397in}}{\pgfqpoint{0.258355in}{1.476278in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.472160in}}{\pgfqpoint{0.251923in}{1.466574in}}{\pgfqpoint{0.251923in}{1.460750in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.454926in}}{\pgfqpoint{0.254237in}{1.449340in}}{\pgfqpoint{0.258355in}{1.445222in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.441104in}}{\pgfqpoint{0.268059in}{1.438790in}}{\pgfqpoint{0.273883in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.438790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{2.798050in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{2.798050in}}{\pgfqpoint{1.167973in}{2.800364in}}{\pgfqpoint{1.172092in}{2.804482in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{2.808601in}}{\pgfqpoint{1.178524in}{2.814187in}}{\pgfqpoint{1.178524in}{2.820011in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{2.825835in}}{\pgfqpoint{1.176210in}{2.831421in}}{\pgfqpoint{1.172092in}{2.835539in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{2.839657in}}{\pgfqpoint{1.162387in}{2.841971in}}{\pgfqpoint{1.156563in}{2.841971in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.841971in}}{\pgfqpoint{1.145153in}{2.839657in}}{\pgfqpoint{1.141035in}{2.835539in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{2.831421in}}{\pgfqpoint{1.134603in}{2.825835in}}{\pgfqpoint{1.134603in}{2.820011in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{2.814187in}}{\pgfqpoint{1.136917in}{2.808601in}}{\pgfqpoint{1.141035in}{2.804482in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{2.800364in}}{\pgfqpoint{1.150739in}{2.798050in}}{\pgfqpoint{1.156563in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{2.798050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.584030in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.584030in}}{\pgfqpoint{0.741345in}{2.586344in}}{\pgfqpoint{0.745463in}{2.590462in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.594581in}}{\pgfqpoint{0.751895in}{2.600167in}}{\pgfqpoint{0.751895in}{2.605991in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.611815in}}{\pgfqpoint{0.749581in}{2.617401in}}{\pgfqpoint{0.745463in}{2.621519in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.625637in}}{\pgfqpoint{0.735759in}{2.627951in}}{\pgfqpoint{0.729935in}{2.627951in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.627951in}}{\pgfqpoint{0.718524in}{2.625637in}}{\pgfqpoint{0.714406in}{2.621519in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.617401in}}{\pgfqpoint{0.707974in}{2.611815in}}{\pgfqpoint{0.707974in}{2.605991in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.600167in}}{\pgfqpoint{0.710288in}{2.594581in}}{\pgfqpoint{0.714406in}{2.590462in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.586344in}}{\pgfqpoint{0.724111in}{2.584030in}}{\pgfqpoint{0.729935in}{2.584030in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.584030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.205873in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.205873in}}{\pgfqpoint{0.594231in}{1.208187in}}{\pgfqpoint{0.598350in}{1.212305in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.216423in}}{\pgfqpoint{0.604782in}{1.222010in}}{\pgfqpoint{0.604782in}{1.227834in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.233657in}}{\pgfqpoint{0.602468in}{1.239244in}}{\pgfqpoint{0.598350in}{1.243362in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.247480in}}{\pgfqpoint{0.588645in}{1.249794in}}{\pgfqpoint{0.582821in}{1.249794in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.249794in}}{\pgfqpoint{0.571411in}{1.247480in}}{\pgfqpoint{0.567293in}{1.243362in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.239244in}}{\pgfqpoint{0.560861in}{1.233657in}}{\pgfqpoint{0.560861in}{1.227834in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.222010in}}{\pgfqpoint{0.563175in}{1.216423in}}{\pgfqpoint{0.567293in}{1.212305in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.208187in}}{\pgfqpoint{0.576997in}{1.205873in}}{\pgfqpoint{0.582821in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.205873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{2.762635in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{2.762635in}}{\pgfqpoint{0.888458in}{2.764949in}}{\pgfqpoint{0.892576in}{2.769067in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{2.773185in}}{\pgfqpoint{0.899008in}{2.778771in}}{\pgfqpoint{0.899008in}{2.784595in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{2.790419in}}{\pgfqpoint{0.896694in}{2.796005in}}{\pgfqpoint{0.892576in}{2.800123in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{2.804241in}}{\pgfqpoint{0.882872in}{2.806555in}}{\pgfqpoint{0.877048in}{2.806555in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{2.806555in}}{\pgfqpoint{0.865638in}{2.804241in}}{\pgfqpoint{0.861520in}{2.800123in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{2.796005in}}{\pgfqpoint{0.855088in}{2.790419in}}{\pgfqpoint{0.855088in}{2.784595in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{2.778771in}}{\pgfqpoint{0.857402in}{2.773185in}}{\pgfqpoint{0.861520in}{2.769067in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{2.764949in}}{\pgfqpoint{0.871224in}{2.762635in}}{\pgfqpoint{0.877048in}{2.762635in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{2.762635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{5.070152in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{5.070152in}}{\pgfqpoint{1.432777in}{5.072466in}}{\pgfqpoint{1.436896in}{5.076584in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{5.080702in}}{\pgfqpoint{1.443328in}{5.086288in}}{\pgfqpoint{1.443328in}{5.092112in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{5.097936in}}{\pgfqpoint{1.441014in}{5.103522in}}{\pgfqpoint{1.436896in}{5.107640in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{5.111759in}}{\pgfqpoint{1.427191in}{5.114072in}}{\pgfqpoint{1.421367in}{5.114072in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{5.114072in}}{\pgfqpoint{1.409957in}{5.111759in}}{\pgfqpoint{1.405839in}{5.107640in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{5.103522in}}{\pgfqpoint{1.399407in}{5.097936in}}{\pgfqpoint{1.399407in}{5.092112in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{5.086288in}}{\pgfqpoint{1.401721in}{5.080702in}}{\pgfqpoint{1.405839in}{5.076584in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{5.072466in}}{\pgfqpoint{1.415543in}{5.070152in}}{\pgfqpoint{1.421367in}{5.070152in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{5.070152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{1.280592in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{1.280592in}}{\pgfqpoint{1.418066in}{1.282906in}}{\pgfqpoint{1.422184in}{1.287024in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{1.291142in}}{\pgfqpoint{1.428616in}{1.296729in}}{\pgfqpoint{1.428616in}{1.302553in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{1.308377in}}{\pgfqpoint{1.426302in}{1.313963in}}{\pgfqpoint{1.422184in}{1.318081in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{1.322199in}}{\pgfqpoint{1.412480in}{1.324513in}}{\pgfqpoint{1.406656in}{1.324513in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{1.324513in}}{\pgfqpoint{1.395246in}{1.322199in}}{\pgfqpoint{1.391128in}{1.318081in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{1.313963in}}{\pgfqpoint{1.384696in}{1.308377in}}{\pgfqpoint{1.384696in}{1.302553in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{1.296729in}}{\pgfqpoint{1.387010in}{1.291142in}}{\pgfqpoint{1.391128in}{1.287024in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{1.282906in}}{\pgfqpoint{1.400832in}{1.280592in}}{\pgfqpoint{1.406656in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{1.280592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{3.667522in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{3.667522in}}{\pgfqpoint{0.535386in}{3.669835in}}{\pgfqpoint{0.539504in}{3.673954in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{3.678072in}}{\pgfqpoint{0.545936in}{3.683658in}}{\pgfqpoint{0.545936in}{3.689482in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{3.695306in}}{\pgfqpoint{0.543622in}{3.700892in}}{\pgfqpoint{0.539504in}{3.705010in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{3.709128in}}{\pgfqpoint{0.529800in}{3.711442in}}{\pgfqpoint{0.523976in}{3.711442in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{3.711442in}}{\pgfqpoint{0.512566in}{3.709128in}}{\pgfqpoint{0.508448in}{3.705010in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{3.700892in}}{\pgfqpoint{0.502016in}{3.695306in}}{\pgfqpoint{0.502016in}{3.689482in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{3.683658in}}{\pgfqpoint{0.504330in}{3.678072in}}{\pgfqpoint{0.508448in}{3.673954in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{3.669835in}}{\pgfqpoint{0.518152in}{3.667522in}}{\pgfqpoint{0.523976in}{3.667522in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{3.667522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.192164in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.192164in}}{\pgfqpoint{1.035571in}{1.194478in}}{\pgfqpoint{1.039690in}{1.198596in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.202714in}}{\pgfqpoint{1.046122in}{1.208301in}}{\pgfqpoint{1.046122in}{1.214125in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.219948in}}{\pgfqpoint{1.043808in}{1.225535in}}{\pgfqpoint{1.039690in}{1.229653in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.233771in}}{\pgfqpoint{1.029985in}{1.236085in}}{\pgfqpoint{1.024161in}{1.236085in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.236085in}}{\pgfqpoint{1.012751in}{1.233771in}}{\pgfqpoint{1.008633in}{1.229653in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.225535in}}{\pgfqpoint{1.002201in}{1.219948in}}{\pgfqpoint{1.002201in}{1.214125in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.208301in}}{\pgfqpoint{1.004515in}{1.202714in}}{\pgfqpoint{1.008633in}{1.198596in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.194478in}}{\pgfqpoint{1.018337in}{1.192164in}}{\pgfqpoint{1.024161in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.192164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.134575in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.134575in}}{\pgfqpoint{1.006149in}{1.136889in}}{\pgfqpoint{1.010267in}{1.141007in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.145125in}}{\pgfqpoint{1.016699in}{1.150712in}}{\pgfqpoint{1.016699in}{1.156536in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.162360in}}{\pgfqpoint{1.014385in}{1.167946in}}{\pgfqpoint{1.010267in}{1.172064in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.176182in}}{\pgfqpoint{1.000563in}{1.178496in}}{\pgfqpoint{0.994739in}{1.178496in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.178496in}}{\pgfqpoint{0.983329in}{1.176182in}}{\pgfqpoint{0.979210in}{1.172064in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.167946in}}{\pgfqpoint{0.972778in}{1.162360in}}{\pgfqpoint{0.972778in}{1.156536in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.150712in}}{\pgfqpoint{0.975092in}{1.145125in}}{\pgfqpoint{0.979210in}{1.141007in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.136889in}}{\pgfqpoint{0.988915in}{1.134575in}}{\pgfqpoint{0.994739in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.134575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{0.908183in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{0.908183in}}{\pgfqpoint{1.050283in}{0.910497in}}{\pgfqpoint{1.054401in}{0.914615in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{0.918733in}}{\pgfqpoint{1.060833in}{0.924319in}}{\pgfqpoint{1.060833in}{0.930143in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{0.935967in}}{\pgfqpoint{1.058519in}{0.941553in}}{\pgfqpoint{1.054401in}{0.945671in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{0.949789in}}{\pgfqpoint{1.044697in}{0.952103in}}{\pgfqpoint{1.038873in}{0.952103in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{0.952103in}}{\pgfqpoint{1.027463in}{0.949789in}}{\pgfqpoint{1.023344in}{0.945671in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{0.941553in}}{\pgfqpoint{1.016912in}{0.935967in}}{\pgfqpoint{1.016912in}{0.930143in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{0.924319in}}{\pgfqpoint{1.019226in}{0.918733in}}{\pgfqpoint{1.023344in}{0.914615in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.910497in}}{\pgfqpoint{1.033049in}{0.908183in}}{\pgfqpoint{1.038873in}{0.908183in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{0.908183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.374036in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.374036in}}{\pgfqpoint{1.344509in}{1.376350in}}{\pgfqpoint{1.348628in}{1.380468in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.384586in}}{\pgfqpoint{1.355060in}{1.390172in}}{\pgfqpoint{1.355060in}{1.395996in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.401820in}}{\pgfqpoint{1.352746in}{1.407406in}}{\pgfqpoint{1.348628in}{1.411524in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.415642in}}{\pgfqpoint{1.338923in}{1.417956in}}{\pgfqpoint{1.333099in}{1.417956in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.417956in}}{\pgfqpoint{1.321689in}{1.415642in}}{\pgfqpoint{1.317571in}{1.411524in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.407406in}}{\pgfqpoint{1.311139in}{1.401820in}}{\pgfqpoint{1.311139in}{1.395996in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.390172in}}{\pgfqpoint{1.313453in}{1.384586in}}{\pgfqpoint{1.317571in}{1.380468in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.376350in}}{\pgfqpoint{1.327275in}{1.374036in}}{\pgfqpoint{1.333099in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.374036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.605333in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.605333in}}{\pgfqpoint{1.432777in}{1.607646in}}{\pgfqpoint{1.436896in}{1.611765in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.615883in}}{\pgfqpoint{1.443328in}{1.621469in}}{\pgfqpoint{1.443328in}{1.627293in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.633117in}}{\pgfqpoint{1.441014in}{1.638703in}}{\pgfqpoint{1.436896in}{1.642821in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.646939in}}{\pgfqpoint{1.427191in}{1.649253in}}{\pgfqpoint{1.421367in}{1.649253in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.649253in}}{\pgfqpoint{1.409957in}{1.646939in}}{\pgfqpoint{1.405839in}{1.642821in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.638703in}}{\pgfqpoint{1.399407in}{1.633117in}}{\pgfqpoint{1.399407in}{1.627293in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.621469in}}{\pgfqpoint{1.401721in}{1.615883in}}{\pgfqpoint{1.405839in}{1.611765in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.607646in}}{\pgfqpoint{1.415543in}{1.605333in}}{\pgfqpoint{1.421367in}{1.605333in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.605333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.641566in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.641566in}}{\pgfqpoint{0.535386in}{2.643880in}}{\pgfqpoint{0.539504in}{2.647998in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.652116in}}{\pgfqpoint{0.545936in}{2.657702in}}{\pgfqpoint{0.545936in}{2.663526in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.669350in}}{\pgfqpoint{0.543622in}{2.674936in}}{\pgfqpoint{0.539504in}{2.679055in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.683173in}}{\pgfqpoint{0.529800in}{2.685487in}}{\pgfqpoint{0.523976in}{2.685487in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.685487in}}{\pgfqpoint{0.512566in}{2.683173in}}{\pgfqpoint{0.508448in}{2.679055in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.674936in}}{\pgfqpoint{0.502016in}{2.669350in}}{\pgfqpoint{0.502016in}{2.663526in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.657702in}}{\pgfqpoint{0.504330in}{2.652116in}}{\pgfqpoint{0.508448in}{2.647998in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.643880in}}{\pgfqpoint{0.518152in}{2.641566in}}{\pgfqpoint{0.523976in}{2.641566in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.641566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.027737in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.027737in}}{\pgfqpoint{0.491252in}{1.030051in}}{\pgfqpoint{0.495370in}{1.034169in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.038287in}}{\pgfqpoint{0.501802in}{1.043874in}}{\pgfqpoint{0.501802in}{1.049697in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.055521in}}{\pgfqpoint{0.499488in}{1.061108in}}{\pgfqpoint{0.495370in}{1.065226in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.069344in}}{\pgfqpoint{0.485666in}{1.071658in}}{\pgfqpoint{0.479842in}{1.071658in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.071658in}}{\pgfqpoint{0.468432in}{1.069344in}}{\pgfqpoint{0.464314in}{1.065226in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.061108in}}{\pgfqpoint{0.457882in}{1.055521in}}{\pgfqpoint{0.457882in}{1.049697in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.043874in}}{\pgfqpoint{0.460196in}{1.038287in}}{\pgfqpoint{0.464314in}{1.034169in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.030051in}}{\pgfqpoint{0.474018in}{1.027737in}}{\pgfqpoint{0.479842in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.027737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{2.330822in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{2.330822in}}{\pgfqpoint{1.241530in}{2.333136in}}{\pgfqpoint{1.245648in}{2.337254in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{2.341372in}}{\pgfqpoint{1.252080in}{2.346959in}}{\pgfqpoint{1.252080in}{2.352783in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{2.358606in}}{\pgfqpoint{1.249766in}{2.364193in}}{\pgfqpoint{1.245648in}{2.368311in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{2.372429in}}{\pgfqpoint{1.235944in}{2.374743in}}{\pgfqpoint{1.230120in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{2.374743in}}{\pgfqpoint{1.218710in}{2.372429in}}{\pgfqpoint{1.214592in}{2.368311in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{2.364193in}}{\pgfqpoint{1.208160in}{2.358606in}}{\pgfqpoint{1.208160in}{2.352783in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{2.346959in}}{\pgfqpoint{1.210474in}{2.341372in}}{\pgfqpoint{1.214592in}{2.337254in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{2.333136in}}{\pgfqpoint{1.224296in}{2.330822in}}{\pgfqpoint{1.230120in}{2.330822in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{2.330822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{3.049304in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{3.049304in}}{\pgfqpoint{0.402984in}{3.051617in}}{\pgfqpoint{0.407102in}{3.055736in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{3.059854in}}{\pgfqpoint{0.413534in}{3.065440in}}{\pgfqpoint{0.413534in}{3.071264in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{3.077088in}}{\pgfqpoint{0.411220in}{3.082674in}}{\pgfqpoint{0.407102in}{3.086792in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{3.090910in}}{\pgfqpoint{0.397398in}{3.093224in}}{\pgfqpoint{0.391574in}{3.093224in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{3.093224in}}{\pgfqpoint{0.380164in}{3.090910in}}{\pgfqpoint{0.376046in}{3.086792in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{3.082674in}}{\pgfqpoint{0.369614in}{3.077088in}}{\pgfqpoint{0.369614in}{3.071264in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{3.065440in}}{\pgfqpoint{0.371928in}{3.059854in}}{\pgfqpoint{0.376046in}{3.055736in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{3.051617in}}{\pgfqpoint{0.385750in}{3.049304in}}{\pgfqpoint{0.391574in}{3.049304in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{3.049304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.591638in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.591638in}}{\pgfqpoint{1.226819in}{1.593952in}}{\pgfqpoint{1.230937in}{1.598070in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.602188in}}{\pgfqpoint{1.237369in}{1.607774in}}{\pgfqpoint{1.237369in}{1.613598in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.619422in}}{\pgfqpoint{1.235055in}{1.625008in}}{\pgfqpoint{1.230937in}{1.629126in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.633244in}}{\pgfqpoint{1.221233in}{1.635558in}}{\pgfqpoint{1.215409in}{1.635558in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.635558in}}{\pgfqpoint{1.203999in}{1.633244in}}{\pgfqpoint{1.199880in}{1.629126in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.625008in}}{\pgfqpoint{1.193448in}{1.619422in}}{\pgfqpoint{1.193448in}{1.613598in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.607774in}}{\pgfqpoint{1.195762in}{1.602188in}}{\pgfqpoint{1.199880in}{1.598070in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.593952in}}{\pgfqpoint{1.209585in}{1.591638in}}{\pgfqpoint{1.215409in}{1.591638in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.591638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.972085in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.972085in}}{\pgfqpoint{1.050283in}{1.974399in}}{\pgfqpoint{1.054401in}{1.978517in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.982636in}}{\pgfqpoint{1.060833in}{1.988222in}}{\pgfqpoint{1.060833in}{1.994046in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.999870in}}{\pgfqpoint{1.058519in}{2.005456in}}{\pgfqpoint{1.054401in}{2.009574in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.013692in}}{\pgfqpoint{1.044697in}{2.016006in}}{\pgfqpoint{1.038873in}{2.016006in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.016006in}}{\pgfqpoint{1.027463in}{2.013692in}}{\pgfqpoint{1.023344in}{2.009574in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.005456in}}{\pgfqpoint{1.016912in}{1.999870in}}{\pgfqpoint{1.016912in}{1.994046in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.988222in}}{\pgfqpoint{1.019226in}{1.982636in}}{\pgfqpoint{1.023344in}{1.978517in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.974399in}}{\pgfqpoint{1.033049in}{1.972085in}}{\pgfqpoint{1.038873in}{1.972085in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.972085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{3.028906in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{3.028906in}}{\pgfqpoint{0.358850in}{3.031220in}}{\pgfqpoint{0.362968in}{3.035338in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{3.039456in}}{\pgfqpoint{0.369400in}{3.045042in}}{\pgfqpoint{0.369400in}{3.050866in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{3.056690in}}{\pgfqpoint{0.367086in}{3.062276in}}{\pgfqpoint{0.362968in}{3.066394in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{3.070513in}}{\pgfqpoint{0.353264in}{3.072826in}}{\pgfqpoint{0.347440in}{3.072826in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{3.072826in}}{\pgfqpoint{0.336030in}{3.070513in}}{\pgfqpoint{0.331912in}{3.066394in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{3.062276in}}{\pgfqpoint{0.325480in}{3.056690in}}{\pgfqpoint{0.325480in}{3.050866in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{3.045042in}}{\pgfqpoint{0.327794in}{3.039456in}}{\pgfqpoint{0.331912in}{3.035338in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{3.031220in}}{\pgfqpoint{0.341616in}{3.028906in}}{\pgfqpoint{0.347440in}{3.028906in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{3.028906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.815679in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.815679in}}{\pgfqpoint{0.505963in}{1.817992in}}{\pgfqpoint{0.510082in}{1.822111in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.826229in}}{\pgfqpoint{0.516514in}{1.831815in}}{\pgfqpoint{0.516514in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.843463in}}{\pgfqpoint{0.514200in}{1.849049in}}{\pgfqpoint{0.510082in}{1.853167in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.857285in}}{\pgfqpoint{0.500377in}{1.859599in}}{\pgfqpoint{0.494553in}{1.859599in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.859599in}}{\pgfqpoint{0.483143in}{1.857285in}}{\pgfqpoint{0.479025in}{1.853167in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.849049in}}{\pgfqpoint{0.472593in}{1.843463in}}{\pgfqpoint{0.472593in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.831815in}}{\pgfqpoint{0.474907in}{1.826229in}}{\pgfqpoint{0.479025in}{1.822111in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.817992in}}{\pgfqpoint{0.488729in}{1.815679in}}{\pgfqpoint{0.494553in}{1.815679in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.815679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{2.104480in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{2.104480in}}{\pgfqpoint{0.417695in}{2.106794in}}{\pgfqpoint{0.421814in}{2.110912in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{2.115031in}}{\pgfqpoint{0.428246in}{2.120617in}}{\pgfqpoint{0.428246in}{2.126441in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{2.132265in}}{\pgfqpoint{0.425932in}{2.137851in}}{\pgfqpoint{0.421814in}{2.141969in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{2.146087in}}{\pgfqpoint{0.412109in}{2.148401in}}{\pgfqpoint{0.406285in}{2.148401in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{2.148401in}}{\pgfqpoint{0.394875in}{2.146087in}}{\pgfqpoint{0.390757in}{2.141969in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{2.137851in}}{\pgfqpoint{0.384325in}{2.132265in}}{\pgfqpoint{0.384325in}{2.126441in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{2.120617in}}{\pgfqpoint{0.386639in}{2.115031in}}{\pgfqpoint{0.390757in}{2.110912in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{2.106794in}}{\pgfqpoint{0.400461in}{2.104480in}}{\pgfqpoint{0.406285in}{2.104480in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{2.104480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.504474in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.504474in}}{\pgfqpoint{0.800190in}{1.506788in}}{\pgfqpoint{0.804308in}{1.510906in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.515024in}}{\pgfqpoint{0.810740in}{1.520611in}}{\pgfqpoint{0.810740in}{1.526435in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.532258in}}{\pgfqpoint{0.808426in}{1.537845in}}{\pgfqpoint{0.804308in}{1.541963in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.546081in}}{\pgfqpoint{0.794604in}{1.548395in}}{\pgfqpoint{0.788780in}{1.548395in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.548395in}}{\pgfqpoint{0.777370in}{1.546081in}}{\pgfqpoint{0.773252in}{1.541963in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.537845in}}{\pgfqpoint{0.766820in}{1.532258in}}{\pgfqpoint{0.766820in}{1.526435in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.520611in}}{\pgfqpoint{0.769134in}{1.515024in}}{\pgfqpoint{0.773252in}{1.510906in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.506788in}}{\pgfqpoint{0.782956in}{1.504474in}}{\pgfqpoint{0.788780in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.504474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.698270in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.698270in}}{\pgfqpoint{0.682499in}{2.700584in}}{\pgfqpoint{0.686618in}{2.704702in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.708820in}}{\pgfqpoint{0.693050in}{2.714406in}}{\pgfqpoint{0.693050in}{2.720230in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.726054in}}{\pgfqpoint{0.690736in}{2.731640in}}{\pgfqpoint{0.686618in}{2.735758in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.739876in}}{\pgfqpoint{0.676913in}{2.742190in}}{\pgfqpoint{0.671089in}{2.742190in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.742190in}}{\pgfqpoint{0.659679in}{2.739876in}}{\pgfqpoint{0.655561in}{2.735758in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.731640in}}{\pgfqpoint{0.649129in}{2.726054in}}{\pgfqpoint{0.649129in}{2.720230in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.714406in}}{\pgfqpoint{0.651443in}{2.708820in}}{\pgfqpoint{0.655561in}{2.704702in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.700584in}}{\pgfqpoint{0.665265in}{2.698270in}}{\pgfqpoint{0.671089in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.698270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{2.120961in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{2.120961in}}{\pgfqpoint{0.903169in}{2.123275in}}{\pgfqpoint{0.907288in}{2.127393in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{2.131511in}}{\pgfqpoint{0.913720in}{2.137097in}}{\pgfqpoint{0.913720in}{2.142921in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{2.148745in}}{\pgfqpoint{0.911406in}{2.154331in}}{\pgfqpoint{0.907288in}{2.158449in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{2.162567in}}{\pgfqpoint{0.897583in}{2.164881in}}{\pgfqpoint{0.891759in}{2.164881in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{2.164881in}}{\pgfqpoint{0.880349in}{2.162567in}}{\pgfqpoint{0.876231in}{2.158449in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{2.154331in}}{\pgfqpoint{0.869799in}{2.148745in}}{\pgfqpoint{0.869799in}{2.142921in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{2.137097in}}{\pgfqpoint{0.872113in}{2.131511in}}{\pgfqpoint{0.876231in}{2.127393in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{2.123275in}}{\pgfqpoint{0.885935in}{2.120961in}}{\pgfqpoint{0.891759in}{2.120961in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{2.120961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.124200in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.124200in}}{\pgfqpoint{0.785479in}{1.126514in}}{\pgfqpoint{0.789597in}{1.130632in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.134750in}}{\pgfqpoint{0.796029in}{1.140336in}}{\pgfqpoint{0.796029in}{1.146160in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.151984in}}{\pgfqpoint{0.793715in}{1.157570in}}{\pgfqpoint{0.789597in}{1.161688in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.165806in}}{\pgfqpoint{0.779893in}{1.168120in}}{\pgfqpoint{0.774069in}{1.168120in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.168120in}}{\pgfqpoint{0.762659in}{1.165806in}}{\pgfqpoint{0.758540in}{1.161688in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.157570in}}{\pgfqpoint{0.752108in}{1.151984in}}{\pgfqpoint{0.752108in}{1.146160in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.140336in}}{\pgfqpoint{0.754422in}{1.134750in}}{\pgfqpoint{0.758540in}{1.130632in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.126514in}}{\pgfqpoint{0.768245in}{1.124200in}}{\pgfqpoint{0.774069in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.124200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.812285in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.812285in}}{\pgfqpoint{0.785479in}{1.814599in}}{\pgfqpoint{0.789597in}{1.818717in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.822835in}}{\pgfqpoint{0.796029in}{1.828422in}}{\pgfqpoint{0.796029in}{1.834246in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.840069in}}{\pgfqpoint{0.793715in}{1.845656in}}{\pgfqpoint{0.789597in}{1.849774in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.853892in}}{\pgfqpoint{0.779893in}{1.856206in}}{\pgfqpoint{0.774069in}{1.856206in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.856206in}}{\pgfqpoint{0.762659in}{1.853892in}}{\pgfqpoint{0.758540in}{1.849774in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.845656in}}{\pgfqpoint{0.752108in}{1.840069in}}{\pgfqpoint{0.752108in}{1.834246in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.828422in}}{\pgfqpoint{0.754422in}{1.822835in}}{\pgfqpoint{0.758540in}{1.818717in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.814599in}}{\pgfqpoint{0.768245in}{1.812285in}}{\pgfqpoint{0.774069in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.812285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{2.371847in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{2.371847in}}{\pgfqpoint{0.903169in}{2.374161in}}{\pgfqpoint{0.907288in}{2.378279in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{2.382397in}}{\pgfqpoint{0.913720in}{2.387983in}}{\pgfqpoint{0.913720in}{2.393807in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{2.399631in}}{\pgfqpoint{0.911406in}{2.405217in}}{\pgfqpoint{0.907288in}{2.409336in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{2.413454in}}{\pgfqpoint{0.897583in}{2.415768in}}{\pgfqpoint{0.891759in}{2.415768in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{2.415768in}}{\pgfqpoint{0.880349in}{2.413454in}}{\pgfqpoint{0.876231in}{2.409336in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{2.405217in}}{\pgfqpoint{0.869799in}{2.399631in}}{\pgfqpoint{0.869799in}{2.393807in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{2.387983in}}{\pgfqpoint{0.872113in}{2.382397in}}{\pgfqpoint{0.876231in}{2.378279in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{2.374161in}}{\pgfqpoint{0.885935in}{2.371847in}}{\pgfqpoint{0.891759in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{2.371847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{2.508760in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{2.508760in}}{\pgfqpoint{0.417695in}{2.511074in}}{\pgfqpoint{0.421814in}{2.515192in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{2.519311in}}{\pgfqpoint{0.428246in}{2.524897in}}{\pgfqpoint{0.428246in}{2.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{2.536545in}}{\pgfqpoint{0.425932in}{2.542131in}}{\pgfqpoint{0.421814in}{2.546249in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{2.550367in}}{\pgfqpoint{0.412109in}{2.552681in}}{\pgfqpoint{0.406285in}{2.552681in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{2.552681in}}{\pgfqpoint{0.394875in}{2.550367in}}{\pgfqpoint{0.390757in}{2.546249in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{2.542131in}}{\pgfqpoint{0.384325in}{2.536545in}}{\pgfqpoint{0.384325in}{2.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{2.524897in}}{\pgfqpoint{0.386639in}{2.519311in}}{\pgfqpoint{0.390757in}{2.515192in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{2.511074in}}{\pgfqpoint{0.400461in}{2.508760in}}{\pgfqpoint{0.406285in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{2.508760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{2.081402in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{2.081402in}}{\pgfqpoint{1.447489in}{2.083716in}}{\pgfqpoint{1.451607in}{2.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{2.091953in}}{\pgfqpoint{1.458039in}{2.097539in}}{\pgfqpoint{1.458039in}{2.103363in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{2.109187in}}{\pgfqpoint{1.455725in}{2.114773in}}{\pgfqpoint{1.451607in}{2.118891in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{2.123009in}}{\pgfqpoint{1.441903in}{2.125323in}}{\pgfqpoint{1.436079in}{2.125323in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{2.125323in}}{\pgfqpoint{1.424669in}{2.123009in}}{\pgfqpoint{1.420550in}{2.118891in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{2.114773in}}{\pgfqpoint{1.414118in}{2.109187in}}{\pgfqpoint{1.414118in}{2.103363in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{2.097539in}}{\pgfqpoint{1.416432in}{2.091953in}}{\pgfqpoint{1.420550in}{2.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.083716in}}{\pgfqpoint{1.430255in}{2.081402in}}{\pgfqpoint{1.436079in}{2.081402in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{2.081402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.434174in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.434174in}}{\pgfqpoint{0.314716in}{1.436487in}}{\pgfqpoint{0.318834in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.444724in}}{\pgfqpoint{0.325266in}{1.450310in}}{\pgfqpoint{0.325266in}{1.456134in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.461958in}}{\pgfqpoint{0.322952in}{1.467544in}}{\pgfqpoint{0.318834in}{1.471662in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.475780in}}{\pgfqpoint{0.309130in}{1.478094in}}{\pgfqpoint{0.303306in}{1.478094in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.478094in}}{\pgfqpoint{0.291896in}{1.475780in}}{\pgfqpoint{0.287778in}{1.471662in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.467544in}}{\pgfqpoint{0.281346in}{1.461958in}}{\pgfqpoint{0.281346in}{1.456134in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.450310in}}{\pgfqpoint{0.283660in}{1.444724in}}{\pgfqpoint{0.287778in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.436487in}}{\pgfqpoint{0.297482in}{1.434174in}}{\pgfqpoint{0.303306in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.434174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{2.113101in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{2.113101in}}{\pgfqpoint{1.050283in}{2.115415in}}{\pgfqpoint{1.054401in}{2.119533in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{2.123651in}}{\pgfqpoint{1.060833in}{2.129237in}}{\pgfqpoint{1.060833in}{2.135061in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{2.140885in}}{\pgfqpoint{1.058519in}{2.146471in}}{\pgfqpoint{1.054401in}{2.150589in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.154708in}}{\pgfqpoint{1.044697in}{2.157022in}}{\pgfqpoint{1.038873in}{2.157022in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.157022in}}{\pgfqpoint{1.027463in}{2.154708in}}{\pgfqpoint{1.023344in}{2.150589in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.146471in}}{\pgfqpoint{1.016912in}{2.140885in}}{\pgfqpoint{1.016912in}{2.135061in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{2.129237in}}{\pgfqpoint{1.019226in}{2.123651in}}{\pgfqpoint{1.023344in}{2.119533in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{2.115415in}}{\pgfqpoint{1.033049in}{2.113101in}}{\pgfqpoint{1.038873in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{2.113101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.710676in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.710676in}}{\pgfqpoint{0.667788in}{2.712990in}}{\pgfqpoint{0.671906in}{2.717108in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.721227in}}{\pgfqpoint{0.678338in}{2.726813in}}{\pgfqpoint{0.678338in}{2.732637in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.738461in}}{\pgfqpoint{0.676024in}{2.744047in}}{\pgfqpoint{0.671906in}{2.748165in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.752283in}}{\pgfqpoint{0.662202in}{2.754597in}}{\pgfqpoint{0.656378in}{2.754597in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.754597in}}{\pgfqpoint{0.644968in}{2.752283in}}{\pgfqpoint{0.640850in}{2.748165in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.744047in}}{\pgfqpoint{0.634418in}{2.738461in}}{\pgfqpoint{0.634418in}{2.732637in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.726813in}}{\pgfqpoint{0.636732in}{2.721227in}}{\pgfqpoint{0.640850in}{2.717108in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.712990in}}{\pgfqpoint{0.650554in}{2.710676in}}{\pgfqpoint{0.656378in}{2.710676in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.710676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.978661in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.978661in}}{\pgfqpoint{1.329798in}{2.980975in}}{\pgfqpoint{1.333916in}{2.985093in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.989211in}}{\pgfqpoint{1.340348in}{2.994798in}}{\pgfqpoint{1.340348in}{3.000622in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{3.006445in}}{\pgfqpoint{1.338034in}{3.012032in}}{\pgfqpoint{1.333916in}{3.016150in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{3.020268in}}{\pgfqpoint{1.324212in}{3.022582in}}{\pgfqpoint{1.318388in}{3.022582in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{3.022582in}}{\pgfqpoint{1.306978in}{3.020268in}}{\pgfqpoint{1.302860in}{3.016150in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{3.012032in}}{\pgfqpoint{1.296428in}{3.006445in}}{\pgfqpoint{1.296428in}{3.000622in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.994798in}}{\pgfqpoint{1.298742in}{2.989211in}}{\pgfqpoint{1.302860in}{2.985093in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.980975in}}{\pgfqpoint{1.312564in}{2.978661in}}{\pgfqpoint{1.318388in}{2.978661in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.978661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.127015in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.127015in}}{\pgfqpoint{1.079705in}{2.129328in}}{\pgfqpoint{1.083824in}{2.133447in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.137565in}}{\pgfqpoint{1.090256in}{2.143151in}}{\pgfqpoint{1.090256in}{2.148975in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.154799in}}{\pgfqpoint{1.087942in}{2.160385in}}{\pgfqpoint{1.083824in}{2.164503in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.168621in}}{\pgfqpoint{1.074119in}{2.170935in}}{\pgfqpoint{1.068295in}{2.170935in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.170935in}}{\pgfqpoint{1.056885in}{2.168621in}}{\pgfqpoint{1.052767in}{2.164503in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.160385in}}{\pgfqpoint{1.046335in}{2.154799in}}{\pgfqpoint{1.046335in}{2.148975in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.143151in}}{\pgfqpoint{1.048649in}{2.137565in}}{\pgfqpoint{1.052767in}{2.133447in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.129328in}}{\pgfqpoint{1.062471in}{2.127015in}}{\pgfqpoint{1.068295in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.127015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.002082in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.002082in}}{\pgfqpoint{0.844324in}{2.004396in}}{\pgfqpoint{0.848442in}{2.008514in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.012633in}}{\pgfqpoint{0.854874in}{2.018219in}}{\pgfqpoint{0.854874in}{2.024043in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.029867in}}{\pgfqpoint{0.852560in}{2.035453in}}{\pgfqpoint{0.848442in}{2.039571in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.043689in}}{\pgfqpoint{0.838738in}{2.046003in}}{\pgfqpoint{0.832914in}{2.046003in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.046003in}}{\pgfqpoint{0.821504in}{2.043689in}}{\pgfqpoint{0.817386in}{2.039571in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.035453in}}{\pgfqpoint{0.810954in}{2.029867in}}{\pgfqpoint{0.810954in}{2.024043in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.018219in}}{\pgfqpoint{0.813268in}{2.012633in}}{\pgfqpoint{0.817386in}{2.008514in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.004396in}}{\pgfqpoint{0.827090in}{2.002082in}}{\pgfqpoint{0.832914in}{2.002082in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.002082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.848413in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.848413in}}{\pgfqpoint{0.653077in}{2.850726in}}{\pgfqpoint{0.657195in}{2.854845in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.858963in}}{\pgfqpoint{0.663627in}{2.864549in}}{\pgfqpoint{0.663627in}{2.870373in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.876197in}}{\pgfqpoint{0.661313in}{2.881783in}}{\pgfqpoint{0.657195in}{2.885901in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.890019in}}{\pgfqpoint{0.647491in}{2.892333in}}{\pgfqpoint{0.641667in}{2.892333in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.892333in}}{\pgfqpoint{0.630257in}{2.890019in}}{\pgfqpoint{0.626138in}{2.885901in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.881783in}}{\pgfqpoint{0.619706in}{2.876197in}}{\pgfqpoint{0.619706in}{2.870373in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.864549in}}{\pgfqpoint{0.622020in}{2.858963in}}{\pgfqpoint{0.626138in}{2.854845in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.850726in}}{\pgfqpoint{0.635843in}{2.848413in}}{\pgfqpoint{0.641667in}{2.848413in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.848413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.592749in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.592749in}}{\pgfqpoint{0.800190in}{2.595063in}}{\pgfqpoint{0.804308in}{2.599181in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.603299in}}{\pgfqpoint{0.810740in}{2.608885in}}{\pgfqpoint{0.810740in}{2.614709in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.620533in}}{\pgfqpoint{0.808426in}{2.626119in}}{\pgfqpoint{0.804308in}{2.630237in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.634356in}}{\pgfqpoint{0.794604in}{2.636669in}}{\pgfqpoint{0.788780in}{2.636669in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.636669in}}{\pgfqpoint{0.777370in}{2.634356in}}{\pgfqpoint{0.773252in}{2.630237in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.626119in}}{\pgfqpoint{0.766820in}{2.620533in}}{\pgfqpoint{0.766820in}{2.614709in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.608885in}}{\pgfqpoint{0.769134in}{2.603299in}}{\pgfqpoint{0.773252in}{2.599181in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.595063in}}{\pgfqpoint{0.782956in}{2.592749in}}{\pgfqpoint{0.788780in}{2.592749in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.592749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{4.840184in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{4.840184in}}{\pgfqpoint{0.711922in}{4.842498in}}{\pgfqpoint{0.716040in}{4.846616in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{4.850734in}}{\pgfqpoint{0.722472in}{4.856320in}}{\pgfqpoint{0.722472in}{4.862144in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{4.867968in}}{\pgfqpoint{0.720158in}{4.873554in}}{\pgfqpoint{0.716040in}{4.877672in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{4.881790in}}{\pgfqpoint{0.706336in}{4.884104in}}{\pgfqpoint{0.700512in}{4.884104in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{4.884104in}}{\pgfqpoint{0.689102in}{4.881790in}}{\pgfqpoint{0.684984in}{4.877672in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{4.873554in}}{\pgfqpoint{0.678552in}{4.867968in}}{\pgfqpoint{0.678552in}{4.862144in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{4.856320in}}{\pgfqpoint{0.680866in}{4.850734in}}{\pgfqpoint{0.684984in}{4.846616in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{4.842498in}}{\pgfqpoint{0.694688in}{4.840184in}}{\pgfqpoint{0.700512in}{4.840184in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{4.840184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.914213in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.914213in}}{\pgfqpoint{1.285664in}{1.916527in}}{\pgfqpoint{1.289782in}{1.920645in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.924764in}}{\pgfqpoint{1.296214in}{1.930350in}}{\pgfqpoint{1.296214in}{1.936174in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.941998in}}{\pgfqpoint{1.293900in}{1.947584in}}{\pgfqpoint{1.289782in}{1.951702in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.955820in}}{\pgfqpoint{1.280078in}{1.958134in}}{\pgfqpoint{1.274254in}{1.958134in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.958134in}}{\pgfqpoint{1.262844in}{1.955820in}}{\pgfqpoint{1.258726in}{1.951702in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.947584in}}{\pgfqpoint{1.252294in}{1.941998in}}{\pgfqpoint{1.252294in}{1.936174in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.930350in}}{\pgfqpoint{1.254608in}{1.924764in}}{\pgfqpoint{1.258726in}{1.920645in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.916527in}}{\pgfqpoint{1.268430in}{1.914213in}}{\pgfqpoint{1.274254in}{1.914213in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.914213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.003469in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.003469in}}{\pgfqpoint{0.741345in}{2.005783in}}{\pgfqpoint{0.745463in}{2.009901in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.014019in}}{\pgfqpoint{0.751895in}{2.019605in}}{\pgfqpoint{0.751895in}{2.025429in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.031253in}}{\pgfqpoint{0.749581in}{2.036839in}}{\pgfqpoint{0.745463in}{2.040958in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.045076in}}{\pgfqpoint{0.735759in}{2.047390in}}{\pgfqpoint{0.729935in}{2.047390in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.047390in}}{\pgfqpoint{0.718524in}{2.045076in}}{\pgfqpoint{0.714406in}{2.040958in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.036839in}}{\pgfqpoint{0.707974in}{2.031253in}}{\pgfqpoint{0.707974in}{2.025429in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.019605in}}{\pgfqpoint{0.710288in}{2.014019in}}{\pgfqpoint{0.714406in}{2.009901in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.005783in}}{\pgfqpoint{0.724111in}{2.003469in}}{\pgfqpoint{0.729935in}{2.003469in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.003469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.146938in}}{\pgfqpoint{0.976726in}{1.149251in}}{\pgfqpoint{0.980844in}{1.153370in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.157488in}}{\pgfqpoint{0.987276in}{1.163074in}}{\pgfqpoint{0.987276in}{1.168898in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.174722in}}{\pgfqpoint{0.984962in}{1.180308in}}{\pgfqpoint{0.980844in}{1.184426in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.188544in}}{\pgfqpoint{0.971140in}{1.190858in}}{\pgfqpoint{0.965316in}{1.190858in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.190858in}}{\pgfqpoint{0.953906in}{1.188544in}}{\pgfqpoint{0.949788in}{1.184426in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.180308in}}{\pgfqpoint{0.943356in}{1.174722in}}{\pgfqpoint{0.943356in}{1.168898in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.163074in}}{\pgfqpoint{0.945670in}{1.157488in}}{\pgfqpoint{0.949788in}{1.153370in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.149251in}}{\pgfqpoint{0.959492in}{1.146938in}}{\pgfqpoint{0.965316in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.146938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.197695in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.197695in}}{\pgfqpoint{0.697211in}{2.200009in}}{\pgfqpoint{0.701329in}{2.204127in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.208245in}}{\pgfqpoint{0.707761in}{2.213832in}}{\pgfqpoint{0.707761in}{2.219655in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.225479in}}{\pgfqpoint{0.705447in}{2.231066in}}{\pgfqpoint{0.701329in}{2.235184in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.239302in}}{\pgfqpoint{0.691625in}{2.241616in}}{\pgfqpoint{0.685801in}{2.241616in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.241616in}}{\pgfqpoint{0.674390in}{2.239302in}}{\pgfqpoint{0.670272in}{2.235184in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.231066in}}{\pgfqpoint{0.663840in}{2.225479in}}{\pgfqpoint{0.663840in}{2.219655in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.213832in}}{\pgfqpoint{0.666154in}{2.208245in}}{\pgfqpoint{0.670272in}{2.204127in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.200009in}}{\pgfqpoint{0.679977in}{2.197695in}}{\pgfqpoint{0.685801in}{2.197695in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.197695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{4.713371in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{4.713371in}}{\pgfqpoint{0.829613in}{4.715684in}}{\pgfqpoint{0.833731in}{4.719803in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{4.723921in}}{\pgfqpoint{0.840163in}{4.729507in}}{\pgfqpoint{0.840163in}{4.735331in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{4.741155in}}{\pgfqpoint{0.837849in}{4.746741in}}{\pgfqpoint{0.833731in}{4.750859in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{4.754977in}}{\pgfqpoint{0.824027in}{4.757291in}}{\pgfqpoint{0.818203in}{4.757291in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{4.757291in}}{\pgfqpoint{0.806793in}{4.754977in}}{\pgfqpoint{0.802674in}{4.750859in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{4.746741in}}{\pgfqpoint{0.796242in}{4.741155in}}{\pgfqpoint{0.796242in}{4.735331in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{4.729507in}}{\pgfqpoint{0.798556in}{4.723921in}}{\pgfqpoint{0.802674in}{4.719803in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{4.715684in}}{\pgfqpoint{0.812379in}{4.713371in}}{\pgfqpoint{0.818203in}{4.713371in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{4.713371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.329061in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.329061in}}{\pgfqpoint{0.814901in}{1.331375in}}{\pgfqpoint{0.819020in}{1.335493in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.339611in}}{\pgfqpoint{0.825452in}{1.345198in}}{\pgfqpoint{0.825452in}{1.351022in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.356845in}}{\pgfqpoint{0.823138in}{1.362432in}}{\pgfqpoint{0.819020in}{1.366550in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.370668in}}{\pgfqpoint{0.809315in}{1.372982in}}{\pgfqpoint{0.803491in}{1.372982in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.372982in}}{\pgfqpoint{0.792081in}{1.370668in}}{\pgfqpoint{0.787963in}{1.366550in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.362432in}}{\pgfqpoint{0.781531in}{1.356845in}}{\pgfqpoint{0.781531in}{1.351022in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.345198in}}{\pgfqpoint{0.783845in}{1.339611in}}{\pgfqpoint{0.787963in}{1.335493in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.331375in}}{\pgfqpoint{0.797667in}{1.329061in}}{\pgfqpoint{0.803491in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.329061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.528174in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.528174in}}{\pgfqpoint{1.182685in}{1.530487in}}{\pgfqpoint{1.186803in}{1.534606in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.538724in}}{\pgfqpoint{1.193235in}{1.544310in}}{\pgfqpoint{1.193235in}{1.550134in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.555958in}}{\pgfqpoint{1.190921in}{1.561544in}}{\pgfqpoint{1.186803in}{1.565662in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.569780in}}{\pgfqpoint{1.177099in}{1.572094in}}{\pgfqpoint{1.171275in}{1.572094in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.572094in}}{\pgfqpoint{1.159865in}{1.569780in}}{\pgfqpoint{1.155746in}{1.565662in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.561544in}}{\pgfqpoint{1.149314in}{1.555958in}}{\pgfqpoint{1.149314in}{1.550134in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.544310in}}{\pgfqpoint{1.151628in}{1.538724in}}{\pgfqpoint{1.155746in}{1.534606in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.530487in}}{\pgfqpoint{1.165451in}{1.528174in}}{\pgfqpoint{1.171275in}{1.528174in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.528174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.564980in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.564980in}}{\pgfqpoint{0.300005in}{1.567294in}}{\pgfqpoint{0.304123in}{1.571412in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.575530in}}{\pgfqpoint{0.310555in}{1.581116in}}{\pgfqpoint{0.310555in}{1.586940in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.592764in}}{\pgfqpoint{0.308241in}{1.598350in}}{\pgfqpoint{0.304123in}{1.602468in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.606586in}}{\pgfqpoint{0.294418in}{1.608900in}}{\pgfqpoint{0.288595in}{1.608900in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.608900in}}{\pgfqpoint{0.277184in}{1.606586in}}{\pgfqpoint{0.273066in}{1.602468in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.598350in}}{\pgfqpoint{0.266634in}{1.592764in}}{\pgfqpoint{0.266634in}{1.586940in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.581116in}}{\pgfqpoint{0.268948in}{1.575530in}}{\pgfqpoint{0.273066in}{1.571412in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.567294in}}{\pgfqpoint{0.282771in}{1.564980in}}{\pgfqpoint{0.288595in}{1.564980in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.564980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.376685in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.376685in}}{\pgfqpoint{1.138551in}{2.378999in}}{\pgfqpoint{1.142669in}{2.383117in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.387235in}}{\pgfqpoint{1.149101in}{2.392821in}}{\pgfqpoint{1.149101in}{2.398645in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.404469in}}{\pgfqpoint{1.146787in}{2.410055in}}{\pgfqpoint{1.142669in}{2.414174in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.418292in}}{\pgfqpoint{1.132965in}{2.420606in}}{\pgfqpoint{1.127141in}{2.420606in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.420606in}}{\pgfqpoint{1.115731in}{2.418292in}}{\pgfqpoint{1.111612in}{2.414174in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.410055in}}{\pgfqpoint{1.105180in}{2.404469in}}{\pgfqpoint{1.105180in}{2.398645in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.392821in}}{\pgfqpoint{1.107494in}{2.387235in}}{\pgfqpoint{1.111612in}{2.383117in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.378999in}}{\pgfqpoint{1.121317in}{2.376685in}}{\pgfqpoint{1.127141in}{2.376685in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.376685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{2.039178in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{2.039178in}}{\pgfqpoint{0.579520in}{2.041492in}}{\pgfqpoint{0.583638in}{2.045610in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{2.049728in}}{\pgfqpoint{0.590070in}{2.055315in}}{\pgfqpoint{0.590070in}{2.061139in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{2.066962in}}{\pgfqpoint{0.587756in}{2.072549in}}{\pgfqpoint{0.583638in}{2.076667in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{2.080785in}}{\pgfqpoint{0.573934in}{2.083099in}}{\pgfqpoint{0.568110in}{2.083099in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{2.083099in}}{\pgfqpoint{0.556700in}{2.080785in}}{\pgfqpoint{0.552582in}{2.076667in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{2.072549in}}{\pgfqpoint{0.546150in}{2.066962in}}{\pgfqpoint{0.546150in}{2.061139in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{2.055315in}}{\pgfqpoint{0.548464in}{2.049728in}}{\pgfqpoint{0.552582in}{2.045610in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{2.041492in}}{\pgfqpoint{0.562286in}{2.039178in}}{\pgfqpoint{0.568110in}{2.039178in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{2.039178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{5.501946in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{5.501946in}}{\pgfqpoint{0.903169in}{5.504260in}}{\pgfqpoint{0.907288in}{5.508378in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{5.512497in}}{\pgfqpoint{0.913720in}{5.518083in}}{\pgfqpoint{0.913720in}{5.523907in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{5.529731in}}{\pgfqpoint{0.911406in}{5.535317in}}{\pgfqpoint{0.907288in}{5.539435in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{5.543553in}}{\pgfqpoint{0.897583in}{5.545867in}}{\pgfqpoint{0.891759in}{5.545867in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{5.545867in}}{\pgfqpoint{0.880349in}{5.543553in}}{\pgfqpoint{0.876231in}{5.539435in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{5.535317in}}{\pgfqpoint{0.869799in}{5.529731in}}{\pgfqpoint{0.869799in}{5.523907in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{5.518083in}}{\pgfqpoint{0.872113in}{5.512497in}}{\pgfqpoint{0.876231in}{5.508378in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{5.504260in}}{\pgfqpoint{0.885935in}{5.501946in}}{\pgfqpoint{0.891759in}{5.501946in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{5.501946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{2.135180in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{2.135180in}}{\pgfqpoint{0.608943in}{2.137494in}}{\pgfqpoint{0.613061in}{2.141612in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{2.145730in}}{\pgfqpoint{0.619493in}{2.151316in}}{\pgfqpoint{0.619493in}{2.157140in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{2.162964in}}{\pgfqpoint{0.617179in}{2.168550in}}{\pgfqpoint{0.613061in}{2.172668in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{2.176786in}}{\pgfqpoint{0.603357in}{2.179100in}}{\pgfqpoint{0.597533in}{2.179100in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{2.179100in}}{\pgfqpoint{0.586123in}{2.176786in}}{\pgfqpoint{0.582004in}{2.172668in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{2.168550in}}{\pgfqpoint{0.575572in}{2.162964in}}{\pgfqpoint{0.575572in}{2.157140in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{2.151316in}}{\pgfqpoint{0.577886in}{2.145730in}}{\pgfqpoint{0.582004in}{2.141612in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{2.137494in}}{\pgfqpoint{0.591709in}{2.135180in}}{\pgfqpoint{0.597533in}{2.135180in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{2.135180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{2.198736in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{2.198736in}}{\pgfqpoint{1.388643in}{2.201050in}}{\pgfqpoint{1.392762in}{2.205168in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{2.209287in}}{\pgfqpoint{1.399194in}{2.214873in}}{\pgfqpoint{1.399194in}{2.220697in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{2.226521in}}{\pgfqpoint{1.396880in}{2.232107in}}{\pgfqpoint{1.392762in}{2.236225in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{2.240343in}}{\pgfqpoint{1.383057in}{2.242657in}}{\pgfqpoint{1.377233in}{2.242657in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{2.242657in}}{\pgfqpoint{1.365823in}{2.240343in}}{\pgfqpoint{1.361705in}{2.236225in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{2.232107in}}{\pgfqpoint{1.355273in}{2.226521in}}{\pgfqpoint{1.355273in}{2.220697in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{2.214873in}}{\pgfqpoint{1.357587in}{2.209287in}}{\pgfqpoint{1.361705in}{2.205168in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{2.201050in}}{\pgfqpoint{1.371409in}{2.198736in}}{\pgfqpoint{1.377233in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{2.198736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.695907in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.695907in}}{\pgfqpoint{0.447118in}{1.698221in}}{\pgfqpoint{0.451236in}{1.702339in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.706458in}}{\pgfqpoint{0.457668in}{1.712044in}}{\pgfqpoint{0.457668in}{1.717868in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.723692in}}{\pgfqpoint{0.455354in}{1.729278in}}{\pgfqpoint{0.451236in}{1.733396in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.737514in}}{\pgfqpoint{0.441532in}{1.739828in}}{\pgfqpoint{0.435708in}{1.739828in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.739828in}}{\pgfqpoint{0.424298in}{1.737514in}}{\pgfqpoint{0.420180in}{1.733396in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.729278in}}{\pgfqpoint{0.413748in}{1.723692in}}{\pgfqpoint{0.413748in}{1.717868in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.712044in}}{\pgfqpoint{0.416062in}{1.706458in}}{\pgfqpoint{0.420180in}{1.702339in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.698221in}}{\pgfqpoint{0.429884in}{1.695907in}}{\pgfqpoint{0.435708in}{1.695907in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.695907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.519904in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.519904in}}{\pgfqpoint{0.447118in}{1.522218in}}{\pgfqpoint{0.451236in}{1.526336in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.530455in}}{\pgfqpoint{0.457668in}{1.536041in}}{\pgfqpoint{0.457668in}{1.541865in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.547689in}}{\pgfqpoint{0.455354in}{1.553275in}}{\pgfqpoint{0.451236in}{1.557393in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.561511in}}{\pgfqpoint{0.441532in}{1.563825in}}{\pgfqpoint{0.435708in}{1.563825in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.563825in}}{\pgfqpoint{0.424298in}{1.561511in}}{\pgfqpoint{0.420180in}{1.557393in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.553275in}}{\pgfqpoint{0.413748in}{1.547689in}}{\pgfqpoint{0.413748in}{1.541865in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.536041in}}{\pgfqpoint{0.416062in}{1.530455in}}{\pgfqpoint{0.420180in}{1.526336in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.522218in}}{\pgfqpoint{0.429884in}{1.519904in}}{\pgfqpoint{0.435708in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.519904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.905847in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.905847in}}{\pgfqpoint{0.814901in}{2.908161in}}{\pgfqpoint{0.819020in}{2.912279in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.916398in}}{\pgfqpoint{0.825452in}{2.921984in}}{\pgfqpoint{0.825452in}{2.927808in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.933632in}}{\pgfqpoint{0.823138in}{2.939218in}}{\pgfqpoint{0.819020in}{2.943336in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.947454in}}{\pgfqpoint{0.809315in}{2.949768in}}{\pgfqpoint{0.803491in}{2.949768in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.949768in}}{\pgfqpoint{0.792081in}{2.947454in}}{\pgfqpoint{0.787963in}{2.943336in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.939218in}}{\pgfqpoint{0.781531in}{2.933632in}}{\pgfqpoint{0.781531in}{2.927808in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.921984in}}{\pgfqpoint{0.783845in}{2.916398in}}{\pgfqpoint{0.787963in}{2.912279in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.908161in}}{\pgfqpoint{0.797667in}{2.905847in}}{\pgfqpoint{0.803491in}{2.905847in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.905847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.993230in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.993230in}}{\pgfqpoint{1.123839in}{2.995543in}}{\pgfqpoint{1.127958in}{2.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{3.003780in}}{\pgfqpoint{1.134390in}{3.009366in}}{\pgfqpoint{1.134390in}{3.015190in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{3.021014in}}{\pgfqpoint{1.132076in}{3.026600in}}{\pgfqpoint{1.127958in}{3.030718in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{3.034836in}}{\pgfqpoint{1.118253in}{3.037150in}}{\pgfqpoint{1.112429in}{3.037150in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{3.037150in}}{\pgfqpoint{1.101019in}{3.034836in}}{\pgfqpoint{1.096901in}{3.030718in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{3.026600in}}{\pgfqpoint{1.090469in}{3.021014in}}{\pgfqpoint{1.090469in}{3.015190in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{3.009366in}}{\pgfqpoint{1.092783in}{3.003780in}}{\pgfqpoint{1.096901in}{2.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.995543in}}{\pgfqpoint{1.106605in}{2.993230in}}{\pgfqpoint{1.112429in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.993230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.595601in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.595601in}}{\pgfqpoint{0.756056in}{2.597915in}}{\pgfqpoint{0.760174in}{2.602033in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.606151in}}{\pgfqpoint{0.766606in}{2.611737in}}{\pgfqpoint{0.766606in}{2.617561in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.623385in}}{\pgfqpoint{0.764292in}{2.628971in}}{\pgfqpoint{0.760174in}{2.633090in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.637208in}}{\pgfqpoint{0.750470in}{2.639522in}}{\pgfqpoint{0.744646in}{2.639522in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.639522in}}{\pgfqpoint{0.733236in}{2.637208in}}{\pgfqpoint{0.729118in}{2.633090in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.628971in}}{\pgfqpoint{0.722686in}{2.623385in}}{\pgfqpoint{0.722686in}{2.617561in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.611737in}}{\pgfqpoint{0.725000in}{2.606151in}}{\pgfqpoint{0.729118in}{2.602033in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.597915in}}{\pgfqpoint{0.738822in}{2.595601in}}{\pgfqpoint{0.744646in}{2.595601in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.595601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.056683in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.056683in}}{\pgfqpoint{0.579520in}{1.058997in}}{\pgfqpoint{0.583638in}{1.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.067233in}}{\pgfqpoint{0.590070in}{1.072819in}}{\pgfqpoint{0.590070in}{1.078643in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.084467in}}{\pgfqpoint{0.587756in}{1.090053in}}{\pgfqpoint{0.583638in}{1.094171in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.098290in}}{\pgfqpoint{0.573934in}{1.100603in}}{\pgfqpoint{0.568110in}{1.100603in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.100603in}}{\pgfqpoint{0.556700in}{1.098290in}}{\pgfqpoint{0.552582in}{1.094171in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.090053in}}{\pgfqpoint{0.546150in}{1.084467in}}{\pgfqpoint{0.546150in}{1.078643in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.072819in}}{\pgfqpoint{0.548464in}{1.067233in}}{\pgfqpoint{0.552582in}{1.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.058997in}}{\pgfqpoint{0.562286in}{1.056683in}}{\pgfqpoint{0.568110in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.056683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{3.043725in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.043725in}}{\pgfqpoint{1.315087in}{3.046039in}}{\pgfqpoint{1.319205in}{3.050157in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{3.054276in}}{\pgfqpoint{1.325637in}{3.059862in}}{\pgfqpoint{1.325637in}{3.065686in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{3.071510in}}{\pgfqpoint{1.323323in}{3.077096in}}{\pgfqpoint{1.319205in}{3.081214in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{3.085332in}}{\pgfqpoint{1.309501in}{3.087646in}}{\pgfqpoint{1.303677in}{3.087646in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{3.087646in}}{\pgfqpoint{1.292267in}{3.085332in}}{\pgfqpoint{1.288148in}{3.081214in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{3.077096in}}{\pgfqpoint{1.281716in}{3.071510in}}{\pgfqpoint{1.281716in}{3.065686in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{3.059862in}}{\pgfqpoint{1.284030in}{3.054276in}}{\pgfqpoint{1.288148in}{3.050157in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{3.046039in}}{\pgfqpoint{1.297853in}{3.043725in}}{\pgfqpoint{1.303677in}{3.043725in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{3.043725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{2.803510in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{2.803510in}}{\pgfqpoint{1.197396in}{2.805824in}}{\pgfqpoint{1.201514in}{2.809942in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{2.814060in}}{\pgfqpoint{1.207946in}{2.819646in}}{\pgfqpoint{1.207946in}{2.825470in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{2.831294in}}{\pgfqpoint{1.205632in}{2.836880in}}{\pgfqpoint{1.201514in}{2.840998in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{2.845116in}}{\pgfqpoint{1.191810in}{2.847430in}}{\pgfqpoint{1.185986in}{2.847430in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{2.847430in}}{\pgfqpoint{1.174576in}{2.845116in}}{\pgfqpoint{1.170458in}{2.840998in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{2.836880in}}{\pgfqpoint{1.164026in}{2.831294in}}{\pgfqpoint{1.164026in}{2.825470in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{2.819646in}}{\pgfqpoint{1.166340in}{2.814060in}}{\pgfqpoint{1.170458in}{2.809942in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{2.805824in}}{\pgfqpoint{1.180162in}{2.803510in}}{\pgfqpoint{1.185986in}{2.803510in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{2.803510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.691163in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.691163in}}{\pgfqpoint{0.697211in}{1.693477in}}{\pgfqpoint{0.701329in}{1.697595in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.701713in}}{\pgfqpoint{0.707761in}{1.707299in}}{\pgfqpoint{0.707761in}{1.713123in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.718947in}}{\pgfqpoint{0.705447in}{1.724533in}}{\pgfqpoint{0.701329in}{1.728651in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.732769in}}{\pgfqpoint{0.691625in}{1.735083in}}{\pgfqpoint{0.685801in}{1.735083in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.735083in}}{\pgfqpoint{0.674390in}{1.732769in}}{\pgfqpoint{0.670272in}{1.728651in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.724533in}}{\pgfqpoint{0.663840in}{1.718947in}}{\pgfqpoint{0.663840in}{1.713123in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.707299in}}{\pgfqpoint{0.666154in}{1.701713in}}{\pgfqpoint{0.670272in}{1.697595in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.693477in}}{\pgfqpoint{0.679977in}{1.691163in}}{\pgfqpoint{0.685801in}{1.691163in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.691163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{3.120352in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{3.120352in}}{\pgfqpoint{1.344509in}{3.122666in}}{\pgfqpoint{1.348628in}{3.126784in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{3.130902in}}{\pgfqpoint{1.355060in}{3.136488in}}{\pgfqpoint{1.355060in}{3.142312in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{3.148136in}}{\pgfqpoint{1.352746in}{3.153722in}}{\pgfqpoint{1.348628in}{3.157840in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{3.161958in}}{\pgfqpoint{1.338923in}{3.164272in}}{\pgfqpoint{1.333099in}{3.164272in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{3.164272in}}{\pgfqpoint{1.321689in}{3.161958in}}{\pgfqpoint{1.317571in}{3.157840in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{3.153722in}}{\pgfqpoint{1.311139in}{3.148136in}}{\pgfqpoint{1.311139in}{3.142312in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{3.136488in}}{\pgfqpoint{1.313453in}{3.130902in}}{\pgfqpoint{1.317571in}{3.126784in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{3.122666in}}{\pgfqpoint{1.327275in}{3.120352in}}{\pgfqpoint{1.333099in}{3.120352in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{3.120352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{2.036832in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{2.036832in}}{\pgfqpoint{0.491252in}{2.039145in}}{\pgfqpoint{0.495370in}{2.043264in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{2.047382in}}{\pgfqpoint{0.501802in}{2.052968in}}{\pgfqpoint{0.501802in}{2.058792in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{2.064616in}}{\pgfqpoint{0.499488in}{2.070202in}}{\pgfqpoint{0.495370in}{2.074320in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{2.078438in}}{\pgfqpoint{0.485666in}{2.080752in}}{\pgfqpoint{0.479842in}{2.080752in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{2.080752in}}{\pgfqpoint{0.468432in}{2.078438in}}{\pgfqpoint{0.464314in}{2.074320in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{2.070202in}}{\pgfqpoint{0.457882in}{2.064616in}}{\pgfqpoint{0.457882in}{2.058792in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{2.052968in}}{\pgfqpoint{0.460196in}{2.047382in}}{\pgfqpoint{0.464314in}{2.043264in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{2.039145in}}{\pgfqpoint{0.474018in}{2.036832in}}{\pgfqpoint{0.479842in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{2.036832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.523098in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.523098in}}{\pgfqpoint{0.505963in}{2.525412in}}{\pgfqpoint{0.510082in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.533648in}}{\pgfqpoint{0.516514in}{2.539234in}}{\pgfqpoint{0.516514in}{2.545058in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.550882in}}{\pgfqpoint{0.514200in}{2.556468in}}{\pgfqpoint{0.510082in}{2.560586in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.564704in}}{\pgfqpoint{0.500377in}{2.567018in}}{\pgfqpoint{0.494553in}{2.567018in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.567018in}}{\pgfqpoint{0.483143in}{2.564704in}}{\pgfqpoint{0.479025in}{2.560586in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.556468in}}{\pgfqpoint{0.472593in}{2.550882in}}{\pgfqpoint{0.472593in}{2.545058in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.539234in}}{\pgfqpoint{0.474907in}{2.533648in}}{\pgfqpoint{0.479025in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.525412in}}{\pgfqpoint{0.488729in}{2.523098in}}{\pgfqpoint{0.494553in}{2.523098in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.523098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.182672in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.182672in}}{\pgfqpoint{1.256241in}{1.184986in}}{\pgfqpoint{1.260360in}{1.189104in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.193223in}}{\pgfqpoint{1.266792in}{1.198809in}}{\pgfqpoint{1.266792in}{1.204633in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.210457in}}{\pgfqpoint{1.264478in}{1.216043in}}{\pgfqpoint{1.260360in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.224279in}}{\pgfqpoint{1.250655in}{1.226593in}}{\pgfqpoint{1.244831in}{1.226593in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.226593in}}{\pgfqpoint{1.233421in}{1.224279in}}{\pgfqpoint{1.229303in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.216043in}}{\pgfqpoint{1.222871in}{1.210457in}}{\pgfqpoint{1.222871in}{1.204633in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.198809in}}{\pgfqpoint{1.225185in}{1.193223in}}{\pgfqpoint{1.229303in}{1.189104in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.184986in}}{\pgfqpoint{1.239007in}{1.182672in}}{\pgfqpoint{1.244831in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.182672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.930922in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.930922in}}{\pgfqpoint{0.476541in}{2.933236in}}{\pgfqpoint{0.480659in}{2.937354in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.941472in}}{\pgfqpoint{0.487091in}{2.947058in}}{\pgfqpoint{0.487091in}{2.952882in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.958706in}}{\pgfqpoint{0.484777in}{2.964292in}}{\pgfqpoint{0.480659in}{2.968410in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.972529in}}{\pgfqpoint{0.470955in}{2.974842in}}{\pgfqpoint{0.465131in}{2.974842in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.974842in}}{\pgfqpoint{0.453720in}{2.972529in}}{\pgfqpoint{0.449602in}{2.968410in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.964292in}}{\pgfqpoint{0.443170in}{2.958706in}}{\pgfqpoint{0.443170in}{2.952882in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.947058in}}{\pgfqpoint{0.445484in}{2.941472in}}{\pgfqpoint{0.449602in}{2.937354in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.933236in}}{\pgfqpoint{0.459307in}{2.930922in}}{\pgfqpoint{0.465131in}{2.930922in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.930922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{2.732471in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{2.732471in}}{\pgfqpoint{1.020860in}{2.734784in}}{\pgfqpoint{1.024978in}{2.738903in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{2.743021in}}{\pgfqpoint{1.031410in}{2.748607in}}{\pgfqpoint{1.031410in}{2.754431in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{2.760255in}}{\pgfqpoint{1.029096in}{2.765841in}}{\pgfqpoint{1.024978in}{2.769959in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{2.774077in}}{\pgfqpoint{1.015274in}{2.776391in}}{\pgfqpoint{1.009450in}{2.776391in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{2.776391in}}{\pgfqpoint{0.998040in}{2.774077in}}{\pgfqpoint{0.993922in}{2.769959in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{2.765841in}}{\pgfqpoint{0.987490in}{2.760255in}}{\pgfqpoint{0.987490in}{2.754431in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{2.748607in}}{\pgfqpoint{0.989804in}{2.743021in}}{\pgfqpoint{0.993922in}{2.738903in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{2.734784in}}{\pgfqpoint{1.003626in}{2.732471in}}{\pgfqpoint{1.009450in}{2.732471in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{2.732471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.786935in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.786935in}}{\pgfqpoint{1.344509in}{1.789248in}}{\pgfqpoint{1.348628in}{1.793367in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.797485in}}{\pgfqpoint{1.355060in}{1.803071in}}{\pgfqpoint{1.355060in}{1.808895in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.814719in}}{\pgfqpoint{1.352746in}{1.820305in}}{\pgfqpoint{1.348628in}{1.824423in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.828541in}}{\pgfqpoint{1.338923in}{1.830855in}}{\pgfqpoint{1.333099in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.830855in}}{\pgfqpoint{1.321689in}{1.828541in}}{\pgfqpoint{1.317571in}{1.824423in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.820305in}}{\pgfqpoint{1.311139in}{1.814719in}}{\pgfqpoint{1.311139in}{1.808895in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.803071in}}{\pgfqpoint{1.313453in}{1.797485in}}{\pgfqpoint{1.317571in}{1.793367in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.789248in}}{\pgfqpoint{1.327275in}{1.786935in}}{\pgfqpoint{1.333099in}{1.786935in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.786935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.181461in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.181461in}}{\pgfqpoint{1.064994in}{2.183775in}}{\pgfqpoint{1.069112in}{2.187893in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.192012in}}{\pgfqpoint{1.075544in}{2.197598in}}{\pgfqpoint{1.075544in}{2.203422in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.209246in}}{\pgfqpoint{1.073230in}{2.214832in}}{\pgfqpoint{1.069112in}{2.218950in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.223068in}}{\pgfqpoint{1.059408in}{2.225382in}}{\pgfqpoint{1.053584in}{2.225382in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.225382in}}{\pgfqpoint{1.042174in}{2.223068in}}{\pgfqpoint{1.038056in}{2.218950in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.214832in}}{\pgfqpoint{1.031624in}{2.209246in}}{\pgfqpoint{1.031624in}{2.203422in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.197598in}}{\pgfqpoint{1.033938in}{2.192012in}}{\pgfqpoint{1.038056in}{2.187893in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.183775in}}{\pgfqpoint{1.047760in}{2.181461in}}{\pgfqpoint{1.053584in}{2.181461in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.181461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.787756in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.787756in}}{\pgfqpoint{0.903169in}{1.790070in}}{\pgfqpoint{0.907288in}{1.794188in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.798307in}}{\pgfqpoint{0.913720in}{1.803893in}}{\pgfqpoint{0.913720in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.815541in}}{\pgfqpoint{0.911406in}{1.821127in}}{\pgfqpoint{0.907288in}{1.825245in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.829363in}}{\pgfqpoint{0.897583in}{1.831677in}}{\pgfqpoint{0.891759in}{1.831677in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.831677in}}{\pgfqpoint{0.880349in}{1.829363in}}{\pgfqpoint{0.876231in}{1.825245in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.821127in}}{\pgfqpoint{0.869799in}{1.815541in}}{\pgfqpoint{0.869799in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.803893in}}{\pgfqpoint{0.872113in}{1.798307in}}{\pgfqpoint{0.876231in}{1.794188in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.790070in}}{\pgfqpoint{0.885935in}{1.787756in}}{\pgfqpoint{0.891759in}{1.787756in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.787756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.701474in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.701474in}}{\pgfqpoint{0.962015in}{2.703788in}}{\pgfqpoint{0.966133in}{2.707907in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.712025in}}{\pgfqpoint{0.972565in}{2.717611in}}{\pgfqpoint{0.972565in}{2.723435in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.729259in}}{\pgfqpoint{0.970251in}{2.734845in}}{\pgfqpoint{0.966133in}{2.738963in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.743081in}}{\pgfqpoint{0.956429in}{2.745395in}}{\pgfqpoint{0.950605in}{2.745395in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.745395in}}{\pgfqpoint{0.939195in}{2.743081in}}{\pgfqpoint{0.935076in}{2.738963in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.734845in}}{\pgfqpoint{0.928644in}{2.729259in}}{\pgfqpoint{0.928644in}{2.723435in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.717611in}}{\pgfqpoint{0.930958in}{2.712025in}}{\pgfqpoint{0.935076in}{2.707907in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.703788in}}{\pgfqpoint{0.944781in}{2.701474in}}{\pgfqpoint{0.950605in}{2.701474in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.701474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.919369in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.919369in}}{\pgfqpoint{0.520675in}{1.921683in}}{\pgfqpoint{0.524793in}{1.925801in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.929919in}}{\pgfqpoint{0.531225in}{1.935505in}}{\pgfqpoint{0.531225in}{1.941329in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.947153in}}{\pgfqpoint{0.528911in}{1.952739in}}{\pgfqpoint{0.524793in}{1.956858in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.960976in}}{\pgfqpoint{0.515089in}{1.963290in}}{\pgfqpoint{0.509265in}{1.963290in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.963290in}}{\pgfqpoint{0.497854in}{1.960976in}}{\pgfqpoint{0.493736in}{1.956858in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.952739in}}{\pgfqpoint{0.487304in}{1.947153in}}{\pgfqpoint{0.487304in}{1.941329in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.935505in}}{\pgfqpoint{0.489618in}{1.929919in}}{\pgfqpoint{0.493736in}{1.925801in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.921683in}}{\pgfqpoint{0.503441in}{1.919369in}}{\pgfqpoint{0.509265in}{1.919369in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.919369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{2.397888in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{2.397888in}}{\pgfqpoint{1.315087in}{2.400202in}}{\pgfqpoint{1.319205in}{2.404320in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{2.408438in}}{\pgfqpoint{1.325637in}{2.414024in}}{\pgfqpoint{1.325637in}{2.419848in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{2.425672in}}{\pgfqpoint{1.323323in}{2.431258in}}{\pgfqpoint{1.319205in}{2.435377in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{2.439495in}}{\pgfqpoint{1.309501in}{2.441809in}}{\pgfqpoint{1.303677in}{2.441809in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{2.441809in}}{\pgfqpoint{1.292267in}{2.439495in}}{\pgfqpoint{1.288148in}{2.435377in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{2.431258in}}{\pgfqpoint{1.281716in}{2.425672in}}{\pgfqpoint{1.281716in}{2.419848in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{2.414024in}}{\pgfqpoint{1.284030in}{2.408438in}}{\pgfqpoint{1.288148in}{2.404320in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{2.400202in}}{\pgfqpoint{1.297853in}{2.397888in}}{\pgfqpoint{1.303677in}{2.397888in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{2.397888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{2.814186in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{2.814186in}}{\pgfqpoint{1.226819in}{2.816500in}}{\pgfqpoint{1.230937in}{2.820618in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{2.824736in}}{\pgfqpoint{1.237369in}{2.830322in}}{\pgfqpoint{1.237369in}{2.836146in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{2.841970in}}{\pgfqpoint{1.235055in}{2.847556in}}{\pgfqpoint{1.230937in}{2.851674in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{2.855792in}}{\pgfqpoint{1.221233in}{2.858106in}}{\pgfqpoint{1.215409in}{2.858106in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{2.858106in}}{\pgfqpoint{1.203999in}{2.855792in}}{\pgfqpoint{1.199880in}{2.851674in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{2.847556in}}{\pgfqpoint{1.193448in}{2.841970in}}{\pgfqpoint{1.193448in}{2.836146in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{2.830322in}}{\pgfqpoint{1.195762in}{2.824736in}}{\pgfqpoint{1.199880in}{2.820618in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{2.816500in}}{\pgfqpoint{1.209585in}{2.814186in}}{\pgfqpoint{1.215409in}{2.814186in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{2.814186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.368505in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.368505in}}{\pgfqpoint{1.109128in}{1.370819in}}{\pgfqpoint{1.113246in}{1.374937in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.379055in}}{\pgfqpoint{1.119678in}{1.384642in}}{\pgfqpoint{1.119678in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.396289in}}{\pgfqpoint{1.117364in}{1.401876in}}{\pgfqpoint{1.113246in}{1.405994in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.410112in}}{\pgfqpoint{1.103542in}{1.412426in}}{\pgfqpoint{1.097718in}{1.412426in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.412426in}}{\pgfqpoint{1.086308in}{1.410112in}}{\pgfqpoint{1.082190in}{1.405994in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.401876in}}{\pgfqpoint{1.075758in}{1.396289in}}{\pgfqpoint{1.075758in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.384642in}}{\pgfqpoint{1.078072in}{1.379055in}}{\pgfqpoint{1.082190in}{1.374937in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.370819in}}{\pgfqpoint{1.091894in}{1.368505in}}{\pgfqpoint{1.097718in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.368505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.346366in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.346366in}}{\pgfqpoint{0.564809in}{2.348680in}}{\pgfqpoint{0.568927in}{2.352798in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.356916in}}{\pgfqpoint{0.575359in}{2.362503in}}{\pgfqpoint{0.575359in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.374151in}}{\pgfqpoint{0.573045in}{2.379737in}}{\pgfqpoint{0.568927in}{2.383855in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.387973in}}{\pgfqpoint{0.559223in}{2.390287in}}{\pgfqpoint{0.553399in}{2.390287in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.390287in}}{\pgfqpoint{0.541989in}{2.387973in}}{\pgfqpoint{0.537870in}{2.383855in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.379737in}}{\pgfqpoint{0.531438in}{2.374151in}}{\pgfqpoint{0.531438in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.362503in}}{\pgfqpoint{0.533752in}{2.356916in}}{\pgfqpoint{0.537870in}{2.352798in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.348680in}}{\pgfqpoint{0.547575in}{2.346366in}}{\pgfqpoint{0.553399in}{2.346366in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.346366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.930581in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.930581in}}{\pgfqpoint{0.447118in}{2.932895in}}{\pgfqpoint{0.451236in}{2.937013in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.941131in}}{\pgfqpoint{0.457668in}{2.946717in}}{\pgfqpoint{0.457668in}{2.952541in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.958365in}}{\pgfqpoint{0.455354in}{2.963951in}}{\pgfqpoint{0.451236in}{2.968069in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.972187in}}{\pgfqpoint{0.441532in}{2.974501in}}{\pgfqpoint{0.435708in}{2.974501in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.974501in}}{\pgfqpoint{0.424298in}{2.972187in}}{\pgfqpoint{0.420180in}{2.968069in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.963951in}}{\pgfqpoint{0.413748in}{2.958365in}}{\pgfqpoint{0.413748in}{2.952541in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.946717in}}{\pgfqpoint{0.416062in}{2.941131in}}{\pgfqpoint{0.420180in}{2.937013in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.932895in}}{\pgfqpoint{0.429884in}{2.930581in}}{\pgfqpoint{0.435708in}{2.930581in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.930581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.133790in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.133790in}}{\pgfqpoint{1.138551in}{1.136104in}}{\pgfqpoint{1.142669in}{1.140222in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.144340in}}{\pgfqpoint{1.149101in}{1.149926in}}{\pgfqpoint{1.149101in}{1.155750in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.161574in}}{\pgfqpoint{1.146787in}{1.167160in}}{\pgfqpoint{1.142669in}{1.171279in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.175397in}}{\pgfqpoint{1.132965in}{1.177711in}}{\pgfqpoint{1.127141in}{1.177711in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.177711in}}{\pgfqpoint{1.115731in}{1.175397in}}{\pgfqpoint{1.111612in}{1.171279in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.167160in}}{\pgfqpoint{1.105180in}{1.161574in}}{\pgfqpoint{1.105180in}{1.155750in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.149926in}}{\pgfqpoint{1.107494in}{1.144340in}}{\pgfqpoint{1.111612in}{1.140222in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.136104in}}{\pgfqpoint{1.121317in}{1.133790in}}{\pgfqpoint{1.127141in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.133790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.823502in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.823502in}}{\pgfqpoint{0.447118in}{1.825816in}}{\pgfqpoint{0.451236in}{1.829934in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.834052in}}{\pgfqpoint{0.457668in}{1.839638in}}{\pgfqpoint{0.457668in}{1.845462in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.851286in}}{\pgfqpoint{0.455354in}{1.856872in}}{\pgfqpoint{0.451236in}{1.860990in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.865109in}}{\pgfqpoint{0.441532in}{1.867422in}}{\pgfqpoint{0.435708in}{1.867422in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.867422in}}{\pgfqpoint{0.424298in}{1.865109in}}{\pgfqpoint{0.420180in}{1.860990in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.856872in}}{\pgfqpoint{0.413748in}{1.851286in}}{\pgfqpoint{0.413748in}{1.845462in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.839638in}}{\pgfqpoint{0.416062in}{1.834052in}}{\pgfqpoint{0.420180in}{1.829934in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.825816in}}{\pgfqpoint{0.429884in}{1.823502in}}{\pgfqpoint{0.435708in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.823502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.821208in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.821208in}}{\pgfqpoint{1.182685in}{2.823522in}}{\pgfqpoint{1.186803in}{2.827640in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.831758in}}{\pgfqpoint{1.193235in}{2.837344in}}{\pgfqpoint{1.193235in}{2.843168in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.848992in}}{\pgfqpoint{1.190921in}{2.854578in}}{\pgfqpoint{1.186803in}{2.858696in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.862815in}}{\pgfqpoint{1.177099in}{2.865128in}}{\pgfqpoint{1.171275in}{2.865128in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.865128in}}{\pgfqpoint{1.159865in}{2.862815in}}{\pgfqpoint{1.155746in}{2.858696in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.854578in}}{\pgfqpoint{1.149314in}{2.848992in}}{\pgfqpoint{1.149314in}{2.843168in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.837344in}}{\pgfqpoint{1.151628in}{2.831758in}}{\pgfqpoint{1.155746in}{2.827640in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.823522in}}{\pgfqpoint{1.165451in}{2.821208in}}{\pgfqpoint{1.171275in}{2.821208in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.821208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.834101in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.834101in}}{\pgfqpoint{0.756056in}{2.836414in}}{\pgfqpoint{0.760174in}{2.840533in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.844651in}}{\pgfqpoint{0.766606in}{2.850237in}}{\pgfqpoint{0.766606in}{2.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.861885in}}{\pgfqpoint{0.764292in}{2.867471in}}{\pgfqpoint{0.760174in}{2.871589in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.875707in}}{\pgfqpoint{0.750470in}{2.878021in}}{\pgfqpoint{0.744646in}{2.878021in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.878021in}}{\pgfqpoint{0.733236in}{2.875707in}}{\pgfqpoint{0.729118in}{2.871589in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.867471in}}{\pgfqpoint{0.722686in}{2.861885in}}{\pgfqpoint{0.722686in}{2.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.850237in}}{\pgfqpoint{0.725000in}{2.844651in}}{\pgfqpoint{0.729118in}{2.840533in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.836414in}}{\pgfqpoint{0.738822in}{2.834101in}}{\pgfqpoint{0.744646in}{2.834101in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.834101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.610905in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.610905in}}{\pgfqpoint{0.461829in}{1.613219in}}{\pgfqpoint{0.465948in}{1.617337in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.621455in}}{\pgfqpoint{0.472380in}{1.627041in}}{\pgfqpoint{0.472380in}{1.632865in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.638689in}}{\pgfqpoint{0.470066in}{1.644275in}}{\pgfqpoint{0.465948in}{1.648394in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.652512in}}{\pgfqpoint{0.456243in}{1.654826in}}{\pgfqpoint{0.450419in}{1.654826in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.654826in}}{\pgfqpoint{0.439009in}{1.652512in}}{\pgfqpoint{0.434891in}{1.648394in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.644275in}}{\pgfqpoint{0.428459in}{1.638689in}}{\pgfqpoint{0.428459in}{1.632865in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.627041in}}{\pgfqpoint{0.430773in}{1.621455in}}{\pgfqpoint{0.434891in}{1.617337in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.613219in}}{\pgfqpoint{0.444595in}{1.610905in}}{\pgfqpoint{0.450419in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.610905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.512108in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.512108in}}{\pgfqpoint{1.256241in}{1.514422in}}{\pgfqpoint{1.260360in}{1.518540in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.522659in}}{\pgfqpoint{1.266792in}{1.528245in}}{\pgfqpoint{1.266792in}{1.534069in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.539893in}}{\pgfqpoint{1.264478in}{1.545479in}}{\pgfqpoint{1.260360in}{1.549597in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.553715in}}{\pgfqpoint{1.250655in}{1.556029in}}{\pgfqpoint{1.244831in}{1.556029in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.556029in}}{\pgfqpoint{1.233421in}{1.553715in}}{\pgfqpoint{1.229303in}{1.549597in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.545479in}}{\pgfqpoint{1.222871in}{1.539893in}}{\pgfqpoint{1.222871in}{1.534069in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.528245in}}{\pgfqpoint{1.225185in}{1.522659in}}{\pgfqpoint{1.229303in}{1.518540in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.514422in}}{\pgfqpoint{1.239007in}{1.512108in}}{\pgfqpoint{1.244831in}{1.512108in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.512108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{3.107772in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{3.107772in}}{\pgfqpoint{1.285664in}{3.110086in}}{\pgfqpoint{1.289782in}{3.114204in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{3.118322in}}{\pgfqpoint{1.296214in}{3.123908in}}{\pgfqpoint{1.296214in}{3.129732in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{3.135556in}}{\pgfqpoint{1.293900in}{3.141142in}}{\pgfqpoint{1.289782in}{3.145261in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{3.149379in}}{\pgfqpoint{1.280078in}{3.151693in}}{\pgfqpoint{1.274254in}{3.151693in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{3.151693in}}{\pgfqpoint{1.262844in}{3.149379in}}{\pgfqpoint{1.258726in}{3.145261in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{3.141142in}}{\pgfqpoint{1.252294in}{3.135556in}}{\pgfqpoint{1.252294in}{3.129732in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{3.123908in}}{\pgfqpoint{1.254608in}{3.118322in}}{\pgfqpoint{1.258726in}{3.114204in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{3.110086in}}{\pgfqpoint{1.268430in}{3.107772in}}{\pgfqpoint{1.274254in}{3.107772in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{3.107772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.432627in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.432627in}}{\pgfqpoint{1.020860in}{1.434941in}}{\pgfqpoint{1.024978in}{1.439059in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.443178in}}{\pgfqpoint{1.031410in}{1.448764in}}{\pgfqpoint{1.031410in}{1.454588in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.460412in}}{\pgfqpoint{1.029096in}{1.465998in}}{\pgfqpoint{1.024978in}{1.470116in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.474234in}}{\pgfqpoint{1.015274in}{1.476548in}}{\pgfqpoint{1.009450in}{1.476548in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.476548in}}{\pgfqpoint{0.998040in}{1.474234in}}{\pgfqpoint{0.993922in}{1.470116in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.465998in}}{\pgfqpoint{0.987490in}{1.460412in}}{\pgfqpoint{0.987490in}{1.454588in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.448764in}}{\pgfqpoint{0.989804in}{1.443178in}}{\pgfqpoint{0.993922in}{1.439059in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.434941in}}{\pgfqpoint{1.003626in}{1.432627in}}{\pgfqpoint{1.009450in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.432627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{2.153599in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{2.153599in}}{\pgfqpoint{1.006149in}{2.155913in}}{\pgfqpoint{1.010267in}{2.160031in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{2.164149in}}{\pgfqpoint{1.016699in}{2.169735in}}{\pgfqpoint{1.016699in}{2.175559in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{2.181383in}}{\pgfqpoint{1.014385in}{2.186969in}}{\pgfqpoint{1.010267in}{2.191087in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{2.195205in}}{\pgfqpoint{1.000563in}{2.197519in}}{\pgfqpoint{0.994739in}{2.197519in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{2.197519in}}{\pgfqpoint{0.983329in}{2.195205in}}{\pgfqpoint{0.979210in}{2.191087in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{2.186969in}}{\pgfqpoint{0.972778in}{2.181383in}}{\pgfqpoint{0.972778in}{2.175559in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{2.169735in}}{\pgfqpoint{0.975092in}{2.164149in}}{\pgfqpoint{0.979210in}{2.160031in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{2.155913in}}{\pgfqpoint{0.988915in}{2.153599in}}{\pgfqpoint{0.994739in}{2.153599in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{2.153599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.547241in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.547241in}}{\pgfqpoint{0.770767in}{1.549555in}}{\pgfqpoint{0.774886in}{1.553673in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.557791in}}{\pgfqpoint{0.781318in}{1.563377in}}{\pgfqpoint{0.781318in}{1.569201in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.575025in}}{\pgfqpoint{0.779004in}{1.580611in}}{\pgfqpoint{0.774886in}{1.584729in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.588847in}}{\pgfqpoint{0.765181in}{1.591161in}}{\pgfqpoint{0.759357in}{1.591161in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.591161in}}{\pgfqpoint{0.747947in}{1.588847in}}{\pgfqpoint{0.743829in}{1.584729in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.580611in}}{\pgfqpoint{0.737397in}{1.575025in}}{\pgfqpoint{0.737397in}{1.569201in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.563377in}}{\pgfqpoint{0.739711in}{1.557791in}}{\pgfqpoint{0.743829in}{1.553673in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.549555in}}{\pgfqpoint{0.753533in}{1.547241in}}{\pgfqpoint{0.759357in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.547241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{2.501286in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{2.501286in}}{\pgfqpoint{0.461829in}{2.503600in}}{\pgfqpoint{0.465948in}{2.507718in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{2.511836in}}{\pgfqpoint{0.472380in}{2.517423in}}{\pgfqpoint{0.472380in}{2.523246in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{2.529070in}}{\pgfqpoint{0.470066in}{2.534657in}}{\pgfqpoint{0.465948in}{2.538775in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.542893in}}{\pgfqpoint{0.456243in}{2.545207in}}{\pgfqpoint{0.450419in}{2.545207in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.545207in}}{\pgfqpoint{0.439009in}{2.542893in}}{\pgfqpoint{0.434891in}{2.538775in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{2.534657in}}{\pgfqpoint{0.428459in}{2.529070in}}{\pgfqpoint{0.428459in}{2.523246in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{2.517423in}}{\pgfqpoint{0.430773in}{2.511836in}}{\pgfqpoint{0.434891in}{2.507718in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{2.503600in}}{\pgfqpoint{0.444595in}{2.501286in}}{\pgfqpoint{0.450419in}{2.501286in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{2.501286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.268089in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.268089in}}{\pgfqpoint{1.123839in}{2.270402in}}{\pgfqpoint{1.127958in}{2.274521in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{2.278639in}}{\pgfqpoint{1.134390in}{2.284225in}}{\pgfqpoint{1.134390in}{2.290049in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{2.295873in}}{\pgfqpoint{1.132076in}{2.301459in}}{\pgfqpoint{1.127958in}{2.305577in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{2.309695in}}{\pgfqpoint{1.118253in}{2.312009in}}{\pgfqpoint{1.112429in}{2.312009in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{2.312009in}}{\pgfqpoint{1.101019in}{2.309695in}}{\pgfqpoint{1.096901in}{2.305577in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{2.301459in}}{\pgfqpoint{1.090469in}{2.295873in}}{\pgfqpoint{1.090469in}{2.290049in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{2.284225in}}{\pgfqpoint{1.092783in}{2.278639in}}{\pgfqpoint{1.096901in}{2.274521in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.270402in}}{\pgfqpoint{1.106605in}{2.268089in}}{\pgfqpoint{1.112429in}{2.268089in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.268089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.908214in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.908214in}}{\pgfqpoint{1.182685in}{0.910528in}}{\pgfqpoint{1.186803in}{0.914646in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.918764in}}{\pgfqpoint{1.193235in}{0.924350in}}{\pgfqpoint{1.193235in}{0.930174in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.935998in}}{\pgfqpoint{1.190921in}{0.941584in}}{\pgfqpoint{1.186803in}{0.945702in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.949820in}}{\pgfqpoint{1.177099in}{0.952134in}}{\pgfqpoint{1.171275in}{0.952134in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.952134in}}{\pgfqpoint{1.159865in}{0.949820in}}{\pgfqpoint{1.155746in}{0.945702in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.941584in}}{\pgfqpoint{1.149314in}{0.935998in}}{\pgfqpoint{1.149314in}{0.930174in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.924350in}}{\pgfqpoint{1.151628in}{0.918764in}}{\pgfqpoint{1.155746in}{0.914646in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.910528in}}{\pgfqpoint{1.165451in}{0.908214in}}{\pgfqpoint{1.171275in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.908214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.701766in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.701766in}}{\pgfqpoint{0.903169in}{1.704080in}}{\pgfqpoint{0.907288in}{1.708198in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.712316in}}{\pgfqpoint{0.913720in}{1.717903in}}{\pgfqpoint{0.913720in}{1.723727in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.729550in}}{\pgfqpoint{0.911406in}{1.735137in}}{\pgfqpoint{0.907288in}{1.739255in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.743373in}}{\pgfqpoint{0.897583in}{1.745687in}}{\pgfqpoint{0.891759in}{1.745687in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.745687in}}{\pgfqpoint{0.880349in}{1.743373in}}{\pgfqpoint{0.876231in}{1.739255in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.735137in}}{\pgfqpoint{0.869799in}{1.729550in}}{\pgfqpoint{0.869799in}{1.723727in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.717903in}}{\pgfqpoint{0.872113in}{1.712316in}}{\pgfqpoint{0.876231in}{1.708198in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.704080in}}{\pgfqpoint{0.885935in}{1.701766in}}{\pgfqpoint{0.891759in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.701766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.485857in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.485857in}}{\pgfqpoint{1.064994in}{1.488171in}}{\pgfqpoint{1.069112in}{1.492289in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.496408in}}{\pgfqpoint{1.075544in}{1.501994in}}{\pgfqpoint{1.075544in}{1.507818in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.513642in}}{\pgfqpoint{1.073230in}{1.519228in}}{\pgfqpoint{1.069112in}{1.523346in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.527464in}}{\pgfqpoint{1.059408in}{1.529778in}}{\pgfqpoint{1.053584in}{1.529778in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.529778in}}{\pgfqpoint{1.042174in}{1.527464in}}{\pgfqpoint{1.038056in}{1.523346in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.519228in}}{\pgfqpoint{1.031624in}{1.513642in}}{\pgfqpoint{1.031624in}{1.507818in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.501994in}}{\pgfqpoint{1.033938in}{1.496408in}}{\pgfqpoint{1.038056in}{1.492289in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.488171in}}{\pgfqpoint{1.047760in}{1.485857in}}{\pgfqpoint{1.053584in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.485857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.439108in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.439108in}}{\pgfqpoint{1.329798in}{2.441422in}}{\pgfqpoint{1.333916in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.449659in}}{\pgfqpoint{1.340348in}{2.455245in}}{\pgfqpoint{1.340348in}{2.461069in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{2.466893in}}{\pgfqpoint{1.338034in}{2.472479in}}{\pgfqpoint{1.333916in}{2.476597in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{2.480715in}}{\pgfqpoint{1.324212in}{2.483029in}}{\pgfqpoint{1.318388in}{2.483029in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{2.483029in}}{\pgfqpoint{1.306978in}{2.480715in}}{\pgfqpoint{1.302860in}{2.476597in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{2.472479in}}{\pgfqpoint{1.296428in}{2.466893in}}{\pgfqpoint{1.296428in}{2.461069in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.455245in}}{\pgfqpoint{1.298742in}{2.449659in}}{\pgfqpoint{1.302860in}{2.445540in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.441422in}}{\pgfqpoint{1.312564in}{2.439108in}}{\pgfqpoint{1.318388in}{2.439108in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.439108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.442585in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.442585in}}{\pgfqpoint{1.447489in}{1.444899in}}{\pgfqpoint{1.451607in}{1.449017in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.453135in}}{\pgfqpoint{1.458039in}{1.458721in}}{\pgfqpoint{1.458039in}{1.464545in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.470369in}}{\pgfqpoint{1.455725in}{1.475955in}}{\pgfqpoint{1.451607in}{1.480073in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.484192in}}{\pgfqpoint{1.441903in}{1.486505in}}{\pgfqpoint{1.436079in}{1.486505in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.486505in}}{\pgfqpoint{1.424669in}{1.484192in}}{\pgfqpoint{1.420550in}{1.480073in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.475955in}}{\pgfqpoint{1.414118in}{1.470369in}}{\pgfqpoint{1.414118in}{1.464545in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.458721in}}{\pgfqpoint{1.416432in}{1.453135in}}{\pgfqpoint{1.420550in}{1.449017in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.444899in}}{\pgfqpoint{1.430255in}{1.442585in}}{\pgfqpoint{1.436079in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.442585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.142574in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.142574in}}{\pgfqpoint{0.873747in}{1.144888in}}{\pgfqpoint{0.877865in}{1.149006in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.153124in}}{\pgfqpoint{0.884297in}{1.158710in}}{\pgfqpoint{0.884297in}{1.164534in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.170358in}}{\pgfqpoint{0.881983in}{1.175944in}}{\pgfqpoint{0.877865in}{1.180063in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.184181in}}{\pgfqpoint{0.868161in}{1.186495in}}{\pgfqpoint{0.862337in}{1.186495in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.186495in}}{\pgfqpoint{0.850927in}{1.184181in}}{\pgfqpoint{0.846808in}{1.180063in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.175944in}}{\pgfqpoint{0.840376in}{1.170358in}}{\pgfqpoint{0.840376in}{1.164534in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.158710in}}{\pgfqpoint{0.842690in}{1.153124in}}{\pgfqpoint{0.846808in}{1.149006in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.144888in}}{\pgfqpoint{0.856513in}{1.142574in}}{\pgfqpoint{0.862337in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.142574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.460939in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.460939in}}{\pgfqpoint{1.285664in}{1.463253in}}{\pgfqpoint{1.289782in}{1.467371in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.471489in}}{\pgfqpoint{1.296214in}{1.477075in}}{\pgfqpoint{1.296214in}{1.482899in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.488723in}}{\pgfqpoint{1.293900in}{1.494310in}}{\pgfqpoint{1.289782in}{1.498428in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.502546in}}{\pgfqpoint{1.280078in}{1.504860in}}{\pgfqpoint{1.274254in}{1.504860in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.504860in}}{\pgfqpoint{1.262844in}{1.502546in}}{\pgfqpoint{1.258726in}{1.498428in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.494310in}}{\pgfqpoint{1.252294in}{1.488723in}}{\pgfqpoint{1.252294in}{1.482899in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.477075in}}{\pgfqpoint{1.254608in}{1.471489in}}{\pgfqpoint{1.258726in}{1.467371in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.463253in}}{\pgfqpoint{1.268430in}{1.460939in}}{\pgfqpoint{1.274254in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.460939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.572330in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.572330in}}{\pgfqpoint{0.682499in}{1.574644in}}{\pgfqpoint{0.686618in}{1.578762in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.582881in}}{\pgfqpoint{0.693050in}{1.588467in}}{\pgfqpoint{0.693050in}{1.594291in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.600115in}}{\pgfqpoint{0.690736in}{1.605701in}}{\pgfqpoint{0.686618in}{1.609819in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.613937in}}{\pgfqpoint{0.676913in}{1.616251in}}{\pgfqpoint{0.671089in}{1.616251in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.616251in}}{\pgfqpoint{0.659679in}{1.613937in}}{\pgfqpoint{0.655561in}{1.609819in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.605701in}}{\pgfqpoint{0.649129in}{1.600115in}}{\pgfqpoint{0.649129in}{1.594291in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.588467in}}{\pgfqpoint{0.651443in}{1.582881in}}{\pgfqpoint{0.655561in}{1.578762in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.574644in}}{\pgfqpoint{0.665265in}{1.572330in}}{\pgfqpoint{0.671089in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.572330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{2.181382in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{2.181382in}}{\pgfqpoint{1.020860in}{2.183696in}}{\pgfqpoint{1.024978in}{2.187814in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{2.191932in}}{\pgfqpoint{1.031410in}{2.197518in}}{\pgfqpoint{1.031410in}{2.203342in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{2.209166in}}{\pgfqpoint{1.029096in}{2.214752in}}{\pgfqpoint{1.024978in}{2.218871in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{2.222989in}}{\pgfqpoint{1.015274in}{2.225303in}}{\pgfqpoint{1.009450in}{2.225303in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{2.225303in}}{\pgfqpoint{0.998040in}{2.222989in}}{\pgfqpoint{0.993922in}{2.218871in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{2.214752in}}{\pgfqpoint{0.987490in}{2.209166in}}{\pgfqpoint{0.987490in}{2.203342in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{2.197518in}}{\pgfqpoint{0.989804in}{2.191932in}}{\pgfqpoint{0.993922in}{2.187814in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{2.183696in}}{\pgfqpoint{1.003626in}{2.181382in}}{\pgfqpoint{1.009450in}{2.181382in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{2.181382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.876163in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.876163in}}{\pgfqpoint{0.770767in}{1.878476in}}{\pgfqpoint{0.774886in}{1.882595in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.886713in}}{\pgfqpoint{0.781318in}{1.892299in}}{\pgfqpoint{0.781318in}{1.898123in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.903947in}}{\pgfqpoint{0.779004in}{1.909533in}}{\pgfqpoint{0.774886in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.917769in}}{\pgfqpoint{0.765181in}{1.920083in}}{\pgfqpoint{0.759357in}{1.920083in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.920083in}}{\pgfqpoint{0.747947in}{1.917769in}}{\pgfqpoint{0.743829in}{1.913651in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.909533in}}{\pgfqpoint{0.737397in}{1.903947in}}{\pgfqpoint{0.737397in}{1.898123in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.892299in}}{\pgfqpoint{0.739711in}{1.886713in}}{\pgfqpoint{0.743829in}{1.882595in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.878476in}}{\pgfqpoint{0.753533in}{1.876163in}}{\pgfqpoint{0.759357in}{1.876163in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.876163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.743575in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.743575in}}{\pgfqpoint{0.844324in}{1.745889in}}{\pgfqpoint{0.848442in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.754126in}}{\pgfqpoint{0.854874in}{1.759712in}}{\pgfqpoint{0.854874in}{1.765536in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.771360in}}{\pgfqpoint{0.852560in}{1.776946in}}{\pgfqpoint{0.848442in}{1.781064in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.785182in}}{\pgfqpoint{0.838738in}{1.787496in}}{\pgfqpoint{0.832914in}{1.787496in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.787496in}}{\pgfqpoint{0.821504in}{1.785182in}}{\pgfqpoint{0.817386in}{1.781064in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.776946in}}{\pgfqpoint{0.810954in}{1.771360in}}{\pgfqpoint{0.810954in}{1.765536in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.759712in}}{\pgfqpoint{0.813268in}{1.754126in}}{\pgfqpoint{0.817386in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.745889in}}{\pgfqpoint{0.827090in}{1.743575in}}{\pgfqpoint{0.832914in}{1.743575in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.743575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.452350in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.452350in}}{\pgfqpoint{0.314716in}{1.454663in}}{\pgfqpoint{0.318834in}{1.458782in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.462900in}}{\pgfqpoint{0.325266in}{1.468486in}}{\pgfqpoint{0.325266in}{1.474310in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.480134in}}{\pgfqpoint{0.322952in}{1.485720in}}{\pgfqpoint{0.318834in}{1.489838in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.493956in}}{\pgfqpoint{0.309130in}{1.496270in}}{\pgfqpoint{0.303306in}{1.496270in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.496270in}}{\pgfqpoint{0.291896in}{1.493956in}}{\pgfqpoint{0.287778in}{1.489838in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.485720in}}{\pgfqpoint{0.281346in}{1.480134in}}{\pgfqpoint{0.281346in}{1.474310in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.468486in}}{\pgfqpoint{0.283660in}{1.462900in}}{\pgfqpoint{0.287778in}{1.458782in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.454663in}}{\pgfqpoint{0.297482in}{1.452350in}}{\pgfqpoint{0.303306in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.452350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.850228in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.850228in}}{\pgfqpoint{0.564809in}{1.852542in}}{\pgfqpoint{0.568927in}{1.856660in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.860778in}}{\pgfqpoint{0.575359in}{1.866365in}}{\pgfqpoint{0.575359in}{1.872188in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.878012in}}{\pgfqpoint{0.573045in}{1.883599in}}{\pgfqpoint{0.568927in}{1.887717in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.891835in}}{\pgfqpoint{0.559223in}{1.894149in}}{\pgfqpoint{0.553399in}{1.894149in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.894149in}}{\pgfqpoint{0.541989in}{1.891835in}}{\pgfqpoint{0.537870in}{1.887717in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.883599in}}{\pgfqpoint{0.531438in}{1.878012in}}{\pgfqpoint{0.531438in}{1.872188in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.866365in}}{\pgfqpoint{0.533752in}{1.860778in}}{\pgfqpoint{0.537870in}{1.856660in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.852542in}}{\pgfqpoint{0.547575in}{1.850228in}}{\pgfqpoint{0.553399in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.850228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.525124in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.525124in}}{\pgfqpoint{1.153262in}{1.527438in}}{\pgfqpoint{1.157380in}{1.531556in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.535675in}}{\pgfqpoint{1.163812in}{1.541261in}}{\pgfqpoint{1.163812in}{1.547085in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.552909in}}{\pgfqpoint{1.161498in}{1.558495in}}{\pgfqpoint{1.157380in}{1.562613in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.566731in}}{\pgfqpoint{1.147676in}{1.569045in}}{\pgfqpoint{1.141852in}{1.569045in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.569045in}}{\pgfqpoint{1.130442in}{1.566731in}}{\pgfqpoint{1.126324in}{1.562613in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.558495in}}{\pgfqpoint{1.119892in}{1.552909in}}{\pgfqpoint{1.119892in}{1.547085in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.541261in}}{\pgfqpoint{1.122206in}{1.535675in}}{\pgfqpoint{1.126324in}{1.531556in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.527438in}}{\pgfqpoint{1.136028in}{1.525124in}}{\pgfqpoint{1.141852in}{1.525124in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.525124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.336441in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.336441in}}{\pgfqpoint{1.182685in}{2.338755in}}{\pgfqpoint{1.186803in}{2.342873in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.346991in}}{\pgfqpoint{1.193235in}{2.352578in}}{\pgfqpoint{1.193235in}{2.358402in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.364225in}}{\pgfqpoint{1.190921in}{2.369812in}}{\pgfqpoint{1.186803in}{2.373930in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.378048in}}{\pgfqpoint{1.177099in}{2.380362in}}{\pgfqpoint{1.171275in}{2.380362in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.380362in}}{\pgfqpoint{1.159865in}{2.378048in}}{\pgfqpoint{1.155746in}{2.373930in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.369812in}}{\pgfqpoint{1.149314in}{2.364225in}}{\pgfqpoint{1.149314in}{2.358402in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.352578in}}{\pgfqpoint{1.151628in}{2.346991in}}{\pgfqpoint{1.155746in}{2.342873in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.338755in}}{\pgfqpoint{1.165451in}{2.336441in}}{\pgfqpoint{1.171275in}{2.336441in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.336441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.179286in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.179286in}}{\pgfqpoint{0.505963in}{2.181600in}}{\pgfqpoint{0.510082in}{2.185718in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.189836in}}{\pgfqpoint{0.516514in}{2.195422in}}{\pgfqpoint{0.516514in}{2.201246in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.207070in}}{\pgfqpoint{0.514200in}{2.212656in}}{\pgfqpoint{0.510082in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.220892in}}{\pgfqpoint{0.500377in}{2.223206in}}{\pgfqpoint{0.494553in}{2.223206in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.223206in}}{\pgfqpoint{0.483143in}{2.220892in}}{\pgfqpoint{0.479025in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.212656in}}{\pgfqpoint{0.472593in}{2.207070in}}{\pgfqpoint{0.472593in}{2.201246in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.195422in}}{\pgfqpoint{0.474907in}{2.189836in}}{\pgfqpoint{0.479025in}{2.185718in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.181600in}}{\pgfqpoint{0.488729in}{2.179286in}}{\pgfqpoint{0.494553in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.179286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.242497in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.242497in}}{\pgfqpoint{0.550097in}{1.244811in}}{\pgfqpoint{0.554216in}{1.248929in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.253047in}}{\pgfqpoint{0.560648in}{1.258633in}}{\pgfqpoint{0.560648in}{1.264457in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.270281in}}{\pgfqpoint{0.558334in}{1.275867in}}{\pgfqpoint{0.554216in}{1.279985in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.284103in}}{\pgfqpoint{0.544511in}{1.286417in}}{\pgfqpoint{0.538687in}{1.286417in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.286417in}}{\pgfqpoint{0.527277in}{1.284103in}}{\pgfqpoint{0.523159in}{1.279985in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.275867in}}{\pgfqpoint{0.516727in}{1.270281in}}{\pgfqpoint{0.516727in}{1.264457in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.258633in}}{\pgfqpoint{0.519041in}{1.253047in}}{\pgfqpoint{0.523159in}{1.248929in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.244811in}}{\pgfqpoint{0.532863in}{1.242497in}}{\pgfqpoint{0.538687in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.242497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.865818in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.865818in}}{\pgfqpoint{0.991437in}{1.868132in}}{\pgfqpoint{0.995556in}{1.872250in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.876368in}}{\pgfqpoint{1.001988in}{1.881954in}}{\pgfqpoint{1.001988in}{1.887778in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.893602in}}{\pgfqpoint{0.999674in}{1.899188in}}{\pgfqpoint{0.995556in}{1.903306in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.907425in}}{\pgfqpoint{0.985851in}{1.909738in}}{\pgfqpoint{0.980027in}{1.909738in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.909738in}}{\pgfqpoint{0.968617in}{1.907425in}}{\pgfqpoint{0.964499in}{1.903306in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.899188in}}{\pgfqpoint{0.958067in}{1.893602in}}{\pgfqpoint{0.958067in}{1.887778in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.881954in}}{\pgfqpoint{0.960381in}{1.876368in}}{\pgfqpoint{0.964499in}{1.872250in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.868132in}}{\pgfqpoint{0.974203in}{1.865818in}}{\pgfqpoint{0.980027in}{1.865818in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.865818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.421698in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.421698in}}{\pgfqpoint{0.373561in}{1.424012in}}{\pgfqpoint{0.377679in}{1.428130in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.432248in}}{\pgfqpoint{0.384112in}{1.437834in}}{\pgfqpoint{0.384112in}{1.443658in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.449482in}}{\pgfqpoint{0.381798in}{1.455068in}}{\pgfqpoint{0.377679in}{1.459186in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.463305in}}{\pgfqpoint{0.367975in}{1.465618in}}{\pgfqpoint{0.362151in}{1.465618in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.465618in}}{\pgfqpoint{0.350741in}{1.463305in}}{\pgfqpoint{0.346623in}{1.459186in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.455068in}}{\pgfqpoint{0.340191in}{1.449482in}}{\pgfqpoint{0.340191in}{1.443658in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.437834in}}{\pgfqpoint{0.342505in}{1.432248in}}{\pgfqpoint{0.346623in}{1.428130in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.424012in}}{\pgfqpoint{0.356327in}{1.421698in}}{\pgfqpoint{0.362151in}{1.421698in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.421698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.427711in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.427711in}}{\pgfqpoint{0.344139in}{1.430025in}}{\pgfqpoint{0.348257in}{1.434143in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.438261in}}{\pgfqpoint{0.354689in}{1.443847in}}{\pgfqpoint{0.354689in}{1.449671in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.455495in}}{\pgfqpoint{0.352375in}{1.461081in}}{\pgfqpoint{0.348257in}{1.465199in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.469318in}}{\pgfqpoint{0.338553in}{1.471631in}}{\pgfqpoint{0.332729in}{1.471631in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.471631in}}{\pgfqpoint{0.321318in}{1.469318in}}{\pgfqpoint{0.317200in}{1.465199in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.461081in}}{\pgfqpoint{0.310768in}{1.455495in}}{\pgfqpoint{0.310768in}{1.449671in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.443847in}}{\pgfqpoint{0.313082in}{1.438261in}}{\pgfqpoint{0.317200in}{1.434143in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.430025in}}{\pgfqpoint{0.326905in}{1.427711in}}{\pgfqpoint{0.332729in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.427711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.488189in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.488189in}}{\pgfqpoint{1.373932in}{1.490503in}}{\pgfqpoint{1.378050in}{1.494621in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.498740in}}{\pgfqpoint{1.384482in}{1.504326in}}{\pgfqpoint{1.384482in}{1.510150in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.515974in}}{\pgfqpoint{1.382168in}{1.521560in}}{\pgfqpoint{1.378050in}{1.525678in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.529796in}}{\pgfqpoint{1.368346in}{1.532110in}}{\pgfqpoint{1.362522in}{1.532110in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.532110in}}{\pgfqpoint{1.351112in}{1.529796in}}{\pgfqpoint{1.346994in}{1.525678in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.521560in}}{\pgfqpoint{1.340562in}{1.515974in}}{\pgfqpoint{1.340562in}{1.510150in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.504326in}}{\pgfqpoint{1.342876in}{1.498740in}}{\pgfqpoint{1.346994in}{1.494621in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.490503in}}{\pgfqpoint{1.356698in}{1.488189in}}{\pgfqpoint{1.362522in}{1.488189in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.488189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{3.602329in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{3.602329in}}{\pgfqpoint{0.388273in}{3.604642in}}{\pgfqpoint{0.392391in}{3.608761in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{3.612879in}}{\pgfqpoint{0.398823in}{3.618465in}}{\pgfqpoint{0.398823in}{3.624289in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{3.630113in}}{\pgfqpoint{0.396509in}{3.635699in}}{\pgfqpoint{0.392391in}{3.639817in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{3.643935in}}{\pgfqpoint{0.382687in}{3.646249in}}{\pgfqpoint{0.376863in}{3.646249in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{3.646249in}}{\pgfqpoint{0.365452in}{3.643935in}}{\pgfqpoint{0.361334in}{3.639817in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{3.635699in}}{\pgfqpoint{0.354902in}{3.630113in}}{\pgfqpoint{0.354902in}{3.624289in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{3.618465in}}{\pgfqpoint{0.357216in}{3.612879in}}{\pgfqpoint{0.361334in}{3.608761in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{3.604642in}}{\pgfqpoint{0.371039in}{3.602329in}}{\pgfqpoint{0.376863in}{3.602329in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{3.602329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{5.254421in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{5.254421in}}{\pgfqpoint{1.418066in}{5.256735in}}{\pgfqpoint{1.422184in}{5.260853in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{5.264971in}}{\pgfqpoint{1.428616in}{5.270557in}}{\pgfqpoint{1.428616in}{5.276381in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{5.282205in}}{\pgfqpoint{1.426302in}{5.287791in}}{\pgfqpoint{1.422184in}{5.291909in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{5.296028in}}{\pgfqpoint{1.412480in}{5.298341in}}{\pgfqpoint{1.406656in}{5.298341in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{5.298341in}}{\pgfqpoint{1.395246in}{5.296028in}}{\pgfqpoint{1.391128in}{5.291909in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{5.287791in}}{\pgfqpoint{1.384696in}{5.282205in}}{\pgfqpoint{1.384696in}{5.276381in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{5.270557in}}{\pgfqpoint{1.387010in}{5.264971in}}{\pgfqpoint{1.391128in}{5.260853in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{5.256735in}}{\pgfqpoint{1.400832in}{5.254421in}}{\pgfqpoint{1.406656in}{5.254421in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{5.254421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.158998in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.158998in}}{\pgfqpoint{0.800190in}{1.161312in}}{\pgfqpoint{0.804308in}{1.165430in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.169548in}}{\pgfqpoint{0.810740in}{1.175134in}}{\pgfqpoint{0.810740in}{1.180958in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.186782in}}{\pgfqpoint{0.808426in}{1.192368in}}{\pgfqpoint{0.804308in}{1.196486in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.200604in}}{\pgfqpoint{0.794604in}{1.202918in}}{\pgfqpoint{0.788780in}{1.202918in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.202918in}}{\pgfqpoint{0.777370in}{1.200604in}}{\pgfqpoint{0.773252in}{1.196486in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.192368in}}{\pgfqpoint{0.766820in}{1.186782in}}{\pgfqpoint{0.766820in}{1.180958in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.175134in}}{\pgfqpoint{0.769134in}{1.169548in}}{\pgfqpoint{0.773252in}{1.165430in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.161312in}}{\pgfqpoint{0.782956in}{1.158998in}}{\pgfqpoint{0.788780in}{1.158998in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.158998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{2.324651in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{2.324651in}}{\pgfqpoint{0.638365in}{2.326965in}}{\pgfqpoint{0.642484in}{2.331083in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{2.335202in}}{\pgfqpoint{0.648916in}{2.340788in}}{\pgfqpoint{0.648916in}{2.346612in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.352436in}}{\pgfqpoint{0.646602in}{2.358022in}}{\pgfqpoint{0.642484in}{2.362140in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.366258in}}{\pgfqpoint{0.632779in}{2.368572in}}{\pgfqpoint{0.626955in}{2.368572in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.368572in}}{\pgfqpoint{0.615545in}{2.366258in}}{\pgfqpoint{0.611427in}{2.362140in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.358022in}}{\pgfqpoint{0.604995in}{2.352436in}}{\pgfqpoint{0.604995in}{2.346612in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{2.340788in}}{\pgfqpoint{0.607309in}{2.335202in}}{\pgfqpoint{0.611427in}{2.331083in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{2.326965in}}{\pgfqpoint{0.621131in}{2.324651in}}{\pgfqpoint{0.626955in}{2.324651in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{2.324651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{2.885540in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{2.885540in}}{\pgfqpoint{0.358850in}{2.887853in}}{\pgfqpoint{0.362968in}{2.891972in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{2.896090in}}{\pgfqpoint{0.369400in}{2.901676in}}{\pgfqpoint{0.369400in}{2.907500in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{2.913324in}}{\pgfqpoint{0.367086in}{2.918910in}}{\pgfqpoint{0.362968in}{2.923028in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{2.927146in}}{\pgfqpoint{0.353264in}{2.929460in}}{\pgfqpoint{0.347440in}{2.929460in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{2.929460in}}{\pgfqpoint{0.336030in}{2.927146in}}{\pgfqpoint{0.331912in}{2.923028in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{2.918910in}}{\pgfqpoint{0.325480in}{2.913324in}}{\pgfqpoint{0.325480in}{2.907500in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{2.901676in}}{\pgfqpoint{0.327794in}{2.896090in}}{\pgfqpoint{0.331912in}{2.891972in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{2.887853in}}{\pgfqpoint{0.341616in}{2.885540in}}{\pgfqpoint{0.347440in}{2.885540in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{2.885540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.797602in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.797602in}}{\pgfqpoint{1.064994in}{2.799916in}}{\pgfqpoint{1.069112in}{2.804034in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.808152in}}{\pgfqpoint{1.075544in}{2.813738in}}{\pgfqpoint{1.075544in}{2.819562in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.825386in}}{\pgfqpoint{1.073230in}{2.830972in}}{\pgfqpoint{1.069112in}{2.835090in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.839208in}}{\pgfqpoint{1.059408in}{2.841522in}}{\pgfqpoint{1.053584in}{2.841522in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.841522in}}{\pgfqpoint{1.042174in}{2.839208in}}{\pgfqpoint{1.038056in}{2.835090in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.830972in}}{\pgfqpoint{1.031624in}{2.825386in}}{\pgfqpoint{1.031624in}{2.819562in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.813738in}}{\pgfqpoint{1.033938in}{2.808152in}}{\pgfqpoint{1.038056in}{2.804034in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.799916in}}{\pgfqpoint{1.047760in}{2.797602in}}{\pgfqpoint{1.053584in}{2.797602in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.797602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.156492in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.156492in}}{\pgfqpoint{1.329798in}{2.158806in}}{\pgfqpoint{1.333916in}{2.162924in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.167043in}}{\pgfqpoint{1.340348in}{2.172629in}}{\pgfqpoint{1.340348in}{2.178453in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{2.184277in}}{\pgfqpoint{1.338034in}{2.189863in}}{\pgfqpoint{1.333916in}{2.193981in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{2.198099in}}{\pgfqpoint{1.324212in}{2.200413in}}{\pgfqpoint{1.318388in}{2.200413in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{2.200413in}}{\pgfqpoint{1.306978in}{2.198099in}}{\pgfqpoint{1.302860in}{2.193981in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{2.189863in}}{\pgfqpoint{1.296428in}{2.184277in}}{\pgfqpoint{1.296428in}{2.178453in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.172629in}}{\pgfqpoint{1.298742in}{2.167043in}}{\pgfqpoint{1.302860in}{2.162924in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.158806in}}{\pgfqpoint{1.312564in}{2.156492in}}{\pgfqpoint{1.318388in}{2.156492in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.156492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.898325in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.898325in}}{\pgfqpoint{0.711922in}{1.900639in}}{\pgfqpoint{0.716040in}{1.904757in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.908875in}}{\pgfqpoint{0.722472in}{1.914461in}}{\pgfqpoint{0.722472in}{1.920285in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.926109in}}{\pgfqpoint{0.720158in}{1.931696in}}{\pgfqpoint{0.716040in}{1.935814in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.939932in}}{\pgfqpoint{0.706336in}{1.942246in}}{\pgfqpoint{0.700512in}{1.942246in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.942246in}}{\pgfqpoint{0.689102in}{1.939932in}}{\pgfqpoint{0.684984in}{1.935814in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.931696in}}{\pgfqpoint{0.678552in}{1.926109in}}{\pgfqpoint{0.678552in}{1.920285in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.914461in}}{\pgfqpoint{0.680866in}{1.908875in}}{\pgfqpoint{0.684984in}{1.904757in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.900639in}}{\pgfqpoint{0.694688in}{1.898325in}}{\pgfqpoint{0.700512in}{1.898325in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.898325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{2.165421in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{2.165421in}}{\pgfqpoint{0.873747in}{2.167735in}}{\pgfqpoint{0.877865in}{2.171853in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{2.175971in}}{\pgfqpoint{0.884297in}{2.181557in}}{\pgfqpoint{0.884297in}{2.187381in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{2.193205in}}{\pgfqpoint{0.881983in}{2.198791in}}{\pgfqpoint{0.877865in}{2.202909in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{2.207028in}}{\pgfqpoint{0.868161in}{2.209341in}}{\pgfqpoint{0.862337in}{2.209341in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{2.209341in}}{\pgfqpoint{0.850927in}{2.207028in}}{\pgfqpoint{0.846808in}{2.202909in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{2.198791in}}{\pgfqpoint{0.840376in}{2.193205in}}{\pgfqpoint{0.840376in}{2.187381in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{2.181557in}}{\pgfqpoint{0.842690in}{2.175971in}}{\pgfqpoint{0.846808in}{2.171853in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{2.167735in}}{\pgfqpoint{0.856513in}{2.165421in}}{\pgfqpoint{0.862337in}{2.165421in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{2.165421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.623696in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.623696in}}{\pgfqpoint{0.814901in}{1.626010in}}{\pgfqpoint{0.819020in}{1.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.634246in}}{\pgfqpoint{0.825452in}{1.639832in}}{\pgfqpoint{0.825452in}{1.645656in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.651480in}}{\pgfqpoint{0.823138in}{1.657067in}}{\pgfqpoint{0.819020in}{1.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.665303in}}{\pgfqpoint{0.809315in}{1.667617in}}{\pgfqpoint{0.803491in}{1.667617in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.667617in}}{\pgfqpoint{0.792081in}{1.665303in}}{\pgfqpoint{0.787963in}{1.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.657067in}}{\pgfqpoint{0.781531in}{1.651480in}}{\pgfqpoint{0.781531in}{1.645656in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.639832in}}{\pgfqpoint{0.783845in}{1.634246in}}{\pgfqpoint{0.787963in}{1.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.626010in}}{\pgfqpoint{0.797667in}{1.623696in}}{\pgfqpoint{0.803491in}{1.623696in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.623696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.173978in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.173978in}}{\pgfqpoint{1.094417in}{1.176292in}}{\pgfqpoint{1.098535in}{1.180410in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.184528in}}{\pgfqpoint{1.104967in}{1.190114in}}{\pgfqpoint{1.104967in}{1.195938in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.201762in}}{\pgfqpoint{1.102653in}{1.207349in}}{\pgfqpoint{1.098535in}{1.211467in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.215585in}}{\pgfqpoint{1.088831in}{1.217899in}}{\pgfqpoint{1.083007in}{1.217899in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.217899in}}{\pgfqpoint{1.071597in}{1.215585in}}{\pgfqpoint{1.067478in}{1.211467in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.207349in}}{\pgfqpoint{1.061046in}{1.201762in}}{\pgfqpoint{1.061046in}{1.195938in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.190114in}}{\pgfqpoint{1.063360in}{1.184528in}}{\pgfqpoint{1.067478in}{1.180410in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.176292in}}{\pgfqpoint{1.077183in}{1.173978in}}{\pgfqpoint{1.083007in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.173978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.919148in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.919148in}}{\pgfqpoint{0.697211in}{1.921462in}}{\pgfqpoint{0.701329in}{1.925580in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.929698in}}{\pgfqpoint{0.707761in}{1.935284in}}{\pgfqpoint{0.707761in}{1.941108in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.946932in}}{\pgfqpoint{0.705447in}{1.952518in}}{\pgfqpoint{0.701329in}{1.956636in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.960754in}}{\pgfqpoint{0.691625in}{1.963068in}}{\pgfqpoint{0.685801in}{1.963068in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.963068in}}{\pgfqpoint{0.674390in}{1.960754in}}{\pgfqpoint{0.670272in}{1.956636in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.952518in}}{\pgfqpoint{0.663840in}{1.946932in}}{\pgfqpoint{0.663840in}{1.941108in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.935284in}}{\pgfqpoint{0.666154in}{1.929698in}}{\pgfqpoint{0.670272in}{1.925580in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.921462in}}{\pgfqpoint{0.679977in}{1.919148in}}{\pgfqpoint{0.685801in}{1.919148in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.919148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{2.214118in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{2.214118in}}{\pgfqpoint{1.270953in}{2.216432in}}{\pgfqpoint{1.275071in}{2.220550in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{2.224668in}}{\pgfqpoint{1.281503in}{2.230254in}}{\pgfqpoint{1.281503in}{2.236078in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{2.241902in}}{\pgfqpoint{1.279189in}{2.247488in}}{\pgfqpoint{1.275071in}{2.251606in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{2.255724in}}{\pgfqpoint{1.265367in}{2.258038in}}{\pgfqpoint{1.259543in}{2.258038in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{2.258038in}}{\pgfqpoint{1.248133in}{2.255724in}}{\pgfqpoint{1.244014in}{2.251606in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{2.247488in}}{\pgfqpoint{1.237582in}{2.241902in}}{\pgfqpoint{1.237582in}{2.236078in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{2.230254in}}{\pgfqpoint{1.239896in}{2.224668in}}{\pgfqpoint{1.244014in}{2.220550in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{2.216432in}}{\pgfqpoint{1.253719in}{2.214118in}}{\pgfqpoint{1.259543in}{2.214118in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{2.214118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{2.812573in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{2.812573in}}{\pgfqpoint{0.579520in}{2.814886in}}{\pgfqpoint{0.583638in}{2.819005in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{2.823123in}}{\pgfqpoint{0.590070in}{2.828709in}}{\pgfqpoint{0.590070in}{2.834533in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{2.840357in}}{\pgfqpoint{0.587756in}{2.845943in}}{\pgfqpoint{0.583638in}{2.850061in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{2.854179in}}{\pgfqpoint{0.573934in}{2.856493in}}{\pgfqpoint{0.568110in}{2.856493in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{2.856493in}}{\pgfqpoint{0.556700in}{2.854179in}}{\pgfqpoint{0.552582in}{2.850061in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{2.845943in}}{\pgfqpoint{0.546150in}{2.840357in}}{\pgfqpoint{0.546150in}{2.834533in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{2.828709in}}{\pgfqpoint{0.548464in}{2.823123in}}{\pgfqpoint{0.552582in}{2.819005in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{2.814886in}}{\pgfqpoint{0.562286in}{2.812573in}}{\pgfqpoint{0.568110in}{2.812573in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{2.812573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{2.184313in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{2.184313in}}{\pgfqpoint{0.932592in}{2.186627in}}{\pgfqpoint{0.936710in}{2.190745in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{2.194863in}}{\pgfqpoint{0.943142in}{2.200449in}}{\pgfqpoint{0.943142in}{2.206273in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{2.212097in}}{\pgfqpoint{0.940828in}{2.217683in}}{\pgfqpoint{0.936710in}{2.221801in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{2.225919in}}{\pgfqpoint{0.927006in}{2.228233in}}{\pgfqpoint{0.921182in}{2.228233in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{2.228233in}}{\pgfqpoint{0.909772in}{2.225919in}}{\pgfqpoint{0.905654in}{2.221801in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{2.217683in}}{\pgfqpoint{0.899222in}{2.212097in}}{\pgfqpoint{0.899222in}{2.206273in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{2.200449in}}{\pgfqpoint{0.901536in}{2.194863in}}{\pgfqpoint{0.905654in}{2.190745in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{2.186627in}}{\pgfqpoint{0.915358in}{2.184313in}}{\pgfqpoint{0.921182in}{2.184313in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{2.184313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.597991in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.597991in}}{\pgfqpoint{0.711922in}{1.600305in}}{\pgfqpoint{0.716040in}{1.604423in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.608541in}}{\pgfqpoint{0.722472in}{1.614128in}}{\pgfqpoint{0.722472in}{1.619952in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.625776in}}{\pgfqpoint{0.720158in}{1.631362in}}{\pgfqpoint{0.716040in}{1.635480in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.639598in}}{\pgfqpoint{0.706336in}{1.641912in}}{\pgfqpoint{0.700512in}{1.641912in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.641912in}}{\pgfqpoint{0.689102in}{1.639598in}}{\pgfqpoint{0.684984in}{1.635480in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.631362in}}{\pgfqpoint{0.678552in}{1.625776in}}{\pgfqpoint{0.678552in}{1.619952in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.614128in}}{\pgfqpoint{0.680866in}{1.608541in}}{\pgfqpoint{0.684984in}{1.604423in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.600305in}}{\pgfqpoint{0.694688in}{1.597991in}}{\pgfqpoint{0.700512in}{1.597991in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.597991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.029564in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.029564in}}{\pgfqpoint{0.667788in}{2.031878in}}{\pgfqpoint{0.671906in}{2.035996in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.040114in}}{\pgfqpoint{0.678338in}{2.045700in}}{\pgfqpoint{0.678338in}{2.051524in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.057348in}}{\pgfqpoint{0.676024in}{2.062934in}}{\pgfqpoint{0.671906in}{2.067052in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.071171in}}{\pgfqpoint{0.662202in}{2.073484in}}{\pgfqpoint{0.656378in}{2.073484in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.073484in}}{\pgfqpoint{0.644968in}{2.071171in}}{\pgfqpoint{0.640850in}{2.067052in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.062934in}}{\pgfqpoint{0.634418in}{2.057348in}}{\pgfqpoint{0.634418in}{2.051524in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.045700in}}{\pgfqpoint{0.636732in}{2.040114in}}{\pgfqpoint{0.640850in}{2.035996in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.031878in}}{\pgfqpoint{0.650554in}{2.029564in}}{\pgfqpoint{0.656378in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.029564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{5.091076in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{5.091076in}}{\pgfqpoint{1.447489in}{5.093390in}}{\pgfqpoint{1.451607in}{5.097508in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{5.101626in}}{\pgfqpoint{1.458039in}{5.107212in}}{\pgfqpoint{1.458039in}{5.113036in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{5.118860in}}{\pgfqpoint{1.455725in}{5.124447in}}{\pgfqpoint{1.451607in}{5.128565in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{5.132683in}}{\pgfqpoint{1.441903in}{5.134997in}}{\pgfqpoint{1.436079in}{5.134997in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{5.134997in}}{\pgfqpoint{1.424669in}{5.132683in}}{\pgfqpoint{1.420550in}{5.128565in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{5.124447in}}{\pgfqpoint{1.414118in}{5.118860in}}{\pgfqpoint{1.414118in}{5.113036in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{5.107212in}}{\pgfqpoint{1.416432in}{5.101626in}}{\pgfqpoint{1.420550in}{5.097508in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{5.093390in}}{\pgfqpoint{1.430255in}{5.091076in}}{\pgfqpoint{1.436079in}{5.091076in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{5.091076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.733003in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.733003in}}{\pgfqpoint{0.844324in}{2.735317in}}{\pgfqpoint{0.848442in}{2.739435in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.743553in}}{\pgfqpoint{0.854874in}{2.749139in}}{\pgfqpoint{0.854874in}{2.754963in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.760787in}}{\pgfqpoint{0.852560in}{2.766373in}}{\pgfqpoint{0.848442in}{2.770491in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.774610in}}{\pgfqpoint{0.838738in}{2.776923in}}{\pgfqpoint{0.832914in}{2.776923in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.776923in}}{\pgfqpoint{0.821504in}{2.774610in}}{\pgfqpoint{0.817386in}{2.770491in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.766373in}}{\pgfqpoint{0.810954in}{2.760787in}}{\pgfqpoint{0.810954in}{2.754963in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.749139in}}{\pgfqpoint{0.813268in}{2.743553in}}{\pgfqpoint{0.817386in}{2.739435in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.735317in}}{\pgfqpoint{0.827090in}{2.733003in}}{\pgfqpoint{0.832914in}{2.733003in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.733003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.312168in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.312168in}}{\pgfqpoint{0.653077in}{2.314482in}}{\pgfqpoint{0.657195in}{2.318600in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.322719in}}{\pgfqpoint{0.663627in}{2.328305in}}{\pgfqpoint{0.663627in}{2.334129in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.339953in}}{\pgfqpoint{0.661313in}{2.345539in}}{\pgfqpoint{0.657195in}{2.349657in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.353775in}}{\pgfqpoint{0.647491in}{2.356089in}}{\pgfqpoint{0.641667in}{2.356089in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.356089in}}{\pgfqpoint{0.630257in}{2.353775in}}{\pgfqpoint{0.626138in}{2.349657in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.345539in}}{\pgfqpoint{0.619706in}{2.339953in}}{\pgfqpoint{0.619706in}{2.334129in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.328305in}}{\pgfqpoint{0.622020in}{2.322719in}}{\pgfqpoint{0.626138in}{2.318600in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.314482in}}{\pgfqpoint{0.635843in}{2.312168in}}{\pgfqpoint{0.641667in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.312168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.330453in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.330453in}}{\pgfqpoint{0.535386in}{2.332767in}}{\pgfqpoint{0.539504in}{2.336885in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.341003in}}{\pgfqpoint{0.545936in}{2.346590in}}{\pgfqpoint{0.545936in}{2.352414in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.358238in}}{\pgfqpoint{0.543622in}{2.363824in}}{\pgfqpoint{0.539504in}{2.367942in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.372060in}}{\pgfqpoint{0.529800in}{2.374374in}}{\pgfqpoint{0.523976in}{2.374374in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.374374in}}{\pgfqpoint{0.512566in}{2.372060in}}{\pgfqpoint{0.508448in}{2.367942in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.363824in}}{\pgfqpoint{0.502016in}{2.358238in}}{\pgfqpoint{0.502016in}{2.352414in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.346590in}}{\pgfqpoint{0.504330in}{2.341003in}}{\pgfqpoint{0.508448in}{2.336885in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.332767in}}{\pgfqpoint{0.518152in}{2.330453in}}{\pgfqpoint{0.523976in}{2.330453in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.330453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{2.282683in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{2.282683in}}{\pgfqpoint{0.682499in}{2.284997in}}{\pgfqpoint{0.686618in}{2.289115in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{2.293233in}}{\pgfqpoint{0.693050in}{2.298819in}}{\pgfqpoint{0.693050in}{2.304643in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{2.310467in}}{\pgfqpoint{0.690736in}{2.316053in}}{\pgfqpoint{0.686618in}{2.320172in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.324290in}}{\pgfqpoint{0.676913in}{2.326604in}}{\pgfqpoint{0.671089in}{2.326604in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{2.326604in}}{\pgfqpoint{0.659679in}{2.324290in}}{\pgfqpoint{0.655561in}{2.320172in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{2.316053in}}{\pgfqpoint{0.649129in}{2.310467in}}{\pgfqpoint{0.649129in}{2.304643in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{2.298819in}}{\pgfqpoint{0.651443in}{2.293233in}}{\pgfqpoint{0.655561in}{2.289115in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{2.284997in}}{\pgfqpoint{0.665265in}{2.282683in}}{\pgfqpoint{0.671089in}{2.282683in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{2.282683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.838406in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.838406in}}{\pgfqpoint{0.873747in}{1.840720in}}{\pgfqpoint{0.877865in}{1.844838in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.848956in}}{\pgfqpoint{0.884297in}{1.854543in}}{\pgfqpoint{0.884297in}{1.860367in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.866190in}}{\pgfqpoint{0.881983in}{1.871777in}}{\pgfqpoint{0.877865in}{1.875895in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.880013in}}{\pgfqpoint{0.868161in}{1.882327in}}{\pgfqpoint{0.862337in}{1.882327in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.882327in}}{\pgfqpoint{0.850927in}{1.880013in}}{\pgfqpoint{0.846808in}{1.875895in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.871777in}}{\pgfqpoint{0.840376in}{1.866190in}}{\pgfqpoint{0.840376in}{1.860367in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.854543in}}{\pgfqpoint{0.842690in}{1.848956in}}{\pgfqpoint{0.846808in}{1.844838in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.840720in}}{\pgfqpoint{0.856513in}{1.838406in}}{\pgfqpoint{0.862337in}{1.838406in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.838406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.674068in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.674068in}}{\pgfqpoint{1.079705in}{2.676382in}}{\pgfqpoint{1.083824in}{2.680500in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.684618in}}{\pgfqpoint{1.090256in}{2.690204in}}{\pgfqpoint{1.090256in}{2.696028in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.701852in}}{\pgfqpoint{1.087942in}{2.707438in}}{\pgfqpoint{1.083824in}{2.711556in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.715674in}}{\pgfqpoint{1.074119in}{2.717988in}}{\pgfqpoint{1.068295in}{2.717988in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.717988in}}{\pgfqpoint{1.056885in}{2.715674in}}{\pgfqpoint{1.052767in}{2.711556in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.707438in}}{\pgfqpoint{1.046335in}{2.701852in}}{\pgfqpoint{1.046335in}{2.696028in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.690204in}}{\pgfqpoint{1.048649in}{2.684618in}}{\pgfqpoint{1.052767in}{2.680500in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.676382in}}{\pgfqpoint{1.062471in}{2.674068in}}{\pgfqpoint{1.068295in}{2.674068in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.674068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.906949in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.906949in}}{\pgfqpoint{0.697211in}{2.909262in}}{\pgfqpoint{0.701329in}{2.913381in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.917499in}}{\pgfqpoint{0.707761in}{2.923085in}}{\pgfqpoint{0.707761in}{2.928909in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.934733in}}{\pgfqpoint{0.705447in}{2.940319in}}{\pgfqpoint{0.701329in}{2.944437in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.948555in}}{\pgfqpoint{0.691625in}{2.950869in}}{\pgfqpoint{0.685801in}{2.950869in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.950869in}}{\pgfqpoint{0.674390in}{2.948555in}}{\pgfqpoint{0.670272in}{2.944437in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.940319in}}{\pgfqpoint{0.663840in}{2.934733in}}{\pgfqpoint{0.663840in}{2.928909in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.923085in}}{\pgfqpoint{0.666154in}{2.917499in}}{\pgfqpoint{0.670272in}{2.913381in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.909262in}}{\pgfqpoint{0.679977in}{2.906949in}}{\pgfqpoint{0.685801in}{2.906949in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.906949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.254964in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.254964in}}{\pgfqpoint{0.667788in}{2.257278in}}{\pgfqpoint{0.671906in}{2.261396in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.265514in}}{\pgfqpoint{0.678338in}{2.271100in}}{\pgfqpoint{0.678338in}{2.276924in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.282748in}}{\pgfqpoint{0.676024in}{2.288334in}}{\pgfqpoint{0.671906in}{2.292452in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.296570in}}{\pgfqpoint{0.662202in}{2.298884in}}{\pgfqpoint{0.656378in}{2.298884in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.298884in}}{\pgfqpoint{0.644968in}{2.296570in}}{\pgfqpoint{0.640850in}{2.292452in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.288334in}}{\pgfqpoint{0.634418in}{2.282748in}}{\pgfqpoint{0.634418in}{2.276924in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.271100in}}{\pgfqpoint{0.636732in}{2.265514in}}{\pgfqpoint{0.640850in}{2.261396in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.257278in}}{\pgfqpoint{0.650554in}{2.254964in}}{\pgfqpoint{0.656378in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.254964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.720815in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.720815in}}{\pgfqpoint{0.667788in}{1.723129in}}{\pgfqpoint{0.671906in}{1.727247in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.731365in}}{\pgfqpoint{0.678338in}{1.736951in}}{\pgfqpoint{0.678338in}{1.742775in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.748599in}}{\pgfqpoint{0.676024in}{1.754185in}}{\pgfqpoint{0.671906in}{1.758303in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.762421in}}{\pgfqpoint{0.662202in}{1.764735in}}{\pgfqpoint{0.656378in}{1.764735in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.764735in}}{\pgfqpoint{0.644968in}{1.762421in}}{\pgfqpoint{0.640850in}{1.758303in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.754185in}}{\pgfqpoint{0.634418in}{1.748599in}}{\pgfqpoint{0.634418in}{1.742775in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.736951in}}{\pgfqpoint{0.636732in}{1.731365in}}{\pgfqpoint{0.640850in}{1.727247in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.723129in}}{\pgfqpoint{0.650554in}{1.720815in}}{\pgfqpoint{0.656378in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.720815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.657679in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.657679in}}{\pgfqpoint{0.962015in}{1.659993in}}{\pgfqpoint{0.966133in}{1.664111in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.668229in}}{\pgfqpoint{0.972565in}{1.673816in}}{\pgfqpoint{0.972565in}{1.679639in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.685463in}}{\pgfqpoint{0.970251in}{1.691050in}}{\pgfqpoint{0.966133in}{1.695168in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.699286in}}{\pgfqpoint{0.956429in}{1.701600in}}{\pgfqpoint{0.950605in}{1.701600in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.701600in}}{\pgfqpoint{0.939195in}{1.699286in}}{\pgfqpoint{0.935076in}{1.695168in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.691050in}}{\pgfqpoint{0.928644in}{1.685463in}}{\pgfqpoint{0.928644in}{1.679639in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.673816in}}{\pgfqpoint{0.930958in}{1.668229in}}{\pgfqpoint{0.935076in}{1.664111in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.659993in}}{\pgfqpoint{0.944781in}{1.657679in}}{\pgfqpoint{0.950605in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.657679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.702478in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.702478in}}{\pgfqpoint{0.505963in}{2.704792in}}{\pgfqpoint{0.510082in}{2.708910in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.713028in}}{\pgfqpoint{0.516514in}{2.718614in}}{\pgfqpoint{0.516514in}{2.724438in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.730262in}}{\pgfqpoint{0.514200in}{2.735848in}}{\pgfqpoint{0.510082in}{2.739967in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.744085in}}{\pgfqpoint{0.500377in}{2.746399in}}{\pgfqpoint{0.494553in}{2.746399in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.746399in}}{\pgfqpoint{0.483143in}{2.744085in}}{\pgfqpoint{0.479025in}{2.739967in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.735848in}}{\pgfqpoint{0.472593in}{2.730262in}}{\pgfqpoint{0.472593in}{2.724438in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.718614in}}{\pgfqpoint{0.474907in}{2.713028in}}{\pgfqpoint{0.479025in}{2.708910in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.704792in}}{\pgfqpoint{0.488729in}{2.702478in}}{\pgfqpoint{0.494553in}{2.702478in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.702478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.054138in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.054138in}}{\pgfqpoint{1.094417in}{2.056451in}}{\pgfqpoint{1.098535in}{2.060570in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.064688in}}{\pgfqpoint{1.104967in}{2.070274in}}{\pgfqpoint{1.104967in}{2.076098in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.081922in}}{\pgfqpoint{1.102653in}{2.087508in}}{\pgfqpoint{1.098535in}{2.091626in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.095744in}}{\pgfqpoint{1.088831in}{2.098058in}}{\pgfqpoint{1.083007in}{2.098058in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.098058in}}{\pgfqpoint{1.071597in}{2.095744in}}{\pgfqpoint{1.067478in}{2.091626in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.087508in}}{\pgfqpoint{1.061046in}{2.081922in}}{\pgfqpoint{1.061046in}{2.076098in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.070274in}}{\pgfqpoint{1.063360in}{2.064688in}}{\pgfqpoint{1.067478in}{2.060570in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.056451in}}{\pgfqpoint{1.077183in}{2.054138in}}{\pgfqpoint{1.083007in}{2.054138in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.054138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.389529in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.389529in}}{\pgfqpoint{0.520675in}{2.391843in}}{\pgfqpoint{0.524793in}{2.395961in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.400079in}}{\pgfqpoint{0.531225in}{2.405666in}}{\pgfqpoint{0.531225in}{2.411490in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.417314in}}{\pgfqpoint{0.528911in}{2.422900in}}{\pgfqpoint{0.524793in}{2.427018in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.431136in}}{\pgfqpoint{0.515089in}{2.433450in}}{\pgfqpoint{0.509265in}{2.433450in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.433450in}}{\pgfqpoint{0.497854in}{2.431136in}}{\pgfqpoint{0.493736in}{2.427018in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.422900in}}{\pgfqpoint{0.487304in}{2.417314in}}{\pgfqpoint{0.487304in}{2.411490in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.405666in}}{\pgfqpoint{0.489618in}{2.400079in}}{\pgfqpoint{0.493736in}{2.395961in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.391843in}}{\pgfqpoint{0.503441in}{2.389529in}}{\pgfqpoint{0.509265in}{2.389529in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.389529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.027235in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.027235in}}{\pgfqpoint{0.859035in}{2.029549in}}{\pgfqpoint{0.863154in}{2.033667in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.037785in}}{\pgfqpoint{0.869586in}{2.043371in}}{\pgfqpoint{0.869586in}{2.049195in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.055019in}}{\pgfqpoint{0.867272in}{2.060605in}}{\pgfqpoint{0.863154in}{2.064723in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.068841in}}{\pgfqpoint{0.853449in}{2.071155in}}{\pgfqpoint{0.847625in}{2.071155in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.071155in}}{\pgfqpoint{0.836215in}{2.068841in}}{\pgfqpoint{0.832097in}{2.064723in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.060605in}}{\pgfqpoint{0.825665in}{2.055019in}}{\pgfqpoint{0.825665in}{2.049195in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.043371in}}{\pgfqpoint{0.827979in}{2.037785in}}{\pgfqpoint{0.832097in}{2.033667in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.029549in}}{\pgfqpoint{0.841801in}{2.027235in}}{\pgfqpoint{0.847625in}{2.027235in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.027235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.070225in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.070225in}}{\pgfqpoint{1.285664in}{1.072539in}}{\pgfqpoint{1.289782in}{1.076657in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.080775in}}{\pgfqpoint{1.296214in}{1.086361in}}{\pgfqpoint{1.296214in}{1.092185in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.098009in}}{\pgfqpoint{1.293900in}{1.103595in}}{\pgfqpoint{1.289782in}{1.107713in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.111832in}}{\pgfqpoint{1.280078in}{1.114146in}}{\pgfqpoint{1.274254in}{1.114146in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.114146in}}{\pgfqpoint{1.262844in}{1.111832in}}{\pgfqpoint{1.258726in}{1.107713in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.103595in}}{\pgfqpoint{1.252294in}{1.098009in}}{\pgfqpoint{1.252294in}{1.092185in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.086361in}}{\pgfqpoint{1.254608in}{1.080775in}}{\pgfqpoint{1.258726in}{1.076657in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.072539in}}{\pgfqpoint{1.268430in}{1.070225in}}{\pgfqpoint{1.274254in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.070225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.081609in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.081609in}}{\pgfqpoint{0.314716in}{1.083922in}}{\pgfqpoint{0.318834in}{1.088041in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.092159in}}{\pgfqpoint{0.325266in}{1.097745in}}{\pgfqpoint{0.325266in}{1.103569in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.109393in}}{\pgfqpoint{0.322952in}{1.114979in}}{\pgfqpoint{0.318834in}{1.119097in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.123215in}}{\pgfqpoint{0.309130in}{1.125529in}}{\pgfqpoint{0.303306in}{1.125529in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.125529in}}{\pgfqpoint{0.291896in}{1.123215in}}{\pgfqpoint{0.287778in}{1.119097in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.114979in}}{\pgfqpoint{0.281346in}{1.109393in}}{\pgfqpoint{0.281346in}{1.103569in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.097745in}}{\pgfqpoint{0.283660in}{1.092159in}}{\pgfqpoint{0.287778in}{1.088041in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.083922in}}{\pgfqpoint{0.297482in}{1.081609in}}{\pgfqpoint{0.303306in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.081609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.902411in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.902411in}}{\pgfqpoint{0.344139in}{2.904725in}}{\pgfqpoint{0.348257in}{2.908843in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.912961in}}{\pgfqpoint{0.354689in}{2.918547in}}{\pgfqpoint{0.354689in}{2.924371in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.930195in}}{\pgfqpoint{0.352375in}{2.935781in}}{\pgfqpoint{0.348257in}{2.939900in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.944018in}}{\pgfqpoint{0.338553in}{2.946332in}}{\pgfqpoint{0.332729in}{2.946332in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.946332in}}{\pgfqpoint{0.321318in}{2.944018in}}{\pgfqpoint{0.317200in}{2.939900in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.935781in}}{\pgfqpoint{0.310768in}{2.930195in}}{\pgfqpoint{0.310768in}{2.924371in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.918547in}}{\pgfqpoint{0.313082in}{2.912961in}}{\pgfqpoint{0.317200in}{2.908843in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.904725in}}{\pgfqpoint{0.326905in}{2.902411in}}{\pgfqpoint{0.332729in}{2.902411in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.902411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.969507in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.969507in}}{\pgfqpoint{1.270953in}{1.971821in}}{\pgfqpoint{1.275071in}{1.975939in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.980057in}}{\pgfqpoint{1.281503in}{1.985643in}}{\pgfqpoint{1.281503in}{1.991467in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.997291in}}{\pgfqpoint{1.279189in}{2.002877in}}{\pgfqpoint{1.275071in}{2.006995in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{2.011114in}}{\pgfqpoint{1.265367in}{2.013427in}}{\pgfqpoint{1.259543in}{2.013427in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{2.013427in}}{\pgfqpoint{1.248133in}{2.011114in}}{\pgfqpoint{1.244014in}{2.006995in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{2.002877in}}{\pgfqpoint{1.237582in}{1.997291in}}{\pgfqpoint{1.237582in}{1.991467in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.985643in}}{\pgfqpoint{1.239896in}{1.980057in}}{\pgfqpoint{1.244014in}{1.975939in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.971821in}}{\pgfqpoint{1.253719in}{1.969507in}}{\pgfqpoint{1.259543in}{1.969507in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.969507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.082304in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.082304in}}{\pgfqpoint{0.300005in}{1.084618in}}{\pgfqpoint{0.304123in}{1.088736in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.092854in}}{\pgfqpoint{0.310555in}{1.098440in}}{\pgfqpoint{0.310555in}{1.104264in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.110088in}}{\pgfqpoint{0.308241in}{1.115675in}}{\pgfqpoint{0.304123in}{1.119793in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.123911in}}{\pgfqpoint{0.294418in}{1.126225in}}{\pgfqpoint{0.288595in}{1.126225in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.126225in}}{\pgfqpoint{0.277184in}{1.123911in}}{\pgfqpoint{0.273066in}{1.119793in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.115675in}}{\pgfqpoint{0.266634in}{1.110088in}}{\pgfqpoint{0.266634in}{1.104264in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.098440in}}{\pgfqpoint{0.268948in}{1.092854in}}{\pgfqpoint{0.273066in}{1.088736in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.084618in}}{\pgfqpoint{0.282771in}{1.082304in}}{\pgfqpoint{0.288595in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.082304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.928067in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.928067in}}{\pgfqpoint{1.329798in}{2.930381in}}{\pgfqpoint{1.333916in}{2.934499in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.938617in}}{\pgfqpoint{1.340348in}{2.944203in}}{\pgfqpoint{1.340348in}{2.950027in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{2.955851in}}{\pgfqpoint{1.338034in}{2.961437in}}{\pgfqpoint{1.333916in}{2.965555in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{2.969673in}}{\pgfqpoint{1.324212in}{2.971987in}}{\pgfqpoint{1.318388in}{2.971987in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{2.971987in}}{\pgfqpoint{1.306978in}{2.969673in}}{\pgfqpoint{1.302860in}{2.965555in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{2.961437in}}{\pgfqpoint{1.296428in}{2.955851in}}{\pgfqpoint{1.296428in}{2.950027in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.944203in}}{\pgfqpoint{1.298742in}{2.938617in}}{\pgfqpoint{1.302860in}{2.934499in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.930381in}}{\pgfqpoint{1.312564in}{2.928067in}}{\pgfqpoint{1.318388in}{2.928067in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.928067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.082295in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.082295in}}{\pgfqpoint{0.329427in}{1.084609in}}{\pgfqpoint{0.333545in}{1.088727in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.092845in}}{\pgfqpoint{0.339978in}{1.098431in}}{\pgfqpoint{0.339978in}{1.104255in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.110079in}}{\pgfqpoint{0.337664in}{1.115665in}}{\pgfqpoint{0.333545in}{1.119783in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.123901in}}{\pgfqpoint{0.323841in}{1.126215in}}{\pgfqpoint{0.318017in}{1.126215in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.126215in}}{\pgfqpoint{0.306607in}{1.123901in}}{\pgfqpoint{0.302489in}{1.119783in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.115665in}}{\pgfqpoint{0.296057in}{1.110079in}}{\pgfqpoint{0.296057in}{1.104255in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.098431in}}{\pgfqpoint{0.298371in}{1.092845in}}{\pgfqpoint{0.302489in}{1.088727in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.084609in}}{\pgfqpoint{0.312193in}{1.082295in}}{\pgfqpoint{0.318017in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.082295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.361256in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.361256in}}{\pgfqpoint{1.329798in}{1.363570in}}{\pgfqpoint{1.333916in}{1.367688in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.371806in}}{\pgfqpoint{1.340348in}{1.377392in}}{\pgfqpoint{1.340348in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.389040in}}{\pgfqpoint{1.338034in}{1.394626in}}{\pgfqpoint{1.333916in}{1.398744in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.402862in}}{\pgfqpoint{1.324212in}{1.405176in}}{\pgfqpoint{1.318388in}{1.405176in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.405176in}}{\pgfqpoint{1.306978in}{1.402862in}}{\pgfqpoint{1.302860in}{1.398744in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.394626in}}{\pgfqpoint{1.296428in}{1.389040in}}{\pgfqpoint{1.296428in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.377392in}}{\pgfqpoint{1.298742in}{1.371806in}}{\pgfqpoint{1.302860in}{1.367688in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.363570in}}{\pgfqpoint{1.312564in}{1.361256in}}{\pgfqpoint{1.318388in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.361256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{2.429013in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{2.429013in}}{\pgfqpoint{0.829613in}{2.431327in}}{\pgfqpoint{0.833731in}{2.435445in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{2.439564in}}{\pgfqpoint{0.840163in}{2.445150in}}{\pgfqpoint{0.840163in}{2.450974in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{2.456798in}}{\pgfqpoint{0.837849in}{2.462384in}}{\pgfqpoint{0.833731in}{2.466502in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{2.470620in}}{\pgfqpoint{0.824027in}{2.472934in}}{\pgfqpoint{0.818203in}{2.472934in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{2.472934in}}{\pgfqpoint{0.806793in}{2.470620in}}{\pgfqpoint{0.802674in}{2.466502in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{2.462384in}}{\pgfqpoint{0.796242in}{2.456798in}}{\pgfqpoint{0.796242in}{2.450974in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{2.445150in}}{\pgfqpoint{0.798556in}{2.439564in}}{\pgfqpoint{0.802674in}{2.435445in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{2.431327in}}{\pgfqpoint{0.812379in}{2.429013in}}{\pgfqpoint{0.818203in}{2.429013in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{2.429013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.713369in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.713369in}}{\pgfqpoint{0.756056in}{1.715683in}}{\pgfqpoint{0.760174in}{1.719801in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.723919in}}{\pgfqpoint{0.766606in}{1.729505in}}{\pgfqpoint{0.766606in}{1.735329in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.741153in}}{\pgfqpoint{0.764292in}{1.746739in}}{\pgfqpoint{0.760174in}{1.750858in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.754976in}}{\pgfqpoint{0.750470in}{1.757290in}}{\pgfqpoint{0.744646in}{1.757290in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.757290in}}{\pgfqpoint{0.733236in}{1.754976in}}{\pgfqpoint{0.729118in}{1.750858in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.746739in}}{\pgfqpoint{0.722686in}{1.741153in}}{\pgfqpoint{0.722686in}{1.735329in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.729505in}}{\pgfqpoint{0.725000in}{1.723919in}}{\pgfqpoint{0.729118in}{1.719801in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.715683in}}{\pgfqpoint{0.738822in}{1.713369in}}{\pgfqpoint{0.744646in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.713369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.016358in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.016358in}}{\pgfqpoint{0.844324in}{1.018672in}}{\pgfqpoint{0.848442in}{1.022790in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.026908in}}{\pgfqpoint{0.854874in}{1.032494in}}{\pgfqpoint{0.854874in}{1.038318in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.044142in}}{\pgfqpoint{0.852560in}{1.049728in}}{\pgfqpoint{0.848442in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.057965in}}{\pgfqpoint{0.838738in}{1.060278in}}{\pgfqpoint{0.832914in}{1.060278in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.060278in}}{\pgfqpoint{0.821504in}{1.057965in}}{\pgfqpoint{0.817386in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.049728in}}{\pgfqpoint{0.810954in}{1.044142in}}{\pgfqpoint{0.810954in}{1.038318in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.032494in}}{\pgfqpoint{0.813268in}{1.026908in}}{\pgfqpoint{0.817386in}{1.022790in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.018672in}}{\pgfqpoint{0.827090in}{1.016358in}}{\pgfqpoint{0.832914in}{1.016358in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.016358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{4.874986in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{4.874986in}}{\pgfqpoint{0.785479in}{4.877300in}}{\pgfqpoint{0.789597in}{4.881418in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{4.885536in}}{\pgfqpoint{0.796029in}{4.891123in}}{\pgfqpoint{0.796029in}{4.896947in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{4.902771in}}{\pgfqpoint{0.793715in}{4.908357in}}{\pgfqpoint{0.789597in}{4.912475in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{4.916593in}}{\pgfqpoint{0.779893in}{4.918907in}}{\pgfqpoint{0.774069in}{4.918907in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{4.918907in}}{\pgfqpoint{0.762659in}{4.916593in}}{\pgfqpoint{0.758540in}{4.912475in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{4.908357in}}{\pgfqpoint{0.752108in}{4.902771in}}{\pgfqpoint{0.752108in}{4.896947in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{4.891123in}}{\pgfqpoint{0.754422in}{4.885536in}}{\pgfqpoint{0.758540in}{4.881418in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{4.877300in}}{\pgfqpoint{0.768245in}{4.874986in}}{\pgfqpoint{0.774069in}{4.874986in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{4.874986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.571987in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.571987in}}{\pgfqpoint{1.035571in}{1.574301in}}{\pgfqpoint{1.039690in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.582537in}}{\pgfqpoint{1.046122in}{1.588123in}}{\pgfqpoint{1.046122in}{1.593947in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.599771in}}{\pgfqpoint{1.043808in}{1.605357in}}{\pgfqpoint{1.039690in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.613594in}}{\pgfqpoint{1.029985in}{1.615908in}}{\pgfqpoint{1.024161in}{1.615908in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.615908in}}{\pgfqpoint{1.012751in}{1.613594in}}{\pgfqpoint{1.008633in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.605357in}}{\pgfqpoint{1.002201in}{1.599771in}}{\pgfqpoint{1.002201in}{1.593947in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.588123in}}{\pgfqpoint{1.004515in}{1.582537in}}{\pgfqpoint{1.008633in}{1.578419in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.574301in}}{\pgfqpoint{1.018337in}{1.571987in}}{\pgfqpoint{1.024161in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.571987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.358560in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.358560in}}{\pgfqpoint{0.608943in}{1.360874in}}{\pgfqpoint{0.613061in}{1.364992in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.369110in}}{\pgfqpoint{0.619493in}{1.374696in}}{\pgfqpoint{0.619493in}{1.380520in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.386344in}}{\pgfqpoint{0.617179in}{1.391930in}}{\pgfqpoint{0.613061in}{1.396048in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.400167in}}{\pgfqpoint{0.603357in}{1.402480in}}{\pgfqpoint{0.597533in}{1.402480in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.402480in}}{\pgfqpoint{0.586123in}{1.400167in}}{\pgfqpoint{0.582004in}{1.396048in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.391930in}}{\pgfqpoint{0.575572in}{1.386344in}}{\pgfqpoint{0.575572in}{1.380520in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.374696in}}{\pgfqpoint{0.577886in}{1.369110in}}{\pgfqpoint{0.582004in}{1.364992in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.360874in}}{\pgfqpoint{0.591709in}{1.358560in}}{\pgfqpoint{0.597533in}{1.358560in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.358560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.751603in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.751603in}}{\pgfqpoint{0.800190in}{1.753917in}}{\pgfqpoint{0.804308in}{1.758035in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.762153in}}{\pgfqpoint{0.810740in}{1.767740in}}{\pgfqpoint{0.810740in}{1.773563in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.779387in}}{\pgfqpoint{0.808426in}{1.784974in}}{\pgfqpoint{0.804308in}{1.789092in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.793210in}}{\pgfqpoint{0.794604in}{1.795524in}}{\pgfqpoint{0.788780in}{1.795524in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.795524in}}{\pgfqpoint{0.777370in}{1.793210in}}{\pgfqpoint{0.773252in}{1.789092in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.784974in}}{\pgfqpoint{0.766820in}{1.779387in}}{\pgfqpoint{0.766820in}{1.773563in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.767740in}}{\pgfqpoint{0.769134in}{1.762153in}}{\pgfqpoint{0.773252in}{1.758035in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.753917in}}{\pgfqpoint{0.782956in}{1.751603in}}{\pgfqpoint{0.788780in}{1.751603in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.751603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.632339in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.632339in}}{\pgfqpoint{0.785479in}{2.634653in}}{\pgfqpoint{0.789597in}{2.638771in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.642889in}}{\pgfqpoint{0.796029in}{2.648475in}}{\pgfqpoint{0.796029in}{2.654299in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.660123in}}{\pgfqpoint{0.793715in}{2.665710in}}{\pgfqpoint{0.789597in}{2.669828in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.673946in}}{\pgfqpoint{0.779893in}{2.676260in}}{\pgfqpoint{0.774069in}{2.676260in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.676260in}}{\pgfqpoint{0.762659in}{2.673946in}}{\pgfqpoint{0.758540in}{2.669828in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.665710in}}{\pgfqpoint{0.752108in}{2.660123in}}{\pgfqpoint{0.752108in}{2.654299in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.648475in}}{\pgfqpoint{0.754422in}{2.642889in}}{\pgfqpoint{0.758540in}{2.638771in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.634653in}}{\pgfqpoint{0.768245in}{2.632339in}}{\pgfqpoint{0.774069in}{2.632339in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.632339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{2.319128in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{2.319128in}}{\pgfqpoint{1.167973in}{2.321441in}}{\pgfqpoint{1.172092in}{2.325560in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{2.329678in}}{\pgfqpoint{1.178524in}{2.335264in}}{\pgfqpoint{1.178524in}{2.341088in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{2.346912in}}{\pgfqpoint{1.176210in}{2.352498in}}{\pgfqpoint{1.172092in}{2.356616in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{2.360734in}}{\pgfqpoint{1.162387in}{2.363048in}}{\pgfqpoint{1.156563in}{2.363048in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.363048in}}{\pgfqpoint{1.145153in}{2.360734in}}{\pgfqpoint{1.141035in}{2.356616in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{2.352498in}}{\pgfqpoint{1.134603in}{2.346912in}}{\pgfqpoint{1.134603in}{2.341088in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{2.335264in}}{\pgfqpoint{1.136917in}{2.329678in}}{\pgfqpoint{1.141035in}{2.325560in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{2.321441in}}{\pgfqpoint{1.150739in}{2.319128in}}{\pgfqpoint{1.156563in}{2.319128in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{2.319128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.456675in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.456675in}}{\pgfqpoint{0.800190in}{2.458989in}}{\pgfqpoint{0.804308in}{2.463107in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.467225in}}{\pgfqpoint{0.810740in}{2.472811in}}{\pgfqpoint{0.810740in}{2.478635in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.484459in}}{\pgfqpoint{0.808426in}{2.490045in}}{\pgfqpoint{0.804308in}{2.494163in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.498282in}}{\pgfqpoint{0.794604in}{2.500595in}}{\pgfqpoint{0.788780in}{2.500595in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.500595in}}{\pgfqpoint{0.777370in}{2.498282in}}{\pgfqpoint{0.773252in}{2.494163in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.490045in}}{\pgfqpoint{0.766820in}{2.484459in}}{\pgfqpoint{0.766820in}{2.478635in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.472811in}}{\pgfqpoint{0.769134in}{2.467225in}}{\pgfqpoint{0.773252in}{2.463107in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.458989in}}{\pgfqpoint{0.782956in}{2.456675in}}{\pgfqpoint{0.788780in}{2.456675in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.456675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.341071in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.341071in}}{\pgfqpoint{0.888458in}{1.343385in}}{\pgfqpoint{0.892576in}{1.347503in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.351621in}}{\pgfqpoint{0.899008in}{1.357207in}}{\pgfqpoint{0.899008in}{1.363031in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.368855in}}{\pgfqpoint{0.896694in}{1.374441in}}{\pgfqpoint{0.892576in}{1.378559in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.382677in}}{\pgfqpoint{0.882872in}{1.384991in}}{\pgfqpoint{0.877048in}{1.384991in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.384991in}}{\pgfqpoint{0.865638in}{1.382677in}}{\pgfqpoint{0.861520in}{1.378559in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.374441in}}{\pgfqpoint{0.855088in}{1.368855in}}{\pgfqpoint{0.855088in}{1.363031in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.357207in}}{\pgfqpoint{0.857402in}{1.351621in}}{\pgfqpoint{0.861520in}{1.347503in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.343385in}}{\pgfqpoint{0.871224in}{1.341071in}}{\pgfqpoint{0.877048in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.341071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.423026in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.423026in}}{\pgfqpoint{1.035571in}{1.425339in}}{\pgfqpoint{1.039690in}{1.429458in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.433576in}}{\pgfqpoint{1.046122in}{1.439162in}}{\pgfqpoint{1.046122in}{1.444986in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.450810in}}{\pgfqpoint{1.043808in}{1.456396in}}{\pgfqpoint{1.039690in}{1.460514in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.464632in}}{\pgfqpoint{1.029985in}{1.466946in}}{\pgfqpoint{1.024161in}{1.466946in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.466946in}}{\pgfqpoint{1.012751in}{1.464632in}}{\pgfqpoint{1.008633in}{1.460514in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.456396in}}{\pgfqpoint{1.002201in}{1.450810in}}{\pgfqpoint{1.002201in}{1.444986in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.439162in}}{\pgfqpoint{1.004515in}{1.433576in}}{\pgfqpoint{1.008633in}{1.429458in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.425339in}}{\pgfqpoint{1.018337in}{1.423026in}}{\pgfqpoint{1.024161in}{1.423026in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.423026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.429846in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.429846in}}{\pgfqpoint{0.358850in}{1.432160in}}{\pgfqpoint{0.362968in}{1.436278in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.440396in}}{\pgfqpoint{0.369400in}{1.445982in}}{\pgfqpoint{0.369400in}{1.451806in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.457630in}}{\pgfqpoint{0.367086in}{1.463216in}}{\pgfqpoint{0.362968in}{1.467334in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.471452in}}{\pgfqpoint{0.353264in}{1.473766in}}{\pgfqpoint{0.347440in}{1.473766in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.473766in}}{\pgfqpoint{0.336030in}{1.471452in}}{\pgfqpoint{0.331912in}{1.467334in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.463216in}}{\pgfqpoint{0.325480in}{1.457630in}}{\pgfqpoint{0.325480in}{1.451806in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.445982in}}{\pgfqpoint{0.327794in}{1.440396in}}{\pgfqpoint{0.331912in}{1.436278in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.432160in}}{\pgfqpoint{0.341616in}{1.429846in}}{\pgfqpoint{0.347440in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.429846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.531938in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.531938in}}{\pgfqpoint{0.623654in}{1.534252in}}{\pgfqpoint{0.627772in}{1.538370in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.542488in}}{\pgfqpoint{0.634204in}{1.548074in}}{\pgfqpoint{0.634204in}{1.553898in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.559722in}}{\pgfqpoint{0.631890in}{1.565308in}}{\pgfqpoint{0.627772in}{1.569426in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.573544in}}{\pgfqpoint{0.618068in}{1.575858in}}{\pgfqpoint{0.612244in}{1.575858in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.575858in}}{\pgfqpoint{0.600834in}{1.573544in}}{\pgfqpoint{0.596716in}{1.569426in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.565308in}}{\pgfqpoint{0.590284in}{1.559722in}}{\pgfqpoint{0.590284in}{1.553898in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.548074in}}{\pgfqpoint{0.592598in}{1.542488in}}{\pgfqpoint{0.596716in}{1.538370in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.534252in}}{\pgfqpoint{0.606420in}{1.531938in}}{\pgfqpoint{0.612244in}{1.531938in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.531938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.226524in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.226524in}}{\pgfqpoint{0.711922in}{1.228838in}}{\pgfqpoint{0.716040in}{1.232956in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.237074in}}{\pgfqpoint{0.722472in}{1.242660in}}{\pgfqpoint{0.722472in}{1.248484in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.254308in}}{\pgfqpoint{0.720158in}{1.259894in}}{\pgfqpoint{0.716040in}{1.264012in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.268131in}}{\pgfqpoint{0.706336in}{1.270444in}}{\pgfqpoint{0.700512in}{1.270444in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.270444in}}{\pgfqpoint{0.689102in}{1.268131in}}{\pgfqpoint{0.684984in}{1.264012in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.259894in}}{\pgfqpoint{0.678552in}{1.254308in}}{\pgfqpoint{0.678552in}{1.248484in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.242660in}}{\pgfqpoint{0.680866in}{1.237074in}}{\pgfqpoint{0.684984in}{1.232956in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.228838in}}{\pgfqpoint{0.694688in}{1.226524in}}{\pgfqpoint{0.700512in}{1.226524in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.226524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{4.885925in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{4.885925in}}{\pgfqpoint{0.814901in}{4.888239in}}{\pgfqpoint{0.819020in}{4.892357in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{4.896475in}}{\pgfqpoint{0.825452in}{4.902062in}}{\pgfqpoint{0.825452in}{4.907885in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{4.913709in}}{\pgfqpoint{0.823138in}{4.919296in}}{\pgfqpoint{0.819020in}{4.923414in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{4.927532in}}{\pgfqpoint{0.809315in}{4.929846in}}{\pgfqpoint{0.803491in}{4.929846in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{4.929846in}}{\pgfqpoint{0.792081in}{4.927532in}}{\pgfqpoint{0.787963in}{4.923414in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{4.919296in}}{\pgfqpoint{0.781531in}{4.913709in}}{\pgfqpoint{0.781531in}{4.907885in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{4.902062in}}{\pgfqpoint{0.783845in}{4.896475in}}{\pgfqpoint{0.787963in}{4.892357in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{4.888239in}}{\pgfqpoint{0.797667in}{4.885925in}}{\pgfqpoint{0.803491in}{4.885925in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{4.885925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{4.926726in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{4.926726in}}{\pgfqpoint{0.962015in}{4.929040in}}{\pgfqpoint{0.966133in}{4.933158in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{4.937276in}}{\pgfqpoint{0.972565in}{4.942862in}}{\pgfqpoint{0.972565in}{4.948686in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{4.954510in}}{\pgfqpoint{0.970251in}{4.960096in}}{\pgfqpoint{0.966133in}{4.964214in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{4.968332in}}{\pgfqpoint{0.956429in}{4.970646in}}{\pgfqpoint{0.950605in}{4.970646in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{4.970646in}}{\pgfqpoint{0.939195in}{4.968332in}}{\pgfqpoint{0.935076in}{4.964214in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{4.960096in}}{\pgfqpoint{0.928644in}{4.954510in}}{\pgfqpoint{0.928644in}{4.948686in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{4.942862in}}{\pgfqpoint{0.930958in}{4.937276in}}{\pgfqpoint{0.935076in}{4.933158in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{4.929040in}}{\pgfqpoint{0.944781in}{4.926726in}}{\pgfqpoint{0.950605in}{4.926726in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{4.926726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.207311in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.207311in}}{\pgfqpoint{0.844324in}{2.209625in}}{\pgfqpoint{0.848442in}{2.213743in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.217861in}}{\pgfqpoint{0.854874in}{2.223447in}}{\pgfqpoint{0.854874in}{2.229271in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.235095in}}{\pgfqpoint{0.852560in}{2.240681in}}{\pgfqpoint{0.848442in}{2.244800in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.248918in}}{\pgfqpoint{0.838738in}{2.251232in}}{\pgfqpoint{0.832914in}{2.251232in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.251232in}}{\pgfqpoint{0.821504in}{2.248918in}}{\pgfqpoint{0.817386in}{2.244800in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.240681in}}{\pgfqpoint{0.810954in}{2.235095in}}{\pgfqpoint{0.810954in}{2.229271in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.223447in}}{\pgfqpoint{0.813268in}{2.217861in}}{\pgfqpoint{0.817386in}{2.213743in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.209625in}}{\pgfqpoint{0.827090in}{2.207311in}}{\pgfqpoint{0.832914in}{2.207311in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.207311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.907808in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.907808in}}{\pgfqpoint{0.608943in}{1.910122in}}{\pgfqpoint{0.613061in}{1.914240in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.918359in}}{\pgfqpoint{0.619493in}{1.923945in}}{\pgfqpoint{0.619493in}{1.929769in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.935593in}}{\pgfqpoint{0.617179in}{1.941179in}}{\pgfqpoint{0.613061in}{1.945297in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.949415in}}{\pgfqpoint{0.603357in}{1.951729in}}{\pgfqpoint{0.597533in}{1.951729in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.951729in}}{\pgfqpoint{0.586123in}{1.949415in}}{\pgfqpoint{0.582004in}{1.945297in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.941179in}}{\pgfqpoint{0.575572in}{1.935593in}}{\pgfqpoint{0.575572in}{1.929769in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.923945in}}{\pgfqpoint{0.577886in}{1.918359in}}{\pgfqpoint{0.582004in}{1.914240in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.910122in}}{\pgfqpoint{0.591709in}{1.907808in}}{\pgfqpoint{0.597533in}{1.907808in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.907808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.649730in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.649730in}}{\pgfqpoint{0.962015in}{1.652044in}}{\pgfqpoint{0.966133in}{1.656162in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.660281in}}{\pgfqpoint{0.972565in}{1.665867in}}{\pgfqpoint{0.972565in}{1.671691in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.677515in}}{\pgfqpoint{0.970251in}{1.683101in}}{\pgfqpoint{0.966133in}{1.687219in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.691337in}}{\pgfqpoint{0.956429in}{1.693651in}}{\pgfqpoint{0.950605in}{1.693651in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.693651in}}{\pgfqpoint{0.939195in}{1.691337in}}{\pgfqpoint{0.935076in}{1.687219in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.683101in}}{\pgfqpoint{0.928644in}{1.677515in}}{\pgfqpoint{0.928644in}{1.671691in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.665867in}}{\pgfqpoint{0.930958in}{1.660281in}}{\pgfqpoint{0.935076in}{1.656162in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.652044in}}{\pgfqpoint{0.944781in}{1.649730in}}{\pgfqpoint{0.950605in}{1.649730in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.649730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{4.850804in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{4.850804in}}{\pgfqpoint{0.697211in}{4.853118in}}{\pgfqpoint{0.701329in}{4.857236in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{4.861354in}}{\pgfqpoint{0.707761in}{4.866941in}}{\pgfqpoint{0.707761in}{4.872765in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{4.878588in}}{\pgfqpoint{0.705447in}{4.884175in}}{\pgfqpoint{0.701329in}{4.888293in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{4.892411in}}{\pgfqpoint{0.691625in}{4.894725in}}{\pgfqpoint{0.685801in}{4.894725in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{4.894725in}}{\pgfqpoint{0.674390in}{4.892411in}}{\pgfqpoint{0.670272in}{4.888293in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{4.884175in}}{\pgfqpoint{0.663840in}{4.878588in}}{\pgfqpoint{0.663840in}{4.872765in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{4.866941in}}{\pgfqpoint{0.666154in}{4.861354in}}{\pgfqpoint{0.670272in}{4.857236in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{4.853118in}}{\pgfqpoint{0.679977in}{4.850804in}}{\pgfqpoint{0.685801in}{4.850804in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{4.850804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.248255in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.248255in}}{\pgfqpoint{0.476541in}{1.250569in}}{\pgfqpoint{0.480659in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.258805in}}{\pgfqpoint{0.487091in}{1.264391in}}{\pgfqpoint{0.487091in}{1.270215in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.276039in}}{\pgfqpoint{0.484777in}{1.281625in}}{\pgfqpoint{0.480659in}{1.285743in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.289861in}}{\pgfqpoint{0.470955in}{1.292175in}}{\pgfqpoint{0.465131in}{1.292175in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.292175in}}{\pgfqpoint{0.453720in}{1.289861in}}{\pgfqpoint{0.449602in}{1.285743in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.281625in}}{\pgfqpoint{0.443170in}{1.276039in}}{\pgfqpoint{0.443170in}{1.270215in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.264391in}}{\pgfqpoint{0.445484in}{1.258805in}}{\pgfqpoint{0.449602in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.250569in}}{\pgfqpoint{0.459307in}{1.248255in}}{\pgfqpoint{0.465131in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.248255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.308149in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.308149in}}{\pgfqpoint{0.594231in}{1.310463in}}{\pgfqpoint{0.598350in}{1.314581in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.318700in}}{\pgfqpoint{0.604782in}{1.324286in}}{\pgfqpoint{0.604782in}{1.330110in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.335934in}}{\pgfqpoint{0.602468in}{1.341520in}}{\pgfqpoint{0.598350in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.349756in}}{\pgfqpoint{0.588645in}{1.352070in}}{\pgfqpoint{0.582821in}{1.352070in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.352070in}}{\pgfqpoint{0.571411in}{1.349756in}}{\pgfqpoint{0.567293in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.341520in}}{\pgfqpoint{0.560861in}{1.335934in}}{\pgfqpoint{0.560861in}{1.330110in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.324286in}}{\pgfqpoint{0.563175in}{1.318700in}}{\pgfqpoint{0.567293in}{1.314581in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.310463in}}{\pgfqpoint{0.576997in}{1.308149in}}{\pgfqpoint{0.582821in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.308149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{2.280957in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{2.280957in}}{\pgfqpoint{1.050283in}{2.283270in}}{\pgfqpoint{1.054401in}{2.287389in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{2.291507in}}{\pgfqpoint{1.060833in}{2.297093in}}{\pgfqpoint{1.060833in}{2.302917in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{2.308741in}}{\pgfqpoint{1.058519in}{2.314327in}}{\pgfqpoint{1.054401in}{2.318445in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.322563in}}{\pgfqpoint{1.044697in}{2.324877in}}{\pgfqpoint{1.038873in}{2.324877in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.324877in}}{\pgfqpoint{1.027463in}{2.322563in}}{\pgfqpoint{1.023344in}{2.318445in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.314327in}}{\pgfqpoint{1.016912in}{2.308741in}}{\pgfqpoint{1.016912in}{2.302917in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{2.297093in}}{\pgfqpoint{1.019226in}{2.291507in}}{\pgfqpoint{1.023344in}{2.287389in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{2.283270in}}{\pgfqpoint{1.033049in}{2.280957in}}{\pgfqpoint{1.038873in}{2.280957in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{2.280957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{2.125619in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{2.125619in}}{\pgfqpoint{0.991437in}{2.127932in}}{\pgfqpoint{0.995556in}{2.132051in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{2.136169in}}{\pgfqpoint{1.001988in}{2.141755in}}{\pgfqpoint{1.001988in}{2.147579in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{2.153403in}}{\pgfqpoint{0.999674in}{2.158989in}}{\pgfqpoint{0.995556in}{2.163107in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{2.167225in}}{\pgfqpoint{0.985851in}{2.169539in}}{\pgfqpoint{0.980027in}{2.169539in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{2.169539in}}{\pgfqpoint{0.968617in}{2.167225in}}{\pgfqpoint{0.964499in}{2.163107in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{2.158989in}}{\pgfqpoint{0.958067in}{2.153403in}}{\pgfqpoint{0.958067in}{2.147579in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{2.141755in}}{\pgfqpoint{0.960381in}{2.136169in}}{\pgfqpoint{0.964499in}{2.132051in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{2.127932in}}{\pgfqpoint{0.974203in}{2.125619in}}{\pgfqpoint{0.980027in}{2.125619in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{2.125619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.123397in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.123397in}}{\pgfqpoint{1.035571in}{1.125711in}}{\pgfqpoint{1.039690in}{1.129829in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.133947in}}{\pgfqpoint{1.046122in}{1.139533in}}{\pgfqpoint{1.046122in}{1.145357in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.151181in}}{\pgfqpoint{1.043808in}{1.156767in}}{\pgfqpoint{1.039690in}{1.160885in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.165003in}}{\pgfqpoint{1.029985in}{1.167317in}}{\pgfqpoint{1.024161in}{1.167317in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.167317in}}{\pgfqpoint{1.012751in}{1.165003in}}{\pgfqpoint{1.008633in}{1.160885in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.156767in}}{\pgfqpoint{1.002201in}{1.151181in}}{\pgfqpoint{1.002201in}{1.145357in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.139533in}}{\pgfqpoint{1.004515in}{1.133947in}}{\pgfqpoint{1.008633in}{1.129829in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.125711in}}{\pgfqpoint{1.018337in}{1.123397in}}{\pgfqpoint{1.024161in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.123397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.149198in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.149198in}}{\pgfqpoint{0.756056in}{2.151512in}}{\pgfqpoint{0.760174in}{2.155630in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.159748in}}{\pgfqpoint{0.766606in}{2.165334in}}{\pgfqpoint{0.766606in}{2.171158in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.176982in}}{\pgfqpoint{0.764292in}{2.182568in}}{\pgfqpoint{0.760174in}{2.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.190805in}}{\pgfqpoint{0.750470in}{2.193118in}}{\pgfqpoint{0.744646in}{2.193118in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.193118in}}{\pgfqpoint{0.733236in}{2.190805in}}{\pgfqpoint{0.729118in}{2.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.182568in}}{\pgfqpoint{0.722686in}{2.176982in}}{\pgfqpoint{0.722686in}{2.171158in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.165334in}}{\pgfqpoint{0.725000in}{2.159748in}}{\pgfqpoint{0.729118in}{2.155630in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.151512in}}{\pgfqpoint{0.738822in}{2.149198in}}{\pgfqpoint{0.744646in}{2.149198in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.149198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.251578in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.251578in}}{\pgfqpoint{0.814901in}{1.253891in}}{\pgfqpoint{0.819020in}{1.258010in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.262128in}}{\pgfqpoint{0.825452in}{1.267714in}}{\pgfqpoint{0.825452in}{1.273538in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.279362in}}{\pgfqpoint{0.823138in}{1.284948in}}{\pgfqpoint{0.819020in}{1.289066in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.293184in}}{\pgfqpoint{0.809315in}{1.295498in}}{\pgfqpoint{0.803491in}{1.295498in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.295498in}}{\pgfqpoint{0.792081in}{1.293184in}}{\pgfqpoint{0.787963in}{1.289066in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.284948in}}{\pgfqpoint{0.781531in}{1.279362in}}{\pgfqpoint{0.781531in}{1.273538in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.267714in}}{\pgfqpoint{0.783845in}{1.262128in}}{\pgfqpoint{0.787963in}{1.258010in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.253891in}}{\pgfqpoint{0.797667in}{1.251578in}}{\pgfqpoint{0.803491in}{1.251578in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.251578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.131325in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.131325in}}{\pgfqpoint{1.344509in}{1.133639in}}{\pgfqpoint{1.348628in}{1.137757in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.141875in}}{\pgfqpoint{1.355060in}{1.147461in}}{\pgfqpoint{1.355060in}{1.153285in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.159109in}}{\pgfqpoint{1.352746in}{1.164695in}}{\pgfqpoint{1.348628in}{1.168813in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.172931in}}{\pgfqpoint{1.338923in}{1.175245in}}{\pgfqpoint{1.333099in}{1.175245in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.175245in}}{\pgfqpoint{1.321689in}{1.172931in}}{\pgfqpoint{1.317571in}{1.168813in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.164695in}}{\pgfqpoint{1.311139in}{1.159109in}}{\pgfqpoint{1.311139in}{1.153285in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.147461in}}{\pgfqpoint{1.313453in}{1.141875in}}{\pgfqpoint{1.317571in}{1.137757in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.133639in}}{\pgfqpoint{1.327275in}{1.131325in}}{\pgfqpoint{1.333099in}{1.131325in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.131325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{2.455691in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{2.455691in}}{\pgfqpoint{0.461829in}{2.458005in}}{\pgfqpoint{0.465948in}{2.462123in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{2.466241in}}{\pgfqpoint{0.472380in}{2.471828in}}{\pgfqpoint{0.472380in}{2.477651in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{2.483475in}}{\pgfqpoint{0.470066in}{2.489062in}}{\pgfqpoint{0.465948in}{2.493180in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.497298in}}{\pgfqpoint{0.456243in}{2.499612in}}{\pgfqpoint{0.450419in}{2.499612in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.499612in}}{\pgfqpoint{0.439009in}{2.497298in}}{\pgfqpoint{0.434891in}{2.493180in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{2.489062in}}{\pgfqpoint{0.428459in}{2.483475in}}{\pgfqpoint{0.428459in}{2.477651in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{2.471828in}}{\pgfqpoint{0.430773in}{2.466241in}}{\pgfqpoint{0.434891in}{2.462123in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{2.458005in}}{\pgfqpoint{0.444595in}{2.455691in}}{\pgfqpoint{0.450419in}{2.455691in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{2.455691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.599901in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.599901in}}{\pgfqpoint{0.697211in}{1.602215in}}{\pgfqpoint{0.701329in}{1.606333in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.610451in}}{\pgfqpoint{0.707761in}{1.616037in}}{\pgfqpoint{0.707761in}{1.621861in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.627685in}}{\pgfqpoint{0.705447in}{1.633271in}}{\pgfqpoint{0.701329in}{1.637389in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.641507in}}{\pgfqpoint{0.691625in}{1.643821in}}{\pgfqpoint{0.685801in}{1.643821in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.643821in}}{\pgfqpoint{0.674390in}{1.641507in}}{\pgfqpoint{0.670272in}{1.637389in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.633271in}}{\pgfqpoint{0.663840in}{1.627685in}}{\pgfqpoint{0.663840in}{1.621861in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.616037in}}{\pgfqpoint{0.666154in}{1.610451in}}{\pgfqpoint{0.670272in}{1.606333in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.602215in}}{\pgfqpoint{0.679977in}{1.599901in}}{\pgfqpoint{0.685801in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.599901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.043856in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.043856in}}{\pgfqpoint{0.594231in}{1.046170in}}{\pgfqpoint{0.598350in}{1.050288in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.054407in}}{\pgfqpoint{0.604782in}{1.059993in}}{\pgfqpoint{0.604782in}{1.065817in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.071641in}}{\pgfqpoint{0.602468in}{1.077227in}}{\pgfqpoint{0.598350in}{1.081345in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.085463in}}{\pgfqpoint{0.588645in}{1.087777in}}{\pgfqpoint{0.582821in}{1.087777in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.087777in}}{\pgfqpoint{0.571411in}{1.085463in}}{\pgfqpoint{0.567293in}{1.081345in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.077227in}}{\pgfqpoint{0.560861in}{1.071641in}}{\pgfqpoint{0.560861in}{1.065817in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.059993in}}{\pgfqpoint{0.563175in}{1.054407in}}{\pgfqpoint{0.567293in}{1.050288in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.046170in}}{\pgfqpoint{0.576997in}{1.043856in}}{\pgfqpoint{0.582821in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.043856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.136458in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.136458in}}{\pgfqpoint{1.094417in}{2.138771in}}{\pgfqpoint{1.098535in}{2.142890in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.147008in}}{\pgfqpoint{1.104967in}{2.152594in}}{\pgfqpoint{1.104967in}{2.158418in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.164242in}}{\pgfqpoint{1.102653in}{2.169828in}}{\pgfqpoint{1.098535in}{2.173946in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.178064in}}{\pgfqpoint{1.088831in}{2.180378in}}{\pgfqpoint{1.083007in}{2.180378in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.180378in}}{\pgfqpoint{1.071597in}{2.178064in}}{\pgfqpoint{1.067478in}{2.173946in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.169828in}}{\pgfqpoint{1.061046in}{2.164242in}}{\pgfqpoint{1.061046in}{2.158418in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.152594in}}{\pgfqpoint{1.063360in}{2.147008in}}{\pgfqpoint{1.067478in}{2.142890in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.138771in}}{\pgfqpoint{1.077183in}{2.136458in}}{\pgfqpoint{1.083007in}{2.136458in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.136458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.802157in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.802157in}}{\pgfqpoint{0.814901in}{2.804471in}}{\pgfqpoint{0.819020in}{2.808589in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.812707in}}{\pgfqpoint{0.825452in}{2.818293in}}{\pgfqpoint{0.825452in}{2.824117in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.829941in}}{\pgfqpoint{0.823138in}{2.835527in}}{\pgfqpoint{0.819020in}{2.839645in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.843763in}}{\pgfqpoint{0.809315in}{2.846077in}}{\pgfqpoint{0.803491in}{2.846077in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.846077in}}{\pgfqpoint{0.792081in}{2.843763in}}{\pgfqpoint{0.787963in}{2.839645in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.835527in}}{\pgfqpoint{0.781531in}{2.829941in}}{\pgfqpoint{0.781531in}{2.824117in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.818293in}}{\pgfqpoint{0.783845in}{2.812707in}}{\pgfqpoint{0.787963in}{2.808589in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.804471in}}{\pgfqpoint{0.797667in}{2.802157in}}{\pgfqpoint{0.803491in}{2.802157in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.802157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.434651in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.434651in}}{\pgfqpoint{1.226819in}{1.436964in}}{\pgfqpoint{1.230937in}{1.441083in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.445201in}}{\pgfqpoint{1.237369in}{1.450787in}}{\pgfqpoint{1.237369in}{1.456611in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.462435in}}{\pgfqpoint{1.235055in}{1.468021in}}{\pgfqpoint{1.230937in}{1.472139in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.476257in}}{\pgfqpoint{1.221233in}{1.478571in}}{\pgfqpoint{1.215409in}{1.478571in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.478571in}}{\pgfqpoint{1.203999in}{1.476257in}}{\pgfqpoint{1.199880in}{1.472139in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.468021in}}{\pgfqpoint{1.193448in}{1.462435in}}{\pgfqpoint{1.193448in}{1.456611in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.450787in}}{\pgfqpoint{1.195762in}{1.445201in}}{\pgfqpoint{1.199880in}{1.441083in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.436964in}}{\pgfqpoint{1.209585in}{1.434651in}}{\pgfqpoint{1.215409in}{1.434651in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.434651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.982501in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.982501in}}{\pgfqpoint{1.212107in}{0.984814in}}{\pgfqpoint{1.216226in}{0.988933in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.993051in}}{\pgfqpoint{1.222658in}{0.998637in}}{\pgfqpoint{1.222658in}{1.004461in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.010285in}}{\pgfqpoint{1.220344in}{1.015871in}}{\pgfqpoint{1.216226in}{1.019989in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.024107in}}{\pgfqpoint{1.206521in}{1.026421in}}{\pgfqpoint{1.200697in}{1.026421in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.026421in}}{\pgfqpoint{1.189287in}{1.024107in}}{\pgfqpoint{1.185169in}{1.019989in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.015871in}}{\pgfqpoint{1.178737in}{1.010285in}}{\pgfqpoint{1.178737in}{1.004461in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.998637in}}{\pgfqpoint{1.181051in}{0.993051in}}{\pgfqpoint{1.185169in}{0.988933in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.984814in}}{\pgfqpoint{1.194873in}{0.982501in}}{\pgfqpoint{1.200697in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.982501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{4.873735in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{4.873735in}}{\pgfqpoint{0.917881in}{4.876049in}}{\pgfqpoint{0.921999in}{4.880167in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{4.884285in}}{\pgfqpoint{0.928431in}{4.889872in}}{\pgfqpoint{0.928431in}{4.895695in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{4.901519in}}{\pgfqpoint{0.926117in}{4.907106in}}{\pgfqpoint{0.921999in}{4.911224in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{4.915342in}}{\pgfqpoint{0.912295in}{4.917656in}}{\pgfqpoint{0.906471in}{4.917656in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{4.917656in}}{\pgfqpoint{0.895061in}{4.915342in}}{\pgfqpoint{0.890942in}{4.911224in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{4.907106in}}{\pgfqpoint{0.884510in}{4.901519in}}{\pgfqpoint{0.884510in}{4.895695in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{4.889872in}}{\pgfqpoint{0.886824in}{4.884285in}}{\pgfqpoint{0.890942in}{4.880167in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{4.876049in}}{\pgfqpoint{0.900647in}{4.873735in}}{\pgfqpoint{0.906471in}{4.873735in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{4.873735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.887806in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.887806in}}{\pgfqpoint{1.197396in}{1.890120in}}{\pgfqpoint{1.201514in}{1.894238in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.898356in}}{\pgfqpoint{1.207946in}{1.903942in}}{\pgfqpoint{1.207946in}{1.909766in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.915590in}}{\pgfqpoint{1.205632in}{1.921176in}}{\pgfqpoint{1.201514in}{1.925294in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.929412in}}{\pgfqpoint{1.191810in}{1.931726in}}{\pgfqpoint{1.185986in}{1.931726in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.931726in}}{\pgfqpoint{1.174576in}{1.929412in}}{\pgfqpoint{1.170458in}{1.925294in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.921176in}}{\pgfqpoint{1.164026in}{1.915590in}}{\pgfqpoint{1.164026in}{1.909766in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.903942in}}{\pgfqpoint{1.166340in}{1.898356in}}{\pgfqpoint{1.170458in}{1.894238in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.890120in}}{\pgfqpoint{1.180162in}{1.887806in}}{\pgfqpoint{1.185986in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.887806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{2.484373in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{2.484373in}}{\pgfqpoint{0.756056in}{2.486687in}}{\pgfqpoint{0.760174in}{2.490805in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{2.494923in}}{\pgfqpoint{0.766606in}{2.500510in}}{\pgfqpoint{0.766606in}{2.506333in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{2.512157in}}{\pgfqpoint{0.764292in}{2.517744in}}{\pgfqpoint{0.760174in}{2.521862in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.525980in}}{\pgfqpoint{0.750470in}{2.528294in}}{\pgfqpoint{0.744646in}{2.528294in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.528294in}}{\pgfqpoint{0.733236in}{2.525980in}}{\pgfqpoint{0.729118in}{2.521862in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{2.517744in}}{\pgfqpoint{0.722686in}{2.512157in}}{\pgfqpoint{0.722686in}{2.506333in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{2.500510in}}{\pgfqpoint{0.725000in}{2.494923in}}{\pgfqpoint{0.729118in}{2.490805in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{2.486687in}}{\pgfqpoint{0.738822in}{2.484373in}}{\pgfqpoint{0.744646in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{2.484373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.508822in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.508822in}}{\pgfqpoint{0.608943in}{1.511136in}}{\pgfqpoint{0.613061in}{1.515254in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.519372in}}{\pgfqpoint{0.619493in}{1.524958in}}{\pgfqpoint{0.619493in}{1.530782in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.536606in}}{\pgfqpoint{0.617179in}{1.542192in}}{\pgfqpoint{0.613061in}{1.546311in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.550429in}}{\pgfqpoint{0.603357in}{1.552743in}}{\pgfqpoint{0.597533in}{1.552743in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.552743in}}{\pgfqpoint{0.586123in}{1.550429in}}{\pgfqpoint{0.582004in}{1.546311in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.542192in}}{\pgfqpoint{0.575572in}{1.536606in}}{\pgfqpoint{0.575572in}{1.530782in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.524958in}}{\pgfqpoint{0.577886in}{1.519372in}}{\pgfqpoint{0.582004in}{1.515254in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.511136in}}{\pgfqpoint{0.591709in}{1.508822in}}{\pgfqpoint{0.597533in}{1.508822in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.508822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.447169in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{2.447169in}}{\pgfqpoint{1.329798in}{2.449483in}}{\pgfqpoint{1.333916in}{2.453601in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{2.457719in}}{\pgfqpoint{1.340348in}{2.463306in}}{\pgfqpoint{1.340348in}{2.469130in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{2.474954in}}{\pgfqpoint{1.338034in}{2.480540in}}{\pgfqpoint{1.333916in}{2.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{2.488776in}}{\pgfqpoint{1.324212in}{2.491090in}}{\pgfqpoint{1.318388in}{2.491090in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{2.491090in}}{\pgfqpoint{1.306978in}{2.488776in}}{\pgfqpoint{1.302860in}{2.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{2.480540in}}{\pgfqpoint{1.296428in}{2.474954in}}{\pgfqpoint{1.296428in}{2.469130in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{2.463306in}}{\pgfqpoint{1.298742in}{2.457719in}}{\pgfqpoint{1.302860in}{2.453601in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{2.449483in}}{\pgfqpoint{1.312564in}{2.447169in}}{\pgfqpoint{1.318388in}{2.447169in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.447169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.932364in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.932364in}}{\pgfqpoint{1.006149in}{1.934678in}}{\pgfqpoint{1.010267in}{1.938796in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.942914in}}{\pgfqpoint{1.016699in}{1.948500in}}{\pgfqpoint{1.016699in}{1.954324in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.960148in}}{\pgfqpoint{1.014385in}{1.965734in}}{\pgfqpoint{1.010267in}{1.969853in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.973971in}}{\pgfqpoint{1.000563in}{1.976285in}}{\pgfqpoint{0.994739in}{1.976285in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.976285in}}{\pgfqpoint{0.983329in}{1.973971in}}{\pgfqpoint{0.979210in}{1.969853in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.965734in}}{\pgfqpoint{0.972778in}{1.960148in}}{\pgfqpoint{0.972778in}{1.954324in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.948500in}}{\pgfqpoint{0.975092in}{1.942914in}}{\pgfqpoint{0.979210in}{1.938796in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.934678in}}{\pgfqpoint{0.988915in}{1.932364in}}{\pgfqpoint{0.994739in}{1.932364in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.932364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.179500in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.179500in}}{\pgfqpoint{0.962015in}{2.181814in}}{\pgfqpoint{0.966133in}{2.185932in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.190050in}}{\pgfqpoint{0.972565in}{2.195636in}}{\pgfqpoint{0.972565in}{2.201460in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.207284in}}{\pgfqpoint{0.970251in}{2.212870in}}{\pgfqpoint{0.966133in}{2.216988in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.221107in}}{\pgfqpoint{0.956429in}{2.223420in}}{\pgfqpoint{0.950605in}{2.223420in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.223420in}}{\pgfqpoint{0.939195in}{2.221107in}}{\pgfqpoint{0.935076in}{2.216988in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.212870in}}{\pgfqpoint{0.928644in}{2.207284in}}{\pgfqpoint{0.928644in}{2.201460in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.195636in}}{\pgfqpoint{0.930958in}{2.190050in}}{\pgfqpoint{0.935076in}{2.185932in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.181814in}}{\pgfqpoint{0.944781in}{2.179500in}}{\pgfqpoint{0.950605in}{2.179500in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.179500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{2.644040in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{2.644040in}}{\pgfqpoint{0.991437in}{2.646354in}}{\pgfqpoint{0.995556in}{2.650472in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{2.654590in}}{\pgfqpoint{1.001988in}{2.660176in}}{\pgfqpoint{1.001988in}{2.666000in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{2.671824in}}{\pgfqpoint{0.999674in}{2.677410in}}{\pgfqpoint{0.995556in}{2.681528in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{2.685647in}}{\pgfqpoint{0.985851in}{2.687960in}}{\pgfqpoint{0.980027in}{2.687960in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{2.687960in}}{\pgfqpoint{0.968617in}{2.685647in}}{\pgfqpoint{0.964499in}{2.681528in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{2.677410in}}{\pgfqpoint{0.958067in}{2.671824in}}{\pgfqpoint{0.958067in}{2.666000in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{2.660176in}}{\pgfqpoint{0.960381in}{2.654590in}}{\pgfqpoint{0.964499in}{2.650472in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{2.646354in}}{\pgfqpoint{0.974203in}{2.644040in}}{\pgfqpoint{0.980027in}{2.644040in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{2.644040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.683503in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.683503in}}{\pgfqpoint{0.814901in}{2.685816in}}{\pgfqpoint{0.819020in}{2.689935in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.694053in}}{\pgfqpoint{0.825452in}{2.699639in}}{\pgfqpoint{0.825452in}{2.705463in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.711287in}}{\pgfqpoint{0.823138in}{2.716873in}}{\pgfqpoint{0.819020in}{2.720991in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.725109in}}{\pgfqpoint{0.809315in}{2.727423in}}{\pgfqpoint{0.803491in}{2.727423in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.727423in}}{\pgfqpoint{0.792081in}{2.725109in}}{\pgfqpoint{0.787963in}{2.720991in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.716873in}}{\pgfqpoint{0.781531in}{2.711287in}}{\pgfqpoint{0.781531in}{2.705463in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.699639in}}{\pgfqpoint{0.783845in}{2.694053in}}{\pgfqpoint{0.787963in}{2.689935in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.685816in}}{\pgfqpoint{0.797667in}{2.683503in}}{\pgfqpoint{0.803491in}{2.683503in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.683503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.510168in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.510168in}}{\pgfqpoint{0.770767in}{1.512481in}}{\pgfqpoint{0.774886in}{1.516600in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.520718in}}{\pgfqpoint{0.781318in}{1.526304in}}{\pgfqpoint{0.781318in}{1.532128in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.537952in}}{\pgfqpoint{0.779004in}{1.543538in}}{\pgfqpoint{0.774886in}{1.547656in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.551774in}}{\pgfqpoint{0.765181in}{1.554088in}}{\pgfqpoint{0.759357in}{1.554088in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.554088in}}{\pgfqpoint{0.747947in}{1.551774in}}{\pgfqpoint{0.743829in}{1.547656in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.543538in}}{\pgfqpoint{0.737397in}{1.537952in}}{\pgfqpoint{0.737397in}{1.532128in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.526304in}}{\pgfqpoint{0.739711in}{1.520718in}}{\pgfqpoint{0.743829in}{1.516600in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.512481in}}{\pgfqpoint{0.753533in}{1.510168in}}{\pgfqpoint{0.759357in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.510168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.132885in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.132885in}}{\pgfqpoint{0.520675in}{1.135199in}}{\pgfqpoint{0.524793in}{1.139317in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.143435in}}{\pgfqpoint{0.531225in}{1.149021in}}{\pgfqpoint{0.531225in}{1.154845in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.160669in}}{\pgfqpoint{0.528911in}{1.166255in}}{\pgfqpoint{0.524793in}{1.170373in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.174491in}}{\pgfqpoint{0.515089in}{1.176805in}}{\pgfqpoint{0.509265in}{1.176805in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.176805in}}{\pgfqpoint{0.497854in}{1.174491in}}{\pgfqpoint{0.493736in}{1.170373in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.166255in}}{\pgfqpoint{0.487304in}{1.160669in}}{\pgfqpoint{0.487304in}{1.154845in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.149021in}}{\pgfqpoint{0.489618in}{1.143435in}}{\pgfqpoint{0.493736in}{1.139317in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.135199in}}{\pgfqpoint{0.503441in}{1.132885in}}{\pgfqpoint{0.509265in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.132885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.801605in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.801605in}}{\pgfqpoint{1.344509in}{1.803919in}}{\pgfqpoint{1.348628in}{1.808037in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.812155in}}{\pgfqpoint{1.355060in}{1.817741in}}{\pgfqpoint{1.355060in}{1.823565in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.829389in}}{\pgfqpoint{1.352746in}{1.834975in}}{\pgfqpoint{1.348628in}{1.839093in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.843211in}}{\pgfqpoint{1.338923in}{1.845525in}}{\pgfqpoint{1.333099in}{1.845525in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.845525in}}{\pgfqpoint{1.321689in}{1.843211in}}{\pgfqpoint{1.317571in}{1.839093in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.834975in}}{\pgfqpoint{1.311139in}{1.829389in}}{\pgfqpoint{1.311139in}{1.823565in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.817741in}}{\pgfqpoint{1.313453in}{1.812155in}}{\pgfqpoint{1.317571in}{1.808037in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.803919in}}{\pgfqpoint{1.327275in}{1.801605in}}{\pgfqpoint{1.333099in}{1.801605in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.801605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{4.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{4.834306in}}{\pgfqpoint{0.667788in}{4.836620in}}{\pgfqpoint{0.671906in}{4.840738in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{4.844856in}}{\pgfqpoint{0.678338in}{4.850442in}}{\pgfqpoint{0.678338in}{4.856266in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{4.862090in}}{\pgfqpoint{0.676024in}{4.867677in}}{\pgfqpoint{0.671906in}{4.871795in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{4.875913in}}{\pgfqpoint{0.662202in}{4.878227in}}{\pgfqpoint{0.656378in}{4.878227in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{4.878227in}}{\pgfqpoint{0.644968in}{4.875913in}}{\pgfqpoint{0.640850in}{4.871795in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{4.867677in}}{\pgfqpoint{0.634418in}{4.862090in}}{\pgfqpoint{0.634418in}{4.856266in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{4.850442in}}{\pgfqpoint{0.636732in}{4.844856in}}{\pgfqpoint{0.640850in}{4.840738in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{4.836620in}}{\pgfqpoint{0.650554in}{4.834306in}}{\pgfqpoint{0.656378in}{4.834306in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{4.834306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.976522in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.976522in}}{\pgfqpoint{0.594231in}{1.978836in}}{\pgfqpoint{0.598350in}{1.982954in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.987072in}}{\pgfqpoint{0.604782in}{1.992658in}}{\pgfqpoint{0.604782in}{1.998482in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{2.004306in}}{\pgfqpoint{0.602468in}{2.009892in}}{\pgfqpoint{0.598350in}{2.014010in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.018128in}}{\pgfqpoint{0.588645in}{2.020442in}}{\pgfqpoint{0.582821in}{2.020442in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{2.020442in}}{\pgfqpoint{0.571411in}{2.018128in}}{\pgfqpoint{0.567293in}{2.014010in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{2.009892in}}{\pgfqpoint{0.560861in}{2.004306in}}{\pgfqpoint{0.560861in}{1.998482in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.992658in}}{\pgfqpoint{0.563175in}{1.987072in}}{\pgfqpoint{0.567293in}{1.982954in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.978836in}}{\pgfqpoint{0.576997in}{1.976522in}}{\pgfqpoint{0.582821in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.976522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.769590in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.769590in}}{\pgfqpoint{0.638365in}{1.771903in}}{\pgfqpoint{0.642484in}{1.776022in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.780140in}}{\pgfqpoint{0.648916in}{1.785726in}}{\pgfqpoint{0.648916in}{1.791550in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.797374in}}{\pgfqpoint{0.646602in}{1.802960in}}{\pgfqpoint{0.642484in}{1.807078in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.811196in}}{\pgfqpoint{0.632779in}{1.813510in}}{\pgfqpoint{0.626955in}{1.813510in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.813510in}}{\pgfqpoint{0.615545in}{1.811196in}}{\pgfqpoint{0.611427in}{1.807078in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.802960in}}{\pgfqpoint{0.604995in}{1.797374in}}{\pgfqpoint{0.604995in}{1.791550in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.785726in}}{\pgfqpoint{0.607309in}{1.780140in}}{\pgfqpoint{0.611427in}{1.776022in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.771903in}}{\pgfqpoint{0.621131in}{1.769590in}}{\pgfqpoint{0.626955in}{1.769590in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.769590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{1.334464in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{1.334464in}}{\pgfqpoint{1.418066in}{1.336778in}}{\pgfqpoint{1.422184in}{1.340896in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{1.345014in}}{\pgfqpoint{1.428616in}{1.350600in}}{\pgfqpoint{1.428616in}{1.356424in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{1.362248in}}{\pgfqpoint{1.426302in}{1.367834in}}{\pgfqpoint{1.422184in}{1.371952in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{1.376070in}}{\pgfqpoint{1.412480in}{1.378384in}}{\pgfqpoint{1.406656in}{1.378384in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{1.378384in}}{\pgfqpoint{1.395246in}{1.376070in}}{\pgfqpoint{1.391128in}{1.371952in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{1.367834in}}{\pgfqpoint{1.384696in}{1.362248in}}{\pgfqpoint{1.384696in}{1.356424in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{1.350600in}}{\pgfqpoint{1.387010in}{1.345014in}}{\pgfqpoint{1.391128in}{1.340896in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{1.336778in}}{\pgfqpoint{1.400832in}{1.334464in}}{\pgfqpoint{1.406656in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{1.334464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{3.620414in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{3.620414in}}{\pgfqpoint{0.417695in}{3.622728in}}{\pgfqpoint{0.421814in}{3.626846in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{3.630964in}}{\pgfqpoint{0.428246in}{3.636550in}}{\pgfqpoint{0.428246in}{3.642374in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{3.648198in}}{\pgfqpoint{0.425932in}{3.653784in}}{\pgfqpoint{0.421814in}{3.657902in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{3.662021in}}{\pgfqpoint{0.412109in}{3.664334in}}{\pgfqpoint{0.406285in}{3.664334in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{3.664334in}}{\pgfqpoint{0.394875in}{3.662021in}}{\pgfqpoint{0.390757in}{3.657902in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{3.653784in}}{\pgfqpoint{0.384325in}{3.648198in}}{\pgfqpoint{0.384325in}{3.642374in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{3.636550in}}{\pgfqpoint{0.386639in}{3.630964in}}{\pgfqpoint{0.390757in}{3.626846in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{3.622728in}}{\pgfqpoint{0.400461in}{3.620414in}}{\pgfqpoint{0.406285in}{3.620414in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{3.620414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.217560in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.217560in}}{\pgfqpoint{1.006149in}{1.219874in}}{\pgfqpoint{1.010267in}{1.223992in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.228110in}}{\pgfqpoint{1.016699in}{1.233697in}}{\pgfqpoint{1.016699in}{1.239520in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.245344in}}{\pgfqpoint{1.014385in}{1.250931in}}{\pgfqpoint{1.010267in}{1.255049in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.259167in}}{\pgfqpoint{1.000563in}{1.261481in}}{\pgfqpoint{0.994739in}{1.261481in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.261481in}}{\pgfqpoint{0.983329in}{1.259167in}}{\pgfqpoint{0.979210in}{1.255049in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.250931in}}{\pgfqpoint{0.972778in}{1.245344in}}{\pgfqpoint{0.972778in}{1.239520in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.233697in}}{\pgfqpoint{0.975092in}{1.228110in}}{\pgfqpoint{0.979210in}{1.223992in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.219874in}}{\pgfqpoint{0.988915in}{1.217560in}}{\pgfqpoint{0.994739in}{1.217560in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.217560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.419304in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.419304in}}{\pgfqpoint{0.903169in}{1.421617in}}{\pgfqpoint{0.907288in}{1.425736in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.429854in}}{\pgfqpoint{0.913720in}{1.435440in}}{\pgfqpoint{0.913720in}{1.441264in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.447088in}}{\pgfqpoint{0.911406in}{1.452674in}}{\pgfqpoint{0.907288in}{1.456792in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.460910in}}{\pgfqpoint{0.897583in}{1.463224in}}{\pgfqpoint{0.891759in}{1.463224in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.463224in}}{\pgfqpoint{0.880349in}{1.460910in}}{\pgfqpoint{0.876231in}{1.456792in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.452674in}}{\pgfqpoint{0.869799in}{1.447088in}}{\pgfqpoint{0.869799in}{1.441264in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.435440in}}{\pgfqpoint{0.872113in}{1.429854in}}{\pgfqpoint{0.876231in}{1.425736in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.421617in}}{\pgfqpoint{0.885935in}{1.419304in}}{\pgfqpoint{0.891759in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.419304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.183061in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.183061in}}{\pgfqpoint{1.153262in}{1.185374in}}{\pgfqpoint{1.157380in}{1.189493in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.193611in}}{\pgfqpoint{1.163812in}{1.199197in}}{\pgfqpoint{1.163812in}{1.205021in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.210845in}}{\pgfqpoint{1.161498in}{1.216431in}}{\pgfqpoint{1.157380in}{1.220549in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.224667in}}{\pgfqpoint{1.147676in}{1.226981in}}{\pgfqpoint{1.141852in}{1.226981in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.226981in}}{\pgfqpoint{1.130442in}{1.224667in}}{\pgfqpoint{1.126324in}{1.220549in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.216431in}}{\pgfqpoint{1.119892in}{1.210845in}}{\pgfqpoint{1.119892in}{1.205021in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.199197in}}{\pgfqpoint{1.122206in}{1.193611in}}{\pgfqpoint{1.126324in}{1.189493in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.185374in}}{\pgfqpoint{1.136028in}{1.183061in}}{\pgfqpoint{1.141852in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.183061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{2.164856in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{2.164856in}}{\pgfqpoint{1.432777in}{2.167170in}}{\pgfqpoint{1.436896in}{2.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{2.175406in}}{\pgfqpoint{1.443328in}{2.180992in}}{\pgfqpoint{1.443328in}{2.186816in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{2.192640in}}{\pgfqpoint{1.441014in}{2.198226in}}{\pgfqpoint{1.436896in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{2.206463in}}{\pgfqpoint{1.427191in}{2.208776in}}{\pgfqpoint{1.421367in}{2.208776in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{2.208776in}}{\pgfqpoint{1.409957in}{2.206463in}}{\pgfqpoint{1.405839in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{2.198226in}}{\pgfqpoint{1.399407in}{2.192640in}}{\pgfqpoint{1.399407in}{2.186816in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{2.180992in}}{\pgfqpoint{1.401721in}{2.175406in}}{\pgfqpoint{1.405839in}{2.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{2.167170in}}{\pgfqpoint{1.415543in}{2.164856in}}{\pgfqpoint{1.421367in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{2.164856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{2.894653in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{2.894653in}}{\pgfqpoint{0.417695in}{2.896967in}}{\pgfqpoint{0.421814in}{2.901085in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{2.905203in}}{\pgfqpoint{0.428246in}{2.910790in}}{\pgfqpoint{0.428246in}{2.916613in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{2.922437in}}{\pgfqpoint{0.425932in}{2.928024in}}{\pgfqpoint{0.421814in}{2.932142in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{2.936260in}}{\pgfqpoint{0.412109in}{2.938574in}}{\pgfqpoint{0.406285in}{2.938574in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{2.938574in}}{\pgfqpoint{0.394875in}{2.936260in}}{\pgfqpoint{0.390757in}{2.932142in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{2.928024in}}{\pgfqpoint{0.384325in}{2.922437in}}{\pgfqpoint{0.384325in}{2.916613in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{2.910790in}}{\pgfqpoint{0.386639in}{2.905203in}}{\pgfqpoint{0.390757in}{2.901085in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{2.896967in}}{\pgfqpoint{0.400461in}{2.894653in}}{\pgfqpoint{0.406285in}{2.894653in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{2.894653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.514034in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.514034in}}{\pgfqpoint{0.608943in}{1.516348in}}{\pgfqpoint{0.613061in}{1.520466in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.524584in}}{\pgfqpoint{0.619493in}{1.530170in}}{\pgfqpoint{0.619493in}{1.535994in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.541818in}}{\pgfqpoint{0.617179in}{1.547404in}}{\pgfqpoint{0.613061in}{1.551522in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.555641in}}{\pgfqpoint{0.603357in}{1.557955in}}{\pgfqpoint{0.597533in}{1.557955in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.557955in}}{\pgfqpoint{0.586123in}{1.555641in}}{\pgfqpoint{0.582004in}{1.551522in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.547404in}}{\pgfqpoint{0.575572in}{1.541818in}}{\pgfqpoint{0.575572in}{1.535994in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.530170in}}{\pgfqpoint{0.577886in}{1.524584in}}{\pgfqpoint{0.582004in}{1.520466in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.516348in}}{\pgfqpoint{0.591709in}{1.514034in}}{\pgfqpoint{0.597533in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.514034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{2.192958in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{2.192958in}}{\pgfqpoint{1.403355in}{2.195272in}}{\pgfqpoint{1.407473in}{2.199390in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{2.203508in}}{\pgfqpoint{1.413905in}{2.209094in}}{\pgfqpoint{1.413905in}{2.214918in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{2.220742in}}{\pgfqpoint{1.411591in}{2.226328in}}{\pgfqpoint{1.407473in}{2.230446in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{2.234565in}}{\pgfqpoint{1.397769in}{2.236878in}}{\pgfqpoint{1.391945in}{2.236878in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{2.236878in}}{\pgfqpoint{1.380535in}{2.234565in}}{\pgfqpoint{1.376416in}{2.230446in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{2.226328in}}{\pgfqpoint{1.369984in}{2.220742in}}{\pgfqpoint{1.369984in}{2.214918in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{2.209094in}}{\pgfqpoint{1.372298in}{2.203508in}}{\pgfqpoint{1.376416in}{2.199390in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{2.195272in}}{\pgfqpoint{1.386121in}{2.192958in}}{\pgfqpoint{1.391945in}{2.192958in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{2.192958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.149674in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.149674in}}{\pgfqpoint{1.079705in}{2.151987in}}{\pgfqpoint{1.083824in}{2.156106in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.160224in}}{\pgfqpoint{1.090256in}{2.165810in}}{\pgfqpoint{1.090256in}{2.171634in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.177458in}}{\pgfqpoint{1.087942in}{2.183044in}}{\pgfqpoint{1.083824in}{2.187162in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.191280in}}{\pgfqpoint{1.074119in}{2.193594in}}{\pgfqpoint{1.068295in}{2.193594in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.193594in}}{\pgfqpoint{1.056885in}{2.191280in}}{\pgfqpoint{1.052767in}{2.187162in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.183044in}}{\pgfqpoint{1.046335in}{2.177458in}}{\pgfqpoint{1.046335in}{2.171634in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.165810in}}{\pgfqpoint{1.048649in}{2.160224in}}{\pgfqpoint{1.052767in}{2.156106in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.151987in}}{\pgfqpoint{1.062471in}{2.149674in}}{\pgfqpoint{1.068295in}{2.149674in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.149674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.964079in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.964079in}}{\pgfqpoint{0.461829in}{1.966393in}}{\pgfqpoint{0.465948in}{1.970511in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.974629in}}{\pgfqpoint{0.472380in}{1.980215in}}{\pgfqpoint{0.472380in}{1.986039in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.991863in}}{\pgfqpoint{0.470066in}{1.997449in}}{\pgfqpoint{0.465948in}{2.001567in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.005685in}}{\pgfqpoint{0.456243in}{2.007999in}}{\pgfqpoint{0.450419in}{2.007999in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.007999in}}{\pgfqpoint{0.439009in}{2.005685in}}{\pgfqpoint{0.434891in}{2.001567in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.997449in}}{\pgfqpoint{0.428459in}{1.991863in}}{\pgfqpoint{0.428459in}{1.986039in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.980215in}}{\pgfqpoint{0.430773in}{1.974629in}}{\pgfqpoint{0.434891in}{1.970511in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.966393in}}{\pgfqpoint{0.444595in}{1.964079in}}{\pgfqpoint{0.450419in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.964079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.708622in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.708622in}}{\pgfqpoint{0.682499in}{1.710936in}}{\pgfqpoint{0.686618in}{1.715054in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.719173in}}{\pgfqpoint{0.693050in}{1.724759in}}{\pgfqpoint{0.693050in}{1.730583in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.736407in}}{\pgfqpoint{0.690736in}{1.741993in}}{\pgfqpoint{0.686618in}{1.746111in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.750229in}}{\pgfqpoint{0.676913in}{1.752543in}}{\pgfqpoint{0.671089in}{1.752543in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.752543in}}{\pgfqpoint{0.659679in}{1.750229in}}{\pgfqpoint{0.655561in}{1.746111in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.741993in}}{\pgfqpoint{0.649129in}{1.736407in}}{\pgfqpoint{0.649129in}{1.730583in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.724759in}}{\pgfqpoint{0.651443in}{1.719173in}}{\pgfqpoint{0.655561in}{1.715054in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.710936in}}{\pgfqpoint{0.665265in}{1.708622in}}{\pgfqpoint{0.671089in}{1.708622in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.708622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.932749in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.932749in}}{\pgfqpoint{0.859035in}{1.935063in}}{\pgfqpoint{0.863154in}{1.939181in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.943299in}}{\pgfqpoint{0.869586in}{1.948886in}}{\pgfqpoint{0.869586in}{1.954709in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.960533in}}{\pgfqpoint{0.867272in}{1.966120in}}{\pgfqpoint{0.863154in}{1.970238in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.974356in}}{\pgfqpoint{0.853449in}{1.976670in}}{\pgfqpoint{0.847625in}{1.976670in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.976670in}}{\pgfqpoint{0.836215in}{1.974356in}}{\pgfqpoint{0.832097in}{1.970238in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.966120in}}{\pgfqpoint{0.825665in}{1.960533in}}{\pgfqpoint{0.825665in}{1.954709in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.948886in}}{\pgfqpoint{0.827979in}{1.943299in}}{\pgfqpoint{0.832097in}{1.939181in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.935063in}}{\pgfqpoint{0.841801in}{1.932749in}}{\pgfqpoint{0.847625in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.932749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.455650in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.455650in}}{\pgfqpoint{1.182685in}{2.457964in}}{\pgfqpoint{1.186803in}{2.462082in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.466200in}}{\pgfqpoint{1.193235in}{2.471787in}}{\pgfqpoint{1.193235in}{2.477611in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.483434in}}{\pgfqpoint{1.190921in}{2.489021in}}{\pgfqpoint{1.186803in}{2.493139in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.497257in}}{\pgfqpoint{1.177099in}{2.499571in}}{\pgfqpoint{1.171275in}{2.499571in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.499571in}}{\pgfqpoint{1.159865in}{2.497257in}}{\pgfqpoint{1.155746in}{2.493139in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.489021in}}{\pgfqpoint{1.149314in}{2.483434in}}{\pgfqpoint{1.149314in}{2.477611in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.471787in}}{\pgfqpoint{1.151628in}{2.466200in}}{\pgfqpoint{1.155746in}{2.462082in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.457964in}}{\pgfqpoint{1.165451in}{2.455650in}}{\pgfqpoint{1.171275in}{2.455650in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.455650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{3.075498in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{3.075498in}}{\pgfqpoint{1.270953in}{3.077812in}}{\pgfqpoint{1.275071in}{3.081930in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{3.086048in}}{\pgfqpoint{1.281503in}{3.091634in}}{\pgfqpoint{1.281503in}{3.097458in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{3.103282in}}{\pgfqpoint{1.279189in}{3.108868in}}{\pgfqpoint{1.275071in}{3.112986in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{3.117105in}}{\pgfqpoint{1.265367in}{3.119418in}}{\pgfqpoint{1.259543in}{3.119418in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{3.119418in}}{\pgfqpoint{1.248133in}{3.117105in}}{\pgfqpoint{1.244014in}{3.112986in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{3.108868in}}{\pgfqpoint{1.237582in}{3.103282in}}{\pgfqpoint{1.237582in}{3.097458in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{3.091634in}}{\pgfqpoint{1.239896in}{3.086048in}}{\pgfqpoint{1.244014in}{3.081930in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{3.077812in}}{\pgfqpoint{1.253719in}{3.075498in}}{\pgfqpoint{1.259543in}{3.075498in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{3.075498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.691978in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.691978in}}{\pgfqpoint{1.050283in}{1.694292in}}{\pgfqpoint{1.054401in}{1.698410in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.702529in}}{\pgfqpoint{1.060833in}{1.708115in}}{\pgfqpoint{1.060833in}{1.713939in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.719763in}}{\pgfqpoint{1.058519in}{1.725349in}}{\pgfqpoint{1.054401in}{1.729467in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.733585in}}{\pgfqpoint{1.044697in}{1.735899in}}{\pgfqpoint{1.038873in}{1.735899in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.735899in}}{\pgfqpoint{1.027463in}{1.733585in}}{\pgfqpoint{1.023344in}{1.729467in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.725349in}}{\pgfqpoint{1.016912in}{1.719763in}}{\pgfqpoint{1.016912in}{1.713939in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.708115in}}{\pgfqpoint{1.019226in}{1.702529in}}{\pgfqpoint{1.023344in}{1.698410in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.694292in}}{\pgfqpoint{1.033049in}{1.691978in}}{\pgfqpoint{1.038873in}{1.691978in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.691978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.005518in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.005518in}}{\pgfqpoint{0.991437in}{1.007831in}}{\pgfqpoint{0.995556in}{1.011950in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.016068in}}{\pgfqpoint{1.001988in}{1.021654in}}{\pgfqpoint{1.001988in}{1.027478in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.033302in}}{\pgfqpoint{0.999674in}{1.038888in}}{\pgfqpoint{0.995556in}{1.043006in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.047124in}}{\pgfqpoint{0.985851in}{1.049438in}}{\pgfqpoint{0.980027in}{1.049438in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.049438in}}{\pgfqpoint{0.968617in}{1.047124in}}{\pgfqpoint{0.964499in}{1.043006in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.038888in}}{\pgfqpoint{0.958067in}{1.033302in}}{\pgfqpoint{0.958067in}{1.027478in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.021654in}}{\pgfqpoint{0.960381in}{1.016068in}}{\pgfqpoint{0.964499in}{1.011950in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.007831in}}{\pgfqpoint{0.974203in}{1.005518in}}{\pgfqpoint{0.980027in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.005518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.138506in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.138506in}}{\pgfqpoint{1.138551in}{2.140819in}}{\pgfqpoint{1.142669in}{2.144938in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.149056in}}{\pgfqpoint{1.149101in}{2.154642in}}{\pgfqpoint{1.149101in}{2.160466in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.166290in}}{\pgfqpoint{1.146787in}{2.171876in}}{\pgfqpoint{1.142669in}{2.175994in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.180112in}}{\pgfqpoint{1.132965in}{2.182426in}}{\pgfqpoint{1.127141in}{2.182426in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.182426in}}{\pgfqpoint{1.115731in}{2.180112in}}{\pgfqpoint{1.111612in}{2.175994in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.171876in}}{\pgfqpoint{1.105180in}{2.166290in}}{\pgfqpoint{1.105180in}{2.160466in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.154642in}}{\pgfqpoint{1.107494in}{2.149056in}}{\pgfqpoint{1.111612in}{2.144938in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.140819in}}{\pgfqpoint{1.121317in}{2.138506in}}{\pgfqpoint{1.127141in}{2.138506in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.138506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.411942in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.411942in}}{\pgfqpoint{0.358850in}{1.414256in}}{\pgfqpoint{0.362968in}{1.418374in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.422492in}}{\pgfqpoint{0.369400in}{1.428078in}}{\pgfqpoint{0.369400in}{1.433902in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.439726in}}{\pgfqpoint{0.367086in}{1.445312in}}{\pgfqpoint{0.362968in}{1.449430in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.453548in}}{\pgfqpoint{0.353264in}{1.455862in}}{\pgfqpoint{0.347440in}{1.455862in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.455862in}}{\pgfqpoint{0.336030in}{1.453548in}}{\pgfqpoint{0.331912in}{1.449430in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.445312in}}{\pgfqpoint{0.325480in}{1.439726in}}{\pgfqpoint{0.325480in}{1.433902in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.428078in}}{\pgfqpoint{0.327794in}{1.422492in}}{\pgfqpoint{0.331912in}{1.418374in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.414256in}}{\pgfqpoint{0.341616in}{1.411942in}}{\pgfqpoint{0.347440in}{1.411942in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.411942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.678350in}}{\pgfqpoint{0.976726in}{2.680663in}}{\pgfqpoint{0.980844in}{2.684782in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.688900in}}{\pgfqpoint{0.987276in}{2.694486in}}{\pgfqpoint{0.987276in}{2.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.706134in}}{\pgfqpoint{0.984962in}{2.711720in}}{\pgfqpoint{0.980844in}{2.715838in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.719956in}}{\pgfqpoint{0.971140in}{2.722270in}}{\pgfqpoint{0.965316in}{2.722270in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.722270in}}{\pgfqpoint{0.953906in}{2.719956in}}{\pgfqpoint{0.949788in}{2.715838in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.711720in}}{\pgfqpoint{0.943356in}{2.706134in}}{\pgfqpoint{0.943356in}{2.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.694486in}}{\pgfqpoint{0.945670in}{2.688900in}}{\pgfqpoint{0.949788in}{2.684782in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.680663in}}{\pgfqpoint{0.959492in}{2.678350in}}{\pgfqpoint{0.965316in}{2.678350in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.678350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.675175in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.675175in}}{\pgfqpoint{0.520675in}{1.677489in}}{\pgfqpoint{0.524793in}{1.681607in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.685725in}}{\pgfqpoint{0.531225in}{1.691311in}}{\pgfqpoint{0.531225in}{1.697135in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.702959in}}{\pgfqpoint{0.528911in}{1.708546in}}{\pgfqpoint{0.524793in}{1.712664in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.716782in}}{\pgfqpoint{0.515089in}{1.719096in}}{\pgfqpoint{0.509265in}{1.719096in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.719096in}}{\pgfqpoint{0.497854in}{1.716782in}}{\pgfqpoint{0.493736in}{1.712664in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.708546in}}{\pgfqpoint{0.487304in}{1.702959in}}{\pgfqpoint{0.487304in}{1.697135in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.691311in}}{\pgfqpoint{0.489618in}{1.685725in}}{\pgfqpoint{0.493736in}{1.681607in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.677489in}}{\pgfqpoint{0.503441in}{1.675175in}}{\pgfqpoint{0.509265in}{1.675175in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.675175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{2.892292in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{2.892292in}}{\pgfqpoint{0.402984in}{2.894606in}}{\pgfqpoint{0.407102in}{2.898724in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{2.902842in}}{\pgfqpoint{0.413534in}{2.908428in}}{\pgfqpoint{0.413534in}{2.914252in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{2.920076in}}{\pgfqpoint{0.411220in}{2.925662in}}{\pgfqpoint{0.407102in}{2.929780in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{2.933898in}}{\pgfqpoint{0.397398in}{2.936212in}}{\pgfqpoint{0.391574in}{2.936212in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{2.936212in}}{\pgfqpoint{0.380164in}{2.933898in}}{\pgfqpoint{0.376046in}{2.929780in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.925662in}}{\pgfqpoint{0.369614in}{2.920076in}}{\pgfqpoint{0.369614in}{2.914252in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{2.908428in}}{\pgfqpoint{0.371928in}{2.902842in}}{\pgfqpoint{0.376046in}{2.898724in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{2.894606in}}{\pgfqpoint{0.385750in}{2.892292in}}{\pgfqpoint{0.391574in}{2.892292in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{2.892292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.147682in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.147682in}}{\pgfqpoint{1.109128in}{2.149996in}}{\pgfqpoint{1.113246in}{2.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.158232in}}{\pgfqpoint{1.119678in}{2.163819in}}{\pgfqpoint{1.119678in}{2.169642in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{2.175466in}}{\pgfqpoint{1.117364in}{2.181053in}}{\pgfqpoint{1.113246in}{2.185171in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{2.189289in}}{\pgfqpoint{1.103542in}{2.191603in}}{\pgfqpoint{1.097718in}{2.191603in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{2.191603in}}{\pgfqpoint{1.086308in}{2.189289in}}{\pgfqpoint{1.082190in}{2.185171in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{2.181053in}}{\pgfqpoint{1.075758in}{2.175466in}}{\pgfqpoint{1.075758in}{2.169642in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{2.163819in}}{\pgfqpoint{1.078072in}{2.158232in}}{\pgfqpoint{1.082190in}{2.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.149996in}}{\pgfqpoint{1.091894in}{2.147682in}}{\pgfqpoint{1.097718in}{2.147682in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.147682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.025165in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.025165in}}{\pgfqpoint{0.682499in}{1.027478in}}{\pgfqpoint{0.686618in}{1.031597in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.035715in}}{\pgfqpoint{0.693050in}{1.041301in}}{\pgfqpoint{0.693050in}{1.047125in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.052949in}}{\pgfqpoint{0.690736in}{1.058535in}}{\pgfqpoint{0.686618in}{1.062653in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.066771in}}{\pgfqpoint{0.676913in}{1.069085in}}{\pgfqpoint{0.671089in}{1.069085in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.069085in}}{\pgfqpoint{0.659679in}{1.066771in}}{\pgfqpoint{0.655561in}{1.062653in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.058535in}}{\pgfqpoint{0.649129in}{1.052949in}}{\pgfqpoint{0.649129in}{1.047125in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.041301in}}{\pgfqpoint{0.651443in}{1.035715in}}{\pgfqpoint{0.655561in}{1.031597in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.027478in}}{\pgfqpoint{0.665265in}{1.025165in}}{\pgfqpoint{0.671089in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.025165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.884020in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.884020in}}{\pgfqpoint{0.388273in}{1.886333in}}{\pgfqpoint{0.392391in}{1.890452in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.894570in}}{\pgfqpoint{0.398823in}{1.900156in}}{\pgfqpoint{0.398823in}{1.905980in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.911804in}}{\pgfqpoint{0.396509in}{1.917390in}}{\pgfqpoint{0.392391in}{1.921508in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.925626in}}{\pgfqpoint{0.382687in}{1.927940in}}{\pgfqpoint{0.376863in}{1.927940in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.927940in}}{\pgfqpoint{0.365452in}{1.925626in}}{\pgfqpoint{0.361334in}{1.921508in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.917390in}}{\pgfqpoint{0.354902in}{1.911804in}}{\pgfqpoint{0.354902in}{1.905980in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.900156in}}{\pgfqpoint{0.357216in}{1.894570in}}{\pgfqpoint{0.361334in}{1.890452in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.886333in}}{\pgfqpoint{0.371039in}{1.884020in}}{\pgfqpoint{0.376863in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.884020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.574385in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.574385in}}{\pgfqpoint{0.564809in}{2.576699in}}{\pgfqpoint{0.568927in}{2.580817in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.584935in}}{\pgfqpoint{0.575359in}{2.590521in}}{\pgfqpoint{0.575359in}{2.596345in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.602169in}}{\pgfqpoint{0.573045in}{2.607755in}}{\pgfqpoint{0.568927in}{2.611873in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.615992in}}{\pgfqpoint{0.559223in}{2.618305in}}{\pgfqpoint{0.553399in}{2.618305in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.618305in}}{\pgfqpoint{0.541989in}{2.615992in}}{\pgfqpoint{0.537870in}{2.611873in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.607755in}}{\pgfqpoint{0.531438in}{2.602169in}}{\pgfqpoint{0.531438in}{2.596345in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.590521in}}{\pgfqpoint{0.533752in}{2.584935in}}{\pgfqpoint{0.537870in}{2.580817in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.576699in}}{\pgfqpoint{0.547575in}{2.574385in}}{\pgfqpoint{0.553399in}{2.574385in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.574385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.396137in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.396137in}}{\pgfqpoint{1.212107in}{1.398451in}}{\pgfqpoint{1.216226in}{1.402569in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.406687in}}{\pgfqpoint{1.222658in}{1.412274in}}{\pgfqpoint{1.222658in}{1.418097in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.423921in}}{\pgfqpoint{1.220344in}{1.429508in}}{\pgfqpoint{1.216226in}{1.433626in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.437744in}}{\pgfqpoint{1.206521in}{1.440058in}}{\pgfqpoint{1.200697in}{1.440058in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.440058in}}{\pgfqpoint{1.189287in}{1.437744in}}{\pgfqpoint{1.185169in}{1.433626in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.429508in}}{\pgfqpoint{1.178737in}{1.423921in}}{\pgfqpoint{1.178737in}{1.418097in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.412274in}}{\pgfqpoint{1.181051in}{1.406687in}}{\pgfqpoint{1.185169in}{1.402569in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.398451in}}{\pgfqpoint{1.194873in}{1.396137in}}{\pgfqpoint{1.200697in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.396137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{2.332760in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{2.332760in}}{\pgfqpoint{1.020860in}{2.335074in}}{\pgfqpoint{1.024978in}{2.339192in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{2.343310in}}{\pgfqpoint{1.031410in}{2.348897in}}{\pgfqpoint{1.031410in}{2.354721in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{2.360544in}}{\pgfqpoint{1.029096in}{2.366131in}}{\pgfqpoint{1.024978in}{2.370249in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{2.374367in}}{\pgfqpoint{1.015274in}{2.376681in}}{\pgfqpoint{1.009450in}{2.376681in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{2.376681in}}{\pgfqpoint{0.998040in}{2.374367in}}{\pgfqpoint{0.993922in}{2.370249in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{2.366131in}}{\pgfqpoint{0.987490in}{2.360544in}}{\pgfqpoint{0.987490in}{2.354721in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{2.348897in}}{\pgfqpoint{0.989804in}{2.343310in}}{\pgfqpoint{0.993922in}{2.339192in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{2.335074in}}{\pgfqpoint{1.003626in}{2.332760in}}{\pgfqpoint{1.009450in}{2.332760in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{2.332760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.807053in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.807053in}}{\pgfqpoint{0.667788in}{1.809367in}}{\pgfqpoint{0.671906in}{1.813485in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.817603in}}{\pgfqpoint{0.678338in}{1.823189in}}{\pgfqpoint{0.678338in}{1.829013in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.834837in}}{\pgfqpoint{0.676024in}{1.840423in}}{\pgfqpoint{0.671906in}{1.844541in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.848659in}}{\pgfqpoint{0.662202in}{1.850973in}}{\pgfqpoint{0.656378in}{1.850973in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.850973in}}{\pgfqpoint{0.644968in}{1.848659in}}{\pgfqpoint{0.640850in}{1.844541in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.840423in}}{\pgfqpoint{0.634418in}{1.834837in}}{\pgfqpoint{0.634418in}{1.829013in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.823189in}}{\pgfqpoint{0.636732in}{1.817603in}}{\pgfqpoint{0.640850in}{1.813485in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.809367in}}{\pgfqpoint{0.650554in}{1.807053in}}{\pgfqpoint{0.656378in}{1.807053in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.807053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.086411in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.086411in}}{\pgfqpoint{0.285293in}{1.088725in}}{\pgfqpoint{0.289411in}{1.092843in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.096962in}}{\pgfqpoint{0.295844in}{1.102548in}}{\pgfqpoint{0.295844in}{1.108372in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.114196in}}{\pgfqpoint{0.293530in}{1.119782in}}{\pgfqpoint{0.289411in}{1.123900in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.128018in}}{\pgfqpoint{0.279707in}{1.130332in}}{\pgfqpoint{0.273883in}{1.130332in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.130332in}}{\pgfqpoint{0.262473in}{1.128018in}}{\pgfqpoint{0.258355in}{1.123900in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.119782in}}{\pgfqpoint{0.251923in}{1.114196in}}{\pgfqpoint{0.251923in}{1.108372in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.102548in}}{\pgfqpoint{0.254237in}{1.096962in}}{\pgfqpoint{0.258355in}{1.092843in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.088725in}}{\pgfqpoint{0.268059in}{1.086411in}}{\pgfqpoint{0.273883in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.086411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{2.600964in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{2.600964in}}{\pgfqpoint{0.579520in}{2.603278in}}{\pgfqpoint{0.583638in}{2.607396in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{2.611514in}}{\pgfqpoint{0.590070in}{2.617100in}}{\pgfqpoint{0.590070in}{2.622924in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{2.628748in}}{\pgfqpoint{0.587756in}{2.634334in}}{\pgfqpoint{0.583638in}{2.638453in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{2.642571in}}{\pgfqpoint{0.573934in}{2.644885in}}{\pgfqpoint{0.568110in}{2.644885in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{2.644885in}}{\pgfqpoint{0.556700in}{2.642571in}}{\pgfqpoint{0.552582in}{2.638453in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{2.634334in}}{\pgfqpoint{0.546150in}{2.628748in}}{\pgfqpoint{0.546150in}{2.622924in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{2.617100in}}{\pgfqpoint{0.548464in}{2.611514in}}{\pgfqpoint{0.552582in}{2.607396in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{2.603278in}}{\pgfqpoint{0.562286in}{2.600964in}}{\pgfqpoint{0.568110in}{2.600964in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{2.600964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{5.223290in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{5.223290in}}{\pgfqpoint{1.256241in}{5.225604in}}{\pgfqpoint{1.260360in}{5.229722in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{5.233840in}}{\pgfqpoint{1.266792in}{5.239426in}}{\pgfqpoint{1.266792in}{5.245250in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{5.251074in}}{\pgfqpoint{1.264478in}{5.256660in}}{\pgfqpoint{1.260360in}{5.260778in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{5.264896in}}{\pgfqpoint{1.250655in}{5.267210in}}{\pgfqpoint{1.244831in}{5.267210in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{5.267210in}}{\pgfqpoint{1.233421in}{5.264896in}}{\pgfqpoint{1.229303in}{5.260778in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{5.256660in}}{\pgfqpoint{1.222871in}{5.251074in}}{\pgfqpoint{1.222871in}{5.245250in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{5.239426in}}{\pgfqpoint{1.225185in}{5.233840in}}{\pgfqpoint{1.229303in}{5.229722in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{5.225604in}}{\pgfqpoint{1.239007in}{5.223290in}}{\pgfqpoint{1.244831in}{5.223290in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{5.223290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{3.617319in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{3.617319in}}{\pgfqpoint{0.432407in}{3.619633in}}{\pgfqpoint{0.436525in}{3.623751in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{3.627869in}}{\pgfqpoint{0.442957in}{3.633455in}}{\pgfqpoint{0.442957in}{3.639279in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{3.645103in}}{\pgfqpoint{0.440643in}{3.650689in}}{\pgfqpoint{0.436525in}{3.654807in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{3.658926in}}{\pgfqpoint{0.426821in}{3.661239in}}{\pgfqpoint{0.420997in}{3.661239in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{3.661239in}}{\pgfqpoint{0.409586in}{3.658926in}}{\pgfqpoint{0.405468in}{3.654807in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{3.650689in}}{\pgfqpoint{0.399036in}{3.645103in}}{\pgfqpoint{0.399036in}{3.639279in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{3.633455in}}{\pgfqpoint{0.401350in}{3.627869in}}{\pgfqpoint{0.405468in}{3.623751in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{3.619633in}}{\pgfqpoint{0.415173in}{3.617319in}}{\pgfqpoint{0.420997in}{3.617319in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{3.617319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{2.491789in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{2.491789in}}{\pgfqpoint{1.373932in}{2.494102in}}{\pgfqpoint{1.378050in}{2.498221in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{2.502339in}}{\pgfqpoint{1.384482in}{2.507925in}}{\pgfqpoint{1.384482in}{2.513749in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{2.519573in}}{\pgfqpoint{1.382168in}{2.525159in}}{\pgfqpoint{1.378050in}{2.529277in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{2.533395in}}{\pgfqpoint{1.368346in}{2.535709in}}{\pgfqpoint{1.362522in}{2.535709in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{2.535709in}}{\pgfqpoint{1.351112in}{2.533395in}}{\pgfqpoint{1.346994in}{2.529277in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{2.525159in}}{\pgfqpoint{1.340562in}{2.519573in}}{\pgfqpoint{1.340562in}{2.513749in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{2.507925in}}{\pgfqpoint{1.342876in}{2.502339in}}{\pgfqpoint{1.346994in}{2.498221in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{2.494102in}}{\pgfqpoint{1.356698in}{2.491789in}}{\pgfqpoint{1.362522in}{2.491789in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{2.491789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.790507in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.790507in}}{\pgfqpoint{0.917881in}{1.792821in}}{\pgfqpoint{0.921999in}{1.796939in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.801057in}}{\pgfqpoint{0.928431in}{1.806644in}}{\pgfqpoint{0.928431in}{1.812467in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.818291in}}{\pgfqpoint{0.926117in}{1.823878in}}{\pgfqpoint{0.921999in}{1.827996in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.832114in}}{\pgfqpoint{0.912295in}{1.834428in}}{\pgfqpoint{0.906471in}{1.834428in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.834428in}}{\pgfqpoint{0.895061in}{1.832114in}}{\pgfqpoint{0.890942in}{1.827996in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.823878in}}{\pgfqpoint{0.884510in}{1.818291in}}{\pgfqpoint{0.884510in}{1.812467in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.806644in}}{\pgfqpoint{0.886824in}{1.801057in}}{\pgfqpoint{0.890942in}{1.796939in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.792821in}}{\pgfqpoint{0.900647in}{1.790507in}}{\pgfqpoint{0.906471in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.790507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.146297in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.146297in}}{\pgfqpoint{0.814901in}{1.148611in}}{\pgfqpoint{0.819020in}{1.152729in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.156847in}}{\pgfqpoint{0.825452in}{1.162433in}}{\pgfqpoint{0.825452in}{1.168257in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.174081in}}{\pgfqpoint{0.823138in}{1.179667in}}{\pgfqpoint{0.819020in}{1.183786in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.187904in}}{\pgfqpoint{0.809315in}{1.190218in}}{\pgfqpoint{0.803491in}{1.190218in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.190218in}}{\pgfqpoint{0.792081in}{1.187904in}}{\pgfqpoint{0.787963in}{1.183786in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.179667in}}{\pgfqpoint{0.781531in}{1.174081in}}{\pgfqpoint{0.781531in}{1.168257in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.162433in}}{\pgfqpoint{0.783845in}{1.156847in}}{\pgfqpoint{0.787963in}{1.152729in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.148611in}}{\pgfqpoint{0.797667in}{1.146297in}}{\pgfqpoint{0.803491in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.146297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{4.929670in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{4.929670in}}{\pgfqpoint{1.006149in}{4.931984in}}{\pgfqpoint{1.010267in}{4.936102in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{4.940220in}}{\pgfqpoint{1.016699in}{4.945807in}}{\pgfqpoint{1.016699in}{4.951631in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{4.957454in}}{\pgfqpoint{1.014385in}{4.963041in}}{\pgfqpoint{1.010267in}{4.967159in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{4.971277in}}{\pgfqpoint{1.000563in}{4.973591in}}{\pgfqpoint{0.994739in}{4.973591in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{4.973591in}}{\pgfqpoint{0.983329in}{4.971277in}}{\pgfqpoint{0.979210in}{4.967159in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{4.963041in}}{\pgfqpoint{0.972778in}{4.957454in}}{\pgfqpoint{0.972778in}{4.951631in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{4.945807in}}{\pgfqpoint{0.975092in}{4.940220in}}{\pgfqpoint{0.979210in}{4.936102in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{4.931984in}}{\pgfqpoint{0.988915in}{4.929670in}}{\pgfqpoint{0.994739in}{4.929670in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{4.929670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.770457in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.770457in}}{\pgfqpoint{1.418066in}{0.772770in}}{\pgfqpoint{1.422184in}{0.776889in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.781007in}}{\pgfqpoint{1.428616in}{0.786593in}}{\pgfqpoint{1.428616in}{0.792417in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.798241in}}{\pgfqpoint{1.426302in}{0.803827in}}{\pgfqpoint{1.422184in}{0.807945in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.812063in}}{\pgfqpoint{1.412480in}{0.814377in}}{\pgfqpoint{1.406656in}{0.814377in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.814377in}}{\pgfqpoint{1.395246in}{0.812063in}}{\pgfqpoint{1.391128in}{0.807945in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.803827in}}{\pgfqpoint{1.384696in}{0.798241in}}{\pgfqpoint{1.384696in}{0.792417in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.786593in}}{\pgfqpoint{1.387010in}{0.781007in}}{\pgfqpoint{1.391128in}{0.776889in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.772770in}}{\pgfqpoint{1.400832in}{0.770457in}}{\pgfqpoint{1.406656in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.770457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.638014in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.638014in}}{\pgfqpoint{0.976726in}{1.640328in}}{\pgfqpoint{0.980844in}{1.644446in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.648564in}}{\pgfqpoint{0.987276in}{1.654150in}}{\pgfqpoint{0.987276in}{1.659974in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.665798in}}{\pgfqpoint{0.984962in}{1.671384in}}{\pgfqpoint{0.980844in}{1.675503in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.679621in}}{\pgfqpoint{0.971140in}{1.681935in}}{\pgfqpoint{0.965316in}{1.681935in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.681935in}}{\pgfqpoint{0.953906in}{1.679621in}}{\pgfqpoint{0.949788in}{1.675503in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.671384in}}{\pgfqpoint{0.943356in}{1.665798in}}{\pgfqpoint{0.943356in}{1.659974in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.654150in}}{\pgfqpoint{0.945670in}{1.648564in}}{\pgfqpoint{0.949788in}{1.644446in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.640328in}}{\pgfqpoint{0.959492in}{1.638014in}}{\pgfqpoint{0.965316in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.638014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{2.361376in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{2.361376in}}{\pgfqpoint{0.579520in}{2.363690in}}{\pgfqpoint{0.583638in}{2.367808in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{2.371926in}}{\pgfqpoint{0.590070in}{2.377512in}}{\pgfqpoint{0.590070in}{2.383336in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{2.389160in}}{\pgfqpoint{0.587756in}{2.394746in}}{\pgfqpoint{0.583638in}{2.398865in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{2.402983in}}{\pgfqpoint{0.573934in}{2.405297in}}{\pgfqpoint{0.568110in}{2.405297in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{2.405297in}}{\pgfqpoint{0.556700in}{2.402983in}}{\pgfqpoint{0.552582in}{2.398865in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{2.394746in}}{\pgfqpoint{0.546150in}{2.389160in}}{\pgfqpoint{0.546150in}{2.383336in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{2.377512in}}{\pgfqpoint{0.548464in}{2.371926in}}{\pgfqpoint{0.552582in}{2.367808in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{2.363690in}}{\pgfqpoint{0.562286in}{2.361376in}}{\pgfqpoint{0.568110in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{2.361376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.092565in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.092565in}}{\pgfqpoint{0.344139in}{1.094879in}}{\pgfqpoint{0.348257in}{1.098997in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.103115in}}{\pgfqpoint{0.354689in}{1.108701in}}{\pgfqpoint{0.354689in}{1.114525in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.120349in}}{\pgfqpoint{0.352375in}{1.125935in}}{\pgfqpoint{0.348257in}{1.130054in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.134172in}}{\pgfqpoint{0.338553in}{1.136486in}}{\pgfqpoint{0.332729in}{1.136486in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.136486in}}{\pgfqpoint{0.321318in}{1.134172in}}{\pgfqpoint{0.317200in}{1.130054in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.125935in}}{\pgfqpoint{0.310768in}{1.120349in}}{\pgfqpoint{0.310768in}{1.114525in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.108701in}}{\pgfqpoint{0.313082in}{1.103115in}}{\pgfqpoint{0.317200in}{1.098997in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.094879in}}{\pgfqpoint{0.326905in}{1.092565in}}{\pgfqpoint{0.332729in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.092565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.178656in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.178656in}}{\pgfqpoint{0.859035in}{2.180970in}}{\pgfqpoint{0.863154in}{2.185088in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.189206in}}{\pgfqpoint{0.869586in}{2.194792in}}{\pgfqpoint{0.869586in}{2.200616in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.206440in}}{\pgfqpoint{0.867272in}{2.212026in}}{\pgfqpoint{0.863154in}{2.216145in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.220263in}}{\pgfqpoint{0.853449in}{2.222577in}}{\pgfqpoint{0.847625in}{2.222577in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.222577in}}{\pgfqpoint{0.836215in}{2.220263in}}{\pgfqpoint{0.832097in}{2.216145in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.212026in}}{\pgfqpoint{0.825665in}{2.206440in}}{\pgfqpoint{0.825665in}{2.200616in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.194792in}}{\pgfqpoint{0.827979in}{2.189206in}}{\pgfqpoint{0.832097in}{2.185088in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.180970in}}{\pgfqpoint{0.841801in}{2.178656in}}{\pgfqpoint{0.847625in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.178656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.720808in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.720808in}}{\pgfqpoint{1.079705in}{1.723122in}}{\pgfqpoint{1.083824in}{1.727240in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.731358in}}{\pgfqpoint{1.090256in}{1.736944in}}{\pgfqpoint{1.090256in}{1.742768in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.748592in}}{\pgfqpoint{1.087942in}{1.754178in}}{\pgfqpoint{1.083824in}{1.758297in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.762415in}}{\pgfqpoint{1.074119in}{1.764729in}}{\pgfqpoint{1.068295in}{1.764729in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.764729in}}{\pgfqpoint{1.056885in}{1.762415in}}{\pgfqpoint{1.052767in}{1.758297in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.754178in}}{\pgfqpoint{1.046335in}{1.748592in}}{\pgfqpoint{1.046335in}{1.742768in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.736944in}}{\pgfqpoint{1.048649in}{1.731358in}}{\pgfqpoint{1.052767in}{1.727240in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.723122in}}{\pgfqpoint{1.062471in}{1.720808in}}{\pgfqpoint{1.068295in}{1.720808in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.720808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.078447in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.078447in}}{\pgfqpoint{0.373561in}{1.080761in}}{\pgfqpoint{0.377679in}{1.084879in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.088997in}}{\pgfqpoint{0.384112in}{1.094583in}}{\pgfqpoint{0.384112in}{1.100407in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.106231in}}{\pgfqpoint{0.381798in}{1.111817in}}{\pgfqpoint{0.377679in}{1.115935in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.120053in}}{\pgfqpoint{0.367975in}{1.122367in}}{\pgfqpoint{0.362151in}{1.122367in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.122367in}}{\pgfqpoint{0.350741in}{1.120053in}}{\pgfqpoint{0.346623in}{1.115935in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.111817in}}{\pgfqpoint{0.340191in}{1.106231in}}{\pgfqpoint{0.340191in}{1.100407in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.094583in}}{\pgfqpoint{0.342505in}{1.088997in}}{\pgfqpoint{0.346623in}{1.084879in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.080761in}}{\pgfqpoint{0.356327in}{1.078447in}}{\pgfqpoint{0.362151in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.078447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.894819in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.894819in}}{\pgfqpoint{0.844324in}{1.897133in}}{\pgfqpoint{0.848442in}{1.901251in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.905369in}}{\pgfqpoint{0.854874in}{1.910955in}}{\pgfqpoint{0.854874in}{1.916779in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.922603in}}{\pgfqpoint{0.852560in}{1.928189in}}{\pgfqpoint{0.848442in}{1.932307in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.936426in}}{\pgfqpoint{0.838738in}{1.938739in}}{\pgfqpoint{0.832914in}{1.938739in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.938739in}}{\pgfqpoint{0.821504in}{1.936426in}}{\pgfqpoint{0.817386in}{1.932307in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.928189in}}{\pgfqpoint{0.810954in}{1.922603in}}{\pgfqpoint{0.810954in}{1.916779in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.910955in}}{\pgfqpoint{0.813268in}{1.905369in}}{\pgfqpoint{0.817386in}{1.901251in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.897133in}}{\pgfqpoint{0.827090in}{1.894819in}}{\pgfqpoint{0.832914in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.894819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.097652in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.097652in}}{\pgfqpoint{1.064994in}{2.099966in}}{\pgfqpoint{1.069112in}{2.104084in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.108202in}}{\pgfqpoint{1.075544in}{2.113789in}}{\pgfqpoint{1.075544in}{2.119612in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.125436in}}{\pgfqpoint{1.073230in}{2.131023in}}{\pgfqpoint{1.069112in}{2.135141in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.139259in}}{\pgfqpoint{1.059408in}{2.141573in}}{\pgfqpoint{1.053584in}{2.141573in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.141573in}}{\pgfqpoint{1.042174in}{2.139259in}}{\pgfqpoint{1.038056in}{2.135141in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.131023in}}{\pgfqpoint{1.031624in}{2.125436in}}{\pgfqpoint{1.031624in}{2.119612in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.113789in}}{\pgfqpoint{1.033938in}{2.108202in}}{\pgfqpoint{1.038056in}{2.104084in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.099966in}}{\pgfqpoint{1.047760in}{2.097652in}}{\pgfqpoint{1.053584in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.097652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.356159in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.356159in}}{\pgfqpoint{0.770767in}{1.358473in}}{\pgfqpoint{0.774886in}{1.362591in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.366709in}}{\pgfqpoint{0.781318in}{1.372296in}}{\pgfqpoint{0.781318in}{1.378119in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.383943in}}{\pgfqpoint{0.779004in}{1.389530in}}{\pgfqpoint{0.774886in}{1.393648in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.397766in}}{\pgfqpoint{0.765181in}{1.400080in}}{\pgfqpoint{0.759357in}{1.400080in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.400080in}}{\pgfqpoint{0.747947in}{1.397766in}}{\pgfqpoint{0.743829in}{1.393648in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.389530in}}{\pgfqpoint{0.737397in}{1.383943in}}{\pgfqpoint{0.737397in}{1.378119in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.372296in}}{\pgfqpoint{0.739711in}{1.366709in}}{\pgfqpoint{0.743829in}{1.362591in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.358473in}}{\pgfqpoint{0.753533in}{1.356159in}}{\pgfqpoint{0.759357in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.356159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.345328in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.345328in}}{\pgfqpoint{1.447489in}{1.347641in}}{\pgfqpoint{1.451607in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.355878in}}{\pgfqpoint{1.458039in}{1.361464in}}{\pgfqpoint{1.458039in}{1.367288in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.373112in}}{\pgfqpoint{1.455725in}{1.378698in}}{\pgfqpoint{1.451607in}{1.382816in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.386934in}}{\pgfqpoint{1.441903in}{1.389248in}}{\pgfqpoint{1.436079in}{1.389248in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.389248in}}{\pgfqpoint{1.424669in}{1.386934in}}{\pgfqpoint{1.420550in}{1.382816in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.378698in}}{\pgfqpoint{1.414118in}{1.373112in}}{\pgfqpoint{1.414118in}{1.367288in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.361464in}}{\pgfqpoint{1.416432in}{1.355878in}}{\pgfqpoint{1.420550in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.347641in}}{\pgfqpoint{1.430255in}{1.345328in}}{\pgfqpoint{1.436079in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.345328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.648307in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.648307in}}{\pgfqpoint{1.006149in}{1.650621in}}{\pgfqpoint{1.010267in}{1.654739in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.658857in}}{\pgfqpoint{1.016699in}{1.664444in}}{\pgfqpoint{1.016699in}{1.670268in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.676091in}}{\pgfqpoint{1.014385in}{1.681678in}}{\pgfqpoint{1.010267in}{1.685796in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.689914in}}{\pgfqpoint{1.000563in}{1.692228in}}{\pgfqpoint{0.994739in}{1.692228in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.692228in}}{\pgfqpoint{0.983329in}{1.689914in}}{\pgfqpoint{0.979210in}{1.685796in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.681678in}}{\pgfqpoint{0.972778in}{1.676091in}}{\pgfqpoint{0.972778in}{1.670268in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.664444in}}{\pgfqpoint{0.975092in}{1.658857in}}{\pgfqpoint{0.979210in}{1.654739in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.650621in}}{\pgfqpoint{0.988915in}{1.648307in}}{\pgfqpoint{0.994739in}{1.648307in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.648307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.880356in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.880356in}}{\pgfqpoint{0.653077in}{2.882670in}}{\pgfqpoint{0.657195in}{2.886788in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.890906in}}{\pgfqpoint{0.663627in}{2.896493in}}{\pgfqpoint{0.663627in}{2.902317in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.908141in}}{\pgfqpoint{0.661313in}{2.913727in}}{\pgfqpoint{0.657195in}{2.917845in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.921963in}}{\pgfqpoint{0.647491in}{2.924277in}}{\pgfqpoint{0.641667in}{2.924277in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.924277in}}{\pgfqpoint{0.630257in}{2.921963in}}{\pgfqpoint{0.626138in}{2.917845in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.913727in}}{\pgfqpoint{0.619706in}{2.908141in}}{\pgfqpoint{0.619706in}{2.902317in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.896493in}}{\pgfqpoint{0.622020in}{2.890906in}}{\pgfqpoint{0.626138in}{2.886788in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.882670in}}{\pgfqpoint{0.635843in}{2.880356in}}{\pgfqpoint{0.641667in}{2.880356in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.880356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.551350in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.551350in}}{\pgfqpoint{0.314716in}{1.553664in}}{\pgfqpoint{0.318834in}{1.557782in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.561901in}}{\pgfqpoint{0.325266in}{1.567487in}}{\pgfqpoint{0.325266in}{1.573311in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.579135in}}{\pgfqpoint{0.322952in}{1.584721in}}{\pgfqpoint{0.318834in}{1.588839in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.592957in}}{\pgfqpoint{0.309130in}{1.595271in}}{\pgfqpoint{0.303306in}{1.595271in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.595271in}}{\pgfqpoint{0.291896in}{1.592957in}}{\pgfqpoint{0.287778in}{1.588839in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.584721in}}{\pgfqpoint{0.281346in}{1.579135in}}{\pgfqpoint{0.281346in}{1.573311in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.567487in}}{\pgfqpoint{0.283660in}{1.561901in}}{\pgfqpoint{0.287778in}{1.557782in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.553664in}}{\pgfqpoint{0.297482in}{1.551350in}}{\pgfqpoint{0.303306in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.551350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.367473in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.367473in}}{\pgfqpoint{1.285664in}{1.369787in}}{\pgfqpoint{1.289782in}{1.373905in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.378023in}}{\pgfqpoint{1.296214in}{1.383609in}}{\pgfqpoint{1.296214in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.395257in}}{\pgfqpoint{1.293900in}{1.400843in}}{\pgfqpoint{1.289782in}{1.404961in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.409079in}}{\pgfqpoint{1.280078in}{1.411393in}}{\pgfqpoint{1.274254in}{1.411393in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.411393in}}{\pgfqpoint{1.262844in}{1.409079in}}{\pgfqpoint{1.258726in}{1.404961in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.400843in}}{\pgfqpoint{1.252294in}{1.395257in}}{\pgfqpoint{1.252294in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.383609in}}{\pgfqpoint{1.254608in}{1.378023in}}{\pgfqpoint{1.258726in}{1.373905in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.369787in}}{\pgfqpoint{1.268430in}{1.367473in}}{\pgfqpoint{1.274254in}{1.367473in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.367473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{4.951341in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{4.951341in}}{\pgfqpoint{1.020860in}{4.953655in}}{\pgfqpoint{1.024978in}{4.957773in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{4.961891in}}{\pgfqpoint{1.031410in}{4.967477in}}{\pgfqpoint{1.031410in}{4.973301in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{4.979125in}}{\pgfqpoint{1.029096in}{4.984711in}}{\pgfqpoint{1.024978in}{4.988829in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{4.992948in}}{\pgfqpoint{1.015274in}{4.995261in}}{\pgfqpoint{1.009450in}{4.995261in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{4.995261in}}{\pgfqpoint{0.998040in}{4.992948in}}{\pgfqpoint{0.993922in}{4.988829in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{4.984711in}}{\pgfqpoint{0.987490in}{4.979125in}}{\pgfqpoint{0.987490in}{4.973301in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{4.967477in}}{\pgfqpoint{0.989804in}{4.961891in}}{\pgfqpoint{0.993922in}{4.957773in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{4.953655in}}{\pgfqpoint{1.003626in}{4.951341in}}{\pgfqpoint{1.009450in}{4.951341in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{4.951341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.879821in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.879821in}}{\pgfqpoint{1.197396in}{0.882135in}}{\pgfqpoint{1.201514in}{0.886253in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.890372in}}{\pgfqpoint{1.207946in}{0.895958in}}{\pgfqpoint{1.207946in}{0.901782in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.907606in}}{\pgfqpoint{1.205632in}{0.913192in}}{\pgfqpoint{1.201514in}{0.917310in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.921428in}}{\pgfqpoint{1.191810in}{0.923742in}}{\pgfqpoint{1.185986in}{0.923742in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.923742in}}{\pgfqpoint{1.174576in}{0.921428in}}{\pgfqpoint{1.170458in}{0.917310in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.913192in}}{\pgfqpoint{1.164026in}{0.907606in}}{\pgfqpoint{1.164026in}{0.901782in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.895958in}}{\pgfqpoint{1.166340in}{0.890372in}}{\pgfqpoint{1.170458in}{0.886253in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.882135in}}{\pgfqpoint{1.180162in}{0.879821in}}{\pgfqpoint{1.185986in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.879821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{2.426937in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{2.426937in}}{\pgfqpoint{1.403355in}{2.429251in}}{\pgfqpoint{1.407473in}{2.433369in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{2.437487in}}{\pgfqpoint{1.413905in}{2.443073in}}{\pgfqpoint{1.413905in}{2.448897in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{2.454721in}}{\pgfqpoint{1.411591in}{2.460307in}}{\pgfqpoint{1.407473in}{2.464425in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{2.468544in}}{\pgfqpoint{1.397769in}{2.470857in}}{\pgfqpoint{1.391945in}{2.470857in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{2.470857in}}{\pgfqpoint{1.380535in}{2.468544in}}{\pgfqpoint{1.376416in}{2.464425in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{2.460307in}}{\pgfqpoint{1.369984in}{2.454721in}}{\pgfqpoint{1.369984in}{2.448897in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{2.443073in}}{\pgfqpoint{1.372298in}{2.437487in}}{\pgfqpoint{1.376416in}{2.433369in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{2.429251in}}{\pgfqpoint{1.386121in}{2.426937in}}{\pgfqpoint{1.391945in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{2.426937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.389353in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.389353in}}{\pgfqpoint{0.402984in}{1.391667in}}{\pgfqpoint{0.407102in}{1.395785in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.399903in}}{\pgfqpoint{0.413534in}{1.405489in}}{\pgfqpoint{0.413534in}{1.411313in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.417137in}}{\pgfqpoint{0.411220in}{1.422723in}}{\pgfqpoint{0.407102in}{1.426841in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.430959in}}{\pgfqpoint{0.397398in}{1.433273in}}{\pgfqpoint{0.391574in}{1.433273in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.433273in}}{\pgfqpoint{0.380164in}{1.430959in}}{\pgfqpoint{0.376046in}{1.426841in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.422723in}}{\pgfqpoint{0.369614in}{1.417137in}}{\pgfqpoint{0.369614in}{1.411313in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.405489in}}{\pgfqpoint{0.371928in}{1.399903in}}{\pgfqpoint{0.376046in}{1.395785in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.391667in}}{\pgfqpoint{0.385750in}{1.389353in}}{\pgfqpoint{0.391574in}{1.389353in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.389353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{3.002826in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{3.002826in}}{\pgfqpoint{1.123839in}{3.005140in}}{\pgfqpoint{1.127958in}{3.009258in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{3.013376in}}{\pgfqpoint{1.134390in}{3.018962in}}{\pgfqpoint{1.134390in}{3.024786in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{3.030610in}}{\pgfqpoint{1.132076in}{3.036197in}}{\pgfqpoint{1.127958in}{3.040315in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{3.044433in}}{\pgfqpoint{1.118253in}{3.046747in}}{\pgfqpoint{1.112429in}{3.046747in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{3.046747in}}{\pgfqpoint{1.101019in}{3.044433in}}{\pgfqpoint{1.096901in}{3.040315in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{3.036197in}}{\pgfqpoint{1.090469in}{3.030610in}}{\pgfqpoint{1.090469in}{3.024786in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{3.018962in}}{\pgfqpoint{1.092783in}{3.013376in}}{\pgfqpoint{1.096901in}{3.009258in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{3.005140in}}{\pgfqpoint{1.106605in}{3.002826in}}{\pgfqpoint{1.112429in}{3.002826in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{3.002826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.919922in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.919922in}}{\pgfqpoint{0.682499in}{1.922236in}}{\pgfqpoint{0.686618in}{1.926354in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.930473in}}{\pgfqpoint{0.693050in}{1.936059in}}{\pgfqpoint{0.693050in}{1.941883in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.947707in}}{\pgfqpoint{0.690736in}{1.953293in}}{\pgfqpoint{0.686618in}{1.957411in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.961529in}}{\pgfqpoint{0.676913in}{1.963843in}}{\pgfqpoint{0.671089in}{1.963843in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.963843in}}{\pgfqpoint{0.659679in}{1.961529in}}{\pgfqpoint{0.655561in}{1.957411in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.953293in}}{\pgfqpoint{0.649129in}{1.947707in}}{\pgfqpoint{0.649129in}{1.941883in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.936059in}}{\pgfqpoint{0.651443in}{1.930473in}}{\pgfqpoint{0.655561in}{1.926354in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.922236in}}{\pgfqpoint{0.665265in}{1.919922in}}{\pgfqpoint{0.671089in}{1.919922in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.919922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{2.183735in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{2.183735in}}{\pgfqpoint{1.344509in}{2.186049in}}{\pgfqpoint{1.348628in}{2.190167in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{2.194285in}}{\pgfqpoint{1.355060in}{2.199871in}}{\pgfqpoint{1.355060in}{2.205695in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{2.211519in}}{\pgfqpoint{1.352746in}{2.217105in}}{\pgfqpoint{1.348628in}{2.221223in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{2.225342in}}{\pgfqpoint{1.338923in}{2.227655in}}{\pgfqpoint{1.333099in}{2.227655in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{2.227655in}}{\pgfqpoint{1.321689in}{2.225342in}}{\pgfqpoint{1.317571in}{2.221223in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{2.217105in}}{\pgfqpoint{1.311139in}{2.211519in}}{\pgfqpoint{1.311139in}{2.205695in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{2.199871in}}{\pgfqpoint{1.313453in}{2.194285in}}{\pgfqpoint{1.317571in}{2.190167in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{2.186049in}}{\pgfqpoint{1.327275in}{2.183735in}}{\pgfqpoint{1.333099in}{2.183735in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{2.183735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.266240in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.266240in}}{\pgfqpoint{1.094417in}{2.268553in}}{\pgfqpoint{1.098535in}{2.272672in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.276790in}}{\pgfqpoint{1.104967in}{2.282376in}}{\pgfqpoint{1.104967in}{2.288200in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.294024in}}{\pgfqpoint{1.102653in}{2.299610in}}{\pgfqpoint{1.098535in}{2.303728in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.307846in}}{\pgfqpoint{1.088831in}{2.310160in}}{\pgfqpoint{1.083007in}{2.310160in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.310160in}}{\pgfqpoint{1.071597in}{2.307846in}}{\pgfqpoint{1.067478in}{2.303728in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.299610in}}{\pgfqpoint{1.061046in}{2.294024in}}{\pgfqpoint{1.061046in}{2.288200in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.282376in}}{\pgfqpoint{1.063360in}{2.276790in}}{\pgfqpoint{1.067478in}{2.272672in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.268553in}}{\pgfqpoint{1.077183in}{2.266240in}}{\pgfqpoint{1.083007in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.266240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{4.978269in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{4.978269in}}{\pgfqpoint{1.050283in}{4.980583in}}{\pgfqpoint{1.054401in}{4.984701in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{4.988819in}}{\pgfqpoint{1.060833in}{4.994405in}}{\pgfqpoint{1.060833in}{5.000229in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{5.006053in}}{\pgfqpoint{1.058519in}{5.011639in}}{\pgfqpoint{1.054401in}{5.015757in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{5.019875in}}{\pgfqpoint{1.044697in}{5.022189in}}{\pgfqpoint{1.038873in}{5.022189in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{5.022189in}}{\pgfqpoint{1.027463in}{5.019875in}}{\pgfqpoint{1.023344in}{5.015757in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{5.011639in}}{\pgfqpoint{1.016912in}{5.006053in}}{\pgfqpoint{1.016912in}{5.000229in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{4.994405in}}{\pgfqpoint{1.019226in}{4.988819in}}{\pgfqpoint{1.023344in}{4.984701in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{4.980583in}}{\pgfqpoint{1.033049in}{4.978269in}}{\pgfqpoint{1.038873in}{4.978269in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{4.978269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.872588in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.872588in}}{\pgfqpoint{0.726633in}{1.874902in}}{\pgfqpoint{0.730752in}{1.879020in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.883138in}}{\pgfqpoint{0.737184in}{1.888724in}}{\pgfqpoint{0.737184in}{1.894548in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.900372in}}{\pgfqpoint{0.734870in}{1.905958in}}{\pgfqpoint{0.730752in}{1.910076in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.914195in}}{\pgfqpoint{0.721047in}{1.916508in}}{\pgfqpoint{0.715223in}{1.916508in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.916508in}}{\pgfqpoint{0.703813in}{1.914195in}}{\pgfqpoint{0.699695in}{1.910076in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.905958in}}{\pgfqpoint{0.693263in}{1.900372in}}{\pgfqpoint{0.693263in}{1.894548in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.888724in}}{\pgfqpoint{0.695577in}{1.883138in}}{\pgfqpoint{0.699695in}{1.879020in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.874902in}}{\pgfqpoint{0.709399in}{1.872588in}}{\pgfqpoint{0.715223in}{1.872588in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.872588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.770009in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.770009in}}{\pgfqpoint{1.050283in}{1.772323in}}{\pgfqpoint{1.054401in}{1.776441in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.780559in}}{\pgfqpoint{1.060833in}{1.786146in}}{\pgfqpoint{1.060833in}{1.791969in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.797793in}}{\pgfqpoint{1.058519in}{1.803380in}}{\pgfqpoint{1.054401in}{1.807498in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.811616in}}{\pgfqpoint{1.044697in}{1.813930in}}{\pgfqpoint{1.038873in}{1.813930in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.813930in}}{\pgfqpoint{1.027463in}{1.811616in}}{\pgfqpoint{1.023344in}{1.807498in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.803380in}}{\pgfqpoint{1.016912in}{1.797793in}}{\pgfqpoint{1.016912in}{1.791969in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.786146in}}{\pgfqpoint{1.019226in}{1.780559in}}{\pgfqpoint{1.023344in}{1.776441in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.772323in}}{\pgfqpoint{1.033049in}{1.770009in}}{\pgfqpoint{1.038873in}{1.770009in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.770009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.628828in}}{\pgfqpoint{0.991437in}{1.631142in}}{\pgfqpoint{0.995556in}{1.635260in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.639378in}}{\pgfqpoint{1.001988in}{1.644965in}}{\pgfqpoint{1.001988in}{1.650788in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.656612in}}{\pgfqpoint{0.999674in}{1.662199in}}{\pgfqpoint{0.995556in}{1.666317in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.670435in}}{\pgfqpoint{0.985851in}{1.672749in}}{\pgfqpoint{0.980027in}{1.672749in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.672749in}}{\pgfqpoint{0.968617in}{1.670435in}}{\pgfqpoint{0.964499in}{1.666317in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.662199in}}{\pgfqpoint{0.958067in}{1.656612in}}{\pgfqpoint{0.958067in}{1.650788in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.644965in}}{\pgfqpoint{0.960381in}{1.639378in}}{\pgfqpoint{0.964499in}{1.635260in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.631142in}}{\pgfqpoint{0.974203in}{1.628828in}}{\pgfqpoint{0.980027in}{1.628828in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.628828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{2.868945in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{2.868945in}}{\pgfqpoint{0.638365in}{2.871259in}}{\pgfqpoint{0.642484in}{2.875377in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{2.879495in}}{\pgfqpoint{0.648916in}{2.885081in}}{\pgfqpoint{0.648916in}{2.890905in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.896729in}}{\pgfqpoint{0.646602in}{2.902315in}}{\pgfqpoint{0.642484in}{2.906433in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.910551in}}{\pgfqpoint{0.632779in}{2.912865in}}{\pgfqpoint{0.626955in}{2.912865in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.912865in}}{\pgfqpoint{0.615545in}{2.910551in}}{\pgfqpoint{0.611427in}{2.906433in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.902315in}}{\pgfqpoint{0.604995in}{2.896729in}}{\pgfqpoint{0.604995in}{2.890905in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{2.885081in}}{\pgfqpoint{0.607309in}{2.879495in}}{\pgfqpoint{0.611427in}{2.875377in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{2.871259in}}{\pgfqpoint{0.621131in}{2.868945in}}{\pgfqpoint{0.626955in}{2.868945in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{2.868945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{5.495980in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{5.495980in}}{\pgfqpoint{0.859035in}{5.498294in}}{\pgfqpoint{0.863154in}{5.502412in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{5.506530in}}{\pgfqpoint{0.869586in}{5.512116in}}{\pgfqpoint{0.869586in}{5.517940in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{5.523764in}}{\pgfqpoint{0.867272in}{5.529350in}}{\pgfqpoint{0.863154in}{5.533468in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{5.537587in}}{\pgfqpoint{0.853449in}{5.539900in}}{\pgfqpoint{0.847625in}{5.539900in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{5.539900in}}{\pgfqpoint{0.836215in}{5.537587in}}{\pgfqpoint{0.832097in}{5.533468in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{5.529350in}}{\pgfqpoint{0.825665in}{5.523764in}}{\pgfqpoint{0.825665in}{5.517940in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{5.512116in}}{\pgfqpoint{0.827979in}{5.506530in}}{\pgfqpoint{0.832097in}{5.502412in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{5.498294in}}{\pgfqpoint{0.841801in}{5.495980in}}{\pgfqpoint{0.847625in}{5.495980in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{5.495980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.743347in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.743347in}}{\pgfqpoint{0.373561in}{1.745661in}}{\pgfqpoint{0.377679in}{1.749779in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.753897in}}{\pgfqpoint{0.384112in}{1.759483in}}{\pgfqpoint{0.384112in}{1.765307in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.771131in}}{\pgfqpoint{0.381798in}{1.776717in}}{\pgfqpoint{0.377679in}{1.780835in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.784954in}}{\pgfqpoint{0.367975in}{1.787267in}}{\pgfqpoint{0.362151in}{1.787267in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.787267in}}{\pgfqpoint{0.350741in}{1.784954in}}{\pgfqpoint{0.346623in}{1.780835in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.776717in}}{\pgfqpoint{0.340191in}{1.771131in}}{\pgfqpoint{0.340191in}{1.765307in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.759483in}}{\pgfqpoint{0.342505in}{1.753897in}}{\pgfqpoint{0.346623in}{1.749779in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.745661in}}{\pgfqpoint{0.356327in}{1.743347in}}{\pgfqpoint{0.362151in}{1.743347in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.743347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.596624in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.596624in}}{\pgfqpoint{0.638365in}{1.598938in}}{\pgfqpoint{0.642484in}{1.603056in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.607174in}}{\pgfqpoint{0.648916in}{1.612760in}}{\pgfqpoint{0.648916in}{1.618584in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.624408in}}{\pgfqpoint{0.646602in}{1.629994in}}{\pgfqpoint{0.642484in}{1.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.638230in}}{\pgfqpoint{0.632779in}{1.640544in}}{\pgfqpoint{0.626955in}{1.640544in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.640544in}}{\pgfqpoint{0.615545in}{1.638230in}}{\pgfqpoint{0.611427in}{1.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.629994in}}{\pgfqpoint{0.604995in}{1.624408in}}{\pgfqpoint{0.604995in}{1.618584in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.612760in}}{\pgfqpoint{0.607309in}{1.607174in}}{\pgfqpoint{0.611427in}{1.603056in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.598938in}}{\pgfqpoint{0.621131in}{1.596624in}}{\pgfqpoint{0.626955in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.596624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{2.380758in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{2.380758in}}{\pgfqpoint{0.888458in}{2.383072in}}{\pgfqpoint{0.892576in}{2.387190in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{2.391308in}}{\pgfqpoint{0.899008in}{2.396894in}}{\pgfqpoint{0.899008in}{2.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{2.408542in}}{\pgfqpoint{0.896694in}{2.414128in}}{\pgfqpoint{0.892576in}{2.418246in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{2.422365in}}{\pgfqpoint{0.882872in}{2.424678in}}{\pgfqpoint{0.877048in}{2.424678in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{2.424678in}}{\pgfqpoint{0.865638in}{2.422365in}}{\pgfqpoint{0.861520in}{2.418246in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{2.414128in}}{\pgfqpoint{0.855088in}{2.408542in}}{\pgfqpoint{0.855088in}{2.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{2.396894in}}{\pgfqpoint{0.857402in}{2.391308in}}{\pgfqpoint{0.861520in}{2.387190in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{2.383072in}}{\pgfqpoint{0.871224in}{2.380758in}}{\pgfqpoint{0.877048in}{2.380758in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{2.380758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.181466in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.181466in}}{\pgfqpoint{0.285293in}{1.183780in}}{\pgfqpoint{0.289411in}{1.187898in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.192016in}}{\pgfqpoint{0.295844in}{1.197602in}}{\pgfqpoint{0.295844in}{1.203426in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.209250in}}{\pgfqpoint{0.293530in}{1.214836in}}{\pgfqpoint{0.289411in}{1.218954in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.223073in}}{\pgfqpoint{0.279707in}{1.225386in}}{\pgfqpoint{0.273883in}{1.225386in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.225386in}}{\pgfqpoint{0.262473in}{1.223073in}}{\pgfqpoint{0.258355in}{1.218954in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.214836in}}{\pgfqpoint{0.251923in}{1.209250in}}{\pgfqpoint{0.251923in}{1.203426in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.197602in}}{\pgfqpoint{0.254237in}{1.192016in}}{\pgfqpoint{0.258355in}{1.187898in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.183780in}}{\pgfqpoint{0.268059in}{1.181466in}}{\pgfqpoint{0.273883in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.181466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.308435in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.308435in}}{\pgfqpoint{1.138551in}{2.310749in}}{\pgfqpoint{1.142669in}{2.314867in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.318986in}}{\pgfqpoint{1.149101in}{2.324572in}}{\pgfqpoint{1.149101in}{2.330396in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.336220in}}{\pgfqpoint{1.146787in}{2.341806in}}{\pgfqpoint{1.142669in}{2.345924in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.350042in}}{\pgfqpoint{1.132965in}{2.352356in}}{\pgfqpoint{1.127141in}{2.352356in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.352356in}}{\pgfqpoint{1.115731in}{2.350042in}}{\pgfqpoint{1.111612in}{2.345924in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.341806in}}{\pgfqpoint{1.105180in}{2.336220in}}{\pgfqpoint{1.105180in}{2.330396in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.324572in}}{\pgfqpoint{1.107494in}{2.318986in}}{\pgfqpoint{1.111612in}{2.314867in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.310749in}}{\pgfqpoint{1.121317in}{2.308435in}}{\pgfqpoint{1.127141in}{2.308435in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.308435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.643466in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.643466in}}{\pgfqpoint{1.359221in}{1.645780in}}{\pgfqpoint{1.363339in}{1.649898in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.654017in}}{\pgfqpoint{1.369771in}{1.659603in}}{\pgfqpoint{1.369771in}{1.665427in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.671251in}}{\pgfqpoint{1.367457in}{1.676837in}}{\pgfqpoint{1.363339in}{1.680955in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.685073in}}{\pgfqpoint{1.353635in}{1.687387in}}{\pgfqpoint{1.347811in}{1.687387in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.687387in}}{\pgfqpoint{1.336401in}{1.685073in}}{\pgfqpoint{1.332282in}{1.680955in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.676837in}}{\pgfqpoint{1.325850in}{1.671251in}}{\pgfqpoint{1.325850in}{1.665427in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.659603in}}{\pgfqpoint{1.328164in}{1.654017in}}{\pgfqpoint{1.332282in}{1.649898in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.645780in}}{\pgfqpoint{1.341987in}{1.643466in}}{\pgfqpoint{1.347811in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.643466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.513643in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.513643in}}{\pgfqpoint{0.859035in}{1.515957in}}{\pgfqpoint{0.863154in}{1.520075in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.524193in}}{\pgfqpoint{0.869586in}{1.529779in}}{\pgfqpoint{0.869586in}{1.535603in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.541427in}}{\pgfqpoint{0.867272in}{1.547013in}}{\pgfqpoint{0.863154in}{1.551131in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.555249in}}{\pgfqpoint{0.853449in}{1.557563in}}{\pgfqpoint{0.847625in}{1.557563in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.557563in}}{\pgfqpoint{0.836215in}{1.555249in}}{\pgfqpoint{0.832097in}{1.551131in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.547013in}}{\pgfqpoint{0.825665in}{1.541427in}}{\pgfqpoint{0.825665in}{1.535603in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.529779in}}{\pgfqpoint{0.827979in}{1.524193in}}{\pgfqpoint{0.832097in}{1.520075in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.515957in}}{\pgfqpoint{0.841801in}{1.513643in}}{\pgfqpoint{0.847625in}{1.513643in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.513643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.323688in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.323688in}}{\pgfqpoint{0.741345in}{2.326002in}}{\pgfqpoint{0.745463in}{2.330120in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.334238in}}{\pgfqpoint{0.751895in}{2.339824in}}{\pgfqpoint{0.751895in}{2.345648in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.351472in}}{\pgfqpoint{0.749581in}{2.357058in}}{\pgfqpoint{0.745463in}{2.361176in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.365294in}}{\pgfqpoint{0.735759in}{2.367608in}}{\pgfqpoint{0.729935in}{2.367608in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.367608in}}{\pgfqpoint{0.718524in}{2.365294in}}{\pgfqpoint{0.714406in}{2.361176in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.357058in}}{\pgfqpoint{0.707974in}{2.351472in}}{\pgfqpoint{0.707974in}{2.345648in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.339824in}}{\pgfqpoint{0.710288in}{2.334238in}}{\pgfqpoint{0.714406in}{2.330120in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.326002in}}{\pgfqpoint{0.724111in}{2.323688in}}{\pgfqpoint{0.729935in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.323688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.425765in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.425765in}}{\pgfqpoint{0.814901in}{1.428079in}}{\pgfqpoint{0.819020in}{1.432197in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.436316in}}{\pgfqpoint{0.825452in}{1.441902in}}{\pgfqpoint{0.825452in}{1.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.453550in}}{\pgfqpoint{0.823138in}{1.459136in}}{\pgfqpoint{0.819020in}{1.463254in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.467372in}}{\pgfqpoint{0.809315in}{1.469686in}}{\pgfqpoint{0.803491in}{1.469686in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.469686in}}{\pgfqpoint{0.792081in}{1.467372in}}{\pgfqpoint{0.787963in}{1.463254in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.459136in}}{\pgfqpoint{0.781531in}{1.453550in}}{\pgfqpoint{0.781531in}{1.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.441902in}}{\pgfqpoint{0.783845in}{1.436316in}}{\pgfqpoint{0.787963in}{1.432197in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.428079in}}{\pgfqpoint{0.797667in}{1.425765in}}{\pgfqpoint{0.803491in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.425765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.651595in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.651595in}}{\pgfqpoint{0.770767in}{2.653908in}}{\pgfqpoint{0.774886in}{2.658027in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.662145in}}{\pgfqpoint{0.781318in}{2.667731in}}{\pgfqpoint{0.781318in}{2.673555in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.679379in}}{\pgfqpoint{0.779004in}{2.684965in}}{\pgfqpoint{0.774886in}{2.689083in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.693201in}}{\pgfqpoint{0.765181in}{2.695515in}}{\pgfqpoint{0.759357in}{2.695515in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.695515in}}{\pgfqpoint{0.747947in}{2.693201in}}{\pgfqpoint{0.743829in}{2.689083in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.684965in}}{\pgfqpoint{0.737397in}{2.679379in}}{\pgfqpoint{0.737397in}{2.673555in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.667731in}}{\pgfqpoint{0.739711in}{2.662145in}}{\pgfqpoint{0.743829in}{2.658027in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.653908in}}{\pgfqpoint{0.753533in}{2.651595in}}{\pgfqpoint{0.759357in}{2.651595in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.651595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.395851in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.395851in}}{\pgfqpoint{0.564809in}{1.398165in}}{\pgfqpoint{0.568927in}{1.402283in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.406401in}}{\pgfqpoint{0.575359in}{1.411987in}}{\pgfqpoint{0.575359in}{1.417811in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.423635in}}{\pgfqpoint{0.573045in}{1.429221in}}{\pgfqpoint{0.568927in}{1.433339in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.437458in}}{\pgfqpoint{0.559223in}{1.439771in}}{\pgfqpoint{0.553399in}{1.439771in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.439771in}}{\pgfqpoint{0.541989in}{1.437458in}}{\pgfqpoint{0.537870in}{1.433339in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.429221in}}{\pgfqpoint{0.531438in}{1.423635in}}{\pgfqpoint{0.531438in}{1.417811in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.411987in}}{\pgfqpoint{0.533752in}{1.406401in}}{\pgfqpoint{0.537870in}{1.402283in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.398165in}}{\pgfqpoint{0.547575in}{1.395851in}}{\pgfqpoint{0.553399in}{1.395851in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.395851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.281739in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.281739in}}{\pgfqpoint{1.109128in}{1.284052in}}{\pgfqpoint{1.113246in}{1.288171in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.292289in}}{\pgfqpoint{1.119678in}{1.297875in}}{\pgfqpoint{1.119678in}{1.303699in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.309523in}}{\pgfqpoint{1.117364in}{1.315109in}}{\pgfqpoint{1.113246in}{1.319227in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.323345in}}{\pgfqpoint{1.103542in}{1.325659in}}{\pgfqpoint{1.097718in}{1.325659in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.325659in}}{\pgfqpoint{1.086308in}{1.323345in}}{\pgfqpoint{1.082190in}{1.319227in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.315109in}}{\pgfqpoint{1.075758in}{1.309523in}}{\pgfqpoint{1.075758in}{1.303699in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.297875in}}{\pgfqpoint{1.078072in}{1.292289in}}{\pgfqpoint{1.082190in}{1.288171in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.284052in}}{\pgfqpoint{1.091894in}{1.281739in}}{\pgfqpoint{1.097718in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.281739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.667533in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.667533in}}{\pgfqpoint{1.153262in}{1.669847in}}{\pgfqpoint{1.157380in}{1.673965in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.678083in}}{\pgfqpoint{1.163812in}{1.683669in}}{\pgfqpoint{1.163812in}{1.689493in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.695317in}}{\pgfqpoint{1.161498in}{1.700903in}}{\pgfqpoint{1.157380in}{1.705021in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.709139in}}{\pgfqpoint{1.147676in}{1.711453in}}{\pgfqpoint{1.141852in}{1.711453in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.711453in}}{\pgfqpoint{1.130442in}{1.709139in}}{\pgfqpoint{1.126324in}{1.705021in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.700903in}}{\pgfqpoint{1.119892in}{1.695317in}}{\pgfqpoint{1.119892in}{1.689493in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.683669in}}{\pgfqpoint{1.122206in}{1.678083in}}{\pgfqpoint{1.126324in}{1.673965in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.669847in}}{\pgfqpoint{1.136028in}{1.667533in}}{\pgfqpoint{1.141852in}{1.667533in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.667533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.957679in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.957679in}}{\pgfqpoint{1.256241in}{1.959993in}}{\pgfqpoint{1.260360in}{1.964111in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.968230in}}{\pgfqpoint{1.266792in}{1.973816in}}{\pgfqpoint{1.266792in}{1.979640in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.985464in}}{\pgfqpoint{1.264478in}{1.991050in}}{\pgfqpoint{1.260360in}{1.995168in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.999286in}}{\pgfqpoint{1.250655in}{2.001600in}}{\pgfqpoint{1.244831in}{2.001600in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{2.001600in}}{\pgfqpoint{1.233421in}{1.999286in}}{\pgfqpoint{1.229303in}{1.995168in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.991050in}}{\pgfqpoint{1.222871in}{1.985464in}}{\pgfqpoint{1.222871in}{1.979640in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.973816in}}{\pgfqpoint{1.225185in}{1.968230in}}{\pgfqpoint{1.229303in}{1.964111in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.959993in}}{\pgfqpoint{1.239007in}{1.957679in}}{\pgfqpoint{1.244831in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.957679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.840529in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.840529in}}{\pgfqpoint{0.402984in}{1.842843in}}{\pgfqpoint{0.407102in}{1.846961in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.851079in}}{\pgfqpoint{0.413534in}{1.856665in}}{\pgfqpoint{0.413534in}{1.862489in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.868313in}}{\pgfqpoint{0.411220in}{1.873899in}}{\pgfqpoint{0.407102in}{1.878017in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.882135in}}{\pgfqpoint{0.397398in}{1.884449in}}{\pgfqpoint{0.391574in}{1.884449in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.884449in}}{\pgfqpoint{0.380164in}{1.882135in}}{\pgfqpoint{0.376046in}{1.878017in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.873899in}}{\pgfqpoint{0.369614in}{1.868313in}}{\pgfqpoint{0.369614in}{1.862489in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.856665in}}{\pgfqpoint{0.371928in}{1.851079in}}{\pgfqpoint{0.376046in}{1.846961in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.842843in}}{\pgfqpoint{0.385750in}{1.840529in}}{\pgfqpoint{0.391574in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.840529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.625578in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.625578in}}{\pgfqpoint{0.550097in}{2.627892in}}{\pgfqpoint{0.554216in}{2.632010in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.636128in}}{\pgfqpoint{0.560648in}{2.641715in}}{\pgfqpoint{0.560648in}{2.647539in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.653362in}}{\pgfqpoint{0.558334in}{2.658949in}}{\pgfqpoint{0.554216in}{2.663067in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.667185in}}{\pgfqpoint{0.544511in}{2.669499in}}{\pgfqpoint{0.538687in}{2.669499in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.669499in}}{\pgfqpoint{0.527277in}{2.667185in}}{\pgfqpoint{0.523159in}{2.663067in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.658949in}}{\pgfqpoint{0.516727in}{2.653362in}}{\pgfqpoint{0.516727in}{2.647539in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.641715in}}{\pgfqpoint{0.519041in}{2.636128in}}{\pgfqpoint{0.523159in}{2.632010in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.627892in}}{\pgfqpoint{0.532863in}{2.625578in}}{\pgfqpoint{0.538687in}{2.625578in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.625578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.185928in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.185928in}}{\pgfqpoint{1.373932in}{1.188242in}}{\pgfqpoint{1.378050in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.196478in}}{\pgfqpoint{1.384482in}{1.202064in}}{\pgfqpoint{1.384482in}{1.207888in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.213712in}}{\pgfqpoint{1.382168in}{1.219298in}}{\pgfqpoint{1.378050in}{1.223417in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.227535in}}{\pgfqpoint{1.368346in}{1.229849in}}{\pgfqpoint{1.362522in}{1.229849in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.229849in}}{\pgfqpoint{1.351112in}{1.227535in}}{\pgfqpoint{1.346994in}{1.223417in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.219298in}}{\pgfqpoint{1.340562in}{1.213712in}}{\pgfqpoint{1.340562in}{1.207888in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.202064in}}{\pgfqpoint{1.342876in}{1.196478in}}{\pgfqpoint{1.346994in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.188242in}}{\pgfqpoint{1.356698in}{1.185928in}}{\pgfqpoint{1.362522in}{1.185928in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.185928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.599509in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.599509in}}{\pgfqpoint{0.520675in}{2.601823in}}{\pgfqpoint{0.524793in}{2.605941in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.610059in}}{\pgfqpoint{0.531225in}{2.615645in}}{\pgfqpoint{0.531225in}{2.621469in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.627293in}}{\pgfqpoint{0.528911in}{2.632879in}}{\pgfqpoint{0.524793in}{2.636998in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.641116in}}{\pgfqpoint{0.515089in}{2.643430in}}{\pgfqpoint{0.509265in}{2.643430in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.643430in}}{\pgfqpoint{0.497854in}{2.641116in}}{\pgfqpoint{0.493736in}{2.636998in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.632879in}}{\pgfqpoint{0.487304in}{2.627293in}}{\pgfqpoint{0.487304in}{2.621469in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.615645in}}{\pgfqpoint{0.489618in}{2.610059in}}{\pgfqpoint{0.493736in}{2.605941in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.601823in}}{\pgfqpoint{0.503441in}{2.599509in}}{\pgfqpoint{0.509265in}{2.599509in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.599509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.366684in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.366684in}}{\pgfqpoint{1.094417in}{2.368997in}}{\pgfqpoint{1.098535in}{2.373116in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.377234in}}{\pgfqpoint{1.104967in}{2.382820in}}{\pgfqpoint{1.104967in}{2.388644in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.394468in}}{\pgfqpoint{1.102653in}{2.400054in}}{\pgfqpoint{1.098535in}{2.404172in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.408290in}}{\pgfqpoint{1.088831in}{2.410604in}}{\pgfqpoint{1.083007in}{2.410604in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.410604in}}{\pgfqpoint{1.071597in}{2.408290in}}{\pgfqpoint{1.067478in}{2.404172in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.400054in}}{\pgfqpoint{1.061046in}{2.394468in}}{\pgfqpoint{1.061046in}{2.388644in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.382820in}}{\pgfqpoint{1.063360in}{2.377234in}}{\pgfqpoint{1.067478in}{2.373116in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.368997in}}{\pgfqpoint{1.077183in}{2.366684in}}{\pgfqpoint{1.083007in}{2.366684in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.366684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.301330in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.301330in}}{\pgfqpoint{0.947303in}{2.303644in}}{\pgfqpoint{0.951422in}{2.307762in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.311880in}}{\pgfqpoint{0.957854in}{2.317466in}}{\pgfqpoint{0.957854in}{2.323290in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.329114in}}{\pgfqpoint{0.955540in}{2.334700in}}{\pgfqpoint{0.951422in}{2.338818in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.342937in}}{\pgfqpoint{0.941717in}{2.345251in}}{\pgfqpoint{0.935893in}{2.345251in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.345251in}}{\pgfqpoint{0.924483in}{2.342937in}}{\pgfqpoint{0.920365in}{2.338818in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.334700in}}{\pgfqpoint{0.913933in}{2.329114in}}{\pgfqpoint{0.913933in}{2.323290in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.317466in}}{\pgfqpoint{0.916247in}{2.311880in}}{\pgfqpoint{0.920365in}{2.307762in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.303644in}}{\pgfqpoint{0.930069in}{2.301330in}}{\pgfqpoint{0.935893in}{2.301330in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.301330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.070521in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.070521in}}{\pgfqpoint{0.594231in}{1.072835in}}{\pgfqpoint{0.598350in}{1.076953in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.081071in}}{\pgfqpoint{0.604782in}{1.086657in}}{\pgfqpoint{0.604782in}{1.092481in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.098305in}}{\pgfqpoint{0.602468in}{1.103891in}}{\pgfqpoint{0.598350in}{1.108009in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.112128in}}{\pgfqpoint{0.588645in}{1.114441in}}{\pgfqpoint{0.582821in}{1.114441in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.114441in}}{\pgfqpoint{0.571411in}{1.112128in}}{\pgfqpoint{0.567293in}{1.108009in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.103891in}}{\pgfqpoint{0.560861in}{1.098305in}}{\pgfqpoint{0.560861in}{1.092481in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.086657in}}{\pgfqpoint{0.563175in}{1.081071in}}{\pgfqpoint{0.567293in}{1.076953in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.072835in}}{\pgfqpoint{0.576997in}{1.070521in}}{\pgfqpoint{0.582821in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.070521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.373018in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.373018in}}{\pgfqpoint{0.417695in}{1.375332in}}{\pgfqpoint{0.421814in}{1.379450in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.383568in}}{\pgfqpoint{0.428246in}{1.389154in}}{\pgfqpoint{0.428246in}{1.394978in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.400802in}}{\pgfqpoint{0.425932in}{1.406388in}}{\pgfqpoint{0.421814in}{1.410506in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.414624in}}{\pgfqpoint{0.412109in}{1.416938in}}{\pgfqpoint{0.406285in}{1.416938in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.416938in}}{\pgfqpoint{0.394875in}{1.414624in}}{\pgfqpoint{0.390757in}{1.410506in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.406388in}}{\pgfqpoint{0.384325in}{1.400802in}}{\pgfqpoint{0.384325in}{1.394978in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.389154in}}{\pgfqpoint{0.386639in}{1.383568in}}{\pgfqpoint{0.390757in}{1.379450in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.375332in}}{\pgfqpoint{0.400461in}{1.373018in}}{\pgfqpoint{0.406285in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.373018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.557866in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.557866in}}{\pgfqpoint{1.050283in}{1.560180in}}{\pgfqpoint{1.054401in}{1.564298in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.568416in}}{\pgfqpoint{1.060833in}{1.574002in}}{\pgfqpoint{1.060833in}{1.579826in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.585650in}}{\pgfqpoint{1.058519in}{1.591236in}}{\pgfqpoint{1.054401in}{1.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.599473in}}{\pgfqpoint{1.044697in}{1.601787in}}{\pgfqpoint{1.038873in}{1.601787in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.601787in}}{\pgfqpoint{1.027463in}{1.599473in}}{\pgfqpoint{1.023344in}{1.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.591236in}}{\pgfqpoint{1.016912in}{1.585650in}}{\pgfqpoint{1.016912in}{1.579826in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.574002in}}{\pgfqpoint{1.019226in}{1.568416in}}{\pgfqpoint{1.023344in}{1.564298in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.560180in}}{\pgfqpoint{1.033049in}{1.557866in}}{\pgfqpoint{1.038873in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.557866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{2.897000in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{2.897000in}}{\pgfqpoint{0.608943in}{2.899313in}}{\pgfqpoint{0.613061in}{2.903432in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{2.907550in}}{\pgfqpoint{0.619493in}{2.913136in}}{\pgfqpoint{0.619493in}{2.918960in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{2.924784in}}{\pgfqpoint{0.617179in}{2.930370in}}{\pgfqpoint{0.613061in}{2.934488in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{2.938606in}}{\pgfqpoint{0.603357in}{2.940920in}}{\pgfqpoint{0.597533in}{2.940920in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{2.940920in}}{\pgfqpoint{0.586123in}{2.938606in}}{\pgfqpoint{0.582004in}{2.934488in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{2.930370in}}{\pgfqpoint{0.575572in}{2.924784in}}{\pgfqpoint{0.575572in}{2.918960in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{2.913136in}}{\pgfqpoint{0.577886in}{2.907550in}}{\pgfqpoint{0.582004in}{2.903432in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{2.899313in}}{\pgfqpoint{0.591709in}{2.897000in}}{\pgfqpoint{0.597533in}{2.897000in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{2.897000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.209759in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.209759in}}{\pgfqpoint{0.697211in}{1.212072in}}{\pgfqpoint{0.701329in}{1.216191in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.220309in}}{\pgfqpoint{0.707761in}{1.225895in}}{\pgfqpoint{0.707761in}{1.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.237543in}}{\pgfqpoint{0.705447in}{1.243129in}}{\pgfqpoint{0.701329in}{1.247247in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.251365in}}{\pgfqpoint{0.691625in}{1.253679in}}{\pgfqpoint{0.685801in}{1.253679in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.253679in}}{\pgfqpoint{0.674390in}{1.251365in}}{\pgfqpoint{0.670272in}{1.247247in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.243129in}}{\pgfqpoint{0.663840in}{1.237543in}}{\pgfqpoint{0.663840in}{1.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.225895in}}{\pgfqpoint{0.666154in}{1.220309in}}{\pgfqpoint{0.670272in}{1.216191in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.212072in}}{\pgfqpoint{0.679977in}{1.209759in}}{\pgfqpoint{0.685801in}{1.209759in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.209759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.971854in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.971854in}}{\pgfqpoint{0.770767in}{1.974168in}}{\pgfqpoint{0.774886in}{1.978286in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.982404in}}{\pgfqpoint{0.781318in}{1.987991in}}{\pgfqpoint{0.781318in}{1.993815in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.999638in}}{\pgfqpoint{0.779004in}{2.005225in}}{\pgfqpoint{0.774886in}{2.009343in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.013461in}}{\pgfqpoint{0.765181in}{2.015775in}}{\pgfqpoint{0.759357in}{2.015775in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.015775in}}{\pgfqpoint{0.747947in}{2.013461in}}{\pgfqpoint{0.743829in}{2.009343in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.005225in}}{\pgfqpoint{0.737397in}{1.999638in}}{\pgfqpoint{0.737397in}{1.993815in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.987991in}}{\pgfqpoint{0.739711in}{1.982404in}}{\pgfqpoint{0.743829in}{1.978286in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.974168in}}{\pgfqpoint{0.753533in}{1.971854in}}{\pgfqpoint{0.759357in}{1.971854in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.971854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.556332in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.556332in}}{\pgfqpoint{1.109128in}{1.558646in}}{\pgfqpoint{1.113246in}{1.562764in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.566882in}}{\pgfqpoint{1.119678in}{1.572469in}}{\pgfqpoint{1.119678in}{1.578293in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.584117in}}{\pgfqpoint{1.117364in}{1.589703in}}{\pgfqpoint{1.113246in}{1.593821in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.597939in}}{\pgfqpoint{1.103542in}{1.600253in}}{\pgfqpoint{1.097718in}{1.600253in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.600253in}}{\pgfqpoint{1.086308in}{1.597939in}}{\pgfqpoint{1.082190in}{1.593821in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.589703in}}{\pgfqpoint{1.075758in}{1.584117in}}{\pgfqpoint{1.075758in}{1.578293in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.572469in}}{\pgfqpoint{1.078072in}{1.566882in}}{\pgfqpoint{1.082190in}{1.562764in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.558646in}}{\pgfqpoint{1.091894in}{1.556332in}}{\pgfqpoint{1.097718in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.556332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.909250in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.909250in}}{\pgfqpoint{0.300005in}{2.911564in}}{\pgfqpoint{0.304123in}{2.915682in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.919800in}}{\pgfqpoint{0.310555in}{2.925386in}}{\pgfqpoint{0.310555in}{2.931210in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.937034in}}{\pgfqpoint{0.308241in}{2.942620in}}{\pgfqpoint{0.304123in}{2.946739in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.950857in}}{\pgfqpoint{0.294418in}{2.953171in}}{\pgfqpoint{0.288595in}{2.953171in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.953171in}}{\pgfqpoint{0.277184in}{2.950857in}}{\pgfqpoint{0.273066in}{2.946739in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.942620in}}{\pgfqpoint{0.266634in}{2.937034in}}{\pgfqpoint{0.266634in}{2.931210in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.925386in}}{\pgfqpoint{0.268948in}{2.919800in}}{\pgfqpoint{0.273066in}{2.915682in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.911564in}}{\pgfqpoint{0.282771in}{2.909250in}}{\pgfqpoint{0.288595in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.909250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.144472in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.144472in}}{\pgfqpoint{0.962015in}{1.146786in}}{\pgfqpoint{0.966133in}{1.150904in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.155022in}}{\pgfqpoint{0.972565in}{1.160609in}}{\pgfqpoint{0.972565in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.172257in}}{\pgfqpoint{0.970251in}{1.177843in}}{\pgfqpoint{0.966133in}{1.181961in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.186079in}}{\pgfqpoint{0.956429in}{1.188393in}}{\pgfqpoint{0.950605in}{1.188393in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.188393in}}{\pgfqpoint{0.939195in}{1.186079in}}{\pgfqpoint{0.935076in}{1.181961in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.177843in}}{\pgfqpoint{0.928644in}{1.172257in}}{\pgfqpoint{0.928644in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.160609in}}{\pgfqpoint{0.930958in}{1.155022in}}{\pgfqpoint{0.935076in}{1.150904in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.146786in}}{\pgfqpoint{0.944781in}{1.144472in}}{\pgfqpoint{0.950605in}{1.144472in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.144472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{2.356512in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{2.356512in}}{\pgfqpoint{1.241530in}{2.358826in}}{\pgfqpoint{1.245648in}{2.362944in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{2.367062in}}{\pgfqpoint{1.252080in}{2.372649in}}{\pgfqpoint{1.252080in}{2.378473in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{2.384296in}}{\pgfqpoint{1.249766in}{2.389883in}}{\pgfqpoint{1.245648in}{2.394001in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{2.398119in}}{\pgfqpoint{1.235944in}{2.400433in}}{\pgfqpoint{1.230120in}{2.400433in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{2.400433in}}{\pgfqpoint{1.218710in}{2.398119in}}{\pgfqpoint{1.214592in}{2.394001in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{2.389883in}}{\pgfqpoint{1.208160in}{2.384296in}}{\pgfqpoint{1.208160in}{2.378473in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{2.372649in}}{\pgfqpoint{1.210474in}{2.367062in}}{\pgfqpoint{1.214592in}{2.362944in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{2.358826in}}{\pgfqpoint{1.224296in}{2.356512in}}{\pgfqpoint{1.230120in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{2.356512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{2.389915in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{2.389915in}}{\pgfqpoint{1.285664in}{2.392229in}}{\pgfqpoint{1.289782in}{2.396347in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{2.400465in}}{\pgfqpoint{1.296214in}{2.406052in}}{\pgfqpoint{1.296214in}{2.411875in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{2.417699in}}{\pgfqpoint{1.293900in}{2.423286in}}{\pgfqpoint{1.289782in}{2.427404in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{2.431522in}}{\pgfqpoint{1.280078in}{2.433836in}}{\pgfqpoint{1.274254in}{2.433836in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{2.433836in}}{\pgfqpoint{1.262844in}{2.431522in}}{\pgfqpoint{1.258726in}{2.427404in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{2.423286in}}{\pgfqpoint{1.252294in}{2.417699in}}{\pgfqpoint{1.252294in}{2.411875in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{2.406052in}}{\pgfqpoint{1.254608in}{2.400465in}}{\pgfqpoint{1.258726in}{2.396347in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{2.392229in}}{\pgfqpoint{1.268430in}{2.389915in}}{\pgfqpoint{1.274254in}{2.389915in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{2.389915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.421385in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.421385in}}{\pgfqpoint{1.270953in}{1.423698in}}{\pgfqpoint{1.275071in}{1.427817in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.431935in}}{\pgfqpoint{1.281503in}{1.437521in}}{\pgfqpoint{1.281503in}{1.443345in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.449169in}}{\pgfqpoint{1.279189in}{1.454755in}}{\pgfqpoint{1.275071in}{1.458873in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.462991in}}{\pgfqpoint{1.265367in}{1.465305in}}{\pgfqpoint{1.259543in}{1.465305in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.465305in}}{\pgfqpoint{1.248133in}{1.462991in}}{\pgfqpoint{1.244014in}{1.458873in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.454755in}}{\pgfqpoint{1.237582in}{1.449169in}}{\pgfqpoint{1.237582in}{1.443345in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.437521in}}{\pgfqpoint{1.239896in}{1.431935in}}{\pgfqpoint{1.244014in}{1.427817in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.423698in}}{\pgfqpoint{1.253719in}{1.421385in}}{\pgfqpoint{1.259543in}{1.421385in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.421385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.275761in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.275761in}}{\pgfqpoint{1.020860in}{1.278075in}}{\pgfqpoint{1.024978in}{1.282193in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.286311in}}{\pgfqpoint{1.031410in}{1.291898in}}{\pgfqpoint{1.031410in}{1.297721in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.303545in}}{\pgfqpoint{1.029096in}{1.309132in}}{\pgfqpoint{1.024978in}{1.313250in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.317368in}}{\pgfqpoint{1.015274in}{1.319682in}}{\pgfqpoint{1.009450in}{1.319682in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.319682in}}{\pgfqpoint{0.998040in}{1.317368in}}{\pgfqpoint{0.993922in}{1.313250in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.309132in}}{\pgfqpoint{0.987490in}{1.303545in}}{\pgfqpoint{0.987490in}{1.297721in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.291898in}}{\pgfqpoint{0.989804in}{1.286311in}}{\pgfqpoint{0.993922in}{1.282193in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.278075in}}{\pgfqpoint{1.003626in}{1.275761in}}{\pgfqpoint{1.009450in}{1.275761in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.275761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{2.327616in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{2.327616in}}{\pgfqpoint{0.623654in}{2.329930in}}{\pgfqpoint{0.627772in}{2.334048in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{2.338166in}}{\pgfqpoint{0.634204in}{2.343752in}}{\pgfqpoint{0.634204in}{2.349576in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{2.355400in}}{\pgfqpoint{0.631890in}{2.360986in}}{\pgfqpoint{0.627772in}{2.365104in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{2.369223in}}{\pgfqpoint{0.618068in}{2.371536in}}{\pgfqpoint{0.612244in}{2.371536in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{2.371536in}}{\pgfqpoint{0.600834in}{2.369223in}}{\pgfqpoint{0.596716in}{2.365104in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{2.360986in}}{\pgfqpoint{0.590284in}{2.355400in}}{\pgfqpoint{0.590284in}{2.349576in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{2.343752in}}{\pgfqpoint{0.592598in}{2.338166in}}{\pgfqpoint{0.596716in}{2.334048in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{2.329930in}}{\pgfqpoint{0.606420in}{2.327616in}}{\pgfqpoint{0.612244in}{2.327616in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{2.327616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.129559in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.129559in}}{\pgfqpoint{0.947303in}{2.131873in}}{\pgfqpoint{0.951422in}{2.135991in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.140109in}}{\pgfqpoint{0.957854in}{2.145695in}}{\pgfqpoint{0.957854in}{2.151519in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.157343in}}{\pgfqpoint{0.955540in}{2.162929in}}{\pgfqpoint{0.951422in}{2.167047in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.171165in}}{\pgfqpoint{0.941717in}{2.173479in}}{\pgfqpoint{0.935893in}{2.173479in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.173479in}}{\pgfqpoint{0.924483in}{2.171165in}}{\pgfqpoint{0.920365in}{2.167047in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.162929in}}{\pgfqpoint{0.913933in}{2.157343in}}{\pgfqpoint{0.913933in}{2.151519in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.145695in}}{\pgfqpoint{0.916247in}{2.140109in}}{\pgfqpoint{0.920365in}{2.135991in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.131873in}}{\pgfqpoint{0.930069in}{2.129559in}}{\pgfqpoint{0.935893in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.129559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{2.564225in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{2.564225in}}{\pgfqpoint{0.638365in}{2.566538in}}{\pgfqpoint{0.642484in}{2.570657in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{2.574775in}}{\pgfqpoint{0.648916in}{2.580361in}}{\pgfqpoint{0.648916in}{2.586185in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{2.592009in}}{\pgfqpoint{0.646602in}{2.597595in}}{\pgfqpoint{0.642484in}{2.601713in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{2.605831in}}{\pgfqpoint{0.632779in}{2.608145in}}{\pgfqpoint{0.626955in}{2.608145in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{2.608145in}}{\pgfqpoint{0.615545in}{2.605831in}}{\pgfqpoint{0.611427in}{2.601713in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{2.597595in}}{\pgfqpoint{0.604995in}{2.592009in}}{\pgfqpoint{0.604995in}{2.586185in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{2.580361in}}{\pgfqpoint{0.607309in}{2.574775in}}{\pgfqpoint{0.611427in}{2.570657in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{2.566538in}}{\pgfqpoint{0.621131in}{2.564225in}}{\pgfqpoint{0.626955in}{2.564225in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{2.564225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.395454in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.395454in}}{\pgfqpoint{0.579520in}{1.397768in}}{\pgfqpoint{0.583638in}{1.401886in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.406004in}}{\pgfqpoint{0.590070in}{1.411590in}}{\pgfqpoint{0.590070in}{1.417414in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.423238in}}{\pgfqpoint{0.587756in}{1.428824in}}{\pgfqpoint{0.583638in}{1.432942in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.437060in}}{\pgfqpoint{0.573934in}{1.439374in}}{\pgfqpoint{0.568110in}{1.439374in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.439374in}}{\pgfqpoint{0.556700in}{1.437060in}}{\pgfqpoint{0.552582in}{1.432942in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.428824in}}{\pgfqpoint{0.546150in}{1.423238in}}{\pgfqpoint{0.546150in}{1.417414in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.411590in}}{\pgfqpoint{0.548464in}{1.406004in}}{\pgfqpoint{0.552582in}{1.401886in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.397768in}}{\pgfqpoint{0.562286in}{1.395454in}}{\pgfqpoint{0.568110in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.395454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{2.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{2.903208in}}{\pgfqpoint{0.329427in}{2.905522in}}{\pgfqpoint{0.333545in}{2.909640in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{2.913758in}}{\pgfqpoint{0.339978in}{2.919345in}}{\pgfqpoint{0.339978in}{2.925168in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{2.930992in}}{\pgfqpoint{0.337664in}{2.936579in}}{\pgfqpoint{0.333545in}{2.940697in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{2.944815in}}{\pgfqpoint{0.323841in}{2.947129in}}{\pgfqpoint{0.318017in}{2.947129in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{2.947129in}}{\pgfqpoint{0.306607in}{2.944815in}}{\pgfqpoint{0.302489in}{2.940697in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{2.936579in}}{\pgfqpoint{0.296057in}{2.930992in}}{\pgfqpoint{0.296057in}{2.925168in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{2.919345in}}{\pgfqpoint{0.298371in}{2.913758in}}{\pgfqpoint{0.302489in}{2.909640in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{2.905522in}}{\pgfqpoint{0.312193in}{2.903208in}}{\pgfqpoint{0.318017in}{2.903208in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{2.903208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.446174in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.446174in}}{\pgfqpoint{0.329427in}{1.448488in}}{\pgfqpoint{0.333545in}{1.452606in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.456725in}}{\pgfqpoint{0.339978in}{1.462311in}}{\pgfqpoint{0.339978in}{1.468135in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.473959in}}{\pgfqpoint{0.337664in}{1.479545in}}{\pgfqpoint{0.333545in}{1.483663in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.487781in}}{\pgfqpoint{0.323841in}{1.490095in}}{\pgfqpoint{0.318017in}{1.490095in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.490095in}}{\pgfqpoint{0.306607in}{1.487781in}}{\pgfqpoint{0.302489in}{1.483663in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.479545in}}{\pgfqpoint{0.296057in}{1.473959in}}{\pgfqpoint{0.296057in}{1.468135in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.462311in}}{\pgfqpoint{0.298371in}{1.456725in}}{\pgfqpoint{0.302489in}{1.452606in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.448488in}}{\pgfqpoint{0.312193in}{1.446174in}}{\pgfqpoint{0.318017in}{1.446174in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.446174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.087498in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.087498in}}{\pgfqpoint{0.358850in}{1.089811in}}{\pgfqpoint{0.362968in}{1.093930in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.098048in}}{\pgfqpoint{0.369400in}{1.103634in}}{\pgfqpoint{0.369400in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.115282in}}{\pgfqpoint{0.367086in}{1.120868in}}{\pgfqpoint{0.362968in}{1.124986in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.129104in}}{\pgfqpoint{0.353264in}{1.131418in}}{\pgfqpoint{0.347440in}{1.131418in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.131418in}}{\pgfqpoint{0.336030in}{1.129104in}}{\pgfqpoint{0.331912in}{1.124986in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.120868in}}{\pgfqpoint{0.325480in}{1.115282in}}{\pgfqpoint{0.325480in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.103634in}}{\pgfqpoint{0.327794in}{1.098048in}}{\pgfqpoint{0.331912in}{1.093930in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.089811in}}{\pgfqpoint{0.341616in}{1.087498in}}{\pgfqpoint{0.347440in}{1.087498in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.087498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.250042in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.250042in}}{\pgfqpoint{1.109128in}{1.252356in}}{\pgfqpoint{1.113246in}{1.256474in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.260592in}}{\pgfqpoint{1.119678in}{1.266179in}}{\pgfqpoint{1.119678in}{1.272002in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.277826in}}{\pgfqpoint{1.117364in}{1.283413in}}{\pgfqpoint{1.113246in}{1.287531in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.291649in}}{\pgfqpoint{1.103542in}{1.293963in}}{\pgfqpoint{1.097718in}{1.293963in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.293963in}}{\pgfqpoint{1.086308in}{1.291649in}}{\pgfqpoint{1.082190in}{1.287531in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.283413in}}{\pgfqpoint{1.075758in}{1.277826in}}{\pgfqpoint{1.075758in}{1.272002in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.266179in}}{\pgfqpoint{1.078072in}{1.260592in}}{\pgfqpoint{1.082190in}{1.256474in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.252356in}}{\pgfqpoint{1.091894in}{1.250042in}}{\pgfqpoint{1.097718in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.250042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{2.905226in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{2.905226in}}{\pgfqpoint{0.314716in}{2.907540in}}{\pgfqpoint{0.318834in}{2.911658in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{2.915776in}}{\pgfqpoint{0.325266in}{2.921363in}}{\pgfqpoint{0.325266in}{2.927187in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{2.933010in}}{\pgfqpoint{0.322952in}{2.938597in}}{\pgfqpoint{0.318834in}{2.942715in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{2.946833in}}{\pgfqpoint{0.309130in}{2.949147in}}{\pgfqpoint{0.303306in}{2.949147in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{2.949147in}}{\pgfqpoint{0.291896in}{2.946833in}}{\pgfqpoint{0.287778in}{2.942715in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{2.938597in}}{\pgfqpoint{0.281346in}{2.933010in}}{\pgfqpoint{0.281346in}{2.927187in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{2.921363in}}{\pgfqpoint{0.283660in}{2.915776in}}{\pgfqpoint{0.287778in}{2.911658in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{2.907540in}}{\pgfqpoint{0.297482in}{2.905226in}}{\pgfqpoint{0.303306in}{2.905226in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{2.905226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.904282in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.904282in}}{\pgfqpoint{1.270953in}{0.906596in}}{\pgfqpoint{1.275071in}{0.910714in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.914832in}}{\pgfqpoint{1.281503in}{0.920418in}}{\pgfqpoint{1.281503in}{0.926242in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.932066in}}{\pgfqpoint{1.279189in}{0.937652in}}{\pgfqpoint{1.275071in}{0.941771in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.945889in}}{\pgfqpoint{1.265367in}{0.948203in}}{\pgfqpoint{1.259543in}{0.948203in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.948203in}}{\pgfqpoint{1.248133in}{0.945889in}}{\pgfqpoint{1.244014in}{0.941771in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.937652in}}{\pgfqpoint{1.237582in}{0.932066in}}{\pgfqpoint{1.237582in}{0.926242in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.920418in}}{\pgfqpoint{1.239896in}{0.914832in}}{\pgfqpoint{1.244014in}{0.910714in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.906596in}}{\pgfqpoint{1.253719in}{0.904282in}}{\pgfqpoint{1.259543in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.904282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{2.651301in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{2.651301in}}{\pgfqpoint{0.653077in}{2.653615in}}{\pgfqpoint{0.657195in}{2.657733in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{2.661851in}}{\pgfqpoint{0.663627in}{2.667437in}}{\pgfqpoint{0.663627in}{2.673261in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{2.679085in}}{\pgfqpoint{0.661313in}{2.684671in}}{\pgfqpoint{0.657195in}{2.688789in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{2.692907in}}{\pgfqpoint{0.647491in}{2.695221in}}{\pgfqpoint{0.641667in}{2.695221in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{2.695221in}}{\pgfqpoint{0.630257in}{2.692907in}}{\pgfqpoint{0.626138in}{2.688789in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{2.684671in}}{\pgfqpoint{0.619706in}{2.679085in}}{\pgfqpoint{0.619706in}{2.673261in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{2.667437in}}{\pgfqpoint{0.622020in}{2.661851in}}{\pgfqpoint{0.626138in}{2.657733in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{2.653615in}}{\pgfqpoint{0.635843in}{2.651301in}}{\pgfqpoint{0.641667in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{2.651301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.609437in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.609437in}}{\pgfqpoint{1.167973in}{1.611751in}}{\pgfqpoint{1.172092in}{1.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.619987in}}{\pgfqpoint{1.178524in}{1.625574in}}{\pgfqpoint{1.178524in}{1.631397in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.637221in}}{\pgfqpoint{1.176210in}{1.642808in}}{\pgfqpoint{1.172092in}{1.646926in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.651044in}}{\pgfqpoint{1.162387in}{1.653358in}}{\pgfqpoint{1.156563in}{1.653358in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.653358in}}{\pgfqpoint{1.145153in}{1.651044in}}{\pgfqpoint{1.141035in}{1.646926in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.642808in}}{\pgfqpoint{1.134603in}{1.637221in}}{\pgfqpoint{1.134603in}{1.631397in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.625574in}}{\pgfqpoint{1.136917in}{1.619987in}}{\pgfqpoint{1.141035in}{1.615869in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.611751in}}{\pgfqpoint{1.150739in}{1.609437in}}{\pgfqpoint{1.156563in}{1.609437in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.609437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{2.514856in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{2.514856in}}{\pgfqpoint{0.594231in}{2.517170in}}{\pgfqpoint{0.598350in}{2.521288in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{2.525407in}}{\pgfqpoint{0.604782in}{2.530993in}}{\pgfqpoint{0.604782in}{2.536817in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{2.542641in}}{\pgfqpoint{0.602468in}{2.548227in}}{\pgfqpoint{0.598350in}{2.552345in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.556463in}}{\pgfqpoint{0.588645in}{2.558777in}}{\pgfqpoint{0.582821in}{2.558777in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{2.558777in}}{\pgfqpoint{0.571411in}{2.556463in}}{\pgfqpoint{0.567293in}{2.552345in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{2.548227in}}{\pgfqpoint{0.560861in}{2.542641in}}{\pgfqpoint{0.560861in}{2.536817in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{2.530993in}}{\pgfqpoint{0.563175in}{2.525407in}}{\pgfqpoint{0.567293in}{2.521288in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{2.517170in}}{\pgfqpoint{0.576997in}{2.514856in}}{\pgfqpoint{0.582821in}{2.514856in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{2.514856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.493287in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.493287in}}{\pgfqpoint{0.844324in}{1.495601in}}{\pgfqpoint{0.848442in}{1.499719in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.503837in}}{\pgfqpoint{0.854874in}{1.509424in}}{\pgfqpoint{0.854874in}{1.515247in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.521071in}}{\pgfqpoint{0.852560in}{1.526658in}}{\pgfqpoint{0.848442in}{1.530776in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.534894in}}{\pgfqpoint{0.838738in}{1.537208in}}{\pgfqpoint{0.832914in}{1.537208in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.537208in}}{\pgfqpoint{0.821504in}{1.534894in}}{\pgfqpoint{0.817386in}{1.530776in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.526658in}}{\pgfqpoint{0.810954in}{1.521071in}}{\pgfqpoint{0.810954in}{1.515247in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.509424in}}{\pgfqpoint{0.813268in}{1.503837in}}{\pgfqpoint{0.817386in}{1.499719in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.495601in}}{\pgfqpoint{0.827090in}{1.493287in}}{\pgfqpoint{0.832914in}{1.493287in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.493287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.248193in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.248193in}}{\pgfqpoint{0.682499in}{1.250507in}}{\pgfqpoint{0.686618in}{1.254625in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.258743in}}{\pgfqpoint{0.693050in}{1.264330in}}{\pgfqpoint{0.693050in}{1.270153in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.275977in}}{\pgfqpoint{0.690736in}{1.281564in}}{\pgfqpoint{0.686618in}{1.285682in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.289800in}}{\pgfqpoint{0.676913in}{1.292114in}}{\pgfqpoint{0.671089in}{1.292114in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.292114in}}{\pgfqpoint{0.659679in}{1.289800in}}{\pgfqpoint{0.655561in}{1.285682in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.281564in}}{\pgfqpoint{0.649129in}{1.275977in}}{\pgfqpoint{0.649129in}{1.270153in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.264330in}}{\pgfqpoint{0.651443in}{1.258743in}}{\pgfqpoint{0.655561in}{1.254625in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.250507in}}{\pgfqpoint{0.665265in}{1.248193in}}{\pgfqpoint{0.671089in}{1.248193in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.248193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.115891in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.115891in}}{\pgfqpoint{1.020860in}{1.118205in}}{\pgfqpoint{1.024978in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.126441in}}{\pgfqpoint{1.031410in}{1.132028in}}{\pgfqpoint{1.031410in}{1.137852in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.143676in}}{\pgfqpoint{1.029096in}{1.149262in}}{\pgfqpoint{1.024978in}{1.153380in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.157498in}}{\pgfqpoint{1.015274in}{1.159812in}}{\pgfqpoint{1.009450in}{1.159812in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.159812in}}{\pgfqpoint{0.998040in}{1.157498in}}{\pgfqpoint{0.993922in}{1.153380in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.149262in}}{\pgfqpoint{0.987490in}{1.143676in}}{\pgfqpoint{0.987490in}{1.137852in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.132028in}}{\pgfqpoint{0.989804in}{1.126441in}}{\pgfqpoint{0.993922in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.118205in}}{\pgfqpoint{1.003626in}{1.115891in}}{\pgfqpoint{1.009450in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.115891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.515961in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.515961in}}{\pgfqpoint{0.785479in}{1.518275in}}{\pgfqpoint{0.789597in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.526511in}}{\pgfqpoint{0.796029in}{1.532097in}}{\pgfqpoint{0.796029in}{1.537921in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.543745in}}{\pgfqpoint{0.793715in}{1.549331in}}{\pgfqpoint{0.789597in}{1.553449in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.557568in}}{\pgfqpoint{0.779893in}{1.559881in}}{\pgfqpoint{0.774069in}{1.559881in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.559881in}}{\pgfqpoint{0.762659in}{1.557568in}}{\pgfqpoint{0.758540in}{1.553449in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.549331in}}{\pgfqpoint{0.752108in}{1.543745in}}{\pgfqpoint{0.752108in}{1.537921in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.532097in}}{\pgfqpoint{0.754422in}{1.526511in}}{\pgfqpoint{0.758540in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.518275in}}{\pgfqpoint{0.768245in}{1.515961in}}{\pgfqpoint{0.774069in}{1.515961in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.515961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.265558in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.265558in}}{\pgfqpoint{1.138551in}{1.267871in}}{\pgfqpoint{1.142669in}{1.271990in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.276108in}}{\pgfqpoint{1.149101in}{1.281694in}}{\pgfqpoint{1.149101in}{1.287518in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.293342in}}{\pgfqpoint{1.146787in}{1.298928in}}{\pgfqpoint{1.142669in}{1.303046in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.307164in}}{\pgfqpoint{1.132965in}{1.309478in}}{\pgfqpoint{1.127141in}{1.309478in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.309478in}}{\pgfqpoint{1.115731in}{1.307164in}}{\pgfqpoint{1.111612in}{1.303046in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.298928in}}{\pgfqpoint{1.105180in}{1.293342in}}{\pgfqpoint{1.105180in}{1.287518in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.281694in}}{\pgfqpoint{1.107494in}{1.276108in}}{\pgfqpoint{1.111612in}{1.271990in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.267871in}}{\pgfqpoint{1.121317in}{1.265558in}}{\pgfqpoint{1.127141in}{1.265558in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.265558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{4.944795in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{4.944795in}}{\pgfqpoint{0.976726in}{4.947108in}}{\pgfqpoint{0.980844in}{4.951227in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{4.955345in}}{\pgfqpoint{0.987276in}{4.960931in}}{\pgfqpoint{0.987276in}{4.966755in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{4.972579in}}{\pgfqpoint{0.984962in}{4.978165in}}{\pgfqpoint{0.980844in}{4.982283in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{4.986401in}}{\pgfqpoint{0.971140in}{4.988715in}}{\pgfqpoint{0.965316in}{4.988715in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{4.988715in}}{\pgfqpoint{0.953906in}{4.986401in}}{\pgfqpoint{0.949788in}{4.982283in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{4.978165in}}{\pgfqpoint{0.943356in}{4.972579in}}{\pgfqpoint{0.943356in}{4.966755in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{4.960931in}}{\pgfqpoint{0.945670in}{4.955345in}}{\pgfqpoint{0.949788in}{4.951227in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{4.947108in}}{\pgfqpoint{0.959492in}{4.944795in}}{\pgfqpoint{0.965316in}{4.944795in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{4.944795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.660376in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.660376in}}{\pgfqpoint{1.315087in}{1.662690in}}{\pgfqpoint{1.319205in}{1.666808in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.670926in}}{\pgfqpoint{1.325637in}{1.676512in}}{\pgfqpoint{1.325637in}{1.682336in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.688160in}}{\pgfqpoint{1.323323in}{1.693746in}}{\pgfqpoint{1.319205in}{1.697864in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.701982in}}{\pgfqpoint{1.309501in}{1.704296in}}{\pgfqpoint{1.303677in}{1.704296in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.704296in}}{\pgfqpoint{1.292267in}{1.701982in}}{\pgfqpoint{1.288148in}{1.697864in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.693746in}}{\pgfqpoint{1.281716in}{1.688160in}}{\pgfqpoint{1.281716in}{1.682336in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.676512in}}{\pgfqpoint{1.284030in}{1.670926in}}{\pgfqpoint{1.288148in}{1.666808in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.662690in}}{\pgfqpoint{1.297853in}{1.660376in}}{\pgfqpoint{1.303677in}{1.660376in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.660376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.754319in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.754319in}}{\pgfqpoint{1.167973in}{1.756633in}}{\pgfqpoint{1.172092in}{1.760751in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.764869in}}{\pgfqpoint{1.178524in}{1.770455in}}{\pgfqpoint{1.178524in}{1.776279in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.782103in}}{\pgfqpoint{1.176210in}{1.787689in}}{\pgfqpoint{1.172092in}{1.791808in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.795926in}}{\pgfqpoint{1.162387in}{1.798240in}}{\pgfqpoint{1.156563in}{1.798240in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.798240in}}{\pgfqpoint{1.145153in}{1.795926in}}{\pgfqpoint{1.141035in}{1.791808in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.787689in}}{\pgfqpoint{1.134603in}{1.782103in}}{\pgfqpoint{1.134603in}{1.776279in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.770455in}}{\pgfqpoint{1.136917in}{1.764869in}}{\pgfqpoint{1.141035in}{1.760751in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.756633in}}{\pgfqpoint{1.150739in}{1.754319in}}{\pgfqpoint{1.156563in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.754319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{2.627420in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{2.627420in}}{\pgfqpoint{1.212107in}{2.629734in}}{\pgfqpoint{1.216226in}{2.633852in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{2.637970in}}{\pgfqpoint{1.222658in}{2.643556in}}{\pgfqpoint{1.222658in}{2.649380in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{2.655204in}}{\pgfqpoint{1.220344in}{2.660790in}}{\pgfqpoint{1.216226in}{2.664908in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{2.669027in}}{\pgfqpoint{1.206521in}{2.671340in}}{\pgfqpoint{1.200697in}{2.671340in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{2.671340in}}{\pgfqpoint{1.189287in}{2.669027in}}{\pgfqpoint{1.185169in}{2.664908in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{2.660790in}}{\pgfqpoint{1.178737in}{2.655204in}}{\pgfqpoint{1.178737in}{2.649380in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{2.643556in}}{\pgfqpoint{1.181051in}{2.637970in}}{\pgfqpoint{1.185169in}{2.633852in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{2.629734in}}{\pgfqpoint{1.194873in}{2.627420in}}{\pgfqpoint{1.200697in}{2.627420in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{2.627420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{2.048150in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.048150in}}{\pgfqpoint{1.153262in}{2.050464in}}{\pgfqpoint{1.157380in}{2.054582in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{2.058700in}}{\pgfqpoint{1.163812in}{2.064286in}}{\pgfqpoint{1.163812in}{2.070110in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{2.075934in}}{\pgfqpoint{1.161498in}{2.081520in}}{\pgfqpoint{1.157380in}{2.085638in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{2.089757in}}{\pgfqpoint{1.147676in}{2.092071in}}{\pgfqpoint{1.141852in}{2.092071in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{2.092071in}}{\pgfqpoint{1.130442in}{2.089757in}}{\pgfqpoint{1.126324in}{2.085638in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{2.081520in}}{\pgfqpoint{1.119892in}{2.075934in}}{\pgfqpoint{1.119892in}{2.070110in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{2.064286in}}{\pgfqpoint{1.122206in}{2.058700in}}{\pgfqpoint{1.126324in}{2.054582in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{2.050464in}}{\pgfqpoint{1.136028in}{2.048150in}}{\pgfqpoint{1.141852in}{2.048150in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{2.048150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{5.286368in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{5.286368in}}{\pgfqpoint{1.447489in}{5.288682in}}{\pgfqpoint{1.451607in}{5.292800in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{5.296918in}}{\pgfqpoint{1.458039in}{5.302505in}}{\pgfqpoint{1.458039in}{5.308328in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{5.314152in}}{\pgfqpoint{1.455725in}{5.319739in}}{\pgfqpoint{1.451607in}{5.323857in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{5.327975in}}{\pgfqpoint{1.441903in}{5.330289in}}{\pgfqpoint{1.436079in}{5.330289in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{5.330289in}}{\pgfqpoint{1.424669in}{5.327975in}}{\pgfqpoint{1.420550in}{5.323857in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{5.319739in}}{\pgfqpoint{1.414118in}{5.314152in}}{\pgfqpoint{1.414118in}{5.308328in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{5.302505in}}{\pgfqpoint{1.416432in}{5.296918in}}{\pgfqpoint{1.420550in}{5.292800in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{5.288682in}}{\pgfqpoint{1.430255in}{5.286368in}}{\pgfqpoint{1.436079in}{5.286368in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{5.286368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.661791in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.661791in}}{\pgfqpoint{1.094417in}{1.664105in}}{\pgfqpoint{1.098535in}{1.668223in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.672341in}}{\pgfqpoint{1.104967in}{1.677927in}}{\pgfqpoint{1.104967in}{1.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.689575in}}{\pgfqpoint{1.102653in}{1.695161in}}{\pgfqpoint{1.098535in}{1.699280in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.703398in}}{\pgfqpoint{1.088831in}{1.705712in}}{\pgfqpoint{1.083007in}{1.705712in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.705712in}}{\pgfqpoint{1.071597in}{1.703398in}}{\pgfqpoint{1.067478in}{1.699280in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.695161in}}{\pgfqpoint{1.061046in}{1.689575in}}{\pgfqpoint{1.061046in}{1.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.677927in}}{\pgfqpoint{1.063360in}{1.672341in}}{\pgfqpoint{1.067478in}{1.668223in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.664105in}}{\pgfqpoint{1.077183in}{1.661791in}}{\pgfqpoint{1.083007in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.661791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.094253in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.094253in}}{\pgfqpoint{0.697211in}{2.096567in}}{\pgfqpoint{0.701329in}{2.100685in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.104803in}}{\pgfqpoint{0.707761in}{2.110390in}}{\pgfqpoint{0.707761in}{2.116213in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.122037in}}{\pgfqpoint{0.705447in}{2.127624in}}{\pgfqpoint{0.701329in}{2.131742in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.135860in}}{\pgfqpoint{0.691625in}{2.138174in}}{\pgfqpoint{0.685801in}{2.138174in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.138174in}}{\pgfqpoint{0.674390in}{2.135860in}}{\pgfqpoint{0.670272in}{2.131742in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.127624in}}{\pgfqpoint{0.663840in}{2.122037in}}{\pgfqpoint{0.663840in}{2.116213in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.110390in}}{\pgfqpoint{0.666154in}{2.104803in}}{\pgfqpoint{0.670272in}{2.100685in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.096567in}}{\pgfqpoint{0.679977in}{2.094253in}}{\pgfqpoint{0.685801in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.094253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.094316in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.094316in}}{\pgfqpoint{0.388273in}{1.096630in}}{\pgfqpoint{0.392391in}{1.100748in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.104866in}}{\pgfqpoint{0.398823in}{1.110452in}}{\pgfqpoint{0.398823in}{1.116276in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.122100in}}{\pgfqpoint{0.396509in}{1.127686in}}{\pgfqpoint{0.392391in}{1.131804in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.135922in}}{\pgfqpoint{0.382687in}{1.138236in}}{\pgfqpoint{0.376863in}{1.138236in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.138236in}}{\pgfqpoint{0.365452in}{1.135922in}}{\pgfqpoint{0.361334in}{1.131804in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.127686in}}{\pgfqpoint{0.354902in}{1.122100in}}{\pgfqpoint{0.354902in}{1.116276in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.110452in}}{\pgfqpoint{0.357216in}{1.104866in}}{\pgfqpoint{0.361334in}{1.100748in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.096630in}}{\pgfqpoint{0.371039in}{1.094316in}}{\pgfqpoint{0.376863in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.094316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{0.991029in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{0.991029in}}{\pgfqpoint{0.932592in}{0.993342in}}{\pgfqpoint{0.936710in}{0.997461in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.001579in}}{\pgfqpoint{0.943142in}{1.007165in}}{\pgfqpoint{0.943142in}{1.012989in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.018813in}}{\pgfqpoint{0.940828in}{1.024399in}}{\pgfqpoint{0.936710in}{1.028517in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.032635in}}{\pgfqpoint{0.927006in}{1.034949in}}{\pgfqpoint{0.921182in}{1.034949in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.034949in}}{\pgfqpoint{0.909772in}{1.032635in}}{\pgfqpoint{0.905654in}{1.028517in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.024399in}}{\pgfqpoint{0.899222in}{1.018813in}}{\pgfqpoint{0.899222in}{1.012989in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.007165in}}{\pgfqpoint{0.901536in}{1.001579in}}{\pgfqpoint{0.905654in}{0.997461in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{0.993342in}}{\pgfqpoint{0.915358in}{0.991029in}}{\pgfqpoint{0.921182in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.991029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.044710in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.044710in}}{\pgfqpoint{0.962015in}{1.047024in}}{\pgfqpoint{0.966133in}{1.051142in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.055260in}}{\pgfqpoint{0.972565in}{1.060846in}}{\pgfqpoint{0.972565in}{1.066670in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.072494in}}{\pgfqpoint{0.970251in}{1.078080in}}{\pgfqpoint{0.966133in}{1.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.086317in}}{\pgfqpoint{0.956429in}{1.088631in}}{\pgfqpoint{0.950605in}{1.088631in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.088631in}}{\pgfqpoint{0.939195in}{1.086317in}}{\pgfqpoint{0.935076in}{1.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.078080in}}{\pgfqpoint{0.928644in}{1.072494in}}{\pgfqpoint{0.928644in}{1.066670in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.060846in}}{\pgfqpoint{0.930958in}{1.055260in}}{\pgfqpoint{0.935076in}{1.051142in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.047024in}}{\pgfqpoint{0.944781in}{1.044710in}}{\pgfqpoint{0.950605in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.044710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{2.690961in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{2.690961in}}{\pgfqpoint{0.991437in}{2.693275in}}{\pgfqpoint{0.995556in}{2.697393in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{2.701512in}}{\pgfqpoint{1.001988in}{2.707098in}}{\pgfqpoint{1.001988in}{2.712922in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{2.718746in}}{\pgfqpoint{0.999674in}{2.724332in}}{\pgfqpoint{0.995556in}{2.728450in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{2.732568in}}{\pgfqpoint{0.985851in}{2.734882in}}{\pgfqpoint{0.980027in}{2.734882in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{2.734882in}}{\pgfqpoint{0.968617in}{2.732568in}}{\pgfqpoint{0.964499in}{2.728450in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{2.724332in}}{\pgfqpoint{0.958067in}{2.718746in}}{\pgfqpoint{0.958067in}{2.712922in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{2.707098in}}{\pgfqpoint{0.960381in}{2.701512in}}{\pgfqpoint{0.964499in}{2.697393in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{2.693275in}}{\pgfqpoint{0.974203in}{2.690961in}}{\pgfqpoint{0.980027in}{2.690961in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{2.690961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.978381in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.978381in}}{\pgfqpoint{1.079705in}{0.980695in}}{\pgfqpoint{1.083824in}{0.984813in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.988931in}}{\pgfqpoint{1.090256in}{0.994517in}}{\pgfqpoint{1.090256in}{1.000341in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.006165in}}{\pgfqpoint{1.087942in}{1.011751in}}{\pgfqpoint{1.083824in}{1.015869in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.019988in}}{\pgfqpoint{1.074119in}{1.022301in}}{\pgfqpoint{1.068295in}{1.022301in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.022301in}}{\pgfqpoint{1.056885in}{1.019988in}}{\pgfqpoint{1.052767in}{1.015869in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.011751in}}{\pgfqpoint{1.046335in}{1.006165in}}{\pgfqpoint{1.046335in}{1.000341in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.994517in}}{\pgfqpoint{1.048649in}{0.988931in}}{\pgfqpoint{1.052767in}{0.984813in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.980695in}}{\pgfqpoint{1.062471in}{0.978381in}}{\pgfqpoint{1.068295in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.978381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{2.571046in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{2.571046in}}{\pgfqpoint{1.285664in}{2.573360in}}{\pgfqpoint{1.289782in}{2.577478in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{2.581596in}}{\pgfqpoint{1.296214in}{2.587182in}}{\pgfqpoint{1.296214in}{2.593006in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{2.598830in}}{\pgfqpoint{1.293900in}{2.604416in}}{\pgfqpoint{1.289782in}{2.608534in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{2.612652in}}{\pgfqpoint{1.280078in}{2.614966in}}{\pgfqpoint{1.274254in}{2.614966in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{2.614966in}}{\pgfqpoint{1.262844in}{2.612652in}}{\pgfqpoint{1.258726in}{2.608534in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{2.604416in}}{\pgfqpoint{1.252294in}{2.598830in}}{\pgfqpoint{1.252294in}{2.593006in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{2.587182in}}{\pgfqpoint{1.254608in}{2.581596in}}{\pgfqpoint{1.258726in}{2.577478in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{2.573360in}}{\pgfqpoint{1.268430in}{2.571046in}}{\pgfqpoint{1.274254in}{2.571046in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{2.571046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.716239in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.716239in}}{\pgfqpoint{0.859035in}{1.718553in}}{\pgfqpoint{0.863154in}{1.722671in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.726789in}}{\pgfqpoint{0.869586in}{1.732376in}}{\pgfqpoint{0.869586in}{1.738199in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.744023in}}{\pgfqpoint{0.867272in}{1.749610in}}{\pgfqpoint{0.863154in}{1.753728in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.757846in}}{\pgfqpoint{0.853449in}{1.760160in}}{\pgfqpoint{0.847625in}{1.760160in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.760160in}}{\pgfqpoint{0.836215in}{1.757846in}}{\pgfqpoint{0.832097in}{1.753728in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.749610in}}{\pgfqpoint{0.825665in}{1.744023in}}{\pgfqpoint{0.825665in}{1.738199in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.732376in}}{\pgfqpoint{0.827979in}{1.726789in}}{\pgfqpoint{0.832097in}{1.722671in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.718553in}}{\pgfqpoint{0.841801in}{1.716239in}}{\pgfqpoint{0.847625in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.716239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.200351in}}{\pgfqpoint{0.962015in}{1.202665in}}{\pgfqpoint{0.966133in}{1.206783in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.210902in}}{\pgfqpoint{0.972565in}{1.216488in}}{\pgfqpoint{0.972565in}{1.222312in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.228136in}}{\pgfqpoint{0.970251in}{1.233722in}}{\pgfqpoint{0.966133in}{1.237840in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.241958in}}{\pgfqpoint{0.956429in}{1.244272in}}{\pgfqpoint{0.950605in}{1.244272in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.244272in}}{\pgfqpoint{0.939195in}{1.241958in}}{\pgfqpoint{0.935076in}{1.237840in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.233722in}}{\pgfqpoint{0.928644in}{1.228136in}}{\pgfqpoint{0.928644in}{1.222312in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.216488in}}{\pgfqpoint{0.930958in}{1.210902in}}{\pgfqpoint{0.935076in}{1.206783in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.202665in}}{\pgfqpoint{0.944781in}{1.200351in}}{\pgfqpoint{0.950605in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.200351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.129073in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.129073in}}{\pgfqpoint{0.917881in}{1.131387in}}{\pgfqpoint{0.921999in}{1.135505in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.139623in}}{\pgfqpoint{0.928431in}{1.145209in}}{\pgfqpoint{0.928431in}{1.151033in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.156857in}}{\pgfqpoint{0.926117in}{1.162443in}}{\pgfqpoint{0.921999in}{1.166561in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.170679in}}{\pgfqpoint{0.912295in}{1.172993in}}{\pgfqpoint{0.906471in}{1.172993in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.172993in}}{\pgfqpoint{0.895061in}{1.170679in}}{\pgfqpoint{0.890942in}{1.166561in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.162443in}}{\pgfqpoint{0.884510in}{1.156857in}}{\pgfqpoint{0.884510in}{1.151033in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.145209in}}{\pgfqpoint{0.886824in}{1.139623in}}{\pgfqpoint{0.890942in}{1.135505in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.131387in}}{\pgfqpoint{0.900647in}{1.129073in}}{\pgfqpoint{0.906471in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.129073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{2.395400in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{2.395400in}}{\pgfqpoint{0.873747in}{2.397714in}}{\pgfqpoint{0.877865in}{2.401832in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{2.405951in}}{\pgfqpoint{0.884297in}{2.411537in}}{\pgfqpoint{0.884297in}{2.417361in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{2.423185in}}{\pgfqpoint{0.881983in}{2.428771in}}{\pgfqpoint{0.877865in}{2.432889in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{2.437007in}}{\pgfqpoint{0.868161in}{2.439321in}}{\pgfqpoint{0.862337in}{2.439321in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{2.439321in}}{\pgfqpoint{0.850927in}{2.437007in}}{\pgfqpoint{0.846808in}{2.432889in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{2.428771in}}{\pgfqpoint{0.840376in}{2.423185in}}{\pgfqpoint{0.840376in}{2.417361in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{2.411537in}}{\pgfqpoint{0.842690in}{2.405951in}}{\pgfqpoint{0.846808in}{2.401832in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{2.397714in}}{\pgfqpoint{0.856513in}{2.395400in}}{\pgfqpoint{0.862337in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{2.395400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.284078in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.284078in}}{\pgfqpoint{0.623654in}{1.286392in}}{\pgfqpoint{0.627772in}{1.290510in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.294628in}}{\pgfqpoint{0.634204in}{1.300214in}}{\pgfqpoint{0.634204in}{1.306038in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.311862in}}{\pgfqpoint{0.631890in}{1.317448in}}{\pgfqpoint{0.627772in}{1.321566in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.325684in}}{\pgfqpoint{0.618068in}{1.327998in}}{\pgfqpoint{0.612244in}{1.327998in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.327998in}}{\pgfqpoint{0.600834in}{1.325684in}}{\pgfqpoint{0.596716in}{1.321566in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.317448in}}{\pgfqpoint{0.590284in}{1.311862in}}{\pgfqpoint{0.590284in}{1.306038in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.300214in}}{\pgfqpoint{0.592598in}{1.294628in}}{\pgfqpoint{0.596716in}{1.290510in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.286392in}}{\pgfqpoint{0.606420in}{1.284078in}}{\pgfqpoint{0.612244in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.284078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{0.997819in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{0.997819in}}{\pgfqpoint{0.697211in}{1.000133in}}{\pgfqpoint{0.701329in}{1.004251in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.008369in}}{\pgfqpoint{0.707761in}{1.013956in}}{\pgfqpoint{0.707761in}{1.019780in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.025603in}}{\pgfqpoint{0.705447in}{1.031190in}}{\pgfqpoint{0.701329in}{1.035308in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.039426in}}{\pgfqpoint{0.691625in}{1.041740in}}{\pgfqpoint{0.685801in}{1.041740in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.041740in}}{\pgfqpoint{0.674390in}{1.039426in}}{\pgfqpoint{0.670272in}{1.035308in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.031190in}}{\pgfqpoint{0.663840in}{1.025603in}}{\pgfqpoint{0.663840in}{1.019780in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.013956in}}{\pgfqpoint{0.666154in}{1.008369in}}{\pgfqpoint{0.670272in}{1.004251in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.000133in}}{\pgfqpoint{0.679977in}{0.997819in}}{\pgfqpoint{0.685801in}{0.997819in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{0.997819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.349050in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.349050in}}{\pgfqpoint{0.329427in}{1.351364in}}{\pgfqpoint{0.333545in}{1.355482in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.359601in}}{\pgfqpoint{0.339978in}{1.365187in}}{\pgfqpoint{0.339978in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.376835in}}{\pgfqpoint{0.337664in}{1.382421in}}{\pgfqpoint{0.333545in}{1.386539in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.390657in}}{\pgfqpoint{0.323841in}{1.392971in}}{\pgfqpoint{0.318017in}{1.392971in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.392971in}}{\pgfqpoint{0.306607in}{1.390657in}}{\pgfqpoint{0.302489in}{1.386539in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.382421in}}{\pgfqpoint{0.296057in}{1.376835in}}{\pgfqpoint{0.296057in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.365187in}}{\pgfqpoint{0.298371in}{1.359601in}}{\pgfqpoint{0.302489in}{1.355482in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.351364in}}{\pgfqpoint{0.312193in}{1.349050in}}{\pgfqpoint{0.318017in}{1.349050in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.349050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.125848in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.125848in}}{\pgfqpoint{1.300375in}{1.128161in}}{\pgfqpoint{1.304494in}{1.132280in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.136398in}}{\pgfqpoint{1.310926in}{1.141984in}}{\pgfqpoint{1.310926in}{1.147808in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.153632in}}{\pgfqpoint{1.308612in}{1.159218in}}{\pgfqpoint{1.304494in}{1.163336in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.167454in}}{\pgfqpoint{1.294789in}{1.169768in}}{\pgfqpoint{1.288965in}{1.169768in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.169768in}}{\pgfqpoint{1.277555in}{1.167454in}}{\pgfqpoint{1.273437in}{1.163336in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.159218in}}{\pgfqpoint{1.267005in}{1.153632in}}{\pgfqpoint{1.267005in}{1.147808in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.141984in}}{\pgfqpoint{1.269319in}{1.136398in}}{\pgfqpoint{1.273437in}{1.132280in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.128161in}}{\pgfqpoint{1.283141in}{1.125848in}}{\pgfqpoint{1.288965in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.125848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.145691in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.145691in}}{\pgfqpoint{0.638365in}{1.148005in}}{\pgfqpoint{0.642484in}{1.152123in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.156241in}}{\pgfqpoint{0.648916in}{1.161827in}}{\pgfqpoint{0.648916in}{1.167651in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.173475in}}{\pgfqpoint{0.646602in}{1.179061in}}{\pgfqpoint{0.642484in}{1.183179in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.187297in}}{\pgfqpoint{0.632779in}{1.189611in}}{\pgfqpoint{0.626955in}{1.189611in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.189611in}}{\pgfqpoint{0.615545in}{1.187297in}}{\pgfqpoint{0.611427in}{1.183179in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.179061in}}{\pgfqpoint{0.604995in}{1.173475in}}{\pgfqpoint{0.604995in}{1.167651in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.161827in}}{\pgfqpoint{0.607309in}{1.156241in}}{\pgfqpoint{0.611427in}{1.152123in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.148005in}}{\pgfqpoint{0.621131in}{1.145691in}}{\pgfqpoint{0.626955in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.145691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{2.651862in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{2.651862in}}{\pgfqpoint{0.947303in}{2.654175in}}{\pgfqpoint{0.951422in}{2.658294in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.662412in}}{\pgfqpoint{0.957854in}{2.667998in}}{\pgfqpoint{0.957854in}{2.673822in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{2.679646in}}{\pgfqpoint{0.955540in}{2.685232in}}{\pgfqpoint{0.951422in}{2.689350in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{2.693468in}}{\pgfqpoint{0.941717in}{2.695782in}}{\pgfqpoint{0.935893in}{2.695782in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{2.695782in}}{\pgfqpoint{0.924483in}{2.693468in}}{\pgfqpoint{0.920365in}{2.689350in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{2.685232in}}{\pgfqpoint{0.913933in}{2.679646in}}{\pgfqpoint{0.913933in}{2.673822in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{2.667998in}}{\pgfqpoint{0.916247in}{2.662412in}}{\pgfqpoint{0.920365in}{2.658294in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{2.654175in}}{\pgfqpoint{0.930069in}{2.651862in}}{\pgfqpoint{0.935893in}{2.651862in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{2.651862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{2.068004in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{2.068004in}}{\pgfqpoint{1.197396in}{2.070318in}}{\pgfqpoint{1.201514in}{2.074436in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{2.078554in}}{\pgfqpoint{1.207946in}{2.084140in}}{\pgfqpoint{1.207946in}{2.089964in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{2.095788in}}{\pgfqpoint{1.205632in}{2.101375in}}{\pgfqpoint{1.201514in}{2.105493in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{2.109611in}}{\pgfqpoint{1.191810in}{2.111925in}}{\pgfqpoint{1.185986in}{2.111925in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{2.111925in}}{\pgfqpoint{1.174576in}{2.109611in}}{\pgfqpoint{1.170458in}{2.105493in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{2.101375in}}{\pgfqpoint{1.164026in}{2.095788in}}{\pgfqpoint{1.164026in}{2.089964in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{2.084140in}}{\pgfqpoint{1.166340in}{2.078554in}}{\pgfqpoint{1.170458in}{2.074436in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{2.070318in}}{\pgfqpoint{1.180162in}{2.068004in}}{\pgfqpoint{1.185986in}{2.068004in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{2.068004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.129231in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.129231in}}{\pgfqpoint{1.138551in}{2.131545in}}{\pgfqpoint{1.142669in}{2.135663in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.139781in}}{\pgfqpoint{1.149101in}{2.145368in}}{\pgfqpoint{1.149101in}{2.151192in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.157015in}}{\pgfqpoint{1.146787in}{2.162602in}}{\pgfqpoint{1.142669in}{2.166720in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.170838in}}{\pgfqpoint{1.132965in}{2.173152in}}{\pgfqpoint{1.127141in}{2.173152in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.173152in}}{\pgfqpoint{1.115731in}{2.170838in}}{\pgfqpoint{1.111612in}{2.166720in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.162602in}}{\pgfqpoint{1.105180in}{2.157015in}}{\pgfqpoint{1.105180in}{2.151192in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.145368in}}{\pgfqpoint{1.107494in}{2.139781in}}{\pgfqpoint{1.111612in}{2.135663in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.131545in}}{\pgfqpoint{1.121317in}{2.129231in}}{\pgfqpoint{1.127141in}{2.129231in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.129231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.044754in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.044754in}}{\pgfqpoint{1.109128in}{2.047068in}}{\pgfqpoint{1.113246in}{2.051186in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.055304in}}{\pgfqpoint{1.119678in}{2.060890in}}{\pgfqpoint{1.119678in}{2.066714in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{2.072538in}}{\pgfqpoint{1.117364in}{2.078124in}}{\pgfqpoint{1.113246in}{2.082242in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{2.086360in}}{\pgfqpoint{1.103542in}{2.088674in}}{\pgfqpoint{1.097718in}{2.088674in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{2.088674in}}{\pgfqpoint{1.086308in}{2.086360in}}{\pgfqpoint{1.082190in}{2.082242in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{2.078124in}}{\pgfqpoint{1.075758in}{2.072538in}}{\pgfqpoint{1.075758in}{2.066714in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{2.060890in}}{\pgfqpoint{1.078072in}{2.055304in}}{\pgfqpoint{1.082190in}{2.051186in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.047068in}}{\pgfqpoint{1.091894in}{2.044754in}}{\pgfqpoint{1.097718in}{2.044754in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.044754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.593748in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.593748in}}{\pgfqpoint{1.241530in}{1.596062in}}{\pgfqpoint{1.245648in}{1.600180in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.604298in}}{\pgfqpoint{1.252080in}{1.609884in}}{\pgfqpoint{1.252080in}{1.615708in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.621532in}}{\pgfqpoint{1.249766in}{1.627118in}}{\pgfqpoint{1.245648in}{1.631237in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.635355in}}{\pgfqpoint{1.235944in}{1.637669in}}{\pgfqpoint{1.230120in}{1.637669in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.637669in}}{\pgfqpoint{1.218710in}{1.635355in}}{\pgfqpoint{1.214592in}{1.631237in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.627118in}}{\pgfqpoint{1.208160in}{1.621532in}}{\pgfqpoint{1.208160in}{1.615708in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.609884in}}{\pgfqpoint{1.210474in}{1.604298in}}{\pgfqpoint{1.214592in}{1.600180in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.596062in}}{\pgfqpoint{1.224296in}{1.593748in}}{\pgfqpoint{1.230120in}{1.593748in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.593748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.238363in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.238363in}}{\pgfqpoint{0.461829in}{1.240677in}}{\pgfqpoint{0.465948in}{1.244795in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.248913in}}{\pgfqpoint{0.472380in}{1.254499in}}{\pgfqpoint{0.472380in}{1.260323in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.266147in}}{\pgfqpoint{0.470066in}{1.271733in}}{\pgfqpoint{0.465948in}{1.275851in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.279969in}}{\pgfqpoint{0.456243in}{1.282283in}}{\pgfqpoint{0.450419in}{1.282283in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.282283in}}{\pgfqpoint{0.439009in}{1.279969in}}{\pgfqpoint{0.434891in}{1.275851in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.271733in}}{\pgfqpoint{0.428459in}{1.266147in}}{\pgfqpoint{0.428459in}{1.260323in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.254499in}}{\pgfqpoint{0.430773in}{1.248913in}}{\pgfqpoint{0.434891in}{1.244795in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.240677in}}{\pgfqpoint{0.444595in}{1.238363in}}{\pgfqpoint{0.450419in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.238363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.625743in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.625743in}}{\pgfqpoint{0.564809in}{2.628057in}}{\pgfqpoint{0.568927in}{2.632175in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.636293in}}{\pgfqpoint{0.575359in}{2.641879in}}{\pgfqpoint{0.575359in}{2.647703in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.653527in}}{\pgfqpoint{0.573045in}{2.659113in}}{\pgfqpoint{0.568927in}{2.663231in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.667349in}}{\pgfqpoint{0.559223in}{2.669663in}}{\pgfqpoint{0.553399in}{2.669663in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.669663in}}{\pgfqpoint{0.541989in}{2.667349in}}{\pgfqpoint{0.537870in}{2.663231in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.659113in}}{\pgfqpoint{0.531438in}{2.653527in}}{\pgfqpoint{0.531438in}{2.647703in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.641879in}}{\pgfqpoint{0.533752in}{2.636293in}}{\pgfqpoint{0.537870in}{2.632175in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.628057in}}{\pgfqpoint{0.547575in}{2.625743in}}{\pgfqpoint{0.553399in}{2.625743in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.625743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.428460in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.428460in}}{\pgfqpoint{0.505963in}{1.430774in}}{\pgfqpoint{0.510082in}{1.434892in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.439010in}}{\pgfqpoint{0.516514in}{1.444597in}}{\pgfqpoint{0.516514in}{1.450421in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.456244in}}{\pgfqpoint{0.514200in}{1.461831in}}{\pgfqpoint{0.510082in}{1.465949in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.470067in}}{\pgfqpoint{0.500377in}{1.472381in}}{\pgfqpoint{0.494553in}{1.472381in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.472381in}}{\pgfqpoint{0.483143in}{1.470067in}}{\pgfqpoint{0.479025in}{1.465949in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.461831in}}{\pgfqpoint{0.472593in}{1.456244in}}{\pgfqpoint{0.472593in}{1.450421in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.444597in}}{\pgfqpoint{0.474907in}{1.439010in}}{\pgfqpoint{0.479025in}{1.434892in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.430774in}}{\pgfqpoint{0.488729in}{1.428460in}}{\pgfqpoint{0.494553in}{1.428460in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.428460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.737581in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.737581in}}{\pgfqpoint{0.358850in}{1.739894in}}{\pgfqpoint{0.362968in}{1.744013in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.748131in}}{\pgfqpoint{0.369400in}{1.753717in}}{\pgfqpoint{0.369400in}{1.759541in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.765365in}}{\pgfqpoint{0.367086in}{1.770951in}}{\pgfqpoint{0.362968in}{1.775069in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.779187in}}{\pgfqpoint{0.353264in}{1.781501in}}{\pgfqpoint{0.347440in}{1.781501in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.781501in}}{\pgfqpoint{0.336030in}{1.779187in}}{\pgfqpoint{0.331912in}{1.775069in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.770951in}}{\pgfqpoint{0.325480in}{1.765365in}}{\pgfqpoint{0.325480in}{1.759541in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.753717in}}{\pgfqpoint{0.327794in}{1.748131in}}{\pgfqpoint{0.331912in}{1.744013in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.739894in}}{\pgfqpoint{0.341616in}{1.737581in}}{\pgfqpoint{0.347440in}{1.737581in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.737581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{4.920582in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{4.920582in}}{\pgfqpoint{0.991437in}{4.922896in}}{\pgfqpoint{0.995556in}{4.927014in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{4.931132in}}{\pgfqpoint{1.001988in}{4.936719in}}{\pgfqpoint{1.001988in}{4.942543in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{4.948367in}}{\pgfqpoint{0.999674in}{4.953953in}}{\pgfqpoint{0.995556in}{4.958071in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{4.962189in}}{\pgfqpoint{0.985851in}{4.964503in}}{\pgfqpoint{0.980027in}{4.964503in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{4.964503in}}{\pgfqpoint{0.968617in}{4.962189in}}{\pgfqpoint{0.964499in}{4.958071in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{4.953953in}}{\pgfqpoint{0.958067in}{4.948367in}}{\pgfqpoint{0.958067in}{4.942543in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{4.936719in}}{\pgfqpoint{0.960381in}{4.931132in}}{\pgfqpoint{0.964499in}{4.927014in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{4.922896in}}{\pgfqpoint{0.974203in}{4.920582in}}{\pgfqpoint{0.980027in}{4.920582in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{4.920582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.203862in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.203862in}}{\pgfqpoint{0.756056in}{1.206176in}}{\pgfqpoint{0.760174in}{1.210294in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.214412in}}{\pgfqpoint{0.766606in}{1.219998in}}{\pgfqpoint{0.766606in}{1.225822in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.231646in}}{\pgfqpoint{0.764292in}{1.237232in}}{\pgfqpoint{0.760174in}{1.241351in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.245469in}}{\pgfqpoint{0.750470in}{1.247783in}}{\pgfqpoint{0.744646in}{1.247783in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.247783in}}{\pgfqpoint{0.733236in}{1.245469in}}{\pgfqpoint{0.729118in}{1.241351in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.237232in}}{\pgfqpoint{0.722686in}{1.231646in}}{\pgfqpoint{0.722686in}{1.225822in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.219998in}}{\pgfqpoint{0.725000in}{1.214412in}}{\pgfqpoint{0.729118in}{1.210294in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.206176in}}{\pgfqpoint{0.738822in}{1.203862in}}{\pgfqpoint{0.744646in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.203862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{2.021273in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{2.021273in}}{\pgfqpoint{0.829613in}{2.023587in}}{\pgfqpoint{0.833731in}{2.027705in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{2.031823in}}{\pgfqpoint{0.840163in}{2.037409in}}{\pgfqpoint{0.840163in}{2.043233in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{2.049057in}}{\pgfqpoint{0.837849in}{2.054643in}}{\pgfqpoint{0.833731in}{2.058761in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{2.062879in}}{\pgfqpoint{0.824027in}{2.065193in}}{\pgfqpoint{0.818203in}{2.065193in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{2.065193in}}{\pgfqpoint{0.806793in}{2.062879in}}{\pgfqpoint{0.802674in}{2.058761in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{2.054643in}}{\pgfqpoint{0.796242in}{2.049057in}}{\pgfqpoint{0.796242in}{2.043233in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{2.037409in}}{\pgfqpoint{0.798556in}{2.031823in}}{\pgfqpoint{0.802674in}{2.027705in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{2.023587in}}{\pgfqpoint{0.812379in}{2.021273in}}{\pgfqpoint{0.818203in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{2.021273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{2.242246in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{2.242246in}}{\pgfqpoint{0.711922in}{2.244560in}}{\pgfqpoint{0.716040in}{2.248678in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{2.252796in}}{\pgfqpoint{0.722472in}{2.258382in}}{\pgfqpoint{0.722472in}{2.264206in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{2.270030in}}{\pgfqpoint{0.720158in}{2.275617in}}{\pgfqpoint{0.716040in}{2.279735in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{2.283853in}}{\pgfqpoint{0.706336in}{2.286167in}}{\pgfqpoint{0.700512in}{2.286167in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{2.286167in}}{\pgfqpoint{0.689102in}{2.283853in}}{\pgfqpoint{0.684984in}{2.279735in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{2.275617in}}{\pgfqpoint{0.678552in}{2.270030in}}{\pgfqpoint{0.678552in}{2.264206in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{2.258382in}}{\pgfqpoint{0.680866in}{2.252796in}}{\pgfqpoint{0.684984in}{2.248678in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{2.244560in}}{\pgfqpoint{0.694688in}{2.242246in}}{\pgfqpoint{0.700512in}{2.242246in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{2.242246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.246799in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.246799in}}{\pgfqpoint{0.888458in}{1.249113in}}{\pgfqpoint{0.892576in}{1.253231in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.257349in}}{\pgfqpoint{0.899008in}{1.262935in}}{\pgfqpoint{0.899008in}{1.268759in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.274583in}}{\pgfqpoint{0.896694in}{1.280169in}}{\pgfqpoint{0.892576in}{1.284287in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.288406in}}{\pgfqpoint{0.882872in}{1.290719in}}{\pgfqpoint{0.877048in}{1.290719in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.290719in}}{\pgfqpoint{0.865638in}{1.288406in}}{\pgfqpoint{0.861520in}{1.284287in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.280169in}}{\pgfqpoint{0.855088in}{1.274583in}}{\pgfqpoint{0.855088in}{1.268759in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.262935in}}{\pgfqpoint{0.857402in}{1.257349in}}{\pgfqpoint{0.861520in}{1.253231in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.249113in}}{\pgfqpoint{0.871224in}{1.246799in}}{\pgfqpoint{0.877048in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.246799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.483960in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.483960in}}{\pgfqpoint{0.564809in}{1.486274in}}{\pgfqpoint{0.568927in}{1.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.494510in}}{\pgfqpoint{0.575359in}{1.500096in}}{\pgfqpoint{0.575359in}{1.505920in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.511744in}}{\pgfqpoint{0.573045in}{1.517330in}}{\pgfqpoint{0.568927in}{1.521449in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.525567in}}{\pgfqpoint{0.559223in}{1.527881in}}{\pgfqpoint{0.553399in}{1.527881in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.527881in}}{\pgfqpoint{0.541989in}{1.525567in}}{\pgfqpoint{0.537870in}{1.521449in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.517330in}}{\pgfqpoint{0.531438in}{1.511744in}}{\pgfqpoint{0.531438in}{1.505920in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.500096in}}{\pgfqpoint{0.533752in}{1.494510in}}{\pgfqpoint{0.537870in}{1.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.486274in}}{\pgfqpoint{0.547575in}{1.483960in}}{\pgfqpoint{0.553399in}{1.483960in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.483960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{4.814119in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{4.814119in}}{\pgfqpoint{0.829613in}{4.816433in}}{\pgfqpoint{0.833731in}{4.820551in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{4.824669in}}{\pgfqpoint{0.840163in}{4.830256in}}{\pgfqpoint{0.840163in}{4.836079in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{4.841903in}}{\pgfqpoint{0.837849in}{4.847490in}}{\pgfqpoint{0.833731in}{4.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{4.855726in}}{\pgfqpoint{0.824027in}{4.858040in}}{\pgfqpoint{0.818203in}{4.858040in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{4.858040in}}{\pgfqpoint{0.806793in}{4.855726in}}{\pgfqpoint{0.802674in}{4.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{4.847490in}}{\pgfqpoint{0.796242in}{4.841903in}}{\pgfqpoint{0.796242in}{4.836079in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{4.830256in}}{\pgfqpoint{0.798556in}{4.824669in}}{\pgfqpoint{0.802674in}{4.820551in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{4.816433in}}{\pgfqpoint{0.812379in}{4.814119in}}{\pgfqpoint{0.818203in}{4.814119in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{4.814119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.332518in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.332518in}}{\pgfqpoint{1.212107in}{1.334832in}}{\pgfqpoint{1.216226in}{1.338950in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.343068in}}{\pgfqpoint{1.222658in}{1.348654in}}{\pgfqpoint{1.222658in}{1.354478in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.360302in}}{\pgfqpoint{1.220344in}{1.365888in}}{\pgfqpoint{1.216226in}{1.370006in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.374124in}}{\pgfqpoint{1.206521in}{1.376438in}}{\pgfqpoint{1.200697in}{1.376438in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.376438in}}{\pgfqpoint{1.189287in}{1.374124in}}{\pgfqpoint{1.185169in}{1.370006in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.365888in}}{\pgfqpoint{1.178737in}{1.360302in}}{\pgfqpoint{1.178737in}{1.354478in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.348654in}}{\pgfqpoint{1.181051in}{1.343068in}}{\pgfqpoint{1.185169in}{1.338950in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.334832in}}{\pgfqpoint{1.194873in}{1.332518in}}{\pgfqpoint{1.200697in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.332518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.675772in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.675772in}}{\pgfqpoint{0.447118in}{1.678086in}}{\pgfqpoint{0.451236in}{1.682204in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.686323in}}{\pgfqpoint{0.457668in}{1.691909in}}{\pgfqpoint{0.457668in}{1.697733in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.703557in}}{\pgfqpoint{0.455354in}{1.709143in}}{\pgfqpoint{0.451236in}{1.713261in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.717379in}}{\pgfqpoint{0.441532in}{1.719693in}}{\pgfqpoint{0.435708in}{1.719693in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.719693in}}{\pgfqpoint{0.424298in}{1.717379in}}{\pgfqpoint{0.420180in}{1.713261in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.709143in}}{\pgfqpoint{0.413748in}{1.703557in}}{\pgfqpoint{0.413748in}{1.697733in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.691909in}}{\pgfqpoint{0.416062in}{1.686323in}}{\pgfqpoint{0.420180in}{1.682204in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.678086in}}{\pgfqpoint{0.429884in}{1.675772in}}{\pgfqpoint{0.435708in}{1.675772in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.675772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.641431in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.641431in}}{\pgfqpoint{1.094417in}{2.643744in}}{\pgfqpoint{1.098535in}{2.647863in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.651981in}}{\pgfqpoint{1.104967in}{2.657567in}}{\pgfqpoint{1.104967in}{2.663391in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.669215in}}{\pgfqpoint{1.102653in}{2.674801in}}{\pgfqpoint{1.098535in}{2.678919in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.683037in}}{\pgfqpoint{1.088831in}{2.685351in}}{\pgfqpoint{1.083007in}{2.685351in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.685351in}}{\pgfqpoint{1.071597in}{2.683037in}}{\pgfqpoint{1.067478in}{2.678919in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.674801in}}{\pgfqpoint{1.061046in}{2.669215in}}{\pgfqpoint{1.061046in}{2.663391in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.657567in}}{\pgfqpoint{1.063360in}{2.651981in}}{\pgfqpoint{1.067478in}{2.647863in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.643744in}}{\pgfqpoint{1.077183in}{2.641431in}}{\pgfqpoint{1.083007in}{2.641431in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.641431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{2.668361in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{2.668361in}}{\pgfqpoint{0.697211in}{2.670675in}}{\pgfqpoint{0.701329in}{2.674793in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{2.678911in}}{\pgfqpoint{0.707761in}{2.684497in}}{\pgfqpoint{0.707761in}{2.690321in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{2.696145in}}{\pgfqpoint{0.705447in}{2.701731in}}{\pgfqpoint{0.701329in}{2.705850in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{2.709968in}}{\pgfqpoint{0.691625in}{2.712282in}}{\pgfqpoint{0.685801in}{2.712282in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{2.712282in}}{\pgfqpoint{0.674390in}{2.709968in}}{\pgfqpoint{0.670272in}{2.705850in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{2.701731in}}{\pgfqpoint{0.663840in}{2.696145in}}{\pgfqpoint{0.663840in}{2.690321in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{2.684497in}}{\pgfqpoint{0.666154in}{2.678911in}}{\pgfqpoint{0.670272in}{2.674793in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{2.670675in}}{\pgfqpoint{0.679977in}{2.668361in}}{\pgfqpoint{0.685801in}{2.668361in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{2.668361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.304695in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.304695in}}{\pgfqpoint{0.638365in}{1.307009in}}{\pgfqpoint{0.642484in}{1.311127in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.315245in}}{\pgfqpoint{0.648916in}{1.320831in}}{\pgfqpoint{0.648916in}{1.326655in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.332479in}}{\pgfqpoint{0.646602in}{1.338065in}}{\pgfqpoint{0.642484in}{1.342183in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.346301in}}{\pgfqpoint{0.632779in}{1.348615in}}{\pgfqpoint{0.626955in}{1.348615in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.348615in}}{\pgfqpoint{0.615545in}{1.346301in}}{\pgfqpoint{0.611427in}{1.342183in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.338065in}}{\pgfqpoint{0.604995in}{1.332479in}}{\pgfqpoint{0.604995in}{1.326655in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.320831in}}{\pgfqpoint{0.607309in}{1.315245in}}{\pgfqpoint{0.611427in}{1.311127in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.307009in}}{\pgfqpoint{0.621131in}{1.304695in}}{\pgfqpoint{0.626955in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.304695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.480850in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.480850in}}{\pgfqpoint{0.432407in}{1.483164in}}{\pgfqpoint{0.436525in}{1.487282in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.491400in}}{\pgfqpoint{0.442957in}{1.496986in}}{\pgfqpoint{0.442957in}{1.502810in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.508634in}}{\pgfqpoint{0.440643in}{1.514220in}}{\pgfqpoint{0.436525in}{1.518338in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.522456in}}{\pgfqpoint{0.426821in}{1.524770in}}{\pgfqpoint{0.420997in}{1.524770in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.524770in}}{\pgfqpoint{0.409586in}{1.522456in}}{\pgfqpoint{0.405468in}{1.518338in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.514220in}}{\pgfqpoint{0.399036in}{1.508634in}}{\pgfqpoint{0.399036in}{1.502810in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.496986in}}{\pgfqpoint{0.401350in}{1.491400in}}{\pgfqpoint{0.405468in}{1.487282in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.483164in}}{\pgfqpoint{0.415173in}{1.480850in}}{\pgfqpoint{0.420997in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.480850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.125732in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.125732in}}{\pgfqpoint{0.991437in}{1.128046in}}{\pgfqpoint{0.995556in}{1.132164in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.136282in}}{\pgfqpoint{1.001988in}{1.141868in}}{\pgfqpoint{1.001988in}{1.147692in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.153516in}}{\pgfqpoint{0.999674in}{1.159102in}}{\pgfqpoint{0.995556in}{1.163221in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.167339in}}{\pgfqpoint{0.985851in}{1.169653in}}{\pgfqpoint{0.980027in}{1.169653in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.169653in}}{\pgfqpoint{0.968617in}{1.167339in}}{\pgfqpoint{0.964499in}{1.163221in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.159102in}}{\pgfqpoint{0.958067in}{1.153516in}}{\pgfqpoint{0.958067in}{1.147692in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.141868in}}{\pgfqpoint{0.960381in}{1.136282in}}{\pgfqpoint{0.964499in}{1.132164in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.128046in}}{\pgfqpoint{0.974203in}{1.125732in}}{\pgfqpoint{0.980027in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.125732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.739969in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.739969in}}{\pgfqpoint{0.623654in}{1.742283in}}{\pgfqpoint{0.627772in}{1.746401in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.750520in}}{\pgfqpoint{0.634204in}{1.756106in}}{\pgfqpoint{0.634204in}{1.761930in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.767754in}}{\pgfqpoint{0.631890in}{1.773340in}}{\pgfqpoint{0.627772in}{1.777458in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.781576in}}{\pgfqpoint{0.618068in}{1.783890in}}{\pgfqpoint{0.612244in}{1.783890in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.783890in}}{\pgfqpoint{0.600834in}{1.781576in}}{\pgfqpoint{0.596716in}{1.777458in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.773340in}}{\pgfqpoint{0.590284in}{1.767754in}}{\pgfqpoint{0.590284in}{1.761930in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.756106in}}{\pgfqpoint{0.592598in}{1.750520in}}{\pgfqpoint{0.596716in}{1.746401in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.742283in}}{\pgfqpoint{0.606420in}{1.739969in}}{\pgfqpoint{0.612244in}{1.739969in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.739969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.518875in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.518875in}}{\pgfqpoint{0.682499in}{1.521189in}}{\pgfqpoint{0.686618in}{1.525307in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.529425in}}{\pgfqpoint{0.693050in}{1.535011in}}{\pgfqpoint{0.693050in}{1.540835in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.546659in}}{\pgfqpoint{0.690736in}{1.552245in}}{\pgfqpoint{0.686618in}{1.556363in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.560482in}}{\pgfqpoint{0.676913in}{1.562795in}}{\pgfqpoint{0.671089in}{1.562795in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.562795in}}{\pgfqpoint{0.659679in}{1.560482in}}{\pgfqpoint{0.655561in}{1.556363in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.552245in}}{\pgfqpoint{0.649129in}{1.546659in}}{\pgfqpoint{0.649129in}{1.540835in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.535011in}}{\pgfqpoint{0.651443in}{1.529425in}}{\pgfqpoint{0.655561in}{1.525307in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.521189in}}{\pgfqpoint{0.665265in}{1.518875in}}{\pgfqpoint{0.671089in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.518875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{2.358222in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{2.358222in}}{\pgfqpoint{1.035571in}{2.360536in}}{\pgfqpoint{1.039690in}{2.364654in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{2.368773in}}{\pgfqpoint{1.046122in}{2.374359in}}{\pgfqpoint{1.046122in}{2.380183in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{2.386007in}}{\pgfqpoint{1.043808in}{2.391593in}}{\pgfqpoint{1.039690in}{2.395711in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{2.399829in}}{\pgfqpoint{1.029985in}{2.402143in}}{\pgfqpoint{1.024161in}{2.402143in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{2.402143in}}{\pgfqpoint{1.012751in}{2.399829in}}{\pgfqpoint{1.008633in}{2.395711in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{2.391593in}}{\pgfqpoint{1.002201in}{2.386007in}}{\pgfqpoint{1.002201in}{2.380183in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{2.374359in}}{\pgfqpoint{1.004515in}{2.368773in}}{\pgfqpoint{1.008633in}{2.364654in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{2.360536in}}{\pgfqpoint{1.018337in}{2.358222in}}{\pgfqpoint{1.024161in}{2.358222in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{2.358222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.922939in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.922939in}}{\pgfqpoint{0.417695in}{1.925253in}}{\pgfqpoint{0.421814in}{1.929371in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.933489in}}{\pgfqpoint{0.428246in}{1.939075in}}{\pgfqpoint{0.428246in}{1.944899in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.950723in}}{\pgfqpoint{0.425932in}{1.956309in}}{\pgfqpoint{0.421814in}{1.960427in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.964545in}}{\pgfqpoint{0.412109in}{1.966859in}}{\pgfqpoint{0.406285in}{1.966859in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.966859in}}{\pgfqpoint{0.394875in}{1.964545in}}{\pgfqpoint{0.390757in}{1.960427in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.956309in}}{\pgfqpoint{0.384325in}{1.950723in}}{\pgfqpoint{0.384325in}{1.944899in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.939075in}}{\pgfqpoint{0.386639in}{1.933489in}}{\pgfqpoint{0.390757in}{1.929371in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.925253in}}{\pgfqpoint{0.400461in}{1.922939in}}{\pgfqpoint{0.406285in}{1.922939in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.922939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.599190in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.599190in}}{\pgfqpoint{0.947303in}{1.601504in}}{\pgfqpoint{0.951422in}{1.605622in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.609740in}}{\pgfqpoint{0.957854in}{1.615326in}}{\pgfqpoint{0.957854in}{1.621150in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.626974in}}{\pgfqpoint{0.955540in}{1.632560in}}{\pgfqpoint{0.951422in}{1.636678in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.640797in}}{\pgfqpoint{0.941717in}{1.643110in}}{\pgfqpoint{0.935893in}{1.643110in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.643110in}}{\pgfqpoint{0.924483in}{1.640797in}}{\pgfqpoint{0.920365in}{1.636678in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.632560in}}{\pgfqpoint{0.913933in}{1.626974in}}{\pgfqpoint{0.913933in}{1.621150in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.615326in}}{\pgfqpoint{0.916247in}{1.609740in}}{\pgfqpoint{0.920365in}{1.605622in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.601504in}}{\pgfqpoint{0.930069in}{1.599190in}}{\pgfqpoint{0.935893in}{1.599190in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.599190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.440833in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.440833in}}{\pgfqpoint{0.388273in}{1.443147in}}{\pgfqpoint{0.392391in}{1.447265in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.451383in}}{\pgfqpoint{0.398823in}{1.456969in}}{\pgfqpoint{0.398823in}{1.462793in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.468617in}}{\pgfqpoint{0.396509in}{1.474203in}}{\pgfqpoint{0.392391in}{1.478321in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.482439in}}{\pgfqpoint{0.382687in}{1.484753in}}{\pgfqpoint{0.376863in}{1.484753in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.484753in}}{\pgfqpoint{0.365452in}{1.482439in}}{\pgfqpoint{0.361334in}{1.478321in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.474203in}}{\pgfqpoint{0.354902in}{1.468617in}}{\pgfqpoint{0.354902in}{1.462793in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.456969in}}{\pgfqpoint{0.357216in}{1.451383in}}{\pgfqpoint{0.361334in}{1.447265in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.443147in}}{\pgfqpoint{0.371039in}{1.440833in}}{\pgfqpoint{0.376863in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.440833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.605264in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.605264in}}{\pgfqpoint{0.932592in}{1.607578in}}{\pgfqpoint{0.936710in}{1.611696in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.615815in}}{\pgfqpoint{0.943142in}{1.621401in}}{\pgfqpoint{0.943142in}{1.627225in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.633049in}}{\pgfqpoint{0.940828in}{1.638635in}}{\pgfqpoint{0.936710in}{1.642753in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.646871in}}{\pgfqpoint{0.927006in}{1.649185in}}{\pgfqpoint{0.921182in}{1.649185in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.649185in}}{\pgfqpoint{0.909772in}{1.646871in}}{\pgfqpoint{0.905654in}{1.642753in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.638635in}}{\pgfqpoint{0.899222in}{1.633049in}}{\pgfqpoint{0.899222in}{1.627225in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.621401in}}{\pgfqpoint{0.901536in}{1.615815in}}{\pgfqpoint{0.905654in}{1.611696in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.607578in}}{\pgfqpoint{0.915358in}{1.605264in}}{\pgfqpoint{0.921182in}{1.605264in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.605264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.851003in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.851003in}}{\pgfqpoint{1.050283in}{1.853317in}}{\pgfqpoint{1.054401in}{1.857435in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.861553in}}{\pgfqpoint{1.060833in}{1.867139in}}{\pgfqpoint{1.060833in}{1.872963in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.878787in}}{\pgfqpoint{1.058519in}{1.884373in}}{\pgfqpoint{1.054401in}{1.888491in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.892609in}}{\pgfqpoint{1.044697in}{1.894923in}}{\pgfqpoint{1.038873in}{1.894923in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.894923in}}{\pgfqpoint{1.027463in}{1.892609in}}{\pgfqpoint{1.023344in}{1.888491in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.884373in}}{\pgfqpoint{1.016912in}{1.878787in}}{\pgfqpoint{1.016912in}{1.872963in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.867139in}}{\pgfqpoint{1.019226in}{1.861553in}}{\pgfqpoint{1.023344in}{1.857435in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.853317in}}{\pgfqpoint{1.033049in}{1.851003in}}{\pgfqpoint{1.038873in}{1.851003in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.851003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.293474in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.293474in}}{\pgfqpoint{1.182685in}{2.295788in}}{\pgfqpoint{1.186803in}{2.299906in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.304024in}}{\pgfqpoint{1.193235in}{2.309610in}}{\pgfqpoint{1.193235in}{2.315434in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.321258in}}{\pgfqpoint{1.190921in}{2.326844in}}{\pgfqpoint{1.186803in}{2.330963in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.335081in}}{\pgfqpoint{1.177099in}{2.337395in}}{\pgfqpoint{1.171275in}{2.337395in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.337395in}}{\pgfqpoint{1.159865in}{2.335081in}}{\pgfqpoint{1.155746in}{2.330963in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.326844in}}{\pgfqpoint{1.149314in}{2.321258in}}{\pgfqpoint{1.149314in}{2.315434in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.309610in}}{\pgfqpoint{1.151628in}{2.304024in}}{\pgfqpoint{1.155746in}{2.299906in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.295788in}}{\pgfqpoint{1.165451in}{2.293474in}}{\pgfqpoint{1.171275in}{2.293474in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.293474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{2.313064in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{2.313064in}}{\pgfqpoint{1.197396in}{2.315378in}}{\pgfqpoint{1.201514in}{2.319496in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{2.323615in}}{\pgfqpoint{1.207946in}{2.329201in}}{\pgfqpoint{1.207946in}{2.335025in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{2.340849in}}{\pgfqpoint{1.205632in}{2.346435in}}{\pgfqpoint{1.201514in}{2.350553in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{2.354671in}}{\pgfqpoint{1.191810in}{2.356985in}}{\pgfqpoint{1.185986in}{2.356985in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{2.356985in}}{\pgfqpoint{1.174576in}{2.354671in}}{\pgfqpoint{1.170458in}{2.350553in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{2.346435in}}{\pgfqpoint{1.164026in}{2.340849in}}{\pgfqpoint{1.164026in}{2.335025in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{2.329201in}}{\pgfqpoint{1.166340in}{2.323615in}}{\pgfqpoint{1.170458in}{2.319496in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{2.315378in}}{\pgfqpoint{1.180162in}{2.313064in}}{\pgfqpoint{1.185986in}{2.313064in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{2.313064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.169286in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.169286in}}{\pgfqpoint{0.726633in}{1.171600in}}{\pgfqpoint{0.730752in}{1.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.179836in}}{\pgfqpoint{0.737184in}{1.185422in}}{\pgfqpoint{0.737184in}{1.191246in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.197070in}}{\pgfqpoint{0.734870in}{1.202656in}}{\pgfqpoint{0.730752in}{1.206774in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.210893in}}{\pgfqpoint{0.721047in}{1.213206in}}{\pgfqpoint{0.715223in}{1.213206in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.213206in}}{\pgfqpoint{0.703813in}{1.210893in}}{\pgfqpoint{0.699695in}{1.206774in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.202656in}}{\pgfqpoint{0.693263in}{1.197070in}}{\pgfqpoint{0.693263in}{1.191246in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.185422in}}{\pgfqpoint{0.695577in}{1.179836in}}{\pgfqpoint{0.699695in}{1.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.171600in}}{\pgfqpoint{0.709399in}{1.169286in}}{\pgfqpoint{0.715223in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.169286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.079216in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.079216in}}{\pgfqpoint{0.653077in}{1.081530in}}{\pgfqpoint{0.657195in}{1.085648in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.089767in}}{\pgfqpoint{0.663627in}{1.095353in}}{\pgfqpoint{0.663627in}{1.101177in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.107001in}}{\pgfqpoint{0.661313in}{1.112587in}}{\pgfqpoint{0.657195in}{1.116705in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.120823in}}{\pgfqpoint{0.647491in}{1.123137in}}{\pgfqpoint{0.641667in}{1.123137in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.123137in}}{\pgfqpoint{0.630257in}{1.120823in}}{\pgfqpoint{0.626138in}{1.116705in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.112587in}}{\pgfqpoint{0.619706in}{1.107001in}}{\pgfqpoint{0.619706in}{1.101177in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.095353in}}{\pgfqpoint{0.622020in}{1.089767in}}{\pgfqpoint{0.626138in}{1.085648in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.081530in}}{\pgfqpoint{0.635843in}{1.079216in}}{\pgfqpoint{0.641667in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.079216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.698799in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.698799in}}{\pgfqpoint{0.417695in}{1.701113in}}{\pgfqpoint{0.421814in}{1.705231in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.709349in}}{\pgfqpoint{0.428246in}{1.714935in}}{\pgfqpoint{0.428246in}{1.720759in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.726583in}}{\pgfqpoint{0.425932in}{1.732169in}}{\pgfqpoint{0.421814in}{1.736287in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.740406in}}{\pgfqpoint{0.412109in}{1.742719in}}{\pgfqpoint{0.406285in}{1.742719in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.742719in}}{\pgfqpoint{0.394875in}{1.740406in}}{\pgfqpoint{0.390757in}{1.736287in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.732169in}}{\pgfqpoint{0.384325in}{1.726583in}}{\pgfqpoint{0.384325in}{1.720759in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.714935in}}{\pgfqpoint{0.386639in}{1.709349in}}{\pgfqpoint{0.390757in}{1.705231in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.701113in}}{\pgfqpoint{0.400461in}{1.698799in}}{\pgfqpoint{0.406285in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.698799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.336531in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.336531in}}{\pgfqpoint{1.123839in}{2.338845in}}{\pgfqpoint{1.127958in}{2.342963in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{2.347081in}}{\pgfqpoint{1.134390in}{2.352667in}}{\pgfqpoint{1.134390in}{2.358491in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{2.364315in}}{\pgfqpoint{1.132076in}{2.369901in}}{\pgfqpoint{1.127958in}{2.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{2.378137in}}{\pgfqpoint{1.118253in}{2.380451in}}{\pgfqpoint{1.112429in}{2.380451in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{2.380451in}}{\pgfqpoint{1.101019in}{2.378137in}}{\pgfqpoint{1.096901in}{2.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{2.369901in}}{\pgfqpoint{1.090469in}{2.364315in}}{\pgfqpoint{1.090469in}{2.358491in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{2.352667in}}{\pgfqpoint{1.092783in}{2.347081in}}{\pgfqpoint{1.096901in}{2.342963in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.338845in}}{\pgfqpoint{1.106605in}{2.336531in}}{\pgfqpoint{1.112429in}{2.336531in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.336531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.947925in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.947925in}}{\pgfqpoint{1.182685in}{0.950239in}}{\pgfqpoint{1.186803in}{0.954357in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.958475in}}{\pgfqpoint{1.193235in}{0.964061in}}{\pgfqpoint{1.193235in}{0.969885in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.975709in}}{\pgfqpoint{1.190921in}{0.981295in}}{\pgfqpoint{1.186803in}{0.985413in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.989532in}}{\pgfqpoint{1.177099in}{0.991846in}}{\pgfqpoint{1.171275in}{0.991846in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.991846in}}{\pgfqpoint{1.159865in}{0.989532in}}{\pgfqpoint{1.155746in}{0.985413in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.981295in}}{\pgfqpoint{1.149314in}{0.975709in}}{\pgfqpoint{1.149314in}{0.969885in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.964061in}}{\pgfqpoint{1.151628in}{0.958475in}}{\pgfqpoint{1.155746in}{0.954357in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.950239in}}{\pgfqpoint{1.165451in}{0.947925in}}{\pgfqpoint{1.171275in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.947925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.461388in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.461388in}}{\pgfqpoint{0.476541in}{1.463702in}}{\pgfqpoint{0.480659in}{1.467820in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.471938in}}{\pgfqpoint{0.487091in}{1.477524in}}{\pgfqpoint{0.487091in}{1.483348in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.489172in}}{\pgfqpoint{0.484777in}{1.494758in}}{\pgfqpoint{0.480659in}{1.498876in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.502994in}}{\pgfqpoint{0.470955in}{1.505308in}}{\pgfqpoint{0.465131in}{1.505308in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.505308in}}{\pgfqpoint{0.453720in}{1.502994in}}{\pgfqpoint{0.449602in}{1.498876in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.494758in}}{\pgfqpoint{0.443170in}{1.489172in}}{\pgfqpoint{0.443170in}{1.483348in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.477524in}}{\pgfqpoint{0.445484in}{1.471938in}}{\pgfqpoint{0.449602in}{1.467820in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.463702in}}{\pgfqpoint{0.459307in}{1.461388in}}{\pgfqpoint{0.465131in}{1.461388in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.461388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.885862in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.885862in}}{\pgfqpoint{0.402984in}{1.888176in}}{\pgfqpoint{0.407102in}{1.892294in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.896412in}}{\pgfqpoint{0.413534in}{1.901999in}}{\pgfqpoint{0.413534in}{1.907823in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.913646in}}{\pgfqpoint{0.411220in}{1.919233in}}{\pgfqpoint{0.407102in}{1.923351in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.927469in}}{\pgfqpoint{0.397398in}{1.929783in}}{\pgfqpoint{0.391574in}{1.929783in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.929783in}}{\pgfqpoint{0.380164in}{1.927469in}}{\pgfqpoint{0.376046in}{1.923351in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.919233in}}{\pgfqpoint{0.369614in}{1.913646in}}{\pgfqpoint{0.369614in}{1.907823in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.901999in}}{\pgfqpoint{0.371928in}{1.896412in}}{\pgfqpoint{0.376046in}{1.892294in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.888176in}}{\pgfqpoint{0.385750in}{1.885862in}}{\pgfqpoint{0.391574in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.885862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{4.871785in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{4.871785in}}{\pgfqpoint{0.638365in}{4.874099in}}{\pgfqpoint{0.642484in}{4.878217in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{4.882335in}}{\pgfqpoint{0.648916in}{4.887921in}}{\pgfqpoint{0.648916in}{4.893745in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{4.899569in}}{\pgfqpoint{0.646602in}{4.905155in}}{\pgfqpoint{0.642484in}{4.909274in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{4.913392in}}{\pgfqpoint{0.632779in}{4.915706in}}{\pgfqpoint{0.626955in}{4.915706in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{4.915706in}}{\pgfqpoint{0.615545in}{4.913392in}}{\pgfqpoint{0.611427in}{4.909274in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{4.905155in}}{\pgfqpoint{0.604995in}{4.899569in}}{\pgfqpoint{0.604995in}{4.893745in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{4.887921in}}{\pgfqpoint{0.607309in}{4.882335in}}{\pgfqpoint{0.611427in}{4.878217in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{4.874099in}}{\pgfqpoint{0.621131in}{4.871785in}}{\pgfqpoint{0.626955in}{4.871785in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{4.871785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.803958in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.803958in}}{\pgfqpoint{0.814901in}{1.806272in}}{\pgfqpoint{0.819020in}{1.810390in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.814509in}}{\pgfqpoint{0.825452in}{1.820095in}}{\pgfqpoint{0.825452in}{1.825919in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.831743in}}{\pgfqpoint{0.823138in}{1.837329in}}{\pgfqpoint{0.819020in}{1.841447in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.845565in}}{\pgfqpoint{0.809315in}{1.847879in}}{\pgfqpoint{0.803491in}{1.847879in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.847879in}}{\pgfqpoint{0.792081in}{1.845565in}}{\pgfqpoint{0.787963in}{1.841447in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.837329in}}{\pgfqpoint{0.781531in}{1.831743in}}{\pgfqpoint{0.781531in}{1.825919in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.820095in}}{\pgfqpoint{0.783845in}{1.814509in}}{\pgfqpoint{0.787963in}{1.810390in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.806272in}}{\pgfqpoint{0.797667in}{1.803958in}}{\pgfqpoint{0.803491in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.803958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{2.359247in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{2.359247in}}{\pgfqpoint{0.608943in}{2.361561in}}{\pgfqpoint{0.613061in}{2.365679in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{2.369797in}}{\pgfqpoint{0.619493in}{2.375383in}}{\pgfqpoint{0.619493in}{2.381207in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{2.387031in}}{\pgfqpoint{0.617179in}{2.392617in}}{\pgfqpoint{0.613061in}{2.396735in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{2.400853in}}{\pgfqpoint{0.603357in}{2.403167in}}{\pgfqpoint{0.597533in}{2.403167in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{2.403167in}}{\pgfqpoint{0.586123in}{2.400853in}}{\pgfqpoint{0.582004in}{2.396735in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{2.392617in}}{\pgfqpoint{0.575572in}{2.387031in}}{\pgfqpoint{0.575572in}{2.381207in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{2.375383in}}{\pgfqpoint{0.577886in}{2.369797in}}{\pgfqpoint{0.582004in}{2.365679in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{2.361561in}}{\pgfqpoint{0.591709in}{2.359247in}}{\pgfqpoint{0.597533in}{2.359247in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{2.359247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.624409in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.624409in}}{\pgfqpoint{0.388273in}{1.626723in}}{\pgfqpoint{0.392391in}{1.630841in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.634960in}}{\pgfqpoint{0.398823in}{1.640546in}}{\pgfqpoint{0.398823in}{1.646370in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.652194in}}{\pgfqpoint{0.396509in}{1.657780in}}{\pgfqpoint{0.392391in}{1.661898in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.666016in}}{\pgfqpoint{0.382687in}{1.668330in}}{\pgfqpoint{0.376863in}{1.668330in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.668330in}}{\pgfqpoint{0.365452in}{1.666016in}}{\pgfqpoint{0.361334in}{1.661898in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.657780in}}{\pgfqpoint{0.354902in}{1.652194in}}{\pgfqpoint{0.354902in}{1.646370in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.640546in}}{\pgfqpoint{0.357216in}{1.634960in}}{\pgfqpoint{0.361334in}{1.630841in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.626723in}}{\pgfqpoint{0.371039in}{1.624409in}}{\pgfqpoint{0.376863in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.624409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.666987in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.666987in}}{\pgfqpoint{0.741345in}{1.669301in}}{\pgfqpoint{0.745463in}{1.673419in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.677537in}}{\pgfqpoint{0.751895in}{1.683123in}}{\pgfqpoint{0.751895in}{1.688947in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.694771in}}{\pgfqpoint{0.749581in}{1.700357in}}{\pgfqpoint{0.745463in}{1.704475in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.708594in}}{\pgfqpoint{0.735759in}{1.710907in}}{\pgfqpoint{0.729935in}{1.710907in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.710907in}}{\pgfqpoint{0.718524in}{1.708594in}}{\pgfqpoint{0.714406in}{1.704475in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.700357in}}{\pgfqpoint{0.707974in}{1.694771in}}{\pgfqpoint{0.707974in}{1.688947in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.683123in}}{\pgfqpoint{0.710288in}{1.677537in}}{\pgfqpoint{0.714406in}{1.673419in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.669301in}}{\pgfqpoint{0.724111in}{1.666987in}}{\pgfqpoint{0.729935in}{1.666987in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.666987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{2.057500in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{2.057500in}}{\pgfqpoint{1.256241in}{2.059814in}}{\pgfqpoint{1.260360in}{2.063932in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{2.068050in}}{\pgfqpoint{1.266792in}{2.073637in}}{\pgfqpoint{1.266792in}{2.079461in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{2.085284in}}{\pgfqpoint{1.264478in}{2.090871in}}{\pgfqpoint{1.260360in}{2.094989in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{2.099107in}}{\pgfqpoint{1.250655in}{2.101421in}}{\pgfqpoint{1.244831in}{2.101421in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{2.101421in}}{\pgfqpoint{1.233421in}{2.099107in}}{\pgfqpoint{1.229303in}{2.094989in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{2.090871in}}{\pgfqpoint{1.222871in}{2.085284in}}{\pgfqpoint{1.222871in}{2.079461in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{2.073637in}}{\pgfqpoint{1.225185in}{2.068050in}}{\pgfqpoint{1.229303in}{2.063932in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{2.059814in}}{\pgfqpoint{1.239007in}{2.057500in}}{\pgfqpoint{1.244831in}{2.057500in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{2.057500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.561357in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.561357in}}{\pgfqpoint{1.079705in}{1.563671in}}{\pgfqpoint{1.083824in}{1.567789in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.571907in}}{\pgfqpoint{1.090256in}{1.577493in}}{\pgfqpoint{1.090256in}{1.583317in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.589141in}}{\pgfqpoint{1.087942in}{1.594727in}}{\pgfqpoint{1.083824in}{1.598845in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.602964in}}{\pgfqpoint{1.074119in}{1.605277in}}{\pgfqpoint{1.068295in}{1.605277in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.605277in}}{\pgfqpoint{1.056885in}{1.602964in}}{\pgfqpoint{1.052767in}{1.598845in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.594727in}}{\pgfqpoint{1.046335in}{1.589141in}}{\pgfqpoint{1.046335in}{1.583317in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.577493in}}{\pgfqpoint{1.048649in}{1.571907in}}{\pgfqpoint{1.052767in}{1.567789in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.563671in}}{\pgfqpoint{1.062471in}{1.561357in}}{\pgfqpoint{1.068295in}{1.561357in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.561357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.970731in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.970731in}}{\pgfqpoint{1.432777in}{1.973045in}}{\pgfqpoint{1.436896in}{1.977163in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.981281in}}{\pgfqpoint{1.443328in}{1.986868in}}{\pgfqpoint{1.443328in}{1.992692in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.998515in}}{\pgfqpoint{1.441014in}{2.004102in}}{\pgfqpoint{1.436896in}{2.008220in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{2.012338in}}{\pgfqpoint{1.427191in}{2.014652in}}{\pgfqpoint{1.421367in}{2.014652in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{2.014652in}}{\pgfqpoint{1.409957in}{2.012338in}}{\pgfqpoint{1.405839in}{2.008220in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{2.004102in}}{\pgfqpoint{1.399407in}{1.998515in}}{\pgfqpoint{1.399407in}{1.992692in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.986868in}}{\pgfqpoint{1.401721in}{1.981281in}}{\pgfqpoint{1.405839in}{1.977163in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.973045in}}{\pgfqpoint{1.415543in}{1.970731in}}{\pgfqpoint{1.421367in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.970731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.348520in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.348520in}}{\pgfqpoint{1.300375in}{1.350834in}}{\pgfqpoint{1.304494in}{1.354952in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.359070in}}{\pgfqpoint{1.310926in}{1.364656in}}{\pgfqpoint{1.310926in}{1.370480in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.376304in}}{\pgfqpoint{1.308612in}{1.381890in}}{\pgfqpoint{1.304494in}{1.386008in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.390127in}}{\pgfqpoint{1.294789in}{1.392440in}}{\pgfqpoint{1.288965in}{1.392440in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.392440in}}{\pgfqpoint{1.277555in}{1.390127in}}{\pgfqpoint{1.273437in}{1.386008in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.381890in}}{\pgfqpoint{1.267005in}{1.376304in}}{\pgfqpoint{1.267005in}{1.370480in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.364656in}}{\pgfqpoint{1.269319in}{1.359070in}}{\pgfqpoint{1.273437in}{1.354952in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.350834in}}{\pgfqpoint{1.283141in}{1.348520in}}{\pgfqpoint{1.288965in}{1.348520in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.348520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.342072in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.342072in}}{\pgfqpoint{1.226819in}{1.344386in}}{\pgfqpoint{1.230937in}{1.348504in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.352622in}}{\pgfqpoint{1.237369in}{1.358208in}}{\pgfqpoint{1.237369in}{1.364032in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.369856in}}{\pgfqpoint{1.235055in}{1.375442in}}{\pgfqpoint{1.230937in}{1.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.383679in}}{\pgfqpoint{1.221233in}{1.385993in}}{\pgfqpoint{1.215409in}{1.385993in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.385993in}}{\pgfqpoint{1.203999in}{1.383679in}}{\pgfqpoint{1.199880in}{1.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.375442in}}{\pgfqpoint{1.193448in}{1.369856in}}{\pgfqpoint{1.193448in}{1.364032in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.358208in}}{\pgfqpoint{1.195762in}{1.352622in}}{\pgfqpoint{1.199880in}{1.348504in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.344386in}}{\pgfqpoint{1.209585in}{1.342072in}}{\pgfqpoint{1.215409in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.342072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{0.861766in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{0.861766in}}{\pgfqpoint{1.064994in}{0.864080in}}{\pgfqpoint{1.069112in}{0.868198in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{0.872316in}}{\pgfqpoint{1.075544in}{0.877902in}}{\pgfqpoint{1.075544in}{0.883726in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{0.889550in}}{\pgfqpoint{1.073230in}{0.895136in}}{\pgfqpoint{1.069112in}{0.899255in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.903373in}}{\pgfqpoint{1.059408in}{0.905687in}}{\pgfqpoint{1.053584in}{0.905687in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{0.905687in}}{\pgfqpoint{1.042174in}{0.903373in}}{\pgfqpoint{1.038056in}{0.899255in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{0.895136in}}{\pgfqpoint{1.031624in}{0.889550in}}{\pgfqpoint{1.031624in}{0.883726in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{0.877902in}}{\pgfqpoint{1.033938in}{0.872316in}}{\pgfqpoint{1.038056in}{0.868198in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{0.864080in}}{\pgfqpoint{1.047760in}{0.861766in}}{\pgfqpoint{1.053584in}{0.861766in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.861766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.562396in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.562396in}}{\pgfqpoint{0.520675in}{1.564710in}}{\pgfqpoint{0.524793in}{1.568828in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.572946in}}{\pgfqpoint{0.531225in}{1.578532in}}{\pgfqpoint{0.531225in}{1.584356in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.590180in}}{\pgfqpoint{0.528911in}{1.595766in}}{\pgfqpoint{0.524793in}{1.599885in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.604003in}}{\pgfqpoint{0.515089in}{1.606317in}}{\pgfqpoint{0.509265in}{1.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.606317in}}{\pgfqpoint{0.497854in}{1.604003in}}{\pgfqpoint{0.493736in}{1.599885in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.595766in}}{\pgfqpoint{0.487304in}{1.590180in}}{\pgfqpoint{0.487304in}{1.584356in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.578532in}}{\pgfqpoint{0.489618in}{1.572946in}}{\pgfqpoint{0.493736in}{1.568828in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.564710in}}{\pgfqpoint{0.503441in}{1.562396in}}{\pgfqpoint{0.509265in}{1.562396in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.562396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{2.073348in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{2.073348in}}{\pgfqpoint{1.050283in}{2.075661in}}{\pgfqpoint{1.054401in}{2.079780in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{2.083898in}}{\pgfqpoint{1.060833in}{2.089484in}}{\pgfqpoint{1.060833in}{2.095308in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{2.101132in}}{\pgfqpoint{1.058519in}{2.106718in}}{\pgfqpoint{1.054401in}{2.110836in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{2.114954in}}{\pgfqpoint{1.044697in}{2.117268in}}{\pgfqpoint{1.038873in}{2.117268in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{2.117268in}}{\pgfqpoint{1.027463in}{2.114954in}}{\pgfqpoint{1.023344in}{2.110836in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{2.106718in}}{\pgfqpoint{1.016912in}{2.101132in}}{\pgfqpoint{1.016912in}{2.095308in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{2.089484in}}{\pgfqpoint{1.019226in}{2.083898in}}{\pgfqpoint{1.023344in}{2.079780in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{2.075661in}}{\pgfqpoint{1.033049in}{2.073348in}}{\pgfqpoint{1.038873in}{2.073348in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{2.073348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.110828in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.110828in}}{\pgfqpoint{1.064994in}{2.113142in}}{\pgfqpoint{1.069112in}{2.117260in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.121379in}}{\pgfqpoint{1.075544in}{2.126965in}}{\pgfqpoint{1.075544in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.138613in}}{\pgfqpoint{1.073230in}{2.144199in}}{\pgfqpoint{1.069112in}{2.148317in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.152435in}}{\pgfqpoint{1.059408in}{2.154749in}}{\pgfqpoint{1.053584in}{2.154749in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.154749in}}{\pgfqpoint{1.042174in}{2.152435in}}{\pgfqpoint{1.038056in}{2.148317in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.144199in}}{\pgfqpoint{1.031624in}{2.138613in}}{\pgfqpoint{1.031624in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.126965in}}{\pgfqpoint{1.033938in}{2.121379in}}{\pgfqpoint{1.038056in}{2.117260in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.113142in}}{\pgfqpoint{1.047760in}{2.110828in}}{\pgfqpoint{1.053584in}{2.110828in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.110828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{2.339822in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{2.339822in}}{\pgfqpoint{0.991437in}{2.342136in}}{\pgfqpoint{0.995556in}{2.346254in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{2.350373in}}{\pgfqpoint{1.001988in}{2.355959in}}{\pgfqpoint{1.001988in}{2.361783in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{2.367607in}}{\pgfqpoint{0.999674in}{2.373193in}}{\pgfqpoint{0.995556in}{2.377311in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{2.381429in}}{\pgfqpoint{0.985851in}{2.383743in}}{\pgfqpoint{0.980027in}{2.383743in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{2.383743in}}{\pgfqpoint{0.968617in}{2.381429in}}{\pgfqpoint{0.964499in}{2.377311in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{2.373193in}}{\pgfqpoint{0.958067in}{2.367607in}}{\pgfqpoint{0.958067in}{2.361783in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{2.355959in}}{\pgfqpoint{0.960381in}{2.350373in}}{\pgfqpoint{0.964499in}{2.346254in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{2.342136in}}{\pgfqpoint{0.974203in}{2.339822in}}{\pgfqpoint{0.980027in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{2.339822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.031149in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.031149in}}{\pgfqpoint{0.623654in}{1.033463in}}{\pgfqpoint{0.627772in}{1.037581in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.041699in}}{\pgfqpoint{0.634204in}{1.047285in}}{\pgfqpoint{0.634204in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.058933in}}{\pgfqpoint{0.631890in}{1.064519in}}{\pgfqpoint{0.627772in}{1.068637in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.072756in}}{\pgfqpoint{0.618068in}{1.075069in}}{\pgfqpoint{0.612244in}{1.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.075069in}}{\pgfqpoint{0.600834in}{1.072756in}}{\pgfqpoint{0.596716in}{1.068637in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.064519in}}{\pgfqpoint{0.590284in}{1.058933in}}{\pgfqpoint{0.590284in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.047285in}}{\pgfqpoint{0.592598in}{1.041699in}}{\pgfqpoint{0.596716in}{1.037581in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.033463in}}{\pgfqpoint{0.606420in}{1.031149in}}{\pgfqpoint{0.612244in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.031149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.572999in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.572999in}}{\pgfqpoint{0.829613in}{1.575313in}}{\pgfqpoint{0.833731in}{1.579431in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.583549in}}{\pgfqpoint{0.840163in}{1.589135in}}{\pgfqpoint{0.840163in}{1.594959in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.600783in}}{\pgfqpoint{0.837849in}{1.606369in}}{\pgfqpoint{0.833731in}{1.610487in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.614605in}}{\pgfqpoint{0.824027in}{1.616919in}}{\pgfqpoint{0.818203in}{1.616919in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.616919in}}{\pgfqpoint{0.806793in}{1.614605in}}{\pgfqpoint{0.802674in}{1.610487in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.606369in}}{\pgfqpoint{0.796242in}{1.600783in}}{\pgfqpoint{0.796242in}{1.594959in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.589135in}}{\pgfqpoint{0.798556in}{1.583549in}}{\pgfqpoint{0.802674in}{1.579431in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.575313in}}{\pgfqpoint{0.812379in}{1.572999in}}{\pgfqpoint{0.818203in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.572999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.570186in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.570186in}}{\pgfqpoint{1.064994in}{1.572499in}}{\pgfqpoint{1.069112in}{1.576618in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.580736in}}{\pgfqpoint{1.075544in}{1.586322in}}{\pgfqpoint{1.075544in}{1.592146in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.597970in}}{\pgfqpoint{1.073230in}{1.603556in}}{\pgfqpoint{1.069112in}{1.607674in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.611792in}}{\pgfqpoint{1.059408in}{1.614106in}}{\pgfqpoint{1.053584in}{1.614106in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.614106in}}{\pgfqpoint{1.042174in}{1.611792in}}{\pgfqpoint{1.038056in}{1.607674in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.603556in}}{\pgfqpoint{1.031624in}{1.597970in}}{\pgfqpoint{1.031624in}{1.592146in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.586322in}}{\pgfqpoint{1.033938in}{1.580736in}}{\pgfqpoint{1.038056in}{1.576618in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.572499in}}{\pgfqpoint{1.047760in}{1.570186in}}{\pgfqpoint{1.053584in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.570186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.871066in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.871066in}}{\pgfqpoint{0.829613in}{1.873380in}}{\pgfqpoint{0.833731in}{1.877498in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.881616in}}{\pgfqpoint{0.840163in}{1.887202in}}{\pgfqpoint{0.840163in}{1.893026in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.898850in}}{\pgfqpoint{0.837849in}{1.904436in}}{\pgfqpoint{0.833731in}{1.908554in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.912673in}}{\pgfqpoint{0.824027in}{1.914986in}}{\pgfqpoint{0.818203in}{1.914986in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.914986in}}{\pgfqpoint{0.806793in}{1.912673in}}{\pgfqpoint{0.802674in}{1.908554in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.904436in}}{\pgfqpoint{0.796242in}{1.898850in}}{\pgfqpoint{0.796242in}{1.893026in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.887202in}}{\pgfqpoint{0.798556in}{1.881616in}}{\pgfqpoint{0.802674in}{1.877498in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.873380in}}{\pgfqpoint{0.812379in}{1.871066in}}{\pgfqpoint{0.818203in}{1.871066in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.871066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{2.504627in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{2.504627in}}{\pgfqpoint{1.241530in}{2.506941in}}{\pgfqpoint{1.245648in}{2.511059in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{2.515177in}}{\pgfqpoint{1.252080in}{2.520763in}}{\pgfqpoint{1.252080in}{2.526587in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{2.532411in}}{\pgfqpoint{1.249766in}{2.537997in}}{\pgfqpoint{1.245648in}{2.542116in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{2.546234in}}{\pgfqpoint{1.235944in}{2.548548in}}{\pgfqpoint{1.230120in}{2.548548in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{2.548548in}}{\pgfqpoint{1.218710in}{2.546234in}}{\pgfqpoint{1.214592in}{2.542116in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{2.537997in}}{\pgfqpoint{1.208160in}{2.532411in}}{\pgfqpoint{1.208160in}{2.526587in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{2.520763in}}{\pgfqpoint{1.210474in}{2.515177in}}{\pgfqpoint{1.214592in}{2.511059in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{2.506941in}}{\pgfqpoint{1.224296in}{2.504627in}}{\pgfqpoint{1.230120in}{2.504627in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{2.504627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.690288in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.690288in}}{\pgfqpoint{1.006149in}{1.692602in}}{\pgfqpoint{1.010267in}{1.696720in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.700838in}}{\pgfqpoint{1.016699in}{1.706424in}}{\pgfqpoint{1.016699in}{1.712248in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.718072in}}{\pgfqpoint{1.014385in}{1.723658in}}{\pgfqpoint{1.010267in}{1.727776in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.731894in}}{\pgfqpoint{1.000563in}{1.734208in}}{\pgfqpoint{0.994739in}{1.734208in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.734208in}}{\pgfqpoint{0.983329in}{1.731894in}}{\pgfqpoint{0.979210in}{1.727776in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.723658in}}{\pgfqpoint{0.972778in}{1.718072in}}{\pgfqpoint{0.972778in}{1.712248in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.706424in}}{\pgfqpoint{0.975092in}{1.700838in}}{\pgfqpoint{0.979210in}{1.696720in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.692602in}}{\pgfqpoint{0.988915in}{1.690288in}}{\pgfqpoint{0.994739in}{1.690288in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.690288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.780061in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.780061in}}{\pgfqpoint{1.226819in}{1.782375in}}{\pgfqpoint{1.230937in}{1.786493in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.790611in}}{\pgfqpoint{1.237369in}{1.796197in}}{\pgfqpoint{1.237369in}{1.802021in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.807845in}}{\pgfqpoint{1.235055in}{1.813431in}}{\pgfqpoint{1.230937in}{1.817549in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.821667in}}{\pgfqpoint{1.221233in}{1.823981in}}{\pgfqpoint{1.215409in}{1.823981in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.823981in}}{\pgfqpoint{1.203999in}{1.821667in}}{\pgfqpoint{1.199880in}{1.817549in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.813431in}}{\pgfqpoint{1.193448in}{1.807845in}}{\pgfqpoint{1.193448in}{1.802021in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.796197in}}{\pgfqpoint{1.195762in}{1.790611in}}{\pgfqpoint{1.199880in}{1.786493in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.782375in}}{\pgfqpoint{1.209585in}{1.780061in}}{\pgfqpoint{1.215409in}{1.780061in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.780061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.006615in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.006615in}}{\pgfqpoint{0.888458in}{1.008929in}}{\pgfqpoint{0.892576in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.017165in}}{\pgfqpoint{0.899008in}{1.022751in}}{\pgfqpoint{0.899008in}{1.028575in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.034399in}}{\pgfqpoint{0.896694in}{1.039985in}}{\pgfqpoint{0.892576in}{1.044103in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.048221in}}{\pgfqpoint{0.882872in}{1.050535in}}{\pgfqpoint{0.877048in}{1.050535in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.050535in}}{\pgfqpoint{0.865638in}{1.048221in}}{\pgfqpoint{0.861520in}{1.044103in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.039985in}}{\pgfqpoint{0.855088in}{1.034399in}}{\pgfqpoint{0.855088in}{1.028575in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.022751in}}{\pgfqpoint{0.857402in}{1.017165in}}{\pgfqpoint{0.861520in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.008929in}}{\pgfqpoint{0.871224in}{1.006615in}}{\pgfqpoint{0.877048in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.006615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{2.308522in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{2.308522in}}{\pgfqpoint{1.226819in}{2.310836in}}{\pgfqpoint{1.230937in}{2.314954in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{2.319073in}}{\pgfqpoint{1.237369in}{2.324659in}}{\pgfqpoint{1.237369in}{2.330483in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{2.336307in}}{\pgfqpoint{1.235055in}{2.341893in}}{\pgfqpoint{1.230937in}{2.346011in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{2.350129in}}{\pgfqpoint{1.221233in}{2.352443in}}{\pgfqpoint{1.215409in}{2.352443in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{2.352443in}}{\pgfqpoint{1.203999in}{2.350129in}}{\pgfqpoint{1.199880in}{2.346011in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{2.341893in}}{\pgfqpoint{1.193448in}{2.336307in}}{\pgfqpoint{1.193448in}{2.330483in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{2.324659in}}{\pgfqpoint{1.195762in}{2.319073in}}{\pgfqpoint{1.199880in}{2.314954in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{2.310836in}}{\pgfqpoint{1.209585in}{2.308522in}}{\pgfqpoint{1.215409in}{2.308522in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{2.308522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.138330in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.138330in}}{\pgfqpoint{0.888458in}{1.140644in}}{\pgfqpoint{0.892576in}{1.144762in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.148880in}}{\pgfqpoint{0.899008in}{1.154466in}}{\pgfqpoint{0.899008in}{1.160290in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.166114in}}{\pgfqpoint{0.896694in}{1.171700in}}{\pgfqpoint{0.892576in}{1.175818in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.179936in}}{\pgfqpoint{0.882872in}{1.182250in}}{\pgfqpoint{0.877048in}{1.182250in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.182250in}}{\pgfqpoint{0.865638in}{1.179936in}}{\pgfqpoint{0.861520in}{1.175818in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.171700in}}{\pgfqpoint{0.855088in}{1.166114in}}{\pgfqpoint{0.855088in}{1.160290in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.154466in}}{\pgfqpoint{0.857402in}{1.148880in}}{\pgfqpoint{0.861520in}{1.144762in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.140644in}}{\pgfqpoint{0.871224in}{1.138330in}}{\pgfqpoint{0.877048in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.138330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.682200in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.682200in}}{\pgfqpoint{0.962015in}{2.684514in}}{\pgfqpoint{0.966133in}{2.688632in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.692750in}}{\pgfqpoint{0.972565in}{2.698336in}}{\pgfqpoint{0.972565in}{2.704160in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.709984in}}{\pgfqpoint{0.970251in}{2.715570in}}{\pgfqpoint{0.966133in}{2.719688in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.723807in}}{\pgfqpoint{0.956429in}{2.726120in}}{\pgfqpoint{0.950605in}{2.726120in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.726120in}}{\pgfqpoint{0.939195in}{2.723807in}}{\pgfqpoint{0.935076in}{2.719688in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.715570in}}{\pgfqpoint{0.928644in}{2.709984in}}{\pgfqpoint{0.928644in}{2.704160in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.698336in}}{\pgfqpoint{0.930958in}{2.692750in}}{\pgfqpoint{0.935076in}{2.688632in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.684514in}}{\pgfqpoint{0.944781in}{2.682200in}}{\pgfqpoint{0.950605in}{2.682200in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.682200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.899017in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.899017in}}{\pgfqpoint{0.564809in}{2.901331in}}{\pgfqpoint{0.568927in}{2.905449in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.909567in}}{\pgfqpoint{0.575359in}{2.915153in}}{\pgfqpoint{0.575359in}{2.920977in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.926801in}}{\pgfqpoint{0.573045in}{2.932387in}}{\pgfqpoint{0.568927in}{2.936505in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.940623in}}{\pgfqpoint{0.559223in}{2.942937in}}{\pgfqpoint{0.553399in}{2.942937in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.942937in}}{\pgfqpoint{0.541989in}{2.940623in}}{\pgfqpoint{0.537870in}{2.936505in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.932387in}}{\pgfqpoint{0.531438in}{2.926801in}}{\pgfqpoint{0.531438in}{2.920977in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.915153in}}{\pgfqpoint{0.533752in}{2.909567in}}{\pgfqpoint{0.537870in}{2.905449in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.901331in}}{\pgfqpoint{0.547575in}{2.899017in}}{\pgfqpoint{0.553399in}{2.899017in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.899017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{5.212592in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{5.212592in}}{\pgfqpoint{1.403355in}{5.214906in}}{\pgfqpoint{1.407473in}{5.219024in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{5.223142in}}{\pgfqpoint{1.413905in}{5.228728in}}{\pgfqpoint{1.413905in}{5.234552in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{5.240376in}}{\pgfqpoint{1.411591in}{5.245962in}}{\pgfqpoint{1.407473in}{5.250080in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{5.254198in}}{\pgfqpoint{1.397769in}{5.256512in}}{\pgfqpoint{1.391945in}{5.256512in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{5.256512in}}{\pgfqpoint{1.380535in}{5.254198in}}{\pgfqpoint{1.376416in}{5.250080in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{5.245962in}}{\pgfqpoint{1.369984in}{5.240376in}}{\pgfqpoint{1.369984in}{5.234552in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{5.228728in}}{\pgfqpoint{1.372298in}{5.223142in}}{\pgfqpoint{1.376416in}{5.219024in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{5.214906in}}{\pgfqpoint{1.386121in}{5.212592in}}{\pgfqpoint{1.391945in}{5.212592in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{5.212592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.422301in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.422301in}}{\pgfqpoint{1.123839in}{1.424614in}}{\pgfqpoint{1.127958in}{1.428733in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.432851in}}{\pgfqpoint{1.134390in}{1.438437in}}{\pgfqpoint{1.134390in}{1.444261in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.450085in}}{\pgfqpoint{1.132076in}{1.455671in}}{\pgfqpoint{1.127958in}{1.459789in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.463907in}}{\pgfqpoint{1.118253in}{1.466221in}}{\pgfqpoint{1.112429in}{1.466221in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.466221in}}{\pgfqpoint{1.101019in}{1.463907in}}{\pgfqpoint{1.096901in}{1.459789in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.455671in}}{\pgfqpoint{1.090469in}{1.450085in}}{\pgfqpoint{1.090469in}{1.444261in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.438437in}}{\pgfqpoint{1.092783in}{1.432851in}}{\pgfqpoint{1.096901in}{1.428733in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.424614in}}{\pgfqpoint{1.106605in}{1.422301in}}{\pgfqpoint{1.112429in}{1.422301in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.422301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{2.057174in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{2.057174in}}{\pgfqpoint{0.667788in}{2.059488in}}{\pgfqpoint{0.671906in}{2.063606in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{2.067724in}}{\pgfqpoint{0.678338in}{2.073310in}}{\pgfqpoint{0.678338in}{2.079134in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{2.084958in}}{\pgfqpoint{0.676024in}{2.090544in}}{\pgfqpoint{0.671906in}{2.094662in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{2.098781in}}{\pgfqpoint{0.662202in}{2.101094in}}{\pgfqpoint{0.656378in}{2.101094in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{2.101094in}}{\pgfqpoint{0.644968in}{2.098781in}}{\pgfqpoint{0.640850in}{2.094662in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{2.090544in}}{\pgfqpoint{0.634418in}{2.084958in}}{\pgfqpoint{0.634418in}{2.079134in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{2.073310in}}{\pgfqpoint{0.636732in}{2.067724in}}{\pgfqpoint{0.640850in}{2.063606in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{2.059488in}}{\pgfqpoint{0.650554in}{2.057174in}}{\pgfqpoint{0.656378in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{2.057174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{4.837977in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{4.837977in}}{\pgfqpoint{0.726633in}{4.840291in}}{\pgfqpoint{0.730752in}{4.844409in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{4.848527in}}{\pgfqpoint{0.737184in}{4.854113in}}{\pgfqpoint{0.737184in}{4.859937in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{4.865761in}}{\pgfqpoint{0.734870in}{4.871347in}}{\pgfqpoint{0.730752in}{4.875466in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{4.879584in}}{\pgfqpoint{0.721047in}{4.881898in}}{\pgfqpoint{0.715223in}{4.881898in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{4.881898in}}{\pgfqpoint{0.703813in}{4.879584in}}{\pgfqpoint{0.699695in}{4.875466in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{4.871347in}}{\pgfqpoint{0.693263in}{4.865761in}}{\pgfqpoint{0.693263in}{4.859937in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{4.854113in}}{\pgfqpoint{0.695577in}{4.848527in}}{\pgfqpoint{0.699695in}{4.844409in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{4.840291in}}{\pgfqpoint{0.709399in}{4.837977in}}{\pgfqpoint{0.715223in}{4.837977in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{4.837977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.958698in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.958698in}}{\pgfqpoint{1.256241in}{0.961012in}}{\pgfqpoint{1.260360in}{0.965130in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.969249in}}{\pgfqpoint{1.266792in}{0.974835in}}{\pgfqpoint{1.266792in}{0.980659in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.986483in}}{\pgfqpoint{1.264478in}{0.992069in}}{\pgfqpoint{1.260360in}{0.996187in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.000305in}}{\pgfqpoint{1.250655in}{1.002619in}}{\pgfqpoint{1.244831in}{1.002619in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.002619in}}{\pgfqpoint{1.233421in}{1.000305in}}{\pgfqpoint{1.229303in}{0.996187in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.992069in}}{\pgfqpoint{1.222871in}{0.986483in}}{\pgfqpoint{1.222871in}{0.980659in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.974835in}}{\pgfqpoint{1.225185in}{0.969249in}}{\pgfqpoint{1.229303in}{0.965130in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.961012in}}{\pgfqpoint{1.239007in}{0.958698in}}{\pgfqpoint{1.244831in}{0.958698in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.958698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.474735in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.474735in}}{\pgfqpoint{0.564809in}{1.477049in}}{\pgfqpoint{0.568927in}{1.481167in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.485285in}}{\pgfqpoint{0.575359in}{1.490871in}}{\pgfqpoint{0.575359in}{1.496695in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.502519in}}{\pgfqpoint{0.573045in}{1.508105in}}{\pgfqpoint{0.568927in}{1.512223in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.516341in}}{\pgfqpoint{0.559223in}{1.518655in}}{\pgfqpoint{0.553399in}{1.518655in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.518655in}}{\pgfqpoint{0.541989in}{1.516341in}}{\pgfqpoint{0.537870in}{1.512223in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.508105in}}{\pgfqpoint{0.531438in}{1.502519in}}{\pgfqpoint{0.531438in}{1.496695in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.490871in}}{\pgfqpoint{0.533752in}{1.485285in}}{\pgfqpoint{0.537870in}{1.481167in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.477049in}}{\pgfqpoint{0.547575in}{1.474735in}}{\pgfqpoint{0.553399in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.474735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.581459in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.581459in}}{\pgfqpoint{0.785479in}{1.583773in}}{\pgfqpoint{0.789597in}{1.587891in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.592009in}}{\pgfqpoint{0.796029in}{1.597595in}}{\pgfqpoint{0.796029in}{1.603419in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.609243in}}{\pgfqpoint{0.793715in}{1.614829in}}{\pgfqpoint{0.789597in}{1.618947in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.623065in}}{\pgfqpoint{0.779893in}{1.625379in}}{\pgfqpoint{0.774069in}{1.625379in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.625379in}}{\pgfqpoint{0.762659in}{1.623065in}}{\pgfqpoint{0.758540in}{1.618947in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.614829in}}{\pgfqpoint{0.752108in}{1.609243in}}{\pgfqpoint{0.752108in}{1.603419in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.597595in}}{\pgfqpoint{0.754422in}{1.592009in}}{\pgfqpoint{0.758540in}{1.587891in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.583773in}}{\pgfqpoint{0.768245in}{1.581459in}}{\pgfqpoint{0.774069in}{1.581459in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.581459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.222353in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.222353in}}{\pgfqpoint{0.726633in}{2.224666in}}{\pgfqpoint{0.730752in}{2.228785in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.232903in}}{\pgfqpoint{0.737184in}{2.238489in}}{\pgfqpoint{0.737184in}{2.244313in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.250137in}}{\pgfqpoint{0.734870in}{2.255723in}}{\pgfqpoint{0.730752in}{2.259841in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.263959in}}{\pgfqpoint{0.721047in}{2.266273in}}{\pgfqpoint{0.715223in}{2.266273in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.266273in}}{\pgfqpoint{0.703813in}{2.263959in}}{\pgfqpoint{0.699695in}{2.259841in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.255723in}}{\pgfqpoint{0.693263in}{2.250137in}}{\pgfqpoint{0.693263in}{2.244313in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.238489in}}{\pgfqpoint{0.695577in}{2.232903in}}{\pgfqpoint{0.699695in}{2.228785in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.224666in}}{\pgfqpoint{0.709399in}{2.222353in}}{\pgfqpoint{0.715223in}{2.222353in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.222353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{2.903944in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{2.903944in}}{\pgfqpoint{0.373561in}{2.906257in}}{\pgfqpoint{0.377679in}{2.910376in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{2.914494in}}{\pgfqpoint{0.384112in}{2.920080in}}{\pgfqpoint{0.384112in}{2.925904in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{2.931728in}}{\pgfqpoint{0.381798in}{2.937314in}}{\pgfqpoint{0.377679in}{2.941432in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{2.945550in}}{\pgfqpoint{0.367975in}{2.947864in}}{\pgfqpoint{0.362151in}{2.947864in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{2.947864in}}{\pgfqpoint{0.350741in}{2.945550in}}{\pgfqpoint{0.346623in}{2.941432in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{2.937314in}}{\pgfqpoint{0.340191in}{2.931728in}}{\pgfqpoint{0.340191in}{2.925904in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{2.920080in}}{\pgfqpoint{0.342505in}{2.914494in}}{\pgfqpoint{0.346623in}{2.910376in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{2.906257in}}{\pgfqpoint{0.356327in}{2.903944in}}{\pgfqpoint{0.362151in}{2.903944in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{2.903944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{2.164678in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{2.164678in}}{\pgfqpoint{1.418066in}{2.166992in}}{\pgfqpoint{1.422184in}{2.171110in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{2.175228in}}{\pgfqpoint{1.428616in}{2.180814in}}{\pgfqpoint{1.428616in}{2.186638in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{2.192462in}}{\pgfqpoint{1.426302in}{2.198048in}}{\pgfqpoint{1.422184in}{2.202166in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{2.206284in}}{\pgfqpoint{1.412480in}{2.208598in}}{\pgfqpoint{1.406656in}{2.208598in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{2.208598in}}{\pgfqpoint{1.395246in}{2.206284in}}{\pgfqpoint{1.391128in}{2.202166in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{2.198048in}}{\pgfqpoint{1.384696in}{2.192462in}}{\pgfqpoint{1.384696in}{2.186638in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{2.180814in}}{\pgfqpoint{1.387010in}{2.175228in}}{\pgfqpoint{1.391128in}{2.171110in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{2.166992in}}{\pgfqpoint{1.400832in}{2.164678in}}{\pgfqpoint{1.406656in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{2.164678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.629413in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.629413in}}{\pgfqpoint{0.741345in}{2.631727in}}{\pgfqpoint{0.745463in}{2.635845in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.639963in}}{\pgfqpoint{0.751895in}{2.645550in}}{\pgfqpoint{0.751895in}{2.651374in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.657197in}}{\pgfqpoint{0.749581in}{2.662784in}}{\pgfqpoint{0.745463in}{2.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.671020in}}{\pgfqpoint{0.735759in}{2.673334in}}{\pgfqpoint{0.729935in}{2.673334in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.673334in}}{\pgfqpoint{0.718524in}{2.671020in}}{\pgfqpoint{0.714406in}{2.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.662784in}}{\pgfqpoint{0.707974in}{2.657197in}}{\pgfqpoint{0.707974in}{2.651374in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.645550in}}{\pgfqpoint{0.710288in}{2.639963in}}{\pgfqpoint{0.714406in}{2.635845in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.631727in}}{\pgfqpoint{0.724111in}{2.629413in}}{\pgfqpoint{0.729935in}{2.629413in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.629413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{4.954078in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{4.954078in}}{\pgfqpoint{1.035571in}{4.956392in}}{\pgfqpoint{1.039690in}{4.960510in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{4.964628in}}{\pgfqpoint{1.046122in}{4.970214in}}{\pgfqpoint{1.046122in}{4.976038in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{4.981862in}}{\pgfqpoint{1.043808in}{4.987448in}}{\pgfqpoint{1.039690in}{4.991566in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{4.995684in}}{\pgfqpoint{1.029985in}{4.997998in}}{\pgfqpoint{1.024161in}{4.997998in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{4.997998in}}{\pgfqpoint{1.012751in}{4.995684in}}{\pgfqpoint{1.008633in}{4.991566in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{4.987448in}}{\pgfqpoint{1.002201in}{4.981862in}}{\pgfqpoint{1.002201in}{4.976038in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{4.970214in}}{\pgfqpoint{1.004515in}{4.964628in}}{\pgfqpoint{1.008633in}{4.960510in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{4.956392in}}{\pgfqpoint{1.018337in}{4.954078in}}{\pgfqpoint{1.024161in}{4.954078in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{4.954078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{0.935324in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{0.935324in}}{\pgfqpoint{1.006149in}{0.937638in}}{\pgfqpoint{1.010267in}{0.941756in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{0.945874in}}{\pgfqpoint{1.016699in}{0.951460in}}{\pgfqpoint{1.016699in}{0.957284in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{0.963108in}}{\pgfqpoint{1.014385in}{0.968694in}}{\pgfqpoint{1.010267in}{0.972813in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{0.976931in}}{\pgfqpoint{1.000563in}{0.979245in}}{\pgfqpoint{0.994739in}{0.979245in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{0.979245in}}{\pgfqpoint{0.983329in}{0.976931in}}{\pgfqpoint{0.979210in}{0.972813in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{0.968694in}}{\pgfqpoint{0.972778in}{0.963108in}}{\pgfqpoint{0.972778in}{0.957284in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{0.951460in}}{\pgfqpoint{0.975092in}{0.945874in}}{\pgfqpoint{0.979210in}{0.941756in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{0.937638in}}{\pgfqpoint{0.988915in}{0.935324in}}{\pgfqpoint{0.994739in}{0.935324in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.935324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{2.548336in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{2.548336in}}{\pgfqpoint{1.315087in}{2.550650in}}{\pgfqpoint{1.319205in}{2.554768in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{2.558886in}}{\pgfqpoint{1.325637in}{2.564472in}}{\pgfqpoint{1.325637in}{2.570296in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{2.576120in}}{\pgfqpoint{1.323323in}{2.581706in}}{\pgfqpoint{1.319205in}{2.585825in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{2.589943in}}{\pgfqpoint{1.309501in}{2.592257in}}{\pgfqpoint{1.303677in}{2.592257in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{2.592257in}}{\pgfqpoint{1.292267in}{2.589943in}}{\pgfqpoint{1.288148in}{2.585825in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{2.581706in}}{\pgfqpoint{1.281716in}{2.576120in}}{\pgfqpoint{1.281716in}{2.570296in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{2.564472in}}{\pgfqpoint{1.284030in}{2.558886in}}{\pgfqpoint{1.288148in}{2.554768in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{2.550650in}}{\pgfqpoint{1.297853in}{2.548336in}}{\pgfqpoint{1.303677in}{2.548336in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{2.548336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.725393in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.725393in}}{\pgfqpoint{1.094417in}{1.727707in}}{\pgfqpoint{1.098535in}{1.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.735943in}}{\pgfqpoint{1.104967in}{1.741530in}}{\pgfqpoint{1.104967in}{1.747353in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.753177in}}{\pgfqpoint{1.102653in}{1.758764in}}{\pgfqpoint{1.098535in}{1.762882in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.767000in}}{\pgfqpoint{1.088831in}{1.769314in}}{\pgfqpoint{1.083007in}{1.769314in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.769314in}}{\pgfqpoint{1.071597in}{1.767000in}}{\pgfqpoint{1.067478in}{1.762882in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.758764in}}{\pgfqpoint{1.061046in}{1.753177in}}{\pgfqpoint{1.061046in}{1.747353in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.741530in}}{\pgfqpoint{1.063360in}{1.735943in}}{\pgfqpoint{1.067478in}{1.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.727707in}}{\pgfqpoint{1.077183in}{1.725393in}}{\pgfqpoint{1.083007in}{1.725393in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.725393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.544358in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.544358in}}{\pgfqpoint{0.329427in}{1.546672in}}{\pgfqpoint{0.333545in}{1.550790in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.554908in}}{\pgfqpoint{0.339978in}{1.560494in}}{\pgfqpoint{0.339978in}{1.566318in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.572142in}}{\pgfqpoint{0.337664in}{1.577728in}}{\pgfqpoint{0.333545in}{1.581846in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.585964in}}{\pgfqpoint{0.323841in}{1.588278in}}{\pgfqpoint{0.318017in}{1.588278in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.588278in}}{\pgfqpoint{0.306607in}{1.585964in}}{\pgfqpoint{0.302489in}{1.581846in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.577728in}}{\pgfqpoint{0.296057in}{1.572142in}}{\pgfqpoint{0.296057in}{1.566318in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.560494in}}{\pgfqpoint{0.298371in}{1.554908in}}{\pgfqpoint{0.302489in}{1.550790in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.546672in}}{\pgfqpoint{0.312193in}{1.544358in}}{\pgfqpoint{0.318017in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.544358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{2.830951in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{2.830951in}}{\pgfqpoint{0.741345in}{2.833265in}}{\pgfqpoint{0.745463in}{2.837383in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{2.841501in}}{\pgfqpoint{0.751895in}{2.847087in}}{\pgfqpoint{0.751895in}{2.852911in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.858735in}}{\pgfqpoint{0.749581in}{2.864321in}}{\pgfqpoint{0.745463in}{2.868439in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{2.872558in}}{\pgfqpoint{0.735759in}{2.874871in}}{\pgfqpoint{0.729935in}{2.874871in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{2.874871in}}{\pgfqpoint{0.718524in}{2.872558in}}{\pgfqpoint{0.714406in}{2.868439in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{2.864321in}}{\pgfqpoint{0.707974in}{2.858735in}}{\pgfqpoint{0.707974in}{2.852911in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{2.847087in}}{\pgfqpoint{0.710288in}{2.841501in}}{\pgfqpoint{0.714406in}{2.837383in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{2.833265in}}{\pgfqpoint{0.724111in}{2.830951in}}{\pgfqpoint{0.729935in}{2.830951in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{2.830951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.549463in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.549463in}}{\pgfqpoint{0.726633in}{1.551777in}}{\pgfqpoint{0.730752in}{1.555895in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.560013in}}{\pgfqpoint{0.737184in}{1.565599in}}{\pgfqpoint{0.737184in}{1.571423in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.577247in}}{\pgfqpoint{0.734870in}{1.582833in}}{\pgfqpoint{0.730752in}{1.586952in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.591070in}}{\pgfqpoint{0.721047in}{1.593384in}}{\pgfqpoint{0.715223in}{1.593384in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.593384in}}{\pgfqpoint{0.703813in}{1.591070in}}{\pgfqpoint{0.699695in}{1.586952in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.582833in}}{\pgfqpoint{0.693263in}{1.577247in}}{\pgfqpoint{0.693263in}{1.571423in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.565599in}}{\pgfqpoint{0.695577in}{1.560013in}}{\pgfqpoint{0.699695in}{1.555895in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.551777in}}{\pgfqpoint{0.709399in}{1.549463in}}{\pgfqpoint{0.715223in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.549463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.212440in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.212440in}}{\pgfqpoint{0.373561in}{1.214754in}}{\pgfqpoint{0.377679in}{1.218872in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.222990in}}{\pgfqpoint{0.384112in}{1.228576in}}{\pgfqpoint{0.384112in}{1.234400in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.240224in}}{\pgfqpoint{0.381798in}{1.245811in}}{\pgfqpoint{0.377679in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.254047in}}{\pgfqpoint{0.367975in}{1.256361in}}{\pgfqpoint{0.362151in}{1.256361in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.256361in}}{\pgfqpoint{0.350741in}{1.254047in}}{\pgfqpoint{0.346623in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.245811in}}{\pgfqpoint{0.340191in}{1.240224in}}{\pgfqpoint{0.340191in}{1.234400in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.228576in}}{\pgfqpoint{0.342505in}{1.222990in}}{\pgfqpoint{0.346623in}{1.218872in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.214754in}}{\pgfqpoint{0.356327in}{1.212440in}}{\pgfqpoint{0.362151in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.212440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{5.142955in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{5.142955in}}{\pgfqpoint{1.285664in}{5.145268in}}{\pgfqpoint{1.289782in}{5.149387in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{5.153505in}}{\pgfqpoint{1.296214in}{5.159091in}}{\pgfqpoint{1.296214in}{5.164915in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{5.170739in}}{\pgfqpoint{1.293900in}{5.176325in}}{\pgfqpoint{1.289782in}{5.180443in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{5.184561in}}{\pgfqpoint{1.280078in}{5.186875in}}{\pgfqpoint{1.274254in}{5.186875in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{5.186875in}}{\pgfqpoint{1.262844in}{5.184561in}}{\pgfqpoint{1.258726in}{5.180443in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{5.176325in}}{\pgfqpoint{1.252294in}{5.170739in}}{\pgfqpoint{1.252294in}{5.164915in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{5.159091in}}{\pgfqpoint{1.254608in}{5.153505in}}{\pgfqpoint{1.258726in}{5.149387in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{5.145268in}}{\pgfqpoint{1.268430in}{5.142955in}}{\pgfqpoint{1.274254in}{5.142955in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{5.142955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{0.862691in}}{\pgfqpoint{1.094417in}{0.865005in}}{\pgfqpoint{1.098535in}{0.869123in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{0.873241in}}{\pgfqpoint{1.104967in}{0.878828in}}{\pgfqpoint{1.104967in}{0.884652in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{0.890475in}}{\pgfqpoint{1.102653in}{0.896062in}}{\pgfqpoint{1.098535in}{0.900180in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{0.904298in}}{\pgfqpoint{1.088831in}{0.906612in}}{\pgfqpoint{1.083007in}{0.906612in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{0.906612in}}{\pgfqpoint{1.071597in}{0.904298in}}{\pgfqpoint{1.067478in}{0.900180in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{0.896062in}}{\pgfqpoint{1.061046in}{0.890475in}}{\pgfqpoint{1.061046in}{0.884652in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{0.878828in}}{\pgfqpoint{1.063360in}{0.873241in}}{\pgfqpoint{1.067478in}{0.869123in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{0.865005in}}{\pgfqpoint{1.077183in}{0.862691in}}{\pgfqpoint{1.083007in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.862691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.206352in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.206352in}}{\pgfqpoint{0.770767in}{2.208666in}}{\pgfqpoint{0.774886in}{2.212784in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.216902in}}{\pgfqpoint{0.781318in}{2.222488in}}{\pgfqpoint{0.781318in}{2.228312in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.234136in}}{\pgfqpoint{0.779004in}{2.239722in}}{\pgfqpoint{0.774886in}{2.243840in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.247958in}}{\pgfqpoint{0.765181in}{2.250272in}}{\pgfqpoint{0.759357in}{2.250272in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.250272in}}{\pgfqpoint{0.747947in}{2.247958in}}{\pgfqpoint{0.743829in}{2.243840in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.239722in}}{\pgfqpoint{0.737397in}{2.234136in}}{\pgfqpoint{0.737397in}{2.228312in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.222488in}}{\pgfqpoint{0.739711in}{2.216902in}}{\pgfqpoint{0.743829in}{2.212784in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.208666in}}{\pgfqpoint{0.753533in}{2.206352in}}{\pgfqpoint{0.759357in}{2.206352in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.206352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.643788in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.643788in}}{\pgfqpoint{1.256241in}{0.646102in}}{\pgfqpoint{1.260360in}{0.650220in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.654338in}}{\pgfqpoint{1.266792in}{0.659924in}}{\pgfqpoint{1.266792in}{0.665748in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.671572in}}{\pgfqpoint{1.264478in}{0.677158in}}{\pgfqpoint{1.260360in}{0.681276in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{0.685394in}}{\pgfqpoint{1.250655in}{0.687708in}}{\pgfqpoint{1.244831in}{0.687708in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{0.687708in}}{\pgfqpoint{1.233421in}{0.685394in}}{\pgfqpoint{1.229303in}{0.681276in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.677158in}}{\pgfqpoint{1.222871in}{0.671572in}}{\pgfqpoint{1.222871in}{0.665748in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.659924in}}{\pgfqpoint{1.225185in}{0.654338in}}{\pgfqpoint{1.229303in}{0.650220in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.646102in}}{\pgfqpoint{1.239007in}{0.643788in}}{\pgfqpoint{1.244831in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.643788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{2.923052in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{2.923052in}}{\pgfqpoint{0.285293in}{2.925366in}}{\pgfqpoint{0.289411in}{2.929484in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{2.933602in}}{\pgfqpoint{0.295844in}{2.939188in}}{\pgfqpoint{0.295844in}{2.945012in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{2.950836in}}{\pgfqpoint{0.293530in}{2.956422in}}{\pgfqpoint{0.289411in}{2.960540in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{2.964658in}}{\pgfqpoint{0.279707in}{2.966972in}}{\pgfqpoint{0.273883in}{2.966972in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{2.966972in}}{\pgfqpoint{0.262473in}{2.964658in}}{\pgfqpoint{0.258355in}{2.960540in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{2.956422in}}{\pgfqpoint{0.251923in}{2.950836in}}{\pgfqpoint{0.251923in}{2.945012in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{2.939188in}}{\pgfqpoint{0.254237in}{2.933602in}}{\pgfqpoint{0.258355in}{2.929484in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{2.925366in}}{\pgfqpoint{0.268059in}{2.923052in}}{\pgfqpoint{0.273883in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{2.923052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.120240in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.120240in}}{\pgfqpoint{1.212107in}{1.122553in}}{\pgfqpoint{1.216226in}{1.126672in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.130790in}}{\pgfqpoint{1.222658in}{1.136376in}}{\pgfqpoint{1.222658in}{1.142200in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.148024in}}{\pgfqpoint{1.220344in}{1.153610in}}{\pgfqpoint{1.216226in}{1.157728in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.161846in}}{\pgfqpoint{1.206521in}{1.164160in}}{\pgfqpoint{1.200697in}{1.164160in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.164160in}}{\pgfqpoint{1.189287in}{1.161846in}}{\pgfqpoint{1.185169in}{1.157728in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.153610in}}{\pgfqpoint{1.178737in}{1.148024in}}{\pgfqpoint{1.178737in}{1.142200in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.136376in}}{\pgfqpoint{1.181051in}{1.130790in}}{\pgfqpoint{1.185169in}{1.126672in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.122553in}}{\pgfqpoint{1.194873in}{1.120240in}}{\pgfqpoint{1.200697in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.120240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.637483in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.637483in}}{\pgfqpoint{0.623654in}{1.639796in}}{\pgfqpoint{0.627772in}{1.643915in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.648033in}}{\pgfqpoint{0.634204in}{1.653619in}}{\pgfqpoint{0.634204in}{1.659443in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.665267in}}{\pgfqpoint{0.631890in}{1.670853in}}{\pgfqpoint{0.627772in}{1.674971in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.679089in}}{\pgfqpoint{0.618068in}{1.681403in}}{\pgfqpoint{0.612244in}{1.681403in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.681403in}}{\pgfqpoint{0.600834in}{1.679089in}}{\pgfqpoint{0.596716in}{1.674971in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.670853in}}{\pgfqpoint{0.590284in}{1.665267in}}{\pgfqpoint{0.590284in}{1.659443in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.653619in}}{\pgfqpoint{0.592598in}{1.648033in}}{\pgfqpoint{0.596716in}{1.643915in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.639796in}}{\pgfqpoint{0.606420in}{1.637483in}}{\pgfqpoint{0.612244in}{1.637483in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.637483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.431256in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.431256in}}{\pgfqpoint{0.932592in}{1.433569in}}{\pgfqpoint{0.936710in}{1.437688in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.441806in}}{\pgfqpoint{0.943142in}{1.447392in}}{\pgfqpoint{0.943142in}{1.453216in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.459040in}}{\pgfqpoint{0.940828in}{1.464626in}}{\pgfqpoint{0.936710in}{1.468744in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.472862in}}{\pgfqpoint{0.927006in}{1.475176in}}{\pgfqpoint{0.921182in}{1.475176in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.475176in}}{\pgfqpoint{0.909772in}{1.472862in}}{\pgfqpoint{0.905654in}{1.468744in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.464626in}}{\pgfqpoint{0.899222in}{1.459040in}}{\pgfqpoint{0.899222in}{1.453216in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.447392in}}{\pgfqpoint{0.901536in}{1.441806in}}{\pgfqpoint{0.905654in}{1.437688in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.433569in}}{\pgfqpoint{0.915358in}{1.431256in}}{\pgfqpoint{0.921182in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.431256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{2.901447in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{2.901447in}}{\pgfqpoint{0.388273in}{2.903760in}}{\pgfqpoint{0.392391in}{2.907879in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{2.911997in}}{\pgfqpoint{0.398823in}{2.917583in}}{\pgfqpoint{0.398823in}{2.923407in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{2.929231in}}{\pgfqpoint{0.396509in}{2.934817in}}{\pgfqpoint{0.392391in}{2.938935in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{2.943053in}}{\pgfqpoint{0.382687in}{2.945367in}}{\pgfqpoint{0.376863in}{2.945367in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{2.945367in}}{\pgfqpoint{0.365452in}{2.943053in}}{\pgfqpoint{0.361334in}{2.938935in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{2.934817in}}{\pgfqpoint{0.354902in}{2.929231in}}{\pgfqpoint{0.354902in}{2.923407in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{2.917583in}}{\pgfqpoint{0.357216in}{2.911997in}}{\pgfqpoint{0.361334in}{2.907879in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{2.903760in}}{\pgfqpoint{0.371039in}{2.901447in}}{\pgfqpoint{0.376863in}{2.901447in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{2.901447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.057597in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.057597in}}{\pgfqpoint{1.226819in}{1.059911in}}{\pgfqpoint{1.230937in}{1.064029in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.068147in}}{\pgfqpoint{1.237369in}{1.073734in}}{\pgfqpoint{1.237369in}{1.079558in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.085381in}}{\pgfqpoint{1.235055in}{1.090968in}}{\pgfqpoint{1.230937in}{1.095086in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.099204in}}{\pgfqpoint{1.221233in}{1.101518in}}{\pgfqpoint{1.215409in}{1.101518in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.101518in}}{\pgfqpoint{1.203999in}{1.099204in}}{\pgfqpoint{1.199880in}{1.095086in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.090968in}}{\pgfqpoint{1.193448in}{1.085381in}}{\pgfqpoint{1.193448in}{1.079558in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.073734in}}{\pgfqpoint{1.195762in}{1.068147in}}{\pgfqpoint{1.199880in}{1.064029in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.059911in}}{\pgfqpoint{1.209585in}{1.057597in}}{\pgfqpoint{1.215409in}{1.057597in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.057597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.539556in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.539556in}}{\pgfqpoint{0.579520in}{1.541870in}}{\pgfqpoint{0.583638in}{1.545989in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.550107in}}{\pgfqpoint{0.590070in}{1.555693in}}{\pgfqpoint{0.590070in}{1.561517in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.567341in}}{\pgfqpoint{0.587756in}{1.572927in}}{\pgfqpoint{0.583638in}{1.577045in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.581163in}}{\pgfqpoint{0.573934in}{1.583477in}}{\pgfqpoint{0.568110in}{1.583477in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.583477in}}{\pgfqpoint{0.556700in}{1.581163in}}{\pgfqpoint{0.552582in}{1.577045in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.572927in}}{\pgfqpoint{0.546150in}{1.567341in}}{\pgfqpoint{0.546150in}{1.561517in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.555693in}}{\pgfqpoint{0.548464in}{1.550107in}}{\pgfqpoint{0.552582in}{1.545989in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.541870in}}{\pgfqpoint{0.562286in}{1.539556in}}{\pgfqpoint{0.568110in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.539556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.096665in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.096665in}}{\pgfqpoint{0.667788in}{1.098979in}}{\pgfqpoint{0.671906in}{1.103097in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.107215in}}{\pgfqpoint{0.678338in}{1.112802in}}{\pgfqpoint{0.678338in}{1.118626in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.124449in}}{\pgfqpoint{0.676024in}{1.130036in}}{\pgfqpoint{0.671906in}{1.134154in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.138272in}}{\pgfqpoint{0.662202in}{1.140586in}}{\pgfqpoint{0.656378in}{1.140586in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.140586in}}{\pgfqpoint{0.644968in}{1.138272in}}{\pgfqpoint{0.640850in}{1.134154in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.130036in}}{\pgfqpoint{0.634418in}{1.124449in}}{\pgfqpoint{0.634418in}{1.118626in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.112802in}}{\pgfqpoint{0.636732in}{1.107215in}}{\pgfqpoint{0.640850in}{1.103097in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.098979in}}{\pgfqpoint{0.650554in}{1.096665in}}{\pgfqpoint{0.656378in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.096665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{5.175398in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{5.175398in}}{\pgfqpoint{1.270953in}{5.177712in}}{\pgfqpoint{1.275071in}{5.181830in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{5.185948in}}{\pgfqpoint{1.281503in}{5.191534in}}{\pgfqpoint{1.281503in}{5.197358in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{5.203182in}}{\pgfqpoint{1.279189in}{5.208768in}}{\pgfqpoint{1.275071in}{5.212887in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{5.217005in}}{\pgfqpoint{1.265367in}{5.219319in}}{\pgfqpoint{1.259543in}{5.219319in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{5.219319in}}{\pgfqpoint{1.248133in}{5.217005in}}{\pgfqpoint{1.244014in}{5.212887in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{5.208768in}}{\pgfqpoint{1.237582in}{5.203182in}}{\pgfqpoint{1.237582in}{5.197358in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{5.191534in}}{\pgfqpoint{1.239896in}{5.185948in}}{\pgfqpoint{1.244014in}{5.181830in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{5.177712in}}{\pgfqpoint{1.253719in}{5.175398in}}{\pgfqpoint{1.259543in}{5.175398in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{5.175398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.898867in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.898867in}}{\pgfqpoint{1.359221in}{1.901181in}}{\pgfqpoint{1.363339in}{1.905299in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.909417in}}{\pgfqpoint{1.369771in}{1.915004in}}{\pgfqpoint{1.369771in}{1.920828in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.926652in}}{\pgfqpoint{1.367457in}{1.932238in}}{\pgfqpoint{1.363339in}{1.936356in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.940474in}}{\pgfqpoint{1.353635in}{1.942788in}}{\pgfqpoint{1.347811in}{1.942788in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.942788in}}{\pgfqpoint{1.336401in}{1.940474in}}{\pgfqpoint{1.332282in}{1.936356in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.932238in}}{\pgfqpoint{1.325850in}{1.926652in}}{\pgfqpoint{1.325850in}{1.920828in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.915004in}}{\pgfqpoint{1.328164in}{1.909417in}}{\pgfqpoint{1.332282in}{1.905299in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.901181in}}{\pgfqpoint{1.341987in}{1.898867in}}{\pgfqpoint{1.347811in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.898867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.615014in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.615014in}}{\pgfqpoint{0.888458in}{1.617328in}}{\pgfqpoint{0.892576in}{1.621446in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.625565in}}{\pgfqpoint{0.899008in}{1.631151in}}{\pgfqpoint{0.899008in}{1.636975in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.642799in}}{\pgfqpoint{0.896694in}{1.648385in}}{\pgfqpoint{0.892576in}{1.652503in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.656621in}}{\pgfqpoint{0.882872in}{1.658935in}}{\pgfqpoint{0.877048in}{1.658935in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.658935in}}{\pgfqpoint{0.865638in}{1.656621in}}{\pgfqpoint{0.861520in}{1.652503in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.648385in}}{\pgfqpoint{0.855088in}{1.642799in}}{\pgfqpoint{0.855088in}{1.636975in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.631151in}}{\pgfqpoint{0.857402in}{1.625565in}}{\pgfqpoint{0.861520in}{1.621446in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.617328in}}{\pgfqpoint{0.871224in}{1.615014in}}{\pgfqpoint{0.877048in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.615014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.348010in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.348010in}}{\pgfqpoint{1.167973in}{1.350324in}}{\pgfqpoint{1.172092in}{1.354442in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.358560in}}{\pgfqpoint{1.178524in}{1.364147in}}{\pgfqpoint{1.178524in}{1.369971in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.375794in}}{\pgfqpoint{1.176210in}{1.381381in}}{\pgfqpoint{1.172092in}{1.385499in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.389617in}}{\pgfqpoint{1.162387in}{1.391931in}}{\pgfqpoint{1.156563in}{1.391931in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.391931in}}{\pgfqpoint{1.145153in}{1.389617in}}{\pgfqpoint{1.141035in}{1.385499in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.381381in}}{\pgfqpoint{1.134603in}{1.375794in}}{\pgfqpoint{1.134603in}{1.369971in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.364147in}}{\pgfqpoint{1.136917in}{1.358560in}}{\pgfqpoint{1.141035in}{1.354442in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.350324in}}{\pgfqpoint{1.150739in}{1.348010in}}{\pgfqpoint{1.156563in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.348010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.196733in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.196733in}}{\pgfqpoint{0.800190in}{2.199047in}}{\pgfqpoint{0.804308in}{2.203165in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.207284in}}{\pgfqpoint{0.810740in}{2.212870in}}{\pgfqpoint{0.810740in}{2.218694in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.224518in}}{\pgfqpoint{0.808426in}{2.230104in}}{\pgfqpoint{0.804308in}{2.234222in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.238340in}}{\pgfqpoint{0.794604in}{2.240654in}}{\pgfqpoint{0.788780in}{2.240654in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.240654in}}{\pgfqpoint{0.777370in}{2.238340in}}{\pgfqpoint{0.773252in}{2.234222in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.230104in}}{\pgfqpoint{0.766820in}{2.224518in}}{\pgfqpoint{0.766820in}{2.218694in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.212870in}}{\pgfqpoint{0.769134in}{2.207284in}}{\pgfqpoint{0.773252in}{2.203165in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.199047in}}{\pgfqpoint{0.782956in}{2.196733in}}{\pgfqpoint{0.788780in}{2.196733in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.196733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.406627in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.406627in}}{\pgfqpoint{0.550097in}{2.408941in}}{\pgfqpoint{0.554216in}{2.413059in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.417177in}}{\pgfqpoint{0.560648in}{2.422763in}}{\pgfqpoint{0.560648in}{2.428587in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.434411in}}{\pgfqpoint{0.558334in}{2.439997in}}{\pgfqpoint{0.554216in}{2.444116in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.448234in}}{\pgfqpoint{0.544511in}{2.450548in}}{\pgfqpoint{0.538687in}{2.450548in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.450548in}}{\pgfqpoint{0.527277in}{2.448234in}}{\pgfqpoint{0.523159in}{2.444116in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.439997in}}{\pgfqpoint{0.516727in}{2.434411in}}{\pgfqpoint{0.516727in}{2.428587in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.422763in}}{\pgfqpoint{0.519041in}{2.417177in}}{\pgfqpoint{0.523159in}{2.413059in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.408941in}}{\pgfqpoint{0.532863in}{2.406627in}}{\pgfqpoint{0.538687in}{2.406627in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.406627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.146816in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.146816in}}{\pgfqpoint{1.359221in}{1.149129in}}{\pgfqpoint{1.363339in}{1.153248in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.157366in}}{\pgfqpoint{1.369771in}{1.162952in}}{\pgfqpoint{1.369771in}{1.168776in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.174600in}}{\pgfqpoint{1.367457in}{1.180186in}}{\pgfqpoint{1.363339in}{1.184304in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.188422in}}{\pgfqpoint{1.353635in}{1.190736in}}{\pgfqpoint{1.347811in}{1.190736in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.190736in}}{\pgfqpoint{1.336401in}{1.188422in}}{\pgfqpoint{1.332282in}{1.184304in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.180186in}}{\pgfqpoint{1.325850in}{1.174600in}}{\pgfqpoint{1.325850in}{1.168776in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.162952in}}{\pgfqpoint{1.328164in}{1.157366in}}{\pgfqpoint{1.332282in}{1.153248in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.149129in}}{\pgfqpoint{1.341987in}{1.146816in}}{\pgfqpoint{1.347811in}{1.146816in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.146816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{2.542012in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{2.542012in}}{\pgfqpoint{1.300375in}{2.544326in}}{\pgfqpoint{1.304494in}{2.548444in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{2.552562in}}{\pgfqpoint{1.310926in}{2.558148in}}{\pgfqpoint{1.310926in}{2.563972in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{2.569796in}}{\pgfqpoint{1.308612in}{2.575383in}}{\pgfqpoint{1.304494in}{2.579501in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{2.583619in}}{\pgfqpoint{1.294789in}{2.585933in}}{\pgfqpoint{1.288965in}{2.585933in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{2.585933in}}{\pgfqpoint{1.277555in}{2.583619in}}{\pgfqpoint{1.273437in}{2.579501in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{2.575383in}}{\pgfqpoint{1.267005in}{2.569796in}}{\pgfqpoint{1.267005in}{2.563972in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{2.558148in}}{\pgfqpoint{1.269319in}{2.552562in}}{\pgfqpoint{1.273437in}{2.548444in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{2.544326in}}{\pgfqpoint{1.283141in}{2.542012in}}{\pgfqpoint{1.288965in}{2.542012in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{2.542012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.303898in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.303898in}}{\pgfqpoint{1.064994in}{2.306212in}}{\pgfqpoint{1.069112in}{2.310330in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.314448in}}{\pgfqpoint{1.075544in}{2.320034in}}{\pgfqpoint{1.075544in}{2.325858in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.331682in}}{\pgfqpoint{1.073230in}{2.337268in}}{\pgfqpoint{1.069112in}{2.341386in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.345505in}}{\pgfqpoint{1.059408in}{2.347818in}}{\pgfqpoint{1.053584in}{2.347818in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.347818in}}{\pgfqpoint{1.042174in}{2.345505in}}{\pgfqpoint{1.038056in}{2.341386in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.337268in}}{\pgfqpoint{1.031624in}{2.331682in}}{\pgfqpoint{1.031624in}{2.325858in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.320034in}}{\pgfqpoint{1.033938in}{2.314448in}}{\pgfqpoint{1.038056in}{2.310330in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.306212in}}{\pgfqpoint{1.047760in}{2.303898in}}{\pgfqpoint{1.053584in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.303898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.781531in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.781531in}}{\pgfqpoint{0.285293in}{1.783845in}}{\pgfqpoint{0.289411in}{1.787963in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.792081in}}{\pgfqpoint{0.295844in}{1.797667in}}{\pgfqpoint{0.295844in}{1.803491in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.809315in}}{\pgfqpoint{0.293530in}{1.814901in}}{\pgfqpoint{0.289411in}{1.819019in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.823137in}}{\pgfqpoint{0.279707in}{1.825451in}}{\pgfqpoint{0.273883in}{1.825451in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.825451in}}{\pgfqpoint{0.262473in}{1.823137in}}{\pgfqpoint{0.258355in}{1.819019in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.814901in}}{\pgfqpoint{0.251923in}{1.809315in}}{\pgfqpoint{0.251923in}{1.803491in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.797667in}}{\pgfqpoint{0.254237in}{1.792081in}}{\pgfqpoint{0.258355in}{1.787963in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.783845in}}{\pgfqpoint{0.268059in}{1.781531in}}{\pgfqpoint{0.273883in}{1.781531in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.781531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.386650in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.386650in}}{\pgfqpoint{1.315087in}{1.388964in}}{\pgfqpoint{1.319205in}{1.393082in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.397200in}}{\pgfqpoint{1.325637in}{1.402786in}}{\pgfqpoint{1.325637in}{1.408610in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.414434in}}{\pgfqpoint{1.323323in}{1.420020in}}{\pgfqpoint{1.319205in}{1.424138in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.428257in}}{\pgfqpoint{1.309501in}{1.430570in}}{\pgfqpoint{1.303677in}{1.430570in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.430570in}}{\pgfqpoint{1.292267in}{1.428257in}}{\pgfqpoint{1.288148in}{1.424138in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.420020in}}{\pgfqpoint{1.281716in}{1.414434in}}{\pgfqpoint{1.281716in}{1.408610in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.402786in}}{\pgfqpoint{1.284030in}{1.397200in}}{\pgfqpoint{1.288148in}{1.393082in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.388964in}}{\pgfqpoint{1.297853in}{1.386650in}}{\pgfqpoint{1.303677in}{1.386650in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.386650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.664031in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.664031in}}{\pgfqpoint{0.947303in}{1.666345in}}{\pgfqpoint{0.951422in}{1.670463in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.674581in}}{\pgfqpoint{0.957854in}{1.680167in}}{\pgfqpoint{0.957854in}{1.685991in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.691815in}}{\pgfqpoint{0.955540in}{1.697401in}}{\pgfqpoint{0.951422in}{1.701520in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.705638in}}{\pgfqpoint{0.941717in}{1.707952in}}{\pgfqpoint{0.935893in}{1.707952in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.707952in}}{\pgfqpoint{0.924483in}{1.705638in}}{\pgfqpoint{0.920365in}{1.701520in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.697401in}}{\pgfqpoint{0.913933in}{1.691815in}}{\pgfqpoint{0.913933in}{1.685991in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.680167in}}{\pgfqpoint{0.916247in}{1.674581in}}{\pgfqpoint{0.920365in}{1.670463in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.666345in}}{\pgfqpoint{0.930069in}{1.664031in}}{\pgfqpoint{0.935893in}{1.664031in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.664031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.664433in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.664433in}}{\pgfqpoint{0.800190in}{1.666747in}}{\pgfqpoint{0.804308in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.674983in}}{\pgfqpoint{0.810740in}{1.680570in}}{\pgfqpoint{0.810740in}{1.686394in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.692217in}}{\pgfqpoint{0.808426in}{1.697804in}}{\pgfqpoint{0.804308in}{1.701922in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.706040in}}{\pgfqpoint{0.794604in}{1.708354in}}{\pgfqpoint{0.788780in}{1.708354in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.708354in}}{\pgfqpoint{0.777370in}{1.706040in}}{\pgfqpoint{0.773252in}{1.701922in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.697804in}}{\pgfqpoint{0.766820in}{1.692217in}}{\pgfqpoint{0.766820in}{1.686394in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.680570in}}{\pgfqpoint{0.769134in}{1.674983in}}{\pgfqpoint{0.773252in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.666747in}}{\pgfqpoint{0.782956in}{1.664433in}}{\pgfqpoint{0.788780in}{1.664433in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.664433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.962842in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.962842in}}{\pgfqpoint{0.756056in}{1.965156in}}{\pgfqpoint{0.760174in}{1.969274in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.973393in}}{\pgfqpoint{0.766606in}{1.978979in}}{\pgfqpoint{0.766606in}{1.984803in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.990627in}}{\pgfqpoint{0.764292in}{1.996213in}}{\pgfqpoint{0.760174in}{2.000331in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{2.004449in}}{\pgfqpoint{0.750470in}{2.006763in}}{\pgfqpoint{0.744646in}{2.006763in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{2.006763in}}{\pgfqpoint{0.733236in}{2.004449in}}{\pgfqpoint{0.729118in}{2.000331in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.996213in}}{\pgfqpoint{0.722686in}{1.990627in}}{\pgfqpoint{0.722686in}{1.984803in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.978979in}}{\pgfqpoint{0.725000in}{1.973393in}}{\pgfqpoint{0.729118in}{1.969274in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.965156in}}{\pgfqpoint{0.738822in}{1.962842in}}{\pgfqpoint{0.744646in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.962842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.498806in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.498806in}}{\pgfqpoint{0.520675in}{1.501120in}}{\pgfqpoint{0.524793in}{1.505238in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.509356in}}{\pgfqpoint{0.531225in}{1.514942in}}{\pgfqpoint{0.531225in}{1.520766in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.526590in}}{\pgfqpoint{0.528911in}{1.532176in}}{\pgfqpoint{0.524793in}{1.536295in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.540413in}}{\pgfqpoint{0.515089in}{1.542727in}}{\pgfqpoint{0.509265in}{1.542727in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.542727in}}{\pgfqpoint{0.497854in}{1.540413in}}{\pgfqpoint{0.493736in}{1.536295in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.532176in}}{\pgfqpoint{0.487304in}{1.526590in}}{\pgfqpoint{0.487304in}{1.520766in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.514942in}}{\pgfqpoint{0.489618in}{1.509356in}}{\pgfqpoint{0.493736in}{1.505238in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.501120in}}{\pgfqpoint{0.503441in}{1.498806in}}{\pgfqpoint{0.509265in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.498806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.014088in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.014088in}}{\pgfqpoint{0.991437in}{1.016401in}}{\pgfqpoint{0.995556in}{1.020520in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.024638in}}{\pgfqpoint{1.001988in}{1.030224in}}{\pgfqpoint{1.001988in}{1.036048in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.041872in}}{\pgfqpoint{0.999674in}{1.047458in}}{\pgfqpoint{0.995556in}{1.051576in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.055694in}}{\pgfqpoint{0.985851in}{1.058008in}}{\pgfqpoint{0.980027in}{1.058008in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.058008in}}{\pgfqpoint{0.968617in}{1.055694in}}{\pgfqpoint{0.964499in}{1.051576in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.047458in}}{\pgfqpoint{0.958067in}{1.041872in}}{\pgfqpoint{0.958067in}{1.036048in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.030224in}}{\pgfqpoint{0.960381in}{1.024638in}}{\pgfqpoint{0.964499in}{1.020520in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.016401in}}{\pgfqpoint{0.974203in}{1.014088in}}{\pgfqpoint{0.980027in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.014088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.171135in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.171135in}}{\pgfqpoint{1.241530in}{1.173449in}}{\pgfqpoint{1.245648in}{1.177567in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.181685in}}{\pgfqpoint{1.252080in}{1.187272in}}{\pgfqpoint{1.252080in}{1.193096in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.198920in}}{\pgfqpoint{1.249766in}{1.204506in}}{\pgfqpoint{1.245648in}{1.208624in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.212742in}}{\pgfqpoint{1.235944in}{1.215056in}}{\pgfqpoint{1.230120in}{1.215056in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.215056in}}{\pgfqpoint{1.218710in}{1.212742in}}{\pgfqpoint{1.214592in}{1.208624in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.204506in}}{\pgfqpoint{1.208160in}{1.198920in}}{\pgfqpoint{1.208160in}{1.193096in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.187272in}}{\pgfqpoint{1.210474in}{1.181685in}}{\pgfqpoint{1.214592in}{1.177567in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.173449in}}{\pgfqpoint{1.224296in}{1.171135in}}{\pgfqpoint{1.230120in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.171135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.249774in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.249774in}}{\pgfqpoint{1.079705in}{1.252088in}}{\pgfqpoint{1.083824in}{1.256206in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.260325in}}{\pgfqpoint{1.090256in}{1.265911in}}{\pgfqpoint{1.090256in}{1.271735in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.277559in}}{\pgfqpoint{1.087942in}{1.283145in}}{\pgfqpoint{1.083824in}{1.287263in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.291381in}}{\pgfqpoint{1.074119in}{1.293695in}}{\pgfqpoint{1.068295in}{1.293695in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.293695in}}{\pgfqpoint{1.056885in}{1.291381in}}{\pgfqpoint{1.052767in}{1.287263in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.283145in}}{\pgfqpoint{1.046335in}{1.277559in}}{\pgfqpoint{1.046335in}{1.271735in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.265911in}}{\pgfqpoint{1.048649in}{1.260325in}}{\pgfqpoint{1.052767in}{1.256206in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.252088in}}{\pgfqpoint{1.062471in}{1.249774in}}{\pgfqpoint{1.068295in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.249774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{2.389298in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{2.389298in}}{\pgfqpoint{0.962015in}{2.391611in}}{\pgfqpoint{0.966133in}{2.395730in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{2.399848in}}{\pgfqpoint{0.972565in}{2.405434in}}{\pgfqpoint{0.972565in}{2.411258in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{2.417082in}}{\pgfqpoint{0.970251in}{2.422668in}}{\pgfqpoint{0.966133in}{2.426786in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{2.430904in}}{\pgfqpoint{0.956429in}{2.433218in}}{\pgfqpoint{0.950605in}{2.433218in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{2.433218in}}{\pgfqpoint{0.939195in}{2.430904in}}{\pgfqpoint{0.935076in}{2.426786in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{2.422668in}}{\pgfqpoint{0.928644in}{2.417082in}}{\pgfqpoint{0.928644in}{2.411258in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{2.405434in}}{\pgfqpoint{0.930958in}{2.399848in}}{\pgfqpoint{0.935076in}{2.395730in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{2.391611in}}{\pgfqpoint{0.944781in}{2.389298in}}{\pgfqpoint{0.950605in}{2.389298in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{2.389298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.632304in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.632304in}}{\pgfqpoint{0.564809in}{1.634618in}}{\pgfqpoint{0.568927in}{1.638736in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.642854in}}{\pgfqpoint{0.575359in}{1.648440in}}{\pgfqpoint{0.575359in}{1.654264in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.660088in}}{\pgfqpoint{0.573045in}{1.665675in}}{\pgfqpoint{0.568927in}{1.669793in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.673911in}}{\pgfqpoint{0.559223in}{1.676225in}}{\pgfqpoint{0.553399in}{1.676225in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.676225in}}{\pgfqpoint{0.541989in}{1.673911in}}{\pgfqpoint{0.537870in}{1.669793in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.665675in}}{\pgfqpoint{0.531438in}{1.660088in}}{\pgfqpoint{0.531438in}{1.654264in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.648440in}}{\pgfqpoint{0.533752in}{1.642854in}}{\pgfqpoint{0.537870in}{1.638736in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.634618in}}{\pgfqpoint{0.547575in}{1.632304in}}{\pgfqpoint{0.553399in}{1.632304in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.632304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{5.174677in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{5.174677in}}{\pgfqpoint{1.388643in}{5.176991in}}{\pgfqpoint{1.392762in}{5.181109in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{5.185227in}}{\pgfqpoint{1.399194in}{5.190813in}}{\pgfqpoint{1.399194in}{5.196637in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{5.202461in}}{\pgfqpoint{1.396880in}{5.208047in}}{\pgfqpoint{1.392762in}{5.212166in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{5.216284in}}{\pgfqpoint{1.383057in}{5.218598in}}{\pgfqpoint{1.377233in}{5.218598in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{5.218598in}}{\pgfqpoint{1.365823in}{5.216284in}}{\pgfqpoint{1.361705in}{5.212166in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{5.208047in}}{\pgfqpoint{1.355273in}{5.202461in}}{\pgfqpoint{1.355273in}{5.196637in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{5.190813in}}{\pgfqpoint{1.357587in}{5.185227in}}{\pgfqpoint{1.361705in}{5.181109in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{5.176991in}}{\pgfqpoint{1.371409in}{5.174677in}}{\pgfqpoint{1.377233in}{5.174677in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{5.174677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.218554in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.218554in}}{\pgfqpoint{1.138551in}{1.220868in}}{\pgfqpoint{1.142669in}{1.224986in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.229104in}}{\pgfqpoint{1.149101in}{1.234690in}}{\pgfqpoint{1.149101in}{1.240514in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.246338in}}{\pgfqpoint{1.146787in}{1.251924in}}{\pgfqpoint{1.142669in}{1.256042in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.260161in}}{\pgfqpoint{1.132965in}{1.262474in}}{\pgfqpoint{1.127141in}{1.262474in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.262474in}}{\pgfqpoint{1.115731in}{1.260161in}}{\pgfqpoint{1.111612in}{1.256042in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.251924in}}{\pgfqpoint{1.105180in}{1.246338in}}{\pgfqpoint{1.105180in}{1.240514in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.234690in}}{\pgfqpoint{1.107494in}{1.229104in}}{\pgfqpoint{1.111612in}{1.224986in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.220868in}}{\pgfqpoint{1.121317in}{1.218554in}}{\pgfqpoint{1.127141in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.218554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.715764in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.715764in}}{\pgfqpoint{0.505963in}{1.718078in}}{\pgfqpoint{0.510082in}{1.722196in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.726314in}}{\pgfqpoint{0.516514in}{1.731900in}}{\pgfqpoint{0.516514in}{1.737724in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.743548in}}{\pgfqpoint{0.514200in}{1.749134in}}{\pgfqpoint{0.510082in}{1.753253in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.757371in}}{\pgfqpoint{0.500377in}{1.759685in}}{\pgfqpoint{0.494553in}{1.759685in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.759685in}}{\pgfqpoint{0.483143in}{1.757371in}}{\pgfqpoint{0.479025in}{1.753253in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.749134in}}{\pgfqpoint{0.472593in}{1.743548in}}{\pgfqpoint{0.472593in}{1.737724in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.731900in}}{\pgfqpoint{0.474907in}{1.726314in}}{\pgfqpoint{0.479025in}{1.722196in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.718078in}}{\pgfqpoint{0.488729in}{1.715764in}}{\pgfqpoint{0.494553in}{1.715764in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.715764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.328858in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.328858in}}{\pgfqpoint{1.373932in}{1.331172in}}{\pgfqpoint{1.378050in}{1.335290in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.339408in}}{\pgfqpoint{1.384482in}{1.344994in}}{\pgfqpoint{1.384482in}{1.350818in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.356642in}}{\pgfqpoint{1.382168in}{1.362228in}}{\pgfqpoint{1.378050in}{1.366347in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.370465in}}{\pgfqpoint{1.368346in}{1.372779in}}{\pgfqpoint{1.362522in}{1.372779in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.372779in}}{\pgfqpoint{1.351112in}{1.370465in}}{\pgfqpoint{1.346994in}{1.366347in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.362228in}}{\pgfqpoint{1.340562in}{1.356642in}}{\pgfqpoint{1.340562in}{1.350818in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.344994in}}{\pgfqpoint{1.342876in}{1.339408in}}{\pgfqpoint{1.346994in}{1.335290in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.331172in}}{\pgfqpoint{1.356698in}{1.328858in}}{\pgfqpoint{1.362522in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.328858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.505223in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.505223in}}{\pgfqpoint{0.491252in}{1.507536in}}{\pgfqpoint{0.495370in}{1.511655in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.515773in}}{\pgfqpoint{0.501802in}{1.521359in}}{\pgfqpoint{0.501802in}{1.527183in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.533007in}}{\pgfqpoint{0.499488in}{1.538593in}}{\pgfqpoint{0.495370in}{1.542711in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.546829in}}{\pgfqpoint{0.485666in}{1.549143in}}{\pgfqpoint{0.479842in}{1.549143in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.549143in}}{\pgfqpoint{0.468432in}{1.546829in}}{\pgfqpoint{0.464314in}{1.542711in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.538593in}}{\pgfqpoint{0.457882in}{1.533007in}}{\pgfqpoint{0.457882in}{1.527183in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.521359in}}{\pgfqpoint{0.460196in}{1.515773in}}{\pgfqpoint{0.464314in}{1.511655in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.507536in}}{\pgfqpoint{0.474018in}{1.505223in}}{\pgfqpoint{0.479842in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.505223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.030356in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.030356in}}{\pgfqpoint{0.976726in}{1.032670in}}{\pgfqpoint{0.980844in}{1.036788in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.040906in}}{\pgfqpoint{0.987276in}{1.046493in}}{\pgfqpoint{0.987276in}{1.052317in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.058141in}}{\pgfqpoint{0.984962in}{1.063727in}}{\pgfqpoint{0.980844in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.071963in}}{\pgfqpoint{0.971140in}{1.074277in}}{\pgfqpoint{0.965316in}{1.074277in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.074277in}}{\pgfqpoint{0.953906in}{1.071963in}}{\pgfqpoint{0.949788in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.063727in}}{\pgfqpoint{0.943356in}{1.058141in}}{\pgfqpoint{0.943356in}{1.052317in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.046493in}}{\pgfqpoint{0.945670in}{1.040906in}}{\pgfqpoint{0.949788in}{1.036788in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.032670in}}{\pgfqpoint{0.959492in}{1.030356in}}{\pgfqpoint{0.965316in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.030356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{0.961842in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{0.961842in}}{\pgfqpoint{1.020860in}{0.964156in}}{\pgfqpoint{1.024978in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{0.972392in}}{\pgfqpoint{1.031410in}{0.977978in}}{\pgfqpoint{1.031410in}{0.983802in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{0.989626in}}{\pgfqpoint{1.029096in}{0.995212in}}{\pgfqpoint{1.024978in}{0.999330in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.003449in}}{\pgfqpoint{1.015274in}{1.005762in}}{\pgfqpoint{1.009450in}{1.005762in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.005762in}}{\pgfqpoint{0.998040in}{1.003449in}}{\pgfqpoint{0.993922in}{0.999330in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{0.995212in}}{\pgfqpoint{0.987490in}{0.989626in}}{\pgfqpoint{0.987490in}{0.983802in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{0.977978in}}{\pgfqpoint{0.989804in}{0.972392in}}{\pgfqpoint{0.993922in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{0.964156in}}{\pgfqpoint{1.003626in}{0.961842in}}{\pgfqpoint{1.009450in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.961842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{4.869941in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{4.869941in}}{\pgfqpoint{0.770767in}{4.872255in}}{\pgfqpoint{0.774886in}{4.876373in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{4.880491in}}{\pgfqpoint{0.781318in}{4.886077in}}{\pgfqpoint{0.781318in}{4.891901in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{4.897725in}}{\pgfqpoint{0.779004in}{4.903311in}}{\pgfqpoint{0.774886in}{4.907429in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{4.911548in}}{\pgfqpoint{0.765181in}{4.913861in}}{\pgfqpoint{0.759357in}{4.913861in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{4.913861in}}{\pgfqpoint{0.747947in}{4.911548in}}{\pgfqpoint{0.743829in}{4.907429in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{4.903311in}}{\pgfqpoint{0.737397in}{4.897725in}}{\pgfqpoint{0.737397in}{4.891901in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{4.886077in}}{\pgfqpoint{0.739711in}{4.880491in}}{\pgfqpoint{0.743829in}{4.876373in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{4.872255in}}{\pgfqpoint{0.753533in}{4.869941in}}{\pgfqpoint{0.759357in}{4.869941in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{4.869941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{2.103067in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{2.103067in}}{\pgfqpoint{1.403355in}{2.105381in}}{\pgfqpoint{1.407473in}{2.109499in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{2.113617in}}{\pgfqpoint{1.413905in}{2.119203in}}{\pgfqpoint{1.413905in}{2.125027in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{2.130851in}}{\pgfqpoint{1.411591in}{2.136437in}}{\pgfqpoint{1.407473in}{2.140555in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{2.144673in}}{\pgfqpoint{1.397769in}{2.146987in}}{\pgfqpoint{1.391945in}{2.146987in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{2.146987in}}{\pgfqpoint{1.380535in}{2.144673in}}{\pgfqpoint{1.376416in}{2.140555in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{2.136437in}}{\pgfqpoint{1.369984in}{2.130851in}}{\pgfqpoint{1.369984in}{2.125027in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{2.119203in}}{\pgfqpoint{1.372298in}{2.113617in}}{\pgfqpoint{1.376416in}{2.109499in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{2.105381in}}{\pgfqpoint{1.386121in}{2.103067in}}{\pgfqpoint{1.391945in}{2.103067in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{2.103067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.636850in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.636850in}}{\pgfqpoint{0.814901in}{1.639164in}}{\pgfqpoint{0.819020in}{1.643282in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.647400in}}{\pgfqpoint{0.825452in}{1.652986in}}{\pgfqpoint{0.825452in}{1.658810in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.664634in}}{\pgfqpoint{0.823138in}{1.670220in}}{\pgfqpoint{0.819020in}{1.674339in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.678457in}}{\pgfqpoint{0.809315in}{1.680771in}}{\pgfqpoint{0.803491in}{1.680771in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.680771in}}{\pgfqpoint{0.792081in}{1.678457in}}{\pgfqpoint{0.787963in}{1.674339in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.670220in}}{\pgfqpoint{0.781531in}{1.664634in}}{\pgfqpoint{0.781531in}{1.658810in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.652986in}}{\pgfqpoint{0.783845in}{1.647400in}}{\pgfqpoint{0.787963in}{1.643282in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.639164in}}{\pgfqpoint{0.797667in}{1.636850in}}{\pgfqpoint{0.803491in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.636850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.750662in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.750662in}}{\pgfqpoint{0.344139in}{1.752976in}}{\pgfqpoint{0.348257in}{1.757094in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.761212in}}{\pgfqpoint{0.354689in}{1.766798in}}{\pgfqpoint{0.354689in}{1.772622in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.778446in}}{\pgfqpoint{0.352375in}{1.784032in}}{\pgfqpoint{0.348257in}{1.788150in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.792269in}}{\pgfqpoint{0.338553in}{1.794582in}}{\pgfqpoint{0.332729in}{1.794582in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.794582in}}{\pgfqpoint{0.321318in}{1.792269in}}{\pgfqpoint{0.317200in}{1.788150in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.784032in}}{\pgfqpoint{0.310768in}{1.778446in}}{\pgfqpoint{0.310768in}{1.772622in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.766798in}}{\pgfqpoint{0.313082in}{1.761212in}}{\pgfqpoint{0.317200in}{1.757094in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.752976in}}{\pgfqpoint{0.326905in}{1.750662in}}{\pgfqpoint{0.332729in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.750662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.456709in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.456709in}}{\pgfqpoint{1.197396in}{1.459023in}}{\pgfqpoint{1.201514in}{1.463141in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.467259in}}{\pgfqpoint{1.207946in}{1.472845in}}{\pgfqpoint{1.207946in}{1.478669in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.484493in}}{\pgfqpoint{1.205632in}{1.490079in}}{\pgfqpoint{1.201514in}{1.494197in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.498315in}}{\pgfqpoint{1.191810in}{1.500629in}}{\pgfqpoint{1.185986in}{1.500629in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.500629in}}{\pgfqpoint{1.174576in}{1.498315in}}{\pgfqpoint{1.170458in}{1.494197in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.490079in}}{\pgfqpoint{1.164026in}{1.484493in}}{\pgfqpoint{1.164026in}{1.478669in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.472845in}}{\pgfqpoint{1.166340in}{1.467259in}}{\pgfqpoint{1.170458in}{1.463141in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.459023in}}{\pgfqpoint{1.180162in}{1.456709in}}{\pgfqpoint{1.185986in}{1.456709in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.456709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.657790in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.657790in}}{\pgfqpoint{0.932592in}{1.660104in}}{\pgfqpoint{0.936710in}{1.664222in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.668340in}}{\pgfqpoint{0.943142in}{1.673926in}}{\pgfqpoint{0.943142in}{1.679750in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.685574in}}{\pgfqpoint{0.940828in}{1.691160in}}{\pgfqpoint{0.936710in}{1.695279in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.699397in}}{\pgfqpoint{0.927006in}{1.701711in}}{\pgfqpoint{0.921182in}{1.701711in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.701711in}}{\pgfqpoint{0.909772in}{1.699397in}}{\pgfqpoint{0.905654in}{1.695279in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.691160in}}{\pgfqpoint{0.899222in}{1.685574in}}{\pgfqpoint{0.899222in}{1.679750in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.673926in}}{\pgfqpoint{0.901536in}{1.668340in}}{\pgfqpoint{0.905654in}{1.664222in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.660104in}}{\pgfqpoint{0.915358in}{1.657790in}}{\pgfqpoint{0.921182in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.657790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.679099in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.679099in}}{\pgfqpoint{1.256241in}{1.681413in}}{\pgfqpoint{1.260360in}{1.685531in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.689649in}}{\pgfqpoint{1.266792in}{1.695236in}}{\pgfqpoint{1.266792in}{1.701059in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.706883in}}{\pgfqpoint{1.264478in}{1.712470in}}{\pgfqpoint{1.260360in}{1.716588in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.720706in}}{\pgfqpoint{1.250655in}{1.723020in}}{\pgfqpoint{1.244831in}{1.723020in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.723020in}}{\pgfqpoint{1.233421in}{1.720706in}}{\pgfqpoint{1.229303in}{1.716588in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.712470in}}{\pgfqpoint{1.222871in}{1.706883in}}{\pgfqpoint{1.222871in}{1.701059in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.695236in}}{\pgfqpoint{1.225185in}{1.689649in}}{\pgfqpoint{1.229303in}{1.685531in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.681413in}}{\pgfqpoint{1.239007in}{1.679099in}}{\pgfqpoint{1.244831in}{1.679099in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.679099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.196322in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.196322in}}{\pgfqpoint{0.344139in}{1.198636in}}{\pgfqpoint{0.348257in}{1.202754in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.206873in}}{\pgfqpoint{0.354689in}{1.212459in}}{\pgfqpoint{0.354689in}{1.218283in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.224107in}}{\pgfqpoint{0.352375in}{1.229693in}}{\pgfqpoint{0.348257in}{1.233811in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.237929in}}{\pgfqpoint{0.338553in}{1.240243in}}{\pgfqpoint{0.332729in}{1.240243in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.240243in}}{\pgfqpoint{0.321318in}{1.237929in}}{\pgfqpoint{0.317200in}{1.233811in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.229693in}}{\pgfqpoint{0.310768in}{1.224107in}}{\pgfqpoint{0.310768in}{1.218283in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.212459in}}{\pgfqpoint{0.313082in}{1.206873in}}{\pgfqpoint{0.317200in}{1.202754in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.198636in}}{\pgfqpoint{0.326905in}{1.196322in}}{\pgfqpoint{0.332729in}{1.196322in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.196322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.574704in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.574704in}}{\pgfqpoint{0.447118in}{1.577018in}}{\pgfqpoint{0.451236in}{1.581136in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.585254in}}{\pgfqpoint{0.457668in}{1.590841in}}{\pgfqpoint{0.457668in}{1.596665in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.602489in}}{\pgfqpoint{0.455354in}{1.608075in}}{\pgfqpoint{0.451236in}{1.612193in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.616311in}}{\pgfqpoint{0.441532in}{1.618625in}}{\pgfqpoint{0.435708in}{1.618625in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.618625in}}{\pgfqpoint{0.424298in}{1.616311in}}{\pgfqpoint{0.420180in}{1.612193in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.608075in}}{\pgfqpoint{0.413748in}{1.602489in}}{\pgfqpoint{0.413748in}{1.596665in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.590841in}}{\pgfqpoint{0.416062in}{1.585254in}}{\pgfqpoint{0.420180in}{1.581136in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.577018in}}{\pgfqpoint{0.429884in}{1.574704in}}{\pgfqpoint{0.435708in}{1.574704in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.574704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.674030in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.674030in}}{\pgfqpoint{0.535386in}{2.676344in}}{\pgfqpoint{0.539504in}{2.680462in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.684580in}}{\pgfqpoint{0.545936in}{2.690166in}}{\pgfqpoint{0.545936in}{2.695990in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.701814in}}{\pgfqpoint{0.543622in}{2.707400in}}{\pgfqpoint{0.539504in}{2.711518in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.715636in}}{\pgfqpoint{0.529800in}{2.717950in}}{\pgfqpoint{0.523976in}{2.717950in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.717950in}}{\pgfqpoint{0.512566in}{2.715636in}}{\pgfqpoint{0.508448in}{2.711518in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.707400in}}{\pgfqpoint{0.502016in}{2.701814in}}{\pgfqpoint{0.502016in}{2.695990in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.690166in}}{\pgfqpoint{0.504330in}{2.684580in}}{\pgfqpoint{0.508448in}{2.680462in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.676344in}}{\pgfqpoint{0.518152in}{2.674030in}}{\pgfqpoint{0.523976in}{2.674030in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.674030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{2.900599in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{2.900599in}}{\pgfqpoint{0.461829in}{2.902913in}}{\pgfqpoint{0.465948in}{2.907031in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{2.911149in}}{\pgfqpoint{0.472380in}{2.916736in}}{\pgfqpoint{0.472380in}{2.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{2.928383in}}{\pgfqpoint{0.470066in}{2.933970in}}{\pgfqpoint{0.465948in}{2.938088in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.942206in}}{\pgfqpoint{0.456243in}{2.944520in}}{\pgfqpoint{0.450419in}{2.944520in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.944520in}}{\pgfqpoint{0.439009in}{2.942206in}}{\pgfqpoint{0.434891in}{2.938088in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{2.933970in}}{\pgfqpoint{0.428459in}{2.928383in}}{\pgfqpoint{0.428459in}{2.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{2.916736in}}{\pgfqpoint{0.430773in}{2.911149in}}{\pgfqpoint{0.434891in}{2.907031in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{2.902913in}}{\pgfqpoint{0.444595in}{2.900599in}}{\pgfqpoint{0.450419in}{2.900599in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{2.900599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.025013in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.025013in}}{\pgfqpoint{0.505963in}{1.027326in}}{\pgfqpoint{0.510082in}{1.031445in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.035563in}}{\pgfqpoint{0.516514in}{1.041149in}}{\pgfqpoint{0.516514in}{1.046973in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.052797in}}{\pgfqpoint{0.514200in}{1.058383in}}{\pgfqpoint{0.510082in}{1.062501in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.066619in}}{\pgfqpoint{0.500377in}{1.068933in}}{\pgfqpoint{0.494553in}{1.068933in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.068933in}}{\pgfqpoint{0.483143in}{1.066619in}}{\pgfqpoint{0.479025in}{1.062501in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.058383in}}{\pgfqpoint{0.472593in}{1.052797in}}{\pgfqpoint{0.472593in}{1.046973in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.041149in}}{\pgfqpoint{0.474907in}{1.035563in}}{\pgfqpoint{0.479025in}{1.031445in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.027326in}}{\pgfqpoint{0.488729in}{1.025013in}}{\pgfqpoint{0.494553in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.025013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{1.442441in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.442441in}}{\pgfqpoint{0.962015in}{1.444754in}}{\pgfqpoint{0.966133in}{1.448873in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.452991in}}{\pgfqpoint{0.972565in}{1.458577in}}{\pgfqpoint{0.972565in}{1.464401in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{1.470225in}}{\pgfqpoint{0.970251in}{1.475811in}}{\pgfqpoint{0.966133in}{1.479929in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{1.484047in}}{\pgfqpoint{0.956429in}{1.486361in}}{\pgfqpoint{0.950605in}{1.486361in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{1.486361in}}{\pgfqpoint{0.939195in}{1.484047in}}{\pgfqpoint{0.935076in}{1.479929in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{1.475811in}}{\pgfqpoint{0.928644in}{1.470225in}}{\pgfqpoint{0.928644in}{1.464401in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{1.458577in}}{\pgfqpoint{0.930958in}{1.452991in}}{\pgfqpoint{0.935076in}{1.448873in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{1.444754in}}{\pgfqpoint{0.944781in}{1.442441in}}{\pgfqpoint{0.950605in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{1.442441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.912050in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.912050in}}{\pgfqpoint{1.256241in}{0.914364in}}{\pgfqpoint{1.260360in}{0.918482in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.922601in}}{\pgfqpoint{1.266792in}{0.928187in}}{\pgfqpoint{1.266792in}{0.934011in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.939835in}}{\pgfqpoint{1.264478in}{0.945421in}}{\pgfqpoint{1.260360in}{0.949539in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{0.953657in}}{\pgfqpoint{1.250655in}{0.955971in}}{\pgfqpoint{1.244831in}{0.955971in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{0.955971in}}{\pgfqpoint{1.233421in}{0.953657in}}{\pgfqpoint{1.229303in}{0.949539in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.945421in}}{\pgfqpoint{1.222871in}{0.939835in}}{\pgfqpoint{1.222871in}{0.934011in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.928187in}}{\pgfqpoint{1.225185in}{0.922601in}}{\pgfqpoint{1.229303in}{0.918482in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.914364in}}{\pgfqpoint{1.239007in}{0.912050in}}{\pgfqpoint{1.244831in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.912050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.812084in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.812084in}}{\pgfqpoint{0.432407in}{1.814398in}}{\pgfqpoint{0.436525in}{1.818516in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.822634in}}{\pgfqpoint{0.442957in}{1.828220in}}{\pgfqpoint{0.442957in}{1.834044in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.839868in}}{\pgfqpoint{0.440643in}{1.845454in}}{\pgfqpoint{0.436525in}{1.849572in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.853691in}}{\pgfqpoint{0.426821in}{1.856004in}}{\pgfqpoint{0.420997in}{1.856004in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.856004in}}{\pgfqpoint{0.409586in}{1.853691in}}{\pgfqpoint{0.405468in}{1.849572in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.845454in}}{\pgfqpoint{0.399036in}{1.839868in}}{\pgfqpoint{0.399036in}{1.834044in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.828220in}}{\pgfqpoint{0.401350in}{1.822634in}}{\pgfqpoint{0.405468in}{1.818516in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.814398in}}{\pgfqpoint{0.415173in}{1.812084in}}{\pgfqpoint{0.420997in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.812084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.309092in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.309092in}}{\pgfqpoint{1.079705in}{2.311406in}}{\pgfqpoint{1.083824in}{2.315525in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.319643in}}{\pgfqpoint{1.090256in}{2.325229in}}{\pgfqpoint{1.090256in}{2.331053in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.336877in}}{\pgfqpoint{1.087942in}{2.342463in}}{\pgfqpoint{1.083824in}{2.346581in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.350699in}}{\pgfqpoint{1.074119in}{2.353013in}}{\pgfqpoint{1.068295in}{2.353013in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.353013in}}{\pgfqpoint{1.056885in}{2.350699in}}{\pgfqpoint{1.052767in}{2.346581in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.342463in}}{\pgfqpoint{1.046335in}{2.336877in}}{\pgfqpoint{1.046335in}{2.331053in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.325229in}}{\pgfqpoint{1.048649in}{2.319643in}}{\pgfqpoint{1.052767in}{2.315525in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.311406in}}{\pgfqpoint{1.062471in}{2.309092in}}{\pgfqpoint{1.068295in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.309092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.287871in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.287871in}}{\pgfqpoint{1.109128in}{2.290185in}}{\pgfqpoint{1.113246in}{2.294303in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.298422in}}{\pgfqpoint{1.119678in}{2.304008in}}{\pgfqpoint{1.119678in}{2.309832in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{2.315656in}}{\pgfqpoint{1.117364in}{2.321242in}}{\pgfqpoint{1.113246in}{2.325360in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{2.329478in}}{\pgfqpoint{1.103542in}{2.331792in}}{\pgfqpoint{1.097718in}{2.331792in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{2.331792in}}{\pgfqpoint{1.086308in}{2.329478in}}{\pgfqpoint{1.082190in}{2.325360in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{2.321242in}}{\pgfqpoint{1.075758in}{2.315656in}}{\pgfqpoint{1.075758in}{2.309832in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{2.304008in}}{\pgfqpoint{1.078072in}{2.298422in}}{\pgfqpoint{1.082190in}{2.294303in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.290185in}}{\pgfqpoint{1.091894in}{2.287871in}}{\pgfqpoint{1.097718in}{2.287871in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.287871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.014025in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.014025in}}{\pgfqpoint{0.814901in}{2.016339in}}{\pgfqpoint{0.819020in}{2.020457in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.024575in}}{\pgfqpoint{0.825452in}{2.030161in}}{\pgfqpoint{0.825452in}{2.035985in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.041809in}}{\pgfqpoint{0.823138in}{2.047395in}}{\pgfqpoint{0.819020in}{2.051514in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.055632in}}{\pgfqpoint{0.809315in}{2.057946in}}{\pgfqpoint{0.803491in}{2.057946in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.057946in}}{\pgfqpoint{0.792081in}{2.055632in}}{\pgfqpoint{0.787963in}{2.051514in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.047395in}}{\pgfqpoint{0.781531in}{2.041809in}}{\pgfqpoint{0.781531in}{2.035985in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.030161in}}{\pgfqpoint{0.783845in}{2.024575in}}{\pgfqpoint{0.787963in}{2.020457in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.016339in}}{\pgfqpoint{0.797667in}{2.014025in}}{\pgfqpoint{0.803491in}{2.014025in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.014025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.453606in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.453606in}}{\pgfqpoint{0.873747in}{1.455920in}}{\pgfqpoint{0.877865in}{1.460038in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.464156in}}{\pgfqpoint{0.884297in}{1.469742in}}{\pgfqpoint{0.884297in}{1.475566in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.481390in}}{\pgfqpoint{0.881983in}{1.486976in}}{\pgfqpoint{0.877865in}{1.491095in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.495213in}}{\pgfqpoint{0.868161in}{1.497527in}}{\pgfqpoint{0.862337in}{1.497527in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.497527in}}{\pgfqpoint{0.850927in}{1.495213in}}{\pgfqpoint{0.846808in}{1.491095in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.486976in}}{\pgfqpoint{0.840376in}{1.481390in}}{\pgfqpoint{0.840376in}{1.475566in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.469742in}}{\pgfqpoint{0.842690in}{1.464156in}}{\pgfqpoint{0.846808in}{1.460038in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.455920in}}{\pgfqpoint{0.856513in}{1.453606in}}{\pgfqpoint{0.862337in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.453606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.237241in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.237241in}}{\pgfqpoint{0.579520in}{1.239555in}}{\pgfqpoint{0.583638in}{1.243673in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.247791in}}{\pgfqpoint{0.590070in}{1.253377in}}{\pgfqpoint{0.590070in}{1.259201in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.265025in}}{\pgfqpoint{0.587756in}{1.270611in}}{\pgfqpoint{0.583638in}{1.274730in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.278848in}}{\pgfqpoint{0.573934in}{1.281162in}}{\pgfqpoint{0.568110in}{1.281162in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.281162in}}{\pgfqpoint{0.556700in}{1.278848in}}{\pgfqpoint{0.552582in}{1.274730in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.270611in}}{\pgfqpoint{0.546150in}{1.265025in}}{\pgfqpoint{0.546150in}{1.259201in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.253377in}}{\pgfqpoint{0.548464in}{1.247791in}}{\pgfqpoint{0.552582in}{1.243673in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.239555in}}{\pgfqpoint{0.562286in}{1.237241in}}{\pgfqpoint{0.568110in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.237241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.279543in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.279543in}}{\pgfqpoint{1.094417in}{1.281857in}}{\pgfqpoint{1.098535in}{1.285975in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.290094in}}{\pgfqpoint{1.104967in}{1.295680in}}{\pgfqpoint{1.104967in}{1.301504in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.307328in}}{\pgfqpoint{1.102653in}{1.312914in}}{\pgfqpoint{1.098535in}{1.317032in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.321150in}}{\pgfqpoint{1.088831in}{1.323464in}}{\pgfqpoint{1.083007in}{1.323464in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.323464in}}{\pgfqpoint{1.071597in}{1.321150in}}{\pgfqpoint{1.067478in}{1.317032in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.312914in}}{\pgfqpoint{1.061046in}{1.307328in}}{\pgfqpoint{1.061046in}{1.301504in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.295680in}}{\pgfqpoint{1.063360in}{1.290094in}}{\pgfqpoint{1.067478in}{1.285975in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.281857in}}{\pgfqpoint{1.077183in}{1.279543in}}{\pgfqpoint{1.083007in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.279543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.078362in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.078362in}}{\pgfqpoint{1.241530in}{1.080676in}}{\pgfqpoint{1.245648in}{1.084794in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.088912in}}{\pgfqpoint{1.252080in}{1.094499in}}{\pgfqpoint{1.252080in}{1.100323in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.106146in}}{\pgfqpoint{1.249766in}{1.111733in}}{\pgfqpoint{1.245648in}{1.115851in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.119969in}}{\pgfqpoint{1.235944in}{1.122283in}}{\pgfqpoint{1.230120in}{1.122283in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.122283in}}{\pgfqpoint{1.218710in}{1.119969in}}{\pgfqpoint{1.214592in}{1.115851in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.111733in}}{\pgfqpoint{1.208160in}{1.106146in}}{\pgfqpoint{1.208160in}{1.100323in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.094499in}}{\pgfqpoint{1.210474in}{1.088912in}}{\pgfqpoint{1.214592in}{1.084794in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.080676in}}{\pgfqpoint{1.224296in}{1.078362in}}{\pgfqpoint{1.230120in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.078362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.916916in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.916916in}}{\pgfqpoint{1.197396in}{0.919230in}}{\pgfqpoint{1.201514in}{0.923348in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.927466in}}{\pgfqpoint{1.207946in}{0.933052in}}{\pgfqpoint{1.207946in}{0.938876in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.944700in}}{\pgfqpoint{1.205632in}{0.950286in}}{\pgfqpoint{1.201514in}{0.954405in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.958523in}}{\pgfqpoint{1.191810in}{0.960837in}}{\pgfqpoint{1.185986in}{0.960837in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.960837in}}{\pgfqpoint{1.174576in}{0.958523in}}{\pgfqpoint{1.170458in}{0.954405in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.950286in}}{\pgfqpoint{1.164026in}{0.944700in}}{\pgfqpoint{1.164026in}{0.938876in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.933052in}}{\pgfqpoint{1.166340in}{0.927466in}}{\pgfqpoint{1.170458in}{0.923348in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.919230in}}{\pgfqpoint{1.180162in}{0.916916in}}{\pgfqpoint{1.185986in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.916916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.070065in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.070065in}}{\pgfqpoint{1.315087in}{1.072379in}}{\pgfqpoint{1.319205in}{1.076497in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.080616in}}{\pgfqpoint{1.325637in}{1.086202in}}{\pgfqpoint{1.325637in}{1.092026in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.097850in}}{\pgfqpoint{1.323323in}{1.103436in}}{\pgfqpoint{1.319205in}{1.107554in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.111672in}}{\pgfqpoint{1.309501in}{1.113986in}}{\pgfqpoint{1.303677in}{1.113986in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.113986in}}{\pgfqpoint{1.292267in}{1.111672in}}{\pgfqpoint{1.288148in}{1.107554in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.103436in}}{\pgfqpoint{1.281716in}{1.097850in}}{\pgfqpoint{1.281716in}{1.092026in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.086202in}}{\pgfqpoint{1.284030in}{1.080616in}}{\pgfqpoint{1.288148in}{1.076497in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.072379in}}{\pgfqpoint{1.297853in}{1.070065in}}{\pgfqpoint{1.303677in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.070065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.783913in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.783913in}}{\pgfqpoint{0.329427in}{1.786226in}}{\pgfqpoint{0.333545in}{1.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.794463in}}{\pgfqpoint{0.339978in}{1.800049in}}{\pgfqpoint{0.339978in}{1.805873in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.811697in}}{\pgfqpoint{0.337664in}{1.817283in}}{\pgfqpoint{0.333545in}{1.821401in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.825519in}}{\pgfqpoint{0.323841in}{1.827833in}}{\pgfqpoint{0.318017in}{1.827833in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.827833in}}{\pgfqpoint{0.306607in}{1.825519in}}{\pgfqpoint{0.302489in}{1.821401in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.817283in}}{\pgfqpoint{0.296057in}{1.811697in}}{\pgfqpoint{0.296057in}{1.805873in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.800049in}}{\pgfqpoint{0.298371in}{1.794463in}}{\pgfqpoint{0.302489in}{1.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.786226in}}{\pgfqpoint{0.312193in}{1.783913in}}{\pgfqpoint{0.318017in}{1.783913in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.783913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.597430in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.597430in}}{\pgfqpoint{0.741345in}{1.599743in}}{\pgfqpoint{0.745463in}{1.603862in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.607980in}}{\pgfqpoint{0.751895in}{1.613566in}}{\pgfqpoint{0.751895in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.625214in}}{\pgfqpoint{0.749581in}{1.630800in}}{\pgfqpoint{0.745463in}{1.634918in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.639036in}}{\pgfqpoint{0.735759in}{1.641350in}}{\pgfqpoint{0.729935in}{1.641350in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.641350in}}{\pgfqpoint{0.718524in}{1.639036in}}{\pgfqpoint{0.714406in}{1.634918in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.630800in}}{\pgfqpoint{0.707974in}{1.625214in}}{\pgfqpoint{0.707974in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.613566in}}{\pgfqpoint{0.710288in}{1.607980in}}{\pgfqpoint{0.714406in}{1.603862in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.599743in}}{\pgfqpoint{0.724111in}{1.597430in}}{\pgfqpoint{0.729935in}{1.597430in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.597430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.761957in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.761957in}}{\pgfqpoint{1.079705in}{1.764271in}}{\pgfqpoint{1.083824in}{1.768389in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.772507in}}{\pgfqpoint{1.090256in}{1.778093in}}{\pgfqpoint{1.090256in}{1.783917in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.789741in}}{\pgfqpoint{1.087942in}{1.795327in}}{\pgfqpoint{1.083824in}{1.799445in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.803564in}}{\pgfqpoint{1.074119in}{1.805877in}}{\pgfqpoint{1.068295in}{1.805877in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.805877in}}{\pgfqpoint{1.056885in}{1.803564in}}{\pgfqpoint{1.052767in}{1.799445in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.795327in}}{\pgfqpoint{1.046335in}{1.789741in}}{\pgfqpoint{1.046335in}{1.783917in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.778093in}}{\pgfqpoint{1.048649in}{1.772507in}}{\pgfqpoint{1.052767in}{1.768389in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.764271in}}{\pgfqpoint{1.062471in}{1.761957in}}{\pgfqpoint{1.068295in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.761957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.708870in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.708870in}}{\pgfqpoint{0.373561in}{1.711184in}}{\pgfqpoint{0.377679in}{1.715302in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.719420in}}{\pgfqpoint{0.384112in}{1.725006in}}{\pgfqpoint{0.384112in}{1.730830in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.736654in}}{\pgfqpoint{0.381798in}{1.742240in}}{\pgfqpoint{0.377679in}{1.746358in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.750477in}}{\pgfqpoint{0.367975in}{1.752790in}}{\pgfqpoint{0.362151in}{1.752790in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.752790in}}{\pgfqpoint{0.350741in}{1.750477in}}{\pgfqpoint{0.346623in}{1.746358in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.742240in}}{\pgfqpoint{0.340191in}{1.736654in}}{\pgfqpoint{0.340191in}{1.730830in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.725006in}}{\pgfqpoint{0.342505in}{1.719420in}}{\pgfqpoint{0.346623in}{1.715302in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.711184in}}{\pgfqpoint{0.356327in}{1.708870in}}{\pgfqpoint{0.362151in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.708870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{2.342152in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{2.342152in}}{\pgfqpoint{1.256241in}{2.344466in}}{\pgfqpoint{1.260360in}{2.348584in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{2.352702in}}{\pgfqpoint{1.266792in}{2.358289in}}{\pgfqpoint{1.266792in}{2.364113in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{2.369936in}}{\pgfqpoint{1.264478in}{2.375523in}}{\pgfqpoint{1.260360in}{2.379641in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{2.383759in}}{\pgfqpoint{1.250655in}{2.386073in}}{\pgfqpoint{1.244831in}{2.386073in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{2.386073in}}{\pgfqpoint{1.233421in}{2.383759in}}{\pgfqpoint{1.229303in}{2.379641in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{2.375523in}}{\pgfqpoint{1.222871in}{2.369936in}}{\pgfqpoint{1.222871in}{2.364113in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{2.358289in}}{\pgfqpoint{1.225185in}{2.352702in}}{\pgfqpoint{1.229303in}{2.348584in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{2.344466in}}{\pgfqpoint{1.239007in}{2.342152in}}{\pgfqpoint{1.244831in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{2.342152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.769133in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.769133in}}{\pgfqpoint{0.888458in}{1.771446in}}{\pgfqpoint{0.892576in}{1.775565in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.779683in}}{\pgfqpoint{0.899008in}{1.785269in}}{\pgfqpoint{0.899008in}{1.791093in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.796917in}}{\pgfqpoint{0.896694in}{1.802503in}}{\pgfqpoint{0.892576in}{1.806621in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.810739in}}{\pgfqpoint{0.882872in}{1.813053in}}{\pgfqpoint{0.877048in}{1.813053in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.813053in}}{\pgfqpoint{0.865638in}{1.810739in}}{\pgfqpoint{0.861520in}{1.806621in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.802503in}}{\pgfqpoint{0.855088in}{1.796917in}}{\pgfqpoint{0.855088in}{1.791093in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.785269in}}{\pgfqpoint{0.857402in}{1.779683in}}{\pgfqpoint{0.861520in}{1.775565in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.771446in}}{\pgfqpoint{0.871224in}{1.769133in}}{\pgfqpoint{0.877048in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.769133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.767914in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.767914in}}{\pgfqpoint{1.388643in}{0.770228in}}{\pgfqpoint{1.392762in}{0.774346in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.778464in}}{\pgfqpoint{1.399194in}{0.784050in}}{\pgfqpoint{1.399194in}{0.789874in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.795698in}}{\pgfqpoint{1.396880in}{0.801284in}}{\pgfqpoint{1.392762in}{0.805403in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.809521in}}{\pgfqpoint{1.383057in}{0.811835in}}{\pgfqpoint{1.377233in}{0.811835in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.811835in}}{\pgfqpoint{1.365823in}{0.809521in}}{\pgfqpoint{1.361705in}{0.805403in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.801284in}}{\pgfqpoint{1.355273in}{0.795698in}}{\pgfqpoint{1.355273in}{0.789874in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.784050in}}{\pgfqpoint{1.357587in}{0.778464in}}{\pgfqpoint{1.361705in}{0.774346in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.770228in}}{\pgfqpoint{1.371409in}{0.767914in}}{\pgfqpoint{1.377233in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.767914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.821517in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.821517in}}{\pgfqpoint{0.756056in}{1.823831in}}{\pgfqpoint{0.760174in}{1.827949in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.832067in}}{\pgfqpoint{0.766606in}{1.837653in}}{\pgfqpoint{0.766606in}{1.843477in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.849301in}}{\pgfqpoint{0.764292in}{1.854887in}}{\pgfqpoint{0.760174in}{1.859006in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.863124in}}{\pgfqpoint{0.750470in}{1.865438in}}{\pgfqpoint{0.744646in}{1.865438in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.865438in}}{\pgfqpoint{0.733236in}{1.863124in}}{\pgfqpoint{0.729118in}{1.859006in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.854887in}}{\pgfqpoint{0.722686in}{1.849301in}}{\pgfqpoint{0.722686in}{1.843477in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.837653in}}{\pgfqpoint{0.725000in}{1.832067in}}{\pgfqpoint{0.729118in}{1.827949in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.823831in}}{\pgfqpoint{0.738822in}{1.821517in}}{\pgfqpoint{0.744646in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.821517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{0.942804in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{0.942804in}}{\pgfqpoint{0.697211in}{0.945118in}}{\pgfqpoint{0.701329in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{0.953354in}}{\pgfqpoint{0.707761in}{0.958940in}}{\pgfqpoint{0.707761in}{0.964764in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{0.970588in}}{\pgfqpoint{0.705447in}{0.976174in}}{\pgfqpoint{0.701329in}{0.980292in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{0.984410in}}{\pgfqpoint{0.691625in}{0.986724in}}{\pgfqpoint{0.685801in}{0.986724in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{0.986724in}}{\pgfqpoint{0.674390in}{0.984410in}}{\pgfqpoint{0.670272in}{0.980292in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{0.976174in}}{\pgfqpoint{0.663840in}{0.970588in}}{\pgfqpoint{0.663840in}{0.964764in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{0.958940in}}{\pgfqpoint{0.666154in}{0.953354in}}{\pgfqpoint{0.670272in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{0.945118in}}{\pgfqpoint{0.679977in}{0.942804in}}{\pgfqpoint{0.685801in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{0.942804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.076639in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.076639in}}{\pgfqpoint{0.402984in}{1.078953in}}{\pgfqpoint{0.407102in}{1.083071in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.087189in}}{\pgfqpoint{0.413534in}{1.092775in}}{\pgfqpoint{0.413534in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.104423in}}{\pgfqpoint{0.411220in}{1.110009in}}{\pgfqpoint{0.407102in}{1.114127in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.118245in}}{\pgfqpoint{0.397398in}{1.120559in}}{\pgfqpoint{0.391574in}{1.120559in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.120559in}}{\pgfqpoint{0.380164in}{1.118245in}}{\pgfqpoint{0.376046in}{1.114127in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.110009in}}{\pgfqpoint{0.369614in}{1.104423in}}{\pgfqpoint{0.369614in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.092775in}}{\pgfqpoint{0.371928in}{1.087189in}}{\pgfqpoint{0.376046in}{1.083071in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.078953in}}{\pgfqpoint{0.385750in}{1.076639in}}{\pgfqpoint{0.391574in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.076639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.612937in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.612937in}}{\pgfqpoint{0.991437in}{1.615251in}}{\pgfqpoint{0.995556in}{1.619369in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.623487in}}{\pgfqpoint{1.001988in}{1.629073in}}{\pgfqpoint{1.001988in}{1.634897in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.640721in}}{\pgfqpoint{0.999674in}{1.646307in}}{\pgfqpoint{0.995556in}{1.650425in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.654543in}}{\pgfqpoint{0.985851in}{1.656857in}}{\pgfqpoint{0.980027in}{1.656857in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.656857in}}{\pgfqpoint{0.968617in}{1.654543in}}{\pgfqpoint{0.964499in}{1.650425in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.646307in}}{\pgfqpoint{0.958067in}{1.640721in}}{\pgfqpoint{0.958067in}{1.634897in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.629073in}}{\pgfqpoint{0.960381in}{1.623487in}}{\pgfqpoint{0.964499in}{1.619369in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.615251in}}{\pgfqpoint{0.974203in}{1.612937in}}{\pgfqpoint{0.980027in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.612937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.020061in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.020061in}}{\pgfqpoint{1.403355in}{1.022375in}}{\pgfqpoint{1.407473in}{1.026493in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.030611in}}{\pgfqpoint{1.413905in}{1.036197in}}{\pgfqpoint{1.413905in}{1.042021in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.047845in}}{\pgfqpoint{1.411591in}{1.053431in}}{\pgfqpoint{1.407473in}{1.057549in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.061667in}}{\pgfqpoint{1.397769in}{1.063981in}}{\pgfqpoint{1.391945in}{1.063981in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.063981in}}{\pgfqpoint{1.380535in}{1.061667in}}{\pgfqpoint{1.376416in}{1.057549in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.053431in}}{\pgfqpoint{1.369984in}{1.047845in}}{\pgfqpoint{1.369984in}{1.042021in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.036197in}}{\pgfqpoint{1.372298in}{1.030611in}}{\pgfqpoint{1.376416in}{1.026493in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.022375in}}{\pgfqpoint{1.386121in}{1.020061in}}{\pgfqpoint{1.391945in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.020061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{1.453486in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{1.453486in}}{\pgfqpoint{1.418066in}{1.455800in}}{\pgfqpoint{1.422184in}{1.459918in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{1.464037in}}{\pgfqpoint{1.428616in}{1.469623in}}{\pgfqpoint{1.428616in}{1.475447in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{1.481271in}}{\pgfqpoint{1.426302in}{1.486857in}}{\pgfqpoint{1.422184in}{1.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{1.495093in}}{\pgfqpoint{1.412480in}{1.497407in}}{\pgfqpoint{1.406656in}{1.497407in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{1.497407in}}{\pgfqpoint{1.395246in}{1.495093in}}{\pgfqpoint{1.391128in}{1.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{1.486857in}}{\pgfqpoint{1.384696in}{1.481271in}}{\pgfqpoint{1.384696in}{1.475447in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{1.469623in}}{\pgfqpoint{1.387010in}{1.464037in}}{\pgfqpoint{1.391128in}{1.459918in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{1.455800in}}{\pgfqpoint{1.400832in}{1.453486in}}{\pgfqpoint{1.406656in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{1.453486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.417033in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.417033in}}{\pgfqpoint{1.432777in}{1.419347in}}{\pgfqpoint{1.436896in}{1.423465in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.427583in}}{\pgfqpoint{1.443328in}{1.433169in}}{\pgfqpoint{1.443328in}{1.438993in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.444817in}}{\pgfqpoint{1.441014in}{1.450403in}}{\pgfqpoint{1.436896in}{1.454521in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.458640in}}{\pgfqpoint{1.427191in}{1.460953in}}{\pgfqpoint{1.421367in}{1.460953in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.460953in}}{\pgfqpoint{1.409957in}{1.458640in}}{\pgfqpoint{1.405839in}{1.454521in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.450403in}}{\pgfqpoint{1.399407in}{1.444817in}}{\pgfqpoint{1.399407in}{1.438993in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.433169in}}{\pgfqpoint{1.401721in}{1.427583in}}{\pgfqpoint{1.405839in}{1.423465in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.419347in}}{\pgfqpoint{1.415543in}{1.417033in}}{\pgfqpoint{1.421367in}{1.417033in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.417033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{2.413819in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{2.413819in}}{\pgfqpoint{0.844324in}{2.416133in}}{\pgfqpoint{0.848442in}{2.420251in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{2.424369in}}{\pgfqpoint{0.854874in}{2.429955in}}{\pgfqpoint{0.854874in}{2.435779in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{2.441603in}}{\pgfqpoint{0.852560in}{2.447189in}}{\pgfqpoint{0.848442in}{2.451308in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{2.455426in}}{\pgfqpoint{0.838738in}{2.457740in}}{\pgfqpoint{0.832914in}{2.457740in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{2.457740in}}{\pgfqpoint{0.821504in}{2.455426in}}{\pgfqpoint{0.817386in}{2.451308in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{2.447189in}}{\pgfqpoint{0.810954in}{2.441603in}}{\pgfqpoint{0.810954in}{2.435779in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{2.429955in}}{\pgfqpoint{0.813268in}{2.424369in}}{\pgfqpoint{0.817386in}{2.420251in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{2.416133in}}{\pgfqpoint{0.827090in}{2.413819in}}{\pgfqpoint{0.832914in}{2.413819in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{2.413819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{2.572779in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{2.572779in}}{\pgfqpoint{1.359221in}{2.575093in}}{\pgfqpoint{1.363339in}{2.579211in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{2.583329in}}{\pgfqpoint{1.369771in}{2.588915in}}{\pgfqpoint{1.369771in}{2.594739in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{2.600563in}}{\pgfqpoint{1.367457in}{2.606149in}}{\pgfqpoint{1.363339in}{2.610267in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{2.614385in}}{\pgfqpoint{1.353635in}{2.616699in}}{\pgfqpoint{1.347811in}{2.616699in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{2.616699in}}{\pgfqpoint{1.336401in}{2.614385in}}{\pgfqpoint{1.332282in}{2.610267in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{2.606149in}}{\pgfqpoint{1.325850in}{2.600563in}}{\pgfqpoint{1.325850in}{2.594739in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{2.588915in}}{\pgfqpoint{1.328164in}{2.583329in}}{\pgfqpoint{1.332282in}{2.579211in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{2.575093in}}{\pgfqpoint{1.341987in}{2.572779in}}{\pgfqpoint{1.347811in}{2.572779in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{2.572779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{2.138947in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{2.138947in}}{\pgfqpoint{1.020860in}{2.141261in}}{\pgfqpoint{1.024978in}{2.145379in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{2.149498in}}{\pgfqpoint{1.031410in}{2.155084in}}{\pgfqpoint{1.031410in}{2.160908in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{2.166732in}}{\pgfqpoint{1.029096in}{2.172318in}}{\pgfqpoint{1.024978in}{2.176436in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{2.180554in}}{\pgfqpoint{1.015274in}{2.182868in}}{\pgfqpoint{1.009450in}{2.182868in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{2.182868in}}{\pgfqpoint{0.998040in}{2.180554in}}{\pgfqpoint{0.993922in}{2.176436in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{2.172318in}}{\pgfqpoint{0.987490in}{2.166732in}}{\pgfqpoint{0.987490in}{2.160908in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{2.155084in}}{\pgfqpoint{0.989804in}{2.149498in}}{\pgfqpoint{0.993922in}{2.145379in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{2.141261in}}{\pgfqpoint{1.003626in}{2.138947in}}{\pgfqpoint{1.009450in}{2.138947in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{2.138947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.527805in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.527805in}}{\pgfqpoint{0.711922in}{1.530119in}}{\pgfqpoint{0.716040in}{1.534237in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.538356in}}{\pgfqpoint{0.722472in}{1.543942in}}{\pgfqpoint{0.722472in}{1.549766in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.555590in}}{\pgfqpoint{0.720158in}{1.561176in}}{\pgfqpoint{0.716040in}{1.565294in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.569412in}}{\pgfqpoint{0.706336in}{1.571726in}}{\pgfqpoint{0.700512in}{1.571726in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.571726in}}{\pgfqpoint{0.689102in}{1.569412in}}{\pgfqpoint{0.684984in}{1.565294in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.561176in}}{\pgfqpoint{0.678552in}{1.555590in}}{\pgfqpoint{0.678552in}{1.549766in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.543942in}}{\pgfqpoint{0.680866in}{1.538356in}}{\pgfqpoint{0.684984in}{1.534237in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.530119in}}{\pgfqpoint{0.694688in}{1.527805in}}{\pgfqpoint{0.700512in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.527805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.639664in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.639664in}}{\pgfqpoint{1.388643in}{1.641978in}}{\pgfqpoint{1.392762in}{1.646096in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.650214in}}{\pgfqpoint{1.399194in}{1.655800in}}{\pgfqpoint{1.399194in}{1.661624in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.667448in}}{\pgfqpoint{1.396880in}{1.673034in}}{\pgfqpoint{1.392762in}{1.677152in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.681271in}}{\pgfqpoint{1.383057in}{1.683584in}}{\pgfqpoint{1.377233in}{1.683584in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.683584in}}{\pgfqpoint{1.365823in}{1.681271in}}{\pgfqpoint{1.361705in}{1.677152in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.673034in}}{\pgfqpoint{1.355273in}{1.667448in}}{\pgfqpoint{1.355273in}{1.661624in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.655800in}}{\pgfqpoint{1.357587in}{1.650214in}}{\pgfqpoint{1.361705in}{1.646096in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.641978in}}{\pgfqpoint{1.371409in}{1.639664in}}{\pgfqpoint{1.377233in}{1.639664in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.639664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.491510in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.491510in}}{\pgfqpoint{0.741345in}{1.493824in}}{\pgfqpoint{0.745463in}{1.497942in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.502060in}}{\pgfqpoint{0.751895in}{1.507646in}}{\pgfqpoint{0.751895in}{1.513470in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.519294in}}{\pgfqpoint{0.749581in}{1.524880in}}{\pgfqpoint{0.745463in}{1.528999in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.533117in}}{\pgfqpoint{0.735759in}{1.535431in}}{\pgfqpoint{0.729935in}{1.535431in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.535431in}}{\pgfqpoint{0.718524in}{1.533117in}}{\pgfqpoint{0.714406in}{1.528999in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.524880in}}{\pgfqpoint{0.707974in}{1.519294in}}{\pgfqpoint{0.707974in}{1.513470in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.507646in}}{\pgfqpoint{0.710288in}{1.502060in}}{\pgfqpoint{0.714406in}{1.497942in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.493824in}}{\pgfqpoint{0.724111in}{1.491510in}}{\pgfqpoint{0.729935in}{1.491510in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.491510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.088691in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.088691in}}{\pgfqpoint{0.814901in}{2.091005in}}{\pgfqpoint{0.819020in}{2.095123in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.099241in}}{\pgfqpoint{0.825452in}{2.104827in}}{\pgfqpoint{0.825452in}{2.110651in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.116475in}}{\pgfqpoint{0.823138in}{2.122061in}}{\pgfqpoint{0.819020in}{2.126179in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.130298in}}{\pgfqpoint{0.809315in}{2.132611in}}{\pgfqpoint{0.803491in}{2.132611in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.132611in}}{\pgfqpoint{0.792081in}{2.130298in}}{\pgfqpoint{0.787963in}{2.126179in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.122061in}}{\pgfqpoint{0.781531in}{2.116475in}}{\pgfqpoint{0.781531in}{2.110651in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.104827in}}{\pgfqpoint{0.783845in}{2.099241in}}{\pgfqpoint{0.787963in}{2.095123in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.091005in}}{\pgfqpoint{0.797667in}{2.088691in}}{\pgfqpoint{0.803491in}{2.088691in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.088691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.975802in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.975802in}}{\pgfqpoint{1.153262in}{0.978116in}}{\pgfqpoint{1.157380in}{0.982234in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.986352in}}{\pgfqpoint{1.163812in}{0.991938in}}{\pgfqpoint{1.163812in}{0.997762in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.003586in}}{\pgfqpoint{1.161498in}{1.009173in}}{\pgfqpoint{1.157380in}{1.013291in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.017409in}}{\pgfqpoint{1.147676in}{1.019723in}}{\pgfqpoint{1.141852in}{1.019723in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.019723in}}{\pgfqpoint{1.130442in}{1.017409in}}{\pgfqpoint{1.126324in}{1.013291in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.009173in}}{\pgfqpoint{1.119892in}{1.003586in}}{\pgfqpoint{1.119892in}{0.997762in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.991938in}}{\pgfqpoint{1.122206in}{0.986352in}}{\pgfqpoint{1.126324in}{0.982234in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.978116in}}{\pgfqpoint{1.136028in}{0.975802in}}{\pgfqpoint{1.141852in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.975802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.631138in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.631138in}}{\pgfqpoint{1.035571in}{1.633452in}}{\pgfqpoint{1.039690in}{1.637570in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.641688in}}{\pgfqpoint{1.046122in}{1.647275in}}{\pgfqpoint{1.046122in}{1.653099in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.658922in}}{\pgfqpoint{1.043808in}{1.664509in}}{\pgfqpoint{1.039690in}{1.668627in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.672745in}}{\pgfqpoint{1.029985in}{1.675059in}}{\pgfqpoint{1.024161in}{1.675059in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.675059in}}{\pgfqpoint{1.012751in}{1.672745in}}{\pgfqpoint{1.008633in}{1.668627in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.664509in}}{\pgfqpoint{1.002201in}{1.658922in}}{\pgfqpoint{1.002201in}{1.653099in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.647275in}}{\pgfqpoint{1.004515in}{1.641688in}}{\pgfqpoint{1.008633in}{1.637570in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.633452in}}{\pgfqpoint{1.018337in}{1.631138in}}{\pgfqpoint{1.024161in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.631138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.033671in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.033671in}}{\pgfqpoint{0.564809in}{1.035985in}}{\pgfqpoint{0.568927in}{1.040103in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.044221in}}{\pgfqpoint{0.575359in}{1.049807in}}{\pgfqpoint{0.575359in}{1.055631in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.061455in}}{\pgfqpoint{0.573045in}{1.067042in}}{\pgfqpoint{0.568927in}{1.071160in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.075278in}}{\pgfqpoint{0.559223in}{1.077592in}}{\pgfqpoint{0.553399in}{1.077592in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.077592in}}{\pgfqpoint{0.541989in}{1.075278in}}{\pgfqpoint{0.537870in}{1.071160in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.067042in}}{\pgfqpoint{0.531438in}{1.061455in}}{\pgfqpoint{0.531438in}{1.055631in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.049807in}}{\pgfqpoint{0.533752in}{1.044221in}}{\pgfqpoint{0.537870in}{1.040103in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.035985in}}{\pgfqpoint{0.547575in}{1.033671in}}{\pgfqpoint{0.553399in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.616512in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.616512in}}{\pgfqpoint{1.138551in}{2.618826in}}{\pgfqpoint{1.142669in}{2.622944in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.627062in}}{\pgfqpoint{1.149101in}{2.632648in}}{\pgfqpoint{1.149101in}{2.638472in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.644296in}}{\pgfqpoint{1.146787in}{2.649882in}}{\pgfqpoint{1.142669in}{2.654000in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.658118in}}{\pgfqpoint{1.132965in}{2.660432in}}{\pgfqpoint{1.127141in}{2.660432in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.660432in}}{\pgfqpoint{1.115731in}{2.658118in}}{\pgfqpoint{1.111612in}{2.654000in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.649882in}}{\pgfqpoint{1.105180in}{2.644296in}}{\pgfqpoint{1.105180in}{2.638472in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.632648in}}{\pgfqpoint{1.107494in}{2.627062in}}{\pgfqpoint{1.111612in}{2.622944in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.618826in}}{\pgfqpoint{1.121317in}{2.616512in}}{\pgfqpoint{1.127141in}{2.616512in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.616512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.782330in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.782330in}}{\pgfqpoint{0.314716in}{1.784643in}}{\pgfqpoint{0.318834in}{1.788762in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.792880in}}{\pgfqpoint{0.325266in}{1.798466in}}{\pgfqpoint{0.325266in}{1.804290in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.810114in}}{\pgfqpoint{0.322952in}{1.815700in}}{\pgfqpoint{0.318834in}{1.819818in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.823936in}}{\pgfqpoint{0.309130in}{1.826250in}}{\pgfqpoint{0.303306in}{1.826250in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.826250in}}{\pgfqpoint{0.291896in}{1.823936in}}{\pgfqpoint{0.287778in}{1.819818in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.815700in}}{\pgfqpoint{0.281346in}{1.810114in}}{\pgfqpoint{0.281346in}{1.804290in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.798466in}}{\pgfqpoint{0.283660in}{1.792880in}}{\pgfqpoint{0.287778in}{1.788762in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.784643in}}{\pgfqpoint{0.297482in}{1.782330in}}{\pgfqpoint{0.303306in}{1.782330in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.782330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.233580in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.233580in}}{\pgfqpoint{0.873747in}{1.235894in}}{\pgfqpoint{0.877865in}{1.240012in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.244130in}}{\pgfqpoint{0.884297in}{1.249717in}}{\pgfqpoint{0.884297in}{1.255541in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.261364in}}{\pgfqpoint{0.881983in}{1.266951in}}{\pgfqpoint{0.877865in}{1.271069in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.275187in}}{\pgfqpoint{0.868161in}{1.277501in}}{\pgfqpoint{0.862337in}{1.277501in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.277501in}}{\pgfqpoint{0.850927in}{1.275187in}}{\pgfqpoint{0.846808in}{1.271069in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.266951in}}{\pgfqpoint{0.840376in}{1.261364in}}{\pgfqpoint{0.840376in}{1.255541in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.249717in}}{\pgfqpoint{0.842690in}{1.244130in}}{\pgfqpoint{0.846808in}{1.240012in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.235894in}}{\pgfqpoint{0.856513in}{1.233580in}}{\pgfqpoint{0.862337in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.233580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.673618in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.673618in}}{\pgfqpoint{0.417695in}{1.675931in}}{\pgfqpoint{0.421814in}{1.680050in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.684168in}}{\pgfqpoint{0.428246in}{1.689754in}}{\pgfqpoint{0.428246in}{1.695578in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.701402in}}{\pgfqpoint{0.425932in}{1.706988in}}{\pgfqpoint{0.421814in}{1.711106in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.715224in}}{\pgfqpoint{0.412109in}{1.717538in}}{\pgfqpoint{0.406285in}{1.717538in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.717538in}}{\pgfqpoint{0.394875in}{1.715224in}}{\pgfqpoint{0.390757in}{1.711106in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.706988in}}{\pgfqpoint{0.384325in}{1.701402in}}{\pgfqpoint{0.384325in}{1.695578in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.689754in}}{\pgfqpoint{0.386639in}{1.684168in}}{\pgfqpoint{0.390757in}{1.680050in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.675931in}}{\pgfqpoint{0.400461in}{1.673618in}}{\pgfqpoint{0.406285in}{1.673618in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.673618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.370134in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.370134in}}{\pgfqpoint{1.241530in}{1.372447in}}{\pgfqpoint{1.245648in}{1.376566in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.380684in}}{\pgfqpoint{1.252080in}{1.386270in}}{\pgfqpoint{1.252080in}{1.392094in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.397918in}}{\pgfqpoint{1.249766in}{1.403504in}}{\pgfqpoint{1.245648in}{1.407622in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.411740in}}{\pgfqpoint{1.235944in}{1.414054in}}{\pgfqpoint{1.230120in}{1.414054in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.414054in}}{\pgfqpoint{1.218710in}{1.411740in}}{\pgfqpoint{1.214592in}{1.407622in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.403504in}}{\pgfqpoint{1.208160in}{1.397918in}}{\pgfqpoint{1.208160in}{1.392094in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.386270in}}{\pgfqpoint{1.210474in}{1.380684in}}{\pgfqpoint{1.214592in}{1.376566in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.372447in}}{\pgfqpoint{1.224296in}{1.370134in}}{\pgfqpoint{1.230120in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.370134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{0.897672in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{0.897672in}}{\pgfqpoint{0.873747in}{0.899986in}}{\pgfqpoint{0.877865in}{0.904104in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{0.908222in}}{\pgfqpoint{0.884297in}{0.913808in}}{\pgfqpoint{0.884297in}{0.919632in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{0.925456in}}{\pgfqpoint{0.881983in}{0.931042in}}{\pgfqpoint{0.877865in}{0.935160in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{0.939279in}}{\pgfqpoint{0.868161in}{0.941592in}}{\pgfqpoint{0.862337in}{0.941592in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{0.941592in}}{\pgfqpoint{0.850927in}{0.939279in}}{\pgfqpoint{0.846808in}{0.935160in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{0.931042in}}{\pgfqpoint{0.840376in}{0.925456in}}{\pgfqpoint{0.840376in}{0.919632in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{0.913808in}}{\pgfqpoint{0.842690in}{0.908222in}}{\pgfqpoint{0.846808in}{0.904104in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{0.899986in}}{\pgfqpoint{0.856513in}{0.897672in}}{\pgfqpoint{0.862337in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.897672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.533575in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.533575in}}{\pgfqpoint{1.123839in}{1.535889in}}{\pgfqpoint{1.127958in}{1.540007in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.544125in}}{\pgfqpoint{1.134390in}{1.549712in}}{\pgfqpoint{1.134390in}{1.555536in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.561359in}}{\pgfqpoint{1.132076in}{1.566946in}}{\pgfqpoint{1.127958in}{1.571064in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.575182in}}{\pgfqpoint{1.118253in}{1.577496in}}{\pgfqpoint{1.112429in}{1.577496in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.577496in}}{\pgfqpoint{1.101019in}{1.575182in}}{\pgfqpoint{1.096901in}{1.571064in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.566946in}}{\pgfqpoint{1.090469in}{1.561359in}}{\pgfqpoint{1.090469in}{1.555536in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.549712in}}{\pgfqpoint{1.092783in}{1.544125in}}{\pgfqpoint{1.096901in}{1.540007in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.535889in}}{\pgfqpoint{1.106605in}{1.533575in}}{\pgfqpoint{1.112429in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.533575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.779145in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.779145in}}{\pgfqpoint{0.300005in}{1.781459in}}{\pgfqpoint{0.304123in}{1.785577in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.789695in}}{\pgfqpoint{0.310555in}{1.795281in}}{\pgfqpoint{0.310555in}{1.801105in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.806929in}}{\pgfqpoint{0.308241in}{1.812515in}}{\pgfqpoint{0.304123in}{1.816634in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.820752in}}{\pgfqpoint{0.294418in}{1.823066in}}{\pgfqpoint{0.288595in}{1.823066in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.823066in}}{\pgfqpoint{0.277184in}{1.820752in}}{\pgfqpoint{0.273066in}{1.816634in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.812515in}}{\pgfqpoint{0.266634in}{1.806929in}}{\pgfqpoint{0.266634in}{1.801105in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.795281in}}{\pgfqpoint{0.268948in}{1.789695in}}{\pgfqpoint{0.273066in}{1.785577in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.781459in}}{\pgfqpoint{0.282771in}{1.779145in}}{\pgfqpoint{0.288595in}{1.779145in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.779145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.410296in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.410296in}}{\pgfqpoint{1.182685in}{2.412610in}}{\pgfqpoint{1.186803in}{2.416728in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.420847in}}{\pgfqpoint{1.193235in}{2.426433in}}{\pgfqpoint{1.193235in}{2.432257in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.438081in}}{\pgfqpoint{1.190921in}{2.443667in}}{\pgfqpoint{1.186803in}{2.447785in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.451903in}}{\pgfqpoint{1.177099in}{2.454217in}}{\pgfqpoint{1.171275in}{2.454217in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.454217in}}{\pgfqpoint{1.159865in}{2.451903in}}{\pgfqpoint{1.155746in}{2.447785in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.443667in}}{\pgfqpoint{1.149314in}{2.438081in}}{\pgfqpoint{1.149314in}{2.432257in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.426433in}}{\pgfqpoint{1.151628in}{2.420847in}}{\pgfqpoint{1.155746in}{2.416728in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.412610in}}{\pgfqpoint{1.165451in}{2.410296in}}{\pgfqpoint{1.171275in}{2.410296in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.410296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.688642in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.688642in}}{\pgfqpoint{0.461829in}{1.690956in}}{\pgfqpoint{0.465948in}{1.695074in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.699192in}}{\pgfqpoint{0.472380in}{1.704778in}}{\pgfqpoint{0.472380in}{1.710602in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.716426in}}{\pgfqpoint{0.470066in}{1.722012in}}{\pgfqpoint{0.465948in}{1.726130in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.730248in}}{\pgfqpoint{0.456243in}{1.732562in}}{\pgfqpoint{0.450419in}{1.732562in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.732562in}}{\pgfqpoint{0.439009in}{1.730248in}}{\pgfqpoint{0.434891in}{1.726130in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.722012in}}{\pgfqpoint{0.428459in}{1.716426in}}{\pgfqpoint{0.428459in}{1.710602in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.704778in}}{\pgfqpoint{0.430773in}{1.699192in}}{\pgfqpoint{0.434891in}{1.695074in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.690956in}}{\pgfqpoint{0.444595in}{1.688642in}}{\pgfqpoint{0.450419in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.688642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.732804in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.732804in}}{\pgfqpoint{0.388273in}{1.735118in}}{\pgfqpoint{0.392391in}{1.739236in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.743354in}}{\pgfqpoint{0.398823in}{1.748940in}}{\pgfqpoint{0.398823in}{1.754764in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.760588in}}{\pgfqpoint{0.396509in}{1.766174in}}{\pgfqpoint{0.392391in}{1.770292in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.774411in}}{\pgfqpoint{0.382687in}{1.776724in}}{\pgfqpoint{0.376863in}{1.776724in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.776724in}}{\pgfqpoint{0.365452in}{1.774411in}}{\pgfqpoint{0.361334in}{1.770292in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.766174in}}{\pgfqpoint{0.354902in}{1.760588in}}{\pgfqpoint{0.354902in}{1.754764in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.748940in}}{\pgfqpoint{0.357216in}{1.743354in}}{\pgfqpoint{0.361334in}{1.739236in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.735118in}}{\pgfqpoint{0.371039in}{1.732804in}}{\pgfqpoint{0.376863in}{1.732804in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.732804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.760650in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.760650in}}{\pgfqpoint{1.300375in}{1.762964in}}{\pgfqpoint{1.304494in}{1.767082in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.771200in}}{\pgfqpoint{1.310926in}{1.776786in}}{\pgfqpoint{1.310926in}{1.782610in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.788434in}}{\pgfqpoint{1.308612in}{1.794020in}}{\pgfqpoint{1.304494in}{1.798139in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.802257in}}{\pgfqpoint{1.294789in}{1.804571in}}{\pgfqpoint{1.288965in}{1.804571in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.804571in}}{\pgfqpoint{1.277555in}{1.802257in}}{\pgfqpoint{1.273437in}{1.798139in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.794020in}}{\pgfqpoint{1.267005in}{1.788434in}}{\pgfqpoint{1.267005in}{1.782610in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.776786in}}{\pgfqpoint{1.269319in}{1.771200in}}{\pgfqpoint{1.273437in}{1.767082in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.762964in}}{\pgfqpoint{1.283141in}{1.760650in}}{\pgfqpoint{1.288965in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.760650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.840920in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.840920in}}{\pgfqpoint{0.726633in}{2.843234in}}{\pgfqpoint{0.730752in}{2.847352in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.851470in}}{\pgfqpoint{0.737184in}{2.857056in}}{\pgfqpoint{0.737184in}{2.862880in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.868704in}}{\pgfqpoint{0.734870in}{2.874290in}}{\pgfqpoint{0.730752in}{2.878408in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.882526in}}{\pgfqpoint{0.721047in}{2.884840in}}{\pgfqpoint{0.715223in}{2.884840in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.884840in}}{\pgfqpoint{0.703813in}{2.882526in}}{\pgfqpoint{0.699695in}{2.878408in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.874290in}}{\pgfqpoint{0.693263in}{2.868704in}}{\pgfqpoint{0.693263in}{2.862880in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.857056in}}{\pgfqpoint{0.695577in}{2.851470in}}{\pgfqpoint{0.699695in}{2.847352in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.843234in}}{\pgfqpoint{0.709399in}{2.840920in}}{\pgfqpoint{0.715223in}{2.840920in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.840920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{2.643116in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{2.643116in}}{\pgfqpoint{1.109128in}{2.645430in}}{\pgfqpoint{1.113246in}{2.649548in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{2.653666in}}{\pgfqpoint{1.119678in}{2.659252in}}{\pgfqpoint{1.119678in}{2.665076in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{2.670900in}}{\pgfqpoint{1.117364in}{2.676487in}}{\pgfqpoint{1.113246in}{2.680605in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{2.684723in}}{\pgfqpoint{1.103542in}{2.687037in}}{\pgfqpoint{1.097718in}{2.687037in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{2.687037in}}{\pgfqpoint{1.086308in}{2.684723in}}{\pgfqpoint{1.082190in}{2.680605in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{2.676487in}}{\pgfqpoint{1.075758in}{2.670900in}}{\pgfqpoint{1.075758in}{2.665076in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{2.659252in}}{\pgfqpoint{1.078072in}{2.653666in}}{\pgfqpoint{1.082190in}{2.649548in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{2.645430in}}{\pgfqpoint{1.091894in}{2.643116in}}{\pgfqpoint{1.097718in}{2.643116in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{2.643116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.149938in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.149938in}}{\pgfqpoint{1.226819in}{1.152252in}}{\pgfqpoint{1.230937in}{1.156370in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.160488in}}{\pgfqpoint{1.237369in}{1.166074in}}{\pgfqpoint{1.237369in}{1.171898in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.177722in}}{\pgfqpoint{1.235055in}{1.183308in}}{\pgfqpoint{1.230937in}{1.187427in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.191545in}}{\pgfqpoint{1.221233in}{1.193859in}}{\pgfqpoint{1.215409in}{1.193859in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.193859in}}{\pgfqpoint{1.203999in}{1.191545in}}{\pgfqpoint{1.199880in}{1.187427in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.183308in}}{\pgfqpoint{1.193448in}{1.177722in}}{\pgfqpoint{1.193448in}{1.171898in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.166074in}}{\pgfqpoint{1.195762in}{1.160488in}}{\pgfqpoint{1.199880in}{1.156370in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.152252in}}{\pgfqpoint{1.209585in}{1.149938in}}{\pgfqpoint{1.215409in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.149938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.335018in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.335018in}}{\pgfqpoint{1.388643in}{1.337332in}}{\pgfqpoint{1.392762in}{1.341450in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.345568in}}{\pgfqpoint{1.399194in}{1.351154in}}{\pgfqpoint{1.399194in}{1.356978in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.362802in}}{\pgfqpoint{1.396880in}{1.368388in}}{\pgfqpoint{1.392762in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.376625in}}{\pgfqpoint{1.383057in}{1.378938in}}{\pgfqpoint{1.377233in}{1.378938in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.378938in}}{\pgfqpoint{1.365823in}{1.376625in}}{\pgfqpoint{1.361705in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.368388in}}{\pgfqpoint{1.355273in}{1.362802in}}{\pgfqpoint{1.355273in}{1.356978in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.351154in}}{\pgfqpoint{1.357587in}{1.345568in}}{\pgfqpoint{1.361705in}{1.341450in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.337332in}}{\pgfqpoint{1.371409in}{1.335018in}}{\pgfqpoint{1.377233in}{1.335018in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.335018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{2.556903in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{2.556903in}}{\pgfqpoint{1.388643in}{2.559216in}}{\pgfqpoint{1.392762in}{2.563335in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{2.567453in}}{\pgfqpoint{1.399194in}{2.573039in}}{\pgfqpoint{1.399194in}{2.578863in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{2.584687in}}{\pgfqpoint{1.396880in}{2.590273in}}{\pgfqpoint{1.392762in}{2.594391in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{2.598509in}}{\pgfqpoint{1.383057in}{2.600823in}}{\pgfqpoint{1.377233in}{2.600823in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{2.600823in}}{\pgfqpoint{1.365823in}{2.598509in}}{\pgfqpoint{1.361705in}{2.594391in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{2.590273in}}{\pgfqpoint{1.355273in}{2.584687in}}{\pgfqpoint{1.355273in}{2.578863in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{2.573039in}}{\pgfqpoint{1.357587in}{2.567453in}}{\pgfqpoint{1.361705in}{2.563335in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{2.559216in}}{\pgfqpoint{1.371409in}{2.556903in}}{\pgfqpoint{1.377233in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{2.556903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.467411in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.467411in}}{\pgfqpoint{1.006149in}{1.469725in}}{\pgfqpoint{1.010267in}{1.473843in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.477961in}}{\pgfqpoint{1.016699in}{1.483547in}}{\pgfqpoint{1.016699in}{1.489371in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.495195in}}{\pgfqpoint{1.014385in}{1.500781in}}{\pgfqpoint{1.010267in}{1.504900in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.509018in}}{\pgfqpoint{1.000563in}{1.511332in}}{\pgfqpoint{0.994739in}{1.511332in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.511332in}}{\pgfqpoint{0.983329in}{1.509018in}}{\pgfqpoint{0.979210in}{1.504900in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.500781in}}{\pgfqpoint{0.972778in}{1.495195in}}{\pgfqpoint{0.972778in}{1.489371in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.483547in}}{\pgfqpoint{0.975092in}{1.477961in}}{\pgfqpoint{0.979210in}{1.473843in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.469725in}}{\pgfqpoint{0.988915in}{1.467411in}}{\pgfqpoint{0.994739in}{1.467411in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.467411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.047419in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.047419in}}{\pgfqpoint{0.447118in}{1.049732in}}{\pgfqpoint{0.451236in}{1.053851in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.057969in}}{\pgfqpoint{0.457668in}{1.063555in}}{\pgfqpoint{0.457668in}{1.069379in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.075203in}}{\pgfqpoint{0.455354in}{1.080789in}}{\pgfqpoint{0.451236in}{1.084907in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.089025in}}{\pgfqpoint{0.441532in}{1.091339in}}{\pgfqpoint{0.435708in}{1.091339in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.091339in}}{\pgfqpoint{0.424298in}{1.089025in}}{\pgfqpoint{0.420180in}{1.084907in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.080789in}}{\pgfqpoint{0.413748in}{1.075203in}}{\pgfqpoint{0.413748in}{1.069379in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.063555in}}{\pgfqpoint{0.416062in}{1.057969in}}{\pgfqpoint{0.420180in}{1.053851in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.049732in}}{\pgfqpoint{0.429884in}{1.047419in}}{\pgfqpoint{0.435708in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.047419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{2.885397in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{2.885397in}}{\pgfqpoint{0.623654in}{2.887711in}}{\pgfqpoint{0.627772in}{2.891829in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{2.895947in}}{\pgfqpoint{0.634204in}{2.901533in}}{\pgfqpoint{0.634204in}{2.907357in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{2.913181in}}{\pgfqpoint{0.631890in}{2.918767in}}{\pgfqpoint{0.627772in}{2.922886in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{2.927004in}}{\pgfqpoint{0.618068in}{2.929318in}}{\pgfqpoint{0.612244in}{2.929318in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{2.929318in}}{\pgfqpoint{0.600834in}{2.927004in}}{\pgfqpoint{0.596716in}{2.922886in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{2.918767in}}{\pgfqpoint{0.590284in}{2.913181in}}{\pgfqpoint{0.590284in}{2.907357in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{2.901533in}}{\pgfqpoint{0.592598in}{2.895947in}}{\pgfqpoint{0.596716in}{2.891829in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{2.887711in}}{\pgfqpoint{0.606420in}{2.885397in}}{\pgfqpoint{0.612244in}{2.885397in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{2.885397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.966988in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.966988in}}{\pgfqpoint{1.138551in}{0.969302in}}{\pgfqpoint{1.142669in}{0.973420in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.977538in}}{\pgfqpoint{1.149101in}{0.983124in}}{\pgfqpoint{1.149101in}{0.988948in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.994772in}}{\pgfqpoint{1.146787in}{1.000358in}}{\pgfqpoint{1.142669in}{1.004476in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.008594in}}{\pgfqpoint{1.132965in}{1.010908in}}{\pgfqpoint{1.127141in}{1.010908in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.010908in}}{\pgfqpoint{1.115731in}{1.008594in}}{\pgfqpoint{1.111612in}{1.004476in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.000358in}}{\pgfqpoint{1.105180in}{0.994772in}}{\pgfqpoint{1.105180in}{0.988948in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.983124in}}{\pgfqpoint{1.107494in}{0.977538in}}{\pgfqpoint{1.111612in}{0.973420in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.969302in}}{\pgfqpoint{1.121317in}{0.966988in}}{\pgfqpoint{1.127141in}{0.966988in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.966988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.746433in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.746433in}}{\pgfqpoint{1.329798in}{1.748747in}}{\pgfqpoint{1.333916in}{1.752865in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.756983in}}{\pgfqpoint{1.340348in}{1.762570in}}{\pgfqpoint{1.340348in}{1.768394in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.774218in}}{\pgfqpoint{1.338034in}{1.779804in}}{\pgfqpoint{1.333916in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.788040in}}{\pgfqpoint{1.324212in}{1.790354in}}{\pgfqpoint{1.318388in}{1.790354in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.790354in}}{\pgfqpoint{1.306978in}{1.788040in}}{\pgfqpoint{1.302860in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.779804in}}{\pgfqpoint{1.296428in}{1.774218in}}{\pgfqpoint{1.296428in}{1.768394in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.762570in}}{\pgfqpoint{1.298742in}{1.756983in}}{\pgfqpoint{1.302860in}{1.752865in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.748747in}}{\pgfqpoint{1.312564in}{1.746433in}}{\pgfqpoint{1.318388in}{1.746433in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.746433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.187620in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.187620in}}{\pgfqpoint{1.197396in}{1.189934in}}{\pgfqpoint{1.201514in}{1.194052in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.198170in}}{\pgfqpoint{1.207946in}{1.203756in}}{\pgfqpoint{1.207946in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.215404in}}{\pgfqpoint{1.205632in}{1.220990in}}{\pgfqpoint{1.201514in}{1.225109in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.229227in}}{\pgfqpoint{1.191810in}{1.231541in}}{\pgfqpoint{1.185986in}{1.231541in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.231541in}}{\pgfqpoint{1.174576in}{1.229227in}}{\pgfqpoint{1.170458in}{1.225109in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.220990in}}{\pgfqpoint{1.164026in}{1.215404in}}{\pgfqpoint{1.164026in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.203756in}}{\pgfqpoint{1.166340in}{1.198170in}}{\pgfqpoint{1.170458in}{1.194052in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.189934in}}{\pgfqpoint{1.180162in}{1.187620in}}{\pgfqpoint{1.185986in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.187620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{2.249283in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{2.249283in}}{\pgfqpoint{1.447489in}{2.251597in}}{\pgfqpoint{1.451607in}{2.255715in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{2.259833in}}{\pgfqpoint{1.458039in}{2.265419in}}{\pgfqpoint{1.458039in}{2.271243in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{2.277067in}}{\pgfqpoint{1.455725in}{2.282653in}}{\pgfqpoint{1.451607in}{2.286771in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{2.290890in}}{\pgfqpoint{1.441903in}{2.293203in}}{\pgfqpoint{1.436079in}{2.293203in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{2.293203in}}{\pgfqpoint{1.424669in}{2.290890in}}{\pgfqpoint{1.420550in}{2.286771in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{2.282653in}}{\pgfqpoint{1.414118in}{2.277067in}}{\pgfqpoint{1.414118in}{2.271243in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{2.265419in}}{\pgfqpoint{1.416432in}{2.259833in}}{\pgfqpoint{1.420550in}{2.255715in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.251597in}}{\pgfqpoint{1.430255in}{2.249283in}}{\pgfqpoint{1.436079in}{2.249283in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{2.249283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.724518in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.724518in}}{\pgfqpoint{0.711922in}{1.726832in}}{\pgfqpoint{0.716040in}{1.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.735068in}}{\pgfqpoint{0.722472in}{1.740654in}}{\pgfqpoint{0.722472in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.752302in}}{\pgfqpoint{0.720158in}{1.757888in}}{\pgfqpoint{0.716040in}{1.762006in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.766124in}}{\pgfqpoint{0.706336in}{1.768438in}}{\pgfqpoint{0.700512in}{1.768438in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.768438in}}{\pgfqpoint{0.689102in}{1.766124in}}{\pgfqpoint{0.684984in}{1.762006in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.757888in}}{\pgfqpoint{0.678552in}{1.752302in}}{\pgfqpoint{0.678552in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.740654in}}{\pgfqpoint{0.680866in}{1.735068in}}{\pgfqpoint{0.684984in}{1.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.726832in}}{\pgfqpoint{0.694688in}{1.724518in}}{\pgfqpoint{0.700512in}{1.724518in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.724518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{2.657554in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{2.657554in}}{\pgfqpoint{1.006149in}{2.659868in}}{\pgfqpoint{1.010267in}{2.663986in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{2.668104in}}{\pgfqpoint{1.016699in}{2.673690in}}{\pgfqpoint{1.016699in}{2.679514in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{2.685338in}}{\pgfqpoint{1.014385in}{2.690924in}}{\pgfqpoint{1.010267in}{2.695043in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{2.699161in}}{\pgfqpoint{1.000563in}{2.701475in}}{\pgfqpoint{0.994739in}{2.701475in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{2.701475in}}{\pgfqpoint{0.983329in}{2.699161in}}{\pgfqpoint{0.979210in}{2.695043in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{2.690924in}}{\pgfqpoint{0.972778in}{2.685338in}}{\pgfqpoint{0.972778in}{2.679514in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{2.673690in}}{\pgfqpoint{0.975092in}{2.668104in}}{\pgfqpoint{0.979210in}{2.663986in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{2.659868in}}{\pgfqpoint{0.988915in}{2.657554in}}{\pgfqpoint{0.994739in}{2.657554in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{2.657554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{4.876568in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{4.876568in}}{\pgfqpoint{0.682499in}{4.878881in}}{\pgfqpoint{0.686618in}{4.883000in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{4.887118in}}{\pgfqpoint{0.693050in}{4.892704in}}{\pgfqpoint{0.693050in}{4.898528in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{4.904352in}}{\pgfqpoint{0.690736in}{4.909938in}}{\pgfqpoint{0.686618in}{4.914056in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{4.918174in}}{\pgfqpoint{0.676913in}{4.920488in}}{\pgfqpoint{0.671089in}{4.920488in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{4.920488in}}{\pgfqpoint{0.659679in}{4.918174in}}{\pgfqpoint{0.655561in}{4.914056in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{4.909938in}}{\pgfqpoint{0.649129in}{4.904352in}}{\pgfqpoint{0.649129in}{4.898528in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{4.892704in}}{\pgfqpoint{0.651443in}{4.887118in}}{\pgfqpoint{0.655561in}{4.883000in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{4.878881in}}{\pgfqpoint{0.665265in}{4.876568in}}{\pgfqpoint{0.671089in}{4.876568in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{4.876568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.856171in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.856171in}}{\pgfqpoint{0.741345in}{1.858484in}}{\pgfqpoint{0.745463in}{1.862603in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.866721in}}{\pgfqpoint{0.751895in}{1.872307in}}{\pgfqpoint{0.751895in}{1.878131in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.883955in}}{\pgfqpoint{0.749581in}{1.889541in}}{\pgfqpoint{0.745463in}{1.893659in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.897777in}}{\pgfqpoint{0.735759in}{1.900091in}}{\pgfqpoint{0.729935in}{1.900091in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.900091in}}{\pgfqpoint{0.718524in}{1.897777in}}{\pgfqpoint{0.714406in}{1.893659in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.889541in}}{\pgfqpoint{0.707974in}{1.883955in}}{\pgfqpoint{0.707974in}{1.878131in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.872307in}}{\pgfqpoint{0.710288in}{1.866721in}}{\pgfqpoint{0.714406in}{1.862603in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.858484in}}{\pgfqpoint{0.724111in}{1.856171in}}{\pgfqpoint{0.729935in}{1.856171in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.856171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{2.561218in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{2.561218in}}{\pgfqpoint{1.256241in}{2.563532in}}{\pgfqpoint{1.260360in}{2.567650in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{2.571768in}}{\pgfqpoint{1.266792in}{2.577354in}}{\pgfqpoint{1.266792in}{2.583178in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{2.589002in}}{\pgfqpoint{1.264478in}{2.594588in}}{\pgfqpoint{1.260360in}{2.598706in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{2.602824in}}{\pgfqpoint{1.250655in}{2.605138in}}{\pgfqpoint{1.244831in}{2.605138in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{2.605138in}}{\pgfqpoint{1.233421in}{2.602824in}}{\pgfqpoint{1.229303in}{2.598706in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{2.594588in}}{\pgfqpoint{1.222871in}{2.589002in}}{\pgfqpoint{1.222871in}{2.583178in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{2.577354in}}{\pgfqpoint{1.225185in}{2.571768in}}{\pgfqpoint{1.229303in}{2.567650in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{2.563532in}}{\pgfqpoint{1.239007in}{2.561218in}}{\pgfqpoint{1.244831in}{2.561218in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{2.561218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.666370in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.666370in}}{\pgfqpoint{0.594231in}{1.668684in}}{\pgfqpoint{0.598350in}{1.672802in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.676920in}}{\pgfqpoint{0.604782in}{1.682506in}}{\pgfqpoint{0.604782in}{1.688330in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.694154in}}{\pgfqpoint{0.602468in}{1.699740in}}{\pgfqpoint{0.598350in}{1.703859in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.707977in}}{\pgfqpoint{0.588645in}{1.710291in}}{\pgfqpoint{0.582821in}{1.710291in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.710291in}}{\pgfqpoint{0.571411in}{1.707977in}}{\pgfqpoint{0.567293in}{1.703859in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.699740in}}{\pgfqpoint{0.560861in}{1.694154in}}{\pgfqpoint{0.560861in}{1.688330in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.682506in}}{\pgfqpoint{0.563175in}{1.676920in}}{\pgfqpoint{0.567293in}{1.672802in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.668684in}}{\pgfqpoint{0.576997in}{1.666370in}}{\pgfqpoint{0.582821in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.666370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.688874in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.688874in}}{\pgfqpoint{1.300375in}{1.691188in}}{\pgfqpoint{1.304494in}{1.695306in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.699425in}}{\pgfqpoint{1.310926in}{1.705011in}}{\pgfqpoint{1.310926in}{1.710835in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.716659in}}{\pgfqpoint{1.308612in}{1.722245in}}{\pgfqpoint{1.304494in}{1.726363in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.730481in}}{\pgfqpoint{1.294789in}{1.732795in}}{\pgfqpoint{1.288965in}{1.732795in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.732795in}}{\pgfqpoint{1.277555in}{1.730481in}}{\pgfqpoint{1.273437in}{1.726363in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.722245in}}{\pgfqpoint{1.267005in}{1.716659in}}{\pgfqpoint{1.267005in}{1.710835in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.705011in}}{\pgfqpoint{1.269319in}{1.699425in}}{\pgfqpoint{1.273437in}{1.695306in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.691188in}}{\pgfqpoint{1.283141in}{1.688874in}}{\pgfqpoint{1.288965in}{1.688874in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.688874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.604054in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.604054in}}{\pgfqpoint{0.888458in}{1.606368in}}{\pgfqpoint{0.892576in}{1.610486in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.614604in}}{\pgfqpoint{0.899008in}{1.620191in}}{\pgfqpoint{0.899008in}{1.626015in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.631838in}}{\pgfqpoint{0.896694in}{1.637425in}}{\pgfqpoint{0.892576in}{1.641543in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.645661in}}{\pgfqpoint{0.882872in}{1.647975in}}{\pgfqpoint{0.877048in}{1.647975in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.647975in}}{\pgfqpoint{0.865638in}{1.645661in}}{\pgfqpoint{0.861520in}{1.641543in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.637425in}}{\pgfqpoint{0.855088in}{1.631838in}}{\pgfqpoint{0.855088in}{1.626015in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.620191in}}{\pgfqpoint{0.857402in}{1.614604in}}{\pgfqpoint{0.861520in}{1.610486in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.606368in}}{\pgfqpoint{0.871224in}{1.604054in}}{\pgfqpoint{0.877048in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.604054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.588566in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.588566in}}{\pgfqpoint{0.976726in}{1.590880in}}{\pgfqpoint{0.980844in}{1.594998in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.599117in}}{\pgfqpoint{0.987276in}{1.604703in}}{\pgfqpoint{0.987276in}{1.610527in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.616351in}}{\pgfqpoint{0.984962in}{1.621937in}}{\pgfqpoint{0.980844in}{1.626055in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.630173in}}{\pgfqpoint{0.971140in}{1.632487in}}{\pgfqpoint{0.965316in}{1.632487in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.632487in}}{\pgfqpoint{0.953906in}{1.630173in}}{\pgfqpoint{0.949788in}{1.626055in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.621937in}}{\pgfqpoint{0.943356in}{1.616351in}}{\pgfqpoint{0.943356in}{1.610527in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.604703in}}{\pgfqpoint{0.945670in}{1.599117in}}{\pgfqpoint{0.949788in}{1.594998in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.590880in}}{\pgfqpoint{0.959492in}{1.588566in}}{\pgfqpoint{0.965316in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.588566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.756497in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.756497in}}{\pgfqpoint{0.829613in}{1.758810in}}{\pgfqpoint{0.833731in}{1.762929in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.767047in}}{\pgfqpoint{0.840163in}{1.772633in}}{\pgfqpoint{0.840163in}{1.778457in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.784281in}}{\pgfqpoint{0.837849in}{1.789867in}}{\pgfqpoint{0.833731in}{1.793985in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.798103in}}{\pgfqpoint{0.824027in}{1.800417in}}{\pgfqpoint{0.818203in}{1.800417in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.800417in}}{\pgfqpoint{0.806793in}{1.798103in}}{\pgfqpoint{0.802674in}{1.793985in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.789867in}}{\pgfqpoint{0.796242in}{1.784281in}}{\pgfqpoint{0.796242in}{1.778457in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.772633in}}{\pgfqpoint{0.798556in}{1.767047in}}{\pgfqpoint{0.802674in}{1.762929in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.758810in}}{\pgfqpoint{0.812379in}{1.756497in}}{\pgfqpoint{0.818203in}{1.756497in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.756497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.637226in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.637226in}}{\pgfqpoint{1.212107in}{1.639540in}}{\pgfqpoint{1.216226in}{1.643658in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.647776in}}{\pgfqpoint{1.222658in}{1.653362in}}{\pgfqpoint{1.222658in}{1.659186in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.665010in}}{\pgfqpoint{1.220344in}{1.670596in}}{\pgfqpoint{1.216226in}{1.674714in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.678832in}}{\pgfqpoint{1.206521in}{1.681146in}}{\pgfqpoint{1.200697in}{1.681146in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.681146in}}{\pgfqpoint{1.189287in}{1.678832in}}{\pgfqpoint{1.185169in}{1.674714in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.670596in}}{\pgfqpoint{1.178737in}{1.665010in}}{\pgfqpoint{1.178737in}{1.659186in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.653362in}}{\pgfqpoint{1.181051in}{1.647776in}}{\pgfqpoint{1.185169in}{1.643658in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.639540in}}{\pgfqpoint{1.194873in}{1.637226in}}{\pgfqpoint{1.200697in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.637226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.589645in}}{\pgfqpoint{1.079705in}{2.591958in}}{\pgfqpoint{1.083824in}{2.596077in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.600195in}}{\pgfqpoint{1.090256in}{2.605781in}}{\pgfqpoint{1.090256in}{2.611605in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.617429in}}{\pgfqpoint{1.087942in}{2.623015in}}{\pgfqpoint{1.083824in}{2.627133in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.631251in}}{\pgfqpoint{1.074119in}{2.633565in}}{\pgfqpoint{1.068295in}{2.633565in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.633565in}}{\pgfqpoint{1.056885in}{2.631251in}}{\pgfqpoint{1.052767in}{2.627133in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.623015in}}{\pgfqpoint{1.046335in}{2.617429in}}{\pgfqpoint{1.046335in}{2.611605in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.605781in}}{\pgfqpoint{1.048649in}{2.600195in}}{\pgfqpoint{1.052767in}{2.596077in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.591958in}}{\pgfqpoint{1.062471in}{2.589645in}}{\pgfqpoint{1.068295in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.589645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{2.891658in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{2.891658in}}{\pgfqpoint{0.432407in}{2.893972in}}{\pgfqpoint{0.436525in}{2.898090in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{2.902208in}}{\pgfqpoint{0.442957in}{2.907794in}}{\pgfqpoint{0.442957in}{2.913618in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{2.919442in}}{\pgfqpoint{0.440643in}{2.925028in}}{\pgfqpoint{0.436525in}{2.929147in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{2.933265in}}{\pgfqpoint{0.426821in}{2.935579in}}{\pgfqpoint{0.420997in}{2.935579in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{2.935579in}}{\pgfqpoint{0.409586in}{2.933265in}}{\pgfqpoint{0.405468in}{2.929147in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{2.925028in}}{\pgfqpoint{0.399036in}{2.919442in}}{\pgfqpoint{0.399036in}{2.913618in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{2.907794in}}{\pgfqpoint{0.401350in}{2.902208in}}{\pgfqpoint{0.405468in}{2.898090in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{2.893972in}}{\pgfqpoint{0.415173in}{2.891658in}}{\pgfqpoint{0.420997in}{2.891658in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{2.891658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.100398in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.100398in}}{\pgfqpoint{0.550097in}{1.102712in}}{\pgfqpoint{0.554216in}{1.106830in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.110948in}}{\pgfqpoint{0.560648in}{1.116534in}}{\pgfqpoint{0.560648in}{1.122358in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.128182in}}{\pgfqpoint{0.558334in}{1.133768in}}{\pgfqpoint{0.554216in}{1.137887in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.142005in}}{\pgfqpoint{0.544511in}{1.144319in}}{\pgfqpoint{0.538687in}{1.144319in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.144319in}}{\pgfqpoint{0.527277in}{1.142005in}}{\pgfqpoint{0.523159in}{1.137887in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.133768in}}{\pgfqpoint{0.516727in}{1.128182in}}{\pgfqpoint{0.516727in}{1.122358in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.116534in}}{\pgfqpoint{0.519041in}{1.110948in}}{\pgfqpoint{0.523159in}{1.106830in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.102712in}}{\pgfqpoint{0.532863in}{1.100398in}}{\pgfqpoint{0.538687in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.100398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.356231in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.356231in}}{\pgfqpoint{1.359221in}{1.358545in}}{\pgfqpoint{1.363339in}{1.362663in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.366782in}}{\pgfqpoint{1.369771in}{1.372368in}}{\pgfqpoint{1.369771in}{1.378192in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.384016in}}{\pgfqpoint{1.367457in}{1.389602in}}{\pgfqpoint{1.363339in}{1.393720in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.397838in}}{\pgfqpoint{1.353635in}{1.400152in}}{\pgfqpoint{1.347811in}{1.400152in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.400152in}}{\pgfqpoint{1.336401in}{1.397838in}}{\pgfqpoint{1.332282in}{1.393720in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.389602in}}{\pgfqpoint{1.325850in}{1.384016in}}{\pgfqpoint{1.325850in}{1.378192in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.372368in}}{\pgfqpoint{1.328164in}{1.366782in}}{\pgfqpoint{1.332282in}{1.362663in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.358545in}}{\pgfqpoint{1.341987in}{1.356231in}}{\pgfqpoint{1.347811in}{1.356231in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.356231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.204451in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.204451in}}{\pgfqpoint{0.358850in}{1.206765in}}{\pgfqpoint{0.362968in}{1.210884in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.215002in}}{\pgfqpoint{0.369400in}{1.220588in}}{\pgfqpoint{0.369400in}{1.226412in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.232236in}}{\pgfqpoint{0.367086in}{1.237822in}}{\pgfqpoint{0.362968in}{1.241940in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.246058in}}{\pgfqpoint{0.353264in}{1.248372in}}{\pgfqpoint{0.347440in}{1.248372in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.248372in}}{\pgfqpoint{0.336030in}{1.246058in}}{\pgfqpoint{0.331912in}{1.241940in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.237822in}}{\pgfqpoint{0.325480in}{1.232236in}}{\pgfqpoint{0.325480in}{1.226412in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.220588in}}{\pgfqpoint{0.327794in}{1.215002in}}{\pgfqpoint{0.331912in}{1.210884in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.206765in}}{\pgfqpoint{0.341616in}{1.204451in}}{\pgfqpoint{0.347440in}{1.204451in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.204451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.406857in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.406857in}}{\pgfqpoint{0.314716in}{1.409171in}}{\pgfqpoint{0.318834in}{1.413289in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.417407in}}{\pgfqpoint{0.325266in}{1.422993in}}{\pgfqpoint{0.325266in}{1.428817in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.434641in}}{\pgfqpoint{0.322952in}{1.440227in}}{\pgfqpoint{0.318834in}{1.444345in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.448464in}}{\pgfqpoint{0.309130in}{1.450777in}}{\pgfqpoint{0.303306in}{1.450777in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.450777in}}{\pgfqpoint{0.291896in}{1.448464in}}{\pgfqpoint{0.287778in}{1.444345in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.440227in}}{\pgfqpoint{0.281346in}{1.434641in}}{\pgfqpoint{0.281346in}{1.428817in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.422993in}}{\pgfqpoint{0.283660in}{1.417407in}}{\pgfqpoint{0.287778in}{1.413289in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.409171in}}{\pgfqpoint{0.297482in}{1.406857in}}{\pgfqpoint{0.303306in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.406857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{2.440357in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{2.440357in}}{\pgfqpoint{0.785479in}{2.442671in}}{\pgfqpoint{0.789597in}{2.446789in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{2.450907in}}{\pgfqpoint{0.796029in}{2.456493in}}{\pgfqpoint{0.796029in}{2.462317in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{2.468141in}}{\pgfqpoint{0.793715in}{2.473727in}}{\pgfqpoint{0.789597in}{2.477845in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.481963in}}{\pgfqpoint{0.779893in}{2.484277in}}{\pgfqpoint{0.774069in}{2.484277in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{2.484277in}}{\pgfqpoint{0.762659in}{2.481963in}}{\pgfqpoint{0.758540in}{2.477845in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{2.473727in}}{\pgfqpoint{0.752108in}{2.468141in}}{\pgfqpoint{0.752108in}{2.462317in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{2.456493in}}{\pgfqpoint{0.754422in}{2.450907in}}{\pgfqpoint{0.758540in}{2.446789in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{2.442671in}}{\pgfqpoint{0.768245in}{2.440357in}}{\pgfqpoint{0.774069in}{2.440357in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{2.440357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.535754in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.535754in}}{\pgfqpoint{0.402984in}{1.538068in}}{\pgfqpoint{0.407102in}{1.542186in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.546304in}}{\pgfqpoint{0.413534in}{1.551890in}}{\pgfqpoint{0.413534in}{1.557714in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.563538in}}{\pgfqpoint{0.411220in}{1.569124in}}{\pgfqpoint{0.407102in}{1.573242in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.577360in}}{\pgfqpoint{0.397398in}{1.579674in}}{\pgfqpoint{0.391574in}{1.579674in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.579674in}}{\pgfqpoint{0.380164in}{1.577360in}}{\pgfqpoint{0.376046in}{1.573242in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.569124in}}{\pgfqpoint{0.369614in}{1.563538in}}{\pgfqpoint{0.369614in}{1.557714in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.551890in}}{\pgfqpoint{0.371928in}{1.546304in}}{\pgfqpoint{0.376046in}{1.542186in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.538068in}}{\pgfqpoint{0.385750in}{1.535754in}}{\pgfqpoint{0.391574in}{1.535754in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.535754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.105408in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.105408in}}{\pgfqpoint{0.579520in}{1.107722in}}{\pgfqpoint{0.583638in}{1.111840in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.115958in}}{\pgfqpoint{0.590070in}{1.121544in}}{\pgfqpoint{0.590070in}{1.127368in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.133192in}}{\pgfqpoint{0.587756in}{1.138778in}}{\pgfqpoint{0.583638in}{1.142897in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.147015in}}{\pgfqpoint{0.573934in}{1.149329in}}{\pgfqpoint{0.568110in}{1.149329in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.149329in}}{\pgfqpoint{0.556700in}{1.147015in}}{\pgfqpoint{0.552582in}{1.142897in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.138778in}}{\pgfqpoint{0.546150in}{1.133192in}}{\pgfqpoint{0.546150in}{1.127368in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.121544in}}{\pgfqpoint{0.548464in}{1.115958in}}{\pgfqpoint{0.552582in}{1.111840in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.107722in}}{\pgfqpoint{0.562286in}{1.105408in}}{\pgfqpoint{0.568110in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.105408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.856439in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.856439in}}{\pgfqpoint{1.432777in}{0.858753in}}{\pgfqpoint{1.436896in}{0.862871in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.866989in}}{\pgfqpoint{1.443328in}{0.872575in}}{\pgfqpoint{1.443328in}{0.878399in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.884223in}}{\pgfqpoint{1.441014in}{0.889809in}}{\pgfqpoint{1.436896in}{0.893927in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.898046in}}{\pgfqpoint{1.427191in}{0.900359in}}{\pgfqpoint{1.421367in}{0.900359in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.900359in}}{\pgfqpoint{1.409957in}{0.898046in}}{\pgfqpoint{1.405839in}{0.893927in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.889809in}}{\pgfqpoint{1.399407in}{0.884223in}}{\pgfqpoint{1.399407in}{0.878399in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.872575in}}{\pgfqpoint{1.401721in}{0.866989in}}{\pgfqpoint{1.405839in}{0.862871in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.858753in}}{\pgfqpoint{1.415543in}{0.856439in}}{\pgfqpoint{1.421367in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.856439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.004721in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.004721in}}{\pgfqpoint{1.167973in}{1.007035in}}{\pgfqpoint{1.172092in}{1.011153in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.015271in}}{\pgfqpoint{1.178524in}{1.020857in}}{\pgfqpoint{1.178524in}{1.026681in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.032505in}}{\pgfqpoint{1.176210in}{1.038091in}}{\pgfqpoint{1.172092in}{1.042210in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.046328in}}{\pgfqpoint{1.162387in}{1.048642in}}{\pgfqpoint{1.156563in}{1.048642in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.048642in}}{\pgfqpoint{1.145153in}{1.046328in}}{\pgfqpoint{1.141035in}{1.042210in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.038091in}}{\pgfqpoint{1.134603in}{1.032505in}}{\pgfqpoint{1.134603in}{1.026681in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.020857in}}{\pgfqpoint{1.136917in}{1.015271in}}{\pgfqpoint{1.141035in}{1.011153in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.007035in}}{\pgfqpoint{1.150739in}{1.004721in}}{\pgfqpoint{1.156563in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.004721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.244677in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.244677in}}{\pgfqpoint{0.903169in}{1.246991in}}{\pgfqpoint{0.907288in}{1.251109in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.255227in}}{\pgfqpoint{0.913720in}{1.260813in}}{\pgfqpoint{0.913720in}{1.266637in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.272461in}}{\pgfqpoint{0.911406in}{1.278047in}}{\pgfqpoint{0.907288in}{1.282165in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.286283in}}{\pgfqpoint{0.897583in}{1.288597in}}{\pgfqpoint{0.891759in}{1.288597in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.288597in}}{\pgfqpoint{0.880349in}{1.286283in}}{\pgfqpoint{0.876231in}{1.282165in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.278047in}}{\pgfqpoint{0.869799in}{1.272461in}}{\pgfqpoint{0.869799in}{1.266637in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.260813in}}{\pgfqpoint{0.872113in}{1.255227in}}{\pgfqpoint{0.876231in}{1.251109in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.246991in}}{\pgfqpoint{0.885935in}{1.244677in}}{\pgfqpoint{0.891759in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.244677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{2.463013in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{2.463013in}}{\pgfqpoint{0.770767in}{2.465327in}}{\pgfqpoint{0.774886in}{2.469445in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{2.473563in}}{\pgfqpoint{0.781318in}{2.479149in}}{\pgfqpoint{0.781318in}{2.484973in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{2.490797in}}{\pgfqpoint{0.779004in}{2.496383in}}{\pgfqpoint{0.774886in}{2.500501in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{2.504620in}}{\pgfqpoint{0.765181in}{2.506933in}}{\pgfqpoint{0.759357in}{2.506933in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{2.506933in}}{\pgfqpoint{0.747947in}{2.504620in}}{\pgfqpoint{0.743829in}{2.500501in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{2.496383in}}{\pgfqpoint{0.737397in}{2.490797in}}{\pgfqpoint{0.737397in}{2.484973in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{2.479149in}}{\pgfqpoint{0.739711in}{2.473563in}}{\pgfqpoint{0.743829in}{2.469445in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{2.465327in}}{\pgfqpoint{0.753533in}{2.463013in}}{\pgfqpoint{0.759357in}{2.463013in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{2.463013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{5.252563in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{5.252563in}}{\pgfqpoint{1.432777in}{5.254877in}}{\pgfqpoint{1.436896in}{5.258995in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{5.263113in}}{\pgfqpoint{1.443328in}{5.268700in}}{\pgfqpoint{1.443328in}{5.274523in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{5.280347in}}{\pgfqpoint{1.441014in}{5.285934in}}{\pgfqpoint{1.436896in}{5.290052in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{5.294170in}}{\pgfqpoint{1.427191in}{5.296484in}}{\pgfqpoint{1.421367in}{5.296484in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{5.296484in}}{\pgfqpoint{1.409957in}{5.294170in}}{\pgfqpoint{1.405839in}{5.290052in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{5.285934in}}{\pgfqpoint{1.399407in}{5.280347in}}{\pgfqpoint{1.399407in}{5.274523in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{5.268700in}}{\pgfqpoint{1.401721in}{5.263113in}}{\pgfqpoint{1.405839in}{5.258995in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{5.254877in}}{\pgfqpoint{1.415543in}{5.252563in}}{\pgfqpoint{1.421367in}{5.252563in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{5.252563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.709034in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.709034in}}{\pgfqpoint{1.035571in}{1.711348in}}{\pgfqpoint{1.039690in}{1.715466in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.719584in}}{\pgfqpoint{1.046122in}{1.725170in}}{\pgfqpoint{1.046122in}{1.730994in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.736818in}}{\pgfqpoint{1.043808in}{1.742404in}}{\pgfqpoint{1.039690in}{1.746522in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.750640in}}{\pgfqpoint{1.029985in}{1.752954in}}{\pgfqpoint{1.024161in}{1.752954in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.752954in}}{\pgfqpoint{1.012751in}{1.750640in}}{\pgfqpoint{1.008633in}{1.746522in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.742404in}}{\pgfqpoint{1.002201in}{1.736818in}}{\pgfqpoint{1.002201in}{1.730994in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.725170in}}{\pgfqpoint{1.004515in}{1.719584in}}{\pgfqpoint{1.008633in}{1.715466in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.711348in}}{\pgfqpoint{1.018337in}{1.709034in}}{\pgfqpoint{1.024161in}{1.709034in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.709034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.223729in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.223729in}}{\pgfqpoint{0.550097in}{2.226043in}}{\pgfqpoint{0.554216in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.234279in}}{\pgfqpoint{0.560648in}{2.239866in}}{\pgfqpoint{0.560648in}{2.245690in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.251514in}}{\pgfqpoint{0.558334in}{2.257100in}}{\pgfqpoint{0.554216in}{2.261218in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.265336in}}{\pgfqpoint{0.544511in}{2.267650in}}{\pgfqpoint{0.538687in}{2.267650in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.267650in}}{\pgfqpoint{0.527277in}{2.265336in}}{\pgfqpoint{0.523159in}{2.261218in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.257100in}}{\pgfqpoint{0.516727in}{2.251514in}}{\pgfqpoint{0.516727in}{2.245690in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.239866in}}{\pgfqpoint{0.519041in}{2.234279in}}{\pgfqpoint{0.523159in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.226043in}}{\pgfqpoint{0.532863in}{2.223729in}}{\pgfqpoint{0.538687in}{2.223729in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.223729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.737682in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.737682in}}{\pgfqpoint{0.579520in}{1.739996in}}{\pgfqpoint{0.583638in}{1.744114in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.748232in}}{\pgfqpoint{0.590070in}{1.753818in}}{\pgfqpoint{0.590070in}{1.759642in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.765466in}}{\pgfqpoint{0.587756in}{1.771052in}}{\pgfqpoint{0.583638in}{1.775170in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.779289in}}{\pgfqpoint{0.573934in}{1.781602in}}{\pgfqpoint{0.568110in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.781602in}}{\pgfqpoint{0.556700in}{1.779289in}}{\pgfqpoint{0.552582in}{1.775170in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.771052in}}{\pgfqpoint{0.546150in}{1.765466in}}{\pgfqpoint{0.546150in}{1.759642in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.753818in}}{\pgfqpoint{0.548464in}{1.748232in}}{\pgfqpoint{0.552582in}{1.744114in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.739996in}}{\pgfqpoint{0.562286in}{1.737682in}}{\pgfqpoint{0.568110in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{2.322545in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{2.322545in}}{\pgfqpoint{1.138551in}{2.324859in}}{\pgfqpoint{1.142669in}{2.328977in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{2.333095in}}{\pgfqpoint{1.149101in}{2.338682in}}{\pgfqpoint{1.149101in}{2.344505in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{2.350329in}}{\pgfqpoint{1.146787in}{2.355916in}}{\pgfqpoint{1.142669in}{2.360034in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{2.364152in}}{\pgfqpoint{1.132965in}{2.366466in}}{\pgfqpoint{1.127141in}{2.366466in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{2.366466in}}{\pgfqpoint{1.115731in}{2.364152in}}{\pgfqpoint{1.111612in}{2.360034in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{2.355916in}}{\pgfqpoint{1.105180in}{2.350329in}}{\pgfqpoint{1.105180in}{2.344505in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{2.338682in}}{\pgfqpoint{1.107494in}{2.333095in}}{\pgfqpoint{1.111612in}{2.328977in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{2.324859in}}{\pgfqpoint{1.121317in}{2.322545in}}{\pgfqpoint{1.127141in}{2.322545in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{2.322545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.567405in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.567405in}}{\pgfqpoint{1.109128in}{1.569718in}}{\pgfqpoint{1.113246in}{1.573837in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.577955in}}{\pgfqpoint{1.119678in}{1.583541in}}{\pgfqpoint{1.119678in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.595189in}}{\pgfqpoint{1.117364in}{1.600775in}}{\pgfqpoint{1.113246in}{1.604893in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.609011in}}{\pgfqpoint{1.103542in}{1.611325in}}{\pgfqpoint{1.097718in}{1.611325in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.611325in}}{\pgfqpoint{1.086308in}{1.609011in}}{\pgfqpoint{1.082190in}{1.604893in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.600775in}}{\pgfqpoint{1.075758in}{1.595189in}}{\pgfqpoint{1.075758in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.583541in}}{\pgfqpoint{1.078072in}{1.577955in}}{\pgfqpoint{1.082190in}{1.573837in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.569718in}}{\pgfqpoint{1.091894in}{1.567405in}}{\pgfqpoint{1.097718in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.567405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.806256in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.806256in}}{\pgfqpoint{0.579520in}{1.808570in}}{\pgfqpoint{0.583638in}{1.812688in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.816806in}}{\pgfqpoint{0.590070in}{1.822392in}}{\pgfqpoint{0.590070in}{1.828216in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.834040in}}{\pgfqpoint{0.587756in}{1.839626in}}{\pgfqpoint{0.583638in}{1.843744in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.847862in}}{\pgfqpoint{0.573934in}{1.850176in}}{\pgfqpoint{0.568110in}{1.850176in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.850176in}}{\pgfqpoint{0.556700in}{1.847862in}}{\pgfqpoint{0.552582in}{1.843744in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.839626in}}{\pgfqpoint{0.546150in}{1.834040in}}{\pgfqpoint{0.546150in}{1.828216in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.822392in}}{\pgfqpoint{0.548464in}{1.816806in}}{\pgfqpoint{0.552582in}{1.812688in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.808570in}}{\pgfqpoint{0.562286in}{1.806256in}}{\pgfqpoint{0.568110in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.806256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.680707in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.680707in}}{\pgfqpoint{0.829613in}{1.683021in}}{\pgfqpoint{0.833731in}{1.687139in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.691257in}}{\pgfqpoint{0.840163in}{1.696843in}}{\pgfqpoint{0.840163in}{1.702667in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.708491in}}{\pgfqpoint{0.837849in}{1.714077in}}{\pgfqpoint{0.833731in}{1.718195in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.722313in}}{\pgfqpoint{0.824027in}{1.724627in}}{\pgfqpoint{0.818203in}{1.724627in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.724627in}}{\pgfqpoint{0.806793in}{1.722313in}}{\pgfqpoint{0.802674in}{1.718195in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.714077in}}{\pgfqpoint{0.796242in}{1.708491in}}{\pgfqpoint{0.796242in}{1.702667in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.696843in}}{\pgfqpoint{0.798556in}{1.691257in}}{\pgfqpoint{0.802674in}{1.687139in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.683021in}}{\pgfqpoint{0.812379in}{1.680707in}}{\pgfqpoint{0.818203in}{1.680707in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.680707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.726341in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.726341in}}{\pgfqpoint{0.461829in}{1.728655in}}{\pgfqpoint{0.465948in}{1.732773in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.736891in}}{\pgfqpoint{0.472380in}{1.742477in}}{\pgfqpoint{0.472380in}{1.748301in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.754125in}}{\pgfqpoint{0.470066in}{1.759711in}}{\pgfqpoint{0.465948in}{1.763829in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.767948in}}{\pgfqpoint{0.456243in}{1.770261in}}{\pgfqpoint{0.450419in}{1.770261in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.770261in}}{\pgfqpoint{0.439009in}{1.767948in}}{\pgfqpoint{0.434891in}{1.763829in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.759711in}}{\pgfqpoint{0.428459in}{1.754125in}}{\pgfqpoint{0.428459in}{1.748301in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.742477in}}{\pgfqpoint{0.430773in}{1.736891in}}{\pgfqpoint{0.434891in}{1.732773in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.728655in}}{\pgfqpoint{0.444595in}{1.726341in}}{\pgfqpoint{0.450419in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.726341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.668513in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.668513in}}{\pgfqpoint{0.976726in}{2.670827in}}{\pgfqpoint{0.980844in}{2.674945in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.679063in}}{\pgfqpoint{0.987276in}{2.684650in}}{\pgfqpoint{0.987276in}{2.690473in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.696297in}}{\pgfqpoint{0.984962in}{2.701884in}}{\pgfqpoint{0.980844in}{2.706002in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.710120in}}{\pgfqpoint{0.971140in}{2.712434in}}{\pgfqpoint{0.965316in}{2.712434in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.712434in}}{\pgfqpoint{0.953906in}{2.710120in}}{\pgfqpoint{0.949788in}{2.706002in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.701884in}}{\pgfqpoint{0.943356in}{2.696297in}}{\pgfqpoint{0.943356in}{2.690473in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.684650in}}{\pgfqpoint{0.945670in}{2.679063in}}{\pgfqpoint{0.949788in}{2.674945in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.670827in}}{\pgfqpoint{0.959492in}{2.668513in}}{\pgfqpoint{0.965316in}{2.668513in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.668513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.129811in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.129811in}}{\pgfqpoint{0.491252in}{1.132125in}}{\pgfqpoint{0.495370in}{1.136243in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.140361in}}{\pgfqpoint{0.501802in}{1.145948in}}{\pgfqpoint{0.501802in}{1.151772in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.157595in}}{\pgfqpoint{0.499488in}{1.163182in}}{\pgfqpoint{0.495370in}{1.167300in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.171418in}}{\pgfqpoint{0.485666in}{1.173732in}}{\pgfqpoint{0.479842in}{1.173732in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.173732in}}{\pgfqpoint{0.468432in}{1.171418in}}{\pgfqpoint{0.464314in}{1.167300in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.163182in}}{\pgfqpoint{0.457882in}{1.157595in}}{\pgfqpoint{0.457882in}{1.151772in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.145948in}}{\pgfqpoint{0.460196in}{1.140361in}}{\pgfqpoint{0.464314in}{1.136243in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.132125in}}{\pgfqpoint{0.474018in}{1.129811in}}{\pgfqpoint{0.479842in}{1.129811in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.129811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.601266in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.601266in}}{\pgfqpoint{1.138551in}{1.603580in}}{\pgfqpoint{1.142669in}{1.607698in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.611816in}}{\pgfqpoint{1.149101in}{1.617403in}}{\pgfqpoint{1.149101in}{1.623226in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.629050in}}{\pgfqpoint{1.146787in}{1.634637in}}{\pgfqpoint{1.142669in}{1.638755in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.642873in}}{\pgfqpoint{1.132965in}{1.645187in}}{\pgfqpoint{1.127141in}{1.645187in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.645187in}}{\pgfqpoint{1.115731in}{1.642873in}}{\pgfqpoint{1.111612in}{1.638755in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.634637in}}{\pgfqpoint{1.105180in}{1.629050in}}{\pgfqpoint{1.105180in}{1.623226in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.617403in}}{\pgfqpoint{1.107494in}{1.611816in}}{\pgfqpoint{1.111612in}{1.607698in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.603580in}}{\pgfqpoint{1.121317in}{1.601266in}}{\pgfqpoint{1.127141in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.601266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.766455in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.766455in}}{\pgfqpoint{1.197396in}{0.768769in}}{\pgfqpoint{1.201514in}{0.772887in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.777005in}}{\pgfqpoint{1.207946in}{0.782592in}}{\pgfqpoint{1.207946in}{0.788416in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.794239in}}{\pgfqpoint{1.205632in}{0.799826in}}{\pgfqpoint{1.201514in}{0.803944in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.808062in}}{\pgfqpoint{1.191810in}{0.810376in}}{\pgfqpoint{1.185986in}{0.810376in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.810376in}}{\pgfqpoint{1.174576in}{0.808062in}}{\pgfqpoint{1.170458in}{0.803944in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.799826in}}{\pgfqpoint{1.164026in}{0.794239in}}{\pgfqpoint{1.164026in}{0.788416in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.782592in}}{\pgfqpoint{1.166340in}{0.777005in}}{\pgfqpoint{1.170458in}{0.772887in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.768769in}}{\pgfqpoint{1.180162in}{0.766455in}}{\pgfqpoint{1.185986in}{0.766455in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.766455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{2.341725in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{2.341725in}}{\pgfqpoint{1.212107in}{2.344039in}}{\pgfqpoint{1.216226in}{2.348157in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{2.352276in}}{\pgfqpoint{1.222658in}{2.357862in}}{\pgfqpoint{1.222658in}{2.363686in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{2.369510in}}{\pgfqpoint{1.220344in}{2.375096in}}{\pgfqpoint{1.216226in}{2.379214in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{2.383332in}}{\pgfqpoint{1.206521in}{2.385646in}}{\pgfqpoint{1.200697in}{2.385646in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{2.385646in}}{\pgfqpoint{1.189287in}{2.383332in}}{\pgfqpoint{1.185169in}{2.379214in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{2.375096in}}{\pgfqpoint{1.178737in}{2.369510in}}{\pgfqpoint{1.178737in}{2.363686in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{2.357862in}}{\pgfqpoint{1.181051in}{2.352276in}}{\pgfqpoint{1.185169in}{2.348157in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{2.344039in}}{\pgfqpoint{1.194873in}{2.341725in}}{\pgfqpoint{1.200697in}{2.341725in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{2.341725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{4.853642in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{4.853642in}}{\pgfqpoint{0.756056in}{4.855956in}}{\pgfqpoint{0.760174in}{4.860074in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{4.864193in}}{\pgfqpoint{0.766606in}{4.869779in}}{\pgfqpoint{0.766606in}{4.875603in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{4.881427in}}{\pgfqpoint{0.764292in}{4.887013in}}{\pgfqpoint{0.760174in}{4.891131in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{4.895249in}}{\pgfqpoint{0.750470in}{4.897563in}}{\pgfqpoint{0.744646in}{4.897563in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{4.897563in}}{\pgfqpoint{0.733236in}{4.895249in}}{\pgfqpoint{0.729118in}{4.891131in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{4.887013in}}{\pgfqpoint{0.722686in}{4.881427in}}{\pgfqpoint{0.722686in}{4.875603in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{4.869779in}}{\pgfqpoint{0.725000in}{4.864193in}}{\pgfqpoint{0.729118in}{4.860074in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{4.855956in}}{\pgfqpoint{0.738822in}{4.853642in}}{\pgfqpoint{0.744646in}{4.853642in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{4.853642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.933473in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.933473in}}{\pgfqpoint{1.359221in}{0.935787in}}{\pgfqpoint{1.363339in}{0.939905in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.944023in}}{\pgfqpoint{1.369771in}{0.949610in}}{\pgfqpoint{1.369771in}{0.955433in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.961257in}}{\pgfqpoint{1.367457in}{0.966844in}}{\pgfqpoint{1.363339in}{0.970962in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.975080in}}{\pgfqpoint{1.353635in}{0.977394in}}{\pgfqpoint{1.347811in}{0.977394in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.977394in}}{\pgfqpoint{1.336401in}{0.975080in}}{\pgfqpoint{1.332282in}{0.970962in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.966844in}}{\pgfqpoint{1.325850in}{0.961257in}}{\pgfqpoint{1.325850in}{0.955433in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.949610in}}{\pgfqpoint{1.328164in}{0.944023in}}{\pgfqpoint{1.332282in}{0.939905in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.935787in}}{\pgfqpoint{1.341987in}{0.933473in}}{\pgfqpoint{1.347811in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.933473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.178967in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.178967in}}{\pgfqpoint{1.182685in}{1.181281in}}{\pgfqpoint{1.186803in}{1.185399in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.189517in}}{\pgfqpoint{1.193235in}{1.195104in}}{\pgfqpoint{1.193235in}{1.200928in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.206751in}}{\pgfqpoint{1.190921in}{1.212338in}}{\pgfqpoint{1.186803in}{1.216456in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.220574in}}{\pgfqpoint{1.177099in}{1.222888in}}{\pgfqpoint{1.171275in}{1.222888in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.222888in}}{\pgfqpoint{1.159865in}{1.220574in}}{\pgfqpoint{1.155746in}{1.216456in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.212338in}}{\pgfqpoint{1.149314in}{1.206751in}}{\pgfqpoint{1.149314in}{1.200928in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.195104in}}{\pgfqpoint{1.151628in}{1.189517in}}{\pgfqpoint{1.155746in}{1.185399in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.181281in}}{\pgfqpoint{1.165451in}{1.178967in}}{\pgfqpoint{1.171275in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.178967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.543308in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.543308in}}{\pgfqpoint{0.550097in}{1.545622in}}{\pgfqpoint{0.554216in}{1.549740in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.553859in}}{\pgfqpoint{0.560648in}{1.559445in}}{\pgfqpoint{0.560648in}{1.565269in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.571093in}}{\pgfqpoint{0.558334in}{1.576679in}}{\pgfqpoint{0.554216in}{1.580797in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.584915in}}{\pgfqpoint{0.544511in}{1.587229in}}{\pgfqpoint{0.538687in}{1.587229in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.587229in}}{\pgfqpoint{0.527277in}{1.584915in}}{\pgfqpoint{0.523159in}{1.580797in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.576679in}}{\pgfqpoint{0.516727in}{1.571093in}}{\pgfqpoint{0.516727in}{1.565269in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.559445in}}{\pgfqpoint{0.519041in}{1.553859in}}{\pgfqpoint{0.523159in}{1.549740in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.545622in}}{\pgfqpoint{0.532863in}{1.543308in}}{\pgfqpoint{0.538687in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.543308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.386473in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.386473in}}{\pgfqpoint{1.241530in}{1.388786in}}{\pgfqpoint{1.245648in}{1.392905in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.397023in}}{\pgfqpoint{1.252080in}{1.402609in}}{\pgfqpoint{1.252080in}{1.408433in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.414257in}}{\pgfqpoint{1.249766in}{1.419843in}}{\pgfqpoint{1.245648in}{1.423961in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.428079in}}{\pgfqpoint{1.235944in}{1.430393in}}{\pgfqpoint{1.230120in}{1.430393in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.430393in}}{\pgfqpoint{1.218710in}{1.428079in}}{\pgfqpoint{1.214592in}{1.423961in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.419843in}}{\pgfqpoint{1.208160in}{1.414257in}}{\pgfqpoint{1.208160in}{1.408433in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.402609in}}{\pgfqpoint{1.210474in}{1.397023in}}{\pgfqpoint{1.214592in}{1.392905in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.388786in}}{\pgfqpoint{1.224296in}{1.386473in}}{\pgfqpoint{1.230120in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.027218in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.027218in}}{\pgfqpoint{1.270953in}{1.029532in}}{\pgfqpoint{1.275071in}{1.033650in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.037768in}}{\pgfqpoint{1.281503in}{1.043354in}}{\pgfqpoint{1.281503in}{1.049178in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.055002in}}{\pgfqpoint{1.279189in}{1.060588in}}{\pgfqpoint{1.275071in}{1.064706in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.068824in}}{\pgfqpoint{1.265367in}{1.071138in}}{\pgfqpoint{1.259543in}{1.071138in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.071138in}}{\pgfqpoint{1.248133in}{1.068824in}}{\pgfqpoint{1.244014in}{1.064706in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.060588in}}{\pgfqpoint{1.237582in}{1.055002in}}{\pgfqpoint{1.237582in}{1.049178in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.043354in}}{\pgfqpoint{1.239896in}{1.037768in}}{\pgfqpoint{1.244014in}{1.033650in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.029532in}}{\pgfqpoint{1.253719in}{1.027218in}}{\pgfqpoint{1.259543in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.027218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.412260in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.412260in}}{\pgfqpoint{1.403355in}{1.414574in}}{\pgfqpoint{1.407473in}{1.418692in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.422810in}}{\pgfqpoint{1.413905in}{1.428396in}}{\pgfqpoint{1.413905in}{1.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.440044in}}{\pgfqpoint{1.411591in}{1.445631in}}{\pgfqpoint{1.407473in}{1.449749in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.453867in}}{\pgfqpoint{1.397769in}{1.456181in}}{\pgfqpoint{1.391945in}{1.456181in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.456181in}}{\pgfqpoint{1.380535in}{1.453867in}}{\pgfqpoint{1.376416in}{1.449749in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.445631in}}{\pgfqpoint{1.369984in}{1.440044in}}{\pgfqpoint{1.369984in}{1.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.428396in}}{\pgfqpoint{1.372298in}{1.422810in}}{\pgfqpoint{1.376416in}{1.418692in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.414574in}}{\pgfqpoint{1.386121in}{1.412260in}}{\pgfqpoint{1.391945in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.412260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.085133in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.085133in}}{\pgfqpoint{0.800190in}{2.087447in}}{\pgfqpoint{0.804308in}{2.091565in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.095683in}}{\pgfqpoint{0.810740in}{2.101269in}}{\pgfqpoint{0.810740in}{2.107093in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.112917in}}{\pgfqpoint{0.808426in}{2.118503in}}{\pgfqpoint{0.804308in}{2.122621in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.126740in}}{\pgfqpoint{0.794604in}{2.129053in}}{\pgfqpoint{0.788780in}{2.129053in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.129053in}}{\pgfqpoint{0.777370in}{2.126740in}}{\pgfqpoint{0.773252in}{2.122621in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.118503in}}{\pgfqpoint{0.766820in}{2.112917in}}{\pgfqpoint{0.766820in}{2.107093in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.101269in}}{\pgfqpoint{0.769134in}{2.095683in}}{\pgfqpoint{0.773252in}{2.091565in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.087447in}}{\pgfqpoint{0.782956in}{2.085133in}}{\pgfqpoint{0.788780in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.085133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.637840in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.637840in}}{\pgfqpoint{1.344509in}{1.640154in}}{\pgfqpoint{1.348628in}{1.644272in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.648390in}}{\pgfqpoint{1.355060in}{1.653976in}}{\pgfqpoint{1.355060in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.665624in}}{\pgfqpoint{1.352746in}{1.671210in}}{\pgfqpoint{1.348628in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.679446in}}{\pgfqpoint{1.338923in}{1.681760in}}{\pgfqpoint{1.333099in}{1.681760in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.681760in}}{\pgfqpoint{1.321689in}{1.679446in}}{\pgfqpoint{1.317571in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.671210in}}{\pgfqpoint{1.311139in}{1.665624in}}{\pgfqpoint{1.311139in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.653976in}}{\pgfqpoint{1.313453in}{1.648390in}}{\pgfqpoint{1.317571in}{1.644272in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.640154in}}{\pgfqpoint{1.327275in}{1.637840in}}{\pgfqpoint{1.333099in}{1.637840in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.637840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{2.645780in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{2.645780in}}{\pgfqpoint{1.079705in}{2.648093in}}{\pgfqpoint{1.083824in}{2.652212in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{2.656330in}}{\pgfqpoint{1.090256in}{2.661916in}}{\pgfqpoint{1.090256in}{2.667740in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{2.673564in}}{\pgfqpoint{1.087942in}{2.679150in}}{\pgfqpoint{1.083824in}{2.683268in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{2.687386in}}{\pgfqpoint{1.074119in}{2.689700in}}{\pgfqpoint{1.068295in}{2.689700in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{2.689700in}}{\pgfqpoint{1.056885in}{2.687386in}}{\pgfqpoint{1.052767in}{2.683268in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{2.679150in}}{\pgfqpoint{1.046335in}{2.673564in}}{\pgfqpoint{1.046335in}{2.667740in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.661916in}}{\pgfqpoint{1.048649in}{2.656330in}}{\pgfqpoint{1.052767in}{2.652212in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{2.648093in}}{\pgfqpoint{1.062471in}{2.645780in}}{\pgfqpoint{1.068295in}{2.645780in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.645780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.736861in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.736861in}}{\pgfqpoint{1.050283in}{1.739175in}}{\pgfqpoint{1.054401in}{1.743293in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.747411in}}{\pgfqpoint{1.060833in}{1.752997in}}{\pgfqpoint{1.060833in}{1.758821in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.764645in}}{\pgfqpoint{1.058519in}{1.770231in}}{\pgfqpoint{1.054401in}{1.774350in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.778468in}}{\pgfqpoint{1.044697in}{1.780782in}}{\pgfqpoint{1.038873in}{1.780782in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.780782in}}{\pgfqpoint{1.027463in}{1.778468in}}{\pgfqpoint{1.023344in}{1.774350in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.770231in}}{\pgfqpoint{1.016912in}{1.764645in}}{\pgfqpoint{1.016912in}{1.758821in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.752997in}}{\pgfqpoint{1.019226in}{1.747411in}}{\pgfqpoint{1.023344in}{1.743293in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.739175in}}{\pgfqpoint{1.033049in}{1.736861in}}{\pgfqpoint{1.038873in}{1.736861in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.736861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{2.427019in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.427019in}}{\pgfqpoint{0.859035in}{2.429333in}}{\pgfqpoint{0.863154in}{2.433451in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{2.437569in}}{\pgfqpoint{0.869586in}{2.443155in}}{\pgfqpoint{0.869586in}{2.448979in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{2.454803in}}{\pgfqpoint{0.867272in}{2.460389in}}{\pgfqpoint{0.863154in}{2.464507in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{2.468625in}}{\pgfqpoint{0.853449in}{2.470939in}}{\pgfqpoint{0.847625in}{2.470939in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{2.470939in}}{\pgfqpoint{0.836215in}{2.468625in}}{\pgfqpoint{0.832097in}{2.464507in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{2.460389in}}{\pgfqpoint{0.825665in}{2.454803in}}{\pgfqpoint{0.825665in}{2.448979in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{2.443155in}}{\pgfqpoint{0.827979in}{2.437569in}}{\pgfqpoint{0.832097in}{2.433451in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{2.429333in}}{\pgfqpoint{0.841801in}{2.427019in}}{\pgfqpoint{0.847625in}{2.427019in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{2.427019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.460014in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.460014in}}{\pgfqpoint{1.418066in}{0.462328in}}{\pgfqpoint{1.422184in}{0.466446in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.470564in}}{\pgfqpoint{1.428616in}{0.476150in}}{\pgfqpoint{1.428616in}{0.481974in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.487798in}}{\pgfqpoint{1.426302in}{0.493384in}}{\pgfqpoint{1.422184in}{0.497502in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.501620in}}{\pgfqpoint{1.412480in}{0.503934in}}{\pgfqpoint{1.406656in}{0.503934in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.503934in}}{\pgfqpoint{1.395246in}{0.501620in}}{\pgfqpoint{1.391128in}{0.497502in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.493384in}}{\pgfqpoint{1.384696in}{0.487798in}}{\pgfqpoint{1.384696in}{0.481974in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.476150in}}{\pgfqpoint{1.387010in}{0.470564in}}{\pgfqpoint{1.391128in}{0.466446in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.462328in}}{\pgfqpoint{1.400832in}{0.460014in}}{\pgfqpoint{1.406656in}{0.460014in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.460014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.624599in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.624599in}}{\pgfqpoint{1.020860in}{1.626912in}}{\pgfqpoint{1.024978in}{1.631031in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.635149in}}{\pgfqpoint{1.031410in}{1.640735in}}{\pgfqpoint{1.031410in}{1.646559in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.652383in}}{\pgfqpoint{1.029096in}{1.657969in}}{\pgfqpoint{1.024978in}{1.662087in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.666205in}}{\pgfqpoint{1.015274in}{1.668519in}}{\pgfqpoint{1.009450in}{1.668519in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.668519in}}{\pgfqpoint{0.998040in}{1.666205in}}{\pgfqpoint{0.993922in}{1.662087in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.657969in}}{\pgfqpoint{0.987490in}{1.652383in}}{\pgfqpoint{0.987490in}{1.646559in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.640735in}}{\pgfqpoint{0.989804in}{1.635149in}}{\pgfqpoint{0.993922in}{1.631031in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.626912in}}{\pgfqpoint{1.003626in}{1.624599in}}{\pgfqpoint{1.009450in}{1.624599in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.624599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.408756in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.408756in}}{\pgfqpoint{0.947303in}{1.411070in}}{\pgfqpoint{0.951422in}{1.415188in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.419306in}}{\pgfqpoint{0.957854in}{1.424892in}}{\pgfqpoint{0.957854in}{1.430716in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.436540in}}{\pgfqpoint{0.955540in}{1.442127in}}{\pgfqpoint{0.951422in}{1.446245in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.450363in}}{\pgfqpoint{0.941717in}{1.452677in}}{\pgfqpoint{0.935893in}{1.452677in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.452677in}}{\pgfqpoint{0.924483in}{1.450363in}}{\pgfqpoint{0.920365in}{1.446245in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.442127in}}{\pgfqpoint{0.913933in}{1.436540in}}{\pgfqpoint{0.913933in}{1.430716in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.424892in}}{\pgfqpoint{0.916247in}{1.419306in}}{\pgfqpoint{0.920365in}{1.415188in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.411070in}}{\pgfqpoint{0.930069in}{1.408756in}}{\pgfqpoint{0.935893in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.408756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.182021in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.182021in}}{\pgfqpoint{0.550097in}{2.184334in}}{\pgfqpoint{0.554216in}{2.188453in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.192571in}}{\pgfqpoint{0.560648in}{2.198157in}}{\pgfqpoint{0.560648in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.209805in}}{\pgfqpoint{0.558334in}{2.215391in}}{\pgfqpoint{0.554216in}{2.219509in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.223627in}}{\pgfqpoint{0.544511in}{2.225941in}}{\pgfqpoint{0.538687in}{2.225941in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.225941in}}{\pgfqpoint{0.527277in}{2.223627in}}{\pgfqpoint{0.523159in}{2.219509in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.215391in}}{\pgfqpoint{0.516727in}{2.209805in}}{\pgfqpoint{0.516727in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.198157in}}{\pgfqpoint{0.519041in}{2.192571in}}{\pgfqpoint{0.523159in}{2.188453in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.184334in}}{\pgfqpoint{0.532863in}{2.182021in}}{\pgfqpoint{0.538687in}{2.182021in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.182021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.153398in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.153398in}}{\pgfqpoint{0.726633in}{1.155712in}}{\pgfqpoint{0.730752in}{1.159830in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.163949in}}{\pgfqpoint{0.737184in}{1.169535in}}{\pgfqpoint{0.737184in}{1.175359in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.181183in}}{\pgfqpoint{0.734870in}{1.186769in}}{\pgfqpoint{0.730752in}{1.190887in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.195005in}}{\pgfqpoint{0.721047in}{1.197319in}}{\pgfqpoint{0.715223in}{1.197319in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.197319in}}{\pgfqpoint{0.703813in}{1.195005in}}{\pgfqpoint{0.699695in}{1.190887in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.186769in}}{\pgfqpoint{0.693263in}{1.181183in}}{\pgfqpoint{0.693263in}{1.175359in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.169535in}}{\pgfqpoint{0.695577in}{1.163949in}}{\pgfqpoint{0.699695in}{1.159830in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.155712in}}{\pgfqpoint{0.709399in}{1.153398in}}{\pgfqpoint{0.715223in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.153398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.837984in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.837984in}}{\pgfqpoint{1.447489in}{0.840298in}}{\pgfqpoint{1.451607in}{0.844416in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.848534in}}{\pgfqpoint{1.458039in}{0.854120in}}{\pgfqpoint{1.458039in}{0.859944in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.865768in}}{\pgfqpoint{1.455725in}{0.871354in}}{\pgfqpoint{1.451607in}{0.875473in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.879591in}}{\pgfqpoint{1.441903in}{0.881905in}}{\pgfqpoint{1.436079in}{0.881905in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.881905in}}{\pgfqpoint{1.424669in}{0.879591in}}{\pgfqpoint{1.420550in}{0.875473in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.871354in}}{\pgfqpoint{1.414118in}{0.865768in}}{\pgfqpoint{1.414118in}{0.859944in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.854120in}}{\pgfqpoint{1.416432in}{0.848534in}}{\pgfqpoint{1.420550in}{0.844416in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.840298in}}{\pgfqpoint{1.430255in}{0.837984in}}{\pgfqpoint{1.436079in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.837984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{0.770379in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{0.770379in}}{\pgfqpoint{1.109128in}{0.772693in}}{\pgfqpoint{1.113246in}{0.776811in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{0.780929in}}{\pgfqpoint{1.119678in}{0.786515in}}{\pgfqpoint{1.119678in}{0.792339in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{0.798163in}}{\pgfqpoint{1.117364in}{0.803750in}}{\pgfqpoint{1.113246in}{0.807868in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{0.811986in}}{\pgfqpoint{1.103542in}{0.814300in}}{\pgfqpoint{1.097718in}{0.814300in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{0.814300in}}{\pgfqpoint{1.086308in}{0.811986in}}{\pgfqpoint{1.082190in}{0.807868in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{0.803750in}}{\pgfqpoint{1.075758in}{0.798163in}}{\pgfqpoint{1.075758in}{0.792339in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{0.786515in}}{\pgfqpoint{1.078072in}{0.780929in}}{\pgfqpoint{1.082190in}{0.776811in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{0.772693in}}{\pgfqpoint{1.091894in}{0.770379in}}{\pgfqpoint{1.097718in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.770379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{2.315278in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{2.315278in}}{\pgfqpoint{1.167973in}{2.317592in}}{\pgfqpoint{1.172092in}{2.321710in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{2.325828in}}{\pgfqpoint{1.178524in}{2.331414in}}{\pgfqpoint{1.178524in}{2.337238in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{2.343062in}}{\pgfqpoint{1.176210in}{2.348648in}}{\pgfqpoint{1.172092in}{2.352767in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{2.356885in}}{\pgfqpoint{1.162387in}{2.359199in}}{\pgfqpoint{1.156563in}{2.359199in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.359199in}}{\pgfqpoint{1.145153in}{2.356885in}}{\pgfqpoint{1.141035in}{2.352767in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{2.348648in}}{\pgfqpoint{1.134603in}{2.343062in}}{\pgfqpoint{1.134603in}{2.337238in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{2.331414in}}{\pgfqpoint{1.136917in}{2.325828in}}{\pgfqpoint{1.141035in}{2.321710in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{2.317592in}}{\pgfqpoint{1.150739in}{2.315278in}}{\pgfqpoint{1.156563in}{2.315278in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{2.315278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.766562in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.766562in}}{\pgfqpoint{0.579520in}{1.768876in}}{\pgfqpoint{0.583638in}{1.772994in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.777112in}}{\pgfqpoint{0.590070in}{1.782698in}}{\pgfqpoint{0.590070in}{1.788522in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.794346in}}{\pgfqpoint{0.587756in}{1.799933in}}{\pgfqpoint{0.583638in}{1.804051in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.808169in}}{\pgfqpoint{0.573934in}{1.810483in}}{\pgfqpoint{0.568110in}{1.810483in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.810483in}}{\pgfqpoint{0.556700in}{1.808169in}}{\pgfqpoint{0.552582in}{1.804051in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.799933in}}{\pgfqpoint{0.546150in}{1.794346in}}{\pgfqpoint{0.546150in}{1.788522in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.782698in}}{\pgfqpoint{0.548464in}{1.777112in}}{\pgfqpoint{0.552582in}{1.772994in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.768876in}}{\pgfqpoint{0.562286in}{1.766562in}}{\pgfqpoint{0.568110in}{1.766562in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.766562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{2.431078in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{2.431078in}}{\pgfqpoint{0.814901in}{2.433392in}}{\pgfqpoint{0.819020in}{2.437510in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{2.441628in}}{\pgfqpoint{0.825452in}{2.447214in}}{\pgfqpoint{0.825452in}{2.453038in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{2.458862in}}{\pgfqpoint{0.823138in}{2.464448in}}{\pgfqpoint{0.819020in}{2.468566in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{2.472684in}}{\pgfqpoint{0.809315in}{2.474998in}}{\pgfqpoint{0.803491in}{2.474998in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{2.474998in}}{\pgfqpoint{0.792081in}{2.472684in}}{\pgfqpoint{0.787963in}{2.468566in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{2.464448in}}{\pgfqpoint{0.781531in}{2.458862in}}{\pgfqpoint{0.781531in}{2.453038in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{2.447214in}}{\pgfqpoint{0.783845in}{2.441628in}}{\pgfqpoint{0.787963in}{2.437510in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{2.433392in}}{\pgfqpoint{0.797667in}{2.431078in}}{\pgfqpoint{0.803491in}{2.431078in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{2.431078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.025350in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.025350in}}{\pgfqpoint{0.579520in}{1.027664in}}{\pgfqpoint{0.583638in}{1.031782in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.035900in}}{\pgfqpoint{0.590070in}{1.041487in}}{\pgfqpoint{0.590070in}{1.047311in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.053135in}}{\pgfqpoint{0.587756in}{1.058721in}}{\pgfqpoint{0.583638in}{1.062839in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.066957in}}{\pgfqpoint{0.573934in}{1.069271in}}{\pgfqpoint{0.568110in}{1.069271in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.069271in}}{\pgfqpoint{0.556700in}{1.066957in}}{\pgfqpoint{0.552582in}{1.062839in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.058721in}}{\pgfqpoint{0.546150in}{1.053135in}}{\pgfqpoint{0.546150in}{1.047311in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.041487in}}{\pgfqpoint{0.548464in}{1.035900in}}{\pgfqpoint{0.552582in}{1.031782in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.027664in}}{\pgfqpoint{0.562286in}{1.025350in}}{\pgfqpoint{0.568110in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.025350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{2.658627in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{2.658627in}}{\pgfqpoint{0.711922in}{2.660941in}}{\pgfqpoint{0.716040in}{2.665059in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{2.669177in}}{\pgfqpoint{0.722472in}{2.674763in}}{\pgfqpoint{0.722472in}{2.680587in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{2.686411in}}{\pgfqpoint{0.720158in}{2.691997in}}{\pgfqpoint{0.716040in}{2.696116in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{2.700234in}}{\pgfqpoint{0.706336in}{2.702548in}}{\pgfqpoint{0.700512in}{2.702548in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{2.702548in}}{\pgfqpoint{0.689102in}{2.700234in}}{\pgfqpoint{0.684984in}{2.696116in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{2.691997in}}{\pgfqpoint{0.678552in}{2.686411in}}{\pgfqpoint{0.678552in}{2.680587in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{2.674763in}}{\pgfqpoint{0.680866in}{2.669177in}}{\pgfqpoint{0.684984in}{2.665059in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{2.660941in}}{\pgfqpoint{0.694688in}{2.658627in}}{\pgfqpoint{0.700512in}{2.658627in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{2.658627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.414003in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.414003in}}{\pgfqpoint{0.697211in}{1.416317in}}{\pgfqpoint{0.701329in}{1.420435in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.424553in}}{\pgfqpoint{0.707761in}{1.430140in}}{\pgfqpoint{0.707761in}{1.435963in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.441787in}}{\pgfqpoint{0.705447in}{1.447374in}}{\pgfqpoint{0.701329in}{1.451492in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.455610in}}{\pgfqpoint{0.691625in}{1.457924in}}{\pgfqpoint{0.685801in}{1.457924in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.457924in}}{\pgfqpoint{0.674390in}{1.455610in}}{\pgfqpoint{0.670272in}{1.451492in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.447374in}}{\pgfqpoint{0.663840in}{1.441787in}}{\pgfqpoint{0.663840in}{1.435963in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.430140in}}{\pgfqpoint{0.666154in}{1.424553in}}{\pgfqpoint{0.670272in}{1.420435in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.416317in}}{\pgfqpoint{0.679977in}{1.414003in}}{\pgfqpoint{0.685801in}{1.414003in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.414003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.404507in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.404507in}}{\pgfqpoint{0.329427in}{1.406820in}}{\pgfqpoint{0.333545in}{1.410939in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.415057in}}{\pgfqpoint{0.339978in}{1.420643in}}{\pgfqpoint{0.339978in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.432291in}}{\pgfqpoint{0.337664in}{1.437877in}}{\pgfqpoint{0.333545in}{1.441995in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.446113in}}{\pgfqpoint{0.323841in}{1.448427in}}{\pgfqpoint{0.318017in}{1.448427in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.448427in}}{\pgfqpoint{0.306607in}{1.446113in}}{\pgfqpoint{0.302489in}{1.441995in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.437877in}}{\pgfqpoint{0.296057in}{1.432291in}}{\pgfqpoint{0.296057in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.420643in}}{\pgfqpoint{0.298371in}{1.415057in}}{\pgfqpoint{0.302489in}{1.410939in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.406820in}}{\pgfqpoint{0.312193in}{1.404507in}}{\pgfqpoint{0.318017in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.404507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.761156in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.761156in}}{\pgfqpoint{1.315087in}{0.763470in}}{\pgfqpoint{1.319205in}{0.767588in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.771706in}}{\pgfqpoint{1.325637in}{0.777292in}}{\pgfqpoint{1.325637in}{0.783116in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.788940in}}{\pgfqpoint{1.323323in}{0.794526in}}{\pgfqpoint{1.319205in}{0.798644in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.802762in}}{\pgfqpoint{1.309501in}{0.805076in}}{\pgfqpoint{1.303677in}{0.805076in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.805076in}}{\pgfqpoint{1.292267in}{0.802762in}}{\pgfqpoint{1.288148in}{0.798644in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.794526in}}{\pgfqpoint{1.281716in}{0.788940in}}{\pgfqpoint{1.281716in}{0.783116in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.777292in}}{\pgfqpoint{1.284030in}{0.771706in}}{\pgfqpoint{1.288148in}{0.767588in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.763470in}}{\pgfqpoint{1.297853in}{0.761156in}}{\pgfqpoint{1.303677in}{0.761156in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.761156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.173372in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.173372in}}{\pgfqpoint{1.064994in}{1.175686in}}{\pgfqpoint{1.069112in}{1.179804in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.183922in}}{\pgfqpoint{1.075544in}{1.189508in}}{\pgfqpoint{1.075544in}{1.195332in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.201156in}}{\pgfqpoint{1.073230in}{1.206742in}}{\pgfqpoint{1.069112in}{1.210860in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.214979in}}{\pgfqpoint{1.059408in}{1.217292in}}{\pgfqpoint{1.053584in}{1.217292in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.217292in}}{\pgfqpoint{1.042174in}{1.214979in}}{\pgfqpoint{1.038056in}{1.210860in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.206742in}}{\pgfqpoint{1.031624in}{1.201156in}}{\pgfqpoint{1.031624in}{1.195332in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.189508in}}{\pgfqpoint{1.033938in}{1.183922in}}{\pgfqpoint{1.038056in}{1.179804in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.175686in}}{\pgfqpoint{1.047760in}{1.173372in}}{\pgfqpoint{1.053584in}{1.173372in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.173372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{0.951054in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{0.951054in}}{\pgfqpoint{0.638365in}{0.953368in}}{\pgfqpoint{0.642484in}{0.957486in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{0.961605in}}{\pgfqpoint{0.648916in}{0.967191in}}{\pgfqpoint{0.648916in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{0.978839in}}{\pgfqpoint{0.646602in}{0.984425in}}{\pgfqpoint{0.642484in}{0.988543in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{0.992661in}}{\pgfqpoint{0.632779in}{0.994975in}}{\pgfqpoint{0.626955in}{0.994975in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{0.994975in}}{\pgfqpoint{0.615545in}{0.992661in}}{\pgfqpoint{0.611427in}{0.988543in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{0.984425in}}{\pgfqpoint{0.604995in}{0.978839in}}{\pgfqpoint{0.604995in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{0.967191in}}{\pgfqpoint{0.607309in}{0.961605in}}{\pgfqpoint{0.611427in}{0.957486in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{0.953368in}}{\pgfqpoint{0.621131in}{0.951054in}}{\pgfqpoint{0.626955in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{0.951054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.392129in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.392129in}}{\pgfqpoint{0.358850in}{1.394443in}}{\pgfqpoint{0.362968in}{1.398561in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.402679in}}{\pgfqpoint{0.369400in}{1.408266in}}{\pgfqpoint{0.369400in}{1.414090in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.419913in}}{\pgfqpoint{0.367086in}{1.425500in}}{\pgfqpoint{0.362968in}{1.429618in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.433736in}}{\pgfqpoint{0.353264in}{1.436050in}}{\pgfqpoint{0.347440in}{1.436050in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.436050in}}{\pgfqpoint{0.336030in}{1.433736in}}{\pgfqpoint{0.331912in}{1.429618in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.425500in}}{\pgfqpoint{0.325480in}{1.419913in}}{\pgfqpoint{0.325480in}{1.414090in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.408266in}}{\pgfqpoint{0.327794in}{1.402679in}}{\pgfqpoint{0.331912in}{1.398561in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.394443in}}{\pgfqpoint{0.341616in}{1.392129in}}{\pgfqpoint{0.347440in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.392129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{5.160215in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{5.160215in}}{\pgfqpoint{1.344509in}{5.162529in}}{\pgfqpoint{1.348628in}{5.166647in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{5.170765in}}{\pgfqpoint{1.355060in}{5.176351in}}{\pgfqpoint{1.355060in}{5.182175in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{5.187999in}}{\pgfqpoint{1.352746in}{5.193585in}}{\pgfqpoint{1.348628in}{5.197704in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{5.201822in}}{\pgfqpoint{1.338923in}{5.204136in}}{\pgfqpoint{1.333099in}{5.204136in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{5.204136in}}{\pgfqpoint{1.321689in}{5.201822in}}{\pgfqpoint{1.317571in}{5.197704in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{5.193585in}}{\pgfqpoint{1.311139in}{5.187999in}}{\pgfqpoint{1.311139in}{5.182175in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{5.176351in}}{\pgfqpoint{1.313453in}{5.170765in}}{\pgfqpoint{1.317571in}{5.166647in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{5.162529in}}{\pgfqpoint{1.327275in}{5.160215in}}{\pgfqpoint{1.333099in}{5.160215in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{5.160215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.552838in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.552838in}}{\pgfqpoint{1.344509in}{0.555152in}}{\pgfqpoint{1.348628in}{0.559270in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.563389in}}{\pgfqpoint{1.355060in}{0.568975in}}{\pgfqpoint{1.355060in}{0.574799in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.580623in}}{\pgfqpoint{1.352746in}{0.586209in}}{\pgfqpoint{1.348628in}{0.590327in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.594445in}}{\pgfqpoint{1.338923in}{0.596759in}}{\pgfqpoint{1.333099in}{0.596759in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.596759in}}{\pgfqpoint{1.321689in}{0.594445in}}{\pgfqpoint{1.317571in}{0.590327in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.586209in}}{\pgfqpoint{1.311139in}{0.580623in}}{\pgfqpoint{1.311139in}{0.574799in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.568975in}}{\pgfqpoint{1.313453in}{0.563389in}}{\pgfqpoint{1.317571in}{0.559270in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.555152in}}{\pgfqpoint{1.327275in}{0.552838in}}{\pgfqpoint{1.333099in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.552838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.886433in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.886433in}}{\pgfqpoint{1.388643in}{0.888747in}}{\pgfqpoint{1.392762in}{0.892865in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.896983in}}{\pgfqpoint{1.399194in}{0.902569in}}{\pgfqpoint{1.399194in}{0.908393in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.914217in}}{\pgfqpoint{1.396880in}{0.919803in}}{\pgfqpoint{1.392762in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.928039in}}{\pgfqpoint{1.383057in}{0.930353in}}{\pgfqpoint{1.377233in}{0.930353in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.930353in}}{\pgfqpoint{1.365823in}{0.928039in}}{\pgfqpoint{1.361705in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.919803in}}{\pgfqpoint{1.355273in}{0.914217in}}{\pgfqpoint{1.355273in}{0.908393in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.902569in}}{\pgfqpoint{1.357587in}{0.896983in}}{\pgfqpoint{1.361705in}{0.892865in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.888747in}}{\pgfqpoint{1.371409in}{0.886433in}}{\pgfqpoint{1.377233in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.886433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.511329in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.511329in}}{\pgfqpoint{0.579520in}{1.513643in}}{\pgfqpoint{0.583638in}{1.517761in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.521879in}}{\pgfqpoint{0.590070in}{1.527465in}}{\pgfqpoint{0.590070in}{1.533289in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.539113in}}{\pgfqpoint{0.587756in}{1.544699in}}{\pgfqpoint{0.583638in}{1.548817in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.552935in}}{\pgfqpoint{0.573934in}{1.555249in}}{\pgfqpoint{0.568110in}{1.555249in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.555249in}}{\pgfqpoint{0.556700in}{1.552935in}}{\pgfqpoint{0.552582in}{1.548817in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.544699in}}{\pgfqpoint{0.546150in}{1.539113in}}{\pgfqpoint{0.546150in}{1.533289in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.527465in}}{\pgfqpoint{0.548464in}{1.521879in}}{\pgfqpoint{0.552582in}{1.517761in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.513643in}}{\pgfqpoint{0.562286in}{1.511329in}}{\pgfqpoint{0.568110in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.511329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.198270in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.198270in}}{\pgfqpoint{1.123839in}{1.200584in}}{\pgfqpoint{1.127958in}{1.204702in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.208820in}}{\pgfqpoint{1.134390in}{1.214406in}}{\pgfqpoint{1.134390in}{1.220230in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.226054in}}{\pgfqpoint{1.132076in}{1.231640in}}{\pgfqpoint{1.127958in}{1.235758in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.239877in}}{\pgfqpoint{1.118253in}{1.242190in}}{\pgfqpoint{1.112429in}{1.242190in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.242190in}}{\pgfqpoint{1.101019in}{1.239877in}}{\pgfqpoint{1.096901in}{1.235758in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.231640in}}{\pgfqpoint{1.090469in}{1.226054in}}{\pgfqpoint{1.090469in}{1.220230in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.214406in}}{\pgfqpoint{1.092783in}{1.208820in}}{\pgfqpoint{1.096901in}{1.204702in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.200584in}}{\pgfqpoint{1.106605in}{1.198270in}}{\pgfqpoint{1.112429in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.198270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{2.168556in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{2.168556in}}{\pgfqpoint{0.800190in}{2.170870in}}{\pgfqpoint{0.804308in}{2.174988in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{2.179106in}}{\pgfqpoint{0.810740in}{2.184692in}}{\pgfqpoint{0.810740in}{2.190516in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{2.196340in}}{\pgfqpoint{0.808426in}{2.201926in}}{\pgfqpoint{0.804308in}{2.206045in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{2.210163in}}{\pgfqpoint{0.794604in}{2.212477in}}{\pgfqpoint{0.788780in}{2.212477in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{2.212477in}}{\pgfqpoint{0.777370in}{2.210163in}}{\pgfqpoint{0.773252in}{2.206045in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{2.201926in}}{\pgfqpoint{0.766820in}{2.196340in}}{\pgfqpoint{0.766820in}{2.190516in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{2.184692in}}{\pgfqpoint{0.769134in}{2.179106in}}{\pgfqpoint{0.773252in}{2.174988in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{2.170870in}}{\pgfqpoint{0.782956in}{2.168556in}}{\pgfqpoint{0.788780in}{2.168556in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.168556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.547373in}}{\pgfqpoint{0.550097in}{1.549687in}}{\pgfqpoint{0.554216in}{1.553805in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.557923in}}{\pgfqpoint{0.560648in}{1.563509in}}{\pgfqpoint{0.560648in}{1.569333in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.575157in}}{\pgfqpoint{0.558334in}{1.580743in}}{\pgfqpoint{0.554216in}{1.584861in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.588980in}}{\pgfqpoint{0.544511in}{1.591293in}}{\pgfqpoint{0.538687in}{1.591293in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.591293in}}{\pgfqpoint{0.527277in}{1.588980in}}{\pgfqpoint{0.523159in}{1.584861in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.580743in}}{\pgfqpoint{0.516727in}{1.575157in}}{\pgfqpoint{0.516727in}{1.569333in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.563509in}}{\pgfqpoint{0.519041in}{1.557923in}}{\pgfqpoint{0.523159in}{1.553805in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.549687in}}{\pgfqpoint{0.532863in}{1.547373in}}{\pgfqpoint{0.538687in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.547373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.607215in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.607215in}}{\pgfqpoint{0.505963in}{1.609529in}}{\pgfqpoint{0.510082in}{1.613647in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.617765in}}{\pgfqpoint{0.516514in}{1.623351in}}{\pgfqpoint{0.516514in}{1.629175in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.634999in}}{\pgfqpoint{0.514200in}{1.640585in}}{\pgfqpoint{0.510082in}{1.644703in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.648821in}}{\pgfqpoint{0.500377in}{1.651135in}}{\pgfqpoint{0.494553in}{1.651135in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.651135in}}{\pgfqpoint{0.483143in}{1.648821in}}{\pgfqpoint{0.479025in}{1.644703in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.640585in}}{\pgfqpoint{0.472593in}{1.634999in}}{\pgfqpoint{0.472593in}{1.629175in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.623351in}}{\pgfqpoint{0.474907in}{1.617765in}}{\pgfqpoint{0.479025in}{1.613647in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.609529in}}{\pgfqpoint{0.488729in}{1.607215in}}{\pgfqpoint{0.494553in}{1.607215in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.607215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.629627in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.629627in}}{\pgfqpoint{0.608943in}{1.631941in}}{\pgfqpoint{0.613061in}{1.636059in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.640177in}}{\pgfqpoint{0.619493in}{1.645763in}}{\pgfqpoint{0.619493in}{1.651587in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.657411in}}{\pgfqpoint{0.617179in}{1.662997in}}{\pgfqpoint{0.613061in}{1.667116in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.671234in}}{\pgfqpoint{0.603357in}{1.673548in}}{\pgfqpoint{0.597533in}{1.673548in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.673548in}}{\pgfqpoint{0.586123in}{1.671234in}}{\pgfqpoint{0.582004in}{1.667116in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.662997in}}{\pgfqpoint{0.575572in}{1.657411in}}{\pgfqpoint{0.575572in}{1.651587in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.645763in}}{\pgfqpoint{0.577886in}{1.640177in}}{\pgfqpoint{0.582004in}{1.636059in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.631941in}}{\pgfqpoint{0.591709in}{1.629627in}}{\pgfqpoint{0.597533in}{1.629627in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.629627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.635170in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.635170in}}{\pgfqpoint{0.976726in}{1.637484in}}{\pgfqpoint{0.980844in}{1.641602in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.645721in}}{\pgfqpoint{0.987276in}{1.651307in}}{\pgfqpoint{0.987276in}{1.657131in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.662955in}}{\pgfqpoint{0.984962in}{1.668541in}}{\pgfqpoint{0.980844in}{1.672659in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.676777in}}{\pgfqpoint{0.971140in}{1.679091in}}{\pgfqpoint{0.965316in}{1.679091in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.679091in}}{\pgfqpoint{0.953906in}{1.676777in}}{\pgfqpoint{0.949788in}{1.672659in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.668541in}}{\pgfqpoint{0.943356in}{1.662955in}}{\pgfqpoint{0.943356in}{1.657131in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.651307in}}{\pgfqpoint{0.945670in}{1.645721in}}{\pgfqpoint{0.949788in}{1.641602in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.637484in}}{\pgfqpoint{0.959492in}{1.635170in}}{\pgfqpoint{0.965316in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.635170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.398096in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.398096in}}{\pgfqpoint{0.476541in}{1.400410in}}{\pgfqpoint{0.480659in}{1.404528in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.408647in}}{\pgfqpoint{0.487091in}{1.414233in}}{\pgfqpoint{0.487091in}{1.420057in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.425881in}}{\pgfqpoint{0.484777in}{1.431467in}}{\pgfqpoint{0.480659in}{1.435585in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.439703in}}{\pgfqpoint{0.470955in}{1.442017in}}{\pgfqpoint{0.465131in}{1.442017in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.442017in}}{\pgfqpoint{0.453720in}{1.439703in}}{\pgfqpoint{0.449602in}{1.435585in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.431467in}}{\pgfqpoint{0.443170in}{1.425881in}}{\pgfqpoint{0.443170in}{1.420057in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.414233in}}{\pgfqpoint{0.445484in}{1.408647in}}{\pgfqpoint{0.449602in}{1.404528in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.400410in}}{\pgfqpoint{0.459307in}{1.398096in}}{\pgfqpoint{0.465131in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.398096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.128943in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.128943in}}{\pgfqpoint{0.947303in}{1.131257in}}{\pgfqpoint{0.951422in}{1.135375in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.139493in}}{\pgfqpoint{0.957854in}{1.145079in}}{\pgfqpoint{0.957854in}{1.150903in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.156727in}}{\pgfqpoint{0.955540in}{1.162313in}}{\pgfqpoint{0.951422in}{1.166432in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.170550in}}{\pgfqpoint{0.941717in}{1.172864in}}{\pgfqpoint{0.935893in}{1.172864in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.172864in}}{\pgfqpoint{0.924483in}{1.170550in}}{\pgfqpoint{0.920365in}{1.166432in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.162313in}}{\pgfqpoint{0.913933in}{1.156727in}}{\pgfqpoint{0.913933in}{1.150903in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.145079in}}{\pgfqpoint{0.916247in}{1.139493in}}{\pgfqpoint{0.920365in}{1.135375in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.131257in}}{\pgfqpoint{0.930069in}{1.128943in}}{\pgfqpoint{0.935893in}{1.128943in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.128943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.581639in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.581639in}}{\pgfqpoint{0.594231in}{1.583953in}}{\pgfqpoint{0.598350in}{1.588071in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.592190in}}{\pgfqpoint{0.604782in}{1.597776in}}{\pgfqpoint{0.604782in}{1.603600in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.609424in}}{\pgfqpoint{0.602468in}{1.615010in}}{\pgfqpoint{0.598350in}{1.619128in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.623246in}}{\pgfqpoint{0.588645in}{1.625560in}}{\pgfqpoint{0.582821in}{1.625560in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.625560in}}{\pgfqpoint{0.571411in}{1.623246in}}{\pgfqpoint{0.567293in}{1.619128in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.615010in}}{\pgfqpoint{0.560861in}{1.609424in}}{\pgfqpoint{0.560861in}{1.603600in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.597776in}}{\pgfqpoint{0.563175in}{1.592190in}}{\pgfqpoint{0.567293in}{1.588071in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.583953in}}{\pgfqpoint{0.576997in}{1.581639in}}{\pgfqpoint{0.582821in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.581639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.333437in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.333437in}}{\pgfqpoint{1.197396in}{1.335751in}}{\pgfqpoint{1.201514in}{1.339869in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.343987in}}{\pgfqpoint{1.207946in}{1.349574in}}{\pgfqpoint{1.207946in}{1.355398in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.361222in}}{\pgfqpoint{1.205632in}{1.366808in}}{\pgfqpoint{1.201514in}{1.370926in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.375044in}}{\pgfqpoint{1.191810in}{1.377358in}}{\pgfqpoint{1.185986in}{1.377358in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.377358in}}{\pgfqpoint{1.174576in}{1.375044in}}{\pgfqpoint{1.170458in}{1.370926in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.366808in}}{\pgfqpoint{1.164026in}{1.361222in}}{\pgfqpoint{1.164026in}{1.355398in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.349574in}}{\pgfqpoint{1.166340in}{1.343987in}}{\pgfqpoint{1.170458in}{1.339869in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.335751in}}{\pgfqpoint{1.180162in}{1.333437in}}{\pgfqpoint{1.185986in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.333437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.569512in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.569512in}}{\pgfqpoint{1.388643in}{0.571826in}}{\pgfqpoint{1.392762in}{0.575944in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.580062in}}{\pgfqpoint{1.399194in}{0.585648in}}{\pgfqpoint{1.399194in}{0.591472in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.597296in}}{\pgfqpoint{1.396880in}{0.602882in}}{\pgfqpoint{1.392762in}{0.607001in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.611119in}}{\pgfqpoint{1.383057in}{0.613433in}}{\pgfqpoint{1.377233in}{0.613433in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.613433in}}{\pgfqpoint{1.365823in}{0.611119in}}{\pgfqpoint{1.361705in}{0.607001in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.602882in}}{\pgfqpoint{1.355273in}{0.597296in}}{\pgfqpoint{1.355273in}{0.591472in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.585648in}}{\pgfqpoint{1.357587in}{0.580062in}}{\pgfqpoint{1.361705in}{0.575944in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.571826in}}{\pgfqpoint{1.371409in}{0.569512in}}{\pgfqpoint{1.377233in}{0.569512in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.569512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.428260in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.428260in}}{\pgfqpoint{0.461829in}{1.430574in}}{\pgfqpoint{0.465948in}{1.434692in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.438810in}}{\pgfqpoint{0.472380in}{1.444397in}}{\pgfqpoint{0.472380in}{1.450220in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.456044in}}{\pgfqpoint{0.470066in}{1.461631in}}{\pgfqpoint{0.465948in}{1.465749in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.469867in}}{\pgfqpoint{0.456243in}{1.472181in}}{\pgfqpoint{0.450419in}{1.472181in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.472181in}}{\pgfqpoint{0.439009in}{1.469867in}}{\pgfqpoint{0.434891in}{1.465749in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.461631in}}{\pgfqpoint{0.428459in}{1.456044in}}{\pgfqpoint{0.428459in}{1.450220in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.444397in}}{\pgfqpoint{0.430773in}{1.438810in}}{\pgfqpoint{0.434891in}{1.434692in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.430574in}}{\pgfqpoint{0.444595in}{1.428260in}}{\pgfqpoint{0.450419in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.428260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{0.946101in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{0.946101in}}{\pgfqpoint{0.917881in}{0.948415in}}{\pgfqpoint{0.921999in}{0.952533in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{0.956652in}}{\pgfqpoint{0.928431in}{0.962238in}}{\pgfqpoint{0.928431in}{0.968062in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{0.973886in}}{\pgfqpoint{0.926117in}{0.979472in}}{\pgfqpoint{0.921999in}{0.983590in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{0.987708in}}{\pgfqpoint{0.912295in}{0.990022in}}{\pgfqpoint{0.906471in}{0.990022in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.990022in}}{\pgfqpoint{0.895061in}{0.987708in}}{\pgfqpoint{0.890942in}{0.983590in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{0.979472in}}{\pgfqpoint{0.884510in}{0.973886in}}{\pgfqpoint{0.884510in}{0.968062in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.962238in}}{\pgfqpoint{0.886824in}{0.956652in}}{\pgfqpoint{0.890942in}{0.952533in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{0.948415in}}{\pgfqpoint{0.900647in}{0.946101in}}{\pgfqpoint{0.906471in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{0.946101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.436092in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.436092in}}{\pgfqpoint{0.741345in}{1.438406in}}{\pgfqpoint{0.745463in}{1.442524in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.446642in}}{\pgfqpoint{0.751895in}{1.452228in}}{\pgfqpoint{0.751895in}{1.458052in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.463876in}}{\pgfqpoint{0.749581in}{1.469462in}}{\pgfqpoint{0.745463in}{1.473580in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.477699in}}{\pgfqpoint{0.735759in}{1.480012in}}{\pgfqpoint{0.729935in}{1.480012in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.480012in}}{\pgfqpoint{0.718524in}{1.477699in}}{\pgfqpoint{0.714406in}{1.473580in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.469462in}}{\pgfqpoint{0.707974in}{1.463876in}}{\pgfqpoint{0.707974in}{1.458052in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.452228in}}{\pgfqpoint{0.710288in}{1.446642in}}{\pgfqpoint{0.714406in}{1.442524in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.438406in}}{\pgfqpoint{0.724111in}{1.436092in}}{\pgfqpoint{0.729935in}{1.436092in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.436092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.020249in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.020249in}}{\pgfqpoint{0.623654in}{1.022563in}}{\pgfqpoint{0.627772in}{1.026681in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.030799in}}{\pgfqpoint{0.634204in}{1.036385in}}{\pgfqpoint{0.634204in}{1.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.048033in}}{\pgfqpoint{0.631890in}{1.053619in}}{\pgfqpoint{0.627772in}{1.057737in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.061855in}}{\pgfqpoint{0.618068in}{1.064169in}}{\pgfqpoint{0.612244in}{1.064169in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.064169in}}{\pgfqpoint{0.600834in}{1.061855in}}{\pgfqpoint{0.596716in}{1.057737in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.053619in}}{\pgfqpoint{0.590284in}{1.048033in}}{\pgfqpoint{0.590284in}{1.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.036385in}}{\pgfqpoint{0.592598in}{1.030799in}}{\pgfqpoint{0.596716in}{1.026681in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.022563in}}{\pgfqpoint{0.606420in}{1.020249in}}{\pgfqpoint{0.612244in}{1.020249in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.020249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.707037in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.707037in}}{\pgfqpoint{1.373932in}{1.709351in}}{\pgfqpoint{1.378050in}{1.713469in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.717587in}}{\pgfqpoint{1.384482in}{1.723173in}}{\pgfqpoint{1.384482in}{1.728997in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.734821in}}{\pgfqpoint{1.382168in}{1.740407in}}{\pgfqpoint{1.378050in}{1.744525in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.748644in}}{\pgfqpoint{1.368346in}{1.750957in}}{\pgfqpoint{1.362522in}{1.750957in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.750957in}}{\pgfqpoint{1.351112in}{1.748644in}}{\pgfqpoint{1.346994in}{1.744525in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.740407in}}{\pgfqpoint{1.340562in}{1.734821in}}{\pgfqpoint{1.340562in}{1.728997in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.723173in}}{\pgfqpoint{1.342876in}{1.717587in}}{\pgfqpoint{1.346994in}{1.713469in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.709351in}}{\pgfqpoint{1.356698in}{1.707037in}}{\pgfqpoint{1.362522in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.707037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.672455in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.672455in}}{\pgfqpoint{0.917881in}{1.674769in}}{\pgfqpoint{0.921999in}{1.678887in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.683005in}}{\pgfqpoint{0.928431in}{1.688591in}}{\pgfqpoint{0.928431in}{1.694415in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.700239in}}{\pgfqpoint{0.926117in}{1.705825in}}{\pgfqpoint{0.921999in}{1.709943in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.714061in}}{\pgfqpoint{0.912295in}{1.716375in}}{\pgfqpoint{0.906471in}{1.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.716375in}}{\pgfqpoint{0.895061in}{1.714061in}}{\pgfqpoint{0.890942in}{1.709943in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.705825in}}{\pgfqpoint{0.884510in}{1.700239in}}{\pgfqpoint{0.884510in}{1.694415in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.688591in}}{\pgfqpoint{0.886824in}{1.683005in}}{\pgfqpoint{0.890942in}{1.678887in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.674769in}}{\pgfqpoint{0.900647in}{1.672455in}}{\pgfqpoint{0.906471in}{1.672455in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.672455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.142288in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.142288in}}{\pgfqpoint{0.770767in}{1.144602in}}{\pgfqpoint{0.774886in}{1.148720in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.152838in}}{\pgfqpoint{0.781318in}{1.158424in}}{\pgfqpoint{0.781318in}{1.164248in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.170072in}}{\pgfqpoint{0.779004in}{1.175658in}}{\pgfqpoint{0.774886in}{1.179776in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.183894in}}{\pgfqpoint{0.765181in}{1.186208in}}{\pgfqpoint{0.759357in}{1.186208in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.186208in}}{\pgfqpoint{0.747947in}{1.183894in}}{\pgfqpoint{0.743829in}{1.179776in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.175658in}}{\pgfqpoint{0.737397in}{1.170072in}}{\pgfqpoint{0.737397in}{1.164248in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.158424in}}{\pgfqpoint{0.739711in}{1.152838in}}{\pgfqpoint{0.743829in}{1.148720in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.144602in}}{\pgfqpoint{0.753533in}{1.142288in}}{\pgfqpoint{0.759357in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.142288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.151794in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.151794in}}{\pgfqpoint{0.785479in}{1.154108in}}{\pgfqpoint{0.789597in}{1.158226in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.162345in}}{\pgfqpoint{0.796029in}{1.167931in}}{\pgfqpoint{0.796029in}{1.173755in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.179579in}}{\pgfqpoint{0.793715in}{1.185165in}}{\pgfqpoint{0.789597in}{1.189283in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.193401in}}{\pgfqpoint{0.779893in}{1.195715in}}{\pgfqpoint{0.774069in}{1.195715in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.195715in}}{\pgfqpoint{0.762659in}{1.193401in}}{\pgfqpoint{0.758540in}{1.189283in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.185165in}}{\pgfqpoint{0.752108in}{1.179579in}}{\pgfqpoint{0.752108in}{1.173755in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.167931in}}{\pgfqpoint{0.754422in}{1.162345in}}{\pgfqpoint{0.758540in}{1.158226in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.154108in}}{\pgfqpoint{0.768245in}{1.151794in}}{\pgfqpoint{0.774069in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.151794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.053529in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.053529in}}{\pgfqpoint{0.476541in}{1.055843in}}{\pgfqpoint{0.480659in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.064080in}}{\pgfqpoint{0.487091in}{1.069666in}}{\pgfqpoint{0.487091in}{1.075490in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.081314in}}{\pgfqpoint{0.484777in}{1.086900in}}{\pgfqpoint{0.480659in}{1.091018in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.095136in}}{\pgfqpoint{0.470955in}{1.097450in}}{\pgfqpoint{0.465131in}{1.097450in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.097450in}}{\pgfqpoint{0.453720in}{1.095136in}}{\pgfqpoint{0.449602in}{1.091018in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.086900in}}{\pgfqpoint{0.443170in}{1.081314in}}{\pgfqpoint{0.443170in}{1.075490in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.069666in}}{\pgfqpoint{0.445484in}{1.064080in}}{\pgfqpoint{0.449602in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.055843in}}{\pgfqpoint{0.459307in}{1.053529in}}{\pgfqpoint{0.465131in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.053529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.775342in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.775342in}}{\pgfqpoint{1.256241in}{1.777656in}}{\pgfqpoint{1.260360in}{1.781774in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.785892in}}{\pgfqpoint{1.266792in}{1.791479in}}{\pgfqpoint{1.266792in}{1.797302in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.803126in}}{\pgfqpoint{1.264478in}{1.808713in}}{\pgfqpoint{1.260360in}{1.812831in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.816949in}}{\pgfqpoint{1.250655in}{1.819263in}}{\pgfqpoint{1.244831in}{1.819263in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.819263in}}{\pgfqpoint{1.233421in}{1.816949in}}{\pgfqpoint{1.229303in}{1.812831in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.808713in}}{\pgfqpoint{1.222871in}{1.803126in}}{\pgfqpoint{1.222871in}{1.797302in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.791479in}}{\pgfqpoint{1.225185in}{1.785892in}}{\pgfqpoint{1.229303in}{1.781774in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.777656in}}{\pgfqpoint{1.239007in}{1.775342in}}{\pgfqpoint{1.244831in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.775342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.732491in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.732491in}}{\pgfqpoint{0.873747in}{1.734805in}}{\pgfqpoint{0.877865in}{1.738923in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.743041in}}{\pgfqpoint{0.884297in}{1.748627in}}{\pgfqpoint{0.884297in}{1.754451in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.760275in}}{\pgfqpoint{0.881983in}{1.765861in}}{\pgfqpoint{0.877865in}{1.769979in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.774098in}}{\pgfqpoint{0.868161in}{1.776412in}}{\pgfqpoint{0.862337in}{1.776412in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.776412in}}{\pgfqpoint{0.850927in}{1.774098in}}{\pgfqpoint{0.846808in}{1.769979in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.765861in}}{\pgfqpoint{0.840376in}{1.760275in}}{\pgfqpoint{0.840376in}{1.754451in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.748627in}}{\pgfqpoint{0.842690in}{1.743041in}}{\pgfqpoint{0.846808in}{1.738923in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.734805in}}{\pgfqpoint{0.856513in}{1.732491in}}{\pgfqpoint{0.862337in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.732491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{2.833429in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{2.833429in}}{\pgfqpoint{0.535386in}{2.835742in}}{\pgfqpoint{0.539504in}{2.839861in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{2.843979in}}{\pgfqpoint{0.545936in}{2.849565in}}{\pgfqpoint{0.545936in}{2.855389in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{2.861213in}}{\pgfqpoint{0.543622in}{2.866799in}}{\pgfqpoint{0.539504in}{2.870917in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{2.875035in}}{\pgfqpoint{0.529800in}{2.877349in}}{\pgfqpoint{0.523976in}{2.877349in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{2.877349in}}{\pgfqpoint{0.512566in}{2.875035in}}{\pgfqpoint{0.508448in}{2.870917in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{2.866799in}}{\pgfqpoint{0.502016in}{2.861213in}}{\pgfqpoint{0.502016in}{2.855389in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{2.849565in}}{\pgfqpoint{0.504330in}{2.843979in}}{\pgfqpoint{0.508448in}{2.839861in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{2.835742in}}{\pgfqpoint{0.518152in}{2.833429in}}{\pgfqpoint{0.523976in}{2.833429in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{2.833429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.833728in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.833728in}}{\pgfqpoint{0.667788in}{1.836042in}}{\pgfqpoint{0.671906in}{1.840160in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.844278in}}{\pgfqpoint{0.678338in}{1.849864in}}{\pgfqpoint{0.678338in}{1.855688in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.861512in}}{\pgfqpoint{0.676024in}{1.867098in}}{\pgfqpoint{0.671906in}{1.871217in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.875335in}}{\pgfqpoint{0.662202in}{1.877649in}}{\pgfqpoint{0.656378in}{1.877649in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.877649in}}{\pgfqpoint{0.644968in}{1.875335in}}{\pgfqpoint{0.640850in}{1.871217in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.867098in}}{\pgfqpoint{0.634418in}{1.861512in}}{\pgfqpoint{0.634418in}{1.855688in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.849864in}}{\pgfqpoint{0.636732in}{1.844278in}}{\pgfqpoint{0.640850in}{1.840160in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.836042in}}{\pgfqpoint{0.650554in}{1.833728in}}{\pgfqpoint{0.656378in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.833728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{0.699802in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{0.699802in}}{\pgfqpoint{1.167973in}{0.702116in}}{\pgfqpoint{1.172092in}{0.706234in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{0.710353in}}{\pgfqpoint{1.178524in}{0.715939in}}{\pgfqpoint{1.178524in}{0.721763in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{0.727587in}}{\pgfqpoint{1.176210in}{0.733173in}}{\pgfqpoint{1.172092in}{0.737291in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{0.741409in}}{\pgfqpoint{1.162387in}{0.743723in}}{\pgfqpoint{1.156563in}{0.743723in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.743723in}}{\pgfqpoint{1.145153in}{0.741409in}}{\pgfqpoint{1.141035in}{0.737291in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{0.733173in}}{\pgfqpoint{1.134603in}{0.727587in}}{\pgfqpoint{1.134603in}{0.721763in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{0.715939in}}{\pgfqpoint{1.136917in}{0.710353in}}{\pgfqpoint{1.141035in}{0.706234in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{0.702116in}}{\pgfqpoint{1.150739in}{0.699802in}}{\pgfqpoint{1.156563in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{0.699802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.834158in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.834158in}}{\pgfqpoint{1.432777in}{0.836472in}}{\pgfqpoint{1.436896in}{0.840590in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.844708in}}{\pgfqpoint{1.443328in}{0.850294in}}{\pgfqpoint{1.443328in}{0.856118in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.861942in}}{\pgfqpoint{1.441014in}{0.867528in}}{\pgfqpoint{1.436896in}{0.871647in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.875765in}}{\pgfqpoint{1.427191in}{0.878079in}}{\pgfqpoint{1.421367in}{0.878079in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.878079in}}{\pgfqpoint{1.409957in}{0.875765in}}{\pgfqpoint{1.405839in}{0.871647in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.867528in}}{\pgfqpoint{1.399407in}{0.861942in}}{\pgfqpoint{1.399407in}{0.856118in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.850294in}}{\pgfqpoint{1.401721in}{0.844708in}}{\pgfqpoint{1.405839in}{0.840590in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.836472in}}{\pgfqpoint{1.415543in}{0.834158in}}{\pgfqpoint{1.421367in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.834158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.382154in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.382154in}}{\pgfqpoint{1.359221in}{1.384468in}}{\pgfqpoint{1.363339in}{1.388586in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.392704in}}{\pgfqpoint{1.369771in}{1.398290in}}{\pgfqpoint{1.369771in}{1.404114in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.409938in}}{\pgfqpoint{1.367457in}{1.415524in}}{\pgfqpoint{1.363339in}{1.419643in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.423761in}}{\pgfqpoint{1.353635in}{1.426075in}}{\pgfqpoint{1.347811in}{1.426075in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.426075in}}{\pgfqpoint{1.336401in}{1.423761in}}{\pgfqpoint{1.332282in}{1.419643in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.415524in}}{\pgfqpoint{1.325850in}{1.409938in}}{\pgfqpoint{1.325850in}{1.404114in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.398290in}}{\pgfqpoint{1.328164in}{1.392704in}}{\pgfqpoint{1.332282in}{1.388586in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.384468in}}{\pgfqpoint{1.341987in}{1.382154in}}{\pgfqpoint{1.347811in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.382154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{2.644195in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.644195in}}{\pgfqpoint{1.094417in}{2.646509in}}{\pgfqpoint{1.098535in}{2.650627in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{2.654746in}}{\pgfqpoint{1.104967in}{2.660332in}}{\pgfqpoint{1.104967in}{2.666156in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{2.671980in}}{\pgfqpoint{1.102653in}{2.677566in}}{\pgfqpoint{1.098535in}{2.681684in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{2.685802in}}{\pgfqpoint{1.088831in}{2.688116in}}{\pgfqpoint{1.083007in}{2.688116in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{2.688116in}}{\pgfqpoint{1.071597in}{2.685802in}}{\pgfqpoint{1.067478in}{2.681684in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{2.677566in}}{\pgfqpoint{1.061046in}{2.671980in}}{\pgfqpoint{1.061046in}{2.666156in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{2.660332in}}{\pgfqpoint{1.063360in}{2.654746in}}{\pgfqpoint{1.067478in}{2.650627in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{2.646509in}}{\pgfqpoint{1.077183in}{2.644195in}}{\pgfqpoint{1.083007in}{2.644195in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{2.644195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.044841in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.044841in}}{\pgfqpoint{1.447489in}{1.047155in}}{\pgfqpoint{1.451607in}{1.051273in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.055391in}}{\pgfqpoint{1.458039in}{1.060978in}}{\pgfqpoint{1.458039in}{1.066802in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.072626in}}{\pgfqpoint{1.455725in}{1.078212in}}{\pgfqpoint{1.451607in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.086448in}}{\pgfqpoint{1.441903in}{1.088762in}}{\pgfqpoint{1.436079in}{1.088762in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.088762in}}{\pgfqpoint{1.424669in}{1.086448in}}{\pgfqpoint{1.420550in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.078212in}}{\pgfqpoint{1.414118in}{1.072626in}}{\pgfqpoint{1.414118in}{1.066802in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.060978in}}{\pgfqpoint{1.416432in}{1.055391in}}{\pgfqpoint{1.420550in}{1.051273in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.047155in}}{\pgfqpoint{1.430255in}{1.044841in}}{\pgfqpoint{1.436079in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.044841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.644938in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.644938in}}{\pgfqpoint{0.432407in}{1.647252in}}{\pgfqpoint{0.436525in}{1.651370in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.655488in}}{\pgfqpoint{0.442957in}{1.661074in}}{\pgfqpoint{0.442957in}{1.666898in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.672722in}}{\pgfqpoint{0.440643in}{1.678308in}}{\pgfqpoint{0.436525in}{1.682426in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.686544in}}{\pgfqpoint{0.426821in}{1.688858in}}{\pgfqpoint{0.420997in}{1.688858in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.688858in}}{\pgfqpoint{0.409586in}{1.686544in}}{\pgfqpoint{0.405468in}{1.682426in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.678308in}}{\pgfqpoint{0.399036in}{1.672722in}}{\pgfqpoint{0.399036in}{1.666898in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.661074in}}{\pgfqpoint{0.401350in}{1.655488in}}{\pgfqpoint{0.405468in}{1.651370in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.647252in}}{\pgfqpoint{0.415173in}{1.644938in}}{\pgfqpoint{0.420997in}{1.644938in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.644938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.183411in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.183411in}}{\pgfqpoint{1.167973in}{1.185725in}}{\pgfqpoint{1.172092in}{1.189843in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.193961in}}{\pgfqpoint{1.178524in}{1.199547in}}{\pgfqpoint{1.178524in}{1.205371in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.211195in}}{\pgfqpoint{1.176210in}{1.216781in}}{\pgfqpoint{1.172092in}{1.220899in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.225018in}}{\pgfqpoint{1.162387in}{1.227331in}}{\pgfqpoint{1.156563in}{1.227331in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.227331in}}{\pgfqpoint{1.145153in}{1.225018in}}{\pgfqpoint{1.141035in}{1.220899in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.216781in}}{\pgfqpoint{1.134603in}{1.211195in}}{\pgfqpoint{1.134603in}{1.205371in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.199547in}}{\pgfqpoint{1.136917in}{1.193961in}}{\pgfqpoint{1.141035in}{1.189843in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.185725in}}{\pgfqpoint{1.150739in}{1.183411in}}{\pgfqpoint{1.156563in}{1.183411in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.183411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.087310in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.087310in}}{\pgfqpoint{0.682499in}{1.089624in}}{\pgfqpoint{0.686618in}{1.093742in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.097861in}}{\pgfqpoint{0.693050in}{1.103447in}}{\pgfqpoint{0.693050in}{1.109271in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.115095in}}{\pgfqpoint{0.690736in}{1.120681in}}{\pgfqpoint{0.686618in}{1.124799in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.128917in}}{\pgfqpoint{0.676913in}{1.131231in}}{\pgfqpoint{0.671089in}{1.131231in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.131231in}}{\pgfqpoint{0.659679in}{1.128917in}}{\pgfqpoint{0.655561in}{1.124799in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.120681in}}{\pgfqpoint{0.649129in}{1.115095in}}{\pgfqpoint{0.649129in}{1.109271in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.103447in}}{\pgfqpoint{0.651443in}{1.097861in}}{\pgfqpoint{0.655561in}{1.093742in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.089624in}}{\pgfqpoint{0.665265in}{1.087310in}}{\pgfqpoint{0.671089in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.087310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.820778in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.820778in}}{\pgfqpoint{1.388643in}{0.823092in}}{\pgfqpoint{1.392762in}{0.827210in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.831328in}}{\pgfqpoint{1.399194in}{0.836914in}}{\pgfqpoint{1.399194in}{0.842738in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.848562in}}{\pgfqpoint{1.396880in}{0.854148in}}{\pgfqpoint{1.392762in}{0.858266in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.862384in}}{\pgfqpoint{1.383057in}{0.864698in}}{\pgfqpoint{1.377233in}{0.864698in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.864698in}}{\pgfqpoint{1.365823in}{0.862384in}}{\pgfqpoint{1.361705in}{0.858266in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.854148in}}{\pgfqpoint{1.355273in}{0.848562in}}{\pgfqpoint{1.355273in}{0.842738in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.836914in}}{\pgfqpoint{1.357587in}{0.831328in}}{\pgfqpoint{1.361705in}{0.827210in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.823092in}}{\pgfqpoint{1.371409in}{0.820778in}}{\pgfqpoint{1.377233in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.820778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{2.835551in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{2.835551in}}{\pgfqpoint{0.447118in}{2.837864in}}{\pgfqpoint{0.451236in}{2.841983in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{2.846101in}}{\pgfqpoint{0.457668in}{2.851687in}}{\pgfqpoint{0.457668in}{2.857511in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{2.863335in}}{\pgfqpoint{0.455354in}{2.868921in}}{\pgfqpoint{0.451236in}{2.873039in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{2.877157in}}{\pgfqpoint{0.441532in}{2.879471in}}{\pgfqpoint{0.435708in}{2.879471in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{2.879471in}}{\pgfqpoint{0.424298in}{2.877157in}}{\pgfqpoint{0.420180in}{2.873039in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{2.868921in}}{\pgfqpoint{0.413748in}{2.863335in}}{\pgfqpoint{0.413748in}{2.857511in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{2.851687in}}{\pgfqpoint{0.416062in}{2.846101in}}{\pgfqpoint{0.420180in}{2.841983in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{2.837864in}}{\pgfqpoint{0.429884in}{2.835551in}}{\pgfqpoint{0.435708in}{2.835551in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{2.835551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.073995in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.073995in}}{\pgfqpoint{0.608943in}{1.076309in}}{\pgfqpoint{0.613061in}{1.080427in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.084545in}}{\pgfqpoint{0.619493in}{1.090131in}}{\pgfqpoint{0.619493in}{1.095955in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.101779in}}{\pgfqpoint{0.617179in}{1.107365in}}{\pgfqpoint{0.613061in}{1.111483in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.115602in}}{\pgfqpoint{0.603357in}{1.117916in}}{\pgfqpoint{0.597533in}{1.117916in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.117916in}}{\pgfqpoint{0.586123in}{1.115602in}}{\pgfqpoint{0.582004in}{1.111483in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.107365in}}{\pgfqpoint{0.575572in}{1.101779in}}{\pgfqpoint{0.575572in}{1.095955in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.090131in}}{\pgfqpoint{0.577886in}{1.084545in}}{\pgfqpoint{0.582004in}{1.080427in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.076309in}}{\pgfqpoint{0.591709in}{1.073995in}}{\pgfqpoint{0.597533in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.073995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.127430in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.127430in}}{\pgfqpoint{0.402984in}{1.129744in}}{\pgfqpoint{0.407102in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.137980in}}{\pgfqpoint{0.413534in}{1.143567in}}{\pgfqpoint{0.413534in}{1.149391in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.155214in}}{\pgfqpoint{0.411220in}{1.160801in}}{\pgfqpoint{0.407102in}{1.164919in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.169037in}}{\pgfqpoint{0.397398in}{1.171351in}}{\pgfqpoint{0.391574in}{1.171351in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.171351in}}{\pgfqpoint{0.380164in}{1.169037in}}{\pgfqpoint{0.376046in}{1.164919in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.160801in}}{\pgfqpoint{0.369614in}{1.155214in}}{\pgfqpoint{0.369614in}{1.149391in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.143567in}}{\pgfqpoint{0.371928in}{1.137980in}}{\pgfqpoint{0.376046in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.129744in}}{\pgfqpoint{0.385750in}{1.127430in}}{\pgfqpoint{0.391574in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.127430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{2.920960in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{2.920960in}}{\pgfqpoint{0.344139in}{2.923274in}}{\pgfqpoint{0.348257in}{2.927392in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{2.931510in}}{\pgfqpoint{0.354689in}{2.937096in}}{\pgfqpoint{0.354689in}{2.942920in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{2.948744in}}{\pgfqpoint{0.352375in}{2.954330in}}{\pgfqpoint{0.348257in}{2.958448in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{2.962566in}}{\pgfqpoint{0.338553in}{2.964880in}}{\pgfqpoint{0.332729in}{2.964880in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{2.964880in}}{\pgfqpoint{0.321318in}{2.962566in}}{\pgfqpoint{0.317200in}{2.958448in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{2.954330in}}{\pgfqpoint{0.310768in}{2.948744in}}{\pgfqpoint{0.310768in}{2.942920in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{2.937096in}}{\pgfqpoint{0.313082in}{2.931510in}}{\pgfqpoint{0.317200in}{2.927392in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{2.923274in}}{\pgfqpoint{0.326905in}{2.920960in}}{\pgfqpoint{0.332729in}{2.920960in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{2.920960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{2.644645in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{2.644645in}}{\pgfqpoint{0.726633in}{2.646959in}}{\pgfqpoint{0.730752in}{2.651077in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{2.655196in}}{\pgfqpoint{0.737184in}{2.660782in}}{\pgfqpoint{0.737184in}{2.666606in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.672430in}}{\pgfqpoint{0.734870in}{2.678016in}}{\pgfqpoint{0.730752in}{2.682134in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{2.686252in}}{\pgfqpoint{0.721047in}{2.688566in}}{\pgfqpoint{0.715223in}{2.688566in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{2.688566in}}{\pgfqpoint{0.703813in}{2.686252in}}{\pgfqpoint{0.699695in}{2.682134in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{2.678016in}}{\pgfqpoint{0.693263in}{2.672430in}}{\pgfqpoint{0.693263in}{2.666606in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{2.660782in}}{\pgfqpoint{0.695577in}{2.655196in}}{\pgfqpoint{0.699695in}{2.651077in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.646959in}}{\pgfqpoint{0.709399in}{2.644645in}}{\pgfqpoint{0.715223in}{2.644645in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{2.644645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{0.913610in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{0.913610in}}{\pgfqpoint{0.756056in}{0.915924in}}{\pgfqpoint{0.760174in}{0.920042in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{0.924160in}}{\pgfqpoint{0.766606in}{0.929746in}}{\pgfqpoint{0.766606in}{0.935570in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{0.941394in}}{\pgfqpoint{0.764292in}{0.946980in}}{\pgfqpoint{0.760174in}{0.951098in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{0.955216in}}{\pgfqpoint{0.750470in}{0.957530in}}{\pgfqpoint{0.744646in}{0.957530in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{0.957530in}}{\pgfqpoint{0.733236in}{0.955216in}}{\pgfqpoint{0.729118in}{0.951098in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{0.946980in}}{\pgfqpoint{0.722686in}{0.941394in}}{\pgfqpoint{0.722686in}{0.935570in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{0.929746in}}{\pgfqpoint{0.725000in}{0.924160in}}{\pgfqpoint{0.729118in}{0.920042in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{0.915924in}}{\pgfqpoint{0.738822in}{0.913610in}}{\pgfqpoint{0.744646in}{0.913610in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{0.913610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{2.540869in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{2.540869in}}{\pgfqpoint{1.344509in}{2.543183in}}{\pgfqpoint{1.348628in}{2.547301in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{2.551419in}}{\pgfqpoint{1.355060in}{2.557005in}}{\pgfqpoint{1.355060in}{2.562829in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{2.568653in}}{\pgfqpoint{1.352746in}{2.574239in}}{\pgfqpoint{1.348628in}{2.578358in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{2.582476in}}{\pgfqpoint{1.338923in}{2.584790in}}{\pgfqpoint{1.333099in}{2.584790in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{2.584790in}}{\pgfqpoint{1.321689in}{2.582476in}}{\pgfqpoint{1.317571in}{2.578358in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{2.574239in}}{\pgfqpoint{1.311139in}{2.568653in}}{\pgfqpoint{1.311139in}{2.562829in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{2.557005in}}{\pgfqpoint{1.313453in}{2.551419in}}{\pgfqpoint{1.317571in}{2.547301in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{2.543183in}}{\pgfqpoint{1.327275in}{2.540869in}}{\pgfqpoint{1.333099in}{2.540869in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{2.540869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.032300in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.032300in}}{\pgfqpoint{0.608943in}{1.034614in}}{\pgfqpoint{0.613061in}{1.038732in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.042850in}}{\pgfqpoint{0.619493in}{1.048437in}}{\pgfqpoint{0.619493in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.060084in}}{\pgfqpoint{0.617179in}{1.065671in}}{\pgfqpoint{0.613061in}{1.069789in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.073907in}}{\pgfqpoint{0.603357in}{1.076221in}}{\pgfqpoint{0.597533in}{1.076221in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.076221in}}{\pgfqpoint{0.586123in}{1.073907in}}{\pgfqpoint{0.582004in}{1.069789in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.065671in}}{\pgfqpoint{0.575572in}{1.060084in}}{\pgfqpoint{0.575572in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.048437in}}{\pgfqpoint{0.577886in}{1.042850in}}{\pgfqpoint{0.582004in}{1.038732in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.034614in}}{\pgfqpoint{0.591709in}{1.032300in}}{\pgfqpoint{0.597533in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.032300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.503377in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.503377in}}{\pgfqpoint{1.079705in}{1.505691in}}{\pgfqpoint{1.083824in}{1.509809in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.513927in}}{\pgfqpoint{1.090256in}{1.519513in}}{\pgfqpoint{1.090256in}{1.525337in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.531161in}}{\pgfqpoint{1.087942in}{1.536747in}}{\pgfqpoint{1.083824in}{1.540865in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.544984in}}{\pgfqpoint{1.074119in}{1.547297in}}{\pgfqpoint{1.068295in}{1.547297in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.547297in}}{\pgfqpoint{1.056885in}{1.544984in}}{\pgfqpoint{1.052767in}{1.540865in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.536747in}}{\pgfqpoint{1.046335in}{1.531161in}}{\pgfqpoint{1.046335in}{1.525337in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.519513in}}{\pgfqpoint{1.048649in}{1.513927in}}{\pgfqpoint{1.052767in}{1.509809in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.505691in}}{\pgfqpoint{1.062471in}{1.503377in}}{\pgfqpoint{1.068295in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.503377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.760690in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.760690in}}{\pgfqpoint{0.638365in}{1.763004in}}{\pgfqpoint{0.642484in}{1.767122in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.771241in}}{\pgfqpoint{0.648916in}{1.776827in}}{\pgfqpoint{0.648916in}{1.782651in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.788475in}}{\pgfqpoint{0.646602in}{1.794061in}}{\pgfqpoint{0.642484in}{1.798179in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.802297in}}{\pgfqpoint{0.632779in}{1.804611in}}{\pgfqpoint{0.626955in}{1.804611in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.804611in}}{\pgfqpoint{0.615545in}{1.802297in}}{\pgfqpoint{0.611427in}{1.798179in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.794061in}}{\pgfqpoint{0.604995in}{1.788475in}}{\pgfqpoint{0.604995in}{1.782651in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.776827in}}{\pgfqpoint{0.607309in}{1.771241in}}{\pgfqpoint{0.611427in}{1.767122in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.763004in}}{\pgfqpoint{0.621131in}{1.760690in}}{\pgfqpoint{0.626955in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.760690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.119256in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.119256in}}{\pgfqpoint{0.844324in}{1.121570in}}{\pgfqpoint{0.848442in}{1.125688in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.129806in}}{\pgfqpoint{0.854874in}{1.135392in}}{\pgfqpoint{0.854874in}{1.141216in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.147040in}}{\pgfqpoint{0.852560in}{1.152626in}}{\pgfqpoint{0.848442in}{1.156744in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.160863in}}{\pgfqpoint{0.838738in}{1.163176in}}{\pgfqpoint{0.832914in}{1.163176in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.163176in}}{\pgfqpoint{0.821504in}{1.160863in}}{\pgfqpoint{0.817386in}{1.156744in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.152626in}}{\pgfqpoint{0.810954in}{1.147040in}}{\pgfqpoint{0.810954in}{1.141216in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.135392in}}{\pgfqpoint{0.813268in}{1.129806in}}{\pgfqpoint{0.817386in}{1.125688in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.121570in}}{\pgfqpoint{0.827090in}{1.119256in}}{\pgfqpoint{0.832914in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.119256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.764435in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.764435in}}{\pgfqpoint{0.285293in}{1.766749in}}{\pgfqpoint{0.289411in}{1.770867in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.774985in}}{\pgfqpoint{0.295844in}{1.780571in}}{\pgfqpoint{0.295844in}{1.786395in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.792219in}}{\pgfqpoint{0.293530in}{1.797806in}}{\pgfqpoint{0.289411in}{1.801924in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.806042in}}{\pgfqpoint{0.279707in}{1.808356in}}{\pgfqpoint{0.273883in}{1.808356in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.808356in}}{\pgfqpoint{0.262473in}{1.806042in}}{\pgfqpoint{0.258355in}{1.801924in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.797806in}}{\pgfqpoint{0.251923in}{1.792219in}}{\pgfqpoint{0.251923in}{1.786395in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.780571in}}{\pgfqpoint{0.254237in}{1.774985in}}{\pgfqpoint{0.258355in}{1.770867in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.766749in}}{\pgfqpoint{0.268059in}{1.764435in}}{\pgfqpoint{0.273883in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.764435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{2.907722in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{2.907722in}}{\pgfqpoint{0.358850in}{2.910036in}}{\pgfqpoint{0.362968in}{2.914154in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{2.918272in}}{\pgfqpoint{0.369400in}{2.923858in}}{\pgfqpoint{0.369400in}{2.929682in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{2.935506in}}{\pgfqpoint{0.367086in}{2.941092in}}{\pgfqpoint{0.362968in}{2.945210in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{2.949329in}}{\pgfqpoint{0.353264in}{2.951642in}}{\pgfqpoint{0.347440in}{2.951642in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{2.951642in}}{\pgfqpoint{0.336030in}{2.949329in}}{\pgfqpoint{0.331912in}{2.945210in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{2.941092in}}{\pgfqpoint{0.325480in}{2.935506in}}{\pgfqpoint{0.325480in}{2.929682in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{2.923858in}}{\pgfqpoint{0.327794in}{2.918272in}}{\pgfqpoint{0.331912in}{2.914154in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{2.910036in}}{\pgfqpoint{0.341616in}{2.907722in}}{\pgfqpoint{0.347440in}{2.907722in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{2.907722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.467717in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.467717in}}{\pgfqpoint{0.388273in}{1.470031in}}{\pgfqpoint{0.392391in}{1.474149in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.478267in}}{\pgfqpoint{0.398823in}{1.483853in}}{\pgfqpoint{0.398823in}{1.489677in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.495501in}}{\pgfqpoint{0.396509in}{1.501087in}}{\pgfqpoint{0.392391in}{1.505206in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.509324in}}{\pgfqpoint{0.382687in}{1.511638in}}{\pgfqpoint{0.376863in}{1.511638in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.511638in}}{\pgfqpoint{0.365452in}{1.509324in}}{\pgfqpoint{0.361334in}{1.505206in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.501087in}}{\pgfqpoint{0.354902in}{1.495501in}}{\pgfqpoint{0.354902in}{1.489677in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.483853in}}{\pgfqpoint{0.357216in}{1.478267in}}{\pgfqpoint{0.361334in}{1.474149in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.470031in}}{\pgfqpoint{0.371039in}{1.467717in}}{\pgfqpoint{0.376863in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.467717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{2.614386in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{2.614386in}}{\pgfqpoint{1.182685in}{2.616700in}}{\pgfqpoint{1.186803in}{2.620818in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{2.624936in}}{\pgfqpoint{1.193235in}{2.630523in}}{\pgfqpoint{1.193235in}{2.636347in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{2.642171in}}{\pgfqpoint{1.190921in}{2.647757in}}{\pgfqpoint{1.186803in}{2.651875in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{2.655993in}}{\pgfqpoint{1.177099in}{2.658307in}}{\pgfqpoint{1.171275in}{2.658307in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{2.658307in}}{\pgfqpoint{1.159865in}{2.655993in}}{\pgfqpoint{1.155746in}{2.651875in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{2.647757in}}{\pgfqpoint{1.149314in}{2.642171in}}{\pgfqpoint{1.149314in}{2.636347in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{2.630523in}}{\pgfqpoint{1.151628in}{2.624936in}}{\pgfqpoint{1.155746in}{2.620818in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{2.616700in}}{\pgfqpoint{1.165451in}{2.614386in}}{\pgfqpoint{1.171275in}{2.614386in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{2.614386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.139935in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.139935in}}{\pgfqpoint{0.873747in}{1.142249in}}{\pgfqpoint{0.877865in}{1.146367in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.150485in}}{\pgfqpoint{0.884297in}{1.156071in}}{\pgfqpoint{0.884297in}{1.161895in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.167719in}}{\pgfqpoint{0.881983in}{1.173306in}}{\pgfqpoint{0.877865in}{1.177424in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.181542in}}{\pgfqpoint{0.868161in}{1.183856in}}{\pgfqpoint{0.862337in}{1.183856in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.183856in}}{\pgfqpoint{0.850927in}{1.181542in}}{\pgfqpoint{0.846808in}{1.177424in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.173306in}}{\pgfqpoint{0.840376in}{1.167719in}}{\pgfqpoint{0.840376in}{1.161895in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.156071in}}{\pgfqpoint{0.842690in}{1.150485in}}{\pgfqpoint{0.846808in}{1.146367in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.142249in}}{\pgfqpoint{0.856513in}{1.139935in}}{\pgfqpoint{0.862337in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.139935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.467958in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.467958in}}{\pgfqpoint{0.682499in}{1.470271in}}{\pgfqpoint{0.686618in}{1.474390in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.478508in}}{\pgfqpoint{0.693050in}{1.484094in}}{\pgfqpoint{0.693050in}{1.489918in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.495742in}}{\pgfqpoint{0.690736in}{1.501328in}}{\pgfqpoint{0.686618in}{1.505446in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.509564in}}{\pgfqpoint{0.676913in}{1.511878in}}{\pgfqpoint{0.671089in}{1.511878in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.511878in}}{\pgfqpoint{0.659679in}{1.509564in}}{\pgfqpoint{0.655561in}{1.505446in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.501328in}}{\pgfqpoint{0.649129in}{1.495742in}}{\pgfqpoint{0.649129in}{1.489918in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.484094in}}{\pgfqpoint{0.651443in}{1.478508in}}{\pgfqpoint{0.655561in}{1.474390in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.470271in}}{\pgfqpoint{0.665265in}{1.467958in}}{\pgfqpoint{0.671089in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.467958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.765052in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.765052in}}{\pgfqpoint{1.079705in}{0.767366in}}{\pgfqpoint{1.083824in}{0.771484in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.775602in}}{\pgfqpoint{1.090256in}{0.781189in}}{\pgfqpoint{1.090256in}{0.787013in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{0.792836in}}{\pgfqpoint{1.087942in}{0.798423in}}{\pgfqpoint{1.083824in}{0.802541in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{0.806659in}}{\pgfqpoint{1.074119in}{0.808973in}}{\pgfqpoint{1.068295in}{0.808973in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{0.808973in}}{\pgfqpoint{1.056885in}{0.806659in}}{\pgfqpoint{1.052767in}{0.802541in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{0.798423in}}{\pgfqpoint{1.046335in}{0.792836in}}{\pgfqpoint{1.046335in}{0.787013in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.781189in}}{\pgfqpoint{1.048649in}{0.775602in}}{\pgfqpoint{1.052767in}{0.771484in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.767366in}}{\pgfqpoint{1.062471in}{0.765052in}}{\pgfqpoint{1.068295in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.765052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.064529in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.064529in}}{\pgfqpoint{0.417695in}{1.066843in}}{\pgfqpoint{0.421814in}{1.070961in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.075079in}}{\pgfqpoint{0.428246in}{1.080665in}}{\pgfqpoint{0.428246in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.092313in}}{\pgfqpoint{0.425932in}{1.097899in}}{\pgfqpoint{0.421814in}{1.102017in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.106135in}}{\pgfqpoint{0.412109in}{1.108449in}}{\pgfqpoint{0.406285in}{1.108449in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.108449in}}{\pgfqpoint{0.394875in}{1.106135in}}{\pgfqpoint{0.390757in}{1.102017in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.097899in}}{\pgfqpoint{0.384325in}{1.092313in}}{\pgfqpoint{0.384325in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.080665in}}{\pgfqpoint{0.386639in}{1.075079in}}{\pgfqpoint{0.390757in}{1.070961in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.066843in}}{\pgfqpoint{0.400461in}{1.064529in}}{\pgfqpoint{0.406285in}{1.064529in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.064529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{5.159430in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{5.159430in}}{\pgfqpoint{1.315087in}{5.161744in}}{\pgfqpoint{1.319205in}{5.165862in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{5.169980in}}{\pgfqpoint{1.325637in}{5.175566in}}{\pgfqpoint{1.325637in}{5.181390in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{5.187214in}}{\pgfqpoint{1.323323in}{5.192800in}}{\pgfqpoint{1.319205in}{5.196919in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{5.201037in}}{\pgfqpoint{1.309501in}{5.203351in}}{\pgfqpoint{1.303677in}{5.203351in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{5.203351in}}{\pgfqpoint{1.292267in}{5.201037in}}{\pgfqpoint{1.288148in}{5.196919in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{5.192800in}}{\pgfqpoint{1.281716in}{5.187214in}}{\pgfqpoint{1.281716in}{5.181390in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{5.175566in}}{\pgfqpoint{1.284030in}{5.169980in}}{\pgfqpoint{1.288148in}{5.165862in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{5.161744in}}{\pgfqpoint{1.297853in}{5.159430in}}{\pgfqpoint{1.303677in}{5.159430in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{5.159430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{0.991313in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{0.991313in}}{\pgfqpoint{0.711922in}{0.993627in}}{\pgfqpoint{0.716040in}{0.997745in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.001864in}}{\pgfqpoint{0.722472in}{1.007450in}}{\pgfqpoint{0.722472in}{1.013274in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.019098in}}{\pgfqpoint{0.720158in}{1.024684in}}{\pgfqpoint{0.716040in}{1.028802in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.032920in}}{\pgfqpoint{0.706336in}{1.035234in}}{\pgfqpoint{0.700512in}{1.035234in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.035234in}}{\pgfqpoint{0.689102in}{1.032920in}}{\pgfqpoint{0.684984in}{1.028802in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.024684in}}{\pgfqpoint{0.678552in}{1.019098in}}{\pgfqpoint{0.678552in}{1.013274in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.007450in}}{\pgfqpoint{0.680866in}{1.001864in}}{\pgfqpoint{0.684984in}{0.997745in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{0.993627in}}{\pgfqpoint{0.694688in}{0.991313in}}{\pgfqpoint{0.700512in}{0.991313in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{0.991313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{1.019043in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{1.019043in}}{\pgfqpoint{0.682499in}{1.021357in}}{\pgfqpoint{0.686618in}{1.025475in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{1.029594in}}{\pgfqpoint{0.693050in}{1.035180in}}{\pgfqpoint{0.693050in}{1.041004in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{1.046828in}}{\pgfqpoint{0.690736in}{1.052414in}}{\pgfqpoint{0.686618in}{1.056532in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{1.060650in}}{\pgfqpoint{0.676913in}{1.062964in}}{\pgfqpoint{0.671089in}{1.062964in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{1.062964in}}{\pgfqpoint{0.659679in}{1.060650in}}{\pgfqpoint{0.655561in}{1.056532in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{1.052414in}}{\pgfqpoint{0.649129in}{1.046828in}}{\pgfqpoint{0.649129in}{1.041004in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{1.035180in}}{\pgfqpoint{0.651443in}{1.029594in}}{\pgfqpoint{0.655561in}{1.025475in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{1.021357in}}{\pgfqpoint{0.665265in}{1.019043in}}{\pgfqpoint{0.671089in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.019043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.715045in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.715045in}}{\pgfqpoint{0.550097in}{1.717359in}}{\pgfqpoint{0.554216in}{1.721477in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.725595in}}{\pgfqpoint{0.560648in}{1.731181in}}{\pgfqpoint{0.560648in}{1.737005in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.742829in}}{\pgfqpoint{0.558334in}{1.748416in}}{\pgfqpoint{0.554216in}{1.752534in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.756652in}}{\pgfqpoint{0.544511in}{1.758966in}}{\pgfqpoint{0.538687in}{1.758966in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.758966in}}{\pgfqpoint{0.527277in}{1.756652in}}{\pgfqpoint{0.523159in}{1.752534in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.748416in}}{\pgfqpoint{0.516727in}{1.742829in}}{\pgfqpoint{0.516727in}{1.737005in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.731181in}}{\pgfqpoint{0.519041in}{1.725595in}}{\pgfqpoint{0.523159in}{1.721477in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.717359in}}{\pgfqpoint{0.532863in}{1.715045in}}{\pgfqpoint{0.538687in}{1.715045in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.715045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{2.830925in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{2.830925in}}{\pgfqpoint{0.461829in}{2.833239in}}{\pgfqpoint{0.465948in}{2.837357in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{2.841475in}}{\pgfqpoint{0.472380in}{2.847061in}}{\pgfqpoint{0.472380in}{2.852885in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{2.858709in}}{\pgfqpoint{0.470066in}{2.864295in}}{\pgfqpoint{0.465948in}{2.868413in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.872532in}}{\pgfqpoint{0.456243in}{2.874845in}}{\pgfqpoint{0.450419in}{2.874845in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.874845in}}{\pgfqpoint{0.439009in}{2.872532in}}{\pgfqpoint{0.434891in}{2.868413in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{2.864295in}}{\pgfqpoint{0.428459in}{2.858709in}}{\pgfqpoint{0.428459in}{2.852885in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{2.847061in}}{\pgfqpoint{0.430773in}{2.841475in}}{\pgfqpoint{0.434891in}{2.837357in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{2.833239in}}{\pgfqpoint{0.444595in}{2.830925in}}{\pgfqpoint{0.450419in}{2.830925in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{2.830925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.065204in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.065204in}}{\pgfqpoint{0.638365in}{1.067518in}}{\pgfqpoint{0.642484in}{1.071636in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.075754in}}{\pgfqpoint{0.648916in}{1.081340in}}{\pgfqpoint{0.648916in}{1.087164in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.092988in}}{\pgfqpoint{0.646602in}{1.098574in}}{\pgfqpoint{0.642484in}{1.102692in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.106810in}}{\pgfqpoint{0.632779in}{1.109124in}}{\pgfqpoint{0.626955in}{1.109124in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.109124in}}{\pgfqpoint{0.615545in}{1.106810in}}{\pgfqpoint{0.611427in}{1.102692in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.098574in}}{\pgfqpoint{0.604995in}{1.092988in}}{\pgfqpoint{0.604995in}{1.087164in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.081340in}}{\pgfqpoint{0.607309in}{1.075754in}}{\pgfqpoint{0.611427in}{1.071636in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.067518in}}{\pgfqpoint{0.621131in}{1.065204in}}{\pgfqpoint{0.626955in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.065204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.883880in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.883880in}}{\pgfqpoint{1.212107in}{0.886194in}}{\pgfqpoint{1.216226in}{0.890312in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.894430in}}{\pgfqpoint{1.222658in}{0.900016in}}{\pgfqpoint{1.222658in}{0.905840in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{0.911664in}}{\pgfqpoint{1.220344in}{0.917251in}}{\pgfqpoint{1.216226in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{0.925487in}}{\pgfqpoint{1.206521in}{0.927801in}}{\pgfqpoint{1.200697in}{0.927801in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{0.927801in}}{\pgfqpoint{1.189287in}{0.925487in}}{\pgfqpoint{1.185169in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{0.917251in}}{\pgfqpoint{1.178737in}{0.911664in}}{\pgfqpoint{1.178737in}{0.905840in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.900016in}}{\pgfqpoint{1.181051in}{0.894430in}}{\pgfqpoint{1.185169in}{0.890312in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.886194in}}{\pgfqpoint{1.194873in}{0.883880in}}{\pgfqpoint{1.200697in}{0.883880in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.883880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.704224in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.704224in}}{\pgfqpoint{1.182685in}{0.706538in}}{\pgfqpoint{1.186803in}{0.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.714774in}}{\pgfqpoint{1.193235in}{0.720361in}}{\pgfqpoint{1.193235in}{0.726185in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.732008in}}{\pgfqpoint{1.190921in}{0.737595in}}{\pgfqpoint{1.186803in}{0.741713in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.745831in}}{\pgfqpoint{1.177099in}{0.748145in}}{\pgfqpoint{1.171275in}{0.748145in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.748145in}}{\pgfqpoint{1.159865in}{0.745831in}}{\pgfqpoint{1.155746in}{0.741713in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.737595in}}{\pgfqpoint{1.149314in}{0.732008in}}{\pgfqpoint{1.149314in}{0.726185in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.720361in}}{\pgfqpoint{1.151628in}{0.714774in}}{\pgfqpoint{1.155746in}{0.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.706538in}}{\pgfqpoint{1.165451in}{0.704224in}}{\pgfqpoint{1.171275in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.704224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{4.889204in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{4.889204in}}{\pgfqpoint{0.653077in}{4.891518in}}{\pgfqpoint{0.657195in}{4.895636in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{4.899754in}}{\pgfqpoint{0.663627in}{4.905340in}}{\pgfqpoint{0.663627in}{4.911164in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{4.916988in}}{\pgfqpoint{0.661313in}{4.922574in}}{\pgfqpoint{0.657195in}{4.926692in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{4.930811in}}{\pgfqpoint{0.647491in}{4.933124in}}{\pgfqpoint{0.641667in}{4.933124in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{4.933124in}}{\pgfqpoint{0.630257in}{4.930811in}}{\pgfqpoint{0.626138in}{4.926692in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{4.922574in}}{\pgfqpoint{0.619706in}{4.916988in}}{\pgfqpoint{0.619706in}{4.911164in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{4.905340in}}{\pgfqpoint{0.622020in}{4.899754in}}{\pgfqpoint{0.626138in}{4.895636in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{4.891518in}}{\pgfqpoint{0.635843in}{4.889204in}}{\pgfqpoint{0.641667in}{4.889204in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{4.889204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.044072in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.044072in}}{\pgfqpoint{1.153262in}{1.046386in}}{\pgfqpoint{1.157380in}{1.050504in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.054622in}}{\pgfqpoint{1.163812in}{1.060208in}}{\pgfqpoint{1.163812in}{1.066032in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.071856in}}{\pgfqpoint{1.161498in}{1.077442in}}{\pgfqpoint{1.157380in}{1.081560in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.085679in}}{\pgfqpoint{1.147676in}{1.087992in}}{\pgfqpoint{1.141852in}{1.087992in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.087992in}}{\pgfqpoint{1.130442in}{1.085679in}}{\pgfqpoint{1.126324in}{1.081560in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.077442in}}{\pgfqpoint{1.119892in}{1.071856in}}{\pgfqpoint{1.119892in}{1.066032in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.060208in}}{\pgfqpoint{1.122206in}{1.054622in}}{\pgfqpoint{1.126324in}{1.050504in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.046386in}}{\pgfqpoint{1.136028in}{1.044072in}}{\pgfqpoint{1.141852in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.044072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{2.922755in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{2.922755in}}{\pgfqpoint{0.300005in}{2.925069in}}{\pgfqpoint{0.304123in}{2.929187in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{2.933305in}}{\pgfqpoint{0.310555in}{2.938891in}}{\pgfqpoint{0.310555in}{2.944715in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{2.950539in}}{\pgfqpoint{0.308241in}{2.956125in}}{\pgfqpoint{0.304123in}{2.960243in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{2.964362in}}{\pgfqpoint{0.294418in}{2.966675in}}{\pgfqpoint{0.288595in}{2.966675in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{2.966675in}}{\pgfqpoint{0.277184in}{2.964362in}}{\pgfqpoint{0.273066in}{2.960243in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{2.956125in}}{\pgfqpoint{0.266634in}{2.950539in}}{\pgfqpoint{0.266634in}{2.944715in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{2.938891in}}{\pgfqpoint{0.268948in}{2.933305in}}{\pgfqpoint{0.273066in}{2.929187in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{2.925069in}}{\pgfqpoint{0.282771in}{2.922755in}}{\pgfqpoint{0.288595in}{2.922755in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{2.922755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.718490in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.718490in}}{\pgfqpoint{0.520675in}{1.720804in}}{\pgfqpoint{0.524793in}{1.724922in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.729040in}}{\pgfqpoint{0.531225in}{1.734627in}}{\pgfqpoint{0.531225in}{1.740450in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.746274in}}{\pgfqpoint{0.528911in}{1.751861in}}{\pgfqpoint{0.524793in}{1.755979in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.760097in}}{\pgfqpoint{0.515089in}{1.762411in}}{\pgfqpoint{0.509265in}{1.762411in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.762411in}}{\pgfqpoint{0.497854in}{1.760097in}}{\pgfqpoint{0.493736in}{1.755979in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.751861in}}{\pgfqpoint{0.487304in}{1.746274in}}{\pgfqpoint{0.487304in}{1.740450in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.734627in}}{\pgfqpoint{0.489618in}{1.729040in}}{\pgfqpoint{0.493736in}{1.724922in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.720804in}}{\pgfqpoint{0.503441in}{1.718490in}}{\pgfqpoint{0.509265in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.718490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.330725in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.330725in}}{\pgfqpoint{0.888458in}{1.333039in}}{\pgfqpoint{0.892576in}{1.337157in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.341275in}}{\pgfqpoint{0.899008in}{1.346862in}}{\pgfqpoint{0.899008in}{1.352686in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.358509in}}{\pgfqpoint{0.896694in}{1.364096in}}{\pgfqpoint{0.892576in}{1.368214in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.372332in}}{\pgfqpoint{0.882872in}{1.374646in}}{\pgfqpoint{0.877048in}{1.374646in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.374646in}}{\pgfqpoint{0.865638in}{1.372332in}}{\pgfqpoint{0.861520in}{1.368214in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.364096in}}{\pgfqpoint{0.855088in}{1.358509in}}{\pgfqpoint{0.855088in}{1.352686in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.346862in}}{\pgfqpoint{0.857402in}{1.341275in}}{\pgfqpoint{0.861520in}{1.337157in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.333039in}}{\pgfqpoint{0.871224in}{1.330725in}}{\pgfqpoint{0.877048in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.330725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.078169in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.078169in}}{\pgfqpoint{0.520675in}{1.080483in}}{\pgfqpoint{0.524793in}{1.084601in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.088719in}}{\pgfqpoint{0.531225in}{1.094305in}}{\pgfqpoint{0.531225in}{1.100129in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.105953in}}{\pgfqpoint{0.528911in}{1.111539in}}{\pgfqpoint{0.524793in}{1.115657in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.119775in}}{\pgfqpoint{0.515089in}{1.122089in}}{\pgfqpoint{0.509265in}{1.122089in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.122089in}}{\pgfqpoint{0.497854in}{1.119775in}}{\pgfqpoint{0.493736in}{1.115657in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.111539in}}{\pgfqpoint{0.487304in}{1.105953in}}{\pgfqpoint{0.487304in}{1.100129in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.094305in}}{\pgfqpoint{0.489618in}{1.088719in}}{\pgfqpoint{0.493736in}{1.084601in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.080483in}}{\pgfqpoint{0.503441in}{1.078169in}}{\pgfqpoint{0.509265in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.078169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.988472in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.988472in}}{\pgfqpoint{1.153262in}{0.990786in}}{\pgfqpoint{1.157380in}{0.994904in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.999023in}}{\pgfqpoint{1.163812in}{1.004609in}}{\pgfqpoint{1.163812in}{1.010433in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.016257in}}{\pgfqpoint{1.161498in}{1.021843in}}{\pgfqpoint{1.157380in}{1.025961in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.030079in}}{\pgfqpoint{1.147676in}{1.032393in}}{\pgfqpoint{1.141852in}{1.032393in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.032393in}}{\pgfqpoint{1.130442in}{1.030079in}}{\pgfqpoint{1.126324in}{1.025961in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.021843in}}{\pgfqpoint{1.119892in}{1.016257in}}{\pgfqpoint{1.119892in}{1.010433in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.004609in}}{\pgfqpoint{1.122206in}{0.999023in}}{\pgfqpoint{1.126324in}{0.994904in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.990786in}}{\pgfqpoint{1.136028in}{0.988472in}}{\pgfqpoint{1.141852in}{0.988472in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.988472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.142175in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.142175in}}{\pgfqpoint{0.447118in}{1.144489in}}{\pgfqpoint{0.451236in}{1.148607in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.152725in}}{\pgfqpoint{0.457668in}{1.158312in}}{\pgfqpoint{0.457668in}{1.164136in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.169959in}}{\pgfqpoint{0.455354in}{1.175546in}}{\pgfqpoint{0.451236in}{1.179664in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.183782in}}{\pgfqpoint{0.441532in}{1.186096in}}{\pgfqpoint{0.435708in}{1.186096in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.186096in}}{\pgfqpoint{0.424298in}{1.183782in}}{\pgfqpoint{0.420180in}{1.179664in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.175546in}}{\pgfqpoint{0.413748in}{1.169959in}}{\pgfqpoint{0.413748in}{1.164136in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.158312in}}{\pgfqpoint{0.416062in}{1.152725in}}{\pgfqpoint{0.420180in}{1.148607in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.144489in}}{\pgfqpoint{0.429884in}{1.142175in}}{\pgfqpoint{0.435708in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.142175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.543803in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.543803in}}{\pgfqpoint{0.888458in}{1.546117in}}{\pgfqpoint{0.892576in}{1.550235in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.554353in}}{\pgfqpoint{0.899008in}{1.559939in}}{\pgfqpoint{0.899008in}{1.565763in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.571587in}}{\pgfqpoint{0.896694in}{1.577173in}}{\pgfqpoint{0.892576in}{1.581292in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.585410in}}{\pgfqpoint{0.882872in}{1.587724in}}{\pgfqpoint{0.877048in}{1.587724in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.587724in}}{\pgfqpoint{0.865638in}{1.585410in}}{\pgfqpoint{0.861520in}{1.581292in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.577173in}}{\pgfqpoint{0.855088in}{1.571587in}}{\pgfqpoint{0.855088in}{1.565763in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.559939in}}{\pgfqpoint{0.857402in}{1.554353in}}{\pgfqpoint{0.861520in}{1.550235in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.546117in}}{\pgfqpoint{0.871224in}{1.543803in}}{\pgfqpoint{0.877048in}{1.543803in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.543803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.508960in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.508960in}}{\pgfqpoint{0.756056in}{1.511273in}}{\pgfqpoint{0.760174in}{1.515392in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.519510in}}{\pgfqpoint{0.766606in}{1.525096in}}{\pgfqpoint{0.766606in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.536744in}}{\pgfqpoint{0.764292in}{1.542330in}}{\pgfqpoint{0.760174in}{1.546448in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.550566in}}{\pgfqpoint{0.750470in}{1.552880in}}{\pgfqpoint{0.744646in}{1.552880in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.552880in}}{\pgfqpoint{0.733236in}{1.550566in}}{\pgfqpoint{0.729118in}{1.546448in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.542330in}}{\pgfqpoint{0.722686in}{1.536744in}}{\pgfqpoint{0.722686in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.525096in}}{\pgfqpoint{0.725000in}{1.519510in}}{\pgfqpoint{0.729118in}{1.515392in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.511273in}}{\pgfqpoint{0.738822in}{1.508960in}}{\pgfqpoint{0.744646in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.508960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.412762in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.412762in}}{\pgfqpoint{0.608943in}{1.415076in}}{\pgfqpoint{0.613061in}{1.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.423313in}}{\pgfqpoint{0.619493in}{1.428899in}}{\pgfqpoint{0.619493in}{1.434723in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.440547in}}{\pgfqpoint{0.617179in}{1.446133in}}{\pgfqpoint{0.613061in}{1.450251in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.454369in}}{\pgfqpoint{0.603357in}{1.456683in}}{\pgfqpoint{0.597533in}{1.456683in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.456683in}}{\pgfqpoint{0.586123in}{1.454369in}}{\pgfqpoint{0.582004in}{1.450251in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.446133in}}{\pgfqpoint{0.575572in}{1.440547in}}{\pgfqpoint{0.575572in}{1.434723in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.428899in}}{\pgfqpoint{0.577886in}{1.423313in}}{\pgfqpoint{0.582004in}{1.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.415076in}}{\pgfqpoint{0.591709in}{1.412762in}}{\pgfqpoint{0.597533in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.412762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{2.834613in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{2.834613in}}{\pgfqpoint{0.550097in}{2.836927in}}{\pgfqpoint{0.554216in}{2.841045in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{2.845163in}}{\pgfqpoint{0.560648in}{2.850749in}}{\pgfqpoint{0.560648in}{2.856573in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{2.862397in}}{\pgfqpoint{0.558334in}{2.867983in}}{\pgfqpoint{0.554216in}{2.872101in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{2.876220in}}{\pgfqpoint{0.544511in}{2.878533in}}{\pgfqpoint{0.538687in}{2.878533in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{2.878533in}}{\pgfqpoint{0.527277in}{2.876220in}}{\pgfqpoint{0.523159in}{2.872101in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{2.867983in}}{\pgfqpoint{0.516727in}{2.862397in}}{\pgfqpoint{0.516727in}{2.856573in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{2.850749in}}{\pgfqpoint{0.519041in}{2.845163in}}{\pgfqpoint{0.523159in}{2.841045in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{2.836927in}}{\pgfqpoint{0.532863in}{2.834613in}}{\pgfqpoint{0.538687in}{2.834613in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{2.834613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.187223in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.187223in}}{\pgfqpoint{1.035571in}{1.189536in}}{\pgfqpoint{1.039690in}{1.193655in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.197773in}}{\pgfqpoint{1.046122in}{1.203359in}}{\pgfqpoint{1.046122in}{1.209183in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.215007in}}{\pgfqpoint{1.043808in}{1.220593in}}{\pgfqpoint{1.039690in}{1.224711in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.228829in}}{\pgfqpoint{1.029985in}{1.231143in}}{\pgfqpoint{1.024161in}{1.231143in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.231143in}}{\pgfqpoint{1.012751in}{1.228829in}}{\pgfqpoint{1.008633in}{1.224711in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.220593in}}{\pgfqpoint{1.002201in}{1.215007in}}{\pgfqpoint{1.002201in}{1.209183in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.203359in}}{\pgfqpoint{1.004515in}{1.197773in}}{\pgfqpoint{1.008633in}{1.193655in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.189536in}}{\pgfqpoint{1.018337in}{1.187223in}}{\pgfqpoint{1.024161in}{1.187223in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.187223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.667713in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.667713in}}{\pgfqpoint{1.109128in}{1.670027in}}{\pgfqpoint{1.113246in}{1.674145in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.678263in}}{\pgfqpoint{1.119678in}{1.683850in}}{\pgfqpoint{1.119678in}{1.689674in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.695497in}}{\pgfqpoint{1.117364in}{1.701084in}}{\pgfqpoint{1.113246in}{1.705202in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.709320in}}{\pgfqpoint{1.103542in}{1.711634in}}{\pgfqpoint{1.097718in}{1.711634in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.711634in}}{\pgfqpoint{1.086308in}{1.709320in}}{\pgfqpoint{1.082190in}{1.705202in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.701084in}}{\pgfqpoint{1.075758in}{1.695497in}}{\pgfqpoint{1.075758in}{1.689674in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.683850in}}{\pgfqpoint{1.078072in}{1.678263in}}{\pgfqpoint{1.082190in}{1.674145in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.670027in}}{\pgfqpoint{1.091894in}{1.667713in}}{\pgfqpoint{1.097718in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.667713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{2.373334in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{2.373334in}}{\pgfqpoint{0.976726in}{2.375648in}}{\pgfqpoint{0.980844in}{2.379766in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{2.383884in}}{\pgfqpoint{0.987276in}{2.389470in}}{\pgfqpoint{0.987276in}{2.395294in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{2.401118in}}{\pgfqpoint{0.984962in}{2.406704in}}{\pgfqpoint{0.980844in}{2.410823in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{2.414941in}}{\pgfqpoint{0.971140in}{2.417255in}}{\pgfqpoint{0.965316in}{2.417255in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{2.417255in}}{\pgfqpoint{0.953906in}{2.414941in}}{\pgfqpoint{0.949788in}{2.410823in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{2.406704in}}{\pgfqpoint{0.943356in}{2.401118in}}{\pgfqpoint{0.943356in}{2.395294in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{2.389470in}}{\pgfqpoint{0.945670in}{2.383884in}}{\pgfqpoint{0.949788in}{2.379766in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{2.375648in}}{\pgfqpoint{0.959492in}{2.373334in}}{\pgfqpoint{0.965316in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{2.373334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.840577in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.840577in}}{\pgfqpoint{1.373932in}{0.842891in}}{\pgfqpoint{1.378050in}{0.847009in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.851127in}}{\pgfqpoint{1.384482in}{0.856714in}}{\pgfqpoint{1.384482in}{0.862538in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.868362in}}{\pgfqpoint{1.382168in}{0.873948in}}{\pgfqpoint{1.378050in}{0.878066in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.882184in}}{\pgfqpoint{1.368346in}{0.884498in}}{\pgfqpoint{1.362522in}{0.884498in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.884498in}}{\pgfqpoint{1.351112in}{0.882184in}}{\pgfqpoint{1.346994in}{0.878066in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.873948in}}{\pgfqpoint{1.340562in}{0.868362in}}{\pgfqpoint{1.340562in}{0.862538in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.856714in}}{\pgfqpoint{1.342876in}{0.851127in}}{\pgfqpoint{1.346994in}{0.847009in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.842891in}}{\pgfqpoint{1.356698in}{0.840577in}}{\pgfqpoint{1.362522in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.840577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.646368in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.646368in}}{\pgfqpoint{1.300375in}{0.648682in}}{\pgfqpoint{1.304494in}{0.652800in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.656918in}}{\pgfqpoint{1.310926in}{0.662504in}}{\pgfqpoint{1.310926in}{0.668328in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.674152in}}{\pgfqpoint{1.308612in}{0.679739in}}{\pgfqpoint{1.304494in}{0.683857in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.687975in}}{\pgfqpoint{1.294789in}{0.690289in}}{\pgfqpoint{1.288965in}{0.690289in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.690289in}}{\pgfqpoint{1.277555in}{0.687975in}}{\pgfqpoint{1.273437in}{0.683857in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.679739in}}{\pgfqpoint{1.267005in}{0.674152in}}{\pgfqpoint{1.267005in}{0.668328in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.662504in}}{\pgfqpoint{1.269319in}{0.656918in}}{\pgfqpoint{1.273437in}{0.652800in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.648682in}}{\pgfqpoint{1.283141in}{0.646368in}}{\pgfqpoint{1.288965in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.646368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.687276in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.687276in}}{\pgfqpoint{1.432777in}{0.689589in}}{\pgfqpoint{1.436896in}{0.693708in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.697826in}}{\pgfqpoint{1.443328in}{0.703412in}}{\pgfqpoint{1.443328in}{0.709236in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.715060in}}{\pgfqpoint{1.441014in}{0.720646in}}{\pgfqpoint{1.436896in}{0.724764in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.728882in}}{\pgfqpoint{1.427191in}{0.731196in}}{\pgfqpoint{1.421367in}{0.731196in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.731196in}}{\pgfqpoint{1.409957in}{0.728882in}}{\pgfqpoint{1.405839in}{0.724764in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.720646in}}{\pgfqpoint{1.399407in}{0.715060in}}{\pgfqpoint{1.399407in}{0.709236in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.703412in}}{\pgfqpoint{1.401721in}{0.697826in}}{\pgfqpoint{1.405839in}{0.693708in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.689589in}}{\pgfqpoint{1.415543in}{0.687276in}}{\pgfqpoint{1.421367in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.687276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.804423in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.804423in}}{\pgfqpoint{1.403355in}{0.806737in}}{\pgfqpoint{1.407473in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.814974in}}{\pgfqpoint{1.413905in}{0.820560in}}{\pgfqpoint{1.413905in}{0.826384in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.832208in}}{\pgfqpoint{1.411591in}{0.837794in}}{\pgfqpoint{1.407473in}{0.841912in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.846030in}}{\pgfqpoint{1.397769in}{0.848344in}}{\pgfqpoint{1.391945in}{0.848344in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.848344in}}{\pgfqpoint{1.380535in}{0.846030in}}{\pgfqpoint{1.376416in}{0.841912in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.837794in}}{\pgfqpoint{1.369984in}{0.832208in}}{\pgfqpoint{1.369984in}{0.826384in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.820560in}}{\pgfqpoint{1.372298in}{0.814974in}}{\pgfqpoint{1.376416in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.806737in}}{\pgfqpoint{1.386121in}{0.804423in}}{\pgfqpoint{1.391945in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.804423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.059231in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.059231in}}{\pgfqpoint{1.050283in}{1.061545in}}{\pgfqpoint{1.054401in}{1.065663in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.069781in}}{\pgfqpoint{1.060833in}{1.075367in}}{\pgfqpoint{1.060833in}{1.081191in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.087015in}}{\pgfqpoint{1.058519in}{1.092601in}}{\pgfqpoint{1.054401in}{1.096719in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.100837in}}{\pgfqpoint{1.044697in}{1.103151in}}{\pgfqpoint{1.038873in}{1.103151in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.103151in}}{\pgfqpoint{1.027463in}{1.100837in}}{\pgfqpoint{1.023344in}{1.096719in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.092601in}}{\pgfqpoint{1.016912in}{1.087015in}}{\pgfqpoint{1.016912in}{1.081191in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.075367in}}{\pgfqpoint{1.019226in}{1.069781in}}{\pgfqpoint{1.023344in}{1.065663in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.061545in}}{\pgfqpoint{1.033049in}{1.059231in}}{\pgfqpoint{1.038873in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.059231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{2.920436in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{2.920436in}}{\pgfqpoint{0.314716in}{2.922750in}}{\pgfqpoint{0.318834in}{2.926868in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{2.930986in}}{\pgfqpoint{0.325266in}{2.936572in}}{\pgfqpoint{0.325266in}{2.942396in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{2.948220in}}{\pgfqpoint{0.322952in}{2.953806in}}{\pgfqpoint{0.318834in}{2.957924in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{2.962042in}}{\pgfqpoint{0.309130in}{2.964356in}}{\pgfqpoint{0.303306in}{2.964356in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{2.964356in}}{\pgfqpoint{0.291896in}{2.962042in}}{\pgfqpoint{0.287778in}{2.957924in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{2.953806in}}{\pgfqpoint{0.281346in}{2.948220in}}{\pgfqpoint{0.281346in}{2.942396in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{2.936572in}}{\pgfqpoint{0.283660in}{2.930986in}}{\pgfqpoint{0.287778in}{2.926868in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{2.922750in}}{\pgfqpoint{0.297482in}{2.920436in}}{\pgfqpoint{0.303306in}{2.920436in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{2.920436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.236595in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.236595in}}{\pgfqpoint{1.167973in}{1.238909in}}{\pgfqpoint{1.172092in}{1.243027in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.247145in}}{\pgfqpoint{1.178524in}{1.252731in}}{\pgfqpoint{1.178524in}{1.258555in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.264379in}}{\pgfqpoint{1.176210in}{1.269965in}}{\pgfqpoint{1.172092in}{1.274083in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.278201in}}{\pgfqpoint{1.162387in}{1.280515in}}{\pgfqpoint{1.156563in}{1.280515in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.280515in}}{\pgfqpoint{1.145153in}{1.278201in}}{\pgfqpoint{1.141035in}{1.274083in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.269965in}}{\pgfqpoint{1.134603in}{1.264379in}}{\pgfqpoint{1.134603in}{1.258555in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.252731in}}{\pgfqpoint{1.136917in}{1.247145in}}{\pgfqpoint{1.141035in}{1.243027in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.238909in}}{\pgfqpoint{1.150739in}{1.236595in}}{\pgfqpoint{1.156563in}{1.236595in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.236595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{0.900923in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{0.900923in}}{\pgfqpoint{0.859035in}{0.903237in}}{\pgfqpoint{0.863154in}{0.907355in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{0.911473in}}{\pgfqpoint{0.869586in}{0.917059in}}{\pgfqpoint{0.869586in}{0.922883in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.928707in}}{\pgfqpoint{0.867272in}{0.934293in}}{\pgfqpoint{0.863154in}{0.938411in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{0.942529in}}{\pgfqpoint{0.853449in}{0.944843in}}{\pgfqpoint{0.847625in}{0.944843in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{0.944843in}}{\pgfqpoint{0.836215in}{0.942529in}}{\pgfqpoint{0.832097in}{0.938411in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{0.934293in}}{\pgfqpoint{0.825665in}{0.928707in}}{\pgfqpoint{0.825665in}{0.922883in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{0.917059in}}{\pgfqpoint{0.827979in}{0.911473in}}{\pgfqpoint{0.832097in}{0.907355in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{0.903237in}}{\pgfqpoint{0.841801in}{0.900923in}}{\pgfqpoint{0.847625in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.900923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.733928in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.733928in}}{\pgfqpoint{0.991437in}{1.736242in}}{\pgfqpoint{0.995556in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.744478in}}{\pgfqpoint{1.001988in}{1.750065in}}{\pgfqpoint{1.001988in}{1.755889in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.761713in}}{\pgfqpoint{0.999674in}{1.767299in}}{\pgfqpoint{0.995556in}{1.771417in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.775535in}}{\pgfqpoint{0.985851in}{1.777849in}}{\pgfqpoint{0.980027in}{1.777849in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.777849in}}{\pgfqpoint{0.968617in}{1.775535in}}{\pgfqpoint{0.964499in}{1.771417in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.767299in}}{\pgfqpoint{0.958067in}{1.761713in}}{\pgfqpoint{0.958067in}{1.755889in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.750065in}}{\pgfqpoint{0.960381in}{1.744478in}}{\pgfqpoint{0.964499in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.736242in}}{\pgfqpoint{0.974203in}{1.733928in}}{\pgfqpoint{0.980027in}{1.733928in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.733928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.161220in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.161220in}}{\pgfqpoint{0.461829in}{1.163534in}}{\pgfqpoint{0.465948in}{1.167652in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.171770in}}{\pgfqpoint{0.472380in}{1.177356in}}{\pgfqpoint{0.472380in}{1.183180in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.189004in}}{\pgfqpoint{0.470066in}{1.194590in}}{\pgfqpoint{0.465948in}{1.198708in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.202826in}}{\pgfqpoint{0.456243in}{1.205140in}}{\pgfqpoint{0.450419in}{1.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.205140in}}{\pgfqpoint{0.439009in}{1.202826in}}{\pgfqpoint{0.434891in}{1.198708in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.194590in}}{\pgfqpoint{0.428459in}{1.189004in}}{\pgfqpoint{0.428459in}{1.183180in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.177356in}}{\pgfqpoint{0.430773in}{1.171770in}}{\pgfqpoint{0.434891in}{1.167652in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.163534in}}{\pgfqpoint{0.444595in}{1.161220in}}{\pgfqpoint{0.450419in}{1.161220in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.161220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.941229in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.941229in}}{\pgfqpoint{1.418066in}{0.943543in}}{\pgfqpoint{1.422184in}{0.947661in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.951779in}}{\pgfqpoint{1.428616in}{0.957366in}}{\pgfqpoint{1.428616in}{0.963189in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.969013in}}{\pgfqpoint{1.426302in}{0.974600in}}{\pgfqpoint{1.422184in}{0.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.982836in}}{\pgfqpoint{1.412480in}{0.985150in}}{\pgfqpoint{1.406656in}{0.985150in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.985150in}}{\pgfqpoint{1.395246in}{0.982836in}}{\pgfqpoint{1.391128in}{0.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.974600in}}{\pgfqpoint{1.384696in}{0.969013in}}{\pgfqpoint{1.384696in}{0.963189in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.957366in}}{\pgfqpoint{1.387010in}{0.951779in}}{\pgfqpoint{1.391128in}{0.947661in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.943543in}}{\pgfqpoint{1.400832in}{0.941229in}}{\pgfqpoint{1.406656in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.941229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{2.919214in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{2.919214in}}{\pgfqpoint{0.329427in}{2.921528in}}{\pgfqpoint{0.333545in}{2.925646in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{2.929764in}}{\pgfqpoint{0.339978in}{2.935350in}}{\pgfqpoint{0.339978in}{2.941174in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{2.946998in}}{\pgfqpoint{0.337664in}{2.952584in}}{\pgfqpoint{0.333545in}{2.956702in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{2.960821in}}{\pgfqpoint{0.323841in}{2.963135in}}{\pgfqpoint{0.318017in}{2.963135in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{2.963135in}}{\pgfqpoint{0.306607in}{2.960821in}}{\pgfqpoint{0.302489in}{2.956702in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{2.952584in}}{\pgfqpoint{0.296057in}{2.946998in}}{\pgfqpoint{0.296057in}{2.941174in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{2.935350in}}{\pgfqpoint{0.298371in}{2.929764in}}{\pgfqpoint{0.302489in}{2.925646in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{2.921528in}}{\pgfqpoint{0.312193in}{2.919214in}}{\pgfqpoint{0.318017in}{2.919214in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{2.919214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.762922in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.762922in}}{\pgfqpoint{0.300005in}{1.765235in}}{\pgfqpoint{0.304123in}{1.769354in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.773472in}}{\pgfqpoint{0.310555in}{1.779058in}}{\pgfqpoint{0.310555in}{1.784882in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.790706in}}{\pgfqpoint{0.308241in}{1.796292in}}{\pgfqpoint{0.304123in}{1.800410in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.804528in}}{\pgfqpoint{0.294418in}{1.806842in}}{\pgfqpoint{0.288595in}{1.806842in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.806842in}}{\pgfqpoint{0.277184in}{1.804528in}}{\pgfqpoint{0.273066in}{1.800410in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.796292in}}{\pgfqpoint{0.266634in}{1.790706in}}{\pgfqpoint{0.266634in}{1.784882in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.779058in}}{\pgfqpoint{0.268948in}{1.773472in}}{\pgfqpoint{0.273066in}{1.769354in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.765235in}}{\pgfqpoint{0.282771in}{1.762922in}}{\pgfqpoint{0.288595in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.762922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.179239in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.179239in}}{\pgfqpoint{1.315087in}{1.181553in}}{\pgfqpoint{1.319205in}{1.185671in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.189789in}}{\pgfqpoint{1.325637in}{1.195375in}}{\pgfqpoint{1.325637in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.207023in}}{\pgfqpoint{1.323323in}{1.212609in}}{\pgfqpoint{1.319205in}{1.216728in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.220846in}}{\pgfqpoint{1.309501in}{1.223160in}}{\pgfqpoint{1.303677in}{1.223160in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.223160in}}{\pgfqpoint{1.292267in}{1.220846in}}{\pgfqpoint{1.288148in}{1.216728in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.212609in}}{\pgfqpoint{1.281716in}{1.207023in}}{\pgfqpoint{1.281716in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.195375in}}{\pgfqpoint{1.284030in}{1.189789in}}{\pgfqpoint{1.288148in}{1.185671in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.181553in}}{\pgfqpoint{1.297853in}{1.179239in}}{\pgfqpoint{1.303677in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.179239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.129646in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.129646in}}{\pgfqpoint{0.932592in}{1.131959in}}{\pgfqpoint{0.936710in}{1.136078in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.140196in}}{\pgfqpoint{0.943142in}{1.145782in}}{\pgfqpoint{0.943142in}{1.151606in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.157430in}}{\pgfqpoint{0.940828in}{1.163016in}}{\pgfqpoint{0.936710in}{1.167134in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.171252in}}{\pgfqpoint{0.927006in}{1.173566in}}{\pgfqpoint{0.921182in}{1.173566in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.173566in}}{\pgfqpoint{0.909772in}{1.171252in}}{\pgfqpoint{0.905654in}{1.167134in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.163016in}}{\pgfqpoint{0.899222in}{1.157430in}}{\pgfqpoint{0.899222in}{1.151606in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.145782in}}{\pgfqpoint{0.901536in}{1.140196in}}{\pgfqpoint{0.905654in}{1.136078in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.131959in}}{\pgfqpoint{0.915358in}{1.129646in}}{\pgfqpoint{0.921182in}{1.129646in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.129646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.436038in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.436038in}}{\pgfqpoint{0.917881in}{1.438351in}}{\pgfqpoint{0.921999in}{1.442470in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.446588in}}{\pgfqpoint{0.928431in}{1.452174in}}{\pgfqpoint{0.928431in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.463822in}}{\pgfqpoint{0.926117in}{1.469408in}}{\pgfqpoint{0.921999in}{1.473526in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.477644in}}{\pgfqpoint{0.912295in}{1.479958in}}{\pgfqpoint{0.906471in}{1.479958in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.479958in}}{\pgfqpoint{0.895061in}{1.477644in}}{\pgfqpoint{0.890942in}{1.473526in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.469408in}}{\pgfqpoint{0.884510in}{1.463822in}}{\pgfqpoint{0.884510in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.452174in}}{\pgfqpoint{0.886824in}{1.446588in}}{\pgfqpoint{0.890942in}{1.442470in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.438351in}}{\pgfqpoint{0.900647in}{1.436038in}}{\pgfqpoint{0.906471in}{1.436038in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.436038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.185578in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.185578in}}{\pgfqpoint{1.300375in}{1.187892in}}{\pgfqpoint{1.304494in}{1.192010in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.196128in}}{\pgfqpoint{1.310926in}{1.201715in}}{\pgfqpoint{1.310926in}{1.207538in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.213362in}}{\pgfqpoint{1.308612in}{1.218949in}}{\pgfqpoint{1.304494in}{1.223067in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.227185in}}{\pgfqpoint{1.294789in}{1.229499in}}{\pgfqpoint{1.288965in}{1.229499in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.229499in}}{\pgfqpoint{1.277555in}{1.227185in}}{\pgfqpoint{1.273437in}{1.223067in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.218949in}}{\pgfqpoint{1.267005in}{1.213362in}}{\pgfqpoint{1.267005in}{1.207538in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.201715in}}{\pgfqpoint{1.269319in}{1.196128in}}{\pgfqpoint{1.273437in}{1.192010in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.187892in}}{\pgfqpoint{1.283141in}{1.185578in}}{\pgfqpoint{1.288965in}{1.185578in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.185578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.649679in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.649679in}}{\pgfqpoint{1.285664in}{0.651993in}}{\pgfqpoint{1.289782in}{0.656111in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.660229in}}{\pgfqpoint{1.296214in}{0.665815in}}{\pgfqpoint{1.296214in}{0.671639in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.677463in}}{\pgfqpoint{1.293900in}{0.683049in}}{\pgfqpoint{1.289782in}{0.687168in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.691286in}}{\pgfqpoint{1.280078in}{0.693600in}}{\pgfqpoint{1.274254in}{0.693600in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.693600in}}{\pgfqpoint{1.262844in}{0.691286in}}{\pgfqpoint{1.258726in}{0.687168in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.683049in}}{\pgfqpoint{1.252294in}{0.677463in}}{\pgfqpoint{1.252294in}{0.671639in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.665815in}}{\pgfqpoint{1.254608in}{0.660229in}}{\pgfqpoint{1.258726in}{0.656111in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.651993in}}{\pgfqpoint{1.268430in}{0.649679in}}{\pgfqpoint{1.274254in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.649679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.655914in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.655914in}}{\pgfqpoint{0.505963in}{1.658228in}}{\pgfqpoint{0.510082in}{1.662346in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.666464in}}{\pgfqpoint{0.516514in}{1.672050in}}{\pgfqpoint{0.516514in}{1.677874in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.683698in}}{\pgfqpoint{0.514200in}{1.689284in}}{\pgfqpoint{0.510082in}{1.693402in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.697520in}}{\pgfqpoint{0.500377in}{1.699834in}}{\pgfqpoint{0.494553in}{1.699834in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.699834in}}{\pgfqpoint{0.483143in}{1.697520in}}{\pgfqpoint{0.479025in}{1.693402in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.689284in}}{\pgfqpoint{0.472593in}{1.683698in}}{\pgfqpoint{0.472593in}{1.677874in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.672050in}}{\pgfqpoint{0.474907in}{1.666464in}}{\pgfqpoint{0.479025in}{1.662346in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.658228in}}{\pgfqpoint{0.488729in}{1.655914in}}{\pgfqpoint{0.494553in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.655914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.133879in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.133879in}}{\pgfqpoint{0.903169in}{1.136193in}}{\pgfqpoint{0.907288in}{1.140311in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.144429in}}{\pgfqpoint{0.913720in}{1.150015in}}{\pgfqpoint{0.913720in}{1.155839in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.161663in}}{\pgfqpoint{0.911406in}{1.167249in}}{\pgfqpoint{0.907288in}{1.171368in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.175486in}}{\pgfqpoint{0.897583in}{1.177800in}}{\pgfqpoint{0.891759in}{1.177800in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.177800in}}{\pgfqpoint{0.880349in}{1.175486in}}{\pgfqpoint{0.876231in}{1.171368in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.167249in}}{\pgfqpoint{0.869799in}{1.161663in}}{\pgfqpoint{0.869799in}{1.155839in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.150015in}}{\pgfqpoint{0.872113in}{1.144429in}}{\pgfqpoint{0.876231in}{1.140311in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.136193in}}{\pgfqpoint{0.885935in}{1.133879in}}{\pgfqpoint{0.891759in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.133879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.159906in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.159906in}}{\pgfqpoint{1.123839in}{2.162220in}}{\pgfqpoint{1.127958in}{2.166338in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{2.170456in}}{\pgfqpoint{1.134390in}{2.176042in}}{\pgfqpoint{1.134390in}{2.181866in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{2.187690in}}{\pgfqpoint{1.132076in}{2.193276in}}{\pgfqpoint{1.127958in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{2.201513in}}{\pgfqpoint{1.118253in}{2.203826in}}{\pgfqpoint{1.112429in}{2.203826in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{2.203826in}}{\pgfqpoint{1.101019in}{2.201513in}}{\pgfqpoint{1.096901in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{2.193276in}}{\pgfqpoint{1.090469in}{2.187690in}}{\pgfqpoint{1.090469in}{2.181866in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{2.176042in}}{\pgfqpoint{1.092783in}{2.170456in}}{\pgfqpoint{1.096901in}{2.166338in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.162220in}}{\pgfqpoint{1.106605in}{2.159906in}}{\pgfqpoint{1.112429in}{2.159906in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.159906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.125450in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.125450in}}{\pgfqpoint{1.123839in}{2.127764in}}{\pgfqpoint{1.127958in}{2.131882in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{2.136000in}}{\pgfqpoint{1.134390in}{2.141587in}}{\pgfqpoint{1.134390in}{2.147410in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{2.153234in}}{\pgfqpoint{1.132076in}{2.158821in}}{\pgfqpoint{1.127958in}{2.162939in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{2.167057in}}{\pgfqpoint{1.118253in}{2.169371in}}{\pgfqpoint{1.112429in}{2.169371in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{2.169371in}}{\pgfqpoint{1.101019in}{2.167057in}}{\pgfqpoint{1.096901in}{2.162939in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{2.158821in}}{\pgfqpoint{1.090469in}{2.153234in}}{\pgfqpoint{1.090469in}{2.147410in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{2.141587in}}{\pgfqpoint{1.092783in}{2.136000in}}{\pgfqpoint{1.096901in}{2.131882in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.127764in}}{\pgfqpoint{1.106605in}{2.125450in}}{\pgfqpoint{1.112429in}{2.125450in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.125450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{0.937791in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{0.937791in}}{\pgfqpoint{0.594231in}{0.940105in}}{\pgfqpoint{0.598350in}{0.944223in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{0.948341in}}{\pgfqpoint{0.604782in}{0.953928in}}{\pgfqpoint{0.604782in}{0.959752in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{0.965576in}}{\pgfqpoint{0.602468in}{0.971162in}}{\pgfqpoint{0.598350in}{0.975280in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{0.979398in}}{\pgfqpoint{0.588645in}{0.981712in}}{\pgfqpoint{0.582821in}{0.981712in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{0.981712in}}{\pgfqpoint{0.571411in}{0.979398in}}{\pgfqpoint{0.567293in}{0.975280in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{0.971162in}}{\pgfqpoint{0.560861in}{0.965576in}}{\pgfqpoint{0.560861in}{0.959752in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{0.953928in}}{\pgfqpoint{0.563175in}{0.948341in}}{\pgfqpoint{0.567293in}{0.944223in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{0.940105in}}{\pgfqpoint{0.576997in}{0.937791in}}{\pgfqpoint{0.582821in}{0.937791in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.937791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{0.920523in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{0.920523in}}{\pgfqpoint{0.844324in}{0.922837in}}{\pgfqpoint{0.848442in}{0.926955in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{0.931073in}}{\pgfqpoint{0.854874in}{0.936659in}}{\pgfqpoint{0.854874in}{0.942483in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{0.948307in}}{\pgfqpoint{0.852560in}{0.953893in}}{\pgfqpoint{0.848442in}{0.958011in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{0.962129in}}{\pgfqpoint{0.838738in}{0.964443in}}{\pgfqpoint{0.832914in}{0.964443in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{0.964443in}}{\pgfqpoint{0.821504in}{0.962129in}}{\pgfqpoint{0.817386in}{0.958011in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{0.953893in}}{\pgfqpoint{0.810954in}{0.948307in}}{\pgfqpoint{0.810954in}{0.942483in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{0.936659in}}{\pgfqpoint{0.813268in}{0.931073in}}{\pgfqpoint{0.817386in}{0.926955in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{0.922837in}}{\pgfqpoint{0.827090in}{0.920523in}}{\pgfqpoint{0.832914in}{0.920523in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{0.920523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.650601in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.650601in}}{\pgfqpoint{0.785479in}{1.652915in}}{\pgfqpoint{0.789597in}{1.657033in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.661151in}}{\pgfqpoint{0.796029in}{1.666737in}}{\pgfqpoint{0.796029in}{1.672561in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.678385in}}{\pgfqpoint{0.793715in}{1.683971in}}{\pgfqpoint{0.789597in}{1.688089in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.692208in}}{\pgfqpoint{0.779893in}{1.694521in}}{\pgfqpoint{0.774069in}{1.694521in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.694521in}}{\pgfqpoint{0.762659in}{1.692208in}}{\pgfqpoint{0.758540in}{1.688089in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.683971in}}{\pgfqpoint{0.752108in}{1.678385in}}{\pgfqpoint{0.752108in}{1.672561in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.666737in}}{\pgfqpoint{0.754422in}{1.661151in}}{\pgfqpoint{0.758540in}{1.657033in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.652915in}}{\pgfqpoint{0.768245in}{1.650601in}}{\pgfqpoint{0.774069in}{1.650601in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.650601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.848201in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.848201in}}{\pgfqpoint{1.403355in}{0.850515in}}{\pgfqpoint{1.407473in}{0.854633in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.858751in}}{\pgfqpoint{1.413905in}{0.864338in}}{\pgfqpoint{1.413905in}{0.870162in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.875985in}}{\pgfqpoint{1.411591in}{0.881572in}}{\pgfqpoint{1.407473in}{0.885690in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.889808in}}{\pgfqpoint{1.397769in}{0.892122in}}{\pgfqpoint{1.391945in}{0.892122in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.892122in}}{\pgfqpoint{1.380535in}{0.889808in}}{\pgfqpoint{1.376416in}{0.885690in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.881572in}}{\pgfqpoint{1.369984in}{0.875985in}}{\pgfqpoint{1.369984in}{0.870162in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.864338in}}{\pgfqpoint{1.372298in}{0.858751in}}{\pgfqpoint{1.376416in}{0.854633in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.850515in}}{\pgfqpoint{1.386121in}{0.848201in}}{\pgfqpoint{1.391945in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.848201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.905851in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.905851in}}{\pgfqpoint{1.447489in}{0.908165in}}{\pgfqpoint{1.451607in}{0.912283in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.916401in}}{\pgfqpoint{1.458039in}{0.921987in}}{\pgfqpoint{1.458039in}{0.927811in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.933635in}}{\pgfqpoint{1.455725in}{0.939221in}}{\pgfqpoint{1.451607in}{0.943339in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.947458in}}{\pgfqpoint{1.441903in}{0.949771in}}{\pgfqpoint{1.436079in}{0.949771in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.949771in}}{\pgfqpoint{1.424669in}{0.947458in}}{\pgfqpoint{1.420550in}{0.943339in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.939221in}}{\pgfqpoint{1.414118in}{0.933635in}}{\pgfqpoint{1.414118in}{0.927811in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.921987in}}{\pgfqpoint{1.416432in}{0.916401in}}{\pgfqpoint{1.420550in}{0.912283in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.908165in}}{\pgfqpoint{1.430255in}{0.905851in}}{\pgfqpoint{1.436079in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.905851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.768341in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.768341in}}{\pgfqpoint{0.329427in}{1.770655in}}{\pgfqpoint{0.333545in}{1.774773in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.778891in}}{\pgfqpoint{0.339978in}{1.784478in}}{\pgfqpoint{0.339978in}{1.790302in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.796125in}}{\pgfqpoint{0.337664in}{1.801712in}}{\pgfqpoint{0.333545in}{1.805830in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.809948in}}{\pgfqpoint{0.323841in}{1.812262in}}{\pgfqpoint{0.318017in}{1.812262in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.812262in}}{\pgfqpoint{0.306607in}{1.809948in}}{\pgfqpoint{0.302489in}{1.805830in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.801712in}}{\pgfqpoint{0.296057in}{1.796125in}}{\pgfqpoint{0.296057in}{1.790302in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.784478in}}{\pgfqpoint{0.298371in}{1.778891in}}{\pgfqpoint{0.302489in}{1.774773in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.770655in}}{\pgfqpoint{0.312193in}{1.768341in}}{\pgfqpoint{0.318017in}{1.768341in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.768341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{0.712457in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{0.712457in}}{\pgfqpoint{1.226819in}{0.714770in}}{\pgfqpoint{1.230937in}{0.718889in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{0.723007in}}{\pgfqpoint{1.237369in}{0.728593in}}{\pgfqpoint{1.237369in}{0.734417in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{0.740241in}}{\pgfqpoint{1.235055in}{0.745827in}}{\pgfqpoint{1.230937in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{0.754063in}}{\pgfqpoint{1.221233in}{0.756377in}}{\pgfqpoint{1.215409in}{0.756377in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{0.756377in}}{\pgfqpoint{1.203999in}{0.754063in}}{\pgfqpoint{1.199880in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{0.745827in}}{\pgfqpoint{1.193448in}{0.740241in}}{\pgfqpoint{1.193448in}{0.734417in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{0.728593in}}{\pgfqpoint{1.195762in}{0.723007in}}{\pgfqpoint{1.199880in}{0.718889in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{0.714770in}}{\pgfqpoint{1.209585in}{0.712457in}}{\pgfqpoint{1.215409in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.712457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.180286in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.180286in}}{\pgfqpoint{0.653077in}{1.182600in}}{\pgfqpoint{0.657195in}{1.186718in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.190837in}}{\pgfqpoint{0.663627in}{1.196423in}}{\pgfqpoint{0.663627in}{1.202247in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.208071in}}{\pgfqpoint{0.661313in}{1.213657in}}{\pgfqpoint{0.657195in}{1.217775in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.221893in}}{\pgfqpoint{0.647491in}{1.224207in}}{\pgfqpoint{0.641667in}{1.224207in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.224207in}}{\pgfqpoint{0.630257in}{1.221893in}}{\pgfqpoint{0.626138in}{1.217775in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.213657in}}{\pgfqpoint{0.619706in}{1.208071in}}{\pgfqpoint{0.619706in}{1.202247in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.196423in}}{\pgfqpoint{0.622020in}{1.190837in}}{\pgfqpoint{0.626138in}{1.186718in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.182600in}}{\pgfqpoint{0.635843in}{1.180286in}}{\pgfqpoint{0.641667in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.180286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.128163in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.128163in}}{\pgfqpoint{0.829613in}{1.130477in}}{\pgfqpoint{0.833731in}{1.134595in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.138713in}}{\pgfqpoint{0.840163in}{1.144299in}}{\pgfqpoint{0.840163in}{1.150123in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.155947in}}{\pgfqpoint{0.837849in}{1.161533in}}{\pgfqpoint{0.833731in}{1.165651in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.169769in}}{\pgfqpoint{0.824027in}{1.172083in}}{\pgfqpoint{0.818203in}{1.172083in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.172083in}}{\pgfqpoint{0.806793in}{1.169769in}}{\pgfqpoint{0.802674in}{1.165651in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.161533in}}{\pgfqpoint{0.796242in}{1.155947in}}{\pgfqpoint{0.796242in}{1.150123in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.144299in}}{\pgfqpoint{0.798556in}{1.138713in}}{\pgfqpoint{0.802674in}{1.134595in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.130477in}}{\pgfqpoint{0.812379in}{1.128163in}}{\pgfqpoint{0.818203in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.128163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.923856in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.923856in}}{\pgfqpoint{1.447489in}{0.926169in}}{\pgfqpoint{1.451607in}{0.930288in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.934406in}}{\pgfqpoint{1.458039in}{0.939992in}}{\pgfqpoint{1.458039in}{0.945816in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.951640in}}{\pgfqpoint{1.455725in}{0.957226in}}{\pgfqpoint{1.451607in}{0.961344in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.965462in}}{\pgfqpoint{1.441903in}{0.967776in}}{\pgfqpoint{1.436079in}{0.967776in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.967776in}}{\pgfqpoint{1.424669in}{0.965462in}}{\pgfqpoint{1.420550in}{0.961344in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.957226in}}{\pgfqpoint{1.414118in}{0.951640in}}{\pgfqpoint{1.414118in}{0.945816in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.939992in}}{\pgfqpoint{1.416432in}{0.934406in}}{\pgfqpoint{1.420550in}{0.930288in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.926169in}}{\pgfqpoint{1.430255in}{0.923856in}}{\pgfqpoint{1.436079in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.923856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.141908in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.141908in}}{\pgfqpoint{1.432777in}{1.144222in}}{\pgfqpoint{1.436896in}{1.148340in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.152458in}}{\pgfqpoint{1.443328in}{1.158045in}}{\pgfqpoint{1.443328in}{1.163868in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.169692in}}{\pgfqpoint{1.441014in}{1.175279in}}{\pgfqpoint{1.436896in}{1.179397in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.183515in}}{\pgfqpoint{1.427191in}{1.185829in}}{\pgfqpoint{1.421367in}{1.185829in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.185829in}}{\pgfqpoint{1.409957in}{1.183515in}}{\pgfqpoint{1.405839in}{1.179397in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.175279in}}{\pgfqpoint{1.399407in}{1.169692in}}{\pgfqpoint{1.399407in}{1.163868in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.158045in}}{\pgfqpoint{1.401721in}{1.152458in}}{\pgfqpoint{1.405839in}{1.148340in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.144222in}}{\pgfqpoint{1.415543in}{1.141908in}}{\pgfqpoint{1.421367in}{1.141908in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.141908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{1.048723in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{1.048723in}}{\pgfqpoint{1.109128in}{1.051037in}}{\pgfqpoint{1.113246in}{1.055155in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{1.059273in}}{\pgfqpoint{1.119678in}{1.064860in}}{\pgfqpoint{1.119678in}{1.070684in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{1.076508in}}{\pgfqpoint{1.117364in}{1.082094in}}{\pgfqpoint{1.113246in}{1.086212in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{1.090330in}}{\pgfqpoint{1.103542in}{1.092644in}}{\pgfqpoint{1.097718in}{1.092644in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{1.092644in}}{\pgfqpoint{1.086308in}{1.090330in}}{\pgfqpoint{1.082190in}{1.086212in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{1.082094in}}{\pgfqpoint{1.075758in}{1.076508in}}{\pgfqpoint{1.075758in}{1.070684in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{1.064860in}}{\pgfqpoint{1.078072in}{1.059273in}}{\pgfqpoint{1.082190in}{1.055155in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{1.051037in}}{\pgfqpoint{1.091894in}{1.048723in}}{\pgfqpoint{1.097718in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{1.048723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{2.247679in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{2.247679in}}{\pgfqpoint{1.315087in}{2.249993in}}{\pgfqpoint{1.319205in}{2.254111in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{2.258229in}}{\pgfqpoint{1.325637in}{2.263815in}}{\pgfqpoint{1.325637in}{2.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{2.275463in}}{\pgfqpoint{1.323323in}{2.281049in}}{\pgfqpoint{1.319205in}{2.285167in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{2.289286in}}{\pgfqpoint{1.309501in}{2.291599in}}{\pgfqpoint{1.303677in}{2.291599in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{2.291599in}}{\pgfqpoint{1.292267in}{2.289286in}}{\pgfqpoint{1.288148in}{2.285167in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{2.281049in}}{\pgfqpoint{1.281716in}{2.275463in}}{\pgfqpoint{1.281716in}{2.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{2.263815in}}{\pgfqpoint{1.284030in}{2.258229in}}{\pgfqpoint{1.288148in}{2.254111in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{2.249993in}}{\pgfqpoint{1.297853in}{2.247679in}}{\pgfqpoint{1.303677in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{2.247679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.232656in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.232656in}}{\pgfqpoint{1.285664in}{1.234970in}}{\pgfqpoint{1.289782in}{1.239088in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.243206in}}{\pgfqpoint{1.296214in}{1.248792in}}{\pgfqpoint{1.296214in}{1.254616in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.260440in}}{\pgfqpoint{1.293900in}{1.266026in}}{\pgfqpoint{1.289782in}{1.270144in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.274262in}}{\pgfqpoint{1.280078in}{1.276576in}}{\pgfqpoint{1.274254in}{1.276576in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.276576in}}{\pgfqpoint{1.262844in}{1.274262in}}{\pgfqpoint{1.258726in}{1.270144in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.266026in}}{\pgfqpoint{1.252294in}{1.260440in}}{\pgfqpoint{1.252294in}{1.254616in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.248792in}}{\pgfqpoint{1.254608in}{1.243206in}}{\pgfqpoint{1.258726in}{1.239088in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.234970in}}{\pgfqpoint{1.268430in}{1.232656in}}{\pgfqpoint{1.274254in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.232656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.768163in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.768163in}}{\pgfqpoint{0.314716in}{1.770477in}}{\pgfqpoint{0.318834in}{1.774595in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.778713in}}{\pgfqpoint{0.325266in}{1.784299in}}{\pgfqpoint{0.325266in}{1.790123in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.795947in}}{\pgfqpoint{0.322952in}{1.801533in}}{\pgfqpoint{0.318834in}{1.805652in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.809770in}}{\pgfqpoint{0.309130in}{1.812084in}}{\pgfqpoint{0.303306in}{1.812084in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.812084in}}{\pgfqpoint{0.291896in}{1.809770in}}{\pgfqpoint{0.287778in}{1.805652in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.801533in}}{\pgfqpoint{0.281346in}{1.795947in}}{\pgfqpoint{0.281346in}{1.790123in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.784299in}}{\pgfqpoint{0.283660in}{1.778713in}}{\pgfqpoint{0.287778in}{1.774595in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.770477in}}{\pgfqpoint{0.297482in}{1.768163in}}{\pgfqpoint{0.303306in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.768163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.783485in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.783485in}}{\pgfqpoint{0.476541in}{1.785799in}}{\pgfqpoint{0.480659in}{1.789917in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.794036in}}{\pgfqpoint{0.487091in}{1.799622in}}{\pgfqpoint{0.487091in}{1.805446in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.811270in}}{\pgfqpoint{0.484777in}{1.816856in}}{\pgfqpoint{0.480659in}{1.820974in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.825092in}}{\pgfqpoint{0.470955in}{1.827406in}}{\pgfqpoint{0.465131in}{1.827406in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.827406in}}{\pgfqpoint{0.453720in}{1.825092in}}{\pgfqpoint{0.449602in}{1.820974in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.816856in}}{\pgfqpoint{0.443170in}{1.811270in}}{\pgfqpoint{0.443170in}{1.805446in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.799622in}}{\pgfqpoint{0.445484in}{1.794036in}}{\pgfqpoint{0.449602in}{1.789917in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.785799in}}{\pgfqpoint{0.459307in}{1.783485in}}{\pgfqpoint{0.465131in}{1.783485in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.783485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.216827in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.216827in}}{\pgfqpoint{0.932592in}{1.219140in}}{\pgfqpoint{0.936710in}{1.223259in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.227377in}}{\pgfqpoint{0.943142in}{1.232963in}}{\pgfqpoint{0.943142in}{1.238787in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.244611in}}{\pgfqpoint{0.940828in}{1.250197in}}{\pgfqpoint{0.936710in}{1.254315in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.258433in}}{\pgfqpoint{0.927006in}{1.260747in}}{\pgfqpoint{0.921182in}{1.260747in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.260747in}}{\pgfqpoint{0.909772in}{1.258433in}}{\pgfqpoint{0.905654in}{1.254315in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.250197in}}{\pgfqpoint{0.899222in}{1.244611in}}{\pgfqpoint{0.899222in}{1.238787in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.232963in}}{\pgfqpoint{0.901536in}{1.227377in}}{\pgfqpoint{0.905654in}{1.223259in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.219140in}}{\pgfqpoint{0.915358in}{1.216827in}}{\pgfqpoint{0.921182in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.216827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.417415in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.417415in}}{\pgfqpoint{0.373561in}{1.419729in}}{\pgfqpoint{0.377679in}{1.423847in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.427965in}}{\pgfqpoint{0.384112in}{1.433551in}}{\pgfqpoint{0.384112in}{1.439375in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.445199in}}{\pgfqpoint{0.381798in}{1.450785in}}{\pgfqpoint{0.377679in}{1.454904in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.459022in}}{\pgfqpoint{0.367975in}{1.461336in}}{\pgfqpoint{0.362151in}{1.461336in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.461336in}}{\pgfqpoint{0.350741in}{1.459022in}}{\pgfqpoint{0.346623in}{1.454904in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.450785in}}{\pgfqpoint{0.340191in}{1.445199in}}{\pgfqpoint{0.340191in}{1.439375in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.433551in}}{\pgfqpoint{0.342505in}{1.427965in}}{\pgfqpoint{0.346623in}{1.423847in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.419729in}}{\pgfqpoint{0.356327in}{1.417415in}}{\pgfqpoint{0.362151in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.417415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.110611in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.110611in}}{\pgfqpoint{0.859035in}{1.112925in}}{\pgfqpoint{0.863154in}{1.117043in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.121161in}}{\pgfqpoint{0.869586in}{1.126748in}}{\pgfqpoint{0.869586in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.138395in}}{\pgfqpoint{0.867272in}{1.143982in}}{\pgfqpoint{0.863154in}{1.148100in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.152218in}}{\pgfqpoint{0.853449in}{1.154532in}}{\pgfqpoint{0.847625in}{1.154532in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.154532in}}{\pgfqpoint{0.836215in}{1.152218in}}{\pgfqpoint{0.832097in}{1.148100in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.143982in}}{\pgfqpoint{0.825665in}{1.138395in}}{\pgfqpoint{0.825665in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.126748in}}{\pgfqpoint{0.827979in}{1.121161in}}{\pgfqpoint{0.832097in}{1.117043in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.112925in}}{\pgfqpoint{0.841801in}{1.110611in}}{\pgfqpoint{0.847625in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.110611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.652173in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.652173in}}{\pgfqpoint{0.608943in}{1.654487in}}{\pgfqpoint{0.613061in}{1.658605in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.662723in}}{\pgfqpoint{0.619493in}{1.668309in}}{\pgfqpoint{0.619493in}{1.674133in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.679957in}}{\pgfqpoint{0.617179in}{1.685543in}}{\pgfqpoint{0.613061in}{1.689661in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.693780in}}{\pgfqpoint{0.603357in}{1.696094in}}{\pgfqpoint{0.597533in}{1.696094in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.696094in}}{\pgfqpoint{0.586123in}{1.693780in}}{\pgfqpoint{0.582004in}{1.689661in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.685543in}}{\pgfqpoint{0.575572in}{1.679957in}}{\pgfqpoint{0.575572in}{1.674133in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.668309in}}{\pgfqpoint{0.577886in}{1.662723in}}{\pgfqpoint{0.582004in}{1.658605in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.654487in}}{\pgfqpoint{0.591709in}{1.652173in}}{\pgfqpoint{0.597533in}{1.652173in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.652173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.401012in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.401012in}}{\pgfqpoint{0.344139in}{1.403326in}}{\pgfqpoint{0.348257in}{1.407444in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.411562in}}{\pgfqpoint{0.354689in}{1.417148in}}{\pgfqpoint{0.354689in}{1.422972in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.428796in}}{\pgfqpoint{0.352375in}{1.434382in}}{\pgfqpoint{0.348257in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.442618in}}{\pgfqpoint{0.338553in}{1.444932in}}{\pgfqpoint{0.332729in}{1.444932in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.444932in}}{\pgfqpoint{0.321318in}{1.442618in}}{\pgfqpoint{0.317200in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.434382in}}{\pgfqpoint{0.310768in}{1.428796in}}{\pgfqpoint{0.310768in}{1.422972in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.417148in}}{\pgfqpoint{0.313082in}{1.411562in}}{\pgfqpoint{0.317200in}{1.407444in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.403326in}}{\pgfqpoint{0.326905in}{1.401012in}}{\pgfqpoint{0.332729in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.401012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{0.885724in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{0.885724in}}{\pgfqpoint{0.873747in}{0.888038in}}{\pgfqpoint{0.877865in}{0.892156in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{0.896274in}}{\pgfqpoint{0.884297in}{0.901861in}}{\pgfqpoint{0.884297in}{0.907684in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{0.913508in}}{\pgfqpoint{0.881983in}{0.919095in}}{\pgfqpoint{0.877865in}{0.923213in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{0.927331in}}{\pgfqpoint{0.868161in}{0.929645in}}{\pgfqpoint{0.862337in}{0.929645in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{0.929645in}}{\pgfqpoint{0.850927in}{0.927331in}}{\pgfqpoint{0.846808in}{0.923213in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{0.919095in}}{\pgfqpoint{0.840376in}{0.913508in}}{\pgfqpoint{0.840376in}{0.907684in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{0.901861in}}{\pgfqpoint{0.842690in}{0.896274in}}{\pgfqpoint{0.846808in}{0.892156in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{0.888038in}}{\pgfqpoint{0.856513in}{0.885724in}}{\pgfqpoint{0.862337in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.885724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.401354in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.401354in}}{\pgfqpoint{0.623654in}{1.403668in}}{\pgfqpoint{0.627772in}{1.407786in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.411904in}}{\pgfqpoint{0.634204in}{1.417490in}}{\pgfqpoint{0.634204in}{1.423314in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.429138in}}{\pgfqpoint{0.631890in}{1.434724in}}{\pgfqpoint{0.627772in}{1.438842in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.442960in}}{\pgfqpoint{0.618068in}{1.445274in}}{\pgfqpoint{0.612244in}{1.445274in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.445274in}}{\pgfqpoint{0.600834in}{1.442960in}}{\pgfqpoint{0.596716in}{1.438842in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.434724in}}{\pgfqpoint{0.590284in}{1.429138in}}{\pgfqpoint{0.590284in}{1.423314in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.417490in}}{\pgfqpoint{0.592598in}{1.411904in}}{\pgfqpoint{0.596716in}{1.407786in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.403668in}}{\pgfqpoint{0.606420in}{1.401354in}}{\pgfqpoint{0.612244in}{1.401354in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.401354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.442184in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.442184in}}{\pgfqpoint{0.535386in}{1.444497in}}{\pgfqpoint{0.539504in}{1.448616in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.452734in}}{\pgfqpoint{0.545936in}{1.458320in}}{\pgfqpoint{0.545936in}{1.464144in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.469968in}}{\pgfqpoint{0.543622in}{1.475554in}}{\pgfqpoint{0.539504in}{1.479672in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.483790in}}{\pgfqpoint{0.529800in}{1.486104in}}{\pgfqpoint{0.523976in}{1.486104in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.486104in}}{\pgfqpoint{0.512566in}{1.483790in}}{\pgfqpoint{0.508448in}{1.479672in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.475554in}}{\pgfqpoint{0.502016in}{1.469968in}}{\pgfqpoint{0.502016in}{1.464144in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.458320in}}{\pgfqpoint{0.504330in}{1.452734in}}{\pgfqpoint{0.508448in}{1.448616in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.444497in}}{\pgfqpoint{0.518152in}{1.442184in}}{\pgfqpoint{0.523976in}{1.442184in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.442184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.353000in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.353000in}}{\pgfqpoint{0.741345in}{1.355313in}}{\pgfqpoint{0.745463in}{1.359432in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.363550in}}{\pgfqpoint{0.751895in}{1.369136in}}{\pgfqpoint{0.751895in}{1.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.380784in}}{\pgfqpoint{0.749581in}{1.386370in}}{\pgfqpoint{0.745463in}{1.390488in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.394606in}}{\pgfqpoint{0.735759in}{1.396920in}}{\pgfqpoint{0.729935in}{1.396920in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.396920in}}{\pgfqpoint{0.718524in}{1.394606in}}{\pgfqpoint{0.714406in}{1.390488in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.386370in}}{\pgfqpoint{0.707974in}{1.380784in}}{\pgfqpoint{0.707974in}{1.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.369136in}}{\pgfqpoint{0.710288in}{1.363550in}}{\pgfqpoint{0.714406in}{1.359432in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.355313in}}{\pgfqpoint{0.724111in}{1.353000in}}{\pgfqpoint{0.729935in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.353000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.551619in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.551619in}}{\pgfqpoint{1.403355in}{0.553932in}}{\pgfqpoint{1.407473in}{0.558051in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.562169in}}{\pgfqpoint{1.413905in}{0.567755in}}{\pgfqpoint{1.413905in}{0.573579in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.579403in}}{\pgfqpoint{1.411591in}{0.584989in}}{\pgfqpoint{1.407473in}{0.589107in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.593225in}}{\pgfqpoint{1.397769in}{0.595539in}}{\pgfqpoint{1.391945in}{0.595539in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.595539in}}{\pgfqpoint{1.380535in}{0.593225in}}{\pgfqpoint{1.376416in}{0.589107in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.584989in}}{\pgfqpoint{1.369984in}{0.579403in}}{\pgfqpoint{1.369984in}{0.573579in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.567755in}}{\pgfqpoint{1.372298in}{0.562169in}}{\pgfqpoint{1.376416in}{0.558051in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.553932in}}{\pgfqpoint{1.386121in}{0.551619in}}{\pgfqpoint{1.391945in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.551619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.435254in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.435254in}}{\pgfqpoint{0.285293in}{1.437568in}}{\pgfqpoint{0.289411in}{1.441686in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.445804in}}{\pgfqpoint{0.295844in}{1.451391in}}{\pgfqpoint{0.295844in}{1.457214in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.463038in}}{\pgfqpoint{0.293530in}{1.468625in}}{\pgfqpoint{0.289411in}{1.472743in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.476861in}}{\pgfqpoint{0.279707in}{1.479175in}}{\pgfqpoint{0.273883in}{1.479175in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.479175in}}{\pgfqpoint{0.262473in}{1.476861in}}{\pgfqpoint{0.258355in}{1.472743in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.468625in}}{\pgfqpoint{0.251923in}{1.463038in}}{\pgfqpoint{0.251923in}{1.457214in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.451391in}}{\pgfqpoint{0.254237in}{1.445804in}}{\pgfqpoint{0.258355in}{1.441686in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.437568in}}{\pgfqpoint{0.268059in}{1.435254in}}{\pgfqpoint{0.273883in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.435254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.103950in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.103950in}}{\pgfqpoint{1.315087in}{1.106264in}}{\pgfqpoint{1.319205in}{1.110382in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.114501in}}{\pgfqpoint{1.325637in}{1.120087in}}{\pgfqpoint{1.325637in}{1.125911in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.131735in}}{\pgfqpoint{1.323323in}{1.137321in}}{\pgfqpoint{1.319205in}{1.141439in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.145557in}}{\pgfqpoint{1.309501in}{1.147871in}}{\pgfqpoint{1.303677in}{1.147871in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.147871in}}{\pgfqpoint{1.292267in}{1.145557in}}{\pgfqpoint{1.288148in}{1.141439in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.137321in}}{\pgfqpoint{1.281716in}{1.131735in}}{\pgfqpoint{1.281716in}{1.125911in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.120087in}}{\pgfqpoint{1.284030in}{1.114501in}}{\pgfqpoint{1.288148in}{1.110382in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.106264in}}{\pgfqpoint{1.297853in}{1.103950in}}{\pgfqpoint{1.303677in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.103950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{0.910262in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{0.910262in}}{\pgfqpoint{0.873747in}{0.912576in}}{\pgfqpoint{0.877865in}{0.916694in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{0.920813in}}{\pgfqpoint{0.884297in}{0.926399in}}{\pgfqpoint{0.884297in}{0.932223in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{0.938047in}}{\pgfqpoint{0.881983in}{0.943633in}}{\pgfqpoint{0.877865in}{0.947751in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{0.951869in}}{\pgfqpoint{0.868161in}{0.954183in}}{\pgfqpoint{0.862337in}{0.954183in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{0.954183in}}{\pgfqpoint{0.850927in}{0.951869in}}{\pgfqpoint{0.846808in}{0.947751in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{0.943633in}}{\pgfqpoint{0.840376in}{0.938047in}}{\pgfqpoint{0.840376in}{0.932223in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{0.926399in}}{\pgfqpoint{0.842690in}{0.920813in}}{\pgfqpoint{0.846808in}{0.916694in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{0.912576in}}{\pgfqpoint{0.856513in}{0.910262in}}{\pgfqpoint{0.862337in}{0.910262in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.910262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.032100in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.032100in}}{\pgfqpoint{1.329798in}{1.034414in}}{\pgfqpoint{1.333916in}{1.038532in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.042650in}}{\pgfqpoint{1.340348in}{1.048237in}}{\pgfqpoint{1.340348in}{1.054060in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.059884in}}{\pgfqpoint{1.338034in}{1.065471in}}{\pgfqpoint{1.333916in}{1.069589in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.073707in}}{\pgfqpoint{1.324212in}{1.076021in}}{\pgfqpoint{1.318388in}{1.076021in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.076021in}}{\pgfqpoint{1.306978in}{1.073707in}}{\pgfqpoint{1.302860in}{1.069589in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.065471in}}{\pgfqpoint{1.296428in}{1.059884in}}{\pgfqpoint{1.296428in}{1.054060in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.048237in}}{\pgfqpoint{1.298742in}{1.042650in}}{\pgfqpoint{1.302860in}{1.038532in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.034414in}}{\pgfqpoint{1.312564in}{1.032100in}}{\pgfqpoint{1.318388in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.032100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.512684in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.512684in}}{\pgfqpoint{0.726633in}{1.514998in}}{\pgfqpoint{0.730752in}{1.519116in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.523234in}}{\pgfqpoint{0.737184in}{1.528821in}}{\pgfqpoint{0.737184in}{1.534645in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.540469in}}{\pgfqpoint{0.734870in}{1.546055in}}{\pgfqpoint{0.730752in}{1.550173in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.554291in}}{\pgfqpoint{0.721047in}{1.556605in}}{\pgfqpoint{0.715223in}{1.556605in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.556605in}}{\pgfqpoint{0.703813in}{1.554291in}}{\pgfqpoint{0.699695in}{1.550173in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.546055in}}{\pgfqpoint{0.693263in}{1.540469in}}{\pgfqpoint{0.693263in}{1.534645in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.528821in}}{\pgfqpoint{0.695577in}{1.523234in}}{\pgfqpoint{0.699695in}{1.519116in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.514998in}}{\pgfqpoint{0.709399in}{1.512684in}}{\pgfqpoint{0.715223in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.512684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.491261in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.491261in}}{\pgfqpoint{0.726633in}{1.493575in}}{\pgfqpoint{0.730752in}{1.497693in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.501811in}}{\pgfqpoint{0.737184in}{1.507397in}}{\pgfqpoint{0.737184in}{1.513221in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.519045in}}{\pgfqpoint{0.734870in}{1.524631in}}{\pgfqpoint{0.730752in}{1.528750in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.532868in}}{\pgfqpoint{0.721047in}{1.535182in}}{\pgfqpoint{0.715223in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.535182in}}{\pgfqpoint{0.703813in}{1.532868in}}{\pgfqpoint{0.699695in}{1.528750in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.524631in}}{\pgfqpoint{0.693263in}{1.519045in}}{\pgfqpoint{0.693263in}{1.513221in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.507397in}}{\pgfqpoint{0.695577in}{1.501811in}}{\pgfqpoint{0.699695in}{1.497693in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.493575in}}{\pgfqpoint{0.709399in}{1.491261in}}{\pgfqpoint{0.715223in}{1.491261in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.491261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{4.860257in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{4.860257in}}{\pgfqpoint{0.741345in}{4.862570in}}{\pgfqpoint{0.745463in}{4.866689in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{4.870807in}}{\pgfqpoint{0.751895in}{4.876393in}}{\pgfqpoint{0.751895in}{4.882217in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{4.888041in}}{\pgfqpoint{0.749581in}{4.893627in}}{\pgfqpoint{0.745463in}{4.897745in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{4.901863in}}{\pgfqpoint{0.735759in}{4.904177in}}{\pgfqpoint{0.729935in}{4.904177in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{4.904177in}}{\pgfqpoint{0.718524in}{4.901863in}}{\pgfqpoint{0.714406in}{4.897745in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{4.893627in}}{\pgfqpoint{0.707974in}{4.888041in}}{\pgfqpoint{0.707974in}{4.882217in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{4.876393in}}{\pgfqpoint{0.710288in}{4.870807in}}{\pgfqpoint{0.714406in}{4.866689in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{4.862570in}}{\pgfqpoint{0.724111in}{4.860257in}}{\pgfqpoint{0.729935in}{4.860257in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{4.860257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.398527in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.398527in}}{\pgfqpoint{0.447118in}{1.400841in}}{\pgfqpoint{0.451236in}{1.404959in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.409077in}}{\pgfqpoint{0.457668in}{1.414663in}}{\pgfqpoint{0.457668in}{1.420487in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.426311in}}{\pgfqpoint{0.455354in}{1.431897in}}{\pgfqpoint{0.451236in}{1.436015in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.440133in}}{\pgfqpoint{0.441532in}{1.442447in}}{\pgfqpoint{0.435708in}{1.442447in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.442447in}}{\pgfqpoint{0.424298in}{1.440133in}}{\pgfqpoint{0.420180in}{1.436015in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.431897in}}{\pgfqpoint{0.413748in}{1.426311in}}{\pgfqpoint{0.413748in}{1.420487in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.414663in}}{\pgfqpoint{0.416062in}{1.409077in}}{\pgfqpoint{0.420180in}{1.404959in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.400841in}}{\pgfqpoint{0.429884in}{1.398527in}}{\pgfqpoint{0.435708in}{1.398527in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.398527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.152535in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.152535in}}{\pgfqpoint{1.212107in}{1.154848in}}{\pgfqpoint{1.216226in}{1.158967in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.163085in}}{\pgfqpoint{1.222658in}{1.168671in}}{\pgfqpoint{1.222658in}{1.174495in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.180319in}}{\pgfqpoint{1.220344in}{1.185905in}}{\pgfqpoint{1.216226in}{1.190023in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.194141in}}{\pgfqpoint{1.206521in}{1.196455in}}{\pgfqpoint{1.200697in}{1.196455in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.196455in}}{\pgfqpoint{1.189287in}{1.194141in}}{\pgfqpoint{1.185169in}{1.190023in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.185905in}}{\pgfqpoint{1.178737in}{1.180319in}}{\pgfqpoint{1.178737in}{1.174495in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.168671in}}{\pgfqpoint{1.181051in}{1.163085in}}{\pgfqpoint{1.185169in}{1.158967in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.154848in}}{\pgfqpoint{1.194873in}{1.152535in}}{\pgfqpoint{1.200697in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.152535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{1.412103in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{1.412103in}}{\pgfqpoint{0.976726in}{1.414417in}}{\pgfqpoint{0.980844in}{1.418535in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{1.422653in}}{\pgfqpoint{0.987276in}{1.428239in}}{\pgfqpoint{0.987276in}{1.434063in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{1.439887in}}{\pgfqpoint{0.984962in}{1.445473in}}{\pgfqpoint{0.980844in}{1.449591in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{1.453710in}}{\pgfqpoint{0.971140in}{1.456024in}}{\pgfqpoint{0.965316in}{1.456024in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{1.456024in}}{\pgfqpoint{0.953906in}{1.453710in}}{\pgfqpoint{0.949788in}{1.449591in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{1.445473in}}{\pgfqpoint{0.943356in}{1.439887in}}{\pgfqpoint{0.943356in}{1.434063in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{1.428239in}}{\pgfqpoint{0.945670in}{1.422653in}}{\pgfqpoint{0.949788in}{1.418535in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{1.414417in}}{\pgfqpoint{0.959492in}{1.412103in}}{\pgfqpoint{0.965316in}{1.412103in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.412103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.834900in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.834900in}}{\pgfqpoint{1.270953in}{0.837214in}}{\pgfqpoint{1.275071in}{0.841332in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.845450in}}{\pgfqpoint{1.281503in}{0.851036in}}{\pgfqpoint{1.281503in}{0.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.862684in}}{\pgfqpoint{1.279189in}{0.868270in}}{\pgfqpoint{1.275071in}{0.872388in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.876506in}}{\pgfqpoint{1.265367in}{0.878820in}}{\pgfqpoint{1.259543in}{0.878820in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.878820in}}{\pgfqpoint{1.248133in}{0.876506in}}{\pgfqpoint{1.244014in}{0.872388in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.868270in}}{\pgfqpoint{1.237582in}{0.862684in}}{\pgfqpoint{1.237582in}{0.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.851036in}}{\pgfqpoint{1.239896in}{0.845450in}}{\pgfqpoint{1.244014in}{0.841332in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.837214in}}{\pgfqpoint{1.253719in}{0.834900in}}{\pgfqpoint{1.259543in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.834900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.411066in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.411066in}}{\pgfqpoint{1.064994in}{1.413380in}}{\pgfqpoint{1.069112in}{1.417498in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.421616in}}{\pgfqpoint{1.075544in}{1.427202in}}{\pgfqpoint{1.075544in}{1.433026in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.438850in}}{\pgfqpoint{1.073230in}{1.444436in}}{\pgfqpoint{1.069112in}{1.448554in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.452673in}}{\pgfqpoint{1.059408in}{1.454986in}}{\pgfqpoint{1.053584in}{1.454986in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.454986in}}{\pgfqpoint{1.042174in}{1.452673in}}{\pgfqpoint{1.038056in}{1.448554in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.444436in}}{\pgfqpoint{1.031624in}{1.438850in}}{\pgfqpoint{1.031624in}{1.433026in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.427202in}}{\pgfqpoint{1.033938in}{1.421616in}}{\pgfqpoint{1.038056in}{1.417498in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.413380in}}{\pgfqpoint{1.047760in}{1.411066in}}{\pgfqpoint{1.053584in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.411066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.014169in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.014169in}}{\pgfqpoint{1.212107in}{1.016482in}}{\pgfqpoint{1.216226in}{1.020601in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.024719in}}{\pgfqpoint{1.222658in}{1.030305in}}{\pgfqpoint{1.222658in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.041953in}}{\pgfqpoint{1.220344in}{1.047539in}}{\pgfqpoint{1.216226in}{1.051657in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.055775in}}{\pgfqpoint{1.206521in}{1.058089in}}{\pgfqpoint{1.200697in}{1.058089in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.058089in}}{\pgfqpoint{1.189287in}{1.055775in}}{\pgfqpoint{1.185169in}{1.051657in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.047539in}}{\pgfqpoint{1.178737in}{1.041953in}}{\pgfqpoint{1.178737in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.030305in}}{\pgfqpoint{1.181051in}{1.024719in}}{\pgfqpoint{1.185169in}{1.020601in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.016482in}}{\pgfqpoint{1.194873in}{1.014169in}}{\pgfqpoint{1.200697in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.014169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.616012in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.616012in}}{\pgfqpoint{0.903169in}{1.618326in}}{\pgfqpoint{0.907288in}{1.622444in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.626563in}}{\pgfqpoint{0.913720in}{1.632149in}}{\pgfqpoint{0.913720in}{1.637973in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.643797in}}{\pgfqpoint{0.911406in}{1.649383in}}{\pgfqpoint{0.907288in}{1.653501in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.657619in}}{\pgfqpoint{0.897583in}{1.659933in}}{\pgfqpoint{0.891759in}{1.659933in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.659933in}}{\pgfqpoint{0.880349in}{1.657619in}}{\pgfqpoint{0.876231in}{1.653501in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.649383in}}{\pgfqpoint{0.869799in}{1.643797in}}{\pgfqpoint{0.869799in}{1.637973in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.632149in}}{\pgfqpoint{0.872113in}{1.626563in}}{\pgfqpoint{0.876231in}{1.622444in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.618326in}}{\pgfqpoint{0.885935in}{1.616012in}}{\pgfqpoint{0.891759in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.616012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.056712in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.056712in}}{\pgfqpoint{1.344509in}{1.059026in}}{\pgfqpoint{1.348628in}{1.063144in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.067262in}}{\pgfqpoint{1.355060in}{1.072848in}}{\pgfqpoint{1.355060in}{1.078672in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.084496in}}{\pgfqpoint{1.352746in}{1.090082in}}{\pgfqpoint{1.348628in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.098319in}}{\pgfqpoint{1.338923in}{1.100633in}}{\pgfqpoint{1.333099in}{1.100633in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.100633in}}{\pgfqpoint{1.321689in}{1.098319in}}{\pgfqpoint{1.317571in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.090082in}}{\pgfqpoint{1.311139in}{1.084496in}}{\pgfqpoint{1.311139in}{1.078672in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.072848in}}{\pgfqpoint{1.313453in}{1.067262in}}{\pgfqpoint{1.317571in}{1.063144in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.059026in}}{\pgfqpoint{1.327275in}{1.056712in}}{\pgfqpoint{1.333099in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.056712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.089157in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.089157in}}{\pgfqpoint{0.623654in}{1.091471in}}{\pgfqpoint{0.627772in}{1.095589in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.099707in}}{\pgfqpoint{0.634204in}{1.105294in}}{\pgfqpoint{0.634204in}{1.111118in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.116942in}}{\pgfqpoint{0.631890in}{1.122528in}}{\pgfqpoint{0.627772in}{1.126646in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.130764in}}{\pgfqpoint{0.618068in}{1.133078in}}{\pgfqpoint{0.612244in}{1.133078in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.133078in}}{\pgfqpoint{0.600834in}{1.130764in}}{\pgfqpoint{0.596716in}{1.126646in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.122528in}}{\pgfqpoint{0.590284in}{1.116942in}}{\pgfqpoint{0.590284in}{1.111118in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.105294in}}{\pgfqpoint{0.592598in}{1.099707in}}{\pgfqpoint{0.596716in}{1.095589in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.091471in}}{\pgfqpoint{0.606420in}{1.089157in}}{\pgfqpoint{0.612244in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.089157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.601689in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.601689in}}{\pgfqpoint{0.947303in}{1.604003in}}{\pgfqpoint{0.951422in}{1.608121in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{1.612239in}}{\pgfqpoint{0.957854in}{1.617825in}}{\pgfqpoint{0.957854in}{1.623649in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{1.629473in}}{\pgfqpoint{0.955540in}{1.635059in}}{\pgfqpoint{0.951422in}{1.639177in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.643296in}}{\pgfqpoint{0.941717in}{1.645609in}}{\pgfqpoint{0.935893in}{1.645609in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.645609in}}{\pgfqpoint{0.924483in}{1.643296in}}{\pgfqpoint{0.920365in}{1.639177in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{1.635059in}}{\pgfqpoint{0.913933in}{1.629473in}}{\pgfqpoint{0.913933in}{1.623649in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{1.617825in}}{\pgfqpoint{0.916247in}{1.612239in}}{\pgfqpoint{0.920365in}{1.608121in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{1.604003in}}{\pgfqpoint{0.930069in}{1.601689in}}{\pgfqpoint{0.935893in}{1.601689in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.601689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.821980in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.821980in}}{\pgfqpoint{1.094417in}{1.824294in}}{\pgfqpoint{1.098535in}{1.828412in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.832531in}}{\pgfqpoint{1.104967in}{1.838117in}}{\pgfqpoint{1.104967in}{1.843941in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.849765in}}{\pgfqpoint{1.102653in}{1.855351in}}{\pgfqpoint{1.098535in}{1.859469in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.863587in}}{\pgfqpoint{1.088831in}{1.865901in}}{\pgfqpoint{1.083007in}{1.865901in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.865901in}}{\pgfqpoint{1.071597in}{1.863587in}}{\pgfqpoint{1.067478in}{1.859469in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.855351in}}{\pgfqpoint{1.061046in}{1.849765in}}{\pgfqpoint{1.061046in}{1.843941in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.838117in}}{\pgfqpoint{1.063360in}{1.832531in}}{\pgfqpoint{1.067478in}{1.828412in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.824294in}}{\pgfqpoint{1.077183in}{1.821980in}}{\pgfqpoint{1.083007in}{1.821980in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.821980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.625168in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.625168in}}{\pgfqpoint{1.432777in}{1.627482in}}{\pgfqpoint{1.436896in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.635718in}}{\pgfqpoint{1.443328in}{1.641304in}}{\pgfqpoint{1.443328in}{1.647128in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.652952in}}{\pgfqpoint{1.441014in}{1.658538in}}{\pgfqpoint{1.436896in}{1.662656in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.666774in}}{\pgfqpoint{1.427191in}{1.669088in}}{\pgfqpoint{1.421367in}{1.669088in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.669088in}}{\pgfqpoint{1.409957in}{1.666774in}}{\pgfqpoint{1.405839in}{1.662656in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.658538in}}{\pgfqpoint{1.399407in}{1.652952in}}{\pgfqpoint{1.399407in}{1.647128in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.641304in}}{\pgfqpoint{1.401721in}{1.635718in}}{\pgfqpoint{1.405839in}{1.631600in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.627482in}}{\pgfqpoint{1.415543in}{1.625168in}}{\pgfqpoint{1.421367in}{1.625168in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.625168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{2.236346in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{2.236346in}}{\pgfqpoint{1.226819in}{2.238660in}}{\pgfqpoint{1.230937in}{2.242778in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{2.246896in}}{\pgfqpoint{1.237369in}{2.252482in}}{\pgfqpoint{1.237369in}{2.258306in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{2.264130in}}{\pgfqpoint{1.235055in}{2.269716in}}{\pgfqpoint{1.230937in}{2.273834in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{2.277952in}}{\pgfqpoint{1.221233in}{2.280266in}}{\pgfqpoint{1.215409in}{2.280266in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{2.280266in}}{\pgfqpoint{1.203999in}{2.277952in}}{\pgfqpoint{1.199880in}{2.273834in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{2.269716in}}{\pgfqpoint{1.193448in}{2.264130in}}{\pgfqpoint{1.193448in}{2.258306in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{2.252482in}}{\pgfqpoint{1.195762in}{2.246896in}}{\pgfqpoint{1.199880in}{2.242778in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{2.238660in}}{\pgfqpoint{1.209585in}{2.236346in}}{\pgfqpoint{1.215409in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{2.236346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.884692in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.884692in}}{\pgfqpoint{1.403355in}{0.887006in}}{\pgfqpoint{1.407473in}{0.891124in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.895242in}}{\pgfqpoint{1.413905in}{0.900828in}}{\pgfqpoint{1.413905in}{0.906652in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.912476in}}{\pgfqpoint{1.411591in}{0.918062in}}{\pgfqpoint{1.407473in}{0.922180in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.926298in}}{\pgfqpoint{1.397769in}{0.928612in}}{\pgfqpoint{1.391945in}{0.928612in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.928612in}}{\pgfqpoint{1.380535in}{0.926298in}}{\pgfqpoint{1.376416in}{0.922180in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.918062in}}{\pgfqpoint{1.369984in}{0.912476in}}{\pgfqpoint{1.369984in}{0.906652in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.900828in}}{\pgfqpoint{1.372298in}{0.895242in}}{\pgfqpoint{1.376416in}{0.891124in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.887006in}}{\pgfqpoint{1.386121in}{0.884692in}}{\pgfqpoint{1.391945in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.884692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{0.893913in}}{\pgfqpoint{0.888458in}{0.896227in}}{\pgfqpoint{0.892576in}{0.900345in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{0.904463in}}{\pgfqpoint{0.899008in}{0.910050in}}{\pgfqpoint{0.899008in}{0.915873in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{0.921697in}}{\pgfqpoint{0.896694in}{0.927284in}}{\pgfqpoint{0.892576in}{0.931402in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{0.935520in}}{\pgfqpoint{0.882872in}{0.937834in}}{\pgfqpoint{0.877048in}{0.937834in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{0.937834in}}{\pgfqpoint{0.865638in}{0.935520in}}{\pgfqpoint{0.861520in}{0.931402in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{0.927284in}}{\pgfqpoint{0.855088in}{0.921697in}}{\pgfqpoint{0.855088in}{0.915873in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{0.910050in}}{\pgfqpoint{0.857402in}{0.904463in}}{\pgfqpoint{0.861520in}{0.900345in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{0.896227in}}{\pgfqpoint{0.871224in}{0.893913in}}{\pgfqpoint{0.877048in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{0.893913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.725211in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.725211in}}{\pgfqpoint{1.153262in}{1.727525in}}{\pgfqpoint{1.157380in}{1.731643in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.735761in}}{\pgfqpoint{1.163812in}{1.741347in}}{\pgfqpoint{1.163812in}{1.747171in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.752995in}}{\pgfqpoint{1.161498in}{1.758581in}}{\pgfqpoint{1.157380in}{1.762699in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.766817in}}{\pgfqpoint{1.147676in}{1.769131in}}{\pgfqpoint{1.141852in}{1.769131in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.769131in}}{\pgfqpoint{1.130442in}{1.766817in}}{\pgfqpoint{1.126324in}{1.762699in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.758581in}}{\pgfqpoint{1.119892in}{1.752995in}}{\pgfqpoint{1.119892in}{1.747171in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.741347in}}{\pgfqpoint{1.122206in}{1.735761in}}{\pgfqpoint{1.126324in}{1.731643in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.727525in}}{\pgfqpoint{1.136028in}{1.725211in}}{\pgfqpoint{1.141852in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.725211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.439359in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.439359in}}{\pgfqpoint{0.932592in}{1.441673in}}{\pgfqpoint{0.936710in}{1.445791in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.449909in}}{\pgfqpoint{0.943142in}{1.455495in}}{\pgfqpoint{0.943142in}{1.461319in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.467143in}}{\pgfqpoint{0.940828in}{1.472729in}}{\pgfqpoint{0.936710in}{1.476847in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.480966in}}{\pgfqpoint{0.927006in}{1.483279in}}{\pgfqpoint{0.921182in}{1.483279in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.483279in}}{\pgfqpoint{0.909772in}{1.480966in}}{\pgfqpoint{0.905654in}{1.476847in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.472729in}}{\pgfqpoint{0.899222in}{1.467143in}}{\pgfqpoint{0.899222in}{1.461319in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.455495in}}{\pgfqpoint{0.901536in}{1.449909in}}{\pgfqpoint{0.905654in}{1.445791in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.441673in}}{\pgfqpoint{0.915358in}{1.439359in}}{\pgfqpoint{0.921182in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.439359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.498446in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.498446in}}{\pgfqpoint{0.711922in}{1.500760in}}{\pgfqpoint{0.716040in}{1.504878in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.508996in}}{\pgfqpoint{0.722472in}{1.514582in}}{\pgfqpoint{0.722472in}{1.520406in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.526230in}}{\pgfqpoint{0.720158in}{1.531816in}}{\pgfqpoint{0.716040in}{1.535934in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.540053in}}{\pgfqpoint{0.706336in}{1.542367in}}{\pgfqpoint{0.700512in}{1.542367in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.542367in}}{\pgfqpoint{0.689102in}{1.540053in}}{\pgfqpoint{0.684984in}{1.535934in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.531816in}}{\pgfqpoint{0.678552in}{1.526230in}}{\pgfqpoint{0.678552in}{1.520406in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.514582in}}{\pgfqpoint{0.680866in}{1.508996in}}{\pgfqpoint{0.684984in}{1.504878in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.500760in}}{\pgfqpoint{0.694688in}{1.498446in}}{\pgfqpoint{0.700512in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.498446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.608878in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.608878in}}{\pgfqpoint{1.373932in}{0.611192in}}{\pgfqpoint{1.378050in}{0.615310in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.619428in}}{\pgfqpoint{1.384482in}{0.625014in}}{\pgfqpoint{1.384482in}{0.630838in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.636662in}}{\pgfqpoint{1.382168in}{0.642248in}}{\pgfqpoint{1.378050in}{0.646366in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.650485in}}{\pgfqpoint{1.368346in}{0.652798in}}{\pgfqpoint{1.362522in}{0.652798in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.652798in}}{\pgfqpoint{1.351112in}{0.650485in}}{\pgfqpoint{1.346994in}{0.646366in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.642248in}}{\pgfqpoint{1.340562in}{0.636662in}}{\pgfqpoint{1.340562in}{0.630838in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.625014in}}{\pgfqpoint{1.342876in}{0.619428in}}{\pgfqpoint{1.346994in}{0.615310in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.611192in}}{\pgfqpoint{1.356698in}{0.608878in}}{\pgfqpoint{1.362522in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.608878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.833922in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.833922in}}{\pgfqpoint{0.800190in}{1.836236in}}{\pgfqpoint{0.804308in}{1.840354in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.844472in}}{\pgfqpoint{0.810740in}{1.850058in}}{\pgfqpoint{0.810740in}{1.855882in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.861706in}}{\pgfqpoint{0.808426in}{1.867292in}}{\pgfqpoint{0.804308in}{1.871410in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.875528in}}{\pgfqpoint{0.794604in}{1.877842in}}{\pgfqpoint{0.788780in}{1.877842in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.877842in}}{\pgfqpoint{0.777370in}{1.875528in}}{\pgfqpoint{0.773252in}{1.871410in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.867292in}}{\pgfqpoint{0.766820in}{1.861706in}}{\pgfqpoint{0.766820in}{1.855882in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.850058in}}{\pgfqpoint{0.769134in}{1.844472in}}{\pgfqpoint{0.773252in}{1.840354in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.836236in}}{\pgfqpoint{0.782956in}{1.833922in}}{\pgfqpoint{0.788780in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.833922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.725003in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.725003in}}{\pgfqpoint{1.182685in}{1.727317in}}{\pgfqpoint{1.186803in}{1.731435in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.735554in}}{\pgfqpoint{1.193235in}{1.741140in}}{\pgfqpoint{1.193235in}{1.746964in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.752788in}}{\pgfqpoint{1.190921in}{1.758374in}}{\pgfqpoint{1.186803in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.766610in}}{\pgfqpoint{1.177099in}{1.768924in}}{\pgfqpoint{1.171275in}{1.768924in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.768924in}}{\pgfqpoint{1.159865in}{1.766610in}}{\pgfqpoint{1.155746in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.758374in}}{\pgfqpoint{1.149314in}{1.752788in}}{\pgfqpoint{1.149314in}{1.746964in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.741140in}}{\pgfqpoint{1.151628in}{1.735554in}}{\pgfqpoint{1.155746in}{1.731435in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.727317in}}{\pgfqpoint{1.165451in}{1.725003in}}{\pgfqpoint{1.171275in}{1.725003in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.725003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.646818in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.646818in}}{\pgfqpoint{0.991437in}{1.649132in}}{\pgfqpoint{0.995556in}{1.653250in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.657368in}}{\pgfqpoint{1.001988in}{1.662954in}}{\pgfqpoint{1.001988in}{1.668778in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.674602in}}{\pgfqpoint{0.999674in}{1.680188in}}{\pgfqpoint{0.995556in}{1.684306in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.688424in}}{\pgfqpoint{0.985851in}{1.690738in}}{\pgfqpoint{0.980027in}{1.690738in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.690738in}}{\pgfqpoint{0.968617in}{1.688424in}}{\pgfqpoint{0.964499in}{1.684306in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.680188in}}{\pgfqpoint{0.958067in}{1.674602in}}{\pgfqpoint{0.958067in}{1.668778in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.662954in}}{\pgfqpoint{0.960381in}{1.657368in}}{\pgfqpoint{0.964499in}{1.653250in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.649132in}}{\pgfqpoint{0.974203in}{1.646818in}}{\pgfqpoint{0.980027in}{1.646818in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.646818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.274728in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.274728in}}{\pgfqpoint{1.403355in}{1.277042in}}{\pgfqpoint{1.407473in}{1.281160in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.285278in}}{\pgfqpoint{1.413905in}{1.290864in}}{\pgfqpoint{1.413905in}{1.296688in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.302512in}}{\pgfqpoint{1.411591in}{1.308098in}}{\pgfqpoint{1.407473in}{1.312216in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.316334in}}{\pgfqpoint{1.397769in}{1.318648in}}{\pgfqpoint{1.391945in}{1.318648in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.318648in}}{\pgfqpoint{1.380535in}{1.316334in}}{\pgfqpoint{1.376416in}{1.312216in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.308098in}}{\pgfqpoint{1.369984in}{1.302512in}}{\pgfqpoint{1.369984in}{1.296688in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.290864in}}{\pgfqpoint{1.372298in}{1.285278in}}{\pgfqpoint{1.376416in}{1.281160in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.277042in}}{\pgfqpoint{1.386121in}{1.274728in}}{\pgfqpoint{1.391945in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.274728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.824492in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.824492in}}{\pgfqpoint{1.285664in}{0.826806in}}{\pgfqpoint{1.289782in}{0.830924in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.835042in}}{\pgfqpoint{1.296214in}{0.840628in}}{\pgfqpoint{1.296214in}{0.846452in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.852276in}}{\pgfqpoint{1.293900in}{0.857862in}}{\pgfqpoint{1.289782in}{0.861981in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.866099in}}{\pgfqpoint{1.280078in}{0.868413in}}{\pgfqpoint{1.274254in}{0.868413in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.868413in}}{\pgfqpoint{1.262844in}{0.866099in}}{\pgfqpoint{1.258726in}{0.861981in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.857862in}}{\pgfqpoint{1.252294in}{0.852276in}}{\pgfqpoint{1.252294in}{0.846452in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.840628in}}{\pgfqpoint{1.254608in}{0.835042in}}{\pgfqpoint{1.258726in}{0.830924in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.826806in}}{\pgfqpoint{1.268430in}{0.824492in}}{\pgfqpoint{1.274254in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.824492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.911955in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.911955in}}{\pgfqpoint{1.344509in}{0.914269in}}{\pgfqpoint{1.348628in}{0.918387in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.922505in}}{\pgfqpoint{1.355060in}{0.928091in}}{\pgfqpoint{1.355060in}{0.933915in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.939739in}}{\pgfqpoint{1.352746in}{0.945325in}}{\pgfqpoint{1.348628in}{0.949443in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.953561in}}{\pgfqpoint{1.338923in}{0.955875in}}{\pgfqpoint{1.333099in}{0.955875in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.955875in}}{\pgfqpoint{1.321689in}{0.953561in}}{\pgfqpoint{1.317571in}{0.949443in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.945325in}}{\pgfqpoint{1.311139in}{0.939739in}}{\pgfqpoint{1.311139in}{0.933915in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.928091in}}{\pgfqpoint{1.313453in}{0.922505in}}{\pgfqpoint{1.317571in}{0.918387in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.914269in}}{\pgfqpoint{1.327275in}{0.911955in}}{\pgfqpoint{1.333099in}{0.911955in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.911955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{2.328120in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{2.328120in}}{\pgfqpoint{1.064994in}{2.330434in}}{\pgfqpoint{1.069112in}{2.334552in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{2.338670in}}{\pgfqpoint{1.075544in}{2.344257in}}{\pgfqpoint{1.075544in}{2.350080in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{2.355904in}}{\pgfqpoint{1.073230in}{2.361491in}}{\pgfqpoint{1.069112in}{2.365609in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{2.369727in}}{\pgfqpoint{1.059408in}{2.372041in}}{\pgfqpoint{1.053584in}{2.372041in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{2.372041in}}{\pgfqpoint{1.042174in}{2.369727in}}{\pgfqpoint{1.038056in}{2.365609in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{2.361491in}}{\pgfqpoint{1.031624in}{2.355904in}}{\pgfqpoint{1.031624in}{2.350080in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{2.344257in}}{\pgfqpoint{1.033938in}{2.338670in}}{\pgfqpoint{1.038056in}{2.334552in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{2.330434in}}{\pgfqpoint{1.047760in}{2.328120in}}{\pgfqpoint{1.053584in}{2.328120in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{2.328120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.333084in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.333084in}}{\pgfqpoint{1.388643in}{1.335398in}}{\pgfqpoint{1.392762in}{1.339516in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.343635in}}{\pgfqpoint{1.399194in}{1.349221in}}{\pgfqpoint{1.399194in}{1.355045in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.360869in}}{\pgfqpoint{1.396880in}{1.366455in}}{\pgfqpoint{1.392762in}{1.370573in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.374691in}}{\pgfqpoint{1.383057in}{1.377005in}}{\pgfqpoint{1.377233in}{1.377005in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.377005in}}{\pgfqpoint{1.365823in}{1.374691in}}{\pgfqpoint{1.361705in}{1.370573in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.366455in}}{\pgfqpoint{1.355273in}{1.360869in}}{\pgfqpoint{1.355273in}{1.355045in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.349221in}}{\pgfqpoint{1.357587in}{1.343635in}}{\pgfqpoint{1.361705in}{1.339516in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.335398in}}{\pgfqpoint{1.371409in}{1.333084in}}{\pgfqpoint{1.377233in}{1.333084in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.333084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.595685in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.595685in}}{\pgfqpoint{1.418066in}{0.597999in}}{\pgfqpoint{1.422184in}{0.602117in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.606236in}}{\pgfqpoint{1.428616in}{0.611822in}}{\pgfqpoint{1.428616in}{0.617646in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.623470in}}{\pgfqpoint{1.426302in}{0.629056in}}{\pgfqpoint{1.422184in}{0.633174in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.637292in}}{\pgfqpoint{1.412480in}{0.639606in}}{\pgfqpoint{1.406656in}{0.639606in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.639606in}}{\pgfqpoint{1.395246in}{0.637292in}}{\pgfqpoint{1.391128in}{0.633174in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.629056in}}{\pgfqpoint{1.384696in}{0.623470in}}{\pgfqpoint{1.384696in}{0.617646in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.611822in}}{\pgfqpoint{1.387010in}{0.606236in}}{\pgfqpoint{1.391128in}{0.602117in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.597999in}}{\pgfqpoint{1.400832in}{0.595685in}}{\pgfqpoint{1.406656in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.595685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.425747in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.425747in}}{\pgfqpoint{0.300005in}{1.428061in}}{\pgfqpoint{0.304123in}{1.432179in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.436298in}}{\pgfqpoint{0.310555in}{1.441884in}}{\pgfqpoint{0.310555in}{1.447708in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.453532in}}{\pgfqpoint{0.308241in}{1.459118in}}{\pgfqpoint{0.304123in}{1.463236in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.467354in}}{\pgfqpoint{0.294418in}{1.469668in}}{\pgfqpoint{0.288595in}{1.469668in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.469668in}}{\pgfqpoint{0.277184in}{1.467354in}}{\pgfqpoint{0.273066in}{1.463236in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.459118in}}{\pgfqpoint{0.266634in}{1.453532in}}{\pgfqpoint{0.266634in}{1.447708in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.441884in}}{\pgfqpoint{0.268948in}{1.436298in}}{\pgfqpoint{0.273066in}{1.432179in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.428061in}}{\pgfqpoint{0.282771in}{1.425747in}}{\pgfqpoint{0.288595in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.425747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{1.145243in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{1.145243in}}{\pgfqpoint{0.991437in}{1.147557in}}{\pgfqpoint{0.995556in}{1.151675in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{1.155793in}}{\pgfqpoint{1.001988in}{1.161379in}}{\pgfqpoint{1.001988in}{1.167203in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{1.173027in}}{\pgfqpoint{0.999674in}{1.178614in}}{\pgfqpoint{0.995556in}{1.182732in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{1.186850in}}{\pgfqpoint{0.985851in}{1.189164in}}{\pgfqpoint{0.980027in}{1.189164in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.189164in}}{\pgfqpoint{0.968617in}{1.186850in}}{\pgfqpoint{0.964499in}{1.182732in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{1.178614in}}{\pgfqpoint{0.958067in}{1.173027in}}{\pgfqpoint{0.958067in}{1.167203in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{1.161379in}}{\pgfqpoint{0.960381in}{1.155793in}}{\pgfqpoint{0.964499in}{1.151675in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{1.147557in}}{\pgfqpoint{0.974203in}{1.145243in}}{\pgfqpoint{0.980027in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{1.145243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{2.638779in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{2.638779in}}{\pgfqpoint{1.123839in}{2.641093in}}{\pgfqpoint{1.127958in}{2.645211in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{2.649330in}}{\pgfqpoint{1.134390in}{2.654916in}}{\pgfqpoint{1.134390in}{2.660740in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{2.666564in}}{\pgfqpoint{1.132076in}{2.672150in}}{\pgfqpoint{1.127958in}{2.676268in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{2.680386in}}{\pgfqpoint{1.118253in}{2.682700in}}{\pgfqpoint{1.112429in}{2.682700in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{2.682700in}}{\pgfqpoint{1.101019in}{2.680386in}}{\pgfqpoint{1.096901in}{2.676268in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{2.672150in}}{\pgfqpoint{1.090469in}{2.666564in}}{\pgfqpoint{1.090469in}{2.660740in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{2.654916in}}{\pgfqpoint{1.092783in}{2.649330in}}{\pgfqpoint{1.096901in}{2.645211in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{2.641093in}}{\pgfqpoint{1.106605in}{2.638779in}}{\pgfqpoint{1.112429in}{2.638779in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{2.638779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.026014in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.026014in}}{\pgfqpoint{0.726633in}{1.028328in}}{\pgfqpoint{0.730752in}{1.032447in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.036565in}}{\pgfqpoint{0.737184in}{1.042151in}}{\pgfqpoint{0.737184in}{1.047975in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.053799in}}{\pgfqpoint{0.734870in}{1.059385in}}{\pgfqpoint{0.730752in}{1.063503in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.067621in}}{\pgfqpoint{0.721047in}{1.069935in}}{\pgfqpoint{0.715223in}{1.069935in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.069935in}}{\pgfqpoint{0.703813in}{1.067621in}}{\pgfqpoint{0.699695in}{1.063503in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.059385in}}{\pgfqpoint{0.693263in}{1.053799in}}{\pgfqpoint{0.693263in}{1.047975in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.042151in}}{\pgfqpoint{0.695577in}{1.036565in}}{\pgfqpoint{0.699695in}{1.032447in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.028328in}}{\pgfqpoint{0.709399in}{1.026014in}}{\pgfqpoint{0.715223in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.026014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.508492in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.508492in}}{\pgfqpoint{0.491252in}{1.510806in}}{\pgfqpoint{0.495370in}{1.514924in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.519042in}}{\pgfqpoint{0.501802in}{1.524628in}}{\pgfqpoint{0.501802in}{1.530452in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.536276in}}{\pgfqpoint{0.499488in}{1.541862in}}{\pgfqpoint{0.495370in}{1.545980in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.550098in}}{\pgfqpoint{0.485666in}{1.552412in}}{\pgfqpoint{0.479842in}{1.552412in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.552412in}}{\pgfqpoint{0.468432in}{1.550098in}}{\pgfqpoint{0.464314in}{1.545980in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.541862in}}{\pgfqpoint{0.457882in}{1.536276in}}{\pgfqpoint{0.457882in}{1.530452in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.524628in}}{\pgfqpoint{0.460196in}{1.519042in}}{\pgfqpoint{0.464314in}{1.514924in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.510806in}}{\pgfqpoint{0.474018in}{1.508492in}}{\pgfqpoint{0.479842in}{1.508492in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.508492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.710875in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.710875in}}{\pgfqpoint{1.241530in}{0.713189in}}{\pgfqpoint{1.245648in}{0.717307in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.721425in}}{\pgfqpoint{1.252080in}{0.727012in}}{\pgfqpoint{1.252080in}{0.732835in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.738659in}}{\pgfqpoint{1.249766in}{0.744246in}}{\pgfqpoint{1.245648in}{0.748364in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.752482in}}{\pgfqpoint{1.235944in}{0.754796in}}{\pgfqpoint{1.230120in}{0.754796in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.754796in}}{\pgfqpoint{1.218710in}{0.752482in}}{\pgfqpoint{1.214592in}{0.748364in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.744246in}}{\pgfqpoint{1.208160in}{0.738659in}}{\pgfqpoint{1.208160in}{0.732835in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.727012in}}{\pgfqpoint{1.210474in}{0.721425in}}{\pgfqpoint{1.214592in}{0.717307in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.713189in}}{\pgfqpoint{1.224296in}{0.710875in}}{\pgfqpoint{1.230120in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.710875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.650655in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.650655in}}{\pgfqpoint{1.182685in}{1.652969in}}{\pgfqpoint{1.186803in}{1.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.661205in}}{\pgfqpoint{1.193235in}{1.666791in}}{\pgfqpoint{1.193235in}{1.672615in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.678439in}}{\pgfqpoint{1.190921in}{1.684025in}}{\pgfqpoint{1.186803in}{1.688144in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.692262in}}{\pgfqpoint{1.177099in}{1.694576in}}{\pgfqpoint{1.171275in}{1.694576in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.694576in}}{\pgfqpoint{1.159865in}{1.692262in}}{\pgfqpoint{1.155746in}{1.688144in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.684025in}}{\pgfqpoint{1.149314in}{1.678439in}}{\pgfqpoint{1.149314in}{1.672615in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.666791in}}{\pgfqpoint{1.151628in}{1.661205in}}{\pgfqpoint{1.155746in}{1.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.652969in}}{\pgfqpoint{1.165451in}{1.650655in}}{\pgfqpoint{1.171275in}{1.650655in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.650655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.472807in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.472807in}}{\pgfqpoint{0.697211in}{1.475121in}}{\pgfqpoint{0.701329in}{1.479239in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.483357in}}{\pgfqpoint{0.707761in}{1.488944in}}{\pgfqpoint{0.707761in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.500592in}}{\pgfqpoint{0.705447in}{1.506178in}}{\pgfqpoint{0.701329in}{1.510296in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.514414in}}{\pgfqpoint{0.691625in}{1.516728in}}{\pgfqpoint{0.685801in}{1.516728in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.516728in}}{\pgfqpoint{0.674390in}{1.514414in}}{\pgfqpoint{0.670272in}{1.510296in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.506178in}}{\pgfqpoint{0.663840in}{1.500592in}}{\pgfqpoint{0.663840in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.488944in}}{\pgfqpoint{0.666154in}{1.483357in}}{\pgfqpoint{0.670272in}{1.479239in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.475121in}}{\pgfqpoint{0.679977in}{1.472807in}}{\pgfqpoint{0.685801in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.472807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.251497in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.251497in}}{\pgfqpoint{1.432777in}{1.253811in}}{\pgfqpoint{1.436896in}{1.257929in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.262047in}}{\pgfqpoint{1.443328in}{1.267633in}}{\pgfqpoint{1.443328in}{1.273457in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.279281in}}{\pgfqpoint{1.441014in}{1.284867in}}{\pgfqpoint{1.436896in}{1.288985in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.293104in}}{\pgfqpoint{1.427191in}{1.295417in}}{\pgfqpoint{1.421367in}{1.295417in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.295417in}}{\pgfqpoint{1.409957in}{1.293104in}}{\pgfqpoint{1.405839in}{1.288985in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.284867in}}{\pgfqpoint{1.399407in}{1.279281in}}{\pgfqpoint{1.399407in}{1.273457in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.267633in}}{\pgfqpoint{1.401721in}{1.262047in}}{\pgfqpoint{1.405839in}{1.257929in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.253811in}}{\pgfqpoint{1.415543in}{1.251497in}}{\pgfqpoint{1.421367in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.251497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.405697in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.405697in}}{\pgfqpoint{0.285293in}{1.408011in}}{\pgfqpoint{0.289411in}{1.412129in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.416248in}}{\pgfqpoint{0.295844in}{1.421834in}}{\pgfqpoint{0.295844in}{1.427658in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.433482in}}{\pgfqpoint{0.293530in}{1.439068in}}{\pgfqpoint{0.289411in}{1.443186in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.447304in}}{\pgfqpoint{0.279707in}{1.449618in}}{\pgfqpoint{0.273883in}{1.449618in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.449618in}}{\pgfqpoint{0.262473in}{1.447304in}}{\pgfqpoint{0.258355in}{1.443186in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.439068in}}{\pgfqpoint{0.251923in}{1.433482in}}{\pgfqpoint{0.251923in}{1.427658in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.421834in}}{\pgfqpoint{0.254237in}{1.416248in}}{\pgfqpoint{0.258355in}{1.412129in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.408011in}}{\pgfqpoint{0.268059in}{1.405697in}}{\pgfqpoint{0.273883in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.405697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{1.728155in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{1.728155in}}{\pgfqpoint{1.064994in}{1.730469in}}{\pgfqpoint{1.069112in}{1.734587in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{1.738705in}}{\pgfqpoint{1.075544in}{1.744291in}}{\pgfqpoint{1.075544in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{1.755939in}}{\pgfqpoint{1.073230in}{1.761525in}}{\pgfqpoint{1.069112in}{1.765643in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{1.769762in}}{\pgfqpoint{1.059408in}{1.772075in}}{\pgfqpoint{1.053584in}{1.772075in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{1.772075in}}{\pgfqpoint{1.042174in}{1.769762in}}{\pgfqpoint{1.038056in}{1.765643in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{1.761525in}}{\pgfqpoint{1.031624in}{1.755939in}}{\pgfqpoint{1.031624in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{1.744291in}}{\pgfqpoint{1.033938in}{1.738705in}}{\pgfqpoint{1.038056in}{1.734587in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.730469in}}{\pgfqpoint{1.047760in}{1.728155in}}{\pgfqpoint{1.053584in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{1.728155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{2.587437in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{2.587437in}}{\pgfqpoint{1.167973in}{2.589751in}}{\pgfqpoint{1.172092in}{2.593869in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{2.597988in}}{\pgfqpoint{1.178524in}{2.603574in}}{\pgfqpoint{1.178524in}{2.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{2.615222in}}{\pgfqpoint{1.176210in}{2.620808in}}{\pgfqpoint{1.172092in}{2.624926in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{2.629044in}}{\pgfqpoint{1.162387in}{2.631358in}}{\pgfqpoint{1.156563in}{2.631358in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.631358in}}{\pgfqpoint{1.145153in}{2.629044in}}{\pgfqpoint{1.141035in}{2.624926in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{2.620808in}}{\pgfqpoint{1.134603in}{2.615222in}}{\pgfqpoint{1.134603in}{2.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{2.603574in}}{\pgfqpoint{1.136917in}{2.597988in}}{\pgfqpoint{1.141035in}{2.593869in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{2.589751in}}{\pgfqpoint{1.150739in}{2.587437in}}{\pgfqpoint{1.156563in}{2.587437in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{2.587437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.126155in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.126155in}}{\pgfqpoint{0.711922in}{1.128469in}}{\pgfqpoint{0.716040in}{1.132587in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.136705in}}{\pgfqpoint{0.722472in}{1.142291in}}{\pgfqpoint{0.722472in}{1.148115in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.153939in}}{\pgfqpoint{0.720158in}{1.159525in}}{\pgfqpoint{0.716040in}{1.163643in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.167761in}}{\pgfqpoint{0.706336in}{1.170075in}}{\pgfqpoint{0.700512in}{1.170075in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.170075in}}{\pgfqpoint{0.689102in}{1.167761in}}{\pgfqpoint{0.684984in}{1.163643in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.159525in}}{\pgfqpoint{0.678552in}{1.153939in}}{\pgfqpoint{0.678552in}{1.148115in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.142291in}}{\pgfqpoint{0.680866in}{1.136705in}}{\pgfqpoint{0.684984in}{1.132587in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.128469in}}{\pgfqpoint{0.694688in}{1.126155in}}{\pgfqpoint{0.700512in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.126155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.122292in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.122292in}}{\pgfqpoint{0.756056in}{1.124606in}}{\pgfqpoint{0.760174in}{1.128724in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.132842in}}{\pgfqpoint{0.766606in}{1.138428in}}{\pgfqpoint{0.766606in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.150076in}}{\pgfqpoint{0.764292in}{1.155662in}}{\pgfqpoint{0.760174in}{1.159781in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.163899in}}{\pgfqpoint{0.750470in}{1.166213in}}{\pgfqpoint{0.744646in}{1.166213in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.166213in}}{\pgfqpoint{0.733236in}{1.163899in}}{\pgfqpoint{0.729118in}{1.159781in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.155662in}}{\pgfqpoint{0.722686in}{1.150076in}}{\pgfqpoint{0.722686in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.138428in}}{\pgfqpoint{0.725000in}{1.132842in}}{\pgfqpoint{0.729118in}{1.128724in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.124606in}}{\pgfqpoint{0.738822in}{1.122292in}}{\pgfqpoint{0.744646in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.122292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.542849in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.542849in}}{\pgfqpoint{1.020860in}{1.545163in}}{\pgfqpoint{1.024978in}{1.549281in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.553400in}}{\pgfqpoint{1.031410in}{1.558986in}}{\pgfqpoint{1.031410in}{1.564810in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.570634in}}{\pgfqpoint{1.029096in}{1.576220in}}{\pgfqpoint{1.024978in}{1.580338in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.584456in}}{\pgfqpoint{1.015274in}{1.586770in}}{\pgfqpoint{1.009450in}{1.586770in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.586770in}}{\pgfqpoint{0.998040in}{1.584456in}}{\pgfqpoint{0.993922in}{1.580338in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.576220in}}{\pgfqpoint{0.987490in}{1.570634in}}{\pgfqpoint{0.987490in}{1.564810in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.558986in}}{\pgfqpoint{0.989804in}{1.553400in}}{\pgfqpoint{0.993922in}{1.549281in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.545163in}}{\pgfqpoint{1.003626in}{1.542849in}}{\pgfqpoint{1.009450in}{1.542849in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.542849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.624246in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.624246in}}{\pgfqpoint{1.300375in}{0.626560in}}{\pgfqpoint{1.304494in}{0.630678in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.634796in}}{\pgfqpoint{1.310926in}{0.640383in}}{\pgfqpoint{1.310926in}{0.646207in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.652030in}}{\pgfqpoint{1.308612in}{0.657617in}}{\pgfqpoint{1.304494in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.665853in}}{\pgfqpoint{1.294789in}{0.668167in}}{\pgfqpoint{1.288965in}{0.668167in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.668167in}}{\pgfqpoint{1.277555in}{0.665853in}}{\pgfqpoint{1.273437in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.657617in}}{\pgfqpoint{1.267005in}{0.652030in}}{\pgfqpoint{1.267005in}{0.646207in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.640383in}}{\pgfqpoint{1.269319in}{0.634796in}}{\pgfqpoint{1.273437in}{0.630678in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.626560in}}{\pgfqpoint{1.283141in}{0.624246in}}{\pgfqpoint{1.288965in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.624246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.594127in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.594127in}}{\pgfqpoint{1.006149in}{1.596441in}}{\pgfqpoint{1.010267in}{1.600559in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.604677in}}{\pgfqpoint{1.016699in}{1.610263in}}{\pgfqpoint{1.016699in}{1.616087in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.621911in}}{\pgfqpoint{1.014385in}{1.627497in}}{\pgfqpoint{1.010267in}{1.631615in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.635734in}}{\pgfqpoint{1.000563in}{1.638047in}}{\pgfqpoint{0.994739in}{1.638047in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.638047in}}{\pgfqpoint{0.983329in}{1.635734in}}{\pgfqpoint{0.979210in}{1.631615in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.627497in}}{\pgfqpoint{0.972778in}{1.621911in}}{\pgfqpoint{0.972778in}{1.616087in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.610263in}}{\pgfqpoint{0.975092in}{1.604677in}}{\pgfqpoint{0.979210in}{1.600559in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.596441in}}{\pgfqpoint{0.988915in}{1.594127in}}{\pgfqpoint{0.994739in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.594127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.621941in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.621941in}}{\pgfqpoint{0.535386in}{1.624255in}}{\pgfqpoint{0.539504in}{1.628373in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.632491in}}{\pgfqpoint{0.545936in}{1.638077in}}{\pgfqpoint{0.545936in}{1.643901in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.649725in}}{\pgfqpoint{0.543622in}{1.655311in}}{\pgfqpoint{0.539504in}{1.659430in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.663548in}}{\pgfqpoint{0.529800in}{1.665862in}}{\pgfqpoint{0.523976in}{1.665862in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.665862in}}{\pgfqpoint{0.512566in}{1.663548in}}{\pgfqpoint{0.508448in}{1.659430in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.655311in}}{\pgfqpoint{0.502016in}{1.649725in}}{\pgfqpoint{0.502016in}{1.643901in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.638077in}}{\pgfqpoint{0.504330in}{1.632491in}}{\pgfqpoint{0.508448in}{1.628373in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.624255in}}{\pgfqpoint{0.518152in}{1.621941in}}{\pgfqpoint{0.523976in}{1.621941in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.621941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.207149in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.207149in}}{\pgfqpoint{1.167973in}{1.209462in}}{\pgfqpoint{1.172092in}{1.213581in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.217699in}}{\pgfqpoint{1.178524in}{1.223285in}}{\pgfqpoint{1.178524in}{1.229109in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.234933in}}{\pgfqpoint{1.176210in}{1.240519in}}{\pgfqpoint{1.172092in}{1.244637in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.248755in}}{\pgfqpoint{1.162387in}{1.251069in}}{\pgfqpoint{1.156563in}{1.251069in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.251069in}}{\pgfqpoint{1.145153in}{1.248755in}}{\pgfqpoint{1.141035in}{1.244637in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.240519in}}{\pgfqpoint{1.134603in}{1.234933in}}{\pgfqpoint{1.134603in}{1.229109in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.223285in}}{\pgfqpoint{1.136917in}{1.217699in}}{\pgfqpoint{1.141035in}{1.213581in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.209462in}}{\pgfqpoint{1.150739in}{1.207149in}}{\pgfqpoint{1.156563in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.207149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.074584in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.074584in}}{\pgfqpoint{0.785479in}{1.076898in}}{\pgfqpoint{0.789597in}{1.081016in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.085134in}}{\pgfqpoint{0.796029in}{1.090721in}}{\pgfqpoint{0.796029in}{1.096545in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.102368in}}{\pgfqpoint{0.793715in}{1.107955in}}{\pgfqpoint{0.789597in}{1.112073in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.116191in}}{\pgfqpoint{0.779893in}{1.118505in}}{\pgfqpoint{0.774069in}{1.118505in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.118505in}}{\pgfqpoint{0.762659in}{1.116191in}}{\pgfqpoint{0.758540in}{1.112073in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.107955in}}{\pgfqpoint{0.752108in}{1.102368in}}{\pgfqpoint{0.752108in}{1.096545in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.090721in}}{\pgfqpoint{0.754422in}{1.085134in}}{\pgfqpoint{0.758540in}{1.081016in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.076898in}}{\pgfqpoint{0.768245in}{1.074584in}}{\pgfqpoint{0.774069in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.074584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{1.561606in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{1.561606in}}{\pgfqpoint{0.756056in}{1.563920in}}{\pgfqpoint{0.760174in}{1.568038in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.572157in}}{\pgfqpoint{0.766606in}{1.577743in}}{\pgfqpoint{0.766606in}{1.583567in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.589391in}}{\pgfqpoint{0.764292in}{1.594977in}}{\pgfqpoint{0.760174in}{1.599095in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.603213in}}{\pgfqpoint{0.750470in}{1.605527in}}{\pgfqpoint{0.744646in}{1.605527in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.605527in}}{\pgfqpoint{0.733236in}{1.603213in}}{\pgfqpoint{0.729118in}{1.599095in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.594977in}}{\pgfqpoint{0.722686in}{1.589391in}}{\pgfqpoint{0.722686in}{1.583567in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.577743in}}{\pgfqpoint{0.725000in}{1.572157in}}{\pgfqpoint{0.729118in}{1.568038in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{1.563920in}}{\pgfqpoint{0.738822in}{1.561606in}}{\pgfqpoint{0.744646in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.561606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.828496in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.828496in}}{\pgfqpoint{0.432407in}{1.830810in}}{\pgfqpoint{0.436525in}{1.834928in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.839046in}}{\pgfqpoint{0.442957in}{1.844632in}}{\pgfqpoint{0.442957in}{1.850456in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.856280in}}{\pgfqpoint{0.440643in}{1.861866in}}{\pgfqpoint{0.436525in}{1.865984in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.870102in}}{\pgfqpoint{0.426821in}{1.872416in}}{\pgfqpoint{0.420997in}{1.872416in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.872416in}}{\pgfqpoint{0.409586in}{1.870102in}}{\pgfqpoint{0.405468in}{1.865984in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.861866in}}{\pgfqpoint{0.399036in}{1.856280in}}{\pgfqpoint{0.399036in}{1.850456in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.844632in}}{\pgfqpoint{0.401350in}{1.839046in}}{\pgfqpoint{0.405468in}{1.834928in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.830810in}}{\pgfqpoint{0.415173in}{1.828496in}}{\pgfqpoint{0.420997in}{1.828496in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.828496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.756744in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.756744in}}{\pgfqpoint{0.697211in}{1.759058in}}{\pgfqpoint{0.701329in}{1.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.767295in}}{\pgfqpoint{0.707761in}{1.772881in}}{\pgfqpoint{0.707761in}{1.778705in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.784529in}}{\pgfqpoint{0.705447in}{1.790115in}}{\pgfqpoint{0.701329in}{1.794233in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.798351in}}{\pgfqpoint{0.691625in}{1.800665in}}{\pgfqpoint{0.685801in}{1.800665in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.800665in}}{\pgfqpoint{0.674390in}{1.798351in}}{\pgfqpoint{0.670272in}{1.794233in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.790115in}}{\pgfqpoint{0.663840in}{1.784529in}}{\pgfqpoint{0.663840in}{1.778705in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.772881in}}{\pgfqpoint{0.666154in}{1.767295in}}{\pgfqpoint{0.670272in}{1.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.759058in}}{\pgfqpoint{0.679977in}{1.756744in}}{\pgfqpoint{0.685801in}{1.756744in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.756744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{0.972845in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{0.972845in}}{\pgfqpoint{0.653077in}{0.975159in}}{\pgfqpoint{0.657195in}{0.979277in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.983395in}}{\pgfqpoint{0.663627in}{0.988981in}}{\pgfqpoint{0.663627in}{0.994805in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.000629in}}{\pgfqpoint{0.661313in}{1.006215in}}{\pgfqpoint{0.657195in}{1.010334in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.014452in}}{\pgfqpoint{0.647491in}{1.016766in}}{\pgfqpoint{0.641667in}{1.016766in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.016766in}}{\pgfqpoint{0.630257in}{1.014452in}}{\pgfqpoint{0.626138in}{1.010334in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.006215in}}{\pgfqpoint{0.619706in}{1.000629in}}{\pgfqpoint{0.619706in}{0.994805in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{0.988981in}}{\pgfqpoint{0.622020in}{0.983395in}}{\pgfqpoint{0.626138in}{0.979277in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{0.975159in}}{\pgfqpoint{0.635843in}{0.972845in}}{\pgfqpoint{0.641667in}{0.972845in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{0.972845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.403744in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.403744in}}{\pgfqpoint{0.300005in}{1.406058in}}{\pgfqpoint{0.304123in}{1.410176in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.414294in}}{\pgfqpoint{0.310555in}{1.419880in}}{\pgfqpoint{0.310555in}{1.425704in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.431528in}}{\pgfqpoint{0.308241in}{1.437114in}}{\pgfqpoint{0.304123in}{1.441232in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.445351in}}{\pgfqpoint{0.294418in}{1.447664in}}{\pgfqpoint{0.288595in}{1.447664in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.447664in}}{\pgfqpoint{0.277184in}{1.445351in}}{\pgfqpoint{0.273066in}{1.441232in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.437114in}}{\pgfqpoint{0.266634in}{1.431528in}}{\pgfqpoint{0.266634in}{1.425704in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.419880in}}{\pgfqpoint{0.268948in}{1.414294in}}{\pgfqpoint{0.273066in}{1.410176in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.406058in}}{\pgfqpoint{0.282771in}{1.403744in}}{\pgfqpoint{0.288595in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.403744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.347730in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.347730in}}{\pgfqpoint{0.520675in}{1.350044in}}{\pgfqpoint{0.524793in}{1.354162in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.358280in}}{\pgfqpoint{0.531225in}{1.363866in}}{\pgfqpoint{0.531225in}{1.369690in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.375514in}}{\pgfqpoint{0.528911in}{1.381100in}}{\pgfqpoint{0.524793in}{1.385218in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.389336in}}{\pgfqpoint{0.515089in}{1.391650in}}{\pgfqpoint{0.509265in}{1.391650in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.391650in}}{\pgfqpoint{0.497854in}{1.389336in}}{\pgfqpoint{0.493736in}{1.385218in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.381100in}}{\pgfqpoint{0.487304in}{1.375514in}}{\pgfqpoint{0.487304in}{1.369690in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.363866in}}{\pgfqpoint{0.489618in}{1.358280in}}{\pgfqpoint{0.493736in}{1.354162in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.350044in}}{\pgfqpoint{0.503441in}{1.347730in}}{\pgfqpoint{0.509265in}{1.347730in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.347730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.021777in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.021777in}}{\pgfqpoint{0.800190in}{1.024091in}}{\pgfqpoint{0.804308in}{1.028209in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.032327in}}{\pgfqpoint{0.810740in}{1.037913in}}{\pgfqpoint{0.810740in}{1.043737in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.049561in}}{\pgfqpoint{0.808426in}{1.055147in}}{\pgfqpoint{0.804308in}{1.059266in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.063384in}}{\pgfqpoint{0.794604in}{1.065698in}}{\pgfqpoint{0.788780in}{1.065698in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.065698in}}{\pgfqpoint{0.777370in}{1.063384in}}{\pgfqpoint{0.773252in}{1.059266in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.055147in}}{\pgfqpoint{0.766820in}{1.049561in}}{\pgfqpoint{0.766820in}{1.043737in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.037913in}}{\pgfqpoint{0.769134in}{1.032327in}}{\pgfqpoint{0.773252in}{1.028209in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.024091in}}{\pgfqpoint{0.782956in}{1.021777in}}{\pgfqpoint{0.788780in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.021777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.724986in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.724986in}}{\pgfqpoint{0.358850in}{1.727300in}}{\pgfqpoint{0.362968in}{1.731418in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.735537in}}{\pgfqpoint{0.369400in}{1.741123in}}{\pgfqpoint{0.369400in}{1.746947in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.752771in}}{\pgfqpoint{0.367086in}{1.758357in}}{\pgfqpoint{0.362968in}{1.762475in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.766593in}}{\pgfqpoint{0.353264in}{1.768907in}}{\pgfqpoint{0.347440in}{1.768907in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.768907in}}{\pgfqpoint{0.336030in}{1.766593in}}{\pgfqpoint{0.331912in}{1.762475in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.758357in}}{\pgfqpoint{0.325480in}{1.752771in}}{\pgfqpoint{0.325480in}{1.746947in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.741123in}}{\pgfqpoint{0.327794in}{1.735537in}}{\pgfqpoint{0.331912in}{1.731418in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.727300in}}{\pgfqpoint{0.341616in}{1.724986in}}{\pgfqpoint{0.347440in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.724986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.564407in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.564407in}}{\pgfqpoint{1.094417in}{1.566721in}}{\pgfqpoint{1.098535in}{1.570839in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.574957in}}{\pgfqpoint{1.104967in}{1.580543in}}{\pgfqpoint{1.104967in}{1.586367in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.592191in}}{\pgfqpoint{1.102653in}{1.597777in}}{\pgfqpoint{1.098535in}{1.601895in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.606013in}}{\pgfqpoint{1.088831in}{1.608327in}}{\pgfqpoint{1.083007in}{1.608327in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.608327in}}{\pgfqpoint{1.071597in}{1.606013in}}{\pgfqpoint{1.067478in}{1.601895in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.597777in}}{\pgfqpoint{1.061046in}{1.592191in}}{\pgfqpoint{1.061046in}{1.586367in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.580543in}}{\pgfqpoint{1.063360in}{1.574957in}}{\pgfqpoint{1.067478in}{1.570839in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.566721in}}{\pgfqpoint{1.077183in}{1.564407in}}{\pgfqpoint{1.083007in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.564407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.634630in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.634630in}}{\pgfqpoint{0.402984in}{1.636944in}}{\pgfqpoint{0.407102in}{1.641062in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.645181in}}{\pgfqpoint{0.413534in}{1.650767in}}{\pgfqpoint{0.413534in}{1.656591in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.662415in}}{\pgfqpoint{0.411220in}{1.668001in}}{\pgfqpoint{0.407102in}{1.672119in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.676237in}}{\pgfqpoint{0.397398in}{1.678551in}}{\pgfqpoint{0.391574in}{1.678551in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.678551in}}{\pgfqpoint{0.380164in}{1.676237in}}{\pgfqpoint{0.376046in}{1.672119in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.668001in}}{\pgfqpoint{0.369614in}{1.662415in}}{\pgfqpoint{0.369614in}{1.656591in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.650767in}}{\pgfqpoint{0.371928in}{1.645181in}}{\pgfqpoint{0.376046in}{1.641062in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.636944in}}{\pgfqpoint{0.385750in}{1.634630in}}{\pgfqpoint{0.391574in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.634630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{2.839878in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{2.839878in}}{\pgfqpoint{0.564809in}{2.842192in}}{\pgfqpoint{0.568927in}{2.846310in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{2.850428in}}{\pgfqpoint{0.575359in}{2.856015in}}{\pgfqpoint{0.575359in}{2.861839in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{2.867662in}}{\pgfqpoint{0.573045in}{2.873249in}}{\pgfqpoint{0.568927in}{2.877367in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{2.881485in}}{\pgfqpoint{0.559223in}{2.883799in}}{\pgfqpoint{0.553399in}{2.883799in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{2.883799in}}{\pgfqpoint{0.541989in}{2.881485in}}{\pgfqpoint{0.537870in}{2.877367in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{2.873249in}}{\pgfqpoint{0.531438in}{2.867662in}}{\pgfqpoint{0.531438in}{2.861839in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{2.856015in}}{\pgfqpoint{0.533752in}{2.850428in}}{\pgfqpoint{0.537870in}{2.846310in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{2.842192in}}{\pgfqpoint{0.547575in}{2.839878in}}{\pgfqpoint{0.553399in}{2.839878in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{2.839878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.658823in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.658823in}}{\pgfqpoint{1.270953in}{1.661137in}}{\pgfqpoint{1.275071in}{1.665255in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.669373in}}{\pgfqpoint{1.281503in}{1.674959in}}{\pgfqpoint{1.281503in}{1.680783in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.686607in}}{\pgfqpoint{1.279189in}{1.692193in}}{\pgfqpoint{1.275071in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.700429in}}{\pgfqpoint{1.265367in}{1.702743in}}{\pgfqpoint{1.259543in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.702743in}}{\pgfqpoint{1.248133in}{1.700429in}}{\pgfqpoint{1.244014in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.692193in}}{\pgfqpoint{1.237582in}{1.686607in}}{\pgfqpoint{1.237582in}{1.680783in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.674959in}}{\pgfqpoint{1.239896in}{1.669373in}}{\pgfqpoint{1.244014in}{1.665255in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.661137in}}{\pgfqpoint{1.253719in}{1.658823in}}{\pgfqpoint{1.259543in}{1.658823in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.658823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.155272in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.155272in}}{\pgfqpoint{0.741345in}{1.157585in}}{\pgfqpoint{0.745463in}{1.161704in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.165822in}}{\pgfqpoint{0.751895in}{1.171408in}}{\pgfqpoint{0.751895in}{1.177232in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.183056in}}{\pgfqpoint{0.749581in}{1.188642in}}{\pgfqpoint{0.745463in}{1.192760in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.196878in}}{\pgfqpoint{0.735759in}{1.199192in}}{\pgfqpoint{0.729935in}{1.199192in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.199192in}}{\pgfqpoint{0.718524in}{1.196878in}}{\pgfqpoint{0.714406in}{1.192760in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.188642in}}{\pgfqpoint{0.707974in}{1.183056in}}{\pgfqpoint{0.707974in}{1.177232in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.171408in}}{\pgfqpoint{0.710288in}{1.165822in}}{\pgfqpoint{0.714406in}{1.161704in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.157585in}}{\pgfqpoint{0.724111in}{1.155272in}}{\pgfqpoint{0.729935in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.155272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.837429in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.837429in}}{\pgfqpoint{1.138551in}{0.839743in}}{\pgfqpoint{1.142669in}{0.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.847979in}}{\pgfqpoint{1.149101in}{0.853566in}}{\pgfqpoint{1.149101in}{0.859390in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.865213in}}{\pgfqpoint{1.146787in}{0.870800in}}{\pgfqpoint{1.142669in}{0.874918in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{0.879036in}}{\pgfqpoint{1.132965in}{0.881350in}}{\pgfqpoint{1.127141in}{0.881350in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{0.881350in}}{\pgfqpoint{1.115731in}{0.879036in}}{\pgfqpoint{1.111612in}{0.874918in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{0.870800in}}{\pgfqpoint{1.105180in}{0.865213in}}{\pgfqpoint{1.105180in}{0.859390in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.853566in}}{\pgfqpoint{1.107494in}{0.847979in}}{\pgfqpoint{1.111612in}{0.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.839743in}}{\pgfqpoint{1.121317in}{0.837429in}}{\pgfqpoint{1.127141in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.837429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.026033in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.026033in}}{\pgfqpoint{1.373932in}{1.028347in}}{\pgfqpoint{1.378050in}{1.032465in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.036583in}}{\pgfqpoint{1.384482in}{1.042169in}}{\pgfqpoint{1.384482in}{1.047993in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.053817in}}{\pgfqpoint{1.382168in}{1.059403in}}{\pgfqpoint{1.378050in}{1.063521in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.067639in}}{\pgfqpoint{1.368346in}{1.069953in}}{\pgfqpoint{1.362522in}{1.069953in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.069953in}}{\pgfqpoint{1.351112in}{1.067639in}}{\pgfqpoint{1.346994in}{1.063521in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.059403in}}{\pgfqpoint{1.340562in}{1.053817in}}{\pgfqpoint{1.340562in}{1.047993in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.042169in}}{\pgfqpoint{1.342876in}{1.036583in}}{\pgfqpoint{1.346994in}{1.032465in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.028347in}}{\pgfqpoint{1.356698in}{1.026033in}}{\pgfqpoint{1.362522in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.026033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.952473in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.952473in}}{\pgfqpoint{1.270953in}{0.954787in}}{\pgfqpoint{1.275071in}{0.958905in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.963023in}}{\pgfqpoint{1.281503in}{0.968609in}}{\pgfqpoint{1.281503in}{0.974433in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.980257in}}{\pgfqpoint{1.279189in}{0.985843in}}{\pgfqpoint{1.275071in}{0.989961in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.994079in}}{\pgfqpoint{1.265367in}{0.996393in}}{\pgfqpoint{1.259543in}{0.996393in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.996393in}}{\pgfqpoint{1.248133in}{0.994079in}}{\pgfqpoint{1.244014in}{0.989961in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.985843in}}{\pgfqpoint{1.237582in}{0.980257in}}{\pgfqpoint{1.237582in}{0.974433in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.968609in}}{\pgfqpoint{1.239896in}{0.963023in}}{\pgfqpoint{1.244014in}{0.958905in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.954787in}}{\pgfqpoint{1.253719in}{0.952473in}}{\pgfqpoint{1.259543in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.952473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.798328in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.798328in}}{\pgfqpoint{0.653077in}{1.800642in}}{\pgfqpoint{0.657195in}{1.804760in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.808879in}}{\pgfqpoint{0.663627in}{1.814465in}}{\pgfqpoint{0.663627in}{1.820289in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.826113in}}{\pgfqpoint{0.661313in}{1.831699in}}{\pgfqpoint{0.657195in}{1.835817in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.839935in}}{\pgfqpoint{0.647491in}{1.842249in}}{\pgfqpoint{0.641667in}{1.842249in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.842249in}}{\pgfqpoint{0.630257in}{1.839935in}}{\pgfqpoint{0.626138in}{1.835817in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.831699in}}{\pgfqpoint{0.619706in}{1.826113in}}{\pgfqpoint{0.619706in}{1.820289in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.814465in}}{\pgfqpoint{0.622020in}{1.808879in}}{\pgfqpoint{0.626138in}{1.804760in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.800642in}}{\pgfqpoint{0.635843in}{1.798328in}}{\pgfqpoint{0.641667in}{1.798328in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.798328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{0.930620in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{0.930620in}}{\pgfqpoint{0.608943in}{0.932934in}}{\pgfqpoint{0.613061in}{0.937052in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{0.941171in}}{\pgfqpoint{0.619493in}{0.946757in}}{\pgfqpoint{0.619493in}{0.952581in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{0.958405in}}{\pgfqpoint{0.617179in}{0.963991in}}{\pgfqpoint{0.613061in}{0.968109in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{0.972227in}}{\pgfqpoint{0.603357in}{0.974541in}}{\pgfqpoint{0.597533in}{0.974541in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{0.974541in}}{\pgfqpoint{0.586123in}{0.972227in}}{\pgfqpoint{0.582004in}{0.968109in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{0.963991in}}{\pgfqpoint{0.575572in}{0.958405in}}{\pgfqpoint{0.575572in}{0.952581in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{0.946757in}}{\pgfqpoint{0.577886in}{0.941171in}}{\pgfqpoint{0.582004in}{0.937052in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{0.932934in}}{\pgfqpoint{0.591709in}{0.930620in}}{\pgfqpoint{0.597533in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{0.930620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.614105in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.614105in}}{\pgfqpoint{0.638365in}{1.616419in}}{\pgfqpoint{0.642484in}{1.620537in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.624655in}}{\pgfqpoint{0.648916in}{1.630241in}}{\pgfqpoint{0.648916in}{1.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.641889in}}{\pgfqpoint{0.646602in}{1.647475in}}{\pgfqpoint{0.642484in}{1.651593in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.655712in}}{\pgfqpoint{0.632779in}{1.658025in}}{\pgfqpoint{0.626955in}{1.658025in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.658025in}}{\pgfqpoint{0.615545in}{1.655712in}}{\pgfqpoint{0.611427in}{1.651593in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.647475in}}{\pgfqpoint{0.604995in}{1.641889in}}{\pgfqpoint{0.604995in}{1.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.630241in}}{\pgfqpoint{0.607309in}{1.624655in}}{\pgfqpoint{0.611427in}{1.620537in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.616419in}}{\pgfqpoint{0.621131in}{1.614105in}}{\pgfqpoint{0.626955in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.614105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.882079in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.882079in}}{\pgfqpoint{1.285664in}{0.884393in}}{\pgfqpoint{1.289782in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.892629in}}{\pgfqpoint{1.296214in}{0.898216in}}{\pgfqpoint{1.296214in}{0.904039in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.909863in}}{\pgfqpoint{1.293900in}{0.915450in}}{\pgfqpoint{1.289782in}{0.919568in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.923686in}}{\pgfqpoint{1.280078in}{0.926000in}}{\pgfqpoint{1.274254in}{0.926000in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.926000in}}{\pgfqpoint{1.262844in}{0.923686in}}{\pgfqpoint{1.258726in}{0.919568in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.915450in}}{\pgfqpoint{1.252294in}{0.909863in}}{\pgfqpoint{1.252294in}{0.904039in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.898216in}}{\pgfqpoint{1.254608in}{0.892629in}}{\pgfqpoint{1.258726in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.884393in}}{\pgfqpoint{1.268430in}{0.882079in}}{\pgfqpoint{1.274254in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.882079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.123501in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.123501in}}{\pgfqpoint{0.653077in}{1.125815in}}{\pgfqpoint{0.657195in}{1.129933in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.134051in}}{\pgfqpoint{0.663627in}{1.139637in}}{\pgfqpoint{0.663627in}{1.145461in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.151285in}}{\pgfqpoint{0.661313in}{1.156871in}}{\pgfqpoint{0.657195in}{1.160989in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.165107in}}{\pgfqpoint{0.647491in}{1.167421in}}{\pgfqpoint{0.641667in}{1.167421in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.167421in}}{\pgfqpoint{0.630257in}{1.165107in}}{\pgfqpoint{0.626138in}{1.160989in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.156871in}}{\pgfqpoint{0.619706in}{1.151285in}}{\pgfqpoint{0.619706in}{1.145461in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.139637in}}{\pgfqpoint{0.622020in}{1.134051in}}{\pgfqpoint{0.626138in}{1.129933in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.125815in}}{\pgfqpoint{0.635843in}{1.123501in}}{\pgfqpoint{0.641667in}{1.123501in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.123501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.120499in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.120499in}}{\pgfqpoint{0.608943in}{1.122812in}}{\pgfqpoint{0.613061in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.131049in}}{\pgfqpoint{0.619493in}{1.136635in}}{\pgfqpoint{0.619493in}{1.142459in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.148283in}}{\pgfqpoint{0.617179in}{1.153869in}}{\pgfqpoint{0.613061in}{1.157987in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.162105in}}{\pgfqpoint{0.603357in}{1.164419in}}{\pgfqpoint{0.597533in}{1.164419in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.164419in}}{\pgfqpoint{0.586123in}{1.162105in}}{\pgfqpoint{0.582004in}{1.157987in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.153869in}}{\pgfqpoint{0.575572in}{1.148283in}}{\pgfqpoint{0.575572in}{1.142459in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.136635in}}{\pgfqpoint{0.577886in}{1.131049in}}{\pgfqpoint{0.582004in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.122812in}}{\pgfqpoint{0.591709in}{1.120499in}}{\pgfqpoint{0.597533in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.120499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.756872in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.756872in}}{\pgfqpoint{0.653077in}{1.759185in}}{\pgfqpoint{0.657195in}{1.763304in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.767422in}}{\pgfqpoint{0.663627in}{1.773008in}}{\pgfqpoint{0.663627in}{1.778832in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.784656in}}{\pgfqpoint{0.661313in}{1.790242in}}{\pgfqpoint{0.657195in}{1.794360in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.798478in}}{\pgfqpoint{0.647491in}{1.800792in}}{\pgfqpoint{0.641667in}{1.800792in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.800792in}}{\pgfqpoint{0.630257in}{1.798478in}}{\pgfqpoint{0.626138in}{1.794360in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.790242in}}{\pgfqpoint{0.619706in}{1.784656in}}{\pgfqpoint{0.619706in}{1.778832in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.773008in}}{\pgfqpoint{0.622020in}{1.767422in}}{\pgfqpoint{0.626138in}{1.763304in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.759185in}}{\pgfqpoint{0.635843in}{1.756872in}}{\pgfqpoint{0.641667in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.756872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.894621in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.894621in}}{\pgfqpoint{1.418066in}{0.896935in}}{\pgfqpoint{1.422184in}{0.901053in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.905171in}}{\pgfqpoint{1.428616in}{0.910757in}}{\pgfqpoint{1.428616in}{0.916581in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.922405in}}{\pgfqpoint{1.426302in}{0.927991in}}{\pgfqpoint{1.422184in}{0.932109in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.936228in}}{\pgfqpoint{1.412480in}{0.938541in}}{\pgfqpoint{1.406656in}{0.938541in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.938541in}}{\pgfqpoint{1.395246in}{0.936228in}}{\pgfqpoint{1.391128in}{0.932109in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.927991in}}{\pgfqpoint{1.384696in}{0.922405in}}{\pgfqpoint{1.384696in}{0.916581in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.910757in}}{\pgfqpoint{1.387010in}{0.905171in}}{\pgfqpoint{1.391128in}{0.901053in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.896935in}}{\pgfqpoint{1.400832in}{0.894621in}}{\pgfqpoint{1.406656in}{0.894621in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.894621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.059935in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.059935in}}{\pgfqpoint{0.520675in}{1.062249in}}{\pgfqpoint{0.524793in}{1.066367in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.070485in}}{\pgfqpoint{0.531225in}{1.076072in}}{\pgfqpoint{0.531225in}{1.081895in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.087719in}}{\pgfqpoint{0.528911in}{1.093306in}}{\pgfqpoint{0.524793in}{1.097424in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.101542in}}{\pgfqpoint{0.515089in}{1.103856in}}{\pgfqpoint{0.509265in}{1.103856in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.103856in}}{\pgfqpoint{0.497854in}{1.101542in}}{\pgfqpoint{0.493736in}{1.097424in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.093306in}}{\pgfqpoint{0.487304in}{1.087719in}}{\pgfqpoint{0.487304in}{1.081895in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.076072in}}{\pgfqpoint{0.489618in}{1.070485in}}{\pgfqpoint{0.493736in}{1.066367in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.062249in}}{\pgfqpoint{0.503441in}{1.059935in}}{\pgfqpoint{0.509265in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.059935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.709043in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.709043in}}{\pgfqpoint{0.741345in}{1.711357in}}{\pgfqpoint{0.745463in}{1.715475in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.719594in}}{\pgfqpoint{0.751895in}{1.725180in}}{\pgfqpoint{0.751895in}{1.731004in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.736828in}}{\pgfqpoint{0.749581in}{1.742414in}}{\pgfqpoint{0.745463in}{1.746532in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.750650in}}{\pgfqpoint{0.735759in}{1.752964in}}{\pgfqpoint{0.729935in}{1.752964in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.752964in}}{\pgfqpoint{0.718524in}{1.750650in}}{\pgfqpoint{0.714406in}{1.746532in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.742414in}}{\pgfqpoint{0.707974in}{1.736828in}}{\pgfqpoint{0.707974in}{1.731004in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.725180in}}{\pgfqpoint{0.710288in}{1.719594in}}{\pgfqpoint{0.714406in}{1.715475in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.711357in}}{\pgfqpoint{0.724111in}{1.709043in}}{\pgfqpoint{0.729935in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.709043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.279202in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.279202in}}{\pgfqpoint{0.917881in}{1.281516in}}{\pgfqpoint{0.921999in}{1.285634in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.289752in}}{\pgfqpoint{0.928431in}{1.295338in}}{\pgfqpoint{0.928431in}{1.301162in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.306986in}}{\pgfqpoint{0.926117in}{1.312572in}}{\pgfqpoint{0.921999in}{1.316690in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.320809in}}{\pgfqpoint{0.912295in}{1.323122in}}{\pgfqpoint{0.906471in}{1.323122in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.323122in}}{\pgfqpoint{0.895061in}{1.320809in}}{\pgfqpoint{0.890942in}{1.316690in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.312572in}}{\pgfqpoint{0.884510in}{1.306986in}}{\pgfqpoint{0.884510in}{1.301162in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.295338in}}{\pgfqpoint{0.886824in}{1.289752in}}{\pgfqpoint{0.890942in}{1.285634in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.281516in}}{\pgfqpoint{0.900647in}{1.279202in}}{\pgfqpoint{0.906471in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.279202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.320124in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.320124in}}{\pgfqpoint{1.344509in}{1.322438in}}{\pgfqpoint{1.348628in}{1.326556in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.330674in}}{\pgfqpoint{1.355060in}{1.336260in}}{\pgfqpoint{1.355060in}{1.342084in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.347908in}}{\pgfqpoint{1.352746in}{1.353494in}}{\pgfqpoint{1.348628in}{1.357612in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.361730in}}{\pgfqpoint{1.338923in}{1.364044in}}{\pgfqpoint{1.333099in}{1.364044in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.364044in}}{\pgfqpoint{1.321689in}{1.361730in}}{\pgfqpoint{1.317571in}{1.357612in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.353494in}}{\pgfqpoint{1.311139in}{1.347908in}}{\pgfqpoint{1.311139in}{1.342084in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.336260in}}{\pgfqpoint{1.313453in}{1.330674in}}{\pgfqpoint{1.317571in}{1.326556in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.322438in}}{\pgfqpoint{1.327275in}{1.320124in}}{\pgfqpoint{1.333099in}{1.320124in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.320124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{2.595419in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.595419in}}{\pgfqpoint{1.153262in}{2.597733in}}{\pgfqpoint{1.157380in}{2.601851in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{2.605969in}}{\pgfqpoint{1.163812in}{2.611555in}}{\pgfqpoint{1.163812in}{2.617379in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{2.623203in}}{\pgfqpoint{1.161498in}{2.628789in}}{\pgfqpoint{1.157380in}{2.632908in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{2.637026in}}{\pgfqpoint{1.147676in}{2.639340in}}{\pgfqpoint{1.141852in}{2.639340in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{2.639340in}}{\pgfqpoint{1.130442in}{2.637026in}}{\pgfqpoint{1.126324in}{2.632908in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{2.628789in}}{\pgfqpoint{1.119892in}{2.623203in}}{\pgfqpoint{1.119892in}{2.617379in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{2.611555in}}{\pgfqpoint{1.122206in}{2.605969in}}{\pgfqpoint{1.126324in}{2.601851in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{2.597733in}}{\pgfqpoint{1.136028in}{2.595419in}}{\pgfqpoint{1.141852in}{2.595419in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{2.595419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.086801in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.086801in}}{\pgfqpoint{0.461829in}{1.089115in}}{\pgfqpoint{0.465948in}{1.093233in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.097351in}}{\pgfqpoint{0.472380in}{1.102937in}}{\pgfqpoint{0.472380in}{1.108761in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.114585in}}{\pgfqpoint{0.470066in}{1.120171in}}{\pgfqpoint{0.465948in}{1.124289in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.128407in}}{\pgfqpoint{0.456243in}{1.130721in}}{\pgfqpoint{0.450419in}{1.130721in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.130721in}}{\pgfqpoint{0.439009in}{1.128407in}}{\pgfqpoint{0.434891in}{1.124289in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.120171in}}{\pgfqpoint{0.428459in}{1.114585in}}{\pgfqpoint{0.428459in}{1.108761in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.102937in}}{\pgfqpoint{0.430773in}{1.097351in}}{\pgfqpoint{0.434891in}{1.093233in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.089115in}}{\pgfqpoint{0.444595in}{1.086801in}}{\pgfqpoint{0.450419in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.086801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.647873in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.647873in}}{\pgfqpoint{1.256241in}{1.650187in}}{\pgfqpoint{1.260360in}{1.654305in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.658423in}}{\pgfqpoint{1.266792in}{1.664010in}}{\pgfqpoint{1.266792in}{1.669834in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.675657in}}{\pgfqpoint{1.264478in}{1.681244in}}{\pgfqpoint{1.260360in}{1.685362in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.689480in}}{\pgfqpoint{1.250655in}{1.691794in}}{\pgfqpoint{1.244831in}{1.691794in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.691794in}}{\pgfqpoint{1.233421in}{1.689480in}}{\pgfqpoint{1.229303in}{1.685362in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.681244in}}{\pgfqpoint{1.222871in}{1.675657in}}{\pgfqpoint{1.222871in}{1.669834in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.664010in}}{\pgfqpoint{1.225185in}{1.658423in}}{\pgfqpoint{1.229303in}{1.654305in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.650187in}}{\pgfqpoint{1.239007in}{1.647873in}}{\pgfqpoint{1.244831in}{1.647873in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.647873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.231668in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.231668in}}{\pgfqpoint{1.226819in}{1.233982in}}{\pgfqpoint{1.230937in}{1.238100in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.242218in}}{\pgfqpoint{1.237369in}{1.247804in}}{\pgfqpoint{1.237369in}{1.253628in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.259452in}}{\pgfqpoint{1.235055in}{1.265038in}}{\pgfqpoint{1.230937in}{1.269157in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.273275in}}{\pgfqpoint{1.221233in}{1.275589in}}{\pgfqpoint{1.215409in}{1.275589in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.275589in}}{\pgfqpoint{1.203999in}{1.273275in}}{\pgfqpoint{1.199880in}{1.269157in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.265038in}}{\pgfqpoint{1.193448in}{1.259452in}}{\pgfqpoint{1.193448in}{1.253628in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.247804in}}{\pgfqpoint{1.195762in}{1.242218in}}{\pgfqpoint{1.199880in}{1.238100in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.233982in}}{\pgfqpoint{1.209585in}{1.231668in}}{\pgfqpoint{1.215409in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.231668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.627268in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.627268in}}{\pgfqpoint{1.270953in}{0.629582in}}{\pgfqpoint{1.275071in}{0.633700in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.637818in}}{\pgfqpoint{1.281503in}{0.643405in}}{\pgfqpoint{1.281503in}{0.649228in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.655052in}}{\pgfqpoint{1.279189in}{0.660639in}}{\pgfqpoint{1.275071in}{0.664757in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.668875in}}{\pgfqpoint{1.265367in}{0.671189in}}{\pgfqpoint{1.259543in}{0.671189in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.671189in}}{\pgfqpoint{1.248133in}{0.668875in}}{\pgfqpoint{1.244014in}{0.664757in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.660639in}}{\pgfqpoint{1.237582in}{0.655052in}}{\pgfqpoint{1.237582in}{0.649228in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.643405in}}{\pgfqpoint{1.239896in}{0.637818in}}{\pgfqpoint{1.244014in}{0.633700in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.629582in}}{\pgfqpoint{1.253719in}{0.627268in}}{\pgfqpoint{1.259543in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.627268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{2.858059in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{2.858059in}}{\pgfqpoint{0.476541in}{2.860373in}}{\pgfqpoint{0.480659in}{2.864491in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{2.868609in}}{\pgfqpoint{0.487091in}{2.874195in}}{\pgfqpoint{0.487091in}{2.880019in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{2.885843in}}{\pgfqpoint{0.484777in}{2.891429in}}{\pgfqpoint{0.480659in}{2.895547in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{2.899666in}}{\pgfqpoint{0.470955in}{2.901979in}}{\pgfqpoint{0.465131in}{2.901979in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{2.901979in}}{\pgfqpoint{0.453720in}{2.899666in}}{\pgfqpoint{0.449602in}{2.895547in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{2.891429in}}{\pgfqpoint{0.443170in}{2.885843in}}{\pgfqpoint{0.443170in}{2.880019in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.874195in}}{\pgfqpoint{0.445484in}{2.868609in}}{\pgfqpoint{0.449602in}{2.864491in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{2.860373in}}{\pgfqpoint{0.459307in}{2.858059in}}{\pgfqpoint{0.465131in}{2.858059in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{2.858059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.324724in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.324724in}}{\pgfqpoint{0.491252in}{1.327038in}}{\pgfqpoint{0.495370in}{1.331156in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.335274in}}{\pgfqpoint{0.501802in}{1.340861in}}{\pgfqpoint{0.501802in}{1.346685in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.352508in}}{\pgfqpoint{0.499488in}{1.358095in}}{\pgfqpoint{0.495370in}{1.362213in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.366331in}}{\pgfqpoint{0.485666in}{1.368645in}}{\pgfqpoint{0.479842in}{1.368645in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.368645in}}{\pgfqpoint{0.468432in}{1.366331in}}{\pgfqpoint{0.464314in}{1.362213in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.358095in}}{\pgfqpoint{0.457882in}{1.352508in}}{\pgfqpoint{0.457882in}{1.346685in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.340861in}}{\pgfqpoint{0.460196in}{1.335274in}}{\pgfqpoint{0.464314in}{1.331156in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.327038in}}{\pgfqpoint{0.474018in}{1.324724in}}{\pgfqpoint{0.479842in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.324724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.317261in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.317261in}}{\pgfqpoint{1.241530in}{1.319575in}}{\pgfqpoint{1.245648in}{1.323693in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.327811in}}{\pgfqpoint{1.252080in}{1.333397in}}{\pgfqpoint{1.252080in}{1.339221in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.345045in}}{\pgfqpoint{1.249766in}{1.350631in}}{\pgfqpoint{1.245648in}{1.354749in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.358867in}}{\pgfqpoint{1.235944in}{1.361181in}}{\pgfqpoint{1.230120in}{1.361181in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.361181in}}{\pgfqpoint{1.218710in}{1.358867in}}{\pgfqpoint{1.214592in}{1.354749in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.350631in}}{\pgfqpoint{1.208160in}{1.345045in}}{\pgfqpoint{1.208160in}{1.339221in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.333397in}}{\pgfqpoint{1.210474in}{1.327811in}}{\pgfqpoint{1.214592in}{1.323693in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.319575in}}{\pgfqpoint{1.224296in}{1.317261in}}{\pgfqpoint{1.230120in}{1.317261in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.317261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.860443in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.860443in}}{\pgfqpoint{1.418066in}{0.862757in}}{\pgfqpoint{1.422184in}{0.866875in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.870993in}}{\pgfqpoint{1.428616in}{0.876580in}}{\pgfqpoint{1.428616in}{0.882404in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.888227in}}{\pgfqpoint{1.426302in}{0.893814in}}{\pgfqpoint{1.422184in}{0.897932in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.902050in}}{\pgfqpoint{1.412480in}{0.904364in}}{\pgfqpoint{1.406656in}{0.904364in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.904364in}}{\pgfqpoint{1.395246in}{0.902050in}}{\pgfqpoint{1.391128in}{0.897932in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.893814in}}{\pgfqpoint{1.384696in}{0.888227in}}{\pgfqpoint{1.384696in}{0.882404in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.876580in}}{\pgfqpoint{1.387010in}{0.870993in}}{\pgfqpoint{1.391128in}{0.866875in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.862757in}}{\pgfqpoint{1.400832in}{0.860443in}}{\pgfqpoint{1.406656in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.860443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{1.602544in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{1.602544in}}{\pgfqpoint{0.932592in}{1.604858in}}{\pgfqpoint{0.936710in}{1.608976in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{1.613094in}}{\pgfqpoint{0.943142in}{1.618680in}}{\pgfqpoint{0.943142in}{1.624504in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{1.630328in}}{\pgfqpoint{0.940828in}{1.635914in}}{\pgfqpoint{0.936710in}{1.640032in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{1.644150in}}{\pgfqpoint{0.927006in}{1.646464in}}{\pgfqpoint{0.921182in}{1.646464in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{1.646464in}}{\pgfqpoint{0.909772in}{1.644150in}}{\pgfqpoint{0.905654in}{1.640032in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{1.635914in}}{\pgfqpoint{0.899222in}{1.630328in}}{\pgfqpoint{0.899222in}{1.624504in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{1.618680in}}{\pgfqpoint{0.901536in}{1.613094in}}{\pgfqpoint{0.905654in}{1.608976in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{1.604858in}}{\pgfqpoint{0.915358in}{1.602544in}}{\pgfqpoint{0.921182in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.602544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.423627in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.423627in}}{\pgfqpoint{0.402984in}{1.425941in}}{\pgfqpoint{0.407102in}{1.430059in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.434177in}}{\pgfqpoint{0.413534in}{1.439763in}}{\pgfqpoint{0.413534in}{1.445587in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.451411in}}{\pgfqpoint{0.411220in}{1.456997in}}{\pgfqpoint{0.407102in}{1.461116in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.465234in}}{\pgfqpoint{0.397398in}{1.467548in}}{\pgfqpoint{0.391574in}{1.467548in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.467548in}}{\pgfqpoint{0.380164in}{1.465234in}}{\pgfqpoint{0.376046in}{1.461116in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.456997in}}{\pgfqpoint{0.369614in}{1.451411in}}{\pgfqpoint{0.369614in}{1.445587in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.439763in}}{\pgfqpoint{0.371928in}{1.434177in}}{\pgfqpoint{0.376046in}{1.430059in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.425941in}}{\pgfqpoint{0.385750in}{1.423627in}}{\pgfqpoint{0.391574in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.423627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{1.579617in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{1.579617in}}{\pgfqpoint{0.711922in}{1.581930in}}{\pgfqpoint{0.716040in}{1.586049in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{1.590167in}}{\pgfqpoint{0.722472in}{1.595753in}}{\pgfqpoint{0.722472in}{1.601577in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.607401in}}{\pgfqpoint{0.720158in}{1.612987in}}{\pgfqpoint{0.716040in}{1.617105in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.621223in}}{\pgfqpoint{0.706336in}{1.623537in}}{\pgfqpoint{0.700512in}{1.623537in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.623537in}}{\pgfqpoint{0.689102in}{1.621223in}}{\pgfqpoint{0.684984in}{1.617105in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.612987in}}{\pgfqpoint{0.678552in}{1.607401in}}{\pgfqpoint{0.678552in}{1.601577in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.595753in}}{\pgfqpoint{0.680866in}{1.590167in}}{\pgfqpoint{0.684984in}{1.586049in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{1.581930in}}{\pgfqpoint{0.694688in}{1.579617in}}{\pgfqpoint{0.700512in}{1.579617in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{1.579617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.721587in}}{\pgfqpoint{1.285664in}{1.723900in}}{\pgfqpoint{1.289782in}{1.728019in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.732137in}}{\pgfqpoint{1.296214in}{1.737723in}}{\pgfqpoint{1.296214in}{1.743547in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.749371in}}{\pgfqpoint{1.293900in}{1.754957in}}{\pgfqpoint{1.289782in}{1.759075in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.763193in}}{\pgfqpoint{1.280078in}{1.765507in}}{\pgfqpoint{1.274254in}{1.765507in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.765507in}}{\pgfqpoint{1.262844in}{1.763193in}}{\pgfqpoint{1.258726in}{1.759075in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.754957in}}{\pgfqpoint{1.252294in}{1.749371in}}{\pgfqpoint{1.252294in}{1.743547in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.737723in}}{\pgfqpoint{1.254608in}{1.732137in}}{\pgfqpoint{1.258726in}{1.728019in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.723900in}}{\pgfqpoint{1.268430in}{1.721587in}}{\pgfqpoint{1.274254in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.721587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.884057in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.884057in}}{\pgfqpoint{0.653077in}{1.886371in}}{\pgfqpoint{0.657195in}{1.890489in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.894607in}}{\pgfqpoint{0.663627in}{1.900193in}}{\pgfqpoint{0.663627in}{1.906017in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.911841in}}{\pgfqpoint{0.661313in}{1.917427in}}{\pgfqpoint{0.657195in}{1.921545in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.925664in}}{\pgfqpoint{0.647491in}{1.927977in}}{\pgfqpoint{0.641667in}{1.927977in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.927977in}}{\pgfqpoint{0.630257in}{1.925664in}}{\pgfqpoint{0.626138in}{1.921545in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.917427in}}{\pgfqpoint{0.619706in}{1.911841in}}{\pgfqpoint{0.619706in}{1.906017in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.900193in}}{\pgfqpoint{0.622020in}{1.894607in}}{\pgfqpoint{0.626138in}{1.890489in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.886371in}}{\pgfqpoint{0.635843in}{1.884057in}}{\pgfqpoint{0.641667in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.884057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{0.986349in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{0.986349in}}{\pgfqpoint{0.711922in}{0.988663in}}{\pgfqpoint{0.716040in}{0.992781in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{0.996899in}}{\pgfqpoint{0.722472in}{1.002485in}}{\pgfqpoint{0.722472in}{1.008309in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{1.014133in}}{\pgfqpoint{0.720158in}{1.019719in}}{\pgfqpoint{0.716040in}{1.023838in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{1.027956in}}{\pgfqpoint{0.706336in}{1.030270in}}{\pgfqpoint{0.700512in}{1.030270in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{1.030270in}}{\pgfqpoint{0.689102in}{1.027956in}}{\pgfqpoint{0.684984in}{1.023838in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{1.019719in}}{\pgfqpoint{0.678552in}{1.014133in}}{\pgfqpoint{0.678552in}{1.008309in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{1.002485in}}{\pgfqpoint{0.680866in}{0.996899in}}{\pgfqpoint{0.684984in}{0.992781in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{0.988663in}}{\pgfqpoint{0.694688in}{0.986349in}}{\pgfqpoint{0.700512in}{0.986349in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{0.986349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.290890in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.290890in}}{\pgfqpoint{1.256241in}{1.293203in}}{\pgfqpoint{1.260360in}{1.297322in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.301440in}}{\pgfqpoint{1.266792in}{1.307026in}}{\pgfqpoint{1.266792in}{1.312850in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.318674in}}{\pgfqpoint{1.264478in}{1.324260in}}{\pgfqpoint{1.260360in}{1.328378in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.332496in}}{\pgfqpoint{1.250655in}{1.334810in}}{\pgfqpoint{1.244831in}{1.334810in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.334810in}}{\pgfqpoint{1.233421in}{1.332496in}}{\pgfqpoint{1.229303in}{1.328378in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.324260in}}{\pgfqpoint{1.222871in}{1.318674in}}{\pgfqpoint{1.222871in}{1.312850in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.307026in}}{\pgfqpoint{1.225185in}{1.301440in}}{\pgfqpoint{1.229303in}{1.297322in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.293203in}}{\pgfqpoint{1.239007in}{1.290890in}}{\pgfqpoint{1.244831in}{1.290890in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.290890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{0.906056in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{0.906056in}}{\pgfqpoint{1.064994in}{0.908370in}}{\pgfqpoint{1.069112in}{0.912488in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{0.916607in}}{\pgfqpoint{1.075544in}{0.922193in}}{\pgfqpoint{1.075544in}{0.928017in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{0.933841in}}{\pgfqpoint{1.073230in}{0.939427in}}{\pgfqpoint{1.069112in}{0.943545in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.947663in}}{\pgfqpoint{1.059408in}{0.949977in}}{\pgfqpoint{1.053584in}{0.949977in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{0.949977in}}{\pgfqpoint{1.042174in}{0.947663in}}{\pgfqpoint{1.038056in}{0.943545in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{0.939427in}}{\pgfqpoint{1.031624in}{0.933841in}}{\pgfqpoint{1.031624in}{0.928017in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{0.922193in}}{\pgfqpoint{1.033938in}{0.916607in}}{\pgfqpoint{1.038056in}{0.912488in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{0.908370in}}{\pgfqpoint{1.047760in}{0.906056in}}{\pgfqpoint{1.053584in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.906056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.037928in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.037928in}}{\pgfqpoint{0.564809in}{1.040242in}}{\pgfqpoint{0.568927in}{1.044360in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.048478in}}{\pgfqpoint{0.575359in}{1.054064in}}{\pgfqpoint{0.575359in}{1.059888in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.065712in}}{\pgfqpoint{0.573045in}{1.071298in}}{\pgfqpoint{0.568927in}{1.075417in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.079535in}}{\pgfqpoint{0.559223in}{1.081849in}}{\pgfqpoint{0.553399in}{1.081849in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.081849in}}{\pgfqpoint{0.541989in}{1.079535in}}{\pgfqpoint{0.537870in}{1.075417in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.071298in}}{\pgfqpoint{0.531438in}{1.065712in}}{\pgfqpoint{0.531438in}{1.059888in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.054064in}}{\pgfqpoint{0.533752in}{1.048478in}}{\pgfqpoint{0.537870in}{1.044360in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.040242in}}{\pgfqpoint{0.547575in}{1.037928in}}{\pgfqpoint{0.553399in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.037928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.409405in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.409405in}}{\pgfqpoint{0.373561in}{1.411718in}}{\pgfqpoint{0.377679in}{1.415837in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.419955in}}{\pgfqpoint{0.384112in}{1.425541in}}{\pgfqpoint{0.384112in}{1.431365in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.437189in}}{\pgfqpoint{0.381798in}{1.442775in}}{\pgfqpoint{0.377679in}{1.446893in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.451011in}}{\pgfqpoint{0.367975in}{1.453325in}}{\pgfqpoint{0.362151in}{1.453325in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.453325in}}{\pgfqpoint{0.350741in}{1.451011in}}{\pgfqpoint{0.346623in}{1.446893in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.442775in}}{\pgfqpoint{0.340191in}{1.437189in}}{\pgfqpoint{0.340191in}{1.431365in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.425541in}}{\pgfqpoint{0.342505in}{1.419955in}}{\pgfqpoint{0.346623in}{1.415837in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.411718in}}{\pgfqpoint{0.356327in}{1.409405in}}{\pgfqpoint{0.362151in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.409405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.056712in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.056712in}}{\pgfqpoint{0.550097in}{1.059026in}}{\pgfqpoint{0.554216in}{1.063144in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.067262in}}{\pgfqpoint{0.560648in}{1.072849in}}{\pgfqpoint{0.560648in}{1.078673in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.084496in}}{\pgfqpoint{0.558334in}{1.090083in}}{\pgfqpoint{0.554216in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.098319in}}{\pgfqpoint{0.544511in}{1.100633in}}{\pgfqpoint{0.538687in}{1.100633in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.100633in}}{\pgfqpoint{0.527277in}{1.098319in}}{\pgfqpoint{0.523159in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.090083in}}{\pgfqpoint{0.516727in}{1.084496in}}{\pgfqpoint{0.516727in}{1.078673in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.072849in}}{\pgfqpoint{0.519041in}{1.067262in}}{\pgfqpoint{0.523159in}{1.063144in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.059026in}}{\pgfqpoint{0.532863in}{1.056712in}}{\pgfqpoint{0.538687in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.056712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{2.569690in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{2.569690in}}{\pgfqpoint{1.270953in}{2.572004in}}{\pgfqpoint{1.275071in}{2.576122in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{2.580241in}}{\pgfqpoint{1.281503in}{2.585827in}}{\pgfqpoint{1.281503in}{2.591651in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{2.597475in}}{\pgfqpoint{1.279189in}{2.603061in}}{\pgfqpoint{1.275071in}{2.607179in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{2.611297in}}{\pgfqpoint{1.265367in}{2.613611in}}{\pgfqpoint{1.259543in}{2.613611in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{2.613611in}}{\pgfqpoint{1.248133in}{2.611297in}}{\pgfqpoint{1.244014in}{2.607179in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{2.603061in}}{\pgfqpoint{1.237582in}{2.597475in}}{\pgfqpoint{1.237582in}{2.591651in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{2.585827in}}{\pgfqpoint{1.239896in}{2.580241in}}{\pgfqpoint{1.244014in}{2.576122in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{2.572004in}}{\pgfqpoint{1.253719in}{2.569690in}}{\pgfqpoint{1.259543in}{2.569690in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{2.569690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.661239in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.661239in}}{\pgfqpoint{1.285664in}{1.663552in}}{\pgfqpoint{1.289782in}{1.667671in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.671789in}}{\pgfqpoint{1.296214in}{1.677375in}}{\pgfqpoint{1.296214in}{1.683199in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.689023in}}{\pgfqpoint{1.293900in}{1.694609in}}{\pgfqpoint{1.289782in}{1.698727in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.702845in}}{\pgfqpoint{1.280078in}{1.705159in}}{\pgfqpoint{1.274254in}{1.705159in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.705159in}}{\pgfqpoint{1.262844in}{1.702845in}}{\pgfqpoint{1.258726in}{1.698727in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.694609in}}{\pgfqpoint{1.252294in}{1.689023in}}{\pgfqpoint{1.252294in}{1.683199in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.677375in}}{\pgfqpoint{1.254608in}{1.671789in}}{\pgfqpoint{1.258726in}{1.667671in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.663552in}}{\pgfqpoint{1.268430in}{1.661239in}}{\pgfqpoint{1.274254in}{1.661239in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.661239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.336458in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.336458in}}{\pgfqpoint{1.270953in}{1.338772in}}{\pgfqpoint{1.275071in}{1.342890in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.347008in}}{\pgfqpoint{1.281503in}{1.352594in}}{\pgfqpoint{1.281503in}{1.358418in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.364242in}}{\pgfqpoint{1.279189in}{1.369828in}}{\pgfqpoint{1.275071in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.378064in}}{\pgfqpoint{1.265367in}{1.380378in}}{\pgfqpoint{1.259543in}{1.380378in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.380378in}}{\pgfqpoint{1.248133in}{1.378064in}}{\pgfqpoint{1.244014in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.369828in}}{\pgfqpoint{1.237582in}{1.364242in}}{\pgfqpoint{1.237582in}{1.358418in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.352594in}}{\pgfqpoint{1.239896in}{1.347008in}}{\pgfqpoint{1.244014in}{1.342890in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.338772in}}{\pgfqpoint{1.253719in}{1.336458in}}{\pgfqpoint{1.259543in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.336458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.218566in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.218566in}}{\pgfqpoint{1.153262in}{1.220880in}}{\pgfqpoint{1.157380in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.229116in}}{\pgfqpoint{1.163812in}{1.234702in}}{\pgfqpoint{1.163812in}{1.240526in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.246350in}}{\pgfqpoint{1.161498in}{1.251936in}}{\pgfqpoint{1.157380in}{1.256054in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.260172in}}{\pgfqpoint{1.147676in}{1.262486in}}{\pgfqpoint{1.141852in}{1.262486in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.262486in}}{\pgfqpoint{1.130442in}{1.260172in}}{\pgfqpoint{1.126324in}{1.256054in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.251936in}}{\pgfqpoint{1.119892in}{1.246350in}}{\pgfqpoint{1.119892in}{1.240526in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.234702in}}{\pgfqpoint{1.122206in}{1.229116in}}{\pgfqpoint{1.126324in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.220880in}}{\pgfqpoint{1.136028in}{1.218566in}}{\pgfqpoint{1.141852in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.218566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.690754in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.690754in}}{\pgfqpoint{0.594231in}{1.693068in}}{\pgfqpoint{0.598350in}{1.697186in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.701304in}}{\pgfqpoint{0.604782in}{1.706890in}}{\pgfqpoint{0.604782in}{1.712714in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.718538in}}{\pgfqpoint{0.602468in}{1.724124in}}{\pgfqpoint{0.598350in}{1.728242in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.732361in}}{\pgfqpoint{0.588645in}{1.734674in}}{\pgfqpoint{0.582821in}{1.734674in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.734674in}}{\pgfqpoint{0.571411in}{1.732361in}}{\pgfqpoint{0.567293in}{1.728242in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.724124in}}{\pgfqpoint{0.560861in}{1.718538in}}{\pgfqpoint{0.560861in}{1.712714in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.706890in}}{\pgfqpoint{0.563175in}{1.701304in}}{\pgfqpoint{0.567293in}{1.697186in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.693068in}}{\pgfqpoint{0.576997in}{1.690754in}}{\pgfqpoint{0.582821in}{1.690754in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.690754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{1.108883in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{1.108883in}}{\pgfqpoint{1.050283in}{1.111197in}}{\pgfqpoint{1.054401in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{1.119433in}}{\pgfqpoint{1.060833in}{1.125019in}}{\pgfqpoint{1.060833in}{1.130843in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{1.136667in}}{\pgfqpoint{1.058519in}{1.142253in}}{\pgfqpoint{1.054401in}{1.146371in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{1.150489in}}{\pgfqpoint{1.044697in}{1.152803in}}{\pgfqpoint{1.038873in}{1.152803in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{1.152803in}}{\pgfqpoint{1.027463in}{1.150489in}}{\pgfqpoint{1.023344in}{1.146371in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{1.142253in}}{\pgfqpoint{1.016912in}{1.136667in}}{\pgfqpoint{1.016912in}{1.130843in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{1.125019in}}{\pgfqpoint{1.019226in}{1.119433in}}{\pgfqpoint{1.023344in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{1.111197in}}{\pgfqpoint{1.033049in}{1.108883in}}{\pgfqpoint{1.038873in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{1.108883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{1.618833in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{1.618833in}}{\pgfqpoint{1.006149in}{1.621147in}}{\pgfqpoint{1.010267in}{1.625265in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{1.629384in}}{\pgfqpoint{1.016699in}{1.634970in}}{\pgfqpoint{1.016699in}{1.640794in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{1.646618in}}{\pgfqpoint{1.014385in}{1.652204in}}{\pgfqpoint{1.010267in}{1.656322in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.660440in}}{\pgfqpoint{1.000563in}{1.662754in}}{\pgfqpoint{0.994739in}{1.662754in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{1.662754in}}{\pgfqpoint{0.983329in}{1.660440in}}{\pgfqpoint{0.979210in}{1.656322in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.652204in}}{\pgfqpoint{0.972778in}{1.646618in}}{\pgfqpoint{0.972778in}{1.640794in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{1.634970in}}{\pgfqpoint{0.975092in}{1.629384in}}{\pgfqpoint{0.979210in}{1.625265in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{1.621147in}}{\pgfqpoint{0.988915in}{1.618833in}}{\pgfqpoint{0.994739in}{1.618833in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.618833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.041399in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.041399in}}{\pgfqpoint{0.491252in}{1.043713in}}{\pgfqpoint{0.495370in}{1.047831in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.051949in}}{\pgfqpoint{0.501802in}{1.057535in}}{\pgfqpoint{0.501802in}{1.063359in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.069183in}}{\pgfqpoint{0.499488in}{1.074769in}}{\pgfqpoint{0.495370in}{1.078887in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.083006in}}{\pgfqpoint{0.485666in}{1.085319in}}{\pgfqpoint{0.479842in}{1.085319in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.085319in}}{\pgfqpoint{0.468432in}{1.083006in}}{\pgfqpoint{0.464314in}{1.078887in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.074769in}}{\pgfqpoint{0.457882in}{1.069183in}}{\pgfqpoint{0.457882in}{1.063359in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.057535in}}{\pgfqpoint{0.460196in}{1.051949in}}{\pgfqpoint{0.464314in}{1.047831in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.043713in}}{\pgfqpoint{0.474018in}{1.041399in}}{\pgfqpoint{0.479842in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.041399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.015615in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.015615in}}{\pgfqpoint{1.329798in}{1.017929in}}{\pgfqpoint{1.333916in}{1.022047in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.026165in}}{\pgfqpoint{1.340348in}{1.031751in}}{\pgfqpoint{1.340348in}{1.037575in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.043399in}}{\pgfqpoint{1.338034in}{1.048985in}}{\pgfqpoint{1.333916in}{1.053103in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.057221in}}{\pgfqpoint{1.324212in}{1.059535in}}{\pgfqpoint{1.318388in}{1.059535in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.059535in}}{\pgfqpoint{1.306978in}{1.057221in}}{\pgfqpoint{1.302860in}{1.053103in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.048985in}}{\pgfqpoint{1.296428in}{1.043399in}}{\pgfqpoint{1.296428in}{1.037575in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.031751in}}{\pgfqpoint{1.298742in}{1.026165in}}{\pgfqpoint{1.302860in}{1.022047in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.017929in}}{\pgfqpoint{1.312564in}{1.015615in}}{\pgfqpoint{1.318388in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.015615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.434934in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.434934in}}{\pgfqpoint{0.491252in}{1.437248in}}{\pgfqpoint{0.495370in}{1.441366in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.445484in}}{\pgfqpoint{0.501802in}{1.451070in}}{\pgfqpoint{0.501802in}{1.456894in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.462718in}}{\pgfqpoint{0.499488in}{1.468304in}}{\pgfqpoint{0.495370in}{1.472423in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.476541in}}{\pgfqpoint{0.485666in}{1.478855in}}{\pgfqpoint{0.479842in}{1.478855in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.478855in}}{\pgfqpoint{0.468432in}{1.476541in}}{\pgfqpoint{0.464314in}{1.472423in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.468304in}}{\pgfqpoint{0.457882in}{1.462718in}}{\pgfqpoint{0.457882in}{1.456894in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.451070in}}{\pgfqpoint{0.460196in}{1.445484in}}{\pgfqpoint{0.464314in}{1.441366in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.437248in}}{\pgfqpoint{0.474018in}{1.434934in}}{\pgfqpoint{0.479842in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.434934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.808392in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.808392in}}{\pgfqpoint{1.300375in}{0.810706in}}{\pgfqpoint{1.304494in}{0.814824in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.818942in}}{\pgfqpoint{1.310926in}{0.824528in}}{\pgfqpoint{1.310926in}{0.830352in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.836176in}}{\pgfqpoint{1.308612in}{0.841762in}}{\pgfqpoint{1.304494in}{0.845880in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.849999in}}{\pgfqpoint{1.294789in}{0.852312in}}{\pgfqpoint{1.288965in}{0.852312in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.852312in}}{\pgfqpoint{1.277555in}{0.849999in}}{\pgfqpoint{1.273437in}{0.845880in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.841762in}}{\pgfqpoint{1.267005in}{0.836176in}}{\pgfqpoint{1.267005in}{0.830352in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.824528in}}{\pgfqpoint{1.269319in}{0.818942in}}{\pgfqpoint{1.273437in}{0.814824in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.810706in}}{\pgfqpoint{1.283141in}{0.808392in}}{\pgfqpoint{1.288965in}{0.808392in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.808392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.062153in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.062153in}}{\pgfqpoint{0.432407in}{1.064467in}}{\pgfqpoint{0.436525in}{1.068585in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.072704in}}{\pgfqpoint{0.442957in}{1.078290in}}{\pgfqpoint{0.442957in}{1.084114in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.089938in}}{\pgfqpoint{0.440643in}{1.095524in}}{\pgfqpoint{0.436525in}{1.099642in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.103760in}}{\pgfqpoint{0.426821in}{1.106074in}}{\pgfqpoint{0.420997in}{1.106074in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.106074in}}{\pgfqpoint{0.409586in}{1.103760in}}{\pgfqpoint{0.405468in}{1.099642in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.095524in}}{\pgfqpoint{0.399036in}{1.089938in}}{\pgfqpoint{0.399036in}{1.084114in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.078290in}}{\pgfqpoint{0.401350in}{1.072704in}}{\pgfqpoint{0.405468in}{1.068585in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.064467in}}{\pgfqpoint{0.415173in}{1.062153in}}{\pgfqpoint{0.420997in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.062153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.698517in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.698517in}}{\pgfqpoint{1.373932in}{1.700831in}}{\pgfqpoint{1.378050in}{1.704949in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.709067in}}{\pgfqpoint{1.384482in}{1.714653in}}{\pgfqpoint{1.384482in}{1.720477in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.726301in}}{\pgfqpoint{1.382168in}{1.731887in}}{\pgfqpoint{1.378050in}{1.736005in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.740124in}}{\pgfqpoint{1.368346in}{1.742438in}}{\pgfqpoint{1.362522in}{1.742438in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.742438in}}{\pgfqpoint{1.351112in}{1.740124in}}{\pgfqpoint{1.346994in}{1.736005in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.731887in}}{\pgfqpoint{1.340562in}{1.726301in}}{\pgfqpoint{1.340562in}{1.720477in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.714653in}}{\pgfqpoint{1.342876in}{1.709067in}}{\pgfqpoint{1.346994in}{1.704949in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.700831in}}{\pgfqpoint{1.356698in}{1.698517in}}{\pgfqpoint{1.362522in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.698517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.635367in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.635367in}}{\pgfqpoint{1.094417in}{1.637681in}}{\pgfqpoint{1.098535in}{1.641799in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.645918in}}{\pgfqpoint{1.104967in}{1.651504in}}{\pgfqpoint{1.104967in}{1.657328in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.663152in}}{\pgfqpoint{1.102653in}{1.668738in}}{\pgfqpoint{1.098535in}{1.672856in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.676974in}}{\pgfqpoint{1.088831in}{1.679288in}}{\pgfqpoint{1.083007in}{1.679288in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.679288in}}{\pgfqpoint{1.071597in}{1.676974in}}{\pgfqpoint{1.067478in}{1.672856in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.668738in}}{\pgfqpoint{1.061046in}{1.663152in}}{\pgfqpoint{1.061046in}{1.657328in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.651504in}}{\pgfqpoint{1.063360in}{1.645918in}}{\pgfqpoint{1.067478in}{1.641799in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.637681in}}{\pgfqpoint{1.077183in}{1.635367in}}{\pgfqpoint{1.083007in}{1.635367in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.635367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.542060in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.542060in}}{\pgfqpoint{0.667788in}{1.544374in}}{\pgfqpoint{0.671906in}{1.548492in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.552610in}}{\pgfqpoint{0.678338in}{1.558197in}}{\pgfqpoint{0.678338in}{1.564021in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.569844in}}{\pgfqpoint{0.676024in}{1.575431in}}{\pgfqpoint{0.671906in}{1.579549in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.583667in}}{\pgfqpoint{0.662202in}{1.585981in}}{\pgfqpoint{0.656378in}{1.585981in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.585981in}}{\pgfqpoint{0.644968in}{1.583667in}}{\pgfqpoint{0.640850in}{1.579549in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.575431in}}{\pgfqpoint{0.634418in}{1.569844in}}{\pgfqpoint{0.634418in}{1.564021in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.558197in}}{\pgfqpoint{0.636732in}{1.552610in}}{\pgfqpoint{0.640850in}{1.548492in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.544374in}}{\pgfqpoint{0.650554in}{1.542060in}}{\pgfqpoint{0.656378in}{1.542060in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.542060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.366844in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.366844in}}{\pgfqpoint{0.388273in}{1.369158in}}{\pgfqpoint{0.392391in}{1.373276in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.377394in}}{\pgfqpoint{0.398823in}{1.382981in}}{\pgfqpoint{0.398823in}{1.388805in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.394628in}}{\pgfqpoint{0.396509in}{1.400215in}}{\pgfqpoint{0.392391in}{1.404333in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.408451in}}{\pgfqpoint{0.382687in}{1.410765in}}{\pgfqpoint{0.376863in}{1.410765in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.410765in}}{\pgfqpoint{0.365452in}{1.408451in}}{\pgfqpoint{0.361334in}{1.404333in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.400215in}}{\pgfqpoint{0.354902in}{1.394628in}}{\pgfqpoint{0.354902in}{1.388805in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.382981in}}{\pgfqpoint{0.357216in}{1.377394in}}{\pgfqpoint{0.361334in}{1.373276in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.369158in}}{\pgfqpoint{0.371039in}{1.366844in}}{\pgfqpoint{0.376863in}{1.366844in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.366844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.619567in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.619567in}}{\pgfqpoint{1.285664in}{1.621881in}}{\pgfqpoint{1.289782in}{1.625999in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.630117in}}{\pgfqpoint{1.296214in}{1.635703in}}{\pgfqpoint{1.296214in}{1.641527in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.647351in}}{\pgfqpoint{1.293900in}{1.652937in}}{\pgfqpoint{1.289782in}{1.657055in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.661173in}}{\pgfqpoint{1.280078in}{1.663487in}}{\pgfqpoint{1.274254in}{1.663487in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.663487in}}{\pgfqpoint{1.262844in}{1.661173in}}{\pgfqpoint{1.258726in}{1.657055in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.652937in}}{\pgfqpoint{1.252294in}{1.647351in}}{\pgfqpoint{1.252294in}{1.641527in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.635703in}}{\pgfqpoint{1.254608in}{1.630117in}}{\pgfqpoint{1.258726in}{1.625999in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.621881in}}{\pgfqpoint{1.268430in}{1.619567in}}{\pgfqpoint{1.274254in}{1.619567in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.619567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{0.871607in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{0.871607in}}{\pgfqpoint{0.917881in}{0.873920in}}{\pgfqpoint{0.921999in}{0.878039in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{0.882157in}}{\pgfqpoint{0.928431in}{0.887743in}}{\pgfqpoint{0.928431in}{0.893567in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{0.899391in}}{\pgfqpoint{0.926117in}{0.904977in}}{\pgfqpoint{0.921999in}{0.909095in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{0.913213in}}{\pgfqpoint{0.912295in}{0.915527in}}{\pgfqpoint{0.906471in}{0.915527in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.915527in}}{\pgfqpoint{0.895061in}{0.913213in}}{\pgfqpoint{0.890942in}{0.909095in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{0.904977in}}{\pgfqpoint{0.884510in}{0.899391in}}{\pgfqpoint{0.884510in}{0.893567in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.887743in}}{\pgfqpoint{0.886824in}{0.882157in}}{\pgfqpoint{0.890942in}{0.878039in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{0.873920in}}{\pgfqpoint{0.900647in}{0.871607in}}{\pgfqpoint{0.906471in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{0.871607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{0.994262in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{0.994262in}}{\pgfqpoint{0.814901in}{0.996576in}}{\pgfqpoint{0.819020in}{1.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.004812in}}{\pgfqpoint{0.825452in}{1.010398in}}{\pgfqpoint{0.825452in}{1.016222in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.022046in}}{\pgfqpoint{0.823138in}{1.027632in}}{\pgfqpoint{0.819020in}{1.031751in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.035869in}}{\pgfqpoint{0.809315in}{1.038183in}}{\pgfqpoint{0.803491in}{1.038183in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.038183in}}{\pgfqpoint{0.792081in}{1.035869in}}{\pgfqpoint{0.787963in}{1.031751in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.027632in}}{\pgfqpoint{0.781531in}{1.022046in}}{\pgfqpoint{0.781531in}{1.016222in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.010398in}}{\pgfqpoint{0.783845in}{1.004812in}}{\pgfqpoint{0.787963in}{1.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{0.996576in}}{\pgfqpoint{0.797667in}{0.994262in}}{\pgfqpoint{0.803491in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{0.994262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{2.857817in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{2.857817in}}{\pgfqpoint{0.505963in}{2.860131in}}{\pgfqpoint{0.510082in}{2.864249in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{2.868367in}}{\pgfqpoint{0.516514in}{2.873953in}}{\pgfqpoint{0.516514in}{2.879777in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{2.885601in}}{\pgfqpoint{0.514200in}{2.891187in}}{\pgfqpoint{0.510082in}{2.895306in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{2.899424in}}{\pgfqpoint{0.500377in}{2.901738in}}{\pgfqpoint{0.494553in}{2.901738in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{2.901738in}}{\pgfqpoint{0.483143in}{2.899424in}}{\pgfqpoint{0.479025in}{2.895306in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{2.891187in}}{\pgfqpoint{0.472593in}{2.885601in}}{\pgfqpoint{0.472593in}{2.879777in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{2.873953in}}{\pgfqpoint{0.474907in}{2.868367in}}{\pgfqpoint{0.479025in}{2.864249in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{2.860131in}}{\pgfqpoint{0.488729in}{2.857817in}}{\pgfqpoint{0.494553in}{2.857817in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{2.857817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{2.864883in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{2.864883in}}{\pgfqpoint{0.491252in}{2.867197in}}{\pgfqpoint{0.495370in}{2.871315in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{2.875433in}}{\pgfqpoint{0.501802in}{2.881019in}}{\pgfqpoint{0.501802in}{2.886843in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{2.892667in}}{\pgfqpoint{0.499488in}{2.898253in}}{\pgfqpoint{0.495370in}{2.902371in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{2.906490in}}{\pgfqpoint{0.485666in}{2.908804in}}{\pgfqpoint{0.479842in}{2.908804in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{2.908804in}}{\pgfqpoint{0.468432in}{2.906490in}}{\pgfqpoint{0.464314in}{2.902371in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{2.898253in}}{\pgfqpoint{0.457882in}{2.892667in}}{\pgfqpoint{0.457882in}{2.886843in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{2.881019in}}{\pgfqpoint{0.460196in}{2.875433in}}{\pgfqpoint{0.464314in}{2.871315in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{2.867197in}}{\pgfqpoint{0.474018in}{2.864883in}}{\pgfqpoint{0.479842in}{2.864883in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{2.864883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{1.106025in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{1.106025in}}{\pgfqpoint{0.741345in}{1.108339in}}{\pgfqpoint{0.745463in}{1.112457in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.116575in}}{\pgfqpoint{0.751895in}{1.122162in}}{\pgfqpoint{0.751895in}{1.127986in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.133809in}}{\pgfqpoint{0.749581in}{1.139396in}}{\pgfqpoint{0.745463in}{1.143514in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.147632in}}{\pgfqpoint{0.735759in}{1.149946in}}{\pgfqpoint{0.729935in}{1.149946in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.149946in}}{\pgfqpoint{0.718524in}{1.147632in}}{\pgfqpoint{0.714406in}{1.143514in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.139396in}}{\pgfqpoint{0.707974in}{1.133809in}}{\pgfqpoint{0.707974in}{1.127986in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.122162in}}{\pgfqpoint{0.710288in}{1.116575in}}{\pgfqpoint{0.714406in}{1.112457in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.108339in}}{\pgfqpoint{0.724111in}{1.106025in}}{\pgfqpoint{0.729935in}{1.106025in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{1.106025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{1.639007in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{1.639007in}}{\pgfqpoint{1.079705in}{1.641320in}}{\pgfqpoint{1.083824in}{1.645439in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{1.649557in}}{\pgfqpoint{1.090256in}{1.655143in}}{\pgfqpoint{1.090256in}{1.660967in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{1.666791in}}{\pgfqpoint{1.087942in}{1.672377in}}{\pgfqpoint{1.083824in}{1.676495in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.680613in}}{\pgfqpoint{1.074119in}{1.682927in}}{\pgfqpoint{1.068295in}{1.682927in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{1.682927in}}{\pgfqpoint{1.056885in}{1.680613in}}{\pgfqpoint{1.052767in}{1.676495in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{1.672377in}}{\pgfqpoint{1.046335in}{1.666791in}}{\pgfqpoint{1.046335in}{1.660967in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{1.655143in}}{\pgfqpoint{1.048649in}{1.649557in}}{\pgfqpoint{1.052767in}{1.645439in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{1.641320in}}{\pgfqpoint{1.062471in}{1.639007in}}{\pgfqpoint{1.068295in}{1.639007in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.639007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.870967in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.870967in}}{\pgfqpoint{1.432777in}{0.873281in}}{\pgfqpoint{1.436896in}{0.877399in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.881517in}}{\pgfqpoint{1.443328in}{0.887104in}}{\pgfqpoint{1.443328in}{0.892928in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.898751in}}{\pgfqpoint{1.441014in}{0.904338in}}{\pgfqpoint{1.436896in}{0.908456in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.912574in}}{\pgfqpoint{1.427191in}{0.914888in}}{\pgfqpoint{1.421367in}{0.914888in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.914888in}}{\pgfqpoint{1.409957in}{0.912574in}}{\pgfqpoint{1.405839in}{0.908456in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.904338in}}{\pgfqpoint{1.399407in}{0.898751in}}{\pgfqpoint{1.399407in}{0.892928in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.887104in}}{\pgfqpoint{1.401721in}{0.881517in}}{\pgfqpoint{1.405839in}{0.877399in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.873281in}}{\pgfqpoint{1.415543in}{0.870967in}}{\pgfqpoint{1.421367in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.870967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{1.715708in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{1.715708in}}{\pgfqpoint{1.256241in}{1.718022in}}{\pgfqpoint{1.260360in}{1.722140in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{1.726259in}}{\pgfqpoint{1.266792in}{1.731845in}}{\pgfqpoint{1.266792in}{1.737669in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{1.743493in}}{\pgfqpoint{1.264478in}{1.749079in}}{\pgfqpoint{1.260360in}{1.753197in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{1.757315in}}{\pgfqpoint{1.250655in}{1.759629in}}{\pgfqpoint{1.244831in}{1.759629in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{1.759629in}}{\pgfqpoint{1.233421in}{1.757315in}}{\pgfqpoint{1.229303in}{1.753197in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{1.749079in}}{\pgfqpoint{1.222871in}{1.743493in}}{\pgfqpoint{1.222871in}{1.737669in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{1.731845in}}{\pgfqpoint{1.225185in}{1.726259in}}{\pgfqpoint{1.229303in}{1.722140in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{1.718022in}}{\pgfqpoint{1.239007in}{1.715708in}}{\pgfqpoint{1.244831in}{1.715708in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{1.715708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.536421in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.536421in}}{\pgfqpoint{1.432777in}{0.538735in}}{\pgfqpoint{1.436896in}{0.542853in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.546972in}}{\pgfqpoint{1.443328in}{0.552558in}}{\pgfqpoint{1.443328in}{0.558382in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.564206in}}{\pgfqpoint{1.441014in}{0.569792in}}{\pgfqpoint{1.436896in}{0.573910in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.578028in}}{\pgfqpoint{1.427191in}{0.580342in}}{\pgfqpoint{1.421367in}{0.580342in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.580342in}}{\pgfqpoint{1.409957in}{0.578028in}}{\pgfqpoint{1.405839in}{0.573910in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.569792in}}{\pgfqpoint{1.399407in}{0.564206in}}{\pgfqpoint{1.399407in}{0.558382in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.552558in}}{\pgfqpoint{1.401721in}{0.546972in}}{\pgfqpoint{1.405839in}{0.542853in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.538735in}}{\pgfqpoint{1.415543in}{0.536421in}}{\pgfqpoint{1.421367in}{0.536421in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.536421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.599309in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.599309in}}{\pgfqpoint{1.020860in}{1.601623in}}{\pgfqpoint{1.024978in}{1.605741in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.609859in}}{\pgfqpoint{1.031410in}{1.615445in}}{\pgfqpoint{1.031410in}{1.621269in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.627093in}}{\pgfqpoint{1.029096in}{1.632679in}}{\pgfqpoint{1.024978in}{1.636797in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.640916in}}{\pgfqpoint{1.015274in}{1.643229in}}{\pgfqpoint{1.009450in}{1.643229in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.643229in}}{\pgfqpoint{0.998040in}{1.640916in}}{\pgfqpoint{0.993922in}{1.636797in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.632679in}}{\pgfqpoint{0.987490in}{1.627093in}}{\pgfqpoint{0.987490in}{1.621269in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.615445in}}{\pgfqpoint{0.989804in}{1.609859in}}{\pgfqpoint{0.993922in}{1.605741in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.601623in}}{\pgfqpoint{1.003626in}{1.599309in}}{\pgfqpoint{1.009450in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.599309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{0.976738in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{0.976738in}}{\pgfqpoint{0.726633in}{0.979052in}}{\pgfqpoint{0.730752in}{0.983170in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{0.987288in}}{\pgfqpoint{0.737184in}{0.992874in}}{\pgfqpoint{0.737184in}{0.998698in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.004522in}}{\pgfqpoint{0.734870in}{1.010108in}}{\pgfqpoint{0.730752in}{1.014226in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.018344in}}{\pgfqpoint{0.721047in}{1.020658in}}{\pgfqpoint{0.715223in}{1.020658in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.020658in}}{\pgfqpoint{0.703813in}{1.018344in}}{\pgfqpoint{0.699695in}{1.014226in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.010108in}}{\pgfqpoint{0.693263in}{1.004522in}}{\pgfqpoint{0.693263in}{0.998698in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{0.992874in}}{\pgfqpoint{0.695577in}{0.987288in}}{\pgfqpoint{0.699695in}{0.983170in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{0.979052in}}{\pgfqpoint{0.709399in}{0.976738in}}{\pgfqpoint{0.715223in}{0.976738in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{0.976738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{0.886211in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{0.886211in}}{\pgfqpoint{1.094417in}{0.888525in}}{\pgfqpoint{1.098535in}{0.892643in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{0.896761in}}{\pgfqpoint{1.104967in}{0.902347in}}{\pgfqpoint{1.104967in}{0.908171in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{0.913995in}}{\pgfqpoint{1.102653in}{0.919581in}}{\pgfqpoint{1.098535in}{0.923699in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{0.927818in}}{\pgfqpoint{1.088831in}{0.930131in}}{\pgfqpoint{1.083007in}{0.930131in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{0.930131in}}{\pgfqpoint{1.071597in}{0.927818in}}{\pgfqpoint{1.067478in}{0.923699in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{0.919581in}}{\pgfqpoint{1.061046in}{0.913995in}}{\pgfqpoint{1.061046in}{0.908171in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{0.902347in}}{\pgfqpoint{1.063360in}{0.896761in}}{\pgfqpoint{1.067478in}{0.892643in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{0.888525in}}{\pgfqpoint{1.077183in}{0.886211in}}{\pgfqpoint{1.083007in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.886211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.748166in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.748166in}}{\pgfqpoint{0.476541in}{1.750480in}}{\pgfqpoint{0.480659in}{1.754598in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.758716in}}{\pgfqpoint{0.487091in}{1.764302in}}{\pgfqpoint{0.487091in}{1.770126in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.775950in}}{\pgfqpoint{0.484777in}{1.781536in}}{\pgfqpoint{0.480659in}{1.785654in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.789773in}}{\pgfqpoint{0.470955in}{1.792086in}}{\pgfqpoint{0.465131in}{1.792086in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.792086in}}{\pgfqpoint{0.453720in}{1.789773in}}{\pgfqpoint{0.449602in}{1.785654in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.781536in}}{\pgfqpoint{0.443170in}{1.775950in}}{\pgfqpoint{0.443170in}{1.770126in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.764302in}}{\pgfqpoint{0.445484in}{1.758716in}}{\pgfqpoint{0.449602in}{1.754598in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.750480in}}{\pgfqpoint{0.459307in}{1.748166in}}{\pgfqpoint{0.465131in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.748166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.757533in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.757533in}}{\pgfqpoint{1.079705in}{0.759847in}}{\pgfqpoint{1.083824in}{0.763965in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.768083in}}{\pgfqpoint{1.090256in}{0.773669in}}{\pgfqpoint{1.090256in}{0.779493in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{0.785317in}}{\pgfqpoint{1.087942in}{0.790903in}}{\pgfqpoint{1.083824in}{0.795021in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{0.799139in}}{\pgfqpoint{1.074119in}{0.801453in}}{\pgfqpoint{1.068295in}{0.801453in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{0.801453in}}{\pgfqpoint{1.056885in}{0.799139in}}{\pgfqpoint{1.052767in}{0.795021in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{0.790903in}}{\pgfqpoint{1.046335in}{0.785317in}}{\pgfqpoint{1.046335in}{0.779493in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.773669in}}{\pgfqpoint{1.048649in}{0.768083in}}{\pgfqpoint{1.052767in}{0.763965in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.759847in}}{\pgfqpoint{1.062471in}{0.757533in}}{\pgfqpoint{1.068295in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.757533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.021168in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.021168in}}{\pgfqpoint{1.359221in}{1.023482in}}{\pgfqpoint{1.363339in}{1.027600in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.031719in}}{\pgfqpoint{1.369771in}{1.037305in}}{\pgfqpoint{1.369771in}{1.043129in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.048953in}}{\pgfqpoint{1.367457in}{1.054539in}}{\pgfqpoint{1.363339in}{1.058657in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.062775in}}{\pgfqpoint{1.353635in}{1.065089in}}{\pgfqpoint{1.347811in}{1.065089in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.065089in}}{\pgfqpoint{1.336401in}{1.062775in}}{\pgfqpoint{1.332282in}{1.058657in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.054539in}}{\pgfqpoint{1.325850in}{1.048953in}}{\pgfqpoint{1.325850in}{1.043129in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.037305in}}{\pgfqpoint{1.328164in}{1.031719in}}{\pgfqpoint{1.332282in}{1.027600in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.023482in}}{\pgfqpoint{1.341987in}{1.021168in}}{\pgfqpoint{1.347811in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.021168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.636945in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.636945in}}{\pgfqpoint{1.329798in}{0.639259in}}{\pgfqpoint{1.333916in}{0.643377in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.647495in}}{\pgfqpoint{1.340348in}{0.653081in}}{\pgfqpoint{1.340348in}{0.658905in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.664729in}}{\pgfqpoint{1.338034in}{0.670315in}}{\pgfqpoint{1.333916in}{0.674434in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.678552in}}{\pgfqpoint{1.324212in}{0.680866in}}{\pgfqpoint{1.318388in}{0.680866in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.680866in}}{\pgfqpoint{1.306978in}{0.678552in}}{\pgfqpoint{1.302860in}{0.674434in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.670315in}}{\pgfqpoint{1.296428in}{0.664729in}}{\pgfqpoint{1.296428in}{0.658905in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.653081in}}{\pgfqpoint{1.298742in}{0.647495in}}{\pgfqpoint{1.302860in}{0.643377in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.639259in}}{\pgfqpoint{1.312564in}{0.636945in}}{\pgfqpoint{1.318388in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.636945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{1.094328in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{1.094328in}}{\pgfqpoint{1.432777in}{1.096642in}}{\pgfqpoint{1.436896in}{1.100760in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.104878in}}{\pgfqpoint{1.443328in}{1.110465in}}{\pgfqpoint{1.443328in}{1.116289in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{1.122113in}}{\pgfqpoint{1.441014in}{1.127699in}}{\pgfqpoint{1.436896in}{1.131817in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{1.135935in}}{\pgfqpoint{1.427191in}{1.138249in}}{\pgfqpoint{1.421367in}{1.138249in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{1.138249in}}{\pgfqpoint{1.409957in}{1.135935in}}{\pgfqpoint{1.405839in}{1.131817in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{1.127699in}}{\pgfqpoint{1.399407in}{1.122113in}}{\pgfqpoint{1.399407in}{1.116289in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{1.110465in}}{\pgfqpoint{1.401721in}{1.104878in}}{\pgfqpoint{1.405839in}{1.100760in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{1.096642in}}{\pgfqpoint{1.415543in}{1.094328in}}{\pgfqpoint{1.421367in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{1.094328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{1.610473in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{1.610473in}}{\pgfqpoint{0.917881in}{1.612787in}}{\pgfqpoint{0.921999in}{1.616905in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{1.621023in}}{\pgfqpoint{0.928431in}{1.626609in}}{\pgfqpoint{0.928431in}{1.632433in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{1.638257in}}{\pgfqpoint{0.926117in}{1.643843in}}{\pgfqpoint{0.921999in}{1.647962in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{1.652080in}}{\pgfqpoint{0.912295in}{1.654394in}}{\pgfqpoint{0.906471in}{1.654394in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{1.654394in}}{\pgfqpoint{0.895061in}{1.652080in}}{\pgfqpoint{0.890942in}{1.647962in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{1.643843in}}{\pgfqpoint{0.884510in}{1.638257in}}{\pgfqpoint{0.884510in}{1.632433in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{1.626609in}}{\pgfqpoint{0.886824in}{1.621023in}}{\pgfqpoint{0.890942in}{1.616905in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{1.612787in}}{\pgfqpoint{0.900647in}{1.610473in}}{\pgfqpoint{0.906471in}{1.610473in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.610473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{0.945281in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{0.945281in}}{\pgfqpoint{0.932592in}{0.947595in}}{\pgfqpoint{0.936710in}{0.951713in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{0.955831in}}{\pgfqpoint{0.943142in}{0.961417in}}{\pgfqpoint{0.943142in}{0.967241in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{0.973065in}}{\pgfqpoint{0.940828in}{0.978651in}}{\pgfqpoint{0.936710in}{0.982769in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{0.986887in}}{\pgfqpoint{0.927006in}{0.989201in}}{\pgfqpoint{0.921182in}{0.989201in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{0.989201in}}{\pgfqpoint{0.909772in}{0.986887in}}{\pgfqpoint{0.905654in}{0.982769in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{0.978651in}}{\pgfqpoint{0.899222in}{0.973065in}}{\pgfqpoint{0.899222in}{0.967241in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{0.961417in}}{\pgfqpoint{0.901536in}{0.955831in}}{\pgfqpoint{0.905654in}{0.951713in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{0.947595in}}{\pgfqpoint{0.915358in}{0.945281in}}{\pgfqpoint{0.921182in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.945281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.606336in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.606336in}}{\pgfqpoint{0.388273in}{1.608650in}}{\pgfqpoint{0.392391in}{1.612768in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.616886in}}{\pgfqpoint{0.398823in}{1.622473in}}{\pgfqpoint{0.398823in}{1.628297in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.634121in}}{\pgfqpoint{0.396509in}{1.639707in}}{\pgfqpoint{0.392391in}{1.643825in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.647943in}}{\pgfqpoint{0.382687in}{1.650257in}}{\pgfqpoint{0.376863in}{1.650257in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.650257in}}{\pgfqpoint{0.365452in}{1.647943in}}{\pgfqpoint{0.361334in}{1.643825in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.639707in}}{\pgfqpoint{0.354902in}{1.634121in}}{\pgfqpoint{0.354902in}{1.628297in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.622473in}}{\pgfqpoint{0.357216in}{1.616886in}}{\pgfqpoint{0.361334in}{1.612768in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.608650in}}{\pgfqpoint{0.371039in}{1.606336in}}{\pgfqpoint{0.376863in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.606336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.664937in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.664937in}}{\pgfqpoint{1.226819in}{1.667250in}}{\pgfqpoint{1.230937in}{1.671369in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.675487in}}{\pgfqpoint{1.237369in}{1.681073in}}{\pgfqpoint{1.237369in}{1.686897in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.692721in}}{\pgfqpoint{1.235055in}{1.698307in}}{\pgfqpoint{1.230937in}{1.702425in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.706543in}}{\pgfqpoint{1.221233in}{1.708857in}}{\pgfqpoint{1.215409in}{1.708857in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.708857in}}{\pgfqpoint{1.203999in}{1.706543in}}{\pgfqpoint{1.199880in}{1.702425in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.698307in}}{\pgfqpoint{1.193448in}{1.692721in}}{\pgfqpoint{1.193448in}{1.686897in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.681073in}}{\pgfqpoint{1.195762in}{1.675487in}}{\pgfqpoint{1.199880in}{1.671369in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.667250in}}{\pgfqpoint{1.209585in}{1.664937in}}{\pgfqpoint{1.215409in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.664937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.439657in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.439657in}}{\pgfqpoint{0.594231in}{1.441970in}}{\pgfqpoint{0.598350in}{1.446089in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.450207in}}{\pgfqpoint{0.604782in}{1.455793in}}{\pgfqpoint{0.604782in}{1.461617in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.467441in}}{\pgfqpoint{0.602468in}{1.473027in}}{\pgfqpoint{0.598350in}{1.477145in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.481263in}}{\pgfqpoint{0.588645in}{1.483577in}}{\pgfqpoint{0.582821in}{1.483577in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.483577in}}{\pgfqpoint{0.571411in}{1.481263in}}{\pgfqpoint{0.567293in}{1.477145in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.473027in}}{\pgfqpoint{0.560861in}{1.467441in}}{\pgfqpoint{0.560861in}{1.461617in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.455793in}}{\pgfqpoint{0.563175in}{1.450207in}}{\pgfqpoint{0.567293in}{1.446089in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.441970in}}{\pgfqpoint{0.576997in}{1.439657in}}{\pgfqpoint{0.582821in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.439657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{1.601349in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{1.601349in}}{\pgfqpoint{1.418066in}{1.603663in}}{\pgfqpoint{1.422184in}{1.607781in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{1.611899in}}{\pgfqpoint{1.428616in}{1.617485in}}{\pgfqpoint{1.428616in}{1.623309in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{1.629133in}}{\pgfqpoint{1.426302in}{1.634719in}}{\pgfqpoint{1.422184in}{1.638837in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{1.642955in}}{\pgfqpoint{1.412480in}{1.645269in}}{\pgfqpoint{1.406656in}{1.645269in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{1.645269in}}{\pgfqpoint{1.395246in}{1.642955in}}{\pgfqpoint{1.391128in}{1.638837in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{1.634719in}}{\pgfqpoint{1.384696in}{1.629133in}}{\pgfqpoint{1.384696in}{1.623309in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{1.617485in}}{\pgfqpoint{1.387010in}{1.611899in}}{\pgfqpoint{1.391128in}{1.607781in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{1.603663in}}{\pgfqpoint{1.400832in}{1.601349in}}{\pgfqpoint{1.406656in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{1.601349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.690234in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.690234in}}{\pgfqpoint{1.270953in}{0.692548in}}{\pgfqpoint{1.275071in}{0.696666in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.700785in}}{\pgfqpoint{1.281503in}{0.706371in}}{\pgfqpoint{1.281503in}{0.712195in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.718019in}}{\pgfqpoint{1.279189in}{0.723605in}}{\pgfqpoint{1.275071in}{0.727723in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.731841in}}{\pgfqpoint{1.265367in}{0.734155in}}{\pgfqpoint{1.259543in}{0.734155in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.734155in}}{\pgfqpoint{1.248133in}{0.731841in}}{\pgfqpoint{1.244014in}{0.727723in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.723605in}}{\pgfqpoint{1.237582in}{0.718019in}}{\pgfqpoint{1.237582in}{0.712195in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.706371in}}{\pgfqpoint{1.239896in}{0.700785in}}{\pgfqpoint{1.244014in}{0.696666in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.692548in}}{\pgfqpoint{1.253719in}{0.690234in}}{\pgfqpoint{1.259543in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.690234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.266020in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.266020in}}{\pgfqpoint{1.212107in}{1.268334in}}{\pgfqpoint{1.216226in}{1.272452in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.276570in}}{\pgfqpoint{1.222658in}{1.282157in}}{\pgfqpoint{1.222658in}{1.287980in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.293804in}}{\pgfqpoint{1.220344in}{1.299391in}}{\pgfqpoint{1.216226in}{1.303509in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.307627in}}{\pgfqpoint{1.206521in}{1.309941in}}{\pgfqpoint{1.200697in}{1.309941in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.309941in}}{\pgfqpoint{1.189287in}{1.307627in}}{\pgfqpoint{1.185169in}{1.303509in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.299391in}}{\pgfqpoint{1.178737in}{1.293804in}}{\pgfqpoint{1.178737in}{1.287980in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.282157in}}{\pgfqpoint{1.181051in}{1.276570in}}{\pgfqpoint{1.185169in}{1.272452in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.268334in}}{\pgfqpoint{1.194873in}{1.266020in}}{\pgfqpoint{1.200697in}{1.266020in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.266020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.387703in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.387703in}}{\pgfqpoint{0.432407in}{1.390017in}}{\pgfqpoint{0.436525in}{1.394135in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.398253in}}{\pgfqpoint{0.442957in}{1.403839in}}{\pgfqpoint{0.442957in}{1.409663in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.415487in}}{\pgfqpoint{0.440643in}{1.421073in}}{\pgfqpoint{0.436525in}{1.425191in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.429309in}}{\pgfqpoint{0.426821in}{1.431623in}}{\pgfqpoint{0.420997in}{1.431623in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.431623in}}{\pgfqpoint{0.409586in}{1.429309in}}{\pgfqpoint{0.405468in}{1.425191in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.421073in}}{\pgfqpoint{0.399036in}{1.415487in}}{\pgfqpoint{0.399036in}{1.409663in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.403839in}}{\pgfqpoint{0.401350in}{1.398253in}}{\pgfqpoint{0.405468in}{1.394135in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.390017in}}{\pgfqpoint{0.415173in}{1.387703in}}{\pgfqpoint{0.420997in}{1.387703in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.387703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.667228in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.667228in}}{\pgfqpoint{1.197396in}{1.669542in}}{\pgfqpoint{1.201514in}{1.673660in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.677778in}}{\pgfqpoint{1.207946in}{1.683365in}}{\pgfqpoint{1.207946in}{1.689188in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.695012in}}{\pgfqpoint{1.205632in}{1.700599in}}{\pgfqpoint{1.201514in}{1.704717in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.708835in}}{\pgfqpoint{1.191810in}{1.711149in}}{\pgfqpoint{1.185986in}{1.711149in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.711149in}}{\pgfqpoint{1.174576in}{1.708835in}}{\pgfqpoint{1.170458in}{1.704717in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.700599in}}{\pgfqpoint{1.164026in}{1.695012in}}{\pgfqpoint{1.164026in}{1.689188in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.683365in}}{\pgfqpoint{1.166340in}{1.677778in}}{\pgfqpoint{1.170458in}{1.673660in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.669542in}}{\pgfqpoint{1.180162in}{1.667228in}}{\pgfqpoint{1.185986in}{1.667228in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.667228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{0.807409in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{0.807409in}}{\pgfqpoint{1.006149in}{0.809723in}}{\pgfqpoint{1.010267in}{0.813841in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{0.817959in}}{\pgfqpoint{1.016699in}{0.823545in}}{\pgfqpoint{1.016699in}{0.829369in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{0.835193in}}{\pgfqpoint{1.014385in}{0.840779in}}{\pgfqpoint{1.010267in}{0.844897in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{0.849016in}}{\pgfqpoint{1.000563in}{0.851330in}}{\pgfqpoint{0.994739in}{0.851330in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{0.851330in}}{\pgfqpoint{0.983329in}{0.849016in}}{\pgfqpoint{0.979210in}{0.844897in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{0.840779in}}{\pgfqpoint{0.972778in}{0.835193in}}{\pgfqpoint{0.972778in}{0.829369in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{0.823545in}}{\pgfqpoint{0.975092in}{0.817959in}}{\pgfqpoint{0.979210in}{0.813841in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{0.809723in}}{\pgfqpoint{0.988915in}{0.807409in}}{\pgfqpoint{0.994739in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.807409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.787617in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.787617in}}{\pgfqpoint{1.315087in}{0.789931in}}{\pgfqpoint{1.319205in}{0.794049in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.798168in}}{\pgfqpoint{1.325637in}{0.803754in}}{\pgfqpoint{1.325637in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.815402in}}{\pgfqpoint{1.323323in}{0.820988in}}{\pgfqpoint{1.319205in}{0.825106in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.829224in}}{\pgfqpoint{1.309501in}{0.831538in}}{\pgfqpoint{1.303677in}{0.831538in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.831538in}}{\pgfqpoint{1.292267in}{0.829224in}}{\pgfqpoint{1.288148in}{0.825106in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.820988in}}{\pgfqpoint{1.281716in}{0.815402in}}{\pgfqpoint{1.281716in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.803754in}}{\pgfqpoint{1.284030in}{0.798168in}}{\pgfqpoint{1.288148in}{0.794049in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.789931in}}{\pgfqpoint{1.297853in}{0.787617in}}{\pgfqpoint{1.303677in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.787617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{1.659944in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{1.659944in}}{\pgfqpoint{0.726633in}{1.662258in}}{\pgfqpoint{0.730752in}{1.666376in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{1.670494in}}{\pgfqpoint{0.737184in}{1.676080in}}{\pgfqpoint{0.737184in}{1.681904in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{1.687728in}}{\pgfqpoint{0.734870in}{1.693314in}}{\pgfqpoint{0.730752in}{1.697433in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{1.701551in}}{\pgfqpoint{0.721047in}{1.703865in}}{\pgfqpoint{0.715223in}{1.703865in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{1.703865in}}{\pgfqpoint{0.703813in}{1.701551in}}{\pgfqpoint{0.699695in}{1.697433in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{1.693314in}}{\pgfqpoint{0.693263in}{1.687728in}}{\pgfqpoint{0.693263in}{1.681904in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{1.676080in}}{\pgfqpoint{0.695577in}{1.670494in}}{\pgfqpoint{0.699695in}{1.666376in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{1.662258in}}{\pgfqpoint{0.709399in}{1.659944in}}{\pgfqpoint{0.715223in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.659944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.691682in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.691682in}}{\pgfqpoint{1.212107in}{0.693996in}}{\pgfqpoint{1.216226in}{0.698114in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.702232in}}{\pgfqpoint{1.222658in}{0.707818in}}{\pgfqpoint{1.222658in}{0.713642in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{0.719466in}}{\pgfqpoint{1.220344in}{0.725052in}}{\pgfqpoint{1.216226in}{0.729170in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{0.733288in}}{\pgfqpoint{1.206521in}{0.735602in}}{\pgfqpoint{1.200697in}{0.735602in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{0.735602in}}{\pgfqpoint{1.189287in}{0.733288in}}{\pgfqpoint{1.185169in}{0.729170in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{0.725052in}}{\pgfqpoint{1.178737in}{0.719466in}}{\pgfqpoint{1.178737in}{0.713642in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.707818in}}{\pgfqpoint{1.181051in}{0.702232in}}{\pgfqpoint{1.185169in}{0.698114in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.693996in}}{\pgfqpoint{1.194873in}{0.691682in}}{\pgfqpoint{1.200697in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.691682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{0.854566in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{0.854566in}}{\pgfqpoint{0.991437in}{0.856880in}}{\pgfqpoint{0.995556in}{0.860998in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{0.865117in}}{\pgfqpoint{1.001988in}{0.870703in}}{\pgfqpoint{1.001988in}{0.876527in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{0.882351in}}{\pgfqpoint{0.999674in}{0.887937in}}{\pgfqpoint{0.995556in}{0.892055in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{0.896173in}}{\pgfqpoint{0.985851in}{0.898487in}}{\pgfqpoint{0.980027in}{0.898487in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{0.898487in}}{\pgfqpoint{0.968617in}{0.896173in}}{\pgfqpoint{0.964499in}{0.892055in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{0.887937in}}{\pgfqpoint{0.958067in}{0.882351in}}{\pgfqpoint{0.958067in}{0.876527in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{0.870703in}}{\pgfqpoint{0.960381in}{0.865117in}}{\pgfqpoint{0.964499in}{0.860998in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{0.856880in}}{\pgfqpoint{0.974203in}{0.854566in}}{\pgfqpoint{0.980027in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{0.854566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.623313in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.623313in}}{\pgfqpoint{1.344509in}{0.625627in}}{\pgfqpoint{1.348628in}{0.629745in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.633863in}}{\pgfqpoint{1.355060in}{0.639449in}}{\pgfqpoint{1.355060in}{0.645273in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.651097in}}{\pgfqpoint{1.352746in}{0.656683in}}{\pgfqpoint{1.348628in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.664920in}}{\pgfqpoint{1.338923in}{0.667234in}}{\pgfqpoint{1.333099in}{0.667234in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.667234in}}{\pgfqpoint{1.321689in}{0.664920in}}{\pgfqpoint{1.317571in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.656683in}}{\pgfqpoint{1.311139in}{0.651097in}}{\pgfqpoint{1.311139in}{0.645273in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.639449in}}{\pgfqpoint{1.313453in}{0.633863in}}{\pgfqpoint{1.317571in}{0.629745in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.625627in}}{\pgfqpoint{1.327275in}{0.623313in}}{\pgfqpoint{1.333099in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.623313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{2.814102in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{2.814102in}}{\pgfqpoint{0.520675in}{2.816416in}}{\pgfqpoint{0.524793in}{2.820534in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{2.824652in}}{\pgfqpoint{0.531225in}{2.830239in}}{\pgfqpoint{0.531225in}{2.836062in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.841886in}}{\pgfqpoint{0.528911in}{2.847473in}}{\pgfqpoint{0.524793in}{2.851591in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{2.855709in}}{\pgfqpoint{0.515089in}{2.858023in}}{\pgfqpoint{0.509265in}{2.858023in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.858023in}}{\pgfqpoint{0.497854in}{2.855709in}}{\pgfqpoint{0.493736in}{2.851591in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{2.847473in}}{\pgfqpoint{0.487304in}{2.841886in}}{\pgfqpoint{0.487304in}{2.836062in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{2.830239in}}{\pgfqpoint{0.489618in}{2.824652in}}{\pgfqpoint{0.493736in}{2.820534in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{2.816416in}}{\pgfqpoint{0.503441in}{2.814102in}}{\pgfqpoint{0.509265in}{2.814102in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{2.814102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{0.958820in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{0.958820in}}{\pgfqpoint{0.829613in}{0.961134in}}{\pgfqpoint{0.833731in}{0.965252in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{0.969370in}}{\pgfqpoint{0.840163in}{0.974956in}}{\pgfqpoint{0.840163in}{0.980780in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{0.986604in}}{\pgfqpoint{0.837849in}{0.992190in}}{\pgfqpoint{0.833731in}{0.996308in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.000426in}}{\pgfqpoint{0.824027in}{1.002740in}}{\pgfqpoint{0.818203in}{1.002740in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.002740in}}{\pgfqpoint{0.806793in}{1.000426in}}{\pgfqpoint{0.802674in}{0.996308in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{0.992190in}}{\pgfqpoint{0.796242in}{0.986604in}}{\pgfqpoint{0.796242in}{0.980780in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{0.974956in}}{\pgfqpoint{0.798556in}{0.969370in}}{\pgfqpoint{0.802674in}{0.965252in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{0.961134in}}{\pgfqpoint{0.812379in}{0.958820in}}{\pgfqpoint{0.818203in}{0.958820in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{0.958820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.625002in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.625002in}}{\pgfqpoint{0.285293in}{1.627315in}}{\pgfqpoint{0.289411in}{1.631434in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.635552in}}{\pgfqpoint{0.295844in}{1.641138in}}{\pgfqpoint{0.295844in}{1.646962in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.652786in}}{\pgfqpoint{0.293530in}{1.658372in}}{\pgfqpoint{0.289411in}{1.662490in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.666608in}}{\pgfqpoint{0.279707in}{1.668922in}}{\pgfqpoint{0.273883in}{1.668922in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.668922in}}{\pgfqpoint{0.262473in}{1.666608in}}{\pgfqpoint{0.258355in}{1.662490in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.658372in}}{\pgfqpoint{0.251923in}{1.652786in}}{\pgfqpoint{0.251923in}{1.646962in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.641138in}}{\pgfqpoint{0.254237in}{1.635552in}}{\pgfqpoint{0.258355in}{1.631434in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.627315in}}{\pgfqpoint{0.268059in}{1.625002in}}{\pgfqpoint{0.273883in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.625002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.407476in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.407476in}}{\pgfqpoint{0.491252in}{1.409790in}}{\pgfqpoint{0.495370in}{1.413908in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.418026in}}{\pgfqpoint{0.501802in}{1.423612in}}{\pgfqpoint{0.501802in}{1.429436in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.435260in}}{\pgfqpoint{0.499488in}{1.440846in}}{\pgfqpoint{0.495370in}{1.444964in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.449082in}}{\pgfqpoint{0.485666in}{1.451396in}}{\pgfqpoint{0.479842in}{1.451396in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.451396in}}{\pgfqpoint{0.468432in}{1.449082in}}{\pgfqpoint{0.464314in}{1.444964in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.440846in}}{\pgfqpoint{0.457882in}{1.435260in}}{\pgfqpoint{0.457882in}{1.429436in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.423612in}}{\pgfqpoint{0.460196in}{1.418026in}}{\pgfqpoint{0.464314in}{1.413908in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.409790in}}{\pgfqpoint{0.474018in}{1.407476in}}{\pgfqpoint{0.479842in}{1.407476in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.407476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.713454in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.713454in}}{\pgfqpoint{1.447489in}{0.715768in}}{\pgfqpoint{1.451607in}{0.719886in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.724004in}}{\pgfqpoint{1.458039in}{0.729591in}}{\pgfqpoint{1.458039in}{0.735415in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.741238in}}{\pgfqpoint{1.455725in}{0.746825in}}{\pgfqpoint{1.451607in}{0.750943in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.755061in}}{\pgfqpoint{1.441903in}{0.757375in}}{\pgfqpoint{1.436079in}{0.757375in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.757375in}}{\pgfqpoint{1.424669in}{0.755061in}}{\pgfqpoint{1.420550in}{0.750943in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.746825in}}{\pgfqpoint{1.414118in}{0.741238in}}{\pgfqpoint{1.414118in}{0.735415in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.729591in}}{\pgfqpoint{1.416432in}{0.724004in}}{\pgfqpoint{1.420550in}{0.719886in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.715768in}}{\pgfqpoint{1.430255in}{0.713454in}}{\pgfqpoint{1.436079in}{0.713454in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.713454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.456411in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.456411in}}{\pgfqpoint{0.638365in}{1.458725in}}{\pgfqpoint{0.642484in}{1.462843in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.466961in}}{\pgfqpoint{0.648916in}{1.472547in}}{\pgfqpoint{0.648916in}{1.478371in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.484195in}}{\pgfqpoint{0.646602in}{1.489782in}}{\pgfqpoint{0.642484in}{1.493900in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.498018in}}{\pgfqpoint{0.632779in}{1.500332in}}{\pgfqpoint{0.626955in}{1.500332in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.500332in}}{\pgfqpoint{0.615545in}{1.498018in}}{\pgfqpoint{0.611427in}{1.493900in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.489782in}}{\pgfqpoint{0.604995in}{1.484195in}}{\pgfqpoint{0.604995in}{1.478371in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.472547in}}{\pgfqpoint{0.607309in}{1.466961in}}{\pgfqpoint{0.611427in}{1.462843in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.458725in}}{\pgfqpoint{0.621131in}{1.456411in}}{\pgfqpoint{0.626955in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.456411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{0.812797in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{0.812797in}}{\pgfqpoint{1.123839in}{0.815110in}}{\pgfqpoint{1.127958in}{0.819229in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{0.823347in}}{\pgfqpoint{1.134390in}{0.828933in}}{\pgfqpoint{1.134390in}{0.834757in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.840581in}}{\pgfqpoint{1.132076in}{0.846167in}}{\pgfqpoint{1.127958in}{0.850285in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.854403in}}{\pgfqpoint{1.118253in}{0.856717in}}{\pgfqpoint{1.112429in}{0.856717in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{0.856717in}}{\pgfqpoint{1.101019in}{0.854403in}}{\pgfqpoint{1.096901in}{0.850285in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{0.846167in}}{\pgfqpoint{1.090469in}{0.840581in}}{\pgfqpoint{1.090469in}{0.834757in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{0.828933in}}{\pgfqpoint{1.092783in}{0.823347in}}{\pgfqpoint{1.096901in}{0.819229in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{0.815110in}}{\pgfqpoint{1.106605in}{0.812797in}}{\pgfqpoint{1.112429in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.812797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.613908in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.613908in}}{\pgfqpoint{1.359221in}{0.616221in}}{\pgfqpoint{1.363339in}{0.620340in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.624458in}}{\pgfqpoint{1.369771in}{0.630044in}}{\pgfqpoint{1.369771in}{0.635868in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.641692in}}{\pgfqpoint{1.367457in}{0.647278in}}{\pgfqpoint{1.363339in}{0.651396in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.655514in}}{\pgfqpoint{1.353635in}{0.657828in}}{\pgfqpoint{1.347811in}{0.657828in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.657828in}}{\pgfqpoint{1.336401in}{0.655514in}}{\pgfqpoint{1.332282in}{0.651396in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.647278in}}{\pgfqpoint{1.325850in}{0.641692in}}{\pgfqpoint{1.325850in}{0.635868in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.630044in}}{\pgfqpoint{1.328164in}{0.624458in}}{\pgfqpoint{1.332282in}{0.620340in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.616221in}}{\pgfqpoint{1.341987in}{0.613908in}}{\pgfqpoint{1.347811in}{0.613908in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.613908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.103674in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.103674in}}{\pgfqpoint{0.402984in}{1.105987in}}{\pgfqpoint{0.407102in}{1.110106in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.114224in}}{\pgfqpoint{0.413534in}{1.119810in}}{\pgfqpoint{0.413534in}{1.125634in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.131458in}}{\pgfqpoint{0.411220in}{1.137044in}}{\pgfqpoint{0.407102in}{1.141162in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.145280in}}{\pgfqpoint{0.397398in}{1.147594in}}{\pgfqpoint{0.391574in}{1.147594in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.147594in}}{\pgfqpoint{0.380164in}{1.145280in}}{\pgfqpoint{0.376046in}{1.141162in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.137044in}}{\pgfqpoint{0.369614in}{1.131458in}}{\pgfqpoint{0.369614in}{1.125634in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.119810in}}{\pgfqpoint{0.371928in}{1.114224in}}{\pgfqpoint{0.376046in}{1.110106in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.105987in}}{\pgfqpoint{0.385750in}{1.103674in}}{\pgfqpoint{0.391574in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.103674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.059577in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.059577in}}{\pgfqpoint{0.447118in}{1.061891in}}{\pgfqpoint{0.451236in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.070127in}}{\pgfqpoint{0.457668in}{1.075714in}}{\pgfqpoint{0.457668in}{1.081537in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.087361in}}{\pgfqpoint{0.455354in}{1.092948in}}{\pgfqpoint{0.451236in}{1.097066in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.101184in}}{\pgfqpoint{0.441532in}{1.103498in}}{\pgfqpoint{0.435708in}{1.103498in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.103498in}}{\pgfqpoint{0.424298in}{1.101184in}}{\pgfqpoint{0.420180in}{1.097066in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.092948in}}{\pgfqpoint{0.413748in}{1.087361in}}{\pgfqpoint{0.413748in}{1.081537in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.075714in}}{\pgfqpoint{0.416062in}{1.070127in}}{\pgfqpoint{0.420180in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.061891in}}{\pgfqpoint{0.429884in}{1.059577in}}{\pgfqpoint{0.435708in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.059577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.650355in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.650355in}}{\pgfqpoint{0.520675in}{1.652669in}}{\pgfqpoint{0.524793in}{1.656787in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.660905in}}{\pgfqpoint{0.531225in}{1.666492in}}{\pgfqpoint{0.531225in}{1.672316in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.678140in}}{\pgfqpoint{0.528911in}{1.683726in}}{\pgfqpoint{0.524793in}{1.687844in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.691962in}}{\pgfqpoint{0.515089in}{1.694276in}}{\pgfqpoint{0.509265in}{1.694276in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.694276in}}{\pgfqpoint{0.497854in}{1.691962in}}{\pgfqpoint{0.493736in}{1.687844in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.683726in}}{\pgfqpoint{0.487304in}{1.678140in}}{\pgfqpoint{0.487304in}{1.672316in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.666492in}}{\pgfqpoint{0.489618in}{1.660905in}}{\pgfqpoint{0.493736in}{1.656787in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.652669in}}{\pgfqpoint{0.503441in}{1.650355in}}{\pgfqpoint{0.509265in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.650355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{0.969403in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{0.969403in}}{\pgfqpoint{0.667788in}{0.971717in}}{\pgfqpoint{0.671906in}{0.975835in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{0.979953in}}{\pgfqpoint{0.678338in}{0.985539in}}{\pgfqpoint{0.678338in}{0.991363in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{0.997187in}}{\pgfqpoint{0.676024in}{1.002773in}}{\pgfqpoint{0.671906in}{1.006892in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.011010in}}{\pgfqpoint{0.662202in}{1.013324in}}{\pgfqpoint{0.656378in}{1.013324in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.013324in}}{\pgfqpoint{0.644968in}{1.011010in}}{\pgfqpoint{0.640850in}{1.006892in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.002773in}}{\pgfqpoint{0.634418in}{0.997187in}}{\pgfqpoint{0.634418in}{0.991363in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{0.985539in}}{\pgfqpoint{0.636732in}{0.979953in}}{\pgfqpoint{0.640850in}{0.975835in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{0.971717in}}{\pgfqpoint{0.650554in}{0.969403in}}{\pgfqpoint{0.656378in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{0.969403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.560923in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.560923in}}{\pgfqpoint{1.418066in}{0.563236in}}{\pgfqpoint{1.422184in}{0.567355in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.571473in}}{\pgfqpoint{1.428616in}{0.577059in}}{\pgfqpoint{1.428616in}{0.582883in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.588707in}}{\pgfqpoint{1.426302in}{0.594293in}}{\pgfqpoint{1.422184in}{0.598411in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.602529in}}{\pgfqpoint{1.412480in}{0.604843in}}{\pgfqpoint{1.406656in}{0.604843in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.604843in}}{\pgfqpoint{1.395246in}{0.602529in}}{\pgfqpoint{1.391128in}{0.598411in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.594293in}}{\pgfqpoint{1.384696in}{0.588707in}}{\pgfqpoint{1.384696in}{0.582883in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.577059in}}{\pgfqpoint{1.387010in}{0.571473in}}{\pgfqpoint{1.391128in}{0.567355in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.563236in}}{\pgfqpoint{1.400832in}{0.560923in}}{\pgfqpoint{1.406656in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.560923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.071038in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.071038in}}{\pgfqpoint{0.402984in}{1.073352in}}{\pgfqpoint{0.407102in}{1.077470in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.081588in}}{\pgfqpoint{0.413534in}{1.087174in}}{\pgfqpoint{0.413534in}{1.092998in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.098822in}}{\pgfqpoint{0.411220in}{1.104408in}}{\pgfqpoint{0.407102in}{1.108526in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.112645in}}{\pgfqpoint{0.397398in}{1.114958in}}{\pgfqpoint{0.391574in}{1.114958in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.114958in}}{\pgfqpoint{0.380164in}{1.112645in}}{\pgfqpoint{0.376046in}{1.108526in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.104408in}}{\pgfqpoint{0.369614in}{1.098822in}}{\pgfqpoint{0.369614in}{1.092998in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.087174in}}{\pgfqpoint{0.371928in}{1.081588in}}{\pgfqpoint{0.376046in}{1.077470in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.073352in}}{\pgfqpoint{0.385750in}{1.071038in}}{\pgfqpoint{0.391574in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.071038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{0.929268in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{0.929268in}}{\pgfqpoint{0.829613in}{0.931582in}}{\pgfqpoint{0.833731in}{0.935700in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{0.939819in}}{\pgfqpoint{0.840163in}{0.945405in}}{\pgfqpoint{0.840163in}{0.951229in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{0.957053in}}{\pgfqpoint{0.837849in}{0.962639in}}{\pgfqpoint{0.833731in}{0.966757in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{0.970875in}}{\pgfqpoint{0.824027in}{0.973189in}}{\pgfqpoint{0.818203in}{0.973189in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{0.973189in}}{\pgfqpoint{0.806793in}{0.970875in}}{\pgfqpoint{0.802674in}{0.966757in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{0.962639in}}{\pgfqpoint{0.796242in}{0.957053in}}{\pgfqpoint{0.796242in}{0.951229in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{0.945405in}}{\pgfqpoint{0.798556in}{0.939819in}}{\pgfqpoint{0.802674in}{0.935700in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{0.931582in}}{\pgfqpoint{0.812379in}{0.929268in}}{\pgfqpoint{0.818203in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{0.929268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{0.883698in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{0.883698in}}{\pgfqpoint{1.123839in}{0.886012in}}{\pgfqpoint{1.127958in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{0.894249in}}{\pgfqpoint{1.134390in}{0.899835in}}{\pgfqpoint{1.134390in}{0.905659in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.911483in}}{\pgfqpoint{1.132076in}{0.917069in}}{\pgfqpoint{1.127958in}{0.921187in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.925305in}}{\pgfqpoint{1.118253in}{0.927619in}}{\pgfqpoint{1.112429in}{0.927619in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{0.927619in}}{\pgfqpoint{1.101019in}{0.925305in}}{\pgfqpoint{1.096901in}{0.921187in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{0.917069in}}{\pgfqpoint{1.090469in}{0.911483in}}{\pgfqpoint{1.090469in}{0.905659in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{0.899835in}}{\pgfqpoint{1.092783in}{0.894249in}}{\pgfqpoint{1.096901in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{0.886012in}}{\pgfqpoint{1.106605in}{0.883698in}}{\pgfqpoint{1.112429in}{0.883698in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.883698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{0.970725in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{0.970725in}}{\pgfqpoint{1.226819in}{0.973039in}}{\pgfqpoint{1.230937in}{0.977157in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{0.981275in}}{\pgfqpoint{1.237369in}{0.986861in}}{\pgfqpoint{1.237369in}{0.992685in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{0.998509in}}{\pgfqpoint{1.235055in}{1.004095in}}{\pgfqpoint{1.230937in}{1.008213in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.012332in}}{\pgfqpoint{1.221233in}{1.014646in}}{\pgfqpoint{1.215409in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.014646in}}{\pgfqpoint{1.203999in}{1.012332in}}{\pgfqpoint{1.199880in}{1.008213in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.004095in}}{\pgfqpoint{1.193448in}{0.998509in}}{\pgfqpoint{1.193448in}{0.992685in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{0.986861in}}{\pgfqpoint{1.195762in}{0.981275in}}{\pgfqpoint{1.199880in}{0.977157in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{0.973039in}}{\pgfqpoint{1.209585in}{0.970725in}}{\pgfqpoint{1.215409in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.970725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.623447in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.623447in}}{\pgfqpoint{1.373932in}{1.625761in}}{\pgfqpoint{1.378050in}{1.629879in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.633997in}}{\pgfqpoint{1.384482in}{1.639583in}}{\pgfqpoint{1.384482in}{1.645407in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.651231in}}{\pgfqpoint{1.382168in}{1.656817in}}{\pgfqpoint{1.378050in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.665054in}}{\pgfqpoint{1.368346in}{1.667367in}}{\pgfqpoint{1.362522in}{1.667367in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.667367in}}{\pgfqpoint{1.351112in}{1.665054in}}{\pgfqpoint{1.346994in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.656817in}}{\pgfqpoint{1.340562in}{1.651231in}}{\pgfqpoint{1.340562in}{1.645407in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.639583in}}{\pgfqpoint{1.342876in}{1.633997in}}{\pgfqpoint{1.346994in}{1.629879in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.625761in}}{\pgfqpoint{1.356698in}{1.623447in}}{\pgfqpoint{1.362522in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.623447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.042594in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.042594in}}{\pgfqpoint{0.667788in}{1.044908in}}{\pgfqpoint{0.671906in}{1.049026in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.053145in}}{\pgfqpoint{0.678338in}{1.058731in}}{\pgfqpoint{0.678338in}{1.064555in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.070379in}}{\pgfqpoint{0.676024in}{1.075965in}}{\pgfqpoint{0.671906in}{1.080083in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.084201in}}{\pgfqpoint{0.662202in}{1.086515in}}{\pgfqpoint{0.656378in}{1.086515in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.086515in}}{\pgfqpoint{0.644968in}{1.084201in}}{\pgfqpoint{0.640850in}{1.080083in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.075965in}}{\pgfqpoint{0.634418in}{1.070379in}}{\pgfqpoint{0.634418in}{1.064555in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.058731in}}{\pgfqpoint{0.636732in}{1.053145in}}{\pgfqpoint{0.640850in}{1.049026in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.044908in}}{\pgfqpoint{0.650554in}{1.042594in}}{\pgfqpoint{0.656378in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.042594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{1.479939in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{1.479939in}}{\pgfqpoint{0.667788in}{1.482253in}}{\pgfqpoint{0.671906in}{1.486371in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{1.490489in}}{\pgfqpoint{0.678338in}{1.496076in}}{\pgfqpoint{0.678338in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{1.507724in}}{\pgfqpoint{0.676024in}{1.513310in}}{\pgfqpoint{0.671906in}{1.517428in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{1.521546in}}{\pgfqpoint{0.662202in}{1.523860in}}{\pgfqpoint{0.656378in}{1.523860in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{1.523860in}}{\pgfqpoint{0.644968in}{1.521546in}}{\pgfqpoint{0.640850in}{1.517428in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{1.513310in}}{\pgfqpoint{0.634418in}{1.507724in}}{\pgfqpoint{0.634418in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{1.496076in}}{\pgfqpoint{0.636732in}{1.490489in}}{\pgfqpoint{0.640850in}{1.486371in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{1.482253in}}{\pgfqpoint{0.650554in}{1.479939in}}{\pgfqpoint{0.656378in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.479939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.295236in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.295236in}}{\pgfqpoint{1.315087in}{1.297550in}}{\pgfqpoint{1.319205in}{1.301668in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.305787in}}{\pgfqpoint{1.325637in}{1.311373in}}{\pgfqpoint{1.325637in}{1.317197in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.323021in}}{\pgfqpoint{1.323323in}{1.328607in}}{\pgfqpoint{1.319205in}{1.332725in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.336843in}}{\pgfqpoint{1.309501in}{1.339157in}}{\pgfqpoint{1.303677in}{1.339157in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.339157in}}{\pgfqpoint{1.292267in}{1.336843in}}{\pgfqpoint{1.288148in}{1.332725in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.328607in}}{\pgfqpoint{1.281716in}{1.323021in}}{\pgfqpoint{1.281716in}{1.317197in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.311373in}}{\pgfqpoint{1.284030in}{1.305787in}}{\pgfqpoint{1.288148in}{1.301668in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.297550in}}{\pgfqpoint{1.297853in}{1.295236in}}{\pgfqpoint{1.303677in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.295236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{0.785642in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{0.785642in}}{\pgfqpoint{1.094417in}{0.787956in}}{\pgfqpoint{1.098535in}{0.792074in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{0.796192in}}{\pgfqpoint{1.104967in}{0.801779in}}{\pgfqpoint{1.104967in}{0.807603in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{0.813426in}}{\pgfqpoint{1.102653in}{0.819013in}}{\pgfqpoint{1.098535in}{0.823131in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{0.827249in}}{\pgfqpoint{1.088831in}{0.829563in}}{\pgfqpoint{1.083007in}{0.829563in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{0.829563in}}{\pgfqpoint{1.071597in}{0.827249in}}{\pgfqpoint{1.067478in}{0.823131in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{0.819013in}}{\pgfqpoint{1.061046in}{0.813426in}}{\pgfqpoint{1.061046in}{0.807603in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{0.801779in}}{\pgfqpoint{1.063360in}{0.796192in}}{\pgfqpoint{1.067478in}{0.792074in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{0.787956in}}{\pgfqpoint{1.077183in}{0.785642in}}{\pgfqpoint{1.083007in}{0.785642in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.785642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.294776in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.294776in}}{\pgfqpoint{0.785479in}{1.297090in}}{\pgfqpoint{0.789597in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.305326in}}{\pgfqpoint{0.796029in}{1.310913in}}{\pgfqpoint{0.796029in}{1.316736in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.322560in}}{\pgfqpoint{0.793715in}{1.328147in}}{\pgfqpoint{0.789597in}{1.332265in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.336383in}}{\pgfqpoint{0.779893in}{1.338697in}}{\pgfqpoint{0.774069in}{1.338697in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.338697in}}{\pgfqpoint{0.762659in}{1.336383in}}{\pgfqpoint{0.758540in}{1.332265in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.328147in}}{\pgfqpoint{0.752108in}{1.322560in}}{\pgfqpoint{0.752108in}{1.316736in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.310913in}}{\pgfqpoint{0.754422in}{1.305326in}}{\pgfqpoint{0.758540in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.297090in}}{\pgfqpoint{0.768245in}{1.294776in}}{\pgfqpoint{0.774069in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.294776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.617210in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.617210in}}{\pgfqpoint{0.300005in}{1.619524in}}{\pgfqpoint{0.304123in}{1.623642in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.627760in}}{\pgfqpoint{0.310555in}{1.633346in}}{\pgfqpoint{0.310555in}{1.639170in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.644994in}}{\pgfqpoint{0.308241in}{1.650581in}}{\pgfqpoint{0.304123in}{1.654699in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.658817in}}{\pgfqpoint{0.294418in}{1.661131in}}{\pgfqpoint{0.288595in}{1.661131in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.661131in}}{\pgfqpoint{0.277184in}{1.658817in}}{\pgfqpoint{0.273066in}{1.654699in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.650581in}}{\pgfqpoint{0.266634in}{1.644994in}}{\pgfqpoint{0.266634in}{1.639170in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.633346in}}{\pgfqpoint{0.268948in}{1.627760in}}{\pgfqpoint{0.273066in}{1.623642in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.619524in}}{\pgfqpoint{0.282771in}{1.617210in}}{\pgfqpoint{0.288595in}{1.617210in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.617210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{1.302750in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{1.302750in}}{\pgfqpoint{1.285664in}{1.305064in}}{\pgfqpoint{1.289782in}{1.309182in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{1.313300in}}{\pgfqpoint{1.296214in}{1.318886in}}{\pgfqpoint{1.296214in}{1.324710in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{1.330534in}}{\pgfqpoint{1.293900in}{1.336121in}}{\pgfqpoint{1.289782in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{1.344357in}}{\pgfqpoint{1.280078in}{1.346671in}}{\pgfqpoint{1.274254in}{1.346671in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{1.346671in}}{\pgfqpoint{1.262844in}{1.344357in}}{\pgfqpoint{1.258726in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{1.336121in}}{\pgfqpoint{1.252294in}{1.330534in}}{\pgfqpoint{1.252294in}{1.324710in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{1.318886in}}{\pgfqpoint{1.254608in}{1.313300in}}{\pgfqpoint{1.258726in}{1.309182in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{1.305064in}}{\pgfqpoint{1.268430in}{1.302750in}}{\pgfqpoint{1.274254in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.302750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.730539in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.730539in}}{\pgfqpoint{1.270953in}{1.732852in}}{\pgfqpoint{1.275071in}{1.736971in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.741089in}}{\pgfqpoint{1.281503in}{1.746675in}}{\pgfqpoint{1.281503in}{1.752499in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.758323in}}{\pgfqpoint{1.279189in}{1.763909in}}{\pgfqpoint{1.275071in}{1.768027in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.772145in}}{\pgfqpoint{1.265367in}{1.774459in}}{\pgfqpoint{1.259543in}{1.774459in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.774459in}}{\pgfqpoint{1.248133in}{1.772145in}}{\pgfqpoint{1.244014in}{1.768027in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.763909in}}{\pgfqpoint{1.237582in}{1.758323in}}{\pgfqpoint{1.237582in}{1.752499in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.746675in}}{\pgfqpoint{1.239896in}{1.741089in}}{\pgfqpoint{1.244014in}{1.736971in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.732852in}}{\pgfqpoint{1.253719in}{1.730539in}}{\pgfqpoint{1.259543in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.730539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.825113in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.825113in}}{\pgfqpoint{1.329798in}{0.827427in}}{\pgfqpoint{1.333916in}{0.831545in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.835663in}}{\pgfqpoint{1.340348in}{0.841250in}}{\pgfqpoint{1.340348in}{0.847073in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.852897in}}{\pgfqpoint{1.338034in}{0.858484in}}{\pgfqpoint{1.333916in}{0.862602in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.866720in}}{\pgfqpoint{1.324212in}{0.869034in}}{\pgfqpoint{1.318388in}{0.869034in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.869034in}}{\pgfqpoint{1.306978in}{0.866720in}}{\pgfqpoint{1.302860in}{0.862602in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.858484in}}{\pgfqpoint{1.296428in}{0.852897in}}{\pgfqpoint{1.296428in}{0.847073in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.841250in}}{\pgfqpoint{1.298742in}{0.835663in}}{\pgfqpoint{1.302860in}{0.831545in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.827427in}}{\pgfqpoint{1.312564in}{0.825113in}}{\pgfqpoint{1.318388in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.825113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{2.930327in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{2.930327in}}{\pgfqpoint{0.461829in}{2.932641in}}{\pgfqpoint{0.465948in}{2.936759in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{2.940877in}}{\pgfqpoint{0.472380in}{2.946464in}}{\pgfqpoint{0.472380in}{2.952287in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{2.958111in}}{\pgfqpoint{0.470066in}{2.963698in}}{\pgfqpoint{0.465948in}{2.967816in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{2.971934in}}{\pgfqpoint{0.456243in}{2.974248in}}{\pgfqpoint{0.450419in}{2.974248in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{2.974248in}}{\pgfqpoint{0.439009in}{2.971934in}}{\pgfqpoint{0.434891in}{2.967816in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{2.963698in}}{\pgfqpoint{0.428459in}{2.958111in}}{\pgfqpoint{0.428459in}{2.952287in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{2.946464in}}{\pgfqpoint{0.430773in}{2.940877in}}{\pgfqpoint{0.434891in}{2.936759in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{2.932641in}}{\pgfqpoint{0.444595in}{2.930327in}}{\pgfqpoint{0.450419in}{2.930327in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{2.930327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.769056in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.769056in}}{\pgfqpoint{1.138551in}{0.771370in}}{\pgfqpoint{1.142669in}{0.775488in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.779606in}}{\pgfqpoint{1.149101in}{0.785193in}}{\pgfqpoint{1.149101in}{0.791016in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.796840in}}{\pgfqpoint{1.146787in}{0.802427in}}{\pgfqpoint{1.142669in}{0.806545in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{0.810663in}}{\pgfqpoint{1.132965in}{0.812977in}}{\pgfqpoint{1.127141in}{0.812977in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{0.812977in}}{\pgfqpoint{1.115731in}{0.810663in}}{\pgfqpoint{1.111612in}{0.806545in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{0.802427in}}{\pgfqpoint{1.105180in}{0.796840in}}{\pgfqpoint{1.105180in}{0.791016in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.785193in}}{\pgfqpoint{1.107494in}{0.779606in}}{\pgfqpoint{1.111612in}{0.775488in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.771370in}}{\pgfqpoint{1.121317in}{0.769056in}}{\pgfqpoint{1.127141in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.769056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.679502in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.679502in}}{\pgfqpoint{1.123839in}{1.681816in}}{\pgfqpoint{1.127958in}{1.685934in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.690052in}}{\pgfqpoint{1.134390in}{1.695639in}}{\pgfqpoint{1.134390in}{1.701462in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.707286in}}{\pgfqpoint{1.132076in}{1.712873in}}{\pgfqpoint{1.127958in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.721109in}}{\pgfqpoint{1.118253in}{1.723423in}}{\pgfqpoint{1.112429in}{1.723423in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.723423in}}{\pgfqpoint{1.101019in}{1.721109in}}{\pgfqpoint{1.096901in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.712873in}}{\pgfqpoint{1.090469in}{1.707286in}}{\pgfqpoint{1.090469in}{1.701462in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.695639in}}{\pgfqpoint{1.092783in}{1.690052in}}{\pgfqpoint{1.096901in}{1.685934in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.681816in}}{\pgfqpoint{1.106605in}{1.679502in}}{\pgfqpoint{1.112429in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.679502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.613664in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.613664in}}{\pgfqpoint{0.314716in}{1.615978in}}{\pgfqpoint{0.318834in}{1.620096in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.624214in}}{\pgfqpoint{0.325266in}{1.629800in}}{\pgfqpoint{0.325266in}{1.635624in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.641448in}}{\pgfqpoint{0.322952in}{1.647034in}}{\pgfqpoint{0.318834in}{1.651152in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.655270in}}{\pgfqpoint{0.309130in}{1.657584in}}{\pgfqpoint{0.303306in}{1.657584in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.657584in}}{\pgfqpoint{0.291896in}{1.655270in}}{\pgfqpoint{0.287778in}{1.651152in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.647034in}}{\pgfqpoint{0.281346in}{1.641448in}}{\pgfqpoint{0.281346in}{1.635624in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.629800in}}{\pgfqpoint{0.283660in}{1.624214in}}{\pgfqpoint{0.287778in}{1.620096in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.615978in}}{\pgfqpoint{0.297482in}{1.613664in}}{\pgfqpoint{0.303306in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.613664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.419609in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.419609in}}{\pgfqpoint{0.579520in}{1.421923in}}{\pgfqpoint{0.583638in}{1.426041in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.430159in}}{\pgfqpoint{0.590070in}{1.435745in}}{\pgfqpoint{0.590070in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.447393in}}{\pgfqpoint{0.587756in}{1.452979in}}{\pgfqpoint{0.583638in}{1.457097in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.461216in}}{\pgfqpoint{0.573934in}{1.463529in}}{\pgfqpoint{0.568110in}{1.463529in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.463529in}}{\pgfqpoint{0.556700in}{1.461216in}}{\pgfqpoint{0.552582in}{1.457097in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.452979in}}{\pgfqpoint{0.546150in}{1.447393in}}{\pgfqpoint{0.546150in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.435745in}}{\pgfqpoint{0.548464in}{1.430159in}}{\pgfqpoint{0.552582in}{1.426041in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.421923in}}{\pgfqpoint{0.562286in}{1.419609in}}{\pgfqpoint{0.568110in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.419609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{1.754884in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{1.754884in}}{\pgfqpoint{1.197396in}{1.757197in}}{\pgfqpoint{1.201514in}{1.761316in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{1.765434in}}{\pgfqpoint{1.207946in}{1.771020in}}{\pgfqpoint{1.207946in}{1.776844in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{1.782668in}}{\pgfqpoint{1.205632in}{1.788254in}}{\pgfqpoint{1.201514in}{1.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{1.796490in}}{\pgfqpoint{1.191810in}{1.798804in}}{\pgfqpoint{1.185986in}{1.798804in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{1.798804in}}{\pgfqpoint{1.174576in}{1.796490in}}{\pgfqpoint{1.170458in}{1.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{1.788254in}}{\pgfqpoint{1.164026in}{1.782668in}}{\pgfqpoint{1.164026in}{1.776844in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{1.771020in}}{\pgfqpoint{1.166340in}{1.765434in}}{\pgfqpoint{1.170458in}{1.761316in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{1.757197in}}{\pgfqpoint{1.180162in}{1.754884in}}{\pgfqpoint{1.185986in}{1.754884in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.754884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.608344in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.608344in}}{\pgfqpoint{1.432777in}{0.610658in}}{\pgfqpoint{1.436896in}{0.614776in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.618894in}}{\pgfqpoint{1.443328in}{0.624480in}}{\pgfqpoint{1.443328in}{0.630304in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.636128in}}{\pgfqpoint{1.441014in}{0.641714in}}{\pgfqpoint{1.436896in}{0.645832in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.649950in}}{\pgfqpoint{1.427191in}{0.652264in}}{\pgfqpoint{1.421367in}{0.652264in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.652264in}}{\pgfqpoint{1.409957in}{0.649950in}}{\pgfqpoint{1.405839in}{0.645832in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.641714in}}{\pgfqpoint{1.399407in}{0.636128in}}{\pgfqpoint{1.399407in}{0.630304in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.624480in}}{\pgfqpoint{1.401721in}{0.618894in}}{\pgfqpoint{1.405839in}{0.614776in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.610658in}}{\pgfqpoint{1.415543in}{0.608344in}}{\pgfqpoint{1.421367in}{0.608344in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.608344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.973482in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.973482in}}{\pgfqpoint{1.329798in}{0.975796in}}{\pgfqpoint{1.333916in}{0.979914in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.984032in}}{\pgfqpoint{1.340348in}{0.989618in}}{\pgfqpoint{1.340348in}{0.995442in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.001266in}}{\pgfqpoint{1.338034in}{1.006852in}}{\pgfqpoint{1.333916in}{1.010970in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.015089in}}{\pgfqpoint{1.324212in}{1.017402in}}{\pgfqpoint{1.318388in}{1.017402in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.017402in}}{\pgfqpoint{1.306978in}{1.015089in}}{\pgfqpoint{1.302860in}{1.010970in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.006852in}}{\pgfqpoint{1.296428in}{1.001266in}}{\pgfqpoint{1.296428in}{0.995442in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.989618in}}{\pgfqpoint{1.298742in}{0.984032in}}{\pgfqpoint{1.302860in}{0.979914in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.975796in}}{\pgfqpoint{1.312564in}{0.973482in}}{\pgfqpoint{1.318388in}{0.973482in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.973482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{0.941332in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{0.941332in}}{\pgfqpoint{0.579520in}{0.943646in}}{\pgfqpoint{0.583638in}{0.947764in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{0.951882in}}{\pgfqpoint{0.590070in}{0.957468in}}{\pgfqpoint{0.590070in}{0.963292in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{0.969116in}}{\pgfqpoint{0.587756in}{0.974702in}}{\pgfqpoint{0.583638in}{0.978820in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{0.982938in}}{\pgfqpoint{0.573934in}{0.985252in}}{\pgfqpoint{0.568110in}{0.985252in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{0.985252in}}{\pgfqpoint{0.556700in}{0.982938in}}{\pgfqpoint{0.552582in}{0.978820in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{0.974702in}}{\pgfqpoint{0.546150in}{0.969116in}}{\pgfqpoint{0.546150in}{0.963292in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{0.957468in}}{\pgfqpoint{0.548464in}{0.951882in}}{\pgfqpoint{0.552582in}{0.947764in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{0.943646in}}{\pgfqpoint{0.562286in}{0.941332in}}{\pgfqpoint{0.568110in}{0.941332in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{0.941332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.665827in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.665827in}}{\pgfqpoint{1.447489in}{0.668141in}}{\pgfqpoint{1.451607in}{0.672259in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.676377in}}{\pgfqpoint{1.458039in}{0.681963in}}{\pgfqpoint{1.458039in}{0.687787in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.693611in}}{\pgfqpoint{1.455725in}{0.699197in}}{\pgfqpoint{1.451607in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.707434in}}{\pgfqpoint{1.441903in}{0.709747in}}{\pgfqpoint{1.436079in}{0.709747in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.709747in}}{\pgfqpoint{1.424669in}{0.707434in}}{\pgfqpoint{1.420550in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.699197in}}{\pgfqpoint{1.414118in}{0.693611in}}{\pgfqpoint{1.414118in}{0.687787in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.681963in}}{\pgfqpoint{1.416432in}{0.676377in}}{\pgfqpoint{1.420550in}{0.672259in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.668141in}}{\pgfqpoint{1.430255in}{0.665827in}}{\pgfqpoint{1.436079in}{0.665827in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.665827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.617253in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.617253in}}{\pgfqpoint{0.344139in}{1.619567in}}{\pgfqpoint{0.348257in}{1.623685in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.627803in}}{\pgfqpoint{0.354689in}{1.633390in}}{\pgfqpoint{0.354689in}{1.639213in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.645037in}}{\pgfqpoint{0.352375in}{1.650624in}}{\pgfqpoint{0.348257in}{1.654742in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.658860in}}{\pgfqpoint{0.338553in}{1.661174in}}{\pgfqpoint{0.332729in}{1.661174in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.661174in}}{\pgfqpoint{0.321318in}{1.658860in}}{\pgfqpoint{0.317200in}{1.654742in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.650624in}}{\pgfqpoint{0.310768in}{1.645037in}}{\pgfqpoint{0.310768in}{1.639213in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.633390in}}{\pgfqpoint{0.313082in}{1.627803in}}{\pgfqpoint{0.317200in}{1.623685in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.619567in}}{\pgfqpoint{0.326905in}{1.617253in}}{\pgfqpoint{0.332729in}{1.617253in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.617253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{1.712762in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{1.712762in}}{\pgfqpoint{1.226819in}{1.715076in}}{\pgfqpoint{1.230937in}{1.719194in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{1.723312in}}{\pgfqpoint{1.237369in}{1.728898in}}{\pgfqpoint{1.237369in}{1.734722in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{1.740546in}}{\pgfqpoint{1.235055in}{1.746132in}}{\pgfqpoint{1.230937in}{1.750250in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.754368in}}{\pgfqpoint{1.221233in}{1.756682in}}{\pgfqpoint{1.215409in}{1.756682in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{1.756682in}}{\pgfqpoint{1.203999in}{1.754368in}}{\pgfqpoint{1.199880in}{1.750250in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{1.746132in}}{\pgfqpoint{1.193448in}{1.740546in}}{\pgfqpoint{1.193448in}{1.734722in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{1.728898in}}{\pgfqpoint{1.195762in}{1.723312in}}{\pgfqpoint{1.199880in}{1.719194in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{1.715076in}}{\pgfqpoint{1.209585in}{1.712762in}}{\pgfqpoint{1.215409in}{1.712762in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.712762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.464705in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.464705in}}{\pgfqpoint{0.653077in}{1.467018in}}{\pgfqpoint{0.657195in}{1.471137in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.475255in}}{\pgfqpoint{0.663627in}{1.480841in}}{\pgfqpoint{0.663627in}{1.486665in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.492489in}}{\pgfqpoint{0.661313in}{1.498075in}}{\pgfqpoint{0.657195in}{1.502193in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.506311in}}{\pgfqpoint{0.647491in}{1.508625in}}{\pgfqpoint{0.641667in}{1.508625in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.508625in}}{\pgfqpoint{0.630257in}{1.506311in}}{\pgfqpoint{0.626138in}{1.502193in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.498075in}}{\pgfqpoint{0.619706in}{1.492489in}}{\pgfqpoint{0.619706in}{1.486665in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.480841in}}{\pgfqpoint{0.622020in}{1.475255in}}{\pgfqpoint{0.626138in}{1.471137in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.467018in}}{\pgfqpoint{0.635843in}{1.464705in}}{\pgfqpoint{0.641667in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.464705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{0.961631in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{0.961631in}}{\pgfqpoint{0.947303in}{0.963945in}}{\pgfqpoint{0.951422in}{0.968063in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{0.972181in}}{\pgfqpoint{0.957854in}{0.977768in}}{\pgfqpoint{0.957854in}{0.983592in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{0.989415in}}{\pgfqpoint{0.955540in}{0.995002in}}{\pgfqpoint{0.951422in}{0.999120in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{1.003238in}}{\pgfqpoint{0.941717in}{1.005552in}}{\pgfqpoint{0.935893in}{1.005552in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{1.005552in}}{\pgfqpoint{0.924483in}{1.003238in}}{\pgfqpoint{0.920365in}{0.999120in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{0.995002in}}{\pgfqpoint{0.913933in}{0.989415in}}{\pgfqpoint{0.913933in}{0.983592in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{0.977768in}}{\pgfqpoint{0.916247in}{0.972181in}}{\pgfqpoint{0.920365in}{0.968063in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{0.963945in}}{\pgfqpoint{0.930069in}{0.961631in}}{\pgfqpoint{0.935893in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{0.961631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{1.089394in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{1.089394in}}{\pgfqpoint{0.638365in}{1.091707in}}{\pgfqpoint{0.642484in}{1.095826in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{1.099944in}}{\pgfqpoint{0.648916in}{1.105530in}}{\pgfqpoint{0.648916in}{1.111354in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.117178in}}{\pgfqpoint{0.646602in}{1.122764in}}{\pgfqpoint{0.642484in}{1.126882in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.131000in}}{\pgfqpoint{0.632779in}{1.133314in}}{\pgfqpoint{0.626955in}{1.133314in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.133314in}}{\pgfqpoint{0.615545in}{1.131000in}}{\pgfqpoint{0.611427in}{1.126882in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.122764in}}{\pgfqpoint{0.604995in}{1.117178in}}{\pgfqpoint{0.604995in}{1.111354in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.105530in}}{\pgfqpoint{0.607309in}{1.099944in}}{\pgfqpoint{0.611427in}{1.095826in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{1.091707in}}{\pgfqpoint{0.621131in}{1.089394in}}{\pgfqpoint{0.626955in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{1.089394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.612004in}}{\pgfqpoint{0.329427in}{1.614318in}}{\pgfqpoint{0.333545in}{1.618436in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.622554in}}{\pgfqpoint{0.339978in}{1.628140in}}{\pgfqpoint{0.339978in}{1.633964in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.639788in}}{\pgfqpoint{0.337664in}{1.645374in}}{\pgfqpoint{0.333545in}{1.649492in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.653610in}}{\pgfqpoint{0.323841in}{1.655924in}}{\pgfqpoint{0.318017in}{1.655924in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.655924in}}{\pgfqpoint{0.306607in}{1.653610in}}{\pgfqpoint{0.302489in}{1.649492in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.645374in}}{\pgfqpoint{0.296057in}{1.639788in}}{\pgfqpoint{0.296057in}{1.633964in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.628140in}}{\pgfqpoint{0.298371in}{1.622554in}}{\pgfqpoint{0.302489in}{1.618436in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.614318in}}{\pgfqpoint{0.312193in}{1.612004in}}{\pgfqpoint{0.318017in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.612004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.943643in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.943643in}}{\pgfqpoint{1.388643in}{0.945957in}}{\pgfqpoint{1.392762in}{0.950075in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.954193in}}{\pgfqpoint{1.399194in}{0.959780in}}{\pgfqpoint{1.399194in}{0.965603in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.971427in}}{\pgfqpoint{1.396880in}{0.977014in}}{\pgfqpoint{1.392762in}{0.981132in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.985250in}}{\pgfqpoint{1.383057in}{0.987564in}}{\pgfqpoint{1.377233in}{0.987564in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.987564in}}{\pgfqpoint{1.365823in}{0.985250in}}{\pgfqpoint{1.361705in}{0.981132in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.977014in}}{\pgfqpoint{1.355273in}{0.971427in}}{\pgfqpoint{1.355273in}{0.965603in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.959780in}}{\pgfqpoint{1.357587in}{0.954193in}}{\pgfqpoint{1.361705in}{0.950075in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.945957in}}{\pgfqpoint{1.371409in}{0.943643in}}{\pgfqpoint{1.377233in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.943643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.556900in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.556900in}}{\pgfqpoint{1.447489in}{0.559214in}}{\pgfqpoint{1.451607in}{0.563332in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.567450in}}{\pgfqpoint{1.458039in}{0.573036in}}{\pgfqpoint{1.458039in}{0.578860in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.584684in}}{\pgfqpoint{1.455725in}{0.590270in}}{\pgfqpoint{1.451607in}{0.594388in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.598507in}}{\pgfqpoint{1.441903in}{0.600820in}}{\pgfqpoint{1.436079in}{0.600820in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.600820in}}{\pgfqpoint{1.424669in}{0.598507in}}{\pgfqpoint{1.420550in}{0.594388in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.590270in}}{\pgfqpoint{1.414118in}{0.584684in}}{\pgfqpoint{1.414118in}{0.578860in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.573036in}}{\pgfqpoint{1.416432in}{0.567450in}}{\pgfqpoint{1.420550in}{0.563332in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.559214in}}{\pgfqpoint{1.430255in}{0.556900in}}{\pgfqpoint{1.436079in}{0.556900in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.556900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.296442in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.296442in}}{\pgfqpoint{1.329798in}{1.298756in}}{\pgfqpoint{1.333916in}{1.302875in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.306993in}}{\pgfqpoint{1.340348in}{1.312579in}}{\pgfqpoint{1.340348in}{1.318403in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.324227in}}{\pgfqpoint{1.338034in}{1.329813in}}{\pgfqpoint{1.333916in}{1.333931in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.338049in}}{\pgfqpoint{1.324212in}{1.340363in}}{\pgfqpoint{1.318388in}{1.340363in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.340363in}}{\pgfqpoint{1.306978in}{1.338049in}}{\pgfqpoint{1.302860in}{1.333931in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.329813in}}{\pgfqpoint{1.296428in}{1.324227in}}{\pgfqpoint{1.296428in}{1.318403in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.312579in}}{\pgfqpoint{1.298742in}{1.306993in}}{\pgfqpoint{1.302860in}{1.302875in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.298756in}}{\pgfqpoint{1.312564in}{1.296442in}}{\pgfqpoint{1.318388in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.296442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.360615in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.360615in}}{\pgfqpoint{0.314716in}{1.362928in}}{\pgfqpoint{0.318834in}{1.367047in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.371165in}}{\pgfqpoint{0.325266in}{1.376751in}}{\pgfqpoint{0.325266in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.388399in}}{\pgfqpoint{0.322952in}{1.393985in}}{\pgfqpoint{0.318834in}{1.398103in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.402221in}}{\pgfqpoint{0.309130in}{1.404535in}}{\pgfqpoint{0.303306in}{1.404535in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.404535in}}{\pgfqpoint{0.291896in}{1.402221in}}{\pgfqpoint{0.287778in}{1.398103in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.393985in}}{\pgfqpoint{0.281346in}{1.388399in}}{\pgfqpoint{0.281346in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.376751in}}{\pgfqpoint{0.283660in}{1.371165in}}{\pgfqpoint{0.287778in}{1.367047in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.362928in}}{\pgfqpoint{0.297482in}{1.360615in}}{\pgfqpoint{0.303306in}{1.360615in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.360615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.612985in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.612985in}}{\pgfqpoint{0.358850in}{1.615299in}}{\pgfqpoint{0.362968in}{1.619417in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.623535in}}{\pgfqpoint{0.369400in}{1.629122in}}{\pgfqpoint{0.369400in}{1.634946in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.640770in}}{\pgfqpoint{0.367086in}{1.646356in}}{\pgfqpoint{0.362968in}{1.650474in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.654592in}}{\pgfqpoint{0.353264in}{1.656906in}}{\pgfqpoint{0.347440in}{1.656906in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.656906in}}{\pgfqpoint{0.336030in}{1.654592in}}{\pgfqpoint{0.331912in}{1.650474in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.646356in}}{\pgfqpoint{0.325480in}{1.640770in}}{\pgfqpoint{0.325480in}{1.634946in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.629122in}}{\pgfqpoint{0.327794in}{1.623535in}}{\pgfqpoint{0.331912in}{1.619417in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.615299in}}{\pgfqpoint{0.341616in}{1.612985in}}{\pgfqpoint{0.347440in}{1.612985in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.612985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{1.360425in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{1.360425in}}{\pgfqpoint{1.373932in}{1.362739in}}{\pgfqpoint{1.378050in}{1.366857in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{1.370975in}}{\pgfqpoint{1.384482in}{1.376562in}}{\pgfqpoint{1.384482in}{1.382386in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.388209in}}{\pgfqpoint{1.382168in}{1.393796in}}{\pgfqpoint{1.378050in}{1.397914in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{1.402032in}}{\pgfqpoint{1.368346in}{1.404346in}}{\pgfqpoint{1.362522in}{1.404346in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{1.404346in}}{\pgfqpoint{1.351112in}{1.402032in}}{\pgfqpoint{1.346994in}{1.397914in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{1.393796in}}{\pgfqpoint{1.340562in}{1.388209in}}{\pgfqpoint{1.340562in}{1.382386in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{1.376562in}}{\pgfqpoint{1.342876in}{1.370975in}}{\pgfqpoint{1.346994in}{1.366857in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{1.362739in}}{\pgfqpoint{1.356698in}{1.360425in}}{\pgfqpoint{1.362522in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{1.360425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.750717in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.750717in}}{\pgfqpoint{1.212107in}{1.753031in}}{\pgfqpoint{1.216226in}{1.757149in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.761267in}}{\pgfqpoint{1.222658in}{1.766853in}}{\pgfqpoint{1.222658in}{1.772677in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.778501in}}{\pgfqpoint{1.220344in}{1.784087in}}{\pgfqpoint{1.216226in}{1.788205in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.792323in}}{\pgfqpoint{1.206521in}{1.794637in}}{\pgfqpoint{1.200697in}{1.794637in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.794637in}}{\pgfqpoint{1.189287in}{1.792323in}}{\pgfqpoint{1.185169in}{1.788205in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.784087in}}{\pgfqpoint{1.178737in}{1.778501in}}{\pgfqpoint{1.178737in}{1.772677in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.766853in}}{\pgfqpoint{1.181051in}{1.761267in}}{\pgfqpoint{1.185169in}{1.757149in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.753031in}}{\pgfqpoint{1.194873in}{1.750717in}}{\pgfqpoint{1.200697in}{1.750717in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.750717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{0.963414in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{0.963414in}}{\pgfqpoint{0.520675in}{0.965728in}}{\pgfqpoint{0.524793in}{0.969847in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{0.973965in}}{\pgfqpoint{0.531225in}{0.979551in}}{\pgfqpoint{0.531225in}{0.985375in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{0.991199in}}{\pgfqpoint{0.528911in}{0.996785in}}{\pgfqpoint{0.524793in}{1.000903in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.005021in}}{\pgfqpoint{0.515089in}{1.007335in}}{\pgfqpoint{0.509265in}{1.007335in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.007335in}}{\pgfqpoint{0.497854in}{1.005021in}}{\pgfqpoint{0.493736in}{1.000903in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{0.996785in}}{\pgfqpoint{0.487304in}{0.991199in}}{\pgfqpoint{0.487304in}{0.985375in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{0.979551in}}{\pgfqpoint{0.489618in}{0.973965in}}{\pgfqpoint{0.493736in}{0.969847in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{0.965728in}}{\pgfqpoint{0.503441in}{0.963414in}}{\pgfqpoint{0.509265in}{0.963414in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{0.963414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.357212in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.357212in}}{\pgfqpoint{0.505963in}{1.359526in}}{\pgfqpoint{0.510082in}{1.363644in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.367762in}}{\pgfqpoint{0.516514in}{1.373348in}}{\pgfqpoint{0.516514in}{1.379172in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.384996in}}{\pgfqpoint{0.514200in}{1.390582in}}{\pgfqpoint{0.510082in}{1.394700in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.398819in}}{\pgfqpoint{0.500377in}{1.401132in}}{\pgfqpoint{0.494553in}{1.401132in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.401132in}}{\pgfqpoint{0.483143in}{1.398819in}}{\pgfqpoint{0.479025in}{1.394700in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.390582in}}{\pgfqpoint{0.472593in}{1.384996in}}{\pgfqpoint{0.472593in}{1.379172in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.373348in}}{\pgfqpoint{0.474907in}{1.367762in}}{\pgfqpoint{0.479025in}{1.363644in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.359526in}}{\pgfqpoint{0.488729in}{1.357212in}}{\pgfqpoint{0.494553in}{1.357212in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.357212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{1.641079in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{1.641079in}}{\pgfqpoint{1.315087in}{1.643393in}}{\pgfqpoint{1.319205in}{1.647511in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{1.651629in}}{\pgfqpoint{1.325637in}{1.657215in}}{\pgfqpoint{1.325637in}{1.663039in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{1.668863in}}{\pgfqpoint{1.323323in}{1.674450in}}{\pgfqpoint{1.319205in}{1.678568in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.682686in}}{\pgfqpoint{1.309501in}{1.685000in}}{\pgfqpoint{1.303677in}{1.685000in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{1.685000in}}{\pgfqpoint{1.292267in}{1.682686in}}{\pgfqpoint{1.288148in}{1.678568in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{1.674450in}}{\pgfqpoint{1.281716in}{1.668863in}}{\pgfqpoint{1.281716in}{1.663039in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{1.657215in}}{\pgfqpoint{1.284030in}{1.651629in}}{\pgfqpoint{1.288148in}{1.647511in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{1.643393in}}{\pgfqpoint{1.297853in}{1.641079in}}{\pgfqpoint{1.303677in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.641079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.689383in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.689383in}}{\pgfqpoint{1.167973in}{1.691696in}}{\pgfqpoint{1.172092in}{1.695815in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.699933in}}{\pgfqpoint{1.178524in}{1.705519in}}{\pgfqpoint{1.178524in}{1.711343in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.717167in}}{\pgfqpoint{1.176210in}{1.722753in}}{\pgfqpoint{1.172092in}{1.726871in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.730989in}}{\pgfqpoint{1.162387in}{1.733303in}}{\pgfqpoint{1.156563in}{1.733303in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.733303in}}{\pgfqpoint{1.145153in}{1.730989in}}{\pgfqpoint{1.141035in}{1.726871in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.722753in}}{\pgfqpoint{1.134603in}{1.717167in}}{\pgfqpoint{1.134603in}{1.711343in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.705519in}}{\pgfqpoint{1.136917in}{1.699933in}}{\pgfqpoint{1.141035in}{1.695815in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.691696in}}{\pgfqpoint{1.150739in}{1.689383in}}{\pgfqpoint{1.156563in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.689383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{1.660041in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{1.660041in}}{\pgfqpoint{1.329798in}{1.662355in}}{\pgfqpoint{1.333916in}{1.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{1.670591in}}{\pgfqpoint{1.340348in}{1.676177in}}{\pgfqpoint{1.340348in}{1.682001in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{1.687825in}}{\pgfqpoint{1.338034in}{1.693411in}}{\pgfqpoint{1.333916in}{1.697529in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{1.701647in}}{\pgfqpoint{1.324212in}{1.703961in}}{\pgfqpoint{1.318388in}{1.703961in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{1.703961in}}{\pgfqpoint{1.306978in}{1.701647in}}{\pgfqpoint{1.302860in}{1.697529in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{1.693411in}}{\pgfqpoint{1.296428in}{1.687825in}}{\pgfqpoint{1.296428in}{1.682001in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{1.676177in}}{\pgfqpoint{1.298742in}{1.670591in}}{\pgfqpoint{1.302860in}{1.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.662355in}}{\pgfqpoint{1.312564in}{1.660041in}}{\pgfqpoint{1.318388in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{1.660041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.030410in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.030410in}}{\pgfqpoint{0.564809in}{1.032724in}}{\pgfqpoint{0.568927in}{1.036842in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.040960in}}{\pgfqpoint{0.575359in}{1.046546in}}{\pgfqpoint{0.575359in}{1.052370in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.058194in}}{\pgfqpoint{0.573045in}{1.063780in}}{\pgfqpoint{0.568927in}{1.067898in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.072016in}}{\pgfqpoint{0.559223in}{1.074330in}}{\pgfqpoint{0.553399in}{1.074330in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.074330in}}{\pgfqpoint{0.541989in}{1.072016in}}{\pgfqpoint{0.537870in}{1.067898in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.063780in}}{\pgfqpoint{0.531438in}{1.058194in}}{\pgfqpoint{0.531438in}{1.052370in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.046546in}}{\pgfqpoint{0.533752in}{1.040960in}}{\pgfqpoint{0.537870in}{1.036842in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.032724in}}{\pgfqpoint{0.547575in}{1.030410in}}{\pgfqpoint{0.553399in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.030410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{0.856909in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{0.856909in}}{\pgfqpoint{0.976726in}{0.859223in}}{\pgfqpoint{0.980844in}{0.863341in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{0.867459in}}{\pgfqpoint{0.987276in}{0.873045in}}{\pgfqpoint{0.987276in}{0.878869in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{0.884693in}}{\pgfqpoint{0.984962in}{0.890279in}}{\pgfqpoint{0.980844in}{0.894397in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{0.898516in}}{\pgfqpoint{0.971140in}{0.900829in}}{\pgfqpoint{0.965316in}{0.900829in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{0.900829in}}{\pgfqpoint{0.953906in}{0.898516in}}{\pgfqpoint{0.949788in}{0.894397in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{0.890279in}}{\pgfqpoint{0.943356in}{0.884693in}}{\pgfqpoint{0.943356in}{0.878869in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{0.873045in}}{\pgfqpoint{0.945670in}{0.867459in}}{\pgfqpoint{0.949788in}{0.863341in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{0.859223in}}{\pgfqpoint{0.959492in}{0.856909in}}{\pgfqpoint{0.965316in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{0.856909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.049339in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.049339in}}{\pgfqpoint{0.550097in}{1.051653in}}{\pgfqpoint{0.554216in}{1.055771in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.059889in}}{\pgfqpoint{0.560648in}{1.065475in}}{\pgfqpoint{0.560648in}{1.071299in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.077123in}}{\pgfqpoint{0.558334in}{1.082709in}}{\pgfqpoint{0.554216in}{1.086827in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.090946in}}{\pgfqpoint{0.544511in}{1.093260in}}{\pgfqpoint{0.538687in}{1.093260in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.093260in}}{\pgfqpoint{0.527277in}{1.090946in}}{\pgfqpoint{0.523159in}{1.086827in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.082709in}}{\pgfqpoint{0.516727in}{1.077123in}}{\pgfqpoint{0.516727in}{1.071299in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.065475in}}{\pgfqpoint{0.519041in}{1.059889in}}{\pgfqpoint{0.523159in}{1.055771in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.051653in}}{\pgfqpoint{0.532863in}{1.049339in}}{\pgfqpoint{0.538687in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.049339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{0.776434in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{0.776434in}}{\pgfqpoint{1.064994in}{0.778748in}}{\pgfqpoint{1.069112in}{0.782866in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{0.786984in}}{\pgfqpoint{1.075544in}{0.792570in}}{\pgfqpoint{1.075544in}{0.798394in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{0.804218in}}{\pgfqpoint{1.073230in}{0.809804in}}{\pgfqpoint{1.069112in}{0.813923in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.818041in}}{\pgfqpoint{1.059408in}{0.820355in}}{\pgfqpoint{1.053584in}{0.820355in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{0.820355in}}{\pgfqpoint{1.042174in}{0.818041in}}{\pgfqpoint{1.038056in}{0.813923in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{0.809804in}}{\pgfqpoint{1.031624in}{0.804218in}}{\pgfqpoint{1.031624in}{0.798394in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{0.792570in}}{\pgfqpoint{1.033938in}{0.786984in}}{\pgfqpoint{1.038056in}{0.782866in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{0.778748in}}{\pgfqpoint{1.047760in}{0.776434in}}{\pgfqpoint{1.053584in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.776434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.572202in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.572202in}}{\pgfqpoint{1.403355in}{0.574516in}}{\pgfqpoint{1.407473in}{0.578634in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.582752in}}{\pgfqpoint{1.413905in}{0.588339in}}{\pgfqpoint{1.413905in}{0.594163in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.599986in}}{\pgfqpoint{1.411591in}{0.605573in}}{\pgfqpoint{1.407473in}{0.609691in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.613809in}}{\pgfqpoint{1.397769in}{0.616123in}}{\pgfqpoint{1.391945in}{0.616123in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.616123in}}{\pgfqpoint{1.380535in}{0.613809in}}{\pgfqpoint{1.376416in}{0.609691in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.605573in}}{\pgfqpoint{1.369984in}{0.599986in}}{\pgfqpoint{1.369984in}{0.594163in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.588339in}}{\pgfqpoint{1.372298in}{0.582752in}}{\pgfqpoint{1.376416in}{0.578634in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.574516in}}{\pgfqpoint{1.386121in}{0.572202in}}{\pgfqpoint{1.391945in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.572202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{0.992521in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{0.992521in}}{\pgfqpoint{0.756056in}{0.994835in}}{\pgfqpoint{0.760174in}{0.998953in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{1.003071in}}{\pgfqpoint{0.766606in}{1.008657in}}{\pgfqpoint{0.766606in}{1.014481in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.020305in}}{\pgfqpoint{0.764292in}{1.025891in}}{\pgfqpoint{0.760174in}{1.030010in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.034128in}}{\pgfqpoint{0.750470in}{1.036442in}}{\pgfqpoint{0.744646in}{1.036442in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.036442in}}{\pgfqpoint{0.733236in}{1.034128in}}{\pgfqpoint{0.729118in}{1.030010in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.025891in}}{\pgfqpoint{0.722686in}{1.020305in}}{\pgfqpoint{0.722686in}{1.014481in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{1.008657in}}{\pgfqpoint{0.725000in}{1.003071in}}{\pgfqpoint{0.729118in}{0.998953in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{0.994835in}}{\pgfqpoint{0.738822in}{0.992521in}}{\pgfqpoint{0.744646in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{0.992521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.656377in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.656377in}}{\pgfqpoint{1.373932in}{0.658690in}}{\pgfqpoint{1.378050in}{0.662809in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.666927in}}{\pgfqpoint{1.384482in}{0.672513in}}{\pgfqpoint{1.384482in}{0.678337in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.684161in}}{\pgfqpoint{1.382168in}{0.689747in}}{\pgfqpoint{1.378050in}{0.693865in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.697983in}}{\pgfqpoint{1.368346in}{0.700297in}}{\pgfqpoint{1.362522in}{0.700297in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.700297in}}{\pgfqpoint{1.351112in}{0.697983in}}{\pgfqpoint{1.346994in}{0.693865in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.689747in}}{\pgfqpoint{1.340562in}{0.684161in}}{\pgfqpoint{1.340562in}{0.678337in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.672513in}}{\pgfqpoint{1.342876in}{0.666927in}}{\pgfqpoint{1.346994in}{0.662809in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.658690in}}{\pgfqpoint{1.356698in}{0.656377in}}{\pgfqpoint{1.362522in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.656377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.653491in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.653491in}}{\pgfqpoint{0.550097in}{1.655805in}}{\pgfqpoint{0.554216in}{1.659923in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.664041in}}{\pgfqpoint{0.560648in}{1.669628in}}{\pgfqpoint{0.560648in}{1.675452in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.681275in}}{\pgfqpoint{0.558334in}{1.686862in}}{\pgfqpoint{0.554216in}{1.690980in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.695098in}}{\pgfqpoint{0.544511in}{1.697412in}}{\pgfqpoint{0.538687in}{1.697412in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.697412in}}{\pgfqpoint{0.527277in}{1.695098in}}{\pgfqpoint{0.523159in}{1.690980in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.686862in}}{\pgfqpoint{0.516727in}{1.681275in}}{\pgfqpoint{0.516727in}{1.675452in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.669628in}}{\pgfqpoint{0.519041in}{1.664041in}}{\pgfqpoint{0.523159in}{1.659923in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.655805in}}{\pgfqpoint{0.532863in}{1.653491in}}{\pgfqpoint{0.538687in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.653491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.084152in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.084152in}}{\pgfqpoint{0.535386in}{1.086466in}}{\pgfqpoint{0.539504in}{1.090584in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.094702in}}{\pgfqpoint{0.545936in}{1.100288in}}{\pgfqpoint{0.545936in}{1.106112in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.111936in}}{\pgfqpoint{0.543622in}{1.117522in}}{\pgfqpoint{0.539504in}{1.121640in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.125758in}}{\pgfqpoint{0.529800in}{1.128072in}}{\pgfqpoint{0.523976in}{1.128072in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.128072in}}{\pgfqpoint{0.512566in}{1.125758in}}{\pgfqpoint{0.508448in}{1.121640in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.117522in}}{\pgfqpoint{0.502016in}{1.111936in}}{\pgfqpoint{0.502016in}{1.106112in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.100288in}}{\pgfqpoint{0.504330in}{1.094702in}}{\pgfqpoint{0.508448in}{1.090584in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.086466in}}{\pgfqpoint{0.518152in}{1.084152in}}{\pgfqpoint{0.523976in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.084152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.378242in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.378242in}}{\pgfqpoint{0.564809in}{1.380556in}}{\pgfqpoint{0.568927in}{1.384674in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.388793in}}{\pgfqpoint{0.575359in}{1.394379in}}{\pgfqpoint{0.575359in}{1.400203in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.406027in}}{\pgfqpoint{0.573045in}{1.411613in}}{\pgfqpoint{0.568927in}{1.415731in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.419849in}}{\pgfqpoint{0.559223in}{1.422163in}}{\pgfqpoint{0.553399in}{1.422163in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.422163in}}{\pgfqpoint{0.541989in}{1.419849in}}{\pgfqpoint{0.537870in}{1.415731in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.411613in}}{\pgfqpoint{0.531438in}{1.406027in}}{\pgfqpoint{0.531438in}{1.400203in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.394379in}}{\pgfqpoint{0.533752in}{1.388793in}}{\pgfqpoint{0.537870in}{1.384674in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.380556in}}{\pgfqpoint{0.547575in}{1.378242in}}{\pgfqpoint{0.553399in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.378242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{1.628421in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{1.628421in}}{\pgfqpoint{0.579520in}{1.630735in}}{\pgfqpoint{0.583638in}{1.634853in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{1.638971in}}{\pgfqpoint{0.590070in}{1.644557in}}{\pgfqpoint{0.590070in}{1.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{1.656205in}}{\pgfqpoint{0.587756in}{1.661791in}}{\pgfqpoint{0.583638in}{1.665909in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{1.670028in}}{\pgfqpoint{0.573934in}{1.672342in}}{\pgfqpoint{0.568110in}{1.672342in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{1.672342in}}{\pgfqpoint{0.556700in}{1.670028in}}{\pgfqpoint{0.552582in}{1.665909in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{1.661791in}}{\pgfqpoint{0.546150in}{1.656205in}}{\pgfqpoint{0.546150in}{1.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{1.644557in}}{\pgfqpoint{0.548464in}{1.638971in}}{\pgfqpoint{0.552582in}{1.634853in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{1.630735in}}{\pgfqpoint{0.562286in}{1.628421in}}{\pgfqpoint{0.568110in}{1.628421in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{1.628421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{0.998856in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{0.998856in}}{\pgfqpoint{0.888458in}{1.001170in}}{\pgfqpoint{0.892576in}{1.005288in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.009406in}}{\pgfqpoint{0.899008in}{1.014992in}}{\pgfqpoint{0.899008in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.026640in}}{\pgfqpoint{0.896694in}{1.032226in}}{\pgfqpoint{0.892576in}{1.036344in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.040462in}}{\pgfqpoint{0.882872in}{1.042776in}}{\pgfqpoint{0.877048in}{1.042776in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.042776in}}{\pgfqpoint{0.865638in}{1.040462in}}{\pgfqpoint{0.861520in}{1.036344in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.032226in}}{\pgfqpoint{0.855088in}{1.026640in}}{\pgfqpoint{0.855088in}{1.020816in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.014992in}}{\pgfqpoint{0.857402in}{1.009406in}}{\pgfqpoint{0.861520in}{1.005288in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.001170in}}{\pgfqpoint{0.871224in}{0.998856in}}{\pgfqpoint{0.877048in}{0.998856in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{0.998856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.684848in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.684848in}}{\pgfqpoint{1.315087in}{0.687162in}}{\pgfqpoint{1.319205in}{0.691280in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.695398in}}{\pgfqpoint{1.325637in}{0.700984in}}{\pgfqpoint{1.325637in}{0.706808in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.712632in}}{\pgfqpoint{1.323323in}{0.718218in}}{\pgfqpoint{1.319205in}{0.722337in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.726455in}}{\pgfqpoint{1.309501in}{0.728769in}}{\pgfqpoint{1.303677in}{0.728769in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.728769in}}{\pgfqpoint{1.292267in}{0.726455in}}{\pgfqpoint{1.288148in}{0.722337in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.718218in}}{\pgfqpoint{1.281716in}{0.712632in}}{\pgfqpoint{1.281716in}{0.706808in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.700984in}}{\pgfqpoint{1.284030in}{0.695398in}}{\pgfqpoint{1.288148in}{0.691280in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.687162in}}{\pgfqpoint{1.297853in}{0.684848in}}{\pgfqpoint{1.303677in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.684848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{1.201845in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{1.201845in}}{\pgfqpoint{1.182685in}{1.204159in}}{\pgfqpoint{1.186803in}{1.208277in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{1.212395in}}{\pgfqpoint{1.193235in}{1.217981in}}{\pgfqpoint{1.193235in}{1.223805in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{1.229629in}}{\pgfqpoint{1.190921in}{1.235215in}}{\pgfqpoint{1.186803in}{1.239333in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{1.243451in}}{\pgfqpoint{1.177099in}{1.245765in}}{\pgfqpoint{1.171275in}{1.245765in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{1.245765in}}{\pgfqpoint{1.159865in}{1.243451in}}{\pgfqpoint{1.155746in}{1.239333in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{1.235215in}}{\pgfqpoint{1.149314in}{1.229629in}}{\pgfqpoint{1.149314in}{1.223805in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{1.217981in}}{\pgfqpoint{1.151628in}{1.212395in}}{\pgfqpoint{1.155746in}{1.208277in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{1.204159in}}{\pgfqpoint{1.165451in}{1.201845in}}{\pgfqpoint{1.171275in}{1.201845in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{1.201845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.733569in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.733569in}}{\pgfqpoint{1.256241in}{0.735883in}}{\pgfqpoint{1.260360in}{0.740001in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.744119in}}{\pgfqpoint{1.266792in}{0.749706in}}{\pgfqpoint{1.266792in}{0.755529in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.761353in}}{\pgfqpoint{1.264478in}{0.766940in}}{\pgfqpoint{1.260360in}{0.771058in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{0.775176in}}{\pgfqpoint{1.250655in}{0.777490in}}{\pgfqpoint{1.244831in}{0.777490in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{0.777490in}}{\pgfqpoint{1.233421in}{0.775176in}}{\pgfqpoint{1.229303in}{0.771058in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.766940in}}{\pgfqpoint{1.222871in}{0.761353in}}{\pgfqpoint{1.222871in}{0.755529in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.749706in}}{\pgfqpoint{1.225185in}{0.744119in}}{\pgfqpoint{1.229303in}{0.740001in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.735883in}}{\pgfqpoint{1.239007in}{0.733569in}}{\pgfqpoint{1.244831in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.733569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.546537in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.546537in}}{\pgfqpoint{1.447489in}{0.548851in}}{\pgfqpoint{1.451607in}{0.552969in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.557087in}}{\pgfqpoint{1.458039in}{0.562674in}}{\pgfqpoint{1.458039in}{0.568498in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.574321in}}{\pgfqpoint{1.455725in}{0.579908in}}{\pgfqpoint{1.451607in}{0.584026in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.588144in}}{\pgfqpoint{1.441903in}{0.590458in}}{\pgfqpoint{1.436079in}{0.590458in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.590458in}}{\pgfqpoint{1.424669in}{0.588144in}}{\pgfqpoint{1.420550in}{0.584026in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.579908in}}{\pgfqpoint{1.414118in}{0.574321in}}{\pgfqpoint{1.414118in}{0.568498in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.562674in}}{\pgfqpoint{1.416432in}{0.557087in}}{\pgfqpoint{1.420550in}{0.552969in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.548851in}}{\pgfqpoint{1.430255in}{0.546537in}}{\pgfqpoint{1.436079in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.546537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.618630in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.618630in}}{\pgfqpoint{0.373561in}{1.620944in}}{\pgfqpoint{0.377679in}{1.625062in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.629180in}}{\pgfqpoint{0.384112in}{1.634767in}}{\pgfqpoint{0.384112in}{1.640590in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.646414in}}{\pgfqpoint{0.381798in}{1.652001in}}{\pgfqpoint{0.377679in}{1.656119in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.660237in}}{\pgfqpoint{0.367975in}{1.662551in}}{\pgfqpoint{0.362151in}{1.662551in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.662551in}}{\pgfqpoint{0.350741in}{1.660237in}}{\pgfqpoint{0.346623in}{1.656119in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.652001in}}{\pgfqpoint{0.340191in}{1.646414in}}{\pgfqpoint{0.340191in}{1.640590in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.634767in}}{\pgfqpoint{0.342505in}{1.629180in}}{\pgfqpoint{0.346623in}{1.625062in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.620944in}}{\pgfqpoint{0.356327in}{1.618630in}}{\pgfqpoint{0.362151in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.618630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.826766in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.826766in}}{\pgfqpoint{1.212107in}{0.829080in}}{\pgfqpoint{1.216226in}{0.833198in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.837316in}}{\pgfqpoint{1.222658in}{0.842903in}}{\pgfqpoint{1.222658in}{0.848726in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{0.854550in}}{\pgfqpoint{1.220344in}{0.860137in}}{\pgfqpoint{1.216226in}{0.864255in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{0.868373in}}{\pgfqpoint{1.206521in}{0.870687in}}{\pgfqpoint{1.200697in}{0.870687in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{0.870687in}}{\pgfqpoint{1.189287in}{0.868373in}}{\pgfqpoint{1.185169in}{0.864255in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{0.860137in}}{\pgfqpoint{1.178737in}{0.854550in}}{\pgfqpoint{1.178737in}{0.848726in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.842903in}}{\pgfqpoint{1.181051in}{0.837316in}}{\pgfqpoint{1.185169in}{0.833198in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.829080in}}{\pgfqpoint{1.194873in}{0.826766in}}{\pgfqpoint{1.200697in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.826766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{0.896372in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{0.896372in}}{\pgfqpoint{0.947303in}{0.898685in}}{\pgfqpoint{0.951422in}{0.902804in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{0.906922in}}{\pgfqpoint{0.957854in}{0.912508in}}{\pgfqpoint{0.957854in}{0.918332in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{0.924156in}}{\pgfqpoint{0.955540in}{0.929742in}}{\pgfqpoint{0.951422in}{0.933860in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{0.937978in}}{\pgfqpoint{0.941717in}{0.940292in}}{\pgfqpoint{0.935893in}{0.940292in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{0.940292in}}{\pgfqpoint{0.924483in}{0.937978in}}{\pgfqpoint{0.920365in}{0.933860in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{0.929742in}}{\pgfqpoint{0.913933in}{0.924156in}}{\pgfqpoint{0.913933in}{0.918332in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{0.912508in}}{\pgfqpoint{0.916247in}{0.906922in}}{\pgfqpoint{0.920365in}{0.902804in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{0.898685in}}{\pgfqpoint{0.930069in}{0.896372in}}{\pgfqpoint{0.935893in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{0.896372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.818718in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.818718in}}{\pgfqpoint{1.241530in}{0.821032in}}{\pgfqpoint{1.245648in}{0.825150in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.829268in}}{\pgfqpoint{1.252080in}{0.834854in}}{\pgfqpoint{1.252080in}{0.840678in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.846502in}}{\pgfqpoint{1.249766in}{0.852088in}}{\pgfqpoint{1.245648in}{0.856207in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.860325in}}{\pgfqpoint{1.235944in}{0.862639in}}{\pgfqpoint{1.230120in}{0.862639in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.862639in}}{\pgfqpoint{1.218710in}{0.860325in}}{\pgfqpoint{1.214592in}{0.856207in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.852088in}}{\pgfqpoint{1.208160in}{0.846502in}}{\pgfqpoint{1.208160in}{0.840678in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.834854in}}{\pgfqpoint{1.210474in}{0.829268in}}{\pgfqpoint{1.214592in}{0.825150in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.821032in}}{\pgfqpoint{1.224296in}{0.818718in}}{\pgfqpoint{1.230120in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.818718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{1.064033in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{1.064033in}}{\pgfqpoint{0.653077in}{1.066347in}}{\pgfqpoint{0.657195in}{1.070465in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.074583in}}{\pgfqpoint{0.663627in}{1.080169in}}{\pgfqpoint{0.663627in}{1.085993in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{1.091817in}}{\pgfqpoint{0.661313in}{1.097403in}}{\pgfqpoint{0.657195in}{1.101521in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{1.105640in}}{\pgfqpoint{0.647491in}{1.107953in}}{\pgfqpoint{0.641667in}{1.107953in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{1.107953in}}{\pgfqpoint{0.630257in}{1.105640in}}{\pgfqpoint{0.626138in}{1.101521in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{1.097403in}}{\pgfqpoint{0.619706in}{1.091817in}}{\pgfqpoint{0.619706in}{1.085993in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{1.080169in}}{\pgfqpoint{0.622020in}{1.074583in}}{\pgfqpoint{0.626138in}{1.070465in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{1.066347in}}{\pgfqpoint{0.635843in}{1.064033in}}{\pgfqpoint{0.641667in}{1.064033in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{1.064033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.309348in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.309348in}}{\pgfqpoint{1.359221in}{1.311662in}}{\pgfqpoint{1.363339in}{1.315780in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.319898in}}{\pgfqpoint{1.369771in}{1.325485in}}{\pgfqpoint{1.369771in}{1.331308in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.337132in}}{\pgfqpoint{1.367457in}{1.342719in}}{\pgfqpoint{1.363339in}{1.346837in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.350955in}}{\pgfqpoint{1.353635in}{1.353269in}}{\pgfqpoint{1.347811in}{1.353269in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.353269in}}{\pgfqpoint{1.336401in}{1.350955in}}{\pgfqpoint{1.332282in}{1.346837in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.342719in}}{\pgfqpoint{1.325850in}{1.337132in}}{\pgfqpoint{1.325850in}{1.331308in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.325485in}}{\pgfqpoint{1.328164in}{1.319898in}}{\pgfqpoint{1.332282in}{1.315780in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.311662in}}{\pgfqpoint{1.341987in}{1.309348in}}{\pgfqpoint{1.347811in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.309348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{0.937188in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{0.937188in}}{\pgfqpoint{0.682499in}{0.939501in}}{\pgfqpoint{0.686618in}{0.943620in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{0.947738in}}{\pgfqpoint{0.693050in}{0.953324in}}{\pgfqpoint{0.693050in}{0.959148in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{0.964972in}}{\pgfqpoint{0.690736in}{0.970558in}}{\pgfqpoint{0.686618in}{0.974676in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{0.978794in}}{\pgfqpoint{0.676913in}{0.981108in}}{\pgfqpoint{0.671089in}{0.981108in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{0.981108in}}{\pgfqpoint{0.659679in}{0.978794in}}{\pgfqpoint{0.655561in}{0.974676in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{0.970558in}}{\pgfqpoint{0.649129in}{0.964972in}}{\pgfqpoint{0.649129in}{0.959148in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{0.953324in}}{\pgfqpoint{0.651443in}{0.947738in}}{\pgfqpoint{0.655561in}{0.943620in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{0.939501in}}{\pgfqpoint{0.665265in}{0.937188in}}{\pgfqpoint{0.671089in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{0.937188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.288643in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.288643in}}{\pgfqpoint{1.300375in}{1.290957in}}{\pgfqpoint{1.304494in}{1.295075in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.299193in}}{\pgfqpoint{1.310926in}{1.304780in}}{\pgfqpoint{1.310926in}{1.310604in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.316427in}}{\pgfqpoint{1.308612in}{1.322014in}}{\pgfqpoint{1.304494in}{1.326132in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.330250in}}{\pgfqpoint{1.294789in}{1.332564in}}{\pgfqpoint{1.288965in}{1.332564in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.332564in}}{\pgfqpoint{1.277555in}{1.330250in}}{\pgfqpoint{1.273437in}{1.326132in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.322014in}}{\pgfqpoint{1.267005in}{1.316427in}}{\pgfqpoint{1.267005in}{1.310604in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.304780in}}{\pgfqpoint{1.269319in}{1.299193in}}{\pgfqpoint{1.273437in}{1.295075in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.290957in}}{\pgfqpoint{1.283141in}{1.288643in}}{\pgfqpoint{1.288965in}{1.288643in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.288643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.125834in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.125834in}}{\pgfqpoint{0.314716in}{1.128148in}}{\pgfqpoint{0.318834in}{1.132266in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.136384in}}{\pgfqpoint{0.325266in}{1.141970in}}{\pgfqpoint{0.325266in}{1.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.153618in}}{\pgfqpoint{0.322952in}{1.159204in}}{\pgfqpoint{0.318834in}{1.163322in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.167440in}}{\pgfqpoint{0.309130in}{1.169754in}}{\pgfqpoint{0.303306in}{1.169754in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.169754in}}{\pgfqpoint{0.291896in}{1.167440in}}{\pgfqpoint{0.287778in}{1.163322in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.159204in}}{\pgfqpoint{0.281346in}{1.153618in}}{\pgfqpoint{0.281346in}{1.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.141970in}}{\pgfqpoint{0.283660in}{1.136384in}}{\pgfqpoint{0.287778in}{1.132266in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.128148in}}{\pgfqpoint{0.297482in}{1.125834in}}{\pgfqpoint{0.303306in}{1.125834in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.125834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{1.070522in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{1.070522in}}{\pgfqpoint{0.608943in}{1.072836in}}{\pgfqpoint{0.613061in}{1.076954in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{1.081072in}}{\pgfqpoint{0.619493in}{1.086658in}}{\pgfqpoint{0.619493in}{1.092482in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{1.098306in}}{\pgfqpoint{0.617179in}{1.103892in}}{\pgfqpoint{0.613061in}{1.108010in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{1.112129in}}{\pgfqpoint{0.603357in}{1.114442in}}{\pgfqpoint{0.597533in}{1.114442in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{1.114442in}}{\pgfqpoint{0.586123in}{1.112129in}}{\pgfqpoint{0.582004in}{1.108010in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{1.103892in}}{\pgfqpoint{0.575572in}{1.098306in}}{\pgfqpoint{0.575572in}{1.092482in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{1.086658in}}{\pgfqpoint{0.577886in}{1.081072in}}{\pgfqpoint{0.582004in}{1.076954in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{1.072836in}}{\pgfqpoint{0.591709in}{1.070522in}}{\pgfqpoint{0.597533in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.070522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{1.642509in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{1.642509in}}{\pgfqpoint{1.153262in}{1.644823in}}{\pgfqpoint{1.157380in}{1.648941in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{1.653059in}}{\pgfqpoint{1.163812in}{1.658645in}}{\pgfqpoint{1.163812in}{1.664469in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{1.670293in}}{\pgfqpoint{1.161498in}{1.675879in}}{\pgfqpoint{1.157380in}{1.679997in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{1.684116in}}{\pgfqpoint{1.147676in}{1.686429in}}{\pgfqpoint{1.141852in}{1.686429in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{1.686429in}}{\pgfqpoint{1.130442in}{1.684116in}}{\pgfqpoint{1.126324in}{1.679997in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{1.675879in}}{\pgfqpoint{1.119892in}{1.670293in}}{\pgfqpoint{1.119892in}{1.664469in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{1.658645in}}{\pgfqpoint{1.122206in}{1.653059in}}{\pgfqpoint{1.126324in}{1.648941in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{1.644823in}}{\pgfqpoint{1.136028in}{1.642509in}}{\pgfqpoint{1.141852in}{1.642509in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{1.642509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.654661in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.654661in}}{\pgfqpoint{1.329798in}{0.656975in}}{\pgfqpoint{1.333916in}{0.661093in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.665211in}}{\pgfqpoint{1.340348in}{0.670797in}}{\pgfqpoint{1.340348in}{0.676621in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.682445in}}{\pgfqpoint{1.338034in}{0.688031in}}{\pgfqpoint{1.333916in}{0.692150in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.696268in}}{\pgfqpoint{1.324212in}{0.698582in}}{\pgfqpoint{1.318388in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.698582in}}{\pgfqpoint{1.306978in}{0.696268in}}{\pgfqpoint{1.302860in}{0.692150in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.688031in}}{\pgfqpoint{1.296428in}{0.682445in}}{\pgfqpoint{1.296428in}{0.676621in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.670797in}}{\pgfqpoint{1.298742in}{0.665211in}}{\pgfqpoint{1.302860in}{0.661093in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.656975in}}{\pgfqpoint{1.312564in}{0.654661in}}{\pgfqpoint{1.318388in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.654661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.126006in}}{\pgfqpoint{0.329427in}{1.128320in}}{\pgfqpoint{0.333545in}{1.132438in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.136556in}}{\pgfqpoint{0.339978in}{1.142142in}}{\pgfqpoint{0.339978in}{1.147966in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.153790in}}{\pgfqpoint{0.337664in}{1.159376in}}{\pgfqpoint{0.333545in}{1.163494in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.167612in}}{\pgfqpoint{0.323841in}{1.169926in}}{\pgfqpoint{0.318017in}{1.169926in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.169926in}}{\pgfqpoint{0.306607in}{1.167612in}}{\pgfqpoint{0.302489in}{1.163494in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.159376in}}{\pgfqpoint{0.296057in}{1.153790in}}{\pgfqpoint{0.296057in}{1.147966in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.142142in}}{\pgfqpoint{0.298371in}{1.136556in}}{\pgfqpoint{0.302489in}{1.132438in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.128320in}}{\pgfqpoint{0.312193in}{1.126006in}}{\pgfqpoint{0.318017in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.126006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{1.656577in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{1.656577in}}{\pgfqpoint{1.300375in}{1.658891in}}{\pgfqpoint{1.304494in}{1.663009in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{1.667127in}}{\pgfqpoint{1.310926in}{1.672713in}}{\pgfqpoint{1.310926in}{1.678537in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{1.684361in}}{\pgfqpoint{1.308612in}{1.689947in}}{\pgfqpoint{1.304494in}{1.694065in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{1.698183in}}{\pgfqpoint{1.294789in}{1.700497in}}{\pgfqpoint{1.288965in}{1.700497in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{1.700497in}}{\pgfqpoint{1.277555in}{1.698183in}}{\pgfqpoint{1.273437in}{1.694065in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{1.689947in}}{\pgfqpoint{1.267005in}{1.684361in}}{\pgfqpoint{1.267005in}{1.678537in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.672713in}}{\pgfqpoint{1.269319in}{1.667127in}}{\pgfqpoint{1.273437in}{1.663009in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{1.658891in}}{\pgfqpoint{1.283141in}{1.656577in}}{\pgfqpoint{1.288965in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.656577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{0.670293in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{0.670293in}}{\pgfqpoint{1.167973in}{0.672607in}}{\pgfqpoint{1.172092in}{0.676725in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{0.680843in}}{\pgfqpoint{1.178524in}{0.686429in}}{\pgfqpoint{1.178524in}{0.692253in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{0.698077in}}{\pgfqpoint{1.176210in}{0.703663in}}{\pgfqpoint{1.172092in}{0.707781in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{0.711899in}}{\pgfqpoint{1.162387in}{0.714213in}}{\pgfqpoint{1.156563in}{0.714213in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.714213in}}{\pgfqpoint{1.145153in}{0.711899in}}{\pgfqpoint{1.141035in}{0.707781in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{0.703663in}}{\pgfqpoint{1.134603in}{0.698077in}}{\pgfqpoint{1.134603in}{0.692253in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{0.686429in}}{\pgfqpoint{1.136917in}{0.680843in}}{\pgfqpoint{1.141035in}{0.676725in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{0.672607in}}{\pgfqpoint{1.150739in}{0.670293in}}{\pgfqpoint{1.156563in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{0.670293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.608215in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.608215in}}{\pgfqpoint{1.359221in}{0.610529in}}{\pgfqpoint{1.363339in}{0.614647in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.618765in}}{\pgfqpoint{1.369771in}{0.624352in}}{\pgfqpoint{1.369771in}{0.630176in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.635999in}}{\pgfqpoint{1.367457in}{0.641586in}}{\pgfqpoint{1.363339in}{0.645704in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.649822in}}{\pgfqpoint{1.353635in}{0.652136in}}{\pgfqpoint{1.347811in}{0.652136in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.652136in}}{\pgfqpoint{1.336401in}{0.649822in}}{\pgfqpoint{1.332282in}{0.645704in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.641586in}}{\pgfqpoint{1.325850in}{0.635999in}}{\pgfqpoint{1.325850in}{0.630176in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.624352in}}{\pgfqpoint{1.328164in}{0.618765in}}{\pgfqpoint{1.332282in}{0.614647in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.610529in}}{\pgfqpoint{1.341987in}{0.608215in}}{\pgfqpoint{1.347811in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.608215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{0.815916in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{0.815916in}}{\pgfqpoint{0.976726in}{0.818230in}}{\pgfqpoint{0.980844in}{0.822348in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{0.826466in}}{\pgfqpoint{0.987276in}{0.832053in}}{\pgfqpoint{0.987276in}{0.837876in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{0.843700in}}{\pgfqpoint{0.984962in}{0.849287in}}{\pgfqpoint{0.980844in}{0.853405in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{0.857523in}}{\pgfqpoint{0.971140in}{0.859837in}}{\pgfqpoint{0.965316in}{0.859837in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{0.859837in}}{\pgfqpoint{0.953906in}{0.857523in}}{\pgfqpoint{0.949788in}{0.853405in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{0.849287in}}{\pgfqpoint{0.943356in}{0.843700in}}{\pgfqpoint{0.943356in}{0.837876in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{0.832053in}}{\pgfqpoint{0.945670in}{0.826466in}}{\pgfqpoint{0.949788in}{0.822348in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{0.818230in}}{\pgfqpoint{0.959492in}{0.815916in}}{\pgfqpoint{0.965316in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{0.815916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.124345in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.124345in}}{\pgfqpoint{0.300005in}{1.126659in}}{\pgfqpoint{0.304123in}{1.130777in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.134895in}}{\pgfqpoint{0.310555in}{1.140481in}}{\pgfqpoint{0.310555in}{1.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.152129in}}{\pgfqpoint{0.308241in}{1.157715in}}{\pgfqpoint{0.304123in}{1.161833in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.165951in}}{\pgfqpoint{0.294418in}{1.168265in}}{\pgfqpoint{0.288595in}{1.168265in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.168265in}}{\pgfqpoint{0.277184in}{1.165951in}}{\pgfqpoint{0.273066in}{1.161833in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.157715in}}{\pgfqpoint{0.266634in}{1.152129in}}{\pgfqpoint{0.266634in}{1.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.140481in}}{\pgfqpoint{0.268948in}{1.134895in}}{\pgfqpoint{0.273066in}{1.130777in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.126659in}}{\pgfqpoint{0.282771in}{1.124345in}}{\pgfqpoint{0.288595in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.124345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.660460in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.660460in}}{\pgfqpoint{1.138551in}{1.662774in}}{\pgfqpoint{1.142669in}{1.666892in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.671010in}}{\pgfqpoint{1.149101in}{1.676596in}}{\pgfqpoint{1.149101in}{1.682420in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.688244in}}{\pgfqpoint{1.146787in}{1.693830in}}{\pgfqpoint{1.142669in}{1.697949in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.702067in}}{\pgfqpoint{1.132965in}{1.704381in}}{\pgfqpoint{1.127141in}{1.704381in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.704381in}}{\pgfqpoint{1.115731in}{1.702067in}}{\pgfqpoint{1.111612in}{1.697949in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.693830in}}{\pgfqpoint{1.105180in}{1.688244in}}{\pgfqpoint{1.105180in}{1.682420in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.676596in}}{\pgfqpoint{1.107494in}{1.671010in}}{\pgfqpoint{1.111612in}{1.666892in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.662774in}}{\pgfqpoint{1.121317in}{1.660460in}}{\pgfqpoint{1.127141in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.660460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{0.914346in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{0.914346in}}{\pgfqpoint{0.903169in}{0.916660in}}{\pgfqpoint{0.907288in}{0.920778in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{0.924896in}}{\pgfqpoint{0.913720in}{0.930483in}}{\pgfqpoint{0.913720in}{0.936307in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{0.942131in}}{\pgfqpoint{0.911406in}{0.947717in}}{\pgfqpoint{0.907288in}{0.951835in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{0.955953in}}{\pgfqpoint{0.897583in}{0.958267in}}{\pgfqpoint{0.891759in}{0.958267in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.958267in}}{\pgfqpoint{0.880349in}{0.955953in}}{\pgfqpoint{0.876231in}{0.951835in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{0.947717in}}{\pgfqpoint{0.869799in}{0.942131in}}{\pgfqpoint{0.869799in}{0.936307in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{0.930483in}}{\pgfqpoint{0.872113in}{0.924896in}}{\pgfqpoint{0.876231in}{0.920778in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{0.916660in}}{\pgfqpoint{0.885935in}{0.914346in}}{\pgfqpoint{0.891759in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{0.914346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{1.088408in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{1.088408in}}{\pgfqpoint{0.697211in}{1.090722in}}{\pgfqpoint{0.701329in}{1.094840in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{1.098958in}}{\pgfqpoint{0.707761in}{1.104544in}}{\pgfqpoint{0.707761in}{1.110368in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{1.116192in}}{\pgfqpoint{0.705447in}{1.121778in}}{\pgfqpoint{0.701329in}{1.125896in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{1.130015in}}{\pgfqpoint{0.691625in}{1.132328in}}{\pgfqpoint{0.685801in}{1.132328in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{1.132328in}}{\pgfqpoint{0.674390in}{1.130015in}}{\pgfqpoint{0.670272in}{1.125896in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{1.121778in}}{\pgfqpoint{0.663840in}{1.116192in}}{\pgfqpoint{0.663840in}{1.110368in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{1.104544in}}{\pgfqpoint{0.666154in}{1.098958in}}{\pgfqpoint{0.670272in}{1.094840in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{1.090722in}}{\pgfqpoint{0.679977in}{1.088408in}}{\pgfqpoint{0.685801in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.088408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.822150in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.822150in}}{\pgfqpoint{1.079705in}{0.824464in}}{\pgfqpoint{1.083824in}{0.828582in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.832700in}}{\pgfqpoint{1.090256in}{0.838286in}}{\pgfqpoint{1.090256in}{0.844110in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{0.849934in}}{\pgfqpoint{1.087942in}{0.855521in}}{\pgfqpoint{1.083824in}{0.859639in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{0.863757in}}{\pgfqpoint{1.074119in}{0.866071in}}{\pgfqpoint{1.068295in}{0.866071in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{0.866071in}}{\pgfqpoint{1.056885in}{0.863757in}}{\pgfqpoint{1.052767in}{0.859639in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{0.855521in}}{\pgfqpoint{1.046335in}{0.849934in}}{\pgfqpoint{1.046335in}{0.844110in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.838286in}}{\pgfqpoint{1.048649in}{0.832700in}}{\pgfqpoint{1.052767in}{0.828582in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.824464in}}{\pgfqpoint{1.062471in}{0.822150in}}{\pgfqpoint{1.068295in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.822150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.387065in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.387065in}}{\pgfqpoint{0.535386in}{1.389379in}}{\pgfqpoint{0.539504in}{1.393497in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.397615in}}{\pgfqpoint{0.545936in}{1.403202in}}{\pgfqpoint{0.545936in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.414849in}}{\pgfqpoint{0.543622in}{1.420436in}}{\pgfqpoint{0.539504in}{1.424554in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.428672in}}{\pgfqpoint{0.529800in}{1.430986in}}{\pgfqpoint{0.523976in}{1.430986in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.430986in}}{\pgfqpoint{0.512566in}{1.428672in}}{\pgfqpoint{0.508448in}{1.424554in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.420436in}}{\pgfqpoint{0.502016in}{1.414849in}}{\pgfqpoint{0.502016in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.403202in}}{\pgfqpoint{0.504330in}{1.397615in}}{\pgfqpoint{0.508448in}{1.393497in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.389379in}}{\pgfqpoint{0.518152in}{1.387065in}}{\pgfqpoint{0.523976in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.387065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{1.590143in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{1.590143in}}{\pgfqpoint{0.903169in}{1.592457in}}{\pgfqpoint{0.907288in}{1.596575in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{1.600693in}}{\pgfqpoint{0.913720in}{1.606279in}}{\pgfqpoint{0.913720in}{1.612103in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{1.617927in}}{\pgfqpoint{0.911406in}{1.623513in}}{\pgfqpoint{0.907288in}{1.627631in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{1.631749in}}{\pgfqpoint{0.897583in}{1.634063in}}{\pgfqpoint{0.891759in}{1.634063in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{1.634063in}}{\pgfqpoint{0.880349in}{1.631749in}}{\pgfqpoint{0.876231in}{1.627631in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{1.623513in}}{\pgfqpoint{0.869799in}{1.617927in}}{\pgfqpoint{0.869799in}{1.612103in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{1.606279in}}{\pgfqpoint{0.872113in}{1.600693in}}{\pgfqpoint{0.876231in}{1.596575in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{1.592457in}}{\pgfqpoint{0.885935in}{1.590143in}}{\pgfqpoint{0.891759in}{1.590143in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.590143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{1.768430in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{1.768430in}}{\pgfqpoint{1.167973in}{1.770744in}}{\pgfqpoint{1.172092in}{1.774862in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{1.778981in}}{\pgfqpoint{1.178524in}{1.784567in}}{\pgfqpoint{1.178524in}{1.790391in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{1.796215in}}{\pgfqpoint{1.176210in}{1.801801in}}{\pgfqpoint{1.172092in}{1.805919in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{1.810037in}}{\pgfqpoint{1.162387in}{1.812351in}}{\pgfqpoint{1.156563in}{1.812351in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.812351in}}{\pgfqpoint{1.145153in}{1.810037in}}{\pgfqpoint{1.141035in}{1.805919in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{1.801801in}}{\pgfqpoint{1.134603in}{1.796215in}}{\pgfqpoint{1.134603in}{1.790391in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{1.784567in}}{\pgfqpoint{1.136917in}{1.778981in}}{\pgfqpoint{1.141035in}{1.774862in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{1.770744in}}{\pgfqpoint{1.150739in}{1.768430in}}{\pgfqpoint{1.156563in}{1.768430in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{1.768430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.660458in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.660458in}}{\pgfqpoint{1.359221in}{0.662772in}}{\pgfqpoint{1.363339in}{0.666890in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.671008in}}{\pgfqpoint{1.369771in}{0.676594in}}{\pgfqpoint{1.369771in}{0.682418in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.688242in}}{\pgfqpoint{1.367457in}{0.693828in}}{\pgfqpoint{1.363339in}{0.697946in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.702064in}}{\pgfqpoint{1.353635in}{0.704378in}}{\pgfqpoint{1.347811in}{0.704378in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.704378in}}{\pgfqpoint{1.336401in}{0.702064in}}{\pgfqpoint{1.332282in}{0.697946in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.693828in}}{\pgfqpoint{1.325850in}{0.688242in}}{\pgfqpoint{1.325850in}{0.682418in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.676594in}}{\pgfqpoint{1.328164in}{0.671008in}}{\pgfqpoint{1.332282in}{0.666890in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.662772in}}{\pgfqpoint{1.341987in}{0.660458in}}{\pgfqpoint{1.347811in}{0.660458in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.660458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{1.021988in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{1.021988in}}{\pgfqpoint{0.594231in}{1.024302in}}{\pgfqpoint{0.598350in}{1.028420in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{1.032538in}}{\pgfqpoint{0.604782in}{1.038124in}}{\pgfqpoint{0.604782in}{1.043948in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{1.049772in}}{\pgfqpoint{0.602468in}{1.055358in}}{\pgfqpoint{0.598350in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{1.063595in}}{\pgfqpoint{0.588645in}{1.065909in}}{\pgfqpoint{0.582821in}{1.065909in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{1.065909in}}{\pgfqpoint{0.571411in}{1.063595in}}{\pgfqpoint{0.567293in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{1.055358in}}{\pgfqpoint{0.560861in}{1.049772in}}{\pgfqpoint{0.560861in}{1.043948in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.038124in}}{\pgfqpoint{0.563175in}{1.032538in}}{\pgfqpoint{0.567293in}{1.028420in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{1.024302in}}{\pgfqpoint{0.576997in}{1.021988in}}{\pgfqpoint{0.582821in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.021988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.004626in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.004626in}}{\pgfqpoint{0.476541in}{1.006940in}}{\pgfqpoint{0.480659in}{1.011058in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.015176in}}{\pgfqpoint{0.487091in}{1.020762in}}{\pgfqpoint{0.487091in}{1.026586in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.032410in}}{\pgfqpoint{0.484777in}{1.037996in}}{\pgfqpoint{0.480659in}{1.042114in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.046232in}}{\pgfqpoint{0.470955in}{1.048546in}}{\pgfqpoint{0.465131in}{1.048546in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.048546in}}{\pgfqpoint{0.453720in}{1.046232in}}{\pgfqpoint{0.449602in}{1.042114in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.037996in}}{\pgfqpoint{0.443170in}{1.032410in}}{\pgfqpoint{0.443170in}{1.026586in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.020762in}}{\pgfqpoint{0.445484in}{1.015176in}}{\pgfqpoint{0.449602in}{1.011058in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.006940in}}{\pgfqpoint{0.459307in}{1.004626in}}{\pgfqpoint{0.465131in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.004626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{0.858361in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{0.858361in}}{\pgfqpoint{0.932592in}{0.860675in}}{\pgfqpoint{0.936710in}{0.864793in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{0.868911in}}{\pgfqpoint{0.943142in}{0.874498in}}{\pgfqpoint{0.943142in}{0.880322in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{0.886146in}}{\pgfqpoint{0.940828in}{0.891732in}}{\pgfqpoint{0.936710in}{0.895850in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{0.899968in}}{\pgfqpoint{0.927006in}{0.902282in}}{\pgfqpoint{0.921182in}{0.902282in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{0.902282in}}{\pgfqpoint{0.909772in}{0.899968in}}{\pgfqpoint{0.905654in}{0.895850in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{0.891732in}}{\pgfqpoint{0.899222in}{0.886146in}}{\pgfqpoint{0.899222in}{0.880322in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{0.874498in}}{\pgfqpoint{0.901536in}{0.868911in}}{\pgfqpoint{0.905654in}{0.864793in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{0.860675in}}{\pgfqpoint{0.915358in}{0.858361in}}{\pgfqpoint{0.921182in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.858361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{1.547550in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{1.547550in}}{\pgfqpoint{0.770767in}{1.549864in}}{\pgfqpoint{0.774886in}{1.553982in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.558100in}}{\pgfqpoint{0.781318in}{1.563687in}}{\pgfqpoint{0.781318in}{1.569511in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.575334in}}{\pgfqpoint{0.779004in}{1.580921in}}{\pgfqpoint{0.774886in}{1.585039in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.589157in}}{\pgfqpoint{0.765181in}{1.591471in}}{\pgfqpoint{0.759357in}{1.591471in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.591471in}}{\pgfqpoint{0.747947in}{1.589157in}}{\pgfqpoint{0.743829in}{1.585039in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.580921in}}{\pgfqpoint{0.737397in}{1.575334in}}{\pgfqpoint{0.737397in}{1.569511in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.563687in}}{\pgfqpoint{0.739711in}{1.558100in}}{\pgfqpoint{0.743829in}{1.553982in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.549864in}}{\pgfqpoint{0.753533in}{1.547550in}}{\pgfqpoint{0.759357in}{1.547550in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{1.547550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{1.689197in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{1.689197in}}{\pgfqpoint{0.564809in}{1.691511in}}{\pgfqpoint{0.568927in}{1.695629in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.699747in}}{\pgfqpoint{0.575359in}{1.705333in}}{\pgfqpoint{0.575359in}{1.711157in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{1.716981in}}{\pgfqpoint{0.573045in}{1.722567in}}{\pgfqpoint{0.568927in}{1.726685in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.730804in}}{\pgfqpoint{0.559223in}{1.733117in}}{\pgfqpoint{0.553399in}{1.733117in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.733117in}}{\pgfqpoint{0.541989in}{1.730804in}}{\pgfqpoint{0.537870in}{1.726685in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.722567in}}{\pgfqpoint{0.531438in}{1.716981in}}{\pgfqpoint{0.531438in}{1.711157in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{1.705333in}}{\pgfqpoint{0.533752in}{1.699747in}}{\pgfqpoint{0.537870in}{1.695629in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{1.691511in}}{\pgfqpoint{0.547575in}{1.689197in}}{\pgfqpoint{0.553399in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{1.689197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{0.798034in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{0.798034in}}{\pgfqpoint{1.050283in}{0.800348in}}{\pgfqpoint{1.054401in}{0.804466in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{0.808585in}}{\pgfqpoint{1.060833in}{0.814171in}}{\pgfqpoint{1.060833in}{0.819995in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{0.825819in}}{\pgfqpoint{1.058519in}{0.831405in}}{\pgfqpoint{1.054401in}{0.835523in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{0.839641in}}{\pgfqpoint{1.044697in}{0.841955in}}{\pgfqpoint{1.038873in}{0.841955in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{0.841955in}}{\pgfqpoint{1.027463in}{0.839641in}}{\pgfqpoint{1.023344in}{0.835523in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{0.831405in}}{\pgfqpoint{1.016912in}{0.825819in}}{\pgfqpoint{1.016912in}{0.819995in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{0.814171in}}{\pgfqpoint{1.019226in}{0.808585in}}{\pgfqpoint{1.023344in}{0.804466in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.800348in}}{\pgfqpoint{1.033049in}{0.798034in}}{\pgfqpoint{1.038873in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{0.798034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{0.800482in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{0.800482in}}{\pgfqpoint{1.109128in}{0.802796in}}{\pgfqpoint{1.113246in}{0.806914in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{0.811032in}}{\pgfqpoint{1.119678in}{0.816619in}}{\pgfqpoint{1.119678in}{0.822442in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{0.828266in}}{\pgfqpoint{1.117364in}{0.833853in}}{\pgfqpoint{1.113246in}{0.837971in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{0.842089in}}{\pgfqpoint{1.103542in}{0.844403in}}{\pgfqpoint{1.097718in}{0.844403in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{0.844403in}}{\pgfqpoint{1.086308in}{0.842089in}}{\pgfqpoint{1.082190in}{0.837971in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{0.833853in}}{\pgfqpoint{1.075758in}{0.828266in}}{\pgfqpoint{1.075758in}{0.822442in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{0.816619in}}{\pgfqpoint{1.078072in}{0.811032in}}{\pgfqpoint{1.082190in}{0.806914in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{0.802796in}}{\pgfqpoint{1.091894in}{0.800482in}}{\pgfqpoint{1.097718in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.800482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.624966in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.624966in}}{\pgfqpoint{0.417695in}{1.627280in}}{\pgfqpoint{0.421814in}{1.631398in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.635517in}}{\pgfqpoint{0.428246in}{1.641103in}}{\pgfqpoint{0.428246in}{1.646927in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.652751in}}{\pgfqpoint{0.425932in}{1.658337in}}{\pgfqpoint{0.421814in}{1.662455in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.666573in}}{\pgfqpoint{0.412109in}{1.668887in}}{\pgfqpoint{0.406285in}{1.668887in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.668887in}}{\pgfqpoint{0.394875in}{1.666573in}}{\pgfqpoint{0.390757in}{1.662455in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.658337in}}{\pgfqpoint{0.384325in}{1.652751in}}{\pgfqpoint{0.384325in}{1.646927in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.641103in}}{\pgfqpoint{0.386639in}{1.635517in}}{\pgfqpoint{0.390757in}{1.631398in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.627280in}}{\pgfqpoint{0.400461in}{1.624966in}}{\pgfqpoint{0.406285in}{1.624966in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.624966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{0.749914in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{0.749914in}}{\pgfqpoint{1.167973in}{0.752228in}}{\pgfqpoint{1.172092in}{0.756346in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{0.760465in}}{\pgfqpoint{1.178524in}{0.766051in}}{\pgfqpoint{1.178524in}{0.771875in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{0.777699in}}{\pgfqpoint{1.176210in}{0.783285in}}{\pgfqpoint{1.172092in}{0.787403in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{0.791521in}}{\pgfqpoint{1.162387in}{0.793835in}}{\pgfqpoint{1.156563in}{0.793835in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.793835in}}{\pgfqpoint{1.145153in}{0.791521in}}{\pgfqpoint{1.141035in}{0.787403in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{0.783285in}}{\pgfqpoint{1.134603in}{0.777699in}}{\pgfqpoint{1.134603in}{0.771875in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{0.766051in}}{\pgfqpoint{1.136917in}{0.760465in}}{\pgfqpoint{1.141035in}{0.756346in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{0.752228in}}{\pgfqpoint{1.150739in}{0.749914in}}{\pgfqpoint{1.156563in}{0.749914in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{0.749914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.615020in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.615020in}}{\pgfqpoint{1.388643in}{0.617334in}}{\pgfqpoint{1.392762in}{0.621452in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.625570in}}{\pgfqpoint{1.399194in}{0.631156in}}{\pgfqpoint{1.399194in}{0.636980in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.642804in}}{\pgfqpoint{1.396880in}{0.648390in}}{\pgfqpoint{1.392762in}{0.652508in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.656626in}}{\pgfqpoint{1.383057in}{0.658940in}}{\pgfqpoint{1.377233in}{0.658940in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.658940in}}{\pgfqpoint{1.365823in}{0.656626in}}{\pgfqpoint{1.361705in}{0.652508in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.648390in}}{\pgfqpoint{1.355273in}{0.642804in}}{\pgfqpoint{1.355273in}{0.636980in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.631156in}}{\pgfqpoint{1.357587in}{0.625570in}}{\pgfqpoint{1.361705in}{0.621452in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.617334in}}{\pgfqpoint{1.371409in}{0.615020in}}{\pgfqpoint{1.377233in}{0.615020in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.615020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{0.929899in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{0.929899in}}{\pgfqpoint{0.917881in}{0.932213in}}{\pgfqpoint{0.921999in}{0.936331in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{0.940449in}}{\pgfqpoint{0.928431in}{0.946035in}}{\pgfqpoint{0.928431in}{0.951859in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{0.957683in}}{\pgfqpoint{0.926117in}{0.963270in}}{\pgfqpoint{0.921999in}{0.967388in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{0.971506in}}{\pgfqpoint{0.912295in}{0.973820in}}{\pgfqpoint{0.906471in}{0.973820in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.973820in}}{\pgfqpoint{0.895061in}{0.971506in}}{\pgfqpoint{0.890942in}{0.967388in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{0.963270in}}{\pgfqpoint{0.884510in}{0.957683in}}{\pgfqpoint{0.884510in}{0.951859in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.946035in}}{\pgfqpoint{0.886824in}{0.940449in}}{\pgfqpoint{0.890942in}{0.936331in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{0.932213in}}{\pgfqpoint{0.900647in}{0.929899in}}{\pgfqpoint{0.906471in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{0.929899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.104855in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.104855in}}{\pgfqpoint{0.358850in}{1.107169in}}{\pgfqpoint{0.362968in}{1.111287in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.115405in}}{\pgfqpoint{0.369400in}{1.120991in}}{\pgfqpoint{0.369400in}{1.126815in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.132639in}}{\pgfqpoint{0.367086in}{1.138225in}}{\pgfqpoint{0.362968in}{1.142343in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.146461in}}{\pgfqpoint{0.353264in}{1.148775in}}{\pgfqpoint{0.347440in}{1.148775in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.148775in}}{\pgfqpoint{0.336030in}{1.146461in}}{\pgfqpoint{0.331912in}{1.142343in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.138225in}}{\pgfqpoint{0.325480in}{1.132639in}}{\pgfqpoint{0.325480in}{1.126815in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.120991in}}{\pgfqpoint{0.327794in}{1.115405in}}{\pgfqpoint{0.331912in}{1.111287in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.107169in}}{\pgfqpoint{0.341616in}{1.104855in}}{\pgfqpoint{0.347440in}{1.104855in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.104855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{0.948712in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{0.948712in}}{\pgfqpoint{1.050283in}{0.951026in}}{\pgfqpoint{1.054401in}{0.955144in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{0.959262in}}{\pgfqpoint{1.060833in}{0.964848in}}{\pgfqpoint{1.060833in}{0.970672in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{0.976496in}}{\pgfqpoint{1.058519in}{0.982082in}}{\pgfqpoint{1.054401in}{0.986200in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{0.990318in}}{\pgfqpoint{1.044697in}{0.992632in}}{\pgfqpoint{1.038873in}{0.992632in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{0.992632in}}{\pgfqpoint{1.027463in}{0.990318in}}{\pgfqpoint{1.023344in}{0.986200in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{0.982082in}}{\pgfqpoint{1.016912in}{0.976496in}}{\pgfqpoint{1.016912in}{0.970672in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{0.964848in}}{\pgfqpoint{1.019226in}{0.959262in}}{\pgfqpoint{1.023344in}{0.955144in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.951026in}}{\pgfqpoint{1.033049in}{0.948712in}}{\pgfqpoint{1.038873in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{0.948712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{0.979704in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{0.979704in}}{\pgfqpoint{0.756056in}{0.982018in}}{\pgfqpoint{0.760174in}{0.986136in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{0.990254in}}{\pgfqpoint{0.766606in}{0.995840in}}{\pgfqpoint{0.766606in}{1.001664in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{1.007488in}}{\pgfqpoint{0.764292in}{1.013074in}}{\pgfqpoint{0.760174in}{1.017193in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{1.021311in}}{\pgfqpoint{0.750470in}{1.023625in}}{\pgfqpoint{0.744646in}{1.023625in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{1.023625in}}{\pgfqpoint{0.733236in}{1.021311in}}{\pgfqpoint{0.729118in}{1.017193in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{1.013074in}}{\pgfqpoint{0.722686in}{1.007488in}}{\pgfqpoint{0.722686in}{1.001664in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{0.995840in}}{\pgfqpoint{0.725000in}{0.990254in}}{\pgfqpoint{0.729118in}{0.986136in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{0.982018in}}{\pgfqpoint{0.738822in}{0.979704in}}{\pgfqpoint{0.744646in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{0.979704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.094258in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.094258in}}{\pgfqpoint{0.344139in}{1.096572in}}{\pgfqpoint{0.348257in}{1.100690in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.104808in}}{\pgfqpoint{0.354689in}{1.110394in}}{\pgfqpoint{0.354689in}{1.116218in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.122042in}}{\pgfqpoint{0.352375in}{1.127628in}}{\pgfqpoint{0.348257in}{1.131746in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.135864in}}{\pgfqpoint{0.338553in}{1.138178in}}{\pgfqpoint{0.332729in}{1.138178in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.138178in}}{\pgfqpoint{0.321318in}{1.135864in}}{\pgfqpoint{0.317200in}{1.131746in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.127628in}}{\pgfqpoint{0.310768in}{1.122042in}}{\pgfqpoint{0.310768in}{1.116218in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.110394in}}{\pgfqpoint{0.313082in}{1.104808in}}{\pgfqpoint{0.317200in}{1.100690in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.096572in}}{\pgfqpoint{0.326905in}{1.094258in}}{\pgfqpoint{0.332729in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.094258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{0.978497in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{0.978497in}}{\pgfqpoint{0.741345in}{0.980811in}}{\pgfqpoint{0.745463in}{0.984929in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{0.989047in}}{\pgfqpoint{0.751895in}{0.994634in}}{\pgfqpoint{0.751895in}{1.000458in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.006282in}}{\pgfqpoint{0.749581in}{1.011868in}}{\pgfqpoint{0.745463in}{1.015986in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.020104in}}{\pgfqpoint{0.735759in}{1.022418in}}{\pgfqpoint{0.729935in}{1.022418in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.022418in}}{\pgfqpoint{0.718524in}{1.020104in}}{\pgfqpoint{0.714406in}{1.015986in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.011868in}}{\pgfqpoint{0.707974in}{1.006282in}}{\pgfqpoint{0.707974in}{1.000458in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.994634in}}{\pgfqpoint{0.710288in}{0.989047in}}{\pgfqpoint{0.714406in}{0.984929in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{0.980811in}}{\pgfqpoint{0.724111in}{0.978497in}}{\pgfqpoint{0.729935in}{0.978497in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{0.978497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{1.636852in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{1.636852in}}{\pgfqpoint{1.359221in}{1.639166in}}{\pgfqpoint{1.363339in}{1.643284in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{1.647402in}}{\pgfqpoint{1.369771in}{1.652988in}}{\pgfqpoint{1.369771in}{1.658812in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{1.664636in}}{\pgfqpoint{1.367457in}{1.670222in}}{\pgfqpoint{1.363339in}{1.674340in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{1.678458in}}{\pgfqpoint{1.353635in}{1.680772in}}{\pgfqpoint{1.347811in}{1.680772in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{1.680772in}}{\pgfqpoint{1.336401in}{1.678458in}}{\pgfqpoint{1.332282in}{1.674340in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{1.670222in}}{\pgfqpoint{1.325850in}{1.664636in}}{\pgfqpoint{1.325850in}{1.658812in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{1.652988in}}{\pgfqpoint{1.328164in}{1.647402in}}{\pgfqpoint{1.332282in}{1.643284in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{1.639166in}}{\pgfqpoint{1.341987in}{1.636852in}}{\pgfqpoint{1.347811in}{1.636852in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{1.636852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{1.378498in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{1.378498in}}{\pgfqpoint{0.520675in}{1.380811in}}{\pgfqpoint{0.524793in}{1.384930in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{1.389048in}}{\pgfqpoint{0.531225in}{1.394634in}}{\pgfqpoint{0.531225in}{1.400458in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{1.406282in}}{\pgfqpoint{0.528911in}{1.411868in}}{\pgfqpoint{0.524793in}{1.415986in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{1.420104in}}{\pgfqpoint{0.515089in}{1.422418in}}{\pgfqpoint{0.509265in}{1.422418in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{1.422418in}}{\pgfqpoint{0.497854in}{1.420104in}}{\pgfqpoint{0.493736in}{1.415986in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{1.411868in}}{\pgfqpoint{0.487304in}{1.406282in}}{\pgfqpoint{0.487304in}{1.400458in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{1.394634in}}{\pgfqpoint{0.489618in}{1.389048in}}{\pgfqpoint{0.493736in}{1.384930in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{1.380811in}}{\pgfqpoint{0.503441in}{1.378498in}}{\pgfqpoint{0.509265in}{1.378498in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{1.378498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.347863in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.347863in}}{\pgfqpoint{0.432407in}{1.350177in}}{\pgfqpoint{0.436525in}{1.354295in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.358413in}}{\pgfqpoint{0.442957in}{1.363999in}}{\pgfqpoint{0.442957in}{1.369823in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.375647in}}{\pgfqpoint{0.440643in}{1.381233in}}{\pgfqpoint{0.436525in}{1.385351in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.389469in}}{\pgfqpoint{0.426821in}{1.391783in}}{\pgfqpoint{0.420997in}{1.391783in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.391783in}}{\pgfqpoint{0.409586in}{1.389469in}}{\pgfqpoint{0.405468in}{1.385351in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.381233in}}{\pgfqpoint{0.399036in}{1.375647in}}{\pgfqpoint{0.399036in}{1.369823in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.363999in}}{\pgfqpoint{0.401350in}{1.358413in}}{\pgfqpoint{0.405468in}{1.354295in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.350177in}}{\pgfqpoint{0.415173in}{1.347863in}}{\pgfqpoint{0.420997in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.347863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{0.892239in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{0.892239in}}{\pgfqpoint{0.623654in}{0.894553in}}{\pgfqpoint{0.627772in}{0.898671in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{0.902789in}}{\pgfqpoint{0.634204in}{0.908375in}}{\pgfqpoint{0.634204in}{0.914199in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{0.920023in}}{\pgfqpoint{0.631890in}{0.925609in}}{\pgfqpoint{0.627772in}{0.929727in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{0.933845in}}{\pgfqpoint{0.618068in}{0.936159in}}{\pgfqpoint{0.612244in}{0.936159in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{0.936159in}}{\pgfqpoint{0.600834in}{0.933845in}}{\pgfqpoint{0.596716in}{0.929727in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{0.925609in}}{\pgfqpoint{0.590284in}{0.920023in}}{\pgfqpoint{0.590284in}{0.914199in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{0.908375in}}{\pgfqpoint{0.592598in}{0.902789in}}{\pgfqpoint{0.596716in}{0.898671in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{0.894553in}}{\pgfqpoint{0.606420in}{0.892239in}}{\pgfqpoint{0.612244in}{0.892239in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{0.892239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{0.999195in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{0.999195in}}{\pgfqpoint{0.770767in}{1.001509in}}{\pgfqpoint{0.774886in}{1.005627in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{1.009745in}}{\pgfqpoint{0.781318in}{1.015332in}}{\pgfqpoint{0.781318in}{1.021155in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.026979in}}{\pgfqpoint{0.779004in}{1.032566in}}{\pgfqpoint{0.774886in}{1.036684in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.040802in}}{\pgfqpoint{0.765181in}{1.043116in}}{\pgfqpoint{0.759357in}{1.043116in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.043116in}}{\pgfqpoint{0.747947in}{1.040802in}}{\pgfqpoint{0.743829in}{1.036684in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.032566in}}{\pgfqpoint{0.737397in}{1.026979in}}{\pgfqpoint{0.737397in}{1.021155in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{1.015332in}}{\pgfqpoint{0.739711in}{1.009745in}}{\pgfqpoint{0.743829in}{1.005627in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{1.001509in}}{\pgfqpoint{0.753533in}{0.999195in}}{\pgfqpoint{0.759357in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{0.999195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{0.840098in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{0.840098in}}{\pgfqpoint{1.035571in}{0.842412in}}{\pgfqpoint{1.039690in}{0.846530in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{0.850648in}}{\pgfqpoint{1.046122in}{0.856234in}}{\pgfqpoint{1.046122in}{0.862058in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{0.867882in}}{\pgfqpoint{1.043808in}{0.873468in}}{\pgfqpoint{1.039690in}{0.877586in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{0.881704in}}{\pgfqpoint{1.029985in}{0.884018in}}{\pgfqpoint{1.024161in}{0.884018in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{0.884018in}}{\pgfqpoint{1.012751in}{0.881704in}}{\pgfqpoint{1.008633in}{0.877586in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{0.873468in}}{\pgfqpoint{1.002201in}{0.867882in}}{\pgfqpoint{1.002201in}{0.862058in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{0.856234in}}{\pgfqpoint{1.004515in}{0.850648in}}{\pgfqpoint{1.008633in}{0.846530in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.842412in}}{\pgfqpoint{1.018337in}{0.840098in}}{\pgfqpoint{1.024161in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{0.840098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.650849in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.650849in}}{\pgfqpoint{0.535386in}{1.653163in}}{\pgfqpoint{0.539504in}{1.657281in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.661399in}}{\pgfqpoint{0.545936in}{1.666985in}}{\pgfqpoint{0.545936in}{1.672809in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.678633in}}{\pgfqpoint{0.543622in}{1.684219in}}{\pgfqpoint{0.539504in}{1.688337in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.692456in}}{\pgfqpoint{0.529800in}{1.694769in}}{\pgfqpoint{0.523976in}{1.694769in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.694769in}}{\pgfqpoint{0.512566in}{1.692456in}}{\pgfqpoint{0.508448in}{1.688337in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.684219in}}{\pgfqpoint{0.502016in}{1.678633in}}{\pgfqpoint{0.502016in}{1.672809in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.666985in}}{\pgfqpoint{0.504330in}{1.661399in}}{\pgfqpoint{0.508448in}{1.657281in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.653163in}}{\pgfqpoint{0.518152in}{1.650849in}}{\pgfqpoint{0.523976in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.650849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{0.906647in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{0.906647in}}{\pgfqpoint{0.903169in}{0.908961in}}{\pgfqpoint{0.907288in}{0.913079in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{0.917198in}}{\pgfqpoint{0.913720in}{0.922784in}}{\pgfqpoint{0.913720in}{0.928608in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{0.934432in}}{\pgfqpoint{0.911406in}{0.940018in}}{\pgfqpoint{0.907288in}{0.944136in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{0.948254in}}{\pgfqpoint{0.897583in}{0.950568in}}{\pgfqpoint{0.891759in}{0.950568in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.950568in}}{\pgfqpoint{0.880349in}{0.948254in}}{\pgfqpoint{0.876231in}{0.944136in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{0.940018in}}{\pgfqpoint{0.869799in}{0.934432in}}{\pgfqpoint{0.869799in}{0.928608in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{0.922784in}}{\pgfqpoint{0.872113in}{0.917198in}}{\pgfqpoint{0.876231in}{0.913079in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{0.908961in}}{\pgfqpoint{0.885935in}{0.906647in}}{\pgfqpoint{0.891759in}{0.906647in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{0.906647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{0.883301in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{0.883301in}}{\pgfqpoint{0.962015in}{0.885615in}}{\pgfqpoint{0.966133in}{0.889733in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{0.893852in}}{\pgfqpoint{0.972565in}{0.899438in}}{\pgfqpoint{0.972565in}{0.905262in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{0.911086in}}{\pgfqpoint{0.970251in}{0.916672in}}{\pgfqpoint{0.966133in}{0.920790in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{0.924908in}}{\pgfqpoint{0.956429in}{0.927222in}}{\pgfqpoint{0.950605in}{0.927222in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{0.927222in}}{\pgfqpoint{0.939195in}{0.924908in}}{\pgfqpoint{0.935076in}{0.920790in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{0.916672in}}{\pgfqpoint{0.928644in}{0.911086in}}{\pgfqpoint{0.928644in}{0.905262in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{0.899438in}}{\pgfqpoint{0.930958in}{0.893852in}}{\pgfqpoint{0.935076in}{0.889733in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{0.885615in}}{\pgfqpoint{0.944781in}{0.883301in}}{\pgfqpoint{0.950605in}{0.883301in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{0.883301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{0.821732in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{0.821732in}}{\pgfqpoint{0.962015in}{0.824046in}}{\pgfqpoint{0.966133in}{0.828164in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{0.832282in}}{\pgfqpoint{0.972565in}{0.837869in}}{\pgfqpoint{0.972565in}{0.843693in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{0.849516in}}{\pgfqpoint{0.970251in}{0.855103in}}{\pgfqpoint{0.966133in}{0.859221in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{0.863339in}}{\pgfqpoint{0.956429in}{0.865653in}}{\pgfqpoint{0.950605in}{0.865653in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{0.865653in}}{\pgfqpoint{0.939195in}{0.863339in}}{\pgfqpoint{0.935076in}{0.859221in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{0.855103in}}{\pgfqpoint{0.928644in}{0.849516in}}{\pgfqpoint{0.928644in}{0.843693in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{0.837869in}}{\pgfqpoint{0.930958in}{0.832282in}}{\pgfqpoint{0.935076in}{0.828164in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{0.824046in}}{\pgfqpoint{0.944781in}{0.821732in}}{\pgfqpoint{0.950605in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{0.821732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{0.953455in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{0.953455in}}{\pgfqpoint{0.814901in}{0.955769in}}{\pgfqpoint{0.819020in}{0.959887in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{0.964006in}}{\pgfqpoint{0.825452in}{0.969592in}}{\pgfqpoint{0.825452in}{0.975416in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{0.981240in}}{\pgfqpoint{0.823138in}{0.986826in}}{\pgfqpoint{0.819020in}{0.990944in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{0.995062in}}{\pgfqpoint{0.809315in}{0.997376in}}{\pgfqpoint{0.803491in}{0.997376in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{0.997376in}}{\pgfqpoint{0.792081in}{0.995062in}}{\pgfqpoint{0.787963in}{0.990944in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{0.986826in}}{\pgfqpoint{0.781531in}{0.981240in}}{\pgfqpoint{0.781531in}{0.975416in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{0.969592in}}{\pgfqpoint{0.783845in}{0.964006in}}{\pgfqpoint{0.787963in}{0.959887in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{0.955769in}}{\pgfqpoint{0.797667in}{0.953455in}}{\pgfqpoint{0.803491in}{0.953455in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{0.953455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.342501in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.342501in}}{\pgfqpoint{0.447118in}{1.344815in}}{\pgfqpoint{0.451236in}{1.348933in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.353051in}}{\pgfqpoint{0.457668in}{1.358638in}}{\pgfqpoint{0.457668in}{1.364462in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.370286in}}{\pgfqpoint{0.455354in}{1.375872in}}{\pgfqpoint{0.451236in}{1.379990in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.384108in}}{\pgfqpoint{0.441532in}{1.386422in}}{\pgfqpoint{0.435708in}{1.386422in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.386422in}}{\pgfqpoint{0.424298in}{1.384108in}}{\pgfqpoint{0.420180in}{1.379990in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.375872in}}{\pgfqpoint{0.413748in}{1.370286in}}{\pgfqpoint{0.413748in}{1.364462in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.358638in}}{\pgfqpoint{0.416062in}{1.353051in}}{\pgfqpoint{0.420180in}{1.348933in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.344815in}}{\pgfqpoint{0.429884in}{1.342501in}}{\pgfqpoint{0.435708in}{1.342501in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.342501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.549307in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.549307in}}{\pgfqpoint{0.800190in}{1.551621in}}{\pgfqpoint{0.804308in}{1.555739in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.559857in}}{\pgfqpoint{0.810740in}{1.565443in}}{\pgfqpoint{0.810740in}{1.571267in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.577091in}}{\pgfqpoint{0.808426in}{1.582677in}}{\pgfqpoint{0.804308in}{1.586796in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.590914in}}{\pgfqpoint{0.794604in}{1.593228in}}{\pgfqpoint{0.788780in}{1.593228in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.593228in}}{\pgfqpoint{0.777370in}{1.590914in}}{\pgfqpoint{0.773252in}{1.586796in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.582677in}}{\pgfqpoint{0.766820in}{1.577091in}}{\pgfqpoint{0.766820in}{1.571267in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.565443in}}{\pgfqpoint{0.769134in}{1.559857in}}{\pgfqpoint{0.773252in}{1.555739in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.551621in}}{\pgfqpoint{0.782956in}{1.549307in}}{\pgfqpoint{0.788780in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.549307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.091219in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.091219in}}{\pgfqpoint{0.285293in}{1.093533in}}{\pgfqpoint{0.289411in}{1.097651in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.101769in}}{\pgfqpoint{0.295844in}{1.107356in}}{\pgfqpoint{0.295844in}{1.113179in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.119003in}}{\pgfqpoint{0.293530in}{1.124590in}}{\pgfqpoint{0.289411in}{1.128708in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.132826in}}{\pgfqpoint{0.279707in}{1.135140in}}{\pgfqpoint{0.273883in}{1.135140in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.135140in}}{\pgfqpoint{0.262473in}{1.132826in}}{\pgfqpoint{0.258355in}{1.128708in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.124590in}}{\pgfqpoint{0.251923in}{1.119003in}}{\pgfqpoint{0.251923in}{1.113179in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.107356in}}{\pgfqpoint{0.254237in}{1.101769in}}{\pgfqpoint{0.258355in}{1.097651in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.093533in}}{\pgfqpoint{0.268059in}{1.091219in}}{\pgfqpoint{0.273883in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.091219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.736678in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.736678in}}{\pgfqpoint{1.153262in}{0.738992in}}{\pgfqpoint{1.157380in}{0.743110in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.747228in}}{\pgfqpoint{1.163812in}{0.752814in}}{\pgfqpoint{1.163812in}{0.758638in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{0.764462in}}{\pgfqpoint{1.161498in}{0.770049in}}{\pgfqpoint{1.157380in}{0.774167in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{0.778285in}}{\pgfqpoint{1.147676in}{0.780599in}}{\pgfqpoint{1.141852in}{0.780599in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{0.780599in}}{\pgfqpoint{1.130442in}{0.778285in}}{\pgfqpoint{1.126324in}{0.774167in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{0.770049in}}{\pgfqpoint{1.119892in}{0.764462in}}{\pgfqpoint{1.119892in}{0.758638in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.752814in}}{\pgfqpoint{1.122206in}{0.747228in}}{\pgfqpoint{1.126324in}{0.743110in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.738992in}}{\pgfqpoint{1.136028in}{0.736678in}}{\pgfqpoint{1.141852in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.736678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.341156in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.341156in}}{\pgfqpoint{0.461829in}{1.343470in}}{\pgfqpoint{0.465948in}{1.347588in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.351706in}}{\pgfqpoint{0.472380in}{1.357292in}}{\pgfqpoint{0.472380in}{1.363116in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.368940in}}{\pgfqpoint{0.470066in}{1.374526in}}{\pgfqpoint{0.465948in}{1.378645in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.382763in}}{\pgfqpoint{0.456243in}{1.385077in}}{\pgfqpoint{0.450419in}{1.385077in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.385077in}}{\pgfqpoint{0.439009in}{1.382763in}}{\pgfqpoint{0.434891in}{1.378645in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.374526in}}{\pgfqpoint{0.428459in}{1.368940in}}{\pgfqpoint{0.428459in}{1.363116in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.357292in}}{\pgfqpoint{0.430773in}{1.351706in}}{\pgfqpoint{0.434891in}{1.347588in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.343470in}}{\pgfqpoint{0.444595in}{1.341156in}}{\pgfqpoint{0.450419in}{1.341156in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.341156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{1.642731in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{1.642731in}}{\pgfqpoint{1.212107in}{1.645045in}}{\pgfqpoint{1.216226in}{1.649163in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{1.653281in}}{\pgfqpoint{1.222658in}{1.658867in}}{\pgfqpoint{1.222658in}{1.664691in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{1.670515in}}{\pgfqpoint{1.220344in}{1.676101in}}{\pgfqpoint{1.216226in}{1.680219in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{1.684337in}}{\pgfqpoint{1.206521in}{1.686651in}}{\pgfqpoint{1.200697in}{1.686651in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{1.686651in}}{\pgfqpoint{1.189287in}{1.684337in}}{\pgfqpoint{1.185169in}{1.680219in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.676101in}}{\pgfqpoint{1.178737in}{1.670515in}}{\pgfqpoint{1.178737in}{1.664691in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{1.658867in}}{\pgfqpoint{1.181051in}{1.653281in}}{\pgfqpoint{1.185169in}{1.649163in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{1.645045in}}{\pgfqpoint{1.194873in}{1.642731in}}{\pgfqpoint{1.200697in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.642731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.850469in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.850469in}}{\pgfqpoint{1.079705in}{0.852783in}}{\pgfqpoint{1.083824in}{0.856901in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.861019in}}{\pgfqpoint{1.090256in}{0.866605in}}{\pgfqpoint{1.090256in}{0.872429in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{0.878253in}}{\pgfqpoint{1.087942in}{0.883839in}}{\pgfqpoint{1.083824in}{0.887957in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{0.892075in}}{\pgfqpoint{1.074119in}{0.894389in}}{\pgfqpoint{1.068295in}{0.894389in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{0.894389in}}{\pgfqpoint{1.056885in}{0.892075in}}{\pgfqpoint{1.052767in}{0.887957in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{0.883839in}}{\pgfqpoint{1.046335in}{0.878253in}}{\pgfqpoint{1.046335in}{0.872429in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.866605in}}{\pgfqpoint{1.048649in}{0.861019in}}{\pgfqpoint{1.052767in}{0.856901in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.852783in}}{\pgfqpoint{1.062471in}{0.850469in}}{\pgfqpoint{1.068295in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.850469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{0.842942in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{0.842942in}}{\pgfqpoint{1.123839in}{0.845256in}}{\pgfqpoint{1.127958in}{0.849374in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{0.853492in}}{\pgfqpoint{1.134390in}{0.859078in}}{\pgfqpoint{1.134390in}{0.864902in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.870726in}}{\pgfqpoint{1.132076in}{0.876312in}}{\pgfqpoint{1.127958in}{0.880431in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.884549in}}{\pgfqpoint{1.118253in}{0.886863in}}{\pgfqpoint{1.112429in}{0.886863in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{0.886863in}}{\pgfqpoint{1.101019in}{0.884549in}}{\pgfqpoint{1.096901in}{0.880431in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{0.876312in}}{\pgfqpoint{1.090469in}{0.870726in}}{\pgfqpoint{1.090469in}{0.864902in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{0.859078in}}{\pgfqpoint{1.092783in}{0.853492in}}{\pgfqpoint{1.096901in}{0.849374in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{0.845256in}}{\pgfqpoint{1.106605in}{0.842942in}}{\pgfqpoint{1.112429in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.842942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{0.918920in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{0.918920in}}{\pgfqpoint{0.932592in}{0.921234in}}{\pgfqpoint{0.936710in}{0.925352in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{0.929471in}}{\pgfqpoint{0.943142in}{0.935057in}}{\pgfqpoint{0.943142in}{0.940881in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{0.946705in}}{\pgfqpoint{0.940828in}{0.952291in}}{\pgfqpoint{0.936710in}{0.956409in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{0.960527in}}{\pgfqpoint{0.927006in}{0.962841in}}{\pgfqpoint{0.921182in}{0.962841in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{0.962841in}}{\pgfqpoint{0.909772in}{0.960527in}}{\pgfqpoint{0.905654in}{0.956409in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{0.952291in}}{\pgfqpoint{0.899222in}{0.946705in}}{\pgfqpoint{0.899222in}{0.940881in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{0.935057in}}{\pgfqpoint{0.901536in}{0.929471in}}{\pgfqpoint{0.905654in}{0.925352in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{0.921234in}}{\pgfqpoint{0.915358in}{0.918920in}}{\pgfqpoint{0.921182in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.918920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.078373in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.078373in}}{\pgfqpoint{1.447489in}{1.080687in}}{\pgfqpoint{1.451607in}{1.084805in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.088923in}}{\pgfqpoint{1.458039in}{1.094509in}}{\pgfqpoint{1.458039in}{1.100333in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.106157in}}{\pgfqpoint{1.455725in}{1.111744in}}{\pgfqpoint{1.451607in}{1.115862in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.119980in}}{\pgfqpoint{1.441903in}{1.122294in}}{\pgfqpoint{1.436079in}{1.122294in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.122294in}}{\pgfqpoint{1.424669in}{1.119980in}}{\pgfqpoint{1.420550in}{1.115862in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.111744in}}{\pgfqpoint{1.414118in}{1.106157in}}{\pgfqpoint{1.414118in}{1.100333in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.094509in}}{\pgfqpoint{1.416432in}{1.088923in}}{\pgfqpoint{1.420550in}{1.084805in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.080687in}}{\pgfqpoint{1.430255in}{1.078373in}}{\pgfqpoint{1.436079in}{1.078373in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.078373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.700727in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.700727in}}{\pgfqpoint{1.359221in}{0.703041in}}{\pgfqpoint{1.363339in}{0.707159in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.711277in}}{\pgfqpoint{1.369771in}{0.716863in}}{\pgfqpoint{1.369771in}{0.722687in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.728511in}}{\pgfqpoint{1.367457in}{0.734097in}}{\pgfqpoint{1.363339in}{0.738215in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.742333in}}{\pgfqpoint{1.353635in}{0.744647in}}{\pgfqpoint{1.347811in}{0.744647in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.744647in}}{\pgfqpoint{1.336401in}{0.742333in}}{\pgfqpoint{1.332282in}{0.738215in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.734097in}}{\pgfqpoint{1.325850in}{0.728511in}}{\pgfqpoint{1.325850in}{0.722687in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.716863in}}{\pgfqpoint{1.328164in}{0.711277in}}{\pgfqpoint{1.332282in}{0.707159in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.703041in}}{\pgfqpoint{1.341987in}{0.700727in}}{\pgfqpoint{1.347811in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.700727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{0.988707in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{0.988707in}}{\pgfqpoint{0.638365in}{0.991020in}}{\pgfqpoint{0.642484in}{0.995139in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{0.999257in}}{\pgfqpoint{0.648916in}{1.004843in}}{\pgfqpoint{0.648916in}{1.010667in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{1.016491in}}{\pgfqpoint{0.646602in}{1.022077in}}{\pgfqpoint{0.642484in}{1.026195in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{1.030313in}}{\pgfqpoint{0.632779in}{1.032627in}}{\pgfqpoint{0.626955in}{1.032627in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{1.032627in}}{\pgfqpoint{0.615545in}{1.030313in}}{\pgfqpoint{0.611427in}{1.026195in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{1.022077in}}{\pgfqpoint{0.604995in}{1.016491in}}{\pgfqpoint{0.604995in}{1.010667in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{1.004843in}}{\pgfqpoint{0.607309in}{0.999257in}}{\pgfqpoint{0.611427in}{0.995139in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{0.991020in}}{\pgfqpoint{0.621131in}{0.988707in}}{\pgfqpoint{0.626955in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{0.988707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.566562in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.566562in}}{\pgfqpoint{0.814901in}{1.568876in}}{\pgfqpoint{0.819020in}{1.572994in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.577112in}}{\pgfqpoint{0.825452in}{1.582698in}}{\pgfqpoint{0.825452in}{1.588522in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.594346in}}{\pgfqpoint{0.823138in}{1.599932in}}{\pgfqpoint{0.819020in}{1.604050in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.608169in}}{\pgfqpoint{0.809315in}{1.610482in}}{\pgfqpoint{0.803491in}{1.610482in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.610482in}}{\pgfqpoint{0.792081in}{1.608169in}}{\pgfqpoint{0.787963in}{1.604050in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.599932in}}{\pgfqpoint{0.781531in}{1.594346in}}{\pgfqpoint{0.781531in}{1.588522in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.582698in}}{\pgfqpoint{0.783845in}{1.577112in}}{\pgfqpoint{0.787963in}{1.572994in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.568876in}}{\pgfqpoint{0.797667in}{1.566562in}}{\pgfqpoint{0.803491in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.566562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{0.991652in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{0.991652in}}{\pgfqpoint{0.785479in}{0.993965in}}{\pgfqpoint{0.789597in}{0.998084in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.002202in}}{\pgfqpoint{0.796029in}{1.007788in}}{\pgfqpoint{0.796029in}{1.013612in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.019436in}}{\pgfqpoint{0.793715in}{1.025022in}}{\pgfqpoint{0.789597in}{1.029140in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.033258in}}{\pgfqpoint{0.779893in}{1.035572in}}{\pgfqpoint{0.774069in}{1.035572in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.035572in}}{\pgfqpoint{0.762659in}{1.033258in}}{\pgfqpoint{0.758540in}{1.029140in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.025022in}}{\pgfqpoint{0.752108in}{1.019436in}}{\pgfqpoint{0.752108in}{1.013612in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.007788in}}{\pgfqpoint{0.754422in}{1.002202in}}{\pgfqpoint{0.758540in}{0.998084in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{0.993965in}}{\pgfqpoint{0.768245in}{0.991652in}}{\pgfqpoint{0.774069in}{0.991652in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{0.991652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.631504in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.631504in}}{\pgfqpoint{1.315087in}{0.633818in}}{\pgfqpoint{1.319205in}{0.637936in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.642054in}}{\pgfqpoint{1.325637in}{0.647640in}}{\pgfqpoint{1.325637in}{0.653464in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.659288in}}{\pgfqpoint{1.323323in}{0.664874in}}{\pgfqpoint{1.319205in}{0.668992in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.673111in}}{\pgfqpoint{1.309501in}{0.675424in}}{\pgfqpoint{1.303677in}{0.675424in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.675424in}}{\pgfqpoint{1.292267in}{0.673111in}}{\pgfqpoint{1.288148in}{0.668992in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.664874in}}{\pgfqpoint{1.281716in}{0.659288in}}{\pgfqpoint{1.281716in}{0.653464in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.647640in}}{\pgfqpoint{1.284030in}{0.642054in}}{\pgfqpoint{1.288148in}{0.637936in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.633818in}}{\pgfqpoint{1.297853in}{0.631504in}}{\pgfqpoint{1.303677in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.631504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.757532in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.757532in}}{\pgfqpoint{1.212107in}{0.759846in}}{\pgfqpoint{1.216226in}{0.763964in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.768082in}}{\pgfqpoint{1.222658in}{0.773668in}}{\pgfqpoint{1.222658in}{0.779492in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{0.785316in}}{\pgfqpoint{1.220344in}{0.790902in}}{\pgfqpoint{1.216226in}{0.795020in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{0.799139in}}{\pgfqpoint{1.206521in}{0.801452in}}{\pgfqpoint{1.200697in}{0.801452in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{0.801452in}}{\pgfqpoint{1.189287in}{0.799139in}}{\pgfqpoint{1.185169in}{0.795020in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{0.790902in}}{\pgfqpoint{1.178737in}{0.785316in}}{\pgfqpoint{1.178737in}{0.779492in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.773668in}}{\pgfqpoint{1.181051in}{0.768082in}}{\pgfqpoint{1.185169in}{0.763964in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.759846in}}{\pgfqpoint{1.194873in}{0.757532in}}{\pgfqpoint{1.200697in}{0.757532in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.757532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{0.988146in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{0.988146in}}{\pgfqpoint{0.505963in}{0.990460in}}{\pgfqpoint{0.510082in}{0.994578in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{0.998696in}}{\pgfqpoint{0.516514in}{1.004282in}}{\pgfqpoint{0.516514in}{1.010106in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.015930in}}{\pgfqpoint{0.514200in}{1.021516in}}{\pgfqpoint{0.510082in}{1.025635in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.029753in}}{\pgfqpoint{0.500377in}{1.032067in}}{\pgfqpoint{0.494553in}{1.032067in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.032067in}}{\pgfqpoint{0.483143in}{1.029753in}}{\pgfqpoint{0.479025in}{1.025635in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.021516in}}{\pgfqpoint{0.472593in}{1.015930in}}{\pgfqpoint{0.472593in}{1.010106in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.004282in}}{\pgfqpoint{0.474907in}{0.998696in}}{\pgfqpoint{0.479025in}{0.994578in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{0.990460in}}{\pgfqpoint{0.488729in}{0.988146in}}{\pgfqpoint{0.494553in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{0.988146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{0.876388in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{0.876388in}}{\pgfqpoint{0.991437in}{0.878702in}}{\pgfqpoint{0.995556in}{0.882820in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{0.886938in}}{\pgfqpoint{1.001988in}{0.892524in}}{\pgfqpoint{1.001988in}{0.898348in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{0.904172in}}{\pgfqpoint{0.999674in}{0.909758in}}{\pgfqpoint{0.995556in}{0.913876in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{0.917995in}}{\pgfqpoint{0.985851in}{0.920308in}}{\pgfqpoint{0.980027in}{0.920308in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{0.920308in}}{\pgfqpoint{0.968617in}{0.917995in}}{\pgfqpoint{0.964499in}{0.913876in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{0.909758in}}{\pgfqpoint{0.958067in}{0.904172in}}{\pgfqpoint{0.958067in}{0.898348in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{0.892524in}}{\pgfqpoint{0.960381in}{0.886938in}}{\pgfqpoint{0.964499in}{0.882820in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{0.878702in}}{\pgfqpoint{0.974203in}{0.876388in}}{\pgfqpoint{0.980027in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{0.876388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.772983in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.772983in}}{\pgfqpoint{1.153262in}{0.775296in}}{\pgfqpoint{1.157380in}{0.779415in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.783533in}}{\pgfqpoint{1.163812in}{0.789119in}}{\pgfqpoint{1.163812in}{0.794943in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{0.800767in}}{\pgfqpoint{1.161498in}{0.806353in}}{\pgfqpoint{1.157380in}{0.810471in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{0.814589in}}{\pgfqpoint{1.147676in}{0.816903in}}{\pgfqpoint{1.141852in}{0.816903in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{0.816903in}}{\pgfqpoint{1.130442in}{0.814589in}}{\pgfqpoint{1.126324in}{0.810471in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{0.806353in}}{\pgfqpoint{1.119892in}{0.800767in}}{\pgfqpoint{1.119892in}{0.794943in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.789119in}}{\pgfqpoint{1.122206in}{0.783533in}}{\pgfqpoint{1.126324in}{0.779415in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.775296in}}{\pgfqpoint{1.136028in}{0.772983in}}{\pgfqpoint{1.141852in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.772983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.308146in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.308146in}}{\pgfqpoint{0.314716in}{1.310460in}}{\pgfqpoint{0.318834in}{1.314578in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.318696in}}{\pgfqpoint{0.325266in}{1.324282in}}{\pgfqpoint{0.325266in}{1.330106in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.335930in}}{\pgfqpoint{0.322952in}{1.341517in}}{\pgfqpoint{0.318834in}{1.345635in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.349753in}}{\pgfqpoint{0.309130in}{1.352067in}}{\pgfqpoint{0.303306in}{1.352067in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.352067in}}{\pgfqpoint{0.291896in}{1.349753in}}{\pgfqpoint{0.287778in}{1.345635in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.341517in}}{\pgfqpoint{0.281346in}{1.335930in}}{\pgfqpoint{0.281346in}{1.330106in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.324282in}}{\pgfqpoint{0.283660in}{1.318696in}}{\pgfqpoint{0.287778in}{1.314578in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.310460in}}{\pgfqpoint{0.297482in}{1.308146in}}{\pgfqpoint{0.303306in}{1.308146in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.308146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.087323in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.087323in}}{\pgfqpoint{0.300005in}{1.089636in}}{\pgfqpoint{0.304123in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.097873in}}{\pgfqpoint{0.310555in}{1.103459in}}{\pgfqpoint{0.310555in}{1.109283in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.115107in}}{\pgfqpoint{0.308241in}{1.120693in}}{\pgfqpoint{0.304123in}{1.124811in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.128929in}}{\pgfqpoint{0.294418in}{1.131243in}}{\pgfqpoint{0.288595in}{1.131243in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.131243in}}{\pgfqpoint{0.277184in}{1.128929in}}{\pgfqpoint{0.273066in}{1.124811in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.120693in}}{\pgfqpoint{0.266634in}{1.115107in}}{\pgfqpoint{0.266634in}{1.109283in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.103459in}}{\pgfqpoint{0.268948in}{1.097873in}}{\pgfqpoint{0.273066in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.089636in}}{\pgfqpoint{0.282771in}{1.087323in}}{\pgfqpoint{0.288595in}{1.087323in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.087323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{0.888957in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{0.888957in}}{\pgfqpoint{0.917881in}{0.891271in}}{\pgfqpoint{0.921999in}{0.895389in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{0.899507in}}{\pgfqpoint{0.928431in}{0.905093in}}{\pgfqpoint{0.928431in}{0.910917in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{0.916741in}}{\pgfqpoint{0.926117in}{0.922327in}}{\pgfqpoint{0.921999in}{0.926445in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{0.930564in}}{\pgfqpoint{0.912295in}{0.932877in}}{\pgfqpoint{0.906471in}{0.932877in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.932877in}}{\pgfqpoint{0.895061in}{0.930564in}}{\pgfqpoint{0.890942in}{0.926445in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{0.922327in}}{\pgfqpoint{0.884510in}{0.916741in}}{\pgfqpoint{0.884510in}{0.910917in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.905093in}}{\pgfqpoint{0.886824in}{0.899507in}}{\pgfqpoint{0.890942in}{0.895389in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{0.891271in}}{\pgfqpoint{0.900647in}{0.888957in}}{\pgfqpoint{0.906471in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{0.888957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.499160in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.499160in}}{\pgfqpoint{1.418066in}{0.501474in}}{\pgfqpoint{1.422184in}{0.505592in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.509710in}}{\pgfqpoint{1.428616in}{0.515296in}}{\pgfqpoint{1.428616in}{0.521120in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.526944in}}{\pgfqpoint{1.426302in}{0.532530in}}{\pgfqpoint{1.422184in}{0.536649in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.540767in}}{\pgfqpoint{1.412480in}{0.543081in}}{\pgfqpoint{1.406656in}{0.543081in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.543081in}}{\pgfqpoint{1.395246in}{0.540767in}}{\pgfqpoint{1.391128in}{0.536649in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.532530in}}{\pgfqpoint{1.384696in}{0.526944in}}{\pgfqpoint{1.384696in}{0.521120in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.515296in}}{\pgfqpoint{1.387010in}{0.509710in}}{\pgfqpoint{1.391128in}{0.505592in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.501474in}}{\pgfqpoint{1.400832in}{0.499160in}}{\pgfqpoint{1.406656in}{0.499160in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.499160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.019297in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.019297in}}{\pgfqpoint{0.873747in}{1.021611in}}{\pgfqpoint{0.877865in}{1.025729in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.029847in}}{\pgfqpoint{0.884297in}{1.035433in}}{\pgfqpoint{0.884297in}{1.041257in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.047081in}}{\pgfqpoint{0.881983in}{1.052667in}}{\pgfqpoint{0.877865in}{1.056785in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.060903in}}{\pgfqpoint{0.868161in}{1.063217in}}{\pgfqpoint{0.862337in}{1.063217in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.063217in}}{\pgfqpoint{0.850927in}{1.060903in}}{\pgfqpoint{0.846808in}{1.056785in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.052667in}}{\pgfqpoint{0.840376in}{1.047081in}}{\pgfqpoint{0.840376in}{1.041257in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.035433in}}{\pgfqpoint{0.842690in}{1.029847in}}{\pgfqpoint{0.846808in}{1.025729in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.021611in}}{\pgfqpoint{0.856513in}{1.019297in}}{\pgfqpoint{0.862337in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.019297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.322693in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.322693in}}{\pgfqpoint{0.476541in}{1.325007in}}{\pgfqpoint{0.480659in}{1.329125in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.333243in}}{\pgfqpoint{0.487091in}{1.338829in}}{\pgfqpoint{0.487091in}{1.344653in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.350477in}}{\pgfqpoint{0.484777in}{1.356063in}}{\pgfqpoint{0.480659in}{1.360181in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.364300in}}{\pgfqpoint{0.470955in}{1.366613in}}{\pgfqpoint{0.465131in}{1.366613in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.366613in}}{\pgfqpoint{0.453720in}{1.364300in}}{\pgfqpoint{0.449602in}{1.360181in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.356063in}}{\pgfqpoint{0.443170in}{1.350477in}}{\pgfqpoint{0.443170in}{1.344653in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.338829in}}{\pgfqpoint{0.445484in}{1.333243in}}{\pgfqpoint{0.449602in}{1.329125in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.325007in}}{\pgfqpoint{0.459307in}{1.322693in}}{\pgfqpoint{0.465131in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.322693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{0.824439in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{0.824439in}}{\pgfqpoint{1.050283in}{0.826753in}}{\pgfqpoint{1.054401in}{0.830871in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{0.834990in}}{\pgfqpoint{1.060833in}{0.840576in}}{\pgfqpoint{1.060833in}{0.846400in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{0.852224in}}{\pgfqpoint{1.058519in}{0.857810in}}{\pgfqpoint{1.054401in}{0.861928in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{0.866046in}}{\pgfqpoint{1.044697in}{0.868360in}}{\pgfqpoint{1.038873in}{0.868360in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{0.868360in}}{\pgfqpoint{1.027463in}{0.866046in}}{\pgfqpoint{1.023344in}{0.861928in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{0.857810in}}{\pgfqpoint{1.016912in}{0.852224in}}{\pgfqpoint{1.016912in}{0.846400in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{0.840576in}}{\pgfqpoint{1.019226in}{0.834990in}}{\pgfqpoint{1.023344in}{0.830871in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.826753in}}{\pgfqpoint{1.033049in}{0.824439in}}{\pgfqpoint{1.038873in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{0.824439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{0.873599in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{0.873599in}}{\pgfqpoint{0.947303in}{0.875913in}}{\pgfqpoint{0.951422in}{0.880031in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{0.884149in}}{\pgfqpoint{0.957854in}{0.889735in}}{\pgfqpoint{0.957854in}{0.895559in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{0.901383in}}{\pgfqpoint{0.955540in}{0.906969in}}{\pgfqpoint{0.951422in}{0.911087in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{0.915205in}}{\pgfqpoint{0.941717in}{0.917519in}}{\pgfqpoint{0.935893in}{0.917519in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{0.917519in}}{\pgfqpoint{0.924483in}{0.915205in}}{\pgfqpoint{0.920365in}{0.911087in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{0.906969in}}{\pgfqpoint{0.913933in}{0.901383in}}{\pgfqpoint{0.913933in}{0.895559in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{0.889735in}}{\pgfqpoint{0.916247in}{0.884149in}}{\pgfqpoint{0.920365in}{0.880031in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{0.875913in}}{\pgfqpoint{0.930069in}{0.873599in}}{\pgfqpoint{0.935893in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{0.873599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.296763in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.296763in}}{\pgfqpoint{0.373561in}{1.299077in}}{\pgfqpoint{0.377679in}{1.303195in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.307314in}}{\pgfqpoint{0.384112in}{1.312900in}}{\pgfqpoint{0.384112in}{1.318724in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.324548in}}{\pgfqpoint{0.381798in}{1.330134in}}{\pgfqpoint{0.377679in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.338370in}}{\pgfqpoint{0.367975in}{1.340684in}}{\pgfqpoint{0.362151in}{1.340684in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.340684in}}{\pgfqpoint{0.350741in}{1.338370in}}{\pgfqpoint{0.346623in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.330134in}}{\pgfqpoint{0.340191in}{1.324548in}}{\pgfqpoint{0.340191in}{1.318724in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.312900in}}{\pgfqpoint{0.342505in}{1.307314in}}{\pgfqpoint{0.346623in}{1.303195in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.299077in}}{\pgfqpoint{0.356327in}{1.296763in}}{\pgfqpoint{0.362151in}{1.296763in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.296763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{0.973946in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{0.973946in}}{\pgfqpoint{0.550097in}{0.976259in}}{\pgfqpoint{0.554216in}{0.980378in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{0.984496in}}{\pgfqpoint{0.560648in}{0.990082in}}{\pgfqpoint{0.560648in}{0.995906in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.001730in}}{\pgfqpoint{0.558334in}{1.007316in}}{\pgfqpoint{0.554216in}{1.011434in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.015552in}}{\pgfqpoint{0.544511in}{1.017866in}}{\pgfqpoint{0.538687in}{1.017866in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.017866in}}{\pgfqpoint{0.527277in}{1.015552in}}{\pgfqpoint{0.523159in}{1.011434in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.007316in}}{\pgfqpoint{0.516727in}{1.001730in}}{\pgfqpoint{0.516727in}{0.995906in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{0.990082in}}{\pgfqpoint{0.519041in}{0.984496in}}{\pgfqpoint{0.523159in}{0.980378in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{0.976259in}}{\pgfqpoint{0.532863in}{0.973946in}}{\pgfqpoint{0.538687in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{0.973946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.622554in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.622554in}}{\pgfqpoint{1.447489in}{1.624868in}}{\pgfqpoint{1.451607in}{1.628986in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.633104in}}{\pgfqpoint{1.458039in}{1.638690in}}{\pgfqpoint{1.458039in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.650338in}}{\pgfqpoint{1.455725in}{1.655925in}}{\pgfqpoint{1.451607in}{1.660043in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.664161in}}{\pgfqpoint{1.441903in}{1.666475in}}{\pgfqpoint{1.436079in}{1.666475in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.666475in}}{\pgfqpoint{1.424669in}{1.664161in}}{\pgfqpoint{1.420550in}{1.660043in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.655925in}}{\pgfqpoint{1.414118in}{1.650338in}}{\pgfqpoint{1.414118in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.638690in}}{\pgfqpoint{1.416432in}{1.633104in}}{\pgfqpoint{1.420550in}{1.628986in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.624868in}}{\pgfqpoint{1.430255in}{1.622554in}}{\pgfqpoint{1.436079in}{1.622554in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.622554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{0.799472in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{0.799472in}}{\pgfqpoint{1.094417in}{0.801786in}}{\pgfqpoint{1.098535in}{0.805904in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{0.810022in}}{\pgfqpoint{1.104967in}{0.815608in}}{\pgfqpoint{1.104967in}{0.821432in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{0.827256in}}{\pgfqpoint{1.102653in}{0.832842in}}{\pgfqpoint{1.098535in}{0.836960in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{0.841079in}}{\pgfqpoint{1.088831in}{0.843392in}}{\pgfqpoint{1.083007in}{0.843392in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{0.843392in}}{\pgfqpoint{1.071597in}{0.841079in}}{\pgfqpoint{1.067478in}{0.836960in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{0.832842in}}{\pgfqpoint{1.061046in}{0.827256in}}{\pgfqpoint{1.061046in}{0.821432in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{0.815608in}}{\pgfqpoint{1.063360in}{0.810022in}}{\pgfqpoint{1.067478in}{0.805904in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{0.801786in}}{\pgfqpoint{1.077183in}{0.799472in}}{\pgfqpoint{1.083007in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.799472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{1.090465in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{1.090465in}}{\pgfqpoint{0.314716in}{1.092779in}}{\pgfqpoint{0.318834in}{1.096897in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{1.101015in}}{\pgfqpoint{0.325266in}{1.106601in}}{\pgfqpoint{0.325266in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{1.118249in}}{\pgfqpoint{0.322952in}{1.123835in}}{\pgfqpoint{0.318834in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.132072in}}{\pgfqpoint{0.309130in}{1.134386in}}{\pgfqpoint{0.303306in}{1.134386in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.134386in}}{\pgfqpoint{0.291896in}{1.132072in}}{\pgfqpoint{0.287778in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{1.123835in}}{\pgfqpoint{0.281346in}{1.118249in}}{\pgfqpoint{0.281346in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{1.106601in}}{\pgfqpoint{0.283660in}{1.101015in}}{\pgfqpoint{0.287778in}{1.096897in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{1.092779in}}{\pgfqpoint{0.297482in}{1.090465in}}{\pgfqpoint{0.303306in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{1.090465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{1.072211in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{1.072211in}}{\pgfqpoint{1.094417in}{1.074524in}}{\pgfqpoint{1.098535in}{1.078643in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.082761in}}{\pgfqpoint{1.104967in}{1.088347in}}{\pgfqpoint{1.104967in}{1.094171in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{1.099995in}}{\pgfqpoint{1.102653in}{1.105581in}}{\pgfqpoint{1.098535in}{1.109699in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{1.113817in}}{\pgfqpoint{1.088831in}{1.116131in}}{\pgfqpoint{1.083007in}{1.116131in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{1.116131in}}{\pgfqpoint{1.071597in}{1.113817in}}{\pgfqpoint{1.067478in}{1.109699in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{1.105581in}}{\pgfqpoint{1.061046in}{1.099995in}}{\pgfqpoint{1.061046in}{1.094171in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{1.088347in}}{\pgfqpoint{1.063360in}{1.082761in}}{\pgfqpoint{1.067478in}{1.078643in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{1.074524in}}{\pgfqpoint{1.077183in}{1.072211in}}{\pgfqpoint{1.083007in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{1.072211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.398969in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.398969in}}{\pgfqpoint{0.417695in}{1.401283in}}{\pgfqpoint{0.421814in}{1.405401in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.409519in}}{\pgfqpoint{0.428246in}{1.415105in}}{\pgfqpoint{0.428246in}{1.420929in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.426753in}}{\pgfqpoint{0.425932in}{1.432339in}}{\pgfqpoint{0.421814in}{1.436457in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.440575in}}{\pgfqpoint{0.412109in}{1.442889in}}{\pgfqpoint{0.406285in}{1.442889in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.442889in}}{\pgfqpoint{0.394875in}{1.440575in}}{\pgfqpoint{0.390757in}{1.436457in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.432339in}}{\pgfqpoint{0.384325in}{1.426753in}}{\pgfqpoint{0.384325in}{1.420929in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.415105in}}{\pgfqpoint{0.386639in}{1.409519in}}{\pgfqpoint{0.390757in}{1.405401in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.401283in}}{\pgfqpoint{0.400461in}{1.398969in}}{\pgfqpoint{0.406285in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.398969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.095033in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.095033in}}{\pgfqpoint{0.417695in}{1.097347in}}{\pgfqpoint{0.421814in}{1.101465in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.105583in}}{\pgfqpoint{0.428246in}{1.111169in}}{\pgfqpoint{0.428246in}{1.116993in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.122817in}}{\pgfqpoint{0.425932in}{1.128403in}}{\pgfqpoint{0.421814in}{1.132521in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.136640in}}{\pgfqpoint{0.412109in}{1.138953in}}{\pgfqpoint{0.406285in}{1.138953in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.138953in}}{\pgfqpoint{0.394875in}{1.136640in}}{\pgfqpoint{0.390757in}{1.132521in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.128403in}}{\pgfqpoint{0.384325in}{1.122817in}}{\pgfqpoint{0.384325in}{1.116993in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.111169in}}{\pgfqpoint{0.386639in}{1.105583in}}{\pgfqpoint{0.390757in}{1.101465in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.097347in}}{\pgfqpoint{0.400461in}{1.095033in}}{\pgfqpoint{0.406285in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.095033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.090231in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.090231in}}{\pgfqpoint{0.329427in}{1.092545in}}{\pgfqpoint{0.333545in}{1.096663in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.100781in}}{\pgfqpoint{0.339978in}{1.106367in}}{\pgfqpoint{0.339978in}{1.112191in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.118015in}}{\pgfqpoint{0.337664in}{1.123601in}}{\pgfqpoint{0.333545in}{1.127720in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.131838in}}{\pgfqpoint{0.323841in}{1.134152in}}{\pgfqpoint{0.318017in}{1.134152in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.134152in}}{\pgfqpoint{0.306607in}{1.131838in}}{\pgfqpoint{0.302489in}{1.127720in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.123601in}}{\pgfqpoint{0.296057in}{1.118015in}}{\pgfqpoint{0.296057in}{1.112191in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.106367in}}{\pgfqpoint{0.298371in}{1.100781in}}{\pgfqpoint{0.302489in}{1.096663in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.092545in}}{\pgfqpoint{0.312193in}{1.090231in}}{\pgfqpoint{0.318017in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.090231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{0.865973in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{0.865973in}}{\pgfqpoint{1.006149in}{0.868286in}}{\pgfqpoint{1.010267in}{0.872405in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{0.876523in}}{\pgfqpoint{1.016699in}{0.882109in}}{\pgfqpoint{1.016699in}{0.887933in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{0.893757in}}{\pgfqpoint{1.014385in}{0.899343in}}{\pgfqpoint{1.010267in}{0.903461in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{0.907579in}}{\pgfqpoint{1.000563in}{0.909893in}}{\pgfqpoint{0.994739in}{0.909893in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{0.909893in}}{\pgfqpoint{0.983329in}{0.907579in}}{\pgfqpoint{0.979210in}{0.903461in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{0.899343in}}{\pgfqpoint{0.972778in}{0.893757in}}{\pgfqpoint{0.972778in}{0.887933in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{0.882109in}}{\pgfqpoint{0.975092in}{0.876523in}}{\pgfqpoint{0.979210in}{0.872405in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{0.868286in}}{\pgfqpoint{0.988915in}{0.865973in}}{\pgfqpoint{0.994739in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.865973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{0.871777in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{0.871777in}}{\pgfqpoint{1.020860in}{0.874090in}}{\pgfqpoint{1.024978in}{0.878209in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{0.882327in}}{\pgfqpoint{1.031410in}{0.887913in}}{\pgfqpoint{1.031410in}{0.893737in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{0.899561in}}{\pgfqpoint{1.029096in}{0.905147in}}{\pgfqpoint{1.024978in}{0.909265in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{0.913383in}}{\pgfqpoint{1.015274in}{0.915697in}}{\pgfqpoint{1.009450in}{0.915697in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{0.915697in}}{\pgfqpoint{0.998040in}{0.913383in}}{\pgfqpoint{0.993922in}{0.909265in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{0.905147in}}{\pgfqpoint{0.987490in}{0.899561in}}{\pgfqpoint{0.987490in}{0.893737in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{0.887913in}}{\pgfqpoint{0.989804in}{0.882327in}}{\pgfqpoint{0.993922in}{0.878209in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{0.874090in}}{\pgfqpoint{1.003626in}{0.871777in}}{\pgfqpoint{1.009450in}{0.871777in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.871777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{1.082557in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{1.082557in}}{\pgfqpoint{0.447118in}{1.084871in}}{\pgfqpoint{0.451236in}{1.088989in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{1.093108in}}{\pgfqpoint{0.457668in}{1.098694in}}{\pgfqpoint{0.457668in}{1.104518in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{1.110342in}}{\pgfqpoint{0.455354in}{1.115928in}}{\pgfqpoint{0.451236in}{1.120046in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{1.124164in}}{\pgfqpoint{0.441532in}{1.126478in}}{\pgfqpoint{0.435708in}{1.126478in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{1.126478in}}{\pgfqpoint{0.424298in}{1.124164in}}{\pgfqpoint{0.420180in}{1.120046in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{1.115928in}}{\pgfqpoint{0.413748in}{1.110342in}}{\pgfqpoint{0.413748in}{1.104518in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{1.098694in}}{\pgfqpoint{0.416062in}{1.093108in}}{\pgfqpoint{0.420180in}{1.088989in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{1.084871in}}{\pgfqpoint{0.429884in}{1.082557in}}{\pgfqpoint{0.435708in}{1.082557in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{1.082557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.723563in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.723563in}}{\pgfqpoint{1.388643in}{1.725877in}}{\pgfqpoint{1.392762in}{1.729995in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.734113in}}{\pgfqpoint{1.399194in}{1.739700in}}{\pgfqpoint{1.399194in}{1.745524in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.751348in}}{\pgfqpoint{1.396880in}{1.756934in}}{\pgfqpoint{1.392762in}{1.761052in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.765170in}}{\pgfqpoint{1.383057in}{1.767484in}}{\pgfqpoint{1.377233in}{1.767484in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.767484in}}{\pgfqpoint{1.365823in}{1.765170in}}{\pgfqpoint{1.361705in}{1.761052in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.756934in}}{\pgfqpoint{1.355273in}{1.751348in}}{\pgfqpoint{1.355273in}{1.745524in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.739700in}}{\pgfqpoint{1.357587in}{1.734113in}}{\pgfqpoint{1.361705in}{1.729995in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.725877in}}{\pgfqpoint{1.371409in}{1.723563in}}{\pgfqpoint{1.377233in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.723563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{1.308059in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{1.308059in}}{\pgfqpoint{0.329427in}{1.310373in}}{\pgfqpoint{0.333545in}{1.314491in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{1.318609in}}{\pgfqpoint{0.339978in}{1.324196in}}{\pgfqpoint{0.339978in}{1.330020in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{1.335843in}}{\pgfqpoint{0.337664in}{1.341430in}}{\pgfqpoint{0.333545in}{1.345548in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.349666in}}{\pgfqpoint{0.323841in}{1.351980in}}{\pgfqpoint{0.318017in}{1.351980in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.351980in}}{\pgfqpoint{0.306607in}{1.349666in}}{\pgfqpoint{0.302489in}{1.345548in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.341430in}}{\pgfqpoint{0.296057in}{1.335843in}}{\pgfqpoint{0.296057in}{1.330020in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{1.324196in}}{\pgfqpoint{0.298371in}{1.318609in}}{\pgfqpoint{0.302489in}{1.314491in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{1.310373in}}{\pgfqpoint{0.312193in}{1.308059in}}{\pgfqpoint{0.318017in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{1.308059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{1.645306in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{1.645306in}}{\pgfqpoint{1.344509in}{1.647619in}}{\pgfqpoint{1.348628in}{1.651738in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{1.655856in}}{\pgfqpoint{1.355060in}{1.661442in}}{\pgfqpoint{1.355060in}{1.667266in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{1.673090in}}{\pgfqpoint{1.352746in}{1.678676in}}{\pgfqpoint{1.348628in}{1.682794in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{1.686912in}}{\pgfqpoint{1.338923in}{1.689226in}}{\pgfqpoint{1.333099in}{1.689226in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{1.689226in}}{\pgfqpoint{1.321689in}{1.686912in}}{\pgfqpoint{1.317571in}{1.682794in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{1.678676in}}{\pgfqpoint{1.311139in}{1.673090in}}{\pgfqpoint{1.311139in}{1.667266in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{1.661442in}}{\pgfqpoint{1.313453in}{1.655856in}}{\pgfqpoint{1.317571in}{1.651738in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{1.647619in}}{\pgfqpoint{1.327275in}{1.645306in}}{\pgfqpoint{1.333099in}{1.645306in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.645306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{1.625779in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{1.625779in}}{\pgfqpoint{1.388643in}{1.628093in}}{\pgfqpoint{1.392762in}{1.632211in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{1.636329in}}{\pgfqpoint{1.399194in}{1.641915in}}{\pgfqpoint{1.399194in}{1.647739in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{1.653563in}}{\pgfqpoint{1.396880in}{1.659149in}}{\pgfqpoint{1.392762in}{1.663267in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{1.667386in}}{\pgfqpoint{1.383057in}{1.669699in}}{\pgfqpoint{1.377233in}{1.669699in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.669699in}}{\pgfqpoint{1.365823in}{1.667386in}}{\pgfqpoint{1.361705in}{1.663267in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{1.659149in}}{\pgfqpoint{1.355273in}{1.653563in}}{\pgfqpoint{1.355273in}{1.647739in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{1.641915in}}{\pgfqpoint{1.357587in}{1.636329in}}{\pgfqpoint{1.361705in}{1.632211in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{1.628093in}}{\pgfqpoint{1.371409in}{1.625779in}}{\pgfqpoint{1.377233in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{1.625779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.035517in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.035517in}}{\pgfqpoint{0.461829in}{1.037831in}}{\pgfqpoint{0.465948in}{1.041949in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.046067in}}{\pgfqpoint{0.472380in}{1.051653in}}{\pgfqpoint{0.472380in}{1.057477in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.063301in}}{\pgfqpoint{0.470066in}{1.068887in}}{\pgfqpoint{0.465948in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.077124in}}{\pgfqpoint{0.456243in}{1.079437in}}{\pgfqpoint{0.450419in}{1.079437in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.079437in}}{\pgfqpoint{0.439009in}{1.077124in}}{\pgfqpoint{0.434891in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.068887in}}{\pgfqpoint{0.428459in}{1.063301in}}{\pgfqpoint{0.428459in}{1.057477in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.051653in}}{\pgfqpoint{0.430773in}{1.046067in}}{\pgfqpoint{0.434891in}{1.041949in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.037831in}}{\pgfqpoint{0.444595in}{1.035517in}}{\pgfqpoint{0.450419in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.035517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.645168in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.645168in}}{\pgfqpoint{1.403355in}{1.647482in}}{\pgfqpoint{1.407473in}{1.651600in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.655718in}}{\pgfqpoint{1.413905in}{1.661304in}}{\pgfqpoint{1.413905in}{1.667128in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.672952in}}{\pgfqpoint{1.411591in}{1.678538in}}{\pgfqpoint{1.407473in}{1.682656in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.686774in}}{\pgfqpoint{1.397769in}{1.689088in}}{\pgfqpoint{1.391945in}{1.689088in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.689088in}}{\pgfqpoint{1.380535in}{1.686774in}}{\pgfqpoint{1.376416in}{1.682656in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.678538in}}{\pgfqpoint{1.369984in}{1.672952in}}{\pgfqpoint{1.369984in}{1.667128in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.661304in}}{\pgfqpoint{1.372298in}{1.655718in}}{\pgfqpoint{1.376416in}{1.651600in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.647482in}}{\pgfqpoint{1.386121in}{1.645168in}}{\pgfqpoint{1.391945in}{1.645168in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.645168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{1.680757in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{1.680757in}}{\pgfqpoint{1.447489in}{1.683070in}}{\pgfqpoint{1.451607in}{1.687189in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{1.691307in}}{\pgfqpoint{1.458039in}{1.696893in}}{\pgfqpoint{1.458039in}{1.702717in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{1.708541in}}{\pgfqpoint{1.455725in}{1.714127in}}{\pgfqpoint{1.451607in}{1.718245in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{1.722363in}}{\pgfqpoint{1.441903in}{1.724677in}}{\pgfqpoint{1.436079in}{1.724677in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.724677in}}{\pgfqpoint{1.424669in}{1.722363in}}{\pgfqpoint{1.420550in}{1.718245in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{1.714127in}}{\pgfqpoint{1.414118in}{1.708541in}}{\pgfqpoint{1.414118in}{1.702717in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{1.696893in}}{\pgfqpoint{1.416432in}{1.691307in}}{\pgfqpoint{1.420550in}{1.687189in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.683070in}}{\pgfqpoint{1.430255in}{1.680757in}}{\pgfqpoint{1.436079in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{1.680757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{1.323919in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{1.323919in}}{\pgfqpoint{0.402984in}{1.326233in}}{\pgfqpoint{0.407102in}{1.330351in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{1.334469in}}{\pgfqpoint{0.413534in}{1.340055in}}{\pgfqpoint{0.413534in}{1.345879in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{1.351703in}}{\pgfqpoint{0.411220in}{1.357289in}}{\pgfqpoint{0.407102in}{1.361408in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.365526in}}{\pgfqpoint{0.397398in}{1.367840in}}{\pgfqpoint{0.391574in}{1.367840in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.367840in}}{\pgfqpoint{0.380164in}{1.365526in}}{\pgfqpoint{0.376046in}{1.361408in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{1.357289in}}{\pgfqpoint{0.369614in}{1.351703in}}{\pgfqpoint{0.369614in}{1.345879in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{1.340055in}}{\pgfqpoint{0.371928in}{1.334469in}}{\pgfqpoint{0.376046in}{1.330351in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{1.326233in}}{\pgfqpoint{0.385750in}{1.323919in}}{\pgfqpoint{0.391574in}{1.323919in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{1.323919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{0.972053in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{0.972053in}}{\pgfqpoint{0.564809in}{0.974367in}}{\pgfqpoint{0.568927in}{0.978485in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{0.982604in}}{\pgfqpoint{0.575359in}{0.988190in}}{\pgfqpoint{0.575359in}{0.994014in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{0.999838in}}{\pgfqpoint{0.573045in}{1.005424in}}{\pgfqpoint{0.568927in}{1.009542in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{1.013660in}}{\pgfqpoint{0.559223in}{1.015974in}}{\pgfqpoint{0.553399in}{1.015974in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{1.015974in}}{\pgfqpoint{0.541989in}{1.013660in}}{\pgfqpoint{0.537870in}{1.009542in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{1.005424in}}{\pgfqpoint{0.531438in}{0.999838in}}{\pgfqpoint{0.531438in}{0.994014in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{0.988190in}}{\pgfqpoint{0.533752in}{0.982604in}}{\pgfqpoint{0.537870in}{0.978485in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{0.974367in}}{\pgfqpoint{0.547575in}{0.972053in}}{\pgfqpoint{0.553399in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{0.972053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.788349in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.788349in}}{\pgfqpoint{1.329798in}{0.790663in}}{\pgfqpoint{1.333916in}{0.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.798899in}}{\pgfqpoint{1.340348in}{0.804485in}}{\pgfqpoint{1.340348in}{0.810309in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.816133in}}{\pgfqpoint{1.338034in}{0.821719in}}{\pgfqpoint{1.333916in}{0.825838in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.829956in}}{\pgfqpoint{1.324212in}{0.832270in}}{\pgfqpoint{1.318388in}{0.832270in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.832270in}}{\pgfqpoint{1.306978in}{0.829956in}}{\pgfqpoint{1.302860in}{0.825838in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.821719in}}{\pgfqpoint{1.296428in}{0.816133in}}{\pgfqpoint{1.296428in}{0.810309in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.804485in}}{\pgfqpoint{1.298742in}{0.798899in}}{\pgfqpoint{1.302860in}{0.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.790663in}}{\pgfqpoint{1.312564in}{0.788349in}}{\pgfqpoint{1.318388in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.788349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{1.316469in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{1.316469in}}{\pgfqpoint{0.300005in}{1.318783in}}{\pgfqpoint{0.304123in}{1.322901in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{1.327019in}}{\pgfqpoint{0.310555in}{1.332606in}}{\pgfqpoint{0.310555in}{1.338429in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{1.344253in}}{\pgfqpoint{0.308241in}{1.349840in}}{\pgfqpoint{0.304123in}{1.353958in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.358076in}}{\pgfqpoint{0.294418in}{1.360390in}}{\pgfqpoint{0.288595in}{1.360390in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.360390in}}{\pgfqpoint{0.277184in}{1.358076in}}{\pgfqpoint{0.273066in}{1.353958in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{1.349840in}}{\pgfqpoint{0.266634in}{1.344253in}}{\pgfqpoint{0.266634in}{1.338429in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{1.332606in}}{\pgfqpoint{0.268948in}{1.327019in}}{\pgfqpoint{0.273066in}{1.322901in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{1.318783in}}{\pgfqpoint{0.282771in}{1.316469in}}{\pgfqpoint{0.288595in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{1.316469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{0.978158in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{0.978158in}}{\pgfqpoint{0.535386in}{0.980472in}}{\pgfqpoint{0.539504in}{0.984590in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{0.988708in}}{\pgfqpoint{0.545936in}{0.994294in}}{\pgfqpoint{0.545936in}{1.000118in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.005942in}}{\pgfqpoint{0.543622in}{1.011528in}}{\pgfqpoint{0.539504in}{1.015646in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.019764in}}{\pgfqpoint{0.529800in}{1.022078in}}{\pgfqpoint{0.523976in}{1.022078in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.022078in}}{\pgfqpoint{0.512566in}{1.019764in}}{\pgfqpoint{0.508448in}{1.015646in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.011528in}}{\pgfqpoint{0.502016in}{1.005942in}}{\pgfqpoint{0.502016in}{1.000118in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{0.994294in}}{\pgfqpoint{0.504330in}{0.988708in}}{\pgfqpoint{0.508448in}{0.984590in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{0.980472in}}{\pgfqpoint{0.518152in}{0.978158in}}{\pgfqpoint{0.523976in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{0.978158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{0.970166in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{0.970166in}}{\pgfqpoint{0.844324in}{0.972480in}}{\pgfqpoint{0.848442in}{0.976598in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{0.980716in}}{\pgfqpoint{0.854874in}{0.986302in}}{\pgfqpoint{0.854874in}{0.992126in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{0.997950in}}{\pgfqpoint{0.852560in}{1.003536in}}{\pgfqpoint{0.848442in}{1.007654in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.011772in}}{\pgfqpoint{0.838738in}{1.014086in}}{\pgfqpoint{0.832914in}{1.014086in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.014086in}}{\pgfqpoint{0.821504in}{1.011772in}}{\pgfqpoint{0.817386in}{1.007654in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.003536in}}{\pgfqpoint{0.810954in}{0.997950in}}{\pgfqpoint{0.810954in}{0.992126in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{0.986302in}}{\pgfqpoint{0.813268in}{0.980716in}}{\pgfqpoint{0.817386in}{0.976598in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{0.972480in}}{\pgfqpoint{0.827090in}{0.970166in}}{\pgfqpoint{0.832914in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{0.970166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.941932in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.941932in}}{\pgfqpoint{1.315087in}{0.944246in}}{\pgfqpoint{1.319205in}{0.948364in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.952482in}}{\pgfqpoint{1.325637in}{0.958068in}}{\pgfqpoint{1.325637in}{0.963892in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.969716in}}{\pgfqpoint{1.323323in}{0.975302in}}{\pgfqpoint{1.319205in}{0.979420in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.983539in}}{\pgfqpoint{1.309501in}{0.985852in}}{\pgfqpoint{1.303677in}{0.985852in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.985852in}}{\pgfqpoint{1.292267in}{0.983539in}}{\pgfqpoint{1.288148in}{0.979420in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.975302in}}{\pgfqpoint{1.281716in}{0.969716in}}{\pgfqpoint{1.281716in}{0.963892in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.958068in}}{\pgfqpoint{1.284030in}{0.952482in}}{\pgfqpoint{1.288148in}{0.948364in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.944246in}}{\pgfqpoint{1.297853in}{0.941932in}}{\pgfqpoint{1.303677in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.941932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.103101in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.103101in}}{\pgfqpoint{0.388273in}{1.105415in}}{\pgfqpoint{0.392391in}{1.109533in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.113651in}}{\pgfqpoint{0.398823in}{1.119237in}}{\pgfqpoint{0.398823in}{1.125061in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.130885in}}{\pgfqpoint{0.396509in}{1.136471in}}{\pgfqpoint{0.392391in}{1.140589in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.144707in}}{\pgfqpoint{0.382687in}{1.147021in}}{\pgfqpoint{0.376863in}{1.147021in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.147021in}}{\pgfqpoint{0.365452in}{1.144707in}}{\pgfqpoint{0.361334in}{1.140589in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.136471in}}{\pgfqpoint{0.354902in}{1.130885in}}{\pgfqpoint{0.354902in}{1.125061in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.119237in}}{\pgfqpoint{0.357216in}{1.113651in}}{\pgfqpoint{0.361334in}{1.109533in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.105415in}}{\pgfqpoint{0.371039in}{1.103101in}}{\pgfqpoint{0.376863in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.103101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.350759in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.350759in}}{\pgfqpoint{0.417695in}{1.353073in}}{\pgfqpoint{0.421814in}{1.357191in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.361309in}}{\pgfqpoint{0.428246in}{1.366895in}}{\pgfqpoint{0.428246in}{1.372719in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.378543in}}{\pgfqpoint{0.425932in}{1.384129in}}{\pgfqpoint{0.421814in}{1.388247in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.392365in}}{\pgfqpoint{0.412109in}{1.394679in}}{\pgfqpoint{0.406285in}{1.394679in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.394679in}}{\pgfqpoint{0.394875in}{1.392365in}}{\pgfqpoint{0.390757in}{1.388247in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.384129in}}{\pgfqpoint{0.384325in}{1.378543in}}{\pgfqpoint{0.384325in}{1.372719in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.366895in}}{\pgfqpoint{0.386639in}{1.361309in}}{\pgfqpoint{0.390757in}{1.357191in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.353073in}}{\pgfqpoint{0.400461in}{1.350759in}}{\pgfqpoint{0.406285in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.350759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.310773in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.310773in}}{\pgfqpoint{0.388273in}{1.313087in}}{\pgfqpoint{0.392391in}{1.317205in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.321323in}}{\pgfqpoint{0.398823in}{1.326910in}}{\pgfqpoint{0.398823in}{1.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.338557in}}{\pgfqpoint{0.396509in}{1.344144in}}{\pgfqpoint{0.392391in}{1.348262in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.352380in}}{\pgfqpoint{0.382687in}{1.354694in}}{\pgfqpoint{0.376863in}{1.354694in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.354694in}}{\pgfqpoint{0.365452in}{1.352380in}}{\pgfqpoint{0.361334in}{1.348262in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.344144in}}{\pgfqpoint{0.354902in}{1.338557in}}{\pgfqpoint{0.354902in}{1.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.326910in}}{\pgfqpoint{0.357216in}{1.321323in}}{\pgfqpoint{0.361334in}{1.317205in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.313087in}}{\pgfqpoint{0.371039in}{1.310773in}}{\pgfqpoint{0.376863in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.310773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.681955in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.681955in}}{\pgfqpoint{1.241530in}{1.684269in}}{\pgfqpoint{1.245648in}{1.688387in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.692505in}}{\pgfqpoint{1.252080in}{1.698091in}}{\pgfqpoint{1.252080in}{1.703915in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.709739in}}{\pgfqpoint{1.249766in}{1.715325in}}{\pgfqpoint{1.245648in}{1.719443in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.723561in}}{\pgfqpoint{1.235944in}{1.725875in}}{\pgfqpoint{1.230120in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.725875in}}{\pgfqpoint{1.218710in}{1.723561in}}{\pgfqpoint{1.214592in}{1.719443in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.715325in}}{\pgfqpoint{1.208160in}{1.709739in}}{\pgfqpoint{1.208160in}{1.703915in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.698091in}}{\pgfqpoint{1.210474in}{1.692505in}}{\pgfqpoint{1.214592in}{1.688387in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.684269in}}{\pgfqpoint{1.224296in}{1.681955in}}{\pgfqpoint{1.230120in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.681955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.297113in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.297113in}}{\pgfqpoint{0.344139in}{1.299427in}}{\pgfqpoint{0.348257in}{1.303545in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.307663in}}{\pgfqpoint{0.354689in}{1.313249in}}{\pgfqpoint{0.354689in}{1.319073in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.324897in}}{\pgfqpoint{0.352375in}{1.330483in}}{\pgfqpoint{0.348257in}{1.334602in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.338720in}}{\pgfqpoint{0.338553in}{1.341034in}}{\pgfqpoint{0.332729in}{1.341034in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.341034in}}{\pgfqpoint{0.321318in}{1.338720in}}{\pgfqpoint{0.317200in}{1.334602in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.330483in}}{\pgfqpoint{0.310768in}{1.324897in}}{\pgfqpoint{0.310768in}{1.319073in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.313249in}}{\pgfqpoint{0.313082in}{1.307663in}}{\pgfqpoint{0.317200in}{1.303545in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.299427in}}{\pgfqpoint{0.326905in}{1.297113in}}{\pgfqpoint{0.332729in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.297113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.617200in}}{\pgfqpoint{1.432777in}{0.619514in}}{\pgfqpoint{1.436896in}{0.623632in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.627750in}}{\pgfqpoint{1.443328in}{0.633336in}}{\pgfqpoint{1.443328in}{0.639160in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.644984in}}{\pgfqpoint{1.441014in}{0.650570in}}{\pgfqpoint{1.436896in}{0.654688in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.658807in}}{\pgfqpoint{1.427191in}{0.661120in}}{\pgfqpoint{1.421367in}{0.661120in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.661120in}}{\pgfqpoint{1.409957in}{0.658807in}}{\pgfqpoint{1.405839in}{0.654688in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.650570in}}{\pgfqpoint{1.399407in}{0.644984in}}{\pgfqpoint{1.399407in}{0.639160in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.633336in}}{\pgfqpoint{1.401721in}{0.627750in}}{\pgfqpoint{1.405839in}{0.623632in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.619514in}}{\pgfqpoint{1.415543in}{0.617200in}}{\pgfqpoint{1.421367in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.617200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.068136in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.068136in}}{\pgfqpoint{0.344139in}{1.070449in}}{\pgfqpoint{0.348257in}{1.074568in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.078686in}}{\pgfqpoint{0.354689in}{1.084272in}}{\pgfqpoint{0.354689in}{1.090096in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.095920in}}{\pgfqpoint{0.352375in}{1.101506in}}{\pgfqpoint{0.348257in}{1.105624in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.109742in}}{\pgfqpoint{0.338553in}{1.112056in}}{\pgfqpoint{0.332729in}{1.112056in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.112056in}}{\pgfqpoint{0.321318in}{1.109742in}}{\pgfqpoint{0.317200in}{1.105624in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.101506in}}{\pgfqpoint{0.310768in}{1.095920in}}{\pgfqpoint{0.310768in}{1.090096in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.084272in}}{\pgfqpoint{0.313082in}{1.078686in}}{\pgfqpoint{0.317200in}{1.074568in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.070449in}}{\pgfqpoint{0.326905in}{1.068136in}}{\pgfqpoint{0.332729in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.068136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{1.390851in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{1.390851in}}{\pgfqpoint{0.550097in}{1.393165in}}{\pgfqpoint{0.554216in}{1.397283in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{1.401401in}}{\pgfqpoint{0.560648in}{1.406987in}}{\pgfqpoint{0.560648in}{1.412811in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{1.418635in}}{\pgfqpoint{0.558334in}{1.424221in}}{\pgfqpoint{0.554216in}{1.428339in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{1.432458in}}{\pgfqpoint{0.544511in}{1.434771in}}{\pgfqpoint{0.538687in}{1.434771in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{1.434771in}}{\pgfqpoint{0.527277in}{1.432458in}}{\pgfqpoint{0.523159in}{1.428339in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{1.424221in}}{\pgfqpoint{0.516727in}{1.418635in}}{\pgfqpoint{0.516727in}{1.412811in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{1.406987in}}{\pgfqpoint{0.519041in}{1.401401in}}{\pgfqpoint{0.523159in}{1.397283in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{1.393165in}}{\pgfqpoint{0.532863in}{1.390851in}}{\pgfqpoint{0.538687in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{1.390851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.314299in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.314299in}}{\pgfqpoint{0.285293in}{1.316613in}}{\pgfqpoint{0.289411in}{1.320731in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.324849in}}{\pgfqpoint{0.295844in}{1.330435in}}{\pgfqpoint{0.295844in}{1.336259in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.342083in}}{\pgfqpoint{0.293530in}{1.347669in}}{\pgfqpoint{0.289411in}{1.351787in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.355906in}}{\pgfqpoint{0.279707in}{1.358219in}}{\pgfqpoint{0.273883in}{1.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.358219in}}{\pgfqpoint{0.262473in}{1.355906in}}{\pgfqpoint{0.258355in}{1.351787in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.347669in}}{\pgfqpoint{0.251923in}{1.342083in}}{\pgfqpoint{0.251923in}{1.336259in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.330435in}}{\pgfqpoint{0.254237in}{1.324849in}}{\pgfqpoint{0.258355in}{1.320731in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.316613in}}{\pgfqpoint{0.268059in}{1.314299in}}{\pgfqpoint{0.273883in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.314299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.706550in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.706550in}}{\pgfqpoint{1.285664in}{0.708864in}}{\pgfqpoint{1.289782in}{0.712982in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.717100in}}{\pgfqpoint{1.296214in}{0.722687in}}{\pgfqpoint{1.296214in}{0.728511in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.734334in}}{\pgfqpoint{1.293900in}{0.739921in}}{\pgfqpoint{1.289782in}{0.744039in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.748157in}}{\pgfqpoint{1.280078in}{0.750471in}}{\pgfqpoint{1.274254in}{0.750471in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.750471in}}{\pgfqpoint{1.262844in}{0.748157in}}{\pgfqpoint{1.258726in}{0.744039in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.739921in}}{\pgfqpoint{1.252294in}{0.734334in}}{\pgfqpoint{1.252294in}{0.728511in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.722687in}}{\pgfqpoint{1.254608in}{0.717100in}}{\pgfqpoint{1.258726in}{0.712982in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.708864in}}{\pgfqpoint{1.268430in}{0.706550in}}{\pgfqpoint{1.274254in}{0.706550in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.706550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{1.604204in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{1.604204in}}{\pgfqpoint{1.403355in}{1.606518in}}{\pgfqpoint{1.407473in}{1.610636in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{1.614754in}}{\pgfqpoint{1.413905in}{1.620340in}}{\pgfqpoint{1.413905in}{1.626164in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.631988in}}{\pgfqpoint{1.411591in}{1.637574in}}{\pgfqpoint{1.407473in}{1.641692in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.645811in}}{\pgfqpoint{1.397769in}{1.648124in}}{\pgfqpoint{1.391945in}{1.648124in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.648124in}}{\pgfqpoint{1.380535in}{1.645811in}}{\pgfqpoint{1.376416in}{1.641692in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.637574in}}{\pgfqpoint{1.369984in}{1.631988in}}{\pgfqpoint{1.369984in}{1.626164in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.620340in}}{\pgfqpoint{1.372298in}{1.614754in}}{\pgfqpoint{1.376416in}{1.610636in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{1.606518in}}{\pgfqpoint{1.386121in}{1.604204in}}{\pgfqpoint{1.391945in}{1.604204in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{1.604204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{0.982158in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{0.982158in}}{\pgfqpoint{0.770767in}{0.984472in}}{\pgfqpoint{0.774886in}{0.988590in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{0.992708in}}{\pgfqpoint{0.781318in}{0.998294in}}{\pgfqpoint{0.781318in}{1.004118in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{1.009942in}}{\pgfqpoint{0.779004in}{1.015528in}}{\pgfqpoint{0.774886in}{1.019647in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{1.023765in}}{\pgfqpoint{0.765181in}{1.026079in}}{\pgfqpoint{0.759357in}{1.026079in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{1.026079in}}{\pgfqpoint{0.747947in}{1.023765in}}{\pgfqpoint{0.743829in}{1.019647in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{1.015528in}}{\pgfqpoint{0.737397in}{1.009942in}}{\pgfqpoint{0.737397in}{1.004118in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{0.998294in}}{\pgfqpoint{0.739711in}{0.992708in}}{\pgfqpoint{0.743829in}{0.988590in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{0.984472in}}{\pgfqpoint{0.753533in}{0.982158in}}{\pgfqpoint{0.759357in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{0.982158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{0.815528in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{0.815528in}}{\pgfqpoint{1.064994in}{0.817842in}}{\pgfqpoint{1.069112in}{0.821960in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{0.826078in}}{\pgfqpoint{1.075544in}{0.831665in}}{\pgfqpoint{1.075544in}{0.837489in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{0.843312in}}{\pgfqpoint{1.073230in}{0.848899in}}{\pgfqpoint{1.069112in}{0.853017in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.857135in}}{\pgfqpoint{1.059408in}{0.859449in}}{\pgfqpoint{1.053584in}{0.859449in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{0.859449in}}{\pgfqpoint{1.042174in}{0.857135in}}{\pgfqpoint{1.038056in}{0.853017in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{0.848899in}}{\pgfqpoint{1.031624in}{0.843312in}}{\pgfqpoint{1.031624in}{0.837489in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{0.831665in}}{\pgfqpoint{1.033938in}{0.826078in}}{\pgfqpoint{1.038056in}{0.821960in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{0.817842in}}{\pgfqpoint{1.047760in}{0.815528in}}{\pgfqpoint{1.053584in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.815528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{0.875906in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{0.875906in}}{\pgfqpoint{0.976726in}{0.878219in}}{\pgfqpoint{0.980844in}{0.882338in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{0.886456in}}{\pgfqpoint{0.987276in}{0.892042in}}{\pgfqpoint{0.987276in}{0.897866in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{0.903690in}}{\pgfqpoint{0.984962in}{0.909276in}}{\pgfqpoint{0.980844in}{0.913394in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{0.917512in}}{\pgfqpoint{0.971140in}{0.919826in}}{\pgfqpoint{0.965316in}{0.919826in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{0.919826in}}{\pgfqpoint{0.953906in}{0.917512in}}{\pgfqpoint{0.949788in}{0.913394in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{0.909276in}}{\pgfqpoint{0.943356in}{0.903690in}}{\pgfqpoint{0.943356in}{0.897866in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{0.892042in}}{\pgfqpoint{0.945670in}{0.886456in}}{\pgfqpoint{0.949788in}{0.882338in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{0.878219in}}{\pgfqpoint{0.959492in}{0.875906in}}{\pgfqpoint{0.965316in}{0.875906in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{0.875906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{0.814199in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{0.814199in}}{\pgfqpoint{1.020860in}{0.816513in}}{\pgfqpoint{1.024978in}{0.820631in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{0.824749in}}{\pgfqpoint{1.031410in}{0.830335in}}{\pgfqpoint{1.031410in}{0.836159in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{0.841983in}}{\pgfqpoint{1.029096in}{0.847569in}}{\pgfqpoint{1.024978in}{0.851687in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{0.855806in}}{\pgfqpoint{1.015274in}{0.858119in}}{\pgfqpoint{1.009450in}{0.858119in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{0.858119in}}{\pgfqpoint{0.998040in}{0.855806in}}{\pgfqpoint{0.993922in}{0.851687in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{0.847569in}}{\pgfqpoint{0.987490in}{0.841983in}}{\pgfqpoint{0.987490in}{0.836159in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{0.830335in}}{\pgfqpoint{0.989804in}{0.824749in}}{\pgfqpoint{0.993922in}{0.820631in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{0.816513in}}{\pgfqpoint{1.003626in}{0.814199in}}{\pgfqpoint{1.009450in}{0.814199in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.814199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.704426in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.704426in}}{\pgfqpoint{1.153262in}{0.706740in}}{\pgfqpoint{1.157380in}{0.710858in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.714976in}}{\pgfqpoint{1.163812in}{0.720563in}}{\pgfqpoint{1.163812in}{0.726386in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{0.732210in}}{\pgfqpoint{1.161498in}{0.737797in}}{\pgfqpoint{1.157380in}{0.741915in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{0.746033in}}{\pgfqpoint{1.147676in}{0.748347in}}{\pgfqpoint{1.141852in}{0.748347in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{0.748347in}}{\pgfqpoint{1.130442in}{0.746033in}}{\pgfqpoint{1.126324in}{0.741915in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{0.737797in}}{\pgfqpoint{1.119892in}{0.732210in}}{\pgfqpoint{1.119892in}{0.726386in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.720563in}}{\pgfqpoint{1.122206in}{0.714976in}}{\pgfqpoint{1.126324in}{0.710858in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.706740in}}{\pgfqpoint{1.136028in}{0.704426in}}{\pgfqpoint{1.141852in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.704426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.069061in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.069061in}}{\pgfqpoint{0.358850in}{1.071375in}}{\pgfqpoint{0.362968in}{1.075493in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.079611in}}{\pgfqpoint{0.369400in}{1.085198in}}{\pgfqpoint{0.369400in}{1.091022in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.096845in}}{\pgfqpoint{0.367086in}{1.102432in}}{\pgfqpoint{0.362968in}{1.106550in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.110668in}}{\pgfqpoint{0.353264in}{1.112982in}}{\pgfqpoint{0.347440in}{1.112982in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.112982in}}{\pgfqpoint{0.336030in}{1.110668in}}{\pgfqpoint{0.331912in}{1.106550in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.102432in}}{\pgfqpoint{0.325480in}{1.096845in}}{\pgfqpoint{0.325480in}{1.091022in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.085198in}}{\pgfqpoint{0.327794in}{1.079611in}}{\pgfqpoint{0.331912in}{1.075493in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.071375in}}{\pgfqpoint{0.341616in}{1.069061in}}{\pgfqpoint{0.347440in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.069061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{1.065186in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{1.065186in}}{\pgfqpoint{0.505963in}{1.067500in}}{\pgfqpoint{0.510082in}{1.071618in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{1.075736in}}{\pgfqpoint{0.516514in}{1.081322in}}{\pgfqpoint{0.516514in}{1.087146in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{1.092970in}}{\pgfqpoint{0.514200in}{1.098556in}}{\pgfqpoint{0.510082in}{1.102674in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{1.106792in}}{\pgfqpoint{0.500377in}{1.109106in}}{\pgfqpoint{0.494553in}{1.109106in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{1.109106in}}{\pgfqpoint{0.483143in}{1.106792in}}{\pgfqpoint{0.479025in}{1.102674in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{1.098556in}}{\pgfqpoint{0.472593in}{1.092970in}}{\pgfqpoint{0.472593in}{1.087146in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{1.081322in}}{\pgfqpoint{0.474907in}{1.075736in}}{\pgfqpoint{0.479025in}{1.071618in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{1.067500in}}{\pgfqpoint{0.488729in}{1.065186in}}{\pgfqpoint{0.494553in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.065186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{0.912469in}}{\pgfqpoint{0.888458in}{0.914783in}}{\pgfqpoint{0.892576in}{0.918901in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{0.923019in}}{\pgfqpoint{0.899008in}{0.928605in}}{\pgfqpoint{0.899008in}{0.934429in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{0.940253in}}{\pgfqpoint{0.896694in}{0.945839in}}{\pgfqpoint{0.892576in}{0.949957in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{0.954075in}}{\pgfqpoint{0.882872in}{0.956389in}}{\pgfqpoint{0.877048in}{0.956389in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{0.956389in}}{\pgfqpoint{0.865638in}{0.954075in}}{\pgfqpoint{0.861520in}{0.949957in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{0.945839in}}{\pgfqpoint{0.855088in}{0.940253in}}{\pgfqpoint{0.855088in}{0.934429in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{0.928605in}}{\pgfqpoint{0.857402in}{0.923019in}}{\pgfqpoint{0.861520in}{0.918901in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{0.914783in}}{\pgfqpoint{0.871224in}{0.912469in}}{\pgfqpoint{0.877048in}{0.912469in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{0.912469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{1.703441in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{1.703441in}}{\pgfqpoint{1.241530in}{1.705755in}}{\pgfqpoint{1.245648in}{1.709873in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{1.713991in}}{\pgfqpoint{1.252080in}{1.719577in}}{\pgfqpoint{1.252080in}{1.725401in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{1.731225in}}{\pgfqpoint{1.249766in}{1.736811in}}{\pgfqpoint{1.245648in}{1.740929in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{1.745047in}}{\pgfqpoint{1.235944in}{1.747361in}}{\pgfqpoint{1.230120in}{1.747361in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{1.747361in}}{\pgfqpoint{1.218710in}{1.745047in}}{\pgfqpoint{1.214592in}{1.740929in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{1.736811in}}{\pgfqpoint{1.208160in}{1.731225in}}{\pgfqpoint{1.208160in}{1.725401in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{1.719577in}}{\pgfqpoint{1.210474in}{1.713991in}}{\pgfqpoint{1.214592in}{1.709873in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{1.705755in}}{\pgfqpoint{1.224296in}{1.703441in}}{\pgfqpoint{1.230120in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.703441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.657584in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.657584in}}{\pgfqpoint{1.197396in}{0.659898in}}{\pgfqpoint{1.201514in}{0.664016in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.668134in}}{\pgfqpoint{1.207946in}{0.673720in}}{\pgfqpoint{1.207946in}{0.679544in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.685368in}}{\pgfqpoint{1.205632in}{0.690954in}}{\pgfqpoint{1.201514in}{0.695072in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.699190in}}{\pgfqpoint{1.191810in}{0.701504in}}{\pgfqpoint{1.185986in}{0.701504in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.701504in}}{\pgfqpoint{1.174576in}{0.699190in}}{\pgfqpoint{1.170458in}{0.695072in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.690954in}}{\pgfqpoint{1.164026in}{0.685368in}}{\pgfqpoint{1.164026in}{0.679544in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.673720in}}{\pgfqpoint{1.166340in}{0.668134in}}{\pgfqpoint{1.170458in}{0.664016in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.659898in}}{\pgfqpoint{1.180162in}{0.657584in}}{\pgfqpoint{1.185986in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.657584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{1.573125in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{1.573125in}}{\pgfqpoint{0.829613in}{1.575439in}}{\pgfqpoint{0.833731in}{1.579557in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.583675in}}{\pgfqpoint{0.840163in}{1.589262in}}{\pgfqpoint{0.840163in}{1.595086in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.600909in}}{\pgfqpoint{0.837849in}{1.606496in}}{\pgfqpoint{0.833731in}{1.610614in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.614732in}}{\pgfqpoint{0.824027in}{1.617046in}}{\pgfqpoint{0.818203in}{1.617046in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.617046in}}{\pgfqpoint{0.806793in}{1.614732in}}{\pgfqpoint{0.802674in}{1.610614in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.606496in}}{\pgfqpoint{0.796242in}{1.600909in}}{\pgfqpoint{0.796242in}{1.595086in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.589262in}}{\pgfqpoint{0.798556in}{1.583675in}}{\pgfqpoint{0.802674in}{1.579557in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{1.575439in}}{\pgfqpoint{0.812379in}{1.573125in}}{\pgfqpoint{0.818203in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.573125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{1.060694in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{1.060694in}}{\pgfqpoint{0.285293in}{1.063008in}}{\pgfqpoint{0.289411in}{1.067126in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{1.071244in}}{\pgfqpoint{0.295844in}{1.076830in}}{\pgfqpoint{0.295844in}{1.082654in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{1.088478in}}{\pgfqpoint{0.293530in}{1.094064in}}{\pgfqpoint{0.289411in}{1.098182in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.102301in}}{\pgfqpoint{0.279707in}{1.104614in}}{\pgfqpoint{0.273883in}{1.104614in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.104614in}}{\pgfqpoint{0.262473in}{1.102301in}}{\pgfqpoint{0.258355in}{1.098182in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{1.094064in}}{\pgfqpoint{0.251923in}{1.088478in}}{\pgfqpoint{0.251923in}{1.082654in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{1.076830in}}{\pgfqpoint{0.254237in}{1.071244in}}{\pgfqpoint{0.258355in}{1.067126in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{1.063008in}}{\pgfqpoint{0.268059in}{1.060694in}}{\pgfqpoint{0.273883in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{1.060694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{1.572446in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{1.572446in}}{\pgfqpoint{0.785479in}{1.574760in}}{\pgfqpoint{0.789597in}{1.578878in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{1.582996in}}{\pgfqpoint{0.796029in}{1.588583in}}{\pgfqpoint{0.796029in}{1.594406in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{1.600230in}}{\pgfqpoint{0.793715in}{1.605817in}}{\pgfqpoint{0.789597in}{1.609935in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.614053in}}{\pgfqpoint{0.779893in}{1.616367in}}{\pgfqpoint{0.774069in}{1.616367in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.616367in}}{\pgfqpoint{0.762659in}{1.614053in}}{\pgfqpoint{0.758540in}{1.609935in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.605817in}}{\pgfqpoint{0.752108in}{1.600230in}}{\pgfqpoint{0.752108in}{1.594406in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{1.588583in}}{\pgfqpoint{0.754422in}{1.582996in}}{\pgfqpoint{0.758540in}{1.578878in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{1.574760in}}{\pgfqpoint{0.768245in}{1.572446in}}{\pgfqpoint{0.774069in}{1.572446in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{1.572446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{1.302976in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{1.302976in}}{\pgfqpoint{0.358850in}{1.305290in}}{\pgfqpoint{0.362968in}{1.309408in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{1.313526in}}{\pgfqpoint{0.369400in}{1.319112in}}{\pgfqpoint{0.369400in}{1.324936in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{1.330760in}}{\pgfqpoint{0.367086in}{1.336346in}}{\pgfqpoint{0.362968in}{1.340464in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.344583in}}{\pgfqpoint{0.353264in}{1.346896in}}{\pgfqpoint{0.347440in}{1.346896in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.346896in}}{\pgfqpoint{0.336030in}{1.344583in}}{\pgfqpoint{0.331912in}{1.340464in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{1.336346in}}{\pgfqpoint{0.325480in}{1.330760in}}{\pgfqpoint{0.325480in}{1.324936in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{1.319112in}}{\pgfqpoint{0.327794in}{1.313526in}}{\pgfqpoint{0.331912in}{1.309408in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{1.305290in}}{\pgfqpoint{0.341616in}{1.302976in}}{\pgfqpoint{0.347440in}{1.302976in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{1.302976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.988471in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.988471in}}{\pgfqpoint{1.403355in}{0.990784in}}{\pgfqpoint{1.407473in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.999021in}}{\pgfqpoint{1.413905in}{1.004607in}}{\pgfqpoint{1.413905in}{1.010431in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{1.016255in}}{\pgfqpoint{1.411591in}{1.021841in}}{\pgfqpoint{1.407473in}{1.025959in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{1.030077in}}{\pgfqpoint{1.397769in}{1.032391in}}{\pgfqpoint{1.391945in}{1.032391in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{1.032391in}}{\pgfqpoint{1.380535in}{1.030077in}}{\pgfqpoint{1.376416in}{1.025959in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{1.021841in}}{\pgfqpoint{1.369984in}{1.016255in}}{\pgfqpoint{1.369984in}{1.010431in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{1.004607in}}{\pgfqpoint{1.372298in}{0.999021in}}{\pgfqpoint{1.376416in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.990784in}}{\pgfqpoint{1.386121in}{0.988471in}}{\pgfqpoint{1.391945in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.988471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.646738in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.646738in}}{\pgfqpoint{1.403355in}{0.649052in}}{\pgfqpoint{1.407473in}{0.653170in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.657288in}}{\pgfqpoint{1.413905in}{0.662874in}}{\pgfqpoint{1.413905in}{0.668698in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.674522in}}{\pgfqpoint{1.411591in}{0.680108in}}{\pgfqpoint{1.407473in}{0.684226in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.688345in}}{\pgfqpoint{1.397769in}{0.690658in}}{\pgfqpoint{1.391945in}{0.690658in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.690658in}}{\pgfqpoint{1.380535in}{0.688345in}}{\pgfqpoint{1.376416in}{0.684226in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.680108in}}{\pgfqpoint{1.369984in}{0.674522in}}{\pgfqpoint{1.369984in}{0.668698in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.662874in}}{\pgfqpoint{1.372298in}{0.657288in}}{\pgfqpoint{1.376416in}{0.653170in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.649052in}}{\pgfqpoint{1.386121in}{0.646738in}}{\pgfqpoint{1.391945in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.646738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.957653in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.957653in}}{\pgfqpoint{1.388643in}{0.959967in}}{\pgfqpoint{1.392762in}{0.964085in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.968203in}}{\pgfqpoint{1.399194in}{0.973789in}}{\pgfqpoint{1.399194in}{0.979613in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.985437in}}{\pgfqpoint{1.396880in}{0.991023in}}{\pgfqpoint{1.392762in}{0.995141in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.999259in}}{\pgfqpoint{1.383057in}{1.001573in}}{\pgfqpoint{1.377233in}{1.001573in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{1.001573in}}{\pgfqpoint{1.365823in}{0.999259in}}{\pgfqpoint{1.361705in}{0.995141in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.991023in}}{\pgfqpoint{1.355273in}{0.985437in}}{\pgfqpoint{1.355273in}{0.979613in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.973789in}}{\pgfqpoint{1.357587in}{0.968203in}}{\pgfqpoint{1.361705in}{0.964085in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.959967in}}{\pgfqpoint{1.371409in}{0.957653in}}{\pgfqpoint{1.377233in}{0.957653in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.957653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{1.592978in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{1.592978in}}{\pgfqpoint{0.888458in}{1.595292in}}{\pgfqpoint{0.892576in}{1.599410in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{1.603528in}}{\pgfqpoint{0.899008in}{1.609114in}}{\pgfqpoint{0.899008in}{1.614938in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{1.620762in}}{\pgfqpoint{0.896694in}{1.626348in}}{\pgfqpoint{0.892576in}{1.630466in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{1.634585in}}{\pgfqpoint{0.882872in}{1.636898in}}{\pgfqpoint{0.877048in}{1.636898in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{1.636898in}}{\pgfqpoint{0.865638in}{1.634585in}}{\pgfqpoint{0.861520in}{1.630466in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{1.626348in}}{\pgfqpoint{0.855088in}{1.620762in}}{\pgfqpoint{0.855088in}{1.614938in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.609114in}}{\pgfqpoint{0.857402in}{1.603528in}}{\pgfqpoint{0.861520in}{1.599410in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{1.595292in}}{\pgfqpoint{0.871224in}{1.592978in}}{\pgfqpoint{0.877048in}{1.592978in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.592978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{1.090210in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{1.090210in}}{\pgfqpoint{0.417695in}{1.092524in}}{\pgfqpoint{0.421814in}{1.096642in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{1.100760in}}{\pgfqpoint{0.428246in}{1.106346in}}{\pgfqpoint{0.428246in}{1.112170in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{1.117994in}}{\pgfqpoint{0.425932in}{1.123580in}}{\pgfqpoint{0.421814in}{1.127698in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.131816in}}{\pgfqpoint{0.412109in}{1.134130in}}{\pgfqpoint{0.406285in}{1.134130in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.134130in}}{\pgfqpoint{0.394875in}{1.131816in}}{\pgfqpoint{0.390757in}{1.127698in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{1.123580in}}{\pgfqpoint{0.384325in}{1.117994in}}{\pgfqpoint{0.384325in}{1.112170in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{1.106346in}}{\pgfqpoint{0.386639in}{1.100760in}}{\pgfqpoint{0.390757in}{1.096642in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{1.092524in}}{\pgfqpoint{0.400461in}{1.090210in}}{\pgfqpoint{0.406285in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{1.090210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{1.019775in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{1.019775in}}{\pgfqpoint{1.123839in}{1.022089in}}{\pgfqpoint{1.127958in}{1.026207in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{1.030325in}}{\pgfqpoint{1.134390in}{1.035911in}}{\pgfqpoint{1.134390in}{1.041735in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{1.047559in}}{\pgfqpoint{1.132076in}{1.053145in}}{\pgfqpoint{1.127958in}{1.057263in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{1.061382in}}{\pgfqpoint{1.118253in}{1.063695in}}{\pgfqpoint{1.112429in}{1.063695in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{1.063695in}}{\pgfqpoint{1.101019in}{1.061382in}}{\pgfqpoint{1.096901in}{1.057263in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{1.053145in}}{\pgfqpoint{1.090469in}{1.047559in}}{\pgfqpoint{1.090469in}{1.041735in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{1.035911in}}{\pgfqpoint{1.092783in}{1.030325in}}{\pgfqpoint{1.096901in}{1.026207in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{1.022089in}}{\pgfqpoint{1.106605in}{1.019775in}}{\pgfqpoint{1.112429in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.019775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.077990in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.077990in}}{\pgfqpoint{0.476541in}{1.080304in}}{\pgfqpoint{0.480659in}{1.084422in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.088541in}}{\pgfqpoint{0.487091in}{1.094127in}}{\pgfqpoint{0.487091in}{1.099951in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.105775in}}{\pgfqpoint{0.484777in}{1.111361in}}{\pgfqpoint{0.480659in}{1.115479in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.119597in}}{\pgfqpoint{0.470955in}{1.121911in}}{\pgfqpoint{0.465131in}{1.121911in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.121911in}}{\pgfqpoint{0.453720in}{1.119597in}}{\pgfqpoint{0.449602in}{1.115479in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.111361in}}{\pgfqpoint{0.443170in}{1.105775in}}{\pgfqpoint{0.443170in}{1.099951in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.094127in}}{\pgfqpoint{0.445484in}{1.088541in}}{\pgfqpoint{0.449602in}{1.084422in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.080304in}}{\pgfqpoint{0.459307in}{1.077990in}}{\pgfqpoint{0.465131in}{1.077990in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.077990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{0.852976in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{0.852976in}}{\pgfqpoint{1.020860in}{0.855290in}}{\pgfqpoint{1.024978in}{0.859408in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{0.863526in}}{\pgfqpoint{1.031410in}{0.869112in}}{\pgfqpoint{1.031410in}{0.874936in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{0.880760in}}{\pgfqpoint{1.029096in}{0.886346in}}{\pgfqpoint{1.024978in}{0.890464in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{0.894582in}}{\pgfqpoint{1.015274in}{0.896896in}}{\pgfqpoint{1.009450in}{0.896896in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{0.896896in}}{\pgfqpoint{0.998040in}{0.894582in}}{\pgfqpoint{0.993922in}{0.890464in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{0.886346in}}{\pgfqpoint{0.987490in}{0.880760in}}{\pgfqpoint{0.987490in}{0.874936in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{0.869112in}}{\pgfqpoint{0.989804in}{0.863526in}}{\pgfqpoint{0.993922in}{0.859408in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{0.855290in}}{\pgfqpoint{1.003626in}{0.852976in}}{\pgfqpoint{1.009450in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.852976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{0.968951in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{0.968951in}}{\pgfqpoint{0.785479in}{0.971265in}}{\pgfqpoint{0.789597in}{0.975383in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{0.979502in}}{\pgfqpoint{0.796029in}{0.985088in}}{\pgfqpoint{0.796029in}{0.990912in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{0.996736in}}{\pgfqpoint{0.793715in}{1.002322in}}{\pgfqpoint{0.789597in}{1.006440in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{1.010558in}}{\pgfqpoint{0.779893in}{1.012872in}}{\pgfqpoint{0.774069in}{1.012872in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{1.012872in}}{\pgfqpoint{0.762659in}{1.010558in}}{\pgfqpoint{0.758540in}{1.006440in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{1.002322in}}{\pgfqpoint{0.752108in}{0.996736in}}{\pgfqpoint{0.752108in}{0.990912in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{0.985088in}}{\pgfqpoint{0.754422in}{0.979502in}}{\pgfqpoint{0.758540in}{0.975383in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{0.971265in}}{\pgfqpoint{0.768245in}{0.968951in}}{\pgfqpoint{0.774069in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{0.968951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.086436in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.086436in}}{\pgfqpoint{0.373561in}{1.088750in}}{\pgfqpoint{0.377679in}{1.092868in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.096986in}}{\pgfqpoint{0.384112in}{1.102572in}}{\pgfqpoint{0.384112in}{1.108396in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.114220in}}{\pgfqpoint{0.381798in}{1.119806in}}{\pgfqpoint{0.377679in}{1.123924in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.128042in}}{\pgfqpoint{0.367975in}{1.130356in}}{\pgfqpoint{0.362151in}{1.130356in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.130356in}}{\pgfqpoint{0.350741in}{1.128042in}}{\pgfqpoint{0.346623in}{1.123924in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.119806in}}{\pgfqpoint{0.340191in}{1.114220in}}{\pgfqpoint{0.340191in}{1.108396in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.102572in}}{\pgfqpoint{0.342505in}{1.096986in}}{\pgfqpoint{0.346623in}{1.092868in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.088750in}}{\pgfqpoint{0.356327in}{1.086436in}}{\pgfqpoint{0.362151in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.086436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{0.996877in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{0.996877in}}{\pgfqpoint{0.829613in}{0.999191in}}{\pgfqpoint{0.833731in}{1.003309in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{1.007427in}}{\pgfqpoint{0.840163in}{1.013013in}}{\pgfqpoint{0.840163in}{1.018837in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{1.024661in}}{\pgfqpoint{0.837849in}{1.030248in}}{\pgfqpoint{0.833731in}{1.034366in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{1.038484in}}{\pgfqpoint{0.824027in}{1.040798in}}{\pgfqpoint{0.818203in}{1.040798in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{1.040798in}}{\pgfqpoint{0.806793in}{1.038484in}}{\pgfqpoint{0.802674in}{1.034366in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{1.030248in}}{\pgfqpoint{0.796242in}{1.024661in}}{\pgfqpoint{0.796242in}{1.018837in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{1.013013in}}{\pgfqpoint{0.798556in}{1.007427in}}{\pgfqpoint{0.802674in}{1.003309in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{0.999191in}}{\pgfqpoint{0.812379in}{0.996877in}}{\pgfqpoint{0.818203in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{0.996877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.686881in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.686881in}}{\pgfqpoint{1.373932in}{0.689195in}}{\pgfqpoint{1.378050in}{0.693313in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.697431in}}{\pgfqpoint{1.384482in}{0.703017in}}{\pgfqpoint{1.384482in}{0.708841in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.714665in}}{\pgfqpoint{1.382168in}{0.720251in}}{\pgfqpoint{1.378050in}{0.724369in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.728487in}}{\pgfqpoint{1.368346in}{0.730801in}}{\pgfqpoint{1.362522in}{0.730801in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.730801in}}{\pgfqpoint{1.351112in}{0.728487in}}{\pgfqpoint{1.346994in}{0.724369in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.720251in}}{\pgfqpoint{1.340562in}{0.714665in}}{\pgfqpoint{1.340562in}{0.708841in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.703017in}}{\pgfqpoint{1.342876in}{0.697431in}}{\pgfqpoint{1.346994in}{0.693313in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.689195in}}{\pgfqpoint{1.356698in}{0.686881in}}{\pgfqpoint{1.362522in}{0.686881in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.686881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.735120in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.735120in}}{\pgfqpoint{1.182685in}{0.737433in}}{\pgfqpoint{1.186803in}{0.741552in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.745670in}}{\pgfqpoint{1.193235in}{0.751256in}}{\pgfqpoint{1.193235in}{0.757080in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.762904in}}{\pgfqpoint{1.190921in}{0.768490in}}{\pgfqpoint{1.186803in}{0.772608in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.776726in}}{\pgfqpoint{1.177099in}{0.779040in}}{\pgfqpoint{1.171275in}{0.779040in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.779040in}}{\pgfqpoint{1.159865in}{0.776726in}}{\pgfqpoint{1.155746in}{0.772608in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.768490in}}{\pgfqpoint{1.149314in}{0.762904in}}{\pgfqpoint{1.149314in}{0.757080in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.751256in}}{\pgfqpoint{1.151628in}{0.745670in}}{\pgfqpoint{1.155746in}{0.741552in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.737433in}}{\pgfqpoint{1.165451in}{0.735120in}}{\pgfqpoint{1.171275in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.735120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{1.582145in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{1.582145in}}{\pgfqpoint{0.844324in}{1.584459in}}{\pgfqpoint{0.848442in}{1.588577in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{1.592695in}}{\pgfqpoint{0.854874in}{1.598281in}}{\pgfqpoint{0.854874in}{1.604105in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{1.609929in}}{\pgfqpoint{0.852560in}{1.615515in}}{\pgfqpoint{0.848442in}{1.619634in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{1.623752in}}{\pgfqpoint{0.838738in}{1.626066in}}{\pgfqpoint{0.832914in}{1.626066in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{1.626066in}}{\pgfqpoint{0.821504in}{1.623752in}}{\pgfqpoint{0.817386in}{1.619634in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{1.615515in}}{\pgfqpoint{0.810954in}{1.609929in}}{\pgfqpoint{0.810954in}{1.604105in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{1.598281in}}{\pgfqpoint{0.813268in}{1.592695in}}{\pgfqpoint{0.817386in}{1.588577in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{1.584459in}}{\pgfqpoint{0.827090in}{1.582145in}}{\pgfqpoint{0.832914in}{1.582145in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{1.582145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.697394in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.697394in}}{\pgfqpoint{1.344509in}{0.699708in}}{\pgfqpoint{1.348628in}{0.703826in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.707944in}}{\pgfqpoint{1.355060in}{0.713530in}}{\pgfqpoint{1.355060in}{0.719354in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.725178in}}{\pgfqpoint{1.352746in}{0.730764in}}{\pgfqpoint{1.348628in}{0.734882in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.739000in}}{\pgfqpoint{1.338923in}{0.741314in}}{\pgfqpoint{1.333099in}{0.741314in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.741314in}}{\pgfqpoint{1.321689in}{0.739000in}}{\pgfqpoint{1.317571in}{0.734882in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.730764in}}{\pgfqpoint{1.311139in}{0.725178in}}{\pgfqpoint{1.311139in}{0.719354in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.713530in}}{\pgfqpoint{1.313453in}{0.707944in}}{\pgfqpoint{1.317571in}{0.703826in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.699708in}}{\pgfqpoint{1.327275in}{0.697394in}}{\pgfqpoint{1.333099in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.697394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{0.975589in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{0.975589in}}{\pgfqpoint{0.859035in}{0.977903in}}{\pgfqpoint{0.863154in}{0.982021in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{0.986139in}}{\pgfqpoint{0.869586in}{0.991725in}}{\pgfqpoint{0.869586in}{0.997549in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.003373in}}{\pgfqpoint{0.867272in}{1.008959in}}{\pgfqpoint{0.863154in}{1.013077in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.017195in}}{\pgfqpoint{0.853449in}{1.019509in}}{\pgfqpoint{0.847625in}{1.019509in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.019509in}}{\pgfqpoint{0.836215in}{1.017195in}}{\pgfqpoint{0.832097in}{1.013077in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.008959in}}{\pgfqpoint{0.825665in}{1.003373in}}{\pgfqpoint{0.825665in}{0.997549in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{0.991725in}}{\pgfqpoint{0.827979in}{0.986139in}}{\pgfqpoint{0.832097in}{0.982021in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{0.977903in}}{\pgfqpoint{0.841801in}{0.975589in}}{\pgfqpoint{0.847625in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.975589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.718921in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.718921in}}{\pgfqpoint{1.138551in}{0.721235in}}{\pgfqpoint{1.142669in}{0.725353in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.729472in}}{\pgfqpoint{1.149101in}{0.735058in}}{\pgfqpoint{1.149101in}{0.740882in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.746706in}}{\pgfqpoint{1.146787in}{0.752292in}}{\pgfqpoint{1.142669in}{0.756410in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{0.760528in}}{\pgfqpoint{1.132965in}{0.762842in}}{\pgfqpoint{1.127141in}{0.762842in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{0.762842in}}{\pgfqpoint{1.115731in}{0.760528in}}{\pgfqpoint{1.111612in}{0.756410in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{0.752292in}}{\pgfqpoint{1.105180in}{0.746706in}}{\pgfqpoint{1.105180in}{0.740882in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.735058in}}{\pgfqpoint{1.107494in}{0.729472in}}{\pgfqpoint{1.111612in}{0.725353in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.721235in}}{\pgfqpoint{1.121317in}{0.718921in}}{\pgfqpoint{1.127141in}{0.718921in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.718921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.771034in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.771034in}}{\pgfqpoint{1.329798in}{0.773348in}}{\pgfqpoint{1.333916in}{0.777466in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.781584in}}{\pgfqpoint{1.340348in}{0.787171in}}{\pgfqpoint{1.340348in}{0.792994in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.798818in}}{\pgfqpoint{1.338034in}{0.804405in}}{\pgfqpoint{1.333916in}{0.808523in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.812641in}}{\pgfqpoint{1.324212in}{0.814955in}}{\pgfqpoint{1.318388in}{0.814955in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.814955in}}{\pgfqpoint{1.306978in}{0.812641in}}{\pgfqpoint{1.302860in}{0.808523in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.804405in}}{\pgfqpoint{1.296428in}{0.798818in}}{\pgfqpoint{1.296428in}{0.792994in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.787171in}}{\pgfqpoint{1.298742in}{0.781584in}}{\pgfqpoint{1.302860in}{0.777466in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.773348in}}{\pgfqpoint{1.312564in}{0.771034in}}{\pgfqpoint{1.318388in}{0.771034in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.771034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{0.969166in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{0.969166in}}{\pgfqpoint{0.800190in}{0.971479in}}{\pgfqpoint{0.804308in}{0.975598in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{0.979716in}}{\pgfqpoint{0.810740in}{0.985302in}}{\pgfqpoint{0.810740in}{0.991126in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{0.996950in}}{\pgfqpoint{0.808426in}{1.002536in}}{\pgfqpoint{0.804308in}{1.006654in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.010772in}}{\pgfqpoint{0.794604in}{1.013086in}}{\pgfqpoint{0.788780in}{1.013086in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.013086in}}{\pgfqpoint{0.777370in}{1.010772in}}{\pgfqpoint{0.773252in}{1.006654in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.002536in}}{\pgfqpoint{0.766820in}{0.996950in}}{\pgfqpoint{0.766820in}{0.991126in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{0.985302in}}{\pgfqpoint{0.769134in}{0.979716in}}{\pgfqpoint{0.773252in}{0.975598in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{0.971479in}}{\pgfqpoint{0.782956in}{0.969166in}}{\pgfqpoint{0.788780in}{0.969166in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.969166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{0.842395in}}{\pgfqpoint{1.226819in}{0.844708in}}{\pgfqpoint{1.230937in}{0.848827in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{0.852945in}}{\pgfqpoint{1.237369in}{0.858531in}}{\pgfqpoint{1.237369in}{0.864355in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{0.870179in}}{\pgfqpoint{1.235055in}{0.875765in}}{\pgfqpoint{1.230937in}{0.879883in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{0.884001in}}{\pgfqpoint{1.221233in}{0.886315in}}{\pgfqpoint{1.215409in}{0.886315in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{0.886315in}}{\pgfqpoint{1.203999in}{0.884001in}}{\pgfqpoint{1.199880in}{0.879883in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{0.875765in}}{\pgfqpoint{1.193448in}{0.870179in}}{\pgfqpoint{1.193448in}{0.864355in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{0.858531in}}{\pgfqpoint{1.195762in}{0.852945in}}{\pgfqpoint{1.199880in}{0.848827in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{0.844708in}}{\pgfqpoint{1.209585in}{0.842395in}}{\pgfqpoint{1.215409in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.842395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{1.084126in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{1.084126in}}{\pgfqpoint{0.388273in}{1.086440in}}{\pgfqpoint{0.392391in}{1.090558in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{1.094676in}}{\pgfqpoint{0.398823in}{1.100262in}}{\pgfqpoint{0.398823in}{1.106086in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{1.111910in}}{\pgfqpoint{0.396509in}{1.117496in}}{\pgfqpoint{0.392391in}{1.121614in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.125732in}}{\pgfqpoint{0.382687in}{1.128046in}}{\pgfqpoint{0.376863in}{1.128046in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.128046in}}{\pgfqpoint{0.365452in}{1.125732in}}{\pgfqpoint{0.361334in}{1.121614in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{1.117496in}}{\pgfqpoint{0.354902in}{1.111910in}}{\pgfqpoint{0.354902in}{1.106086in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{1.100262in}}{\pgfqpoint{0.357216in}{1.094676in}}{\pgfqpoint{0.361334in}{1.090558in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{1.086440in}}{\pgfqpoint{0.371039in}{1.084126in}}{\pgfqpoint{0.376863in}{1.084126in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{1.084126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{0.825448in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{0.825448in}}{\pgfqpoint{1.167973in}{0.827762in}}{\pgfqpoint{1.172092in}{0.831880in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{0.835999in}}{\pgfqpoint{1.178524in}{0.841585in}}{\pgfqpoint{1.178524in}{0.847409in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{0.853233in}}{\pgfqpoint{1.176210in}{0.858819in}}{\pgfqpoint{1.172092in}{0.862937in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{0.867055in}}{\pgfqpoint{1.162387in}{0.869369in}}{\pgfqpoint{1.156563in}{0.869369in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.869369in}}{\pgfqpoint{1.145153in}{0.867055in}}{\pgfqpoint{1.141035in}{0.862937in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{0.858819in}}{\pgfqpoint{1.134603in}{0.853233in}}{\pgfqpoint{1.134603in}{0.847409in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{0.841585in}}{\pgfqpoint{1.136917in}{0.835999in}}{\pgfqpoint{1.141035in}{0.831880in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{0.827762in}}{\pgfqpoint{1.150739in}{0.825448in}}{\pgfqpoint{1.156563in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{0.825448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{0.729770in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{0.729770in}}{\pgfqpoint{1.123839in}{0.732084in}}{\pgfqpoint{1.127958in}{0.736202in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{0.740320in}}{\pgfqpoint{1.134390in}{0.745906in}}{\pgfqpoint{1.134390in}{0.751730in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.757554in}}{\pgfqpoint{1.132076in}{0.763140in}}{\pgfqpoint{1.127958in}{0.767259in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.771377in}}{\pgfqpoint{1.118253in}{0.773691in}}{\pgfqpoint{1.112429in}{0.773691in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{0.773691in}}{\pgfqpoint{1.101019in}{0.771377in}}{\pgfqpoint{1.096901in}{0.767259in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{0.763140in}}{\pgfqpoint{1.090469in}{0.757554in}}{\pgfqpoint{1.090469in}{0.751730in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{0.745906in}}{\pgfqpoint{1.092783in}{0.740320in}}{\pgfqpoint{1.096901in}{0.736202in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{0.732084in}}{\pgfqpoint{1.106605in}{0.729770in}}{\pgfqpoint{1.112429in}{0.729770in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.729770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.064982in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.064982in}}{\pgfqpoint{0.432407in}{1.067296in}}{\pgfqpoint{0.436525in}{1.071414in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.075532in}}{\pgfqpoint{0.442957in}{1.081118in}}{\pgfqpoint{0.442957in}{1.086942in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.092766in}}{\pgfqpoint{0.440643in}{1.098352in}}{\pgfqpoint{0.436525in}{1.102471in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.106589in}}{\pgfqpoint{0.426821in}{1.108903in}}{\pgfqpoint{0.420997in}{1.108903in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.108903in}}{\pgfqpoint{0.409586in}{1.106589in}}{\pgfqpoint{0.405468in}{1.102471in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.098352in}}{\pgfqpoint{0.399036in}{1.092766in}}{\pgfqpoint{0.399036in}{1.086942in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.081118in}}{\pgfqpoint{0.401350in}{1.075532in}}{\pgfqpoint{0.405468in}{1.071414in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.067296in}}{\pgfqpoint{0.415173in}{1.064982in}}{\pgfqpoint{0.420997in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.064982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.099520in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.099520in}}{\pgfqpoint{0.535386in}{1.101834in}}{\pgfqpoint{0.539504in}{1.105952in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.110070in}}{\pgfqpoint{0.545936in}{1.115656in}}{\pgfqpoint{0.545936in}{1.121480in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.127304in}}{\pgfqpoint{0.543622in}{1.132890in}}{\pgfqpoint{0.539504in}{1.137009in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.141127in}}{\pgfqpoint{0.529800in}{1.143441in}}{\pgfqpoint{0.523976in}{1.143441in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.143441in}}{\pgfqpoint{0.512566in}{1.141127in}}{\pgfqpoint{0.508448in}{1.137009in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.132890in}}{\pgfqpoint{0.502016in}{1.127304in}}{\pgfqpoint{0.502016in}{1.121480in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.115656in}}{\pgfqpoint{0.504330in}{1.110070in}}{\pgfqpoint{0.508448in}{1.105952in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.101834in}}{\pgfqpoint{0.518152in}{1.099520in}}{\pgfqpoint{0.523976in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.099520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{1.592938in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{1.592938in}}{\pgfqpoint{0.859035in}{1.595252in}}{\pgfqpoint{0.863154in}{1.599370in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{1.603489in}}{\pgfqpoint{0.869586in}{1.609075in}}{\pgfqpoint{0.869586in}{1.614899in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{1.620723in}}{\pgfqpoint{0.867272in}{1.626309in}}{\pgfqpoint{0.863154in}{1.630427in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{1.634545in}}{\pgfqpoint{0.853449in}{1.636859in}}{\pgfqpoint{0.847625in}{1.636859in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{1.636859in}}{\pgfqpoint{0.836215in}{1.634545in}}{\pgfqpoint{0.832097in}{1.630427in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{1.626309in}}{\pgfqpoint{0.825665in}{1.620723in}}{\pgfqpoint{0.825665in}{1.614899in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.609075in}}{\pgfqpoint{0.827979in}{1.603489in}}{\pgfqpoint{0.832097in}{1.599370in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{1.595252in}}{\pgfqpoint{0.841801in}{1.592938in}}{\pgfqpoint{0.847625in}{1.592938in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.592938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.805447in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.805447in}}{\pgfqpoint{1.138551in}{0.807761in}}{\pgfqpoint{1.142669in}{0.811879in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.815997in}}{\pgfqpoint{1.149101in}{0.821584in}}{\pgfqpoint{1.149101in}{0.827407in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.833231in}}{\pgfqpoint{1.146787in}{0.838818in}}{\pgfqpoint{1.142669in}{0.842936in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{0.847054in}}{\pgfqpoint{1.132965in}{0.849368in}}{\pgfqpoint{1.127141in}{0.849368in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{0.849368in}}{\pgfqpoint{1.115731in}{0.847054in}}{\pgfqpoint{1.111612in}{0.842936in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{0.838818in}}{\pgfqpoint{1.105180in}{0.833231in}}{\pgfqpoint{1.105180in}{0.827407in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.821584in}}{\pgfqpoint{1.107494in}{0.815997in}}{\pgfqpoint{1.111612in}{0.811879in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.807761in}}{\pgfqpoint{1.121317in}{0.805447in}}{\pgfqpoint{1.127141in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.805447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{1.589080in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{1.589080in}}{\pgfqpoint{0.873747in}{1.591394in}}{\pgfqpoint{0.877865in}{1.595512in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{1.599630in}}{\pgfqpoint{0.884297in}{1.605216in}}{\pgfqpoint{0.884297in}{1.611040in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{1.616864in}}{\pgfqpoint{0.881983in}{1.622450in}}{\pgfqpoint{0.877865in}{1.626568in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{1.630687in}}{\pgfqpoint{0.868161in}{1.633000in}}{\pgfqpoint{0.862337in}{1.633000in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{1.633000in}}{\pgfqpoint{0.850927in}{1.630687in}}{\pgfqpoint{0.846808in}{1.626568in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{1.622450in}}{\pgfqpoint{0.840376in}{1.616864in}}{\pgfqpoint{0.840376in}{1.611040in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{1.605216in}}{\pgfqpoint{0.842690in}{1.599630in}}{\pgfqpoint{0.846808in}{1.595512in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{1.591394in}}{\pgfqpoint{0.856513in}{1.589080in}}{\pgfqpoint{0.862337in}{1.589080in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.589080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.585039in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.585039in}}{\pgfqpoint{0.623654in}{1.587353in}}{\pgfqpoint{0.627772in}{1.591471in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.595589in}}{\pgfqpoint{0.634204in}{1.601175in}}{\pgfqpoint{0.634204in}{1.606999in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.612823in}}{\pgfqpoint{0.631890in}{1.618409in}}{\pgfqpoint{0.627772in}{1.622528in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.626646in}}{\pgfqpoint{0.618068in}{1.628960in}}{\pgfqpoint{0.612244in}{1.628960in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.628960in}}{\pgfqpoint{0.600834in}{1.626646in}}{\pgfqpoint{0.596716in}{1.622528in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.618409in}}{\pgfqpoint{0.590284in}{1.612823in}}{\pgfqpoint{0.590284in}{1.606999in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.601175in}}{\pgfqpoint{0.592598in}{1.595589in}}{\pgfqpoint{0.596716in}{1.591471in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.587353in}}{\pgfqpoint{0.606420in}{1.585039in}}{\pgfqpoint{0.612244in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.585039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.629419in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.629419in}}{\pgfqpoint{1.241530in}{0.631733in}}{\pgfqpoint{1.245648in}{0.635852in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.639970in}}{\pgfqpoint{1.252080in}{0.645556in}}{\pgfqpoint{1.252080in}{0.651380in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.657204in}}{\pgfqpoint{1.249766in}{0.662790in}}{\pgfqpoint{1.245648in}{0.666908in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.671026in}}{\pgfqpoint{1.235944in}{0.673340in}}{\pgfqpoint{1.230120in}{0.673340in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.673340in}}{\pgfqpoint{1.218710in}{0.671026in}}{\pgfqpoint{1.214592in}{0.666908in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.662790in}}{\pgfqpoint{1.208160in}{0.657204in}}{\pgfqpoint{1.208160in}{0.651380in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.645556in}}{\pgfqpoint{1.210474in}{0.639970in}}{\pgfqpoint{1.214592in}{0.635852in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.631733in}}{\pgfqpoint{1.224296in}{0.629419in}}{\pgfqpoint{1.230120in}{0.629419in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.629419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{1.735253in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{1.735253in}}{\pgfqpoint{1.138551in}{1.737567in}}{\pgfqpoint{1.142669in}{1.741685in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{1.745803in}}{\pgfqpoint{1.149101in}{1.751389in}}{\pgfqpoint{1.149101in}{1.757213in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{1.763037in}}{\pgfqpoint{1.146787in}{1.768623in}}{\pgfqpoint{1.142669in}{1.772742in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{1.776860in}}{\pgfqpoint{1.132965in}{1.779174in}}{\pgfqpoint{1.127141in}{1.779174in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{1.779174in}}{\pgfqpoint{1.115731in}{1.776860in}}{\pgfqpoint{1.111612in}{1.772742in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{1.768623in}}{\pgfqpoint{1.105180in}{1.763037in}}{\pgfqpoint{1.105180in}{1.757213in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{1.751389in}}{\pgfqpoint{1.107494in}{1.745803in}}{\pgfqpoint{1.111612in}{1.741685in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.737567in}}{\pgfqpoint{1.121317in}{1.735253in}}{\pgfqpoint{1.127141in}{1.735253in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.735253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.746191in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.746191in}}{\pgfqpoint{1.270953in}{0.748505in}}{\pgfqpoint{1.275071in}{0.752623in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.756741in}}{\pgfqpoint{1.281503in}{0.762328in}}{\pgfqpoint{1.281503in}{0.768152in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.773976in}}{\pgfqpoint{1.279189in}{0.779562in}}{\pgfqpoint{1.275071in}{0.783680in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.787798in}}{\pgfqpoint{1.265367in}{0.790112in}}{\pgfqpoint{1.259543in}{0.790112in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.790112in}}{\pgfqpoint{1.248133in}{0.787798in}}{\pgfqpoint{1.244014in}{0.783680in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.779562in}}{\pgfqpoint{1.237582in}{0.773976in}}{\pgfqpoint{1.237582in}{0.768152in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.762328in}}{\pgfqpoint{1.239896in}{0.756741in}}{\pgfqpoint{1.244014in}{0.752623in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.748505in}}{\pgfqpoint{1.253719in}{0.746191in}}{\pgfqpoint{1.259543in}{0.746191in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.746191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.782591in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.782591in}}{\pgfqpoint{1.197396in}{0.784905in}}{\pgfqpoint{1.201514in}{0.789023in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.793142in}}{\pgfqpoint{1.207946in}{0.798728in}}{\pgfqpoint{1.207946in}{0.804552in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.810376in}}{\pgfqpoint{1.205632in}{0.815962in}}{\pgfqpoint{1.201514in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.824198in}}{\pgfqpoint{1.191810in}{0.826512in}}{\pgfqpoint{1.185986in}{0.826512in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.826512in}}{\pgfqpoint{1.174576in}{0.824198in}}{\pgfqpoint{1.170458in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.815962in}}{\pgfqpoint{1.164026in}{0.810376in}}{\pgfqpoint{1.164026in}{0.804552in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.798728in}}{\pgfqpoint{1.166340in}{0.793142in}}{\pgfqpoint{1.170458in}{0.789023in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.784905in}}{\pgfqpoint{1.180162in}{0.782591in}}{\pgfqpoint{1.185986in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.782591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{0.998232in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{0.998232in}}{\pgfqpoint{0.741345in}{1.000546in}}{\pgfqpoint{0.745463in}{1.004664in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{1.008782in}}{\pgfqpoint{0.751895in}{1.014368in}}{\pgfqpoint{0.751895in}{1.020192in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{1.026016in}}{\pgfqpoint{0.749581in}{1.031602in}}{\pgfqpoint{0.745463in}{1.035720in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{1.039838in}}{\pgfqpoint{0.735759in}{1.042152in}}{\pgfqpoint{0.729935in}{1.042152in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{1.042152in}}{\pgfqpoint{0.718524in}{1.039838in}}{\pgfqpoint{0.714406in}{1.035720in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{1.031602in}}{\pgfqpoint{0.707974in}{1.026016in}}{\pgfqpoint{0.707974in}{1.020192in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.014368in}}{\pgfqpoint{0.710288in}{1.008782in}}{\pgfqpoint{0.714406in}{1.004664in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{1.000546in}}{\pgfqpoint{0.724111in}{0.998232in}}{\pgfqpoint{0.729935in}{0.998232in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{0.998232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{1.001324in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{1.001324in}}{\pgfqpoint{0.814901in}{1.003638in}}{\pgfqpoint{0.819020in}{1.007756in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{1.011874in}}{\pgfqpoint{0.825452in}{1.017460in}}{\pgfqpoint{0.825452in}{1.023284in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{1.029108in}}{\pgfqpoint{0.823138in}{1.034694in}}{\pgfqpoint{0.819020in}{1.038813in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{1.042931in}}{\pgfqpoint{0.809315in}{1.045245in}}{\pgfqpoint{0.803491in}{1.045245in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{1.045245in}}{\pgfqpoint{0.792081in}{1.042931in}}{\pgfqpoint{0.787963in}{1.038813in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.034694in}}{\pgfqpoint{0.781531in}{1.029108in}}{\pgfqpoint{0.781531in}{1.023284in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{1.017460in}}{\pgfqpoint{0.783845in}{1.011874in}}{\pgfqpoint{0.787963in}{1.007756in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{1.003638in}}{\pgfqpoint{0.797667in}{1.001324in}}{\pgfqpoint{0.803491in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{1.001324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{1.069996in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{1.069996in}}{\pgfqpoint{0.373561in}{1.072310in}}{\pgfqpoint{0.377679in}{1.076428in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{1.080546in}}{\pgfqpoint{0.384112in}{1.086132in}}{\pgfqpoint{0.384112in}{1.091956in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{1.097780in}}{\pgfqpoint{0.381798in}{1.103366in}}{\pgfqpoint{0.377679in}{1.107484in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.111603in}}{\pgfqpoint{0.367975in}{1.113916in}}{\pgfqpoint{0.362151in}{1.113916in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.113916in}}{\pgfqpoint{0.350741in}{1.111603in}}{\pgfqpoint{0.346623in}{1.107484in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{1.103366in}}{\pgfqpoint{0.340191in}{1.097780in}}{\pgfqpoint{0.340191in}{1.091956in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{1.086132in}}{\pgfqpoint{0.342505in}{1.080546in}}{\pgfqpoint{0.346623in}{1.076428in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{1.072310in}}{\pgfqpoint{0.356327in}{1.069996in}}{\pgfqpoint{0.362151in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{1.069996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{0.841192in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{0.841192in}}{\pgfqpoint{1.006149in}{0.843506in}}{\pgfqpoint{1.010267in}{0.847624in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{0.851742in}}{\pgfqpoint{1.016699in}{0.857328in}}{\pgfqpoint{1.016699in}{0.863152in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{0.868976in}}{\pgfqpoint{1.014385in}{0.874563in}}{\pgfqpoint{1.010267in}{0.878681in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{0.882799in}}{\pgfqpoint{1.000563in}{0.885113in}}{\pgfqpoint{0.994739in}{0.885113in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{0.885113in}}{\pgfqpoint{0.983329in}{0.882799in}}{\pgfqpoint{0.979210in}{0.878681in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{0.874563in}}{\pgfqpoint{0.972778in}{0.868976in}}{\pgfqpoint{0.972778in}{0.863152in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{0.857328in}}{\pgfqpoint{0.975092in}{0.851742in}}{\pgfqpoint{0.979210in}{0.847624in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{0.843506in}}{\pgfqpoint{0.988915in}{0.841192in}}{\pgfqpoint{0.994739in}{0.841192in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.841192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{1.096355in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{1.096355in}}{\pgfqpoint{0.491252in}{1.098669in}}{\pgfqpoint{0.495370in}{1.102787in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{1.106905in}}{\pgfqpoint{0.501802in}{1.112491in}}{\pgfqpoint{0.501802in}{1.118315in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{1.124139in}}{\pgfqpoint{0.499488in}{1.129725in}}{\pgfqpoint{0.495370in}{1.133843in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{1.137961in}}{\pgfqpoint{0.485666in}{1.140275in}}{\pgfqpoint{0.479842in}{1.140275in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.140275in}}{\pgfqpoint{0.468432in}{1.137961in}}{\pgfqpoint{0.464314in}{1.133843in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{1.129725in}}{\pgfqpoint{0.457882in}{1.124139in}}{\pgfqpoint{0.457882in}{1.118315in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{1.112491in}}{\pgfqpoint{0.460196in}{1.106905in}}{\pgfqpoint{0.464314in}{1.102787in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{1.098669in}}{\pgfqpoint{0.474018in}{1.096355in}}{\pgfqpoint{0.479842in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{1.096355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.608865in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.608865in}}{\pgfqpoint{1.418066in}{0.611179in}}{\pgfqpoint{1.422184in}{0.615297in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.619415in}}{\pgfqpoint{1.428616in}{0.625001in}}{\pgfqpoint{1.428616in}{0.630825in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.636649in}}{\pgfqpoint{1.426302in}{0.642235in}}{\pgfqpoint{1.422184in}{0.646353in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.650471in}}{\pgfqpoint{1.412480in}{0.652785in}}{\pgfqpoint{1.406656in}{0.652785in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.652785in}}{\pgfqpoint{1.395246in}{0.650471in}}{\pgfqpoint{1.391128in}{0.646353in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.642235in}}{\pgfqpoint{1.384696in}{0.636649in}}{\pgfqpoint{1.384696in}{0.630825in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.625001in}}{\pgfqpoint{1.387010in}{0.619415in}}{\pgfqpoint{1.391128in}{0.615297in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.611179in}}{\pgfqpoint{1.400832in}{0.608865in}}{\pgfqpoint{1.406656in}{0.608865in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.608865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.659463in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.659463in}}{\pgfqpoint{1.388643in}{0.661777in}}{\pgfqpoint{1.392762in}{0.665895in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.670013in}}{\pgfqpoint{1.399194in}{0.675599in}}{\pgfqpoint{1.399194in}{0.681423in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.687247in}}{\pgfqpoint{1.396880in}{0.692833in}}{\pgfqpoint{1.392762in}{0.696952in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.701070in}}{\pgfqpoint{1.383057in}{0.703384in}}{\pgfqpoint{1.377233in}{0.703384in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.703384in}}{\pgfqpoint{1.365823in}{0.701070in}}{\pgfqpoint{1.361705in}{0.696952in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.692833in}}{\pgfqpoint{1.355273in}{0.687247in}}{\pgfqpoint{1.355273in}{0.681423in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.675599in}}{\pgfqpoint{1.357587in}{0.670013in}}{\pgfqpoint{1.361705in}{0.665895in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.661777in}}{\pgfqpoint{1.371409in}{0.659463in}}{\pgfqpoint{1.377233in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.659463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{1.698463in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{1.698463in}}{\pgfqpoint{1.418066in}{1.700777in}}{\pgfqpoint{1.422184in}{1.704895in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{1.709013in}}{\pgfqpoint{1.428616in}{1.714599in}}{\pgfqpoint{1.428616in}{1.720423in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{1.726247in}}{\pgfqpoint{1.426302in}{1.731833in}}{\pgfqpoint{1.422184in}{1.735951in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{1.740070in}}{\pgfqpoint{1.412480in}{1.742383in}}{\pgfqpoint{1.406656in}{1.742383in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{1.742383in}}{\pgfqpoint{1.395246in}{1.740070in}}{\pgfqpoint{1.391128in}{1.735951in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{1.731833in}}{\pgfqpoint{1.384696in}{1.726247in}}{\pgfqpoint{1.384696in}{1.720423in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{1.714599in}}{\pgfqpoint{1.387010in}{1.709013in}}{\pgfqpoint{1.391128in}{1.704895in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{1.700777in}}{\pgfqpoint{1.400832in}{1.698463in}}{\pgfqpoint{1.406656in}{1.698463in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{1.698463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.745679in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.745679in}}{\pgfqpoint{1.197396in}{0.747993in}}{\pgfqpoint{1.201514in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.756229in}}{\pgfqpoint{1.207946in}{0.761815in}}{\pgfqpoint{1.207946in}{0.767639in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.773463in}}{\pgfqpoint{1.205632in}{0.779049in}}{\pgfqpoint{1.201514in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.787286in}}{\pgfqpoint{1.191810in}{0.789600in}}{\pgfqpoint{1.185986in}{0.789600in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.789600in}}{\pgfqpoint{1.174576in}{0.787286in}}{\pgfqpoint{1.170458in}{0.783168in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.779049in}}{\pgfqpoint{1.164026in}{0.773463in}}{\pgfqpoint{1.164026in}{0.767639in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.761815in}}{\pgfqpoint{1.166340in}{0.756229in}}{\pgfqpoint{1.170458in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.747993in}}{\pgfqpoint{1.180162in}{0.745679in}}{\pgfqpoint{1.185986in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.745679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{0.734621in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{0.734621in}}{\pgfqpoint{1.226819in}{0.736935in}}{\pgfqpoint{1.230937in}{0.741053in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{0.745171in}}{\pgfqpoint{1.237369in}{0.750757in}}{\pgfqpoint{1.237369in}{0.756581in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{0.762405in}}{\pgfqpoint{1.235055in}{0.767991in}}{\pgfqpoint{1.230937in}{0.772110in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{0.776228in}}{\pgfqpoint{1.221233in}{0.778542in}}{\pgfqpoint{1.215409in}{0.778542in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{0.778542in}}{\pgfqpoint{1.203999in}{0.776228in}}{\pgfqpoint{1.199880in}{0.772110in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{0.767991in}}{\pgfqpoint{1.193448in}{0.762405in}}{\pgfqpoint{1.193448in}{0.756581in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{0.750757in}}{\pgfqpoint{1.195762in}{0.745171in}}{\pgfqpoint{1.199880in}{0.741053in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{0.736935in}}{\pgfqpoint{1.209585in}{0.734621in}}{\pgfqpoint{1.215409in}{0.734621in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.734621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.745001in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.745001in}}{\pgfqpoint{1.241530in}{0.747315in}}{\pgfqpoint{1.245648in}{0.751433in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.755551in}}{\pgfqpoint{1.252080in}{0.761137in}}{\pgfqpoint{1.252080in}{0.766961in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.772785in}}{\pgfqpoint{1.249766in}{0.778371in}}{\pgfqpoint{1.245648in}{0.782489in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.786607in}}{\pgfqpoint{1.235944in}{0.788921in}}{\pgfqpoint{1.230120in}{0.788921in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.788921in}}{\pgfqpoint{1.218710in}{0.786607in}}{\pgfqpoint{1.214592in}{0.782489in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.778371in}}{\pgfqpoint{1.208160in}{0.772785in}}{\pgfqpoint{1.208160in}{0.766961in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.761137in}}{\pgfqpoint{1.210474in}{0.755551in}}{\pgfqpoint{1.214592in}{0.751433in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.747315in}}{\pgfqpoint{1.224296in}{0.745001in}}{\pgfqpoint{1.230120in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.745001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.648375in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.648375in}}{\pgfqpoint{1.344509in}{0.650689in}}{\pgfqpoint{1.348628in}{0.654807in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.658925in}}{\pgfqpoint{1.355060in}{0.664512in}}{\pgfqpoint{1.355060in}{0.670336in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.676160in}}{\pgfqpoint{1.352746in}{0.681746in}}{\pgfqpoint{1.348628in}{0.685864in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.689982in}}{\pgfqpoint{1.338923in}{0.692296in}}{\pgfqpoint{1.333099in}{0.692296in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.692296in}}{\pgfqpoint{1.321689in}{0.689982in}}{\pgfqpoint{1.317571in}{0.685864in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.681746in}}{\pgfqpoint{1.311139in}{0.676160in}}{\pgfqpoint{1.311139in}{0.670336in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.664512in}}{\pgfqpoint{1.313453in}{0.658925in}}{\pgfqpoint{1.317571in}{0.654807in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.650689in}}{\pgfqpoint{1.327275in}{0.648375in}}{\pgfqpoint{1.333099in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.648375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.679457in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.679457in}}{\pgfqpoint{1.418066in}{0.681771in}}{\pgfqpoint{1.422184in}{0.685889in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.690008in}}{\pgfqpoint{1.428616in}{0.695594in}}{\pgfqpoint{1.428616in}{0.701418in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.707242in}}{\pgfqpoint{1.426302in}{0.712828in}}{\pgfqpoint{1.422184in}{0.716946in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.721064in}}{\pgfqpoint{1.412480in}{0.723378in}}{\pgfqpoint{1.406656in}{0.723378in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.723378in}}{\pgfqpoint{1.395246in}{0.721064in}}{\pgfqpoint{1.391128in}{0.716946in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.712828in}}{\pgfqpoint{1.384696in}{0.707242in}}{\pgfqpoint{1.384696in}{0.701418in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.695594in}}{\pgfqpoint{1.387010in}{0.690008in}}{\pgfqpoint{1.391128in}{0.685889in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.681771in}}{\pgfqpoint{1.400832in}{0.679457in}}{\pgfqpoint{1.406656in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.679457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{1.083487in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{1.083487in}}{\pgfqpoint{0.623654in}{1.085801in}}{\pgfqpoint{0.627772in}{1.089919in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{1.094037in}}{\pgfqpoint{0.634204in}{1.099623in}}{\pgfqpoint{0.634204in}{1.105447in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{1.111271in}}{\pgfqpoint{0.631890in}{1.116857in}}{\pgfqpoint{0.627772in}{1.120975in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{1.125094in}}{\pgfqpoint{0.618068in}{1.127407in}}{\pgfqpoint{0.612244in}{1.127407in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{1.127407in}}{\pgfqpoint{0.600834in}{1.125094in}}{\pgfqpoint{0.596716in}{1.120975in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{1.116857in}}{\pgfqpoint{0.590284in}{1.111271in}}{\pgfqpoint{0.590284in}{1.105447in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{1.099623in}}{\pgfqpoint{0.592598in}{1.094037in}}{\pgfqpoint{0.596716in}{1.089919in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{1.085801in}}{\pgfqpoint{0.606420in}{1.083487in}}{\pgfqpoint{0.612244in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{1.083487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{1.742633in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{1.742633in}}{\pgfqpoint{1.020860in}{1.744947in}}{\pgfqpoint{1.024978in}{1.749065in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{1.753184in}}{\pgfqpoint{1.031410in}{1.758770in}}{\pgfqpoint{1.031410in}{1.764594in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{1.770418in}}{\pgfqpoint{1.029096in}{1.776004in}}{\pgfqpoint{1.024978in}{1.780122in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.784240in}}{\pgfqpoint{1.015274in}{1.786554in}}{\pgfqpoint{1.009450in}{1.786554in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{1.786554in}}{\pgfqpoint{0.998040in}{1.784240in}}{\pgfqpoint{0.993922in}{1.780122in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{1.776004in}}{\pgfqpoint{0.987490in}{1.770418in}}{\pgfqpoint{0.987490in}{1.764594in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{1.758770in}}{\pgfqpoint{0.989804in}{1.753184in}}{\pgfqpoint{0.993922in}{1.749065in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{1.744947in}}{\pgfqpoint{1.003626in}{1.742633in}}{\pgfqpoint{1.009450in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.742633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{0.817533in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{0.817533in}}{\pgfqpoint{1.035571in}{0.819847in}}{\pgfqpoint{1.039690in}{0.823965in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{0.828083in}}{\pgfqpoint{1.046122in}{0.833669in}}{\pgfqpoint{1.046122in}{0.839493in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{0.845317in}}{\pgfqpoint{1.043808in}{0.850903in}}{\pgfqpoint{1.039690in}{0.855021in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{0.859139in}}{\pgfqpoint{1.029985in}{0.861453in}}{\pgfqpoint{1.024161in}{0.861453in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{0.861453in}}{\pgfqpoint{1.012751in}{0.859139in}}{\pgfqpoint{1.008633in}{0.855021in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{0.850903in}}{\pgfqpoint{1.002201in}{0.845317in}}{\pgfqpoint{1.002201in}{0.839493in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{0.833669in}}{\pgfqpoint{1.004515in}{0.828083in}}{\pgfqpoint{1.008633in}{0.823965in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.819847in}}{\pgfqpoint{1.018337in}{0.817533in}}{\pgfqpoint{1.024161in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{0.817533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.771346in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.771346in}}{\pgfqpoint{1.285664in}{0.773659in}}{\pgfqpoint{1.289782in}{0.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.781896in}}{\pgfqpoint{1.296214in}{0.787482in}}{\pgfqpoint{1.296214in}{0.793306in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.799130in}}{\pgfqpoint{1.293900in}{0.804716in}}{\pgfqpoint{1.289782in}{0.808834in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.812952in}}{\pgfqpoint{1.280078in}{0.815266in}}{\pgfqpoint{1.274254in}{0.815266in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.815266in}}{\pgfqpoint{1.262844in}{0.812952in}}{\pgfqpoint{1.258726in}{0.808834in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.804716in}}{\pgfqpoint{1.252294in}{0.799130in}}{\pgfqpoint{1.252294in}{0.793306in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.787482in}}{\pgfqpoint{1.254608in}{0.781896in}}{\pgfqpoint{1.258726in}{0.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.773659in}}{\pgfqpoint{1.268430in}{0.771346in}}{\pgfqpoint{1.274254in}{0.771346in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.771346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.755565in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.755565in}}{\pgfqpoint{1.300375in}{0.757879in}}{\pgfqpoint{1.304494in}{0.761997in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.766115in}}{\pgfqpoint{1.310926in}{0.771701in}}{\pgfqpoint{1.310926in}{0.777525in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.783349in}}{\pgfqpoint{1.308612in}{0.788935in}}{\pgfqpoint{1.304494in}{0.793054in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.797172in}}{\pgfqpoint{1.294789in}{0.799486in}}{\pgfqpoint{1.288965in}{0.799486in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.799486in}}{\pgfqpoint{1.277555in}{0.797172in}}{\pgfqpoint{1.273437in}{0.793054in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.788935in}}{\pgfqpoint{1.267005in}{0.783349in}}{\pgfqpoint{1.267005in}{0.777525in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.771701in}}{\pgfqpoint{1.269319in}{0.766115in}}{\pgfqpoint{1.273437in}{0.761997in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.757879in}}{\pgfqpoint{1.283141in}{0.755565in}}{\pgfqpoint{1.288965in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.755565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{1.501599in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{1.501599in}}{\pgfqpoint{0.476541in}{1.503913in}}{\pgfqpoint{0.480659in}{1.508031in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{1.512149in}}{\pgfqpoint{0.487091in}{1.517735in}}{\pgfqpoint{0.487091in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{1.529383in}}{\pgfqpoint{0.484777in}{1.534969in}}{\pgfqpoint{0.480659in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{1.543205in}}{\pgfqpoint{0.470955in}{1.545519in}}{\pgfqpoint{0.465131in}{1.545519in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{1.545519in}}{\pgfqpoint{0.453720in}{1.543205in}}{\pgfqpoint{0.449602in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{1.534969in}}{\pgfqpoint{0.443170in}{1.529383in}}{\pgfqpoint{0.443170in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{1.517735in}}{\pgfqpoint{0.445484in}{1.512149in}}{\pgfqpoint{0.449602in}{1.508031in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{1.503913in}}{\pgfqpoint{0.459307in}{1.501599in}}{\pgfqpoint{0.465131in}{1.501599in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{1.501599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{1.617582in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{1.617582in}}{\pgfqpoint{0.535386in}{1.619896in}}{\pgfqpoint{0.539504in}{1.624014in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{1.628132in}}{\pgfqpoint{0.545936in}{1.633719in}}{\pgfqpoint{0.545936in}{1.639543in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{1.645367in}}{\pgfqpoint{0.543622in}{1.650953in}}{\pgfqpoint{0.539504in}{1.655071in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{1.659189in}}{\pgfqpoint{0.529800in}{1.661503in}}{\pgfqpoint{0.523976in}{1.661503in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{1.661503in}}{\pgfqpoint{0.512566in}{1.659189in}}{\pgfqpoint{0.508448in}{1.655071in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.650953in}}{\pgfqpoint{0.502016in}{1.645367in}}{\pgfqpoint{0.502016in}{1.639543in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{1.633719in}}{\pgfqpoint{0.504330in}{1.628132in}}{\pgfqpoint{0.508448in}{1.624014in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{1.619896in}}{\pgfqpoint{0.518152in}{1.617582in}}{\pgfqpoint{0.523976in}{1.617582in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.617582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.746991in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.746991in}}{\pgfqpoint{1.256241in}{0.749304in}}{\pgfqpoint{1.260360in}{0.753423in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.757541in}}{\pgfqpoint{1.266792in}{0.763127in}}{\pgfqpoint{1.266792in}{0.768951in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.774775in}}{\pgfqpoint{1.264478in}{0.780361in}}{\pgfqpoint{1.260360in}{0.784479in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{0.788597in}}{\pgfqpoint{1.250655in}{0.790911in}}{\pgfqpoint{1.244831in}{0.790911in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{0.790911in}}{\pgfqpoint{1.233421in}{0.788597in}}{\pgfqpoint{1.229303in}{0.784479in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.780361in}}{\pgfqpoint{1.222871in}{0.774775in}}{\pgfqpoint{1.222871in}{0.768951in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.763127in}}{\pgfqpoint{1.225185in}{0.757541in}}{\pgfqpoint{1.229303in}{0.753423in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.749304in}}{\pgfqpoint{1.239007in}{0.746991in}}{\pgfqpoint{1.244831in}{0.746991in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.746991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{1.394698in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{1.394698in}}{\pgfqpoint{0.344139in}{1.397012in}}{\pgfqpoint{0.348257in}{1.401130in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{1.405248in}}{\pgfqpoint{0.354689in}{1.410835in}}{\pgfqpoint{0.354689in}{1.416658in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{1.422482in}}{\pgfqpoint{0.352375in}{1.428069in}}{\pgfqpoint{0.348257in}{1.432187in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.436305in}}{\pgfqpoint{0.338553in}{1.438619in}}{\pgfqpoint{0.332729in}{1.438619in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.438619in}}{\pgfqpoint{0.321318in}{1.436305in}}{\pgfqpoint{0.317200in}{1.432187in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{1.428069in}}{\pgfqpoint{0.310768in}{1.422482in}}{\pgfqpoint{0.310768in}{1.416658in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{1.410835in}}{\pgfqpoint{0.313082in}{1.405248in}}{\pgfqpoint{0.317200in}{1.401130in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{1.397012in}}{\pgfqpoint{0.326905in}{1.394698in}}{\pgfqpoint{0.332729in}{1.394698in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{1.394698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.914557in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.914557in}}{\pgfqpoint{1.359221in}{0.916870in}}{\pgfqpoint{1.363339in}{0.920989in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.925107in}}{\pgfqpoint{1.369771in}{0.930693in}}{\pgfqpoint{1.369771in}{0.936517in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.942341in}}{\pgfqpoint{1.367457in}{0.947927in}}{\pgfqpoint{1.363339in}{0.952045in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.956163in}}{\pgfqpoint{1.353635in}{0.958477in}}{\pgfqpoint{1.347811in}{0.958477in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.958477in}}{\pgfqpoint{1.336401in}{0.956163in}}{\pgfqpoint{1.332282in}{0.952045in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.947927in}}{\pgfqpoint{1.325850in}{0.942341in}}{\pgfqpoint{1.325850in}{0.936517in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.930693in}}{\pgfqpoint{1.328164in}{0.925107in}}{\pgfqpoint{1.332282in}{0.920989in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.916870in}}{\pgfqpoint{1.341987in}{0.914557in}}{\pgfqpoint{1.347811in}{0.914557in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.914557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.930343in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.930343in}}{\pgfqpoint{1.197396in}{0.932657in}}{\pgfqpoint{1.201514in}{0.936775in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.940893in}}{\pgfqpoint{1.207946in}{0.946479in}}{\pgfqpoint{1.207946in}{0.952303in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.958127in}}{\pgfqpoint{1.205632in}{0.963713in}}{\pgfqpoint{1.201514in}{0.967831in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.971950in}}{\pgfqpoint{1.191810in}{0.974263in}}{\pgfqpoint{1.185986in}{0.974263in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.974263in}}{\pgfqpoint{1.174576in}{0.971950in}}{\pgfqpoint{1.170458in}{0.967831in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.963713in}}{\pgfqpoint{1.164026in}{0.958127in}}{\pgfqpoint{1.164026in}{0.952303in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.946479in}}{\pgfqpoint{1.166340in}{0.940893in}}{\pgfqpoint{1.170458in}{0.936775in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.932657in}}{\pgfqpoint{1.180162in}{0.930343in}}{\pgfqpoint{1.185986in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.930343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.725183in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.725183in}}{\pgfqpoint{1.182685in}{0.727497in}}{\pgfqpoint{1.186803in}{0.731615in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.735733in}}{\pgfqpoint{1.193235in}{0.741320in}}{\pgfqpoint{1.193235in}{0.747144in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.752967in}}{\pgfqpoint{1.190921in}{0.758554in}}{\pgfqpoint{1.186803in}{0.762672in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.766790in}}{\pgfqpoint{1.177099in}{0.769104in}}{\pgfqpoint{1.171275in}{0.769104in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.769104in}}{\pgfqpoint{1.159865in}{0.766790in}}{\pgfqpoint{1.155746in}{0.762672in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.758554in}}{\pgfqpoint{1.149314in}{0.752967in}}{\pgfqpoint{1.149314in}{0.747144in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.741320in}}{\pgfqpoint{1.151628in}{0.735733in}}{\pgfqpoint{1.155746in}{0.731615in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.727497in}}{\pgfqpoint{1.165451in}{0.725183in}}{\pgfqpoint{1.171275in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.725183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{0.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{0.930584in}}{\pgfqpoint{1.109128in}{0.932898in}}{\pgfqpoint{1.113246in}{0.937016in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{0.941134in}}{\pgfqpoint{1.119678in}{0.946720in}}{\pgfqpoint{1.119678in}{0.952544in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{0.958368in}}{\pgfqpoint{1.117364in}{0.963954in}}{\pgfqpoint{1.113246in}{0.968073in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{0.972191in}}{\pgfqpoint{1.103542in}{0.974505in}}{\pgfqpoint{1.097718in}{0.974505in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{0.974505in}}{\pgfqpoint{1.086308in}{0.972191in}}{\pgfqpoint{1.082190in}{0.968073in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{0.963954in}}{\pgfqpoint{1.075758in}{0.958368in}}{\pgfqpoint{1.075758in}{0.952544in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{0.946720in}}{\pgfqpoint{1.078072in}{0.941134in}}{\pgfqpoint{1.082190in}{0.937016in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{0.932898in}}{\pgfqpoint{1.091894in}{0.930584in}}{\pgfqpoint{1.097718in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.930584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{1.072821in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{1.072821in}}{\pgfqpoint{0.432407in}{1.075134in}}{\pgfqpoint{0.436525in}{1.079253in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{1.083371in}}{\pgfqpoint{0.442957in}{1.088957in}}{\pgfqpoint{0.442957in}{1.094781in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{1.100605in}}{\pgfqpoint{0.440643in}{1.106191in}}{\pgfqpoint{0.436525in}{1.110309in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.114427in}}{\pgfqpoint{0.426821in}{1.116741in}}{\pgfqpoint{0.420997in}{1.116741in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.116741in}}{\pgfqpoint{0.409586in}{1.114427in}}{\pgfqpoint{0.405468in}{1.110309in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{1.106191in}}{\pgfqpoint{0.399036in}{1.100605in}}{\pgfqpoint{0.399036in}{1.094781in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{1.088957in}}{\pgfqpoint{0.401350in}{1.083371in}}{\pgfqpoint{0.405468in}{1.079253in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{1.075134in}}{\pgfqpoint{0.415173in}{1.072821in}}{\pgfqpoint{0.420997in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.072821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.885464in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.885464in}}{\pgfqpoint{1.373932in}{0.887777in}}{\pgfqpoint{1.378050in}{0.891896in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.896014in}}{\pgfqpoint{1.384482in}{0.901600in}}{\pgfqpoint{1.384482in}{0.907424in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.913248in}}{\pgfqpoint{1.382168in}{0.918834in}}{\pgfqpoint{1.378050in}{0.922952in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.927070in}}{\pgfqpoint{1.368346in}{0.929384in}}{\pgfqpoint{1.362522in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.929384in}}{\pgfqpoint{1.351112in}{0.927070in}}{\pgfqpoint{1.346994in}{0.922952in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.918834in}}{\pgfqpoint{1.340562in}{0.913248in}}{\pgfqpoint{1.340562in}{0.907424in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.901600in}}{\pgfqpoint{1.342876in}{0.896014in}}{\pgfqpoint{1.346994in}{0.891896in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.887777in}}{\pgfqpoint{1.356698in}{0.885464in}}{\pgfqpoint{1.362522in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.885464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.601905in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.601905in}}{\pgfqpoint{1.285664in}{0.604218in}}{\pgfqpoint{1.289782in}{0.608337in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.612455in}}{\pgfqpoint{1.296214in}{0.618041in}}{\pgfqpoint{1.296214in}{0.623865in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.629689in}}{\pgfqpoint{1.293900in}{0.635275in}}{\pgfqpoint{1.289782in}{0.639393in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.643511in}}{\pgfqpoint{1.280078in}{0.645825in}}{\pgfqpoint{1.274254in}{0.645825in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.645825in}}{\pgfqpoint{1.262844in}{0.643511in}}{\pgfqpoint{1.258726in}{0.639393in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.635275in}}{\pgfqpoint{1.252294in}{0.629689in}}{\pgfqpoint{1.252294in}{0.623865in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.618041in}}{\pgfqpoint{1.254608in}{0.612455in}}{\pgfqpoint{1.258726in}{0.608337in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.604218in}}{\pgfqpoint{1.268430in}{0.601905in}}{\pgfqpoint{1.274254in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.601905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.788259in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.788259in}}{\pgfqpoint{1.153262in}{0.790573in}}{\pgfqpoint{1.157380in}{0.794691in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.798809in}}{\pgfqpoint{1.163812in}{0.804396in}}{\pgfqpoint{1.163812in}{0.810220in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{0.816043in}}{\pgfqpoint{1.161498in}{0.821630in}}{\pgfqpoint{1.157380in}{0.825748in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{0.829866in}}{\pgfqpoint{1.147676in}{0.832180in}}{\pgfqpoint{1.141852in}{0.832180in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{0.832180in}}{\pgfqpoint{1.130442in}{0.829866in}}{\pgfqpoint{1.126324in}{0.825748in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{0.821630in}}{\pgfqpoint{1.119892in}{0.816043in}}{\pgfqpoint{1.119892in}{0.810220in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.804396in}}{\pgfqpoint{1.122206in}{0.798809in}}{\pgfqpoint{1.126324in}{0.794691in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.790573in}}{\pgfqpoint{1.136028in}{0.788259in}}{\pgfqpoint{1.141852in}{0.788259in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.788259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.527253in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.527253in}}{\pgfqpoint{1.447489in}{0.529567in}}{\pgfqpoint{1.451607in}{0.533685in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.537803in}}{\pgfqpoint{1.458039in}{0.543389in}}{\pgfqpoint{1.458039in}{0.549213in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.555037in}}{\pgfqpoint{1.455725in}{0.560623in}}{\pgfqpoint{1.451607in}{0.564741in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.568859in}}{\pgfqpoint{1.441903in}{0.571173in}}{\pgfqpoint{1.436079in}{0.571173in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.571173in}}{\pgfqpoint{1.424669in}{0.568859in}}{\pgfqpoint{1.420550in}{0.564741in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.560623in}}{\pgfqpoint{1.414118in}{0.555037in}}{\pgfqpoint{1.414118in}{0.549213in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.543389in}}{\pgfqpoint{1.416432in}{0.537803in}}{\pgfqpoint{1.420550in}{0.533685in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.529567in}}{\pgfqpoint{1.430255in}{0.527253in}}{\pgfqpoint{1.436079in}{0.527253in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.527253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{0.796088in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{0.796088in}}{\pgfqpoint{1.109128in}{0.798402in}}{\pgfqpoint{1.113246in}{0.802520in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{0.806638in}}{\pgfqpoint{1.119678in}{0.812224in}}{\pgfqpoint{1.119678in}{0.818048in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{0.823872in}}{\pgfqpoint{1.117364in}{0.829458in}}{\pgfqpoint{1.113246in}{0.833576in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{0.837695in}}{\pgfqpoint{1.103542in}{0.840009in}}{\pgfqpoint{1.097718in}{0.840009in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{0.840009in}}{\pgfqpoint{1.086308in}{0.837695in}}{\pgfqpoint{1.082190in}{0.833576in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{0.829458in}}{\pgfqpoint{1.075758in}{0.823872in}}{\pgfqpoint{1.075758in}{0.818048in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{0.812224in}}{\pgfqpoint{1.078072in}{0.806638in}}{\pgfqpoint{1.082190in}{0.802520in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{0.798402in}}{\pgfqpoint{1.091894in}{0.796088in}}{\pgfqpoint{1.097718in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.796088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{1.692040in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{1.692040in}}{\pgfqpoint{1.270953in}{1.694354in}}{\pgfqpoint{1.275071in}{1.698472in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{1.702590in}}{\pgfqpoint{1.281503in}{1.708176in}}{\pgfqpoint{1.281503in}{1.714000in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{1.719824in}}{\pgfqpoint{1.279189in}{1.725410in}}{\pgfqpoint{1.275071in}{1.729528in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{1.733646in}}{\pgfqpoint{1.265367in}{1.735960in}}{\pgfqpoint{1.259543in}{1.735960in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{1.735960in}}{\pgfqpoint{1.248133in}{1.733646in}}{\pgfqpoint{1.244014in}{1.729528in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{1.725410in}}{\pgfqpoint{1.237582in}{1.719824in}}{\pgfqpoint{1.237582in}{1.714000in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{1.708176in}}{\pgfqpoint{1.239896in}{1.702590in}}{\pgfqpoint{1.244014in}{1.698472in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{1.694354in}}{\pgfqpoint{1.253719in}{1.692040in}}{\pgfqpoint{1.259543in}{1.692040in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.692040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.631691in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.631691in}}{\pgfqpoint{1.403355in}{0.634005in}}{\pgfqpoint{1.407473in}{0.638123in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.642241in}}{\pgfqpoint{1.413905in}{0.647828in}}{\pgfqpoint{1.413905in}{0.653651in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.659475in}}{\pgfqpoint{1.411591in}{0.665062in}}{\pgfqpoint{1.407473in}{0.669180in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.673298in}}{\pgfqpoint{1.397769in}{0.675612in}}{\pgfqpoint{1.391945in}{0.675612in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.675612in}}{\pgfqpoint{1.380535in}{0.673298in}}{\pgfqpoint{1.376416in}{0.669180in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.665062in}}{\pgfqpoint{1.369984in}{0.659475in}}{\pgfqpoint{1.369984in}{0.653651in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.647828in}}{\pgfqpoint{1.372298in}{0.642241in}}{\pgfqpoint{1.376416in}{0.638123in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.634005in}}{\pgfqpoint{1.386121in}{0.631691in}}{\pgfqpoint{1.391945in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.631691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{1.014956in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{1.014956in}}{\pgfqpoint{0.800190in}{1.017270in}}{\pgfqpoint{0.804308in}{1.021388in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{1.025506in}}{\pgfqpoint{0.810740in}{1.031092in}}{\pgfqpoint{0.810740in}{1.036916in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.042740in}}{\pgfqpoint{0.808426in}{1.048326in}}{\pgfqpoint{0.804308in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{1.056562in}}{\pgfqpoint{0.794604in}{1.058876in}}{\pgfqpoint{0.788780in}{1.058876in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{1.058876in}}{\pgfqpoint{0.777370in}{1.056562in}}{\pgfqpoint{0.773252in}{1.052444in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{1.048326in}}{\pgfqpoint{0.766820in}{1.042740in}}{\pgfqpoint{0.766820in}{1.036916in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{1.031092in}}{\pgfqpoint{0.769134in}{1.025506in}}{\pgfqpoint{0.773252in}{1.021388in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{1.017270in}}{\pgfqpoint{0.782956in}{1.014956in}}{\pgfqpoint{0.788780in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.014956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.503854in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.503854in}}{\pgfqpoint{1.432777in}{0.506168in}}{\pgfqpoint{1.436896in}{0.510286in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.514404in}}{\pgfqpoint{1.443328in}{0.519990in}}{\pgfqpoint{1.443328in}{0.525814in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.531638in}}{\pgfqpoint{1.441014in}{0.537224in}}{\pgfqpoint{1.436896in}{0.541342in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.545461in}}{\pgfqpoint{1.427191in}{0.547774in}}{\pgfqpoint{1.421367in}{0.547774in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.547774in}}{\pgfqpoint{1.409957in}{0.545461in}}{\pgfqpoint{1.405839in}{0.541342in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.537224in}}{\pgfqpoint{1.399407in}{0.531638in}}{\pgfqpoint{1.399407in}{0.525814in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.519990in}}{\pgfqpoint{1.401721in}{0.514404in}}{\pgfqpoint{1.405839in}{0.510286in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.506168in}}{\pgfqpoint{1.415543in}{0.503854in}}{\pgfqpoint{1.421367in}{0.503854in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.503854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{1.004299in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{1.004299in}}{\pgfqpoint{1.035571in}{1.006613in}}{\pgfqpoint{1.039690in}{1.010731in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{1.014849in}}{\pgfqpoint{1.046122in}{1.020435in}}{\pgfqpoint{1.046122in}{1.026259in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{1.032083in}}{\pgfqpoint{1.043808in}{1.037669in}}{\pgfqpoint{1.039690in}{1.041787in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{1.045905in}}{\pgfqpoint{1.029985in}{1.048219in}}{\pgfqpoint{1.024161in}{1.048219in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{1.048219in}}{\pgfqpoint{1.012751in}{1.045905in}}{\pgfqpoint{1.008633in}{1.041787in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{1.037669in}}{\pgfqpoint{1.002201in}{1.032083in}}{\pgfqpoint{1.002201in}{1.026259in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{1.020435in}}{\pgfqpoint{1.004515in}{1.014849in}}{\pgfqpoint{1.008633in}{1.010731in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{1.006613in}}{\pgfqpoint{1.018337in}{1.004299in}}{\pgfqpoint{1.024161in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.004299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.667094in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.667094in}}{\pgfqpoint{1.315087in}{0.669408in}}{\pgfqpoint{1.319205in}{0.673526in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.677645in}}{\pgfqpoint{1.325637in}{0.683231in}}{\pgfqpoint{1.325637in}{0.689055in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.694879in}}{\pgfqpoint{1.323323in}{0.700465in}}{\pgfqpoint{1.319205in}{0.704583in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.708701in}}{\pgfqpoint{1.309501in}{0.711015in}}{\pgfqpoint{1.303677in}{0.711015in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.711015in}}{\pgfqpoint{1.292267in}{0.708701in}}{\pgfqpoint{1.288148in}{0.704583in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.700465in}}{\pgfqpoint{1.281716in}{0.694879in}}{\pgfqpoint{1.281716in}{0.689055in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.683231in}}{\pgfqpoint{1.284030in}{0.677645in}}{\pgfqpoint{1.288148in}{0.673526in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.669408in}}{\pgfqpoint{1.297853in}{0.667094in}}{\pgfqpoint{1.303677in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.667094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{1.058466in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{1.058466in}}{\pgfqpoint{0.461829in}{1.060780in}}{\pgfqpoint{0.465948in}{1.064898in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{1.069016in}}{\pgfqpoint{0.472380in}{1.074602in}}{\pgfqpoint{0.472380in}{1.080426in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{1.086250in}}{\pgfqpoint{0.470066in}{1.091836in}}{\pgfqpoint{0.465948in}{1.095954in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{1.100072in}}{\pgfqpoint{0.456243in}{1.102386in}}{\pgfqpoint{0.450419in}{1.102386in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{1.102386in}}{\pgfqpoint{0.439009in}{1.100072in}}{\pgfqpoint{0.434891in}{1.095954in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{1.091836in}}{\pgfqpoint{0.428459in}{1.086250in}}{\pgfqpoint{0.428459in}{1.080426in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{1.074602in}}{\pgfqpoint{0.430773in}{1.069016in}}{\pgfqpoint{0.434891in}{1.064898in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{1.060780in}}{\pgfqpoint{0.444595in}{1.058466in}}{\pgfqpoint{0.450419in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.058466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509265in}{0.920470in}}%
\pgfpathcurveto{\pgfqpoint{0.515089in}{0.920470in}}{\pgfqpoint{0.520675in}{0.922784in}}{\pgfqpoint{0.524793in}{0.926902in}}%
\pgfpathcurveto{\pgfqpoint{0.528911in}{0.931020in}}{\pgfqpoint{0.531225in}{0.936606in}}{\pgfqpoint{0.531225in}{0.942430in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{0.948254in}}{\pgfqpoint{0.528911in}{0.953840in}}{\pgfqpoint{0.524793in}{0.957958in}}%
\pgfpathcurveto{\pgfqpoint{0.520675in}{0.962076in}}{\pgfqpoint{0.515089in}{0.964390in}}{\pgfqpoint{0.509265in}{0.964390in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{0.964390in}}{\pgfqpoint{0.497854in}{0.962076in}}{\pgfqpoint{0.493736in}{0.957958in}}%
\pgfpathcurveto{\pgfqpoint{0.489618in}{0.953840in}}{\pgfqpoint{0.487304in}{0.948254in}}{\pgfqpoint{0.487304in}{0.942430in}}%
\pgfpathcurveto{\pgfqpoint{0.487304in}{0.936606in}}{\pgfqpoint{0.489618in}{0.931020in}}{\pgfqpoint{0.493736in}{0.926902in}}%
\pgfpathcurveto{\pgfqpoint{0.497854in}{0.922784in}}{\pgfqpoint{0.503441in}{0.920470in}}{\pgfqpoint{0.509265in}{0.920470in}}%
\pgfpathlineto{\pgfqpoint{0.509265in}{0.920470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523976in}{0.917567in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{0.917567in}}{\pgfqpoint{0.535386in}{0.919880in}}{\pgfqpoint{0.539504in}{0.923999in}}%
\pgfpathcurveto{\pgfqpoint{0.543622in}{0.928117in}}{\pgfqpoint{0.545936in}{0.933703in}}{\pgfqpoint{0.545936in}{0.939527in}}%
\pgfpathcurveto{\pgfqpoint{0.545936in}{0.945351in}}{\pgfqpoint{0.543622in}{0.950937in}}{\pgfqpoint{0.539504in}{0.955055in}}%
\pgfpathcurveto{\pgfqpoint{0.535386in}{0.959173in}}{\pgfqpoint{0.529800in}{0.961487in}}{\pgfqpoint{0.523976in}{0.961487in}}%
\pgfpathcurveto{\pgfqpoint{0.518152in}{0.961487in}}{\pgfqpoint{0.512566in}{0.959173in}}{\pgfqpoint{0.508448in}{0.955055in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.950937in}}{\pgfqpoint{0.502016in}{0.945351in}}{\pgfqpoint{0.502016in}{0.939527in}}%
\pgfpathcurveto{\pgfqpoint{0.502016in}{0.933703in}}{\pgfqpoint{0.504330in}{0.928117in}}{\pgfqpoint{0.508448in}{0.923999in}}%
\pgfpathcurveto{\pgfqpoint{0.512566in}{0.919880in}}{\pgfqpoint{0.518152in}{0.917567in}}{\pgfqpoint{0.523976in}{0.917567in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{0.917567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612244in}{0.883682in}}%
\pgfpathcurveto{\pgfqpoint{0.618068in}{0.883682in}}{\pgfqpoint{0.623654in}{0.885996in}}{\pgfqpoint{0.627772in}{0.890114in}}%
\pgfpathcurveto{\pgfqpoint{0.631890in}{0.894232in}}{\pgfqpoint{0.634204in}{0.899818in}}{\pgfqpoint{0.634204in}{0.905642in}}%
\pgfpathcurveto{\pgfqpoint{0.634204in}{0.911466in}}{\pgfqpoint{0.631890in}{0.917052in}}{\pgfqpoint{0.627772in}{0.921170in}}%
\pgfpathcurveto{\pgfqpoint{0.623654in}{0.925288in}}{\pgfqpoint{0.618068in}{0.927602in}}{\pgfqpoint{0.612244in}{0.927602in}}%
\pgfpathcurveto{\pgfqpoint{0.606420in}{0.927602in}}{\pgfqpoint{0.600834in}{0.925288in}}{\pgfqpoint{0.596716in}{0.921170in}}%
\pgfpathcurveto{\pgfqpoint{0.592598in}{0.917052in}}{\pgfqpoint{0.590284in}{0.911466in}}{\pgfqpoint{0.590284in}{0.905642in}}%
\pgfpathcurveto{\pgfqpoint{0.590284in}{0.899818in}}{\pgfqpoint{0.592598in}{0.894232in}}{\pgfqpoint{0.596716in}{0.890114in}}%
\pgfpathcurveto{\pgfqpoint{0.600834in}{0.885996in}}{\pgfqpoint{0.606420in}{0.883682in}}{\pgfqpoint{0.612244in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{0.612244in}{0.883682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538687in}{0.912123in}}%
\pgfpathcurveto{\pgfqpoint{0.544511in}{0.912123in}}{\pgfqpoint{0.550097in}{0.914437in}}{\pgfqpoint{0.554216in}{0.918555in}}%
\pgfpathcurveto{\pgfqpoint{0.558334in}{0.922673in}}{\pgfqpoint{0.560648in}{0.928259in}}{\pgfqpoint{0.560648in}{0.934083in}}%
\pgfpathcurveto{\pgfqpoint{0.560648in}{0.939907in}}{\pgfqpoint{0.558334in}{0.945494in}}{\pgfqpoint{0.554216in}{0.949612in}}%
\pgfpathcurveto{\pgfqpoint{0.550097in}{0.953730in}}{\pgfqpoint{0.544511in}{0.956044in}}{\pgfqpoint{0.538687in}{0.956044in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{0.956044in}}{\pgfqpoint{0.527277in}{0.953730in}}{\pgfqpoint{0.523159in}{0.949612in}}%
\pgfpathcurveto{\pgfqpoint{0.519041in}{0.945494in}}{\pgfqpoint{0.516727in}{0.939907in}}{\pgfqpoint{0.516727in}{0.934083in}}%
\pgfpathcurveto{\pgfqpoint{0.516727in}{0.928259in}}{\pgfqpoint{0.519041in}{0.922673in}}{\pgfqpoint{0.523159in}{0.918555in}}%
\pgfpathcurveto{\pgfqpoint{0.527277in}{0.914437in}}{\pgfqpoint{0.532863in}{0.912123in}}{\pgfqpoint{0.538687in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{0.912123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{0.923764in}}{\pgfqpoint{0.505963in}{0.926078in}}{\pgfqpoint{0.510082in}{0.930196in}}%
\pgfpathcurveto{\pgfqpoint{0.514200in}{0.934314in}}{\pgfqpoint{0.516514in}{0.939900in}}{\pgfqpoint{0.516514in}{0.945724in}}%
\pgfpathcurveto{\pgfqpoint{0.516514in}{0.951548in}}{\pgfqpoint{0.514200in}{0.957134in}}{\pgfqpoint{0.510082in}{0.961253in}}%
\pgfpathcurveto{\pgfqpoint{0.505963in}{0.965371in}}{\pgfqpoint{0.500377in}{0.967685in}}{\pgfqpoint{0.494553in}{0.967685in}}%
\pgfpathcurveto{\pgfqpoint{0.488729in}{0.967685in}}{\pgfqpoint{0.483143in}{0.965371in}}{\pgfqpoint{0.479025in}{0.961253in}}%
\pgfpathcurveto{\pgfqpoint{0.474907in}{0.957134in}}{\pgfqpoint{0.472593in}{0.951548in}}{\pgfqpoint{0.472593in}{0.945724in}}%
\pgfpathcurveto{\pgfqpoint{0.472593in}{0.939900in}}{\pgfqpoint{0.474907in}{0.934314in}}{\pgfqpoint{0.479025in}{0.930196in}}%
\pgfpathcurveto{\pgfqpoint{0.483143in}{0.926078in}}{\pgfqpoint{0.488729in}{0.923764in}}{\pgfqpoint{0.494553in}{0.923764in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{0.923764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597533in}{0.887261in}}%
\pgfpathcurveto{\pgfqpoint{0.603357in}{0.887261in}}{\pgfqpoint{0.608943in}{0.889575in}}{\pgfqpoint{0.613061in}{0.893693in}}%
\pgfpathcurveto{\pgfqpoint{0.617179in}{0.897811in}}{\pgfqpoint{0.619493in}{0.903397in}}{\pgfqpoint{0.619493in}{0.909221in}}%
\pgfpathcurveto{\pgfqpoint{0.619493in}{0.915045in}}{\pgfqpoint{0.617179in}{0.920631in}}{\pgfqpoint{0.613061in}{0.924749in}}%
\pgfpathcurveto{\pgfqpoint{0.608943in}{0.928867in}}{\pgfqpoint{0.603357in}{0.931181in}}{\pgfqpoint{0.597533in}{0.931181in}}%
\pgfpathcurveto{\pgfqpoint{0.591709in}{0.931181in}}{\pgfqpoint{0.586123in}{0.928867in}}{\pgfqpoint{0.582004in}{0.924749in}}%
\pgfpathcurveto{\pgfqpoint{0.577886in}{0.920631in}}{\pgfqpoint{0.575572in}{0.915045in}}{\pgfqpoint{0.575572in}{0.909221in}}%
\pgfpathcurveto{\pgfqpoint{0.575572in}{0.903397in}}{\pgfqpoint{0.577886in}{0.897811in}}{\pgfqpoint{0.582004in}{0.893693in}}%
\pgfpathcurveto{\pgfqpoint{0.586123in}{0.889575in}}{\pgfqpoint{0.591709in}{0.887261in}}{\pgfqpoint{0.597533in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{0.887261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553399in}{0.905681in}}%
\pgfpathcurveto{\pgfqpoint{0.559223in}{0.905681in}}{\pgfqpoint{0.564809in}{0.907995in}}{\pgfqpoint{0.568927in}{0.912113in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{0.916231in}}{\pgfqpoint{0.575359in}{0.921817in}}{\pgfqpoint{0.575359in}{0.927641in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{0.933465in}}{\pgfqpoint{0.573045in}{0.939051in}}{\pgfqpoint{0.568927in}{0.943169in}}%
\pgfpathcurveto{\pgfqpoint{0.564809in}{0.947288in}}{\pgfqpoint{0.559223in}{0.949601in}}{\pgfqpoint{0.553399in}{0.949601in}}%
\pgfpathcurveto{\pgfqpoint{0.547575in}{0.949601in}}{\pgfqpoint{0.541989in}{0.947288in}}{\pgfqpoint{0.537870in}{0.943169in}}%
\pgfpathcurveto{\pgfqpoint{0.533752in}{0.939051in}}{\pgfqpoint{0.531438in}{0.933465in}}{\pgfqpoint{0.531438in}{0.927641in}}%
\pgfpathcurveto{\pgfqpoint{0.531438in}{0.921817in}}{\pgfqpoint{0.533752in}{0.916231in}}{\pgfqpoint{0.537870in}{0.912113in}}%
\pgfpathcurveto{\pgfqpoint{0.541989in}{0.907995in}}{\pgfqpoint{0.547575in}{0.905681in}}{\pgfqpoint{0.553399in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{0.553399in}{0.905681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582821in}{0.895062in}}%
\pgfpathcurveto{\pgfqpoint{0.588645in}{0.895062in}}{\pgfqpoint{0.594231in}{0.897376in}}{\pgfqpoint{0.598350in}{0.901494in}}%
\pgfpathcurveto{\pgfqpoint{0.602468in}{0.905612in}}{\pgfqpoint{0.604782in}{0.911199in}}{\pgfqpoint{0.604782in}{0.917023in}}%
\pgfpathcurveto{\pgfqpoint{0.604782in}{0.922846in}}{\pgfqpoint{0.602468in}{0.928433in}}{\pgfqpoint{0.598350in}{0.932551in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{0.936669in}}{\pgfqpoint{0.588645in}{0.938983in}}{\pgfqpoint{0.582821in}{0.938983in}}%
\pgfpathcurveto{\pgfqpoint{0.576997in}{0.938983in}}{\pgfqpoint{0.571411in}{0.936669in}}{\pgfqpoint{0.567293in}{0.932551in}}%
\pgfpathcurveto{\pgfqpoint{0.563175in}{0.928433in}}{\pgfqpoint{0.560861in}{0.922846in}}{\pgfqpoint{0.560861in}{0.917023in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{0.911199in}}{\pgfqpoint{0.563175in}{0.905612in}}{\pgfqpoint{0.567293in}{0.901494in}}%
\pgfpathcurveto{\pgfqpoint{0.571411in}{0.897376in}}{\pgfqpoint{0.576997in}{0.895062in}}{\pgfqpoint{0.582821in}{0.895062in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.895062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318017in}{0.959633in}}%
\pgfpathcurveto{\pgfqpoint{0.323841in}{0.959633in}}{\pgfqpoint{0.329427in}{0.961947in}}{\pgfqpoint{0.333545in}{0.966065in}}%
\pgfpathcurveto{\pgfqpoint{0.337664in}{0.970183in}}{\pgfqpoint{0.339978in}{0.975769in}}{\pgfqpoint{0.339978in}{0.981593in}}%
\pgfpathcurveto{\pgfqpoint{0.339978in}{0.987417in}}{\pgfqpoint{0.337664in}{0.993003in}}{\pgfqpoint{0.333545in}{0.997121in}}%
\pgfpathcurveto{\pgfqpoint{0.329427in}{1.001239in}}{\pgfqpoint{0.323841in}{1.003553in}}{\pgfqpoint{0.318017in}{1.003553in}}%
\pgfpathcurveto{\pgfqpoint{0.312193in}{1.003553in}}{\pgfqpoint{0.306607in}{1.001239in}}{\pgfqpoint{0.302489in}{0.997121in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{0.993003in}}{\pgfqpoint{0.296057in}{0.987417in}}{\pgfqpoint{0.296057in}{0.981593in}}%
\pgfpathcurveto{\pgfqpoint{0.296057in}{0.975769in}}{\pgfqpoint{0.298371in}{0.970183in}}{\pgfqpoint{0.302489in}{0.966065in}}%
\pgfpathcurveto{\pgfqpoint{0.306607in}{0.961947in}}{\pgfqpoint{0.312193in}{0.959633in}}{\pgfqpoint{0.318017in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{0.318017in}{0.959633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303306in}{0.959757in}}%
\pgfpathcurveto{\pgfqpoint{0.309130in}{0.959757in}}{\pgfqpoint{0.314716in}{0.962071in}}{\pgfqpoint{0.318834in}{0.966189in}}%
\pgfpathcurveto{\pgfqpoint{0.322952in}{0.970307in}}{\pgfqpoint{0.325266in}{0.975893in}}{\pgfqpoint{0.325266in}{0.981717in}}%
\pgfpathcurveto{\pgfqpoint{0.325266in}{0.987541in}}{\pgfqpoint{0.322952in}{0.993127in}}{\pgfqpoint{0.318834in}{0.997246in}}%
\pgfpathcurveto{\pgfqpoint{0.314716in}{1.001364in}}{\pgfqpoint{0.309130in}{1.003678in}}{\pgfqpoint{0.303306in}{1.003678in}}%
\pgfpathcurveto{\pgfqpoint{0.297482in}{1.003678in}}{\pgfqpoint{0.291896in}{1.001364in}}{\pgfqpoint{0.287778in}{0.997246in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{0.993127in}}{\pgfqpoint{0.281346in}{0.987541in}}{\pgfqpoint{0.281346in}{0.981717in}}%
\pgfpathcurveto{\pgfqpoint{0.281346in}{0.975893in}}{\pgfqpoint{0.283660in}{0.970307in}}{\pgfqpoint{0.287778in}{0.966189in}}%
\pgfpathcurveto{\pgfqpoint{0.291896in}{0.962071in}}{\pgfqpoint{0.297482in}{0.959757in}}{\pgfqpoint{0.303306in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{0.303306in}{0.959757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288595in}{0.959712in}}%
\pgfpathcurveto{\pgfqpoint{0.294418in}{0.959712in}}{\pgfqpoint{0.300005in}{0.962026in}}{\pgfqpoint{0.304123in}{0.966144in}}%
\pgfpathcurveto{\pgfqpoint{0.308241in}{0.970262in}}{\pgfqpoint{0.310555in}{0.975849in}}{\pgfqpoint{0.310555in}{0.981673in}}%
\pgfpathcurveto{\pgfqpoint{0.310555in}{0.987496in}}{\pgfqpoint{0.308241in}{0.993083in}}{\pgfqpoint{0.304123in}{0.997201in}}%
\pgfpathcurveto{\pgfqpoint{0.300005in}{1.001319in}}{\pgfqpoint{0.294418in}{1.003633in}}{\pgfqpoint{0.288595in}{1.003633in}}%
\pgfpathcurveto{\pgfqpoint{0.282771in}{1.003633in}}{\pgfqpoint{0.277184in}{1.001319in}}{\pgfqpoint{0.273066in}{0.997201in}}%
\pgfpathcurveto{\pgfqpoint{0.268948in}{0.993083in}}{\pgfqpoint{0.266634in}{0.987496in}}{\pgfqpoint{0.266634in}{0.981673in}}%
\pgfpathcurveto{\pgfqpoint{0.266634in}{0.975849in}}{\pgfqpoint{0.268948in}{0.970262in}}{\pgfqpoint{0.273066in}{0.966144in}}%
\pgfpathcurveto{\pgfqpoint{0.277184in}{0.962026in}}{\pgfqpoint{0.282771in}{0.959712in}}{\pgfqpoint{0.288595in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.288595in}{0.959712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.661740in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.661740in}}{\pgfqpoint{1.300375in}{0.664053in}}{\pgfqpoint{1.304494in}{0.668172in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.672290in}}{\pgfqpoint{1.310926in}{0.677876in}}{\pgfqpoint{1.310926in}{0.683700in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.689524in}}{\pgfqpoint{1.308612in}{0.695110in}}{\pgfqpoint{1.304494in}{0.699228in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.703346in}}{\pgfqpoint{1.294789in}{0.705660in}}{\pgfqpoint{1.288965in}{0.705660in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.705660in}}{\pgfqpoint{1.277555in}{0.703346in}}{\pgfqpoint{1.273437in}{0.699228in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.695110in}}{\pgfqpoint{1.267005in}{0.689524in}}{\pgfqpoint{1.267005in}{0.683700in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.677876in}}{\pgfqpoint{1.269319in}{0.672290in}}{\pgfqpoint{1.273437in}{0.668172in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.664053in}}{\pgfqpoint{1.283141in}{0.661740in}}{\pgfqpoint{1.288965in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.661740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626955in}{0.882580in}}%
\pgfpathcurveto{\pgfqpoint{0.632779in}{0.882580in}}{\pgfqpoint{0.638365in}{0.884893in}}{\pgfqpoint{0.642484in}{0.889012in}}%
\pgfpathcurveto{\pgfqpoint{0.646602in}{0.893130in}}{\pgfqpoint{0.648916in}{0.898716in}}{\pgfqpoint{0.648916in}{0.904540in}}%
\pgfpathcurveto{\pgfqpoint{0.648916in}{0.910364in}}{\pgfqpoint{0.646602in}{0.915950in}}{\pgfqpoint{0.642484in}{0.920068in}}%
\pgfpathcurveto{\pgfqpoint{0.638365in}{0.924186in}}{\pgfqpoint{0.632779in}{0.926500in}}{\pgfqpoint{0.626955in}{0.926500in}}%
\pgfpathcurveto{\pgfqpoint{0.621131in}{0.926500in}}{\pgfqpoint{0.615545in}{0.924186in}}{\pgfqpoint{0.611427in}{0.920068in}}%
\pgfpathcurveto{\pgfqpoint{0.607309in}{0.915950in}}{\pgfqpoint{0.604995in}{0.910364in}}{\pgfqpoint{0.604995in}{0.904540in}}%
\pgfpathcurveto{\pgfqpoint{0.604995in}{0.898716in}}{\pgfqpoint{0.607309in}{0.893130in}}{\pgfqpoint{0.611427in}{0.889012in}}%
\pgfpathcurveto{\pgfqpoint{0.615545in}{0.884893in}}{\pgfqpoint{0.621131in}{0.882580in}}{\pgfqpoint{0.626955in}{0.882580in}}%
\pgfpathlineto{\pgfqpoint{0.626955in}{0.882580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641667in}{0.877693in}}%
\pgfpathcurveto{\pgfqpoint{0.647491in}{0.877693in}}{\pgfqpoint{0.653077in}{0.880007in}}{\pgfqpoint{0.657195in}{0.884125in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.888243in}}{\pgfqpoint{0.663627in}{0.893830in}}{\pgfqpoint{0.663627in}{0.899653in}}%
\pgfpathcurveto{\pgfqpoint{0.663627in}{0.905477in}}{\pgfqpoint{0.661313in}{0.911064in}}{\pgfqpoint{0.657195in}{0.915182in}}%
\pgfpathcurveto{\pgfqpoint{0.653077in}{0.919300in}}{\pgfqpoint{0.647491in}{0.921614in}}{\pgfqpoint{0.641667in}{0.921614in}}%
\pgfpathcurveto{\pgfqpoint{0.635843in}{0.921614in}}{\pgfqpoint{0.630257in}{0.919300in}}{\pgfqpoint{0.626138in}{0.915182in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{0.911064in}}{\pgfqpoint{0.619706in}{0.905477in}}{\pgfqpoint{0.619706in}{0.899653in}}%
\pgfpathcurveto{\pgfqpoint{0.619706in}{0.893830in}}{\pgfqpoint{0.622020in}{0.888243in}}{\pgfqpoint{0.626138in}{0.884125in}}%
\pgfpathcurveto{\pgfqpoint{0.630257in}{0.880007in}}{\pgfqpoint{0.635843in}{0.877693in}}{\pgfqpoint{0.641667in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{0.641667in}{0.877693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568110in}{0.899876in}}%
\pgfpathcurveto{\pgfqpoint{0.573934in}{0.899876in}}{\pgfqpoint{0.579520in}{0.902190in}}{\pgfqpoint{0.583638in}{0.906308in}}%
\pgfpathcurveto{\pgfqpoint{0.587756in}{0.910426in}}{\pgfqpoint{0.590070in}{0.916013in}}{\pgfqpoint{0.590070in}{0.921836in}}%
\pgfpathcurveto{\pgfqpoint{0.590070in}{0.927660in}}{\pgfqpoint{0.587756in}{0.933247in}}{\pgfqpoint{0.583638in}{0.937365in}}%
\pgfpathcurveto{\pgfqpoint{0.579520in}{0.941483in}}{\pgfqpoint{0.573934in}{0.943797in}}{\pgfqpoint{0.568110in}{0.943797in}}%
\pgfpathcurveto{\pgfqpoint{0.562286in}{0.943797in}}{\pgfqpoint{0.556700in}{0.941483in}}{\pgfqpoint{0.552582in}{0.937365in}}%
\pgfpathcurveto{\pgfqpoint{0.548464in}{0.933247in}}{\pgfqpoint{0.546150in}{0.927660in}}{\pgfqpoint{0.546150in}{0.921836in}}%
\pgfpathcurveto{\pgfqpoint{0.546150in}{0.916013in}}{\pgfqpoint{0.548464in}{0.910426in}}{\pgfqpoint{0.552582in}{0.906308in}}%
\pgfpathcurveto{\pgfqpoint{0.556700in}{0.902190in}}{\pgfqpoint{0.562286in}{0.899876in}}{\pgfqpoint{0.568110in}{0.899876in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{0.899876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465131in}{0.938586in}}%
\pgfpathcurveto{\pgfqpoint{0.470955in}{0.938586in}}{\pgfqpoint{0.476541in}{0.940900in}}{\pgfqpoint{0.480659in}{0.945018in}}%
\pgfpathcurveto{\pgfqpoint{0.484777in}{0.949137in}}{\pgfqpoint{0.487091in}{0.954723in}}{\pgfqpoint{0.487091in}{0.960547in}}%
\pgfpathcurveto{\pgfqpoint{0.487091in}{0.966371in}}{\pgfqpoint{0.484777in}{0.971957in}}{\pgfqpoint{0.480659in}{0.976075in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{0.980193in}}{\pgfqpoint{0.470955in}{0.982507in}}{\pgfqpoint{0.465131in}{0.982507in}}%
\pgfpathcurveto{\pgfqpoint{0.459307in}{0.982507in}}{\pgfqpoint{0.453720in}{0.980193in}}{\pgfqpoint{0.449602in}{0.976075in}}%
\pgfpathcurveto{\pgfqpoint{0.445484in}{0.971957in}}{\pgfqpoint{0.443170in}{0.966371in}}{\pgfqpoint{0.443170in}{0.960547in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{0.954723in}}{\pgfqpoint{0.445484in}{0.949137in}}{\pgfqpoint{0.449602in}{0.945018in}}%
\pgfpathcurveto{\pgfqpoint{0.453720in}{0.940900in}}{\pgfqpoint{0.459307in}{0.938586in}}{\pgfqpoint{0.465131in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{0.938586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759357in}{0.838898in}}%
\pgfpathcurveto{\pgfqpoint{0.765181in}{0.838898in}}{\pgfqpoint{0.770767in}{0.841211in}}{\pgfqpoint{0.774886in}{0.845330in}}%
\pgfpathcurveto{\pgfqpoint{0.779004in}{0.849448in}}{\pgfqpoint{0.781318in}{0.855034in}}{\pgfqpoint{0.781318in}{0.860858in}}%
\pgfpathcurveto{\pgfqpoint{0.781318in}{0.866682in}}{\pgfqpoint{0.779004in}{0.872268in}}{\pgfqpoint{0.774886in}{0.876386in}}%
\pgfpathcurveto{\pgfqpoint{0.770767in}{0.880504in}}{\pgfqpoint{0.765181in}{0.882818in}}{\pgfqpoint{0.759357in}{0.882818in}}%
\pgfpathcurveto{\pgfqpoint{0.753533in}{0.882818in}}{\pgfqpoint{0.747947in}{0.880504in}}{\pgfqpoint{0.743829in}{0.876386in}}%
\pgfpathcurveto{\pgfqpoint{0.739711in}{0.872268in}}{\pgfqpoint{0.737397in}{0.866682in}}{\pgfqpoint{0.737397in}{0.860858in}}%
\pgfpathcurveto{\pgfqpoint{0.737397in}{0.855034in}}{\pgfqpoint{0.739711in}{0.849448in}}{\pgfqpoint{0.743829in}{0.845330in}}%
\pgfpathcurveto{\pgfqpoint{0.747947in}{0.841211in}}{\pgfqpoint{0.753533in}{0.838898in}}{\pgfqpoint{0.759357in}{0.838898in}}%
\pgfpathlineto{\pgfqpoint{0.759357in}{0.838898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656378in}{0.873013in}}%
\pgfpathcurveto{\pgfqpoint{0.662202in}{0.873013in}}{\pgfqpoint{0.667788in}{0.875327in}}{\pgfqpoint{0.671906in}{0.879445in}}%
\pgfpathcurveto{\pgfqpoint{0.676024in}{0.883563in}}{\pgfqpoint{0.678338in}{0.889149in}}{\pgfqpoint{0.678338in}{0.894973in}}%
\pgfpathcurveto{\pgfqpoint{0.678338in}{0.900797in}}{\pgfqpoint{0.676024in}{0.906383in}}{\pgfqpoint{0.671906in}{0.910501in}}%
\pgfpathcurveto{\pgfqpoint{0.667788in}{0.914619in}}{\pgfqpoint{0.662202in}{0.916933in}}{\pgfqpoint{0.656378in}{0.916933in}}%
\pgfpathcurveto{\pgfqpoint{0.650554in}{0.916933in}}{\pgfqpoint{0.644968in}{0.914619in}}{\pgfqpoint{0.640850in}{0.910501in}}%
\pgfpathcurveto{\pgfqpoint{0.636732in}{0.906383in}}{\pgfqpoint{0.634418in}{0.900797in}}{\pgfqpoint{0.634418in}{0.894973in}}%
\pgfpathcurveto{\pgfqpoint{0.634418in}{0.889149in}}{\pgfqpoint{0.636732in}{0.883563in}}{\pgfqpoint{0.640850in}{0.879445in}}%
\pgfpathcurveto{\pgfqpoint{0.644968in}{0.875327in}}{\pgfqpoint{0.650554in}{0.873013in}}{\pgfqpoint{0.656378in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{0.873013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671089in}{0.872184in}}%
\pgfpathcurveto{\pgfqpoint{0.676913in}{0.872184in}}{\pgfqpoint{0.682499in}{0.874498in}}{\pgfqpoint{0.686618in}{0.878616in}}%
\pgfpathcurveto{\pgfqpoint{0.690736in}{0.882734in}}{\pgfqpoint{0.693050in}{0.888321in}}{\pgfqpoint{0.693050in}{0.894145in}}%
\pgfpathcurveto{\pgfqpoint{0.693050in}{0.899968in}}{\pgfqpoint{0.690736in}{0.905555in}}{\pgfqpoint{0.686618in}{0.909673in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{0.913791in}}{\pgfqpoint{0.676913in}{0.916105in}}{\pgfqpoint{0.671089in}{0.916105in}}%
\pgfpathcurveto{\pgfqpoint{0.665265in}{0.916105in}}{\pgfqpoint{0.659679in}{0.913791in}}{\pgfqpoint{0.655561in}{0.909673in}}%
\pgfpathcurveto{\pgfqpoint{0.651443in}{0.905555in}}{\pgfqpoint{0.649129in}{0.899968in}}{\pgfqpoint{0.649129in}{0.894145in}}%
\pgfpathcurveto{\pgfqpoint{0.649129in}{0.888321in}}{\pgfqpoint{0.651443in}{0.882734in}}{\pgfqpoint{0.655561in}{0.878616in}}%
\pgfpathcurveto{\pgfqpoint{0.659679in}{0.874498in}}{\pgfqpoint{0.665265in}{0.872184in}}{\pgfqpoint{0.671089in}{0.872184in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{0.872184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744646in}{0.843554in}}%
\pgfpathcurveto{\pgfqpoint{0.750470in}{0.843554in}}{\pgfqpoint{0.756056in}{0.845868in}}{\pgfqpoint{0.760174in}{0.849986in}}%
\pgfpathcurveto{\pgfqpoint{0.764292in}{0.854105in}}{\pgfqpoint{0.766606in}{0.859691in}}{\pgfqpoint{0.766606in}{0.865515in}}%
\pgfpathcurveto{\pgfqpoint{0.766606in}{0.871339in}}{\pgfqpoint{0.764292in}{0.876925in}}{\pgfqpoint{0.760174in}{0.881043in}}%
\pgfpathcurveto{\pgfqpoint{0.756056in}{0.885161in}}{\pgfqpoint{0.750470in}{0.887475in}}{\pgfqpoint{0.744646in}{0.887475in}}%
\pgfpathcurveto{\pgfqpoint{0.738822in}{0.887475in}}{\pgfqpoint{0.733236in}{0.885161in}}{\pgfqpoint{0.729118in}{0.881043in}}%
\pgfpathcurveto{\pgfqpoint{0.725000in}{0.876925in}}{\pgfqpoint{0.722686in}{0.871339in}}{\pgfqpoint{0.722686in}{0.865515in}}%
\pgfpathcurveto{\pgfqpoint{0.722686in}{0.859691in}}{\pgfqpoint{0.725000in}{0.854105in}}{\pgfqpoint{0.729118in}{0.849986in}}%
\pgfpathcurveto{\pgfqpoint{0.733236in}{0.845868in}}{\pgfqpoint{0.738822in}{0.843554in}}{\pgfqpoint{0.744646in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{0.843554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685801in}{0.864641in}}%
\pgfpathcurveto{\pgfqpoint{0.691625in}{0.864641in}}{\pgfqpoint{0.697211in}{0.866955in}}{\pgfqpoint{0.701329in}{0.871073in}}%
\pgfpathcurveto{\pgfqpoint{0.705447in}{0.875191in}}{\pgfqpoint{0.707761in}{0.880777in}}{\pgfqpoint{0.707761in}{0.886601in}}%
\pgfpathcurveto{\pgfqpoint{0.707761in}{0.892425in}}{\pgfqpoint{0.705447in}{0.898011in}}{\pgfqpoint{0.701329in}{0.902129in}}%
\pgfpathcurveto{\pgfqpoint{0.697211in}{0.906248in}}{\pgfqpoint{0.691625in}{0.908561in}}{\pgfqpoint{0.685801in}{0.908561in}}%
\pgfpathcurveto{\pgfqpoint{0.679977in}{0.908561in}}{\pgfqpoint{0.674390in}{0.906248in}}{\pgfqpoint{0.670272in}{0.902129in}}%
\pgfpathcurveto{\pgfqpoint{0.666154in}{0.898011in}}{\pgfqpoint{0.663840in}{0.892425in}}{\pgfqpoint{0.663840in}{0.886601in}}%
\pgfpathcurveto{\pgfqpoint{0.663840in}{0.880777in}}{\pgfqpoint{0.666154in}{0.875191in}}{\pgfqpoint{0.670272in}{0.871073in}}%
\pgfpathcurveto{\pgfqpoint{0.674390in}{0.866955in}}{\pgfqpoint{0.679977in}{0.864641in}}{\pgfqpoint{0.685801in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{0.864641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332729in}{0.963756in}}%
\pgfpathcurveto{\pgfqpoint{0.338553in}{0.963756in}}{\pgfqpoint{0.344139in}{0.966070in}}{\pgfqpoint{0.348257in}{0.970188in}}%
\pgfpathcurveto{\pgfqpoint{0.352375in}{0.974306in}}{\pgfqpoint{0.354689in}{0.979892in}}{\pgfqpoint{0.354689in}{0.985716in}}%
\pgfpathcurveto{\pgfqpoint{0.354689in}{0.991540in}}{\pgfqpoint{0.352375in}{0.997126in}}{\pgfqpoint{0.348257in}{1.001244in}}%
\pgfpathcurveto{\pgfqpoint{0.344139in}{1.005362in}}{\pgfqpoint{0.338553in}{1.007676in}}{\pgfqpoint{0.332729in}{1.007676in}}%
\pgfpathcurveto{\pgfqpoint{0.326905in}{1.007676in}}{\pgfqpoint{0.321318in}{1.005362in}}{\pgfqpoint{0.317200in}{1.001244in}}%
\pgfpathcurveto{\pgfqpoint{0.313082in}{0.997126in}}{\pgfqpoint{0.310768in}{0.991540in}}{\pgfqpoint{0.310768in}{0.985716in}}%
\pgfpathcurveto{\pgfqpoint{0.310768in}{0.979892in}}{\pgfqpoint{0.313082in}{0.974306in}}{\pgfqpoint{0.317200in}{0.970188in}}%
\pgfpathcurveto{\pgfqpoint{0.321318in}{0.966070in}}{\pgfqpoint{0.326905in}{0.963756in}}{\pgfqpoint{0.332729in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{0.332729in}{0.963756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347440in}{0.964277in}}%
\pgfpathcurveto{\pgfqpoint{0.353264in}{0.964277in}}{\pgfqpoint{0.358850in}{0.966591in}}{\pgfqpoint{0.362968in}{0.970709in}}%
\pgfpathcurveto{\pgfqpoint{0.367086in}{0.974827in}}{\pgfqpoint{0.369400in}{0.980413in}}{\pgfqpoint{0.369400in}{0.986237in}}%
\pgfpathcurveto{\pgfqpoint{0.369400in}{0.992061in}}{\pgfqpoint{0.367086in}{0.997647in}}{\pgfqpoint{0.362968in}{1.001765in}}%
\pgfpathcurveto{\pgfqpoint{0.358850in}{1.005883in}}{\pgfqpoint{0.353264in}{1.008197in}}{\pgfqpoint{0.347440in}{1.008197in}}%
\pgfpathcurveto{\pgfqpoint{0.341616in}{1.008197in}}{\pgfqpoint{0.336030in}{1.005883in}}{\pgfqpoint{0.331912in}{1.001765in}}%
\pgfpathcurveto{\pgfqpoint{0.327794in}{0.997647in}}{\pgfqpoint{0.325480in}{0.992061in}}{\pgfqpoint{0.325480in}{0.986237in}}%
\pgfpathcurveto{\pgfqpoint{0.325480in}{0.980413in}}{\pgfqpoint{0.327794in}{0.974827in}}{\pgfqpoint{0.331912in}{0.970709in}}%
\pgfpathcurveto{\pgfqpoint{0.336030in}{0.966591in}}{\pgfqpoint{0.341616in}{0.964277in}}{\pgfqpoint{0.347440in}{0.964277in}}%
\pgfpathlineto{\pgfqpoint{0.347440in}{0.964277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479842in}{0.935397in}}%
\pgfpathcurveto{\pgfqpoint{0.485666in}{0.935397in}}{\pgfqpoint{0.491252in}{0.937711in}}{\pgfqpoint{0.495370in}{0.941829in}}%
\pgfpathcurveto{\pgfqpoint{0.499488in}{0.945947in}}{\pgfqpoint{0.501802in}{0.951534in}}{\pgfqpoint{0.501802in}{0.957358in}}%
\pgfpathcurveto{\pgfqpoint{0.501802in}{0.963181in}}{\pgfqpoint{0.499488in}{0.968768in}}{\pgfqpoint{0.495370in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{0.491252in}{0.977004in}}{\pgfqpoint{0.485666in}{0.979318in}}{\pgfqpoint{0.479842in}{0.979318in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{0.979318in}}{\pgfqpoint{0.468432in}{0.977004in}}{\pgfqpoint{0.464314in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{0.460196in}{0.968768in}}{\pgfqpoint{0.457882in}{0.963181in}}{\pgfqpoint{0.457882in}{0.957358in}}%
\pgfpathcurveto{\pgfqpoint{0.457882in}{0.951534in}}{\pgfqpoint{0.460196in}{0.945947in}}{\pgfqpoint{0.464314in}{0.941829in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{0.937711in}}{\pgfqpoint{0.474018in}{0.935397in}}{\pgfqpoint{0.479842in}{0.935397in}}%
\pgfpathlineto{\pgfqpoint{0.479842in}{0.935397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273883in}{0.964789in}}%
\pgfpathcurveto{\pgfqpoint{0.279707in}{0.964789in}}{\pgfqpoint{0.285293in}{0.967103in}}{\pgfqpoint{0.289411in}{0.971221in}}%
\pgfpathcurveto{\pgfqpoint{0.293530in}{0.975340in}}{\pgfqpoint{0.295844in}{0.980926in}}{\pgfqpoint{0.295844in}{0.986750in}}%
\pgfpathcurveto{\pgfqpoint{0.295844in}{0.992574in}}{\pgfqpoint{0.293530in}{0.998160in}}{\pgfqpoint{0.289411in}{1.002278in}}%
\pgfpathcurveto{\pgfqpoint{0.285293in}{1.006396in}}{\pgfqpoint{0.279707in}{1.008710in}}{\pgfqpoint{0.273883in}{1.008710in}}%
\pgfpathcurveto{\pgfqpoint{0.268059in}{1.008710in}}{\pgfqpoint{0.262473in}{1.006396in}}{\pgfqpoint{0.258355in}{1.002278in}}%
\pgfpathcurveto{\pgfqpoint{0.254237in}{0.998160in}}{\pgfqpoint{0.251923in}{0.992574in}}{\pgfqpoint{0.251923in}{0.986750in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{0.980926in}}{\pgfqpoint{0.254237in}{0.975340in}}{\pgfqpoint{0.258355in}{0.971221in}}%
\pgfpathcurveto{\pgfqpoint{0.262473in}{0.967103in}}{\pgfqpoint{0.268059in}{0.964789in}}{\pgfqpoint{0.273883in}{0.964789in}}%
\pgfpathlineto{\pgfqpoint{0.273883in}{0.964789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774069in}{0.835248in}}%
\pgfpathcurveto{\pgfqpoint{0.779893in}{0.835248in}}{\pgfqpoint{0.785479in}{0.837561in}}{\pgfqpoint{0.789597in}{0.841680in}}%
\pgfpathcurveto{\pgfqpoint{0.793715in}{0.845798in}}{\pgfqpoint{0.796029in}{0.851384in}}{\pgfqpoint{0.796029in}{0.857208in}}%
\pgfpathcurveto{\pgfqpoint{0.796029in}{0.863032in}}{\pgfqpoint{0.793715in}{0.868618in}}{\pgfqpoint{0.789597in}{0.872736in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{0.876854in}}{\pgfqpoint{0.779893in}{0.879168in}}{\pgfqpoint{0.774069in}{0.879168in}}%
\pgfpathcurveto{\pgfqpoint{0.768245in}{0.879168in}}{\pgfqpoint{0.762659in}{0.876854in}}{\pgfqpoint{0.758540in}{0.872736in}}%
\pgfpathcurveto{\pgfqpoint{0.754422in}{0.868618in}}{\pgfqpoint{0.752108in}{0.863032in}}{\pgfqpoint{0.752108in}{0.857208in}}%
\pgfpathcurveto{\pgfqpoint{0.752108in}{0.851384in}}{\pgfqpoint{0.754422in}{0.845798in}}{\pgfqpoint{0.758540in}{0.841680in}}%
\pgfpathcurveto{\pgfqpoint{0.762659in}{0.837561in}}{\pgfqpoint{0.768245in}{0.835248in}}{\pgfqpoint{0.774069in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{0.774069in}{0.835248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729935in}{0.852613in}}%
\pgfpathcurveto{\pgfqpoint{0.735759in}{0.852613in}}{\pgfqpoint{0.741345in}{0.854927in}}{\pgfqpoint{0.745463in}{0.859045in}}%
\pgfpathcurveto{\pgfqpoint{0.749581in}{0.863163in}}{\pgfqpoint{0.751895in}{0.868750in}}{\pgfqpoint{0.751895in}{0.874574in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{0.880397in}}{\pgfqpoint{0.749581in}{0.885984in}}{\pgfqpoint{0.745463in}{0.890102in}}%
\pgfpathcurveto{\pgfqpoint{0.741345in}{0.894220in}}{\pgfqpoint{0.735759in}{0.896534in}}{\pgfqpoint{0.729935in}{0.896534in}}%
\pgfpathcurveto{\pgfqpoint{0.724111in}{0.896534in}}{\pgfqpoint{0.718524in}{0.894220in}}{\pgfqpoint{0.714406in}{0.890102in}}%
\pgfpathcurveto{\pgfqpoint{0.710288in}{0.885984in}}{\pgfqpoint{0.707974in}{0.880397in}}{\pgfqpoint{0.707974in}{0.874574in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.868750in}}{\pgfqpoint{0.710288in}{0.863163in}}{\pgfqpoint{0.714406in}{0.859045in}}%
\pgfpathcurveto{\pgfqpoint{0.718524in}{0.854927in}}{\pgfqpoint{0.724111in}{0.852613in}}{\pgfqpoint{0.729935in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.729935in}{0.852613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450419in}{0.945071in}}%
\pgfpathcurveto{\pgfqpoint{0.456243in}{0.945071in}}{\pgfqpoint{0.461829in}{0.947384in}}{\pgfqpoint{0.465948in}{0.951503in}}%
\pgfpathcurveto{\pgfqpoint{0.470066in}{0.955621in}}{\pgfqpoint{0.472380in}{0.961207in}}{\pgfqpoint{0.472380in}{0.967031in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{0.972855in}}{\pgfqpoint{0.470066in}{0.978441in}}{\pgfqpoint{0.465948in}{0.982559in}}%
\pgfpathcurveto{\pgfqpoint{0.461829in}{0.986677in}}{\pgfqpoint{0.456243in}{0.988991in}}{\pgfqpoint{0.450419in}{0.988991in}}%
\pgfpathcurveto{\pgfqpoint{0.444595in}{0.988991in}}{\pgfqpoint{0.439009in}{0.986677in}}{\pgfqpoint{0.434891in}{0.982559in}}%
\pgfpathcurveto{\pgfqpoint{0.430773in}{0.978441in}}{\pgfqpoint{0.428459in}{0.972855in}}{\pgfqpoint{0.428459in}{0.967031in}}%
\pgfpathcurveto{\pgfqpoint{0.428459in}{0.961207in}}{\pgfqpoint{0.430773in}{0.955621in}}{\pgfqpoint{0.434891in}{0.951503in}}%
\pgfpathcurveto{\pgfqpoint{0.439009in}{0.947384in}}{\pgfqpoint{0.444595in}{0.945071in}}{\pgfqpoint{0.450419in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{0.945071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376863in}{0.963017in}}%
\pgfpathcurveto{\pgfqpoint{0.382687in}{0.963017in}}{\pgfqpoint{0.388273in}{0.965331in}}{\pgfqpoint{0.392391in}{0.969449in}}%
\pgfpathcurveto{\pgfqpoint{0.396509in}{0.973567in}}{\pgfqpoint{0.398823in}{0.979153in}}{\pgfqpoint{0.398823in}{0.984977in}}%
\pgfpathcurveto{\pgfqpoint{0.398823in}{0.990801in}}{\pgfqpoint{0.396509in}{0.996387in}}{\pgfqpoint{0.392391in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{0.388273in}{1.004624in}}{\pgfqpoint{0.382687in}{1.006937in}}{\pgfqpoint{0.376863in}{1.006937in}}%
\pgfpathcurveto{\pgfqpoint{0.371039in}{1.006937in}}{\pgfqpoint{0.365452in}{1.004624in}}{\pgfqpoint{0.361334in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{0.357216in}{0.996387in}}{\pgfqpoint{0.354902in}{0.990801in}}{\pgfqpoint{0.354902in}{0.984977in}}%
\pgfpathcurveto{\pgfqpoint{0.354902in}{0.979153in}}{\pgfqpoint{0.357216in}{0.973567in}}{\pgfqpoint{0.361334in}{0.969449in}}%
\pgfpathcurveto{\pgfqpoint{0.365452in}{0.965331in}}{\pgfqpoint{0.371039in}{0.963017in}}{\pgfqpoint{0.376863in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{0.376863in}{0.963017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362151in}{0.964924in}}%
\pgfpathcurveto{\pgfqpoint{0.367975in}{0.964924in}}{\pgfqpoint{0.373561in}{0.967238in}}{\pgfqpoint{0.377679in}{0.971356in}}%
\pgfpathcurveto{\pgfqpoint{0.381798in}{0.975474in}}{\pgfqpoint{0.384112in}{0.981060in}}{\pgfqpoint{0.384112in}{0.986884in}}%
\pgfpathcurveto{\pgfqpoint{0.384112in}{0.992708in}}{\pgfqpoint{0.381798in}{0.998294in}}{\pgfqpoint{0.377679in}{1.002413in}}%
\pgfpathcurveto{\pgfqpoint{0.373561in}{1.006531in}}{\pgfqpoint{0.367975in}{1.008845in}}{\pgfqpoint{0.362151in}{1.008845in}}%
\pgfpathcurveto{\pgfqpoint{0.356327in}{1.008845in}}{\pgfqpoint{0.350741in}{1.006531in}}{\pgfqpoint{0.346623in}{1.002413in}}%
\pgfpathcurveto{\pgfqpoint{0.342505in}{0.998294in}}{\pgfqpoint{0.340191in}{0.992708in}}{\pgfqpoint{0.340191in}{0.986884in}}%
\pgfpathcurveto{\pgfqpoint{0.340191in}{0.981060in}}{\pgfqpoint{0.342505in}{0.975474in}}{\pgfqpoint{0.346623in}{0.971356in}}%
\pgfpathcurveto{\pgfqpoint{0.350741in}{0.967238in}}{\pgfqpoint{0.356327in}{0.964924in}}{\pgfqpoint{0.362151in}{0.964924in}}%
\pgfpathlineto{\pgfqpoint{0.362151in}{0.964924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700512in}{0.863040in}}%
\pgfpathcurveto{\pgfqpoint{0.706336in}{0.863040in}}{\pgfqpoint{0.711922in}{0.865354in}}{\pgfqpoint{0.716040in}{0.869472in}}%
\pgfpathcurveto{\pgfqpoint{0.720158in}{0.873590in}}{\pgfqpoint{0.722472in}{0.879177in}}{\pgfqpoint{0.722472in}{0.885000in}}%
\pgfpathcurveto{\pgfqpoint{0.722472in}{0.890824in}}{\pgfqpoint{0.720158in}{0.896411in}}{\pgfqpoint{0.716040in}{0.900529in}}%
\pgfpathcurveto{\pgfqpoint{0.711922in}{0.904647in}}{\pgfqpoint{0.706336in}{0.906961in}}{\pgfqpoint{0.700512in}{0.906961in}}%
\pgfpathcurveto{\pgfqpoint{0.694688in}{0.906961in}}{\pgfqpoint{0.689102in}{0.904647in}}{\pgfqpoint{0.684984in}{0.900529in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{0.896411in}}{\pgfqpoint{0.678552in}{0.890824in}}{\pgfqpoint{0.678552in}{0.885000in}}%
\pgfpathcurveto{\pgfqpoint{0.678552in}{0.879177in}}{\pgfqpoint{0.680866in}{0.873590in}}{\pgfqpoint{0.684984in}{0.869472in}}%
\pgfpathcurveto{\pgfqpoint{0.689102in}{0.865354in}}{\pgfqpoint{0.694688in}{0.863040in}}{\pgfqpoint{0.700512in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{0.700512in}{0.863040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715223in}{0.856426in}}%
\pgfpathcurveto{\pgfqpoint{0.721047in}{0.856426in}}{\pgfqpoint{0.726633in}{0.858740in}}{\pgfqpoint{0.730752in}{0.862858in}}%
\pgfpathcurveto{\pgfqpoint{0.734870in}{0.866976in}}{\pgfqpoint{0.737184in}{0.872563in}}{\pgfqpoint{0.737184in}{0.878386in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{0.884210in}}{\pgfqpoint{0.734870in}{0.889797in}}{\pgfqpoint{0.730752in}{0.893915in}}%
\pgfpathcurveto{\pgfqpoint{0.726633in}{0.898033in}}{\pgfqpoint{0.721047in}{0.900347in}}{\pgfqpoint{0.715223in}{0.900347in}}%
\pgfpathcurveto{\pgfqpoint{0.709399in}{0.900347in}}{\pgfqpoint{0.703813in}{0.898033in}}{\pgfqpoint{0.699695in}{0.893915in}}%
\pgfpathcurveto{\pgfqpoint{0.695577in}{0.889797in}}{\pgfqpoint{0.693263in}{0.884210in}}{\pgfqpoint{0.693263in}{0.878386in}}%
\pgfpathcurveto{\pgfqpoint{0.693263in}{0.872563in}}{\pgfqpoint{0.695577in}{0.866976in}}{\pgfqpoint{0.699695in}{0.862858in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{0.858740in}}{\pgfqpoint{0.709399in}{0.856426in}}{\pgfqpoint{0.715223in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{0.856426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818203in}{0.816220in}}%
\pgfpathcurveto{\pgfqpoint{0.824027in}{0.816220in}}{\pgfqpoint{0.829613in}{0.818534in}}{\pgfqpoint{0.833731in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.837849in}{0.826770in}}{\pgfqpoint{0.840163in}{0.832357in}}{\pgfqpoint{0.840163in}{0.838180in}}%
\pgfpathcurveto{\pgfqpoint{0.840163in}{0.844004in}}{\pgfqpoint{0.837849in}{0.849591in}}{\pgfqpoint{0.833731in}{0.853709in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{0.857827in}}{\pgfqpoint{0.824027in}{0.860141in}}{\pgfqpoint{0.818203in}{0.860141in}}%
\pgfpathcurveto{\pgfqpoint{0.812379in}{0.860141in}}{\pgfqpoint{0.806793in}{0.857827in}}{\pgfqpoint{0.802674in}{0.853709in}}%
\pgfpathcurveto{\pgfqpoint{0.798556in}{0.849591in}}{\pgfqpoint{0.796242in}{0.844004in}}{\pgfqpoint{0.796242in}{0.838180in}}%
\pgfpathcurveto{\pgfqpoint{0.796242in}{0.832357in}}{\pgfqpoint{0.798556in}{0.826770in}}{\pgfqpoint{0.802674in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.806793in}{0.818534in}}{\pgfqpoint{0.812379in}{0.816220in}}{\pgfqpoint{0.818203in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{0.816220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435708in}{0.952071in}}%
\pgfpathcurveto{\pgfqpoint{0.441532in}{0.952071in}}{\pgfqpoint{0.447118in}{0.954385in}}{\pgfqpoint{0.451236in}{0.958503in}}%
\pgfpathcurveto{\pgfqpoint{0.455354in}{0.962622in}}{\pgfqpoint{0.457668in}{0.968208in}}{\pgfqpoint{0.457668in}{0.974032in}}%
\pgfpathcurveto{\pgfqpoint{0.457668in}{0.979856in}}{\pgfqpoint{0.455354in}{0.985442in}}{\pgfqpoint{0.451236in}{0.989560in}}%
\pgfpathcurveto{\pgfqpoint{0.447118in}{0.993678in}}{\pgfqpoint{0.441532in}{0.995992in}}{\pgfqpoint{0.435708in}{0.995992in}}%
\pgfpathcurveto{\pgfqpoint{0.429884in}{0.995992in}}{\pgfqpoint{0.424298in}{0.993678in}}{\pgfqpoint{0.420180in}{0.989560in}}%
\pgfpathcurveto{\pgfqpoint{0.416062in}{0.985442in}}{\pgfqpoint{0.413748in}{0.979856in}}{\pgfqpoint{0.413748in}{0.974032in}}%
\pgfpathcurveto{\pgfqpoint{0.413748in}{0.968208in}}{\pgfqpoint{0.416062in}{0.962622in}}{\pgfqpoint{0.420180in}{0.958503in}}%
\pgfpathcurveto{\pgfqpoint{0.424298in}{0.954385in}}{\pgfqpoint{0.429884in}{0.952071in}}{\pgfqpoint{0.435708in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{0.435708in}{0.952071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803491in}{0.823255in}}%
\pgfpathcurveto{\pgfqpoint{0.809315in}{0.823255in}}{\pgfqpoint{0.814901in}{0.825569in}}{\pgfqpoint{0.819020in}{0.829687in}}%
\pgfpathcurveto{\pgfqpoint{0.823138in}{0.833805in}}{\pgfqpoint{0.825452in}{0.839391in}}{\pgfqpoint{0.825452in}{0.845215in}}%
\pgfpathcurveto{\pgfqpoint{0.825452in}{0.851039in}}{\pgfqpoint{0.823138in}{0.856625in}}{\pgfqpoint{0.819020in}{0.860744in}}%
\pgfpathcurveto{\pgfqpoint{0.814901in}{0.864862in}}{\pgfqpoint{0.809315in}{0.867176in}}{\pgfqpoint{0.803491in}{0.867176in}}%
\pgfpathcurveto{\pgfqpoint{0.797667in}{0.867176in}}{\pgfqpoint{0.792081in}{0.864862in}}{\pgfqpoint{0.787963in}{0.860744in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{0.856625in}}{\pgfqpoint{0.781531in}{0.851039in}}{\pgfqpoint{0.781531in}{0.845215in}}%
\pgfpathcurveto{\pgfqpoint{0.781531in}{0.839391in}}{\pgfqpoint{0.783845in}{0.833805in}}{\pgfqpoint{0.787963in}{0.829687in}}%
\pgfpathcurveto{\pgfqpoint{0.792081in}{0.825569in}}{\pgfqpoint{0.797667in}{0.823255in}}{\pgfqpoint{0.803491in}{0.823255in}}%
\pgfpathlineto{\pgfqpoint{0.803491in}{0.823255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788780in}{0.831049in}}%
\pgfpathcurveto{\pgfqpoint{0.794604in}{0.831049in}}{\pgfqpoint{0.800190in}{0.833363in}}{\pgfqpoint{0.804308in}{0.837481in}}%
\pgfpathcurveto{\pgfqpoint{0.808426in}{0.841599in}}{\pgfqpoint{0.810740in}{0.847185in}}{\pgfqpoint{0.810740in}{0.853009in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{0.858833in}}{\pgfqpoint{0.808426in}{0.864419in}}{\pgfqpoint{0.804308in}{0.868537in}}%
\pgfpathcurveto{\pgfqpoint{0.800190in}{0.872655in}}{\pgfqpoint{0.794604in}{0.874969in}}{\pgfqpoint{0.788780in}{0.874969in}}%
\pgfpathcurveto{\pgfqpoint{0.782956in}{0.874969in}}{\pgfqpoint{0.777370in}{0.872655in}}{\pgfqpoint{0.773252in}{0.868537in}}%
\pgfpathcurveto{\pgfqpoint{0.769134in}{0.864419in}}{\pgfqpoint{0.766820in}{0.858833in}}{\pgfqpoint{0.766820in}{0.853009in}}%
\pgfpathcurveto{\pgfqpoint{0.766820in}{0.847185in}}{\pgfqpoint{0.769134in}{0.841599in}}{\pgfqpoint{0.773252in}{0.837481in}}%
\pgfpathcurveto{\pgfqpoint{0.777370in}{0.833363in}}{\pgfqpoint{0.782956in}{0.831049in}}{\pgfqpoint{0.788780in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.831049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832914in}{0.812033in}}%
\pgfpathcurveto{\pgfqpoint{0.838738in}{0.812033in}}{\pgfqpoint{0.844324in}{0.814347in}}{\pgfqpoint{0.848442in}{0.818465in}}%
\pgfpathcurveto{\pgfqpoint{0.852560in}{0.822583in}}{\pgfqpoint{0.854874in}{0.828169in}}{\pgfqpoint{0.854874in}{0.833993in}}%
\pgfpathcurveto{\pgfqpoint{0.854874in}{0.839817in}}{\pgfqpoint{0.852560in}{0.845403in}}{\pgfqpoint{0.848442in}{0.849522in}}%
\pgfpathcurveto{\pgfqpoint{0.844324in}{0.853640in}}{\pgfqpoint{0.838738in}{0.855954in}}{\pgfqpoint{0.832914in}{0.855954in}}%
\pgfpathcurveto{\pgfqpoint{0.827090in}{0.855954in}}{\pgfqpoint{0.821504in}{0.853640in}}{\pgfqpoint{0.817386in}{0.849522in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{0.845403in}}{\pgfqpoint{0.810954in}{0.839817in}}{\pgfqpoint{0.810954in}{0.833993in}}%
\pgfpathcurveto{\pgfqpoint{0.810954in}{0.828169in}}{\pgfqpoint{0.813268in}{0.822583in}}{\pgfqpoint{0.817386in}{0.818465in}}%
\pgfpathcurveto{\pgfqpoint{0.821504in}{0.814347in}}{\pgfqpoint{0.827090in}{0.812033in}}{\pgfqpoint{0.832914in}{0.812033in}}%
\pgfpathlineto{\pgfqpoint{0.832914in}{0.812033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{0.805167in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{0.805167in}}{\pgfqpoint{0.859035in}{0.807481in}}{\pgfqpoint{0.863154in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{0.867272in}{0.815717in}}{\pgfqpoint{0.869586in}{0.821304in}}{\pgfqpoint{0.869586in}{0.827127in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.832951in}}{\pgfqpoint{0.867272in}{0.838538in}}{\pgfqpoint{0.863154in}{0.842656in}}%
\pgfpathcurveto{\pgfqpoint{0.859035in}{0.846774in}}{\pgfqpoint{0.853449in}{0.849088in}}{\pgfqpoint{0.847625in}{0.849088in}}%
\pgfpathcurveto{\pgfqpoint{0.841801in}{0.849088in}}{\pgfqpoint{0.836215in}{0.846774in}}{\pgfqpoint{0.832097in}{0.842656in}}%
\pgfpathcurveto{\pgfqpoint{0.827979in}{0.838538in}}{\pgfqpoint{0.825665in}{0.832951in}}{\pgfqpoint{0.825665in}{0.827127in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{0.821304in}}{\pgfqpoint{0.827979in}{0.815717in}}{\pgfqpoint{0.832097in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{0.836215in}{0.807481in}}{\pgfqpoint{0.841801in}{0.805167in}}{\pgfqpoint{0.847625in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.805167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406285in}{0.959736in}}%
\pgfpathcurveto{\pgfqpoint{0.412109in}{0.959736in}}{\pgfqpoint{0.417695in}{0.962050in}}{\pgfqpoint{0.421814in}{0.966168in}}%
\pgfpathcurveto{\pgfqpoint{0.425932in}{0.970286in}}{\pgfqpoint{0.428246in}{0.975872in}}{\pgfqpoint{0.428246in}{0.981696in}}%
\pgfpathcurveto{\pgfqpoint{0.428246in}{0.987520in}}{\pgfqpoint{0.425932in}{0.993106in}}{\pgfqpoint{0.421814in}{0.997224in}}%
\pgfpathcurveto{\pgfqpoint{0.417695in}{1.001343in}}{\pgfqpoint{0.412109in}{1.003656in}}{\pgfqpoint{0.406285in}{1.003656in}}%
\pgfpathcurveto{\pgfqpoint{0.400461in}{1.003656in}}{\pgfqpoint{0.394875in}{1.001343in}}{\pgfqpoint{0.390757in}{0.997224in}}%
\pgfpathcurveto{\pgfqpoint{0.386639in}{0.993106in}}{\pgfqpoint{0.384325in}{0.987520in}}{\pgfqpoint{0.384325in}{0.981696in}}%
\pgfpathcurveto{\pgfqpoint{0.384325in}{0.975872in}}{\pgfqpoint{0.386639in}{0.970286in}}{\pgfqpoint{0.390757in}{0.966168in}}%
\pgfpathcurveto{\pgfqpoint{0.394875in}{0.962050in}}{\pgfqpoint{0.400461in}{0.959736in}}{\pgfqpoint{0.406285in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{0.959736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391574in}{0.963689in}}%
\pgfpathcurveto{\pgfqpoint{0.397398in}{0.963689in}}{\pgfqpoint{0.402984in}{0.966003in}}{\pgfqpoint{0.407102in}{0.970121in}}%
\pgfpathcurveto{\pgfqpoint{0.411220in}{0.974240in}}{\pgfqpoint{0.413534in}{0.979826in}}{\pgfqpoint{0.413534in}{0.985650in}}%
\pgfpathcurveto{\pgfqpoint{0.413534in}{0.991474in}}{\pgfqpoint{0.411220in}{0.997060in}}{\pgfqpoint{0.407102in}{1.001178in}}%
\pgfpathcurveto{\pgfqpoint{0.402984in}{1.005296in}}{\pgfqpoint{0.397398in}{1.007610in}}{\pgfqpoint{0.391574in}{1.007610in}}%
\pgfpathcurveto{\pgfqpoint{0.385750in}{1.007610in}}{\pgfqpoint{0.380164in}{1.005296in}}{\pgfqpoint{0.376046in}{1.001178in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{0.997060in}}{\pgfqpoint{0.369614in}{0.991474in}}{\pgfqpoint{0.369614in}{0.985650in}}%
\pgfpathcurveto{\pgfqpoint{0.369614in}{0.979826in}}{\pgfqpoint{0.371928in}{0.974240in}}{\pgfqpoint{0.376046in}{0.970121in}}%
\pgfpathcurveto{\pgfqpoint{0.380164in}{0.966003in}}{\pgfqpoint{0.385750in}{0.963689in}}{\pgfqpoint{0.391574in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.963689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420997in}{0.958401in}}%
\pgfpathcurveto{\pgfqpoint{0.426821in}{0.958401in}}{\pgfqpoint{0.432407in}{0.960715in}}{\pgfqpoint{0.436525in}{0.964833in}}%
\pgfpathcurveto{\pgfqpoint{0.440643in}{0.968951in}}{\pgfqpoint{0.442957in}{0.974537in}}{\pgfqpoint{0.442957in}{0.980361in}}%
\pgfpathcurveto{\pgfqpoint{0.442957in}{0.986185in}}{\pgfqpoint{0.440643in}{0.991771in}}{\pgfqpoint{0.436525in}{0.995889in}}%
\pgfpathcurveto{\pgfqpoint{0.432407in}{1.000008in}}{\pgfqpoint{0.426821in}{1.002321in}}{\pgfqpoint{0.420997in}{1.002321in}}%
\pgfpathcurveto{\pgfqpoint{0.415173in}{1.002321in}}{\pgfqpoint{0.409586in}{1.000008in}}{\pgfqpoint{0.405468in}{0.995889in}}%
\pgfpathcurveto{\pgfqpoint{0.401350in}{0.991771in}}{\pgfqpoint{0.399036in}{0.986185in}}{\pgfqpoint{0.399036in}{0.980361in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{0.974537in}}{\pgfqpoint{0.401350in}{0.968951in}}{\pgfqpoint{0.405468in}{0.964833in}}%
\pgfpathcurveto{\pgfqpoint{0.409586in}{0.960715in}}{\pgfqpoint{0.415173in}{0.958401in}}{\pgfqpoint{0.420997in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{0.958401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950605in}{0.758511in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{0.758511in}}{\pgfqpoint{0.962015in}{0.760825in}}{\pgfqpoint{0.966133in}{0.764943in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{0.769061in}}{\pgfqpoint{0.972565in}{0.774647in}}{\pgfqpoint{0.972565in}{0.780471in}}%
\pgfpathcurveto{\pgfqpoint{0.972565in}{0.786295in}}{\pgfqpoint{0.970251in}{0.791881in}}{\pgfqpoint{0.966133in}{0.795999in}}%
\pgfpathcurveto{\pgfqpoint{0.962015in}{0.800118in}}{\pgfqpoint{0.956429in}{0.802431in}}{\pgfqpoint{0.950605in}{0.802431in}}%
\pgfpathcurveto{\pgfqpoint{0.944781in}{0.802431in}}{\pgfqpoint{0.939195in}{0.800118in}}{\pgfqpoint{0.935076in}{0.795999in}}%
\pgfpathcurveto{\pgfqpoint{0.930958in}{0.791881in}}{\pgfqpoint{0.928644in}{0.786295in}}{\pgfqpoint{0.928644in}{0.780471in}}%
\pgfpathcurveto{\pgfqpoint{0.928644in}{0.774647in}}{\pgfqpoint{0.930958in}{0.769061in}}{\pgfqpoint{0.935076in}{0.764943in}}%
\pgfpathcurveto{\pgfqpoint{0.939195in}{0.760825in}}{\pgfqpoint{0.944781in}{0.758511in}}{\pgfqpoint{0.950605in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{0.950605in}{0.758511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{0.769260in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{0.769260in}}{\pgfqpoint{0.947303in}{0.771574in}}{\pgfqpoint{0.951422in}{0.775692in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{0.779811in}}{\pgfqpoint{0.957854in}{0.785397in}}{\pgfqpoint{0.957854in}{0.791221in}}%
\pgfpathcurveto{\pgfqpoint{0.957854in}{0.797045in}}{\pgfqpoint{0.955540in}{0.802631in}}{\pgfqpoint{0.951422in}{0.806749in}}%
\pgfpathcurveto{\pgfqpoint{0.947303in}{0.810867in}}{\pgfqpoint{0.941717in}{0.813181in}}{\pgfqpoint{0.935893in}{0.813181in}}%
\pgfpathcurveto{\pgfqpoint{0.930069in}{0.813181in}}{\pgfqpoint{0.924483in}{0.810867in}}{\pgfqpoint{0.920365in}{0.806749in}}%
\pgfpathcurveto{\pgfqpoint{0.916247in}{0.802631in}}{\pgfqpoint{0.913933in}{0.797045in}}{\pgfqpoint{0.913933in}{0.791221in}}%
\pgfpathcurveto{\pgfqpoint{0.913933in}{0.785397in}}{\pgfqpoint{0.916247in}{0.779811in}}{\pgfqpoint{0.920365in}{0.775692in}}%
\pgfpathcurveto{\pgfqpoint{0.924483in}{0.771574in}}{\pgfqpoint{0.930069in}{0.769260in}}{\pgfqpoint{0.935893in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{0.769260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891759in}{0.788973in}}%
\pgfpathcurveto{\pgfqpoint{0.897583in}{0.788973in}}{\pgfqpoint{0.903169in}{0.791287in}}{\pgfqpoint{0.907288in}{0.795405in}}%
\pgfpathcurveto{\pgfqpoint{0.911406in}{0.799523in}}{\pgfqpoint{0.913720in}{0.805110in}}{\pgfqpoint{0.913720in}{0.810934in}}%
\pgfpathcurveto{\pgfqpoint{0.913720in}{0.816757in}}{\pgfqpoint{0.911406in}{0.822344in}}{\pgfqpoint{0.907288in}{0.826462in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{0.830580in}}{\pgfqpoint{0.897583in}{0.832894in}}{\pgfqpoint{0.891759in}{0.832894in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.832894in}}{\pgfqpoint{0.880349in}{0.830580in}}{\pgfqpoint{0.876231in}{0.826462in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{0.822344in}}{\pgfqpoint{0.869799in}{0.816757in}}{\pgfqpoint{0.869799in}{0.810934in}}%
\pgfpathcurveto{\pgfqpoint{0.869799in}{0.805110in}}{\pgfqpoint{0.872113in}{0.799523in}}{\pgfqpoint{0.876231in}{0.795405in}}%
\pgfpathcurveto{\pgfqpoint{0.880349in}{0.791287in}}{\pgfqpoint{0.885935in}{0.788973in}}{\pgfqpoint{0.891759in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{0.788973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906471in}{0.783671in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{0.783671in}}{\pgfqpoint{0.917881in}{0.785985in}}{\pgfqpoint{0.921999in}{0.790103in}}%
\pgfpathcurveto{\pgfqpoint{0.926117in}{0.794221in}}{\pgfqpoint{0.928431in}{0.799808in}}{\pgfqpoint{0.928431in}{0.805632in}}%
\pgfpathcurveto{\pgfqpoint{0.928431in}{0.811456in}}{\pgfqpoint{0.926117in}{0.817042in}}{\pgfqpoint{0.921999in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{0.917881in}{0.825278in}}{\pgfqpoint{0.912295in}{0.827592in}}{\pgfqpoint{0.906471in}{0.827592in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.827592in}}{\pgfqpoint{0.895061in}{0.825278in}}{\pgfqpoint{0.890942in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{0.886824in}{0.817042in}}{\pgfqpoint{0.884510in}{0.811456in}}{\pgfqpoint{0.884510in}{0.805632in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.799808in}}{\pgfqpoint{0.886824in}{0.794221in}}{\pgfqpoint{0.890942in}{0.790103in}}%
\pgfpathcurveto{\pgfqpoint{0.895061in}{0.785985in}}{\pgfqpoint{0.900647in}{0.783671in}}{\pgfqpoint{0.906471in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{0.783671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877048in}{0.798006in}}%
\pgfpathcurveto{\pgfqpoint{0.882872in}{0.798006in}}{\pgfqpoint{0.888458in}{0.800319in}}{\pgfqpoint{0.892576in}{0.804438in}}%
\pgfpathcurveto{\pgfqpoint{0.896694in}{0.808556in}}{\pgfqpoint{0.899008in}{0.814142in}}{\pgfqpoint{0.899008in}{0.819966in}}%
\pgfpathcurveto{\pgfqpoint{0.899008in}{0.825790in}}{\pgfqpoint{0.896694in}{0.831376in}}{\pgfqpoint{0.892576in}{0.835494in}}%
\pgfpathcurveto{\pgfqpoint{0.888458in}{0.839612in}}{\pgfqpoint{0.882872in}{0.841926in}}{\pgfqpoint{0.877048in}{0.841926in}}%
\pgfpathcurveto{\pgfqpoint{0.871224in}{0.841926in}}{\pgfqpoint{0.865638in}{0.839612in}}{\pgfqpoint{0.861520in}{0.835494in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{0.831376in}}{\pgfqpoint{0.855088in}{0.825790in}}{\pgfqpoint{0.855088in}{0.819966in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{0.814142in}}{\pgfqpoint{0.857402in}{0.808556in}}{\pgfqpoint{0.861520in}{0.804438in}}%
\pgfpathcurveto{\pgfqpoint{0.865638in}{0.800319in}}{\pgfqpoint{0.871224in}{0.798006in}}{\pgfqpoint{0.877048in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{0.798006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862337in}{0.806140in}}%
\pgfpathcurveto{\pgfqpoint{0.868161in}{0.806140in}}{\pgfqpoint{0.873747in}{0.808454in}}{\pgfqpoint{0.877865in}{0.812572in}}%
\pgfpathcurveto{\pgfqpoint{0.881983in}{0.816690in}}{\pgfqpoint{0.884297in}{0.822276in}}{\pgfqpoint{0.884297in}{0.828100in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{0.833924in}}{\pgfqpoint{0.881983in}{0.839510in}}{\pgfqpoint{0.877865in}{0.843629in}}%
\pgfpathcurveto{\pgfqpoint{0.873747in}{0.847747in}}{\pgfqpoint{0.868161in}{0.850061in}}{\pgfqpoint{0.862337in}{0.850061in}}%
\pgfpathcurveto{\pgfqpoint{0.856513in}{0.850061in}}{\pgfqpoint{0.850927in}{0.847747in}}{\pgfqpoint{0.846808in}{0.843629in}}%
\pgfpathcurveto{\pgfqpoint{0.842690in}{0.839510in}}{\pgfqpoint{0.840376in}{0.833924in}}{\pgfqpoint{0.840376in}{0.828100in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{0.822276in}}{\pgfqpoint{0.842690in}{0.816690in}}{\pgfqpoint{0.846808in}{0.812572in}}%
\pgfpathcurveto{\pgfqpoint{0.850927in}{0.808454in}}{\pgfqpoint{0.856513in}{0.806140in}}{\pgfqpoint{0.862337in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.806140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965316in}{0.755642in}}%
\pgfpathcurveto{\pgfqpoint{0.971140in}{0.755642in}}{\pgfqpoint{0.976726in}{0.757956in}}{\pgfqpoint{0.980844in}{0.762074in}}%
\pgfpathcurveto{\pgfqpoint{0.984962in}{0.766192in}}{\pgfqpoint{0.987276in}{0.771778in}}{\pgfqpoint{0.987276in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{0.987276in}{0.783426in}}{\pgfqpoint{0.984962in}{0.789012in}}{\pgfqpoint{0.980844in}{0.793130in}}%
\pgfpathcurveto{\pgfqpoint{0.976726in}{0.797248in}}{\pgfqpoint{0.971140in}{0.799562in}}{\pgfqpoint{0.965316in}{0.799562in}}%
\pgfpathcurveto{\pgfqpoint{0.959492in}{0.799562in}}{\pgfqpoint{0.953906in}{0.797248in}}{\pgfqpoint{0.949788in}{0.793130in}}%
\pgfpathcurveto{\pgfqpoint{0.945670in}{0.789012in}}{\pgfqpoint{0.943356in}{0.783426in}}{\pgfqpoint{0.943356in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{0.943356in}{0.771778in}}{\pgfqpoint{0.945670in}{0.766192in}}{\pgfqpoint{0.949788in}{0.762074in}}%
\pgfpathcurveto{\pgfqpoint{0.953906in}{0.757956in}}{\pgfqpoint{0.959492in}{0.755642in}}{\pgfqpoint{0.965316in}{0.755642in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{0.755642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921182in}{0.779209in}}%
\pgfpathcurveto{\pgfqpoint{0.927006in}{0.779209in}}{\pgfqpoint{0.932592in}{0.781523in}}{\pgfqpoint{0.936710in}{0.785641in}}%
\pgfpathcurveto{\pgfqpoint{0.940828in}{0.789759in}}{\pgfqpoint{0.943142in}{0.795346in}}{\pgfqpoint{0.943142in}{0.801170in}}%
\pgfpathcurveto{\pgfqpoint{0.943142in}{0.806993in}}{\pgfqpoint{0.940828in}{0.812580in}}{\pgfqpoint{0.936710in}{0.816698in}}%
\pgfpathcurveto{\pgfqpoint{0.932592in}{0.820816in}}{\pgfqpoint{0.927006in}{0.823130in}}{\pgfqpoint{0.921182in}{0.823130in}}%
\pgfpathcurveto{\pgfqpoint{0.915358in}{0.823130in}}{\pgfqpoint{0.909772in}{0.820816in}}{\pgfqpoint{0.905654in}{0.816698in}}%
\pgfpathcurveto{\pgfqpoint{0.901536in}{0.812580in}}{\pgfqpoint{0.899222in}{0.806993in}}{\pgfqpoint{0.899222in}{0.801170in}}%
\pgfpathcurveto{\pgfqpoint{0.899222in}{0.795346in}}{\pgfqpoint{0.901536in}{0.789759in}}{\pgfqpoint{0.905654in}{0.785641in}}%
\pgfpathcurveto{\pgfqpoint{0.909772in}{0.781523in}}{\pgfqpoint{0.915358in}{0.779209in}}{\pgfqpoint{0.921182in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.779209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980027in}{0.747480in}}%
\pgfpathcurveto{\pgfqpoint{0.985851in}{0.747480in}}{\pgfqpoint{0.991437in}{0.749793in}}{\pgfqpoint{0.995556in}{0.753912in}}%
\pgfpathcurveto{\pgfqpoint{0.999674in}{0.758030in}}{\pgfqpoint{1.001988in}{0.763616in}}{\pgfqpoint{1.001988in}{0.769440in}}%
\pgfpathcurveto{\pgfqpoint{1.001988in}{0.775264in}}{\pgfqpoint{0.999674in}{0.780850in}}{\pgfqpoint{0.995556in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{0.991437in}{0.789086in}}{\pgfqpoint{0.985851in}{0.791400in}}{\pgfqpoint{0.980027in}{0.791400in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{0.791400in}}{\pgfqpoint{0.968617in}{0.789086in}}{\pgfqpoint{0.964499in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{0.960381in}{0.780850in}}{\pgfqpoint{0.958067in}{0.775264in}}{\pgfqpoint{0.958067in}{0.769440in}}%
\pgfpathcurveto{\pgfqpoint{0.958067in}{0.763616in}}{\pgfqpoint{0.960381in}{0.758030in}}{\pgfqpoint{0.964499in}{0.753912in}}%
\pgfpathcurveto{\pgfqpoint{0.968617in}{0.749793in}}{\pgfqpoint{0.974203in}{0.747480in}}{\pgfqpoint{0.980027in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{0.747480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994739in}{0.739103in}}%
\pgfpathcurveto{\pgfqpoint{1.000563in}{0.739103in}}{\pgfqpoint{1.006149in}{0.741417in}}{\pgfqpoint{1.010267in}{0.745535in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{0.749653in}}{\pgfqpoint{1.016699in}{0.755239in}}{\pgfqpoint{1.016699in}{0.761063in}}%
\pgfpathcurveto{\pgfqpoint{1.016699in}{0.766887in}}{\pgfqpoint{1.014385in}{0.772473in}}{\pgfqpoint{1.010267in}{0.776591in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{0.780709in}}{\pgfqpoint{1.000563in}{0.783023in}}{\pgfqpoint{0.994739in}{0.783023in}}%
\pgfpathcurveto{\pgfqpoint{0.988915in}{0.783023in}}{\pgfqpoint{0.983329in}{0.780709in}}{\pgfqpoint{0.979210in}{0.776591in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{0.772473in}}{\pgfqpoint{0.972778in}{0.766887in}}{\pgfqpoint{0.972778in}{0.761063in}}%
\pgfpathcurveto{\pgfqpoint{0.972778in}{0.755239in}}{\pgfqpoint{0.975092in}{0.749653in}}{\pgfqpoint{0.979210in}{0.745535in}}%
\pgfpathcurveto{\pgfqpoint{0.983329in}{0.741417in}}{\pgfqpoint{0.988915in}{0.739103in}}{\pgfqpoint{0.994739in}{0.739103in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.739103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024161in}{0.721847in}}%
\pgfpathcurveto{\pgfqpoint{1.029985in}{0.721847in}}{\pgfqpoint{1.035571in}{0.724161in}}{\pgfqpoint{1.039690in}{0.728279in}}%
\pgfpathcurveto{\pgfqpoint{1.043808in}{0.732397in}}{\pgfqpoint{1.046122in}{0.737983in}}{\pgfqpoint{1.046122in}{0.743807in}}%
\pgfpathcurveto{\pgfqpoint{1.046122in}{0.749631in}}{\pgfqpoint{1.043808in}{0.755217in}}{\pgfqpoint{1.039690in}{0.759335in}}%
\pgfpathcurveto{\pgfqpoint{1.035571in}{0.763453in}}{\pgfqpoint{1.029985in}{0.765767in}}{\pgfqpoint{1.024161in}{0.765767in}}%
\pgfpathcurveto{\pgfqpoint{1.018337in}{0.765767in}}{\pgfqpoint{1.012751in}{0.763453in}}{\pgfqpoint{1.008633in}{0.759335in}}%
\pgfpathcurveto{\pgfqpoint{1.004515in}{0.755217in}}{\pgfqpoint{1.002201in}{0.749631in}}{\pgfqpoint{1.002201in}{0.743807in}}%
\pgfpathcurveto{\pgfqpoint{1.002201in}{0.737983in}}{\pgfqpoint{1.004515in}{0.732397in}}{\pgfqpoint{1.008633in}{0.728279in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.724161in}}{\pgfqpoint{1.018337in}{0.721847in}}{\pgfqpoint{1.024161in}{0.721847in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{0.721847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009450in}{0.730861in}}%
\pgfpathcurveto{\pgfqpoint{1.015274in}{0.730861in}}{\pgfqpoint{1.020860in}{0.733175in}}{\pgfqpoint{1.024978in}{0.737293in}}%
\pgfpathcurveto{\pgfqpoint{1.029096in}{0.741411in}}{\pgfqpoint{1.031410in}{0.746998in}}{\pgfqpoint{1.031410in}{0.752822in}}%
\pgfpathcurveto{\pgfqpoint{1.031410in}{0.758646in}}{\pgfqpoint{1.029096in}{0.764232in}}{\pgfqpoint{1.024978in}{0.768350in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{0.772468in}}{\pgfqpoint{1.015274in}{0.774782in}}{\pgfqpoint{1.009450in}{0.774782in}}%
\pgfpathcurveto{\pgfqpoint{1.003626in}{0.774782in}}{\pgfqpoint{0.998040in}{0.772468in}}{\pgfqpoint{0.993922in}{0.768350in}}%
\pgfpathcurveto{\pgfqpoint{0.989804in}{0.764232in}}{\pgfqpoint{0.987490in}{0.758646in}}{\pgfqpoint{0.987490in}{0.752822in}}%
\pgfpathcurveto{\pgfqpoint{0.987490in}{0.746998in}}{\pgfqpoint{0.989804in}{0.741411in}}{\pgfqpoint{0.993922in}{0.737293in}}%
\pgfpathcurveto{\pgfqpoint{0.998040in}{0.733175in}}{\pgfqpoint{1.003626in}{0.730861in}}{\pgfqpoint{1.009450in}{0.730861in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.730861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038873in}{0.712725in}}%
\pgfpathcurveto{\pgfqpoint{1.044697in}{0.712725in}}{\pgfqpoint{1.050283in}{0.715039in}}{\pgfqpoint{1.054401in}{0.719157in}}%
\pgfpathcurveto{\pgfqpoint{1.058519in}{0.723275in}}{\pgfqpoint{1.060833in}{0.728861in}}{\pgfqpoint{1.060833in}{0.734685in}}%
\pgfpathcurveto{\pgfqpoint{1.060833in}{0.740509in}}{\pgfqpoint{1.058519in}{0.746095in}}{\pgfqpoint{1.054401in}{0.750213in}}%
\pgfpathcurveto{\pgfqpoint{1.050283in}{0.754331in}}{\pgfqpoint{1.044697in}{0.756645in}}{\pgfqpoint{1.038873in}{0.756645in}}%
\pgfpathcurveto{\pgfqpoint{1.033049in}{0.756645in}}{\pgfqpoint{1.027463in}{0.754331in}}{\pgfqpoint{1.023344in}{0.750213in}}%
\pgfpathcurveto{\pgfqpoint{1.019226in}{0.746095in}}{\pgfqpoint{1.016912in}{0.740509in}}{\pgfqpoint{1.016912in}{0.734685in}}%
\pgfpathcurveto{\pgfqpoint{1.016912in}{0.728861in}}{\pgfqpoint{1.019226in}{0.723275in}}{\pgfqpoint{1.023344in}{0.719157in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.715039in}}{\pgfqpoint{1.033049in}{0.712725in}}{\pgfqpoint{1.038873in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{0.712725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053584in}{0.701503in}}%
\pgfpathcurveto{\pgfqpoint{1.059408in}{0.701503in}}{\pgfqpoint{1.064994in}{0.703817in}}{\pgfqpoint{1.069112in}{0.707935in}}%
\pgfpathcurveto{\pgfqpoint{1.073230in}{0.712054in}}{\pgfqpoint{1.075544in}{0.717640in}}{\pgfqpoint{1.075544in}{0.723464in}}%
\pgfpathcurveto{\pgfqpoint{1.075544in}{0.729288in}}{\pgfqpoint{1.073230in}{0.734874in}}{\pgfqpoint{1.069112in}{0.738992in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.743110in}}{\pgfqpoint{1.059408in}{0.745424in}}{\pgfqpoint{1.053584in}{0.745424in}}%
\pgfpathcurveto{\pgfqpoint{1.047760in}{0.745424in}}{\pgfqpoint{1.042174in}{0.743110in}}{\pgfqpoint{1.038056in}{0.738992in}}%
\pgfpathcurveto{\pgfqpoint{1.033938in}{0.734874in}}{\pgfqpoint{1.031624in}{0.729288in}}{\pgfqpoint{1.031624in}{0.723464in}}%
\pgfpathcurveto{\pgfqpoint{1.031624in}{0.717640in}}{\pgfqpoint{1.033938in}{0.712054in}}{\pgfqpoint{1.038056in}{0.707935in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{0.703817in}}{\pgfqpoint{1.047760in}{0.701503in}}{\pgfqpoint{1.053584in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.701503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068295in}{0.690679in}}%
\pgfpathcurveto{\pgfqpoint{1.074119in}{0.690679in}}{\pgfqpoint{1.079705in}{0.692993in}}{\pgfqpoint{1.083824in}{0.697111in}}%
\pgfpathcurveto{\pgfqpoint{1.087942in}{0.701229in}}{\pgfqpoint{1.090256in}{0.706815in}}{\pgfqpoint{1.090256in}{0.712639in}}%
\pgfpathcurveto{\pgfqpoint{1.090256in}{0.718463in}}{\pgfqpoint{1.087942in}{0.724049in}}{\pgfqpoint{1.083824in}{0.728167in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{0.732286in}}{\pgfqpoint{1.074119in}{0.734599in}}{\pgfqpoint{1.068295in}{0.734599in}}%
\pgfpathcurveto{\pgfqpoint{1.062471in}{0.734599in}}{\pgfqpoint{1.056885in}{0.732286in}}{\pgfqpoint{1.052767in}{0.728167in}}%
\pgfpathcurveto{\pgfqpoint{1.048649in}{0.724049in}}{\pgfqpoint{1.046335in}{0.718463in}}{\pgfqpoint{1.046335in}{0.712639in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{0.706815in}}{\pgfqpoint{1.048649in}{0.701229in}}{\pgfqpoint{1.052767in}{0.697111in}}%
\pgfpathcurveto{\pgfqpoint{1.056885in}{0.692993in}}{\pgfqpoint{1.062471in}{0.690679in}}{\pgfqpoint{1.068295in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{0.690679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097718in}{0.669886in}}%
\pgfpathcurveto{\pgfqpoint{1.103542in}{0.669886in}}{\pgfqpoint{1.109128in}{0.672200in}}{\pgfqpoint{1.113246in}{0.676318in}}%
\pgfpathcurveto{\pgfqpoint{1.117364in}{0.680436in}}{\pgfqpoint{1.119678in}{0.686022in}}{\pgfqpoint{1.119678in}{0.691846in}}%
\pgfpathcurveto{\pgfqpoint{1.119678in}{0.697670in}}{\pgfqpoint{1.117364in}{0.703256in}}{\pgfqpoint{1.113246in}{0.707374in}}%
\pgfpathcurveto{\pgfqpoint{1.109128in}{0.711492in}}{\pgfqpoint{1.103542in}{0.713806in}}{\pgfqpoint{1.097718in}{0.713806in}}%
\pgfpathcurveto{\pgfqpoint{1.091894in}{0.713806in}}{\pgfqpoint{1.086308in}{0.711492in}}{\pgfqpoint{1.082190in}{0.707374in}}%
\pgfpathcurveto{\pgfqpoint{1.078072in}{0.703256in}}{\pgfqpoint{1.075758in}{0.697670in}}{\pgfqpoint{1.075758in}{0.691846in}}%
\pgfpathcurveto{\pgfqpoint{1.075758in}{0.686022in}}{\pgfqpoint{1.078072in}{0.680436in}}{\pgfqpoint{1.082190in}{0.676318in}}%
\pgfpathcurveto{\pgfqpoint{1.086308in}{0.672200in}}{\pgfqpoint{1.091894in}{0.669886in}}{\pgfqpoint{1.097718in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.669886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083007in}{0.682766in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{0.682766in}}{\pgfqpoint{1.094417in}{0.685080in}}{\pgfqpoint{1.098535in}{0.689198in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{0.693317in}}{\pgfqpoint{1.104967in}{0.698903in}}{\pgfqpoint{1.104967in}{0.704727in}}%
\pgfpathcurveto{\pgfqpoint{1.104967in}{0.710551in}}{\pgfqpoint{1.102653in}{0.716137in}}{\pgfqpoint{1.098535in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{1.094417in}{0.724373in}}{\pgfqpoint{1.088831in}{0.726687in}}{\pgfqpoint{1.083007in}{0.726687in}}%
\pgfpathcurveto{\pgfqpoint{1.077183in}{0.726687in}}{\pgfqpoint{1.071597in}{0.724373in}}{\pgfqpoint{1.067478in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{1.063360in}{0.716137in}}{\pgfqpoint{1.061046in}{0.710551in}}{\pgfqpoint{1.061046in}{0.704727in}}%
\pgfpathcurveto{\pgfqpoint{1.061046in}{0.698903in}}{\pgfqpoint{1.063360in}{0.693317in}}{\pgfqpoint{1.067478in}{0.689198in}}%
\pgfpathcurveto{\pgfqpoint{1.071597in}{0.685080in}}{\pgfqpoint{1.077183in}{0.682766in}}{\pgfqpoint{1.083007in}{0.682766in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.682766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112429in}{0.657774in}}%
\pgfpathcurveto{\pgfqpoint{1.118253in}{0.657774in}}{\pgfqpoint{1.123839in}{0.660088in}}{\pgfqpoint{1.127958in}{0.664206in}}%
\pgfpathcurveto{\pgfqpoint{1.132076in}{0.668324in}}{\pgfqpoint{1.134390in}{0.673910in}}{\pgfqpoint{1.134390in}{0.679734in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.685558in}}{\pgfqpoint{1.132076in}{0.691144in}}{\pgfqpoint{1.127958in}{0.695262in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.699380in}}{\pgfqpoint{1.118253in}{0.701694in}}{\pgfqpoint{1.112429in}{0.701694in}}%
\pgfpathcurveto{\pgfqpoint{1.106605in}{0.701694in}}{\pgfqpoint{1.101019in}{0.699380in}}{\pgfqpoint{1.096901in}{0.695262in}}%
\pgfpathcurveto{\pgfqpoint{1.092783in}{0.691144in}}{\pgfqpoint{1.090469in}{0.685558in}}{\pgfqpoint{1.090469in}{0.679734in}}%
\pgfpathcurveto{\pgfqpoint{1.090469in}{0.673910in}}{\pgfqpoint{1.092783in}{0.668324in}}{\pgfqpoint{1.096901in}{0.664206in}}%
\pgfpathcurveto{\pgfqpoint{1.101019in}{0.660088in}}{\pgfqpoint{1.106605in}{0.657774in}}{\pgfqpoint{1.112429in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.657774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127141in}{0.647217in}}%
\pgfpathcurveto{\pgfqpoint{1.132965in}{0.647217in}}{\pgfqpoint{1.138551in}{0.649531in}}{\pgfqpoint{1.142669in}{0.653649in}}%
\pgfpathcurveto{\pgfqpoint{1.146787in}{0.657767in}}{\pgfqpoint{1.149101in}{0.663354in}}{\pgfqpoint{1.149101in}{0.669178in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{0.675001in}}{\pgfqpoint{1.146787in}{0.680588in}}{\pgfqpoint{1.142669in}{0.684706in}}%
\pgfpathcurveto{\pgfqpoint{1.138551in}{0.688824in}}{\pgfqpoint{1.132965in}{0.691138in}}{\pgfqpoint{1.127141in}{0.691138in}}%
\pgfpathcurveto{\pgfqpoint{1.121317in}{0.691138in}}{\pgfqpoint{1.115731in}{0.688824in}}{\pgfqpoint{1.111612in}{0.684706in}}%
\pgfpathcurveto{\pgfqpoint{1.107494in}{0.680588in}}{\pgfqpoint{1.105180in}{0.675001in}}{\pgfqpoint{1.105180in}{0.669178in}}%
\pgfpathcurveto{\pgfqpoint{1.105180in}{0.663354in}}{\pgfqpoint{1.107494in}{0.657767in}}{\pgfqpoint{1.111612in}{0.653649in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{0.649531in}}{\pgfqpoint{1.121317in}{0.647217in}}{\pgfqpoint{1.127141in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.647217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141852in}{0.636963in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{0.636963in}}{\pgfqpoint{1.153262in}{0.639277in}}{\pgfqpoint{1.157380in}{0.643395in}}%
\pgfpathcurveto{\pgfqpoint{1.161498in}{0.647513in}}{\pgfqpoint{1.163812in}{0.653099in}}{\pgfqpoint{1.163812in}{0.658923in}}%
\pgfpathcurveto{\pgfqpoint{1.163812in}{0.664747in}}{\pgfqpoint{1.161498in}{0.670333in}}{\pgfqpoint{1.157380in}{0.674452in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{0.678570in}}{\pgfqpoint{1.147676in}{0.680884in}}{\pgfqpoint{1.141852in}{0.680884in}}%
\pgfpathcurveto{\pgfqpoint{1.136028in}{0.680884in}}{\pgfqpoint{1.130442in}{0.678570in}}{\pgfqpoint{1.126324in}{0.674452in}}%
\pgfpathcurveto{\pgfqpoint{1.122206in}{0.670333in}}{\pgfqpoint{1.119892in}{0.664747in}}{\pgfqpoint{1.119892in}{0.658923in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.653099in}}{\pgfqpoint{1.122206in}{0.647513in}}{\pgfqpoint{1.126324in}{0.643395in}}%
\pgfpathcurveto{\pgfqpoint{1.130442in}{0.639277in}}{\pgfqpoint{1.136028in}{0.636963in}}{\pgfqpoint{1.141852in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{0.636963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171275in}{0.616091in}}%
\pgfpathcurveto{\pgfqpoint{1.177099in}{0.616091in}}{\pgfqpoint{1.182685in}{0.618405in}}{\pgfqpoint{1.186803in}{0.622523in}}%
\pgfpathcurveto{\pgfqpoint{1.190921in}{0.626641in}}{\pgfqpoint{1.193235in}{0.632228in}}{\pgfqpoint{1.193235in}{0.638052in}}%
\pgfpathcurveto{\pgfqpoint{1.193235in}{0.643875in}}{\pgfqpoint{1.190921in}{0.649462in}}{\pgfqpoint{1.186803in}{0.653580in}}%
\pgfpathcurveto{\pgfqpoint{1.182685in}{0.657698in}}{\pgfqpoint{1.177099in}{0.660012in}}{\pgfqpoint{1.171275in}{0.660012in}}%
\pgfpathcurveto{\pgfqpoint{1.165451in}{0.660012in}}{\pgfqpoint{1.159865in}{0.657698in}}{\pgfqpoint{1.155746in}{0.653580in}}%
\pgfpathcurveto{\pgfqpoint{1.151628in}{0.649462in}}{\pgfqpoint{1.149314in}{0.643875in}}{\pgfqpoint{1.149314in}{0.638052in}}%
\pgfpathcurveto{\pgfqpoint{1.149314in}{0.632228in}}{\pgfqpoint{1.151628in}{0.626641in}}{\pgfqpoint{1.155746in}{0.622523in}}%
\pgfpathcurveto{\pgfqpoint{1.159865in}{0.618405in}}{\pgfqpoint{1.165451in}{0.616091in}}{\pgfqpoint{1.171275in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{1.171275in}{0.616091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156563in}{0.626233in}}%
\pgfpathcurveto{\pgfqpoint{1.162387in}{0.626233in}}{\pgfqpoint{1.167973in}{0.628547in}}{\pgfqpoint{1.172092in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.176210in}{0.636783in}}{\pgfqpoint{1.178524in}{0.642369in}}{\pgfqpoint{1.178524in}{0.648193in}}%
\pgfpathcurveto{\pgfqpoint{1.178524in}{0.654017in}}{\pgfqpoint{1.176210in}{0.659603in}}{\pgfqpoint{1.172092in}{0.663721in}}%
\pgfpathcurveto{\pgfqpoint{1.167973in}{0.667839in}}{\pgfqpoint{1.162387in}{0.670153in}}{\pgfqpoint{1.156563in}{0.670153in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.670153in}}{\pgfqpoint{1.145153in}{0.667839in}}{\pgfqpoint{1.141035in}{0.663721in}}%
\pgfpathcurveto{\pgfqpoint{1.136917in}{0.659603in}}{\pgfqpoint{1.134603in}{0.654017in}}{\pgfqpoint{1.134603in}{0.648193in}}%
\pgfpathcurveto{\pgfqpoint{1.134603in}{0.642369in}}{\pgfqpoint{1.136917in}{0.636783in}}{\pgfqpoint{1.141035in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.145153in}{0.628547in}}{\pgfqpoint{1.150739in}{0.626233in}}{\pgfqpoint{1.156563in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{1.156563in}{0.626233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185986in}{0.607586in}}%
\pgfpathcurveto{\pgfqpoint{1.191810in}{0.607586in}}{\pgfqpoint{1.197396in}{0.609900in}}{\pgfqpoint{1.201514in}{0.614018in}}%
\pgfpathcurveto{\pgfqpoint{1.205632in}{0.618137in}}{\pgfqpoint{1.207946in}{0.623723in}}{\pgfqpoint{1.207946in}{0.629547in}}%
\pgfpathcurveto{\pgfqpoint{1.207946in}{0.635371in}}{\pgfqpoint{1.205632in}{0.640957in}}{\pgfqpoint{1.201514in}{0.645075in}}%
\pgfpathcurveto{\pgfqpoint{1.197396in}{0.649193in}}{\pgfqpoint{1.191810in}{0.651507in}}{\pgfqpoint{1.185986in}{0.651507in}}%
\pgfpathcurveto{\pgfqpoint{1.180162in}{0.651507in}}{\pgfqpoint{1.174576in}{0.649193in}}{\pgfqpoint{1.170458in}{0.645075in}}%
\pgfpathcurveto{\pgfqpoint{1.166340in}{0.640957in}}{\pgfqpoint{1.164026in}{0.635371in}}{\pgfqpoint{1.164026in}{0.629547in}}%
\pgfpathcurveto{\pgfqpoint{1.164026in}{0.623723in}}{\pgfqpoint{1.166340in}{0.618137in}}{\pgfqpoint{1.170458in}{0.614018in}}%
\pgfpathcurveto{\pgfqpoint{1.174576in}{0.609900in}}{\pgfqpoint{1.180162in}{0.607586in}}{\pgfqpoint{1.185986in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{0.607586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200697in}{0.598692in}}%
\pgfpathcurveto{\pgfqpoint{1.206521in}{0.598692in}}{\pgfqpoint{1.212107in}{0.601006in}}{\pgfqpoint{1.216226in}{0.605124in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{0.609242in}}{\pgfqpoint{1.222658in}{0.614829in}}{\pgfqpoint{1.222658in}{0.620652in}}%
\pgfpathcurveto{\pgfqpoint{1.222658in}{0.626476in}}{\pgfqpoint{1.220344in}{0.632063in}}{\pgfqpoint{1.216226in}{0.636181in}}%
\pgfpathcurveto{\pgfqpoint{1.212107in}{0.640299in}}{\pgfqpoint{1.206521in}{0.642613in}}{\pgfqpoint{1.200697in}{0.642613in}}%
\pgfpathcurveto{\pgfqpoint{1.194873in}{0.642613in}}{\pgfqpoint{1.189287in}{0.640299in}}{\pgfqpoint{1.185169in}{0.636181in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{0.632063in}}{\pgfqpoint{1.178737in}{0.626476in}}{\pgfqpoint{1.178737in}{0.620652in}}%
\pgfpathcurveto{\pgfqpoint{1.178737in}{0.614829in}}{\pgfqpoint{1.181051in}{0.609242in}}{\pgfqpoint{1.185169in}{0.605124in}}%
\pgfpathcurveto{\pgfqpoint{1.189287in}{0.601006in}}{\pgfqpoint{1.194873in}{0.598692in}}{\pgfqpoint{1.200697in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{0.598692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215409in}{0.586634in}}%
\pgfpathcurveto{\pgfqpoint{1.221233in}{0.586634in}}{\pgfqpoint{1.226819in}{0.588948in}}{\pgfqpoint{1.230937in}{0.593066in}}%
\pgfpathcurveto{\pgfqpoint{1.235055in}{0.597184in}}{\pgfqpoint{1.237369in}{0.602770in}}{\pgfqpoint{1.237369in}{0.608594in}}%
\pgfpathcurveto{\pgfqpoint{1.237369in}{0.614418in}}{\pgfqpoint{1.235055in}{0.620004in}}{\pgfqpoint{1.230937in}{0.624122in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{0.628241in}}{\pgfqpoint{1.221233in}{0.630554in}}{\pgfqpoint{1.215409in}{0.630554in}}%
\pgfpathcurveto{\pgfqpoint{1.209585in}{0.630554in}}{\pgfqpoint{1.203999in}{0.628241in}}{\pgfqpoint{1.199880in}{0.624122in}}%
\pgfpathcurveto{\pgfqpoint{1.195762in}{0.620004in}}{\pgfqpoint{1.193448in}{0.614418in}}{\pgfqpoint{1.193448in}{0.608594in}}%
\pgfpathcurveto{\pgfqpoint{1.193448in}{0.602770in}}{\pgfqpoint{1.195762in}{0.597184in}}{\pgfqpoint{1.199880in}{0.593066in}}%
\pgfpathcurveto{\pgfqpoint{1.203999in}{0.588948in}}{\pgfqpoint{1.209585in}{0.586634in}}{\pgfqpoint{1.215409in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.586634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230120in}{0.576776in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.576776in}}{\pgfqpoint{1.241530in}{0.579089in}}{\pgfqpoint{1.245648in}{0.583208in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.587326in}}{\pgfqpoint{1.252080in}{0.592912in}}{\pgfqpoint{1.252080in}{0.598736in}}%
\pgfpathcurveto{\pgfqpoint{1.252080in}{0.604560in}}{\pgfqpoint{1.249766in}{0.610146in}}{\pgfqpoint{1.245648in}{0.614264in}}%
\pgfpathcurveto{\pgfqpoint{1.241530in}{0.618382in}}{\pgfqpoint{1.235944in}{0.620696in}}{\pgfqpoint{1.230120in}{0.620696in}}%
\pgfpathcurveto{\pgfqpoint{1.224296in}{0.620696in}}{\pgfqpoint{1.218710in}{0.618382in}}{\pgfqpoint{1.214592in}{0.614264in}}%
\pgfpathcurveto{\pgfqpoint{1.210474in}{0.610146in}}{\pgfqpoint{1.208160in}{0.604560in}}{\pgfqpoint{1.208160in}{0.598736in}}%
\pgfpathcurveto{\pgfqpoint{1.208160in}{0.592912in}}{\pgfqpoint{1.210474in}{0.587326in}}{\pgfqpoint{1.214592in}{0.583208in}}%
\pgfpathcurveto{\pgfqpoint{1.218710in}{0.579089in}}{\pgfqpoint{1.224296in}{0.576776in}}{\pgfqpoint{1.230120in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.576776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244831in}{0.563772in}}%
\pgfpathcurveto{\pgfqpoint{1.250655in}{0.563772in}}{\pgfqpoint{1.256241in}{0.566085in}}{\pgfqpoint{1.260360in}{0.570204in}}%
\pgfpathcurveto{\pgfqpoint{1.264478in}{0.574322in}}{\pgfqpoint{1.266792in}{0.579908in}}{\pgfqpoint{1.266792in}{0.585732in}}%
\pgfpathcurveto{\pgfqpoint{1.266792in}{0.591556in}}{\pgfqpoint{1.264478in}{0.597142in}}{\pgfqpoint{1.260360in}{0.601260in}}%
\pgfpathcurveto{\pgfqpoint{1.256241in}{0.605378in}}{\pgfqpoint{1.250655in}{0.607692in}}{\pgfqpoint{1.244831in}{0.607692in}}%
\pgfpathcurveto{\pgfqpoint{1.239007in}{0.607692in}}{\pgfqpoint{1.233421in}{0.605378in}}{\pgfqpoint{1.229303in}{0.601260in}}%
\pgfpathcurveto{\pgfqpoint{1.225185in}{0.597142in}}{\pgfqpoint{1.222871in}{0.591556in}}{\pgfqpoint{1.222871in}{0.585732in}}%
\pgfpathcurveto{\pgfqpoint{1.222871in}{0.579908in}}{\pgfqpoint{1.225185in}{0.574322in}}{\pgfqpoint{1.229303in}{0.570204in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{0.566085in}}{\pgfqpoint{1.239007in}{0.563772in}}{\pgfqpoint{1.244831in}{0.563772in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.563772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259543in}{0.554428in}}%
\pgfpathcurveto{\pgfqpoint{1.265367in}{0.554428in}}{\pgfqpoint{1.270953in}{0.556742in}}{\pgfqpoint{1.275071in}{0.560860in}}%
\pgfpathcurveto{\pgfqpoint{1.279189in}{0.564979in}}{\pgfqpoint{1.281503in}{0.570565in}}{\pgfqpoint{1.281503in}{0.576389in}}%
\pgfpathcurveto{\pgfqpoint{1.281503in}{0.582213in}}{\pgfqpoint{1.279189in}{0.587799in}}{\pgfqpoint{1.275071in}{0.591917in}}%
\pgfpathcurveto{\pgfqpoint{1.270953in}{0.596035in}}{\pgfqpoint{1.265367in}{0.598349in}}{\pgfqpoint{1.259543in}{0.598349in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.598349in}}{\pgfqpoint{1.248133in}{0.596035in}}{\pgfqpoint{1.244014in}{0.591917in}}%
\pgfpathcurveto{\pgfqpoint{1.239896in}{0.587799in}}{\pgfqpoint{1.237582in}{0.582213in}}{\pgfqpoint{1.237582in}{0.576389in}}%
\pgfpathcurveto{\pgfqpoint{1.237582in}{0.570565in}}{\pgfqpoint{1.239896in}{0.564979in}}{\pgfqpoint{1.244014in}{0.560860in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.556742in}}{\pgfqpoint{1.253719in}{0.554428in}}{\pgfqpoint{1.259543in}{0.554428in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.554428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274254in}{0.543831in}}%
\pgfpathcurveto{\pgfqpoint{1.280078in}{0.543831in}}{\pgfqpoint{1.285664in}{0.546145in}}{\pgfqpoint{1.289782in}{0.550263in}}%
\pgfpathcurveto{\pgfqpoint{1.293900in}{0.554382in}}{\pgfqpoint{1.296214in}{0.559968in}}{\pgfqpoint{1.296214in}{0.565792in}}%
\pgfpathcurveto{\pgfqpoint{1.296214in}{0.571616in}}{\pgfqpoint{1.293900in}{0.577202in}}{\pgfqpoint{1.289782in}{0.581320in}}%
\pgfpathcurveto{\pgfqpoint{1.285664in}{0.585438in}}{\pgfqpoint{1.280078in}{0.587752in}}{\pgfqpoint{1.274254in}{0.587752in}}%
\pgfpathcurveto{\pgfqpoint{1.268430in}{0.587752in}}{\pgfqpoint{1.262844in}{0.585438in}}{\pgfqpoint{1.258726in}{0.581320in}}%
\pgfpathcurveto{\pgfqpoint{1.254608in}{0.577202in}}{\pgfqpoint{1.252294in}{0.571616in}}{\pgfqpoint{1.252294in}{0.565792in}}%
\pgfpathcurveto{\pgfqpoint{1.252294in}{0.559968in}}{\pgfqpoint{1.254608in}{0.554382in}}{\pgfqpoint{1.258726in}{0.550263in}}%
\pgfpathcurveto{\pgfqpoint{1.262844in}{0.546145in}}{\pgfqpoint{1.268430in}{0.543831in}}{\pgfqpoint{1.274254in}{0.543831in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{0.543831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288965in}{0.532491in}}%
\pgfpathcurveto{\pgfqpoint{1.294789in}{0.532491in}}{\pgfqpoint{1.300375in}{0.534805in}}{\pgfqpoint{1.304494in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.308612in}{0.543041in}}{\pgfqpoint{1.310926in}{0.548627in}}{\pgfqpoint{1.310926in}{0.554451in}}%
\pgfpathcurveto{\pgfqpoint{1.310926in}{0.560275in}}{\pgfqpoint{1.308612in}{0.565861in}}{\pgfqpoint{1.304494in}{0.569979in}}%
\pgfpathcurveto{\pgfqpoint{1.300375in}{0.574097in}}{\pgfqpoint{1.294789in}{0.576411in}}{\pgfqpoint{1.288965in}{0.576411in}}%
\pgfpathcurveto{\pgfqpoint{1.283141in}{0.576411in}}{\pgfqpoint{1.277555in}{0.574097in}}{\pgfqpoint{1.273437in}{0.569979in}}%
\pgfpathcurveto{\pgfqpoint{1.269319in}{0.565861in}}{\pgfqpoint{1.267005in}{0.560275in}}{\pgfqpoint{1.267005in}{0.554451in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{0.548627in}}{\pgfqpoint{1.269319in}{0.543041in}}{\pgfqpoint{1.273437in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.277555in}{0.534805in}}{\pgfqpoint{1.283141in}{0.532491in}}{\pgfqpoint{1.288965in}{0.532491in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.532491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303677in}{0.518596in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{0.518596in}}{\pgfqpoint{1.315087in}{0.520910in}}{\pgfqpoint{1.319205in}{0.525028in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.529146in}}{\pgfqpoint{1.325637in}{0.534732in}}{\pgfqpoint{1.325637in}{0.540556in}}%
\pgfpathcurveto{\pgfqpoint{1.325637in}{0.546380in}}{\pgfqpoint{1.323323in}{0.551966in}}{\pgfqpoint{1.319205in}{0.556085in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{0.560203in}}{\pgfqpoint{1.309501in}{0.562517in}}{\pgfqpoint{1.303677in}{0.562517in}}%
\pgfpathcurveto{\pgfqpoint{1.297853in}{0.562517in}}{\pgfqpoint{1.292267in}{0.560203in}}{\pgfqpoint{1.288148in}{0.556085in}}%
\pgfpathcurveto{\pgfqpoint{1.284030in}{0.551966in}}{\pgfqpoint{1.281716in}{0.546380in}}{\pgfqpoint{1.281716in}{0.540556in}}%
\pgfpathcurveto{\pgfqpoint{1.281716in}{0.534732in}}{\pgfqpoint{1.284030in}{0.529146in}}{\pgfqpoint{1.288148in}{0.525028in}}%
\pgfpathcurveto{\pgfqpoint{1.292267in}{0.520910in}}{\pgfqpoint{1.297853in}{0.518596in}}{\pgfqpoint{1.303677in}{0.518596in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{0.518596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{0.504452in}}%
\pgfpathcurveto{\pgfqpoint{1.324212in}{0.504452in}}{\pgfqpoint{1.329798in}{0.506766in}}{\pgfqpoint{1.333916in}{0.510884in}}%
\pgfpathcurveto{\pgfqpoint{1.338034in}{0.515002in}}{\pgfqpoint{1.340348in}{0.520589in}}{\pgfqpoint{1.340348in}{0.526412in}}%
\pgfpathcurveto{\pgfqpoint{1.340348in}{0.532236in}}{\pgfqpoint{1.338034in}{0.537823in}}{\pgfqpoint{1.333916in}{0.541941in}}%
\pgfpathcurveto{\pgfqpoint{1.329798in}{0.546059in}}{\pgfqpoint{1.324212in}{0.548373in}}{\pgfqpoint{1.318388in}{0.548373in}}%
\pgfpathcurveto{\pgfqpoint{1.312564in}{0.548373in}}{\pgfqpoint{1.306978in}{0.546059in}}{\pgfqpoint{1.302860in}{0.541941in}}%
\pgfpathcurveto{\pgfqpoint{1.298742in}{0.537823in}}{\pgfqpoint{1.296428in}{0.532236in}}{\pgfqpoint{1.296428in}{0.526412in}}%
\pgfpathcurveto{\pgfqpoint{1.296428in}{0.520589in}}{\pgfqpoint{1.298742in}{0.515002in}}{\pgfqpoint{1.302860in}{0.510884in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{0.506766in}}{\pgfqpoint{1.312564in}{0.504452in}}{\pgfqpoint{1.318388in}{0.504452in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.504452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333099in}{0.492407in}}%
\pgfpathcurveto{\pgfqpoint{1.338923in}{0.492407in}}{\pgfqpoint{1.344509in}{0.494721in}}{\pgfqpoint{1.348628in}{0.498839in}}%
\pgfpathcurveto{\pgfqpoint{1.352746in}{0.502957in}}{\pgfqpoint{1.355060in}{0.508543in}}{\pgfqpoint{1.355060in}{0.514367in}}%
\pgfpathcurveto{\pgfqpoint{1.355060in}{0.520191in}}{\pgfqpoint{1.352746in}{0.525777in}}{\pgfqpoint{1.348628in}{0.529896in}}%
\pgfpathcurveto{\pgfqpoint{1.344509in}{0.534014in}}{\pgfqpoint{1.338923in}{0.536328in}}{\pgfqpoint{1.333099in}{0.536328in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{0.536328in}}{\pgfqpoint{1.321689in}{0.534014in}}{\pgfqpoint{1.317571in}{0.529896in}}%
\pgfpathcurveto{\pgfqpoint{1.313453in}{0.525777in}}{\pgfqpoint{1.311139in}{0.520191in}}{\pgfqpoint{1.311139in}{0.514367in}}%
\pgfpathcurveto{\pgfqpoint{1.311139in}{0.508543in}}{\pgfqpoint{1.313453in}{0.502957in}}{\pgfqpoint{1.317571in}{0.498839in}}%
\pgfpathcurveto{\pgfqpoint{1.321689in}{0.494721in}}{\pgfqpoint{1.327275in}{0.492407in}}{\pgfqpoint{1.333099in}{0.492407in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.492407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347811in}{0.479112in}}%
\pgfpathcurveto{\pgfqpoint{1.353635in}{0.479112in}}{\pgfqpoint{1.359221in}{0.481426in}}{\pgfqpoint{1.363339in}{0.485544in}}%
\pgfpathcurveto{\pgfqpoint{1.367457in}{0.489662in}}{\pgfqpoint{1.369771in}{0.495248in}}{\pgfqpoint{1.369771in}{0.501072in}}%
\pgfpathcurveto{\pgfqpoint{1.369771in}{0.506896in}}{\pgfqpoint{1.367457in}{0.512482in}}{\pgfqpoint{1.363339in}{0.516600in}}%
\pgfpathcurveto{\pgfqpoint{1.359221in}{0.520718in}}{\pgfqpoint{1.353635in}{0.523032in}}{\pgfqpoint{1.347811in}{0.523032in}}%
\pgfpathcurveto{\pgfqpoint{1.341987in}{0.523032in}}{\pgfqpoint{1.336401in}{0.520718in}}{\pgfqpoint{1.332282in}{0.516600in}}%
\pgfpathcurveto{\pgfqpoint{1.328164in}{0.512482in}}{\pgfqpoint{1.325850in}{0.506896in}}{\pgfqpoint{1.325850in}{0.501072in}}%
\pgfpathcurveto{\pgfqpoint{1.325850in}{0.495248in}}{\pgfqpoint{1.328164in}{0.489662in}}{\pgfqpoint{1.332282in}{0.485544in}}%
\pgfpathcurveto{\pgfqpoint{1.336401in}{0.481426in}}{\pgfqpoint{1.341987in}{0.479112in}}{\pgfqpoint{1.347811in}{0.479112in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{0.479112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362522in}{0.466803in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.466803in}}{\pgfqpoint{1.373932in}{0.469117in}}{\pgfqpoint{1.378050in}{0.473235in}}%
\pgfpathcurveto{\pgfqpoint{1.382168in}{0.477354in}}{\pgfqpoint{1.384482in}{0.482940in}}{\pgfqpoint{1.384482in}{0.488764in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{0.494588in}}{\pgfqpoint{1.382168in}{0.500174in}}{\pgfqpoint{1.378050in}{0.504292in}}%
\pgfpathcurveto{\pgfqpoint{1.373932in}{0.508410in}}{\pgfqpoint{1.368346in}{0.510724in}}{\pgfqpoint{1.362522in}{0.510724in}}%
\pgfpathcurveto{\pgfqpoint{1.356698in}{0.510724in}}{\pgfqpoint{1.351112in}{0.508410in}}{\pgfqpoint{1.346994in}{0.504292in}}%
\pgfpathcurveto{\pgfqpoint{1.342876in}{0.500174in}}{\pgfqpoint{1.340562in}{0.494588in}}{\pgfqpoint{1.340562in}{0.488764in}}%
\pgfpathcurveto{\pgfqpoint{1.340562in}{0.482940in}}{\pgfqpoint{1.342876in}{0.477354in}}{\pgfqpoint{1.346994in}{0.473235in}}%
\pgfpathcurveto{\pgfqpoint{1.351112in}{0.469117in}}{\pgfqpoint{1.356698in}{0.466803in}}{\pgfqpoint{1.362522in}{0.466803in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.466803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377233in}{0.454439in}}%
\pgfpathcurveto{\pgfqpoint{1.383057in}{0.454439in}}{\pgfqpoint{1.388643in}{0.456753in}}{\pgfqpoint{1.392762in}{0.460871in}}%
\pgfpathcurveto{\pgfqpoint{1.396880in}{0.464989in}}{\pgfqpoint{1.399194in}{0.470575in}}{\pgfqpoint{1.399194in}{0.476399in}}%
\pgfpathcurveto{\pgfqpoint{1.399194in}{0.482223in}}{\pgfqpoint{1.396880in}{0.487809in}}{\pgfqpoint{1.392762in}{0.491927in}}%
\pgfpathcurveto{\pgfqpoint{1.388643in}{0.496045in}}{\pgfqpoint{1.383057in}{0.498359in}}{\pgfqpoint{1.377233in}{0.498359in}}%
\pgfpathcurveto{\pgfqpoint{1.371409in}{0.498359in}}{\pgfqpoint{1.365823in}{0.496045in}}{\pgfqpoint{1.361705in}{0.491927in}}%
\pgfpathcurveto{\pgfqpoint{1.357587in}{0.487809in}}{\pgfqpoint{1.355273in}{0.482223in}}{\pgfqpoint{1.355273in}{0.476399in}}%
\pgfpathcurveto{\pgfqpoint{1.355273in}{0.470575in}}{\pgfqpoint{1.357587in}{0.464989in}}{\pgfqpoint{1.361705in}{0.460871in}}%
\pgfpathcurveto{\pgfqpoint{1.365823in}{0.456753in}}{\pgfqpoint{1.371409in}{0.454439in}}{\pgfqpoint{1.377233in}{0.454439in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.454439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391945in}{0.441121in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{0.441121in}}{\pgfqpoint{1.403355in}{0.443435in}}{\pgfqpoint{1.407473in}{0.447554in}}%
\pgfpathcurveto{\pgfqpoint{1.411591in}{0.451672in}}{\pgfqpoint{1.413905in}{0.457258in}}{\pgfqpoint{1.413905in}{0.463082in}}%
\pgfpathcurveto{\pgfqpoint{1.413905in}{0.468906in}}{\pgfqpoint{1.411591in}{0.474492in}}{\pgfqpoint{1.407473in}{0.478610in}}%
\pgfpathcurveto{\pgfqpoint{1.403355in}{0.482728in}}{\pgfqpoint{1.397769in}{0.485042in}}{\pgfqpoint{1.391945in}{0.485042in}}%
\pgfpathcurveto{\pgfqpoint{1.386121in}{0.485042in}}{\pgfqpoint{1.380535in}{0.482728in}}{\pgfqpoint{1.376416in}{0.478610in}}%
\pgfpathcurveto{\pgfqpoint{1.372298in}{0.474492in}}{\pgfqpoint{1.369984in}{0.468906in}}{\pgfqpoint{1.369984in}{0.463082in}}%
\pgfpathcurveto{\pgfqpoint{1.369984in}{0.457258in}}{\pgfqpoint{1.372298in}{0.451672in}}{\pgfqpoint{1.376416in}{0.447554in}}%
\pgfpathcurveto{\pgfqpoint{1.380535in}{0.443435in}}{\pgfqpoint{1.386121in}{0.441121in}}{\pgfqpoint{1.391945in}{0.441121in}}%
\pgfpathlineto{\pgfqpoint{1.391945in}{0.441121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406656in}{0.429708in}}%
\pgfpathcurveto{\pgfqpoint{1.412480in}{0.429708in}}{\pgfqpoint{1.418066in}{0.432021in}}{\pgfqpoint{1.422184in}{0.436140in}}%
\pgfpathcurveto{\pgfqpoint{1.426302in}{0.440258in}}{\pgfqpoint{1.428616in}{0.445844in}}{\pgfqpoint{1.428616in}{0.451668in}}%
\pgfpathcurveto{\pgfqpoint{1.428616in}{0.457492in}}{\pgfqpoint{1.426302in}{0.463078in}}{\pgfqpoint{1.422184in}{0.467196in}}%
\pgfpathcurveto{\pgfqpoint{1.418066in}{0.471314in}}{\pgfqpoint{1.412480in}{0.473628in}}{\pgfqpoint{1.406656in}{0.473628in}}%
\pgfpathcurveto{\pgfqpoint{1.400832in}{0.473628in}}{\pgfqpoint{1.395246in}{0.471314in}}{\pgfqpoint{1.391128in}{0.467196in}}%
\pgfpathcurveto{\pgfqpoint{1.387010in}{0.463078in}}{\pgfqpoint{1.384696in}{0.457492in}}{\pgfqpoint{1.384696in}{0.451668in}}%
\pgfpathcurveto{\pgfqpoint{1.384696in}{0.445844in}}{\pgfqpoint{1.387010in}{0.440258in}}{\pgfqpoint{1.391128in}{0.436140in}}%
\pgfpathcurveto{\pgfqpoint{1.395246in}{0.432021in}}{\pgfqpoint{1.400832in}{0.429708in}}{\pgfqpoint{1.406656in}{0.429708in}}%
\pgfpathlineto{\pgfqpoint{1.406656in}{0.429708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421367in}{0.415004in}}%
\pgfpathcurveto{\pgfqpoint{1.427191in}{0.415004in}}{\pgfqpoint{1.432777in}{0.417317in}}{\pgfqpoint{1.436896in}{0.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{0.425554in}}{\pgfqpoint{1.443328in}{0.431140in}}{\pgfqpoint{1.443328in}{0.436964in}}%
\pgfpathcurveto{\pgfqpoint{1.443328in}{0.442788in}}{\pgfqpoint{1.441014in}{0.448374in}}{\pgfqpoint{1.436896in}{0.452492in}}%
\pgfpathcurveto{\pgfqpoint{1.432777in}{0.456610in}}{\pgfqpoint{1.427191in}{0.458924in}}{\pgfqpoint{1.421367in}{0.458924in}}%
\pgfpathcurveto{\pgfqpoint{1.415543in}{0.458924in}}{\pgfqpoint{1.409957in}{0.456610in}}{\pgfqpoint{1.405839in}{0.452492in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{0.448374in}}{\pgfqpoint{1.399407in}{0.442788in}}{\pgfqpoint{1.399407in}{0.436964in}}%
\pgfpathcurveto{\pgfqpoint{1.399407in}{0.431140in}}{\pgfqpoint{1.401721in}{0.425554in}}{\pgfqpoint{1.405839in}{0.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.409957in}{0.417317in}}{\pgfqpoint{1.415543in}{0.415004in}}{\pgfqpoint{1.421367in}{0.415004in}}%
\pgfpathlineto{\pgfqpoint{1.421367in}{0.415004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215773in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436079in}{0.403238in}}%
\pgfpathcurveto{\pgfqpoint{1.441903in}{0.403238in}}{\pgfqpoint{1.447489in}{0.405552in}}{\pgfqpoint{1.451607in}{0.409670in}}%
\pgfpathcurveto{\pgfqpoint{1.455725in}{0.413789in}}{\pgfqpoint{1.458039in}{0.419375in}}{\pgfqpoint{1.458039in}{0.425199in}}%
\pgfpathcurveto{\pgfqpoint{1.458039in}{0.431023in}}{\pgfqpoint{1.455725in}{0.436609in}}{\pgfqpoint{1.451607in}{0.440727in}}%
\pgfpathcurveto{\pgfqpoint{1.447489in}{0.444845in}}{\pgfqpoint{1.441903in}{0.447159in}}{\pgfqpoint{1.436079in}{0.447159in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{0.447159in}}{\pgfqpoint{1.424669in}{0.444845in}}{\pgfqpoint{1.420550in}{0.440727in}}%
\pgfpathcurveto{\pgfqpoint{1.416432in}{0.436609in}}{\pgfqpoint{1.414118in}{0.431023in}}{\pgfqpoint{1.414118in}{0.425199in}}%
\pgfpathcurveto{\pgfqpoint{1.414118in}{0.419375in}}{\pgfqpoint{1.416432in}{0.413789in}}{\pgfqpoint{1.420550in}{0.409670in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.405552in}}{\pgfqpoint{1.430255in}{0.403238in}}{\pgfqpoint{1.436079in}{0.403238in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.403238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273883in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273883in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009450in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009450in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854981in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215773in}{0.560446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059523in, y=0.518237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215773in}{0.945661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059523in, y=0.903451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215773in}{1.330875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059523in, y=1.288666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215773in}{1.716090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000494in, y=1.673881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215773in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{0.215773in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494188in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215773in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215773in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854981in,y=1.992031in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Propagation distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528783in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.807198in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.807198in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{2.528783in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{2.528783in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.887410in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.887410in}}{\pgfqpoint{2.745416in}{0.889723in}}{\pgfqpoint{2.749534in}{0.893842in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.897960in}}{\pgfqpoint{2.755966in}{0.903546in}}{\pgfqpoint{2.755966in}{0.909370in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.915194in}}{\pgfqpoint{2.753653in}{0.920780in}}{\pgfqpoint{2.749534in}{0.924898in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.929016in}}{\pgfqpoint{2.739830in}{0.931330in}}{\pgfqpoint{2.734006in}{0.931330in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.931330in}}{\pgfqpoint{2.722596in}{0.929016in}}{\pgfqpoint{2.718478in}{0.924898in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.920780in}}{\pgfqpoint{2.712046in}{0.915194in}}{\pgfqpoint{2.712046in}{0.909370in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.903546in}}{\pgfqpoint{2.714360in}{0.897960in}}{\pgfqpoint{2.718478in}{0.893842in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.889723in}}{\pgfqpoint{2.728182in}{0.887410in}}{\pgfqpoint{2.734006in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.887410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.138051in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.138051in}}{\pgfqpoint{3.289736in}{1.140365in}}{\pgfqpoint{3.293854in}{1.144483in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.148601in}}{\pgfqpoint{3.300286in}{1.154188in}}{\pgfqpoint{3.300286in}{1.160012in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.165836in}}{\pgfqpoint{3.297972in}{1.171422in}}{\pgfqpoint{3.293854in}{1.175540in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.179658in}}{\pgfqpoint{3.284149in}{1.181972in}}{\pgfqpoint{3.278326in}{1.181972in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.181972in}}{\pgfqpoint{3.266915in}{1.179658in}}{\pgfqpoint{3.262797in}{1.175540in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.171422in}}{\pgfqpoint{3.256365in}{1.165836in}}{\pgfqpoint{3.256365in}{1.160012in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.154188in}}{\pgfqpoint{3.258679in}{1.148601in}}{\pgfqpoint{3.262797in}{1.144483in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.140365in}}{\pgfqpoint{3.272502in}{1.138051in}}{\pgfqpoint{3.278326in}{1.138051in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.138051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.030275in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.030275in}}{\pgfqpoint{2.995509in}{1.032589in}}{\pgfqpoint{2.999627in}{1.036707in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.040825in}}{\pgfqpoint{3.006059in}{1.046411in}}{\pgfqpoint{3.006059in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.058059in}}{\pgfqpoint{3.003745in}{1.063645in}}{\pgfqpoint{2.999627in}{1.067763in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.071882in}}{\pgfqpoint{2.989923in}{1.074195in}}{\pgfqpoint{2.984099in}{1.074195in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.074195in}}{\pgfqpoint{2.972689in}{1.071882in}}{\pgfqpoint{2.968571in}{1.067763in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.063645in}}{\pgfqpoint{2.962139in}{1.058059in}}{\pgfqpoint{2.962139in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.046411in}}{\pgfqpoint{2.964452in}{1.040825in}}{\pgfqpoint{2.968571in}{1.036707in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.032589in}}{\pgfqpoint{2.978275in}{1.030275in}}{\pgfqpoint{2.984099in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.030275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.260836in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.260836in}}{\pgfqpoint{2.995509in}{1.263150in}}{\pgfqpoint{2.999627in}{1.267268in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.271387in}}{\pgfqpoint{3.006059in}{1.276973in}}{\pgfqpoint{3.006059in}{1.282797in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.288621in}}{\pgfqpoint{3.003745in}{1.294207in}}{\pgfqpoint{2.999627in}{1.298325in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.302443in}}{\pgfqpoint{2.989923in}{1.304757in}}{\pgfqpoint{2.984099in}{1.304757in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.304757in}}{\pgfqpoint{2.972689in}{1.302443in}}{\pgfqpoint{2.968571in}{1.298325in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.294207in}}{\pgfqpoint{2.962139in}{1.288621in}}{\pgfqpoint{2.962139in}{1.282797in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.276973in}}{\pgfqpoint{2.964452in}{1.271387in}}{\pgfqpoint{2.968571in}{1.267268in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.263150in}}{\pgfqpoint{2.978275in}{1.260836in}}{\pgfqpoint{2.984099in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.260836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.872435in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.872435in}}{\pgfqpoint{2.789550in}{0.874749in}}{\pgfqpoint{2.793668in}{0.878867in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.882985in}}{\pgfqpoint{2.800100in}{0.888571in}}{\pgfqpoint{2.800100in}{0.894395in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.900219in}}{\pgfqpoint{2.797787in}{0.905805in}}{\pgfqpoint{2.793668in}{0.909923in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.914042in}}{\pgfqpoint{2.783964in}{0.916355in}}{\pgfqpoint{2.778140in}{0.916355in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.916355in}}{\pgfqpoint{2.766730in}{0.914042in}}{\pgfqpoint{2.762612in}{0.909923in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.905805in}}{\pgfqpoint{2.756180in}{0.900219in}}{\pgfqpoint{2.756180in}{0.894395in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.888571in}}{\pgfqpoint{2.758494in}{0.882985in}}{\pgfqpoint{2.762612in}{0.878867in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.874749in}}{\pgfqpoint{2.772316in}{0.872435in}}{\pgfqpoint{2.778140in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.872435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.929601in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.929601in}}{\pgfqpoint{2.760128in}{0.931915in}}{\pgfqpoint{2.764246in}{0.936033in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.940151in}}{\pgfqpoint{2.770678in}{0.945737in}}{\pgfqpoint{2.770678in}{0.951561in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.957385in}}{\pgfqpoint{2.768364in}{0.962971in}}{\pgfqpoint{2.764246in}{0.967089in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.971207in}}{\pgfqpoint{2.754541in}{0.973521in}}{\pgfqpoint{2.748717in}{0.973521in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.973521in}}{\pgfqpoint{2.737307in}{0.971207in}}{\pgfqpoint{2.733189in}{0.967089in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.962971in}}{\pgfqpoint{2.726757in}{0.957385in}}{\pgfqpoint{2.726757in}{0.951561in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.945737in}}{\pgfqpoint{2.729071in}{0.940151in}}{\pgfqpoint{2.733189in}{0.936033in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.931915in}}{\pgfqpoint{2.742894in}{0.929601in}}{\pgfqpoint{2.748717in}{0.929601in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.929601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.028294in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.028294in}}{\pgfqpoint{3.024932in}{1.030608in}}{\pgfqpoint{3.029050in}{1.034726in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.038844in}}{\pgfqpoint{3.035482in}{1.044431in}}{\pgfqpoint{3.035482in}{1.050255in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.056078in}}{\pgfqpoint{3.033168in}{1.061665in}}{\pgfqpoint{3.029050in}{1.065783in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.069901in}}{\pgfqpoint{3.019345in}{1.072215in}}{\pgfqpoint{3.013522in}{1.072215in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.072215in}}{\pgfqpoint{3.002111in}{1.069901in}}{\pgfqpoint{2.997993in}{1.065783in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.061665in}}{\pgfqpoint{2.991561in}{1.056078in}}{\pgfqpoint{2.991561in}{1.050255in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.044431in}}{\pgfqpoint{2.993875in}{1.038844in}}{\pgfqpoint{2.997993in}{1.034726in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.030608in}}{\pgfqpoint{3.007698in}{1.028294in}}{\pgfqpoint{3.013522in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.028294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.790482in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.790482in}}{\pgfqpoint{2.818973in}{0.792796in}}{\pgfqpoint{2.823091in}{0.796914in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.801032in}}{\pgfqpoint{2.829523in}{0.806618in}}{\pgfqpoint{2.829523in}{0.812442in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.818266in}}{\pgfqpoint{2.827209in}{0.823852in}}{\pgfqpoint{2.823091in}{0.827971in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.832089in}}{\pgfqpoint{2.813387in}{0.834403in}}{\pgfqpoint{2.807563in}{0.834403in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.834403in}}{\pgfqpoint{2.796153in}{0.832089in}}{\pgfqpoint{2.792035in}{0.827971in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.823852in}}{\pgfqpoint{2.785603in}{0.818266in}}{\pgfqpoint{2.785603in}{0.812442in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.806618in}}{\pgfqpoint{2.787916in}{0.801032in}}{\pgfqpoint{2.792035in}{0.796914in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.792796in}}{\pgfqpoint{2.801739in}{0.790482in}}{\pgfqpoint{2.807563in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.790482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.052353in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.052353in}}{\pgfqpoint{2.760128in}{1.054667in}}{\pgfqpoint{2.764246in}{1.058785in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.062903in}}{\pgfqpoint{2.770678in}{1.068489in}}{\pgfqpoint{2.770678in}{1.074313in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.080137in}}{\pgfqpoint{2.768364in}{1.085723in}}{\pgfqpoint{2.764246in}{1.089841in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.093959in}}{\pgfqpoint{2.754541in}{1.096273in}}{\pgfqpoint{2.748717in}{1.096273in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.096273in}}{\pgfqpoint{2.737307in}{1.093959in}}{\pgfqpoint{2.733189in}{1.089841in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.085723in}}{\pgfqpoint{2.726757in}{1.080137in}}{\pgfqpoint{2.726757in}{1.074313in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.068489in}}{\pgfqpoint{2.729071in}{1.062903in}}{\pgfqpoint{2.733189in}{1.058785in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.054667in}}{\pgfqpoint{2.742894in}{1.052353in}}{\pgfqpoint{2.748717in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.052353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.241756in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.241756in}}{\pgfqpoint{2.804262in}{1.244069in}}{\pgfqpoint{2.808380in}{1.248188in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.252306in}}{\pgfqpoint{2.814812in}{1.257892in}}{\pgfqpoint{2.814812in}{1.263716in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.269540in}}{\pgfqpoint{2.812498in}{1.275126in}}{\pgfqpoint{2.808380in}{1.279244in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.283362in}}{\pgfqpoint{2.798675in}{1.285676in}}{\pgfqpoint{2.792851in}{1.285676in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.285676in}}{\pgfqpoint{2.781441in}{1.283362in}}{\pgfqpoint{2.777323in}{1.279244in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.275126in}}{\pgfqpoint{2.770891in}{1.269540in}}{\pgfqpoint{2.770891in}{1.263716in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.257892in}}{\pgfqpoint{2.773205in}{1.252306in}}{\pgfqpoint{2.777323in}{1.248188in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.244069in}}{\pgfqpoint{2.787028in}{1.241756in}}{\pgfqpoint{2.792851in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.241756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.001955in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.001955in}}{\pgfqpoint{3.422138in}{1.004269in}}{\pgfqpoint{3.426256in}{1.008387in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.012505in}}{\pgfqpoint{3.432688in}{1.018091in}}{\pgfqpoint{3.432688in}{1.023915in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.029739in}}{\pgfqpoint{3.430374in}{1.035325in}}{\pgfqpoint{3.426256in}{1.039443in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.043561in}}{\pgfqpoint{3.416551in}{1.045875in}}{\pgfqpoint{3.410728in}{1.045875in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.045875in}}{\pgfqpoint{3.399317in}{1.043561in}}{\pgfqpoint{3.395199in}{1.039443in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.035325in}}{\pgfqpoint{3.388767in}{1.029739in}}{\pgfqpoint{3.388767in}{1.023915in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.018091in}}{\pgfqpoint{3.391081in}{1.012505in}}{\pgfqpoint{3.395199in}{1.008387in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.004269in}}{\pgfqpoint{3.404904in}{1.001955in}}{\pgfqpoint{3.410728in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.001955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.171105in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.171105in}}{\pgfqpoint{2.892530in}{1.173419in}}{\pgfqpoint{2.896648in}{1.177537in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.181655in}}{\pgfqpoint{2.903080in}{1.187242in}}{\pgfqpoint{2.903080in}{1.193065in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.198889in}}{\pgfqpoint{2.900766in}{1.204476in}}{\pgfqpoint{2.896648in}{1.208594in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.212712in}}{\pgfqpoint{2.886943in}{1.215026in}}{\pgfqpoint{2.881119in}{1.215026in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.215026in}}{\pgfqpoint{2.869709in}{1.212712in}}{\pgfqpoint{2.865591in}{1.208594in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.204476in}}{\pgfqpoint{2.859159in}{1.198889in}}{\pgfqpoint{2.859159in}{1.193065in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.187242in}}{\pgfqpoint{2.861473in}{1.181655in}}{\pgfqpoint{2.865591in}{1.177537in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.173419in}}{\pgfqpoint{2.875296in}{1.171105in}}{\pgfqpoint{2.881119in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.171105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.157150in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.157150in}}{\pgfqpoint{2.760128in}{1.159463in}}{\pgfqpoint{2.764246in}{1.163582in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.167700in}}{\pgfqpoint{2.770678in}{1.173286in}}{\pgfqpoint{2.770678in}{1.179110in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.184934in}}{\pgfqpoint{2.768364in}{1.190520in}}{\pgfqpoint{2.764246in}{1.194638in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.198756in}}{\pgfqpoint{2.754541in}{1.201070in}}{\pgfqpoint{2.748717in}{1.201070in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.201070in}}{\pgfqpoint{2.737307in}{1.198756in}}{\pgfqpoint{2.733189in}{1.194638in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.190520in}}{\pgfqpoint{2.726757in}{1.184934in}}{\pgfqpoint{2.726757in}{1.179110in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.173286in}}{\pgfqpoint{2.729071in}{1.167700in}}{\pgfqpoint{2.733189in}{1.163582in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.159463in}}{\pgfqpoint{2.742894in}{1.157150in}}{\pgfqpoint{2.748717in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.157150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.072870in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.072870in}}{\pgfqpoint{2.966086in}{1.075184in}}{\pgfqpoint{2.970204in}{1.079302in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.083421in}}{\pgfqpoint{2.976636in}{1.089007in}}{\pgfqpoint{2.976636in}{1.094831in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.100655in}}{\pgfqpoint{2.974323in}{1.106241in}}{\pgfqpoint{2.970204in}{1.110359in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.114477in}}{\pgfqpoint{2.960500in}{1.116791in}}{\pgfqpoint{2.954676in}{1.116791in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.116791in}}{\pgfqpoint{2.943266in}{1.114477in}}{\pgfqpoint{2.939148in}{1.110359in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.106241in}}{\pgfqpoint{2.932716in}{1.100655in}}{\pgfqpoint{2.932716in}{1.094831in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.089007in}}{\pgfqpoint{2.935030in}{1.083421in}}{\pgfqpoint{2.939148in}{1.079302in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.075184in}}{\pgfqpoint{2.948852in}{1.072870in}}{\pgfqpoint{2.954676in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.072870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.216281in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.216281in}}{\pgfqpoint{3.024932in}{1.218595in}}{\pgfqpoint{3.029050in}{1.222713in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.226831in}}{\pgfqpoint{3.035482in}{1.232418in}}{\pgfqpoint{3.035482in}{1.238242in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.244065in}}{\pgfqpoint{3.033168in}{1.249652in}}{\pgfqpoint{3.029050in}{1.253770in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.257888in}}{\pgfqpoint{3.019345in}{1.260202in}}{\pgfqpoint{3.013522in}{1.260202in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.260202in}}{\pgfqpoint{3.002111in}{1.257888in}}{\pgfqpoint{2.997993in}{1.253770in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.249652in}}{\pgfqpoint{2.991561in}{1.244065in}}{\pgfqpoint{2.991561in}{1.238242in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.232418in}}{\pgfqpoint{2.993875in}{1.226831in}}{\pgfqpoint{2.997993in}{1.222713in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.218595in}}{\pgfqpoint{3.007698in}{1.216281in}}{\pgfqpoint{3.013522in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.216281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.262439in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.262439in}}{\pgfqpoint{3.260313in}{1.264753in}}{\pgfqpoint{3.264431in}{1.268871in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.272990in}}{\pgfqpoint{3.270863in}{1.278576in}}{\pgfqpoint{3.270863in}{1.284400in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.290224in}}{\pgfqpoint{3.268549in}{1.295810in}}{\pgfqpoint{3.264431in}{1.299928in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.304046in}}{\pgfqpoint{3.254727in}{1.306360in}}{\pgfqpoint{3.248903in}{1.306360in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.306360in}}{\pgfqpoint{3.237493in}{1.304046in}}{\pgfqpoint{3.233375in}{1.299928in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.295810in}}{\pgfqpoint{3.226943in}{1.290224in}}{\pgfqpoint{3.226943in}{1.284400in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.278576in}}{\pgfqpoint{3.229256in}{1.272990in}}{\pgfqpoint{3.233375in}{1.268871in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.264753in}}{\pgfqpoint{3.243079in}{1.262439in}}{\pgfqpoint{3.248903in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.262439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.146305in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.146305in}}{\pgfqpoint{3.260313in}{1.148619in}}{\pgfqpoint{3.264431in}{1.152737in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.156855in}}{\pgfqpoint{3.270863in}{1.162442in}}{\pgfqpoint{3.270863in}{1.168266in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.174090in}}{\pgfqpoint{3.268549in}{1.179676in}}{\pgfqpoint{3.264431in}{1.183794in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.187912in}}{\pgfqpoint{3.254727in}{1.190226in}}{\pgfqpoint{3.248903in}{1.190226in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.190226in}}{\pgfqpoint{3.237493in}{1.187912in}}{\pgfqpoint{3.233375in}{1.183794in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.179676in}}{\pgfqpoint{3.226943in}{1.174090in}}{\pgfqpoint{3.226943in}{1.168266in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.162442in}}{\pgfqpoint{3.229256in}{1.156855in}}{\pgfqpoint{3.233375in}{1.152737in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.148619in}}{\pgfqpoint{3.243079in}{1.146305in}}{\pgfqpoint{3.248903in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.146305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.018687in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.018687in}}{\pgfqpoint{2.657148in}{1.021001in}}{\pgfqpoint{2.661266in}{1.025119in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.029237in}}{\pgfqpoint{2.667698in}{1.034823in}}{\pgfqpoint{2.667698in}{1.040647in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.046471in}}{\pgfqpoint{2.665385in}{1.052057in}}{\pgfqpoint{2.661266in}{1.056175in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.060294in}}{\pgfqpoint{2.651562in}{1.062607in}}{\pgfqpoint{2.645738in}{1.062607in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.062607in}}{\pgfqpoint{2.634328in}{1.060294in}}{\pgfqpoint{2.630210in}{1.056175in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.052057in}}{\pgfqpoint{2.623778in}{1.046471in}}{\pgfqpoint{2.623778in}{1.040647in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.034823in}}{\pgfqpoint{2.626092in}{1.029237in}}{\pgfqpoint{2.630210in}{1.025119in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.021001in}}{\pgfqpoint{2.639914in}{1.018687in}}{\pgfqpoint{2.645738in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.018687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.175265in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.175265in}}{\pgfqpoint{3.157334in}{1.177578in}}{\pgfqpoint{3.161452in}{1.181697in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.185815in}}{\pgfqpoint{3.167884in}{1.191401in}}{\pgfqpoint{3.167884in}{1.197225in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.203049in}}{\pgfqpoint{3.165570in}{1.208635in}}{\pgfqpoint{3.161452in}{1.212753in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.216871in}}{\pgfqpoint{3.151747in}{1.219185in}}{\pgfqpoint{3.145923in}{1.219185in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.219185in}}{\pgfqpoint{3.134513in}{1.216871in}}{\pgfqpoint{3.130395in}{1.212753in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.208635in}}{\pgfqpoint{3.123963in}{1.203049in}}{\pgfqpoint{3.123963in}{1.197225in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.191401in}}{\pgfqpoint{3.126277in}{1.185815in}}{\pgfqpoint{3.130395in}{1.181697in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.177578in}}{\pgfqpoint{3.140100in}{1.175265in}}{\pgfqpoint{3.145923in}{1.175265in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.175265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.866403in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.866403in}}{\pgfqpoint{2.818973in}{0.868717in}}{\pgfqpoint{2.823091in}{0.872835in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.876953in}}{\pgfqpoint{2.829523in}{0.882539in}}{\pgfqpoint{2.829523in}{0.888363in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.894187in}}{\pgfqpoint{2.827209in}{0.899773in}}{\pgfqpoint{2.823091in}{0.903892in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.908010in}}{\pgfqpoint{2.813387in}{0.910324in}}{\pgfqpoint{2.807563in}{0.910324in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.910324in}}{\pgfqpoint{2.796153in}{0.908010in}}{\pgfqpoint{2.792035in}{0.903892in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.899773in}}{\pgfqpoint{2.785603in}{0.894187in}}{\pgfqpoint{2.785603in}{0.888363in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.882539in}}{\pgfqpoint{2.787916in}{0.876953in}}{\pgfqpoint{2.792035in}{0.872835in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.868717in}}{\pgfqpoint{2.801739in}{0.866403in}}{\pgfqpoint{2.807563in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.866403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.613506in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.613506in}}{\pgfqpoint{2.936664in}{0.615820in}}{\pgfqpoint{2.940782in}{0.619938in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.624057in}}{\pgfqpoint{2.947214in}{0.629643in}}{\pgfqpoint{2.947214in}{0.635467in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.641291in}}{\pgfqpoint{2.944900in}{0.646877in}}{\pgfqpoint{2.940782in}{0.650995in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.655113in}}{\pgfqpoint{2.931077in}{0.657427in}}{\pgfqpoint{2.925253in}{0.657427in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.657427in}}{\pgfqpoint{2.913843in}{0.655113in}}{\pgfqpoint{2.909725in}{0.650995in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.646877in}}{\pgfqpoint{2.903293in}{0.641291in}}{\pgfqpoint{2.903293in}{0.635467in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.629643in}}{\pgfqpoint{2.905607in}{0.624057in}}{\pgfqpoint{2.909725in}{0.619938in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.615820in}}{\pgfqpoint{2.919430in}{0.613506in}}{\pgfqpoint{2.925253in}{0.613506in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.613506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.203260in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.203260in}}{\pgfqpoint{2.686571in}{1.205574in}}{\pgfqpoint{2.690689in}{1.209692in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.213810in}}{\pgfqpoint{2.697121in}{1.219396in}}{\pgfqpoint{2.697121in}{1.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.231044in}}{\pgfqpoint{2.694807in}{1.236630in}}{\pgfqpoint{2.690689in}{1.240748in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.244866in}}{\pgfqpoint{2.680985in}{1.247180in}}{\pgfqpoint{2.675161in}{1.247180in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.247180in}}{\pgfqpoint{2.663751in}{1.244866in}}{\pgfqpoint{2.659633in}{1.240748in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.236630in}}{\pgfqpoint{2.653201in}{1.231044in}}{\pgfqpoint{2.653201in}{1.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.219396in}}{\pgfqpoint{2.655514in}{1.213810in}}{\pgfqpoint{2.659633in}{1.209692in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.205574in}}{\pgfqpoint{2.669337in}{1.203260in}}{\pgfqpoint{2.675161in}{1.203260in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.203260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.092672in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.092672in}}{\pgfqpoint{3.230890in}{1.094986in}}{\pgfqpoint{3.235008in}{1.099104in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.103222in}}{\pgfqpoint{3.241440in}{1.108809in}}{\pgfqpoint{3.241440in}{1.114633in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.120456in}}{\pgfqpoint{3.239127in}{1.126043in}}{\pgfqpoint{3.235008in}{1.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.134279in}}{\pgfqpoint{3.225304in}{1.136593in}}{\pgfqpoint{3.219480in}{1.136593in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.136593in}}{\pgfqpoint{3.208070in}{1.134279in}}{\pgfqpoint{3.203952in}{1.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.126043in}}{\pgfqpoint{3.197520in}{1.120456in}}{\pgfqpoint{3.197520in}{1.114633in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.108809in}}{\pgfqpoint{3.199834in}{1.103222in}}{\pgfqpoint{3.203952in}{1.099104in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.094986in}}{\pgfqpoint{3.213656in}{1.092672in}}{\pgfqpoint{3.219480in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.092672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.929805in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.929805in}}{\pgfqpoint{2.789550in}{0.932118in}}{\pgfqpoint{2.793668in}{0.936237in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.940355in}}{\pgfqpoint{2.800100in}{0.945941in}}{\pgfqpoint{2.800100in}{0.951765in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.957589in}}{\pgfqpoint{2.797787in}{0.963175in}}{\pgfqpoint{2.793668in}{0.967293in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.971411in}}{\pgfqpoint{2.783964in}{0.973725in}}{\pgfqpoint{2.778140in}{0.973725in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.973725in}}{\pgfqpoint{2.766730in}{0.971411in}}{\pgfqpoint{2.762612in}{0.967293in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.963175in}}{\pgfqpoint{2.756180in}{0.957589in}}{\pgfqpoint{2.756180in}{0.951765in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.945941in}}{\pgfqpoint{2.758494in}{0.940355in}}{\pgfqpoint{2.762612in}{0.936237in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.932118in}}{\pgfqpoint{2.772316in}{0.929805in}}{\pgfqpoint{2.778140in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.929805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.077890in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.077890in}}{\pgfqpoint{2.686571in}{1.080204in}}{\pgfqpoint{2.690689in}{1.084322in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.088440in}}{\pgfqpoint{2.697121in}{1.094027in}}{\pgfqpoint{2.697121in}{1.099851in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.105675in}}{\pgfqpoint{2.694807in}{1.111261in}}{\pgfqpoint{2.690689in}{1.115379in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.119497in}}{\pgfqpoint{2.680985in}{1.121811in}}{\pgfqpoint{2.675161in}{1.121811in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.121811in}}{\pgfqpoint{2.663751in}{1.119497in}}{\pgfqpoint{2.659633in}{1.115379in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.111261in}}{\pgfqpoint{2.653201in}{1.105675in}}{\pgfqpoint{2.653201in}{1.099851in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.094027in}}{\pgfqpoint{2.655514in}{1.088440in}}{\pgfqpoint{2.659633in}{1.084322in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.080204in}}{\pgfqpoint{2.669337in}{1.077890in}}{\pgfqpoint{2.675161in}{1.077890in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.077890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.013303in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.013303in}}{\pgfqpoint{2.613014in}{1.015617in}}{\pgfqpoint{2.617132in}{1.019735in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.023853in}}{\pgfqpoint{2.623564in}{1.029440in}}{\pgfqpoint{2.623564in}{1.035264in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.041087in}}{\pgfqpoint{2.621250in}{1.046674in}}{\pgfqpoint{2.617132in}{1.050792in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.054910in}}{\pgfqpoint{2.607428in}{1.057224in}}{\pgfqpoint{2.601604in}{1.057224in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.057224in}}{\pgfqpoint{2.590194in}{1.054910in}}{\pgfqpoint{2.586076in}{1.050792in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.046674in}}{\pgfqpoint{2.579644in}{1.041087in}}{\pgfqpoint{2.579644in}{1.035264in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.029440in}}{\pgfqpoint{2.581958in}{1.023853in}}{\pgfqpoint{2.586076in}{1.019735in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.015617in}}{\pgfqpoint{2.595780in}{1.013303in}}{\pgfqpoint{2.601604in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.013303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.095021in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.095021in}}{\pgfqpoint{3.245602in}{1.097334in}}{\pgfqpoint{3.249720in}{1.101453in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.105571in}}{\pgfqpoint{3.256152in}{1.111157in}}{\pgfqpoint{3.256152in}{1.116981in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.122805in}}{\pgfqpoint{3.253838in}{1.128391in}}{\pgfqpoint{3.249720in}{1.132509in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.136627in}}{\pgfqpoint{3.240015in}{1.138941in}}{\pgfqpoint{3.234192in}{1.138941in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.138941in}}{\pgfqpoint{3.222781in}{1.136627in}}{\pgfqpoint{3.218663in}{1.132509in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.128391in}}{\pgfqpoint{3.212231in}{1.122805in}}{\pgfqpoint{3.212231in}{1.116981in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.111157in}}{\pgfqpoint{3.214545in}{1.105571in}}{\pgfqpoint{3.218663in}{1.101453in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.097334in}}{\pgfqpoint{3.228368in}{1.095021in}}{\pgfqpoint{3.234192in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.095021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.950420in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.950420in}}{\pgfqpoint{2.730705in}{0.952734in}}{\pgfqpoint{2.734823in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.960970in}}{\pgfqpoint{2.741255in}{0.966556in}}{\pgfqpoint{2.741255in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.978204in}}{\pgfqpoint{2.738941in}{0.983790in}}{\pgfqpoint{2.734823in}{0.987908in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.992027in}}{\pgfqpoint{2.725119in}{0.994340in}}{\pgfqpoint{2.719295in}{0.994340in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.994340in}}{\pgfqpoint{2.707885in}{0.992027in}}{\pgfqpoint{2.703767in}{0.987908in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.983790in}}{\pgfqpoint{2.697335in}{0.978204in}}{\pgfqpoint{2.697335in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.966556in}}{\pgfqpoint{2.699648in}{0.960970in}}{\pgfqpoint{2.703767in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.952734in}}{\pgfqpoint{2.713471in}{0.950420in}}{\pgfqpoint{2.719295in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.950420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.019275in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.019275in}}{\pgfqpoint{3.245602in}{1.021589in}}{\pgfqpoint{3.249720in}{1.025707in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.029826in}}{\pgfqpoint{3.256152in}{1.035412in}}{\pgfqpoint{3.256152in}{1.041236in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.047060in}}{\pgfqpoint{3.253838in}{1.052646in}}{\pgfqpoint{3.249720in}{1.056764in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.060882in}}{\pgfqpoint{3.240015in}{1.063196in}}{\pgfqpoint{3.234192in}{1.063196in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.063196in}}{\pgfqpoint{3.222781in}{1.060882in}}{\pgfqpoint{3.218663in}{1.056764in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.052646in}}{\pgfqpoint{3.212231in}{1.047060in}}{\pgfqpoint{3.212231in}{1.041236in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.035412in}}{\pgfqpoint{3.214545in}{1.029826in}}{\pgfqpoint{3.218663in}{1.025707in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.021589in}}{\pgfqpoint{3.228368in}{1.019275in}}{\pgfqpoint{3.234192in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.019275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.154563in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.154563in}}{\pgfqpoint{2.774839in}{1.156877in}}{\pgfqpoint{2.778957in}{1.160995in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.165113in}}{\pgfqpoint{2.785389in}{1.170699in}}{\pgfqpoint{2.785389in}{1.176523in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.182347in}}{\pgfqpoint{2.783075in}{1.187933in}}{\pgfqpoint{2.778957in}{1.192051in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.196169in}}{\pgfqpoint{2.769253in}{1.198483in}}{\pgfqpoint{2.763429in}{1.198483in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.198483in}}{\pgfqpoint{2.752019in}{1.196169in}}{\pgfqpoint{2.747901in}{1.192051in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.187933in}}{\pgfqpoint{2.741469in}{1.182347in}}{\pgfqpoint{2.741469in}{1.176523in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.170699in}}{\pgfqpoint{2.743782in}{1.165113in}}{\pgfqpoint{2.747901in}{1.160995in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.156877in}}{\pgfqpoint{2.757605in}{1.154563in}}{\pgfqpoint{2.763429in}{1.154563in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.154563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.100754in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.100754in}}{\pgfqpoint{2.921952in}{1.103068in}}{\pgfqpoint{2.926070in}{1.107186in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.111304in}}{\pgfqpoint{2.932502in}{1.116890in}}{\pgfqpoint{2.932502in}{1.122714in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.128538in}}{\pgfqpoint{2.930189in}{1.134124in}}{\pgfqpoint{2.926070in}{1.138242in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.142361in}}{\pgfqpoint{2.916366in}{1.144674in}}{\pgfqpoint{2.910542in}{1.144674in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.144674in}}{\pgfqpoint{2.899132in}{1.142361in}}{\pgfqpoint{2.895014in}{1.138242in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.134124in}}{\pgfqpoint{2.888582in}{1.128538in}}{\pgfqpoint{2.888582in}{1.122714in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.116890in}}{\pgfqpoint{2.890896in}{1.111304in}}{\pgfqpoint{2.895014in}{1.107186in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.103068in}}{\pgfqpoint{2.904718in}{1.100754in}}{\pgfqpoint{2.910542in}{1.100754in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.100754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.074882in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.074882in}}{\pgfqpoint{2.627726in}{1.077196in}}{\pgfqpoint{2.631844in}{1.081314in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.085432in}}{\pgfqpoint{2.638276in}{1.091018in}}{\pgfqpoint{2.638276in}{1.096842in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.102666in}}{\pgfqpoint{2.635962in}{1.108252in}}{\pgfqpoint{2.631844in}{1.112370in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.116489in}}{\pgfqpoint{2.622139in}{1.118802in}}{\pgfqpoint{2.616315in}{1.118802in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.118802in}}{\pgfqpoint{2.604905in}{1.116489in}}{\pgfqpoint{2.600787in}{1.112370in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.108252in}}{\pgfqpoint{2.594355in}{1.102666in}}{\pgfqpoint{2.594355in}{1.096842in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.091018in}}{\pgfqpoint{2.596669in}{1.085432in}}{\pgfqpoint{2.600787in}{1.081314in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.077196in}}{\pgfqpoint{2.610492in}{1.074882in}}{\pgfqpoint{2.616315in}{1.074882in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.074882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.353327in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.353327in}}{\pgfqpoint{3.172045in}{1.355641in}}{\pgfqpoint{3.176163in}{1.359759in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.363877in}}{\pgfqpoint{3.182595in}{1.369463in}}{\pgfqpoint{3.182595in}{1.375287in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.381111in}}{\pgfqpoint{3.180281in}{1.386697in}}{\pgfqpoint{3.176163in}{1.390815in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.394933in}}{\pgfqpoint{3.166459in}{1.397247in}}{\pgfqpoint{3.160635in}{1.397247in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.397247in}}{\pgfqpoint{3.149225in}{1.394933in}}{\pgfqpoint{3.145107in}{1.390815in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.386697in}}{\pgfqpoint{3.138675in}{1.381111in}}{\pgfqpoint{3.138675in}{1.375287in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.369463in}}{\pgfqpoint{3.140988in}{1.363877in}}{\pgfqpoint{3.145107in}{1.359759in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.355641in}}{\pgfqpoint{3.154811in}{1.353327in}}{\pgfqpoint{3.160635in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.353327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.175485in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.175485in}}{\pgfqpoint{3.289736in}{1.177799in}}{\pgfqpoint{3.293854in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.186035in}}{\pgfqpoint{3.300286in}{1.191621in}}{\pgfqpoint{3.300286in}{1.197445in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.203269in}}{\pgfqpoint{3.297972in}{1.208855in}}{\pgfqpoint{3.293854in}{1.212973in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.217092in}}{\pgfqpoint{3.284149in}{1.219405in}}{\pgfqpoint{3.278326in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.219405in}}{\pgfqpoint{3.266915in}{1.217092in}}{\pgfqpoint{3.262797in}{1.212973in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.208855in}}{\pgfqpoint{3.256365in}{1.203269in}}{\pgfqpoint{3.256365in}{1.197445in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.191621in}}{\pgfqpoint{3.258679in}{1.186035in}}{\pgfqpoint{3.262797in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.177799in}}{\pgfqpoint{3.272502in}{1.175485in}}{\pgfqpoint{3.278326in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.175485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.433251in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.433251in}}{\pgfqpoint{2.936664in}{1.435564in}}{\pgfqpoint{2.940782in}{1.439683in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.443801in}}{\pgfqpoint{2.947214in}{1.449387in}}{\pgfqpoint{2.947214in}{1.455211in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.461035in}}{\pgfqpoint{2.944900in}{1.466621in}}{\pgfqpoint{2.940782in}{1.470739in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.474857in}}{\pgfqpoint{2.931077in}{1.477171in}}{\pgfqpoint{2.925253in}{1.477171in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.477171in}}{\pgfqpoint{2.913843in}{1.474857in}}{\pgfqpoint{2.909725in}{1.470739in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.466621in}}{\pgfqpoint{2.903293in}{1.461035in}}{\pgfqpoint{2.903293in}{1.455211in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.449387in}}{\pgfqpoint{2.905607in}{1.443801in}}{\pgfqpoint{2.909725in}{1.439683in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.435564in}}{\pgfqpoint{2.919430in}{1.433251in}}{\pgfqpoint{2.925253in}{1.433251in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.433251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.859324in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.859324in}}{\pgfqpoint{3.657519in}{0.861638in}}{\pgfqpoint{3.661637in}{0.865756in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.869874in}}{\pgfqpoint{3.668069in}{0.875460in}}{\pgfqpoint{3.668069in}{0.881284in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.887108in}}{\pgfqpoint{3.665755in}{0.892694in}}{\pgfqpoint{3.661637in}{0.896812in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.900931in}}{\pgfqpoint{3.651933in}{0.903244in}}{\pgfqpoint{3.646109in}{0.903244in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.903244in}}{\pgfqpoint{3.634699in}{0.900931in}}{\pgfqpoint{3.630581in}{0.896812in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.892694in}}{\pgfqpoint{3.624149in}{0.887108in}}{\pgfqpoint{3.624149in}{0.881284in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.875460in}}{\pgfqpoint{3.626462in}{0.869874in}}{\pgfqpoint{3.630581in}{0.865756in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.861638in}}{\pgfqpoint{3.640285in}{0.859324in}}{\pgfqpoint{3.646109in}{0.859324in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.859324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.141798in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.141798in}}{\pgfqpoint{3.230890in}{1.144112in}}{\pgfqpoint{3.235008in}{1.148230in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.152348in}}{\pgfqpoint{3.241440in}{1.157934in}}{\pgfqpoint{3.241440in}{1.163758in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.169582in}}{\pgfqpoint{3.239127in}{1.175169in}}{\pgfqpoint{3.235008in}{1.179287in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.183405in}}{\pgfqpoint{3.225304in}{1.185719in}}{\pgfqpoint{3.219480in}{1.185719in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.185719in}}{\pgfqpoint{3.208070in}{1.183405in}}{\pgfqpoint{3.203952in}{1.179287in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.175169in}}{\pgfqpoint{3.197520in}{1.169582in}}{\pgfqpoint{3.197520in}{1.163758in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.157934in}}{\pgfqpoint{3.199834in}{1.152348in}}{\pgfqpoint{3.203952in}{1.148230in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.144112in}}{\pgfqpoint{3.213656in}{1.141798in}}{\pgfqpoint{3.219480in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.141798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.354273in}}{\pgfqpoint{3.157334in}{1.356587in}}{\pgfqpoint{3.161452in}{1.360705in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.364823in}}{\pgfqpoint{3.167884in}{1.370410in}}{\pgfqpoint{3.167884in}{1.376234in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.382058in}}{\pgfqpoint{3.165570in}{1.387644in}}{\pgfqpoint{3.161452in}{1.391762in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.395880in}}{\pgfqpoint{3.151747in}{1.398194in}}{\pgfqpoint{3.145923in}{1.398194in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.398194in}}{\pgfqpoint{3.134513in}{1.395880in}}{\pgfqpoint{3.130395in}{1.391762in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.387644in}}{\pgfqpoint{3.123963in}{1.382058in}}{\pgfqpoint{3.123963in}{1.376234in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.370410in}}{\pgfqpoint{3.126277in}{1.364823in}}{\pgfqpoint{3.130395in}{1.360705in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.356587in}}{\pgfqpoint{3.140100in}{1.354273in}}{\pgfqpoint{3.145923in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.354273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.187123in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.187123in}}{\pgfqpoint{2.671860in}{1.189437in}}{\pgfqpoint{2.675978in}{1.193555in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.197673in}}{\pgfqpoint{2.682410in}{1.203259in}}{\pgfqpoint{2.682410in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.214907in}}{\pgfqpoint{2.680096in}{1.220493in}}{\pgfqpoint{2.675978in}{1.224612in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.228730in}}{\pgfqpoint{2.666273in}{1.231044in}}{\pgfqpoint{2.660449in}{1.231044in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.231044in}}{\pgfqpoint{2.649039in}{1.228730in}}{\pgfqpoint{2.644921in}{1.224612in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.220493in}}{\pgfqpoint{2.638489in}{1.214907in}}{\pgfqpoint{2.638489in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.203259in}}{\pgfqpoint{2.640803in}{1.197673in}}{\pgfqpoint{2.644921in}{1.193555in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.189437in}}{\pgfqpoint{2.654626in}{1.187123in}}{\pgfqpoint{2.660449in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.187123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.961738in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.961738in}}{\pgfqpoint{2.730705in}{0.964051in}}{\pgfqpoint{2.734823in}{0.968170in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.972288in}}{\pgfqpoint{2.741255in}{0.977874in}}{\pgfqpoint{2.741255in}{0.983698in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.989522in}}{\pgfqpoint{2.738941in}{0.995108in}}{\pgfqpoint{2.734823in}{0.999226in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.003344in}}{\pgfqpoint{2.725119in}{1.005658in}}{\pgfqpoint{2.719295in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.005658in}}{\pgfqpoint{2.707885in}{1.003344in}}{\pgfqpoint{2.703767in}{0.999226in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.995108in}}{\pgfqpoint{2.697335in}{0.989522in}}{\pgfqpoint{2.697335in}{0.983698in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.977874in}}{\pgfqpoint{2.699648in}{0.972288in}}{\pgfqpoint{2.703767in}{0.968170in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.964051in}}{\pgfqpoint{2.713471in}{0.961738in}}{\pgfqpoint{2.719295in}{0.961738in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.961738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.100078in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.100078in}}{\pgfqpoint{2.980798in}{1.102391in}}{\pgfqpoint{2.984916in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.110628in}}{\pgfqpoint{2.991348in}{1.116214in}}{\pgfqpoint{2.991348in}{1.122038in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.127862in}}{\pgfqpoint{2.989034in}{1.133448in}}{\pgfqpoint{2.984916in}{1.137566in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.141684in}}{\pgfqpoint{2.975211in}{1.143998in}}{\pgfqpoint{2.969387in}{1.143998in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.143998in}}{\pgfqpoint{2.957977in}{1.141684in}}{\pgfqpoint{2.953859in}{1.137566in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.133448in}}{\pgfqpoint{2.947427in}{1.127862in}}{\pgfqpoint{2.947427in}{1.122038in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.116214in}}{\pgfqpoint{2.949741in}{1.110628in}}{\pgfqpoint{2.953859in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.102391in}}{\pgfqpoint{2.963564in}{1.100078in}}{\pgfqpoint{2.969387in}{1.100078in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.100078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.019748in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.019748in}}{\pgfqpoint{2.598303in}{1.022062in}}{\pgfqpoint{2.602421in}{1.026180in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.030298in}}{\pgfqpoint{2.608853in}{1.035885in}}{\pgfqpoint{2.608853in}{1.041708in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.047532in}}{\pgfqpoint{2.606539in}{1.053119in}}{\pgfqpoint{2.602421in}{1.057237in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.061355in}}{\pgfqpoint{2.592717in}{1.063669in}}{\pgfqpoint{2.586893in}{1.063669in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.063669in}}{\pgfqpoint{2.575483in}{1.061355in}}{\pgfqpoint{2.571365in}{1.057237in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.053119in}}{\pgfqpoint{2.564933in}{1.047532in}}{\pgfqpoint{2.564933in}{1.041708in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.035885in}}{\pgfqpoint{2.567246in}{1.030298in}}{\pgfqpoint{2.571365in}{1.026180in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.022062in}}{\pgfqpoint{2.581069in}{1.019748in}}{\pgfqpoint{2.586893in}{1.019748in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.019748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.071223in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.071223in}}{\pgfqpoint{3.304447in}{1.073537in}}{\pgfqpoint{3.308565in}{1.077655in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.081773in}}{\pgfqpoint{3.314997in}{1.087359in}}{\pgfqpoint{3.314997in}{1.093183in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.099007in}}{\pgfqpoint{3.312683in}{1.104593in}}{\pgfqpoint{3.308565in}{1.108711in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.112830in}}{\pgfqpoint{3.298861in}{1.115143in}}{\pgfqpoint{3.293037in}{1.115143in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.115143in}}{\pgfqpoint{3.281627in}{1.112830in}}{\pgfqpoint{3.277509in}{1.108711in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.104593in}}{\pgfqpoint{3.271077in}{1.099007in}}{\pgfqpoint{3.271077in}{1.093183in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.087359in}}{\pgfqpoint{3.273390in}{1.081773in}}{\pgfqpoint{3.277509in}{1.077655in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.073537in}}{\pgfqpoint{3.287213in}{1.071223in}}{\pgfqpoint{3.293037in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.071223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.072982in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.072982in}}{\pgfqpoint{2.642437in}{1.075296in}}{\pgfqpoint{2.646555in}{1.079414in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.083532in}}{\pgfqpoint{2.652987in}{1.089119in}}{\pgfqpoint{2.652987in}{1.094943in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.100766in}}{\pgfqpoint{2.650673in}{1.106353in}}{\pgfqpoint{2.646555in}{1.110471in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.114589in}}{\pgfqpoint{2.636851in}{1.116903in}}{\pgfqpoint{2.631027in}{1.116903in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.116903in}}{\pgfqpoint{2.619617in}{1.114589in}}{\pgfqpoint{2.615499in}{1.110471in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.106353in}}{\pgfqpoint{2.609067in}{1.100766in}}{\pgfqpoint{2.609067in}{1.094943in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.089119in}}{\pgfqpoint{2.611380in}{1.083532in}}{\pgfqpoint{2.615499in}{1.079414in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.075296in}}{\pgfqpoint{2.625203in}{1.072982in}}{\pgfqpoint{2.631027in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.072982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.145605in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.145605in}}{\pgfqpoint{3.363292in}{1.147919in}}{\pgfqpoint{3.367410in}{1.152037in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.156155in}}{\pgfqpoint{3.373842in}{1.161742in}}{\pgfqpoint{3.373842in}{1.167566in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.173389in}}{\pgfqpoint{3.371529in}{1.178976in}}{\pgfqpoint{3.367410in}{1.183094in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.187212in}}{\pgfqpoint{3.357706in}{1.189526in}}{\pgfqpoint{3.351882in}{1.189526in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.189526in}}{\pgfqpoint{3.340472in}{1.187212in}}{\pgfqpoint{3.336354in}{1.183094in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.178976in}}{\pgfqpoint{3.329922in}{1.173389in}}{\pgfqpoint{3.329922in}{1.167566in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.161742in}}{\pgfqpoint{3.332236in}{1.156155in}}{\pgfqpoint{3.336354in}{1.152037in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.147919in}}{\pgfqpoint{3.346058in}{1.145605in}}{\pgfqpoint{3.351882in}{1.145605in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.145605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.898531in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.898531in}}{\pgfqpoint{3.260313in}{0.900845in}}{\pgfqpoint{3.264431in}{0.904963in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.909082in}}{\pgfqpoint{3.270863in}{0.914668in}}{\pgfqpoint{3.270863in}{0.920492in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.926316in}}{\pgfqpoint{3.268549in}{0.931902in}}{\pgfqpoint{3.264431in}{0.936020in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.940138in}}{\pgfqpoint{3.254727in}{0.942452in}}{\pgfqpoint{3.248903in}{0.942452in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.942452in}}{\pgfqpoint{3.237493in}{0.940138in}}{\pgfqpoint{3.233375in}{0.936020in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.931902in}}{\pgfqpoint{3.226943in}{0.926316in}}{\pgfqpoint{3.226943in}{0.920492in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.914668in}}{\pgfqpoint{3.229256in}{0.909082in}}{\pgfqpoint{3.233375in}{0.904963in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.900845in}}{\pgfqpoint{3.243079in}{0.898531in}}{\pgfqpoint{3.248903in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.898531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.108744in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.108744in}}{\pgfqpoint{3.216179in}{1.111057in}}{\pgfqpoint{3.220297in}{1.115176in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.119294in}}{\pgfqpoint{3.226729in}{1.124880in}}{\pgfqpoint{3.226729in}{1.130704in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.136528in}}{\pgfqpoint{3.224415in}{1.142114in}}{\pgfqpoint{3.220297in}{1.146232in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.150350in}}{\pgfqpoint{3.210593in}{1.152664in}}{\pgfqpoint{3.204769in}{1.152664in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.152664in}}{\pgfqpoint{3.193359in}{1.150350in}}{\pgfqpoint{3.189241in}{1.146232in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.142114in}}{\pgfqpoint{3.182809in}{1.136528in}}{\pgfqpoint{3.182809in}{1.130704in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.124880in}}{\pgfqpoint{3.185122in}{1.119294in}}{\pgfqpoint{3.189241in}{1.115176in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.111057in}}{\pgfqpoint{3.198945in}{1.108744in}}{\pgfqpoint{3.204769in}{1.108744in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.108744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.927933in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.927933in}}{\pgfqpoint{3.098488in}{0.930247in}}{\pgfqpoint{3.102606in}{0.934365in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.938483in}}{\pgfqpoint{3.109038in}{0.944070in}}{\pgfqpoint{3.109038in}{0.949893in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.955717in}}{\pgfqpoint{3.106725in}{0.961304in}}{\pgfqpoint{3.102606in}{0.965422in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.969540in}}{\pgfqpoint{3.092902in}{0.971854in}}{\pgfqpoint{3.087078in}{0.971854in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.971854in}}{\pgfqpoint{3.075668in}{0.969540in}}{\pgfqpoint{3.071550in}{0.965422in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.961304in}}{\pgfqpoint{3.065118in}{0.955717in}}{\pgfqpoint{3.065118in}{0.949893in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.944070in}}{\pgfqpoint{3.067432in}{0.938483in}}{\pgfqpoint{3.071550in}{0.934365in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.930247in}}{\pgfqpoint{3.081254in}{0.927933in}}{\pgfqpoint{3.087078in}{0.927933in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.927933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.188663in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.188663in}}{\pgfqpoint{3.245602in}{1.190977in}}{\pgfqpoint{3.249720in}{1.195095in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.199213in}}{\pgfqpoint{3.256152in}{1.204799in}}{\pgfqpoint{3.256152in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.216447in}}{\pgfqpoint{3.253838in}{1.222033in}}{\pgfqpoint{3.249720in}{1.226151in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.230269in}}{\pgfqpoint{3.240015in}{1.232583in}}{\pgfqpoint{3.234192in}{1.232583in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.232583in}}{\pgfqpoint{3.222781in}{1.230269in}}{\pgfqpoint{3.218663in}{1.226151in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.222033in}}{\pgfqpoint{3.212231in}{1.216447in}}{\pgfqpoint{3.212231in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.204799in}}{\pgfqpoint{3.214545in}{1.199213in}}{\pgfqpoint{3.218663in}{1.195095in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.190977in}}{\pgfqpoint{3.228368in}{1.188663in}}{\pgfqpoint{3.234192in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.188663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.226195in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.226195in}}{\pgfqpoint{2.789550in}{1.228509in}}{\pgfqpoint{2.793668in}{1.232627in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.236745in}}{\pgfqpoint{2.800100in}{1.242332in}}{\pgfqpoint{2.800100in}{1.248155in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.253979in}}{\pgfqpoint{2.797787in}{1.259566in}}{\pgfqpoint{2.793668in}{1.263684in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.267802in}}{\pgfqpoint{2.783964in}{1.270116in}}{\pgfqpoint{2.778140in}{1.270116in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.270116in}}{\pgfqpoint{2.766730in}{1.267802in}}{\pgfqpoint{2.762612in}{1.263684in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.259566in}}{\pgfqpoint{2.756180in}{1.253979in}}{\pgfqpoint{2.756180in}{1.248155in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.242332in}}{\pgfqpoint{2.758494in}{1.236745in}}{\pgfqpoint{2.762612in}{1.232627in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.228509in}}{\pgfqpoint{2.772316in}{1.226195in}}{\pgfqpoint{2.778140in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.226195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.883080in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.883080in}}{\pgfqpoint{3.113200in}{0.885394in}}{\pgfqpoint{3.117318in}{0.889512in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.893630in}}{\pgfqpoint{3.123750in}{0.899217in}}{\pgfqpoint{3.123750in}{0.905040in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.910864in}}{\pgfqpoint{3.121436in}{0.916451in}}{\pgfqpoint{3.117318in}{0.920569in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.924687in}}{\pgfqpoint{3.107613in}{0.927001in}}{\pgfqpoint{3.101789in}{0.927001in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.927001in}}{\pgfqpoint{3.090379in}{0.924687in}}{\pgfqpoint{3.086261in}{0.920569in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.916451in}}{\pgfqpoint{3.079829in}{0.910864in}}{\pgfqpoint{3.079829in}{0.905040in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.899217in}}{\pgfqpoint{3.082143in}{0.893630in}}{\pgfqpoint{3.086261in}{0.889512in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.885394in}}{\pgfqpoint{3.095966in}{0.883080in}}{\pgfqpoint{3.101789in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.883080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.021946in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.021946in}}{\pgfqpoint{2.804262in}{1.024260in}}{\pgfqpoint{2.808380in}{1.028378in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.032496in}}{\pgfqpoint{2.814812in}{1.038083in}}{\pgfqpoint{2.814812in}{1.043907in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.049730in}}{\pgfqpoint{2.812498in}{1.055317in}}{\pgfqpoint{2.808380in}{1.059435in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.063553in}}{\pgfqpoint{2.798675in}{1.065867in}}{\pgfqpoint{2.792851in}{1.065867in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.065867in}}{\pgfqpoint{2.781441in}{1.063553in}}{\pgfqpoint{2.777323in}{1.059435in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.055317in}}{\pgfqpoint{2.770891in}{1.049730in}}{\pgfqpoint{2.770891in}{1.043907in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.038083in}}{\pgfqpoint{2.773205in}{1.032496in}}{\pgfqpoint{2.777323in}{1.028378in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.024260in}}{\pgfqpoint{2.787028in}{1.021946in}}{\pgfqpoint{2.792851in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.021946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.148907in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.148907in}}{\pgfqpoint{2.907241in}{1.151221in}}{\pgfqpoint{2.911359in}{1.155339in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.159457in}}{\pgfqpoint{2.917791in}{1.165043in}}{\pgfqpoint{2.917791in}{1.170867in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.176691in}}{\pgfqpoint{2.915477in}{1.182277in}}{\pgfqpoint{2.911359in}{1.186395in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.190513in}}{\pgfqpoint{2.901655in}{1.192827in}}{\pgfqpoint{2.895831in}{1.192827in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.192827in}}{\pgfqpoint{2.884421in}{1.190513in}}{\pgfqpoint{2.880303in}{1.186395in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.182277in}}{\pgfqpoint{2.873871in}{1.176691in}}{\pgfqpoint{2.873871in}{1.170867in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.165043in}}{\pgfqpoint{2.876184in}{1.159457in}}{\pgfqpoint{2.880303in}{1.155339in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.151221in}}{\pgfqpoint{2.890007in}{1.148907in}}{\pgfqpoint{2.895831in}{1.148907in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.148907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.231083in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.231083in}}{\pgfqpoint{3.466272in}{1.233397in}}{\pgfqpoint{3.470390in}{1.237515in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.241633in}}{\pgfqpoint{3.476822in}{1.247219in}}{\pgfqpoint{3.476822in}{1.253043in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.258867in}}{\pgfqpoint{3.474508in}{1.264453in}}{\pgfqpoint{3.470390in}{1.268571in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.272690in}}{\pgfqpoint{3.460685in}{1.275003in}}{\pgfqpoint{3.454862in}{1.275003in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.275003in}}{\pgfqpoint{3.443451in}{1.272690in}}{\pgfqpoint{3.439333in}{1.268571in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.264453in}}{\pgfqpoint{3.432901in}{1.258867in}}{\pgfqpoint{3.432901in}{1.253043in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.247219in}}{\pgfqpoint{3.435215in}{1.241633in}}{\pgfqpoint{3.439333in}{1.237515in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.233397in}}{\pgfqpoint{3.449038in}{1.231083in}}{\pgfqpoint{3.454862in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.231083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.196984in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.196984in}}{\pgfqpoint{3.378004in}{1.199298in}}{\pgfqpoint{3.382122in}{1.203416in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.207534in}}{\pgfqpoint{3.388554in}{1.213120in}}{\pgfqpoint{3.388554in}{1.218944in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.224768in}}{\pgfqpoint{3.386240in}{1.230354in}}{\pgfqpoint{3.382122in}{1.234472in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.238590in}}{\pgfqpoint{3.372417in}{1.240904in}}{\pgfqpoint{3.366594in}{1.240904in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.240904in}}{\pgfqpoint{3.355183in}{1.238590in}}{\pgfqpoint{3.351065in}{1.234472in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.230354in}}{\pgfqpoint{3.344633in}{1.224768in}}{\pgfqpoint{3.344633in}{1.218944in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.213120in}}{\pgfqpoint{3.346947in}{1.207534in}}{\pgfqpoint{3.351065in}{1.203416in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.199298in}}{\pgfqpoint{3.360770in}{1.196984in}}{\pgfqpoint{3.366594in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.196984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.073721in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.073721in}}{\pgfqpoint{3.172045in}{1.076035in}}{\pgfqpoint{3.176163in}{1.080153in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.084271in}}{\pgfqpoint{3.182595in}{1.089857in}}{\pgfqpoint{3.182595in}{1.095681in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.101505in}}{\pgfqpoint{3.180281in}{1.107091in}}{\pgfqpoint{3.176163in}{1.111209in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.115327in}}{\pgfqpoint{3.166459in}{1.117641in}}{\pgfqpoint{3.160635in}{1.117641in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.117641in}}{\pgfqpoint{3.149225in}{1.115327in}}{\pgfqpoint{3.145107in}{1.111209in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.107091in}}{\pgfqpoint{3.138675in}{1.101505in}}{\pgfqpoint{3.138675in}{1.095681in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.089857in}}{\pgfqpoint{3.140988in}{1.084271in}}{\pgfqpoint{3.145107in}{1.080153in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.076035in}}{\pgfqpoint{3.154811in}{1.073721in}}{\pgfqpoint{3.160635in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.073721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.028560in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.028560in}}{\pgfqpoint{3.113200in}{1.030874in}}{\pgfqpoint{3.117318in}{1.034992in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.039111in}}{\pgfqpoint{3.123750in}{1.044697in}}{\pgfqpoint{3.123750in}{1.050521in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.056345in}}{\pgfqpoint{3.121436in}{1.061931in}}{\pgfqpoint{3.117318in}{1.066049in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.070167in}}{\pgfqpoint{3.107613in}{1.072481in}}{\pgfqpoint{3.101789in}{1.072481in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.072481in}}{\pgfqpoint{3.090379in}{1.070167in}}{\pgfqpoint{3.086261in}{1.066049in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.061931in}}{\pgfqpoint{3.079829in}{1.056345in}}{\pgfqpoint{3.079829in}{1.050521in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.044697in}}{\pgfqpoint{3.082143in}{1.039111in}}{\pgfqpoint{3.086261in}{1.034992in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.030874in}}{\pgfqpoint{3.095966in}{1.028560in}}{\pgfqpoint{3.101789in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.028560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.853337in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.853337in}}{\pgfqpoint{3.348581in}{0.855651in}}{\pgfqpoint{3.352699in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.863887in}}{\pgfqpoint{3.359131in}{0.869473in}}{\pgfqpoint{3.359131in}{0.875297in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.881121in}}{\pgfqpoint{3.356817in}{0.886707in}}{\pgfqpoint{3.352699in}{0.890825in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.894943in}}{\pgfqpoint{3.342995in}{0.897257in}}{\pgfqpoint{3.337171in}{0.897257in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.897257in}}{\pgfqpoint{3.325761in}{0.894943in}}{\pgfqpoint{3.321643in}{0.890825in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.886707in}}{\pgfqpoint{3.315211in}{0.881121in}}{\pgfqpoint{3.315211in}{0.875297in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.869473in}}{\pgfqpoint{3.317524in}{0.863887in}}{\pgfqpoint{3.321643in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.855651in}}{\pgfqpoint{3.331347in}{0.853337in}}{\pgfqpoint{3.337171in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.853337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.336304in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.336304in}}{\pgfqpoint{2.848396in}{1.338618in}}{\pgfqpoint{2.852514in}{1.342736in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.346854in}}{\pgfqpoint{2.858946in}{1.352441in}}{\pgfqpoint{2.858946in}{1.358265in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.364088in}}{\pgfqpoint{2.856632in}{1.369675in}}{\pgfqpoint{2.852514in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.377911in}}{\pgfqpoint{2.842809in}{1.380225in}}{\pgfqpoint{2.836985in}{1.380225in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.380225in}}{\pgfqpoint{2.825575in}{1.377911in}}{\pgfqpoint{2.821457in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.369675in}}{\pgfqpoint{2.815025in}{1.364088in}}{\pgfqpoint{2.815025in}{1.358265in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.352441in}}{\pgfqpoint{2.817339in}{1.346854in}}{\pgfqpoint{2.821457in}{1.342736in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.338618in}}{\pgfqpoint{2.831162in}{1.336304in}}{\pgfqpoint{2.836985in}{1.336304in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.336304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.052929in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.052929in}}{\pgfqpoint{3.407426in}{1.055243in}}{\pgfqpoint{3.411544in}{1.059361in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.063479in}}{\pgfqpoint{3.417976in}{1.069065in}}{\pgfqpoint{3.417976in}{1.074889in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.080713in}}{\pgfqpoint{3.415663in}{1.086299in}}{\pgfqpoint{3.411544in}{1.090418in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.094536in}}{\pgfqpoint{3.401840in}{1.096850in}}{\pgfqpoint{3.396016in}{1.096850in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.096850in}}{\pgfqpoint{3.384606in}{1.094536in}}{\pgfqpoint{3.380488in}{1.090418in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.086299in}}{\pgfqpoint{3.374056in}{1.080713in}}{\pgfqpoint{3.374056in}{1.074889in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.069065in}}{\pgfqpoint{3.376370in}{1.063479in}}{\pgfqpoint{3.380488in}{1.059361in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.055243in}}{\pgfqpoint{3.390192in}{1.052929in}}{\pgfqpoint{3.396016in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.052929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.176371in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.176371in}}{\pgfqpoint{2.657148in}{1.178685in}}{\pgfqpoint{2.661266in}{1.182803in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.186921in}}{\pgfqpoint{2.667698in}{1.192508in}}{\pgfqpoint{2.667698in}{1.198332in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.204155in}}{\pgfqpoint{2.665385in}{1.209742in}}{\pgfqpoint{2.661266in}{1.213860in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.217978in}}{\pgfqpoint{2.651562in}{1.220292in}}{\pgfqpoint{2.645738in}{1.220292in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.220292in}}{\pgfqpoint{2.634328in}{1.217978in}}{\pgfqpoint{2.630210in}{1.213860in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.209742in}}{\pgfqpoint{2.623778in}{1.204155in}}{\pgfqpoint{2.623778in}{1.198332in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.192508in}}{\pgfqpoint{2.626092in}{1.186921in}}{\pgfqpoint{2.630210in}{1.182803in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.178685in}}{\pgfqpoint{2.639914in}{1.176371in}}{\pgfqpoint{2.645738in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.176371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.490709in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.490709in}}{\pgfqpoint{2.745416in}{0.493022in}}{\pgfqpoint{2.749534in}{0.497141in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.501259in}}{\pgfqpoint{2.755966in}{0.506845in}}{\pgfqpoint{2.755966in}{0.512669in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.518493in}}{\pgfqpoint{2.753653in}{0.524079in}}{\pgfqpoint{2.749534in}{0.528197in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.532315in}}{\pgfqpoint{2.739830in}{0.534629in}}{\pgfqpoint{2.734006in}{0.534629in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.534629in}}{\pgfqpoint{2.722596in}{0.532315in}}{\pgfqpoint{2.718478in}{0.528197in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.524079in}}{\pgfqpoint{2.712046in}{0.518493in}}{\pgfqpoint{2.712046in}{0.512669in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.506845in}}{\pgfqpoint{2.714360in}{0.501259in}}{\pgfqpoint{2.718478in}{0.497141in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.493022in}}{\pgfqpoint{2.728182in}{0.490709in}}{\pgfqpoint{2.734006in}{0.490709in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.490709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.253808in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.253808in}}{\pgfqpoint{3.275024in}{1.256122in}}{\pgfqpoint{3.279142in}{1.260240in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.264359in}}{\pgfqpoint{3.285574in}{1.269945in}}{\pgfqpoint{3.285574in}{1.275769in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.281593in}}{\pgfqpoint{3.283261in}{1.287179in}}{\pgfqpoint{3.279142in}{1.291297in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.295415in}}{\pgfqpoint{3.269438in}{1.297729in}}{\pgfqpoint{3.263614in}{1.297729in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.297729in}}{\pgfqpoint{3.252204in}{1.295415in}}{\pgfqpoint{3.248086in}{1.291297in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.287179in}}{\pgfqpoint{3.241654in}{1.281593in}}{\pgfqpoint{3.241654in}{1.275769in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.269945in}}{\pgfqpoint{3.243968in}{1.264359in}}{\pgfqpoint{3.248086in}{1.260240in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.256122in}}{\pgfqpoint{3.257790in}{1.253808in}}{\pgfqpoint{3.263614in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.253808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.255490in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.255490in}}{\pgfqpoint{2.657148in}{1.257804in}}{\pgfqpoint{2.661266in}{1.261922in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.266041in}}{\pgfqpoint{2.667698in}{1.271627in}}{\pgfqpoint{2.667698in}{1.277451in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.283275in}}{\pgfqpoint{2.665385in}{1.288861in}}{\pgfqpoint{2.661266in}{1.292979in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.297097in}}{\pgfqpoint{2.651562in}{1.299411in}}{\pgfqpoint{2.645738in}{1.299411in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.299411in}}{\pgfqpoint{2.634328in}{1.297097in}}{\pgfqpoint{2.630210in}{1.292979in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.288861in}}{\pgfqpoint{2.623778in}{1.283275in}}{\pgfqpoint{2.623778in}{1.277451in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.271627in}}{\pgfqpoint{2.626092in}{1.266041in}}{\pgfqpoint{2.630210in}{1.261922in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.257804in}}{\pgfqpoint{2.639914in}{1.255490in}}{\pgfqpoint{2.645738in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.255490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.184465in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.184465in}}{\pgfqpoint{2.642437in}{1.186779in}}{\pgfqpoint{2.646555in}{1.190897in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.195015in}}{\pgfqpoint{2.652987in}{1.200601in}}{\pgfqpoint{2.652987in}{1.206425in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.212249in}}{\pgfqpoint{2.650673in}{1.217835in}}{\pgfqpoint{2.646555in}{1.221954in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.226072in}}{\pgfqpoint{2.636851in}{1.228386in}}{\pgfqpoint{2.631027in}{1.228386in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.228386in}}{\pgfqpoint{2.619617in}{1.226072in}}{\pgfqpoint{2.615499in}{1.221954in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.217835in}}{\pgfqpoint{2.609067in}{1.212249in}}{\pgfqpoint{2.609067in}{1.206425in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.200601in}}{\pgfqpoint{2.611380in}{1.195015in}}{\pgfqpoint{2.615499in}{1.190897in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.186779in}}{\pgfqpoint{2.625203in}{1.184465in}}{\pgfqpoint{2.631027in}{1.184465in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.184465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.618911in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.618911in}}{\pgfqpoint{3.039643in}{0.621225in}}{\pgfqpoint{3.043761in}{0.625343in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.629461in}}{\pgfqpoint{3.050193in}{0.635048in}}{\pgfqpoint{3.050193in}{0.640871in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.646695in}}{\pgfqpoint{3.047879in}{0.652282in}}{\pgfqpoint{3.043761in}{0.656400in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.660518in}}{\pgfqpoint{3.034057in}{0.662832in}}{\pgfqpoint{3.028233in}{0.662832in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.662832in}}{\pgfqpoint{3.016823in}{0.660518in}}{\pgfqpoint{3.012705in}{0.656400in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.652282in}}{\pgfqpoint{3.006273in}{0.646695in}}{\pgfqpoint{3.006273in}{0.640871in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.635048in}}{\pgfqpoint{3.008586in}{0.629461in}}{\pgfqpoint{3.012705in}{0.625343in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.621225in}}{\pgfqpoint{3.022409in}{0.618911in}}{\pgfqpoint{3.028233in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.618911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.976164in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.976164in}}{\pgfqpoint{3.216179in}{0.978478in}}{\pgfqpoint{3.220297in}{0.982596in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.986714in}}{\pgfqpoint{3.226729in}{0.992301in}}{\pgfqpoint{3.226729in}{0.998124in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.003948in}}{\pgfqpoint{3.224415in}{1.009535in}}{\pgfqpoint{3.220297in}{1.013653in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.017771in}}{\pgfqpoint{3.210593in}{1.020085in}}{\pgfqpoint{3.204769in}{1.020085in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.020085in}}{\pgfqpoint{3.193359in}{1.017771in}}{\pgfqpoint{3.189241in}{1.013653in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.009535in}}{\pgfqpoint{3.182809in}{1.003948in}}{\pgfqpoint{3.182809in}{0.998124in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.992301in}}{\pgfqpoint{3.185122in}{0.986714in}}{\pgfqpoint{3.189241in}{0.982596in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.978478in}}{\pgfqpoint{3.198945in}{0.976164in}}{\pgfqpoint{3.204769in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.976164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.858833in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.858833in}}{\pgfqpoint{3.245602in}{0.861147in}}{\pgfqpoint{3.249720in}{0.865265in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.869383in}}{\pgfqpoint{3.256152in}{0.874969in}}{\pgfqpoint{3.256152in}{0.880793in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.886617in}}{\pgfqpoint{3.253838in}{0.892203in}}{\pgfqpoint{3.249720in}{0.896322in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.900440in}}{\pgfqpoint{3.240015in}{0.902754in}}{\pgfqpoint{3.234192in}{0.902754in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.902754in}}{\pgfqpoint{3.222781in}{0.900440in}}{\pgfqpoint{3.218663in}{0.896322in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.892203in}}{\pgfqpoint{3.212231in}{0.886617in}}{\pgfqpoint{3.212231in}{0.880793in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.874969in}}{\pgfqpoint{3.214545in}{0.869383in}}{\pgfqpoint{3.218663in}{0.865265in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.861147in}}{\pgfqpoint{3.228368in}{0.858833in}}{\pgfqpoint{3.234192in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.858833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.835984in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.835984in}}{\pgfqpoint{3.289736in}{0.838298in}}{\pgfqpoint{3.293854in}{0.842416in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.846534in}}{\pgfqpoint{3.300286in}{0.852120in}}{\pgfqpoint{3.300286in}{0.857944in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.863768in}}{\pgfqpoint{3.297972in}{0.869354in}}{\pgfqpoint{3.293854in}{0.873473in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.877591in}}{\pgfqpoint{3.284149in}{0.879905in}}{\pgfqpoint{3.278326in}{0.879905in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.879905in}}{\pgfqpoint{3.266915in}{0.877591in}}{\pgfqpoint{3.262797in}{0.873473in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.869354in}}{\pgfqpoint{3.256365in}{0.863768in}}{\pgfqpoint{3.256365in}{0.857944in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.852120in}}{\pgfqpoint{3.258679in}{0.846534in}}{\pgfqpoint{3.262797in}{0.842416in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.838298in}}{\pgfqpoint{3.272502in}{0.835984in}}{\pgfqpoint{3.278326in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.835984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.218177in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.218177in}}{\pgfqpoint{2.701282in}{1.220491in}}{\pgfqpoint{2.705400in}{1.224609in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.228728in}}{\pgfqpoint{2.711832in}{1.234314in}}{\pgfqpoint{2.711832in}{1.240138in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.245962in}}{\pgfqpoint{2.709519in}{1.251548in}}{\pgfqpoint{2.705400in}{1.255666in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.259784in}}{\pgfqpoint{2.695696in}{1.262098in}}{\pgfqpoint{2.689872in}{1.262098in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.262098in}}{\pgfqpoint{2.678462in}{1.259784in}}{\pgfqpoint{2.674344in}{1.255666in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.251548in}}{\pgfqpoint{2.667912in}{1.245962in}}{\pgfqpoint{2.667912in}{1.240138in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.234314in}}{\pgfqpoint{2.670226in}{1.228728in}}{\pgfqpoint{2.674344in}{1.224609in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.220491in}}{\pgfqpoint{2.684048in}{1.218177in}}{\pgfqpoint{2.689872in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.218177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.179896in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.179896in}}{\pgfqpoint{2.613014in}{1.182210in}}{\pgfqpoint{2.617132in}{1.186328in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.190446in}}{\pgfqpoint{2.623564in}{1.196033in}}{\pgfqpoint{2.623564in}{1.201856in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.207680in}}{\pgfqpoint{2.621250in}{1.213267in}}{\pgfqpoint{2.617132in}{1.217385in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.221503in}}{\pgfqpoint{2.607428in}{1.223817in}}{\pgfqpoint{2.601604in}{1.223817in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.223817in}}{\pgfqpoint{2.590194in}{1.221503in}}{\pgfqpoint{2.586076in}{1.217385in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.213267in}}{\pgfqpoint{2.579644in}{1.207680in}}{\pgfqpoint{2.579644in}{1.201856in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.196033in}}{\pgfqpoint{2.581958in}{1.190446in}}{\pgfqpoint{2.586076in}{1.186328in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.182210in}}{\pgfqpoint{2.595780in}{1.179896in}}{\pgfqpoint{2.601604in}{1.179896in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.179896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.376238in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.376238in}}{\pgfqpoint{3.083777in}{1.378551in}}{\pgfqpoint{3.087895in}{1.382670in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.386788in}}{\pgfqpoint{3.094327in}{1.392374in}}{\pgfqpoint{3.094327in}{1.398198in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.404022in}}{\pgfqpoint{3.092013in}{1.409608in}}{\pgfqpoint{3.087895in}{1.413726in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.417844in}}{\pgfqpoint{3.078191in}{1.420158in}}{\pgfqpoint{3.072367in}{1.420158in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.420158in}}{\pgfqpoint{3.060957in}{1.417844in}}{\pgfqpoint{3.056839in}{1.413726in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.409608in}}{\pgfqpoint{3.050407in}{1.404022in}}{\pgfqpoint{3.050407in}{1.398198in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.392374in}}{\pgfqpoint{3.052720in}{1.386788in}}{\pgfqpoint{3.056839in}{1.382670in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.378551in}}{\pgfqpoint{3.066543in}{1.376238in}}{\pgfqpoint{3.072367in}{1.376238in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.376238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.186398in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.186398in}}{\pgfqpoint{2.627726in}{1.188712in}}{\pgfqpoint{2.631844in}{1.192830in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.196948in}}{\pgfqpoint{2.638276in}{1.202534in}}{\pgfqpoint{2.638276in}{1.208358in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.214182in}}{\pgfqpoint{2.635962in}{1.219768in}}{\pgfqpoint{2.631844in}{1.223886in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.228004in}}{\pgfqpoint{2.622139in}{1.230318in}}{\pgfqpoint{2.616315in}{1.230318in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.230318in}}{\pgfqpoint{2.604905in}{1.228004in}}{\pgfqpoint{2.600787in}{1.223886in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.219768in}}{\pgfqpoint{2.594355in}{1.214182in}}{\pgfqpoint{2.594355in}{1.208358in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.202534in}}{\pgfqpoint{2.596669in}{1.196948in}}{\pgfqpoint{2.600787in}{1.192830in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.188712in}}{\pgfqpoint{2.610492in}{1.186398in}}{\pgfqpoint{2.616315in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.186398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.550162in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.550162in}}{\pgfqpoint{2.966086in}{0.552476in}}{\pgfqpoint{2.970204in}{0.556595in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.560713in}}{\pgfqpoint{2.976636in}{0.566299in}}{\pgfqpoint{2.976636in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.577947in}}{\pgfqpoint{2.974323in}{0.583533in}}{\pgfqpoint{2.970204in}{0.587651in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.591769in}}{\pgfqpoint{2.960500in}{0.594083in}}{\pgfqpoint{2.954676in}{0.594083in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.594083in}}{\pgfqpoint{2.943266in}{0.591769in}}{\pgfqpoint{2.939148in}{0.587651in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.583533in}}{\pgfqpoint{2.932716in}{0.577947in}}{\pgfqpoint{2.932716in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.566299in}}{\pgfqpoint{2.935030in}{0.560713in}}{\pgfqpoint{2.939148in}{0.556595in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.552476in}}{\pgfqpoint{2.948852in}{0.550162in}}{\pgfqpoint{2.954676in}{0.550162in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.550162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.309923in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.309923in}}{\pgfqpoint{3.510406in}{1.312237in}}{\pgfqpoint{3.514524in}{1.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.320473in}}{\pgfqpoint{3.520956in}{1.326060in}}{\pgfqpoint{3.520956in}{1.331884in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.337707in}}{\pgfqpoint{3.518642in}{1.343294in}}{\pgfqpoint{3.514524in}{1.347412in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.351530in}}{\pgfqpoint{3.504819in}{1.353844in}}{\pgfqpoint{3.498996in}{1.353844in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.353844in}}{\pgfqpoint{3.487585in}{1.351530in}}{\pgfqpoint{3.483467in}{1.347412in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.343294in}}{\pgfqpoint{3.477035in}{1.337707in}}{\pgfqpoint{3.477035in}{1.331884in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.326060in}}{\pgfqpoint{3.479349in}{1.320473in}}{\pgfqpoint{3.483467in}{1.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.312237in}}{\pgfqpoint{3.493172in}{1.309923in}}{\pgfqpoint{3.498996in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.309923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.150775in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.150775in}}{\pgfqpoint{3.083777in}{1.153089in}}{\pgfqpoint{3.087895in}{1.157207in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.161326in}}{\pgfqpoint{3.094327in}{1.166912in}}{\pgfqpoint{3.094327in}{1.172736in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.178560in}}{\pgfqpoint{3.092013in}{1.184146in}}{\pgfqpoint{3.087895in}{1.188264in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.192382in}}{\pgfqpoint{3.078191in}{1.194696in}}{\pgfqpoint{3.072367in}{1.194696in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.194696in}}{\pgfqpoint{3.060957in}{1.192382in}}{\pgfqpoint{3.056839in}{1.188264in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.184146in}}{\pgfqpoint{3.050407in}{1.178560in}}{\pgfqpoint{3.050407in}{1.172736in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.166912in}}{\pgfqpoint{3.052720in}{1.161326in}}{\pgfqpoint{3.056839in}{1.157207in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.153089in}}{\pgfqpoint{3.066543in}{1.150775in}}{\pgfqpoint{3.072367in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.150775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.336250in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.336250in}}{\pgfqpoint{2.995509in}{1.338564in}}{\pgfqpoint{2.999627in}{1.342682in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.346800in}}{\pgfqpoint{3.006059in}{1.352386in}}{\pgfqpoint{3.006059in}{1.358210in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.364034in}}{\pgfqpoint{3.003745in}{1.369620in}}{\pgfqpoint{2.999627in}{1.373739in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.377857in}}{\pgfqpoint{2.989923in}{1.380171in}}{\pgfqpoint{2.984099in}{1.380171in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.380171in}}{\pgfqpoint{2.972689in}{1.377857in}}{\pgfqpoint{2.968571in}{1.373739in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.369620in}}{\pgfqpoint{2.962139in}{1.364034in}}{\pgfqpoint{2.962139in}{1.358210in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.352386in}}{\pgfqpoint{2.964452in}{1.346800in}}{\pgfqpoint{2.968571in}{1.342682in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.338564in}}{\pgfqpoint{2.978275in}{1.336250in}}{\pgfqpoint{2.984099in}{1.336250in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.336250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.839250in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.839250in}}{\pgfqpoint{2.833684in}{0.841564in}}{\pgfqpoint{2.837802in}{0.845682in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.849800in}}{\pgfqpoint{2.844234in}{0.855386in}}{\pgfqpoint{2.844234in}{0.861210in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.867034in}}{\pgfqpoint{2.841921in}{0.872620in}}{\pgfqpoint{2.837802in}{0.876739in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.880857in}}{\pgfqpoint{2.828098in}{0.883171in}}{\pgfqpoint{2.822274in}{0.883171in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.883171in}}{\pgfqpoint{2.810864in}{0.880857in}}{\pgfqpoint{2.806746in}{0.876739in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.872620in}}{\pgfqpoint{2.800314in}{0.867034in}}{\pgfqpoint{2.800314in}{0.861210in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.855386in}}{\pgfqpoint{2.802628in}{0.849800in}}{\pgfqpoint{2.806746in}{0.845682in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.841564in}}{\pgfqpoint{2.816450in}{0.839250in}}{\pgfqpoint{2.822274in}{0.839250in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.839250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.301103in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.301103in}}{\pgfqpoint{3.260313in}{1.303417in}}{\pgfqpoint{3.264431in}{1.307535in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.311654in}}{\pgfqpoint{3.270863in}{1.317240in}}{\pgfqpoint{3.270863in}{1.323064in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.328888in}}{\pgfqpoint{3.268549in}{1.334474in}}{\pgfqpoint{3.264431in}{1.338592in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.342710in}}{\pgfqpoint{3.254727in}{1.345024in}}{\pgfqpoint{3.248903in}{1.345024in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.345024in}}{\pgfqpoint{3.237493in}{1.342710in}}{\pgfqpoint{3.233375in}{1.338592in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.334474in}}{\pgfqpoint{3.226943in}{1.328888in}}{\pgfqpoint{3.226943in}{1.323064in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.317240in}}{\pgfqpoint{3.229256in}{1.311654in}}{\pgfqpoint{3.233375in}{1.307535in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.303417in}}{\pgfqpoint{3.243079in}{1.301103in}}{\pgfqpoint{3.248903in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.301103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.967266in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.967266in}}{\pgfqpoint{3.333870in}{0.969580in}}{\pgfqpoint{3.337988in}{0.973698in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.977816in}}{\pgfqpoint{3.344420in}{0.983402in}}{\pgfqpoint{3.344420in}{0.989226in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.995050in}}{\pgfqpoint{3.342106in}{1.000636in}}{\pgfqpoint{3.337988in}{1.004755in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.008873in}}{\pgfqpoint{3.328283in}{1.011187in}}{\pgfqpoint{3.322460in}{1.011187in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.011187in}}{\pgfqpoint{3.311049in}{1.008873in}}{\pgfqpoint{3.306931in}{1.004755in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.000636in}}{\pgfqpoint{3.300499in}{0.995050in}}{\pgfqpoint{3.300499in}{0.989226in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.983402in}}{\pgfqpoint{3.302813in}{0.977816in}}{\pgfqpoint{3.306931in}{0.973698in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.969580in}}{\pgfqpoint{3.316636in}{0.967266in}}{\pgfqpoint{3.322460in}{0.967266in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.967266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.723212in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.723212in}}{\pgfqpoint{2.907241in}{0.725526in}}{\pgfqpoint{2.911359in}{0.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.733762in}}{\pgfqpoint{2.917791in}{0.739348in}}{\pgfqpoint{2.917791in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.750996in}}{\pgfqpoint{2.915477in}{0.756582in}}{\pgfqpoint{2.911359in}{0.760700in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.764818in}}{\pgfqpoint{2.901655in}{0.767132in}}{\pgfqpoint{2.895831in}{0.767132in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.767132in}}{\pgfqpoint{2.884421in}{0.764818in}}{\pgfqpoint{2.880303in}{0.760700in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.756582in}}{\pgfqpoint{2.873871in}{0.750996in}}{\pgfqpoint{2.873871in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.739348in}}{\pgfqpoint{2.876184in}{0.733762in}}{\pgfqpoint{2.880303in}{0.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.725526in}}{\pgfqpoint{2.890007in}{0.723212in}}{\pgfqpoint{2.895831in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.723212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.880952in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.880952in}}{\pgfqpoint{2.951375in}{0.883266in}}{\pgfqpoint{2.955493in}{0.887384in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.891502in}}{\pgfqpoint{2.961925in}{0.897088in}}{\pgfqpoint{2.961925in}{0.902912in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.908736in}}{\pgfqpoint{2.959611in}{0.914322in}}{\pgfqpoint{2.955493in}{0.918441in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.922559in}}{\pgfqpoint{2.945789in}{0.924873in}}{\pgfqpoint{2.939965in}{0.924873in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.924873in}}{\pgfqpoint{2.928555in}{0.922559in}}{\pgfqpoint{2.924437in}{0.918441in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.914322in}}{\pgfqpoint{2.918005in}{0.908736in}}{\pgfqpoint{2.918005in}{0.902912in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.897088in}}{\pgfqpoint{2.920318in}{0.891502in}}{\pgfqpoint{2.924437in}{0.887384in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.883266in}}{\pgfqpoint{2.934141in}{0.880952in}}{\pgfqpoint{2.939965in}{0.880952in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.880952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.258483in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.258483in}}{\pgfqpoint{3.275024in}{1.260797in}}{\pgfqpoint{3.279142in}{1.264915in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.269033in}}{\pgfqpoint{3.285574in}{1.274620in}}{\pgfqpoint{3.285574in}{1.280444in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.286268in}}{\pgfqpoint{3.283261in}{1.291854in}}{\pgfqpoint{3.279142in}{1.295972in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.300090in}}{\pgfqpoint{3.269438in}{1.302404in}}{\pgfqpoint{3.263614in}{1.302404in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.302404in}}{\pgfqpoint{3.252204in}{1.300090in}}{\pgfqpoint{3.248086in}{1.295972in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.291854in}}{\pgfqpoint{3.241654in}{1.286268in}}{\pgfqpoint{3.241654in}{1.280444in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.274620in}}{\pgfqpoint{3.243968in}{1.269033in}}{\pgfqpoint{3.248086in}{1.264915in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.260797in}}{\pgfqpoint{3.257790in}{1.258483in}}{\pgfqpoint{3.263614in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.258483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.172200in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.172200in}}{\pgfqpoint{2.818973in}{1.174514in}}{\pgfqpoint{2.823091in}{1.178632in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.182750in}}{\pgfqpoint{2.829523in}{1.188336in}}{\pgfqpoint{2.829523in}{1.194160in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.199984in}}{\pgfqpoint{2.827209in}{1.205570in}}{\pgfqpoint{2.823091in}{1.209688in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.213806in}}{\pgfqpoint{2.813387in}{1.216120in}}{\pgfqpoint{2.807563in}{1.216120in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.216120in}}{\pgfqpoint{2.796153in}{1.213806in}}{\pgfqpoint{2.792035in}{1.209688in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.205570in}}{\pgfqpoint{2.785603in}{1.199984in}}{\pgfqpoint{2.785603in}{1.194160in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.188336in}}{\pgfqpoint{2.787916in}{1.182750in}}{\pgfqpoint{2.792035in}{1.178632in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.174514in}}{\pgfqpoint{2.801739in}{1.172200in}}{\pgfqpoint{2.807563in}{1.172200in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.172200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.280341in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.280341in}}{\pgfqpoint{2.907241in}{1.282655in}}{\pgfqpoint{2.911359in}{1.286773in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.290891in}}{\pgfqpoint{2.917791in}{1.296478in}}{\pgfqpoint{2.917791in}{1.302301in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.308125in}}{\pgfqpoint{2.915477in}{1.313712in}}{\pgfqpoint{2.911359in}{1.317830in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.321948in}}{\pgfqpoint{2.901655in}{1.324262in}}{\pgfqpoint{2.895831in}{1.324262in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.324262in}}{\pgfqpoint{2.884421in}{1.321948in}}{\pgfqpoint{2.880303in}{1.317830in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.313712in}}{\pgfqpoint{2.873871in}{1.308125in}}{\pgfqpoint{2.873871in}{1.302301in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.296478in}}{\pgfqpoint{2.876184in}{1.290891in}}{\pgfqpoint{2.880303in}{1.286773in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.282655in}}{\pgfqpoint{2.890007in}{1.280341in}}{\pgfqpoint{2.895831in}{1.280341in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.280341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.345048in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.345048in}}{\pgfqpoint{3.098488in}{1.347362in}}{\pgfqpoint{3.102606in}{1.351480in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.355598in}}{\pgfqpoint{3.109038in}{1.361185in}}{\pgfqpoint{3.109038in}{1.367009in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.372832in}}{\pgfqpoint{3.106725in}{1.378419in}}{\pgfqpoint{3.102606in}{1.382537in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.386655in}}{\pgfqpoint{3.092902in}{1.388969in}}{\pgfqpoint{3.087078in}{1.388969in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.388969in}}{\pgfqpoint{3.075668in}{1.386655in}}{\pgfqpoint{3.071550in}{1.382537in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.378419in}}{\pgfqpoint{3.065118in}{1.372832in}}{\pgfqpoint{3.065118in}{1.367009in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.361185in}}{\pgfqpoint{3.067432in}{1.355598in}}{\pgfqpoint{3.071550in}{1.351480in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.347362in}}{\pgfqpoint{3.081254in}{1.345048in}}{\pgfqpoint{3.087078in}{1.345048in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.345048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.519093in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.519093in}}{\pgfqpoint{3.024932in}{1.521407in}}{\pgfqpoint{3.029050in}{1.525525in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.529644in}}{\pgfqpoint{3.035482in}{1.535230in}}{\pgfqpoint{3.035482in}{1.541054in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.546878in}}{\pgfqpoint{3.033168in}{1.552464in}}{\pgfqpoint{3.029050in}{1.556582in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.560700in}}{\pgfqpoint{3.019345in}{1.563014in}}{\pgfqpoint{3.013522in}{1.563014in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.563014in}}{\pgfqpoint{3.002111in}{1.560700in}}{\pgfqpoint{2.997993in}{1.556582in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.552464in}}{\pgfqpoint{2.991561in}{1.546878in}}{\pgfqpoint{2.991561in}{1.541054in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.535230in}}{\pgfqpoint{2.993875in}{1.529644in}}{\pgfqpoint{2.997993in}{1.525525in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.521407in}}{\pgfqpoint{3.007698in}{1.519093in}}{\pgfqpoint{3.013522in}{1.519093in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.519093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.936833in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.936833in}}{\pgfqpoint{2.804262in}{0.939147in}}{\pgfqpoint{2.808380in}{0.943265in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.947383in}}{\pgfqpoint{2.814812in}{0.952970in}}{\pgfqpoint{2.814812in}{0.958793in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.964617in}}{\pgfqpoint{2.812498in}{0.970204in}}{\pgfqpoint{2.808380in}{0.974322in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.978440in}}{\pgfqpoint{2.798675in}{0.980754in}}{\pgfqpoint{2.792851in}{0.980754in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.980754in}}{\pgfqpoint{2.781441in}{0.978440in}}{\pgfqpoint{2.777323in}{0.974322in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.970204in}}{\pgfqpoint{2.770891in}{0.964617in}}{\pgfqpoint{2.770891in}{0.958793in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.952970in}}{\pgfqpoint{2.773205in}{0.947383in}}{\pgfqpoint{2.777323in}{0.943265in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.939147in}}{\pgfqpoint{2.787028in}{0.936833in}}{\pgfqpoint{2.792851in}{0.936833in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.936833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.288239in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.288239in}}{\pgfqpoint{3.260313in}{1.290553in}}{\pgfqpoint{3.264431in}{1.294671in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.298790in}}{\pgfqpoint{3.270863in}{1.304376in}}{\pgfqpoint{3.270863in}{1.310200in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.316024in}}{\pgfqpoint{3.268549in}{1.321610in}}{\pgfqpoint{3.264431in}{1.325728in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.329846in}}{\pgfqpoint{3.254727in}{1.332160in}}{\pgfqpoint{3.248903in}{1.332160in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.332160in}}{\pgfqpoint{3.237493in}{1.329846in}}{\pgfqpoint{3.233375in}{1.325728in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.321610in}}{\pgfqpoint{3.226943in}{1.316024in}}{\pgfqpoint{3.226943in}{1.310200in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.304376in}}{\pgfqpoint{3.229256in}{1.298790in}}{\pgfqpoint{3.233375in}{1.294671in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.290553in}}{\pgfqpoint{3.243079in}{1.288239in}}{\pgfqpoint{3.248903in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.288239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.598425in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.598425in}}{\pgfqpoint{2.701282in}{0.600739in}}{\pgfqpoint{2.705400in}{0.604857in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.608975in}}{\pgfqpoint{2.711832in}{0.614561in}}{\pgfqpoint{2.711832in}{0.620385in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.626209in}}{\pgfqpoint{2.709519in}{0.631795in}}{\pgfqpoint{2.705400in}{0.635913in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.640032in}}{\pgfqpoint{2.695696in}{0.642345in}}{\pgfqpoint{2.689872in}{0.642345in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.642345in}}{\pgfqpoint{2.678462in}{0.640032in}}{\pgfqpoint{2.674344in}{0.635913in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.631795in}}{\pgfqpoint{2.667912in}{0.626209in}}{\pgfqpoint{2.667912in}{0.620385in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.614561in}}{\pgfqpoint{2.670226in}{0.608975in}}{\pgfqpoint{2.674344in}{0.604857in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.600739in}}{\pgfqpoint{2.684048in}{0.598425in}}{\pgfqpoint{2.689872in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.598425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.229398in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.229398in}}{\pgfqpoint{3.554540in}{1.231712in}}{\pgfqpoint{3.558658in}{1.235830in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.239948in}}{\pgfqpoint{3.565090in}{1.245535in}}{\pgfqpoint{3.565090in}{1.251358in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.257182in}}{\pgfqpoint{3.562776in}{1.262769in}}{\pgfqpoint{3.558658in}{1.266887in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.271005in}}{\pgfqpoint{3.548953in}{1.273319in}}{\pgfqpoint{3.543130in}{1.273319in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.273319in}}{\pgfqpoint{3.531719in}{1.271005in}}{\pgfqpoint{3.527601in}{1.266887in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.262769in}}{\pgfqpoint{3.521169in}{1.257182in}}{\pgfqpoint{3.521169in}{1.251358in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.245535in}}{\pgfqpoint{3.523483in}{1.239948in}}{\pgfqpoint{3.527601in}{1.235830in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.231712in}}{\pgfqpoint{3.537306in}{1.229398in}}{\pgfqpoint{3.543130in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.229398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.920695in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.920695in}}{\pgfqpoint{2.804262in}{0.923009in}}{\pgfqpoint{2.808380in}{0.927127in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.931245in}}{\pgfqpoint{2.814812in}{0.936831in}}{\pgfqpoint{2.814812in}{0.942655in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.948479in}}{\pgfqpoint{2.812498in}{0.954065in}}{\pgfqpoint{2.808380in}{0.958183in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.962301in}}{\pgfqpoint{2.798675in}{0.964615in}}{\pgfqpoint{2.792851in}{0.964615in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.964615in}}{\pgfqpoint{2.781441in}{0.962301in}}{\pgfqpoint{2.777323in}{0.958183in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.954065in}}{\pgfqpoint{2.770891in}{0.948479in}}{\pgfqpoint{2.770891in}{0.942655in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.936831in}}{\pgfqpoint{2.773205in}{0.931245in}}{\pgfqpoint{2.777323in}{0.927127in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.923009in}}{\pgfqpoint{2.787028in}{0.920695in}}{\pgfqpoint{2.792851in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.920695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.029759in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.029759in}}{\pgfqpoint{3.319158in}{1.032073in}}{\pgfqpoint{3.323276in}{1.036191in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.040309in}}{\pgfqpoint{3.329708in}{1.045895in}}{\pgfqpoint{3.329708in}{1.051719in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.057543in}}{\pgfqpoint{3.327395in}{1.063130in}}{\pgfqpoint{3.323276in}{1.067248in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.071366in}}{\pgfqpoint{3.313572in}{1.073680in}}{\pgfqpoint{3.307748in}{1.073680in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.073680in}}{\pgfqpoint{3.296338in}{1.071366in}}{\pgfqpoint{3.292220in}{1.067248in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.063130in}}{\pgfqpoint{3.285788in}{1.057543in}}{\pgfqpoint{3.285788in}{1.051719in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.045895in}}{\pgfqpoint{3.288102in}{1.040309in}}{\pgfqpoint{3.292220in}{1.036191in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.032073in}}{\pgfqpoint{3.301924in}{1.029759in}}{\pgfqpoint{3.307748in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.029759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.111010in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.111010in}}{\pgfqpoint{3.098488in}{1.113324in}}{\pgfqpoint{3.102606in}{1.117442in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.121560in}}{\pgfqpoint{3.109038in}{1.127147in}}{\pgfqpoint{3.109038in}{1.132971in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.138795in}}{\pgfqpoint{3.106725in}{1.144381in}}{\pgfqpoint{3.102606in}{1.148499in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.152617in}}{\pgfqpoint{3.092902in}{1.154931in}}{\pgfqpoint{3.087078in}{1.154931in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.154931in}}{\pgfqpoint{3.075668in}{1.152617in}}{\pgfqpoint{3.071550in}{1.148499in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.144381in}}{\pgfqpoint{3.065118in}{1.138795in}}{\pgfqpoint{3.065118in}{1.132971in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.127147in}}{\pgfqpoint{3.067432in}{1.121560in}}{\pgfqpoint{3.071550in}{1.117442in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.113324in}}{\pgfqpoint{3.081254in}{1.111010in}}{\pgfqpoint{3.087078in}{1.111010in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.111010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.816521in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.816521in}}{\pgfqpoint{3.260313in}{0.818835in}}{\pgfqpoint{3.264431in}{0.822953in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.827071in}}{\pgfqpoint{3.270863in}{0.832657in}}{\pgfqpoint{3.270863in}{0.838481in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.844305in}}{\pgfqpoint{3.268549in}{0.849891in}}{\pgfqpoint{3.264431in}{0.854009in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.858128in}}{\pgfqpoint{3.254727in}{0.860441in}}{\pgfqpoint{3.248903in}{0.860441in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.860441in}}{\pgfqpoint{3.237493in}{0.858128in}}{\pgfqpoint{3.233375in}{0.854009in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.849891in}}{\pgfqpoint{3.226943in}{0.844305in}}{\pgfqpoint{3.226943in}{0.838481in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.832657in}}{\pgfqpoint{3.229256in}{0.827071in}}{\pgfqpoint{3.233375in}{0.822953in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.818835in}}{\pgfqpoint{3.243079in}{0.816521in}}{\pgfqpoint{3.248903in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.816521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.179803in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.179803in}}{\pgfqpoint{2.598303in}{1.182117in}}{\pgfqpoint{2.602421in}{1.186235in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.190353in}}{\pgfqpoint{2.608853in}{1.195939in}}{\pgfqpoint{2.608853in}{1.201763in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.207587in}}{\pgfqpoint{2.606539in}{1.213173in}}{\pgfqpoint{2.602421in}{1.217291in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.221409in}}{\pgfqpoint{2.592717in}{1.223723in}}{\pgfqpoint{2.586893in}{1.223723in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.223723in}}{\pgfqpoint{2.575483in}{1.221409in}}{\pgfqpoint{2.571365in}{1.217291in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.213173in}}{\pgfqpoint{2.564933in}{1.207587in}}{\pgfqpoint{2.564933in}{1.201763in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.195939in}}{\pgfqpoint{2.567246in}{1.190353in}}{\pgfqpoint{2.571365in}{1.186235in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.182117in}}{\pgfqpoint{2.581069in}{1.179803in}}{\pgfqpoint{2.586893in}{1.179803in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.179803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.190006in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.190006in}}{\pgfqpoint{3.289736in}{1.192320in}}{\pgfqpoint{3.293854in}{1.196438in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.200556in}}{\pgfqpoint{3.300286in}{1.206143in}}{\pgfqpoint{3.300286in}{1.211967in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.217791in}}{\pgfqpoint{3.297972in}{1.223377in}}{\pgfqpoint{3.293854in}{1.227495in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.231613in}}{\pgfqpoint{3.284149in}{1.233927in}}{\pgfqpoint{3.278326in}{1.233927in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.233927in}}{\pgfqpoint{3.266915in}{1.231613in}}{\pgfqpoint{3.262797in}{1.227495in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.223377in}}{\pgfqpoint{3.256365in}{1.217791in}}{\pgfqpoint{3.256365in}{1.211967in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.206143in}}{\pgfqpoint{3.258679in}{1.200556in}}{\pgfqpoint{3.262797in}{1.196438in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.192320in}}{\pgfqpoint{3.272502in}{1.190006in}}{\pgfqpoint{3.278326in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.190006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.510071in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.510071in}}{\pgfqpoint{2.936664in}{1.512384in}}{\pgfqpoint{2.940782in}{1.516503in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.520621in}}{\pgfqpoint{2.947214in}{1.526207in}}{\pgfqpoint{2.947214in}{1.532031in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.537855in}}{\pgfqpoint{2.944900in}{1.543441in}}{\pgfqpoint{2.940782in}{1.547559in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.551677in}}{\pgfqpoint{2.931077in}{1.553991in}}{\pgfqpoint{2.925253in}{1.553991in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.553991in}}{\pgfqpoint{2.913843in}{1.551677in}}{\pgfqpoint{2.909725in}{1.547559in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.543441in}}{\pgfqpoint{2.903293in}{1.537855in}}{\pgfqpoint{2.903293in}{1.532031in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.526207in}}{\pgfqpoint{2.905607in}{1.520621in}}{\pgfqpoint{2.909725in}{1.516503in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.512384in}}{\pgfqpoint{2.919430in}{1.510071in}}{\pgfqpoint{2.925253in}{1.510071in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.510071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.155319in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.155319in}}{\pgfqpoint{3.319158in}{1.157633in}}{\pgfqpoint{3.323276in}{1.161751in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.165869in}}{\pgfqpoint{3.329708in}{1.171456in}}{\pgfqpoint{3.329708in}{1.177280in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.183103in}}{\pgfqpoint{3.327395in}{1.188690in}}{\pgfqpoint{3.323276in}{1.192808in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.196926in}}{\pgfqpoint{3.313572in}{1.199240in}}{\pgfqpoint{3.307748in}{1.199240in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.199240in}}{\pgfqpoint{3.296338in}{1.196926in}}{\pgfqpoint{3.292220in}{1.192808in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.188690in}}{\pgfqpoint{3.285788in}{1.183103in}}{\pgfqpoint{3.285788in}{1.177280in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.171456in}}{\pgfqpoint{3.288102in}{1.165869in}}{\pgfqpoint{3.292220in}{1.161751in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.157633in}}{\pgfqpoint{3.301924in}{1.155319in}}{\pgfqpoint{3.307748in}{1.155319in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.155319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.952091in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.952091in}}{\pgfqpoint{2.951375in}{0.954405in}}{\pgfqpoint{2.955493in}{0.958523in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.962642in}}{\pgfqpoint{2.961925in}{0.968228in}}{\pgfqpoint{2.961925in}{0.974052in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.979876in}}{\pgfqpoint{2.959611in}{0.985462in}}{\pgfqpoint{2.955493in}{0.989580in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.993698in}}{\pgfqpoint{2.945789in}{0.996012in}}{\pgfqpoint{2.939965in}{0.996012in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.996012in}}{\pgfqpoint{2.928555in}{0.993698in}}{\pgfqpoint{2.924437in}{0.989580in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.985462in}}{\pgfqpoint{2.918005in}{0.979876in}}{\pgfqpoint{2.918005in}{0.974052in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.968228in}}{\pgfqpoint{2.920318in}{0.962642in}}{\pgfqpoint{2.924437in}{0.958523in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.954405in}}{\pgfqpoint{2.934141in}{0.952091in}}{\pgfqpoint{2.939965in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.952091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.898240in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.898240in}}{\pgfqpoint{3.230890in}{0.900554in}}{\pgfqpoint{3.235008in}{0.904672in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.908791in}}{\pgfqpoint{3.241440in}{0.914377in}}{\pgfqpoint{3.241440in}{0.920201in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.926025in}}{\pgfqpoint{3.239127in}{0.931611in}}{\pgfqpoint{3.235008in}{0.935729in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.939847in}}{\pgfqpoint{3.225304in}{0.942161in}}{\pgfqpoint{3.219480in}{0.942161in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.942161in}}{\pgfqpoint{3.208070in}{0.939847in}}{\pgfqpoint{3.203952in}{0.935729in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.931611in}}{\pgfqpoint{3.197520in}{0.926025in}}{\pgfqpoint{3.197520in}{0.920201in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.914377in}}{\pgfqpoint{3.199834in}{0.908791in}}{\pgfqpoint{3.203952in}{0.904672in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.900554in}}{\pgfqpoint{3.213656in}{0.898240in}}{\pgfqpoint{3.219480in}{0.898240in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.898240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.523608in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.523608in}}{\pgfqpoint{2.818973in}{0.525922in}}{\pgfqpoint{2.823091in}{0.530040in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.534158in}}{\pgfqpoint{2.829523in}{0.539744in}}{\pgfqpoint{2.829523in}{0.545568in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.551392in}}{\pgfqpoint{2.827209in}{0.556978in}}{\pgfqpoint{2.823091in}{0.561096in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.565214in}}{\pgfqpoint{2.813387in}{0.567528in}}{\pgfqpoint{2.807563in}{0.567528in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.567528in}}{\pgfqpoint{2.796153in}{0.565214in}}{\pgfqpoint{2.792035in}{0.561096in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.556978in}}{\pgfqpoint{2.785603in}{0.551392in}}{\pgfqpoint{2.785603in}{0.545568in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.539744in}}{\pgfqpoint{2.787916in}{0.534158in}}{\pgfqpoint{2.792035in}{0.530040in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.525922in}}{\pgfqpoint{2.801739in}{0.523608in}}{\pgfqpoint{2.807563in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.523608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.165547in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.165547in}}{\pgfqpoint{2.715994in}{1.167861in}}{\pgfqpoint{2.720112in}{1.171979in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.176097in}}{\pgfqpoint{2.726544in}{1.181683in}}{\pgfqpoint{2.726544in}{1.187507in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.193331in}}{\pgfqpoint{2.724230in}{1.198917in}}{\pgfqpoint{2.720112in}{1.203035in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.207153in}}{\pgfqpoint{2.710407in}{1.209467in}}{\pgfqpoint{2.704583in}{1.209467in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.209467in}}{\pgfqpoint{2.693173in}{1.207153in}}{\pgfqpoint{2.689055in}{1.203035in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.198917in}}{\pgfqpoint{2.682623in}{1.193331in}}{\pgfqpoint{2.682623in}{1.187507in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.181683in}}{\pgfqpoint{2.684937in}{1.176097in}}{\pgfqpoint{2.689055in}{1.171979in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.167861in}}{\pgfqpoint{2.698760in}{1.165547in}}{\pgfqpoint{2.704583in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.165547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.017086in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.017086in}}{\pgfqpoint{3.701653in}{1.019400in}}{\pgfqpoint{3.705771in}{1.023518in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.027636in}}{\pgfqpoint{3.712203in}{1.033223in}}{\pgfqpoint{3.712203in}{1.039046in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.044870in}}{\pgfqpoint{3.709889in}{1.050457in}}{\pgfqpoint{3.705771in}{1.054575in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.058693in}}{\pgfqpoint{3.696067in}{1.061007in}}{\pgfqpoint{3.690243in}{1.061007in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.061007in}}{\pgfqpoint{3.678833in}{1.058693in}}{\pgfqpoint{3.674715in}{1.054575in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.050457in}}{\pgfqpoint{3.668283in}{1.044870in}}{\pgfqpoint{3.668283in}{1.039046in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.033223in}}{\pgfqpoint{3.670596in}{1.027636in}}{\pgfqpoint{3.674715in}{1.023518in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.019400in}}{\pgfqpoint{3.684419in}{1.017086in}}{\pgfqpoint{3.690243in}{1.017086in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.017086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.173293in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.173293in}}{\pgfqpoint{3.348581in}{1.175607in}}{\pgfqpoint{3.352699in}{1.179725in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.183843in}}{\pgfqpoint{3.359131in}{1.189430in}}{\pgfqpoint{3.359131in}{1.195253in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.201077in}}{\pgfqpoint{3.356817in}{1.206664in}}{\pgfqpoint{3.352699in}{1.210782in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.214900in}}{\pgfqpoint{3.342995in}{1.217214in}}{\pgfqpoint{3.337171in}{1.217214in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.217214in}}{\pgfqpoint{3.325761in}{1.214900in}}{\pgfqpoint{3.321643in}{1.210782in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.206664in}}{\pgfqpoint{3.315211in}{1.201077in}}{\pgfqpoint{3.315211in}{1.195253in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.189430in}}{\pgfqpoint{3.317524in}{1.183843in}}{\pgfqpoint{3.321643in}{1.179725in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.175607in}}{\pgfqpoint{3.331347in}{1.173293in}}{\pgfqpoint{3.337171in}{1.173293in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.173293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.859065in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.859065in}}{\pgfqpoint{2.892530in}{0.861378in}}{\pgfqpoint{2.896648in}{0.865497in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.869615in}}{\pgfqpoint{2.903080in}{0.875201in}}{\pgfqpoint{2.903080in}{0.881025in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.886849in}}{\pgfqpoint{2.900766in}{0.892435in}}{\pgfqpoint{2.896648in}{0.896553in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.900671in}}{\pgfqpoint{2.886943in}{0.902985in}}{\pgfqpoint{2.881119in}{0.902985in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.902985in}}{\pgfqpoint{2.869709in}{0.900671in}}{\pgfqpoint{2.865591in}{0.896553in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.892435in}}{\pgfqpoint{2.859159in}{0.886849in}}{\pgfqpoint{2.859159in}{0.881025in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.875201in}}{\pgfqpoint{2.861473in}{0.869615in}}{\pgfqpoint{2.865591in}{0.865497in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.861378in}}{\pgfqpoint{2.875296in}{0.859065in}}{\pgfqpoint{2.881119in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.859065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.024973in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.024973in}}{\pgfqpoint{3.157334in}{1.027286in}}{\pgfqpoint{3.161452in}{1.031405in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.035523in}}{\pgfqpoint{3.167884in}{1.041109in}}{\pgfqpoint{3.167884in}{1.046933in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.052757in}}{\pgfqpoint{3.165570in}{1.058343in}}{\pgfqpoint{3.161452in}{1.062461in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.066579in}}{\pgfqpoint{3.151747in}{1.068893in}}{\pgfqpoint{3.145923in}{1.068893in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.068893in}}{\pgfqpoint{3.134513in}{1.066579in}}{\pgfqpoint{3.130395in}{1.062461in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.058343in}}{\pgfqpoint{3.123963in}{1.052757in}}{\pgfqpoint{3.123963in}{1.046933in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.041109in}}{\pgfqpoint{3.126277in}{1.035523in}}{\pgfqpoint{3.130395in}{1.031405in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.027286in}}{\pgfqpoint{3.140100in}{1.024973in}}{\pgfqpoint{3.145923in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.024973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.122917in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.122917in}}{\pgfqpoint{2.966086in}{1.125231in}}{\pgfqpoint{2.970204in}{1.129349in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.133467in}}{\pgfqpoint{2.976636in}{1.139053in}}{\pgfqpoint{2.976636in}{1.144877in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.150701in}}{\pgfqpoint{2.974323in}{1.156287in}}{\pgfqpoint{2.970204in}{1.160405in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.164524in}}{\pgfqpoint{2.960500in}{1.166837in}}{\pgfqpoint{2.954676in}{1.166837in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.166837in}}{\pgfqpoint{2.943266in}{1.164524in}}{\pgfqpoint{2.939148in}{1.160405in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.156287in}}{\pgfqpoint{2.932716in}{1.150701in}}{\pgfqpoint{2.932716in}{1.144877in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.139053in}}{\pgfqpoint{2.935030in}{1.133467in}}{\pgfqpoint{2.939148in}{1.129349in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.125231in}}{\pgfqpoint{2.948852in}{1.122917in}}{\pgfqpoint{2.954676in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.122917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.776592in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.776592in}}{\pgfqpoint{3.245602in}{0.778906in}}{\pgfqpoint{3.249720in}{0.783024in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.787142in}}{\pgfqpoint{3.256152in}{0.792728in}}{\pgfqpoint{3.256152in}{0.798552in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.804376in}}{\pgfqpoint{3.253838in}{0.809962in}}{\pgfqpoint{3.249720in}{0.814080in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.818198in}}{\pgfqpoint{3.240015in}{0.820512in}}{\pgfqpoint{3.234192in}{0.820512in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.820512in}}{\pgfqpoint{3.222781in}{0.818198in}}{\pgfqpoint{3.218663in}{0.814080in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.809962in}}{\pgfqpoint{3.212231in}{0.804376in}}{\pgfqpoint{3.212231in}{0.798552in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.792728in}}{\pgfqpoint{3.214545in}{0.787142in}}{\pgfqpoint{3.218663in}{0.783024in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.778906in}}{\pgfqpoint{3.228368in}{0.776592in}}{\pgfqpoint{3.234192in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.776592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.019425in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.019425in}}{\pgfqpoint{2.760128in}{1.021739in}}{\pgfqpoint{2.764246in}{1.025857in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.029975in}}{\pgfqpoint{2.770678in}{1.035561in}}{\pgfqpoint{2.770678in}{1.041385in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.047209in}}{\pgfqpoint{2.768364in}{1.052795in}}{\pgfqpoint{2.764246in}{1.056913in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.061031in}}{\pgfqpoint{2.754541in}{1.063345in}}{\pgfqpoint{2.748717in}{1.063345in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.063345in}}{\pgfqpoint{2.737307in}{1.061031in}}{\pgfqpoint{2.733189in}{1.056913in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.052795in}}{\pgfqpoint{2.726757in}{1.047209in}}{\pgfqpoint{2.726757in}{1.041385in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.035561in}}{\pgfqpoint{2.729071in}{1.029975in}}{\pgfqpoint{2.733189in}{1.025857in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.021739in}}{\pgfqpoint{2.742894in}{1.019425in}}{\pgfqpoint{2.748717in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.019425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.005767in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.005767in}}{\pgfqpoint{3.480983in}{1.008081in}}{\pgfqpoint{3.485101in}{1.012199in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.016317in}}{\pgfqpoint{3.491533in}{1.021904in}}{\pgfqpoint{3.491533in}{1.027727in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.033551in}}{\pgfqpoint{3.489219in}{1.039138in}}{\pgfqpoint{3.485101in}{1.043256in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.047374in}}{\pgfqpoint{3.475397in}{1.049688in}}{\pgfqpoint{3.469573in}{1.049688in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.049688in}}{\pgfqpoint{3.458163in}{1.047374in}}{\pgfqpoint{3.454045in}{1.043256in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.039138in}}{\pgfqpoint{3.447613in}{1.033551in}}{\pgfqpoint{3.447613in}{1.027727in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.021904in}}{\pgfqpoint{3.449926in}{1.016317in}}{\pgfqpoint{3.454045in}{1.012199in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.008081in}}{\pgfqpoint{3.463749in}{1.005767in}}{\pgfqpoint{3.469573in}{1.005767in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.005767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.916255in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.916255in}}{\pgfqpoint{3.495694in}{0.918569in}}{\pgfqpoint{3.499812in}{0.922687in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.926806in}}{\pgfqpoint{3.506244in}{0.932392in}}{\pgfqpoint{3.506244in}{0.938216in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.944040in}}{\pgfqpoint{3.503931in}{0.949626in}}{\pgfqpoint{3.499812in}{0.953744in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.957862in}}{\pgfqpoint{3.490108in}{0.960176in}}{\pgfqpoint{3.484284in}{0.960176in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.960176in}}{\pgfqpoint{3.472874in}{0.957862in}}{\pgfqpoint{3.468756in}{0.953744in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.949626in}}{\pgfqpoint{3.462324in}{0.944040in}}{\pgfqpoint{3.462324in}{0.938216in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.932392in}}{\pgfqpoint{3.464638in}{0.926806in}}{\pgfqpoint{3.468756in}{0.922687in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.918569in}}{\pgfqpoint{3.478460in}{0.916255in}}{\pgfqpoint{3.484284in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.916255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.988517in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.988517in}}{\pgfqpoint{3.686942in}{0.990831in}}{\pgfqpoint{3.691060in}{0.994949in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.999067in}}{\pgfqpoint{3.697492in}{1.004654in}}{\pgfqpoint{3.697492in}{1.010477in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.016301in}}{\pgfqpoint{3.695178in}{1.021888in}}{\pgfqpoint{3.691060in}{1.026006in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.030124in}}{\pgfqpoint{3.681355in}{1.032438in}}{\pgfqpoint{3.675532in}{1.032438in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.032438in}}{\pgfqpoint{3.664121in}{1.030124in}}{\pgfqpoint{3.660003in}{1.026006in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.021888in}}{\pgfqpoint{3.653571in}{1.016301in}}{\pgfqpoint{3.653571in}{1.010477in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.004654in}}{\pgfqpoint{3.655885in}{0.999067in}}{\pgfqpoint{3.660003in}{0.994949in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.990831in}}{\pgfqpoint{3.669708in}{0.988517in}}{\pgfqpoint{3.675532in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.988517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.023434in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.023434in}}{\pgfqpoint{2.907241in}{1.025748in}}{\pgfqpoint{2.911359in}{1.029866in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.033984in}}{\pgfqpoint{2.917791in}{1.039570in}}{\pgfqpoint{2.917791in}{1.045394in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.051218in}}{\pgfqpoint{2.915477in}{1.056804in}}{\pgfqpoint{2.911359in}{1.060922in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.065040in}}{\pgfqpoint{2.901655in}{1.067354in}}{\pgfqpoint{2.895831in}{1.067354in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.067354in}}{\pgfqpoint{2.884421in}{1.065040in}}{\pgfqpoint{2.880303in}{1.060922in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.056804in}}{\pgfqpoint{2.873871in}{1.051218in}}{\pgfqpoint{2.873871in}{1.045394in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.039570in}}{\pgfqpoint{2.876184in}{1.033984in}}{\pgfqpoint{2.880303in}{1.029866in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.025748in}}{\pgfqpoint{2.890007in}{1.023434in}}{\pgfqpoint{2.895831in}{1.023434in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.023434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.429078in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.429078in}}{\pgfqpoint{3.172045in}{1.431392in}}{\pgfqpoint{3.176163in}{1.435510in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.439628in}}{\pgfqpoint{3.182595in}{1.445214in}}{\pgfqpoint{3.182595in}{1.451038in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.456862in}}{\pgfqpoint{3.180281in}{1.462448in}}{\pgfqpoint{3.176163in}{1.466566in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.470685in}}{\pgfqpoint{3.166459in}{1.472998in}}{\pgfqpoint{3.160635in}{1.472998in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.472998in}}{\pgfqpoint{3.149225in}{1.470685in}}{\pgfqpoint{3.145107in}{1.466566in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.462448in}}{\pgfqpoint{3.138675in}{1.456862in}}{\pgfqpoint{3.138675in}{1.451038in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.445214in}}{\pgfqpoint{3.140988in}{1.439628in}}{\pgfqpoint{3.145107in}{1.435510in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.431392in}}{\pgfqpoint{3.154811in}{1.429078in}}{\pgfqpoint{3.160635in}{1.429078in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.429078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.072065in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.072065in}}{\pgfqpoint{3.157334in}{1.074379in}}{\pgfqpoint{3.161452in}{1.078497in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.082615in}}{\pgfqpoint{3.167884in}{1.088201in}}{\pgfqpoint{3.167884in}{1.094025in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.099849in}}{\pgfqpoint{3.165570in}{1.105435in}}{\pgfqpoint{3.161452in}{1.109553in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.113672in}}{\pgfqpoint{3.151747in}{1.115985in}}{\pgfqpoint{3.145923in}{1.115985in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.115985in}}{\pgfqpoint{3.134513in}{1.113672in}}{\pgfqpoint{3.130395in}{1.109553in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.105435in}}{\pgfqpoint{3.123963in}{1.099849in}}{\pgfqpoint{3.123963in}{1.094025in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.088201in}}{\pgfqpoint{3.126277in}{1.082615in}}{\pgfqpoint{3.130395in}{1.078497in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.074379in}}{\pgfqpoint{3.140100in}{1.072065in}}{\pgfqpoint{3.145923in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.072065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.846247in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.846247in}}{\pgfqpoint{3.275024in}{0.848560in}}{\pgfqpoint{3.279142in}{0.852679in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.856797in}}{\pgfqpoint{3.285574in}{0.862383in}}{\pgfqpoint{3.285574in}{0.868207in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.874031in}}{\pgfqpoint{3.283261in}{0.879617in}}{\pgfqpoint{3.279142in}{0.883735in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.887853in}}{\pgfqpoint{3.269438in}{0.890167in}}{\pgfqpoint{3.263614in}{0.890167in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.890167in}}{\pgfqpoint{3.252204in}{0.887853in}}{\pgfqpoint{3.248086in}{0.883735in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.879617in}}{\pgfqpoint{3.241654in}{0.874031in}}{\pgfqpoint{3.241654in}{0.868207in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.862383in}}{\pgfqpoint{3.243968in}{0.856797in}}{\pgfqpoint{3.248086in}{0.852679in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.848560in}}{\pgfqpoint{3.257790in}{0.846247in}}{\pgfqpoint{3.263614in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.846247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.039649in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.039649in}}{\pgfqpoint{3.039643in}{1.041962in}}{\pgfqpoint{3.043761in}{1.046081in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.050199in}}{\pgfqpoint{3.050193in}{1.055785in}}{\pgfqpoint{3.050193in}{1.061609in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.067433in}}{\pgfqpoint{3.047879in}{1.073019in}}{\pgfqpoint{3.043761in}{1.077137in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.081255in}}{\pgfqpoint{3.034057in}{1.083569in}}{\pgfqpoint{3.028233in}{1.083569in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.083569in}}{\pgfqpoint{3.016823in}{1.081255in}}{\pgfqpoint{3.012705in}{1.077137in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.073019in}}{\pgfqpoint{3.006273in}{1.067433in}}{\pgfqpoint{3.006273in}{1.061609in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.055785in}}{\pgfqpoint{3.008586in}{1.050199in}}{\pgfqpoint{3.012705in}{1.046081in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.041962in}}{\pgfqpoint{3.022409in}{1.039649in}}{\pgfqpoint{3.028233in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.039649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.146591in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.146591in}}{\pgfqpoint{3.613385in}{1.148905in}}{\pgfqpoint{3.617503in}{1.153023in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.157141in}}{\pgfqpoint{3.623935in}{1.162728in}}{\pgfqpoint{3.623935in}{1.168552in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.174375in}}{\pgfqpoint{3.621621in}{1.179962in}}{\pgfqpoint{3.617503in}{1.184080in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.188198in}}{\pgfqpoint{3.607799in}{1.190512in}}{\pgfqpoint{3.601975in}{1.190512in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.190512in}}{\pgfqpoint{3.590565in}{1.188198in}}{\pgfqpoint{3.586447in}{1.184080in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.179962in}}{\pgfqpoint{3.580015in}{1.174375in}}{\pgfqpoint{3.580015in}{1.168552in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.162728in}}{\pgfqpoint{3.582328in}{1.157141in}}{\pgfqpoint{3.586447in}{1.153023in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.148905in}}{\pgfqpoint{3.596151in}{1.146591in}}{\pgfqpoint{3.601975in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.146591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.276269in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.276269in}}{\pgfqpoint{3.216179in}{1.278583in}}{\pgfqpoint{3.220297in}{1.282701in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.286819in}}{\pgfqpoint{3.226729in}{1.292405in}}{\pgfqpoint{3.226729in}{1.298229in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.304053in}}{\pgfqpoint{3.224415in}{1.309639in}}{\pgfqpoint{3.220297in}{1.313757in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.317876in}}{\pgfqpoint{3.210593in}{1.320189in}}{\pgfqpoint{3.204769in}{1.320189in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.320189in}}{\pgfqpoint{3.193359in}{1.317876in}}{\pgfqpoint{3.189241in}{1.313757in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.309639in}}{\pgfqpoint{3.182809in}{1.304053in}}{\pgfqpoint{3.182809in}{1.298229in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.292405in}}{\pgfqpoint{3.185122in}{1.286819in}}{\pgfqpoint{3.189241in}{1.282701in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.278583in}}{\pgfqpoint{3.198945in}{1.276269in}}{\pgfqpoint{3.204769in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.276269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.074997in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.074997in}}{\pgfqpoint{2.642437in}{1.077311in}}{\pgfqpoint{2.646555in}{1.081429in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.085547in}}{\pgfqpoint{2.652987in}{1.091133in}}{\pgfqpoint{2.652987in}{1.096957in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.102781in}}{\pgfqpoint{2.650673in}{1.108367in}}{\pgfqpoint{2.646555in}{1.112485in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.116603in}}{\pgfqpoint{2.636851in}{1.118917in}}{\pgfqpoint{2.631027in}{1.118917in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.118917in}}{\pgfqpoint{2.619617in}{1.116603in}}{\pgfqpoint{2.615499in}{1.112485in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.108367in}}{\pgfqpoint{2.609067in}{1.102781in}}{\pgfqpoint{2.609067in}{1.096957in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.091133in}}{\pgfqpoint{2.611380in}{1.085547in}}{\pgfqpoint{2.615499in}{1.081429in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.077311in}}{\pgfqpoint{2.625203in}{1.074997in}}{\pgfqpoint{2.631027in}{1.074997in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.074997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.875068in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.875068in}}{\pgfqpoint{3.348581in}{0.877382in}}{\pgfqpoint{3.352699in}{0.881500in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.885619in}}{\pgfqpoint{3.359131in}{0.891205in}}{\pgfqpoint{3.359131in}{0.897029in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.902853in}}{\pgfqpoint{3.356817in}{0.908439in}}{\pgfqpoint{3.352699in}{0.912557in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.916675in}}{\pgfqpoint{3.342995in}{0.918989in}}{\pgfqpoint{3.337171in}{0.918989in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.918989in}}{\pgfqpoint{3.325761in}{0.916675in}}{\pgfqpoint{3.321643in}{0.912557in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.908439in}}{\pgfqpoint{3.315211in}{0.902853in}}{\pgfqpoint{3.315211in}{0.897029in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.891205in}}{\pgfqpoint{3.317524in}{0.885619in}}{\pgfqpoint{3.321643in}{0.881500in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.877382in}}{\pgfqpoint{3.331347in}{0.875068in}}{\pgfqpoint{3.337171in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.875068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.339780in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.339780in}}{\pgfqpoint{3.186756in}{1.342094in}}{\pgfqpoint{3.190874in}{1.346212in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.350330in}}{\pgfqpoint{3.197306in}{1.355916in}}{\pgfqpoint{3.197306in}{1.361740in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.367564in}}{\pgfqpoint{3.194993in}{1.373150in}}{\pgfqpoint{3.190874in}{1.377268in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.381386in}}{\pgfqpoint{3.181170in}{1.383700in}}{\pgfqpoint{3.175346in}{1.383700in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.383700in}}{\pgfqpoint{3.163936in}{1.381386in}}{\pgfqpoint{3.159818in}{1.377268in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.373150in}}{\pgfqpoint{3.153386in}{1.367564in}}{\pgfqpoint{3.153386in}{1.361740in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.355916in}}{\pgfqpoint{3.155700in}{1.350330in}}{\pgfqpoint{3.159818in}{1.346212in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.342094in}}{\pgfqpoint{3.169522in}{1.339780in}}{\pgfqpoint{3.175346in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.339780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.627796in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.627796in}}{\pgfqpoint{3.216179in}{0.630109in}}{\pgfqpoint{3.220297in}{0.634228in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.638346in}}{\pgfqpoint{3.226729in}{0.643932in}}{\pgfqpoint{3.226729in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.655580in}}{\pgfqpoint{3.224415in}{0.661166in}}{\pgfqpoint{3.220297in}{0.665284in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.669402in}}{\pgfqpoint{3.210593in}{0.671716in}}{\pgfqpoint{3.204769in}{0.671716in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.671716in}}{\pgfqpoint{3.193359in}{0.669402in}}{\pgfqpoint{3.189241in}{0.665284in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.661166in}}{\pgfqpoint{3.182809in}{0.655580in}}{\pgfqpoint{3.182809in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.643932in}}{\pgfqpoint{3.185122in}{0.638346in}}{\pgfqpoint{3.189241in}{0.634228in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.630109in}}{\pgfqpoint{3.198945in}{0.627796in}}{\pgfqpoint{3.204769in}{0.627796in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.627796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.260607in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.260607in}}{\pgfqpoint{3.201468in}{1.262921in}}{\pgfqpoint{3.205586in}{1.267039in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.271157in}}{\pgfqpoint{3.212018in}{1.276743in}}{\pgfqpoint{3.212018in}{1.282567in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.288391in}}{\pgfqpoint{3.209704in}{1.293977in}}{\pgfqpoint{3.205586in}{1.298095in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.302213in}}{\pgfqpoint{3.195881in}{1.304527in}}{\pgfqpoint{3.190057in}{1.304527in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.304527in}}{\pgfqpoint{3.178647in}{1.302213in}}{\pgfqpoint{3.174529in}{1.298095in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.293977in}}{\pgfqpoint{3.168097in}{1.288391in}}{\pgfqpoint{3.168097in}{1.282567in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.276743in}}{\pgfqpoint{3.170411in}{1.271157in}}{\pgfqpoint{3.174529in}{1.267039in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.262921in}}{\pgfqpoint{3.184234in}{1.260607in}}{\pgfqpoint{3.190057in}{1.260607in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.260607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.043047in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.043047in}}{\pgfqpoint{3.289736in}{1.045361in}}{\pgfqpoint{3.293854in}{1.049479in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.053597in}}{\pgfqpoint{3.300286in}{1.059183in}}{\pgfqpoint{3.300286in}{1.065007in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.070831in}}{\pgfqpoint{3.297972in}{1.076417in}}{\pgfqpoint{3.293854in}{1.080536in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.084654in}}{\pgfqpoint{3.284149in}{1.086968in}}{\pgfqpoint{3.278326in}{1.086968in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.086968in}}{\pgfqpoint{3.266915in}{1.084654in}}{\pgfqpoint{3.262797in}{1.080536in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.076417in}}{\pgfqpoint{3.256365in}{1.070831in}}{\pgfqpoint{3.256365in}{1.065007in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.059183in}}{\pgfqpoint{3.258679in}{1.053597in}}{\pgfqpoint{3.262797in}{1.049479in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.045361in}}{\pgfqpoint{3.272502in}{1.043047in}}{\pgfqpoint{3.278326in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.043047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.695479in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.695479in}}{\pgfqpoint{3.686942in}{0.697793in}}{\pgfqpoint{3.691060in}{0.701911in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.706030in}}{\pgfqpoint{3.697492in}{0.711616in}}{\pgfqpoint{3.697492in}{0.717440in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.723264in}}{\pgfqpoint{3.695178in}{0.728850in}}{\pgfqpoint{3.691060in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.737086in}}{\pgfqpoint{3.681355in}{0.739400in}}{\pgfqpoint{3.675532in}{0.739400in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.739400in}}{\pgfqpoint{3.664121in}{0.737086in}}{\pgfqpoint{3.660003in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.728850in}}{\pgfqpoint{3.653571in}{0.723264in}}{\pgfqpoint{3.653571in}{0.717440in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.711616in}}{\pgfqpoint{3.655885in}{0.706030in}}{\pgfqpoint{3.660003in}{0.701911in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.697793in}}{\pgfqpoint{3.669708in}{0.695479in}}{\pgfqpoint{3.675532in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.695479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.548835in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.548835in}}{\pgfqpoint{2.863107in}{0.551149in}}{\pgfqpoint{2.867225in}{0.555267in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.559385in}}{\pgfqpoint{2.873657in}{0.564972in}}{\pgfqpoint{2.873657in}{0.570795in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.576619in}}{\pgfqpoint{2.871343in}{0.582206in}}{\pgfqpoint{2.867225in}{0.586324in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.590442in}}{\pgfqpoint{2.857521in}{0.592756in}}{\pgfqpoint{2.851697in}{0.592756in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.592756in}}{\pgfqpoint{2.840287in}{0.590442in}}{\pgfqpoint{2.836169in}{0.586324in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.582206in}}{\pgfqpoint{2.829737in}{0.576619in}}{\pgfqpoint{2.829737in}{0.570795in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.564972in}}{\pgfqpoint{2.832050in}{0.559385in}}{\pgfqpoint{2.836169in}{0.555267in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.551149in}}{\pgfqpoint{2.845873in}{0.548835in}}{\pgfqpoint{2.851697in}{0.548835in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.548835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.903944in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.903944in}}{\pgfqpoint{3.554540in}{0.906258in}}{\pgfqpoint{3.558658in}{0.910376in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.914494in}}{\pgfqpoint{3.565090in}{0.920080in}}{\pgfqpoint{3.565090in}{0.925904in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.931728in}}{\pgfqpoint{3.562776in}{0.937314in}}{\pgfqpoint{3.558658in}{0.941432in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.945550in}}{\pgfqpoint{3.548953in}{0.947864in}}{\pgfqpoint{3.543130in}{0.947864in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.947864in}}{\pgfqpoint{3.531719in}{0.945550in}}{\pgfqpoint{3.527601in}{0.941432in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.937314in}}{\pgfqpoint{3.521169in}{0.931728in}}{\pgfqpoint{3.521169in}{0.925904in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.920080in}}{\pgfqpoint{3.523483in}{0.914494in}}{\pgfqpoint{3.527601in}{0.910376in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.906258in}}{\pgfqpoint{3.537306in}{0.903944in}}{\pgfqpoint{3.543130in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.903944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.576266in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.576266in}}{\pgfqpoint{2.760128in}{0.578579in}}{\pgfqpoint{2.764246in}{0.582698in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.586816in}}{\pgfqpoint{2.770678in}{0.592402in}}{\pgfqpoint{2.770678in}{0.598226in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.604050in}}{\pgfqpoint{2.768364in}{0.609636in}}{\pgfqpoint{2.764246in}{0.613754in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.617872in}}{\pgfqpoint{2.754541in}{0.620186in}}{\pgfqpoint{2.748717in}{0.620186in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.620186in}}{\pgfqpoint{2.737307in}{0.617872in}}{\pgfqpoint{2.733189in}{0.613754in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.609636in}}{\pgfqpoint{2.726757in}{0.604050in}}{\pgfqpoint{2.726757in}{0.598226in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.592402in}}{\pgfqpoint{2.729071in}{0.586816in}}{\pgfqpoint{2.733189in}{0.582698in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.578579in}}{\pgfqpoint{2.742894in}{0.576266in}}{\pgfqpoint{2.748717in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.576266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.077188in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.077188in}}{\pgfqpoint{2.627726in}{1.079501in}}{\pgfqpoint{2.631844in}{1.083620in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.087738in}}{\pgfqpoint{2.638276in}{1.093324in}}{\pgfqpoint{2.638276in}{1.099148in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.104972in}}{\pgfqpoint{2.635962in}{1.110558in}}{\pgfqpoint{2.631844in}{1.114676in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.118794in}}{\pgfqpoint{2.622139in}{1.121108in}}{\pgfqpoint{2.616315in}{1.121108in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.121108in}}{\pgfqpoint{2.604905in}{1.118794in}}{\pgfqpoint{2.600787in}{1.114676in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.110558in}}{\pgfqpoint{2.594355in}{1.104972in}}{\pgfqpoint{2.594355in}{1.099148in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.093324in}}{\pgfqpoint{2.596669in}{1.087738in}}{\pgfqpoint{2.600787in}{1.083620in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.079501in}}{\pgfqpoint{2.610492in}{1.077188in}}{\pgfqpoint{2.616315in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.077188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.426846in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.426846in}}{\pgfqpoint{2.863107in}{1.429160in}}{\pgfqpoint{2.867225in}{1.433278in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.437396in}}{\pgfqpoint{2.873657in}{1.442982in}}{\pgfqpoint{2.873657in}{1.448806in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.454630in}}{\pgfqpoint{2.871343in}{1.460216in}}{\pgfqpoint{2.867225in}{1.464335in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.468453in}}{\pgfqpoint{2.857521in}{1.470767in}}{\pgfqpoint{2.851697in}{1.470767in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.470767in}}{\pgfqpoint{2.840287in}{1.468453in}}{\pgfqpoint{2.836169in}{1.464335in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.460216in}}{\pgfqpoint{2.829737in}{1.454630in}}{\pgfqpoint{2.829737in}{1.448806in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.442982in}}{\pgfqpoint{2.832050in}{1.437396in}}{\pgfqpoint{2.836169in}{1.433278in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.429160in}}{\pgfqpoint{2.845873in}{1.426846in}}{\pgfqpoint{2.851697in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.426846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.248259in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.248259in}}{\pgfqpoint{3.157334in}{1.250573in}}{\pgfqpoint{3.161452in}{1.254691in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.258809in}}{\pgfqpoint{3.167884in}{1.264396in}}{\pgfqpoint{3.167884in}{1.270220in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.276044in}}{\pgfqpoint{3.165570in}{1.281630in}}{\pgfqpoint{3.161452in}{1.285748in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.289866in}}{\pgfqpoint{3.151747in}{1.292180in}}{\pgfqpoint{3.145923in}{1.292180in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.292180in}}{\pgfqpoint{3.134513in}{1.289866in}}{\pgfqpoint{3.130395in}{1.285748in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.281630in}}{\pgfqpoint{3.123963in}{1.276044in}}{\pgfqpoint{3.123963in}{1.270220in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.264396in}}{\pgfqpoint{3.126277in}{1.258809in}}{\pgfqpoint{3.130395in}{1.254691in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.250573in}}{\pgfqpoint{3.140100in}{1.248259in}}{\pgfqpoint{3.145923in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.248259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.183314in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.183314in}}{\pgfqpoint{2.804262in}{1.185628in}}{\pgfqpoint{2.808380in}{1.189746in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.193864in}}{\pgfqpoint{2.814812in}{1.199451in}}{\pgfqpoint{2.814812in}{1.205274in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.211098in}}{\pgfqpoint{2.812498in}{1.216685in}}{\pgfqpoint{2.808380in}{1.220803in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.224921in}}{\pgfqpoint{2.798675in}{1.227235in}}{\pgfqpoint{2.792851in}{1.227235in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.227235in}}{\pgfqpoint{2.781441in}{1.224921in}}{\pgfqpoint{2.777323in}{1.220803in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.216685in}}{\pgfqpoint{2.770891in}{1.211098in}}{\pgfqpoint{2.770891in}{1.205274in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.199451in}}{\pgfqpoint{2.773205in}{1.193864in}}{\pgfqpoint{2.777323in}{1.189746in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.185628in}}{\pgfqpoint{2.787028in}{1.183314in}}{\pgfqpoint{2.792851in}{1.183314in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.183314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.309167in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.309167in}}{\pgfqpoint{2.848396in}{1.311481in}}{\pgfqpoint{2.852514in}{1.315599in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.319717in}}{\pgfqpoint{2.858946in}{1.325303in}}{\pgfqpoint{2.858946in}{1.331127in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.336951in}}{\pgfqpoint{2.856632in}{1.342537in}}{\pgfqpoint{2.852514in}{1.346656in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.350774in}}{\pgfqpoint{2.842809in}{1.353088in}}{\pgfqpoint{2.836985in}{1.353088in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.353088in}}{\pgfqpoint{2.825575in}{1.350774in}}{\pgfqpoint{2.821457in}{1.346656in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.342537in}}{\pgfqpoint{2.815025in}{1.336951in}}{\pgfqpoint{2.815025in}{1.331127in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.325303in}}{\pgfqpoint{2.817339in}{1.319717in}}{\pgfqpoint{2.821457in}{1.315599in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.311481in}}{\pgfqpoint{2.831162in}{1.309167in}}{\pgfqpoint{2.836985in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.309167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.685175in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.685175in}}{\pgfqpoint{2.863107in}{0.687488in}}{\pgfqpoint{2.867225in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.695725in}}{\pgfqpoint{2.873657in}{0.701311in}}{\pgfqpoint{2.873657in}{0.707135in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.712959in}}{\pgfqpoint{2.871343in}{0.718545in}}{\pgfqpoint{2.867225in}{0.722663in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.726781in}}{\pgfqpoint{2.857521in}{0.729095in}}{\pgfqpoint{2.851697in}{0.729095in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.729095in}}{\pgfqpoint{2.840287in}{0.726781in}}{\pgfqpoint{2.836169in}{0.722663in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.718545in}}{\pgfqpoint{2.829737in}{0.712959in}}{\pgfqpoint{2.829737in}{0.707135in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.701311in}}{\pgfqpoint{2.832050in}{0.695725in}}{\pgfqpoint{2.836169in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.687488in}}{\pgfqpoint{2.845873in}{0.685175in}}{\pgfqpoint{2.851697in}{0.685175in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.685175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.149414in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.149414in}}{\pgfqpoint{3.319158in}{1.151728in}}{\pgfqpoint{3.323276in}{1.155846in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.159964in}}{\pgfqpoint{3.329708in}{1.165550in}}{\pgfqpoint{3.329708in}{1.171374in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.177198in}}{\pgfqpoint{3.327395in}{1.182784in}}{\pgfqpoint{3.323276in}{1.186902in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.191020in}}{\pgfqpoint{3.313572in}{1.193334in}}{\pgfqpoint{3.307748in}{1.193334in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.193334in}}{\pgfqpoint{3.296338in}{1.191020in}}{\pgfqpoint{3.292220in}{1.186902in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.182784in}}{\pgfqpoint{3.285788in}{1.177198in}}{\pgfqpoint{3.285788in}{1.171374in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.165550in}}{\pgfqpoint{3.288102in}{1.159964in}}{\pgfqpoint{3.292220in}{1.155846in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.151728in}}{\pgfqpoint{3.301924in}{1.149414in}}{\pgfqpoint{3.307748in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.149414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.956015in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.956015in}}{\pgfqpoint{2.877818in}{0.958329in}}{\pgfqpoint{2.881936in}{0.962447in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.966565in}}{\pgfqpoint{2.888368in}{0.972152in}}{\pgfqpoint{2.888368in}{0.977976in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.983799in}}{\pgfqpoint{2.886055in}{0.989386in}}{\pgfqpoint{2.881936in}{0.993504in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.997622in}}{\pgfqpoint{2.872232in}{0.999936in}}{\pgfqpoint{2.866408in}{0.999936in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.999936in}}{\pgfqpoint{2.854998in}{0.997622in}}{\pgfqpoint{2.850880in}{0.993504in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.989386in}}{\pgfqpoint{2.844448in}{0.983799in}}{\pgfqpoint{2.844448in}{0.977976in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.972152in}}{\pgfqpoint{2.846762in}{0.966565in}}{\pgfqpoint{2.850880in}{0.962447in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.958329in}}{\pgfqpoint{2.860584in}{0.956015in}}{\pgfqpoint{2.866408in}{0.956015in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.956015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.634264in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.634264in}}{\pgfqpoint{3.172045in}{0.636578in}}{\pgfqpoint{3.176163in}{0.640696in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.644814in}}{\pgfqpoint{3.182595in}{0.650400in}}{\pgfqpoint{3.182595in}{0.656224in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.662048in}}{\pgfqpoint{3.180281in}{0.667634in}}{\pgfqpoint{3.176163in}{0.671752in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.675870in}}{\pgfqpoint{3.166459in}{0.678184in}}{\pgfqpoint{3.160635in}{0.678184in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.678184in}}{\pgfqpoint{3.149225in}{0.675870in}}{\pgfqpoint{3.145107in}{0.671752in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.667634in}}{\pgfqpoint{3.138675in}{0.662048in}}{\pgfqpoint{3.138675in}{0.656224in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.650400in}}{\pgfqpoint{3.140988in}{0.644814in}}{\pgfqpoint{3.145107in}{0.640696in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.636578in}}{\pgfqpoint{3.154811in}{0.634264in}}{\pgfqpoint{3.160635in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.634264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.359532in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.359532in}}{\pgfqpoint{3.201468in}{1.361845in}}{\pgfqpoint{3.205586in}{1.365964in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.370082in}}{\pgfqpoint{3.212018in}{1.375668in}}{\pgfqpoint{3.212018in}{1.381492in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.387316in}}{\pgfqpoint{3.209704in}{1.392902in}}{\pgfqpoint{3.205586in}{1.397020in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.401138in}}{\pgfqpoint{3.195881in}{1.403452in}}{\pgfqpoint{3.190057in}{1.403452in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.403452in}}{\pgfqpoint{3.178647in}{1.401138in}}{\pgfqpoint{3.174529in}{1.397020in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.392902in}}{\pgfqpoint{3.168097in}{1.387316in}}{\pgfqpoint{3.168097in}{1.381492in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.375668in}}{\pgfqpoint{3.170411in}{1.370082in}}{\pgfqpoint{3.174529in}{1.365964in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.361845in}}{\pgfqpoint{3.184234in}{1.359532in}}{\pgfqpoint{3.190057in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.359532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.131591in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.131591in}}{\pgfqpoint{2.774839in}{1.133905in}}{\pgfqpoint{2.778957in}{1.138023in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.142141in}}{\pgfqpoint{2.785389in}{1.147727in}}{\pgfqpoint{2.785389in}{1.153551in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.159375in}}{\pgfqpoint{2.783075in}{1.164961in}}{\pgfqpoint{2.778957in}{1.169080in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.173198in}}{\pgfqpoint{2.769253in}{1.175512in}}{\pgfqpoint{2.763429in}{1.175512in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.175512in}}{\pgfqpoint{2.752019in}{1.173198in}}{\pgfqpoint{2.747901in}{1.169080in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.164961in}}{\pgfqpoint{2.741469in}{1.159375in}}{\pgfqpoint{2.741469in}{1.153551in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.147727in}}{\pgfqpoint{2.743782in}{1.142141in}}{\pgfqpoint{2.747901in}{1.138023in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.133905in}}{\pgfqpoint{2.757605in}{1.131591in}}{\pgfqpoint{2.763429in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.131591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.012344in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.012344in}}{\pgfqpoint{2.789550in}{1.014657in}}{\pgfqpoint{2.793668in}{1.018776in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.022894in}}{\pgfqpoint{2.800100in}{1.028480in}}{\pgfqpoint{2.800100in}{1.034304in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.040128in}}{\pgfqpoint{2.797787in}{1.045714in}}{\pgfqpoint{2.793668in}{1.049832in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.053950in}}{\pgfqpoint{2.783964in}{1.056264in}}{\pgfqpoint{2.778140in}{1.056264in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.056264in}}{\pgfqpoint{2.766730in}{1.053950in}}{\pgfqpoint{2.762612in}{1.049832in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.045714in}}{\pgfqpoint{2.756180in}{1.040128in}}{\pgfqpoint{2.756180in}{1.034304in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.028480in}}{\pgfqpoint{2.758494in}{1.022894in}}{\pgfqpoint{2.762612in}{1.018776in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.014657in}}{\pgfqpoint{2.772316in}{1.012344in}}{\pgfqpoint{2.778140in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.012344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.674323in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.674323in}}{\pgfqpoint{3.186756in}{0.676637in}}{\pgfqpoint{3.190874in}{0.680755in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.684874in}}{\pgfqpoint{3.197306in}{0.690460in}}{\pgfqpoint{3.197306in}{0.696284in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.702108in}}{\pgfqpoint{3.194993in}{0.707694in}}{\pgfqpoint{3.190874in}{0.711812in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.715930in}}{\pgfqpoint{3.181170in}{0.718244in}}{\pgfqpoint{3.175346in}{0.718244in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.718244in}}{\pgfqpoint{3.163936in}{0.715930in}}{\pgfqpoint{3.159818in}{0.711812in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.707694in}}{\pgfqpoint{3.153386in}{0.702108in}}{\pgfqpoint{3.153386in}{0.696284in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.690460in}}{\pgfqpoint{3.155700in}{0.684874in}}{\pgfqpoint{3.159818in}{0.680755in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.676637in}}{\pgfqpoint{3.169522in}{0.674323in}}{\pgfqpoint{3.175346in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.674323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.163420in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.163420in}}{\pgfqpoint{2.745416in}{1.165734in}}{\pgfqpoint{2.749534in}{1.169852in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.173971in}}{\pgfqpoint{2.755966in}{1.179557in}}{\pgfqpoint{2.755966in}{1.185381in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.191205in}}{\pgfqpoint{2.753653in}{1.196791in}}{\pgfqpoint{2.749534in}{1.200909in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.205027in}}{\pgfqpoint{2.739830in}{1.207341in}}{\pgfqpoint{2.734006in}{1.207341in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.207341in}}{\pgfqpoint{2.722596in}{1.205027in}}{\pgfqpoint{2.718478in}{1.200909in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.196791in}}{\pgfqpoint{2.712046in}{1.191205in}}{\pgfqpoint{2.712046in}{1.185381in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.179557in}}{\pgfqpoint{2.714360in}{1.173971in}}{\pgfqpoint{2.718478in}{1.169852in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.165734in}}{\pgfqpoint{2.728182in}{1.163420in}}{\pgfqpoint{2.734006in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.163420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.416210in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.416210in}}{\pgfqpoint{3.054354in}{1.418524in}}{\pgfqpoint{3.058472in}{1.422642in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.426761in}}{\pgfqpoint{3.064904in}{1.432347in}}{\pgfqpoint{3.064904in}{1.438171in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.443995in}}{\pgfqpoint{3.062591in}{1.449581in}}{\pgfqpoint{3.058472in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.457817in}}{\pgfqpoint{3.048768in}{1.460131in}}{\pgfqpoint{3.042944in}{1.460131in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.460131in}}{\pgfqpoint{3.031534in}{1.457817in}}{\pgfqpoint{3.027416in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.449581in}}{\pgfqpoint{3.020984in}{1.443995in}}{\pgfqpoint{3.020984in}{1.438171in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.432347in}}{\pgfqpoint{3.023298in}{1.426761in}}{\pgfqpoint{3.027416in}{1.422642in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.418524in}}{\pgfqpoint{3.037120in}{1.416210in}}{\pgfqpoint{3.042944in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.416210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.188865in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.188865in}}{\pgfqpoint{3.098488in}{1.191179in}}{\pgfqpoint{3.102606in}{1.195297in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.199415in}}{\pgfqpoint{3.109038in}{1.205001in}}{\pgfqpoint{3.109038in}{1.210825in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.216649in}}{\pgfqpoint{3.106725in}{1.222235in}}{\pgfqpoint{3.102606in}{1.226353in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.230472in}}{\pgfqpoint{3.092902in}{1.232785in}}{\pgfqpoint{3.087078in}{1.232785in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.232785in}}{\pgfqpoint{3.075668in}{1.230472in}}{\pgfqpoint{3.071550in}{1.226353in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.222235in}}{\pgfqpoint{3.065118in}{1.216649in}}{\pgfqpoint{3.065118in}{1.210825in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.205001in}}{\pgfqpoint{3.067432in}{1.199415in}}{\pgfqpoint{3.071550in}{1.195297in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.191179in}}{\pgfqpoint{3.081254in}{1.188865in}}{\pgfqpoint{3.087078in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.188865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.512815in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.512815in}}{\pgfqpoint{2.671860in}{0.515128in}}{\pgfqpoint{2.675978in}{0.519247in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.523365in}}{\pgfqpoint{2.682410in}{0.528951in}}{\pgfqpoint{2.682410in}{0.534775in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.540599in}}{\pgfqpoint{2.680096in}{0.546185in}}{\pgfqpoint{2.675978in}{0.550303in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.554421in}}{\pgfqpoint{2.666273in}{0.556735in}}{\pgfqpoint{2.660449in}{0.556735in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.556735in}}{\pgfqpoint{2.649039in}{0.554421in}}{\pgfqpoint{2.644921in}{0.550303in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.546185in}}{\pgfqpoint{2.638489in}{0.540599in}}{\pgfqpoint{2.638489in}{0.534775in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.528951in}}{\pgfqpoint{2.640803in}{0.523365in}}{\pgfqpoint{2.644921in}{0.519247in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.515128in}}{\pgfqpoint{2.654626in}{0.512815in}}{\pgfqpoint{2.660449in}{0.512815in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.512815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.124250in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.124250in}}{\pgfqpoint{2.745416in}{1.126564in}}{\pgfqpoint{2.749534in}{1.130682in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.134800in}}{\pgfqpoint{2.755966in}{1.140387in}}{\pgfqpoint{2.755966in}{1.146210in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.152034in}}{\pgfqpoint{2.753653in}{1.157621in}}{\pgfqpoint{2.749534in}{1.161739in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.165857in}}{\pgfqpoint{2.739830in}{1.168171in}}{\pgfqpoint{2.734006in}{1.168171in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.168171in}}{\pgfqpoint{2.722596in}{1.165857in}}{\pgfqpoint{2.718478in}{1.161739in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.157621in}}{\pgfqpoint{2.712046in}{1.152034in}}{\pgfqpoint{2.712046in}{1.146210in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.140387in}}{\pgfqpoint{2.714360in}{1.134800in}}{\pgfqpoint{2.718478in}{1.130682in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.126564in}}{\pgfqpoint{2.728182in}{1.124250in}}{\pgfqpoint{2.734006in}{1.124250in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.124250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.582075in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.582075in}}{\pgfqpoint{3.083777in}{0.584389in}}{\pgfqpoint{3.087895in}{0.588507in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.592625in}}{\pgfqpoint{3.094327in}{0.598211in}}{\pgfqpoint{3.094327in}{0.604035in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.609859in}}{\pgfqpoint{3.092013in}{0.615445in}}{\pgfqpoint{3.087895in}{0.619564in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.623682in}}{\pgfqpoint{3.078191in}{0.625996in}}{\pgfqpoint{3.072367in}{0.625996in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.625996in}}{\pgfqpoint{3.060957in}{0.623682in}}{\pgfqpoint{3.056839in}{0.619564in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.615445in}}{\pgfqpoint{3.050407in}{0.609859in}}{\pgfqpoint{3.050407in}{0.604035in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.598211in}}{\pgfqpoint{3.052720in}{0.592625in}}{\pgfqpoint{3.056839in}{0.588507in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.584389in}}{\pgfqpoint{3.066543in}{0.582075in}}{\pgfqpoint{3.072367in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.582075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.318004in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.318004in}}{\pgfqpoint{3.260313in}{1.320317in}}{\pgfqpoint{3.264431in}{1.324436in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.328554in}}{\pgfqpoint{3.270863in}{1.334140in}}{\pgfqpoint{3.270863in}{1.339964in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.345788in}}{\pgfqpoint{3.268549in}{1.351374in}}{\pgfqpoint{3.264431in}{1.355492in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.359610in}}{\pgfqpoint{3.254727in}{1.361924in}}{\pgfqpoint{3.248903in}{1.361924in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.361924in}}{\pgfqpoint{3.237493in}{1.359610in}}{\pgfqpoint{3.233375in}{1.355492in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.351374in}}{\pgfqpoint{3.226943in}{1.345788in}}{\pgfqpoint{3.226943in}{1.339964in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.334140in}}{\pgfqpoint{3.229256in}{1.328554in}}{\pgfqpoint{3.233375in}{1.324436in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.320317in}}{\pgfqpoint{3.243079in}{1.318004in}}{\pgfqpoint{3.248903in}{1.318004in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.318004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.161290in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.161290in}}{\pgfqpoint{2.613014in}{1.163604in}}{\pgfqpoint{2.617132in}{1.167722in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.171841in}}{\pgfqpoint{2.623564in}{1.177427in}}{\pgfqpoint{2.623564in}{1.183251in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.189075in}}{\pgfqpoint{2.621250in}{1.194661in}}{\pgfqpoint{2.617132in}{1.198779in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.202897in}}{\pgfqpoint{2.607428in}{1.205211in}}{\pgfqpoint{2.601604in}{1.205211in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.205211in}}{\pgfqpoint{2.590194in}{1.202897in}}{\pgfqpoint{2.586076in}{1.198779in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.194661in}}{\pgfqpoint{2.579644in}{1.189075in}}{\pgfqpoint{2.579644in}{1.183251in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.177427in}}{\pgfqpoint{2.581958in}{1.171841in}}{\pgfqpoint{2.586076in}{1.167722in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.163604in}}{\pgfqpoint{2.595780in}{1.161290in}}{\pgfqpoint{2.601604in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.161290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.508843in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.508843in}}{\pgfqpoint{3.230890in}{1.511157in}}{\pgfqpoint{3.235008in}{1.515275in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.519393in}}{\pgfqpoint{3.241440in}{1.524979in}}{\pgfqpoint{3.241440in}{1.530803in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.536627in}}{\pgfqpoint{3.239127in}{1.542213in}}{\pgfqpoint{3.235008in}{1.546331in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.550449in}}{\pgfqpoint{3.225304in}{1.552763in}}{\pgfqpoint{3.219480in}{1.552763in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.552763in}}{\pgfqpoint{3.208070in}{1.550449in}}{\pgfqpoint{3.203952in}{1.546331in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.542213in}}{\pgfqpoint{3.197520in}{1.536627in}}{\pgfqpoint{3.197520in}{1.530803in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.524979in}}{\pgfqpoint{3.199834in}{1.519393in}}{\pgfqpoint{3.203952in}{1.515275in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.511157in}}{\pgfqpoint{3.213656in}{1.508843in}}{\pgfqpoint{3.219480in}{1.508843in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.508843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.676375in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.676375in}}{\pgfqpoint{2.613014in}{0.678689in}}{\pgfqpoint{2.617132in}{0.682807in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.686925in}}{\pgfqpoint{2.623564in}{0.692512in}}{\pgfqpoint{2.623564in}{0.698335in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.704159in}}{\pgfqpoint{2.621250in}{0.709746in}}{\pgfqpoint{2.617132in}{0.713864in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.717982in}}{\pgfqpoint{2.607428in}{0.720296in}}{\pgfqpoint{2.601604in}{0.720296in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.720296in}}{\pgfqpoint{2.590194in}{0.717982in}}{\pgfqpoint{2.586076in}{0.713864in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.709746in}}{\pgfqpoint{2.579644in}{0.704159in}}{\pgfqpoint{2.579644in}{0.698335in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.692512in}}{\pgfqpoint{2.581958in}{0.686925in}}{\pgfqpoint{2.586076in}{0.682807in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.678689in}}{\pgfqpoint{2.595780in}{0.676375in}}{\pgfqpoint{2.601604in}{0.676375in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.676375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.263659in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.263659in}}{\pgfqpoint{2.686571in}{0.265973in}}{\pgfqpoint{2.690689in}{0.270091in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.274209in}}{\pgfqpoint{2.697121in}{0.279796in}}{\pgfqpoint{2.697121in}{0.285620in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.291443in}}{\pgfqpoint{2.694807in}{0.297030in}}{\pgfqpoint{2.690689in}{0.301148in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.305266in}}{\pgfqpoint{2.680985in}{0.307580in}}{\pgfqpoint{2.675161in}{0.307580in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.307580in}}{\pgfqpoint{2.663751in}{0.305266in}}{\pgfqpoint{2.659633in}{0.301148in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.297030in}}{\pgfqpoint{2.653201in}{0.291443in}}{\pgfqpoint{2.653201in}{0.285620in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.279796in}}{\pgfqpoint{2.655514in}{0.274209in}}{\pgfqpoint{2.659633in}{0.270091in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.265973in}}{\pgfqpoint{2.669337in}{0.263659in}}{\pgfqpoint{2.675161in}{0.263659in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.263659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.875549in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.875549in}}{\pgfqpoint{3.054354in}{0.877863in}}{\pgfqpoint{3.058472in}{0.881981in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.886099in}}{\pgfqpoint{3.064904in}{0.891686in}}{\pgfqpoint{3.064904in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.903333in}}{\pgfqpoint{3.062591in}{0.908920in}}{\pgfqpoint{3.058472in}{0.913038in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.917156in}}{\pgfqpoint{3.048768in}{0.919470in}}{\pgfqpoint{3.042944in}{0.919470in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.919470in}}{\pgfqpoint{3.031534in}{0.917156in}}{\pgfqpoint{3.027416in}{0.913038in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.908920in}}{\pgfqpoint{3.020984in}{0.903333in}}{\pgfqpoint{3.020984in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.891686in}}{\pgfqpoint{3.023298in}{0.886099in}}{\pgfqpoint{3.027416in}{0.881981in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.877863in}}{\pgfqpoint{3.037120in}{0.875549in}}{\pgfqpoint{3.042944in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.875549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.691422in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.691422in}}{\pgfqpoint{2.671860in}{0.693736in}}{\pgfqpoint{2.675978in}{0.697854in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.701972in}}{\pgfqpoint{2.682410in}{0.707558in}}{\pgfqpoint{2.682410in}{0.713382in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.719206in}}{\pgfqpoint{2.680096in}{0.724792in}}{\pgfqpoint{2.675978in}{0.728911in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.733029in}}{\pgfqpoint{2.666273in}{0.735343in}}{\pgfqpoint{2.660449in}{0.735343in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.735343in}}{\pgfqpoint{2.649039in}{0.733029in}}{\pgfqpoint{2.644921in}{0.728911in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.724792in}}{\pgfqpoint{2.638489in}{0.719206in}}{\pgfqpoint{2.638489in}{0.713382in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.707558in}}{\pgfqpoint{2.640803in}{0.701972in}}{\pgfqpoint{2.644921in}{0.697854in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.693736in}}{\pgfqpoint{2.654626in}{0.691422in}}{\pgfqpoint{2.660449in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.691422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.433090in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.433090in}}{\pgfqpoint{3.186756in}{1.435404in}}{\pgfqpoint{3.190874in}{1.439522in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.443640in}}{\pgfqpoint{3.197306in}{1.449227in}}{\pgfqpoint{3.197306in}{1.455050in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.460874in}}{\pgfqpoint{3.194993in}{1.466461in}}{\pgfqpoint{3.190874in}{1.470579in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.474697in}}{\pgfqpoint{3.181170in}{1.477011in}}{\pgfqpoint{3.175346in}{1.477011in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.477011in}}{\pgfqpoint{3.163936in}{1.474697in}}{\pgfqpoint{3.159818in}{1.470579in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.466461in}}{\pgfqpoint{3.153386in}{1.460874in}}{\pgfqpoint{3.153386in}{1.455050in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.449227in}}{\pgfqpoint{3.155700in}{1.443640in}}{\pgfqpoint{3.159818in}{1.439522in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.435404in}}{\pgfqpoint{3.169522in}{1.433090in}}{\pgfqpoint{3.175346in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.433090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.254091in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.254091in}}{\pgfqpoint{3.083777in}{1.256405in}}{\pgfqpoint{3.087895in}{1.260524in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.264642in}}{\pgfqpoint{3.094327in}{1.270228in}}{\pgfqpoint{3.094327in}{1.276052in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.281876in}}{\pgfqpoint{3.092013in}{1.287462in}}{\pgfqpoint{3.087895in}{1.291580in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.295698in}}{\pgfqpoint{3.078191in}{1.298012in}}{\pgfqpoint{3.072367in}{1.298012in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.298012in}}{\pgfqpoint{3.060957in}{1.295698in}}{\pgfqpoint{3.056839in}{1.291580in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.287462in}}{\pgfqpoint{3.050407in}{1.281876in}}{\pgfqpoint{3.050407in}{1.276052in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.270228in}}{\pgfqpoint{3.052720in}{1.264642in}}{\pgfqpoint{3.056839in}{1.260524in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.256405in}}{\pgfqpoint{3.066543in}{1.254091in}}{\pgfqpoint{3.072367in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.254091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.498725in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.498725in}}{\pgfqpoint{2.671860in}{0.501039in}}{\pgfqpoint{2.675978in}{0.505157in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.509275in}}{\pgfqpoint{2.682410in}{0.514861in}}{\pgfqpoint{2.682410in}{0.520685in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.526509in}}{\pgfqpoint{2.680096in}{0.532096in}}{\pgfqpoint{2.675978in}{0.536214in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.540332in}}{\pgfqpoint{2.666273in}{0.542646in}}{\pgfqpoint{2.660449in}{0.542646in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.542646in}}{\pgfqpoint{2.649039in}{0.540332in}}{\pgfqpoint{2.644921in}{0.536214in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.532096in}}{\pgfqpoint{2.638489in}{0.526509in}}{\pgfqpoint{2.638489in}{0.520685in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.514861in}}{\pgfqpoint{2.640803in}{0.509275in}}{\pgfqpoint{2.644921in}{0.505157in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.501039in}}{\pgfqpoint{2.654626in}{0.498725in}}{\pgfqpoint{2.660449in}{0.498725in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.498725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.808261in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.808261in}}{\pgfqpoint{3.275024in}{0.810575in}}{\pgfqpoint{3.279142in}{0.814693in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.818811in}}{\pgfqpoint{3.285574in}{0.824397in}}{\pgfqpoint{3.285574in}{0.830221in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.836045in}}{\pgfqpoint{3.283261in}{0.841631in}}{\pgfqpoint{3.279142in}{0.845749in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.849867in}}{\pgfqpoint{3.269438in}{0.852181in}}{\pgfqpoint{3.263614in}{0.852181in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.852181in}}{\pgfqpoint{3.252204in}{0.849867in}}{\pgfqpoint{3.248086in}{0.845749in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.841631in}}{\pgfqpoint{3.241654in}{0.836045in}}{\pgfqpoint{3.241654in}{0.830221in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.824397in}}{\pgfqpoint{3.243968in}{0.818811in}}{\pgfqpoint{3.248086in}{0.814693in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.810575in}}{\pgfqpoint{3.257790in}{0.808261in}}{\pgfqpoint{3.263614in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.808261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.046767in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.046767in}}{\pgfqpoint{3.583962in}{1.049080in}}{\pgfqpoint{3.588080in}{1.053199in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.057317in}}{\pgfqpoint{3.594512in}{1.062903in}}{\pgfqpoint{3.594512in}{1.068727in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.074551in}}{\pgfqpoint{3.592199in}{1.080137in}}{\pgfqpoint{3.588080in}{1.084255in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.088373in}}{\pgfqpoint{3.578376in}{1.090687in}}{\pgfqpoint{3.572552in}{1.090687in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.090687in}}{\pgfqpoint{3.561142in}{1.088373in}}{\pgfqpoint{3.557024in}{1.084255in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.080137in}}{\pgfqpoint{3.550592in}{1.074551in}}{\pgfqpoint{3.550592in}{1.068727in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.062903in}}{\pgfqpoint{3.552906in}{1.057317in}}{\pgfqpoint{3.557024in}{1.053199in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.049080in}}{\pgfqpoint{3.566728in}{1.046767in}}{\pgfqpoint{3.572552in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.046767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.669994in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.669994in}}{\pgfqpoint{2.686571in}{0.672308in}}{\pgfqpoint{2.690689in}{0.676426in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.680544in}}{\pgfqpoint{2.697121in}{0.686131in}}{\pgfqpoint{2.697121in}{0.691955in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.697778in}}{\pgfqpoint{2.694807in}{0.703365in}}{\pgfqpoint{2.690689in}{0.707483in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.711601in}}{\pgfqpoint{2.680985in}{0.713915in}}{\pgfqpoint{2.675161in}{0.713915in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.713915in}}{\pgfqpoint{2.663751in}{0.711601in}}{\pgfqpoint{2.659633in}{0.707483in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.703365in}}{\pgfqpoint{2.653201in}{0.697778in}}{\pgfqpoint{2.653201in}{0.691955in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.686131in}}{\pgfqpoint{2.655514in}{0.680544in}}{\pgfqpoint{2.659633in}{0.676426in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.672308in}}{\pgfqpoint{2.669337in}{0.669994in}}{\pgfqpoint{2.675161in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.669994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.193250in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.193250in}}{\pgfqpoint{3.378004in}{1.195564in}}{\pgfqpoint{3.382122in}{1.199682in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.203800in}}{\pgfqpoint{3.388554in}{1.209387in}}{\pgfqpoint{3.388554in}{1.215210in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.221034in}}{\pgfqpoint{3.386240in}{1.226621in}}{\pgfqpoint{3.382122in}{1.230739in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.234857in}}{\pgfqpoint{3.372417in}{1.237171in}}{\pgfqpoint{3.366594in}{1.237171in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.237171in}}{\pgfqpoint{3.355183in}{1.234857in}}{\pgfqpoint{3.351065in}{1.230739in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.226621in}}{\pgfqpoint{3.344633in}{1.221034in}}{\pgfqpoint{3.344633in}{1.215210in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.209387in}}{\pgfqpoint{3.346947in}{1.203800in}}{\pgfqpoint{3.351065in}{1.199682in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.195564in}}{\pgfqpoint{3.360770in}{1.193250in}}{\pgfqpoint{3.366594in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.193250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.306534in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.306534in}}{\pgfqpoint{2.936664in}{1.308848in}}{\pgfqpoint{2.940782in}{1.312966in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.317085in}}{\pgfqpoint{2.947214in}{1.322671in}}{\pgfqpoint{2.947214in}{1.328495in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.334319in}}{\pgfqpoint{2.944900in}{1.339905in}}{\pgfqpoint{2.940782in}{1.344023in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.348141in}}{\pgfqpoint{2.931077in}{1.350455in}}{\pgfqpoint{2.925253in}{1.350455in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.350455in}}{\pgfqpoint{2.913843in}{1.348141in}}{\pgfqpoint{2.909725in}{1.344023in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.339905in}}{\pgfqpoint{2.903293in}{1.334319in}}{\pgfqpoint{2.903293in}{1.328495in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.322671in}}{\pgfqpoint{2.905607in}{1.317085in}}{\pgfqpoint{2.909725in}{1.312966in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.308848in}}{\pgfqpoint{2.919430in}{1.306534in}}{\pgfqpoint{2.925253in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.306534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.761662in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.761662in}}{\pgfqpoint{3.039643in}{0.763976in}}{\pgfqpoint{3.043761in}{0.768094in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.772212in}}{\pgfqpoint{3.050193in}{0.777798in}}{\pgfqpoint{3.050193in}{0.783622in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.789446in}}{\pgfqpoint{3.047879in}{0.795032in}}{\pgfqpoint{3.043761in}{0.799150in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.803269in}}{\pgfqpoint{3.034057in}{0.805582in}}{\pgfqpoint{3.028233in}{0.805582in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.805582in}}{\pgfqpoint{3.016823in}{0.803269in}}{\pgfqpoint{3.012705in}{0.799150in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.795032in}}{\pgfqpoint{3.006273in}{0.789446in}}{\pgfqpoint{3.006273in}{0.783622in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.777798in}}{\pgfqpoint{3.008586in}{0.772212in}}{\pgfqpoint{3.012705in}{0.768094in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.763976in}}{\pgfqpoint{3.022409in}{0.761662in}}{\pgfqpoint{3.028233in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.761662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.533206in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.533206in}}{\pgfqpoint{2.789550in}{0.535520in}}{\pgfqpoint{2.793668in}{0.539638in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.543756in}}{\pgfqpoint{2.800100in}{0.549342in}}{\pgfqpoint{2.800100in}{0.555166in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.560990in}}{\pgfqpoint{2.797787in}{0.566576in}}{\pgfqpoint{2.793668in}{0.570694in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.574813in}}{\pgfqpoint{2.783964in}{0.577127in}}{\pgfqpoint{2.778140in}{0.577127in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.577127in}}{\pgfqpoint{2.766730in}{0.574813in}}{\pgfqpoint{2.762612in}{0.570694in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.566576in}}{\pgfqpoint{2.756180in}{0.560990in}}{\pgfqpoint{2.756180in}{0.555166in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.549342in}}{\pgfqpoint{2.758494in}{0.543756in}}{\pgfqpoint{2.762612in}{0.539638in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.535520in}}{\pgfqpoint{2.772316in}{0.533206in}}{\pgfqpoint{2.778140in}{0.533206in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.533206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.264478in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.264478in}}{\pgfqpoint{3.230890in}{1.266792in}}{\pgfqpoint{3.235008in}{1.270910in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.275028in}}{\pgfqpoint{3.241440in}{1.280614in}}{\pgfqpoint{3.241440in}{1.286438in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.292262in}}{\pgfqpoint{3.239127in}{1.297848in}}{\pgfqpoint{3.235008in}{1.301966in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.306084in}}{\pgfqpoint{3.225304in}{1.308398in}}{\pgfqpoint{3.219480in}{1.308398in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.308398in}}{\pgfqpoint{3.208070in}{1.306084in}}{\pgfqpoint{3.203952in}{1.301966in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.297848in}}{\pgfqpoint{3.197520in}{1.292262in}}{\pgfqpoint{3.197520in}{1.286438in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.280614in}}{\pgfqpoint{3.199834in}{1.275028in}}{\pgfqpoint{3.203952in}{1.270910in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.266792in}}{\pgfqpoint{3.213656in}{1.264478in}}{\pgfqpoint{3.219480in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.264478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.414975in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.414975in}}{\pgfqpoint{2.951375in}{1.417289in}}{\pgfqpoint{2.955493in}{1.421407in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.425525in}}{\pgfqpoint{2.961925in}{1.431111in}}{\pgfqpoint{2.961925in}{1.436935in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.442759in}}{\pgfqpoint{2.959611in}{1.448345in}}{\pgfqpoint{2.955493in}{1.452464in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.456582in}}{\pgfqpoint{2.945789in}{1.458896in}}{\pgfqpoint{2.939965in}{1.458896in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.458896in}}{\pgfqpoint{2.928555in}{1.456582in}}{\pgfqpoint{2.924437in}{1.452464in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.448345in}}{\pgfqpoint{2.918005in}{1.442759in}}{\pgfqpoint{2.918005in}{1.436935in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.431111in}}{\pgfqpoint{2.920318in}{1.425525in}}{\pgfqpoint{2.924437in}{1.421407in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.417289in}}{\pgfqpoint{2.934141in}{1.414975in}}{\pgfqpoint{2.939965in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.414975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.197770in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.197770in}}{\pgfqpoint{2.730705in}{1.200083in}}{\pgfqpoint{2.734823in}{1.204202in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.208320in}}{\pgfqpoint{2.741255in}{1.213906in}}{\pgfqpoint{2.741255in}{1.219730in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.225554in}}{\pgfqpoint{2.738941in}{1.231140in}}{\pgfqpoint{2.734823in}{1.235258in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.239376in}}{\pgfqpoint{2.725119in}{1.241690in}}{\pgfqpoint{2.719295in}{1.241690in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.241690in}}{\pgfqpoint{2.707885in}{1.239376in}}{\pgfqpoint{2.703767in}{1.235258in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.231140in}}{\pgfqpoint{2.697335in}{1.225554in}}{\pgfqpoint{2.697335in}{1.219730in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.213906in}}{\pgfqpoint{2.699648in}{1.208320in}}{\pgfqpoint{2.703767in}{1.204202in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.200083in}}{\pgfqpoint{2.713471in}{1.197770in}}{\pgfqpoint{2.719295in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.197770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.760395in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.760395in}}{\pgfqpoint{3.378004in}{0.762709in}}{\pgfqpoint{3.382122in}{0.766827in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.770946in}}{\pgfqpoint{3.388554in}{0.776532in}}{\pgfqpoint{3.388554in}{0.782356in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.788180in}}{\pgfqpoint{3.386240in}{0.793766in}}{\pgfqpoint{3.382122in}{0.797884in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.802002in}}{\pgfqpoint{3.372417in}{0.804316in}}{\pgfqpoint{3.366594in}{0.804316in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.804316in}}{\pgfqpoint{3.355183in}{0.802002in}}{\pgfqpoint{3.351065in}{0.797884in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.793766in}}{\pgfqpoint{3.344633in}{0.788180in}}{\pgfqpoint{3.344633in}{0.782356in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.776532in}}{\pgfqpoint{3.346947in}{0.770946in}}{\pgfqpoint{3.351065in}{0.766827in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.762709in}}{\pgfqpoint{3.360770in}{0.760395in}}{\pgfqpoint{3.366594in}{0.760395in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.760395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.177798in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.177798in}}{\pgfqpoint{3.686942in}{1.180112in}}{\pgfqpoint{3.691060in}{1.184230in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.188348in}}{\pgfqpoint{3.697492in}{1.193934in}}{\pgfqpoint{3.697492in}{1.199758in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.205582in}}{\pgfqpoint{3.695178in}{1.211168in}}{\pgfqpoint{3.691060in}{1.215286in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.219405in}}{\pgfqpoint{3.681355in}{1.221718in}}{\pgfqpoint{3.675532in}{1.221718in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.221718in}}{\pgfqpoint{3.664121in}{1.219405in}}{\pgfqpoint{3.660003in}{1.215286in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.211168in}}{\pgfqpoint{3.653571in}{1.205582in}}{\pgfqpoint{3.653571in}{1.199758in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.193934in}}{\pgfqpoint{3.655885in}{1.188348in}}{\pgfqpoint{3.660003in}{1.184230in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.180112in}}{\pgfqpoint{3.669708in}{1.177798in}}{\pgfqpoint{3.675532in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.177798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.905204in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.905204in}}{\pgfqpoint{3.172045in}{0.907517in}}{\pgfqpoint{3.176163in}{0.911636in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.915754in}}{\pgfqpoint{3.182595in}{0.921340in}}{\pgfqpoint{3.182595in}{0.927164in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.932988in}}{\pgfqpoint{3.180281in}{0.938574in}}{\pgfqpoint{3.176163in}{0.942692in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.946810in}}{\pgfqpoint{3.166459in}{0.949124in}}{\pgfqpoint{3.160635in}{0.949124in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.949124in}}{\pgfqpoint{3.149225in}{0.946810in}}{\pgfqpoint{3.145107in}{0.942692in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.938574in}}{\pgfqpoint{3.138675in}{0.932988in}}{\pgfqpoint{3.138675in}{0.927164in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.921340in}}{\pgfqpoint{3.140988in}{0.915754in}}{\pgfqpoint{3.145107in}{0.911636in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.907517in}}{\pgfqpoint{3.154811in}{0.905204in}}{\pgfqpoint{3.160635in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.905204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.420738in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.420738in}}{\pgfqpoint{3.113200in}{1.423051in}}{\pgfqpoint{3.117318in}{1.427170in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.431288in}}{\pgfqpoint{3.123750in}{1.436874in}}{\pgfqpoint{3.123750in}{1.442698in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.448522in}}{\pgfqpoint{3.121436in}{1.454108in}}{\pgfqpoint{3.117318in}{1.458226in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.462344in}}{\pgfqpoint{3.107613in}{1.464658in}}{\pgfqpoint{3.101789in}{1.464658in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.464658in}}{\pgfqpoint{3.090379in}{1.462344in}}{\pgfqpoint{3.086261in}{1.458226in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.454108in}}{\pgfqpoint{3.079829in}{1.448522in}}{\pgfqpoint{3.079829in}{1.442698in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.436874in}}{\pgfqpoint{3.082143in}{1.431288in}}{\pgfqpoint{3.086261in}{1.427170in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.423051in}}{\pgfqpoint{3.095966in}{1.420738in}}{\pgfqpoint{3.101789in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.420738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.971421in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.971421in}}{\pgfqpoint{3.686942in}{0.973735in}}{\pgfqpoint{3.691060in}{0.977853in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.981971in}}{\pgfqpoint{3.697492in}{0.987557in}}{\pgfqpoint{3.697492in}{0.993381in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.999205in}}{\pgfqpoint{3.695178in}{1.004791in}}{\pgfqpoint{3.691060in}{1.008909in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.013027in}}{\pgfqpoint{3.681355in}{1.015341in}}{\pgfqpoint{3.675532in}{1.015341in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.015341in}}{\pgfqpoint{3.664121in}{1.013027in}}{\pgfqpoint{3.660003in}{1.008909in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.004791in}}{\pgfqpoint{3.653571in}{0.999205in}}{\pgfqpoint{3.653571in}{0.993381in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.987557in}}{\pgfqpoint{3.655885in}{0.981971in}}{\pgfqpoint{3.660003in}{0.977853in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.973735in}}{\pgfqpoint{3.669708in}{0.971421in}}{\pgfqpoint{3.675532in}{0.971421in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.971421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.165971in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.165971in}}{\pgfqpoint{2.598303in}{1.168285in}}{\pgfqpoint{2.602421in}{1.172403in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.176521in}}{\pgfqpoint{2.608853in}{1.182107in}}{\pgfqpoint{2.608853in}{1.187931in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.193755in}}{\pgfqpoint{2.606539in}{1.199341in}}{\pgfqpoint{2.602421in}{1.203459in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.207578in}}{\pgfqpoint{2.592717in}{1.209891in}}{\pgfqpoint{2.586893in}{1.209891in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.209891in}}{\pgfqpoint{2.575483in}{1.207578in}}{\pgfqpoint{2.571365in}{1.203459in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.199341in}}{\pgfqpoint{2.564933in}{1.193755in}}{\pgfqpoint{2.564933in}{1.187931in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.182107in}}{\pgfqpoint{2.567246in}{1.176521in}}{\pgfqpoint{2.571365in}{1.172403in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.168285in}}{\pgfqpoint{2.581069in}{1.165971in}}{\pgfqpoint{2.586893in}{1.165971in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.165971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.093390in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.093390in}}{\pgfqpoint{2.701282in}{1.095704in}}{\pgfqpoint{2.705400in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.103940in}}{\pgfqpoint{2.711832in}{1.109526in}}{\pgfqpoint{2.711832in}{1.115350in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.121174in}}{\pgfqpoint{2.709519in}{1.126760in}}{\pgfqpoint{2.705400in}{1.130879in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.134997in}}{\pgfqpoint{2.695696in}{1.137311in}}{\pgfqpoint{2.689872in}{1.137311in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.137311in}}{\pgfqpoint{2.678462in}{1.134997in}}{\pgfqpoint{2.674344in}{1.130879in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.126760in}}{\pgfqpoint{2.667912in}{1.121174in}}{\pgfqpoint{2.667912in}{1.115350in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.109526in}}{\pgfqpoint{2.670226in}{1.103940in}}{\pgfqpoint{2.674344in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.095704in}}{\pgfqpoint{2.684048in}{1.093390in}}{\pgfqpoint{2.689872in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.093390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.358217in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.358217in}}{\pgfqpoint{3.466272in}{1.360531in}}{\pgfqpoint{3.470390in}{1.364649in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.368767in}}{\pgfqpoint{3.476822in}{1.374354in}}{\pgfqpoint{3.476822in}{1.380178in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.386001in}}{\pgfqpoint{3.474508in}{1.391588in}}{\pgfqpoint{3.470390in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.399824in}}{\pgfqpoint{3.460685in}{1.402138in}}{\pgfqpoint{3.454862in}{1.402138in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.402138in}}{\pgfqpoint{3.443451in}{1.399824in}}{\pgfqpoint{3.439333in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.391588in}}{\pgfqpoint{3.432901in}{1.386001in}}{\pgfqpoint{3.432901in}{1.380178in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.374354in}}{\pgfqpoint{3.435215in}{1.368767in}}{\pgfqpoint{3.439333in}{1.364649in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.360531in}}{\pgfqpoint{3.449038in}{1.358217in}}{\pgfqpoint{3.454862in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.358217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.893681in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.893681in}}{\pgfqpoint{2.686571in}{0.895995in}}{\pgfqpoint{2.690689in}{0.900113in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.904231in}}{\pgfqpoint{2.697121in}{0.909817in}}{\pgfqpoint{2.697121in}{0.915641in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.921465in}}{\pgfqpoint{2.694807in}{0.927051in}}{\pgfqpoint{2.690689in}{0.931170in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.935288in}}{\pgfqpoint{2.680985in}{0.937602in}}{\pgfqpoint{2.675161in}{0.937602in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.937602in}}{\pgfqpoint{2.663751in}{0.935288in}}{\pgfqpoint{2.659633in}{0.931170in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.927051in}}{\pgfqpoint{2.653201in}{0.921465in}}{\pgfqpoint{2.653201in}{0.915641in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.909817in}}{\pgfqpoint{2.655514in}{0.904231in}}{\pgfqpoint{2.659633in}{0.900113in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.895995in}}{\pgfqpoint{2.669337in}{0.893681in}}{\pgfqpoint{2.675161in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.893681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.085350in}}{\pgfqpoint{3.024932in}{1.087664in}}{\pgfqpoint{3.029050in}{1.091782in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.095900in}}{\pgfqpoint{3.035482in}{1.101486in}}{\pgfqpoint{3.035482in}{1.107310in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.113134in}}{\pgfqpoint{3.033168in}{1.118720in}}{\pgfqpoint{3.029050in}{1.122838in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.126957in}}{\pgfqpoint{3.019345in}{1.129270in}}{\pgfqpoint{3.013522in}{1.129270in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.129270in}}{\pgfqpoint{3.002111in}{1.126957in}}{\pgfqpoint{2.997993in}{1.122838in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.118720in}}{\pgfqpoint{2.991561in}{1.113134in}}{\pgfqpoint{2.991561in}{1.107310in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.101486in}}{\pgfqpoint{2.993875in}{1.095900in}}{\pgfqpoint{2.997993in}{1.091782in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.087664in}}{\pgfqpoint{3.007698in}{1.085350in}}{\pgfqpoint{3.013522in}{1.085350in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.085350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.862710in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.862710in}}{\pgfqpoint{3.363292in}{0.865024in}}{\pgfqpoint{3.367410in}{0.869142in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.873260in}}{\pgfqpoint{3.373842in}{0.878847in}}{\pgfqpoint{3.373842in}{0.884671in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.890494in}}{\pgfqpoint{3.371529in}{0.896081in}}{\pgfqpoint{3.367410in}{0.900199in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.904317in}}{\pgfqpoint{3.357706in}{0.906631in}}{\pgfqpoint{3.351882in}{0.906631in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.906631in}}{\pgfqpoint{3.340472in}{0.904317in}}{\pgfqpoint{3.336354in}{0.900199in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.896081in}}{\pgfqpoint{3.329922in}{0.890494in}}{\pgfqpoint{3.329922in}{0.884671in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.878847in}}{\pgfqpoint{3.332236in}{0.873260in}}{\pgfqpoint{3.336354in}{0.869142in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.865024in}}{\pgfqpoint{3.346058in}{0.862710in}}{\pgfqpoint{3.351882in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.862710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.037633in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.037633in}}{\pgfqpoint{3.333870in}{1.039947in}}{\pgfqpoint{3.337988in}{1.044065in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.048183in}}{\pgfqpoint{3.344420in}{1.053769in}}{\pgfqpoint{3.344420in}{1.059593in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.065417in}}{\pgfqpoint{3.342106in}{1.071003in}}{\pgfqpoint{3.337988in}{1.075122in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.079240in}}{\pgfqpoint{3.328283in}{1.081554in}}{\pgfqpoint{3.322460in}{1.081554in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.081554in}}{\pgfqpoint{3.311049in}{1.079240in}}{\pgfqpoint{3.306931in}{1.075122in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.071003in}}{\pgfqpoint{3.300499in}{1.065417in}}{\pgfqpoint{3.300499in}{1.059593in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.053769in}}{\pgfqpoint{3.302813in}{1.048183in}}{\pgfqpoint{3.306931in}{1.044065in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.039947in}}{\pgfqpoint{3.316636in}{1.037633in}}{\pgfqpoint{3.322460in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.037633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.970155in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.970155in}}{\pgfqpoint{3.304447in}{0.972469in}}{\pgfqpoint{3.308565in}{0.976587in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.980705in}}{\pgfqpoint{3.314997in}{0.986291in}}{\pgfqpoint{3.314997in}{0.992115in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.997939in}}{\pgfqpoint{3.312683in}{1.003525in}}{\pgfqpoint{3.308565in}{1.007643in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.011762in}}{\pgfqpoint{3.298861in}{1.014075in}}{\pgfqpoint{3.293037in}{1.014075in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.014075in}}{\pgfqpoint{3.281627in}{1.011762in}}{\pgfqpoint{3.277509in}{1.007643in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.003525in}}{\pgfqpoint{3.271077in}{0.997939in}}{\pgfqpoint{3.271077in}{0.992115in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.986291in}}{\pgfqpoint{3.273390in}{0.980705in}}{\pgfqpoint{3.277509in}{0.976587in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.972469in}}{\pgfqpoint{3.287213in}{0.970155in}}{\pgfqpoint{3.293037in}{0.970155in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.970155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.431373in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.431373in}}{\pgfqpoint{3.319158in}{1.433687in}}{\pgfqpoint{3.323276in}{1.437805in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.441923in}}{\pgfqpoint{3.329708in}{1.447509in}}{\pgfqpoint{3.329708in}{1.453333in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.459157in}}{\pgfqpoint{3.327395in}{1.464743in}}{\pgfqpoint{3.323276in}{1.468861in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.472980in}}{\pgfqpoint{3.313572in}{1.475293in}}{\pgfqpoint{3.307748in}{1.475293in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.475293in}}{\pgfqpoint{3.296338in}{1.472980in}}{\pgfqpoint{3.292220in}{1.468861in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.464743in}}{\pgfqpoint{3.285788in}{1.459157in}}{\pgfqpoint{3.285788in}{1.453333in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.447509in}}{\pgfqpoint{3.288102in}{1.441923in}}{\pgfqpoint{3.292220in}{1.437805in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.433687in}}{\pgfqpoint{3.301924in}{1.431373in}}{\pgfqpoint{3.307748in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.431373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.971149in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.971149in}}{\pgfqpoint{3.039643in}{0.973463in}}{\pgfqpoint{3.043761in}{0.977581in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.981699in}}{\pgfqpoint{3.050193in}{0.987286in}}{\pgfqpoint{3.050193in}{0.993110in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.998933in}}{\pgfqpoint{3.047879in}{1.004520in}}{\pgfqpoint{3.043761in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.012756in}}{\pgfqpoint{3.034057in}{1.015070in}}{\pgfqpoint{3.028233in}{1.015070in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.015070in}}{\pgfqpoint{3.016823in}{1.012756in}}{\pgfqpoint{3.012705in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.004520in}}{\pgfqpoint{3.006273in}{0.998933in}}{\pgfqpoint{3.006273in}{0.993110in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.987286in}}{\pgfqpoint{3.008586in}{0.981699in}}{\pgfqpoint{3.012705in}{0.977581in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.973463in}}{\pgfqpoint{3.022409in}{0.971149in}}{\pgfqpoint{3.028233in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.971149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.682065in}}{\pgfqpoint{2.598303in}{0.684379in}}{\pgfqpoint{2.602421in}{0.688497in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.692615in}}{\pgfqpoint{2.608853in}{0.698201in}}{\pgfqpoint{2.608853in}{0.704025in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.709849in}}{\pgfqpoint{2.606539in}{0.715435in}}{\pgfqpoint{2.602421in}{0.719554in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.723672in}}{\pgfqpoint{2.592717in}{0.725986in}}{\pgfqpoint{2.586893in}{0.725986in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.725986in}}{\pgfqpoint{2.575483in}{0.723672in}}{\pgfqpoint{2.571365in}{0.719554in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.715435in}}{\pgfqpoint{2.564933in}{0.709849in}}{\pgfqpoint{2.564933in}{0.704025in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.698201in}}{\pgfqpoint{2.567246in}{0.692615in}}{\pgfqpoint{2.571365in}{0.688497in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.684379in}}{\pgfqpoint{2.581069in}{0.682065in}}{\pgfqpoint{2.586893in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.682065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.235403in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.235403in}}{\pgfqpoint{3.613385in}{1.237717in}}{\pgfqpoint{3.617503in}{1.241835in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.245953in}}{\pgfqpoint{3.623935in}{1.251539in}}{\pgfqpoint{3.623935in}{1.257363in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.263187in}}{\pgfqpoint{3.621621in}{1.268773in}}{\pgfqpoint{3.617503in}{1.272892in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.277010in}}{\pgfqpoint{3.607799in}{1.279324in}}{\pgfqpoint{3.601975in}{1.279324in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.279324in}}{\pgfqpoint{3.590565in}{1.277010in}}{\pgfqpoint{3.586447in}{1.272892in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.268773in}}{\pgfqpoint{3.580015in}{1.263187in}}{\pgfqpoint{3.580015in}{1.257363in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.251539in}}{\pgfqpoint{3.582328in}{1.245953in}}{\pgfqpoint{3.586447in}{1.241835in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.237717in}}{\pgfqpoint{3.596151in}{1.235403in}}{\pgfqpoint{3.601975in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.235403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.048956in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.048956in}}{\pgfqpoint{3.613385in}{1.051270in}}{\pgfqpoint{3.617503in}{1.055388in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.059506in}}{\pgfqpoint{3.623935in}{1.065092in}}{\pgfqpoint{3.623935in}{1.070916in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.076740in}}{\pgfqpoint{3.621621in}{1.082326in}}{\pgfqpoint{3.617503in}{1.086444in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.090563in}}{\pgfqpoint{3.607799in}{1.092876in}}{\pgfqpoint{3.601975in}{1.092876in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.092876in}}{\pgfqpoint{3.590565in}{1.090563in}}{\pgfqpoint{3.586447in}{1.086444in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.082326in}}{\pgfqpoint{3.580015in}{1.076740in}}{\pgfqpoint{3.580015in}{1.070916in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.065092in}}{\pgfqpoint{3.582328in}{1.059506in}}{\pgfqpoint{3.586447in}{1.055388in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.051270in}}{\pgfqpoint{3.596151in}{1.048956in}}{\pgfqpoint{3.601975in}{1.048956in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.048956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.951744in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.951744in}}{\pgfqpoint{3.010220in}{0.954058in}}{\pgfqpoint{3.014338in}{0.958176in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.962294in}}{\pgfqpoint{3.020770in}{0.967880in}}{\pgfqpoint{3.020770in}{0.973704in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.979528in}}{\pgfqpoint{3.018457in}{0.985114in}}{\pgfqpoint{3.014338in}{0.989232in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.993350in}}{\pgfqpoint{3.004634in}{0.995664in}}{\pgfqpoint{2.998810in}{0.995664in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.995664in}}{\pgfqpoint{2.987400in}{0.993350in}}{\pgfqpoint{2.983282in}{0.989232in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.985114in}}{\pgfqpoint{2.976850in}{0.979528in}}{\pgfqpoint{2.976850in}{0.973704in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.967880in}}{\pgfqpoint{2.979164in}{0.962294in}}{\pgfqpoint{2.983282in}{0.958176in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.954058in}}{\pgfqpoint{2.992986in}{0.951744in}}{\pgfqpoint{2.998810in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.951744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.843828in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.843828in}}{\pgfqpoint{3.628096in}{0.846142in}}{\pgfqpoint{3.632214in}{0.850260in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.854378in}}{\pgfqpoint{3.638646in}{0.859964in}}{\pgfqpoint{3.638646in}{0.865788in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.871612in}}{\pgfqpoint{3.636333in}{0.877198in}}{\pgfqpoint{3.632214in}{0.881316in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.885434in}}{\pgfqpoint{3.622510in}{0.887748in}}{\pgfqpoint{3.616686in}{0.887748in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.887748in}}{\pgfqpoint{3.605276in}{0.885434in}}{\pgfqpoint{3.601158in}{0.881316in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.877198in}}{\pgfqpoint{3.594726in}{0.871612in}}{\pgfqpoint{3.594726in}{0.865788in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.859964in}}{\pgfqpoint{3.597040in}{0.854378in}}{\pgfqpoint{3.601158in}{0.850260in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.846142in}}{\pgfqpoint{3.610862in}{0.843828in}}{\pgfqpoint{3.616686in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.843828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.102671in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.102671in}}{\pgfqpoint{3.510406in}{1.104985in}}{\pgfqpoint{3.514524in}{1.109103in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.113221in}}{\pgfqpoint{3.520956in}{1.118807in}}{\pgfqpoint{3.520956in}{1.124631in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.130455in}}{\pgfqpoint{3.518642in}{1.136042in}}{\pgfqpoint{3.514524in}{1.140160in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.144278in}}{\pgfqpoint{3.504819in}{1.146592in}}{\pgfqpoint{3.498996in}{1.146592in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.146592in}}{\pgfqpoint{3.487585in}{1.144278in}}{\pgfqpoint{3.483467in}{1.140160in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.136042in}}{\pgfqpoint{3.477035in}{1.130455in}}{\pgfqpoint{3.477035in}{1.124631in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.118807in}}{\pgfqpoint{3.479349in}{1.113221in}}{\pgfqpoint{3.483467in}{1.109103in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.104985in}}{\pgfqpoint{3.493172in}{1.102671in}}{\pgfqpoint{3.498996in}{1.102671in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.102671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.194971in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.194971in}}{\pgfqpoint{3.436849in}{1.197284in}}{\pgfqpoint{3.440967in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.205521in}}{\pgfqpoint{3.447399in}{1.211107in}}{\pgfqpoint{3.447399in}{1.216931in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.222755in}}{\pgfqpoint{3.445085in}{1.228341in}}{\pgfqpoint{3.440967in}{1.232459in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.236577in}}{\pgfqpoint{3.431263in}{1.238891in}}{\pgfqpoint{3.425439in}{1.238891in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.238891in}}{\pgfqpoint{3.414029in}{1.236577in}}{\pgfqpoint{3.409911in}{1.232459in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.228341in}}{\pgfqpoint{3.403479in}{1.222755in}}{\pgfqpoint{3.403479in}{1.216931in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.211107in}}{\pgfqpoint{3.405792in}{1.205521in}}{\pgfqpoint{3.409911in}{1.201403in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.197284in}}{\pgfqpoint{3.419615in}{1.194971in}}{\pgfqpoint{3.425439in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.194971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.389000in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.389000in}}{\pgfqpoint{3.216179in}{1.391314in}}{\pgfqpoint{3.220297in}{1.395432in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.399550in}}{\pgfqpoint{3.226729in}{1.405136in}}{\pgfqpoint{3.226729in}{1.410960in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.416784in}}{\pgfqpoint{3.224415in}{1.422370in}}{\pgfqpoint{3.220297in}{1.426488in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.430606in}}{\pgfqpoint{3.210593in}{1.432920in}}{\pgfqpoint{3.204769in}{1.432920in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.432920in}}{\pgfqpoint{3.193359in}{1.430606in}}{\pgfqpoint{3.189241in}{1.426488in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.422370in}}{\pgfqpoint{3.182809in}{1.416784in}}{\pgfqpoint{3.182809in}{1.410960in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.405136in}}{\pgfqpoint{3.185122in}{1.399550in}}{\pgfqpoint{3.189241in}{1.395432in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.391314in}}{\pgfqpoint{3.198945in}{1.389000in}}{\pgfqpoint{3.204769in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.389000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.360146in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.360146in}}{\pgfqpoint{3.157334in}{1.362460in}}{\pgfqpoint{3.161452in}{1.366578in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.370696in}}{\pgfqpoint{3.167884in}{1.376283in}}{\pgfqpoint{3.167884in}{1.382107in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.387930in}}{\pgfqpoint{3.165570in}{1.393517in}}{\pgfqpoint{3.161452in}{1.397635in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.401753in}}{\pgfqpoint{3.151747in}{1.404067in}}{\pgfqpoint{3.145923in}{1.404067in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.404067in}}{\pgfqpoint{3.134513in}{1.401753in}}{\pgfqpoint{3.130395in}{1.397635in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.393517in}}{\pgfqpoint{3.123963in}{1.387930in}}{\pgfqpoint{3.123963in}{1.382107in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.376283in}}{\pgfqpoint{3.126277in}{1.370696in}}{\pgfqpoint{3.130395in}{1.366578in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.362460in}}{\pgfqpoint{3.140100in}{1.360146in}}{\pgfqpoint{3.145923in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.360146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.201375in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.201375in}}{\pgfqpoint{3.142622in}{1.203689in}}{\pgfqpoint{3.146740in}{1.207807in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.211925in}}{\pgfqpoint{3.153172in}{1.217511in}}{\pgfqpoint{3.153172in}{1.223335in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.229159in}}{\pgfqpoint{3.150859in}{1.234745in}}{\pgfqpoint{3.146740in}{1.238863in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.242981in}}{\pgfqpoint{3.137036in}{1.245295in}}{\pgfqpoint{3.131212in}{1.245295in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.245295in}}{\pgfqpoint{3.119802in}{1.242981in}}{\pgfqpoint{3.115684in}{1.238863in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.234745in}}{\pgfqpoint{3.109252in}{1.229159in}}{\pgfqpoint{3.109252in}{1.223335in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.217511in}}{\pgfqpoint{3.111566in}{1.211925in}}{\pgfqpoint{3.115684in}{1.207807in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.203689in}}{\pgfqpoint{3.125388in}{1.201375in}}{\pgfqpoint{3.131212in}{1.201375in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.201375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.190391in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.190391in}}{\pgfqpoint{3.525117in}{1.192705in}}{\pgfqpoint{3.529235in}{1.196823in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.200941in}}{\pgfqpoint{3.535667in}{1.206527in}}{\pgfqpoint{3.535667in}{1.212351in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.218175in}}{\pgfqpoint{3.533353in}{1.223761in}}{\pgfqpoint{3.529235in}{1.227879in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.231997in}}{\pgfqpoint{3.519531in}{1.234311in}}{\pgfqpoint{3.513707in}{1.234311in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.234311in}}{\pgfqpoint{3.502297in}{1.231997in}}{\pgfqpoint{3.498179in}{1.227879in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.223761in}}{\pgfqpoint{3.491747in}{1.218175in}}{\pgfqpoint{3.491747in}{1.212351in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.206527in}}{\pgfqpoint{3.494060in}{1.200941in}}{\pgfqpoint{3.498179in}{1.196823in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.192705in}}{\pgfqpoint{3.507883in}{1.190391in}}{\pgfqpoint{3.513707in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.190391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{0.693622in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{0.693622in}}{\pgfqpoint{3.436849in}{0.695936in}}{\pgfqpoint{3.440967in}{0.700054in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{0.704172in}}{\pgfqpoint{3.447399in}{0.709758in}}{\pgfqpoint{3.447399in}{0.715582in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{0.721406in}}{\pgfqpoint{3.445085in}{0.726992in}}{\pgfqpoint{3.440967in}{0.731110in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{0.735228in}}{\pgfqpoint{3.431263in}{0.737542in}}{\pgfqpoint{3.425439in}{0.737542in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{0.737542in}}{\pgfqpoint{3.414029in}{0.735228in}}{\pgfqpoint{3.409911in}{0.731110in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.726992in}}{\pgfqpoint{3.403479in}{0.721406in}}{\pgfqpoint{3.403479in}{0.715582in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{0.709758in}}{\pgfqpoint{3.405792in}{0.704172in}}{\pgfqpoint{3.409911in}{0.700054in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{0.695936in}}{\pgfqpoint{3.419615in}{0.693622in}}{\pgfqpoint{3.425439in}{0.693622in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{0.693622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.265987in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.265987in}}{\pgfqpoint{3.069066in}{1.268301in}}{\pgfqpoint{3.073184in}{1.272419in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.276538in}}{\pgfqpoint{3.079616in}{1.282124in}}{\pgfqpoint{3.079616in}{1.287948in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.293772in}}{\pgfqpoint{3.077302in}{1.299358in}}{\pgfqpoint{3.073184in}{1.303476in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.307594in}}{\pgfqpoint{3.063479in}{1.309908in}}{\pgfqpoint{3.057655in}{1.309908in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.309908in}}{\pgfqpoint{3.046245in}{1.307594in}}{\pgfqpoint{3.042127in}{1.303476in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.299358in}}{\pgfqpoint{3.035695in}{1.293772in}}{\pgfqpoint{3.035695in}{1.287948in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.282124in}}{\pgfqpoint{3.038009in}{1.276538in}}{\pgfqpoint{3.042127in}{1.272419in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.268301in}}{\pgfqpoint{3.051832in}{1.265987in}}{\pgfqpoint{3.057655in}{1.265987in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.265987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.089894in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.089894in}}{\pgfqpoint{3.039643in}{1.092208in}}{\pgfqpoint{3.043761in}{1.096326in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.100444in}}{\pgfqpoint{3.050193in}{1.106030in}}{\pgfqpoint{3.050193in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.117678in}}{\pgfqpoint{3.047879in}{1.123264in}}{\pgfqpoint{3.043761in}{1.127382in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.131500in}}{\pgfqpoint{3.034057in}{1.133814in}}{\pgfqpoint{3.028233in}{1.133814in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.133814in}}{\pgfqpoint{3.016823in}{1.131500in}}{\pgfqpoint{3.012705in}{1.127382in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.123264in}}{\pgfqpoint{3.006273in}{1.117678in}}{\pgfqpoint{3.006273in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.106030in}}{\pgfqpoint{3.008586in}{1.100444in}}{\pgfqpoint{3.012705in}{1.096326in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.092208in}}{\pgfqpoint{3.022409in}{1.089894in}}{\pgfqpoint{3.028233in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.089894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.112210in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.112210in}}{\pgfqpoint{3.024932in}{1.114524in}}{\pgfqpoint{3.029050in}{1.118642in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.122760in}}{\pgfqpoint{3.035482in}{1.128346in}}{\pgfqpoint{3.035482in}{1.134170in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.139994in}}{\pgfqpoint{3.033168in}{1.145580in}}{\pgfqpoint{3.029050in}{1.149698in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.153816in}}{\pgfqpoint{3.019345in}{1.156130in}}{\pgfqpoint{3.013522in}{1.156130in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.156130in}}{\pgfqpoint{3.002111in}{1.153816in}}{\pgfqpoint{2.997993in}{1.149698in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.145580in}}{\pgfqpoint{2.991561in}{1.139994in}}{\pgfqpoint{2.991561in}{1.134170in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.128346in}}{\pgfqpoint{2.993875in}{1.122760in}}{\pgfqpoint{2.997993in}{1.118642in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.114524in}}{\pgfqpoint{3.007698in}{1.112210in}}{\pgfqpoint{3.013522in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.112210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.200573in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.200573in}}{\pgfqpoint{2.995509in}{1.202887in}}{\pgfqpoint{2.999627in}{1.207005in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.211123in}}{\pgfqpoint{3.006059in}{1.216710in}}{\pgfqpoint{3.006059in}{1.222533in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.228357in}}{\pgfqpoint{3.003745in}{1.233944in}}{\pgfqpoint{2.999627in}{1.238062in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.242180in}}{\pgfqpoint{2.989923in}{1.244494in}}{\pgfqpoint{2.984099in}{1.244494in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.244494in}}{\pgfqpoint{2.972689in}{1.242180in}}{\pgfqpoint{2.968571in}{1.238062in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.233944in}}{\pgfqpoint{2.962139in}{1.228357in}}{\pgfqpoint{2.962139in}{1.222533in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.216710in}}{\pgfqpoint{2.964452in}{1.211123in}}{\pgfqpoint{2.968571in}{1.207005in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.202887in}}{\pgfqpoint{2.978275in}{1.200573in}}{\pgfqpoint{2.984099in}{1.200573in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.200573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.764723in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.764723in}}{\pgfqpoint{3.348581in}{0.767037in}}{\pgfqpoint{3.352699in}{0.771155in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.775273in}}{\pgfqpoint{3.359131in}{0.780859in}}{\pgfqpoint{3.359131in}{0.786683in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.792507in}}{\pgfqpoint{3.356817in}{0.798093in}}{\pgfqpoint{3.352699in}{0.802211in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.806329in}}{\pgfqpoint{3.342995in}{0.808643in}}{\pgfqpoint{3.337171in}{0.808643in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.808643in}}{\pgfqpoint{3.325761in}{0.806329in}}{\pgfqpoint{3.321643in}{0.802211in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.798093in}}{\pgfqpoint{3.315211in}{0.792507in}}{\pgfqpoint{3.315211in}{0.786683in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.780859in}}{\pgfqpoint{3.317524in}{0.775273in}}{\pgfqpoint{3.321643in}{0.771155in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.767037in}}{\pgfqpoint{3.331347in}{0.764723in}}{\pgfqpoint{3.337171in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.764723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.249169in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.249169in}}{\pgfqpoint{3.745787in}{1.251482in}}{\pgfqpoint{3.749905in}{1.255601in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.259719in}}{\pgfqpoint{3.756337in}{1.265305in}}{\pgfqpoint{3.756337in}{1.271129in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.276953in}}{\pgfqpoint{3.754023in}{1.282539in}}{\pgfqpoint{3.749905in}{1.286657in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.290775in}}{\pgfqpoint{3.740201in}{1.293089in}}{\pgfqpoint{3.734377in}{1.293089in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.293089in}}{\pgfqpoint{3.722967in}{1.290775in}}{\pgfqpoint{3.718849in}{1.286657in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.282539in}}{\pgfqpoint{3.712417in}{1.276953in}}{\pgfqpoint{3.712417in}{1.271129in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.265305in}}{\pgfqpoint{3.714730in}{1.259719in}}{\pgfqpoint{3.718849in}{1.255601in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.251482in}}{\pgfqpoint{3.728553in}{1.249169in}}{\pgfqpoint{3.734377in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.249169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.698721in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.698721in}}{\pgfqpoint{2.657148in}{0.701034in}}{\pgfqpoint{2.661266in}{0.705153in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.709271in}}{\pgfqpoint{2.667698in}{0.714857in}}{\pgfqpoint{2.667698in}{0.720681in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.726505in}}{\pgfqpoint{2.665385in}{0.732091in}}{\pgfqpoint{2.661266in}{0.736209in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.740327in}}{\pgfqpoint{2.651562in}{0.742641in}}{\pgfqpoint{2.645738in}{0.742641in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.742641in}}{\pgfqpoint{2.634328in}{0.740327in}}{\pgfqpoint{2.630210in}{0.736209in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.732091in}}{\pgfqpoint{2.623778in}{0.726505in}}{\pgfqpoint{2.623778in}{0.720681in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.714857in}}{\pgfqpoint{2.626092in}{0.709271in}}{\pgfqpoint{2.630210in}{0.705153in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.701034in}}{\pgfqpoint{2.639914in}{0.698721in}}{\pgfqpoint{2.645738in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.698721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.314899in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.314899in}}{\pgfqpoint{3.525117in}{1.317213in}}{\pgfqpoint{3.529235in}{1.321331in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.325449in}}{\pgfqpoint{3.535667in}{1.331035in}}{\pgfqpoint{3.535667in}{1.336859in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.342683in}}{\pgfqpoint{3.533353in}{1.348269in}}{\pgfqpoint{3.529235in}{1.352387in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.356506in}}{\pgfqpoint{3.519531in}{1.358819in}}{\pgfqpoint{3.513707in}{1.358819in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.358819in}}{\pgfqpoint{3.502297in}{1.356506in}}{\pgfqpoint{3.498179in}{1.352387in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.348269in}}{\pgfqpoint{3.491747in}{1.342683in}}{\pgfqpoint{3.491747in}{1.336859in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.331035in}}{\pgfqpoint{3.494060in}{1.325449in}}{\pgfqpoint{3.498179in}{1.321331in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.317213in}}{\pgfqpoint{3.507883in}{1.314899in}}{\pgfqpoint{3.513707in}{1.314899in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.314899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.928542in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.928542in}}{\pgfqpoint{3.495694in}{0.930856in}}{\pgfqpoint{3.499812in}{0.934974in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.939092in}}{\pgfqpoint{3.506244in}{0.944678in}}{\pgfqpoint{3.506244in}{0.950502in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.956326in}}{\pgfqpoint{3.503931in}{0.961912in}}{\pgfqpoint{3.499812in}{0.966031in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.970149in}}{\pgfqpoint{3.490108in}{0.972463in}}{\pgfqpoint{3.484284in}{0.972463in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.972463in}}{\pgfqpoint{3.472874in}{0.970149in}}{\pgfqpoint{3.468756in}{0.966031in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.961912in}}{\pgfqpoint{3.462324in}{0.956326in}}{\pgfqpoint{3.462324in}{0.950502in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.944678in}}{\pgfqpoint{3.464638in}{0.939092in}}{\pgfqpoint{3.468756in}{0.934974in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.930856in}}{\pgfqpoint{3.478460in}{0.928542in}}{\pgfqpoint{3.484284in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.928542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.372097in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.372097in}}{\pgfqpoint{3.142622in}{1.374411in}}{\pgfqpoint{3.146740in}{1.378529in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.382647in}}{\pgfqpoint{3.153172in}{1.388233in}}{\pgfqpoint{3.153172in}{1.394057in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.399881in}}{\pgfqpoint{3.150859in}{1.405467in}}{\pgfqpoint{3.146740in}{1.409586in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.413704in}}{\pgfqpoint{3.137036in}{1.416018in}}{\pgfqpoint{3.131212in}{1.416018in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.416018in}}{\pgfqpoint{3.119802in}{1.413704in}}{\pgfqpoint{3.115684in}{1.409586in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.405467in}}{\pgfqpoint{3.109252in}{1.399881in}}{\pgfqpoint{3.109252in}{1.394057in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.388233in}}{\pgfqpoint{3.111566in}{1.382647in}}{\pgfqpoint{3.115684in}{1.378529in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.374411in}}{\pgfqpoint{3.125388in}{1.372097in}}{\pgfqpoint{3.131212in}{1.372097in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.372097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.862210in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.862210in}}{\pgfqpoint{2.657148in}{0.864524in}}{\pgfqpoint{2.661266in}{0.868642in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.872760in}}{\pgfqpoint{2.667698in}{0.878346in}}{\pgfqpoint{2.667698in}{0.884170in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.889994in}}{\pgfqpoint{2.665385in}{0.895580in}}{\pgfqpoint{2.661266in}{0.899698in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.903817in}}{\pgfqpoint{2.651562in}{0.906130in}}{\pgfqpoint{2.645738in}{0.906130in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.906130in}}{\pgfqpoint{2.634328in}{0.903817in}}{\pgfqpoint{2.630210in}{0.899698in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.895580in}}{\pgfqpoint{2.623778in}{0.889994in}}{\pgfqpoint{2.623778in}{0.884170in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.878346in}}{\pgfqpoint{2.626092in}{0.872760in}}{\pgfqpoint{2.630210in}{0.868642in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.864524in}}{\pgfqpoint{2.639914in}{0.862210in}}{\pgfqpoint{2.645738in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.862210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.036485in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.036485in}}{\pgfqpoint{3.186756in}{1.038798in}}{\pgfqpoint{3.190874in}{1.042917in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.047035in}}{\pgfqpoint{3.197306in}{1.052621in}}{\pgfqpoint{3.197306in}{1.058445in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.064269in}}{\pgfqpoint{3.194993in}{1.069855in}}{\pgfqpoint{3.190874in}{1.073973in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.078091in}}{\pgfqpoint{3.181170in}{1.080405in}}{\pgfqpoint{3.175346in}{1.080405in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.080405in}}{\pgfqpoint{3.163936in}{1.078091in}}{\pgfqpoint{3.159818in}{1.073973in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.069855in}}{\pgfqpoint{3.153386in}{1.064269in}}{\pgfqpoint{3.153386in}{1.058445in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.052621in}}{\pgfqpoint{3.155700in}{1.047035in}}{\pgfqpoint{3.159818in}{1.042917in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.038798in}}{\pgfqpoint{3.169522in}{1.036485in}}{\pgfqpoint{3.175346in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.036485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.345450in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.345450in}}{\pgfqpoint{2.907241in}{1.347764in}}{\pgfqpoint{2.911359in}{1.351882in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.356000in}}{\pgfqpoint{2.917791in}{1.361586in}}{\pgfqpoint{2.917791in}{1.367410in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.373234in}}{\pgfqpoint{2.915477in}{1.378820in}}{\pgfqpoint{2.911359in}{1.382939in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.387057in}}{\pgfqpoint{2.901655in}{1.389371in}}{\pgfqpoint{2.895831in}{1.389371in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.389371in}}{\pgfqpoint{2.884421in}{1.387057in}}{\pgfqpoint{2.880303in}{1.382939in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.378820in}}{\pgfqpoint{2.873871in}{1.373234in}}{\pgfqpoint{2.873871in}{1.367410in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.361586in}}{\pgfqpoint{2.876184in}{1.356000in}}{\pgfqpoint{2.880303in}{1.351882in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.347764in}}{\pgfqpoint{2.890007in}{1.345450in}}{\pgfqpoint{2.895831in}{1.345450in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.345450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.186431in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.186431in}}{\pgfqpoint{3.731076in}{1.188745in}}{\pgfqpoint{3.735194in}{1.192863in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.196981in}}{\pgfqpoint{3.741626in}{1.202567in}}{\pgfqpoint{3.741626in}{1.208391in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.214215in}}{\pgfqpoint{3.739312in}{1.219801in}}{\pgfqpoint{3.735194in}{1.223920in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.228038in}}{\pgfqpoint{3.725489in}{1.230352in}}{\pgfqpoint{3.719666in}{1.230352in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.230352in}}{\pgfqpoint{3.708255in}{1.228038in}}{\pgfqpoint{3.704137in}{1.223920in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.219801in}}{\pgfqpoint{3.697705in}{1.214215in}}{\pgfqpoint{3.697705in}{1.208391in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.202567in}}{\pgfqpoint{3.700019in}{1.196981in}}{\pgfqpoint{3.704137in}{1.192863in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.188745in}}{\pgfqpoint{3.713842in}{1.186431in}}{\pgfqpoint{3.719666in}{1.186431in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.186431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.018482in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.018482in}}{\pgfqpoint{3.451560in}{1.020796in}}{\pgfqpoint{3.455678in}{1.024914in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.029032in}}{\pgfqpoint{3.462110in}{1.034619in}}{\pgfqpoint{3.462110in}{1.040443in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.046267in}}{\pgfqpoint{3.459797in}{1.051853in}}{\pgfqpoint{3.455678in}{1.055971in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.060089in}}{\pgfqpoint{3.445974in}{1.062403in}}{\pgfqpoint{3.440150in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.062403in}}{\pgfqpoint{3.428740in}{1.060089in}}{\pgfqpoint{3.424622in}{1.055971in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.051853in}}{\pgfqpoint{3.418190in}{1.046267in}}{\pgfqpoint{3.418190in}{1.040443in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.034619in}}{\pgfqpoint{3.420504in}{1.029032in}}{\pgfqpoint{3.424622in}{1.024914in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.020796in}}{\pgfqpoint{3.434326in}{1.018482in}}{\pgfqpoint{3.440150in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.018482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.197443in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.197443in}}{\pgfqpoint{3.230890in}{1.199757in}}{\pgfqpoint{3.235008in}{1.203876in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.207994in}}{\pgfqpoint{3.241440in}{1.213580in}}{\pgfqpoint{3.241440in}{1.219404in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.225228in}}{\pgfqpoint{3.239127in}{1.230814in}}{\pgfqpoint{3.235008in}{1.234932in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.239050in}}{\pgfqpoint{3.225304in}{1.241364in}}{\pgfqpoint{3.219480in}{1.241364in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.241364in}}{\pgfqpoint{3.208070in}{1.239050in}}{\pgfqpoint{3.203952in}{1.234932in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.230814in}}{\pgfqpoint{3.197520in}{1.225228in}}{\pgfqpoint{3.197520in}{1.219404in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.213580in}}{\pgfqpoint{3.199834in}{1.207994in}}{\pgfqpoint{3.203952in}{1.203876in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.199757in}}{\pgfqpoint{3.213656in}{1.197443in}}{\pgfqpoint{3.219480in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.197443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.078901in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.078901in}}{\pgfqpoint{3.686942in}{1.081215in}}{\pgfqpoint{3.691060in}{1.085333in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.089452in}}{\pgfqpoint{3.697492in}{1.095038in}}{\pgfqpoint{3.697492in}{1.100862in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.106686in}}{\pgfqpoint{3.695178in}{1.112272in}}{\pgfqpoint{3.691060in}{1.116390in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.120508in}}{\pgfqpoint{3.681355in}{1.122822in}}{\pgfqpoint{3.675532in}{1.122822in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.122822in}}{\pgfqpoint{3.664121in}{1.120508in}}{\pgfqpoint{3.660003in}{1.116390in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.112272in}}{\pgfqpoint{3.653571in}{1.106686in}}{\pgfqpoint{3.653571in}{1.100862in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.095038in}}{\pgfqpoint{3.655885in}{1.089452in}}{\pgfqpoint{3.660003in}{1.085333in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.081215in}}{\pgfqpoint{3.669708in}{1.078901in}}{\pgfqpoint{3.675532in}{1.078901in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.078901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.335553in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.335553in}}{\pgfqpoint{2.848396in}{0.337867in}}{\pgfqpoint{2.852514in}{0.341985in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.346104in}}{\pgfqpoint{2.858946in}{0.351690in}}{\pgfqpoint{2.858946in}{0.357514in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.363338in}}{\pgfqpoint{2.856632in}{0.368924in}}{\pgfqpoint{2.852514in}{0.373042in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.377160in}}{\pgfqpoint{2.842809in}{0.379474in}}{\pgfqpoint{2.836985in}{0.379474in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.379474in}}{\pgfqpoint{2.825575in}{0.377160in}}{\pgfqpoint{2.821457in}{0.373042in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.368924in}}{\pgfqpoint{2.815025in}{0.363338in}}{\pgfqpoint{2.815025in}{0.357514in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.351690in}}{\pgfqpoint{2.817339in}{0.346104in}}{\pgfqpoint{2.821457in}{0.341985in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.337867in}}{\pgfqpoint{2.831162in}{0.335553in}}{\pgfqpoint{2.836985in}{0.335553in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.335553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.204400in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.204400in}}{\pgfqpoint{2.818973in}{1.206713in}}{\pgfqpoint{2.823091in}{1.210832in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.214950in}}{\pgfqpoint{2.829523in}{1.220536in}}{\pgfqpoint{2.829523in}{1.226360in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.232184in}}{\pgfqpoint{2.827209in}{1.237770in}}{\pgfqpoint{2.823091in}{1.241888in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.246006in}}{\pgfqpoint{2.813387in}{1.248320in}}{\pgfqpoint{2.807563in}{1.248320in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.248320in}}{\pgfqpoint{2.796153in}{1.246006in}}{\pgfqpoint{2.792035in}{1.241888in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.237770in}}{\pgfqpoint{2.785603in}{1.232184in}}{\pgfqpoint{2.785603in}{1.226360in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.220536in}}{\pgfqpoint{2.787916in}{1.214950in}}{\pgfqpoint{2.792035in}{1.210832in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.206713in}}{\pgfqpoint{2.801739in}{1.204400in}}{\pgfqpoint{2.807563in}{1.204400in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.204400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.122123in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.122123in}}{\pgfqpoint{3.142622in}{1.124437in}}{\pgfqpoint{3.146740in}{1.128555in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.132673in}}{\pgfqpoint{3.153172in}{1.138259in}}{\pgfqpoint{3.153172in}{1.144083in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.149907in}}{\pgfqpoint{3.150859in}{1.155493in}}{\pgfqpoint{3.146740in}{1.159611in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.163729in}}{\pgfqpoint{3.137036in}{1.166043in}}{\pgfqpoint{3.131212in}{1.166043in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.166043in}}{\pgfqpoint{3.119802in}{1.163729in}}{\pgfqpoint{3.115684in}{1.159611in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.155493in}}{\pgfqpoint{3.109252in}{1.149907in}}{\pgfqpoint{3.109252in}{1.144083in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.138259in}}{\pgfqpoint{3.111566in}{1.132673in}}{\pgfqpoint{3.115684in}{1.128555in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.124437in}}{\pgfqpoint{3.125388in}{1.122123in}}{\pgfqpoint{3.131212in}{1.122123in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.122123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.471953in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.471953in}}{\pgfqpoint{2.745416in}{1.474267in}}{\pgfqpoint{2.749534in}{1.478385in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.482503in}}{\pgfqpoint{2.755966in}{1.488090in}}{\pgfqpoint{2.755966in}{1.493914in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.499738in}}{\pgfqpoint{2.753653in}{1.505324in}}{\pgfqpoint{2.749534in}{1.509442in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.513560in}}{\pgfqpoint{2.739830in}{1.515874in}}{\pgfqpoint{2.734006in}{1.515874in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.515874in}}{\pgfqpoint{2.722596in}{1.513560in}}{\pgfqpoint{2.718478in}{1.509442in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.505324in}}{\pgfqpoint{2.712046in}{1.499738in}}{\pgfqpoint{2.712046in}{1.493914in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.488090in}}{\pgfqpoint{2.714360in}{1.482503in}}{\pgfqpoint{2.718478in}{1.478385in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.474267in}}{\pgfqpoint{2.728182in}{1.471953in}}{\pgfqpoint{2.734006in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.471953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.996418in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.996418in}}{\pgfqpoint{3.672230in}{0.998732in}}{\pgfqpoint{3.676348in}{1.002850in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.006968in}}{\pgfqpoint{3.682780in}{1.012554in}}{\pgfqpoint{3.682780in}{1.018378in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.024202in}}{\pgfqpoint{3.680467in}{1.029788in}}{\pgfqpoint{3.676348in}{1.033906in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.038024in}}{\pgfqpoint{3.666644in}{1.040338in}}{\pgfqpoint{3.660820in}{1.040338in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.040338in}}{\pgfqpoint{3.649410in}{1.038024in}}{\pgfqpoint{3.645292in}{1.033906in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.029788in}}{\pgfqpoint{3.638860in}{1.024202in}}{\pgfqpoint{3.638860in}{1.018378in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.012554in}}{\pgfqpoint{3.641174in}{1.006968in}}{\pgfqpoint{3.645292in}{1.002850in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.998732in}}{\pgfqpoint{3.654996in}{0.996418in}}{\pgfqpoint{3.660820in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.996418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.042558in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.042558in}}{\pgfqpoint{3.201468in}{1.044872in}}{\pgfqpoint{3.205586in}{1.048990in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.053108in}}{\pgfqpoint{3.212018in}{1.058695in}}{\pgfqpoint{3.212018in}{1.064518in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.070342in}}{\pgfqpoint{3.209704in}{1.075929in}}{\pgfqpoint{3.205586in}{1.080047in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.084165in}}{\pgfqpoint{3.195881in}{1.086479in}}{\pgfqpoint{3.190057in}{1.086479in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.086479in}}{\pgfqpoint{3.178647in}{1.084165in}}{\pgfqpoint{3.174529in}{1.080047in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.075929in}}{\pgfqpoint{3.168097in}{1.070342in}}{\pgfqpoint{3.168097in}{1.064518in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.058695in}}{\pgfqpoint{3.170411in}{1.053108in}}{\pgfqpoint{3.174529in}{1.048990in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.044872in}}{\pgfqpoint{3.184234in}{1.042558in}}{\pgfqpoint{3.190057in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.042558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.549014in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.549014in}}{\pgfqpoint{2.715994in}{0.551328in}}{\pgfqpoint{2.720112in}{0.555446in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.559565in}}{\pgfqpoint{2.726544in}{0.565151in}}{\pgfqpoint{2.726544in}{0.570975in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.576799in}}{\pgfqpoint{2.724230in}{0.582385in}}{\pgfqpoint{2.720112in}{0.586503in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.590621in}}{\pgfqpoint{2.710407in}{0.592935in}}{\pgfqpoint{2.704583in}{0.592935in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.592935in}}{\pgfqpoint{2.693173in}{0.590621in}}{\pgfqpoint{2.689055in}{0.586503in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.582385in}}{\pgfqpoint{2.682623in}{0.576799in}}{\pgfqpoint{2.682623in}{0.570975in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.565151in}}{\pgfqpoint{2.684937in}{0.559565in}}{\pgfqpoint{2.689055in}{0.555446in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.551328in}}{\pgfqpoint{2.698760in}{0.549014in}}{\pgfqpoint{2.704583in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.549014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.414008in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.414008in}}{\pgfqpoint{3.348581in}{1.416322in}}{\pgfqpoint{3.352699in}{1.420440in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.424558in}}{\pgfqpoint{3.359131in}{1.430144in}}{\pgfqpoint{3.359131in}{1.435968in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.441792in}}{\pgfqpoint{3.356817in}{1.447378in}}{\pgfqpoint{3.352699in}{1.451497in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.455615in}}{\pgfqpoint{3.342995in}{1.457929in}}{\pgfqpoint{3.337171in}{1.457929in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.457929in}}{\pgfqpoint{3.325761in}{1.455615in}}{\pgfqpoint{3.321643in}{1.451497in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.447378in}}{\pgfqpoint{3.315211in}{1.441792in}}{\pgfqpoint{3.315211in}{1.435968in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.430144in}}{\pgfqpoint{3.317524in}{1.424558in}}{\pgfqpoint{3.321643in}{1.420440in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.416322in}}{\pgfqpoint{3.331347in}{1.414008in}}{\pgfqpoint{3.337171in}{1.414008in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.414008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{1.059518in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{1.059518in}}{\pgfqpoint{2.833684in}{1.061832in}}{\pgfqpoint{2.837802in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.070068in}}{\pgfqpoint{2.844234in}{1.075654in}}{\pgfqpoint{2.844234in}{1.081478in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.087302in}}{\pgfqpoint{2.841921in}{1.092888in}}{\pgfqpoint{2.837802in}{1.097006in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.101124in}}{\pgfqpoint{2.828098in}{1.103438in}}{\pgfqpoint{2.822274in}{1.103438in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.103438in}}{\pgfqpoint{2.810864in}{1.101124in}}{\pgfqpoint{2.806746in}{1.097006in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.092888in}}{\pgfqpoint{2.800314in}{1.087302in}}{\pgfqpoint{2.800314in}{1.081478in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.075654in}}{\pgfqpoint{2.802628in}{1.070068in}}{\pgfqpoint{2.806746in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{1.061832in}}{\pgfqpoint{2.816450in}{1.059518in}}{\pgfqpoint{2.822274in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{1.059518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.907646in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.907646in}}{\pgfqpoint{3.539828in}{0.909960in}}{\pgfqpoint{3.543946in}{0.914078in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.918196in}}{\pgfqpoint{3.550378in}{0.923783in}}{\pgfqpoint{3.550378in}{0.929606in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.935430in}}{\pgfqpoint{3.548065in}{0.941017in}}{\pgfqpoint{3.543946in}{0.945135in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.949253in}}{\pgfqpoint{3.534242in}{0.951567in}}{\pgfqpoint{3.528418in}{0.951567in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.951567in}}{\pgfqpoint{3.517008in}{0.949253in}}{\pgfqpoint{3.512890in}{0.945135in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.941017in}}{\pgfqpoint{3.506458in}{0.935430in}}{\pgfqpoint{3.506458in}{0.929606in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.923783in}}{\pgfqpoint{3.508772in}{0.918196in}}{\pgfqpoint{3.512890in}{0.914078in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.909960in}}{\pgfqpoint{3.522594in}{0.907646in}}{\pgfqpoint{3.528418in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.907646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.941881in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.941881in}}{\pgfqpoint{3.039643in}{0.944195in}}{\pgfqpoint{3.043761in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.952431in}}{\pgfqpoint{3.050193in}{0.958018in}}{\pgfqpoint{3.050193in}{0.963841in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.969665in}}{\pgfqpoint{3.047879in}{0.975252in}}{\pgfqpoint{3.043761in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.983488in}}{\pgfqpoint{3.034057in}{0.985802in}}{\pgfqpoint{3.028233in}{0.985802in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.985802in}}{\pgfqpoint{3.016823in}{0.983488in}}{\pgfqpoint{3.012705in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.975252in}}{\pgfqpoint{3.006273in}{0.969665in}}{\pgfqpoint{3.006273in}{0.963841in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.958018in}}{\pgfqpoint{3.008586in}{0.952431in}}{\pgfqpoint{3.012705in}{0.948313in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.944195in}}{\pgfqpoint{3.022409in}{0.941881in}}{\pgfqpoint{3.028233in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.941881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.155002in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.155002in}}{\pgfqpoint{3.760498in}{1.157316in}}{\pgfqpoint{3.764616in}{1.161434in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.165552in}}{\pgfqpoint{3.771048in}{1.171139in}}{\pgfqpoint{3.771048in}{1.176963in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.182787in}}{\pgfqpoint{3.768735in}{1.188373in}}{\pgfqpoint{3.764616in}{1.192491in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.196609in}}{\pgfqpoint{3.754912in}{1.198923in}}{\pgfqpoint{3.749088in}{1.198923in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.198923in}}{\pgfqpoint{3.737678in}{1.196609in}}{\pgfqpoint{3.733560in}{1.192491in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.188373in}}{\pgfqpoint{3.727128in}{1.182787in}}{\pgfqpoint{3.727128in}{1.176963in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.171139in}}{\pgfqpoint{3.729442in}{1.165552in}}{\pgfqpoint{3.733560in}{1.161434in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.157316in}}{\pgfqpoint{3.743264in}{1.155002in}}{\pgfqpoint{3.749088in}{1.155002in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.155002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.581738in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.581738in}}{\pgfqpoint{3.186756in}{0.584052in}}{\pgfqpoint{3.190874in}{0.588170in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.592288in}}{\pgfqpoint{3.197306in}{0.597875in}}{\pgfqpoint{3.197306in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.609522in}}{\pgfqpoint{3.194993in}{0.615109in}}{\pgfqpoint{3.190874in}{0.619227in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.623345in}}{\pgfqpoint{3.181170in}{0.625659in}}{\pgfqpoint{3.175346in}{0.625659in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.625659in}}{\pgfqpoint{3.163936in}{0.623345in}}{\pgfqpoint{3.159818in}{0.619227in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.615109in}}{\pgfqpoint{3.153386in}{0.609522in}}{\pgfqpoint{3.153386in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.597875in}}{\pgfqpoint{3.155700in}{0.592288in}}{\pgfqpoint{3.159818in}{0.588170in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.584052in}}{\pgfqpoint{3.169522in}{0.581738in}}{\pgfqpoint{3.175346in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.581738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.153384in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.153384in}}{\pgfqpoint{3.613385in}{1.155698in}}{\pgfqpoint{3.617503in}{1.159816in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.163934in}}{\pgfqpoint{3.623935in}{1.169520in}}{\pgfqpoint{3.623935in}{1.175344in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.181168in}}{\pgfqpoint{3.621621in}{1.186754in}}{\pgfqpoint{3.617503in}{1.190873in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.194991in}}{\pgfqpoint{3.607799in}{1.197305in}}{\pgfqpoint{3.601975in}{1.197305in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.197305in}}{\pgfqpoint{3.590565in}{1.194991in}}{\pgfqpoint{3.586447in}{1.190873in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.186754in}}{\pgfqpoint{3.580015in}{1.181168in}}{\pgfqpoint{3.580015in}{1.175344in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.169520in}}{\pgfqpoint{3.582328in}{1.163934in}}{\pgfqpoint{3.586447in}{1.159816in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.155698in}}{\pgfqpoint{3.596151in}{1.153384in}}{\pgfqpoint{3.601975in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.153384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.223720in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.223720in}}{\pgfqpoint{3.422138in}{1.226034in}}{\pgfqpoint{3.426256in}{1.230152in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.234270in}}{\pgfqpoint{3.432688in}{1.239856in}}{\pgfqpoint{3.432688in}{1.245680in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.251504in}}{\pgfqpoint{3.430374in}{1.257090in}}{\pgfqpoint{3.426256in}{1.261208in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.265327in}}{\pgfqpoint{3.416551in}{1.267640in}}{\pgfqpoint{3.410728in}{1.267640in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.267640in}}{\pgfqpoint{3.399317in}{1.265327in}}{\pgfqpoint{3.395199in}{1.261208in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.257090in}}{\pgfqpoint{3.388767in}{1.251504in}}{\pgfqpoint{3.388767in}{1.245680in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.239856in}}{\pgfqpoint{3.391081in}{1.234270in}}{\pgfqpoint{3.395199in}{1.230152in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.226034in}}{\pgfqpoint{3.404904in}{1.223720in}}{\pgfqpoint{3.410728in}{1.223720in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.223720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.147171in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.147171in}}{\pgfqpoint{3.731076in}{1.149485in}}{\pgfqpoint{3.735194in}{1.153603in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.157721in}}{\pgfqpoint{3.741626in}{1.163307in}}{\pgfqpoint{3.741626in}{1.169131in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.174955in}}{\pgfqpoint{3.739312in}{1.180541in}}{\pgfqpoint{3.735194in}{1.184659in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.188778in}}{\pgfqpoint{3.725489in}{1.191091in}}{\pgfqpoint{3.719666in}{1.191091in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.191091in}}{\pgfqpoint{3.708255in}{1.188778in}}{\pgfqpoint{3.704137in}{1.184659in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.180541in}}{\pgfqpoint{3.697705in}{1.174955in}}{\pgfqpoint{3.697705in}{1.169131in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.163307in}}{\pgfqpoint{3.700019in}{1.157721in}}{\pgfqpoint{3.704137in}{1.153603in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.149485in}}{\pgfqpoint{3.713842in}{1.147171in}}{\pgfqpoint{3.719666in}{1.147171in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.147171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.312009in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.312009in}}{\pgfqpoint{2.745416in}{0.314322in}}{\pgfqpoint{2.749534in}{0.318441in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.322559in}}{\pgfqpoint{2.755966in}{0.328145in}}{\pgfqpoint{2.755966in}{0.333969in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.339793in}}{\pgfqpoint{2.753653in}{0.345379in}}{\pgfqpoint{2.749534in}{0.349497in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.353615in}}{\pgfqpoint{2.739830in}{0.355929in}}{\pgfqpoint{2.734006in}{0.355929in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.355929in}}{\pgfqpoint{2.722596in}{0.353615in}}{\pgfqpoint{2.718478in}{0.349497in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.345379in}}{\pgfqpoint{2.712046in}{0.339793in}}{\pgfqpoint{2.712046in}{0.333969in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.328145in}}{\pgfqpoint{2.714360in}{0.322559in}}{\pgfqpoint{2.718478in}{0.318441in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.314322in}}{\pgfqpoint{2.728182in}{0.312009in}}{\pgfqpoint{2.734006in}{0.312009in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.312009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.352893in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.352893in}}{\pgfqpoint{3.392715in}{1.355207in}}{\pgfqpoint{3.396833in}{1.359325in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.363443in}}{\pgfqpoint{3.403265in}{1.369029in}}{\pgfqpoint{3.403265in}{1.374853in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.380677in}}{\pgfqpoint{3.400951in}{1.386263in}}{\pgfqpoint{3.396833in}{1.390382in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.394500in}}{\pgfqpoint{3.387129in}{1.396814in}}{\pgfqpoint{3.381305in}{1.396814in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.396814in}}{\pgfqpoint{3.369895in}{1.394500in}}{\pgfqpoint{3.365777in}{1.390382in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.386263in}}{\pgfqpoint{3.359345in}{1.380677in}}{\pgfqpoint{3.359345in}{1.374853in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.369029in}}{\pgfqpoint{3.361658in}{1.363443in}}{\pgfqpoint{3.365777in}{1.359325in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.355207in}}{\pgfqpoint{3.375481in}{1.352893in}}{\pgfqpoint{3.381305in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.352893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.151889in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.151889in}}{\pgfqpoint{3.378004in}{1.154203in}}{\pgfqpoint{3.382122in}{1.158321in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.162439in}}{\pgfqpoint{3.388554in}{1.168025in}}{\pgfqpoint{3.388554in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.179673in}}{\pgfqpoint{3.386240in}{1.185259in}}{\pgfqpoint{3.382122in}{1.189378in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.193496in}}{\pgfqpoint{3.372417in}{1.195810in}}{\pgfqpoint{3.366594in}{1.195810in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.195810in}}{\pgfqpoint{3.355183in}{1.193496in}}{\pgfqpoint{3.351065in}{1.189378in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.185259in}}{\pgfqpoint{3.344633in}{1.179673in}}{\pgfqpoint{3.344633in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.168025in}}{\pgfqpoint{3.346947in}{1.162439in}}{\pgfqpoint{3.351065in}{1.158321in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.154203in}}{\pgfqpoint{3.360770in}{1.151889in}}{\pgfqpoint{3.366594in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.151889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.528415in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.528415in}}{\pgfqpoint{3.024932in}{1.530729in}}{\pgfqpoint{3.029050in}{1.534847in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.538965in}}{\pgfqpoint{3.035482in}{1.544552in}}{\pgfqpoint{3.035482in}{1.550375in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.556199in}}{\pgfqpoint{3.033168in}{1.561786in}}{\pgfqpoint{3.029050in}{1.565904in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.570022in}}{\pgfqpoint{3.019345in}{1.572336in}}{\pgfqpoint{3.013522in}{1.572336in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.572336in}}{\pgfqpoint{3.002111in}{1.570022in}}{\pgfqpoint{2.997993in}{1.565904in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.561786in}}{\pgfqpoint{2.991561in}{1.556199in}}{\pgfqpoint{2.991561in}{1.550375in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.544552in}}{\pgfqpoint{2.993875in}{1.538965in}}{\pgfqpoint{2.997993in}{1.534847in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.530729in}}{\pgfqpoint{3.007698in}{1.528415in}}{\pgfqpoint{3.013522in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.528415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.990927in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.990927in}}{\pgfqpoint{3.657519in}{0.993241in}}{\pgfqpoint{3.661637in}{0.997359in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.001477in}}{\pgfqpoint{3.668069in}{1.007063in}}{\pgfqpoint{3.668069in}{1.012887in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.018711in}}{\pgfqpoint{3.665755in}{1.024297in}}{\pgfqpoint{3.661637in}{1.028416in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.032534in}}{\pgfqpoint{3.651933in}{1.034848in}}{\pgfqpoint{3.646109in}{1.034848in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.034848in}}{\pgfqpoint{3.634699in}{1.032534in}}{\pgfqpoint{3.630581in}{1.028416in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.024297in}}{\pgfqpoint{3.624149in}{1.018711in}}{\pgfqpoint{3.624149in}{1.012887in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.007063in}}{\pgfqpoint{3.626462in}{1.001477in}}{\pgfqpoint{3.630581in}{0.997359in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.993241in}}{\pgfqpoint{3.640285in}{0.990927in}}{\pgfqpoint{3.646109in}{0.990927in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.990927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.007805in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.007805in}}{\pgfqpoint{2.936664in}{1.010118in}}{\pgfqpoint{2.940782in}{1.014237in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.018355in}}{\pgfqpoint{2.947214in}{1.023941in}}{\pgfqpoint{2.947214in}{1.029765in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.035589in}}{\pgfqpoint{2.944900in}{1.041175in}}{\pgfqpoint{2.940782in}{1.045293in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.049411in}}{\pgfqpoint{2.931077in}{1.051725in}}{\pgfqpoint{2.925253in}{1.051725in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.051725in}}{\pgfqpoint{2.913843in}{1.049411in}}{\pgfqpoint{2.909725in}{1.045293in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.041175in}}{\pgfqpoint{2.903293in}{1.035589in}}{\pgfqpoint{2.903293in}{1.029765in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.023941in}}{\pgfqpoint{2.905607in}{1.018355in}}{\pgfqpoint{2.909725in}{1.014237in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.010118in}}{\pgfqpoint{2.919430in}{1.007805in}}{\pgfqpoint{2.925253in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.007805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.065722in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.065722in}}{\pgfqpoint{2.598303in}{1.068035in}}{\pgfqpoint{2.602421in}{1.072154in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.076272in}}{\pgfqpoint{2.608853in}{1.081858in}}{\pgfqpoint{2.608853in}{1.087682in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.093506in}}{\pgfqpoint{2.606539in}{1.099092in}}{\pgfqpoint{2.602421in}{1.103210in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.107328in}}{\pgfqpoint{2.592717in}{1.109642in}}{\pgfqpoint{2.586893in}{1.109642in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.109642in}}{\pgfqpoint{2.575483in}{1.107328in}}{\pgfqpoint{2.571365in}{1.103210in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.099092in}}{\pgfqpoint{2.564933in}{1.093506in}}{\pgfqpoint{2.564933in}{1.087682in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.081858in}}{\pgfqpoint{2.567246in}{1.076272in}}{\pgfqpoint{2.571365in}{1.072154in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.068035in}}{\pgfqpoint{2.581069in}{1.065722in}}{\pgfqpoint{2.586893in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.065722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.627676in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.627676in}}{\pgfqpoint{2.995509in}{0.629990in}}{\pgfqpoint{2.999627in}{0.634108in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.638226in}}{\pgfqpoint{3.006059in}{0.643812in}}{\pgfqpoint{3.006059in}{0.649636in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.655460in}}{\pgfqpoint{3.003745in}{0.661046in}}{\pgfqpoint{2.999627in}{0.665164in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.669282in}}{\pgfqpoint{2.989923in}{0.671596in}}{\pgfqpoint{2.984099in}{0.671596in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.671596in}}{\pgfqpoint{2.972689in}{0.669282in}}{\pgfqpoint{2.968571in}{0.665164in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.661046in}}{\pgfqpoint{2.962139in}{0.655460in}}{\pgfqpoint{2.962139in}{0.649636in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.643812in}}{\pgfqpoint{2.964452in}{0.638226in}}{\pgfqpoint{2.968571in}{0.634108in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.629990in}}{\pgfqpoint{2.978275in}{0.627676in}}{\pgfqpoint{2.984099in}{0.627676in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.627676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.090029in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.090029in}}{\pgfqpoint{2.789550in}{1.092342in}}{\pgfqpoint{2.793668in}{1.096461in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.100579in}}{\pgfqpoint{2.800100in}{1.106165in}}{\pgfqpoint{2.800100in}{1.111989in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.117813in}}{\pgfqpoint{2.797787in}{1.123399in}}{\pgfqpoint{2.793668in}{1.127517in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.131635in}}{\pgfqpoint{2.783964in}{1.133949in}}{\pgfqpoint{2.778140in}{1.133949in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.133949in}}{\pgfqpoint{2.766730in}{1.131635in}}{\pgfqpoint{2.762612in}{1.127517in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.123399in}}{\pgfqpoint{2.756180in}{1.117813in}}{\pgfqpoint{2.756180in}{1.111989in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.106165in}}{\pgfqpoint{2.758494in}{1.100579in}}{\pgfqpoint{2.762612in}{1.096461in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.092342in}}{\pgfqpoint{2.772316in}{1.090029in}}{\pgfqpoint{2.778140in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.090029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.457144in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.457144in}}{\pgfqpoint{2.730705in}{0.459458in}}{\pgfqpoint{2.734823in}{0.463576in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.467694in}}{\pgfqpoint{2.741255in}{0.473280in}}{\pgfqpoint{2.741255in}{0.479104in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.484928in}}{\pgfqpoint{2.738941in}{0.490514in}}{\pgfqpoint{2.734823in}{0.494632in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.498750in}}{\pgfqpoint{2.725119in}{0.501064in}}{\pgfqpoint{2.719295in}{0.501064in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.501064in}}{\pgfqpoint{2.707885in}{0.498750in}}{\pgfqpoint{2.703767in}{0.494632in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.490514in}}{\pgfqpoint{2.697335in}{0.484928in}}{\pgfqpoint{2.697335in}{0.479104in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.473280in}}{\pgfqpoint{2.699648in}{0.467694in}}{\pgfqpoint{2.703767in}{0.463576in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.459458in}}{\pgfqpoint{2.713471in}{0.457144in}}{\pgfqpoint{2.719295in}{0.457144in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.457144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.303505in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.303505in}}{\pgfqpoint{3.083777in}{1.305819in}}{\pgfqpoint{3.087895in}{1.309937in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.314055in}}{\pgfqpoint{3.094327in}{1.319641in}}{\pgfqpoint{3.094327in}{1.325465in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.331289in}}{\pgfqpoint{3.092013in}{1.336875in}}{\pgfqpoint{3.087895in}{1.340993in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.345112in}}{\pgfqpoint{3.078191in}{1.347425in}}{\pgfqpoint{3.072367in}{1.347425in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.347425in}}{\pgfqpoint{3.060957in}{1.345112in}}{\pgfqpoint{3.056839in}{1.340993in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.336875in}}{\pgfqpoint{3.050407in}{1.331289in}}{\pgfqpoint{3.050407in}{1.325465in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.319641in}}{\pgfqpoint{3.052720in}{1.314055in}}{\pgfqpoint{3.056839in}{1.309937in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.305819in}}{\pgfqpoint{3.066543in}{1.303505in}}{\pgfqpoint{3.072367in}{1.303505in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.303505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.525630in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.525630in}}{\pgfqpoint{3.157334in}{0.527944in}}{\pgfqpoint{3.161452in}{0.532062in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{0.536180in}}{\pgfqpoint{3.167884in}{0.541766in}}{\pgfqpoint{3.167884in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.553414in}}{\pgfqpoint{3.165570in}{0.559000in}}{\pgfqpoint{3.161452in}{0.563118in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{0.567236in}}{\pgfqpoint{3.151747in}{0.569550in}}{\pgfqpoint{3.145923in}{0.569550in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{0.569550in}}{\pgfqpoint{3.134513in}{0.567236in}}{\pgfqpoint{3.130395in}{0.563118in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{0.559000in}}{\pgfqpoint{3.123963in}{0.553414in}}{\pgfqpoint{3.123963in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{0.541766in}}{\pgfqpoint{3.126277in}{0.536180in}}{\pgfqpoint{3.130395in}{0.532062in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.527944in}}{\pgfqpoint{3.140100in}{0.525630in}}{\pgfqpoint{3.145923in}{0.525630in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.525630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.496463in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.496463in}}{\pgfqpoint{2.627726in}{0.498777in}}{\pgfqpoint{2.631844in}{0.502895in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.507014in}}{\pgfqpoint{2.638276in}{0.512600in}}{\pgfqpoint{2.638276in}{0.518424in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.524248in}}{\pgfqpoint{2.635962in}{0.529834in}}{\pgfqpoint{2.631844in}{0.533952in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.538070in}}{\pgfqpoint{2.622139in}{0.540384in}}{\pgfqpoint{2.616315in}{0.540384in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.540384in}}{\pgfqpoint{2.604905in}{0.538070in}}{\pgfqpoint{2.600787in}{0.533952in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.529834in}}{\pgfqpoint{2.594355in}{0.524248in}}{\pgfqpoint{2.594355in}{0.518424in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.512600in}}{\pgfqpoint{2.596669in}{0.507014in}}{\pgfqpoint{2.600787in}{0.502895in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.498777in}}{\pgfqpoint{2.610492in}{0.496463in}}{\pgfqpoint{2.616315in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.496463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.661525in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.661525in}}{\pgfqpoint{2.980798in}{0.663839in}}{\pgfqpoint{2.984916in}{0.667957in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.672076in}}{\pgfqpoint{2.991348in}{0.677662in}}{\pgfqpoint{2.991348in}{0.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.689310in}}{\pgfqpoint{2.989034in}{0.694896in}}{\pgfqpoint{2.984916in}{0.699014in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.703132in}}{\pgfqpoint{2.975211in}{0.705446in}}{\pgfqpoint{2.969387in}{0.705446in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.705446in}}{\pgfqpoint{2.957977in}{0.703132in}}{\pgfqpoint{2.953859in}{0.699014in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.694896in}}{\pgfqpoint{2.947427in}{0.689310in}}{\pgfqpoint{2.947427in}{0.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.677662in}}{\pgfqpoint{2.949741in}{0.672076in}}{\pgfqpoint{2.953859in}{0.667957in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.663839in}}{\pgfqpoint{2.963564in}{0.661525in}}{\pgfqpoint{2.969387in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.661525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.500740in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.500740in}}{\pgfqpoint{2.642437in}{0.503054in}}{\pgfqpoint{2.646555in}{0.507172in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.511290in}}{\pgfqpoint{2.652987in}{0.516876in}}{\pgfqpoint{2.652987in}{0.522700in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.528524in}}{\pgfqpoint{2.650673in}{0.534110in}}{\pgfqpoint{2.646555in}{0.538228in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.542346in}}{\pgfqpoint{2.636851in}{0.544660in}}{\pgfqpoint{2.631027in}{0.544660in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.544660in}}{\pgfqpoint{2.619617in}{0.542346in}}{\pgfqpoint{2.615499in}{0.538228in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.534110in}}{\pgfqpoint{2.609067in}{0.528524in}}{\pgfqpoint{2.609067in}{0.522700in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.516876in}}{\pgfqpoint{2.611380in}{0.511290in}}{\pgfqpoint{2.615499in}{0.507172in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.503054in}}{\pgfqpoint{2.625203in}{0.500740in}}{\pgfqpoint{2.631027in}{0.500740in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.500740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.365848in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.365848in}}{\pgfqpoint{3.245602in}{1.368162in}}{\pgfqpoint{3.249720in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.376399in}}{\pgfqpoint{3.256152in}{1.381985in}}{\pgfqpoint{3.256152in}{1.387809in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.393633in}}{\pgfqpoint{3.253838in}{1.399219in}}{\pgfqpoint{3.249720in}{1.403337in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.407455in}}{\pgfqpoint{3.240015in}{1.409769in}}{\pgfqpoint{3.234192in}{1.409769in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.409769in}}{\pgfqpoint{3.222781in}{1.407455in}}{\pgfqpoint{3.218663in}{1.403337in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.399219in}}{\pgfqpoint{3.212231in}{1.393633in}}{\pgfqpoint{3.212231in}{1.387809in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.381985in}}{\pgfqpoint{3.214545in}{1.376399in}}{\pgfqpoint{3.218663in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.368162in}}{\pgfqpoint{3.228368in}{1.365848in}}{\pgfqpoint{3.234192in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.365848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.266582in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.266582in}}{\pgfqpoint{3.275024in}{1.268896in}}{\pgfqpoint{3.279142in}{1.273014in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.277132in}}{\pgfqpoint{3.285574in}{1.282718in}}{\pgfqpoint{3.285574in}{1.288542in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.294366in}}{\pgfqpoint{3.283261in}{1.299952in}}{\pgfqpoint{3.279142in}{1.304070in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.308189in}}{\pgfqpoint{3.269438in}{1.310502in}}{\pgfqpoint{3.263614in}{1.310502in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.310502in}}{\pgfqpoint{3.252204in}{1.308189in}}{\pgfqpoint{3.248086in}{1.304070in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.299952in}}{\pgfqpoint{3.241654in}{1.294366in}}{\pgfqpoint{3.241654in}{1.288542in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.282718in}}{\pgfqpoint{3.243968in}{1.277132in}}{\pgfqpoint{3.248086in}{1.273014in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.268896in}}{\pgfqpoint{3.257790in}{1.266582in}}{\pgfqpoint{3.263614in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.266582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.558751in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.558751in}}{\pgfqpoint{2.877818in}{1.561065in}}{\pgfqpoint{2.881936in}{1.565183in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.569301in}}{\pgfqpoint{2.888368in}{1.574888in}}{\pgfqpoint{2.888368in}{1.580712in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.586535in}}{\pgfqpoint{2.886055in}{1.592122in}}{\pgfqpoint{2.881936in}{1.596240in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.600358in}}{\pgfqpoint{2.872232in}{1.602672in}}{\pgfqpoint{2.866408in}{1.602672in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.602672in}}{\pgfqpoint{2.854998in}{1.600358in}}{\pgfqpoint{2.850880in}{1.596240in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.592122in}}{\pgfqpoint{2.844448in}{1.586535in}}{\pgfqpoint{2.844448in}{1.580712in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.574888in}}{\pgfqpoint{2.846762in}{1.569301in}}{\pgfqpoint{2.850880in}{1.565183in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.561065in}}{\pgfqpoint{2.860584in}{1.558751in}}{\pgfqpoint{2.866408in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.558751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.416633in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.416633in}}{\pgfqpoint{3.069066in}{1.418947in}}{\pgfqpoint{3.073184in}{1.423065in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.427183in}}{\pgfqpoint{3.079616in}{1.432770in}}{\pgfqpoint{3.079616in}{1.438594in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.444418in}}{\pgfqpoint{3.077302in}{1.450004in}}{\pgfqpoint{3.073184in}{1.454122in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.458240in}}{\pgfqpoint{3.063479in}{1.460554in}}{\pgfqpoint{3.057655in}{1.460554in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.460554in}}{\pgfqpoint{3.046245in}{1.458240in}}{\pgfqpoint{3.042127in}{1.454122in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.450004in}}{\pgfqpoint{3.035695in}{1.444418in}}{\pgfqpoint{3.035695in}{1.438594in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.432770in}}{\pgfqpoint{3.038009in}{1.427183in}}{\pgfqpoint{3.042127in}{1.423065in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.418947in}}{\pgfqpoint{3.051832in}{1.416633in}}{\pgfqpoint{3.057655in}{1.416633in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.416633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.215653in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.215653in}}{\pgfqpoint{2.863107in}{1.217967in}}{\pgfqpoint{2.867225in}{1.222085in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.226203in}}{\pgfqpoint{2.873657in}{1.231789in}}{\pgfqpoint{2.873657in}{1.237613in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.243437in}}{\pgfqpoint{2.871343in}{1.249024in}}{\pgfqpoint{2.867225in}{1.253142in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.257260in}}{\pgfqpoint{2.857521in}{1.259574in}}{\pgfqpoint{2.851697in}{1.259574in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.259574in}}{\pgfqpoint{2.840287in}{1.257260in}}{\pgfqpoint{2.836169in}{1.253142in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.249024in}}{\pgfqpoint{2.829737in}{1.243437in}}{\pgfqpoint{2.829737in}{1.237613in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.231789in}}{\pgfqpoint{2.832050in}{1.226203in}}{\pgfqpoint{2.836169in}{1.222085in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.217967in}}{\pgfqpoint{2.845873in}{1.215653in}}{\pgfqpoint{2.851697in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.215653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.473698in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.473698in}}{\pgfqpoint{3.701653in}{1.476012in}}{\pgfqpoint{3.705771in}{1.480130in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.484248in}}{\pgfqpoint{3.712203in}{1.489834in}}{\pgfqpoint{3.712203in}{1.495658in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.501482in}}{\pgfqpoint{3.709889in}{1.507068in}}{\pgfqpoint{3.705771in}{1.511186in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.515304in}}{\pgfqpoint{3.696067in}{1.517618in}}{\pgfqpoint{3.690243in}{1.517618in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.517618in}}{\pgfqpoint{3.678833in}{1.515304in}}{\pgfqpoint{3.674715in}{1.511186in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.507068in}}{\pgfqpoint{3.668283in}{1.501482in}}{\pgfqpoint{3.668283in}{1.495658in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.489834in}}{\pgfqpoint{3.670596in}{1.484248in}}{\pgfqpoint{3.674715in}{1.480130in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.476012in}}{\pgfqpoint{3.684419in}{1.473698in}}{\pgfqpoint{3.690243in}{1.473698in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.473698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.110066in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.110066in}}{\pgfqpoint{3.186756in}{1.112380in}}{\pgfqpoint{3.190874in}{1.116498in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.120616in}}{\pgfqpoint{3.197306in}{1.126202in}}{\pgfqpoint{3.197306in}{1.132026in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.137850in}}{\pgfqpoint{3.194993in}{1.143436in}}{\pgfqpoint{3.190874in}{1.147555in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.151673in}}{\pgfqpoint{3.181170in}{1.153987in}}{\pgfqpoint{3.175346in}{1.153987in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.153987in}}{\pgfqpoint{3.163936in}{1.151673in}}{\pgfqpoint{3.159818in}{1.147555in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.143436in}}{\pgfqpoint{3.153386in}{1.137850in}}{\pgfqpoint{3.153386in}{1.132026in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.126202in}}{\pgfqpoint{3.155700in}{1.120616in}}{\pgfqpoint{3.159818in}{1.116498in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.112380in}}{\pgfqpoint{3.169522in}{1.110066in}}{\pgfqpoint{3.175346in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.110066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.542981in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.542981in}}{\pgfqpoint{3.422138in}{1.545295in}}{\pgfqpoint{3.426256in}{1.549413in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.553531in}}{\pgfqpoint{3.432688in}{1.559117in}}{\pgfqpoint{3.432688in}{1.564941in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.570765in}}{\pgfqpoint{3.430374in}{1.576352in}}{\pgfqpoint{3.426256in}{1.580470in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.584588in}}{\pgfqpoint{3.416551in}{1.586902in}}{\pgfqpoint{3.410728in}{1.586902in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.586902in}}{\pgfqpoint{3.399317in}{1.584588in}}{\pgfqpoint{3.395199in}{1.580470in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.576352in}}{\pgfqpoint{3.388767in}{1.570765in}}{\pgfqpoint{3.388767in}{1.564941in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.559117in}}{\pgfqpoint{3.391081in}{1.553531in}}{\pgfqpoint{3.395199in}{1.549413in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.545295in}}{\pgfqpoint{3.404904in}{1.542981in}}{\pgfqpoint{3.410728in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.542981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.300867in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.300867in}}{\pgfqpoint{2.877818in}{1.303180in}}{\pgfqpoint{2.881936in}{1.307299in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.311417in}}{\pgfqpoint{2.888368in}{1.317003in}}{\pgfqpoint{2.888368in}{1.322827in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.328651in}}{\pgfqpoint{2.886055in}{1.334237in}}{\pgfqpoint{2.881936in}{1.338355in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.342473in}}{\pgfqpoint{2.872232in}{1.344787in}}{\pgfqpoint{2.866408in}{1.344787in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.344787in}}{\pgfqpoint{2.854998in}{1.342473in}}{\pgfqpoint{2.850880in}{1.338355in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.334237in}}{\pgfqpoint{2.844448in}{1.328651in}}{\pgfqpoint{2.844448in}{1.322827in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.317003in}}{\pgfqpoint{2.846762in}{1.311417in}}{\pgfqpoint{2.850880in}{1.307299in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.303180in}}{\pgfqpoint{2.860584in}{1.300867in}}{\pgfqpoint{2.866408in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.300867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.367843in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.367843in}}{\pgfqpoint{3.010220in}{0.370157in}}{\pgfqpoint{3.014338in}{0.374275in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.378394in}}{\pgfqpoint{3.020770in}{0.383980in}}{\pgfqpoint{3.020770in}{0.389804in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.395628in}}{\pgfqpoint{3.018457in}{0.401214in}}{\pgfqpoint{3.014338in}{0.405332in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.409450in}}{\pgfqpoint{3.004634in}{0.411764in}}{\pgfqpoint{2.998810in}{0.411764in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.411764in}}{\pgfqpoint{2.987400in}{0.409450in}}{\pgfqpoint{2.983282in}{0.405332in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.401214in}}{\pgfqpoint{2.976850in}{0.395628in}}{\pgfqpoint{2.976850in}{0.389804in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.383980in}}{\pgfqpoint{2.979164in}{0.378394in}}{\pgfqpoint{2.983282in}{0.374275in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.370157in}}{\pgfqpoint{2.992986in}{0.367843in}}{\pgfqpoint{2.998810in}{0.367843in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.367843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.626393in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.626393in}}{\pgfqpoint{3.701653in}{0.628707in}}{\pgfqpoint{3.705771in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.636943in}}{\pgfqpoint{3.712203in}{0.642530in}}{\pgfqpoint{3.712203in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.654177in}}{\pgfqpoint{3.709889in}{0.659764in}}{\pgfqpoint{3.705771in}{0.663882in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.668000in}}{\pgfqpoint{3.696067in}{0.670314in}}{\pgfqpoint{3.690243in}{0.670314in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.670314in}}{\pgfqpoint{3.678833in}{0.668000in}}{\pgfqpoint{3.674715in}{0.663882in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.659764in}}{\pgfqpoint{3.668283in}{0.654177in}}{\pgfqpoint{3.668283in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.642530in}}{\pgfqpoint{3.670596in}{0.636943in}}{\pgfqpoint{3.674715in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.628707in}}{\pgfqpoint{3.684419in}{0.626393in}}{\pgfqpoint{3.690243in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.626393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.341601in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.341601in}}{\pgfqpoint{3.716364in}{1.343915in}}{\pgfqpoint{3.720482in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.352152in}}{\pgfqpoint{3.726914in}{1.357738in}}{\pgfqpoint{3.726914in}{1.363562in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.369386in}}{\pgfqpoint{3.724601in}{1.374972in}}{\pgfqpoint{3.720482in}{1.379090in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.383208in}}{\pgfqpoint{3.710778in}{1.385522in}}{\pgfqpoint{3.704954in}{1.385522in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.385522in}}{\pgfqpoint{3.693544in}{1.383208in}}{\pgfqpoint{3.689426in}{1.379090in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.374972in}}{\pgfqpoint{3.682994in}{1.369386in}}{\pgfqpoint{3.682994in}{1.363562in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.357738in}}{\pgfqpoint{3.685308in}{1.352152in}}{\pgfqpoint{3.689426in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.343915in}}{\pgfqpoint{3.699130in}{1.341601in}}{\pgfqpoint{3.704954in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.341601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.338222in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.338222in}}{\pgfqpoint{3.569251in}{1.340536in}}{\pgfqpoint{3.573369in}{1.344654in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.348773in}}{\pgfqpoint{3.579801in}{1.354359in}}{\pgfqpoint{3.579801in}{1.360183in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.366007in}}{\pgfqpoint{3.577487in}{1.371593in}}{\pgfqpoint{3.573369in}{1.375711in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.379829in}}{\pgfqpoint{3.563665in}{1.382143in}}{\pgfqpoint{3.557841in}{1.382143in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.382143in}}{\pgfqpoint{3.546431in}{1.379829in}}{\pgfqpoint{3.542313in}{1.375711in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.371593in}}{\pgfqpoint{3.535881in}{1.366007in}}{\pgfqpoint{3.535881in}{1.360183in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.354359in}}{\pgfqpoint{3.538194in}{1.348773in}}{\pgfqpoint{3.542313in}{1.344654in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.340536in}}{\pgfqpoint{3.552017in}{1.338222in}}{\pgfqpoint{3.557841in}{1.338222in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.338222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.090644in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.090644in}}{\pgfqpoint{3.172045in}{1.092958in}}{\pgfqpoint{3.176163in}{1.097076in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.101194in}}{\pgfqpoint{3.182595in}{1.106780in}}{\pgfqpoint{3.182595in}{1.112604in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.118428in}}{\pgfqpoint{3.180281in}{1.124014in}}{\pgfqpoint{3.176163in}{1.128132in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.132250in}}{\pgfqpoint{3.166459in}{1.134564in}}{\pgfqpoint{3.160635in}{1.134564in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.134564in}}{\pgfqpoint{3.149225in}{1.132250in}}{\pgfqpoint{3.145107in}{1.128132in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.124014in}}{\pgfqpoint{3.138675in}{1.118428in}}{\pgfqpoint{3.138675in}{1.112604in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.106780in}}{\pgfqpoint{3.140988in}{1.101194in}}{\pgfqpoint{3.145107in}{1.097076in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.092958in}}{\pgfqpoint{3.154811in}{1.090644in}}{\pgfqpoint{3.160635in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.090644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.628021in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.628021in}}{\pgfqpoint{3.333870in}{0.630335in}}{\pgfqpoint{3.337988in}{0.634453in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.638571in}}{\pgfqpoint{3.344420in}{0.644157in}}{\pgfqpoint{3.344420in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.655805in}}{\pgfqpoint{3.342106in}{0.661391in}}{\pgfqpoint{3.337988in}{0.665510in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{0.669628in}}{\pgfqpoint{3.328283in}{0.671942in}}{\pgfqpoint{3.322460in}{0.671942in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{0.671942in}}{\pgfqpoint{3.311049in}{0.669628in}}{\pgfqpoint{3.306931in}{0.665510in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{0.661391in}}{\pgfqpoint{3.300499in}{0.655805in}}{\pgfqpoint{3.300499in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.644157in}}{\pgfqpoint{3.302813in}{0.638571in}}{\pgfqpoint{3.306931in}{0.634453in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.630335in}}{\pgfqpoint{3.316636in}{0.628021in}}{\pgfqpoint{3.322460in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.628021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.732613in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.732613in}}{\pgfqpoint{3.422138in}{0.734927in}}{\pgfqpoint{3.426256in}{0.739045in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.743163in}}{\pgfqpoint{3.432688in}{0.748749in}}{\pgfqpoint{3.432688in}{0.754573in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.760397in}}{\pgfqpoint{3.430374in}{0.765983in}}{\pgfqpoint{3.426256in}{0.770101in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.774219in}}{\pgfqpoint{3.416551in}{0.776533in}}{\pgfqpoint{3.410728in}{0.776533in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.776533in}}{\pgfqpoint{3.399317in}{0.774219in}}{\pgfqpoint{3.395199in}{0.770101in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.765983in}}{\pgfqpoint{3.388767in}{0.760397in}}{\pgfqpoint{3.388767in}{0.754573in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.748749in}}{\pgfqpoint{3.391081in}{0.743163in}}{\pgfqpoint{3.395199in}{0.739045in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.734927in}}{\pgfqpoint{3.404904in}{0.732613in}}{\pgfqpoint{3.410728in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.732613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.503547in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.503547in}}{\pgfqpoint{3.289736in}{1.505860in}}{\pgfqpoint{3.293854in}{1.509979in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.514097in}}{\pgfqpoint{3.300286in}{1.519683in}}{\pgfqpoint{3.300286in}{1.525507in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.531331in}}{\pgfqpoint{3.297972in}{1.536917in}}{\pgfqpoint{3.293854in}{1.541035in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.545153in}}{\pgfqpoint{3.284149in}{1.547467in}}{\pgfqpoint{3.278326in}{1.547467in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.547467in}}{\pgfqpoint{3.266915in}{1.545153in}}{\pgfqpoint{3.262797in}{1.541035in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.536917in}}{\pgfqpoint{3.256365in}{1.531331in}}{\pgfqpoint{3.256365in}{1.525507in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.519683in}}{\pgfqpoint{3.258679in}{1.514097in}}{\pgfqpoint{3.262797in}{1.509979in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.505860in}}{\pgfqpoint{3.272502in}{1.503547in}}{\pgfqpoint{3.278326in}{1.503547in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.503547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.463168in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.463168in}}{\pgfqpoint{3.672230in}{1.465482in}}{\pgfqpoint{3.676348in}{1.469600in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.473718in}}{\pgfqpoint{3.682780in}{1.479305in}}{\pgfqpoint{3.682780in}{1.485129in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.490953in}}{\pgfqpoint{3.680467in}{1.496539in}}{\pgfqpoint{3.676348in}{1.500657in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.504775in}}{\pgfqpoint{3.666644in}{1.507089in}}{\pgfqpoint{3.660820in}{1.507089in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.507089in}}{\pgfqpoint{3.649410in}{1.504775in}}{\pgfqpoint{3.645292in}{1.500657in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.496539in}}{\pgfqpoint{3.638860in}{1.490953in}}{\pgfqpoint{3.638860in}{1.485129in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.479305in}}{\pgfqpoint{3.641174in}{1.473718in}}{\pgfqpoint{3.645292in}{1.469600in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.465482in}}{\pgfqpoint{3.654996in}{1.463168in}}{\pgfqpoint{3.660820in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.463168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.501788in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.501788in}}{\pgfqpoint{2.657148in}{0.504102in}}{\pgfqpoint{2.661266in}{0.508221in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.512339in}}{\pgfqpoint{2.667698in}{0.517925in}}{\pgfqpoint{2.667698in}{0.523749in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.529573in}}{\pgfqpoint{2.665385in}{0.535159in}}{\pgfqpoint{2.661266in}{0.539277in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.543395in}}{\pgfqpoint{2.651562in}{0.545709in}}{\pgfqpoint{2.645738in}{0.545709in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.545709in}}{\pgfqpoint{2.634328in}{0.543395in}}{\pgfqpoint{2.630210in}{0.539277in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.535159in}}{\pgfqpoint{2.623778in}{0.529573in}}{\pgfqpoint{2.623778in}{0.523749in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.517925in}}{\pgfqpoint{2.626092in}{0.512339in}}{\pgfqpoint{2.630210in}{0.508221in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.504102in}}{\pgfqpoint{2.639914in}{0.501788in}}{\pgfqpoint{2.645738in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.501788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.406352in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.406352in}}{\pgfqpoint{3.113200in}{0.408666in}}{\pgfqpoint{3.117318in}{0.412784in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.416902in}}{\pgfqpoint{3.123750in}{0.422488in}}{\pgfqpoint{3.123750in}{0.428312in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.434136in}}{\pgfqpoint{3.121436in}{0.439722in}}{\pgfqpoint{3.117318in}{0.443840in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.447958in}}{\pgfqpoint{3.107613in}{0.450272in}}{\pgfqpoint{3.101789in}{0.450272in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.450272in}}{\pgfqpoint{3.090379in}{0.447958in}}{\pgfqpoint{3.086261in}{0.443840in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.439722in}}{\pgfqpoint{3.079829in}{0.434136in}}{\pgfqpoint{3.079829in}{0.428312in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.422488in}}{\pgfqpoint{3.082143in}{0.416902in}}{\pgfqpoint{3.086261in}{0.412784in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.408666in}}{\pgfqpoint{3.095966in}{0.406352in}}{\pgfqpoint{3.101789in}{0.406352in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.406352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.298539in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.298539in}}{\pgfqpoint{3.172045in}{1.300853in}}{\pgfqpoint{3.176163in}{1.304971in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.309089in}}{\pgfqpoint{3.182595in}{1.314675in}}{\pgfqpoint{3.182595in}{1.320499in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.326323in}}{\pgfqpoint{3.180281in}{1.331909in}}{\pgfqpoint{3.176163in}{1.336027in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.340145in}}{\pgfqpoint{3.166459in}{1.342459in}}{\pgfqpoint{3.160635in}{1.342459in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.342459in}}{\pgfqpoint{3.149225in}{1.340145in}}{\pgfqpoint{3.145107in}{1.336027in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.331909in}}{\pgfqpoint{3.138675in}{1.326323in}}{\pgfqpoint{3.138675in}{1.320499in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.314675in}}{\pgfqpoint{3.140988in}{1.309089in}}{\pgfqpoint{3.145107in}{1.304971in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.300853in}}{\pgfqpoint{3.154811in}{1.298539in}}{\pgfqpoint{3.160635in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.298539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.582427in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.582427in}}{\pgfqpoint{2.980798in}{0.584740in}}{\pgfqpoint{2.984916in}{0.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.592977in}}{\pgfqpoint{2.991348in}{0.598563in}}{\pgfqpoint{2.991348in}{0.604387in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.610211in}}{\pgfqpoint{2.989034in}{0.615797in}}{\pgfqpoint{2.984916in}{0.619915in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.624033in}}{\pgfqpoint{2.975211in}{0.626347in}}{\pgfqpoint{2.969387in}{0.626347in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.626347in}}{\pgfqpoint{2.957977in}{0.624033in}}{\pgfqpoint{2.953859in}{0.619915in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.615797in}}{\pgfqpoint{2.947427in}{0.610211in}}{\pgfqpoint{2.947427in}{0.604387in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.598563in}}{\pgfqpoint{2.949741in}{0.592977in}}{\pgfqpoint{2.953859in}{0.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.584740in}}{\pgfqpoint{2.963564in}{0.582427in}}{\pgfqpoint{2.969387in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.582427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.072382in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.072382in}}{\pgfqpoint{2.657148in}{1.074696in}}{\pgfqpoint{2.661266in}{1.078814in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.082932in}}{\pgfqpoint{2.667698in}{1.088518in}}{\pgfqpoint{2.667698in}{1.094342in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.100166in}}{\pgfqpoint{2.665385in}{1.105752in}}{\pgfqpoint{2.661266in}{1.109871in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.113989in}}{\pgfqpoint{2.651562in}{1.116303in}}{\pgfqpoint{2.645738in}{1.116303in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.116303in}}{\pgfqpoint{2.634328in}{1.113989in}}{\pgfqpoint{2.630210in}{1.109871in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.105752in}}{\pgfqpoint{2.623778in}{1.100166in}}{\pgfqpoint{2.623778in}{1.094342in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.088518in}}{\pgfqpoint{2.626092in}{1.082932in}}{\pgfqpoint{2.630210in}{1.078814in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.074696in}}{\pgfqpoint{2.639914in}{1.072382in}}{\pgfqpoint{2.645738in}{1.072382in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.072382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.489587in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.489587in}}{\pgfqpoint{2.598303in}{0.491901in}}{\pgfqpoint{2.602421in}{0.496019in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.500137in}}{\pgfqpoint{2.608853in}{0.505723in}}{\pgfqpoint{2.608853in}{0.511547in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.517371in}}{\pgfqpoint{2.606539in}{0.522957in}}{\pgfqpoint{2.602421in}{0.527076in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.531194in}}{\pgfqpoint{2.592717in}{0.533508in}}{\pgfqpoint{2.586893in}{0.533508in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.533508in}}{\pgfqpoint{2.575483in}{0.531194in}}{\pgfqpoint{2.571365in}{0.527076in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.522957in}}{\pgfqpoint{2.564933in}{0.517371in}}{\pgfqpoint{2.564933in}{0.511547in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.505723in}}{\pgfqpoint{2.567246in}{0.500137in}}{\pgfqpoint{2.571365in}{0.496019in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.491901in}}{\pgfqpoint{2.581069in}{0.489587in}}{\pgfqpoint{2.586893in}{0.489587in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.489587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.463691in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.463691in}}{\pgfqpoint{3.260313in}{0.466005in}}{\pgfqpoint{3.264431in}{0.470123in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.474241in}}{\pgfqpoint{3.270863in}{0.479828in}}{\pgfqpoint{3.270863in}{0.485652in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.491476in}}{\pgfqpoint{3.268549in}{0.497062in}}{\pgfqpoint{3.264431in}{0.501180in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.505298in}}{\pgfqpoint{3.254727in}{0.507612in}}{\pgfqpoint{3.248903in}{0.507612in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.507612in}}{\pgfqpoint{3.237493in}{0.505298in}}{\pgfqpoint{3.233375in}{0.501180in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.497062in}}{\pgfqpoint{3.226943in}{0.491476in}}{\pgfqpoint{3.226943in}{0.485652in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.479828in}}{\pgfqpoint{3.229256in}{0.474241in}}{\pgfqpoint{3.233375in}{0.470123in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.466005in}}{\pgfqpoint{3.243079in}{0.463691in}}{\pgfqpoint{3.248903in}{0.463691in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.463691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{1.424545in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{1.424545in}}{\pgfqpoint{2.833684in}{1.426859in}}{\pgfqpoint{2.837802in}{1.430977in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.435095in}}{\pgfqpoint{2.844234in}{1.440682in}}{\pgfqpoint{2.844234in}{1.446506in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.452330in}}{\pgfqpoint{2.841921in}{1.457916in}}{\pgfqpoint{2.837802in}{1.462034in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.466152in}}{\pgfqpoint{2.828098in}{1.468466in}}{\pgfqpoint{2.822274in}{1.468466in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.468466in}}{\pgfqpoint{2.810864in}{1.466152in}}{\pgfqpoint{2.806746in}{1.462034in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.457916in}}{\pgfqpoint{2.800314in}{1.452330in}}{\pgfqpoint{2.800314in}{1.446506in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.440682in}}{\pgfqpoint{2.802628in}{1.435095in}}{\pgfqpoint{2.806746in}{1.430977in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{1.426859in}}{\pgfqpoint{2.816450in}{1.424545in}}{\pgfqpoint{2.822274in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{1.424545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.483504in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.483504in}}{\pgfqpoint{3.495694in}{0.485818in}}{\pgfqpoint{3.499812in}{0.489936in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.494054in}}{\pgfqpoint{3.506244in}{0.499640in}}{\pgfqpoint{3.506244in}{0.505464in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.511288in}}{\pgfqpoint{3.503931in}{0.516874in}}{\pgfqpoint{3.499812in}{0.520993in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.525111in}}{\pgfqpoint{3.490108in}{0.527425in}}{\pgfqpoint{3.484284in}{0.527425in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.527425in}}{\pgfqpoint{3.472874in}{0.525111in}}{\pgfqpoint{3.468756in}{0.520993in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.516874in}}{\pgfqpoint{3.462324in}{0.511288in}}{\pgfqpoint{3.462324in}{0.505464in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.499640in}}{\pgfqpoint{3.464638in}{0.494054in}}{\pgfqpoint{3.468756in}{0.489936in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.485818in}}{\pgfqpoint{3.478460in}{0.483504in}}{\pgfqpoint{3.484284in}{0.483504in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.483504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.063539in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.063539in}}{\pgfqpoint{2.613014in}{1.065852in}}{\pgfqpoint{2.617132in}{1.069971in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.074089in}}{\pgfqpoint{2.623564in}{1.079675in}}{\pgfqpoint{2.623564in}{1.085499in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.091323in}}{\pgfqpoint{2.621250in}{1.096909in}}{\pgfqpoint{2.617132in}{1.101027in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.105145in}}{\pgfqpoint{2.607428in}{1.107459in}}{\pgfqpoint{2.601604in}{1.107459in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.107459in}}{\pgfqpoint{2.590194in}{1.105145in}}{\pgfqpoint{2.586076in}{1.101027in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.096909in}}{\pgfqpoint{2.579644in}{1.091323in}}{\pgfqpoint{2.579644in}{1.085499in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.079675in}}{\pgfqpoint{2.581958in}{1.074089in}}{\pgfqpoint{2.586076in}{1.069971in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.065852in}}{\pgfqpoint{2.595780in}{1.063539in}}{\pgfqpoint{2.601604in}{1.063539in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.063539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.167449in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.167449in}}{\pgfqpoint{3.583962in}{1.169763in}}{\pgfqpoint{3.588080in}{1.173881in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.177999in}}{\pgfqpoint{3.594512in}{1.183585in}}{\pgfqpoint{3.594512in}{1.189409in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.195233in}}{\pgfqpoint{3.592199in}{1.200819in}}{\pgfqpoint{3.588080in}{1.204937in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.209055in}}{\pgfqpoint{3.578376in}{1.211369in}}{\pgfqpoint{3.572552in}{1.211369in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.211369in}}{\pgfqpoint{3.561142in}{1.209055in}}{\pgfqpoint{3.557024in}{1.204937in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.200819in}}{\pgfqpoint{3.550592in}{1.195233in}}{\pgfqpoint{3.550592in}{1.189409in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.183585in}}{\pgfqpoint{3.552906in}{1.177999in}}{\pgfqpoint{3.557024in}{1.173881in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.169763in}}{\pgfqpoint{3.566728in}{1.167449in}}{\pgfqpoint{3.572552in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.167449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.612076in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.612076in}}{\pgfqpoint{3.230890in}{0.614390in}}{\pgfqpoint{3.235008in}{0.618508in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.622626in}}{\pgfqpoint{3.241440in}{0.628212in}}{\pgfqpoint{3.241440in}{0.634036in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.639860in}}{\pgfqpoint{3.239127in}{0.645446in}}{\pgfqpoint{3.235008in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.653683in}}{\pgfqpoint{3.225304in}{0.655997in}}{\pgfqpoint{3.219480in}{0.655997in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.655997in}}{\pgfqpoint{3.208070in}{0.653683in}}{\pgfqpoint{3.203952in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.645446in}}{\pgfqpoint{3.197520in}{0.639860in}}{\pgfqpoint{3.197520in}{0.634036in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.628212in}}{\pgfqpoint{3.199834in}{0.622626in}}{\pgfqpoint{3.203952in}{0.618508in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.614390in}}{\pgfqpoint{3.213656in}{0.612076in}}{\pgfqpoint{3.219480in}{0.612076in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.612076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.800743in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.800743in}}{\pgfqpoint{2.833684in}{0.803057in}}{\pgfqpoint{2.837802in}{0.807175in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.811294in}}{\pgfqpoint{2.844234in}{0.816880in}}{\pgfqpoint{2.844234in}{0.822704in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.828528in}}{\pgfqpoint{2.841921in}{0.834114in}}{\pgfqpoint{2.837802in}{0.838232in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.842350in}}{\pgfqpoint{2.828098in}{0.844664in}}{\pgfqpoint{2.822274in}{0.844664in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.844664in}}{\pgfqpoint{2.810864in}{0.842350in}}{\pgfqpoint{2.806746in}{0.838232in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.834114in}}{\pgfqpoint{2.800314in}{0.828528in}}{\pgfqpoint{2.800314in}{0.822704in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.816880in}}{\pgfqpoint{2.802628in}{0.811294in}}{\pgfqpoint{2.806746in}{0.807175in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.803057in}}{\pgfqpoint{2.816450in}{0.800743in}}{\pgfqpoint{2.822274in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.800743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.578784in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.578784in}}{\pgfqpoint{2.966086in}{1.581098in}}{\pgfqpoint{2.970204in}{1.585216in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.589334in}}{\pgfqpoint{2.976636in}{1.594920in}}{\pgfqpoint{2.976636in}{1.600744in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.606568in}}{\pgfqpoint{2.974323in}{1.612154in}}{\pgfqpoint{2.970204in}{1.616273in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.620391in}}{\pgfqpoint{2.960500in}{1.622705in}}{\pgfqpoint{2.954676in}{1.622705in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.622705in}}{\pgfqpoint{2.943266in}{1.620391in}}{\pgfqpoint{2.939148in}{1.616273in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.612154in}}{\pgfqpoint{2.932716in}{1.606568in}}{\pgfqpoint{2.932716in}{1.600744in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.594920in}}{\pgfqpoint{2.935030in}{1.589334in}}{\pgfqpoint{2.939148in}{1.585216in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.581098in}}{\pgfqpoint{2.948852in}{1.578784in}}{\pgfqpoint{2.954676in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.578784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.528174in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.528174in}}{\pgfqpoint{3.142622in}{0.530488in}}{\pgfqpoint{3.146740in}{0.534606in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.538725in}}{\pgfqpoint{3.153172in}{0.544311in}}{\pgfqpoint{3.153172in}{0.550135in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{0.555959in}}{\pgfqpoint{3.150859in}{0.561545in}}{\pgfqpoint{3.146740in}{0.565663in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{0.569781in}}{\pgfqpoint{3.137036in}{0.572095in}}{\pgfqpoint{3.131212in}{0.572095in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{0.572095in}}{\pgfqpoint{3.119802in}{0.569781in}}{\pgfqpoint{3.115684in}{0.565663in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{0.561545in}}{\pgfqpoint{3.109252in}{0.555959in}}{\pgfqpoint{3.109252in}{0.550135in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.544311in}}{\pgfqpoint{3.111566in}{0.538725in}}{\pgfqpoint{3.115684in}{0.534606in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.530488in}}{\pgfqpoint{3.125388in}{0.528174in}}{\pgfqpoint{3.131212in}{0.528174in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.528174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.547443in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.547443in}}{\pgfqpoint{2.686571in}{0.549757in}}{\pgfqpoint{2.690689in}{0.553875in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.557993in}}{\pgfqpoint{2.697121in}{0.563579in}}{\pgfqpoint{2.697121in}{0.569403in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.575227in}}{\pgfqpoint{2.694807in}{0.580813in}}{\pgfqpoint{2.690689in}{0.584931in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.589050in}}{\pgfqpoint{2.680985in}{0.591363in}}{\pgfqpoint{2.675161in}{0.591363in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.591363in}}{\pgfqpoint{2.663751in}{0.589050in}}{\pgfqpoint{2.659633in}{0.584931in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.580813in}}{\pgfqpoint{2.653201in}{0.575227in}}{\pgfqpoint{2.653201in}{0.569403in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.563579in}}{\pgfqpoint{2.655514in}{0.557993in}}{\pgfqpoint{2.659633in}{0.553875in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.549757in}}{\pgfqpoint{2.669337in}{0.547443in}}{\pgfqpoint{2.675161in}{0.547443in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.547443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.227575in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.227575in}}{\pgfqpoint{2.804262in}{1.229889in}}{\pgfqpoint{2.808380in}{1.234007in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.238125in}}{\pgfqpoint{2.814812in}{1.243712in}}{\pgfqpoint{2.814812in}{1.249536in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.255359in}}{\pgfqpoint{2.812498in}{1.260946in}}{\pgfqpoint{2.808380in}{1.265064in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.269182in}}{\pgfqpoint{2.798675in}{1.271496in}}{\pgfqpoint{2.792851in}{1.271496in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.271496in}}{\pgfqpoint{2.781441in}{1.269182in}}{\pgfqpoint{2.777323in}{1.265064in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.260946in}}{\pgfqpoint{2.770891in}{1.255359in}}{\pgfqpoint{2.770891in}{1.249536in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.243712in}}{\pgfqpoint{2.773205in}{1.238125in}}{\pgfqpoint{2.777323in}{1.234007in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.229889in}}{\pgfqpoint{2.787028in}{1.227575in}}{\pgfqpoint{2.792851in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.227575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.117918in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.117918in}}{\pgfqpoint{3.642808in}{1.120232in}}{\pgfqpoint{3.646926in}{1.124350in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.128468in}}{\pgfqpoint{3.653358in}{1.134054in}}{\pgfqpoint{3.653358in}{1.139878in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.145702in}}{\pgfqpoint{3.651044in}{1.151288in}}{\pgfqpoint{3.646926in}{1.155407in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.159525in}}{\pgfqpoint{3.637221in}{1.161839in}}{\pgfqpoint{3.631398in}{1.161839in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.161839in}}{\pgfqpoint{3.619987in}{1.159525in}}{\pgfqpoint{3.615869in}{1.155407in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.151288in}}{\pgfqpoint{3.609437in}{1.145702in}}{\pgfqpoint{3.609437in}{1.139878in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.134054in}}{\pgfqpoint{3.611751in}{1.128468in}}{\pgfqpoint{3.615869in}{1.124350in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.120232in}}{\pgfqpoint{3.625574in}{1.117918in}}{\pgfqpoint{3.631398in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.117918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.108112in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.108112in}}{\pgfqpoint{2.818973in}{1.110426in}}{\pgfqpoint{2.823091in}{1.114544in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.118662in}}{\pgfqpoint{2.829523in}{1.124248in}}{\pgfqpoint{2.829523in}{1.130072in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.135896in}}{\pgfqpoint{2.827209in}{1.141482in}}{\pgfqpoint{2.823091in}{1.145601in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.149719in}}{\pgfqpoint{2.813387in}{1.152033in}}{\pgfqpoint{2.807563in}{1.152033in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.152033in}}{\pgfqpoint{2.796153in}{1.149719in}}{\pgfqpoint{2.792035in}{1.145601in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.141482in}}{\pgfqpoint{2.785603in}{1.135896in}}{\pgfqpoint{2.785603in}{1.130072in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.124248in}}{\pgfqpoint{2.787916in}{1.118662in}}{\pgfqpoint{2.792035in}{1.114544in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.110426in}}{\pgfqpoint{2.801739in}{1.108112in}}{\pgfqpoint{2.807563in}{1.108112in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.108112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.947844in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.947844in}}{\pgfqpoint{3.392715in}{0.950158in}}{\pgfqpoint{3.396833in}{0.954276in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.958394in}}{\pgfqpoint{3.403265in}{0.963981in}}{\pgfqpoint{3.403265in}{0.969805in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.975628in}}{\pgfqpoint{3.400951in}{0.981215in}}{\pgfqpoint{3.396833in}{0.985333in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.989451in}}{\pgfqpoint{3.387129in}{0.991765in}}{\pgfqpoint{3.381305in}{0.991765in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.991765in}}{\pgfqpoint{3.369895in}{0.989451in}}{\pgfqpoint{3.365777in}{0.985333in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.981215in}}{\pgfqpoint{3.359345in}{0.975628in}}{\pgfqpoint{3.359345in}{0.969805in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.963981in}}{\pgfqpoint{3.361658in}{0.958394in}}{\pgfqpoint{3.365777in}{0.954276in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.950158in}}{\pgfqpoint{3.375481in}{0.947844in}}{\pgfqpoint{3.381305in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.947844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.495838in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.495838in}}{\pgfqpoint{2.613014in}{0.498152in}}{\pgfqpoint{2.617132in}{0.502270in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.506388in}}{\pgfqpoint{2.623564in}{0.511974in}}{\pgfqpoint{2.623564in}{0.517798in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.523622in}}{\pgfqpoint{2.621250in}{0.529208in}}{\pgfqpoint{2.617132in}{0.533326in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.537444in}}{\pgfqpoint{2.607428in}{0.539758in}}{\pgfqpoint{2.601604in}{0.539758in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.539758in}}{\pgfqpoint{2.590194in}{0.537444in}}{\pgfqpoint{2.586076in}{0.533326in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.529208in}}{\pgfqpoint{2.579644in}{0.523622in}}{\pgfqpoint{2.579644in}{0.517798in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.511974in}}{\pgfqpoint{2.581958in}{0.506388in}}{\pgfqpoint{2.586076in}{0.502270in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.498152in}}{\pgfqpoint{2.595780in}{0.495838in}}{\pgfqpoint{2.601604in}{0.495838in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.495838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.416745in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.416745in}}{\pgfqpoint{2.980798in}{1.419059in}}{\pgfqpoint{2.984916in}{1.423177in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.427295in}}{\pgfqpoint{2.991348in}{1.432881in}}{\pgfqpoint{2.991348in}{1.438705in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.444529in}}{\pgfqpoint{2.989034in}{1.450116in}}{\pgfqpoint{2.984916in}{1.454234in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.458352in}}{\pgfqpoint{2.975211in}{1.460666in}}{\pgfqpoint{2.969387in}{1.460666in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.460666in}}{\pgfqpoint{2.957977in}{1.458352in}}{\pgfqpoint{2.953859in}{1.454234in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.450116in}}{\pgfqpoint{2.947427in}{1.444529in}}{\pgfqpoint{2.947427in}{1.438705in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.432881in}}{\pgfqpoint{2.949741in}{1.427295in}}{\pgfqpoint{2.953859in}{1.423177in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.419059in}}{\pgfqpoint{2.963564in}{1.416745in}}{\pgfqpoint{2.969387in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.416745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.137105in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.137105in}}{\pgfqpoint{2.848396in}{1.139419in}}{\pgfqpoint{2.852514in}{1.143537in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.147655in}}{\pgfqpoint{2.858946in}{1.153241in}}{\pgfqpoint{2.858946in}{1.159065in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.164889in}}{\pgfqpoint{2.856632in}{1.170475in}}{\pgfqpoint{2.852514in}{1.174593in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.178712in}}{\pgfqpoint{2.842809in}{1.181025in}}{\pgfqpoint{2.836985in}{1.181025in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.181025in}}{\pgfqpoint{2.825575in}{1.178712in}}{\pgfqpoint{2.821457in}{1.174593in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.170475in}}{\pgfqpoint{2.815025in}{1.164889in}}{\pgfqpoint{2.815025in}{1.159065in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.153241in}}{\pgfqpoint{2.817339in}{1.147655in}}{\pgfqpoint{2.821457in}{1.143537in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.139419in}}{\pgfqpoint{2.831162in}{1.137105in}}{\pgfqpoint{2.836985in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.137105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.400410in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.400410in}}{\pgfqpoint{3.348581in}{1.402724in}}{\pgfqpoint{3.352699in}{1.406842in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.410960in}}{\pgfqpoint{3.359131in}{1.416546in}}{\pgfqpoint{3.359131in}{1.422370in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.428194in}}{\pgfqpoint{3.356817in}{1.433780in}}{\pgfqpoint{3.352699in}{1.437898in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.442016in}}{\pgfqpoint{3.342995in}{1.444330in}}{\pgfqpoint{3.337171in}{1.444330in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.444330in}}{\pgfqpoint{3.325761in}{1.442016in}}{\pgfqpoint{3.321643in}{1.437898in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.433780in}}{\pgfqpoint{3.315211in}{1.428194in}}{\pgfqpoint{3.315211in}{1.422370in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.416546in}}{\pgfqpoint{3.317524in}{1.410960in}}{\pgfqpoint{3.321643in}{1.406842in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.402724in}}{\pgfqpoint{3.331347in}{1.400410in}}{\pgfqpoint{3.337171in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.400410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.970081in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.970081in}}{\pgfqpoint{3.642808in}{0.972395in}}{\pgfqpoint{3.646926in}{0.976513in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.980631in}}{\pgfqpoint{3.653358in}{0.986217in}}{\pgfqpoint{3.653358in}{0.992041in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.997865in}}{\pgfqpoint{3.651044in}{1.003451in}}{\pgfqpoint{3.646926in}{1.007569in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.011687in}}{\pgfqpoint{3.637221in}{1.014001in}}{\pgfqpoint{3.631398in}{1.014001in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.014001in}}{\pgfqpoint{3.619987in}{1.011687in}}{\pgfqpoint{3.615869in}{1.007569in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.003451in}}{\pgfqpoint{3.609437in}{0.997865in}}{\pgfqpoint{3.609437in}{0.992041in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.986217in}}{\pgfqpoint{3.611751in}{0.980631in}}{\pgfqpoint{3.615869in}{0.976513in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.972395in}}{\pgfqpoint{3.625574in}{0.970081in}}{\pgfqpoint{3.631398in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.970081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.625177in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.625177in}}{\pgfqpoint{3.245602in}{0.627491in}}{\pgfqpoint{3.249720in}{0.631609in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.635728in}}{\pgfqpoint{3.256152in}{0.641314in}}{\pgfqpoint{3.256152in}{0.647138in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.652962in}}{\pgfqpoint{3.253838in}{0.658548in}}{\pgfqpoint{3.249720in}{0.662666in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.666784in}}{\pgfqpoint{3.240015in}{0.669098in}}{\pgfqpoint{3.234192in}{0.669098in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.669098in}}{\pgfqpoint{3.222781in}{0.666784in}}{\pgfqpoint{3.218663in}{0.662666in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.658548in}}{\pgfqpoint{3.212231in}{0.652962in}}{\pgfqpoint{3.212231in}{0.647138in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.641314in}}{\pgfqpoint{3.214545in}{0.635728in}}{\pgfqpoint{3.218663in}{0.631609in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.627491in}}{\pgfqpoint{3.228368in}{0.625177in}}{\pgfqpoint{3.234192in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.625177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.757571in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.757571in}}{\pgfqpoint{2.936664in}{0.759884in}}{\pgfqpoint{2.940782in}{0.764003in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.768121in}}{\pgfqpoint{2.947214in}{0.773707in}}{\pgfqpoint{2.947214in}{0.779531in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.785355in}}{\pgfqpoint{2.944900in}{0.790941in}}{\pgfqpoint{2.940782in}{0.795059in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.799177in}}{\pgfqpoint{2.931077in}{0.801491in}}{\pgfqpoint{2.925253in}{0.801491in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.801491in}}{\pgfqpoint{2.913843in}{0.799177in}}{\pgfqpoint{2.909725in}{0.795059in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.790941in}}{\pgfqpoint{2.903293in}{0.785355in}}{\pgfqpoint{2.903293in}{0.779531in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.773707in}}{\pgfqpoint{2.905607in}{0.768121in}}{\pgfqpoint{2.909725in}{0.764003in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.759884in}}{\pgfqpoint{2.919430in}{0.757571in}}{\pgfqpoint{2.925253in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.757571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.515958in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.515958in}}{\pgfqpoint{2.701282in}{0.518271in}}{\pgfqpoint{2.705400in}{0.522390in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.526508in}}{\pgfqpoint{2.711832in}{0.532094in}}{\pgfqpoint{2.711832in}{0.537918in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.543742in}}{\pgfqpoint{2.709519in}{0.549328in}}{\pgfqpoint{2.705400in}{0.553446in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.557564in}}{\pgfqpoint{2.695696in}{0.559878in}}{\pgfqpoint{2.689872in}{0.559878in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.559878in}}{\pgfqpoint{2.678462in}{0.557564in}}{\pgfqpoint{2.674344in}{0.553446in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.549328in}}{\pgfqpoint{2.667912in}{0.543742in}}{\pgfqpoint{2.667912in}{0.537918in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.532094in}}{\pgfqpoint{2.670226in}{0.526508in}}{\pgfqpoint{2.674344in}{0.522390in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.518271in}}{\pgfqpoint{2.684048in}{0.515958in}}{\pgfqpoint{2.689872in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.515958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.446513in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.446513in}}{\pgfqpoint{3.539828in}{1.448827in}}{\pgfqpoint{3.543946in}{1.452945in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.457063in}}{\pgfqpoint{3.550378in}{1.462649in}}{\pgfqpoint{3.550378in}{1.468473in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.474297in}}{\pgfqpoint{3.548065in}{1.479883in}}{\pgfqpoint{3.543946in}{1.484001in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.488119in}}{\pgfqpoint{3.534242in}{1.490433in}}{\pgfqpoint{3.528418in}{1.490433in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.490433in}}{\pgfqpoint{3.517008in}{1.488119in}}{\pgfqpoint{3.512890in}{1.484001in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.479883in}}{\pgfqpoint{3.506458in}{1.474297in}}{\pgfqpoint{3.506458in}{1.468473in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.462649in}}{\pgfqpoint{3.508772in}{1.457063in}}{\pgfqpoint{3.512890in}{1.452945in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.448827in}}{\pgfqpoint{3.522594in}{1.446513in}}{\pgfqpoint{3.528418in}{1.446513in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.446513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.368150in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.368150in}}{\pgfqpoint{2.907241in}{0.370464in}}{\pgfqpoint{2.911359in}{0.374582in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.378701in}}{\pgfqpoint{2.917791in}{0.384287in}}{\pgfqpoint{2.917791in}{0.390111in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.395935in}}{\pgfqpoint{2.915477in}{0.401521in}}{\pgfqpoint{2.911359in}{0.405639in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.409757in}}{\pgfqpoint{2.901655in}{0.412071in}}{\pgfqpoint{2.895831in}{0.412071in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.412071in}}{\pgfqpoint{2.884421in}{0.409757in}}{\pgfqpoint{2.880303in}{0.405639in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.401521in}}{\pgfqpoint{2.873871in}{0.395935in}}{\pgfqpoint{2.873871in}{0.390111in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.384287in}}{\pgfqpoint{2.876184in}{0.378701in}}{\pgfqpoint{2.880303in}{0.374582in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.370464in}}{\pgfqpoint{2.890007in}{0.368150in}}{\pgfqpoint{2.895831in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.368150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.148647in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.148647in}}{\pgfqpoint{2.745416in}{1.150961in}}{\pgfqpoint{2.749534in}{1.155079in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.159198in}}{\pgfqpoint{2.755966in}{1.164784in}}{\pgfqpoint{2.755966in}{1.170608in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.176432in}}{\pgfqpoint{2.753653in}{1.182018in}}{\pgfqpoint{2.749534in}{1.186136in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.190254in}}{\pgfqpoint{2.739830in}{1.192568in}}{\pgfqpoint{2.734006in}{1.192568in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.192568in}}{\pgfqpoint{2.722596in}{1.190254in}}{\pgfqpoint{2.718478in}{1.186136in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.182018in}}{\pgfqpoint{2.712046in}{1.176432in}}{\pgfqpoint{2.712046in}{1.170608in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.164784in}}{\pgfqpoint{2.714360in}{1.159198in}}{\pgfqpoint{2.718478in}{1.155079in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.150961in}}{\pgfqpoint{2.728182in}{1.148647in}}{\pgfqpoint{2.734006in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.148647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.655719in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.655719in}}{\pgfqpoint{3.466272in}{0.658033in}}{\pgfqpoint{3.470390in}{0.662151in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.666269in}}{\pgfqpoint{3.476822in}{0.671856in}}{\pgfqpoint{3.476822in}{0.677680in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.683504in}}{\pgfqpoint{3.474508in}{0.689090in}}{\pgfqpoint{3.470390in}{0.693208in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.697326in}}{\pgfqpoint{3.460685in}{0.699640in}}{\pgfqpoint{3.454862in}{0.699640in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.699640in}}{\pgfqpoint{3.443451in}{0.697326in}}{\pgfqpoint{3.439333in}{0.693208in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.689090in}}{\pgfqpoint{3.432901in}{0.683504in}}{\pgfqpoint{3.432901in}{0.677680in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.671856in}}{\pgfqpoint{3.435215in}{0.666269in}}{\pgfqpoint{3.439333in}{0.662151in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.658033in}}{\pgfqpoint{3.449038in}{0.655719in}}{\pgfqpoint{3.454862in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.655719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.067085in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.067085in}}{\pgfqpoint{3.672230in}{1.069399in}}{\pgfqpoint{3.676348in}{1.073517in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.077635in}}{\pgfqpoint{3.682780in}{1.083222in}}{\pgfqpoint{3.682780in}{1.089045in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.094869in}}{\pgfqpoint{3.680467in}{1.100456in}}{\pgfqpoint{3.676348in}{1.104574in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.108692in}}{\pgfqpoint{3.666644in}{1.111006in}}{\pgfqpoint{3.660820in}{1.111006in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.111006in}}{\pgfqpoint{3.649410in}{1.108692in}}{\pgfqpoint{3.645292in}{1.104574in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.100456in}}{\pgfqpoint{3.638860in}{1.094869in}}{\pgfqpoint{3.638860in}{1.089045in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.083222in}}{\pgfqpoint{3.641174in}{1.077635in}}{\pgfqpoint{3.645292in}{1.073517in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.069399in}}{\pgfqpoint{3.654996in}{1.067085in}}{\pgfqpoint{3.660820in}{1.067085in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.067085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.236444in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.236444in}}{\pgfqpoint{3.069066in}{1.238757in}}{\pgfqpoint{3.073184in}{1.242876in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.246994in}}{\pgfqpoint{3.079616in}{1.252580in}}{\pgfqpoint{3.079616in}{1.258404in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.264228in}}{\pgfqpoint{3.077302in}{1.269814in}}{\pgfqpoint{3.073184in}{1.273932in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.278050in}}{\pgfqpoint{3.063479in}{1.280364in}}{\pgfqpoint{3.057655in}{1.280364in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.280364in}}{\pgfqpoint{3.046245in}{1.278050in}}{\pgfqpoint{3.042127in}{1.273932in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.269814in}}{\pgfqpoint{3.035695in}{1.264228in}}{\pgfqpoint{3.035695in}{1.258404in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.252580in}}{\pgfqpoint{3.038009in}{1.246994in}}{\pgfqpoint{3.042127in}{1.242876in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.238757in}}{\pgfqpoint{3.051832in}{1.236444in}}{\pgfqpoint{3.057655in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.236444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.065514in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.065514in}}{\pgfqpoint{2.848396in}{1.067828in}}{\pgfqpoint{2.852514in}{1.071946in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.076064in}}{\pgfqpoint{2.858946in}{1.081651in}}{\pgfqpoint{2.858946in}{1.087474in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.093298in}}{\pgfqpoint{2.856632in}{1.098885in}}{\pgfqpoint{2.852514in}{1.103003in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.107121in}}{\pgfqpoint{2.842809in}{1.109435in}}{\pgfqpoint{2.836985in}{1.109435in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.109435in}}{\pgfqpoint{2.825575in}{1.107121in}}{\pgfqpoint{2.821457in}{1.103003in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.098885in}}{\pgfqpoint{2.815025in}{1.093298in}}{\pgfqpoint{2.815025in}{1.087474in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.081651in}}{\pgfqpoint{2.817339in}{1.076064in}}{\pgfqpoint{2.821457in}{1.071946in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.067828in}}{\pgfqpoint{2.831162in}{1.065514in}}{\pgfqpoint{2.836985in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.065514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.570617in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.570617in}}{\pgfqpoint{2.642437in}{1.572931in}}{\pgfqpoint{2.646555in}{1.577049in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.581167in}}{\pgfqpoint{2.652987in}{1.586754in}}{\pgfqpoint{2.652987in}{1.592577in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.598401in}}{\pgfqpoint{2.650673in}{1.603988in}}{\pgfqpoint{2.646555in}{1.608106in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.612224in}}{\pgfqpoint{2.636851in}{1.614538in}}{\pgfqpoint{2.631027in}{1.614538in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.614538in}}{\pgfqpoint{2.619617in}{1.612224in}}{\pgfqpoint{2.615499in}{1.608106in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.603988in}}{\pgfqpoint{2.609067in}{1.598401in}}{\pgfqpoint{2.609067in}{1.592577in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.586754in}}{\pgfqpoint{2.611380in}{1.581167in}}{\pgfqpoint{2.615499in}{1.577049in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.572931in}}{\pgfqpoint{2.625203in}{1.570617in}}{\pgfqpoint{2.631027in}{1.570617in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.570617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.139773in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.139773in}}{\pgfqpoint{2.804262in}{1.142087in}}{\pgfqpoint{2.808380in}{1.146205in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.150324in}}{\pgfqpoint{2.814812in}{1.155910in}}{\pgfqpoint{2.814812in}{1.161734in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.167558in}}{\pgfqpoint{2.812498in}{1.173144in}}{\pgfqpoint{2.808380in}{1.177262in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.181380in}}{\pgfqpoint{2.798675in}{1.183694in}}{\pgfqpoint{2.792851in}{1.183694in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.183694in}}{\pgfqpoint{2.781441in}{1.181380in}}{\pgfqpoint{2.777323in}{1.177262in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.173144in}}{\pgfqpoint{2.770891in}{1.167558in}}{\pgfqpoint{2.770891in}{1.161734in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.155910in}}{\pgfqpoint{2.773205in}{1.150324in}}{\pgfqpoint{2.777323in}{1.146205in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.142087in}}{\pgfqpoint{2.787028in}{1.139773in}}{\pgfqpoint{2.792851in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.139773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.463826in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.463826in}}{\pgfqpoint{2.921952in}{1.466140in}}{\pgfqpoint{2.926070in}{1.470258in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.474376in}}{\pgfqpoint{2.932502in}{1.479962in}}{\pgfqpoint{2.932502in}{1.485786in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.491610in}}{\pgfqpoint{2.930189in}{1.497196in}}{\pgfqpoint{2.926070in}{1.501314in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.505433in}}{\pgfqpoint{2.916366in}{1.507746in}}{\pgfqpoint{2.910542in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.507746in}}{\pgfqpoint{2.899132in}{1.505433in}}{\pgfqpoint{2.895014in}{1.501314in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.497196in}}{\pgfqpoint{2.888582in}{1.491610in}}{\pgfqpoint{2.888582in}{1.485786in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.479962in}}{\pgfqpoint{2.890896in}{1.474376in}}{\pgfqpoint{2.895014in}{1.470258in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.466140in}}{\pgfqpoint{2.904718in}{1.463826in}}{\pgfqpoint{2.910542in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.463826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.437298in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.437298in}}{\pgfqpoint{3.525117in}{1.439612in}}{\pgfqpoint{3.529235in}{1.443730in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.447849in}}{\pgfqpoint{3.535667in}{1.453435in}}{\pgfqpoint{3.535667in}{1.459259in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.465083in}}{\pgfqpoint{3.533353in}{1.470669in}}{\pgfqpoint{3.529235in}{1.474787in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.478905in}}{\pgfqpoint{3.519531in}{1.481219in}}{\pgfqpoint{3.513707in}{1.481219in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.481219in}}{\pgfqpoint{3.502297in}{1.478905in}}{\pgfqpoint{3.498179in}{1.474787in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.470669in}}{\pgfqpoint{3.491747in}{1.465083in}}{\pgfqpoint{3.491747in}{1.459259in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.453435in}}{\pgfqpoint{3.494060in}{1.447849in}}{\pgfqpoint{3.498179in}{1.443730in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.439612in}}{\pgfqpoint{3.507883in}{1.437298in}}{\pgfqpoint{3.513707in}{1.437298in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.437298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.375923in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.375923in}}{\pgfqpoint{2.921952in}{1.378237in}}{\pgfqpoint{2.926070in}{1.382355in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.386473in}}{\pgfqpoint{2.932502in}{1.392060in}}{\pgfqpoint{2.932502in}{1.397883in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.403707in}}{\pgfqpoint{2.930189in}{1.409294in}}{\pgfqpoint{2.926070in}{1.413412in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.417530in}}{\pgfqpoint{2.916366in}{1.419844in}}{\pgfqpoint{2.910542in}{1.419844in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.419844in}}{\pgfqpoint{2.899132in}{1.417530in}}{\pgfqpoint{2.895014in}{1.413412in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.409294in}}{\pgfqpoint{2.888582in}{1.403707in}}{\pgfqpoint{2.888582in}{1.397883in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.392060in}}{\pgfqpoint{2.890896in}{1.386473in}}{\pgfqpoint{2.895014in}{1.382355in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.378237in}}{\pgfqpoint{2.904718in}{1.375923in}}{\pgfqpoint{2.910542in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.375923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.493816in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.493816in}}{\pgfqpoint{2.701282in}{0.496130in}}{\pgfqpoint{2.705400in}{0.500248in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.504366in}}{\pgfqpoint{2.711832in}{0.509953in}}{\pgfqpoint{2.711832in}{0.515777in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.521600in}}{\pgfqpoint{2.709519in}{0.527187in}}{\pgfqpoint{2.705400in}{0.531305in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.535423in}}{\pgfqpoint{2.695696in}{0.537737in}}{\pgfqpoint{2.689872in}{0.537737in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.537737in}}{\pgfqpoint{2.678462in}{0.535423in}}{\pgfqpoint{2.674344in}{0.531305in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.527187in}}{\pgfqpoint{2.667912in}{0.521600in}}{\pgfqpoint{2.667912in}{0.515777in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.509953in}}{\pgfqpoint{2.670226in}{0.504366in}}{\pgfqpoint{2.674344in}{0.500248in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.496130in}}{\pgfqpoint{2.684048in}{0.493816in}}{\pgfqpoint{2.689872in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.493816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.276117in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.276117in}}{\pgfqpoint{3.569251in}{1.278431in}}{\pgfqpoint{3.573369in}{1.282549in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.286668in}}{\pgfqpoint{3.579801in}{1.292254in}}{\pgfqpoint{3.579801in}{1.298078in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.303902in}}{\pgfqpoint{3.577487in}{1.309488in}}{\pgfqpoint{3.573369in}{1.313606in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.317724in}}{\pgfqpoint{3.563665in}{1.320038in}}{\pgfqpoint{3.557841in}{1.320038in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.320038in}}{\pgfqpoint{3.546431in}{1.317724in}}{\pgfqpoint{3.542313in}{1.313606in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.309488in}}{\pgfqpoint{3.535881in}{1.303902in}}{\pgfqpoint{3.535881in}{1.298078in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.292254in}}{\pgfqpoint{3.538194in}{1.286668in}}{\pgfqpoint{3.542313in}{1.282549in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.278431in}}{\pgfqpoint{3.552017in}{1.276117in}}{\pgfqpoint{3.557841in}{1.276117in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.276117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.498746in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.498746in}}{\pgfqpoint{2.715994in}{0.501060in}}{\pgfqpoint{2.720112in}{0.505178in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.509296in}}{\pgfqpoint{2.726544in}{0.514882in}}{\pgfqpoint{2.726544in}{0.520706in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.526530in}}{\pgfqpoint{2.724230in}{0.532116in}}{\pgfqpoint{2.720112in}{0.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.540352in}}{\pgfqpoint{2.710407in}{0.542666in}}{\pgfqpoint{2.704583in}{0.542666in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.542666in}}{\pgfqpoint{2.693173in}{0.540352in}}{\pgfqpoint{2.689055in}{0.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.532116in}}{\pgfqpoint{2.682623in}{0.526530in}}{\pgfqpoint{2.682623in}{0.520706in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.514882in}}{\pgfqpoint{2.684937in}{0.509296in}}{\pgfqpoint{2.689055in}{0.505178in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.501060in}}{\pgfqpoint{2.698760in}{0.498746in}}{\pgfqpoint{2.704583in}{0.498746in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.498746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.032897in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.032897in}}{\pgfqpoint{2.715994in}{1.035210in}}{\pgfqpoint{2.720112in}{1.039329in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.043447in}}{\pgfqpoint{2.726544in}{1.049033in}}{\pgfqpoint{2.726544in}{1.054857in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.060681in}}{\pgfqpoint{2.724230in}{1.066267in}}{\pgfqpoint{2.720112in}{1.070385in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.074503in}}{\pgfqpoint{2.710407in}{1.076817in}}{\pgfqpoint{2.704583in}{1.076817in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.076817in}}{\pgfqpoint{2.693173in}{1.074503in}}{\pgfqpoint{2.689055in}{1.070385in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.066267in}}{\pgfqpoint{2.682623in}{1.060681in}}{\pgfqpoint{2.682623in}{1.054857in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.049033in}}{\pgfqpoint{2.684937in}{1.043447in}}{\pgfqpoint{2.689055in}{1.039329in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.035210in}}{\pgfqpoint{2.698760in}{1.032897in}}{\pgfqpoint{2.704583in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.032897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.069008in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.069008in}}{\pgfqpoint{2.642437in}{1.071322in}}{\pgfqpoint{2.646555in}{1.075440in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.079558in}}{\pgfqpoint{2.652987in}{1.085145in}}{\pgfqpoint{2.652987in}{1.090968in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.096792in}}{\pgfqpoint{2.650673in}{1.102379in}}{\pgfqpoint{2.646555in}{1.106497in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.110615in}}{\pgfqpoint{2.636851in}{1.112929in}}{\pgfqpoint{2.631027in}{1.112929in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.112929in}}{\pgfqpoint{2.619617in}{1.110615in}}{\pgfqpoint{2.615499in}{1.106497in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.102379in}}{\pgfqpoint{2.609067in}{1.096792in}}{\pgfqpoint{2.609067in}{1.090968in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.085145in}}{\pgfqpoint{2.611380in}{1.079558in}}{\pgfqpoint{2.615499in}{1.075440in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.071322in}}{\pgfqpoint{2.625203in}{1.069008in}}{\pgfqpoint{2.631027in}{1.069008in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.069008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.833542in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.833542in}}{\pgfqpoint{3.069066in}{0.835856in}}{\pgfqpoint{3.073184in}{0.839974in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.844092in}}{\pgfqpoint{3.079616in}{0.849678in}}{\pgfqpoint{3.079616in}{0.855502in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.861326in}}{\pgfqpoint{3.077302in}{0.866912in}}{\pgfqpoint{3.073184in}{0.871030in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.875148in}}{\pgfqpoint{3.063479in}{0.877462in}}{\pgfqpoint{3.057655in}{0.877462in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.877462in}}{\pgfqpoint{3.046245in}{0.875148in}}{\pgfqpoint{3.042127in}{0.871030in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.866912in}}{\pgfqpoint{3.035695in}{0.861326in}}{\pgfqpoint{3.035695in}{0.855502in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.849678in}}{\pgfqpoint{3.038009in}{0.844092in}}{\pgfqpoint{3.042127in}{0.839974in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.835856in}}{\pgfqpoint{3.051832in}{0.833542in}}{\pgfqpoint{3.057655in}{0.833542in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.833542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.765428in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.765428in}}{\pgfqpoint{2.921952in}{0.767742in}}{\pgfqpoint{2.926070in}{0.771860in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.775979in}}{\pgfqpoint{2.932502in}{0.781565in}}{\pgfqpoint{2.932502in}{0.787389in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.793213in}}{\pgfqpoint{2.930189in}{0.798799in}}{\pgfqpoint{2.926070in}{0.802917in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.807035in}}{\pgfqpoint{2.916366in}{0.809349in}}{\pgfqpoint{2.910542in}{0.809349in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.809349in}}{\pgfqpoint{2.899132in}{0.807035in}}{\pgfqpoint{2.895014in}{0.802917in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.798799in}}{\pgfqpoint{2.888582in}{0.793213in}}{\pgfqpoint{2.888582in}{0.787389in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.781565in}}{\pgfqpoint{2.890896in}{0.775979in}}{\pgfqpoint{2.895014in}{0.771860in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.767742in}}{\pgfqpoint{2.904718in}{0.765428in}}{\pgfqpoint{2.910542in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.765428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.618882in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.618882in}}{\pgfqpoint{3.172045in}{0.621196in}}{\pgfqpoint{3.176163in}{0.625314in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.629432in}}{\pgfqpoint{3.182595in}{0.635018in}}{\pgfqpoint{3.182595in}{0.640842in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.646666in}}{\pgfqpoint{3.180281in}{0.652252in}}{\pgfqpoint{3.176163in}{0.656370in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.660488in}}{\pgfqpoint{3.166459in}{0.662802in}}{\pgfqpoint{3.160635in}{0.662802in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.662802in}}{\pgfqpoint{3.149225in}{0.660488in}}{\pgfqpoint{3.145107in}{0.656370in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.652252in}}{\pgfqpoint{3.138675in}{0.646666in}}{\pgfqpoint{3.138675in}{0.640842in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.635018in}}{\pgfqpoint{3.140988in}{0.629432in}}{\pgfqpoint{3.145107in}{0.625314in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.621196in}}{\pgfqpoint{3.154811in}{0.618882in}}{\pgfqpoint{3.160635in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.618882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{0.526215in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{0.526215in}}{\pgfqpoint{3.436849in}{0.528529in}}{\pgfqpoint{3.440967in}{0.532647in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{0.536766in}}{\pgfqpoint{3.447399in}{0.542352in}}{\pgfqpoint{3.447399in}{0.548176in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{0.554000in}}{\pgfqpoint{3.445085in}{0.559586in}}{\pgfqpoint{3.440967in}{0.563704in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{0.567822in}}{\pgfqpoint{3.431263in}{0.570136in}}{\pgfqpoint{3.425439in}{0.570136in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{0.570136in}}{\pgfqpoint{3.414029in}{0.567822in}}{\pgfqpoint{3.409911in}{0.563704in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.559586in}}{\pgfqpoint{3.403479in}{0.554000in}}{\pgfqpoint{3.403479in}{0.548176in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{0.542352in}}{\pgfqpoint{3.405792in}{0.536766in}}{\pgfqpoint{3.409911in}{0.532647in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{0.528529in}}{\pgfqpoint{3.419615in}{0.526215in}}{\pgfqpoint{3.425439in}{0.526215in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{0.526215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.111487in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.111487in}}{\pgfqpoint{2.804262in}{1.113801in}}{\pgfqpoint{2.808380in}{1.117919in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.122037in}}{\pgfqpoint{2.814812in}{1.127623in}}{\pgfqpoint{2.814812in}{1.133447in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.139271in}}{\pgfqpoint{2.812498in}{1.144857in}}{\pgfqpoint{2.808380in}{1.148975in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.153093in}}{\pgfqpoint{2.798675in}{1.155407in}}{\pgfqpoint{2.792851in}{1.155407in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.155407in}}{\pgfqpoint{2.781441in}{1.153093in}}{\pgfqpoint{2.777323in}{1.148975in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.144857in}}{\pgfqpoint{2.770891in}{1.139271in}}{\pgfqpoint{2.770891in}{1.133447in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.127623in}}{\pgfqpoint{2.773205in}{1.122037in}}{\pgfqpoint{2.777323in}{1.117919in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.113801in}}{\pgfqpoint{2.787028in}{1.111487in}}{\pgfqpoint{2.792851in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.111487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.971649in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.971649in}}{\pgfqpoint{3.098488in}{0.973963in}}{\pgfqpoint{3.102606in}{0.978081in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.982199in}}{\pgfqpoint{3.109038in}{0.987785in}}{\pgfqpoint{3.109038in}{0.993609in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.999433in}}{\pgfqpoint{3.106725in}{1.005019in}}{\pgfqpoint{3.102606in}{1.009137in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.013256in}}{\pgfqpoint{3.092902in}{1.015569in}}{\pgfqpoint{3.087078in}{1.015569in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.015569in}}{\pgfqpoint{3.075668in}{1.013256in}}{\pgfqpoint{3.071550in}{1.009137in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.005019in}}{\pgfqpoint{3.065118in}{0.999433in}}{\pgfqpoint{3.065118in}{0.993609in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.987785in}}{\pgfqpoint{3.067432in}{0.982199in}}{\pgfqpoint{3.071550in}{0.978081in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.973963in}}{\pgfqpoint{3.081254in}{0.971649in}}{\pgfqpoint{3.087078in}{0.971649in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.971649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.190264in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.190264in}}{\pgfqpoint{2.745416in}{1.192578in}}{\pgfqpoint{2.749534in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.200814in}}{\pgfqpoint{2.755966in}{1.206400in}}{\pgfqpoint{2.755966in}{1.212224in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.218048in}}{\pgfqpoint{2.753653in}{1.223634in}}{\pgfqpoint{2.749534in}{1.227752in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.231871in}}{\pgfqpoint{2.739830in}{1.234184in}}{\pgfqpoint{2.734006in}{1.234184in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.234184in}}{\pgfqpoint{2.722596in}{1.231871in}}{\pgfqpoint{2.718478in}{1.227752in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.223634in}}{\pgfqpoint{2.712046in}{1.218048in}}{\pgfqpoint{2.712046in}{1.212224in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.206400in}}{\pgfqpoint{2.714360in}{1.200814in}}{\pgfqpoint{2.718478in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.192578in}}{\pgfqpoint{2.728182in}{1.190264in}}{\pgfqpoint{2.734006in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.872504in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.872504in}}{\pgfqpoint{2.980798in}{0.874818in}}{\pgfqpoint{2.984916in}{0.878936in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.883054in}}{\pgfqpoint{2.991348in}{0.888641in}}{\pgfqpoint{2.991348in}{0.894464in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.900288in}}{\pgfqpoint{2.989034in}{0.905875in}}{\pgfqpoint{2.984916in}{0.909993in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.914111in}}{\pgfqpoint{2.975211in}{0.916425in}}{\pgfqpoint{2.969387in}{0.916425in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.916425in}}{\pgfqpoint{2.957977in}{0.914111in}}{\pgfqpoint{2.953859in}{0.909993in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.905875in}}{\pgfqpoint{2.947427in}{0.900288in}}{\pgfqpoint{2.947427in}{0.894464in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.888641in}}{\pgfqpoint{2.949741in}{0.883054in}}{\pgfqpoint{2.953859in}{0.878936in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.874818in}}{\pgfqpoint{2.963564in}{0.872504in}}{\pgfqpoint{2.969387in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.872504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.397445in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.397445in}}{\pgfqpoint{2.848396in}{1.399758in}}{\pgfqpoint{2.852514in}{1.403877in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.407995in}}{\pgfqpoint{2.858946in}{1.413581in}}{\pgfqpoint{2.858946in}{1.419405in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.425229in}}{\pgfqpoint{2.856632in}{1.430815in}}{\pgfqpoint{2.852514in}{1.434933in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.439051in}}{\pgfqpoint{2.842809in}{1.441365in}}{\pgfqpoint{2.836985in}{1.441365in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.441365in}}{\pgfqpoint{2.825575in}{1.439051in}}{\pgfqpoint{2.821457in}{1.434933in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.430815in}}{\pgfqpoint{2.815025in}{1.425229in}}{\pgfqpoint{2.815025in}{1.419405in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.413581in}}{\pgfqpoint{2.817339in}{1.407995in}}{\pgfqpoint{2.821457in}{1.403877in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.399758in}}{\pgfqpoint{2.831162in}{1.397445in}}{\pgfqpoint{2.836985in}{1.397445in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.397445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.278612in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.278612in}}{\pgfqpoint{2.760128in}{0.280926in}}{\pgfqpoint{2.764246in}{0.285045in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.289163in}}{\pgfqpoint{2.770678in}{0.294749in}}{\pgfqpoint{2.770678in}{0.300573in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.306397in}}{\pgfqpoint{2.768364in}{0.311983in}}{\pgfqpoint{2.764246in}{0.316101in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.320219in}}{\pgfqpoint{2.754541in}{0.322533in}}{\pgfqpoint{2.748717in}{0.322533in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.322533in}}{\pgfqpoint{2.737307in}{0.320219in}}{\pgfqpoint{2.733189in}{0.316101in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.311983in}}{\pgfqpoint{2.726757in}{0.306397in}}{\pgfqpoint{2.726757in}{0.300573in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.294749in}}{\pgfqpoint{2.729071in}{0.289163in}}{\pgfqpoint{2.733189in}{0.285045in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.280926in}}{\pgfqpoint{2.742894in}{0.278612in}}{\pgfqpoint{2.748717in}{0.278612in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.278612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.070109in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.070109in}}{\pgfqpoint{2.627726in}{1.072423in}}{\pgfqpoint{2.631844in}{1.076541in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.080659in}}{\pgfqpoint{2.638276in}{1.086245in}}{\pgfqpoint{2.638276in}{1.092069in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.097893in}}{\pgfqpoint{2.635962in}{1.103479in}}{\pgfqpoint{2.631844in}{1.107598in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.111716in}}{\pgfqpoint{2.622139in}{1.114030in}}{\pgfqpoint{2.616315in}{1.114030in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.114030in}}{\pgfqpoint{2.604905in}{1.111716in}}{\pgfqpoint{2.600787in}{1.107598in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.103479in}}{\pgfqpoint{2.594355in}{1.097893in}}{\pgfqpoint{2.594355in}{1.092069in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.086245in}}{\pgfqpoint{2.596669in}{1.080659in}}{\pgfqpoint{2.600787in}{1.076541in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.072423in}}{\pgfqpoint{2.610492in}{1.070109in}}{\pgfqpoint{2.616315in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.070109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.487241in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.487241in}}{\pgfqpoint{3.113200in}{1.489555in}}{\pgfqpoint{3.117318in}{1.493673in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.497791in}}{\pgfqpoint{3.123750in}{1.503377in}}{\pgfqpoint{3.123750in}{1.509201in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.515025in}}{\pgfqpoint{3.121436in}{1.520611in}}{\pgfqpoint{3.117318in}{1.524729in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.528847in}}{\pgfqpoint{3.107613in}{1.531161in}}{\pgfqpoint{3.101789in}{1.531161in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.531161in}}{\pgfqpoint{3.090379in}{1.528847in}}{\pgfqpoint{3.086261in}{1.524729in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.520611in}}{\pgfqpoint{3.079829in}{1.515025in}}{\pgfqpoint{3.079829in}{1.509201in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.503377in}}{\pgfqpoint{3.082143in}{1.497791in}}{\pgfqpoint{3.086261in}{1.493673in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.489555in}}{\pgfqpoint{3.095966in}{1.487241in}}{\pgfqpoint{3.101789in}{1.487241in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.487241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.287916in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.287916in}}{\pgfqpoint{3.554540in}{1.290230in}}{\pgfqpoint{3.558658in}{1.294348in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.298466in}}{\pgfqpoint{3.565090in}{1.304052in}}{\pgfqpoint{3.565090in}{1.309876in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.315700in}}{\pgfqpoint{3.562776in}{1.321286in}}{\pgfqpoint{3.558658in}{1.325405in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.329523in}}{\pgfqpoint{3.548953in}{1.331837in}}{\pgfqpoint{3.543130in}{1.331837in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.331837in}}{\pgfqpoint{3.531719in}{1.329523in}}{\pgfqpoint{3.527601in}{1.325405in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.321286in}}{\pgfqpoint{3.521169in}{1.315700in}}{\pgfqpoint{3.521169in}{1.309876in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.304052in}}{\pgfqpoint{3.523483in}{1.298466in}}{\pgfqpoint{3.527601in}{1.294348in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.290230in}}{\pgfqpoint{3.537306in}{1.287916in}}{\pgfqpoint{3.543130in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.287916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.972584in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.972584in}}{\pgfqpoint{2.995509in}{0.974897in}}{\pgfqpoint{2.999627in}{0.979016in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.983134in}}{\pgfqpoint{3.006059in}{0.988720in}}{\pgfqpoint{3.006059in}{0.994544in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.000368in}}{\pgfqpoint{3.003745in}{1.005954in}}{\pgfqpoint{2.999627in}{1.010072in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.014190in}}{\pgfqpoint{2.989923in}{1.016504in}}{\pgfqpoint{2.984099in}{1.016504in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.016504in}}{\pgfqpoint{2.972689in}{1.014190in}}{\pgfqpoint{2.968571in}{1.010072in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.005954in}}{\pgfqpoint{2.962139in}{1.000368in}}{\pgfqpoint{2.962139in}{0.994544in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.988720in}}{\pgfqpoint{2.964452in}{0.983134in}}{\pgfqpoint{2.968571in}{0.979016in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.974897in}}{\pgfqpoint{2.978275in}{0.972584in}}{\pgfqpoint{2.984099in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.972584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.116328in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.116328in}}{\pgfqpoint{2.789550in}{1.118642in}}{\pgfqpoint{2.793668in}{1.122760in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.126878in}}{\pgfqpoint{2.800100in}{1.132464in}}{\pgfqpoint{2.800100in}{1.138288in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.144112in}}{\pgfqpoint{2.797787in}{1.149698in}}{\pgfqpoint{2.793668in}{1.153816in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.157934in}}{\pgfqpoint{2.783964in}{1.160248in}}{\pgfqpoint{2.778140in}{1.160248in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.160248in}}{\pgfqpoint{2.766730in}{1.157934in}}{\pgfqpoint{2.762612in}{1.153816in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.149698in}}{\pgfqpoint{2.756180in}{1.144112in}}{\pgfqpoint{2.756180in}{1.138288in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.132464in}}{\pgfqpoint{2.758494in}{1.126878in}}{\pgfqpoint{2.762612in}{1.122760in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.118642in}}{\pgfqpoint{2.772316in}{1.116328in}}{\pgfqpoint{2.778140in}{1.116328in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.116328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.010733in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.010733in}}{\pgfqpoint{2.730705in}{1.013047in}}{\pgfqpoint{2.734823in}{1.017165in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.021283in}}{\pgfqpoint{2.741255in}{1.026869in}}{\pgfqpoint{2.741255in}{1.032693in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.038517in}}{\pgfqpoint{2.738941in}{1.044103in}}{\pgfqpoint{2.734823in}{1.048222in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.052340in}}{\pgfqpoint{2.725119in}{1.054654in}}{\pgfqpoint{2.719295in}{1.054654in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.054654in}}{\pgfqpoint{2.707885in}{1.052340in}}{\pgfqpoint{2.703767in}{1.048222in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.044103in}}{\pgfqpoint{2.697335in}{1.038517in}}{\pgfqpoint{2.697335in}{1.032693in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.026869in}}{\pgfqpoint{2.699648in}{1.021283in}}{\pgfqpoint{2.703767in}{1.017165in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.013047in}}{\pgfqpoint{2.713471in}{1.010733in}}{\pgfqpoint{2.719295in}{1.010733in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.010733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.360749in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.360749in}}{\pgfqpoint{2.980798in}{1.363063in}}{\pgfqpoint{2.984916in}{1.367181in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.371299in}}{\pgfqpoint{2.991348in}{1.376885in}}{\pgfqpoint{2.991348in}{1.382709in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.388533in}}{\pgfqpoint{2.989034in}{1.394119in}}{\pgfqpoint{2.984916in}{1.398237in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.402355in}}{\pgfqpoint{2.975211in}{1.404669in}}{\pgfqpoint{2.969387in}{1.404669in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.404669in}}{\pgfqpoint{2.957977in}{1.402355in}}{\pgfqpoint{2.953859in}{1.398237in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.394119in}}{\pgfqpoint{2.947427in}{1.388533in}}{\pgfqpoint{2.947427in}{1.382709in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.376885in}}{\pgfqpoint{2.949741in}{1.371299in}}{\pgfqpoint{2.953859in}{1.367181in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.363063in}}{\pgfqpoint{2.963564in}{1.360749in}}{\pgfqpoint{2.969387in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.360749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.026823in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.026823in}}{\pgfqpoint{3.466272in}{1.029137in}}{\pgfqpoint{3.470390in}{1.033255in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.037373in}}{\pgfqpoint{3.476822in}{1.042960in}}{\pgfqpoint{3.476822in}{1.048784in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.054607in}}{\pgfqpoint{3.474508in}{1.060194in}}{\pgfqpoint{3.470390in}{1.064312in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.068430in}}{\pgfqpoint{3.460685in}{1.070744in}}{\pgfqpoint{3.454862in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.070744in}}{\pgfqpoint{3.443451in}{1.068430in}}{\pgfqpoint{3.439333in}{1.064312in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.060194in}}{\pgfqpoint{3.432901in}{1.054607in}}{\pgfqpoint{3.432901in}{1.048784in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.042960in}}{\pgfqpoint{3.435215in}{1.037373in}}{\pgfqpoint{3.439333in}{1.033255in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.029137in}}{\pgfqpoint{3.449038in}{1.026823in}}{\pgfqpoint{3.454862in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.026823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.067598in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.067598in}}{\pgfqpoint{3.348581in}{1.069912in}}{\pgfqpoint{3.352699in}{1.074030in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.078148in}}{\pgfqpoint{3.359131in}{1.083734in}}{\pgfqpoint{3.359131in}{1.089558in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.095382in}}{\pgfqpoint{3.356817in}{1.100968in}}{\pgfqpoint{3.352699in}{1.105087in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.109205in}}{\pgfqpoint{3.342995in}{1.111519in}}{\pgfqpoint{3.337171in}{1.111519in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.111519in}}{\pgfqpoint{3.325761in}{1.109205in}}{\pgfqpoint{3.321643in}{1.105087in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.100968in}}{\pgfqpoint{3.315211in}{1.095382in}}{\pgfqpoint{3.315211in}{1.089558in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.083734in}}{\pgfqpoint{3.317524in}{1.078148in}}{\pgfqpoint{3.321643in}{1.074030in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.069912in}}{\pgfqpoint{3.331347in}{1.067598in}}{\pgfqpoint{3.337171in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.067598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.952680in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.952680in}}{\pgfqpoint{3.613385in}{0.954994in}}{\pgfqpoint{3.617503in}{0.959112in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.963231in}}{\pgfqpoint{3.623935in}{0.968817in}}{\pgfqpoint{3.623935in}{0.974641in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.980465in}}{\pgfqpoint{3.621621in}{0.986051in}}{\pgfqpoint{3.617503in}{0.990169in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.994287in}}{\pgfqpoint{3.607799in}{0.996601in}}{\pgfqpoint{3.601975in}{0.996601in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.996601in}}{\pgfqpoint{3.590565in}{0.994287in}}{\pgfqpoint{3.586447in}{0.990169in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.986051in}}{\pgfqpoint{3.580015in}{0.980465in}}{\pgfqpoint{3.580015in}{0.974641in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.968817in}}{\pgfqpoint{3.582328in}{0.963231in}}{\pgfqpoint{3.586447in}{0.959112in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.954994in}}{\pgfqpoint{3.596151in}{0.952680in}}{\pgfqpoint{3.601975in}{0.952680in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.952680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.075421in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.075421in}}{\pgfqpoint{3.142622in}{1.077735in}}{\pgfqpoint{3.146740in}{1.081853in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.085972in}}{\pgfqpoint{3.153172in}{1.091558in}}{\pgfqpoint{3.153172in}{1.097382in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.103206in}}{\pgfqpoint{3.150859in}{1.108792in}}{\pgfqpoint{3.146740in}{1.112910in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.117028in}}{\pgfqpoint{3.137036in}{1.119342in}}{\pgfqpoint{3.131212in}{1.119342in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.119342in}}{\pgfqpoint{3.119802in}{1.117028in}}{\pgfqpoint{3.115684in}{1.112910in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.108792in}}{\pgfqpoint{3.109252in}{1.103206in}}{\pgfqpoint{3.109252in}{1.097382in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.091558in}}{\pgfqpoint{3.111566in}{1.085972in}}{\pgfqpoint{3.115684in}{1.081853in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.077735in}}{\pgfqpoint{3.125388in}{1.075421in}}{\pgfqpoint{3.131212in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.075421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.518956in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.518956in}}{\pgfqpoint{2.907241in}{0.521270in}}{\pgfqpoint{2.911359in}{0.525388in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.529507in}}{\pgfqpoint{2.917791in}{0.535093in}}{\pgfqpoint{2.917791in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.546741in}}{\pgfqpoint{2.915477in}{0.552327in}}{\pgfqpoint{2.911359in}{0.556445in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.560563in}}{\pgfqpoint{2.901655in}{0.562877in}}{\pgfqpoint{2.895831in}{0.562877in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.562877in}}{\pgfqpoint{2.884421in}{0.560563in}}{\pgfqpoint{2.880303in}{0.556445in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.552327in}}{\pgfqpoint{2.873871in}{0.546741in}}{\pgfqpoint{2.873871in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.535093in}}{\pgfqpoint{2.876184in}{0.529507in}}{\pgfqpoint{2.880303in}{0.525388in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.521270in}}{\pgfqpoint{2.890007in}{0.518956in}}{\pgfqpoint{2.895831in}{0.518956in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.518956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.232201in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.232201in}}{\pgfqpoint{3.363292in}{1.234515in}}{\pgfqpoint{3.367410in}{1.238633in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.242751in}}{\pgfqpoint{3.373842in}{1.248337in}}{\pgfqpoint{3.373842in}{1.254161in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.259985in}}{\pgfqpoint{3.371529in}{1.265571in}}{\pgfqpoint{3.367410in}{1.269689in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.273808in}}{\pgfqpoint{3.357706in}{1.276121in}}{\pgfqpoint{3.351882in}{1.276121in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.276121in}}{\pgfqpoint{3.340472in}{1.273808in}}{\pgfqpoint{3.336354in}{1.269689in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.265571in}}{\pgfqpoint{3.329922in}{1.259985in}}{\pgfqpoint{3.329922in}{1.254161in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.248337in}}{\pgfqpoint{3.332236in}{1.242751in}}{\pgfqpoint{3.336354in}{1.238633in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.234515in}}{\pgfqpoint{3.346058in}{1.232201in}}{\pgfqpoint{3.351882in}{1.232201in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.232201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.127420in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.127420in}}{\pgfqpoint{3.451560in}{1.129733in}}{\pgfqpoint{3.455678in}{1.133852in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.137970in}}{\pgfqpoint{3.462110in}{1.143556in}}{\pgfqpoint{3.462110in}{1.149380in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.155204in}}{\pgfqpoint{3.459797in}{1.160790in}}{\pgfqpoint{3.455678in}{1.164908in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.169026in}}{\pgfqpoint{3.445974in}{1.171340in}}{\pgfqpoint{3.440150in}{1.171340in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.171340in}}{\pgfqpoint{3.428740in}{1.169026in}}{\pgfqpoint{3.424622in}{1.164908in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.160790in}}{\pgfqpoint{3.418190in}{1.155204in}}{\pgfqpoint{3.418190in}{1.149380in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.143556in}}{\pgfqpoint{3.420504in}{1.137970in}}{\pgfqpoint{3.424622in}{1.133852in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.129733in}}{\pgfqpoint{3.434326in}{1.127420in}}{\pgfqpoint{3.440150in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.127420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.113462in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.113462in}}{\pgfqpoint{3.672230in}{1.115776in}}{\pgfqpoint{3.676348in}{1.119894in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.124012in}}{\pgfqpoint{3.682780in}{1.129599in}}{\pgfqpoint{3.682780in}{1.135423in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.141246in}}{\pgfqpoint{3.680467in}{1.146833in}}{\pgfqpoint{3.676348in}{1.150951in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.155069in}}{\pgfqpoint{3.666644in}{1.157383in}}{\pgfqpoint{3.660820in}{1.157383in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.157383in}}{\pgfqpoint{3.649410in}{1.155069in}}{\pgfqpoint{3.645292in}{1.150951in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.146833in}}{\pgfqpoint{3.638860in}{1.141246in}}{\pgfqpoint{3.638860in}{1.135423in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.129599in}}{\pgfqpoint{3.641174in}{1.124012in}}{\pgfqpoint{3.645292in}{1.119894in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.115776in}}{\pgfqpoint{3.654996in}{1.113462in}}{\pgfqpoint{3.660820in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.113462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.519226in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.519226in}}{\pgfqpoint{3.010220in}{0.521540in}}{\pgfqpoint{3.014338in}{0.525658in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.529776in}}{\pgfqpoint{3.020770in}{0.535362in}}{\pgfqpoint{3.020770in}{0.541186in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.547010in}}{\pgfqpoint{3.018457in}{0.552596in}}{\pgfqpoint{3.014338in}{0.556714in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.560832in}}{\pgfqpoint{3.004634in}{0.563146in}}{\pgfqpoint{2.998810in}{0.563146in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.563146in}}{\pgfqpoint{2.987400in}{0.560832in}}{\pgfqpoint{2.983282in}{0.556714in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.552596in}}{\pgfqpoint{2.976850in}{0.547010in}}{\pgfqpoint{2.976850in}{0.541186in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.535362in}}{\pgfqpoint{2.979164in}{0.529776in}}{\pgfqpoint{2.983282in}{0.525658in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.521540in}}{\pgfqpoint{2.992986in}{0.519226in}}{\pgfqpoint{2.998810in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.519226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.104638in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.104638in}}{\pgfqpoint{3.142622in}{1.106952in}}{\pgfqpoint{3.146740in}{1.111070in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.115188in}}{\pgfqpoint{3.153172in}{1.120774in}}{\pgfqpoint{3.153172in}{1.126598in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.132422in}}{\pgfqpoint{3.150859in}{1.138008in}}{\pgfqpoint{3.146740in}{1.142127in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.146245in}}{\pgfqpoint{3.137036in}{1.148559in}}{\pgfqpoint{3.131212in}{1.148559in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.148559in}}{\pgfqpoint{3.119802in}{1.146245in}}{\pgfqpoint{3.115684in}{1.142127in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.138008in}}{\pgfqpoint{3.109252in}{1.132422in}}{\pgfqpoint{3.109252in}{1.126598in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.120774in}}{\pgfqpoint{3.111566in}{1.115188in}}{\pgfqpoint{3.115684in}{1.111070in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.106952in}}{\pgfqpoint{3.125388in}{1.104638in}}{\pgfqpoint{3.131212in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.104638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.511751in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.511751in}}{\pgfqpoint{3.539828in}{0.514065in}}{\pgfqpoint{3.543946in}{0.518183in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.522301in}}{\pgfqpoint{3.550378in}{0.527887in}}{\pgfqpoint{3.550378in}{0.533711in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.539535in}}{\pgfqpoint{3.548065in}{0.545121in}}{\pgfqpoint{3.543946in}{0.549239in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.553358in}}{\pgfqpoint{3.534242in}{0.555671in}}{\pgfqpoint{3.528418in}{0.555671in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.555671in}}{\pgfqpoint{3.517008in}{0.553358in}}{\pgfqpoint{3.512890in}{0.549239in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.545121in}}{\pgfqpoint{3.506458in}{0.539535in}}{\pgfqpoint{3.506458in}{0.533711in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.527887in}}{\pgfqpoint{3.508772in}{0.522301in}}{\pgfqpoint{3.512890in}{0.518183in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.514065in}}{\pgfqpoint{3.522594in}{0.511751in}}{\pgfqpoint{3.528418in}{0.511751in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.511751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.027899in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.027899in}}{\pgfqpoint{2.701282in}{1.030213in}}{\pgfqpoint{2.705400in}{1.034331in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.038449in}}{\pgfqpoint{2.711832in}{1.044035in}}{\pgfqpoint{2.711832in}{1.049859in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.055683in}}{\pgfqpoint{2.709519in}{1.061269in}}{\pgfqpoint{2.705400in}{1.065388in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.069506in}}{\pgfqpoint{2.695696in}{1.071820in}}{\pgfqpoint{2.689872in}{1.071820in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.071820in}}{\pgfqpoint{2.678462in}{1.069506in}}{\pgfqpoint{2.674344in}{1.065388in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.061269in}}{\pgfqpoint{2.667912in}{1.055683in}}{\pgfqpoint{2.667912in}{1.049859in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.044035in}}{\pgfqpoint{2.670226in}{1.038449in}}{\pgfqpoint{2.674344in}{1.034331in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.030213in}}{\pgfqpoint{2.684048in}{1.027899in}}{\pgfqpoint{2.689872in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.027899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.469770in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.469770in}}{\pgfqpoint{3.304447in}{1.472084in}}{\pgfqpoint{3.308565in}{1.476202in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.480320in}}{\pgfqpoint{3.314997in}{1.485907in}}{\pgfqpoint{3.314997in}{1.491731in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.497554in}}{\pgfqpoint{3.312683in}{1.503141in}}{\pgfqpoint{3.308565in}{1.507259in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.511377in}}{\pgfqpoint{3.298861in}{1.513691in}}{\pgfqpoint{3.293037in}{1.513691in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.513691in}}{\pgfqpoint{3.281627in}{1.511377in}}{\pgfqpoint{3.277509in}{1.507259in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.503141in}}{\pgfqpoint{3.271077in}{1.497554in}}{\pgfqpoint{3.271077in}{1.491731in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.485907in}}{\pgfqpoint{3.273390in}{1.480320in}}{\pgfqpoint{3.277509in}{1.476202in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.472084in}}{\pgfqpoint{3.287213in}{1.469770in}}{\pgfqpoint{3.293037in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.469770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.121623in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.121623in}}{\pgfqpoint{2.598303in}{1.123937in}}{\pgfqpoint{2.602421in}{1.128055in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.132173in}}{\pgfqpoint{2.608853in}{1.137759in}}{\pgfqpoint{2.608853in}{1.143583in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.149407in}}{\pgfqpoint{2.606539in}{1.154993in}}{\pgfqpoint{2.602421in}{1.159111in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.163229in}}{\pgfqpoint{2.592717in}{1.165543in}}{\pgfqpoint{2.586893in}{1.165543in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.165543in}}{\pgfqpoint{2.575483in}{1.163229in}}{\pgfqpoint{2.571365in}{1.159111in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.154993in}}{\pgfqpoint{2.564933in}{1.149407in}}{\pgfqpoint{2.564933in}{1.143583in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.137759in}}{\pgfqpoint{2.567246in}{1.132173in}}{\pgfqpoint{2.571365in}{1.128055in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.123937in}}{\pgfqpoint{2.581069in}{1.121623in}}{\pgfqpoint{2.586893in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.121623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.413729in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.413729in}}{\pgfqpoint{2.951375in}{0.416042in}}{\pgfqpoint{2.955493in}{0.420161in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.424279in}}{\pgfqpoint{2.961925in}{0.429865in}}{\pgfqpoint{2.961925in}{0.435689in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.441513in}}{\pgfqpoint{2.959611in}{0.447099in}}{\pgfqpoint{2.955493in}{0.451217in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.455335in}}{\pgfqpoint{2.945789in}{0.457649in}}{\pgfqpoint{2.939965in}{0.457649in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.457649in}}{\pgfqpoint{2.928555in}{0.455335in}}{\pgfqpoint{2.924437in}{0.451217in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.447099in}}{\pgfqpoint{2.918005in}{0.441513in}}{\pgfqpoint{2.918005in}{0.435689in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.429865in}}{\pgfqpoint{2.920318in}{0.424279in}}{\pgfqpoint{2.924437in}{0.420161in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.416042in}}{\pgfqpoint{2.934141in}{0.413729in}}{\pgfqpoint{2.939965in}{0.413729in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.413729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.175210in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.175210in}}{\pgfqpoint{3.716364in}{1.177524in}}{\pgfqpoint{3.720482in}{1.181642in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.185761in}}{\pgfqpoint{3.726914in}{1.191347in}}{\pgfqpoint{3.726914in}{1.197171in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.202995in}}{\pgfqpoint{3.724601in}{1.208581in}}{\pgfqpoint{3.720482in}{1.212699in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.216817in}}{\pgfqpoint{3.710778in}{1.219131in}}{\pgfqpoint{3.704954in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.219131in}}{\pgfqpoint{3.693544in}{1.216817in}}{\pgfqpoint{3.689426in}{1.212699in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.208581in}}{\pgfqpoint{3.682994in}{1.202995in}}{\pgfqpoint{3.682994in}{1.197171in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.191347in}}{\pgfqpoint{3.685308in}{1.185761in}}{\pgfqpoint{3.689426in}{1.181642in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.177524in}}{\pgfqpoint{3.699130in}{1.175210in}}{\pgfqpoint{3.704954in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.175210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.085280in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.085280in}}{\pgfqpoint{2.715994in}{1.087594in}}{\pgfqpoint{2.720112in}{1.091712in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.095830in}}{\pgfqpoint{2.726544in}{1.101416in}}{\pgfqpoint{2.726544in}{1.107240in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.113064in}}{\pgfqpoint{2.724230in}{1.118650in}}{\pgfqpoint{2.720112in}{1.122768in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.126886in}}{\pgfqpoint{2.710407in}{1.129200in}}{\pgfqpoint{2.704583in}{1.129200in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.129200in}}{\pgfqpoint{2.693173in}{1.126886in}}{\pgfqpoint{2.689055in}{1.122768in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.118650in}}{\pgfqpoint{2.682623in}{1.113064in}}{\pgfqpoint{2.682623in}{1.107240in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.101416in}}{\pgfqpoint{2.684937in}{1.095830in}}{\pgfqpoint{2.689055in}{1.091712in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.087594in}}{\pgfqpoint{2.698760in}{1.085280in}}{\pgfqpoint{2.704583in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.085280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.943662in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.943662in}}{\pgfqpoint{3.230890in}{0.945976in}}{\pgfqpoint{3.235008in}{0.950094in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.954212in}}{\pgfqpoint{3.241440in}{0.959798in}}{\pgfqpoint{3.241440in}{0.965622in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.971446in}}{\pgfqpoint{3.239127in}{0.977032in}}{\pgfqpoint{3.235008in}{0.981150in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.985268in}}{\pgfqpoint{3.225304in}{0.987582in}}{\pgfqpoint{3.219480in}{0.987582in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.987582in}}{\pgfqpoint{3.208070in}{0.985268in}}{\pgfqpoint{3.203952in}{0.981150in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.977032in}}{\pgfqpoint{3.197520in}{0.971446in}}{\pgfqpoint{3.197520in}{0.965622in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.959798in}}{\pgfqpoint{3.199834in}{0.954212in}}{\pgfqpoint{3.203952in}{0.950094in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.945976in}}{\pgfqpoint{3.213656in}{0.943662in}}{\pgfqpoint{3.219480in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.943662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.167692in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.167692in}}{\pgfqpoint{3.216179in}{1.170005in}}{\pgfqpoint{3.220297in}{1.174124in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.178242in}}{\pgfqpoint{3.226729in}{1.183828in}}{\pgfqpoint{3.226729in}{1.189652in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.195476in}}{\pgfqpoint{3.224415in}{1.201062in}}{\pgfqpoint{3.220297in}{1.205180in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.209298in}}{\pgfqpoint{3.210593in}{1.211612in}}{\pgfqpoint{3.204769in}{1.211612in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.211612in}}{\pgfqpoint{3.193359in}{1.209298in}}{\pgfqpoint{3.189241in}{1.205180in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.201062in}}{\pgfqpoint{3.182809in}{1.195476in}}{\pgfqpoint{3.182809in}{1.189652in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.183828in}}{\pgfqpoint{3.185122in}{1.178242in}}{\pgfqpoint{3.189241in}{1.174124in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.170005in}}{\pgfqpoint{3.198945in}{1.167692in}}{\pgfqpoint{3.204769in}{1.167692in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.167692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.053930in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.053930in}}{\pgfqpoint{3.554540in}{1.056244in}}{\pgfqpoint{3.558658in}{1.060362in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.064480in}}{\pgfqpoint{3.565090in}{1.070066in}}{\pgfqpoint{3.565090in}{1.075890in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.081714in}}{\pgfqpoint{3.562776in}{1.087300in}}{\pgfqpoint{3.558658in}{1.091418in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.095536in}}{\pgfqpoint{3.548953in}{1.097850in}}{\pgfqpoint{3.543130in}{1.097850in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.097850in}}{\pgfqpoint{3.531719in}{1.095536in}}{\pgfqpoint{3.527601in}{1.091418in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.087300in}}{\pgfqpoint{3.521169in}{1.081714in}}{\pgfqpoint{3.521169in}{1.075890in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.070066in}}{\pgfqpoint{3.523483in}{1.064480in}}{\pgfqpoint{3.527601in}{1.060362in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.056244in}}{\pgfqpoint{3.537306in}{1.053930in}}{\pgfqpoint{3.543130in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.053930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.542334in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.542334in}}{\pgfqpoint{3.510406in}{0.544648in}}{\pgfqpoint{3.514524in}{0.548766in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.552884in}}{\pgfqpoint{3.520956in}{0.558470in}}{\pgfqpoint{3.520956in}{0.564294in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.570118in}}{\pgfqpoint{3.518642in}{0.575704in}}{\pgfqpoint{3.514524in}{0.579823in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.583941in}}{\pgfqpoint{3.504819in}{0.586255in}}{\pgfqpoint{3.498996in}{0.586255in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.586255in}}{\pgfqpoint{3.487585in}{0.583941in}}{\pgfqpoint{3.483467in}{0.579823in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.575704in}}{\pgfqpoint{3.477035in}{0.570118in}}{\pgfqpoint{3.477035in}{0.564294in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.558470in}}{\pgfqpoint{3.479349in}{0.552884in}}{\pgfqpoint{3.483467in}{0.548766in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.544648in}}{\pgfqpoint{3.493172in}{0.542334in}}{\pgfqpoint{3.498996in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.542334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.879111in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.879111in}}{\pgfqpoint{3.275024in}{0.881425in}}{\pgfqpoint{3.279142in}{0.885543in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.889661in}}{\pgfqpoint{3.285574in}{0.895247in}}{\pgfqpoint{3.285574in}{0.901071in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.906895in}}{\pgfqpoint{3.283261in}{0.912481in}}{\pgfqpoint{3.279142in}{0.916600in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.920718in}}{\pgfqpoint{3.269438in}{0.923032in}}{\pgfqpoint{3.263614in}{0.923032in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.923032in}}{\pgfqpoint{3.252204in}{0.920718in}}{\pgfqpoint{3.248086in}{0.916600in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.912481in}}{\pgfqpoint{3.241654in}{0.906895in}}{\pgfqpoint{3.241654in}{0.901071in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.895247in}}{\pgfqpoint{3.243968in}{0.889661in}}{\pgfqpoint{3.248086in}{0.885543in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.881425in}}{\pgfqpoint{3.257790in}{0.879111in}}{\pgfqpoint{3.263614in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.879111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.883073in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.883073in}}{\pgfqpoint{2.774839in}{0.885387in}}{\pgfqpoint{2.778957in}{0.889505in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.893623in}}{\pgfqpoint{2.785389in}{0.899210in}}{\pgfqpoint{2.785389in}{0.905033in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.910857in}}{\pgfqpoint{2.783075in}{0.916444in}}{\pgfqpoint{2.778957in}{0.920562in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.924680in}}{\pgfqpoint{2.769253in}{0.926994in}}{\pgfqpoint{2.763429in}{0.926994in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.926994in}}{\pgfqpoint{2.752019in}{0.924680in}}{\pgfqpoint{2.747901in}{0.920562in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.916444in}}{\pgfqpoint{2.741469in}{0.910857in}}{\pgfqpoint{2.741469in}{0.905033in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.899210in}}{\pgfqpoint{2.743782in}{0.893623in}}{\pgfqpoint{2.747901in}{0.889505in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.885387in}}{\pgfqpoint{2.757605in}{0.883073in}}{\pgfqpoint{2.763429in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.883073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.863397in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.863397in}}{\pgfqpoint{2.671860in}{0.865710in}}{\pgfqpoint{2.675978in}{0.869829in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.873947in}}{\pgfqpoint{2.682410in}{0.879533in}}{\pgfqpoint{2.682410in}{0.885357in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.891181in}}{\pgfqpoint{2.680096in}{0.896767in}}{\pgfqpoint{2.675978in}{0.900885in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.905003in}}{\pgfqpoint{2.666273in}{0.907317in}}{\pgfqpoint{2.660449in}{0.907317in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.907317in}}{\pgfqpoint{2.649039in}{0.905003in}}{\pgfqpoint{2.644921in}{0.900885in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.896767in}}{\pgfqpoint{2.638489in}{0.891181in}}{\pgfqpoint{2.638489in}{0.885357in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.879533in}}{\pgfqpoint{2.640803in}{0.873947in}}{\pgfqpoint{2.644921in}{0.869829in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.865710in}}{\pgfqpoint{2.654626in}{0.863397in}}{\pgfqpoint{2.660449in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.863397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.650324in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.650324in}}{\pgfqpoint{3.127911in}{0.652638in}}{\pgfqpoint{3.132029in}{0.656756in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.660874in}}{\pgfqpoint{3.138461in}{0.666460in}}{\pgfqpoint{3.138461in}{0.672284in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.678108in}}{\pgfqpoint{3.136147in}{0.683694in}}{\pgfqpoint{3.132029in}{0.687812in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.691931in}}{\pgfqpoint{3.122325in}{0.694244in}}{\pgfqpoint{3.116501in}{0.694244in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.694244in}}{\pgfqpoint{3.105091in}{0.691931in}}{\pgfqpoint{3.100973in}{0.687812in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.683694in}}{\pgfqpoint{3.094541in}{0.678108in}}{\pgfqpoint{3.094541in}{0.672284in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.666460in}}{\pgfqpoint{3.096854in}{0.660874in}}{\pgfqpoint{3.100973in}{0.656756in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.652638in}}{\pgfqpoint{3.110677in}{0.650324in}}{\pgfqpoint{3.116501in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.650324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.442751in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.442751in}}{\pgfqpoint{2.715994in}{1.445065in}}{\pgfqpoint{2.720112in}{1.449183in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.453302in}}{\pgfqpoint{2.726544in}{1.458888in}}{\pgfqpoint{2.726544in}{1.464712in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.470536in}}{\pgfqpoint{2.724230in}{1.476122in}}{\pgfqpoint{2.720112in}{1.480240in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.484358in}}{\pgfqpoint{2.710407in}{1.486672in}}{\pgfqpoint{2.704583in}{1.486672in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.486672in}}{\pgfqpoint{2.693173in}{1.484358in}}{\pgfqpoint{2.689055in}{1.480240in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.476122in}}{\pgfqpoint{2.682623in}{1.470536in}}{\pgfqpoint{2.682623in}{1.464712in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.458888in}}{\pgfqpoint{2.684937in}{1.453302in}}{\pgfqpoint{2.689055in}{1.449183in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.445065in}}{\pgfqpoint{2.698760in}{1.442751in}}{\pgfqpoint{2.704583in}{1.442751in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.442751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.553996in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.553996in}}{\pgfqpoint{3.201468in}{1.556310in}}{\pgfqpoint{3.205586in}{1.560428in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.564546in}}{\pgfqpoint{3.212018in}{1.570132in}}{\pgfqpoint{3.212018in}{1.575956in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.581780in}}{\pgfqpoint{3.209704in}{1.587366in}}{\pgfqpoint{3.205586in}{1.591484in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.595602in}}{\pgfqpoint{3.195881in}{1.597916in}}{\pgfqpoint{3.190057in}{1.597916in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.597916in}}{\pgfqpoint{3.178647in}{1.595602in}}{\pgfqpoint{3.174529in}{1.591484in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.587366in}}{\pgfqpoint{3.168097in}{1.581780in}}{\pgfqpoint{3.168097in}{1.575956in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.570132in}}{\pgfqpoint{3.170411in}{1.564546in}}{\pgfqpoint{3.174529in}{1.560428in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.556310in}}{\pgfqpoint{3.184234in}{1.553996in}}{\pgfqpoint{3.190057in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.553996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.340157in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.340157in}}{\pgfqpoint{3.613385in}{1.342471in}}{\pgfqpoint{3.617503in}{1.346589in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.350708in}}{\pgfqpoint{3.623935in}{1.356294in}}{\pgfqpoint{3.623935in}{1.362118in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.367942in}}{\pgfqpoint{3.621621in}{1.373528in}}{\pgfqpoint{3.617503in}{1.377646in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.381764in}}{\pgfqpoint{3.607799in}{1.384078in}}{\pgfqpoint{3.601975in}{1.384078in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.384078in}}{\pgfqpoint{3.590565in}{1.381764in}}{\pgfqpoint{3.586447in}{1.377646in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.373528in}}{\pgfqpoint{3.580015in}{1.367942in}}{\pgfqpoint{3.580015in}{1.362118in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.356294in}}{\pgfqpoint{3.582328in}{1.350708in}}{\pgfqpoint{3.586447in}{1.346589in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.342471in}}{\pgfqpoint{3.596151in}{1.340157in}}{\pgfqpoint{3.601975in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.340157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.585673in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.585673in}}{\pgfqpoint{2.613014in}{1.587987in}}{\pgfqpoint{2.617132in}{1.592105in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.596223in}}{\pgfqpoint{2.623564in}{1.601810in}}{\pgfqpoint{2.623564in}{1.607633in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.613457in}}{\pgfqpoint{2.621250in}{1.619044in}}{\pgfqpoint{2.617132in}{1.623162in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.627280in}}{\pgfqpoint{2.607428in}{1.629594in}}{\pgfqpoint{2.601604in}{1.629594in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.629594in}}{\pgfqpoint{2.590194in}{1.627280in}}{\pgfqpoint{2.586076in}{1.623162in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.619044in}}{\pgfqpoint{2.579644in}{1.613457in}}{\pgfqpoint{2.579644in}{1.607633in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.601810in}}{\pgfqpoint{2.581958in}{1.596223in}}{\pgfqpoint{2.586076in}{1.592105in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.587987in}}{\pgfqpoint{2.595780in}{1.585673in}}{\pgfqpoint{2.601604in}{1.585673in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.585673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.367701in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.367701in}}{\pgfqpoint{3.216179in}{1.370015in}}{\pgfqpoint{3.220297in}{1.374133in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.378251in}}{\pgfqpoint{3.226729in}{1.383837in}}{\pgfqpoint{3.226729in}{1.389661in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.395485in}}{\pgfqpoint{3.224415in}{1.401071in}}{\pgfqpoint{3.220297in}{1.405190in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.409308in}}{\pgfqpoint{3.210593in}{1.411622in}}{\pgfqpoint{3.204769in}{1.411622in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.411622in}}{\pgfqpoint{3.193359in}{1.409308in}}{\pgfqpoint{3.189241in}{1.405190in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.401071in}}{\pgfqpoint{3.182809in}{1.395485in}}{\pgfqpoint{3.182809in}{1.389661in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.383837in}}{\pgfqpoint{3.185122in}{1.378251in}}{\pgfqpoint{3.189241in}{1.374133in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.370015in}}{\pgfqpoint{3.198945in}{1.367701in}}{\pgfqpoint{3.204769in}{1.367701in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.367701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.151240in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.151240in}}{\pgfqpoint{2.686571in}{1.153554in}}{\pgfqpoint{2.690689in}{1.157672in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.161790in}}{\pgfqpoint{2.697121in}{1.167376in}}{\pgfqpoint{2.697121in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.179024in}}{\pgfqpoint{2.694807in}{1.184610in}}{\pgfqpoint{2.690689in}{1.188728in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.192846in}}{\pgfqpoint{2.680985in}{1.195160in}}{\pgfqpoint{2.675161in}{1.195160in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.195160in}}{\pgfqpoint{2.663751in}{1.192846in}}{\pgfqpoint{2.659633in}{1.188728in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.184610in}}{\pgfqpoint{2.653201in}{1.179024in}}{\pgfqpoint{2.653201in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.167376in}}{\pgfqpoint{2.655514in}{1.161790in}}{\pgfqpoint{2.659633in}{1.157672in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.153554in}}{\pgfqpoint{2.669337in}{1.151240in}}{\pgfqpoint{2.675161in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.151240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.062990in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.062990in}}{\pgfqpoint{2.966086in}{1.065304in}}{\pgfqpoint{2.970204in}{1.069422in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.073541in}}{\pgfqpoint{2.976636in}{1.079127in}}{\pgfqpoint{2.976636in}{1.084951in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.090775in}}{\pgfqpoint{2.974323in}{1.096361in}}{\pgfqpoint{2.970204in}{1.100479in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.104597in}}{\pgfqpoint{2.960500in}{1.106911in}}{\pgfqpoint{2.954676in}{1.106911in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.106911in}}{\pgfqpoint{2.943266in}{1.104597in}}{\pgfqpoint{2.939148in}{1.100479in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.096361in}}{\pgfqpoint{2.932716in}{1.090775in}}{\pgfqpoint{2.932716in}{1.084951in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.079127in}}{\pgfqpoint{2.935030in}{1.073541in}}{\pgfqpoint{2.939148in}{1.069422in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.065304in}}{\pgfqpoint{2.948852in}{1.062990in}}{\pgfqpoint{2.954676in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.062990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.556780in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.556780in}}{\pgfqpoint{3.010220in}{0.559094in}}{\pgfqpoint{3.014338in}{0.563212in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.567330in}}{\pgfqpoint{3.020770in}{0.572916in}}{\pgfqpoint{3.020770in}{0.578740in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.584564in}}{\pgfqpoint{3.018457in}{0.590150in}}{\pgfqpoint{3.014338in}{0.594269in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.598387in}}{\pgfqpoint{3.004634in}{0.600701in}}{\pgfqpoint{2.998810in}{0.600701in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.600701in}}{\pgfqpoint{2.987400in}{0.598387in}}{\pgfqpoint{2.983282in}{0.594269in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.590150in}}{\pgfqpoint{2.976850in}{0.584564in}}{\pgfqpoint{2.976850in}{0.578740in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.572916in}}{\pgfqpoint{2.979164in}{0.567330in}}{\pgfqpoint{2.983282in}{0.563212in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.559094in}}{\pgfqpoint{2.992986in}{0.556780in}}{\pgfqpoint{2.998810in}{0.556780in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.556780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.836328in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.836328in}}{\pgfqpoint{3.480983in}{0.838641in}}{\pgfqpoint{3.485101in}{0.842760in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.846878in}}{\pgfqpoint{3.491533in}{0.852464in}}{\pgfqpoint{3.491533in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.864112in}}{\pgfqpoint{3.489219in}{0.869698in}}{\pgfqpoint{3.485101in}{0.873816in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.877934in}}{\pgfqpoint{3.475397in}{0.880248in}}{\pgfqpoint{3.469573in}{0.880248in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.880248in}}{\pgfqpoint{3.458163in}{0.877934in}}{\pgfqpoint{3.454045in}{0.873816in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.869698in}}{\pgfqpoint{3.447613in}{0.864112in}}{\pgfqpoint{3.447613in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.852464in}}{\pgfqpoint{3.449926in}{0.846878in}}{\pgfqpoint{3.454045in}{0.842760in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.838641in}}{\pgfqpoint{3.463749in}{0.836328in}}{\pgfqpoint{3.469573in}{0.836328in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.836328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.750839in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.750839in}}{\pgfqpoint{3.083777in}{0.753153in}}{\pgfqpoint{3.087895in}{0.757271in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.761389in}}{\pgfqpoint{3.094327in}{0.766975in}}{\pgfqpoint{3.094327in}{0.772799in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.778623in}}{\pgfqpoint{3.092013in}{0.784209in}}{\pgfqpoint{3.087895in}{0.788327in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.792446in}}{\pgfqpoint{3.078191in}{0.794759in}}{\pgfqpoint{3.072367in}{0.794759in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.794759in}}{\pgfqpoint{3.060957in}{0.792446in}}{\pgfqpoint{3.056839in}{0.788327in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.784209in}}{\pgfqpoint{3.050407in}{0.778623in}}{\pgfqpoint{3.050407in}{0.772799in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.766975in}}{\pgfqpoint{3.052720in}{0.761389in}}{\pgfqpoint{3.056839in}{0.757271in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.753153in}}{\pgfqpoint{3.066543in}{0.750839in}}{\pgfqpoint{3.072367in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.750839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.591113in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.591113in}}{\pgfqpoint{2.598303in}{1.593426in}}{\pgfqpoint{2.602421in}{1.597545in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.601663in}}{\pgfqpoint{2.608853in}{1.607249in}}{\pgfqpoint{2.608853in}{1.613073in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.618897in}}{\pgfqpoint{2.606539in}{1.624483in}}{\pgfqpoint{2.602421in}{1.628601in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.632719in}}{\pgfqpoint{2.592717in}{1.635033in}}{\pgfqpoint{2.586893in}{1.635033in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.635033in}}{\pgfqpoint{2.575483in}{1.632719in}}{\pgfqpoint{2.571365in}{1.628601in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.624483in}}{\pgfqpoint{2.564933in}{1.618897in}}{\pgfqpoint{2.564933in}{1.613073in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.607249in}}{\pgfqpoint{2.567246in}{1.601663in}}{\pgfqpoint{2.571365in}{1.597545in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.593426in}}{\pgfqpoint{2.581069in}{1.591113in}}{\pgfqpoint{2.586893in}{1.591113in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.591113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.341950in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.341950in}}{\pgfqpoint{3.480983in}{1.344264in}}{\pgfqpoint{3.485101in}{1.348382in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.352500in}}{\pgfqpoint{3.491533in}{1.358086in}}{\pgfqpoint{3.491533in}{1.363910in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.369734in}}{\pgfqpoint{3.489219in}{1.375320in}}{\pgfqpoint{3.485101in}{1.379438in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.383557in}}{\pgfqpoint{3.475397in}{1.385870in}}{\pgfqpoint{3.469573in}{1.385870in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.385870in}}{\pgfqpoint{3.458163in}{1.383557in}}{\pgfqpoint{3.454045in}{1.379438in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.375320in}}{\pgfqpoint{3.447613in}{1.369734in}}{\pgfqpoint{3.447613in}{1.363910in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.358086in}}{\pgfqpoint{3.449926in}{1.352500in}}{\pgfqpoint{3.454045in}{1.348382in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.344264in}}{\pgfqpoint{3.463749in}{1.341950in}}{\pgfqpoint{3.469573in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.341950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.719417in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.719417in}}{\pgfqpoint{3.054354in}{0.721731in}}{\pgfqpoint{3.058472in}{0.725849in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.729967in}}{\pgfqpoint{3.064904in}{0.735554in}}{\pgfqpoint{3.064904in}{0.741378in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.747202in}}{\pgfqpoint{3.062591in}{0.752788in}}{\pgfqpoint{3.058472in}{0.756906in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.761024in}}{\pgfqpoint{3.048768in}{0.763338in}}{\pgfqpoint{3.042944in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.763338in}}{\pgfqpoint{3.031534in}{0.761024in}}{\pgfqpoint{3.027416in}{0.756906in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.752788in}}{\pgfqpoint{3.020984in}{0.747202in}}{\pgfqpoint{3.020984in}{0.741378in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.735554in}}{\pgfqpoint{3.023298in}{0.729967in}}{\pgfqpoint{3.027416in}{0.725849in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.721731in}}{\pgfqpoint{3.037120in}{0.719417in}}{\pgfqpoint{3.042944in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.719417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.995679in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.995679in}}{\pgfqpoint{2.907241in}{0.997993in}}{\pgfqpoint{2.911359in}{1.002111in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.006229in}}{\pgfqpoint{2.917791in}{1.011815in}}{\pgfqpoint{2.917791in}{1.017639in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.023463in}}{\pgfqpoint{2.915477in}{1.029049in}}{\pgfqpoint{2.911359in}{1.033167in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.037285in}}{\pgfqpoint{2.901655in}{1.039599in}}{\pgfqpoint{2.895831in}{1.039599in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.039599in}}{\pgfqpoint{2.884421in}{1.037285in}}{\pgfqpoint{2.880303in}{1.033167in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.029049in}}{\pgfqpoint{2.873871in}{1.023463in}}{\pgfqpoint{2.873871in}{1.017639in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.011815in}}{\pgfqpoint{2.876184in}{1.006229in}}{\pgfqpoint{2.880303in}{1.002111in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.997993in}}{\pgfqpoint{2.890007in}{0.995679in}}{\pgfqpoint{2.895831in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.995679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.551373in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.551373in}}{\pgfqpoint{3.201468in}{0.553687in}}{\pgfqpoint{3.205586in}{0.557805in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.561923in}}{\pgfqpoint{3.212018in}{0.567509in}}{\pgfqpoint{3.212018in}{0.573333in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.579157in}}{\pgfqpoint{3.209704in}{0.584743in}}{\pgfqpoint{3.205586in}{0.588861in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.592980in}}{\pgfqpoint{3.195881in}{0.595293in}}{\pgfqpoint{3.190057in}{0.595293in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.595293in}}{\pgfqpoint{3.178647in}{0.592980in}}{\pgfqpoint{3.174529in}{0.588861in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.584743in}}{\pgfqpoint{3.168097in}{0.579157in}}{\pgfqpoint{3.168097in}{0.573333in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.567509in}}{\pgfqpoint{3.170411in}{0.561923in}}{\pgfqpoint{3.174529in}{0.557805in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.553687in}}{\pgfqpoint{3.184234in}{0.551373in}}{\pgfqpoint{3.190057in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.551373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.167643in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.167643in}}{\pgfqpoint{3.745787in}{1.169957in}}{\pgfqpoint{3.749905in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.178193in}}{\pgfqpoint{3.756337in}{1.183779in}}{\pgfqpoint{3.756337in}{1.189603in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.195427in}}{\pgfqpoint{3.754023in}{1.201013in}}{\pgfqpoint{3.749905in}{1.205131in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.209249in}}{\pgfqpoint{3.740201in}{1.211563in}}{\pgfqpoint{3.734377in}{1.211563in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.211563in}}{\pgfqpoint{3.722967in}{1.209249in}}{\pgfqpoint{3.718849in}{1.205131in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.201013in}}{\pgfqpoint{3.712417in}{1.195427in}}{\pgfqpoint{3.712417in}{1.189603in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.183779in}}{\pgfqpoint{3.714730in}{1.178193in}}{\pgfqpoint{3.718849in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.169957in}}{\pgfqpoint{3.728553in}{1.167643in}}{\pgfqpoint{3.734377in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.167643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.959910in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.959910in}}{\pgfqpoint{3.731076in}{0.962224in}}{\pgfqpoint{3.735194in}{0.966342in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.970460in}}{\pgfqpoint{3.741626in}{0.976046in}}{\pgfqpoint{3.741626in}{0.981870in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.987694in}}{\pgfqpoint{3.739312in}{0.993280in}}{\pgfqpoint{3.735194in}{0.997399in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.001517in}}{\pgfqpoint{3.725489in}{1.003831in}}{\pgfqpoint{3.719666in}{1.003831in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.003831in}}{\pgfqpoint{3.708255in}{1.001517in}}{\pgfqpoint{3.704137in}{0.997399in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.993280in}}{\pgfqpoint{3.697705in}{0.987694in}}{\pgfqpoint{3.697705in}{0.981870in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.976046in}}{\pgfqpoint{3.700019in}{0.970460in}}{\pgfqpoint{3.704137in}{0.966342in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.962224in}}{\pgfqpoint{3.713842in}{0.959910in}}{\pgfqpoint{3.719666in}{0.959910in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.959910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.416735in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.416735in}}{\pgfqpoint{2.848396in}{0.419049in}}{\pgfqpoint{2.852514in}{0.423167in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.427285in}}{\pgfqpoint{2.858946in}{0.432871in}}{\pgfqpoint{2.858946in}{0.438695in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.444519in}}{\pgfqpoint{2.856632in}{0.450105in}}{\pgfqpoint{2.852514in}{0.454223in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.458341in}}{\pgfqpoint{2.842809in}{0.460655in}}{\pgfqpoint{2.836985in}{0.460655in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.460655in}}{\pgfqpoint{2.825575in}{0.458341in}}{\pgfqpoint{2.821457in}{0.454223in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.450105in}}{\pgfqpoint{2.815025in}{0.444519in}}{\pgfqpoint{2.815025in}{0.438695in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.432871in}}{\pgfqpoint{2.817339in}{0.427285in}}{\pgfqpoint{2.821457in}{0.423167in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.419049in}}{\pgfqpoint{2.831162in}{0.416735in}}{\pgfqpoint{2.836985in}{0.416735in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.416735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.473352in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.473352in}}{\pgfqpoint{3.348581in}{1.475666in}}{\pgfqpoint{3.352699in}{1.479784in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.483902in}}{\pgfqpoint{3.359131in}{1.489488in}}{\pgfqpoint{3.359131in}{1.495312in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.501136in}}{\pgfqpoint{3.356817in}{1.506722in}}{\pgfqpoint{3.352699in}{1.510841in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.514959in}}{\pgfqpoint{3.342995in}{1.517273in}}{\pgfqpoint{3.337171in}{1.517273in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.517273in}}{\pgfqpoint{3.325761in}{1.514959in}}{\pgfqpoint{3.321643in}{1.510841in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.506722in}}{\pgfqpoint{3.315211in}{1.501136in}}{\pgfqpoint{3.315211in}{1.495312in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.489488in}}{\pgfqpoint{3.317524in}{1.483902in}}{\pgfqpoint{3.321643in}{1.479784in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.475666in}}{\pgfqpoint{3.331347in}{1.473352in}}{\pgfqpoint{3.337171in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.473352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{0.837912in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{0.837912in}}{\pgfqpoint{3.319158in}{0.840225in}}{\pgfqpoint{3.323276in}{0.844344in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{0.848462in}}{\pgfqpoint{3.329708in}{0.854048in}}{\pgfqpoint{3.329708in}{0.859872in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{0.865696in}}{\pgfqpoint{3.327395in}{0.871282in}}{\pgfqpoint{3.323276in}{0.875400in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{0.879518in}}{\pgfqpoint{3.313572in}{0.881832in}}{\pgfqpoint{3.307748in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{0.881832in}}{\pgfqpoint{3.296338in}{0.879518in}}{\pgfqpoint{3.292220in}{0.875400in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{0.871282in}}{\pgfqpoint{3.285788in}{0.865696in}}{\pgfqpoint{3.285788in}{0.859872in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{0.854048in}}{\pgfqpoint{3.288102in}{0.848462in}}{\pgfqpoint{3.292220in}{0.844344in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{0.840225in}}{\pgfqpoint{3.301924in}{0.837912in}}{\pgfqpoint{3.307748in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{0.837912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.170057in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.170057in}}{\pgfqpoint{3.363292in}{1.172371in}}{\pgfqpoint{3.367410in}{1.176489in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.180607in}}{\pgfqpoint{3.373842in}{1.186193in}}{\pgfqpoint{3.373842in}{1.192017in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.197841in}}{\pgfqpoint{3.371529in}{1.203427in}}{\pgfqpoint{3.367410in}{1.207545in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.211663in}}{\pgfqpoint{3.357706in}{1.213977in}}{\pgfqpoint{3.351882in}{1.213977in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.213977in}}{\pgfqpoint{3.340472in}{1.211663in}}{\pgfqpoint{3.336354in}{1.207545in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.203427in}}{\pgfqpoint{3.329922in}{1.197841in}}{\pgfqpoint{3.329922in}{1.192017in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.186193in}}{\pgfqpoint{3.332236in}{1.180607in}}{\pgfqpoint{3.336354in}{1.176489in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.172371in}}{\pgfqpoint{3.346058in}{1.170057in}}{\pgfqpoint{3.351882in}{1.170057in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.170057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.445993in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.445993in}}{\pgfqpoint{3.657519in}{0.448306in}}{\pgfqpoint{3.661637in}{0.452425in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.456543in}}{\pgfqpoint{3.668069in}{0.462129in}}{\pgfqpoint{3.668069in}{0.467953in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.473777in}}{\pgfqpoint{3.665755in}{0.479363in}}{\pgfqpoint{3.661637in}{0.483481in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.487599in}}{\pgfqpoint{3.651933in}{0.489913in}}{\pgfqpoint{3.646109in}{0.489913in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.489913in}}{\pgfqpoint{3.634699in}{0.487599in}}{\pgfqpoint{3.630581in}{0.483481in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.479363in}}{\pgfqpoint{3.624149in}{0.473777in}}{\pgfqpoint{3.624149in}{0.467953in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.462129in}}{\pgfqpoint{3.626462in}{0.456543in}}{\pgfqpoint{3.630581in}{0.452425in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.448306in}}{\pgfqpoint{3.640285in}{0.445993in}}{\pgfqpoint{3.646109in}{0.445993in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.445993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.999032in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.999032in}}{\pgfqpoint{3.745787in}{1.001346in}}{\pgfqpoint{3.749905in}{1.005464in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.009583in}}{\pgfqpoint{3.756337in}{1.015169in}}{\pgfqpoint{3.756337in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.026817in}}{\pgfqpoint{3.754023in}{1.032403in}}{\pgfqpoint{3.749905in}{1.036521in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.040639in}}{\pgfqpoint{3.740201in}{1.042953in}}{\pgfqpoint{3.734377in}{1.042953in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.042953in}}{\pgfqpoint{3.722967in}{1.040639in}}{\pgfqpoint{3.718849in}{1.036521in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.032403in}}{\pgfqpoint{3.712417in}{1.026817in}}{\pgfqpoint{3.712417in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.015169in}}{\pgfqpoint{3.714730in}{1.009583in}}{\pgfqpoint{3.718849in}{1.005464in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.001346in}}{\pgfqpoint{3.728553in}{0.999032in}}{\pgfqpoint{3.734377in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.999032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.202539in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.202539in}}{\pgfqpoint{2.848396in}{1.204853in}}{\pgfqpoint{2.852514in}{1.208971in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.213089in}}{\pgfqpoint{2.858946in}{1.218675in}}{\pgfqpoint{2.858946in}{1.224499in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.230323in}}{\pgfqpoint{2.856632in}{1.235909in}}{\pgfqpoint{2.852514in}{1.240027in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.244145in}}{\pgfqpoint{2.842809in}{1.246459in}}{\pgfqpoint{2.836985in}{1.246459in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.246459in}}{\pgfqpoint{2.825575in}{1.244145in}}{\pgfqpoint{2.821457in}{1.240027in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.235909in}}{\pgfqpoint{2.815025in}{1.230323in}}{\pgfqpoint{2.815025in}{1.224499in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.218675in}}{\pgfqpoint{2.817339in}{1.213089in}}{\pgfqpoint{2.821457in}{1.208971in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.204853in}}{\pgfqpoint{2.831162in}{1.202539in}}{\pgfqpoint{2.836985in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.202539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.634704in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.634704in}}{\pgfqpoint{2.804262in}{1.637018in}}{\pgfqpoint{2.808380in}{1.641136in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.645254in}}{\pgfqpoint{2.814812in}{1.650840in}}{\pgfqpoint{2.814812in}{1.656664in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.662488in}}{\pgfqpoint{2.812498in}{1.668074in}}{\pgfqpoint{2.808380in}{1.672192in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.676310in}}{\pgfqpoint{2.798675in}{1.678624in}}{\pgfqpoint{2.792851in}{1.678624in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.678624in}}{\pgfqpoint{2.781441in}{1.676310in}}{\pgfqpoint{2.777323in}{1.672192in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.668074in}}{\pgfqpoint{2.770891in}{1.662488in}}{\pgfqpoint{2.770891in}{1.656664in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.650840in}}{\pgfqpoint{2.773205in}{1.645254in}}{\pgfqpoint{2.777323in}{1.641136in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.637018in}}{\pgfqpoint{2.787028in}{1.634704in}}{\pgfqpoint{2.792851in}{1.634704in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.634704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.404368in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.404368in}}{\pgfqpoint{3.554540in}{1.406682in}}{\pgfqpoint{3.558658in}{1.410800in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.414918in}}{\pgfqpoint{3.565090in}{1.420504in}}{\pgfqpoint{3.565090in}{1.426328in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.432152in}}{\pgfqpoint{3.562776in}{1.437738in}}{\pgfqpoint{3.558658in}{1.441857in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.445975in}}{\pgfqpoint{3.548953in}{1.448289in}}{\pgfqpoint{3.543130in}{1.448289in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.448289in}}{\pgfqpoint{3.531719in}{1.445975in}}{\pgfqpoint{3.527601in}{1.441857in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.437738in}}{\pgfqpoint{3.521169in}{1.432152in}}{\pgfqpoint{3.521169in}{1.426328in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.420504in}}{\pgfqpoint{3.523483in}{1.414918in}}{\pgfqpoint{3.527601in}{1.410800in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.406682in}}{\pgfqpoint{3.537306in}{1.404368in}}{\pgfqpoint{3.543130in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.404368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.412283in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.412283in}}{\pgfqpoint{2.715994in}{0.414597in}}{\pgfqpoint{2.720112in}{0.418715in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.422833in}}{\pgfqpoint{2.726544in}{0.428419in}}{\pgfqpoint{2.726544in}{0.434243in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.440067in}}{\pgfqpoint{2.724230in}{0.445653in}}{\pgfqpoint{2.720112in}{0.449771in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.453889in}}{\pgfqpoint{2.710407in}{0.456203in}}{\pgfqpoint{2.704583in}{0.456203in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.456203in}}{\pgfqpoint{2.693173in}{0.453889in}}{\pgfqpoint{2.689055in}{0.449771in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.445653in}}{\pgfqpoint{2.682623in}{0.440067in}}{\pgfqpoint{2.682623in}{0.434243in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.428419in}}{\pgfqpoint{2.684937in}{0.422833in}}{\pgfqpoint{2.689055in}{0.418715in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.414597in}}{\pgfqpoint{2.698760in}{0.412283in}}{\pgfqpoint{2.704583in}{0.412283in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.412283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.379362in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.379362in}}{\pgfqpoint{3.539828in}{1.381676in}}{\pgfqpoint{3.543946in}{1.385794in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.389912in}}{\pgfqpoint{3.550378in}{1.395499in}}{\pgfqpoint{3.550378in}{1.401322in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.407146in}}{\pgfqpoint{3.548065in}{1.412733in}}{\pgfqpoint{3.543946in}{1.416851in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.420969in}}{\pgfqpoint{3.534242in}{1.423283in}}{\pgfqpoint{3.528418in}{1.423283in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.423283in}}{\pgfqpoint{3.517008in}{1.420969in}}{\pgfqpoint{3.512890in}{1.416851in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.412733in}}{\pgfqpoint{3.506458in}{1.407146in}}{\pgfqpoint{3.506458in}{1.401322in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.395499in}}{\pgfqpoint{3.508772in}{1.389912in}}{\pgfqpoint{3.512890in}{1.385794in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.381676in}}{\pgfqpoint{3.522594in}{1.379362in}}{\pgfqpoint{3.528418in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.379362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.064928in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.064928in}}{\pgfqpoint{3.363292in}{1.067241in}}{\pgfqpoint{3.367410in}{1.071360in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.075478in}}{\pgfqpoint{3.373842in}{1.081064in}}{\pgfqpoint{3.373842in}{1.086888in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.092712in}}{\pgfqpoint{3.371529in}{1.098298in}}{\pgfqpoint{3.367410in}{1.102416in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.106534in}}{\pgfqpoint{3.357706in}{1.108848in}}{\pgfqpoint{3.351882in}{1.108848in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.108848in}}{\pgfqpoint{3.340472in}{1.106534in}}{\pgfqpoint{3.336354in}{1.102416in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.098298in}}{\pgfqpoint{3.329922in}{1.092712in}}{\pgfqpoint{3.329922in}{1.086888in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.081064in}}{\pgfqpoint{3.332236in}{1.075478in}}{\pgfqpoint{3.336354in}{1.071360in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.067241in}}{\pgfqpoint{3.346058in}{1.064928in}}{\pgfqpoint{3.351882in}{1.064928in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.064928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.092350in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.092350in}}{\pgfqpoint{2.671860in}{1.094664in}}{\pgfqpoint{2.675978in}{1.098782in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.102900in}}{\pgfqpoint{2.682410in}{1.108486in}}{\pgfqpoint{2.682410in}{1.114310in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.120134in}}{\pgfqpoint{2.680096in}{1.125720in}}{\pgfqpoint{2.675978in}{1.129838in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.133956in}}{\pgfqpoint{2.666273in}{1.136270in}}{\pgfqpoint{2.660449in}{1.136270in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.136270in}}{\pgfqpoint{2.649039in}{1.133956in}}{\pgfqpoint{2.644921in}{1.129838in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.125720in}}{\pgfqpoint{2.638489in}{1.120134in}}{\pgfqpoint{2.638489in}{1.114310in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.108486in}}{\pgfqpoint{2.640803in}{1.102900in}}{\pgfqpoint{2.644921in}{1.098782in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.094664in}}{\pgfqpoint{2.654626in}{1.092350in}}{\pgfqpoint{2.660449in}{1.092350in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.092350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.638510in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.638510in}}{\pgfqpoint{2.818973in}{0.640824in}}{\pgfqpoint{2.823091in}{0.644942in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.649060in}}{\pgfqpoint{2.829523in}{0.654647in}}{\pgfqpoint{2.829523in}{0.660471in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.666294in}}{\pgfqpoint{2.827209in}{0.671881in}}{\pgfqpoint{2.823091in}{0.675999in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.680117in}}{\pgfqpoint{2.813387in}{0.682431in}}{\pgfqpoint{2.807563in}{0.682431in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.682431in}}{\pgfqpoint{2.796153in}{0.680117in}}{\pgfqpoint{2.792035in}{0.675999in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.671881in}}{\pgfqpoint{2.785603in}{0.666294in}}{\pgfqpoint{2.785603in}{0.660471in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.654647in}}{\pgfqpoint{2.787916in}{0.649060in}}{\pgfqpoint{2.792035in}{0.644942in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.640824in}}{\pgfqpoint{2.801739in}{0.638510in}}{\pgfqpoint{2.807563in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.638510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.712507in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.712507in}}{\pgfqpoint{2.730705in}{0.714821in}}{\pgfqpoint{2.734823in}{0.718939in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.723058in}}{\pgfqpoint{2.741255in}{0.728644in}}{\pgfqpoint{2.741255in}{0.734468in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.740292in}}{\pgfqpoint{2.738941in}{0.745878in}}{\pgfqpoint{2.734823in}{0.749996in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.754114in}}{\pgfqpoint{2.725119in}{0.756428in}}{\pgfqpoint{2.719295in}{0.756428in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.756428in}}{\pgfqpoint{2.707885in}{0.754114in}}{\pgfqpoint{2.703767in}{0.749996in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.745878in}}{\pgfqpoint{2.697335in}{0.740292in}}{\pgfqpoint{2.697335in}{0.734468in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.728644in}}{\pgfqpoint{2.699648in}{0.723058in}}{\pgfqpoint{2.703767in}{0.718939in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.714821in}}{\pgfqpoint{2.713471in}{0.712507in}}{\pgfqpoint{2.719295in}{0.712507in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.712507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.530557in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.530557in}}{\pgfqpoint{3.113200in}{1.532870in}}{\pgfqpoint{3.117318in}{1.536989in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.541107in}}{\pgfqpoint{3.123750in}{1.546693in}}{\pgfqpoint{3.123750in}{1.552517in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.558341in}}{\pgfqpoint{3.121436in}{1.563927in}}{\pgfqpoint{3.117318in}{1.568045in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.572163in}}{\pgfqpoint{3.107613in}{1.574477in}}{\pgfqpoint{3.101789in}{1.574477in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.574477in}}{\pgfqpoint{3.090379in}{1.572163in}}{\pgfqpoint{3.086261in}{1.568045in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.563927in}}{\pgfqpoint{3.079829in}{1.558341in}}{\pgfqpoint{3.079829in}{1.552517in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.546693in}}{\pgfqpoint{3.082143in}{1.541107in}}{\pgfqpoint{3.086261in}{1.536989in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.532870in}}{\pgfqpoint{3.095966in}{1.530557in}}{\pgfqpoint{3.101789in}{1.530557in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.530557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.511940in}}{\pgfqpoint{2.995509in}{1.514254in}}{\pgfqpoint{2.999627in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.522490in}}{\pgfqpoint{3.006059in}{1.528076in}}{\pgfqpoint{3.006059in}{1.533900in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.539724in}}{\pgfqpoint{3.003745in}{1.545310in}}{\pgfqpoint{2.999627in}{1.549428in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.553547in}}{\pgfqpoint{2.989923in}{1.555860in}}{\pgfqpoint{2.984099in}{1.555860in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.555860in}}{\pgfqpoint{2.972689in}{1.553547in}}{\pgfqpoint{2.968571in}{1.549428in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.545310in}}{\pgfqpoint{2.962139in}{1.539724in}}{\pgfqpoint{2.962139in}{1.533900in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.528076in}}{\pgfqpoint{2.964452in}{1.522490in}}{\pgfqpoint{2.968571in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.514254in}}{\pgfqpoint{2.978275in}{1.511940in}}{\pgfqpoint{2.984099in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.511940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.016723in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.016723in}}{\pgfqpoint{3.216179in}{1.019037in}}{\pgfqpoint{3.220297in}{1.023155in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.027273in}}{\pgfqpoint{3.226729in}{1.032859in}}{\pgfqpoint{3.226729in}{1.038683in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.044507in}}{\pgfqpoint{3.224415in}{1.050093in}}{\pgfqpoint{3.220297in}{1.054212in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.058330in}}{\pgfqpoint{3.210593in}{1.060644in}}{\pgfqpoint{3.204769in}{1.060644in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.060644in}}{\pgfqpoint{3.193359in}{1.058330in}}{\pgfqpoint{3.189241in}{1.054212in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.050093in}}{\pgfqpoint{3.182809in}{1.044507in}}{\pgfqpoint{3.182809in}{1.038683in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.032859in}}{\pgfqpoint{3.185122in}{1.027273in}}{\pgfqpoint{3.189241in}{1.023155in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.019037in}}{\pgfqpoint{3.198945in}{1.016723in}}{\pgfqpoint{3.204769in}{1.016723in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.016723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.275751in}}{\pgfqpoint{3.098488in}{1.278065in}}{\pgfqpoint{3.102606in}{1.282183in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.286302in}}{\pgfqpoint{3.109038in}{1.291888in}}{\pgfqpoint{3.109038in}{1.297712in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.303536in}}{\pgfqpoint{3.106725in}{1.309122in}}{\pgfqpoint{3.102606in}{1.313240in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.317358in}}{\pgfqpoint{3.092902in}{1.319672in}}{\pgfqpoint{3.087078in}{1.319672in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.319672in}}{\pgfqpoint{3.075668in}{1.317358in}}{\pgfqpoint{3.071550in}{1.313240in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.309122in}}{\pgfqpoint{3.065118in}{1.303536in}}{\pgfqpoint{3.065118in}{1.297712in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.291888in}}{\pgfqpoint{3.067432in}{1.286302in}}{\pgfqpoint{3.071550in}{1.282183in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.278065in}}{\pgfqpoint{3.081254in}{1.275751in}}{\pgfqpoint{3.087078in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.322469in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.322469in}}{\pgfqpoint{3.098488in}{1.324783in}}{\pgfqpoint{3.102606in}{1.328901in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.333019in}}{\pgfqpoint{3.109038in}{1.338605in}}{\pgfqpoint{3.109038in}{1.344429in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.350253in}}{\pgfqpoint{3.106725in}{1.355839in}}{\pgfqpoint{3.102606in}{1.359957in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.364076in}}{\pgfqpoint{3.092902in}{1.366389in}}{\pgfqpoint{3.087078in}{1.366389in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.366389in}}{\pgfqpoint{3.075668in}{1.364076in}}{\pgfqpoint{3.071550in}{1.359957in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.355839in}}{\pgfqpoint{3.065118in}{1.350253in}}{\pgfqpoint{3.065118in}{1.344429in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.338605in}}{\pgfqpoint{3.067432in}{1.333019in}}{\pgfqpoint{3.071550in}{1.328901in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.324783in}}{\pgfqpoint{3.081254in}{1.322469in}}{\pgfqpoint{3.087078in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.322469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.543051in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.543051in}}{\pgfqpoint{3.216179in}{0.545364in}}{\pgfqpoint{3.220297in}{0.549483in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.553601in}}{\pgfqpoint{3.226729in}{0.559187in}}{\pgfqpoint{3.226729in}{0.565011in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.570835in}}{\pgfqpoint{3.224415in}{0.576421in}}{\pgfqpoint{3.220297in}{0.580539in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.584657in}}{\pgfqpoint{3.210593in}{0.586971in}}{\pgfqpoint{3.204769in}{0.586971in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.586971in}}{\pgfqpoint{3.193359in}{0.584657in}}{\pgfqpoint{3.189241in}{0.580539in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.576421in}}{\pgfqpoint{3.182809in}{0.570835in}}{\pgfqpoint{3.182809in}{0.565011in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.559187in}}{\pgfqpoint{3.185122in}{0.553601in}}{\pgfqpoint{3.189241in}{0.549483in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.545364in}}{\pgfqpoint{3.198945in}{0.543051in}}{\pgfqpoint{3.204769in}{0.543051in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.543051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.168496in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.168496in}}{\pgfqpoint{2.730705in}{1.170810in}}{\pgfqpoint{2.734823in}{1.174928in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.179046in}}{\pgfqpoint{2.741255in}{1.184632in}}{\pgfqpoint{2.741255in}{1.190456in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.196280in}}{\pgfqpoint{2.738941in}{1.201866in}}{\pgfqpoint{2.734823in}{1.205985in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.210103in}}{\pgfqpoint{2.725119in}{1.212417in}}{\pgfqpoint{2.719295in}{1.212417in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.212417in}}{\pgfqpoint{2.707885in}{1.210103in}}{\pgfqpoint{2.703767in}{1.205985in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.201866in}}{\pgfqpoint{2.697335in}{1.196280in}}{\pgfqpoint{2.697335in}{1.190456in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.184632in}}{\pgfqpoint{2.699648in}{1.179046in}}{\pgfqpoint{2.703767in}{1.174928in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.170810in}}{\pgfqpoint{2.713471in}{1.168496in}}{\pgfqpoint{2.719295in}{1.168496in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.769687in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.769687in}}{\pgfqpoint{3.760498in}{0.772001in}}{\pgfqpoint{3.764616in}{0.776119in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.780237in}}{\pgfqpoint{3.771048in}{0.785823in}}{\pgfqpoint{3.771048in}{0.791647in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.797471in}}{\pgfqpoint{3.768735in}{0.803057in}}{\pgfqpoint{3.764616in}{0.807175in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.811293in}}{\pgfqpoint{3.754912in}{0.813607in}}{\pgfqpoint{3.749088in}{0.813607in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.813607in}}{\pgfqpoint{3.737678in}{0.811293in}}{\pgfqpoint{3.733560in}{0.807175in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.803057in}}{\pgfqpoint{3.727128in}{0.797471in}}{\pgfqpoint{3.727128in}{0.791647in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.785823in}}{\pgfqpoint{3.729442in}{0.780237in}}{\pgfqpoint{3.733560in}{0.776119in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.772001in}}{\pgfqpoint{3.743264in}{0.769687in}}{\pgfqpoint{3.749088in}{0.769687in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.769687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.592344in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.592344in}}{\pgfqpoint{2.627726in}{1.594657in}}{\pgfqpoint{2.631844in}{1.598776in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.602894in}}{\pgfqpoint{2.638276in}{1.608480in}}{\pgfqpoint{2.638276in}{1.614304in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.620128in}}{\pgfqpoint{2.635962in}{1.625714in}}{\pgfqpoint{2.631844in}{1.629832in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.633950in}}{\pgfqpoint{2.622139in}{1.636264in}}{\pgfqpoint{2.616315in}{1.636264in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.636264in}}{\pgfqpoint{2.604905in}{1.633950in}}{\pgfqpoint{2.600787in}{1.629832in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.625714in}}{\pgfqpoint{2.594355in}{1.620128in}}{\pgfqpoint{2.594355in}{1.614304in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.608480in}}{\pgfqpoint{2.596669in}{1.602894in}}{\pgfqpoint{2.600787in}{1.598776in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.594657in}}{\pgfqpoint{2.610492in}{1.592344in}}{\pgfqpoint{2.616315in}{1.592344in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.592344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.614631in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.614631in}}{\pgfqpoint{3.363292in}{1.616945in}}{\pgfqpoint{3.367410in}{1.621063in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.625181in}}{\pgfqpoint{3.373842in}{1.630767in}}{\pgfqpoint{3.373842in}{1.636591in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.642415in}}{\pgfqpoint{3.371529in}{1.648001in}}{\pgfqpoint{3.367410in}{1.652119in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.656238in}}{\pgfqpoint{3.357706in}{1.658551in}}{\pgfqpoint{3.351882in}{1.658551in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.658551in}}{\pgfqpoint{3.340472in}{1.656238in}}{\pgfqpoint{3.336354in}{1.652119in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.648001in}}{\pgfqpoint{3.329922in}{1.642415in}}{\pgfqpoint{3.329922in}{1.636591in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.630767in}}{\pgfqpoint{3.332236in}{1.625181in}}{\pgfqpoint{3.336354in}{1.621063in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.616945in}}{\pgfqpoint{3.346058in}{1.614631in}}{\pgfqpoint{3.351882in}{1.614631in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.614631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.704122in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.704122in}}{\pgfqpoint{2.980798in}{1.706435in}}{\pgfqpoint{2.984916in}{1.710554in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.714672in}}{\pgfqpoint{2.991348in}{1.720258in}}{\pgfqpoint{2.991348in}{1.726082in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.731906in}}{\pgfqpoint{2.989034in}{1.737492in}}{\pgfqpoint{2.984916in}{1.741610in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.745728in}}{\pgfqpoint{2.975211in}{1.748042in}}{\pgfqpoint{2.969387in}{1.748042in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.748042in}}{\pgfqpoint{2.957977in}{1.745728in}}{\pgfqpoint{2.953859in}{1.741610in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.737492in}}{\pgfqpoint{2.947427in}{1.731906in}}{\pgfqpoint{2.947427in}{1.726082in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.720258in}}{\pgfqpoint{2.949741in}{1.714672in}}{\pgfqpoint{2.953859in}{1.710554in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.706435in}}{\pgfqpoint{2.963564in}{1.704122in}}{\pgfqpoint{2.969387in}{1.704122in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.704122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.180268in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.180268in}}{\pgfqpoint{3.642808in}{1.182581in}}{\pgfqpoint{3.646926in}{1.186700in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.190818in}}{\pgfqpoint{3.653358in}{1.196404in}}{\pgfqpoint{3.653358in}{1.202228in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.208052in}}{\pgfqpoint{3.651044in}{1.213638in}}{\pgfqpoint{3.646926in}{1.217756in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.221874in}}{\pgfqpoint{3.637221in}{1.224188in}}{\pgfqpoint{3.631398in}{1.224188in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.224188in}}{\pgfqpoint{3.619987in}{1.221874in}}{\pgfqpoint{3.615869in}{1.217756in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.213638in}}{\pgfqpoint{3.609437in}{1.208052in}}{\pgfqpoint{3.609437in}{1.202228in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.196404in}}{\pgfqpoint{3.611751in}{1.190818in}}{\pgfqpoint{3.615869in}{1.186700in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.182581in}}{\pgfqpoint{3.625574in}{1.180268in}}{\pgfqpoint{3.631398in}{1.180268in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.180268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.958917in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.958917in}}{\pgfqpoint{3.392715in}{0.961230in}}{\pgfqpoint{3.396833in}{0.965349in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.969467in}}{\pgfqpoint{3.403265in}{0.975053in}}{\pgfqpoint{3.403265in}{0.980877in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.986701in}}{\pgfqpoint{3.400951in}{0.992287in}}{\pgfqpoint{3.396833in}{0.996405in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.000523in}}{\pgfqpoint{3.387129in}{1.002837in}}{\pgfqpoint{3.381305in}{1.002837in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.002837in}}{\pgfqpoint{3.369895in}{1.000523in}}{\pgfqpoint{3.365777in}{0.996405in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.992287in}}{\pgfqpoint{3.359345in}{0.986701in}}{\pgfqpoint{3.359345in}{0.980877in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.975053in}}{\pgfqpoint{3.361658in}{0.969467in}}{\pgfqpoint{3.365777in}{0.965349in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.961230in}}{\pgfqpoint{3.375481in}{0.958917in}}{\pgfqpoint{3.381305in}{0.958917in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.958917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.992107in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.992107in}}{\pgfqpoint{3.157334in}{0.994421in}}{\pgfqpoint{3.161452in}{0.998539in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.002657in}}{\pgfqpoint{3.167884in}{1.008243in}}{\pgfqpoint{3.167884in}{1.014067in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.019891in}}{\pgfqpoint{3.165570in}{1.025477in}}{\pgfqpoint{3.161452in}{1.029595in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.033714in}}{\pgfqpoint{3.151747in}{1.036027in}}{\pgfqpoint{3.145923in}{1.036027in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.036027in}}{\pgfqpoint{3.134513in}{1.033714in}}{\pgfqpoint{3.130395in}{1.029595in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.025477in}}{\pgfqpoint{3.123963in}{1.019891in}}{\pgfqpoint{3.123963in}{1.014067in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.008243in}}{\pgfqpoint{3.126277in}{1.002657in}}{\pgfqpoint{3.130395in}{0.998539in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.994421in}}{\pgfqpoint{3.140100in}{0.992107in}}{\pgfqpoint{3.145923in}{0.992107in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.992107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.475960in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.475960in}}{\pgfqpoint{2.966086in}{1.478274in}}{\pgfqpoint{2.970204in}{1.482392in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.486510in}}{\pgfqpoint{2.976636in}{1.492096in}}{\pgfqpoint{2.976636in}{1.497920in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.503744in}}{\pgfqpoint{2.974323in}{1.509330in}}{\pgfqpoint{2.970204in}{1.513448in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.517566in}}{\pgfqpoint{2.960500in}{1.519880in}}{\pgfqpoint{2.954676in}{1.519880in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.519880in}}{\pgfqpoint{2.943266in}{1.517566in}}{\pgfqpoint{2.939148in}{1.513448in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.509330in}}{\pgfqpoint{2.932716in}{1.503744in}}{\pgfqpoint{2.932716in}{1.497920in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.492096in}}{\pgfqpoint{2.935030in}{1.486510in}}{\pgfqpoint{2.939148in}{1.482392in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.478274in}}{\pgfqpoint{2.948852in}{1.475960in}}{\pgfqpoint{2.954676in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.475960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.630678in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.630678in}}{\pgfqpoint{3.113200in}{1.632992in}}{\pgfqpoint{3.117318in}{1.637110in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.641228in}}{\pgfqpoint{3.123750in}{1.646814in}}{\pgfqpoint{3.123750in}{1.652638in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.658462in}}{\pgfqpoint{3.121436in}{1.664048in}}{\pgfqpoint{3.117318in}{1.668166in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.672284in}}{\pgfqpoint{3.107613in}{1.674598in}}{\pgfqpoint{3.101789in}{1.674598in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.674598in}}{\pgfqpoint{3.090379in}{1.672284in}}{\pgfqpoint{3.086261in}{1.668166in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.664048in}}{\pgfqpoint{3.079829in}{1.658462in}}{\pgfqpoint{3.079829in}{1.652638in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.646814in}}{\pgfqpoint{3.082143in}{1.641228in}}{\pgfqpoint{3.086261in}{1.637110in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.632992in}}{\pgfqpoint{3.095966in}{1.630678in}}{\pgfqpoint{3.101789in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.630678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.348475in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.348475in}}{\pgfqpoint{3.024932in}{1.350789in}}{\pgfqpoint{3.029050in}{1.354907in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.359025in}}{\pgfqpoint{3.035482in}{1.364611in}}{\pgfqpoint{3.035482in}{1.370435in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.376259in}}{\pgfqpoint{3.033168in}{1.381845in}}{\pgfqpoint{3.029050in}{1.385963in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.390081in}}{\pgfqpoint{3.019345in}{1.392395in}}{\pgfqpoint{3.013522in}{1.392395in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.392395in}}{\pgfqpoint{3.002111in}{1.390081in}}{\pgfqpoint{2.997993in}{1.385963in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.381845in}}{\pgfqpoint{2.991561in}{1.376259in}}{\pgfqpoint{2.991561in}{1.370435in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.364611in}}{\pgfqpoint{2.993875in}{1.359025in}}{\pgfqpoint{2.997993in}{1.354907in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.350789in}}{\pgfqpoint{3.007698in}{1.348475in}}{\pgfqpoint{3.013522in}{1.348475in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.348475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.404953in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.404953in}}{\pgfqpoint{3.598674in}{1.407267in}}{\pgfqpoint{3.602792in}{1.411385in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.415503in}}{\pgfqpoint{3.609224in}{1.421090in}}{\pgfqpoint{3.609224in}{1.426914in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.432737in}}{\pgfqpoint{3.606910in}{1.438324in}}{\pgfqpoint{3.602792in}{1.442442in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.446560in}}{\pgfqpoint{3.593087in}{1.448874in}}{\pgfqpoint{3.587264in}{1.448874in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.448874in}}{\pgfqpoint{3.575853in}{1.446560in}}{\pgfqpoint{3.571735in}{1.442442in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.438324in}}{\pgfqpoint{3.565303in}{1.432737in}}{\pgfqpoint{3.565303in}{1.426914in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.421090in}}{\pgfqpoint{3.567617in}{1.415503in}}{\pgfqpoint{3.571735in}{1.411385in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.407267in}}{\pgfqpoint{3.581440in}{1.404953in}}{\pgfqpoint{3.587264in}{1.404953in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.404953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.699346in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.699346in}}{\pgfqpoint{3.054354in}{0.701659in}}{\pgfqpoint{3.058472in}{0.705778in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.709896in}}{\pgfqpoint{3.064904in}{0.715482in}}{\pgfqpoint{3.064904in}{0.721306in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.727130in}}{\pgfqpoint{3.062591in}{0.732716in}}{\pgfqpoint{3.058472in}{0.736834in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.740952in}}{\pgfqpoint{3.048768in}{0.743266in}}{\pgfqpoint{3.042944in}{0.743266in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.743266in}}{\pgfqpoint{3.031534in}{0.740952in}}{\pgfqpoint{3.027416in}{0.736834in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.732716in}}{\pgfqpoint{3.020984in}{0.727130in}}{\pgfqpoint{3.020984in}{0.721306in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.715482in}}{\pgfqpoint{3.023298in}{0.709896in}}{\pgfqpoint{3.027416in}{0.705778in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.701659in}}{\pgfqpoint{3.037120in}{0.699346in}}{\pgfqpoint{3.042944in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.699346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.744499in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.744499in}}{\pgfqpoint{3.289736in}{0.746813in}}{\pgfqpoint{3.293854in}{0.750931in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.755049in}}{\pgfqpoint{3.300286in}{0.760636in}}{\pgfqpoint{3.300286in}{0.766460in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.772284in}}{\pgfqpoint{3.297972in}{0.777870in}}{\pgfqpoint{3.293854in}{0.781988in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.786106in}}{\pgfqpoint{3.284149in}{0.788420in}}{\pgfqpoint{3.278326in}{0.788420in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.788420in}}{\pgfqpoint{3.266915in}{0.786106in}}{\pgfqpoint{3.262797in}{0.781988in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.777870in}}{\pgfqpoint{3.256365in}{0.772284in}}{\pgfqpoint{3.256365in}{0.766460in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.760636in}}{\pgfqpoint{3.258679in}{0.755049in}}{\pgfqpoint{3.262797in}{0.750931in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.746813in}}{\pgfqpoint{3.272502in}{0.744499in}}{\pgfqpoint{3.278326in}{0.744499in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.744499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.990699in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.990699in}}{\pgfqpoint{3.010220in}{0.993013in}}{\pgfqpoint{3.014338in}{0.997131in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.001249in}}{\pgfqpoint{3.020770in}{1.006835in}}{\pgfqpoint{3.020770in}{1.012659in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.018483in}}{\pgfqpoint{3.018457in}{1.024069in}}{\pgfqpoint{3.014338in}{1.028187in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.032305in}}{\pgfqpoint{3.004634in}{1.034619in}}{\pgfqpoint{2.998810in}{1.034619in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.034619in}}{\pgfqpoint{2.987400in}{1.032305in}}{\pgfqpoint{2.983282in}{1.028187in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.024069in}}{\pgfqpoint{2.976850in}{1.018483in}}{\pgfqpoint{2.976850in}{1.012659in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.006835in}}{\pgfqpoint{2.979164in}{1.001249in}}{\pgfqpoint{2.983282in}{0.997131in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.993013in}}{\pgfqpoint{2.992986in}{0.990699in}}{\pgfqpoint{2.998810in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.990699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.370473in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.370473in}}{\pgfqpoint{3.142622in}{1.372787in}}{\pgfqpoint{3.146740in}{1.376905in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.381024in}}{\pgfqpoint{3.153172in}{1.386610in}}{\pgfqpoint{3.153172in}{1.392434in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.398258in}}{\pgfqpoint{3.150859in}{1.403844in}}{\pgfqpoint{3.146740in}{1.407962in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.412080in}}{\pgfqpoint{3.137036in}{1.414394in}}{\pgfqpoint{3.131212in}{1.414394in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.414394in}}{\pgfqpoint{3.119802in}{1.412080in}}{\pgfqpoint{3.115684in}{1.407962in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.403844in}}{\pgfqpoint{3.109252in}{1.398258in}}{\pgfqpoint{3.109252in}{1.392434in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.386610in}}{\pgfqpoint{3.111566in}{1.381024in}}{\pgfqpoint{3.115684in}{1.376905in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.372787in}}{\pgfqpoint{3.125388in}{1.370473in}}{\pgfqpoint{3.131212in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.370473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.786701in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.786701in}}{\pgfqpoint{3.127911in}{0.789015in}}{\pgfqpoint{3.132029in}{0.793133in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.797251in}}{\pgfqpoint{3.138461in}{0.802837in}}{\pgfqpoint{3.138461in}{0.808661in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.814485in}}{\pgfqpoint{3.136147in}{0.820071in}}{\pgfqpoint{3.132029in}{0.824189in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.828307in}}{\pgfqpoint{3.122325in}{0.830621in}}{\pgfqpoint{3.116501in}{0.830621in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.830621in}}{\pgfqpoint{3.105091in}{0.828307in}}{\pgfqpoint{3.100973in}{0.824189in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.820071in}}{\pgfqpoint{3.094541in}{0.814485in}}{\pgfqpoint{3.094541in}{0.808661in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.802837in}}{\pgfqpoint{3.096854in}{0.797251in}}{\pgfqpoint{3.100973in}{0.793133in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.789015in}}{\pgfqpoint{3.110677in}{0.786701in}}{\pgfqpoint{3.116501in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.786701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.325693in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.325693in}}{\pgfqpoint{3.495694in}{1.328007in}}{\pgfqpoint{3.499812in}{1.332125in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.336243in}}{\pgfqpoint{3.506244in}{1.341830in}}{\pgfqpoint{3.506244in}{1.347654in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.353478in}}{\pgfqpoint{3.503931in}{1.359064in}}{\pgfqpoint{3.499812in}{1.363182in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.367300in}}{\pgfqpoint{3.490108in}{1.369614in}}{\pgfqpoint{3.484284in}{1.369614in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.369614in}}{\pgfqpoint{3.472874in}{1.367300in}}{\pgfqpoint{3.468756in}{1.363182in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.359064in}}{\pgfqpoint{3.462324in}{1.353478in}}{\pgfqpoint{3.462324in}{1.347654in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.341830in}}{\pgfqpoint{3.464638in}{1.336243in}}{\pgfqpoint{3.468756in}{1.332125in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.328007in}}{\pgfqpoint{3.478460in}{1.325693in}}{\pgfqpoint{3.484284in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.325693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.119779in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.119779in}}{\pgfqpoint{2.613014in}{1.122093in}}{\pgfqpoint{2.617132in}{1.126211in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.130329in}}{\pgfqpoint{2.623564in}{1.135915in}}{\pgfqpoint{2.623564in}{1.141739in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.147563in}}{\pgfqpoint{2.621250in}{1.153149in}}{\pgfqpoint{2.617132in}{1.157267in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.161385in}}{\pgfqpoint{2.607428in}{1.163699in}}{\pgfqpoint{2.601604in}{1.163699in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.163699in}}{\pgfqpoint{2.590194in}{1.161385in}}{\pgfqpoint{2.586076in}{1.157267in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.153149in}}{\pgfqpoint{2.579644in}{1.147563in}}{\pgfqpoint{2.579644in}{1.141739in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.135915in}}{\pgfqpoint{2.581958in}{1.130329in}}{\pgfqpoint{2.586076in}{1.126211in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.122093in}}{\pgfqpoint{2.595780in}{1.119779in}}{\pgfqpoint{2.601604in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.119779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.938309in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.938309in}}{\pgfqpoint{3.451560in}{0.940623in}}{\pgfqpoint{3.455678in}{0.944741in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.948859in}}{\pgfqpoint{3.462110in}{0.954446in}}{\pgfqpoint{3.462110in}{0.960270in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.966093in}}{\pgfqpoint{3.459797in}{0.971680in}}{\pgfqpoint{3.455678in}{0.975798in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.979916in}}{\pgfqpoint{3.445974in}{0.982230in}}{\pgfqpoint{3.440150in}{0.982230in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.982230in}}{\pgfqpoint{3.428740in}{0.979916in}}{\pgfqpoint{3.424622in}{0.975798in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.971680in}}{\pgfqpoint{3.418190in}{0.966093in}}{\pgfqpoint{3.418190in}{0.960270in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.954446in}}{\pgfqpoint{3.420504in}{0.948859in}}{\pgfqpoint{3.424622in}{0.944741in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.940623in}}{\pgfqpoint{3.434326in}{0.938309in}}{\pgfqpoint{3.440150in}{0.938309in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.938309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.360382in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.360382in}}{\pgfqpoint{2.892530in}{0.362696in}}{\pgfqpoint{2.896648in}{0.366814in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.370932in}}{\pgfqpoint{2.903080in}{0.376519in}}{\pgfqpoint{2.903080in}{0.382342in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.388166in}}{\pgfqpoint{2.900766in}{0.393753in}}{\pgfqpoint{2.896648in}{0.397871in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.401989in}}{\pgfqpoint{2.886943in}{0.404303in}}{\pgfqpoint{2.881119in}{0.404303in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.404303in}}{\pgfqpoint{2.869709in}{0.401989in}}{\pgfqpoint{2.865591in}{0.397871in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.393753in}}{\pgfqpoint{2.859159in}{0.388166in}}{\pgfqpoint{2.859159in}{0.382342in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.376519in}}{\pgfqpoint{2.861473in}{0.370932in}}{\pgfqpoint{2.865591in}{0.366814in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.362696in}}{\pgfqpoint{2.875296in}{0.360382in}}{\pgfqpoint{2.881119in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.360382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.098218in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.098218in}}{\pgfqpoint{3.216179in}{1.100532in}}{\pgfqpoint{3.220297in}{1.104650in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.108768in}}{\pgfqpoint{3.226729in}{1.114354in}}{\pgfqpoint{3.226729in}{1.120178in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.126002in}}{\pgfqpoint{3.224415in}{1.131588in}}{\pgfqpoint{3.220297in}{1.135706in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.139824in}}{\pgfqpoint{3.210593in}{1.142138in}}{\pgfqpoint{3.204769in}{1.142138in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.142138in}}{\pgfqpoint{3.193359in}{1.139824in}}{\pgfqpoint{3.189241in}{1.135706in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.131588in}}{\pgfqpoint{3.182809in}{1.126002in}}{\pgfqpoint{3.182809in}{1.120178in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.114354in}}{\pgfqpoint{3.185122in}{1.108768in}}{\pgfqpoint{3.189241in}{1.104650in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.100532in}}{\pgfqpoint{3.198945in}{1.098218in}}{\pgfqpoint{3.204769in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.098218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.172406in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.172406in}}{\pgfqpoint{2.921952in}{1.174720in}}{\pgfqpoint{2.926070in}{1.178839in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.182957in}}{\pgfqpoint{2.932502in}{1.188543in}}{\pgfqpoint{2.932502in}{1.194367in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.200191in}}{\pgfqpoint{2.930189in}{1.205777in}}{\pgfqpoint{2.926070in}{1.209895in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.214013in}}{\pgfqpoint{2.916366in}{1.216327in}}{\pgfqpoint{2.910542in}{1.216327in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.216327in}}{\pgfqpoint{2.899132in}{1.214013in}}{\pgfqpoint{2.895014in}{1.209895in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.205777in}}{\pgfqpoint{2.888582in}{1.200191in}}{\pgfqpoint{2.888582in}{1.194367in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.188543in}}{\pgfqpoint{2.890896in}{1.182957in}}{\pgfqpoint{2.895014in}{1.178839in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.174720in}}{\pgfqpoint{2.904718in}{1.172406in}}{\pgfqpoint{2.910542in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.172406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.939620in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.939620in}}{\pgfqpoint{3.701653in}{0.941933in}}{\pgfqpoint{3.705771in}{0.946052in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.950170in}}{\pgfqpoint{3.712203in}{0.955756in}}{\pgfqpoint{3.712203in}{0.961580in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.967404in}}{\pgfqpoint{3.709889in}{0.972990in}}{\pgfqpoint{3.705771in}{0.977108in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.981226in}}{\pgfqpoint{3.696067in}{0.983540in}}{\pgfqpoint{3.690243in}{0.983540in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.983540in}}{\pgfqpoint{3.678833in}{0.981226in}}{\pgfqpoint{3.674715in}{0.977108in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.972990in}}{\pgfqpoint{3.668283in}{0.967404in}}{\pgfqpoint{3.668283in}{0.961580in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.955756in}}{\pgfqpoint{3.670596in}{0.950170in}}{\pgfqpoint{3.674715in}{0.946052in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.941933in}}{\pgfqpoint{3.684419in}{0.939620in}}{\pgfqpoint{3.690243in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.939620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.416041in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.416041in}}{\pgfqpoint{2.760128in}{1.418355in}}{\pgfqpoint{2.764246in}{1.422473in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.426591in}}{\pgfqpoint{2.770678in}{1.432177in}}{\pgfqpoint{2.770678in}{1.438001in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.443825in}}{\pgfqpoint{2.768364in}{1.449411in}}{\pgfqpoint{2.764246in}{1.453529in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.457647in}}{\pgfqpoint{2.754541in}{1.459961in}}{\pgfqpoint{2.748717in}{1.459961in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.459961in}}{\pgfqpoint{2.737307in}{1.457647in}}{\pgfqpoint{2.733189in}{1.453529in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.449411in}}{\pgfqpoint{2.726757in}{1.443825in}}{\pgfqpoint{2.726757in}{1.438001in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.432177in}}{\pgfqpoint{2.729071in}{1.426591in}}{\pgfqpoint{2.733189in}{1.422473in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.418355in}}{\pgfqpoint{2.742894in}{1.416041in}}{\pgfqpoint{2.748717in}{1.416041in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.416041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.009507in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.009507in}}{\pgfqpoint{2.760128in}{1.011821in}}{\pgfqpoint{2.764246in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.020057in}}{\pgfqpoint{2.770678in}{1.025644in}}{\pgfqpoint{2.770678in}{1.031467in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.037291in}}{\pgfqpoint{2.768364in}{1.042878in}}{\pgfqpoint{2.764246in}{1.046996in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.051114in}}{\pgfqpoint{2.754541in}{1.053428in}}{\pgfqpoint{2.748717in}{1.053428in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.053428in}}{\pgfqpoint{2.737307in}{1.051114in}}{\pgfqpoint{2.733189in}{1.046996in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.042878in}}{\pgfqpoint{2.726757in}{1.037291in}}{\pgfqpoint{2.726757in}{1.031467in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.025644in}}{\pgfqpoint{2.729071in}{1.020057in}}{\pgfqpoint{2.733189in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.011821in}}{\pgfqpoint{2.742894in}{1.009507in}}{\pgfqpoint{2.748717in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.009507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.210672in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.210672in}}{\pgfqpoint{3.127911in}{1.212986in}}{\pgfqpoint{3.132029in}{1.217104in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.221222in}}{\pgfqpoint{3.138461in}{1.226809in}}{\pgfqpoint{3.138461in}{1.232633in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.238456in}}{\pgfqpoint{3.136147in}{1.244043in}}{\pgfqpoint{3.132029in}{1.248161in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.252279in}}{\pgfqpoint{3.122325in}{1.254593in}}{\pgfqpoint{3.116501in}{1.254593in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.254593in}}{\pgfqpoint{3.105091in}{1.252279in}}{\pgfqpoint{3.100973in}{1.248161in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.244043in}}{\pgfqpoint{3.094541in}{1.238456in}}{\pgfqpoint{3.094541in}{1.232633in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.226809in}}{\pgfqpoint{3.096854in}{1.221222in}}{\pgfqpoint{3.100973in}{1.217104in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.212986in}}{\pgfqpoint{3.110677in}{1.210672in}}{\pgfqpoint{3.116501in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.210672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.114258in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.114258in}}{\pgfqpoint{3.436849in}{1.116572in}}{\pgfqpoint{3.440967in}{1.120690in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.124808in}}{\pgfqpoint{3.447399in}{1.130395in}}{\pgfqpoint{3.447399in}{1.136218in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.142042in}}{\pgfqpoint{3.445085in}{1.147629in}}{\pgfqpoint{3.440967in}{1.151747in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.155865in}}{\pgfqpoint{3.431263in}{1.158179in}}{\pgfqpoint{3.425439in}{1.158179in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.158179in}}{\pgfqpoint{3.414029in}{1.155865in}}{\pgfqpoint{3.409911in}{1.151747in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.147629in}}{\pgfqpoint{3.403479in}{1.142042in}}{\pgfqpoint{3.403479in}{1.136218in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.130395in}}{\pgfqpoint{3.405792in}{1.124808in}}{\pgfqpoint{3.409911in}{1.120690in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.116572in}}{\pgfqpoint{3.419615in}{1.114258in}}{\pgfqpoint{3.425439in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.114258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.124747in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.124747in}}{\pgfqpoint{3.069066in}{1.127061in}}{\pgfqpoint{3.073184in}{1.131179in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.135297in}}{\pgfqpoint{3.079616in}{1.140883in}}{\pgfqpoint{3.079616in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.152531in}}{\pgfqpoint{3.077302in}{1.158117in}}{\pgfqpoint{3.073184in}{1.162235in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.166354in}}{\pgfqpoint{3.063479in}{1.168667in}}{\pgfqpoint{3.057655in}{1.168667in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.168667in}}{\pgfqpoint{3.046245in}{1.166354in}}{\pgfqpoint{3.042127in}{1.162235in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.158117in}}{\pgfqpoint{3.035695in}{1.152531in}}{\pgfqpoint{3.035695in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.140883in}}{\pgfqpoint{3.038009in}{1.135297in}}{\pgfqpoint{3.042127in}{1.131179in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.127061in}}{\pgfqpoint{3.051832in}{1.124747in}}{\pgfqpoint{3.057655in}{1.124747in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.124747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.056138in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.056138in}}{\pgfqpoint{2.892530in}{1.058452in}}{\pgfqpoint{2.896648in}{1.062570in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.066688in}}{\pgfqpoint{2.903080in}{1.072274in}}{\pgfqpoint{2.903080in}{1.078098in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.083922in}}{\pgfqpoint{2.900766in}{1.089508in}}{\pgfqpoint{2.896648in}{1.093627in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.097745in}}{\pgfqpoint{2.886943in}{1.100059in}}{\pgfqpoint{2.881119in}{1.100059in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.100059in}}{\pgfqpoint{2.869709in}{1.097745in}}{\pgfqpoint{2.865591in}{1.093627in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.089508in}}{\pgfqpoint{2.859159in}{1.083922in}}{\pgfqpoint{2.859159in}{1.078098in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.072274in}}{\pgfqpoint{2.861473in}{1.066688in}}{\pgfqpoint{2.865591in}{1.062570in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.058452in}}{\pgfqpoint{2.875296in}{1.056138in}}{\pgfqpoint{2.881119in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.056138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.071981in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.071981in}}{\pgfqpoint{3.628096in}{1.074295in}}{\pgfqpoint{3.632214in}{1.078413in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.082531in}}{\pgfqpoint{3.638646in}{1.088117in}}{\pgfqpoint{3.638646in}{1.093941in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.099765in}}{\pgfqpoint{3.636333in}{1.105351in}}{\pgfqpoint{3.632214in}{1.109469in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.113587in}}{\pgfqpoint{3.622510in}{1.115901in}}{\pgfqpoint{3.616686in}{1.115901in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.115901in}}{\pgfqpoint{3.605276in}{1.113587in}}{\pgfqpoint{3.601158in}{1.109469in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.105351in}}{\pgfqpoint{3.594726in}{1.099765in}}{\pgfqpoint{3.594726in}{1.093941in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.088117in}}{\pgfqpoint{3.597040in}{1.082531in}}{\pgfqpoint{3.601158in}{1.078413in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.074295in}}{\pgfqpoint{3.610862in}{1.071981in}}{\pgfqpoint{3.616686in}{1.071981in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.071981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.335668in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.335668in}}{\pgfqpoint{3.510406in}{1.337982in}}{\pgfqpoint{3.514524in}{1.342100in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.346218in}}{\pgfqpoint{3.520956in}{1.351805in}}{\pgfqpoint{3.520956in}{1.357628in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.363452in}}{\pgfqpoint{3.518642in}{1.369039in}}{\pgfqpoint{3.514524in}{1.373157in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.377275in}}{\pgfqpoint{3.504819in}{1.379589in}}{\pgfqpoint{3.498996in}{1.379589in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.379589in}}{\pgfqpoint{3.487585in}{1.377275in}}{\pgfqpoint{3.483467in}{1.373157in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.369039in}}{\pgfqpoint{3.477035in}{1.363452in}}{\pgfqpoint{3.477035in}{1.357628in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.351805in}}{\pgfqpoint{3.479349in}{1.346218in}}{\pgfqpoint{3.483467in}{1.342100in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.337982in}}{\pgfqpoint{3.493172in}{1.335668in}}{\pgfqpoint{3.498996in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.335668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.511712in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.511712in}}{\pgfqpoint{3.010220in}{1.514026in}}{\pgfqpoint{3.014338in}{1.518144in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.522263in}}{\pgfqpoint{3.020770in}{1.527849in}}{\pgfqpoint{3.020770in}{1.533673in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.539497in}}{\pgfqpoint{3.018457in}{1.545083in}}{\pgfqpoint{3.014338in}{1.549201in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.553319in}}{\pgfqpoint{3.004634in}{1.555633in}}{\pgfqpoint{2.998810in}{1.555633in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.555633in}}{\pgfqpoint{2.987400in}{1.553319in}}{\pgfqpoint{2.983282in}{1.549201in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.545083in}}{\pgfqpoint{2.976850in}{1.539497in}}{\pgfqpoint{2.976850in}{1.533673in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.527849in}}{\pgfqpoint{2.979164in}{1.522263in}}{\pgfqpoint{2.983282in}{1.518144in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.514026in}}{\pgfqpoint{2.992986in}{1.511712in}}{\pgfqpoint{2.998810in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.511712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.325563in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.325563in}}{\pgfqpoint{3.657519in}{1.327876in}}{\pgfqpoint{3.661637in}{1.331995in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.336113in}}{\pgfqpoint{3.668069in}{1.341699in}}{\pgfqpoint{3.668069in}{1.347523in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.353347in}}{\pgfqpoint{3.665755in}{1.358933in}}{\pgfqpoint{3.661637in}{1.363051in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.367169in}}{\pgfqpoint{3.651933in}{1.369483in}}{\pgfqpoint{3.646109in}{1.369483in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.369483in}}{\pgfqpoint{3.634699in}{1.367169in}}{\pgfqpoint{3.630581in}{1.363051in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.358933in}}{\pgfqpoint{3.624149in}{1.353347in}}{\pgfqpoint{3.624149in}{1.347523in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.341699in}}{\pgfqpoint{3.626462in}{1.336113in}}{\pgfqpoint{3.630581in}{1.331995in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.327876in}}{\pgfqpoint{3.640285in}{1.325563in}}{\pgfqpoint{3.646109in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.325563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.628678in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.628678in}}{\pgfqpoint{2.804262in}{0.630992in}}{\pgfqpoint{2.808380in}{0.635110in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.639228in}}{\pgfqpoint{2.814812in}{0.644814in}}{\pgfqpoint{2.814812in}{0.650638in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.656462in}}{\pgfqpoint{2.812498in}{0.662048in}}{\pgfqpoint{2.808380in}{0.666166in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.670284in}}{\pgfqpoint{2.798675in}{0.672598in}}{\pgfqpoint{2.792851in}{0.672598in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.672598in}}{\pgfqpoint{2.781441in}{0.670284in}}{\pgfqpoint{2.777323in}{0.666166in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.662048in}}{\pgfqpoint{2.770891in}{0.656462in}}{\pgfqpoint{2.770891in}{0.650638in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.644814in}}{\pgfqpoint{2.773205in}{0.639228in}}{\pgfqpoint{2.777323in}{0.635110in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.630992in}}{\pgfqpoint{2.787028in}{0.628678in}}{\pgfqpoint{2.792851in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.628678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.017517in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.017517in}}{\pgfqpoint{2.818973in}{1.019831in}}{\pgfqpoint{2.823091in}{1.023949in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.028067in}}{\pgfqpoint{2.829523in}{1.033653in}}{\pgfqpoint{2.829523in}{1.039477in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.045301in}}{\pgfqpoint{2.827209in}{1.050887in}}{\pgfqpoint{2.823091in}{1.055005in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.059123in}}{\pgfqpoint{2.813387in}{1.061437in}}{\pgfqpoint{2.807563in}{1.061437in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.061437in}}{\pgfqpoint{2.796153in}{1.059123in}}{\pgfqpoint{2.792035in}{1.055005in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.050887in}}{\pgfqpoint{2.785603in}{1.045301in}}{\pgfqpoint{2.785603in}{1.039477in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.033653in}}{\pgfqpoint{2.787916in}{1.028067in}}{\pgfqpoint{2.792035in}{1.023949in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.019831in}}{\pgfqpoint{2.801739in}{1.017517in}}{\pgfqpoint{2.807563in}{1.017517in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.017517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.620887in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.620887in}}{\pgfqpoint{3.569251in}{0.623201in}}{\pgfqpoint{3.573369in}{0.627319in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.631437in}}{\pgfqpoint{3.579801in}{0.637023in}}{\pgfqpoint{3.579801in}{0.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.648671in}}{\pgfqpoint{3.577487in}{0.654257in}}{\pgfqpoint{3.573369in}{0.658375in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.662494in}}{\pgfqpoint{3.563665in}{0.664807in}}{\pgfqpoint{3.557841in}{0.664807in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.664807in}}{\pgfqpoint{3.546431in}{0.662494in}}{\pgfqpoint{3.542313in}{0.658375in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.654257in}}{\pgfqpoint{3.535881in}{0.648671in}}{\pgfqpoint{3.535881in}{0.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.637023in}}{\pgfqpoint{3.538194in}{0.631437in}}{\pgfqpoint{3.542313in}{0.627319in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.623201in}}{\pgfqpoint{3.552017in}{0.620887in}}{\pgfqpoint{3.557841in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.620887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.239794in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.239794in}}{\pgfqpoint{2.789550in}{1.242108in}}{\pgfqpoint{2.793668in}{1.246226in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.250344in}}{\pgfqpoint{2.800100in}{1.255930in}}{\pgfqpoint{2.800100in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.267578in}}{\pgfqpoint{2.797787in}{1.273164in}}{\pgfqpoint{2.793668in}{1.277282in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.281401in}}{\pgfqpoint{2.783964in}{1.283714in}}{\pgfqpoint{2.778140in}{1.283714in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.283714in}}{\pgfqpoint{2.766730in}{1.281401in}}{\pgfqpoint{2.762612in}{1.277282in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.273164in}}{\pgfqpoint{2.756180in}{1.267578in}}{\pgfqpoint{2.756180in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.255930in}}{\pgfqpoint{2.758494in}{1.250344in}}{\pgfqpoint{2.762612in}{1.246226in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.242108in}}{\pgfqpoint{2.772316in}{1.239794in}}{\pgfqpoint{2.778140in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.239794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.345504in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.345504in}}{\pgfqpoint{3.333870in}{1.347818in}}{\pgfqpoint{3.337988in}{1.351936in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.356054in}}{\pgfqpoint{3.344420in}{1.361640in}}{\pgfqpoint{3.344420in}{1.367464in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.373288in}}{\pgfqpoint{3.342106in}{1.378874in}}{\pgfqpoint{3.337988in}{1.382992in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.387110in}}{\pgfqpoint{3.328283in}{1.389424in}}{\pgfqpoint{3.322460in}{1.389424in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.389424in}}{\pgfqpoint{3.311049in}{1.387110in}}{\pgfqpoint{3.306931in}{1.382992in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.378874in}}{\pgfqpoint{3.300499in}{1.373288in}}{\pgfqpoint{3.300499in}{1.367464in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.361640in}}{\pgfqpoint{3.302813in}{1.356054in}}{\pgfqpoint{3.306931in}{1.351936in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.347818in}}{\pgfqpoint{3.316636in}{1.345504in}}{\pgfqpoint{3.322460in}{1.345504in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.345504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.442726in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.442726in}}{\pgfqpoint{3.657519in}{1.445040in}}{\pgfqpoint{3.661637in}{1.449158in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.453276in}}{\pgfqpoint{3.668069in}{1.458862in}}{\pgfqpoint{3.668069in}{1.464686in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.470510in}}{\pgfqpoint{3.665755in}{1.476096in}}{\pgfqpoint{3.661637in}{1.480215in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.484333in}}{\pgfqpoint{3.651933in}{1.486647in}}{\pgfqpoint{3.646109in}{1.486647in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.486647in}}{\pgfqpoint{3.634699in}{1.484333in}}{\pgfqpoint{3.630581in}{1.480215in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.476096in}}{\pgfqpoint{3.624149in}{1.470510in}}{\pgfqpoint{3.624149in}{1.464686in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.458862in}}{\pgfqpoint{3.626462in}{1.453276in}}{\pgfqpoint{3.630581in}{1.449158in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.445040in}}{\pgfqpoint{3.640285in}{1.442726in}}{\pgfqpoint{3.646109in}{1.442726in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.442726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.520673in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.520673in}}{\pgfqpoint{3.378004in}{1.522987in}}{\pgfqpoint{3.382122in}{1.527105in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.531223in}}{\pgfqpoint{3.388554in}{1.536809in}}{\pgfqpoint{3.388554in}{1.542633in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.548457in}}{\pgfqpoint{3.386240in}{1.554043in}}{\pgfqpoint{3.382122in}{1.558161in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.562280in}}{\pgfqpoint{3.372417in}{1.564593in}}{\pgfqpoint{3.366594in}{1.564593in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.564593in}}{\pgfqpoint{3.355183in}{1.562280in}}{\pgfqpoint{3.351065in}{1.558161in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.554043in}}{\pgfqpoint{3.344633in}{1.548457in}}{\pgfqpoint{3.344633in}{1.542633in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.536809in}}{\pgfqpoint{3.346947in}{1.531223in}}{\pgfqpoint{3.351065in}{1.527105in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.522987in}}{\pgfqpoint{3.360770in}{1.520673in}}{\pgfqpoint{3.366594in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.520673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.538850in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.538850in}}{\pgfqpoint{3.216179in}{0.541164in}}{\pgfqpoint{3.220297in}{0.545282in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.549400in}}{\pgfqpoint{3.226729in}{0.554987in}}{\pgfqpoint{3.226729in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.566634in}}{\pgfqpoint{3.224415in}{0.572221in}}{\pgfqpoint{3.220297in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.580457in}}{\pgfqpoint{3.210593in}{0.582771in}}{\pgfqpoint{3.204769in}{0.582771in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.582771in}}{\pgfqpoint{3.193359in}{0.580457in}}{\pgfqpoint{3.189241in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.572221in}}{\pgfqpoint{3.182809in}{0.566634in}}{\pgfqpoint{3.182809in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.554987in}}{\pgfqpoint{3.185122in}{0.549400in}}{\pgfqpoint{3.189241in}{0.545282in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.541164in}}{\pgfqpoint{3.198945in}{0.538850in}}{\pgfqpoint{3.204769in}{0.538850in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.538850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.490224in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.490224in}}{\pgfqpoint{3.275024in}{0.492538in}}{\pgfqpoint{3.279142in}{0.496656in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.500774in}}{\pgfqpoint{3.285574in}{0.506360in}}{\pgfqpoint{3.285574in}{0.512184in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.518008in}}{\pgfqpoint{3.283261in}{0.523594in}}{\pgfqpoint{3.279142in}{0.527712in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.531830in}}{\pgfqpoint{3.269438in}{0.534144in}}{\pgfqpoint{3.263614in}{0.534144in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.534144in}}{\pgfqpoint{3.252204in}{0.531830in}}{\pgfqpoint{3.248086in}{0.527712in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.523594in}}{\pgfqpoint{3.241654in}{0.518008in}}{\pgfqpoint{3.241654in}{0.512184in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.506360in}}{\pgfqpoint{3.243968in}{0.500774in}}{\pgfqpoint{3.248086in}{0.496656in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.492538in}}{\pgfqpoint{3.257790in}{0.490224in}}{\pgfqpoint{3.263614in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.490224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.994177in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.994177in}}{\pgfqpoint{2.833684in}{0.996491in}}{\pgfqpoint{2.837802in}{1.000609in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.004727in}}{\pgfqpoint{2.844234in}{1.010313in}}{\pgfqpoint{2.844234in}{1.016137in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.021961in}}{\pgfqpoint{2.841921in}{1.027547in}}{\pgfqpoint{2.837802in}{1.031665in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.035784in}}{\pgfqpoint{2.828098in}{1.038097in}}{\pgfqpoint{2.822274in}{1.038097in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.038097in}}{\pgfqpoint{2.810864in}{1.035784in}}{\pgfqpoint{2.806746in}{1.031665in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.027547in}}{\pgfqpoint{2.800314in}{1.021961in}}{\pgfqpoint{2.800314in}{1.016137in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.010313in}}{\pgfqpoint{2.802628in}{1.004727in}}{\pgfqpoint{2.806746in}{1.000609in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.996491in}}{\pgfqpoint{2.816450in}{0.994177in}}{\pgfqpoint{2.822274in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.994177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.937187in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.937187in}}{\pgfqpoint{3.628096in}{0.939501in}}{\pgfqpoint{3.632214in}{0.943619in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.947737in}}{\pgfqpoint{3.638646in}{0.953323in}}{\pgfqpoint{3.638646in}{0.959147in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.964971in}}{\pgfqpoint{3.636333in}{0.970557in}}{\pgfqpoint{3.632214in}{0.974675in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.978793in}}{\pgfqpoint{3.622510in}{0.981107in}}{\pgfqpoint{3.616686in}{0.981107in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.981107in}}{\pgfqpoint{3.605276in}{0.978793in}}{\pgfqpoint{3.601158in}{0.974675in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.970557in}}{\pgfqpoint{3.594726in}{0.964971in}}{\pgfqpoint{3.594726in}{0.959147in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.953323in}}{\pgfqpoint{3.597040in}{0.947737in}}{\pgfqpoint{3.601158in}{0.943619in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.939501in}}{\pgfqpoint{3.610862in}{0.937187in}}{\pgfqpoint{3.616686in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.937187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.344849in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.344849in}}{\pgfqpoint{3.539828in}{1.347163in}}{\pgfqpoint{3.543946in}{1.351281in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.355399in}}{\pgfqpoint{3.550378in}{1.360985in}}{\pgfqpoint{3.550378in}{1.366809in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.372633in}}{\pgfqpoint{3.548065in}{1.378220in}}{\pgfqpoint{3.543946in}{1.382338in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.386456in}}{\pgfqpoint{3.534242in}{1.388770in}}{\pgfqpoint{3.528418in}{1.388770in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.388770in}}{\pgfqpoint{3.517008in}{1.386456in}}{\pgfqpoint{3.512890in}{1.382338in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.378220in}}{\pgfqpoint{3.506458in}{1.372633in}}{\pgfqpoint{3.506458in}{1.366809in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.360985in}}{\pgfqpoint{3.508772in}{1.355399in}}{\pgfqpoint{3.512890in}{1.351281in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.347163in}}{\pgfqpoint{3.522594in}{1.344849in}}{\pgfqpoint{3.528418in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.344849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.662180in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.662180in}}{\pgfqpoint{3.422138in}{1.664493in}}{\pgfqpoint{3.426256in}{1.668612in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.672730in}}{\pgfqpoint{3.432688in}{1.678316in}}{\pgfqpoint{3.432688in}{1.684140in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.689964in}}{\pgfqpoint{3.430374in}{1.695550in}}{\pgfqpoint{3.426256in}{1.699668in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.703786in}}{\pgfqpoint{3.416551in}{1.706100in}}{\pgfqpoint{3.410728in}{1.706100in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.706100in}}{\pgfqpoint{3.399317in}{1.703786in}}{\pgfqpoint{3.395199in}{1.699668in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.695550in}}{\pgfqpoint{3.388767in}{1.689964in}}{\pgfqpoint{3.388767in}{1.684140in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.678316in}}{\pgfqpoint{3.391081in}{1.672730in}}{\pgfqpoint{3.395199in}{1.668612in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.664493in}}{\pgfqpoint{3.404904in}{1.662180in}}{\pgfqpoint{3.410728in}{1.662180in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.662180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.424334in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.424334in}}{\pgfqpoint{2.877818in}{0.426648in}}{\pgfqpoint{2.881936in}{0.430766in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.434884in}}{\pgfqpoint{2.888368in}{0.440470in}}{\pgfqpoint{2.888368in}{0.446294in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.452118in}}{\pgfqpoint{2.886055in}{0.457705in}}{\pgfqpoint{2.881936in}{0.461823in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.465941in}}{\pgfqpoint{2.872232in}{0.468255in}}{\pgfqpoint{2.866408in}{0.468255in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.468255in}}{\pgfqpoint{2.854998in}{0.465941in}}{\pgfqpoint{2.850880in}{0.461823in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.457705in}}{\pgfqpoint{2.844448in}{0.452118in}}{\pgfqpoint{2.844448in}{0.446294in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.440470in}}{\pgfqpoint{2.846762in}{0.434884in}}{\pgfqpoint{2.850880in}{0.430766in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.426648in}}{\pgfqpoint{2.860584in}{0.424334in}}{\pgfqpoint{2.866408in}{0.424334in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.424334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.372632in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.372632in}}{\pgfqpoint{2.760128in}{1.374946in}}{\pgfqpoint{2.764246in}{1.379064in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.383182in}}{\pgfqpoint{2.770678in}{1.388769in}}{\pgfqpoint{2.770678in}{1.394592in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.400416in}}{\pgfqpoint{2.768364in}{1.406003in}}{\pgfqpoint{2.764246in}{1.410121in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.414239in}}{\pgfqpoint{2.754541in}{1.416553in}}{\pgfqpoint{2.748717in}{1.416553in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.416553in}}{\pgfqpoint{2.737307in}{1.414239in}}{\pgfqpoint{2.733189in}{1.410121in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.406003in}}{\pgfqpoint{2.726757in}{1.400416in}}{\pgfqpoint{2.726757in}{1.394592in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.388769in}}{\pgfqpoint{2.729071in}{1.383182in}}{\pgfqpoint{2.733189in}{1.379064in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.374946in}}{\pgfqpoint{2.742894in}{1.372632in}}{\pgfqpoint{2.748717in}{1.372632in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.372632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.136741in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.136741in}}{\pgfqpoint{3.451560in}{1.139055in}}{\pgfqpoint{3.455678in}{1.143173in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.147291in}}{\pgfqpoint{3.462110in}{1.152878in}}{\pgfqpoint{3.462110in}{1.158701in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.164525in}}{\pgfqpoint{3.459797in}{1.170112in}}{\pgfqpoint{3.455678in}{1.174230in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.178348in}}{\pgfqpoint{3.445974in}{1.180662in}}{\pgfqpoint{3.440150in}{1.180662in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.180662in}}{\pgfqpoint{3.428740in}{1.178348in}}{\pgfqpoint{3.424622in}{1.174230in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.170112in}}{\pgfqpoint{3.418190in}{1.164525in}}{\pgfqpoint{3.418190in}{1.158701in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.152878in}}{\pgfqpoint{3.420504in}{1.147291in}}{\pgfqpoint{3.424622in}{1.143173in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.139055in}}{\pgfqpoint{3.434326in}{1.136741in}}{\pgfqpoint{3.440150in}{1.136741in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.136741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.991642in}}{\pgfqpoint{2.760128in}{0.993956in}}{\pgfqpoint{2.764246in}{0.998074in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.002192in}}{\pgfqpoint{2.770678in}{1.007779in}}{\pgfqpoint{2.770678in}{1.013602in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.019426in}}{\pgfqpoint{2.768364in}{1.025013in}}{\pgfqpoint{2.764246in}{1.029131in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.033249in}}{\pgfqpoint{2.754541in}{1.035563in}}{\pgfqpoint{2.748717in}{1.035563in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.035563in}}{\pgfqpoint{2.737307in}{1.033249in}}{\pgfqpoint{2.733189in}{1.029131in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.025013in}}{\pgfqpoint{2.726757in}{1.019426in}}{\pgfqpoint{2.726757in}{1.013602in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.007779in}}{\pgfqpoint{2.729071in}{1.002192in}}{\pgfqpoint{2.733189in}{0.998074in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.993956in}}{\pgfqpoint{2.742894in}{0.991642in}}{\pgfqpoint{2.748717in}{0.991642in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.991642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.409711in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.409711in}}{\pgfqpoint{3.495694in}{1.412024in}}{\pgfqpoint{3.499812in}{1.416143in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.420261in}}{\pgfqpoint{3.506244in}{1.425847in}}{\pgfqpoint{3.506244in}{1.431671in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.437495in}}{\pgfqpoint{3.503931in}{1.443081in}}{\pgfqpoint{3.499812in}{1.447199in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.451317in}}{\pgfqpoint{3.490108in}{1.453631in}}{\pgfqpoint{3.484284in}{1.453631in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.453631in}}{\pgfqpoint{3.472874in}{1.451317in}}{\pgfqpoint{3.468756in}{1.447199in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.443081in}}{\pgfqpoint{3.462324in}{1.437495in}}{\pgfqpoint{3.462324in}{1.431671in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.425847in}}{\pgfqpoint{3.464638in}{1.420261in}}{\pgfqpoint{3.468756in}{1.416143in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.412024in}}{\pgfqpoint{3.478460in}{1.409711in}}{\pgfqpoint{3.484284in}{1.409711in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.409711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.284432in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.284432in}}{\pgfqpoint{3.069066in}{1.286746in}}{\pgfqpoint{3.073184in}{1.290864in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.294982in}}{\pgfqpoint{3.079616in}{1.300569in}}{\pgfqpoint{3.079616in}{1.306393in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.312217in}}{\pgfqpoint{3.077302in}{1.317803in}}{\pgfqpoint{3.073184in}{1.321921in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.326039in}}{\pgfqpoint{3.063479in}{1.328353in}}{\pgfqpoint{3.057655in}{1.328353in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.328353in}}{\pgfqpoint{3.046245in}{1.326039in}}{\pgfqpoint{3.042127in}{1.321921in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.317803in}}{\pgfqpoint{3.035695in}{1.312217in}}{\pgfqpoint{3.035695in}{1.306393in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.300569in}}{\pgfqpoint{3.038009in}{1.294982in}}{\pgfqpoint{3.042127in}{1.290864in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.286746in}}{\pgfqpoint{3.051832in}{1.284432in}}{\pgfqpoint{3.057655in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.284432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.189705in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.189705in}}{\pgfqpoint{2.774839in}{1.192019in}}{\pgfqpoint{2.778957in}{1.196137in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.200255in}}{\pgfqpoint{2.785389in}{1.205842in}}{\pgfqpoint{2.785389in}{1.211665in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.217489in}}{\pgfqpoint{2.783075in}{1.223076in}}{\pgfqpoint{2.778957in}{1.227194in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.231312in}}{\pgfqpoint{2.769253in}{1.233626in}}{\pgfqpoint{2.763429in}{1.233626in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.233626in}}{\pgfqpoint{2.752019in}{1.231312in}}{\pgfqpoint{2.747901in}{1.227194in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.223076in}}{\pgfqpoint{2.741469in}{1.217489in}}{\pgfqpoint{2.741469in}{1.211665in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.205842in}}{\pgfqpoint{2.743782in}{1.200255in}}{\pgfqpoint{2.747901in}{1.196137in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.192019in}}{\pgfqpoint{2.757605in}{1.189705in}}{\pgfqpoint{2.763429in}{1.189705in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.189705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.160737in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.160737in}}{\pgfqpoint{3.569251in}{1.163051in}}{\pgfqpoint{3.573369in}{1.167169in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.171287in}}{\pgfqpoint{3.579801in}{1.176873in}}{\pgfqpoint{3.579801in}{1.182697in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.188521in}}{\pgfqpoint{3.577487in}{1.194107in}}{\pgfqpoint{3.573369in}{1.198226in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.202344in}}{\pgfqpoint{3.563665in}{1.204658in}}{\pgfqpoint{3.557841in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.204658in}}{\pgfqpoint{3.546431in}{1.202344in}}{\pgfqpoint{3.542313in}{1.198226in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.194107in}}{\pgfqpoint{3.535881in}{1.188521in}}{\pgfqpoint{3.535881in}{1.182697in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.176873in}}{\pgfqpoint{3.538194in}{1.171287in}}{\pgfqpoint{3.542313in}{1.167169in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.163051in}}{\pgfqpoint{3.552017in}{1.160737in}}{\pgfqpoint{3.557841in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.160737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.329799in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.329799in}}{\pgfqpoint{3.598674in}{1.332113in}}{\pgfqpoint{3.602792in}{1.336231in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.340349in}}{\pgfqpoint{3.609224in}{1.345935in}}{\pgfqpoint{3.609224in}{1.351759in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.357583in}}{\pgfqpoint{3.606910in}{1.363169in}}{\pgfqpoint{3.602792in}{1.367288in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.371406in}}{\pgfqpoint{3.593087in}{1.373720in}}{\pgfqpoint{3.587264in}{1.373720in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.373720in}}{\pgfqpoint{3.575853in}{1.371406in}}{\pgfqpoint{3.571735in}{1.367288in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.363169in}}{\pgfqpoint{3.565303in}{1.357583in}}{\pgfqpoint{3.565303in}{1.351759in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.345935in}}{\pgfqpoint{3.567617in}{1.340349in}}{\pgfqpoint{3.571735in}{1.336231in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.332113in}}{\pgfqpoint{3.581440in}{1.329799in}}{\pgfqpoint{3.587264in}{1.329799in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.329799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.484207in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.484207in}}{\pgfqpoint{3.333870in}{1.486521in}}{\pgfqpoint{3.337988in}{1.490639in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.494757in}}{\pgfqpoint{3.344420in}{1.500343in}}{\pgfqpoint{3.344420in}{1.506167in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.511991in}}{\pgfqpoint{3.342106in}{1.517577in}}{\pgfqpoint{3.337988in}{1.521696in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.525814in}}{\pgfqpoint{3.328283in}{1.528128in}}{\pgfqpoint{3.322460in}{1.528128in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.528128in}}{\pgfqpoint{3.311049in}{1.525814in}}{\pgfqpoint{3.306931in}{1.521696in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.517577in}}{\pgfqpoint{3.300499in}{1.511991in}}{\pgfqpoint{3.300499in}{1.506167in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.500343in}}{\pgfqpoint{3.302813in}{1.494757in}}{\pgfqpoint{3.306931in}{1.490639in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.486521in}}{\pgfqpoint{3.316636in}{1.484207in}}{\pgfqpoint{3.322460in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.484207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{0.549978in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{0.549978in}}{\pgfqpoint{3.319158in}{0.552291in}}{\pgfqpoint{3.323276in}{0.556410in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{0.560528in}}{\pgfqpoint{3.329708in}{0.566114in}}{\pgfqpoint{3.329708in}{0.571938in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{0.577762in}}{\pgfqpoint{3.327395in}{0.583348in}}{\pgfqpoint{3.323276in}{0.587466in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{0.591584in}}{\pgfqpoint{3.313572in}{0.593898in}}{\pgfqpoint{3.307748in}{0.593898in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{0.593898in}}{\pgfqpoint{3.296338in}{0.591584in}}{\pgfqpoint{3.292220in}{0.587466in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{0.583348in}}{\pgfqpoint{3.285788in}{0.577762in}}{\pgfqpoint{3.285788in}{0.571938in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{0.566114in}}{\pgfqpoint{3.288102in}{0.560528in}}{\pgfqpoint{3.292220in}{0.556410in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{0.552291in}}{\pgfqpoint{3.301924in}{0.549978in}}{\pgfqpoint{3.307748in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{0.549978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.029191in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.029191in}}{\pgfqpoint{3.083777in}{1.031505in}}{\pgfqpoint{3.087895in}{1.035623in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.039741in}}{\pgfqpoint{3.094327in}{1.045327in}}{\pgfqpoint{3.094327in}{1.051151in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.056975in}}{\pgfqpoint{3.092013in}{1.062561in}}{\pgfqpoint{3.087895in}{1.066679in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.070797in}}{\pgfqpoint{3.078191in}{1.073111in}}{\pgfqpoint{3.072367in}{1.073111in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.073111in}}{\pgfqpoint{3.060957in}{1.070797in}}{\pgfqpoint{3.056839in}{1.066679in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.062561in}}{\pgfqpoint{3.050407in}{1.056975in}}{\pgfqpoint{3.050407in}{1.051151in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.045327in}}{\pgfqpoint{3.052720in}{1.039741in}}{\pgfqpoint{3.056839in}{1.035623in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.031505in}}{\pgfqpoint{3.066543in}{1.029191in}}{\pgfqpoint{3.072367in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.029191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.010670in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.010670in}}{\pgfqpoint{2.774839in}{1.012984in}}{\pgfqpoint{2.778957in}{1.017102in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.021220in}}{\pgfqpoint{2.785389in}{1.026806in}}{\pgfqpoint{2.785389in}{1.032630in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.038454in}}{\pgfqpoint{2.783075in}{1.044040in}}{\pgfqpoint{2.778957in}{1.048159in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.052277in}}{\pgfqpoint{2.769253in}{1.054591in}}{\pgfqpoint{2.763429in}{1.054591in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.054591in}}{\pgfqpoint{2.752019in}{1.052277in}}{\pgfqpoint{2.747901in}{1.048159in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.044040in}}{\pgfqpoint{2.741469in}{1.038454in}}{\pgfqpoint{2.741469in}{1.032630in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.026806in}}{\pgfqpoint{2.743782in}{1.021220in}}{\pgfqpoint{2.747901in}{1.017102in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.012984in}}{\pgfqpoint{2.757605in}{1.010670in}}{\pgfqpoint{2.763429in}{1.010670in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.010670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.203287in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.203287in}}{\pgfqpoint{3.436849in}{1.205601in}}{\pgfqpoint{3.440967in}{1.209719in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.213838in}}{\pgfqpoint{3.447399in}{1.219424in}}{\pgfqpoint{3.447399in}{1.225248in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.231072in}}{\pgfqpoint{3.445085in}{1.236658in}}{\pgfqpoint{3.440967in}{1.240776in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.244894in}}{\pgfqpoint{3.431263in}{1.247208in}}{\pgfqpoint{3.425439in}{1.247208in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.247208in}}{\pgfqpoint{3.414029in}{1.244894in}}{\pgfqpoint{3.409911in}{1.240776in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.236658in}}{\pgfqpoint{3.403479in}{1.231072in}}{\pgfqpoint{3.403479in}{1.225248in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.219424in}}{\pgfqpoint{3.405792in}{1.213838in}}{\pgfqpoint{3.409911in}{1.209719in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.205601in}}{\pgfqpoint{3.419615in}{1.203287in}}{\pgfqpoint{3.425439in}{1.203287in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.203287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.230228in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.230228in}}{\pgfqpoint{3.495694in}{1.232542in}}{\pgfqpoint{3.499812in}{1.236660in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.240778in}}{\pgfqpoint{3.506244in}{1.246364in}}{\pgfqpoint{3.506244in}{1.252188in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.258012in}}{\pgfqpoint{3.503931in}{1.263599in}}{\pgfqpoint{3.499812in}{1.267717in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.271835in}}{\pgfqpoint{3.490108in}{1.274149in}}{\pgfqpoint{3.484284in}{1.274149in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.274149in}}{\pgfqpoint{3.472874in}{1.271835in}}{\pgfqpoint{3.468756in}{1.267717in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.263599in}}{\pgfqpoint{3.462324in}{1.258012in}}{\pgfqpoint{3.462324in}{1.252188in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.246364in}}{\pgfqpoint{3.464638in}{1.240778in}}{\pgfqpoint{3.468756in}{1.236660in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.232542in}}{\pgfqpoint{3.478460in}{1.230228in}}{\pgfqpoint{3.484284in}{1.230228in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.230228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.405869in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.405869in}}{\pgfqpoint{3.216179in}{1.408183in}}{\pgfqpoint{3.220297in}{1.412301in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.416419in}}{\pgfqpoint{3.226729in}{1.422005in}}{\pgfqpoint{3.226729in}{1.427829in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.433653in}}{\pgfqpoint{3.224415in}{1.439239in}}{\pgfqpoint{3.220297in}{1.443357in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.447475in}}{\pgfqpoint{3.210593in}{1.449789in}}{\pgfqpoint{3.204769in}{1.449789in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.449789in}}{\pgfqpoint{3.193359in}{1.447475in}}{\pgfqpoint{3.189241in}{1.443357in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.439239in}}{\pgfqpoint{3.182809in}{1.433653in}}{\pgfqpoint{3.182809in}{1.427829in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.422005in}}{\pgfqpoint{3.185122in}{1.416419in}}{\pgfqpoint{3.189241in}{1.412301in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.408183in}}{\pgfqpoint{3.198945in}{1.405869in}}{\pgfqpoint{3.204769in}{1.405869in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.405869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.739247in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.739247in}}{\pgfqpoint{3.378004in}{0.741560in}}{\pgfqpoint{3.382122in}{0.745679in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.749797in}}{\pgfqpoint{3.388554in}{0.755383in}}{\pgfqpoint{3.388554in}{0.761207in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.767031in}}{\pgfqpoint{3.386240in}{0.772617in}}{\pgfqpoint{3.382122in}{0.776735in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.780853in}}{\pgfqpoint{3.372417in}{0.783167in}}{\pgfqpoint{3.366594in}{0.783167in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.783167in}}{\pgfqpoint{3.355183in}{0.780853in}}{\pgfqpoint{3.351065in}{0.776735in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.772617in}}{\pgfqpoint{3.344633in}{0.767031in}}{\pgfqpoint{3.344633in}{0.761207in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.755383in}}{\pgfqpoint{3.346947in}{0.749797in}}{\pgfqpoint{3.351065in}{0.745679in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.741560in}}{\pgfqpoint{3.360770in}{0.739247in}}{\pgfqpoint{3.366594in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.739247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.803803in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.803803in}}{\pgfqpoint{3.642808in}{0.806117in}}{\pgfqpoint{3.646926in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.814353in}}{\pgfqpoint{3.653358in}{0.819939in}}{\pgfqpoint{3.653358in}{0.825763in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.831587in}}{\pgfqpoint{3.651044in}{0.837173in}}{\pgfqpoint{3.646926in}{0.841291in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.845410in}}{\pgfqpoint{3.637221in}{0.847723in}}{\pgfqpoint{3.631398in}{0.847723in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.847723in}}{\pgfqpoint{3.619987in}{0.845410in}}{\pgfqpoint{3.615869in}{0.841291in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.837173in}}{\pgfqpoint{3.609437in}{0.831587in}}{\pgfqpoint{3.609437in}{0.825763in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.819939in}}{\pgfqpoint{3.611751in}{0.814353in}}{\pgfqpoint{3.615869in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.806117in}}{\pgfqpoint{3.625574in}{0.803803in}}{\pgfqpoint{3.631398in}{0.803803in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.803803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.145533in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.145533in}}{\pgfqpoint{3.760498in}{1.147847in}}{\pgfqpoint{3.764616in}{1.151965in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.156084in}}{\pgfqpoint{3.771048in}{1.161670in}}{\pgfqpoint{3.771048in}{1.167494in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.173318in}}{\pgfqpoint{3.768735in}{1.178904in}}{\pgfqpoint{3.764616in}{1.183022in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.187140in}}{\pgfqpoint{3.754912in}{1.189454in}}{\pgfqpoint{3.749088in}{1.189454in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.189454in}}{\pgfqpoint{3.737678in}{1.187140in}}{\pgfqpoint{3.733560in}{1.183022in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.178904in}}{\pgfqpoint{3.727128in}{1.173318in}}{\pgfqpoint{3.727128in}{1.167494in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.161670in}}{\pgfqpoint{3.729442in}{1.156084in}}{\pgfqpoint{3.733560in}{1.151965in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.147847in}}{\pgfqpoint{3.743264in}{1.145533in}}{\pgfqpoint{3.749088in}{1.145533in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.145533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.861443in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.861443in}}{\pgfqpoint{3.186756in}{0.863757in}}{\pgfqpoint{3.190874in}{0.867875in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.871993in}}{\pgfqpoint{3.197306in}{0.877579in}}{\pgfqpoint{3.197306in}{0.883403in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.889227in}}{\pgfqpoint{3.194993in}{0.894813in}}{\pgfqpoint{3.190874in}{0.898931in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.903049in}}{\pgfqpoint{3.181170in}{0.905363in}}{\pgfqpoint{3.175346in}{0.905363in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.905363in}}{\pgfqpoint{3.163936in}{0.903049in}}{\pgfqpoint{3.159818in}{0.898931in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.894813in}}{\pgfqpoint{3.153386in}{0.889227in}}{\pgfqpoint{3.153386in}{0.883403in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.877579in}}{\pgfqpoint{3.155700in}{0.871993in}}{\pgfqpoint{3.159818in}{0.867875in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.863757in}}{\pgfqpoint{3.169522in}{0.861443in}}{\pgfqpoint{3.175346in}{0.861443in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.861443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.910674in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.910674in}}{\pgfqpoint{3.598674in}{0.912988in}}{\pgfqpoint{3.602792in}{0.917106in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.921224in}}{\pgfqpoint{3.609224in}{0.926811in}}{\pgfqpoint{3.609224in}{0.932635in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.938458in}}{\pgfqpoint{3.606910in}{0.944045in}}{\pgfqpoint{3.602792in}{0.948163in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.952281in}}{\pgfqpoint{3.593087in}{0.954595in}}{\pgfqpoint{3.587264in}{0.954595in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.954595in}}{\pgfqpoint{3.575853in}{0.952281in}}{\pgfqpoint{3.571735in}{0.948163in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.944045in}}{\pgfqpoint{3.565303in}{0.938458in}}{\pgfqpoint{3.565303in}{0.932635in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.926811in}}{\pgfqpoint{3.567617in}{0.921224in}}{\pgfqpoint{3.571735in}{0.917106in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.912988in}}{\pgfqpoint{3.581440in}{0.910674in}}{\pgfqpoint{3.587264in}{0.910674in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.910674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.667172in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.667172in}}{\pgfqpoint{2.995509in}{0.669486in}}{\pgfqpoint{2.999627in}{0.673604in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.677722in}}{\pgfqpoint{3.006059in}{0.683308in}}{\pgfqpoint{3.006059in}{0.689132in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.694956in}}{\pgfqpoint{3.003745in}{0.700542in}}{\pgfqpoint{2.999627in}{0.704660in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.708779in}}{\pgfqpoint{2.989923in}{0.711092in}}{\pgfqpoint{2.984099in}{0.711092in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.711092in}}{\pgfqpoint{2.972689in}{0.708779in}}{\pgfqpoint{2.968571in}{0.704660in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.700542in}}{\pgfqpoint{2.962139in}{0.694956in}}{\pgfqpoint{2.962139in}{0.689132in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.683308in}}{\pgfqpoint{2.964452in}{0.677722in}}{\pgfqpoint{2.968571in}{0.673604in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.669486in}}{\pgfqpoint{2.978275in}{0.667172in}}{\pgfqpoint{2.984099in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.667172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.329000in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.329000in}}{\pgfqpoint{3.333870in}{1.331314in}}{\pgfqpoint{3.337988in}{1.335432in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.339550in}}{\pgfqpoint{3.344420in}{1.345136in}}{\pgfqpoint{3.344420in}{1.350960in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.356784in}}{\pgfqpoint{3.342106in}{1.362370in}}{\pgfqpoint{3.337988in}{1.366488in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.370606in}}{\pgfqpoint{3.328283in}{1.372920in}}{\pgfqpoint{3.322460in}{1.372920in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.372920in}}{\pgfqpoint{3.311049in}{1.370606in}}{\pgfqpoint{3.306931in}{1.366488in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.362370in}}{\pgfqpoint{3.300499in}{1.356784in}}{\pgfqpoint{3.300499in}{1.350960in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.345136in}}{\pgfqpoint{3.302813in}{1.339550in}}{\pgfqpoint{3.306931in}{1.335432in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.331314in}}{\pgfqpoint{3.316636in}{1.329000in}}{\pgfqpoint{3.322460in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.329000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.227328in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.227328in}}{\pgfqpoint{3.083777in}{1.229642in}}{\pgfqpoint{3.087895in}{1.233760in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.237878in}}{\pgfqpoint{3.094327in}{1.243464in}}{\pgfqpoint{3.094327in}{1.249288in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.255112in}}{\pgfqpoint{3.092013in}{1.260698in}}{\pgfqpoint{3.087895in}{1.264816in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.268934in}}{\pgfqpoint{3.078191in}{1.271248in}}{\pgfqpoint{3.072367in}{1.271248in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.271248in}}{\pgfqpoint{3.060957in}{1.268934in}}{\pgfqpoint{3.056839in}{1.264816in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.260698in}}{\pgfqpoint{3.050407in}{1.255112in}}{\pgfqpoint{3.050407in}{1.249288in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.243464in}}{\pgfqpoint{3.052720in}{1.237878in}}{\pgfqpoint{3.056839in}{1.233760in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.229642in}}{\pgfqpoint{3.066543in}{1.227328in}}{\pgfqpoint{3.072367in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.227328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.666670in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.666670in}}{\pgfqpoint{3.157334in}{1.668984in}}{\pgfqpoint{3.161452in}{1.673102in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.677220in}}{\pgfqpoint{3.167884in}{1.682807in}}{\pgfqpoint{3.167884in}{1.688631in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.694455in}}{\pgfqpoint{3.165570in}{1.700041in}}{\pgfqpoint{3.161452in}{1.704159in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.708277in}}{\pgfqpoint{3.151747in}{1.710591in}}{\pgfqpoint{3.145923in}{1.710591in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.710591in}}{\pgfqpoint{3.134513in}{1.708277in}}{\pgfqpoint{3.130395in}{1.704159in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.700041in}}{\pgfqpoint{3.123963in}{1.694455in}}{\pgfqpoint{3.123963in}{1.688631in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.682807in}}{\pgfqpoint{3.126277in}{1.677220in}}{\pgfqpoint{3.130395in}{1.673102in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.668984in}}{\pgfqpoint{3.140100in}{1.666670in}}{\pgfqpoint{3.145923in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.666670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.852766in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.852766in}}{\pgfqpoint{2.627726in}{0.855080in}}{\pgfqpoint{2.631844in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.863317in}}{\pgfqpoint{2.638276in}{0.868903in}}{\pgfqpoint{2.638276in}{0.874727in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.880551in}}{\pgfqpoint{2.635962in}{0.886137in}}{\pgfqpoint{2.631844in}{0.890255in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.894373in}}{\pgfqpoint{2.622139in}{0.896687in}}{\pgfqpoint{2.616315in}{0.896687in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.896687in}}{\pgfqpoint{2.604905in}{0.894373in}}{\pgfqpoint{2.600787in}{0.890255in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.886137in}}{\pgfqpoint{2.594355in}{0.880551in}}{\pgfqpoint{2.594355in}{0.874727in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.868903in}}{\pgfqpoint{2.596669in}{0.863317in}}{\pgfqpoint{2.600787in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.855080in}}{\pgfqpoint{2.610492in}{0.852766in}}{\pgfqpoint{2.616315in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.852766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.915934in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.915934in}}{\pgfqpoint{2.877818in}{0.918247in}}{\pgfqpoint{2.881936in}{0.922366in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.926484in}}{\pgfqpoint{2.888368in}{0.932070in}}{\pgfqpoint{2.888368in}{0.937894in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.943718in}}{\pgfqpoint{2.886055in}{0.949304in}}{\pgfqpoint{2.881936in}{0.953422in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.957540in}}{\pgfqpoint{2.872232in}{0.959854in}}{\pgfqpoint{2.866408in}{0.959854in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.959854in}}{\pgfqpoint{2.854998in}{0.957540in}}{\pgfqpoint{2.850880in}{0.953422in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.949304in}}{\pgfqpoint{2.844448in}{0.943718in}}{\pgfqpoint{2.844448in}{0.937894in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.932070in}}{\pgfqpoint{2.846762in}{0.926484in}}{\pgfqpoint{2.850880in}{0.922366in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.918247in}}{\pgfqpoint{2.860584in}{0.915934in}}{\pgfqpoint{2.866408in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.915934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.539252in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.539252in}}{\pgfqpoint{3.466272in}{1.541566in}}{\pgfqpoint{3.470390in}{1.545684in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.549803in}}{\pgfqpoint{3.476822in}{1.555389in}}{\pgfqpoint{3.476822in}{1.561213in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.567037in}}{\pgfqpoint{3.474508in}{1.572623in}}{\pgfqpoint{3.470390in}{1.576741in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.580859in}}{\pgfqpoint{3.460685in}{1.583173in}}{\pgfqpoint{3.454862in}{1.583173in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.583173in}}{\pgfqpoint{3.443451in}{1.580859in}}{\pgfqpoint{3.439333in}{1.576741in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.572623in}}{\pgfqpoint{3.432901in}{1.567037in}}{\pgfqpoint{3.432901in}{1.561213in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.555389in}}{\pgfqpoint{3.435215in}{1.549803in}}{\pgfqpoint{3.439333in}{1.545684in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.541566in}}{\pgfqpoint{3.449038in}{1.539252in}}{\pgfqpoint{3.454862in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.539252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.843086in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.843086in}}{\pgfqpoint{3.495694in}{0.845400in}}{\pgfqpoint{3.499812in}{0.849518in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.853637in}}{\pgfqpoint{3.506244in}{0.859223in}}{\pgfqpoint{3.506244in}{0.865047in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.870871in}}{\pgfqpoint{3.503931in}{0.876457in}}{\pgfqpoint{3.499812in}{0.880575in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.884693in}}{\pgfqpoint{3.490108in}{0.887007in}}{\pgfqpoint{3.484284in}{0.887007in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.887007in}}{\pgfqpoint{3.472874in}{0.884693in}}{\pgfqpoint{3.468756in}{0.880575in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.876457in}}{\pgfqpoint{3.462324in}{0.870871in}}{\pgfqpoint{3.462324in}{0.865047in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.859223in}}{\pgfqpoint{3.464638in}{0.853637in}}{\pgfqpoint{3.468756in}{0.849518in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.845400in}}{\pgfqpoint{3.478460in}{0.843086in}}{\pgfqpoint{3.484284in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.843086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.427121in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.427121in}}{\pgfqpoint{2.818973in}{1.429434in}}{\pgfqpoint{2.823091in}{1.433553in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.437671in}}{\pgfqpoint{2.829523in}{1.443257in}}{\pgfqpoint{2.829523in}{1.449081in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.454905in}}{\pgfqpoint{2.827209in}{1.460491in}}{\pgfqpoint{2.823091in}{1.464609in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.468727in}}{\pgfqpoint{2.813387in}{1.471041in}}{\pgfqpoint{2.807563in}{1.471041in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.471041in}}{\pgfqpoint{2.796153in}{1.468727in}}{\pgfqpoint{2.792035in}{1.464609in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.460491in}}{\pgfqpoint{2.785603in}{1.454905in}}{\pgfqpoint{2.785603in}{1.449081in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.443257in}}{\pgfqpoint{2.787916in}{1.437671in}}{\pgfqpoint{2.792035in}{1.433553in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.429434in}}{\pgfqpoint{2.801739in}{1.427121in}}{\pgfqpoint{2.807563in}{1.427121in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.427121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.269865in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.269865in}}{\pgfqpoint{2.863107in}{1.272179in}}{\pgfqpoint{2.867225in}{1.276297in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.280415in}}{\pgfqpoint{2.873657in}{1.286001in}}{\pgfqpoint{2.873657in}{1.291825in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.297649in}}{\pgfqpoint{2.871343in}{1.303235in}}{\pgfqpoint{2.867225in}{1.307353in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.311472in}}{\pgfqpoint{2.857521in}{1.313786in}}{\pgfqpoint{2.851697in}{1.313786in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.313786in}}{\pgfqpoint{2.840287in}{1.311472in}}{\pgfqpoint{2.836169in}{1.307353in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.303235in}}{\pgfqpoint{2.829737in}{1.297649in}}{\pgfqpoint{2.829737in}{1.291825in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.286001in}}{\pgfqpoint{2.832050in}{1.280415in}}{\pgfqpoint{2.836169in}{1.276297in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.272179in}}{\pgfqpoint{2.845873in}{1.269865in}}{\pgfqpoint{2.851697in}{1.269865in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.269865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.542988in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.542988in}}{\pgfqpoint{3.304447in}{0.545301in}}{\pgfqpoint{3.308565in}{0.549420in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.553538in}}{\pgfqpoint{3.314997in}{0.559124in}}{\pgfqpoint{3.314997in}{0.564948in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.570772in}}{\pgfqpoint{3.312683in}{0.576358in}}{\pgfqpoint{3.308565in}{0.580476in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.584594in}}{\pgfqpoint{3.298861in}{0.586908in}}{\pgfqpoint{3.293037in}{0.586908in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.586908in}}{\pgfqpoint{3.281627in}{0.584594in}}{\pgfqpoint{3.277509in}{0.580476in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.576358in}}{\pgfqpoint{3.271077in}{0.570772in}}{\pgfqpoint{3.271077in}{0.564948in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.559124in}}{\pgfqpoint{3.273390in}{0.553538in}}{\pgfqpoint{3.277509in}{0.549420in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.545301in}}{\pgfqpoint{3.287213in}{0.542988in}}{\pgfqpoint{3.293037in}{0.542988in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.542988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.582194in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.582194in}}{\pgfqpoint{2.686571in}{1.584508in}}{\pgfqpoint{2.690689in}{1.588626in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.592744in}}{\pgfqpoint{2.697121in}{1.598331in}}{\pgfqpoint{2.697121in}{1.604154in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.609978in}}{\pgfqpoint{2.694807in}{1.615565in}}{\pgfqpoint{2.690689in}{1.619683in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.623801in}}{\pgfqpoint{2.680985in}{1.626115in}}{\pgfqpoint{2.675161in}{1.626115in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.626115in}}{\pgfqpoint{2.663751in}{1.623801in}}{\pgfqpoint{2.659633in}{1.619683in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.615565in}}{\pgfqpoint{2.653201in}{1.609978in}}{\pgfqpoint{2.653201in}{1.604154in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.598331in}}{\pgfqpoint{2.655514in}{1.592744in}}{\pgfqpoint{2.659633in}{1.588626in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.584508in}}{\pgfqpoint{2.669337in}{1.582194in}}{\pgfqpoint{2.675161in}{1.582194in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.582194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.549689in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.549689in}}{\pgfqpoint{2.657148in}{1.552003in}}{\pgfqpoint{2.661266in}{1.556121in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.560239in}}{\pgfqpoint{2.667698in}{1.565825in}}{\pgfqpoint{2.667698in}{1.571649in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.577473in}}{\pgfqpoint{2.665385in}{1.583059in}}{\pgfqpoint{2.661266in}{1.587177in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.591295in}}{\pgfqpoint{2.651562in}{1.593609in}}{\pgfqpoint{2.645738in}{1.593609in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.593609in}}{\pgfqpoint{2.634328in}{1.591295in}}{\pgfqpoint{2.630210in}{1.587177in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.583059in}}{\pgfqpoint{2.623778in}{1.577473in}}{\pgfqpoint{2.623778in}{1.571649in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.565825in}}{\pgfqpoint{2.626092in}{1.560239in}}{\pgfqpoint{2.630210in}{1.556121in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.552003in}}{\pgfqpoint{2.639914in}{1.549689in}}{\pgfqpoint{2.645738in}{1.549689in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.549689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.388064in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.388064in}}{\pgfqpoint{3.686942in}{1.390378in}}{\pgfqpoint{3.691060in}{1.394496in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.398615in}}{\pgfqpoint{3.697492in}{1.404201in}}{\pgfqpoint{3.697492in}{1.410025in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.415849in}}{\pgfqpoint{3.695178in}{1.421435in}}{\pgfqpoint{3.691060in}{1.425553in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.429671in}}{\pgfqpoint{3.681355in}{1.431985in}}{\pgfqpoint{3.675532in}{1.431985in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.431985in}}{\pgfqpoint{3.664121in}{1.429671in}}{\pgfqpoint{3.660003in}{1.425553in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.421435in}}{\pgfqpoint{3.653571in}{1.415849in}}{\pgfqpoint{3.653571in}{1.410025in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.404201in}}{\pgfqpoint{3.655885in}{1.398615in}}{\pgfqpoint{3.660003in}{1.394496in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.390378in}}{\pgfqpoint{3.669708in}{1.388064in}}{\pgfqpoint{3.675532in}{1.388064in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.388064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.401336in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.401336in}}{\pgfqpoint{2.701282in}{0.403650in}}{\pgfqpoint{2.705400in}{0.407768in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.411886in}}{\pgfqpoint{2.711832in}{0.417472in}}{\pgfqpoint{2.711832in}{0.423296in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.429120in}}{\pgfqpoint{2.709519in}{0.434706in}}{\pgfqpoint{2.705400in}{0.438824in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.442943in}}{\pgfqpoint{2.695696in}{0.445256in}}{\pgfqpoint{2.689872in}{0.445256in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.445256in}}{\pgfqpoint{2.678462in}{0.442943in}}{\pgfqpoint{2.674344in}{0.438824in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.434706in}}{\pgfqpoint{2.667912in}{0.429120in}}{\pgfqpoint{2.667912in}{0.423296in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.417472in}}{\pgfqpoint{2.670226in}{0.411886in}}{\pgfqpoint{2.674344in}{0.407768in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.403650in}}{\pgfqpoint{2.684048in}{0.401336in}}{\pgfqpoint{2.689872in}{0.401336in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.401336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.484729in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.484729in}}{\pgfqpoint{3.731076in}{1.487043in}}{\pgfqpoint{3.735194in}{1.491161in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.495280in}}{\pgfqpoint{3.741626in}{1.500866in}}{\pgfqpoint{3.741626in}{1.506690in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.512514in}}{\pgfqpoint{3.739312in}{1.518100in}}{\pgfqpoint{3.735194in}{1.522218in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.526336in}}{\pgfqpoint{3.725489in}{1.528650in}}{\pgfqpoint{3.719666in}{1.528650in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.528650in}}{\pgfqpoint{3.708255in}{1.526336in}}{\pgfqpoint{3.704137in}{1.522218in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.518100in}}{\pgfqpoint{3.697705in}{1.512514in}}{\pgfqpoint{3.697705in}{1.506690in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.500866in}}{\pgfqpoint{3.700019in}{1.495280in}}{\pgfqpoint{3.704137in}{1.491161in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.487043in}}{\pgfqpoint{3.713842in}{1.484729in}}{\pgfqpoint{3.719666in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.484729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.838206in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.838206in}}{\pgfqpoint{3.113200in}{0.840520in}}{\pgfqpoint{3.117318in}{0.844638in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.848756in}}{\pgfqpoint{3.123750in}{0.854342in}}{\pgfqpoint{3.123750in}{0.860166in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.865990in}}{\pgfqpoint{3.121436in}{0.871576in}}{\pgfqpoint{3.117318in}{0.875694in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.879812in}}{\pgfqpoint{3.107613in}{0.882126in}}{\pgfqpoint{3.101789in}{0.882126in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.882126in}}{\pgfqpoint{3.090379in}{0.879812in}}{\pgfqpoint{3.086261in}{0.875694in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.871576in}}{\pgfqpoint{3.079829in}{0.865990in}}{\pgfqpoint{3.079829in}{0.860166in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.854342in}}{\pgfqpoint{3.082143in}{0.848756in}}{\pgfqpoint{3.086261in}{0.844638in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.840520in}}{\pgfqpoint{3.095966in}{0.838206in}}{\pgfqpoint{3.101789in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.838206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.414388in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.414388in}}{\pgfqpoint{2.951375in}{0.416702in}}{\pgfqpoint{2.955493in}{0.420820in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.424938in}}{\pgfqpoint{2.961925in}{0.430525in}}{\pgfqpoint{2.961925in}{0.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.442172in}}{\pgfqpoint{2.959611in}{0.447759in}}{\pgfqpoint{2.955493in}{0.451877in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.455995in}}{\pgfqpoint{2.945789in}{0.458309in}}{\pgfqpoint{2.939965in}{0.458309in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.458309in}}{\pgfqpoint{2.928555in}{0.455995in}}{\pgfqpoint{2.924437in}{0.451877in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.447759in}}{\pgfqpoint{2.918005in}{0.442172in}}{\pgfqpoint{2.918005in}{0.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.430525in}}{\pgfqpoint{2.920318in}{0.424938in}}{\pgfqpoint{2.924437in}{0.420820in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.416702in}}{\pgfqpoint{2.934141in}{0.414388in}}{\pgfqpoint{2.939965in}{0.414388in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.414388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.243357in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.243357in}}{\pgfqpoint{2.671860in}{1.245671in}}{\pgfqpoint{2.675978in}{1.249789in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.253907in}}{\pgfqpoint{2.682410in}{1.259493in}}{\pgfqpoint{2.682410in}{1.265317in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.271141in}}{\pgfqpoint{2.680096in}{1.276727in}}{\pgfqpoint{2.675978in}{1.280845in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.284963in}}{\pgfqpoint{2.666273in}{1.287277in}}{\pgfqpoint{2.660449in}{1.287277in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.287277in}}{\pgfqpoint{2.649039in}{1.284963in}}{\pgfqpoint{2.644921in}{1.280845in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.276727in}}{\pgfqpoint{2.638489in}{1.271141in}}{\pgfqpoint{2.638489in}{1.265317in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.259493in}}{\pgfqpoint{2.640803in}{1.253907in}}{\pgfqpoint{2.644921in}{1.249789in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.245671in}}{\pgfqpoint{2.654626in}{1.243357in}}{\pgfqpoint{2.660449in}{1.243357in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.243357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.369073in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.369073in}}{\pgfqpoint{3.378004in}{1.371386in}}{\pgfqpoint{3.382122in}{1.375505in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.379623in}}{\pgfqpoint{3.388554in}{1.385209in}}{\pgfqpoint{3.388554in}{1.391033in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.396857in}}{\pgfqpoint{3.386240in}{1.402443in}}{\pgfqpoint{3.382122in}{1.406561in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.410679in}}{\pgfqpoint{3.372417in}{1.412993in}}{\pgfqpoint{3.366594in}{1.412993in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.412993in}}{\pgfqpoint{3.355183in}{1.410679in}}{\pgfqpoint{3.351065in}{1.406561in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.402443in}}{\pgfqpoint{3.344633in}{1.396857in}}{\pgfqpoint{3.344633in}{1.391033in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.385209in}}{\pgfqpoint{3.346947in}{1.379623in}}{\pgfqpoint{3.351065in}{1.375505in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.371386in}}{\pgfqpoint{3.360770in}{1.369073in}}{\pgfqpoint{3.366594in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.369073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.063690in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.063690in}}{\pgfqpoint{3.642808in}{1.066004in}}{\pgfqpoint{3.646926in}{1.070122in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.074240in}}{\pgfqpoint{3.653358in}{1.079826in}}{\pgfqpoint{3.653358in}{1.085650in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.091474in}}{\pgfqpoint{3.651044in}{1.097060in}}{\pgfqpoint{3.646926in}{1.101178in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.105296in}}{\pgfqpoint{3.637221in}{1.107610in}}{\pgfqpoint{3.631398in}{1.107610in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.107610in}}{\pgfqpoint{3.619987in}{1.105296in}}{\pgfqpoint{3.615869in}{1.101178in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.097060in}}{\pgfqpoint{3.609437in}{1.091474in}}{\pgfqpoint{3.609437in}{1.085650in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.079826in}}{\pgfqpoint{3.611751in}{1.074240in}}{\pgfqpoint{3.615869in}{1.070122in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.066004in}}{\pgfqpoint{3.625574in}{1.063690in}}{\pgfqpoint{3.631398in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.063690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.952481in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.952481in}}{\pgfqpoint{3.024932in}{0.954795in}}{\pgfqpoint{3.029050in}{0.958913in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.963031in}}{\pgfqpoint{3.035482in}{0.968617in}}{\pgfqpoint{3.035482in}{0.974441in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.980265in}}{\pgfqpoint{3.033168in}{0.985852in}}{\pgfqpoint{3.029050in}{0.989970in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.994088in}}{\pgfqpoint{3.019345in}{0.996402in}}{\pgfqpoint{3.013522in}{0.996402in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.996402in}}{\pgfqpoint{3.002111in}{0.994088in}}{\pgfqpoint{2.997993in}{0.989970in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.985852in}}{\pgfqpoint{2.991561in}{0.980265in}}{\pgfqpoint{2.991561in}{0.974441in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.968617in}}{\pgfqpoint{2.993875in}{0.963031in}}{\pgfqpoint{2.997993in}{0.958913in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.954795in}}{\pgfqpoint{3.007698in}{0.952481in}}{\pgfqpoint{3.013522in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.952481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.387904in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.387904in}}{\pgfqpoint{3.186756in}{0.390218in}}{\pgfqpoint{3.190874in}{0.394336in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.398454in}}{\pgfqpoint{3.197306in}{0.404040in}}{\pgfqpoint{3.197306in}{0.409864in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.415688in}}{\pgfqpoint{3.194993in}{0.421274in}}{\pgfqpoint{3.190874in}{0.425392in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.429510in}}{\pgfqpoint{3.181170in}{0.431824in}}{\pgfqpoint{3.175346in}{0.431824in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.431824in}}{\pgfqpoint{3.163936in}{0.429510in}}{\pgfqpoint{3.159818in}{0.425392in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.421274in}}{\pgfqpoint{3.153386in}{0.415688in}}{\pgfqpoint{3.153386in}{0.409864in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.404040in}}{\pgfqpoint{3.155700in}{0.398454in}}{\pgfqpoint{3.159818in}{0.394336in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.390218in}}{\pgfqpoint{3.169522in}{0.387904in}}{\pgfqpoint{3.175346in}{0.387904in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.387904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.549379in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.549379in}}{\pgfqpoint{3.127911in}{1.551693in}}{\pgfqpoint{3.132029in}{1.555811in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.559929in}}{\pgfqpoint{3.138461in}{1.565515in}}{\pgfqpoint{3.138461in}{1.571339in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.577163in}}{\pgfqpoint{3.136147in}{1.582749in}}{\pgfqpoint{3.132029in}{1.586867in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.590985in}}{\pgfqpoint{3.122325in}{1.593299in}}{\pgfqpoint{3.116501in}{1.593299in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.593299in}}{\pgfqpoint{3.105091in}{1.590985in}}{\pgfqpoint{3.100973in}{1.586867in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.582749in}}{\pgfqpoint{3.094541in}{1.577163in}}{\pgfqpoint{3.094541in}{1.571339in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.565515in}}{\pgfqpoint{3.096854in}{1.559929in}}{\pgfqpoint{3.100973in}{1.555811in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.551693in}}{\pgfqpoint{3.110677in}{1.549379in}}{\pgfqpoint{3.116501in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.549379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.111130in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.111130in}}{\pgfqpoint{3.407426in}{1.113444in}}{\pgfqpoint{3.411544in}{1.117562in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.121680in}}{\pgfqpoint{3.417976in}{1.127266in}}{\pgfqpoint{3.417976in}{1.133090in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.138914in}}{\pgfqpoint{3.415663in}{1.144500in}}{\pgfqpoint{3.411544in}{1.148618in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.152736in}}{\pgfqpoint{3.401840in}{1.155050in}}{\pgfqpoint{3.396016in}{1.155050in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.155050in}}{\pgfqpoint{3.384606in}{1.152736in}}{\pgfqpoint{3.380488in}{1.148618in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.144500in}}{\pgfqpoint{3.374056in}{1.138914in}}{\pgfqpoint{3.374056in}{1.133090in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.127266in}}{\pgfqpoint{3.376370in}{1.121680in}}{\pgfqpoint{3.380488in}{1.117562in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.113444in}}{\pgfqpoint{3.390192in}{1.111130in}}{\pgfqpoint{3.396016in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.111130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.841709in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.841709in}}{\pgfqpoint{3.010220in}{0.844023in}}{\pgfqpoint{3.014338in}{0.848141in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.852259in}}{\pgfqpoint{3.020770in}{0.857845in}}{\pgfqpoint{3.020770in}{0.863669in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.869493in}}{\pgfqpoint{3.018457in}{0.875079in}}{\pgfqpoint{3.014338in}{0.879197in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.883315in}}{\pgfqpoint{3.004634in}{0.885629in}}{\pgfqpoint{2.998810in}{0.885629in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.885629in}}{\pgfqpoint{2.987400in}{0.883315in}}{\pgfqpoint{2.983282in}{0.879197in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.875079in}}{\pgfqpoint{2.976850in}{0.869493in}}{\pgfqpoint{2.976850in}{0.863669in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.857845in}}{\pgfqpoint{2.979164in}{0.852259in}}{\pgfqpoint{2.983282in}{0.848141in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.844023in}}{\pgfqpoint{2.992986in}{0.841709in}}{\pgfqpoint{2.998810in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.841709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.396590in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.396590in}}{\pgfqpoint{3.583962in}{0.398904in}}{\pgfqpoint{3.588080in}{0.403022in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.407140in}}{\pgfqpoint{3.594512in}{0.412726in}}{\pgfqpoint{3.594512in}{0.418550in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.424374in}}{\pgfqpoint{3.592199in}{0.429960in}}{\pgfqpoint{3.588080in}{0.434078in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.438197in}}{\pgfqpoint{3.578376in}{0.440510in}}{\pgfqpoint{3.572552in}{0.440510in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.440510in}}{\pgfqpoint{3.561142in}{0.438197in}}{\pgfqpoint{3.557024in}{0.434078in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.429960in}}{\pgfqpoint{3.550592in}{0.424374in}}{\pgfqpoint{3.550592in}{0.418550in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.412726in}}{\pgfqpoint{3.552906in}{0.407140in}}{\pgfqpoint{3.557024in}{0.403022in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.398904in}}{\pgfqpoint{3.566728in}{0.396590in}}{\pgfqpoint{3.572552in}{0.396590in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.396590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.278961in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.278961in}}{\pgfqpoint{2.892530in}{1.281275in}}{\pgfqpoint{2.896648in}{1.285393in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.289511in}}{\pgfqpoint{2.903080in}{1.295097in}}{\pgfqpoint{2.903080in}{1.300921in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.306745in}}{\pgfqpoint{2.900766in}{1.312331in}}{\pgfqpoint{2.896648in}{1.316449in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.320567in}}{\pgfqpoint{2.886943in}{1.322881in}}{\pgfqpoint{2.881119in}{1.322881in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.322881in}}{\pgfqpoint{2.869709in}{1.320567in}}{\pgfqpoint{2.865591in}{1.316449in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.312331in}}{\pgfqpoint{2.859159in}{1.306745in}}{\pgfqpoint{2.859159in}{1.300921in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.295097in}}{\pgfqpoint{2.861473in}{1.289511in}}{\pgfqpoint{2.865591in}{1.285393in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.281275in}}{\pgfqpoint{2.875296in}{1.278961in}}{\pgfqpoint{2.881119in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.278961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.422742in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.422742in}}{\pgfqpoint{3.245602in}{0.425055in}}{\pgfqpoint{3.249720in}{0.429174in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.433292in}}{\pgfqpoint{3.256152in}{0.438878in}}{\pgfqpoint{3.256152in}{0.444702in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.450526in}}{\pgfqpoint{3.253838in}{0.456112in}}{\pgfqpoint{3.249720in}{0.460230in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.464348in}}{\pgfqpoint{3.240015in}{0.466662in}}{\pgfqpoint{3.234192in}{0.466662in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.466662in}}{\pgfqpoint{3.222781in}{0.464348in}}{\pgfqpoint{3.218663in}{0.460230in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.456112in}}{\pgfqpoint{3.212231in}{0.450526in}}{\pgfqpoint{3.212231in}{0.444702in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.438878in}}{\pgfqpoint{3.214545in}{0.433292in}}{\pgfqpoint{3.218663in}{0.429174in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.425055in}}{\pgfqpoint{3.228368in}{0.422742in}}{\pgfqpoint{3.234192in}{0.422742in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.422742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.772680in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.772680in}}{\pgfqpoint{3.024932in}{0.774994in}}{\pgfqpoint{3.029050in}{0.779112in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.783230in}}{\pgfqpoint{3.035482in}{0.788817in}}{\pgfqpoint{3.035482in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.800464in}}{\pgfqpoint{3.033168in}{0.806051in}}{\pgfqpoint{3.029050in}{0.810169in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.814287in}}{\pgfqpoint{3.019345in}{0.816601in}}{\pgfqpoint{3.013522in}{0.816601in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.816601in}}{\pgfqpoint{3.002111in}{0.814287in}}{\pgfqpoint{2.997993in}{0.810169in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.806051in}}{\pgfqpoint{2.991561in}{0.800464in}}{\pgfqpoint{2.991561in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.788817in}}{\pgfqpoint{2.993875in}{0.783230in}}{\pgfqpoint{2.997993in}{0.779112in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.774994in}}{\pgfqpoint{3.007698in}{0.772680in}}{\pgfqpoint{3.013522in}{0.772680in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.772680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.025510in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.025510in}}{\pgfqpoint{2.980798in}{1.027824in}}{\pgfqpoint{2.984916in}{1.031942in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.036060in}}{\pgfqpoint{2.991348in}{1.041647in}}{\pgfqpoint{2.991348in}{1.047471in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.053295in}}{\pgfqpoint{2.989034in}{1.058881in}}{\pgfqpoint{2.984916in}{1.062999in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.067117in}}{\pgfqpoint{2.975211in}{1.069431in}}{\pgfqpoint{2.969387in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.069431in}}{\pgfqpoint{2.957977in}{1.067117in}}{\pgfqpoint{2.953859in}{1.062999in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.058881in}}{\pgfqpoint{2.947427in}{1.053295in}}{\pgfqpoint{2.947427in}{1.047471in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.041647in}}{\pgfqpoint{2.949741in}{1.036060in}}{\pgfqpoint{2.953859in}{1.031942in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.027824in}}{\pgfqpoint{2.963564in}{1.025510in}}{\pgfqpoint{2.969387in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.025510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.119700in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.119700in}}{\pgfqpoint{3.760498in}{1.122014in}}{\pgfqpoint{3.764616in}{1.126132in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.130250in}}{\pgfqpoint{3.771048in}{1.135837in}}{\pgfqpoint{3.771048in}{1.141660in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.147484in}}{\pgfqpoint{3.768735in}{1.153071in}}{\pgfqpoint{3.764616in}{1.157189in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.161307in}}{\pgfqpoint{3.754912in}{1.163621in}}{\pgfqpoint{3.749088in}{1.163621in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.163621in}}{\pgfqpoint{3.737678in}{1.161307in}}{\pgfqpoint{3.733560in}{1.157189in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.153071in}}{\pgfqpoint{3.727128in}{1.147484in}}{\pgfqpoint{3.727128in}{1.141660in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.135837in}}{\pgfqpoint{3.729442in}{1.130250in}}{\pgfqpoint{3.733560in}{1.126132in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.122014in}}{\pgfqpoint{3.743264in}{1.119700in}}{\pgfqpoint{3.749088in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.119700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.159893in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.159893in}}{\pgfqpoint{3.157334in}{1.162207in}}{\pgfqpoint{3.161452in}{1.166325in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.170443in}}{\pgfqpoint{3.167884in}{1.176030in}}{\pgfqpoint{3.167884in}{1.181854in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.187677in}}{\pgfqpoint{3.165570in}{1.193264in}}{\pgfqpoint{3.161452in}{1.197382in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.201500in}}{\pgfqpoint{3.151747in}{1.203814in}}{\pgfqpoint{3.145923in}{1.203814in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.203814in}}{\pgfqpoint{3.134513in}{1.201500in}}{\pgfqpoint{3.130395in}{1.197382in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.193264in}}{\pgfqpoint{3.123963in}{1.187677in}}{\pgfqpoint{3.123963in}{1.181854in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.176030in}}{\pgfqpoint{3.126277in}{1.170443in}}{\pgfqpoint{3.130395in}{1.166325in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.162207in}}{\pgfqpoint{3.140100in}{1.159893in}}{\pgfqpoint{3.145923in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.159893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.400883in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.400883in}}{\pgfqpoint{2.966086in}{0.403196in}}{\pgfqpoint{2.970204in}{0.407315in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.411433in}}{\pgfqpoint{2.976636in}{0.417019in}}{\pgfqpoint{2.976636in}{0.422843in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.428667in}}{\pgfqpoint{2.974323in}{0.434253in}}{\pgfqpoint{2.970204in}{0.438371in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.442489in}}{\pgfqpoint{2.960500in}{0.444803in}}{\pgfqpoint{2.954676in}{0.444803in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.444803in}}{\pgfqpoint{2.943266in}{0.442489in}}{\pgfqpoint{2.939148in}{0.438371in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.434253in}}{\pgfqpoint{2.932716in}{0.428667in}}{\pgfqpoint{2.932716in}{0.422843in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.417019in}}{\pgfqpoint{2.935030in}{0.411433in}}{\pgfqpoint{2.939148in}{0.407315in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.403196in}}{\pgfqpoint{2.948852in}{0.400883in}}{\pgfqpoint{2.954676in}{0.400883in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.400883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.424823in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.424823in}}{\pgfqpoint{2.848396in}{0.427137in}}{\pgfqpoint{2.852514in}{0.431255in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.435373in}}{\pgfqpoint{2.858946in}{0.440959in}}{\pgfqpoint{2.858946in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.452607in}}{\pgfqpoint{2.856632in}{0.458193in}}{\pgfqpoint{2.852514in}{0.462311in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.466429in}}{\pgfqpoint{2.842809in}{0.468743in}}{\pgfqpoint{2.836985in}{0.468743in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.468743in}}{\pgfqpoint{2.825575in}{0.466429in}}{\pgfqpoint{2.821457in}{0.462311in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.458193in}}{\pgfqpoint{2.815025in}{0.452607in}}{\pgfqpoint{2.815025in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.440959in}}{\pgfqpoint{2.817339in}{0.435373in}}{\pgfqpoint{2.821457in}{0.431255in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.427137in}}{\pgfqpoint{2.831162in}{0.424823in}}{\pgfqpoint{2.836985in}{0.424823in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.424823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.464837in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.464837in}}{\pgfqpoint{2.995509in}{0.467151in}}{\pgfqpoint{2.999627in}{0.471269in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.475387in}}{\pgfqpoint{3.006059in}{0.480973in}}{\pgfqpoint{3.006059in}{0.486797in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.492621in}}{\pgfqpoint{3.003745in}{0.498207in}}{\pgfqpoint{2.999627in}{0.502325in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.506443in}}{\pgfqpoint{2.989923in}{0.508757in}}{\pgfqpoint{2.984099in}{0.508757in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.508757in}}{\pgfqpoint{2.972689in}{0.506443in}}{\pgfqpoint{2.968571in}{0.502325in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.498207in}}{\pgfqpoint{2.962139in}{0.492621in}}{\pgfqpoint{2.962139in}{0.486797in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.480973in}}{\pgfqpoint{2.964452in}{0.475387in}}{\pgfqpoint{2.968571in}{0.471269in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.467151in}}{\pgfqpoint{2.978275in}{0.464837in}}{\pgfqpoint{2.984099in}{0.464837in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.464837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.707860in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.707860in}}{\pgfqpoint{3.186756in}{0.710174in}}{\pgfqpoint{3.190874in}{0.714292in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.718410in}}{\pgfqpoint{3.197306in}{0.723996in}}{\pgfqpoint{3.197306in}{0.729820in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.735644in}}{\pgfqpoint{3.194993in}{0.741230in}}{\pgfqpoint{3.190874in}{0.745349in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.749467in}}{\pgfqpoint{3.181170in}{0.751781in}}{\pgfqpoint{3.175346in}{0.751781in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.751781in}}{\pgfqpoint{3.163936in}{0.749467in}}{\pgfqpoint{3.159818in}{0.745349in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.741230in}}{\pgfqpoint{3.153386in}{0.735644in}}{\pgfqpoint{3.153386in}{0.729820in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.723996in}}{\pgfqpoint{3.155700in}{0.718410in}}{\pgfqpoint{3.159818in}{0.714292in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.710174in}}{\pgfqpoint{3.169522in}{0.707860in}}{\pgfqpoint{3.175346in}{0.707860in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.707860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.419025in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.419025in}}{\pgfqpoint{3.392715in}{0.421339in}}{\pgfqpoint{3.396833in}{0.425457in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.429575in}}{\pgfqpoint{3.403265in}{0.435161in}}{\pgfqpoint{3.403265in}{0.440985in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.446809in}}{\pgfqpoint{3.400951in}{0.452395in}}{\pgfqpoint{3.396833in}{0.456514in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.460632in}}{\pgfqpoint{3.387129in}{0.462946in}}{\pgfqpoint{3.381305in}{0.462946in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.462946in}}{\pgfqpoint{3.369895in}{0.460632in}}{\pgfqpoint{3.365777in}{0.456514in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.452395in}}{\pgfqpoint{3.359345in}{0.446809in}}{\pgfqpoint{3.359345in}{0.440985in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.435161in}}{\pgfqpoint{3.361658in}{0.429575in}}{\pgfqpoint{3.365777in}{0.425457in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.421339in}}{\pgfqpoint{3.375481in}{0.419025in}}{\pgfqpoint{3.381305in}{0.419025in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.419025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.237545in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.237545in}}{\pgfqpoint{3.010220in}{1.239859in}}{\pgfqpoint{3.014338in}{1.243977in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.248095in}}{\pgfqpoint{3.020770in}{1.253681in}}{\pgfqpoint{3.020770in}{1.259505in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.265329in}}{\pgfqpoint{3.018457in}{1.270915in}}{\pgfqpoint{3.014338in}{1.275034in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.279152in}}{\pgfqpoint{3.004634in}{1.281466in}}{\pgfqpoint{2.998810in}{1.281466in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.281466in}}{\pgfqpoint{2.987400in}{1.279152in}}{\pgfqpoint{2.983282in}{1.275034in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.270915in}}{\pgfqpoint{2.976850in}{1.265329in}}{\pgfqpoint{2.976850in}{1.259505in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.253681in}}{\pgfqpoint{2.979164in}{1.248095in}}{\pgfqpoint{2.983282in}{1.243977in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.239859in}}{\pgfqpoint{2.992986in}{1.237545in}}{\pgfqpoint{2.998810in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.237545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.361171in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.361171in}}{\pgfqpoint{2.980798in}{0.363485in}}{\pgfqpoint{2.984916in}{0.367603in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.371721in}}{\pgfqpoint{2.991348in}{0.377307in}}{\pgfqpoint{2.991348in}{0.383131in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.388955in}}{\pgfqpoint{2.989034in}{0.394541in}}{\pgfqpoint{2.984916in}{0.398659in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.402778in}}{\pgfqpoint{2.975211in}{0.405091in}}{\pgfqpoint{2.969387in}{0.405091in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.405091in}}{\pgfqpoint{2.957977in}{0.402778in}}{\pgfqpoint{2.953859in}{0.398659in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.394541in}}{\pgfqpoint{2.947427in}{0.388955in}}{\pgfqpoint{2.947427in}{0.383131in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.377307in}}{\pgfqpoint{2.949741in}{0.371721in}}{\pgfqpoint{2.953859in}{0.367603in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.363485in}}{\pgfqpoint{2.963564in}{0.361171in}}{\pgfqpoint{2.969387in}{0.361171in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.361171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.888673in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.888673in}}{\pgfqpoint{2.980798in}{0.890987in}}{\pgfqpoint{2.984916in}{0.895105in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.899223in}}{\pgfqpoint{2.991348in}{0.904810in}}{\pgfqpoint{2.991348in}{0.910633in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.916457in}}{\pgfqpoint{2.989034in}{0.922044in}}{\pgfqpoint{2.984916in}{0.926162in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.930280in}}{\pgfqpoint{2.975211in}{0.932594in}}{\pgfqpoint{2.969387in}{0.932594in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.932594in}}{\pgfqpoint{2.957977in}{0.930280in}}{\pgfqpoint{2.953859in}{0.926162in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.922044in}}{\pgfqpoint{2.947427in}{0.916457in}}{\pgfqpoint{2.947427in}{0.910633in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.904810in}}{\pgfqpoint{2.949741in}{0.899223in}}{\pgfqpoint{2.953859in}{0.895105in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.890987in}}{\pgfqpoint{2.963564in}{0.888673in}}{\pgfqpoint{2.969387in}{0.888673in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.888673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.149632in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.149632in}}{\pgfqpoint{3.275024in}{1.151946in}}{\pgfqpoint{3.279142in}{1.156064in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.160182in}}{\pgfqpoint{3.285574in}{1.165768in}}{\pgfqpoint{3.285574in}{1.171592in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.177416in}}{\pgfqpoint{3.283261in}{1.183002in}}{\pgfqpoint{3.279142in}{1.187120in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.191238in}}{\pgfqpoint{3.269438in}{1.193552in}}{\pgfqpoint{3.263614in}{1.193552in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.193552in}}{\pgfqpoint{3.252204in}{1.191238in}}{\pgfqpoint{3.248086in}{1.187120in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.183002in}}{\pgfqpoint{3.241654in}{1.177416in}}{\pgfqpoint{3.241654in}{1.171592in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.165768in}}{\pgfqpoint{3.243968in}{1.160182in}}{\pgfqpoint{3.248086in}{1.156064in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.151946in}}{\pgfqpoint{3.257790in}{1.149632in}}{\pgfqpoint{3.263614in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.149632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.262263in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.262263in}}{\pgfqpoint{2.818973in}{1.264577in}}{\pgfqpoint{2.823091in}{1.268695in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.272813in}}{\pgfqpoint{2.829523in}{1.278399in}}{\pgfqpoint{2.829523in}{1.284223in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.290047in}}{\pgfqpoint{2.827209in}{1.295633in}}{\pgfqpoint{2.823091in}{1.299752in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.303870in}}{\pgfqpoint{2.813387in}{1.306184in}}{\pgfqpoint{2.807563in}{1.306184in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.306184in}}{\pgfqpoint{2.796153in}{1.303870in}}{\pgfqpoint{2.792035in}{1.299752in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.295633in}}{\pgfqpoint{2.785603in}{1.290047in}}{\pgfqpoint{2.785603in}{1.284223in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.278399in}}{\pgfqpoint{2.787916in}{1.272813in}}{\pgfqpoint{2.792035in}{1.268695in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.264577in}}{\pgfqpoint{2.801739in}{1.262263in}}{\pgfqpoint{2.807563in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.262263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.532822in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.532822in}}{\pgfqpoint{3.407426in}{0.535136in}}{\pgfqpoint{3.411544in}{0.539254in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.543372in}}{\pgfqpoint{3.417976in}{0.548958in}}{\pgfqpoint{3.417976in}{0.554782in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.560606in}}{\pgfqpoint{3.415663in}{0.566192in}}{\pgfqpoint{3.411544in}{0.570310in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.574428in}}{\pgfqpoint{3.401840in}{0.576742in}}{\pgfqpoint{3.396016in}{0.576742in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.576742in}}{\pgfqpoint{3.384606in}{0.574428in}}{\pgfqpoint{3.380488in}{0.570310in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.566192in}}{\pgfqpoint{3.374056in}{0.560606in}}{\pgfqpoint{3.374056in}{0.554782in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.548958in}}{\pgfqpoint{3.376370in}{0.543372in}}{\pgfqpoint{3.380488in}{0.539254in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.535136in}}{\pgfqpoint{3.390192in}{0.532822in}}{\pgfqpoint{3.396016in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.532822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.468971in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.468971in}}{\pgfqpoint{2.833684in}{0.471285in}}{\pgfqpoint{2.837802in}{0.475403in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.479521in}}{\pgfqpoint{2.844234in}{0.485107in}}{\pgfqpoint{2.844234in}{0.490931in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.496755in}}{\pgfqpoint{2.841921in}{0.502341in}}{\pgfqpoint{2.837802in}{0.506459in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.510577in}}{\pgfqpoint{2.828098in}{0.512891in}}{\pgfqpoint{2.822274in}{0.512891in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.512891in}}{\pgfqpoint{2.810864in}{0.510577in}}{\pgfqpoint{2.806746in}{0.506459in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.502341in}}{\pgfqpoint{2.800314in}{0.496755in}}{\pgfqpoint{2.800314in}{0.490931in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.485107in}}{\pgfqpoint{2.802628in}{0.479521in}}{\pgfqpoint{2.806746in}{0.475403in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.471285in}}{\pgfqpoint{2.816450in}{0.468971in}}{\pgfqpoint{2.822274in}{0.468971in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.468971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.197583in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.197583in}}{\pgfqpoint{3.172045in}{1.199897in}}{\pgfqpoint{3.176163in}{1.204015in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.208133in}}{\pgfqpoint{3.182595in}{1.213719in}}{\pgfqpoint{3.182595in}{1.219543in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.225367in}}{\pgfqpoint{3.180281in}{1.230953in}}{\pgfqpoint{3.176163in}{1.235071in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.239189in}}{\pgfqpoint{3.166459in}{1.241503in}}{\pgfqpoint{3.160635in}{1.241503in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.241503in}}{\pgfqpoint{3.149225in}{1.239189in}}{\pgfqpoint{3.145107in}{1.235071in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.230953in}}{\pgfqpoint{3.138675in}{1.225367in}}{\pgfqpoint{3.138675in}{1.219543in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.213719in}}{\pgfqpoint{3.140988in}{1.208133in}}{\pgfqpoint{3.145107in}{1.204015in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.199897in}}{\pgfqpoint{3.154811in}{1.197583in}}{\pgfqpoint{3.160635in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.197583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.625727in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.625727in}}{\pgfqpoint{3.598674in}{0.628041in}}{\pgfqpoint{3.602792in}{0.632159in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.636277in}}{\pgfqpoint{3.609224in}{0.641863in}}{\pgfqpoint{3.609224in}{0.647687in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.653511in}}{\pgfqpoint{3.606910in}{0.659098in}}{\pgfqpoint{3.602792in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.667334in}}{\pgfqpoint{3.593087in}{0.669648in}}{\pgfqpoint{3.587264in}{0.669648in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.669648in}}{\pgfqpoint{3.575853in}{0.667334in}}{\pgfqpoint{3.571735in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.659098in}}{\pgfqpoint{3.565303in}{0.653511in}}{\pgfqpoint{3.565303in}{0.647687in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.641863in}}{\pgfqpoint{3.567617in}{0.636277in}}{\pgfqpoint{3.571735in}{0.632159in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.628041in}}{\pgfqpoint{3.581440in}{0.625727in}}{\pgfqpoint{3.587264in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.625727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.457001in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.457001in}}{\pgfqpoint{2.627726in}{1.459315in}}{\pgfqpoint{2.631844in}{1.463433in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.467552in}}{\pgfqpoint{2.638276in}{1.473138in}}{\pgfqpoint{2.638276in}{1.478962in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.484786in}}{\pgfqpoint{2.635962in}{1.490372in}}{\pgfqpoint{2.631844in}{1.494490in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.498608in}}{\pgfqpoint{2.622139in}{1.500922in}}{\pgfqpoint{2.616315in}{1.500922in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.500922in}}{\pgfqpoint{2.604905in}{1.498608in}}{\pgfqpoint{2.600787in}{1.494490in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.490372in}}{\pgfqpoint{2.594355in}{1.484786in}}{\pgfqpoint{2.594355in}{1.478962in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.473138in}}{\pgfqpoint{2.596669in}{1.467552in}}{\pgfqpoint{2.600787in}{1.463433in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.459315in}}{\pgfqpoint{2.610492in}{1.457001in}}{\pgfqpoint{2.616315in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.457001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.263708in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.263708in}}{\pgfqpoint{2.657148in}{1.266022in}}{\pgfqpoint{2.661266in}{1.270140in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.274258in}}{\pgfqpoint{2.667698in}{1.279844in}}{\pgfqpoint{2.667698in}{1.285668in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.291492in}}{\pgfqpoint{2.665385in}{1.297078in}}{\pgfqpoint{2.661266in}{1.301197in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.305315in}}{\pgfqpoint{2.651562in}{1.307629in}}{\pgfqpoint{2.645738in}{1.307629in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.307629in}}{\pgfqpoint{2.634328in}{1.305315in}}{\pgfqpoint{2.630210in}{1.301197in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.297078in}}{\pgfqpoint{2.623778in}{1.291492in}}{\pgfqpoint{2.623778in}{1.285668in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.279844in}}{\pgfqpoint{2.626092in}{1.274258in}}{\pgfqpoint{2.630210in}{1.270140in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.266022in}}{\pgfqpoint{2.639914in}{1.263708in}}{\pgfqpoint{2.645738in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.263708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.520897in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.520897in}}{\pgfqpoint{3.583962in}{0.523211in}}{\pgfqpoint{3.588080in}{0.527329in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.531447in}}{\pgfqpoint{3.594512in}{0.537034in}}{\pgfqpoint{3.594512in}{0.542858in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.548681in}}{\pgfqpoint{3.592199in}{0.554268in}}{\pgfqpoint{3.588080in}{0.558386in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.562504in}}{\pgfqpoint{3.578376in}{0.564818in}}{\pgfqpoint{3.572552in}{0.564818in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.564818in}}{\pgfqpoint{3.561142in}{0.562504in}}{\pgfqpoint{3.557024in}{0.558386in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.554268in}}{\pgfqpoint{3.550592in}{0.548681in}}{\pgfqpoint{3.550592in}{0.542858in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.537034in}}{\pgfqpoint{3.552906in}{0.531447in}}{\pgfqpoint{3.557024in}{0.527329in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.523211in}}{\pgfqpoint{3.566728in}{0.520897in}}{\pgfqpoint{3.572552in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.520897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.452064in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.452064in}}{\pgfqpoint{2.613014in}{1.454378in}}{\pgfqpoint{2.617132in}{1.458496in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.462614in}}{\pgfqpoint{2.623564in}{1.468200in}}{\pgfqpoint{2.623564in}{1.474024in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.479848in}}{\pgfqpoint{2.621250in}{1.485434in}}{\pgfqpoint{2.617132in}{1.489552in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.493670in}}{\pgfqpoint{2.607428in}{1.495984in}}{\pgfqpoint{2.601604in}{1.495984in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.495984in}}{\pgfqpoint{2.590194in}{1.493670in}}{\pgfqpoint{2.586076in}{1.489552in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.485434in}}{\pgfqpoint{2.579644in}{1.479848in}}{\pgfqpoint{2.579644in}{1.474024in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.468200in}}{\pgfqpoint{2.581958in}{1.462614in}}{\pgfqpoint{2.586076in}{1.458496in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.454378in}}{\pgfqpoint{2.595780in}{1.452064in}}{\pgfqpoint{2.601604in}{1.452064in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.452064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.450334in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.450334in}}{\pgfqpoint{3.642808in}{1.452648in}}{\pgfqpoint{3.646926in}{1.456766in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.460884in}}{\pgfqpoint{3.653358in}{1.466471in}}{\pgfqpoint{3.653358in}{1.472294in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.478118in}}{\pgfqpoint{3.651044in}{1.483705in}}{\pgfqpoint{3.646926in}{1.487823in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.491941in}}{\pgfqpoint{3.637221in}{1.494255in}}{\pgfqpoint{3.631398in}{1.494255in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.494255in}}{\pgfqpoint{3.619987in}{1.491941in}}{\pgfqpoint{3.615869in}{1.487823in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.483705in}}{\pgfqpoint{3.609437in}{1.478118in}}{\pgfqpoint{3.609437in}{1.472294in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.466471in}}{\pgfqpoint{3.611751in}{1.460884in}}{\pgfqpoint{3.615869in}{1.456766in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.452648in}}{\pgfqpoint{3.625574in}{1.450334in}}{\pgfqpoint{3.631398in}{1.450334in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.450334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.451479in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.451479in}}{\pgfqpoint{2.642437in}{1.453792in}}{\pgfqpoint{2.646555in}{1.457911in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.462029in}}{\pgfqpoint{2.652987in}{1.467615in}}{\pgfqpoint{2.652987in}{1.473439in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.479263in}}{\pgfqpoint{2.650673in}{1.484849in}}{\pgfqpoint{2.646555in}{1.488967in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.493085in}}{\pgfqpoint{2.636851in}{1.495399in}}{\pgfqpoint{2.631027in}{1.495399in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.495399in}}{\pgfqpoint{2.619617in}{1.493085in}}{\pgfqpoint{2.615499in}{1.488967in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.484849in}}{\pgfqpoint{2.609067in}{1.479263in}}{\pgfqpoint{2.609067in}{1.473439in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.467615in}}{\pgfqpoint{2.611380in}{1.462029in}}{\pgfqpoint{2.615499in}{1.457911in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.453792in}}{\pgfqpoint{2.625203in}{1.451479in}}{\pgfqpoint{2.631027in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.451479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.513437in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.513437in}}{\pgfqpoint{3.642808in}{0.515751in}}{\pgfqpoint{3.646926in}{0.519869in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.523987in}}{\pgfqpoint{3.653358in}{0.529573in}}{\pgfqpoint{3.653358in}{0.535397in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.541221in}}{\pgfqpoint{3.651044in}{0.546807in}}{\pgfqpoint{3.646926in}{0.550925in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.555044in}}{\pgfqpoint{3.637221in}{0.557357in}}{\pgfqpoint{3.631398in}{0.557357in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.557357in}}{\pgfqpoint{3.619987in}{0.555044in}}{\pgfqpoint{3.615869in}{0.550925in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.546807in}}{\pgfqpoint{3.609437in}{0.541221in}}{\pgfqpoint{3.609437in}{0.535397in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.529573in}}{\pgfqpoint{3.611751in}{0.523987in}}{\pgfqpoint{3.615869in}{0.519869in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.515751in}}{\pgfqpoint{3.625574in}{0.513437in}}{\pgfqpoint{3.631398in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.513437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.470153in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.470153in}}{\pgfqpoint{3.142622in}{0.472467in}}{\pgfqpoint{3.146740in}{0.476585in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.480704in}}{\pgfqpoint{3.153172in}{0.486290in}}{\pgfqpoint{3.153172in}{0.492114in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{0.497938in}}{\pgfqpoint{3.150859in}{0.503524in}}{\pgfqpoint{3.146740in}{0.507642in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{0.511760in}}{\pgfqpoint{3.137036in}{0.514074in}}{\pgfqpoint{3.131212in}{0.514074in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{0.514074in}}{\pgfqpoint{3.119802in}{0.511760in}}{\pgfqpoint{3.115684in}{0.507642in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{0.503524in}}{\pgfqpoint{3.109252in}{0.497938in}}{\pgfqpoint{3.109252in}{0.492114in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.486290in}}{\pgfqpoint{3.111566in}{0.480704in}}{\pgfqpoint{3.115684in}{0.476585in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.472467in}}{\pgfqpoint{3.125388in}{0.470153in}}{\pgfqpoint{3.131212in}{0.470153in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.470153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.633219in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.633219in}}{\pgfqpoint{3.069066in}{0.635533in}}{\pgfqpoint{3.073184in}{0.639651in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.643769in}}{\pgfqpoint{3.079616in}{0.649355in}}{\pgfqpoint{3.079616in}{0.655179in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.661003in}}{\pgfqpoint{3.077302in}{0.666589in}}{\pgfqpoint{3.073184in}{0.670708in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.674826in}}{\pgfqpoint{3.063479in}{0.677140in}}{\pgfqpoint{3.057655in}{0.677140in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.677140in}}{\pgfqpoint{3.046245in}{0.674826in}}{\pgfqpoint{3.042127in}{0.670708in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.666589in}}{\pgfqpoint{3.035695in}{0.661003in}}{\pgfqpoint{3.035695in}{0.655179in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.649355in}}{\pgfqpoint{3.038009in}{0.643769in}}{\pgfqpoint{3.042127in}{0.639651in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.635533in}}{\pgfqpoint{3.051832in}{0.633219in}}{\pgfqpoint{3.057655in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.633219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.035208in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.035208in}}{\pgfqpoint{3.157334in}{1.037522in}}{\pgfqpoint{3.161452in}{1.041640in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.045758in}}{\pgfqpoint{3.167884in}{1.051344in}}{\pgfqpoint{3.167884in}{1.057168in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.062992in}}{\pgfqpoint{3.165570in}{1.068578in}}{\pgfqpoint{3.161452in}{1.072697in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.076815in}}{\pgfqpoint{3.151747in}{1.079129in}}{\pgfqpoint{3.145923in}{1.079129in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.079129in}}{\pgfqpoint{3.134513in}{1.076815in}}{\pgfqpoint{3.130395in}{1.072697in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.068578in}}{\pgfqpoint{3.123963in}{1.062992in}}{\pgfqpoint{3.123963in}{1.057168in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.051344in}}{\pgfqpoint{3.126277in}{1.045758in}}{\pgfqpoint{3.130395in}{1.041640in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.037522in}}{\pgfqpoint{3.140100in}{1.035208in}}{\pgfqpoint{3.145923in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.035208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.391291in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.391291in}}{\pgfqpoint{3.098488in}{1.393604in}}{\pgfqpoint{3.102606in}{1.397723in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.401841in}}{\pgfqpoint{3.109038in}{1.407427in}}{\pgfqpoint{3.109038in}{1.413251in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.419075in}}{\pgfqpoint{3.106725in}{1.424661in}}{\pgfqpoint{3.102606in}{1.428779in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.432897in}}{\pgfqpoint{3.092902in}{1.435211in}}{\pgfqpoint{3.087078in}{1.435211in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.435211in}}{\pgfqpoint{3.075668in}{1.432897in}}{\pgfqpoint{3.071550in}{1.428779in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.424661in}}{\pgfqpoint{3.065118in}{1.419075in}}{\pgfqpoint{3.065118in}{1.413251in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.407427in}}{\pgfqpoint{3.067432in}{1.401841in}}{\pgfqpoint{3.071550in}{1.397723in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.393604in}}{\pgfqpoint{3.081254in}{1.391291in}}{\pgfqpoint{3.087078in}{1.391291in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.391291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.853177in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.853177in}}{\pgfqpoint{3.348581in}{0.855491in}}{\pgfqpoint{3.352699in}{0.859609in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.863728in}}{\pgfqpoint{3.359131in}{0.869314in}}{\pgfqpoint{3.359131in}{0.875138in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.880962in}}{\pgfqpoint{3.356817in}{0.886548in}}{\pgfqpoint{3.352699in}{0.890666in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.894784in}}{\pgfqpoint{3.342995in}{0.897098in}}{\pgfqpoint{3.337171in}{0.897098in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.897098in}}{\pgfqpoint{3.325761in}{0.894784in}}{\pgfqpoint{3.321643in}{0.890666in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.886548in}}{\pgfqpoint{3.315211in}{0.880962in}}{\pgfqpoint{3.315211in}{0.875138in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.869314in}}{\pgfqpoint{3.317524in}{0.863728in}}{\pgfqpoint{3.321643in}{0.859609in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.855491in}}{\pgfqpoint{3.331347in}{0.853177in}}{\pgfqpoint{3.337171in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.853177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.161441in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.161441in}}{\pgfqpoint{2.921952in}{1.163755in}}{\pgfqpoint{2.926070in}{1.167873in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.171991in}}{\pgfqpoint{2.932502in}{1.177577in}}{\pgfqpoint{2.932502in}{1.183401in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.189225in}}{\pgfqpoint{2.930189in}{1.194811in}}{\pgfqpoint{2.926070in}{1.198929in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.203048in}}{\pgfqpoint{2.916366in}{1.205361in}}{\pgfqpoint{2.910542in}{1.205361in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.205361in}}{\pgfqpoint{2.899132in}{1.203048in}}{\pgfqpoint{2.895014in}{1.198929in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.194811in}}{\pgfqpoint{2.888582in}{1.189225in}}{\pgfqpoint{2.888582in}{1.183401in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.177577in}}{\pgfqpoint{2.890896in}{1.171991in}}{\pgfqpoint{2.895014in}{1.167873in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.163755in}}{\pgfqpoint{2.904718in}{1.161441in}}{\pgfqpoint{2.910542in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.161441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.013080in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.013080in}}{\pgfqpoint{3.113200in}{1.015394in}}{\pgfqpoint{3.117318in}{1.019512in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.023630in}}{\pgfqpoint{3.123750in}{1.029216in}}{\pgfqpoint{3.123750in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.040864in}}{\pgfqpoint{3.121436in}{1.046450in}}{\pgfqpoint{3.117318in}{1.050569in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.054687in}}{\pgfqpoint{3.107613in}{1.057001in}}{\pgfqpoint{3.101789in}{1.057001in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.057001in}}{\pgfqpoint{3.090379in}{1.054687in}}{\pgfqpoint{3.086261in}{1.050569in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.046450in}}{\pgfqpoint{3.079829in}{1.040864in}}{\pgfqpoint{3.079829in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.029216in}}{\pgfqpoint{3.082143in}{1.023630in}}{\pgfqpoint{3.086261in}{1.019512in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.015394in}}{\pgfqpoint{3.095966in}{1.013080in}}{\pgfqpoint{3.101789in}{1.013080in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.013080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.201918in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.201918in}}{\pgfqpoint{3.098488in}{1.204232in}}{\pgfqpoint{3.102606in}{1.208350in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.212468in}}{\pgfqpoint{3.109038in}{1.218055in}}{\pgfqpoint{3.109038in}{1.223879in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.229703in}}{\pgfqpoint{3.106725in}{1.235289in}}{\pgfqpoint{3.102606in}{1.239407in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.243525in}}{\pgfqpoint{3.092902in}{1.245839in}}{\pgfqpoint{3.087078in}{1.245839in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.245839in}}{\pgfqpoint{3.075668in}{1.243525in}}{\pgfqpoint{3.071550in}{1.239407in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.235289in}}{\pgfqpoint{3.065118in}{1.229703in}}{\pgfqpoint{3.065118in}{1.223879in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.218055in}}{\pgfqpoint{3.067432in}{1.212468in}}{\pgfqpoint{3.071550in}{1.208350in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.204232in}}{\pgfqpoint{3.081254in}{1.201918in}}{\pgfqpoint{3.087078in}{1.201918in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.201918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.290600in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.290600in}}{\pgfqpoint{3.480983in}{1.292914in}}{\pgfqpoint{3.485101in}{1.297032in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.301150in}}{\pgfqpoint{3.491533in}{1.306737in}}{\pgfqpoint{3.491533in}{1.312560in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.318384in}}{\pgfqpoint{3.489219in}{1.323971in}}{\pgfqpoint{3.485101in}{1.328089in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.332207in}}{\pgfqpoint{3.475397in}{1.334521in}}{\pgfqpoint{3.469573in}{1.334521in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.334521in}}{\pgfqpoint{3.458163in}{1.332207in}}{\pgfqpoint{3.454045in}{1.328089in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.323971in}}{\pgfqpoint{3.447613in}{1.318384in}}{\pgfqpoint{3.447613in}{1.312560in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.306737in}}{\pgfqpoint{3.449926in}{1.301150in}}{\pgfqpoint{3.454045in}{1.297032in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.292914in}}{\pgfqpoint{3.463749in}{1.290600in}}{\pgfqpoint{3.469573in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.290600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.555315in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.555315in}}{\pgfqpoint{3.113200in}{0.557629in}}{\pgfqpoint{3.117318in}{0.561747in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.565865in}}{\pgfqpoint{3.123750in}{0.571451in}}{\pgfqpoint{3.123750in}{0.577275in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.583099in}}{\pgfqpoint{3.121436in}{0.588685in}}{\pgfqpoint{3.117318in}{0.592804in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.596922in}}{\pgfqpoint{3.107613in}{0.599236in}}{\pgfqpoint{3.101789in}{0.599236in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.599236in}}{\pgfqpoint{3.090379in}{0.596922in}}{\pgfqpoint{3.086261in}{0.592804in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.588685in}}{\pgfqpoint{3.079829in}{0.583099in}}{\pgfqpoint{3.079829in}{0.577275in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.571451in}}{\pgfqpoint{3.082143in}{0.565865in}}{\pgfqpoint{3.086261in}{0.561747in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.557629in}}{\pgfqpoint{3.095966in}{0.555315in}}{\pgfqpoint{3.101789in}{0.555315in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.555315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.848328in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.848328in}}{\pgfqpoint{3.201468in}{0.850642in}}{\pgfqpoint{3.205586in}{0.854760in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.858878in}}{\pgfqpoint{3.212018in}{0.864464in}}{\pgfqpoint{3.212018in}{0.870288in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.876112in}}{\pgfqpoint{3.209704in}{0.881698in}}{\pgfqpoint{3.205586in}{0.885816in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.889934in}}{\pgfqpoint{3.195881in}{0.892248in}}{\pgfqpoint{3.190057in}{0.892248in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.892248in}}{\pgfqpoint{3.178647in}{0.889934in}}{\pgfqpoint{3.174529in}{0.885816in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.881698in}}{\pgfqpoint{3.168097in}{0.876112in}}{\pgfqpoint{3.168097in}{0.870288in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.864464in}}{\pgfqpoint{3.170411in}{0.858878in}}{\pgfqpoint{3.174529in}{0.854760in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.850642in}}{\pgfqpoint{3.184234in}{0.848328in}}{\pgfqpoint{3.190057in}{0.848328in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.848328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.536416in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.536416in}}{\pgfqpoint{3.348581in}{1.538730in}}{\pgfqpoint{3.352699in}{1.542848in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.546966in}}{\pgfqpoint{3.359131in}{1.552552in}}{\pgfqpoint{3.359131in}{1.558376in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.564200in}}{\pgfqpoint{3.356817in}{1.569786in}}{\pgfqpoint{3.352699in}{1.573904in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.578022in}}{\pgfqpoint{3.342995in}{1.580336in}}{\pgfqpoint{3.337171in}{1.580336in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.580336in}}{\pgfqpoint{3.325761in}{1.578022in}}{\pgfqpoint{3.321643in}{1.573904in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.569786in}}{\pgfqpoint{3.315211in}{1.564200in}}{\pgfqpoint{3.315211in}{1.558376in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.552552in}}{\pgfqpoint{3.317524in}{1.546966in}}{\pgfqpoint{3.321643in}{1.542848in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.538730in}}{\pgfqpoint{3.331347in}{1.536416in}}{\pgfqpoint{3.337171in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.536416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.548672in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.548672in}}{\pgfqpoint{2.671860in}{1.550986in}}{\pgfqpoint{2.675978in}{1.555104in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.559222in}}{\pgfqpoint{2.682410in}{1.564809in}}{\pgfqpoint{2.682410in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.576456in}}{\pgfqpoint{2.680096in}{1.582043in}}{\pgfqpoint{2.675978in}{1.586161in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.590279in}}{\pgfqpoint{2.666273in}{1.592593in}}{\pgfqpoint{2.660449in}{1.592593in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.592593in}}{\pgfqpoint{2.649039in}{1.590279in}}{\pgfqpoint{2.644921in}{1.586161in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.582043in}}{\pgfqpoint{2.638489in}{1.576456in}}{\pgfqpoint{2.638489in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.564809in}}{\pgfqpoint{2.640803in}{1.559222in}}{\pgfqpoint{2.644921in}{1.555104in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.550986in}}{\pgfqpoint{2.654626in}{1.548672in}}{\pgfqpoint{2.660449in}{1.548672in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.548672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.702755in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.702755in}}{\pgfqpoint{2.936664in}{0.705069in}}{\pgfqpoint{2.940782in}{0.709187in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.713305in}}{\pgfqpoint{2.947214in}{0.718891in}}{\pgfqpoint{2.947214in}{0.724715in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.730539in}}{\pgfqpoint{2.944900in}{0.736125in}}{\pgfqpoint{2.940782in}{0.740243in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.744362in}}{\pgfqpoint{2.931077in}{0.746675in}}{\pgfqpoint{2.925253in}{0.746675in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.746675in}}{\pgfqpoint{2.913843in}{0.744362in}}{\pgfqpoint{2.909725in}{0.740243in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.736125in}}{\pgfqpoint{2.903293in}{0.730539in}}{\pgfqpoint{2.903293in}{0.724715in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.718891in}}{\pgfqpoint{2.905607in}{0.713305in}}{\pgfqpoint{2.909725in}{0.709187in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.705069in}}{\pgfqpoint{2.919430in}{0.702755in}}{\pgfqpoint{2.925253in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.702755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.349431in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.349431in}}{\pgfqpoint{3.024932in}{1.351745in}}{\pgfqpoint{3.029050in}{1.355863in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.359982in}}{\pgfqpoint{3.035482in}{1.365568in}}{\pgfqpoint{3.035482in}{1.371392in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.377216in}}{\pgfqpoint{3.033168in}{1.382802in}}{\pgfqpoint{3.029050in}{1.386920in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.391038in}}{\pgfqpoint{3.019345in}{1.393352in}}{\pgfqpoint{3.013522in}{1.393352in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.393352in}}{\pgfqpoint{3.002111in}{1.391038in}}{\pgfqpoint{2.997993in}{1.386920in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.382802in}}{\pgfqpoint{2.991561in}{1.377216in}}{\pgfqpoint{2.991561in}{1.371392in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.365568in}}{\pgfqpoint{2.993875in}{1.359982in}}{\pgfqpoint{2.997993in}{1.355863in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.351745in}}{\pgfqpoint{3.007698in}{1.349431in}}{\pgfqpoint{3.013522in}{1.349431in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.349431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.512796in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.512796in}}{\pgfqpoint{3.127911in}{1.515110in}}{\pgfqpoint{3.132029in}{1.519228in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.523346in}}{\pgfqpoint{3.138461in}{1.528933in}}{\pgfqpoint{3.138461in}{1.534757in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.540581in}}{\pgfqpoint{3.136147in}{1.546167in}}{\pgfqpoint{3.132029in}{1.550285in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.554403in}}{\pgfqpoint{3.122325in}{1.556717in}}{\pgfqpoint{3.116501in}{1.556717in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.556717in}}{\pgfqpoint{3.105091in}{1.554403in}}{\pgfqpoint{3.100973in}{1.550285in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.546167in}}{\pgfqpoint{3.094541in}{1.540581in}}{\pgfqpoint{3.094541in}{1.534757in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.528933in}}{\pgfqpoint{3.096854in}{1.523346in}}{\pgfqpoint{3.100973in}{1.519228in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.515110in}}{\pgfqpoint{3.110677in}{1.512796in}}{\pgfqpoint{3.116501in}{1.512796in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.512796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.486402in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.486402in}}{\pgfqpoint{3.275024in}{1.488716in}}{\pgfqpoint{3.279142in}{1.492834in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.496952in}}{\pgfqpoint{3.285574in}{1.502538in}}{\pgfqpoint{3.285574in}{1.508362in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.514186in}}{\pgfqpoint{3.283261in}{1.519772in}}{\pgfqpoint{3.279142in}{1.523890in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.528008in}}{\pgfqpoint{3.269438in}{1.530322in}}{\pgfqpoint{3.263614in}{1.530322in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.530322in}}{\pgfqpoint{3.252204in}{1.528008in}}{\pgfqpoint{3.248086in}{1.523890in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.519772in}}{\pgfqpoint{3.241654in}{1.514186in}}{\pgfqpoint{3.241654in}{1.508362in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.502538in}}{\pgfqpoint{3.243968in}{1.496952in}}{\pgfqpoint{3.248086in}{1.492834in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.488716in}}{\pgfqpoint{3.257790in}{1.486402in}}{\pgfqpoint{3.263614in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.486402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.600436in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.600436in}}{\pgfqpoint{3.157334in}{0.602750in}}{\pgfqpoint{3.161452in}{0.606868in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{0.610986in}}{\pgfqpoint{3.167884in}{0.616572in}}{\pgfqpoint{3.167884in}{0.622396in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.628220in}}{\pgfqpoint{3.165570in}{0.633806in}}{\pgfqpoint{3.161452in}{0.637925in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{0.642043in}}{\pgfqpoint{3.151747in}{0.644357in}}{\pgfqpoint{3.145923in}{0.644357in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{0.644357in}}{\pgfqpoint{3.134513in}{0.642043in}}{\pgfqpoint{3.130395in}{0.637925in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{0.633806in}}{\pgfqpoint{3.123963in}{0.628220in}}{\pgfqpoint{3.123963in}{0.622396in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{0.616572in}}{\pgfqpoint{3.126277in}{0.610986in}}{\pgfqpoint{3.130395in}{0.606868in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.602750in}}{\pgfqpoint{3.140100in}{0.600436in}}{\pgfqpoint{3.145923in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.600436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.927895in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.927895in}}{\pgfqpoint{2.921952in}{0.930209in}}{\pgfqpoint{2.926070in}{0.934327in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.938445in}}{\pgfqpoint{2.932502in}{0.944031in}}{\pgfqpoint{2.932502in}{0.949855in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.955679in}}{\pgfqpoint{2.930189in}{0.961265in}}{\pgfqpoint{2.926070in}{0.965383in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.969502in}}{\pgfqpoint{2.916366in}{0.971815in}}{\pgfqpoint{2.910542in}{0.971815in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.971815in}}{\pgfqpoint{2.899132in}{0.969502in}}{\pgfqpoint{2.895014in}{0.965383in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.961265in}}{\pgfqpoint{2.888582in}{0.955679in}}{\pgfqpoint{2.888582in}{0.949855in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.944031in}}{\pgfqpoint{2.890896in}{0.938445in}}{\pgfqpoint{2.895014in}{0.934327in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.930209in}}{\pgfqpoint{2.904718in}{0.927895in}}{\pgfqpoint{2.910542in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.927895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.490202in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.490202in}}{\pgfqpoint{3.275024in}{0.492516in}}{\pgfqpoint{3.279142in}{0.496634in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.500752in}}{\pgfqpoint{3.285574in}{0.506339in}}{\pgfqpoint{3.285574in}{0.512163in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.517987in}}{\pgfqpoint{3.283261in}{0.523573in}}{\pgfqpoint{3.279142in}{0.527691in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.531809in}}{\pgfqpoint{3.269438in}{0.534123in}}{\pgfqpoint{3.263614in}{0.534123in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.534123in}}{\pgfqpoint{3.252204in}{0.531809in}}{\pgfqpoint{3.248086in}{0.527691in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.523573in}}{\pgfqpoint{3.241654in}{0.517987in}}{\pgfqpoint{3.241654in}{0.512163in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.506339in}}{\pgfqpoint{3.243968in}{0.500752in}}{\pgfqpoint{3.248086in}{0.496634in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.492516in}}{\pgfqpoint{3.257790in}{0.490202in}}{\pgfqpoint{3.263614in}{0.490202in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.490202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.391397in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.391397in}}{\pgfqpoint{3.010220in}{1.393710in}}{\pgfqpoint{3.014338in}{1.397829in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.401947in}}{\pgfqpoint{3.020770in}{1.407533in}}{\pgfqpoint{3.020770in}{1.413357in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.419181in}}{\pgfqpoint{3.018457in}{1.424767in}}{\pgfqpoint{3.014338in}{1.428885in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.433003in}}{\pgfqpoint{3.004634in}{1.435317in}}{\pgfqpoint{2.998810in}{1.435317in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.435317in}}{\pgfqpoint{2.987400in}{1.433003in}}{\pgfqpoint{2.983282in}{1.428885in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.424767in}}{\pgfqpoint{2.976850in}{1.419181in}}{\pgfqpoint{2.976850in}{1.413357in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.407533in}}{\pgfqpoint{2.979164in}{1.401947in}}{\pgfqpoint{2.983282in}{1.397829in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.393710in}}{\pgfqpoint{2.992986in}{1.391397in}}{\pgfqpoint{2.998810in}{1.391397in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.391397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.185469in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.185469in}}{\pgfqpoint{2.789550in}{1.187783in}}{\pgfqpoint{2.793668in}{1.191901in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.196019in}}{\pgfqpoint{2.800100in}{1.201606in}}{\pgfqpoint{2.800100in}{1.207430in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.213253in}}{\pgfqpoint{2.797787in}{1.218840in}}{\pgfqpoint{2.793668in}{1.222958in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.227076in}}{\pgfqpoint{2.783964in}{1.229390in}}{\pgfqpoint{2.778140in}{1.229390in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.229390in}}{\pgfqpoint{2.766730in}{1.227076in}}{\pgfqpoint{2.762612in}{1.222958in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.218840in}}{\pgfqpoint{2.756180in}{1.213253in}}{\pgfqpoint{2.756180in}{1.207430in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.201606in}}{\pgfqpoint{2.758494in}{1.196019in}}{\pgfqpoint{2.762612in}{1.191901in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.187783in}}{\pgfqpoint{2.772316in}{1.185469in}}{\pgfqpoint{2.778140in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.185469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.859234in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.859234in}}{\pgfqpoint{2.907241in}{0.861548in}}{\pgfqpoint{2.911359in}{0.865666in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.869784in}}{\pgfqpoint{2.917791in}{0.875371in}}{\pgfqpoint{2.917791in}{0.881195in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.887018in}}{\pgfqpoint{2.915477in}{0.892605in}}{\pgfqpoint{2.911359in}{0.896723in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.900841in}}{\pgfqpoint{2.901655in}{0.903155in}}{\pgfqpoint{2.895831in}{0.903155in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.903155in}}{\pgfqpoint{2.884421in}{0.900841in}}{\pgfqpoint{2.880303in}{0.896723in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.892605in}}{\pgfqpoint{2.873871in}{0.887018in}}{\pgfqpoint{2.873871in}{0.881195in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.875371in}}{\pgfqpoint{2.876184in}{0.869784in}}{\pgfqpoint{2.880303in}{0.865666in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.861548in}}{\pgfqpoint{2.890007in}{0.859234in}}{\pgfqpoint{2.895831in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.859234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.374366in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.374366in}}{\pgfqpoint{3.363292in}{0.376679in}}{\pgfqpoint{3.367410in}{0.380798in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.384916in}}{\pgfqpoint{3.373842in}{0.390502in}}{\pgfqpoint{3.373842in}{0.396326in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.402150in}}{\pgfqpoint{3.371529in}{0.407736in}}{\pgfqpoint{3.367410in}{0.411854in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.415972in}}{\pgfqpoint{3.357706in}{0.418286in}}{\pgfqpoint{3.351882in}{0.418286in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.418286in}}{\pgfqpoint{3.340472in}{0.415972in}}{\pgfqpoint{3.336354in}{0.411854in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.407736in}}{\pgfqpoint{3.329922in}{0.402150in}}{\pgfqpoint{3.329922in}{0.396326in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.390502in}}{\pgfqpoint{3.332236in}{0.384916in}}{\pgfqpoint{3.336354in}{0.380798in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.376679in}}{\pgfqpoint{3.346058in}{0.374366in}}{\pgfqpoint{3.351882in}{0.374366in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.374366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.660386in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.660386in}}{\pgfqpoint{3.304447in}{0.662700in}}{\pgfqpoint{3.308565in}{0.666818in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.670936in}}{\pgfqpoint{3.314997in}{0.676523in}}{\pgfqpoint{3.314997in}{0.682347in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.688170in}}{\pgfqpoint{3.312683in}{0.693757in}}{\pgfqpoint{3.308565in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.701993in}}{\pgfqpoint{3.298861in}{0.704307in}}{\pgfqpoint{3.293037in}{0.704307in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.704307in}}{\pgfqpoint{3.281627in}{0.701993in}}{\pgfqpoint{3.277509in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.693757in}}{\pgfqpoint{3.271077in}{0.688170in}}{\pgfqpoint{3.271077in}{0.682347in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.676523in}}{\pgfqpoint{3.273390in}{0.670936in}}{\pgfqpoint{3.277509in}{0.666818in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.662700in}}{\pgfqpoint{3.287213in}{0.660386in}}{\pgfqpoint{3.293037in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.660386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.802249in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.802249in}}{\pgfqpoint{3.348581in}{0.804563in}}{\pgfqpoint{3.352699in}{0.808681in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.812800in}}{\pgfqpoint{3.359131in}{0.818386in}}{\pgfqpoint{3.359131in}{0.824210in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.830034in}}{\pgfqpoint{3.356817in}{0.835620in}}{\pgfqpoint{3.352699in}{0.839738in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.843856in}}{\pgfqpoint{3.342995in}{0.846170in}}{\pgfqpoint{3.337171in}{0.846170in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.846170in}}{\pgfqpoint{3.325761in}{0.843856in}}{\pgfqpoint{3.321643in}{0.839738in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.835620in}}{\pgfqpoint{3.315211in}{0.830034in}}{\pgfqpoint{3.315211in}{0.824210in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.818386in}}{\pgfqpoint{3.317524in}{0.812800in}}{\pgfqpoint{3.321643in}{0.808681in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.804563in}}{\pgfqpoint{3.331347in}{0.802249in}}{\pgfqpoint{3.337171in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.802249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.539300in}}{\pgfqpoint{3.069066in}{0.541614in}}{\pgfqpoint{3.073184in}{0.545732in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.549850in}}{\pgfqpoint{3.079616in}{0.555436in}}{\pgfqpoint{3.079616in}{0.561260in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.567084in}}{\pgfqpoint{3.077302in}{0.572670in}}{\pgfqpoint{3.073184in}{0.576789in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.580907in}}{\pgfqpoint{3.063479in}{0.583221in}}{\pgfqpoint{3.057655in}{0.583221in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.583221in}}{\pgfqpoint{3.046245in}{0.580907in}}{\pgfqpoint{3.042127in}{0.576789in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.572670in}}{\pgfqpoint{3.035695in}{0.567084in}}{\pgfqpoint{3.035695in}{0.561260in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.555436in}}{\pgfqpoint{3.038009in}{0.549850in}}{\pgfqpoint{3.042127in}{0.545732in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.541614in}}{\pgfqpoint{3.051832in}{0.539300in}}{\pgfqpoint{3.057655in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.539300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.009471in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.009471in}}{\pgfqpoint{3.127911in}{1.011785in}}{\pgfqpoint{3.132029in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.020022in}}{\pgfqpoint{3.138461in}{1.025608in}}{\pgfqpoint{3.138461in}{1.031432in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.037256in}}{\pgfqpoint{3.136147in}{1.042842in}}{\pgfqpoint{3.132029in}{1.046960in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.051078in}}{\pgfqpoint{3.122325in}{1.053392in}}{\pgfqpoint{3.116501in}{1.053392in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.053392in}}{\pgfqpoint{3.105091in}{1.051078in}}{\pgfqpoint{3.100973in}{1.046960in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.042842in}}{\pgfqpoint{3.094541in}{1.037256in}}{\pgfqpoint{3.094541in}{1.031432in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.025608in}}{\pgfqpoint{3.096854in}{1.020022in}}{\pgfqpoint{3.100973in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.011785in}}{\pgfqpoint{3.110677in}{1.009471in}}{\pgfqpoint{3.116501in}{1.009471in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.009471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.075195in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.075195in}}{\pgfqpoint{3.657519in}{1.077508in}}{\pgfqpoint{3.661637in}{1.081627in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.085745in}}{\pgfqpoint{3.668069in}{1.091331in}}{\pgfqpoint{3.668069in}{1.097155in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.102979in}}{\pgfqpoint{3.665755in}{1.108565in}}{\pgfqpoint{3.661637in}{1.112683in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.116801in}}{\pgfqpoint{3.651933in}{1.119115in}}{\pgfqpoint{3.646109in}{1.119115in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.119115in}}{\pgfqpoint{3.634699in}{1.116801in}}{\pgfqpoint{3.630581in}{1.112683in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.108565in}}{\pgfqpoint{3.624149in}{1.102979in}}{\pgfqpoint{3.624149in}{1.097155in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.091331in}}{\pgfqpoint{3.626462in}{1.085745in}}{\pgfqpoint{3.630581in}{1.081627in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.077508in}}{\pgfqpoint{3.640285in}{1.075195in}}{\pgfqpoint{3.646109in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.075195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.397654in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.397654in}}{\pgfqpoint{2.774839in}{0.399968in}}{\pgfqpoint{2.778957in}{0.404086in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.408204in}}{\pgfqpoint{2.785389in}{0.413790in}}{\pgfqpoint{2.785389in}{0.419614in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.425438in}}{\pgfqpoint{2.783075in}{0.431024in}}{\pgfqpoint{2.778957in}{0.435142in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.439261in}}{\pgfqpoint{2.769253in}{0.441574in}}{\pgfqpoint{2.763429in}{0.441574in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.441574in}}{\pgfqpoint{2.752019in}{0.439261in}}{\pgfqpoint{2.747901in}{0.435142in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.431024in}}{\pgfqpoint{2.741469in}{0.425438in}}{\pgfqpoint{2.741469in}{0.419614in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.413790in}}{\pgfqpoint{2.743782in}{0.408204in}}{\pgfqpoint{2.747901in}{0.404086in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.399968in}}{\pgfqpoint{2.757605in}{0.397654in}}{\pgfqpoint{2.763429in}{0.397654in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.397654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.681975in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.681975in}}{\pgfqpoint{3.010220in}{0.684289in}}{\pgfqpoint{3.014338in}{0.688407in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.692526in}}{\pgfqpoint{3.020770in}{0.698112in}}{\pgfqpoint{3.020770in}{0.703936in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.709760in}}{\pgfqpoint{3.018457in}{0.715346in}}{\pgfqpoint{3.014338in}{0.719464in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.723582in}}{\pgfqpoint{3.004634in}{0.725896in}}{\pgfqpoint{2.998810in}{0.725896in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.725896in}}{\pgfqpoint{2.987400in}{0.723582in}}{\pgfqpoint{2.983282in}{0.719464in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.715346in}}{\pgfqpoint{2.976850in}{0.709760in}}{\pgfqpoint{2.976850in}{0.703936in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.698112in}}{\pgfqpoint{2.979164in}{0.692526in}}{\pgfqpoint{2.983282in}{0.688407in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.684289in}}{\pgfqpoint{2.992986in}{0.681975in}}{\pgfqpoint{2.998810in}{0.681975in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.681975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.743425in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.743425in}}{\pgfqpoint{2.907241in}{0.745739in}}{\pgfqpoint{2.911359in}{0.749857in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.753975in}}{\pgfqpoint{2.917791in}{0.759562in}}{\pgfqpoint{2.917791in}{0.765386in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.771209in}}{\pgfqpoint{2.915477in}{0.776796in}}{\pgfqpoint{2.911359in}{0.780914in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.785032in}}{\pgfqpoint{2.901655in}{0.787346in}}{\pgfqpoint{2.895831in}{0.787346in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.787346in}}{\pgfqpoint{2.884421in}{0.785032in}}{\pgfqpoint{2.880303in}{0.780914in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.776796in}}{\pgfqpoint{2.873871in}{0.771209in}}{\pgfqpoint{2.873871in}{0.765386in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.759562in}}{\pgfqpoint{2.876184in}{0.753975in}}{\pgfqpoint{2.880303in}{0.749857in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.745739in}}{\pgfqpoint{2.890007in}{0.743425in}}{\pgfqpoint{2.895831in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.743425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.972711in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.972711in}}{\pgfqpoint{3.407426in}{0.975025in}}{\pgfqpoint{3.411544in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.983261in}}{\pgfqpoint{3.417976in}{0.988848in}}{\pgfqpoint{3.417976in}{0.994672in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.000496in}}{\pgfqpoint{3.415663in}{1.006082in}}{\pgfqpoint{3.411544in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.014318in}}{\pgfqpoint{3.401840in}{1.016632in}}{\pgfqpoint{3.396016in}{1.016632in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.016632in}}{\pgfqpoint{3.384606in}{1.014318in}}{\pgfqpoint{3.380488in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.006082in}}{\pgfqpoint{3.374056in}{1.000496in}}{\pgfqpoint{3.374056in}{0.994672in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.988848in}}{\pgfqpoint{3.376370in}{0.983261in}}{\pgfqpoint{3.380488in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.975025in}}{\pgfqpoint{3.390192in}{0.972711in}}{\pgfqpoint{3.396016in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.972711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.458320in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.458320in}}{\pgfqpoint{3.127911in}{0.460634in}}{\pgfqpoint{3.132029in}{0.464752in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.468870in}}{\pgfqpoint{3.138461in}{0.474456in}}{\pgfqpoint{3.138461in}{0.480280in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.486104in}}{\pgfqpoint{3.136147in}{0.491690in}}{\pgfqpoint{3.132029in}{0.495808in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.499926in}}{\pgfqpoint{3.122325in}{0.502240in}}{\pgfqpoint{3.116501in}{0.502240in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.502240in}}{\pgfqpoint{3.105091in}{0.499926in}}{\pgfqpoint{3.100973in}{0.495808in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.491690in}}{\pgfqpoint{3.094541in}{0.486104in}}{\pgfqpoint{3.094541in}{0.480280in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.474456in}}{\pgfqpoint{3.096854in}{0.468870in}}{\pgfqpoint{3.100973in}{0.464752in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.460634in}}{\pgfqpoint{3.110677in}{0.458320in}}{\pgfqpoint{3.116501in}{0.458320in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.458320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.213903in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.213903in}}{\pgfqpoint{3.539828in}{1.216217in}}{\pgfqpoint{3.543946in}{1.220335in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.224453in}}{\pgfqpoint{3.550378in}{1.230039in}}{\pgfqpoint{3.550378in}{1.235863in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.241687in}}{\pgfqpoint{3.548065in}{1.247273in}}{\pgfqpoint{3.543946in}{1.251391in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.255510in}}{\pgfqpoint{3.534242in}{1.257823in}}{\pgfqpoint{3.528418in}{1.257823in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.257823in}}{\pgfqpoint{3.517008in}{1.255510in}}{\pgfqpoint{3.512890in}{1.251391in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.247273in}}{\pgfqpoint{3.506458in}{1.241687in}}{\pgfqpoint{3.506458in}{1.235863in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.230039in}}{\pgfqpoint{3.508772in}{1.224453in}}{\pgfqpoint{3.512890in}{1.220335in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.216217in}}{\pgfqpoint{3.522594in}{1.213903in}}{\pgfqpoint{3.528418in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.213903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.948035in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.948035in}}{\pgfqpoint{3.525117in}{0.950349in}}{\pgfqpoint{3.529235in}{0.954467in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.958586in}}{\pgfqpoint{3.535667in}{0.964172in}}{\pgfqpoint{3.535667in}{0.969996in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.975820in}}{\pgfqpoint{3.533353in}{0.981406in}}{\pgfqpoint{3.529235in}{0.985524in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.989642in}}{\pgfqpoint{3.519531in}{0.991956in}}{\pgfqpoint{3.513707in}{0.991956in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.991956in}}{\pgfqpoint{3.502297in}{0.989642in}}{\pgfqpoint{3.498179in}{0.985524in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.981406in}}{\pgfqpoint{3.491747in}{0.975820in}}{\pgfqpoint{3.491747in}{0.969996in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.964172in}}{\pgfqpoint{3.494060in}{0.958586in}}{\pgfqpoint{3.498179in}{0.954467in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.950349in}}{\pgfqpoint{3.507883in}{0.948035in}}{\pgfqpoint{3.513707in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.948035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.324340in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.324340in}}{\pgfqpoint{3.230890in}{1.326654in}}{\pgfqpoint{3.235008in}{1.330772in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.334890in}}{\pgfqpoint{3.241440in}{1.340476in}}{\pgfqpoint{3.241440in}{1.346300in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.352124in}}{\pgfqpoint{3.239127in}{1.357710in}}{\pgfqpoint{3.235008in}{1.361829in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.365947in}}{\pgfqpoint{3.225304in}{1.368261in}}{\pgfqpoint{3.219480in}{1.368261in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.368261in}}{\pgfqpoint{3.208070in}{1.365947in}}{\pgfqpoint{3.203952in}{1.361829in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.357710in}}{\pgfqpoint{3.197520in}{1.352124in}}{\pgfqpoint{3.197520in}{1.346300in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.340476in}}{\pgfqpoint{3.199834in}{1.334890in}}{\pgfqpoint{3.203952in}{1.330772in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.326654in}}{\pgfqpoint{3.213656in}{1.324340in}}{\pgfqpoint{3.219480in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.324340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.748313in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.748313in}}{\pgfqpoint{3.510406in}{0.750627in}}{\pgfqpoint{3.514524in}{0.754745in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.758864in}}{\pgfqpoint{3.520956in}{0.764450in}}{\pgfqpoint{3.520956in}{0.770274in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.776098in}}{\pgfqpoint{3.518642in}{0.781684in}}{\pgfqpoint{3.514524in}{0.785802in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.789920in}}{\pgfqpoint{3.504819in}{0.792234in}}{\pgfqpoint{3.498996in}{0.792234in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.792234in}}{\pgfqpoint{3.487585in}{0.789920in}}{\pgfqpoint{3.483467in}{0.785802in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.781684in}}{\pgfqpoint{3.477035in}{0.776098in}}{\pgfqpoint{3.477035in}{0.770274in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.764450in}}{\pgfqpoint{3.479349in}{0.758864in}}{\pgfqpoint{3.483467in}{0.754745in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.750627in}}{\pgfqpoint{3.493172in}{0.748313in}}{\pgfqpoint{3.498996in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.748313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.385039in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.385039in}}{\pgfqpoint{3.069066in}{0.387353in}}{\pgfqpoint{3.073184in}{0.391471in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.395589in}}{\pgfqpoint{3.079616in}{0.401175in}}{\pgfqpoint{3.079616in}{0.406999in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.412823in}}{\pgfqpoint{3.077302in}{0.418409in}}{\pgfqpoint{3.073184in}{0.422528in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.426646in}}{\pgfqpoint{3.063479in}{0.428960in}}{\pgfqpoint{3.057655in}{0.428960in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.428960in}}{\pgfqpoint{3.046245in}{0.426646in}}{\pgfqpoint{3.042127in}{0.422528in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.418409in}}{\pgfqpoint{3.035695in}{0.412823in}}{\pgfqpoint{3.035695in}{0.406999in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.401175in}}{\pgfqpoint{3.038009in}{0.395589in}}{\pgfqpoint{3.042127in}{0.391471in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.387353in}}{\pgfqpoint{3.051832in}{0.385039in}}{\pgfqpoint{3.057655in}{0.385039in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.385039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.686534in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.686534in}}{\pgfqpoint{2.921952in}{1.688848in}}{\pgfqpoint{2.926070in}{1.692966in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.697084in}}{\pgfqpoint{2.932502in}{1.702670in}}{\pgfqpoint{2.932502in}{1.708494in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.714318in}}{\pgfqpoint{2.930189in}{1.719904in}}{\pgfqpoint{2.926070in}{1.724022in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.728140in}}{\pgfqpoint{2.916366in}{1.730454in}}{\pgfqpoint{2.910542in}{1.730454in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.730454in}}{\pgfqpoint{2.899132in}{1.728140in}}{\pgfqpoint{2.895014in}{1.724022in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.719904in}}{\pgfqpoint{2.888582in}{1.714318in}}{\pgfqpoint{2.888582in}{1.708494in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.702670in}}{\pgfqpoint{2.890896in}{1.697084in}}{\pgfqpoint{2.895014in}{1.692966in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.688848in}}{\pgfqpoint{2.904718in}{1.686534in}}{\pgfqpoint{2.910542in}{1.686534in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.686534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.334838in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.334838in}}{\pgfqpoint{3.642808in}{1.337152in}}{\pgfqpoint{3.646926in}{1.341270in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.345388in}}{\pgfqpoint{3.653358in}{1.350974in}}{\pgfqpoint{3.653358in}{1.356798in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.362622in}}{\pgfqpoint{3.651044in}{1.368208in}}{\pgfqpoint{3.646926in}{1.372326in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.376445in}}{\pgfqpoint{3.637221in}{1.378759in}}{\pgfqpoint{3.631398in}{1.378759in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.378759in}}{\pgfqpoint{3.619987in}{1.376445in}}{\pgfqpoint{3.615869in}{1.372326in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.368208in}}{\pgfqpoint{3.609437in}{1.362622in}}{\pgfqpoint{3.609437in}{1.356798in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.350974in}}{\pgfqpoint{3.611751in}{1.345388in}}{\pgfqpoint{3.615869in}{1.341270in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.337152in}}{\pgfqpoint{3.625574in}{1.334838in}}{\pgfqpoint{3.631398in}{1.334838in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.334838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{0.939016in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{0.939016in}}{\pgfqpoint{3.319158in}{0.941330in}}{\pgfqpoint{3.323276in}{0.945448in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{0.949566in}}{\pgfqpoint{3.329708in}{0.955152in}}{\pgfqpoint{3.329708in}{0.960976in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{0.966800in}}{\pgfqpoint{3.327395in}{0.972386in}}{\pgfqpoint{3.323276in}{0.976504in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{0.980622in}}{\pgfqpoint{3.313572in}{0.982936in}}{\pgfqpoint{3.307748in}{0.982936in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{0.982936in}}{\pgfqpoint{3.296338in}{0.980622in}}{\pgfqpoint{3.292220in}{0.976504in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{0.972386in}}{\pgfqpoint{3.285788in}{0.966800in}}{\pgfqpoint{3.285788in}{0.960976in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{0.955152in}}{\pgfqpoint{3.288102in}{0.949566in}}{\pgfqpoint{3.292220in}{0.945448in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{0.941330in}}{\pgfqpoint{3.301924in}{0.939016in}}{\pgfqpoint{3.307748in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{0.939016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.512354in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.512354in}}{\pgfqpoint{3.275024in}{0.514667in}}{\pgfqpoint{3.279142in}{0.518786in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.522904in}}{\pgfqpoint{3.285574in}{0.528490in}}{\pgfqpoint{3.285574in}{0.534314in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.540138in}}{\pgfqpoint{3.283261in}{0.545724in}}{\pgfqpoint{3.279142in}{0.549842in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.553960in}}{\pgfqpoint{3.269438in}{0.556274in}}{\pgfqpoint{3.263614in}{0.556274in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.556274in}}{\pgfqpoint{3.252204in}{0.553960in}}{\pgfqpoint{3.248086in}{0.549842in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.545724in}}{\pgfqpoint{3.241654in}{0.540138in}}{\pgfqpoint{3.241654in}{0.534314in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.528490in}}{\pgfqpoint{3.243968in}{0.522904in}}{\pgfqpoint{3.248086in}{0.518786in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.514667in}}{\pgfqpoint{3.257790in}{0.512354in}}{\pgfqpoint{3.263614in}{0.512354in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.512354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.452188in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.452188in}}{\pgfqpoint{3.304447in}{0.454502in}}{\pgfqpoint{3.308565in}{0.458620in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.462739in}}{\pgfqpoint{3.314997in}{0.468325in}}{\pgfqpoint{3.314997in}{0.474149in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.479973in}}{\pgfqpoint{3.312683in}{0.485559in}}{\pgfqpoint{3.308565in}{0.489677in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.493795in}}{\pgfqpoint{3.298861in}{0.496109in}}{\pgfqpoint{3.293037in}{0.496109in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.496109in}}{\pgfqpoint{3.281627in}{0.493795in}}{\pgfqpoint{3.277509in}{0.489677in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.485559in}}{\pgfqpoint{3.271077in}{0.479973in}}{\pgfqpoint{3.271077in}{0.474149in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.468325in}}{\pgfqpoint{3.273390in}{0.462739in}}{\pgfqpoint{3.277509in}{0.458620in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.454502in}}{\pgfqpoint{3.287213in}{0.452188in}}{\pgfqpoint{3.293037in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.452188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.240534in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.240534in}}{\pgfqpoint{3.127911in}{1.242848in}}{\pgfqpoint{3.132029in}{1.246966in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.251084in}}{\pgfqpoint{3.138461in}{1.256671in}}{\pgfqpoint{3.138461in}{1.262494in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.268318in}}{\pgfqpoint{3.136147in}{1.273905in}}{\pgfqpoint{3.132029in}{1.278023in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.282141in}}{\pgfqpoint{3.122325in}{1.284455in}}{\pgfqpoint{3.116501in}{1.284455in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.284455in}}{\pgfqpoint{3.105091in}{1.282141in}}{\pgfqpoint{3.100973in}{1.278023in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.273905in}}{\pgfqpoint{3.094541in}{1.268318in}}{\pgfqpoint{3.094541in}{1.262494in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.256671in}}{\pgfqpoint{3.096854in}{1.251084in}}{\pgfqpoint{3.100973in}{1.246966in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.242848in}}{\pgfqpoint{3.110677in}{1.240534in}}{\pgfqpoint{3.116501in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.240534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.691773in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.691773in}}{\pgfqpoint{3.083777in}{1.694087in}}{\pgfqpoint{3.087895in}{1.698205in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.702323in}}{\pgfqpoint{3.094327in}{1.707909in}}{\pgfqpoint{3.094327in}{1.713733in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.719557in}}{\pgfqpoint{3.092013in}{1.725143in}}{\pgfqpoint{3.087895in}{1.729261in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.733380in}}{\pgfqpoint{3.078191in}{1.735693in}}{\pgfqpoint{3.072367in}{1.735693in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.735693in}}{\pgfqpoint{3.060957in}{1.733380in}}{\pgfqpoint{3.056839in}{1.729261in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.725143in}}{\pgfqpoint{3.050407in}{1.719557in}}{\pgfqpoint{3.050407in}{1.713733in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.707909in}}{\pgfqpoint{3.052720in}{1.702323in}}{\pgfqpoint{3.056839in}{1.698205in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.694087in}}{\pgfqpoint{3.066543in}{1.691773in}}{\pgfqpoint{3.072367in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{1.083110in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{1.083110in}}{\pgfqpoint{2.833684in}{1.085424in}}{\pgfqpoint{2.837802in}{1.089542in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.093660in}}{\pgfqpoint{2.844234in}{1.099246in}}{\pgfqpoint{2.844234in}{1.105070in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.110894in}}{\pgfqpoint{2.841921in}{1.116480in}}{\pgfqpoint{2.837802in}{1.120598in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.124716in}}{\pgfqpoint{2.828098in}{1.127030in}}{\pgfqpoint{2.822274in}{1.127030in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.127030in}}{\pgfqpoint{2.810864in}{1.124716in}}{\pgfqpoint{2.806746in}{1.120598in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.116480in}}{\pgfqpoint{2.800314in}{1.110894in}}{\pgfqpoint{2.800314in}{1.105070in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.099246in}}{\pgfqpoint{2.802628in}{1.093660in}}{\pgfqpoint{2.806746in}{1.089542in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{1.085424in}}{\pgfqpoint{2.816450in}{1.083110in}}{\pgfqpoint{2.822274in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{1.083110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.634131in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.634131in}}{\pgfqpoint{3.657519in}{0.636445in}}{\pgfqpoint{3.661637in}{0.640563in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.644681in}}{\pgfqpoint{3.668069in}{0.650268in}}{\pgfqpoint{3.668069in}{0.656092in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.661916in}}{\pgfqpoint{3.665755in}{0.667502in}}{\pgfqpoint{3.661637in}{0.671620in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.675738in}}{\pgfqpoint{3.651933in}{0.678052in}}{\pgfqpoint{3.646109in}{0.678052in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.678052in}}{\pgfqpoint{3.634699in}{0.675738in}}{\pgfqpoint{3.630581in}{0.671620in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.667502in}}{\pgfqpoint{3.624149in}{0.661916in}}{\pgfqpoint{3.624149in}{0.656092in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.650268in}}{\pgfqpoint{3.626462in}{0.644681in}}{\pgfqpoint{3.630581in}{0.640563in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.636445in}}{\pgfqpoint{3.640285in}{0.634131in}}{\pgfqpoint{3.646109in}{0.634131in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.634131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.449670in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.449670in}}{\pgfqpoint{2.980798in}{1.451984in}}{\pgfqpoint{2.984916in}{1.456102in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.460220in}}{\pgfqpoint{2.991348in}{1.465806in}}{\pgfqpoint{2.991348in}{1.471630in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.477454in}}{\pgfqpoint{2.989034in}{1.483040in}}{\pgfqpoint{2.984916in}{1.487158in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.491276in}}{\pgfqpoint{2.975211in}{1.493590in}}{\pgfqpoint{2.969387in}{1.493590in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.493590in}}{\pgfqpoint{2.957977in}{1.491276in}}{\pgfqpoint{2.953859in}{1.487158in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.483040in}}{\pgfqpoint{2.947427in}{1.477454in}}{\pgfqpoint{2.947427in}{1.471630in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.465806in}}{\pgfqpoint{2.949741in}{1.460220in}}{\pgfqpoint{2.953859in}{1.456102in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.451984in}}{\pgfqpoint{2.963564in}{1.449670in}}{\pgfqpoint{2.969387in}{1.449670in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.449670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.952671in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.952671in}}{\pgfqpoint{2.907241in}{0.954985in}}{\pgfqpoint{2.911359in}{0.959103in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.963221in}}{\pgfqpoint{2.917791in}{0.968807in}}{\pgfqpoint{2.917791in}{0.974631in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.980455in}}{\pgfqpoint{2.915477in}{0.986041in}}{\pgfqpoint{2.911359in}{0.990159in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.994277in}}{\pgfqpoint{2.901655in}{0.996591in}}{\pgfqpoint{2.895831in}{0.996591in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.996591in}}{\pgfqpoint{2.884421in}{0.994277in}}{\pgfqpoint{2.880303in}{0.990159in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.986041in}}{\pgfqpoint{2.873871in}{0.980455in}}{\pgfqpoint{2.873871in}{0.974631in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.968807in}}{\pgfqpoint{2.876184in}{0.963221in}}{\pgfqpoint{2.880303in}{0.959103in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.954985in}}{\pgfqpoint{2.890007in}{0.952671in}}{\pgfqpoint{2.895831in}{0.952671in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.952671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.761365in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.761365in}}{\pgfqpoint{2.951375in}{0.763679in}}{\pgfqpoint{2.955493in}{0.767797in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.771915in}}{\pgfqpoint{2.961925in}{0.777501in}}{\pgfqpoint{2.961925in}{0.783325in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.789149in}}{\pgfqpoint{2.959611in}{0.794735in}}{\pgfqpoint{2.955493in}{0.798854in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.802972in}}{\pgfqpoint{2.945789in}{0.805286in}}{\pgfqpoint{2.939965in}{0.805286in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.805286in}}{\pgfqpoint{2.928555in}{0.802972in}}{\pgfqpoint{2.924437in}{0.798854in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.794735in}}{\pgfqpoint{2.918005in}{0.789149in}}{\pgfqpoint{2.918005in}{0.783325in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.777501in}}{\pgfqpoint{2.920318in}{0.771915in}}{\pgfqpoint{2.924437in}{0.767797in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.763679in}}{\pgfqpoint{2.934141in}{0.761365in}}{\pgfqpoint{2.939965in}{0.761365in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.761365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.494268in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.494268in}}{\pgfqpoint{3.731076in}{0.496582in}}{\pgfqpoint{3.735194in}{0.500700in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.504818in}}{\pgfqpoint{3.741626in}{0.510405in}}{\pgfqpoint{3.741626in}{0.516229in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.522053in}}{\pgfqpoint{3.739312in}{0.527639in}}{\pgfqpoint{3.735194in}{0.531757in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.535875in}}{\pgfqpoint{3.725489in}{0.538189in}}{\pgfqpoint{3.719666in}{0.538189in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.538189in}}{\pgfqpoint{3.708255in}{0.535875in}}{\pgfqpoint{3.704137in}{0.531757in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.527639in}}{\pgfqpoint{3.697705in}{0.522053in}}{\pgfqpoint{3.697705in}{0.516229in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.510405in}}{\pgfqpoint{3.700019in}{0.504818in}}{\pgfqpoint{3.704137in}{0.500700in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.496582in}}{\pgfqpoint{3.713842in}{0.494268in}}{\pgfqpoint{3.719666in}{0.494268in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.494268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.225802in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.225802in}}{\pgfqpoint{2.730705in}{0.228116in}}{\pgfqpoint{2.734823in}{0.232234in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.236352in}}{\pgfqpoint{2.741255in}{0.241938in}}{\pgfqpoint{2.741255in}{0.247762in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.253586in}}{\pgfqpoint{2.738941in}{0.259172in}}{\pgfqpoint{2.734823in}{0.263290in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.267408in}}{\pgfqpoint{2.725119in}{0.269722in}}{\pgfqpoint{2.719295in}{0.269722in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.269722in}}{\pgfqpoint{2.707885in}{0.267408in}}{\pgfqpoint{2.703767in}{0.263290in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.259172in}}{\pgfqpoint{2.697335in}{0.253586in}}{\pgfqpoint{2.697335in}{0.247762in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.241938in}}{\pgfqpoint{2.699648in}{0.236352in}}{\pgfqpoint{2.703767in}{0.232234in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.228116in}}{\pgfqpoint{2.713471in}{0.225802in}}{\pgfqpoint{2.719295in}{0.225802in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.225802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.598171in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.598171in}}{\pgfqpoint{3.319158in}{1.600485in}}{\pgfqpoint{3.323276in}{1.604603in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.608721in}}{\pgfqpoint{3.329708in}{1.614307in}}{\pgfqpoint{3.329708in}{1.620131in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.625955in}}{\pgfqpoint{3.327395in}{1.631542in}}{\pgfqpoint{3.323276in}{1.635660in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.639778in}}{\pgfqpoint{3.313572in}{1.642092in}}{\pgfqpoint{3.307748in}{1.642092in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.642092in}}{\pgfqpoint{3.296338in}{1.639778in}}{\pgfqpoint{3.292220in}{1.635660in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.631542in}}{\pgfqpoint{3.285788in}{1.625955in}}{\pgfqpoint{3.285788in}{1.620131in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.614307in}}{\pgfqpoint{3.288102in}{1.608721in}}{\pgfqpoint{3.292220in}{1.604603in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.600485in}}{\pgfqpoint{3.301924in}{1.598171in}}{\pgfqpoint{3.307748in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.598171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.606243in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.606243in}}{\pgfqpoint{3.216179in}{1.608556in}}{\pgfqpoint{3.220297in}{1.612675in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.616793in}}{\pgfqpoint{3.226729in}{1.622379in}}{\pgfqpoint{3.226729in}{1.628203in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.634027in}}{\pgfqpoint{3.224415in}{1.639613in}}{\pgfqpoint{3.220297in}{1.643731in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.647849in}}{\pgfqpoint{3.210593in}{1.650163in}}{\pgfqpoint{3.204769in}{1.650163in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.650163in}}{\pgfqpoint{3.193359in}{1.647849in}}{\pgfqpoint{3.189241in}{1.643731in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.639613in}}{\pgfqpoint{3.182809in}{1.634027in}}{\pgfqpoint{3.182809in}{1.628203in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.622379in}}{\pgfqpoint{3.185122in}{1.616793in}}{\pgfqpoint{3.189241in}{1.612675in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.608556in}}{\pgfqpoint{3.198945in}{1.606243in}}{\pgfqpoint{3.204769in}{1.606243in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.606243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.666581in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.666581in}}{\pgfqpoint{3.466272in}{0.668895in}}{\pgfqpoint{3.470390in}{0.673013in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.677131in}}{\pgfqpoint{3.476822in}{0.682717in}}{\pgfqpoint{3.476822in}{0.688541in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.694365in}}{\pgfqpoint{3.474508in}{0.699951in}}{\pgfqpoint{3.470390in}{0.704069in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.708187in}}{\pgfqpoint{3.460685in}{0.710501in}}{\pgfqpoint{3.454862in}{0.710501in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.710501in}}{\pgfqpoint{3.443451in}{0.708187in}}{\pgfqpoint{3.439333in}{0.704069in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.699951in}}{\pgfqpoint{3.432901in}{0.694365in}}{\pgfqpoint{3.432901in}{0.688541in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.682717in}}{\pgfqpoint{3.435215in}{0.677131in}}{\pgfqpoint{3.439333in}{0.673013in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.668895in}}{\pgfqpoint{3.449038in}{0.666581in}}{\pgfqpoint{3.454862in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.666581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.874610in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.874610in}}{\pgfqpoint{3.745787in}{0.876924in}}{\pgfqpoint{3.749905in}{0.881042in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.885160in}}{\pgfqpoint{3.756337in}{0.890746in}}{\pgfqpoint{3.756337in}{0.896570in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.902394in}}{\pgfqpoint{3.754023in}{0.907980in}}{\pgfqpoint{3.749905in}{0.912098in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.916216in}}{\pgfqpoint{3.740201in}{0.918530in}}{\pgfqpoint{3.734377in}{0.918530in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.918530in}}{\pgfqpoint{3.722967in}{0.916216in}}{\pgfqpoint{3.718849in}{0.912098in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.907980in}}{\pgfqpoint{3.712417in}{0.902394in}}{\pgfqpoint{3.712417in}{0.896570in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.890746in}}{\pgfqpoint{3.714730in}{0.885160in}}{\pgfqpoint{3.718849in}{0.881042in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.876924in}}{\pgfqpoint{3.728553in}{0.874610in}}{\pgfqpoint{3.734377in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.874610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.379084in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.379084in}}{\pgfqpoint{2.730705in}{1.381398in}}{\pgfqpoint{2.734823in}{1.385516in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.389634in}}{\pgfqpoint{2.741255in}{1.395220in}}{\pgfqpoint{2.741255in}{1.401044in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.406868in}}{\pgfqpoint{2.738941in}{1.412454in}}{\pgfqpoint{2.734823in}{1.416572in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.420690in}}{\pgfqpoint{2.725119in}{1.423004in}}{\pgfqpoint{2.719295in}{1.423004in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.423004in}}{\pgfqpoint{2.707885in}{1.420690in}}{\pgfqpoint{2.703767in}{1.416572in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.412454in}}{\pgfqpoint{2.697335in}{1.406868in}}{\pgfqpoint{2.697335in}{1.401044in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.395220in}}{\pgfqpoint{2.699648in}{1.389634in}}{\pgfqpoint{2.703767in}{1.385516in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.381398in}}{\pgfqpoint{2.713471in}{1.379084in}}{\pgfqpoint{2.719295in}{1.379084in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.379084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.889515in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.889515in}}{\pgfqpoint{2.921952in}{0.891829in}}{\pgfqpoint{2.926070in}{0.895947in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.900065in}}{\pgfqpoint{2.932502in}{0.905651in}}{\pgfqpoint{2.932502in}{0.911475in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.917299in}}{\pgfqpoint{2.930189in}{0.922885in}}{\pgfqpoint{2.926070in}{0.927004in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.931122in}}{\pgfqpoint{2.916366in}{0.933436in}}{\pgfqpoint{2.910542in}{0.933436in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.933436in}}{\pgfqpoint{2.899132in}{0.931122in}}{\pgfqpoint{2.895014in}{0.927004in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.922885in}}{\pgfqpoint{2.888582in}{0.917299in}}{\pgfqpoint{2.888582in}{0.911475in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.905651in}}{\pgfqpoint{2.890896in}{0.900065in}}{\pgfqpoint{2.895014in}{0.895947in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.891829in}}{\pgfqpoint{2.904718in}{0.889515in}}{\pgfqpoint{2.910542in}{0.889515in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.889515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.950771in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.950771in}}{\pgfqpoint{3.716364in}{0.953085in}}{\pgfqpoint{3.720482in}{0.957203in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.961321in}}{\pgfqpoint{3.726914in}{0.966908in}}{\pgfqpoint{3.726914in}{0.972732in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.978555in}}{\pgfqpoint{3.724601in}{0.984142in}}{\pgfqpoint{3.720482in}{0.988260in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.992378in}}{\pgfqpoint{3.710778in}{0.994692in}}{\pgfqpoint{3.704954in}{0.994692in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.994692in}}{\pgfqpoint{3.693544in}{0.992378in}}{\pgfqpoint{3.689426in}{0.988260in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.984142in}}{\pgfqpoint{3.682994in}{0.978555in}}{\pgfqpoint{3.682994in}{0.972732in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.966908in}}{\pgfqpoint{3.685308in}{0.961321in}}{\pgfqpoint{3.689426in}{0.957203in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.953085in}}{\pgfqpoint{3.699130in}{0.950771in}}{\pgfqpoint{3.704954in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.950771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.309523in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.309523in}}{\pgfqpoint{3.392715in}{0.311837in}}{\pgfqpoint{3.396833in}{0.315955in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.320073in}}{\pgfqpoint{3.403265in}{0.325659in}}{\pgfqpoint{3.403265in}{0.331483in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.337307in}}{\pgfqpoint{3.400951in}{0.342893in}}{\pgfqpoint{3.396833in}{0.347011in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.351130in}}{\pgfqpoint{3.387129in}{0.353443in}}{\pgfqpoint{3.381305in}{0.353443in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.353443in}}{\pgfqpoint{3.369895in}{0.351130in}}{\pgfqpoint{3.365777in}{0.347011in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.342893in}}{\pgfqpoint{3.359345in}{0.337307in}}{\pgfqpoint{3.359345in}{0.331483in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.325659in}}{\pgfqpoint{3.361658in}{0.320073in}}{\pgfqpoint{3.365777in}{0.315955in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.311837in}}{\pgfqpoint{3.375481in}{0.309523in}}{\pgfqpoint{3.381305in}{0.309523in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.309523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.999441in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.999441in}}{\pgfqpoint{2.774839in}{1.001755in}}{\pgfqpoint{2.778957in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.009991in}}{\pgfqpoint{2.785389in}{1.015577in}}{\pgfqpoint{2.785389in}{1.021401in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.027225in}}{\pgfqpoint{2.783075in}{1.032811in}}{\pgfqpoint{2.778957in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.041047in}}{\pgfqpoint{2.769253in}{1.043361in}}{\pgfqpoint{2.763429in}{1.043361in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.043361in}}{\pgfqpoint{2.752019in}{1.041047in}}{\pgfqpoint{2.747901in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.032811in}}{\pgfqpoint{2.741469in}{1.027225in}}{\pgfqpoint{2.741469in}{1.021401in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.015577in}}{\pgfqpoint{2.743782in}{1.009991in}}{\pgfqpoint{2.747901in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.001755in}}{\pgfqpoint{2.757605in}{0.999441in}}{\pgfqpoint{2.763429in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.999441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.887137in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.887137in}}{\pgfqpoint{2.995509in}{0.889451in}}{\pgfqpoint{2.999627in}{0.893569in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.897688in}}{\pgfqpoint{3.006059in}{0.903274in}}{\pgfqpoint{3.006059in}{0.909098in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.914922in}}{\pgfqpoint{3.003745in}{0.920508in}}{\pgfqpoint{2.999627in}{0.924626in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.928744in}}{\pgfqpoint{2.989923in}{0.931058in}}{\pgfqpoint{2.984099in}{0.931058in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.931058in}}{\pgfqpoint{2.972689in}{0.928744in}}{\pgfqpoint{2.968571in}{0.924626in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.920508in}}{\pgfqpoint{2.962139in}{0.914922in}}{\pgfqpoint{2.962139in}{0.909098in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.903274in}}{\pgfqpoint{2.964452in}{0.897688in}}{\pgfqpoint{2.968571in}{0.893569in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.889451in}}{\pgfqpoint{2.978275in}{0.887137in}}{\pgfqpoint{2.984099in}{0.887137in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.887137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.156959in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.156959in}}{\pgfqpoint{3.172045in}{1.159272in}}{\pgfqpoint{3.176163in}{1.163391in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.167509in}}{\pgfqpoint{3.182595in}{1.173095in}}{\pgfqpoint{3.182595in}{1.178919in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.184743in}}{\pgfqpoint{3.180281in}{1.190329in}}{\pgfqpoint{3.176163in}{1.194447in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.198565in}}{\pgfqpoint{3.166459in}{1.200879in}}{\pgfqpoint{3.160635in}{1.200879in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.200879in}}{\pgfqpoint{3.149225in}{1.198565in}}{\pgfqpoint{3.145107in}{1.194447in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.190329in}}{\pgfqpoint{3.138675in}{1.184743in}}{\pgfqpoint{3.138675in}{1.178919in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.173095in}}{\pgfqpoint{3.140988in}{1.167509in}}{\pgfqpoint{3.145107in}{1.163391in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.159272in}}{\pgfqpoint{3.154811in}{1.156959in}}{\pgfqpoint{3.160635in}{1.156959in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.156959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.598875in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.598875in}}{\pgfqpoint{3.495694in}{0.601189in}}{\pgfqpoint{3.499812in}{0.605307in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.609425in}}{\pgfqpoint{3.506244in}{0.615011in}}{\pgfqpoint{3.506244in}{0.620835in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.626659in}}{\pgfqpoint{3.503931in}{0.632245in}}{\pgfqpoint{3.499812in}{0.636363in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.640481in}}{\pgfqpoint{3.490108in}{0.642795in}}{\pgfqpoint{3.484284in}{0.642795in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.642795in}}{\pgfqpoint{3.472874in}{0.640481in}}{\pgfqpoint{3.468756in}{0.636363in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.632245in}}{\pgfqpoint{3.462324in}{0.626659in}}{\pgfqpoint{3.462324in}{0.620835in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.615011in}}{\pgfqpoint{3.464638in}{0.609425in}}{\pgfqpoint{3.468756in}{0.605307in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.601189in}}{\pgfqpoint{3.478460in}{0.598875in}}{\pgfqpoint{3.484284in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.598875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.364185in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.364185in}}{\pgfqpoint{3.583962in}{1.366499in}}{\pgfqpoint{3.588080in}{1.370617in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.374735in}}{\pgfqpoint{3.594512in}{1.380321in}}{\pgfqpoint{3.594512in}{1.386145in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.391969in}}{\pgfqpoint{3.592199in}{1.397555in}}{\pgfqpoint{3.588080in}{1.401673in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.405792in}}{\pgfqpoint{3.578376in}{1.408105in}}{\pgfqpoint{3.572552in}{1.408105in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.408105in}}{\pgfqpoint{3.561142in}{1.405792in}}{\pgfqpoint{3.557024in}{1.401673in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.397555in}}{\pgfqpoint{3.550592in}{1.391969in}}{\pgfqpoint{3.550592in}{1.386145in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.380321in}}{\pgfqpoint{3.552906in}{1.374735in}}{\pgfqpoint{3.557024in}{1.370617in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.366499in}}{\pgfqpoint{3.566728in}{1.364185in}}{\pgfqpoint{3.572552in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.364185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.455503in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.455503in}}{\pgfqpoint{3.363292in}{1.457816in}}{\pgfqpoint{3.367410in}{1.461935in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.466053in}}{\pgfqpoint{3.373842in}{1.471639in}}{\pgfqpoint{3.373842in}{1.477463in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.483287in}}{\pgfqpoint{3.371529in}{1.488873in}}{\pgfqpoint{3.367410in}{1.492991in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.497109in}}{\pgfqpoint{3.357706in}{1.499423in}}{\pgfqpoint{3.351882in}{1.499423in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.499423in}}{\pgfqpoint{3.340472in}{1.497109in}}{\pgfqpoint{3.336354in}{1.492991in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.488873in}}{\pgfqpoint{3.329922in}{1.483287in}}{\pgfqpoint{3.329922in}{1.477463in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.471639in}}{\pgfqpoint{3.332236in}{1.466053in}}{\pgfqpoint{3.336354in}{1.461935in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.457816in}}{\pgfqpoint{3.346058in}{1.455503in}}{\pgfqpoint{3.351882in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.455503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.878972in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.878972in}}{\pgfqpoint{3.304447in}{0.881286in}}{\pgfqpoint{3.308565in}{0.885404in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.889522in}}{\pgfqpoint{3.314997in}{0.895108in}}{\pgfqpoint{3.314997in}{0.900932in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.906756in}}{\pgfqpoint{3.312683in}{0.912342in}}{\pgfqpoint{3.308565in}{0.916460in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.920578in}}{\pgfqpoint{3.298861in}{0.922892in}}{\pgfqpoint{3.293037in}{0.922892in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.922892in}}{\pgfqpoint{3.281627in}{0.920578in}}{\pgfqpoint{3.277509in}{0.916460in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.912342in}}{\pgfqpoint{3.271077in}{0.906756in}}{\pgfqpoint{3.271077in}{0.900932in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.895108in}}{\pgfqpoint{3.273390in}{0.889522in}}{\pgfqpoint{3.277509in}{0.885404in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.881286in}}{\pgfqpoint{3.287213in}{0.878972in}}{\pgfqpoint{3.293037in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.878972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.604413in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.604413in}}{\pgfqpoint{3.451560in}{1.606727in}}{\pgfqpoint{3.455678in}{1.610845in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.614963in}}{\pgfqpoint{3.462110in}{1.620549in}}{\pgfqpoint{3.462110in}{1.626373in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.632197in}}{\pgfqpoint{3.459797in}{1.637783in}}{\pgfqpoint{3.455678in}{1.641901in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.646019in}}{\pgfqpoint{3.445974in}{1.648333in}}{\pgfqpoint{3.440150in}{1.648333in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.648333in}}{\pgfqpoint{3.428740in}{1.646019in}}{\pgfqpoint{3.424622in}{1.641901in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.637783in}}{\pgfqpoint{3.418190in}{1.632197in}}{\pgfqpoint{3.418190in}{1.626373in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.620549in}}{\pgfqpoint{3.420504in}{1.614963in}}{\pgfqpoint{3.424622in}{1.610845in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.606727in}}{\pgfqpoint{3.434326in}{1.604413in}}{\pgfqpoint{3.440150in}{1.604413in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.604413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.674416in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.674416in}}{\pgfqpoint{2.671860in}{0.676730in}}{\pgfqpoint{2.675978in}{0.680848in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.684967in}}{\pgfqpoint{2.682410in}{0.690553in}}{\pgfqpoint{2.682410in}{0.696377in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.702201in}}{\pgfqpoint{2.680096in}{0.707787in}}{\pgfqpoint{2.675978in}{0.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.716023in}}{\pgfqpoint{2.666273in}{0.718337in}}{\pgfqpoint{2.660449in}{0.718337in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.718337in}}{\pgfqpoint{2.649039in}{0.716023in}}{\pgfqpoint{2.644921in}{0.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.707787in}}{\pgfqpoint{2.638489in}{0.702201in}}{\pgfqpoint{2.638489in}{0.696377in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.690553in}}{\pgfqpoint{2.640803in}{0.684967in}}{\pgfqpoint{2.644921in}{0.680848in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.676730in}}{\pgfqpoint{2.654626in}{0.674416in}}{\pgfqpoint{2.660449in}{0.674416in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.674416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.463829in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.463829in}}{\pgfqpoint{3.289736in}{0.466143in}}{\pgfqpoint{3.293854in}{0.470261in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.474379in}}{\pgfqpoint{3.300286in}{0.479965in}}{\pgfqpoint{3.300286in}{0.485789in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.491613in}}{\pgfqpoint{3.297972in}{0.497199in}}{\pgfqpoint{3.293854in}{0.501317in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.505436in}}{\pgfqpoint{3.284149in}{0.507749in}}{\pgfqpoint{3.278326in}{0.507749in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.507749in}}{\pgfqpoint{3.266915in}{0.505436in}}{\pgfqpoint{3.262797in}{0.501317in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.497199in}}{\pgfqpoint{3.256365in}{0.491613in}}{\pgfqpoint{3.256365in}{0.485789in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.479965in}}{\pgfqpoint{3.258679in}{0.474379in}}{\pgfqpoint{3.262797in}{0.470261in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.466143in}}{\pgfqpoint{3.272502in}{0.463829in}}{\pgfqpoint{3.278326in}{0.463829in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.463829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{1.520518in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{1.520518in}}{\pgfqpoint{2.833684in}{1.522832in}}{\pgfqpoint{2.837802in}{1.526950in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.531068in}}{\pgfqpoint{2.844234in}{1.536655in}}{\pgfqpoint{2.844234in}{1.542479in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.548303in}}{\pgfqpoint{2.841921in}{1.553889in}}{\pgfqpoint{2.837802in}{1.558007in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.562125in}}{\pgfqpoint{2.828098in}{1.564439in}}{\pgfqpoint{2.822274in}{1.564439in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.564439in}}{\pgfqpoint{2.810864in}{1.562125in}}{\pgfqpoint{2.806746in}{1.558007in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.553889in}}{\pgfqpoint{2.800314in}{1.548303in}}{\pgfqpoint{2.800314in}{1.542479in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.536655in}}{\pgfqpoint{2.802628in}{1.531068in}}{\pgfqpoint{2.806746in}{1.526950in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{1.522832in}}{\pgfqpoint{2.816450in}{1.520518in}}{\pgfqpoint{2.822274in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{1.520518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.354980in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.354980in}}{\pgfqpoint{2.715994in}{1.357294in}}{\pgfqpoint{2.720112in}{1.361412in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.365530in}}{\pgfqpoint{2.726544in}{1.371116in}}{\pgfqpoint{2.726544in}{1.376940in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.382764in}}{\pgfqpoint{2.724230in}{1.388350in}}{\pgfqpoint{2.720112in}{1.392469in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.396587in}}{\pgfqpoint{2.710407in}{1.398901in}}{\pgfqpoint{2.704583in}{1.398901in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.398901in}}{\pgfqpoint{2.693173in}{1.396587in}}{\pgfqpoint{2.689055in}{1.392469in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.388350in}}{\pgfqpoint{2.682623in}{1.382764in}}{\pgfqpoint{2.682623in}{1.376940in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.371116in}}{\pgfqpoint{2.684937in}{1.365530in}}{\pgfqpoint{2.689055in}{1.361412in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.357294in}}{\pgfqpoint{2.698760in}{1.354980in}}{\pgfqpoint{2.704583in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.354980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.989270in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.989270in}}{\pgfqpoint{3.422138in}{0.991584in}}{\pgfqpoint{3.426256in}{0.995702in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.999820in}}{\pgfqpoint{3.432688in}{1.005407in}}{\pgfqpoint{3.432688in}{1.011231in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.017055in}}{\pgfqpoint{3.430374in}{1.022641in}}{\pgfqpoint{3.426256in}{1.026759in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.030877in}}{\pgfqpoint{3.416551in}{1.033191in}}{\pgfqpoint{3.410728in}{1.033191in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.033191in}}{\pgfqpoint{3.399317in}{1.030877in}}{\pgfqpoint{3.395199in}{1.026759in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.022641in}}{\pgfqpoint{3.388767in}{1.017055in}}{\pgfqpoint{3.388767in}{1.011231in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.005407in}}{\pgfqpoint{3.391081in}{0.999820in}}{\pgfqpoint{3.395199in}{0.995702in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.991584in}}{\pgfqpoint{3.404904in}{0.989270in}}{\pgfqpoint{3.410728in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.989270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.308068in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.308068in}}{\pgfqpoint{2.995509in}{1.310382in}}{\pgfqpoint{2.999627in}{1.314500in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.318618in}}{\pgfqpoint{3.006059in}{1.324204in}}{\pgfqpoint{3.006059in}{1.330028in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.335852in}}{\pgfqpoint{3.003745in}{1.341438in}}{\pgfqpoint{2.999627in}{1.345556in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.349675in}}{\pgfqpoint{2.989923in}{1.351988in}}{\pgfqpoint{2.984099in}{1.351988in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.351988in}}{\pgfqpoint{2.972689in}{1.349675in}}{\pgfqpoint{2.968571in}{1.345556in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.341438in}}{\pgfqpoint{2.962139in}{1.335852in}}{\pgfqpoint{2.962139in}{1.330028in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.324204in}}{\pgfqpoint{2.964452in}{1.318618in}}{\pgfqpoint{2.968571in}{1.314500in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.310382in}}{\pgfqpoint{2.978275in}{1.308068in}}{\pgfqpoint{2.984099in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.308068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.010183in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.010183in}}{\pgfqpoint{2.701282in}{1.012497in}}{\pgfqpoint{2.705400in}{1.016615in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.020733in}}{\pgfqpoint{2.711832in}{1.026320in}}{\pgfqpoint{2.711832in}{1.032144in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.037967in}}{\pgfqpoint{2.709519in}{1.043554in}}{\pgfqpoint{2.705400in}{1.047672in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.051790in}}{\pgfqpoint{2.695696in}{1.054104in}}{\pgfqpoint{2.689872in}{1.054104in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.054104in}}{\pgfqpoint{2.678462in}{1.051790in}}{\pgfqpoint{2.674344in}{1.047672in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.043554in}}{\pgfqpoint{2.667912in}{1.037967in}}{\pgfqpoint{2.667912in}{1.032144in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.026320in}}{\pgfqpoint{2.670226in}{1.020733in}}{\pgfqpoint{2.674344in}{1.016615in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.012497in}}{\pgfqpoint{2.684048in}{1.010183in}}{\pgfqpoint{2.689872in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.010183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.076365in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.076365in}}{\pgfqpoint{2.877818in}{1.078679in}}{\pgfqpoint{2.881936in}{1.082797in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.086915in}}{\pgfqpoint{2.888368in}{1.092502in}}{\pgfqpoint{2.888368in}{1.098326in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.104150in}}{\pgfqpoint{2.886055in}{1.109736in}}{\pgfqpoint{2.881936in}{1.113854in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.117972in}}{\pgfqpoint{2.872232in}{1.120286in}}{\pgfqpoint{2.866408in}{1.120286in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.120286in}}{\pgfqpoint{2.854998in}{1.117972in}}{\pgfqpoint{2.850880in}{1.113854in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.109736in}}{\pgfqpoint{2.844448in}{1.104150in}}{\pgfqpoint{2.844448in}{1.098326in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.092502in}}{\pgfqpoint{2.846762in}{1.086915in}}{\pgfqpoint{2.850880in}{1.082797in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.078679in}}{\pgfqpoint{2.860584in}{1.076365in}}{\pgfqpoint{2.866408in}{1.076365in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.076365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.334930in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.334930in}}{\pgfqpoint{3.525117in}{1.337244in}}{\pgfqpoint{3.529235in}{1.341362in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.345480in}}{\pgfqpoint{3.535667in}{1.351066in}}{\pgfqpoint{3.535667in}{1.356890in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.362714in}}{\pgfqpoint{3.533353in}{1.368300in}}{\pgfqpoint{3.529235in}{1.372418in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.376537in}}{\pgfqpoint{3.519531in}{1.378850in}}{\pgfqpoint{3.513707in}{1.378850in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.378850in}}{\pgfqpoint{3.502297in}{1.376537in}}{\pgfqpoint{3.498179in}{1.372418in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.368300in}}{\pgfqpoint{3.491747in}{1.362714in}}{\pgfqpoint{3.491747in}{1.356890in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.351066in}}{\pgfqpoint{3.494060in}{1.345480in}}{\pgfqpoint{3.498179in}{1.341362in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.337244in}}{\pgfqpoint{3.507883in}{1.334930in}}{\pgfqpoint{3.513707in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.334930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.586482in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.586482in}}{\pgfqpoint{3.333870in}{0.588796in}}{\pgfqpoint{3.337988in}{0.592914in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.597032in}}{\pgfqpoint{3.344420in}{0.602618in}}{\pgfqpoint{3.344420in}{0.608442in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.614266in}}{\pgfqpoint{3.342106in}{0.619852in}}{\pgfqpoint{3.337988in}{0.623971in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{0.628089in}}{\pgfqpoint{3.328283in}{0.630403in}}{\pgfqpoint{3.322460in}{0.630403in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{0.630403in}}{\pgfqpoint{3.311049in}{0.628089in}}{\pgfqpoint{3.306931in}{0.623971in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{0.619852in}}{\pgfqpoint{3.300499in}{0.614266in}}{\pgfqpoint{3.300499in}{0.608442in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.602618in}}{\pgfqpoint{3.302813in}{0.597032in}}{\pgfqpoint{3.306931in}{0.592914in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.588796in}}{\pgfqpoint{3.316636in}{0.586482in}}{\pgfqpoint{3.322460in}{0.586482in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.586482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.237332in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.237332in}}{\pgfqpoint{2.980798in}{1.239646in}}{\pgfqpoint{2.984916in}{1.243764in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.247882in}}{\pgfqpoint{2.991348in}{1.253469in}}{\pgfqpoint{2.991348in}{1.259292in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.265116in}}{\pgfqpoint{2.989034in}{1.270703in}}{\pgfqpoint{2.984916in}{1.274821in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.278939in}}{\pgfqpoint{2.975211in}{1.281253in}}{\pgfqpoint{2.969387in}{1.281253in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.281253in}}{\pgfqpoint{2.957977in}{1.278939in}}{\pgfqpoint{2.953859in}{1.274821in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.270703in}}{\pgfqpoint{2.947427in}{1.265116in}}{\pgfqpoint{2.947427in}{1.259292in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.253469in}}{\pgfqpoint{2.949741in}{1.247882in}}{\pgfqpoint{2.953859in}{1.243764in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.239646in}}{\pgfqpoint{2.963564in}{1.237332in}}{\pgfqpoint{2.969387in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.237332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.333851in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.333851in}}{\pgfqpoint{2.598303in}{1.336165in}}{\pgfqpoint{2.602421in}{1.340283in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.344401in}}{\pgfqpoint{2.608853in}{1.349988in}}{\pgfqpoint{2.608853in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.361635in}}{\pgfqpoint{2.606539in}{1.367222in}}{\pgfqpoint{2.602421in}{1.371340in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.375458in}}{\pgfqpoint{2.592717in}{1.377772in}}{\pgfqpoint{2.586893in}{1.377772in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.377772in}}{\pgfqpoint{2.575483in}{1.375458in}}{\pgfqpoint{2.571365in}{1.371340in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.367222in}}{\pgfqpoint{2.564933in}{1.361635in}}{\pgfqpoint{2.564933in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.349988in}}{\pgfqpoint{2.567246in}{1.344401in}}{\pgfqpoint{2.571365in}{1.340283in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.336165in}}{\pgfqpoint{2.581069in}{1.333851in}}{\pgfqpoint{2.586893in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.333851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.516391in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.516391in}}{\pgfqpoint{2.892530in}{0.518705in}}{\pgfqpoint{2.896648in}{0.522823in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.526941in}}{\pgfqpoint{2.903080in}{0.532527in}}{\pgfqpoint{2.903080in}{0.538351in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.544175in}}{\pgfqpoint{2.900766in}{0.549761in}}{\pgfqpoint{2.896648in}{0.553879in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.557998in}}{\pgfqpoint{2.886943in}{0.560312in}}{\pgfqpoint{2.881119in}{0.560312in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.560312in}}{\pgfqpoint{2.869709in}{0.557998in}}{\pgfqpoint{2.865591in}{0.553879in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.549761in}}{\pgfqpoint{2.859159in}{0.544175in}}{\pgfqpoint{2.859159in}{0.538351in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.532527in}}{\pgfqpoint{2.861473in}{0.526941in}}{\pgfqpoint{2.865591in}{0.522823in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.518705in}}{\pgfqpoint{2.875296in}{0.516391in}}{\pgfqpoint{2.881119in}{0.516391in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.516391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.269227in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.269227in}}{\pgfqpoint{3.569251in}{1.271541in}}{\pgfqpoint{3.573369in}{1.275659in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.279777in}}{\pgfqpoint{3.579801in}{1.285363in}}{\pgfqpoint{3.579801in}{1.291187in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.297011in}}{\pgfqpoint{3.577487in}{1.302597in}}{\pgfqpoint{3.573369in}{1.306715in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.310833in}}{\pgfqpoint{3.563665in}{1.313147in}}{\pgfqpoint{3.557841in}{1.313147in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.313147in}}{\pgfqpoint{3.546431in}{1.310833in}}{\pgfqpoint{3.542313in}{1.306715in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.302597in}}{\pgfqpoint{3.535881in}{1.297011in}}{\pgfqpoint{3.535881in}{1.291187in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.285363in}}{\pgfqpoint{3.538194in}{1.279777in}}{\pgfqpoint{3.542313in}{1.275659in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.271541in}}{\pgfqpoint{3.552017in}{1.269227in}}{\pgfqpoint{3.557841in}{1.269227in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.269227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.241814in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.241814in}}{\pgfqpoint{2.745416in}{0.244128in}}{\pgfqpoint{2.749534in}{0.248246in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.252364in}}{\pgfqpoint{2.755966in}{0.257950in}}{\pgfqpoint{2.755966in}{0.263774in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.269598in}}{\pgfqpoint{2.753653in}{0.275184in}}{\pgfqpoint{2.749534in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.283420in}}{\pgfqpoint{2.739830in}{0.285734in}}{\pgfqpoint{2.734006in}{0.285734in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.285734in}}{\pgfqpoint{2.722596in}{0.283420in}}{\pgfqpoint{2.718478in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.275184in}}{\pgfqpoint{2.712046in}{0.269598in}}{\pgfqpoint{2.712046in}{0.263774in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.257950in}}{\pgfqpoint{2.714360in}{0.252364in}}{\pgfqpoint{2.718478in}{0.248246in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.244128in}}{\pgfqpoint{2.728182in}{0.241814in}}{\pgfqpoint{2.734006in}{0.241814in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.241814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.415740in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.415740in}}{\pgfqpoint{3.686942in}{0.418054in}}{\pgfqpoint{3.691060in}{0.422172in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.426290in}}{\pgfqpoint{3.697492in}{0.431876in}}{\pgfqpoint{3.697492in}{0.437700in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.443524in}}{\pgfqpoint{3.695178in}{0.449111in}}{\pgfqpoint{3.691060in}{0.453229in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.457347in}}{\pgfqpoint{3.681355in}{0.459661in}}{\pgfqpoint{3.675532in}{0.459661in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.459661in}}{\pgfqpoint{3.664121in}{0.457347in}}{\pgfqpoint{3.660003in}{0.453229in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.449111in}}{\pgfqpoint{3.653571in}{0.443524in}}{\pgfqpoint{3.653571in}{0.437700in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.431876in}}{\pgfqpoint{3.655885in}{0.426290in}}{\pgfqpoint{3.660003in}{0.422172in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.418054in}}{\pgfqpoint{3.669708in}{0.415740in}}{\pgfqpoint{3.675532in}{0.415740in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.415740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.610877in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.610877in}}{\pgfqpoint{3.230890in}{0.613191in}}{\pgfqpoint{3.235008in}{0.617309in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.621427in}}{\pgfqpoint{3.241440in}{0.627013in}}{\pgfqpoint{3.241440in}{0.632837in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.638661in}}{\pgfqpoint{3.239127in}{0.644247in}}{\pgfqpoint{3.235008in}{0.648365in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.652484in}}{\pgfqpoint{3.225304in}{0.654798in}}{\pgfqpoint{3.219480in}{0.654798in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.654798in}}{\pgfqpoint{3.208070in}{0.652484in}}{\pgfqpoint{3.203952in}{0.648365in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.644247in}}{\pgfqpoint{3.197520in}{0.638661in}}{\pgfqpoint{3.197520in}{0.632837in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.627013in}}{\pgfqpoint{3.199834in}{0.621427in}}{\pgfqpoint{3.203952in}{0.617309in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.613191in}}{\pgfqpoint{3.213656in}{0.610877in}}{\pgfqpoint{3.219480in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.610877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.784017in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.784017in}}{\pgfqpoint{3.127911in}{0.786331in}}{\pgfqpoint{3.132029in}{0.790449in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.794568in}}{\pgfqpoint{3.138461in}{0.800154in}}{\pgfqpoint{3.138461in}{0.805978in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.811802in}}{\pgfqpoint{3.136147in}{0.817388in}}{\pgfqpoint{3.132029in}{0.821506in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.825624in}}{\pgfqpoint{3.122325in}{0.827938in}}{\pgfqpoint{3.116501in}{0.827938in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.827938in}}{\pgfqpoint{3.105091in}{0.825624in}}{\pgfqpoint{3.100973in}{0.821506in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.817388in}}{\pgfqpoint{3.094541in}{0.811802in}}{\pgfqpoint{3.094541in}{0.805978in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.800154in}}{\pgfqpoint{3.096854in}{0.794568in}}{\pgfqpoint{3.100973in}{0.790449in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.786331in}}{\pgfqpoint{3.110677in}{0.784017in}}{\pgfqpoint{3.116501in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.784017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.535878in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.535878in}}{\pgfqpoint{3.319158in}{1.538192in}}{\pgfqpoint{3.323276in}{1.542310in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.546428in}}{\pgfqpoint{3.329708in}{1.552015in}}{\pgfqpoint{3.329708in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.563662in}}{\pgfqpoint{3.327395in}{1.569249in}}{\pgfqpoint{3.323276in}{1.573367in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.577485in}}{\pgfqpoint{3.313572in}{1.579799in}}{\pgfqpoint{3.307748in}{1.579799in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.579799in}}{\pgfqpoint{3.296338in}{1.577485in}}{\pgfqpoint{3.292220in}{1.573367in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.569249in}}{\pgfqpoint{3.285788in}{1.563662in}}{\pgfqpoint{3.285788in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.552015in}}{\pgfqpoint{3.288102in}{1.546428in}}{\pgfqpoint{3.292220in}{1.542310in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.538192in}}{\pgfqpoint{3.301924in}{1.535878in}}{\pgfqpoint{3.307748in}{1.535878in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.535878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.181485in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.181485in}}{\pgfqpoint{3.731076in}{1.183799in}}{\pgfqpoint{3.735194in}{1.187917in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.192035in}}{\pgfqpoint{3.741626in}{1.197621in}}{\pgfqpoint{3.741626in}{1.203445in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.209269in}}{\pgfqpoint{3.739312in}{1.214855in}}{\pgfqpoint{3.735194in}{1.218973in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.223091in}}{\pgfqpoint{3.725489in}{1.225405in}}{\pgfqpoint{3.719666in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.225405in}}{\pgfqpoint{3.708255in}{1.223091in}}{\pgfqpoint{3.704137in}{1.218973in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.214855in}}{\pgfqpoint{3.697705in}{1.209269in}}{\pgfqpoint{3.697705in}{1.203445in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.197621in}}{\pgfqpoint{3.700019in}{1.192035in}}{\pgfqpoint{3.704137in}{1.187917in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.183799in}}{\pgfqpoint{3.713842in}{1.181485in}}{\pgfqpoint{3.719666in}{1.181485in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.181485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.689771in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.689771in}}{\pgfqpoint{3.289736in}{0.692084in}}{\pgfqpoint{3.293854in}{0.696203in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.700321in}}{\pgfqpoint{3.300286in}{0.705907in}}{\pgfqpoint{3.300286in}{0.711731in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.717555in}}{\pgfqpoint{3.297972in}{0.723141in}}{\pgfqpoint{3.293854in}{0.727259in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.731377in}}{\pgfqpoint{3.284149in}{0.733691in}}{\pgfqpoint{3.278326in}{0.733691in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.733691in}}{\pgfqpoint{3.266915in}{0.731377in}}{\pgfqpoint{3.262797in}{0.727259in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.723141in}}{\pgfqpoint{3.256365in}{0.717555in}}{\pgfqpoint{3.256365in}{0.711731in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.705907in}}{\pgfqpoint{3.258679in}{0.700321in}}{\pgfqpoint{3.262797in}{0.696203in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.692084in}}{\pgfqpoint{3.272502in}{0.689771in}}{\pgfqpoint{3.278326in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.689771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.424957in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.424957in}}{\pgfqpoint{2.892530in}{0.427271in}}{\pgfqpoint{2.896648in}{0.431389in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.435508in}}{\pgfqpoint{2.903080in}{0.441094in}}{\pgfqpoint{2.903080in}{0.446918in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.452742in}}{\pgfqpoint{2.900766in}{0.458328in}}{\pgfqpoint{2.896648in}{0.462446in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.466564in}}{\pgfqpoint{2.886943in}{0.468878in}}{\pgfqpoint{2.881119in}{0.468878in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.468878in}}{\pgfqpoint{2.869709in}{0.466564in}}{\pgfqpoint{2.865591in}{0.462446in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.458328in}}{\pgfqpoint{2.859159in}{0.452742in}}{\pgfqpoint{2.859159in}{0.446918in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.441094in}}{\pgfqpoint{2.861473in}{0.435508in}}{\pgfqpoint{2.865591in}{0.431389in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.427271in}}{\pgfqpoint{2.875296in}{0.424957in}}{\pgfqpoint{2.881119in}{0.424957in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.424957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.343484in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.343484in}}{\pgfqpoint{2.657148in}{1.345798in}}{\pgfqpoint{2.661266in}{1.349916in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.354034in}}{\pgfqpoint{2.667698in}{1.359620in}}{\pgfqpoint{2.667698in}{1.365444in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.371268in}}{\pgfqpoint{2.665385in}{1.376854in}}{\pgfqpoint{2.661266in}{1.380972in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.385091in}}{\pgfqpoint{2.651562in}{1.387404in}}{\pgfqpoint{2.645738in}{1.387404in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.387404in}}{\pgfqpoint{2.634328in}{1.385091in}}{\pgfqpoint{2.630210in}{1.380972in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.376854in}}{\pgfqpoint{2.623778in}{1.371268in}}{\pgfqpoint{2.623778in}{1.365444in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.359620in}}{\pgfqpoint{2.626092in}{1.354034in}}{\pgfqpoint{2.630210in}{1.349916in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.345798in}}{\pgfqpoint{2.639914in}{1.343484in}}{\pgfqpoint{2.645738in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.343484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.403961in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.403961in}}{\pgfqpoint{3.172045in}{0.406275in}}{\pgfqpoint{3.176163in}{0.410393in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.414512in}}{\pgfqpoint{3.182595in}{0.420098in}}{\pgfqpoint{3.182595in}{0.425922in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.431746in}}{\pgfqpoint{3.180281in}{0.437332in}}{\pgfqpoint{3.176163in}{0.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.445568in}}{\pgfqpoint{3.166459in}{0.447882in}}{\pgfqpoint{3.160635in}{0.447882in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.447882in}}{\pgfqpoint{3.149225in}{0.445568in}}{\pgfqpoint{3.145107in}{0.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.437332in}}{\pgfqpoint{3.138675in}{0.431746in}}{\pgfqpoint{3.138675in}{0.425922in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.420098in}}{\pgfqpoint{3.140988in}{0.414512in}}{\pgfqpoint{3.145107in}{0.410393in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.406275in}}{\pgfqpoint{3.154811in}{0.403961in}}{\pgfqpoint{3.160635in}{0.403961in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.403961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.405855in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.405855in}}{\pgfqpoint{3.392715in}{1.408169in}}{\pgfqpoint{3.396833in}{1.412287in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.416405in}}{\pgfqpoint{3.403265in}{1.421992in}}{\pgfqpoint{3.403265in}{1.427816in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.433639in}}{\pgfqpoint{3.400951in}{1.439226in}}{\pgfqpoint{3.396833in}{1.443344in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.447462in}}{\pgfqpoint{3.387129in}{1.449776in}}{\pgfqpoint{3.381305in}{1.449776in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.449776in}}{\pgfqpoint{3.369895in}{1.447462in}}{\pgfqpoint{3.365777in}{1.443344in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.439226in}}{\pgfqpoint{3.359345in}{1.433639in}}{\pgfqpoint{3.359345in}{1.427816in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.421992in}}{\pgfqpoint{3.361658in}{1.416405in}}{\pgfqpoint{3.365777in}{1.412287in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.408169in}}{\pgfqpoint{3.375481in}{1.405855in}}{\pgfqpoint{3.381305in}{1.405855in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.405855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.326646in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.326646in}}{\pgfqpoint{2.686571in}{1.328960in}}{\pgfqpoint{2.690689in}{1.333078in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.337196in}}{\pgfqpoint{2.697121in}{1.342783in}}{\pgfqpoint{2.697121in}{1.348607in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.354430in}}{\pgfqpoint{2.694807in}{1.360017in}}{\pgfqpoint{2.690689in}{1.364135in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.368253in}}{\pgfqpoint{2.680985in}{1.370567in}}{\pgfqpoint{2.675161in}{1.370567in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.370567in}}{\pgfqpoint{2.663751in}{1.368253in}}{\pgfqpoint{2.659633in}{1.364135in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.360017in}}{\pgfqpoint{2.653201in}{1.354430in}}{\pgfqpoint{2.653201in}{1.348607in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.342783in}}{\pgfqpoint{2.655514in}{1.337196in}}{\pgfqpoint{2.659633in}{1.333078in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.328960in}}{\pgfqpoint{2.669337in}{1.326646in}}{\pgfqpoint{2.675161in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.326646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.086769in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.086769in}}{\pgfqpoint{3.157334in}{1.089083in}}{\pgfqpoint{3.161452in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.097319in}}{\pgfqpoint{3.167884in}{1.102905in}}{\pgfqpoint{3.167884in}{1.108729in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.114553in}}{\pgfqpoint{3.165570in}{1.120139in}}{\pgfqpoint{3.161452in}{1.124258in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.128376in}}{\pgfqpoint{3.151747in}{1.130690in}}{\pgfqpoint{3.145923in}{1.130690in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.130690in}}{\pgfqpoint{3.134513in}{1.128376in}}{\pgfqpoint{3.130395in}{1.124258in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.120139in}}{\pgfqpoint{3.123963in}{1.114553in}}{\pgfqpoint{3.123963in}{1.108729in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.102905in}}{\pgfqpoint{3.126277in}{1.097319in}}{\pgfqpoint{3.130395in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.089083in}}{\pgfqpoint{3.140100in}{1.086769in}}{\pgfqpoint{3.145923in}{1.086769in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.086769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.519274in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.519274in}}{\pgfqpoint{3.378004in}{0.521588in}}{\pgfqpoint{3.382122in}{0.525706in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.529824in}}{\pgfqpoint{3.388554in}{0.535411in}}{\pgfqpoint{3.388554in}{0.541235in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.547058in}}{\pgfqpoint{3.386240in}{0.552645in}}{\pgfqpoint{3.382122in}{0.556763in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.560881in}}{\pgfqpoint{3.372417in}{0.563195in}}{\pgfqpoint{3.366594in}{0.563195in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.563195in}}{\pgfqpoint{3.355183in}{0.560881in}}{\pgfqpoint{3.351065in}{0.556763in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.552645in}}{\pgfqpoint{3.344633in}{0.547058in}}{\pgfqpoint{3.344633in}{0.541235in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.535411in}}{\pgfqpoint{3.346947in}{0.529824in}}{\pgfqpoint{3.351065in}{0.525706in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.521588in}}{\pgfqpoint{3.360770in}{0.519274in}}{\pgfqpoint{3.366594in}{0.519274in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.519274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.706568in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.706568in}}{\pgfqpoint{3.083777in}{0.708882in}}{\pgfqpoint{3.087895in}{0.713000in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.717118in}}{\pgfqpoint{3.094327in}{0.722705in}}{\pgfqpoint{3.094327in}{0.728529in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.734353in}}{\pgfqpoint{3.092013in}{0.739939in}}{\pgfqpoint{3.087895in}{0.744057in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.748175in}}{\pgfqpoint{3.078191in}{0.750489in}}{\pgfqpoint{3.072367in}{0.750489in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.750489in}}{\pgfqpoint{3.060957in}{0.748175in}}{\pgfqpoint{3.056839in}{0.744057in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.739939in}}{\pgfqpoint{3.050407in}{0.734353in}}{\pgfqpoint{3.050407in}{0.728529in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.722705in}}{\pgfqpoint{3.052720in}{0.717118in}}{\pgfqpoint{3.056839in}{0.713000in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.708882in}}{\pgfqpoint{3.066543in}{0.706568in}}{\pgfqpoint{3.072367in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.706568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.483555in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.483555in}}{\pgfqpoint{3.760498in}{0.485868in}}{\pgfqpoint{3.764616in}{0.489987in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.494105in}}{\pgfqpoint{3.771048in}{0.499691in}}{\pgfqpoint{3.771048in}{0.505515in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.511339in}}{\pgfqpoint{3.768735in}{0.516925in}}{\pgfqpoint{3.764616in}{0.521043in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.525161in}}{\pgfqpoint{3.754912in}{0.527475in}}{\pgfqpoint{3.749088in}{0.527475in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.527475in}}{\pgfqpoint{3.737678in}{0.525161in}}{\pgfqpoint{3.733560in}{0.521043in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.516925in}}{\pgfqpoint{3.727128in}{0.511339in}}{\pgfqpoint{3.727128in}{0.505515in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.499691in}}{\pgfqpoint{3.729442in}{0.494105in}}{\pgfqpoint{3.733560in}{0.489987in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.485868in}}{\pgfqpoint{3.743264in}{0.483555in}}{\pgfqpoint{3.749088in}{0.483555in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.483555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.215121in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.215121in}}{\pgfqpoint{3.319158in}{1.217435in}}{\pgfqpoint{3.323276in}{1.221553in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.225672in}}{\pgfqpoint{3.329708in}{1.231258in}}{\pgfqpoint{3.329708in}{1.237082in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.242906in}}{\pgfqpoint{3.327395in}{1.248492in}}{\pgfqpoint{3.323276in}{1.252610in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.256728in}}{\pgfqpoint{3.313572in}{1.259042in}}{\pgfqpoint{3.307748in}{1.259042in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.259042in}}{\pgfqpoint{3.296338in}{1.256728in}}{\pgfqpoint{3.292220in}{1.252610in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.248492in}}{\pgfqpoint{3.285788in}{1.242906in}}{\pgfqpoint{3.285788in}{1.237082in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.231258in}}{\pgfqpoint{3.288102in}{1.225672in}}{\pgfqpoint{3.292220in}{1.221553in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.217435in}}{\pgfqpoint{3.301924in}{1.215121in}}{\pgfqpoint{3.307748in}{1.215121in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.215121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.456293in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.456293in}}{\pgfqpoint{2.966086in}{0.458607in}}{\pgfqpoint{2.970204in}{0.462725in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.466843in}}{\pgfqpoint{2.976636in}{0.472429in}}{\pgfqpoint{2.976636in}{0.478253in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.484077in}}{\pgfqpoint{2.974323in}{0.489664in}}{\pgfqpoint{2.970204in}{0.493782in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.497900in}}{\pgfqpoint{2.960500in}{0.500214in}}{\pgfqpoint{2.954676in}{0.500214in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.500214in}}{\pgfqpoint{2.943266in}{0.497900in}}{\pgfqpoint{2.939148in}{0.493782in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.489664in}}{\pgfqpoint{2.932716in}{0.484077in}}{\pgfqpoint{2.932716in}{0.478253in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.472429in}}{\pgfqpoint{2.935030in}{0.466843in}}{\pgfqpoint{2.939148in}{0.462725in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.458607in}}{\pgfqpoint{2.948852in}{0.456293in}}{\pgfqpoint{2.954676in}{0.456293in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.456293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.045151in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.045151in}}{\pgfqpoint{2.627726in}{1.047465in}}{\pgfqpoint{2.631844in}{1.051583in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.055701in}}{\pgfqpoint{2.638276in}{1.061287in}}{\pgfqpoint{2.638276in}{1.067111in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.072935in}}{\pgfqpoint{2.635962in}{1.078521in}}{\pgfqpoint{2.631844in}{1.082639in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.086757in}}{\pgfqpoint{2.622139in}{1.089071in}}{\pgfqpoint{2.616315in}{1.089071in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.089071in}}{\pgfqpoint{2.604905in}{1.086757in}}{\pgfqpoint{2.600787in}{1.082639in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.078521in}}{\pgfqpoint{2.594355in}{1.072935in}}{\pgfqpoint{2.594355in}{1.067111in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.061287in}}{\pgfqpoint{2.596669in}{1.055701in}}{\pgfqpoint{2.600787in}{1.051583in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.047465in}}{\pgfqpoint{2.610492in}{1.045151in}}{\pgfqpoint{2.616315in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.045151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.638357in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.638357in}}{\pgfqpoint{3.598674in}{0.640671in}}{\pgfqpoint{3.602792in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.648907in}}{\pgfqpoint{3.609224in}{0.654493in}}{\pgfqpoint{3.609224in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.666141in}}{\pgfqpoint{3.606910in}{0.671727in}}{\pgfqpoint{3.602792in}{0.675845in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.679964in}}{\pgfqpoint{3.593087in}{0.682277in}}{\pgfqpoint{3.587264in}{0.682277in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.682277in}}{\pgfqpoint{3.575853in}{0.679964in}}{\pgfqpoint{3.571735in}{0.675845in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.671727in}}{\pgfqpoint{3.565303in}{0.666141in}}{\pgfqpoint{3.565303in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.654493in}}{\pgfqpoint{3.567617in}{0.648907in}}{\pgfqpoint{3.571735in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.640671in}}{\pgfqpoint{3.581440in}{0.638357in}}{\pgfqpoint{3.587264in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.638357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.545303in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.545303in}}{\pgfqpoint{3.333870in}{1.547616in}}{\pgfqpoint{3.337988in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.555853in}}{\pgfqpoint{3.344420in}{1.561439in}}{\pgfqpoint{3.344420in}{1.567263in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.573087in}}{\pgfqpoint{3.342106in}{1.578673in}}{\pgfqpoint{3.337988in}{1.582791in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.586909in}}{\pgfqpoint{3.328283in}{1.589223in}}{\pgfqpoint{3.322460in}{1.589223in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.589223in}}{\pgfqpoint{3.311049in}{1.586909in}}{\pgfqpoint{3.306931in}{1.582791in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.578673in}}{\pgfqpoint{3.300499in}{1.573087in}}{\pgfqpoint{3.300499in}{1.567263in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.561439in}}{\pgfqpoint{3.302813in}{1.555853in}}{\pgfqpoint{3.306931in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.547616in}}{\pgfqpoint{3.316636in}{1.545303in}}{\pgfqpoint{3.322460in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.545303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.768234in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.768234in}}{\pgfqpoint{3.510406in}{0.770548in}}{\pgfqpoint{3.514524in}{0.774666in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.778784in}}{\pgfqpoint{3.520956in}{0.784370in}}{\pgfqpoint{3.520956in}{0.790194in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.796018in}}{\pgfqpoint{3.518642in}{0.801604in}}{\pgfqpoint{3.514524in}{0.805722in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.809841in}}{\pgfqpoint{3.504819in}{0.812154in}}{\pgfqpoint{3.498996in}{0.812154in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.812154in}}{\pgfqpoint{3.487585in}{0.809841in}}{\pgfqpoint{3.483467in}{0.805722in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.801604in}}{\pgfqpoint{3.477035in}{0.796018in}}{\pgfqpoint{3.477035in}{0.790194in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.784370in}}{\pgfqpoint{3.479349in}{0.778784in}}{\pgfqpoint{3.483467in}{0.774666in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.770548in}}{\pgfqpoint{3.493172in}{0.768234in}}{\pgfqpoint{3.498996in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.768234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.483225in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.483225in}}{\pgfqpoint{3.716364in}{1.485539in}}{\pgfqpoint{3.720482in}{1.489657in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.493775in}}{\pgfqpoint{3.726914in}{1.499362in}}{\pgfqpoint{3.726914in}{1.505185in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.511009in}}{\pgfqpoint{3.724601in}{1.516596in}}{\pgfqpoint{3.720482in}{1.520714in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.524832in}}{\pgfqpoint{3.710778in}{1.527146in}}{\pgfqpoint{3.704954in}{1.527146in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.527146in}}{\pgfqpoint{3.693544in}{1.524832in}}{\pgfqpoint{3.689426in}{1.520714in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.516596in}}{\pgfqpoint{3.682994in}{1.511009in}}{\pgfqpoint{3.682994in}{1.505185in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.499362in}}{\pgfqpoint{3.685308in}{1.493775in}}{\pgfqpoint{3.689426in}{1.489657in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.485539in}}{\pgfqpoint{3.699130in}{1.483225in}}{\pgfqpoint{3.704954in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.483225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.626837in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.626837in}}{\pgfqpoint{2.715994in}{0.629151in}}{\pgfqpoint{2.720112in}{0.633269in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.637387in}}{\pgfqpoint{2.726544in}{0.642973in}}{\pgfqpoint{2.726544in}{0.648797in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.654621in}}{\pgfqpoint{2.724230in}{0.660207in}}{\pgfqpoint{2.720112in}{0.664326in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.668444in}}{\pgfqpoint{2.710407in}{0.670758in}}{\pgfqpoint{2.704583in}{0.670758in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.670758in}}{\pgfqpoint{2.693173in}{0.668444in}}{\pgfqpoint{2.689055in}{0.664326in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.660207in}}{\pgfqpoint{2.682623in}{0.654621in}}{\pgfqpoint{2.682623in}{0.648797in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.642973in}}{\pgfqpoint{2.684937in}{0.637387in}}{\pgfqpoint{2.689055in}{0.633269in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.629151in}}{\pgfqpoint{2.698760in}{0.626837in}}{\pgfqpoint{2.704583in}{0.626837in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.626837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.348133in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.348133in}}{\pgfqpoint{3.436849in}{1.350447in}}{\pgfqpoint{3.440967in}{1.354565in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.358683in}}{\pgfqpoint{3.447399in}{1.364270in}}{\pgfqpoint{3.447399in}{1.370094in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.375918in}}{\pgfqpoint{3.445085in}{1.381504in}}{\pgfqpoint{3.440967in}{1.385622in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.389740in}}{\pgfqpoint{3.431263in}{1.392054in}}{\pgfqpoint{3.425439in}{1.392054in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.392054in}}{\pgfqpoint{3.414029in}{1.389740in}}{\pgfqpoint{3.409911in}{1.385622in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.381504in}}{\pgfqpoint{3.403479in}{1.375918in}}{\pgfqpoint{3.403479in}{1.370094in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.364270in}}{\pgfqpoint{3.405792in}{1.358683in}}{\pgfqpoint{3.409911in}{1.354565in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.350447in}}{\pgfqpoint{3.419615in}{1.348133in}}{\pgfqpoint{3.425439in}{1.348133in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.348133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.029037in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.029037in}}{\pgfqpoint{2.995509in}{1.031351in}}{\pgfqpoint{2.999627in}{1.035469in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.039587in}}{\pgfqpoint{3.006059in}{1.045173in}}{\pgfqpoint{3.006059in}{1.050997in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.056821in}}{\pgfqpoint{3.003745in}{1.062407in}}{\pgfqpoint{2.999627in}{1.066525in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.070643in}}{\pgfqpoint{2.989923in}{1.072957in}}{\pgfqpoint{2.984099in}{1.072957in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.072957in}}{\pgfqpoint{2.972689in}{1.070643in}}{\pgfqpoint{2.968571in}{1.066525in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.062407in}}{\pgfqpoint{2.962139in}{1.056821in}}{\pgfqpoint{2.962139in}{1.050997in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.045173in}}{\pgfqpoint{2.964452in}{1.039587in}}{\pgfqpoint{2.968571in}{1.035469in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.031351in}}{\pgfqpoint{2.978275in}{1.029037in}}{\pgfqpoint{2.984099in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.029037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.018732in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.018732in}}{\pgfqpoint{3.657519in}{1.021046in}}{\pgfqpoint{3.661637in}{1.025164in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.029282in}}{\pgfqpoint{3.668069in}{1.034868in}}{\pgfqpoint{3.668069in}{1.040692in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.046516in}}{\pgfqpoint{3.665755in}{1.052102in}}{\pgfqpoint{3.661637in}{1.056220in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.060338in}}{\pgfqpoint{3.651933in}{1.062652in}}{\pgfqpoint{3.646109in}{1.062652in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.062652in}}{\pgfqpoint{3.634699in}{1.060338in}}{\pgfqpoint{3.630581in}{1.056220in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.052102in}}{\pgfqpoint{3.624149in}{1.046516in}}{\pgfqpoint{3.624149in}{1.040692in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.034868in}}{\pgfqpoint{3.626462in}{1.029282in}}{\pgfqpoint{3.630581in}{1.025164in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.021046in}}{\pgfqpoint{3.640285in}{1.018732in}}{\pgfqpoint{3.646109in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.018732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.326337in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.326337in}}{\pgfqpoint{3.407426in}{1.328651in}}{\pgfqpoint{3.411544in}{1.332769in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.336887in}}{\pgfqpoint{3.417976in}{1.342474in}}{\pgfqpoint{3.417976in}{1.348297in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.354121in}}{\pgfqpoint{3.415663in}{1.359708in}}{\pgfqpoint{3.411544in}{1.363826in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.367944in}}{\pgfqpoint{3.401840in}{1.370258in}}{\pgfqpoint{3.396016in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.370258in}}{\pgfqpoint{3.384606in}{1.367944in}}{\pgfqpoint{3.380488in}{1.363826in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.359708in}}{\pgfqpoint{3.374056in}{1.354121in}}{\pgfqpoint{3.374056in}{1.348297in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.342474in}}{\pgfqpoint{3.376370in}{1.336887in}}{\pgfqpoint{3.380488in}{1.332769in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.328651in}}{\pgfqpoint{3.390192in}{1.326337in}}{\pgfqpoint{3.396016in}{1.326337in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.326337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.519847in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.519847in}}{\pgfqpoint{3.363292in}{1.522161in}}{\pgfqpoint{3.367410in}{1.526279in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.530397in}}{\pgfqpoint{3.373842in}{1.535983in}}{\pgfqpoint{3.373842in}{1.541807in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.547631in}}{\pgfqpoint{3.371529in}{1.553217in}}{\pgfqpoint{3.367410in}{1.557336in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.561454in}}{\pgfqpoint{3.357706in}{1.563768in}}{\pgfqpoint{3.351882in}{1.563768in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.563768in}}{\pgfqpoint{3.340472in}{1.561454in}}{\pgfqpoint{3.336354in}{1.557336in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.553217in}}{\pgfqpoint{3.329922in}{1.547631in}}{\pgfqpoint{3.329922in}{1.541807in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.535983in}}{\pgfqpoint{3.332236in}{1.530397in}}{\pgfqpoint{3.336354in}{1.526279in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.522161in}}{\pgfqpoint{3.346058in}{1.519847in}}{\pgfqpoint{3.351882in}{1.519847in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.519847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.503640in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.503640in}}{\pgfqpoint{3.039643in}{1.505953in}}{\pgfqpoint{3.043761in}{1.510072in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.514190in}}{\pgfqpoint{3.050193in}{1.519776in}}{\pgfqpoint{3.050193in}{1.525600in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.531424in}}{\pgfqpoint{3.047879in}{1.537010in}}{\pgfqpoint{3.043761in}{1.541128in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.545246in}}{\pgfqpoint{3.034057in}{1.547560in}}{\pgfqpoint{3.028233in}{1.547560in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.547560in}}{\pgfqpoint{3.016823in}{1.545246in}}{\pgfqpoint{3.012705in}{1.541128in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.537010in}}{\pgfqpoint{3.006273in}{1.531424in}}{\pgfqpoint{3.006273in}{1.525600in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.519776in}}{\pgfqpoint{3.008586in}{1.514190in}}{\pgfqpoint{3.012705in}{1.510072in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.505953in}}{\pgfqpoint{3.022409in}{1.503640in}}{\pgfqpoint{3.028233in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.503640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.257895in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.257895in}}{\pgfqpoint{3.363292in}{1.260209in}}{\pgfqpoint{3.367410in}{1.264327in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.268445in}}{\pgfqpoint{3.373842in}{1.274032in}}{\pgfqpoint{3.373842in}{1.279856in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.285680in}}{\pgfqpoint{3.371529in}{1.291266in}}{\pgfqpoint{3.367410in}{1.295384in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.299502in}}{\pgfqpoint{3.357706in}{1.301816in}}{\pgfqpoint{3.351882in}{1.301816in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.301816in}}{\pgfqpoint{3.340472in}{1.299502in}}{\pgfqpoint{3.336354in}{1.295384in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.291266in}}{\pgfqpoint{3.329922in}{1.285680in}}{\pgfqpoint{3.329922in}{1.279856in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.274032in}}{\pgfqpoint{3.332236in}{1.268445in}}{\pgfqpoint{3.336354in}{1.264327in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.260209in}}{\pgfqpoint{3.346058in}{1.257895in}}{\pgfqpoint{3.351882in}{1.257895in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.257895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.171173in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.171173in}}{\pgfqpoint{3.304447in}{1.173487in}}{\pgfqpoint{3.308565in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.181723in}}{\pgfqpoint{3.314997in}{1.187309in}}{\pgfqpoint{3.314997in}{1.193133in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.198957in}}{\pgfqpoint{3.312683in}{1.204543in}}{\pgfqpoint{3.308565in}{1.208661in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.212780in}}{\pgfqpoint{3.298861in}{1.215093in}}{\pgfqpoint{3.293037in}{1.215093in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.215093in}}{\pgfqpoint{3.281627in}{1.212780in}}{\pgfqpoint{3.277509in}{1.208661in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.204543in}}{\pgfqpoint{3.271077in}{1.198957in}}{\pgfqpoint{3.271077in}{1.193133in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.187309in}}{\pgfqpoint{3.273390in}{1.181723in}}{\pgfqpoint{3.277509in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.173487in}}{\pgfqpoint{3.287213in}{1.171173in}}{\pgfqpoint{3.293037in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.171173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.519457in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.519457in}}{\pgfqpoint{2.951375in}{0.521770in}}{\pgfqpoint{2.955493in}{0.525889in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.530007in}}{\pgfqpoint{2.961925in}{0.535593in}}{\pgfqpoint{2.961925in}{0.541417in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.547241in}}{\pgfqpoint{2.959611in}{0.552827in}}{\pgfqpoint{2.955493in}{0.556945in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.561063in}}{\pgfqpoint{2.945789in}{0.563377in}}{\pgfqpoint{2.939965in}{0.563377in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.563377in}}{\pgfqpoint{2.928555in}{0.561063in}}{\pgfqpoint{2.924437in}{0.556945in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.552827in}}{\pgfqpoint{2.918005in}{0.547241in}}{\pgfqpoint{2.918005in}{0.541417in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.535593in}}{\pgfqpoint{2.920318in}{0.530007in}}{\pgfqpoint{2.924437in}{0.525889in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.521770in}}{\pgfqpoint{2.934141in}{0.519457in}}{\pgfqpoint{2.939965in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.519457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.101499in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.101499in}}{\pgfqpoint{3.172045in}{1.103813in}}{\pgfqpoint{3.176163in}{1.107931in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.112049in}}{\pgfqpoint{3.182595in}{1.117635in}}{\pgfqpoint{3.182595in}{1.123459in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.129283in}}{\pgfqpoint{3.180281in}{1.134870in}}{\pgfqpoint{3.176163in}{1.138988in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.143106in}}{\pgfqpoint{3.166459in}{1.145420in}}{\pgfqpoint{3.160635in}{1.145420in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.145420in}}{\pgfqpoint{3.149225in}{1.143106in}}{\pgfqpoint{3.145107in}{1.138988in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.134870in}}{\pgfqpoint{3.138675in}{1.129283in}}{\pgfqpoint{3.138675in}{1.123459in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.117635in}}{\pgfqpoint{3.140988in}{1.112049in}}{\pgfqpoint{3.145107in}{1.107931in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.103813in}}{\pgfqpoint{3.154811in}{1.101499in}}{\pgfqpoint{3.160635in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.101499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.648273in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.648273in}}{\pgfqpoint{2.686571in}{1.650587in}}{\pgfqpoint{2.690689in}{1.654705in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.658823in}}{\pgfqpoint{2.697121in}{1.664409in}}{\pgfqpoint{2.697121in}{1.670233in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.676057in}}{\pgfqpoint{2.694807in}{1.681643in}}{\pgfqpoint{2.690689in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.689879in}}{\pgfqpoint{2.680985in}{1.692193in}}{\pgfqpoint{2.675161in}{1.692193in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.692193in}}{\pgfqpoint{2.663751in}{1.689879in}}{\pgfqpoint{2.659633in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.681643in}}{\pgfqpoint{2.653201in}{1.676057in}}{\pgfqpoint{2.653201in}{1.670233in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.664409in}}{\pgfqpoint{2.655514in}{1.658823in}}{\pgfqpoint{2.659633in}{1.654705in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.650587in}}{\pgfqpoint{2.669337in}{1.648273in}}{\pgfqpoint{2.675161in}{1.648273in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.648273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.518189in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.518189in}}{\pgfqpoint{2.951375in}{0.520503in}}{\pgfqpoint{2.955493in}{0.524621in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.528739in}}{\pgfqpoint{2.961925in}{0.534326in}}{\pgfqpoint{2.961925in}{0.540149in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.545973in}}{\pgfqpoint{2.959611in}{0.551560in}}{\pgfqpoint{2.955493in}{0.555678in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.559796in}}{\pgfqpoint{2.945789in}{0.562110in}}{\pgfqpoint{2.939965in}{0.562110in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.562110in}}{\pgfqpoint{2.928555in}{0.559796in}}{\pgfqpoint{2.924437in}{0.555678in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.551560in}}{\pgfqpoint{2.918005in}{0.545973in}}{\pgfqpoint{2.918005in}{0.540149in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.534326in}}{\pgfqpoint{2.920318in}{0.528739in}}{\pgfqpoint{2.924437in}{0.524621in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.520503in}}{\pgfqpoint{2.934141in}{0.518189in}}{\pgfqpoint{2.939965in}{0.518189in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.518189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.546516in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.546516in}}{\pgfqpoint{3.201468in}{0.548830in}}{\pgfqpoint{3.205586in}{0.552948in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.557067in}}{\pgfqpoint{3.212018in}{0.562653in}}{\pgfqpoint{3.212018in}{0.568477in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.574301in}}{\pgfqpoint{3.209704in}{0.579887in}}{\pgfqpoint{3.205586in}{0.584005in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.588123in}}{\pgfqpoint{3.195881in}{0.590437in}}{\pgfqpoint{3.190057in}{0.590437in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.590437in}}{\pgfqpoint{3.178647in}{0.588123in}}{\pgfqpoint{3.174529in}{0.584005in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.579887in}}{\pgfqpoint{3.168097in}{0.574301in}}{\pgfqpoint{3.168097in}{0.568477in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.562653in}}{\pgfqpoint{3.170411in}{0.557067in}}{\pgfqpoint{3.174529in}{0.552948in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.548830in}}{\pgfqpoint{3.184234in}{0.546516in}}{\pgfqpoint{3.190057in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.546516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.869152in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.869152in}}{\pgfqpoint{2.598303in}{0.871466in}}{\pgfqpoint{2.602421in}{0.875584in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.879702in}}{\pgfqpoint{2.608853in}{0.885288in}}{\pgfqpoint{2.608853in}{0.891112in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.896936in}}{\pgfqpoint{2.606539in}{0.902522in}}{\pgfqpoint{2.602421in}{0.906641in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.910759in}}{\pgfqpoint{2.592717in}{0.913073in}}{\pgfqpoint{2.586893in}{0.913073in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.913073in}}{\pgfqpoint{2.575483in}{0.910759in}}{\pgfqpoint{2.571365in}{0.906641in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.902522in}}{\pgfqpoint{2.564933in}{0.896936in}}{\pgfqpoint{2.564933in}{0.891112in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.885288in}}{\pgfqpoint{2.567246in}{0.879702in}}{\pgfqpoint{2.571365in}{0.875584in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.871466in}}{\pgfqpoint{2.581069in}{0.869152in}}{\pgfqpoint{2.586893in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.869152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.104657in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.104657in}}{\pgfqpoint{3.451560in}{1.106971in}}{\pgfqpoint{3.455678in}{1.111089in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.115207in}}{\pgfqpoint{3.462110in}{1.120794in}}{\pgfqpoint{3.462110in}{1.126618in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.132441in}}{\pgfqpoint{3.459797in}{1.138028in}}{\pgfqpoint{3.455678in}{1.142146in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.146264in}}{\pgfqpoint{3.445974in}{1.148578in}}{\pgfqpoint{3.440150in}{1.148578in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.148578in}}{\pgfqpoint{3.428740in}{1.146264in}}{\pgfqpoint{3.424622in}{1.142146in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.138028in}}{\pgfqpoint{3.418190in}{1.132441in}}{\pgfqpoint{3.418190in}{1.126618in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.120794in}}{\pgfqpoint{3.420504in}{1.115207in}}{\pgfqpoint{3.424622in}{1.111089in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.106971in}}{\pgfqpoint{3.434326in}{1.104657in}}{\pgfqpoint{3.440150in}{1.104657in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.104657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.258821in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.258821in}}{\pgfqpoint{3.672230in}{1.261135in}}{\pgfqpoint{3.676348in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.269371in}}{\pgfqpoint{3.682780in}{1.274957in}}{\pgfqpoint{3.682780in}{1.280781in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.286605in}}{\pgfqpoint{3.680467in}{1.292191in}}{\pgfqpoint{3.676348in}{1.296309in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.300427in}}{\pgfqpoint{3.666644in}{1.302741in}}{\pgfqpoint{3.660820in}{1.302741in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.302741in}}{\pgfqpoint{3.649410in}{1.300427in}}{\pgfqpoint{3.645292in}{1.296309in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.292191in}}{\pgfqpoint{3.638860in}{1.286605in}}{\pgfqpoint{3.638860in}{1.280781in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.274957in}}{\pgfqpoint{3.641174in}{1.269371in}}{\pgfqpoint{3.645292in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.261135in}}{\pgfqpoint{3.654996in}{1.258821in}}{\pgfqpoint{3.660820in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.258821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.664057in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.664057in}}{\pgfqpoint{3.172045in}{1.666371in}}{\pgfqpoint{3.176163in}{1.670489in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.674607in}}{\pgfqpoint{3.182595in}{1.680193in}}{\pgfqpoint{3.182595in}{1.686017in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.691841in}}{\pgfqpoint{3.180281in}{1.697427in}}{\pgfqpoint{3.176163in}{1.701545in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.705663in}}{\pgfqpoint{3.166459in}{1.707977in}}{\pgfqpoint{3.160635in}{1.707977in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.707977in}}{\pgfqpoint{3.149225in}{1.705663in}}{\pgfqpoint{3.145107in}{1.701545in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.697427in}}{\pgfqpoint{3.138675in}{1.691841in}}{\pgfqpoint{3.138675in}{1.686017in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.680193in}}{\pgfqpoint{3.140988in}{1.674607in}}{\pgfqpoint{3.145107in}{1.670489in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.666371in}}{\pgfqpoint{3.154811in}{1.664057in}}{\pgfqpoint{3.160635in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.664057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.710976in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.710976in}}{\pgfqpoint{3.054354in}{0.713290in}}{\pgfqpoint{3.058472in}{0.717408in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.721526in}}{\pgfqpoint{3.064904in}{0.727112in}}{\pgfqpoint{3.064904in}{0.732936in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.738760in}}{\pgfqpoint{3.062591in}{0.744346in}}{\pgfqpoint{3.058472in}{0.748464in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.752582in}}{\pgfqpoint{3.048768in}{0.754896in}}{\pgfqpoint{3.042944in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.754896in}}{\pgfqpoint{3.031534in}{0.752582in}}{\pgfqpoint{3.027416in}{0.748464in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.744346in}}{\pgfqpoint{3.020984in}{0.738760in}}{\pgfqpoint{3.020984in}{0.732936in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.727112in}}{\pgfqpoint{3.023298in}{0.721526in}}{\pgfqpoint{3.027416in}{0.717408in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.713290in}}{\pgfqpoint{3.037120in}{0.710976in}}{\pgfqpoint{3.042944in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.710976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.472595in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.472595in}}{\pgfqpoint{3.127911in}{1.474909in}}{\pgfqpoint{3.132029in}{1.479027in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.483145in}}{\pgfqpoint{3.138461in}{1.488731in}}{\pgfqpoint{3.138461in}{1.494555in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.500379in}}{\pgfqpoint{3.136147in}{1.505965in}}{\pgfqpoint{3.132029in}{1.510083in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.514201in}}{\pgfqpoint{3.122325in}{1.516515in}}{\pgfqpoint{3.116501in}{1.516515in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.516515in}}{\pgfqpoint{3.105091in}{1.514201in}}{\pgfqpoint{3.100973in}{1.510083in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.505965in}}{\pgfqpoint{3.094541in}{1.500379in}}{\pgfqpoint{3.094541in}{1.494555in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.488731in}}{\pgfqpoint{3.096854in}{1.483145in}}{\pgfqpoint{3.100973in}{1.479027in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.474909in}}{\pgfqpoint{3.110677in}{1.472595in}}{\pgfqpoint{3.116501in}{1.472595in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.472595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.232010in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.232010in}}{\pgfqpoint{3.083777in}{1.234324in}}{\pgfqpoint{3.087895in}{1.238443in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.242561in}}{\pgfqpoint{3.094327in}{1.248147in}}{\pgfqpoint{3.094327in}{1.253971in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.259795in}}{\pgfqpoint{3.092013in}{1.265381in}}{\pgfqpoint{3.087895in}{1.269499in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.273617in}}{\pgfqpoint{3.078191in}{1.275931in}}{\pgfqpoint{3.072367in}{1.275931in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.275931in}}{\pgfqpoint{3.060957in}{1.273617in}}{\pgfqpoint{3.056839in}{1.269499in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.265381in}}{\pgfqpoint{3.050407in}{1.259795in}}{\pgfqpoint{3.050407in}{1.253971in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.248147in}}{\pgfqpoint{3.052720in}{1.242561in}}{\pgfqpoint{3.056839in}{1.238443in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.234324in}}{\pgfqpoint{3.066543in}{1.232010in}}{\pgfqpoint{3.072367in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.232010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.513307in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.513307in}}{\pgfqpoint{2.877818in}{1.515621in}}{\pgfqpoint{2.881936in}{1.519739in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.523858in}}{\pgfqpoint{2.888368in}{1.529444in}}{\pgfqpoint{2.888368in}{1.535268in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.541092in}}{\pgfqpoint{2.886055in}{1.546678in}}{\pgfqpoint{2.881936in}{1.550796in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.554914in}}{\pgfqpoint{2.872232in}{1.557228in}}{\pgfqpoint{2.866408in}{1.557228in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.557228in}}{\pgfqpoint{2.854998in}{1.554914in}}{\pgfqpoint{2.850880in}{1.550796in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.546678in}}{\pgfqpoint{2.844448in}{1.541092in}}{\pgfqpoint{2.844448in}{1.535268in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.529444in}}{\pgfqpoint{2.846762in}{1.523858in}}{\pgfqpoint{2.850880in}{1.519739in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.515621in}}{\pgfqpoint{2.860584in}{1.513307in}}{\pgfqpoint{2.866408in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.513307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.654028in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.654028in}}{\pgfqpoint{3.422138in}{0.656342in}}{\pgfqpoint{3.426256in}{0.660460in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.664578in}}{\pgfqpoint{3.432688in}{0.670165in}}{\pgfqpoint{3.432688in}{0.675989in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.681813in}}{\pgfqpoint{3.430374in}{0.687399in}}{\pgfqpoint{3.426256in}{0.691517in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.695635in}}{\pgfqpoint{3.416551in}{0.697949in}}{\pgfqpoint{3.410728in}{0.697949in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.697949in}}{\pgfqpoint{3.399317in}{0.695635in}}{\pgfqpoint{3.395199in}{0.691517in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.687399in}}{\pgfqpoint{3.388767in}{0.681813in}}{\pgfqpoint{3.388767in}{0.675989in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.670165in}}{\pgfqpoint{3.391081in}{0.664578in}}{\pgfqpoint{3.395199in}{0.660460in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.656342in}}{\pgfqpoint{3.404904in}{0.654028in}}{\pgfqpoint{3.410728in}{0.654028in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.654028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.404333in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.404333in}}{\pgfqpoint{3.466272in}{1.406647in}}{\pgfqpoint{3.470390in}{1.410766in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.414884in}}{\pgfqpoint{3.476822in}{1.420470in}}{\pgfqpoint{3.476822in}{1.426294in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.432118in}}{\pgfqpoint{3.474508in}{1.437704in}}{\pgfqpoint{3.470390in}{1.441822in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.445940in}}{\pgfqpoint{3.460685in}{1.448254in}}{\pgfqpoint{3.454862in}{1.448254in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.448254in}}{\pgfqpoint{3.443451in}{1.445940in}}{\pgfqpoint{3.439333in}{1.441822in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.437704in}}{\pgfqpoint{3.432901in}{1.432118in}}{\pgfqpoint{3.432901in}{1.426294in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.420470in}}{\pgfqpoint{3.435215in}{1.414884in}}{\pgfqpoint{3.439333in}{1.410766in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.406647in}}{\pgfqpoint{3.449038in}{1.404333in}}{\pgfqpoint{3.454862in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.404333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.729396in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.729396in}}{\pgfqpoint{3.569251in}{0.731710in}}{\pgfqpoint{3.573369in}{0.735828in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.739946in}}{\pgfqpoint{3.579801in}{0.745532in}}{\pgfqpoint{3.579801in}{0.751356in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.757180in}}{\pgfqpoint{3.577487in}{0.762767in}}{\pgfqpoint{3.573369in}{0.766885in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.771003in}}{\pgfqpoint{3.563665in}{0.773317in}}{\pgfqpoint{3.557841in}{0.773317in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.773317in}}{\pgfqpoint{3.546431in}{0.771003in}}{\pgfqpoint{3.542313in}{0.766885in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.762767in}}{\pgfqpoint{3.535881in}{0.757180in}}{\pgfqpoint{3.535881in}{0.751356in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.745532in}}{\pgfqpoint{3.538194in}{0.739946in}}{\pgfqpoint{3.542313in}{0.735828in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.731710in}}{\pgfqpoint{3.552017in}{0.729396in}}{\pgfqpoint{3.557841in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.729396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.264165in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.264165in}}{\pgfqpoint{2.715994in}{0.266479in}}{\pgfqpoint{2.720112in}{0.270597in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.274715in}}{\pgfqpoint{2.726544in}{0.280301in}}{\pgfqpoint{2.726544in}{0.286125in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.291949in}}{\pgfqpoint{2.724230in}{0.297535in}}{\pgfqpoint{2.720112in}{0.301654in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.305772in}}{\pgfqpoint{2.710407in}{0.308086in}}{\pgfqpoint{2.704583in}{0.308086in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.308086in}}{\pgfqpoint{2.693173in}{0.305772in}}{\pgfqpoint{2.689055in}{0.301654in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.297535in}}{\pgfqpoint{2.682623in}{0.291949in}}{\pgfqpoint{2.682623in}{0.286125in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.280301in}}{\pgfqpoint{2.684937in}{0.274715in}}{\pgfqpoint{2.689055in}{0.270597in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.266479in}}{\pgfqpoint{2.698760in}{0.264165in}}{\pgfqpoint{2.704583in}{0.264165in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.264165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.663692in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.663692in}}{\pgfqpoint{2.863107in}{0.666006in}}{\pgfqpoint{2.867225in}{0.670124in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.674242in}}{\pgfqpoint{2.873657in}{0.679828in}}{\pgfqpoint{2.873657in}{0.685652in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.691476in}}{\pgfqpoint{2.871343in}{0.697062in}}{\pgfqpoint{2.867225in}{0.701180in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.705298in}}{\pgfqpoint{2.857521in}{0.707612in}}{\pgfqpoint{2.851697in}{0.707612in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.707612in}}{\pgfqpoint{2.840287in}{0.705298in}}{\pgfqpoint{2.836169in}{0.701180in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.697062in}}{\pgfqpoint{2.829737in}{0.691476in}}{\pgfqpoint{2.829737in}{0.685652in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.679828in}}{\pgfqpoint{2.832050in}{0.674242in}}{\pgfqpoint{2.836169in}{0.670124in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.666006in}}{\pgfqpoint{2.845873in}{0.663692in}}{\pgfqpoint{2.851697in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.663692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.556915in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.556915in}}{\pgfqpoint{3.686942in}{1.559228in}}{\pgfqpoint{3.691060in}{1.563347in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.567465in}}{\pgfqpoint{3.697492in}{1.573051in}}{\pgfqpoint{3.697492in}{1.578875in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.584699in}}{\pgfqpoint{3.695178in}{1.590285in}}{\pgfqpoint{3.691060in}{1.594403in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.598521in}}{\pgfqpoint{3.681355in}{1.600835in}}{\pgfqpoint{3.675532in}{1.600835in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.600835in}}{\pgfqpoint{3.664121in}{1.598521in}}{\pgfqpoint{3.660003in}{1.594403in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.590285in}}{\pgfqpoint{3.653571in}{1.584699in}}{\pgfqpoint{3.653571in}{1.578875in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.573051in}}{\pgfqpoint{3.655885in}{1.567465in}}{\pgfqpoint{3.660003in}{1.563347in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.559228in}}{\pgfqpoint{3.669708in}{1.556915in}}{\pgfqpoint{3.675532in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.556915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.982563in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.982563in}}{\pgfqpoint{2.833684in}{0.984877in}}{\pgfqpoint{2.837802in}{0.988995in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.993113in}}{\pgfqpoint{2.844234in}{0.998699in}}{\pgfqpoint{2.844234in}{1.004523in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.010347in}}{\pgfqpoint{2.841921in}{1.015934in}}{\pgfqpoint{2.837802in}{1.020052in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.024170in}}{\pgfqpoint{2.828098in}{1.026484in}}{\pgfqpoint{2.822274in}{1.026484in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.026484in}}{\pgfqpoint{2.810864in}{1.024170in}}{\pgfqpoint{2.806746in}{1.020052in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.015934in}}{\pgfqpoint{2.800314in}{1.010347in}}{\pgfqpoint{2.800314in}{1.004523in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.998699in}}{\pgfqpoint{2.802628in}{0.993113in}}{\pgfqpoint{2.806746in}{0.988995in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.984877in}}{\pgfqpoint{2.816450in}{0.982563in}}{\pgfqpoint{2.822274in}{0.982563in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.982563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.444220in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.444220in}}{\pgfqpoint{3.407426in}{0.446534in}}{\pgfqpoint{3.411544in}{0.450652in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.454770in}}{\pgfqpoint{3.417976in}{0.460356in}}{\pgfqpoint{3.417976in}{0.466180in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.472004in}}{\pgfqpoint{3.415663in}{0.477590in}}{\pgfqpoint{3.411544in}{0.481709in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.485827in}}{\pgfqpoint{3.401840in}{0.488141in}}{\pgfqpoint{3.396016in}{0.488141in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.488141in}}{\pgfqpoint{3.384606in}{0.485827in}}{\pgfqpoint{3.380488in}{0.481709in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.477590in}}{\pgfqpoint{3.374056in}{0.472004in}}{\pgfqpoint{3.374056in}{0.466180in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.460356in}}{\pgfqpoint{3.376370in}{0.454770in}}{\pgfqpoint{3.380488in}{0.450652in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.446534in}}{\pgfqpoint{3.390192in}{0.444220in}}{\pgfqpoint{3.396016in}{0.444220in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.444220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.675891in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.675891in}}{\pgfqpoint{3.260313in}{0.678205in}}{\pgfqpoint{3.264431in}{0.682323in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.686441in}}{\pgfqpoint{3.270863in}{0.692027in}}{\pgfqpoint{3.270863in}{0.697851in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.703675in}}{\pgfqpoint{3.268549in}{0.709261in}}{\pgfqpoint{3.264431in}{0.713379in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.717497in}}{\pgfqpoint{3.254727in}{0.719811in}}{\pgfqpoint{3.248903in}{0.719811in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.719811in}}{\pgfqpoint{3.237493in}{0.717497in}}{\pgfqpoint{3.233375in}{0.713379in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.709261in}}{\pgfqpoint{3.226943in}{0.703675in}}{\pgfqpoint{3.226943in}{0.697851in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.692027in}}{\pgfqpoint{3.229256in}{0.686441in}}{\pgfqpoint{3.233375in}{0.682323in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.678205in}}{\pgfqpoint{3.243079in}{0.675891in}}{\pgfqpoint{3.248903in}{0.675891in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.675891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.032851in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.032851in}}{\pgfqpoint{2.907241in}{1.035165in}}{\pgfqpoint{2.911359in}{1.039283in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.043401in}}{\pgfqpoint{2.917791in}{1.048987in}}{\pgfqpoint{2.917791in}{1.054811in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.060635in}}{\pgfqpoint{2.915477in}{1.066221in}}{\pgfqpoint{2.911359in}{1.070339in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.074458in}}{\pgfqpoint{2.901655in}{1.076771in}}{\pgfqpoint{2.895831in}{1.076771in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.076771in}}{\pgfqpoint{2.884421in}{1.074458in}}{\pgfqpoint{2.880303in}{1.070339in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.066221in}}{\pgfqpoint{2.873871in}{1.060635in}}{\pgfqpoint{2.873871in}{1.054811in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.048987in}}{\pgfqpoint{2.876184in}{1.043401in}}{\pgfqpoint{2.880303in}{1.039283in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.035165in}}{\pgfqpoint{2.890007in}{1.032851in}}{\pgfqpoint{2.895831in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.032851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.634132in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.634132in}}{\pgfqpoint{2.730705in}{1.636446in}}{\pgfqpoint{2.734823in}{1.640564in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.644682in}}{\pgfqpoint{2.741255in}{1.650269in}}{\pgfqpoint{2.741255in}{1.656093in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.661916in}}{\pgfqpoint{2.738941in}{1.667503in}}{\pgfqpoint{2.734823in}{1.671621in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.675739in}}{\pgfqpoint{2.725119in}{1.678053in}}{\pgfqpoint{2.719295in}{1.678053in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.678053in}}{\pgfqpoint{2.707885in}{1.675739in}}{\pgfqpoint{2.703767in}{1.671621in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.667503in}}{\pgfqpoint{2.697335in}{1.661916in}}{\pgfqpoint{2.697335in}{1.656093in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.650269in}}{\pgfqpoint{2.699648in}{1.644682in}}{\pgfqpoint{2.703767in}{1.640564in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.636446in}}{\pgfqpoint{2.713471in}{1.634132in}}{\pgfqpoint{2.719295in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.634132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.696939in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.696939in}}{\pgfqpoint{3.363292in}{0.699253in}}{\pgfqpoint{3.367410in}{0.703371in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.707489in}}{\pgfqpoint{3.373842in}{0.713075in}}{\pgfqpoint{3.373842in}{0.718899in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.724723in}}{\pgfqpoint{3.371529in}{0.730309in}}{\pgfqpoint{3.367410in}{0.734428in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.738546in}}{\pgfqpoint{3.357706in}{0.740860in}}{\pgfqpoint{3.351882in}{0.740860in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.740860in}}{\pgfqpoint{3.340472in}{0.738546in}}{\pgfqpoint{3.336354in}{0.734428in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.730309in}}{\pgfqpoint{3.329922in}{0.724723in}}{\pgfqpoint{3.329922in}{0.718899in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.713075in}}{\pgfqpoint{3.332236in}{0.707489in}}{\pgfqpoint{3.336354in}{0.703371in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.699253in}}{\pgfqpoint{3.346058in}{0.696939in}}{\pgfqpoint{3.351882in}{0.696939in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.696939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.544006in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.544006in}}{\pgfqpoint{2.921952in}{0.546320in}}{\pgfqpoint{2.926070in}{0.550438in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.554556in}}{\pgfqpoint{2.932502in}{0.560142in}}{\pgfqpoint{2.932502in}{0.565966in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.571790in}}{\pgfqpoint{2.930189in}{0.577376in}}{\pgfqpoint{2.926070in}{0.581494in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.585613in}}{\pgfqpoint{2.916366in}{0.587926in}}{\pgfqpoint{2.910542in}{0.587926in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.587926in}}{\pgfqpoint{2.899132in}{0.585613in}}{\pgfqpoint{2.895014in}{0.581494in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.577376in}}{\pgfqpoint{2.888582in}{0.571790in}}{\pgfqpoint{2.888582in}{0.565966in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.560142in}}{\pgfqpoint{2.890896in}{0.554556in}}{\pgfqpoint{2.895014in}{0.550438in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.546320in}}{\pgfqpoint{2.904718in}{0.544006in}}{\pgfqpoint{2.910542in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.544006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.529364in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.529364in}}{\pgfqpoint{3.010220in}{1.531678in}}{\pgfqpoint{3.014338in}{1.535796in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.539914in}}{\pgfqpoint{3.020770in}{1.545500in}}{\pgfqpoint{3.020770in}{1.551324in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.557148in}}{\pgfqpoint{3.018457in}{1.562734in}}{\pgfqpoint{3.014338in}{1.566852in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.570970in}}{\pgfqpoint{3.004634in}{1.573284in}}{\pgfqpoint{2.998810in}{1.573284in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.573284in}}{\pgfqpoint{2.987400in}{1.570970in}}{\pgfqpoint{2.983282in}{1.566852in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.562734in}}{\pgfqpoint{2.976850in}{1.557148in}}{\pgfqpoint{2.976850in}{1.551324in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.545500in}}{\pgfqpoint{2.979164in}{1.539914in}}{\pgfqpoint{2.983282in}{1.535796in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.531678in}}{\pgfqpoint{2.992986in}{1.529364in}}{\pgfqpoint{2.998810in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.529364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.192761in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.192761in}}{\pgfqpoint{3.083777in}{1.195075in}}{\pgfqpoint{3.087895in}{1.199193in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.203311in}}{\pgfqpoint{3.094327in}{1.208897in}}{\pgfqpoint{3.094327in}{1.214721in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.220545in}}{\pgfqpoint{3.092013in}{1.226131in}}{\pgfqpoint{3.087895in}{1.230249in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.234368in}}{\pgfqpoint{3.078191in}{1.236681in}}{\pgfqpoint{3.072367in}{1.236681in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.236681in}}{\pgfqpoint{3.060957in}{1.234368in}}{\pgfqpoint{3.056839in}{1.230249in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.226131in}}{\pgfqpoint{3.050407in}{1.220545in}}{\pgfqpoint{3.050407in}{1.214721in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.208897in}}{\pgfqpoint{3.052720in}{1.203311in}}{\pgfqpoint{3.056839in}{1.199193in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.195075in}}{\pgfqpoint{3.066543in}{1.192761in}}{\pgfqpoint{3.072367in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.192761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.571780in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.571780in}}{\pgfqpoint{3.422138in}{0.574094in}}{\pgfqpoint{3.426256in}{0.578212in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.582330in}}{\pgfqpoint{3.432688in}{0.587917in}}{\pgfqpoint{3.432688in}{0.593740in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.599564in}}{\pgfqpoint{3.430374in}{0.605151in}}{\pgfqpoint{3.426256in}{0.609269in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.613387in}}{\pgfqpoint{3.416551in}{0.615701in}}{\pgfqpoint{3.410728in}{0.615701in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.615701in}}{\pgfqpoint{3.399317in}{0.613387in}}{\pgfqpoint{3.395199in}{0.609269in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.605151in}}{\pgfqpoint{3.388767in}{0.599564in}}{\pgfqpoint{3.388767in}{0.593740in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.587917in}}{\pgfqpoint{3.391081in}{0.582330in}}{\pgfqpoint{3.395199in}{0.578212in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.574094in}}{\pgfqpoint{3.404904in}{0.571780in}}{\pgfqpoint{3.410728in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.571780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.272127in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.272127in}}{\pgfqpoint{2.613014in}{1.274441in}}{\pgfqpoint{2.617132in}{1.278559in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.282677in}}{\pgfqpoint{2.623564in}{1.288263in}}{\pgfqpoint{2.623564in}{1.294087in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.299911in}}{\pgfqpoint{2.621250in}{1.305497in}}{\pgfqpoint{2.617132in}{1.309616in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.313734in}}{\pgfqpoint{2.607428in}{1.316048in}}{\pgfqpoint{2.601604in}{1.316048in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.316048in}}{\pgfqpoint{2.590194in}{1.313734in}}{\pgfqpoint{2.586076in}{1.309616in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.305497in}}{\pgfqpoint{2.579644in}{1.299911in}}{\pgfqpoint{2.579644in}{1.294087in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.288263in}}{\pgfqpoint{2.581958in}{1.282677in}}{\pgfqpoint{2.586076in}{1.278559in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.274441in}}{\pgfqpoint{2.595780in}{1.272127in}}{\pgfqpoint{2.601604in}{1.272127in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.272127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.789617in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.789617in}}{\pgfqpoint{3.275024in}{0.791931in}}{\pgfqpoint{3.279142in}{0.796049in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.800167in}}{\pgfqpoint{3.285574in}{0.805753in}}{\pgfqpoint{3.285574in}{0.811577in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.817401in}}{\pgfqpoint{3.283261in}{0.822987in}}{\pgfqpoint{3.279142in}{0.827105in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.831224in}}{\pgfqpoint{3.269438in}{0.833537in}}{\pgfqpoint{3.263614in}{0.833537in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.833537in}}{\pgfqpoint{3.252204in}{0.831224in}}{\pgfqpoint{3.248086in}{0.827105in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.822987in}}{\pgfqpoint{3.241654in}{0.817401in}}{\pgfqpoint{3.241654in}{0.811577in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.805753in}}{\pgfqpoint{3.243968in}{0.800167in}}{\pgfqpoint{3.248086in}{0.796049in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.791931in}}{\pgfqpoint{3.257790in}{0.789617in}}{\pgfqpoint{3.263614in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.789617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.623101in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.623101in}}{\pgfqpoint{3.554540in}{0.625415in}}{\pgfqpoint{3.558658in}{0.629533in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.633651in}}{\pgfqpoint{3.565090in}{0.639237in}}{\pgfqpoint{3.565090in}{0.645061in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.650885in}}{\pgfqpoint{3.562776in}{0.656471in}}{\pgfqpoint{3.558658in}{0.660590in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.664708in}}{\pgfqpoint{3.548953in}{0.667022in}}{\pgfqpoint{3.543130in}{0.667022in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.667022in}}{\pgfqpoint{3.531719in}{0.664708in}}{\pgfqpoint{3.527601in}{0.660590in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.656471in}}{\pgfqpoint{3.521169in}{0.650885in}}{\pgfqpoint{3.521169in}{0.645061in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.639237in}}{\pgfqpoint{3.523483in}{0.633651in}}{\pgfqpoint{3.527601in}{0.629533in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.625415in}}{\pgfqpoint{3.537306in}{0.623101in}}{\pgfqpoint{3.543130in}{0.623101in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.623101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.266851in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.266851in}}{\pgfqpoint{3.598674in}{1.269165in}}{\pgfqpoint{3.602792in}{1.273283in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.277401in}}{\pgfqpoint{3.609224in}{1.282987in}}{\pgfqpoint{3.609224in}{1.288811in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.294635in}}{\pgfqpoint{3.606910in}{1.300222in}}{\pgfqpoint{3.602792in}{1.304340in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.308458in}}{\pgfqpoint{3.593087in}{1.310772in}}{\pgfqpoint{3.587264in}{1.310772in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.310772in}}{\pgfqpoint{3.575853in}{1.308458in}}{\pgfqpoint{3.571735in}{1.304340in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.300222in}}{\pgfqpoint{3.565303in}{1.294635in}}{\pgfqpoint{3.565303in}{1.288811in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.282987in}}{\pgfqpoint{3.567617in}{1.277401in}}{\pgfqpoint{3.571735in}{1.273283in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.269165in}}{\pgfqpoint{3.581440in}{1.266851in}}{\pgfqpoint{3.587264in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.266851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.080552in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.080552in}}{\pgfqpoint{3.583962in}{1.082865in}}{\pgfqpoint{3.588080in}{1.086984in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.091102in}}{\pgfqpoint{3.594512in}{1.096688in}}{\pgfqpoint{3.594512in}{1.102512in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.108336in}}{\pgfqpoint{3.592199in}{1.113922in}}{\pgfqpoint{3.588080in}{1.118040in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.122158in}}{\pgfqpoint{3.578376in}{1.124472in}}{\pgfqpoint{3.572552in}{1.124472in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.124472in}}{\pgfqpoint{3.561142in}{1.122158in}}{\pgfqpoint{3.557024in}{1.118040in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.113922in}}{\pgfqpoint{3.550592in}{1.108336in}}{\pgfqpoint{3.550592in}{1.102512in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.096688in}}{\pgfqpoint{3.552906in}{1.091102in}}{\pgfqpoint{3.557024in}{1.086984in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.082865in}}{\pgfqpoint{3.566728in}{1.080552in}}{\pgfqpoint{3.572552in}{1.080552in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.080552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.736925in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.736925in}}{\pgfqpoint{3.333870in}{0.739239in}}{\pgfqpoint{3.337988in}{0.743357in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.747475in}}{\pgfqpoint{3.344420in}{0.753061in}}{\pgfqpoint{3.344420in}{0.758885in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.764709in}}{\pgfqpoint{3.342106in}{0.770295in}}{\pgfqpoint{3.337988in}{0.774413in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{0.778531in}}{\pgfqpoint{3.328283in}{0.780845in}}{\pgfqpoint{3.322460in}{0.780845in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{0.780845in}}{\pgfqpoint{3.311049in}{0.778531in}}{\pgfqpoint{3.306931in}{0.774413in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{0.770295in}}{\pgfqpoint{3.300499in}{0.764709in}}{\pgfqpoint{3.300499in}{0.758885in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.753061in}}{\pgfqpoint{3.302813in}{0.747475in}}{\pgfqpoint{3.306931in}{0.743357in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.739239in}}{\pgfqpoint{3.316636in}{0.736925in}}{\pgfqpoint{3.322460in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.736925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.443366in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.443366in}}{\pgfqpoint{2.936664in}{0.445680in}}{\pgfqpoint{2.940782in}{0.449798in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.453916in}}{\pgfqpoint{2.947214in}{0.459503in}}{\pgfqpoint{2.947214in}{0.465326in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.471150in}}{\pgfqpoint{2.944900in}{0.476737in}}{\pgfqpoint{2.940782in}{0.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.484973in}}{\pgfqpoint{2.931077in}{0.487287in}}{\pgfqpoint{2.925253in}{0.487287in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.487287in}}{\pgfqpoint{2.913843in}{0.484973in}}{\pgfqpoint{2.909725in}{0.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.476737in}}{\pgfqpoint{2.903293in}{0.471150in}}{\pgfqpoint{2.903293in}{0.465326in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.459503in}}{\pgfqpoint{2.905607in}{0.453916in}}{\pgfqpoint{2.909725in}{0.449798in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.445680in}}{\pgfqpoint{2.919430in}{0.443366in}}{\pgfqpoint{2.925253in}{0.443366in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.443366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.403944in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.403944in}}{\pgfqpoint{3.260313in}{0.406258in}}{\pgfqpoint{3.264431in}{0.410376in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.414495in}}{\pgfqpoint{3.270863in}{0.420081in}}{\pgfqpoint{3.270863in}{0.425905in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.431729in}}{\pgfqpoint{3.268549in}{0.437315in}}{\pgfqpoint{3.264431in}{0.441433in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.445551in}}{\pgfqpoint{3.254727in}{0.447865in}}{\pgfqpoint{3.248903in}{0.447865in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.447865in}}{\pgfqpoint{3.237493in}{0.445551in}}{\pgfqpoint{3.233375in}{0.441433in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.437315in}}{\pgfqpoint{3.226943in}{0.431729in}}{\pgfqpoint{3.226943in}{0.425905in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.420081in}}{\pgfqpoint{3.229256in}{0.414495in}}{\pgfqpoint{3.233375in}{0.410376in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.406258in}}{\pgfqpoint{3.243079in}{0.403944in}}{\pgfqpoint{3.248903in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.105965in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.105965in}}{\pgfqpoint{2.951375in}{1.108279in}}{\pgfqpoint{2.955493in}{1.112397in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.116516in}}{\pgfqpoint{2.961925in}{1.122102in}}{\pgfqpoint{2.961925in}{1.127926in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.133750in}}{\pgfqpoint{2.959611in}{1.139336in}}{\pgfqpoint{2.955493in}{1.143454in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.147572in}}{\pgfqpoint{2.945789in}{1.149886in}}{\pgfqpoint{2.939965in}{1.149886in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.149886in}}{\pgfqpoint{2.928555in}{1.147572in}}{\pgfqpoint{2.924437in}{1.143454in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.139336in}}{\pgfqpoint{2.918005in}{1.133750in}}{\pgfqpoint{2.918005in}{1.127926in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.122102in}}{\pgfqpoint{2.920318in}{1.116516in}}{\pgfqpoint{2.924437in}{1.112397in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.108279in}}{\pgfqpoint{2.934141in}{1.105965in}}{\pgfqpoint{2.939965in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.105965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.316264in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.316264in}}{\pgfqpoint{2.892530in}{1.318577in}}{\pgfqpoint{2.896648in}{1.322696in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.326814in}}{\pgfqpoint{2.903080in}{1.332400in}}{\pgfqpoint{2.903080in}{1.338224in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.344048in}}{\pgfqpoint{2.900766in}{1.349634in}}{\pgfqpoint{2.896648in}{1.353752in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.357870in}}{\pgfqpoint{2.886943in}{1.360184in}}{\pgfqpoint{2.881119in}{1.360184in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.360184in}}{\pgfqpoint{2.869709in}{1.357870in}}{\pgfqpoint{2.865591in}{1.353752in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.349634in}}{\pgfqpoint{2.859159in}{1.344048in}}{\pgfqpoint{2.859159in}{1.338224in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.332400in}}{\pgfqpoint{2.861473in}{1.326814in}}{\pgfqpoint{2.865591in}{1.322696in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.318577in}}{\pgfqpoint{2.875296in}{1.316264in}}{\pgfqpoint{2.881119in}{1.316264in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.316264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.258396in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.258396in}}{\pgfqpoint{2.642437in}{1.260710in}}{\pgfqpoint{2.646555in}{1.264828in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.268946in}}{\pgfqpoint{2.652987in}{1.274532in}}{\pgfqpoint{2.652987in}{1.280356in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.286180in}}{\pgfqpoint{2.650673in}{1.291766in}}{\pgfqpoint{2.646555in}{1.295885in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.300003in}}{\pgfqpoint{2.636851in}{1.302317in}}{\pgfqpoint{2.631027in}{1.302317in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.302317in}}{\pgfqpoint{2.619617in}{1.300003in}}{\pgfqpoint{2.615499in}{1.295885in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.291766in}}{\pgfqpoint{2.609067in}{1.286180in}}{\pgfqpoint{2.609067in}{1.280356in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.274532in}}{\pgfqpoint{2.611380in}{1.268946in}}{\pgfqpoint{2.615499in}{1.264828in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.260710in}}{\pgfqpoint{2.625203in}{1.258396in}}{\pgfqpoint{2.631027in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.258396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.865775in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.865775in}}{\pgfqpoint{2.642437in}{0.868089in}}{\pgfqpoint{2.646555in}{0.872207in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.876325in}}{\pgfqpoint{2.652987in}{0.881911in}}{\pgfqpoint{2.652987in}{0.887735in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.893559in}}{\pgfqpoint{2.650673in}{0.899145in}}{\pgfqpoint{2.646555in}{0.903263in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.907381in}}{\pgfqpoint{2.636851in}{0.909695in}}{\pgfqpoint{2.631027in}{0.909695in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.909695in}}{\pgfqpoint{2.619617in}{0.907381in}}{\pgfqpoint{2.615499in}{0.903263in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.899145in}}{\pgfqpoint{2.609067in}{0.893559in}}{\pgfqpoint{2.609067in}{0.887735in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.881911in}}{\pgfqpoint{2.611380in}{0.876325in}}{\pgfqpoint{2.615499in}{0.872207in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.868089in}}{\pgfqpoint{2.625203in}{0.865775in}}{\pgfqpoint{2.631027in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.865775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.336198in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.336198in}}{\pgfqpoint{2.671860in}{1.338512in}}{\pgfqpoint{2.675978in}{1.342630in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.346749in}}{\pgfqpoint{2.682410in}{1.352335in}}{\pgfqpoint{2.682410in}{1.358159in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.363983in}}{\pgfqpoint{2.680096in}{1.369569in}}{\pgfqpoint{2.675978in}{1.373687in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.377805in}}{\pgfqpoint{2.666273in}{1.380119in}}{\pgfqpoint{2.660449in}{1.380119in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.380119in}}{\pgfqpoint{2.649039in}{1.377805in}}{\pgfqpoint{2.644921in}{1.373687in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.369569in}}{\pgfqpoint{2.638489in}{1.363983in}}{\pgfqpoint{2.638489in}{1.358159in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.352335in}}{\pgfqpoint{2.640803in}{1.346749in}}{\pgfqpoint{2.644921in}{1.342630in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.338512in}}{\pgfqpoint{2.654626in}{1.336198in}}{\pgfqpoint{2.660449in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.336198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.226642in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.226642in}}{\pgfqpoint{3.422138in}{1.228956in}}{\pgfqpoint{3.426256in}{1.233074in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.237192in}}{\pgfqpoint{3.432688in}{1.242779in}}{\pgfqpoint{3.432688in}{1.248602in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.254426in}}{\pgfqpoint{3.430374in}{1.260013in}}{\pgfqpoint{3.426256in}{1.264131in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.268249in}}{\pgfqpoint{3.416551in}{1.270563in}}{\pgfqpoint{3.410728in}{1.270563in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.270563in}}{\pgfqpoint{3.399317in}{1.268249in}}{\pgfqpoint{3.395199in}{1.264131in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.260013in}}{\pgfqpoint{3.388767in}{1.254426in}}{\pgfqpoint{3.388767in}{1.248602in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.242779in}}{\pgfqpoint{3.391081in}{1.237192in}}{\pgfqpoint{3.395199in}{1.233074in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.228956in}}{\pgfqpoint{3.404904in}{1.226642in}}{\pgfqpoint{3.410728in}{1.226642in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.226642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.258915in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.258915in}}{\pgfqpoint{2.627726in}{1.261229in}}{\pgfqpoint{2.631844in}{1.265347in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.269465in}}{\pgfqpoint{2.638276in}{1.275051in}}{\pgfqpoint{2.638276in}{1.280875in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.286699in}}{\pgfqpoint{2.635962in}{1.292285in}}{\pgfqpoint{2.631844in}{1.296404in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.300522in}}{\pgfqpoint{2.622139in}{1.302836in}}{\pgfqpoint{2.616315in}{1.302836in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.302836in}}{\pgfqpoint{2.604905in}{1.300522in}}{\pgfqpoint{2.600787in}{1.296404in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.292285in}}{\pgfqpoint{2.594355in}{1.286699in}}{\pgfqpoint{2.594355in}{1.280875in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.275051in}}{\pgfqpoint{2.596669in}{1.269465in}}{\pgfqpoint{2.600787in}{1.265347in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.261229in}}{\pgfqpoint{2.610492in}{1.258915in}}{\pgfqpoint{2.616315in}{1.258915in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.258915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.527300in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.527300in}}{\pgfqpoint{3.583962in}{1.529614in}}{\pgfqpoint{3.588080in}{1.533732in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.537851in}}{\pgfqpoint{3.594512in}{1.543437in}}{\pgfqpoint{3.594512in}{1.549261in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.555085in}}{\pgfqpoint{3.592199in}{1.560671in}}{\pgfqpoint{3.588080in}{1.564789in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.568907in}}{\pgfqpoint{3.578376in}{1.571221in}}{\pgfqpoint{3.572552in}{1.571221in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.571221in}}{\pgfqpoint{3.561142in}{1.568907in}}{\pgfqpoint{3.557024in}{1.564789in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.560671in}}{\pgfqpoint{3.550592in}{1.555085in}}{\pgfqpoint{3.550592in}{1.549261in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.543437in}}{\pgfqpoint{3.552906in}{1.537851in}}{\pgfqpoint{3.557024in}{1.533732in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.529614in}}{\pgfqpoint{3.566728in}{1.527300in}}{\pgfqpoint{3.572552in}{1.527300in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.527300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.138155in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.138155in}}{\pgfqpoint{2.966086in}{1.140469in}}{\pgfqpoint{2.970204in}{1.144587in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.148705in}}{\pgfqpoint{2.976636in}{1.154291in}}{\pgfqpoint{2.976636in}{1.160115in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.165939in}}{\pgfqpoint{2.974323in}{1.171525in}}{\pgfqpoint{2.970204in}{1.175643in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.179762in}}{\pgfqpoint{2.960500in}{1.182075in}}{\pgfqpoint{2.954676in}{1.182075in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.182075in}}{\pgfqpoint{2.943266in}{1.179762in}}{\pgfqpoint{2.939148in}{1.175643in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.171525in}}{\pgfqpoint{2.932716in}{1.165939in}}{\pgfqpoint{2.932716in}{1.160115in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.154291in}}{\pgfqpoint{2.935030in}{1.148705in}}{\pgfqpoint{2.939148in}{1.144587in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.140469in}}{\pgfqpoint{2.948852in}{1.138155in}}{\pgfqpoint{2.954676in}{1.138155in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.138155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.462499in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.462499in}}{\pgfqpoint{3.480983in}{1.464813in}}{\pgfqpoint{3.485101in}{1.468931in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.473049in}}{\pgfqpoint{3.491533in}{1.478635in}}{\pgfqpoint{3.491533in}{1.484459in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.490283in}}{\pgfqpoint{3.489219in}{1.495869in}}{\pgfqpoint{3.485101in}{1.499988in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.504106in}}{\pgfqpoint{3.475397in}{1.506420in}}{\pgfqpoint{3.469573in}{1.506420in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.506420in}}{\pgfqpoint{3.458163in}{1.504106in}}{\pgfqpoint{3.454045in}{1.499988in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.495869in}}{\pgfqpoint{3.447613in}{1.490283in}}{\pgfqpoint{3.447613in}{1.484459in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.478635in}}{\pgfqpoint{3.449926in}{1.473049in}}{\pgfqpoint{3.454045in}{1.468931in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.464813in}}{\pgfqpoint{3.463749in}{1.462499in}}{\pgfqpoint{3.469573in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.462499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.030364in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.030364in}}{\pgfqpoint{2.907241in}{1.032678in}}{\pgfqpoint{2.911359in}{1.036796in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.040914in}}{\pgfqpoint{2.917791in}{1.046500in}}{\pgfqpoint{2.917791in}{1.052324in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.058148in}}{\pgfqpoint{2.915477in}{1.063734in}}{\pgfqpoint{2.911359in}{1.067852in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.071971in}}{\pgfqpoint{2.901655in}{1.074284in}}{\pgfqpoint{2.895831in}{1.074284in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.074284in}}{\pgfqpoint{2.884421in}{1.071971in}}{\pgfqpoint{2.880303in}{1.067852in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.063734in}}{\pgfqpoint{2.873871in}{1.058148in}}{\pgfqpoint{2.873871in}{1.052324in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.046500in}}{\pgfqpoint{2.876184in}{1.040914in}}{\pgfqpoint{2.880303in}{1.036796in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.032678in}}{\pgfqpoint{2.890007in}{1.030364in}}{\pgfqpoint{2.895831in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.030364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.189567in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.189567in}}{\pgfqpoint{3.157334in}{1.191881in}}{\pgfqpoint{3.161452in}{1.195999in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.200117in}}{\pgfqpoint{3.167884in}{1.205703in}}{\pgfqpoint{3.167884in}{1.211527in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.217351in}}{\pgfqpoint{3.165570in}{1.222937in}}{\pgfqpoint{3.161452in}{1.227055in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.231174in}}{\pgfqpoint{3.151747in}{1.233487in}}{\pgfqpoint{3.145923in}{1.233487in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.233487in}}{\pgfqpoint{3.134513in}{1.231174in}}{\pgfqpoint{3.130395in}{1.227055in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.222937in}}{\pgfqpoint{3.123963in}{1.217351in}}{\pgfqpoint{3.123963in}{1.211527in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.205703in}}{\pgfqpoint{3.126277in}{1.200117in}}{\pgfqpoint{3.130395in}{1.195999in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.191881in}}{\pgfqpoint{3.140100in}{1.189567in}}{\pgfqpoint{3.145923in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.189567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.255064in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.255064in}}{\pgfqpoint{2.995509in}{1.257378in}}{\pgfqpoint{2.999627in}{1.261496in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.265614in}}{\pgfqpoint{3.006059in}{1.271200in}}{\pgfqpoint{3.006059in}{1.277024in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.282848in}}{\pgfqpoint{3.003745in}{1.288435in}}{\pgfqpoint{2.999627in}{1.292553in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.296671in}}{\pgfqpoint{2.989923in}{1.298985in}}{\pgfqpoint{2.984099in}{1.298985in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.298985in}}{\pgfqpoint{2.972689in}{1.296671in}}{\pgfqpoint{2.968571in}{1.292553in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.288435in}}{\pgfqpoint{2.962139in}{1.282848in}}{\pgfqpoint{2.962139in}{1.277024in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.271200in}}{\pgfqpoint{2.964452in}{1.265614in}}{\pgfqpoint{2.968571in}{1.261496in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.257378in}}{\pgfqpoint{2.978275in}{1.255064in}}{\pgfqpoint{2.984099in}{1.255064in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.255064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.541404in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.541404in}}{\pgfqpoint{3.333870in}{1.543718in}}{\pgfqpoint{3.337988in}{1.547836in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.551954in}}{\pgfqpoint{3.344420in}{1.557540in}}{\pgfqpoint{3.344420in}{1.563364in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.569188in}}{\pgfqpoint{3.342106in}{1.574774in}}{\pgfqpoint{3.337988in}{1.578892in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.583010in}}{\pgfqpoint{3.328283in}{1.585324in}}{\pgfqpoint{3.322460in}{1.585324in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.585324in}}{\pgfqpoint{3.311049in}{1.583010in}}{\pgfqpoint{3.306931in}{1.578892in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.574774in}}{\pgfqpoint{3.300499in}{1.569188in}}{\pgfqpoint{3.300499in}{1.563364in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.557540in}}{\pgfqpoint{3.302813in}{1.551954in}}{\pgfqpoint{3.306931in}{1.547836in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.543718in}}{\pgfqpoint{3.316636in}{1.541404in}}{\pgfqpoint{3.322460in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.541404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.093096in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.093096in}}{\pgfqpoint{3.098488in}{1.095410in}}{\pgfqpoint{3.102606in}{1.099528in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.103647in}}{\pgfqpoint{3.109038in}{1.109233in}}{\pgfqpoint{3.109038in}{1.115057in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.120881in}}{\pgfqpoint{3.106725in}{1.126467in}}{\pgfqpoint{3.102606in}{1.130585in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.134703in}}{\pgfqpoint{3.092902in}{1.137017in}}{\pgfqpoint{3.087078in}{1.137017in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.137017in}}{\pgfqpoint{3.075668in}{1.134703in}}{\pgfqpoint{3.071550in}{1.130585in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.126467in}}{\pgfqpoint{3.065118in}{1.120881in}}{\pgfqpoint{3.065118in}{1.115057in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.109233in}}{\pgfqpoint{3.067432in}{1.103647in}}{\pgfqpoint{3.071550in}{1.099528in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.095410in}}{\pgfqpoint{3.081254in}{1.093096in}}{\pgfqpoint{3.087078in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.093096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.311858in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.311858in}}{\pgfqpoint{3.451560in}{1.314172in}}{\pgfqpoint{3.455678in}{1.318290in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.322408in}}{\pgfqpoint{3.462110in}{1.327994in}}{\pgfqpoint{3.462110in}{1.333818in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.339642in}}{\pgfqpoint{3.459797in}{1.345229in}}{\pgfqpoint{3.455678in}{1.349347in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.353465in}}{\pgfqpoint{3.445974in}{1.355779in}}{\pgfqpoint{3.440150in}{1.355779in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.355779in}}{\pgfqpoint{3.428740in}{1.353465in}}{\pgfqpoint{3.424622in}{1.349347in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.345229in}}{\pgfqpoint{3.418190in}{1.339642in}}{\pgfqpoint{3.418190in}{1.333818in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.327994in}}{\pgfqpoint{3.420504in}{1.322408in}}{\pgfqpoint{3.424622in}{1.318290in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.314172in}}{\pgfqpoint{3.434326in}{1.311858in}}{\pgfqpoint{3.440150in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.311858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.473624in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.473624in}}{\pgfqpoint{3.289736in}{1.475938in}}{\pgfqpoint{3.293854in}{1.480056in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.484174in}}{\pgfqpoint{3.300286in}{1.489761in}}{\pgfqpoint{3.300286in}{1.495585in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.501409in}}{\pgfqpoint{3.297972in}{1.506995in}}{\pgfqpoint{3.293854in}{1.511113in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.515231in}}{\pgfqpoint{3.284149in}{1.517545in}}{\pgfqpoint{3.278326in}{1.517545in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.517545in}}{\pgfqpoint{3.266915in}{1.515231in}}{\pgfqpoint{3.262797in}{1.511113in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.506995in}}{\pgfqpoint{3.256365in}{1.501409in}}{\pgfqpoint{3.256365in}{1.495585in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.489761in}}{\pgfqpoint{3.258679in}{1.484174in}}{\pgfqpoint{3.262797in}{1.480056in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.475938in}}{\pgfqpoint{3.272502in}{1.473624in}}{\pgfqpoint{3.278326in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.473624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.481402in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.481402in}}{\pgfqpoint{3.628096in}{1.483716in}}{\pgfqpoint{3.632214in}{1.487834in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.491952in}}{\pgfqpoint{3.638646in}{1.497539in}}{\pgfqpoint{3.638646in}{1.503363in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.509187in}}{\pgfqpoint{3.636333in}{1.514773in}}{\pgfqpoint{3.632214in}{1.518891in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.523009in}}{\pgfqpoint{3.622510in}{1.525323in}}{\pgfqpoint{3.616686in}{1.525323in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.525323in}}{\pgfqpoint{3.605276in}{1.523009in}}{\pgfqpoint{3.601158in}{1.518891in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.514773in}}{\pgfqpoint{3.594726in}{1.509187in}}{\pgfqpoint{3.594726in}{1.503363in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.497539in}}{\pgfqpoint{3.597040in}{1.491952in}}{\pgfqpoint{3.601158in}{1.487834in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.483716in}}{\pgfqpoint{3.610862in}{1.481402in}}{\pgfqpoint{3.616686in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.481402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.597021in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.597021in}}{\pgfqpoint{3.480983in}{1.599335in}}{\pgfqpoint{3.485101in}{1.603453in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.607571in}}{\pgfqpoint{3.491533in}{1.613158in}}{\pgfqpoint{3.491533in}{1.618982in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.624805in}}{\pgfqpoint{3.489219in}{1.630392in}}{\pgfqpoint{3.485101in}{1.634510in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.638628in}}{\pgfqpoint{3.475397in}{1.640942in}}{\pgfqpoint{3.469573in}{1.640942in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.640942in}}{\pgfqpoint{3.458163in}{1.638628in}}{\pgfqpoint{3.454045in}{1.634510in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.630392in}}{\pgfqpoint{3.447613in}{1.624805in}}{\pgfqpoint{3.447613in}{1.618982in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.613158in}}{\pgfqpoint{3.449926in}{1.607571in}}{\pgfqpoint{3.454045in}{1.603453in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.599335in}}{\pgfqpoint{3.463749in}{1.597021in}}{\pgfqpoint{3.469573in}{1.597021in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.597021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.303745in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.303745in}}{\pgfqpoint{3.525117in}{0.306059in}}{\pgfqpoint{3.529235in}{0.310177in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.314295in}}{\pgfqpoint{3.535667in}{0.319881in}}{\pgfqpoint{3.535667in}{0.325705in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.331529in}}{\pgfqpoint{3.533353in}{0.337115in}}{\pgfqpoint{3.529235in}{0.341234in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.345352in}}{\pgfqpoint{3.519531in}{0.347666in}}{\pgfqpoint{3.513707in}{0.347666in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.347666in}}{\pgfqpoint{3.502297in}{0.345352in}}{\pgfqpoint{3.498179in}{0.341234in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.337115in}}{\pgfqpoint{3.491747in}{0.331529in}}{\pgfqpoint{3.491747in}{0.325705in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.319881in}}{\pgfqpoint{3.494060in}{0.314295in}}{\pgfqpoint{3.498179in}{0.310177in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.306059in}}{\pgfqpoint{3.507883in}{0.303745in}}{\pgfqpoint{3.513707in}{0.303745in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.303745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.625221in}}{\pgfqpoint{3.466272in}{0.627535in}}{\pgfqpoint{3.470390in}{0.631653in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.635771in}}{\pgfqpoint{3.476822in}{0.641357in}}{\pgfqpoint{3.476822in}{0.647181in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.653005in}}{\pgfqpoint{3.474508in}{0.658591in}}{\pgfqpoint{3.470390in}{0.662710in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.666828in}}{\pgfqpoint{3.460685in}{0.669142in}}{\pgfqpoint{3.454862in}{0.669142in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.669142in}}{\pgfqpoint{3.443451in}{0.666828in}}{\pgfqpoint{3.439333in}{0.662710in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.658591in}}{\pgfqpoint{3.432901in}{0.653005in}}{\pgfqpoint{3.432901in}{0.647181in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.641357in}}{\pgfqpoint{3.435215in}{0.635771in}}{\pgfqpoint{3.439333in}{0.631653in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.627535in}}{\pgfqpoint{3.449038in}{0.625221in}}{\pgfqpoint{3.454862in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.625221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.443798in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.443798in}}{\pgfqpoint{3.760498in}{1.446112in}}{\pgfqpoint{3.764616in}{1.450230in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.454348in}}{\pgfqpoint{3.771048in}{1.459934in}}{\pgfqpoint{3.771048in}{1.465758in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.471582in}}{\pgfqpoint{3.768735in}{1.477168in}}{\pgfqpoint{3.764616in}{1.481286in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.485404in}}{\pgfqpoint{3.754912in}{1.487718in}}{\pgfqpoint{3.749088in}{1.487718in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.487718in}}{\pgfqpoint{3.737678in}{1.485404in}}{\pgfqpoint{3.733560in}{1.481286in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.477168in}}{\pgfqpoint{3.727128in}{1.471582in}}{\pgfqpoint{3.727128in}{1.465758in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.459934in}}{\pgfqpoint{3.729442in}{1.454348in}}{\pgfqpoint{3.733560in}{1.450230in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.446112in}}{\pgfqpoint{3.743264in}{1.443798in}}{\pgfqpoint{3.749088in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.443798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.511825in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.511825in}}{\pgfqpoint{3.407426in}{1.514139in}}{\pgfqpoint{3.411544in}{1.518257in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.522376in}}{\pgfqpoint{3.417976in}{1.527962in}}{\pgfqpoint{3.417976in}{1.533786in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.539610in}}{\pgfqpoint{3.415663in}{1.545196in}}{\pgfqpoint{3.411544in}{1.549314in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.553432in}}{\pgfqpoint{3.401840in}{1.555746in}}{\pgfqpoint{3.396016in}{1.555746in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.555746in}}{\pgfqpoint{3.384606in}{1.553432in}}{\pgfqpoint{3.380488in}{1.549314in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.545196in}}{\pgfqpoint{3.374056in}{1.539610in}}{\pgfqpoint{3.374056in}{1.533786in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.527962in}}{\pgfqpoint{3.376370in}{1.522376in}}{\pgfqpoint{3.380488in}{1.518257in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.514139in}}{\pgfqpoint{3.390192in}{1.511825in}}{\pgfqpoint{3.396016in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.511825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.053332in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.053332in}}{\pgfqpoint{3.010220in}{1.055646in}}{\pgfqpoint{3.014338in}{1.059764in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.063882in}}{\pgfqpoint{3.020770in}{1.069469in}}{\pgfqpoint{3.020770in}{1.075293in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.081117in}}{\pgfqpoint{3.018457in}{1.086703in}}{\pgfqpoint{3.014338in}{1.090821in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.094939in}}{\pgfqpoint{3.004634in}{1.097253in}}{\pgfqpoint{2.998810in}{1.097253in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.097253in}}{\pgfqpoint{2.987400in}{1.094939in}}{\pgfqpoint{2.983282in}{1.090821in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.086703in}}{\pgfqpoint{2.976850in}{1.081117in}}{\pgfqpoint{2.976850in}{1.075293in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.069469in}}{\pgfqpoint{2.979164in}{1.063882in}}{\pgfqpoint{2.983282in}{1.059764in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.055646in}}{\pgfqpoint{2.992986in}{1.053332in}}{\pgfqpoint{2.998810in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.053332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.307285in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.307285in}}{\pgfqpoint{2.701282in}{1.309599in}}{\pgfqpoint{2.705400in}{1.313718in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.317836in}}{\pgfqpoint{2.711832in}{1.323422in}}{\pgfqpoint{2.711832in}{1.329246in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.335070in}}{\pgfqpoint{2.709519in}{1.340656in}}{\pgfqpoint{2.705400in}{1.344774in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.348892in}}{\pgfqpoint{2.695696in}{1.351206in}}{\pgfqpoint{2.689872in}{1.351206in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.351206in}}{\pgfqpoint{2.678462in}{1.348892in}}{\pgfqpoint{2.674344in}{1.344774in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.340656in}}{\pgfqpoint{2.667912in}{1.335070in}}{\pgfqpoint{2.667912in}{1.329246in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.323422in}}{\pgfqpoint{2.670226in}{1.317836in}}{\pgfqpoint{2.674344in}{1.313718in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.309599in}}{\pgfqpoint{2.684048in}{1.307285in}}{\pgfqpoint{2.689872in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.307285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.245336in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.245336in}}{\pgfqpoint{3.245602in}{1.247650in}}{\pgfqpoint{3.249720in}{1.251768in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.255886in}}{\pgfqpoint{3.256152in}{1.261473in}}{\pgfqpoint{3.256152in}{1.267297in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.273121in}}{\pgfqpoint{3.253838in}{1.278707in}}{\pgfqpoint{3.249720in}{1.282825in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.286943in}}{\pgfqpoint{3.240015in}{1.289257in}}{\pgfqpoint{3.234192in}{1.289257in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.289257in}}{\pgfqpoint{3.222781in}{1.286943in}}{\pgfqpoint{3.218663in}{1.282825in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.278707in}}{\pgfqpoint{3.212231in}{1.273121in}}{\pgfqpoint{3.212231in}{1.267297in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.261473in}}{\pgfqpoint{3.214545in}{1.255886in}}{\pgfqpoint{3.218663in}{1.251768in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.247650in}}{\pgfqpoint{3.228368in}{1.245336in}}{\pgfqpoint{3.234192in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.245336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.060442in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.060442in}}{\pgfqpoint{3.275024in}{1.062755in}}{\pgfqpoint{3.279142in}{1.066874in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.070992in}}{\pgfqpoint{3.285574in}{1.076578in}}{\pgfqpoint{3.285574in}{1.082402in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.088226in}}{\pgfqpoint{3.283261in}{1.093812in}}{\pgfqpoint{3.279142in}{1.097930in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.102048in}}{\pgfqpoint{3.269438in}{1.104362in}}{\pgfqpoint{3.263614in}{1.104362in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.104362in}}{\pgfqpoint{3.252204in}{1.102048in}}{\pgfqpoint{3.248086in}{1.097930in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.093812in}}{\pgfqpoint{3.241654in}{1.088226in}}{\pgfqpoint{3.241654in}{1.082402in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.076578in}}{\pgfqpoint{3.243968in}{1.070992in}}{\pgfqpoint{3.248086in}{1.066874in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.062755in}}{\pgfqpoint{3.257790in}{1.060442in}}{\pgfqpoint{3.263614in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.060442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.307921in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.307921in}}{\pgfqpoint{3.304447in}{1.310235in}}{\pgfqpoint{3.308565in}{1.314353in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.318471in}}{\pgfqpoint{3.314997in}{1.324057in}}{\pgfqpoint{3.314997in}{1.329881in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.335705in}}{\pgfqpoint{3.312683in}{1.341291in}}{\pgfqpoint{3.308565in}{1.345409in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.349528in}}{\pgfqpoint{3.298861in}{1.351841in}}{\pgfqpoint{3.293037in}{1.351841in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.351841in}}{\pgfqpoint{3.281627in}{1.349528in}}{\pgfqpoint{3.277509in}{1.345409in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.341291in}}{\pgfqpoint{3.271077in}{1.335705in}}{\pgfqpoint{3.271077in}{1.329881in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.324057in}}{\pgfqpoint{3.273390in}{1.318471in}}{\pgfqpoint{3.277509in}{1.314353in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.310235in}}{\pgfqpoint{3.287213in}{1.307921in}}{\pgfqpoint{3.293037in}{1.307921in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.307921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.734248in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.734248in}}{\pgfqpoint{3.392715in}{0.736562in}}{\pgfqpoint{3.396833in}{0.740680in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.744798in}}{\pgfqpoint{3.403265in}{0.750384in}}{\pgfqpoint{3.403265in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.762032in}}{\pgfqpoint{3.400951in}{0.767618in}}{\pgfqpoint{3.396833in}{0.771736in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.775855in}}{\pgfqpoint{3.387129in}{0.778168in}}{\pgfqpoint{3.381305in}{0.778168in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.778168in}}{\pgfqpoint{3.369895in}{0.775855in}}{\pgfqpoint{3.365777in}{0.771736in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.767618in}}{\pgfqpoint{3.359345in}{0.762032in}}{\pgfqpoint{3.359345in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.750384in}}{\pgfqpoint{3.361658in}{0.744798in}}{\pgfqpoint{3.365777in}{0.740680in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.736562in}}{\pgfqpoint{3.375481in}{0.734248in}}{\pgfqpoint{3.381305in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.734248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.302850in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.302850in}}{\pgfqpoint{3.598674in}{0.305164in}}{\pgfqpoint{3.602792in}{0.309282in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.313400in}}{\pgfqpoint{3.609224in}{0.318986in}}{\pgfqpoint{3.609224in}{0.324810in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.330634in}}{\pgfqpoint{3.606910in}{0.336221in}}{\pgfqpoint{3.602792in}{0.340339in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.344457in}}{\pgfqpoint{3.593087in}{0.346771in}}{\pgfqpoint{3.587264in}{0.346771in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.346771in}}{\pgfqpoint{3.575853in}{0.344457in}}{\pgfqpoint{3.571735in}{0.340339in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.336221in}}{\pgfqpoint{3.565303in}{0.330634in}}{\pgfqpoint{3.565303in}{0.324810in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.318986in}}{\pgfqpoint{3.567617in}{0.313400in}}{\pgfqpoint{3.571735in}{0.309282in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.305164in}}{\pgfqpoint{3.581440in}{0.302850in}}{\pgfqpoint{3.587264in}{0.302850in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.302850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.350123in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.350123in}}{\pgfqpoint{3.172045in}{0.352437in}}{\pgfqpoint{3.176163in}{0.356555in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.360674in}}{\pgfqpoint{3.182595in}{0.366260in}}{\pgfqpoint{3.182595in}{0.372084in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.377908in}}{\pgfqpoint{3.180281in}{0.383494in}}{\pgfqpoint{3.176163in}{0.387612in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.391730in}}{\pgfqpoint{3.166459in}{0.394044in}}{\pgfqpoint{3.160635in}{0.394044in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.394044in}}{\pgfqpoint{3.149225in}{0.391730in}}{\pgfqpoint{3.145107in}{0.387612in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.383494in}}{\pgfqpoint{3.138675in}{0.377908in}}{\pgfqpoint{3.138675in}{0.372084in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.366260in}}{\pgfqpoint{3.140988in}{0.360674in}}{\pgfqpoint{3.145107in}{0.356555in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.352437in}}{\pgfqpoint{3.154811in}{0.350123in}}{\pgfqpoint{3.160635in}{0.350123in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.350123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.536415in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.536415in}}{\pgfqpoint{3.275024in}{1.538728in}}{\pgfqpoint{3.279142in}{1.542847in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.546965in}}{\pgfqpoint{3.285574in}{1.552551in}}{\pgfqpoint{3.285574in}{1.558375in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.564199in}}{\pgfqpoint{3.283261in}{1.569785in}}{\pgfqpoint{3.279142in}{1.573903in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.578021in}}{\pgfqpoint{3.269438in}{1.580335in}}{\pgfqpoint{3.263614in}{1.580335in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.580335in}}{\pgfqpoint{3.252204in}{1.578021in}}{\pgfqpoint{3.248086in}{1.573903in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.569785in}}{\pgfqpoint{3.241654in}{1.564199in}}{\pgfqpoint{3.241654in}{1.558375in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.552551in}}{\pgfqpoint{3.243968in}{1.546965in}}{\pgfqpoint{3.248086in}{1.542847in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.538728in}}{\pgfqpoint{3.257790in}{1.536415in}}{\pgfqpoint{3.263614in}{1.536415in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.536415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.837512in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.837512in}}{\pgfqpoint{3.230890in}{0.839826in}}{\pgfqpoint{3.235008in}{0.843944in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.848062in}}{\pgfqpoint{3.241440in}{0.853648in}}{\pgfqpoint{3.241440in}{0.859472in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.865296in}}{\pgfqpoint{3.239127in}{0.870882in}}{\pgfqpoint{3.235008in}{0.875000in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.879118in}}{\pgfqpoint{3.225304in}{0.881432in}}{\pgfqpoint{3.219480in}{0.881432in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.881432in}}{\pgfqpoint{3.208070in}{0.879118in}}{\pgfqpoint{3.203952in}{0.875000in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.870882in}}{\pgfqpoint{3.197520in}{0.865296in}}{\pgfqpoint{3.197520in}{0.859472in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.853648in}}{\pgfqpoint{3.199834in}{0.848062in}}{\pgfqpoint{3.203952in}{0.843944in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.839826in}}{\pgfqpoint{3.213656in}{0.837512in}}{\pgfqpoint{3.219480in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.837512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.532838in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.532838in}}{\pgfqpoint{3.186756in}{0.535152in}}{\pgfqpoint{3.190874in}{0.539270in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.543388in}}{\pgfqpoint{3.197306in}{0.548974in}}{\pgfqpoint{3.197306in}{0.554798in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.560622in}}{\pgfqpoint{3.194993in}{0.566208in}}{\pgfqpoint{3.190874in}{0.570326in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.574445in}}{\pgfqpoint{3.181170in}{0.576758in}}{\pgfqpoint{3.175346in}{0.576758in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.576758in}}{\pgfqpoint{3.163936in}{0.574445in}}{\pgfqpoint{3.159818in}{0.570326in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.566208in}}{\pgfqpoint{3.153386in}{0.560622in}}{\pgfqpoint{3.153386in}{0.554798in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.548974in}}{\pgfqpoint{3.155700in}{0.543388in}}{\pgfqpoint{3.159818in}{0.539270in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.535152in}}{\pgfqpoint{3.169522in}{0.532838in}}{\pgfqpoint{3.175346in}{0.532838in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.532838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.284065in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.284065in}}{\pgfqpoint{2.936664in}{1.286379in}}{\pgfqpoint{2.940782in}{1.290497in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.294615in}}{\pgfqpoint{2.947214in}{1.300201in}}{\pgfqpoint{2.947214in}{1.306025in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.311849in}}{\pgfqpoint{2.944900in}{1.317435in}}{\pgfqpoint{2.940782in}{1.321554in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.325672in}}{\pgfqpoint{2.931077in}{1.327986in}}{\pgfqpoint{2.925253in}{1.327986in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.327986in}}{\pgfqpoint{2.913843in}{1.325672in}}{\pgfqpoint{2.909725in}{1.321554in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.317435in}}{\pgfqpoint{2.903293in}{1.311849in}}{\pgfqpoint{2.903293in}{1.306025in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.300201in}}{\pgfqpoint{2.905607in}{1.294615in}}{\pgfqpoint{2.909725in}{1.290497in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.286379in}}{\pgfqpoint{2.919430in}{1.284065in}}{\pgfqpoint{2.925253in}{1.284065in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.284065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.295989in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.295989in}}{\pgfqpoint{3.010220in}{1.298303in}}{\pgfqpoint{3.014338in}{1.302421in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.306539in}}{\pgfqpoint{3.020770in}{1.312125in}}{\pgfqpoint{3.020770in}{1.317949in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.323773in}}{\pgfqpoint{3.018457in}{1.329359in}}{\pgfqpoint{3.014338in}{1.333477in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.337596in}}{\pgfqpoint{3.004634in}{1.339909in}}{\pgfqpoint{2.998810in}{1.339909in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.339909in}}{\pgfqpoint{2.987400in}{1.337596in}}{\pgfqpoint{2.983282in}{1.333477in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.329359in}}{\pgfqpoint{2.976850in}{1.323773in}}{\pgfqpoint{2.976850in}{1.317949in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.312125in}}{\pgfqpoint{2.979164in}{1.306539in}}{\pgfqpoint{2.983282in}{1.302421in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.298303in}}{\pgfqpoint{2.992986in}{1.295989in}}{\pgfqpoint{2.998810in}{1.295989in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.295989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.918714in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.918714in}}{\pgfqpoint{2.642437in}{0.921028in}}{\pgfqpoint{2.646555in}{0.925146in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.929264in}}{\pgfqpoint{2.652987in}{0.934850in}}{\pgfqpoint{2.652987in}{0.940674in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.946498in}}{\pgfqpoint{2.650673in}{0.952084in}}{\pgfqpoint{2.646555in}{0.956202in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.960320in}}{\pgfqpoint{2.636851in}{0.962634in}}{\pgfqpoint{2.631027in}{0.962634in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.962634in}}{\pgfqpoint{2.619617in}{0.960320in}}{\pgfqpoint{2.615499in}{0.956202in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.952084in}}{\pgfqpoint{2.609067in}{0.946498in}}{\pgfqpoint{2.609067in}{0.940674in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.934850in}}{\pgfqpoint{2.611380in}{0.929264in}}{\pgfqpoint{2.615499in}{0.925146in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.921028in}}{\pgfqpoint{2.625203in}{0.918714in}}{\pgfqpoint{2.631027in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.918714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.705814in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.705814in}}{\pgfqpoint{3.613385in}{0.708128in}}{\pgfqpoint{3.617503in}{0.712246in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.716364in}}{\pgfqpoint{3.623935in}{0.721950in}}{\pgfqpoint{3.623935in}{0.727774in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.733598in}}{\pgfqpoint{3.621621in}{0.739184in}}{\pgfqpoint{3.617503in}{0.743302in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.747420in}}{\pgfqpoint{3.607799in}{0.749734in}}{\pgfqpoint{3.601975in}{0.749734in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.749734in}}{\pgfqpoint{3.590565in}{0.747420in}}{\pgfqpoint{3.586447in}{0.743302in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.739184in}}{\pgfqpoint{3.580015in}{0.733598in}}{\pgfqpoint{3.580015in}{0.727774in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.721950in}}{\pgfqpoint{3.582328in}{0.716364in}}{\pgfqpoint{3.586447in}{0.712246in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.708128in}}{\pgfqpoint{3.596151in}{0.705814in}}{\pgfqpoint{3.601975in}{0.705814in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.705814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.036891in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.036891in}}{\pgfqpoint{2.951375in}{1.039205in}}{\pgfqpoint{2.955493in}{1.043323in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.047441in}}{\pgfqpoint{2.961925in}{1.053027in}}{\pgfqpoint{2.961925in}{1.058851in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.064675in}}{\pgfqpoint{2.959611in}{1.070261in}}{\pgfqpoint{2.955493in}{1.074379in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.078497in}}{\pgfqpoint{2.945789in}{1.080811in}}{\pgfqpoint{2.939965in}{1.080811in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.080811in}}{\pgfqpoint{2.928555in}{1.078497in}}{\pgfqpoint{2.924437in}{1.074379in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.070261in}}{\pgfqpoint{2.918005in}{1.064675in}}{\pgfqpoint{2.918005in}{1.058851in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.053027in}}{\pgfqpoint{2.920318in}{1.047441in}}{\pgfqpoint{2.924437in}{1.043323in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.039205in}}{\pgfqpoint{2.934141in}{1.036891in}}{\pgfqpoint{2.939965in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.036891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.272855in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.272855in}}{\pgfqpoint{3.260313in}{1.275169in}}{\pgfqpoint{3.264431in}{1.279287in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.283405in}}{\pgfqpoint{3.270863in}{1.288991in}}{\pgfqpoint{3.270863in}{1.294815in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.300639in}}{\pgfqpoint{3.268549in}{1.306225in}}{\pgfqpoint{3.264431in}{1.310343in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.314462in}}{\pgfqpoint{3.254727in}{1.316776in}}{\pgfqpoint{3.248903in}{1.316776in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.316776in}}{\pgfqpoint{3.237493in}{1.314462in}}{\pgfqpoint{3.233375in}{1.310343in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.306225in}}{\pgfqpoint{3.226943in}{1.300639in}}{\pgfqpoint{3.226943in}{1.294815in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.288991in}}{\pgfqpoint{3.229256in}{1.283405in}}{\pgfqpoint{3.233375in}{1.279287in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.275169in}}{\pgfqpoint{3.243079in}{1.272855in}}{\pgfqpoint{3.248903in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.272855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.505666in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.505666in}}{\pgfqpoint{3.510406in}{0.507980in}}{\pgfqpoint{3.514524in}{0.512098in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.516216in}}{\pgfqpoint{3.520956in}{0.521802in}}{\pgfqpoint{3.520956in}{0.527626in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.533450in}}{\pgfqpoint{3.518642in}{0.539036in}}{\pgfqpoint{3.514524in}{0.543154in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.547272in}}{\pgfqpoint{3.504819in}{0.549586in}}{\pgfqpoint{3.498996in}{0.549586in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.549586in}}{\pgfqpoint{3.487585in}{0.547272in}}{\pgfqpoint{3.483467in}{0.543154in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.539036in}}{\pgfqpoint{3.477035in}{0.533450in}}{\pgfqpoint{3.477035in}{0.527626in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.521802in}}{\pgfqpoint{3.479349in}{0.516216in}}{\pgfqpoint{3.483467in}{0.512098in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.507980in}}{\pgfqpoint{3.493172in}{0.505666in}}{\pgfqpoint{3.498996in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.505666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.537271in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.537271in}}{\pgfqpoint{3.451560in}{0.539585in}}{\pgfqpoint{3.455678in}{0.543703in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.547821in}}{\pgfqpoint{3.462110in}{0.553408in}}{\pgfqpoint{3.462110in}{0.559232in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.565055in}}{\pgfqpoint{3.459797in}{0.570642in}}{\pgfqpoint{3.455678in}{0.574760in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.578878in}}{\pgfqpoint{3.445974in}{0.581192in}}{\pgfqpoint{3.440150in}{0.581192in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.581192in}}{\pgfqpoint{3.428740in}{0.578878in}}{\pgfqpoint{3.424622in}{0.574760in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.570642in}}{\pgfqpoint{3.418190in}{0.565055in}}{\pgfqpoint{3.418190in}{0.559232in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.553408in}}{\pgfqpoint{3.420504in}{0.547821in}}{\pgfqpoint{3.424622in}{0.543703in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.539585in}}{\pgfqpoint{3.434326in}{0.537271in}}{\pgfqpoint{3.440150in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.537271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.431998in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.431998in}}{\pgfqpoint{3.422138in}{0.434312in}}{\pgfqpoint{3.426256in}{0.438430in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.442549in}}{\pgfqpoint{3.432688in}{0.448135in}}{\pgfqpoint{3.432688in}{0.453959in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.459783in}}{\pgfqpoint{3.430374in}{0.465369in}}{\pgfqpoint{3.426256in}{0.469487in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.473605in}}{\pgfqpoint{3.416551in}{0.475919in}}{\pgfqpoint{3.410728in}{0.475919in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.475919in}}{\pgfqpoint{3.399317in}{0.473605in}}{\pgfqpoint{3.395199in}{0.469487in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.465369in}}{\pgfqpoint{3.388767in}{0.459783in}}{\pgfqpoint{3.388767in}{0.453959in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.448135in}}{\pgfqpoint{3.391081in}{0.442549in}}{\pgfqpoint{3.395199in}{0.438430in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.434312in}}{\pgfqpoint{3.404904in}{0.431998in}}{\pgfqpoint{3.410728in}{0.431998in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.431998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.551765in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.551765in}}{\pgfqpoint{3.554540in}{1.554079in}}{\pgfqpoint{3.558658in}{1.558197in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.562316in}}{\pgfqpoint{3.565090in}{1.567902in}}{\pgfqpoint{3.565090in}{1.573726in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.579550in}}{\pgfqpoint{3.562776in}{1.585136in}}{\pgfqpoint{3.558658in}{1.589254in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.593372in}}{\pgfqpoint{3.548953in}{1.595686in}}{\pgfqpoint{3.543130in}{1.595686in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.595686in}}{\pgfqpoint{3.531719in}{1.593372in}}{\pgfqpoint{3.527601in}{1.589254in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.585136in}}{\pgfqpoint{3.521169in}{1.579550in}}{\pgfqpoint{3.521169in}{1.573726in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.567902in}}{\pgfqpoint{3.523483in}{1.562316in}}{\pgfqpoint{3.527601in}{1.558197in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.554079in}}{\pgfqpoint{3.537306in}{1.551765in}}{\pgfqpoint{3.543130in}{1.551765in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.551765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.785208in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.785208in}}{\pgfqpoint{2.774839in}{0.787522in}}{\pgfqpoint{2.778957in}{0.791640in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.795758in}}{\pgfqpoint{2.785389in}{0.801344in}}{\pgfqpoint{2.785389in}{0.807168in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.812992in}}{\pgfqpoint{2.783075in}{0.818578in}}{\pgfqpoint{2.778957in}{0.822697in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.826815in}}{\pgfqpoint{2.769253in}{0.829129in}}{\pgfqpoint{2.763429in}{0.829129in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.829129in}}{\pgfqpoint{2.752019in}{0.826815in}}{\pgfqpoint{2.747901in}{0.822697in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.818578in}}{\pgfqpoint{2.741469in}{0.812992in}}{\pgfqpoint{2.741469in}{0.807168in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.801344in}}{\pgfqpoint{2.743782in}{0.795758in}}{\pgfqpoint{2.747901in}{0.791640in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.787522in}}{\pgfqpoint{2.757605in}{0.785208in}}{\pgfqpoint{2.763429in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.785208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.546021in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.546021in}}{\pgfqpoint{2.877818in}{0.548335in}}{\pgfqpoint{2.881936in}{0.552453in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.556571in}}{\pgfqpoint{2.888368in}{0.562157in}}{\pgfqpoint{2.888368in}{0.567981in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.573805in}}{\pgfqpoint{2.886055in}{0.579391in}}{\pgfqpoint{2.881936in}{0.583509in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.587628in}}{\pgfqpoint{2.872232in}{0.589941in}}{\pgfqpoint{2.866408in}{0.589941in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.589941in}}{\pgfqpoint{2.854998in}{0.587628in}}{\pgfqpoint{2.850880in}{0.583509in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.579391in}}{\pgfqpoint{2.844448in}{0.573805in}}{\pgfqpoint{2.844448in}{0.567981in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.562157in}}{\pgfqpoint{2.846762in}{0.556571in}}{\pgfqpoint{2.850880in}{0.552453in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.548335in}}{\pgfqpoint{2.860584in}{0.546021in}}{\pgfqpoint{2.866408in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.546021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.527493in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.527493in}}{\pgfqpoint{2.818973in}{0.529806in}}{\pgfqpoint{2.823091in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.538043in}}{\pgfqpoint{2.829523in}{0.543629in}}{\pgfqpoint{2.829523in}{0.549453in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.555277in}}{\pgfqpoint{2.827209in}{0.560863in}}{\pgfqpoint{2.823091in}{0.564981in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.569099in}}{\pgfqpoint{2.813387in}{0.571413in}}{\pgfqpoint{2.807563in}{0.571413in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.571413in}}{\pgfqpoint{2.796153in}{0.569099in}}{\pgfqpoint{2.792035in}{0.564981in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.560863in}}{\pgfqpoint{2.785603in}{0.555277in}}{\pgfqpoint{2.785603in}{0.549453in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.543629in}}{\pgfqpoint{2.787916in}{0.538043in}}{\pgfqpoint{2.792035in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.529806in}}{\pgfqpoint{2.801739in}{0.527493in}}{\pgfqpoint{2.807563in}{0.527493in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.527493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.062652in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.062652in}}{\pgfqpoint{2.671860in}{1.064966in}}{\pgfqpoint{2.675978in}{1.069084in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.073202in}}{\pgfqpoint{2.682410in}{1.078789in}}{\pgfqpoint{2.682410in}{1.084613in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.090436in}}{\pgfqpoint{2.680096in}{1.096023in}}{\pgfqpoint{2.675978in}{1.100141in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.104259in}}{\pgfqpoint{2.666273in}{1.106573in}}{\pgfqpoint{2.660449in}{1.106573in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.106573in}}{\pgfqpoint{2.649039in}{1.104259in}}{\pgfqpoint{2.644921in}{1.100141in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.096023in}}{\pgfqpoint{2.638489in}{1.090436in}}{\pgfqpoint{2.638489in}{1.084613in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.078789in}}{\pgfqpoint{2.640803in}{1.073202in}}{\pgfqpoint{2.644921in}{1.069084in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.064966in}}{\pgfqpoint{2.654626in}{1.062652in}}{\pgfqpoint{2.660449in}{1.062652in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.062652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.481581in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.481581in}}{\pgfqpoint{3.304447in}{1.483895in}}{\pgfqpoint{3.308565in}{1.488013in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.492131in}}{\pgfqpoint{3.314997in}{1.497717in}}{\pgfqpoint{3.314997in}{1.503541in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.509365in}}{\pgfqpoint{3.312683in}{1.514951in}}{\pgfqpoint{3.308565in}{1.519070in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.523188in}}{\pgfqpoint{3.298861in}{1.525502in}}{\pgfqpoint{3.293037in}{1.525502in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.525502in}}{\pgfqpoint{3.281627in}{1.523188in}}{\pgfqpoint{3.277509in}{1.519070in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.514951in}}{\pgfqpoint{3.271077in}{1.509365in}}{\pgfqpoint{3.271077in}{1.503541in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.497717in}}{\pgfqpoint{3.273390in}{1.492131in}}{\pgfqpoint{3.277509in}{1.488013in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.483895in}}{\pgfqpoint{3.287213in}{1.481581in}}{\pgfqpoint{3.293037in}{1.481581in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.481581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.959133in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.959133in}}{\pgfqpoint{3.069066in}{0.961446in}}{\pgfqpoint{3.073184in}{0.965565in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.969683in}}{\pgfqpoint{3.079616in}{0.975269in}}{\pgfqpoint{3.079616in}{0.981093in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.986917in}}{\pgfqpoint{3.077302in}{0.992503in}}{\pgfqpoint{3.073184in}{0.996621in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.000739in}}{\pgfqpoint{3.063479in}{1.003053in}}{\pgfqpoint{3.057655in}{1.003053in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.003053in}}{\pgfqpoint{3.046245in}{1.000739in}}{\pgfqpoint{3.042127in}{0.996621in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.992503in}}{\pgfqpoint{3.035695in}{0.986917in}}{\pgfqpoint{3.035695in}{0.981093in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.975269in}}{\pgfqpoint{3.038009in}{0.969683in}}{\pgfqpoint{3.042127in}{0.965565in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.961446in}}{\pgfqpoint{3.051832in}{0.959133in}}{\pgfqpoint{3.057655in}{0.959133in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.959133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.974165in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.974165in}}{\pgfqpoint{3.142622in}{0.976479in}}{\pgfqpoint{3.146740in}{0.980597in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.984715in}}{\pgfqpoint{3.153172in}{0.990301in}}{\pgfqpoint{3.153172in}{0.996125in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.001949in}}{\pgfqpoint{3.150859in}{1.007535in}}{\pgfqpoint{3.146740in}{1.011653in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.015772in}}{\pgfqpoint{3.137036in}{1.018085in}}{\pgfqpoint{3.131212in}{1.018085in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.018085in}}{\pgfqpoint{3.119802in}{1.015772in}}{\pgfqpoint{3.115684in}{1.011653in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.007535in}}{\pgfqpoint{3.109252in}{1.001949in}}{\pgfqpoint{3.109252in}{0.996125in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.990301in}}{\pgfqpoint{3.111566in}{0.984715in}}{\pgfqpoint{3.115684in}{0.980597in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.976479in}}{\pgfqpoint{3.125388in}{0.974165in}}{\pgfqpoint{3.131212in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.974165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.588251in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.588251in}}{\pgfqpoint{3.024932in}{0.590565in}}{\pgfqpoint{3.029050in}{0.594683in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.598801in}}{\pgfqpoint{3.035482in}{0.604387in}}{\pgfqpoint{3.035482in}{0.610211in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.616035in}}{\pgfqpoint{3.033168in}{0.621621in}}{\pgfqpoint{3.029050in}{0.625739in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.629858in}}{\pgfqpoint{3.019345in}{0.632172in}}{\pgfqpoint{3.013522in}{0.632172in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.632172in}}{\pgfqpoint{3.002111in}{0.629858in}}{\pgfqpoint{2.997993in}{0.625739in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.621621in}}{\pgfqpoint{2.991561in}{0.616035in}}{\pgfqpoint{2.991561in}{0.610211in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.604387in}}{\pgfqpoint{2.993875in}{0.598801in}}{\pgfqpoint{2.997993in}{0.594683in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.590565in}}{\pgfqpoint{3.007698in}{0.588251in}}{\pgfqpoint{3.013522in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.588251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.980184in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.980184in}}{\pgfqpoint{3.201468in}{0.982497in}}{\pgfqpoint{3.205586in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.990734in}}{\pgfqpoint{3.212018in}{0.996320in}}{\pgfqpoint{3.212018in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.007968in}}{\pgfqpoint{3.209704in}{1.013554in}}{\pgfqpoint{3.205586in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.021790in}}{\pgfqpoint{3.195881in}{1.024104in}}{\pgfqpoint{3.190057in}{1.024104in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.024104in}}{\pgfqpoint{3.178647in}{1.021790in}}{\pgfqpoint{3.174529in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.013554in}}{\pgfqpoint{3.168097in}{1.007968in}}{\pgfqpoint{3.168097in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.996320in}}{\pgfqpoint{3.170411in}{0.990734in}}{\pgfqpoint{3.174529in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.982497in}}{\pgfqpoint{3.184234in}{0.980184in}}{\pgfqpoint{3.190057in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.980184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.866983in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.866983in}}{\pgfqpoint{2.877818in}{0.869297in}}{\pgfqpoint{2.881936in}{0.873415in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.877533in}}{\pgfqpoint{2.888368in}{0.883119in}}{\pgfqpoint{2.888368in}{0.888943in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.894767in}}{\pgfqpoint{2.886055in}{0.900353in}}{\pgfqpoint{2.881936in}{0.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.908589in}}{\pgfqpoint{2.872232in}{0.910903in}}{\pgfqpoint{2.866408in}{0.910903in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.910903in}}{\pgfqpoint{2.854998in}{0.908589in}}{\pgfqpoint{2.850880in}{0.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.900353in}}{\pgfqpoint{2.844448in}{0.894767in}}{\pgfqpoint{2.844448in}{0.888943in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.883119in}}{\pgfqpoint{2.846762in}{0.877533in}}{\pgfqpoint{2.850880in}{0.873415in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.869297in}}{\pgfqpoint{2.860584in}{0.866983in}}{\pgfqpoint{2.866408in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.866983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.401921in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.401921in}}{\pgfqpoint{3.142622in}{1.404235in}}{\pgfqpoint{3.146740in}{1.408353in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.412471in}}{\pgfqpoint{3.153172in}{1.418058in}}{\pgfqpoint{3.153172in}{1.423882in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.429705in}}{\pgfqpoint{3.150859in}{1.435292in}}{\pgfqpoint{3.146740in}{1.439410in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.443528in}}{\pgfqpoint{3.137036in}{1.445842in}}{\pgfqpoint{3.131212in}{1.445842in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.445842in}}{\pgfqpoint{3.119802in}{1.443528in}}{\pgfqpoint{3.115684in}{1.439410in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.435292in}}{\pgfqpoint{3.109252in}{1.429705in}}{\pgfqpoint{3.109252in}{1.423882in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.418058in}}{\pgfqpoint{3.111566in}{1.412471in}}{\pgfqpoint{3.115684in}{1.408353in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.404235in}}{\pgfqpoint{3.125388in}{1.401921in}}{\pgfqpoint{3.131212in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.401921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.636528in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.636528in}}{\pgfqpoint{3.525117in}{0.638842in}}{\pgfqpoint{3.529235in}{0.642960in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.647078in}}{\pgfqpoint{3.535667in}{0.652664in}}{\pgfqpoint{3.535667in}{0.658488in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.664312in}}{\pgfqpoint{3.533353in}{0.669898in}}{\pgfqpoint{3.529235in}{0.674017in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.678135in}}{\pgfqpoint{3.519531in}{0.680449in}}{\pgfqpoint{3.513707in}{0.680449in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.680449in}}{\pgfqpoint{3.502297in}{0.678135in}}{\pgfqpoint{3.498179in}{0.674017in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.669898in}}{\pgfqpoint{3.491747in}{0.664312in}}{\pgfqpoint{3.491747in}{0.658488in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.652664in}}{\pgfqpoint{3.494060in}{0.647078in}}{\pgfqpoint{3.498179in}{0.642960in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.638842in}}{\pgfqpoint{3.507883in}{0.636528in}}{\pgfqpoint{3.513707in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.636528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.832892in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.832892in}}{\pgfqpoint{2.760128in}{0.835205in}}{\pgfqpoint{2.764246in}{0.839324in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.843442in}}{\pgfqpoint{2.770678in}{0.849028in}}{\pgfqpoint{2.770678in}{0.854852in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.860676in}}{\pgfqpoint{2.768364in}{0.866262in}}{\pgfqpoint{2.764246in}{0.870380in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.874498in}}{\pgfqpoint{2.754541in}{0.876812in}}{\pgfqpoint{2.748717in}{0.876812in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.876812in}}{\pgfqpoint{2.737307in}{0.874498in}}{\pgfqpoint{2.733189in}{0.870380in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.866262in}}{\pgfqpoint{2.726757in}{0.860676in}}{\pgfqpoint{2.726757in}{0.854852in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.849028in}}{\pgfqpoint{2.729071in}{0.843442in}}{\pgfqpoint{2.733189in}{0.839324in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.835205in}}{\pgfqpoint{2.742894in}{0.832892in}}{\pgfqpoint{2.748717in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.832892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.692240in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.692240in}}{\pgfqpoint{3.407426in}{1.694554in}}{\pgfqpoint{3.411544in}{1.698672in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.702790in}}{\pgfqpoint{3.417976in}{1.708376in}}{\pgfqpoint{3.417976in}{1.714200in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.720024in}}{\pgfqpoint{3.415663in}{1.725610in}}{\pgfqpoint{3.411544in}{1.729728in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.733846in}}{\pgfqpoint{3.401840in}{1.736160in}}{\pgfqpoint{3.396016in}{1.736160in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.736160in}}{\pgfqpoint{3.384606in}{1.733846in}}{\pgfqpoint{3.380488in}{1.729728in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.725610in}}{\pgfqpoint{3.374056in}{1.720024in}}{\pgfqpoint{3.374056in}{1.714200in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.708376in}}{\pgfqpoint{3.376370in}{1.702790in}}{\pgfqpoint{3.380488in}{1.698672in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.694554in}}{\pgfqpoint{3.390192in}{1.692240in}}{\pgfqpoint{3.396016in}{1.692240in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.692240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.320469in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.320469in}}{\pgfqpoint{3.010220in}{1.322783in}}{\pgfqpoint{3.014338in}{1.326901in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.331019in}}{\pgfqpoint{3.020770in}{1.336605in}}{\pgfqpoint{3.020770in}{1.342429in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.348253in}}{\pgfqpoint{3.018457in}{1.353839in}}{\pgfqpoint{3.014338in}{1.357957in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.362076in}}{\pgfqpoint{3.004634in}{1.364389in}}{\pgfqpoint{2.998810in}{1.364389in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.364389in}}{\pgfqpoint{2.987400in}{1.362076in}}{\pgfqpoint{2.983282in}{1.357957in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.353839in}}{\pgfqpoint{2.976850in}{1.348253in}}{\pgfqpoint{2.976850in}{1.342429in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.336605in}}{\pgfqpoint{2.979164in}{1.331019in}}{\pgfqpoint{2.983282in}{1.326901in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.322783in}}{\pgfqpoint{2.992986in}{1.320469in}}{\pgfqpoint{2.998810in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.320469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.504029in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.504029in}}{\pgfqpoint{2.951375in}{1.506343in}}{\pgfqpoint{2.955493in}{1.510461in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.514579in}}{\pgfqpoint{2.961925in}{1.520165in}}{\pgfqpoint{2.961925in}{1.525989in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.531813in}}{\pgfqpoint{2.959611in}{1.537399in}}{\pgfqpoint{2.955493in}{1.541517in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.545636in}}{\pgfqpoint{2.945789in}{1.547949in}}{\pgfqpoint{2.939965in}{1.547949in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.547949in}}{\pgfqpoint{2.928555in}{1.545636in}}{\pgfqpoint{2.924437in}{1.541517in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.537399in}}{\pgfqpoint{2.918005in}{1.531813in}}{\pgfqpoint{2.918005in}{1.525989in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.520165in}}{\pgfqpoint{2.920318in}{1.514579in}}{\pgfqpoint{2.924437in}{1.510461in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.506343in}}{\pgfqpoint{2.934141in}{1.504029in}}{\pgfqpoint{2.939965in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.504029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.950048in}}{\pgfqpoint{2.745416in}{0.952362in}}{\pgfqpoint{2.749534in}{0.956480in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.960598in}}{\pgfqpoint{2.755966in}{0.966184in}}{\pgfqpoint{2.755966in}{0.972008in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.977832in}}{\pgfqpoint{2.753653in}{0.983418in}}{\pgfqpoint{2.749534in}{0.987537in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.991655in}}{\pgfqpoint{2.739830in}{0.993969in}}{\pgfqpoint{2.734006in}{0.993969in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.993969in}}{\pgfqpoint{2.722596in}{0.991655in}}{\pgfqpoint{2.718478in}{0.987537in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.983418in}}{\pgfqpoint{2.712046in}{0.977832in}}{\pgfqpoint{2.712046in}{0.972008in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.966184in}}{\pgfqpoint{2.714360in}{0.960598in}}{\pgfqpoint{2.718478in}{0.956480in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.952362in}}{\pgfqpoint{2.728182in}{0.950048in}}{\pgfqpoint{2.734006in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.950048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.778005in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.778005in}}{\pgfqpoint{3.304447in}{0.780319in}}{\pgfqpoint{3.308565in}{0.784437in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.788555in}}{\pgfqpoint{3.314997in}{0.794141in}}{\pgfqpoint{3.314997in}{0.799965in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.805789in}}{\pgfqpoint{3.312683in}{0.811376in}}{\pgfqpoint{3.308565in}{0.815494in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.819612in}}{\pgfqpoint{3.298861in}{0.821926in}}{\pgfqpoint{3.293037in}{0.821926in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.821926in}}{\pgfqpoint{3.281627in}{0.819612in}}{\pgfqpoint{3.277509in}{0.815494in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.811376in}}{\pgfqpoint{3.271077in}{0.805789in}}{\pgfqpoint{3.271077in}{0.799965in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.794141in}}{\pgfqpoint{3.273390in}{0.788555in}}{\pgfqpoint{3.277509in}{0.784437in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.780319in}}{\pgfqpoint{3.287213in}{0.778005in}}{\pgfqpoint{3.293037in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.778005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.873407in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.873407in}}{\pgfqpoint{2.936664in}{0.875721in}}{\pgfqpoint{2.940782in}{0.879839in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.883957in}}{\pgfqpoint{2.947214in}{0.889543in}}{\pgfqpoint{2.947214in}{0.895367in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.901191in}}{\pgfqpoint{2.944900in}{0.906777in}}{\pgfqpoint{2.940782in}{0.910896in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.915014in}}{\pgfqpoint{2.931077in}{0.917328in}}{\pgfqpoint{2.925253in}{0.917328in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.917328in}}{\pgfqpoint{2.913843in}{0.915014in}}{\pgfqpoint{2.909725in}{0.910896in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.906777in}}{\pgfqpoint{2.903293in}{0.901191in}}{\pgfqpoint{2.903293in}{0.895367in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.889543in}}{\pgfqpoint{2.905607in}{0.883957in}}{\pgfqpoint{2.909725in}{0.879839in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.875721in}}{\pgfqpoint{2.919430in}{0.873407in}}{\pgfqpoint{2.925253in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.873407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.549394in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.549394in}}{\pgfqpoint{2.995509in}{1.551707in}}{\pgfqpoint{2.999627in}{1.555826in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.559944in}}{\pgfqpoint{3.006059in}{1.565530in}}{\pgfqpoint{3.006059in}{1.571354in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.577178in}}{\pgfqpoint{3.003745in}{1.582764in}}{\pgfqpoint{2.999627in}{1.586882in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.591000in}}{\pgfqpoint{2.989923in}{1.593314in}}{\pgfqpoint{2.984099in}{1.593314in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.593314in}}{\pgfqpoint{2.972689in}{1.591000in}}{\pgfqpoint{2.968571in}{1.586882in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.582764in}}{\pgfqpoint{2.962139in}{1.577178in}}{\pgfqpoint{2.962139in}{1.571354in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.565530in}}{\pgfqpoint{2.964452in}{1.559944in}}{\pgfqpoint{2.968571in}{1.555826in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.551707in}}{\pgfqpoint{2.978275in}{1.549394in}}{\pgfqpoint{2.984099in}{1.549394in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.549394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.288236in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.288236in}}{\pgfqpoint{3.348581in}{0.290550in}}{\pgfqpoint{3.352699in}{0.294668in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.298786in}}{\pgfqpoint{3.359131in}{0.304373in}}{\pgfqpoint{3.359131in}{0.310196in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.316020in}}{\pgfqpoint{3.356817in}{0.321607in}}{\pgfqpoint{3.352699in}{0.325725in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.329843in}}{\pgfqpoint{3.342995in}{0.332157in}}{\pgfqpoint{3.337171in}{0.332157in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.332157in}}{\pgfqpoint{3.325761in}{0.329843in}}{\pgfqpoint{3.321643in}{0.325725in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.321607in}}{\pgfqpoint{3.315211in}{0.316020in}}{\pgfqpoint{3.315211in}{0.310196in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.304373in}}{\pgfqpoint{3.317524in}{0.298786in}}{\pgfqpoint{3.321643in}{0.294668in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.290550in}}{\pgfqpoint{3.331347in}{0.288236in}}{\pgfqpoint{3.337171in}{0.288236in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.288236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.047947in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.047947in}}{\pgfqpoint{2.730705in}{1.050261in}}{\pgfqpoint{2.734823in}{1.054379in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.058497in}}{\pgfqpoint{2.741255in}{1.064083in}}{\pgfqpoint{2.741255in}{1.069907in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.075731in}}{\pgfqpoint{2.738941in}{1.081317in}}{\pgfqpoint{2.734823in}{1.085435in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.089554in}}{\pgfqpoint{2.725119in}{1.091867in}}{\pgfqpoint{2.719295in}{1.091867in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.091867in}}{\pgfqpoint{2.707885in}{1.089554in}}{\pgfqpoint{2.703767in}{1.085435in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.081317in}}{\pgfqpoint{2.697335in}{1.075731in}}{\pgfqpoint{2.697335in}{1.069907in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.064083in}}{\pgfqpoint{2.699648in}{1.058497in}}{\pgfqpoint{2.703767in}{1.054379in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.050261in}}{\pgfqpoint{2.713471in}{1.047947in}}{\pgfqpoint{2.719295in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.047947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.431955in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.431955in}}{\pgfqpoint{3.260313in}{1.434269in}}{\pgfqpoint{3.264431in}{1.438387in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.442505in}}{\pgfqpoint{3.270863in}{1.448092in}}{\pgfqpoint{3.270863in}{1.453916in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.459739in}}{\pgfqpoint{3.268549in}{1.465326in}}{\pgfqpoint{3.264431in}{1.469444in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.473562in}}{\pgfqpoint{3.254727in}{1.475876in}}{\pgfqpoint{3.248903in}{1.475876in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.475876in}}{\pgfqpoint{3.237493in}{1.473562in}}{\pgfqpoint{3.233375in}{1.469444in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.465326in}}{\pgfqpoint{3.226943in}{1.459739in}}{\pgfqpoint{3.226943in}{1.453916in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.448092in}}{\pgfqpoint{3.229256in}{1.442505in}}{\pgfqpoint{3.233375in}{1.438387in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.434269in}}{\pgfqpoint{3.243079in}{1.431955in}}{\pgfqpoint{3.248903in}{1.431955in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.431955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.790320in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.790320in}}{\pgfqpoint{2.701282in}{0.792634in}}{\pgfqpoint{2.705400in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.800871in}}{\pgfqpoint{2.711832in}{0.806457in}}{\pgfqpoint{2.711832in}{0.812281in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.818105in}}{\pgfqpoint{2.709519in}{0.823691in}}{\pgfqpoint{2.705400in}{0.827809in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.831927in}}{\pgfqpoint{2.695696in}{0.834241in}}{\pgfqpoint{2.689872in}{0.834241in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.834241in}}{\pgfqpoint{2.678462in}{0.831927in}}{\pgfqpoint{2.674344in}{0.827809in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.823691in}}{\pgfqpoint{2.667912in}{0.818105in}}{\pgfqpoint{2.667912in}{0.812281in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.806457in}}{\pgfqpoint{2.670226in}{0.800871in}}{\pgfqpoint{2.674344in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.792634in}}{\pgfqpoint{2.684048in}{0.790320in}}{\pgfqpoint{2.689872in}{0.790320in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.790320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.365045in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.365045in}}{\pgfqpoint{3.245602in}{1.367359in}}{\pgfqpoint{3.249720in}{1.371477in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.375595in}}{\pgfqpoint{3.256152in}{1.381181in}}{\pgfqpoint{3.256152in}{1.387005in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.392829in}}{\pgfqpoint{3.253838in}{1.398415in}}{\pgfqpoint{3.249720in}{1.402533in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.406652in}}{\pgfqpoint{3.240015in}{1.408965in}}{\pgfqpoint{3.234192in}{1.408965in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.408965in}}{\pgfqpoint{3.222781in}{1.406652in}}{\pgfqpoint{3.218663in}{1.402533in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.398415in}}{\pgfqpoint{3.212231in}{1.392829in}}{\pgfqpoint{3.212231in}{1.387005in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.381181in}}{\pgfqpoint{3.214545in}{1.375595in}}{\pgfqpoint{3.218663in}{1.371477in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.367359in}}{\pgfqpoint{3.228368in}{1.365045in}}{\pgfqpoint{3.234192in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.365045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.488741in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.488741in}}{\pgfqpoint{3.363292in}{0.491055in}}{\pgfqpoint{3.367410in}{0.495173in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.499291in}}{\pgfqpoint{3.373842in}{0.504877in}}{\pgfqpoint{3.373842in}{0.510701in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.516525in}}{\pgfqpoint{3.371529in}{0.522111in}}{\pgfqpoint{3.367410in}{0.526229in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.530347in}}{\pgfqpoint{3.357706in}{0.532661in}}{\pgfqpoint{3.351882in}{0.532661in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.532661in}}{\pgfqpoint{3.340472in}{0.530347in}}{\pgfqpoint{3.336354in}{0.526229in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.522111in}}{\pgfqpoint{3.329922in}{0.516525in}}{\pgfqpoint{3.329922in}{0.510701in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.504877in}}{\pgfqpoint{3.332236in}{0.499291in}}{\pgfqpoint{3.336354in}{0.495173in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.491055in}}{\pgfqpoint{3.346058in}{0.488741in}}{\pgfqpoint{3.351882in}{0.488741in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.488741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.335529in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.335529in}}{\pgfqpoint{3.495694in}{1.337843in}}{\pgfqpoint{3.499812in}{1.341961in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.346079in}}{\pgfqpoint{3.506244in}{1.351666in}}{\pgfqpoint{3.506244in}{1.357490in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.363313in}}{\pgfqpoint{3.503931in}{1.368900in}}{\pgfqpoint{3.499812in}{1.373018in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.377136in}}{\pgfqpoint{3.490108in}{1.379450in}}{\pgfqpoint{3.484284in}{1.379450in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.379450in}}{\pgfqpoint{3.472874in}{1.377136in}}{\pgfqpoint{3.468756in}{1.373018in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.368900in}}{\pgfqpoint{3.462324in}{1.363313in}}{\pgfqpoint{3.462324in}{1.357490in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.351666in}}{\pgfqpoint{3.464638in}{1.346079in}}{\pgfqpoint{3.468756in}{1.341961in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.337843in}}{\pgfqpoint{3.478460in}{1.335529in}}{\pgfqpoint{3.484284in}{1.335529in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.335529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.324100in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.324100in}}{\pgfqpoint{3.510406in}{1.326414in}}{\pgfqpoint{3.514524in}{1.330532in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.334651in}}{\pgfqpoint{3.520956in}{1.340237in}}{\pgfqpoint{3.520956in}{1.346061in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.351885in}}{\pgfqpoint{3.518642in}{1.357471in}}{\pgfqpoint{3.514524in}{1.361589in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.365707in}}{\pgfqpoint{3.504819in}{1.368021in}}{\pgfqpoint{3.498996in}{1.368021in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.368021in}}{\pgfqpoint{3.487585in}{1.365707in}}{\pgfqpoint{3.483467in}{1.361589in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.357471in}}{\pgfqpoint{3.477035in}{1.351885in}}{\pgfqpoint{3.477035in}{1.346061in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.340237in}}{\pgfqpoint{3.479349in}{1.334651in}}{\pgfqpoint{3.483467in}{1.330532in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.326414in}}{\pgfqpoint{3.493172in}{1.324100in}}{\pgfqpoint{3.498996in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.324100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.653198in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.653198in}}{\pgfqpoint{3.039643in}{1.655512in}}{\pgfqpoint{3.043761in}{1.659630in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.663748in}}{\pgfqpoint{3.050193in}{1.669335in}}{\pgfqpoint{3.050193in}{1.675159in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.680982in}}{\pgfqpoint{3.047879in}{1.686569in}}{\pgfqpoint{3.043761in}{1.690687in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.694805in}}{\pgfqpoint{3.034057in}{1.697119in}}{\pgfqpoint{3.028233in}{1.697119in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.697119in}}{\pgfqpoint{3.016823in}{1.694805in}}{\pgfqpoint{3.012705in}{1.690687in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.686569in}}{\pgfqpoint{3.006273in}{1.680982in}}{\pgfqpoint{3.006273in}{1.675159in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.669335in}}{\pgfqpoint{3.008586in}{1.663748in}}{\pgfqpoint{3.012705in}{1.659630in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.655512in}}{\pgfqpoint{3.022409in}{1.653198in}}{\pgfqpoint{3.028233in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.653198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.724161in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.724161in}}{\pgfqpoint{2.966086in}{0.726475in}}{\pgfqpoint{2.970204in}{0.730593in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.734711in}}{\pgfqpoint{2.976636in}{0.740297in}}{\pgfqpoint{2.976636in}{0.746121in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.751945in}}{\pgfqpoint{2.974323in}{0.757531in}}{\pgfqpoint{2.970204in}{0.761649in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.765768in}}{\pgfqpoint{2.960500in}{0.768081in}}{\pgfqpoint{2.954676in}{0.768081in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.768081in}}{\pgfqpoint{2.943266in}{0.765768in}}{\pgfqpoint{2.939148in}{0.761649in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.757531in}}{\pgfqpoint{2.932716in}{0.751945in}}{\pgfqpoint{2.932716in}{0.746121in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.740297in}}{\pgfqpoint{2.935030in}{0.734711in}}{\pgfqpoint{2.939148in}{0.730593in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.726475in}}{\pgfqpoint{2.948852in}{0.724161in}}{\pgfqpoint{2.954676in}{0.724161in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.724161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.877879in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.877879in}}{\pgfqpoint{2.730705in}{0.880193in}}{\pgfqpoint{2.734823in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.888429in}}{\pgfqpoint{2.741255in}{0.894016in}}{\pgfqpoint{2.741255in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.905663in}}{\pgfqpoint{2.738941in}{0.911250in}}{\pgfqpoint{2.734823in}{0.915368in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.919486in}}{\pgfqpoint{2.725119in}{0.921800in}}{\pgfqpoint{2.719295in}{0.921800in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.921800in}}{\pgfqpoint{2.707885in}{0.919486in}}{\pgfqpoint{2.703767in}{0.915368in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.911250in}}{\pgfqpoint{2.697335in}{0.905663in}}{\pgfqpoint{2.697335in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.894016in}}{\pgfqpoint{2.699648in}{0.888429in}}{\pgfqpoint{2.703767in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.880193in}}{\pgfqpoint{2.713471in}{0.877879in}}{\pgfqpoint{2.719295in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.877879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{0.510601in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{0.510601in}}{\pgfqpoint{3.436849in}{0.512914in}}{\pgfqpoint{3.440967in}{0.517033in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{0.521151in}}{\pgfqpoint{3.447399in}{0.526737in}}{\pgfqpoint{3.447399in}{0.532561in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{0.538385in}}{\pgfqpoint{3.445085in}{0.543971in}}{\pgfqpoint{3.440967in}{0.548089in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{0.552207in}}{\pgfqpoint{3.431263in}{0.554521in}}{\pgfqpoint{3.425439in}{0.554521in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{0.554521in}}{\pgfqpoint{3.414029in}{0.552207in}}{\pgfqpoint{3.409911in}{0.548089in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.543971in}}{\pgfqpoint{3.403479in}{0.538385in}}{\pgfqpoint{3.403479in}{0.532561in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{0.526737in}}{\pgfqpoint{3.405792in}{0.521151in}}{\pgfqpoint{3.409911in}{0.517033in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{0.512914in}}{\pgfqpoint{3.419615in}{0.510601in}}{\pgfqpoint{3.425439in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{0.510601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.850759in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.850759in}}{\pgfqpoint{3.495694in}{0.853073in}}{\pgfqpoint{3.499812in}{0.857191in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.861309in}}{\pgfqpoint{3.506244in}{0.866895in}}{\pgfqpoint{3.506244in}{0.872719in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.878543in}}{\pgfqpoint{3.503931in}{0.884129in}}{\pgfqpoint{3.499812in}{0.888247in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.892366in}}{\pgfqpoint{3.490108in}{0.894680in}}{\pgfqpoint{3.484284in}{0.894680in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.894680in}}{\pgfqpoint{3.472874in}{0.892366in}}{\pgfqpoint{3.468756in}{0.888247in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.884129in}}{\pgfqpoint{3.462324in}{0.878543in}}{\pgfqpoint{3.462324in}{0.872719in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.866895in}}{\pgfqpoint{3.464638in}{0.861309in}}{\pgfqpoint{3.468756in}{0.857191in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.853073in}}{\pgfqpoint{3.478460in}{0.850759in}}{\pgfqpoint{3.484284in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.850759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.716900in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.716900in}}{\pgfqpoint{2.789550in}{0.719213in}}{\pgfqpoint{2.793668in}{0.723332in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.727450in}}{\pgfqpoint{2.800100in}{0.733036in}}{\pgfqpoint{2.800100in}{0.738860in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.744684in}}{\pgfqpoint{2.797787in}{0.750270in}}{\pgfqpoint{2.793668in}{0.754388in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.758506in}}{\pgfqpoint{2.783964in}{0.760820in}}{\pgfqpoint{2.778140in}{0.760820in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.760820in}}{\pgfqpoint{2.766730in}{0.758506in}}{\pgfqpoint{2.762612in}{0.754388in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.750270in}}{\pgfqpoint{2.756180in}{0.744684in}}{\pgfqpoint{2.756180in}{0.738860in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.733036in}}{\pgfqpoint{2.758494in}{0.727450in}}{\pgfqpoint{2.762612in}{0.723332in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.719213in}}{\pgfqpoint{2.772316in}{0.716900in}}{\pgfqpoint{2.778140in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.716900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.947913in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.947913in}}{\pgfqpoint{2.715994in}{0.950226in}}{\pgfqpoint{2.720112in}{0.954345in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.958463in}}{\pgfqpoint{2.726544in}{0.964049in}}{\pgfqpoint{2.726544in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.975697in}}{\pgfqpoint{2.724230in}{0.981283in}}{\pgfqpoint{2.720112in}{0.985401in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.989519in}}{\pgfqpoint{2.710407in}{0.991833in}}{\pgfqpoint{2.704583in}{0.991833in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.991833in}}{\pgfqpoint{2.693173in}{0.989519in}}{\pgfqpoint{2.689055in}{0.985401in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.981283in}}{\pgfqpoint{2.682623in}{0.975697in}}{\pgfqpoint{2.682623in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.964049in}}{\pgfqpoint{2.684937in}{0.958463in}}{\pgfqpoint{2.689055in}{0.954345in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.950226in}}{\pgfqpoint{2.698760in}{0.947913in}}{\pgfqpoint{2.704583in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.947913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.419937in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.419937in}}{\pgfqpoint{2.951375in}{1.422251in}}{\pgfqpoint{2.955493in}{1.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.430487in}}{\pgfqpoint{2.961925in}{1.436073in}}{\pgfqpoint{2.961925in}{1.441897in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.447721in}}{\pgfqpoint{2.959611in}{1.453307in}}{\pgfqpoint{2.955493in}{1.457425in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.461544in}}{\pgfqpoint{2.945789in}{1.463858in}}{\pgfqpoint{2.939965in}{1.463858in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.463858in}}{\pgfqpoint{2.928555in}{1.461544in}}{\pgfqpoint{2.924437in}{1.457425in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.453307in}}{\pgfqpoint{2.918005in}{1.447721in}}{\pgfqpoint{2.918005in}{1.441897in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.436073in}}{\pgfqpoint{2.920318in}{1.430487in}}{\pgfqpoint{2.924437in}{1.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.422251in}}{\pgfqpoint{2.934141in}{1.419937in}}{\pgfqpoint{2.939965in}{1.419937in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.419937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.109871in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.109871in}}{\pgfqpoint{3.127911in}{1.112185in}}{\pgfqpoint{3.132029in}{1.116303in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.120421in}}{\pgfqpoint{3.138461in}{1.126007in}}{\pgfqpoint{3.138461in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.137655in}}{\pgfqpoint{3.136147in}{1.143241in}}{\pgfqpoint{3.132029in}{1.147359in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.151477in}}{\pgfqpoint{3.122325in}{1.153791in}}{\pgfqpoint{3.116501in}{1.153791in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.153791in}}{\pgfqpoint{3.105091in}{1.151477in}}{\pgfqpoint{3.100973in}{1.147359in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.143241in}}{\pgfqpoint{3.094541in}{1.137655in}}{\pgfqpoint{3.094541in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.126007in}}{\pgfqpoint{3.096854in}{1.120421in}}{\pgfqpoint{3.100973in}{1.116303in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.112185in}}{\pgfqpoint{3.110677in}{1.109871in}}{\pgfqpoint{3.116501in}{1.109871in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.109871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.419353in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.419353in}}{\pgfqpoint{2.921952in}{0.421667in}}{\pgfqpoint{2.926070in}{0.425785in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.429903in}}{\pgfqpoint{2.932502in}{0.435489in}}{\pgfqpoint{2.932502in}{0.441313in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.447137in}}{\pgfqpoint{2.930189in}{0.452723in}}{\pgfqpoint{2.926070in}{0.456841in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.460960in}}{\pgfqpoint{2.916366in}{0.463273in}}{\pgfqpoint{2.910542in}{0.463273in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.463273in}}{\pgfqpoint{2.899132in}{0.460960in}}{\pgfqpoint{2.895014in}{0.456841in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.452723in}}{\pgfqpoint{2.888582in}{0.447137in}}{\pgfqpoint{2.888582in}{0.441313in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.435489in}}{\pgfqpoint{2.890896in}{0.429903in}}{\pgfqpoint{2.895014in}{0.425785in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.421667in}}{\pgfqpoint{2.904718in}{0.419353in}}{\pgfqpoint{2.910542in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.419353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.317170in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.317170in}}{\pgfqpoint{2.701282in}{1.319484in}}{\pgfqpoint{2.705400in}{1.323602in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.327720in}}{\pgfqpoint{2.711832in}{1.333307in}}{\pgfqpoint{2.711832in}{1.339131in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.344955in}}{\pgfqpoint{2.709519in}{1.350541in}}{\pgfqpoint{2.705400in}{1.354659in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.358777in}}{\pgfqpoint{2.695696in}{1.361091in}}{\pgfqpoint{2.689872in}{1.361091in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.361091in}}{\pgfqpoint{2.678462in}{1.358777in}}{\pgfqpoint{2.674344in}{1.354659in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.350541in}}{\pgfqpoint{2.667912in}{1.344955in}}{\pgfqpoint{2.667912in}{1.339131in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.333307in}}{\pgfqpoint{2.670226in}{1.327720in}}{\pgfqpoint{2.674344in}{1.323602in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.319484in}}{\pgfqpoint{2.684048in}{1.317170in}}{\pgfqpoint{2.689872in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.317170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.335524in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.335524in}}{\pgfqpoint{3.054354in}{0.337838in}}{\pgfqpoint{3.058472in}{0.341956in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.346074in}}{\pgfqpoint{3.064904in}{0.351660in}}{\pgfqpoint{3.064904in}{0.357484in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.363308in}}{\pgfqpoint{3.062591in}{0.368894in}}{\pgfqpoint{3.058472in}{0.373012in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.377130in}}{\pgfqpoint{3.048768in}{0.379444in}}{\pgfqpoint{3.042944in}{0.379444in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.379444in}}{\pgfqpoint{3.031534in}{0.377130in}}{\pgfqpoint{3.027416in}{0.373012in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.368894in}}{\pgfqpoint{3.020984in}{0.363308in}}{\pgfqpoint{3.020984in}{0.357484in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.351660in}}{\pgfqpoint{3.023298in}{0.346074in}}{\pgfqpoint{3.027416in}{0.341956in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.337838in}}{\pgfqpoint{3.037120in}{0.335524in}}{\pgfqpoint{3.042944in}{0.335524in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.335524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.892344in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.892344in}}{\pgfqpoint{3.569251in}{0.894658in}}{\pgfqpoint{3.573369in}{0.898776in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.902894in}}{\pgfqpoint{3.579801in}{0.908480in}}{\pgfqpoint{3.579801in}{0.914304in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.920128in}}{\pgfqpoint{3.577487in}{0.925714in}}{\pgfqpoint{3.573369in}{0.929832in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.933950in}}{\pgfqpoint{3.563665in}{0.936264in}}{\pgfqpoint{3.557841in}{0.936264in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.936264in}}{\pgfqpoint{3.546431in}{0.933950in}}{\pgfqpoint{3.542313in}{0.929832in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.925714in}}{\pgfqpoint{3.535881in}{0.920128in}}{\pgfqpoint{3.535881in}{0.914304in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.908480in}}{\pgfqpoint{3.538194in}{0.902894in}}{\pgfqpoint{3.542313in}{0.898776in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.894658in}}{\pgfqpoint{3.552017in}{0.892344in}}{\pgfqpoint{3.557841in}{0.892344in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.892344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.808297in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.808297in}}{\pgfqpoint{3.392715in}{0.810611in}}{\pgfqpoint{3.396833in}{0.814729in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.818847in}}{\pgfqpoint{3.403265in}{0.824433in}}{\pgfqpoint{3.403265in}{0.830257in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.836081in}}{\pgfqpoint{3.400951in}{0.841667in}}{\pgfqpoint{3.396833in}{0.845785in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.849904in}}{\pgfqpoint{3.387129in}{0.852217in}}{\pgfqpoint{3.381305in}{0.852217in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.852217in}}{\pgfqpoint{3.369895in}{0.849904in}}{\pgfqpoint{3.365777in}{0.845785in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.841667in}}{\pgfqpoint{3.359345in}{0.836081in}}{\pgfqpoint{3.359345in}{0.830257in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.824433in}}{\pgfqpoint{3.361658in}{0.818847in}}{\pgfqpoint{3.365777in}{0.814729in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.810611in}}{\pgfqpoint{3.375481in}{0.808297in}}{\pgfqpoint{3.381305in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.808297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.466608in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.466608in}}{\pgfqpoint{3.745787in}{0.468922in}}{\pgfqpoint{3.749905in}{0.473040in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.477158in}}{\pgfqpoint{3.756337in}{0.482744in}}{\pgfqpoint{3.756337in}{0.488568in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.494392in}}{\pgfqpoint{3.754023in}{0.499978in}}{\pgfqpoint{3.749905in}{0.504096in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.508215in}}{\pgfqpoint{3.740201in}{0.510528in}}{\pgfqpoint{3.734377in}{0.510528in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.510528in}}{\pgfqpoint{3.722967in}{0.508215in}}{\pgfqpoint{3.718849in}{0.504096in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.499978in}}{\pgfqpoint{3.712417in}{0.494392in}}{\pgfqpoint{3.712417in}{0.488568in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.482744in}}{\pgfqpoint{3.714730in}{0.477158in}}{\pgfqpoint{3.718849in}{0.473040in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.468922in}}{\pgfqpoint{3.728553in}{0.466608in}}{\pgfqpoint{3.734377in}{0.466608in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.466608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.501274in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.501274in}}{\pgfqpoint{3.613385in}{0.503588in}}{\pgfqpoint{3.617503in}{0.507706in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.511825in}}{\pgfqpoint{3.623935in}{0.517411in}}{\pgfqpoint{3.623935in}{0.523235in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.529059in}}{\pgfqpoint{3.621621in}{0.534645in}}{\pgfqpoint{3.617503in}{0.538763in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.542881in}}{\pgfqpoint{3.607799in}{0.545195in}}{\pgfqpoint{3.601975in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.545195in}}{\pgfqpoint{3.590565in}{0.542881in}}{\pgfqpoint{3.586447in}{0.538763in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.534645in}}{\pgfqpoint{3.580015in}{0.529059in}}{\pgfqpoint{3.580015in}{0.523235in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.517411in}}{\pgfqpoint{3.582328in}{0.511825in}}{\pgfqpoint{3.586447in}{0.507706in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.503588in}}{\pgfqpoint{3.596151in}{0.501274in}}{\pgfqpoint{3.601975in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.501274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.542246in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.542246in}}{\pgfqpoint{3.539828in}{0.544560in}}{\pgfqpoint{3.543946in}{0.548678in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.552796in}}{\pgfqpoint{3.550378in}{0.558382in}}{\pgfqpoint{3.550378in}{0.564206in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.570030in}}{\pgfqpoint{3.548065in}{0.575616in}}{\pgfqpoint{3.543946in}{0.579735in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.583853in}}{\pgfqpoint{3.534242in}{0.586167in}}{\pgfqpoint{3.528418in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.586167in}}{\pgfqpoint{3.517008in}{0.583853in}}{\pgfqpoint{3.512890in}{0.579735in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.575616in}}{\pgfqpoint{3.506458in}{0.570030in}}{\pgfqpoint{3.506458in}{0.564206in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.558382in}}{\pgfqpoint{3.508772in}{0.552796in}}{\pgfqpoint{3.512890in}{0.548678in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.544560in}}{\pgfqpoint{3.522594in}{0.542246in}}{\pgfqpoint{3.528418in}{0.542246in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.542246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.115348in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.115348in}}{\pgfqpoint{3.378004in}{1.117662in}}{\pgfqpoint{3.382122in}{1.121780in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.125898in}}{\pgfqpoint{3.388554in}{1.131484in}}{\pgfqpoint{3.388554in}{1.137308in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.143132in}}{\pgfqpoint{3.386240in}{1.148718in}}{\pgfqpoint{3.382122in}{1.152836in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.156954in}}{\pgfqpoint{3.372417in}{1.159268in}}{\pgfqpoint{3.366594in}{1.159268in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.159268in}}{\pgfqpoint{3.355183in}{1.156954in}}{\pgfqpoint{3.351065in}{1.152836in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.148718in}}{\pgfqpoint{3.344633in}{1.143132in}}{\pgfqpoint{3.344633in}{1.137308in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.131484in}}{\pgfqpoint{3.346947in}{1.125898in}}{\pgfqpoint{3.351065in}{1.121780in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.117662in}}{\pgfqpoint{3.360770in}{1.115348in}}{\pgfqpoint{3.366594in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.115348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.516406in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.516406in}}{\pgfqpoint{2.833684in}{0.518720in}}{\pgfqpoint{2.837802in}{0.522838in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.526956in}}{\pgfqpoint{2.844234in}{0.532542in}}{\pgfqpoint{2.844234in}{0.538366in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.544190in}}{\pgfqpoint{2.841921in}{0.549776in}}{\pgfqpoint{2.837802in}{0.553895in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.558013in}}{\pgfqpoint{2.828098in}{0.560327in}}{\pgfqpoint{2.822274in}{0.560327in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.560327in}}{\pgfqpoint{2.810864in}{0.558013in}}{\pgfqpoint{2.806746in}{0.553895in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.549776in}}{\pgfqpoint{2.800314in}{0.544190in}}{\pgfqpoint{2.800314in}{0.538366in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.532542in}}{\pgfqpoint{2.802628in}{0.526956in}}{\pgfqpoint{2.806746in}{0.522838in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.518720in}}{\pgfqpoint{2.816450in}{0.516406in}}{\pgfqpoint{2.822274in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.516406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.960908in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.960908in}}{\pgfqpoint{3.363292in}{0.963222in}}{\pgfqpoint{3.367410in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.971458in}}{\pgfqpoint{3.373842in}{0.977045in}}{\pgfqpoint{3.373842in}{0.982869in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.988693in}}{\pgfqpoint{3.371529in}{0.994279in}}{\pgfqpoint{3.367410in}{0.998397in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.002515in}}{\pgfqpoint{3.357706in}{1.004829in}}{\pgfqpoint{3.351882in}{1.004829in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.004829in}}{\pgfqpoint{3.340472in}{1.002515in}}{\pgfqpoint{3.336354in}{0.998397in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.994279in}}{\pgfqpoint{3.329922in}{0.988693in}}{\pgfqpoint{3.329922in}{0.982869in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.977045in}}{\pgfqpoint{3.332236in}{0.971458in}}{\pgfqpoint{3.336354in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.963222in}}{\pgfqpoint{3.346058in}{0.960908in}}{\pgfqpoint{3.351882in}{0.960908in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.960908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.009144in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.009144in}}{\pgfqpoint{3.378004in}{1.011458in}}{\pgfqpoint{3.382122in}{1.015576in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.019694in}}{\pgfqpoint{3.388554in}{1.025281in}}{\pgfqpoint{3.388554in}{1.031105in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.036928in}}{\pgfqpoint{3.386240in}{1.042515in}}{\pgfqpoint{3.382122in}{1.046633in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.050751in}}{\pgfqpoint{3.372417in}{1.053065in}}{\pgfqpoint{3.366594in}{1.053065in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.053065in}}{\pgfqpoint{3.355183in}{1.050751in}}{\pgfqpoint{3.351065in}{1.046633in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.042515in}}{\pgfqpoint{3.344633in}{1.036928in}}{\pgfqpoint{3.344633in}{1.031105in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.025281in}}{\pgfqpoint{3.346947in}{1.019694in}}{\pgfqpoint{3.351065in}{1.015576in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.011458in}}{\pgfqpoint{3.360770in}{1.009144in}}{\pgfqpoint{3.366594in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.009144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.565159in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.565159in}}{\pgfqpoint{3.304447in}{0.567473in}}{\pgfqpoint{3.308565in}{0.571591in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.575709in}}{\pgfqpoint{3.314997in}{0.581295in}}{\pgfqpoint{3.314997in}{0.587119in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.592943in}}{\pgfqpoint{3.312683in}{0.598529in}}{\pgfqpoint{3.308565in}{0.602647in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.606766in}}{\pgfqpoint{3.298861in}{0.609079in}}{\pgfqpoint{3.293037in}{0.609079in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.609079in}}{\pgfqpoint{3.281627in}{0.606766in}}{\pgfqpoint{3.277509in}{0.602647in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.598529in}}{\pgfqpoint{3.271077in}{0.592943in}}{\pgfqpoint{3.271077in}{0.587119in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.581295in}}{\pgfqpoint{3.273390in}{0.575709in}}{\pgfqpoint{3.277509in}{0.571591in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.567473in}}{\pgfqpoint{3.287213in}{0.565159in}}{\pgfqpoint{3.293037in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.565159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.305767in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.305767in}}{\pgfqpoint{2.936664in}{1.308081in}}{\pgfqpoint{2.940782in}{1.312199in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.316317in}}{\pgfqpoint{2.947214in}{1.321904in}}{\pgfqpoint{2.947214in}{1.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.333551in}}{\pgfqpoint{2.944900in}{1.339138in}}{\pgfqpoint{2.940782in}{1.343256in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.347374in}}{\pgfqpoint{2.931077in}{1.349688in}}{\pgfqpoint{2.925253in}{1.349688in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.349688in}}{\pgfqpoint{2.913843in}{1.347374in}}{\pgfqpoint{2.909725in}{1.343256in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.339138in}}{\pgfqpoint{2.903293in}{1.333551in}}{\pgfqpoint{2.903293in}{1.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.321904in}}{\pgfqpoint{2.905607in}{1.316317in}}{\pgfqpoint{2.909725in}{1.312199in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.308081in}}{\pgfqpoint{2.919430in}{1.305767in}}{\pgfqpoint{2.925253in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.305767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.376091in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.376091in}}{\pgfqpoint{3.142622in}{1.378405in}}{\pgfqpoint{3.146740in}{1.382523in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.386641in}}{\pgfqpoint{3.153172in}{1.392227in}}{\pgfqpoint{3.153172in}{1.398051in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.403875in}}{\pgfqpoint{3.150859in}{1.409461in}}{\pgfqpoint{3.146740in}{1.413579in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.417698in}}{\pgfqpoint{3.137036in}{1.420011in}}{\pgfqpoint{3.131212in}{1.420011in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.420011in}}{\pgfqpoint{3.119802in}{1.417698in}}{\pgfqpoint{3.115684in}{1.413579in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.409461in}}{\pgfqpoint{3.109252in}{1.403875in}}{\pgfqpoint{3.109252in}{1.398051in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.392227in}}{\pgfqpoint{3.111566in}{1.386641in}}{\pgfqpoint{3.115684in}{1.382523in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.378405in}}{\pgfqpoint{3.125388in}{1.376091in}}{\pgfqpoint{3.131212in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.376091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.532425in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.532425in}}{\pgfqpoint{3.378004in}{1.534739in}}{\pgfqpoint{3.382122in}{1.538857in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.542975in}}{\pgfqpoint{3.388554in}{1.548562in}}{\pgfqpoint{3.388554in}{1.554386in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.560209in}}{\pgfqpoint{3.386240in}{1.565796in}}{\pgfqpoint{3.382122in}{1.569914in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.574032in}}{\pgfqpoint{3.372417in}{1.576346in}}{\pgfqpoint{3.366594in}{1.576346in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.576346in}}{\pgfqpoint{3.355183in}{1.574032in}}{\pgfqpoint{3.351065in}{1.569914in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.565796in}}{\pgfqpoint{3.344633in}{1.560209in}}{\pgfqpoint{3.344633in}{1.554386in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.548562in}}{\pgfqpoint{3.346947in}{1.542975in}}{\pgfqpoint{3.351065in}{1.538857in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.534739in}}{\pgfqpoint{3.360770in}{1.532425in}}{\pgfqpoint{3.366594in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.532425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.134088in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.134088in}}{\pgfqpoint{3.142622in}{1.136402in}}{\pgfqpoint{3.146740in}{1.140520in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.144638in}}{\pgfqpoint{3.153172in}{1.150224in}}{\pgfqpoint{3.153172in}{1.156048in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.161872in}}{\pgfqpoint{3.150859in}{1.167458in}}{\pgfqpoint{3.146740in}{1.171577in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.175695in}}{\pgfqpoint{3.137036in}{1.178009in}}{\pgfqpoint{3.131212in}{1.178009in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.178009in}}{\pgfqpoint{3.119802in}{1.175695in}}{\pgfqpoint{3.115684in}{1.171577in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.167458in}}{\pgfqpoint{3.109252in}{1.161872in}}{\pgfqpoint{3.109252in}{1.156048in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.150224in}}{\pgfqpoint{3.111566in}{1.144638in}}{\pgfqpoint{3.115684in}{1.140520in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.136402in}}{\pgfqpoint{3.125388in}{1.134088in}}{\pgfqpoint{3.131212in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.134088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.306043in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.306043in}}{\pgfqpoint{3.554540in}{0.308357in}}{\pgfqpoint{3.558658in}{0.312475in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.316594in}}{\pgfqpoint{3.565090in}{0.322180in}}{\pgfqpoint{3.565090in}{0.328004in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.333828in}}{\pgfqpoint{3.562776in}{0.339414in}}{\pgfqpoint{3.558658in}{0.343532in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.347650in}}{\pgfqpoint{3.548953in}{0.349964in}}{\pgfqpoint{3.543130in}{0.349964in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.349964in}}{\pgfqpoint{3.531719in}{0.347650in}}{\pgfqpoint{3.527601in}{0.343532in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.339414in}}{\pgfqpoint{3.521169in}{0.333828in}}{\pgfqpoint{3.521169in}{0.328004in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.322180in}}{\pgfqpoint{3.523483in}{0.316594in}}{\pgfqpoint{3.527601in}{0.312475in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.308357in}}{\pgfqpoint{3.537306in}{0.306043in}}{\pgfqpoint{3.543130in}{0.306043in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.306043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{0.815959in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{0.815959in}}{\pgfqpoint{3.319158in}{0.818273in}}{\pgfqpoint{3.323276in}{0.822391in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{0.826509in}}{\pgfqpoint{3.329708in}{0.832095in}}{\pgfqpoint{3.329708in}{0.837919in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{0.843743in}}{\pgfqpoint{3.327395in}{0.849329in}}{\pgfqpoint{3.323276in}{0.853447in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{0.857565in}}{\pgfqpoint{3.313572in}{0.859879in}}{\pgfqpoint{3.307748in}{0.859879in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{0.859879in}}{\pgfqpoint{3.296338in}{0.857565in}}{\pgfqpoint{3.292220in}{0.853447in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{0.849329in}}{\pgfqpoint{3.285788in}{0.843743in}}{\pgfqpoint{3.285788in}{0.837919in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{0.832095in}}{\pgfqpoint{3.288102in}{0.826509in}}{\pgfqpoint{3.292220in}{0.822391in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{0.818273in}}{\pgfqpoint{3.301924in}{0.815959in}}{\pgfqpoint{3.307748in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{0.815959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.581579in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.581579in}}{\pgfqpoint{3.539828in}{1.583893in}}{\pgfqpoint{3.543946in}{1.588011in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.592129in}}{\pgfqpoint{3.550378in}{1.597716in}}{\pgfqpoint{3.550378in}{1.603539in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.609363in}}{\pgfqpoint{3.548065in}{1.614950in}}{\pgfqpoint{3.543946in}{1.619068in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.623186in}}{\pgfqpoint{3.534242in}{1.625500in}}{\pgfqpoint{3.528418in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.625500in}}{\pgfqpoint{3.517008in}{1.623186in}}{\pgfqpoint{3.512890in}{1.619068in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.614950in}}{\pgfqpoint{3.506458in}{1.609363in}}{\pgfqpoint{3.506458in}{1.603539in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.597716in}}{\pgfqpoint{3.508772in}{1.592129in}}{\pgfqpoint{3.512890in}{1.588011in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.583893in}}{\pgfqpoint{3.522594in}{1.581579in}}{\pgfqpoint{3.528418in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.581579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.853504in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.853504in}}{\pgfqpoint{3.201468in}{0.855817in}}{\pgfqpoint{3.205586in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.864054in}}{\pgfqpoint{3.212018in}{0.869640in}}{\pgfqpoint{3.212018in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.881288in}}{\pgfqpoint{3.209704in}{0.886874in}}{\pgfqpoint{3.205586in}{0.890992in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.895110in}}{\pgfqpoint{3.195881in}{0.897424in}}{\pgfqpoint{3.190057in}{0.897424in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.897424in}}{\pgfqpoint{3.178647in}{0.895110in}}{\pgfqpoint{3.174529in}{0.890992in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.886874in}}{\pgfqpoint{3.168097in}{0.881288in}}{\pgfqpoint{3.168097in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.869640in}}{\pgfqpoint{3.170411in}{0.864054in}}{\pgfqpoint{3.174529in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.855817in}}{\pgfqpoint{3.184234in}{0.853504in}}{\pgfqpoint{3.190057in}{0.853504in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.853504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.329577in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.329577in}}{\pgfqpoint{3.539828in}{1.331890in}}{\pgfqpoint{3.543946in}{1.336009in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.340127in}}{\pgfqpoint{3.550378in}{1.345713in}}{\pgfqpoint{3.550378in}{1.351537in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.357361in}}{\pgfqpoint{3.548065in}{1.362947in}}{\pgfqpoint{3.543946in}{1.367065in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.371183in}}{\pgfqpoint{3.534242in}{1.373497in}}{\pgfqpoint{3.528418in}{1.373497in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.373497in}}{\pgfqpoint{3.517008in}{1.371183in}}{\pgfqpoint{3.512890in}{1.367065in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.362947in}}{\pgfqpoint{3.506458in}{1.357361in}}{\pgfqpoint{3.506458in}{1.351537in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.345713in}}{\pgfqpoint{3.508772in}{1.340127in}}{\pgfqpoint{3.512890in}{1.336009in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.331890in}}{\pgfqpoint{3.522594in}{1.329577in}}{\pgfqpoint{3.528418in}{1.329577in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.329577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.754307in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.754307in}}{\pgfqpoint{3.201468in}{0.756620in}}{\pgfqpoint{3.205586in}{0.760739in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.764857in}}{\pgfqpoint{3.212018in}{0.770443in}}{\pgfqpoint{3.212018in}{0.776267in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.782091in}}{\pgfqpoint{3.209704in}{0.787677in}}{\pgfqpoint{3.205586in}{0.791795in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.795913in}}{\pgfqpoint{3.195881in}{0.798227in}}{\pgfqpoint{3.190057in}{0.798227in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.798227in}}{\pgfqpoint{3.178647in}{0.795913in}}{\pgfqpoint{3.174529in}{0.791795in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.787677in}}{\pgfqpoint{3.168097in}{0.782091in}}{\pgfqpoint{3.168097in}{0.776267in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.770443in}}{\pgfqpoint{3.170411in}{0.764857in}}{\pgfqpoint{3.174529in}{0.760739in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.756620in}}{\pgfqpoint{3.184234in}{0.754307in}}{\pgfqpoint{3.190057in}{0.754307in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.754307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.273511in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.273511in}}{\pgfqpoint{3.275024in}{1.275825in}}{\pgfqpoint{3.279142in}{1.279943in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.284061in}}{\pgfqpoint{3.285574in}{1.289648in}}{\pgfqpoint{3.285574in}{1.295472in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.301296in}}{\pgfqpoint{3.283261in}{1.306882in}}{\pgfqpoint{3.279142in}{1.311000in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.315118in}}{\pgfqpoint{3.269438in}{1.317432in}}{\pgfqpoint{3.263614in}{1.317432in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.317432in}}{\pgfqpoint{3.252204in}{1.315118in}}{\pgfqpoint{3.248086in}{1.311000in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.306882in}}{\pgfqpoint{3.241654in}{1.301296in}}{\pgfqpoint{3.241654in}{1.295472in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.289648in}}{\pgfqpoint{3.243968in}{1.284061in}}{\pgfqpoint{3.248086in}{1.279943in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.275825in}}{\pgfqpoint{3.257790in}{1.273511in}}{\pgfqpoint{3.263614in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.273511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.213235in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.213235in}}{\pgfqpoint{2.877818in}{1.215549in}}{\pgfqpoint{2.881936in}{1.219667in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.223785in}}{\pgfqpoint{2.888368in}{1.229372in}}{\pgfqpoint{2.888368in}{1.235196in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.241020in}}{\pgfqpoint{2.886055in}{1.246606in}}{\pgfqpoint{2.881936in}{1.250724in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.254842in}}{\pgfqpoint{2.872232in}{1.257156in}}{\pgfqpoint{2.866408in}{1.257156in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.257156in}}{\pgfqpoint{2.854998in}{1.254842in}}{\pgfqpoint{2.850880in}{1.250724in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.246606in}}{\pgfqpoint{2.844448in}{1.241020in}}{\pgfqpoint{2.844448in}{1.235196in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.229372in}}{\pgfqpoint{2.846762in}{1.223785in}}{\pgfqpoint{2.850880in}{1.219667in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.215549in}}{\pgfqpoint{2.860584in}{1.213235in}}{\pgfqpoint{2.866408in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.213235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.337108in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.337108in}}{\pgfqpoint{3.716364in}{1.339422in}}{\pgfqpoint{3.720482in}{1.343540in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.347658in}}{\pgfqpoint{3.726914in}{1.353244in}}{\pgfqpoint{3.726914in}{1.359068in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.364892in}}{\pgfqpoint{3.724601in}{1.370478in}}{\pgfqpoint{3.720482in}{1.374596in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.378715in}}{\pgfqpoint{3.710778in}{1.381028in}}{\pgfqpoint{3.704954in}{1.381028in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.381028in}}{\pgfqpoint{3.693544in}{1.378715in}}{\pgfqpoint{3.689426in}{1.374596in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.370478in}}{\pgfqpoint{3.682994in}{1.364892in}}{\pgfqpoint{3.682994in}{1.359068in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.353244in}}{\pgfqpoint{3.685308in}{1.347658in}}{\pgfqpoint{3.689426in}{1.343540in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.339422in}}{\pgfqpoint{3.699130in}{1.337108in}}{\pgfqpoint{3.704954in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.337108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.370498in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.370498in}}{\pgfqpoint{3.436849in}{1.372812in}}{\pgfqpoint{3.440967in}{1.376930in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.381048in}}{\pgfqpoint{3.447399in}{1.386635in}}{\pgfqpoint{3.447399in}{1.392458in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.398282in}}{\pgfqpoint{3.445085in}{1.403869in}}{\pgfqpoint{3.440967in}{1.407987in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.412105in}}{\pgfqpoint{3.431263in}{1.414419in}}{\pgfqpoint{3.425439in}{1.414419in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.414419in}}{\pgfqpoint{3.414029in}{1.412105in}}{\pgfqpoint{3.409911in}{1.407987in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.403869in}}{\pgfqpoint{3.403479in}{1.398282in}}{\pgfqpoint{3.403479in}{1.392458in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.386635in}}{\pgfqpoint{3.405792in}{1.381048in}}{\pgfqpoint{3.409911in}{1.376930in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.372812in}}{\pgfqpoint{3.419615in}{1.370498in}}{\pgfqpoint{3.425439in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.370498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.275447in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.275447in}}{\pgfqpoint{2.980798in}{1.277760in}}{\pgfqpoint{2.984916in}{1.281879in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.285997in}}{\pgfqpoint{2.991348in}{1.291583in}}{\pgfqpoint{2.991348in}{1.297407in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.303231in}}{\pgfqpoint{2.989034in}{1.308817in}}{\pgfqpoint{2.984916in}{1.312935in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.317053in}}{\pgfqpoint{2.975211in}{1.319367in}}{\pgfqpoint{2.969387in}{1.319367in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.319367in}}{\pgfqpoint{2.957977in}{1.317053in}}{\pgfqpoint{2.953859in}{1.312935in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.308817in}}{\pgfqpoint{2.947427in}{1.303231in}}{\pgfqpoint{2.947427in}{1.297407in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.291583in}}{\pgfqpoint{2.949741in}{1.285997in}}{\pgfqpoint{2.953859in}{1.281879in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.277760in}}{\pgfqpoint{2.963564in}{1.275447in}}{\pgfqpoint{2.969387in}{1.275447in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.275447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.328067in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.328067in}}{\pgfqpoint{3.039643in}{1.330381in}}{\pgfqpoint{3.043761in}{1.334499in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.338617in}}{\pgfqpoint{3.050193in}{1.344203in}}{\pgfqpoint{3.050193in}{1.350027in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.355851in}}{\pgfqpoint{3.047879in}{1.361438in}}{\pgfqpoint{3.043761in}{1.365556in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.369674in}}{\pgfqpoint{3.034057in}{1.371988in}}{\pgfqpoint{3.028233in}{1.371988in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.371988in}}{\pgfqpoint{3.016823in}{1.369674in}}{\pgfqpoint{3.012705in}{1.365556in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.361438in}}{\pgfqpoint{3.006273in}{1.355851in}}{\pgfqpoint{3.006273in}{1.350027in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.344203in}}{\pgfqpoint{3.008586in}{1.338617in}}{\pgfqpoint{3.012705in}{1.334499in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.330381in}}{\pgfqpoint{3.022409in}{1.328067in}}{\pgfqpoint{3.028233in}{1.328067in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.328067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.033889in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.033889in}}{\pgfqpoint{3.569251in}{1.036203in}}{\pgfqpoint{3.573369in}{1.040321in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.044439in}}{\pgfqpoint{3.579801in}{1.050025in}}{\pgfqpoint{3.579801in}{1.055849in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.061673in}}{\pgfqpoint{3.577487in}{1.067259in}}{\pgfqpoint{3.573369in}{1.071377in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.075495in}}{\pgfqpoint{3.563665in}{1.077809in}}{\pgfqpoint{3.557841in}{1.077809in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.077809in}}{\pgfqpoint{3.546431in}{1.075495in}}{\pgfqpoint{3.542313in}{1.071377in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.067259in}}{\pgfqpoint{3.535881in}{1.061673in}}{\pgfqpoint{3.535881in}{1.055849in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.050025in}}{\pgfqpoint{3.538194in}{1.044439in}}{\pgfqpoint{3.542313in}{1.040321in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.036203in}}{\pgfqpoint{3.552017in}{1.033889in}}{\pgfqpoint{3.557841in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.033889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.635464in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.635464in}}{\pgfqpoint{2.877818in}{0.637778in}}{\pgfqpoint{2.881936in}{0.641896in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.646014in}}{\pgfqpoint{2.888368in}{0.651600in}}{\pgfqpoint{2.888368in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.663248in}}{\pgfqpoint{2.886055in}{0.668834in}}{\pgfqpoint{2.881936in}{0.672953in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.677071in}}{\pgfqpoint{2.872232in}{0.679385in}}{\pgfqpoint{2.866408in}{0.679385in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.679385in}}{\pgfqpoint{2.854998in}{0.677071in}}{\pgfqpoint{2.850880in}{0.672953in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.668834in}}{\pgfqpoint{2.844448in}{0.663248in}}{\pgfqpoint{2.844448in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.651600in}}{\pgfqpoint{2.846762in}{0.646014in}}{\pgfqpoint{2.850880in}{0.641896in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.637778in}}{\pgfqpoint{2.860584in}{0.635464in}}{\pgfqpoint{2.866408in}{0.635464in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.635464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.648032in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.648032in}}{\pgfqpoint{3.098488in}{1.650346in}}{\pgfqpoint{3.102606in}{1.654464in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.658582in}}{\pgfqpoint{3.109038in}{1.664168in}}{\pgfqpoint{3.109038in}{1.669992in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.675816in}}{\pgfqpoint{3.106725in}{1.681402in}}{\pgfqpoint{3.102606in}{1.685521in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.689639in}}{\pgfqpoint{3.092902in}{1.691953in}}{\pgfqpoint{3.087078in}{1.691953in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.691953in}}{\pgfqpoint{3.075668in}{1.689639in}}{\pgfqpoint{3.071550in}{1.685521in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.681402in}}{\pgfqpoint{3.065118in}{1.675816in}}{\pgfqpoint{3.065118in}{1.669992in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.664168in}}{\pgfqpoint{3.067432in}{1.658582in}}{\pgfqpoint{3.071550in}{1.654464in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.650346in}}{\pgfqpoint{3.081254in}{1.648032in}}{\pgfqpoint{3.087078in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.648032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.518729in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.518729in}}{\pgfqpoint{3.039643in}{0.521043in}}{\pgfqpoint{3.043761in}{0.525161in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.529279in}}{\pgfqpoint{3.050193in}{0.534866in}}{\pgfqpoint{3.050193in}{0.540690in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.546514in}}{\pgfqpoint{3.047879in}{0.552100in}}{\pgfqpoint{3.043761in}{0.556218in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.560336in}}{\pgfqpoint{3.034057in}{0.562650in}}{\pgfqpoint{3.028233in}{0.562650in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.562650in}}{\pgfqpoint{3.016823in}{0.560336in}}{\pgfqpoint{3.012705in}{0.556218in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.552100in}}{\pgfqpoint{3.006273in}{0.546514in}}{\pgfqpoint{3.006273in}{0.540690in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.534866in}}{\pgfqpoint{3.008586in}{0.529279in}}{\pgfqpoint{3.012705in}{0.525161in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.521043in}}{\pgfqpoint{3.022409in}{0.518729in}}{\pgfqpoint{3.028233in}{0.518729in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.518729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.480866in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.480866in}}{\pgfqpoint{2.686571in}{1.483180in}}{\pgfqpoint{2.690689in}{1.487298in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.491416in}}{\pgfqpoint{2.697121in}{1.497002in}}{\pgfqpoint{2.697121in}{1.502826in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.508650in}}{\pgfqpoint{2.694807in}{1.514236in}}{\pgfqpoint{2.690689in}{1.518354in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.522473in}}{\pgfqpoint{2.680985in}{1.524786in}}{\pgfqpoint{2.675161in}{1.524786in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.524786in}}{\pgfqpoint{2.663751in}{1.522473in}}{\pgfqpoint{2.659633in}{1.518354in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.514236in}}{\pgfqpoint{2.653201in}{1.508650in}}{\pgfqpoint{2.653201in}{1.502826in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.497002in}}{\pgfqpoint{2.655514in}{1.491416in}}{\pgfqpoint{2.659633in}{1.487298in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.483180in}}{\pgfqpoint{2.669337in}{1.480866in}}{\pgfqpoint{2.675161in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.480866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.932395in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.932395in}}{\pgfqpoint{3.731076in}{0.934709in}}{\pgfqpoint{3.735194in}{0.938827in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.942945in}}{\pgfqpoint{3.741626in}{0.948531in}}{\pgfqpoint{3.741626in}{0.954355in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.960179in}}{\pgfqpoint{3.739312in}{0.965766in}}{\pgfqpoint{3.735194in}{0.969884in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.974002in}}{\pgfqpoint{3.725489in}{0.976316in}}{\pgfqpoint{3.719666in}{0.976316in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.976316in}}{\pgfqpoint{3.708255in}{0.974002in}}{\pgfqpoint{3.704137in}{0.969884in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.965766in}}{\pgfqpoint{3.697705in}{0.960179in}}{\pgfqpoint{3.697705in}{0.954355in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.948531in}}{\pgfqpoint{3.700019in}{0.942945in}}{\pgfqpoint{3.704137in}{0.938827in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.934709in}}{\pgfqpoint{3.713842in}{0.932395in}}{\pgfqpoint{3.719666in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.932395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.619106in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.619106in}}{\pgfqpoint{3.054354in}{1.621420in}}{\pgfqpoint{3.058472in}{1.625538in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.629656in}}{\pgfqpoint{3.064904in}{1.635242in}}{\pgfqpoint{3.064904in}{1.641066in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.646890in}}{\pgfqpoint{3.062591in}{1.652476in}}{\pgfqpoint{3.058472in}{1.656594in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.660712in}}{\pgfqpoint{3.048768in}{1.663026in}}{\pgfqpoint{3.042944in}{1.663026in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.663026in}}{\pgfqpoint{3.031534in}{1.660712in}}{\pgfqpoint{3.027416in}{1.656594in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.652476in}}{\pgfqpoint{3.020984in}{1.646890in}}{\pgfqpoint{3.020984in}{1.641066in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.635242in}}{\pgfqpoint{3.023298in}{1.629656in}}{\pgfqpoint{3.027416in}{1.625538in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.621420in}}{\pgfqpoint{3.037120in}{1.619106in}}{\pgfqpoint{3.042944in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.619106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.498295in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.498295in}}{\pgfqpoint{3.348581in}{1.500608in}}{\pgfqpoint{3.352699in}{1.504727in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.508845in}}{\pgfqpoint{3.359131in}{1.514431in}}{\pgfqpoint{3.359131in}{1.520255in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.526079in}}{\pgfqpoint{3.356817in}{1.531665in}}{\pgfqpoint{3.352699in}{1.535783in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.539901in}}{\pgfqpoint{3.342995in}{1.542215in}}{\pgfqpoint{3.337171in}{1.542215in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.542215in}}{\pgfqpoint{3.325761in}{1.539901in}}{\pgfqpoint{3.321643in}{1.535783in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.531665in}}{\pgfqpoint{3.315211in}{1.526079in}}{\pgfqpoint{3.315211in}{1.520255in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.514431in}}{\pgfqpoint{3.317524in}{1.508845in}}{\pgfqpoint{3.321643in}{1.504727in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.500608in}}{\pgfqpoint{3.331347in}{1.498295in}}{\pgfqpoint{3.337171in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.498295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.157565in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.157565in}}{\pgfqpoint{3.319158in}{1.159879in}}{\pgfqpoint{3.323276in}{1.163997in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.168115in}}{\pgfqpoint{3.329708in}{1.173701in}}{\pgfqpoint{3.329708in}{1.179525in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.185349in}}{\pgfqpoint{3.327395in}{1.190935in}}{\pgfqpoint{3.323276in}{1.195053in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.199171in}}{\pgfqpoint{3.313572in}{1.201485in}}{\pgfqpoint{3.307748in}{1.201485in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.201485in}}{\pgfqpoint{3.296338in}{1.199171in}}{\pgfqpoint{3.292220in}{1.195053in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.190935in}}{\pgfqpoint{3.285788in}{1.185349in}}{\pgfqpoint{3.285788in}{1.179525in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.173701in}}{\pgfqpoint{3.288102in}{1.168115in}}{\pgfqpoint{3.292220in}{1.163997in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.159879in}}{\pgfqpoint{3.301924in}{1.157565in}}{\pgfqpoint{3.307748in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.157565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.478813in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.478813in}}{\pgfqpoint{3.628096in}{0.481127in}}{\pgfqpoint{3.632214in}{0.485245in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.489363in}}{\pgfqpoint{3.638646in}{0.494949in}}{\pgfqpoint{3.638646in}{0.500773in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.506597in}}{\pgfqpoint{3.636333in}{0.512183in}}{\pgfqpoint{3.632214in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.520420in}}{\pgfqpoint{3.622510in}{0.522733in}}{\pgfqpoint{3.616686in}{0.522733in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.522733in}}{\pgfqpoint{3.605276in}{0.520420in}}{\pgfqpoint{3.601158in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.512183in}}{\pgfqpoint{3.594726in}{0.506597in}}{\pgfqpoint{3.594726in}{0.500773in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.494949in}}{\pgfqpoint{3.597040in}{0.489363in}}{\pgfqpoint{3.601158in}{0.485245in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.481127in}}{\pgfqpoint{3.610862in}{0.478813in}}{\pgfqpoint{3.616686in}{0.478813in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.478813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.515339in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.515339in}}{\pgfqpoint{3.407426in}{0.517653in}}{\pgfqpoint{3.411544in}{0.521771in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.525889in}}{\pgfqpoint{3.417976in}{0.531476in}}{\pgfqpoint{3.417976in}{0.537300in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.543124in}}{\pgfqpoint{3.415663in}{0.548710in}}{\pgfqpoint{3.411544in}{0.552828in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.556946in}}{\pgfqpoint{3.401840in}{0.559260in}}{\pgfqpoint{3.396016in}{0.559260in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.559260in}}{\pgfqpoint{3.384606in}{0.556946in}}{\pgfqpoint{3.380488in}{0.552828in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.548710in}}{\pgfqpoint{3.374056in}{0.543124in}}{\pgfqpoint{3.374056in}{0.537300in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.531476in}}{\pgfqpoint{3.376370in}{0.525889in}}{\pgfqpoint{3.380488in}{0.521771in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.517653in}}{\pgfqpoint{3.390192in}{0.515339in}}{\pgfqpoint{3.396016in}{0.515339in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.515339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.021172in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.021172in}}{\pgfqpoint{2.642437in}{1.023486in}}{\pgfqpoint{2.646555in}{1.027604in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.031722in}}{\pgfqpoint{2.652987in}{1.037309in}}{\pgfqpoint{2.652987in}{1.043132in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.048956in}}{\pgfqpoint{2.650673in}{1.054543in}}{\pgfqpoint{2.646555in}{1.058661in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.062779in}}{\pgfqpoint{2.636851in}{1.065093in}}{\pgfqpoint{2.631027in}{1.065093in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.065093in}}{\pgfqpoint{2.619617in}{1.062779in}}{\pgfqpoint{2.615499in}{1.058661in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.054543in}}{\pgfqpoint{2.609067in}{1.048956in}}{\pgfqpoint{2.609067in}{1.043132in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.037309in}}{\pgfqpoint{2.611380in}{1.031722in}}{\pgfqpoint{2.615499in}{1.027604in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.023486in}}{\pgfqpoint{2.625203in}{1.021172in}}{\pgfqpoint{2.631027in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.021172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.220143in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.220143in}}{\pgfqpoint{3.054354in}{1.222456in}}{\pgfqpoint{3.058472in}{1.226575in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.230693in}}{\pgfqpoint{3.064904in}{1.236279in}}{\pgfqpoint{3.064904in}{1.242103in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.247927in}}{\pgfqpoint{3.062591in}{1.253513in}}{\pgfqpoint{3.058472in}{1.257631in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.261749in}}{\pgfqpoint{3.048768in}{1.264063in}}{\pgfqpoint{3.042944in}{1.264063in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.264063in}}{\pgfqpoint{3.031534in}{1.261749in}}{\pgfqpoint{3.027416in}{1.257631in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.253513in}}{\pgfqpoint{3.020984in}{1.247927in}}{\pgfqpoint{3.020984in}{1.242103in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.236279in}}{\pgfqpoint{3.023298in}{1.230693in}}{\pgfqpoint{3.027416in}{1.226575in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.222456in}}{\pgfqpoint{3.037120in}{1.220143in}}{\pgfqpoint{3.042944in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.220143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.890856in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.890856in}}{\pgfqpoint{3.039643in}{0.893169in}}{\pgfqpoint{3.043761in}{0.897288in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.901406in}}{\pgfqpoint{3.050193in}{0.906992in}}{\pgfqpoint{3.050193in}{0.912816in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.918640in}}{\pgfqpoint{3.047879in}{0.924226in}}{\pgfqpoint{3.043761in}{0.928344in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.932462in}}{\pgfqpoint{3.034057in}{0.934776in}}{\pgfqpoint{3.028233in}{0.934776in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.934776in}}{\pgfqpoint{3.016823in}{0.932462in}}{\pgfqpoint{3.012705in}{0.928344in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.924226in}}{\pgfqpoint{3.006273in}{0.918640in}}{\pgfqpoint{3.006273in}{0.912816in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.906992in}}{\pgfqpoint{3.008586in}{0.901406in}}{\pgfqpoint{3.012705in}{0.897288in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.893169in}}{\pgfqpoint{3.022409in}{0.890856in}}{\pgfqpoint{3.028233in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.890856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.926482in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.926482in}}{\pgfqpoint{2.686571in}{0.928796in}}{\pgfqpoint{2.690689in}{0.932914in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.937032in}}{\pgfqpoint{2.697121in}{0.942618in}}{\pgfqpoint{2.697121in}{0.948442in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.954266in}}{\pgfqpoint{2.694807in}{0.959852in}}{\pgfqpoint{2.690689in}{0.963970in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.968089in}}{\pgfqpoint{2.680985in}{0.970402in}}{\pgfqpoint{2.675161in}{0.970402in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.970402in}}{\pgfqpoint{2.663751in}{0.968089in}}{\pgfqpoint{2.659633in}{0.963970in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.959852in}}{\pgfqpoint{2.653201in}{0.954266in}}{\pgfqpoint{2.653201in}{0.948442in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.942618in}}{\pgfqpoint{2.655514in}{0.937032in}}{\pgfqpoint{2.659633in}{0.932914in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.928796in}}{\pgfqpoint{2.669337in}{0.926482in}}{\pgfqpoint{2.675161in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.926482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.358034in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.358034in}}{\pgfqpoint{3.598674in}{1.360347in}}{\pgfqpoint{3.602792in}{1.364466in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.368584in}}{\pgfqpoint{3.609224in}{1.374170in}}{\pgfqpoint{3.609224in}{1.379994in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.385818in}}{\pgfqpoint{3.606910in}{1.391404in}}{\pgfqpoint{3.602792in}{1.395522in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.399640in}}{\pgfqpoint{3.593087in}{1.401954in}}{\pgfqpoint{3.587264in}{1.401954in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.401954in}}{\pgfqpoint{3.575853in}{1.399640in}}{\pgfqpoint{3.571735in}{1.395522in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.391404in}}{\pgfqpoint{3.565303in}{1.385818in}}{\pgfqpoint{3.565303in}{1.379994in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.374170in}}{\pgfqpoint{3.567617in}{1.368584in}}{\pgfqpoint{3.571735in}{1.364466in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.360347in}}{\pgfqpoint{3.581440in}{1.358034in}}{\pgfqpoint{3.587264in}{1.358034in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.358034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.313150in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.313150in}}{\pgfqpoint{3.407426in}{1.315464in}}{\pgfqpoint{3.411544in}{1.319582in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.323700in}}{\pgfqpoint{3.417976in}{1.329286in}}{\pgfqpoint{3.417976in}{1.335110in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.340934in}}{\pgfqpoint{3.415663in}{1.346520in}}{\pgfqpoint{3.411544in}{1.350638in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.354756in}}{\pgfqpoint{3.401840in}{1.357070in}}{\pgfqpoint{3.396016in}{1.357070in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.357070in}}{\pgfqpoint{3.384606in}{1.354756in}}{\pgfqpoint{3.380488in}{1.350638in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.346520in}}{\pgfqpoint{3.374056in}{1.340934in}}{\pgfqpoint{3.374056in}{1.335110in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.329286in}}{\pgfqpoint{3.376370in}{1.323700in}}{\pgfqpoint{3.380488in}{1.319582in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.315464in}}{\pgfqpoint{3.390192in}{1.313150in}}{\pgfqpoint{3.396016in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.313150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.563475in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.563475in}}{\pgfqpoint{3.083777in}{0.565789in}}{\pgfqpoint{3.087895in}{0.569907in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.574025in}}{\pgfqpoint{3.094327in}{0.579612in}}{\pgfqpoint{3.094327in}{0.585435in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.591259in}}{\pgfqpoint{3.092013in}{0.596846in}}{\pgfqpoint{3.087895in}{0.600964in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.605082in}}{\pgfqpoint{3.078191in}{0.607396in}}{\pgfqpoint{3.072367in}{0.607396in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.607396in}}{\pgfqpoint{3.060957in}{0.605082in}}{\pgfqpoint{3.056839in}{0.600964in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.596846in}}{\pgfqpoint{3.050407in}{0.591259in}}{\pgfqpoint{3.050407in}{0.585435in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.579612in}}{\pgfqpoint{3.052720in}{0.574025in}}{\pgfqpoint{3.056839in}{0.569907in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.565789in}}{\pgfqpoint{3.066543in}{0.563475in}}{\pgfqpoint{3.072367in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.563475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.044989in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.044989in}}{\pgfqpoint{3.569251in}{1.047303in}}{\pgfqpoint{3.573369in}{1.051421in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.055539in}}{\pgfqpoint{3.579801in}{1.061125in}}{\pgfqpoint{3.579801in}{1.066949in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.072773in}}{\pgfqpoint{3.577487in}{1.078359in}}{\pgfqpoint{3.573369in}{1.082477in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.086595in}}{\pgfqpoint{3.563665in}{1.088909in}}{\pgfqpoint{3.557841in}{1.088909in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.088909in}}{\pgfqpoint{3.546431in}{1.086595in}}{\pgfqpoint{3.542313in}{1.082477in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.078359in}}{\pgfqpoint{3.535881in}{1.072773in}}{\pgfqpoint{3.535881in}{1.066949in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.061125in}}{\pgfqpoint{3.538194in}{1.055539in}}{\pgfqpoint{3.542313in}{1.051421in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.047303in}}{\pgfqpoint{3.552017in}{1.044989in}}{\pgfqpoint{3.557841in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.044989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.441452in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.441452in}}{\pgfqpoint{2.598303in}{1.443766in}}{\pgfqpoint{2.602421in}{1.447884in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.452002in}}{\pgfqpoint{2.608853in}{1.457588in}}{\pgfqpoint{2.608853in}{1.463412in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.469236in}}{\pgfqpoint{2.606539in}{1.474822in}}{\pgfqpoint{2.602421in}{1.478940in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.483058in}}{\pgfqpoint{2.592717in}{1.485372in}}{\pgfqpoint{2.586893in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.485372in}}{\pgfqpoint{2.575483in}{1.483058in}}{\pgfqpoint{2.571365in}{1.478940in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.474822in}}{\pgfqpoint{2.564933in}{1.469236in}}{\pgfqpoint{2.564933in}{1.463412in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.457588in}}{\pgfqpoint{2.567246in}{1.452002in}}{\pgfqpoint{2.571365in}{1.447884in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.443766in}}{\pgfqpoint{2.581069in}{1.441452in}}{\pgfqpoint{2.586893in}{1.441452in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.441452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.400709in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.400709in}}{\pgfqpoint{3.525117in}{1.403023in}}{\pgfqpoint{3.529235in}{1.407141in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.411260in}}{\pgfqpoint{3.535667in}{1.416846in}}{\pgfqpoint{3.535667in}{1.422670in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.428494in}}{\pgfqpoint{3.533353in}{1.434080in}}{\pgfqpoint{3.529235in}{1.438198in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.442316in}}{\pgfqpoint{3.519531in}{1.444630in}}{\pgfqpoint{3.513707in}{1.444630in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.444630in}}{\pgfqpoint{3.502297in}{1.442316in}}{\pgfqpoint{3.498179in}{1.438198in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.434080in}}{\pgfqpoint{3.491747in}{1.428494in}}{\pgfqpoint{3.491747in}{1.422670in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.416846in}}{\pgfqpoint{3.494060in}{1.411260in}}{\pgfqpoint{3.498179in}{1.407141in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.403023in}}{\pgfqpoint{3.507883in}{1.400709in}}{\pgfqpoint{3.513707in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.400709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.241849in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.241849in}}{\pgfqpoint{2.936664in}{1.244162in}}{\pgfqpoint{2.940782in}{1.248281in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.252399in}}{\pgfqpoint{2.947214in}{1.257985in}}{\pgfqpoint{2.947214in}{1.263809in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.269633in}}{\pgfqpoint{2.944900in}{1.275219in}}{\pgfqpoint{2.940782in}{1.279337in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.283455in}}{\pgfqpoint{2.931077in}{1.285769in}}{\pgfqpoint{2.925253in}{1.285769in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.285769in}}{\pgfqpoint{2.913843in}{1.283455in}}{\pgfqpoint{2.909725in}{1.279337in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.275219in}}{\pgfqpoint{2.903293in}{1.269633in}}{\pgfqpoint{2.903293in}{1.263809in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.257985in}}{\pgfqpoint{2.905607in}{1.252399in}}{\pgfqpoint{2.909725in}{1.248281in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.244162in}}{\pgfqpoint{2.919430in}{1.241849in}}{\pgfqpoint{2.925253in}{1.241849in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.241849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.144752in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.144752in}}{\pgfqpoint{3.245602in}{1.147066in}}{\pgfqpoint{3.249720in}{1.151184in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.155302in}}{\pgfqpoint{3.256152in}{1.160888in}}{\pgfqpoint{3.256152in}{1.166712in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.172536in}}{\pgfqpoint{3.253838in}{1.178122in}}{\pgfqpoint{3.249720in}{1.182241in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.186359in}}{\pgfqpoint{3.240015in}{1.188673in}}{\pgfqpoint{3.234192in}{1.188673in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.188673in}}{\pgfqpoint{3.222781in}{1.186359in}}{\pgfqpoint{3.218663in}{1.182241in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.178122in}}{\pgfqpoint{3.212231in}{1.172536in}}{\pgfqpoint{3.212231in}{1.166712in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.160888in}}{\pgfqpoint{3.214545in}{1.155302in}}{\pgfqpoint{3.218663in}{1.151184in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.147066in}}{\pgfqpoint{3.228368in}{1.144752in}}{\pgfqpoint{3.234192in}{1.144752in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.144752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.507610in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.507610in}}{\pgfqpoint{2.701282in}{1.509924in}}{\pgfqpoint{2.705400in}{1.514042in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.518160in}}{\pgfqpoint{2.711832in}{1.523747in}}{\pgfqpoint{2.711832in}{1.529570in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.535394in}}{\pgfqpoint{2.709519in}{1.540981in}}{\pgfqpoint{2.705400in}{1.545099in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.549217in}}{\pgfqpoint{2.695696in}{1.551531in}}{\pgfqpoint{2.689872in}{1.551531in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.551531in}}{\pgfqpoint{2.678462in}{1.549217in}}{\pgfqpoint{2.674344in}{1.545099in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.540981in}}{\pgfqpoint{2.667912in}{1.535394in}}{\pgfqpoint{2.667912in}{1.529570in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.523747in}}{\pgfqpoint{2.670226in}{1.518160in}}{\pgfqpoint{2.674344in}{1.514042in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.509924in}}{\pgfqpoint{2.684048in}{1.507610in}}{\pgfqpoint{2.689872in}{1.507610in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.507610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.643512in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.643512in}}{\pgfqpoint{3.539828in}{0.645826in}}{\pgfqpoint{3.543946in}{0.649944in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.654062in}}{\pgfqpoint{3.550378in}{0.659648in}}{\pgfqpoint{3.550378in}{0.665472in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.671296in}}{\pgfqpoint{3.548065in}{0.676882in}}{\pgfqpoint{3.543946in}{0.681000in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.685118in}}{\pgfqpoint{3.534242in}{0.687432in}}{\pgfqpoint{3.528418in}{0.687432in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.687432in}}{\pgfqpoint{3.517008in}{0.685118in}}{\pgfqpoint{3.512890in}{0.681000in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.676882in}}{\pgfqpoint{3.506458in}{0.671296in}}{\pgfqpoint{3.506458in}{0.665472in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.659648in}}{\pgfqpoint{3.508772in}{0.654062in}}{\pgfqpoint{3.512890in}{0.649944in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.645826in}}{\pgfqpoint{3.522594in}{0.643512in}}{\pgfqpoint{3.528418in}{0.643512in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.643512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.534429in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.534429in}}{\pgfqpoint{2.892530in}{0.536743in}}{\pgfqpoint{2.896648in}{0.540861in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.544980in}}{\pgfqpoint{2.903080in}{0.550566in}}{\pgfqpoint{2.903080in}{0.556390in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.562214in}}{\pgfqpoint{2.900766in}{0.567800in}}{\pgfqpoint{2.896648in}{0.571918in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.576036in}}{\pgfqpoint{2.886943in}{0.578350in}}{\pgfqpoint{2.881119in}{0.578350in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.578350in}}{\pgfqpoint{2.869709in}{0.576036in}}{\pgfqpoint{2.865591in}{0.571918in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.567800in}}{\pgfqpoint{2.859159in}{0.562214in}}{\pgfqpoint{2.859159in}{0.556390in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.550566in}}{\pgfqpoint{2.861473in}{0.544980in}}{\pgfqpoint{2.865591in}{0.540861in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.536743in}}{\pgfqpoint{2.875296in}{0.534429in}}{\pgfqpoint{2.881119in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.534429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.906082in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.906082in}}{\pgfqpoint{2.980798in}{0.908396in}}{\pgfqpoint{2.984916in}{0.912514in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.916633in}}{\pgfqpoint{2.991348in}{0.922219in}}{\pgfqpoint{2.991348in}{0.928043in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.933867in}}{\pgfqpoint{2.989034in}{0.939453in}}{\pgfqpoint{2.984916in}{0.943571in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.947689in}}{\pgfqpoint{2.975211in}{0.950003in}}{\pgfqpoint{2.969387in}{0.950003in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.950003in}}{\pgfqpoint{2.957977in}{0.947689in}}{\pgfqpoint{2.953859in}{0.943571in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.939453in}}{\pgfqpoint{2.947427in}{0.933867in}}{\pgfqpoint{2.947427in}{0.928043in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.922219in}}{\pgfqpoint{2.949741in}{0.916633in}}{\pgfqpoint{2.953859in}{0.912514in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.908396in}}{\pgfqpoint{2.963564in}{0.906082in}}{\pgfqpoint{2.969387in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.906082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.308856in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.308856in}}{\pgfqpoint{3.583962in}{1.311170in}}{\pgfqpoint{3.588080in}{1.315289in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.319407in}}{\pgfqpoint{3.594512in}{1.324993in}}{\pgfqpoint{3.594512in}{1.330817in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.336641in}}{\pgfqpoint{3.592199in}{1.342227in}}{\pgfqpoint{3.588080in}{1.346345in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.350463in}}{\pgfqpoint{3.578376in}{1.352777in}}{\pgfqpoint{3.572552in}{1.352777in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.352777in}}{\pgfqpoint{3.561142in}{1.350463in}}{\pgfqpoint{3.557024in}{1.346345in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.342227in}}{\pgfqpoint{3.550592in}{1.336641in}}{\pgfqpoint{3.550592in}{1.330817in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.324993in}}{\pgfqpoint{3.552906in}{1.319407in}}{\pgfqpoint{3.557024in}{1.315289in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.311170in}}{\pgfqpoint{3.566728in}{1.308856in}}{\pgfqpoint{3.572552in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.308856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.417343in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.417343in}}{\pgfqpoint{3.672230in}{1.419657in}}{\pgfqpoint{3.676348in}{1.423775in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.427893in}}{\pgfqpoint{3.682780in}{1.433480in}}{\pgfqpoint{3.682780in}{1.439304in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.445127in}}{\pgfqpoint{3.680467in}{1.450714in}}{\pgfqpoint{3.676348in}{1.454832in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.458950in}}{\pgfqpoint{3.666644in}{1.461264in}}{\pgfqpoint{3.660820in}{1.461264in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.461264in}}{\pgfqpoint{3.649410in}{1.458950in}}{\pgfqpoint{3.645292in}{1.454832in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.450714in}}{\pgfqpoint{3.638860in}{1.445127in}}{\pgfqpoint{3.638860in}{1.439304in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.433480in}}{\pgfqpoint{3.641174in}{1.427893in}}{\pgfqpoint{3.645292in}{1.423775in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.419657in}}{\pgfqpoint{3.654996in}{1.417343in}}{\pgfqpoint{3.660820in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.417343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.775622in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.775622in}}{\pgfqpoint{3.201468in}{0.777936in}}{\pgfqpoint{3.205586in}{0.782054in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.786173in}}{\pgfqpoint{3.212018in}{0.791759in}}{\pgfqpoint{3.212018in}{0.797583in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.803407in}}{\pgfqpoint{3.209704in}{0.808993in}}{\pgfqpoint{3.205586in}{0.813111in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.817229in}}{\pgfqpoint{3.195881in}{0.819543in}}{\pgfqpoint{3.190057in}{0.819543in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.819543in}}{\pgfqpoint{3.178647in}{0.817229in}}{\pgfqpoint{3.174529in}{0.813111in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.808993in}}{\pgfqpoint{3.168097in}{0.803407in}}{\pgfqpoint{3.168097in}{0.797583in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.791759in}}{\pgfqpoint{3.170411in}{0.786173in}}{\pgfqpoint{3.174529in}{0.782054in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.777936in}}{\pgfqpoint{3.184234in}{0.775622in}}{\pgfqpoint{3.190057in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.775622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.653020in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.653020in}}{\pgfqpoint{3.480983in}{0.655334in}}{\pgfqpoint{3.485101in}{0.659452in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.663571in}}{\pgfqpoint{3.491533in}{0.669157in}}{\pgfqpoint{3.491533in}{0.674981in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.680805in}}{\pgfqpoint{3.489219in}{0.686391in}}{\pgfqpoint{3.485101in}{0.690509in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.694627in}}{\pgfqpoint{3.475397in}{0.696941in}}{\pgfqpoint{3.469573in}{0.696941in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.696941in}}{\pgfqpoint{3.458163in}{0.694627in}}{\pgfqpoint{3.454045in}{0.690509in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.686391in}}{\pgfqpoint{3.447613in}{0.680805in}}{\pgfqpoint{3.447613in}{0.674981in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.669157in}}{\pgfqpoint{3.449926in}{0.663571in}}{\pgfqpoint{3.454045in}{0.659452in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.655334in}}{\pgfqpoint{3.463749in}{0.653020in}}{\pgfqpoint{3.469573in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.653020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.723208in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.723208in}}{\pgfqpoint{3.113200in}{0.725521in}}{\pgfqpoint{3.117318in}{0.729640in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.733758in}}{\pgfqpoint{3.123750in}{0.739344in}}{\pgfqpoint{3.123750in}{0.745168in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.750992in}}{\pgfqpoint{3.121436in}{0.756578in}}{\pgfqpoint{3.117318in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.764814in}}{\pgfqpoint{3.107613in}{0.767128in}}{\pgfqpoint{3.101789in}{0.767128in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.767128in}}{\pgfqpoint{3.090379in}{0.764814in}}{\pgfqpoint{3.086261in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.756578in}}{\pgfqpoint{3.079829in}{0.750992in}}{\pgfqpoint{3.079829in}{0.745168in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.739344in}}{\pgfqpoint{3.082143in}{0.733758in}}{\pgfqpoint{3.086261in}{0.729640in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.725521in}}{\pgfqpoint{3.095966in}{0.723208in}}{\pgfqpoint{3.101789in}{0.723208in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.723208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.267731in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.267731in}}{\pgfqpoint{2.863107in}{0.270044in}}{\pgfqpoint{2.867225in}{0.274163in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.278281in}}{\pgfqpoint{2.873657in}{0.283867in}}{\pgfqpoint{2.873657in}{0.289691in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.295515in}}{\pgfqpoint{2.871343in}{0.301101in}}{\pgfqpoint{2.867225in}{0.305219in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.309337in}}{\pgfqpoint{2.857521in}{0.311651in}}{\pgfqpoint{2.851697in}{0.311651in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.311651in}}{\pgfqpoint{2.840287in}{0.309337in}}{\pgfqpoint{2.836169in}{0.305219in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.301101in}}{\pgfqpoint{2.829737in}{0.295515in}}{\pgfqpoint{2.829737in}{0.289691in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.283867in}}{\pgfqpoint{2.832050in}{0.278281in}}{\pgfqpoint{2.836169in}{0.274163in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.270044in}}{\pgfqpoint{2.845873in}{0.267731in}}{\pgfqpoint{2.851697in}{0.267731in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.267731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.562712in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.562712in}}{\pgfqpoint{3.672230in}{0.565026in}}{\pgfqpoint{3.676348in}{0.569144in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.573262in}}{\pgfqpoint{3.682780in}{0.578848in}}{\pgfqpoint{3.682780in}{0.584672in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.590496in}}{\pgfqpoint{3.680467in}{0.596082in}}{\pgfqpoint{3.676348in}{0.600200in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.604318in}}{\pgfqpoint{3.666644in}{0.606632in}}{\pgfqpoint{3.660820in}{0.606632in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.606632in}}{\pgfqpoint{3.649410in}{0.604318in}}{\pgfqpoint{3.645292in}{0.600200in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.596082in}}{\pgfqpoint{3.638860in}{0.590496in}}{\pgfqpoint{3.638860in}{0.584672in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.578848in}}{\pgfqpoint{3.641174in}{0.573262in}}{\pgfqpoint{3.645292in}{0.569144in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.565026in}}{\pgfqpoint{3.654996in}{0.562712in}}{\pgfqpoint{3.660820in}{0.562712in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.562712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.438976in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.438976in}}{\pgfqpoint{3.613385in}{0.441290in}}{\pgfqpoint{3.617503in}{0.445408in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.449526in}}{\pgfqpoint{3.623935in}{0.455112in}}{\pgfqpoint{3.623935in}{0.460936in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.466760in}}{\pgfqpoint{3.621621in}{0.472346in}}{\pgfqpoint{3.617503in}{0.476465in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.480583in}}{\pgfqpoint{3.607799in}{0.482897in}}{\pgfqpoint{3.601975in}{0.482897in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.482897in}}{\pgfqpoint{3.590565in}{0.480583in}}{\pgfqpoint{3.586447in}{0.476465in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.472346in}}{\pgfqpoint{3.580015in}{0.466760in}}{\pgfqpoint{3.580015in}{0.460936in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.455112in}}{\pgfqpoint{3.582328in}{0.449526in}}{\pgfqpoint{3.586447in}{0.445408in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.441290in}}{\pgfqpoint{3.596151in}{0.438976in}}{\pgfqpoint{3.601975in}{0.438976in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.438976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.739022in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.739022in}}{\pgfqpoint{3.378004in}{0.741336in}}{\pgfqpoint{3.382122in}{0.745454in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.749572in}}{\pgfqpoint{3.388554in}{0.755158in}}{\pgfqpoint{3.388554in}{0.760982in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.766806in}}{\pgfqpoint{3.386240in}{0.772392in}}{\pgfqpoint{3.382122in}{0.776510in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.780628in}}{\pgfqpoint{3.372417in}{0.782942in}}{\pgfqpoint{3.366594in}{0.782942in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.782942in}}{\pgfqpoint{3.355183in}{0.780628in}}{\pgfqpoint{3.351065in}{0.776510in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.772392in}}{\pgfqpoint{3.344633in}{0.766806in}}{\pgfqpoint{3.344633in}{0.760982in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.755158in}}{\pgfqpoint{3.346947in}{0.749572in}}{\pgfqpoint{3.351065in}{0.745454in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.741336in}}{\pgfqpoint{3.360770in}{0.739022in}}{\pgfqpoint{3.366594in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.739022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.491104in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.491104in}}{\pgfqpoint{2.598303in}{1.493417in}}{\pgfqpoint{2.602421in}{1.497536in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.501654in}}{\pgfqpoint{2.608853in}{1.507240in}}{\pgfqpoint{2.608853in}{1.513064in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.518888in}}{\pgfqpoint{2.606539in}{1.524474in}}{\pgfqpoint{2.602421in}{1.528592in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.532710in}}{\pgfqpoint{2.592717in}{1.535024in}}{\pgfqpoint{2.586893in}{1.535024in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.535024in}}{\pgfqpoint{2.575483in}{1.532710in}}{\pgfqpoint{2.571365in}{1.528592in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.524474in}}{\pgfqpoint{2.564933in}{1.518888in}}{\pgfqpoint{2.564933in}{1.513064in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.507240in}}{\pgfqpoint{2.567246in}{1.501654in}}{\pgfqpoint{2.571365in}{1.497536in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.493417in}}{\pgfqpoint{2.581069in}{1.491104in}}{\pgfqpoint{2.586893in}{1.491104in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.491104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.400843in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.400843in}}{\pgfqpoint{3.628096in}{0.403157in}}{\pgfqpoint{3.632214in}{0.407275in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.411394in}}{\pgfqpoint{3.638646in}{0.416980in}}{\pgfqpoint{3.638646in}{0.422804in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.428628in}}{\pgfqpoint{3.636333in}{0.434214in}}{\pgfqpoint{3.632214in}{0.438332in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.442450in}}{\pgfqpoint{3.622510in}{0.444764in}}{\pgfqpoint{3.616686in}{0.444764in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.444764in}}{\pgfqpoint{3.605276in}{0.442450in}}{\pgfqpoint{3.601158in}{0.438332in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.434214in}}{\pgfqpoint{3.594726in}{0.428628in}}{\pgfqpoint{3.594726in}{0.422804in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.416980in}}{\pgfqpoint{3.597040in}{0.411394in}}{\pgfqpoint{3.601158in}{0.407275in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.403157in}}{\pgfqpoint{3.610862in}{0.400843in}}{\pgfqpoint{3.616686in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.400843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.532056in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.532056in}}{\pgfqpoint{3.260313in}{1.534370in}}{\pgfqpoint{3.264431in}{1.538488in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.542607in}}{\pgfqpoint{3.270863in}{1.548193in}}{\pgfqpoint{3.270863in}{1.554017in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.559841in}}{\pgfqpoint{3.268549in}{1.565427in}}{\pgfqpoint{3.264431in}{1.569545in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.573663in}}{\pgfqpoint{3.254727in}{1.575977in}}{\pgfqpoint{3.248903in}{1.575977in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.575977in}}{\pgfqpoint{3.237493in}{1.573663in}}{\pgfqpoint{3.233375in}{1.569545in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.565427in}}{\pgfqpoint{3.226943in}{1.559841in}}{\pgfqpoint{3.226943in}{1.554017in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.548193in}}{\pgfqpoint{3.229256in}{1.542607in}}{\pgfqpoint{3.233375in}{1.538488in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.534370in}}{\pgfqpoint{3.243079in}{1.532056in}}{\pgfqpoint{3.248903in}{1.532056in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.532056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.663578in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.663578in}}{\pgfqpoint{3.113200in}{0.665892in}}{\pgfqpoint{3.117318in}{0.670010in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.674128in}}{\pgfqpoint{3.123750in}{0.679714in}}{\pgfqpoint{3.123750in}{0.685538in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.691362in}}{\pgfqpoint{3.121436in}{0.696948in}}{\pgfqpoint{3.117318in}{0.701066in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.705184in}}{\pgfqpoint{3.107613in}{0.707498in}}{\pgfqpoint{3.101789in}{0.707498in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.707498in}}{\pgfqpoint{3.090379in}{0.705184in}}{\pgfqpoint{3.086261in}{0.701066in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.696948in}}{\pgfqpoint{3.079829in}{0.691362in}}{\pgfqpoint{3.079829in}{0.685538in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.679714in}}{\pgfqpoint{3.082143in}{0.674128in}}{\pgfqpoint{3.086261in}{0.670010in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.665892in}}{\pgfqpoint{3.095966in}{0.663578in}}{\pgfqpoint{3.101789in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.663578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.976040in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.976040in}}{\pgfqpoint{3.069066in}{0.978354in}}{\pgfqpoint{3.073184in}{0.982472in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.986590in}}{\pgfqpoint{3.079616in}{0.992177in}}{\pgfqpoint{3.079616in}{0.998000in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.003824in}}{\pgfqpoint{3.077302in}{1.009411in}}{\pgfqpoint{3.073184in}{1.013529in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.017647in}}{\pgfqpoint{3.063479in}{1.019961in}}{\pgfqpoint{3.057655in}{1.019961in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.019961in}}{\pgfqpoint{3.046245in}{1.017647in}}{\pgfqpoint{3.042127in}{1.013529in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.009411in}}{\pgfqpoint{3.035695in}{1.003824in}}{\pgfqpoint{3.035695in}{0.998000in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.992177in}}{\pgfqpoint{3.038009in}{0.986590in}}{\pgfqpoint{3.042127in}{0.982472in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.978354in}}{\pgfqpoint{3.051832in}{0.976040in}}{\pgfqpoint{3.057655in}{0.976040in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.976040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.742868in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.742868in}}{\pgfqpoint{2.833684in}{0.745182in}}{\pgfqpoint{2.837802in}{0.749300in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.753418in}}{\pgfqpoint{2.844234in}{0.759004in}}{\pgfqpoint{2.844234in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.770652in}}{\pgfqpoint{2.841921in}{0.776238in}}{\pgfqpoint{2.837802in}{0.780356in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.784474in}}{\pgfqpoint{2.828098in}{0.786788in}}{\pgfqpoint{2.822274in}{0.786788in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.786788in}}{\pgfqpoint{2.810864in}{0.784474in}}{\pgfqpoint{2.806746in}{0.780356in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.776238in}}{\pgfqpoint{2.800314in}{0.770652in}}{\pgfqpoint{2.800314in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.759004in}}{\pgfqpoint{2.802628in}{0.753418in}}{\pgfqpoint{2.806746in}{0.749300in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.745182in}}{\pgfqpoint{2.816450in}{0.742868in}}{\pgfqpoint{2.822274in}{0.742868in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.742868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.650269in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.650269in}}{\pgfqpoint{3.304447in}{1.652583in}}{\pgfqpoint{3.308565in}{1.656701in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.660819in}}{\pgfqpoint{3.314997in}{1.666405in}}{\pgfqpoint{3.314997in}{1.672229in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.678053in}}{\pgfqpoint{3.312683in}{1.683640in}}{\pgfqpoint{3.308565in}{1.687758in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.691876in}}{\pgfqpoint{3.298861in}{1.694190in}}{\pgfqpoint{3.293037in}{1.694190in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.694190in}}{\pgfqpoint{3.281627in}{1.691876in}}{\pgfqpoint{3.277509in}{1.687758in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.683640in}}{\pgfqpoint{3.271077in}{1.678053in}}{\pgfqpoint{3.271077in}{1.672229in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.666405in}}{\pgfqpoint{3.273390in}{1.660819in}}{\pgfqpoint{3.277509in}{1.656701in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.652583in}}{\pgfqpoint{3.287213in}{1.650269in}}{\pgfqpoint{3.293037in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.650269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.615547in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.615547in}}{\pgfqpoint{3.554540in}{0.617861in}}{\pgfqpoint{3.558658in}{0.621979in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.626097in}}{\pgfqpoint{3.565090in}{0.631683in}}{\pgfqpoint{3.565090in}{0.637507in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.643331in}}{\pgfqpoint{3.562776in}{0.648917in}}{\pgfqpoint{3.558658in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.657154in}}{\pgfqpoint{3.548953in}{0.659467in}}{\pgfqpoint{3.543130in}{0.659467in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.659467in}}{\pgfqpoint{3.531719in}{0.657154in}}{\pgfqpoint{3.527601in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.648917in}}{\pgfqpoint{3.521169in}{0.643331in}}{\pgfqpoint{3.521169in}{0.637507in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.631683in}}{\pgfqpoint{3.523483in}{0.626097in}}{\pgfqpoint{3.527601in}{0.621979in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.617861in}}{\pgfqpoint{3.537306in}{0.615547in}}{\pgfqpoint{3.543130in}{0.615547in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.615547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.542708in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.542708in}}{\pgfqpoint{3.392715in}{1.545022in}}{\pgfqpoint{3.396833in}{1.549140in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.553258in}}{\pgfqpoint{3.403265in}{1.558844in}}{\pgfqpoint{3.403265in}{1.564668in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.570492in}}{\pgfqpoint{3.400951in}{1.576078in}}{\pgfqpoint{3.396833in}{1.580196in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.584314in}}{\pgfqpoint{3.387129in}{1.586628in}}{\pgfqpoint{3.381305in}{1.586628in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.586628in}}{\pgfqpoint{3.369895in}{1.584314in}}{\pgfqpoint{3.365777in}{1.580196in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.576078in}}{\pgfqpoint{3.359345in}{1.570492in}}{\pgfqpoint{3.359345in}{1.564668in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.558844in}}{\pgfqpoint{3.361658in}{1.553258in}}{\pgfqpoint{3.365777in}{1.549140in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.545022in}}{\pgfqpoint{3.375481in}{1.542708in}}{\pgfqpoint{3.381305in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.542708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{0.513633in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{0.513633in}}{\pgfqpoint{3.275024in}{0.515947in}}{\pgfqpoint{3.279142in}{0.520065in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{0.524183in}}{\pgfqpoint{3.285574in}{0.529769in}}{\pgfqpoint{3.285574in}{0.535593in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{0.541417in}}{\pgfqpoint{3.283261in}{0.547004in}}{\pgfqpoint{3.279142in}{0.551122in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.555240in}}{\pgfqpoint{3.269438in}{0.557554in}}{\pgfqpoint{3.263614in}{0.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{0.557554in}}{\pgfqpoint{3.252204in}{0.555240in}}{\pgfqpoint{3.248086in}{0.551122in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{0.547004in}}{\pgfqpoint{3.241654in}{0.541417in}}{\pgfqpoint{3.241654in}{0.535593in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{0.529769in}}{\pgfqpoint{3.243968in}{0.524183in}}{\pgfqpoint{3.248086in}{0.520065in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{0.515947in}}{\pgfqpoint{3.257790in}{0.513633in}}{\pgfqpoint{3.263614in}{0.513633in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{0.513633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.390957in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.390957in}}{\pgfqpoint{2.877818in}{1.393271in}}{\pgfqpoint{2.881936in}{1.397389in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.401507in}}{\pgfqpoint{2.888368in}{1.407093in}}{\pgfqpoint{2.888368in}{1.412917in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.418741in}}{\pgfqpoint{2.886055in}{1.424328in}}{\pgfqpoint{2.881936in}{1.428446in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.432564in}}{\pgfqpoint{2.872232in}{1.434878in}}{\pgfqpoint{2.866408in}{1.434878in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.434878in}}{\pgfqpoint{2.854998in}{1.432564in}}{\pgfqpoint{2.850880in}{1.428446in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.424328in}}{\pgfqpoint{2.844448in}{1.418741in}}{\pgfqpoint{2.844448in}{1.412917in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.407093in}}{\pgfqpoint{2.846762in}{1.401507in}}{\pgfqpoint{2.850880in}{1.397389in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.393271in}}{\pgfqpoint{2.860584in}{1.390957in}}{\pgfqpoint{2.866408in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.390957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.306139in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.306139in}}{\pgfqpoint{3.701653in}{1.308453in}}{\pgfqpoint{3.705771in}{1.312571in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.316690in}}{\pgfqpoint{3.712203in}{1.322276in}}{\pgfqpoint{3.712203in}{1.328100in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.333924in}}{\pgfqpoint{3.709889in}{1.339510in}}{\pgfqpoint{3.705771in}{1.343628in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.347746in}}{\pgfqpoint{3.696067in}{1.350060in}}{\pgfqpoint{3.690243in}{1.350060in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.350060in}}{\pgfqpoint{3.678833in}{1.347746in}}{\pgfqpoint{3.674715in}{1.343628in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.339510in}}{\pgfqpoint{3.668283in}{1.333924in}}{\pgfqpoint{3.668283in}{1.328100in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.322276in}}{\pgfqpoint{3.670596in}{1.316690in}}{\pgfqpoint{3.674715in}{1.312571in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.308453in}}{\pgfqpoint{3.684419in}{1.306139in}}{\pgfqpoint{3.690243in}{1.306139in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.306139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.609881in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.609881in}}{\pgfqpoint{3.451560in}{0.612195in}}{\pgfqpoint{3.455678in}{0.616313in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.620431in}}{\pgfqpoint{3.462110in}{0.626017in}}{\pgfqpoint{3.462110in}{0.631841in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.637665in}}{\pgfqpoint{3.459797in}{0.643251in}}{\pgfqpoint{3.455678in}{0.647370in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.651488in}}{\pgfqpoint{3.445974in}{0.653802in}}{\pgfqpoint{3.440150in}{0.653802in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.653802in}}{\pgfqpoint{3.428740in}{0.651488in}}{\pgfqpoint{3.424622in}{0.647370in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.643251in}}{\pgfqpoint{3.418190in}{0.637665in}}{\pgfqpoint{3.418190in}{0.631841in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.626017in}}{\pgfqpoint{3.420504in}{0.620431in}}{\pgfqpoint{3.424622in}{0.616313in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.612195in}}{\pgfqpoint{3.434326in}{0.609881in}}{\pgfqpoint{3.440150in}{0.609881in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.609881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.514554in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.514554in}}{\pgfqpoint{2.818973in}{1.516867in}}{\pgfqpoint{2.823091in}{1.520986in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.525104in}}{\pgfqpoint{2.829523in}{1.530690in}}{\pgfqpoint{2.829523in}{1.536514in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.542338in}}{\pgfqpoint{2.827209in}{1.547924in}}{\pgfqpoint{2.823091in}{1.552042in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.556160in}}{\pgfqpoint{2.813387in}{1.558474in}}{\pgfqpoint{2.807563in}{1.558474in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.558474in}}{\pgfqpoint{2.796153in}{1.556160in}}{\pgfqpoint{2.792035in}{1.552042in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.547924in}}{\pgfqpoint{2.785603in}{1.542338in}}{\pgfqpoint{2.785603in}{1.536514in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.530690in}}{\pgfqpoint{2.787916in}{1.525104in}}{\pgfqpoint{2.792035in}{1.520986in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.516867in}}{\pgfqpoint{2.801739in}{1.514554in}}{\pgfqpoint{2.807563in}{1.514554in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.514554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.490337in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.490337in}}{\pgfqpoint{3.686942in}{0.492651in}}{\pgfqpoint{3.691060in}{0.496769in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.500887in}}{\pgfqpoint{3.697492in}{0.506473in}}{\pgfqpoint{3.697492in}{0.512297in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.518121in}}{\pgfqpoint{3.695178in}{0.523707in}}{\pgfqpoint{3.691060in}{0.527825in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.531943in}}{\pgfqpoint{3.681355in}{0.534257in}}{\pgfqpoint{3.675532in}{0.534257in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.534257in}}{\pgfqpoint{3.664121in}{0.531943in}}{\pgfqpoint{3.660003in}{0.527825in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.523707in}}{\pgfqpoint{3.653571in}{0.518121in}}{\pgfqpoint{3.653571in}{0.512297in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.506473in}}{\pgfqpoint{3.655885in}{0.500887in}}{\pgfqpoint{3.660003in}{0.496769in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.492651in}}{\pgfqpoint{3.669708in}{0.490337in}}{\pgfqpoint{3.675532in}{0.490337in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.490337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.771501in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.771501in}}{\pgfqpoint{2.804262in}{1.773815in}}{\pgfqpoint{2.808380in}{1.777933in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.782051in}}{\pgfqpoint{2.814812in}{1.787637in}}{\pgfqpoint{2.814812in}{1.793461in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.799285in}}{\pgfqpoint{2.812498in}{1.804871in}}{\pgfqpoint{2.808380in}{1.808989in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.813107in}}{\pgfqpoint{2.798675in}{1.815421in}}{\pgfqpoint{2.792851in}{1.815421in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.815421in}}{\pgfqpoint{2.781441in}{1.813107in}}{\pgfqpoint{2.777323in}{1.808989in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.804871in}}{\pgfqpoint{2.770891in}{1.799285in}}{\pgfqpoint{2.770891in}{1.793461in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.787637in}}{\pgfqpoint{2.773205in}{1.782051in}}{\pgfqpoint{2.777323in}{1.777933in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.773815in}}{\pgfqpoint{2.787028in}{1.771501in}}{\pgfqpoint{2.792851in}{1.771501in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.771501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.907302in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.907302in}}{\pgfqpoint{3.289736in}{0.909616in}}{\pgfqpoint{3.293854in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.917852in}}{\pgfqpoint{3.300286in}{0.923438in}}{\pgfqpoint{3.300286in}{0.929262in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.935086in}}{\pgfqpoint{3.297972in}{0.940672in}}{\pgfqpoint{3.293854in}{0.944790in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.948908in}}{\pgfqpoint{3.284149in}{0.951222in}}{\pgfqpoint{3.278326in}{0.951222in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.951222in}}{\pgfqpoint{3.266915in}{0.948908in}}{\pgfqpoint{3.262797in}{0.944790in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.940672in}}{\pgfqpoint{3.256365in}{0.935086in}}{\pgfqpoint{3.256365in}{0.929262in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.923438in}}{\pgfqpoint{3.258679in}{0.917852in}}{\pgfqpoint{3.262797in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.909616in}}{\pgfqpoint{3.272502in}{0.907302in}}{\pgfqpoint{3.278326in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.907302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.201126in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.201126in}}{\pgfqpoint{3.333870in}{1.203440in}}{\pgfqpoint{3.337988in}{1.207558in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.211677in}}{\pgfqpoint{3.344420in}{1.217263in}}{\pgfqpoint{3.344420in}{1.223087in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.228911in}}{\pgfqpoint{3.342106in}{1.234497in}}{\pgfqpoint{3.337988in}{1.238615in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.242733in}}{\pgfqpoint{3.328283in}{1.245047in}}{\pgfqpoint{3.322460in}{1.245047in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.245047in}}{\pgfqpoint{3.311049in}{1.242733in}}{\pgfqpoint{3.306931in}{1.238615in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.234497in}}{\pgfqpoint{3.300499in}{1.228911in}}{\pgfqpoint{3.300499in}{1.223087in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.217263in}}{\pgfqpoint{3.302813in}{1.211677in}}{\pgfqpoint{3.306931in}{1.207558in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.203440in}}{\pgfqpoint{3.316636in}{1.201126in}}{\pgfqpoint{3.322460in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.201126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.451903in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.451903in}}{\pgfqpoint{3.083777in}{1.454217in}}{\pgfqpoint{3.087895in}{1.458335in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.462453in}}{\pgfqpoint{3.094327in}{1.468039in}}{\pgfqpoint{3.094327in}{1.473863in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.479687in}}{\pgfqpoint{3.092013in}{1.485273in}}{\pgfqpoint{3.087895in}{1.489391in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.493510in}}{\pgfqpoint{3.078191in}{1.495823in}}{\pgfqpoint{3.072367in}{1.495823in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.495823in}}{\pgfqpoint{3.060957in}{1.493510in}}{\pgfqpoint{3.056839in}{1.489391in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.485273in}}{\pgfqpoint{3.050407in}{1.479687in}}{\pgfqpoint{3.050407in}{1.473863in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.468039in}}{\pgfqpoint{3.052720in}{1.462453in}}{\pgfqpoint{3.056839in}{1.458335in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.454217in}}{\pgfqpoint{3.066543in}{1.451903in}}{\pgfqpoint{3.072367in}{1.451903in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.451903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.238502in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.238502in}}{\pgfqpoint{3.716364in}{0.240816in}}{\pgfqpoint{3.720482in}{0.244934in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.249053in}}{\pgfqpoint{3.726914in}{0.254639in}}{\pgfqpoint{3.726914in}{0.260463in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.266287in}}{\pgfqpoint{3.724601in}{0.271873in}}{\pgfqpoint{3.720482in}{0.275991in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.280109in}}{\pgfqpoint{3.710778in}{0.282423in}}{\pgfqpoint{3.704954in}{0.282423in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.282423in}}{\pgfqpoint{3.693544in}{0.280109in}}{\pgfqpoint{3.689426in}{0.275991in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.271873in}}{\pgfqpoint{3.682994in}{0.266287in}}{\pgfqpoint{3.682994in}{0.260463in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.254639in}}{\pgfqpoint{3.685308in}{0.249053in}}{\pgfqpoint{3.689426in}{0.244934in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.240816in}}{\pgfqpoint{3.699130in}{0.238502in}}{\pgfqpoint{3.704954in}{0.238502in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.238502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.715565in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.715565in}}{\pgfqpoint{3.127911in}{0.717879in}}{\pgfqpoint{3.132029in}{0.721997in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.726115in}}{\pgfqpoint{3.138461in}{0.731701in}}{\pgfqpoint{3.138461in}{0.737525in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.743349in}}{\pgfqpoint{3.136147in}{0.748935in}}{\pgfqpoint{3.132029in}{0.753053in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.757172in}}{\pgfqpoint{3.122325in}{0.759485in}}{\pgfqpoint{3.116501in}{0.759485in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.759485in}}{\pgfqpoint{3.105091in}{0.757172in}}{\pgfqpoint{3.100973in}{0.753053in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.748935in}}{\pgfqpoint{3.094541in}{0.743349in}}{\pgfqpoint{3.094541in}{0.737525in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.731701in}}{\pgfqpoint{3.096854in}{0.726115in}}{\pgfqpoint{3.100973in}{0.721997in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.717879in}}{\pgfqpoint{3.110677in}{0.715565in}}{\pgfqpoint{3.116501in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.715565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.083303in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.083303in}}{\pgfqpoint{2.657148in}{1.085616in}}{\pgfqpoint{2.661266in}{1.089735in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.093853in}}{\pgfqpoint{2.667698in}{1.099439in}}{\pgfqpoint{2.667698in}{1.105263in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.111087in}}{\pgfqpoint{2.665385in}{1.116673in}}{\pgfqpoint{2.661266in}{1.120791in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.124909in}}{\pgfqpoint{2.651562in}{1.127223in}}{\pgfqpoint{2.645738in}{1.127223in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.127223in}}{\pgfqpoint{2.634328in}{1.124909in}}{\pgfqpoint{2.630210in}{1.120791in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.116673in}}{\pgfqpoint{2.623778in}{1.111087in}}{\pgfqpoint{2.623778in}{1.105263in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.099439in}}{\pgfqpoint{2.626092in}{1.093853in}}{\pgfqpoint{2.630210in}{1.089735in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.085616in}}{\pgfqpoint{2.639914in}{1.083303in}}{\pgfqpoint{2.645738in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.083303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.316557in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.316557in}}{\pgfqpoint{3.510406in}{1.318871in}}{\pgfqpoint{3.514524in}{1.322989in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.327107in}}{\pgfqpoint{3.520956in}{1.332693in}}{\pgfqpoint{3.520956in}{1.338517in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.344341in}}{\pgfqpoint{3.518642in}{1.349927in}}{\pgfqpoint{3.514524in}{1.354045in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.358163in}}{\pgfqpoint{3.504819in}{1.360477in}}{\pgfqpoint{3.498996in}{1.360477in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.360477in}}{\pgfqpoint{3.487585in}{1.358163in}}{\pgfqpoint{3.483467in}{1.354045in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.349927in}}{\pgfqpoint{3.477035in}{1.344341in}}{\pgfqpoint{3.477035in}{1.338517in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.332693in}}{\pgfqpoint{3.479349in}{1.327107in}}{\pgfqpoint{3.483467in}{1.322989in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.318871in}}{\pgfqpoint{3.493172in}{1.316557in}}{\pgfqpoint{3.498996in}{1.316557in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.316557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.683558in}}{\pgfqpoint{3.245602in}{0.685872in}}{\pgfqpoint{3.249720in}{0.689990in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.694108in}}{\pgfqpoint{3.256152in}{0.699694in}}{\pgfqpoint{3.256152in}{0.705518in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.711342in}}{\pgfqpoint{3.253838in}{0.716929in}}{\pgfqpoint{3.249720in}{0.721047in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.725165in}}{\pgfqpoint{3.240015in}{0.727479in}}{\pgfqpoint{3.234192in}{0.727479in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.727479in}}{\pgfqpoint{3.222781in}{0.725165in}}{\pgfqpoint{3.218663in}{0.721047in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.716929in}}{\pgfqpoint{3.212231in}{0.711342in}}{\pgfqpoint{3.212231in}{0.705518in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.699694in}}{\pgfqpoint{3.214545in}{0.694108in}}{\pgfqpoint{3.218663in}{0.689990in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.685872in}}{\pgfqpoint{3.228368in}{0.683558in}}{\pgfqpoint{3.234192in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.683558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.294248in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.294248in}}{\pgfqpoint{3.569251in}{1.296562in}}{\pgfqpoint{3.573369in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.304798in}}{\pgfqpoint{3.579801in}{1.310384in}}{\pgfqpoint{3.579801in}{1.316208in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.322032in}}{\pgfqpoint{3.577487in}{1.327618in}}{\pgfqpoint{3.573369in}{1.331737in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.335855in}}{\pgfqpoint{3.563665in}{1.338169in}}{\pgfqpoint{3.557841in}{1.338169in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.338169in}}{\pgfqpoint{3.546431in}{1.335855in}}{\pgfqpoint{3.542313in}{1.331737in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.327618in}}{\pgfqpoint{3.535881in}{1.322032in}}{\pgfqpoint{3.535881in}{1.316208in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.310384in}}{\pgfqpoint{3.538194in}{1.304798in}}{\pgfqpoint{3.542313in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.296562in}}{\pgfqpoint{3.552017in}{1.294248in}}{\pgfqpoint{3.557841in}{1.294248in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.294248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.910522in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.910522in}}{\pgfqpoint{2.657148in}{0.912836in}}{\pgfqpoint{2.661266in}{0.916954in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.921072in}}{\pgfqpoint{2.667698in}{0.926658in}}{\pgfqpoint{2.667698in}{0.932482in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.938306in}}{\pgfqpoint{2.665385in}{0.943892in}}{\pgfqpoint{2.661266in}{0.948011in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.952129in}}{\pgfqpoint{2.651562in}{0.954443in}}{\pgfqpoint{2.645738in}{0.954443in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.954443in}}{\pgfqpoint{2.634328in}{0.952129in}}{\pgfqpoint{2.630210in}{0.948011in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.943892in}}{\pgfqpoint{2.623778in}{0.938306in}}{\pgfqpoint{2.623778in}{0.932482in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.926658in}}{\pgfqpoint{2.626092in}{0.921072in}}{\pgfqpoint{2.630210in}{0.916954in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.912836in}}{\pgfqpoint{2.639914in}{0.910522in}}{\pgfqpoint{2.645738in}{0.910522in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.910522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.253600in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.253600in}}{\pgfqpoint{2.760128in}{0.255914in}}{\pgfqpoint{2.764246in}{0.260032in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.264151in}}{\pgfqpoint{2.770678in}{0.269737in}}{\pgfqpoint{2.770678in}{0.275561in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.281385in}}{\pgfqpoint{2.768364in}{0.286971in}}{\pgfqpoint{2.764246in}{0.291089in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.295207in}}{\pgfqpoint{2.754541in}{0.297521in}}{\pgfqpoint{2.748717in}{0.297521in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.297521in}}{\pgfqpoint{2.737307in}{0.295207in}}{\pgfqpoint{2.733189in}{0.291089in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.286971in}}{\pgfqpoint{2.726757in}{0.281385in}}{\pgfqpoint{2.726757in}{0.275561in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.269737in}}{\pgfqpoint{2.729071in}{0.264151in}}{\pgfqpoint{2.733189in}{0.260032in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.255914in}}{\pgfqpoint{2.742894in}{0.253600in}}{\pgfqpoint{2.748717in}{0.253600in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.253600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.621247in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.621247in}}{\pgfqpoint{2.848396in}{0.623561in}}{\pgfqpoint{2.852514in}{0.627679in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.631797in}}{\pgfqpoint{2.858946in}{0.637384in}}{\pgfqpoint{2.858946in}{0.643208in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.649031in}}{\pgfqpoint{2.856632in}{0.654618in}}{\pgfqpoint{2.852514in}{0.658736in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.662854in}}{\pgfqpoint{2.842809in}{0.665168in}}{\pgfqpoint{2.836985in}{0.665168in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.665168in}}{\pgfqpoint{2.825575in}{0.662854in}}{\pgfqpoint{2.821457in}{0.658736in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.654618in}}{\pgfqpoint{2.815025in}{0.649031in}}{\pgfqpoint{2.815025in}{0.643208in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.637384in}}{\pgfqpoint{2.817339in}{0.631797in}}{\pgfqpoint{2.821457in}{0.627679in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.623561in}}{\pgfqpoint{2.831162in}{0.621247in}}{\pgfqpoint{2.836985in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.621247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.592188in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.592188in}}{\pgfqpoint{2.774839in}{1.594502in}}{\pgfqpoint{2.778957in}{1.598620in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.602738in}}{\pgfqpoint{2.785389in}{1.608324in}}{\pgfqpoint{2.785389in}{1.614148in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.619972in}}{\pgfqpoint{2.783075in}{1.625558in}}{\pgfqpoint{2.778957in}{1.629677in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.633795in}}{\pgfqpoint{2.769253in}{1.636109in}}{\pgfqpoint{2.763429in}{1.636109in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.636109in}}{\pgfqpoint{2.752019in}{1.633795in}}{\pgfqpoint{2.747901in}{1.629677in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.625558in}}{\pgfqpoint{2.741469in}{1.619972in}}{\pgfqpoint{2.741469in}{1.614148in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.608324in}}{\pgfqpoint{2.743782in}{1.602738in}}{\pgfqpoint{2.747901in}{1.598620in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.594502in}}{\pgfqpoint{2.757605in}{1.592188in}}{\pgfqpoint{2.763429in}{1.592188in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.592188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.799306in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.799306in}}{\pgfqpoint{2.818973in}{1.801620in}}{\pgfqpoint{2.823091in}{1.805738in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.809856in}}{\pgfqpoint{2.829523in}{1.815442in}}{\pgfqpoint{2.829523in}{1.821266in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.827090in}}{\pgfqpoint{2.827209in}{1.832676in}}{\pgfqpoint{2.823091in}{1.836795in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.840913in}}{\pgfqpoint{2.813387in}{1.843227in}}{\pgfqpoint{2.807563in}{1.843227in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.843227in}}{\pgfqpoint{2.796153in}{1.840913in}}{\pgfqpoint{2.792035in}{1.836795in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.832676in}}{\pgfqpoint{2.785603in}{1.827090in}}{\pgfqpoint{2.785603in}{1.821266in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.815442in}}{\pgfqpoint{2.787916in}{1.809856in}}{\pgfqpoint{2.792035in}{1.805738in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.801620in}}{\pgfqpoint{2.801739in}{1.799306in}}{\pgfqpoint{2.807563in}{1.799306in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.799306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.581449in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.581449in}}{\pgfqpoint{3.275024in}{1.583763in}}{\pgfqpoint{3.279142in}{1.587881in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.591999in}}{\pgfqpoint{3.285574in}{1.597585in}}{\pgfqpoint{3.285574in}{1.603409in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.609233in}}{\pgfqpoint{3.283261in}{1.614819in}}{\pgfqpoint{3.279142in}{1.618938in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.623056in}}{\pgfqpoint{3.269438in}{1.625370in}}{\pgfqpoint{3.263614in}{1.625370in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.625370in}}{\pgfqpoint{3.252204in}{1.623056in}}{\pgfqpoint{3.248086in}{1.618938in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.614819in}}{\pgfqpoint{3.241654in}{1.609233in}}{\pgfqpoint{3.241654in}{1.603409in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.597585in}}{\pgfqpoint{3.243968in}{1.591999in}}{\pgfqpoint{3.248086in}{1.587881in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.583763in}}{\pgfqpoint{3.257790in}{1.581449in}}{\pgfqpoint{3.263614in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.581449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.740108in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.740108in}}{\pgfqpoint{3.569251in}{0.742422in}}{\pgfqpoint{3.573369in}{0.746540in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.750658in}}{\pgfqpoint{3.579801in}{0.756245in}}{\pgfqpoint{3.579801in}{0.762069in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.767892in}}{\pgfqpoint{3.577487in}{0.773479in}}{\pgfqpoint{3.573369in}{0.777597in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.781715in}}{\pgfqpoint{3.563665in}{0.784029in}}{\pgfqpoint{3.557841in}{0.784029in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.784029in}}{\pgfqpoint{3.546431in}{0.781715in}}{\pgfqpoint{3.542313in}{0.777597in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.773479in}}{\pgfqpoint{3.535881in}{0.767892in}}{\pgfqpoint{3.535881in}{0.762069in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.756245in}}{\pgfqpoint{3.538194in}{0.750658in}}{\pgfqpoint{3.542313in}{0.746540in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.742422in}}{\pgfqpoint{3.552017in}{0.740108in}}{\pgfqpoint{3.557841in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.740108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.152933in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.152933in}}{\pgfqpoint{2.745416in}{1.155247in}}{\pgfqpoint{2.749534in}{1.159365in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.163484in}}{\pgfqpoint{2.755966in}{1.169070in}}{\pgfqpoint{2.755966in}{1.174894in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.180718in}}{\pgfqpoint{2.753653in}{1.186304in}}{\pgfqpoint{2.749534in}{1.190422in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.194540in}}{\pgfqpoint{2.739830in}{1.196854in}}{\pgfqpoint{2.734006in}{1.196854in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.196854in}}{\pgfqpoint{2.722596in}{1.194540in}}{\pgfqpoint{2.718478in}{1.190422in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.186304in}}{\pgfqpoint{2.712046in}{1.180718in}}{\pgfqpoint{2.712046in}{1.174894in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.169070in}}{\pgfqpoint{2.714360in}{1.163484in}}{\pgfqpoint{2.718478in}{1.159365in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.155247in}}{\pgfqpoint{2.728182in}{1.152933in}}{\pgfqpoint{2.734006in}{1.152933in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.152933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.384582in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.384582in}}{\pgfqpoint{3.392715in}{0.386896in}}{\pgfqpoint{3.396833in}{0.391014in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.395132in}}{\pgfqpoint{3.403265in}{0.400719in}}{\pgfqpoint{3.403265in}{0.406542in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.412366in}}{\pgfqpoint{3.400951in}{0.417953in}}{\pgfqpoint{3.396833in}{0.422071in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.426189in}}{\pgfqpoint{3.387129in}{0.428503in}}{\pgfqpoint{3.381305in}{0.428503in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.428503in}}{\pgfqpoint{3.369895in}{0.426189in}}{\pgfqpoint{3.365777in}{0.422071in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.417953in}}{\pgfqpoint{3.359345in}{0.412366in}}{\pgfqpoint{3.359345in}{0.406542in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.400719in}}{\pgfqpoint{3.361658in}{0.395132in}}{\pgfqpoint{3.365777in}{0.391014in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.386896in}}{\pgfqpoint{3.375481in}{0.384582in}}{\pgfqpoint{3.381305in}{0.384582in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.384582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.360050in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.360050in}}{\pgfqpoint{3.422138in}{1.362364in}}{\pgfqpoint{3.426256in}{1.366482in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.370600in}}{\pgfqpoint{3.432688in}{1.376187in}}{\pgfqpoint{3.432688in}{1.382011in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.387835in}}{\pgfqpoint{3.430374in}{1.393421in}}{\pgfqpoint{3.426256in}{1.397539in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.401657in}}{\pgfqpoint{3.416551in}{1.403971in}}{\pgfqpoint{3.410728in}{1.403971in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.403971in}}{\pgfqpoint{3.399317in}{1.401657in}}{\pgfqpoint{3.395199in}{1.397539in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.393421in}}{\pgfqpoint{3.388767in}{1.387835in}}{\pgfqpoint{3.388767in}{1.382011in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.376187in}}{\pgfqpoint{3.391081in}{1.370600in}}{\pgfqpoint{3.395199in}{1.366482in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.362364in}}{\pgfqpoint{3.404904in}{1.360050in}}{\pgfqpoint{3.410728in}{1.360050in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.360050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.065559in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.065559in}}{\pgfqpoint{3.127911in}{1.067873in}}{\pgfqpoint{3.132029in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.076109in}}{\pgfqpoint{3.138461in}{1.081695in}}{\pgfqpoint{3.138461in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.093343in}}{\pgfqpoint{3.136147in}{1.098929in}}{\pgfqpoint{3.132029in}{1.103047in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.107165in}}{\pgfqpoint{3.122325in}{1.109479in}}{\pgfqpoint{3.116501in}{1.109479in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.109479in}}{\pgfqpoint{3.105091in}{1.107165in}}{\pgfqpoint{3.100973in}{1.103047in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.098929in}}{\pgfqpoint{3.094541in}{1.093343in}}{\pgfqpoint{3.094541in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.081695in}}{\pgfqpoint{3.096854in}{1.076109in}}{\pgfqpoint{3.100973in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.067873in}}{\pgfqpoint{3.110677in}{1.065559in}}{\pgfqpoint{3.116501in}{1.065559in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.065559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.618189in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.618189in}}{\pgfqpoint{3.186756in}{1.620503in}}{\pgfqpoint{3.190874in}{1.624621in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.628739in}}{\pgfqpoint{3.197306in}{1.634325in}}{\pgfqpoint{3.197306in}{1.640149in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.645973in}}{\pgfqpoint{3.194993in}{1.651559in}}{\pgfqpoint{3.190874in}{1.655677in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.659795in}}{\pgfqpoint{3.181170in}{1.662109in}}{\pgfqpoint{3.175346in}{1.662109in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.662109in}}{\pgfqpoint{3.163936in}{1.659795in}}{\pgfqpoint{3.159818in}{1.655677in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.651559in}}{\pgfqpoint{3.153386in}{1.645973in}}{\pgfqpoint{3.153386in}{1.640149in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.634325in}}{\pgfqpoint{3.155700in}{1.628739in}}{\pgfqpoint{3.159818in}{1.624621in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.620503in}}{\pgfqpoint{3.169522in}{1.618189in}}{\pgfqpoint{3.175346in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.618189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.183477in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.183477in}}{\pgfqpoint{2.892530in}{1.185791in}}{\pgfqpoint{2.896648in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.194027in}}{\pgfqpoint{2.903080in}{1.199613in}}{\pgfqpoint{2.903080in}{1.205437in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.211261in}}{\pgfqpoint{2.900766in}{1.216848in}}{\pgfqpoint{2.896648in}{1.220966in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.225084in}}{\pgfqpoint{2.886943in}{1.227398in}}{\pgfqpoint{2.881119in}{1.227398in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.227398in}}{\pgfqpoint{2.869709in}{1.225084in}}{\pgfqpoint{2.865591in}{1.220966in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.216848in}}{\pgfqpoint{2.859159in}{1.211261in}}{\pgfqpoint{2.859159in}{1.205437in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.199613in}}{\pgfqpoint{2.861473in}{1.194027in}}{\pgfqpoint{2.865591in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.185791in}}{\pgfqpoint{2.875296in}{1.183477in}}{\pgfqpoint{2.881119in}{1.183477in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.183477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.596185in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.596185in}}{\pgfqpoint{3.407426in}{1.598499in}}{\pgfqpoint{3.411544in}{1.602617in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.606736in}}{\pgfqpoint{3.417976in}{1.612322in}}{\pgfqpoint{3.417976in}{1.618146in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.623970in}}{\pgfqpoint{3.415663in}{1.629556in}}{\pgfqpoint{3.411544in}{1.633674in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.637792in}}{\pgfqpoint{3.401840in}{1.640106in}}{\pgfqpoint{3.396016in}{1.640106in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.640106in}}{\pgfqpoint{3.384606in}{1.637792in}}{\pgfqpoint{3.380488in}{1.633674in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.629556in}}{\pgfqpoint{3.374056in}{1.623970in}}{\pgfqpoint{3.374056in}{1.618146in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.612322in}}{\pgfqpoint{3.376370in}{1.606736in}}{\pgfqpoint{3.380488in}{1.602617in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.598499in}}{\pgfqpoint{3.390192in}{1.596185in}}{\pgfqpoint{3.396016in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.596185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.703543in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.703543in}}{\pgfqpoint{3.554540in}{0.705857in}}{\pgfqpoint{3.558658in}{0.709975in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.714093in}}{\pgfqpoint{3.565090in}{0.719680in}}{\pgfqpoint{3.565090in}{0.725503in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.731327in}}{\pgfqpoint{3.562776in}{0.736914in}}{\pgfqpoint{3.558658in}{0.741032in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.745150in}}{\pgfqpoint{3.548953in}{0.747464in}}{\pgfqpoint{3.543130in}{0.747464in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.747464in}}{\pgfqpoint{3.531719in}{0.745150in}}{\pgfqpoint{3.527601in}{0.741032in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.736914in}}{\pgfqpoint{3.521169in}{0.731327in}}{\pgfqpoint{3.521169in}{0.725503in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.719680in}}{\pgfqpoint{3.523483in}{0.714093in}}{\pgfqpoint{3.527601in}{0.709975in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.705857in}}{\pgfqpoint{3.537306in}{0.703543in}}{\pgfqpoint{3.543130in}{0.703543in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.703543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.093620in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.093620in}}{\pgfqpoint{3.510406in}{1.095934in}}{\pgfqpoint{3.514524in}{1.100052in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.104170in}}{\pgfqpoint{3.520956in}{1.109756in}}{\pgfqpoint{3.520956in}{1.115580in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.121404in}}{\pgfqpoint{3.518642in}{1.126990in}}{\pgfqpoint{3.514524in}{1.131108in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.135227in}}{\pgfqpoint{3.504819in}{1.137541in}}{\pgfqpoint{3.498996in}{1.137541in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.137541in}}{\pgfqpoint{3.487585in}{1.135227in}}{\pgfqpoint{3.483467in}{1.131108in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.126990in}}{\pgfqpoint{3.477035in}{1.121404in}}{\pgfqpoint{3.477035in}{1.115580in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.109756in}}{\pgfqpoint{3.479349in}{1.104170in}}{\pgfqpoint{3.483467in}{1.100052in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.095934in}}{\pgfqpoint{3.493172in}{1.093620in}}{\pgfqpoint{3.498996in}{1.093620in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.093620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.943249in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.943249in}}{\pgfqpoint{3.628096in}{0.945563in}}{\pgfqpoint{3.632214in}{0.949681in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.953799in}}{\pgfqpoint{3.638646in}{0.959385in}}{\pgfqpoint{3.638646in}{0.965209in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.971033in}}{\pgfqpoint{3.636333in}{0.976619in}}{\pgfqpoint{3.632214in}{0.980737in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.984855in}}{\pgfqpoint{3.622510in}{0.987169in}}{\pgfqpoint{3.616686in}{0.987169in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.987169in}}{\pgfqpoint{3.605276in}{0.984855in}}{\pgfqpoint{3.601158in}{0.980737in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.976619in}}{\pgfqpoint{3.594726in}{0.971033in}}{\pgfqpoint{3.594726in}{0.965209in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.959385in}}{\pgfqpoint{3.597040in}{0.953799in}}{\pgfqpoint{3.601158in}{0.949681in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.945563in}}{\pgfqpoint{3.610862in}{0.943249in}}{\pgfqpoint{3.616686in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.943249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.493814in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.493814in}}{\pgfqpoint{2.642437in}{1.496128in}}{\pgfqpoint{2.646555in}{1.500246in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.504364in}}{\pgfqpoint{2.652987in}{1.509950in}}{\pgfqpoint{2.652987in}{1.515774in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.521598in}}{\pgfqpoint{2.650673in}{1.527185in}}{\pgfqpoint{2.646555in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.535421in}}{\pgfqpoint{2.636851in}{1.537735in}}{\pgfqpoint{2.631027in}{1.537735in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.537735in}}{\pgfqpoint{2.619617in}{1.535421in}}{\pgfqpoint{2.615499in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.527185in}}{\pgfqpoint{2.609067in}{1.521598in}}{\pgfqpoint{2.609067in}{1.515774in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.509950in}}{\pgfqpoint{2.611380in}{1.504364in}}{\pgfqpoint{2.615499in}{1.500246in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.496128in}}{\pgfqpoint{2.625203in}{1.493814in}}{\pgfqpoint{2.631027in}{1.493814in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.493814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.806337in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.806337in}}{\pgfqpoint{3.054354in}{0.808651in}}{\pgfqpoint{3.058472in}{0.812769in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.816887in}}{\pgfqpoint{3.064904in}{0.822473in}}{\pgfqpoint{3.064904in}{0.828297in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.834121in}}{\pgfqpoint{3.062591in}{0.839707in}}{\pgfqpoint{3.058472in}{0.843826in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.847944in}}{\pgfqpoint{3.048768in}{0.850258in}}{\pgfqpoint{3.042944in}{0.850258in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.850258in}}{\pgfqpoint{3.031534in}{0.847944in}}{\pgfqpoint{3.027416in}{0.843826in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.839707in}}{\pgfqpoint{3.020984in}{0.834121in}}{\pgfqpoint{3.020984in}{0.828297in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.822473in}}{\pgfqpoint{3.023298in}{0.816887in}}{\pgfqpoint{3.027416in}{0.812769in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.808651in}}{\pgfqpoint{3.037120in}{0.806337in}}{\pgfqpoint{3.042944in}{0.806337in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.806337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.404544in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.404544in}}{\pgfqpoint{3.392715in}{0.406858in}}{\pgfqpoint{3.396833in}{0.410976in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.415094in}}{\pgfqpoint{3.403265in}{0.420680in}}{\pgfqpoint{3.403265in}{0.426504in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.432328in}}{\pgfqpoint{3.400951in}{0.437914in}}{\pgfqpoint{3.396833in}{0.442032in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.446150in}}{\pgfqpoint{3.387129in}{0.448464in}}{\pgfqpoint{3.381305in}{0.448464in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.448464in}}{\pgfqpoint{3.369895in}{0.446150in}}{\pgfqpoint{3.365777in}{0.442032in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.437914in}}{\pgfqpoint{3.359345in}{0.432328in}}{\pgfqpoint{3.359345in}{0.426504in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.420680in}}{\pgfqpoint{3.361658in}{0.415094in}}{\pgfqpoint{3.365777in}{0.410976in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.406858in}}{\pgfqpoint{3.375481in}{0.404544in}}{\pgfqpoint{3.381305in}{0.404544in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.404544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.070211in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.070211in}}{\pgfqpoint{2.686571in}{1.072525in}}{\pgfqpoint{2.690689in}{1.076643in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.080761in}}{\pgfqpoint{2.697121in}{1.086348in}}{\pgfqpoint{2.697121in}{1.092172in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.097995in}}{\pgfqpoint{2.694807in}{1.103582in}}{\pgfqpoint{2.690689in}{1.107700in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.111818in}}{\pgfqpoint{2.680985in}{1.114132in}}{\pgfqpoint{2.675161in}{1.114132in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.114132in}}{\pgfqpoint{2.663751in}{1.111818in}}{\pgfqpoint{2.659633in}{1.107700in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.103582in}}{\pgfqpoint{2.653201in}{1.097995in}}{\pgfqpoint{2.653201in}{1.092172in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.086348in}}{\pgfqpoint{2.655514in}{1.080761in}}{\pgfqpoint{2.659633in}{1.076643in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.072525in}}{\pgfqpoint{2.669337in}{1.070211in}}{\pgfqpoint{2.675161in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.070211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.491183in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.491183in}}{\pgfqpoint{3.569251in}{0.493496in}}{\pgfqpoint{3.573369in}{0.497615in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.501733in}}{\pgfqpoint{3.579801in}{0.507319in}}{\pgfqpoint{3.579801in}{0.513143in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.518967in}}{\pgfqpoint{3.577487in}{0.524553in}}{\pgfqpoint{3.573369in}{0.528671in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.532789in}}{\pgfqpoint{3.563665in}{0.535103in}}{\pgfqpoint{3.557841in}{0.535103in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.535103in}}{\pgfqpoint{3.546431in}{0.532789in}}{\pgfqpoint{3.542313in}{0.528671in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.524553in}}{\pgfqpoint{3.535881in}{0.518967in}}{\pgfqpoint{3.535881in}{0.513143in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.507319in}}{\pgfqpoint{3.538194in}{0.501733in}}{\pgfqpoint{3.542313in}{0.497615in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.493496in}}{\pgfqpoint{3.552017in}{0.491183in}}{\pgfqpoint{3.557841in}{0.491183in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.491183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.507288in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.507288in}}{\pgfqpoint{3.201468in}{0.509602in}}{\pgfqpoint{3.205586in}{0.513720in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.517838in}}{\pgfqpoint{3.212018in}{0.523425in}}{\pgfqpoint{3.212018in}{0.529248in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.535072in}}{\pgfqpoint{3.209704in}{0.540659in}}{\pgfqpoint{3.205586in}{0.544777in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.548895in}}{\pgfqpoint{3.195881in}{0.551209in}}{\pgfqpoint{3.190057in}{0.551209in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.551209in}}{\pgfqpoint{3.178647in}{0.548895in}}{\pgfqpoint{3.174529in}{0.544777in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.540659in}}{\pgfqpoint{3.168097in}{0.535072in}}{\pgfqpoint{3.168097in}{0.529248in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.523425in}}{\pgfqpoint{3.170411in}{0.517838in}}{\pgfqpoint{3.174529in}{0.513720in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.509602in}}{\pgfqpoint{3.184234in}{0.507288in}}{\pgfqpoint{3.190057in}{0.507288in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.507288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.648098in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.648098in}}{\pgfqpoint{3.701653in}{0.650412in}}{\pgfqpoint{3.705771in}{0.654530in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.658649in}}{\pgfqpoint{3.712203in}{0.664235in}}{\pgfqpoint{3.712203in}{0.670059in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.675883in}}{\pgfqpoint{3.709889in}{0.681469in}}{\pgfqpoint{3.705771in}{0.685587in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.689705in}}{\pgfqpoint{3.696067in}{0.692019in}}{\pgfqpoint{3.690243in}{0.692019in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.692019in}}{\pgfqpoint{3.678833in}{0.689705in}}{\pgfqpoint{3.674715in}{0.685587in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.681469in}}{\pgfqpoint{3.668283in}{0.675883in}}{\pgfqpoint{3.668283in}{0.670059in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.664235in}}{\pgfqpoint{3.670596in}{0.658649in}}{\pgfqpoint{3.674715in}{0.654530in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.650412in}}{\pgfqpoint{3.684419in}{0.648098in}}{\pgfqpoint{3.690243in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.648098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.121525in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.121525in}}{\pgfqpoint{3.069066in}{1.123839in}}{\pgfqpoint{3.073184in}{1.127957in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.132075in}}{\pgfqpoint{3.079616in}{1.137661in}}{\pgfqpoint{3.079616in}{1.143485in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.149309in}}{\pgfqpoint{3.077302in}{1.154895in}}{\pgfqpoint{3.073184in}{1.159014in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.163132in}}{\pgfqpoint{3.063479in}{1.165446in}}{\pgfqpoint{3.057655in}{1.165446in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.165446in}}{\pgfqpoint{3.046245in}{1.163132in}}{\pgfqpoint{3.042127in}{1.159014in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.154895in}}{\pgfqpoint{3.035695in}{1.149309in}}{\pgfqpoint{3.035695in}{1.143485in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.137661in}}{\pgfqpoint{3.038009in}{1.132075in}}{\pgfqpoint{3.042127in}{1.127957in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.123839in}}{\pgfqpoint{3.051832in}{1.121525in}}{\pgfqpoint{3.057655in}{1.121525in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.121525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.944799in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.944799in}}{\pgfqpoint{3.010220in}{0.947113in}}{\pgfqpoint{3.014338in}{0.951231in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.955349in}}{\pgfqpoint{3.020770in}{0.960935in}}{\pgfqpoint{3.020770in}{0.966759in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.972583in}}{\pgfqpoint{3.018457in}{0.978169in}}{\pgfqpoint{3.014338in}{0.982287in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.986405in}}{\pgfqpoint{3.004634in}{0.988719in}}{\pgfqpoint{2.998810in}{0.988719in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.988719in}}{\pgfqpoint{2.987400in}{0.986405in}}{\pgfqpoint{2.983282in}{0.982287in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.978169in}}{\pgfqpoint{2.976850in}{0.972583in}}{\pgfqpoint{2.976850in}{0.966759in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.960935in}}{\pgfqpoint{2.979164in}{0.955349in}}{\pgfqpoint{2.983282in}{0.951231in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.947113in}}{\pgfqpoint{2.992986in}{0.944799in}}{\pgfqpoint{2.998810in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.944799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.650707in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.650707in}}{\pgfqpoint{2.715994in}{1.653021in}}{\pgfqpoint{2.720112in}{1.657139in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.661257in}}{\pgfqpoint{2.726544in}{1.666843in}}{\pgfqpoint{2.726544in}{1.672667in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.678491in}}{\pgfqpoint{2.724230in}{1.684077in}}{\pgfqpoint{2.720112in}{1.688195in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.692314in}}{\pgfqpoint{2.710407in}{1.694627in}}{\pgfqpoint{2.704583in}{1.694627in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.694627in}}{\pgfqpoint{2.693173in}{1.692314in}}{\pgfqpoint{2.689055in}{1.688195in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.684077in}}{\pgfqpoint{2.682623in}{1.678491in}}{\pgfqpoint{2.682623in}{1.672667in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.666843in}}{\pgfqpoint{2.684937in}{1.661257in}}{\pgfqpoint{2.689055in}{1.657139in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.653021in}}{\pgfqpoint{2.698760in}{1.650707in}}{\pgfqpoint{2.704583in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.650707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{0.635704in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{0.635704in}}{\pgfqpoint{3.304447in}{0.638018in}}{\pgfqpoint{3.308565in}{0.642136in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{0.646255in}}{\pgfqpoint{3.314997in}{0.651841in}}{\pgfqpoint{3.314997in}{0.657665in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{0.663489in}}{\pgfqpoint{3.312683in}{0.669075in}}{\pgfqpoint{3.308565in}{0.673193in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{0.677311in}}{\pgfqpoint{3.298861in}{0.679625in}}{\pgfqpoint{3.293037in}{0.679625in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{0.679625in}}{\pgfqpoint{3.281627in}{0.677311in}}{\pgfqpoint{3.277509in}{0.673193in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{0.669075in}}{\pgfqpoint{3.271077in}{0.663489in}}{\pgfqpoint{3.271077in}{0.657665in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{0.651841in}}{\pgfqpoint{3.273390in}{0.646255in}}{\pgfqpoint{3.277509in}{0.642136in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{0.638018in}}{\pgfqpoint{3.287213in}{0.635704in}}{\pgfqpoint{3.293037in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{0.635704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.615543in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.615543in}}{\pgfqpoint{3.716364in}{0.617857in}}{\pgfqpoint{3.720482in}{0.621975in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.626094in}}{\pgfqpoint{3.726914in}{0.631680in}}{\pgfqpoint{3.726914in}{0.637504in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.643328in}}{\pgfqpoint{3.724601in}{0.648914in}}{\pgfqpoint{3.720482in}{0.653032in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.657150in}}{\pgfqpoint{3.710778in}{0.659464in}}{\pgfqpoint{3.704954in}{0.659464in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.659464in}}{\pgfqpoint{3.693544in}{0.657150in}}{\pgfqpoint{3.689426in}{0.653032in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.648914in}}{\pgfqpoint{3.682994in}{0.643328in}}{\pgfqpoint{3.682994in}{0.637504in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.631680in}}{\pgfqpoint{3.685308in}{0.626094in}}{\pgfqpoint{3.689426in}{0.621975in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.617857in}}{\pgfqpoint{3.699130in}{0.615543in}}{\pgfqpoint{3.704954in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.615543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.282102in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.282102in}}{\pgfqpoint{3.731076in}{1.284416in}}{\pgfqpoint{3.735194in}{1.288534in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.292652in}}{\pgfqpoint{3.741626in}{1.298238in}}{\pgfqpoint{3.741626in}{1.304062in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.309886in}}{\pgfqpoint{3.739312in}{1.315473in}}{\pgfqpoint{3.735194in}{1.319591in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.323709in}}{\pgfqpoint{3.725489in}{1.326023in}}{\pgfqpoint{3.719666in}{1.326023in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.326023in}}{\pgfqpoint{3.708255in}{1.323709in}}{\pgfqpoint{3.704137in}{1.319591in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.315473in}}{\pgfqpoint{3.697705in}{1.309886in}}{\pgfqpoint{3.697705in}{1.304062in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.298238in}}{\pgfqpoint{3.700019in}{1.292652in}}{\pgfqpoint{3.704137in}{1.288534in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.284416in}}{\pgfqpoint{3.713842in}{1.282102in}}{\pgfqpoint{3.719666in}{1.282102in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.282102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.322585in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.322585in}}{\pgfqpoint{3.745787in}{1.324899in}}{\pgfqpoint{3.749905in}{1.329017in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.333135in}}{\pgfqpoint{3.756337in}{1.338721in}}{\pgfqpoint{3.756337in}{1.344545in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.350369in}}{\pgfqpoint{3.754023in}{1.355955in}}{\pgfqpoint{3.749905in}{1.360073in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.364191in}}{\pgfqpoint{3.740201in}{1.366505in}}{\pgfqpoint{3.734377in}{1.366505in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.366505in}}{\pgfqpoint{3.722967in}{1.364191in}}{\pgfqpoint{3.718849in}{1.360073in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.355955in}}{\pgfqpoint{3.712417in}{1.350369in}}{\pgfqpoint{3.712417in}{1.344545in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.338721in}}{\pgfqpoint{3.714730in}{1.333135in}}{\pgfqpoint{3.718849in}{1.329017in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.324899in}}{\pgfqpoint{3.728553in}{1.322585in}}{\pgfqpoint{3.734377in}{1.322585in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.322585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.528379in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.528379in}}{\pgfqpoint{3.157334in}{0.530693in}}{\pgfqpoint{3.161452in}{0.534811in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{0.538929in}}{\pgfqpoint{3.167884in}{0.544515in}}{\pgfqpoint{3.167884in}{0.550339in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.556163in}}{\pgfqpoint{3.165570in}{0.561749in}}{\pgfqpoint{3.161452in}{0.565867in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{0.569985in}}{\pgfqpoint{3.151747in}{0.572299in}}{\pgfqpoint{3.145923in}{0.572299in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{0.572299in}}{\pgfqpoint{3.134513in}{0.569985in}}{\pgfqpoint{3.130395in}{0.565867in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{0.561749in}}{\pgfqpoint{3.123963in}{0.556163in}}{\pgfqpoint{3.123963in}{0.550339in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{0.544515in}}{\pgfqpoint{3.126277in}{0.538929in}}{\pgfqpoint{3.130395in}{0.534811in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.530693in}}{\pgfqpoint{3.140100in}{0.528379in}}{\pgfqpoint{3.145923in}{0.528379in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.528379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.569019in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.569019in}}{\pgfqpoint{3.672230in}{0.571333in}}{\pgfqpoint{3.676348in}{0.575451in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.579569in}}{\pgfqpoint{3.682780in}{0.585155in}}{\pgfqpoint{3.682780in}{0.590979in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.596803in}}{\pgfqpoint{3.680467in}{0.602389in}}{\pgfqpoint{3.676348in}{0.606507in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.610626in}}{\pgfqpoint{3.666644in}{0.612939in}}{\pgfqpoint{3.660820in}{0.612939in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.612939in}}{\pgfqpoint{3.649410in}{0.610626in}}{\pgfqpoint{3.645292in}{0.606507in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.602389in}}{\pgfqpoint{3.638860in}{0.596803in}}{\pgfqpoint{3.638860in}{0.590979in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.585155in}}{\pgfqpoint{3.641174in}{0.579569in}}{\pgfqpoint{3.645292in}{0.575451in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.571333in}}{\pgfqpoint{3.654996in}{0.569019in}}{\pgfqpoint{3.660820in}{0.569019in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.569019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.495966in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.495966in}}{\pgfqpoint{3.333870in}{1.498280in}}{\pgfqpoint{3.337988in}{1.502398in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.506516in}}{\pgfqpoint{3.344420in}{1.512102in}}{\pgfqpoint{3.344420in}{1.517926in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.523750in}}{\pgfqpoint{3.342106in}{1.529336in}}{\pgfqpoint{3.337988in}{1.533454in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.537573in}}{\pgfqpoint{3.328283in}{1.539886in}}{\pgfqpoint{3.322460in}{1.539886in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.539886in}}{\pgfqpoint{3.311049in}{1.537573in}}{\pgfqpoint{3.306931in}{1.533454in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.529336in}}{\pgfqpoint{3.300499in}{1.523750in}}{\pgfqpoint{3.300499in}{1.517926in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.512102in}}{\pgfqpoint{3.302813in}{1.506516in}}{\pgfqpoint{3.306931in}{1.502398in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.498280in}}{\pgfqpoint{3.316636in}{1.495966in}}{\pgfqpoint{3.322460in}{1.495966in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.495966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.386119in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.386119in}}{\pgfqpoint{3.024932in}{1.388433in}}{\pgfqpoint{3.029050in}{1.392551in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.396669in}}{\pgfqpoint{3.035482in}{1.402255in}}{\pgfqpoint{3.035482in}{1.408079in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.413903in}}{\pgfqpoint{3.033168in}{1.419489in}}{\pgfqpoint{3.029050in}{1.423607in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.427725in}}{\pgfqpoint{3.019345in}{1.430039in}}{\pgfqpoint{3.013522in}{1.430039in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.430039in}}{\pgfqpoint{3.002111in}{1.427725in}}{\pgfqpoint{2.997993in}{1.423607in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.419489in}}{\pgfqpoint{2.991561in}{1.413903in}}{\pgfqpoint{2.991561in}{1.408079in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.402255in}}{\pgfqpoint{2.993875in}{1.396669in}}{\pgfqpoint{2.997993in}{1.392551in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.388433in}}{\pgfqpoint{3.007698in}{1.386119in}}{\pgfqpoint{3.013522in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.386119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.764390in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.764390in}}{\pgfqpoint{3.701653in}{0.766704in}}{\pgfqpoint{3.705771in}{0.770822in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.774940in}}{\pgfqpoint{3.712203in}{0.780527in}}{\pgfqpoint{3.712203in}{0.786351in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.792174in}}{\pgfqpoint{3.709889in}{0.797761in}}{\pgfqpoint{3.705771in}{0.801879in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.805997in}}{\pgfqpoint{3.696067in}{0.808311in}}{\pgfqpoint{3.690243in}{0.808311in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.808311in}}{\pgfqpoint{3.678833in}{0.805997in}}{\pgfqpoint{3.674715in}{0.801879in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.797761in}}{\pgfqpoint{3.668283in}{0.792174in}}{\pgfqpoint{3.668283in}{0.786351in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.780527in}}{\pgfqpoint{3.670596in}{0.774940in}}{\pgfqpoint{3.674715in}{0.770822in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.766704in}}{\pgfqpoint{3.684419in}{0.764390in}}{\pgfqpoint{3.690243in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.764390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.730374in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.730374in}}{\pgfqpoint{3.054354in}{0.732688in}}{\pgfqpoint{3.058472in}{0.736806in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.740924in}}{\pgfqpoint{3.064904in}{0.746510in}}{\pgfqpoint{3.064904in}{0.752334in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.758158in}}{\pgfqpoint{3.062591in}{0.763744in}}{\pgfqpoint{3.058472in}{0.767863in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.771981in}}{\pgfqpoint{3.048768in}{0.774295in}}{\pgfqpoint{3.042944in}{0.774295in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.774295in}}{\pgfqpoint{3.031534in}{0.771981in}}{\pgfqpoint{3.027416in}{0.767863in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.763744in}}{\pgfqpoint{3.020984in}{0.758158in}}{\pgfqpoint{3.020984in}{0.752334in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.746510in}}{\pgfqpoint{3.023298in}{0.740924in}}{\pgfqpoint{3.027416in}{0.736806in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.732688in}}{\pgfqpoint{3.037120in}{0.730374in}}{\pgfqpoint{3.042944in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.730374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.941683in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.941683in}}{\pgfqpoint{3.127911in}{0.943997in}}{\pgfqpoint{3.132029in}{0.948115in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.952233in}}{\pgfqpoint{3.138461in}{0.957819in}}{\pgfqpoint{3.138461in}{0.963643in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.969467in}}{\pgfqpoint{3.136147in}{0.975053in}}{\pgfqpoint{3.132029in}{0.979171in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.983289in}}{\pgfqpoint{3.122325in}{0.985603in}}{\pgfqpoint{3.116501in}{0.985603in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.985603in}}{\pgfqpoint{3.105091in}{0.983289in}}{\pgfqpoint{3.100973in}{0.979171in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.975053in}}{\pgfqpoint{3.094541in}{0.969467in}}{\pgfqpoint{3.094541in}{0.963643in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.957819in}}{\pgfqpoint{3.096854in}{0.952233in}}{\pgfqpoint{3.100973in}{0.948115in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.943997in}}{\pgfqpoint{3.110677in}{0.941683in}}{\pgfqpoint{3.116501in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.941683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.749403in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.749403in}}{\pgfqpoint{3.466272in}{1.751716in}}{\pgfqpoint{3.470390in}{1.755835in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.759953in}}{\pgfqpoint{3.476822in}{1.765539in}}{\pgfqpoint{3.476822in}{1.771363in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.777187in}}{\pgfqpoint{3.474508in}{1.782773in}}{\pgfqpoint{3.470390in}{1.786891in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.791009in}}{\pgfqpoint{3.460685in}{1.793323in}}{\pgfqpoint{3.454862in}{1.793323in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.793323in}}{\pgfqpoint{3.443451in}{1.791009in}}{\pgfqpoint{3.439333in}{1.786891in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.782773in}}{\pgfqpoint{3.432901in}{1.777187in}}{\pgfqpoint{3.432901in}{1.771363in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.765539in}}{\pgfqpoint{3.435215in}{1.759953in}}{\pgfqpoint{3.439333in}{1.755835in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.751716in}}{\pgfqpoint{3.449038in}{1.749403in}}{\pgfqpoint{3.454862in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.749403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.489050in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.489050in}}{\pgfqpoint{3.348581in}{0.491364in}}{\pgfqpoint{3.352699in}{0.495482in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.499600in}}{\pgfqpoint{3.359131in}{0.505186in}}{\pgfqpoint{3.359131in}{0.511010in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.516834in}}{\pgfqpoint{3.356817in}{0.522420in}}{\pgfqpoint{3.352699in}{0.526538in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.530656in}}{\pgfqpoint{3.342995in}{0.532970in}}{\pgfqpoint{3.337171in}{0.532970in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.532970in}}{\pgfqpoint{3.325761in}{0.530656in}}{\pgfqpoint{3.321643in}{0.526538in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.522420in}}{\pgfqpoint{3.315211in}{0.516834in}}{\pgfqpoint{3.315211in}{0.511010in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.505186in}}{\pgfqpoint{3.317524in}{0.499600in}}{\pgfqpoint{3.321643in}{0.495482in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.491364in}}{\pgfqpoint{3.331347in}{0.489050in}}{\pgfqpoint{3.337171in}{0.489050in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.489050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.701597in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.701597in}}{\pgfqpoint{2.877818in}{1.703911in}}{\pgfqpoint{2.881936in}{1.708029in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.712147in}}{\pgfqpoint{2.888368in}{1.717733in}}{\pgfqpoint{2.888368in}{1.723557in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.729381in}}{\pgfqpoint{2.886055in}{1.734967in}}{\pgfqpoint{2.881936in}{1.739085in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.743204in}}{\pgfqpoint{2.872232in}{1.745517in}}{\pgfqpoint{2.866408in}{1.745517in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.745517in}}{\pgfqpoint{2.854998in}{1.743204in}}{\pgfqpoint{2.850880in}{1.739085in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.734967in}}{\pgfqpoint{2.844448in}{1.729381in}}{\pgfqpoint{2.844448in}{1.723557in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.717733in}}{\pgfqpoint{2.846762in}{1.712147in}}{\pgfqpoint{2.850880in}{1.708029in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.703911in}}{\pgfqpoint{2.860584in}{1.701597in}}{\pgfqpoint{2.866408in}{1.701597in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.701597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.336482in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.336482in}}{\pgfqpoint{3.451560in}{0.338796in}}{\pgfqpoint{3.455678in}{0.342914in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.347032in}}{\pgfqpoint{3.462110in}{0.352618in}}{\pgfqpoint{3.462110in}{0.358442in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.364266in}}{\pgfqpoint{3.459797in}{0.369852in}}{\pgfqpoint{3.455678in}{0.373971in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.378089in}}{\pgfqpoint{3.445974in}{0.380403in}}{\pgfqpoint{3.440150in}{0.380403in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.380403in}}{\pgfqpoint{3.428740in}{0.378089in}}{\pgfqpoint{3.424622in}{0.373971in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.369852in}}{\pgfqpoint{3.418190in}{0.364266in}}{\pgfqpoint{3.418190in}{0.358442in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.352618in}}{\pgfqpoint{3.420504in}{0.347032in}}{\pgfqpoint{3.424622in}{0.342914in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.338796in}}{\pgfqpoint{3.434326in}{0.336482in}}{\pgfqpoint{3.440150in}{0.336482in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.336482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.492867in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.492867in}}{\pgfqpoint{2.627726in}{1.495181in}}{\pgfqpoint{2.631844in}{1.499299in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.503417in}}{\pgfqpoint{2.638276in}{1.509003in}}{\pgfqpoint{2.638276in}{1.514827in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.520651in}}{\pgfqpoint{2.635962in}{1.526237in}}{\pgfqpoint{2.631844in}{1.530355in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.534473in}}{\pgfqpoint{2.622139in}{1.536787in}}{\pgfqpoint{2.616315in}{1.536787in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.536787in}}{\pgfqpoint{2.604905in}{1.534473in}}{\pgfqpoint{2.600787in}{1.530355in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.526237in}}{\pgfqpoint{2.594355in}{1.520651in}}{\pgfqpoint{2.594355in}{1.514827in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.509003in}}{\pgfqpoint{2.596669in}{1.503417in}}{\pgfqpoint{2.600787in}{1.499299in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.495181in}}{\pgfqpoint{2.610492in}{1.492867in}}{\pgfqpoint{2.616315in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.492867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.619085in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.619085in}}{\pgfqpoint{3.186756in}{1.621398in}}{\pgfqpoint{3.190874in}{1.625517in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.629635in}}{\pgfqpoint{3.197306in}{1.635221in}}{\pgfqpoint{3.197306in}{1.641045in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.646869in}}{\pgfqpoint{3.194993in}{1.652455in}}{\pgfqpoint{3.190874in}{1.656573in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.660691in}}{\pgfqpoint{3.181170in}{1.663005in}}{\pgfqpoint{3.175346in}{1.663005in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.663005in}}{\pgfqpoint{3.163936in}{1.660691in}}{\pgfqpoint{3.159818in}{1.656573in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.652455in}}{\pgfqpoint{3.153386in}{1.646869in}}{\pgfqpoint{3.153386in}{1.641045in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.635221in}}{\pgfqpoint{3.155700in}{1.629635in}}{\pgfqpoint{3.159818in}{1.625517in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.621398in}}{\pgfqpoint{3.169522in}{1.619085in}}{\pgfqpoint{3.175346in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.619085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.798265in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.798265in}}{\pgfqpoint{2.730705in}{1.800579in}}{\pgfqpoint{2.734823in}{1.804697in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.808815in}}{\pgfqpoint{2.741255in}{1.814401in}}{\pgfqpoint{2.741255in}{1.820225in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.826049in}}{\pgfqpoint{2.738941in}{1.831635in}}{\pgfqpoint{2.734823in}{1.835753in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.839872in}}{\pgfqpoint{2.725119in}{1.842185in}}{\pgfqpoint{2.719295in}{1.842185in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.842185in}}{\pgfqpoint{2.707885in}{1.839872in}}{\pgfqpoint{2.703767in}{1.835753in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.831635in}}{\pgfqpoint{2.697335in}{1.826049in}}{\pgfqpoint{2.697335in}{1.820225in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.814401in}}{\pgfqpoint{2.699648in}{1.808815in}}{\pgfqpoint{2.703767in}{1.804697in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.800579in}}{\pgfqpoint{2.713471in}{1.798265in}}{\pgfqpoint{2.719295in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.798265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.649447in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.649447in}}{\pgfqpoint{3.554540in}{0.651761in}}{\pgfqpoint{3.558658in}{0.655879in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.659997in}}{\pgfqpoint{3.565090in}{0.665583in}}{\pgfqpoint{3.565090in}{0.671407in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.677231in}}{\pgfqpoint{3.562776in}{0.682817in}}{\pgfqpoint{3.558658in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.691053in}}{\pgfqpoint{3.548953in}{0.693367in}}{\pgfqpoint{3.543130in}{0.693367in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.693367in}}{\pgfqpoint{3.531719in}{0.691053in}}{\pgfqpoint{3.527601in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.682817in}}{\pgfqpoint{3.521169in}{0.677231in}}{\pgfqpoint{3.521169in}{0.671407in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.665583in}}{\pgfqpoint{3.523483in}{0.659997in}}{\pgfqpoint{3.527601in}{0.655879in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.651761in}}{\pgfqpoint{3.537306in}{0.649447in}}{\pgfqpoint{3.543130in}{0.649447in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.649447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.162045in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.162045in}}{\pgfqpoint{3.186756in}{1.164359in}}{\pgfqpoint{3.190874in}{1.168477in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.172595in}}{\pgfqpoint{3.197306in}{1.178181in}}{\pgfqpoint{3.197306in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.189829in}}{\pgfqpoint{3.194993in}{1.195415in}}{\pgfqpoint{3.190874in}{1.199533in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.203652in}}{\pgfqpoint{3.181170in}{1.205965in}}{\pgfqpoint{3.175346in}{1.205965in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.205965in}}{\pgfqpoint{3.163936in}{1.203652in}}{\pgfqpoint{3.159818in}{1.199533in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.195415in}}{\pgfqpoint{3.153386in}{1.189829in}}{\pgfqpoint{3.153386in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.178181in}}{\pgfqpoint{3.155700in}{1.172595in}}{\pgfqpoint{3.159818in}{1.168477in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.164359in}}{\pgfqpoint{3.169522in}{1.162045in}}{\pgfqpoint{3.175346in}{1.162045in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.162045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.371713in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.371713in}}{\pgfqpoint{3.436849in}{1.374027in}}{\pgfqpoint{3.440967in}{1.378145in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.382263in}}{\pgfqpoint{3.447399in}{1.387849in}}{\pgfqpoint{3.447399in}{1.393673in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.399497in}}{\pgfqpoint{3.445085in}{1.405083in}}{\pgfqpoint{3.440967in}{1.409201in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.413320in}}{\pgfqpoint{3.431263in}{1.415633in}}{\pgfqpoint{3.425439in}{1.415633in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.415633in}}{\pgfqpoint{3.414029in}{1.413320in}}{\pgfqpoint{3.409911in}{1.409201in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.405083in}}{\pgfqpoint{3.403479in}{1.399497in}}{\pgfqpoint{3.403479in}{1.393673in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.387849in}}{\pgfqpoint{3.405792in}{1.382263in}}{\pgfqpoint{3.409911in}{1.378145in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.374027in}}{\pgfqpoint{3.419615in}{1.371713in}}{\pgfqpoint{3.425439in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.371713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.490113in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.490113in}}{\pgfqpoint{2.613014in}{1.492427in}}{\pgfqpoint{2.617132in}{1.496545in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.500663in}}{\pgfqpoint{2.623564in}{1.506249in}}{\pgfqpoint{2.623564in}{1.512073in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.517897in}}{\pgfqpoint{2.621250in}{1.523483in}}{\pgfqpoint{2.617132in}{1.527601in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.531720in}}{\pgfqpoint{2.607428in}{1.534033in}}{\pgfqpoint{2.601604in}{1.534033in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.534033in}}{\pgfqpoint{2.590194in}{1.531720in}}{\pgfqpoint{2.586076in}{1.527601in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.523483in}}{\pgfqpoint{2.579644in}{1.517897in}}{\pgfqpoint{2.579644in}{1.512073in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.506249in}}{\pgfqpoint{2.581958in}{1.500663in}}{\pgfqpoint{2.586076in}{1.496545in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.492427in}}{\pgfqpoint{2.595780in}{1.490113in}}{\pgfqpoint{2.601604in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.490113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.344853in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.344853in}}{\pgfqpoint{3.495694in}{0.347167in}}{\pgfqpoint{3.499812in}{0.351285in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.355403in}}{\pgfqpoint{3.506244in}{0.360989in}}{\pgfqpoint{3.506244in}{0.366813in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.372637in}}{\pgfqpoint{3.503931in}{0.378223in}}{\pgfqpoint{3.499812in}{0.382341in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.386459in}}{\pgfqpoint{3.490108in}{0.388773in}}{\pgfqpoint{3.484284in}{0.388773in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.388773in}}{\pgfqpoint{3.472874in}{0.386459in}}{\pgfqpoint{3.468756in}{0.382341in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.378223in}}{\pgfqpoint{3.462324in}{0.372637in}}{\pgfqpoint{3.462324in}{0.366813in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.360989in}}{\pgfqpoint{3.464638in}{0.355403in}}{\pgfqpoint{3.468756in}{0.351285in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.347167in}}{\pgfqpoint{3.478460in}{0.344853in}}{\pgfqpoint{3.484284in}{0.344853in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.344853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.962499in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.962499in}}{\pgfqpoint{2.774839in}{0.964813in}}{\pgfqpoint{2.778957in}{0.968931in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.973050in}}{\pgfqpoint{2.785389in}{0.978636in}}{\pgfqpoint{2.785389in}{0.984460in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.990284in}}{\pgfqpoint{2.783075in}{0.995870in}}{\pgfqpoint{2.778957in}{0.999988in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.004106in}}{\pgfqpoint{2.769253in}{1.006420in}}{\pgfqpoint{2.763429in}{1.006420in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.006420in}}{\pgfqpoint{2.752019in}{1.004106in}}{\pgfqpoint{2.747901in}{0.999988in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.995870in}}{\pgfqpoint{2.741469in}{0.990284in}}{\pgfqpoint{2.741469in}{0.984460in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.978636in}}{\pgfqpoint{2.743782in}{0.973050in}}{\pgfqpoint{2.747901in}{0.968931in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.964813in}}{\pgfqpoint{2.757605in}{0.962499in}}{\pgfqpoint{2.763429in}{0.962499in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.962499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.636514in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.636514in}}{\pgfqpoint{2.701282in}{1.638828in}}{\pgfqpoint{2.705400in}{1.642946in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.647064in}}{\pgfqpoint{2.711832in}{1.652651in}}{\pgfqpoint{2.711832in}{1.658475in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.664298in}}{\pgfqpoint{2.709519in}{1.669885in}}{\pgfqpoint{2.705400in}{1.674003in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.678121in}}{\pgfqpoint{2.695696in}{1.680435in}}{\pgfqpoint{2.689872in}{1.680435in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.680435in}}{\pgfqpoint{2.678462in}{1.678121in}}{\pgfqpoint{2.674344in}{1.674003in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.669885in}}{\pgfqpoint{2.667912in}{1.664298in}}{\pgfqpoint{2.667912in}{1.658475in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.652651in}}{\pgfqpoint{2.670226in}{1.647064in}}{\pgfqpoint{2.674344in}{1.642946in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.638828in}}{\pgfqpoint{2.684048in}{1.636514in}}{\pgfqpoint{2.689872in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.636514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.744455in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.744455in}}{\pgfqpoint{3.613385in}{0.746769in}}{\pgfqpoint{3.617503in}{0.750887in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.755005in}}{\pgfqpoint{3.623935in}{0.760591in}}{\pgfqpoint{3.623935in}{0.766415in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.772239in}}{\pgfqpoint{3.621621in}{0.777825in}}{\pgfqpoint{3.617503in}{0.781943in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.786062in}}{\pgfqpoint{3.607799in}{0.788375in}}{\pgfqpoint{3.601975in}{0.788375in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.788375in}}{\pgfqpoint{3.590565in}{0.786062in}}{\pgfqpoint{3.586447in}{0.781943in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.777825in}}{\pgfqpoint{3.580015in}{0.772239in}}{\pgfqpoint{3.580015in}{0.766415in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.760591in}}{\pgfqpoint{3.582328in}{0.755005in}}{\pgfqpoint{3.586447in}{0.750887in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.746769in}}{\pgfqpoint{3.596151in}{0.744455in}}{\pgfqpoint{3.601975in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.744455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.252014in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.252014in}}{\pgfqpoint{3.039643in}{1.254328in}}{\pgfqpoint{3.043761in}{1.258446in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.262564in}}{\pgfqpoint{3.050193in}{1.268151in}}{\pgfqpoint{3.050193in}{1.273975in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.279798in}}{\pgfqpoint{3.047879in}{1.285385in}}{\pgfqpoint{3.043761in}{1.289503in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.293621in}}{\pgfqpoint{3.034057in}{1.295935in}}{\pgfqpoint{3.028233in}{1.295935in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.295935in}}{\pgfqpoint{3.016823in}{1.293621in}}{\pgfqpoint{3.012705in}{1.289503in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.285385in}}{\pgfqpoint{3.006273in}{1.279798in}}{\pgfqpoint{3.006273in}{1.273975in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.268151in}}{\pgfqpoint{3.008586in}{1.262564in}}{\pgfqpoint{3.012705in}{1.258446in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.254328in}}{\pgfqpoint{3.022409in}{1.252014in}}{\pgfqpoint{3.028233in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.252014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.390373in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.390373in}}{\pgfqpoint{3.422138in}{0.392687in}}{\pgfqpoint{3.426256in}{0.396805in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.400923in}}{\pgfqpoint{3.432688in}{0.406509in}}{\pgfqpoint{3.432688in}{0.412333in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.418157in}}{\pgfqpoint{3.430374in}{0.423743in}}{\pgfqpoint{3.426256in}{0.427862in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.431980in}}{\pgfqpoint{3.416551in}{0.434294in}}{\pgfqpoint{3.410728in}{0.434294in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.434294in}}{\pgfqpoint{3.399317in}{0.431980in}}{\pgfqpoint{3.395199in}{0.427862in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.423743in}}{\pgfqpoint{3.388767in}{0.418157in}}{\pgfqpoint{3.388767in}{0.412333in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.406509in}}{\pgfqpoint{3.391081in}{0.400923in}}{\pgfqpoint{3.395199in}{0.396805in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.392687in}}{\pgfqpoint{3.404904in}{0.390373in}}{\pgfqpoint{3.410728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.584570in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.584570in}}{\pgfqpoint{3.539828in}{0.586883in}}{\pgfqpoint{3.543946in}{0.591002in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.595120in}}{\pgfqpoint{3.550378in}{0.600706in}}{\pgfqpoint{3.550378in}{0.606530in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.612354in}}{\pgfqpoint{3.548065in}{0.617940in}}{\pgfqpoint{3.543946in}{0.622058in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.626176in}}{\pgfqpoint{3.534242in}{0.628490in}}{\pgfqpoint{3.528418in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.628490in}}{\pgfqpoint{3.517008in}{0.626176in}}{\pgfqpoint{3.512890in}{0.622058in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.617940in}}{\pgfqpoint{3.506458in}{0.612354in}}{\pgfqpoint{3.506458in}{0.606530in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.600706in}}{\pgfqpoint{3.508772in}{0.595120in}}{\pgfqpoint{3.512890in}{0.591002in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.586883in}}{\pgfqpoint{3.522594in}{0.584570in}}{\pgfqpoint{3.528418in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.584570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.572866in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.572866in}}{\pgfqpoint{3.701653in}{0.575180in}}{\pgfqpoint{3.705771in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.583416in}}{\pgfqpoint{3.712203in}{0.589002in}}{\pgfqpoint{3.712203in}{0.594826in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.600650in}}{\pgfqpoint{3.709889in}{0.606236in}}{\pgfqpoint{3.705771in}{0.610354in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.614473in}}{\pgfqpoint{3.696067in}{0.616786in}}{\pgfqpoint{3.690243in}{0.616786in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.616786in}}{\pgfqpoint{3.678833in}{0.614473in}}{\pgfqpoint{3.674715in}{0.610354in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.606236in}}{\pgfqpoint{3.668283in}{0.600650in}}{\pgfqpoint{3.668283in}{0.594826in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.589002in}}{\pgfqpoint{3.670596in}{0.583416in}}{\pgfqpoint{3.674715in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.575180in}}{\pgfqpoint{3.684419in}{0.572866in}}{\pgfqpoint{3.690243in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.572866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.368718in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.368718in}}{\pgfqpoint{3.701653in}{0.371032in}}{\pgfqpoint{3.705771in}{0.375150in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.379268in}}{\pgfqpoint{3.712203in}{0.384854in}}{\pgfqpoint{3.712203in}{0.390678in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.396502in}}{\pgfqpoint{3.709889in}{0.402088in}}{\pgfqpoint{3.705771in}{0.406206in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.410324in}}{\pgfqpoint{3.696067in}{0.412638in}}{\pgfqpoint{3.690243in}{0.412638in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.412638in}}{\pgfqpoint{3.678833in}{0.410324in}}{\pgfqpoint{3.674715in}{0.406206in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.402088in}}{\pgfqpoint{3.668283in}{0.396502in}}{\pgfqpoint{3.668283in}{0.390678in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.384854in}}{\pgfqpoint{3.670596in}{0.379268in}}{\pgfqpoint{3.674715in}{0.375150in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.371032in}}{\pgfqpoint{3.684419in}{0.368718in}}{\pgfqpoint{3.690243in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.368718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.456164in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.456164in}}{\pgfqpoint{3.319158in}{1.458478in}}{\pgfqpoint{3.323276in}{1.462596in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.466714in}}{\pgfqpoint{3.329708in}{1.472301in}}{\pgfqpoint{3.329708in}{1.478125in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.483948in}}{\pgfqpoint{3.327395in}{1.489535in}}{\pgfqpoint{3.323276in}{1.493653in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.497771in}}{\pgfqpoint{3.313572in}{1.500085in}}{\pgfqpoint{3.307748in}{1.500085in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.500085in}}{\pgfqpoint{3.296338in}{1.497771in}}{\pgfqpoint{3.292220in}{1.493653in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.489535in}}{\pgfqpoint{3.285788in}{1.483948in}}{\pgfqpoint{3.285788in}{1.478125in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.472301in}}{\pgfqpoint{3.288102in}{1.466714in}}{\pgfqpoint{3.292220in}{1.462596in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.458478in}}{\pgfqpoint{3.301924in}{1.456164in}}{\pgfqpoint{3.307748in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.456164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.154793in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.154793in}}{\pgfqpoint{2.760128in}{1.157106in}}{\pgfqpoint{2.764246in}{1.161225in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.165343in}}{\pgfqpoint{2.770678in}{1.170929in}}{\pgfqpoint{2.770678in}{1.176753in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.182577in}}{\pgfqpoint{2.768364in}{1.188163in}}{\pgfqpoint{2.764246in}{1.192281in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.196399in}}{\pgfqpoint{2.754541in}{1.198713in}}{\pgfqpoint{2.748717in}{1.198713in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.198713in}}{\pgfqpoint{2.737307in}{1.196399in}}{\pgfqpoint{2.733189in}{1.192281in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.188163in}}{\pgfqpoint{2.726757in}{1.182577in}}{\pgfqpoint{2.726757in}{1.176753in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.170929in}}{\pgfqpoint{2.729071in}{1.165343in}}{\pgfqpoint{2.733189in}{1.161225in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.157106in}}{\pgfqpoint{2.742894in}{1.154793in}}{\pgfqpoint{2.748717in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.154793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.479348in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.479348in}}{\pgfqpoint{2.936664in}{0.481662in}}{\pgfqpoint{2.940782in}{0.485780in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.489899in}}{\pgfqpoint{2.947214in}{0.495485in}}{\pgfqpoint{2.947214in}{0.501309in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.507133in}}{\pgfqpoint{2.944900in}{0.512719in}}{\pgfqpoint{2.940782in}{0.516837in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.520955in}}{\pgfqpoint{2.931077in}{0.523269in}}{\pgfqpoint{2.925253in}{0.523269in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.523269in}}{\pgfqpoint{2.913843in}{0.520955in}}{\pgfqpoint{2.909725in}{0.516837in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.512719in}}{\pgfqpoint{2.903293in}{0.507133in}}{\pgfqpoint{2.903293in}{0.501309in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.495485in}}{\pgfqpoint{2.905607in}{0.489899in}}{\pgfqpoint{2.909725in}{0.485780in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.481662in}}{\pgfqpoint{2.919430in}{0.479348in}}{\pgfqpoint{2.925253in}{0.479348in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.479348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.731880in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.731880in}}{\pgfqpoint{3.451560in}{0.734194in}}{\pgfqpoint{3.455678in}{0.738312in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.742431in}}{\pgfqpoint{3.462110in}{0.748017in}}{\pgfqpoint{3.462110in}{0.753841in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.759665in}}{\pgfqpoint{3.459797in}{0.765251in}}{\pgfqpoint{3.455678in}{0.769369in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.773487in}}{\pgfqpoint{3.445974in}{0.775801in}}{\pgfqpoint{3.440150in}{0.775801in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.775801in}}{\pgfqpoint{3.428740in}{0.773487in}}{\pgfqpoint{3.424622in}{0.769369in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.765251in}}{\pgfqpoint{3.418190in}{0.759665in}}{\pgfqpoint{3.418190in}{0.753841in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.748017in}}{\pgfqpoint{3.420504in}{0.742431in}}{\pgfqpoint{3.424622in}{0.738312in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.734194in}}{\pgfqpoint{3.434326in}{0.731880in}}{\pgfqpoint{3.440150in}{0.731880in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.731880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.820603in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.820603in}}{\pgfqpoint{3.642808in}{0.822917in}}{\pgfqpoint{3.646926in}{0.827035in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.831153in}}{\pgfqpoint{3.653358in}{0.836740in}}{\pgfqpoint{3.653358in}{0.842563in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.848387in}}{\pgfqpoint{3.651044in}{0.853974in}}{\pgfqpoint{3.646926in}{0.858092in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.862210in}}{\pgfqpoint{3.637221in}{0.864524in}}{\pgfqpoint{3.631398in}{0.864524in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.864524in}}{\pgfqpoint{3.619987in}{0.862210in}}{\pgfqpoint{3.615869in}{0.858092in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.853974in}}{\pgfqpoint{3.609437in}{0.848387in}}{\pgfqpoint{3.609437in}{0.842563in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.836740in}}{\pgfqpoint{3.611751in}{0.831153in}}{\pgfqpoint{3.615869in}{0.827035in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.822917in}}{\pgfqpoint{3.625574in}{0.820603in}}{\pgfqpoint{3.631398in}{0.820603in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.820603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.670845in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.670845in}}{\pgfqpoint{3.510406in}{0.673159in}}{\pgfqpoint{3.514524in}{0.677277in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.681395in}}{\pgfqpoint{3.520956in}{0.686981in}}{\pgfqpoint{3.520956in}{0.692805in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.698629in}}{\pgfqpoint{3.518642in}{0.704215in}}{\pgfqpoint{3.514524in}{0.708333in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.712452in}}{\pgfqpoint{3.504819in}{0.714765in}}{\pgfqpoint{3.498996in}{0.714765in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.714765in}}{\pgfqpoint{3.487585in}{0.712452in}}{\pgfqpoint{3.483467in}{0.708333in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.704215in}}{\pgfqpoint{3.477035in}{0.698629in}}{\pgfqpoint{3.477035in}{0.692805in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.686981in}}{\pgfqpoint{3.479349in}{0.681395in}}{\pgfqpoint{3.483467in}{0.677277in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.673159in}}{\pgfqpoint{3.493172in}{0.670845in}}{\pgfqpoint{3.498996in}{0.670845in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.670845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.016660in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.016660in}}{\pgfqpoint{3.760498in}{1.018974in}}{\pgfqpoint{3.764616in}{1.023092in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.027211in}}{\pgfqpoint{3.771048in}{1.032797in}}{\pgfqpoint{3.771048in}{1.038621in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.044445in}}{\pgfqpoint{3.768735in}{1.050031in}}{\pgfqpoint{3.764616in}{1.054149in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.058267in}}{\pgfqpoint{3.754912in}{1.060581in}}{\pgfqpoint{3.749088in}{1.060581in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.060581in}}{\pgfqpoint{3.737678in}{1.058267in}}{\pgfqpoint{3.733560in}{1.054149in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.050031in}}{\pgfqpoint{3.727128in}{1.044445in}}{\pgfqpoint{3.727128in}{1.038621in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.032797in}}{\pgfqpoint{3.729442in}{1.027211in}}{\pgfqpoint{3.733560in}{1.023092in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.018974in}}{\pgfqpoint{3.743264in}{1.016660in}}{\pgfqpoint{3.749088in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.016660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.964789in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.964789in}}{\pgfqpoint{3.024932in}{0.967103in}}{\pgfqpoint{3.029050in}{0.971221in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.975339in}}{\pgfqpoint{3.035482in}{0.980925in}}{\pgfqpoint{3.035482in}{0.986749in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.992573in}}{\pgfqpoint{3.033168in}{0.998159in}}{\pgfqpoint{3.029050in}{1.002277in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.006396in}}{\pgfqpoint{3.019345in}{1.008709in}}{\pgfqpoint{3.013522in}{1.008709in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.008709in}}{\pgfqpoint{3.002111in}{1.006396in}}{\pgfqpoint{2.997993in}{1.002277in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.998159in}}{\pgfqpoint{2.991561in}{0.992573in}}{\pgfqpoint{2.991561in}{0.986749in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.980925in}}{\pgfqpoint{2.993875in}{0.975339in}}{\pgfqpoint{2.997993in}{0.971221in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.967103in}}{\pgfqpoint{3.007698in}{0.964789in}}{\pgfqpoint{3.013522in}{0.964789in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.964789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.437412in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.437412in}}{\pgfqpoint{3.319158in}{1.439726in}}{\pgfqpoint{3.323276in}{1.443844in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.447962in}}{\pgfqpoint{3.329708in}{1.453548in}}{\pgfqpoint{3.329708in}{1.459372in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.465196in}}{\pgfqpoint{3.327395in}{1.470782in}}{\pgfqpoint{3.323276in}{1.474900in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.479019in}}{\pgfqpoint{3.313572in}{1.481332in}}{\pgfqpoint{3.307748in}{1.481332in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.481332in}}{\pgfqpoint{3.296338in}{1.479019in}}{\pgfqpoint{3.292220in}{1.474900in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.470782in}}{\pgfqpoint{3.285788in}{1.465196in}}{\pgfqpoint{3.285788in}{1.459372in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.453548in}}{\pgfqpoint{3.288102in}{1.447962in}}{\pgfqpoint{3.292220in}{1.443844in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.439726in}}{\pgfqpoint{3.301924in}{1.437412in}}{\pgfqpoint{3.307748in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.437412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.461867in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.461867in}}{\pgfqpoint{2.995509in}{1.464181in}}{\pgfqpoint{2.999627in}{1.468299in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.472418in}}{\pgfqpoint{3.006059in}{1.478004in}}{\pgfqpoint{3.006059in}{1.483828in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.489652in}}{\pgfqpoint{3.003745in}{1.495238in}}{\pgfqpoint{2.999627in}{1.499356in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.503474in}}{\pgfqpoint{2.989923in}{1.505788in}}{\pgfqpoint{2.984099in}{1.505788in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.505788in}}{\pgfqpoint{2.972689in}{1.503474in}}{\pgfqpoint{2.968571in}{1.499356in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.495238in}}{\pgfqpoint{2.962139in}{1.489652in}}{\pgfqpoint{2.962139in}{1.483828in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.478004in}}{\pgfqpoint{2.964452in}{1.472418in}}{\pgfqpoint{2.968571in}{1.468299in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.464181in}}{\pgfqpoint{2.978275in}{1.461867in}}{\pgfqpoint{2.984099in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.461867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.092574in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.092574in}}{\pgfqpoint{3.054354in}{1.094888in}}{\pgfqpoint{3.058472in}{1.099006in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.103124in}}{\pgfqpoint{3.064904in}{1.108711in}}{\pgfqpoint{3.064904in}{1.114535in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.120359in}}{\pgfqpoint{3.062591in}{1.125945in}}{\pgfqpoint{3.058472in}{1.130063in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.134181in}}{\pgfqpoint{3.048768in}{1.136495in}}{\pgfqpoint{3.042944in}{1.136495in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.136495in}}{\pgfqpoint{3.031534in}{1.134181in}}{\pgfqpoint{3.027416in}{1.130063in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.125945in}}{\pgfqpoint{3.020984in}{1.120359in}}{\pgfqpoint{3.020984in}{1.114535in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.108711in}}{\pgfqpoint{3.023298in}{1.103124in}}{\pgfqpoint{3.027416in}{1.099006in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.094888in}}{\pgfqpoint{3.037120in}{1.092574in}}{\pgfqpoint{3.042944in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.092574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.322204in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.322204in}}{\pgfqpoint{3.569251in}{0.324518in}}{\pgfqpoint{3.573369in}{0.328636in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.332754in}}{\pgfqpoint{3.579801in}{0.338341in}}{\pgfqpoint{3.579801in}{0.344164in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.349988in}}{\pgfqpoint{3.577487in}{0.355575in}}{\pgfqpoint{3.573369in}{0.359693in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.363811in}}{\pgfqpoint{3.563665in}{0.366125in}}{\pgfqpoint{3.557841in}{0.366125in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.366125in}}{\pgfqpoint{3.546431in}{0.363811in}}{\pgfqpoint{3.542313in}{0.359693in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.355575in}}{\pgfqpoint{3.535881in}{0.349988in}}{\pgfqpoint{3.535881in}{0.344164in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.338341in}}{\pgfqpoint{3.538194in}{0.332754in}}{\pgfqpoint{3.542313in}{0.328636in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.324518in}}{\pgfqpoint{3.552017in}{0.322204in}}{\pgfqpoint{3.557841in}{0.322204in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.322204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.101714in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.101714in}}{\pgfqpoint{2.907241in}{1.104028in}}{\pgfqpoint{2.911359in}{1.108146in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.112264in}}{\pgfqpoint{2.917791in}{1.117850in}}{\pgfqpoint{2.917791in}{1.123674in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.129498in}}{\pgfqpoint{2.915477in}{1.135084in}}{\pgfqpoint{2.911359in}{1.139202in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.143321in}}{\pgfqpoint{2.901655in}{1.145634in}}{\pgfqpoint{2.895831in}{1.145634in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.145634in}}{\pgfqpoint{2.884421in}{1.143321in}}{\pgfqpoint{2.880303in}{1.139202in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.135084in}}{\pgfqpoint{2.873871in}{1.129498in}}{\pgfqpoint{2.873871in}{1.123674in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.117850in}}{\pgfqpoint{2.876184in}{1.112264in}}{\pgfqpoint{2.880303in}{1.108146in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.104028in}}{\pgfqpoint{2.890007in}{1.101714in}}{\pgfqpoint{2.895831in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.101714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.553561in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.553561in}}{\pgfqpoint{3.613385in}{1.555875in}}{\pgfqpoint{3.617503in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.564111in}}{\pgfqpoint{3.623935in}{1.569697in}}{\pgfqpoint{3.623935in}{1.575521in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.581345in}}{\pgfqpoint{3.621621in}{1.586931in}}{\pgfqpoint{3.617503in}{1.591049in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.595167in}}{\pgfqpoint{3.607799in}{1.597481in}}{\pgfqpoint{3.601975in}{1.597481in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.597481in}}{\pgfqpoint{3.590565in}{1.595167in}}{\pgfqpoint{3.586447in}{1.591049in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.586931in}}{\pgfqpoint{3.580015in}{1.581345in}}{\pgfqpoint{3.580015in}{1.575521in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.569697in}}{\pgfqpoint{3.582328in}{1.564111in}}{\pgfqpoint{3.586447in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.555875in}}{\pgfqpoint{3.596151in}{1.553561in}}{\pgfqpoint{3.601975in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.553561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.484031in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.484031in}}{\pgfqpoint{3.201468in}{1.486345in}}{\pgfqpoint{3.205586in}{1.490463in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.494581in}}{\pgfqpoint{3.212018in}{1.500168in}}{\pgfqpoint{3.212018in}{1.505992in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.511815in}}{\pgfqpoint{3.209704in}{1.517402in}}{\pgfqpoint{3.205586in}{1.521520in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.525638in}}{\pgfqpoint{3.195881in}{1.527952in}}{\pgfqpoint{3.190057in}{1.527952in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.527952in}}{\pgfqpoint{3.178647in}{1.525638in}}{\pgfqpoint{3.174529in}{1.521520in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.517402in}}{\pgfqpoint{3.168097in}{1.511815in}}{\pgfqpoint{3.168097in}{1.505992in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.500168in}}{\pgfqpoint{3.170411in}{1.494581in}}{\pgfqpoint{3.174529in}{1.490463in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.486345in}}{\pgfqpoint{3.184234in}{1.484031in}}{\pgfqpoint{3.190057in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.484031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.029232in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.029232in}}{\pgfqpoint{3.289736in}{1.031546in}}{\pgfqpoint{3.293854in}{1.035664in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.039782in}}{\pgfqpoint{3.300286in}{1.045368in}}{\pgfqpoint{3.300286in}{1.051192in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.057016in}}{\pgfqpoint{3.297972in}{1.062602in}}{\pgfqpoint{3.293854in}{1.066721in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.070839in}}{\pgfqpoint{3.284149in}{1.073153in}}{\pgfqpoint{3.278326in}{1.073153in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.073153in}}{\pgfqpoint{3.266915in}{1.070839in}}{\pgfqpoint{3.262797in}{1.066721in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.062602in}}{\pgfqpoint{3.256365in}{1.057016in}}{\pgfqpoint{3.256365in}{1.051192in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.045368in}}{\pgfqpoint{3.258679in}{1.039782in}}{\pgfqpoint{3.262797in}{1.035664in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.031546in}}{\pgfqpoint{3.272502in}{1.029232in}}{\pgfqpoint{3.278326in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.029232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.924583in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.924583in}}{\pgfqpoint{3.142622in}{0.926897in}}{\pgfqpoint{3.146740in}{0.931015in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.935133in}}{\pgfqpoint{3.153172in}{0.940720in}}{\pgfqpoint{3.153172in}{0.946543in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{0.952367in}}{\pgfqpoint{3.150859in}{0.957954in}}{\pgfqpoint{3.146740in}{0.962072in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{0.966190in}}{\pgfqpoint{3.137036in}{0.968504in}}{\pgfqpoint{3.131212in}{0.968504in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{0.968504in}}{\pgfqpoint{3.119802in}{0.966190in}}{\pgfqpoint{3.115684in}{0.962072in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{0.957954in}}{\pgfqpoint{3.109252in}{0.952367in}}{\pgfqpoint{3.109252in}{0.946543in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.940720in}}{\pgfqpoint{3.111566in}{0.935133in}}{\pgfqpoint{3.115684in}{0.931015in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.926897in}}{\pgfqpoint{3.125388in}{0.924583in}}{\pgfqpoint{3.131212in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.924583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.743418in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.743418in}}{\pgfqpoint{3.525117in}{0.745732in}}{\pgfqpoint{3.529235in}{0.749850in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.753968in}}{\pgfqpoint{3.535667in}{0.759554in}}{\pgfqpoint{3.535667in}{0.765378in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.771202in}}{\pgfqpoint{3.533353in}{0.776788in}}{\pgfqpoint{3.529235in}{0.780906in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.785024in}}{\pgfqpoint{3.519531in}{0.787338in}}{\pgfqpoint{3.513707in}{0.787338in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.787338in}}{\pgfqpoint{3.502297in}{0.785024in}}{\pgfqpoint{3.498179in}{0.780906in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.776788in}}{\pgfqpoint{3.491747in}{0.771202in}}{\pgfqpoint{3.491747in}{0.765378in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.759554in}}{\pgfqpoint{3.494060in}{0.753968in}}{\pgfqpoint{3.498179in}{0.749850in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.745732in}}{\pgfqpoint{3.507883in}{0.743418in}}{\pgfqpoint{3.513707in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.743418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.136730in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.136730in}}{\pgfqpoint{3.392715in}{1.139044in}}{\pgfqpoint{3.396833in}{1.143162in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.147280in}}{\pgfqpoint{3.403265in}{1.152866in}}{\pgfqpoint{3.403265in}{1.158690in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.164514in}}{\pgfqpoint{3.400951in}{1.170100in}}{\pgfqpoint{3.396833in}{1.174218in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.178337in}}{\pgfqpoint{3.387129in}{1.180650in}}{\pgfqpoint{3.381305in}{1.180650in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.180650in}}{\pgfqpoint{3.369895in}{1.178337in}}{\pgfqpoint{3.365777in}{1.174218in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.170100in}}{\pgfqpoint{3.359345in}{1.164514in}}{\pgfqpoint{3.359345in}{1.158690in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.152866in}}{\pgfqpoint{3.361658in}{1.147280in}}{\pgfqpoint{3.365777in}{1.143162in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.139044in}}{\pgfqpoint{3.375481in}{1.136730in}}{\pgfqpoint{3.381305in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.136730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.492572in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.492572in}}{\pgfqpoint{2.745416in}{1.494886in}}{\pgfqpoint{2.749534in}{1.499004in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.503122in}}{\pgfqpoint{2.755966in}{1.508708in}}{\pgfqpoint{2.755966in}{1.514532in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.520356in}}{\pgfqpoint{2.753653in}{1.525942in}}{\pgfqpoint{2.749534in}{1.530061in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.534179in}}{\pgfqpoint{2.739830in}{1.536493in}}{\pgfqpoint{2.734006in}{1.536493in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.536493in}}{\pgfqpoint{2.722596in}{1.534179in}}{\pgfqpoint{2.718478in}{1.530061in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.525942in}}{\pgfqpoint{2.712046in}{1.520356in}}{\pgfqpoint{2.712046in}{1.514532in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.508708in}}{\pgfqpoint{2.714360in}{1.503122in}}{\pgfqpoint{2.718478in}{1.499004in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.494886in}}{\pgfqpoint{2.728182in}{1.492572in}}{\pgfqpoint{2.734006in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.492572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.806493in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.806493in}}{\pgfqpoint{2.863107in}{0.808807in}}{\pgfqpoint{2.867225in}{0.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.817043in}}{\pgfqpoint{2.873657in}{0.822629in}}{\pgfqpoint{2.873657in}{0.828453in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.834277in}}{\pgfqpoint{2.871343in}{0.839863in}}{\pgfqpoint{2.867225in}{0.843981in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.848100in}}{\pgfqpoint{2.857521in}{0.850413in}}{\pgfqpoint{2.851697in}{0.850413in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.850413in}}{\pgfqpoint{2.840287in}{0.848100in}}{\pgfqpoint{2.836169in}{0.843981in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.839863in}}{\pgfqpoint{2.829737in}{0.834277in}}{\pgfqpoint{2.829737in}{0.828453in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.822629in}}{\pgfqpoint{2.832050in}{0.817043in}}{\pgfqpoint{2.836169in}{0.812925in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.808807in}}{\pgfqpoint{2.845873in}{0.806493in}}{\pgfqpoint{2.851697in}{0.806493in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.806493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.395737in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.395737in}}{\pgfqpoint{3.672230in}{1.398051in}}{\pgfqpoint{3.676348in}{1.402169in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.406287in}}{\pgfqpoint{3.682780in}{1.411873in}}{\pgfqpoint{3.682780in}{1.417697in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.423521in}}{\pgfqpoint{3.680467in}{1.429107in}}{\pgfqpoint{3.676348in}{1.433225in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.437344in}}{\pgfqpoint{3.666644in}{1.439657in}}{\pgfqpoint{3.660820in}{1.439657in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.439657in}}{\pgfqpoint{3.649410in}{1.437344in}}{\pgfqpoint{3.645292in}{1.433225in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.429107in}}{\pgfqpoint{3.638860in}{1.423521in}}{\pgfqpoint{3.638860in}{1.417697in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.411873in}}{\pgfqpoint{3.641174in}{1.406287in}}{\pgfqpoint{3.645292in}{1.402169in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.398051in}}{\pgfqpoint{3.654996in}{1.395737in}}{\pgfqpoint{3.660820in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.395737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.910686in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.910686in}}{\pgfqpoint{2.671860in}{0.913000in}}{\pgfqpoint{2.675978in}{0.917118in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.921236in}}{\pgfqpoint{2.682410in}{0.926822in}}{\pgfqpoint{2.682410in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.938470in}}{\pgfqpoint{2.680096in}{0.944056in}}{\pgfqpoint{2.675978in}{0.948174in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.952292in}}{\pgfqpoint{2.666273in}{0.954606in}}{\pgfqpoint{2.660449in}{0.954606in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.954606in}}{\pgfqpoint{2.649039in}{0.952292in}}{\pgfqpoint{2.644921in}{0.948174in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.944056in}}{\pgfqpoint{2.638489in}{0.938470in}}{\pgfqpoint{2.638489in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.926822in}}{\pgfqpoint{2.640803in}{0.921236in}}{\pgfqpoint{2.644921in}{0.917118in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.913000in}}{\pgfqpoint{2.654626in}{0.910686in}}{\pgfqpoint{2.660449in}{0.910686in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.910686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.445856in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.445856in}}{\pgfqpoint{2.627726in}{0.448170in}}{\pgfqpoint{2.631844in}{0.452288in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.456406in}}{\pgfqpoint{2.638276in}{0.461992in}}{\pgfqpoint{2.638276in}{0.467816in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.473640in}}{\pgfqpoint{2.635962in}{0.479226in}}{\pgfqpoint{2.631844in}{0.483344in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.487462in}}{\pgfqpoint{2.622139in}{0.489776in}}{\pgfqpoint{2.616315in}{0.489776in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.489776in}}{\pgfqpoint{2.604905in}{0.487462in}}{\pgfqpoint{2.600787in}{0.483344in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.479226in}}{\pgfqpoint{2.594355in}{0.473640in}}{\pgfqpoint{2.594355in}{0.467816in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.461992in}}{\pgfqpoint{2.596669in}{0.456406in}}{\pgfqpoint{2.600787in}{0.452288in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.448170in}}{\pgfqpoint{2.610492in}{0.445856in}}{\pgfqpoint{2.616315in}{0.445856in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.445856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.489137in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.489137in}}{\pgfqpoint{3.098488in}{0.491451in}}{\pgfqpoint{3.102606in}{0.495569in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.499687in}}{\pgfqpoint{3.109038in}{0.505273in}}{\pgfqpoint{3.109038in}{0.511097in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.516921in}}{\pgfqpoint{3.106725in}{0.522507in}}{\pgfqpoint{3.102606in}{0.526625in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.530744in}}{\pgfqpoint{3.092902in}{0.533057in}}{\pgfqpoint{3.087078in}{0.533057in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.533057in}}{\pgfqpoint{3.075668in}{0.530744in}}{\pgfqpoint{3.071550in}{0.526625in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.522507in}}{\pgfqpoint{3.065118in}{0.516921in}}{\pgfqpoint{3.065118in}{0.511097in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.505273in}}{\pgfqpoint{3.067432in}{0.499687in}}{\pgfqpoint{3.071550in}{0.495569in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.491451in}}{\pgfqpoint{3.081254in}{0.489137in}}{\pgfqpoint{3.087078in}{0.489137in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.489137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.889300in}}{\pgfqpoint{2.715994in}{0.891614in}}{\pgfqpoint{2.720112in}{0.895732in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.899850in}}{\pgfqpoint{2.726544in}{0.905436in}}{\pgfqpoint{2.726544in}{0.911260in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.917084in}}{\pgfqpoint{2.724230in}{0.922670in}}{\pgfqpoint{2.720112in}{0.926789in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.930907in}}{\pgfqpoint{2.710407in}{0.933221in}}{\pgfqpoint{2.704583in}{0.933221in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.933221in}}{\pgfqpoint{2.693173in}{0.930907in}}{\pgfqpoint{2.689055in}{0.926789in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.922670in}}{\pgfqpoint{2.682623in}{0.917084in}}{\pgfqpoint{2.682623in}{0.911260in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.905436in}}{\pgfqpoint{2.684937in}{0.899850in}}{\pgfqpoint{2.689055in}{0.895732in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.891614in}}{\pgfqpoint{2.698760in}{0.889300in}}{\pgfqpoint{2.704583in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.889300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.876120in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.876120in}}{\pgfqpoint{2.892530in}{0.878434in}}{\pgfqpoint{2.896648in}{0.882552in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.886670in}}{\pgfqpoint{2.903080in}{0.892257in}}{\pgfqpoint{2.903080in}{0.898080in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.903904in}}{\pgfqpoint{2.900766in}{0.909491in}}{\pgfqpoint{2.896648in}{0.913609in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.917727in}}{\pgfqpoint{2.886943in}{0.920041in}}{\pgfqpoint{2.881119in}{0.920041in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.920041in}}{\pgfqpoint{2.869709in}{0.917727in}}{\pgfqpoint{2.865591in}{0.913609in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.909491in}}{\pgfqpoint{2.859159in}{0.903904in}}{\pgfqpoint{2.859159in}{0.898080in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.892257in}}{\pgfqpoint{2.861473in}{0.886670in}}{\pgfqpoint{2.865591in}{0.882552in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.878434in}}{\pgfqpoint{2.875296in}{0.876120in}}{\pgfqpoint{2.881119in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.876120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.718519in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.718519in}}{\pgfqpoint{3.745787in}{0.720833in}}{\pgfqpoint{3.749905in}{0.724951in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.729069in}}{\pgfqpoint{3.756337in}{0.734655in}}{\pgfqpoint{3.756337in}{0.740479in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.746303in}}{\pgfqpoint{3.754023in}{0.751889in}}{\pgfqpoint{3.749905in}{0.756007in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.760126in}}{\pgfqpoint{3.740201in}{0.762440in}}{\pgfqpoint{3.734377in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.762440in}}{\pgfqpoint{3.722967in}{0.760126in}}{\pgfqpoint{3.718849in}{0.756007in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.751889in}}{\pgfqpoint{3.712417in}{0.746303in}}{\pgfqpoint{3.712417in}{0.740479in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.734655in}}{\pgfqpoint{3.714730in}{0.729069in}}{\pgfqpoint{3.718849in}{0.724951in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.720833in}}{\pgfqpoint{3.728553in}{0.718519in}}{\pgfqpoint{3.734377in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.718519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.848263in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.848263in}}{\pgfqpoint{3.480983in}{0.850577in}}{\pgfqpoint{3.485101in}{0.854695in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.858814in}}{\pgfqpoint{3.491533in}{0.864400in}}{\pgfqpoint{3.491533in}{0.870224in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.876048in}}{\pgfqpoint{3.489219in}{0.881634in}}{\pgfqpoint{3.485101in}{0.885752in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.889870in}}{\pgfqpoint{3.475397in}{0.892184in}}{\pgfqpoint{3.469573in}{0.892184in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.892184in}}{\pgfqpoint{3.458163in}{0.889870in}}{\pgfqpoint{3.454045in}{0.885752in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.881634in}}{\pgfqpoint{3.447613in}{0.876048in}}{\pgfqpoint{3.447613in}{0.870224in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.864400in}}{\pgfqpoint{3.449926in}{0.858814in}}{\pgfqpoint{3.454045in}{0.854695in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.850577in}}{\pgfqpoint{3.463749in}{0.848263in}}{\pgfqpoint{3.469573in}{0.848263in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.848263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.773300in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.773300in}}{\pgfqpoint{3.216179in}{1.775614in}}{\pgfqpoint{3.220297in}{1.779732in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.783850in}}{\pgfqpoint{3.226729in}{1.789436in}}{\pgfqpoint{3.226729in}{1.795260in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.801084in}}{\pgfqpoint{3.224415in}{1.806670in}}{\pgfqpoint{3.220297in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.814906in}}{\pgfqpoint{3.210593in}{1.817220in}}{\pgfqpoint{3.204769in}{1.817220in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.817220in}}{\pgfqpoint{3.193359in}{1.814906in}}{\pgfqpoint{3.189241in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.806670in}}{\pgfqpoint{3.182809in}{1.801084in}}{\pgfqpoint{3.182809in}{1.795260in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.789436in}}{\pgfqpoint{3.185122in}{1.783850in}}{\pgfqpoint{3.189241in}{1.779732in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.775614in}}{\pgfqpoint{3.198945in}{1.773300in}}{\pgfqpoint{3.204769in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.773300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.440572in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.440572in}}{\pgfqpoint{3.083777in}{0.442885in}}{\pgfqpoint{3.087895in}{0.447004in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.451122in}}{\pgfqpoint{3.094327in}{0.456708in}}{\pgfqpoint{3.094327in}{0.462532in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.468356in}}{\pgfqpoint{3.092013in}{0.473942in}}{\pgfqpoint{3.087895in}{0.478060in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.482178in}}{\pgfqpoint{3.078191in}{0.484492in}}{\pgfqpoint{3.072367in}{0.484492in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.484492in}}{\pgfqpoint{3.060957in}{0.482178in}}{\pgfqpoint{3.056839in}{0.478060in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.473942in}}{\pgfqpoint{3.050407in}{0.468356in}}{\pgfqpoint{3.050407in}{0.462532in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.456708in}}{\pgfqpoint{3.052720in}{0.451122in}}{\pgfqpoint{3.056839in}{0.447004in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.442885in}}{\pgfqpoint{3.066543in}{0.440572in}}{\pgfqpoint{3.072367in}{0.440572in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.440572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.375714in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.375714in}}{\pgfqpoint{3.745787in}{1.378028in}}{\pgfqpoint{3.749905in}{1.382146in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.386264in}}{\pgfqpoint{3.756337in}{1.391850in}}{\pgfqpoint{3.756337in}{1.397674in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.403498in}}{\pgfqpoint{3.754023in}{1.409085in}}{\pgfqpoint{3.749905in}{1.413203in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.417321in}}{\pgfqpoint{3.740201in}{1.419635in}}{\pgfqpoint{3.734377in}{1.419635in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.419635in}}{\pgfqpoint{3.722967in}{1.417321in}}{\pgfqpoint{3.718849in}{1.413203in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.409085in}}{\pgfqpoint{3.712417in}{1.403498in}}{\pgfqpoint{3.712417in}{1.397674in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.391850in}}{\pgfqpoint{3.714730in}{1.386264in}}{\pgfqpoint{3.718849in}{1.382146in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.378028in}}{\pgfqpoint{3.728553in}{1.375714in}}{\pgfqpoint{3.734377in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.375714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.514808in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.514808in}}{\pgfqpoint{3.348581in}{1.517121in}}{\pgfqpoint{3.352699in}{1.521240in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.525358in}}{\pgfqpoint{3.359131in}{1.530944in}}{\pgfqpoint{3.359131in}{1.536768in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.542592in}}{\pgfqpoint{3.356817in}{1.548178in}}{\pgfqpoint{3.352699in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.556414in}}{\pgfqpoint{3.342995in}{1.558728in}}{\pgfqpoint{3.337171in}{1.558728in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.558728in}}{\pgfqpoint{3.325761in}{1.556414in}}{\pgfqpoint{3.321643in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.548178in}}{\pgfqpoint{3.315211in}{1.542592in}}{\pgfqpoint{3.315211in}{1.536768in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.530944in}}{\pgfqpoint{3.317524in}{1.525358in}}{\pgfqpoint{3.321643in}{1.521240in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.517121in}}{\pgfqpoint{3.331347in}{1.514808in}}{\pgfqpoint{3.337171in}{1.514808in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.514808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.778162in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.778162in}}{\pgfqpoint{2.863107in}{0.780476in}}{\pgfqpoint{2.867225in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.788712in}}{\pgfqpoint{2.873657in}{0.794298in}}{\pgfqpoint{2.873657in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.805946in}}{\pgfqpoint{2.871343in}{0.811532in}}{\pgfqpoint{2.867225in}{0.815650in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.819769in}}{\pgfqpoint{2.857521in}{0.822082in}}{\pgfqpoint{2.851697in}{0.822082in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.822082in}}{\pgfqpoint{2.840287in}{0.819769in}}{\pgfqpoint{2.836169in}{0.815650in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.811532in}}{\pgfqpoint{2.829737in}{0.805946in}}{\pgfqpoint{2.829737in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.794298in}}{\pgfqpoint{2.832050in}{0.788712in}}{\pgfqpoint{2.836169in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.780476in}}{\pgfqpoint{2.845873in}{0.778162in}}{\pgfqpoint{2.851697in}{0.778162in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.778162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.937328in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.937328in}}{\pgfqpoint{2.892530in}{0.939642in}}{\pgfqpoint{2.896648in}{0.943760in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.947878in}}{\pgfqpoint{2.903080in}{0.953464in}}{\pgfqpoint{2.903080in}{0.959288in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.965112in}}{\pgfqpoint{2.900766in}{0.970698in}}{\pgfqpoint{2.896648in}{0.974817in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.978935in}}{\pgfqpoint{2.886943in}{0.981249in}}{\pgfqpoint{2.881119in}{0.981249in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.981249in}}{\pgfqpoint{2.869709in}{0.978935in}}{\pgfqpoint{2.865591in}{0.974817in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.970698in}}{\pgfqpoint{2.859159in}{0.965112in}}{\pgfqpoint{2.859159in}{0.959288in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.953464in}}{\pgfqpoint{2.861473in}{0.947878in}}{\pgfqpoint{2.865591in}{0.943760in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.939642in}}{\pgfqpoint{2.875296in}{0.937328in}}{\pgfqpoint{2.881119in}{0.937328in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.937328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.466196in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.466196in}}{\pgfqpoint{3.451560in}{0.468509in}}{\pgfqpoint{3.455678in}{0.472628in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.476746in}}{\pgfqpoint{3.462110in}{0.482332in}}{\pgfqpoint{3.462110in}{0.488156in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.493980in}}{\pgfqpoint{3.459797in}{0.499566in}}{\pgfqpoint{3.455678in}{0.503684in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.507802in}}{\pgfqpoint{3.445974in}{0.510116in}}{\pgfqpoint{3.440150in}{0.510116in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.510116in}}{\pgfqpoint{3.428740in}{0.507802in}}{\pgfqpoint{3.424622in}{0.503684in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.499566in}}{\pgfqpoint{3.418190in}{0.493980in}}{\pgfqpoint{3.418190in}{0.488156in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.482332in}}{\pgfqpoint{3.420504in}{0.476746in}}{\pgfqpoint{3.424622in}{0.472628in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.468509in}}{\pgfqpoint{3.434326in}{0.466196in}}{\pgfqpoint{3.440150in}{0.466196in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.466196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.425096in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.425096in}}{\pgfqpoint{3.422138in}{1.427410in}}{\pgfqpoint{3.426256in}{1.431528in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.435646in}}{\pgfqpoint{3.432688in}{1.441232in}}{\pgfqpoint{3.432688in}{1.447056in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.452880in}}{\pgfqpoint{3.430374in}{1.458466in}}{\pgfqpoint{3.426256in}{1.462584in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.466703in}}{\pgfqpoint{3.416551in}{1.469016in}}{\pgfqpoint{3.410728in}{1.469016in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.469016in}}{\pgfqpoint{3.399317in}{1.466703in}}{\pgfqpoint{3.395199in}{1.462584in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.458466in}}{\pgfqpoint{3.388767in}{1.452880in}}{\pgfqpoint{3.388767in}{1.447056in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.441232in}}{\pgfqpoint{3.391081in}{1.435646in}}{\pgfqpoint{3.395199in}{1.431528in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.427410in}}{\pgfqpoint{3.404904in}{1.425096in}}{\pgfqpoint{3.410728in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.425096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.127613in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.127613in}}{\pgfqpoint{2.892530in}{1.129927in}}{\pgfqpoint{2.896648in}{1.134046in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.138164in}}{\pgfqpoint{2.903080in}{1.143750in}}{\pgfqpoint{2.903080in}{1.149574in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.155398in}}{\pgfqpoint{2.900766in}{1.160984in}}{\pgfqpoint{2.896648in}{1.165102in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.169220in}}{\pgfqpoint{2.886943in}{1.171534in}}{\pgfqpoint{2.881119in}{1.171534in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.171534in}}{\pgfqpoint{2.869709in}{1.169220in}}{\pgfqpoint{2.865591in}{1.165102in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.160984in}}{\pgfqpoint{2.859159in}{1.155398in}}{\pgfqpoint{2.859159in}{1.149574in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.143750in}}{\pgfqpoint{2.861473in}{1.138164in}}{\pgfqpoint{2.865591in}{1.134046in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.129927in}}{\pgfqpoint{2.875296in}{1.127613in}}{\pgfqpoint{2.881119in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.127613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.981891in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.981891in}}{\pgfqpoint{3.142622in}{0.984205in}}{\pgfqpoint{3.146740in}{0.988323in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.992441in}}{\pgfqpoint{3.153172in}{0.998027in}}{\pgfqpoint{3.153172in}{1.003851in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.009675in}}{\pgfqpoint{3.150859in}{1.015261in}}{\pgfqpoint{3.146740in}{1.019379in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.023497in}}{\pgfqpoint{3.137036in}{1.025811in}}{\pgfqpoint{3.131212in}{1.025811in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.025811in}}{\pgfqpoint{3.119802in}{1.023497in}}{\pgfqpoint{3.115684in}{1.019379in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.015261in}}{\pgfqpoint{3.109252in}{1.009675in}}{\pgfqpoint{3.109252in}{1.003851in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.998027in}}{\pgfqpoint{3.111566in}{0.992441in}}{\pgfqpoint{3.115684in}{0.988323in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.984205in}}{\pgfqpoint{3.125388in}{0.981891in}}{\pgfqpoint{3.131212in}{0.981891in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.981891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.317051in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.317051in}}{\pgfqpoint{2.774839in}{1.319365in}}{\pgfqpoint{2.778957in}{1.323483in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.327601in}}{\pgfqpoint{2.785389in}{1.333187in}}{\pgfqpoint{2.785389in}{1.339011in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.344835in}}{\pgfqpoint{2.783075in}{1.350421in}}{\pgfqpoint{2.778957in}{1.354540in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.358658in}}{\pgfqpoint{2.769253in}{1.360972in}}{\pgfqpoint{2.763429in}{1.360972in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.360972in}}{\pgfqpoint{2.752019in}{1.358658in}}{\pgfqpoint{2.747901in}{1.354540in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.350421in}}{\pgfqpoint{2.741469in}{1.344835in}}{\pgfqpoint{2.741469in}{1.339011in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.333187in}}{\pgfqpoint{2.743782in}{1.327601in}}{\pgfqpoint{2.747901in}{1.323483in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.319365in}}{\pgfqpoint{2.757605in}{1.317051in}}{\pgfqpoint{2.763429in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.317051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.263972in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.263972in}}{\pgfqpoint{3.289736in}{1.266286in}}{\pgfqpoint{3.293854in}{1.270404in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.274522in}}{\pgfqpoint{3.300286in}{1.280108in}}{\pgfqpoint{3.300286in}{1.285932in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.291756in}}{\pgfqpoint{3.297972in}{1.297342in}}{\pgfqpoint{3.293854in}{1.301461in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.305579in}}{\pgfqpoint{3.284149in}{1.307893in}}{\pgfqpoint{3.278326in}{1.307893in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.307893in}}{\pgfqpoint{3.266915in}{1.305579in}}{\pgfqpoint{3.262797in}{1.301461in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.297342in}}{\pgfqpoint{3.256365in}{1.291756in}}{\pgfqpoint{3.256365in}{1.285932in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.280108in}}{\pgfqpoint{3.258679in}{1.274522in}}{\pgfqpoint{3.262797in}{1.270404in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.266286in}}{\pgfqpoint{3.272502in}{1.263972in}}{\pgfqpoint{3.278326in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.263972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.077925in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.077925in}}{\pgfqpoint{2.804262in}{1.080239in}}{\pgfqpoint{2.808380in}{1.084357in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.088475in}}{\pgfqpoint{2.814812in}{1.094061in}}{\pgfqpoint{2.814812in}{1.099885in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.105709in}}{\pgfqpoint{2.812498in}{1.111296in}}{\pgfqpoint{2.808380in}{1.115414in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.119532in}}{\pgfqpoint{2.798675in}{1.121846in}}{\pgfqpoint{2.792851in}{1.121846in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.121846in}}{\pgfqpoint{2.781441in}{1.119532in}}{\pgfqpoint{2.777323in}{1.115414in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.111296in}}{\pgfqpoint{2.770891in}{1.105709in}}{\pgfqpoint{2.770891in}{1.099885in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.094061in}}{\pgfqpoint{2.773205in}{1.088475in}}{\pgfqpoint{2.777323in}{1.084357in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.080239in}}{\pgfqpoint{2.787028in}{1.077925in}}{\pgfqpoint{2.792851in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.077925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.382706in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.382706in}}{\pgfqpoint{3.451560in}{1.385020in}}{\pgfqpoint{3.455678in}{1.389138in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.393256in}}{\pgfqpoint{3.462110in}{1.398842in}}{\pgfqpoint{3.462110in}{1.404666in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.410490in}}{\pgfqpoint{3.459797in}{1.416076in}}{\pgfqpoint{3.455678in}{1.420195in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.424313in}}{\pgfqpoint{3.445974in}{1.426627in}}{\pgfqpoint{3.440150in}{1.426627in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.426627in}}{\pgfqpoint{3.428740in}{1.424313in}}{\pgfqpoint{3.424622in}{1.420195in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.416076in}}{\pgfqpoint{3.418190in}{1.410490in}}{\pgfqpoint{3.418190in}{1.404666in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.398842in}}{\pgfqpoint{3.420504in}{1.393256in}}{\pgfqpoint{3.424622in}{1.389138in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.385020in}}{\pgfqpoint{3.434326in}{1.382706in}}{\pgfqpoint{3.440150in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.382706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.373811in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.373811in}}{\pgfqpoint{3.510406in}{1.376124in}}{\pgfqpoint{3.514524in}{1.380243in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.384361in}}{\pgfqpoint{3.520956in}{1.389947in}}{\pgfqpoint{3.520956in}{1.395771in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.401595in}}{\pgfqpoint{3.518642in}{1.407181in}}{\pgfqpoint{3.514524in}{1.411299in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.415417in}}{\pgfqpoint{3.504819in}{1.417731in}}{\pgfqpoint{3.498996in}{1.417731in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.417731in}}{\pgfqpoint{3.487585in}{1.415417in}}{\pgfqpoint{3.483467in}{1.411299in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.407181in}}{\pgfqpoint{3.477035in}{1.401595in}}{\pgfqpoint{3.477035in}{1.395771in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.389947in}}{\pgfqpoint{3.479349in}{1.384361in}}{\pgfqpoint{3.483467in}{1.380243in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.376124in}}{\pgfqpoint{3.493172in}{1.373811in}}{\pgfqpoint{3.498996in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.373811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.653646in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.653646in}}{\pgfqpoint{3.525117in}{0.655959in}}{\pgfqpoint{3.529235in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.664196in}}{\pgfqpoint{3.535667in}{0.669782in}}{\pgfqpoint{3.535667in}{0.675606in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.681430in}}{\pgfqpoint{3.533353in}{0.687016in}}{\pgfqpoint{3.529235in}{0.691134in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.695252in}}{\pgfqpoint{3.519531in}{0.697566in}}{\pgfqpoint{3.513707in}{0.697566in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.697566in}}{\pgfqpoint{3.502297in}{0.695252in}}{\pgfqpoint{3.498179in}{0.691134in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.687016in}}{\pgfqpoint{3.491747in}{0.681430in}}{\pgfqpoint{3.491747in}{0.675606in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.669782in}}{\pgfqpoint{3.494060in}{0.664196in}}{\pgfqpoint{3.498179in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.655959in}}{\pgfqpoint{3.507883in}{0.653646in}}{\pgfqpoint{3.513707in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.653646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.396946in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.396946in}}{\pgfqpoint{3.069066in}{1.399260in}}{\pgfqpoint{3.073184in}{1.403378in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.407496in}}{\pgfqpoint{3.079616in}{1.413082in}}{\pgfqpoint{3.079616in}{1.418906in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.424730in}}{\pgfqpoint{3.077302in}{1.430316in}}{\pgfqpoint{3.073184in}{1.434434in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.438552in}}{\pgfqpoint{3.063479in}{1.440866in}}{\pgfqpoint{3.057655in}{1.440866in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.440866in}}{\pgfqpoint{3.046245in}{1.438552in}}{\pgfqpoint{3.042127in}{1.434434in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.430316in}}{\pgfqpoint{3.035695in}{1.424730in}}{\pgfqpoint{3.035695in}{1.418906in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.413082in}}{\pgfqpoint{3.038009in}{1.407496in}}{\pgfqpoint{3.042127in}{1.403378in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.399260in}}{\pgfqpoint{3.051832in}{1.396946in}}{\pgfqpoint{3.057655in}{1.396946in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.396946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.329804in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.329804in}}{\pgfqpoint{3.672230in}{0.332118in}}{\pgfqpoint{3.676348in}{0.336236in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.340354in}}{\pgfqpoint{3.682780in}{0.345940in}}{\pgfqpoint{3.682780in}{0.351764in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.357588in}}{\pgfqpoint{3.680467in}{0.363175in}}{\pgfqpoint{3.676348in}{0.367293in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.371411in}}{\pgfqpoint{3.666644in}{0.373725in}}{\pgfqpoint{3.660820in}{0.373725in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.373725in}}{\pgfqpoint{3.649410in}{0.371411in}}{\pgfqpoint{3.645292in}{0.367293in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.363175in}}{\pgfqpoint{3.638860in}{0.357588in}}{\pgfqpoint{3.638860in}{0.351764in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.345940in}}{\pgfqpoint{3.641174in}{0.340354in}}{\pgfqpoint{3.645292in}{0.336236in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.332118in}}{\pgfqpoint{3.654996in}{0.329804in}}{\pgfqpoint{3.660820in}{0.329804in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.329804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.609306in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.609306in}}{\pgfqpoint{3.495694in}{0.611620in}}{\pgfqpoint{3.499812in}{0.615738in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.619856in}}{\pgfqpoint{3.506244in}{0.625442in}}{\pgfqpoint{3.506244in}{0.631266in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.637090in}}{\pgfqpoint{3.503931in}{0.642676in}}{\pgfqpoint{3.499812in}{0.646795in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.650913in}}{\pgfqpoint{3.490108in}{0.653227in}}{\pgfqpoint{3.484284in}{0.653227in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.653227in}}{\pgfqpoint{3.472874in}{0.650913in}}{\pgfqpoint{3.468756in}{0.646795in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.642676in}}{\pgfqpoint{3.462324in}{0.637090in}}{\pgfqpoint{3.462324in}{0.631266in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.625442in}}{\pgfqpoint{3.464638in}{0.619856in}}{\pgfqpoint{3.468756in}{0.615738in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.611620in}}{\pgfqpoint{3.478460in}{0.609306in}}{\pgfqpoint{3.484284in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.609306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.885636in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.885636in}}{\pgfqpoint{2.863107in}{0.887950in}}{\pgfqpoint{2.867225in}{0.892068in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.896186in}}{\pgfqpoint{2.873657in}{0.901772in}}{\pgfqpoint{2.873657in}{0.907596in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.913420in}}{\pgfqpoint{2.871343in}{0.919006in}}{\pgfqpoint{2.867225in}{0.923124in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.927242in}}{\pgfqpoint{2.857521in}{0.929556in}}{\pgfqpoint{2.851697in}{0.929556in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.929556in}}{\pgfqpoint{2.840287in}{0.927242in}}{\pgfqpoint{2.836169in}{0.923124in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.919006in}}{\pgfqpoint{2.829737in}{0.913420in}}{\pgfqpoint{2.829737in}{0.907596in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.901772in}}{\pgfqpoint{2.832050in}{0.896186in}}{\pgfqpoint{2.836169in}{0.892068in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.887950in}}{\pgfqpoint{2.845873in}{0.885636in}}{\pgfqpoint{2.851697in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.885636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.413699in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.413699in}}{\pgfqpoint{3.554540in}{1.416012in}}{\pgfqpoint{3.558658in}{1.420131in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.424249in}}{\pgfqpoint{3.565090in}{1.429835in}}{\pgfqpoint{3.565090in}{1.435659in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.441483in}}{\pgfqpoint{3.562776in}{1.447069in}}{\pgfqpoint{3.558658in}{1.451187in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.455305in}}{\pgfqpoint{3.548953in}{1.457619in}}{\pgfqpoint{3.543130in}{1.457619in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.457619in}}{\pgfqpoint{3.531719in}{1.455305in}}{\pgfqpoint{3.527601in}{1.451187in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.447069in}}{\pgfqpoint{3.521169in}{1.441483in}}{\pgfqpoint{3.521169in}{1.435659in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.429835in}}{\pgfqpoint{3.523483in}{1.424249in}}{\pgfqpoint{3.527601in}{1.420131in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.416012in}}{\pgfqpoint{3.537306in}{1.413699in}}{\pgfqpoint{3.543130in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.413699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.768736in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.768736in}}{\pgfqpoint{3.583962in}{0.771049in}}{\pgfqpoint{3.588080in}{0.775168in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.779286in}}{\pgfqpoint{3.594512in}{0.784872in}}{\pgfqpoint{3.594512in}{0.790696in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.796520in}}{\pgfqpoint{3.592199in}{0.802106in}}{\pgfqpoint{3.588080in}{0.806224in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.810342in}}{\pgfqpoint{3.578376in}{0.812656in}}{\pgfqpoint{3.572552in}{0.812656in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.812656in}}{\pgfqpoint{3.561142in}{0.810342in}}{\pgfqpoint{3.557024in}{0.806224in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.802106in}}{\pgfqpoint{3.550592in}{0.796520in}}{\pgfqpoint{3.550592in}{0.790696in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.784872in}}{\pgfqpoint{3.552906in}{0.779286in}}{\pgfqpoint{3.557024in}{0.775168in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.771049in}}{\pgfqpoint{3.566728in}{0.768736in}}{\pgfqpoint{3.572552in}{0.768736in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.768736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.203574in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.203574in}}{\pgfqpoint{3.716364in}{1.205888in}}{\pgfqpoint{3.720482in}{1.210006in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.214124in}}{\pgfqpoint{3.726914in}{1.219710in}}{\pgfqpoint{3.726914in}{1.225534in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.231358in}}{\pgfqpoint{3.724601in}{1.236944in}}{\pgfqpoint{3.720482in}{1.241062in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.245180in}}{\pgfqpoint{3.710778in}{1.247494in}}{\pgfqpoint{3.704954in}{1.247494in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.247494in}}{\pgfqpoint{3.693544in}{1.245180in}}{\pgfqpoint{3.689426in}{1.241062in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.236944in}}{\pgfqpoint{3.682994in}{1.231358in}}{\pgfqpoint{3.682994in}{1.225534in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.219710in}}{\pgfqpoint{3.685308in}{1.214124in}}{\pgfqpoint{3.689426in}{1.210006in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.205888in}}{\pgfqpoint{3.699130in}{1.203574in}}{\pgfqpoint{3.704954in}{1.203574in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.203574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.032957in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.032957in}}{\pgfqpoint{3.113200in}{1.035271in}}{\pgfqpoint{3.117318in}{1.039389in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.043507in}}{\pgfqpoint{3.123750in}{1.049093in}}{\pgfqpoint{3.123750in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.060741in}}{\pgfqpoint{3.121436in}{1.066327in}}{\pgfqpoint{3.117318in}{1.070445in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.074564in}}{\pgfqpoint{3.107613in}{1.076877in}}{\pgfqpoint{3.101789in}{1.076877in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.076877in}}{\pgfqpoint{3.090379in}{1.074564in}}{\pgfqpoint{3.086261in}{1.070445in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.066327in}}{\pgfqpoint{3.079829in}{1.060741in}}{\pgfqpoint{3.079829in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.049093in}}{\pgfqpoint{3.082143in}{1.043507in}}{\pgfqpoint{3.086261in}{1.039389in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.035271in}}{\pgfqpoint{3.095966in}{1.032957in}}{\pgfqpoint{3.101789in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.032957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.578041in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.578041in}}{\pgfqpoint{3.657519in}{1.580355in}}{\pgfqpoint{3.661637in}{1.584474in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.588592in}}{\pgfqpoint{3.668069in}{1.594178in}}{\pgfqpoint{3.668069in}{1.600002in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.605826in}}{\pgfqpoint{3.665755in}{1.611412in}}{\pgfqpoint{3.661637in}{1.615530in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.619648in}}{\pgfqpoint{3.651933in}{1.621962in}}{\pgfqpoint{3.646109in}{1.621962in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.621962in}}{\pgfqpoint{3.634699in}{1.619648in}}{\pgfqpoint{3.630581in}{1.615530in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.611412in}}{\pgfqpoint{3.624149in}{1.605826in}}{\pgfqpoint{3.624149in}{1.600002in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.594178in}}{\pgfqpoint{3.626462in}{1.588592in}}{\pgfqpoint{3.630581in}{1.584474in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.580355in}}{\pgfqpoint{3.640285in}{1.578041in}}{\pgfqpoint{3.646109in}{1.578041in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.578041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.182483in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.182483in}}{\pgfqpoint{3.392715in}{1.184797in}}{\pgfqpoint{3.396833in}{1.188915in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.193033in}}{\pgfqpoint{3.403265in}{1.198619in}}{\pgfqpoint{3.403265in}{1.204443in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.210267in}}{\pgfqpoint{3.400951in}{1.215853in}}{\pgfqpoint{3.396833in}{1.219971in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.224089in}}{\pgfqpoint{3.387129in}{1.226403in}}{\pgfqpoint{3.381305in}{1.226403in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.226403in}}{\pgfqpoint{3.369895in}{1.224089in}}{\pgfqpoint{3.365777in}{1.219971in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.215853in}}{\pgfqpoint{3.359345in}{1.210267in}}{\pgfqpoint{3.359345in}{1.204443in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.198619in}}{\pgfqpoint{3.361658in}{1.193033in}}{\pgfqpoint{3.365777in}{1.188915in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.184797in}}{\pgfqpoint{3.375481in}{1.182483in}}{\pgfqpoint{3.381305in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.182483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.552676in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.552676in}}{\pgfqpoint{3.363292in}{0.554990in}}{\pgfqpoint{3.367410in}{0.559108in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.563226in}}{\pgfqpoint{3.373842in}{0.568812in}}{\pgfqpoint{3.373842in}{0.574636in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.580460in}}{\pgfqpoint{3.371529in}{0.586046in}}{\pgfqpoint{3.367410in}{0.590164in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.594282in}}{\pgfqpoint{3.357706in}{0.596596in}}{\pgfqpoint{3.351882in}{0.596596in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.596596in}}{\pgfqpoint{3.340472in}{0.594282in}}{\pgfqpoint{3.336354in}{0.590164in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.586046in}}{\pgfqpoint{3.329922in}{0.580460in}}{\pgfqpoint{3.329922in}{0.574636in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.568812in}}{\pgfqpoint{3.332236in}{0.563226in}}{\pgfqpoint{3.336354in}{0.559108in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.554990in}}{\pgfqpoint{3.346058in}{0.552676in}}{\pgfqpoint{3.351882in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.552676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.568608in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.568608in}}{\pgfqpoint{3.172045in}{0.570922in}}{\pgfqpoint{3.176163in}{0.575040in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.579159in}}{\pgfqpoint{3.182595in}{0.584745in}}{\pgfqpoint{3.182595in}{0.590569in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.596393in}}{\pgfqpoint{3.180281in}{0.601979in}}{\pgfqpoint{3.176163in}{0.606097in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.610215in}}{\pgfqpoint{3.166459in}{0.612529in}}{\pgfqpoint{3.160635in}{0.612529in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.612529in}}{\pgfqpoint{3.149225in}{0.610215in}}{\pgfqpoint{3.145107in}{0.606097in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.601979in}}{\pgfqpoint{3.138675in}{0.596393in}}{\pgfqpoint{3.138675in}{0.590569in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.584745in}}{\pgfqpoint{3.140988in}{0.579159in}}{\pgfqpoint{3.145107in}{0.575040in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.570922in}}{\pgfqpoint{3.154811in}{0.568608in}}{\pgfqpoint{3.160635in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.568608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.762224in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.762224in}}{\pgfqpoint{3.731076in}{0.764538in}}{\pgfqpoint{3.735194in}{0.768656in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.772774in}}{\pgfqpoint{3.741626in}{0.778361in}}{\pgfqpoint{3.741626in}{0.784185in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.790008in}}{\pgfqpoint{3.739312in}{0.795595in}}{\pgfqpoint{3.735194in}{0.799713in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.803831in}}{\pgfqpoint{3.725489in}{0.806145in}}{\pgfqpoint{3.719666in}{0.806145in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.806145in}}{\pgfqpoint{3.708255in}{0.803831in}}{\pgfqpoint{3.704137in}{0.799713in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.795595in}}{\pgfqpoint{3.697705in}{0.790008in}}{\pgfqpoint{3.697705in}{0.784185in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.778361in}}{\pgfqpoint{3.700019in}{0.772774in}}{\pgfqpoint{3.704137in}{0.768656in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.764538in}}{\pgfqpoint{3.713842in}{0.762224in}}{\pgfqpoint{3.719666in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.762224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.760246in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.760246in}}{\pgfqpoint{3.333870in}{0.762560in}}{\pgfqpoint{3.337988in}{0.766678in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.770796in}}{\pgfqpoint{3.344420in}{0.776382in}}{\pgfqpoint{3.344420in}{0.782206in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.788030in}}{\pgfqpoint{3.342106in}{0.793616in}}{\pgfqpoint{3.337988in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{0.801853in}}{\pgfqpoint{3.328283in}{0.804167in}}{\pgfqpoint{3.322460in}{0.804167in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{0.804167in}}{\pgfqpoint{3.311049in}{0.801853in}}{\pgfqpoint{3.306931in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{0.793616in}}{\pgfqpoint{3.300499in}{0.788030in}}{\pgfqpoint{3.300499in}{0.782206in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.776382in}}{\pgfqpoint{3.302813in}{0.770796in}}{\pgfqpoint{3.306931in}{0.766678in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.762560in}}{\pgfqpoint{3.316636in}{0.760246in}}{\pgfqpoint{3.322460in}{0.760246in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.760246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.669524in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.669524in}}{\pgfqpoint{3.260313in}{1.671838in}}{\pgfqpoint{3.264431in}{1.675956in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.680074in}}{\pgfqpoint{3.270863in}{1.685660in}}{\pgfqpoint{3.270863in}{1.691484in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.697308in}}{\pgfqpoint{3.268549in}{1.702894in}}{\pgfqpoint{3.264431in}{1.707012in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.711131in}}{\pgfqpoint{3.254727in}{1.713445in}}{\pgfqpoint{3.248903in}{1.713445in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.713445in}}{\pgfqpoint{3.237493in}{1.711131in}}{\pgfqpoint{3.233375in}{1.707012in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.702894in}}{\pgfqpoint{3.226943in}{1.697308in}}{\pgfqpoint{3.226943in}{1.691484in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.685660in}}{\pgfqpoint{3.229256in}{1.680074in}}{\pgfqpoint{3.233375in}{1.675956in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.671838in}}{\pgfqpoint{3.243079in}{1.669524in}}{\pgfqpoint{3.248903in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.669524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.887673in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.887673in}}{\pgfqpoint{2.863107in}{0.889987in}}{\pgfqpoint{2.867225in}{0.894105in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.898223in}}{\pgfqpoint{2.873657in}{0.903810in}}{\pgfqpoint{2.873657in}{0.909634in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.915457in}}{\pgfqpoint{2.871343in}{0.921044in}}{\pgfqpoint{2.867225in}{0.925162in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.929280in}}{\pgfqpoint{2.857521in}{0.931594in}}{\pgfqpoint{2.851697in}{0.931594in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.931594in}}{\pgfqpoint{2.840287in}{0.929280in}}{\pgfqpoint{2.836169in}{0.925162in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.921044in}}{\pgfqpoint{2.829737in}{0.915457in}}{\pgfqpoint{2.829737in}{0.909634in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.903810in}}{\pgfqpoint{2.832050in}{0.898223in}}{\pgfqpoint{2.836169in}{0.894105in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.889987in}}{\pgfqpoint{2.845873in}{0.887673in}}{\pgfqpoint{2.851697in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.887673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.806080in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.806080in}}{\pgfqpoint{3.039643in}{0.808394in}}{\pgfqpoint{3.043761in}{0.812512in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.816630in}}{\pgfqpoint{3.050193in}{0.822216in}}{\pgfqpoint{3.050193in}{0.828040in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.833864in}}{\pgfqpoint{3.047879in}{0.839450in}}{\pgfqpoint{3.043761in}{0.843568in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.847687in}}{\pgfqpoint{3.034057in}{0.850000in}}{\pgfqpoint{3.028233in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.850000in}}{\pgfqpoint{3.016823in}{0.847687in}}{\pgfqpoint{3.012705in}{0.843568in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.839450in}}{\pgfqpoint{3.006273in}{0.833864in}}{\pgfqpoint{3.006273in}{0.828040in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.822216in}}{\pgfqpoint{3.008586in}{0.816630in}}{\pgfqpoint{3.012705in}{0.812512in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.808394in}}{\pgfqpoint{3.022409in}{0.806080in}}{\pgfqpoint{3.028233in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.806080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.033782in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.033782in}}{\pgfqpoint{3.760498in}{1.036096in}}{\pgfqpoint{3.764616in}{1.040214in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.044332in}}{\pgfqpoint{3.771048in}{1.049918in}}{\pgfqpoint{3.771048in}{1.055742in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.061566in}}{\pgfqpoint{3.768735in}{1.067152in}}{\pgfqpoint{3.764616in}{1.071270in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.075389in}}{\pgfqpoint{3.754912in}{1.077702in}}{\pgfqpoint{3.749088in}{1.077702in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.077702in}}{\pgfqpoint{3.737678in}{1.075389in}}{\pgfqpoint{3.733560in}{1.071270in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.067152in}}{\pgfqpoint{3.727128in}{1.061566in}}{\pgfqpoint{3.727128in}{1.055742in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.049918in}}{\pgfqpoint{3.729442in}{1.044332in}}{\pgfqpoint{3.733560in}{1.040214in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.036096in}}{\pgfqpoint{3.743264in}{1.033782in}}{\pgfqpoint{3.749088in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.033782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.106309in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.106309in}}{\pgfqpoint{3.422138in}{1.108622in}}{\pgfqpoint{3.426256in}{1.112741in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.116859in}}{\pgfqpoint{3.432688in}{1.122445in}}{\pgfqpoint{3.432688in}{1.128269in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.134093in}}{\pgfqpoint{3.430374in}{1.139679in}}{\pgfqpoint{3.426256in}{1.143797in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.147915in}}{\pgfqpoint{3.416551in}{1.150229in}}{\pgfqpoint{3.410728in}{1.150229in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.150229in}}{\pgfqpoint{3.399317in}{1.147915in}}{\pgfqpoint{3.395199in}{1.143797in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.139679in}}{\pgfqpoint{3.388767in}{1.134093in}}{\pgfqpoint{3.388767in}{1.128269in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.122445in}}{\pgfqpoint{3.391081in}{1.116859in}}{\pgfqpoint{3.395199in}{1.112741in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.108622in}}{\pgfqpoint{3.404904in}{1.106309in}}{\pgfqpoint{3.410728in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.106309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.643526in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.643526in}}{\pgfqpoint{3.480983in}{0.645840in}}{\pgfqpoint{3.485101in}{0.649958in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.654076in}}{\pgfqpoint{3.491533in}{0.659662in}}{\pgfqpoint{3.491533in}{0.665486in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.671310in}}{\pgfqpoint{3.489219in}{0.676896in}}{\pgfqpoint{3.485101in}{0.681014in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.685133in}}{\pgfqpoint{3.475397in}{0.687446in}}{\pgfqpoint{3.469573in}{0.687446in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.687446in}}{\pgfqpoint{3.458163in}{0.685133in}}{\pgfqpoint{3.454045in}{0.681014in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.676896in}}{\pgfqpoint{3.447613in}{0.671310in}}{\pgfqpoint{3.447613in}{0.665486in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.659662in}}{\pgfqpoint{3.449926in}{0.654076in}}{\pgfqpoint{3.454045in}{0.649958in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.645840in}}{\pgfqpoint{3.463749in}{0.643526in}}{\pgfqpoint{3.469573in}{0.643526in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.643526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.368974in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.368974in}}{\pgfqpoint{2.892530in}{1.371288in}}{\pgfqpoint{2.896648in}{1.375406in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.379524in}}{\pgfqpoint{2.903080in}{1.385110in}}{\pgfqpoint{2.903080in}{1.390934in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.396758in}}{\pgfqpoint{2.900766in}{1.402344in}}{\pgfqpoint{2.896648in}{1.406463in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.410581in}}{\pgfqpoint{2.886943in}{1.412895in}}{\pgfqpoint{2.881119in}{1.412895in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.412895in}}{\pgfqpoint{2.869709in}{1.410581in}}{\pgfqpoint{2.865591in}{1.406463in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.402344in}}{\pgfqpoint{2.859159in}{1.396758in}}{\pgfqpoint{2.859159in}{1.390934in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.385110in}}{\pgfqpoint{2.861473in}{1.379524in}}{\pgfqpoint{2.865591in}{1.375406in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.371288in}}{\pgfqpoint{2.875296in}{1.368974in}}{\pgfqpoint{2.881119in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.368974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.553418in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.553418in}}{\pgfqpoint{3.127911in}{0.555732in}}{\pgfqpoint{3.132029in}{0.559850in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.563968in}}{\pgfqpoint{3.138461in}{0.569554in}}{\pgfqpoint{3.138461in}{0.575378in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.581202in}}{\pgfqpoint{3.136147in}{0.586788in}}{\pgfqpoint{3.132029in}{0.590906in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.595024in}}{\pgfqpoint{3.122325in}{0.597338in}}{\pgfqpoint{3.116501in}{0.597338in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.597338in}}{\pgfqpoint{3.105091in}{0.595024in}}{\pgfqpoint{3.100973in}{0.590906in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.586788in}}{\pgfqpoint{3.094541in}{0.581202in}}{\pgfqpoint{3.094541in}{0.575378in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.569554in}}{\pgfqpoint{3.096854in}{0.563968in}}{\pgfqpoint{3.100973in}{0.559850in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.555732in}}{\pgfqpoint{3.110677in}{0.553418in}}{\pgfqpoint{3.116501in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.553418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.690099in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.690099in}}{\pgfqpoint{2.892530in}{1.692413in}}{\pgfqpoint{2.896648in}{1.696531in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.700649in}}{\pgfqpoint{2.903080in}{1.706235in}}{\pgfqpoint{2.903080in}{1.712059in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.717883in}}{\pgfqpoint{2.900766in}{1.723469in}}{\pgfqpoint{2.896648in}{1.727587in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.731705in}}{\pgfqpoint{2.886943in}{1.734019in}}{\pgfqpoint{2.881119in}{1.734019in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.734019in}}{\pgfqpoint{2.869709in}{1.731705in}}{\pgfqpoint{2.865591in}{1.727587in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.723469in}}{\pgfqpoint{2.859159in}{1.717883in}}{\pgfqpoint{2.859159in}{1.712059in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.706235in}}{\pgfqpoint{2.861473in}{1.700649in}}{\pgfqpoint{2.865591in}{1.696531in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.692413in}}{\pgfqpoint{2.875296in}{1.690099in}}{\pgfqpoint{2.881119in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.690099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.498545in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.498545in}}{\pgfqpoint{3.024932in}{1.500859in}}{\pgfqpoint{3.029050in}{1.504977in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.509095in}}{\pgfqpoint{3.035482in}{1.514682in}}{\pgfqpoint{3.035482in}{1.520506in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.526329in}}{\pgfqpoint{3.033168in}{1.531916in}}{\pgfqpoint{3.029050in}{1.536034in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.540152in}}{\pgfqpoint{3.019345in}{1.542466in}}{\pgfqpoint{3.013522in}{1.542466in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.542466in}}{\pgfqpoint{3.002111in}{1.540152in}}{\pgfqpoint{2.997993in}{1.536034in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.531916in}}{\pgfqpoint{2.991561in}{1.526329in}}{\pgfqpoint{2.991561in}{1.520506in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.514682in}}{\pgfqpoint{2.993875in}{1.509095in}}{\pgfqpoint{2.997993in}{1.504977in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.500859in}}{\pgfqpoint{3.007698in}{1.498545in}}{\pgfqpoint{3.013522in}{1.498545in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.498545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.803944in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.803944in}}{\pgfqpoint{3.010220in}{1.806258in}}{\pgfqpoint{3.014338in}{1.810376in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.814495in}}{\pgfqpoint{3.020770in}{1.820081in}}{\pgfqpoint{3.020770in}{1.825905in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.831729in}}{\pgfqpoint{3.018457in}{1.837315in}}{\pgfqpoint{3.014338in}{1.841433in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.845551in}}{\pgfqpoint{3.004634in}{1.847865in}}{\pgfqpoint{2.998810in}{1.847865in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.847865in}}{\pgfqpoint{2.987400in}{1.845551in}}{\pgfqpoint{2.983282in}{1.841433in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.837315in}}{\pgfqpoint{2.976850in}{1.831729in}}{\pgfqpoint{2.976850in}{1.825905in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.820081in}}{\pgfqpoint{2.979164in}{1.814495in}}{\pgfqpoint{2.983282in}{1.810376in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.806258in}}{\pgfqpoint{2.992986in}{1.803944in}}{\pgfqpoint{2.998810in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.803944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.445228in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.445228in}}{\pgfqpoint{2.642437in}{0.447542in}}{\pgfqpoint{2.646555in}{0.451661in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.455779in}}{\pgfqpoint{2.652987in}{0.461365in}}{\pgfqpoint{2.652987in}{0.467189in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.473013in}}{\pgfqpoint{2.650673in}{0.478599in}}{\pgfqpoint{2.646555in}{0.482717in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.486835in}}{\pgfqpoint{2.636851in}{0.489149in}}{\pgfqpoint{2.631027in}{0.489149in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.489149in}}{\pgfqpoint{2.619617in}{0.486835in}}{\pgfqpoint{2.615499in}{0.482717in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.478599in}}{\pgfqpoint{2.609067in}{0.473013in}}{\pgfqpoint{2.609067in}{0.467189in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.461365in}}{\pgfqpoint{2.611380in}{0.455779in}}{\pgfqpoint{2.615499in}{0.451661in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.447542in}}{\pgfqpoint{2.625203in}{0.445228in}}{\pgfqpoint{2.631027in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.445228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.719527in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.719527in}}{\pgfqpoint{3.628096in}{0.721841in}}{\pgfqpoint{3.632214in}{0.725959in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.730077in}}{\pgfqpoint{3.638646in}{0.735664in}}{\pgfqpoint{3.638646in}{0.741488in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.747311in}}{\pgfqpoint{3.636333in}{0.752898in}}{\pgfqpoint{3.632214in}{0.757016in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.761134in}}{\pgfqpoint{3.622510in}{0.763448in}}{\pgfqpoint{3.616686in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.763448in}}{\pgfqpoint{3.605276in}{0.761134in}}{\pgfqpoint{3.601158in}{0.757016in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.752898in}}{\pgfqpoint{3.594726in}{0.747311in}}{\pgfqpoint{3.594726in}{0.741488in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.735664in}}{\pgfqpoint{3.597040in}{0.730077in}}{\pgfqpoint{3.601158in}{0.725959in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.721841in}}{\pgfqpoint{3.610862in}{0.719527in}}{\pgfqpoint{3.616686in}{0.719527in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.719527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.414471in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.414471in}}{\pgfqpoint{3.378004in}{1.416785in}}{\pgfqpoint{3.382122in}{1.420903in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.425021in}}{\pgfqpoint{3.388554in}{1.430608in}}{\pgfqpoint{3.388554in}{1.436431in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.442255in}}{\pgfqpoint{3.386240in}{1.447842in}}{\pgfqpoint{3.382122in}{1.451960in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.456078in}}{\pgfqpoint{3.372417in}{1.458392in}}{\pgfqpoint{3.366594in}{1.458392in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.458392in}}{\pgfqpoint{3.355183in}{1.456078in}}{\pgfqpoint{3.351065in}{1.451960in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.447842in}}{\pgfqpoint{3.344633in}{1.442255in}}{\pgfqpoint{3.344633in}{1.436431in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.430608in}}{\pgfqpoint{3.346947in}{1.425021in}}{\pgfqpoint{3.351065in}{1.420903in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.416785in}}{\pgfqpoint{3.360770in}{1.414471in}}{\pgfqpoint{3.366594in}{1.414471in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.414471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.968381in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.968381in}}{\pgfqpoint{2.951375in}{0.970695in}}{\pgfqpoint{2.955493in}{0.974813in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.978932in}}{\pgfqpoint{2.961925in}{0.984518in}}{\pgfqpoint{2.961925in}{0.990342in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.996166in}}{\pgfqpoint{2.959611in}{1.001752in}}{\pgfqpoint{2.955493in}{1.005870in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.009988in}}{\pgfqpoint{2.945789in}{1.012302in}}{\pgfqpoint{2.939965in}{1.012302in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.012302in}}{\pgfqpoint{2.928555in}{1.009988in}}{\pgfqpoint{2.924437in}{1.005870in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.001752in}}{\pgfqpoint{2.918005in}{0.996166in}}{\pgfqpoint{2.918005in}{0.990342in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.984518in}}{\pgfqpoint{2.920318in}{0.978932in}}{\pgfqpoint{2.924437in}{0.974813in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.970695in}}{\pgfqpoint{2.934141in}{0.968381in}}{\pgfqpoint{2.939965in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.968381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.728554in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.728554in}}{\pgfqpoint{2.671860in}{0.730868in}}{\pgfqpoint{2.675978in}{0.734986in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.739104in}}{\pgfqpoint{2.682410in}{0.744690in}}{\pgfqpoint{2.682410in}{0.750514in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.756338in}}{\pgfqpoint{2.680096in}{0.761924in}}{\pgfqpoint{2.675978in}{0.766043in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.770161in}}{\pgfqpoint{2.666273in}{0.772475in}}{\pgfqpoint{2.660449in}{0.772475in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.772475in}}{\pgfqpoint{2.649039in}{0.770161in}}{\pgfqpoint{2.644921in}{0.766043in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.761924in}}{\pgfqpoint{2.638489in}{0.756338in}}{\pgfqpoint{2.638489in}{0.750514in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.744690in}}{\pgfqpoint{2.640803in}{0.739104in}}{\pgfqpoint{2.644921in}{0.734986in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.730868in}}{\pgfqpoint{2.654626in}{0.728554in}}{\pgfqpoint{2.660449in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.728554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.299930in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.299930in}}{\pgfqpoint{3.657519in}{1.302243in}}{\pgfqpoint{3.661637in}{1.306362in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.310480in}}{\pgfqpoint{3.668069in}{1.316066in}}{\pgfqpoint{3.668069in}{1.321890in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.327714in}}{\pgfqpoint{3.665755in}{1.333300in}}{\pgfqpoint{3.661637in}{1.337418in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.341536in}}{\pgfqpoint{3.651933in}{1.343850in}}{\pgfqpoint{3.646109in}{1.343850in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.343850in}}{\pgfqpoint{3.634699in}{1.341536in}}{\pgfqpoint{3.630581in}{1.337418in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.333300in}}{\pgfqpoint{3.624149in}{1.327714in}}{\pgfqpoint{3.624149in}{1.321890in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.316066in}}{\pgfqpoint{3.626462in}{1.310480in}}{\pgfqpoint{3.630581in}{1.306362in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.302243in}}{\pgfqpoint{3.640285in}{1.299930in}}{\pgfqpoint{3.646109in}{1.299930in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.299930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.564305in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.564305in}}{\pgfqpoint{3.657519in}{1.566619in}}{\pgfqpoint{3.661637in}{1.570737in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.574855in}}{\pgfqpoint{3.668069in}{1.580441in}}{\pgfqpoint{3.668069in}{1.586265in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.592089in}}{\pgfqpoint{3.665755in}{1.597675in}}{\pgfqpoint{3.661637in}{1.601793in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.605912in}}{\pgfqpoint{3.651933in}{1.608225in}}{\pgfqpoint{3.646109in}{1.608225in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.608225in}}{\pgfqpoint{3.634699in}{1.605912in}}{\pgfqpoint{3.630581in}{1.601793in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.597675in}}{\pgfqpoint{3.624149in}{1.592089in}}{\pgfqpoint{3.624149in}{1.586265in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.580441in}}{\pgfqpoint{3.626462in}{1.574855in}}{\pgfqpoint{3.630581in}{1.570737in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.566619in}}{\pgfqpoint{3.640285in}{1.564305in}}{\pgfqpoint{3.646109in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.564305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.076198in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.076198in}}{\pgfqpoint{3.701653in}{1.078512in}}{\pgfqpoint{3.705771in}{1.082630in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.086749in}}{\pgfqpoint{3.712203in}{1.092335in}}{\pgfqpoint{3.712203in}{1.098159in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.103983in}}{\pgfqpoint{3.709889in}{1.109569in}}{\pgfqpoint{3.705771in}{1.113687in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.117805in}}{\pgfqpoint{3.696067in}{1.120119in}}{\pgfqpoint{3.690243in}{1.120119in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.120119in}}{\pgfqpoint{3.678833in}{1.117805in}}{\pgfqpoint{3.674715in}{1.113687in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.109569in}}{\pgfqpoint{3.668283in}{1.103983in}}{\pgfqpoint{3.668283in}{1.098159in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.092335in}}{\pgfqpoint{3.670596in}{1.086749in}}{\pgfqpoint{3.674715in}{1.082630in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.078512in}}{\pgfqpoint{3.684419in}{1.076198in}}{\pgfqpoint{3.690243in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.076198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.564667in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.564667in}}{\pgfqpoint{2.892530in}{0.566981in}}{\pgfqpoint{2.896648in}{0.571099in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.575217in}}{\pgfqpoint{2.903080in}{0.580803in}}{\pgfqpoint{2.903080in}{0.586627in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.592451in}}{\pgfqpoint{2.900766in}{0.598037in}}{\pgfqpoint{2.896648in}{0.602155in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.606273in}}{\pgfqpoint{2.886943in}{0.608587in}}{\pgfqpoint{2.881119in}{0.608587in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.608587in}}{\pgfqpoint{2.869709in}{0.606273in}}{\pgfqpoint{2.865591in}{0.602155in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.598037in}}{\pgfqpoint{2.859159in}{0.592451in}}{\pgfqpoint{2.859159in}{0.586627in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.580803in}}{\pgfqpoint{2.861473in}{0.575217in}}{\pgfqpoint{2.865591in}{0.571099in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.566981in}}{\pgfqpoint{2.875296in}{0.564667in}}{\pgfqpoint{2.881119in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.564667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.363132in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.363132in}}{\pgfqpoint{3.436849in}{1.365446in}}{\pgfqpoint{3.440967in}{1.369564in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.373682in}}{\pgfqpoint{3.447399in}{1.379268in}}{\pgfqpoint{3.447399in}{1.385092in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.390916in}}{\pgfqpoint{3.445085in}{1.396502in}}{\pgfqpoint{3.440967in}{1.400620in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.404738in}}{\pgfqpoint{3.431263in}{1.407052in}}{\pgfqpoint{3.425439in}{1.407052in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.407052in}}{\pgfqpoint{3.414029in}{1.404738in}}{\pgfqpoint{3.409911in}{1.400620in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.396502in}}{\pgfqpoint{3.403479in}{1.390916in}}{\pgfqpoint{3.403479in}{1.385092in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.379268in}}{\pgfqpoint{3.405792in}{1.373682in}}{\pgfqpoint{3.409911in}{1.369564in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.365446in}}{\pgfqpoint{3.419615in}{1.363132in}}{\pgfqpoint{3.425439in}{1.363132in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.363132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.935165in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.935165in}}{\pgfqpoint{3.113200in}{0.937479in}}{\pgfqpoint{3.117318in}{0.941597in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.945715in}}{\pgfqpoint{3.123750in}{0.951301in}}{\pgfqpoint{3.123750in}{0.957125in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.962949in}}{\pgfqpoint{3.121436in}{0.968535in}}{\pgfqpoint{3.117318in}{0.972653in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.976771in}}{\pgfqpoint{3.107613in}{0.979085in}}{\pgfqpoint{3.101789in}{0.979085in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.979085in}}{\pgfqpoint{3.090379in}{0.976771in}}{\pgfqpoint{3.086261in}{0.972653in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.968535in}}{\pgfqpoint{3.079829in}{0.962949in}}{\pgfqpoint{3.079829in}{0.957125in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.951301in}}{\pgfqpoint{3.082143in}{0.945715in}}{\pgfqpoint{3.086261in}{0.941597in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.937479in}}{\pgfqpoint{3.095966in}{0.935165in}}{\pgfqpoint{3.101789in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.935165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.897275in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.897275in}}{\pgfqpoint{2.863107in}{0.899589in}}{\pgfqpoint{2.867225in}{0.903707in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.907825in}}{\pgfqpoint{2.873657in}{0.913411in}}{\pgfqpoint{2.873657in}{0.919235in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.925059in}}{\pgfqpoint{2.871343in}{0.930645in}}{\pgfqpoint{2.867225in}{0.934763in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.938881in}}{\pgfqpoint{2.857521in}{0.941195in}}{\pgfqpoint{2.851697in}{0.941195in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.941195in}}{\pgfqpoint{2.840287in}{0.938881in}}{\pgfqpoint{2.836169in}{0.934763in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.930645in}}{\pgfqpoint{2.829737in}{0.925059in}}{\pgfqpoint{2.829737in}{0.919235in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.913411in}}{\pgfqpoint{2.832050in}{0.907825in}}{\pgfqpoint{2.836169in}{0.903707in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.899589in}}{\pgfqpoint{2.845873in}{0.897275in}}{\pgfqpoint{2.851697in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.897275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.762165in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.762165in}}{\pgfqpoint{2.818973in}{0.764479in}}{\pgfqpoint{2.823091in}{0.768597in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.772715in}}{\pgfqpoint{2.829523in}{0.778301in}}{\pgfqpoint{2.829523in}{0.784125in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.789949in}}{\pgfqpoint{2.827209in}{0.795535in}}{\pgfqpoint{2.823091in}{0.799653in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.803772in}}{\pgfqpoint{2.813387in}{0.806085in}}{\pgfqpoint{2.807563in}{0.806085in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.806085in}}{\pgfqpoint{2.796153in}{0.803772in}}{\pgfqpoint{2.792035in}{0.799653in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.795535in}}{\pgfqpoint{2.785603in}{0.789949in}}{\pgfqpoint{2.785603in}{0.784125in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.778301in}}{\pgfqpoint{2.787916in}{0.772715in}}{\pgfqpoint{2.792035in}{0.768597in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.764479in}}{\pgfqpoint{2.801739in}{0.762165in}}{\pgfqpoint{2.807563in}{0.762165in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.762165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.461518in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.461518in}}{\pgfqpoint{2.921952in}{1.463831in}}{\pgfqpoint{2.926070in}{1.467950in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.472068in}}{\pgfqpoint{2.932502in}{1.477654in}}{\pgfqpoint{2.932502in}{1.483478in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.489302in}}{\pgfqpoint{2.930189in}{1.494888in}}{\pgfqpoint{2.926070in}{1.499006in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.503124in}}{\pgfqpoint{2.916366in}{1.505438in}}{\pgfqpoint{2.910542in}{1.505438in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.505438in}}{\pgfqpoint{2.899132in}{1.503124in}}{\pgfqpoint{2.895014in}{1.499006in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.494888in}}{\pgfqpoint{2.888582in}{1.489302in}}{\pgfqpoint{2.888582in}{1.483478in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.477654in}}{\pgfqpoint{2.890896in}{1.472068in}}{\pgfqpoint{2.895014in}{1.467950in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.463831in}}{\pgfqpoint{2.904718in}{1.461518in}}{\pgfqpoint{2.910542in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.461518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.115861in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.115861in}}{\pgfqpoint{3.289736in}{1.118175in}}{\pgfqpoint{3.293854in}{1.122293in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.126411in}}{\pgfqpoint{3.300286in}{1.131997in}}{\pgfqpoint{3.300286in}{1.137821in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.143645in}}{\pgfqpoint{3.297972in}{1.149231in}}{\pgfqpoint{3.293854in}{1.153349in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.157468in}}{\pgfqpoint{3.284149in}{1.159782in}}{\pgfqpoint{3.278326in}{1.159782in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.159782in}}{\pgfqpoint{3.266915in}{1.157468in}}{\pgfqpoint{3.262797in}{1.153349in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.149231in}}{\pgfqpoint{3.256365in}{1.143645in}}{\pgfqpoint{3.256365in}{1.137821in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.131997in}}{\pgfqpoint{3.258679in}{1.126411in}}{\pgfqpoint{3.262797in}{1.122293in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.118175in}}{\pgfqpoint{3.272502in}{1.115861in}}{\pgfqpoint{3.278326in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.115861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.862183in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.862183in}}{\pgfqpoint{2.789550in}{0.864497in}}{\pgfqpoint{2.793668in}{0.868615in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.872733in}}{\pgfqpoint{2.800100in}{0.878319in}}{\pgfqpoint{2.800100in}{0.884143in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.889967in}}{\pgfqpoint{2.797787in}{0.895553in}}{\pgfqpoint{2.793668in}{0.899672in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.903790in}}{\pgfqpoint{2.783964in}{0.906104in}}{\pgfqpoint{2.778140in}{0.906104in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.906104in}}{\pgfqpoint{2.766730in}{0.903790in}}{\pgfqpoint{2.762612in}{0.899672in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.895553in}}{\pgfqpoint{2.756180in}{0.889967in}}{\pgfqpoint{2.756180in}{0.884143in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.878319in}}{\pgfqpoint{2.758494in}{0.872733in}}{\pgfqpoint{2.762612in}{0.868615in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.864497in}}{\pgfqpoint{2.772316in}{0.862183in}}{\pgfqpoint{2.778140in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.862183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.803344in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.803344in}}{\pgfqpoint{3.260313in}{0.805658in}}{\pgfqpoint{3.264431in}{0.809776in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.813894in}}{\pgfqpoint{3.270863in}{0.819480in}}{\pgfqpoint{3.270863in}{0.825304in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.831128in}}{\pgfqpoint{3.268549in}{0.836714in}}{\pgfqpoint{3.264431in}{0.840832in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.844951in}}{\pgfqpoint{3.254727in}{0.847264in}}{\pgfqpoint{3.248903in}{0.847264in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.847264in}}{\pgfqpoint{3.237493in}{0.844951in}}{\pgfqpoint{3.233375in}{0.840832in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.836714in}}{\pgfqpoint{3.226943in}{0.831128in}}{\pgfqpoint{3.226943in}{0.825304in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.819480in}}{\pgfqpoint{3.229256in}{0.813894in}}{\pgfqpoint{3.233375in}{0.809776in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.805658in}}{\pgfqpoint{3.243079in}{0.803344in}}{\pgfqpoint{3.248903in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.803344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.730985in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.730985in}}{\pgfqpoint{2.907241in}{1.733299in}}{\pgfqpoint{2.911359in}{1.737417in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.741535in}}{\pgfqpoint{2.917791in}{1.747121in}}{\pgfqpoint{2.917791in}{1.752945in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.758769in}}{\pgfqpoint{2.915477in}{1.764355in}}{\pgfqpoint{2.911359in}{1.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.772591in}}{\pgfqpoint{2.901655in}{1.774905in}}{\pgfqpoint{2.895831in}{1.774905in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.774905in}}{\pgfqpoint{2.884421in}{1.772591in}}{\pgfqpoint{2.880303in}{1.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.764355in}}{\pgfqpoint{2.873871in}{1.758769in}}{\pgfqpoint{2.873871in}{1.752945in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.747121in}}{\pgfqpoint{2.876184in}{1.741535in}}{\pgfqpoint{2.880303in}{1.737417in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.733299in}}{\pgfqpoint{2.890007in}{1.730985in}}{\pgfqpoint{2.895831in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.730985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.550707in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.550707in}}{\pgfqpoint{3.510406in}{1.553021in}}{\pgfqpoint{3.514524in}{1.557139in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.561257in}}{\pgfqpoint{3.520956in}{1.566844in}}{\pgfqpoint{3.520956in}{1.572667in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.578491in}}{\pgfqpoint{3.518642in}{1.584078in}}{\pgfqpoint{3.514524in}{1.588196in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.592314in}}{\pgfqpoint{3.504819in}{1.594628in}}{\pgfqpoint{3.498996in}{1.594628in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.594628in}}{\pgfqpoint{3.487585in}{1.592314in}}{\pgfqpoint{3.483467in}{1.588196in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.584078in}}{\pgfqpoint{3.477035in}{1.578491in}}{\pgfqpoint{3.477035in}{1.572667in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.566844in}}{\pgfqpoint{3.479349in}{1.561257in}}{\pgfqpoint{3.483467in}{1.557139in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.553021in}}{\pgfqpoint{3.493172in}{1.550707in}}{\pgfqpoint{3.498996in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.550707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.873552in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.873552in}}{\pgfqpoint{3.701653in}{0.875866in}}{\pgfqpoint{3.705771in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.884102in}}{\pgfqpoint{3.712203in}{0.889688in}}{\pgfqpoint{3.712203in}{0.895512in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.901336in}}{\pgfqpoint{3.709889in}{0.906922in}}{\pgfqpoint{3.705771in}{0.911040in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.915158in}}{\pgfqpoint{3.696067in}{0.917472in}}{\pgfqpoint{3.690243in}{0.917472in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.917472in}}{\pgfqpoint{3.678833in}{0.915158in}}{\pgfqpoint{3.674715in}{0.911040in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.906922in}}{\pgfqpoint{3.668283in}{0.901336in}}{\pgfqpoint{3.668283in}{0.895512in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.889688in}}{\pgfqpoint{3.670596in}{0.884102in}}{\pgfqpoint{3.674715in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.875866in}}{\pgfqpoint{3.684419in}{0.873552in}}{\pgfqpoint{3.690243in}{0.873552in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.873552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.757974in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.757974in}}{\pgfqpoint{2.774839in}{0.760288in}}{\pgfqpoint{2.778957in}{0.764406in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.768524in}}{\pgfqpoint{2.785389in}{0.774110in}}{\pgfqpoint{2.785389in}{0.779934in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.785758in}}{\pgfqpoint{2.783075in}{0.791344in}}{\pgfqpoint{2.778957in}{0.795462in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.799581in}}{\pgfqpoint{2.769253in}{0.801894in}}{\pgfqpoint{2.763429in}{0.801894in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.801894in}}{\pgfqpoint{2.752019in}{0.799581in}}{\pgfqpoint{2.747901in}{0.795462in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.791344in}}{\pgfqpoint{2.741469in}{0.785758in}}{\pgfqpoint{2.741469in}{0.779934in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.774110in}}{\pgfqpoint{2.743782in}{0.768524in}}{\pgfqpoint{2.747901in}{0.764406in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.760288in}}{\pgfqpoint{2.757605in}{0.757974in}}{\pgfqpoint{2.763429in}{0.757974in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.757974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.184370in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.184370in}}{\pgfqpoint{3.230890in}{1.186684in}}{\pgfqpoint{3.235008in}{1.190802in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.194921in}}{\pgfqpoint{3.241440in}{1.200507in}}{\pgfqpoint{3.241440in}{1.206331in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.212155in}}{\pgfqpoint{3.239127in}{1.217741in}}{\pgfqpoint{3.235008in}{1.221859in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.225977in}}{\pgfqpoint{3.225304in}{1.228291in}}{\pgfqpoint{3.219480in}{1.228291in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.228291in}}{\pgfqpoint{3.208070in}{1.225977in}}{\pgfqpoint{3.203952in}{1.221859in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.217741in}}{\pgfqpoint{3.197520in}{1.212155in}}{\pgfqpoint{3.197520in}{1.206331in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.200507in}}{\pgfqpoint{3.199834in}{1.194921in}}{\pgfqpoint{3.203952in}{1.190802in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.186684in}}{\pgfqpoint{3.213656in}{1.184370in}}{\pgfqpoint{3.219480in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.184370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.456538in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.456538in}}{\pgfqpoint{3.054354in}{1.458852in}}{\pgfqpoint{3.058472in}{1.462970in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.467089in}}{\pgfqpoint{3.064904in}{1.472675in}}{\pgfqpoint{3.064904in}{1.478499in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.484323in}}{\pgfqpoint{3.062591in}{1.489909in}}{\pgfqpoint{3.058472in}{1.494027in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.498145in}}{\pgfqpoint{3.048768in}{1.500459in}}{\pgfqpoint{3.042944in}{1.500459in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.500459in}}{\pgfqpoint{3.031534in}{1.498145in}}{\pgfqpoint{3.027416in}{1.494027in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.489909in}}{\pgfqpoint{3.020984in}{1.484323in}}{\pgfqpoint{3.020984in}{1.478499in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.472675in}}{\pgfqpoint{3.023298in}{1.467089in}}{\pgfqpoint{3.027416in}{1.462970in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.458852in}}{\pgfqpoint{3.037120in}{1.456538in}}{\pgfqpoint{3.042944in}{1.456538in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.456538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.619240in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.619240in}}{\pgfqpoint{2.936664in}{1.621554in}}{\pgfqpoint{2.940782in}{1.625672in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.629790in}}{\pgfqpoint{2.947214in}{1.635376in}}{\pgfqpoint{2.947214in}{1.641200in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.647024in}}{\pgfqpoint{2.944900in}{1.652610in}}{\pgfqpoint{2.940782in}{1.656728in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.660846in}}{\pgfqpoint{2.931077in}{1.663160in}}{\pgfqpoint{2.925253in}{1.663160in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.663160in}}{\pgfqpoint{2.913843in}{1.660846in}}{\pgfqpoint{2.909725in}{1.656728in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.652610in}}{\pgfqpoint{2.903293in}{1.647024in}}{\pgfqpoint{2.903293in}{1.641200in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.635376in}}{\pgfqpoint{2.905607in}{1.629790in}}{\pgfqpoint{2.909725in}{1.625672in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.621554in}}{\pgfqpoint{2.919430in}{1.619240in}}{\pgfqpoint{2.925253in}{1.619240in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.619240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.495750in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.495750in}}{\pgfqpoint{3.686942in}{0.498064in}}{\pgfqpoint{3.691060in}{0.502182in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.506300in}}{\pgfqpoint{3.697492in}{0.511887in}}{\pgfqpoint{3.697492in}{0.517711in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.523534in}}{\pgfqpoint{3.695178in}{0.529121in}}{\pgfqpoint{3.691060in}{0.533239in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.537357in}}{\pgfqpoint{3.681355in}{0.539671in}}{\pgfqpoint{3.675532in}{0.539671in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.539671in}}{\pgfqpoint{3.664121in}{0.537357in}}{\pgfqpoint{3.660003in}{0.533239in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.529121in}}{\pgfqpoint{3.653571in}{0.523534in}}{\pgfqpoint{3.653571in}{0.517711in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.511887in}}{\pgfqpoint{3.655885in}{0.506300in}}{\pgfqpoint{3.660003in}{0.502182in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.498064in}}{\pgfqpoint{3.669708in}{0.495750in}}{\pgfqpoint{3.675532in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.495750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.746522in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.746522in}}{\pgfqpoint{3.230890in}{0.748836in}}{\pgfqpoint{3.235008in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.757072in}}{\pgfqpoint{3.241440in}{0.762658in}}{\pgfqpoint{3.241440in}{0.768482in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.774306in}}{\pgfqpoint{3.239127in}{0.779892in}}{\pgfqpoint{3.235008in}{0.784010in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.788128in}}{\pgfqpoint{3.225304in}{0.790442in}}{\pgfqpoint{3.219480in}{0.790442in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.790442in}}{\pgfqpoint{3.208070in}{0.788128in}}{\pgfqpoint{3.203952in}{0.784010in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.779892in}}{\pgfqpoint{3.197520in}{0.774306in}}{\pgfqpoint{3.197520in}{0.768482in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.762658in}}{\pgfqpoint{3.199834in}{0.757072in}}{\pgfqpoint{3.203952in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.748836in}}{\pgfqpoint{3.213656in}{0.746522in}}{\pgfqpoint{3.219480in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.746522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.916451in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.916451in}}{\pgfqpoint{3.083777in}{0.918765in}}{\pgfqpoint{3.087895in}{0.922883in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.927001in}}{\pgfqpoint{3.094327in}{0.932588in}}{\pgfqpoint{3.094327in}{0.938411in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.944235in}}{\pgfqpoint{3.092013in}{0.949822in}}{\pgfqpoint{3.087895in}{0.953940in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.958058in}}{\pgfqpoint{3.078191in}{0.960372in}}{\pgfqpoint{3.072367in}{0.960372in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.960372in}}{\pgfqpoint{3.060957in}{0.958058in}}{\pgfqpoint{3.056839in}{0.953940in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.949822in}}{\pgfqpoint{3.050407in}{0.944235in}}{\pgfqpoint{3.050407in}{0.938411in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.932588in}}{\pgfqpoint{3.052720in}{0.927001in}}{\pgfqpoint{3.056839in}{0.922883in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.918765in}}{\pgfqpoint{3.066543in}{0.916451in}}{\pgfqpoint{3.072367in}{0.916451in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.916451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.846079in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.846079in}}{\pgfqpoint{3.098488in}{0.848393in}}{\pgfqpoint{3.102606in}{0.852511in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.856629in}}{\pgfqpoint{3.109038in}{0.862215in}}{\pgfqpoint{3.109038in}{0.868039in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.873863in}}{\pgfqpoint{3.106725in}{0.879449in}}{\pgfqpoint{3.102606in}{0.883567in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.887686in}}{\pgfqpoint{3.092902in}{0.890000in}}{\pgfqpoint{3.087078in}{0.890000in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.890000in}}{\pgfqpoint{3.075668in}{0.887686in}}{\pgfqpoint{3.071550in}{0.883567in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.879449in}}{\pgfqpoint{3.065118in}{0.873863in}}{\pgfqpoint{3.065118in}{0.868039in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.862215in}}{\pgfqpoint{3.067432in}{0.856629in}}{\pgfqpoint{3.071550in}{0.852511in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.848393in}}{\pgfqpoint{3.081254in}{0.846079in}}{\pgfqpoint{3.087078in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.846079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.263901in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.263901in}}{\pgfqpoint{2.789550in}{1.266215in}}{\pgfqpoint{2.793668in}{1.270333in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.274451in}}{\pgfqpoint{2.800100in}{1.280037in}}{\pgfqpoint{2.800100in}{1.285861in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.291685in}}{\pgfqpoint{2.797787in}{1.297272in}}{\pgfqpoint{2.793668in}{1.301390in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.305508in}}{\pgfqpoint{2.783964in}{1.307822in}}{\pgfqpoint{2.778140in}{1.307822in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.307822in}}{\pgfqpoint{2.766730in}{1.305508in}}{\pgfqpoint{2.762612in}{1.301390in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.297272in}}{\pgfqpoint{2.756180in}{1.291685in}}{\pgfqpoint{2.756180in}{1.285861in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.280037in}}{\pgfqpoint{2.758494in}{1.274451in}}{\pgfqpoint{2.762612in}{1.270333in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.266215in}}{\pgfqpoint{2.772316in}{1.263901in}}{\pgfqpoint{2.778140in}{1.263901in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.263901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.633736in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.633736in}}{\pgfqpoint{3.569251in}{1.636050in}}{\pgfqpoint{3.573369in}{1.640168in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.644286in}}{\pgfqpoint{3.579801in}{1.649872in}}{\pgfqpoint{3.579801in}{1.655696in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.661520in}}{\pgfqpoint{3.577487in}{1.667107in}}{\pgfqpoint{3.573369in}{1.671225in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.675343in}}{\pgfqpoint{3.563665in}{1.677657in}}{\pgfqpoint{3.557841in}{1.677657in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.677657in}}{\pgfqpoint{3.546431in}{1.675343in}}{\pgfqpoint{3.542313in}{1.671225in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.667107in}}{\pgfqpoint{3.535881in}{1.661520in}}{\pgfqpoint{3.535881in}{1.655696in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.649872in}}{\pgfqpoint{3.538194in}{1.644286in}}{\pgfqpoint{3.542313in}{1.640168in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.636050in}}{\pgfqpoint{3.552017in}{1.633736in}}{\pgfqpoint{3.557841in}{1.633736in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.633736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.545600in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.545600in}}{\pgfqpoint{3.186756in}{0.547914in}}{\pgfqpoint{3.190874in}{0.552032in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.556150in}}{\pgfqpoint{3.197306in}{0.561736in}}{\pgfqpoint{3.197306in}{0.567560in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.573384in}}{\pgfqpoint{3.194993in}{0.578970in}}{\pgfqpoint{3.190874in}{0.583088in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.587206in}}{\pgfqpoint{3.181170in}{0.589520in}}{\pgfqpoint{3.175346in}{0.589520in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.589520in}}{\pgfqpoint{3.163936in}{0.587206in}}{\pgfqpoint{3.159818in}{0.583088in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.578970in}}{\pgfqpoint{3.153386in}{0.573384in}}{\pgfqpoint{3.153386in}{0.567560in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.561736in}}{\pgfqpoint{3.155700in}{0.556150in}}{\pgfqpoint{3.159818in}{0.552032in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.547914in}}{\pgfqpoint{3.169522in}{0.545600in}}{\pgfqpoint{3.175346in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.545600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.363396in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{1.363396in}}{\pgfqpoint{2.848396in}{1.365710in}}{\pgfqpoint{2.852514in}{1.369828in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.373946in}}{\pgfqpoint{2.858946in}{1.379533in}}{\pgfqpoint{2.858946in}{1.385356in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.391180in}}{\pgfqpoint{2.856632in}{1.396767in}}{\pgfqpoint{2.852514in}{1.400885in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.405003in}}{\pgfqpoint{2.842809in}{1.407317in}}{\pgfqpoint{2.836985in}{1.407317in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.407317in}}{\pgfqpoint{2.825575in}{1.405003in}}{\pgfqpoint{2.821457in}{1.400885in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.396767in}}{\pgfqpoint{2.815025in}{1.391180in}}{\pgfqpoint{2.815025in}{1.385356in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.379533in}}{\pgfqpoint{2.817339in}{1.373946in}}{\pgfqpoint{2.821457in}{1.369828in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{1.365710in}}{\pgfqpoint{2.831162in}{1.363396in}}{\pgfqpoint{2.836985in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.363396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.101252in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.101252in}}{\pgfqpoint{2.980798in}{0.103566in}}{\pgfqpoint{2.984916in}{0.107684in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.111802in}}{\pgfqpoint{2.991348in}{0.117388in}}{\pgfqpoint{2.991348in}{0.123212in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.129036in}}{\pgfqpoint{2.989034in}{0.134622in}}{\pgfqpoint{2.984916in}{0.138741in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.142859in}}{\pgfqpoint{2.975211in}{0.145173in}}{\pgfqpoint{2.969387in}{0.145173in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.145173in}}{\pgfqpoint{2.957977in}{0.142859in}}{\pgfqpoint{2.953859in}{0.138741in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.134622in}}{\pgfqpoint{2.947427in}{0.129036in}}{\pgfqpoint{2.947427in}{0.123212in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.117388in}}{\pgfqpoint{2.949741in}{0.111802in}}{\pgfqpoint{2.953859in}{0.107684in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.103566in}}{\pgfqpoint{2.963564in}{0.101252in}}{\pgfqpoint{2.969387in}{0.101252in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.101252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.060380in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.060380in}}{\pgfqpoint{3.480983in}{1.062694in}}{\pgfqpoint{3.485101in}{1.066812in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.070930in}}{\pgfqpoint{3.491533in}{1.076516in}}{\pgfqpoint{3.491533in}{1.082340in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.088164in}}{\pgfqpoint{3.489219in}{1.093750in}}{\pgfqpoint{3.485101in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.101986in}}{\pgfqpoint{3.475397in}{1.104300in}}{\pgfqpoint{3.469573in}{1.104300in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.104300in}}{\pgfqpoint{3.458163in}{1.101986in}}{\pgfqpoint{3.454045in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.093750in}}{\pgfqpoint{3.447613in}{1.088164in}}{\pgfqpoint{3.447613in}{1.082340in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.076516in}}{\pgfqpoint{3.449926in}{1.070930in}}{\pgfqpoint{3.454045in}{1.066812in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.062694in}}{\pgfqpoint{3.463749in}{1.060380in}}{\pgfqpoint{3.469573in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.060380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.226769in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.226769in}}{\pgfqpoint{3.745787in}{1.229083in}}{\pgfqpoint{3.749905in}{1.233201in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.237319in}}{\pgfqpoint{3.756337in}{1.242905in}}{\pgfqpoint{3.756337in}{1.248729in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.254553in}}{\pgfqpoint{3.754023in}{1.260140in}}{\pgfqpoint{3.749905in}{1.264258in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.268376in}}{\pgfqpoint{3.740201in}{1.270690in}}{\pgfqpoint{3.734377in}{1.270690in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.270690in}}{\pgfqpoint{3.722967in}{1.268376in}}{\pgfqpoint{3.718849in}{1.264258in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.260140in}}{\pgfqpoint{3.712417in}{1.254553in}}{\pgfqpoint{3.712417in}{1.248729in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.242905in}}{\pgfqpoint{3.714730in}{1.237319in}}{\pgfqpoint{3.718849in}{1.233201in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.229083in}}{\pgfqpoint{3.728553in}{1.226769in}}{\pgfqpoint{3.734377in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.226769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.052084in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.052084in}}{\pgfqpoint{3.672230in}{0.054398in}}{\pgfqpoint{3.676348in}{0.058516in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.062634in}}{\pgfqpoint{3.682780in}{0.068221in}}{\pgfqpoint{3.682780in}{0.074045in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.079868in}}{\pgfqpoint{3.680467in}{0.085455in}}{\pgfqpoint{3.676348in}{0.089573in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.093691in}}{\pgfqpoint{3.666644in}{0.096005in}}{\pgfqpoint{3.660820in}{0.096005in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.096005in}}{\pgfqpoint{3.649410in}{0.093691in}}{\pgfqpoint{3.645292in}{0.089573in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.085455in}}{\pgfqpoint{3.638860in}{0.079868in}}{\pgfqpoint{3.638860in}{0.074045in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.068221in}}{\pgfqpoint{3.641174in}{0.062634in}}{\pgfqpoint{3.645292in}{0.058516in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.054398in}}{\pgfqpoint{3.654996in}{0.052084in}}{\pgfqpoint{3.660820in}{0.052084in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.052084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.396177in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.396177in}}{\pgfqpoint{3.407426in}{0.398491in}}{\pgfqpoint{3.411544in}{0.402609in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.406727in}}{\pgfqpoint{3.417976in}{0.412313in}}{\pgfqpoint{3.417976in}{0.418137in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.423961in}}{\pgfqpoint{3.415663in}{0.429547in}}{\pgfqpoint{3.411544in}{0.433665in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.437784in}}{\pgfqpoint{3.401840in}{0.440097in}}{\pgfqpoint{3.396016in}{0.440097in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.440097in}}{\pgfqpoint{3.384606in}{0.437784in}}{\pgfqpoint{3.380488in}{0.433665in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.429547in}}{\pgfqpoint{3.374056in}{0.423961in}}{\pgfqpoint{3.374056in}{0.418137in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.412313in}}{\pgfqpoint{3.376370in}{0.406727in}}{\pgfqpoint{3.380488in}{0.402609in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.398491in}}{\pgfqpoint{3.390192in}{0.396177in}}{\pgfqpoint{3.396016in}{0.396177in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.396177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.346958in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.346958in}}{\pgfqpoint{3.760498in}{0.349271in}}{\pgfqpoint{3.764616in}{0.353390in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.357508in}}{\pgfqpoint{3.771048in}{0.363094in}}{\pgfqpoint{3.771048in}{0.368918in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.374742in}}{\pgfqpoint{3.768735in}{0.380328in}}{\pgfqpoint{3.764616in}{0.384446in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.388564in}}{\pgfqpoint{3.754912in}{0.390878in}}{\pgfqpoint{3.749088in}{0.390878in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.390878in}}{\pgfqpoint{3.737678in}{0.388564in}}{\pgfqpoint{3.733560in}{0.384446in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.380328in}}{\pgfqpoint{3.727128in}{0.374742in}}{\pgfqpoint{3.727128in}{0.368918in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.363094in}}{\pgfqpoint{3.729442in}{0.357508in}}{\pgfqpoint{3.733560in}{0.353390in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.349271in}}{\pgfqpoint{3.743264in}{0.346958in}}{\pgfqpoint{3.749088in}{0.346958in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.346958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.955620in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.955620in}}{\pgfqpoint{2.745416in}{0.957934in}}{\pgfqpoint{2.749534in}{0.962052in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.966170in}}{\pgfqpoint{2.755966in}{0.971756in}}{\pgfqpoint{2.755966in}{0.977580in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.983404in}}{\pgfqpoint{2.753653in}{0.988990in}}{\pgfqpoint{2.749534in}{0.993109in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.997227in}}{\pgfqpoint{2.739830in}{0.999541in}}{\pgfqpoint{2.734006in}{0.999541in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.999541in}}{\pgfqpoint{2.722596in}{0.997227in}}{\pgfqpoint{2.718478in}{0.993109in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.988990in}}{\pgfqpoint{2.712046in}{0.983404in}}{\pgfqpoint{2.712046in}{0.977580in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.971756in}}{\pgfqpoint{2.714360in}{0.966170in}}{\pgfqpoint{2.718478in}{0.962052in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.957934in}}{\pgfqpoint{2.728182in}{0.955620in}}{\pgfqpoint{2.734006in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.955620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.206238in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.206238in}}{\pgfqpoint{3.480983in}{1.208552in}}{\pgfqpoint{3.485101in}{1.212670in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.216788in}}{\pgfqpoint{3.491533in}{1.222374in}}{\pgfqpoint{3.491533in}{1.228198in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.234022in}}{\pgfqpoint{3.489219in}{1.239608in}}{\pgfqpoint{3.485101in}{1.243727in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.247845in}}{\pgfqpoint{3.475397in}{1.250159in}}{\pgfqpoint{3.469573in}{1.250159in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.250159in}}{\pgfqpoint{3.458163in}{1.247845in}}{\pgfqpoint{3.454045in}{1.243727in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.239608in}}{\pgfqpoint{3.447613in}{1.234022in}}{\pgfqpoint{3.447613in}{1.228198in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.222374in}}{\pgfqpoint{3.449926in}{1.216788in}}{\pgfqpoint{3.454045in}{1.212670in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.208552in}}{\pgfqpoint{3.463749in}{1.206238in}}{\pgfqpoint{3.469573in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.206238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.881721in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.881721in}}{\pgfqpoint{2.995509in}{0.884035in}}{\pgfqpoint{2.999627in}{0.888153in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.892271in}}{\pgfqpoint{3.006059in}{0.897857in}}{\pgfqpoint{3.006059in}{0.903681in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.909505in}}{\pgfqpoint{3.003745in}{0.915091in}}{\pgfqpoint{2.999627in}{0.919209in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.923327in}}{\pgfqpoint{2.989923in}{0.925641in}}{\pgfqpoint{2.984099in}{0.925641in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.925641in}}{\pgfqpoint{2.972689in}{0.923327in}}{\pgfqpoint{2.968571in}{0.919209in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.915091in}}{\pgfqpoint{2.962139in}{0.909505in}}{\pgfqpoint{2.962139in}{0.903681in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.897857in}}{\pgfqpoint{2.964452in}{0.892271in}}{\pgfqpoint{2.968571in}{0.888153in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.884035in}}{\pgfqpoint{2.978275in}{0.881721in}}{\pgfqpoint{2.984099in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.881721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.283658in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.283658in}}{\pgfqpoint{3.701653in}{1.285972in}}{\pgfqpoint{3.705771in}{1.290090in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.294208in}}{\pgfqpoint{3.712203in}{1.299794in}}{\pgfqpoint{3.712203in}{1.305618in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.311442in}}{\pgfqpoint{3.709889in}{1.317028in}}{\pgfqpoint{3.705771in}{1.321146in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.325265in}}{\pgfqpoint{3.696067in}{1.327578in}}{\pgfqpoint{3.690243in}{1.327578in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.327578in}}{\pgfqpoint{3.678833in}{1.325265in}}{\pgfqpoint{3.674715in}{1.321146in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.317028in}}{\pgfqpoint{3.668283in}{1.311442in}}{\pgfqpoint{3.668283in}{1.305618in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.299794in}}{\pgfqpoint{3.670596in}{1.294208in}}{\pgfqpoint{3.674715in}{1.290090in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.285972in}}{\pgfqpoint{3.684419in}{1.283658in}}{\pgfqpoint{3.690243in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.283658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.282890in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.282890in}}{\pgfqpoint{2.760128in}{1.285204in}}{\pgfqpoint{2.764246in}{1.289322in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.293441in}}{\pgfqpoint{2.770678in}{1.299027in}}{\pgfqpoint{2.770678in}{1.304851in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.310675in}}{\pgfqpoint{2.768364in}{1.316261in}}{\pgfqpoint{2.764246in}{1.320379in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.324497in}}{\pgfqpoint{2.754541in}{1.326811in}}{\pgfqpoint{2.748717in}{1.326811in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.326811in}}{\pgfqpoint{2.737307in}{1.324497in}}{\pgfqpoint{2.733189in}{1.320379in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.316261in}}{\pgfqpoint{2.726757in}{1.310675in}}{\pgfqpoint{2.726757in}{1.304851in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.299027in}}{\pgfqpoint{2.729071in}{1.293441in}}{\pgfqpoint{2.733189in}{1.289322in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.285204in}}{\pgfqpoint{2.742894in}{1.282890in}}{\pgfqpoint{2.748717in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.282890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.160603in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.160603in}}{\pgfqpoint{2.921952in}{1.162916in}}{\pgfqpoint{2.926070in}{1.167035in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.171153in}}{\pgfqpoint{2.932502in}{1.176739in}}{\pgfqpoint{2.932502in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.188387in}}{\pgfqpoint{2.930189in}{1.193973in}}{\pgfqpoint{2.926070in}{1.198091in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.202209in}}{\pgfqpoint{2.916366in}{1.204523in}}{\pgfqpoint{2.910542in}{1.204523in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.204523in}}{\pgfqpoint{2.899132in}{1.202209in}}{\pgfqpoint{2.895014in}{1.198091in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.193973in}}{\pgfqpoint{2.888582in}{1.188387in}}{\pgfqpoint{2.888582in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.176739in}}{\pgfqpoint{2.890896in}{1.171153in}}{\pgfqpoint{2.895014in}{1.167035in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.162916in}}{\pgfqpoint{2.904718in}{1.160603in}}{\pgfqpoint{2.910542in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.160603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{1.074127in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{1.074127in}}{\pgfqpoint{2.715994in}{1.076441in}}{\pgfqpoint{2.720112in}{1.080559in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{1.084677in}}{\pgfqpoint{2.726544in}{1.090263in}}{\pgfqpoint{2.726544in}{1.096087in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.101911in}}{\pgfqpoint{2.724230in}{1.107497in}}{\pgfqpoint{2.720112in}{1.111616in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.115734in}}{\pgfqpoint{2.710407in}{1.118048in}}{\pgfqpoint{2.704583in}{1.118048in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.118048in}}{\pgfqpoint{2.693173in}{1.115734in}}{\pgfqpoint{2.689055in}{1.111616in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.107497in}}{\pgfqpoint{2.682623in}{1.101911in}}{\pgfqpoint{2.682623in}{1.096087in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{1.090263in}}{\pgfqpoint{2.684937in}{1.084677in}}{\pgfqpoint{2.689055in}{1.080559in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{1.076441in}}{\pgfqpoint{2.698760in}{1.074127in}}{\pgfqpoint{2.704583in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.074127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.451173in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.451173in}}{\pgfqpoint{2.657148in}{1.453487in}}{\pgfqpoint{2.661266in}{1.457605in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.461723in}}{\pgfqpoint{2.667698in}{1.467309in}}{\pgfqpoint{2.667698in}{1.473133in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.478957in}}{\pgfqpoint{2.665385in}{1.484543in}}{\pgfqpoint{2.661266in}{1.488661in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.492780in}}{\pgfqpoint{2.651562in}{1.495093in}}{\pgfqpoint{2.645738in}{1.495093in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.495093in}}{\pgfqpoint{2.634328in}{1.492780in}}{\pgfqpoint{2.630210in}{1.488661in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.484543in}}{\pgfqpoint{2.623778in}{1.478957in}}{\pgfqpoint{2.623778in}{1.473133in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.467309in}}{\pgfqpoint{2.626092in}{1.461723in}}{\pgfqpoint{2.630210in}{1.457605in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.453487in}}{\pgfqpoint{2.639914in}{1.451173in}}{\pgfqpoint{2.645738in}{1.451173in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.451173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.416130in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.416130in}}{\pgfqpoint{3.039643in}{1.418444in}}{\pgfqpoint{3.043761in}{1.422562in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.426680in}}{\pgfqpoint{3.050193in}{1.432267in}}{\pgfqpoint{3.050193in}{1.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.443914in}}{\pgfqpoint{3.047879in}{1.449501in}}{\pgfqpoint{3.043761in}{1.453619in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.457737in}}{\pgfqpoint{3.034057in}{1.460051in}}{\pgfqpoint{3.028233in}{1.460051in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.460051in}}{\pgfqpoint{3.016823in}{1.457737in}}{\pgfqpoint{3.012705in}{1.453619in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.449501in}}{\pgfqpoint{3.006273in}{1.443914in}}{\pgfqpoint{3.006273in}{1.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.432267in}}{\pgfqpoint{3.008586in}{1.426680in}}{\pgfqpoint{3.012705in}{1.422562in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.418444in}}{\pgfqpoint{3.022409in}{1.416130in}}{\pgfqpoint{3.028233in}{1.416130in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.416130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.046152in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.046152in}}{\pgfqpoint{3.069066in}{1.048465in}}{\pgfqpoint{3.073184in}{1.052584in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.056702in}}{\pgfqpoint{3.079616in}{1.062288in}}{\pgfqpoint{3.079616in}{1.068112in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.073936in}}{\pgfqpoint{3.077302in}{1.079522in}}{\pgfqpoint{3.073184in}{1.083640in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.087758in}}{\pgfqpoint{3.063479in}{1.090072in}}{\pgfqpoint{3.057655in}{1.090072in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.090072in}}{\pgfqpoint{3.046245in}{1.087758in}}{\pgfqpoint{3.042127in}{1.083640in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.079522in}}{\pgfqpoint{3.035695in}{1.073936in}}{\pgfqpoint{3.035695in}{1.068112in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.062288in}}{\pgfqpoint{3.038009in}{1.056702in}}{\pgfqpoint{3.042127in}{1.052584in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.048465in}}{\pgfqpoint{3.051832in}{1.046152in}}{\pgfqpoint{3.057655in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.046152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.161262in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.161262in}}{\pgfqpoint{3.657519in}{0.163575in}}{\pgfqpoint{3.661637in}{0.167694in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.171812in}}{\pgfqpoint{3.668069in}{0.177398in}}{\pgfqpoint{3.668069in}{0.183222in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.189046in}}{\pgfqpoint{3.665755in}{0.194632in}}{\pgfqpoint{3.661637in}{0.198750in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.202868in}}{\pgfqpoint{3.651933in}{0.205182in}}{\pgfqpoint{3.646109in}{0.205182in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.205182in}}{\pgfqpoint{3.634699in}{0.202868in}}{\pgfqpoint{3.630581in}{0.198750in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.194632in}}{\pgfqpoint{3.624149in}{0.189046in}}{\pgfqpoint{3.624149in}{0.183222in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.177398in}}{\pgfqpoint{3.626462in}{0.171812in}}{\pgfqpoint{3.630581in}{0.167694in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.163575in}}{\pgfqpoint{3.640285in}{0.161262in}}{\pgfqpoint{3.646109in}{0.161262in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.161262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.666816in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.666816in}}{\pgfqpoint{2.921952in}{1.669130in}}{\pgfqpoint{2.926070in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.677366in}}{\pgfqpoint{2.932502in}{1.682952in}}{\pgfqpoint{2.932502in}{1.688776in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.694600in}}{\pgfqpoint{2.930189in}{1.700186in}}{\pgfqpoint{2.926070in}{1.704305in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.708423in}}{\pgfqpoint{2.916366in}{1.710737in}}{\pgfqpoint{2.910542in}{1.710737in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.710737in}}{\pgfqpoint{2.899132in}{1.708423in}}{\pgfqpoint{2.895014in}{1.704305in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.700186in}}{\pgfqpoint{2.888582in}{1.694600in}}{\pgfqpoint{2.888582in}{1.688776in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.682952in}}{\pgfqpoint{2.890896in}{1.677366in}}{\pgfqpoint{2.895014in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.669130in}}{\pgfqpoint{2.904718in}{1.666816in}}{\pgfqpoint{2.910542in}{1.666816in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.666816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.374542in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.374542in}}{\pgfqpoint{3.392715in}{1.376855in}}{\pgfqpoint{3.396833in}{1.380974in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.385092in}}{\pgfqpoint{3.403265in}{1.390678in}}{\pgfqpoint{3.403265in}{1.396502in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.402326in}}{\pgfqpoint{3.400951in}{1.407912in}}{\pgfqpoint{3.396833in}{1.412030in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.416148in}}{\pgfqpoint{3.387129in}{1.418462in}}{\pgfqpoint{3.381305in}{1.418462in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.418462in}}{\pgfqpoint{3.369895in}{1.416148in}}{\pgfqpoint{3.365777in}{1.412030in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.407912in}}{\pgfqpoint{3.359345in}{1.402326in}}{\pgfqpoint{3.359345in}{1.396502in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.390678in}}{\pgfqpoint{3.361658in}{1.385092in}}{\pgfqpoint{3.365777in}{1.380974in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.376855in}}{\pgfqpoint{3.375481in}{1.374542in}}{\pgfqpoint{3.381305in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.374542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.112217in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.112217in}}{\pgfqpoint{2.951375in}{1.114531in}}{\pgfqpoint{2.955493in}{1.118649in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.122767in}}{\pgfqpoint{2.961925in}{1.128354in}}{\pgfqpoint{2.961925in}{1.134178in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.140001in}}{\pgfqpoint{2.959611in}{1.145588in}}{\pgfqpoint{2.955493in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.153824in}}{\pgfqpoint{2.945789in}{1.156138in}}{\pgfqpoint{2.939965in}{1.156138in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.156138in}}{\pgfqpoint{2.928555in}{1.153824in}}{\pgfqpoint{2.924437in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.145588in}}{\pgfqpoint{2.918005in}{1.140001in}}{\pgfqpoint{2.918005in}{1.134178in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.128354in}}{\pgfqpoint{2.920318in}{1.122767in}}{\pgfqpoint{2.924437in}{1.118649in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.114531in}}{\pgfqpoint{2.934141in}{1.112217in}}{\pgfqpoint{2.939965in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.112217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.743812in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.743812in}}{\pgfqpoint{3.157334in}{0.746126in}}{\pgfqpoint{3.161452in}{0.750244in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{0.754362in}}{\pgfqpoint{3.167884in}{0.759949in}}{\pgfqpoint{3.167884in}{0.765772in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.771596in}}{\pgfqpoint{3.165570in}{0.777183in}}{\pgfqpoint{3.161452in}{0.781301in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{0.785419in}}{\pgfqpoint{3.151747in}{0.787733in}}{\pgfqpoint{3.145923in}{0.787733in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{0.787733in}}{\pgfqpoint{3.134513in}{0.785419in}}{\pgfqpoint{3.130395in}{0.781301in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{0.777183in}}{\pgfqpoint{3.123963in}{0.771596in}}{\pgfqpoint{3.123963in}{0.765772in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{0.759949in}}{\pgfqpoint{3.126277in}{0.754362in}}{\pgfqpoint{3.130395in}{0.750244in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.746126in}}{\pgfqpoint{3.140100in}{0.743812in}}{\pgfqpoint{3.145923in}{0.743812in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.743812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.211732in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.211732in}}{\pgfqpoint{2.598303in}{1.214046in}}{\pgfqpoint{2.602421in}{1.218164in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.222282in}}{\pgfqpoint{2.608853in}{1.227868in}}{\pgfqpoint{2.608853in}{1.233692in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.239516in}}{\pgfqpoint{2.606539in}{1.245102in}}{\pgfqpoint{2.602421in}{1.249221in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.253339in}}{\pgfqpoint{2.592717in}{1.255653in}}{\pgfqpoint{2.586893in}{1.255653in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.255653in}}{\pgfqpoint{2.575483in}{1.253339in}}{\pgfqpoint{2.571365in}{1.249221in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.245102in}}{\pgfqpoint{2.564933in}{1.239516in}}{\pgfqpoint{2.564933in}{1.233692in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.227868in}}{\pgfqpoint{2.567246in}{1.222282in}}{\pgfqpoint{2.571365in}{1.218164in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.214046in}}{\pgfqpoint{2.581069in}{1.211732in}}{\pgfqpoint{2.586893in}{1.211732in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.211732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.430599in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.430599in}}{\pgfqpoint{2.671860in}{1.432912in}}{\pgfqpoint{2.675978in}{1.437031in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.441149in}}{\pgfqpoint{2.682410in}{1.446735in}}{\pgfqpoint{2.682410in}{1.452559in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.458383in}}{\pgfqpoint{2.680096in}{1.463969in}}{\pgfqpoint{2.675978in}{1.468087in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.472205in}}{\pgfqpoint{2.666273in}{1.474519in}}{\pgfqpoint{2.660449in}{1.474519in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.474519in}}{\pgfqpoint{2.649039in}{1.472205in}}{\pgfqpoint{2.644921in}{1.468087in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.463969in}}{\pgfqpoint{2.638489in}{1.458383in}}{\pgfqpoint{2.638489in}{1.452559in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.446735in}}{\pgfqpoint{2.640803in}{1.441149in}}{\pgfqpoint{2.644921in}{1.437031in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.432912in}}{\pgfqpoint{2.654626in}{1.430599in}}{\pgfqpoint{2.660449in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.430599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.835314in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.835314in}}{\pgfqpoint{2.701282in}{0.837628in}}{\pgfqpoint{2.705400in}{0.841746in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.845864in}}{\pgfqpoint{2.711832in}{0.851450in}}{\pgfqpoint{2.711832in}{0.857274in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.863098in}}{\pgfqpoint{2.709519in}{0.868684in}}{\pgfqpoint{2.705400in}{0.872802in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.876920in}}{\pgfqpoint{2.695696in}{0.879234in}}{\pgfqpoint{2.689872in}{0.879234in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.879234in}}{\pgfqpoint{2.678462in}{0.876920in}}{\pgfqpoint{2.674344in}{0.872802in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.868684in}}{\pgfqpoint{2.667912in}{0.863098in}}{\pgfqpoint{2.667912in}{0.857274in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.851450in}}{\pgfqpoint{2.670226in}{0.845864in}}{\pgfqpoint{2.674344in}{0.841746in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.837628in}}{\pgfqpoint{2.684048in}{0.835314in}}{\pgfqpoint{2.689872in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.835314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.300953in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.300953in}}{\pgfqpoint{3.495694in}{0.303266in}}{\pgfqpoint{3.499812in}{0.307385in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.311503in}}{\pgfqpoint{3.506244in}{0.317089in}}{\pgfqpoint{3.506244in}{0.322913in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.328737in}}{\pgfqpoint{3.503931in}{0.334323in}}{\pgfqpoint{3.499812in}{0.338441in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.342559in}}{\pgfqpoint{3.490108in}{0.344873in}}{\pgfqpoint{3.484284in}{0.344873in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.344873in}}{\pgfqpoint{3.472874in}{0.342559in}}{\pgfqpoint{3.468756in}{0.338441in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.334323in}}{\pgfqpoint{3.462324in}{0.328737in}}{\pgfqpoint{3.462324in}{0.322913in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.317089in}}{\pgfqpoint{3.464638in}{0.311503in}}{\pgfqpoint{3.468756in}{0.307385in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.303266in}}{\pgfqpoint{3.478460in}{0.300953in}}{\pgfqpoint{3.484284in}{0.300953in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.300953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.650127in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.650127in}}{\pgfqpoint{3.186756in}{1.652441in}}{\pgfqpoint{3.190874in}{1.656559in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.660677in}}{\pgfqpoint{3.197306in}{1.666263in}}{\pgfqpoint{3.197306in}{1.672087in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.677911in}}{\pgfqpoint{3.194993in}{1.683497in}}{\pgfqpoint{3.190874in}{1.687616in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.691734in}}{\pgfqpoint{3.181170in}{1.694048in}}{\pgfqpoint{3.175346in}{1.694048in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.694048in}}{\pgfqpoint{3.163936in}{1.691734in}}{\pgfqpoint{3.159818in}{1.687616in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.683497in}}{\pgfqpoint{3.153386in}{1.677911in}}{\pgfqpoint{3.153386in}{1.672087in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.666263in}}{\pgfqpoint{3.155700in}{1.660677in}}{\pgfqpoint{3.159818in}{1.656559in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.652441in}}{\pgfqpoint{3.169522in}{1.650127in}}{\pgfqpoint{3.175346in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.650127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.641403in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.641403in}}{\pgfqpoint{2.995509in}{0.643717in}}{\pgfqpoint{2.999627in}{0.647835in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.651953in}}{\pgfqpoint{3.006059in}{0.657539in}}{\pgfqpoint{3.006059in}{0.663363in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.669187in}}{\pgfqpoint{3.003745in}{0.674773in}}{\pgfqpoint{2.999627in}{0.678891in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.683009in}}{\pgfqpoint{2.989923in}{0.685323in}}{\pgfqpoint{2.984099in}{0.685323in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.685323in}}{\pgfqpoint{2.972689in}{0.683009in}}{\pgfqpoint{2.968571in}{0.678891in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.674773in}}{\pgfqpoint{2.962139in}{0.669187in}}{\pgfqpoint{2.962139in}{0.663363in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.657539in}}{\pgfqpoint{2.964452in}{0.651953in}}{\pgfqpoint{2.968571in}{0.647835in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.643717in}}{\pgfqpoint{2.978275in}{0.641403in}}{\pgfqpoint{2.984099in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.641403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.058097in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.058097in}}{\pgfqpoint{3.392715in}{1.060411in}}{\pgfqpoint{3.396833in}{1.064529in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.068647in}}{\pgfqpoint{3.403265in}{1.074233in}}{\pgfqpoint{3.403265in}{1.080057in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.085881in}}{\pgfqpoint{3.400951in}{1.091467in}}{\pgfqpoint{3.396833in}{1.095585in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.099703in}}{\pgfqpoint{3.387129in}{1.102017in}}{\pgfqpoint{3.381305in}{1.102017in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.102017in}}{\pgfqpoint{3.369895in}{1.099703in}}{\pgfqpoint{3.365777in}{1.095585in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.091467in}}{\pgfqpoint{3.359345in}{1.085881in}}{\pgfqpoint{3.359345in}{1.080057in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.074233in}}{\pgfqpoint{3.361658in}{1.068647in}}{\pgfqpoint{3.365777in}{1.064529in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.060411in}}{\pgfqpoint{3.375481in}{1.058097in}}{\pgfqpoint{3.381305in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.058097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.727609in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.727609in}}{\pgfqpoint{2.730705in}{1.729923in}}{\pgfqpoint{2.734823in}{1.734041in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.738159in}}{\pgfqpoint{2.741255in}{1.743745in}}{\pgfqpoint{2.741255in}{1.749569in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.755393in}}{\pgfqpoint{2.738941in}{1.760979in}}{\pgfqpoint{2.734823in}{1.765097in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.769215in}}{\pgfqpoint{2.725119in}{1.771529in}}{\pgfqpoint{2.719295in}{1.771529in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.771529in}}{\pgfqpoint{2.707885in}{1.769215in}}{\pgfqpoint{2.703767in}{1.765097in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.760979in}}{\pgfqpoint{2.697335in}{1.755393in}}{\pgfqpoint{2.697335in}{1.749569in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.743745in}}{\pgfqpoint{2.699648in}{1.738159in}}{\pgfqpoint{2.703767in}{1.734041in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.729923in}}{\pgfqpoint{2.713471in}{1.727609in}}{\pgfqpoint{2.719295in}{1.727609in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.727609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.307064in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.307064in}}{\pgfqpoint{3.628096in}{1.309378in}}{\pgfqpoint{3.632214in}{1.313496in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.317614in}}{\pgfqpoint{3.638646in}{1.323200in}}{\pgfqpoint{3.638646in}{1.329024in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.334848in}}{\pgfqpoint{3.636333in}{1.340434in}}{\pgfqpoint{3.632214in}{1.344553in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.348671in}}{\pgfqpoint{3.622510in}{1.350985in}}{\pgfqpoint{3.616686in}{1.350985in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.350985in}}{\pgfqpoint{3.605276in}{1.348671in}}{\pgfqpoint{3.601158in}{1.344553in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.340434in}}{\pgfqpoint{3.594726in}{1.334848in}}{\pgfqpoint{3.594726in}{1.329024in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.323200in}}{\pgfqpoint{3.597040in}{1.317614in}}{\pgfqpoint{3.601158in}{1.313496in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.309378in}}{\pgfqpoint{3.610862in}{1.307064in}}{\pgfqpoint{3.616686in}{1.307064in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.307064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.770195in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.770195in}}{\pgfqpoint{3.024932in}{1.772509in}}{\pgfqpoint{3.029050in}{1.776627in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.780745in}}{\pgfqpoint{3.035482in}{1.786331in}}{\pgfqpoint{3.035482in}{1.792155in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.797979in}}{\pgfqpoint{3.033168in}{1.803565in}}{\pgfqpoint{3.029050in}{1.807683in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.811802in}}{\pgfqpoint{3.019345in}{1.814115in}}{\pgfqpoint{3.013522in}{1.814115in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.814115in}}{\pgfqpoint{3.002111in}{1.811802in}}{\pgfqpoint{2.997993in}{1.807683in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.803565in}}{\pgfqpoint{2.991561in}{1.797979in}}{\pgfqpoint{2.991561in}{1.792155in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.786331in}}{\pgfqpoint{2.993875in}{1.780745in}}{\pgfqpoint{2.997993in}{1.776627in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.772509in}}{\pgfqpoint{3.007698in}{1.770195in}}{\pgfqpoint{3.013522in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.770195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{0.919683in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{0.919683in}}{\pgfqpoint{2.995509in}{0.921997in}}{\pgfqpoint{2.999627in}{0.926115in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{0.930233in}}{\pgfqpoint{3.006059in}{0.935819in}}{\pgfqpoint{3.006059in}{0.941643in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{0.947467in}}{\pgfqpoint{3.003745in}{0.953053in}}{\pgfqpoint{2.999627in}{0.957171in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{0.961290in}}{\pgfqpoint{2.989923in}{0.963604in}}{\pgfqpoint{2.984099in}{0.963604in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{0.963604in}}{\pgfqpoint{2.972689in}{0.961290in}}{\pgfqpoint{2.968571in}{0.957171in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{0.953053in}}{\pgfqpoint{2.962139in}{0.947467in}}{\pgfqpoint{2.962139in}{0.941643in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{0.935819in}}{\pgfqpoint{2.964452in}{0.930233in}}{\pgfqpoint{2.968571in}{0.926115in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{0.921997in}}{\pgfqpoint{2.978275in}{0.919683in}}{\pgfqpoint{2.984099in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{0.919683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.015374in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.015374in}}{\pgfqpoint{2.863107in}{1.017688in}}{\pgfqpoint{2.867225in}{1.021806in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.025925in}}{\pgfqpoint{2.873657in}{1.031511in}}{\pgfqpoint{2.873657in}{1.037335in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.043159in}}{\pgfqpoint{2.871343in}{1.048745in}}{\pgfqpoint{2.867225in}{1.052863in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.056981in}}{\pgfqpoint{2.857521in}{1.059295in}}{\pgfqpoint{2.851697in}{1.059295in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.059295in}}{\pgfqpoint{2.840287in}{1.056981in}}{\pgfqpoint{2.836169in}{1.052863in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.048745in}}{\pgfqpoint{2.829737in}{1.043159in}}{\pgfqpoint{2.829737in}{1.037335in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.031511in}}{\pgfqpoint{2.832050in}{1.025925in}}{\pgfqpoint{2.836169in}{1.021806in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.017688in}}{\pgfqpoint{2.845873in}{1.015374in}}{\pgfqpoint{2.851697in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.015374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.277090in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.277090in}}{\pgfqpoint{2.774839in}{1.279404in}}{\pgfqpoint{2.778957in}{1.283522in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.287640in}}{\pgfqpoint{2.785389in}{1.293227in}}{\pgfqpoint{2.785389in}{1.299050in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.304874in}}{\pgfqpoint{2.783075in}{1.310461in}}{\pgfqpoint{2.778957in}{1.314579in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.318697in}}{\pgfqpoint{2.769253in}{1.321011in}}{\pgfqpoint{2.763429in}{1.321011in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.321011in}}{\pgfqpoint{2.752019in}{1.318697in}}{\pgfqpoint{2.747901in}{1.314579in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.310461in}}{\pgfqpoint{2.741469in}{1.304874in}}{\pgfqpoint{2.741469in}{1.299050in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.293227in}}{\pgfqpoint{2.743782in}{1.287640in}}{\pgfqpoint{2.747901in}{1.283522in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.279404in}}{\pgfqpoint{2.757605in}{1.277090in}}{\pgfqpoint{2.763429in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.277090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.335599in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.335599in}}{\pgfqpoint{2.951375in}{1.337912in}}{\pgfqpoint{2.955493in}{1.342031in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.346149in}}{\pgfqpoint{2.961925in}{1.351735in}}{\pgfqpoint{2.961925in}{1.357559in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.363383in}}{\pgfqpoint{2.959611in}{1.368969in}}{\pgfqpoint{2.955493in}{1.373087in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.377205in}}{\pgfqpoint{2.945789in}{1.379519in}}{\pgfqpoint{2.939965in}{1.379519in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.379519in}}{\pgfqpoint{2.928555in}{1.377205in}}{\pgfqpoint{2.924437in}{1.373087in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.368969in}}{\pgfqpoint{2.918005in}{1.363383in}}{\pgfqpoint{2.918005in}{1.357559in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.351735in}}{\pgfqpoint{2.920318in}{1.346149in}}{\pgfqpoint{2.924437in}{1.342031in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.337912in}}{\pgfqpoint{2.934141in}{1.335599in}}{\pgfqpoint{2.939965in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.335599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.859116in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.859116in}}{\pgfqpoint{3.525117in}{0.861429in}}{\pgfqpoint{3.529235in}{0.865548in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.869666in}}{\pgfqpoint{3.535667in}{0.875252in}}{\pgfqpoint{3.535667in}{0.881076in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.886900in}}{\pgfqpoint{3.533353in}{0.892486in}}{\pgfqpoint{3.529235in}{0.896604in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.900722in}}{\pgfqpoint{3.519531in}{0.903036in}}{\pgfqpoint{3.513707in}{0.903036in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.903036in}}{\pgfqpoint{3.502297in}{0.900722in}}{\pgfqpoint{3.498179in}{0.896604in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.892486in}}{\pgfqpoint{3.491747in}{0.886900in}}{\pgfqpoint{3.491747in}{0.881076in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.875252in}}{\pgfqpoint{3.494060in}{0.869666in}}{\pgfqpoint{3.498179in}{0.865548in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.861429in}}{\pgfqpoint{3.507883in}{0.859116in}}{\pgfqpoint{3.513707in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.859116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.962996in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.962996in}}{\pgfqpoint{3.495694in}{0.965310in}}{\pgfqpoint{3.499812in}{0.969428in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.973546in}}{\pgfqpoint{3.506244in}{0.979132in}}{\pgfqpoint{3.506244in}{0.984956in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.990780in}}{\pgfqpoint{3.503931in}{0.996366in}}{\pgfqpoint{3.499812in}{1.000484in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.004603in}}{\pgfqpoint{3.490108in}{1.006916in}}{\pgfqpoint{3.484284in}{1.006916in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.006916in}}{\pgfqpoint{3.472874in}{1.004603in}}{\pgfqpoint{3.468756in}{1.000484in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.996366in}}{\pgfqpoint{3.462324in}{0.990780in}}{\pgfqpoint{3.462324in}{0.984956in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.979132in}}{\pgfqpoint{3.464638in}{0.973546in}}{\pgfqpoint{3.468756in}{0.969428in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.965310in}}{\pgfqpoint{3.478460in}{0.962996in}}{\pgfqpoint{3.484284in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.962996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.425736in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.425736in}}{\pgfqpoint{2.966086in}{1.428050in}}{\pgfqpoint{2.970204in}{1.432168in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.436286in}}{\pgfqpoint{2.976636in}{1.441872in}}{\pgfqpoint{2.976636in}{1.447696in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.453520in}}{\pgfqpoint{2.974323in}{1.459107in}}{\pgfqpoint{2.970204in}{1.463225in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.467343in}}{\pgfqpoint{2.960500in}{1.469657in}}{\pgfqpoint{2.954676in}{1.469657in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.469657in}}{\pgfqpoint{2.943266in}{1.467343in}}{\pgfqpoint{2.939148in}{1.463225in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.459107in}}{\pgfqpoint{2.932716in}{1.453520in}}{\pgfqpoint{2.932716in}{1.447696in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.441872in}}{\pgfqpoint{2.935030in}{1.436286in}}{\pgfqpoint{2.939148in}{1.432168in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.428050in}}{\pgfqpoint{2.948852in}{1.425736in}}{\pgfqpoint{2.954676in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.425736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.746900in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.746900in}}{\pgfqpoint{3.466272in}{0.749214in}}{\pgfqpoint{3.470390in}{0.753332in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.757450in}}{\pgfqpoint{3.476822in}{0.763037in}}{\pgfqpoint{3.476822in}{0.768861in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.774684in}}{\pgfqpoint{3.474508in}{0.780271in}}{\pgfqpoint{3.470390in}{0.784389in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.788507in}}{\pgfqpoint{3.460685in}{0.790821in}}{\pgfqpoint{3.454862in}{0.790821in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.790821in}}{\pgfqpoint{3.443451in}{0.788507in}}{\pgfqpoint{3.439333in}{0.784389in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.780271in}}{\pgfqpoint{3.432901in}{0.774684in}}{\pgfqpoint{3.432901in}{0.768861in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.763037in}}{\pgfqpoint{3.435215in}{0.757450in}}{\pgfqpoint{3.439333in}{0.753332in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.749214in}}{\pgfqpoint{3.449038in}{0.746900in}}{\pgfqpoint{3.454862in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.746900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.456215in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.456215in}}{\pgfqpoint{2.613014in}{1.458529in}}{\pgfqpoint{2.617132in}{1.462647in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.466765in}}{\pgfqpoint{2.623564in}{1.472352in}}{\pgfqpoint{2.623564in}{1.478175in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.483999in}}{\pgfqpoint{2.621250in}{1.489586in}}{\pgfqpoint{2.617132in}{1.493704in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.497822in}}{\pgfqpoint{2.607428in}{1.500136in}}{\pgfqpoint{2.601604in}{1.500136in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.500136in}}{\pgfqpoint{2.590194in}{1.497822in}}{\pgfqpoint{2.586076in}{1.493704in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.489586in}}{\pgfqpoint{2.579644in}{1.483999in}}{\pgfqpoint{2.579644in}{1.478175in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.472352in}}{\pgfqpoint{2.581958in}{1.466765in}}{\pgfqpoint{2.586076in}{1.462647in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.458529in}}{\pgfqpoint{2.595780in}{1.456215in}}{\pgfqpoint{2.601604in}{1.456215in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.456215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.971256in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.971256in}}{\pgfqpoint{2.833684in}{0.973570in}}{\pgfqpoint{2.837802in}{0.977688in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.981806in}}{\pgfqpoint{2.844234in}{0.987392in}}{\pgfqpoint{2.844234in}{0.993216in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.999040in}}{\pgfqpoint{2.841921in}{1.004627in}}{\pgfqpoint{2.837802in}{1.008745in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.012863in}}{\pgfqpoint{2.828098in}{1.015177in}}{\pgfqpoint{2.822274in}{1.015177in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.015177in}}{\pgfqpoint{2.810864in}{1.012863in}}{\pgfqpoint{2.806746in}{1.008745in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.004627in}}{\pgfqpoint{2.800314in}{0.999040in}}{\pgfqpoint{2.800314in}{0.993216in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.987392in}}{\pgfqpoint{2.802628in}{0.981806in}}{\pgfqpoint{2.806746in}{0.977688in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.973570in}}{\pgfqpoint{2.816450in}{0.971256in}}{\pgfqpoint{2.822274in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.971256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.751347in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.751347in}}{\pgfqpoint{3.201468in}{1.753661in}}{\pgfqpoint{3.205586in}{1.757779in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.761897in}}{\pgfqpoint{3.212018in}{1.767483in}}{\pgfqpoint{3.212018in}{1.773307in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.779131in}}{\pgfqpoint{3.209704in}{1.784717in}}{\pgfqpoint{3.205586in}{1.788836in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.792954in}}{\pgfqpoint{3.195881in}{1.795268in}}{\pgfqpoint{3.190057in}{1.795268in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.795268in}}{\pgfqpoint{3.178647in}{1.792954in}}{\pgfqpoint{3.174529in}{1.788836in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.784717in}}{\pgfqpoint{3.168097in}{1.779131in}}{\pgfqpoint{3.168097in}{1.773307in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.767483in}}{\pgfqpoint{3.170411in}{1.761897in}}{\pgfqpoint{3.174529in}{1.757779in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.753661in}}{\pgfqpoint{3.184234in}{1.751347in}}{\pgfqpoint{3.190057in}{1.751347in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.751347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.927777in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.927777in}}{\pgfqpoint{2.833684in}{0.930091in}}{\pgfqpoint{2.837802in}{0.934209in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.938327in}}{\pgfqpoint{2.844234in}{0.943913in}}{\pgfqpoint{2.844234in}{0.949737in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.955561in}}{\pgfqpoint{2.841921in}{0.961147in}}{\pgfqpoint{2.837802in}{0.965265in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.969384in}}{\pgfqpoint{2.828098in}{0.971697in}}{\pgfqpoint{2.822274in}{0.971697in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.971697in}}{\pgfqpoint{2.810864in}{0.969384in}}{\pgfqpoint{2.806746in}{0.965265in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.961147in}}{\pgfqpoint{2.800314in}{0.955561in}}{\pgfqpoint{2.800314in}{0.949737in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.943913in}}{\pgfqpoint{2.802628in}{0.938327in}}{\pgfqpoint{2.806746in}{0.934209in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.930091in}}{\pgfqpoint{2.816450in}{0.927777in}}{\pgfqpoint{2.822274in}{0.927777in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.927777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.828079in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.828079in}}{\pgfqpoint{3.466272in}{0.830393in}}{\pgfqpoint{3.470390in}{0.834511in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.838630in}}{\pgfqpoint{3.476822in}{0.844216in}}{\pgfqpoint{3.476822in}{0.850040in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.855864in}}{\pgfqpoint{3.474508in}{0.861450in}}{\pgfqpoint{3.470390in}{0.865568in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.869686in}}{\pgfqpoint{3.460685in}{0.872000in}}{\pgfqpoint{3.454862in}{0.872000in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.872000in}}{\pgfqpoint{3.443451in}{0.869686in}}{\pgfqpoint{3.439333in}{0.865568in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.861450in}}{\pgfqpoint{3.432901in}{0.855864in}}{\pgfqpoint{3.432901in}{0.850040in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.844216in}}{\pgfqpoint{3.435215in}{0.838630in}}{\pgfqpoint{3.439333in}{0.834511in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.830393in}}{\pgfqpoint{3.449038in}{0.828079in}}{\pgfqpoint{3.454862in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.828079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.851088in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.851088in}}{\pgfqpoint{2.760128in}{0.853402in}}{\pgfqpoint{2.764246in}{0.857520in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.861638in}}{\pgfqpoint{2.770678in}{0.867224in}}{\pgfqpoint{2.770678in}{0.873048in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.878872in}}{\pgfqpoint{2.768364in}{0.884458in}}{\pgfqpoint{2.764246in}{0.888576in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.892694in}}{\pgfqpoint{2.754541in}{0.895008in}}{\pgfqpoint{2.748717in}{0.895008in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.895008in}}{\pgfqpoint{2.737307in}{0.892694in}}{\pgfqpoint{2.733189in}{0.888576in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.884458in}}{\pgfqpoint{2.726757in}{0.878872in}}{\pgfqpoint{2.726757in}{0.873048in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.867224in}}{\pgfqpoint{2.729071in}{0.861638in}}{\pgfqpoint{2.733189in}{0.857520in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.853402in}}{\pgfqpoint{2.742894in}{0.851088in}}{\pgfqpoint{2.748717in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.851088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.424705in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.424705in}}{\pgfqpoint{3.201468in}{1.427019in}}{\pgfqpoint{3.205586in}{1.431137in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.435255in}}{\pgfqpoint{3.212018in}{1.440841in}}{\pgfqpoint{3.212018in}{1.446665in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.452489in}}{\pgfqpoint{3.209704in}{1.458075in}}{\pgfqpoint{3.205586in}{1.462194in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.466312in}}{\pgfqpoint{3.195881in}{1.468626in}}{\pgfqpoint{3.190057in}{1.468626in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.468626in}}{\pgfqpoint{3.178647in}{1.466312in}}{\pgfqpoint{3.174529in}{1.462194in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.458075in}}{\pgfqpoint{3.168097in}{1.452489in}}{\pgfqpoint{3.168097in}{1.446665in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.440841in}}{\pgfqpoint{3.170411in}{1.435255in}}{\pgfqpoint{3.174529in}{1.431137in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.427019in}}{\pgfqpoint{3.184234in}{1.424705in}}{\pgfqpoint{3.190057in}{1.424705in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.424705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.624404in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.624404in}}{\pgfqpoint{3.069066in}{0.626718in}}{\pgfqpoint{3.073184in}{0.630836in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.634954in}}{\pgfqpoint{3.079616in}{0.640541in}}{\pgfqpoint{3.079616in}{0.646364in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.652188in}}{\pgfqpoint{3.077302in}{0.657775in}}{\pgfqpoint{3.073184in}{0.661893in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.666011in}}{\pgfqpoint{3.063479in}{0.668325in}}{\pgfqpoint{3.057655in}{0.668325in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.668325in}}{\pgfqpoint{3.046245in}{0.666011in}}{\pgfqpoint{3.042127in}{0.661893in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.657775in}}{\pgfqpoint{3.035695in}{0.652188in}}{\pgfqpoint{3.035695in}{0.646364in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.640541in}}{\pgfqpoint{3.038009in}{0.634954in}}{\pgfqpoint{3.042127in}{0.630836in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.626718in}}{\pgfqpoint{3.051832in}{0.624404in}}{\pgfqpoint{3.057655in}{0.624404in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.624404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.706976in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.706976in}}{\pgfqpoint{2.921952in}{0.709290in}}{\pgfqpoint{2.926070in}{0.713408in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.717526in}}{\pgfqpoint{2.932502in}{0.723112in}}{\pgfqpoint{2.932502in}{0.728936in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.734760in}}{\pgfqpoint{2.930189in}{0.740346in}}{\pgfqpoint{2.926070in}{0.744464in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.748582in}}{\pgfqpoint{2.916366in}{0.750896in}}{\pgfqpoint{2.910542in}{0.750896in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.750896in}}{\pgfqpoint{2.899132in}{0.748582in}}{\pgfqpoint{2.895014in}{0.744464in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.740346in}}{\pgfqpoint{2.888582in}{0.734760in}}{\pgfqpoint{2.888582in}{0.728936in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.723112in}}{\pgfqpoint{2.890896in}{0.717526in}}{\pgfqpoint{2.895014in}{0.713408in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.709290in}}{\pgfqpoint{2.904718in}{0.706976in}}{\pgfqpoint{2.910542in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.706976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.351630in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.351630in}}{\pgfqpoint{2.863107in}{1.353944in}}{\pgfqpoint{2.867225in}{1.358062in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.362180in}}{\pgfqpoint{2.873657in}{1.367766in}}{\pgfqpoint{2.873657in}{1.373590in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.379414in}}{\pgfqpoint{2.871343in}{1.385001in}}{\pgfqpoint{2.867225in}{1.389119in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.393237in}}{\pgfqpoint{2.857521in}{1.395551in}}{\pgfqpoint{2.851697in}{1.395551in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.395551in}}{\pgfqpoint{2.840287in}{1.393237in}}{\pgfqpoint{2.836169in}{1.389119in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.385001in}}{\pgfqpoint{2.829737in}{1.379414in}}{\pgfqpoint{2.829737in}{1.373590in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.367766in}}{\pgfqpoint{2.832050in}{1.362180in}}{\pgfqpoint{2.836169in}{1.358062in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.353944in}}{\pgfqpoint{2.845873in}{1.351630in}}{\pgfqpoint{2.851697in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.351630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{0.702286in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{0.702286in}}{\pgfqpoint{3.348581in}{0.704599in}}{\pgfqpoint{3.352699in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{0.712836in}}{\pgfqpoint{3.359131in}{0.718422in}}{\pgfqpoint{3.359131in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{0.730070in}}{\pgfqpoint{3.356817in}{0.735656in}}{\pgfqpoint{3.352699in}{0.739774in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{0.743892in}}{\pgfqpoint{3.342995in}{0.746206in}}{\pgfqpoint{3.337171in}{0.746206in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{0.746206in}}{\pgfqpoint{3.325761in}{0.743892in}}{\pgfqpoint{3.321643in}{0.739774in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{0.735656in}}{\pgfqpoint{3.315211in}{0.730070in}}{\pgfqpoint{3.315211in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{0.718422in}}{\pgfqpoint{3.317524in}{0.712836in}}{\pgfqpoint{3.321643in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{0.704599in}}{\pgfqpoint{3.331347in}{0.702286in}}{\pgfqpoint{3.337171in}{0.702286in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{0.702286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{0.511254in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{0.511254in}}{\pgfqpoint{3.422138in}{0.513567in}}{\pgfqpoint{3.426256in}{0.517686in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{0.521804in}}{\pgfqpoint{3.432688in}{0.527390in}}{\pgfqpoint{3.432688in}{0.533214in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{0.539038in}}{\pgfqpoint{3.430374in}{0.544624in}}{\pgfqpoint{3.426256in}{0.548742in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{0.552860in}}{\pgfqpoint{3.416551in}{0.555174in}}{\pgfqpoint{3.410728in}{0.555174in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{0.555174in}}{\pgfqpoint{3.399317in}{0.552860in}}{\pgfqpoint{3.395199in}{0.548742in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{0.544624in}}{\pgfqpoint{3.388767in}{0.539038in}}{\pgfqpoint{3.388767in}{0.533214in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{0.527390in}}{\pgfqpoint{3.391081in}{0.521804in}}{\pgfqpoint{3.395199in}{0.517686in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{0.513567in}}{\pgfqpoint{3.404904in}{0.511254in}}{\pgfqpoint{3.410728in}{0.511254in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{0.511254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{0.545602in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{0.545602in}}{\pgfqpoint{3.289736in}{0.547915in}}{\pgfqpoint{3.293854in}{0.552034in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{0.556152in}}{\pgfqpoint{3.300286in}{0.561738in}}{\pgfqpoint{3.300286in}{0.567562in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{0.573386in}}{\pgfqpoint{3.297972in}{0.578972in}}{\pgfqpoint{3.293854in}{0.583090in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{0.587208in}}{\pgfqpoint{3.284149in}{0.589522in}}{\pgfqpoint{3.278326in}{0.589522in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{0.589522in}}{\pgfqpoint{3.266915in}{0.587208in}}{\pgfqpoint{3.262797in}{0.583090in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{0.578972in}}{\pgfqpoint{3.256365in}{0.573386in}}{\pgfqpoint{3.256365in}{0.567562in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{0.561738in}}{\pgfqpoint{3.258679in}{0.556152in}}{\pgfqpoint{3.262797in}{0.552034in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{0.547915in}}{\pgfqpoint{3.272502in}{0.545602in}}{\pgfqpoint{3.278326in}{0.545602in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.545602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.811284in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.811284in}}{\pgfqpoint{3.686942in}{0.813598in}}{\pgfqpoint{3.691060in}{0.817716in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.821834in}}{\pgfqpoint{3.697492in}{0.827420in}}{\pgfqpoint{3.697492in}{0.833244in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.839068in}}{\pgfqpoint{3.695178in}{0.844654in}}{\pgfqpoint{3.691060in}{0.848773in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.852891in}}{\pgfqpoint{3.681355in}{0.855205in}}{\pgfqpoint{3.675532in}{0.855205in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.855205in}}{\pgfqpoint{3.664121in}{0.852891in}}{\pgfqpoint{3.660003in}{0.848773in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.844654in}}{\pgfqpoint{3.653571in}{0.839068in}}{\pgfqpoint{3.653571in}{0.833244in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.827420in}}{\pgfqpoint{3.655885in}{0.821834in}}{\pgfqpoint{3.660003in}{0.817716in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.813598in}}{\pgfqpoint{3.669708in}{0.811284in}}{\pgfqpoint{3.675532in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.811284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.381084in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.381084in}}{\pgfqpoint{3.613385in}{1.383398in}}{\pgfqpoint{3.617503in}{1.387517in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.391635in}}{\pgfqpoint{3.623935in}{1.397221in}}{\pgfqpoint{3.623935in}{1.403045in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.408869in}}{\pgfqpoint{3.621621in}{1.414455in}}{\pgfqpoint{3.617503in}{1.418573in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.422691in}}{\pgfqpoint{3.607799in}{1.425005in}}{\pgfqpoint{3.601975in}{1.425005in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.425005in}}{\pgfqpoint{3.590565in}{1.422691in}}{\pgfqpoint{3.586447in}{1.418573in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.414455in}}{\pgfqpoint{3.580015in}{1.408869in}}{\pgfqpoint{3.580015in}{1.403045in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.397221in}}{\pgfqpoint{3.582328in}{1.391635in}}{\pgfqpoint{3.586447in}{1.387517in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.383398in}}{\pgfqpoint{3.596151in}{1.381084in}}{\pgfqpoint{3.601975in}{1.381084in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.381084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.007730in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.007730in}}{\pgfqpoint{3.745787in}{1.010043in}}{\pgfqpoint{3.749905in}{1.014162in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.018280in}}{\pgfqpoint{3.756337in}{1.023866in}}{\pgfqpoint{3.756337in}{1.029690in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.035514in}}{\pgfqpoint{3.754023in}{1.041100in}}{\pgfqpoint{3.749905in}{1.045218in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.049336in}}{\pgfqpoint{3.740201in}{1.051650in}}{\pgfqpoint{3.734377in}{1.051650in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.051650in}}{\pgfqpoint{3.722967in}{1.049336in}}{\pgfqpoint{3.718849in}{1.045218in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.041100in}}{\pgfqpoint{3.712417in}{1.035514in}}{\pgfqpoint{3.712417in}{1.029690in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.023866in}}{\pgfqpoint{3.714730in}{1.018280in}}{\pgfqpoint{3.718849in}{1.014162in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.010043in}}{\pgfqpoint{3.728553in}{1.007730in}}{\pgfqpoint{3.734377in}{1.007730in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.007730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.249746in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.249746in}}{\pgfqpoint{3.716364in}{1.252060in}}{\pgfqpoint{3.720482in}{1.256178in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.260296in}}{\pgfqpoint{3.726914in}{1.265882in}}{\pgfqpoint{3.726914in}{1.271706in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.277530in}}{\pgfqpoint{3.724601in}{1.283117in}}{\pgfqpoint{3.720482in}{1.287235in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.291353in}}{\pgfqpoint{3.710778in}{1.293667in}}{\pgfqpoint{3.704954in}{1.293667in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.293667in}}{\pgfqpoint{3.693544in}{1.291353in}}{\pgfqpoint{3.689426in}{1.287235in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.283117in}}{\pgfqpoint{3.682994in}{1.277530in}}{\pgfqpoint{3.682994in}{1.271706in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.265882in}}{\pgfqpoint{3.685308in}{1.260296in}}{\pgfqpoint{3.689426in}{1.256178in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.252060in}}{\pgfqpoint{3.699130in}{1.249746in}}{\pgfqpoint{3.704954in}{1.249746in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.249746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.839234in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.839234in}}{\pgfqpoint{3.363292in}{0.841548in}}{\pgfqpoint{3.367410in}{0.845666in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.849784in}}{\pgfqpoint{3.373842in}{0.855371in}}{\pgfqpoint{3.373842in}{0.861195in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.867019in}}{\pgfqpoint{3.371529in}{0.872605in}}{\pgfqpoint{3.367410in}{0.876723in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.880841in}}{\pgfqpoint{3.357706in}{0.883155in}}{\pgfqpoint{3.351882in}{0.883155in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.883155in}}{\pgfqpoint{3.340472in}{0.880841in}}{\pgfqpoint{3.336354in}{0.876723in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.872605in}}{\pgfqpoint{3.329922in}{0.867019in}}{\pgfqpoint{3.329922in}{0.861195in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.855371in}}{\pgfqpoint{3.332236in}{0.849784in}}{\pgfqpoint{3.336354in}{0.845666in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.841548in}}{\pgfqpoint{3.346058in}{0.839234in}}{\pgfqpoint{3.351882in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.839234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.446222in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.446222in}}{\pgfqpoint{2.627726in}{1.448536in}}{\pgfqpoint{2.631844in}{1.452654in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.456772in}}{\pgfqpoint{2.638276in}{1.462359in}}{\pgfqpoint{2.638276in}{1.468182in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.474006in}}{\pgfqpoint{2.635962in}{1.479593in}}{\pgfqpoint{2.631844in}{1.483711in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.487829in}}{\pgfqpoint{2.622139in}{1.490143in}}{\pgfqpoint{2.616315in}{1.490143in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.490143in}}{\pgfqpoint{2.604905in}{1.487829in}}{\pgfqpoint{2.600787in}{1.483711in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.479593in}}{\pgfqpoint{2.594355in}{1.474006in}}{\pgfqpoint{2.594355in}{1.468182in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.462359in}}{\pgfqpoint{2.596669in}{1.456772in}}{\pgfqpoint{2.600787in}{1.452654in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.448536in}}{\pgfqpoint{2.610492in}{1.446222in}}{\pgfqpoint{2.616315in}{1.446222in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.446222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.879333in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.879333in}}{\pgfqpoint{3.480983in}{0.881647in}}{\pgfqpoint{3.485101in}{0.885765in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.889884in}}{\pgfqpoint{3.491533in}{0.895470in}}{\pgfqpoint{3.491533in}{0.901294in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.907118in}}{\pgfqpoint{3.489219in}{0.912704in}}{\pgfqpoint{3.485101in}{0.916822in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.920940in}}{\pgfqpoint{3.475397in}{0.923254in}}{\pgfqpoint{3.469573in}{0.923254in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.923254in}}{\pgfqpoint{3.458163in}{0.920940in}}{\pgfqpoint{3.454045in}{0.916822in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.912704in}}{\pgfqpoint{3.447613in}{0.907118in}}{\pgfqpoint{3.447613in}{0.901294in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.895470in}}{\pgfqpoint{3.449926in}{0.889884in}}{\pgfqpoint{3.454045in}{0.885765in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.881647in}}{\pgfqpoint{3.463749in}{0.879333in}}{\pgfqpoint{3.469573in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.879333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.308113in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.308113in}}{\pgfqpoint{3.172045in}{1.310427in}}{\pgfqpoint{3.176163in}{1.314545in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.318664in}}{\pgfqpoint{3.182595in}{1.324250in}}{\pgfqpoint{3.182595in}{1.330074in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.335898in}}{\pgfqpoint{3.180281in}{1.341484in}}{\pgfqpoint{3.176163in}{1.345602in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.349720in}}{\pgfqpoint{3.166459in}{1.352034in}}{\pgfqpoint{3.160635in}{1.352034in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.352034in}}{\pgfqpoint{3.149225in}{1.349720in}}{\pgfqpoint{3.145107in}{1.345602in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.341484in}}{\pgfqpoint{3.138675in}{1.335898in}}{\pgfqpoint{3.138675in}{1.330074in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.324250in}}{\pgfqpoint{3.140988in}{1.318664in}}{\pgfqpoint{3.145107in}{1.314545in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.310427in}}{\pgfqpoint{3.154811in}{1.308113in}}{\pgfqpoint{3.160635in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.308113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.455374in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.455374in}}{\pgfqpoint{3.304447in}{1.457688in}}{\pgfqpoint{3.308565in}{1.461806in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.465925in}}{\pgfqpoint{3.314997in}{1.471511in}}{\pgfqpoint{3.314997in}{1.477335in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.483159in}}{\pgfqpoint{3.312683in}{1.488745in}}{\pgfqpoint{3.308565in}{1.492863in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.496981in}}{\pgfqpoint{3.298861in}{1.499295in}}{\pgfqpoint{3.293037in}{1.499295in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.499295in}}{\pgfqpoint{3.281627in}{1.496981in}}{\pgfqpoint{3.277509in}{1.492863in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.488745in}}{\pgfqpoint{3.271077in}{1.483159in}}{\pgfqpoint{3.271077in}{1.477335in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.471511in}}{\pgfqpoint{3.273390in}{1.465925in}}{\pgfqpoint{3.277509in}{1.461806in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.457688in}}{\pgfqpoint{3.287213in}{1.455374in}}{\pgfqpoint{3.293037in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.455374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.947246in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.947246in}}{\pgfqpoint{2.774839in}{0.949560in}}{\pgfqpoint{2.778957in}{0.953678in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.957797in}}{\pgfqpoint{2.785389in}{0.963383in}}{\pgfqpoint{2.785389in}{0.969207in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.975031in}}{\pgfqpoint{2.783075in}{0.980617in}}{\pgfqpoint{2.778957in}{0.984735in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.988853in}}{\pgfqpoint{2.769253in}{0.991167in}}{\pgfqpoint{2.763429in}{0.991167in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.991167in}}{\pgfqpoint{2.752019in}{0.988853in}}{\pgfqpoint{2.747901in}{0.984735in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.980617in}}{\pgfqpoint{2.741469in}{0.975031in}}{\pgfqpoint{2.741469in}{0.969207in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.963383in}}{\pgfqpoint{2.743782in}{0.957797in}}{\pgfqpoint{2.747901in}{0.953678in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.949560in}}{\pgfqpoint{2.757605in}{0.947246in}}{\pgfqpoint{2.763429in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.947246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.630414in}}{\pgfqpoint{3.731076in}{0.632727in}}{\pgfqpoint{3.735194in}{0.636846in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.640964in}}{\pgfqpoint{3.741626in}{0.646550in}}{\pgfqpoint{3.741626in}{0.652374in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.658198in}}{\pgfqpoint{3.739312in}{0.663784in}}{\pgfqpoint{3.735194in}{0.667902in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.672020in}}{\pgfqpoint{3.725489in}{0.674334in}}{\pgfqpoint{3.719666in}{0.674334in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.674334in}}{\pgfqpoint{3.708255in}{0.672020in}}{\pgfqpoint{3.704137in}{0.667902in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.663784in}}{\pgfqpoint{3.697705in}{0.658198in}}{\pgfqpoint{3.697705in}{0.652374in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.646550in}}{\pgfqpoint{3.700019in}{0.640964in}}{\pgfqpoint{3.704137in}{0.636846in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.632727in}}{\pgfqpoint{3.713842in}{0.630414in}}{\pgfqpoint{3.719666in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.630414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.443331in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.443331in}}{\pgfqpoint{2.642437in}{1.445645in}}{\pgfqpoint{2.646555in}{1.449763in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.453881in}}{\pgfqpoint{2.652987in}{1.459467in}}{\pgfqpoint{2.652987in}{1.465291in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.471115in}}{\pgfqpoint{2.650673in}{1.476701in}}{\pgfqpoint{2.646555in}{1.480820in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.484938in}}{\pgfqpoint{2.636851in}{1.487252in}}{\pgfqpoint{2.631027in}{1.487252in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.487252in}}{\pgfqpoint{2.619617in}{1.484938in}}{\pgfqpoint{2.615499in}{1.480820in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.476701in}}{\pgfqpoint{2.609067in}{1.471115in}}{\pgfqpoint{2.609067in}{1.465291in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.459467in}}{\pgfqpoint{2.611380in}{1.453881in}}{\pgfqpoint{2.615499in}{1.449763in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.445645in}}{\pgfqpoint{2.625203in}{1.443331in}}{\pgfqpoint{2.631027in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.443331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{1.221085in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{1.221085in}}{\pgfqpoint{2.613014in}{1.223399in}}{\pgfqpoint{2.617132in}{1.227517in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{1.231636in}}{\pgfqpoint{2.623564in}{1.237222in}}{\pgfqpoint{2.623564in}{1.243046in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.248870in}}{\pgfqpoint{2.621250in}{1.254456in}}{\pgfqpoint{2.617132in}{1.258574in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.262692in}}{\pgfqpoint{2.607428in}{1.265006in}}{\pgfqpoint{2.601604in}{1.265006in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.265006in}}{\pgfqpoint{2.590194in}{1.262692in}}{\pgfqpoint{2.586076in}{1.258574in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.254456in}}{\pgfqpoint{2.579644in}{1.248870in}}{\pgfqpoint{2.579644in}{1.243046in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{1.237222in}}{\pgfqpoint{2.581958in}{1.231636in}}{\pgfqpoint{2.586076in}{1.227517in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{1.223399in}}{\pgfqpoint{2.595780in}{1.221085in}}{\pgfqpoint{2.601604in}{1.221085in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.221085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.700322in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.700322in}}{\pgfqpoint{3.628096in}{1.702636in}}{\pgfqpoint{3.632214in}{1.706754in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.710872in}}{\pgfqpoint{3.638646in}{1.716458in}}{\pgfqpoint{3.638646in}{1.722282in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.728106in}}{\pgfqpoint{3.636333in}{1.733692in}}{\pgfqpoint{3.632214in}{1.737810in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.741929in}}{\pgfqpoint{3.622510in}{1.744242in}}{\pgfqpoint{3.616686in}{1.744242in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.744242in}}{\pgfqpoint{3.605276in}{1.741929in}}{\pgfqpoint{3.601158in}{1.737810in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.733692in}}{\pgfqpoint{3.594726in}{1.728106in}}{\pgfqpoint{3.594726in}{1.722282in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.716458in}}{\pgfqpoint{3.597040in}{1.710872in}}{\pgfqpoint{3.601158in}{1.706754in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.702636in}}{\pgfqpoint{3.610862in}{1.700322in}}{\pgfqpoint{3.616686in}{1.700322in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.700322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.752127in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.752127in}}{\pgfqpoint{3.245602in}{0.754441in}}{\pgfqpoint{3.249720in}{0.758559in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.762677in}}{\pgfqpoint{3.256152in}{0.768263in}}{\pgfqpoint{3.256152in}{0.774087in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.779911in}}{\pgfqpoint{3.253838in}{0.785498in}}{\pgfqpoint{3.249720in}{0.789616in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.793734in}}{\pgfqpoint{3.240015in}{0.796048in}}{\pgfqpoint{3.234192in}{0.796048in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.796048in}}{\pgfqpoint{3.222781in}{0.793734in}}{\pgfqpoint{3.218663in}{0.789616in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.785498in}}{\pgfqpoint{3.212231in}{0.779911in}}{\pgfqpoint{3.212231in}{0.774087in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.768263in}}{\pgfqpoint{3.214545in}{0.762677in}}{\pgfqpoint{3.218663in}{0.758559in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.754441in}}{\pgfqpoint{3.228368in}{0.752127in}}{\pgfqpoint{3.234192in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.752127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.532875in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.532875in}}{\pgfqpoint{3.230890in}{1.535189in}}{\pgfqpoint{3.235008in}{1.539307in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.543425in}}{\pgfqpoint{3.241440in}{1.549012in}}{\pgfqpoint{3.241440in}{1.554836in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.560659in}}{\pgfqpoint{3.239127in}{1.566246in}}{\pgfqpoint{3.235008in}{1.570364in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.574482in}}{\pgfqpoint{3.225304in}{1.576796in}}{\pgfqpoint{3.219480in}{1.576796in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.576796in}}{\pgfqpoint{3.208070in}{1.574482in}}{\pgfqpoint{3.203952in}{1.570364in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.566246in}}{\pgfqpoint{3.197520in}{1.560659in}}{\pgfqpoint{3.197520in}{1.554836in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.549012in}}{\pgfqpoint{3.199834in}{1.543425in}}{\pgfqpoint{3.203952in}{1.539307in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.535189in}}{\pgfqpoint{3.213656in}{1.532875in}}{\pgfqpoint{3.219480in}{1.532875in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.532875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.665722in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.665722in}}{\pgfqpoint{3.613385in}{1.668036in}}{\pgfqpoint{3.617503in}{1.672154in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.676273in}}{\pgfqpoint{3.623935in}{1.681859in}}{\pgfqpoint{3.623935in}{1.687683in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.693507in}}{\pgfqpoint{3.621621in}{1.699093in}}{\pgfqpoint{3.617503in}{1.703211in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.707329in}}{\pgfqpoint{3.607799in}{1.709643in}}{\pgfqpoint{3.601975in}{1.709643in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.709643in}}{\pgfqpoint{3.590565in}{1.707329in}}{\pgfqpoint{3.586447in}{1.703211in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.699093in}}{\pgfqpoint{3.580015in}{1.693507in}}{\pgfqpoint{3.580015in}{1.687683in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.681859in}}{\pgfqpoint{3.582328in}{1.676273in}}{\pgfqpoint{3.586447in}{1.672154in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.668036in}}{\pgfqpoint{3.596151in}{1.665722in}}{\pgfqpoint{3.601975in}{1.665722in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.665722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.030625in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.030625in}}{\pgfqpoint{3.598674in}{1.032939in}}{\pgfqpoint{3.602792in}{1.037057in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.041175in}}{\pgfqpoint{3.609224in}{1.046761in}}{\pgfqpoint{3.609224in}{1.052585in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.058409in}}{\pgfqpoint{3.606910in}{1.063996in}}{\pgfqpoint{3.602792in}{1.068114in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.072232in}}{\pgfqpoint{3.593087in}{1.074546in}}{\pgfqpoint{3.587264in}{1.074546in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.074546in}}{\pgfqpoint{3.575853in}{1.072232in}}{\pgfqpoint{3.571735in}{1.068114in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.063996in}}{\pgfqpoint{3.565303in}{1.058409in}}{\pgfqpoint{3.565303in}{1.052585in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.046761in}}{\pgfqpoint{3.567617in}{1.041175in}}{\pgfqpoint{3.571735in}{1.037057in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.032939in}}{\pgfqpoint{3.581440in}{1.030625in}}{\pgfqpoint{3.587264in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.030625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.990435in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.990435in}}{\pgfqpoint{2.818973in}{0.992749in}}{\pgfqpoint{2.823091in}{0.996867in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.000985in}}{\pgfqpoint{2.829523in}{1.006571in}}{\pgfqpoint{2.829523in}{1.012395in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.018219in}}{\pgfqpoint{2.827209in}{1.023805in}}{\pgfqpoint{2.823091in}{1.027924in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.032042in}}{\pgfqpoint{2.813387in}{1.034356in}}{\pgfqpoint{2.807563in}{1.034356in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.034356in}}{\pgfqpoint{2.796153in}{1.032042in}}{\pgfqpoint{2.792035in}{1.027924in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.023805in}}{\pgfqpoint{2.785603in}{1.018219in}}{\pgfqpoint{2.785603in}{1.012395in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.006571in}}{\pgfqpoint{2.787916in}{1.000985in}}{\pgfqpoint{2.792035in}{0.996867in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.992749in}}{\pgfqpoint{2.801739in}{0.990435in}}{\pgfqpoint{2.807563in}{0.990435in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.990435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.758385in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.758385in}}{\pgfqpoint{3.216179in}{0.760699in}}{\pgfqpoint{3.220297in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.768935in}}{\pgfqpoint{3.226729in}{0.774521in}}{\pgfqpoint{3.226729in}{0.780345in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.786169in}}{\pgfqpoint{3.224415in}{0.791755in}}{\pgfqpoint{3.220297in}{0.795873in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.799992in}}{\pgfqpoint{3.210593in}{0.802305in}}{\pgfqpoint{3.204769in}{0.802305in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.802305in}}{\pgfqpoint{3.193359in}{0.799992in}}{\pgfqpoint{3.189241in}{0.795873in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.791755in}}{\pgfqpoint{3.182809in}{0.786169in}}{\pgfqpoint{3.182809in}{0.780345in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.774521in}}{\pgfqpoint{3.185122in}{0.768935in}}{\pgfqpoint{3.189241in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.760699in}}{\pgfqpoint{3.198945in}{0.758385in}}{\pgfqpoint{3.204769in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.758385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.051060in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.051060in}}{\pgfqpoint{3.436849in}{1.053373in}}{\pgfqpoint{3.440967in}{1.057492in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.061610in}}{\pgfqpoint{3.447399in}{1.067196in}}{\pgfqpoint{3.447399in}{1.073020in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.078844in}}{\pgfqpoint{3.445085in}{1.084430in}}{\pgfqpoint{3.440967in}{1.088548in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.092666in}}{\pgfqpoint{3.431263in}{1.094980in}}{\pgfqpoint{3.425439in}{1.094980in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.094980in}}{\pgfqpoint{3.414029in}{1.092666in}}{\pgfqpoint{3.409911in}{1.088548in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.084430in}}{\pgfqpoint{3.403479in}{1.078844in}}{\pgfqpoint{3.403479in}{1.073020in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.067196in}}{\pgfqpoint{3.405792in}{1.061610in}}{\pgfqpoint{3.409911in}{1.057492in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.053373in}}{\pgfqpoint{3.419615in}{1.051060in}}{\pgfqpoint{3.425439in}{1.051060in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.051060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.208867in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.208867in}}{\pgfqpoint{3.436849in}{1.211180in}}{\pgfqpoint{3.440967in}{1.215299in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.219417in}}{\pgfqpoint{3.447399in}{1.225003in}}{\pgfqpoint{3.447399in}{1.230827in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.236651in}}{\pgfqpoint{3.445085in}{1.242237in}}{\pgfqpoint{3.440967in}{1.246355in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.250473in}}{\pgfqpoint{3.431263in}{1.252787in}}{\pgfqpoint{3.425439in}{1.252787in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.252787in}}{\pgfqpoint{3.414029in}{1.250473in}}{\pgfqpoint{3.409911in}{1.246355in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.242237in}}{\pgfqpoint{3.403479in}{1.236651in}}{\pgfqpoint{3.403479in}{1.230827in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.225003in}}{\pgfqpoint{3.405792in}{1.219417in}}{\pgfqpoint{3.409911in}{1.215299in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.211180in}}{\pgfqpoint{3.419615in}{1.208867in}}{\pgfqpoint{3.425439in}{1.208867in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.208867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.008458in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.008458in}}{\pgfqpoint{2.907241in}{1.010772in}}{\pgfqpoint{2.911359in}{1.014890in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.019009in}}{\pgfqpoint{2.917791in}{1.024595in}}{\pgfqpoint{2.917791in}{1.030419in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.036243in}}{\pgfqpoint{2.915477in}{1.041829in}}{\pgfqpoint{2.911359in}{1.045947in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.050065in}}{\pgfqpoint{2.901655in}{1.052379in}}{\pgfqpoint{2.895831in}{1.052379in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.052379in}}{\pgfqpoint{2.884421in}{1.050065in}}{\pgfqpoint{2.880303in}{1.045947in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.041829in}}{\pgfqpoint{2.873871in}{1.036243in}}{\pgfqpoint{2.873871in}{1.030419in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.024595in}}{\pgfqpoint{2.876184in}{1.019009in}}{\pgfqpoint{2.880303in}{1.014890in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.010772in}}{\pgfqpoint{2.890007in}{1.008458in}}{\pgfqpoint{2.895831in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.008458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.338846in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.338846in}}{\pgfqpoint{3.157334in}{1.341160in}}{\pgfqpoint{3.161452in}{1.345278in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.349396in}}{\pgfqpoint{3.167884in}{1.354982in}}{\pgfqpoint{3.167884in}{1.360806in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.366630in}}{\pgfqpoint{3.165570in}{1.372216in}}{\pgfqpoint{3.161452in}{1.376334in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.380452in}}{\pgfqpoint{3.151747in}{1.382766in}}{\pgfqpoint{3.145923in}{1.382766in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.382766in}}{\pgfqpoint{3.134513in}{1.380452in}}{\pgfqpoint{3.130395in}{1.376334in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.372216in}}{\pgfqpoint{3.123963in}{1.366630in}}{\pgfqpoint{3.123963in}{1.360806in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.354982in}}{\pgfqpoint{3.126277in}{1.349396in}}{\pgfqpoint{3.130395in}{1.345278in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.341160in}}{\pgfqpoint{3.140100in}{1.338846in}}{\pgfqpoint{3.145923in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.338846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.635786in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.635786in}}{\pgfqpoint{3.098488in}{0.638100in}}{\pgfqpoint{3.102606in}{0.642218in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.646336in}}{\pgfqpoint{3.109038in}{0.651923in}}{\pgfqpoint{3.109038in}{0.657746in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.663570in}}{\pgfqpoint{3.106725in}{0.669157in}}{\pgfqpoint{3.102606in}{0.673275in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.677393in}}{\pgfqpoint{3.092902in}{0.679707in}}{\pgfqpoint{3.087078in}{0.679707in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.679707in}}{\pgfqpoint{3.075668in}{0.677393in}}{\pgfqpoint{3.071550in}{0.673275in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.669157in}}{\pgfqpoint{3.065118in}{0.663570in}}{\pgfqpoint{3.065118in}{0.657746in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.651923in}}{\pgfqpoint{3.067432in}{0.646336in}}{\pgfqpoint{3.071550in}{0.642218in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.638100in}}{\pgfqpoint{3.081254in}{0.635786in}}{\pgfqpoint{3.087078in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.635786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.641251in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.641251in}}{\pgfqpoint{3.716364in}{0.643565in}}{\pgfqpoint{3.720482in}{0.647684in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.651802in}}{\pgfqpoint{3.726914in}{0.657388in}}{\pgfqpoint{3.726914in}{0.663212in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.669036in}}{\pgfqpoint{3.724601in}{0.674622in}}{\pgfqpoint{3.720482in}{0.678740in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.682858in}}{\pgfqpoint{3.710778in}{0.685172in}}{\pgfqpoint{3.704954in}{0.685172in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.685172in}}{\pgfqpoint{3.693544in}{0.682858in}}{\pgfqpoint{3.689426in}{0.678740in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.674622in}}{\pgfqpoint{3.682994in}{0.669036in}}{\pgfqpoint{3.682994in}{0.663212in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.657388in}}{\pgfqpoint{3.685308in}{0.651802in}}{\pgfqpoint{3.689426in}{0.647684in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.643565in}}{\pgfqpoint{3.699130in}{0.641251in}}{\pgfqpoint{3.704954in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.641251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.645519in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.645519in}}{\pgfqpoint{3.760498in}{1.647832in}}{\pgfqpoint{3.764616in}{1.651951in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.656069in}}{\pgfqpoint{3.771048in}{1.661655in}}{\pgfqpoint{3.771048in}{1.667479in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.673303in}}{\pgfqpoint{3.768735in}{1.678889in}}{\pgfqpoint{3.764616in}{1.683007in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.687125in}}{\pgfqpoint{3.754912in}{1.689439in}}{\pgfqpoint{3.749088in}{1.689439in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.689439in}}{\pgfqpoint{3.737678in}{1.687125in}}{\pgfqpoint{3.733560in}{1.683007in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.678889in}}{\pgfqpoint{3.727128in}{1.673303in}}{\pgfqpoint{3.727128in}{1.667479in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.661655in}}{\pgfqpoint{3.729442in}{1.656069in}}{\pgfqpoint{3.733560in}{1.651951in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.647832in}}{\pgfqpoint{3.743264in}{1.645519in}}{\pgfqpoint{3.749088in}{1.645519in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.645519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{1.214073in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{1.214073in}}{\pgfqpoint{2.642437in}{1.216387in}}{\pgfqpoint{2.646555in}{1.220505in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{1.224623in}}{\pgfqpoint{2.652987in}{1.230209in}}{\pgfqpoint{2.652987in}{1.236033in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{1.241857in}}{\pgfqpoint{2.650673in}{1.247443in}}{\pgfqpoint{2.646555in}{1.251561in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.255679in}}{\pgfqpoint{2.636851in}{1.257993in}}{\pgfqpoint{2.631027in}{1.257993in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.257993in}}{\pgfqpoint{2.619617in}{1.255679in}}{\pgfqpoint{2.615499in}{1.251561in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.247443in}}{\pgfqpoint{2.609067in}{1.241857in}}{\pgfqpoint{2.609067in}{1.236033in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{1.230209in}}{\pgfqpoint{2.611380in}{1.224623in}}{\pgfqpoint{2.615499in}{1.220505in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{1.216387in}}{\pgfqpoint{2.625203in}{1.214073in}}{\pgfqpoint{2.631027in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{1.214073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.970092in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.970092in}}{\pgfqpoint{3.539828in}{0.972406in}}{\pgfqpoint{3.543946in}{0.976524in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.980643in}}{\pgfqpoint{3.550378in}{0.986229in}}{\pgfqpoint{3.550378in}{0.992053in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.997877in}}{\pgfqpoint{3.548065in}{1.003463in}}{\pgfqpoint{3.543946in}{1.007581in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.011699in}}{\pgfqpoint{3.534242in}{1.014013in}}{\pgfqpoint{3.528418in}{1.014013in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.014013in}}{\pgfqpoint{3.517008in}{1.011699in}}{\pgfqpoint{3.512890in}{1.007581in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.003463in}}{\pgfqpoint{3.506458in}{0.997877in}}{\pgfqpoint{3.506458in}{0.992053in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.986229in}}{\pgfqpoint{3.508772in}{0.980643in}}{\pgfqpoint{3.512890in}{0.976524in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.972406in}}{\pgfqpoint{3.522594in}{0.970092in}}{\pgfqpoint{3.528418in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.970092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.282746in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.282746in}}{\pgfqpoint{2.966086in}{1.285060in}}{\pgfqpoint{2.970204in}{1.289178in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.293296in}}{\pgfqpoint{2.976636in}{1.298882in}}{\pgfqpoint{2.976636in}{1.304706in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.310530in}}{\pgfqpoint{2.974323in}{1.316116in}}{\pgfqpoint{2.970204in}{1.320235in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.324353in}}{\pgfqpoint{2.960500in}{1.326667in}}{\pgfqpoint{2.954676in}{1.326667in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.326667in}}{\pgfqpoint{2.943266in}{1.324353in}}{\pgfqpoint{2.939148in}{1.320235in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.316116in}}{\pgfqpoint{2.932716in}{1.310530in}}{\pgfqpoint{2.932716in}{1.304706in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.298882in}}{\pgfqpoint{2.935030in}{1.293296in}}{\pgfqpoint{2.939148in}{1.289178in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.285060in}}{\pgfqpoint{2.948852in}{1.282746in}}{\pgfqpoint{2.954676in}{1.282746in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.282746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.768427in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.768427in}}{\pgfqpoint{3.142622in}{0.770741in}}{\pgfqpoint{3.146740in}{0.774859in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.778977in}}{\pgfqpoint{3.153172in}{0.784563in}}{\pgfqpoint{3.153172in}{0.790387in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{0.796211in}}{\pgfqpoint{3.150859in}{0.801797in}}{\pgfqpoint{3.146740in}{0.805915in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{0.810033in}}{\pgfqpoint{3.137036in}{0.812347in}}{\pgfqpoint{3.131212in}{0.812347in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{0.812347in}}{\pgfqpoint{3.119802in}{0.810033in}}{\pgfqpoint{3.115684in}{0.805915in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{0.801797in}}{\pgfqpoint{3.109252in}{0.796211in}}{\pgfqpoint{3.109252in}{0.790387in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.784563in}}{\pgfqpoint{3.111566in}{0.778977in}}{\pgfqpoint{3.115684in}{0.774859in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.770741in}}{\pgfqpoint{3.125388in}{0.768427in}}{\pgfqpoint{3.131212in}{0.768427in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.768427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.885734in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.885734in}}{\pgfqpoint{3.760498in}{0.888048in}}{\pgfqpoint{3.764616in}{0.892166in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.896284in}}{\pgfqpoint{3.771048in}{0.901870in}}{\pgfqpoint{3.771048in}{0.907694in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.913518in}}{\pgfqpoint{3.768735in}{0.919104in}}{\pgfqpoint{3.764616in}{0.923222in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.927341in}}{\pgfqpoint{3.754912in}{0.929654in}}{\pgfqpoint{3.749088in}{0.929654in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.929654in}}{\pgfqpoint{3.737678in}{0.927341in}}{\pgfqpoint{3.733560in}{0.923222in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.919104in}}{\pgfqpoint{3.727128in}{0.913518in}}{\pgfqpoint{3.727128in}{0.907694in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.901870in}}{\pgfqpoint{3.729442in}{0.896284in}}{\pgfqpoint{3.733560in}{0.892166in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.888048in}}{\pgfqpoint{3.743264in}{0.885734in}}{\pgfqpoint{3.749088in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.885734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.523663in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.523663in}}{\pgfqpoint{3.745787in}{0.525977in}}{\pgfqpoint{3.749905in}{0.530095in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.534214in}}{\pgfqpoint{3.756337in}{0.539800in}}{\pgfqpoint{3.756337in}{0.545624in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.551448in}}{\pgfqpoint{3.754023in}{0.557034in}}{\pgfqpoint{3.749905in}{0.561152in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.565270in}}{\pgfqpoint{3.740201in}{0.567584in}}{\pgfqpoint{3.734377in}{0.567584in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.567584in}}{\pgfqpoint{3.722967in}{0.565270in}}{\pgfqpoint{3.718849in}{0.561152in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.557034in}}{\pgfqpoint{3.712417in}{0.551448in}}{\pgfqpoint{3.712417in}{0.545624in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.539800in}}{\pgfqpoint{3.714730in}{0.534214in}}{\pgfqpoint{3.718849in}{0.530095in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.525977in}}{\pgfqpoint{3.728553in}{0.523663in}}{\pgfqpoint{3.734377in}{0.523663in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.523663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.739059in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.739059in}}{\pgfqpoint{3.422138in}{1.741372in}}{\pgfqpoint{3.426256in}{1.745491in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.749609in}}{\pgfqpoint{3.432688in}{1.755195in}}{\pgfqpoint{3.432688in}{1.761019in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.766843in}}{\pgfqpoint{3.430374in}{1.772429in}}{\pgfqpoint{3.426256in}{1.776547in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.780665in}}{\pgfqpoint{3.416551in}{1.782979in}}{\pgfqpoint{3.410728in}{1.782979in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.782979in}}{\pgfqpoint{3.399317in}{1.780665in}}{\pgfqpoint{3.395199in}{1.776547in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.772429in}}{\pgfqpoint{3.388767in}{1.766843in}}{\pgfqpoint{3.388767in}{1.761019in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.755195in}}{\pgfqpoint{3.391081in}{1.749609in}}{\pgfqpoint{3.395199in}{1.745491in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.741372in}}{\pgfqpoint{3.404904in}{1.739059in}}{\pgfqpoint{3.410728in}{1.739059in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.739059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.096682in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.096682in}}{\pgfqpoint{3.628096in}{0.098995in}}{\pgfqpoint{3.632214in}{0.103114in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.107232in}}{\pgfqpoint{3.638646in}{0.112818in}}{\pgfqpoint{3.638646in}{0.118642in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.124466in}}{\pgfqpoint{3.636333in}{0.130052in}}{\pgfqpoint{3.632214in}{0.134170in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.138288in}}{\pgfqpoint{3.622510in}{0.140602in}}{\pgfqpoint{3.616686in}{0.140602in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.140602in}}{\pgfqpoint{3.605276in}{0.138288in}}{\pgfqpoint{3.601158in}{0.134170in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.130052in}}{\pgfqpoint{3.594726in}{0.124466in}}{\pgfqpoint{3.594726in}{0.118642in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.112818in}}{\pgfqpoint{3.597040in}{0.107232in}}{\pgfqpoint{3.601158in}{0.103114in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.098995in}}{\pgfqpoint{3.610862in}{0.096682in}}{\pgfqpoint{3.616686in}{0.096682in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.096682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.674609in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.674609in}}{\pgfqpoint{3.598674in}{1.676922in}}{\pgfqpoint{3.602792in}{1.681041in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.685159in}}{\pgfqpoint{3.609224in}{1.690745in}}{\pgfqpoint{3.609224in}{1.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.702393in}}{\pgfqpoint{3.606910in}{1.707979in}}{\pgfqpoint{3.602792in}{1.712097in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.716215in}}{\pgfqpoint{3.593087in}{1.718529in}}{\pgfqpoint{3.587264in}{1.718529in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.718529in}}{\pgfqpoint{3.575853in}{1.716215in}}{\pgfqpoint{3.571735in}{1.712097in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.707979in}}{\pgfqpoint{3.565303in}{1.702393in}}{\pgfqpoint{3.565303in}{1.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.690745in}}{\pgfqpoint{3.567617in}{1.685159in}}{\pgfqpoint{3.571735in}{1.681041in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.676922in}}{\pgfqpoint{3.581440in}{1.674609in}}{\pgfqpoint{3.587264in}{1.674609in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.674609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{1.220880in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{1.220880in}}{\pgfqpoint{2.627726in}{1.223194in}}{\pgfqpoint{2.631844in}{1.227312in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{1.231431in}}{\pgfqpoint{2.638276in}{1.237017in}}{\pgfqpoint{2.638276in}{1.242841in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{1.248665in}}{\pgfqpoint{2.635962in}{1.254251in}}{\pgfqpoint{2.631844in}{1.258369in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.262487in}}{\pgfqpoint{2.622139in}{1.264801in}}{\pgfqpoint{2.616315in}{1.264801in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.264801in}}{\pgfqpoint{2.604905in}{1.262487in}}{\pgfqpoint{2.600787in}{1.258369in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.254251in}}{\pgfqpoint{2.594355in}{1.248665in}}{\pgfqpoint{2.594355in}{1.242841in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{1.237017in}}{\pgfqpoint{2.596669in}{1.231431in}}{\pgfqpoint{2.600787in}{1.227312in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{1.223194in}}{\pgfqpoint{2.610492in}{1.220880in}}{\pgfqpoint{2.616315in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.220880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.179508in}}{\pgfqpoint{2.789550in}{1.181822in}}{\pgfqpoint{2.793668in}{1.185940in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.190058in}}{\pgfqpoint{2.800100in}{1.195644in}}{\pgfqpoint{2.800100in}{1.201468in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.207292in}}{\pgfqpoint{2.797787in}{1.212878in}}{\pgfqpoint{2.793668in}{1.216996in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.221115in}}{\pgfqpoint{2.783964in}{1.223429in}}{\pgfqpoint{2.778140in}{1.223429in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.223429in}}{\pgfqpoint{2.766730in}{1.221115in}}{\pgfqpoint{2.762612in}{1.216996in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.212878in}}{\pgfqpoint{2.756180in}{1.207292in}}{\pgfqpoint{2.756180in}{1.201468in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.195644in}}{\pgfqpoint{2.758494in}{1.190058in}}{\pgfqpoint{2.762612in}{1.185940in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.181822in}}{\pgfqpoint{2.772316in}{1.179508in}}{\pgfqpoint{2.778140in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.179508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.910979in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.910979in}}{\pgfqpoint{3.245602in}{0.913293in}}{\pgfqpoint{3.249720in}{0.917411in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.921529in}}{\pgfqpoint{3.256152in}{0.927115in}}{\pgfqpoint{3.256152in}{0.932939in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.938763in}}{\pgfqpoint{3.253838in}{0.944349in}}{\pgfqpoint{3.249720in}{0.948468in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.952586in}}{\pgfqpoint{3.240015in}{0.954900in}}{\pgfqpoint{3.234192in}{0.954900in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.954900in}}{\pgfqpoint{3.222781in}{0.952586in}}{\pgfqpoint{3.218663in}{0.948468in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.944349in}}{\pgfqpoint{3.212231in}{0.938763in}}{\pgfqpoint{3.212231in}{0.932939in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.927115in}}{\pgfqpoint{3.214545in}{0.921529in}}{\pgfqpoint{3.218663in}{0.917411in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.913293in}}{\pgfqpoint{3.228368in}{0.910979in}}{\pgfqpoint{3.234192in}{0.910979in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.910979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.807484in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.807484in}}{\pgfqpoint{2.686571in}{0.809798in}}{\pgfqpoint{2.690689in}{0.813916in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.818035in}}{\pgfqpoint{2.697121in}{0.823621in}}{\pgfqpoint{2.697121in}{0.829445in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.835269in}}{\pgfqpoint{2.694807in}{0.840855in}}{\pgfqpoint{2.690689in}{0.844973in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.849091in}}{\pgfqpoint{2.680985in}{0.851405in}}{\pgfqpoint{2.675161in}{0.851405in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.851405in}}{\pgfqpoint{2.663751in}{0.849091in}}{\pgfqpoint{2.659633in}{0.844973in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.840855in}}{\pgfqpoint{2.653201in}{0.835269in}}{\pgfqpoint{2.653201in}{0.829445in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.823621in}}{\pgfqpoint{2.655514in}{0.818035in}}{\pgfqpoint{2.659633in}{0.813916in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.809798in}}{\pgfqpoint{2.669337in}{0.807484in}}{\pgfqpoint{2.675161in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.807484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.821407in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.821407in}}{\pgfqpoint{3.172045in}{0.823721in}}{\pgfqpoint{3.176163in}{0.827839in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.831957in}}{\pgfqpoint{3.182595in}{0.837543in}}{\pgfqpoint{3.182595in}{0.843367in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.849191in}}{\pgfqpoint{3.180281in}{0.854777in}}{\pgfqpoint{3.176163in}{0.858895in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.863014in}}{\pgfqpoint{3.166459in}{0.865327in}}{\pgfqpoint{3.160635in}{0.865327in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.865327in}}{\pgfqpoint{3.149225in}{0.863014in}}{\pgfqpoint{3.145107in}{0.858895in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.854777in}}{\pgfqpoint{3.138675in}{0.849191in}}{\pgfqpoint{3.138675in}{0.843367in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.837543in}}{\pgfqpoint{3.140988in}{0.831957in}}{\pgfqpoint{3.145107in}{0.827839in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.823721in}}{\pgfqpoint{3.154811in}{0.821407in}}{\pgfqpoint{3.160635in}{0.821407in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.821407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.986640in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.986640in}}{\pgfqpoint{2.921952in}{0.988954in}}{\pgfqpoint{2.926070in}{0.993072in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.997190in}}{\pgfqpoint{2.932502in}{1.002776in}}{\pgfqpoint{2.932502in}{1.008600in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.014424in}}{\pgfqpoint{2.930189in}{1.020010in}}{\pgfqpoint{2.926070in}{1.024128in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.028247in}}{\pgfqpoint{2.916366in}{1.030560in}}{\pgfqpoint{2.910542in}{1.030560in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.030560in}}{\pgfqpoint{2.899132in}{1.028247in}}{\pgfqpoint{2.895014in}{1.024128in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.020010in}}{\pgfqpoint{2.888582in}{1.014424in}}{\pgfqpoint{2.888582in}{1.008600in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.002776in}}{\pgfqpoint{2.890896in}{0.997190in}}{\pgfqpoint{2.895014in}{0.993072in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.988954in}}{\pgfqpoint{2.904718in}{0.986640in}}{\pgfqpoint{2.910542in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.986640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.759721in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.759721in}}{\pgfqpoint{2.657148in}{0.762035in}}{\pgfqpoint{2.661266in}{0.766153in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.770271in}}{\pgfqpoint{2.667698in}{0.775857in}}{\pgfqpoint{2.667698in}{0.781681in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.787505in}}{\pgfqpoint{2.665385in}{0.793091in}}{\pgfqpoint{2.661266in}{0.797210in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.801328in}}{\pgfqpoint{2.651562in}{0.803642in}}{\pgfqpoint{2.645738in}{0.803642in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.803642in}}{\pgfqpoint{2.634328in}{0.801328in}}{\pgfqpoint{2.630210in}{0.797210in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.793091in}}{\pgfqpoint{2.623778in}{0.787505in}}{\pgfqpoint{2.623778in}{0.781681in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.775857in}}{\pgfqpoint{2.626092in}{0.770271in}}{\pgfqpoint{2.630210in}{0.766153in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.762035in}}{\pgfqpoint{2.639914in}{0.759721in}}{\pgfqpoint{2.645738in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.759721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.780564in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.780564in}}{\pgfqpoint{3.186756in}{1.782878in}}{\pgfqpoint{3.190874in}{1.786996in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.791114in}}{\pgfqpoint{3.197306in}{1.796700in}}{\pgfqpoint{3.197306in}{1.802524in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.808348in}}{\pgfqpoint{3.194993in}{1.813934in}}{\pgfqpoint{3.190874in}{1.818052in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.822170in}}{\pgfqpoint{3.181170in}{1.824484in}}{\pgfqpoint{3.175346in}{1.824484in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.824484in}}{\pgfqpoint{3.163936in}{1.822170in}}{\pgfqpoint{3.159818in}{1.818052in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.813934in}}{\pgfqpoint{3.153386in}{1.808348in}}{\pgfqpoint{3.153386in}{1.802524in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.796700in}}{\pgfqpoint{3.155700in}{1.791114in}}{\pgfqpoint{3.159818in}{1.786996in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.782878in}}{\pgfqpoint{3.169522in}{1.780564in}}{\pgfqpoint{3.175346in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.780564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.679608in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.679608in}}{\pgfqpoint{2.936664in}{0.681922in}}{\pgfqpoint{2.940782in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.690158in}}{\pgfqpoint{2.947214in}{0.695745in}}{\pgfqpoint{2.947214in}{0.701569in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.707392in}}{\pgfqpoint{2.944900in}{0.712979in}}{\pgfqpoint{2.940782in}{0.717097in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.721215in}}{\pgfqpoint{2.931077in}{0.723529in}}{\pgfqpoint{2.925253in}{0.723529in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.723529in}}{\pgfqpoint{2.913843in}{0.721215in}}{\pgfqpoint{2.909725in}{0.717097in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.712979in}}{\pgfqpoint{2.903293in}{0.707392in}}{\pgfqpoint{2.903293in}{0.701569in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.695745in}}{\pgfqpoint{2.905607in}{0.690158in}}{\pgfqpoint{2.909725in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.681922in}}{\pgfqpoint{2.919430in}{0.679608in}}{\pgfqpoint{2.925253in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.679608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.414722in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.414722in}}{\pgfqpoint{2.848396in}{0.417036in}}{\pgfqpoint{2.852514in}{0.421154in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.425273in}}{\pgfqpoint{2.858946in}{0.430859in}}{\pgfqpoint{2.858946in}{0.436683in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.442507in}}{\pgfqpoint{2.856632in}{0.448093in}}{\pgfqpoint{2.852514in}{0.452211in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.456329in}}{\pgfqpoint{2.842809in}{0.458643in}}{\pgfqpoint{2.836985in}{0.458643in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.458643in}}{\pgfqpoint{2.825575in}{0.456329in}}{\pgfqpoint{2.821457in}{0.452211in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.448093in}}{\pgfqpoint{2.815025in}{0.442507in}}{\pgfqpoint{2.815025in}{0.436683in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.430859in}}{\pgfqpoint{2.817339in}{0.425273in}}{\pgfqpoint{2.821457in}{0.421154in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.417036in}}{\pgfqpoint{2.831162in}{0.414722in}}{\pgfqpoint{2.836985in}{0.414722in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.414722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.583988in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.583988in}}{\pgfqpoint{3.054354in}{1.586302in}}{\pgfqpoint{3.058472in}{1.590420in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.594538in}}{\pgfqpoint{3.064904in}{1.600124in}}{\pgfqpoint{3.064904in}{1.605948in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.611772in}}{\pgfqpoint{3.062591in}{1.617358in}}{\pgfqpoint{3.058472in}{1.621476in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.625595in}}{\pgfqpoint{3.048768in}{1.627909in}}{\pgfqpoint{3.042944in}{1.627909in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.627909in}}{\pgfqpoint{3.031534in}{1.625595in}}{\pgfqpoint{3.027416in}{1.621476in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.617358in}}{\pgfqpoint{3.020984in}{1.611772in}}{\pgfqpoint{3.020984in}{1.605948in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.600124in}}{\pgfqpoint{3.023298in}{1.594538in}}{\pgfqpoint{3.027416in}{1.590420in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.586302in}}{\pgfqpoint{3.037120in}{1.583988in}}{\pgfqpoint{3.042944in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.583988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.877978in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.877978in}}{\pgfqpoint{3.716364in}{0.880291in}}{\pgfqpoint{3.720482in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.888528in}}{\pgfqpoint{3.726914in}{0.894114in}}{\pgfqpoint{3.726914in}{0.899938in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.905762in}}{\pgfqpoint{3.724601in}{0.911348in}}{\pgfqpoint{3.720482in}{0.915466in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.919584in}}{\pgfqpoint{3.710778in}{0.921898in}}{\pgfqpoint{3.704954in}{0.921898in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.921898in}}{\pgfqpoint{3.693544in}{0.919584in}}{\pgfqpoint{3.689426in}{0.915466in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.911348in}}{\pgfqpoint{3.682994in}{0.905762in}}{\pgfqpoint{3.682994in}{0.899938in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.894114in}}{\pgfqpoint{3.685308in}{0.888528in}}{\pgfqpoint{3.689426in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.880291in}}{\pgfqpoint{3.699130in}{0.877978in}}{\pgfqpoint{3.704954in}{0.877978in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.877978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.787563in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.787563in}}{\pgfqpoint{2.598303in}{0.789876in}}{\pgfqpoint{2.602421in}{0.793995in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.798113in}}{\pgfqpoint{2.608853in}{0.803699in}}{\pgfqpoint{2.608853in}{0.809523in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.815347in}}{\pgfqpoint{2.606539in}{0.820933in}}{\pgfqpoint{2.602421in}{0.825051in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.829169in}}{\pgfqpoint{2.592717in}{0.831483in}}{\pgfqpoint{2.586893in}{0.831483in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.831483in}}{\pgfqpoint{2.575483in}{0.829169in}}{\pgfqpoint{2.571365in}{0.825051in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.820933in}}{\pgfqpoint{2.564933in}{0.815347in}}{\pgfqpoint{2.564933in}{0.809523in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.803699in}}{\pgfqpoint{2.567246in}{0.798113in}}{\pgfqpoint{2.571365in}{0.793995in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.789876in}}{\pgfqpoint{2.581069in}{0.787563in}}{\pgfqpoint{2.586893in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.787563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.725224in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.725224in}}{\pgfqpoint{3.628096in}{0.727538in}}{\pgfqpoint{3.632214in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.735775in}}{\pgfqpoint{3.638646in}{0.741361in}}{\pgfqpoint{3.638646in}{0.747185in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.753009in}}{\pgfqpoint{3.636333in}{0.758595in}}{\pgfqpoint{3.632214in}{0.762713in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.766831in}}{\pgfqpoint{3.622510in}{0.769145in}}{\pgfqpoint{3.616686in}{0.769145in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.769145in}}{\pgfqpoint{3.605276in}{0.766831in}}{\pgfqpoint{3.601158in}{0.762713in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.758595in}}{\pgfqpoint{3.594726in}{0.753009in}}{\pgfqpoint{3.594726in}{0.747185in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.741361in}}{\pgfqpoint{3.597040in}{0.735775in}}{\pgfqpoint{3.601158in}{0.731656in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.727538in}}{\pgfqpoint{3.610862in}{0.725224in}}{\pgfqpoint{3.616686in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.725224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.207653in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.207653in}}{\pgfqpoint{3.186756in}{1.209967in}}{\pgfqpoint{3.190874in}{1.214085in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.218204in}}{\pgfqpoint{3.197306in}{1.223790in}}{\pgfqpoint{3.197306in}{1.229614in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.235438in}}{\pgfqpoint{3.194993in}{1.241024in}}{\pgfqpoint{3.190874in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.249260in}}{\pgfqpoint{3.181170in}{1.251574in}}{\pgfqpoint{3.175346in}{1.251574in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.251574in}}{\pgfqpoint{3.163936in}{1.249260in}}{\pgfqpoint{3.159818in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.241024in}}{\pgfqpoint{3.153386in}{1.235438in}}{\pgfqpoint{3.153386in}{1.229614in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.223790in}}{\pgfqpoint{3.155700in}{1.218204in}}{\pgfqpoint{3.159818in}{1.214085in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.209967in}}{\pgfqpoint{3.169522in}{1.207653in}}{\pgfqpoint{3.175346in}{1.207653in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.207653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.887190in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.887190in}}{\pgfqpoint{3.642808in}{0.889504in}}{\pgfqpoint{3.646926in}{0.893622in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.897740in}}{\pgfqpoint{3.653358in}{0.903326in}}{\pgfqpoint{3.653358in}{0.909150in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.914974in}}{\pgfqpoint{3.651044in}{0.920560in}}{\pgfqpoint{3.646926in}{0.924679in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.928797in}}{\pgfqpoint{3.637221in}{0.931111in}}{\pgfqpoint{3.631398in}{0.931111in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.931111in}}{\pgfqpoint{3.619987in}{0.928797in}}{\pgfqpoint{3.615869in}{0.924679in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.920560in}}{\pgfqpoint{3.609437in}{0.914974in}}{\pgfqpoint{3.609437in}{0.909150in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.903326in}}{\pgfqpoint{3.611751in}{0.897740in}}{\pgfqpoint{3.615869in}{0.893622in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.889504in}}{\pgfqpoint{3.625574in}{0.887190in}}{\pgfqpoint{3.631398in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.887190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.625489in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.625489in}}{\pgfqpoint{3.039643in}{1.627803in}}{\pgfqpoint{3.043761in}{1.631921in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.636039in}}{\pgfqpoint{3.050193in}{1.641625in}}{\pgfqpoint{3.050193in}{1.647449in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.653273in}}{\pgfqpoint{3.047879in}{1.658859in}}{\pgfqpoint{3.043761in}{1.662977in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.667096in}}{\pgfqpoint{3.034057in}{1.669409in}}{\pgfqpoint{3.028233in}{1.669409in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.669409in}}{\pgfqpoint{3.016823in}{1.667096in}}{\pgfqpoint{3.012705in}{1.662977in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.658859in}}{\pgfqpoint{3.006273in}{1.653273in}}{\pgfqpoint{3.006273in}{1.647449in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.641625in}}{\pgfqpoint{3.008586in}{1.636039in}}{\pgfqpoint{3.012705in}{1.631921in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.627803in}}{\pgfqpoint{3.022409in}{1.625489in}}{\pgfqpoint{3.028233in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.625489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.789701in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.789701in}}{\pgfqpoint{3.039643in}{0.792015in}}{\pgfqpoint{3.043761in}{0.796133in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.800251in}}{\pgfqpoint{3.050193in}{0.805838in}}{\pgfqpoint{3.050193in}{0.811662in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.817485in}}{\pgfqpoint{3.047879in}{0.823072in}}{\pgfqpoint{3.043761in}{0.827190in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.831308in}}{\pgfqpoint{3.034057in}{0.833622in}}{\pgfqpoint{3.028233in}{0.833622in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.833622in}}{\pgfqpoint{3.016823in}{0.831308in}}{\pgfqpoint{3.012705in}{0.827190in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.823072in}}{\pgfqpoint{3.006273in}{0.817485in}}{\pgfqpoint{3.006273in}{0.811662in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.805838in}}{\pgfqpoint{3.008586in}{0.800251in}}{\pgfqpoint{3.012705in}{0.796133in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.792015in}}{\pgfqpoint{3.022409in}{0.789701in}}{\pgfqpoint{3.028233in}{0.789701in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.789701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.433533in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.433533in}}{\pgfqpoint{3.054354in}{1.435847in}}{\pgfqpoint{3.058472in}{1.439965in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.444083in}}{\pgfqpoint{3.064904in}{1.449669in}}{\pgfqpoint{3.064904in}{1.455493in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.461317in}}{\pgfqpoint{3.062591in}{1.466903in}}{\pgfqpoint{3.058472in}{1.471021in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.475139in}}{\pgfqpoint{3.048768in}{1.477453in}}{\pgfqpoint{3.042944in}{1.477453in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.477453in}}{\pgfqpoint{3.031534in}{1.475139in}}{\pgfqpoint{3.027416in}{1.471021in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.466903in}}{\pgfqpoint{3.020984in}{1.461317in}}{\pgfqpoint{3.020984in}{1.455493in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.449669in}}{\pgfqpoint{3.023298in}{1.444083in}}{\pgfqpoint{3.027416in}{1.439965in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.435847in}}{\pgfqpoint{3.037120in}{1.433533in}}{\pgfqpoint{3.042944in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.433533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.695509in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.695509in}}{\pgfqpoint{2.760128in}{0.697823in}}{\pgfqpoint{2.764246in}{0.701941in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.706059in}}{\pgfqpoint{2.770678in}{0.711645in}}{\pgfqpoint{2.770678in}{0.717469in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.723293in}}{\pgfqpoint{2.768364in}{0.728879in}}{\pgfqpoint{2.764246in}{0.732997in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.737115in}}{\pgfqpoint{2.754541in}{0.739429in}}{\pgfqpoint{2.748717in}{0.739429in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.739429in}}{\pgfqpoint{2.737307in}{0.737115in}}{\pgfqpoint{2.733189in}{0.732997in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.728879in}}{\pgfqpoint{2.726757in}{0.723293in}}{\pgfqpoint{2.726757in}{0.717469in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.711645in}}{\pgfqpoint{2.729071in}{0.706059in}}{\pgfqpoint{2.733189in}{0.701941in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.697823in}}{\pgfqpoint{2.742894in}{0.695509in}}{\pgfqpoint{2.748717in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.695509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.612456in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.612456in}}{\pgfqpoint{3.525117in}{0.614770in}}{\pgfqpoint{3.529235in}{0.618888in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.623006in}}{\pgfqpoint{3.535667in}{0.628592in}}{\pgfqpoint{3.535667in}{0.634416in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.640240in}}{\pgfqpoint{3.533353in}{0.645826in}}{\pgfqpoint{3.529235in}{0.649945in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.654063in}}{\pgfqpoint{3.519531in}{0.656377in}}{\pgfqpoint{3.513707in}{0.656377in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.656377in}}{\pgfqpoint{3.502297in}{0.654063in}}{\pgfqpoint{3.498179in}{0.649945in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.645826in}}{\pgfqpoint{3.491747in}{0.640240in}}{\pgfqpoint{3.491747in}{0.634416in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.628592in}}{\pgfqpoint{3.494060in}{0.623006in}}{\pgfqpoint{3.498179in}{0.618888in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.614770in}}{\pgfqpoint{3.507883in}{0.612456in}}{\pgfqpoint{3.513707in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.612456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.612667in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.612667in}}{\pgfqpoint{3.289736in}{1.614981in}}{\pgfqpoint{3.293854in}{1.619099in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.623217in}}{\pgfqpoint{3.300286in}{1.628804in}}{\pgfqpoint{3.300286in}{1.634628in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.640452in}}{\pgfqpoint{3.297972in}{1.646038in}}{\pgfqpoint{3.293854in}{1.650156in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.654274in}}{\pgfqpoint{3.284149in}{1.656588in}}{\pgfqpoint{3.278326in}{1.656588in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.656588in}}{\pgfqpoint{3.266915in}{1.654274in}}{\pgfqpoint{3.262797in}{1.650156in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.646038in}}{\pgfqpoint{3.256365in}{1.640452in}}{\pgfqpoint{3.256365in}{1.634628in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.628804in}}{\pgfqpoint{3.258679in}{1.623217in}}{\pgfqpoint{3.262797in}{1.619099in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.614981in}}{\pgfqpoint{3.272502in}{1.612667in}}{\pgfqpoint{3.278326in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.612667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.120329in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.120329in}}{\pgfqpoint{3.583962in}{1.122643in}}{\pgfqpoint{3.588080in}{1.126761in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.130879in}}{\pgfqpoint{3.594512in}{1.136466in}}{\pgfqpoint{3.594512in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.148113in}}{\pgfqpoint{3.592199in}{1.153700in}}{\pgfqpoint{3.588080in}{1.157818in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.161936in}}{\pgfqpoint{3.578376in}{1.164250in}}{\pgfqpoint{3.572552in}{1.164250in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.164250in}}{\pgfqpoint{3.561142in}{1.161936in}}{\pgfqpoint{3.557024in}{1.157818in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.153700in}}{\pgfqpoint{3.550592in}{1.148113in}}{\pgfqpoint{3.550592in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.136466in}}{\pgfqpoint{3.552906in}{1.130879in}}{\pgfqpoint{3.557024in}{1.126761in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.122643in}}{\pgfqpoint{3.566728in}{1.120329in}}{\pgfqpoint{3.572552in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.120329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.642827in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.642827in}}{\pgfqpoint{3.378004in}{1.645141in}}{\pgfqpoint{3.382122in}{1.649259in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.653377in}}{\pgfqpoint{3.388554in}{1.658963in}}{\pgfqpoint{3.388554in}{1.664787in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.670611in}}{\pgfqpoint{3.386240in}{1.676197in}}{\pgfqpoint{3.382122in}{1.680315in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.684434in}}{\pgfqpoint{3.372417in}{1.686747in}}{\pgfqpoint{3.366594in}{1.686747in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.686747in}}{\pgfqpoint{3.355183in}{1.684434in}}{\pgfqpoint{3.351065in}{1.680315in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.676197in}}{\pgfqpoint{3.344633in}{1.670611in}}{\pgfqpoint{3.344633in}{1.664787in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.658963in}}{\pgfqpoint{3.346947in}{1.653377in}}{\pgfqpoint{3.351065in}{1.649259in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.645141in}}{\pgfqpoint{3.360770in}{1.642827in}}{\pgfqpoint{3.366594in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.642827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.597432in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.597432in}}{\pgfqpoint{3.525117in}{1.599746in}}{\pgfqpoint{3.529235in}{1.603864in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.607982in}}{\pgfqpoint{3.535667in}{1.613568in}}{\pgfqpoint{3.535667in}{1.619392in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.625216in}}{\pgfqpoint{3.533353in}{1.630802in}}{\pgfqpoint{3.529235in}{1.634920in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.639039in}}{\pgfqpoint{3.519531in}{1.641352in}}{\pgfqpoint{3.513707in}{1.641352in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.641352in}}{\pgfqpoint{3.502297in}{1.639039in}}{\pgfqpoint{3.498179in}{1.634920in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.630802in}}{\pgfqpoint{3.491747in}{1.625216in}}{\pgfqpoint{3.491747in}{1.619392in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.613568in}}{\pgfqpoint{3.494060in}{1.607982in}}{\pgfqpoint{3.498179in}{1.603864in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.599746in}}{\pgfqpoint{3.507883in}{1.597432in}}{\pgfqpoint{3.513707in}{1.597432in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.597432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.748800in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.748800in}}{\pgfqpoint{3.216179in}{0.751114in}}{\pgfqpoint{3.220297in}{0.755232in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.759350in}}{\pgfqpoint{3.226729in}{0.764936in}}{\pgfqpoint{3.226729in}{0.770760in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.776584in}}{\pgfqpoint{3.224415in}{0.782170in}}{\pgfqpoint{3.220297in}{0.786288in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.790407in}}{\pgfqpoint{3.210593in}{0.792720in}}{\pgfqpoint{3.204769in}{0.792720in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.792720in}}{\pgfqpoint{3.193359in}{0.790407in}}{\pgfqpoint{3.189241in}{0.786288in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.782170in}}{\pgfqpoint{3.182809in}{0.776584in}}{\pgfqpoint{3.182809in}{0.770760in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.764936in}}{\pgfqpoint{3.185122in}{0.759350in}}{\pgfqpoint{3.189241in}{0.755232in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.751114in}}{\pgfqpoint{3.198945in}{0.748800in}}{\pgfqpoint{3.204769in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.748800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.575173in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.575173in}}{\pgfqpoint{3.657519in}{0.577487in}}{\pgfqpoint{3.661637in}{0.581605in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.585723in}}{\pgfqpoint{3.668069in}{0.591309in}}{\pgfqpoint{3.668069in}{0.597133in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.602957in}}{\pgfqpoint{3.665755in}{0.608543in}}{\pgfqpoint{3.661637in}{0.612661in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.616780in}}{\pgfqpoint{3.651933in}{0.619093in}}{\pgfqpoint{3.646109in}{0.619093in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.619093in}}{\pgfqpoint{3.634699in}{0.616780in}}{\pgfqpoint{3.630581in}{0.612661in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.608543in}}{\pgfqpoint{3.624149in}{0.602957in}}{\pgfqpoint{3.624149in}{0.597133in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.591309in}}{\pgfqpoint{3.626462in}{0.585723in}}{\pgfqpoint{3.630581in}{0.581605in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.577487in}}{\pgfqpoint{3.640285in}{0.575173in}}{\pgfqpoint{3.646109in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.575173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{0.938427in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{0.938427in}}{\pgfqpoint{2.936664in}{0.940741in}}{\pgfqpoint{2.940782in}{0.944860in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{0.948978in}}{\pgfqpoint{2.947214in}{0.954564in}}{\pgfqpoint{2.947214in}{0.960388in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{0.966212in}}{\pgfqpoint{2.944900in}{0.971798in}}{\pgfqpoint{2.940782in}{0.975916in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{0.980034in}}{\pgfqpoint{2.931077in}{0.982348in}}{\pgfqpoint{2.925253in}{0.982348in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{0.982348in}}{\pgfqpoint{2.913843in}{0.980034in}}{\pgfqpoint{2.909725in}{0.975916in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{0.971798in}}{\pgfqpoint{2.903293in}{0.966212in}}{\pgfqpoint{2.903293in}{0.960388in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{0.954564in}}{\pgfqpoint{2.905607in}{0.948978in}}{\pgfqpoint{2.909725in}{0.944860in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{0.940741in}}{\pgfqpoint{2.919430in}{0.938427in}}{\pgfqpoint{2.925253in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{0.938427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{0.570523in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{0.570523in}}{\pgfqpoint{3.260313in}{0.572837in}}{\pgfqpoint{3.264431in}{0.576955in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{0.581074in}}{\pgfqpoint{3.270863in}{0.586660in}}{\pgfqpoint{3.270863in}{0.592484in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{0.598308in}}{\pgfqpoint{3.268549in}{0.603894in}}{\pgfqpoint{3.264431in}{0.608012in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{0.612130in}}{\pgfqpoint{3.254727in}{0.614444in}}{\pgfqpoint{3.248903in}{0.614444in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{0.614444in}}{\pgfqpoint{3.237493in}{0.612130in}}{\pgfqpoint{3.233375in}{0.608012in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{0.603894in}}{\pgfqpoint{3.226943in}{0.598308in}}{\pgfqpoint{3.226943in}{0.592484in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{0.586660in}}{\pgfqpoint{3.229256in}{0.581074in}}{\pgfqpoint{3.233375in}{0.576955in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{0.572837in}}{\pgfqpoint{3.243079in}{0.570523in}}{\pgfqpoint{3.248903in}{0.570523in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{0.570523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{-0.053405in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{-0.053405in}}{\pgfqpoint{3.407426in}{-0.051091in}}{\pgfqpoint{3.411544in}{-0.046973in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{-0.042854in}}{\pgfqpoint{3.417976in}{-0.037268in}}{\pgfqpoint{3.417976in}{-0.031444in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{-0.025620in}}{\pgfqpoint{3.415663in}{-0.020034in}}{\pgfqpoint{3.411544in}{-0.015916in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{-0.011798in}}{\pgfqpoint{3.401840in}{-0.009484in}}{\pgfqpoint{3.396016in}{-0.009484in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{-0.009484in}}{\pgfqpoint{3.384606in}{-0.011798in}}{\pgfqpoint{3.380488in}{-0.015916in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{-0.020034in}}{\pgfqpoint{3.374056in}{-0.025620in}}{\pgfqpoint{3.374056in}{-0.031444in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{-0.037268in}}{\pgfqpoint{3.376370in}{-0.042854in}}{\pgfqpoint{3.380488in}{-0.046973in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{-0.051091in}}{\pgfqpoint{3.390192in}{-0.053405in}}{\pgfqpoint{3.396016in}{-0.053405in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{-0.053405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.504410in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.504410in}}{\pgfqpoint{3.745787in}{0.506724in}}{\pgfqpoint{3.749905in}{0.510842in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.514960in}}{\pgfqpoint{3.756337in}{0.520546in}}{\pgfqpoint{3.756337in}{0.526370in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.532194in}}{\pgfqpoint{3.754023in}{0.537780in}}{\pgfqpoint{3.749905in}{0.541898in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.546016in}}{\pgfqpoint{3.740201in}{0.548330in}}{\pgfqpoint{3.734377in}{0.548330in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.548330in}}{\pgfqpoint{3.722967in}{0.546016in}}{\pgfqpoint{3.718849in}{0.541898in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.537780in}}{\pgfqpoint{3.712417in}{0.532194in}}{\pgfqpoint{3.712417in}{0.526370in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.520546in}}{\pgfqpoint{3.714730in}{0.514960in}}{\pgfqpoint{3.718849in}{0.510842in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.506724in}}{\pgfqpoint{3.728553in}{0.504410in}}{\pgfqpoint{3.734377in}{0.504410in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.504410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.162951in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.162951in}}{\pgfqpoint{3.539828in}{0.165265in}}{\pgfqpoint{3.543946in}{0.169383in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.173501in}}{\pgfqpoint{3.550378in}{0.179087in}}{\pgfqpoint{3.550378in}{0.184911in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.190735in}}{\pgfqpoint{3.548065in}{0.196321in}}{\pgfqpoint{3.543946in}{0.200439in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.204557in}}{\pgfqpoint{3.534242in}{0.206871in}}{\pgfqpoint{3.528418in}{0.206871in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.206871in}}{\pgfqpoint{3.517008in}{0.204557in}}{\pgfqpoint{3.512890in}{0.200439in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.196321in}}{\pgfqpoint{3.506458in}{0.190735in}}{\pgfqpoint{3.506458in}{0.184911in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.179087in}}{\pgfqpoint{3.508772in}{0.173501in}}{\pgfqpoint{3.512890in}{0.169383in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.165265in}}{\pgfqpoint{3.522594in}{0.162951in}}{\pgfqpoint{3.528418in}{0.162951in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.162951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.709612in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.709612in}}{\pgfqpoint{3.716364in}{1.711926in}}{\pgfqpoint{3.720482in}{1.716044in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.720162in}}{\pgfqpoint{3.726914in}{1.725748in}}{\pgfqpoint{3.726914in}{1.731572in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.737396in}}{\pgfqpoint{3.724601in}{1.742982in}}{\pgfqpoint{3.720482in}{1.747100in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.751218in}}{\pgfqpoint{3.710778in}{1.753532in}}{\pgfqpoint{3.704954in}{1.753532in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.753532in}}{\pgfqpoint{3.693544in}{1.751218in}}{\pgfqpoint{3.689426in}{1.747100in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.742982in}}{\pgfqpoint{3.682994in}{1.737396in}}{\pgfqpoint{3.682994in}{1.731572in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.725748in}}{\pgfqpoint{3.685308in}{1.720162in}}{\pgfqpoint{3.689426in}{1.716044in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.711926in}}{\pgfqpoint{3.699130in}{1.709612in}}{\pgfqpoint{3.704954in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.709612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.707098in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.707098in}}{\pgfqpoint{3.201468in}{1.709411in}}{\pgfqpoint{3.205586in}{1.713530in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.717648in}}{\pgfqpoint{3.212018in}{1.723234in}}{\pgfqpoint{3.212018in}{1.729058in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.734882in}}{\pgfqpoint{3.209704in}{1.740468in}}{\pgfqpoint{3.205586in}{1.744586in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.748704in}}{\pgfqpoint{3.195881in}{1.751018in}}{\pgfqpoint{3.190057in}{1.751018in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.751018in}}{\pgfqpoint{3.178647in}{1.748704in}}{\pgfqpoint{3.174529in}{1.744586in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.740468in}}{\pgfqpoint{3.168097in}{1.734882in}}{\pgfqpoint{3.168097in}{1.729058in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.723234in}}{\pgfqpoint{3.170411in}{1.717648in}}{\pgfqpoint{3.174529in}{1.713530in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.709411in}}{\pgfqpoint{3.184234in}{1.707098in}}{\pgfqpoint{3.190057in}{1.707098in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.707098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.461832in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.461832in}}{\pgfqpoint{3.466272in}{0.464146in}}{\pgfqpoint{3.470390in}{0.468264in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.472383in}}{\pgfqpoint{3.476822in}{0.477969in}}{\pgfqpoint{3.476822in}{0.483793in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.489617in}}{\pgfqpoint{3.474508in}{0.495203in}}{\pgfqpoint{3.470390in}{0.499321in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.503439in}}{\pgfqpoint{3.460685in}{0.505753in}}{\pgfqpoint{3.454862in}{0.505753in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.505753in}}{\pgfqpoint{3.443451in}{0.503439in}}{\pgfqpoint{3.439333in}{0.499321in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.495203in}}{\pgfqpoint{3.432901in}{0.489617in}}{\pgfqpoint{3.432901in}{0.483793in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.477969in}}{\pgfqpoint{3.435215in}{0.472383in}}{\pgfqpoint{3.439333in}{0.468264in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.464146in}}{\pgfqpoint{3.449038in}{0.461832in}}{\pgfqpoint{3.454862in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.461832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.288534in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.288534in}}{\pgfqpoint{3.245602in}{1.290848in}}{\pgfqpoint{3.249720in}{1.294966in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.299085in}}{\pgfqpoint{3.256152in}{1.304671in}}{\pgfqpoint{3.256152in}{1.310495in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.316319in}}{\pgfqpoint{3.253838in}{1.321905in}}{\pgfqpoint{3.249720in}{1.326023in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.330141in}}{\pgfqpoint{3.240015in}{1.332455in}}{\pgfqpoint{3.234192in}{1.332455in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.332455in}}{\pgfqpoint{3.222781in}{1.330141in}}{\pgfqpoint{3.218663in}{1.326023in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.321905in}}{\pgfqpoint{3.212231in}{1.316319in}}{\pgfqpoint{3.212231in}{1.310495in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.304671in}}{\pgfqpoint{3.214545in}{1.299085in}}{\pgfqpoint{3.218663in}{1.294966in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.290848in}}{\pgfqpoint{3.228368in}{1.288534in}}{\pgfqpoint{3.234192in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.288534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.722888in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.722888in}}{\pgfqpoint{3.024932in}{0.725202in}}{\pgfqpoint{3.029050in}{0.729321in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.733439in}}{\pgfqpoint{3.035482in}{0.739025in}}{\pgfqpoint{3.035482in}{0.744849in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.750673in}}{\pgfqpoint{3.033168in}{0.756259in}}{\pgfqpoint{3.029050in}{0.760377in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.764495in}}{\pgfqpoint{3.019345in}{0.766809in}}{\pgfqpoint{3.013522in}{0.766809in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.766809in}}{\pgfqpoint{3.002111in}{0.764495in}}{\pgfqpoint{2.997993in}{0.760377in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.756259in}}{\pgfqpoint{2.991561in}{0.750673in}}{\pgfqpoint{2.991561in}{0.744849in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.739025in}}{\pgfqpoint{2.993875in}{0.733439in}}{\pgfqpoint{2.997993in}{0.729321in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.725202in}}{\pgfqpoint{3.007698in}{0.722888in}}{\pgfqpoint{3.013522in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.722888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.924769in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.924769in}}{\pgfqpoint{3.686942in}{0.927083in}}{\pgfqpoint{3.691060in}{0.931201in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.935319in}}{\pgfqpoint{3.697492in}{0.940905in}}{\pgfqpoint{3.697492in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.952553in}}{\pgfqpoint{3.695178in}{0.958139in}}{\pgfqpoint{3.691060in}{0.962257in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.966375in}}{\pgfqpoint{3.681355in}{0.968689in}}{\pgfqpoint{3.675532in}{0.968689in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.968689in}}{\pgfqpoint{3.664121in}{0.966375in}}{\pgfqpoint{3.660003in}{0.962257in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.958139in}}{\pgfqpoint{3.653571in}{0.952553in}}{\pgfqpoint{3.653571in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.940905in}}{\pgfqpoint{3.655885in}{0.935319in}}{\pgfqpoint{3.660003in}{0.931201in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.927083in}}{\pgfqpoint{3.669708in}{0.924769in}}{\pgfqpoint{3.675532in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.924769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.108229in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.108229in}}{\pgfqpoint{3.113200in}{1.110543in}}{\pgfqpoint{3.117318in}{1.114661in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.118779in}}{\pgfqpoint{3.123750in}{1.124366in}}{\pgfqpoint{3.123750in}{1.130189in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.136013in}}{\pgfqpoint{3.121436in}{1.141600in}}{\pgfqpoint{3.117318in}{1.145718in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.149836in}}{\pgfqpoint{3.107613in}{1.152150in}}{\pgfqpoint{3.101789in}{1.152150in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.152150in}}{\pgfqpoint{3.090379in}{1.149836in}}{\pgfqpoint{3.086261in}{1.145718in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.141600in}}{\pgfqpoint{3.079829in}{1.136013in}}{\pgfqpoint{3.079829in}{1.130189in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.124366in}}{\pgfqpoint{3.082143in}{1.118779in}}{\pgfqpoint{3.086261in}{1.114661in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.110543in}}{\pgfqpoint{3.095966in}{1.108229in}}{\pgfqpoint{3.101789in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.108229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.391843in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.391843in}}{\pgfqpoint{3.495694in}{0.394157in}}{\pgfqpoint{3.499812in}{0.398275in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.402393in}}{\pgfqpoint{3.506244in}{0.407979in}}{\pgfqpoint{3.506244in}{0.413803in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.419627in}}{\pgfqpoint{3.503931in}{0.425213in}}{\pgfqpoint{3.499812in}{0.429332in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.433450in}}{\pgfqpoint{3.490108in}{0.435764in}}{\pgfqpoint{3.484284in}{0.435764in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.435764in}}{\pgfqpoint{3.472874in}{0.433450in}}{\pgfqpoint{3.468756in}{0.429332in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.425213in}}{\pgfqpoint{3.462324in}{0.419627in}}{\pgfqpoint{3.462324in}{0.413803in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.407979in}}{\pgfqpoint{3.464638in}{0.402393in}}{\pgfqpoint{3.468756in}{0.398275in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.394157in}}{\pgfqpoint{3.478460in}{0.391843in}}{\pgfqpoint{3.484284in}{0.391843in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.391843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.452527in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.452527in}}{\pgfqpoint{3.304447in}{1.454841in}}{\pgfqpoint{3.308565in}{1.458959in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.463078in}}{\pgfqpoint{3.314997in}{1.468664in}}{\pgfqpoint{3.314997in}{1.474488in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.480312in}}{\pgfqpoint{3.312683in}{1.485898in}}{\pgfqpoint{3.308565in}{1.490016in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.494134in}}{\pgfqpoint{3.298861in}{1.496448in}}{\pgfqpoint{3.293037in}{1.496448in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.496448in}}{\pgfqpoint{3.281627in}{1.494134in}}{\pgfqpoint{3.277509in}{1.490016in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.485898in}}{\pgfqpoint{3.271077in}{1.480312in}}{\pgfqpoint{3.271077in}{1.474488in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.468664in}}{\pgfqpoint{3.273390in}{1.463078in}}{\pgfqpoint{3.277509in}{1.458959in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.454841in}}{\pgfqpoint{3.287213in}{1.452527in}}{\pgfqpoint{3.293037in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.452527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.731640in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.731640in}}{\pgfqpoint{3.716364in}{1.733953in}}{\pgfqpoint{3.720482in}{1.738072in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.742190in}}{\pgfqpoint{3.726914in}{1.747776in}}{\pgfqpoint{3.726914in}{1.753600in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.759424in}}{\pgfqpoint{3.724601in}{1.765010in}}{\pgfqpoint{3.720482in}{1.769128in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.773246in}}{\pgfqpoint{3.710778in}{1.775560in}}{\pgfqpoint{3.704954in}{1.775560in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.775560in}}{\pgfqpoint{3.693544in}{1.773246in}}{\pgfqpoint{3.689426in}{1.769128in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.765010in}}{\pgfqpoint{3.682994in}{1.759424in}}{\pgfqpoint{3.682994in}{1.753600in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.747776in}}{\pgfqpoint{3.685308in}{1.742190in}}{\pgfqpoint{3.689426in}{1.738072in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.733953in}}{\pgfqpoint{3.699130in}{1.731640in}}{\pgfqpoint{3.704954in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.731640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.972761in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.972761in}}{\pgfqpoint{3.598674in}{0.975075in}}{\pgfqpoint{3.602792in}{0.979193in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.983311in}}{\pgfqpoint{3.609224in}{0.988897in}}{\pgfqpoint{3.609224in}{0.994721in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.000545in}}{\pgfqpoint{3.606910in}{1.006131in}}{\pgfqpoint{3.602792in}{1.010250in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.014368in}}{\pgfqpoint{3.593087in}{1.016682in}}{\pgfqpoint{3.587264in}{1.016682in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.016682in}}{\pgfqpoint{3.575853in}{1.014368in}}{\pgfqpoint{3.571735in}{1.010250in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.006131in}}{\pgfqpoint{3.565303in}{1.000545in}}{\pgfqpoint{3.565303in}{0.994721in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.988897in}}{\pgfqpoint{3.567617in}{0.983311in}}{\pgfqpoint{3.571735in}{0.979193in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.975075in}}{\pgfqpoint{3.581440in}{0.972761in}}{\pgfqpoint{3.587264in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.972761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.687182in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.687182in}}{\pgfqpoint{3.657519in}{1.689496in}}{\pgfqpoint{3.661637in}{1.693614in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.697732in}}{\pgfqpoint{3.668069in}{1.703318in}}{\pgfqpoint{3.668069in}{1.709142in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.714966in}}{\pgfqpoint{3.665755in}{1.720552in}}{\pgfqpoint{3.661637in}{1.724670in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.728788in}}{\pgfqpoint{3.651933in}{1.731102in}}{\pgfqpoint{3.646109in}{1.731102in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.731102in}}{\pgfqpoint{3.634699in}{1.728788in}}{\pgfqpoint{3.630581in}{1.724670in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.720552in}}{\pgfqpoint{3.624149in}{1.714966in}}{\pgfqpoint{3.624149in}{1.709142in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.703318in}}{\pgfqpoint{3.626462in}{1.697732in}}{\pgfqpoint{3.630581in}{1.693614in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.689496in}}{\pgfqpoint{3.640285in}{1.687182in}}{\pgfqpoint{3.646109in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.687182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.547171in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.547171in}}{\pgfqpoint{3.378004in}{0.549485in}}{\pgfqpoint{3.382122in}{0.553603in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.557722in}}{\pgfqpoint{3.388554in}{0.563308in}}{\pgfqpoint{3.388554in}{0.569132in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.574956in}}{\pgfqpoint{3.386240in}{0.580542in}}{\pgfqpoint{3.382122in}{0.584660in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.588778in}}{\pgfqpoint{3.372417in}{0.591092in}}{\pgfqpoint{3.366594in}{0.591092in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.591092in}}{\pgfqpoint{3.355183in}{0.588778in}}{\pgfqpoint{3.351065in}{0.584660in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.580542in}}{\pgfqpoint{3.344633in}{0.574956in}}{\pgfqpoint{3.344633in}{0.569132in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.563308in}}{\pgfqpoint{3.346947in}{0.557722in}}{\pgfqpoint{3.351065in}{0.553603in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.549485in}}{\pgfqpoint{3.360770in}{0.547171in}}{\pgfqpoint{3.366594in}{0.547171in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.547171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.536840in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.536840in}}{\pgfqpoint{3.701653in}{1.539154in}}{\pgfqpoint{3.705771in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.547391in}}{\pgfqpoint{3.712203in}{1.552977in}}{\pgfqpoint{3.712203in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.564625in}}{\pgfqpoint{3.709889in}{1.570211in}}{\pgfqpoint{3.705771in}{1.574329in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.578447in}}{\pgfqpoint{3.696067in}{1.580761in}}{\pgfqpoint{3.690243in}{1.580761in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.580761in}}{\pgfqpoint{3.678833in}{1.578447in}}{\pgfqpoint{3.674715in}{1.574329in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.570211in}}{\pgfqpoint{3.668283in}{1.564625in}}{\pgfqpoint{3.668283in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.552977in}}{\pgfqpoint{3.670596in}{1.547391in}}{\pgfqpoint{3.674715in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.539154in}}{\pgfqpoint{3.684419in}{1.536840in}}{\pgfqpoint{3.690243in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.536840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.340106in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.340106in}}{\pgfqpoint{3.731076in}{1.342420in}}{\pgfqpoint{3.735194in}{1.346538in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.350656in}}{\pgfqpoint{3.741626in}{1.356242in}}{\pgfqpoint{3.741626in}{1.362066in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.367890in}}{\pgfqpoint{3.739312in}{1.373476in}}{\pgfqpoint{3.735194in}{1.377594in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.381713in}}{\pgfqpoint{3.725489in}{1.384026in}}{\pgfqpoint{3.719666in}{1.384026in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.384026in}}{\pgfqpoint{3.708255in}{1.381713in}}{\pgfqpoint{3.704137in}{1.377594in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.373476in}}{\pgfqpoint{3.697705in}{1.367890in}}{\pgfqpoint{3.697705in}{1.362066in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.356242in}}{\pgfqpoint{3.700019in}{1.350656in}}{\pgfqpoint{3.704137in}{1.346538in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.342420in}}{\pgfqpoint{3.713842in}{1.340106in}}{\pgfqpoint{3.719666in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.340106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.779162in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.779162in}}{\pgfqpoint{2.613014in}{0.781476in}}{\pgfqpoint{2.617132in}{0.785594in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.789712in}}{\pgfqpoint{2.623564in}{0.795299in}}{\pgfqpoint{2.623564in}{0.801123in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.806946in}}{\pgfqpoint{2.621250in}{0.812533in}}{\pgfqpoint{2.617132in}{0.816651in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.820769in}}{\pgfqpoint{2.607428in}{0.823083in}}{\pgfqpoint{2.601604in}{0.823083in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.823083in}}{\pgfqpoint{2.590194in}{0.820769in}}{\pgfqpoint{2.586076in}{0.816651in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.812533in}}{\pgfqpoint{2.579644in}{0.806946in}}{\pgfqpoint{2.579644in}{0.801123in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.795299in}}{\pgfqpoint{2.581958in}{0.789712in}}{\pgfqpoint{2.586076in}{0.785594in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.781476in}}{\pgfqpoint{2.595780in}{0.779162in}}{\pgfqpoint{2.601604in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.779162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.944655in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.944655in}}{\pgfqpoint{3.304447in}{1.946969in}}{\pgfqpoint{3.308565in}{1.951087in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.955205in}}{\pgfqpoint{3.314997in}{1.960791in}}{\pgfqpoint{3.314997in}{1.966615in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.972439in}}{\pgfqpoint{3.312683in}{1.978025in}}{\pgfqpoint{3.308565in}{1.982143in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.986262in}}{\pgfqpoint{3.298861in}{1.988575in}}{\pgfqpoint{3.293037in}{1.988575in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.988575in}}{\pgfqpoint{3.281627in}{1.986262in}}{\pgfqpoint{3.277509in}{1.982143in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.978025in}}{\pgfqpoint{3.271077in}{1.972439in}}{\pgfqpoint{3.271077in}{1.966615in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.960791in}}{\pgfqpoint{3.273390in}{1.955205in}}{\pgfqpoint{3.277509in}{1.951087in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.946969in}}{\pgfqpoint{3.287213in}{1.944655in}}{\pgfqpoint{3.293037in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.944655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{0.433513in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{0.433513in}}{\pgfqpoint{3.436849in}{0.435827in}}{\pgfqpoint{3.440967in}{0.439945in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{0.444063in}}{\pgfqpoint{3.447399in}{0.449650in}}{\pgfqpoint{3.447399in}{0.455474in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{0.461297in}}{\pgfqpoint{3.445085in}{0.466884in}}{\pgfqpoint{3.440967in}{0.471002in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{0.475120in}}{\pgfqpoint{3.431263in}{0.477434in}}{\pgfqpoint{3.425439in}{0.477434in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{0.477434in}}{\pgfqpoint{3.414029in}{0.475120in}}{\pgfqpoint{3.409911in}{0.471002in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.466884in}}{\pgfqpoint{3.403479in}{0.461297in}}{\pgfqpoint{3.403479in}{0.455474in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{0.449650in}}{\pgfqpoint{3.405792in}{0.444063in}}{\pgfqpoint{3.409911in}{0.439945in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{0.435827in}}{\pgfqpoint{3.419615in}{0.433513in}}{\pgfqpoint{3.425439in}{0.433513in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{0.433513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.764134in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.764134in}}{\pgfqpoint{3.039643in}{1.766448in}}{\pgfqpoint{3.043761in}{1.770566in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.774684in}}{\pgfqpoint{3.050193in}{1.780271in}}{\pgfqpoint{3.050193in}{1.786095in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.791918in}}{\pgfqpoint{3.047879in}{1.797505in}}{\pgfqpoint{3.043761in}{1.801623in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.805741in}}{\pgfqpoint{3.034057in}{1.808055in}}{\pgfqpoint{3.028233in}{1.808055in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.808055in}}{\pgfqpoint{3.016823in}{1.805741in}}{\pgfqpoint{3.012705in}{1.801623in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.797505in}}{\pgfqpoint{3.006273in}{1.791918in}}{\pgfqpoint{3.006273in}{1.786095in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.780271in}}{\pgfqpoint{3.008586in}{1.774684in}}{\pgfqpoint{3.012705in}{1.770566in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.766448in}}{\pgfqpoint{3.022409in}{1.764134in}}{\pgfqpoint{3.028233in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.764134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.748948in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.748948in}}{\pgfqpoint{2.804262in}{0.751262in}}{\pgfqpoint{2.808380in}{0.755380in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.759498in}}{\pgfqpoint{2.814812in}{0.765084in}}{\pgfqpoint{2.814812in}{0.770908in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.776732in}}{\pgfqpoint{2.812498in}{0.782318in}}{\pgfqpoint{2.808380in}{0.786436in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.790554in}}{\pgfqpoint{2.798675in}{0.792868in}}{\pgfqpoint{2.792851in}{0.792868in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.792868in}}{\pgfqpoint{2.781441in}{0.790554in}}{\pgfqpoint{2.777323in}{0.786436in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.782318in}}{\pgfqpoint{2.770891in}{0.776732in}}{\pgfqpoint{2.770891in}{0.770908in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.765084in}}{\pgfqpoint{2.773205in}{0.759498in}}{\pgfqpoint{2.777323in}{0.755380in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.751262in}}{\pgfqpoint{2.787028in}{0.748948in}}{\pgfqpoint{2.792851in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.748948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.972620in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.972620in}}{\pgfqpoint{3.554540in}{0.974934in}}{\pgfqpoint{3.558658in}{0.979052in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.983170in}}{\pgfqpoint{3.565090in}{0.988757in}}{\pgfqpoint{3.565090in}{0.994580in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.000404in}}{\pgfqpoint{3.562776in}{1.005991in}}{\pgfqpoint{3.558658in}{1.010109in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.014227in}}{\pgfqpoint{3.548953in}{1.016541in}}{\pgfqpoint{3.543130in}{1.016541in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.016541in}}{\pgfqpoint{3.531719in}{1.014227in}}{\pgfqpoint{3.527601in}{1.010109in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.005991in}}{\pgfqpoint{3.521169in}{1.000404in}}{\pgfqpoint{3.521169in}{0.994580in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.988757in}}{\pgfqpoint{3.523483in}{0.983170in}}{\pgfqpoint{3.527601in}{0.979052in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.974934in}}{\pgfqpoint{3.537306in}{0.972620in}}{\pgfqpoint{3.543130in}{0.972620in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.972620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{0.514247in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{0.514247in}}{\pgfqpoint{3.495694in}{0.516561in}}{\pgfqpoint{3.499812in}{0.520679in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{0.524797in}}{\pgfqpoint{3.506244in}{0.530383in}}{\pgfqpoint{3.506244in}{0.536207in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{0.542031in}}{\pgfqpoint{3.503931in}{0.547618in}}{\pgfqpoint{3.499812in}{0.551736in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{0.555854in}}{\pgfqpoint{3.490108in}{0.558168in}}{\pgfqpoint{3.484284in}{0.558168in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{0.558168in}}{\pgfqpoint{3.472874in}{0.555854in}}{\pgfqpoint{3.468756in}{0.551736in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{0.547618in}}{\pgfqpoint{3.462324in}{0.542031in}}{\pgfqpoint{3.462324in}{0.536207in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{0.530383in}}{\pgfqpoint{3.464638in}{0.524797in}}{\pgfqpoint{3.468756in}{0.520679in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{0.516561in}}{\pgfqpoint{3.478460in}{0.514247in}}{\pgfqpoint{3.484284in}{0.514247in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{0.514247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.710501in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.710501in}}{\pgfqpoint{3.010220in}{0.712815in}}{\pgfqpoint{3.014338in}{0.716933in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.721051in}}{\pgfqpoint{3.020770in}{0.726637in}}{\pgfqpoint{3.020770in}{0.732461in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.738285in}}{\pgfqpoint{3.018457in}{0.743871in}}{\pgfqpoint{3.014338in}{0.747989in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.752107in}}{\pgfqpoint{3.004634in}{0.754421in}}{\pgfqpoint{2.998810in}{0.754421in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.754421in}}{\pgfqpoint{2.987400in}{0.752107in}}{\pgfqpoint{2.983282in}{0.747989in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.743871in}}{\pgfqpoint{2.976850in}{0.738285in}}{\pgfqpoint{2.976850in}{0.732461in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.726637in}}{\pgfqpoint{2.979164in}{0.721051in}}{\pgfqpoint{2.983282in}{0.716933in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.712815in}}{\pgfqpoint{2.992986in}{0.710501in}}{\pgfqpoint{2.998810in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.710501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.563764in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.563764in}}{\pgfqpoint{3.745787in}{0.566078in}}{\pgfqpoint{3.749905in}{0.570196in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.574314in}}{\pgfqpoint{3.756337in}{0.579900in}}{\pgfqpoint{3.756337in}{0.585724in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.591548in}}{\pgfqpoint{3.754023in}{0.597134in}}{\pgfqpoint{3.749905in}{0.601252in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.605371in}}{\pgfqpoint{3.740201in}{0.607684in}}{\pgfqpoint{3.734377in}{0.607684in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.607684in}}{\pgfqpoint{3.722967in}{0.605371in}}{\pgfqpoint{3.718849in}{0.601252in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.597134in}}{\pgfqpoint{3.712417in}{0.591548in}}{\pgfqpoint{3.712417in}{0.585724in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.579900in}}{\pgfqpoint{3.714730in}{0.574314in}}{\pgfqpoint{3.718849in}{0.570196in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.566078in}}{\pgfqpoint{3.728553in}{0.563764in}}{\pgfqpoint{3.734377in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.563764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.627881in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.627881in}}{\pgfqpoint{2.598303in}{0.630195in}}{\pgfqpoint{2.602421in}{0.634313in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.638431in}}{\pgfqpoint{2.608853in}{0.644017in}}{\pgfqpoint{2.608853in}{0.649841in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.655665in}}{\pgfqpoint{2.606539in}{0.661251in}}{\pgfqpoint{2.602421in}{0.665369in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.669488in}}{\pgfqpoint{2.592717in}{0.671801in}}{\pgfqpoint{2.586893in}{0.671801in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.671801in}}{\pgfqpoint{2.575483in}{0.669488in}}{\pgfqpoint{2.571365in}{0.665369in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.661251in}}{\pgfqpoint{2.564933in}{0.655665in}}{\pgfqpoint{2.564933in}{0.649841in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.644017in}}{\pgfqpoint{2.567246in}{0.638431in}}{\pgfqpoint{2.571365in}{0.634313in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.630195in}}{\pgfqpoint{2.581069in}{0.627881in}}{\pgfqpoint{2.586893in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.627881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{0.452922in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{0.452922in}}{\pgfqpoint{3.378004in}{0.455236in}}{\pgfqpoint{3.382122in}{0.459354in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{0.463473in}}{\pgfqpoint{3.388554in}{0.469059in}}{\pgfqpoint{3.388554in}{0.474883in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{0.480707in}}{\pgfqpoint{3.386240in}{0.486293in}}{\pgfqpoint{3.382122in}{0.490411in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{0.494529in}}{\pgfqpoint{3.372417in}{0.496843in}}{\pgfqpoint{3.366594in}{0.496843in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{0.496843in}}{\pgfqpoint{3.355183in}{0.494529in}}{\pgfqpoint{3.351065in}{0.490411in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{0.486293in}}{\pgfqpoint{3.344633in}{0.480707in}}{\pgfqpoint{3.344633in}{0.474883in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{0.469059in}}{\pgfqpoint{3.346947in}{0.463473in}}{\pgfqpoint{3.351065in}{0.459354in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{0.455236in}}{\pgfqpoint{3.360770in}{0.452922in}}{\pgfqpoint{3.366594in}{0.452922in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{0.452922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.396759in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.396759in}}{\pgfqpoint{3.480983in}{0.399073in}}{\pgfqpoint{3.485101in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.407309in}}{\pgfqpoint{3.491533in}{0.412895in}}{\pgfqpoint{3.491533in}{0.418719in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.424543in}}{\pgfqpoint{3.489219in}{0.430130in}}{\pgfqpoint{3.485101in}{0.434248in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.438366in}}{\pgfqpoint{3.475397in}{0.440680in}}{\pgfqpoint{3.469573in}{0.440680in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.440680in}}{\pgfqpoint{3.458163in}{0.438366in}}{\pgfqpoint{3.454045in}{0.434248in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.430130in}}{\pgfqpoint{3.447613in}{0.424543in}}{\pgfqpoint{3.447613in}{0.418719in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.412895in}}{\pgfqpoint{3.449926in}{0.407309in}}{\pgfqpoint{3.454045in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.399073in}}{\pgfqpoint{3.463749in}{0.396759in}}{\pgfqpoint{3.469573in}{0.396759in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.396759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.878531in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.878531in}}{\pgfqpoint{3.024932in}{0.880845in}}{\pgfqpoint{3.029050in}{0.884963in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.889081in}}{\pgfqpoint{3.035482in}{0.894667in}}{\pgfqpoint{3.035482in}{0.900491in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.906315in}}{\pgfqpoint{3.033168in}{0.911902in}}{\pgfqpoint{3.029050in}{0.916020in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.920138in}}{\pgfqpoint{3.019345in}{0.922452in}}{\pgfqpoint{3.013522in}{0.922452in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.922452in}}{\pgfqpoint{3.002111in}{0.920138in}}{\pgfqpoint{2.997993in}{0.916020in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.911902in}}{\pgfqpoint{2.991561in}{0.906315in}}{\pgfqpoint{2.991561in}{0.900491in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.894667in}}{\pgfqpoint{2.993875in}{0.889081in}}{\pgfqpoint{2.997993in}{0.884963in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.880845in}}{\pgfqpoint{3.007698in}{0.878531in}}{\pgfqpoint{3.013522in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.878531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{0.896343in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{0.896343in}}{\pgfqpoint{3.069066in}{0.898657in}}{\pgfqpoint{3.073184in}{0.902775in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{0.906893in}}{\pgfqpoint{3.079616in}{0.912479in}}{\pgfqpoint{3.079616in}{0.918303in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{0.924127in}}{\pgfqpoint{3.077302in}{0.929713in}}{\pgfqpoint{3.073184in}{0.933831in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{0.937950in}}{\pgfqpoint{3.063479in}{0.940263in}}{\pgfqpoint{3.057655in}{0.940263in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{0.940263in}}{\pgfqpoint{3.046245in}{0.937950in}}{\pgfqpoint{3.042127in}{0.933831in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{0.929713in}}{\pgfqpoint{3.035695in}{0.924127in}}{\pgfqpoint{3.035695in}{0.918303in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{0.912479in}}{\pgfqpoint{3.038009in}{0.906893in}}{\pgfqpoint{3.042127in}{0.902775in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{0.898657in}}{\pgfqpoint{3.051832in}{0.896343in}}{\pgfqpoint{3.057655in}{0.896343in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{0.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.468377in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.468377in}}{\pgfqpoint{3.333870in}{1.470691in}}{\pgfqpoint{3.337988in}{1.474809in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.478927in}}{\pgfqpoint{3.344420in}{1.484513in}}{\pgfqpoint{3.344420in}{1.490337in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.496161in}}{\pgfqpoint{3.342106in}{1.501747in}}{\pgfqpoint{3.337988in}{1.505865in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.509983in}}{\pgfqpoint{3.328283in}{1.512297in}}{\pgfqpoint{3.322460in}{1.512297in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.512297in}}{\pgfqpoint{3.311049in}{1.509983in}}{\pgfqpoint{3.306931in}{1.505865in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.501747in}}{\pgfqpoint{3.300499in}{1.496161in}}{\pgfqpoint{3.300499in}{1.490337in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.484513in}}{\pgfqpoint{3.302813in}{1.478927in}}{\pgfqpoint{3.306931in}{1.474809in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.470691in}}{\pgfqpoint{3.316636in}{1.468377in}}{\pgfqpoint{3.322460in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.468377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.991785in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.991785in}}{\pgfqpoint{3.613385in}{0.994099in}}{\pgfqpoint{3.617503in}{0.998217in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.002335in}}{\pgfqpoint{3.623935in}{1.007921in}}{\pgfqpoint{3.623935in}{1.013745in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.019569in}}{\pgfqpoint{3.621621in}{1.025155in}}{\pgfqpoint{3.617503in}{1.029273in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.033392in}}{\pgfqpoint{3.607799in}{1.035705in}}{\pgfqpoint{3.601975in}{1.035705in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.035705in}}{\pgfqpoint{3.590565in}{1.033392in}}{\pgfqpoint{3.586447in}{1.029273in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.025155in}}{\pgfqpoint{3.580015in}{1.019569in}}{\pgfqpoint{3.580015in}{1.013745in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.007921in}}{\pgfqpoint{3.582328in}{1.002335in}}{\pgfqpoint{3.586447in}{0.998217in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.994099in}}{\pgfqpoint{3.596151in}{0.991785in}}{\pgfqpoint{3.601975in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.991785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.988414in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.988414in}}{\pgfqpoint{3.319158in}{1.990728in}}{\pgfqpoint{3.323276in}{1.994846in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.998964in}}{\pgfqpoint{3.329708in}{2.004550in}}{\pgfqpoint{3.329708in}{2.010374in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{2.016198in}}{\pgfqpoint{3.327395in}{2.021784in}}{\pgfqpoint{3.323276in}{2.025902in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{2.030020in}}{\pgfqpoint{3.313572in}{2.032334in}}{\pgfqpoint{3.307748in}{2.032334in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{2.032334in}}{\pgfqpoint{3.296338in}{2.030020in}}{\pgfqpoint{3.292220in}{2.025902in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{2.021784in}}{\pgfqpoint{3.285788in}{2.016198in}}{\pgfqpoint{3.285788in}{2.010374in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{2.004550in}}{\pgfqpoint{3.288102in}{1.998964in}}{\pgfqpoint{3.292220in}{1.994846in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.990728in}}{\pgfqpoint{3.301924in}{1.988414in}}{\pgfqpoint{3.307748in}{1.988414in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.988414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.651044in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.651044in}}{\pgfqpoint{2.848396in}{0.653357in}}{\pgfqpoint{2.852514in}{0.657476in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.661594in}}{\pgfqpoint{2.858946in}{0.667180in}}{\pgfqpoint{2.858946in}{0.673004in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.678828in}}{\pgfqpoint{2.856632in}{0.684414in}}{\pgfqpoint{2.852514in}{0.688532in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.692650in}}{\pgfqpoint{2.842809in}{0.694964in}}{\pgfqpoint{2.836985in}{0.694964in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.694964in}}{\pgfqpoint{2.825575in}{0.692650in}}{\pgfqpoint{2.821457in}{0.688532in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.684414in}}{\pgfqpoint{2.815025in}{0.678828in}}{\pgfqpoint{2.815025in}{0.673004in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.667180in}}{\pgfqpoint{2.817339in}{0.661594in}}{\pgfqpoint{2.821457in}{0.657476in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.653357in}}{\pgfqpoint{2.831162in}{0.651044in}}{\pgfqpoint{2.836985in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.651044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.472146in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.472146in}}{\pgfqpoint{3.480983in}{1.474460in}}{\pgfqpoint{3.485101in}{1.478578in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.482696in}}{\pgfqpoint{3.491533in}{1.488282in}}{\pgfqpoint{3.491533in}{1.494106in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.499930in}}{\pgfqpoint{3.489219in}{1.505516in}}{\pgfqpoint{3.485101in}{1.509634in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.513752in}}{\pgfqpoint{3.475397in}{1.516066in}}{\pgfqpoint{3.469573in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.516066in}}{\pgfqpoint{3.458163in}{1.513752in}}{\pgfqpoint{3.454045in}{1.509634in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.505516in}}{\pgfqpoint{3.447613in}{1.499930in}}{\pgfqpoint{3.447613in}{1.494106in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.488282in}}{\pgfqpoint{3.449926in}{1.482696in}}{\pgfqpoint{3.454045in}{1.478578in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.474460in}}{\pgfqpoint{3.463749in}{1.472146in}}{\pgfqpoint{3.469573in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.472146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.910841in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.910841in}}{\pgfqpoint{3.098488in}{0.913155in}}{\pgfqpoint{3.102606in}{0.917273in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.921391in}}{\pgfqpoint{3.109038in}{0.926977in}}{\pgfqpoint{3.109038in}{0.932801in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.938625in}}{\pgfqpoint{3.106725in}{0.944211in}}{\pgfqpoint{3.102606in}{0.948329in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.952448in}}{\pgfqpoint{3.092902in}{0.954761in}}{\pgfqpoint{3.087078in}{0.954761in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.954761in}}{\pgfqpoint{3.075668in}{0.952448in}}{\pgfqpoint{3.071550in}{0.948329in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.944211in}}{\pgfqpoint{3.065118in}{0.938625in}}{\pgfqpoint{3.065118in}{0.932801in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.926977in}}{\pgfqpoint{3.067432in}{0.921391in}}{\pgfqpoint{3.071550in}{0.917273in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.913155in}}{\pgfqpoint{3.081254in}{0.910841in}}{\pgfqpoint{3.087078in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.910841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.438262in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.438262in}}{\pgfqpoint{3.069066in}{1.440576in}}{\pgfqpoint{3.073184in}{1.444694in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.448812in}}{\pgfqpoint{3.079616in}{1.454398in}}{\pgfqpoint{3.079616in}{1.460222in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.466046in}}{\pgfqpoint{3.077302in}{1.471632in}}{\pgfqpoint{3.073184in}{1.475750in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.479868in}}{\pgfqpoint{3.063479in}{1.482182in}}{\pgfqpoint{3.057655in}{1.482182in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.482182in}}{\pgfqpoint{3.046245in}{1.479868in}}{\pgfqpoint{3.042127in}{1.475750in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.471632in}}{\pgfqpoint{3.035695in}{1.466046in}}{\pgfqpoint{3.035695in}{1.460222in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.454398in}}{\pgfqpoint{3.038009in}{1.448812in}}{\pgfqpoint{3.042127in}{1.444694in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.440576in}}{\pgfqpoint{3.051832in}{1.438262in}}{\pgfqpoint{3.057655in}{1.438262in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.438262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{2.000699in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{2.000699in}}{\pgfqpoint{2.745416in}{2.003013in}}{\pgfqpoint{2.749534in}{2.007131in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{2.011249in}}{\pgfqpoint{2.755966in}{2.016835in}}{\pgfqpoint{2.755966in}{2.022659in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{2.028483in}}{\pgfqpoint{2.753653in}{2.034070in}}{\pgfqpoint{2.749534in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{2.042306in}}{\pgfqpoint{2.739830in}{2.044620in}}{\pgfqpoint{2.734006in}{2.044620in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{2.044620in}}{\pgfqpoint{2.722596in}{2.042306in}}{\pgfqpoint{2.718478in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{2.034070in}}{\pgfqpoint{2.712046in}{2.028483in}}{\pgfqpoint{2.712046in}{2.022659in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{2.016835in}}{\pgfqpoint{2.714360in}{2.011249in}}{\pgfqpoint{2.718478in}{2.007131in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{2.003013in}}{\pgfqpoint{2.728182in}{2.000699in}}{\pgfqpoint{2.734006in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{2.000699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.149327in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.149327in}}{\pgfqpoint{3.010220in}{1.151641in}}{\pgfqpoint{3.014338in}{1.155759in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.159877in}}{\pgfqpoint{3.020770in}{1.165464in}}{\pgfqpoint{3.020770in}{1.171287in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.177111in}}{\pgfqpoint{3.018457in}{1.182698in}}{\pgfqpoint{3.014338in}{1.186816in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.190934in}}{\pgfqpoint{3.004634in}{1.193248in}}{\pgfqpoint{2.998810in}{1.193248in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.193248in}}{\pgfqpoint{2.987400in}{1.190934in}}{\pgfqpoint{2.983282in}{1.186816in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.182698in}}{\pgfqpoint{2.976850in}{1.177111in}}{\pgfqpoint{2.976850in}{1.171287in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.165464in}}{\pgfqpoint{2.979164in}{1.159877in}}{\pgfqpoint{2.983282in}{1.155759in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.151641in}}{\pgfqpoint{2.992986in}{1.149327in}}{\pgfqpoint{2.998810in}{1.149327in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.149327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.991096in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.991096in}}{\pgfqpoint{2.966086in}{0.993410in}}{\pgfqpoint{2.970204in}{0.997528in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.001646in}}{\pgfqpoint{2.976636in}{1.007232in}}{\pgfqpoint{2.976636in}{1.013056in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.018880in}}{\pgfqpoint{2.974323in}{1.024466in}}{\pgfqpoint{2.970204in}{1.028584in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.032702in}}{\pgfqpoint{2.960500in}{1.035016in}}{\pgfqpoint{2.954676in}{1.035016in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.035016in}}{\pgfqpoint{2.943266in}{1.032702in}}{\pgfqpoint{2.939148in}{1.028584in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.024466in}}{\pgfqpoint{2.932716in}{1.018880in}}{\pgfqpoint{2.932716in}{1.013056in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.007232in}}{\pgfqpoint{2.935030in}{1.001646in}}{\pgfqpoint{2.939148in}{0.997528in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.993410in}}{\pgfqpoint{2.948852in}{0.991096in}}{\pgfqpoint{2.954676in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.991096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.616411in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.616411in}}{\pgfqpoint{2.613014in}{0.618725in}}{\pgfqpoint{2.617132in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.626961in}}{\pgfqpoint{2.623564in}{0.632547in}}{\pgfqpoint{2.623564in}{0.638371in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.644195in}}{\pgfqpoint{2.621250in}{0.649781in}}{\pgfqpoint{2.617132in}{0.653899in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.658017in}}{\pgfqpoint{2.607428in}{0.660331in}}{\pgfqpoint{2.601604in}{0.660331in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.660331in}}{\pgfqpoint{2.590194in}{0.658017in}}{\pgfqpoint{2.586076in}{0.653899in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.649781in}}{\pgfqpoint{2.579644in}{0.644195in}}{\pgfqpoint{2.579644in}{0.638371in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.632547in}}{\pgfqpoint{2.581958in}{0.626961in}}{\pgfqpoint{2.586076in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.618725in}}{\pgfqpoint{2.595780in}{0.616411in}}{\pgfqpoint{2.601604in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.616411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.751082in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.751082in}}{\pgfqpoint{2.833684in}{0.753396in}}{\pgfqpoint{2.837802in}{0.757514in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.761632in}}{\pgfqpoint{2.844234in}{0.767218in}}{\pgfqpoint{2.844234in}{0.773042in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.778866in}}{\pgfqpoint{2.841921in}{0.784452in}}{\pgfqpoint{2.837802in}{0.788570in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.792689in}}{\pgfqpoint{2.828098in}{0.795002in}}{\pgfqpoint{2.822274in}{0.795002in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.795002in}}{\pgfqpoint{2.810864in}{0.792689in}}{\pgfqpoint{2.806746in}{0.788570in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.784452in}}{\pgfqpoint{2.800314in}{0.778866in}}{\pgfqpoint{2.800314in}{0.773042in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.767218in}}{\pgfqpoint{2.802628in}{0.761632in}}{\pgfqpoint{2.806746in}{0.757514in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.753396in}}{\pgfqpoint{2.816450in}{0.751082in}}{\pgfqpoint{2.822274in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.751082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.095296in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.095296in}}{\pgfqpoint{3.113200in}{1.097610in}}{\pgfqpoint{3.117318in}{1.101729in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.105847in}}{\pgfqpoint{3.123750in}{1.111433in}}{\pgfqpoint{3.123750in}{1.117257in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.123081in}}{\pgfqpoint{3.121436in}{1.128667in}}{\pgfqpoint{3.117318in}{1.132785in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.136903in}}{\pgfqpoint{3.107613in}{1.139217in}}{\pgfqpoint{3.101789in}{1.139217in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.139217in}}{\pgfqpoint{3.090379in}{1.136903in}}{\pgfqpoint{3.086261in}{1.132785in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.128667in}}{\pgfqpoint{3.079829in}{1.123081in}}{\pgfqpoint{3.079829in}{1.117257in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.111433in}}{\pgfqpoint{3.082143in}{1.105847in}}{\pgfqpoint{3.086261in}{1.101729in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.097610in}}{\pgfqpoint{3.095966in}{1.095296in}}{\pgfqpoint{3.101789in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.095296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.968769in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.968769in}}{\pgfqpoint{2.671860in}{1.971083in}}{\pgfqpoint{2.675978in}{1.975201in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.979319in}}{\pgfqpoint{2.682410in}{1.984905in}}{\pgfqpoint{2.682410in}{1.990729in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.996553in}}{\pgfqpoint{2.680096in}{2.002139in}}{\pgfqpoint{2.675978in}{2.006257in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{2.010375in}}{\pgfqpoint{2.666273in}{2.012689in}}{\pgfqpoint{2.660449in}{2.012689in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{2.012689in}}{\pgfqpoint{2.649039in}{2.010375in}}{\pgfqpoint{2.644921in}{2.006257in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{2.002139in}}{\pgfqpoint{2.638489in}{1.996553in}}{\pgfqpoint{2.638489in}{1.990729in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.984905in}}{\pgfqpoint{2.640803in}{1.979319in}}{\pgfqpoint{2.644921in}{1.975201in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.971083in}}{\pgfqpoint{2.654626in}{1.968769in}}{\pgfqpoint{2.660449in}{1.968769in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.968769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.478589in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.478589in}}{\pgfqpoint{3.407426in}{1.480903in}}{\pgfqpoint{3.411544in}{1.485021in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.489139in}}{\pgfqpoint{3.417976in}{1.494725in}}{\pgfqpoint{3.417976in}{1.500549in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.506373in}}{\pgfqpoint{3.415663in}{1.511959in}}{\pgfqpoint{3.411544in}{1.516077in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.520195in}}{\pgfqpoint{3.401840in}{1.522509in}}{\pgfqpoint{3.396016in}{1.522509in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.522509in}}{\pgfqpoint{3.384606in}{1.520195in}}{\pgfqpoint{3.380488in}{1.516077in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.511959in}}{\pgfqpoint{3.374056in}{1.506373in}}{\pgfqpoint{3.374056in}{1.500549in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.494725in}}{\pgfqpoint{3.376370in}{1.489139in}}{\pgfqpoint{3.380488in}{1.485021in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.480903in}}{\pgfqpoint{3.390192in}{1.478589in}}{\pgfqpoint{3.396016in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.478589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.884984in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.884984in}}{\pgfqpoint{2.715994in}{0.887298in}}{\pgfqpoint{2.720112in}{0.891416in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.895534in}}{\pgfqpoint{2.726544in}{0.901120in}}{\pgfqpoint{2.726544in}{0.906944in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.912768in}}{\pgfqpoint{2.724230in}{0.918354in}}{\pgfqpoint{2.720112in}{0.922472in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.926591in}}{\pgfqpoint{2.710407in}{0.928904in}}{\pgfqpoint{2.704583in}{0.928904in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.928904in}}{\pgfqpoint{2.693173in}{0.926591in}}{\pgfqpoint{2.689055in}{0.922472in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.918354in}}{\pgfqpoint{2.682623in}{0.912768in}}{\pgfqpoint{2.682623in}{0.906944in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.901120in}}{\pgfqpoint{2.684937in}{0.895534in}}{\pgfqpoint{2.689055in}{0.891416in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.887298in}}{\pgfqpoint{2.698760in}{0.884984in}}{\pgfqpoint{2.704583in}{0.884984in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.884984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.297503in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.297503in}}{\pgfqpoint{2.877818in}{1.299817in}}{\pgfqpoint{2.881936in}{1.303935in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.308053in}}{\pgfqpoint{2.888368in}{1.313639in}}{\pgfqpoint{2.888368in}{1.319463in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.325287in}}{\pgfqpoint{2.886055in}{1.330873in}}{\pgfqpoint{2.881936in}{1.334991in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.339110in}}{\pgfqpoint{2.872232in}{1.341423in}}{\pgfqpoint{2.866408in}{1.341423in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.341423in}}{\pgfqpoint{2.854998in}{1.339110in}}{\pgfqpoint{2.850880in}{1.334991in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.330873in}}{\pgfqpoint{2.844448in}{1.325287in}}{\pgfqpoint{2.844448in}{1.319463in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.313639in}}{\pgfqpoint{2.846762in}{1.308053in}}{\pgfqpoint{2.850880in}{1.303935in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.299817in}}{\pgfqpoint{2.860584in}{1.297503in}}{\pgfqpoint{2.866408in}{1.297503in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.297503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.291478in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.291478in}}{\pgfqpoint{3.583962in}{0.293792in}}{\pgfqpoint{3.588080in}{0.297910in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.302028in}}{\pgfqpoint{3.594512in}{0.307614in}}{\pgfqpoint{3.594512in}{0.313438in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.319262in}}{\pgfqpoint{3.592199in}{0.324848in}}{\pgfqpoint{3.588080in}{0.328966in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.333084in}}{\pgfqpoint{3.578376in}{0.335398in}}{\pgfqpoint{3.572552in}{0.335398in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.335398in}}{\pgfqpoint{3.561142in}{0.333084in}}{\pgfqpoint{3.557024in}{0.328966in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.324848in}}{\pgfqpoint{3.550592in}{0.319262in}}{\pgfqpoint{3.550592in}{0.313438in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.307614in}}{\pgfqpoint{3.552906in}{0.302028in}}{\pgfqpoint{3.557024in}{0.297910in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.293792in}}{\pgfqpoint{3.566728in}{0.291478in}}{\pgfqpoint{3.572552in}{0.291478in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.291478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.781139in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.781139in}}{\pgfqpoint{3.054354in}{1.783453in}}{\pgfqpoint{3.058472in}{1.787571in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.791689in}}{\pgfqpoint{3.064904in}{1.797275in}}{\pgfqpoint{3.064904in}{1.803099in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.808923in}}{\pgfqpoint{3.062591in}{1.814509in}}{\pgfqpoint{3.058472in}{1.818627in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.822746in}}{\pgfqpoint{3.048768in}{1.825060in}}{\pgfqpoint{3.042944in}{1.825060in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.825060in}}{\pgfqpoint{3.031534in}{1.822746in}}{\pgfqpoint{3.027416in}{1.818627in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.814509in}}{\pgfqpoint{3.020984in}{1.808923in}}{\pgfqpoint{3.020984in}{1.803099in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.797275in}}{\pgfqpoint{3.023298in}{1.791689in}}{\pgfqpoint{3.027416in}{1.787571in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.783453in}}{\pgfqpoint{3.037120in}{1.781139in}}{\pgfqpoint{3.042944in}{1.781139in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.781139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.965729in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.965729in}}{\pgfqpoint{3.451560in}{0.968043in}}{\pgfqpoint{3.455678in}{0.972161in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.976279in}}{\pgfqpoint{3.462110in}{0.981865in}}{\pgfqpoint{3.462110in}{0.987689in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.993513in}}{\pgfqpoint{3.459797in}{0.999099in}}{\pgfqpoint{3.455678in}{1.003218in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.007336in}}{\pgfqpoint{3.445974in}{1.009650in}}{\pgfqpoint{3.440150in}{1.009650in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.009650in}}{\pgfqpoint{3.428740in}{1.007336in}}{\pgfqpoint{3.424622in}{1.003218in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.999099in}}{\pgfqpoint{3.418190in}{0.993513in}}{\pgfqpoint{3.418190in}{0.987689in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.981865in}}{\pgfqpoint{3.420504in}{0.976279in}}{\pgfqpoint{3.424622in}{0.972161in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.968043in}}{\pgfqpoint{3.434326in}{0.965729in}}{\pgfqpoint{3.440150in}{0.965729in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.965729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.529080in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.529080in}}{\pgfqpoint{3.686942in}{0.531394in}}{\pgfqpoint{3.691060in}{0.535512in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.539631in}}{\pgfqpoint{3.697492in}{0.545217in}}{\pgfqpoint{3.697492in}{0.551041in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.556865in}}{\pgfqpoint{3.695178in}{0.562451in}}{\pgfqpoint{3.691060in}{0.566569in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.570687in}}{\pgfqpoint{3.681355in}{0.573001in}}{\pgfqpoint{3.675532in}{0.573001in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.573001in}}{\pgfqpoint{3.664121in}{0.570687in}}{\pgfqpoint{3.660003in}{0.566569in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.562451in}}{\pgfqpoint{3.653571in}{0.556865in}}{\pgfqpoint{3.653571in}{0.551041in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.545217in}}{\pgfqpoint{3.655885in}{0.539631in}}{\pgfqpoint{3.660003in}{0.535512in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.531394in}}{\pgfqpoint{3.669708in}{0.529080in}}{\pgfqpoint{3.675532in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.529080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.673946in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.673946in}}{\pgfqpoint{3.583962in}{0.676260in}}{\pgfqpoint{3.588080in}{0.680378in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.684496in}}{\pgfqpoint{3.594512in}{0.690082in}}{\pgfqpoint{3.594512in}{0.695906in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.701730in}}{\pgfqpoint{3.592199in}{0.707316in}}{\pgfqpoint{3.588080in}{0.711434in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.715552in}}{\pgfqpoint{3.578376in}{0.717866in}}{\pgfqpoint{3.572552in}{0.717866in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.717866in}}{\pgfqpoint{3.561142in}{0.715552in}}{\pgfqpoint{3.557024in}{0.711434in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.707316in}}{\pgfqpoint{3.550592in}{0.701730in}}{\pgfqpoint{3.550592in}{0.695906in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.690082in}}{\pgfqpoint{3.552906in}{0.684496in}}{\pgfqpoint{3.557024in}{0.680378in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.676260in}}{\pgfqpoint{3.566728in}{0.673946in}}{\pgfqpoint{3.572552in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.673946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.968897in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.968897in}}{\pgfqpoint{2.966086in}{0.971211in}}{\pgfqpoint{2.970204in}{0.975329in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.979447in}}{\pgfqpoint{2.976636in}{0.985033in}}{\pgfqpoint{2.976636in}{0.990857in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.996681in}}{\pgfqpoint{2.974323in}{1.002267in}}{\pgfqpoint{2.970204in}{1.006385in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.010504in}}{\pgfqpoint{2.960500in}{1.012817in}}{\pgfqpoint{2.954676in}{1.012817in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.012817in}}{\pgfqpoint{2.943266in}{1.010504in}}{\pgfqpoint{2.939148in}{1.006385in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.002267in}}{\pgfqpoint{2.932716in}{0.996681in}}{\pgfqpoint{2.932716in}{0.990857in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.985033in}}{\pgfqpoint{2.935030in}{0.979447in}}{\pgfqpoint{2.939148in}{0.975329in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.971211in}}{\pgfqpoint{2.948852in}{0.968897in}}{\pgfqpoint{2.954676in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.968897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.019382in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.019382in}}{\pgfqpoint{2.921952in}{1.021696in}}{\pgfqpoint{2.926070in}{1.025814in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.029932in}}{\pgfqpoint{2.932502in}{1.035519in}}{\pgfqpoint{2.932502in}{1.041343in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.047166in}}{\pgfqpoint{2.930189in}{1.052753in}}{\pgfqpoint{2.926070in}{1.056871in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.060989in}}{\pgfqpoint{2.916366in}{1.063303in}}{\pgfqpoint{2.910542in}{1.063303in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.063303in}}{\pgfqpoint{2.899132in}{1.060989in}}{\pgfqpoint{2.895014in}{1.056871in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.052753in}}{\pgfqpoint{2.888582in}{1.047166in}}{\pgfqpoint{2.888582in}{1.041343in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.035519in}}{\pgfqpoint{2.890896in}{1.029932in}}{\pgfqpoint{2.895014in}{1.025814in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.021696in}}{\pgfqpoint{2.904718in}{1.019382in}}{\pgfqpoint{2.910542in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.019382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.587498in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.587498in}}{\pgfqpoint{2.951375in}{1.589812in}}{\pgfqpoint{2.955493in}{1.593930in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.598048in}}{\pgfqpoint{2.961925in}{1.603635in}}{\pgfqpoint{2.961925in}{1.609458in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.615282in}}{\pgfqpoint{2.959611in}{1.620869in}}{\pgfqpoint{2.955493in}{1.624987in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.629105in}}{\pgfqpoint{2.945789in}{1.631419in}}{\pgfqpoint{2.939965in}{1.631419in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.631419in}}{\pgfqpoint{2.928555in}{1.629105in}}{\pgfqpoint{2.924437in}{1.624987in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.620869in}}{\pgfqpoint{2.918005in}{1.615282in}}{\pgfqpoint{2.918005in}{1.609458in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.603635in}}{\pgfqpoint{2.920318in}{1.598048in}}{\pgfqpoint{2.924437in}{1.593930in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.589812in}}{\pgfqpoint{2.934141in}{1.587498in}}{\pgfqpoint{2.939965in}{1.587498in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.587498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.515893in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.515893in}}{\pgfqpoint{3.598674in}{0.518207in}}{\pgfqpoint{3.602792in}{0.522325in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.526443in}}{\pgfqpoint{3.609224in}{0.532030in}}{\pgfqpoint{3.609224in}{0.537854in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.543678in}}{\pgfqpoint{3.606910in}{0.549264in}}{\pgfqpoint{3.602792in}{0.553382in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.557500in}}{\pgfqpoint{3.593087in}{0.559814in}}{\pgfqpoint{3.587264in}{0.559814in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.559814in}}{\pgfqpoint{3.575853in}{0.557500in}}{\pgfqpoint{3.571735in}{0.553382in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.549264in}}{\pgfqpoint{3.565303in}{0.543678in}}{\pgfqpoint{3.565303in}{0.537854in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.532030in}}{\pgfqpoint{3.567617in}{0.526443in}}{\pgfqpoint{3.571735in}{0.522325in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.518207in}}{\pgfqpoint{3.581440in}{0.515893in}}{\pgfqpoint{3.587264in}{0.515893in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.515893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.395120in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.395120in}}{\pgfqpoint{2.966086in}{1.397434in}}{\pgfqpoint{2.970204in}{1.401552in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.405670in}}{\pgfqpoint{2.976636in}{1.411257in}}{\pgfqpoint{2.976636in}{1.417080in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.422904in}}{\pgfqpoint{2.974323in}{1.428491in}}{\pgfqpoint{2.970204in}{1.432609in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.436727in}}{\pgfqpoint{2.960500in}{1.439041in}}{\pgfqpoint{2.954676in}{1.439041in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.439041in}}{\pgfqpoint{2.943266in}{1.436727in}}{\pgfqpoint{2.939148in}{1.432609in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.428491in}}{\pgfqpoint{2.932716in}{1.422904in}}{\pgfqpoint{2.932716in}{1.417080in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.411257in}}{\pgfqpoint{2.935030in}{1.405670in}}{\pgfqpoint{2.939148in}{1.401552in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.397434in}}{\pgfqpoint{2.948852in}{1.395120in}}{\pgfqpoint{2.954676in}{1.395120in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.395120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.945848in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.945848in}}{\pgfqpoint{2.921952in}{0.948162in}}{\pgfqpoint{2.926070in}{0.952280in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.956398in}}{\pgfqpoint{2.932502in}{0.961984in}}{\pgfqpoint{2.932502in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.973632in}}{\pgfqpoint{2.930189in}{0.979219in}}{\pgfqpoint{2.926070in}{0.983337in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.987455in}}{\pgfqpoint{2.916366in}{0.989769in}}{\pgfqpoint{2.910542in}{0.989769in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.989769in}}{\pgfqpoint{2.899132in}{0.987455in}}{\pgfqpoint{2.895014in}{0.983337in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.979219in}}{\pgfqpoint{2.888582in}{0.973632in}}{\pgfqpoint{2.888582in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.961984in}}{\pgfqpoint{2.890896in}{0.956398in}}{\pgfqpoint{2.895014in}{0.952280in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.948162in}}{\pgfqpoint{2.904718in}{0.945848in}}{\pgfqpoint{2.910542in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.945848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.916247in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.916247in}}{\pgfqpoint{2.966086in}{0.918561in}}{\pgfqpoint{2.970204in}{0.922679in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.926797in}}{\pgfqpoint{2.976636in}{0.932384in}}{\pgfqpoint{2.976636in}{0.938208in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.944031in}}{\pgfqpoint{2.974323in}{0.949618in}}{\pgfqpoint{2.970204in}{0.953736in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.957854in}}{\pgfqpoint{2.960500in}{0.960168in}}{\pgfqpoint{2.954676in}{0.960168in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.960168in}}{\pgfqpoint{2.943266in}{0.957854in}}{\pgfqpoint{2.939148in}{0.953736in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.949618in}}{\pgfqpoint{2.932716in}{0.944031in}}{\pgfqpoint{2.932716in}{0.938208in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.932384in}}{\pgfqpoint{2.935030in}{0.926797in}}{\pgfqpoint{2.939148in}{0.922679in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.918561in}}{\pgfqpoint{2.948852in}{0.916247in}}{\pgfqpoint{2.954676in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.916247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.724101in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.724101in}}{\pgfqpoint{3.731076in}{1.726415in}}{\pgfqpoint{3.735194in}{1.730533in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.734652in}}{\pgfqpoint{3.741626in}{1.740238in}}{\pgfqpoint{3.741626in}{1.746062in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.751886in}}{\pgfqpoint{3.739312in}{1.757472in}}{\pgfqpoint{3.735194in}{1.761590in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.765708in}}{\pgfqpoint{3.725489in}{1.768022in}}{\pgfqpoint{3.719666in}{1.768022in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.768022in}}{\pgfqpoint{3.708255in}{1.765708in}}{\pgfqpoint{3.704137in}{1.761590in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.757472in}}{\pgfqpoint{3.697705in}{1.751886in}}{\pgfqpoint{3.697705in}{1.746062in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.740238in}}{\pgfqpoint{3.700019in}{1.734652in}}{\pgfqpoint{3.704137in}{1.730533in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.726415in}}{\pgfqpoint{3.713842in}{1.724101in}}{\pgfqpoint{3.719666in}{1.724101in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.724101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.905398in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.905398in}}{\pgfqpoint{2.833684in}{0.907711in}}{\pgfqpoint{2.837802in}{0.911830in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.915948in}}{\pgfqpoint{2.844234in}{0.921534in}}{\pgfqpoint{2.844234in}{0.927358in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.933182in}}{\pgfqpoint{2.841921in}{0.938768in}}{\pgfqpoint{2.837802in}{0.942886in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.947004in}}{\pgfqpoint{2.828098in}{0.949318in}}{\pgfqpoint{2.822274in}{0.949318in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.949318in}}{\pgfqpoint{2.810864in}{0.947004in}}{\pgfqpoint{2.806746in}{0.942886in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.938768in}}{\pgfqpoint{2.800314in}{0.933182in}}{\pgfqpoint{2.800314in}{0.927358in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.921534in}}{\pgfqpoint{2.802628in}{0.915948in}}{\pgfqpoint{2.806746in}{0.911830in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.907711in}}{\pgfqpoint{2.816450in}{0.905398in}}{\pgfqpoint{2.822274in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.905398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.817749in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.817749in}}{\pgfqpoint{3.054354in}{1.820063in}}{\pgfqpoint{3.058472in}{1.824181in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.828299in}}{\pgfqpoint{3.064904in}{1.833885in}}{\pgfqpoint{3.064904in}{1.839709in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.845533in}}{\pgfqpoint{3.062591in}{1.851119in}}{\pgfqpoint{3.058472in}{1.855238in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.859356in}}{\pgfqpoint{3.048768in}{1.861670in}}{\pgfqpoint{3.042944in}{1.861670in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.861670in}}{\pgfqpoint{3.031534in}{1.859356in}}{\pgfqpoint{3.027416in}{1.855238in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.851119in}}{\pgfqpoint{3.020984in}{1.845533in}}{\pgfqpoint{3.020984in}{1.839709in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.833885in}}{\pgfqpoint{3.023298in}{1.828299in}}{\pgfqpoint{3.027416in}{1.824181in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.820063in}}{\pgfqpoint{3.037120in}{1.817749in}}{\pgfqpoint{3.042944in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.817749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.849883in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.849883in}}{\pgfqpoint{3.230890in}{1.852197in}}{\pgfqpoint{3.235008in}{1.856315in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.860433in}}{\pgfqpoint{3.241440in}{1.866019in}}{\pgfqpoint{3.241440in}{1.871843in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.877667in}}{\pgfqpoint{3.239127in}{1.883253in}}{\pgfqpoint{3.235008in}{1.887371in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.891489in}}{\pgfqpoint{3.225304in}{1.893803in}}{\pgfqpoint{3.219480in}{1.893803in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.893803in}}{\pgfqpoint{3.208070in}{1.891489in}}{\pgfqpoint{3.203952in}{1.887371in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.883253in}}{\pgfqpoint{3.197520in}{1.877667in}}{\pgfqpoint{3.197520in}{1.871843in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.866019in}}{\pgfqpoint{3.199834in}{1.860433in}}{\pgfqpoint{3.203952in}{1.856315in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.852197in}}{\pgfqpoint{3.213656in}{1.849883in}}{\pgfqpoint{3.219480in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.849883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.363011in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.363011in}}{\pgfqpoint{3.657519in}{1.365325in}}{\pgfqpoint{3.661637in}{1.369443in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.373561in}}{\pgfqpoint{3.668069in}{1.379147in}}{\pgfqpoint{3.668069in}{1.384971in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.390795in}}{\pgfqpoint{3.665755in}{1.396381in}}{\pgfqpoint{3.661637in}{1.400499in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.404618in}}{\pgfqpoint{3.651933in}{1.406931in}}{\pgfqpoint{3.646109in}{1.406931in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.406931in}}{\pgfqpoint{3.634699in}{1.404618in}}{\pgfqpoint{3.630581in}{1.400499in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.396381in}}{\pgfqpoint{3.624149in}{1.390795in}}{\pgfqpoint{3.624149in}{1.384971in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.379147in}}{\pgfqpoint{3.626462in}{1.373561in}}{\pgfqpoint{3.630581in}{1.369443in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.365325in}}{\pgfqpoint{3.640285in}{1.363011in}}{\pgfqpoint{3.646109in}{1.363011in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.363011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.355407in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.355407in}}{\pgfqpoint{3.466272in}{0.357721in}}{\pgfqpoint{3.470390in}{0.361839in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.365958in}}{\pgfqpoint{3.476822in}{0.371544in}}{\pgfqpoint{3.476822in}{0.377368in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.383192in}}{\pgfqpoint{3.474508in}{0.388778in}}{\pgfqpoint{3.470390in}{0.392896in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.397014in}}{\pgfqpoint{3.460685in}{0.399328in}}{\pgfqpoint{3.454862in}{0.399328in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.399328in}}{\pgfqpoint{3.443451in}{0.397014in}}{\pgfqpoint{3.439333in}{0.392896in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.388778in}}{\pgfqpoint{3.432901in}{0.383192in}}{\pgfqpoint{3.432901in}{0.377368in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.371544in}}{\pgfqpoint{3.435215in}{0.365958in}}{\pgfqpoint{3.439333in}{0.361839in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.357721in}}{\pgfqpoint{3.449038in}{0.355407in}}{\pgfqpoint{3.454862in}{0.355407in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.355407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.822722in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.822722in}}{\pgfqpoint{2.774839in}{0.825036in}}{\pgfqpoint{2.778957in}{0.829154in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.833272in}}{\pgfqpoint{2.785389in}{0.838858in}}{\pgfqpoint{2.785389in}{0.844682in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.850506in}}{\pgfqpoint{2.783075in}{0.856092in}}{\pgfqpoint{2.778957in}{0.860210in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.864328in}}{\pgfqpoint{2.769253in}{0.866642in}}{\pgfqpoint{2.763429in}{0.866642in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.866642in}}{\pgfqpoint{2.752019in}{0.864328in}}{\pgfqpoint{2.747901in}{0.860210in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.856092in}}{\pgfqpoint{2.741469in}{0.850506in}}{\pgfqpoint{2.741469in}{0.844682in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.838858in}}{\pgfqpoint{2.743782in}{0.833272in}}{\pgfqpoint{2.747901in}{0.829154in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.825036in}}{\pgfqpoint{2.757605in}{0.822722in}}{\pgfqpoint{2.763429in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.822722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.468954in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.468954in}}{\pgfqpoint{3.569251in}{0.471268in}}{\pgfqpoint{3.573369in}{0.475386in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.479505in}}{\pgfqpoint{3.579801in}{0.485091in}}{\pgfqpoint{3.579801in}{0.490915in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.496739in}}{\pgfqpoint{3.577487in}{0.502325in}}{\pgfqpoint{3.573369in}{0.506443in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.510561in}}{\pgfqpoint{3.563665in}{0.512875in}}{\pgfqpoint{3.557841in}{0.512875in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.512875in}}{\pgfqpoint{3.546431in}{0.510561in}}{\pgfqpoint{3.542313in}{0.506443in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.502325in}}{\pgfqpoint{3.535881in}{0.496739in}}{\pgfqpoint{3.535881in}{0.490915in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.485091in}}{\pgfqpoint{3.538194in}{0.479505in}}{\pgfqpoint{3.542313in}{0.475386in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.471268in}}{\pgfqpoint{3.552017in}{0.468954in}}{\pgfqpoint{3.557841in}{0.468954in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.468954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.576633in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.576633in}}{\pgfqpoint{3.539828in}{1.578947in}}{\pgfqpoint{3.543946in}{1.583065in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.587183in}}{\pgfqpoint{3.550378in}{1.592770in}}{\pgfqpoint{3.550378in}{1.598593in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.604417in}}{\pgfqpoint{3.548065in}{1.610004in}}{\pgfqpoint{3.543946in}{1.614122in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.618240in}}{\pgfqpoint{3.534242in}{1.620554in}}{\pgfqpoint{3.528418in}{1.620554in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.620554in}}{\pgfqpoint{3.517008in}{1.618240in}}{\pgfqpoint{3.512890in}{1.614122in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.610004in}}{\pgfqpoint{3.506458in}{1.604417in}}{\pgfqpoint{3.506458in}{1.598593in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.592770in}}{\pgfqpoint{3.508772in}{1.587183in}}{\pgfqpoint{3.512890in}{1.583065in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.578947in}}{\pgfqpoint{3.522594in}{1.576633in}}{\pgfqpoint{3.528418in}{1.576633in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.576633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.088605in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.088605in}}{\pgfqpoint{3.583962in}{1.090919in}}{\pgfqpoint{3.588080in}{1.095037in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.099155in}}{\pgfqpoint{3.594512in}{1.104741in}}{\pgfqpoint{3.594512in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.116389in}}{\pgfqpoint{3.592199in}{1.121975in}}{\pgfqpoint{3.588080in}{1.126094in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.130212in}}{\pgfqpoint{3.578376in}{1.132526in}}{\pgfqpoint{3.572552in}{1.132526in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.132526in}}{\pgfqpoint{3.561142in}{1.130212in}}{\pgfqpoint{3.557024in}{1.126094in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.121975in}}{\pgfqpoint{3.550592in}{1.116389in}}{\pgfqpoint{3.550592in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.104741in}}{\pgfqpoint{3.552906in}{1.099155in}}{\pgfqpoint{3.557024in}{1.095037in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.090919in}}{\pgfqpoint{3.566728in}{1.088605in}}{\pgfqpoint{3.572552in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.088605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.304483in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.304483in}}{\pgfqpoint{2.789550in}{1.306797in}}{\pgfqpoint{2.793668in}{1.310915in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.315033in}}{\pgfqpoint{2.800100in}{1.320619in}}{\pgfqpoint{2.800100in}{1.326443in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.332267in}}{\pgfqpoint{2.797787in}{1.337853in}}{\pgfqpoint{2.793668in}{1.341972in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.346090in}}{\pgfqpoint{2.783964in}{1.348404in}}{\pgfqpoint{2.778140in}{1.348404in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.348404in}}{\pgfqpoint{2.766730in}{1.346090in}}{\pgfqpoint{2.762612in}{1.341972in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.337853in}}{\pgfqpoint{2.756180in}{1.332267in}}{\pgfqpoint{2.756180in}{1.326443in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.320619in}}{\pgfqpoint{2.758494in}{1.315033in}}{\pgfqpoint{2.762612in}{1.310915in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.306797in}}{\pgfqpoint{2.772316in}{1.304483in}}{\pgfqpoint{2.778140in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.304483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.747626in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.747626in}}{\pgfqpoint{2.804262in}{0.749940in}}{\pgfqpoint{2.808380in}{0.754058in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.758176in}}{\pgfqpoint{2.814812in}{0.763762in}}{\pgfqpoint{2.814812in}{0.769586in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.775410in}}{\pgfqpoint{2.812498in}{0.780996in}}{\pgfqpoint{2.808380in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.789233in}}{\pgfqpoint{2.798675in}{0.791546in}}{\pgfqpoint{2.792851in}{0.791546in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.791546in}}{\pgfqpoint{2.781441in}{0.789233in}}{\pgfqpoint{2.777323in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.780996in}}{\pgfqpoint{2.770891in}{0.775410in}}{\pgfqpoint{2.770891in}{0.769586in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.763762in}}{\pgfqpoint{2.773205in}{0.758176in}}{\pgfqpoint{2.777323in}{0.754058in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.749940in}}{\pgfqpoint{2.787028in}{0.747626in}}{\pgfqpoint{2.792851in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.747626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.496630in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.496630in}}{\pgfqpoint{3.554540in}{1.498944in}}{\pgfqpoint{3.558658in}{1.503062in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.507180in}}{\pgfqpoint{3.565090in}{1.512766in}}{\pgfqpoint{3.565090in}{1.518590in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.524414in}}{\pgfqpoint{3.562776in}{1.530000in}}{\pgfqpoint{3.558658in}{1.534118in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.538237in}}{\pgfqpoint{3.548953in}{1.540550in}}{\pgfqpoint{3.543130in}{1.540550in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.540550in}}{\pgfqpoint{3.531719in}{1.538237in}}{\pgfqpoint{3.527601in}{1.534118in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.530000in}}{\pgfqpoint{3.521169in}{1.524414in}}{\pgfqpoint{3.521169in}{1.518590in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.512766in}}{\pgfqpoint{3.523483in}{1.507180in}}{\pgfqpoint{3.527601in}{1.503062in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.498944in}}{\pgfqpoint{3.537306in}{1.496630in}}{\pgfqpoint{3.543130in}{1.496630in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.496630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.687141in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.687141in}}{\pgfqpoint{3.731076in}{0.689455in}}{\pgfqpoint{3.735194in}{0.693573in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.697692in}}{\pgfqpoint{3.741626in}{0.703278in}}{\pgfqpoint{3.741626in}{0.709102in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.714926in}}{\pgfqpoint{3.739312in}{0.720512in}}{\pgfqpoint{3.735194in}{0.724630in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.728748in}}{\pgfqpoint{3.725489in}{0.731062in}}{\pgfqpoint{3.719666in}{0.731062in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.731062in}}{\pgfqpoint{3.708255in}{0.728748in}}{\pgfqpoint{3.704137in}{0.724630in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.720512in}}{\pgfqpoint{3.697705in}{0.714926in}}{\pgfqpoint{3.697705in}{0.709102in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.703278in}}{\pgfqpoint{3.700019in}{0.697692in}}{\pgfqpoint{3.704137in}{0.693573in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.689455in}}{\pgfqpoint{3.713842in}{0.687141in}}{\pgfqpoint{3.719666in}{0.687141in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.687141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{0.631258in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{0.631258in}}{\pgfqpoint{3.245602in}{0.633571in}}{\pgfqpoint{3.249720in}{0.637690in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{0.641808in}}{\pgfqpoint{3.256152in}{0.647394in}}{\pgfqpoint{3.256152in}{0.653218in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{0.659042in}}{\pgfqpoint{3.253838in}{0.664628in}}{\pgfqpoint{3.249720in}{0.668746in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{0.672864in}}{\pgfqpoint{3.240015in}{0.675178in}}{\pgfqpoint{3.234192in}{0.675178in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{0.675178in}}{\pgfqpoint{3.222781in}{0.672864in}}{\pgfqpoint{3.218663in}{0.668746in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{0.664628in}}{\pgfqpoint{3.212231in}{0.659042in}}{\pgfqpoint{3.212231in}{0.653218in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{0.647394in}}{\pgfqpoint{3.214545in}{0.641808in}}{\pgfqpoint{3.218663in}{0.637690in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{0.633571in}}{\pgfqpoint{3.228368in}{0.631258in}}{\pgfqpoint{3.234192in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{0.631258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.847317in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.847317in}}{\pgfqpoint{2.715994in}{0.849631in}}{\pgfqpoint{2.720112in}{0.853749in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.857867in}}{\pgfqpoint{2.726544in}{0.863453in}}{\pgfqpoint{2.726544in}{0.869277in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.875101in}}{\pgfqpoint{2.724230in}{0.880687in}}{\pgfqpoint{2.720112in}{0.884806in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.888924in}}{\pgfqpoint{2.710407in}{0.891238in}}{\pgfqpoint{2.704583in}{0.891238in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.891238in}}{\pgfqpoint{2.693173in}{0.888924in}}{\pgfqpoint{2.689055in}{0.884806in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.880687in}}{\pgfqpoint{2.682623in}{0.875101in}}{\pgfqpoint{2.682623in}{0.869277in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.863453in}}{\pgfqpoint{2.684937in}{0.857867in}}{\pgfqpoint{2.689055in}{0.853749in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.849631in}}{\pgfqpoint{2.698760in}{0.847317in}}{\pgfqpoint{2.704583in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.847317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{0.175334in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{0.175334in}}{\pgfqpoint{3.024932in}{0.177648in}}{\pgfqpoint{3.029050in}{0.181766in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{0.185884in}}{\pgfqpoint{3.035482in}{0.191470in}}{\pgfqpoint{3.035482in}{0.197294in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{0.203118in}}{\pgfqpoint{3.033168in}{0.208704in}}{\pgfqpoint{3.029050in}{0.212822in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{0.216940in}}{\pgfqpoint{3.019345in}{0.219254in}}{\pgfqpoint{3.013522in}{0.219254in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{0.219254in}}{\pgfqpoint{3.002111in}{0.216940in}}{\pgfqpoint{2.997993in}{0.212822in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.208704in}}{\pgfqpoint{2.991561in}{0.203118in}}{\pgfqpoint{2.991561in}{0.197294in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{0.191470in}}{\pgfqpoint{2.993875in}{0.185884in}}{\pgfqpoint{2.997993in}{0.181766in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{0.177648in}}{\pgfqpoint{3.007698in}{0.175334in}}{\pgfqpoint{3.013522in}{0.175334in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{0.175334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.718466in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.718466in}}{\pgfqpoint{3.598674in}{0.720780in}}{\pgfqpoint{3.602792in}{0.724898in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.729016in}}{\pgfqpoint{3.609224in}{0.734602in}}{\pgfqpoint{3.609224in}{0.740426in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.746250in}}{\pgfqpoint{3.606910in}{0.751836in}}{\pgfqpoint{3.602792in}{0.755955in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.760073in}}{\pgfqpoint{3.593087in}{0.762387in}}{\pgfqpoint{3.587264in}{0.762387in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.762387in}}{\pgfqpoint{3.575853in}{0.760073in}}{\pgfqpoint{3.571735in}{0.755955in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.751836in}}{\pgfqpoint{3.565303in}{0.746250in}}{\pgfqpoint{3.565303in}{0.740426in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.734602in}}{\pgfqpoint{3.567617in}{0.729016in}}{\pgfqpoint{3.571735in}{0.724898in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.720780in}}{\pgfqpoint{3.581440in}{0.718466in}}{\pgfqpoint{3.587264in}{0.718466in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.718466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.985135in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.985135in}}{\pgfqpoint{2.966086in}{1.987449in}}{\pgfqpoint{2.970204in}{1.991567in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.995685in}}{\pgfqpoint{2.976636in}{2.001272in}}{\pgfqpoint{2.976636in}{2.007096in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{2.012919in}}{\pgfqpoint{2.974323in}{2.018506in}}{\pgfqpoint{2.970204in}{2.022624in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{2.026742in}}{\pgfqpoint{2.960500in}{2.029056in}}{\pgfqpoint{2.954676in}{2.029056in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{2.029056in}}{\pgfqpoint{2.943266in}{2.026742in}}{\pgfqpoint{2.939148in}{2.022624in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{2.018506in}}{\pgfqpoint{2.932716in}{2.012919in}}{\pgfqpoint{2.932716in}{2.007096in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{2.001272in}}{\pgfqpoint{2.935030in}{1.995685in}}{\pgfqpoint{2.939148in}{1.991567in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.987449in}}{\pgfqpoint{2.948852in}{1.985135in}}{\pgfqpoint{2.954676in}{1.985135in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.985135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.079936in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.079936in}}{\pgfqpoint{3.024932in}{1.082250in}}{\pgfqpoint{3.029050in}{1.086368in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.090487in}}{\pgfqpoint{3.035482in}{1.096073in}}{\pgfqpoint{3.035482in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.107721in}}{\pgfqpoint{3.033168in}{1.113307in}}{\pgfqpoint{3.029050in}{1.117425in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.121543in}}{\pgfqpoint{3.019345in}{1.123857in}}{\pgfqpoint{3.013522in}{1.123857in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.123857in}}{\pgfqpoint{3.002111in}{1.121543in}}{\pgfqpoint{2.997993in}{1.117425in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.113307in}}{\pgfqpoint{2.991561in}{1.107721in}}{\pgfqpoint{2.991561in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.096073in}}{\pgfqpoint{2.993875in}{1.090487in}}{\pgfqpoint{2.997993in}{1.086368in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.082250in}}{\pgfqpoint{3.007698in}{1.079936in}}{\pgfqpoint{3.013522in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.079936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.484242in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.484242in}}{\pgfqpoint{3.569251in}{1.486556in}}{\pgfqpoint{3.573369in}{1.490674in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.494792in}}{\pgfqpoint{3.579801in}{1.500378in}}{\pgfqpoint{3.579801in}{1.506202in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.512026in}}{\pgfqpoint{3.577487in}{1.517612in}}{\pgfqpoint{3.573369in}{1.521731in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.525849in}}{\pgfqpoint{3.563665in}{1.528163in}}{\pgfqpoint{3.557841in}{1.528163in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.528163in}}{\pgfqpoint{3.546431in}{1.525849in}}{\pgfqpoint{3.542313in}{1.521731in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.517612in}}{\pgfqpoint{3.535881in}{1.512026in}}{\pgfqpoint{3.535881in}{1.506202in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.500378in}}{\pgfqpoint{3.538194in}{1.494792in}}{\pgfqpoint{3.542313in}{1.490674in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.486556in}}{\pgfqpoint{3.552017in}{1.484242in}}{\pgfqpoint{3.557841in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.484242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.765690in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.765690in}}{\pgfqpoint{3.378004in}{1.768004in}}{\pgfqpoint{3.382122in}{1.772122in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.776240in}}{\pgfqpoint{3.388554in}{1.781827in}}{\pgfqpoint{3.388554in}{1.787650in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.793474in}}{\pgfqpoint{3.386240in}{1.799061in}}{\pgfqpoint{3.382122in}{1.803179in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.807297in}}{\pgfqpoint{3.372417in}{1.809611in}}{\pgfqpoint{3.366594in}{1.809611in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.809611in}}{\pgfqpoint{3.355183in}{1.807297in}}{\pgfqpoint{3.351065in}{1.803179in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.799061in}}{\pgfqpoint{3.344633in}{1.793474in}}{\pgfqpoint{3.344633in}{1.787650in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.781827in}}{\pgfqpoint{3.346947in}{1.776240in}}{\pgfqpoint{3.351065in}{1.772122in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.768004in}}{\pgfqpoint{3.360770in}{1.765690in}}{\pgfqpoint{3.366594in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.765690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.198491in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.198491in}}{\pgfqpoint{2.877818in}{1.200805in}}{\pgfqpoint{2.881936in}{1.204923in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.209041in}}{\pgfqpoint{2.888368in}{1.214628in}}{\pgfqpoint{2.888368in}{1.220452in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.226275in}}{\pgfqpoint{2.886055in}{1.231862in}}{\pgfqpoint{2.881936in}{1.235980in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.240098in}}{\pgfqpoint{2.872232in}{1.242412in}}{\pgfqpoint{2.866408in}{1.242412in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.242412in}}{\pgfqpoint{2.854998in}{1.240098in}}{\pgfqpoint{2.850880in}{1.235980in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.231862in}}{\pgfqpoint{2.844448in}{1.226275in}}{\pgfqpoint{2.844448in}{1.220452in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.214628in}}{\pgfqpoint{2.846762in}{1.209041in}}{\pgfqpoint{2.850880in}{1.204923in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.200805in}}{\pgfqpoint{2.860584in}{1.198491in}}{\pgfqpoint{2.866408in}{1.198491in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.198491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.649711in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.649711in}}{\pgfqpoint{2.686571in}{0.652024in}}{\pgfqpoint{2.690689in}{0.656143in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.660261in}}{\pgfqpoint{2.697121in}{0.665847in}}{\pgfqpoint{2.697121in}{0.671671in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.677495in}}{\pgfqpoint{2.694807in}{0.683081in}}{\pgfqpoint{2.690689in}{0.687199in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.691317in}}{\pgfqpoint{2.680985in}{0.693631in}}{\pgfqpoint{2.675161in}{0.693631in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.693631in}}{\pgfqpoint{2.663751in}{0.691317in}}{\pgfqpoint{2.659633in}{0.687199in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.683081in}}{\pgfqpoint{2.653201in}{0.677495in}}{\pgfqpoint{2.653201in}{0.671671in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.665847in}}{\pgfqpoint{2.655514in}{0.660261in}}{\pgfqpoint{2.659633in}{0.656143in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.652024in}}{\pgfqpoint{2.669337in}{0.649711in}}{\pgfqpoint{2.675161in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.649711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.090684in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.090684in}}{\pgfqpoint{2.863107in}{1.092998in}}{\pgfqpoint{2.867225in}{1.097116in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.101234in}}{\pgfqpoint{2.873657in}{1.106820in}}{\pgfqpoint{2.873657in}{1.112644in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.118468in}}{\pgfqpoint{2.871343in}{1.124054in}}{\pgfqpoint{2.867225in}{1.128173in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.132291in}}{\pgfqpoint{2.857521in}{1.134605in}}{\pgfqpoint{2.851697in}{1.134605in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.134605in}}{\pgfqpoint{2.840287in}{1.132291in}}{\pgfqpoint{2.836169in}{1.128173in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.124054in}}{\pgfqpoint{2.829737in}{1.118468in}}{\pgfqpoint{2.829737in}{1.112644in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.106820in}}{\pgfqpoint{2.832050in}{1.101234in}}{\pgfqpoint{2.836169in}{1.097116in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.092998in}}{\pgfqpoint{2.845873in}{1.090684in}}{\pgfqpoint{2.851697in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.090684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.350124in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.350124in}}{\pgfqpoint{3.583962in}{0.352437in}}{\pgfqpoint{3.588080in}{0.356556in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.360674in}}{\pgfqpoint{3.594512in}{0.366260in}}{\pgfqpoint{3.594512in}{0.372084in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.377908in}}{\pgfqpoint{3.592199in}{0.383494in}}{\pgfqpoint{3.588080in}{0.387612in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.391730in}}{\pgfqpoint{3.578376in}{0.394044in}}{\pgfqpoint{3.572552in}{0.394044in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.394044in}}{\pgfqpoint{3.561142in}{0.391730in}}{\pgfqpoint{3.557024in}{0.387612in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.383494in}}{\pgfqpoint{3.550592in}{0.377908in}}{\pgfqpoint{3.550592in}{0.372084in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.366260in}}{\pgfqpoint{3.552906in}{0.360674in}}{\pgfqpoint{3.557024in}{0.356556in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.352437in}}{\pgfqpoint{3.566728in}{0.350124in}}{\pgfqpoint{3.572552in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.746700in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.746700in}}{\pgfqpoint{3.598674in}{1.749014in}}{\pgfqpoint{3.602792in}{1.753132in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.757250in}}{\pgfqpoint{3.609224in}{1.762836in}}{\pgfqpoint{3.609224in}{1.768660in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.774484in}}{\pgfqpoint{3.606910in}{1.780070in}}{\pgfqpoint{3.602792in}{1.784188in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.788307in}}{\pgfqpoint{3.593087in}{1.790621in}}{\pgfqpoint{3.587264in}{1.790621in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.790621in}}{\pgfqpoint{3.575853in}{1.788307in}}{\pgfqpoint{3.571735in}{1.784188in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.780070in}}{\pgfqpoint{3.565303in}{1.774484in}}{\pgfqpoint{3.565303in}{1.768660in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.762836in}}{\pgfqpoint{3.567617in}{1.757250in}}{\pgfqpoint{3.571735in}{1.753132in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.749014in}}{\pgfqpoint{3.581440in}{1.746700in}}{\pgfqpoint{3.587264in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.746700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.420447in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.420447in}}{\pgfqpoint{3.583962in}{1.422761in}}{\pgfqpoint{3.588080in}{1.426879in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.430997in}}{\pgfqpoint{3.594512in}{1.436583in}}{\pgfqpoint{3.594512in}{1.442407in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.448231in}}{\pgfqpoint{3.592199in}{1.453817in}}{\pgfqpoint{3.588080in}{1.457935in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.462054in}}{\pgfqpoint{3.578376in}{1.464368in}}{\pgfqpoint{3.572552in}{1.464368in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.464368in}}{\pgfqpoint{3.561142in}{1.462054in}}{\pgfqpoint{3.557024in}{1.457935in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.453817in}}{\pgfqpoint{3.550592in}{1.448231in}}{\pgfqpoint{3.550592in}{1.442407in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.436583in}}{\pgfqpoint{3.552906in}{1.430997in}}{\pgfqpoint{3.557024in}{1.426879in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.422761in}}{\pgfqpoint{3.566728in}{1.420447in}}{\pgfqpoint{3.572552in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.420447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.504287in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.504287in}}{\pgfqpoint{3.466272in}{1.506601in}}{\pgfqpoint{3.470390in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.514837in}}{\pgfqpoint{3.476822in}{1.520423in}}{\pgfqpoint{3.476822in}{1.526247in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.532071in}}{\pgfqpoint{3.474508in}{1.537657in}}{\pgfqpoint{3.470390in}{1.541775in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.545893in}}{\pgfqpoint{3.460685in}{1.548207in}}{\pgfqpoint{3.454862in}{1.548207in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.548207in}}{\pgfqpoint{3.443451in}{1.545893in}}{\pgfqpoint{3.439333in}{1.541775in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.537657in}}{\pgfqpoint{3.432901in}{1.532071in}}{\pgfqpoint{3.432901in}{1.526247in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.520423in}}{\pgfqpoint{3.435215in}{1.514837in}}{\pgfqpoint{3.439333in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.506601in}}{\pgfqpoint{3.449038in}{1.504287in}}{\pgfqpoint{3.454862in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.504287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.944940in}}{\pgfqpoint{2.907241in}{0.947253in}}{\pgfqpoint{2.911359in}{0.951372in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.955490in}}{\pgfqpoint{2.917791in}{0.961076in}}{\pgfqpoint{2.917791in}{0.966900in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.972724in}}{\pgfqpoint{2.915477in}{0.978310in}}{\pgfqpoint{2.911359in}{0.982428in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.986546in}}{\pgfqpoint{2.901655in}{0.988860in}}{\pgfqpoint{2.895831in}{0.988860in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.988860in}}{\pgfqpoint{2.884421in}{0.986546in}}{\pgfqpoint{2.880303in}{0.982428in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.978310in}}{\pgfqpoint{2.873871in}{0.972724in}}{\pgfqpoint{2.873871in}{0.966900in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.961076in}}{\pgfqpoint{2.876184in}{0.955490in}}{\pgfqpoint{2.880303in}{0.951372in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.947253in}}{\pgfqpoint{2.890007in}{0.944940in}}{\pgfqpoint{2.895831in}{0.944940in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.944940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{0.719663in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{0.719663in}}{\pgfqpoint{3.363292in}{0.721977in}}{\pgfqpoint{3.367410in}{0.726095in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{0.730213in}}{\pgfqpoint{3.373842in}{0.735799in}}{\pgfqpoint{3.373842in}{0.741623in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{0.747447in}}{\pgfqpoint{3.371529in}{0.753033in}}{\pgfqpoint{3.367410in}{0.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.761270in}}{\pgfqpoint{3.357706in}{0.763584in}}{\pgfqpoint{3.351882in}{0.763584in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{0.763584in}}{\pgfqpoint{3.340472in}{0.761270in}}{\pgfqpoint{3.336354in}{0.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{0.753033in}}{\pgfqpoint{3.329922in}{0.747447in}}{\pgfqpoint{3.329922in}{0.741623in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{0.735799in}}{\pgfqpoint{3.332236in}{0.730213in}}{\pgfqpoint{3.336354in}{0.726095in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{0.721977in}}{\pgfqpoint{3.346058in}{0.719663in}}{\pgfqpoint{3.351882in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.719663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{0.760885in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{0.760885in}}{\pgfqpoint{3.319158in}{0.763199in}}{\pgfqpoint{3.323276in}{0.767317in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{0.771435in}}{\pgfqpoint{3.329708in}{0.777021in}}{\pgfqpoint{3.329708in}{0.782845in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{0.788669in}}{\pgfqpoint{3.327395in}{0.794255in}}{\pgfqpoint{3.323276in}{0.798373in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{0.802492in}}{\pgfqpoint{3.313572in}{0.804805in}}{\pgfqpoint{3.307748in}{0.804805in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{0.804805in}}{\pgfqpoint{3.296338in}{0.802492in}}{\pgfqpoint{3.292220in}{0.798373in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{0.794255in}}{\pgfqpoint{3.285788in}{0.788669in}}{\pgfqpoint{3.285788in}{0.782845in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{0.777021in}}{\pgfqpoint{3.288102in}{0.771435in}}{\pgfqpoint{3.292220in}{0.767317in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{0.763199in}}{\pgfqpoint{3.301924in}{0.760885in}}{\pgfqpoint{3.307748in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{0.760885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.141860in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.141860in}}{\pgfqpoint{2.804262in}{1.144174in}}{\pgfqpoint{2.808380in}{1.148292in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.152410in}}{\pgfqpoint{2.814812in}{1.157996in}}{\pgfqpoint{2.814812in}{1.163820in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.169644in}}{\pgfqpoint{2.812498in}{1.175230in}}{\pgfqpoint{2.808380in}{1.179348in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.183466in}}{\pgfqpoint{2.798675in}{1.185780in}}{\pgfqpoint{2.792851in}{1.185780in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.185780in}}{\pgfqpoint{2.781441in}{1.183466in}}{\pgfqpoint{2.777323in}{1.179348in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.175230in}}{\pgfqpoint{2.770891in}{1.169644in}}{\pgfqpoint{2.770891in}{1.163820in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.157996in}}{\pgfqpoint{2.773205in}{1.152410in}}{\pgfqpoint{2.777323in}{1.148292in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.144174in}}{\pgfqpoint{2.787028in}{1.141860in}}{\pgfqpoint{2.792851in}{1.141860in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.141860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.687016in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.687016in}}{\pgfqpoint{3.642808in}{0.689330in}}{\pgfqpoint{3.646926in}{0.693448in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.697566in}}{\pgfqpoint{3.653358in}{0.703153in}}{\pgfqpoint{3.653358in}{0.708977in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.714800in}}{\pgfqpoint{3.651044in}{0.720387in}}{\pgfqpoint{3.646926in}{0.724505in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.728623in}}{\pgfqpoint{3.637221in}{0.730937in}}{\pgfqpoint{3.631398in}{0.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.730937in}}{\pgfqpoint{3.619987in}{0.728623in}}{\pgfqpoint{3.615869in}{0.724505in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.720387in}}{\pgfqpoint{3.609437in}{0.714800in}}{\pgfqpoint{3.609437in}{0.708977in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.703153in}}{\pgfqpoint{3.611751in}{0.697566in}}{\pgfqpoint{3.615869in}{0.693448in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.689330in}}{\pgfqpoint{3.625574in}{0.687016in}}{\pgfqpoint{3.631398in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.687016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.902785in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.902785in}}{\pgfqpoint{2.804262in}{0.905098in}}{\pgfqpoint{2.808380in}{0.909217in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.913335in}}{\pgfqpoint{2.814812in}{0.918921in}}{\pgfqpoint{2.814812in}{0.924745in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.930569in}}{\pgfqpoint{2.812498in}{0.936155in}}{\pgfqpoint{2.808380in}{0.940273in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.944391in}}{\pgfqpoint{2.798675in}{0.946705in}}{\pgfqpoint{2.792851in}{0.946705in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.946705in}}{\pgfqpoint{2.781441in}{0.944391in}}{\pgfqpoint{2.777323in}{0.940273in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.936155in}}{\pgfqpoint{2.770891in}{0.930569in}}{\pgfqpoint{2.770891in}{0.924745in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.918921in}}{\pgfqpoint{2.773205in}{0.913335in}}{\pgfqpoint{2.777323in}{0.909217in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.905098in}}{\pgfqpoint{2.787028in}{0.902785in}}{\pgfqpoint{2.792851in}{0.902785in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.902785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.997940in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.997940in}}{\pgfqpoint{3.613385in}{1.000254in}}{\pgfqpoint{3.617503in}{1.004372in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.008491in}}{\pgfqpoint{3.623935in}{1.014077in}}{\pgfqpoint{3.623935in}{1.019901in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.025725in}}{\pgfqpoint{3.621621in}{1.031311in}}{\pgfqpoint{3.617503in}{1.035429in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.039547in}}{\pgfqpoint{3.607799in}{1.041861in}}{\pgfqpoint{3.601975in}{1.041861in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.041861in}}{\pgfqpoint{3.590565in}{1.039547in}}{\pgfqpoint{3.586447in}{1.035429in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.031311in}}{\pgfqpoint{3.580015in}{1.025725in}}{\pgfqpoint{3.580015in}{1.019901in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.014077in}}{\pgfqpoint{3.582328in}{1.008491in}}{\pgfqpoint{3.586447in}{1.004372in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.000254in}}{\pgfqpoint{3.596151in}{0.997940in}}{\pgfqpoint{3.601975in}{0.997940in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.997940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.788328in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.788328in}}{\pgfqpoint{2.745416in}{1.790642in}}{\pgfqpoint{2.749534in}{1.794760in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.798878in}}{\pgfqpoint{2.755966in}{1.804464in}}{\pgfqpoint{2.755966in}{1.810288in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.816112in}}{\pgfqpoint{2.753653in}{1.821698in}}{\pgfqpoint{2.749534in}{1.825816in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.829935in}}{\pgfqpoint{2.739830in}{1.832248in}}{\pgfqpoint{2.734006in}{1.832248in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.832248in}}{\pgfqpoint{2.722596in}{1.829935in}}{\pgfqpoint{2.718478in}{1.825816in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.821698in}}{\pgfqpoint{2.712046in}{1.816112in}}{\pgfqpoint{2.712046in}{1.810288in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.804464in}}{\pgfqpoint{2.714360in}{1.798878in}}{\pgfqpoint{2.718478in}{1.794760in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.790642in}}{\pgfqpoint{2.728182in}{1.788328in}}{\pgfqpoint{2.734006in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.788328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.699992in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.699992in}}{\pgfqpoint{3.686942in}{1.702306in}}{\pgfqpoint{3.691060in}{1.706424in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.710542in}}{\pgfqpoint{3.697492in}{1.716128in}}{\pgfqpoint{3.697492in}{1.721952in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.727776in}}{\pgfqpoint{3.695178in}{1.733362in}}{\pgfqpoint{3.691060in}{1.737480in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.741598in}}{\pgfqpoint{3.681355in}{1.743912in}}{\pgfqpoint{3.675532in}{1.743912in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.743912in}}{\pgfqpoint{3.664121in}{1.741598in}}{\pgfqpoint{3.660003in}{1.737480in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.733362in}}{\pgfqpoint{3.653571in}{1.727776in}}{\pgfqpoint{3.653571in}{1.721952in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.716128in}}{\pgfqpoint{3.655885in}{1.710542in}}{\pgfqpoint{3.660003in}{1.706424in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.702306in}}{\pgfqpoint{3.669708in}{1.699992in}}{\pgfqpoint{3.675532in}{1.699992in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.699992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.581419in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.581419in}}{\pgfqpoint{3.407426in}{0.583733in}}{\pgfqpoint{3.411544in}{0.587851in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.591969in}}{\pgfqpoint{3.417976in}{0.597556in}}{\pgfqpoint{3.417976in}{0.603380in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.609203in}}{\pgfqpoint{3.415663in}{0.614790in}}{\pgfqpoint{3.411544in}{0.618908in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.623026in}}{\pgfqpoint{3.401840in}{0.625340in}}{\pgfqpoint{3.396016in}{0.625340in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.625340in}}{\pgfqpoint{3.384606in}{0.623026in}}{\pgfqpoint{3.380488in}{0.618908in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.614790in}}{\pgfqpoint{3.374056in}{0.609203in}}{\pgfqpoint{3.374056in}{0.603380in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.597556in}}{\pgfqpoint{3.376370in}{0.591969in}}{\pgfqpoint{3.380488in}{0.587851in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.583733in}}{\pgfqpoint{3.390192in}{0.581419in}}{\pgfqpoint{3.396016in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.581419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.689712in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.689712in}}{\pgfqpoint{2.980798in}{1.692026in}}{\pgfqpoint{2.984916in}{1.696144in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.700262in}}{\pgfqpoint{2.991348in}{1.705848in}}{\pgfqpoint{2.991348in}{1.711672in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.717496in}}{\pgfqpoint{2.989034in}{1.723082in}}{\pgfqpoint{2.984916in}{1.727200in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.731318in}}{\pgfqpoint{2.975211in}{1.733632in}}{\pgfqpoint{2.969387in}{1.733632in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.733632in}}{\pgfqpoint{2.957977in}{1.731318in}}{\pgfqpoint{2.953859in}{1.727200in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.723082in}}{\pgfqpoint{2.947427in}{1.717496in}}{\pgfqpoint{2.947427in}{1.711672in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.705848in}}{\pgfqpoint{2.949741in}{1.700262in}}{\pgfqpoint{2.953859in}{1.696144in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.692026in}}{\pgfqpoint{2.963564in}{1.689712in}}{\pgfqpoint{2.969387in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.689712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.692950in}}{\pgfqpoint{2.701282in}{0.695264in}}{\pgfqpoint{2.705400in}{0.699382in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.703500in}}{\pgfqpoint{2.711832in}{0.709087in}}{\pgfqpoint{2.711832in}{0.714911in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.720734in}}{\pgfqpoint{2.709519in}{0.726321in}}{\pgfqpoint{2.705400in}{0.730439in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.734557in}}{\pgfqpoint{2.695696in}{0.736871in}}{\pgfqpoint{2.689872in}{0.736871in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.736871in}}{\pgfqpoint{2.678462in}{0.734557in}}{\pgfqpoint{2.674344in}{0.730439in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.726321in}}{\pgfqpoint{2.667912in}{0.720734in}}{\pgfqpoint{2.667912in}{0.714911in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.709087in}}{\pgfqpoint{2.670226in}{0.703500in}}{\pgfqpoint{2.674344in}{0.699382in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.695264in}}{\pgfqpoint{2.684048in}{0.692950in}}{\pgfqpoint{2.689872in}{0.692950in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.692950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{0.302383in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{0.302383in}}{\pgfqpoint{3.598674in}{0.304697in}}{\pgfqpoint{3.602792in}{0.308815in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{0.312933in}}{\pgfqpoint{3.609224in}{0.318519in}}{\pgfqpoint{3.609224in}{0.324343in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{0.330167in}}{\pgfqpoint{3.606910in}{0.335753in}}{\pgfqpoint{3.602792in}{0.339872in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{0.343990in}}{\pgfqpoint{3.593087in}{0.346304in}}{\pgfqpoint{3.587264in}{0.346304in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{0.346304in}}{\pgfqpoint{3.575853in}{0.343990in}}{\pgfqpoint{3.571735in}{0.339872in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{0.335753in}}{\pgfqpoint{3.565303in}{0.330167in}}{\pgfqpoint{3.565303in}{0.324343in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{0.318519in}}{\pgfqpoint{3.567617in}{0.312933in}}{\pgfqpoint{3.571735in}{0.308815in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{0.304697in}}{\pgfqpoint{3.581440in}{0.302383in}}{\pgfqpoint{3.587264in}{0.302383in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{0.302383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.775728in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.775728in}}{\pgfqpoint{3.230890in}{1.778042in}}{\pgfqpoint{3.235008in}{1.782160in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.786278in}}{\pgfqpoint{3.241440in}{1.791864in}}{\pgfqpoint{3.241440in}{1.797688in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.803512in}}{\pgfqpoint{3.239127in}{1.809098in}}{\pgfqpoint{3.235008in}{1.813216in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.817334in}}{\pgfqpoint{3.225304in}{1.819648in}}{\pgfqpoint{3.219480in}{1.819648in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.819648in}}{\pgfqpoint{3.208070in}{1.817334in}}{\pgfqpoint{3.203952in}{1.813216in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.809098in}}{\pgfqpoint{3.197520in}{1.803512in}}{\pgfqpoint{3.197520in}{1.797688in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.791864in}}{\pgfqpoint{3.199834in}{1.786278in}}{\pgfqpoint{3.203952in}{1.782160in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.778042in}}{\pgfqpoint{3.213656in}{1.775728in}}{\pgfqpoint{3.219480in}{1.775728in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.775728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.149087in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.149087in}}{\pgfqpoint{3.127911in}{1.151401in}}{\pgfqpoint{3.132029in}{1.155519in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.159637in}}{\pgfqpoint{3.138461in}{1.165223in}}{\pgfqpoint{3.138461in}{1.171047in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.176871in}}{\pgfqpoint{3.136147in}{1.182457in}}{\pgfqpoint{3.132029in}{1.186575in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.190693in}}{\pgfqpoint{3.122325in}{1.193007in}}{\pgfqpoint{3.116501in}{1.193007in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.193007in}}{\pgfqpoint{3.105091in}{1.190693in}}{\pgfqpoint{3.100973in}{1.186575in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.182457in}}{\pgfqpoint{3.094541in}{1.176871in}}{\pgfqpoint{3.094541in}{1.171047in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.165223in}}{\pgfqpoint{3.096854in}{1.159637in}}{\pgfqpoint{3.100973in}{1.155519in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.151401in}}{\pgfqpoint{3.110677in}{1.149087in}}{\pgfqpoint{3.116501in}{1.149087in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.149087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{1.375246in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{1.375246in}}{\pgfqpoint{2.818973in}{1.377560in}}{\pgfqpoint{2.823091in}{1.381678in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{1.385797in}}{\pgfqpoint{2.829523in}{1.391383in}}{\pgfqpoint{2.829523in}{1.397207in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.403031in}}{\pgfqpoint{2.827209in}{1.408617in}}{\pgfqpoint{2.823091in}{1.412735in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.416853in}}{\pgfqpoint{2.813387in}{1.419167in}}{\pgfqpoint{2.807563in}{1.419167in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.419167in}}{\pgfqpoint{2.796153in}{1.416853in}}{\pgfqpoint{2.792035in}{1.412735in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.408617in}}{\pgfqpoint{2.785603in}{1.403031in}}{\pgfqpoint{2.785603in}{1.397207in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.391383in}}{\pgfqpoint{2.787916in}{1.385797in}}{\pgfqpoint{2.792035in}{1.381678in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{1.377560in}}{\pgfqpoint{2.801739in}{1.375246in}}{\pgfqpoint{2.807563in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{1.375246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{1.370520in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{1.370520in}}{\pgfqpoint{2.804262in}{1.372834in}}{\pgfqpoint{2.808380in}{1.376952in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{1.381071in}}{\pgfqpoint{2.814812in}{1.386657in}}{\pgfqpoint{2.814812in}{1.392481in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.398305in}}{\pgfqpoint{2.812498in}{1.403891in}}{\pgfqpoint{2.808380in}{1.408009in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.412127in}}{\pgfqpoint{2.798675in}{1.414441in}}{\pgfqpoint{2.792851in}{1.414441in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.414441in}}{\pgfqpoint{2.781441in}{1.412127in}}{\pgfqpoint{2.777323in}{1.408009in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.403891in}}{\pgfqpoint{2.770891in}{1.398305in}}{\pgfqpoint{2.770891in}{1.392481in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{1.386657in}}{\pgfqpoint{2.773205in}{1.381071in}}{\pgfqpoint{2.777323in}{1.376952in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{1.372834in}}{\pgfqpoint{2.787028in}{1.370520in}}{\pgfqpoint{2.792851in}{1.370520in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{1.370520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{0.909783in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{0.909783in}}{\pgfqpoint{3.054354in}{0.912097in}}{\pgfqpoint{3.058472in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{0.920334in}}{\pgfqpoint{3.064904in}{0.925920in}}{\pgfqpoint{3.064904in}{0.931744in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{0.937568in}}{\pgfqpoint{3.062591in}{0.943154in}}{\pgfqpoint{3.058472in}{0.947272in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{0.951390in}}{\pgfqpoint{3.048768in}{0.953704in}}{\pgfqpoint{3.042944in}{0.953704in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{0.953704in}}{\pgfqpoint{3.031534in}{0.951390in}}{\pgfqpoint{3.027416in}{0.947272in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{0.943154in}}{\pgfqpoint{3.020984in}{0.937568in}}{\pgfqpoint{3.020984in}{0.931744in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{0.925920in}}{\pgfqpoint{3.023298in}{0.920334in}}{\pgfqpoint{3.027416in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{0.912097in}}{\pgfqpoint{3.037120in}{0.909783in}}{\pgfqpoint{3.042944in}{0.909783in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{0.909783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{0.691006in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{0.691006in}}{\pgfqpoint{3.392715in}{0.693319in}}{\pgfqpoint{3.396833in}{0.697438in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{0.701556in}}{\pgfqpoint{3.403265in}{0.707142in}}{\pgfqpoint{3.403265in}{0.712966in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{0.718790in}}{\pgfqpoint{3.400951in}{0.724376in}}{\pgfqpoint{3.396833in}{0.728494in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{0.732612in}}{\pgfqpoint{3.387129in}{0.734926in}}{\pgfqpoint{3.381305in}{0.734926in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{0.734926in}}{\pgfqpoint{3.369895in}{0.732612in}}{\pgfqpoint{3.365777in}{0.728494in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{0.724376in}}{\pgfqpoint{3.359345in}{0.718790in}}{\pgfqpoint{3.359345in}{0.712966in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{0.707142in}}{\pgfqpoint{3.361658in}{0.701556in}}{\pgfqpoint{3.365777in}{0.697438in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{0.693319in}}{\pgfqpoint{3.375481in}{0.691006in}}{\pgfqpoint{3.381305in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.691006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.703695in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.703695in}}{\pgfqpoint{3.745787in}{1.706009in}}{\pgfqpoint{3.749905in}{1.710127in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.714245in}}{\pgfqpoint{3.756337in}{1.719832in}}{\pgfqpoint{3.756337in}{1.725656in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.731479in}}{\pgfqpoint{3.754023in}{1.737066in}}{\pgfqpoint{3.749905in}{1.741184in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.745302in}}{\pgfqpoint{3.740201in}{1.747616in}}{\pgfqpoint{3.734377in}{1.747616in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.747616in}}{\pgfqpoint{3.722967in}{1.745302in}}{\pgfqpoint{3.718849in}{1.741184in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.737066in}}{\pgfqpoint{3.712417in}{1.731479in}}{\pgfqpoint{3.712417in}{1.725656in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.719832in}}{\pgfqpoint{3.714730in}{1.714245in}}{\pgfqpoint{3.718849in}{1.710127in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.706009in}}{\pgfqpoint{3.728553in}{1.703695in}}{\pgfqpoint{3.734377in}{1.703695in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.703695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{0.466388in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{0.466388in}}{\pgfqpoint{3.569251in}{0.468702in}}{\pgfqpoint{3.573369in}{0.472820in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{0.476938in}}{\pgfqpoint{3.579801in}{0.482524in}}{\pgfqpoint{3.579801in}{0.488348in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{0.494172in}}{\pgfqpoint{3.577487in}{0.499758in}}{\pgfqpoint{3.573369in}{0.503876in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{0.507994in}}{\pgfqpoint{3.563665in}{0.510308in}}{\pgfqpoint{3.557841in}{0.510308in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{0.510308in}}{\pgfqpoint{3.546431in}{0.507994in}}{\pgfqpoint{3.542313in}{0.503876in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{0.499758in}}{\pgfqpoint{3.535881in}{0.494172in}}{\pgfqpoint{3.535881in}{0.488348in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{0.482524in}}{\pgfqpoint{3.538194in}{0.476938in}}{\pgfqpoint{3.542313in}{0.472820in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{0.468702in}}{\pgfqpoint{3.552017in}{0.466388in}}{\pgfqpoint{3.557841in}{0.466388in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{0.466388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{0.838931in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{0.838931in}}{\pgfqpoint{3.745787in}{0.841245in}}{\pgfqpoint{3.749905in}{0.845363in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{0.849482in}}{\pgfqpoint{3.756337in}{0.855068in}}{\pgfqpoint{3.756337in}{0.860892in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{0.866716in}}{\pgfqpoint{3.754023in}{0.872302in}}{\pgfqpoint{3.749905in}{0.876420in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{0.880538in}}{\pgfqpoint{3.740201in}{0.882852in}}{\pgfqpoint{3.734377in}{0.882852in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{0.882852in}}{\pgfqpoint{3.722967in}{0.880538in}}{\pgfqpoint{3.718849in}{0.876420in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{0.872302in}}{\pgfqpoint{3.712417in}{0.866716in}}{\pgfqpoint{3.712417in}{0.860892in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{0.855068in}}{\pgfqpoint{3.714730in}{0.849482in}}{\pgfqpoint{3.718849in}{0.845363in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{0.841245in}}{\pgfqpoint{3.728553in}{0.838931in}}{\pgfqpoint{3.734377in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{0.838931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{0.647870in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{0.647870in}}{\pgfqpoint{3.333870in}{0.650184in}}{\pgfqpoint{3.337988in}{0.654302in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{0.658420in}}{\pgfqpoint{3.344420in}{0.664006in}}{\pgfqpoint{3.344420in}{0.669830in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{0.675654in}}{\pgfqpoint{3.342106in}{0.681240in}}{\pgfqpoint{3.337988in}{0.685359in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{0.689477in}}{\pgfqpoint{3.328283in}{0.691791in}}{\pgfqpoint{3.322460in}{0.691791in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{0.691791in}}{\pgfqpoint{3.311049in}{0.689477in}}{\pgfqpoint{3.306931in}{0.685359in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{0.681240in}}{\pgfqpoint{3.300499in}{0.675654in}}{\pgfqpoint{3.300499in}{0.669830in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{0.664006in}}{\pgfqpoint{3.302813in}{0.658420in}}{\pgfqpoint{3.306931in}{0.654302in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{0.650184in}}{\pgfqpoint{3.316636in}{0.647870in}}{\pgfqpoint{3.322460in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.647870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.123208in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.123208in}}{\pgfqpoint{3.039643in}{1.125522in}}{\pgfqpoint{3.043761in}{1.129640in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.133759in}}{\pgfqpoint{3.050193in}{1.139345in}}{\pgfqpoint{3.050193in}{1.145169in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.150993in}}{\pgfqpoint{3.047879in}{1.156579in}}{\pgfqpoint{3.043761in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.164815in}}{\pgfqpoint{3.034057in}{1.167129in}}{\pgfqpoint{3.028233in}{1.167129in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.167129in}}{\pgfqpoint{3.016823in}{1.164815in}}{\pgfqpoint{3.012705in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.156579in}}{\pgfqpoint{3.006273in}{1.150993in}}{\pgfqpoint{3.006273in}{1.145169in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.139345in}}{\pgfqpoint{3.008586in}{1.133759in}}{\pgfqpoint{3.012705in}{1.129640in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.125522in}}{\pgfqpoint{3.022409in}{1.123208in}}{\pgfqpoint{3.028233in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.123208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{0.822797in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{0.822797in}}{\pgfqpoint{3.407426in}{0.825111in}}{\pgfqpoint{3.411544in}{0.829229in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{0.833347in}}{\pgfqpoint{3.417976in}{0.838934in}}{\pgfqpoint{3.417976in}{0.844758in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{0.850581in}}{\pgfqpoint{3.415663in}{0.856168in}}{\pgfqpoint{3.411544in}{0.860286in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{0.864404in}}{\pgfqpoint{3.401840in}{0.866718in}}{\pgfqpoint{3.396016in}{0.866718in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{0.866718in}}{\pgfqpoint{3.384606in}{0.864404in}}{\pgfqpoint{3.380488in}{0.860286in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{0.856168in}}{\pgfqpoint{3.374056in}{0.850581in}}{\pgfqpoint{3.374056in}{0.844758in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{0.838934in}}{\pgfqpoint{3.376370in}{0.833347in}}{\pgfqpoint{3.380488in}{0.829229in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{0.825111in}}{\pgfqpoint{3.390192in}{0.822797in}}{\pgfqpoint{3.396016in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{0.822797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{1.310790in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{1.310790in}}{\pgfqpoint{2.789550in}{1.313104in}}{\pgfqpoint{2.793668in}{1.317222in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.321341in}}{\pgfqpoint{2.800100in}{1.326927in}}{\pgfqpoint{2.800100in}{1.332751in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.338575in}}{\pgfqpoint{2.797787in}{1.344161in}}{\pgfqpoint{2.793668in}{1.348279in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.352397in}}{\pgfqpoint{2.783964in}{1.354711in}}{\pgfqpoint{2.778140in}{1.354711in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.354711in}}{\pgfqpoint{2.766730in}{1.352397in}}{\pgfqpoint{2.762612in}{1.348279in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.344161in}}{\pgfqpoint{2.756180in}{1.338575in}}{\pgfqpoint{2.756180in}{1.332751in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{1.326927in}}{\pgfqpoint{2.758494in}{1.321341in}}{\pgfqpoint{2.762612in}{1.317222in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{1.313104in}}{\pgfqpoint{2.772316in}{1.310790in}}{\pgfqpoint{2.778140in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.310790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.641417in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.641417in}}{\pgfqpoint{3.392715in}{1.643730in}}{\pgfqpoint{3.396833in}{1.647849in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.651967in}}{\pgfqpoint{3.403265in}{1.657553in}}{\pgfqpoint{3.403265in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.669201in}}{\pgfqpoint{3.400951in}{1.674787in}}{\pgfqpoint{3.396833in}{1.678905in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.683023in}}{\pgfqpoint{3.387129in}{1.685337in}}{\pgfqpoint{3.381305in}{1.685337in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.685337in}}{\pgfqpoint{3.369895in}{1.683023in}}{\pgfqpoint{3.365777in}{1.678905in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.674787in}}{\pgfqpoint{3.359345in}{1.669201in}}{\pgfqpoint{3.359345in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.657553in}}{\pgfqpoint{3.361658in}{1.651967in}}{\pgfqpoint{3.365777in}{1.647849in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.643730in}}{\pgfqpoint{3.375481in}{1.641417in}}{\pgfqpoint{3.381305in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.641417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.576674in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.576674in}}{\pgfqpoint{3.672230in}{0.578988in}}{\pgfqpoint{3.676348in}{0.583106in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.587225in}}{\pgfqpoint{3.682780in}{0.592811in}}{\pgfqpoint{3.682780in}{0.598635in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.604459in}}{\pgfqpoint{3.680467in}{0.610045in}}{\pgfqpoint{3.676348in}{0.614163in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.618281in}}{\pgfqpoint{3.666644in}{0.620595in}}{\pgfqpoint{3.660820in}{0.620595in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.620595in}}{\pgfqpoint{3.649410in}{0.618281in}}{\pgfqpoint{3.645292in}{0.614163in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.610045in}}{\pgfqpoint{3.638860in}{0.604459in}}{\pgfqpoint{3.638860in}{0.598635in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.592811in}}{\pgfqpoint{3.641174in}{0.587225in}}{\pgfqpoint{3.645292in}{0.583106in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.578988in}}{\pgfqpoint{3.654996in}{0.576674in}}{\pgfqpoint{3.660820in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.576674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.120687in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.120687in}}{\pgfqpoint{3.642808in}{1.123001in}}{\pgfqpoint{3.646926in}{1.127119in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.131237in}}{\pgfqpoint{3.653358in}{1.136823in}}{\pgfqpoint{3.653358in}{1.142647in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.148471in}}{\pgfqpoint{3.651044in}{1.154057in}}{\pgfqpoint{3.646926in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.162294in}}{\pgfqpoint{3.637221in}{1.164607in}}{\pgfqpoint{3.631398in}{1.164607in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.164607in}}{\pgfqpoint{3.619987in}{1.162294in}}{\pgfqpoint{3.615869in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.154057in}}{\pgfqpoint{3.609437in}{1.148471in}}{\pgfqpoint{3.609437in}{1.142647in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.136823in}}{\pgfqpoint{3.611751in}{1.131237in}}{\pgfqpoint{3.615869in}{1.127119in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.123001in}}{\pgfqpoint{3.625574in}{1.120687in}}{\pgfqpoint{3.631398in}{1.120687in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.120687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.826419in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.826419in}}{\pgfqpoint{3.745787in}{1.828733in}}{\pgfqpoint{3.749905in}{1.832851in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.836969in}}{\pgfqpoint{3.756337in}{1.842556in}}{\pgfqpoint{3.756337in}{1.848380in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.854203in}}{\pgfqpoint{3.754023in}{1.859790in}}{\pgfqpoint{3.749905in}{1.863908in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.868026in}}{\pgfqpoint{3.740201in}{1.870340in}}{\pgfqpoint{3.734377in}{1.870340in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.870340in}}{\pgfqpoint{3.722967in}{1.868026in}}{\pgfqpoint{3.718849in}{1.863908in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.859790in}}{\pgfqpoint{3.712417in}{1.854203in}}{\pgfqpoint{3.712417in}{1.848380in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.842556in}}{\pgfqpoint{3.714730in}{1.836969in}}{\pgfqpoint{3.718849in}{1.832851in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.828733in}}{\pgfqpoint{3.728553in}{1.826419in}}{\pgfqpoint{3.734377in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.826419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{0.608771in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{0.608771in}}{\pgfqpoint{3.230890in}{0.611085in}}{\pgfqpoint{3.235008in}{0.615203in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{0.619321in}}{\pgfqpoint{3.241440in}{0.624908in}}{\pgfqpoint{3.241440in}{0.630731in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{0.636555in}}{\pgfqpoint{3.239127in}{0.642142in}}{\pgfqpoint{3.235008in}{0.646260in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{0.650378in}}{\pgfqpoint{3.225304in}{0.652692in}}{\pgfqpoint{3.219480in}{0.652692in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{0.652692in}}{\pgfqpoint{3.208070in}{0.650378in}}{\pgfqpoint{3.203952in}{0.646260in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{0.642142in}}{\pgfqpoint{3.197520in}{0.636555in}}{\pgfqpoint{3.197520in}{0.630731in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{0.624908in}}{\pgfqpoint{3.199834in}{0.619321in}}{\pgfqpoint{3.203952in}{0.615203in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.611085in}}{\pgfqpoint{3.213656in}{0.608771in}}{\pgfqpoint{3.219480in}{0.608771in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{0.608771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.305167in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.305167in}}{\pgfqpoint{3.245602in}{1.307481in}}{\pgfqpoint{3.249720in}{1.311599in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.315717in}}{\pgfqpoint{3.256152in}{1.321303in}}{\pgfqpoint{3.256152in}{1.327127in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.332951in}}{\pgfqpoint{3.253838in}{1.338537in}}{\pgfqpoint{3.249720in}{1.342655in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.346774in}}{\pgfqpoint{3.240015in}{1.349087in}}{\pgfqpoint{3.234192in}{1.349087in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.349087in}}{\pgfqpoint{3.222781in}{1.346774in}}{\pgfqpoint{3.218663in}{1.342655in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.338537in}}{\pgfqpoint{3.212231in}{1.332951in}}{\pgfqpoint{3.212231in}{1.327127in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.321303in}}{\pgfqpoint{3.214545in}{1.315717in}}{\pgfqpoint{3.218663in}{1.311599in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.307481in}}{\pgfqpoint{3.228368in}{1.305167in}}{\pgfqpoint{3.234192in}{1.305167in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.305167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.045859in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.045859in}}{\pgfqpoint{2.701282in}{1.048173in}}{\pgfqpoint{2.705400in}{1.052291in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.056409in}}{\pgfqpoint{2.711832in}{1.061996in}}{\pgfqpoint{2.711832in}{1.067820in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.073644in}}{\pgfqpoint{2.709519in}{1.079230in}}{\pgfqpoint{2.705400in}{1.083348in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.087466in}}{\pgfqpoint{2.695696in}{1.089780in}}{\pgfqpoint{2.689872in}{1.089780in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.089780in}}{\pgfqpoint{2.678462in}{1.087466in}}{\pgfqpoint{2.674344in}{1.083348in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.079230in}}{\pgfqpoint{2.667912in}{1.073644in}}{\pgfqpoint{2.667912in}{1.067820in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.061996in}}{\pgfqpoint{2.670226in}{1.056409in}}{\pgfqpoint{2.674344in}{1.052291in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.048173in}}{\pgfqpoint{2.684048in}{1.045859in}}{\pgfqpoint{2.689872in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.045859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.514579in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.514579in}}{\pgfqpoint{3.539828in}{0.516893in}}{\pgfqpoint{3.543946in}{0.521011in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.525129in}}{\pgfqpoint{3.550378in}{0.530715in}}{\pgfqpoint{3.550378in}{0.536539in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.542363in}}{\pgfqpoint{3.548065in}{0.547949in}}{\pgfqpoint{3.543946in}{0.552068in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.556186in}}{\pgfqpoint{3.534242in}{0.558500in}}{\pgfqpoint{3.528418in}{0.558500in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.558500in}}{\pgfqpoint{3.517008in}{0.556186in}}{\pgfqpoint{3.512890in}{0.552068in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.547949in}}{\pgfqpoint{3.506458in}{0.542363in}}{\pgfqpoint{3.506458in}{0.536539in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.530715in}}{\pgfqpoint{3.508772in}{0.525129in}}{\pgfqpoint{3.512890in}{0.521011in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.516893in}}{\pgfqpoint{3.522594in}{0.514579in}}{\pgfqpoint{3.528418in}{0.514579in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.514579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{0.673395in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{0.673395in}}{\pgfqpoint{2.907241in}{0.675709in}}{\pgfqpoint{2.911359in}{0.679827in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{0.683945in}}{\pgfqpoint{2.917791in}{0.689531in}}{\pgfqpoint{2.917791in}{0.695355in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{0.701179in}}{\pgfqpoint{2.915477in}{0.706765in}}{\pgfqpoint{2.911359in}{0.710883in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{0.715002in}}{\pgfqpoint{2.901655in}{0.717315in}}{\pgfqpoint{2.895831in}{0.717315in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{0.717315in}}{\pgfqpoint{2.884421in}{0.715002in}}{\pgfqpoint{2.880303in}{0.710883in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{0.706765in}}{\pgfqpoint{2.873871in}{0.701179in}}{\pgfqpoint{2.873871in}{0.695355in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{0.689531in}}{\pgfqpoint{2.876184in}{0.683945in}}{\pgfqpoint{2.880303in}{0.679827in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{0.675709in}}{\pgfqpoint{2.890007in}{0.673395in}}{\pgfqpoint{2.895831in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{0.673395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.485696in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.485696in}}{\pgfqpoint{3.731076in}{0.488010in}}{\pgfqpoint{3.735194in}{0.492128in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.496246in}}{\pgfqpoint{3.741626in}{0.501832in}}{\pgfqpoint{3.741626in}{0.507656in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.513480in}}{\pgfqpoint{3.739312in}{0.519066in}}{\pgfqpoint{3.735194in}{0.523185in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.527303in}}{\pgfqpoint{3.725489in}{0.529617in}}{\pgfqpoint{3.719666in}{0.529617in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.529617in}}{\pgfqpoint{3.708255in}{0.527303in}}{\pgfqpoint{3.704137in}{0.523185in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.519066in}}{\pgfqpoint{3.697705in}{0.513480in}}{\pgfqpoint{3.697705in}{0.507656in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.501832in}}{\pgfqpoint{3.700019in}{0.496246in}}{\pgfqpoint{3.704137in}{0.492128in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.488010in}}{\pgfqpoint{3.713842in}{0.485696in}}{\pgfqpoint{3.719666in}{0.485696in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.485696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.545356in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.545356in}}{\pgfqpoint{3.583962in}{1.547670in}}{\pgfqpoint{3.588080in}{1.551788in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.555906in}}{\pgfqpoint{3.594512in}{1.561492in}}{\pgfqpoint{3.594512in}{1.567316in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.573140in}}{\pgfqpoint{3.592199in}{1.578726in}}{\pgfqpoint{3.588080in}{1.582844in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.586962in}}{\pgfqpoint{3.578376in}{1.589276in}}{\pgfqpoint{3.572552in}{1.589276in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.589276in}}{\pgfqpoint{3.561142in}{1.586962in}}{\pgfqpoint{3.557024in}{1.582844in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.578726in}}{\pgfqpoint{3.550592in}{1.573140in}}{\pgfqpoint{3.550592in}{1.567316in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.561492in}}{\pgfqpoint{3.552906in}{1.555906in}}{\pgfqpoint{3.557024in}{1.551788in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.547670in}}{\pgfqpoint{3.566728in}{1.545356in}}{\pgfqpoint{3.572552in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.545356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.643476in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.643476in}}{\pgfqpoint{3.525117in}{1.645790in}}{\pgfqpoint{3.529235in}{1.649908in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.654026in}}{\pgfqpoint{3.535667in}{1.659613in}}{\pgfqpoint{3.535667in}{1.665437in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.671260in}}{\pgfqpoint{3.533353in}{1.676847in}}{\pgfqpoint{3.529235in}{1.680965in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.685083in}}{\pgfqpoint{3.519531in}{1.687397in}}{\pgfqpoint{3.513707in}{1.687397in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.687397in}}{\pgfqpoint{3.502297in}{1.685083in}}{\pgfqpoint{3.498179in}{1.680965in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.676847in}}{\pgfqpoint{3.491747in}{1.671260in}}{\pgfqpoint{3.491747in}{1.665437in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.659613in}}{\pgfqpoint{3.494060in}{1.654026in}}{\pgfqpoint{3.498179in}{1.649908in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.645790in}}{\pgfqpoint{3.507883in}{1.643476in}}{\pgfqpoint{3.513707in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.643476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.626806in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.626806in}}{\pgfqpoint{2.745416in}{0.629120in}}{\pgfqpoint{2.749534in}{0.633238in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.637356in}}{\pgfqpoint{2.755966in}{0.642943in}}{\pgfqpoint{2.755966in}{0.648766in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.654590in}}{\pgfqpoint{2.753653in}{0.660177in}}{\pgfqpoint{2.749534in}{0.664295in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.668413in}}{\pgfqpoint{2.739830in}{0.670727in}}{\pgfqpoint{2.734006in}{0.670727in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.670727in}}{\pgfqpoint{2.722596in}{0.668413in}}{\pgfqpoint{2.718478in}{0.664295in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.660177in}}{\pgfqpoint{2.712046in}{0.654590in}}{\pgfqpoint{2.712046in}{0.648766in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.642943in}}{\pgfqpoint{2.714360in}{0.637356in}}{\pgfqpoint{2.718478in}{0.633238in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.629120in}}{\pgfqpoint{2.728182in}{0.626806in}}{\pgfqpoint{2.734006in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.626806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.501397in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.501397in}}{\pgfqpoint{3.510406in}{0.503711in}}{\pgfqpoint{3.514524in}{0.507829in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.511947in}}{\pgfqpoint{3.520956in}{0.517533in}}{\pgfqpoint{3.520956in}{0.523357in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.529181in}}{\pgfqpoint{3.518642in}{0.534767in}}{\pgfqpoint{3.514524in}{0.538885in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.543003in}}{\pgfqpoint{3.504819in}{0.545317in}}{\pgfqpoint{3.498996in}{0.545317in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.545317in}}{\pgfqpoint{3.487585in}{0.543003in}}{\pgfqpoint{3.483467in}{0.538885in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.534767in}}{\pgfqpoint{3.477035in}{0.529181in}}{\pgfqpoint{3.477035in}{0.523357in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.517533in}}{\pgfqpoint{3.479349in}{0.511947in}}{\pgfqpoint{3.483467in}{0.507829in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.503711in}}{\pgfqpoint{3.493172in}{0.501397in}}{\pgfqpoint{3.498996in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.501397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.737331in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.737331in}}{\pgfqpoint{3.319158in}{1.739644in}}{\pgfqpoint{3.323276in}{1.743763in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.747881in}}{\pgfqpoint{3.329708in}{1.753467in}}{\pgfqpoint{3.329708in}{1.759291in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.765115in}}{\pgfqpoint{3.327395in}{1.770701in}}{\pgfqpoint{3.323276in}{1.774819in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.778937in}}{\pgfqpoint{3.313572in}{1.781251in}}{\pgfqpoint{3.307748in}{1.781251in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.781251in}}{\pgfqpoint{3.296338in}{1.778937in}}{\pgfqpoint{3.292220in}{1.774819in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.770701in}}{\pgfqpoint{3.285788in}{1.765115in}}{\pgfqpoint{3.285788in}{1.759291in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.753467in}}{\pgfqpoint{3.288102in}{1.747881in}}{\pgfqpoint{3.292220in}{1.743763in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.739644in}}{\pgfqpoint{3.301924in}{1.737331in}}{\pgfqpoint{3.307748in}{1.737331in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.737331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.167712in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.167712in}}{\pgfqpoint{3.628096in}{1.170026in}}{\pgfqpoint{3.632214in}{1.174144in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.178263in}}{\pgfqpoint{3.638646in}{1.183849in}}{\pgfqpoint{3.638646in}{1.189673in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.195497in}}{\pgfqpoint{3.636333in}{1.201083in}}{\pgfqpoint{3.632214in}{1.205201in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.209319in}}{\pgfqpoint{3.622510in}{1.211633in}}{\pgfqpoint{3.616686in}{1.211633in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.211633in}}{\pgfqpoint{3.605276in}{1.209319in}}{\pgfqpoint{3.601158in}{1.205201in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.201083in}}{\pgfqpoint{3.594726in}{1.195497in}}{\pgfqpoint{3.594726in}{1.189673in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.183849in}}{\pgfqpoint{3.597040in}{1.178263in}}{\pgfqpoint{3.601158in}{1.174144in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.170026in}}{\pgfqpoint{3.610862in}{1.167712in}}{\pgfqpoint{3.616686in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.167712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{0.005500in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{0.005500in}}{\pgfqpoint{3.039643in}{0.007814in}}{\pgfqpoint{3.043761in}{0.011932in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{0.016050in}}{\pgfqpoint{3.050193in}{0.021636in}}{\pgfqpoint{3.050193in}{0.027460in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.033284in}}{\pgfqpoint{3.047879in}{0.038870in}}{\pgfqpoint{3.043761in}{0.042988in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{0.047106in}}{\pgfqpoint{3.034057in}{0.049420in}}{\pgfqpoint{3.028233in}{0.049420in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{0.049420in}}{\pgfqpoint{3.016823in}{0.047106in}}{\pgfqpoint{3.012705in}{0.042988in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{0.038870in}}{\pgfqpoint{3.006273in}{0.033284in}}{\pgfqpoint{3.006273in}{0.027460in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{0.021636in}}{\pgfqpoint{3.008586in}{0.016050in}}{\pgfqpoint{3.012705in}{0.011932in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{0.007814in}}{\pgfqpoint{3.022409in}{0.005500in}}{\pgfqpoint{3.028233in}{0.005500in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{0.005500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.193091in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.193091in}}{\pgfqpoint{3.525117in}{1.195405in}}{\pgfqpoint{3.529235in}{1.199523in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.203642in}}{\pgfqpoint{3.535667in}{1.209228in}}{\pgfqpoint{3.535667in}{1.215052in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.220876in}}{\pgfqpoint{3.533353in}{1.226462in}}{\pgfqpoint{3.529235in}{1.230580in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.234698in}}{\pgfqpoint{3.519531in}{1.237012in}}{\pgfqpoint{3.513707in}{1.237012in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.237012in}}{\pgfqpoint{3.502297in}{1.234698in}}{\pgfqpoint{3.498179in}{1.230580in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.226462in}}{\pgfqpoint{3.491747in}{1.220876in}}{\pgfqpoint{3.491747in}{1.215052in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.209228in}}{\pgfqpoint{3.494060in}{1.203642in}}{\pgfqpoint{3.498179in}{1.199523in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.195405in}}{\pgfqpoint{3.507883in}{1.193091in}}{\pgfqpoint{3.513707in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.193091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.220957in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.220957in}}{\pgfqpoint{3.304447in}{1.223270in}}{\pgfqpoint{3.308565in}{1.227389in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.231507in}}{\pgfqpoint{3.314997in}{1.237093in}}{\pgfqpoint{3.314997in}{1.242917in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.248741in}}{\pgfqpoint{3.312683in}{1.254327in}}{\pgfqpoint{3.308565in}{1.258445in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.262563in}}{\pgfqpoint{3.298861in}{1.264877in}}{\pgfqpoint{3.293037in}{1.264877in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.264877in}}{\pgfqpoint{3.281627in}{1.262563in}}{\pgfqpoint{3.277509in}{1.258445in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.254327in}}{\pgfqpoint{3.271077in}{1.248741in}}{\pgfqpoint{3.271077in}{1.242917in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.237093in}}{\pgfqpoint{3.273390in}{1.231507in}}{\pgfqpoint{3.277509in}{1.227389in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.223270in}}{\pgfqpoint{3.287213in}{1.220957in}}{\pgfqpoint{3.293037in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.220957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.955844in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.955844in}}{\pgfqpoint{3.657519in}{0.958158in}}{\pgfqpoint{3.661637in}{0.962276in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.966395in}}{\pgfqpoint{3.668069in}{0.971981in}}{\pgfqpoint{3.668069in}{0.977805in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.983629in}}{\pgfqpoint{3.665755in}{0.989215in}}{\pgfqpoint{3.661637in}{0.993333in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.997451in}}{\pgfqpoint{3.651933in}{0.999765in}}{\pgfqpoint{3.646109in}{0.999765in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.999765in}}{\pgfqpoint{3.634699in}{0.997451in}}{\pgfqpoint{3.630581in}{0.993333in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.989215in}}{\pgfqpoint{3.624149in}{0.983629in}}{\pgfqpoint{3.624149in}{0.977805in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.971981in}}{\pgfqpoint{3.626462in}{0.966395in}}{\pgfqpoint{3.630581in}{0.962276in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.958158in}}{\pgfqpoint{3.640285in}{0.955844in}}{\pgfqpoint{3.646109in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.955844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{1.327329in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{1.327329in}}{\pgfqpoint{2.833684in}{1.329643in}}{\pgfqpoint{2.837802in}{1.333761in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.337879in}}{\pgfqpoint{2.844234in}{1.343465in}}{\pgfqpoint{2.844234in}{1.349289in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.355113in}}{\pgfqpoint{2.841921in}{1.360699in}}{\pgfqpoint{2.837802in}{1.364817in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.368936in}}{\pgfqpoint{2.828098in}{1.371250in}}{\pgfqpoint{2.822274in}{1.371250in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.371250in}}{\pgfqpoint{2.810864in}{1.368936in}}{\pgfqpoint{2.806746in}{1.364817in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.360699in}}{\pgfqpoint{2.800314in}{1.355113in}}{\pgfqpoint{2.800314in}{1.349289in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.343465in}}{\pgfqpoint{2.802628in}{1.337879in}}{\pgfqpoint{2.806746in}{1.333761in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{1.329643in}}{\pgfqpoint{2.816450in}{1.327329in}}{\pgfqpoint{2.822274in}{1.327329in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{1.327329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.198006in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.198006in}}{\pgfqpoint{3.142622in}{1.200320in}}{\pgfqpoint{3.146740in}{1.204438in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.208557in}}{\pgfqpoint{3.153172in}{1.214143in}}{\pgfqpoint{3.153172in}{1.219967in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.225791in}}{\pgfqpoint{3.150859in}{1.231377in}}{\pgfqpoint{3.146740in}{1.235495in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.239613in}}{\pgfqpoint{3.137036in}{1.241927in}}{\pgfqpoint{3.131212in}{1.241927in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.241927in}}{\pgfqpoint{3.119802in}{1.239613in}}{\pgfqpoint{3.115684in}{1.235495in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.231377in}}{\pgfqpoint{3.109252in}{1.225791in}}{\pgfqpoint{3.109252in}{1.219967in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.214143in}}{\pgfqpoint{3.111566in}{1.208557in}}{\pgfqpoint{3.115684in}{1.204438in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.200320in}}{\pgfqpoint{3.125388in}{1.198006in}}{\pgfqpoint{3.131212in}{1.198006in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.198006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.969451in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.969451in}}{\pgfqpoint{2.598303in}{0.971765in}}{\pgfqpoint{2.602421in}{0.975883in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.980002in}}{\pgfqpoint{2.608853in}{0.985588in}}{\pgfqpoint{2.608853in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.997236in}}{\pgfqpoint{2.606539in}{1.002822in}}{\pgfqpoint{2.602421in}{1.006940in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.011058in}}{\pgfqpoint{2.592717in}{1.013372in}}{\pgfqpoint{2.586893in}{1.013372in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.013372in}}{\pgfqpoint{2.575483in}{1.011058in}}{\pgfqpoint{2.571365in}{1.006940in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.002822in}}{\pgfqpoint{2.564933in}{0.997236in}}{\pgfqpoint{2.564933in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.985588in}}{\pgfqpoint{2.567246in}{0.980002in}}{\pgfqpoint{2.571365in}{0.975883in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.971765in}}{\pgfqpoint{2.581069in}{0.969451in}}{\pgfqpoint{2.586893in}{0.969451in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.969451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.270377in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.270377in}}{\pgfqpoint{2.804262in}{0.272690in}}{\pgfqpoint{2.808380in}{0.276809in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.280927in}}{\pgfqpoint{2.814812in}{0.286513in}}{\pgfqpoint{2.814812in}{0.292337in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.298161in}}{\pgfqpoint{2.812498in}{0.303747in}}{\pgfqpoint{2.808380in}{0.307865in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{0.311983in}}{\pgfqpoint{2.798675in}{0.314297in}}{\pgfqpoint{2.792851in}{0.314297in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{0.314297in}}{\pgfqpoint{2.781441in}{0.311983in}}{\pgfqpoint{2.777323in}{0.307865in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{0.303747in}}{\pgfqpoint{2.770891in}{0.298161in}}{\pgfqpoint{2.770891in}{0.292337in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.286513in}}{\pgfqpoint{2.773205in}{0.280927in}}{\pgfqpoint{2.777323in}{0.276809in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.272690in}}{\pgfqpoint{2.787028in}{0.270377in}}{\pgfqpoint{2.792851in}{0.270377in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.270377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.891643in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.891643in}}{\pgfqpoint{3.760498in}{0.893957in}}{\pgfqpoint{3.764616in}{0.898075in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.902193in}}{\pgfqpoint{3.771048in}{0.907779in}}{\pgfqpoint{3.771048in}{0.913603in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.919427in}}{\pgfqpoint{3.768735in}{0.925013in}}{\pgfqpoint{3.764616in}{0.929131in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.933249in}}{\pgfqpoint{3.754912in}{0.935563in}}{\pgfqpoint{3.749088in}{0.935563in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.935563in}}{\pgfqpoint{3.737678in}{0.933249in}}{\pgfqpoint{3.733560in}{0.929131in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.925013in}}{\pgfqpoint{3.727128in}{0.919427in}}{\pgfqpoint{3.727128in}{0.913603in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.907779in}}{\pgfqpoint{3.729442in}{0.902193in}}{\pgfqpoint{3.733560in}{0.898075in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.893957in}}{\pgfqpoint{3.743264in}{0.891643in}}{\pgfqpoint{3.749088in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.891643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.664369in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.664369in}}{\pgfqpoint{2.951375in}{0.666683in}}{\pgfqpoint{2.955493in}{0.670801in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.674919in}}{\pgfqpoint{2.961925in}{0.680505in}}{\pgfqpoint{2.961925in}{0.686329in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.692153in}}{\pgfqpoint{2.959611in}{0.697739in}}{\pgfqpoint{2.955493in}{0.701858in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{0.705976in}}{\pgfqpoint{2.945789in}{0.708290in}}{\pgfqpoint{2.939965in}{0.708290in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{0.708290in}}{\pgfqpoint{2.928555in}{0.705976in}}{\pgfqpoint{2.924437in}{0.701858in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.697739in}}{\pgfqpoint{2.918005in}{0.692153in}}{\pgfqpoint{2.918005in}{0.686329in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.680505in}}{\pgfqpoint{2.920318in}{0.674919in}}{\pgfqpoint{2.924437in}{0.670801in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.666683in}}{\pgfqpoint{2.934141in}{0.664369in}}{\pgfqpoint{2.939965in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.664369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.086745in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.086745in}}{\pgfqpoint{3.436849in}{1.089059in}}{\pgfqpoint{3.440967in}{1.093177in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.097295in}}{\pgfqpoint{3.447399in}{1.102881in}}{\pgfqpoint{3.447399in}{1.108705in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.114529in}}{\pgfqpoint{3.445085in}{1.120115in}}{\pgfqpoint{3.440967in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.128352in}}{\pgfqpoint{3.431263in}{1.130666in}}{\pgfqpoint{3.425439in}{1.130666in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.130666in}}{\pgfqpoint{3.414029in}{1.128352in}}{\pgfqpoint{3.409911in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.120115in}}{\pgfqpoint{3.403479in}{1.114529in}}{\pgfqpoint{3.403479in}{1.108705in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.102881in}}{\pgfqpoint{3.405792in}{1.097295in}}{\pgfqpoint{3.409911in}{1.093177in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.089059in}}{\pgfqpoint{3.419615in}{1.086745in}}{\pgfqpoint{3.425439in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.086745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.988572in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.988572in}}{\pgfqpoint{3.672230in}{0.990886in}}{\pgfqpoint{3.676348in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.999122in}}{\pgfqpoint{3.682780in}{1.004708in}}{\pgfqpoint{3.682780in}{1.010532in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.016356in}}{\pgfqpoint{3.680467in}{1.021942in}}{\pgfqpoint{3.676348in}{1.026061in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.030179in}}{\pgfqpoint{3.666644in}{1.032493in}}{\pgfqpoint{3.660820in}{1.032493in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.032493in}}{\pgfqpoint{3.649410in}{1.030179in}}{\pgfqpoint{3.645292in}{1.026061in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.021942in}}{\pgfqpoint{3.638860in}{1.016356in}}{\pgfqpoint{3.638860in}{1.010532in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.004708in}}{\pgfqpoint{3.641174in}{0.999122in}}{\pgfqpoint{3.645292in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.990886in}}{\pgfqpoint{3.654996in}{0.988572in}}{\pgfqpoint{3.660820in}{0.988572in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.988572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.807867in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.807867in}}{\pgfqpoint{2.715994in}{0.810181in}}{\pgfqpoint{2.720112in}{0.814299in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.818417in}}{\pgfqpoint{2.726544in}{0.824004in}}{\pgfqpoint{2.726544in}{0.829828in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.835652in}}{\pgfqpoint{2.724230in}{0.841238in}}{\pgfqpoint{2.720112in}{0.845356in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.849474in}}{\pgfqpoint{2.710407in}{0.851788in}}{\pgfqpoint{2.704583in}{0.851788in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.851788in}}{\pgfqpoint{2.693173in}{0.849474in}}{\pgfqpoint{2.689055in}{0.845356in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.841238in}}{\pgfqpoint{2.682623in}{0.835652in}}{\pgfqpoint{2.682623in}{0.829828in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.824004in}}{\pgfqpoint{2.684937in}{0.818417in}}{\pgfqpoint{2.689055in}{0.814299in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.810181in}}{\pgfqpoint{2.698760in}{0.807867in}}{\pgfqpoint{2.704583in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.807867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{1.882844in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{1.882844in}}{\pgfqpoint{2.760128in}{1.885158in}}{\pgfqpoint{2.764246in}{1.889276in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{1.893394in}}{\pgfqpoint{2.770678in}{1.898981in}}{\pgfqpoint{2.770678in}{1.904805in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{1.910629in}}{\pgfqpoint{2.768364in}{1.916215in}}{\pgfqpoint{2.764246in}{1.920333in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.924451in}}{\pgfqpoint{2.754541in}{1.926765in}}{\pgfqpoint{2.748717in}{1.926765in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.926765in}}{\pgfqpoint{2.737307in}{1.924451in}}{\pgfqpoint{2.733189in}{1.920333in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.916215in}}{\pgfqpoint{2.726757in}{1.910629in}}{\pgfqpoint{2.726757in}{1.904805in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{1.898981in}}{\pgfqpoint{2.729071in}{1.893394in}}{\pgfqpoint{2.733189in}{1.889276in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{1.885158in}}{\pgfqpoint{2.742894in}{1.882844in}}{\pgfqpoint{2.748717in}{1.882844in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.882844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.950246in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.950246in}}{\pgfqpoint{2.833684in}{0.952560in}}{\pgfqpoint{2.837802in}{0.956678in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.960796in}}{\pgfqpoint{2.844234in}{0.966382in}}{\pgfqpoint{2.844234in}{0.972206in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.978030in}}{\pgfqpoint{2.841921in}{0.983616in}}{\pgfqpoint{2.837802in}{0.987734in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.991853in}}{\pgfqpoint{2.828098in}{0.994166in}}{\pgfqpoint{2.822274in}{0.994166in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.994166in}}{\pgfqpoint{2.810864in}{0.991853in}}{\pgfqpoint{2.806746in}{0.987734in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.983616in}}{\pgfqpoint{2.800314in}{0.978030in}}{\pgfqpoint{2.800314in}{0.972206in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.966382in}}{\pgfqpoint{2.802628in}{0.960796in}}{\pgfqpoint{2.806746in}{0.956678in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.952560in}}{\pgfqpoint{2.816450in}{0.950246in}}{\pgfqpoint{2.822274in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.950246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.029301in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.029301in}}{\pgfqpoint{2.980798in}{1.031615in}}{\pgfqpoint{2.984916in}{1.035733in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.039851in}}{\pgfqpoint{2.991348in}{1.045437in}}{\pgfqpoint{2.991348in}{1.051261in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.057085in}}{\pgfqpoint{2.989034in}{1.062671in}}{\pgfqpoint{2.984916in}{1.066789in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.070907in}}{\pgfqpoint{2.975211in}{1.073221in}}{\pgfqpoint{2.969387in}{1.073221in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.073221in}}{\pgfqpoint{2.957977in}{1.070907in}}{\pgfqpoint{2.953859in}{1.066789in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.062671in}}{\pgfqpoint{2.947427in}{1.057085in}}{\pgfqpoint{2.947427in}{1.051261in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.045437in}}{\pgfqpoint{2.949741in}{1.039851in}}{\pgfqpoint{2.953859in}{1.035733in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.031615in}}{\pgfqpoint{2.963564in}{1.029301in}}{\pgfqpoint{2.969387in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.029301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{0.864328in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{0.864328in}}{\pgfqpoint{3.731076in}{0.866642in}}{\pgfqpoint{3.735194in}{0.870760in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{0.874878in}}{\pgfqpoint{3.741626in}{0.880465in}}{\pgfqpoint{3.741626in}{0.886288in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{0.892112in}}{\pgfqpoint{3.739312in}{0.897699in}}{\pgfqpoint{3.735194in}{0.901817in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{0.905935in}}{\pgfqpoint{3.725489in}{0.908249in}}{\pgfqpoint{3.719666in}{0.908249in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{0.908249in}}{\pgfqpoint{3.708255in}{0.905935in}}{\pgfqpoint{3.704137in}{0.901817in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{0.897699in}}{\pgfqpoint{3.697705in}{0.892112in}}{\pgfqpoint{3.697705in}{0.886288in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{0.880465in}}{\pgfqpoint{3.700019in}{0.874878in}}{\pgfqpoint{3.704137in}{0.870760in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{0.866642in}}{\pgfqpoint{3.713842in}{0.864328in}}{\pgfqpoint{3.719666in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{0.864328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.977748in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.977748in}}{\pgfqpoint{2.715994in}{0.980062in}}{\pgfqpoint{2.720112in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.988298in}}{\pgfqpoint{2.726544in}{0.993884in}}{\pgfqpoint{2.726544in}{0.999708in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{1.005532in}}{\pgfqpoint{2.724230in}{1.011118in}}{\pgfqpoint{2.720112in}{1.015237in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.019355in}}{\pgfqpoint{2.710407in}{1.021669in}}{\pgfqpoint{2.704583in}{1.021669in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.021669in}}{\pgfqpoint{2.693173in}{1.019355in}}{\pgfqpoint{2.689055in}{1.015237in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{1.011118in}}{\pgfqpoint{2.682623in}{1.005532in}}{\pgfqpoint{2.682623in}{0.999708in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.993884in}}{\pgfqpoint{2.684937in}{0.988298in}}{\pgfqpoint{2.689055in}{0.984180in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.980062in}}{\pgfqpoint{2.698760in}{0.977748in}}{\pgfqpoint{2.704583in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.977748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.343956in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.343956in}}{\pgfqpoint{3.142622in}{1.346270in}}{\pgfqpoint{3.146740in}{1.350388in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.354506in}}{\pgfqpoint{3.153172in}{1.360092in}}{\pgfqpoint{3.153172in}{1.365916in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.371740in}}{\pgfqpoint{3.150859in}{1.377326in}}{\pgfqpoint{3.146740in}{1.381444in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.385562in}}{\pgfqpoint{3.137036in}{1.387876in}}{\pgfqpoint{3.131212in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.387876in}}{\pgfqpoint{3.119802in}{1.385562in}}{\pgfqpoint{3.115684in}{1.381444in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.377326in}}{\pgfqpoint{3.109252in}{1.371740in}}{\pgfqpoint{3.109252in}{1.365916in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.360092in}}{\pgfqpoint{3.111566in}{1.354506in}}{\pgfqpoint{3.115684in}{1.350388in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.346270in}}{\pgfqpoint{3.125388in}{1.343956in}}{\pgfqpoint{3.131212in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.343956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.282069in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.282069in}}{\pgfqpoint{3.436849in}{1.284383in}}{\pgfqpoint{3.440967in}{1.288501in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.292620in}}{\pgfqpoint{3.447399in}{1.298206in}}{\pgfqpoint{3.447399in}{1.304030in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.309854in}}{\pgfqpoint{3.445085in}{1.315440in}}{\pgfqpoint{3.440967in}{1.319558in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.323676in}}{\pgfqpoint{3.431263in}{1.325990in}}{\pgfqpoint{3.425439in}{1.325990in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.325990in}}{\pgfqpoint{3.414029in}{1.323676in}}{\pgfqpoint{3.409911in}{1.319558in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.315440in}}{\pgfqpoint{3.403479in}{1.309854in}}{\pgfqpoint{3.403479in}{1.304030in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.298206in}}{\pgfqpoint{3.405792in}{1.292620in}}{\pgfqpoint{3.409911in}{1.288501in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.284383in}}{\pgfqpoint{3.419615in}{1.282069in}}{\pgfqpoint{3.425439in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.282069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.852286in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.852286in}}{\pgfqpoint{3.539828in}{1.854600in}}{\pgfqpoint{3.543946in}{1.858718in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.862836in}}{\pgfqpoint{3.550378in}{1.868423in}}{\pgfqpoint{3.550378in}{1.874247in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.880070in}}{\pgfqpoint{3.548065in}{1.885657in}}{\pgfqpoint{3.543946in}{1.889775in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.893893in}}{\pgfqpoint{3.534242in}{1.896207in}}{\pgfqpoint{3.528418in}{1.896207in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.896207in}}{\pgfqpoint{3.517008in}{1.893893in}}{\pgfqpoint{3.512890in}{1.889775in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.885657in}}{\pgfqpoint{3.506458in}{1.880070in}}{\pgfqpoint{3.506458in}{1.874247in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.868423in}}{\pgfqpoint{3.508772in}{1.862836in}}{\pgfqpoint{3.512890in}{1.858718in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.854600in}}{\pgfqpoint{3.522594in}{1.852286in}}{\pgfqpoint{3.528418in}{1.852286in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.852286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{0.450946in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{0.450946in}}{\pgfqpoint{3.686942in}{0.453260in}}{\pgfqpoint{3.691060in}{0.457378in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{0.461496in}}{\pgfqpoint{3.697492in}{0.467082in}}{\pgfqpoint{3.697492in}{0.472906in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{0.478730in}}{\pgfqpoint{3.695178in}{0.484316in}}{\pgfqpoint{3.691060in}{0.488434in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{0.492552in}}{\pgfqpoint{3.681355in}{0.494866in}}{\pgfqpoint{3.675532in}{0.494866in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{0.494866in}}{\pgfqpoint{3.664121in}{0.492552in}}{\pgfqpoint{3.660003in}{0.488434in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{0.484316in}}{\pgfqpoint{3.653571in}{0.478730in}}{\pgfqpoint{3.653571in}{0.472906in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{0.467082in}}{\pgfqpoint{3.655885in}{0.461496in}}{\pgfqpoint{3.660003in}{0.457378in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{0.453260in}}{\pgfqpoint{3.669708in}{0.450946in}}{\pgfqpoint{3.675532in}{0.450946in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{0.450946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.056865in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.056865in}}{\pgfqpoint{2.980798in}{1.059179in}}{\pgfqpoint{2.984916in}{1.063297in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.067415in}}{\pgfqpoint{2.991348in}{1.073001in}}{\pgfqpoint{2.991348in}{1.078825in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.084649in}}{\pgfqpoint{2.989034in}{1.090236in}}{\pgfqpoint{2.984916in}{1.094354in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.098472in}}{\pgfqpoint{2.975211in}{1.100786in}}{\pgfqpoint{2.969387in}{1.100786in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.100786in}}{\pgfqpoint{2.957977in}{1.098472in}}{\pgfqpoint{2.953859in}{1.094354in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.090236in}}{\pgfqpoint{2.947427in}{1.084649in}}{\pgfqpoint{2.947427in}{1.078825in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.073001in}}{\pgfqpoint{2.949741in}{1.067415in}}{\pgfqpoint{2.953859in}{1.063297in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.059179in}}{\pgfqpoint{2.963564in}{1.056865in}}{\pgfqpoint{2.969387in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.056865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{0.688384in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{0.688384in}}{\pgfqpoint{2.980798in}{0.690698in}}{\pgfqpoint{2.984916in}{0.694816in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{0.698934in}}{\pgfqpoint{2.991348in}{0.704521in}}{\pgfqpoint{2.991348in}{0.710344in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{0.716168in}}{\pgfqpoint{2.989034in}{0.721755in}}{\pgfqpoint{2.984916in}{0.725873in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{0.729991in}}{\pgfqpoint{2.975211in}{0.732305in}}{\pgfqpoint{2.969387in}{0.732305in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{0.732305in}}{\pgfqpoint{2.957977in}{0.729991in}}{\pgfqpoint{2.953859in}{0.725873in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.721755in}}{\pgfqpoint{2.947427in}{0.716168in}}{\pgfqpoint{2.947427in}{0.710344in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{0.704521in}}{\pgfqpoint{2.949741in}{0.698934in}}{\pgfqpoint{2.953859in}{0.694816in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{0.690698in}}{\pgfqpoint{2.963564in}{0.688384in}}{\pgfqpoint{2.969387in}{0.688384in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{0.688384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.402393in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.402393in}}{\pgfqpoint{3.628096in}{1.404707in}}{\pgfqpoint{3.632214in}{1.408825in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.412943in}}{\pgfqpoint{3.638646in}{1.418529in}}{\pgfqpoint{3.638646in}{1.424353in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.430177in}}{\pgfqpoint{3.636333in}{1.435763in}}{\pgfqpoint{3.632214in}{1.439881in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.444000in}}{\pgfqpoint{3.622510in}{1.446313in}}{\pgfqpoint{3.616686in}{1.446313in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.446313in}}{\pgfqpoint{3.605276in}{1.444000in}}{\pgfqpoint{3.601158in}{1.439881in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.435763in}}{\pgfqpoint{3.594726in}{1.430177in}}{\pgfqpoint{3.594726in}{1.424353in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.418529in}}{\pgfqpoint{3.597040in}{1.412943in}}{\pgfqpoint{3.601158in}{1.408825in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.404707in}}{\pgfqpoint{3.610862in}{1.402393in}}{\pgfqpoint{3.616686in}{1.402393in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.402393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.609595in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.609595in}}{\pgfqpoint{3.407426in}{1.611908in}}{\pgfqpoint{3.411544in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.620145in}}{\pgfqpoint{3.417976in}{1.625731in}}{\pgfqpoint{3.417976in}{1.631555in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.637379in}}{\pgfqpoint{3.415663in}{1.642965in}}{\pgfqpoint{3.411544in}{1.647083in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.651201in}}{\pgfqpoint{3.401840in}{1.653515in}}{\pgfqpoint{3.396016in}{1.653515in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.653515in}}{\pgfqpoint{3.384606in}{1.651201in}}{\pgfqpoint{3.380488in}{1.647083in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.642965in}}{\pgfqpoint{3.374056in}{1.637379in}}{\pgfqpoint{3.374056in}{1.631555in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.625731in}}{\pgfqpoint{3.376370in}{1.620145in}}{\pgfqpoint{3.380488in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.611908in}}{\pgfqpoint{3.390192in}{1.609595in}}{\pgfqpoint{3.396016in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.609595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.991741in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.991741in}}{\pgfqpoint{3.098488in}{1.994055in}}{\pgfqpoint{3.102606in}{1.998173in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{2.002291in}}{\pgfqpoint{3.109038in}{2.007878in}}{\pgfqpoint{3.109038in}{2.013701in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{2.019525in}}{\pgfqpoint{3.106725in}{2.025112in}}{\pgfqpoint{3.102606in}{2.029230in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{2.033348in}}{\pgfqpoint{3.092902in}{2.035662in}}{\pgfqpoint{3.087078in}{2.035662in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{2.035662in}}{\pgfqpoint{3.075668in}{2.033348in}}{\pgfqpoint{3.071550in}{2.029230in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{2.025112in}}{\pgfqpoint{3.065118in}{2.019525in}}{\pgfqpoint{3.065118in}{2.013701in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{2.007878in}}{\pgfqpoint{3.067432in}{2.002291in}}{\pgfqpoint{3.071550in}{1.998173in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.994055in}}{\pgfqpoint{3.081254in}{1.991741in}}{\pgfqpoint{3.087078in}{1.991741in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.991741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.973356in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.973356in}}{\pgfqpoint{2.613014in}{0.975670in}}{\pgfqpoint{2.617132in}{0.979788in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.983906in}}{\pgfqpoint{2.623564in}{0.989493in}}{\pgfqpoint{2.623564in}{0.995317in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{1.001141in}}{\pgfqpoint{2.621250in}{1.006727in}}{\pgfqpoint{2.617132in}{1.010845in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{1.014963in}}{\pgfqpoint{2.607428in}{1.017277in}}{\pgfqpoint{2.601604in}{1.017277in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.017277in}}{\pgfqpoint{2.590194in}{1.014963in}}{\pgfqpoint{2.586076in}{1.010845in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{1.006727in}}{\pgfqpoint{2.579644in}{1.001141in}}{\pgfqpoint{2.579644in}{0.995317in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.989493in}}{\pgfqpoint{2.581958in}{0.983906in}}{\pgfqpoint{2.586076in}{0.979788in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.975670in}}{\pgfqpoint{2.595780in}{0.973356in}}{\pgfqpoint{2.601604in}{0.973356in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.973356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.431862in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.431862in}}{\pgfqpoint{3.598674in}{1.434176in}}{\pgfqpoint{3.602792in}{1.438294in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.442412in}}{\pgfqpoint{3.609224in}{1.447998in}}{\pgfqpoint{3.609224in}{1.453822in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.459646in}}{\pgfqpoint{3.606910in}{1.465232in}}{\pgfqpoint{3.602792in}{1.469351in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.473469in}}{\pgfqpoint{3.593087in}{1.475783in}}{\pgfqpoint{3.587264in}{1.475783in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.475783in}}{\pgfqpoint{3.575853in}{1.473469in}}{\pgfqpoint{3.571735in}{1.469351in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.465232in}}{\pgfqpoint{3.565303in}{1.459646in}}{\pgfqpoint{3.565303in}{1.453822in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.447998in}}{\pgfqpoint{3.567617in}{1.442412in}}{\pgfqpoint{3.571735in}{1.438294in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.434176in}}{\pgfqpoint{3.581440in}{1.431862in}}{\pgfqpoint{3.587264in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.431862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{0.213986in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{0.213986in}}{\pgfqpoint{3.583962in}{0.216300in}}{\pgfqpoint{3.588080in}{0.220418in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{0.224536in}}{\pgfqpoint{3.594512in}{0.230122in}}{\pgfqpoint{3.594512in}{0.235946in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{0.241770in}}{\pgfqpoint{3.592199in}{0.247356in}}{\pgfqpoint{3.588080in}{0.251474in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{0.255593in}}{\pgfqpoint{3.578376in}{0.257906in}}{\pgfqpoint{3.572552in}{0.257906in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{0.257906in}}{\pgfqpoint{3.561142in}{0.255593in}}{\pgfqpoint{3.557024in}{0.251474in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{0.247356in}}{\pgfqpoint{3.550592in}{0.241770in}}{\pgfqpoint{3.550592in}{0.235946in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{0.230122in}}{\pgfqpoint{3.552906in}{0.224536in}}{\pgfqpoint{3.557024in}{0.220418in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{0.216300in}}{\pgfqpoint{3.566728in}{0.213986in}}{\pgfqpoint{3.572552in}{0.213986in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{0.213986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.127870in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.127870in}}{\pgfqpoint{3.642808in}{1.130184in}}{\pgfqpoint{3.646926in}{1.134302in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.138420in}}{\pgfqpoint{3.653358in}{1.144006in}}{\pgfqpoint{3.653358in}{1.149830in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.155654in}}{\pgfqpoint{3.651044in}{1.161240in}}{\pgfqpoint{3.646926in}{1.165359in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.169477in}}{\pgfqpoint{3.637221in}{1.171791in}}{\pgfqpoint{3.631398in}{1.171791in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.171791in}}{\pgfqpoint{3.619987in}{1.169477in}}{\pgfqpoint{3.615869in}{1.165359in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.161240in}}{\pgfqpoint{3.609437in}{1.155654in}}{\pgfqpoint{3.609437in}{1.149830in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.144006in}}{\pgfqpoint{3.611751in}{1.138420in}}{\pgfqpoint{3.615869in}{1.134302in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.130184in}}{\pgfqpoint{3.625574in}{1.127870in}}{\pgfqpoint{3.631398in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.127870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.734500in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.734500in}}{\pgfqpoint{2.774839in}{1.736814in}}{\pgfqpoint{2.778957in}{1.740932in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.745050in}}{\pgfqpoint{2.785389in}{1.750636in}}{\pgfqpoint{2.785389in}{1.756460in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.762284in}}{\pgfqpoint{2.783075in}{1.767870in}}{\pgfqpoint{2.778957in}{1.771989in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.776107in}}{\pgfqpoint{2.769253in}{1.778421in}}{\pgfqpoint{2.763429in}{1.778421in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.778421in}}{\pgfqpoint{2.752019in}{1.776107in}}{\pgfqpoint{2.747901in}{1.771989in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.767870in}}{\pgfqpoint{2.741469in}{1.762284in}}{\pgfqpoint{2.741469in}{1.756460in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.750636in}}{\pgfqpoint{2.743782in}{1.745050in}}{\pgfqpoint{2.747901in}{1.740932in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.736814in}}{\pgfqpoint{2.757605in}{1.734500in}}{\pgfqpoint{2.763429in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.734500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.120679in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.120679in}}{\pgfqpoint{3.451560in}{1.122993in}}{\pgfqpoint{3.455678in}{1.127111in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.131229in}}{\pgfqpoint{3.462110in}{1.136815in}}{\pgfqpoint{3.462110in}{1.142639in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.148463in}}{\pgfqpoint{3.459797in}{1.154050in}}{\pgfqpoint{3.455678in}{1.158168in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.162286in}}{\pgfqpoint{3.445974in}{1.164600in}}{\pgfqpoint{3.440150in}{1.164600in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.164600in}}{\pgfqpoint{3.428740in}{1.162286in}}{\pgfqpoint{3.424622in}{1.158168in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.154050in}}{\pgfqpoint{3.418190in}{1.148463in}}{\pgfqpoint{3.418190in}{1.142639in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.136815in}}{\pgfqpoint{3.420504in}{1.131229in}}{\pgfqpoint{3.424622in}{1.127111in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.122993in}}{\pgfqpoint{3.434326in}{1.120679in}}{\pgfqpoint{3.440150in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.120679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{0.436911in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{0.436911in}}{\pgfqpoint{3.436849in}{0.439225in}}{\pgfqpoint{3.440967in}{0.443343in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{0.447461in}}{\pgfqpoint{3.447399in}{0.453048in}}{\pgfqpoint{3.447399in}{0.458871in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{0.464695in}}{\pgfqpoint{3.445085in}{0.470282in}}{\pgfqpoint{3.440967in}{0.474400in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{0.478518in}}{\pgfqpoint{3.431263in}{0.480832in}}{\pgfqpoint{3.425439in}{0.480832in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{0.480832in}}{\pgfqpoint{3.414029in}{0.478518in}}{\pgfqpoint{3.409911in}{0.474400in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{0.470282in}}{\pgfqpoint{3.403479in}{0.464695in}}{\pgfqpoint{3.403479in}{0.458871in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{0.453048in}}{\pgfqpoint{3.405792in}{0.447461in}}{\pgfqpoint{3.409911in}{0.443343in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{0.439225in}}{\pgfqpoint{3.419615in}{0.436911in}}{\pgfqpoint{3.425439in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{0.436911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.971005in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.971005in}}{\pgfqpoint{2.627726in}{0.973319in}}{\pgfqpoint{2.631844in}{0.977437in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.981555in}}{\pgfqpoint{2.638276in}{0.987141in}}{\pgfqpoint{2.638276in}{0.992965in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.998789in}}{\pgfqpoint{2.635962in}{1.004376in}}{\pgfqpoint{2.631844in}{1.008494in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.012612in}}{\pgfqpoint{2.622139in}{1.014926in}}{\pgfqpoint{2.616315in}{1.014926in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.014926in}}{\pgfqpoint{2.604905in}{1.012612in}}{\pgfqpoint{2.600787in}{1.008494in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{1.004376in}}{\pgfqpoint{2.594355in}{0.998789in}}{\pgfqpoint{2.594355in}{0.992965in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.987141in}}{\pgfqpoint{2.596669in}{0.981555in}}{\pgfqpoint{2.600787in}{0.977437in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.973319in}}{\pgfqpoint{2.610492in}{0.971005in}}{\pgfqpoint{2.616315in}{0.971005in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.971005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.710511in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.710511in}}{\pgfqpoint{2.892530in}{0.712825in}}{\pgfqpoint{2.896648in}{0.716943in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.721061in}}{\pgfqpoint{2.903080in}{0.726647in}}{\pgfqpoint{2.903080in}{0.732471in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{0.738295in}}{\pgfqpoint{2.900766in}{0.743881in}}{\pgfqpoint{2.896648in}{0.748000in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{0.752118in}}{\pgfqpoint{2.886943in}{0.754432in}}{\pgfqpoint{2.881119in}{0.754432in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{0.754432in}}{\pgfqpoint{2.869709in}{0.752118in}}{\pgfqpoint{2.865591in}{0.748000in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{0.743881in}}{\pgfqpoint{2.859159in}{0.738295in}}{\pgfqpoint{2.859159in}{0.732471in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{0.726647in}}{\pgfqpoint{2.861473in}{0.721061in}}{\pgfqpoint{2.865591in}{0.716943in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.712825in}}{\pgfqpoint{2.875296in}{0.710511in}}{\pgfqpoint{2.881119in}{0.710511in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.710511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{0.481142in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{0.481142in}}{\pgfqpoint{3.510406in}{0.483455in}}{\pgfqpoint{3.514524in}{0.487574in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{0.491692in}}{\pgfqpoint{3.520956in}{0.497278in}}{\pgfqpoint{3.520956in}{0.503102in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{0.508926in}}{\pgfqpoint{3.518642in}{0.514512in}}{\pgfqpoint{3.514524in}{0.518630in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{0.522748in}}{\pgfqpoint{3.504819in}{0.525062in}}{\pgfqpoint{3.498996in}{0.525062in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{0.525062in}}{\pgfqpoint{3.487585in}{0.522748in}}{\pgfqpoint{3.483467in}{0.518630in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{0.514512in}}{\pgfqpoint{3.477035in}{0.508926in}}{\pgfqpoint{3.477035in}{0.503102in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{0.497278in}}{\pgfqpoint{3.479349in}{0.491692in}}{\pgfqpoint{3.483467in}{0.487574in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{0.483455in}}{\pgfqpoint{3.493172in}{0.481142in}}{\pgfqpoint{3.498996in}{0.481142in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.481142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.204625in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.204625in}}{\pgfqpoint{3.745787in}{1.206939in}}{\pgfqpoint{3.749905in}{1.211057in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.215175in}}{\pgfqpoint{3.756337in}{1.220761in}}{\pgfqpoint{3.756337in}{1.226585in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.232409in}}{\pgfqpoint{3.754023in}{1.237995in}}{\pgfqpoint{3.749905in}{1.242113in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.246232in}}{\pgfqpoint{3.740201in}{1.248545in}}{\pgfqpoint{3.734377in}{1.248545in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.248545in}}{\pgfqpoint{3.722967in}{1.246232in}}{\pgfqpoint{3.718849in}{1.242113in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.237995in}}{\pgfqpoint{3.712417in}{1.232409in}}{\pgfqpoint{3.712417in}{1.226585in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.220761in}}{\pgfqpoint{3.714730in}{1.215175in}}{\pgfqpoint{3.718849in}{1.211057in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.206939in}}{\pgfqpoint{3.728553in}{1.204625in}}{\pgfqpoint{3.734377in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.204625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.792546in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.792546in}}{\pgfqpoint{3.642808in}{1.794860in}}{\pgfqpoint{3.646926in}{1.798978in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.803096in}}{\pgfqpoint{3.653358in}{1.808682in}}{\pgfqpoint{3.653358in}{1.814506in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.820330in}}{\pgfqpoint{3.651044in}{1.825916in}}{\pgfqpoint{3.646926in}{1.830035in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.834153in}}{\pgfqpoint{3.637221in}{1.836467in}}{\pgfqpoint{3.631398in}{1.836467in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.836467in}}{\pgfqpoint{3.619987in}{1.834153in}}{\pgfqpoint{3.615869in}{1.830035in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.825916in}}{\pgfqpoint{3.609437in}{1.820330in}}{\pgfqpoint{3.609437in}{1.814506in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.808682in}}{\pgfqpoint{3.611751in}{1.803096in}}{\pgfqpoint{3.615869in}{1.798978in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.794860in}}{\pgfqpoint{3.625574in}{1.792546in}}{\pgfqpoint{3.631398in}{1.792546in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.792546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{0.985030in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{0.985030in}}{\pgfqpoint{2.892530in}{0.987344in}}{\pgfqpoint{2.896648in}{0.991462in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{0.995580in}}{\pgfqpoint{2.903080in}{1.001166in}}{\pgfqpoint{2.903080in}{1.006990in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.012814in}}{\pgfqpoint{2.900766in}{1.018400in}}{\pgfqpoint{2.896648in}{1.022518in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.026637in}}{\pgfqpoint{2.886943in}{1.028950in}}{\pgfqpoint{2.881119in}{1.028950in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.028950in}}{\pgfqpoint{2.869709in}{1.026637in}}{\pgfqpoint{2.865591in}{1.022518in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.018400in}}{\pgfqpoint{2.859159in}{1.012814in}}{\pgfqpoint{2.859159in}{1.006990in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.001166in}}{\pgfqpoint{2.861473in}{0.995580in}}{\pgfqpoint{2.865591in}{0.991462in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{0.987344in}}{\pgfqpoint{2.875296in}{0.985030in}}{\pgfqpoint{2.881119in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{0.985030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.274202in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.274202in}}{\pgfqpoint{3.760498in}{1.276516in}}{\pgfqpoint{3.764616in}{1.280634in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.284752in}}{\pgfqpoint{3.771048in}{1.290339in}}{\pgfqpoint{3.771048in}{1.296162in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.301986in}}{\pgfqpoint{3.768735in}{1.307573in}}{\pgfqpoint{3.764616in}{1.311691in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.315809in}}{\pgfqpoint{3.754912in}{1.318123in}}{\pgfqpoint{3.749088in}{1.318123in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.318123in}}{\pgfqpoint{3.737678in}{1.315809in}}{\pgfqpoint{3.733560in}{1.311691in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.307573in}}{\pgfqpoint{3.727128in}{1.301986in}}{\pgfqpoint{3.727128in}{1.296162in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.290339in}}{\pgfqpoint{3.729442in}{1.284752in}}{\pgfqpoint{3.733560in}{1.280634in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.276516in}}{\pgfqpoint{3.743264in}{1.274202in}}{\pgfqpoint{3.749088in}{1.274202in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.274202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.969950in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.969950in}}{\pgfqpoint{2.657148in}{0.972264in}}{\pgfqpoint{2.661266in}{0.976382in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.980500in}}{\pgfqpoint{2.667698in}{0.986087in}}{\pgfqpoint{2.667698in}{0.991911in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.997735in}}{\pgfqpoint{2.665385in}{1.003321in}}{\pgfqpoint{2.661266in}{1.007439in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.011557in}}{\pgfqpoint{2.651562in}{1.013871in}}{\pgfqpoint{2.645738in}{1.013871in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.013871in}}{\pgfqpoint{2.634328in}{1.011557in}}{\pgfqpoint{2.630210in}{1.007439in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.003321in}}{\pgfqpoint{2.623778in}{0.997735in}}{\pgfqpoint{2.623778in}{0.991911in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.986087in}}{\pgfqpoint{2.626092in}{0.980500in}}{\pgfqpoint{2.630210in}{0.976382in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.972264in}}{\pgfqpoint{2.639914in}{0.969950in}}{\pgfqpoint{2.645738in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.969950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{0.258719in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{0.258719in}}{\pgfqpoint{3.539828in}{0.261033in}}{\pgfqpoint{3.543946in}{0.265151in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.269269in}}{\pgfqpoint{3.550378in}{0.274856in}}{\pgfqpoint{3.550378in}{0.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{0.286503in}}{\pgfqpoint{3.548065in}{0.292090in}}{\pgfqpoint{3.543946in}{0.296208in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{0.300326in}}{\pgfqpoint{3.534242in}{0.302640in}}{\pgfqpoint{3.528418in}{0.302640in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{0.302640in}}{\pgfqpoint{3.517008in}{0.300326in}}{\pgfqpoint{3.512890in}{0.296208in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{0.292090in}}{\pgfqpoint{3.506458in}{0.286503in}}{\pgfqpoint{3.506458in}{0.280680in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{0.274856in}}{\pgfqpoint{3.508772in}{0.269269in}}{\pgfqpoint{3.512890in}{0.265151in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{0.261033in}}{\pgfqpoint{3.522594in}{0.258719in}}{\pgfqpoint{3.528418in}{0.258719in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{0.258719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{0.670691in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{0.670691in}}{\pgfqpoint{2.966086in}{0.673005in}}{\pgfqpoint{2.970204in}{0.677123in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{0.681241in}}{\pgfqpoint{2.976636in}{0.686827in}}{\pgfqpoint{2.976636in}{0.692651in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{0.698475in}}{\pgfqpoint{2.974323in}{0.704062in}}{\pgfqpoint{2.970204in}{0.708180in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{0.712298in}}{\pgfqpoint{2.960500in}{0.714612in}}{\pgfqpoint{2.954676in}{0.714612in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{0.714612in}}{\pgfqpoint{2.943266in}{0.712298in}}{\pgfqpoint{2.939148in}{0.708180in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{0.704062in}}{\pgfqpoint{2.932716in}{0.698475in}}{\pgfqpoint{2.932716in}{0.692651in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{0.686827in}}{\pgfqpoint{2.935030in}{0.681241in}}{\pgfqpoint{2.939148in}{0.677123in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{0.673005in}}{\pgfqpoint{2.948852in}{0.670691in}}{\pgfqpoint{2.954676in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.670691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.160495in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.160495in}}{\pgfqpoint{3.260313in}{1.162809in}}{\pgfqpoint{3.264431in}{1.166927in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.171046in}}{\pgfqpoint{3.270863in}{1.176632in}}{\pgfqpoint{3.270863in}{1.182456in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.188280in}}{\pgfqpoint{3.268549in}{1.193866in}}{\pgfqpoint{3.264431in}{1.197984in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.202102in}}{\pgfqpoint{3.254727in}{1.204416in}}{\pgfqpoint{3.248903in}{1.204416in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.204416in}}{\pgfqpoint{3.237493in}{1.202102in}}{\pgfqpoint{3.233375in}{1.197984in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.193866in}}{\pgfqpoint{3.226943in}{1.188280in}}{\pgfqpoint{3.226943in}{1.182456in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.176632in}}{\pgfqpoint{3.229256in}{1.171046in}}{\pgfqpoint{3.233375in}{1.166927in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.162809in}}{\pgfqpoint{3.243079in}{1.160495in}}{\pgfqpoint{3.248903in}{1.160495in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.160495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{0.963581in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{0.963581in}}{\pgfqpoint{2.951375in}{0.965895in}}{\pgfqpoint{2.955493in}{0.970013in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.974132in}}{\pgfqpoint{2.961925in}{0.979718in}}{\pgfqpoint{2.961925in}{0.985542in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{0.991366in}}{\pgfqpoint{2.959611in}{0.996952in}}{\pgfqpoint{2.955493in}{1.001070in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.005188in}}{\pgfqpoint{2.945789in}{1.007502in}}{\pgfqpoint{2.939965in}{1.007502in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.007502in}}{\pgfqpoint{2.928555in}{1.005188in}}{\pgfqpoint{2.924437in}{1.001070in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{0.996952in}}{\pgfqpoint{2.918005in}{0.991366in}}{\pgfqpoint{2.918005in}{0.985542in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{0.979718in}}{\pgfqpoint{2.920318in}{0.974132in}}{\pgfqpoint{2.924437in}{0.970013in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{0.965895in}}{\pgfqpoint{2.934141in}{0.963581in}}{\pgfqpoint{2.939965in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{0.963581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.969477in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.969477in}}{\pgfqpoint{2.642437in}{0.971790in}}{\pgfqpoint{2.646555in}{0.975909in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.980027in}}{\pgfqpoint{2.652987in}{0.985613in}}{\pgfqpoint{2.652987in}{0.991437in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.997261in}}{\pgfqpoint{2.650673in}{1.002847in}}{\pgfqpoint{2.646555in}{1.006965in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.011083in}}{\pgfqpoint{2.636851in}{1.013397in}}{\pgfqpoint{2.631027in}{1.013397in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.013397in}}{\pgfqpoint{2.619617in}{1.011083in}}{\pgfqpoint{2.615499in}{1.006965in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{1.002847in}}{\pgfqpoint{2.609067in}{0.997261in}}{\pgfqpoint{2.609067in}{0.991437in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.985613in}}{\pgfqpoint{2.611380in}{0.980027in}}{\pgfqpoint{2.615499in}{0.975909in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.971790in}}{\pgfqpoint{2.625203in}{0.969477in}}{\pgfqpoint{2.631027in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.969477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.548678in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.548678in}}{\pgfqpoint{3.701653in}{0.550992in}}{\pgfqpoint{3.705771in}{0.555110in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.559228in}}{\pgfqpoint{3.712203in}{0.564814in}}{\pgfqpoint{3.712203in}{0.570638in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.576462in}}{\pgfqpoint{3.709889in}{0.582048in}}{\pgfqpoint{3.705771in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.590285in}}{\pgfqpoint{3.696067in}{0.592599in}}{\pgfqpoint{3.690243in}{0.592599in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.592599in}}{\pgfqpoint{3.678833in}{0.590285in}}{\pgfqpoint{3.674715in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.582048in}}{\pgfqpoint{3.668283in}{0.576462in}}{\pgfqpoint{3.668283in}{0.570638in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.564814in}}{\pgfqpoint{3.670596in}{0.559228in}}{\pgfqpoint{3.674715in}{0.555110in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.550992in}}{\pgfqpoint{3.684419in}{0.548678in}}{\pgfqpoint{3.690243in}{0.548678in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.548678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.490669in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.490669in}}{\pgfqpoint{3.760498in}{1.492982in}}{\pgfqpoint{3.764616in}{1.497101in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.501219in}}{\pgfqpoint{3.771048in}{1.506805in}}{\pgfqpoint{3.771048in}{1.512629in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.518453in}}{\pgfqpoint{3.768735in}{1.524039in}}{\pgfqpoint{3.764616in}{1.528157in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.532275in}}{\pgfqpoint{3.754912in}{1.534589in}}{\pgfqpoint{3.749088in}{1.534589in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.534589in}}{\pgfqpoint{3.737678in}{1.532275in}}{\pgfqpoint{3.733560in}{1.528157in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.524039in}}{\pgfqpoint{3.727128in}{1.518453in}}{\pgfqpoint{3.727128in}{1.512629in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.506805in}}{\pgfqpoint{3.729442in}{1.501219in}}{\pgfqpoint{3.733560in}{1.497101in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.492982in}}{\pgfqpoint{3.743264in}{1.490669in}}{\pgfqpoint{3.749088in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.490669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.454428in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.454428in}}{\pgfqpoint{3.642808in}{1.456742in}}{\pgfqpoint{3.646926in}{1.460860in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.464978in}}{\pgfqpoint{3.653358in}{1.470564in}}{\pgfqpoint{3.653358in}{1.476388in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.482212in}}{\pgfqpoint{3.651044in}{1.487798in}}{\pgfqpoint{3.646926in}{1.491916in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.496034in}}{\pgfqpoint{3.637221in}{1.498348in}}{\pgfqpoint{3.631398in}{1.498348in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.498348in}}{\pgfqpoint{3.619987in}{1.496034in}}{\pgfqpoint{3.615869in}{1.491916in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.487798in}}{\pgfqpoint{3.609437in}{1.482212in}}{\pgfqpoint{3.609437in}{1.476388in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.470564in}}{\pgfqpoint{3.611751in}{1.464978in}}{\pgfqpoint{3.615869in}{1.460860in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.456742in}}{\pgfqpoint{3.625574in}{1.454428in}}{\pgfqpoint{3.631398in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.454428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.898287in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.898287in}}{\pgfqpoint{2.627726in}{0.900601in}}{\pgfqpoint{2.631844in}{0.904719in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.908837in}}{\pgfqpoint{2.638276in}{0.914423in}}{\pgfqpoint{2.638276in}{0.920247in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.926071in}}{\pgfqpoint{2.635962in}{0.931657in}}{\pgfqpoint{2.631844in}{0.935775in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.939894in}}{\pgfqpoint{2.622139in}{0.942207in}}{\pgfqpoint{2.616315in}{0.942207in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.942207in}}{\pgfqpoint{2.604905in}{0.939894in}}{\pgfqpoint{2.600787in}{0.935775in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.931657in}}{\pgfqpoint{2.594355in}{0.926071in}}{\pgfqpoint{2.594355in}{0.920247in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.914423in}}{\pgfqpoint{2.596669in}{0.908837in}}{\pgfqpoint{2.600787in}{0.904719in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.900601in}}{\pgfqpoint{2.610492in}{0.898287in}}{\pgfqpoint{2.616315in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.898287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.979293in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.979293in}}{\pgfqpoint{2.671860in}{0.981606in}}{\pgfqpoint{2.675978in}{0.985725in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.989843in}}{\pgfqpoint{2.682410in}{0.995429in}}{\pgfqpoint{2.682410in}{1.001253in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.007077in}}{\pgfqpoint{2.680096in}{1.012663in}}{\pgfqpoint{2.675978in}{1.016781in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.020899in}}{\pgfqpoint{2.666273in}{1.023213in}}{\pgfqpoint{2.660449in}{1.023213in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.023213in}}{\pgfqpoint{2.649039in}{1.020899in}}{\pgfqpoint{2.644921in}{1.016781in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.012663in}}{\pgfqpoint{2.638489in}{1.007077in}}{\pgfqpoint{2.638489in}{1.001253in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.995429in}}{\pgfqpoint{2.640803in}{0.989843in}}{\pgfqpoint{2.644921in}{0.985725in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.981606in}}{\pgfqpoint{2.654626in}{0.979293in}}{\pgfqpoint{2.660449in}{0.979293in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.979293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.429846in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.429846in}}{\pgfqpoint{3.686942in}{1.432160in}}{\pgfqpoint{3.691060in}{1.436278in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.440396in}}{\pgfqpoint{3.697492in}{1.445983in}}{\pgfqpoint{3.697492in}{1.451806in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.457630in}}{\pgfqpoint{3.695178in}{1.463217in}}{\pgfqpoint{3.691060in}{1.467335in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.471453in}}{\pgfqpoint{3.681355in}{1.473767in}}{\pgfqpoint{3.675532in}{1.473767in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.473767in}}{\pgfqpoint{3.664121in}{1.471453in}}{\pgfqpoint{3.660003in}{1.467335in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.463217in}}{\pgfqpoint{3.653571in}{1.457630in}}{\pgfqpoint{3.653571in}{1.451806in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.445983in}}{\pgfqpoint{3.655885in}{1.440396in}}{\pgfqpoint{3.660003in}{1.436278in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.432160in}}{\pgfqpoint{3.669708in}{1.429846in}}{\pgfqpoint{3.675532in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.429846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.437695in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.437695in}}{\pgfqpoint{3.525117in}{0.440009in}}{\pgfqpoint{3.529235in}{0.444127in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.448245in}}{\pgfqpoint{3.535667in}{0.453831in}}{\pgfqpoint{3.535667in}{0.459655in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.465479in}}{\pgfqpoint{3.533353in}{0.471065in}}{\pgfqpoint{3.529235in}{0.475183in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.479301in}}{\pgfqpoint{3.519531in}{0.481615in}}{\pgfqpoint{3.513707in}{0.481615in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.481615in}}{\pgfqpoint{3.502297in}{0.479301in}}{\pgfqpoint{3.498179in}{0.475183in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.471065in}}{\pgfqpoint{3.491747in}{0.465479in}}{\pgfqpoint{3.491747in}{0.459655in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.453831in}}{\pgfqpoint{3.494060in}{0.448245in}}{\pgfqpoint{3.498179in}{0.444127in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.440009in}}{\pgfqpoint{3.507883in}{0.437695in}}{\pgfqpoint{3.513707in}{0.437695in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.437695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.992987in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.992987in}}{\pgfqpoint{2.833684in}{0.995301in}}{\pgfqpoint{2.837802in}{0.999419in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{1.003537in}}{\pgfqpoint{2.844234in}{1.009124in}}{\pgfqpoint{2.844234in}{1.014948in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.020771in}}{\pgfqpoint{2.841921in}{1.026358in}}{\pgfqpoint{2.837802in}{1.030476in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.034594in}}{\pgfqpoint{2.828098in}{1.036908in}}{\pgfqpoint{2.822274in}{1.036908in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.036908in}}{\pgfqpoint{2.810864in}{1.034594in}}{\pgfqpoint{2.806746in}{1.030476in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.026358in}}{\pgfqpoint{2.800314in}{1.020771in}}{\pgfqpoint{2.800314in}{1.014948in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.009124in}}{\pgfqpoint{2.802628in}{1.003537in}}{\pgfqpoint{2.806746in}{0.999419in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.995301in}}{\pgfqpoint{2.816450in}{0.992987in}}{\pgfqpoint{2.822274in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.992987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.758101in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.758101in}}{\pgfqpoint{2.818973in}{0.760415in}}{\pgfqpoint{2.823091in}{0.764533in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.768651in}}{\pgfqpoint{2.829523in}{0.774237in}}{\pgfqpoint{2.829523in}{0.780061in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.785885in}}{\pgfqpoint{2.827209in}{0.791471in}}{\pgfqpoint{2.823091in}{0.795590in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.799708in}}{\pgfqpoint{2.813387in}{0.802022in}}{\pgfqpoint{2.807563in}{0.802022in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.802022in}}{\pgfqpoint{2.796153in}{0.799708in}}{\pgfqpoint{2.792035in}{0.795590in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.791471in}}{\pgfqpoint{2.785603in}{0.785885in}}{\pgfqpoint{2.785603in}{0.780061in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.774237in}}{\pgfqpoint{2.787916in}{0.768651in}}{\pgfqpoint{2.792035in}{0.764533in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.760415in}}{\pgfqpoint{2.801739in}{0.758101in}}{\pgfqpoint{2.807563in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.758101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{0.546895in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{0.546895in}}{\pgfqpoint{3.628096in}{0.549209in}}{\pgfqpoint{3.632214in}{0.553327in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{0.557445in}}{\pgfqpoint{3.638646in}{0.563031in}}{\pgfqpoint{3.638646in}{0.568855in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{0.574679in}}{\pgfqpoint{3.636333in}{0.580265in}}{\pgfqpoint{3.632214in}{0.584383in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{0.588502in}}{\pgfqpoint{3.622510in}{0.590816in}}{\pgfqpoint{3.616686in}{0.590816in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{0.590816in}}{\pgfqpoint{3.605276in}{0.588502in}}{\pgfqpoint{3.601158in}{0.584383in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{0.580265in}}{\pgfqpoint{3.594726in}{0.574679in}}{\pgfqpoint{3.594726in}{0.568855in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{0.563031in}}{\pgfqpoint{3.597040in}{0.557445in}}{\pgfqpoint{3.601158in}{0.553327in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{0.549209in}}{\pgfqpoint{3.610862in}{0.546895in}}{\pgfqpoint{3.616686in}{0.546895in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.546895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.529898in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.529898in}}{\pgfqpoint{3.480983in}{0.532212in}}{\pgfqpoint{3.485101in}{0.536330in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.540448in}}{\pgfqpoint{3.491533in}{0.546035in}}{\pgfqpoint{3.491533in}{0.551859in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.557682in}}{\pgfqpoint{3.489219in}{0.563269in}}{\pgfqpoint{3.485101in}{0.567387in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.571505in}}{\pgfqpoint{3.475397in}{0.573819in}}{\pgfqpoint{3.469573in}{0.573819in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.573819in}}{\pgfqpoint{3.458163in}{0.571505in}}{\pgfqpoint{3.454045in}{0.567387in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.563269in}}{\pgfqpoint{3.447613in}{0.557682in}}{\pgfqpoint{3.447613in}{0.551859in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.546035in}}{\pgfqpoint{3.449926in}{0.540448in}}{\pgfqpoint{3.454045in}{0.536330in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.532212in}}{\pgfqpoint{3.463749in}{0.529898in}}{\pgfqpoint{3.469573in}{0.529898in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.529898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{0.424634in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{0.424634in}}{\pgfqpoint{3.642808in}{0.426948in}}{\pgfqpoint{3.646926in}{0.431066in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{0.435184in}}{\pgfqpoint{3.653358in}{0.440770in}}{\pgfqpoint{3.653358in}{0.446594in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{0.452418in}}{\pgfqpoint{3.651044in}{0.458004in}}{\pgfqpoint{3.646926in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{0.466240in}}{\pgfqpoint{3.637221in}{0.468554in}}{\pgfqpoint{3.631398in}{0.468554in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{0.468554in}}{\pgfqpoint{3.619987in}{0.466240in}}{\pgfqpoint{3.615869in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{0.458004in}}{\pgfqpoint{3.609437in}{0.452418in}}{\pgfqpoint{3.609437in}{0.446594in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{0.440770in}}{\pgfqpoint{3.611751in}{0.435184in}}{\pgfqpoint{3.615869in}{0.431066in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{0.426948in}}{\pgfqpoint{3.625574in}{0.424634in}}{\pgfqpoint{3.631398in}{0.424634in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.424634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.003151in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.003151in}}{\pgfqpoint{2.877818in}{1.005465in}}{\pgfqpoint{2.881936in}{1.009583in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.013701in}}{\pgfqpoint{2.888368in}{1.019288in}}{\pgfqpoint{2.888368in}{1.025112in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.030936in}}{\pgfqpoint{2.886055in}{1.036522in}}{\pgfqpoint{2.881936in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.044758in}}{\pgfqpoint{2.872232in}{1.047072in}}{\pgfqpoint{2.866408in}{1.047072in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.047072in}}{\pgfqpoint{2.854998in}{1.044758in}}{\pgfqpoint{2.850880in}{1.040640in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.036522in}}{\pgfqpoint{2.844448in}{1.030936in}}{\pgfqpoint{2.844448in}{1.025112in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.019288in}}{\pgfqpoint{2.846762in}{1.013701in}}{\pgfqpoint{2.850880in}{1.009583in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.005465in}}{\pgfqpoint{2.860584in}{1.003151in}}{\pgfqpoint{2.866408in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.003151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.214737in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.214737in}}{\pgfqpoint{3.289736in}{1.217050in}}{\pgfqpoint{3.293854in}{1.221169in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.225287in}}{\pgfqpoint{3.300286in}{1.230873in}}{\pgfqpoint{3.300286in}{1.236697in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.242521in}}{\pgfqpoint{3.297972in}{1.248107in}}{\pgfqpoint{3.293854in}{1.252225in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.256343in}}{\pgfqpoint{3.284149in}{1.258657in}}{\pgfqpoint{3.278326in}{1.258657in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.258657in}}{\pgfqpoint{3.266915in}{1.256343in}}{\pgfqpoint{3.262797in}{1.252225in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.248107in}}{\pgfqpoint{3.256365in}{1.242521in}}{\pgfqpoint{3.256365in}{1.236697in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.230873in}}{\pgfqpoint{3.258679in}{1.225287in}}{\pgfqpoint{3.262797in}{1.221169in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.217050in}}{\pgfqpoint{3.272502in}{1.214737in}}{\pgfqpoint{3.278326in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.214737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{1.860853in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{1.860853in}}{\pgfqpoint{2.863107in}{1.863167in}}{\pgfqpoint{2.867225in}{1.867285in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.871403in}}{\pgfqpoint{2.873657in}{1.876989in}}{\pgfqpoint{2.873657in}{1.882813in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.888637in}}{\pgfqpoint{2.871343in}{1.894223in}}{\pgfqpoint{2.867225in}{1.898341in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.902459in}}{\pgfqpoint{2.857521in}{1.904773in}}{\pgfqpoint{2.851697in}{1.904773in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.904773in}}{\pgfqpoint{2.840287in}{1.902459in}}{\pgfqpoint{2.836169in}{1.898341in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.894223in}}{\pgfqpoint{2.829737in}{1.888637in}}{\pgfqpoint{2.829737in}{1.882813in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.876989in}}{\pgfqpoint{2.832050in}{1.871403in}}{\pgfqpoint{2.836169in}{1.867285in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{1.863167in}}{\pgfqpoint{2.845873in}{1.860853in}}{\pgfqpoint{2.851697in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{1.860853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.683857in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.683857in}}{\pgfqpoint{3.378004in}{1.686171in}}{\pgfqpoint{3.382122in}{1.690289in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.694407in}}{\pgfqpoint{3.388554in}{1.699993in}}{\pgfqpoint{3.388554in}{1.705817in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.711641in}}{\pgfqpoint{3.386240in}{1.717227in}}{\pgfqpoint{3.382122in}{1.721345in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.725463in}}{\pgfqpoint{3.372417in}{1.727777in}}{\pgfqpoint{3.366594in}{1.727777in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.727777in}}{\pgfqpoint{3.355183in}{1.725463in}}{\pgfqpoint{3.351065in}{1.721345in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.717227in}}{\pgfqpoint{3.344633in}{1.711641in}}{\pgfqpoint{3.344633in}{1.705817in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.699993in}}{\pgfqpoint{3.346947in}{1.694407in}}{\pgfqpoint{3.351065in}{1.690289in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.686171in}}{\pgfqpoint{3.360770in}{1.683857in}}{\pgfqpoint{3.366594in}{1.683857in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.683857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.666072in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.666072in}}{\pgfqpoint{3.716364in}{1.668386in}}{\pgfqpoint{3.720482in}{1.672504in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.676622in}}{\pgfqpoint{3.726914in}{1.682208in}}{\pgfqpoint{3.726914in}{1.688032in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.693856in}}{\pgfqpoint{3.724601in}{1.699442in}}{\pgfqpoint{3.720482in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.707678in}}{\pgfqpoint{3.710778in}{1.709992in}}{\pgfqpoint{3.704954in}{1.709992in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.709992in}}{\pgfqpoint{3.693544in}{1.707678in}}{\pgfqpoint{3.689426in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.699442in}}{\pgfqpoint{3.682994in}{1.693856in}}{\pgfqpoint{3.682994in}{1.688032in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.682208in}}{\pgfqpoint{3.685308in}{1.676622in}}{\pgfqpoint{3.689426in}{1.672504in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.668386in}}{\pgfqpoint{3.699130in}{1.666072in}}{\pgfqpoint{3.704954in}{1.666072in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.666072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.746358in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.746358in}}{\pgfqpoint{3.069066in}{1.748672in}}{\pgfqpoint{3.073184in}{1.752790in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.756908in}}{\pgfqpoint{3.079616in}{1.762495in}}{\pgfqpoint{3.079616in}{1.768318in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.774142in}}{\pgfqpoint{3.077302in}{1.779729in}}{\pgfqpoint{3.073184in}{1.783847in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.787965in}}{\pgfqpoint{3.063479in}{1.790279in}}{\pgfqpoint{3.057655in}{1.790279in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.790279in}}{\pgfqpoint{3.046245in}{1.787965in}}{\pgfqpoint{3.042127in}{1.783847in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.779729in}}{\pgfqpoint{3.035695in}{1.774142in}}{\pgfqpoint{3.035695in}{1.768318in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.762495in}}{\pgfqpoint{3.038009in}{1.756908in}}{\pgfqpoint{3.042127in}{1.752790in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.748672in}}{\pgfqpoint{3.051832in}{1.746358in}}{\pgfqpoint{3.057655in}{1.746358in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.746358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.487220in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.487220in}}{\pgfqpoint{3.686942in}{1.489534in}}{\pgfqpoint{3.691060in}{1.493652in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.497771in}}{\pgfqpoint{3.697492in}{1.503357in}}{\pgfqpoint{3.697492in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.515005in}}{\pgfqpoint{3.695178in}{1.520591in}}{\pgfqpoint{3.691060in}{1.524709in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.528827in}}{\pgfqpoint{3.681355in}{1.531141in}}{\pgfqpoint{3.675532in}{1.531141in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.531141in}}{\pgfqpoint{3.664121in}{1.528827in}}{\pgfqpoint{3.660003in}{1.524709in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.520591in}}{\pgfqpoint{3.653571in}{1.515005in}}{\pgfqpoint{3.653571in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.503357in}}{\pgfqpoint{3.655885in}{1.497771in}}{\pgfqpoint{3.660003in}{1.493652in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.489534in}}{\pgfqpoint{3.669708in}{1.487220in}}{\pgfqpoint{3.675532in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.487220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.967598in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.967598in}}{\pgfqpoint{2.863107in}{0.969912in}}{\pgfqpoint{2.867225in}{0.974030in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.978148in}}{\pgfqpoint{2.873657in}{0.983734in}}{\pgfqpoint{2.873657in}{0.989558in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.995382in}}{\pgfqpoint{2.871343in}{1.000968in}}{\pgfqpoint{2.867225in}{1.005086in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.009204in}}{\pgfqpoint{2.857521in}{1.011518in}}{\pgfqpoint{2.851697in}{1.011518in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.011518in}}{\pgfqpoint{2.840287in}{1.009204in}}{\pgfqpoint{2.836169in}{1.005086in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.000968in}}{\pgfqpoint{2.829737in}{0.995382in}}{\pgfqpoint{2.829737in}{0.989558in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.983734in}}{\pgfqpoint{2.832050in}{0.978148in}}{\pgfqpoint{2.836169in}{0.974030in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.969912in}}{\pgfqpoint{2.845873in}{0.967598in}}{\pgfqpoint{2.851697in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.967598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.976147in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.976147in}}{\pgfqpoint{2.848396in}{0.978461in}}{\pgfqpoint{2.852514in}{0.982579in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.986697in}}{\pgfqpoint{2.858946in}{0.992283in}}{\pgfqpoint{2.858946in}{0.998107in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.003931in}}{\pgfqpoint{2.856632in}{1.009517in}}{\pgfqpoint{2.852514in}{1.013635in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.017754in}}{\pgfqpoint{2.842809in}{1.020067in}}{\pgfqpoint{2.836985in}{1.020067in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.020067in}}{\pgfqpoint{2.825575in}{1.017754in}}{\pgfqpoint{2.821457in}{1.013635in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.009517in}}{\pgfqpoint{2.815025in}{1.003931in}}{\pgfqpoint{2.815025in}{0.998107in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.992283in}}{\pgfqpoint{2.817339in}{0.986697in}}{\pgfqpoint{2.821457in}{0.982579in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.978461in}}{\pgfqpoint{2.831162in}{0.976147in}}{\pgfqpoint{2.836985in}{0.976147in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.976147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.727511in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.727511in}}{\pgfqpoint{2.877818in}{0.729825in}}{\pgfqpoint{2.881936in}{0.733943in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.738061in}}{\pgfqpoint{2.888368in}{0.743647in}}{\pgfqpoint{2.888368in}{0.749471in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.755295in}}{\pgfqpoint{2.886055in}{0.760881in}}{\pgfqpoint{2.881936in}{0.764999in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.769118in}}{\pgfqpoint{2.872232in}{0.771431in}}{\pgfqpoint{2.866408in}{0.771431in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.771431in}}{\pgfqpoint{2.854998in}{0.769118in}}{\pgfqpoint{2.850880in}{0.764999in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.760881in}}{\pgfqpoint{2.844448in}{0.755295in}}{\pgfqpoint{2.844448in}{0.749471in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.743647in}}{\pgfqpoint{2.846762in}{0.738061in}}{\pgfqpoint{2.850880in}{0.733943in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.729825in}}{\pgfqpoint{2.860584in}{0.727511in}}{\pgfqpoint{2.866408in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.727511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.914176in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.914176in}}{\pgfqpoint{2.892530in}{1.916490in}}{\pgfqpoint{2.896648in}{1.920608in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.924727in}}{\pgfqpoint{2.903080in}{1.930313in}}{\pgfqpoint{2.903080in}{1.936137in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.941961in}}{\pgfqpoint{2.900766in}{1.947547in}}{\pgfqpoint{2.896648in}{1.951665in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.955783in}}{\pgfqpoint{2.886943in}{1.958097in}}{\pgfqpoint{2.881119in}{1.958097in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.958097in}}{\pgfqpoint{2.869709in}{1.955783in}}{\pgfqpoint{2.865591in}{1.951665in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.947547in}}{\pgfqpoint{2.859159in}{1.941961in}}{\pgfqpoint{2.859159in}{1.936137in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.930313in}}{\pgfqpoint{2.861473in}{1.924727in}}{\pgfqpoint{2.865591in}{1.920608in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.916490in}}{\pgfqpoint{2.875296in}{1.914176in}}{\pgfqpoint{2.881119in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.914176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.933231in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.933231in}}{\pgfqpoint{3.201468in}{1.935545in}}{\pgfqpoint{3.205586in}{1.939663in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.943781in}}{\pgfqpoint{3.212018in}{1.949367in}}{\pgfqpoint{3.212018in}{1.955191in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.961015in}}{\pgfqpoint{3.209704in}{1.966601in}}{\pgfqpoint{3.205586in}{1.970719in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.974837in}}{\pgfqpoint{3.195881in}{1.977151in}}{\pgfqpoint{3.190057in}{1.977151in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.977151in}}{\pgfqpoint{3.178647in}{1.974837in}}{\pgfqpoint{3.174529in}{1.970719in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.966601in}}{\pgfqpoint{3.168097in}{1.961015in}}{\pgfqpoint{3.168097in}{1.955191in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.949367in}}{\pgfqpoint{3.170411in}{1.943781in}}{\pgfqpoint{3.174529in}{1.939663in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.935545in}}{\pgfqpoint{3.184234in}{1.933231in}}{\pgfqpoint{3.190057in}{1.933231in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.933231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.879820in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.879820in}}{\pgfqpoint{3.628096in}{1.882134in}}{\pgfqpoint{3.632214in}{1.886252in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.890370in}}{\pgfqpoint{3.638646in}{1.895956in}}{\pgfqpoint{3.638646in}{1.901780in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.907604in}}{\pgfqpoint{3.636333in}{1.913190in}}{\pgfqpoint{3.632214in}{1.917308in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.921426in}}{\pgfqpoint{3.622510in}{1.923740in}}{\pgfqpoint{3.616686in}{1.923740in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.923740in}}{\pgfqpoint{3.605276in}{1.921426in}}{\pgfqpoint{3.601158in}{1.917308in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.913190in}}{\pgfqpoint{3.594726in}{1.907604in}}{\pgfqpoint{3.594726in}{1.901780in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.895956in}}{\pgfqpoint{3.597040in}{1.890370in}}{\pgfqpoint{3.601158in}{1.886252in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.882134in}}{\pgfqpoint{3.610862in}{1.879820in}}{\pgfqpoint{3.616686in}{1.879820in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.879820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.538664in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.538664in}}{\pgfqpoint{3.495694in}{1.540978in}}{\pgfqpoint{3.499812in}{1.545096in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.549214in}}{\pgfqpoint{3.506244in}{1.554800in}}{\pgfqpoint{3.506244in}{1.560624in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.566448in}}{\pgfqpoint{3.503931in}{1.572034in}}{\pgfqpoint{3.499812in}{1.576152in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.580270in}}{\pgfqpoint{3.490108in}{1.582584in}}{\pgfqpoint{3.484284in}{1.582584in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.582584in}}{\pgfqpoint{3.472874in}{1.580270in}}{\pgfqpoint{3.468756in}{1.576152in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.572034in}}{\pgfqpoint{3.462324in}{1.566448in}}{\pgfqpoint{3.462324in}{1.560624in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.554800in}}{\pgfqpoint{3.464638in}{1.549214in}}{\pgfqpoint{3.468756in}{1.545096in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.540978in}}{\pgfqpoint{3.478460in}{1.538664in}}{\pgfqpoint{3.484284in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.538664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.279576in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.279576in}}{\pgfqpoint{3.569251in}{1.281890in}}{\pgfqpoint{3.573369in}{1.286008in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.290126in}}{\pgfqpoint{3.579801in}{1.295712in}}{\pgfqpoint{3.579801in}{1.301536in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.307360in}}{\pgfqpoint{3.577487in}{1.312946in}}{\pgfqpoint{3.573369in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.321183in}}{\pgfqpoint{3.563665in}{1.323497in}}{\pgfqpoint{3.557841in}{1.323497in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.323497in}}{\pgfqpoint{3.546431in}{1.321183in}}{\pgfqpoint{3.542313in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.312946in}}{\pgfqpoint{3.535881in}{1.307360in}}{\pgfqpoint{3.535881in}{1.301536in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.295712in}}{\pgfqpoint{3.538194in}{1.290126in}}{\pgfqpoint{3.542313in}{1.286008in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.281890in}}{\pgfqpoint{3.552017in}{1.279576in}}{\pgfqpoint{3.557841in}{1.279576in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.279576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.907348in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.907348in}}{\pgfqpoint{3.760498in}{0.909662in}}{\pgfqpoint{3.764616in}{0.913780in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.917898in}}{\pgfqpoint{3.771048in}{0.923485in}}{\pgfqpoint{3.771048in}{0.929309in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.935132in}}{\pgfqpoint{3.768735in}{0.940719in}}{\pgfqpoint{3.764616in}{0.944837in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.948955in}}{\pgfqpoint{3.754912in}{0.951269in}}{\pgfqpoint{3.749088in}{0.951269in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.951269in}}{\pgfqpoint{3.737678in}{0.948955in}}{\pgfqpoint{3.733560in}{0.944837in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.940719in}}{\pgfqpoint{3.727128in}{0.935132in}}{\pgfqpoint{3.727128in}{0.929309in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.923485in}}{\pgfqpoint{3.729442in}{0.917898in}}{\pgfqpoint{3.733560in}{0.913780in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.909662in}}{\pgfqpoint{3.743264in}{0.907348in}}{\pgfqpoint{3.749088in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.907348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.015371in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.015371in}}{\pgfqpoint{2.686571in}{1.017684in}}{\pgfqpoint{2.690689in}{1.021803in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.025921in}}{\pgfqpoint{2.697121in}{1.031507in}}{\pgfqpoint{2.697121in}{1.037331in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.043155in}}{\pgfqpoint{2.694807in}{1.048741in}}{\pgfqpoint{2.690689in}{1.052859in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.056977in}}{\pgfqpoint{2.680985in}{1.059291in}}{\pgfqpoint{2.675161in}{1.059291in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.059291in}}{\pgfqpoint{2.663751in}{1.056977in}}{\pgfqpoint{2.659633in}{1.052859in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.048741in}}{\pgfqpoint{2.653201in}{1.043155in}}{\pgfqpoint{2.653201in}{1.037331in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.031507in}}{\pgfqpoint{2.655514in}{1.025921in}}{\pgfqpoint{2.659633in}{1.021803in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.017684in}}{\pgfqpoint{2.669337in}{1.015371in}}{\pgfqpoint{2.675161in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.015371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.081085in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.081085in}}{\pgfqpoint{3.525117in}{1.083399in}}{\pgfqpoint{3.529235in}{1.087517in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.091636in}}{\pgfqpoint{3.535667in}{1.097222in}}{\pgfqpoint{3.535667in}{1.103046in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.108870in}}{\pgfqpoint{3.533353in}{1.114456in}}{\pgfqpoint{3.529235in}{1.118574in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.122692in}}{\pgfqpoint{3.519531in}{1.125006in}}{\pgfqpoint{3.513707in}{1.125006in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.125006in}}{\pgfqpoint{3.502297in}{1.122692in}}{\pgfqpoint{3.498179in}{1.118574in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.114456in}}{\pgfqpoint{3.491747in}{1.108870in}}{\pgfqpoint{3.491747in}{1.103046in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.097222in}}{\pgfqpoint{3.494060in}{1.091636in}}{\pgfqpoint{3.498179in}{1.087517in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.083399in}}{\pgfqpoint{3.507883in}{1.081085in}}{\pgfqpoint{3.513707in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.081085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.661804in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.661804in}}{\pgfqpoint{3.260313in}{1.664117in}}{\pgfqpoint{3.264431in}{1.668236in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.672354in}}{\pgfqpoint{3.270863in}{1.677940in}}{\pgfqpoint{3.270863in}{1.683764in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.689588in}}{\pgfqpoint{3.268549in}{1.695174in}}{\pgfqpoint{3.264431in}{1.699292in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.703410in}}{\pgfqpoint{3.254727in}{1.705724in}}{\pgfqpoint{3.248903in}{1.705724in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.705724in}}{\pgfqpoint{3.237493in}{1.703410in}}{\pgfqpoint{3.233375in}{1.699292in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.695174in}}{\pgfqpoint{3.226943in}{1.689588in}}{\pgfqpoint{3.226943in}{1.683764in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.677940in}}{\pgfqpoint{3.229256in}{1.672354in}}{\pgfqpoint{3.233375in}{1.668236in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.664117in}}{\pgfqpoint{3.243079in}{1.661804in}}{\pgfqpoint{3.248903in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.661804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.245352in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.245352in}}{\pgfqpoint{3.554540in}{1.247666in}}{\pgfqpoint{3.558658in}{1.251784in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.255902in}}{\pgfqpoint{3.565090in}{1.261488in}}{\pgfqpoint{3.565090in}{1.267312in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.273136in}}{\pgfqpoint{3.562776in}{1.278722in}}{\pgfqpoint{3.558658in}{1.282840in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.286958in}}{\pgfqpoint{3.548953in}{1.289272in}}{\pgfqpoint{3.543130in}{1.289272in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.289272in}}{\pgfqpoint{3.531719in}{1.286958in}}{\pgfqpoint{3.527601in}{1.282840in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.278722in}}{\pgfqpoint{3.521169in}{1.273136in}}{\pgfqpoint{3.521169in}{1.267312in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.261488in}}{\pgfqpoint{3.523483in}{1.255902in}}{\pgfqpoint{3.527601in}{1.251784in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.247666in}}{\pgfqpoint{3.537306in}{1.245352in}}{\pgfqpoint{3.543130in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.245352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.039617in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.039617in}}{\pgfqpoint{2.966086in}{1.041931in}}{\pgfqpoint{2.970204in}{1.046049in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.050167in}}{\pgfqpoint{2.976636in}{1.055753in}}{\pgfqpoint{2.976636in}{1.061577in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.067401in}}{\pgfqpoint{2.974323in}{1.072987in}}{\pgfqpoint{2.970204in}{1.077105in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.081223in}}{\pgfqpoint{2.960500in}{1.083537in}}{\pgfqpoint{2.954676in}{1.083537in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.083537in}}{\pgfqpoint{2.943266in}{1.081223in}}{\pgfqpoint{2.939148in}{1.077105in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.072987in}}{\pgfqpoint{2.932716in}{1.067401in}}{\pgfqpoint{2.932716in}{1.061577in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.055753in}}{\pgfqpoint{2.935030in}{1.050167in}}{\pgfqpoint{2.939148in}{1.046049in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.041931in}}{\pgfqpoint{2.948852in}{1.039617in}}{\pgfqpoint{2.954676in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.039617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.451876in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.451876in}}{\pgfqpoint{3.672230in}{1.454190in}}{\pgfqpoint{3.676348in}{1.458308in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.462427in}}{\pgfqpoint{3.682780in}{1.468013in}}{\pgfqpoint{3.682780in}{1.473837in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.479661in}}{\pgfqpoint{3.680467in}{1.485247in}}{\pgfqpoint{3.676348in}{1.489365in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.493483in}}{\pgfqpoint{3.666644in}{1.495797in}}{\pgfqpoint{3.660820in}{1.495797in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.495797in}}{\pgfqpoint{3.649410in}{1.493483in}}{\pgfqpoint{3.645292in}{1.489365in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.485247in}}{\pgfqpoint{3.638860in}{1.479661in}}{\pgfqpoint{3.638860in}{1.473837in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.468013in}}{\pgfqpoint{3.641174in}{1.462427in}}{\pgfqpoint{3.645292in}{1.458308in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.454190in}}{\pgfqpoint{3.654996in}{1.451876in}}{\pgfqpoint{3.660820in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.451876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.312206in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.312206in}}{\pgfqpoint{2.995509in}{1.314520in}}{\pgfqpoint{2.999627in}{1.318638in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.322757in}}{\pgfqpoint{3.006059in}{1.328343in}}{\pgfqpoint{3.006059in}{1.334167in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.339991in}}{\pgfqpoint{3.003745in}{1.345577in}}{\pgfqpoint{2.999627in}{1.349695in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.353813in}}{\pgfqpoint{2.989923in}{1.356127in}}{\pgfqpoint{2.984099in}{1.356127in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.356127in}}{\pgfqpoint{2.972689in}{1.353813in}}{\pgfqpoint{2.968571in}{1.349695in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.345577in}}{\pgfqpoint{2.962139in}{1.339991in}}{\pgfqpoint{2.962139in}{1.334167in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.328343in}}{\pgfqpoint{2.964452in}{1.322757in}}{\pgfqpoint{2.968571in}{1.318638in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.314520in}}{\pgfqpoint{2.978275in}{1.312206in}}{\pgfqpoint{2.984099in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.312206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.430684in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.430684in}}{\pgfqpoint{3.613385in}{1.432998in}}{\pgfqpoint{3.617503in}{1.437116in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.441234in}}{\pgfqpoint{3.623935in}{1.446820in}}{\pgfqpoint{3.623935in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.458468in}}{\pgfqpoint{3.621621in}{1.464054in}}{\pgfqpoint{3.617503in}{1.468172in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.472290in}}{\pgfqpoint{3.607799in}{1.474604in}}{\pgfqpoint{3.601975in}{1.474604in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.474604in}}{\pgfqpoint{3.590565in}{1.472290in}}{\pgfqpoint{3.586447in}{1.468172in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.464054in}}{\pgfqpoint{3.580015in}{1.458468in}}{\pgfqpoint{3.580015in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.446820in}}{\pgfqpoint{3.582328in}{1.441234in}}{\pgfqpoint{3.586447in}{1.437116in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.432998in}}{\pgfqpoint{3.596151in}{1.430684in}}{\pgfqpoint{3.601975in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.430684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.883909in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.883909in}}{\pgfqpoint{2.627726in}{0.886223in}}{\pgfqpoint{2.631844in}{0.890341in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.894459in}}{\pgfqpoint{2.638276in}{0.900045in}}{\pgfqpoint{2.638276in}{0.905869in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.911693in}}{\pgfqpoint{2.635962in}{0.917279in}}{\pgfqpoint{2.631844in}{0.921397in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.925516in}}{\pgfqpoint{2.622139in}{0.927829in}}{\pgfqpoint{2.616315in}{0.927829in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.927829in}}{\pgfqpoint{2.604905in}{0.925516in}}{\pgfqpoint{2.600787in}{0.921397in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.917279in}}{\pgfqpoint{2.594355in}{0.911693in}}{\pgfqpoint{2.594355in}{0.905869in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.900045in}}{\pgfqpoint{2.596669in}{0.894459in}}{\pgfqpoint{2.600787in}{0.890341in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.886223in}}{\pgfqpoint{2.610492in}{0.883909in}}{\pgfqpoint{2.616315in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.883909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{0.922157in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{0.922157in}}{\pgfqpoint{2.921952in}{0.924471in}}{\pgfqpoint{2.926070in}{0.928589in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{0.932708in}}{\pgfqpoint{2.932502in}{0.938294in}}{\pgfqpoint{2.932502in}{0.944118in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.949942in}}{\pgfqpoint{2.930189in}{0.955528in}}{\pgfqpoint{2.926070in}{0.959646in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{0.963764in}}{\pgfqpoint{2.916366in}{0.966078in}}{\pgfqpoint{2.910542in}{0.966078in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{0.966078in}}{\pgfqpoint{2.899132in}{0.963764in}}{\pgfqpoint{2.895014in}{0.959646in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{0.955528in}}{\pgfqpoint{2.888582in}{0.949942in}}{\pgfqpoint{2.888582in}{0.944118in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{0.938294in}}{\pgfqpoint{2.890896in}{0.932708in}}{\pgfqpoint{2.895014in}{0.928589in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{0.924471in}}{\pgfqpoint{2.904718in}{0.922157in}}{\pgfqpoint{2.910542in}{0.922157in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{0.922157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{0.499758in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{0.499758in}}{\pgfqpoint{3.466272in}{0.502072in}}{\pgfqpoint{3.470390in}{0.506190in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{0.510308in}}{\pgfqpoint{3.476822in}{0.515895in}}{\pgfqpoint{3.476822in}{0.521719in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{0.527542in}}{\pgfqpoint{3.474508in}{0.533129in}}{\pgfqpoint{3.470390in}{0.537247in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{0.541365in}}{\pgfqpoint{3.460685in}{0.543679in}}{\pgfqpoint{3.454862in}{0.543679in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{0.543679in}}{\pgfqpoint{3.443451in}{0.541365in}}{\pgfqpoint{3.439333in}{0.537247in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{0.533129in}}{\pgfqpoint{3.432901in}{0.527542in}}{\pgfqpoint{3.432901in}{0.521719in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{0.515895in}}{\pgfqpoint{3.435215in}{0.510308in}}{\pgfqpoint{3.439333in}{0.506190in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{0.502072in}}{\pgfqpoint{3.449038in}{0.499758in}}{\pgfqpoint{3.454862in}{0.499758in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{0.499758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.377038in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.377038in}}{\pgfqpoint{3.642808in}{1.379352in}}{\pgfqpoint{3.646926in}{1.383470in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.387588in}}{\pgfqpoint{3.653358in}{1.393174in}}{\pgfqpoint{3.653358in}{1.398998in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.404822in}}{\pgfqpoint{3.651044in}{1.410408in}}{\pgfqpoint{3.646926in}{1.414526in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.418644in}}{\pgfqpoint{3.637221in}{1.420958in}}{\pgfqpoint{3.631398in}{1.420958in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.420958in}}{\pgfqpoint{3.619987in}{1.418644in}}{\pgfqpoint{3.615869in}{1.414526in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.410408in}}{\pgfqpoint{3.609437in}{1.404822in}}{\pgfqpoint{3.609437in}{1.398998in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.393174in}}{\pgfqpoint{3.611751in}{1.387588in}}{\pgfqpoint{3.615869in}{1.383470in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.379352in}}{\pgfqpoint{3.625574in}{1.377038in}}{\pgfqpoint{3.631398in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.377038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.884898in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.884898in}}{\pgfqpoint{2.642437in}{0.887212in}}{\pgfqpoint{2.646555in}{0.891330in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.895448in}}{\pgfqpoint{2.652987in}{0.901034in}}{\pgfqpoint{2.652987in}{0.906858in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.912682in}}{\pgfqpoint{2.650673in}{0.918268in}}{\pgfqpoint{2.646555in}{0.922386in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.926504in}}{\pgfqpoint{2.636851in}{0.928818in}}{\pgfqpoint{2.631027in}{0.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.928818in}}{\pgfqpoint{2.619617in}{0.926504in}}{\pgfqpoint{2.615499in}{0.922386in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.918268in}}{\pgfqpoint{2.609067in}{0.912682in}}{\pgfqpoint{2.609067in}{0.906858in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.901034in}}{\pgfqpoint{2.611380in}{0.895448in}}{\pgfqpoint{2.615499in}{0.891330in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.887212in}}{\pgfqpoint{2.625203in}{0.884898in}}{\pgfqpoint{2.631027in}{0.884898in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.884898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{0.536572in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{0.536572in}}{\pgfqpoint{3.613385in}{0.538885in}}{\pgfqpoint{3.617503in}{0.543004in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{0.547122in}}{\pgfqpoint{3.623935in}{0.552708in}}{\pgfqpoint{3.623935in}{0.558532in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{0.564356in}}{\pgfqpoint{3.621621in}{0.569942in}}{\pgfqpoint{3.617503in}{0.574060in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{0.578178in}}{\pgfqpoint{3.607799in}{0.580492in}}{\pgfqpoint{3.601975in}{0.580492in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{0.580492in}}{\pgfqpoint{3.590565in}{0.578178in}}{\pgfqpoint{3.586447in}{0.574060in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{0.569942in}}{\pgfqpoint{3.580015in}{0.564356in}}{\pgfqpoint{3.580015in}{0.558532in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.552708in}}{\pgfqpoint{3.582328in}{0.547122in}}{\pgfqpoint{3.586447in}{0.543004in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{0.538885in}}{\pgfqpoint{3.596151in}{0.536572in}}{\pgfqpoint{3.601975in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{0.536572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.555105in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.555105in}}{\pgfqpoint{3.480983in}{1.557419in}}{\pgfqpoint{3.485101in}{1.561537in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.565655in}}{\pgfqpoint{3.491533in}{1.571241in}}{\pgfqpoint{3.491533in}{1.577065in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.582889in}}{\pgfqpoint{3.489219in}{1.588475in}}{\pgfqpoint{3.485101in}{1.592593in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.596712in}}{\pgfqpoint{3.475397in}{1.599025in}}{\pgfqpoint{3.469573in}{1.599025in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.599025in}}{\pgfqpoint{3.458163in}{1.596712in}}{\pgfqpoint{3.454045in}{1.592593in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.588475in}}{\pgfqpoint{3.447613in}{1.582889in}}{\pgfqpoint{3.447613in}{1.577065in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.571241in}}{\pgfqpoint{3.449926in}{1.565655in}}{\pgfqpoint{3.454045in}{1.561537in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.557419in}}{\pgfqpoint{3.463749in}{1.555105in}}{\pgfqpoint{3.469573in}{1.555105in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.555105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.859576in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.859576in}}{\pgfqpoint{3.672230in}{1.861890in}}{\pgfqpoint{3.676348in}{1.866008in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.870126in}}{\pgfqpoint{3.682780in}{1.875712in}}{\pgfqpoint{3.682780in}{1.881536in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.887360in}}{\pgfqpoint{3.680467in}{1.892946in}}{\pgfqpoint{3.676348in}{1.897064in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.901183in}}{\pgfqpoint{3.666644in}{1.903496in}}{\pgfqpoint{3.660820in}{1.903496in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.903496in}}{\pgfqpoint{3.649410in}{1.901183in}}{\pgfqpoint{3.645292in}{1.897064in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.892946in}}{\pgfqpoint{3.638860in}{1.887360in}}{\pgfqpoint{3.638860in}{1.881536in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.875712in}}{\pgfqpoint{3.641174in}{1.870126in}}{\pgfqpoint{3.645292in}{1.866008in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.861890in}}{\pgfqpoint{3.654996in}{1.859576in}}{\pgfqpoint{3.660820in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.859576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.946799in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.946799in}}{\pgfqpoint{3.289736in}{1.949113in}}{\pgfqpoint{3.293854in}{1.953231in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.957349in}}{\pgfqpoint{3.300286in}{1.962935in}}{\pgfqpoint{3.300286in}{1.968759in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.974583in}}{\pgfqpoint{3.297972in}{1.980169in}}{\pgfqpoint{3.293854in}{1.984287in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.988406in}}{\pgfqpoint{3.284149in}{1.990719in}}{\pgfqpoint{3.278326in}{1.990719in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.990719in}}{\pgfqpoint{3.266915in}{1.988406in}}{\pgfqpoint{3.262797in}{1.984287in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.980169in}}{\pgfqpoint{3.256365in}{1.974583in}}{\pgfqpoint{3.256365in}{1.968759in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.962935in}}{\pgfqpoint{3.258679in}{1.957349in}}{\pgfqpoint{3.262797in}{1.953231in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.949113in}}{\pgfqpoint{3.272502in}{1.946799in}}{\pgfqpoint{3.278326in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.946799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.881765in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.881765in}}{\pgfqpoint{2.613014in}{0.884079in}}{\pgfqpoint{2.617132in}{0.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.892315in}}{\pgfqpoint{2.623564in}{0.897901in}}{\pgfqpoint{2.623564in}{0.903725in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.909549in}}{\pgfqpoint{2.621250in}{0.915135in}}{\pgfqpoint{2.617132in}{0.919253in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.923371in}}{\pgfqpoint{2.607428in}{0.925685in}}{\pgfqpoint{2.601604in}{0.925685in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.925685in}}{\pgfqpoint{2.590194in}{0.923371in}}{\pgfqpoint{2.586076in}{0.919253in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.915135in}}{\pgfqpoint{2.579644in}{0.909549in}}{\pgfqpoint{2.579644in}{0.903725in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.897901in}}{\pgfqpoint{2.581958in}{0.892315in}}{\pgfqpoint{2.586076in}{0.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.884079in}}{\pgfqpoint{2.595780in}{0.881765in}}{\pgfqpoint{2.601604in}{0.881765in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.881765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{0.600204in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{0.600204in}}{\pgfqpoint{3.451560in}{0.602518in}}{\pgfqpoint{3.455678in}{0.606636in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{0.610755in}}{\pgfqpoint{3.462110in}{0.616341in}}{\pgfqpoint{3.462110in}{0.622165in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{0.627989in}}{\pgfqpoint{3.459797in}{0.633575in}}{\pgfqpoint{3.455678in}{0.637693in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{0.641811in}}{\pgfqpoint{3.445974in}{0.644125in}}{\pgfqpoint{3.440150in}{0.644125in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{0.644125in}}{\pgfqpoint{3.428740in}{0.641811in}}{\pgfqpoint{3.424622in}{0.637693in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{0.633575in}}{\pgfqpoint{3.418190in}{0.627989in}}{\pgfqpoint{3.418190in}{0.622165in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{0.616341in}}{\pgfqpoint{3.420504in}{0.610755in}}{\pgfqpoint{3.424622in}{0.606636in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{0.602518in}}{\pgfqpoint{3.434326in}{0.600204in}}{\pgfqpoint{3.440150in}{0.600204in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.600204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.678401in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.678401in}}{\pgfqpoint{3.216179in}{1.680715in}}{\pgfqpoint{3.220297in}{1.684833in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.688951in}}{\pgfqpoint{3.226729in}{1.694538in}}{\pgfqpoint{3.226729in}{1.700362in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.706185in}}{\pgfqpoint{3.224415in}{1.711772in}}{\pgfqpoint{3.220297in}{1.715890in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.720008in}}{\pgfqpoint{3.210593in}{1.722322in}}{\pgfqpoint{3.204769in}{1.722322in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.722322in}}{\pgfqpoint{3.193359in}{1.720008in}}{\pgfqpoint{3.189241in}{1.715890in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.711772in}}{\pgfqpoint{3.182809in}{1.706185in}}{\pgfqpoint{3.182809in}{1.700362in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.694538in}}{\pgfqpoint{3.185122in}{1.688951in}}{\pgfqpoint{3.189241in}{1.684833in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.680715in}}{\pgfqpoint{3.198945in}{1.678401in}}{\pgfqpoint{3.204769in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.678401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{0.944662in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{0.944662in}}{\pgfqpoint{3.010220in}{0.946976in}}{\pgfqpoint{3.014338in}{0.951094in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{0.955212in}}{\pgfqpoint{3.020770in}{0.960798in}}{\pgfqpoint{3.020770in}{0.966622in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{0.972446in}}{\pgfqpoint{3.018457in}{0.978032in}}{\pgfqpoint{3.014338in}{0.982150in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{0.986268in}}{\pgfqpoint{3.004634in}{0.988582in}}{\pgfqpoint{2.998810in}{0.988582in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{0.988582in}}{\pgfqpoint{2.987400in}{0.986268in}}{\pgfqpoint{2.983282in}{0.982150in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{0.978032in}}{\pgfqpoint{2.976850in}{0.972446in}}{\pgfqpoint{2.976850in}{0.966622in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{0.960798in}}{\pgfqpoint{2.979164in}{0.955212in}}{\pgfqpoint{2.983282in}{0.951094in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{0.946976in}}{\pgfqpoint{2.992986in}{0.944662in}}{\pgfqpoint{2.998810in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{0.944662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.306078in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.306078in}}{\pgfqpoint{3.392715in}{1.308392in}}{\pgfqpoint{3.396833in}{1.312510in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.316628in}}{\pgfqpoint{3.403265in}{1.322214in}}{\pgfqpoint{3.403265in}{1.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.333862in}}{\pgfqpoint{3.400951in}{1.339448in}}{\pgfqpoint{3.396833in}{1.343566in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.347685in}}{\pgfqpoint{3.387129in}{1.349998in}}{\pgfqpoint{3.381305in}{1.349998in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.349998in}}{\pgfqpoint{3.369895in}{1.347685in}}{\pgfqpoint{3.365777in}{1.343566in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.339448in}}{\pgfqpoint{3.359345in}{1.333862in}}{\pgfqpoint{3.359345in}{1.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.322214in}}{\pgfqpoint{3.361658in}{1.316628in}}{\pgfqpoint{3.365777in}{1.312510in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.308392in}}{\pgfqpoint{3.375481in}{1.306078in}}{\pgfqpoint{3.381305in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.306078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.732576in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.732576in}}{\pgfqpoint{2.848396in}{0.734890in}}{\pgfqpoint{2.852514in}{0.739008in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.743126in}}{\pgfqpoint{2.858946in}{0.748712in}}{\pgfqpoint{2.858946in}{0.754536in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.760360in}}{\pgfqpoint{2.856632in}{0.765946in}}{\pgfqpoint{2.852514in}{0.770064in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.774183in}}{\pgfqpoint{2.842809in}{0.776496in}}{\pgfqpoint{2.836985in}{0.776496in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.776496in}}{\pgfqpoint{2.825575in}{0.774183in}}{\pgfqpoint{2.821457in}{0.770064in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.765946in}}{\pgfqpoint{2.815025in}{0.760360in}}{\pgfqpoint{2.815025in}{0.754536in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.748712in}}{\pgfqpoint{2.817339in}{0.743126in}}{\pgfqpoint{2.821457in}{0.739008in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.734890in}}{\pgfqpoint{2.831162in}{0.732576in}}{\pgfqpoint{2.836985in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.732576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{0.654788in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{0.654788in}}{\pgfqpoint{3.216179in}{0.657102in}}{\pgfqpoint{3.220297in}{0.661220in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{0.665339in}}{\pgfqpoint{3.226729in}{0.670925in}}{\pgfqpoint{3.226729in}{0.676749in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{0.682573in}}{\pgfqpoint{3.224415in}{0.688159in}}{\pgfqpoint{3.220297in}{0.692277in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{0.696395in}}{\pgfqpoint{3.210593in}{0.698709in}}{\pgfqpoint{3.204769in}{0.698709in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{0.698709in}}{\pgfqpoint{3.193359in}{0.696395in}}{\pgfqpoint{3.189241in}{0.692277in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{0.688159in}}{\pgfqpoint{3.182809in}{0.682573in}}{\pgfqpoint{3.182809in}{0.676749in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{0.670925in}}{\pgfqpoint{3.185122in}{0.665339in}}{\pgfqpoint{3.189241in}{0.661220in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{0.657102in}}{\pgfqpoint{3.198945in}{0.654788in}}{\pgfqpoint{3.204769in}{0.654788in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{0.654788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{0.005731in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{0.005731in}}{\pgfqpoint{3.480983in}{0.008045in}}{\pgfqpoint{3.485101in}{0.012163in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{0.016281in}}{\pgfqpoint{3.491533in}{0.021867in}}{\pgfqpoint{3.491533in}{0.027691in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{0.033515in}}{\pgfqpoint{3.489219in}{0.039101in}}{\pgfqpoint{3.485101in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{0.047338in}}{\pgfqpoint{3.475397in}{0.049652in}}{\pgfqpoint{3.469573in}{0.049652in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{0.049652in}}{\pgfqpoint{3.458163in}{0.047338in}}{\pgfqpoint{3.454045in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{0.039101in}}{\pgfqpoint{3.447613in}{0.033515in}}{\pgfqpoint{3.447613in}{0.027691in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{0.021867in}}{\pgfqpoint{3.449926in}{0.016281in}}{\pgfqpoint{3.454045in}{0.012163in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{0.008045in}}{\pgfqpoint{3.463749in}{0.005731in}}{\pgfqpoint{3.469573in}{0.005731in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{0.005731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.168581in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.168581in}}{\pgfqpoint{3.672230in}{1.170895in}}{\pgfqpoint{3.676348in}{1.175013in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.179132in}}{\pgfqpoint{3.682780in}{1.184718in}}{\pgfqpoint{3.682780in}{1.190542in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.196366in}}{\pgfqpoint{3.680467in}{1.201952in}}{\pgfqpoint{3.676348in}{1.206070in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.210188in}}{\pgfqpoint{3.666644in}{1.212502in}}{\pgfqpoint{3.660820in}{1.212502in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.212502in}}{\pgfqpoint{3.649410in}{1.210188in}}{\pgfqpoint{3.645292in}{1.206070in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.201952in}}{\pgfqpoint{3.638860in}{1.196366in}}{\pgfqpoint{3.638860in}{1.190542in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.184718in}}{\pgfqpoint{3.641174in}{1.179132in}}{\pgfqpoint{3.645292in}{1.175013in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.170895in}}{\pgfqpoint{3.654996in}{1.168581in}}{\pgfqpoint{3.660820in}{1.168581in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.168581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.825646in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.825646in}}{\pgfqpoint{2.907241in}{1.827960in}}{\pgfqpoint{2.911359in}{1.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.836197in}}{\pgfqpoint{2.917791in}{1.841783in}}{\pgfqpoint{2.917791in}{1.847607in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.853431in}}{\pgfqpoint{2.915477in}{1.859017in}}{\pgfqpoint{2.911359in}{1.863135in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.867253in}}{\pgfqpoint{2.901655in}{1.869567in}}{\pgfqpoint{2.895831in}{1.869567in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.869567in}}{\pgfqpoint{2.884421in}{1.867253in}}{\pgfqpoint{2.880303in}{1.863135in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.859017in}}{\pgfqpoint{2.873871in}{1.853431in}}{\pgfqpoint{2.873871in}{1.847607in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.841783in}}{\pgfqpoint{2.876184in}{1.836197in}}{\pgfqpoint{2.880303in}{1.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.827960in}}{\pgfqpoint{2.890007in}{1.825646in}}{\pgfqpoint{2.895831in}{1.825646in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.825646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.971034in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.971034in}}{\pgfqpoint{2.789550in}{0.973348in}}{\pgfqpoint{2.793668in}{0.977466in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.981584in}}{\pgfqpoint{2.800100in}{0.987170in}}{\pgfqpoint{2.800100in}{0.992994in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.998818in}}{\pgfqpoint{2.797787in}{1.004404in}}{\pgfqpoint{2.793668in}{1.008522in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.012640in}}{\pgfqpoint{2.783964in}{1.014954in}}{\pgfqpoint{2.778140in}{1.014954in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.014954in}}{\pgfqpoint{2.766730in}{1.012640in}}{\pgfqpoint{2.762612in}{1.008522in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.004404in}}{\pgfqpoint{2.756180in}{0.998818in}}{\pgfqpoint{2.756180in}{0.992994in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.987170in}}{\pgfqpoint{2.758494in}{0.981584in}}{\pgfqpoint{2.762612in}{0.977466in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.973348in}}{\pgfqpoint{2.772316in}{0.971034in}}{\pgfqpoint{2.778140in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.971034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.163739in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.163739in}}{\pgfqpoint{3.245602in}{1.166053in}}{\pgfqpoint{3.249720in}{1.170171in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.174290in}}{\pgfqpoint{3.256152in}{1.179876in}}{\pgfqpoint{3.256152in}{1.185700in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.191524in}}{\pgfqpoint{3.253838in}{1.197110in}}{\pgfqpoint{3.249720in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.205346in}}{\pgfqpoint{3.240015in}{1.207660in}}{\pgfqpoint{3.234192in}{1.207660in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.207660in}}{\pgfqpoint{3.222781in}{1.205346in}}{\pgfqpoint{3.218663in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.197110in}}{\pgfqpoint{3.212231in}{1.191524in}}{\pgfqpoint{3.212231in}{1.185700in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.179876in}}{\pgfqpoint{3.214545in}{1.174290in}}{\pgfqpoint{3.218663in}{1.170171in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.166053in}}{\pgfqpoint{3.228368in}{1.163739in}}{\pgfqpoint{3.234192in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.163739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{0.714805in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{0.714805in}}{\pgfqpoint{3.083777in}{0.717119in}}{\pgfqpoint{3.087895in}{0.721237in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{0.725355in}}{\pgfqpoint{3.094327in}{0.730942in}}{\pgfqpoint{3.094327in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{0.742589in}}{\pgfqpoint{3.092013in}{0.748176in}}{\pgfqpoint{3.087895in}{0.752294in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{0.756412in}}{\pgfqpoint{3.078191in}{0.758726in}}{\pgfqpoint{3.072367in}{0.758726in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{0.758726in}}{\pgfqpoint{3.060957in}{0.756412in}}{\pgfqpoint{3.056839in}{0.752294in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{0.748176in}}{\pgfqpoint{3.050407in}{0.742589in}}{\pgfqpoint{3.050407in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{0.730942in}}{\pgfqpoint{3.052720in}{0.725355in}}{\pgfqpoint{3.056839in}{0.721237in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{0.717119in}}{\pgfqpoint{3.066543in}{0.714805in}}{\pgfqpoint{3.072367in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.714805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{0.376830in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{0.376830in}}{\pgfqpoint{2.877818in}{0.379144in}}{\pgfqpoint{2.881936in}{0.383262in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{0.387380in}}{\pgfqpoint{2.888368in}{0.392967in}}{\pgfqpoint{2.888368in}{0.398791in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{0.404614in}}{\pgfqpoint{2.886055in}{0.410201in}}{\pgfqpoint{2.881936in}{0.414319in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{0.418437in}}{\pgfqpoint{2.872232in}{0.420751in}}{\pgfqpoint{2.866408in}{0.420751in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{0.420751in}}{\pgfqpoint{2.854998in}{0.418437in}}{\pgfqpoint{2.850880in}{0.414319in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{0.410201in}}{\pgfqpoint{2.844448in}{0.404614in}}{\pgfqpoint{2.844448in}{0.398791in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{0.392967in}}{\pgfqpoint{2.846762in}{0.387380in}}{\pgfqpoint{2.850880in}{0.383262in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{0.379144in}}{\pgfqpoint{2.860584in}{0.376830in}}{\pgfqpoint{2.866408in}{0.376830in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.376830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.929758in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.929758in}}{\pgfqpoint{3.363292in}{1.932071in}}{\pgfqpoint{3.367410in}{1.936190in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.940308in}}{\pgfqpoint{3.373842in}{1.945894in}}{\pgfqpoint{3.373842in}{1.951718in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.957542in}}{\pgfqpoint{3.371529in}{1.963128in}}{\pgfqpoint{3.367410in}{1.967246in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.971364in}}{\pgfqpoint{3.357706in}{1.973678in}}{\pgfqpoint{3.351882in}{1.973678in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.973678in}}{\pgfqpoint{3.340472in}{1.971364in}}{\pgfqpoint{3.336354in}{1.967246in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.963128in}}{\pgfqpoint{3.329922in}{1.957542in}}{\pgfqpoint{3.329922in}{1.951718in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.945894in}}{\pgfqpoint{3.332236in}{1.940308in}}{\pgfqpoint{3.336354in}{1.936190in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.932071in}}{\pgfqpoint{3.346058in}{1.929758in}}{\pgfqpoint{3.351882in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.929758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.311471in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.311471in}}{\pgfqpoint{3.422138in}{1.313785in}}{\pgfqpoint{3.426256in}{1.317903in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.322021in}}{\pgfqpoint{3.432688in}{1.327607in}}{\pgfqpoint{3.432688in}{1.333431in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.339255in}}{\pgfqpoint{3.430374in}{1.344841in}}{\pgfqpoint{3.426256in}{1.348959in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.353078in}}{\pgfqpoint{3.416551in}{1.355392in}}{\pgfqpoint{3.410728in}{1.355392in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.355392in}}{\pgfqpoint{3.399317in}{1.353078in}}{\pgfqpoint{3.395199in}{1.348959in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.344841in}}{\pgfqpoint{3.388767in}{1.339255in}}{\pgfqpoint{3.388767in}{1.333431in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.327607in}}{\pgfqpoint{3.391081in}{1.322021in}}{\pgfqpoint{3.395199in}{1.317903in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.313785in}}{\pgfqpoint{3.404904in}{1.311471in}}{\pgfqpoint{3.410728in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.311471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.998573in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.998573in}}{\pgfqpoint{2.730705in}{1.000886in}}{\pgfqpoint{2.734823in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.009123in}}{\pgfqpoint{2.741255in}{1.014709in}}{\pgfqpoint{2.741255in}{1.020533in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.026357in}}{\pgfqpoint{2.738941in}{1.031943in}}{\pgfqpoint{2.734823in}{1.036061in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.040179in}}{\pgfqpoint{2.725119in}{1.042493in}}{\pgfqpoint{2.719295in}{1.042493in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.042493in}}{\pgfqpoint{2.707885in}{1.040179in}}{\pgfqpoint{2.703767in}{1.036061in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.031943in}}{\pgfqpoint{2.697335in}{1.026357in}}{\pgfqpoint{2.697335in}{1.020533in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.014709in}}{\pgfqpoint{2.699648in}{1.009123in}}{\pgfqpoint{2.703767in}{1.005005in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.000886in}}{\pgfqpoint{2.713471in}{0.998573in}}{\pgfqpoint{2.719295in}{0.998573in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.998573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.172409in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.172409in}}{\pgfqpoint{3.480983in}{1.174723in}}{\pgfqpoint{3.485101in}{1.178841in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.182960in}}{\pgfqpoint{3.491533in}{1.188546in}}{\pgfqpoint{3.491533in}{1.194370in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.200194in}}{\pgfqpoint{3.489219in}{1.205780in}}{\pgfqpoint{3.485101in}{1.209898in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.214016in}}{\pgfqpoint{3.475397in}{1.216330in}}{\pgfqpoint{3.469573in}{1.216330in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.216330in}}{\pgfqpoint{3.458163in}{1.214016in}}{\pgfqpoint{3.454045in}{1.209898in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.205780in}}{\pgfqpoint{3.447613in}{1.200194in}}{\pgfqpoint{3.447613in}{1.194370in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.188546in}}{\pgfqpoint{3.449926in}{1.182960in}}{\pgfqpoint{3.454045in}{1.178841in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.174723in}}{\pgfqpoint{3.463749in}{1.172409in}}{\pgfqpoint{3.469573in}{1.172409in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.172409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.858796in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.858796in}}{\pgfqpoint{3.701653in}{1.861110in}}{\pgfqpoint{3.705771in}{1.865228in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.869347in}}{\pgfqpoint{3.712203in}{1.874933in}}{\pgfqpoint{3.712203in}{1.880757in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.886581in}}{\pgfqpoint{3.709889in}{1.892167in}}{\pgfqpoint{3.705771in}{1.896285in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.900403in}}{\pgfqpoint{3.696067in}{1.902717in}}{\pgfqpoint{3.690243in}{1.902717in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.902717in}}{\pgfqpoint{3.678833in}{1.900403in}}{\pgfqpoint{3.674715in}{1.896285in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.892167in}}{\pgfqpoint{3.668283in}{1.886581in}}{\pgfqpoint{3.668283in}{1.880757in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.874933in}}{\pgfqpoint{3.670596in}{1.869347in}}{\pgfqpoint{3.674715in}{1.865228in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.861110in}}{\pgfqpoint{3.684419in}{1.858796in}}{\pgfqpoint{3.690243in}{1.858796in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.858796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.752851in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.752851in}}{\pgfqpoint{3.230890in}{1.755165in}}{\pgfqpoint{3.235008in}{1.759283in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.763401in}}{\pgfqpoint{3.241440in}{1.768987in}}{\pgfqpoint{3.241440in}{1.774811in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.780635in}}{\pgfqpoint{3.239127in}{1.786221in}}{\pgfqpoint{3.235008in}{1.790339in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.794457in}}{\pgfqpoint{3.225304in}{1.796771in}}{\pgfqpoint{3.219480in}{1.796771in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.796771in}}{\pgfqpoint{3.208070in}{1.794457in}}{\pgfqpoint{3.203952in}{1.790339in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.786221in}}{\pgfqpoint{3.197520in}{1.780635in}}{\pgfqpoint{3.197520in}{1.774811in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.768987in}}{\pgfqpoint{3.199834in}{1.763401in}}{\pgfqpoint{3.203952in}{1.759283in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.755165in}}{\pgfqpoint{3.213656in}{1.752851in}}{\pgfqpoint{3.219480in}{1.752851in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.752851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.895162in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.895162in}}{\pgfqpoint{2.671860in}{0.897476in}}{\pgfqpoint{2.675978in}{0.901594in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.905712in}}{\pgfqpoint{2.682410in}{0.911298in}}{\pgfqpoint{2.682410in}{0.917122in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.922946in}}{\pgfqpoint{2.680096in}{0.928532in}}{\pgfqpoint{2.675978in}{0.932650in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.936769in}}{\pgfqpoint{2.666273in}{0.939082in}}{\pgfqpoint{2.660449in}{0.939082in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.939082in}}{\pgfqpoint{2.649039in}{0.936769in}}{\pgfqpoint{2.644921in}{0.932650in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.928532in}}{\pgfqpoint{2.638489in}{0.922946in}}{\pgfqpoint{2.638489in}{0.917122in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.911298in}}{\pgfqpoint{2.640803in}{0.905712in}}{\pgfqpoint{2.644921in}{0.901594in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.897476in}}{\pgfqpoint{2.654626in}{0.895162in}}{\pgfqpoint{2.660449in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.895162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{2.052439in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{2.052439in}}{\pgfqpoint{3.363292in}{2.054753in}}{\pgfqpoint{3.367410in}{2.058871in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{2.062989in}}{\pgfqpoint{3.373842in}{2.068575in}}{\pgfqpoint{3.373842in}{2.074399in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{2.080223in}}{\pgfqpoint{3.371529in}{2.085809in}}{\pgfqpoint{3.367410in}{2.089927in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{2.094045in}}{\pgfqpoint{3.357706in}{2.096359in}}{\pgfqpoint{3.351882in}{2.096359in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{2.096359in}}{\pgfqpoint{3.340472in}{2.094045in}}{\pgfqpoint{3.336354in}{2.089927in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{2.085809in}}{\pgfqpoint{3.329922in}{2.080223in}}{\pgfqpoint{3.329922in}{2.074399in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{2.068575in}}{\pgfqpoint{3.332236in}{2.062989in}}{\pgfqpoint{3.336354in}{2.058871in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{2.054753in}}{\pgfqpoint{3.346058in}{2.052439in}}{\pgfqpoint{3.351882in}{2.052439in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{2.052439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.052411in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.052411in}}{\pgfqpoint{3.069066in}{1.054724in}}{\pgfqpoint{3.073184in}{1.058843in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.062961in}}{\pgfqpoint{3.079616in}{1.068547in}}{\pgfqpoint{3.079616in}{1.074371in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.080195in}}{\pgfqpoint{3.077302in}{1.085781in}}{\pgfqpoint{3.073184in}{1.089899in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.094017in}}{\pgfqpoint{3.063479in}{1.096331in}}{\pgfqpoint{3.057655in}{1.096331in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.096331in}}{\pgfqpoint{3.046245in}{1.094017in}}{\pgfqpoint{3.042127in}{1.089899in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.085781in}}{\pgfqpoint{3.035695in}{1.080195in}}{\pgfqpoint{3.035695in}{1.074371in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.068547in}}{\pgfqpoint{3.038009in}{1.062961in}}{\pgfqpoint{3.042127in}{1.058843in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.054724in}}{\pgfqpoint{3.051832in}{1.052411in}}{\pgfqpoint{3.057655in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.052411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.895565in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.895565in}}{\pgfqpoint{2.657148in}{0.897879in}}{\pgfqpoint{2.661266in}{0.901997in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.906115in}}{\pgfqpoint{2.667698in}{0.911701in}}{\pgfqpoint{2.667698in}{0.917525in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.923349in}}{\pgfqpoint{2.665385in}{0.928935in}}{\pgfqpoint{2.661266in}{0.933054in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.937172in}}{\pgfqpoint{2.651562in}{0.939486in}}{\pgfqpoint{2.645738in}{0.939486in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.939486in}}{\pgfqpoint{2.634328in}{0.937172in}}{\pgfqpoint{2.630210in}{0.933054in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.928935in}}{\pgfqpoint{2.623778in}{0.923349in}}{\pgfqpoint{2.623778in}{0.917525in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.911701in}}{\pgfqpoint{2.626092in}{0.906115in}}{\pgfqpoint{2.630210in}{0.901997in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.897879in}}{\pgfqpoint{2.639914in}{0.895565in}}{\pgfqpoint{2.645738in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.895565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.135694in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.135694in}}{\pgfqpoint{3.054354in}{1.138008in}}{\pgfqpoint{3.058472in}{1.142126in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.146244in}}{\pgfqpoint{3.064904in}{1.151830in}}{\pgfqpoint{3.064904in}{1.157654in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.163478in}}{\pgfqpoint{3.062591in}{1.169064in}}{\pgfqpoint{3.058472in}{1.173182in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.177301in}}{\pgfqpoint{3.048768in}{1.179614in}}{\pgfqpoint{3.042944in}{1.179614in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.179614in}}{\pgfqpoint{3.031534in}{1.177301in}}{\pgfqpoint{3.027416in}{1.173182in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.169064in}}{\pgfqpoint{3.020984in}{1.163478in}}{\pgfqpoint{3.020984in}{1.157654in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.151830in}}{\pgfqpoint{3.023298in}{1.146244in}}{\pgfqpoint{3.027416in}{1.142126in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.138008in}}{\pgfqpoint{3.037120in}{1.135694in}}{\pgfqpoint{3.042944in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.135694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{0.421563in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{0.421563in}}{\pgfqpoint{3.672230in}{0.423877in}}{\pgfqpoint{3.676348in}{0.427995in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{0.432113in}}{\pgfqpoint{3.682780in}{0.437699in}}{\pgfqpoint{3.682780in}{0.443523in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{0.449347in}}{\pgfqpoint{3.680467in}{0.454933in}}{\pgfqpoint{3.676348in}{0.459051in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{0.463169in}}{\pgfqpoint{3.666644in}{0.465483in}}{\pgfqpoint{3.660820in}{0.465483in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{0.465483in}}{\pgfqpoint{3.649410in}{0.463169in}}{\pgfqpoint{3.645292in}{0.459051in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{0.454933in}}{\pgfqpoint{3.638860in}{0.449347in}}{\pgfqpoint{3.638860in}{0.443523in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{0.437699in}}{\pgfqpoint{3.641174in}{0.432113in}}{\pgfqpoint{3.645292in}{0.427995in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{0.423877in}}{\pgfqpoint{3.654996in}{0.421563in}}{\pgfqpoint{3.660820in}{0.421563in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{0.421563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.712534in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.712534in}}{\pgfqpoint{2.833684in}{0.714848in}}{\pgfqpoint{2.837802in}{0.718966in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.723084in}}{\pgfqpoint{2.844234in}{0.728670in}}{\pgfqpoint{2.844234in}{0.734494in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{0.740318in}}{\pgfqpoint{2.841921in}{0.745904in}}{\pgfqpoint{2.837802in}{0.750022in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{0.754140in}}{\pgfqpoint{2.828098in}{0.756454in}}{\pgfqpoint{2.822274in}{0.756454in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{0.756454in}}{\pgfqpoint{2.810864in}{0.754140in}}{\pgfqpoint{2.806746in}{0.750022in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.745904in}}{\pgfqpoint{2.800314in}{0.740318in}}{\pgfqpoint{2.800314in}{0.734494in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{0.728670in}}{\pgfqpoint{2.802628in}{0.723084in}}{\pgfqpoint{2.806746in}{0.718966in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.714848in}}{\pgfqpoint{2.816450in}{0.712534in}}{\pgfqpoint{2.822274in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.712534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.778101in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.778101in}}{\pgfqpoint{2.745416in}{0.780415in}}{\pgfqpoint{2.749534in}{0.784533in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.788651in}}{\pgfqpoint{2.755966in}{0.794238in}}{\pgfqpoint{2.755966in}{0.800061in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.805885in}}{\pgfqpoint{2.753653in}{0.811472in}}{\pgfqpoint{2.749534in}{0.815590in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.819708in}}{\pgfqpoint{2.739830in}{0.822022in}}{\pgfqpoint{2.734006in}{0.822022in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.822022in}}{\pgfqpoint{2.722596in}{0.819708in}}{\pgfqpoint{2.718478in}{0.815590in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.811472in}}{\pgfqpoint{2.712046in}{0.805885in}}{\pgfqpoint{2.712046in}{0.800061in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.794238in}}{\pgfqpoint{2.714360in}{0.788651in}}{\pgfqpoint{2.718478in}{0.784533in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.780415in}}{\pgfqpoint{2.728182in}{0.778101in}}{\pgfqpoint{2.734006in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.778101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.294542in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.294542in}}{\pgfqpoint{2.936664in}{1.296856in}}{\pgfqpoint{2.940782in}{1.300974in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.305092in}}{\pgfqpoint{2.947214in}{1.310678in}}{\pgfqpoint{2.947214in}{1.316502in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.322326in}}{\pgfqpoint{2.944900in}{1.327912in}}{\pgfqpoint{2.940782in}{1.332030in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.336148in}}{\pgfqpoint{2.931077in}{1.338462in}}{\pgfqpoint{2.925253in}{1.338462in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.338462in}}{\pgfqpoint{2.913843in}{1.336148in}}{\pgfqpoint{2.909725in}{1.332030in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.327912in}}{\pgfqpoint{2.903293in}{1.322326in}}{\pgfqpoint{2.903293in}{1.316502in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.310678in}}{\pgfqpoint{2.905607in}{1.305092in}}{\pgfqpoint{2.909725in}{1.300974in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.296856in}}{\pgfqpoint{2.919430in}{1.294542in}}{\pgfqpoint{2.925253in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.294542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.875787in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.875787in}}{\pgfqpoint{3.083777in}{1.878100in}}{\pgfqpoint{3.087895in}{1.882219in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.886337in}}{\pgfqpoint{3.094327in}{1.891923in}}{\pgfqpoint{3.094327in}{1.897747in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.903571in}}{\pgfqpoint{3.092013in}{1.909157in}}{\pgfqpoint{3.087895in}{1.913275in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.917393in}}{\pgfqpoint{3.078191in}{1.919707in}}{\pgfqpoint{3.072367in}{1.919707in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.919707in}}{\pgfqpoint{3.060957in}{1.917393in}}{\pgfqpoint{3.056839in}{1.913275in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.909157in}}{\pgfqpoint{3.050407in}{1.903571in}}{\pgfqpoint{3.050407in}{1.897747in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.891923in}}{\pgfqpoint{3.052720in}{1.886337in}}{\pgfqpoint{3.056839in}{1.882219in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.878100in}}{\pgfqpoint{3.066543in}{1.875787in}}{\pgfqpoint{3.072367in}{1.875787in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.875787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.385882in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.385882in}}{\pgfqpoint{3.348581in}{1.388196in}}{\pgfqpoint{3.352699in}{1.392314in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.396432in}}{\pgfqpoint{3.359131in}{1.402018in}}{\pgfqpoint{3.359131in}{1.407842in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.413666in}}{\pgfqpoint{3.356817in}{1.419252in}}{\pgfqpoint{3.352699in}{1.423370in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.427489in}}{\pgfqpoint{3.342995in}{1.429802in}}{\pgfqpoint{3.337171in}{1.429802in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.429802in}}{\pgfqpoint{3.325761in}{1.427489in}}{\pgfqpoint{3.321643in}{1.423370in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.419252in}}{\pgfqpoint{3.315211in}{1.413666in}}{\pgfqpoint{3.315211in}{1.407842in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.402018in}}{\pgfqpoint{3.317524in}{1.396432in}}{\pgfqpoint{3.321643in}{1.392314in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.388196in}}{\pgfqpoint{3.331347in}{1.385882in}}{\pgfqpoint{3.337171in}{1.385882in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.385882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.892455in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.892455in}}{\pgfqpoint{2.848396in}{0.894769in}}{\pgfqpoint{2.852514in}{0.898887in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.903005in}}{\pgfqpoint{2.858946in}{0.908592in}}{\pgfqpoint{2.858946in}{0.914416in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{0.920240in}}{\pgfqpoint{2.856632in}{0.925826in}}{\pgfqpoint{2.852514in}{0.929944in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{0.934062in}}{\pgfqpoint{2.842809in}{0.936376in}}{\pgfqpoint{2.836985in}{0.936376in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{0.936376in}}{\pgfqpoint{2.825575in}{0.934062in}}{\pgfqpoint{2.821457in}{0.929944in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{0.925826in}}{\pgfqpoint{2.815025in}{0.920240in}}{\pgfqpoint{2.815025in}{0.914416in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.908592in}}{\pgfqpoint{2.817339in}{0.903005in}}{\pgfqpoint{2.821457in}{0.898887in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.894769in}}{\pgfqpoint{2.831162in}{0.892455in}}{\pgfqpoint{2.836985in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.892455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.098387in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.098387in}}{\pgfqpoint{3.216179in}{1.100701in}}{\pgfqpoint{3.220297in}{1.104819in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.108938in}}{\pgfqpoint{3.226729in}{1.114524in}}{\pgfqpoint{3.226729in}{1.120348in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.126172in}}{\pgfqpoint{3.224415in}{1.131758in}}{\pgfqpoint{3.220297in}{1.135876in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.139994in}}{\pgfqpoint{3.210593in}{1.142308in}}{\pgfqpoint{3.204769in}{1.142308in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.142308in}}{\pgfqpoint{3.193359in}{1.139994in}}{\pgfqpoint{3.189241in}{1.135876in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.131758in}}{\pgfqpoint{3.182809in}{1.126172in}}{\pgfqpoint{3.182809in}{1.120348in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.114524in}}{\pgfqpoint{3.185122in}{1.108938in}}{\pgfqpoint{3.189241in}{1.104819in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.100701in}}{\pgfqpoint{3.198945in}{1.098387in}}{\pgfqpoint{3.204769in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.098387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.740431in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.740431in}}{\pgfqpoint{3.275024in}{1.742745in}}{\pgfqpoint{3.279142in}{1.746863in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.750982in}}{\pgfqpoint{3.285574in}{1.756568in}}{\pgfqpoint{3.285574in}{1.762392in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.768216in}}{\pgfqpoint{3.283261in}{1.773802in}}{\pgfqpoint{3.279142in}{1.777920in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.782038in}}{\pgfqpoint{3.269438in}{1.784352in}}{\pgfqpoint{3.263614in}{1.784352in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.784352in}}{\pgfqpoint{3.252204in}{1.782038in}}{\pgfqpoint{3.248086in}{1.777920in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.773802in}}{\pgfqpoint{3.241654in}{1.768216in}}{\pgfqpoint{3.241654in}{1.762392in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.756568in}}{\pgfqpoint{3.243968in}{1.750982in}}{\pgfqpoint{3.248086in}{1.746863in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.742745in}}{\pgfqpoint{3.257790in}{1.740431in}}{\pgfqpoint{3.263614in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.740431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.212046in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.212046in}}{\pgfqpoint{3.275024in}{1.214360in}}{\pgfqpoint{3.279142in}{1.218478in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.222596in}}{\pgfqpoint{3.285574in}{1.228182in}}{\pgfqpoint{3.285574in}{1.234006in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.239830in}}{\pgfqpoint{3.283261in}{1.245416in}}{\pgfqpoint{3.279142in}{1.249534in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.253652in}}{\pgfqpoint{3.269438in}{1.255966in}}{\pgfqpoint{3.263614in}{1.255966in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.255966in}}{\pgfqpoint{3.252204in}{1.253652in}}{\pgfqpoint{3.248086in}{1.249534in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.245416in}}{\pgfqpoint{3.241654in}{1.239830in}}{\pgfqpoint{3.241654in}{1.234006in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.228182in}}{\pgfqpoint{3.243968in}{1.222596in}}{\pgfqpoint{3.248086in}{1.218478in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.214360in}}{\pgfqpoint{3.257790in}{1.212046in}}{\pgfqpoint{3.263614in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.212046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.257372in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.257372in}}{\pgfqpoint{3.127911in}{1.259686in}}{\pgfqpoint{3.132029in}{1.263804in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.267923in}}{\pgfqpoint{3.138461in}{1.273509in}}{\pgfqpoint{3.138461in}{1.279333in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.285157in}}{\pgfqpoint{3.136147in}{1.290743in}}{\pgfqpoint{3.132029in}{1.294861in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.298979in}}{\pgfqpoint{3.122325in}{1.301293in}}{\pgfqpoint{3.116501in}{1.301293in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.301293in}}{\pgfqpoint{3.105091in}{1.298979in}}{\pgfqpoint{3.100973in}{1.294861in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.290743in}}{\pgfqpoint{3.094541in}{1.285157in}}{\pgfqpoint{3.094541in}{1.279333in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.273509in}}{\pgfqpoint{3.096854in}{1.267923in}}{\pgfqpoint{3.100973in}{1.263804in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.259686in}}{\pgfqpoint{3.110677in}{1.257372in}}{\pgfqpoint{3.116501in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.257372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.735731in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.735731in}}{\pgfqpoint{2.760128in}{0.738044in}}{\pgfqpoint{2.764246in}{0.742163in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.746281in}}{\pgfqpoint{2.770678in}{0.751867in}}{\pgfqpoint{2.770678in}{0.757691in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.763515in}}{\pgfqpoint{2.768364in}{0.769101in}}{\pgfqpoint{2.764246in}{0.773219in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.777337in}}{\pgfqpoint{2.754541in}{0.779651in}}{\pgfqpoint{2.748717in}{0.779651in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.779651in}}{\pgfqpoint{2.737307in}{0.777337in}}{\pgfqpoint{2.733189in}{0.773219in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.769101in}}{\pgfqpoint{2.726757in}{0.763515in}}{\pgfqpoint{2.726757in}{0.757691in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.751867in}}{\pgfqpoint{2.729071in}{0.746281in}}{\pgfqpoint{2.733189in}{0.742163in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.738044in}}{\pgfqpoint{2.742894in}{0.735731in}}{\pgfqpoint{2.748717in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.735731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{0.677719in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{0.677719in}}{\pgfqpoint{3.113200in}{0.680033in}}{\pgfqpoint{3.117318in}{0.684151in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{0.688269in}}{\pgfqpoint{3.123750in}{0.693856in}}{\pgfqpoint{3.123750in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{0.705504in}}{\pgfqpoint{3.121436in}{0.711090in}}{\pgfqpoint{3.117318in}{0.715208in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{0.719326in}}{\pgfqpoint{3.107613in}{0.721640in}}{\pgfqpoint{3.101789in}{0.721640in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{0.721640in}}{\pgfqpoint{3.090379in}{0.719326in}}{\pgfqpoint{3.086261in}{0.715208in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{0.711090in}}{\pgfqpoint{3.079829in}{0.705504in}}{\pgfqpoint{3.079829in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{0.693856in}}{\pgfqpoint{3.082143in}{0.688269in}}{\pgfqpoint{3.086261in}{0.684151in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{0.680033in}}{\pgfqpoint{3.095966in}{0.677719in}}{\pgfqpoint{3.101789in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{0.677719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.895346in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.895346in}}{\pgfqpoint{2.598303in}{0.897660in}}{\pgfqpoint{2.602421in}{0.901778in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.905896in}}{\pgfqpoint{2.608853in}{0.911482in}}{\pgfqpoint{2.608853in}{0.917306in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.923130in}}{\pgfqpoint{2.606539in}{0.928716in}}{\pgfqpoint{2.602421in}{0.932834in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.936952in}}{\pgfqpoint{2.592717in}{0.939266in}}{\pgfqpoint{2.586893in}{0.939266in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.939266in}}{\pgfqpoint{2.575483in}{0.936952in}}{\pgfqpoint{2.571365in}{0.932834in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.928716in}}{\pgfqpoint{2.564933in}{0.923130in}}{\pgfqpoint{2.564933in}{0.917306in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.911482in}}{\pgfqpoint{2.567246in}{0.905896in}}{\pgfqpoint{2.571365in}{0.901778in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.897660in}}{\pgfqpoint{2.581069in}{0.895346in}}{\pgfqpoint{2.586893in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.895346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.159208in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.159208in}}{\pgfqpoint{3.466272in}{1.161522in}}{\pgfqpoint{3.470390in}{1.165640in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.169759in}}{\pgfqpoint{3.476822in}{1.175345in}}{\pgfqpoint{3.476822in}{1.181169in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.186993in}}{\pgfqpoint{3.474508in}{1.192579in}}{\pgfqpoint{3.470390in}{1.196697in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.200815in}}{\pgfqpoint{3.460685in}{1.203129in}}{\pgfqpoint{3.454862in}{1.203129in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.203129in}}{\pgfqpoint{3.443451in}{1.200815in}}{\pgfqpoint{3.439333in}{1.196697in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.192579in}}{\pgfqpoint{3.432901in}{1.186993in}}{\pgfqpoint{3.432901in}{1.181169in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.175345in}}{\pgfqpoint{3.435215in}{1.169759in}}{\pgfqpoint{3.439333in}{1.165640in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.161522in}}{\pgfqpoint{3.449038in}{1.159208in}}{\pgfqpoint{3.454862in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.159208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.726343in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.726343in}}{\pgfqpoint{2.774839in}{0.728657in}}{\pgfqpoint{2.778957in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.736893in}}{\pgfqpoint{2.785389in}{0.742479in}}{\pgfqpoint{2.785389in}{0.748303in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.754127in}}{\pgfqpoint{2.783075in}{0.759713in}}{\pgfqpoint{2.778957in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{0.767950in}}{\pgfqpoint{2.769253in}{0.770263in}}{\pgfqpoint{2.763429in}{0.770263in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{0.770263in}}{\pgfqpoint{2.752019in}{0.767950in}}{\pgfqpoint{2.747901in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{0.759713in}}{\pgfqpoint{2.741469in}{0.754127in}}{\pgfqpoint{2.741469in}{0.748303in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.742479in}}{\pgfqpoint{2.743782in}{0.736893in}}{\pgfqpoint{2.747901in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.728657in}}{\pgfqpoint{2.757605in}{0.726343in}}{\pgfqpoint{2.763429in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.726343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{0.634843in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{0.634843in}}{\pgfqpoint{3.525117in}{0.637157in}}{\pgfqpoint{3.529235in}{0.641275in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{0.645394in}}{\pgfqpoint{3.535667in}{0.650980in}}{\pgfqpoint{3.535667in}{0.656804in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{0.662628in}}{\pgfqpoint{3.533353in}{0.668214in}}{\pgfqpoint{3.529235in}{0.672332in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{0.676450in}}{\pgfqpoint{3.519531in}{0.678764in}}{\pgfqpoint{3.513707in}{0.678764in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{0.678764in}}{\pgfqpoint{3.502297in}{0.676450in}}{\pgfqpoint{3.498179in}{0.672332in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{0.668214in}}{\pgfqpoint{3.491747in}{0.662628in}}{\pgfqpoint{3.491747in}{0.656804in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{0.650980in}}{\pgfqpoint{3.494060in}{0.645394in}}{\pgfqpoint{3.498179in}{0.641275in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{0.637157in}}{\pgfqpoint{3.507883in}{0.634843in}}{\pgfqpoint{3.513707in}{0.634843in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{0.634843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.871876in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.871876in}}{\pgfqpoint{3.392715in}{1.874190in}}{\pgfqpoint{3.396833in}{1.878308in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.882426in}}{\pgfqpoint{3.403265in}{1.888012in}}{\pgfqpoint{3.403265in}{1.893836in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.899660in}}{\pgfqpoint{3.400951in}{1.905246in}}{\pgfqpoint{3.396833in}{1.909364in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.913482in}}{\pgfqpoint{3.387129in}{1.915796in}}{\pgfqpoint{3.381305in}{1.915796in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.915796in}}{\pgfqpoint{3.369895in}{1.913482in}}{\pgfqpoint{3.365777in}{1.909364in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.905246in}}{\pgfqpoint{3.359345in}{1.899660in}}{\pgfqpoint{3.359345in}{1.893836in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.888012in}}{\pgfqpoint{3.361658in}{1.882426in}}{\pgfqpoint{3.365777in}{1.878308in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.874190in}}{\pgfqpoint{3.375481in}{1.871876in}}{\pgfqpoint{3.381305in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.871876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.497517in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.497517in}}{\pgfqpoint{3.436849in}{1.499831in}}{\pgfqpoint{3.440967in}{1.503949in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.508067in}}{\pgfqpoint{3.447399in}{1.513653in}}{\pgfqpoint{3.447399in}{1.519477in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.525301in}}{\pgfqpoint{3.445085in}{1.530887in}}{\pgfqpoint{3.440967in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.539124in}}{\pgfqpoint{3.431263in}{1.541438in}}{\pgfqpoint{3.425439in}{1.541438in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.541438in}}{\pgfqpoint{3.414029in}{1.539124in}}{\pgfqpoint{3.409911in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.530887in}}{\pgfqpoint{3.403479in}{1.525301in}}{\pgfqpoint{3.403479in}{1.519477in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.513653in}}{\pgfqpoint{3.405792in}{1.508067in}}{\pgfqpoint{3.409911in}{1.503949in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.499831in}}{\pgfqpoint{3.419615in}{1.497517in}}{\pgfqpoint{3.425439in}{1.497517in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.497517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.671870in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.671870in}}{\pgfqpoint{3.245602in}{1.674183in}}{\pgfqpoint{3.249720in}{1.678302in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.682420in}}{\pgfqpoint{3.256152in}{1.688006in}}{\pgfqpoint{3.256152in}{1.693830in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.699654in}}{\pgfqpoint{3.253838in}{1.705240in}}{\pgfqpoint{3.249720in}{1.709358in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.713476in}}{\pgfqpoint{3.240015in}{1.715790in}}{\pgfqpoint{3.234192in}{1.715790in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.715790in}}{\pgfqpoint{3.222781in}{1.713476in}}{\pgfqpoint{3.218663in}{1.709358in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.705240in}}{\pgfqpoint{3.212231in}{1.699654in}}{\pgfqpoint{3.212231in}{1.693830in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.688006in}}{\pgfqpoint{3.214545in}{1.682420in}}{\pgfqpoint{3.218663in}{1.678302in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.674183in}}{\pgfqpoint{3.228368in}{1.671870in}}{\pgfqpoint{3.234192in}{1.671870in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.671870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.851516in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.851516in}}{\pgfqpoint{3.760498in}{1.853829in}}{\pgfqpoint{3.764616in}{1.857948in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.862066in}}{\pgfqpoint{3.771048in}{1.867652in}}{\pgfqpoint{3.771048in}{1.873476in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.879300in}}{\pgfqpoint{3.768735in}{1.884886in}}{\pgfqpoint{3.764616in}{1.889004in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.893122in}}{\pgfqpoint{3.754912in}{1.895436in}}{\pgfqpoint{3.749088in}{1.895436in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.895436in}}{\pgfqpoint{3.737678in}{1.893122in}}{\pgfqpoint{3.733560in}{1.889004in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.884886in}}{\pgfqpoint{3.727128in}{1.879300in}}{\pgfqpoint{3.727128in}{1.873476in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.867652in}}{\pgfqpoint{3.729442in}{1.862066in}}{\pgfqpoint{3.733560in}{1.857948in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.853829in}}{\pgfqpoint{3.743264in}{1.851516in}}{\pgfqpoint{3.749088in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.851516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.240928in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.240928in}}{\pgfqpoint{3.672230in}{1.243242in}}{\pgfqpoint{3.676348in}{1.247360in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.251478in}}{\pgfqpoint{3.682780in}{1.257064in}}{\pgfqpoint{3.682780in}{1.262888in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.268712in}}{\pgfqpoint{3.680467in}{1.274298in}}{\pgfqpoint{3.676348in}{1.278416in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.282534in}}{\pgfqpoint{3.666644in}{1.284848in}}{\pgfqpoint{3.660820in}{1.284848in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.284848in}}{\pgfqpoint{3.649410in}{1.282534in}}{\pgfqpoint{3.645292in}{1.278416in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.274298in}}{\pgfqpoint{3.638860in}{1.268712in}}{\pgfqpoint{3.638860in}{1.262888in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.257064in}}{\pgfqpoint{3.641174in}{1.251478in}}{\pgfqpoint{3.645292in}{1.247360in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.243242in}}{\pgfqpoint{3.654996in}{1.240928in}}{\pgfqpoint{3.660820in}{1.240928in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.240928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{2.159498in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{2.159498in}}{\pgfqpoint{2.951375in}{2.161811in}}{\pgfqpoint{2.955493in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{2.170048in}}{\pgfqpoint{2.961925in}{2.175634in}}{\pgfqpoint{2.961925in}{2.181458in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{2.187282in}}{\pgfqpoint{2.959611in}{2.192868in}}{\pgfqpoint{2.955493in}{2.196986in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{2.201104in}}{\pgfqpoint{2.945789in}{2.203418in}}{\pgfqpoint{2.939965in}{2.203418in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{2.203418in}}{\pgfqpoint{2.928555in}{2.201104in}}{\pgfqpoint{2.924437in}{2.196986in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{2.192868in}}{\pgfqpoint{2.918005in}{2.187282in}}{\pgfqpoint{2.918005in}{2.181458in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{2.175634in}}{\pgfqpoint{2.920318in}{2.170048in}}{\pgfqpoint{2.924437in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{2.161811in}}{\pgfqpoint{2.934141in}{2.159498in}}{\pgfqpoint{2.939965in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{2.159498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{0.666411in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{0.666411in}}{\pgfqpoint{3.127911in}{0.668725in}}{\pgfqpoint{3.132029in}{0.672843in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{0.676961in}}{\pgfqpoint{3.138461in}{0.682547in}}{\pgfqpoint{3.138461in}{0.688371in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{0.694195in}}{\pgfqpoint{3.136147in}{0.699782in}}{\pgfqpoint{3.132029in}{0.703900in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{0.708018in}}{\pgfqpoint{3.122325in}{0.710332in}}{\pgfqpoint{3.116501in}{0.710332in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{0.710332in}}{\pgfqpoint{3.105091in}{0.708018in}}{\pgfqpoint{3.100973in}{0.703900in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{0.699782in}}{\pgfqpoint{3.094541in}{0.694195in}}{\pgfqpoint{3.094541in}{0.688371in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{0.682547in}}{\pgfqpoint{3.096854in}{0.676961in}}{\pgfqpoint{3.100973in}{0.672843in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{0.668725in}}{\pgfqpoint{3.110677in}{0.666411in}}{\pgfqpoint{3.116501in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.666411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.896498in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.896498in}}{\pgfqpoint{3.098488in}{1.898812in}}{\pgfqpoint{3.102606in}{1.902930in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.907048in}}{\pgfqpoint{3.109038in}{1.912634in}}{\pgfqpoint{3.109038in}{1.918458in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.924282in}}{\pgfqpoint{3.106725in}{1.929868in}}{\pgfqpoint{3.102606in}{1.933986in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.938105in}}{\pgfqpoint{3.092902in}{1.940418in}}{\pgfqpoint{3.087078in}{1.940418in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.940418in}}{\pgfqpoint{3.075668in}{1.938105in}}{\pgfqpoint{3.071550in}{1.933986in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.929868in}}{\pgfqpoint{3.065118in}{1.924282in}}{\pgfqpoint{3.065118in}{1.918458in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.912634in}}{\pgfqpoint{3.067432in}{1.907048in}}{\pgfqpoint{3.071550in}{1.902930in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.898812in}}{\pgfqpoint{3.081254in}{1.896498in}}{\pgfqpoint{3.087078in}{1.896498in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.896498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.109292in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.109292in}}{\pgfqpoint{3.628096in}{1.111606in}}{\pgfqpoint{3.632214in}{1.115724in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.119842in}}{\pgfqpoint{3.638646in}{1.125428in}}{\pgfqpoint{3.638646in}{1.131252in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.137076in}}{\pgfqpoint{3.636333in}{1.142662in}}{\pgfqpoint{3.632214in}{1.146780in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.150898in}}{\pgfqpoint{3.622510in}{1.153212in}}{\pgfqpoint{3.616686in}{1.153212in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.153212in}}{\pgfqpoint{3.605276in}{1.150898in}}{\pgfqpoint{3.601158in}{1.146780in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.142662in}}{\pgfqpoint{3.594726in}{1.137076in}}{\pgfqpoint{3.594726in}{1.131252in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.125428in}}{\pgfqpoint{3.597040in}{1.119842in}}{\pgfqpoint{3.601158in}{1.115724in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.111606in}}{\pgfqpoint{3.610862in}{1.109292in}}{\pgfqpoint{3.616686in}{1.109292in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.109292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.377165in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.377165in}}{\pgfqpoint{3.525117in}{1.379479in}}{\pgfqpoint{3.529235in}{1.383597in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.387715in}}{\pgfqpoint{3.535667in}{1.393302in}}{\pgfqpoint{3.535667in}{1.399126in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.404949in}}{\pgfqpoint{3.533353in}{1.410536in}}{\pgfqpoint{3.529235in}{1.414654in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.418772in}}{\pgfqpoint{3.519531in}{1.421086in}}{\pgfqpoint{3.513707in}{1.421086in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.421086in}}{\pgfqpoint{3.502297in}{1.418772in}}{\pgfqpoint{3.498179in}{1.414654in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.410536in}}{\pgfqpoint{3.491747in}{1.404949in}}{\pgfqpoint{3.491747in}{1.399126in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.393302in}}{\pgfqpoint{3.494060in}{1.387715in}}{\pgfqpoint{3.498179in}{1.383597in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.379479in}}{\pgfqpoint{3.507883in}{1.377165in}}{\pgfqpoint{3.513707in}{1.377165in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.377165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.985259in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.985259in}}{\pgfqpoint{2.818973in}{0.987573in}}{\pgfqpoint{2.823091in}{0.991691in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.995809in}}{\pgfqpoint{2.829523in}{1.001395in}}{\pgfqpoint{2.829523in}{1.007219in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.013043in}}{\pgfqpoint{2.827209in}{1.018629in}}{\pgfqpoint{2.823091in}{1.022747in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.026865in}}{\pgfqpoint{2.813387in}{1.029179in}}{\pgfqpoint{2.807563in}{1.029179in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.029179in}}{\pgfqpoint{2.796153in}{1.026865in}}{\pgfqpoint{2.792035in}{1.022747in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.018629in}}{\pgfqpoint{2.785603in}{1.013043in}}{\pgfqpoint{2.785603in}{1.007219in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{1.001395in}}{\pgfqpoint{2.787916in}{0.995809in}}{\pgfqpoint{2.792035in}{0.991691in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.987573in}}{\pgfqpoint{2.801739in}{0.985259in}}{\pgfqpoint{2.807563in}{0.985259in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.985259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.743169in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.743169in}}{\pgfqpoint{3.304447in}{1.745483in}}{\pgfqpoint{3.308565in}{1.749601in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.753719in}}{\pgfqpoint{3.314997in}{1.759305in}}{\pgfqpoint{3.314997in}{1.765129in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.770953in}}{\pgfqpoint{3.312683in}{1.776539in}}{\pgfqpoint{3.308565in}{1.780657in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.784776in}}{\pgfqpoint{3.298861in}{1.787089in}}{\pgfqpoint{3.293037in}{1.787089in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.787089in}}{\pgfqpoint{3.281627in}{1.784776in}}{\pgfqpoint{3.277509in}{1.780657in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.776539in}}{\pgfqpoint{3.271077in}{1.770953in}}{\pgfqpoint{3.271077in}{1.765129in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.759305in}}{\pgfqpoint{3.273390in}{1.753719in}}{\pgfqpoint{3.277509in}{1.749601in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.745483in}}{\pgfqpoint{3.287213in}{1.743169in}}{\pgfqpoint{3.293037in}{1.743169in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.743169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.078008in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.078008in}}{\pgfqpoint{3.466272in}{1.080322in}}{\pgfqpoint{3.470390in}{1.084440in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.088558in}}{\pgfqpoint{3.476822in}{1.094144in}}{\pgfqpoint{3.476822in}{1.099968in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.105792in}}{\pgfqpoint{3.474508in}{1.111378in}}{\pgfqpoint{3.470390in}{1.115497in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.119615in}}{\pgfqpoint{3.460685in}{1.121929in}}{\pgfqpoint{3.454862in}{1.121929in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.121929in}}{\pgfqpoint{3.443451in}{1.119615in}}{\pgfqpoint{3.439333in}{1.115497in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.111378in}}{\pgfqpoint{3.432901in}{1.105792in}}{\pgfqpoint{3.432901in}{1.099968in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.094144in}}{\pgfqpoint{3.435215in}{1.088558in}}{\pgfqpoint{3.439333in}{1.084440in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.080322in}}{\pgfqpoint{3.449038in}{1.078008in}}{\pgfqpoint{3.454862in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.078008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.741101in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.741101in}}{\pgfqpoint{2.627726in}{0.743415in}}{\pgfqpoint{2.631844in}{0.747533in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.751651in}}{\pgfqpoint{2.638276in}{0.757237in}}{\pgfqpoint{2.638276in}{0.763061in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.768885in}}{\pgfqpoint{2.635962in}{0.774471in}}{\pgfqpoint{2.631844in}{0.778589in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.782707in}}{\pgfqpoint{2.622139in}{0.785021in}}{\pgfqpoint{2.616315in}{0.785021in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.785021in}}{\pgfqpoint{2.604905in}{0.782707in}}{\pgfqpoint{2.600787in}{0.778589in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.774471in}}{\pgfqpoint{2.594355in}{0.768885in}}{\pgfqpoint{2.594355in}{0.763061in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.757237in}}{\pgfqpoint{2.596669in}{0.751651in}}{\pgfqpoint{2.600787in}{0.747533in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.743415in}}{\pgfqpoint{2.610492in}{0.741101in}}{\pgfqpoint{2.616315in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.741101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.908930in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.908930in}}{\pgfqpoint{2.613014in}{0.911244in}}{\pgfqpoint{2.617132in}{0.915362in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.919480in}}{\pgfqpoint{2.623564in}{0.925066in}}{\pgfqpoint{2.623564in}{0.930890in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.936714in}}{\pgfqpoint{2.621250in}{0.942300in}}{\pgfqpoint{2.617132in}{0.946419in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.950537in}}{\pgfqpoint{2.607428in}{0.952851in}}{\pgfqpoint{2.601604in}{0.952851in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.952851in}}{\pgfqpoint{2.590194in}{0.950537in}}{\pgfqpoint{2.586076in}{0.946419in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.942300in}}{\pgfqpoint{2.579644in}{0.936714in}}{\pgfqpoint{2.579644in}{0.930890in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.925066in}}{\pgfqpoint{2.581958in}{0.919480in}}{\pgfqpoint{2.586076in}{0.915362in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.911244in}}{\pgfqpoint{2.595780in}{0.908930in}}{\pgfqpoint{2.601604in}{0.908930in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.908930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.135566in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.135566in}}{\pgfqpoint{3.230890in}{1.137880in}}{\pgfqpoint{3.235008in}{1.141998in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.146116in}}{\pgfqpoint{3.241440in}{1.151703in}}{\pgfqpoint{3.241440in}{1.157526in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.163350in}}{\pgfqpoint{3.239127in}{1.168937in}}{\pgfqpoint{3.235008in}{1.173055in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.177173in}}{\pgfqpoint{3.225304in}{1.179487in}}{\pgfqpoint{3.219480in}{1.179487in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.179487in}}{\pgfqpoint{3.208070in}{1.177173in}}{\pgfqpoint{3.203952in}{1.173055in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.168937in}}{\pgfqpoint{3.197520in}{1.163350in}}{\pgfqpoint{3.197520in}{1.157526in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.151703in}}{\pgfqpoint{3.199834in}{1.146116in}}{\pgfqpoint{3.203952in}{1.141998in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.137880in}}{\pgfqpoint{3.213656in}{1.135566in}}{\pgfqpoint{3.219480in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.135566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.703710in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.703710in}}{\pgfqpoint{3.731076in}{1.706024in}}{\pgfqpoint{3.735194in}{1.710142in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.714260in}}{\pgfqpoint{3.741626in}{1.719846in}}{\pgfqpoint{3.741626in}{1.725670in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.731494in}}{\pgfqpoint{3.739312in}{1.737080in}}{\pgfqpoint{3.735194in}{1.741198in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.745316in}}{\pgfqpoint{3.725489in}{1.747630in}}{\pgfqpoint{3.719666in}{1.747630in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.747630in}}{\pgfqpoint{3.708255in}{1.745316in}}{\pgfqpoint{3.704137in}{1.741198in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.737080in}}{\pgfqpoint{3.697705in}{1.731494in}}{\pgfqpoint{3.697705in}{1.725670in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.719846in}}{\pgfqpoint{3.700019in}{1.714260in}}{\pgfqpoint{3.704137in}{1.710142in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.706024in}}{\pgfqpoint{3.713842in}{1.703710in}}{\pgfqpoint{3.719666in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.703710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.922924in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.922924in}}{\pgfqpoint{3.186756in}{1.925238in}}{\pgfqpoint{3.190874in}{1.929356in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.933474in}}{\pgfqpoint{3.197306in}{1.939060in}}{\pgfqpoint{3.197306in}{1.944884in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.950708in}}{\pgfqpoint{3.194993in}{1.956294in}}{\pgfqpoint{3.190874in}{1.960413in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.964531in}}{\pgfqpoint{3.181170in}{1.966845in}}{\pgfqpoint{3.175346in}{1.966845in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.966845in}}{\pgfqpoint{3.163936in}{1.964531in}}{\pgfqpoint{3.159818in}{1.960413in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.956294in}}{\pgfqpoint{3.153386in}{1.950708in}}{\pgfqpoint{3.153386in}{1.944884in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.939060in}}{\pgfqpoint{3.155700in}{1.933474in}}{\pgfqpoint{3.159818in}{1.929356in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.925238in}}{\pgfqpoint{3.169522in}{1.922924in}}{\pgfqpoint{3.175346in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.922924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.787255in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.787255in}}{\pgfqpoint{2.789550in}{0.789568in}}{\pgfqpoint{2.793668in}{0.793687in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.797805in}}{\pgfqpoint{2.800100in}{0.803391in}}{\pgfqpoint{2.800100in}{0.809215in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.815039in}}{\pgfqpoint{2.797787in}{0.820625in}}{\pgfqpoint{2.793668in}{0.824743in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.828861in}}{\pgfqpoint{2.783964in}{0.831175in}}{\pgfqpoint{2.778140in}{0.831175in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.831175in}}{\pgfqpoint{2.766730in}{0.828861in}}{\pgfqpoint{2.762612in}{0.824743in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.820625in}}{\pgfqpoint{2.756180in}{0.815039in}}{\pgfqpoint{2.756180in}{0.809215in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.803391in}}{\pgfqpoint{2.758494in}{0.797805in}}{\pgfqpoint{2.762612in}{0.793687in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.789568in}}{\pgfqpoint{2.772316in}{0.787255in}}{\pgfqpoint{2.778140in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.787255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.349979in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.349979in}}{\pgfqpoint{3.363292in}{1.352293in}}{\pgfqpoint{3.367410in}{1.356411in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.360529in}}{\pgfqpoint{3.373842in}{1.366115in}}{\pgfqpoint{3.373842in}{1.371939in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.377763in}}{\pgfqpoint{3.371529in}{1.383349in}}{\pgfqpoint{3.367410in}{1.387468in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.391586in}}{\pgfqpoint{3.357706in}{1.393900in}}{\pgfqpoint{3.351882in}{1.393900in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.393900in}}{\pgfqpoint{3.340472in}{1.391586in}}{\pgfqpoint{3.336354in}{1.387468in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.383349in}}{\pgfqpoint{3.329922in}{1.377763in}}{\pgfqpoint{3.329922in}{1.371939in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.366115in}}{\pgfqpoint{3.332236in}{1.360529in}}{\pgfqpoint{3.336354in}{1.356411in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.352293in}}{\pgfqpoint{3.346058in}{1.349979in}}{\pgfqpoint{3.351882in}{1.349979in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.349979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.175277in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.175277in}}{\pgfqpoint{3.260313in}{1.177590in}}{\pgfqpoint{3.264431in}{1.181709in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.185827in}}{\pgfqpoint{3.270863in}{1.191413in}}{\pgfqpoint{3.270863in}{1.197237in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.203061in}}{\pgfqpoint{3.268549in}{1.208647in}}{\pgfqpoint{3.264431in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.216883in}}{\pgfqpoint{3.254727in}{1.219197in}}{\pgfqpoint{3.248903in}{1.219197in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.219197in}}{\pgfqpoint{3.237493in}{1.216883in}}{\pgfqpoint{3.233375in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.208647in}}{\pgfqpoint{3.226943in}{1.203061in}}{\pgfqpoint{3.226943in}{1.197237in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.191413in}}{\pgfqpoint{3.229256in}{1.185827in}}{\pgfqpoint{3.233375in}{1.181709in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.177590in}}{\pgfqpoint{3.243079in}{1.175277in}}{\pgfqpoint{3.248903in}{1.175277in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.175277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.778302in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.778302in}}{\pgfqpoint{2.686571in}{0.780616in}}{\pgfqpoint{2.690689in}{0.784734in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.788852in}}{\pgfqpoint{2.697121in}{0.794438in}}{\pgfqpoint{2.697121in}{0.800262in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.806086in}}{\pgfqpoint{2.694807in}{0.811673in}}{\pgfqpoint{2.690689in}{0.815791in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.819909in}}{\pgfqpoint{2.680985in}{0.822223in}}{\pgfqpoint{2.675161in}{0.822223in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.822223in}}{\pgfqpoint{2.663751in}{0.819909in}}{\pgfqpoint{2.659633in}{0.815791in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.811673in}}{\pgfqpoint{2.653201in}{0.806086in}}{\pgfqpoint{2.653201in}{0.800262in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.794438in}}{\pgfqpoint{2.655514in}{0.788852in}}{\pgfqpoint{2.659633in}{0.784734in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.780616in}}{\pgfqpoint{2.669337in}{0.778302in}}{\pgfqpoint{2.675161in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.778302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.986136in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.986136in}}{\pgfqpoint{2.863107in}{0.988450in}}{\pgfqpoint{2.867225in}{0.992568in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.996686in}}{\pgfqpoint{2.873657in}{1.002273in}}{\pgfqpoint{2.873657in}{1.008097in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.013920in}}{\pgfqpoint{2.871343in}{1.019507in}}{\pgfqpoint{2.867225in}{1.023625in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.027743in}}{\pgfqpoint{2.857521in}{1.030057in}}{\pgfqpoint{2.851697in}{1.030057in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.030057in}}{\pgfqpoint{2.840287in}{1.027743in}}{\pgfqpoint{2.836169in}{1.023625in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.019507in}}{\pgfqpoint{2.829737in}{1.013920in}}{\pgfqpoint{2.829737in}{1.008097in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.002273in}}{\pgfqpoint{2.832050in}{0.996686in}}{\pgfqpoint{2.836169in}{0.992568in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.988450in}}{\pgfqpoint{2.845873in}{0.986136in}}{\pgfqpoint{2.851697in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.986136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.407683in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.407683in}}{\pgfqpoint{3.760498in}{0.409997in}}{\pgfqpoint{3.764616in}{0.414115in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.418233in}}{\pgfqpoint{3.771048in}{0.423819in}}{\pgfqpoint{3.771048in}{0.429643in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.435467in}}{\pgfqpoint{3.768735in}{0.441053in}}{\pgfqpoint{3.764616in}{0.445171in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.449289in}}{\pgfqpoint{3.754912in}{0.451603in}}{\pgfqpoint{3.749088in}{0.451603in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.451603in}}{\pgfqpoint{3.737678in}{0.449289in}}{\pgfqpoint{3.733560in}{0.445171in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.441053in}}{\pgfqpoint{3.727128in}{0.435467in}}{\pgfqpoint{3.727128in}{0.429643in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.423819in}}{\pgfqpoint{3.729442in}{0.418233in}}{\pgfqpoint{3.733560in}{0.414115in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.409997in}}{\pgfqpoint{3.743264in}{0.407683in}}{\pgfqpoint{3.749088in}{0.407683in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.407683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.119656in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.119656in}}{\pgfqpoint{3.407426in}{1.121970in}}{\pgfqpoint{3.411544in}{1.126088in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.130207in}}{\pgfqpoint{3.417976in}{1.135793in}}{\pgfqpoint{3.417976in}{1.141617in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.147441in}}{\pgfqpoint{3.415663in}{1.153027in}}{\pgfqpoint{3.411544in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.161263in}}{\pgfqpoint{3.401840in}{1.163577in}}{\pgfqpoint{3.396016in}{1.163577in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.163577in}}{\pgfqpoint{3.384606in}{1.161263in}}{\pgfqpoint{3.380488in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.153027in}}{\pgfqpoint{3.374056in}{1.147441in}}{\pgfqpoint{3.374056in}{1.141617in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.135793in}}{\pgfqpoint{3.376370in}{1.130207in}}{\pgfqpoint{3.380488in}{1.126088in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.121970in}}{\pgfqpoint{3.390192in}{1.119656in}}{\pgfqpoint{3.396016in}{1.119656in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.119656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.910817in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.910817in}}{\pgfqpoint{2.627726in}{0.913131in}}{\pgfqpoint{2.631844in}{0.917249in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.921367in}}{\pgfqpoint{2.638276in}{0.926954in}}{\pgfqpoint{2.638276in}{0.932778in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.938601in}}{\pgfqpoint{2.635962in}{0.944188in}}{\pgfqpoint{2.631844in}{0.948306in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{0.952424in}}{\pgfqpoint{2.622139in}{0.954738in}}{\pgfqpoint{2.616315in}{0.954738in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{0.954738in}}{\pgfqpoint{2.604905in}{0.952424in}}{\pgfqpoint{2.600787in}{0.948306in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.944188in}}{\pgfqpoint{2.594355in}{0.938601in}}{\pgfqpoint{2.594355in}{0.932778in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.926954in}}{\pgfqpoint{2.596669in}{0.921367in}}{\pgfqpoint{2.600787in}{0.917249in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.913131in}}{\pgfqpoint{2.610492in}{0.910817in}}{\pgfqpoint{2.616315in}{0.910817in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.910817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{2.304593in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{2.304593in}}{\pgfqpoint{3.407426in}{2.306907in}}{\pgfqpoint{3.411544in}{2.311025in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{2.315144in}}{\pgfqpoint{3.417976in}{2.320730in}}{\pgfqpoint{3.417976in}{2.326554in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{2.332378in}}{\pgfqpoint{3.415663in}{2.337964in}}{\pgfqpoint{3.411544in}{2.342082in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{2.346200in}}{\pgfqpoint{3.401840in}{2.348514in}}{\pgfqpoint{3.396016in}{2.348514in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{2.348514in}}{\pgfqpoint{3.384606in}{2.346200in}}{\pgfqpoint{3.380488in}{2.342082in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{2.337964in}}{\pgfqpoint{3.374056in}{2.332378in}}{\pgfqpoint{3.374056in}{2.326554in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{2.320730in}}{\pgfqpoint{3.376370in}{2.315144in}}{\pgfqpoint{3.380488in}{2.311025in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{2.306907in}}{\pgfqpoint{3.390192in}{2.304593in}}{\pgfqpoint{3.396016in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{2.304593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.770657in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.770657in}}{\pgfqpoint{2.730705in}{0.772971in}}{\pgfqpoint{2.734823in}{0.777090in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.781208in}}{\pgfqpoint{2.741255in}{0.786794in}}{\pgfqpoint{2.741255in}{0.792618in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.798442in}}{\pgfqpoint{2.738941in}{0.804028in}}{\pgfqpoint{2.734823in}{0.808146in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.812264in}}{\pgfqpoint{2.725119in}{0.814578in}}{\pgfqpoint{2.719295in}{0.814578in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.814578in}}{\pgfqpoint{2.707885in}{0.812264in}}{\pgfqpoint{2.703767in}{0.808146in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.804028in}}{\pgfqpoint{2.697335in}{0.798442in}}{\pgfqpoint{2.697335in}{0.792618in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.786794in}}{\pgfqpoint{2.699648in}{0.781208in}}{\pgfqpoint{2.703767in}{0.777090in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.772971in}}{\pgfqpoint{2.713471in}{0.770657in}}{\pgfqpoint{2.719295in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.770657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{1.028617in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{1.028617in}}{\pgfqpoint{2.730705in}{1.030931in}}{\pgfqpoint{2.734823in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{1.039167in}}{\pgfqpoint{2.741255in}{1.044753in}}{\pgfqpoint{2.741255in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{1.056401in}}{\pgfqpoint{2.738941in}{1.061987in}}{\pgfqpoint{2.734823in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{1.070224in}}{\pgfqpoint{2.725119in}{1.072538in}}{\pgfqpoint{2.719295in}{1.072538in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.072538in}}{\pgfqpoint{2.707885in}{1.070224in}}{\pgfqpoint{2.703767in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{1.061987in}}{\pgfqpoint{2.697335in}{1.056401in}}{\pgfqpoint{2.697335in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{1.044753in}}{\pgfqpoint{2.699648in}{1.039167in}}{\pgfqpoint{2.703767in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{1.030931in}}{\pgfqpoint{2.713471in}{1.028617in}}{\pgfqpoint{2.719295in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{1.028617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.911780in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.911780in}}{\pgfqpoint{2.642437in}{0.914094in}}{\pgfqpoint{2.646555in}{0.918212in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.922331in}}{\pgfqpoint{2.652987in}{0.927917in}}{\pgfqpoint{2.652987in}{0.933741in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.939565in}}{\pgfqpoint{2.650673in}{0.945151in}}{\pgfqpoint{2.646555in}{0.949269in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.953387in}}{\pgfqpoint{2.636851in}{0.955701in}}{\pgfqpoint{2.631027in}{0.955701in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.955701in}}{\pgfqpoint{2.619617in}{0.953387in}}{\pgfqpoint{2.615499in}{0.949269in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.945151in}}{\pgfqpoint{2.609067in}{0.939565in}}{\pgfqpoint{2.609067in}{0.933741in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.927917in}}{\pgfqpoint{2.611380in}{0.922331in}}{\pgfqpoint{2.615499in}{0.918212in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.914094in}}{\pgfqpoint{2.625203in}{0.911780in}}{\pgfqpoint{2.631027in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.911780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.867946in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.867946in}}{\pgfqpoint{3.319158in}{1.870260in}}{\pgfqpoint{3.323276in}{1.874378in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.878496in}}{\pgfqpoint{3.329708in}{1.884082in}}{\pgfqpoint{3.329708in}{1.889906in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.895730in}}{\pgfqpoint{3.327395in}{1.901317in}}{\pgfqpoint{3.323276in}{1.905435in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.909553in}}{\pgfqpoint{3.313572in}{1.911867in}}{\pgfqpoint{3.307748in}{1.911867in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.911867in}}{\pgfqpoint{3.296338in}{1.909553in}}{\pgfqpoint{3.292220in}{1.905435in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.901317in}}{\pgfqpoint{3.285788in}{1.895730in}}{\pgfqpoint{3.285788in}{1.889906in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.884082in}}{\pgfqpoint{3.288102in}{1.878496in}}{\pgfqpoint{3.292220in}{1.874378in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.870260in}}{\pgfqpoint{3.301924in}{1.867946in}}{\pgfqpoint{3.307748in}{1.867946in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.867946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{-0.194780in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{-0.194780in}}{\pgfqpoint{3.333870in}{-0.192466in}}{\pgfqpoint{3.337988in}{-0.188348in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{-0.184230in}}{\pgfqpoint{3.344420in}{-0.178643in}}{\pgfqpoint{3.344420in}{-0.172819in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{-0.166996in}}{\pgfqpoint{3.342106in}{-0.161409in}}{\pgfqpoint{3.337988in}{-0.157291in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{-0.153173in}}{\pgfqpoint{3.328283in}{-0.150859in}}{\pgfqpoint{3.322460in}{-0.150859in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{-0.150859in}}{\pgfqpoint{3.311049in}{-0.153173in}}{\pgfqpoint{3.306931in}{-0.157291in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{-0.161409in}}{\pgfqpoint{3.300499in}{-0.166996in}}{\pgfqpoint{3.300499in}{-0.172819in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{-0.178643in}}{\pgfqpoint{3.302813in}{-0.184230in}}{\pgfqpoint{3.306931in}{-0.188348in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{-0.192466in}}{\pgfqpoint{3.316636in}{-0.194780in}}{\pgfqpoint{3.322460in}{-0.194780in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{-0.194780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.894228in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.894228in}}{\pgfqpoint{2.760128in}{0.896542in}}{\pgfqpoint{2.764246in}{0.900660in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.904778in}}{\pgfqpoint{2.770678in}{0.910364in}}{\pgfqpoint{2.770678in}{0.916188in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.922012in}}{\pgfqpoint{2.768364in}{0.927598in}}{\pgfqpoint{2.764246in}{0.931716in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.935835in}}{\pgfqpoint{2.754541in}{0.938148in}}{\pgfqpoint{2.748717in}{0.938148in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{0.938148in}}{\pgfqpoint{2.737307in}{0.935835in}}{\pgfqpoint{2.733189in}{0.931716in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{0.927598in}}{\pgfqpoint{2.726757in}{0.922012in}}{\pgfqpoint{2.726757in}{0.916188in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.910364in}}{\pgfqpoint{2.729071in}{0.904778in}}{\pgfqpoint{2.733189in}{0.900660in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.896542in}}{\pgfqpoint{2.742894in}{0.894228in}}{\pgfqpoint{2.748717in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.894228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.915934in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.915934in}}{\pgfqpoint{3.701653in}{1.918248in}}{\pgfqpoint{3.705771in}{1.922366in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.926485in}}{\pgfqpoint{3.712203in}{1.932071in}}{\pgfqpoint{3.712203in}{1.937895in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.943719in}}{\pgfqpoint{3.709889in}{1.949305in}}{\pgfqpoint{3.705771in}{1.953423in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.957541in}}{\pgfqpoint{3.696067in}{1.959855in}}{\pgfqpoint{3.690243in}{1.959855in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.959855in}}{\pgfqpoint{3.678833in}{1.957541in}}{\pgfqpoint{3.674715in}{1.953423in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.949305in}}{\pgfqpoint{3.668283in}{1.943719in}}{\pgfqpoint{3.668283in}{1.937895in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.932071in}}{\pgfqpoint{3.670596in}{1.926485in}}{\pgfqpoint{3.674715in}{1.922366in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.918248in}}{\pgfqpoint{3.684419in}{1.915934in}}{\pgfqpoint{3.690243in}{1.915934in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.915934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.755249in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.755249in}}{\pgfqpoint{2.642437in}{0.757563in}}{\pgfqpoint{2.646555in}{0.761681in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.765799in}}{\pgfqpoint{2.652987in}{0.771385in}}{\pgfqpoint{2.652987in}{0.777209in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.783033in}}{\pgfqpoint{2.650673in}{0.788619in}}{\pgfqpoint{2.646555in}{0.792737in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{0.796855in}}{\pgfqpoint{2.636851in}{0.799169in}}{\pgfqpoint{2.631027in}{0.799169in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{0.799169in}}{\pgfqpoint{2.619617in}{0.796855in}}{\pgfqpoint{2.615499in}{0.792737in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.788619in}}{\pgfqpoint{2.609067in}{0.783033in}}{\pgfqpoint{2.609067in}{0.777209in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.771385in}}{\pgfqpoint{2.611380in}{0.765799in}}{\pgfqpoint{2.615499in}{0.761681in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.757563in}}{\pgfqpoint{2.625203in}{0.755249in}}{\pgfqpoint{2.631027in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.755249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{0.359350in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{0.359350in}}{\pgfqpoint{3.657519in}{0.361664in}}{\pgfqpoint{3.661637in}{0.365782in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{0.369900in}}{\pgfqpoint{3.668069in}{0.375486in}}{\pgfqpoint{3.668069in}{0.381310in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{0.387134in}}{\pgfqpoint{3.665755in}{0.392720in}}{\pgfqpoint{3.661637in}{0.396839in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{0.400957in}}{\pgfqpoint{3.651933in}{0.403271in}}{\pgfqpoint{3.646109in}{0.403271in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{0.403271in}}{\pgfqpoint{3.634699in}{0.400957in}}{\pgfqpoint{3.630581in}{0.396839in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{0.392720in}}{\pgfqpoint{3.624149in}{0.387134in}}{\pgfqpoint{3.624149in}{0.381310in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{0.375486in}}{\pgfqpoint{3.626462in}{0.369900in}}{\pgfqpoint{3.630581in}{0.365782in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{0.361664in}}{\pgfqpoint{3.640285in}{0.359350in}}{\pgfqpoint{3.646109in}{0.359350in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.359350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{0.342368in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{0.342368in}}{\pgfqpoint{3.701653in}{0.344682in}}{\pgfqpoint{3.705771in}{0.348800in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{0.352918in}}{\pgfqpoint{3.712203in}{0.358504in}}{\pgfqpoint{3.712203in}{0.364328in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{0.370152in}}{\pgfqpoint{3.709889in}{0.375738in}}{\pgfqpoint{3.705771in}{0.379856in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{0.383974in}}{\pgfqpoint{3.696067in}{0.386288in}}{\pgfqpoint{3.690243in}{0.386288in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{0.386288in}}{\pgfqpoint{3.678833in}{0.383974in}}{\pgfqpoint{3.674715in}{0.379856in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{0.375738in}}{\pgfqpoint{3.668283in}{0.370152in}}{\pgfqpoint{3.668283in}{0.364328in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{0.358504in}}{\pgfqpoint{3.670596in}{0.352918in}}{\pgfqpoint{3.674715in}{0.348800in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{0.344682in}}{\pgfqpoint{3.684419in}{0.342368in}}{\pgfqpoint{3.690243in}{0.342368in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{0.342368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{1.605965in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{1.605965in}}{\pgfqpoint{2.774839in}{1.608279in}}{\pgfqpoint{2.778957in}{1.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{1.616515in}}{\pgfqpoint{2.785389in}{1.622101in}}{\pgfqpoint{2.785389in}{1.627925in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{1.633749in}}{\pgfqpoint{2.783075in}{1.639335in}}{\pgfqpoint{2.778957in}{1.643453in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.647572in}}{\pgfqpoint{2.769253in}{1.649885in}}{\pgfqpoint{2.763429in}{1.649885in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.649885in}}{\pgfqpoint{2.752019in}{1.647572in}}{\pgfqpoint{2.747901in}{1.643453in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.639335in}}{\pgfqpoint{2.741469in}{1.633749in}}{\pgfqpoint{2.741469in}{1.627925in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{1.622101in}}{\pgfqpoint{2.743782in}{1.616515in}}{\pgfqpoint{2.747901in}{1.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{1.608279in}}{\pgfqpoint{2.757605in}{1.605965in}}{\pgfqpoint{2.763429in}{1.605965in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{1.605965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.117432in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.117432in}}{\pgfqpoint{3.716364in}{0.119746in}}{\pgfqpoint{3.720482in}{0.123864in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.127982in}}{\pgfqpoint{3.726914in}{0.133569in}}{\pgfqpoint{3.726914in}{0.139393in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.145216in}}{\pgfqpoint{3.724601in}{0.150803in}}{\pgfqpoint{3.720482in}{0.154921in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.159039in}}{\pgfqpoint{3.710778in}{0.161353in}}{\pgfqpoint{3.704954in}{0.161353in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.161353in}}{\pgfqpoint{3.693544in}{0.159039in}}{\pgfqpoint{3.689426in}{0.154921in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.150803in}}{\pgfqpoint{3.682994in}{0.145216in}}{\pgfqpoint{3.682994in}{0.139393in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.133569in}}{\pgfqpoint{3.685308in}{0.127982in}}{\pgfqpoint{3.689426in}{0.123864in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.119746in}}{\pgfqpoint{3.699130in}{0.117432in}}{\pgfqpoint{3.704954in}{0.117432in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.117432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{0.327642in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{0.327642in}}{\pgfqpoint{3.760498in}{0.329956in}}{\pgfqpoint{3.764616in}{0.334074in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{0.338193in}}{\pgfqpoint{3.771048in}{0.343779in}}{\pgfqpoint{3.771048in}{0.349603in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{0.355427in}}{\pgfqpoint{3.768735in}{0.361013in}}{\pgfqpoint{3.764616in}{0.365131in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{0.369249in}}{\pgfqpoint{3.754912in}{0.371563in}}{\pgfqpoint{3.749088in}{0.371563in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{0.371563in}}{\pgfqpoint{3.737678in}{0.369249in}}{\pgfqpoint{3.733560in}{0.365131in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{0.361013in}}{\pgfqpoint{3.727128in}{0.355427in}}{\pgfqpoint{3.727128in}{0.349603in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{0.343779in}}{\pgfqpoint{3.729442in}{0.338193in}}{\pgfqpoint{3.733560in}{0.334074in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{0.329956in}}{\pgfqpoint{3.743264in}{0.327642in}}{\pgfqpoint{3.749088in}{0.327642in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{0.327642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.797330in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.797330in}}{\pgfqpoint{2.715994in}{0.799644in}}{\pgfqpoint{2.720112in}{0.803762in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.807880in}}{\pgfqpoint{2.726544in}{0.813466in}}{\pgfqpoint{2.726544in}{0.819290in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.825114in}}{\pgfqpoint{2.724230in}{0.830700in}}{\pgfqpoint{2.720112in}{0.834818in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{0.838936in}}{\pgfqpoint{2.710407in}{0.841250in}}{\pgfqpoint{2.704583in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{0.841250in}}{\pgfqpoint{2.693173in}{0.838936in}}{\pgfqpoint{2.689055in}{0.834818in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.830700in}}{\pgfqpoint{2.682623in}{0.825114in}}{\pgfqpoint{2.682623in}{0.819290in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.813466in}}{\pgfqpoint{2.684937in}{0.807880in}}{\pgfqpoint{2.689055in}{0.803762in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.799644in}}{\pgfqpoint{2.698760in}{0.797330in}}{\pgfqpoint{2.704583in}{0.797330in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.797330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.010387in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.010387in}}{\pgfqpoint{2.877818in}{1.012700in}}{\pgfqpoint{2.881936in}{1.016819in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.020937in}}{\pgfqpoint{2.888368in}{1.026523in}}{\pgfqpoint{2.888368in}{1.032347in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.038171in}}{\pgfqpoint{2.886055in}{1.043757in}}{\pgfqpoint{2.881936in}{1.047875in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.051993in}}{\pgfqpoint{2.872232in}{1.054307in}}{\pgfqpoint{2.866408in}{1.054307in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.054307in}}{\pgfqpoint{2.854998in}{1.051993in}}{\pgfqpoint{2.850880in}{1.047875in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.043757in}}{\pgfqpoint{2.844448in}{1.038171in}}{\pgfqpoint{2.844448in}{1.032347in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.026523in}}{\pgfqpoint{2.846762in}{1.020937in}}{\pgfqpoint{2.850880in}{1.016819in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.012700in}}{\pgfqpoint{2.860584in}{1.010387in}}{\pgfqpoint{2.866408in}{1.010387in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.010387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.212676in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.212676in}}{\pgfqpoint{3.642808in}{1.214990in}}{\pgfqpoint{3.646926in}{1.219108in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.223226in}}{\pgfqpoint{3.653358in}{1.228812in}}{\pgfqpoint{3.653358in}{1.234636in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.240460in}}{\pgfqpoint{3.651044in}{1.246046in}}{\pgfqpoint{3.646926in}{1.250164in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.254282in}}{\pgfqpoint{3.637221in}{1.256596in}}{\pgfqpoint{3.631398in}{1.256596in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.256596in}}{\pgfqpoint{3.619987in}{1.254282in}}{\pgfqpoint{3.615869in}{1.250164in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.246046in}}{\pgfqpoint{3.609437in}{1.240460in}}{\pgfqpoint{3.609437in}{1.234636in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.228812in}}{\pgfqpoint{3.611751in}{1.223226in}}{\pgfqpoint{3.615869in}{1.219108in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.214990in}}{\pgfqpoint{3.625574in}{1.212676in}}{\pgfqpoint{3.631398in}{1.212676in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.212676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.752979in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.752979in}}{\pgfqpoint{2.613014in}{0.755293in}}{\pgfqpoint{2.617132in}{0.759411in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.763529in}}{\pgfqpoint{2.623564in}{0.769116in}}{\pgfqpoint{2.623564in}{0.774939in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.780763in}}{\pgfqpoint{2.621250in}{0.786350in}}{\pgfqpoint{2.617132in}{0.790468in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.794586in}}{\pgfqpoint{2.607428in}{0.796900in}}{\pgfqpoint{2.601604in}{0.796900in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{0.796900in}}{\pgfqpoint{2.590194in}{0.794586in}}{\pgfqpoint{2.586076in}{0.790468in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.786350in}}{\pgfqpoint{2.579644in}{0.780763in}}{\pgfqpoint{2.579644in}{0.774939in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.769116in}}{\pgfqpoint{2.581958in}{0.763529in}}{\pgfqpoint{2.586076in}{0.759411in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.755293in}}{\pgfqpoint{2.595780in}{0.752979in}}{\pgfqpoint{2.601604in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.752979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.977246in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.977246in}}{\pgfqpoint{2.848396in}{0.979560in}}{\pgfqpoint{2.852514in}{0.983678in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{0.987796in}}{\pgfqpoint{2.858946in}{0.993382in}}{\pgfqpoint{2.858946in}{0.999206in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.005030in}}{\pgfqpoint{2.856632in}{1.010616in}}{\pgfqpoint{2.852514in}{1.014735in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.018853in}}{\pgfqpoint{2.842809in}{1.021167in}}{\pgfqpoint{2.836985in}{1.021167in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.021167in}}{\pgfqpoint{2.825575in}{1.018853in}}{\pgfqpoint{2.821457in}{1.014735in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.010616in}}{\pgfqpoint{2.815025in}{1.005030in}}{\pgfqpoint{2.815025in}{0.999206in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{0.993382in}}{\pgfqpoint{2.817339in}{0.987796in}}{\pgfqpoint{2.821457in}{0.983678in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.979560in}}{\pgfqpoint{2.831162in}{0.977246in}}{\pgfqpoint{2.836985in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.977246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.813395in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.813395in}}{\pgfqpoint{3.157334in}{1.815709in}}{\pgfqpoint{3.161452in}{1.819827in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.823945in}}{\pgfqpoint{3.167884in}{1.829531in}}{\pgfqpoint{3.167884in}{1.835355in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.841179in}}{\pgfqpoint{3.165570in}{1.846765in}}{\pgfqpoint{3.161452in}{1.850883in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.855001in}}{\pgfqpoint{3.151747in}{1.857315in}}{\pgfqpoint{3.145923in}{1.857315in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.857315in}}{\pgfqpoint{3.134513in}{1.855001in}}{\pgfqpoint{3.130395in}{1.850883in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.846765in}}{\pgfqpoint{3.123963in}{1.841179in}}{\pgfqpoint{3.123963in}{1.835355in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.829531in}}{\pgfqpoint{3.126277in}{1.823945in}}{\pgfqpoint{3.130395in}{1.819827in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.815709in}}{\pgfqpoint{3.140100in}{1.813395in}}{\pgfqpoint{3.145923in}{1.813395in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.813395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.978763in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.978763in}}{\pgfqpoint{3.628096in}{1.981077in}}{\pgfqpoint{3.632214in}{1.985195in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.989313in}}{\pgfqpoint{3.638646in}{1.994900in}}{\pgfqpoint{3.638646in}{2.000723in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{2.006547in}}{\pgfqpoint{3.636333in}{2.012134in}}{\pgfqpoint{3.632214in}{2.016252in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{2.020370in}}{\pgfqpoint{3.622510in}{2.022684in}}{\pgfqpoint{3.616686in}{2.022684in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{2.022684in}}{\pgfqpoint{3.605276in}{2.020370in}}{\pgfqpoint{3.601158in}{2.016252in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{2.012134in}}{\pgfqpoint{3.594726in}{2.006547in}}{\pgfqpoint{3.594726in}{2.000723in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.994900in}}{\pgfqpoint{3.597040in}{1.989313in}}{\pgfqpoint{3.601158in}{1.985195in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.981077in}}{\pgfqpoint{3.610862in}{1.978763in}}{\pgfqpoint{3.616686in}{1.978763in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.978763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.900799in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.900799in}}{\pgfqpoint{2.701282in}{0.903113in}}{\pgfqpoint{2.705400in}{0.907231in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.911349in}}{\pgfqpoint{2.711832in}{0.916935in}}{\pgfqpoint{2.711832in}{0.922759in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.928583in}}{\pgfqpoint{2.709519in}{0.934169in}}{\pgfqpoint{2.705400in}{0.938287in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.942406in}}{\pgfqpoint{2.695696in}{0.944719in}}{\pgfqpoint{2.689872in}{0.944719in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.944719in}}{\pgfqpoint{2.678462in}{0.942406in}}{\pgfqpoint{2.674344in}{0.938287in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.934169in}}{\pgfqpoint{2.667912in}{0.928583in}}{\pgfqpoint{2.667912in}{0.922759in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.916935in}}{\pgfqpoint{2.670226in}{0.911349in}}{\pgfqpoint{2.674344in}{0.907231in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.903113in}}{\pgfqpoint{2.684048in}{0.900799in}}{\pgfqpoint{2.689872in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.900799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.785111in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.785111in}}{\pgfqpoint{2.730705in}{0.787425in}}{\pgfqpoint{2.734823in}{0.791543in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.795661in}}{\pgfqpoint{2.741255in}{0.801247in}}{\pgfqpoint{2.741255in}{0.807071in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.812895in}}{\pgfqpoint{2.738941in}{0.818481in}}{\pgfqpoint{2.734823in}{0.822600in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.826718in}}{\pgfqpoint{2.725119in}{0.829032in}}{\pgfqpoint{2.719295in}{0.829032in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.829032in}}{\pgfqpoint{2.707885in}{0.826718in}}{\pgfqpoint{2.703767in}{0.822600in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.818481in}}{\pgfqpoint{2.697335in}{0.812895in}}{\pgfqpoint{2.697335in}{0.807071in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.801247in}}{\pgfqpoint{2.699648in}{0.795661in}}{\pgfqpoint{2.703767in}{0.791543in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.787425in}}{\pgfqpoint{2.713471in}{0.785111in}}{\pgfqpoint{2.719295in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.785111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.783904in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.783904in}}{\pgfqpoint{2.701282in}{0.786217in}}{\pgfqpoint{2.705400in}{0.790336in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.794454in}}{\pgfqpoint{2.711832in}{0.800040in}}{\pgfqpoint{2.711832in}{0.805864in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.811688in}}{\pgfqpoint{2.709519in}{0.817274in}}{\pgfqpoint{2.705400in}{0.821392in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.825510in}}{\pgfqpoint{2.695696in}{0.827824in}}{\pgfqpoint{2.689872in}{0.827824in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.827824in}}{\pgfqpoint{2.678462in}{0.825510in}}{\pgfqpoint{2.674344in}{0.821392in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.817274in}}{\pgfqpoint{2.667912in}{0.811688in}}{\pgfqpoint{2.667912in}{0.805864in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.800040in}}{\pgfqpoint{2.670226in}{0.794454in}}{\pgfqpoint{2.674344in}{0.790336in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.786217in}}{\pgfqpoint{2.684048in}{0.783904in}}{\pgfqpoint{2.689872in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.783904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.538629in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.538629in}}{\pgfqpoint{3.554540in}{0.540943in}}{\pgfqpoint{3.558658in}{0.545061in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.549180in}}{\pgfqpoint{3.565090in}{0.554766in}}{\pgfqpoint{3.565090in}{0.560590in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.566414in}}{\pgfqpoint{3.562776in}{0.572000in}}{\pgfqpoint{3.558658in}{0.576118in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.580236in}}{\pgfqpoint{3.548953in}{0.582550in}}{\pgfqpoint{3.543130in}{0.582550in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.582550in}}{\pgfqpoint{3.531719in}{0.580236in}}{\pgfqpoint{3.527601in}{0.576118in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.572000in}}{\pgfqpoint{3.521169in}{0.566414in}}{\pgfqpoint{3.521169in}{0.560590in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.554766in}}{\pgfqpoint{3.523483in}{0.549180in}}{\pgfqpoint{3.527601in}{0.545061in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.540943in}}{\pgfqpoint{3.537306in}{0.538629in}}{\pgfqpoint{3.543130in}{0.538629in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.538629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.773474in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.773474in}}{\pgfqpoint{2.657148in}{0.775788in}}{\pgfqpoint{2.661266in}{0.779906in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.784024in}}{\pgfqpoint{2.667698in}{0.789610in}}{\pgfqpoint{2.667698in}{0.795434in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.801258in}}{\pgfqpoint{2.665385in}{0.806844in}}{\pgfqpoint{2.661266in}{0.810963in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{0.815081in}}{\pgfqpoint{2.651562in}{0.817395in}}{\pgfqpoint{2.645738in}{0.817395in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{0.817395in}}{\pgfqpoint{2.634328in}{0.815081in}}{\pgfqpoint{2.630210in}{0.810963in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.806844in}}{\pgfqpoint{2.623778in}{0.801258in}}{\pgfqpoint{2.623778in}{0.795434in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.789610in}}{\pgfqpoint{2.626092in}{0.784024in}}{\pgfqpoint{2.630210in}{0.779906in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.775788in}}{\pgfqpoint{2.639914in}{0.773474in}}{\pgfqpoint{2.645738in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.773474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.933412in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.933412in}}{\pgfqpoint{3.745787in}{1.935726in}}{\pgfqpoint{3.749905in}{1.939844in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.943962in}}{\pgfqpoint{3.756337in}{1.949548in}}{\pgfqpoint{3.756337in}{1.955372in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.961196in}}{\pgfqpoint{3.754023in}{1.966782in}}{\pgfqpoint{3.749905in}{1.970900in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.975019in}}{\pgfqpoint{3.740201in}{1.977332in}}{\pgfqpoint{3.734377in}{1.977332in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.977332in}}{\pgfqpoint{3.722967in}{1.975019in}}{\pgfqpoint{3.718849in}{1.970900in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.966782in}}{\pgfqpoint{3.712417in}{1.961196in}}{\pgfqpoint{3.712417in}{1.955372in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.949548in}}{\pgfqpoint{3.714730in}{1.943962in}}{\pgfqpoint{3.718849in}{1.939844in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.935726in}}{\pgfqpoint{3.728553in}{1.933412in}}{\pgfqpoint{3.734377in}{1.933412in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.933412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{1.075287in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{1.075287in}}{\pgfqpoint{2.657148in}{1.077601in}}{\pgfqpoint{2.661266in}{1.081719in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{1.085838in}}{\pgfqpoint{2.667698in}{1.091424in}}{\pgfqpoint{2.667698in}{1.097248in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{1.103072in}}{\pgfqpoint{2.665385in}{1.108658in}}{\pgfqpoint{2.661266in}{1.112776in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.116894in}}{\pgfqpoint{2.651562in}{1.119208in}}{\pgfqpoint{2.645738in}{1.119208in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.119208in}}{\pgfqpoint{2.634328in}{1.116894in}}{\pgfqpoint{2.630210in}{1.112776in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.108658in}}{\pgfqpoint{2.623778in}{1.103072in}}{\pgfqpoint{2.623778in}{1.097248in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{1.091424in}}{\pgfqpoint{2.626092in}{1.085838in}}{\pgfqpoint{2.630210in}{1.081719in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{1.077601in}}{\pgfqpoint{2.639914in}{1.075287in}}{\pgfqpoint{2.645738in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.075287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.753220in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.753220in}}{\pgfqpoint{2.863107in}{0.755534in}}{\pgfqpoint{2.867225in}{0.759652in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{0.763770in}}{\pgfqpoint{2.873657in}{0.769356in}}{\pgfqpoint{2.873657in}{0.775180in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{0.781004in}}{\pgfqpoint{2.871343in}{0.786590in}}{\pgfqpoint{2.867225in}{0.790709in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{0.794827in}}{\pgfqpoint{2.857521in}{0.797141in}}{\pgfqpoint{2.851697in}{0.797141in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{0.797141in}}{\pgfqpoint{2.840287in}{0.794827in}}{\pgfqpoint{2.836169in}{0.790709in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{0.786590in}}{\pgfqpoint{2.829737in}{0.781004in}}{\pgfqpoint{2.829737in}{0.775180in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{0.769356in}}{\pgfqpoint{2.832050in}{0.763770in}}{\pgfqpoint{2.836169in}{0.759652in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.755534in}}{\pgfqpoint{2.845873in}{0.753220in}}{\pgfqpoint{2.851697in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.753220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.759784in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.759784in}}{\pgfqpoint{2.598303in}{0.762098in}}{\pgfqpoint{2.602421in}{0.766216in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.770334in}}{\pgfqpoint{2.608853in}{0.775921in}}{\pgfqpoint{2.608853in}{0.781745in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.787568in}}{\pgfqpoint{2.606539in}{0.793155in}}{\pgfqpoint{2.602421in}{0.797273in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.801391in}}{\pgfqpoint{2.592717in}{0.803705in}}{\pgfqpoint{2.586893in}{0.803705in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{0.803705in}}{\pgfqpoint{2.575483in}{0.801391in}}{\pgfqpoint{2.571365in}{0.797273in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.793155in}}{\pgfqpoint{2.564933in}{0.787568in}}{\pgfqpoint{2.564933in}{0.781745in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.775921in}}{\pgfqpoint{2.567246in}{0.770334in}}{\pgfqpoint{2.571365in}{0.766216in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.762098in}}{\pgfqpoint{2.581069in}{0.759784in}}{\pgfqpoint{2.586893in}{0.759784in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.759784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.782481in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.782481in}}{\pgfqpoint{3.598674in}{1.784795in}}{\pgfqpoint{3.602792in}{1.788914in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.793032in}}{\pgfqpoint{3.609224in}{1.798618in}}{\pgfqpoint{3.609224in}{1.804442in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.810266in}}{\pgfqpoint{3.606910in}{1.815852in}}{\pgfqpoint{3.602792in}{1.819970in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.824088in}}{\pgfqpoint{3.593087in}{1.826402in}}{\pgfqpoint{3.587264in}{1.826402in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.826402in}}{\pgfqpoint{3.575853in}{1.824088in}}{\pgfqpoint{3.571735in}{1.819970in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.815852in}}{\pgfqpoint{3.565303in}{1.810266in}}{\pgfqpoint{3.565303in}{1.804442in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.798618in}}{\pgfqpoint{3.567617in}{1.793032in}}{\pgfqpoint{3.571735in}{1.788914in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.784795in}}{\pgfqpoint{3.581440in}{1.782481in}}{\pgfqpoint{3.587264in}{1.782481in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.782481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{0.439985in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{0.439985in}}{\pgfqpoint{3.716364in}{0.442299in}}{\pgfqpoint{3.720482in}{0.446417in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{0.450536in}}{\pgfqpoint{3.726914in}{0.456122in}}{\pgfqpoint{3.726914in}{0.461946in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{0.467770in}}{\pgfqpoint{3.724601in}{0.473356in}}{\pgfqpoint{3.720482in}{0.477474in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{0.481592in}}{\pgfqpoint{3.710778in}{0.483906in}}{\pgfqpoint{3.704954in}{0.483906in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{0.483906in}}{\pgfqpoint{3.693544in}{0.481592in}}{\pgfqpoint{3.689426in}{0.477474in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{0.473356in}}{\pgfqpoint{3.682994in}{0.467770in}}{\pgfqpoint{3.682994in}{0.461946in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{0.456122in}}{\pgfqpoint{3.685308in}{0.450536in}}{\pgfqpoint{3.689426in}{0.446417in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{0.442299in}}{\pgfqpoint{3.699130in}{0.439985in}}{\pgfqpoint{3.704954in}{0.439985in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{0.439985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.100265in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.100265in}}{\pgfqpoint{3.083777in}{1.102579in}}{\pgfqpoint{3.087895in}{1.106697in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.110815in}}{\pgfqpoint{3.094327in}{1.116401in}}{\pgfqpoint{3.094327in}{1.122225in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.128049in}}{\pgfqpoint{3.092013in}{1.133635in}}{\pgfqpoint{3.087895in}{1.137753in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.141871in}}{\pgfqpoint{3.078191in}{1.144185in}}{\pgfqpoint{3.072367in}{1.144185in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.144185in}}{\pgfqpoint{3.060957in}{1.141871in}}{\pgfqpoint{3.056839in}{1.137753in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.133635in}}{\pgfqpoint{3.050407in}{1.128049in}}{\pgfqpoint{3.050407in}{1.122225in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.116401in}}{\pgfqpoint{3.052720in}{1.110815in}}{\pgfqpoint{3.056839in}{1.106697in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.102579in}}{\pgfqpoint{3.066543in}{1.100265in}}{\pgfqpoint{3.072367in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.100265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.272913in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.272913in}}{\pgfqpoint{3.378004in}{1.275227in}}{\pgfqpoint{3.382122in}{1.279345in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.283463in}}{\pgfqpoint{3.388554in}{1.289050in}}{\pgfqpoint{3.388554in}{1.294873in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.300697in}}{\pgfqpoint{3.386240in}{1.306284in}}{\pgfqpoint{3.382122in}{1.310402in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.314520in}}{\pgfqpoint{3.372417in}{1.316834in}}{\pgfqpoint{3.366594in}{1.316834in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.316834in}}{\pgfqpoint{3.355183in}{1.314520in}}{\pgfqpoint{3.351065in}{1.310402in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.306284in}}{\pgfqpoint{3.344633in}{1.300697in}}{\pgfqpoint{3.344633in}{1.294873in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.289050in}}{\pgfqpoint{3.346947in}{1.283463in}}{\pgfqpoint{3.351065in}{1.279345in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.275227in}}{\pgfqpoint{3.360770in}{1.272913in}}{\pgfqpoint{3.366594in}{1.272913in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.272913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.852670in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.852670in}}{\pgfqpoint{3.289736in}{1.854983in}}{\pgfqpoint{3.293854in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.863220in}}{\pgfqpoint{3.300286in}{1.868806in}}{\pgfqpoint{3.300286in}{1.874630in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.880454in}}{\pgfqpoint{3.297972in}{1.886040in}}{\pgfqpoint{3.293854in}{1.890158in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.894276in}}{\pgfqpoint{3.284149in}{1.896590in}}{\pgfqpoint{3.278326in}{1.896590in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.896590in}}{\pgfqpoint{3.266915in}{1.894276in}}{\pgfqpoint{3.262797in}{1.890158in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.886040in}}{\pgfqpoint{3.256365in}{1.880454in}}{\pgfqpoint{3.256365in}{1.874630in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.868806in}}{\pgfqpoint{3.258679in}{1.863220in}}{\pgfqpoint{3.262797in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.854983in}}{\pgfqpoint{3.272502in}{1.852670in}}{\pgfqpoint{3.278326in}{1.852670in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.852670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.890932in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.890932in}}{\pgfqpoint{3.333870in}{1.893246in}}{\pgfqpoint{3.337988in}{1.897364in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.901482in}}{\pgfqpoint{3.344420in}{1.907068in}}{\pgfqpoint{3.344420in}{1.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.918716in}}{\pgfqpoint{3.342106in}{1.924302in}}{\pgfqpoint{3.337988in}{1.928421in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.932539in}}{\pgfqpoint{3.328283in}{1.934853in}}{\pgfqpoint{3.322460in}{1.934853in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.934853in}}{\pgfqpoint{3.311049in}{1.932539in}}{\pgfqpoint{3.306931in}{1.928421in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.924302in}}{\pgfqpoint{3.300499in}{1.918716in}}{\pgfqpoint{3.300499in}{1.912892in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.907068in}}{\pgfqpoint{3.302813in}{1.901482in}}{\pgfqpoint{3.306931in}{1.897364in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.893246in}}{\pgfqpoint{3.316636in}{1.890932in}}{\pgfqpoint{3.322460in}{1.890932in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.890932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.849832in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.849832in}}{\pgfqpoint{3.466272in}{1.852146in}}{\pgfqpoint{3.470390in}{1.856264in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.860382in}}{\pgfqpoint{3.476822in}{1.865968in}}{\pgfqpoint{3.476822in}{1.871792in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.877616in}}{\pgfqpoint{3.474508in}{1.883202in}}{\pgfqpoint{3.470390in}{1.887321in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.891439in}}{\pgfqpoint{3.460685in}{1.893753in}}{\pgfqpoint{3.454862in}{1.893753in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.893753in}}{\pgfqpoint{3.443451in}{1.891439in}}{\pgfqpoint{3.439333in}{1.887321in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.883202in}}{\pgfqpoint{3.432901in}{1.877616in}}{\pgfqpoint{3.432901in}{1.871792in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.865968in}}{\pgfqpoint{3.435215in}{1.860382in}}{\pgfqpoint{3.439333in}{1.856264in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.852146in}}{\pgfqpoint{3.449038in}{1.849832in}}{\pgfqpoint{3.454862in}{1.849832in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.849832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{1.097370in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{1.097370in}}{\pgfqpoint{2.671860in}{1.099684in}}{\pgfqpoint{2.675978in}{1.103802in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{1.107920in}}{\pgfqpoint{2.682410in}{1.113506in}}{\pgfqpoint{2.682410in}{1.119330in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{1.125154in}}{\pgfqpoint{2.680096in}{1.130740in}}{\pgfqpoint{2.675978in}{1.134858in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.138977in}}{\pgfqpoint{2.666273in}{1.141290in}}{\pgfqpoint{2.660449in}{1.141290in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.141290in}}{\pgfqpoint{2.649039in}{1.138977in}}{\pgfqpoint{2.644921in}{1.134858in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.130740in}}{\pgfqpoint{2.638489in}{1.125154in}}{\pgfqpoint{2.638489in}{1.119330in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{1.113506in}}{\pgfqpoint{2.640803in}{1.107920in}}{\pgfqpoint{2.644921in}{1.103802in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{1.099684in}}{\pgfqpoint{2.654626in}{1.097370in}}{\pgfqpoint{2.660449in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{1.097370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.903053in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.903053in}}{\pgfqpoint{2.818973in}{0.905367in}}{\pgfqpoint{2.823091in}{0.909485in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.913604in}}{\pgfqpoint{2.829523in}{0.919190in}}{\pgfqpoint{2.829523in}{0.925014in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{0.930838in}}{\pgfqpoint{2.827209in}{0.936424in}}{\pgfqpoint{2.823091in}{0.940542in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{0.944660in}}{\pgfqpoint{2.813387in}{0.946974in}}{\pgfqpoint{2.807563in}{0.946974in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{0.946974in}}{\pgfqpoint{2.796153in}{0.944660in}}{\pgfqpoint{2.792035in}{0.940542in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{0.936424in}}{\pgfqpoint{2.785603in}{0.930838in}}{\pgfqpoint{2.785603in}{0.925014in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.919190in}}{\pgfqpoint{2.787916in}{0.913604in}}{\pgfqpoint{2.792035in}{0.909485in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.905367in}}{\pgfqpoint{2.801739in}{0.903053in}}{\pgfqpoint{2.807563in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.903053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.229388in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.229388in}}{\pgfqpoint{3.201468in}{1.231702in}}{\pgfqpoint{3.205586in}{1.235820in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.239938in}}{\pgfqpoint{3.212018in}{1.245524in}}{\pgfqpoint{3.212018in}{1.251348in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.257172in}}{\pgfqpoint{3.209704in}{1.262758in}}{\pgfqpoint{3.205586in}{1.266876in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.270994in}}{\pgfqpoint{3.195881in}{1.273308in}}{\pgfqpoint{3.190057in}{1.273308in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.273308in}}{\pgfqpoint{3.178647in}{1.270994in}}{\pgfqpoint{3.174529in}{1.266876in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.262758in}}{\pgfqpoint{3.168097in}{1.257172in}}{\pgfqpoint{3.168097in}{1.251348in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.245524in}}{\pgfqpoint{3.170411in}{1.239938in}}{\pgfqpoint{3.174529in}{1.235820in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.231702in}}{\pgfqpoint{3.184234in}{1.229388in}}{\pgfqpoint{3.190057in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.229388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{0.389964in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{0.389964in}}{\pgfqpoint{3.554540in}{0.392278in}}{\pgfqpoint{3.558658in}{0.396396in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{0.400514in}}{\pgfqpoint{3.565090in}{0.406101in}}{\pgfqpoint{3.565090in}{0.411925in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{0.417748in}}{\pgfqpoint{3.562776in}{0.423335in}}{\pgfqpoint{3.558658in}{0.427453in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{0.431571in}}{\pgfqpoint{3.548953in}{0.433885in}}{\pgfqpoint{3.543130in}{0.433885in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{0.433885in}}{\pgfqpoint{3.531719in}{0.431571in}}{\pgfqpoint{3.527601in}{0.427453in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{0.423335in}}{\pgfqpoint{3.521169in}{0.417748in}}{\pgfqpoint{3.521169in}{0.411925in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{0.406101in}}{\pgfqpoint{3.523483in}{0.400514in}}{\pgfqpoint{3.527601in}{0.396396in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{0.392278in}}{\pgfqpoint{3.537306in}{0.389964in}}{\pgfqpoint{3.543130in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{0.389964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.965083in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.965083in}}{\pgfqpoint{3.510406in}{1.967397in}}{\pgfqpoint{3.514524in}{1.971515in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.975633in}}{\pgfqpoint{3.520956in}{1.981219in}}{\pgfqpoint{3.520956in}{1.987043in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.992867in}}{\pgfqpoint{3.518642in}{1.998453in}}{\pgfqpoint{3.514524in}{2.002571in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{2.006690in}}{\pgfqpoint{3.504819in}{2.009003in}}{\pgfqpoint{3.498996in}{2.009003in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{2.009003in}}{\pgfqpoint{3.487585in}{2.006690in}}{\pgfqpoint{3.483467in}{2.002571in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.998453in}}{\pgfqpoint{3.477035in}{1.992867in}}{\pgfqpoint{3.477035in}{1.987043in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.981219in}}{\pgfqpoint{3.479349in}{1.975633in}}{\pgfqpoint{3.483467in}{1.971515in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.967397in}}{\pgfqpoint{3.493172in}{1.965083in}}{\pgfqpoint{3.498996in}{1.965083in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.965083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{0.678402in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{0.678402in}}{\pgfqpoint{3.142622in}{0.680716in}}{\pgfqpoint{3.146740in}{0.684834in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{0.688952in}}{\pgfqpoint{3.153172in}{0.694538in}}{\pgfqpoint{3.153172in}{0.700362in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{0.706186in}}{\pgfqpoint{3.150859in}{0.711772in}}{\pgfqpoint{3.146740in}{0.715890in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{0.720008in}}{\pgfqpoint{3.137036in}{0.722322in}}{\pgfqpoint{3.131212in}{0.722322in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{0.722322in}}{\pgfqpoint{3.119802in}{0.720008in}}{\pgfqpoint{3.115684in}{0.715890in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{0.711772in}}{\pgfqpoint{3.109252in}{0.706186in}}{\pgfqpoint{3.109252in}{0.700362in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{0.694538in}}{\pgfqpoint{3.111566in}{0.688952in}}{\pgfqpoint{3.115684in}{0.684834in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{0.680716in}}{\pgfqpoint{3.125388in}{0.678402in}}{\pgfqpoint{3.131212in}{0.678402in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{0.678402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{1.056180in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{1.056180in}}{\pgfqpoint{2.598303in}{1.058494in}}{\pgfqpoint{2.602421in}{1.062612in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{1.066730in}}{\pgfqpoint{2.608853in}{1.072316in}}{\pgfqpoint{2.608853in}{1.078140in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{1.083964in}}{\pgfqpoint{2.606539in}{1.089550in}}{\pgfqpoint{2.602421in}{1.093668in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{1.097787in}}{\pgfqpoint{2.592717in}{1.100101in}}{\pgfqpoint{2.586893in}{1.100101in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.100101in}}{\pgfqpoint{2.575483in}{1.097787in}}{\pgfqpoint{2.571365in}{1.093668in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{1.089550in}}{\pgfqpoint{2.564933in}{1.083964in}}{\pgfqpoint{2.564933in}{1.078140in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{1.072316in}}{\pgfqpoint{2.567246in}{1.066730in}}{\pgfqpoint{2.571365in}{1.062612in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{1.058494in}}{\pgfqpoint{2.581069in}{1.056180in}}{\pgfqpoint{2.586893in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{1.056180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{0.745077in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{0.745077in}}{\pgfqpoint{3.098488in}{0.747391in}}{\pgfqpoint{3.102606in}{0.751509in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{0.755628in}}{\pgfqpoint{3.109038in}{0.761214in}}{\pgfqpoint{3.109038in}{0.767038in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{0.772862in}}{\pgfqpoint{3.106725in}{0.778448in}}{\pgfqpoint{3.102606in}{0.782566in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{0.786684in}}{\pgfqpoint{3.092902in}{0.788998in}}{\pgfqpoint{3.087078in}{0.788998in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{0.788998in}}{\pgfqpoint{3.075668in}{0.786684in}}{\pgfqpoint{3.071550in}{0.782566in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{0.778448in}}{\pgfqpoint{3.065118in}{0.772862in}}{\pgfqpoint{3.065118in}{0.767038in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{0.761214in}}{\pgfqpoint{3.067432in}{0.755628in}}{\pgfqpoint{3.071550in}{0.751509in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{0.747391in}}{\pgfqpoint{3.081254in}{0.745077in}}{\pgfqpoint{3.087078in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{0.745077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.775217in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.775217in}}{\pgfqpoint{2.671860in}{0.777530in}}{\pgfqpoint{2.675978in}{0.781649in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.785767in}}{\pgfqpoint{2.682410in}{0.791353in}}{\pgfqpoint{2.682410in}{0.797177in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.803001in}}{\pgfqpoint{2.680096in}{0.808587in}}{\pgfqpoint{2.675978in}{0.812705in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{0.816823in}}{\pgfqpoint{2.666273in}{0.819137in}}{\pgfqpoint{2.660449in}{0.819137in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{0.819137in}}{\pgfqpoint{2.649039in}{0.816823in}}{\pgfqpoint{2.644921in}{0.812705in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.808587in}}{\pgfqpoint{2.638489in}{0.803001in}}{\pgfqpoint{2.638489in}{0.797177in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.791353in}}{\pgfqpoint{2.640803in}{0.785767in}}{\pgfqpoint{2.644921in}{0.781649in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.777530in}}{\pgfqpoint{2.654626in}{0.775217in}}{\pgfqpoint{2.660449in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.775217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{2.062558in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{2.062558in}}{\pgfqpoint{3.716364in}{2.064872in}}{\pgfqpoint{3.720482in}{2.068990in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{2.073109in}}{\pgfqpoint{3.726914in}{2.078695in}}{\pgfqpoint{3.726914in}{2.084519in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{2.090343in}}{\pgfqpoint{3.724601in}{2.095929in}}{\pgfqpoint{3.720482in}{2.100047in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{2.104165in}}{\pgfqpoint{3.710778in}{2.106479in}}{\pgfqpoint{3.704954in}{2.106479in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{2.106479in}}{\pgfqpoint{3.693544in}{2.104165in}}{\pgfqpoint{3.689426in}{2.100047in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{2.095929in}}{\pgfqpoint{3.682994in}{2.090343in}}{\pgfqpoint{3.682994in}{2.084519in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{2.078695in}}{\pgfqpoint{3.685308in}{2.073109in}}{\pgfqpoint{3.689426in}{2.068990in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{2.064872in}}{\pgfqpoint{3.699130in}{2.062558in}}{\pgfqpoint{3.704954in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{2.062558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.227688in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.227688in}}{\pgfqpoint{3.716364in}{1.230002in}}{\pgfqpoint{3.720482in}{1.234120in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.238238in}}{\pgfqpoint{3.726914in}{1.243824in}}{\pgfqpoint{3.726914in}{1.249648in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.255472in}}{\pgfqpoint{3.724601in}{1.261058in}}{\pgfqpoint{3.720482in}{1.265176in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.269294in}}{\pgfqpoint{3.710778in}{1.271608in}}{\pgfqpoint{3.704954in}{1.271608in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.271608in}}{\pgfqpoint{3.693544in}{1.269294in}}{\pgfqpoint{3.689426in}{1.265176in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.261058in}}{\pgfqpoint{3.682994in}{1.255472in}}{\pgfqpoint{3.682994in}{1.249648in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.243824in}}{\pgfqpoint{3.685308in}{1.238238in}}{\pgfqpoint{3.689426in}{1.234120in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.230002in}}{\pgfqpoint{3.699130in}{1.227688in}}{\pgfqpoint{3.704954in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.227688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.919936in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.919936in}}{\pgfqpoint{3.701653in}{1.922250in}}{\pgfqpoint{3.705771in}{1.926368in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.930486in}}{\pgfqpoint{3.712203in}{1.936073in}}{\pgfqpoint{3.712203in}{1.941896in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.947720in}}{\pgfqpoint{3.709889in}{1.953307in}}{\pgfqpoint{3.705771in}{1.957425in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.961543in}}{\pgfqpoint{3.696067in}{1.963857in}}{\pgfqpoint{3.690243in}{1.963857in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.963857in}}{\pgfqpoint{3.678833in}{1.961543in}}{\pgfqpoint{3.674715in}{1.957425in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.953307in}}{\pgfqpoint{3.668283in}{1.947720in}}{\pgfqpoint{3.668283in}{1.941896in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.936073in}}{\pgfqpoint{3.670596in}{1.930486in}}{\pgfqpoint{3.674715in}{1.926368in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.922250in}}{\pgfqpoint{3.684419in}{1.919936in}}{\pgfqpoint{3.690243in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.919936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{0.667444in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{0.667444in}}{\pgfqpoint{3.201468in}{0.669758in}}{\pgfqpoint{3.205586in}{0.673876in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{0.677994in}}{\pgfqpoint{3.212018in}{0.683580in}}{\pgfqpoint{3.212018in}{0.689404in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{0.695228in}}{\pgfqpoint{3.209704in}{0.700814in}}{\pgfqpoint{3.205586in}{0.704932in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{0.709050in}}{\pgfqpoint{3.195881in}{0.711364in}}{\pgfqpoint{3.190057in}{0.711364in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{0.711364in}}{\pgfqpoint{3.178647in}{0.709050in}}{\pgfqpoint{3.174529in}{0.704932in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{0.700814in}}{\pgfqpoint{3.168097in}{0.695228in}}{\pgfqpoint{3.168097in}{0.689404in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{0.683580in}}{\pgfqpoint{3.170411in}{0.677994in}}{\pgfqpoint{3.174529in}{0.673876in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{0.669758in}}{\pgfqpoint{3.184234in}{0.667444in}}{\pgfqpoint{3.190057in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{0.667444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.946064in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.946064in}}{\pgfqpoint{2.730705in}{0.948378in}}{\pgfqpoint{2.734823in}{0.952496in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.956614in}}{\pgfqpoint{2.741255in}{0.962201in}}{\pgfqpoint{2.741255in}{0.968024in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.973848in}}{\pgfqpoint{2.738941in}{0.979435in}}{\pgfqpoint{2.734823in}{0.983553in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.987671in}}{\pgfqpoint{2.725119in}{0.989985in}}{\pgfqpoint{2.719295in}{0.989985in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{0.989985in}}{\pgfqpoint{2.707885in}{0.987671in}}{\pgfqpoint{2.703767in}{0.983553in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.979435in}}{\pgfqpoint{2.697335in}{0.973848in}}{\pgfqpoint{2.697335in}{0.968024in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.962201in}}{\pgfqpoint{2.699648in}{0.956614in}}{\pgfqpoint{2.703767in}{0.952496in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.948378in}}{\pgfqpoint{2.713471in}{0.946064in}}{\pgfqpoint{2.719295in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.946064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{2.055070in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{2.055070in}}{\pgfqpoint{3.436849in}{2.057384in}}{\pgfqpoint{3.440967in}{2.061502in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{2.065620in}}{\pgfqpoint{3.447399in}{2.071207in}}{\pgfqpoint{3.447399in}{2.077031in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{2.082854in}}{\pgfqpoint{3.445085in}{2.088441in}}{\pgfqpoint{3.440967in}{2.092559in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{2.096677in}}{\pgfqpoint{3.431263in}{2.098991in}}{\pgfqpoint{3.425439in}{2.098991in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{2.098991in}}{\pgfqpoint{3.414029in}{2.096677in}}{\pgfqpoint{3.409911in}{2.092559in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{2.088441in}}{\pgfqpoint{3.403479in}{2.082854in}}{\pgfqpoint{3.403479in}{2.077031in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{2.071207in}}{\pgfqpoint{3.405792in}{2.065620in}}{\pgfqpoint{3.409911in}{2.061502in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{2.057384in}}{\pgfqpoint{3.419615in}{2.055070in}}{\pgfqpoint{3.425439in}{2.055070in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{2.055070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.912974in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.912974in}}{\pgfqpoint{2.789550in}{0.915288in}}{\pgfqpoint{2.793668in}{0.919406in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.923524in}}{\pgfqpoint{2.800100in}{0.929110in}}{\pgfqpoint{2.800100in}{0.934934in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{0.940758in}}{\pgfqpoint{2.797787in}{0.946344in}}{\pgfqpoint{2.793668in}{0.950462in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{0.954581in}}{\pgfqpoint{2.783964in}{0.956894in}}{\pgfqpoint{2.778140in}{0.956894in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{0.956894in}}{\pgfqpoint{2.766730in}{0.954581in}}{\pgfqpoint{2.762612in}{0.950462in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{0.946344in}}{\pgfqpoint{2.756180in}{0.940758in}}{\pgfqpoint{2.756180in}{0.934934in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.929110in}}{\pgfqpoint{2.758494in}{0.923524in}}{\pgfqpoint{2.762612in}{0.919406in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.915288in}}{\pgfqpoint{2.772316in}{0.912974in}}{\pgfqpoint{2.778140in}{0.912974in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.912974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.424938in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.424938in}}{\pgfqpoint{3.333870in}{1.427251in}}{\pgfqpoint{3.337988in}{1.431370in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.435488in}}{\pgfqpoint{3.344420in}{1.441074in}}{\pgfqpoint{3.344420in}{1.446898in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.452722in}}{\pgfqpoint{3.342106in}{1.458308in}}{\pgfqpoint{3.337988in}{1.462426in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.466544in}}{\pgfqpoint{3.328283in}{1.468858in}}{\pgfqpoint{3.322460in}{1.468858in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.468858in}}{\pgfqpoint{3.311049in}{1.466544in}}{\pgfqpoint{3.306931in}{1.462426in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.458308in}}{\pgfqpoint{3.300499in}{1.452722in}}{\pgfqpoint{3.300499in}{1.446898in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.441074in}}{\pgfqpoint{3.302813in}{1.435488in}}{\pgfqpoint{3.306931in}{1.431370in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.427251in}}{\pgfqpoint{3.316636in}{1.424938in}}{\pgfqpoint{3.322460in}{1.424938in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.424938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.145427in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.145427in}}{\pgfqpoint{3.098488in}{1.147741in}}{\pgfqpoint{3.102606in}{1.151859in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.155977in}}{\pgfqpoint{3.109038in}{1.161563in}}{\pgfqpoint{3.109038in}{1.167387in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.173211in}}{\pgfqpoint{3.106725in}{1.178797in}}{\pgfqpoint{3.102606in}{1.182915in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.187034in}}{\pgfqpoint{3.092902in}{1.189347in}}{\pgfqpoint{3.087078in}{1.189347in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.189347in}}{\pgfqpoint{3.075668in}{1.187034in}}{\pgfqpoint{3.071550in}{1.182915in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.178797in}}{\pgfqpoint{3.065118in}{1.173211in}}{\pgfqpoint{3.065118in}{1.167387in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.161563in}}{\pgfqpoint{3.067432in}{1.155977in}}{\pgfqpoint{3.071550in}{1.151859in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.147741in}}{\pgfqpoint{3.081254in}{1.145427in}}{\pgfqpoint{3.087078in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.145427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.892806in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.892806in}}{\pgfqpoint{2.686571in}{0.895120in}}{\pgfqpoint{2.690689in}{0.899238in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.903356in}}{\pgfqpoint{2.697121in}{0.908942in}}{\pgfqpoint{2.697121in}{0.914766in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.920590in}}{\pgfqpoint{2.694807in}{0.926176in}}{\pgfqpoint{2.690689in}{0.930294in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.934412in}}{\pgfqpoint{2.680985in}{0.936726in}}{\pgfqpoint{2.675161in}{0.936726in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{0.936726in}}{\pgfqpoint{2.663751in}{0.934412in}}{\pgfqpoint{2.659633in}{0.930294in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.926176in}}{\pgfqpoint{2.653201in}{0.920590in}}{\pgfqpoint{2.653201in}{0.914766in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.908942in}}{\pgfqpoint{2.655514in}{0.903356in}}{\pgfqpoint{2.659633in}{0.899238in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.895120in}}{\pgfqpoint{2.669337in}{0.892806in}}{\pgfqpoint{2.675161in}{0.892806in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.892806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.849371in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.849371in}}{\pgfqpoint{3.142622in}{1.851685in}}{\pgfqpoint{3.146740in}{1.855803in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.859922in}}{\pgfqpoint{3.153172in}{1.865508in}}{\pgfqpoint{3.153172in}{1.871332in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.877156in}}{\pgfqpoint{3.150859in}{1.882742in}}{\pgfqpoint{3.146740in}{1.886860in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.890978in}}{\pgfqpoint{3.137036in}{1.893292in}}{\pgfqpoint{3.131212in}{1.893292in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.893292in}}{\pgfqpoint{3.119802in}{1.890978in}}{\pgfqpoint{3.115684in}{1.886860in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.882742in}}{\pgfqpoint{3.109252in}{1.877156in}}{\pgfqpoint{3.109252in}{1.871332in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.865508in}}{\pgfqpoint{3.111566in}{1.859922in}}{\pgfqpoint{3.115684in}{1.855803in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.851685in}}{\pgfqpoint{3.125388in}{1.849371in}}{\pgfqpoint{3.131212in}{1.849371in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.849371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.210770in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.210770in}}{\pgfqpoint{3.686942in}{1.213084in}}{\pgfqpoint{3.691060in}{1.217202in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.221320in}}{\pgfqpoint{3.697492in}{1.226906in}}{\pgfqpoint{3.697492in}{1.232730in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.238554in}}{\pgfqpoint{3.695178in}{1.244140in}}{\pgfqpoint{3.691060in}{1.248258in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.252377in}}{\pgfqpoint{3.681355in}{1.254691in}}{\pgfqpoint{3.675532in}{1.254691in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.254691in}}{\pgfqpoint{3.664121in}{1.252377in}}{\pgfqpoint{3.660003in}{1.248258in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.244140in}}{\pgfqpoint{3.653571in}{1.238554in}}{\pgfqpoint{3.653571in}{1.232730in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.226906in}}{\pgfqpoint{3.655885in}{1.221320in}}{\pgfqpoint{3.660003in}{1.217202in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.213084in}}{\pgfqpoint{3.669708in}{1.210770in}}{\pgfqpoint{3.675532in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.210770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.202886in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.202886in}}{\pgfqpoint{3.495694in}{1.205200in}}{\pgfqpoint{3.499812in}{1.209318in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.213436in}}{\pgfqpoint{3.506244in}{1.219022in}}{\pgfqpoint{3.506244in}{1.224846in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.230670in}}{\pgfqpoint{3.503931in}{1.236256in}}{\pgfqpoint{3.499812in}{1.240375in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.244493in}}{\pgfqpoint{3.490108in}{1.246807in}}{\pgfqpoint{3.484284in}{1.246807in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.246807in}}{\pgfqpoint{3.472874in}{1.244493in}}{\pgfqpoint{3.468756in}{1.240375in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.236256in}}{\pgfqpoint{3.462324in}{1.230670in}}{\pgfqpoint{3.462324in}{1.224846in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.219022in}}{\pgfqpoint{3.464638in}{1.213436in}}{\pgfqpoint{3.468756in}{1.209318in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.205200in}}{\pgfqpoint{3.478460in}{1.202886in}}{\pgfqpoint{3.484284in}{1.202886in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.202886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{0.672287in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{0.672287in}}{\pgfqpoint{3.157334in}{0.674601in}}{\pgfqpoint{3.161452in}{0.678719in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{0.682837in}}{\pgfqpoint{3.167884in}{0.688423in}}{\pgfqpoint{3.167884in}{0.694247in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.700071in}}{\pgfqpoint{3.165570in}{0.705657in}}{\pgfqpoint{3.161452in}{0.709775in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{0.713893in}}{\pgfqpoint{3.151747in}{0.716207in}}{\pgfqpoint{3.145923in}{0.716207in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{0.716207in}}{\pgfqpoint{3.134513in}{0.713893in}}{\pgfqpoint{3.130395in}{0.709775in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{0.705657in}}{\pgfqpoint{3.123963in}{0.700071in}}{\pgfqpoint{3.123963in}{0.694247in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{0.688423in}}{\pgfqpoint{3.126277in}{0.682837in}}{\pgfqpoint{3.130395in}{0.678719in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{0.674601in}}{\pgfqpoint{3.140100in}{0.672287in}}{\pgfqpoint{3.145923in}{0.672287in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{0.672287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.241810in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.241810in}}{\pgfqpoint{3.657519in}{1.244123in}}{\pgfqpoint{3.661637in}{1.248242in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.252360in}}{\pgfqpoint{3.668069in}{1.257946in}}{\pgfqpoint{3.668069in}{1.263770in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.269594in}}{\pgfqpoint{3.665755in}{1.275180in}}{\pgfqpoint{3.661637in}{1.279298in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.283416in}}{\pgfqpoint{3.651933in}{1.285730in}}{\pgfqpoint{3.646109in}{1.285730in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.285730in}}{\pgfqpoint{3.634699in}{1.283416in}}{\pgfqpoint{3.630581in}{1.279298in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.275180in}}{\pgfqpoint{3.624149in}{1.269594in}}{\pgfqpoint{3.624149in}{1.263770in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.257946in}}{\pgfqpoint{3.626462in}{1.252360in}}{\pgfqpoint{3.630581in}{1.248242in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.244123in}}{\pgfqpoint{3.640285in}{1.241810in}}{\pgfqpoint{3.646109in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.241810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.978487in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.978487in}}{\pgfqpoint{3.172045in}{1.980801in}}{\pgfqpoint{3.176163in}{1.984919in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.989038in}}{\pgfqpoint{3.182595in}{1.994624in}}{\pgfqpoint{3.182595in}{2.000448in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{2.006272in}}{\pgfqpoint{3.180281in}{2.011858in}}{\pgfqpoint{3.176163in}{2.015976in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{2.020094in}}{\pgfqpoint{3.166459in}{2.022408in}}{\pgfqpoint{3.160635in}{2.022408in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{2.022408in}}{\pgfqpoint{3.149225in}{2.020094in}}{\pgfqpoint{3.145107in}{2.015976in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{2.011858in}}{\pgfqpoint{3.138675in}{2.006272in}}{\pgfqpoint{3.138675in}{2.000448in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.994624in}}{\pgfqpoint{3.140988in}{1.989038in}}{\pgfqpoint{3.145107in}{1.984919in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.980801in}}{\pgfqpoint{3.154811in}{1.978487in}}{\pgfqpoint{3.160635in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.978487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.905514in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.905514in}}{\pgfqpoint{3.451560in}{1.907828in}}{\pgfqpoint{3.455678in}{1.911946in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.916065in}}{\pgfqpoint{3.462110in}{1.921651in}}{\pgfqpoint{3.462110in}{1.927475in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.933299in}}{\pgfqpoint{3.459797in}{1.938885in}}{\pgfqpoint{3.455678in}{1.943003in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.947121in}}{\pgfqpoint{3.445974in}{1.949435in}}{\pgfqpoint{3.440150in}{1.949435in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.949435in}}{\pgfqpoint{3.428740in}{1.947121in}}{\pgfqpoint{3.424622in}{1.943003in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.938885in}}{\pgfqpoint{3.418190in}{1.933299in}}{\pgfqpoint{3.418190in}{1.927475in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.921651in}}{\pgfqpoint{3.420504in}{1.916065in}}{\pgfqpoint{3.424622in}{1.911946in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.907828in}}{\pgfqpoint{3.434326in}{1.905514in}}{\pgfqpoint{3.440150in}{1.905514in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.905514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{-0.319940in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{-0.319940in}}{\pgfqpoint{3.642808in}{-0.317626in}}{\pgfqpoint{3.646926in}{-0.313508in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{-0.309390in}}{\pgfqpoint{3.653358in}{-0.303803in}}{\pgfqpoint{3.653358in}{-0.297979in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{-0.292155in}}{\pgfqpoint{3.651044in}{-0.286569in}}{\pgfqpoint{3.646926in}{-0.282451in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{-0.278333in}}{\pgfqpoint{3.637221in}{-0.276019in}}{\pgfqpoint{3.631398in}{-0.276019in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{-0.276019in}}{\pgfqpoint{3.619987in}{-0.278333in}}{\pgfqpoint{3.615869in}{-0.282451in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{-0.286569in}}{\pgfqpoint{3.609437in}{-0.292155in}}{\pgfqpoint{3.609437in}{-0.297979in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{-0.303803in}}{\pgfqpoint{3.611751in}{-0.309390in}}{\pgfqpoint{3.615869in}{-0.313508in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{-0.317626in}}{\pgfqpoint{3.625574in}{-0.319940in}}{\pgfqpoint{3.631398in}{-0.319940in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{-0.319940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.276950in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.276950in}}{\pgfqpoint{3.113200in}{1.279264in}}{\pgfqpoint{3.117318in}{1.283382in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.287500in}}{\pgfqpoint{3.123750in}{1.293086in}}{\pgfqpoint{3.123750in}{1.298910in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.304734in}}{\pgfqpoint{3.121436in}{1.310320in}}{\pgfqpoint{3.117318in}{1.314438in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.318556in}}{\pgfqpoint{3.107613in}{1.320870in}}{\pgfqpoint{3.101789in}{1.320870in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.320870in}}{\pgfqpoint{3.090379in}{1.318556in}}{\pgfqpoint{3.086261in}{1.314438in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.310320in}}{\pgfqpoint{3.079829in}{1.304734in}}{\pgfqpoint{3.079829in}{1.298910in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.293086in}}{\pgfqpoint{3.082143in}{1.287500in}}{\pgfqpoint{3.086261in}{1.283382in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.279264in}}{\pgfqpoint{3.095966in}{1.276950in}}{\pgfqpoint{3.101789in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.276950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.182696in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.182696in}}{\pgfqpoint{3.539828in}{1.185010in}}{\pgfqpoint{3.543946in}{1.189128in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.193246in}}{\pgfqpoint{3.550378in}{1.198832in}}{\pgfqpoint{3.550378in}{1.204656in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.210480in}}{\pgfqpoint{3.548065in}{1.216066in}}{\pgfqpoint{3.543946in}{1.220185in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.224303in}}{\pgfqpoint{3.534242in}{1.226617in}}{\pgfqpoint{3.528418in}{1.226617in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.226617in}}{\pgfqpoint{3.517008in}{1.224303in}}{\pgfqpoint{3.512890in}{1.220185in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.216066in}}{\pgfqpoint{3.506458in}{1.210480in}}{\pgfqpoint{3.506458in}{1.204656in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.198832in}}{\pgfqpoint{3.508772in}{1.193246in}}{\pgfqpoint{3.512890in}{1.189128in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.185010in}}{\pgfqpoint{3.522594in}{1.182696in}}{\pgfqpoint{3.528418in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.182696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{1.046362in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{1.046362in}}{\pgfqpoint{2.701282in}{1.048676in}}{\pgfqpoint{2.705400in}{1.052794in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{1.056912in}}{\pgfqpoint{2.711832in}{1.062498in}}{\pgfqpoint{2.711832in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{1.074146in}}{\pgfqpoint{2.709519in}{1.079732in}}{\pgfqpoint{2.705400in}{1.083851in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{1.087969in}}{\pgfqpoint{2.695696in}{1.090283in}}{\pgfqpoint{2.689872in}{1.090283in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{1.090283in}}{\pgfqpoint{2.678462in}{1.087969in}}{\pgfqpoint{2.674344in}{1.083851in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.079732in}}{\pgfqpoint{2.667912in}{1.074146in}}{\pgfqpoint{2.667912in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{1.062498in}}{\pgfqpoint{2.670226in}{1.056912in}}{\pgfqpoint{2.674344in}{1.052794in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{1.048676in}}{\pgfqpoint{2.684048in}{1.046362in}}{\pgfqpoint{2.689872in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.046362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.995753in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.995753in}}{\pgfqpoint{3.480983in}{1.998067in}}{\pgfqpoint{3.485101in}{2.002185in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{2.006303in}}{\pgfqpoint{3.491533in}{2.011889in}}{\pgfqpoint{3.491533in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{2.023537in}}{\pgfqpoint{3.489219in}{2.029123in}}{\pgfqpoint{3.485101in}{2.033241in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{2.037360in}}{\pgfqpoint{3.475397in}{2.039673in}}{\pgfqpoint{3.469573in}{2.039673in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{2.039673in}}{\pgfqpoint{3.458163in}{2.037360in}}{\pgfqpoint{3.454045in}{2.033241in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{2.029123in}}{\pgfqpoint{3.447613in}{2.023537in}}{\pgfqpoint{3.447613in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{2.011889in}}{\pgfqpoint{3.449926in}{2.006303in}}{\pgfqpoint{3.454045in}{2.002185in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.998067in}}{\pgfqpoint{3.463749in}{1.995753in}}{\pgfqpoint{3.469573in}{1.995753in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.995753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{2.019172in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{2.019172in}}{\pgfqpoint{3.436849in}{2.021486in}}{\pgfqpoint{3.440967in}{2.025604in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{2.029722in}}{\pgfqpoint{3.447399in}{2.035308in}}{\pgfqpoint{3.447399in}{2.041132in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{2.046956in}}{\pgfqpoint{3.445085in}{2.052542in}}{\pgfqpoint{3.440967in}{2.056661in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{2.060779in}}{\pgfqpoint{3.431263in}{2.063093in}}{\pgfqpoint{3.425439in}{2.063093in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{2.063093in}}{\pgfqpoint{3.414029in}{2.060779in}}{\pgfqpoint{3.409911in}{2.056661in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{2.052542in}}{\pgfqpoint{3.403479in}{2.046956in}}{\pgfqpoint{3.403479in}{2.041132in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{2.035308in}}{\pgfqpoint{3.405792in}{2.029722in}}{\pgfqpoint{3.409911in}{2.025604in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{2.021486in}}{\pgfqpoint{3.419615in}{2.019172in}}{\pgfqpoint{3.425439in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{2.019172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.913920in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.913920in}}{\pgfqpoint{2.745416in}{0.916234in}}{\pgfqpoint{2.749534in}{0.920352in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.924470in}}{\pgfqpoint{2.755966in}{0.930056in}}{\pgfqpoint{2.755966in}{0.935880in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.941704in}}{\pgfqpoint{2.753653in}{0.947291in}}{\pgfqpoint{2.749534in}{0.951409in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{0.955527in}}{\pgfqpoint{2.739830in}{0.957841in}}{\pgfqpoint{2.734006in}{0.957841in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{0.957841in}}{\pgfqpoint{2.722596in}{0.955527in}}{\pgfqpoint{2.718478in}{0.951409in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.947291in}}{\pgfqpoint{2.712046in}{0.941704in}}{\pgfqpoint{2.712046in}{0.935880in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.930056in}}{\pgfqpoint{2.714360in}{0.924470in}}{\pgfqpoint{2.718478in}{0.920352in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.916234in}}{\pgfqpoint{2.728182in}{0.913920in}}{\pgfqpoint{2.734006in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.913920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{-0.245372in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{-0.245372in}}{\pgfqpoint{2.848396in}{-0.243058in}}{\pgfqpoint{2.852514in}{-0.238940in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{-0.234822in}}{\pgfqpoint{2.858946in}{-0.229236in}}{\pgfqpoint{2.858946in}{-0.223412in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{-0.217588in}}{\pgfqpoint{2.856632in}{-0.212002in}}{\pgfqpoint{2.852514in}{-0.207884in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{-0.203766in}}{\pgfqpoint{2.842809in}{-0.201452in}}{\pgfqpoint{2.836985in}{-0.201452in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{-0.201452in}}{\pgfqpoint{2.825575in}{-0.203766in}}{\pgfqpoint{2.821457in}{-0.207884in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{-0.212002in}}{\pgfqpoint{2.815025in}{-0.217588in}}{\pgfqpoint{2.815025in}{-0.223412in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{-0.229236in}}{\pgfqpoint{2.817339in}{-0.234822in}}{\pgfqpoint{2.821457in}{-0.238940in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{-0.243058in}}{\pgfqpoint{2.831162in}{-0.245372in}}{\pgfqpoint{2.836985in}{-0.245372in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{-0.245372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{0.691407in}}{\pgfqpoint{3.172045in}{0.693721in}}{\pgfqpoint{3.176163in}{0.697839in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{0.701957in}}{\pgfqpoint{3.182595in}{0.707544in}}{\pgfqpoint{3.182595in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{0.719191in}}{\pgfqpoint{3.180281in}{0.724778in}}{\pgfqpoint{3.176163in}{0.728896in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{0.733014in}}{\pgfqpoint{3.166459in}{0.735328in}}{\pgfqpoint{3.160635in}{0.735328in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{0.735328in}}{\pgfqpoint{3.149225in}{0.733014in}}{\pgfqpoint{3.145107in}{0.728896in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{0.724778in}}{\pgfqpoint{3.138675in}{0.719191in}}{\pgfqpoint{3.138675in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{0.707544in}}{\pgfqpoint{3.140988in}{0.701957in}}{\pgfqpoint{3.145107in}{0.697839in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{0.693721in}}{\pgfqpoint{3.154811in}{0.691407in}}{\pgfqpoint{3.160635in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{0.691407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.926243in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.926243in}}{\pgfqpoint{3.451560in}{1.928557in}}{\pgfqpoint{3.455678in}{1.932675in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.936793in}}{\pgfqpoint{3.462110in}{1.942379in}}{\pgfqpoint{3.462110in}{1.948203in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.954027in}}{\pgfqpoint{3.459797in}{1.959613in}}{\pgfqpoint{3.455678in}{1.963731in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.967849in}}{\pgfqpoint{3.445974in}{1.970163in}}{\pgfqpoint{3.440150in}{1.970163in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.970163in}}{\pgfqpoint{3.428740in}{1.967849in}}{\pgfqpoint{3.424622in}{1.963731in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.959613in}}{\pgfqpoint{3.418190in}{1.954027in}}{\pgfqpoint{3.418190in}{1.948203in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.942379in}}{\pgfqpoint{3.420504in}{1.936793in}}{\pgfqpoint{3.424622in}{1.932675in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.928557in}}{\pgfqpoint{3.434326in}{1.926243in}}{\pgfqpoint{3.440150in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.926243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{0.671410in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{0.671410in}}{\pgfqpoint{3.186756in}{0.673724in}}{\pgfqpoint{3.190874in}{0.677842in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{0.681960in}}{\pgfqpoint{3.197306in}{0.687546in}}{\pgfqpoint{3.197306in}{0.693370in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{0.699194in}}{\pgfqpoint{3.194993in}{0.704780in}}{\pgfqpoint{3.190874in}{0.708899in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.713017in}}{\pgfqpoint{3.181170in}{0.715331in}}{\pgfqpoint{3.175346in}{0.715331in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{0.715331in}}{\pgfqpoint{3.163936in}{0.713017in}}{\pgfqpoint{3.159818in}{0.708899in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{0.704780in}}{\pgfqpoint{3.153386in}{0.699194in}}{\pgfqpoint{3.153386in}{0.693370in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{0.687546in}}{\pgfqpoint{3.155700in}{0.681960in}}{\pgfqpoint{3.159818in}{0.677842in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{0.673724in}}{\pgfqpoint{3.169522in}{0.671410in}}{\pgfqpoint{3.175346in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{0.671410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{-0.517500in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{-0.517500in}}{\pgfqpoint{2.936664in}{-0.515186in}}{\pgfqpoint{2.940782in}{-0.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{-0.506950in}}{\pgfqpoint{2.947214in}{-0.501364in}}{\pgfqpoint{2.947214in}{-0.495540in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{-0.489716in}}{\pgfqpoint{2.944900in}{-0.484130in}}{\pgfqpoint{2.940782in}{-0.480012in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{-0.475893in}}{\pgfqpoint{2.931077in}{-0.473580in}}{\pgfqpoint{2.925253in}{-0.473580in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{-0.473580in}}{\pgfqpoint{2.913843in}{-0.475893in}}{\pgfqpoint{2.909725in}{-0.480012in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{-0.484130in}}{\pgfqpoint{2.903293in}{-0.489716in}}{\pgfqpoint{2.903293in}{-0.495540in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{-0.501364in}}{\pgfqpoint{2.905607in}{-0.506950in}}{\pgfqpoint{2.909725in}{-0.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{-0.515186in}}{\pgfqpoint{2.919430in}{-0.517500in}}{\pgfqpoint{2.925253in}{-0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{-0.517500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{-0.346301in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{-0.346301in}}{\pgfqpoint{3.554540in}{-0.343987in}}{\pgfqpoint{3.558658in}{-0.339869in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{-0.335751in}}{\pgfqpoint{3.565090in}{-0.330165in}}{\pgfqpoint{3.565090in}{-0.324341in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{-0.318517in}}{\pgfqpoint{3.562776in}{-0.312931in}}{\pgfqpoint{3.558658in}{-0.308813in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{-0.304694in}}{\pgfqpoint{3.548953in}{-0.302381in}}{\pgfqpoint{3.543130in}{-0.302381in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{-0.302381in}}{\pgfqpoint{3.531719in}{-0.304694in}}{\pgfqpoint{3.527601in}{-0.308813in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{-0.312931in}}{\pgfqpoint{3.521169in}{-0.318517in}}{\pgfqpoint{3.521169in}{-0.324341in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{-0.330165in}}{\pgfqpoint{3.523483in}{-0.335751in}}{\pgfqpoint{3.527601in}{-0.339869in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{-0.343987in}}{\pgfqpoint{3.537306in}{-0.346301in}}{\pgfqpoint{3.543130in}{-0.346301in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{-0.346301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{-0.392081in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{-0.392081in}}{\pgfqpoint{3.451560in}{-0.389767in}}{\pgfqpoint{3.455678in}{-0.385649in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{-0.381531in}}{\pgfqpoint{3.462110in}{-0.375944in}}{\pgfqpoint{3.462110in}{-0.370120in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{-0.364296in}}{\pgfqpoint{3.459797in}{-0.358710in}}{\pgfqpoint{3.455678in}{-0.354592in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{-0.350474in}}{\pgfqpoint{3.445974in}{-0.348160in}}{\pgfqpoint{3.440150in}{-0.348160in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{-0.348160in}}{\pgfqpoint{3.428740in}{-0.350474in}}{\pgfqpoint{3.424622in}{-0.354592in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{-0.358710in}}{\pgfqpoint{3.418190in}{-0.364296in}}{\pgfqpoint{3.418190in}{-0.370120in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{-0.375944in}}{\pgfqpoint{3.420504in}{-0.381531in}}{\pgfqpoint{3.424622in}{-0.385649in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{-0.389767in}}{\pgfqpoint{3.434326in}{-0.392081in}}{\pgfqpoint{3.440150in}{-0.392081in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{-0.392081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.227082in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.227082in}}{\pgfqpoint{3.583962in}{1.229396in}}{\pgfqpoint{3.588080in}{1.233514in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.237632in}}{\pgfqpoint{3.594512in}{1.243218in}}{\pgfqpoint{3.594512in}{1.249042in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.254866in}}{\pgfqpoint{3.592199in}{1.260452in}}{\pgfqpoint{3.588080in}{1.264570in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.268688in}}{\pgfqpoint{3.578376in}{1.271002in}}{\pgfqpoint{3.572552in}{1.271002in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.271002in}}{\pgfqpoint{3.561142in}{1.268688in}}{\pgfqpoint{3.557024in}{1.264570in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.260452in}}{\pgfqpoint{3.550592in}{1.254866in}}{\pgfqpoint{3.550592in}{1.249042in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.243218in}}{\pgfqpoint{3.552906in}{1.237632in}}{\pgfqpoint{3.557024in}{1.233514in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.229396in}}{\pgfqpoint{3.566728in}{1.227082in}}{\pgfqpoint{3.572552in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.227082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{2.059341in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{2.059341in}}{\pgfqpoint{3.510406in}{2.061655in}}{\pgfqpoint{3.514524in}{2.065773in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{2.069891in}}{\pgfqpoint{3.520956in}{2.075477in}}{\pgfqpoint{3.520956in}{2.081301in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{2.087125in}}{\pgfqpoint{3.518642in}{2.092711in}}{\pgfqpoint{3.514524in}{2.096829in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{2.100947in}}{\pgfqpoint{3.504819in}{2.103261in}}{\pgfqpoint{3.498996in}{2.103261in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{2.103261in}}{\pgfqpoint{3.487585in}{2.100947in}}{\pgfqpoint{3.483467in}{2.096829in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{2.092711in}}{\pgfqpoint{3.477035in}{2.087125in}}{\pgfqpoint{3.477035in}{2.081301in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{2.075477in}}{\pgfqpoint{3.479349in}{2.069891in}}{\pgfqpoint{3.483467in}{2.065773in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{2.061655in}}{\pgfqpoint{3.493172in}{2.059341in}}{\pgfqpoint{3.498996in}{2.059341in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{2.059341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{2.094598in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{2.094598in}}{\pgfqpoint{3.054354in}{2.096912in}}{\pgfqpoint{3.058472in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{2.105148in}}{\pgfqpoint{3.064904in}{2.110734in}}{\pgfqpoint{3.064904in}{2.116558in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{2.122382in}}{\pgfqpoint{3.062591in}{2.127968in}}{\pgfqpoint{3.058472in}{2.132086in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{2.136204in}}{\pgfqpoint{3.048768in}{2.138518in}}{\pgfqpoint{3.042944in}{2.138518in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{2.138518in}}{\pgfqpoint{3.031534in}{2.136204in}}{\pgfqpoint{3.027416in}{2.132086in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{2.127968in}}{\pgfqpoint{3.020984in}{2.122382in}}{\pgfqpoint{3.020984in}{2.116558in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{2.110734in}}{\pgfqpoint{3.023298in}{2.105148in}}{\pgfqpoint{3.027416in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{2.096912in}}{\pgfqpoint{3.037120in}{2.094598in}}{\pgfqpoint{3.042944in}{2.094598in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{2.094598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.975997in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.975997in}}{\pgfqpoint{3.127911in}{1.978311in}}{\pgfqpoint{3.132029in}{1.982429in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.986547in}}{\pgfqpoint{3.138461in}{1.992133in}}{\pgfqpoint{3.138461in}{1.997957in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{2.003781in}}{\pgfqpoint{3.136147in}{2.009367in}}{\pgfqpoint{3.132029in}{2.013486in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{2.017604in}}{\pgfqpoint{3.122325in}{2.019918in}}{\pgfqpoint{3.116501in}{2.019918in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{2.019918in}}{\pgfqpoint{3.105091in}{2.017604in}}{\pgfqpoint{3.100973in}{2.013486in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{2.009367in}}{\pgfqpoint{3.094541in}{2.003781in}}{\pgfqpoint{3.094541in}{1.997957in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.992133in}}{\pgfqpoint{3.096854in}{1.986547in}}{\pgfqpoint{3.100973in}{1.982429in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.978311in}}{\pgfqpoint{3.110677in}{1.975997in}}{\pgfqpoint{3.116501in}{1.975997in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.975997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{1.005887in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.005887in}}{\pgfqpoint{2.686571in}{1.008201in}}{\pgfqpoint{2.690689in}{1.012319in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.016437in}}{\pgfqpoint{2.697121in}{1.022023in}}{\pgfqpoint{2.697121in}{1.027847in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{1.033671in}}{\pgfqpoint{2.694807in}{1.039257in}}{\pgfqpoint{2.690689in}{1.043375in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{1.047493in}}{\pgfqpoint{2.680985in}{1.049807in}}{\pgfqpoint{2.675161in}{1.049807in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.049807in}}{\pgfqpoint{2.663751in}{1.047493in}}{\pgfqpoint{2.659633in}{1.043375in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{1.039257in}}{\pgfqpoint{2.653201in}{1.033671in}}{\pgfqpoint{2.653201in}{1.027847in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{1.022023in}}{\pgfqpoint{2.655514in}{1.016437in}}{\pgfqpoint{2.659633in}{1.012319in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{1.008201in}}{\pgfqpoint{2.669337in}{1.005887in}}{\pgfqpoint{2.675161in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.005887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.430427in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.430427in}}{\pgfqpoint{3.319158in}{1.432741in}}{\pgfqpoint{3.323276in}{1.436859in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.440977in}}{\pgfqpoint{3.329708in}{1.446563in}}{\pgfqpoint{3.329708in}{1.452387in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.458211in}}{\pgfqpoint{3.327395in}{1.463797in}}{\pgfqpoint{3.323276in}{1.467915in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.472033in}}{\pgfqpoint{3.313572in}{1.474347in}}{\pgfqpoint{3.307748in}{1.474347in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.474347in}}{\pgfqpoint{3.296338in}{1.472033in}}{\pgfqpoint{3.292220in}{1.467915in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.463797in}}{\pgfqpoint{3.285788in}{1.458211in}}{\pgfqpoint{3.285788in}{1.452387in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.446563in}}{\pgfqpoint{3.288102in}{1.440977in}}{\pgfqpoint{3.292220in}{1.436859in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.432741in}}{\pgfqpoint{3.301924in}{1.430427in}}{\pgfqpoint{3.307748in}{1.430427in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.430427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.969105in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.969105in}}{\pgfqpoint{2.804262in}{0.971419in}}{\pgfqpoint{2.808380in}{0.975537in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.979655in}}{\pgfqpoint{2.814812in}{0.985241in}}{\pgfqpoint{2.814812in}{0.991065in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{0.996889in}}{\pgfqpoint{2.812498in}{1.002475in}}{\pgfqpoint{2.808380in}{1.006593in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.010712in}}{\pgfqpoint{2.798675in}{1.013025in}}{\pgfqpoint{2.792851in}{1.013025in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.013025in}}{\pgfqpoint{2.781441in}{1.010712in}}{\pgfqpoint{2.777323in}{1.006593in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.002475in}}{\pgfqpoint{2.770891in}{0.996889in}}{\pgfqpoint{2.770891in}{0.991065in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.985241in}}{\pgfqpoint{2.773205in}{0.979655in}}{\pgfqpoint{2.777323in}{0.975537in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.971419in}}{\pgfqpoint{2.787028in}{0.969105in}}{\pgfqpoint{2.792851in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.969105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{2.052139in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{2.052139in}}{\pgfqpoint{3.731076in}{2.054453in}}{\pgfqpoint{3.735194in}{2.058571in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{2.062690in}}{\pgfqpoint{3.741626in}{2.068276in}}{\pgfqpoint{3.741626in}{2.074100in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{2.079924in}}{\pgfqpoint{3.739312in}{2.085510in}}{\pgfqpoint{3.735194in}{2.089628in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{2.093746in}}{\pgfqpoint{3.725489in}{2.096060in}}{\pgfqpoint{3.719666in}{2.096060in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{2.096060in}}{\pgfqpoint{3.708255in}{2.093746in}}{\pgfqpoint{3.704137in}{2.089628in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{2.085510in}}{\pgfqpoint{3.697705in}{2.079924in}}{\pgfqpoint{3.697705in}{2.074100in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{2.068276in}}{\pgfqpoint{3.700019in}{2.062690in}}{\pgfqpoint{3.704137in}{2.058571in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{2.054453in}}{\pgfqpoint{3.713842in}{2.052139in}}{\pgfqpoint{3.719666in}{2.052139in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{2.052139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.141029in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.141029in}}{\pgfqpoint{3.701653in}{1.143343in}}{\pgfqpoint{3.705771in}{1.147461in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.151579in}}{\pgfqpoint{3.712203in}{1.157165in}}{\pgfqpoint{3.712203in}{1.162989in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.168813in}}{\pgfqpoint{3.709889in}{1.174399in}}{\pgfqpoint{3.705771in}{1.178518in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.182636in}}{\pgfqpoint{3.696067in}{1.184950in}}{\pgfqpoint{3.690243in}{1.184950in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.184950in}}{\pgfqpoint{3.678833in}{1.182636in}}{\pgfqpoint{3.674715in}{1.178518in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.174399in}}{\pgfqpoint{3.668283in}{1.168813in}}{\pgfqpoint{3.668283in}{1.162989in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.157165in}}{\pgfqpoint{3.670596in}{1.151579in}}{\pgfqpoint{3.674715in}{1.147461in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.143343in}}{\pgfqpoint{3.684419in}{1.141029in}}{\pgfqpoint{3.690243in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.141029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{2.148846in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{2.148846in}}{\pgfqpoint{3.731076in}{2.151160in}}{\pgfqpoint{3.735194in}{2.155278in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{2.159397in}}{\pgfqpoint{3.741626in}{2.164983in}}{\pgfqpoint{3.741626in}{2.170807in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{2.176631in}}{\pgfqpoint{3.739312in}{2.182217in}}{\pgfqpoint{3.735194in}{2.186335in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{2.190453in}}{\pgfqpoint{3.725489in}{2.192767in}}{\pgfqpoint{3.719666in}{2.192767in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{2.192767in}}{\pgfqpoint{3.708255in}{2.190453in}}{\pgfqpoint{3.704137in}{2.186335in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{2.182217in}}{\pgfqpoint{3.697705in}{2.176631in}}{\pgfqpoint{3.697705in}{2.170807in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{2.164983in}}{\pgfqpoint{3.700019in}{2.159397in}}{\pgfqpoint{3.704137in}{2.155278in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{2.151160in}}{\pgfqpoint{3.713842in}{2.148846in}}{\pgfqpoint{3.719666in}{2.148846in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{2.148846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.244032in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.244032in}}{\pgfqpoint{3.510406in}{1.246346in}}{\pgfqpoint{3.514524in}{1.250464in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.254582in}}{\pgfqpoint{3.520956in}{1.260168in}}{\pgfqpoint{3.520956in}{1.265992in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.271816in}}{\pgfqpoint{3.518642in}{1.277402in}}{\pgfqpoint{3.514524in}{1.281520in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.285639in}}{\pgfqpoint{3.504819in}{1.287952in}}{\pgfqpoint{3.498996in}{1.287952in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.287952in}}{\pgfqpoint{3.487585in}{1.285639in}}{\pgfqpoint{3.483467in}{1.281520in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.277402in}}{\pgfqpoint{3.477035in}{1.271816in}}{\pgfqpoint{3.477035in}{1.265992in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.260168in}}{\pgfqpoint{3.479349in}{1.254582in}}{\pgfqpoint{3.483467in}{1.250464in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.246346in}}{\pgfqpoint{3.493172in}{1.244032in}}{\pgfqpoint{3.498996in}{1.244032in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.244032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.374144in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.374144in}}{\pgfqpoint{3.539828in}{1.376458in}}{\pgfqpoint{3.543946in}{1.380576in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.384695in}}{\pgfqpoint{3.550378in}{1.390281in}}{\pgfqpoint{3.550378in}{1.396105in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.401929in}}{\pgfqpoint{3.548065in}{1.407515in}}{\pgfqpoint{3.543946in}{1.411633in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.415751in}}{\pgfqpoint{3.534242in}{1.418065in}}{\pgfqpoint{3.528418in}{1.418065in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.418065in}}{\pgfqpoint{3.517008in}{1.415751in}}{\pgfqpoint{3.512890in}{1.411633in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.407515in}}{\pgfqpoint{3.506458in}{1.401929in}}{\pgfqpoint{3.506458in}{1.396105in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.390281in}}{\pgfqpoint{3.508772in}{1.384695in}}{\pgfqpoint{3.512890in}{1.380576in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.376458in}}{\pgfqpoint{3.522594in}{1.374144in}}{\pgfqpoint{3.528418in}{1.374144in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.374144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.355852in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.355852in}}{\pgfqpoint{3.554540in}{1.358166in}}{\pgfqpoint{3.558658in}{1.362284in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.366402in}}{\pgfqpoint{3.565090in}{1.371988in}}{\pgfqpoint{3.565090in}{1.377812in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.383636in}}{\pgfqpoint{3.562776in}{1.389222in}}{\pgfqpoint{3.558658in}{1.393340in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.397458in}}{\pgfqpoint{3.548953in}{1.399772in}}{\pgfqpoint{3.543130in}{1.399772in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.399772in}}{\pgfqpoint{3.531719in}{1.397458in}}{\pgfqpoint{3.527601in}{1.393340in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.389222in}}{\pgfqpoint{3.521169in}{1.383636in}}{\pgfqpoint{3.521169in}{1.377812in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.371988in}}{\pgfqpoint{3.523483in}{1.366402in}}{\pgfqpoint{3.527601in}{1.362284in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.358166in}}{\pgfqpoint{3.537306in}{1.355852in}}{\pgfqpoint{3.543130in}{1.355852in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.355852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{2.055558in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{2.055558in}}{\pgfqpoint{3.657519in}{2.057872in}}{\pgfqpoint{3.661637in}{2.061990in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{2.066108in}}{\pgfqpoint{3.668069in}{2.071694in}}{\pgfqpoint{3.668069in}{2.077518in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{2.083342in}}{\pgfqpoint{3.665755in}{2.088928in}}{\pgfqpoint{3.661637in}{2.093047in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{2.097165in}}{\pgfqpoint{3.651933in}{2.099479in}}{\pgfqpoint{3.646109in}{2.099479in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{2.099479in}}{\pgfqpoint{3.634699in}{2.097165in}}{\pgfqpoint{3.630581in}{2.093047in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{2.088928in}}{\pgfqpoint{3.624149in}{2.083342in}}{\pgfqpoint{3.624149in}{2.077518in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{2.071694in}}{\pgfqpoint{3.626462in}{2.066108in}}{\pgfqpoint{3.630581in}{2.061990in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{2.057872in}}{\pgfqpoint{3.640285in}{2.055558in}}{\pgfqpoint{3.646109in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{2.055558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.203148in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.203148in}}{\pgfqpoint{3.731076in}{1.205462in}}{\pgfqpoint{3.735194in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.213698in}}{\pgfqpoint{3.741626in}{1.219284in}}{\pgfqpoint{3.741626in}{1.225108in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.230932in}}{\pgfqpoint{3.739312in}{1.236518in}}{\pgfqpoint{3.735194in}{1.240636in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.244755in}}{\pgfqpoint{3.725489in}{1.247068in}}{\pgfqpoint{3.719666in}{1.247068in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.247068in}}{\pgfqpoint{3.708255in}{1.244755in}}{\pgfqpoint{3.704137in}{1.240636in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.236518in}}{\pgfqpoint{3.697705in}{1.230932in}}{\pgfqpoint{3.697705in}{1.225108in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.219284in}}{\pgfqpoint{3.700019in}{1.213698in}}{\pgfqpoint{3.704137in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.205462in}}{\pgfqpoint{3.713842in}{1.203148in}}{\pgfqpoint{3.719666in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.203148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{2.022452in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{2.022452in}}{\pgfqpoint{2.936664in}{2.024765in}}{\pgfqpoint{2.940782in}{2.028884in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{2.033002in}}{\pgfqpoint{2.947214in}{2.038588in}}{\pgfqpoint{2.947214in}{2.044412in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{2.050236in}}{\pgfqpoint{2.944900in}{2.055822in}}{\pgfqpoint{2.940782in}{2.059940in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{2.064058in}}{\pgfqpoint{2.931077in}{2.066372in}}{\pgfqpoint{2.925253in}{2.066372in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{2.066372in}}{\pgfqpoint{2.913843in}{2.064058in}}{\pgfqpoint{2.909725in}{2.059940in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{2.055822in}}{\pgfqpoint{2.903293in}{2.050236in}}{\pgfqpoint{2.903293in}{2.044412in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{2.038588in}}{\pgfqpoint{2.905607in}{2.033002in}}{\pgfqpoint{2.909725in}{2.028884in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{2.024765in}}{\pgfqpoint{2.919430in}{2.022452in}}{\pgfqpoint{2.925253in}{2.022452in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{2.022452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{-0.487104in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{-0.487104in}}{\pgfqpoint{3.333870in}{-0.484790in}}{\pgfqpoint{3.337988in}{-0.480672in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{-0.476554in}}{\pgfqpoint{3.344420in}{-0.470968in}}{\pgfqpoint{3.344420in}{-0.465144in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{-0.459320in}}{\pgfqpoint{3.342106in}{-0.453734in}}{\pgfqpoint{3.337988in}{-0.449615in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{-0.445497in}}{\pgfqpoint{3.328283in}{-0.443183in}}{\pgfqpoint{3.322460in}{-0.443183in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{-0.443183in}}{\pgfqpoint{3.311049in}{-0.445497in}}{\pgfqpoint{3.306931in}{-0.449615in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{-0.453734in}}{\pgfqpoint{3.300499in}{-0.459320in}}{\pgfqpoint{3.300499in}{-0.465144in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{-0.470968in}}{\pgfqpoint{3.302813in}{-0.476554in}}{\pgfqpoint{3.306931in}{-0.480672in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{-0.484790in}}{\pgfqpoint{3.316636in}{-0.487104in}}{\pgfqpoint{3.322460in}{-0.487104in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{-0.487104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{2.248988in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{2.248988in}}{\pgfqpoint{3.348581in}{2.251302in}}{\pgfqpoint{3.352699in}{2.255420in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{2.259538in}}{\pgfqpoint{3.359131in}{2.265124in}}{\pgfqpoint{3.359131in}{2.270948in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{2.276772in}}{\pgfqpoint{3.356817in}{2.282358in}}{\pgfqpoint{3.352699in}{2.286476in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{2.290595in}}{\pgfqpoint{3.342995in}{2.292908in}}{\pgfqpoint{3.337171in}{2.292908in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{2.292908in}}{\pgfqpoint{3.325761in}{2.290595in}}{\pgfqpoint{3.321643in}{2.286476in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{2.282358in}}{\pgfqpoint{3.315211in}{2.276772in}}{\pgfqpoint{3.315211in}{2.270948in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{2.265124in}}{\pgfqpoint{3.317524in}{2.259538in}}{\pgfqpoint{3.321643in}{2.255420in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{2.251302in}}{\pgfqpoint{3.331347in}{2.248988in}}{\pgfqpoint{3.337171in}{2.248988in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{2.248988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.290189in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.290189in}}{\pgfqpoint{3.598674in}{1.292503in}}{\pgfqpoint{3.602792in}{1.296621in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.300740in}}{\pgfqpoint{3.609224in}{1.306326in}}{\pgfqpoint{3.609224in}{1.312150in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.317974in}}{\pgfqpoint{3.606910in}{1.323560in}}{\pgfqpoint{3.602792in}{1.327678in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.331796in}}{\pgfqpoint{3.593087in}{1.334110in}}{\pgfqpoint{3.587264in}{1.334110in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.334110in}}{\pgfqpoint{3.575853in}{1.331796in}}{\pgfqpoint{3.571735in}{1.327678in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.323560in}}{\pgfqpoint{3.565303in}{1.317974in}}{\pgfqpoint{3.565303in}{1.312150in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.306326in}}{\pgfqpoint{3.567617in}{1.300740in}}{\pgfqpoint{3.571735in}{1.296621in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.292503in}}{\pgfqpoint{3.581440in}{1.290189in}}{\pgfqpoint{3.587264in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.290189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.232898in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.232898in}}{\pgfqpoint{3.613385in}{1.235212in}}{\pgfqpoint{3.617503in}{1.239330in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.243448in}}{\pgfqpoint{3.623935in}{1.249034in}}{\pgfqpoint{3.623935in}{1.254858in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.260682in}}{\pgfqpoint{3.621621in}{1.266268in}}{\pgfqpoint{3.617503in}{1.270386in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.274505in}}{\pgfqpoint{3.607799in}{1.276818in}}{\pgfqpoint{3.601975in}{1.276818in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.276818in}}{\pgfqpoint{3.590565in}{1.274505in}}{\pgfqpoint{3.586447in}{1.270386in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.266268in}}{\pgfqpoint{3.580015in}{1.260682in}}{\pgfqpoint{3.580015in}{1.254858in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.249034in}}{\pgfqpoint{3.582328in}{1.243448in}}{\pgfqpoint{3.586447in}{1.239330in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.235212in}}{\pgfqpoint{3.596151in}{1.232898in}}{\pgfqpoint{3.601975in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.232898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{2.423675in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{2.423675in}}{\pgfqpoint{2.789550in}{2.425989in}}{\pgfqpoint{2.793668in}{2.430107in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{2.434225in}}{\pgfqpoint{2.800100in}{2.439811in}}{\pgfqpoint{2.800100in}{2.445635in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{2.451459in}}{\pgfqpoint{2.797787in}{2.457045in}}{\pgfqpoint{2.793668in}{2.461163in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{2.465281in}}{\pgfqpoint{2.783964in}{2.467595in}}{\pgfqpoint{2.778140in}{2.467595in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{2.467595in}}{\pgfqpoint{2.766730in}{2.465281in}}{\pgfqpoint{2.762612in}{2.461163in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{2.457045in}}{\pgfqpoint{2.756180in}{2.451459in}}{\pgfqpoint{2.756180in}{2.445635in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{2.439811in}}{\pgfqpoint{2.758494in}{2.434225in}}{\pgfqpoint{2.762612in}{2.430107in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{2.425989in}}{\pgfqpoint{2.772316in}{2.423675in}}{\pgfqpoint{2.778140in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{2.423675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{2.604548in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{2.604548in}}{\pgfqpoint{2.848396in}{2.606861in}}{\pgfqpoint{2.852514in}{2.610980in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{2.615098in}}{\pgfqpoint{2.858946in}{2.620684in}}{\pgfqpoint{2.858946in}{2.626508in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{2.632332in}}{\pgfqpoint{2.856632in}{2.637918in}}{\pgfqpoint{2.852514in}{2.642036in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{2.646154in}}{\pgfqpoint{2.842809in}{2.648468in}}{\pgfqpoint{2.836985in}{2.648468in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{2.648468in}}{\pgfqpoint{2.825575in}{2.646154in}}{\pgfqpoint{2.821457in}{2.642036in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{2.637918in}}{\pgfqpoint{2.815025in}{2.632332in}}{\pgfqpoint{2.815025in}{2.626508in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{2.620684in}}{\pgfqpoint{2.817339in}{2.615098in}}{\pgfqpoint{2.821457in}{2.610980in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{2.606861in}}{\pgfqpoint{2.831162in}{2.604548in}}{\pgfqpoint{2.836985in}{2.604548in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{2.604548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.221809in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.221809in}}{\pgfqpoint{3.569251in}{1.224123in}}{\pgfqpoint{3.573369in}{1.228241in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.232359in}}{\pgfqpoint{3.579801in}{1.237945in}}{\pgfqpoint{3.579801in}{1.243769in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.249593in}}{\pgfqpoint{3.577487in}{1.255179in}}{\pgfqpoint{3.573369in}{1.259297in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.263416in}}{\pgfqpoint{3.563665in}{1.265729in}}{\pgfqpoint{3.557841in}{1.265729in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.265729in}}{\pgfqpoint{3.546431in}{1.263416in}}{\pgfqpoint{3.542313in}{1.259297in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.255179in}}{\pgfqpoint{3.535881in}{1.249593in}}{\pgfqpoint{3.535881in}{1.243769in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.237945in}}{\pgfqpoint{3.538194in}{1.232359in}}{\pgfqpoint{3.542313in}{1.228241in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.224123in}}{\pgfqpoint{3.552017in}{1.221809in}}{\pgfqpoint{3.557841in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.221809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{-0.392370in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{-0.392370in}}{\pgfqpoint{2.657148in}{-0.390056in}}{\pgfqpoint{2.661266in}{-0.385938in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{-0.381820in}}{\pgfqpoint{2.667698in}{-0.376234in}}{\pgfqpoint{2.667698in}{-0.370410in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{-0.364586in}}{\pgfqpoint{2.665385in}{-0.359000in}}{\pgfqpoint{2.661266in}{-0.354882in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{-0.350764in}}{\pgfqpoint{2.651562in}{-0.348450in}}{\pgfqpoint{2.645738in}{-0.348450in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{-0.348450in}}{\pgfqpoint{2.634328in}{-0.350764in}}{\pgfqpoint{2.630210in}{-0.354882in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{-0.359000in}}{\pgfqpoint{2.623778in}{-0.364586in}}{\pgfqpoint{2.623778in}{-0.370410in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{-0.376234in}}{\pgfqpoint{2.626092in}{-0.381820in}}{\pgfqpoint{2.630210in}{-0.385938in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{-0.390056in}}{\pgfqpoint{2.639914in}{-0.392370in}}{\pgfqpoint{2.645738in}{-0.392370in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{-0.392370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{2.163842in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{2.163842in}}{\pgfqpoint{3.672230in}{2.166155in}}{\pgfqpoint{3.676348in}{2.170274in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{2.174392in}}{\pgfqpoint{3.682780in}{2.179978in}}{\pgfqpoint{3.682780in}{2.185802in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{2.191626in}}{\pgfqpoint{3.680467in}{2.197212in}}{\pgfqpoint{3.676348in}{2.201330in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{2.205448in}}{\pgfqpoint{3.666644in}{2.207762in}}{\pgfqpoint{3.660820in}{2.207762in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{2.207762in}}{\pgfqpoint{3.649410in}{2.205448in}}{\pgfqpoint{3.645292in}{2.201330in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{2.197212in}}{\pgfqpoint{3.638860in}{2.191626in}}{\pgfqpoint{3.638860in}{2.185802in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{2.179978in}}{\pgfqpoint{3.641174in}{2.174392in}}{\pgfqpoint{3.645292in}{2.170274in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{2.166155in}}{\pgfqpoint{3.654996in}{2.163842in}}{\pgfqpoint{3.660820in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{2.163842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.667273in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.667273in}}{\pgfqpoint{3.510406in}{1.669587in}}{\pgfqpoint{3.514524in}{1.673705in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.677823in}}{\pgfqpoint{3.520956in}{1.683409in}}{\pgfqpoint{3.520956in}{1.689233in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.695057in}}{\pgfqpoint{3.518642in}{1.700643in}}{\pgfqpoint{3.514524in}{1.704762in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.708880in}}{\pgfqpoint{3.504819in}{1.711194in}}{\pgfqpoint{3.498996in}{1.711194in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.711194in}}{\pgfqpoint{3.487585in}{1.708880in}}{\pgfqpoint{3.483467in}{1.704762in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.700643in}}{\pgfqpoint{3.477035in}{1.695057in}}{\pgfqpoint{3.477035in}{1.689233in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.683409in}}{\pgfqpoint{3.479349in}{1.677823in}}{\pgfqpoint{3.483467in}{1.673705in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.669587in}}{\pgfqpoint{3.493172in}{1.667273in}}{\pgfqpoint{3.498996in}{1.667273in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.667273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{2.358517in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{2.358517in}}{\pgfqpoint{3.495694in}{2.360831in}}{\pgfqpoint{3.499812in}{2.364949in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{2.369067in}}{\pgfqpoint{3.506244in}{2.374653in}}{\pgfqpoint{3.506244in}{2.380477in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{2.386301in}}{\pgfqpoint{3.503931in}{2.391887in}}{\pgfqpoint{3.499812in}{2.396005in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{2.400123in}}{\pgfqpoint{3.490108in}{2.402437in}}{\pgfqpoint{3.484284in}{2.402437in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{2.402437in}}{\pgfqpoint{3.472874in}{2.400123in}}{\pgfqpoint{3.468756in}{2.396005in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{2.391887in}}{\pgfqpoint{3.462324in}{2.386301in}}{\pgfqpoint{3.462324in}{2.380477in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{2.374653in}}{\pgfqpoint{3.464638in}{2.369067in}}{\pgfqpoint{3.468756in}{2.364949in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{2.360831in}}{\pgfqpoint{3.478460in}{2.358517in}}{\pgfqpoint{3.484284in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{2.358517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{2.494710in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{2.494710in}}{\pgfqpoint{3.422138in}{2.497024in}}{\pgfqpoint{3.426256in}{2.501142in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{2.505260in}}{\pgfqpoint{3.432688in}{2.510846in}}{\pgfqpoint{3.432688in}{2.516670in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{2.522494in}}{\pgfqpoint{3.430374in}{2.528080in}}{\pgfqpoint{3.426256in}{2.532198in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{2.536316in}}{\pgfqpoint{3.416551in}{2.538630in}}{\pgfqpoint{3.410728in}{2.538630in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{2.538630in}}{\pgfqpoint{3.399317in}{2.536316in}}{\pgfqpoint{3.395199in}{2.532198in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{2.528080in}}{\pgfqpoint{3.388767in}{2.522494in}}{\pgfqpoint{3.388767in}{2.516670in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{2.510846in}}{\pgfqpoint{3.391081in}{2.505260in}}{\pgfqpoint{3.395199in}{2.501142in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{2.497024in}}{\pgfqpoint{3.404904in}{2.494710in}}{\pgfqpoint{3.410728in}{2.494710in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{2.494710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{1.295187in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.295187in}}{\pgfqpoint{2.745416in}{1.297500in}}{\pgfqpoint{2.749534in}{1.301619in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{1.305737in}}{\pgfqpoint{2.755966in}{1.311323in}}{\pgfqpoint{2.755966in}{1.317147in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{1.322971in}}{\pgfqpoint{2.753653in}{1.328557in}}{\pgfqpoint{2.749534in}{1.332675in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.336793in}}{\pgfqpoint{2.739830in}{1.339107in}}{\pgfqpoint{2.734006in}{1.339107in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.339107in}}{\pgfqpoint{2.722596in}{1.336793in}}{\pgfqpoint{2.718478in}{1.332675in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.328557in}}{\pgfqpoint{2.712046in}{1.322971in}}{\pgfqpoint{2.712046in}{1.317147in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{1.311323in}}{\pgfqpoint{2.714360in}{1.305737in}}{\pgfqpoint{2.718478in}{1.301619in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{1.297500in}}{\pgfqpoint{2.728182in}{1.295187in}}{\pgfqpoint{2.734006in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{1.295187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{2.314714in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{2.314714in}}{\pgfqpoint{3.686942in}{2.317028in}}{\pgfqpoint{3.691060in}{2.321146in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{2.325264in}}{\pgfqpoint{3.697492in}{2.330850in}}{\pgfqpoint{3.697492in}{2.336674in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{2.342498in}}{\pgfqpoint{3.695178in}{2.348084in}}{\pgfqpoint{3.691060in}{2.352202in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{2.356320in}}{\pgfqpoint{3.681355in}{2.358634in}}{\pgfqpoint{3.675532in}{2.358634in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{2.358634in}}{\pgfqpoint{3.664121in}{2.356320in}}{\pgfqpoint{3.660003in}{2.352202in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{2.348084in}}{\pgfqpoint{3.653571in}{2.342498in}}{\pgfqpoint{3.653571in}{2.336674in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{2.330850in}}{\pgfqpoint{3.655885in}{2.325264in}}{\pgfqpoint{3.660003in}{2.321146in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{2.317028in}}{\pgfqpoint{3.669708in}{2.314714in}}{\pgfqpoint{3.675532in}{2.314714in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{2.314714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{2.303073in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{2.303073in}}{\pgfqpoint{3.598674in}{2.305387in}}{\pgfqpoint{3.602792in}{2.309505in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{2.313623in}}{\pgfqpoint{3.609224in}{2.319209in}}{\pgfqpoint{3.609224in}{2.325033in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{2.330857in}}{\pgfqpoint{3.606910in}{2.336443in}}{\pgfqpoint{3.602792in}{2.340562in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{2.344680in}}{\pgfqpoint{3.593087in}{2.346994in}}{\pgfqpoint{3.587264in}{2.346994in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{2.346994in}}{\pgfqpoint{3.575853in}{2.344680in}}{\pgfqpoint{3.571735in}{2.340562in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{2.336443in}}{\pgfqpoint{3.565303in}{2.330857in}}{\pgfqpoint{3.565303in}{2.325033in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{2.319209in}}{\pgfqpoint{3.567617in}{2.313623in}}{\pgfqpoint{3.571735in}{2.309505in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{2.305387in}}{\pgfqpoint{3.581440in}{2.303073in}}{\pgfqpoint{3.587264in}{2.303073in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{2.303073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{2.290382in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{2.290382in}}{\pgfqpoint{3.466272in}{2.292696in}}{\pgfqpoint{3.470390in}{2.296814in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{2.300932in}}{\pgfqpoint{3.476822in}{2.306519in}}{\pgfqpoint{3.476822in}{2.312342in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{2.318166in}}{\pgfqpoint{3.474508in}{2.323753in}}{\pgfqpoint{3.470390in}{2.327871in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{2.331989in}}{\pgfqpoint{3.460685in}{2.334303in}}{\pgfqpoint{3.454862in}{2.334303in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{2.334303in}}{\pgfqpoint{3.443451in}{2.331989in}}{\pgfqpoint{3.439333in}{2.327871in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{2.323753in}}{\pgfqpoint{3.432901in}{2.318166in}}{\pgfqpoint{3.432901in}{2.312342in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{2.306519in}}{\pgfqpoint{3.435215in}{2.300932in}}{\pgfqpoint{3.439333in}{2.296814in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{2.292696in}}{\pgfqpoint{3.449038in}{2.290382in}}{\pgfqpoint{3.454862in}{2.290382in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{2.290382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{2.003478in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{2.003478in}}{\pgfqpoint{3.760498in}{2.005792in}}{\pgfqpoint{3.764616in}{2.009910in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{2.014028in}}{\pgfqpoint{3.771048in}{2.019615in}}{\pgfqpoint{3.771048in}{2.025438in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{2.031262in}}{\pgfqpoint{3.768735in}{2.036849in}}{\pgfqpoint{3.764616in}{2.040967in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{2.045085in}}{\pgfqpoint{3.754912in}{2.047399in}}{\pgfqpoint{3.749088in}{2.047399in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{2.047399in}}{\pgfqpoint{3.737678in}{2.045085in}}{\pgfqpoint{3.733560in}{2.040967in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{2.036849in}}{\pgfqpoint{3.727128in}{2.031262in}}{\pgfqpoint{3.727128in}{2.025438in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{2.019615in}}{\pgfqpoint{3.729442in}{2.014028in}}{\pgfqpoint{3.733560in}{2.009910in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{2.005792in}}{\pgfqpoint{3.743264in}{2.003478in}}{\pgfqpoint{3.749088in}{2.003478in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{2.003478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{2.381196in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{2.381196in}}{\pgfqpoint{3.422138in}{2.383510in}}{\pgfqpoint{3.426256in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{2.391746in}}{\pgfqpoint{3.432688in}{2.397332in}}{\pgfqpoint{3.432688in}{2.403156in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{2.408980in}}{\pgfqpoint{3.430374in}{2.414566in}}{\pgfqpoint{3.426256in}{2.418684in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{2.422803in}}{\pgfqpoint{3.416551in}{2.425116in}}{\pgfqpoint{3.410728in}{2.425116in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{2.425116in}}{\pgfqpoint{3.399317in}{2.422803in}}{\pgfqpoint{3.395199in}{2.418684in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{2.414566in}}{\pgfqpoint{3.388767in}{2.408980in}}{\pgfqpoint{3.388767in}{2.403156in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{2.397332in}}{\pgfqpoint{3.391081in}{2.391746in}}{\pgfqpoint{3.395199in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{2.383510in}}{\pgfqpoint{3.404904in}{2.381196in}}{\pgfqpoint{3.410728in}{2.381196in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{2.381196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{2.252869in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{2.252869in}}{\pgfqpoint{3.583962in}{2.255183in}}{\pgfqpoint{3.588080in}{2.259301in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{2.263419in}}{\pgfqpoint{3.594512in}{2.269005in}}{\pgfqpoint{3.594512in}{2.274829in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{2.280653in}}{\pgfqpoint{3.592199in}{2.286239in}}{\pgfqpoint{3.588080in}{2.290357in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{2.294476in}}{\pgfqpoint{3.578376in}{2.296789in}}{\pgfqpoint{3.572552in}{2.296789in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{2.296789in}}{\pgfqpoint{3.561142in}{2.294476in}}{\pgfqpoint{3.557024in}{2.290357in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{2.286239in}}{\pgfqpoint{3.550592in}{2.280653in}}{\pgfqpoint{3.550592in}{2.274829in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{2.269005in}}{\pgfqpoint{3.552906in}{2.263419in}}{\pgfqpoint{3.557024in}{2.259301in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{2.255183in}}{\pgfqpoint{3.566728in}{2.252869in}}{\pgfqpoint{3.572552in}{2.252869in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{2.252869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{2.455416in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{2.455416in}}{\pgfqpoint{3.716364in}{2.457730in}}{\pgfqpoint{3.720482in}{2.461848in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{2.465966in}}{\pgfqpoint{3.726914in}{2.471552in}}{\pgfqpoint{3.726914in}{2.477376in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{2.483200in}}{\pgfqpoint{3.724601in}{2.488786in}}{\pgfqpoint{3.720482in}{2.492904in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{2.497022in}}{\pgfqpoint{3.710778in}{2.499336in}}{\pgfqpoint{3.704954in}{2.499336in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{2.499336in}}{\pgfqpoint{3.693544in}{2.497022in}}{\pgfqpoint{3.689426in}{2.492904in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{2.488786in}}{\pgfqpoint{3.682994in}{2.483200in}}{\pgfqpoint{3.682994in}{2.477376in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{2.471552in}}{\pgfqpoint{3.685308in}{2.465966in}}{\pgfqpoint{3.689426in}{2.461848in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{2.457730in}}{\pgfqpoint{3.699130in}{2.455416in}}{\pgfqpoint{3.704954in}{2.455416in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{2.455416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{-0.434126in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{-0.434126in}}{\pgfqpoint{3.113200in}{-0.431813in}}{\pgfqpoint{3.117318in}{-0.427694in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{-0.423576in}}{\pgfqpoint{3.123750in}{-0.417990in}}{\pgfqpoint{3.123750in}{-0.412166in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{-0.406342in}}{\pgfqpoint{3.121436in}{-0.400756in}}{\pgfqpoint{3.117318in}{-0.396638in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{-0.392520in}}{\pgfqpoint{3.107613in}{-0.390206in}}{\pgfqpoint{3.101789in}{-0.390206in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{-0.390206in}}{\pgfqpoint{3.090379in}{-0.392520in}}{\pgfqpoint{3.086261in}{-0.396638in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{-0.400756in}}{\pgfqpoint{3.079829in}{-0.406342in}}{\pgfqpoint{3.079829in}{-0.412166in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{-0.417990in}}{\pgfqpoint{3.082143in}{-0.423576in}}{\pgfqpoint{3.086261in}{-0.427694in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{-0.431813in}}{\pgfqpoint{3.095966in}{-0.434126in}}{\pgfqpoint{3.101789in}{-0.434126in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{-0.434126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{2.178551in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{2.178551in}}{\pgfqpoint{3.745787in}{2.180865in}}{\pgfqpoint{3.749905in}{2.184983in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{2.189101in}}{\pgfqpoint{3.756337in}{2.194687in}}{\pgfqpoint{3.756337in}{2.200511in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{2.206335in}}{\pgfqpoint{3.754023in}{2.211921in}}{\pgfqpoint{3.749905in}{2.216039in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{2.220158in}}{\pgfqpoint{3.740201in}{2.222471in}}{\pgfqpoint{3.734377in}{2.222471in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{2.222471in}}{\pgfqpoint{3.722967in}{2.220158in}}{\pgfqpoint{3.718849in}{2.216039in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{2.211921in}}{\pgfqpoint{3.712417in}{2.206335in}}{\pgfqpoint{3.712417in}{2.200511in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{2.194687in}}{\pgfqpoint{3.714730in}{2.189101in}}{\pgfqpoint{3.718849in}{2.184983in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{2.180865in}}{\pgfqpoint{3.728553in}{2.178551in}}{\pgfqpoint{3.734377in}{2.178551in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{2.178551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{2.720527in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{2.720527in}}{\pgfqpoint{3.348581in}{2.722840in}}{\pgfqpoint{3.352699in}{2.726959in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{2.731077in}}{\pgfqpoint{3.359131in}{2.736663in}}{\pgfqpoint{3.359131in}{2.742487in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{2.748311in}}{\pgfqpoint{3.356817in}{2.753897in}}{\pgfqpoint{3.352699in}{2.758015in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{2.762133in}}{\pgfqpoint{3.342995in}{2.764447in}}{\pgfqpoint{3.337171in}{2.764447in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{2.764447in}}{\pgfqpoint{3.325761in}{2.762133in}}{\pgfqpoint{3.321643in}{2.758015in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{2.753897in}}{\pgfqpoint{3.315211in}{2.748311in}}{\pgfqpoint{3.315211in}{2.742487in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{2.736663in}}{\pgfqpoint{3.317524in}{2.731077in}}{\pgfqpoint{3.321643in}{2.726959in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{2.722840in}}{\pgfqpoint{3.331347in}{2.720527in}}{\pgfqpoint{3.337171in}{2.720527in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{2.720527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.425705in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.425705in}}{\pgfqpoint{3.628096in}{1.428019in}}{\pgfqpoint{3.632214in}{1.432137in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.436256in}}{\pgfqpoint{3.638646in}{1.441842in}}{\pgfqpoint{3.638646in}{1.447666in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.453490in}}{\pgfqpoint{3.636333in}{1.459076in}}{\pgfqpoint{3.632214in}{1.463194in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.467312in}}{\pgfqpoint{3.622510in}{1.469626in}}{\pgfqpoint{3.616686in}{1.469626in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.469626in}}{\pgfqpoint{3.605276in}{1.467312in}}{\pgfqpoint{3.601158in}{1.463194in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.459076in}}{\pgfqpoint{3.594726in}{1.453490in}}{\pgfqpoint{3.594726in}{1.447666in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.441842in}}{\pgfqpoint{3.597040in}{1.436256in}}{\pgfqpoint{3.601158in}{1.432137in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.428019in}}{\pgfqpoint{3.610862in}{1.425705in}}{\pgfqpoint{3.616686in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.425705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{2.516551in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{2.516551in}}{\pgfqpoint{2.774839in}{2.518865in}}{\pgfqpoint{2.778957in}{2.522983in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{2.527101in}}{\pgfqpoint{2.785389in}{2.532688in}}{\pgfqpoint{2.785389in}{2.538512in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{2.544336in}}{\pgfqpoint{2.783075in}{2.549922in}}{\pgfqpoint{2.778957in}{2.554040in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{2.558158in}}{\pgfqpoint{2.769253in}{2.560472in}}{\pgfqpoint{2.763429in}{2.560472in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{2.560472in}}{\pgfqpoint{2.752019in}{2.558158in}}{\pgfqpoint{2.747901in}{2.554040in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{2.549922in}}{\pgfqpoint{2.741469in}{2.544336in}}{\pgfqpoint{2.741469in}{2.538512in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{2.532688in}}{\pgfqpoint{2.743782in}{2.527101in}}{\pgfqpoint{2.747901in}{2.522983in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{2.518865in}}{\pgfqpoint{2.757605in}{2.516551in}}{\pgfqpoint{2.763429in}{2.516551in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{2.516551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822274in}{0.985028in}}%
\pgfpathcurveto{\pgfqpoint{2.828098in}{0.985028in}}{\pgfqpoint{2.833684in}{0.987342in}}{\pgfqpoint{2.837802in}{0.991460in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.995578in}}{\pgfqpoint{2.844234in}{1.001164in}}{\pgfqpoint{2.844234in}{1.006988in}}%
\pgfpathcurveto{\pgfqpoint{2.844234in}{1.012812in}}{\pgfqpoint{2.841921in}{1.018398in}}{\pgfqpoint{2.837802in}{1.022516in}}%
\pgfpathcurveto{\pgfqpoint{2.833684in}{1.026635in}}{\pgfqpoint{2.828098in}{1.028948in}}{\pgfqpoint{2.822274in}{1.028948in}}%
\pgfpathcurveto{\pgfqpoint{2.816450in}{1.028948in}}{\pgfqpoint{2.810864in}{1.026635in}}{\pgfqpoint{2.806746in}{1.022516in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{1.018398in}}{\pgfqpoint{2.800314in}{1.012812in}}{\pgfqpoint{2.800314in}{1.006988in}}%
\pgfpathcurveto{\pgfqpoint{2.800314in}{1.001164in}}{\pgfqpoint{2.802628in}{0.995578in}}{\pgfqpoint{2.806746in}{0.991460in}}%
\pgfpathcurveto{\pgfqpoint{2.810864in}{0.987342in}}{\pgfqpoint{2.816450in}{0.985028in}}{\pgfqpoint{2.822274in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{2.822274in}{0.985028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{0.990750in}}%
\pgfpathcurveto{\pgfqpoint{2.842809in}{0.990750in}}{\pgfqpoint{2.848396in}{0.993063in}}{\pgfqpoint{2.852514in}{0.997182in}}%
\pgfpathcurveto{\pgfqpoint{2.856632in}{1.001300in}}{\pgfqpoint{2.858946in}{1.006886in}}{\pgfqpoint{2.858946in}{1.012710in}}%
\pgfpathcurveto{\pgfqpoint{2.858946in}{1.018534in}}{\pgfqpoint{2.856632in}{1.024120in}}{\pgfqpoint{2.852514in}{1.028238in}}%
\pgfpathcurveto{\pgfqpoint{2.848396in}{1.032356in}}{\pgfqpoint{2.842809in}{1.034670in}}{\pgfqpoint{2.836985in}{1.034670in}}%
\pgfpathcurveto{\pgfqpoint{2.831162in}{1.034670in}}{\pgfqpoint{2.825575in}{1.032356in}}{\pgfqpoint{2.821457in}{1.028238in}}%
\pgfpathcurveto{\pgfqpoint{2.817339in}{1.024120in}}{\pgfqpoint{2.815025in}{1.018534in}}{\pgfqpoint{2.815025in}{1.012710in}}%
\pgfpathcurveto{\pgfqpoint{2.815025in}{1.006886in}}{\pgfqpoint{2.817339in}{1.001300in}}{\pgfqpoint{2.821457in}{0.997182in}}%
\pgfpathcurveto{\pgfqpoint{2.825575in}{0.993063in}}{\pgfqpoint{2.831162in}{0.990750in}}{\pgfqpoint{2.836985in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.990750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925253in}{1.019937in}}%
\pgfpathcurveto{\pgfqpoint{2.931077in}{1.019937in}}{\pgfqpoint{2.936664in}{1.022250in}}{\pgfqpoint{2.940782in}{1.026369in}}%
\pgfpathcurveto{\pgfqpoint{2.944900in}{1.030487in}}{\pgfqpoint{2.947214in}{1.036073in}}{\pgfqpoint{2.947214in}{1.041897in}}%
\pgfpathcurveto{\pgfqpoint{2.947214in}{1.047721in}}{\pgfqpoint{2.944900in}{1.053307in}}{\pgfqpoint{2.940782in}{1.057425in}}%
\pgfpathcurveto{\pgfqpoint{2.936664in}{1.061543in}}{\pgfqpoint{2.931077in}{1.063857in}}{\pgfqpoint{2.925253in}{1.063857in}}%
\pgfpathcurveto{\pgfqpoint{2.919430in}{1.063857in}}{\pgfqpoint{2.913843in}{1.061543in}}{\pgfqpoint{2.909725in}{1.057425in}}%
\pgfpathcurveto{\pgfqpoint{2.905607in}{1.053307in}}{\pgfqpoint{2.903293in}{1.047721in}}{\pgfqpoint{2.903293in}{1.041897in}}%
\pgfpathcurveto{\pgfqpoint{2.903293in}{1.036073in}}{\pgfqpoint{2.905607in}{1.030487in}}{\pgfqpoint{2.909725in}{1.026369in}}%
\pgfpathcurveto{\pgfqpoint{2.913843in}{1.022250in}}{\pgfqpoint{2.919430in}{1.019937in}}{\pgfqpoint{2.925253in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{2.925253in}{1.019937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851697in}{0.994446in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{0.994446in}}{\pgfqpoint{2.863107in}{0.996760in}}{\pgfqpoint{2.867225in}{1.000878in}}%
\pgfpathcurveto{\pgfqpoint{2.871343in}{1.004996in}}{\pgfqpoint{2.873657in}{1.010583in}}{\pgfqpoint{2.873657in}{1.016407in}}%
\pgfpathcurveto{\pgfqpoint{2.873657in}{1.022230in}}{\pgfqpoint{2.871343in}{1.027817in}}{\pgfqpoint{2.867225in}{1.031935in}}%
\pgfpathcurveto{\pgfqpoint{2.863107in}{1.036053in}}{\pgfqpoint{2.857521in}{1.038367in}}{\pgfqpoint{2.851697in}{1.038367in}}%
\pgfpathcurveto{\pgfqpoint{2.845873in}{1.038367in}}{\pgfqpoint{2.840287in}{1.036053in}}{\pgfqpoint{2.836169in}{1.031935in}}%
\pgfpathcurveto{\pgfqpoint{2.832050in}{1.027817in}}{\pgfqpoint{2.829737in}{1.022230in}}{\pgfqpoint{2.829737in}{1.016407in}}%
\pgfpathcurveto{\pgfqpoint{2.829737in}{1.010583in}}{\pgfqpoint{2.832050in}{1.004996in}}{\pgfqpoint{2.836169in}{1.000878in}}%
\pgfpathcurveto{\pgfqpoint{2.840287in}{0.996760in}}{\pgfqpoint{2.845873in}{0.994446in}}{\pgfqpoint{2.851697in}{0.994446in}}%
\pgfpathlineto{\pgfqpoint{2.851697in}{0.994446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807563in}{0.978765in}}%
\pgfpathcurveto{\pgfqpoint{2.813387in}{0.978765in}}{\pgfqpoint{2.818973in}{0.981079in}}{\pgfqpoint{2.823091in}{0.985197in}}%
\pgfpathcurveto{\pgfqpoint{2.827209in}{0.989315in}}{\pgfqpoint{2.829523in}{0.994901in}}{\pgfqpoint{2.829523in}{1.000725in}}%
\pgfpathcurveto{\pgfqpoint{2.829523in}{1.006549in}}{\pgfqpoint{2.827209in}{1.012135in}}{\pgfqpoint{2.823091in}{1.016254in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.020372in}}{\pgfqpoint{2.813387in}{1.022686in}}{\pgfqpoint{2.807563in}{1.022686in}}%
\pgfpathcurveto{\pgfqpoint{2.801739in}{1.022686in}}{\pgfqpoint{2.796153in}{1.020372in}}{\pgfqpoint{2.792035in}{1.016254in}}%
\pgfpathcurveto{\pgfqpoint{2.787916in}{1.012135in}}{\pgfqpoint{2.785603in}{1.006549in}}{\pgfqpoint{2.785603in}{1.000725in}}%
\pgfpathcurveto{\pgfqpoint{2.785603in}{0.994901in}}{\pgfqpoint{2.787916in}{0.989315in}}{\pgfqpoint{2.792035in}{0.985197in}}%
\pgfpathcurveto{\pgfqpoint{2.796153in}{0.981079in}}{\pgfqpoint{2.801739in}{0.978765in}}{\pgfqpoint{2.807563in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{2.807563in}{0.978765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910542in}{1.026077in}}%
\pgfpathcurveto{\pgfqpoint{2.916366in}{1.026077in}}{\pgfqpoint{2.921952in}{1.028391in}}{\pgfqpoint{2.926070in}{1.032509in}}%
\pgfpathcurveto{\pgfqpoint{2.930189in}{1.036627in}}{\pgfqpoint{2.932502in}{1.042213in}}{\pgfqpoint{2.932502in}{1.048037in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.053861in}}{\pgfqpoint{2.930189in}{1.059447in}}{\pgfqpoint{2.926070in}{1.063565in}}%
\pgfpathcurveto{\pgfqpoint{2.921952in}{1.067684in}}{\pgfqpoint{2.916366in}{1.069998in}}{\pgfqpoint{2.910542in}{1.069998in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{1.069998in}}{\pgfqpoint{2.899132in}{1.067684in}}{\pgfqpoint{2.895014in}{1.063565in}}%
\pgfpathcurveto{\pgfqpoint{2.890896in}{1.059447in}}{\pgfqpoint{2.888582in}{1.053861in}}{\pgfqpoint{2.888582in}{1.048037in}}%
\pgfpathcurveto{\pgfqpoint{2.888582in}{1.042213in}}{\pgfqpoint{2.890896in}{1.036627in}}{\pgfqpoint{2.895014in}{1.032509in}}%
\pgfpathcurveto{\pgfqpoint{2.899132in}{1.028391in}}{\pgfqpoint{2.904718in}{1.026077in}}{\pgfqpoint{2.910542in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.026077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866408in}{1.002596in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{1.002596in}}{\pgfqpoint{2.877818in}{1.004910in}}{\pgfqpoint{2.881936in}{1.009028in}}%
\pgfpathcurveto{\pgfqpoint{2.886055in}{1.013146in}}{\pgfqpoint{2.888368in}{1.018732in}}{\pgfqpoint{2.888368in}{1.024556in}}%
\pgfpathcurveto{\pgfqpoint{2.888368in}{1.030380in}}{\pgfqpoint{2.886055in}{1.035966in}}{\pgfqpoint{2.881936in}{1.040085in}}%
\pgfpathcurveto{\pgfqpoint{2.877818in}{1.044203in}}{\pgfqpoint{2.872232in}{1.046517in}}{\pgfqpoint{2.866408in}{1.046517in}}%
\pgfpathcurveto{\pgfqpoint{2.860584in}{1.046517in}}{\pgfqpoint{2.854998in}{1.044203in}}{\pgfqpoint{2.850880in}{1.040085in}}%
\pgfpathcurveto{\pgfqpoint{2.846762in}{1.035966in}}{\pgfqpoint{2.844448in}{1.030380in}}{\pgfqpoint{2.844448in}{1.024556in}}%
\pgfpathcurveto{\pgfqpoint{2.844448in}{1.018732in}}{\pgfqpoint{2.846762in}{1.013146in}}{\pgfqpoint{2.850880in}{1.009028in}}%
\pgfpathcurveto{\pgfqpoint{2.854998in}{1.004910in}}{\pgfqpoint{2.860584in}{1.002596in}}{\pgfqpoint{2.866408in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.002596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895831in}{1.016799in}}%
\pgfpathcurveto{\pgfqpoint{2.901655in}{1.016799in}}{\pgfqpoint{2.907241in}{1.019113in}}{\pgfqpoint{2.911359in}{1.023231in}}%
\pgfpathcurveto{\pgfqpoint{2.915477in}{1.027349in}}{\pgfqpoint{2.917791in}{1.032935in}}{\pgfqpoint{2.917791in}{1.038759in}}%
\pgfpathcurveto{\pgfqpoint{2.917791in}{1.044583in}}{\pgfqpoint{2.915477in}{1.050170in}}{\pgfqpoint{2.911359in}{1.054288in}}%
\pgfpathcurveto{\pgfqpoint{2.907241in}{1.058406in}}{\pgfqpoint{2.901655in}{1.060720in}}{\pgfqpoint{2.895831in}{1.060720in}}%
\pgfpathcurveto{\pgfqpoint{2.890007in}{1.060720in}}{\pgfqpoint{2.884421in}{1.058406in}}{\pgfqpoint{2.880303in}{1.054288in}}%
\pgfpathcurveto{\pgfqpoint{2.876184in}{1.050170in}}{\pgfqpoint{2.873871in}{1.044583in}}{\pgfqpoint{2.873871in}{1.038759in}}%
\pgfpathcurveto{\pgfqpoint{2.873871in}{1.032935in}}{\pgfqpoint{2.876184in}{1.027349in}}{\pgfqpoint{2.880303in}{1.023231in}}%
\pgfpathcurveto{\pgfqpoint{2.884421in}{1.019113in}}{\pgfqpoint{2.890007in}{1.016799in}}{\pgfqpoint{2.895831in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{2.895831in}{1.016799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631027in}{0.959111in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{0.959111in}}{\pgfqpoint{2.642437in}{0.961424in}}{\pgfqpoint{2.646555in}{0.965543in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.969661in}}{\pgfqpoint{2.652987in}{0.975247in}}{\pgfqpoint{2.652987in}{0.981071in}}%
\pgfpathcurveto{\pgfqpoint{2.652987in}{0.986895in}}{\pgfqpoint{2.650673in}{0.992481in}}{\pgfqpoint{2.646555in}{0.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.642437in}{1.000717in}}{\pgfqpoint{2.636851in}{1.003031in}}{\pgfqpoint{2.631027in}{1.003031in}}%
\pgfpathcurveto{\pgfqpoint{2.625203in}{1.003031in}}{\pgfqpoint{2.619617in}{1.000717in}}{\pgfqpoint{2.615499in}{0.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.611380in}{0.992481in}}{\pgfqpoint{2.609067in}{0.986895in}}{\pgfqpoint{2.609067in}{0.981071in}}%
\pgfpathcurveto{\pgfqpoint{2.609067in}{0.975247in}}{\pgfqpoint{2.611380in}{0.969661in}}{\pgfqpoint{2.615499in}{0.965543in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{0.961424in}}{\pgfqpoint{2.625203in}{0.959111in}}{\pgfqpoint{2.631027in}{0.959111in}}%
\pgfpathlineto{\pgfqpoint{2.631027in}{0.959111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616315in}{0.959019in}}%
\pgfpathcurveto{\pgfqpoint{2.622139in}{0.959019in}}{\pgfqpoint{2.627726in}{0.961333in}}{\pgfqpoint{2.631844in}{0.965451in}}%
\pgfpathcurveto{\pgfqpoint{2.635962in}{0.969569in}}{\pgfqpoint{2.638276in}{0.975156in}}{\pgfqpoint{2.638276in}{0.980979in}}%
\pgfpathcurveto{\pgfqpoint{2.638276in}{0.986803in}}{\pgfqpoint{2.635962in}{0.992390in}}{\pgfqpoint{2.631844in}{0.996508in}}%
\pgfpathcurveto{\pgfqpoint{2.627726in}{1.000626in}}{\pgfqpoint{2.622139in}{1.002940in}}{\pgfqpoint{2.616315in}{1.002940in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.002940in}}{\pgfqpoint{2.604905in}{1.000626in}}{\pgfqpoint{2.600787in}{0.996508in}}%
\pgfpathcurveto{\pgfqpoint{2.596669in}{0.992390in}}{\pgfqpoint{2.594355in}{0.986803in}}{\pgfqpoint{2.594355in}{0.980979in}}%
\pgfpathcurveto{\pgfqpoint{2.594355in}{0.975156in}}{\pgfqpoint{2.596669in}{0.969569in}}{\pgfqpoint{2.600787in}{0.965451in}}%
\pgfpathcurveto{\pgfqpoint{2.604905in}{0.961333in}}{\pgfqpoint{2.610492in}{0.959019in}}{\pgfqpoint{2.616315in}{0.959019in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{0.959019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601604in}{0.958117in}}%
\pgfpathcurveto{\pgfqpoint{2.607428in}{0.958117in}}{\pgfqpoint{2.613014in}{0.960431in}}{\pgfqpoint{2.617132in}{0.964549in}}%
\pgfpathcurveto{\pgfqpoint{2.621250in}{0.968667in}}{\pgfqpoint{2.623564in}{0.974253in}}{\pgfqpoint{2.623564in}{0.980077in}}%
\pgfpathcurveto{\pgfqpoint{2.623564in}{0.985901in}}{\pgfqpoint{2.621250in}{0.991488in}}{\pgfqpoint{2.617132in}{0.995606in}}%
\pgfpathcurveto{\pgfqpoint{2.613014in}{0.999724in}}{\pgfqpoint{2.607428in}{1.002038in}}{\pgfqpoint{2.601604in}{1.002038in}}%
\pgfpathcurveto{\pgfqpoint{2.595780in}{1.002038in}}{\pgfqpoint{2.590194in}{0.999724in}}{\pgfqpoint{2.586076in}{0.995606in}}%
\pgfpathcurveto{\pgfqpoint{2.581958in}{0.991488in}}{\pgfqpoint{2.579644in}{0.985901in}}{\pgfqpoint{2.579644in}{0.980077in}}%
\pgfpathcurveto{\pgfqpoint{2.579644in}{0.974253in}}{\pgfqpoint{2.581958in}{0.968667in}}{\pgfqpoint{2.586076in}{0.964549in}}%
\pgfpathcurveto{\pgfqpoint{2.590194in}{0.960431in}}{\pgfqpoint{2.595780in}{0.958117in}}{\pgfqpoint{2.601604in}{0.958117in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{0.958117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{2.393442in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{2.393442in}}{\pgfqpoint{3.613385in}{2.395756in}}{\pgfqpoint{3.617503in}{2.399874in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{2.403992in}}{\pgfqpoint{3.623935in}{2.409579in}}{\pgfqpoint{3.623935in}{2.415403in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{2.421227in}}{\pgfqpoint{3.621621in}{2.426813in}}{\pgfqpoint{3.617503in}{2.430931in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{2.435049in}}{\pgfqpoint{3.607799in}{2.437363in}}{\pgfqpoint{3.601975in}{2.437363in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{2.437363in}}{\pgfqpoint{3.590565in}{2.435049in}}{\pgfqpoint{3.586447in}{2.430931in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{2.426813in}}{\pgfqpoint{3.580015in}{2.421227in}}{\pgfqpoint{3.580015in}{2.415403in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{2.409579in}}{\pgfqpoint{3.582328in}{2.403992in}}{\pgfqpoint{3.586447in}{2.399874in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{2.395756in}}{\pgfqpoint{3.596151in}{2.393442in}}{\pgfqpoint{3.601975in}{2.393442in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{2.393442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939965in}{1.035485in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.035485in}}{\pgfqpoint{2.951375in}{1.037799in}}{\pgfqpoint{2.955493in}{1.041917in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{1.046035in}}{\pgfqpoint{2.961925in}{1.051621in}}{\pgfqpoint{2.961925in}{1.057445in}}%
\pgfpathcurveto{\pgfqpoint{2.961925in}{1.063269in}}{\pgfqpoint{2.959611in}{1.068855in}}{\pgfqpoint{2.955493in}{1.072974in}}%
\pgfpathcurveto{\pgfqpoint{2.951375in}{1.077092in}}{\pgfqpoint{2.945789in}{1.079406in}}{\pgfqpoint{2.939965in}{1.079406in}}%
\pgfpathcurveto{\pgfqpoint{2.934141in}{1.079406in}}{\pgfqpoint{2.928555in}{1.077092in}}{\pgfqpoint{2.924437in}{1.072974in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{1.068855in}}{\pgfqpoint{2.918005in}{1.063269in}}{\pgfqpoint{2.918005in}{1.057445in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.051621in}}{\pgfqpoint{2.920318in}{1.046035in}}{\pgfqpoint{2.924437in}{1.041917in}}%
\pgfpathcurveto{\pgfqpoint{2.928555in}{1.037799in}}{\pgfqpoint{2.934141in}{1.035485in}}{\pgfqpoint{2.939965in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.035485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954676in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{2.960500in}{1.037038in}}{\pgfqpoint{2.966086in}{1.039351in}}{\pgfqpoint{2.970204in}{1.043470in}}%
\pgfpathcurveto{\pgfqpoint{2.974323in}{1.047588in}}{\pgfqpoint{2.976636in}{1.053174in}}{\pgfqpoint{2.976636in}{1.058998in}}%
\pgfpathcurveto{\pgfqpoint{2.976636in}{1.064822in}}{\pgfqpoint{2.974323in}{1.070408in}}{\pgfqpoint{2.970204in}{1.074526in}}%
\pgfpathcurveto{\pgfqpoint{2.966086in}{1.078644in}}{\pgfqpoint{2.960500in}{1.080958in}}{\pgfqpoint{2.954676in}{1.080958in}}%
\pgfpathcurveto{\pgfqpoint{2.948852in}{1.080958in}}{\pgfqpoint{2.943266in}{1.078644in}}{\pgfqpoint{2.939148in}{1.074526in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.070408in}}{\pgfqpoint{2.932716in}{1.064822in}}{\pgfqpoint{2.932716in}{1.058998in}}%
\pgfpathcurveto{\pgfqpoint{2.932716in}{1.053174in}}{\pgfqpoint{2.935030in}{1.047588in}}{\pgfqpoint{2.939148in}{1.043470in}}%
\pgfpathcurveto{\pgfqpoint{2.943266in}{1.039351in}}{\pgfqpoint{2.948852in}{1.037038in}}{\pgfqpoint{2.954676in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{1.037038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881119in}{1.015434in}}%
\pgfpathcurveto{\pgfqpoint{2.886943in}{1.015434in}}{\pgfqpoint{2.892530in}{1.017748in}}{\pgfqpoint{2.896648in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.025984in}}{\pgfqpoint{2.903080in}{1.031570in}}{\pgfqpoint{2.903080in}{1.037394in}}%
\pgfpathcurveto{\pgfqpoint{2.903080in}{1.043218in}}{\pgfqpoint{2.900766in}{1.048804in}}{\pgfqpoint{2.896648in}{1.052922in}}%
\pgfpathcurveto{\pgfqpoint{2.892530in}{1.057040in}}{\pgfqpoint{2.886943in}{1.059354in}}{\pgfqpoint{2.881119in}{1.059354in}}%
\pgfpathcurveto{\pgfqpoint{2.875296in}{1.059354in}}{\pgfqpoint{2.869709in}{1.057040in}}{\pgfqpoint{2.865591in}{1.052922in}}%
\pgfpathcurveto{\pgfqpoint{2.861473in}{1.048804in}}{\pgfqpoint{2.859159in}{1.043218in}}{\pgfqpoint{2.859159in}{1.037394in}}%
\pgfpathcurveto{\pgfqpoint{2.859159in}{1.031570in}}{\pgfqpoint{2.861473in}{1.025984in}}{\pgfqpoint{2.865591in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.017748in}}{\pgfqpoint{2.875296in}{1.015434in}}{\pgfqpoint{2.881119in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{2.881119in}{1.015434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778140in}{0.977969in}}%
\pgfpathcurveto{\pgfqpoint{2.783964in}{0.977969in}}{\pgfqpoint{2.789550in}{0.980283in}}{\pgfqpoint{2.793668in}{0.984401in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{0.988519in}}{\pgfqpoint{2.800100in}{0.994105in}}{\pgfqpoint{2.800100in}{0.999929in}}%
\pgfpathcurveto{\pgfqpoint{2.800100in}{1.005753in}}{\pgfqpoint{2.797787in}{1.011339in}}{\pgfqpoint{2.793668in}{1.015457in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{1.019575in}}{\pgfqpoint{2.783964in}{1.021889in}}{\pgfqpoint{2.778140in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{2.772316in}{1.021889in}}{\pgfqpoint{2.766730in}{1.019575in}}{\pgfqpoint{2.762612in}{1.015457in}}%
\pgfpathcurveto{\pgfqpoint{2.758494in}{1.011339in}}{\pgfqpoint{2.756180in}{1.005753in}}{\pgfqpoint{2.756180in}{0.999929in}}%
\pgfpathcurveto{\pgfqpoint{2.756180in}{0.994105in}}{\pgfqpoint{2.758494in}{0.988519in}}{\pgfqpoint{2.762612in}{0.984401in}}%
\pgfpathcurveto{\pgfqpoint{2.766730in}{0.980283in}}{\pgfqpoint{2.772316in}{0.977969in}}{\pgfqpoint{2.778140in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.977969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072367in}{1.110762in}}%
\pgfpathcurveto{\pgfqpoint{3.078191in}{1.110762in}}{\pgfqpoint{3.083777in}{1.113075in}}{\pgfqpoint{3.087895in}{1.117194in}}%
\pgfpathcurveto{\pgfqpoint{3.092013in}{1.121312in}}{\pgfqpoint{3.094327in}{1.126898in}}{\pgfqpoint{3.094327in}{1.132722in}}%
\pgfpathcurveto{\pgfqpoint{3.094327in}{1.138546in}}{\pgfqpoint{3.092013in}{1.144132in}}{\pgfqpoint{3.087895in}{1.148250in}}%
\pgfpathcurveto{\pgfqpoint{3.083777in}{1.152368in}}{\pgfqpoint{3.078191in}{1.154682in}}{\pgfqpoint{3.072367in}{1.154682in}}%
\pgfpathcurveto{\pgfqpoint{3.066543in}{1.154682in}}{\pgfqpoint{3.060957in}{1.152368in}}{\pgfqpoint{3.056839in}{1.148250in}}%
\pgfpathcurveto{\pgfqpoint{3.052720in}{1.144132in}}{\pgfqpoint{3.050407in}{1.138546in}}{\pgfqpoint{3.050407in}{1.132722in}}%
\pgfpathcurveto{\pgfqpoint{3.050407in}{1.126898in}}{\pgfqpoint{3.052720in}{1.121312in}}{\pgfqpoint{3.056839in}{1.117194in}}%
\pgfpathcurveto{\pgfqpoint{3.060957in}{1.113075in}}{\pgfqpoint{3.066543in}{1.110762in}}{\pgfqpoint{3.072367in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.110762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969387in}{1.051141in}}%
\pgfpathcurveto{\pgfqpoint{2.975211in}{1.051141in}}{\pgfqpoint{2.980798in}{1.053455in}}{\pgfqpoint{2.984916in}{1.057573in}}%
\pgfpathcurveto{\pgfqpoint{2.989034in}{1.061691in}}{\pgfqpoint{2.991348in}{1.067277in}}{\pgfqpoint{2.991348in}{1.073101in}}%
\pgfpathcurveto{\pgfqpoint{2.991348in}{1.078925in}}{\pgfqpoint{2.989034in}{1.084511in}}{\pgfqpoint{2.984916in}{1.088629in}}%
\pgfpathcurveto{\pgfqpoint{2.980798in}{1.092747in}}{\pgfqpoint{2.975211in}{1.095061in}}{\pgfqpoint{2.969387in}{1.095061in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{1.095061in}}{\pgfqpoint{2.957977in}{1.092747in}}{\pgfqpoint{2.953859in}{1.088629in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.084511in}}{\pgfqpoint{2.947427in}{1.078925in}}{\pgfqpoint{2.947427in}{1.073101in}}%
\pgfpathcurveto{\pgfqpoint{2.947427in}{1.067277in}}{\pgfqpoint{2.949741in}{1.061691in}}{\pgfqpoint{2.953859in}{1.057573in}}%
\pgfpathcurveto{\pgfqpoint{2.957977in}{1.053455in}}{\pgfqpoint{2.963564in}{1.051141in}}{\pgfqpoint{2.969387in}{1.051141in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.051141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984099in}{1.053764in}}%
\pgfpathcurveto{\pgfqpoint{2.989923in}{1.053764in}}{\pgfqpoint{2.995509in}{1.056078in}}{\pgfqpoint{2.999627in}{1.060197in}}%
\pgfpathcurveto{\pgfqpoint{3.003745in}{1.064315in}}{\pgfqpoint{3.006059in}{1.069901in}}{\pgfqpoint{3.006059in}{1.075725in}}%
\pgfpathcurveto{\pgfqpoint{3.006059in}{1.081549in}}{\pgfqpoint{3.003745in}{1.087135in}}{\pgfqpoint{2.999627in}{1.091253in}}%
\pgfpathcurveto{\pgfqpoint{2.995509in}{1.095371in}}{\pgfqpoint{2.989923in}{1.097685in}}{\pgfqpoint{2.984099in}{1.097685in}}%
\pgfpathcurveto{\pgfqpoint{2.978275in}{1.097685in}}{\pgfqpoint{2.972689in}{1.095371in}}{\pgfqpoint{2.968571in}{1.091253in}}%
\pgfpathcurveto{\pgfqpoint{2.964452in}{1.087135in}}{\pgfqpoint{2.962139in}{1.081549in}}{\pgfqpoint{2.962139in}{1.075725in}}%
\pgfpathcurveto{\pgfqpoint{2.962139in}{1.069901in}}{\pgfqpoint{2.964452in}{1.064315in}}{\pgfqpoint{2.968571in}{1.060197in}}%
\pgfpathcurveto{\pgfqpoint{2.972689in}{1.056078in}}{\pgfqpoint{2.978275in}{1.053764in}}{\pgfqpoint{2.984099in}{1.053764in}}%
\pgfpathlineto{\pgfqpoint{2.984099in}{1.053764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057655in}{1.094550in}}%
\pgfpathcurveto{\pgfqpoint{3.063479in}{1.094550in}}{\pgfqpoint{3.069066in}{1.096864in}}{\pgfqpoint{3.073184in}{1.100982in}}%
\pgfpathcurveto{\pgfqpoint{3.077302in}{1.105100in}}{\pgfqpoint{3.079616in}{1.110686in}}{\pgfqpoint{3.079616in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{3.079616in}{1.122334in}}{\pgfqpoint{3.077302in}{1.127920in}}{\pgfqpoint{3.073184in}{1.132038in}}%
\pgfpathcurveto{\pgfqpoint{3.069066in}{1.136156in}}{\pgfqpoint{3.063479in}{1.138470in}}{\pgfqpoint{3.057655in}{1.138470in}}%
\pgfpathcurveto{\pgfqpoint{3.051832in}{1.138470in}}{\pgfqpoint{3.046245in}{1.136156in}}{\pgfqpoint{3.042127in}{1.132038in}}%
\pgfpathcurveto{\pgfqpoint{3.038009in}{1.127920in}}{\pgfqpoint{3.035695in}{1.122334in}}{\pgfqpoint{3.035695in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{3.035695in}{1.110686in}}{\pgfqpoint{3.038009in}{1.105100in}}{\pgfqpoint{3.042127in}{1.100982in}}%
\pgfpathcurveto{\pgfqpoint{3.046245in}{1.096864in}}{\pgfqpoint{3.051832in}{1.094550in}}{\pgfqpoint{3.057655in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.094550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998810in}{1.065591in}}%
\pgfpathcurveto{\pgfqpoint{3.004634in}{1.065591in}}{\pgfqpoint{3.010220in}{1.067905in}}{\pgfqpoint{3.014338in}{1.072023in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.076142in}}{\pgfqpoint{3.020770in}{1.081728in}}{\pgfqpoint{3.020770in}{1.087552in}}%
\pgfpathcurveto{\pgfqpoint{3.020770in}{1.093376in}}{\pgfqpoint{3.018457in}{1.098962in}}{\pgfqpoint{3.014338in}{1.103080in}}%
\pgfpathcurveto{\pgfqpoint{3.010220in}{1.107198in}}{\pgfqpoint{3.004634in}{1.109512in}}{\pgfqpoint{2.998810in}{1.109512in}}%
\pgfpathcurveto{\pgfqpoint{2.992986in}{1.109512in}}{\pgfqpoint{2.987400in}{1.107198in}}{\pgfqpoint{2.983282in}{1.103080in}}%
\pgfpathcurveto{\pgfqpoint{2.979164in}{1.098962in}}{\pgfqpoint{2.976850in}{1.093376in}}{\pgfqpoint{2.976850in}{1.087552in}}%
\pgfpathcurveto{\pgfqpoint{2.976850in}{1.081728in}}{\pgfqpoint{2.979164in}{1.076142in}}{\pgfqpoint{2.983282in}{1.072023in}}%
\pgfpathcurveto{\pgfqpoint{2.987400in}{1.067905in}}{\pgfqpoint{2.992986in}{1.065591in}}{\pgfqpoint{2.998810in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{2.998810in}{1.065591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645738in}{0.958854in}}%
\pgfpathcurveto{\pgfqpoint{2.651562in}{0.958854in}}{\pgfqpoint{2.657148in}{0.961168in}}{\pgfqpoint{2.661266in}{0.965286in}}%
\pgfpathcurveto{\pgfqpoint{2.665385in}{0.969404in}}{\pgfqpoint{2.667698in}{0.974990in}}{\pgfqpoint{2.667698in}{0.980814in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{0.986638in}}{\pgfqpoint{2.665385in}{0.992224in}}{\pgfqpoint{2.661266in}{0.996342in}}%
\pgfpathcurveto{\pgfqpoint{2.657148in}{1.000460in}}{\pgfqpoint{2.651562in}{1.002774in}}{\pgfqpoint{2.645738in}{1.002774in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{1.002774in}}{\pgfqpoint{2.634328in}{1.000460in}}{\pgfqpoint{2.630210in}{0.996342in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{0.992224in}}{\pgfqpoint{2.623778in}{0.986638in}}{\pgfqpoint{2.623778in}{0.980814in}}%
\pgfpathcurveto{\pgfqpoint{2.623778in}{0.974990in}}{\pgfqpoint{2.626092in}{0.969404in}}{\pgfqpoint{2.630210in}{0.965286in}}%
\pgfpathcurveto{\pgfqpoint{2.634328in}{0.961168in}}{\pgfqpoint{2.639914in}{0.958854in}}{\pgfqpoint{2.645738in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{0.958854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660449in}{0.959309in}}%
\pgfpathcurveto{\pgfqpoint{2.666273in}{0.959309in}}{\pgfqpoint{2.671860in}{0.961622in}}{\pgfqpoint{2.675978in}{0.965741in}}%
\pgfpathcurveto{\pgfqpoint{2.680096in}{0.969859in}}{\pgfqpoint{2.682410in}{0.975445in}}{\pgfqpoint{2.682410in}{0.981269in}}%
\pgfpathcurveto{\pgfqpoint{2.682410in}{0.987093in}}{\pgfqpoint{2.680096in}{0.992679in}}{\pgfqpoint{2.675978in}{0.996797in}}%
\pgfpathcurveto{\pgfqpoint{2.671860in}{1.000915in}}{\pgfqpoint{2.666273in}{1.003229in}}{\pgfqpoint{2.660449in}{1.003229in}}%
\pgfpathcurveto{\pgfqpoint{2.654626in}{1.003229in}}{\pgfqpoint{2.649039in}{1.000915in}}{\pgfqpoint{2.644921in}{0.996797in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{0.992679in}}{\pgfqpoint{2.638489in}{0.987093in}}{\pgfqpoint{2.638489in}{0.981269in}}%
\pgfpathcurveto{\pgfqpoint{2.638489in}{0.975445in}}{\pgfqpoint{2.640803in}{0.969859in}}{\pgfqpoint{2.644921in}{0.965741in}}%
\pgfpathcurveto{\pgfqpoint{2.649039in}{0.961622in}}{\pgfqpoint{2.654626in}{0.959309in}}{\pgfqpoint{2.660449in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{0.959309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792851in}{0.975624in}}%
\pgfpathcurveto{\pgfqpoint{2.798675in}{0.975624in}}{\pgfqpoint{2.804262in}{0.977938in}}{\pgfqpoint{2.808380in}{0.982056in}}%
\pgfpathcurveto{\pgfqpoint{2.812498in}{0.986174in}}{\pgfqpoint{2.814812in}{0.991760in}}{\pgfqpoint{2.814812in}{0.997584in}}%
\pgfpathcurveto{\pgfqpoint{2.814812in}{1.003408in}}{\pgfqpoint{2.812498in}{1.008994in}}{\pgfqpoint{2.808380in}{1.013113in}}%
\pgfpathcurveto{\pgfqpoint{2.804262in}{1.017231in}}{\pgfqpoint{2.798675in}{1.019545in}}{\pgfqpoint{2.792851in}{1.019545in}}%
\pgfpathcurveto{\pgfqpoint{2.787028in}{1.019545in}}{\pgfqpoint{2.781441in}{1.017231in}}{\pgfqpoint{2.777323in}{1.013113in}}%
\pgfpathcurveto{\pgfqpoint{2.773205in}{1.008994in}}{\pgfqpoint{2.770891in}{1.003408in}}{\pgfqpoint{2.770891in}{0.997584in}}%
\pgfpathcurveto{\pgfqpoint{2.770891in}{0.991760in}}{\pgfqpoint{2.773205in}{0.986174in}}{\pgfqpoint{2.777323in}{0.982056in}}%
\pgfpathcurveto{\pgfqpoint{2.781441in}{0.977938in}}{\pgfqpoint{2.787028in}{0.975624in}}{\pgfqpoint{2.792851in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{2.792851in}{0.975624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586893in}{0.956559in}}%
\pgfpathcurveto{\pgfqpoint{2.592717in}{0.956559in}}{\pgfqpoint{2.598303in}{0.958873in}}{\pgfqpoint{2.602421in}{0.962991in}}%
\pgfpathcurveto{\pgfqpoint{2.606539in}{0.967110in}}{\pgfqpoint{2.608853in}{0.972696in}}{\pgfqpoint{2.608853in}{0.978520in}}%
\pgfpathcurveto{\pgfqpoint{2.608853in}{0.984344in}}{\pgfqpoint{2.606539in}{0.989930in}}{\pgfqpoint{2.602421in}{0.994048in}}%
\pgfpathcurveto{\pgfqpoint{2.598303in}{0.998166in}}{\pgfqpoint{2.592717in}{1.000480in}}{\pgfqpoint{2.586893in}{1.000480in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.000480in}}{\pgfqpoint{2.575483in}{0.998166in}}{\pgfqpoint{2.571365in}{0.994048in}}%
\pgfpathcurveto{\pgfqpoint{2.567246in}{0.989930in}}{\pgfqpoint{2.564933in}{0.984344in}}{\pgfqpoint{2.564933in}{0.978520in}}%
\pgfpathcurveto{\pgfqpoint{2.564933in}{0.972696in}}{\pgfqpoint{2.567246in}{0.967110in}}{\pgfqpoint{2.571365in}{0.962991in}}%
\pgfpathcurveto{\pgfqpoint{2.575483in}{0.958873in}}{\pgfqpoint{2.581069in}{0.956559in}}{\pgfqpoint{2.586893in}{0.956559in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{0.956559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087078in}{1.114531in}}%
\pgfpathcurveto{\pgfqpoint{3.092902in}{1.114531in}}{\pgfqpoint{3.098488in}{1.116845in}}{\pgfqpoint{3.102606in}{1.120963in}}%
\pgfpathcurveto{\pgfqpoint{3.106725in}{1.125081in}}{\pgfqpoint{3.109038in}{1.130667in}}{\pgfqpoint{3.109038in}{1.136491in}}%
\pgfpathcurveto{\pgfqpoint{3.109038in}{1.142315in}}{\pgfqpoint{3.106725in}{1.147901in}}{\pgfqpoint{3.102606in}{1.152020in}}%
\pgfpathcurveto{\pgfqpoint{3.098488in}{1.156138in}}{\pgfqpoint{3.092902in}{1.158452in}}{\pgfqpoint{3.087078in}{1.158452in}}%
\pgfpathcurveto{\pgfqpoint{3.081254in}{1.158452in}}{\pgfqpoint{3.075668in}{1.156138in}}{\pgfqpoint{3.071550in}{1.152020in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{1.147901in}}{\pgfqpoint{3.065118in}{1.142315in}}{\pgfqpoint{3.065118in}{1.136491in}}%
\pgfpathcurveto{\pgfqpoint{3.065118in}{1.130667in}}{\pgfqpoint{3.067432in}{1.125081in}}{\pgfqpoint{3.071550in}{1.120963in}}%
\pgfpathcurveto{\pgfqpoint{3.075668in}{1.116845in}}{\pgfqpoint{3.081254in}{1.114531in}}{\pgfqpoint{3.087078in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{3.087078in}{1.114531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.090474in}}%
\pgfpathcurveto{\pgfqpoint{3.048768in}{1.090474in}}{\pgfqpoint{3.054354in}{1.092788in}}{\pgfqpoint{3.058472in}{1.096906in}}%
\pgfpathcurveto{\pgfqpoint{3.062591in}{1.101024in}}{\pgfqpoint{3.064904in}{1.106610in}}{\pgfqpoint{3.064904in}{1.112434in}}%
\pgfpathcurveto{\pgfqpoint{3.064904in}{1.118258in}}{\pgfqpoint{3.062591in}{1.123845in}}{\pgfqpoint{3.058472in}{1.127963in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.132081in}}{\pgfqpoint{3.048768in}{1.134395in}}{\pgfqpoint{3.042944in}{1.134395in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.134395in}}{\pgfqpoint{3.031534in}{1.132081in}}{\pgfqpoint{3.027416in}{1.127963in}}%
\pgfpathcurveto{\pgfqpoint{3.023298in}{1.123845in}}{\pgfqpoint{3.020984in}{1.118258in}}{\pgfqpoint{3.020984in}{1.112434in}}%
\pgfpathcurveto{\pgfqpoint{3.020984in}{1.106610in}}{\pgfqpoint{3.023298in}{1.101024in}}{\pgfqpoint{3.027416in}{1.096906in}}%
\pgfpathcurveto{\pgfqpoint{3.031534in}{1.092788in}}{\pgfqpoint{3.037120in}{1.090474in}}{\pgfqpoint{3.042944in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.090474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763429in}{0.967735in}}%
\pgfpathcurveto{\pgfqpoint{2.769253in}{0.967735in}}{\pgfqpoint{2.774839in}{0.970048in}}{\pgfqpoint{2.778957in}{0.974167in}}%
\pgfpathcurveto{\pgfqpoint{2.783075in}{0.978285in}}{\pgfqpoint{2.785389in}{0.983871in}}{\pgfqpoint{2.785389in}{0.989695in}}%
\pgfpathcurveto{\pgfqpoint{2.785389in}{0.995519in}}{\pgfqpoint{2.783075in}{1.001105in}}{\pgfqpoint{2.778957in}{1.005223in}}%
\pgfpathcurveto{\pgfqpoint{2.774839in}{1.009341in}}{\pgfqpoint{2.769253in}{1.011655in}}{\pgfqpoint{2.763429in}{1.011655in}}%
\pgfpathcurveto{\pgfqpoint{2.757605in}{1.011655in}}{\pgfqpoint{2.752019in}{1.009341in}}{\pgfqpoint{2.747901in}{1.005223in}}%
\pgfpathcurveto{\pgfqpoint{2.743782in}{1.001105in}}{\pgfqpoint{2.741469in}{0.995519in}}{\pgfqpoint{2.741469in}{0.989695in}}%
\pgfpathcurveto{\pgfqpoint{2.741469in}{0.983871in}}{\pgfqpoint{2.743782in}{0.978285in}}{\pgfqpoint{2.747901in}{0.974167in}}%
\pgfpathcurveto{\pgfqpoint{2.752019in}{0.970048in}}{\pgfqpoint{2.757605in}{0.967735in}}{\pgfqpoint{2.763429in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{2.763429in}{0.967735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689872in}{0.954675in}}%
\pgfpathcurveto{\pgfqpoint{2.695696in}{0.954675in}}{\pgfqpoint{2.701282in}{0.956989in}}{\pgfqpoint{2.705400in}{0.961107in}}%
\pgfpathcurveto{\pgfqpoint{2.709519in}{0.965225in}}{\pgfqpoint{2.711832in}{0.970811in}}{\pgfqpoint{2.711832in}{0.976635in}}%
\pgfpathcurveto{\pgfqpoint{2.711832in}{0.982459in}}{\pgfqpoint{2.709519in}{0.988045in}}{\pgfqpoint{2.705400in}{0.992164in}}%
\pgfpathcurveto{\pgfqpoint{2.701282in}{0.996282in}}{\pgfqpoint{2.695696in}{0.998596in}}{\pgfqpoint{2.689872in}{0.998596in}}%
\pgfpathcurveto{\pgfqpoint{2.684048in}{0.998596in}}{\pgfqpoint{2.678462in}{0.996282in}}{\pgfqpoint{2.674344in}{0.992164in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{0.988045in}}{\pgfqpoint{2.667912in}{0.982459in}}{\pgfqpoint{2.667912in}{0.976635in}}%
\pgfpathcurveto{\pgfqpoint{2.667912in}{0.970811in}}{\pgfqpoint{2.670226in}{0.965225in}}{\pgfqpoint{2.674344in}{0.961107in}}%
\pgfpathcurveto{\pgfqpoint{2.678462in}{0.956989in}}{\pgfqpoint{2.684048in}{0.954675in}}{\pgfqpoint{2.689872in}{0.954675in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{0.954675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675161in}{0.956778in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{0.956778in}}{\pgfqpoint{2.686571in}{0.959092in}}{\pgfqpoint{2.690689in}{0.963210in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{0.967328in}}{\pgfqpoint{2.697121in}{0.972915in}}{\pgfqpoint{2.697121in}{0.978738in}}%
\pgfpathcurveto{\pgfqpoint{2.697121in}{0.984562in}}{\pgfqpoint{2.694807in}{0.990149in}}{\pgfqpoint{2.690689in}{0.994267in}}%
\pgfpathcurveto{\pgfqpoint{2.686571in}{0.998385in}}{\pgfqpoint{2.680985in}{1.000699in}}{\pgfqpoint{2.675161in}{1.000699in}}%
\pgfpathcurveto{\pgfqpoint{2.669337in}{1.000699in}}{\pgfqpoint{2.663751in}{0.998385in}}{\pgfqpoint{2.659633in}{0.994267in}}%
\pgfpathcurveto{\pgfqpoint{2.655514in}{0.990149in}}{\pgfqpoint{2.653201in}{0.984562in}}{\pgfqpoint{2.653201in}{0.978738in}}%
\pgfpathcurveto{\pgfqpoint{2.653201in}{0.972915in}}{\pgfqpoint{2.655514in}{0.967328in}}{\pgfqpoint{2.659633in}{0.963210in}}%
\pgfpathcurveto{\pgfqpoint{2.663751in}{0.959092in}}{\pgfqpoint{2.669337in}{0.956778in}}{\pgfqpoint{2.675161in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.956778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013522in}{1.077023in}}%
\pgfpathcurveto{\pgfqpoint{3.019345in}{1.077023in}}{\pgfqpoint{3.024932in}{1.079337in}}{\pgfqpoint{3.029050in}{1.083455in}}%
\pgfpathcurveto{\pgfqpoint{3.033168in}{1.087573in}}{\pgfqpoint{3.035482in}{1.093159in}}{\pgfqpoint{3.035482in}{1.098983in}}%
\pgfpathcurveto{\pgfqpoint{3.035482in}{1.104807in}}{\pgfqpoint{3.033168in}{1.110393in}}{\pgfqpoint{3.029050in}{1.114512in}}%
\pgfpathcurveto{\pgfqpoint{3.024932in}{1.118630in}}{\pgfqpoint{3.019345in}{1.120944in}}{\pgfqpoint{3.013522in}{1.120944in}}%
\pgfpathcurveto{\pgfqpoint{3.007698in}{1.120944in}}{\pgfqpoint{3.002111in}{1.118630in}}{\pgfqpoint{2.997993in}{1.114512in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{1.110393in}}{\pgfqpoint{2.991561in}{1.104807in}}{\pgfqpoint{2.991561in}{1.098983in}}%
\pgfpathcurveto{\pgfqpoint{2.991561in}{1.093159in}}{\pgfqpoint{2.993875in}{1.087573in}}{\pgfqpoint{2.997993in}{1.083455in}}%
\pgfpathcurveto{\pgfqpoint{3.002111in}{1.079337in}}{\pgfqpoint{3.007698in}{1.077023in}}{\pgfqpoint{3.013522in}{1.077023in}}%
\pgfpathlineto{\pgfqpoint{3.013522in}{1.077023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028233in}{1.082009in}}%
\pgfpathcurveto{\pgfqpoint{3.034057in}{1.082009in}}{\pgfqpoint{3.039643in}{1.084323in}}{\pgfqpoint{3.043761in}{1.088441in}}%
\pgfpathcurveto{\pgfqpoint{3.047879in}{1.092560in}}{\pgfqpoint{3.050193in}{1.098146in}}{\pgfqpoint{3.050193in}{1.103970in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{1.109794in}}{\pgfqpoint{3.047879in}{1.115380in}}{\pgfqpoint{3.043761in}{1.119498in}}%
\pgfpathcurveto{\pgfqpoint{3.039643in}{1.123616in}}{\pgfqpoint{3.034057in}{1.125930in}}{\pgfqpoint{3.028233in}{1.125930in}}%
\pgfpathcurveto{\pgfqpoint{3.022409in}{1.125930in}}{\pgfqpoint{3.016823in}{1.123616in}}{\pgfqpoint{3.012705in}{1.119498in}}%
\pgfpathcurveto{\pgfqpoint{3.008586in}{1.115380in}}{\pgfqpoint{3.006273in}{1.109794in}}{\pgfqpoint{3.006273in}{1.103970in}}%
\pgfpathcurveto{\pgfqpoint{3.006273in}{1.098146in}}{\pgfqpoint{3.008586in}{1.092560in}}{\pgfqpoint{3.012705in}{1.088441in}}%
\pgfpathcurveto{\pgfqpoint{3.016823in}{1.084323in}}{\pgfqpoint{3.022409in}{1.082009in}}{\pgfqpoint{3.028233in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{1.082009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131212in}{1.129667in}}%
\pgfpathcurveto{\pgfqpoint{3.137036in}{1.129667in}}{\pgfqpoint{3.142622in}{1.131981in}}{\pgfqpoint{3.146740in}{1.136099in}}%
\pgfpathcurveto{\pgfqpoint{3.150859in}{1.140217in}}{\pgfqpoint{3.153172in}{1.145803in}}{\pgfqpoint{3.153172in}{1.151627in}}%
\pgfpathcurveto{\pgfqpoint{3.153172in}{1.157451in}}{\pgfqpoint{3.150859in}{1.163037in}}{\pgfqpoint{3.146740in}{1.167155in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{1.171273in}}{\pgfqpoint{3.137036in}{1.173587in}}{\pgfqpoint{3.131212in}{1.173587in}}%
\pgfpathcurveto{\pgfqpoint{3.125388in}{1.173587in}}{\pgfqpoint{3.119802in}{1.171273in}}{\pgfqpoint{3.115684in}{1.167155in}}%
\pgfpathcurveto{\pgfqpoint{3.111566in}{1.163037in}}{\pgfqpoint{3.109252in}{1.157451in}}{\pgfqpoint{3.109252in}{1.151627in}}%
\pgfpathcurveto{\pgfqpoint{3.109252in}{1.145803in}}{\pgfqpoint{3.111566in}{1.140217in}}{\pgfqpoint{3.115684in}{1.136099in}}%
\pgfpathcurveto{\pgfqpoint{3.119802in}{1.131981in}}{\pgfqpoint{3.125388in}{1.129667in}}{\pgfqpoint{3.131212in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.129667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748717in}{0.970062in}}%
\pgfpathcurveto{\pgfqpoint{2.754541in}{0.970062in}}{\pgfqpoint{2.760128in}{0.972376in}}{\pgfqpoint{2.764246in}{0.976494in}}%
\pgfpathcurveto{\pgfqpoint{2.768364in}{0.980612in}}{\pgfqpoint{2.770678in}{0.986198in}}{\pgfqpoint{2.770678in}{0.992022in}}%
\pgfpathcurveto{\pgfqpoint{2.770678in}{0.997846in}}{\pgfqpoint{2.768364in}{1.003432in}}{\pgfqpoint{2.764246in}{1.007550in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{1.011668in}}{\pgfqpoint{2.754541in}{1.013982in}}{\pgfqpoint{2.748717in}{1.013982in}}%
\pgfpathcurveto{\pgfqpoint{2.742894in}{1.013982in}}{\pgfqpoint{2.737307in}{1.011668in}}{\pgfqpoint{2.733189in}{1.007550in}}%
\pgfpathcurveto{\pgfqpoint{2.729071in}{1.003432in}}{\pgfqpoint{2.726757in}{0.997846in}}{\pgfqpoint{2.726757in}{0.992022in}}%
\pgfpathcurveto{\pgfqpoint{2.726757in}{0.986198in}}{\pgfqpoint{2.729071in}{0.980612in}}{\pgfqpoint{2.733189in}{0.976494in}}%
\pgfpathcurveto{\pgfqpoint{2.737307in}{0.972376in}}{\pgfqpoint{2.742894in}{0.970062in}}{\pgfqpoint{2.748717in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{0.970062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116501in}{1.132196in}}%
\pgfpathcurveto{\pgfqpoint{3.122325in}{1.132196in}}{\pgfqpoint{3.127911in}{1.134510in}}{\pgfqpoint{3.132029in}{1.138628in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{1.142746in}}{\pgfqpoint{3.138461in}{1.148333in}}{\pgfqpoint{3.138461in}{1.154157in}}%
\pgfpathcurveto{\pgfqpoint{3.138461in}{1.159980in}}{\pgfqpoint{3.136147in}{1.165567in}}{\pgfqpoint{3.132029in}{1.169685in}}%
\pgfpathcurveto{\pgfqpoint{3.127911in}{1.173803in}}{\pgfqpoint{3.122325in}{1.176117in}}{\pgfqpoint{3.116501in}{1.176117in}}%
\pgfpathcurveto{\pgfqpoint{3.110677in}{1.176117in}}{\pgfqpoint{3.105091in}{1.173803in}}{\pgfqpoint{3.100973in}{1.169685in}}%
\pgfpathcurveto{\pgfqpoint{3.096854in}{1.165567in}}{\pgfqpoint{3.094541in}{1.159980in}}{\pgfqpoint{3.094541in}{1.154157in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.148333in}}{\pgfqpoint{3.096854in}{1.142746in}}{\pgfqpoint{3.100973in}{1.138628in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{1.134510in}}{\pgfqpoint{3.110677in}{1.132196in}}{\pgfqpoint{3.116501in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{1.132196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101789in}{1.116467in}}%
\pgfpathcurveto{\pgfqpoint{3.107613in}{1.116467in}}{\pgfqpoint{3.113200in}{1.118781in}}{\pgfqpoint{3.117318in}{1.122899in}}%
\pgfpathcurveto{\pgfqpoint{3.121436in}{1.127017in}}{\pgfqpoint{3.123750in}{1.132603in}}{\pgfqpoint{3.123750in}{1.138427in}}%
\pgfpathcurveto{\pgfqpoint{3.123750in}{1.144251in}}{\pgfqpoint{3.121436in}{1.149837in}}{\pgfqpoint{3.117318in}{1.153955in}}%
\pgfpathcurveto{\pgfqpoint{3.113200in}{1.158074in}}{\pgfqpoint{3.107613in}{1.160387in}}{\pgfqpoint{3.101789in}{1.160387in}}%
\pgfpathcurveto{\pgfqpoint{3.095966in}{1.160387in}}{\pgfqpoint{3.090379in}{1.158074in}}{\pgfqpoint{3.086261in}{1.153955in}}%
\pgfpathcurveto{\pgfqpoint{3.082143in}{1.149837in}}{\pgfqpoint{3.079829in}{1.144251in}}{\pgfqpoint{3.079829in}{1.138427in}}%
\pgfpathcurveto{\pgfqpoint{3.079829in}{1.132603in}}{\pgfqpoint{3.082143in}{1.127017in}}{\pgfqpoint{3.086261in}{1.122899in}}%
\pgfpathcurveto{\pgfqpoint{3.090379in}{1.118781in}}{\pgfqpoint{3.095966in}{1.116467in}}{\pgfqpoint{3.101789in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{1.116467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145923in}{1.138385in}}%
\pgfpathcurveto{\pgfqpoint{3.151747in}{1.138385in}}{\pgfqpoint{3.157334in}{1.140699in}}{\pgfqpoint{3.161452in}{1.144817in}}%
\pgfpathcurveto{\pgfqpoint{3.165570in}{1.148935in}}{\pgfqpoint{3.167884in}{1.154521in}}{\pgfqpoint{3.167884in}{1.160345in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{1.166169in}}{\pgfqpoint{3.165570in}{1.171755in}}{\pgfqpoint{3.161452in}{1.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.157334in}{1.179991in}}{\pgfqpoint{3.151747in}{1.182305in}}{\pgfqpoint{3.145923in}{1.182305in}}%
\pgfpathcurveto{\pgfqpoint{3.140100in}{1.182305in}}{\pgfqpoint{3.134513in}{1.179991in}}{\pgfqpoint{3.130395in}{1.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.126277in}{1.171755in}}{\pgfqpoint{3.123963in}{1.166169in}}{\pgfqpoint{3.123963in}{1.160345in}}%
\pgfpathcurveto{\pgfqpoint{3.123963in}{1.154521in}}{\pgfqpoint{3.126277in}{1.148935in}}{\pgfqpoint{3.130395in}{1.144817in}}%
\pgfpathcurveto{\pgfqpoint{3.134513in}{1.140699in}}{\pgfqpoint{3.140100in}{1.138385in}}{\pgfqpoint{3.145923in}{1.138385in}}%
\pgfpathlineto{\pgfqpoint{3.145923in}{1.138385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160635in}{1.145836in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.145836in}}{\pgfqpoint{3.172045in}{1.148150in}}{\pgfqpoint{3.176163in}{1.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.180281in}{1.156386in}}{\pgfqpoint{3.182595in}{1.161973in}}{\pgfqpoint{3.182595in}{1.167797in}}%
\pgfpathcurveto{\pgfqpoint{3.182595in}{1.173621in}}{\pgfqpoint{3.180281in}{1.179207in}}{\pgfqpoint{3.176163in}{1.183325in}}%
\pgfpathcurveto{\pgfqpoint{3.172045in}{1.187443in}}{\pgfqpoint{3.166459in}{1.189757in}}{\pgfqpoint{3.160635in}{1.189757in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.189757in}}{\pgfqpoint{3.149225in}{1.187443in}}{\pgfqpoint{3.145107in}{1.183325in}}%
\pgfpathcurveto{\pgfqpoint{3.140988in}{1.179207in}}{\pgfqpoint{3.138675in}{1.173621in}}{\pgfqpoint{3.138675in}{1.167797in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.161973in}}{\pgfqpoint{3.140988in}{1.156386in}}{\pgfqpoint{3.145107in}{1.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.149225in}{1.148150in}}{\pgfqpoint{3.154811in}{1.145836in}}{\pgfqpoint{3.160635in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{3.160635in}{1.145836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719295in}{0.957935in}}%
\pgfpathcurveto{\pgfqpoint{2.725119in}{0.957935in}}{\pgfqpoint{2.730705in}{0.960249in}}{\pgfqpoint{2.734823in}{0.964367in}}%
\pgfpathcurveto{\pgfqpoint{2.738941in}{0.968485in}}{\pgfqpoint{2.741255in}{0.974071in}}{\pgfqpoint{2.741255in}{0.979895in}}%
\pgfpathcurveto{\pgfqpoint{2.741255in}{0.985719in}}{\pgfqpoint{2.738941in}{0.991305in}}{\pgfqpoint{2.734823in}{0.995423in}}%
\pgfpathcurveto{\pgfqpoint{2.730705in}{0.999542in}}{\pgfqpoint{2.725119in}{1.001855in}}{\pgfqpoint{2.719295in}{1.001855in}}%
\pgfpathcurveto{\pgfqpoint{2.713471in}{1.001855in}}{\pgfqpoint{2.707885in}{0.999542in}}{\pgfqpoint{2.703767in}{0.995423in}}%
\pgfpathcurveto{\pgfqpoint{2.699648in}{0.991305in}}{\pgfqpoint{2.697335in}{0.985719in}}{\pgfqpoint{2.697335in}{0.979895in}}%
\pgfpathcurveto{\pgfqpoint{2.697335in}{0.974071in}}{\pgfqpoint{2.699648in}{0.968485in}}{\pgfqpoint{2.703767in}{0.964367in}}%
\pgfpathcurveto{\pgfqpoint{2.707885in}{0.960249in}}{\pgfqpoint{2.713471in}{0.957935in}}{\pgfqpoint{2.719295in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{2.719295in}{0.957935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704583in}{0.959406in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.959406in}}{\pgfqpoint{2.715994in}{0.961719in}}{\pgfqpoint{2.720112in}{0.965838in}}%
\pgfpathcurveto{\pgfqpoint{2.724230in}{0.969956in}}{\pgfqpoint{2.726544in}{0.975542in}}{\pgfqpoint{2.726544in}{0.981366in}}%
\pgfpathcurveto{\pgfqpoint{2.726544in}{0.987190in}}{\pgfqpoint{2.724230in}{0.992776in}}{\pgfqpoint{2.720112in}{0.996894in}}%
\pgfpathcurveto{\pgfqpoint{2.715994in}{1.001012in}}{\pgfqpoint{2.710407in}{1.003326in}}{\pgfqpoint{2.704583in}{1.003326in}}%
\pgfpathcurveto{\pgfqpoint{2.698760in}{1.003326in}}{\pgfqpoint{2.693173in}{1.001012in}}{\pgfqpoint{2.689055in}{0.996894in}}%
\pgfpathcurveto{\pgfqpoint{2.684937in}{0.992776in}}{\pgfqpoint{2.682623in}{0.987190in}}{\pgfqpoint{2.682623in}{0.981366in}}%
\pgfpathcurveto{\pgfqpoint{2.682623in}{0.975542in}}{\pgfqpoint{2.684937in}{0.969956in}}{\pgfqpoint{2.689055in}{0.965838in}}%
\pgfpathcurveto{\pgfqpoint{2.693173in}{0.961719in}}{\pgfqpoint{2.698760in}{0.959406in}}{\pgfqpoint{2.704583in}{0.959406in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{0.959406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734006in}{0.963631in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{0.963631in}}{\pgfqpoint{2.745416in}{0.965945in}}{\pgfqpoint{2.749534in}{0.970063in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.974182in}}{\pgfqpoint{2.755966in}{0.979768in}}{\pgfqpoint{2.755966in}{0.985592in}}%
\pgfpathcurveto{\pgfqpoint{2.755966in}{0.991416in}}{\pgfqpoint{2.753653in}{0.997002in}}{\pgfqpoint{2.749534in}{1.001120in}}%
\pgfpathcurveto{\pgfqpoint{2.745416in}{1.005238in}}{\pgfqpoint{2.739830in}{1.007552in}}{\pgfqpoint{2.734006in}{1.007552in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.007552in}}{\pgfqpoint{2.722596in}{1.005238in}}{\pgfqpoint{2.718478in}{1.001120in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{0.997002in}}{\pgfqpoint{2.712046in}{0.991416in}}{\pgfqpoint{2.712046in}{0.985592in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.979768in}}{\pgfqpoint{2.714360in}{0.974182in}}{\pgfqpoint{2.718478in}{0.970063in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{0.965945in}}{\pgfqpoint{2.728182in}{0.963631in}}{\pgfqpoint{2.734006in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{2.734006in}{0.963631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{1.182663in}}%
\pgfpathcurveto{\pgfqpoint{3.269438in}{1.182663in}}{\pgfqpoint{3.275024in}{1.184977in}}{\pgfqpoint{3.279142in}{1.189095in}}%
\pgfpathcurveto{\pgfqpoint{3.283261in}{1.193213in}}{\pgfqpoint{3.285574in}{1.198800in}}{\pgfqpoint{3.285574in}{1.204624in}}%
\pgfpathcurveto{\pgfqpoint{3.285574in}{1.210447in}}{\pgfqpoint{3.283261in}{1.216034in}}{\pgfqpoint{3.279142in}{1.220152in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{1.224270in}}{\pgfqpoint{3.269438in}{1.226584in}}{\pgfqpoint{3.263614in}{1.226584in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.226584in}}{\pgfqpoint{3.252204in}{1.224270in}}{\pgfqpoint{3.248086in}{1.220152in}}%
\pgfpathcurveto{\pgfqpoint{3.243968in}{1.216034in}}{\pgfqpoint{3.241654in}{1.210447in}}{\pgfqpoint{3.241654in}{1.204624in}}%
\pgfpathcurveto{\pgfqpoint{3.241654in}{1.198800in}}{\pgfqpoint{3.243968in}{1.193213in}}{\pgfqpoint{3.248086in}{1.189095in}}%
\pgfpathcurveto{\pgfqpoint{3.252204in}{1.184977in}}{\pgfqpoint{3.257790in}{1.182663in}}{\pgfqpoint{3.263614in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.182663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248903in}{1.173309in}}%
\pgfpathcurveto{\pgfqpoint{3.254727in}{1.173309in}}{\pgfqpoint{3.260313in}{1.175623in}}{\pgfqpoint{3.264431in}{1.179741in}}%
\pgfpathcurveto{\pgfqpoint{3.268549in}{1.183859in}}{\pgfqpoint{3.270863in}{1.189445in}}{\pgfqpoint{3.270863in}{1.195269in}}%
\pgfpathcurveto{\pgfqpoint{3.270863in}{1.201093in}}{\pgfqpoint{3.268549in}{1.206680in}}{\pgfqpoint{3.264431in}{1.210798in}}%
\pgfpathcurveto{\pgfqpoint{3.260313in}{1.214916in}}{\pgfqpoint{3.254727in}{1.217230in}}{\pgfqpoint{3.248903in}{1.217230in}}%
\pgfpathcurveto{\pgfqpoint{3.243079in}{1.217230in}}{\pgfqpoint{3.237493in}{1.214916in}}{\pgfqpoint{3.233375in}{1.210798in}}%
\pgfpathcurveto{\pgfqpoint{3.229256in}{1.206680in}}{\pgfqpoint{3.226943in}{1.201093in}}{\pgfqpoint{3.226943in}{1.195269in}}%
\pgfpathcurveto{\pgfqpoint{3.226943in}{1.189445in}}{\pgfqpoint{3.229256in}{1.183859in}}{\pgfqpoint{3.233375in}{1.179741in}}%
\pgfpathcurveto{\pgfqpoint{3.237493in}{1.175623in}}{\pgfqpoint{3.243079in}{1.173309in}}{\pgfqpoint{3.248903in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{3.248903in}{1.173309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204769in}{1.155235in}}%
\pgfpathcurveto{\pgfqpoint{3.210593in}{1.155235in}}{\pgfqpoint{3.216179in}{1.157549in}}{\pgfqpoint{3.220297in}{1.161667in}}%
\pgfpathcurveto{\pgfqpoint{3.224415in}{1.165785in}}{\pgfqpoint{3.226729in}{1.171371in}}{\pgfqpoint{3.226729in}{1.177195in}}%
\pgfpathcurveto{\pgfqpoint{3.226729in}{1.183019in}}{\pgfqpoint{3.224415in}{1.188605in}}{\pgfqpoint{3.220297in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{3.216179in}{1.196842in}}{\pgfqpoint{3.210593in}{1.199155in}}{\pgfqpoint{3.204769in}{1.199155in}}%
\pgfpathcurveto{\pgfqpoint{3.198945in}{1.199155in}}{\pgfqpoint{3.193359in}{1.196842in}}{\pgfqpoint{3.189241in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{3.185122in}{1.188605in}}{\pgfqpoint{3.182809in}{1.183019in}}{\pgfqpoint{3.182809in}{1.177195in}}%
\pgfpathcurveto{\pgfqpoint{3.182809in}{1.171371in}}{\pgfqpoint{3.185122in}{1.165785in}}{\pgfqpoint{3.189241in}{1.161667in}}%
\pgfpathcurveto{\pgfqpoint{3.193359in}{1.157549in}}{\pgfqpoint{3.198945in}{1.155235in}}{\pgfqpoint{3.204769in}{1.155235in}}%
\pgfpathlineto{\pgfqpoint{3.204769in}{1.155235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219480in}{1.164348in}}%
\pgfpathcurveto{\pgfqpoint{3.225304in}{1.164348in}}{\pgfqpoint{3.230890in}{1.166662in}}{\pgfqpoint{3.235008in}{1.170780in}}%
\pgfpathcurveto{\pgfqpoint{3.239127in}{1.174898in}}{\pgfqpoint{3.241440in}{1.180484in}}{\pgfqpoint{3.241440in}{1.186308in}}%
\pgfpathcurveto{\pgfqpoint{3.241440in}{1.192132in}}{\pgfqpoint{3.239127in}{1.197718in}}{\pgfqpoint{3.235008in}{1.201836in}}%
\pgfpathcurveto{\pgfqpoint{3.230890in}{1.205954in}}{\pgfqpoint{3.225304in}{1.208268in}}{\pgfqpoint{3.219480in}{1.208268in}}%
\pgfpathcurveto{\pgfqpoint{3.213656in}{1.208268in}}{\pgfqpoint{3.208070in}{1.205954in}}{\pgfqpoint{3.203952in}{1.201836in}}%
\pgfpathcurveto{\pgfqpoint{3.199834in}{1.197718in}}{\pgfqpoint{3.197520in}{1.192132in}}{\pgfqpoint{3.197520in}{1.186308in}}%
\pgfpathcurveto{\pgfqpoint{3.197520in}{1.180484in}}{\pgfqpoint{3.199834in}{1.174898in}}{\pgfqpoint{3.203952in}{1.170780in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{1.166662in}}{\pgfqpoint{3.213656in}{1.164348in}}{\pgfqpoint{3.219480in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{3.219480in}{1.164348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190057in}{1.160032in}}%
\pgfpathcurveto{\pgfqpoint{3.195881in}{1.160032in}}{\pgfqpoint{3.201468in}{1.162346in}}{\pgfqpoint{3.205586in}{1.166464in}}%
\pgfpathcurveto{\pgfqpoint{3.209704in}{1.170582in}}{\pgfqpoint{3.212018in}{1.176169in}}{\pgfqpoint{3.212018in}{1.181993in}}%
\pgfpathcurveto{\pgfqpoint{3.212018in}{1.187817in}}{\pgfqpoint{3.209704in}{1.193403in}}{\pgfqpoint{3.205586in}{1.197521in}}%
\pgfpathcurveto{\pgfqpoint{3.201468in}{1.201639in}}{\pgfqpoint{3.195881in}{1.203953in}}{\pgfqpoint{3.190057in}{1.203953in}}%
\pgfpathcurveto{\pgfqpoint{3.184234in}{1.203953in}}{\pgfqpoint{3.178647in}{1.201639in}}{\pgfqpoint{3.174529in}{1.197521in}}%
\pgfpathcurveto{\pgfqpoint{3.170411in}{1.193403in}}{\pgfqpoint{3.168097in}{1.187817in}}{\pgfqpoint{3.168097in}{1.181993in}}%
\pgfpathcurveto{\pgfqpoint{3.168097in}{1.176169in}}{\pgfqpoint{3.170411in}{1.170582in}}{\pgfqpoint{3.174529in}{1.166464in}}%
\pgfpathcurveto{\pgfqpoint{3.178647in}{1.162346in}}{\pgfqpoint{3.184234in}{1.160032in}}{\pgfqpoint{3.190057in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.160032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175346in}{1.143435in}}%
\pgfpathcurveto{\pgfqpoint{3.181170in}{1.143435in}}{\pgfqpoint{3.186756in}{1.145749in}}{\pgfqpoint{3.190874in}{1.149867in}}%
\pgfpathcurveto{\pgfqpoint{3.194993in}{1.153986in}}{\pgfqpoint{3.197306in}{1.159572in}}{\pgfqpoint{3.197306in}{1.165396in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.171220in}}{\pgfqpoint{3.194993in}{1.176806in}}{\pgfqpoint{3.190874in}{1.180924in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.185042in}}{\pgfqpoint{3.181170in}{1.187356in}}{\pgfqpoint{3.175346in}{1.187356in}}%
\pgfpathcurveto{\pgfqpoint{3.169522in}{1.187356in}}{\pgfqpoint{3.163936in}{1.185042in}}{\pgfqpoint{3.159818in}{1.180924in}}%
\pgfpathcurveto{\pgfqpoint{3.155700in}{1.176806in}}{\pgfqpoint{3.153386in}{1.171220in}}{\pgfqpoint{3.153386in}{1.165396in}}%
\pgfpathcurveto{\pgfqpoint{3.153386in}{1.159572in}}{\pgfqpoint{3.155700in}{1.153986in}}{\pgfqpoint{3.159818in}{1.149867in}}%
\pgfpathcurveto{\pgfqpoint{3.163936in}{1.145749in}}{\pgfqpoint{3.169522in}{1.143435in}}{\pgfqpoint{3.175346in}{1.143435in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{1.143435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278326in}{1.170479in}}%
\pgfpathcurveto{\pgfqpoint{3.284149in}{1.170479in}}{\pgfqpoint{3.289736in}{1.172793in}}{\pgfqpoint{3.293854in}{1.176911in}}%
\pgfpathcurveto{\pgfqpoint{3.297972in}{1.181029in}}{\pgfqpoint{3.300286in}{1.186615in}}{\pgfqpoint{3.300286in}{1.192439in}}%
\pgfpathcurveto{\pgfqpoint{3.300286in}{1.198263in}}{\pgfqpoint{3.297972in}{1.203849in}}{\pgfqpoint{3.293854in}{1.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.289736in}{1.212086in}}{\pgfqpoint{3.284149in}{1.214400in}}{\pgfqpoint{3.278326in}{1.214400in}}%
\pgfpathcurveto{\pgfqpoint{3.272502in}{1.214400in}}{\pgfqpoint{3.266915in}{1.212086in}}{\pgfqpoint{3.262797in}{1.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.258679in}{1.203849in}}{\pgfqpoint{3.256365in}{1.198263in}}{\pgfqpoint{3.256365in}{1.192439in}}%
\pgfpathcurveto{\pgfqpoint{3.256365in}{1.186615in}}{\pgfqpoint{3.258679in}{1.181029in}}{\pgfqpoint{3.262797in}{1.176911in}}%
\pgfpathcurveto{\pgfqpoint{3.266915in}{1.172793in}}{\pgfqpoint{3.272502in}{1.170479in}}{\pgfqpoint{3.278326in}{1.170479in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{1.170479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234192in}{1.173307in}}%
\pgfpathcurveto{\pgfqpoint{3.240015in}{1.173307in}}{\pgfqpoint{3.245602in}{1.175621in}}{\pgfqpoint{3.249720in}{1.179739in}}%
\pgfpathcurveto{\pgfqpoint{3.253838in}{1.183857in}}{\pgfqpoint{3.256152in}{1.189444in}}{\pgfqpoint{3.256152in}{1.195268in}}%
\pgfpathcurveto{\pgfqpoint{3.256152in}{1.201091in}}{\pgfqpoint{3.253838in}{1.206678in}}{\pgfqpoint{3.249720in}{1.210796in}}%
\pgfpathcurveto{\pgfqpoint{3.245602in}{1.214914in}}{\pgfqpoint{3.240015in}{1.217228in}}{\pgfqpoint{3.234192in}{1.217228in}}%
\pgfpathcurveto{\pgfqpoint{3.228368in}{1.217228in}}{\pgfqpoint{3.222781in}{1.214914in}}{\pgfqpoint{3.218663in}{1.210796in}}%
\pgfpathcurveto{\pgfqpoint{3.214545in}{1.206678in}}{\pgfqpoint{3.212231in}{1.201091in}}{\pgfqpoint{3.212231in}{1.195268in}}%
\pgfpathcurveto{\pgfqpoint{3.212231in}{1.189444in}}{\pgfqpoint{3.214545in}{1.183857in}}{\pgfqpoint{3.218663in}{1.179739in}}%
\pgfpathcurveto{\pgfqpoint{3.222781in}{1.175621in}}{\pgfqpoint{3.228368in}{1.173307in}}{\pgfqpoint{3.234192in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{1.173307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293037in}{1.174215in}}%
\pgfpathcurveto{\pgfqpoint{3.298861in}{1.174215in}}{\pgfqpoint{3.304447in}{1.176529in}}{\pgfqpoint{3.308565in}{1.180647in}}%
\pgfpathcurveto{\pgfqpoint{3.312683in}{1.184765in}}{\pgfqpoint{3.314997in}{1.190352in}}{\pgfqpoint{3.314997in}{1.196176in}}%
\pgfpathcurveto{\pgfqpoint{3.314997in}{1.201999in}}{\pgfqpoint{3.312683in}{1.207586in}}{\pgfqpoint{3.308565in}{1.211704in}}%
\pgfpathcurveto{\pgfqpoint{3.304447in}{1.215822in}}{\pgfqpoint{3.298861in}{1.218136in}}{\pgfqpoint{3.293037in}{1.218136in}}%
\pgfpathcurveto{\pgfqpoint{3.287213in}{1.218136in}}{\pgfqpoint{3.281627in}{1.215822in}}{\pgfqpoint{3.277509in}{1.211704in}}%
\pgfpathcurveto{\pgfqpoint{3.273390in}{1.207586in}}{\pgfqpoint{3.271077in}{1.201999in}}{\pgfqpoint{3.271077in}{1.196176in}}%
\pgfpathcurveto{\pgfqpoint{3.271077in}{1.190352in}}{\pgfqpoint{3.273390in}{1.184765in}}{\pgfqpoint{3.277509in}{1.180647in}}%
\pgfpathcurveto{\pgfqpoint{3.281627in}{1.176529in}}{\pgfqpoint{3.287213in}{1.174215in}}{\pgfqpoint{3.293037in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.174215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307748in}{1.177256in}}%
\pgfpathcurveto{\pgfqpoint{3.313572in}{1.177256in}}{\pgfqpoint{3.319158in}{1.179570in}}{\pgfqpoint{3.323276in}{1.183688in}}%
\pgfpathcurveto{\pgfqpoint{3.327395in}{1.187806in}}{\pgfqpoint{3.329708in}{1.193393in}}{\pgfqpoint{3.329708in}{1.199217in}}%
\pgfpathcurveto{\pgfqpoint{3.329708in}{1.205040in}}{\pgfqpoint{3.327395in}{1.210627in}}{\pgfqpoint{3.323276in}{1.214745in}}%
\pgfpathcurveto{\pgfqpoint{3.319158in}{1.218863in}}{\pgfqpoint{3.313572in}{1.221177in}}{\pgfqpoint{3.307748in}{1.221177in}}%
\pgfpathcurveto{\pgfqpoint{3.301924in}{1.221177in}}{\pgfqpoint{3.296338in}{1.218863in}}{\pgfqpoint{3.292220in}{1.214745in}}%
\pgfpathcurveto{\pgfqpoint{3.288102in}{1.210627in}}{\pgfqpoint{3.285788in}{1.205040in}}{\pgfqpoint{3.285788in}{1.199217in}}%
\pgfpathcurveto{\pgfqpoint{3.285788in}{1.193393in}}{\pgfqpoint{3.288102in}{1.187806in}}{\pgfqpoint{3.292220in}{1.183688in}}%
\pgfpathcurveto{\pgfqpoint{3.296338in}{1.179570in}}{\pgfqpoint{3.301924in}{1.177256in}}{\pgfqpoint{3.307748in}{1.177256in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.177256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337171in}{1.175237in}}%
\pgfpathcurveto{\pgfqpoint{3.342995in}{1.175237in}}{\pgfqpoint{3.348581in}{1.177551in}}{\pgfqpoint{3.352699in}{1.181669in}}%
\pgfpathcurveto{\pgfqpoint{3.356817in}{1.185787in}}{\pgfqpoint{3.359131in}{1.191373in}}{\pgfqpoint{3.359131in}{1.197197in}}%
\pgfpathcurveto{\pgfqpoint{3.359131in}{1.203021in}}{\pgfqpoint{3.356817in}{1.208607in}}{\pgfqpoint{3.352699in}{1.212725in}}%
\pgfpathcurveto{\pgfqpoint{3.348581in}{1.216843in}}{\pgfqpoint{3.342995in}{1.219157in}}{\pgfqpoint{3.337171in}{1.219157in}}%
\pgfpathcurveto{\pgfqpoint{3.331347in}{1.219157in}}{\pgfqpoint{3.325761in}{1.216843in}}{\pgfqpoint{3.321643in}{1.212725in}}%
\pgfpathcurveto{\pgfqpoint{3.317524in}{1.208607in}}{\pgfqpoint{3.315211in}{1.203021in}}{\pgfqpoint{3.315211in}{1.197197in}}%
\pgfpathcurveto{\pgfqpoint{3.315211in}{1.191373in}}{\pgfqpoint{3.317524in}{1.185787in}}{\pgfqpoint{3.321643in}{1.181669in}}%
\pgfpathcurveto{\pgfqpoint{3.325761in}{1.177551in}}{\pgfqpoint{3.331347in}{1.175237in}}{\pgfqpoint{3.337171in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{3.337171in}{1.175237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322460in}{1.180361in}}%
\pgfpathcurveto{\pgfqpoint{3.328283in}{1.180361in}}{\pgfqpoint{3.333870in}{1.182675in}}{\pgfqpoint{3.337988in}{1.186793in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.190911in}}{\pgfqpoint{3.344420in}{1.196497in}}{\pgfqpoint{3.344420in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{3.344420in}{1.208145in}}{\pgfqpoint{3.342106in}{1.213731in}}{\pgfqpoint{3.337988in}{1.217850in}}%
\pgfpathcurveto{\pgfqpoint{3.333870in}{1.221968in}}{\pgfqpoint{3.328283in}{1.224282in}}{\pgfqpoint{3.322460in}{1.224282in}}%
\pgfpathcurveto{\pgfqpoint{3.316636in}{1.224282in}}{\pgfqpoint{3.311049in}{1.221968in}}{\pgfqpoint{3.306931in}{1.217850in}}%
\pgfpathcurveto{\pgfqpoint{3.302813in}{1.213731in}}{\pgfqpoint{3.300499in}{1.208145in}}{\pgfqpoint{3.300499in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{3.300499in}{1.196497in}}{\pgfqpoint{3.302813in}{1.190911in}}{\pgfqpoint{3.306931in}{1.186793in}}%
\pgfpathcurveto{\pgfqpoint{3.311049in}{1.182675in}}{\pgfqpoint{3.316636in}{1.180361in}}{\pgfqpoint{3.322460in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{1.180361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351882in}{1.176515in}}%
\pgfpathcurveto{\pgfqpoint{3.357706in}{1.176515in}}{\pgfqpoint{3.363292in}{1.178829in}}{\pgfqpoint{3.367410in}{1.182947in}}%
\pgfpathcurveto{\pgfqpoint{3.371529in}{1.187065in}}{\pgfqpoint{3.373842in}{1.192651in}}{\pgfqpoint{3.373842in}{1.198475in}}%
\pgfpathcurveto{\pgfqpoint{3.373842in}{1.204299in}}{\pgfqpoint{3.371529in}{1.209885in}}{\pgfqpoint{3.367410in}{1.214004in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{1.218122in}}{\pgfqpoint{3.357706in}{1.220436in}}{\pgfqpoint{3.351882in}{1.220436in}}%
\pgfpathcurveto{\pgfqpoint{3.346058in}{1.220436in}}{\pgfqpoint{3.340472in}{1.218122in}}{\pgfqpoint{3.336354in}{1.214004in}}%
\pgfpathcurveto{\pgfqpoint{3.332236in}{1.209885in}}{\pgfqpoint{3.329922in}{1.204299in}}{\pgfqpoint{3.329922in}{1.198475in}}%
\pgfpathcurveto{\pgfqpoint{3.329922in}{1.192651in}}{\pgfqpoint{3.332236in}{1.187065in}}{\pgfqpoint{3.336354in}{1.182947in}}%
\pgfpathcurveto{\pgfqpoint{3.340472in}{1.178829in}}{\pgfqpoint{3.346058in}{1.176515in}}{\pgfqpoint{3.351882in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{1.176515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366594in}{1.190264in}}%
\pgfpathcurveto{\pgfqpoint{3.372417in}{1.190264in}}{\pgfqpoint{3.378004in}{1.192578in}}{\pgfqpoint{3.382122in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{3.386240in}{1.200814in}}{\pgfqpoint{3.388554in}{1.206400in}}{\pgfqpoint{3.388554in}{1.212224in}}%
\pgfpathcurveto{\pgfqpoint{3.388554in}{1.218048in}}{\pgfqpoint{3.386240in}{1.223634in}}{\pgfqpoint{3.382122in}{1.227753in}}%
\pgfpathcurveto{\pgfqpoint{3.378004in}{1.231871in}}{\pgfqpoint{3.372417in}{1.234185in}}{\pgfqpoint{3.366594in}{1.234185in}}%
\pgfpathcurveto{\pgfqpoint{3.360770in}{1.234185in}}{\pgfqpoint{3.355183in}{1.231871in}}{\pgfqpoint{3.351065in}{1.227753in}}%
\pgfpathcurveto{\pgfqpoint{3.346947in}{1.223634in}}{\pgfqpoint{3.344633in}{1.218048in}}{\pgfqpoint{3.344633in}{1.212224in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.206400in}}{\pgfqpoint{3.346947in}{1.200814in}}{\pgfqpoint{3.351065in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{3.355183in}{1.192578in}}{\pgfqpoint{3.360770in}{1.190264in}}{\pgfqpoint{3.366594in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{3.366594in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381305in}{1.184795in}}%
\pgfpathcurveto{\pgfqpoint{3.387129in}{1.184795in}}{\pgfqpoint{3.392715in}{1.187109in}}{\pgfqpoint{3.396833in}{1.191227in}}%
\pgfpathcurveto{\pgfqpoint{3.400951in}{1.195345in}}{\pgfqpoint{3.403265in}{1.200932in}}{\pgfqpoint{3.403265in}{1.206755in}}%
\pgfpathcurveto{\pgfqpoint{3.403265in}{1.212579in}}{\pgfqpoint{3.400951in}{1.218166in}}{\pgfqpoint{3.396833in}{1.222284in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.226402in}}{\pgfqpoint{3.387129in}{1.228716in}}{\pgfqpoint{3.381305in}{1.228716in}}%
\pgfpathcurveto{\pgfqpoint{3.375481in}{1.228716in}}{\pgfqpoint{3.369895in}{1.226402in}}{\pgfqpoint{3.365777in}{1.222284in}}%
\pgfpathcurveto{\pgfqpoint{3.361658in}{1.218166in}}{\pgfqpoint{3.359345in}{1.212579in}}{\pgfqpoint{3.359345in}{1.206755in}}%
\pgfpathcurveto{\pgfqpoint{3.359345in}{1.200932in}}{\pgfqpoint{3.361658in}{1.195345in}}{\pgfqpoint{3.365777in}{1.191227in}}%
\pgfpathcurveto{\pgfqpoint{3.369895in}{1.187109in}}{\pgfqpoint{3.375481in}{1.184795in}}{\pgfqpoint{3.381305in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{1.184795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410728in}{1.183171in}}%
\pgfpathcurveto{\pgfqpoint{3.416551in}{1.183171in}}{\pgfqpoint{3.422138in}{1.185485in}}{\pgfqpoint{3.426256in}{1.189603in}}%
\pgfpathcurveto{\pgfqpoint{3.430374in}{1.193721in}}{\pgfqpoint{3.432688in}{1.199307in}}{\pgfqpoint{3.432688in}{1.205131in}}%
\pgfpathcurveto{\pgfqpoint{3.432688in}{1.210955in}}{\pgfqpoint{3.430374in}{1.216541in}}{\pgfqpoint{3.426256in}{1.220659in}}%
\pgfpathcurveto{\pgfqpoint{3.422138in}{1.224777in}}{\pgfqpoint{3.416551in}{1.227091in}}{\pgfqpoint{3.410728in}{1.227091in}}%
\pgfpathcurveto{\pgfqpoint{3.404904in}{1.227091in}}{\pgfqpoint{3.399317in}{1.224777in}}{\pgfqpoint{3.395199in}{1.220659in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.216541in}}{\pgfqpoint{3.388767in}{1.210955in}}{\pgfqpoint{3.388767in}{1.205131in}}%
\pgfpathcurveto{\pgfqpoint{3.388767in}{1.199307in}}{\pgfqpoint{3.391081in}{1.193721in}}{\pgfqpoint{3.395199in}{1.189603in}}%
\pgfpathcurveto{\pgfqpoint{3.399317in}{1.185485in}}{\pgfqpoint{3.404904in}{1.183171in}}{\pgfqpoint{3.410728in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{3.410728in}{1.183171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396016in}{1.183623in}}%
\pgfpathcurveto{\pgfqpoint{3.401840in}{1.183623in}}{\pgfqpoint{3.407426in}{1.185936in}}{\pgfqpoint{3.411544in}{1.190055in}}%
\pgfpathcurveto{\pgfqpoint{3.415663in}{1.194173in}}{\pgfqpoint{3.417976in}{1.199759in}}{\pgfqpoint{3.417976in}{1.205583in}}%
\pgfpathcurveto{\pgfqpoint{3.417976in}{1.211407in}}{\pgfqpoint{3.415663in}{1.216993in}}{\pgfqpoint{3.411544in}{1.221111in}}%
\pgfpathcurveto{\pgfqpoint{3.407426in}{1.225229in}}{\pgfqpoint{3.401840in}{1.227543in}}{\pgfqpoint{3.396016in}{1.227543in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.227543in}}{\pgfqpoint{3.384606in}{1.225229in}}{\pgfqpoint{3.380488in}{1.221111in}}%
\pgfpathcurveto{\pgfqpoint{3.376370in}{1.216993in}}{\pgfqpoint{3.374056in}{1.211407in}}{\pgfqpoint{3.374056in}{1.205583in}}%
\pgfpathcurveto{\pgfqpoint{3.374056in}{1.199759in}}{\pgfqpoint{3.376370in}{1.194173in}}{\pgfqpoint{3.380488in}{1.190055in}}%
\pgfpathcurveto{\pgfqpoint{3.384606in}{1.185936in}}{\pgfqpoint{3.390192in}{1.183623in}}{\pgfqpoint{3.396016in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{3.396016in}{1.183623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425439in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{3.431263in}{1.184581in}}{\pgfqpoint{3.436849in}{1.186895in}}{\pgfqpoint{3.440967in}{1.191013in}}%
\pgfpathcurveto{\pgfqpoint{3.445085in}{1.195131in}}{\pgfqpoint{3.447399in}{1.200717in}}{\pgfqpoint{3.447399in}{1.206541in}}%
\pgfpathcurveto{\pgfqpoint{3.447399in}{1.212365in}}{\pgfqpoint{3.445085in}{1.217951in}}{\pgfqpoint{3.440967in}{1.222069in}}%
\pgfpathcurveto{\pgfqpoint{3.436849in}{1.226187in}}{\pgfqpoint{3.431263in}{1.228501in}}{\pgfqpoint{3.425439in}{1.228501in}}%
\pgfpathcurveto{\pgfqpoint{3.419615in}{1.228501in}}{\pgfqpoint{3.414029in}{1.226187in}}{\pgfqpoint{3.409911in}{1.222069in}}%
\pgfpathcurveto{\pgfqpoint{3.405792in}{1.217951in}}{\pgfqpoint{3.403479in}{1.212365in}}{\pgfqpoint{3.403479in}{1.206541in}}%
\pgfpathcurveto{\pgfqpoint{3.403479in}{1.200717in}}{\pgfqpoint{3.405792in}{1.195131in}}{\pgfqpoint{3.409911in}{1.191013in}}%
\pgfpathcurveto{\pgfqpoint{3.414029in}{1.186895in}}{\pgfqpoint{3.419615in}{1.184581in}}{\pgfqpoint{3.425439in}{1.184581in}}%
\pgfpathlineto{\pgfqpoint{3.425439in}{1.184581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440150in}{1.196103in}}%
\pgfpathcurveto{\pgfqpoint{3.445974in}{1.196103in}}{\pgfqpoint{3.451560in}{1.198417in}}{\pgfqpoint{3.455678in}{1.202535in}}%
\pgfpathcurveto{\pgfqpoint{3.459797in}{1.206653in}}{\pgfqpoint{3.462110in}{1.212240in}}{\pgfqpoint{3.462110in}{1.218064in}}%
\pgfpathcurveto{\pgfqpoint{3.462110in}{1.223887in}}{\pgfqpoint{3.459797in}{1.229474in}}{\pgfqpoint{3.455678in}{1.233592in}}%
\pgfpathcurveto{\pgfqpoint{3.451560in}{1.237710in}}{\pgfqpoint{3.445974in}{1.240024in}}{\pgfqpoint{3.440150in}{1.240024in}}%
\pgfpathcurveto{\pgfqpoint{3.434326in}{1.240024in}}{\pgfqpoint{3.428740in}{1.237710in}}{\pgfqpoint{3.424622in}{1.233592in}}%
\pgfpathcurveto{\pgfqpoint{3.420504in}{1.229474in}}{\pgfqpoint{3.418190in}{1.223887in}}{\pgfqpoint{3.418190in}{1.218064in}}%
\pgfpathcurveto{\pgfqpoint{3.418190in}{1.212240in}}{\pgfqpoint{3.420504in}{1.206653in}}{\pgfqpoint{3.424622in}{1.202535in}}%
\pgfpathcurveto{\pgfqpoint{3.428740in}{1.198417in}}{\pgfqpoint{3.434326in}{1.196103in}}{\pgfqpoint{3.440150in}{1.196103in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{1.196103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454862in}{1.199007in}}%
\pgfpathcurveto{\pgfqpoint{3.460685in}{1.199007in}}{\pgfqpoint{3.466272in}{1.201321in}}{\pgfqpoint{3.470390in}{1.205439in}}%
\pgfpathcurveto{\pgfqpoint{3.474508in}{1.209557in}}{\pgfqpoint{3.476822in}{1.215144in}}{\pgfqpoint{3.476822in}{1.220968in}}%
\pgfpathcurveto{\pgfqpoint{3.476822in}{1.226791in}}{\pgfqpoint{3.474508in}{1.232378in}}{\pgfqpoint{3.470390in}{1.236496in}}%
\pgfpathcurveto{\pgfqpoint{3.466272in}{1.240614in}}{\pgfqpoint{3.460685in}{1.242928in}}{\pgfqpoint{3.454862in}{1.242928in}}%
\pgfpathcurveto{\pgfqpoint{3.449038in}{1.242928in}}{\pgfqpoint{3.443451in}{1.240614in}}{\pgfqpoint{3.439333in}{1.236496in}}%
\pgfpathcurveto{\pgfqpoint{3.435215in}{1.232378in}}{\pgfqpoint{3.432901in}{1.226791in}}{\pgfqpoint{3.432901in}{1.220968in}}%
\pgfpathcurveto{\pgfqpoint{3.432901in}{1.215144in}}{\pgfqpoint{3.435215in}{1.209557in}}{\pgfqpoint{3.439333in}{1.205439in}}%
\pgfpathcurveto{\pgfqpoint{3.443451in}{1.201321in}}{\pgfqpoint{3.449038in}{1.199007in}}{\pgfqpoint{3.454862in}{1.199007in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{1.199007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484284in}{1.194884in}}%
\pgfpathcurveto{\pgfqpoint{3.490108in}{1.194884in}}{\pgfqpoint{3.495694in}{1.197198in}}{\pgfqpoint{3.499812in}{1.201316in}}%
\pgfpathcurveto{\pgfqpoint{3.503931in}{1.205434in}}{\pgfqpoint{3.506244in}{1.211020in}}{\pgfqpoint{3.506244in}{1.216844in}}%
\pgfpathcurveto{\pgfqpoint{3.506244in}{1.222668in}}{\pgfqpoint{3.503931in}{1.228254in}}{\pgfqpoint{3.499812in}{1.232372in}}%
\pgfpathcurveto{\pgfqpoint{3.495694in}{1.236490in}}{\pgfqpoint{3.490108in}{1.238804in}}{\pgfqpoint{3.484284in}{1.238804in}}%
\pgfpathcurveto{\pgfqpoint{3.478460in}{1.238804in}}{\pgfqpoint{3.472874in}{1.236490in}}{\pgfqpoint{3.468756in}{1.232372in}}%
\pgfpathcurveto{\pgfqpoint{3.464638in}{1.228254in}}{\pgfqpoint{3.462324in}{1.222668in}}{\pgfqpoint{3.462324in}{1.216844in}}%
\pgfpathcurveto{\pgfqpoint{3.462324in}{1.211020in}}{\pgfqpoint{3.464638in}{1.205434in}}{\pgfqpoint{3.468756in}{1.201316in}}%
\pgfpathcurveto{\pgfqpoint{3.472874in}{1.197198in}}{\pgfqpoint{3.478460in}{1.194884in}}{\pgfqpoint{3.484284in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.194884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469573in}{1.212599in}}%
\pgfpathcurveto{\pgfqpoint{3.475397in}{1.212599in}}{\pgfqpoint{3.480983in}{1.214912in}}{\pgfqpoint{3.485101in}{1.219031in}}%
\pgfpathcurveto{\pgfqpoint{3.489219in}{1.223149in}}{\pgfqpoint{3.491533in}{1.228735in}}{\pgfqpoint{3.491533in}{1.234559in}}%
\pgfpathcurveto{\pgfqpoint{3.491533in}{1.240383in}}{\pgfqpoint{3.489219in}{1.245969in}}{\pgfqpoint{3.485101in}{1.250087in}}%
\pgfpathcurveto{\pgfqpoint{3.480983in}{1.254205in}}{\pgfqpoint{3.475397in}{1.256519in}}{\pgfqpoint{3.469573in}{1.256519in}}%
\pgfpathcurveto{\pgfqpoint{3.463749in}{1.256519in}}{\pgfqpoint{3.458163in}{1.254205in}}{\pgfqpoint{3.454045in}{1.250087in}}%
\pgfpathcurveto{\pgfqpoint{3.449926in}{1.245969in}}{\pgfqpoint{3.447613in}{1.240383in}}{\pgfqpoint{3.447613in}{1.234559in}}%
\pgfpathcurveto{\pgfqpoint{3.447613in}{1.228735in}}{\pgfqpoint{3.449926in}{1.223149in}}{\pgfqpoint{3.454045in}{1.219031in}}%
\pgfpathcurveto{\pgfqpoint{3.458163in}{1.214912in}}{\pgfqpoint{3.463749in}{1.212599in}}{\pgfqpoint{3.469573in}{1.212599in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.212599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498996in}{1.200997in}}%
\pgfpathcurveto{\pgfqpoint{3.504819in}{1.200997in}}{\pgfqpoint{3.510406in}{1.203311in}}{\pgfqpoint{3.514524in}{1.207429in}}%
\pgfpathcurveto{\pgfqpoint{3.518642in}{1.211547in}}{\pgfqpoint{3.520956in}{1.217133in}}{\pgfqpoint{3.520956in}{1.222957in}}%
\pgfpathcurveto{\pgfqpoint{3.520956in}{1.228781in}}{\pgfqpoint{3.518642in}{1.234367in}}{\pgfqpoint{3.514524in}{1.238485in}}%
\pgfpathcurveto{\pgfqpoint{3.510406in}{1.242603in}}{\pgfqpoint{3.504819in}{1.244917in}}{\pgfqpoint{3.498996in}{1.244917in}}%
\pgfpathcurveto{\pgfqpoint{3.493172in}{1.244917in}}{\pgfqpoint{3.487585in}{1.242603in}}{\pgfqpoint{3.483467in}{1.238485in}}%
\pgfpathcurveto{\pgfqpoint{3.479349in}{1.234367in}}{\pgfqpoint{3.477035in}{1.228781in}}{\pgfqpoint{3.477035in}{1.222957in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.217133in}}{\pgfqpoint{3.479349in}{1.211547in}}{\pgfqpoint{3.483467in}{1.207429in}}%
\pgfpathcurveto{\pgfqpoint{3.487585in}{1.203311in}}{\pgfqpoint{3.493172in}{1.200997in}}{\pgfqpoint{3.498996in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.200997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513707in}{1.191878in}}%
\pgfpathcurveto{\pgfqpoint{3.519531in}{1.191878in}}{\pgfqpoint{3.525117in}{1.194191in}}{\pgfqpoint{3.529235in}{1.198310in}}%
\pgfpathcurveto{\pgfqpoint{3.533353in}{1.202428in}}{\pgfqpoint{3.535667in}{1.208014in}}{\pgfqpoint{3.535667in}{1.213838in}}%
\pgfpathcurveto{\pgfqpoint{3.535667in}{1.219662in}}{\pgfqpoint{3.533353in}{1.225248in}}{\pgfqpoint{3.529235in}{1.229366in}}%
\pgfpathcurveto{\pgfqpoint{3.525117in}{1.233484in}}{\pgfqpoint{3.519531in}{1.235798in}}{\pgfqpoint{3.513707in}{1.235798in}}%
\pgfpathcurveto{\pgfqpoint{3.507883in}{1.235798in}}{\pgfqpoint{3.502297in}{1.233484in}}{\pgfqpoint{3.498179in}{1.229366in}}%
\pgfpathcurveto{\pgfqpoint{3.494060in}{1.225248in}}{\pgfqpoint{3.491747in}{1.219662in}}{\pgfqpoint{3.491747in}{1.213838in}}%
\pgfpathcurveto{\pgfqpoint{3.491747in}{1.208014in}}{\pgfqpoint{3.494060in}{1.202428in}}{\pgfqpoint{3.498179in}{1.198310in}}%
\pgfpathcurveto{\pgfqpoint{3.502297in}{1.194191in}}{\pgfqpoint{3.507883in}{1.191878in}}{\pgfqpoint{3.513707in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{3.513707in}{1.191878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528418in}{1.192939in}}%
\pgfpathcurveto{\pgfqpoint{3.534242in}{1.192939in}}{\pgfqpoint{3.539828in}{1.195252in}}{\pgfqpoint{3.543946in}{1.199371in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{1.203489in}}{\pgfqpoint{3.550378in}{1.209075in}}{\pgfqpoint{3.550378in}{1.214899in}}%
\pgfpathcurveto{\pgfqpoint{3.550378in}{1.220723in}}{\pgfqpoint{3.548065in}{1.226309in}}{\pgfqpoint{3.543946in}{1.230427in}}%
\pgfpathcurveto{\pgfqpoint{3.539828in}{1.234545in}}{\pgfqpoint{3.534242in}{1.236859in}}{\pgfqpoint{3.528418in}{1.236859in}}%
\pgfpathcurveto{\pgfqpoint{3.522594in}{1.236859in}}{\pgfqpoint{3.517008in}{1.234545in}}{\pgfqpoint{3.512890in}{1.230427in}}%
\pgfpathcurveto{\pgfqpoint{3.508772in}{1.226309in}}{\pgfqpoint{3.506458in}{1.220723in}}{\pgfqpoint{3.506458in}{1.214899in}}%
\pgfpathcurveto{\pgfqpoint{3.506458in}{1.209075in}}{\pgfqpoint{3.508772in}{1.203489in}}{\pgfqpoint{3.512890in}{1.199371in}}%
\pgfpathcurveto{\pgfqpoint{3.517008in}{1.195252in}}{\pgfqpoint{3.522594in}{1.192939in}}{\pgfqpoint{3.528418in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{3.528418in}{1.192939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543130in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{3.548953in}{1.196527in}}{\pgfqpoint{3.554540in}{1.198841in}}{\pgfqpoint{3.558658in}{1.202959in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{1.207077in}}{\pgfqpoint{3.565090in}{1.212663in}}{\pgfqpoint{3.565090in}{1.218487in}}%
\pgfpathcurveto{\pgfqpoint{3.565090in}{1.224311in}}{\pgfqpoint{3.562776in}{1.229897in}}{\pgfqpoint{3.558658in}{1.234015in}}%
\pgfpathcurveto{\pgfqpoint{3.554540in}{1.238134in}}{\pgfqpoint{3.548953in}{1.240447in}}{\pgfqpoint{3.543130in}{1.240447in}}%
\pgfpathcurveto{\pgfqpoint{3.537306in}{1.240447in}}{\pgfqpoint{3.531719in}{1.238134in}}{\pgfqpoint{3.527601in}{1.234015in}}%
\pgfpathcurveto{\pgfqpoint{3.523483in}{1.229897in}}{\pgfqpoint{3.521169in}{1.224311in}}{\pgfqpoint{3.521169in}{1.218487in}}%
\pgfpathcurveto{\pgfqpoint{3.521169in}{1.212663in}}{\pgfqpoint{3.523483in}{1.207077in}}{\pgfqpoint{3.527601in}{1.202959in}}%
\pgfpathcurveto{\pgfqpoint{3.531719in}{1.198841in}}{\pgfqpoint{3.537306in}{1.196527in}}{\pgfqpoint{3.543130in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.196527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557841in}{1.193844in}}%
\pgfpathcurveto{\pgfqpoint{3.563665in}{1.193844in}}{\pgfqpoint{3.569251in}{1.196158in}}{\pgfqpoint{3.573369in}{1.200276in}}%
\pgfpathcurveto{\pgfqpoint{3.577487in}{1.204395in}}{\pgfqpoint{3.579801in}{1.209981in}}{\pgfqpoint{3.579801in}{1.215805in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{1.221629in}}{\pgfqpoint{3.577487in}{1.227215in}}{\pgfqpoint{3.573369in}{1.231333in}}%
\pgfpathcurveto{\pgfqpoint{3.569251in}{1.235451in}}{\pgfqpoint{3.563665in}{1.237765in}}{\pgfqpoint{3.557841in}{1.237765in}}%
\pgfpathcurveto{\pgfqpoint{3.552017in}{1.237765in}}{\pgfqpoint{3.546431in}{1.235451in}}{\pgfqpoint{3.542313in}{1.231333in}}%
\pgfpathcurveto{\pgfqpoint{3.538194in}{1.227215in}}{\pgfqpoint{3.535881in}{1.221629in}}{\pgfqpoint{3.535881in}{1.215805in}}%
\pgfpathcurveto{\pgfqpoint{3.535881in}{1.209981in}}{\pgfqpoint{3.538194in}{1.204395in}}{\pgfqpoint{3.542313in}{1.200276in}}%
\pgfpathcurveto{\pgfqpoint{3.546431in}{1.196158in}}{\pgfqpoint{3.552017in}{1.193844in}}{\pgfqpoint{3.557841in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{3.557841in}{1.193844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572552in}{1.184261in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.184261in}}{\pgfqpoint{3.583962in}{1.186575in}}{\pgfqpoint{3.588080in}{1.190693in}}%
\pgfpathcurveto{\pgfqpoint{3.592199in}{1.194811in}}{\pgfqpoint{3.594512in}{1.200397in}}{\pgfqpoint{3.594512in}{1.206221in}}%
\pgfpathcurveto{\pgfqpoint{3.594512in}{1.212045in}}{\pgfqpoint{3.592199in}{1.217631in}}{\pgfqpoint{3.588080in}{1.221749in}}%
\pgfpathcurveto{\pgfqpoint{3.583962in}{1.225868in}}{\pgfqpoint{3.578376in}{1.228181in}}{\pgfqpoint{3.572552in}{1.228181in}}%
\pgfpathcurveto{\pgfqpoint{3.566728in}{1.228181in}}{\pgfqpoint{3.561142in}{1.225868in}}{\pgfqpoint{3.557024in}{1.221749in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{1.217631in}}{\pgfqpoint{3.550592in}{1.212045in}}{\pgfqpoint{3.550592in}{1.206221in}}%
\pgfpathcurveto{\pgfqpoint{3.550592in}{1.200397in}}{\pgfqpoint{3.552906in}{1.194811in}}{\pgfqpoint{3.557024in}{1.190693in}}%
\pgfpathcurveto{\pgfqpoint{3.561142in}{1.186575in}}{\pgfqpoint{3.566728in}{1.184261in}}{\pgfqpoint{3.572552in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{3.572552in}{1.184261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587264in}{1.205477in}}%
\pgfpathcurveto{\pgfqpoint{3.593087in}{1.205477in}}{\pgfqpoint{3.598674in}{1.207791in}}{\pgfqpoint{3.602792in}{1.211909in}}%
\pgfpathcurveto{\pgfqpoint{3.606910in}{1.216027in}}{\pgfqpoint{3.609224in}{1.221613in}}{\pgfqpoint{3.609224in}{1.227437in}}%
\pgfpathcurveto{\pgfqpoint{3.609224in}{1.233261in}}{\pgfqpoint{3.606910in}{1.238847in}}{\pgfqpoint{3.602792in}{1.242966in}}%
\pgfpathcurveto{\pgfqpoint{3.598674in}{1.247084in}}{\pgfqpoint{3.593087in}{1.249398in}}{\pgfqpoint{3.587264in}{1.249398in}}%
\pgfpathcurveto{\pgfqpoint{3.581440in}{1.249398in}}{\pgfqpoint{3.575853in}{1.247084in}}{\pgfqpoint{3.571735in}{1.242966in}}%
\pgfpathcurveto{\pgfqpoint{3.567617in}{1.238847in}}{\pgfqpoint{3.565303in}{1.233261in}}{\pgfqpoint{3.565303in}{1.227437in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{1.221613in}}{\pgfqpoint{3.567617in}{1.216027in}}{\pgfqpoint{3.571735in}{1.211909in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.207791in}}{\pgfqpoint{3.581440in}{1.205477in}}{\pgfqpoint{3.587264in}{1.205477in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{1.205477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601975in}{1.202199in}}%
\pgfpathcurveto{\pgfqpoint{3.607799in}{1.202199in}}{\pgfqpoint{3.613385in}{1.204513in}}{\pgfqpoint{3.617503in}{1.208631in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{1.212749in}}{\pgfqpoint{3.623935in}{1.218335in}}{\pgfqpoint{3.623935in}{1.224159in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.229983in}}{\pgfqpoint{3.621621in}{1.235569in}}{\pgfqpoint{3.617503in}{1.239687in}}%
\pgfpathcurveto{\pgfqpoint{3.613385in}{1.243806in}}{\pgfqpoint{3.607799in}{1.246119in}}{\pgfqpoint{3.601975in}{1.246119in}}%
\pgfpathcurveto{\pgfqpoint{3.596151in}{1.246119in}}{\pgfqpoint{3.590565in}{1.243806in}}{\pgfqpoint{3.586447in}{1.239687in}}%
\pgfpathcurveto{\pgfqpoint{3.582328in}{1.235569in}}{\pgfqpoint{3.580015in}{1.229983in}}{\pgfqpoint{3.580015in}{1.224159in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.218335in}}{\pgfqpoint{3.582328in}{1.212749in}}{\pgfqpoint{3.586447in}{1.208631in}}%
\pgfpathcurveto{\pgfqpoint{3.590565in}{1.204513in}}{\pgfqpoint{3.596151in}{1.202199in}}{\pgfqpoint{3.601975in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{3.601975in}{1.202199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616686in}{1.195990in}}%
\pgfpathcurveto{\pgfqpoint{3.622510in}{1.195990in}}{\pgfqpoint{3.628096in}{1.198304in}}{\pgfqpoint{3.632214in}{1.202422in}}%
\pgfpathcurveto{\pgfqpoint{3.636333in}{1.206540in}}{\pgfqpoint{3.638646in}{1.212126in}}{\pgfqpoint{3.638646in}{1.217950in}}%
\pgfpathcurveto{\pgfqpoint{3.638646in}{1.223774in}}{\pgfqpoint{3.636333in}{1.229360in}}{\pgfqpoint{3.632214in}{1.233479in}}%
\pgfpathcurveto{\pgfqpoint{3.628096in}{1.237597in}}{\pgfqpoint{3.622510in}{1.239911in}}{\pgfqpoint{3.616686in}{1.239911in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{1.239911in}}{\pgfqpoint{3.605276in}{1.237597in}}{\pgfqpoint{3.601158in}{1.233479in}}%
\pgfpathcurveto{\pgfqpoint{3.597040in}{1.229360in}}{\pgfqpoint{3.594726in}{1.223774in}}{\pgfqpoint{3.594726in}{1.217950in}}%
\pgfpathcurveto{\pgfqpoint{3.594726in}{1.212126in}}{\pgfqpoint{3.597040in}{1.206540in}}{\pgfqpoint{3.601158in}{1.202422in}}%
\pgfpathcurveto{\pgfqpoint{3.605276in}{1.198304in}}{\pgfqpoint{3.610862in}{1.195990in}}{\pgfqpoint{3.616686in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{1.195990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631398in}{1.191363in}}%
\pgfpathcurveto{\pgfqpoint{3.637221in}{1.191363in}}{\pgfqpoint{3.642808in}{1.193677in}}{\pgfqpoint{3.646926in}{1.197795in}}%
\pgfpathcurveto{\pgfqpoint{3.651044in}{1.201913in}}{\pgfqpoint{3.653358in}{1.207500in}}{\pgfqpoint{3.653358in}{1.213323in}}%
\pgfpathcurveto{\pgfqpoint{3.653358in}{1.219147in}}{\pgfqpoint{3.651044in}{1.224734in}}{\pgfqpoint{3.646926in}{1.228852in}}%
\pgfpathcurveto{\pgfqpoint{3.642808in}{1.232970in}}{\pgfqpoint{3.637221in}{1.235284in}}{\pgfqpoint{3.631398in}{1.235284in}}%
\pgfpathcurveto{\pgfqpoint{3.625574in}{1.235284in}}{\pgfqpoint{3.619987in}{1.232970in}}{\pgfqpoint{3.615869in}{1.228852in}}%
\pgfpathcurveto{\pgfqpoint{3.611751in}{1.224734in}}{\pgfqpoint{3.609437in}{1.219147in}}{\pgfqpoint{3.609437in}{1.213323in}}%
\pgfpathcurveto{\pgfqpoint{3.609437in}{1.207500in}}{\pgfqpoint{3.611751in}{1.201913in}}{\pgfqpoint{3.615869in}{1.197795in}}%
\pgfpathcurveto{\pgfqpoint{3.619987in}{1.193677in}}{\pgfqpoint{3.625574in}{1.191363in}}{\pgfqpoint{3.631398in}{1.191363in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.191363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646109in}{1.180501in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.180501in}}{\pgfqpoint{3.657519in}{1.182815in}}{\pgfqpoint{3.661637in}{1.186933in}}%
\pgfpathcurveto{\pgfqpoint{3.665755in}{1.191051in}}{\pgfqpoint{3.668069in}{1.196637in}}{\pgfqpoint{3.668069in}{1.202461in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.208285in}}{\pgfqpoint{3.665755in}{1.213871in}}{\pgfqpoint{3.661637in}{1.217989in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{1.222107in}}{\pgfqpoint{3.651933in}{1.224421in}}{\pgfqpoint{3.646109in}{1.224421in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{1.224421in}}{\pgfqpoint{3.634699in}{1.222107in}}{\pgfqpoint{3.630581in}{1.217989in}}%
\pgfpathcurveto{\pgfqpoint{3.626462in}{1.213871in}}{\pgfqpoint{3.624149in}{1.208285in}}{\pgfqpoint{3.624149in}{1.202461in}}%
\pgfpathcurveto{\pgfqpoint{3.624149in}{1.196637in}}{\pgfqpoint{3.626462in}{1.191051in}}{\pgfqpoint{3.630581in}{1.186933in}}%
\pgfpathcurveto{\pgfqpoint{3.634699in}{1.182815in}}{\pgfqpoint{3.640285in}{1.180501in}}{\pgfqpoint{3.646109in}{1.180501in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.180501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660820in}{1.182920in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{1.182920in}}{\pgfqpoint{3.672230in}{1.185234in}}{\pgfqpoint{3.676348in}{1.189352in}}%
\pgfpathcurveto{\pgfqpoint{3.680467in}{1.193471in}}{\pgfqpoint{3.682780in}{1.199057in}}{\pgfqpoint{3.682780in}{1.204881in}}%
\pgfpathcurveto{\pgfqpoint{3.682780in}{1.210705in}}{\pgfqpoint{3.680467in}{1.216291in}}{\pgfqpoint{3.676348in}{1.220409in}}%
\pgfpathcurveto{\pgfqpoint{3.672230in}{1.224527in}}{\pgfqpoint{3.666644in}{1.226841in}}{\pgfqpoint{3.660820in}{1.226841in}}%
\pgfpathcurveto{\pgfqpoint{3.654996in}{1.226841in}}{\pgfqpoint{3.649410in}{1.224527in}}{\pgfqpoint{3.645292in}{1.220409in}}%
\pgfpathcurveto{\pgfqpoint{3.641174in}{1.216291in}}{\pgfqpoint{3.638860in}{1.210705in}}{\pgfqpoint{3.638860in}{1.204881in}}%
\pgfpathcurveto{\pgfqpoint{3.638860in}{1.199057in}}{\pgfqpoint{3.641174in}{1.193471in}}{\pgfqpoint{3.645292in}{1.189352in}}%
\pgfpathcurveto{\pgfqpoint{3.649410in}{1.185234in}}{\pgfqpoint{3.654996in}{1.182920in}}{\pgfqpoint{3.660820in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{3.660820in}{1.182920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675532in}{1.187032in}}%
\pgfpathcurveto{\pgfqpoint{3.681355in}{1.187032in}}{\pgfqpoint{3.686942in}{1.189346in}}{\pgfqpoint{3.691060in}{1.193464in}}%
\pgfpathcurveto{\pgfqpoint{3.695178in}{1.197582in}}{\pgfqpoint{3.697492in}{1.203169in}}{\pgfqpoint{3.697492in}{1.208992in}}%
\pgfpathcurveto{\pgfqpoint{3.697492in}{1.214816in}}{\pgfqpoint{3.695178in}{1.220403in}}{\pgfqpoint{3.691060in}{1.224521in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{1.228639in}}{\pgfqpoint{3.681355in}{1.230953in}}{\pgfqpoint{3.675532in}{1.230953in}}%
\pgfpathcurveto{\pgfqpoint{3.669708in}{1.230953in}}{\pgfqpoint{3.664121in}{1.228639in}}{\pgfqpoint{3.660003in}{1.224521in}}%
\pgfpathcurveto{\pgfqpoint{3.655885in}{1.220403in}}{\pgfqpoint{3.653571in}{1.214816in}}{\pgfqpoint{3.653571in}{1.208992in}}%
\pgfpathcurveto{\pgfqpoint{3.653571in}{1.203169in}}{\pgfqpoint{3.655885in}{1.197582in}}{\pgfqpoint{3.660003in}{1.193464in}}%
\pgfpathcurveto{\pgfqpoint{3.664121in}{1.189346in}}{\pgfqpoint{3.669708in}{1.187032in}}{\pgfqpoint{3.675532in}{1.187032in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{1.187032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690243in}{1.186262in}}%
\pgfpathcurveto{\pgfqpoint{3.696067in}{1.186262in}}{\pgfqpoint{3.701653in}{1.188575in}}{\pgfqpoint{3.705771in}{1.192694in}}%
\pgfpathcurveto{\pgfqpoint{3.709889in}{1.196812in}}{\pgfqpoint{3.712203in}{1.202398in}}{\pgfqpoint{3.712203in}{1.208222in}}%
\pgfpathcurveto{\pgfqpoint{3.712203in}{1.214046in}}{\pgfqpoint{3.709889in}{1.219632in}}{\pgfqpoint{3.705771in}{1.223750in}}%
\pgfpathcurveto{\pgfqpoint{3.701653in}{1.227868in}}{\pgfqpoint{3.696067in}{1.230182in}}{\pgfqpoint{3.690243in}{1.230182in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{1.230182in}}{\pgfqpoint{3.678833in}{1.227868in}}{\pgfqpoint{3.674715in}{1.223750in}}%
\pgfpathcurveto{\pgfqpoint{3.670596in}{1.219632in}}{\pgfqpoint{3.668283in}{1.214046in}}{\pgfqpoint{3.668283in}{1.208222in}}%
\pgfpathcurveto{\pgfqpoint{3.668283in}{1.202398in}}{\pgfqpoint{3.670596in}{1.196812in}}{\pgfqpoint{3.674715in}{1.192694in}}%
\pgfpathcurveto{\pgfqpoint{3.678833in}{1.188575in}}{\pgfqpoint{3.684419in}{1.186262in}}{\pgfqpoint{3.690243in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{3.690243in}{1.186262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704954in}{1.185839in}}%
\pgfpathcurveto{\pgfqpoint{3.710778in}{1.185839in}}{\pgfqpoint{3.716364in}{1.188153in}}{\pgfqpoint{3.720482in}{1.192271in}}%
\pgfpathcurveto{\pgfqpoint{3.724601in}{1.196389in}}{\pgfqpoint{3.726914in}{1.201975in}}{\pgfqpoint{3.726914in}{1.207799in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.213623in}}{\pgfqpoint{3.724601in}{1.219209in}}{\pgfqpoint{3.720482in}{1.223327in}}%
\pgfpathcurveto{\pgfqpoint{3.716364in}{1.227445in}}{\pgfqpoint{3.710778in}{1.229759in}}{\pgfqpoint{3.704954in}{1.229759in}}%
\pgfpathcurveto{\pgfqpoint{3.699130in}{1.229759in}}{\pgfqpoint{3.693544in}{1.227445in}}{\pgfqpoint{3.689426in}{1.223327in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{1.219209in}}{\pgfqpoint{3.682994in}{1.213623in}}{\pgfqpoint{3.682994in}{1.207799in}}%
\pgfpathcurveto{\pgfqpoint{3.682994in}{1.201975in}}{\pgfqpoint{3.685308in}{1.196389in}}{\pgfqpoint{3.689426in}{1.192271in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.188153in}}{\pgfqpoint{3.699130in}{1.185839in}}{\pgfqpoint{3.704954in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{1.185839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719666in}{1.173839in}}%
\pgfpathcurveto{\pgfqpoint{3.725489in}{1.173839in}}{\pgfqpoint{3.731076in}{1.176153in}}{\pgfqpoint{3.735194in}{1.180271in}}%
\pgfpathcurveto{\pgfqpoint{3.739312in}{1.184389in}}{\pgfqpoint{3.741626in}{1.189975in}}{\pgfqpoint{3.741626in}{1.195799in}}%
\pgfpathcurveto{\pgfqpoint{3.741626in}{1.201623in}}{\pgfqpoint{3.739312in}{1.207209in}}{\pgfqpoint{3.735194in}{1.211327in}}%
\pgfpathcurveto{\pgfqpoint{3.731076in}{1.215445in}}{\pgfqpoint{3.725489in}{1.217759in}}{\pgfqpoint{3.719666in}{1.217759in}}%
\pgfpathcurveto{\pgfqpoint{3.713842in}{1.217759in}}{\pgfqpoint{3.708255in}{1.215445in}}{\pgfqpoint{3.704137in}{1.211327in}}%
\pgfpathcurveto{\pgfqpoint{3.700019in}{1.207209in}}{\pgfqpoint{3.697705in}{1.201623in}}{\pgfqpoint{3.697705in}{1.195799in}}%
\pgfpathcurveto{\pgfqpoint{3.697705in}{1.189975in}}{\pgfqpoint{3.700019in}{1.184389in}}{\pgfqpoint{3.704137in}{1.180271in}}%
\pgfpathcurveto{\pgfqpoint{3.708255in}{1.176153in}}{\pgfqpoint{3.713842in}{1.173839in}}{\pgfqpoint{3.719666in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.173839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734377in}{1.172199in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{1.172199in}}{\pgfqpoint{3.745787in}{1.174513in}}{\pgfqpoint{3.749905in}{1.178631in}}%
\pgfpathcurveto{\pgfqpoint{3.754023in}{1.182750in}}{\pgfqpoint{3.756337in}{1.188336in}}{\pgfqpoint{3.756337in}{1.194160in}}%
\pgfpathcurveto{\pgfqpoint{3.756337in}{1.199984in}}{\pgfqpoint{3.754023in}{1.205570in}}{\pgfqpoint{3.749905in}{1.209688in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.213806in}}{\pgfqpoint{3.740201in}{1.216120in}}{\pgfqpoint{3.734377in}{1.216120in}}%
\pgfpathcurveto{\pgfqpoint{3.728553in}{1.216120in}}{\pgfqpoint{3.722967in}{1.213806in}}{\pgfqpoint{3.718849in}{1.209688in}}%
\pgfpathcurveto{\pgfqpoint{3.714730in}{1.205570in}}{\pgfqpoint{3.712417in}{1.199984in}}{\pgfqpoint{3.712417in}{1.194160in}}%
\pgfpathcurveto{\pgfqpoint{3.712417in}{1.188336in}}{\pgfqpoint{3.714730in}{1.182750in}}{\pgfqpoint{3.718849in}{1.178631in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.174513in}}{\pgfqpoint{3.728553in}{1.172199in}}{\pgfqpoint{3.734377in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{1.172199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.528783in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749088in}{1.173510in}}%
\pgfpathcurveto{\pgfqpoint{3.754912in}{1.173510in}}{\pgfqpoint{3.760498in}{1.175824in}}{\pgfqpoint{3.764616in}{1.179942in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.184060in}}{\pgfqpoint{3.771048in}{1.189646in}}{\pgfqpoint{3.771048in}{1.195470in}}%
\pgfpathcurveto{\pgfqpoint{3.771048in}{1.201294in}}{\pgfqpoint{3.768735in}{1.206880in}}{\pgfqpoint{3.764616in}{1.210998in}}%
\pgfpathcurveto{\pgfqpoint{3.760498in}{1.215116in}}{\pgfqpoint{3.754912in}{1.217430in}}{\pgfqpoint{3.749088in}{1.217430in}}%
\pgfpathcurveto{\pgfqpoint{3.743264in}{1.217430in}}{\pgfqpoint{3.737678in}{1.215116in}}{\pgfqpoint{3.733560in}{1.210998in}}%
\pgfpathcurveto{\pgfqpoint{3.729442in}{1.206880in}}{\pgfqpoint{3.727128in}{1.201294in}}{\pgfqpoint{3.727128in}{1.195470in}}%
\pgfpathcurveto{\pgfqpoint{3.727128in}{1.189646in}}{\pgfqpoint{3.729442in}{1.184060in}}{\pgfqpoint{3.733560in}{1.179942in}}%
\pgfpathcurveto{\pgfqpoint{3.737678in}{1.175824in}}{\pgfqpoint{3.743264in}{1.173510in}}{\pgfqpoint{3.749088in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{3.749088in}{1.173510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586893in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586893in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322460in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322460in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167991in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528783in}{0.521924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313504in, y=0.479715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528783in}{0.830096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313504in, y=0.787887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528783in}{1.138268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254475in, y=1.096059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528783in}{1.446440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254475in, y=1.404231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528783in}{1.754612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254475in, y=1.712403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528783in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.528783in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807198in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.807198in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528783in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.807198in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528783in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.807198in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167991in,y=1.992031in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Azimut AoA [\(\displaystyle ^\circ\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841793in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.120208in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.120208in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.943678in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.943678in}}{\pgfqpoint{5.058426in}{0.945991in}}{\pgfqpoint{5.062544in}{0.950110in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.954228in}}{\pgfqpoint{5.068976in}{0.959814in}}{\pgfqpoint{5.068976in}{0.965638in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.971462in}}{\pgfqpoint{5.066662in}{0.977048in}}{\pgfqpoint{5.062544in}{0.981166in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.985284in}}{\pgfqpoint{5.052840in}{0.987598in}}{\pgfqpoint{5.047016in}{0.987598in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.987598in}}{\pgfqpoint{5.035606in}{0.985284in}}{\pgfqpoint{5.031487in}{0.981166in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.977048in}}{\pgfqpoint{5.025055in}{0.971462in}}{\pgfqpoint{5.025055in}{0.965638in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.959814in}}{\pgfqpoint{5.027369in}{0.954228in}}{\pgfqpoint{5.031487in}{0.950110in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.945991in}}{\pgfqpoint{5.041192in}{0.943678in}}{\pgfqpoint{5.047016in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.943678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.078515in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.078515in}}{\pgfqpoint{5.602745in}{1.080829in}}{\pgfqpoint{5.606863in}{1.084947in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.089065in}}{\pgfqpoint{5.613295in}{1.094651in}}{\pgfqpoint{5.613295in}{1.100475in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.106299in}}{\pgfqpoint{5.610981in}{1.111885in}}{\pgfqpoint{5.606863in}{1.116003in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.120121in}}{\pgfqpoint{5.597159in}{1.122435in}}{\pgfqpoint{5.591335in}{1.122435in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.122435in}}{\pgfqpoint{5.579925in}{1.120121in}}{\pgfqpoint{5.575807in}{1.116003in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.111885in}}{\pgfqpoint{5.569375in}{1.106299in}}{\pgfqpoint{5.569375in}{1.100475in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.094651in}}{\pgfqpoint{5.571689in}{1.089065in}}{\pgfqpoint{5.575807in}{1.084947in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.080829in}}{\pgfqpoint{5.585511in}{1.078515in}}{\pgfqpoint{5.591335in}{1.078515in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.078515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.832504in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.832504in}}{\pgfqpoint{5.308518in}{0.834818in}}{\pgfqpoint{5.312637in}{0.838936in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.843055in}}{\pgfqpoint{5.319069in}{0.848641in}}{\pgfqpoint{5.319069in}{0.854465in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.860289in}}{\pgfqpoint{5.316755in}{0.865875in}}{\pgfqpoint{5.312637in}{0.869993in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.874111in}}{\pgfqpoint{5.302932in}{0.876425in}}{\pgfqpoint{5.297108in}{0.876425in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.876425in}}{\pgfqpoint{5.285698in}{0.874111in}}{\pgfqpoint{5.281580in}{0.869993in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.865875in}}{\pgfqpoint{5.275148in}{0.860289in}}{\pgfqpoint{5.275148in}{0.854465in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.848641in}}{\pgfqpoint{5.277462in}{0.843055in}}{\pgfqpoint{5.281580in}{0.838936in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.834818in}}{\pgfqpoint{5.291284in}{0.832504in}}{\pgfqpoint{5.297108in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.832504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.911538in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.911538in}}{\pgfqpoint{5.308518in}{0.913852in}}{\pgfqpoint{5.312637in}{0.917970in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.922088in}}{\pgfqpoint{5.319069in}{0.927674in}}{\pgfqpoint{5.319069in}{0.933498in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.939322in}}{\pgfqpoint{5.316755in}{0.944908in}}{\pgfqpoint{5.312637in}{0.949026in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.953144in}}{\pgfqpoint{5.302932in}{0.955458in}}{\pgfqpoint{5.297108in}{0.955458in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.955458in}}{\pgfqpoint{5.285698in}{0.953144in}}{\pgfqpoint{5.281580in}{0.949026in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.944908in}}{\pgfqpoint{5.275148in}{0.939322in}}{\pgfqpoint{5.275148in}{0.933498in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.927674in}}{\pgfqpoint{5.277462in}{0.922088in}}{\pgfqpoint{5.281580in}{0.917970in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.913852in}}{\pgfqpoint{5.291284in}{0.911538in}}{\pgfqpoint{5.297108in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.911538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.957779in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.957779in}}{\pgfqpoint{5.102560in}{0.960093in}}{\pgfqpoint{5.106678in}{0.964211in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.968329in}}{\pgfqpoint{5.113110in}{0.973915in}}{\pgfqpoint{5.113110in}{0.979739in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.985563in}}{\pgfqpoint{5.110796in}{0.991149in}}{\pgfqpoint{5.106678in}{0.995268in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.999386in}}{\pgfqpoint{5.096974in}{1.001700in}}{\pgfqpoint{5.091150in}{1.001700in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.001700in}}{\pgfqpoint{5.079740in}{0.999386in}}{\pgfqpoint{5.075621in}{0.995268in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.991149in}}{\pgfqpoint{5.069189in}{0.985563in}}{\pgfqpoint{5.069189in}{0.979739in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.973915in}}{\pgfqpoint{5.071503in}{0.968329in}}{\pgfqpoint{5.075621in}{0.964211in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.960093in}}{\pgfqpoint{5.085326in}{0.957779in}}{\pgfqpoint{5.091150in}{0.957779in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.957779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.965782in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.965782in}}{\pgfqpoint{5.073137in}{0.968096in}}{\pgfqpoint{5.077255in}{0.972214in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.976332in}}{\pgfqpoint{5.083687in}{0.981918in}}{\pgfqpoint{5.083687in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.993566in}}{\pgfqpoint{5.081373in}{0.999152in}}{\pgfqpoint{5.077255in}{1.003271in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.007389in}}{\pgfqpoint{5.067551in}{1.009703in}}{\pgfqpoint{5.061727in}{1.009703in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.009703in}}{\pgfqpoint{5.050317in}{1.007389in}}{\pgfqpoint{5.046199in}{1.003271in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.999152in}}{\pgfqpoint{5.039767in}{0.993566in}}{\pgfqpoint{5.039767in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.981918in}}{\pgfqpoint{5.042081in}{0.976332in}}{\pgfqpoint{5.046199in}{0.972214in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.968096in}}{\pgfqpoint{5.055903in}{0.965782in}}{\pgfqpoint{5.061727in}{0.965782in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.965782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.978878in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.978878in}}{\pgfqpoint{5.337941in}{0.981192in}}{\pgfqpoint{5.342059in}{0.985310in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.989429in}}{\pgfqpoint{5.348491in}{0.995015in}}{\pgfqpoint{5.348491in}{1.000839in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.006663in}}{\pgfqpoint{5.346177in}{1.012249in}}{\pgfqpoint{5.342059in}{1.016367in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.020485in}}{\pgfqpoint{5.332355in}{1.022799in}}{\pgfqpoint{5.326531in}{1.022799in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.022799in}}{\pgfqpoint{5.315121in}{1.020485in}}{\pgfqpoint{5.311003in}{1.016367in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.012249in}}{\pgfqpoint{5.304571in}{1.006663in}}{\pgfqpoint{5.304571in}{1.000839in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.995015in}}{\pgfqpoint{5.306885in}{0.989429in}}{\pgfqpoint{5.311003in}{0.985310in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.981192in}}{\pgfqpoint{5.320707in}{0.978878in}}{\pgfqpoint{5.326531in}{0.978878in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.978878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.977466in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.977466in}}{\pgfqpoint{5.131982in}{0.979779in}}{\pgfqpoint{5.136101in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.988016in}}{\pgfqpoint{5.142533in}{0.993602in}}{\pgfqpoint{5.142533in}{0.999426in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.005250in}}{\pgfqpoint{5.140219in}{1.010836in}}{\pgfqpoint{5.136101in}{1.014954in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.019072in}}{\pgfqpoint{5.126396in}{1.021386in}}{\pgfqpoint{5.120572in}{1.021386in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.021386in}}{\pgfqpoint{5.109162in}{1.019072in}}{\pgfqpoint{5.105044in}{1.014954in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.010836in}}{\pgfqpoint{5.098612in}{1.005250in}}{\pgfqpoint{5.098612in}{0.999426in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.993602in}}{\pgfqpoint{5.100926in}{0.988016in}}{\pgfqpoint{5.105044in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.979779in}}{\pgfqpoint{5.114748in}{0.977466in}}{\pgfqpoint{5.120572in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.977466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.081562in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.081562in}}{\pgfqpoint{5.073137in}{1.083876in}}{\pgfqpoint{5.077255in}{1.087994in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.092112in}}{\pgfqpoint{5.083687in}{1.097698in}}{\pgfqpoint{5.083687in}{1.103522in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.109346in}}{\pgfqpoint{5.081373in}{1.114932in}}{\pgfqpoint{5.077255in}{1.119050in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.123168in}}{\pgfqpoint{5.067551in}{1.125482in}}{\pgfqpoint{5.061727in}{1.125482in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.125482in}}{\pgfqpoint{5.050317in}{1.123168in}}{\pgfqpoint{5.046199in}{1.119050in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.114932in}}{\pgfqpoint{5.039767in}{1.109346in}}{\pgfqpoint{5.039767in}{1.103522in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.097698in}}{\pgfqpoint{5.042081in}{1.092112in}}{\pgfqpoint{5.046199in}{1.087994in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.083876in}}{\pgfqpoint{5.055903in}{1.081562in}}{\pgfqpoint{5.061727in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.081562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.882035in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.882035in}}{\pgfqpoint{5.117271in}{0.884349in}}{\pgfqpoint{5.121389in}{0.888467in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.892585in}}{\pgfqpoint{5.127821in}{0.898171in}}{\pgfqpoint{5.127821in}{0.903995in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.909819in}}{\pgfqpoint{5.125507in}{0.915405in}}{\pgfqpoint{5.121389in}{0.919523in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.923641in}}{\pgfqpoint{5.111685in}{0.925955in}}{\pgfqpoint{5.105861in}{0.925955in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.925955in}}{\pgfqpoint{5.094451in}{0.923641in}}{\pgfqpoint{5.090333in}{0.919523in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.915405in}}{\pgfqpoint{5.083901in}{0.909819in}}{\pgfqpoint{5.083901in}{0.903995in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.898171in}}{\pgfqpoint{5.086215in}{0.892585in}}{\pgfqpoint{5.090333in}{0.888467in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.884349in}}{\pgfqpoint{5.100037in}{0.882035in}}{\pgfqpoint{5.105861in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.882035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.009148in}}{\pgfqpoint{5.735147in}{1.011462in}}{\pgfqpoint{5.739265in}{1.015580in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.019698in}}{\pgfqpoint{5.745697in}{1.025285in}}{\pgfqpoint{5.745697in}{1.031108in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.036932in}}{\pgfqpoint{5.743383in}{1.042519in}}{\pgfqpoint{5.739265in}{1.046637in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.050755in}}{\pgfqpoint{5.729561in}{1.053069in}}{\pgfqpoint{5.723737in}{1.053069in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.053069in}}{\pgfqpoint{5.712327in}{1.050755in}}{\pgfqpoint{5.708209in}{1.046637in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.042519in}}{\pgfqpoint{5.701777in}{1.036932in}}{\pgfqpoint{5.701777in}{1.031108in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.025285in}}{\pgfqpoint{5.704091in}{1.019698in}}{\pgfqpoint{5.708209in}{1.015580in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.011462in}}{\pgfqpoint{5.717913in}{1.009148in}}{\pgfqpoint{5.723737in}{1.009148in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.009148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.950446in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.950446in}}{\pgfqpoint{5.205539in}{0.952760in}}{\pgfqpoint{5.209657in}{0.956878in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.960996in}}{\pgfqpoint{5.216089in}{0.966582in}}{\pgfqpoint{5.216089in}{0.972406in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.978230in}}{\pgfqpoint{5.213775in}{0.983816in}}{\pgfqpoint{5.209657in}{0.987934in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.992052in}}{\pgfqpoint{5.199953in}{0.994366in}}{\pgfqpoint{5.194129in}{0.994366in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.994366in}}{\pgfqpoint{5.182719in}{0.992052in}}{\pgfqpoint{5.178601in}{0.987934in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.983816in}}{\pgfqpoint{5.172169in}{0.978230in}}{\pgfqpoint{5.172169in}{0.972406in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.966582in}}{\pgfqpoint{5.174483in}{0.960996in}}{\pgfqpoint{5.178601in}{0.956878in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.952760in}}{\pgfqpoint{5.188305in}{0.950446in}}{\pgfqpoint{5.194129in}{0.950446in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.950446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.955710in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.955710in}}{\pgfqpoint{5.073137in}{0.958024in}}{\pgfqpoint{5.077255in}{0.962142in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.966261in}}{\pgfqpoint{5.083687in}{0.971847in}}{\pgfqpoint{5.083687in}{0.977671in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.983495in}}{\pgfqpoint{5.081373in}{0.989081in}}{\pgfqpoint{5.077255in}{0.993199in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.997317in}}{\pgfqpoint{5.067551in}{0.999631in}}{\pgfqpoint{5.061727in}{0.999631in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.999631in}}{\pgfqpoint{5.050317in}{0.997317in}}{\pgfqpoint{5.046199in}{0.993199in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.989081in}}{\pgfqpoint{5.039767in}{0.983495in}}{\pgfqpoint{5.039767in}{0.977671in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.971847in}}{\pgfqpoint{5.042081in}{0.966261in}}{\pgfqpoint{5.046199in}{0.962142in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.958024in}}{\pgfqpoint{5.055903in}{0.955710in}}{\pgfqpoint{5.061727in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.955710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.839089in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.839089in}}{\pgfqpoint{5.279096in}{0.841402in}}{\pgfqpoint{5.283214in}{0.845521in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.849639in}}{\pgfqpoint{5.289646in}{0.855225in}}{\pgfqpoint{5.289646in}{0.861049in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.866873in}}{\pgfqpoint{5.287332in}{0.872459in}}{\pgfqpoint{5.283214in}{0.876577in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.880695in}}{\pgfqpoint{5.273510in}{0.883009in}}{\pgfqpoint{5.267686in}{0.883009in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.883009in}}{\pgfqpoint{5.256276in}{0.880695in}}{\pgfqpoint{5.252157in}{0.876577in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.872459in}}{\pgfqpoint{5.245725in}{0.866873in}}{\pgfqpoint{5.245725in}{0.861049in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.855225in}}{\pgfqpoint{5.248039in}{0.849639in}}{\pgfqpoint{5.252157in}{0.845521in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.841402in}}{\pgfqpoint{5.261862in}{0.839089in}}{\pgfqpoint{5.267686in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.839089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.940983in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.940983in}}{\pgfqpoint{5.337941in}{0.943297in}}{\pgfqpoint{5.342059in}{0.947415in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.951534in}}{\pgfqpoint{5.348491in}{0.957120in}}{\pgfqpoint{5.348491in}{0.962944in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.968768in}}{\pgfqpoint{5.346177in}{0.974354in}}{\pgfqpoint{5.342059in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.982590in}}{\pgfqpoint{5.332355in}{0.984904in}}{\pgfqpoint{5.326531in}{0.984904in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.984904in}}{\pgfqpoint{5.315121in}{0.982590in}}{\pgfqpoint{5.311003in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.974354in}}{\pgfqpoint{5.304571in}{0.968768in}}{\pgfqpoint{5.304571in}{0.962944in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.957120in}}{\pgfqpoint{5.306885in}{0.951534in}}{\pgfqpoint{5.311003in}{0.947415in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.943297in}}{\pgfqpoint{5.320707in}{0.940983in}}{\pgfqpoint{5.326531in}{0.940983in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.940983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.983078in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.983078in}}{\pgfqpoint{5.573322in}{0.985392in}}{\pgfqpoint{5.577441in}{0.989510in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.993629in}}{\pgfqpoint{5.583873in}{0.999215in}}{\pgfqpoint{5.583873in}{1.005039in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.010863in}}{\pgfqpoint{5.581559in}{1.016449in}}{\pgfqpoint{5.577441in}{1.020567in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.024685in}}{\pgfqpoint{5.567736in}{1.026999in}}{\pgfqpoint{5.561912in}{1.026999in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.026999in}}{\pgfqpoint{5.550502in}{1.024685in}}{\pgfqpoint{5.546384in}{1.020567in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.016449in}}{\pgfqpoint{5.539952in}{1.010863in}}{\pgfqpoint{5.539952in}{1.005039in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.999215in}}{\pgfqpoint{5.542266in}{0.993629in}}{\pgfqpoint{5.546384in}{0.989510in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.985392in}}{\pgfqpoint{5.556088in}{0.983078in}}{\pgfqpoint{5.561912in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.983078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.029535in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.029535in}}{\pgfqpoint{5.573322in}{1.031849in}}{\pgfqpoint{5.577441in}{1.035967in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.040085in}}{\pgfqpoint{5.583873in}{1.045671in}}{\pgfqpoint{5.583873in}{1.051495in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.057319in}}{\pgfqpoint{5.581559in}{1.062905in}}{\pgfqpoint{5.577441in}{1.067023in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.071141in}}{\pgfqpoint{5.567736in}{1.073455in}}{\pgfqpoint{5.561912in}{1.073455in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.073455in}}{\pgfqpoint{5.550502in}{1.071141in}}{\pgfqpoint{5.546384in}{1.067023in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.062905in}}{\pgfqpoint{5.539952in}{1.057319in}}{\pgfqpoint{5.539952in}{1.051495in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.045671in}}{\pgfqpoint{5.542266in}{1.040085in}}{\pgfqpoint{5.546384in}{1.035967in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.031849in}}{\pgfqpoint{5.556088in}{1.029535in}}{\pgfqpoint{5.561912in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.029535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.051385in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.051385in}}{\pgfqpoint{4.970158in}{1.053699in}}{\pgfqpoint{4.974276in}{1.057817in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.061936in}}{\pgfqpoint{4.980708in}{1.067522in}}{\pgfqpoint{4.980708in}{1.073346in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.079170in}}{\pgfqpoint{4.978394in}{1.084756in}}{\pgfqpoint{4.974276in}{1.088874in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.092992in}}{\pgfqpoint{4.964572in}{1.095306in}}{\pgfqpoint{4.958748in}{1.095306in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.095306in}}{\pgfqpoint{4.947338in}{1.092992in}}{\pgfqpoint{4.943219in}{1.088874in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.084756in}}{\pgfqpoint{4.936787in}{1.079170in}}{\pgfqpoint{4.936787in}{1.073346in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.067522in}}{\pgfqpoint{4.939101in}{1.061936in}}{\pgfqpoint{4.943219in}{1.057817in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.053699in}}{\pgfqpoint{4.952924in}{1.051385in}}{\pgfqpoint{4.958748in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.051385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.998317in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.998317in}}{\pgfqpoint{5.470343in}{1.000631in}}{\pgfqpoint{5.474461in}{1.004749in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{1.008867in}}{\pgfqpoint{5.480893in}{1.014454in}}{\pgfqpoint{5.480893in}{1.020278in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.026101in}}{\pgfqpoint{5.478579in}{1.031688in}}{\pgfqpoint{5.474461in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.039924in}}{\pgfqpoint{5.464757in}{1.042238in}}{\pgfqpoint{5.458933in}{1.042238in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.042238in}}{\pgfqpoint{5.447523in}{1.039924in}}{\pgfqpoint{5.443405in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.031688in}}{\pgfqpoint{5.436973in}{1.026101in}}{\pgfqpoint{5.436973in}{1.020278in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{1.014454in}}{\pgfqpoint{5.439287in}{1.008867in}}{\pgfqpoint{5.443405in}{1.004749in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{1.000631in}}{\pgfqpoint{5.453109in}{0.998317in}}{\pgfqpoint{5.458933in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.998317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.922741in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.922741in}}{\pgfqpoint{5.131982in}{0.925055in}}{\pgfqpoint{5.136101in}{0.929173in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.933291in}}{\pgfqpoint{5.142533in}{0.938877in}}{\pgfqpoint{5.142533in}{0.944701in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.950525in}}{\pgfqpoint{5.140219in}{0.956112in}}{\pgfqpoint{5.136101in}{0.960230in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.964348in}}{\pgfqpoint{5.126396in}{0.966662in}}{\pgfqpoint{5.120572in}{0.966662in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.966662in}}{\pgfqpoint{5.109162in}{0.964348in}}{\pgfqpoint{5.105044in}{0.960230in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.956112in}}{\pgfqpoint{5.098612in}{0.950525in}}{\pgfqpoint{5.098612in}{0.944701in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.938877in}}{\pgfqpoint{5.100926in}{0.933291in}}{\pgfqpoint{5.105044in}{0.929173in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.925055in}}{\pgfqpoint{5.114748in}{0.922741in}}{\pgfqpoint{5.120572in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.922741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.941071in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.941071in}}{\pgfqpoint{5.249673in}{0.943385in}}{\pgfqpoint{5.253791in}{0.947503in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.951621in}}{\pgfqpoint{5.260223in}{0.957207in}}{\pgfqpoint{5.260223in}{0.963031in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.968855in}}{\pgfqpoint{5.257909in}{0.974442in}}{\pgfqpoint{5.253791in}{0.978560in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.982678in}}{\pgfqpoint{5.244087in}{0.984992in}}{\pgfqpoint{5.238263in}{0.984992in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.984992in}}{\pgfqpoint{5.226853in}{0.982678in}}{\pgfqpoint{5.222735in}{0.978560in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.974442in}}{\pgfqpoint{5.216303in}{0.968855in}}{\pgfqpoint{5.216303in}{0.963031in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.957207in}}{\pgfqpoint{5.218617in}{0.951621in}}{\pgfqpoint{5.222735in}{0.947503in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.943385in}}{\pgfqpoint{5.232439in}{0.941071in}}{\pgfqpoint{5.238263in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.941071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.822810in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.822810in}}{\pgfqpoint{4.999580in}{0.825124in}}{\pgfqpoint{5.003699in}{0.829242in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.833360in}}{\pgfqpoint{5.010131in}{0.838946in}}{\pgfqpoint{5.010131in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.850594in}}{\pgfqpoint{5.007817in}{0.856180in}}{\pgfqpoint{5.003699in}{0.860298in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.864416in}}{\pgfqpoint{4.993994in}{0.866730in}}{\pgfqpoint{4.988170in}{0.866730in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.866730in}}{\pgfqpoint{4.976760in}{0.864416in}}{\pgfqpoint{4.972642in}{0.860298in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.856180in}}{\pgfqpoint{4.966210in}{0.850594in}}{\pgfqpoint{4.966210in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.838946in}}{\pgfqpoint{4.968524in}{0.833360in}}{\pgfqpoint{4.972642in}{0.829242in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.825124in}}{\pgfqpoint{4.982346in}{0.822810in}}{\pgfqpoint{4.988170in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.822810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.976949in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.976949in}}{\pgfqpoint{5.543900in}{0.979263in}}{\pgfqpoint{5.548018in}{0.983381in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.987499in}}{\pgfqpoint{5.554450in}{0.993085in}}{\pgfqpoint{5.554450in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.004733in}}{\pgfqpoint{5.552136in}{1.010320in}}{\pgfqpoint{5.548018in}{1.014438in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.018556in}}{\pgfqpoint{5.538314in}{1.020870in}}{\pgfqpoint{5.532490in}{1.020870in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.020870in}}{\pgfqpoint{5.521080in}{1.018556in}}{\pgfqpoint{5.516961in}{1.014438in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.010320in}}{\pgfqpoint{5.510529in}{1.004733in}}{\pgfqpoint{5.510529in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.993085in}}{\pgfqpoint{5.512843in}{0.987499in}}{\pgfqpoint{5.516961in}{0.983381in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.979263in}}{\pgfqpoint{5.526666in}{0.976949in}}{\pgfqpoint{5.532490in}{0.976949in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.976949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.025747in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.025747in}}{\pgfqpoint{5.102560in}{1.028060in}}{\pgfqpoint{5.106678in}{1.032179in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.036297in}}{\pgfqpoint{5.113110in}{1.041883in}}{\pgfqpoint{5.113110in}{1.047707in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.053531in}}{\pgfqpoint{5.110796in}{1.059117in}}{\pgfqpoint{5.106678in}{1.063235in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.067353in}}{\pgfqpoint{5.096974in}{1.069667in}}{\pgfqpoint{5.091150in}{1.069667in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.069667in}}{\pgfqpoint{5.079740in}{1.067353in}}{\pgfqpoint{5.075621in}{1.063235in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.059117in}}{\pgfqpoint{5.069189in}{1.053531in}}{\pgfqpoint{5.069189in}{1.047707in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.041883in}}{\pgfqpoint{5.071503in}{1.036297in}}{\pgfqpoint{5.075621in}{1.032179in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.028060in}}{\pgfqpoint{5.085326in}{1.025747in}}{\pgfqpoint{5.091150in}{1.025747in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.025747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.035681in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.035681in}}{\pgfqpoint{4.999580in}{1.037994in}}{\pgfqpoint{5.003699in}{1.042113in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.046231in}}{\pgfqpoint{5.010131in}{1.051817in}}{\pgfqpoint{5.010131in}{1.057641in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.063465in}}{\pgfqpoint{5.007817in}{1.069051in}}{\pgfqpoint{5.003699in}{1.073169in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.077287in}}{\pgfqpoint{4.993994in}{1.079601in}}{\pgfqpoint{4.988170in}{1.079601in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.079601in}}{\pgfqpoint{4.976760in}{1.077287in}}{\pgfqpoint{4.972642in}{1.073169in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.069051in}}{\pgfqpoint{4.966210in}{1.063465in}}{\pgfqpoint{4.966210in}{1.057641in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.051817in}}{\pgfqpoint{4.968524in}{1.046231in}}{\pgfqpoint{4.972642in}{1.042113in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.037994in}}{\pgfqpoint{4.982346in}{1.035681in}}{\pgfqpoint{4.988170in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.035681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{1.052630in}}{\pgfqpoint{4.926024in}{1.054944in}}{\pgfqpoint{4.930142in}{1.059062in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.063180in}}{\pgfqpoint{4.936574in}{1.068766in}}{\pgfqpoint{4.936574in}{1.074590in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.080414in}}{\pgfqpoint{4.934260in}{1.086000in}}{\pgfqpoint{4.930142in}{1.090118in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.094237in}}{\pgfqpoint{4.920438in}{1.096550in}}{\pgfqpoint{4.914614in}{1.096550in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.096550in}}{\pgfqpoint{4.903204in}{1.094237in}}{\pgfqpoint{4.899085in}{1.090118in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.086000in}}{\pgfqpoint{4.892653in}{1.080414in}}{\pgfqpoint{4.892653in}{1.074590in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.068766in}}{\pgfqpoint{4.894967in}{1.063180in}}{\pgfqpoint{4.899085in}{1.059062in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{1.054944in}}{\pgfqpoint{4.908790in}{1.052630in}}{\pgfqpoint{4.914614in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{1.052630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.989721in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.989721in}}{\pgfqpoint{5.558611in}{0.992035in}}{\pgfqpoint{5.562729in}{0.996153in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{1.000271in}}{\pgfqpoint{5.569161in}{1.005857in}}{\pgfqpoint{5.569161in}{1.011681in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.017505in}}{\pgfqpoint{5.566847in}{1.023091in}}{\pgfqpoint{5.562729in}{1.027210in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.031328in}}{\pgfqpoint{5.553025in}{1.033642in}}{\pgfqpoint{5.547201in}{1.033642in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.033642in}}{\pgfqpoint{5.535791in}{1.031328in}}{\pgfqpoint{5.531673in}{1.027210in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.023091in}}{\pgfqpoint{5.525241in}{1.017505in}}{\pgfqpoint{5.525241in}{1.011681in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.005857in}}{\pgfqpoint{5.527555in}{1.000271in}}{\pgfqpoint{5.531673in}{0.996153in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.992035in}}{\pgfqpoint{5.541377in}{0.989721in}}{\pgfqpoint{5.547201in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.989721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.932723in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.932723in}}{\pgfqpoint{5.043714in}{0.935037in}}{\pgfqpoint{5.047833in}{0.939155in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.943273in}}{\pgfqpoint{5.054265in}{0.948860in}}{\pgfqpoint{5.054265in}{0.954683in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.960507in}}{\pgfqpoint{5.051951in}{0.966094in}}{\pgfqpoint{5.047833in}{0.970212in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.974330in}}{\pgfqpoint{5.038128in}{0.976644in}}{\pgfqpoint{5.032304in}{0.976644in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.976644in}}{\pgfqpoint{5.020894in}{0.974330in}}{\pgfqpoint{5.016776in}{0.970212in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.966094in}}{\pgfqpoint{5.010344in}{0.960507in}}{\pgfqpoint{5.010344in}{0.954683in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.948860in}}{\pgfqpoint{5.012658in}{0.943273in}}{\pgfqpoint{5.016776in}{0.939155in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.935037in}}{\pgfqpoint{5.026480in}{0.932723in}}{\pgfqpoint{5.032304in}{0.932723in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.932723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.987365in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.987365in}}{\pgfqpoint{5.558611in}{0.989679in}}{\pgfqpoint{5.562729in}{0.993797in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.997915in}}{\pgfqpoint{5.569161in}{1.003502in}}{\pgfqpoint{5.569161in}{1.009325in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.015149in}}{\pgfqpoint{5.566847in}{1.020736in}}{\pgfqpoint{5.562729in}{1.024854in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.028972in}}{\pgfqpoint{5.553025in}{1.031286in}}{\pgfqpoint{5.547201in}{1.031286in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.031286in}}{\pgfqpoint{5.535791in}{1.028972in}}{\pgfqpoint{5.531673in}{1.024854in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.020736in}}{\pgfqpoint{5.525241in}{1.015149in}}{\pgfqpoint{5.525241in}{1.009325in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.003502in}}{\pgfqpoint{5.527555in}{0.997915in}}{\pgfqpoint{5.531673in}{0.993797in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.989679in}}{\pgfqpoint{5.541377in}{0.987365in}}{\pgfqpoint{5.547201in}{0.987365in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.987365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{1.041589in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{1.041589in}}{\pgfqpoint{5.087848in}{1.043902in}}{\pgfqpoint{5.091967in}{1.048021in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.052139in}}{\pgfqpoint{5.098399in}{1.057725in}}{\pgfqpoint{5.098399in}{1.063549in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.069373in}}{\pgfqpoint{5.096085in}{1.074959in}}{\pgfqpoint{5.091967in}{1.079077in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.083195in}}{\pgfqpoint{5.082262in}{1.085509in}}{\pgfqpoint{5.076438in}{1.085509in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.085509in}}{\pgfqpoint{5.065028in}{1.083195in}}{\pgfqpoint{5.060910in}{1.079077in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.074959in}}{\pgfqpoint{5.054478in}{1.069373in}}{\pgfqpoint{5.054478in}{1.063549in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.057725in}}{\pgfqpoint{5.056792in}{1.052139in}}{\pgfqpoint{5.060910in}{1.048021in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.043902in}}{\pgfqpoint{5.070614in}{1.041589in}}{\pgfqpoint{5.076438in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{1.041589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.901114in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.901114in}}{\pgfqpoint{5.234962in}{0.903428in}}{\pgfqpoint{5.239080in}{0.907546in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.911664in}}{\pgfqpoint{5.245512in}{0.917250in}}{\pgfqpoint{5.245512in}{0.923074in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.928898in}}{\pgfqpoint{5.243198in}{0.934484in}}{\pgfqpoint{5.239080in}{0.938602in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.942720in}}{\pgfqpoint{5.229376in}{0.945034in}}{\pgfqpoint{5.223552in}{0.945034in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.945034in}}{\pgfqpoint{5.212142in}{0.942720in}}{\pgfqpoint{5.208023in}{0.938602in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.934484in}}{\pgfqpoint{5.201591in}{0.928898in}}{\pgfqpoint{5.201591in}{0.923074in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.917250in}}{\pgfqpoint{5.203905in}{0.911664in}}{\pgfqpoint{5.208023in}{0.907546in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.903428in}}{\pgfqpoint{5.217728in}{0.901114in}}{\pgfqpoint{5.223552in}{0.901114in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.901114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.969933in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.969933in}}{\pgfqpoint{4.940735in}{0.972247in}}{\pgfqpoint{4.944853in}{0.976365in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.980483in}}{\pgfqpoint{4.951285in}{0.986069in}}{\pgfqpoint{4.951285in}{0.991893in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.997717in}}{\pgfqpoint{4.948971in}{1.003303in}}{\pgfqpoint{4.944853in}{1.007421in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.011539in}}{\pgfqpoint{4.935149in}{1.013853in}}{\pgfqpoint{4.929325in}{1.013853in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.013853in}}{\pgfqpoint{4.917915in}{1.011539in}}{\pgfqpoint{4.913797in}{1.007421in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.003303in}}{\pgfqpoint{4.907365in}{0.997717in}}{\pgfqpoint{4.907365in}{0.991893in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.986069in}}{\pgfqpoint{4.909679in}{0.980483in}}{\pgfqpoint{4.913797in}{0.976365in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.972247in}}{\pgfqpoint{4.923501in}{0.969933in}}{\pgfqpoint{4.929325in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.969933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.921735in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.921735in}}{\pgfqpoint{5.485054in}{0.924049in}}{\pgfqpoint{5.489173in}{0.928167in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.932285in}}{\pgfqpoint{5.495605in}{0.937871in}}{\pgfqpoint{5.495605in}{0.943695in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.949519in}}{\pgfqpoint{5.493291in}{0.955105in}}{\pgfqpoint{5.489173in}{0.959224in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.963342in}}{\pgfqpoint{5.479468in}{0.965656in}}{\pgfqpoint{5.473644in}{0.965656in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.965656in}}{\pgfqpoint{5.462234in}{0.963342in}}{\pgfqpoint{5.458116in}{0.959224in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.955105in}}{\pgfqpoint{5.451684in}{0.949519in}}{\pgfqpoint{5.451684in}{0.943695in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.937871in}}{\pgfqpoint{5.453998in}{0.932285in}}{\pgfqpoint{5.458116in}{0.928167in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.924049in}}{\pgfqpoint{5.467820in}{0.921735in}}{\pgfqpoint{5.473644in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.921735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.969228in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.969228in}}{\pgfqpoint{5.602745in}{0.971542in}}{\pgfqpoint{5.606863in}{0.975660in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.979778in}}{\pgfqpoint{5.613295in}{0.985364in}}{\pgfqpoint{5.613295in}{0.991188in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.997012in}}{\pgfqpoint{5.610981in}{1.002598in}}{\pgfqpoint{5.606863in}{1.006716in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.010835in}}{\pgfqpoint{5.597159in}{1.013148in}}{\pgfqpoint{5.591335in}{1.013148in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.013148in}}{\pgfqpoint{5.579925in}{1.010835in}}{\pgfqpoint{5.575807in}{1.006716in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.002598in}}{\pgfqpoint{5.569375in}{0.997012in}}{\pgfqpoint{5.569375in}{0.991188in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.985364in}}{\pgfqpoint{5.571689in}{0.979778in}}{\pgfqpoint{5.575807in}{0.975660in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.971542in}}{\pgfqpoint{5.585511in}{0.969228in}}{\pgfqpoint{5.591335in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.969228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.057282in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.057282in}}{\pgfqpoint{5.249673in}{1.059596in}}{\pgfqpoint{5.253791in}{1.063714in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.067832in}}{\pgfqpoint{5.260223in}{1.073419in}}{\pgfqpoint{5.260223in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.085066in}}{\pgfqpoint{5.257909in}{1.090653in}}{\pgfqpoint{5.253791in}{1.094771in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.098889in}}{\pgfqpoint{5.244087in}{1.101203in}}{\pgfqpoint{5.238263in}{1.101203in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.101203in}}{\pgfqpoint{5.226853in}{1.098889in}}{\pgfqpoint{5.222735in}{1.094771in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.090653in}}{\pgfqpoint{5.216303in}{1.085066in}}{\pgfqpoint{5.216303in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.073419in}}{\pgfqpoint{5.218617in}{1.067832in}}{\pgfqpoint{5.222735in}{1.063714in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.059596in}}{\pgfqpoint{5.232439in}{1.057282in}}{\pgfqpoint{5.238263in}{1.057282in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.057282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.003546in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.003546in}}{\pgfqpoint{5.970529in}{1.005860in}}{\pgfqpoint{5.974647in}{1.009978in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.014097in}}{\pgfqpoint{5.981079in}{1.019683in}}{\pgfqpoint{5.981079in}{1.025507in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.031331in}}{\pgfqpoint{5.978765in}{1.036917in}}{\pgfqpoint{5.974647in}{1.041035in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.045153in}}{\pgfqpoint{5.964942in}{1.047467in}}{\pgfqpoint{5.959118in}{1.047467in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.047467in}}{\pgfqpoint{5.947708in}{1.045153in}}{\pgfqpoint{5.943590in}{1.041035in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.036917in}}{\pgfqpoint{5.937158in}{1.031331in}}{\pgfqpoint{5.937158in}{1.025507in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.019683in}}{\pgfqpoint{5.939472in}{1.014097in}}{\pgfqpoint{5.943590in}{1.009978in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.005860in}}{\pgfqpoint{5.953294in}{1.003546in}}{\pgfqpoint{5.959118in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.003546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{1.061869in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{1.061869in}}{\pgfqpoint{5.543900in}{1.064183in}}{\pgfqpoint{5.548018in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{1.072419in}}{\pgfqpoint{5.554450in}{1.078005in}}{\pgfqpoint{5.554450in}{1.083829in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.089653in}}{\pgfqpoint{5.552136in}{1.095239in}}{\pgfqpoint{5.548018in}{1.099357in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.103475in}}{\pgfqpoint{5.538314in}{1.105789in}}{\pgfqpoint{5.532490in}{1.105789in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.105789in}}{\pgfqpoint{5.521080in}{1.103475in}}{\pgfqpoint{5.516961in}{1.099357in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.095239in}}{\pgfqpoint{5.510529in}{1.089653in}}{\pgfqpoint{5.510529in}{1.083829in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{1.078005in}}{\pgfqpoint{5.512843in}{1.072419in}}{\pgfqpoint{5.516961in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{1.064183in}}{\pgfqpoint{5.526666in}{1.061869in}}{\pgfqpoint{5.532490in}{1.061869in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{1.061869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.939771in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.939771in}}{\pgfqpoint{5.470343in}{0.942085in}}{\pgfqpoint{5.474461in}{0.946203in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.950321in}}{\pgfqpoint{5.480893in}{0.955907in}}{\pgfqpoint{5.480893in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.967555in}}{\pgfqpoint{5.478579in}{0.973141in}}{\pgfqpoint{5.474461in}{0.977259in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.981378in}}{\pgfqpoint{5.464757in}{0.983692in}}{\pgfqpoint{5.458933in}{0.983692in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.983692in}}{\pgfqpoint{5.447523in}{0.981378in}}{\pgfqpoint{5.443405in}{0.977259in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.973141in}}{\pgfqpoint{5.436973in}{0.967555in}}{\pgfqpoint{5.436973in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.955907in}}{\pgfqpoint{5.439287in}{0.950321in}}{\pgfqpoint{5.443405in}{0.946203in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.942085in}}{\pgfqpoint{5.453109in}{0.939771in}}{\pgfqpoint{5.458933in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.939771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.839610in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.839610in}}{\pgfqpoint{4.984869in}{0.841924in}}{\pgfqpoint{4.988987in}{0.846042in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.850160in}}{\pgfqpoint{4.995419in}{0.855746in}}{\pgfqpoint{4.995419in}{0.861570in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.867394in}}{\pgfqpoint{4.993105in}{0.872980in}}{\pgfqpoint{4.988987in}{0.877098in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.881217in}}{\pgfqpoint{4.979283in}{0.883530in}}{\pgfqpoint{4.973459in}{0.883530in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.883530in}}{\pgfqpoint{4.962049in}{0.881217in}}{\pgfqpoint{4.957931in}{0.877098in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.872980in}}{\pgfqpoint{4.951499in}{0.867394in}}{\pgfqpoint{4.951499in}{0.861570in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.855746in}}{\pgfqpoint{4.953813in}{0.850160in}}{\pgfqpoint{4.957931in}{0.846042in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.841924in}}{\pgfqpoint{4.967635in}{0.839610in}}{\pgfqpoint{4.973459in}{0.839610in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.839610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.974067in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.974067in}}{\pgfqpoint{5.043714in}{0.976381in}}{\pgfqpoint{5.047833in}{0.980499in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.984617in}}{\pgfqpoint{5.054265in}{0.990204in}}{\pgfqpoint{5.054265in}{0.996027in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.001851in}}{\pgfqpoint{5.051951in}{1.007438in}}{\pgfqpoint{5.047833in}{1.011556in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.015674in}}{\pgfqpoint{5.038128in}{1.017988in}}{\pgfqpoint{5.032304in}{1.017988in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.017988in}}{\pgfqpoint{5.020894in}{1.015674in}}{\pgfqpoint{5.016776in}{1.011556in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.007438in}}{\pgfqpoint{5.010344in}{1.001851in}}{\pgfqpoint{5.010344in}{0.996027in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.990204in}}{\pgfqpoint{5.012658in}{0.984617in}}{\pgfqpoint{5.016776in}{0.980499in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.976381in}}{\pgfqpoint{5.026480in}{0.974067in}}{\pgfqpoint{5.032304in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.974067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.842163in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.842163in}}{\pgfqpoint{5.293807in}{0.844477in}}{\pgfqpoint{5.297925in}{0.848595in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.852713in}}{\pgfqpoint{5.304357in}{0.858300in}}{\pgfqpoint{5.304357in}{0.864124in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.869947in}}{\pgfqpoint{5.302043in}{0.875534in}}{\pgfqpoint{5.297925in}{0.879652in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.883770in}}{\pgfqpoint{5.288221in}{0.886084in}}{\pgfqpoint{5.282397in}{0.886084in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.886084in}}{\pgfqpoint{5.270987in}{0.883770in}}{\pgfqpoint{5.266869in}{0.879652in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.875534in}}{\pgfqpoint{5.260437in}{0.869947in}}{\pgfqpoint{5.260437in}{0.864124in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.858300in}}{\pgfqpoint{5.262751in}{0.852713in}}{\pgfqpoint{5.266869in}{0.848595in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.844477in}}{\pgfqpoint{5.276573in}{0.842163in}}{\pgfqpoint{5.282397in}{0.842163in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.842163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.045247in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.045247in}}{\pgfqpoint{4.911312in}{1.047561in}}{\pgfqpoint{4.915431in}{1.051679in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.055797in}}{\pgfqpoint{4.921863in}{1.061384in}}{\pgfqpoint{4.921863in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.073031in}}{\pgfqpoint{4.919549in}{1.078618in}}{\pgfqpoint{4.915431in}{1.082736in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.086854in}}{\pgfqpoint{4.905726in}{1.089168in}}{\pgfqpoint{4.899902in}{1.089168in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.089168in}}{\pgfqpoint{4.888492in}{1.086854in}}{\pgfqpoint{4.884374in}{1.082736in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.078618in}}{\pgfqpoint{4.877942in}{1.073031in}}{\pgfqpoint{4.877942in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.061384in}}{\pgfqpoint{4.880256in}{1.055797in}}{\pgfqpoint{4.884374in}{1.051679in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.047561in}}{\pgfqpoint{4.894078in}{1.045247in}}{\pgfqpoint{4.899902in}{1.045247in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.045247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.970416in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.970416in}}{\pgfqpoint{5.617456in}{0.972730in}}{\pgfqpoint{5.621575in}{0.976848in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.980967in}}{\pgfqpoint{5.628007in}{0.986553in}}{\pgfqpoint{5.628007in}{0.992377in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.998201in}}{\pgfqpoint{5.625693in}{1.003787in}}{\pgfqpoint{5.621575in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.012023in}}{\pgfqpoint{5.611870in}{1.014337in}}{\pgfqpoint{5.606046in}{1.014337in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.014337in}}{\pgfqpoint{5.594636in}{1.012023in}}{\pgfqpoint{5.590518in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.003787in}}{\pgfqpoint{5.584086in}{0.998201in}}{\pgfqpoint{5.584086in}{0.992377in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.986553in}}{\pgfqpoint{5.586400in}{0.980967in}}{\pgfqpoint{5.590518in}{0.976848in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.972730in}}{\pgfqpoint{5.600222in}{0.970416in}}{\pgfqpoint{5.606046in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.970416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.973382in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.973382in}}{\pgfqpoint{4.955446in}{0.975696in}}{\pgfqpoint{4.959565in}{0.979814in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.983932in}}{\pgfqpoint{4.965997in}{0.989518in}}{\pgfqpoint{4.965997in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.001166in}}{\pgfqpoint{4.963683in}{1.006752in}}{\pgfqpoint{4.959565in}{1.010870in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.014989in}}{\pgfqpoint{4.949860in}{1.017302in}}{\pgfqpoint{4.944036in}{1.017302in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.017302in}}{\pgfqpoint{4.932626in}{1.014989in}}{\pgfqpoint{4.928508in}{1.010870in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.006752in}}{\pgfqpoint{4.922076in}{1.001166in}}{\pgfqpoint{4.922076in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.989518in}}{\pgfqpoint{4.924390in}{0.983932in}}{\pgfqpoint{4.928508in}{0.979814in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.975696in}}{\pgfqpoint{4.938212in}{0.973382in}}{\pgfqpoint{4.944036in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.973382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{1.040219in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{1.040219in}}{\pgfqpoint{5.676302in}{1.042533in}}{\pgfqpoint{5.680420in}{1.046651in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{1.050769in}}{\pgfqpoint{5.686852in}{1.056355in}}{\pgfqpoint{5.686852in}{1.062179in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.068003in}}{\pgfqpoint{5.684538in}{1.073589in}}{\pgfqpoint{5.680420in}{1.077707in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.081825in}}{\pgfqpoint{5.670716in}{1.084139in}}{\pgfqpoint{5.664892in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.084139in}}{\pgfqpoint{5.653482in}{1.081825in}}{\pgfqpoint{5.649363in}{1.077707in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.073589in}}{\pgfqpoint{5.642931in}{1.068003in}}{\pgfqpoint{5.642931in}{1.062179in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{1.056355in}}{\pgfqpoint{5.645245in}{1.050769in}}{\pgfqpoint{5.649363in}{1.046651in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{1.042533in}}{\pgfqpoint{5.659068in}{1.040219in}}{\pgfqpoint{5.664892in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{1.040219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.813170in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.813170in}}{\pgfqpoint{5.573322in}{0.815484in}}{\pgfqpoint{5.577441in}{0.819602in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.823720in}}{\pgfqpoint{5.583873in}{0.829306in}}{\pgfqpoint{5.583873in}{0.835130in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.840954in}}{\pgfqpoint{5.581559in}{0.846540in}}{\pgfqpoint{5.577441in}{0.850658in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.854777in}}{\pgfqpoint{5.567736in}{0.857090in}}{\pgfqpoint{5.561912in}{0.857090in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.857090in}}{\pgfqpoint{5.550502in}{0.854777in}}{\pgfqpoint{5.546384in}{0.850658in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.846540in}}{\pgfqpoint{5.539952in}{0.840954in}}{\pgfqpoint{5.539952in}{0.835130in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.829306in}}{\pgfqpoint{5.542266in}{0.823720in}}{\pgfqpoint{5.546384in}{0.819602in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.815484in}}{\pgfqpoint{5.556088in}{0.813170in}}{\pgfqpoint{5.561912in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.813170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.828618in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.828618in}}{\pgfqpoint{5.529188in}{0.830932in}}{\pgfqpoint{5.533307in}{0.835050in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.839168in}}{\pgfqpoint{5.539739in}{0.844754in}}{\pgfqpoint{5.539739in}{0.850578in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.856402in}}{\pgfqpoint{5.537425in}{0.861988in}}{\pgfqpoint{5.533307in}{0.866106in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.870225in}}{\pgfqpoint{5.523602in}{0.872538in}}{\pgfqpoint{5.517778in}{0.872538in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.872538in}}{\pgfqpoint{5.506368in}{0.870225in}}{\pgfqpoint{5.502250in}{0.866106in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.861988in}}{\pgfqpoint{5.495818in}{0.856402in}}{\pgfqpoint{5.495818in}{0.850578in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.844754in}}{\pgfqpoint{5.498132in}{0.839168in}}{\pgfqpoint{5.502250in}{0.835050in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.830932in}}{\pgfqpoint{5.511954in}{0.828618in}}{\pgfqpoint{5.517778in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.828618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.970167in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.970167in}}{\pgfqpoint{5.411498in}{0.972481in}}{\pgfqpoint{5.415616in}{0.976599in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.980717in}}{\pgfqpoint{5.422048in}{0.986303in}}{\pgfqpoint{5.422048in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.997951in}}{\pgfqpoint{5.419734in}{1.003537in}}{\pgfqpoint{5.415616in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.011774in}}{\pgfqpoint{5.405912in}{1.014087in}}{\pgfqpoint{5.400088in}{1.014087in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.014087in}}{\pgfqpoint{5.388678in}{1.011774in}}{\pgfqpoint{5.384559in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.003537in}}{\pgfqpoint{5.378127in}{0.997951in}}{\pgfqpoint{5.378127in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.986303in}}{\pgfqpoint{5.380441in}{0.980717in}}{\pgfqpoint{5.384559in}{0.976599in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.972481in}}{\pgfqpoint{5.394264in}{0.970167in}}{\pgfqpoint{5.400088in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.970167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.520347in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.520347in}}{\pgfqpoint{5.558611in}{0.522661in}}{\pgfqpoint{5.562729in}{0.526779in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.530897in}}{\pgfqpoint{5.569161in}{0.536483in}}{\pgfqpoint{5.569161in}{0.542307in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.548131in}}{\pgfqpoint{5.566847in}{0.553717in}}{\pgfqpoint{5.562729in}{0.557835in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.561954in}}{\pgfqpoint{5.553025in}{0.564267in}}{\pgfqpoint{5.547201in}{0.564267in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.564267in}}{\pgfqpoint{5.535791in}{0.561954in}}{\pgfqpoint{5.531673in}{0.557835in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.553717in}}{\pgfqpoint{5.525241in}{0.548131in}}{\pgfqpoint{5.525241in}{0.542307in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.536483in}}{\pgfqpoint{5.527555in}{0.530897in}}{\pgfqpoint{5.531673in}{0.526779in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.522661in}}{\pgfqpoint{5.541377in}{0.520347in}}{\pgfqpoint{5.547201in}{0.520347in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.520347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.981354in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.981354in}}{\pgfqpoint{5.102560in}{0.983668in}}{\pgfqpoint{5.106678in}{0.987786in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.991904in}}{\pgfqpoint{5.113110in}{0.997491in}}{\pgfqpoint{5.113110in}{1.003314in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.009138in}}{\pgfqpoint{5.110796in}{1.014725in}}{\pgfqpoint{5.106678in}{1.018843in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.022961in}}{\pgfqpoint{5.096974in}{1.025275in}}{\pgfqpoint{5.091150in}{1.025275in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.025275in}}{\pgfqpoint{5.079740in}{1.022961in}}{\pgfqpoint{5.075621in}{1.018843in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.014725in}}{\pgfqpoint{5.069189in}{1.009138in}}{\pgfqpoint{5.069189in}{1.003314in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.997491in}}{\pgfqpoint{5.071503in}{0.991904in}}{\pgfqpoint{5.075621in}{0.987786in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.983668in}}{\pgfqpoint{5.085326in}{0.981354in}}{\pgfqpoint{5.091150in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.981354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.987109in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.987109in}}{\pgfqpoint{5.426209in}{0.989423in}}{\pgfqpoint{5.430327in}{0.993541in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.997660in}}{\pgfqpoint{5.436759in}{1.003246in}}{\pgfqpoint{5.436759in}{1.009070in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.014894in}}{\pgfqpoint{5.434445in}{1.020480in}}{\pgfqpoint{5.430327in}{1.024598in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.028716in}}{\pgfqpoint{5.420623in}{1.031030in}}{\pgfqpoint{5.414799in}{1.031030in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.031030in}}{\pgfqpoint{5.403389in}{1.028716in}}{\pgfqpoint{5.399271in}{1.024598in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.020480in}}{\pgfqpoint{5.392839in}{1.014894in}}{\pgfqpoint{5.392839in}{1.009070in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.003246in}}{\pgfqpoint{5.395153in}{0.997660in}}{\pgfqpoint{5.399271in}{0.993541in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.989423in}}{\pgfqpoint{5.408975in}{0.987109in}}{\pgfqpoint{5.414799in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.987109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.897601in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.897601in}}{\pgfqpoint{5.117271in}{0.899915in}}{\pgfqpoint{5.121389in}{0.904033in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.908151in}}{\pgfqpoint{5.127821in}{0.913737in}}{\pgfqpoint{5.127821in}{0.919561in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.925385in}}{\pgfqpoint{5.125507in}{0.930971in}}{\pgfqpoint{5.121389in}{0.935089in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.939208in}}{\pgfqpoint{5.111685in}{0.941522in}}{\pgfqpoint{5.105861in}{0.941522in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.941522in}}{\pgfqpoint{5.094451in}{0.939208in}}{\pgfqpoint{5.090333in}{0.935089in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.930971in}}{\pgfqpoint{5.083901in}{0.925385in}}{\pgfqpoint{5.083901in}{0.919561in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.913737in}}{\pgfqpoint{5.086215in}{0.908151in}}{\pgfqpoint{5.090333in}{0.904033in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.899915in}}{\pgfqpoint{5.100037in}{0.897601in}}{\pgfqpoint{5.105861in}{0.897601in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.897601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{1.121628in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{1.121628in}}{\pgfqpoint{5.220250in}{1.123942in}}{\pgfqpoint{5.224369in}{1.128060in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.132179in}}{\pgfqpoint{5.230801in}{1.137765in}}{\pgfqpoint{5.230801in}{1.143589in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.149413in}}{\pgfqpoint{5.228487in}{1.154999in}}{\pgfqpoint{5.224369in}{1.159117in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.163235in}}{\pgfqpoint{5.214664in}{1.165549in}}{\pgfqpoint{5.208840in}{1.165549in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.165549in}}{\pgfqpoint{5.197430in}{1.163235in}}{\pgfqpoint{5.193312in}{1.159117in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.154999in}}{\pgfqpoint{5.186880in}{1.149413in}}{\pgfqpoint{5.186880in}{1.143589in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.137765in}}{\pgfqpoint{5.189194in}{1.132179in}}{\pgfqpoint{5.193312in}{1.128060in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.123942in}}{\pgfqpoint{5.203016in}{1.121628in}}{\pgfqpoint{5.208840in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{1.121628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{1.020040in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{1.020040in}}{\pgfqpoint{5.779281in}{1.022354in}}{\pgfqpoint{5.783399in}{1.026472in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.030591in}}{\pgfqpoint{5.789831in}{1.036177in}}{\pgfqpoint{5.789831in}{1.042001in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.047825in}}{\pgfqpoint{5.787517in}{1.053411in}}{\pgfqpoint{5.783399in}{1.057529in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.061647in}}{\pgfqpoint{5.773695in}{1.063961in}}{\pgfqpoint{5.767871in}{1.063961in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.063961in}}{\pgfqpoint{5.756461in}{1.061647in}}{\pgfqpoint{5.752343in}{1.057529in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.053411in}}{\pgfqpoint{5.745911in}{1.047825in}}{\pgfqpoint{5.745911in}{1.042001in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.036177in}}{\pgfqpoint{5.748225in}{1.030591in}}{\pgfqpoint{5.752343in}{1.026472in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.022354in}}{\pgfqpoint{5.762047in}{1.020040in}}{\pgfqpoint{5.767871in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{1.020040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.909933in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.909933in}}{\pgfqpoint{5.691013in}{0.912247in}}{\pgfqpoint{5.695131in}{0.916365in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.920484in}}{\pgfqpoint{5.701563in}{0.926070in}}{\pgfqpoint{5.701563in}{0.931894in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.937718in}}{\pgfqpoint{5.699249in}{0.943304in}}{\pgfqpoint{5.695131in}{0.947422in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.951540in}}{\pgfqpoint{5.685427in}{0.953854in}}{\pgfqpoint{5.679603in}{0.953854in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.953854in}}{\pgfqpoint{5.668193in}{0.951540in}}{\pgfqpoint{5.664075in}{0.947422in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.943304in}}{\pgfqpoint{5.657643in}{0.937718in}}{\pgfqpoint{5.657643in}{0.931894in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.926070in}}{\pgfqpoint{5.659957in}{0.920484in}}{\pgfqpoint{5.664075in}{0.916365in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.912247in}}{\pgfqpoint{5.673779in}{0.909933in}}{\pgfqpoint{5.679603in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.909933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.923448in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.923448in}}{\pgfqpoint{5.485054in}{0.925762in}}{\pgfqpoint{5.489173in}{0.929880in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.933999in}}{\pgfqpoint{5.495605in}{0.939585in}}{\pgfqpoint{5.495605in}{0.945409in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.951233in}}{\pgfqpoint{5.493291in}{0.956819in}}{\pgfqpoint{5.489173in}{0.960937in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.965055in}}{\pgfqpoint{5.479468in}{0.967369in}}{\pgfqpoint{5.473644in}{0.967369in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.967369in}}{\pgfqpoint{5.462234in}{0.965055in}}{\pgfqpoint{5.458116in}{0.960937in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.956819in}}{\pgfqpoint{5.451684in}{0.951233in}}{\pgfqpoint{5.451684in}{0.945409in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.939585in}}{\pgfqpoint{5.453998in}{0.933999in}}{\pgfqpoint{5.458116in}{0.929880in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.925762in}}{\pgfqpoint{5.467820in}{0.923448in}}{\pgfqpoint{5.473644in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.923448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.981240in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.981240in}}{\pgfqpoint{5.426209in}{0.983553in}}{\pgfqpoint{5.430327in}{0.987672in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.991790in}}{\pgfqpoint{5.436759in}{0.997376in}}{\pgfqpoint{5.436759in}{1.003200in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.009024in}}{\pgfqpoint{5.434445in}{1.014610in}}{\pgfqpoint{5.430327in}{1.018728in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.022846in}}{\pgfqpoint{5.420623in}{1.025160in}}{\pgfqpoint{5.414799in}{1.025160in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.025160in}}{\pgfqpoint{5.403389in}{1.022846in}}{\pgfqpoint{5.399271in}{1.018728in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.014610in}}{\pgfqpoint{5.392839in}{1.009024in}}{\pgfqpoint{5.392839in}{1.003200in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.997376in}}{\pgfqpoint{5.395153in}{0.991790in}}{\pgfqpoint{5.399271in}{0.987672in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.983553in}}{\pgfqpoint{5.408975in}{0.981240in}}{\pgfqpoint{5.414799in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.981240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.823390in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.823390in}}{\pgfqpoint{5.661590in}{0.825704in}}{\pgfqpoint{5.665709in}{0.829822in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.833940in}}{\pgfqpoint{5.672141in}{0.839527in}}{\pgfqpoint{5.672141in}{0.845350in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.851174in}}{\pgfqpoint{5.669827in}{0.856761in}}{\pgfqpoint{5.665709in}{0.860879in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.864997in}}{\pgfqpoint{5.656004in}{0.867311in}}{\pgfqpoint{5.650180in}{0.867311in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.867311in}}{\pgfqpoint{5.638770in}{0.864997in}}{\pgfqpoint{5.634652in}{0.860879in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.856761in}}{\pgfqpoint{5.628220in}{0.851174in}}{\pgfqpoint{5.628220in}{0.845350in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.839527in}}{\pgfqpoint{5.630534in}{0.833940in}}{\pgfqpoint{5.634652in}{0.829822in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.825704in}}{\pgfqpoint{5.644356in}{0.823390in}}{\pgfqpoint{5.650180in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.823390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.950099in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.950099in}}{\pgfqpoint{5.161405in}{0.952412in}}{\pgfqpoint{5.165523in}{0.956531in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.960649in}}{\pgfqpoint{5.171955in}{0.966235in}}{\pgfqpoint{5.171955in}{0.972059in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.977883in}}{\pgfqpoint{5.169641in}{0.983469in}}{\pgfqpoint{5.165523in}{0.987587in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.991705in}}{\pgfqpoint{5.155819in}{0.994019in}}{\pgfqpoint{5.149995in}{0.994019in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.994019in}}{\pgfqpoint{5.138585in}{0.991705in}}{\pgfqpoint{5.134467in}{0.987587in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.983469in}}{\pgfqpoint{5.128035in}{0.977883in}}{\pgfqpoint{5.128035in}{0.972059in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.966235in}}{\pgfqpoint{5.130349in}{0.960649in}}{\pgfqpoint{5.134467in}{0.956531in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.952412in}}{\pgfqpoint{5.144171in}{0.950099in}}{\pgfqpoint{5.149995in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.950099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.998679in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.998679in}}{\pgfqpoint{5.720436in}{1.000993in}}{\pgfqpoint{5.724554in}{1.005111in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.009229in}}{\pgfqpoint{5.730986in}{1.014816in}}{\pgfqpoint{5.730986in}{1.020639in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.026463in}}{\pgfqpoint{5.728672in}{1.032050in}}{\pgfqpoint{5.724554in}{1.036168in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.040286in}}{\pgfqpoint{5.714850in}{1.042600in}}{\pgfqpoint{5.709026in}{1.042600in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.042600in}}{\pgfqpoint{5.697616in}{1.040286in}}{\pgfqpoint{5.693497in}{1.036168in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.032050in}}{\pgfqpoint{5.687065in}{1.026463in}}{\pgfqpoint{5.687065in}{1.020639in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.014816in}}{\pgfqpoint{5.689379in}{1.009229in}}{\pgfqpoint{5.693497in}{1.005111in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.000993in}}{\pgfqpoint{5.703202in}{0.998679in}}{\pgfqpoint{5.709026in}{0.998679in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.998679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.874971in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.874971in}}{\pgfqpoint{4.970158in}{0.877285in}}{\pgfqpoint{4.974276in}{0.881403in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.885521in}}{\pgfqpoint{4.980708in}{0.891107in}}{\pgfqpoint{4.980708in}{0.896931in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.902755in}}{\pgfqpoint{4.978394in}{0.908341in}}{\pgfqpoint{4.974276in}{0.912459in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.916577in}}{\pgfqpoint{4.964572in}{0.918891in}}{\pgfqpoint{4.958748in}{0.918891in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.918891in}}{\pgfqpoint{4.947338in}{0.916577in}}{\pgfqpoint{4.943219in}{0.912459in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.908341in}}{\pgfqpoint{4.936787in}{0.902755in}}{\pgfqpoint{4.936787in}{0.896931in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.891107in}}{\pgfqpoint{4.939101in}{0.885521in}}{\pgfqpoint{4.943219in}{0.881403in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.877285in}}{\pgfqpoint{4.952924in}{0.874971in}}{\pgfqpoint{4.958748in}{0.874971in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.874971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.595677in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.595677in}}{\pgfqpoint{5.058426in}{0.597991in}}{\pgfqpoint{5.062544in}{0.602109in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.606227in}}{\pgfqpoint{5.068976in}{0.611814in}}{\pgfqpoint{5.068976in}{0.617638in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.623461in}}{\pgfqpoint{5.066662in}{0.629048in}}{\pgfqpoint{5.062544in}{0.633166in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.637284in}}{\pgfqpoint{5.052840in}{0.639598in}}{\pgfqpoint{5.047016in}{0.639598in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.639598in}}{\pgfqpoint{5.035606in}{0.637284in}}{\pgfqpoint{5.031487in}{0.633166in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.629048in}}{\pgfqpoint{5.025055in}{0.623461in}}{\pgfqpoint{5.025055in}{0.617638in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.611814in}}{\pgfqpoint{5.027369in}{0.606227in}}{\pgfqpoint{5.031487in}{0.602109in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.597991in}}{\pgfqpoint{5.041192in}{0.595677in}}{\pgfqpoint{5.047016in}{0.595677in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.595677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.994689in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.994689in}}{\pgfqpoint{5.588034in}{0.997002in}}{\pgfqpoint{5.592152in}{1.001121in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{1.005239in}}{\pgfqpoint{5.598584in}{1.010825in}}{\pgfqpoint{5.598584in}{1.016649in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.022473in}}{\pgfqpoint{5.596270in}{1.028059in}}{\pgfqpoint{5.592152in}{1.032177in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.036295in}}{\pgfqpoint{5.582448in}{1.038609in}}{\pgfqpoint{5.576624in}{1.038609in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.038609in}}{\pgfqpoint{5.565214in}{1.036295in}}{\pgfqpoint{5.561095in}{1.032177in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.028059in}}{\pgfqpoint{5.554663in}{1.022473in}}{\pgfqpoint{5.554663in}{1.016649in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{1.010825in}}{\pgfqpoint{5.556977in}{1.005239in}}{\pgfqpoint{5.561095in}{1.001121in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.997002in}}{\pgfqpoint{5.570800in}{0.994689in}}{\pgfqpoint{5.576624in}{0.994689in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.994689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.960189in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.960189in}}{\pgfqpoint{4.970158in}{0.962502in}}{\pgfqpoint{4.974276in}{0.966621in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.970739in}}{\pgfqpoint{4.980708in}{0.976325in}}{\pgfqpoint{4.980708in}{0.982149in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.987973in}}{\pgfqpoint{4.978394in}{0.993559in}}{\pgfqpoint{4.974276in}{0.997677in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.001795in}}{\pgfqpoint{4.964572in}{1.004109in}}{\pgfqpoint{4.958748in}{1.004109in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.004109in}}{\pgfqpoint{4.947338in}{1.001795in}}{\pgfqpoint{4.943219in}{0.997677in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.993559in}}{\pgfqpoint{4.936787in}{0.987973in}}{\pgfqpoint{4.936787in}{0.982149in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.976325in}}{\pgfqpoint{4.939101in}{0.970739in}}{\pgfqpoint{4.943219in}{0.966621in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.962502in}}{\pgfqpoint{4.952924in}{0.960189in}}{\pgfqpoint{4.958748in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.960189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.875429in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.875429in}}{\pgfqpoint{4.955446in}{0.877743in}}{\pgfqpoint{4.959565in}{0.881861in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.885979in}}{\pgfqpoint{4.965997in}{0.891565in}}{\pgfqpoint{4.965997in}{0.897389in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.903213in}}{\pgfqpoint{4.963683in}{0.908799in}}{\pgfqpoint{4.959565in}{0.912918in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.917036in}}{\pgfqpoint{4.949860in}{0.919350in}}{\pgfqpoint{4.944036in}{0.919350in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.919350in}}{\pgfqpoint{4.932626in}{0.917036in}}{\pgfqpoint{4.928508in}{0.912918in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.908799in}}{\pgfqpoint{4.922076in}{0.903213in}}{\pgfqpoint{4.922076in}{0.897389in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.891565in}}{\pgfqpoint{4.924390in}{0.885979in}}{\pgfqpoint{4.928508in}{0.881861in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.877743in}}{\pgfqpoint{4.938212in}{0.875429in}}{\pgfqpoint{4.944036in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.875429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{1.065033in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{1.065033in}}{\pgfqpoint{5.352652in}{1.067347in}}{\pgfqpoint{5.356771in}{1.071465in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.075583in}}{\pgfqpoint{5.363203in}{1.081169in}}{\pgfqpoint{5.363203in}{1.086993in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.092817in}}{\pgfqpoint{5.360889in}{1.098403in}}{\pgfqpoint{5.356771in}{1.102521in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.106640in}}{\pgfqpoint{5.347066in}{1.108953in}}{\pgfqpoint{5.341242in}{1.108953in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.108953in}}{\pgfqpoint{5.329832in}{1.106640in}}{\pgfqpoint{5.325714in}{1.102521in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.098403in}}{\pgfqpoint{5.319282in}{1.092817in}}{\pgfqpoint{5.319282in}{1.086993in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.081169in}}{\pgfqpoint{5.321596in}{1.075583in}}{\pgfqpoint{5.325714in}{1.071465in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{1.067347in}}{\pgfqpoint{5.335418in}{1.065033in}}{\pgfqpoint{5.341242in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{1.065033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.926607in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.926607in}}{\pgfqpoint{5.529188in}{0.928921in}}{\pgfqpoint{5.533307in}{0.933040in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.937158in}}{\pgfqpoint{5.539739in}{0.942744in}}{\pgfqpoint{5.539739in}{0.948568in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.954392in}}{\pgfqpoint{5.537425in}{0.959978in}}{\pgfqpoint{5.533307in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.968214in}}{\pgfqpoint{5.523602in}{0.970528in}}{\pgfqpoint{5.517778in}{0.970528in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.970528in}}{\pgfqpoint{5.506368in}{0.968214in}}{\pgfqpoint{5.502250in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.959978in}}{\pgfqpoint{5.495818in}{0.954392in}}{\pgfqpoint{5.495818in}{0.948568in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.942744in}}{\pgfqpoint{5.498132in}{0.937158in}}{\pgfqpoint{5.502250in}{0.933040in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.928921in}}{\pgfqpoint{5.511954in}{0.926607in}}{\pgfqpoint{5.517778in}{0.926607in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.926607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.858123in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.858123in}}{\pgfqpoint{5.558611in}{0.860437in}}{\pgfqpoint{5.562729in}{0.864555in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.868674in}}{\pgfqpoint{5.569161in}{0.874260in}}{\pgfqpoint{5.569161in}{0.880084in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.885908in}}{\pgfqpoint{5.566847in}{0.891494in}}{\pgfqpoint{5.562729in}{0.895612in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.899730in}}{\pgfqpoint{5.553025in}{0.902044in}}{\pgfqpoint{5.547201in}{0.902044in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.902044in}}{\pgfqpoint{5.535791in}{0.899730in}}{\pgfqpoint{5.531673in}{0.895612in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.891494in}}{\pgfqpoint{5.525241in}{0.885908in}}{\pgfqpoint{5.525241in}{0.880084in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.874260in}}{\pgfqpoint{5.527555in}{0.868674in}}{\pgfqpoint{5.531673in}{0.864555in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.860437in}}{\pgfqpoint{5.541377in}{0.858123in}}{\pgfqpoint{5.547201in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.858123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.060054in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.060054in}}{\pgfqpoint{5.602745in}{1.062368in}}{\pgfqpoint{5.606863in}{1.066486in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.070605in}}{\pgfqpoint{5.613295in}{1.076191in}}{\pgfqpoint{5.613295in}{1.082015in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.087839in}}{\pgfqpoint{5.610981in}{1.093425in}}{\pgfqpoint{5.606863in}{1.097543in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.101661in}}{\pgfqpoint{5.597159in}{1.103975in}}{\pgfqpoint{5.591335in}{1.103975in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.103975in}}{\pgfqpoint{5.579925in}{1.101661in}}{\pgfqpoint{5.575807in}{1.097543in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.093425in}}{\pgfqpoint{5.569375in}{1.087839in}}{\pgfqpoint{5.569375in}{1.082015in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.076191in}}{\pgfqpoint{5.571689in}{1.070605in}}{\pgfqpoint{5.575807in}{1.066486in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.062368in}}{\pgfqpoint{5.585511in}{1.060054in}}{\pgfqpoint{5.591335in}{1.060054in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.060054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.976106in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.976106in}}{\pgfqpoint{5.014292in}{0.978420in}}{\pgfqpoint{5.018410in}{0.982538in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.986656in}}{\pgfqpoint{5.024842in}{0.992243in}}{\pgfqpoint{5.024842in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.003890in}}{\pgfqpoint{5.022528in}{1.009477in}}{\pgfqpoint{5.018410in}{1.013595in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.017713in}}{\pgfqpoint{5.008706in}{1.020027in}}{\pgfqpoint{5.002882in}{1.020027in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.020027in}}{\pgfqpoint{4.991472in}{1.017713in}}{\pgfqpoint{4.987353in}{1.013595in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.009477in}}{\pgfqpoint{4.980921in}{1.003890in}}{\pgfqpoint{4.980921in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.992243in}}{\pgfqpoint{4.983235in}{0.986656in}}{\pgfqpoint{4.987353in}{0.982538in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.978420in}}{\pgfqpoint{4.997058in}{0.976106in}}{\pgfqpoint{5.002882in}{0.976106in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.976106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.886050in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.886050in}}{\pgfqpoint{4.926024in}{0.888364in}}{\pgfqpoint{4.930142in}{0.892482in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.896601in}}{\pgfqpoint{4.936574in}{0.902187in}}{\pgfqpoint{4.936574in}{0.908011in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.913835in}}{\pgfqpoint{4.934260in}{0.919421in}}{\pgfqpoint{4.930142in}{0.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.927657in}}{\pgfqpoint{4.920438in}{0.929971in}}{\pgfqpoint{4.914614in}{0.929971in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.929971in}}{\pgfqpoint{4.903204in}{0.927657in}}{\pgfqpoint{4.899085in}{0.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.919421in}}{\pgfqpoint{4.892653in}{0.913835in}}{\pgfqpoint{4.892653in}{0.908011in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.902187in}}{\pgfqpoint{4.894967in}{0.896601in}}{\pgfqpoint{4.899085in}{0.892482in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.888364in}}{\pgfqpoint{4.908790in}{0.886050in}}{\pgfqpoint{4.914614in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.886050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.965575in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.965575in}}{\pgfqpoint{5.396786in}{0.967888in}}{\pgfqpoint{5.400905in}{0.972007in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.976125in}}{\pgfqpoint{5.407337in}{0.981711in}}{\pgfqpoint{5.407337in}{0.987535in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.993359in}}{\pgfqpoint{5.405023in}{0.998945in}}{\pgfqpoint{5.400905in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.007181in}}{\pgfqpoint{5.391200in}{1.009495in}}{\pgfqpoint{5.385376in}{1.009495in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.009495in}}{\pgfqpoint{5.373966in}{1.007181in}}{\pgfqpoint{5.369848in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.998945in}}{\pgfqpoint{5.363416in}{0.993359in}}{\pgfqpoint{5.363416in}{0.987535in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.981711in}}{\pgfqpoint{5.365730in}{0.976125in}}{\pgfqpoint{5.369848in}{0.972007in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.967888in}}{\pgfqpoint{5.379552in}{0.965575in}}{\pgfqpoint{5.385376in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.965575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.876062in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.876062in}}{\pgfqpoint{4.940735in}{0.878376in}}{\pgfqpoint{4.944853in}{0.882494in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.886612in}}{\pgfqpoint{4.951285in}{0.892198in}}{\pgfqpoint{4.951285in}{0.898022in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.903846in}}{\pgfqpoint{4.948971in}{0.909432in}}{\pgfqpoint{4.944853in}{0.913551in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.917669in}}{\pgfqpoint{4.935149in}{0.919983in}}{\pgfqpoint{4.929325in}{0.919983in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.919983in}}{\pgfqpoint{4.917915in}{0.917669in}}{\pgfqpoint{4.913797in}{0.913551in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.909432in}}{\pgfqpoint{4.907365in}{0.903846in}}{\pgfqpoint{4.907365in}{0.898022in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.892198in}}{\pgfqpoint{4.909679in}{0.886612in}}{\pgfqpoint{4.913797in}{0.882494in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.878376in}}{\pgfqpoint{4.923501in}{0.876062in}}{\pgfqpoint{4.929325in}{0.876062in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.876062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.876156in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.876156in}}{\pgfqpoint{5.279096in}{0.878470in}}{\pgfqpoint{5.283214in}{0.882588in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.886706in}}{\pgfqpoint{5.289646in}{0.892292in}}{\pgfqpoint{5.289646in}{0.898116in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.903940in}}{\pgfqpoint{5.287332in}{0.909526in}}{\pgfqpoint{5.283214in}{0.913645in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.917763in}}{\pgfqpoint{5.273510in}{0.920077in}}{\pgfqpoint{5.267686in}{0.920077in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.920077in}}{\pgfqpoint{5.256276in}{0.917763in}}{\pgfqpoint{5.252157in}{0.913645in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.909526in}}{\pgfqpoint{5.245725in}{0.903940in}}{\pgfqpoint{5.245725in}{0.898116in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.892292in}}{\pgfqpoint{5.248039in}{0.886706in}}{\pgfqpoint{5.252157in}{0.882588in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.878470in}}{\pgfqpoint{5.261862in}{0.876156in}}{\pgfqpoint{5.267686in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.876156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.972745in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.972745in}}{\pgfqpoint{5.823415in}{0.975059in}}{\pgfqpoint{5.827533in}{0.979177in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.983295in}}{\pgfqpoint{5.833965in}{0.988881in}}{\pgfqpoint{5.833965in}{0.994705in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.000529in}}{\pgfqpoint{5.831651in}{1.006115in}}{\pgfqpoint{5.827533in}{1.010233in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.014351in}}{\pgfqpoint{5.817829in}{1.016665in}}{\pgfqpoint{5.812005in}{1.016665in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.016665in}}{\pgfqpoint{5.800595in}{1.014351in}}{\pgfqpoint{5.796477in}{1.010233in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.006115in}}{\pgfqpoint{5.790045in}{1.000529in}}{\pgfqpoint{5.790045in}{0.994705in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.988881in}}{\pgfqpoint{5.792359in}{0.983295in}}{\pgfqpoint{5.796477in}{0.979177in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.975059in}}{\pgfqpoint{5.806181in}{0.972745in}}{\pgfqpoint{5.812005in}{0.972745in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.972745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{1.001907in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{1.001907in}}{\pgfqpoint{5.396786in}{1.004221in}}{\pgfqpoint{5.400905in}{1.008339in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{1.012457in}}{\pgfqpoint{5.407337in}{1.018043in}}{\pgfqpoint{5.407337in}{1.023867in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{1.029691in}}{\pgfqpoint{5.405023in}{1.035277in}}{\pgfqpoint{5.400905in}{1.039395in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.043513in}}{\pgfqpoint{5.391200in}{1.045827in}}{\pgfqpoint{5.385376in}{1.045827in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.045827in}}{\pgfqpoint{5.373966in}{1.043513in}}{\pgfqpoint{5.369848in}{1.039395in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{1.035277in}}{\pgfqpoint{5.363416in}{1.029691in}}{\pgfqpoint{5.363416in}{1.023867in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{1.018043in}}{\pgfqpoint{5.365730in}{1.012457in}}{\pgfqpoint{5.369848in}{1.008339in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{1.004221in}}{\pgfqpoint{5.379552in}{1.001907in}}{\pgfqpoint{5.385376in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{1.001907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.795308in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.795308in}}{\pgfqpoint{5.308518in}{0.797622in}}{\pgfqpoint{5.312637in}{0.801740in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.805858in}}{\pgfqpoint{5.319069in}{0.811444in}}{\pgfqpoint{5.319069in}{0.817268in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.823092in}}{\pgfqpoint{5.316755in}{0.828678in}}{\pgfqpoint{5.312637in}{0.832796in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.836914in}}{\pgfqpoint{5.302932in}{0.839228in}}{\pgfqpoint{5.297108in}{0.839228in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.839228in}}{\pgfqpoint{5.285698in}{0.836914in}}{\pgfqpoint{5.281580in}{0.832796in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.828678in}}{\pgfqpoint{5.275148in}{0.823092in}}{\pgfqpoint{5.275148in}{0.817268in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.811444in}}{\pgfqpoint{5.277462in}{0.805858in}}{\pgfqpoint{5.281580in}{0.801740in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.797622in}}{\pgfqpoint{5.291284in}{0.795308in}}{\pgfqpoint{5.297108in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.795308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.980846in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.980846in}}{\pgfqpoint{5.146694in}{0.983160in}}{\pgfqpoint{5.150812in}{0.987278in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.991396in}}{\pgfqpoint{5.157244in}{0.996982in}}{\pgfqpoint{5.157244in}{1.002806in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.008630in}}{\pgfqpoint{5.154930in}{1.014216in}}{\pgfqpoint{5.150812in}{1.018335in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.022453in}}{\pgfqpoint{5.141108in}{1.024767in}}{\pgfqpoint{5.135284in}{1.024767in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.024767in}}{\pgfqpoint{5.123874in}{1.022453in}}{\pgfqpoint{5.119755in}{1.018335in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.014216in}}{\pgfqpoint{5.113323in}{1.008630in}}{\pgfqpoint{5.113323in}{1.002806in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.996982in}}{\pgfqpoint{5.115637in}{0.991396in}}{\pgfqpoint{5.119755in}{0.987278in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.983160in}}{\pgfqpoint{5.129460in}{0.980846in}}{\pgfqpoint{5.135284in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.980846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.015206in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.015206in}}{\pgfqpoint{5.573322in}{1.017520in}}{\pgfqpoint{5.577441in}{1.021638in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.025756in}}{\pgfqpoint{5.583873in}{1.031342in}}{\pgfqpoint{5.583873in}{1.037166in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.042990in}}{\pgfqpoint{5.581559in}{1.048576in}}{\pgfqpoint{5.577441in}{1.052694in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.056813in}}{\pgfqpoint{5.567736in}{1.059126in}}{\pgfqpoint{5.561912in}{1.059126in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.059126in}}{\pgfqpoint{5.550502in}{1.056813in}}{\pgfqpoint{5.546384in}{1.052694in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.048576in}}{\pgfqpoint{5.539952in}{1.042990in}}{\pgfqpoint{5.539952in}{1.037166in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.031342in}}{\pgfqpoint{5.542266in}{1.025756in}}{\pgfqpoint{5.546384in}{1.021638in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.017520in}}{\pgfqpoint{5.556088in}{1.015206in}}{\pgfqpoint{5.561912in}{1.015206in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.015206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.706927in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.706927in}}{\pgfqpoint{5.646879in}{0.709241in}}{\pgfqpoint{5.650997in}{0.713359in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.717477in}}{\pgfqpoint{5.657429in}{0.723063in}}{\pgfqpoint{5.657429in}{0.728887in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.734711in}}{\pgfqpoint{5.655115in}{0.740297in}}{\pgfqpoint{5.650997in}{0.744416in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.748534in}}{\pgfqpoint{5.641293in}{0.750848in}}{\pgfqpoint{5.635469in}{0.750848in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.750848in}}{\pgfqpoint{5.624059in}{0.748534in}}{\pgfqpoint{5.619941in}{0.744416in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.740297in}}{\pgfqpoint{5.613509in}{0.734711in}}{\pgfqpoint{5.613509in}{0.728887in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.723063in}}{\pgfqpoint{5.615823in}{0.717477in}}{\pgfqpoint{5.619941in}{0.713359in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.709241in}}{\pgfqpoint{5.629645in}{0.706927in}}{\pgfqpoint{5.635469in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.706927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.540816in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.540816in}}{\pgfqpoint{5.220250in}{0.543130in}}{\pgfqpoint{5.224369in}{0.547248in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.551366in}}{\pgfqpoint{5.230801in}{0.556952in}}{\pgfqpoint{5.230801in}{0.562776in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.568600in}}{\pgfqpoint{5.228487in}{0.574187in}}{\pgfqpoint{5.224369in}{0.578305in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.582423in}}{\pgfqpoint{5.214664in}{0.584737in}}{\pgfqpoint{5.208840in}{0.584737in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.584737in}}{\pgfqpoint{5.197430in}{0.582423in}}{\pgfqpoint{5.193312in}{0.578305in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.574187in}}{\pgfqpoint{5.186880in}{0.568600in}}{\pgfqpoint{5.186880in}{0.562776in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.556952in}}{\pgfqpoint{5.189194in}{0.551366in}}{\pgfqpoint{5.193312in}{0.547248in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.543130in}}{\pgfqpoint{5.203016in}{0.540816in}}{\pgfqpoint{5.208840in}{0.540816in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.540816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.910958in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.910958in}}{\pgfqpoint{5.264384in}{0.913272in}}{\pgfqpoint{5.268503in}{0.917390in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.921508in}}{\pgfqpoint{5.274935in}{0.927094in}}{\pgfqpoint{5.274935in}{0.932918in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.938742in}}{\pgfqpoint{5.272621in}{0.944328in}}{\pgfqpoint{5.268503in}{0.948446in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.952564in}}{\pgfqpoint{5.258798in}{0.954878in}}{\pgfqpoint{5.252974in}{0.954878in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.954878in}}{\pgfqpoint{5.241564in}{0.952564in}}{\pgfqpoint{5.237446in}{0.948446in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.944328in}}{\pgfqpoint{5.231014in}{0.938742in}}{\pgfqpoint{5.231014in}{0.932918in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.927094in}}{\pgfqpoint{5.233328in}{0.921508in}}{\pgfqpoint{5.237446in}{0.917390in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.913272in}}{\pgfqpoint{5.247150in}{0.910958in}}{\pgfqpoint{5.252974in}{0.910958in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.910958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.872373in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.872373in}}{\pgfqpoint{5.588034in}{0.874687in}}{\pgfqpoint{5.592152in}{0.878805in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.882923in}}{\pgfqpoint{5.598584in}{0.888509in}}{\pgfqpoint{5.598584in}{0.894333in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.900157in}}{\pgfqpoint{5.596270in}{0.905743in}}{\pgfqpoint{5.592152in}{0.909861in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.913980in}}{\pgfqpoint{5.582448in}{0.916293in}}{\pgfqpoint{5.576624in}{0.916293in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.916293in}}{\pgfqpoint{5.565214in}{0.913980in}}{\pgfqpoint{5.561095in}{0.909861in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.905743in}}{\pgfqpoint{5.554663in}{0.900157in}}{\pgfqpoint{5.554663in}{0.894333in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.888509in}}{\pgfqpoint{5.556977in}{0.882923in}}{\pgfqpoint{5.561095in}{0.878805in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.874687in}}{\pgfqpoint{5.570800in}{0.872373in}}{\pgfqpoint{5.576624in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.872373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.785491in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.785491in}}{\pgfqpoint{5.131982in}{0.787805in}}{\pgfqpoint{5.136101in}{0.791923in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.796041in}}{\pgfqpoint{5.142533in}{0.801627in}}{\pgfqpoint{5.142533in}{0.807451in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.813275in}}{\pgfqpoint{5.140219in}{0.818861in}}{\pgfqpoint{5.136101in}{0.822979in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.827097in}}{\pgfqpoint{5.126396in}{0.829411in}}{\pgfqpoint{5.120572in}{0.829411in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.829411in}}{\pgfqpoint{5.109162in}{0.827097in}}{\pgfqpoint{5.105044in}{0.822979in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.818861in}}{\pgfqpoint{5.098612in}{0.813275in}}{\pgfqpoint{5.098612in}{0.807451in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.801627in}}{\pgfqpoint{5.100926in}{0.796041in}}{\pgfqpoint{5.105044in}{0.791923in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.787805in}}{\pgfqpoint{5.114748in}{0.785491in}}{\pgfqpoint{5.120572in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.785491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.938730in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.938730in}}{\pgfqpoint{5.220250in}{0.941044in}}{\pgfqpoint{5.224369in}{0.945162in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.949280in}}{\pgfqpoint{5.230801in}{0.954866in}}{\pgfqpoint{5.230801in}{0.960690in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.966514in}}{\pgfqpoint{5.228487in}{0.972100in}}{\pgfqpoint{5.224369in}{0.976219in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.980337in}}{\pgfqpoint{5.214664in}{0.982651in}}{\pgfqpoint{5.208840in}{0.982651in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.982651in}}{\pgfqpoint{5.197430in}{0.980337in}}{\pgfqpoint{5.193312in}{0.976219in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.972100in}}{\pgfqpoint{5.186880in}{0.966514in}}{\pgfqpoint{5.186880in}{0.960690in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.954866in}}{\pgfqpoint{5.189194in}{0.949280in}}{\pgfqpoint{5.193312in}{0.945162in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.941044in}}{\pgfqpoint{5.203016in}{0.938730in}}{\pgfqpoint{5.208840in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.938730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.837143in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.837143in}}{\pgfqpoint{5.411498in}{0.839457in}}{\pgfqpoint{5.415616in}{0.843575in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.847693in}}{\pgfqpoint{5.422048in}{0.853280in}}{\pgfqpoint{5.422048in}{0.859104in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.864927in}}{\pgfqpoint{5.419734in}{0.870514in}}{\pgfqpoint{5.415616in}{0.874632in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.878750in}}{\pgfqpoint{5.405912in}{0.881064in}}{\pgfqpoint{5.400088in}{0.881064in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.881064in}}{\pgfqpoint{5.388678in}{0.878750in}}{\pgfqpoint{5.384559in}{0.874632in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.870514in}}{\pgfqpoint{5.378127in}{0.864927in}}{\pgfqpoint{5.378127in}{0.859104in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.853280in}}{\pgfqpoint{5.380441in}{0.847693in}}{\pgfqpoint{5.384559in}{0.843575in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.839457in}}{\pgfqpoint{5.394264in}{0.837143in}}{\pgfqpoint{5.400088in}{0.837143in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.837143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.922080in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.922080in}}{\pgfqpoint{5.337941in}{0.924393in}}{\pgfqpoint{5.342059in}{0.928512in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.932630in}}{\pgfqpoint{5.348491in}{0.938216in}}{\pgfqpoint{5.348491in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.949864in}}{\pgfqpoint{5.346177in}{0.955450in}}{\pgfqpoint{5.342059in}{0.959568in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.963686in}}{\pgfqpoint{5.332355in}{0.966000in}}{\pgfqpoint{5.326531in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.966000in}}{\pgfqpoint{5.315121in}{0.963686in}}{\pgfqpoint{5.311003in}{0.959568in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.955450in}}{\pgfqpoint{5.304571in}{0.949864in}}{\pgfqpoint{5.304571in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.938216in}}{\pgfqpoint{5.306885in}{0.932630in}}{\pgfqpoint{5.311003in}{0.928512in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.924393in}}{\pgfqpoint{5.320707in}{0.922080in}}{\pgfqpoint{5.326531in}{0.922080in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.922080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.829888in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.829888in}}{\pgfqpoint{5.117271in}{0.832201in}}{\pgfqpoint{5.121389in}{0.836320in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.840438in}}{\pgfqpoint{5.127821in}{0.846024in}}{\pgfqpoint{5.127821in}{0.851848in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.857672in}}{\pgfqpoint{5.125507in}{0.863258in}}{\pgfqpoint{5.121389in}{0.867376in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.871494in}}{\pgfqpoint{5.111685in}{0.873808in}}{\pgfqpoint{5.105861in}{0.873808in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.873808in}}{\pgfqpoint{5.094451in}{0.871494in}}{\pgfqpoint{5.090333in}{0.867376in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.863258in}}{\pgfqpoint{5.083901in}{0.857672in}}{\pgfqpoint{5.083901in}{0.851848in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.846024in}}{\pgfqpoint{5.086215in}{0.840438in}}{\pgfqpoint{5.090333in}{0.836320in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.832201in}}{\pgfqpoint{5.100037in}{0.829888in}}{\pgfqpoint{5.105861in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.829888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.264466in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.264466in}}{\pgfqpoint{5.573322in}{1.266780in}}{\pgfqpoint{5.577441in}{1.270898in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.275016in}}{\pgfqpoint{5.583873in}{1.280602in}}{\pgfqpoint{5.583873in}{1.286426in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.292250in}}{\pgfqpoint{5.581559in}{1.297836in}}{\pgfqpoint{5.577441in}{1.301955in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.306073in}}{\pgfqpoint{5.567736in}{1.308387in}}{\pgfqpoint{5.561912in}{1.308387in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.308387in}}{\pgfqpoint{5.550502in}{1.306073in}}{\pgfqpoint{5.546384in}{1.301955in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.297836in}}{\pgfqpoint{5.539952in}{1.292250in}}{\pgfqpoint{5.539952in}{1.286426in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.280602in}}{\pgfqpoint{5.542266in}{1.275016in}}{\pgfqpoint{5.546384in}{1.270898in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.266780in}}{\pgfqpoint{5.556088in}{1.264466in}}{\pgfqpoint{5.561912in}{1.264466in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.264466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.880886in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.880886in}}{\pgfqpoint{5.014292in}{0.883200in}}{\pgfqpoint{5.018410in}{0.887318in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.891437in}}{\pgfqpoint{5.024842in}{0.897023in}}{\pgfqpoint{5.024842in}{0.902847in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.908671in}}{\pgfqpoint{5.022528in}{0.914257in}}{\pgfqpoint{5.018410in}{0.918375in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.922493in}}{\pgfqpoint{5.008706in}{0.924807in}}{\pgfqpoint{5.002882in}{0.924807in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.924807in}}{\pgfqpoint{4.991472in}{0.922493in}}{\pgfqpoint{4.987353in}{0.918375in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.914257in}}{\pgfqpoint{4.980921in}{0.908671in}}{\pgfqpoint{4.980921in}{0.902847in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.897023in}}{\pgfqpoint{4.983235in}{0.891437in}}{\pgfqpoint{4.987353in}{0.887318in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.883200in}}{\pgfqpoint{4.997058in}{0.880886in}}{\pgfqpoint{5.002882in}{0.880886in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.880886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.885116in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.885116in}}{\pgfqpoint{5.867549in}{0.887429in}}{\pgfqpoint{5.871667in}{0.891548in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.895666in}}{\pgfqpoint{5.878099in}{0.901252in}}{\pgfqpoint{5.878099in}{0.907076in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.912900in}}{\pgfqpoint{5.875785in}{0.918486in}}{\pgfqpoint{5.871667in}{0.922604in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.926722in}}{\pgfqpoint{5.861963in}{0.929036in}}{\pgfqpoint{5.856139in}{0.929036in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.929036in}}{\pgfqpoint{5.844729in}{0.926722in}}{\pgfqpoint{5.840611in}{0.922604in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.918486in}}{\pgfqpoint{5.834179in}{0.912900in}}{\pgfqpoint{5.834179in}{0.907076in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.901252in}}{\pgfqpoint{5.836493in}{0.895666in}}{\pgfqpoint{5.840611in}{0.891548in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.887429in}}{\pgfqpoint{5.850315in}{0.885116in}}{\pgfqpoint{5.856139in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.885116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.975349in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.975349in}}{\pgfqpoint{5.117271in}{0.977663in}}{\pgfqpoint{5.121389in}{0.981781in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.985899in}}{\pgfqpoint{5.127821in}{0.991485in}}{\pgfqpoint{5.127821in}{0.997309in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.003133in}}{\pgfqpoint{5.125507in}{1.008719in}}{\pgfqpoint{5.121389in}{1.012837in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.016955in}}{\pgfqpoint{5.111685in}{1.019269in}}{\pgfqpoint{5.105861in}{1.019269in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.019269in}}{\pgfqpoint{5.094451in}{1.016955in}}{\pgfqpoint{5.090333in}{1.012837in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.008719in}}{\pgfqpoint{5.083901in}{1.003133in}}{\pgfqpoint{5.083901in}{0.997309in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.991485in}}{\pgfqpoint{5.086215in}{0.985899in}}{\pgfqpoint{5.090333in}{0.981781in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.977663in}}{\pgfqpoint{5.100037in}{0.975349in}}{\pgfqpoint{5.105861in}{0.975349in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.975349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.581909in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.581909in}}{\pgfqpoint{5.632168in}{0.584223in}}{\pgfqpoint{5.636286in}{0.588341in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.592459in}}{\pgfqpoint{5.642718in}{0.598045in}}{\pgfqpoint{5.642718in}{0.603869in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.609693in}}{\pgfqpoint{5.640404in}{0.615280in}}{\pgfqpoint{5.636286in}{0.619398in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.623516in}}{\pgfqpoint{5.626582in}{0.625830in}}{\pgfqpoint{5.620758in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.625830in}}{\pgfqpoint{5.609348in}{0.623516in}}{\pgfqpoint{5.605229in}{0.619398in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.615280in}}{\pgfqpoint{5.598797in}{0.609693in}}{\pgfqpoint{5.598797in}{0.603869in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.598045in}}{\pgfqpoint{5.601111in}{0.592459in}}{\pgfqpoint{5.605229in}{0.588341in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.584223in}}{\pgfqpoint{5.614934in}{0.581909in}}{\pgfqpoint{5.620758in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.581909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.975609in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.975609in}}{\pgfqpoint{5.411498in}{0.977923in}}{\pgfqpoint{5.415616in}{0.982041in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.986159in}}{\pgfqpoint{5.422048in}{0.991745in}}{\pgfqpoint{5.422048in}{0.997569in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.003393in}}{\pgfqpoint{5.419734in}{1.008979in}}{\pgfqpoint{5.415616in}{1.013098in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.017216in}}{\pgfqpoint{5.405912in}{1.019530in}}{\pgfqpoint{5.400088in}{1.019530in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.019530in}}{\pgfqpoint{5.388678in}{1.017216in}}{\pgfqpoint{5.384559in}{1.013098in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.008979in}}{\pgfqpoint{5.378127in}{1.003393in}}{\pgfqpoint{5.378127in}{0.997569in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.991745in}}{\pgfqpoint{5.380441in}{0.986159in}}{\pgfqpoint{5.384559in}{0.982041in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.977923in}}{\pgfqpoint{5.394264in}{0.975609in}}{\pgfqpoint{5.400088in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.975609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.188085in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.188085in}}{\pgfqpoint{5.573322in}{1.190399in}}{\pgfqpoint{5.577441in}{1.194517in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.198635in}}{\pgfqpoint{5.583873in}{1.204221in}}{\pgfqpoint{5.583873in}{1.210045in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.215869in}}{\pgfqpoint{5.581559in}{1.221455in}}{\pgfqpoint{5.577441in}{1.225573in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.229691in}}{\pgfqpoint{5.567736in}{1.232005in}}{\pgfqpoint{5.561912in}{1.232005in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.232005in}}{\pgfqpoint{5.550502in}{1.229691in}}{\pgfqpoint{5.546384in}{1.225573in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.221455in}}{\pgfqpoint{5.539952in}{1.215869in}}{\pgfqpoint{5.539952in}{1.210045in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.204221in}}{\pgfqpoint{5.542266in}{1.198635in}}{\pgfqpoint{5.546384in}{1.194517in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.190399in}}{\pgfqpoint{5.556088in}{1.188085in}}{\pgfqpoint{5.561912in}{1.188085in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.188085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.889783in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.889783in}}{\pgfqpoint{4.911312in}{0.892097in}}{\pgfqpoint{4.915431in}{0.896215in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.900334in}}{\pgfqpoint{4.921863in}{0.905920in}}{\pgfqpoint{4.921863in}{0.911744in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.917568in}}{\pgfqpoint{4.919549in}{0.923154in}}{\pgfqpoint{4.915431in}{0.927272in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.931390in}}{\pgfqpoint{4.905726in}{0.933704in}}{\pgfqpoint{4.899902in}{0.933704in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.933704in}}{\pgfqpoint{4.888492in}{0.931390in}}{\pgfqpoint{4.884374in}{0.927272in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.923154in}}{\pgfqpoint{4.877942in}{0.917568in}}{\pgfqpoint{4.877942in}{0.911744in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.905920in}}{\pgfqpoint{4.880256in}{0.900334in}}{\pgfqpoint{4.884374in}{0.896215in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.892097in}}{\pgfqpoint{4.894078in}{0.889783in}}{\pgfqpoint{4.899902in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.889783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.933826in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.933826in}}{\pgfqpoint{5.602745in}{0.936140in}}{\pgfqpoint{5.606863in}{0.940258in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.944376in}}{\pgfqpoint{5.613295in}{0.949963in}}{\pgfqpoint{5.613295in}{0.955786in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.961610in}}{\pgfqpoint{5.610981in}{0.967197in}}{\pgfqpoint{5.606863in}{0.971315in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.975433in}}{\pgfqpoint{5.597159in}{0.977747in}}{\pgfqpoint{5.591335in}{0.977747in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.977747in}}{\pgfqpoint{5.579925in}{0.975433in}}{\pgfqpoint{5.575807in}{0.971315in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.967197in}}{\pgfqpoint{5.569375in}{0.961610in}}{\pgfqpoint{5.569375in}{0.955786in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.949963in}}{\pgfqpoint{5.571689in}{0.944376in}}{\pgfqpoint{5.575807in}{0.940258in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.936140in}}{\pgfqpoint{5.585511in}{0.933826in}}{\pgfqpoint{5.591335in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.933826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.033592in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.033592in}}{\pgfqpoint{5.249673in}{1.035906in}}{\pgfqpoint{5.253791in}{1.040024in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.044142in}}{\pgfqpoint{5.260223in}{1.049728in}}{\pgfqpoint{5.260223in}{1.055552in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.061376in}}{\pgfqpoint{5.257909in}{1.066962in}}{\pgfqpoint{5.253791in}{1.071080in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.075198in}}{\pgfqpoint{5.244087in}{1.077512in}}{\pgfqpoint{5.238263in}{1.077512in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.077512in}}{\pgfqpoint{5.226853in}{1.075198in}}{\pgfqpoint{5.222735in}{1.071080in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.066962in}}{\pgfqpoint{5.216303in}{1.061376in}}{\pgfqpoint{5.216303in}{1.055552in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.049728in}}{\pgfqpoint{5.218617in}{1.044142in}}{\pgfqpoint{5.222735in}{1.040024in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.035906in}}{\pgfqpoint{5.232439in}{1.033592in}}{\pgfqpoint{5.238263in}{1.033592in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.033592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{1.036971in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{1.036971in}}{\pgfqpoint{5.632168in}{1.039285in}}{\pgfqpoint{5.636286in}{1.043403in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{1.047521in}}{\pgfqpoint{5.642718in}{1.053107in}}{\pgfqpoint{5.642718in}{1.058931in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.064755in}}{\pgfqpoint{5.640404in}{1.070341in}}{\pgfqpoint{5.636286in}{1.074459in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.078577in}}{\pgfqpoint{5.626582in}{1.080891in}}{\pgfqpoint{5.620758in}{1.080891in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.080891in}}{\pgfqpoint{5.609348in}{1.078577in}}{\pgfqpoint{5.605229in}{1.074459in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.070341in}}{\pgfqpoint{5.598797in}{1.064755in}}{\pgfqpoint{5.598797in}{1.058931in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{1.053107in}}{\pgfqpoint{5.601111in}{1.047521in}}{\pgfqpoint{5.605229in}{1.043403in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{1.039285in}}{\pgfqpoint{5.614934in}{1.036971in}}{\pgfqpoint{5.620758in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{1.036971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.976938in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.976938in}}{\pgfqpoint{5.264384in}{0.979252in}}{\pgfqpoint{5.268503in}{0.983370in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.987488in}}{\pgfqpoint{5.274935in}{0.993074in}}{\pgfqpoint{5.274935in}{0.998898in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{1.004722in}}{\pgfqpoint{5.272621in}{1.010308in}}{\pgfqpoint{5.268503in}{1.014426in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.018545in}}{\pgfqpoint{5.258798in}{1.020858in}}{\pgfqpoint{5.252974in}{1.020858in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.020858in}}{\pgfqpoint{5.241564in}{1.018545in}}{\pgfqpoint{5.237446in}{1.014426in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.010308in}}{\pgfqpoint{5.231014in}{1.004722in}}{\pgfqpoint{5.231014in}{0.998898in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.993074in}}{\pgfqpoint{5.233328in}{0.987488in}}{\pgfqpoint{5.237446in}{0.983370in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.979252in}}{\pgfqpoint{5.247150in}{0.976938in}}{\pgfqpoint{5.252974in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.976938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.920039in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.920039in}}{\pgfqpoint{5.543900in}{0.922353in}}{\pgfqpoint{5.548018in}{0.926471in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.930589in}}{\pgfqpoint{5.554450in}{0.936175in}}{\pgfqpoint{5.554450in}{0.941999in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.947823in}}{\pgfqpoint{5.552136in}{0.953409in}}{\pgfqpoint{5.548018in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.961645in}}{\pgfqpoint{5.538314in}{0.963959in}}{\pgfqpoint{5.532490in}{0.963959in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.963959in}}{\pgfqpoint{5.521080in}{0.961645in}}{\pgfqpoint{5.516961in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.953409in}}{\pgfqpoint{5.510529in}{0.947823in}}{\pgfqpoint{5.510529in}{0.941999in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.936175in}}{\pgfqpoint{5.512843in}{0.930589in}}{\pgfqpoint{5.516961in}{0.926471in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.922353in}}{\pgfqpoint{5.526666in}{0.920039in}}{\pgfqpoint{5.532490in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.920039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.893632in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.893632in}}{\pgfqpoint{5.131982in}{0.895946in}}{\pgfqpoint{5.136101in}{0.900064in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.904182in}}{\pgfqpoint{5.142533in}{0.909768in}}{\pgfqpoint{5.142533in}{0.915592in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.921416in}}{\pgfqpoint{5.140219in}{0.927002in}}{\pgfqpoint{5.136101in}{0.931121in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.935239in}}{\pgfqpoint{5.126396in}{0.937553in}}{\pgfqpoint{5.120572in}{0.937553in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.937553in}}{\pgfqpoint{5.109162in}{0.935239in}}{\pgfqpoint{5.105044in}{0.931121in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.927002in}}{\pgfqpoint{5.098612in}{0.921416in}}{\pgfqpoint{5.098612in}{0.915592in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.909768in}}{\pgfqpoint{5.100926in}{0.904182in}}{\pgfqpoint{5.105044in}{0.900064in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.895946in}}{\pgfqpoint{5.114748in}{0.893632in}}{\pgfqpoint{5.120572in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.893632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.828781in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.828781in}}{\pgfqpoint{5.029003in}{0.831095in}}{\pgfqpoint{5.033121in}{0.835213in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.839331in}}{\pgfqpoint{5.039553in}{0.844917in}}{\pgfqpoint{5.039553in}{0.850741in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.856565in}}{\pgfqpoint{5.037239in}{0.862151in}}{\pgfqpoint{5.033121in}{0.866269in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.870388in}}{\pgfqpoint{5.023417in}{0.872701in}}{\pgfqpoint{5.017593in}{0.872701in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.872701in}}{\pgfqpoint{5.006183in}{0.870388in}}{\pgfqpoint{5.002065in}{0.866269in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.862151in}}{\pgfqpoint{4.995633in}{0.856565in}}{\pgfqpoint{4.995633in}{0.850741in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.844917in}}{\pgfqpoint{4.997947in}{0.839331in}}{\pgfqpoint{5.002065in}{0.835213in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.831095in}}{\pgfqpoint{5.011769in}{0.828781in}}{\pgfqpoint{5.017593in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.828781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{1.004953in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{1.004953in}}{\pgfqpoint{6.014663in}{1.007267in}}{\pgfqpoint{6.018781in}{1.011385in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{1.015504in}}{\pgfqpoint{6.025213in}{1.021090in}}{\pgfqpoint{6.025213in}{1.026914in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.032738in}}{\pgfqpoint{6.022899in}{1.038324in}}{\pgfqpoint{6.018781in}{1.042442in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.046560in}}{\pgfqpoint{6.009076in}{1.048874in}}{\pgfqpoint{6.003252in}{1.048874in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.048874in}}{\pgfqpoint{5.991842in}{1.046560in}}{\pgfqpoint{5.987724in}{1.042442in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.038324in}}{\pgfqpoint{5.981292in}{1.032738in}}{\pgfqpoint{5.981292in}{1.026914in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.021090in}}{\pgfqpoint{5.983606in}{1.015504in}}{\pgfqpoint{5.987724in}{1.011385in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{1.007267in}}{\pgfqpoint{5.997428in}{1.004953in}}{\pgfqpoint{6.003252in}{1.004953in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{1.004953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.903384in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.903384in}}{\pgfqpoint{5.661590in}{0.905698in}}{\pgfqpoint{5.665709in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.913935in}}{\pgfqpoint{5.672141in}{0.919521in}}{\pgfqpoint{5.672141in}{0.925345in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.931169in}}{\pgfqpoint{5.669827in}{0.936755in}}{\pgfqpoint{5.665709in}{0.940873in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.944991in}}{\pgfqpoint{5.656004in}{0.947305in}}{\pgfqpoint{5.650180in}{0.947305in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.947305in}}{\pgfqpoint{5.638770in}{0.944991in}}{\pgfqpoint{5.634652in}{0.940873in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.936755in}}{\pgfqpoint{5.628220in}{0.931169in}}{\pgfqpoint{5.628220in}{0.925345in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.919521in}}{\pgfqpoint{5.630534in}{0.913935in}}{\pgfqpoint{5.634652in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.905698in}}{\pgfqpoint{5.644356in}{0.903384in}}{\pgfqpoint{5.650180in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.903384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.867587in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.867587in}}{\pgfqpoint{5.205539in}{0.869900in}}{\pgfqpoint{5.209657in}{0.874019in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.878137in}}{\pgfqpoint{5.216089in}{0.883723in}}{\pgfqpoint{5.216089in}{0.889547in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.895371in}}{\pgfqpoint{5.213775in}{0.900957in}}{\pgfqpoint{5.209657in}{0.905075in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.909193in}}{\pgfqpoint{5.199953in}{0.911507in}}{\pgfqpoint{5.194129in}{0.911507in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.911507in}}{\pgfqpoint{5.182719in}{0.909193in}}{\pgfqpoint{5.178601in}{0.905075in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.900957in}}{\pgfqpoint{5.172169in}{0.895371in}}{\pgfqpoint{5.172169in}{0.889547in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.883723in}}{\pgfqpoint{5.174483in}{0.878137in}}{\pgfqpoint{5.178601in}{0.874019in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.869900in}}{\pgfqpoint{5.188305in}{0.867587in}}{\pgfqpoint{5.194129in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.867587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.939846in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.939846in}}{\pgfqpoint{5.470343in}{0.942160in}}{\pgfqpoint{5.474461in}{0.946278in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.950397in}}{\pgfqpoint{5.480893in}{0.955983in}}{\pgfqpoint{5.480893in}{0.961807in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.967631in}}{\pgfqpoint{5.478579in}{0.973217in}}{\pgfqpoint{5.474461in}{0.977335in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.981453in}}{\pgfqpoint{5.464757in}{0.983767in}}{\pgfqpoint{5.458933in}{0.983767in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.983767in}}{\pgfqpoint{5.447523in}{0.981453in}}{\pgfqpoint{5.443405in}{0.977335in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.973217in}}{\pgfqpoint{5.436973in}{0.967631in}}{\pgfqpoint{5.436973in}{0.961807in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.955983in}}{\pgfqpoint{5.439287in}{0.950397in}}{\pgfqpoint{5.443405in}{0.946278in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.942160in}}{\pgfqpoint{5.453109in}{0.939846in}}{\pgfqpoint{5.458933in}{0.939846in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.939846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.978841in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.978841in}}{\pgfqpoint{5.279096in}{0.981155in}}{\pgfqpoint{5.283214in}{0.985273in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.989391in}}{\pgfqpoint{5.289646in}{0.994977in}}{\pgfqpoint{5.289646in}{1.000801in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.006625in}}{\pgfqpoint{5.287332in}{1.012212in}}{\pgfqpoint{5.283214in}{1.016330in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.020448in}}{\pgfqpoint{5.273510in}{1.022762in}}{\pgfqpoint{5.267686in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.022762in}}{\pgfqpoint{5.256276in}{1.020448in}}{\pgfqpoint{5.252157in}{1.016330in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.012212in}}{\pgfqpoint{5.245725in}{1.006625in}}{\pgfqpoint{5.245725in}{1.000801in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.994977in}}{\pgfqpoint{5.248039in}{0.989391in}}{\pgfqpoint{5.252157in}{0.985273in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.981155in}}{\pgfqpoint{5.261862in}{0.978841in}}{\pgfqpoint{5.267686in}{0.978841in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.978841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{1.066748in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{1.066748in}}{\pgfqpoint{5.558611in}{1.069062in}}{\pgfqpoint{5.562729in}{1.073180in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{1.077298in}}{\pgfqpoint{5.569161in}{1.082884in}}{\pgfqpoint{5.569161in}{1.088708in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.094532in}}{\pgfqpoint{5.566847in}{1.100119in}}{\pgfqpoint{5.562729in}{1.104237in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.108355in}}{\pgfqpoint{5.553025in}{1.110669in}}{\pgfqpoint{5.547201in}{1.110669in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.110669in}}{\pgfqpoint{5.535791in}{1.108355in}}{\pgfqpoint{5.531673in}{1.104237in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.100119in}}{\pgfqpoint{5.525241in}{1.094532in}}{\pgfqpoint{5.525241in}{1.088708in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.082884in}}{\pgfqpoint{5.527555in}{1.077298in}}{\pgfqpoint{5.531673in}{1.073180in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{1.069062in}}{\pgfqpoint{5.541377in}{1.066748in}}{\pgfqpoint{5.547201in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{1.066748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.966909in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.966909in}}{\pgfqpoint{5.073137in}{0.969222in}}{\pgfqpoint{5.077255in}{0.973341in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.977459in}}{\pgfqpoint{5.083687in}{0.983045in}}{\pgfqpoint{5.083687in}{0.988869in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.994693in}}{\pgfqpoint{5.081373in}{1.000279in}}{\pgfqpoint{5.077255in}{1.004397in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.008515in}}{\pgfqpoint{5.067551in}{1.010829in}}{\pgfqpoint{5.061727in}{1.010829in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.010829in}}{\pgfqpoint{5.050317in}{1.008515in}}{\pgfqpoint{5.046199in}{1.004397in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.000279in}}{\pgfqpoint{5.039767in}{0.994693in}}{\pgfqpoint{5.039767in}{0.988869in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.983045in}}{\pgfqpoint{5.042081in}{0.977459in}}{\pgfqpoint{5.046199in}{0.973341in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.969222in}}{\pgfqpoint{5.055903in}{0.966909in}}{\pgfqpoint{5.061727in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.966909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.666209in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.666209in}}{\pgfqpoint{5.793993in}{0.668523in}}{\pgfqpoint{5.798111in}{0.672641in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.676759in}}{\pgfqpoint{5.804543in}{0.682345in}}{\pgfqpoint{5.804543in}{0.688169in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.693993in}}{\pgfqpoint{5.802229in}{0.699579in}}{\pgfqpoint{5.798111in}{0.703698in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.707816in}}{\pgfqpoint{5.788406in}{0.710130in}}{\pgfqpoint{5.782582in}{0.710130in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.710130in}}{\pgfqpoint{5.771172in}{0.707816in}}{\pgfqpoint{5.767054in}{0.703698in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.699579in}}{\pgfqpoint{5.760622in}{0.693993in}}{\pgfqpoint{5.760622in}{0.688169in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.682345in}}{\pgfqpoint{5.762936in}{0.676759in}}{\pgfqpoint{5.767054in}{0.672641in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.668523in}}{\pgfqpoint{5.776758in}{0.666209in}}{\pgfqpoint{5.782582in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.666209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.836859in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.836859in}}{\pgfqpoint{5.808704in}{0.839173in}}{\pgfqpoint{5.812822in}{0.843291in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.847410in}}{\pgfqpoint{5.819254in}{0.852996in}}{\pgfqpoint{5.819254in}{0.858820in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.864644in}}{\pgfqpoint{5.816940in}{0.870230in}}{\pgfqpoint{5.812822in}{0.874348in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.878466in}}{\pgfqpoint{5.803118in}{0.880780in}}{\pgfqpoint{5.797294in}{0.880780in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.880780in}}{\pgfqpoint{5.785884in}{0.878466in}}{\pgfqpoint{5.781765in}{0.874348in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.870230in}}{\pgfqpoint{5.775333in}{0.864644in}}{\pgfqpoint{5.775333in}{0.858820in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.852996in}}{\pgfqpoint{5.777647in}{0.847410in}}{\pgfqpoint{5.781765in}{0.843291in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.839173in}}{\pgfqpoint{5.791470in}{0.836859in}}{\pgfqpoint{5.797294in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.836859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.977061in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.977061in}}{\pgfqpoint{5.999951in}{0.979375in}}{\pgfqpoint{6.004069in}{0.983493in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.987612in}}{\pgfqpoint{6.010501in}{0.993198in}}{\pgfqpoint{6.010501in}{0.999022in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.004846in}}{\pgfqpoint{6.008187in}{1.010432in}}{\pgfqpoint{6.004069in}{1.014550in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.018668in}}{\pgfqpoint{5.994365in}{1.020982in}}{\pgfqpoint{5.988541in}{1.020982in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.020982in}}{\pgfqpoint{5.977131in}{1.018668in}}{\pgfqpoint{5.973013in}{1.014550in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.010432in}}{\pgfqpoint{5.966581in}{1.004846in}}{\pgfqpoint{5.966581in}{0.999022in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.993198in}}{\pgfqpoint{5.968895in}{0.987612in}}{\pgfqpoint{5.973013in}{0.983493in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.979375in}}{\pgfqpoint{5.982717in}{0.977061in}}{\pgfqpoint{5.988541in}{0.977061in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.977061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.938634in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.938634in}}{\pgfqpoint{5.220250in}{0.940948in}}{\pgfqpoint{5.224369in}{0.945066in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.949184in}}{\pgfqpoint{5.230801in}{0.954770in}}{\pgfqpoint{5.230801in}{0.960594in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.966418in}}{\pgfqpoint{5.228487in}{0.972004in}}{\pgfqpoint{5.224369in}{0.976122in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.980241in}}{\pgfqpoint{5.214664in}{0.982554in}}{\pgfqpoint{5.208840in}{0.982554in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.982554in}}{\pgfqpoint{5.197430in}{0.980241in}}{\pgfqpoint{5.193312in}{0.976122in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.972004in}}{\pgfqpoint{5.186880in}{0.966418in}}{\pgfqpoint{5.186880in}{0.960594in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.954770in}}{\pgfqpoint{5.189194in}{0.949184in}}{\pgfqpoint{5.193312in}{0.945066in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.940948in}}{\pgfqpoint{5.203016in}{0.938634in}}{\pgfqpoint{5.208840in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.938634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.944770in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.944770in}}{\pgfqpoint{5.485054in}{0.947084in}}{\pgfqpoint{5.489173in}{0.951202in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.955320in}}{\pgfqpoint{5.495605in}{0.960906in}}{\pgfqpoint{5.495605in}{0.966730in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.972554in}}{\pgfqpoint{5.493291in}{0.978140in}}{\pgfqpoint{5.489173in}{0.982258in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.986376in}}{\pgfqpoint{5.479468in}{0.988690in}}{\pgfqpoint{5.473644in}{0.988690in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.988690in}}{\pgfqpoint{5.462234in}{0.986376in}}{\pgfqpoint{5.458116in}{0.982258in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.978140in}}{\pgfqpoint{5.451684in}{0.972554in}}{\pgfqpoint{5.451684in}{0.966730in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.960906in}}{\pgfqpoint{5.453998in}{0.955320in}}{\pgfqpoint{5.458116in}{0.951202in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.947084in}}{\pgfqpoint{5.467820in}{0.944770in}}{\pgfqpoint{5.473644in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.944770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.927252in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.927252in}}{\pgfqpoint{5.470343in}{0.929566in}}{\pgfqpoint{5.474461in}{0.933684in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.937802in}}{\pgfqpoint{5.480893in}{0.943389in}}{\pgfqpoint{5.480893in}{0.949213in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.955036in}}{\pgfqpoint{5.478579in}{0.960623in}}{\pgfqpoint{5.474461in}{0.964741in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.968859in}}{\pgfqpoint{5.464757in}{0.971173in}}{\pgfqpoint{5.458933in}{0.971173in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.971173in}}{\pgfqpoint{5.447523in}{0.968859in}}{\pgfqpoint{5.443405in}{0.964741in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.960623in}}{\pgfqpoint{5.436973in}{0.955036in}}{\pgfqpoint{5.436973in}{0.949213in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.943389in}}{\pgfqpoint{5.439287in}{0.937802in}}{\pgfqpoint{5.443405in}{0.933684in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.929566in}}{\pgfqpoint{5.453109in}{0.927252in}}{\pgfqpoint{5.458933in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.927252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.911827in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.911827in}}{\pgfqpoint{5.588034in}{0.914141in}}{\pgfqpoint{5.592152in}{0.918259in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.922377in}}{\pgfqpoint{5.598584in}{0.927963in}}{\pgfqpoint{5.598584in}{0.933787in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.939611in}}{\pgfqpoint{5.596270in}{0.945197in}}{\pgfqpoint{5.592152in}{0.949315in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.953433in}}{\pgfqpoint{5.582448in}{0.955747in}}{\pgfqpoint{5.576624in}{0.955747in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.955747in}}{\pgfqpoint{5.565214in}{0.953433in}}{\pgfqpoint{5.561095in}{0.949315in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.945197in}}{\pgfqpoint{5.554663in}{0.939611in}}{\pgfqpoint{5.554663in}{0.933787in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.927963in}}{\pgfqpoint{5.556977in}{0.922377in}}{\pgfqpoint{5.561095in}{0.918259in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.914141in}}{\pgfqpoint{5.570800in}{0.911827in}}{\pgfqpoint{5.576624in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.911827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{1.144428in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{1.144428in}}{\pgfqpoint{5.352652in}{1.146742in}}{\pgfqpoint{5.356771in}{1.150860in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.154978in}}{\pgfqpoint{5.363203in}{1.160565in}}{\pgfqpoint{5.363203in}{1.166388in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.172212in}}{\pgfqpoint{5.360889in}{1.177799in}}{\pgfqpoint{5.356771in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.186035in}}{\pgfqpoint{5.347066in}{1.188349in}}{\pgfqpoint{5.341242in}{1.188349in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.188349in}}{\pgfqpoint{5.329832in}{1.186035in}}{\pgfqpoint{5.325714in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.177799in}}{\pgfqpoint{5.319282in}{1.172212in}}{\pgfqpoint{5.319282in}{1.166388in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.160565in}}{\pgfqpoint{5.321596in}{1.154978in}}{\pgfqpoint{5.325714in}{1.150860in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{1.146742in}}{\pgfqpoint{5.335418in}{1.144428in}}{\pgfqpoint{5.341242in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{1.144428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{1.038305in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{1.038305in}}{\pgfqpoint{5.926395in}{1.040619in}}{\pgfqpoint{5.930513in}{1.044737in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{1.048855in}}{\pgfqpoint{5.936945in}{1.054441in}}{\pgfqpoint{5.936945in}{1.060265in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{1.066089in}}{\pgfqpoint{5.934631in}{1.071675in}}{\pgfqpoint{5.930513in}{1.075793in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{1.079912in}}{\pgfqpoint{5.920808in}{1.082226in}}{\pgfqpoint{5.914984in}{1.082226in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{1.082226in}}{\pgfqpoint{5.903574in}{1.079912in}}{\pgfqpoint{5.899456in}{1.075793in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{1.071675in}}{\pgfqpoint{5.893024in}{1.066089in}}{\pgfqpoint{5.893024in}{1.060265in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{1.054441in}}{\pgfqpoint{5.895338in}{1.048855in}}{\pgfqpoint{5.899456in}{1.044737in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{1.040619in}}{\pgfqpoint{5.909160in}{1.038305in}}{\pgfqpoint{5.914984in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{1.038305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.948383in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.948383in}}{\pgfqpoint{5.529188in}{0.950697in}}{\pgfqpoint{5.533307in}{0.954815in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.958933in}}{\pgfqpoint{5.539739in}{0.964520in}}{\pgfqpoint{5.539739in}{0.970344in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.976167in}}{\pgfqpoint{5.537425in}{0.981754in}}{\pgfqpoint{5.533307in}{0.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.989990in}}{\pgfqpoint{5.523602in}{0.992304in}}{\pgfqpoint{5.517778in}{0.992304in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.992304in}}{\pgfqpoint{5.506368in}{0.989990in}}{\pgfqpoint{5.502250in}{0.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.981754in}}{\pgfqpoint{5.495818in}{0.976167in}}{\pgfqpoint{5.495818in}{0.970344in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.964520in}}{\pgfqpoint{5.498132in}{0.958933in}}{\pgfqpoint{5.502250in}{0.954815in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.950697in}}{\pgfqpoint{5.511954in}{0.948383in}}{\pgfqpoint{5.517778in}{0.948383in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.948383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.952995in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.952995in}}{\pgfqpoint{4.955446in}{0.955309in}}{\pgfqpoint{4.959565in}{0.959427in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.963546in}}{\pgfqpoint{4.965997in}{0.969132in}}{\pgfqpoint{4.965997in}{0.974956in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.980780in}}{\pgfqpoint{4.963683in}{0.986366in}}{\pgfqpoint{4.959565in}{0.990484in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.994602in}}{\pgfqpoint{4.949860in}{0.996916in}}{\pgfqpoint{4.944036in}{0.996916in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.996916in}}{\pgfqpoint{4.932626in}{0.994602in}}{\pgfqpoint{4.928508in}{0.990484in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.986366in}}{\pgfqpoint{4.922076in}{0.980780in}}{\pgfqpoint{4.922076in}{0.974956in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.969132in}}{\pgfqpoint{4.924390in}{0.963546in}}{\pgfqpoint{4.928508in}{0.959427in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.955309in}}{\pgfqpoint{4.938212in}{0.952995in}}{\pgfqpoint{4.944036in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.952995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.919711in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.919711in}}{\pgfqpoint{5.661590in}{0.922024in}}{\pgfqpoint{5.665709in}{0.926143in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.930261in}}{\pgfqpoint{5.672141in}{0.935847in}}{\pgfqpoint{5.672141in}{0.941671in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.947495in}}{\pgfqpoint{5.669827in}{0.953081in}}{\pgfqpoint{5.665709in}{0.957199in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.961317in}}{\pgfqpoint{5.656004in}{0.963631in}}{\pgfqpoint{5.650180in}{0.963631in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.963631in}}{\pgfqpoint{5.638770in}{0.961317in}}{\pgfqpoint{5.634652in}{0.957199in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.953081in}}{\pgfqpoint{5.628220in}{0.947495in}}{\pgfqpoint{5.628220in}{0.941671in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.935847in}}{\pgfqpoint{5.630534in}{0.930261in}}{\pgfqpoint{5.634652in}{0.926143in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.922024in}}{\pgfqpoint{5.644356in}{0.919711in}}{\pgfqpoint{5.650180in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.919711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.953322in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.953322in}}{\pgfqpoint{5.499766in}{0.955636in}}{\pgfqpoint{5.503884in}{0.959754in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.963872in}}{\pgfqpoint{5.510316in}{0.969458in}}{\pgfqpoint{5.510316in}{0.975282in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.981106in}}{\pgfqpoint{5.508002in}{0.986692in}}{\pgfqpoint{5.503884in}{0.990810in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.994928in}}{\pgfqpoint{5.494180in}{0.997242in}}{\pgfqpoint{5.488356in}{0.997242in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.997242in}}{\pgfqpoint{5.476946in}{0.994928in}}{\pgfqpoint{5.472827in}{0.990810in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.986692in}}{\pgfqpoint{5.466395in}{0.981106in}}{\pgfqpoint{5.466395in}{0.975282in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.969458in}}{\pgfqpoint{5.468709in}{0.963872in}}{\pgfqpoint{5.472827in}{0.959754in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.955636in}}{\pgfqpoint{5.482532in}{0.953322in}}{\pgfqpoint{5.488356in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.953322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.955955in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.955955in}}{\pgfqpoint{5.529188in}{0.958269in}}{\pgfqpoint{5.533307in}{0.962387in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.966505in}}{\pgfqpoint{5.539739in}{0.972091in}}{\pgfqpoint{5.539739in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.983739in}}{\pgfqpoint{5.537425in}{0.989325in}}{\pgfqpoint{5.533307in}{0.993443in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.997562in}}{\pgfqpoint{5.523602in}{0.999875in}}{\pgfqpoint{5.517778in}{0.999875in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.999875in}}{\pgfqpoint{5.506368in}{0.997562in}}{\pgfqpoint{5.502250in}{0.993443in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.989325in}}{\pgfqpoint{5.495818in}{0.983739in}}{\pgfqpoint{5.495818in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.972091in}}{\pgfqpoint{5.498132in}{0.966505in}}{\pgfqpoint{5.502250in}{0.962387in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.958269in}}{\pgfqpoint{5.511954in}{0.955955in}}{\pgfqpoint{5.517778in}{0.955955in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.955955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.955200in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.955200in}}{\pgfqpoint{5.514477in}{0.957514in}}{\pgfqpoint{5.518595in}{0.961632in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.965750in}}{\pgfqpoint{5.525027in}{0.971337in}}{\pgfqpoint{5.525027in}{0.977160in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.982984in}}{\pgfqpoint{5.522713in}{0.988571in}}{\pgfqpoint{5.518595in}{0.992689in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.996807in}}{\pgfqpoint{5.508891in}{0.999121in}}{\pgfqpoint{5.503067in}{0.999121in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.999121in}}{\pgfqpoint{5.491657in}{0.996807in}}{\pgfqpoint{5.487539in}{0.992689in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.988571in}}{\pgfqpoint{5.481107in}{0.982984in}}{\pgfqpoint{5.481107in}{0.977160in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.971337in}}{\pgfqpoint{5.483421in}{0.965750in}}{\pgfqpoint{5.487539in}{0.961632in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.957514in}}{\pgfqpoint{5.497243in}{0.955200in}}{\pgfqpoint{5.503067in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.955200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.215507in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.215507in}}{\pgfqpoint{5.602745in}{1.217821in}}{\pgfqpoint{5.606863in}{1.221939in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.226057in}}{\pgfqpoint{5.613295in}{1.231644in}}{\pgfqpoint{5.613295in}{1.237468in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.243291in}}{\pgfqpoint{5.610981in}{1.248878in}}{\pgfqpoint{5.606863in}{1.252996in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.257114in}}{\pgfqpoint{5.597159in}{1.259428in}}{\pgfqpoint{5.591335in}{1.259428in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.259428in}}{\pgfqpoint{5.579925in}{1.257114in}}{\pgfqpoint{5.575807in}{1.252996in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.248878in}}{\pgfqpoint{5.569375in}{1.243291in}}{\pgfqpoint{5.569375in}{1.237468in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.231644in}}{\pgfqpoint{5.571689in}{1.226057in}}{\pgfqpoint{5.575807in}{1.221939in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.217821in}}{\pgfqpoint{5.585511in}{1.215507in}}{\pgfqpoint{5.591335in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.215507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.871802in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.871802in}}{\pgfqpoint{5.999951in}{0.874116in}}{\pgfqpoint{6.004069in}{0.878234in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.882353in}}{\pgfqpoint{6.010501in}{0.887939in}}{\pgfqpoint{6.010501in}{0.893763in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.899587in}}{\pgfqpoint{6.008187in}{0.905173in}}{\pgfqpoint{6.004069in}{0.909291in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.913409in}}{\pgfqpoint{5.994365in}{0.915723in}}{\pgfqpoint{5.988541in}{0.915723in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.915723in}}{\pgfqpoint{5.977131in}{0.913409in}}{\pgfqpoint{5.973013in}{0.909291in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.905173in}}{\pgfqpoint{5.966581in}{0.899587in}}{\pgfqpoint{5.966581in}{0.893763in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.887939in}}{\pgfqpoint{5.968895in}{0.882353in}}{\pgfqpoint{5.973013in}{0.878234in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.874116in}}{\pgfqpoint{5.982717in}{0.871802in}}{\pgfqpoint{5.988541in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.871802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.081183in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.081183in}}{\pgfqpoint{5.176116in}{1.083497in}}{\pgfqpoint{5.180235in}{1.087615in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.091733in}}{\pgfqpoint{5.186667in}{1.097319in}}{\pgfqpoint{5.186667in}{1.103143in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.108967in}}{\pgfqpoint{5.184353in}{1.114553in}}{\pgfqpoint{5.180235in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.122790in}}{\pgfqpoint{5.170530in}{1.125103in}}{\pgfqpoint{5.164706in}{1.125103in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.125103in}}{\pgfqpoint{5.153296in}{1.122790in}}{\pgfqpoint{5.149178in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.114553in}}{\pgfqpoint{5.142746in}{1.108967in}}{\pgfqpoint{5.142746in}{1.103143in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.097319in}}{\pgfqpoint{5.145060in}{1.091733in}}{\pgfqpoint{5.149178in}{1.087615in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.083497in}}{\pgfqpoint{5.158882in}{1.081183in}}{\pgfqpoint{5.164706in}{1.081183in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.081183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.909971in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.909971in}}{\pgfqpoint{5.867549in}{0.912285in}}{\pgfqpoint{5.871667in}{0.916403in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.920521in}}{\pgfqpoint{5.878099in}{0.926108in}}{\pgfqpoint{5.878099in}{0.931932in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.937755in}}{\pgfqpoint{5.875785in}{0.943342in}}{\pgfqpoint{5.871667in}{0.947460in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.951578in}}{\pgfqpoint{5.861963in}{0.953892in}}{\pgfqpoint{5.856139in}{0.953892in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.953892in}}{\pgfqpoint{5.844729in}{0.951578in}}{\pgfqpoint{5.840611in}{0.947460in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.943342in}}{\pgfqpoint{5.834179in}{0.937755in}}{\pgfqpoint{5.834179in}{0.931932in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.926108in}}{\pgfqpoint{5.836493in}{0.920521in}}{\pgfqpoint{5.840611in}{0.916403in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.912285in}}{\pgfqpoint{5.850315in}{0.909971in}}{\pgfqpoint{5.856139in}{0.909971in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.909971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.909376in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.909376in}}{\pgfqpoint{5.073137in}{0.911689in}}{\pgfqpoint{5.077255in}{0.915808in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.919926in}}{\pgfqpoint{5.083687in}{0.925512in}}{\pgfqpoint{5.083687in}{0.931336in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.937160in}}{\pgfqpoint{5.081373in}{0.942746in}}{\pgfqpoint{5.077255in}{0.946864in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.950982in}}{\pgfqpoint{5.067551in}{0.953296in}}{\pgfqpoint{5.061727in}{0.953296in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.953296in}}{\pgfqpoint{5.050317in}{0.950982in}}{\pgfqpoint{5.046199in}{0.946864in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.942746in}}{\pgfqpoint{5.039767in}{0.937160in}}{\pgfqpoint{5.039767in}{0.931336in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.925512in}}{\pgfqpoint{5.042081in}{0.919926in}}{\pgfqpoint{5.046199in}{0.915808in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.911689in}}{\pgfqpoint{5.055903in}{0.909376in}}{\pgfqpoint{5.061727in}{0.909376in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.909376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.957965in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.957965in}}{\pgfqpoint{4.940735in}{0.960279in}}{\pgfqpoint{4.944853in}{0.964397in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.968515in}}{\pgfqpoint{4.951285in}{0.974101in}}{\pgfqpoint{4.951285in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.985749in}}{\pgfqpoint{4.948971in}{0.991336in}}{\pgfqpoint{4.944853in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.999572in}}{\pgfqpoint{4.935149in}{1.001886in}}{\pgfqpoint{4.929325in}{1.001886in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.001886in}}{\pgfqpoint{4.917915in}{0.999572in}}{\pgfqpoint{4.913797in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.991336in}}{\pgfqpoint{4.907365in}{0.985749in}}{\pgfqpoint{4.907365in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.974101in}}{\pgfqpoint{4.909679in}{0.968515in}}{\pgfqpoint{4.913797in}{0.964397in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.960279in}}{\pgfqpoint{4.923501in}{0.957965in}}{\pgfqpoint{4.929325in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.957965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.939266in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.939266in}}{\pgfqpoint{5.176116in}{0.941580in}}{\pgfqpoint{5.180235in}{0.945698in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.949816in}}{\pgfqpoint{5.186667in}{0.955402in}}{\pgfqpoint{5.186667in}{0.961226in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.967050in}}{\pgfqpoint{5.184353in}{0.972636in}}{\pgfqpoint{5.180235in}{0.976754in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.980872in}}{\pgfqpoint{5.170530in}{0.983186in}}{\pgfqpoint{5.164706in}{0.983186in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.983186in}}{\pgfqpoint{5.153296in}{0.980872in}}{\pgfqpoint{5.149178in}{0.976754in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.972636in}}{\pgfqpoint{5.142746in}{0.967050in}}{\pgfqpoint{5.142746in}{0.961226in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.955402in}}{\pgfqpoint{5.145060in}{0.949816in}}{\pgfqpoint{5.149178in}{0.945698in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.941580in}}{\pgfqpoint{5.158882in}{0.939266in}}{\pgfqpoint{5.164706in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.939266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.536686in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.536686in}}{\pgfqpoint{5.470343in}{0.539000in}}{\pgfqpoint{5.474461in}{0.543118in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.547236in}}{\pgfqpoint{5.480893in}{0.552823in}}{\pgfqpoint{5.480893in}{0.558646in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.564470in}}{\pgfqpoint{5.478579in}{0.570057in}}{\pgfqpoint{5.474461in}{0.574175in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.578293in}}{\pgfqpoint{5.464757in}{0.580607in}}{\pgfqpoint{5.458933in}{0.580607in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.580607in}}{\pgfqpoint{5.447523in}{0.578293in}}{\pgfqpoint{5.443405in}{0.574175in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.570057in}}{\pgfqpoint{5.436973in}{0.564470in}}{\pgfqpoint{5.436973in}{0.558646in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.552823in}}{\pgfqpoint{5.439287in}{0.547236in}}{\pgfqpoint{5.443405in}{0.543118in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.539000in}}{\pgfqpoint{5.453109in}{0.536686in}}{\pgfqpoint{5.458933in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.536686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.790438in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.790438in}}{\pgfqpoint{5.117271in}{0.792752in}}{\pgfqpoint{5.121389in}{0.796870in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.800988in}}{\pgfqpoint{5.127821in}{0.806574in}}{\pgfqpoint{5.127821in}{0.812398in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.818222in}}{\pgfqpoint{5.125507in}{0.823808in}}{\pgfqpoint{5.121389in}{0.827926in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.832045in}}{\pgfqpoint{5.111685in}{0.834358in}}{\pgfqpoint{5.105861in}{0.834358in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.834358in}}{\pgfqpoint{5.094451in}{0.832045in}}{\pgfqpoint{5.090333in}{0.827926in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.823808in}}{\pgfqpoint{5.083901in}{0.818222in}}{\pgfqpoint{5.083901in}{0.812398in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.806574in}}{\pgfqpoint{5.086215in}{0.800988in}}{\pgfqpoint{5.090333in}{0.796870in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.792752in}}{\pgfqpoint{5.100037in}{0.790438in}}{\pgfqpoint{5.105861in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.790438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.805303in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.805303in}}{\pgfqpoint{5.161405in}{0.807617in}}{\pgfqpoint{5.165523in}{0.811735in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.815854in}}{\pgfqpoint{5.171955in}{0.821440in}}{\pgfqpoint{5.171955in}{0.827264in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.833088in}}{\pgfqpoint{5.169641in}{0.838674in}}{\pgfqpoint{5.165523in}{0.842792in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.846910in}}{\pgfqpoint{5.155819in}{0.849224in}}{\pgfqpoint{5.149995in}{0.849224in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.849224in}}{\pgfqpoint{5.138585in}{0.846910in}}{\pgfqpoint{5.134467in}{0.842792in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.838674in}}{\pgfqpoint{5.128035in}{0.833088in}}{\pgfqpoint{5.128035in}{0.827264in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.821440in}}{\pgfqpoint{5.130349in}{0.815854in}}{\pgfqpoint{5.134467in}{0.811735in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.807617in}}{\pgfqpoint{5.144171in}{0.805303in}}{\pgfqpoint{5.149995in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.805303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.862636in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.862636in}}{\pgfqpoint{5.176116in}{0.864950in}}{\pgfqpoint{5.180235in}{0.869068in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.873186in}}{\pgfqpoint{5.186667in}{0.878772in}}{\pgfqpoint{5.186667in}{0.884596in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.890420in}}{\pgfqpoint{5.184353in}{0.896006in}}{\pgfqpoint{5.180235in}{0.900125in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.904243in}}{\pgfqpoint{5.170530in}{0.906557in}}{\pgfqpoint{5.164706in}{0.906557in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.906557in}}{\pgfqpoint{5.153296in}{0.904243in}}{\pgfqpoint{5.149178in}{0.900125in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.896006in}}{\pgfqpoint{5.142746in}{0.890420in}}{\pgfqpoint{5.142746in}{0.884596in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.878772in}}{\pgfqpoint{5.145060in}{0.873186in}}{\pgfqpoint{5.149178in}{0.869068in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.864950in}}{\pgfqpoint{5.158882in}{0.862636in}}{\pgfqpoint{5.164706in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.862636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.962932in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.962932in}}{\pgfqpoint{5.632168in}{0.965246in}}{\pgfqpoint{5.636286in}{0.969364in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.973482in}}{\pgfqpoint{5.642718in}{0.979068in}}{\pgfqpoint{5.642718in}{0.984892in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.990716in}}{\pgfqpoint{5.640404in}{0.996302in}}{\pgfqpoint{5.636286in}{1.000420in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.004538in}}{\pgfqpoint{5.626582in}{1.006852in}}{\pgfqpoint{5.620758in}{1.006852in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.006852in}}{\pgfqpoint{5.609348in}{1.004538in}}{\pgfqpoint{5.605229in}{1.000420in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.996302in}}{\pgfqpoint{5.598797in}{0.990716in}}{\pgfqpoint{5.598797in}{0.984892in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.979068in}}{\pgfqpoint{5.601111in}{0.973482in}}{\pgfqpoint{5.605229in}{0.969364in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.965246in}}{\pgfqpoint{5.614934in}{0.962932in}}{\pgfqpoint{5.620758in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.962932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.987428in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.987428in}}{\pgfqpoint{5.190828in}{0.989742in}}{\pgfqpoint{5.194946in}{0.993860in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.997978in}}{\pgfqpoint{5.201378in}{1.003564in}}{\pgfqpoint{5.201378in}{1.009388in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.015212in}}{\pgfqpoint{5.199064in}{1.020798in}}{\pgfqpoint{5.194946in}{1.024916in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.029034in}}{\pgfqpoint{5.185242in}{1.031348in}}{\pgfqpoint{5.179418in}{1.031348in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.031348in}}{\pgfqpoint{5.168008in}{1.029034in}}{\pgfqpoint{5.163889in}{1.024916in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.020798in}}{\pgfqpoint{5.157457in}{1.015212in}}{\pgfqpoint{5.157457in}{1.009388in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.003564in}}{\pgfqpoint{5.159771in}{0.997978in}}{\pgfqpoint{5.163889in}{0.993860in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.989742in}}{\pgfqpoint{5.173594in}{0.987428in}}{\pgfqpoint{5.179418in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.987428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.656993in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.656993in}}{\pgfqpoint{5.485054in}{0.659306in}}{\pgfqpoint{5.489173in}{0.663425in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.667543in}}{\pgfqpoint{5.495605in}{0.673129in}}{\pgfqpoint{5.495605in}{0.678953in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.684777in}}{\pgfqpoint{5.493291in}{0.690363in}}{\pgfqpoint{5.489173in}{0.694481in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.698599in}}{\pgfqpoint{5.479468in}{0.700913in}}{\pgfqpoint{5.473644in}{0.700913in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.700913in}}{\pgfqpoint{5.462234in}{0.698599in}}{\pgfqpoint{5.458116in}{0.694481in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.690363in}}{\pgfqpoint{5.451684in}{0.684777in}}{\pgfqpoint{5.451684in}{0.678953in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.673129in}}{\pgfqpoint{5.453998in}{0.667543in}}{\pgfqpoint{5.458116in}{0.663425in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.659306in}}{\pgfqpoint{5.467820in}{0.656993in}}{\pgfqpoint{5.473644in}{0.656993in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.656993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{1.005904in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{1.005904in}}{\pgfqpoint{5.514477in}{1.008218in}}{\pgfqpoint{5.518595in}{1.012336in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{1.016454in}}{\pgfqpoint{5.525027in}{1.022040in}}{\pgfqpoint{5.525027in}{1.027864in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{1.033688in}}{\pgfqpoint{5.522713in}{1.039274in}}{\pgfqpoint{5.518595in}{1.043392in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{1.047510in}}{\pgfqpoint{5.508891in}{1.049824in}}{\pgfqpoint{5.503067in}{1.049824in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{1.049824in}}{\pgfqpoint{5.491657in}{1.047510in}}{\pgfqpoint{5.487539in}{1.043392in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{1.039274in}}{\pgfqpoint{5.481107in}{1.033688in}}{\pgfqpoint{5.481107in}{1.027864in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{1.022040in}}{\pgfqpoint{5.483421in}{1.016454in}}{\pgfqpoint{5.487539in}{1.012336in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{1.008218in}}{\pgfqpoint{5.497243in}{1.005904in}}{\pgfqpoint{5.503067in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{1.005904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.924576in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.924576in}}{\pgfqpoint{5.087848in}{0.926890in}}{\pgfqpoint{5.091967in}{0.931008in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.935127in}}{\pgfqpoint{5.098399in}{0.940713in}}{\pgfqpoint{5.098399in}{0.946537in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.952361in}}{\pgfqpoint{5.096085in}{0.957947in}}{\pgfqpoint{5.091967in}{0.962065in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.966183in}}{\pgfqpoint{5.082262in}{0.968497in}}{\pgfqpoint{5.076438in}{0.968497in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.968497in}}{\pgfqpoint{5.065028in}{0.966183in}}{\pgfqpoint{5.060910in}{0.962065in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.957947in}}{\pgfqpoint{5.054478in}{0.952361in}}{\pgfqpoint{5.054478in}{0.946537in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.940713in}}{\pgfqpoint{5.056792in}{0.935127in}}{\pgfqpoint{5.060910in}{0.931008in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.926890in}}{\pgfqpoint{5.070614in}{0.924576in}}{\pgfqpoint{5.076438in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.924576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.003448in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.003448in}}{\pgfqpoint{5.102560in}{1.005762in}}{\pgfqpoint{5.106678in}{1.009880in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.013998in}}{\pgfqpoint{5.113110in}{1.019585in}}{\pgfqpoint{5.113110in}{1.025408in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.031232in}}{\pgfqpoint{5.110796in}{1.036819in}}{\pgfqpoint{5.106678in}{1.040937in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.045055in}}{\pgfqpoint{5.096974in}{1.047369in}}{\pgfqpoint{5.091150in}{1.047369in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.047369in}}{\pgfqpoint{5.079740in}{1.045055in}}{\pgfqpoint{5.075621in}{1.040937in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.036819in}}{\pgfqpoint{5.069189in}{1.031232in}}{\pgfqpoint{5.069189in}{1.025408in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.019585in}}{\pgfqpoint{5.071503in}{1.013998in}}{\pgfqpoint{5.075621in}{1.009880in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.005762in}}{\pgfqpoint{5.085326in}{1.003448in}}{\pgfqpoint{5.091150in}{1.003448in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.003448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.667657in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.667657in}}{\pgfqpoint{5.499766in}{0.669971in}}{\pgfqpoint{5.503884in}{0.674089in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.678207in}}{\pgfqpoint{5.510316in}{0.683793in}}{\pgfqpoint{5.510316in}{0.689617in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.695441in}}{\pgfqpoint{5.508002in}{0.701027in}}{\pgfqpoint{5.503884in}{0.705145in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.709264in}}{\pgfqpoint{5.494180in}{0.711577in}}{\pgfqpoint{5.488356in}{0.711577in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.711577in}}{\pgfqpoint{5.476946in}{0.709264in}}{\pgfqpoint{5.472827in}{0.705145in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.701027in}}{\pgfqpoint{5.466395in}{0.695441in}}{\pgfqpoint{5.466395in}{0.689617in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.683793in}}{\pgfqpoint{5.468709in}{0.678207in}}{\pgfqpoint{5.472827in}{0.674089in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.669971in}}{\pgfqpoint{5.482532in}{0.667657in}}{\pgfqpoint{5.488356in}{0.667657in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.667657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{1.013781in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{1.013781in}}{\pgfqpoint{5.058426in}{1.016094in}}{\pgfqpoint{5.062544in}{1.020213in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.024331in}}{\pgfqpoint{5.068976in}{1.029917in}}{\pgfqpoint{5.068976in}{1.035741in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.041565in}}{\pgfqpoint{5.066662in}{1.047151in}}{\pgfqpoint{5.062544in}{1.051269in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.055387in}}{\pgfqpoint{5.052840in}{1.057701in}}{\pgfqpoint{5.047016in}{1.057701in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.057701in}}{\pgfqpoint{5.035606in}{1.055387in}}{\pgfqpoint{5.031487in}{1.051269in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.047151in}}{\pgfqpoint{5.025055in}{1.041565in}}{\pgfqpoint{5.025055in}{1.035741in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.029917in}}{\pgfqpoint{5.027369in}{1.024331in}}{\pgfqpoint{5.031487in}{1.020213in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.016094in}}{\pgfqpoint{5.041192in}{1.013781in}}{\pgfqpoint{5.047016in}{1.013781in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{1.013781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.687456in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.687456in}}{\pgfqpoint{5.367364in}{0.689770in}}{\pgfqpoint{5.371482in}{0.693888in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.698006in}}{\pgfqpoint{5.377914in}{0.703592in}}{\pgfqpoint{5.377914in}{0.709416in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.715240in}}{\pgfqpoint{5.375600in}{0.720826in}}{\pgfqpoint{5.371482in}{0.724944in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.729062in}}{\pgfqpoint{5.361778in}{0.731376in}}{\pgfqpoint{5.355954in}{0.731376in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.731376in}}{\pgfqpoint{5.344544in}{0.729062in}}{\pgfqpoint{5.340425in}{0.724944in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.720826in}}{\pgfqpoint{5.333993in}{0.715240in}}{\pgfqpoint{5.333993in}{0.709416in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.703592in}}{\pgfqpoint{5.336307in}{0.698006in}}{\pgfqpoint{5.340425in}{0.693888in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.689770in}}{\pgfqpoint{5.350130in}{0.687456in}}{\pgfqpoint{5.355954in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.687456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.944361in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.944361in}}{\pgfqpoint{5.411498in}{0.946675in}}{\pgfqpoint{5.415616in}{0.950793in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.954911in}}{\pgfqpoint{5.422048in}{0.960498in}}{\pgfqpoint{5.422048in}{0.966322in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.972145in}}{\pgfqpoint{5.419734in}{0.977732in}}{\pgfqpoint{5.415616in}{0.981850in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.985968in}}{\pgfqpoint{5.405912in}{0.988282in}}{\pgfqpoint{5.400088in}{0.988282in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.988282in}}{\pgfqpoint{5.388678in}{0.985968in}}{\pgfqpoint{5.384559in}{0.981850in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.977732in}}{\pgfqpoint{5.378127in}{0.972145in}}{\pgfqpoint{5.378127in}{0.966322in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.960498in}}{\pgfqpoint{5.380441in}{0.954911in}}{\pgfqpoint{5.384559in}{0.950793in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.946675in}}{\pgfqpoint{5.394264in}{0.944361in}}{\pgfqpoint{5.400088in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.944361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.024970in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.024970in}}{\pgfqpoint{4.984869in}{1.027284in}}{\pgfqpoint{4.988987in}{1.031402in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.035521in}}{\pgfqpoint{4.995419in}{1.041107in}}{\pgfqpoint{4.995419in}{1.046931in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.052755in}}{\pgfqpoint{4.993105in}{1.058341in}}{\pgfqpoint{4.988987in}{1.062459in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.066577in}}{\pgfqpoint{4.979283in}{1.068891in}}{\pgfqpoint{4.973459in}{1.068891in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.068891in}}{\pgfqpoint{4.962049in}{1.066577in}}{\pgfqpoint{4.957931in}{1.062459in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.058341in}}{\pgfqpoint{4.951499in}{1.052755in}}{\pgfqpoint{4.951499in}{1.046931in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.041107in}}{\pgfqpoint{4.953813in}{1.035521in}}{\pgfqpoint{4.957931in}{1.031402in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.027284in}}{\pgfqpoint{4.967635in}{1.024970in}}{\pgfqpoint{4.973459in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.024970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.660963in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.660963in}}{\pgfqpoint{5.058426in}{0.663277in}}{\pgfqpoint{5.062544in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.671513in}}{\pgfqpoint{5.068976in}{0.677099in}}{\pgfqpoint{5.068976in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.688747in}}{\pgfqpoint{5.066662in}{0.694333in}}{\pgfqpoint{5.062544in}{0.698451in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.702569in}}{\pgfqpoint{5.052840in}{0.704883in}}{\pgfqpoint{5.047016in}{0.704883in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.704883in}}{\pgfqpoint{5.035606in}{0.702569in}}{\pgfqpoint{5.031487in}{0.698451in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.694333in}}{\pgfqpoint{5.025055in}{0.688747in}}{\pgfqpoint{5.025055in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.677099in}}{\pgfqpoint{5.027369in}{0.671513in}}{\pgfqpoint{5.031487in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.663277in}}{\pgfqpoint{5.041192in}{0.660963in}}{\pgfqpoint{5.047016in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.660963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.933466in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.933466in}}{\pgfqpoint{5.396786in}{0.935780in}}{\pgfqpoint{5.400905in}{0.939898in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.944016in}}{\pgfqpoint{5.407337in}{0.949602in}}{\pgfqpoint{5.407337in}{0.955426in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.961250in}}{\pgfqpoint{5.405023in}{0.966837in}}{\pgfqpoint{5.400905in}{0.970955in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.975073in}}{\pgfqpoint{5.391200in}{0.977387in}}{\pgfqpoint{5.385376in}{0.977387in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.977387in}}{\pgfqpoint{5.373966in}{0.975073in}}{\pgfqpoint{5.369848in}{0.970955in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.966837in}}{\pgfqpoint{5.363416in}{0.961250in}}{\pgfqpoint{5.363416in}{0.955426in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.949602in}}{\pgfqpoint{5.365730in}{0.944016in}}{\pgfqpoint{5.369848in}{0.939898in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.935780in}}{\pgfqpoint{5.379552in}{0.933466in}}{\pgfqpoint{5.385376in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.933466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.961327in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.961327in}}{\pgfqpoint{5.573322in}{0.963640in}}{\pgfqpoint{5.577441in}{0.967759in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.971877in}}{\pgfqpoint{5.583873in}{0.977463in}}{\pgfqpoint{5.583873in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.989111in}}{\pgfqpoint{5.581559in}{0.994697in}}{\pgfqpoint{5.577441in}{0.998815in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.002933in}}{\pgfqpoint{5.567736in}{1.005247in}}{\pgfqpoint{5.561912in}{1.005247in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.005247in}}{\pgfqpoint{5.550502in}{1.002933in}}{\pgfqpoint{5.546384in}{0.998815in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.994697in}}{\pgfqpoint{5.539952in}{0.989111in}}{\pgfqpoint{5.539952in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.977463in}}{\pgfqpoint{5.542266in}{0.971877in}}{\pgfqpoint{5.546384in}{0.967759in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.963640in}}{\pgfqpoint{5.556088in}{0.961327in}}{\pgfqpoint{5.561912in}{0.961327in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.961327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.916793in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.916793in}}{\pgfqpoint{4.926024in}{0.919107in}}{\pgfqpoint{4.930142in}{0.923225in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.927343in}}{\pgfqpoint{4.936574in}{0.932929in}}{\pgfqpoint{4.936574in}{0.938753in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.944577in}}{\pgfqpoint{4.934260in}{0.950164in}}{\pgfqpoint{4.930142in}{0.954282in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.958400in}}{\pgfqpoint{4.920438in}{0.960714in}}{\pgfqpoint{4.914614in}{0.960714in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.960714in}}{\pgfqpoint{4.903204in}{0.958400in}}{\pgfqpoint{4.899085in}{0.954282in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.950164in}}{\pgfqpoint{4.892653in}{0.944577in}}{\pgfqpoint{4.892653in}{0.938753in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.932929in}}{\pgfqpoint{4.894967in}{0.927343in}}{\pgfqpoint{4.899085in}{0.923225in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.919107in}}{\pgfqpoint{4.908790in}{0.916793in}}{\pgfqpoint{4.914614in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.916793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.827714in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.827714in}}{\pgfqpoint{5.543900in}{0.830028in}}{\pgfqpoint{5.548018in}{0.834146in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.838264in}}{\pgfqpoint{5.554450in}{0.843851in}}{\pgfqpoint{5.554450in}{0.849675in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.855499in}}{\pgfqpoint{5.552136in}{0.861085in}}{\pgfqpoint{5.548018in}{0.865203in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.869321in}}{\pgfqpoint{5.538314in}{0.871635in}}{\pgfqpoint{5.532490in}{0.871635in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.871635in}}{\pgfqpoint{5.521080in}{0.869321in}}{\pgfqpoint{5.516961in}{0.865203in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.861085in}}{\pgfqpoint{5.510529in}{0.855499in}}{\pgfqpoint{5.510529in}{0.849675in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.843851in}}{\pgfqpoint{5.512843in}{0.838264in}}{\pgfqpoint{5.516961in}{0.834146in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.830028in}}{\pgfqpoint{5.526666in}{0.827714in}}{\pgfqpoint{5.532490in}{0.827714in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.827714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{1.073449in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{1.073449in}}{\pgfqpoint{4.926024in}{1.075763in}}{\pgfqpoint{4.930142in}{1.079881in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.084000in}}{\pgfqpoint{4.936574in}{1.089586in}}{\pgfqpoint{4.936574in}{1.095410in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.101234in}}{\pgfqpoint{4.934260in}{1.106820in}}{\pgfqpoint{4.930142in}{1.110938in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.115056in}}{\pgfqpoint{4.920438in}{1.117370in}}{\pgfqpoint{4.914614in}{1.117370in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.117370in}}{\pgfqpoint{4.903204in}{1.115056in}}{\pgfqpoint{4.899085in}{1.110938in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.106820in}}{\pgfqpoint{4.892653in}{1.101234in}}{\pgfqpoint{4.892653in}{1.095410in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.089586in}}{\pgfqpoint{4.894967in}{1.084000in}}{\pgfqpoint{4.899085in}{1.079881in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{1.075763in}}{\pgfqpoint{4.908790in}{1.073449in}}{\pgfqpoint{4.914614in}{1.073449in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{1.073449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.861170in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.861170in}}{\pgfqpoint{4.999580in}{0.863484in}}{\pgfqpoint{5.003699in}{0.867602in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.871720in}}{\pgfqpoint{5.010131in}{0.877307in}}{\pgfqpoint{5.010131in}{0.883131in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.888955in}}{\pgfqpoint{5.007817in}{0.894541in}}{\pgfqpoint{5.003699in}{0.898659in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.902777in}}{\pgfqpoint{4.993994in}{0.905091in}}{\pgfqpoint{4.988170in}{0.905091in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.905091in}}{\pgfqpoint{4.976760in}{0.902777in}}{\pgfqpoint{4.972642in}{0.898659in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.894541in}}{\pgfqpoint{4.966210in}{0.888955in}}{\pgfqpoint{4.966210in}{0.883131in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.877307in}}{\pgfqpoint{4.968524in}{0.871720in}}{\pgfqpoint{4.972642in}{0.867602in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.863484in}}{\pgfqpoint{4.982346in}{0.861170in}}{\pgfqpoint{4.988170in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.861170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{1.147319in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.147319in}}{\pgfqpoint{5.367364in}{1.149633in}}{\pgfqpoint{5.371482in}{1.153751in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{1.157869in}}{\pgfqpoint{5.377914in}{1.163456in}}{\pgfqpoint{5.377914in}{1.169279in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.175103in}}{\pgfqpoint{5.375600in}{1.180690in}}{\pgfqpoint{5.371482in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.188926in}}{\pgfqpoint{5.361778in}{1.191240in}}{\pgfqpoint{5.355954in}{1.191240in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.191240in}}{\pgfqpoint{5.344544in}{1.188926in}}{\pgfqpoint{5.340425in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.180690in}}{\pgfqpoint{5.333993in}{1.175103in}}{\pgfqpoint{5.333993in}{1.169279in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{1.163456in}}{\pgfqpoint{5.336307in}{1.157869in}}{\pgfqpoint{5.340425in}{1.153751in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{1.149633in}}{\pgfqpoint{5.350130in}{1.147319in}}{\pgfqpoint{5.355954in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{1.147319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.093094in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.093094in}}{\pgfqpoint{4.984869in}{1.095408in}}{\pgfqpoint{4.988987in}{1.099526in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.103644in}}{\pgfqpoint{4.995419in}{1.109230in}}{\pgfqpoint{4.995419in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.120878in}}{\pgfqpoint{4.993105in}{1.126464in}}{\pgfqpoint{4.988987in}{1.130582in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.134700in}}{\pgfqpoint{4.979283in}{1.137014in}}{\pgfqpoint{4.973459in}{1.137014in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.137014in}}{\pgfqpoint{4.962049in}{1.134700in}}{\pgfqpoint{4.957931in}{1.130582in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.126464in}}{\pgfqpoint{4.951499in}{1.120878in}}{\pgfqpoint{4.951499in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.109230in}}{\pgfqpoint{4.953813in}{1.103644in}}{\pgfqpoint{4.957931in}{1.099526in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.095408in}}{\pgfqpoint{4.967635in}{1.093094in}}{\pgfqpoint{4.973459in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.093094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.999226in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.999226in}}{\pgfqpoint{5.499766in}{1.001540in}}{\pgfqpoint{5.503884in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{1.009776in}}{\pgfqpoint{5.510316in}{1.015362in}}{\pgfqpoint{5.510316in}{1.021186in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.027010in}}{\pgfqpoint{5.508002in}{1.032596in}}{\pgfqpoint{5.503884in}{1.036714in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.040832in}}{\pgfqpoint{5.494180in}{1.043146in}}{\pgfqpoint{5.488356in}{1.043146in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.043146in}}{\pgfqpoint{5.476946in}{1.040832in}}{\pgfqpoint{5.472827in}{1.036714in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.032596in}}{\pgfqpoint{5.466395in}{1.027010in}}{\pgfqpoint{5.466395in}{1.021186in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{1.015362in}}{\pgfqpoint{5.468709in}{1.009776in}}{\pgfqpoint{5.472827in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{1.001540in}}{\pgfqpoint{5.482532in}{0.999226in}}{\pgfqpoint{5.488356in}{0.999226in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.999226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.777557in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.777557in}}{\pgfqpoint{5.396786in}{0.779871in}}{\pgfqpoint{5.400905in}{0.783989in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.788108in}}{\pgfqpoint{5.407337in}{0.793694in}}{\pgfqpoint{5.407337in}{0.799518in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.805342in}}{\pgfqpoint{5.405023in}{0.810928in}}{\pgfqpoint{5.400905in}{0.815046in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.819164in}}{\pgfqpoint{5.391200in}{0.821478in}}{\pgfqpoint{5.385376in}{0.821478in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.821478in}}{\pgfqpoint{5.373966in}{0.819164in}}{\pgfqpoint{5.369848in}{0.815046in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.810928in}}{\pgfqpoint{5.363416in}{0.805342in}}{\pgfqpoint{5.363416in}{0.799518in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.793694in}}{\pgfqpoint{5.365730in}{0.788108in}}{\pgfqpoint{5.369848in}{0.783989in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.779871in}}{\pgfqpoint{5.379552in}{0.777557in}}{\pgfqpoint{5.385376in}{0.777557in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.777557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.896031in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.896031in}}{\pgfqpoint{4.984869in}{0.898345in}}{\pgfqpoint{4.988987in}{0.902463in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.906582in}}{\pgfqpoint{4.995419in}{0.912168in}}{\pgfqpoint{4.995419in}{0.917992in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.923816in}}{\pgfqpoint{4.993105in}{0.929402in}}{\pgfqpoint{4.988987in}{0.933520in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.937638in}}{\pgfqpoint{4.979283in}{0.939952in}}{\pgfqpoint{4.973459in}{0.939952in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.939952in}}{\pgfqpoint{4.962049in}{0.937638in}}{\pgfqpoint{4.957931in}{0.933520in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.929402in}}{\pgfqpoint{4.951499in}{0.923816in}}{\pgfqpoint{4.951499in}{0.917992in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.912168in}}{\pgfqpoint{4.953813in}{0.906582in}}{\pgfqpoint{4.957931in}{0.902463in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.898345in}}{\pgfqpoint{4.967635in}{0.896031in}}{\pgfqpoint{4.973459in}{0.896031in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.896031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.505373in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.505373in}}{\pgfqpoint{5.588034in}{0.507687in}}{\pgfqpoint{5.592152in}{0.511805in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.515924in}}{\pgfqpoint{5.598584in}{0.521510in}}{\pgfqpoint{5.598584in}{0.527334in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.533158in}}{\pgfqpoint{5.596270in}{0.538744in}}{\pgfqpoint{5.592152in}{0.542862in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.546980in}}{\pgfqpoint{5.582448in}{0.549294in}}{\pgfqpoint{5.576624in}{0.549294in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.549294in}}{\pgfqpoint{5.565214in}{0.546980in}}{\pgfqpoint{5.561095in}{0.542862in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.538744in}}{\pgfqpoint{5.554663in}{0.533158in}}{\pgfqpoint{5.554663in}{0.527334in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.521510in}}{\pgfqpoint{5.556977in}{0.515924in}}{\pgfqpoint{5.561095in}{0.511805in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.507687in}}{\pgfqpoint{5.570800in}{0.505373in}}{\pgfqpoint{5.576624in}{0.505373in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.505373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.928146in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.928146in}}{\pgfqpoint{5.896972in}{0.930460in}}{\pgfqpoint{5.901090in}{0.934578in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.938696in}}{\pgfqpoint{5.907522in}{0.944282in}}{\pgfqpoint{5.907522in}{0.950106in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.955930in}}{\pgfqpoint{5.905208in}{0.961517in}}{\pgfqpoint{5.901090in}{0.965635in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.969753in}}{\pgfqpoint{5.891386in}{0.972067in}}{\pgfqpoint{5.885562in}{0.972067in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.972067in}}{\pgfqpoint{5.874152in}{0.969753in}}{\pgfqpoint{5.870033in}{0.965635in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.961517in}}{\pgfqpoint{5.863601in}{0.955930in}}{\pgfqpoint{5.863601in}{0.950106in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.944282in}}{\pgfqpoint{5.865915in}{0.938696in}}{\pgfqpoint{5.870033in}{0.934578in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.930460in}}{\pgfqpoint{5.879738in}{0.928146in}}{\pgfqpoint{5.885562in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.928146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.106464in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.106464in}}{\pgfqpoint{4.999580in}{1.108778in}}{\pgfqpoint{5.003699in}{1.112896in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.117014in}}{\pgfqpoint{5.010131in}{1.122600in}}{\pgfqpoint{5.010131in}{1.128424in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.134248in}}{\pgfqpoint{5.007817in}{1.139834in}}{\pgfqpoint{5.003699in}{1.143952in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.148071in}}{\pgfqpoint{4.993994in}{1.150384in}}{\pgfqpoint{4.988170in}{1.150384in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.150384in}}{\pgfqpoint{4.976760in}{1.148071in}}{\pgfqpoint{4.972642in}{1.143952in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.139834in}}{\pgfqpoint{4.966210in}{1.134248in}}{\pgfqpoint{4.966210in}{1.128424in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.122600in}}{\pgfqpoint{4.968524in}{1.117014in}}{\pgfqpoint{4.972642in}{1.112896in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.108778in}}{\pgfqpoint{4.982346in}{1.106464in}}{\pgfqpoint{4.988170in}{1.106464in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.106464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.022192in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.022192in}}{\pgfqpoint{5.691013in}{1.024506in}}{\pgfqpoint{5.695131in}{1.028624in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.032742in}}{\pgfqpoint{5.701563in}{1.038329in}}{\pgfqpoint{5.701563in}{1.044152in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.049976in}}{\pgfqpoint{5.699249in}{1.055563in}}{\pgfqpoint{5.695131in}{1.059681in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.063799in}}{\pgfqpoint{5.685427in}{1.066113in}}{\pgfqpoint{5.679603in}{1.066113in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.066113in}}{\pgfqpoint{5.668193in}{1.063799in}}{\pgfqpoint{5.664075in}{1.059681in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.055563in}}{\pgfqpoint{5.657643in}{1.049976in}}{\pgfqpoint{5.657643in}{1.044152in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.038329in}}{\pgfqpoint{5.659957in}{1.032742in}}{\pgfqpoint{5.664075in}{1.028624in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.024506in}}{\pgfqpoint{5.673779in}{1.022192in}}{\pgfqpoint{5.679603in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.022192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.989194in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.989194in}}{\pgfqpoint{5.249673in}{0.991508in}}{\pgfqpoint{5.253791in}{0.995626in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.999745in}}{\pgfqpoint{5.260223in}{1.005331in}}{\pgfqpoint{5.260223in}{1.011155in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.016979in}}{\pgfqpoint{5.257909in}{1.022565in}}{\pgfqpoint{5.253791in}{1.026683in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.030801in}}{\pgfqpoint{5.244087in}{1.033115in}}{\pgfqpoint{5.238263in}{1.033115in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.033115in}}{\pgfqpoint{5.226853in}{1.030801in}}{\pgfqpoint{5.222735in}{1.026683in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.022565in}}{\pgfqpoint{5.216303in}{1.016979in}}{\pgfqpoint{5.216303in}{1.011155in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.005331in}}{\pgfqpoint{5.218617in}{0.999745in}}{\pgfqpoint{5.222735in}{0.995626in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.991508in}}{\pgfqpoint{5.232439in}{0.989194in}}{\pgfqpoint{5.238263in}{0.989194in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.989194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{1.067256in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{1.067256in}}{\pgfqpoint{5.352652in}{1.069570in}}{\pgfqpoint{5.356771in}{1.073688in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.077807in}}{\pgfqpoint{5.363203in}{1.083393in}}{\pgfqpoint{5.363203in}{1.089217in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.095041in}}{\pgfqpoint{5.360889in}{1.100627in}}{\pgfqpoint{5.356771in}{1.104745in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.108863in}}{\pgfqpoint{5.347066in}{1.111177in}}{\pgfqpoint{5.341242in}{1.111177in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.111177in}}{\pgfqpoint{5.329832in}{1.108863in}}{\pgfqpoint{5.325714in}{1.104745in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.100627in}}{\pgfqpoint{5.319282in}{1.095041in}}{\pgfqpoint{5.319282in}{1.089217in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.083393in}}{\pgfqpoint{5.321596in}{1.077807in}}{\pgfqpoint{5.325714in}{1.073688in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{1.069570in}}{\pgfqpoint{5.335418in}{1.067256in}}{\pgfqpoint{5.341242in}{1.067256in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{1.067256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.992413in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.992413in}}{\pgfqpoint{5.102560in}{0.994727in}}{\pgfqpoint{5.106678in}{0.998845in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.002963in}}{\pgfqpoint{5.113110in}{1.008549in}}{\pgfqpoint{5.113110in}{1.014373in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.020197in}}{\pgfqpoint{5.110796in}{1.025784in}}{\pgfqpoint{5.106678in}{1.029902in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.034020in}}{\pgfqpoint{5.096974in}{1.036334in}}{\pgfqpoint{5.091150in}{1.036334in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.036334in}}{\pgfqpoint{5.079740in}{1.034020in}}{\pgfqpoint{5.075621in}{1.029902in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.025784in}}{\pgfqpoint{5.069189in}{1.020197in}}{\pgfqpoint{5.069189in}{1.014373in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.008549in}}{\pgfqpoint{5.071503in}{1.002963in}}{\pgfqpoint{5.075621in}{0.998845in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.994727in}}{\pgfqpoint{5.085326in}{0.992413in}}{\pgfqpoint{5.091150in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.992413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.732341in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.732341in}}{\pgfqpoint{5.543900in}{0.734655in}}{\pgfqpoint{5.548018in}{0.738773in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.742891in}}{\pgfqpoint{5.554450in}{0.748477in}}{\pgfqpoint{5.554450in}{0.754301in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.760125in}}{\pgfqpoint{5.552136in}{0.765711in}}{\pgfqpoint{5.548018in}{0.769829in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.773948in}}{\pgfqpoint{5.538314in}{0.776261in}}{\pgfqpoint{5.532490in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.776261in}}{\pgfqpoint{5.521080in}{0.773948in}}{\pgfqpoint{5.516961in}{0.769829in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.765711in}}{\pgfqpoint{5.510529in}{0.760125in}}{\pgfqpoint{5.510529in}{0.754301in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.748477in}}{\pgfqpoint{5.512843in}{0.742891in}}{\pgfqpoint{5.516961in}{0.738773in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.734655in}}{\pgfqpoint{5.526666in}{0.732341in}}{\pgfqpoint{5.532490in}{0.732341in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.732341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.947983in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.947983in}}{\pgfqpoint{5.264384in}{0.950297in}}{\pgfqpoint{5.268503in}{0.954415in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.958533in}}{\pgfqpoint{5.274935in}{0.964119in}}{\pgfqpoint{5.274935in}{0.969943in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.975767in}}{\pgfqpoint{5.272621in}{0.981353in}}{\pgfqpoint{5.268503in}{0.985472in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.989590in}}{\pgfqpoint{5.258798in}{0.991904in}}{\pgfqpoint{5.252974in}{0.991904in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.991904in}}{\pgfqpoint{5.241564in}{0.989590in}}{\pgfqpoint{5.237446in}{0.985472in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.981353in}}{\pgfqpoint{5.231014in}{0.975767in}}{\pgfqpoint{5.231014in}{0.969943in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.964119in}}{\pgfqpoint{5.233328in}{0.958533in}}{\pgfqpoint{5.237446in}{0.954415in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.950297in}}{\pgfqpoint{5.247150in}{0.947983in}}{\pgfqpoint{5.252974in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.947983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.149655in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.149655in}}{\pgfqpoint{5.043714in}{1.151968in}}{\pgfqpoint{5.047833in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.160205in}}{\pgfqpoint{5.054265in}{1.165791in}}{\pgfqpoint{5.054265in}{1.171615in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.177439in}}{\pgfqpoint{5.051951in}{1.183025in}}{\pgfqpoint{5.047833in}{1.187143in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.191261in}}{\pgfqpoint{5.038128in}{1.193575in}}{\pgfqpoint{5.032304in}{1.193575in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.193575in}}{\pgfqpoint{5.020894in}{1.191261in}}{\pgfqpoint{5.016776in}{1.187143in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.183025in}}{\pgfqpoint{5.010344in}{1.177439in}}{\pgfqpoint{5.010344in}{1.171615in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.165791in}}{\pgfqpoint{5.012658in}{1.160205in}}{\pgfqpoint{5.016776in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.151968in}}{\pgfqpoint{5.026480in}{1.149655in}}{\pgfqpoint{5.032304in}{1.149655in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.149655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.656530in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.656530in}}{\pgfqpoint{5.691013in}{0.658844in}}{\pgfqpoint{5.695131in}{0.662962in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.667080in}}{\pgfqpoint{5.701563in}{0.672666in}}{\pgfqpoint{5.701563in}{0.678490in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.684314in}}{\pgfqpoint{5.699249in}{0.689900in}}{\pgfqpoint{5.695131in}{0.694018in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.698137in}}{\pgfqpoint{5.685427in}{0.700450in}}{\pgfqpoint{5.679603in}{0.700450in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.700450in}}{\pgfqpoint{5.668193in}{0.698137in}}{\pgfqpoint{5.664075in}{0.694018in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.689900in}}{\pgfqpoint{5.657643in}{0.684314in}}{\pgfqpoint{5.657643in}{0.678490in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.672666in}}{\pgfqpoint{5.659957in}{0.667080in}}{\pgfqpoint{5.664075in}{0.662962in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.658844in}}{\pgfqpoint{5.673779in}{0.656530in}}{\pgfqpoint{5.679603in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.656530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{1.087835in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{1.087835in}}{\pgfqpoint{5.999951in}{1.090149in}}{\pgfqpoint{6.004069in}{1.094268in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{1.098386in}}{\pgfqpoint{6.010501in}{1.103972in}}{\pgfqpoint{6.010501in}{1.109796in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.115620in}}{\pgfqpoint{6.008187in}{1.121206in}}{\pgfqpoint{6.004069in}{1.125324in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.129442in}}{\pgfqpoint{5.994365in}{1.131756in}}{\pgfqpoint{5.988541in}{1.131756in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.131756in}}{\pgfqpoint{5.977131in}{1.129442in}}{\pgfqpoint{5.973013in}{1.125324in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.121206in}}{\pgfqpoint{5.966581in}{1.115620in}}{\pgfqpoint{5.966581in}{1.109796in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{1.103972in}}{\pgfqpoint{5.968895in}{1.098386in}}{\pgfqpoint{5.973013in}{1.094268in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{1.090149in}}{\pgfqpoint{5.982717in}{1.087835in}}{\pgfqpoint{5.988541in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{1.087835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.930781in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.930781in}}{\pgfqpoint{5.485054in}{0.933095in}}{\pgfqpoint{5.489173in}{0.937213in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.941331in}}{\pgfqpoint{5.495605in}{0.946917in}}{\pgfqpoint{5.495605in}{0.952741in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.958565in}}{\pgfqpoint{5.493291in}{0.964151in}}{\pgfqpoint{5.489173in}{0.968269in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.972387in}}{\pgfqpoint{5.479468in}{0.974701in}}{\pgfqpoint{5.473644in}{0.974701in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.974701in}}{\pgfqpoint{5.462234in}{0.972387in}}{\pgfqpoint{5.458116in}{0.968269in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.964151in}}{\pgfqpoint{5.451684in}{0.958565in}}{\pgfqpoint{5.451684in}{0.952741in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.946917in}}{\pgfqpoint{5.453998in}{0.941331in}}{\pgfqpoint{5.458116in}{0.937213in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.933095in}}{\pgfqpoint{5.467820in}{0.930781in}}{\pgfqpoint{5.473644in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.930781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.934829in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.934829in}}{\pgfqpoint{5.426209in}{0.937143in}}{\pgfqpoint{5.430327in}{0.941261in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.945379in}}{\pgfqpoint{5.436759in}{0.950966in}}{\pgfqpoint{5.436759in}{0.956790in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.962614in}}{\pgfqpoint{5.434445in}{0.968200in}}{\pgfqpoint{5.430327in}{0.972318in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.976436in}}{\pgfqpoint{5.420623in}{0.978750in}}{\pgfqpoint{5.414799in}{0.978750in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.978750in}}{\pgfqpoint{5.403389in}{0.976436in}}{\pgfqpoint{5.399271in}{0.972318in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.968200in}}{\pgfqpoint{5.392839in}{0.962614in}}{\pgfqpoint{5.392839in}{0.956790in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.950966in}}{\pgfqpoint{5.395153in}{0.945379in}}{\pgfqpoint{5.399271in}{0.941261in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.937143in}}{\pgfqpoint{5.408975in}{0.934829in}}{\pgfqpoint{5.414799in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.934829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{1.098262in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{1.098262in}}{\pgfqpoint{5.999951in}{1.100576in}}{\pgfqpoint{6.004069in}{1.104694in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{1.108813in}}{\pgfqpoint{6.010501in}{1.114399in}}{\pgfqpoint{6.010501in}{1.120223in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.126047in}}{\pgfqpoint{6.008187in}{1.131633in}}{\pgfqpoint{6.004069in}{1.135751in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.139869in}}{\pgfqpoint{5.994365in}{1.142183in}}{\pgfqpoint{5.988541in}{1.142183in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.142183in}}{\pgfqpoint{5.977131in}{1.139869in}}{\pgfqpoint{5.973013in}{1.135751in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.131633in}}{\pgfqpoint{5.966581in}{1.126047in}}{\pgfqpoint{5.966581in}{1.120223in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{1.114399in}}{\pgfqpoint{5.968895in}{1.108813in}}{\pgfqpoint{5.973013in}{1.104694in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{1.100576in}}{\pgfqpoint{5.982717in}{1.098262in}}{\pgfqpoint{5.988541in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{1.098262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.921445in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.921445in}}{\pgfqpoint{4.911312in}{0.923758in}}{\pgfqpoint{4.915431in}{0.927877in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.931995in}}{\pgfqpoint{4.921863in}{0.937581in}}{\pgfqpoint{4.921863in}{0.943405in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.949229in}}{\pgfqpoint{4.919549in}{0.954815in}}{\pgfqpoint{4.915431in}{0.958933in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.963051in}}{\pgfqpoint{4.905726in}{0.965365in}}{\pgfqpoint{4.899902in}{0.965365in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.965365in}}{\pgfqpoint{4.888492in}{0.963051in}}{\pgfqpoint{4.884374in}{0.958933in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.954815in}}{\pgfqpoint{4.877942in}{0.949229in}}{\pgfqpoint{4.877942in}{0.943405in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.937581in}}{\pgfqpoint{4.880256in}{0.931995in}}{\pgfqpoint{4.884374in}{0.927877in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.923758in}}{\pgfqpoint{4.894078in}{0.921445in}}{\pgfqpoint{4.899902in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.921445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.035215in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.035215in}}{\pgfqpoint{5.014292in}{1.037529in}}{\pgfqpoint{5.018410in}{1.041647in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.045765in}}{\pgfqpoint{5.024842in}{1.051352in}}{\pgfqpoint{5.024842in}{1.057176in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.062999in}}{\pgfqpoint{5.022528in}{1.068586in}}{\pgfqpoint{5.018410in}{1.072704in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.076822in}}{\pgfqpoint{5.008706in}{1.079136in}}{\pgfqpoint{5.002882in}{1.079136in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.079136in}}{\pgfqpoint{4.991472in}{1.076822in}}{\pgfqpoint{4.987353in}{1.072704in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.068586in}}{\pgfqpoint{4.980921in}{1.062999in}}{\pgfqpoint{4.980921in}{1.057176in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.051352in}}{\pgfqpoint{4.983235in}{1.045765in}}{\pgfqpoint{4.987353in}{1.041647in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.037529in}}{\pgfqpoint{4.997058in}{1.035215in}}{\pgfqpoint{5.002882in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.035215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.985363in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.985363in}}{\pgfqpoint{5.779281in}{0.987677in}}{\pgfqpoint{5.783399in}{0.991795in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.995913in}}{\pgfqpoint{5.789831in}{1.001499in}}{\pgfqpoint{5.789831in}{1.007323in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.013147in}}{\pgfqpoint{5.787517in}{1.018733in}}{\pgfqpoint{5.783399in}{1.022852in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.026970in}}{\pgfqpoint{5.773695in}{1.029284in}}{\pgfqpoint{5.767871in}{1.029284in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.029284in}}{\pgfqpoint{5.756461in}{1.026970in}}{\pgfqpoint{5.752343in}{1.022852in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.018733in}}{\pgfqpoint{5.745911in}{1.013147in}}{\pgfqpoint{5.745911in}{1.007323in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.001499in}}{\pgfqpoint{5.748225in}{0.995913in}}{\pgfqpoint{5.752343in}{0.991795in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.987677in}}{\pgfqpoint{5.762047in}{0.985363in}}{\pgfqpoint{5.767871in}{0.985363in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.985363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.976068in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.976068in}}{\pgfqpoint{4.999580in}{0.978382in}}{\pgfqpoint{5.003699in}{0.982500in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.986618in}}{\pgfqpoint{5.010131in}{0.992204in}}{\pgfqpoint{5.010131in}{0.998028in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.003852in}}{\pgfqpoint{5.007817in}{1.009438in}}{\pgfqpoint{5.003699in}{1.013557in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.017675in}}{\pgfqpoint{4.993994in}{1.019989in}}{\pgfqpoint{4.988170in}{1.019989in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.019989in}}{\pgfqpoint{4.976760in}{1.017675in}}{\pgfqpoint{4.972642in}{1.013557in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.009438in}}{\pgfqpoint{4.966210in}{1.003852in}}{\pgfqpoint{4.966210in}{0.998028in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.992204in}}{\pgfqpoint{4.968524in}{0.986618in}}{\pgfqpoint{4.972642in}{0.982500in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.978382in}}{\pgfqpoint{4.982346in}{0.976068in}}{\pgfqpoint{4.988170in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.976068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.049571in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.049571in}}{\pgfqpoint{5.337941in}{1.051885in}}{\pgfqpoint{5.342059in}{1.056003in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.060121in}}{\pgfqpoint{5.348491in}{1.065707in}}{\pgfqpoint{5.348491in}{1.071531in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.077355in}}{\pgfqpoint{5.346177in}{1.082941in}}{\pgfqpoint{5.342059in}{1.087059in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.091177in}}{\pgfqpoint{5.332355in}{1.093491in}}{\pgfqpoint{5.326531in}{1.093491in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.093491in}}{\pgfqpoint{5.315121in}{1.091177in}}{\pgfqpoint{5.311003in}{1.087059in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.082941in}}{\pgfqpoint{5.304571in}{1.077355in}}{\pgfqpoint{5.304571in}{1.071531in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.065707in}}{\pgfqpoint{5.306885in}{1.060121in}}{\pgfqpoint{5.311003in}{1.056003in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.051885in}}{\pgfqpoint{5.320707in}{1.049571in}}{\pgfqpoint{5.326531in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.049571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.983002in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.983002in}}{\pgfqpoint{5.676302in}{0.985316in}}{\pgfqpoint{5.680420in}{0.989434in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.993552in}}{\pgfqpoint{5.686852in}{0.999139in}}{\pgfqpoint{5.686852in}{1.004963in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.010786in}}{\pgfqpoint{5.684538in}{1.016373in}}{\pgfqpoint{5.680420in}{1.020491in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.024609in}}{\pgfqpoint{5.670716in}{1.026923in}}{\pgfqpoint{5.664892in}{1.026923in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.026923in}}{\pgfqpoint{5.653482in}{1.024609in}}{\pgfqpoint{5.649363in}{1.020491in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.016373in}}{\pgfqpoint{5.642931in}{1.010786in}}{\pgfqpoint{5.642931in}{1.004963in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.999139in}}{\pgfqpoint{5.645245in}{0.993552in}}{\pgfqpoint{5.649363in}{0.989434in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.985316in}}{\pgfqpoint{5.659068in}{0.983002in}}{\pgfqpoint{5.664892in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.983002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.990586in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.990586in}}{\pgfqpoint{5.646879in}{0.992900in}}{\pgfqpoint{5.650997in}{0.997018in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{1.001136in}}{\pgfqpoint{5.657429in}{1.006723in}}{\pgfqpoint{5.657429in}{1.012546in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{1.018370in}}{\pgfqpoint{5.655115in}{1.023957in}}{\pgfqpoint{5.650997in}{1.028075in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{1.032193in}}{\pgfqpoint{5.641293in}{1.034507in}}{\pgfqpoint{5.635469in}{1.034507in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{1.034507in}}{\pgfqpoint{5.624059in}{1.032193in}}{\pgfqpoint{5.619941in}{1.028075in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{1.023957in}}{\pgfqpoint{5.613509in}{1.018370in}}{\pgfqpoint{5.613509in}{1.012546in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{1.006723in}}{\pgfqpoint{5.615823in}{1.001136in}}{\pgfqpoint{5.619941in}{0.997018in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.992900in}}{\pgfqpoint{5.629645in}{0.990586in}}{\pgfqpoint{5.635469in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.990586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.280464in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.280464in}}{\pgfqpoint{5.617456in}{1.282778in}}{\pgfqpoint{5.621575in}{1.286896in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.291014in}}{\pgfqpoint{5.628007in}{1.296600in}}{\pgfqpoint{5.628007in}{1.302424in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.308248in}}{\pgfqpoint{5.625693in}{1.313834in}}{\pgfqpoint{5.621575in}{1.317952in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.322070in}}{\pgfqpoint{5.611870in}{1.324384in}}{\pgfqpoint{5.606046in}{1.324384in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.324384in}}{\pgfqpoint{5.594636in}{1.322070in}}{\pgfqpoint{5.590518in}{1.317952in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.313834in}}{\pgfqpoint{5.584086in}{1.308248in}}{\pgfqpoint{5.584086in}{1.302424in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.296600in}}{\pgfqpoint{5.586400in}{1.291014in}}{\pgfqpoint{5.590518in}{1.286896in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.282778in}}{\pgfqpoint{5.600222in}{1.280464in}}{\pgfqpoint{5.606046in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.280464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.976587in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.976587in}}{\pgfqpoint{5.632168in}{0.978901in}}{\pgfqpoint{5.636286in}{0.983019in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.987137in}}{\pgfqpoint{5.642718in}{0.992723in}}{\pgfqpoint{5.642718in}{0.998547in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.004371in}}{\pgfqpoint{5.640404in}{1.009957in}}{\pgfqpoint{5.636286in}{1.014075in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.018194in}}{\pgfqpoint{5.626582in}{1.020507in}}{\pgfqpoint{5.620758in}{1.020507in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.020507in}}{\pgfqpoint{5.609348in}{1.018194in}}{\pgfqpoint{5.605229in}{1.014075in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.009957in}}{\pgfqpoint{5.598797in}{1.004371in}}{\pgfqpoint{5.598797in}{0.998547in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.992723in}}{\pgfqpoint{5.601111in}{0.987137in}}{\pgfqpoint{5.605229in}{0.983019in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.978901in}}{\pgfqpoint{5.614934in}{0.976587in}}{\pgfqpoint{5.620758in}{0.976587in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.976587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.981140in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.981140in}}{\pgfqpoint{5.352652in}{0.983454in}}{\pgfqpoint{5.356771in}{0.987572in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.991690in}}{\pgfqpoint{5.363203in}{0.997276in}}{\pgfqpoint{5.363203in}{1.003100in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.008924in}}{\pgfqpoint{5.360889in}{1.014510in}}{\pgfqpoint{5.356771in}{1.018628in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.022747in}}{\pgfqpoint{5.347066in}{1.025060in}}{\pgfqpoint{5.341242in}{1.025060in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.025060in}}{\pgfqpoint{5.329832in}{1.022747in}}{\pgfqpoint{5.325714in}{1.018628in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.014510in}}{\pgfqpoint{5.319282in}{1.008924in}}{\pgfqpoint{5.319282in}{1.003100in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.997276in}}{\pgfqpoint{5.321596in}{0.991690in}}{\pgfqpoint{5.325714in}{0.987572in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.983454in}}{\pgfqpoint{5.335418in}{0.981140in}}{\pgfqpoint{5.341242in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.981140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.072266in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.072266in}}{\pgfqpoint{4.911312in}{1.074580in}}{\pgfqpoint{4.915431in}{1.078698in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.082816in}}{\pgfqpoint{4.921863in}{1.088402in}}{\pgfqpoint{4.921863in}{1.094226in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.100050in}}{\pgfqpoint{4.919549in}{1.105637in}}{\pgfqpoint{4.915431in}{1.109755in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.113873in}}{\pgfqpoint{4.905726in}{1.116187in}}{\pgfqpoint{4.899902in}{1.116187in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.116187in}}{\pgfqpoint{4.888492in}{1.113873in}}{\pgfqpoint{4.884374in}{1.109755in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.105637in}}{\pgfqpoint{4.877942in}{1.100050in}}{\pgfqpoint{4.877942in}{1.094226in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.088402in}}{\pgfqpoint{4.880256in}{1.082816in}}{\pgfqpoint{4.884374in}{1.078698in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.074580in}}{\pgfqpoint{4.894078in}{1.072266in}}{\pgfqpoint{4.899902in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.072266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.924919in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.924919in}}{\pgfqpoint{5.926395in}{0.927233in}}{\pgfqpoint{5.930513in}{0.931351in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.935469in}}{\pgfqpoint{5.936945in}{0.941055in}}{\pgfqpoint{5.936945in}{0.946879in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.952703in}}{\pgfqpoint{5.934631in}{0.958289in}}{\pgfqpoint{5.930513in}{0.962408in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.966526in}}{\pgfqpoint{5.920808in}{0.968840in}}{\pgfqpoint{5.914984in}{0.968840in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.968840in}}{\pgfqpoint{5.903574in}{0.966526in}}{\pgfqpoint{5.899456in}{0.962408in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.958289in}}{\pgfqpoint{5.893024in}{0.952703in}}{\pgfqpoint{5.893024in}{0.946879in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.941055in}}{\pgfqpoint{5.895338in}{0.935469in}}{\pgfqpoint{5.899456in}{0.931351in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.927233in}}{\pgfqpoint{5.909160in}{0.924919in}}{\pgfqpoint{5.914984in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.924919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.706153in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.706153in}}{\pgfqpoint{5.926395in}{0.708467in}}{\pgfqpoint{5.930513in}{0.712585in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.716704in}}{\pgfqpoint{5.936945in}{0.722290in}}{\pgfqpoint{5.936945in}{0.728114in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.733938in}}{\pgfqpoint{5.934631in}{0.739524in}}{\pgfqpoint{5.930513in}{0.743642in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.747760in}}{\pgfqpoint{5.920808in}{0.750074in}}{\pgfqpoint{5.914984in}{0.750074in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.750074in}}{\pgfqpoint{5.903574in}{0.747760in}}{\pgfqpoint{5.899456in}{0.743642in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.739524in}}{\pgfqpoint{5.893024in}{0.733938in}}{\pgfqpoint{5.893024in}{0.728114in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.722290in}}{\pgfqpoint{5.895338in}{0.716704in}}{\pgfqpoint{5.899456in}{0.712585in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.708467in}}{\pgfqpoint{5.909160in}{0.706153in}}{\pgfqpoint{5.914984in}{0.706153in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.706153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{1.004706in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{1.004706in}}{\pgfqpoint{5.323230in}{1.007020in}}{\pgfqpoint{5.327348in}{1.011138in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.015256in}}{\pgfqpoint{5.333780in}{1.020842in}}{\pgfqpoint{5.333780in}{1.026666in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.032490in}}{\pgfqpoint{5.331466in}{1.038077in}}{\pgfqpoint{5.327348in}{1.042195in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.046313in}}{\pgfqpoint{5.317644in}{1.048627in}}{\pgfqpoint{5.311820in}{1.048627in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.048627in}}{\pgfqpoint{5.300410in}{1.046313in}}{\pgfqpoint{5.296291in}{1.042195in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.038077in}}{\pgfqpoint{5.289859in}{1.032490in}}{\pgfqpoint{5.289859in}{1.026666in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.020842in}}{\pgfqpoint{5.292173in}{1.015256in}}{\pgfqpoint{5.296291in}{1.011138in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.007020in}}{\pgfqpoint{5.305996in}{1.004706in}}{\pgfqpoint{5.311820in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{1.004706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{1.168409in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{1.168409in}}{\pgfqpoint{5.941106in}{1.170723in}}{\pgfqpoint{5.945224in}{1.174841in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{1.178959in}}{\pgfqpoint{5.951656in}{1.184545in}}{\pgfqpoint{5.951656in}{1.190369in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.196193in}}{\pgfqpoint{5.949342in}{1.201779in}}{\pgfqpoint{5.945224in}{1.205897in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.210016in}}{\pgfqpoint{5.935520in}{1.212329in}}{\pgfqpoint{5.929696in}{1.212329in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.212329in}}{\pgfqpoint{5.918286in}{1.210016in}}{\pgfqpoint{5.914167in}{1.205897in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.201779in}}{\pgfqpoint{5.907735in}{1.196193in}}{\pgfqpoint{5.907735in}{1.190369in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{1.184545in}}{\pgfqpoint{5.910049in}{1.178959in}}{\pgfqpoint{5.914167in}{1.174841in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{1.170723in}}{\pgfqpoint{5.923872in}{1.168409in}}{\pgfqpoint{5.929696in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{1.168409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.973651in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.973651in}}{\pgfqpoint{5.823415in}{0.975965in}}{\pgfqpoint{5.827533in}{0.980083in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.984201in}}{\pgfqpoint{5.833965in}{0.989787in}}{\pgfqpoint{5.833965in}{0.995611in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.001435in}}{\pgfqpoint{5.831651in}{1.007021in}}{\pgfqpoint{5.827533in}{1.011139in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.015258in}}{\pgfqpoint{5.817829in}{1.017571in}}{\pgfqpoint{5.812005in}{1.017571in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.017571in}}{\pgfqpoint{5.800595in}{1.015258in}}{\pgfqpoint{5.796477in}{1.011139in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.007021in}}{\pgfqpoint{5.790045in}{1.001435in}}{\pgfqpoint{5.790045in}{0.995611in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.989787in}}{\pgfqpoint{5.792359in}{0.984201in}}{\pgfqpoint{5.796477in}{0.980083in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.975965in}}{\pgfqpoint{5.806181in}{0.973651in}}{\pgfqpoint{5.812005in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.973651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.006058in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.006058in}}{\pgfqpoint{5.749859in}{1.008372in}}{\pgfqpoint{5.753977in}{1.012490in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.016608in}}{\pgfqpoint{5.760409in}{1.022194in}}{\pgfqpoint{5.760409in}{1.028018in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.033842in}}{\pgfqpoint{5.758095in}{1.039428in}}{\pgfqpoint{5.753977in}{1.043547in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.047665in}}{\pgfqpoint{5.744272in}{1.049979in}}{\pgfqpoint{5.738448in}{1.049979in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.049979in}}{\pgfqpoint{5.727038in}{1.047665in}}{\pgfqpoint{5.722920in}{1.043547in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.039428in}}{\pgfqpoint{5.716488in}{1.033842in}}{\pgfqpoint{5.716488in}{1.028018in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.022194in}}{\pgfqpoint{5.718802in}{1.016608in}}{\pgfqpoint{5.722920in}{1.012490in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.008372in}}{\pgfqpoint{5.732624in}{1.006058in}}{\pgfqpoint{5.738448in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.006058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.969912in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.969912in}}{\pgfqpoint{5.529188in}{0.972226in}}{\pgfqpoint{5.533307in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.980463in}}{\pgfqpoint{5.539739in}{0.986049in}}{\pgfqpoint{5.539739in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.997697in}}{\pgfqpoint{5.537425in}{1.003283in}}{\pgfqpoint{5.533307in}{1.007401in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.011519in}}{\pgfqpoint{5.523602in}{1.013833in}}{\pgfqpoint{5.517778in}{1.013833in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.013833in}}{\pgfqpoint{5.506368in}{1.011519in}}{\pgfqpoint{5.502250in}{1.007401in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.003283in}}{\pgfqpoint{5.495818in}{0.997697in}}{\pgfqpoint{5.495818in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.986049in}}{\pgfqpoint{5.498132in}{0.980463in}}{\pgfqpoint{5.502250in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.972226in}}{\pgfqpoint{5.511954in}{0.969912in}}{\pgfqpoint{5.517778in}{0.969912in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.969912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.980098in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.980098in}}{\pgfqpoint{5.470343in}{0.982412in}}{\pgfqpoint{5.474461in}{0.986530in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.990648in}}{\pgfqpoint{5.480893in}{0.996235in}}{\pgfqpoint{5.480893in}{1.002059in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.007882in}}{\pgfqpoint{5.478579in}{1.013469in}}{\pgfqpoint{5.474461in}{1.017587in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.021705in}}{\pgfqpoint{5.464757in}{1.024019in}}{\pgfqpoint{5.458933in}{1.024019in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.024019in}}{\pgfqpoint{5.447523in}{1.021705in}}{\pgfqpoint{5.443405in}{1.017587in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.013469in}}{\pgfqpoint{5.436973in}{1.007882in}}{\pgfqpoint{5.436973in}{1.002059in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.996235in}}{\pgfqpoint{5.439287in}{0.990648in}}{\pgfqpoint{5.443405in}{0.986530in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.982412in}}{\pgfqpoint{5.453109in}{0.980098in}}{\pgfqpoint{5.458933in}{0.980098in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.980098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.819318in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.819318in}}{\pgfqpoint{5.455632in}{0.821632in}}{\pgfqpoint{5.459750in}{0.825750in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.829868in}}{\pgfqpoint{5.466182in}{0.835454in}}{\pgfqpoint{5.466182in}{0.841278in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.847102in}}{\pgfqpoint{5.463868in}{0.852688in}}{\pgfqpoint{5.459750in}{0.856807in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.860925in}}{\pgfqpoint{5.450046in}{0.863239in}}{\pgfqpoint{5.444222in}{0.863239in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.863239in}}{\pgfqpoint{5.432812in}{0.860925in}}{\pgfqpoint{5.428693in}{0.856807in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.852688in}}{\pgfqpoint{5.422261in}{0.847102in}}{\pgfqpoint{5.422261in}{0.841278in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.835454in}}{\pgfqpoint{5.424575in}{0.829868in}}{\pgfqpoint{5.428693in}{0.825750in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.821632in}}{\pgfqpoint{5.438398in}{0.819318in}}{\pgfqpoint{5.444222in}{0.819318in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.819318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{1.028142in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{1.028142in}}{\pgfqpoint{5.838127in}{1.030455in}}{\pgfqpoint{5.842245in}{1.034574in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{1.038692in}}{\pgfqpoint{5.848677in}{1.044278in}}{\pgfqpoint{5.848677in}{1.050102in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{1.055926in}}{\pgfqpoint{5.846363in}{1.061512in}}{\pgfqpoint{5.842245in}{1.065630in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{1.069748in}}{\pgfqpoint{5.832540in}{1.072062in}}{\pgfqpoint{5.826716in}{1.072062in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.072062in}}{\pgfqpoint{5.815306in}{1.069748in}}{\pgfqpoint{5.811188in}{1.065630in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{1.061512in}}{\pgfqpoint{5.804756in}{1.055926in}}{\pgfqpoint{5.804756in}{1.050102in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{1.044278in}}{\pgfqpoint{5.807070in}{1.038692in}}{\pgfqpoint{5.811188in}{1.034574in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{1.030455in}}{\pgfqpoint{5.820892in}{1.028142in}}{\pgfqpoint{5.826716in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{1.028142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.800676in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.800676in}}{\pgfqpoint{5.749859in}{0.802989in}}{\pgfqpoint{5.753977in}{0.807108in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.811226in}}{\pgfqpoint{5.760409in}{0.816812in}}{\pgfqpoint{5.760409in}{0.822636in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.828460in}}{\pgfqpoint{5.758095in}{0.834046in}}{\pgfqpoint{5.753977in}{0.838164in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.842282in}}{\pgfqpoint{5.744272in}{0.844596in}}{\pgfqpoint{5.738448in}{0.844596in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.844596in}}{\pgfqpoint{5.727038in}{0.842282in}}{\pgfqpoint{5.722920in}{0.838164in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.834046in}}{\pgfqpoint{5.716488in}{0.828460in}}{\pgfqpoint{5.716488in}{0.822636in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.816812in}}{\pgfqpoint{5.718802in}{0.811226in}}{\pgfqpoint{5.722920in}{0.807108in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.802989in}}{\pgfqpoint{5.732624in}{0.800676in}}{\pgfqpoint{5.738448in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.800676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.886324in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.886324in}}{\pgfqpoint{5.382075in}{0.888638in}}{\pgfqpoint{5.386193in}{0.892756in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.896874in}}{\pgfqpoint{5.392625in}{0.902460in}}{\pgfqpoint{5.392625in}{0.908284in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.914108in}}{\pgfqpoint{5.390311in}{0.919694in}}{\pgfqpoint{5.386193in}{0.923812in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.927931in}}{\pgfqpoint{5.376489in}{0.930244in}}{\pgfqpoint{5.370665in}{0.930244in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.930244in}}{\pgfqpoint{5.359255in}{0.927931in}}{\pgfqpoint{5.355137in}{0.923812in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.919694in}}{\pgfqpoint{5.348705in}{0.914108in}}{\pgfqpoint{5.348705in}{0.908284in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.902460in}}{\pgfqpoint{5.351019in}{0.896874in}}{\pgfqpoint{5.355137in}{0.892756in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.888638in}}{\pgfqpoint{5.364841in}{0.886324in}}{\pgfqpoint{5.370665in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.886324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.858955in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.858955in}}{\pgfqpoint{5.352652in}{0.861269in}}{\pgfqpoint{5.356771in}{0.865387in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.869505in}}{\pgfqpoint{5.363203in}{0.875091in}}{\pgfqpoint{5.363203in}{0.880915in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.886739in}}{\pgfqpoint{5.360889in}{0.892325in}}{\pgfqpoint{5.356771in}{0.896443in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.900561in}}{\pgfqpoint{5.347066in}{0.902875in}}{\pgfqpoint{5.341242in}{0.902875in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.902875in}}{\pgfqpoint{5.329832in}{0.900561in}}{\pgfqpoint{5.325714in}{0.896443in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.892325in}}{\pgfqpoint{5.319282in}{0.886739in}}{\pgfqpoint{5.319282in}{0.880915in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.875091in}}{\pgfqpoint{5.321596in}{0.869505in}}{\pgfqpoint{5.325714in}{0.865387in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.861269in}}{\pgfqpoint{5.335418in}{0.858955in}}{\pgfqpoint{5.341242in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.858955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.001290in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.001290in}}{\pgfqpoint{5.337941in}{1.003604in}}{\pgfqpoint{5.342059in}{1.007722in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.011840in}}{\pgfqpoint{5.348491in}{1.017427in}}{\pgfqpoint{5.348491in}{1.023251in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.029075in}}{\pgfqpoint{5.346177in}{1.034661in}}{\pgfqpoint{5.342059in}{1.038779in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.042897in}}{\pgfqpoint{5.332355in}{1.045211in}}{\pgfqpoint{5.326531in}{1.045211in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.045211in}}{\pgfqpoint{5.315121in}{1.042897in}}{\pgfqpoint{5.311003in}{1.038779in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.034661in}}{\pgfqpoint{5.304571in}{1.029075in}}{\pgfqpoint{5.304571in}{1.023251in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.017427in}}{\pgfqpoint{5.306885in}{1.011840in}}{\pgfqpoint{5.311003in}{1.007722in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.003604in}}{\pgfqpoint{5.320707in}{1.001290in}}{\pgfqpoint{5.326531in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.001290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{1.108706in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{1.108706in}}{\pgfqpoint{5.308518in}{1.111020in}}{\pgfqpoint{5.312637in}{1.115138in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.119256in}}{\pgfqpoint{5.319069in}{1.124842in}}{\pgfqpoint{5.319069in}{1.130666in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.136490in}}{\pgfqpoint{5.316755in}{1.142076in}}{\pgfqpoint{5.312637in}{1.146194in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.150312in}}{\pgfqpoint{5.302932in}{1.152626in}}{\pgfqpoint{5.297108in}{1.152626in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.152626in}}{\pgfqpoint{5.285698in}{1.150312in}}{\pgfqpoint{5.281580in}{1.146194in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.142076in}}{\pgfqpoint{5.275148in}{1.136490in}}{\pgfqpoint{5.275148in}{1.130666in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.124842in}}{\pgfqpoint{5.277462in}{1.119256in}}{\pgfqpoint{5.281580in}{1.115138in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{1.111020in}}{\pgfqpoint{5.291284in}{1.108706in}}{\pgfqpoint{5.297108in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{1.108706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.970805in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.970805in}}{\pgfqpoint{5.661590in}{0.973119in}}{\pgfqpoint{5.665709in}{0.977237in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.981355in}}{\pgfqpoint{5.672141in}{0.986942in}}{\pgfqpoint{5.672141in}{0.992766in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.998590in}}{\pgfqpoint{5.669827in}{1.004176in}}{\pgfqpoint{5.665709in}{1.008294in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.012412in}}{\pgfqpoint{5.656004in}{1.014726in}}{\pgfqpoint{5.650180in}{1.014726in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.014726in}}{\pgfqpoint{5.638770in}{1.012412in}}{\pgfqpoint{5.634652in}{1.008294in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.004176in}}{\pgfqpoint{5.628220in}{0.998590in}}{\pgfqpoint{5.628220in}{0.992766in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.986942in}}{\pgfqpoint{5.630534in}{0.981355in}}{\pgfqpoint{5.634652in}{0.977237in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.973119in}}{\pgfqpoint{5.644356in}{0.970805in}}{\pgfqpoint{5.650180in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.970805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.956554in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.956554in}}{\pgfqpoint{6.058797in}{0.958868in}}{\pgfqpoint{6.062915in}{0.962986in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.967104in}}{\pgfqpoint{6.069347in}{0.972690in}}{\pgfqpoint{6.069347in}{0.978514in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.984338in}}{\pgfqpoint{6.067033in}{0.989925in}}{\pgfqpoint{6.062915in}{0.994043in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.998161in}}{\pgfqpoint{6.053210in}{1.000475in}}{\pgfqpoint{6.047386in}{1.000475in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.000475in}}{\pgfqpoint{6.035976in}{0.998161in}}{\pgfqpoint{6.031858in}{0.994043in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.989925in}}{\pgfqpoint{6.025426in}{0.984338in}}{\pgfqpoint{6.025426in}{0.978514in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.972690in}}{\pgfqpoint{6.027740in}{0.967104in}}{\pgfqpoint{6.031858in}{0.962986in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.958868in}}{\pgfqpoint{6.041562in}{0.956554in}}{\pgfqpoint{6.047386in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.956554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.082634in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.082634in}}{\pgfqpoint{4.970158in}{1.084948in}}{\pgfqpoint{4.974276in}{1.089066in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.093184in}}{\pgfqpoint{4.980708in}{1.098771in}}{\pgfqpoint{4.980708in}{1.104595in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.110418in}}{\pgfqpoint{4.978394in}{1.116005in}}{\pgfqpoint{4.974276in}{1.120123in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.124241in}}{\pgfqpoint{4.964572in}{1.126555in}}{\pgfqpoint{4.958748in}{1.126555in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.126555in}}{\pgfqpoint{4.947338in}{1.124241in}}{\pgfqpoint{4.943219in}{1.120123in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.116005in}}{\pgfqpoint{4.936787in}{1.110418in}}{\pgfqpoint{4.936787in}{1.104595in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.098771in}}{\pgfqpoint{4.939101in}{1.093184in}}{\pgfqpoint{4.943219in}{1.089066in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.084948in}}{\pgfqpoint{4.952924in}{1.082634in}}{\pgfqpoint{4.958748in}{1.082634in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.082634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.867513in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.867513in}}{\pgfqpoint{5.838127in}{0.869827in}}{\pgfqpoint{5.842245in}{0.873946in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.878064in}}{\pgfqpoint{5.848677in}{0.883650in}}{\pgfqpoint{5.848677in}{0.889474in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.895298in}}{\pgfqpoint{5.846363in}{0.900884in}}{\pgfqpoint{5.842245in}{0.905002in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.909120in}}{\pgfqpoint{5.832540in}{0.911434in}}{\pgfqpoint{5.826716in}{0.911434in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.911434in}}{\pgfqpoint{5.815306in}{0.909120in}}{\pgfqpoint{5.811188in}{0.905002in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.900884in}}{\pgfqpoint{5.804756in}{0.895298in}}{\pgfqpoint{5.804756in}{0.889474in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.883650in}}{\pgfqpoint{5.807070in}{0.878064in}}{\pgfqpoint{5.811188in}{0.873946in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.869827in}}{\pgfqpoint{5.820892in}{0.867513in}}{\pgfqpoint{5.826716in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.867513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.864378in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.864378in}}{\pgfqpoint{5.808704in}{0.866692in}}{\pgfqpoint{5.812822in}{0.870810in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.874928in}}{\pgfqpoint{5.819254in}{0.880515in}}{\pgfqpoint{5.819254in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.892163in}}{\pgfqpoint{5.816940in}{0.897749in}}{\pgfqpoint{5.812822in}{0.901867in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.905985in}}{\pgfqpoint{5.803118in}{0.908299in}}{\pgfqpoint{5.797294in}{0.908299in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.908299in}}{\pgfqpoint{5.785884in}{0.905985in}}{\pgfqpoint{5.781765in}{0.901867in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.897749in}}{\pgfqpoint{5.775333in}{0.892163in}}{\pgfqpoint{5.775333in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.880515in}}{\pgfqpoint{5.777647in}{0.874928in}}{\pgfqpoint{5.781765in}{0.870810in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.866692in}}{\pgfqpoint{5.791470in}{0.864378in}}{\pgfqpoint{5.797294in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.864378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.843795in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.843795in}}{\pgfqpoint{5.455632in}{0.846109in}}{\pgfqpoint{5.459750in}{0.850227in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.854345in}}{\pgfqpoint{5.466182in}{0.859931in}}{\pgfqpoint{5.466182in}{0.865755in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.871579in}}{\pgfqpoint{5.463868in}{0.877165in}}{\pgfqpoint{5.459750in}{0.881283in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.885402in}}{\pgfqpoint{5.450046in}{0.887716in}}{\pgfqpoint{5.444222in}{0.887716in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.887716in}}{\pgfqpoint{5.432812in}{0.885402in}}{\pgfqpoint{5.428693in}{0.881283in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.877165in}}{\pgfqpoint{5.422261in}{0.871579in}}{\pgfqpoint{5.422261in}{0.865755in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.859931in}}{\pgfqpoint{5.424575in}{0.854345in}}{\pgfqpoint{5.428693in}{0.850227in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.846109in}}{\pgfqpoint{5.438398in}{0.843795in}}{\pgfqpoint{5.444222in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.843795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.856760in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.856760in}}{\pgfqpoint{4.970158in}{0.859074in}}{\pgfqpoint{4.974276in}{0.863192in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.867310in}}{\pgfqpoint{4.980708in}{0.872897in}}{\pgfqpoint{4.980708in}{0.878720in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.884544in}}{\pgfqpoint{4.978394in}{0.890131in}}{\pgfqpoint{4.974276in}{0.894249in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.898367in}}{\pgfqpoint{4.964572in}{0.900681in}}{\pgfqpoint{4.958748in}{0.900681in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.900681in}}{\pgfqpoint{4.947338in}{0.898367in}}{\pgfqpoint{4.943219in}{0.894249in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.890131in}}{\pgfqpoint{4.936787in}{0.884544in}}{\pgfqpoint{4.936787in}{0.878720in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.872897in}}{\pgfqpoint{4.939101in}{0.867310in}}{\pgfqpoint{4.943219in}{0.863192in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.859074in}}{\pgfqpoint{4.952924in}{0.856760in}}{\pgfqpoint{4.958748in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.856760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{1.111545in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{1.111545in}}{\pgfqpoint{5.499766in}{1.113859in}}{\pgfqpoint{5.503884in}{1.117977in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{1.122095in}}{\pgfqpoint{5.510316in}{1.127681in}}{\pgfqpoint{5.510316in}{1.133505in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.139329in}}{\pgfqpoint{5.508002in}{1.144915in}}{\pgfqpoint{5.503884in}{1.149034in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.153152in}}{\pgfqpoint{5.494180in}{1.155466in}}{\pgfqpoint{5.488356in}{1.155466in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.155466in}}{\pgfqpoint{5.476946in}{1.153152in}}{\pgfqpoint{5.472827in}{1.149034in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.144915in}}{\pgfqpoint{5.466395in}{1.139329in}}{\pgfqpoint{5.466395in}{1.133505in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{1.127681in}}{\pgfqpoint{5.468709in}{1.122095in}}{\pgfqpoint{5.472827in}{1.117977in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{1.113859in}}{\pgfqpoint{5.482532in}{1.111545in}}{\pgfqpoint{5.488356in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{1.111545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.777346in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.777346in}}{\pgfqpoint{5.220250in}{0.779660in}}{\pgfqpoint{5.224369in}{0.783778in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.787897in}}{\pgfqpoint{5.230801in}{0.793483in}}{\pgfqpoint{5.230801in}{0.799307in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.805131in}}{\pgfqpoint{5.228487in}{0.810717in}}{\pgfqpoint{5.224369in}{0.814835in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.818953in}}{\pgfqpoint{5.214664in}{0.821267in}}{\pgfqpoint{5.208840in}{0.821267in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.821267in}}{\pgfqpoint{5.197430in}{0.818953in}}{\pgfqpoint{5.193312in}{0.814835in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.810717in}}{\pgfqpoint{5.186880in}{0.805131in}}{\pgfqpoint{5.186880in}{0.799307in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.793483in}}{\pgfqpoint{5.189194in}{0.787897in}}{\pgfqpoint{5.193312in}{0.783778in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.779660in}}{\pgfqpoint{5.203016in}{0.777346in}}{\pgfqpoint{5.208840in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.777346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.818199in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.818199in}}{\pgfqpoint{6.044085in}{0.820513in}}{\pgfqpoint{6.048203in}{0.824631in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.828749in}}{\pgfqpoint{6.054635in}{0.834335in}}{\pgfqpoint{6.054635in}{0.840159in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.845983in}}{\pgfqpoint{6.052321in}{0.851569in}}{\pgfqpoint{6.048203in}{0.855687in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.859805in}}{\pgfqpoint{6.038499in}{0.862119in}}{\pgfqpoint{6.032675in}{0.862119in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.862119in}}{\pgfqpoint{6.021265in}{0.859805in}}{\pgfqpoint{6.017147in}{0.855687in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.851569in}}{\pgfqpoint{6.010715in}{0.845983in}}{\pgfqpoint{6.010715in}{0.840159in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.834335in}}{\pgfqpoint{6.013029in}{0.828749in}}{\pgfqpoint{6.017147in}{0.824631in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.820513in}}{\pgfqpoint{6.026851in}{0.818199in}}{\pgfqpoint{6.032675in}{0.818199in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.818199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.830651in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.830651in}}{\pgfqpoint{5.764570in}{0.832965in}}{\pgfqpoint{5.768688in}{0.837083in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.841201in}}{\pgfqpoint{5.775120in}{0.846787in}}{\pgfqpoint{5.775120in}{0.852611in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.858435in}}{\pgfqpoint{5.772806in}{0.864021in}}{\pgfqpoint{5.768688in}{0.868140in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.872258in}}{\pgfqpoint{5.758984in}{0.874572in}}{\pgfqpoint{5.753160in}{0.874572in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.874572in}}{\pgfqpoint{5.741750in}{0.872258in}}{\pgfqpoint{5.737631in}{0.868140in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.864021in}}{\pgfqpoint{5.731199in}{0.858435in}}{\pgfqpoint{5.731199in}{0.852611in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.846787in}}{\pgfqpoint{5.733513in}{0.841201in}}{\pgfqpoint{5.737631in}{0.837083in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.832965in}}{\pgfqpoint{5.747336in}{0.830651in}}{\pgfqpoint{5.753160in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.830651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.823785in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.823785in}}{\pgfqpoint{5.543900in}{0.826099in}}{\pgfqpoint{5.548018in}{0.830217in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.834335in}}{\pgfqpoint{5.554450in}{0.839921in}}{\pgfqpoint{5.554450in}{0.845745in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.851569in}}{\pgfqpoint{5.552136in}{0.857155in}}{\pgfqpoint{5.548018in}{0.861273in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.865391in}}{\pgfqpoint{5.538314in}{0.867705in}}{\pgfqpoint{5.532490in}{0.867705in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.867705in}}{\pgfqpoint{5.521080in}{0.865391in}}{\pgfqpoint{5.516961in}{0.861273in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.857155in}}{\pgfqpoint{5.510529in}{0.851569in}}{\pgfqpoint{5.510529in}{0.845745in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.839921in}}{\pgfqpoint{5.512843in}{0.834335in}}{\pgfqpoint{5.516961in}{0.830217in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.826099in}}{\pgfqpoint{5.526666in}{0.823785in}}{\pgfqpoint{5.532490in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.823785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.684325in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.684325in}}{\pgfqpoint{5.999951in}{0.686639in}}{\pgfqpoint{6.004069in}{0.690757in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.694875in}}{\pgfqpoint{6.010501in}{0.700462in}}{\pgfqpoint{6.010501in}{0.706286in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.712109in}}{\pgfqpoint{6.008187in}{0.717696in}}{\pgfqpoint{6.004069in}{0.721814in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.725932in}}{\pgfqpoint{5.994365in}{0.728246in}}{\pgfqpoint{5.988541in}{0.728246in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.728246in}}{\pgfqpoint{5.977131in}{0.725932in}}{\pgfqpoint{5.973013in}{0.721814in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.717696in}}{\pgfqpoint{5.966581in}{0.712109in}}{\pgfqpoint{5.966581in}{0.706286in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.700462in}}{\pgfqpoint{5.968895in}{0.694875in}}{\pgfqpoint{5.973013in}{0.690757in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.686639in}}{\pgfqpoint{5.982717in}{0.684325in}}{\pgfqpoint{5.988541in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.684325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.781057in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.781057in}}{\pgfqpoint{5.161405in}{0.783371in}}{\pgfqpoint{5.165523in}{0.787489in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.791608in}}{\pgfqpoint{5.171955in}{0.797194in}}{\pgfqpoint{5.171955in}{0.803018in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.808842in}}{\pgfqpoint{5.169641in}{0.814428in}}{\pgfqpoint{5.165523in}{0.818546in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.822664in}}{\pgfqpoint{5.155819in}{0.824978in}}{\pgfqpoint{5.149995in}{0.824978in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.824978in}}{\pgfqpoint{5.138585in}{0.822664in}}{\pgfqpoint{5.134467in}{0.818546in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.814428in}}{\pgfqpoint{5.128035in}{0.808842in}}{\pgfqpoint{5.128035in}{0.803018in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.797194in}}{\pgfqpoint{5.130349in}{0.791608in}}{\pgfqpoint{5.134467in}{0.787489in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.783371in}}{\pgfqpoint{5.144171in}{0.781057in}}{\pgfqpoint{5.149995in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.781057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.683310in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.683310in}}{\pgfqpoint{5.131982in}{0.685624in}}{\pgfqpoint{5.136101in}{0.689742in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.693861in}}{\pgfqpoint{5.142533in}{0.699447in}}{\pgfqpoint{5.142533in}{0.705271in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.711095in}}{\pgfqpoint{5.140219in}{0.716681in}}{\pgfqpoint{5.136101in}{0.720799in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.724917in}}{\pgfqpoint{5.126396in}{0.727231in}}{\pgfqpoint{5.120572in}{0.727231in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.727231in}}{\pgfqpoint{5.109162in}{0.724917in}}{\pgfqpoint{5.105044in}{0.720799in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.716681in}}{\pgfqpoint{5.098612in}{0.711095in}}{\pgfqpoint{5.098612in}{0.705271in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.699447in}}{\pgfqpoint{5.100926in}{0.693861in}}{\pgfqpoint{5.105044in}{0.689742in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.685624in}}{\pgfqpoint{5.114748in}{0.683310in}}{\pgfqpoint{5.120572in}{0.683310in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.683310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.681062in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.681062in}}{\pgfqpoint{5.455632in}{0.683375in}}{\pgfqpoint{5.459750in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.691612in}}{\pgfqpoint{5.466182in}{0.697198in}}{\pgfqpoint{5.466182in}{0.703022in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.708846in}}{\pgfqpoint{5.463868in}{0.714432in}}{\pgfqpoint{5.459750in}{0.718550in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.722668in}}{\pgfqpoint{5.450046in}{0.724982in}}{\pgfqpoint{5.444222in}{0.724982in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.724982in}}{\pgfqpoint{5.432812in}{0.722668in}}{\pgfqpoint{5.428693in}{0.718550in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.714432in}}{\pgfqpoint{5.422261in}{0.708846in}}{\pgfqpoint{5.422261in}{0.703022in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.697198in}}{\pgfqpoint{5.424575in}{0.691612in}}{\pgfqpoint{5.428693in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.683375in}}{\pgfqpoint{5.438398in}{0.681062in}}{\pgfqpoint{5.444222in}{0.681062in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.681062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{1.065460in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{1.065460in}}{\pgfqpoint{5.058426in}{1.067774in}}{\pgfqpoint{5.062544in}{1.071892in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.076011in}}{\pgfqpoint{5.068976in}{1.081597in}}{\pgfqpoint{5.068976in}{1.087421in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.093245in}}{\pgfqpoint{5.066662in}{1.098831in}}{\pgfqpoint{5.062544in}{1.102949in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.107067in}}{\pgfqpoint{5.052840in}{1.109381in}}{\pgfqpoint{5.047016in}{1.109381in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.109381in}}{\pgfqpoint{5.035606in}{1.107067in}}{\pgfqpoint{5.031487in}{1.102949in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.098831in}}{\pgfqpoint{5.025055in}{1.093245in}}{\pgfqpoint{5.025055in}{1.087421in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.081597in}}{\pgfqpoint{5.027369in}{1.076011in}}{\pgfqpoint{5.031487in}{1.071892in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.067774in}}{\pgfqpoint{5.041192in}{1.065460in}}{\pgfqpoint{5.047016in}{1.065460in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{1.065460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.968394in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.968394in}}{\pgfqpoint{5.985240in}{0.970708in}}{\pgfqpoint{5.989358in}{0.974826in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.978944in}}{\pgfqpoint{5.995790in}{0.984530in}}{\pgfqpoint{5.995790in}{0.990354in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.996178in}}{\pgfqpoint{5.993476in}{1.001764in}}{\pgfqpoint{5.989358in}{1.005883in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.010001in}}{\pgfqpoint{5.979654in}{1.012315in}}{\pgfqpoint{5.973830in}{1.012315in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.012315in}}{\pgfqpoint{5.962420in}{1.010001in}}{\pgfqpoint{5.958301in}{1.005883in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.001764in}}{\pgfqpoint{5.951869in}{0.996178in}}{\pgfqpoint{5.951869in}{0.990354in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.984530in}}{\pgfqpoint{5.954183in}{0.978944in}}{\pgfqpoint{5.958301in}{0.974826in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.970708in}}{\pgfqpoint{5.968006in}{0.968394in}}{\pgfqpoint{5.973830in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.968394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.878612in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.878612in}}{\pgfqpoint{5.514477in}{0.880925in}}{\pgfqpoint{5.518595in}{0.885044in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.889162in}}{\pgfqpoint{5.525027in}{0.894748in}}{\pgfqpoint{5.525027in}{0.900572in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.906396in}}{\pgfqpoint{5.522713in}{0.911982in}}{\pgfqpoint{5.518595in}{0.916100in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.920218in}}{\pgfqpoint{5.508891in}{0.922532in}}{\pgfqpoint{5.503067in}{0.922532in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.922532in}}{\pgfqpoint{5.491657in}{0.920218in}}{\pgfqpoint{5.487539in}{0.916100in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.911982in}}{\pgfqpoint{5.481107in}{0.906396in}}{\pgfqpoint{5.481107in}{0.900572in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.894748in}}{\pgfqpoint{5.483421in}{0.889162in}}{\pgfqpoint{5.487539in}{0.885044in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.880925in}}{\pgfqpoint{5.497243in}{0.878612in}}{\pgfqpoint{5.503067in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.878612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.876666in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.876666in}}{\pgfqpoint{5.029003in}{0.878980in}}{\pgfqpoint{5.033121in}{0.883098in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.887216in}}{\pgfqpoint{5.039553in}{0.892802in}}{\pgfqpoint{5.039553in}{0.898626in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.904450in}}{\pgfqpoint{5.037239in}{0.910036in}}{\pgfqpoint{5.033121in}{0.914155in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.918273in}}{\pgfqpoint{5.023417in}{0.920587in}}{\pgfqpoint{5.017593in}{0.920587in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.920587in}}{\pgfqpoint{5.006183in}{0.918273in}}{\pgfqpoint{5.002065in}{0.914155in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.910036in}}{\pgfqpoint{4.995633in}{0.904450in}}{\pgfqpoint{4.995633in}{0.898626in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.892802in}}{\pgfqpoint{4.997947in}{0.887216in}}{\pgfqpoint{5.002065in}{0.883098in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.878980in}}{\pgfqpoint{5.011769in}{0.876666in}}{\pgfqpoint{5.017593in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.876666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.911663in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.911663in}}{\pgfqpoint{5.661590in}{0.913977in}}{\pgfqpoint{5.665709in}{0.918095in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.922213in}}{\pgfqpoint{5.672141in}{0.927799in}}{\pgfqpoint{5.672141in}{0.933623in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.939447in}}{\pgfqpoint{5.669827in}{0.945033in}}{\pgfqpoint{5.665709in}{0.949151in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.953269in}}{\pgfqpoint{5.656004in}{0.955583in}}{\pgfqpoint{5.650180in}{0.955583in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.955583in}}{\pgfqpoint{5.638770in}{0.953269in}}{\pgfqpoint{5.634652in}{0.949151in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.945033in}}{\pgfqpoint{5.628220in}{0.939447in}}{\pgfqpoint{5.628220in}{0.933623in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.927799in}}{\pgfqpoint{5.630534in}{0.922213in}}{\pgfqpoint{5.634652in}{0.918095in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.913977in}}{\pgfqpoint{5.644356in}{0.911663in}}{\pgfqpoint{5.650180in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.911663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.985830in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.985830in}}{\pgfqpoint{5.146694in}{0.988144in}}{\pgfqpoint{5.150812in}{0.992262in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.996380in}}{\pgfqpoint{5.157244in}{1.001966in}}{\pgfqpoint{5.157244in}{1.007790in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.013614in}}{\pgfqpoint{5.154930in}{1.019200in}}{\pgfqpoint{5.150812in}{1.023318in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.027436in}}{\pgfqpoint{5.141108in}{1.029750in}}{\pgfqpoint{5.135284in}{1.029750in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.029750in}}{\pgfqpoint{5.123874in}{1.027436in}}{\pgfqpoint{5.119755in}{1.023318in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.019200in}}{\pgfqpoint{5.113323in}{1.013614in}}{\pgfqpoint{5.113323in}{1.007790in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.001966in}}{\pgfqpoint{5.115637in}{0.996380in}}{\pgfqpoint{5.119755in}{0.992262in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.988144in}}{\pgfqpoint{5.129460in}{0.985830in}}{\pgfqpoint{5.135284in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.953413in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.953413in}}{\pgfqpoint{5.852838in}{0.955727in}}{\pgfqpoint{5.856956in}{0.959845in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.963964in}}{\pgfqpoint{5.863388in}{0.969550in}}{\pgfqpoint{5.863388in}{0.975374in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.981198in}}{\pgfqpoint{5.861074in}{0.986784in}}{\pgfqpoint{5.856956in}{0.990902in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.995020in}}{\pgfqpoint{5.847252in}{0.997334in}}{\pgfqpoint{5.841428in}{0.997334in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.997334in}}{\pgfqpoint{5.830018in}{0.995020in}}{\pgfqpoint{5.825900in}{0.990902in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.986784in}}{\pgfqpoint{5.819467in}{0.981198in}}{\pgfqpoint{5.819467in}{0.975374in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.969550in}}{\pgfqpoint{5.821781in}{0.963964in}}{\pgfqpoint{5.825900in}{0.959845in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.955727in}}{\pgfqpoint{5.835604in}{0.953413in}}{\pgfqpoint{5.841428in}{0.953413in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.953413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.900084in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.900084in}}{\pgfqpoint{5.352652in}{0.902398in}}{\pgfqpoint{5.356771in}{0.906516in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.910634in}}{\pgfqpoint{5.363203in}{0.916220in}}{\pgfqpoint{5.363203in}{0.922044in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.927868in}}{\pgfqpoint{5.360889in}{0.933454in}}{\pgfqpoint{5.356771in}{0.937573in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.941691in}}{\pgfqpoint{5.347066in}{0.944005in}}{\pgfqpoint{5.341242in}{0.944005in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.944005in}}{\pgfqpoint{5.329832in}{0.941691in}}{\pgfqpoint{5.325714in}{0.937573in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.933454in}}{\pgfqpoint{5.319282in}{0.927868in}}{\pgfqpoint{5.319282in}{0.922044in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.916220in}}{\pgfqpoint{5.321596in}{0.910634in}}{\pgfqpoint{5.325714in}{0.906516in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.902398in}}{\pgfqpoint{5.335418in}{0.900084in}}{\pgfqpoint{5.341242in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.900084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.001190in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.001190in}}{\pgfqpoint{6.073508in}{1.003503in}}{\pgfqpoint{6.077626in}{1.007622in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.011740in}}{\pgfqpoint{6.084058in}{1.017326in}}{\pgfqpoint{6.084058in}{1.023150in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.028974in}}{\pgfqpoint{6.081744in}{1.034560in}}{\pgfqpoint{6.077626in}{1.038678in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.042796in}}{\pgfqpoint{6.067922in}{1.045110in}}{\pgfqpoint{6.062098in}{1.045110in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.045110in}}{\pgfqpoint{6.050688in}{1.042796in}}{\pgfqpoint{6.046570in}{1.038678in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.034560in}}{\pgfqpoint{6.040138in}{1.028974in}}{\pgfqpoint{6.040138in}{1.023150in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.017326in}}{\pgfqpoint{6.042451in}{1.011740in}}{\pgfqpoint{6.046570in}{1.007622in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.003503in}}{\pgfqpoint{6.056274in}{1.001190in}}{\pgfqpoint{6.062098in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.001190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.913323in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.913323in}}{\pgfqpoint{5.499766in}{0.915637in}}{\pgfqpoint{5.503884in}{0.919755in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.923873in}}{\pgfqpoint{5.510316in}{0.929459in}}{\pgfqpoint{5.510316in}{0.935283in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.941107in}}{\pgfqpoint{5.508002in}{0.946693in}}{\pgfqpoint{5.503884in}{0.950811in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.954929in}}{\pgfqpoint{5.494180in}{0.957243in}}{\pgfqpoint{5.488356in}{0.957243in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.957243in}}{\pgfqpoint{5.476946in}{0.954929in}}{\pgfqpoint{5.472827in}{0.950811in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.946693in}}{\pgfqpoint{5.466395in}{0.941107in}}{\pgfqpoint{5.466395in}{0.935283in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.929459in}}{\pgfqpoint{5.468709in}{0.923873in}}{\pgfqpoint{5.472827in}{0.919755in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.915637in}}{\pgfqpoint{5.482532in}{0.913323in}}{\pgfqpoint{5.488356in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.913323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{1.016738in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{1.016738in}}{\pgfqpoint{5.926395in}{1.019052in}}{\pgfqpoint{5.930513in}{1.023170in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{1.027288in}}{\pgfqpoint{5.936945in}{1.032875in}}{\pgfqpoint{5.936945in}{1.038699in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{1.044522in}}{\pgfqpoint{5.934631in}{1.050109in}}{\pgfqpoint{5.930513in}{1.054227in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{1.058345in}}{\pgfqpoint{5.920808in}{1.060659in}}{\pgfqpoint{5.914984in}{1.060659in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{1.060659in}}{\pgfqpoint{5.903574in}{1.058345in}}{\pgfqpoint{5.899456in}{1.054227in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{1.050109in}}{\pgfqpoint{5.893024in}{1.044522in}}{\pgfqpoint{5.893024in}{1.038699in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{1.032875in}}{\pgfqpoint{5.895338in}{1.027288in}}{\pgfqpoint{5.899456in}{1.023170in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{1.019052in}}{\pgfqpoint{5.909160in}{1.016738in}}{\pgfqpoint{5.914984in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{1.016738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.008442in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.008442in}}{\pgfqpoint{5.735147in}{1.010756in}}{\pgfqpoint{5.739265in}{1.014874in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.018992in}}{\pgfqpoint{5.745697in}{1.024578in}}{\pgfqpoint{5.745697in}{1.030402in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.036226in}}{\pgfqpoint{5.743383in}{1.041812in}}{\pgfqpoint{5.739265in}{1.045930in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.050049in}}{\pgfqpoint{5.729561in}{1.052362in}}{\pgfqpoint{5.723737in}{1.052362in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.052362in}}{\pgfqpoint{5.712327in}{1.050049in}}{\pgfqpoint{5.708209in}{1.045930in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.041812in}}{\pgfqpoint{5.701777in}{1.036226in}}{\pgfqpoint{5.701777in}{1.030402in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.024578in}}{\pgfqpoint{5.704091in}{1.018992in}}{\pgfqpoint{5.708209in}{1.014874in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.010756in}}{\pgfqpoint{5.717913in}{1.008442in}}{\pgfqpoint{5.723737in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.008442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{1.100156in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{1.100156in}}{\pgfqpoint{6.044085in}{1.102470in}}{\pgfqpoint{6.048203in}{1.106588in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{1.110706in}}{\pgfqpoint{6.054635in}{1.116293in}}{\pgfqpoint{6.054635in}{1.122116in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.127940in}}{\pgfqpoint{6.052321in}{1.133527in}}{\pgfqpoint{6.048203in}{1.137645in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.141763in}}{\pgfqpoint{6.038499in}{1.144077in}}{\pgfqpoint{6.032675in}{1.144077in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.144077in}}{\pgfqpoint{6.021265in}{1.141763in}}{\pgfqpoint{6.017147in}{1.137645in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.133527in}}{\pgfqpoint{6.010715in}{1.127940in}}{\pgfqpoint{6.010715in}{1.122116in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.116293in}}{\pgfqpoint{6.013029in}{1.110706in}}{\pgfqpoint{6.017147in}{1.106588in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{1.102470in}}{\pgfqpoint{6.026851in}{1.100156in}}{\pgfqpoint{6.032675in}{1.100156in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{1.100156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.912242in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.912242in}}{\pgfqpoint{5.058426in}{0.914556in}}{\pgfqpoint{5.062544in}{0.918675in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.922793in}}{\pgfqpoint{5.068976in}{0.928379in}}{\pgfqpoint{5.068976in}{0.934203in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.940027in}}{\pgfqpoint{5.066662in}{0.945613in}}{\pgfqpoint{5.062544in}{0.949731in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.953849in}}{\pgfqpoint{5.052840in}{0.956163in}}{\pgfqpoint{5.047016in}{0.956163in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.956163in}}{\pgfqpoint{5.035606in}{0.953849in}}{\pgfqpoint{5.031487in}{0.949731in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.945613in}}{\pgfqpoint{5.025055in}{0.940027in}}{\pgfqpoint{5.025055in}{0.934203in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.928379in}}{\pgfqpoint{5.027369in}{0.922793in}}{\pgfqpoint{5.031487in}{0.918675in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.914556in}}{\pgfqpoint{5.041192in}{0.912242in}}{\pgfqpoint{5.047016in}{0.912242in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.912242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.808454in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.808454in}}{\pgfqpoint{5.705725in}{0.810768in}}{\pgfqpoint{5.709843in}{0.814886in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.819004in}}{\pgfqpoint{5.716275in}{0.824590in}}{\pgfqpoint{5.716275in}{0.830414in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.836238in}}{\pgfqpoint{5.713961in}{0.841824in}}{\pgfqpoint{5.709843in}{0.845943in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.850061in}}{\pgfqpoint{5.700138in}{0.852375in}}{\pgfqpoint{5.694314in}{0.852375in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.852375in}}{\pgfqpoint{5.682904in}{0.850061in}}{\pgfqpoint{5.678786in}{0.845943in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.841824in}}{\pgfqpoint{5.672354in}{0.836238in}}{\pgfqpoint{5.672354in}{0.830414in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.824590in}}{\pgfqpoint{5.674668in}{0.819004in}}{\pgfqpoint{5.678786in}{0.814886in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.810768in}}{\pgfqpoint{5.688490in}{0.808454in}}{\pgfqpoint{5.694314in}{0.808454in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.808454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.833895in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.833895in}}{\pgfqpoint{5.691013in}{0.836209in}}{\pgfqpoint{5.695131in}{0.840327in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.844445in}}{\pgfqpoint{5.701563in}{0.850031in}}{\pgfqpoint{5.701563in}{0.855855in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.861679in}}{\pgfqpoint{5.699249in}{0.867265in}}{\pgfqpoint{5.695131in}{0.871383in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.875502in}}{\pgfqpoint{5.685427in}{0.877815in}}{\pgfqpoint{5.679603in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.877815in}}{\pgfqpoint{5.668193in}{0.875502in}}{\pgfqpoint{5.664075in}{0.871383in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.867265in}}{\pgfqpoint{5.657643in}{0.861679in}}{\pgfqpoint{5.657643in}{0.855855in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.850031in}}{\pgfqpoint{5.659957in}{0.844445in}}{\pgfqpoint{5.664075in}{0.840327in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.836209in}}{\pgfqpoint{5.673779in}{0.833895in}}{\pgfqpoint{5.679603in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.833895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.958355in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.958355in}}{\pgfqpoint{5.337941in}{0.960669in}}{\pgfqpoint{5.342059in}{0.964787in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.968905in}}{\pgfqpoint{5.348491in}{0.974491in}}{\pgfqpoint{5.348491in}{0.980315in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.986139in}}{\pgfqpoint{5.346177in}{0.991725in}}{\pgfqpoint{5.342059in}{0.995844in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.999962in}}{\pgfqpoint{5.332355in}{1.002276in}}{\pgfqpoint{5.326531in}{1.002276in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.002276in}}{\pgfqpoint{5.315121in}{0.999962in}}{\pgfqpoint{5.311003in}{0.995844in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.991725in}}{\pgfqpoint{5.304571in}{0.986139in}}{\pgfqpoint{5.304571in}{0.980315in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.974491in}}{\pgfqpoint{5.306885in}{0.968905in}}{\pgfqpoint{5.311003in}{0.964787in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.960669in}}{\pgfqpoint{5.320707in}{0.958355in}}{\pgfqpoint{5.326531in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.958355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.007453in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.007453in}}{\pgfqpoint{5.970529in}{1.009767in}}{\pgfqpoint{5.974647in}{1.013885in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.018003in}}{\pgfqpoint{5.981079in}{1.023589in}}{\pgfqpoint{5.981079in}{1.029413in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.035237in}}{\pgfqpoint{5.978765in}{1.040823in}}{\pgfqpoint{5.974647in}{1.044941in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.049059in}}{\pgfqpoint{5.964942in}{1.051373in}}{\pgfqpoint{5.959118in}{1.051373in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.051373in}}{\pgfqpoint{5.947708in}{1.049059in}}{\pgfqpoint{5.943590in}{1.044941in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.040823in}}{\pgfqpoint{5.937158in}{1.035237in}}{\pgfqpoint{5.937158in}{1.029413in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.023589in}}{\pgfqpoint{5.939472in}{1.018003in}}{\pgfqpoint{5.943590in}{1.013885in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.009767in}}{\pgfqpoint{5.953294in}{1.007453in}}{\pgfqpoint{5.959118in}{1.007453in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.007453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.976191in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.976191in}}{\pgfqpoint{5.249673in}{0.978505in}}{\pgfqpoint{5.253791in}{0.982623in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.986742in}}{\pgfqpoint{5.260223in}{0.992328in}}{\pgfqpoint{5.260223in}{0.998152in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.003976in}}{\pgfqpoint{5.257909in}{1.009562in}}{\pgfqpoint{5.253791in}{1.013680in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.017798in}}{\pgfqpoint{5.244087in}{1.020112in}}{\pgfqpoint{5.238263in}{1.020112in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.020112in}}{\pgfqpoint{5.226853in}{1.017798in}}{\pgfqpoint{5.222735in}{1.013680in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.009562in}}{\pgfqpoint{5.216303in}{1.003976in}}{\pgfqpoint{5.216303in}{0.998152in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.992328in}}{\pgfqpoint{5.218617in}{0.986742in}}{\pgfqpoint{5.222735in}{0.982623in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.978505in}}{\pgfqpoint{5.232439in}{0.976191in}}{\pgfqpoint{5.238263in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.976191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.000422in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.000422in}}{\pgfqpoint{4.911312in}{1.002736in}}{\pgfqpoint{4.915431in}{1.006854in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.010972in}}{\pgfqpoint{4.921863in}{1.016558in}}{\pgfqpoint{4.921863in}{1.022382in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.028206in}}{\pgfqpoint{4.919549in}{1.033792in}}{\pgfqpoint{4.915431in}{1.037910in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.042028in}}{\pgfqpoint{4.905726in}{1.044342in}}{\pgfqpoint{4.899902in}{1.044342in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.044342in}}{\pgfqpoint{4.888492in}{1.042028in}}{\pgfqpoint{4.884374in}{1.037910in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.033792in}}{\pgfqpoint{4.877942in}{1.028206in}}{\pgfqpoint{4.877942in}{1.022382in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.016558in}}{\pgfqpoint{4.880256in}{1.010972in}}{\pgfqpoint{4.884374in}{1.006854in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.002736in}}{\pgfqpoint{4.894078in}{1.000422in}}{\pgfqpoint{4.899902in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.000422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.916715in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.916715in}}{\pgfqpoint{5.308518in}{0.919029in}}{\pgfqpoint{5.312637in}{0.923147in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.927265in}}{\pgfqpoint{5.319069in}{0.932851in}}{\pgfqpoint{5.319069in}{0.938675in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.944499in}}{\pgfqpoint{5.316755in}{0.950085in}}{\pgfqpoint{5.312637in}{0.954203in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.958322in}}{\pgfqpoint{5.302932in}{0.960635in}}{\pgfqpoint{5.297108in}{0.960635in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.960635in}}{\pgfqpoint{5.285698in}{0.958322in}}{\pgfqpoint{5.281580in}{0.954203in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.950085in}}{\pgfqpoint{5.275148in}{0.944499in}}{\pgfqpoint{5.275148in}{0.938675in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.932851in}}{\pgfqpoint{5.277462in}{0.927265in}}{\pgfqpoint{5.281580in}{0.923147in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.919029in}}{\pgfqpoint{5.291284in}{0.916715in}}{\pgfqpoint{5.297108in}{0.916715in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.916715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.992561in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.992561in}}{\pgfqpoint{5.102560in}{0.994875in}}{\pgfqpoint{5.106678in}{0.998993in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.003112in}}{\pgfqpoint{5.113110in}{1.008698in}}{\pgfqpoint{5.113110in}{1.014522in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.020346in}}{\pgfqpoint{5.110796in}{1.025932in}}{\pgfqpoint{5.106678in}{1.030050in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.034168in}}{\pgfqpoint{5.096974in}{1.036482in}}{\pgfqpoint{5.091150in}{1.036482in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.036482in}}{\pgfqpoint{5.079740in}{1.034168in}}{\pgfqpoint{5.075621in}{1.030050in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.025932in}}{\pgfqpoint{5.069189in}{1.020346in}}{\pgfqpoint{5.069189in}{1.014522in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.008698in}}{\pgfqpoint{5.071503in}{1.003112in}}{\pgfqpoint{5.075621in}{0.998993in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.994875in}}{\pgfqpoint{5.085326in}{0.992561in}}{\pgfqpoint{5.091150in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.992561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.993922in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.993922in}}{\pgfqpoint{5.043714in}{0.996236in}}{\pgfqpoint{5.047833in}{1.000354in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.004472in}}{\pgfqpoint{5.054265in}{1.010059in}}{\pgfqpoint{5.054265in}{1.015883in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.021706in}}{\pgfqpoint{5.051951in}{1.027293in}}{\pgfqpoint{5.047833in}{1.031411in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.035529in}}{\pgfqpoint{5.038128in}{1.037843in}}{\pgfqpoint{5.032304in}{1.037843in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.037843in}}{\pgfqpoint{5.020894in}{1.035529in}}{\pgfqpoint{5.016776in}{1.031411in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.027293in}}{\pgfqpoint{5.010344in}{1.021706in}}{\pgfqpoint{5.010344in}{1.015883in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.010059in}}{\pgfqpoint{5.012658in}{1.004472in}}{\pgfqpoint{5.016776in}{1.000354in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.996236in}}{\pgfqpoint{5.026480in}{0.993922in}}{\pgfqpoint{5.032304in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.993922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.870694in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.870694in}}{\pgfqpoint{5.396786in}{0.873008in}}{\pgfqpoint{5.400905in}{0.877126in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.881244in}}{\pgfqpoint{5.407337in}{0.886830in}}{\pgfqpoint{5.407337in}{0.892654in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.898478in}}{\pgfqpoint{5.405023in}{0.904064in}}{\pgfqpoint{5.400905in}{0.908182in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.912300in}}{\pgfqpoint{5.391200in}{0.914614in}}{\pgfqpoint{5.385376in}{0.914614in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.914614in}}{\pgfqpoint{5.373966in}{0.912300in}}{\pgfqpoint{5.369848in}{0.908182in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.904064in}}{\pgfqpoint{5.363416in}{0.898478in}}{\pgfqpoint{5.363416in}{0.892654in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.886830in}}{\pgfqpoint{5.365730in}{0.881244in}}{\pgfqpoint{5.369848in}{0.877126in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.873008in}}{\pgfqpoint{5.379552in}{0.870694in}}{\pgfqpoint{5.385376in}{0.870694in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.870694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.972855in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.972855in}}{\pgfqpoint{5.470343in}{0.975169in}}{\pgfqpoint{5.474461in}{0.979287in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.983405in}}{\pgfqpoint{5.480893in}{0.988991in}}{\pgfqpoint{5.480893in}{0.994815in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.000639in}}{\pgfqpoint{5.478579in}{1.006225in}}{\pgfqpoint{5.474461in}{1.010343in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.014462in}}{\pgfqpoint{5.464757in}{1.016775in}}{\pgfqpoint{5.458933in}{1.016775in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.016775in}}{\pgfqpoint{5.447523in}{1.014462in}}{\pgfqpoint{5.443405in}{1.010343in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.006225in}}{\pgfqpoint{5.436973in}{1.000639in}}{\pgfqpoint{5.436973in}{0.994815in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.988991in}}{\pgfqpoint{5.439287in}{0.983405in}}{\pgfqpoint{5.443405in}{0.979287in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.975169in}}{\pgfqpoint{5.453109in}{0.972855in}}{\pgfqpoint{5.458933in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.972855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.886935in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.886935in}}{\pgfqpoint{4.940735in}{0.889249in}}{\pgfqpoint{4.944853in}{0.893367in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.897486in}}{\pgfqpoint{4.951285in}{0.903072in}}{\pgfqpoint{4.951285in}{0.908896in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.914720in}}{\pgfqpoint{4.948971in}{0.920306in}}{\pgfqpoint{4.944853in}{0.924424in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.928542in}}{\pgfqpoint{4.935149in}{0.930856in}}{\pgfqpoint{4.929325in}{0.930856in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.930856in}}{\pgfqpoint{4.917915in}{0.928542in}}{\pgfqpoint{4.913797in}{0.924424in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.920306in}}{\pgfqpoint{4.907365in}{0.914720in}}{\pgfqpoint{4.907365in}{0.908896in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.903072in}}{\pgfqpoint{4.909679in}{0.897486in}}{\pgfqpoint{4.913797in}{0.893367in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.889249in}}{\pgfqpoint{4.923501in}{0.886935in}}{\pgfqpoint{4.929325in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.886935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.678964in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.678964in}}{\pgfqpoint{5.293807in}{0.681278in}}{\pgfqpoint{5.297925in}{0.685396in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.689514in}}{\pgfqpoint{5.304357in}{0.695100in}}{\pgfqpoint{5.304357in}{0.700924in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.706748in}}{\pgfqpoint{5.302043in}{0.712334in}}{\pgfqpoint{5.297925in}{0.716452in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.720571in}}{\pgfqpoint{5.288221in}{0.722884in}}{\pgfqpoint{5.282397in}{0.722884in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.722884in}}{\pgfqpoint{5.270987in}{0.720571in}}{\pgfqpoint{5.266869in}{0.716452in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.712334in}}{\pgfqpoint{5.260437in}{0.706748in}}{\pgfqpoint{5.260437in}{0.700924in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.695100in}}{\pgfqpoint{5.262751in}{0.689514in}}{\pgfqpoint{5.266869in}{0.685396in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.681278in}}{\pgfqpoint{5.276573in}{0.678964in}}{\pgfqpoint{5.282397in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.678964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.886655in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.886655in}}{\pgfqpoint{4.955446in}{0.888969in}}{\pgfqpoint{4.959565in}{0.893087in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.897205in}}{\pgfqpoint{4.965997in}{0.902791in}}{\pgfqpoint{4.965997in}{0.908615in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.914439in}}{\pgfqpoint{4.963683in}{0.920025in}}{\pgfqpoint{4.959565in}{0.924143in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.928262in}}{\pgfqpoint{4.949860in}{0.930575in}}{\pgfqpoint{4.944036in}{0.930575in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.930575in}}{\pgfqpoint{4.932626in}{0.928262in}}{\pgfqpoint{4.928508in}{0.924143in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.920025in}}{\pgfqpoint{4.922076in}{0.914439in}}{\pgfqpoint{4.922076in}{0.908615in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.902791in}}{\pgfqpoint{4.924390in}{0.897205in}}{\pgfqpoint{4.928508in}{0.893087in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.888969in}}{\pgfqpoint{4.938212in}{0.886655in}}{\pgfqpoint{4.944036in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.886655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.956925in}}{\pgfqpoint{5.558611in}{0.959239in}}{\pgfqpoint{5.562729in}{0.963357in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.967476in}}{\pgfqpoint{5.569161in}{0.973062in}}{\pgfqpoint{5.569161in}{0.978886in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.984710in}}{\pgfqpoint{5.566847in}{0.990296in}}{\pgfqpoint{5.562729in}{0.994414in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.998532in}}{\pgfqpoint{5.553025in}{1.000846in}}{\pgfqpoint{5.547201in}{1.000846in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.000846in}}{\pgfqpoint{5.535791in}{0.998532in}}{\pgfqpoint{5.531673in}{0.994414in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.990296in}}{\pgfqpoint{5.525241in}{0.984710in}}{\pgfqpoint{5.525241in}{0.978886in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.973062in}}{\pgfqpoint{5.527555in}{0.967476in}}{\pgfqpoint{5.531673in}{0.963357in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.959239in}}{\pgfqpoint{5.541377in}{0.956925in}}{\pgfqpoint{5.547201in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.956925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.942768in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.942768in}}{\pgfqpoint{5.588034in}{0.945082in}}{\pgfqpoint{5.592152in}{0.949200in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.953318in}}{\pgfqpoint{5.598584in}{0.958904in}}{\pgfqpoint{5.598584in}{0.964728in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.970552in}}{\pgfqpoint{5.596270in}{0.976139in}}{\pgfqpoint{5.592152in}{0.980257in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.984375in}}{\pgfqpoint{5.582448in}{0.986689in}}{\pgfqpoint{5.576624in}{0.986689in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.986689in}}{\pgfqpoint{5.565214in}{0.984375in}}{\pgfqpoint{5.561095in}{0.980257in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.976139in}}{\pgfqpoint{5.554663in}{0.970552in}}{\pgfqpoint{5.554663in}{0.964728in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.958904in}}{\pgfqpoint{5.556977in}{0.953318in}}{\pgfqpoint{5.561095in}{0.949200in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.945082in}}{\pgfqpoint{5.570800in}{0.942768in}}{\pgfqpoint{5.576624in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.942768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.919744in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.919744in}}{\pgfqpoint{5.190828in}{0.922058in}}{\pgfqpoint{5.194946in}{0.926176in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.930294in}}{\pgfqpoint{5.201378in}{0.935880in}}{\pgfqpoint{5.201378in}{0.941704in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.947528in}}{\pgfqpoint{5.199064in}{0.953114in}}{\pgfqpoint{5.194946in}{0.957232in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.961350in}}{\pgfqpoint{5.185242in}{0.963664in}}{\pgfqpoint{5.179418in}{0.963664in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.963664in}}{\pgfqpoint{5.168008in}{0.961350in}}{\pgfqpoint{5.163889in}{0.957232in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.953114in}}{\pgfqpoint{5.157457in}{0.947528in}}{\pgfqpoint{5.157457in}{0.941704in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.935880in}}{\pgfqpoint{5.159771in}{0.930294in}}{\pgfqpoint{5.163889in}{0.926176in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.922058in}}{\pgfqpoint{5.173594in}{0.919744in}}{\pgfqpoint{5.179418in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.919744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.870282in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.870282in}}{\pgfqpoint{5.382075in}{0.872596in}}{\pgfqpoint{5.386193in}{0.876714in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.880833in}}{\pgfqpoint{5.392625in}{0.886419in}}{\pgfqpoint{5.392625in}{0.892243in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.898067in}}{\pgfqpoint{5.390311in}{0.903653in}}{\pgfqpoint{5.386193in}{0.907771in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.911889in}}{\pgfqpoint{5.376489in}{0.914203in}}{\pgfqpoint{5.370665in}{0.914203in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.914203in}}{\pgfqpoint{5.359255in}{0.911889in}}{\pgfqpoint{5.355137in}{0.907771in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.903653in}}{\pgfqpoint{5.348705in}{0.898067in}}{\pgfqpoint{5.348705in}{0.892243in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.886419in}}{\pgfqpoint{5.351019in}{0.880833in}}{\pgfqpoint{5.355137in}{0.876714in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.872596in}}{\pgfqpoint{5.364841in}{0.870282in}}{\pgfqpoint{5.370665in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.870282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.958130in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.958130in}}{\pgfqpoint{5.176116in}{0.960444in}}{\pgfqpoint{5.180235in}{0.964562in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.968681in}}{\pgfqpoint{5.186667in}{0.974267in}}{\pgfqpoint{5.186667in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.985915in}}{\pgfqpoint{5.184353in}{0.991501in}}{\pgfqpoint{5.180235in}{0.995619in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.999737in}}{\pgfqpoint{5.170530in}{1.002051in}}{\pgfqpoint{5.164706in}{1.002051in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.002051in}}{\pgfqpoint{5.153296in}{0.999737in}}{\pgfqpoint{5.149178in}{0.995619in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.991501in}}{\pgfqpoint{5.142746in}{0.985915in}}{\pgfqpoint{5.142746in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.974267in}}{\pgfqpoint{5.145060in}{0.968681in}}{\pgfqpoint{5.149178in}{0.964562in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.960444in}}{\pgfqpoint{5.158882in}{0.958130in}}{\pgfqpoint{5.164706in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.958130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.920649in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.920649in}}{\pgfqpoint{6.014663in}{0.922963in}}{\pgfqpoint{6.018781in}{0.927081in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.931199in}}{\pgfqpoint{6.025213in}{0.936785in}}{\pgfqpoint{6.025213in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.948433in}}{\pgfqpoint{6.022899in}{0.954019in}}{\pgfqpoint{6.018781in}{0.958137in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.962256in}}{\pgfqpoint{6.009076in}{0.964569in}}{\pgfqpoint{6.003252in}{0.964569in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.964569in}}{\pgfqpoint{5.991842in}{0.962256in}}{\pgfqpoint{5.987724in}{0.958137in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.954019in}}{\pgfqpoint{5.981292in}{0.948433in}}{\pgfqpoint{5.981292in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.936785in}}{\pgfqpoint{5.983606in}{0.931199in}}{\pgfqpoint{5.987724in}{0.927081in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.922963in}}{\pgfqpoint{5.997428in}{0.920649in}}{\pgfqpoint{6.003252in}{0.920649in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.920649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.935466in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.935466in}}{\pgfqpoint{5.499766in}{0.937780in}}{\pgfqpoint{5.503884in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.946016in}}{\pgfqpoint{5.510316in}{0.951602in}}{\pgfqpoint{5.510316in}{0.957426in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.963250in}}{\pgfqpoint{5.508002in}{0.968836in}}{\pgfqpoint{5.503884in}{0.972954in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.977072in}}{\pgfqpoint{5.494180in}{0.979386in}}{\pgfqpoint{5.488356in}{0.979386in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.979386in}}{\pgfqpoint{5.476946in}{0.977072in}}{\pgfqpoint{5.472827in}{0.972954in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.968836in}}{\pgfqpoint{5.466395in}{0.963250in}}{\pgfqpoint{5.466395in}{0.957426in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.951602in}}{\pgfqpoint{5.468709in}{0.946016in}}{\pgfqpoint{5.472827in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.937780in}}{\pgfqpoint{5.482532in}{0.935466in}}{\pgfqpoint{5.488356in}{0.935466in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.935466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.906332in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.906332in}}{\pgfqpoint{5.735147in}{0.908646in}}{\pgfqpoint{5.739265in}{0.912764in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.916882in}}{\pgfqpoint{5.745697in}{0.922468in}}{\pgfqpoint{5.745697in}{0.928292in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.934116in}}{\pgfqpoint{5.743383in}{0.939702in}}{\pgfqpoint{5.739265in}{0.943820in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.947938in}}{\pgfqpoint{5.729561in}{0.950252in}}{\pgfqpoint{5.723737in}{0.950252in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.950252in}}{\pgfqpoint{5.712327in}{0.947938in}}{\pgfqpoint{5.708209in}{0.943820in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.939702in}}{\pgfqpoint{5.701777in}{0.934116in}}{\pgfqpoint{5.701777in}{0.928292in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.922468in}}{\pgfqpoint{5.704091in}{0.916882in}}{\pgfqpoint{5.708209in}{0.912764in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.908646in}}{\pgfqpoint{5.717913in}{0.906332in}}{\pgfqpoint{5.723737in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.906332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.762871in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.762871in}}{\pgfqpoint{5.190828in}{0.765185in}}{\pgfqpoint{5.194946in}{0.769303in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.773421in}}{\pgfqpoint{5.201378in}{0.779007in}}{\pgfqpoint{5.201378in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.790655in}}{\pgfqpoint{5.199064in}{0.796242in}}{\pgfqpoint{5.194946in}{0.800360in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.804478in}}{\pgfqpoint{5.185242in}{0.806792in}}{\pgfqpoint{5.179418in}{0.806792in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.806792in}}{\pgfqpoint{5.168008in}{0.804478in}}{\pgfqpoint{5.163889in}{0.800360in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.796242in}}{\pgfqpoint{5.157457in}{0.790655in}}{\pgfqpoint{5.157457in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.779007in}}{\pgfqpoint{5.159771in}{0.773421in}}{\pgfqpoint{5.163889in}{0.769303in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.765185in}}{\pgfqpoint{5.173594in}{0.762871in}}{\pgfqpoint{5.179418in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.762871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.921461in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.921461in}}{\pgfqpoint{5.323230in}{0.923775in}}{\pgfqpoint{5.327348in}{0.927893in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.932011in}}{\pgfqpoint{5.333780in}{0.937597in}}{\pgfqpoint{5.333780in}{0.943421in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.949245in}}{\pgfqpoint{5.331466in}{0.954831in}}{\pgfqpoint{5.327348in}{0.958949in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.963067in}}{\pgfqpoint{5.317644in}{0.965381in}}{\pgfqpoint{5.311820in}{0.965381in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.965381in}}{\pgfqpoint{5.300410in}{0.963067in}}{\pgfqpoint{5.296291in}{0.958949in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.954831in}}{\pgfqpoint{5.289859in}{0.949245in}}{\pgfqpoint{5.289859in}{0.943421in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.937597in}}{\pgfqpoint{5.292173in}{0.932011in}}{\pgfqpoint{5.296291in}{0.927893in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.923775in}}{\pgfqpoint{5.305996in}{0.921461in}}{\pgfqpoint{5.311820in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.921461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.720339in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.720339in}}{\pgfqpoint{6.014663in}{0.722653in}}{\pgfqpoint{6.018781in}{0.726771in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.730889in}}{\pgfqpoint{6.025213in}{0.736476in}}{\pgfqpoint{6.025213in}{0.742299in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.748123in}}{\pgfqpoint{6.022899in}{0.753710in}}{\pgfqpoint{6.018781in}{0.757828in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.761946in}}{\pgfqpoint{6.009076in}{0.764260in}}{\pgfqpoint{6.003252in}{0.764260in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.764260in}}{\pgfqpoint{5.991842in}{0.761946in}}{\pgfqpoint{5.987724in}{0.757828in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.753710in}}{\pgfqpoint{5.981292in}{0.748123in}}{\pgfqpoint{5.981292in}{0.742299in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.736476in}}{\pgfqpoint{5.983606in}{0.730889in}}{\pgfqpoint{5.987724in}{0.726771in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.722653in}}{\pgfqpoint{5.997428in}{0.720339in}}{\pgfqpoint{6.003252in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.720339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.952152in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.952152in}}{\pgfqpoint{6.029374in}{0.954466in}}{\pgfqpoint{6.033492in}{0.958584in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.962702in}}{\pgfqpoint{6.039924in}{0.968289in}}{\pgfqpoint{6.039924in}{0.974113in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.979936in}}{\pgfqpoint{6.037610in}{0.985523in}}{\pgfqpoint{6.033492in}{0.989641in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.993759in}}{\pgfqpoint{6.023788in}{0.996073in}}{\pgfqpoint{6.017964in}{0.996073in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.996073in}}{\pgfqpoint{6.006554in}{0.993759in}}{\pgfqpoint{6.002435in}{0.989641in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.985523in}}{\pgfqpoint{5.996003in}{0.979936in}}{\pgfqpoint{5.996003in}{0.974113in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.968289in}}{\pgfqpoint{5.998317in}{0.962702in}}{\pgfqpoint{6.002435in}{0.958584in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.954466in}}{\pgfqpoint{6.012140in}{0.952152in}}{\pgfqpoint{6.017964in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.952152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.893325in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.893325in}}{\pgfqpoint{5.882261in}{0.895639in}}{\pgfqpoint{5.886379in}{0.899757in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.903876in}}{\pgfqpoint{5.892811in}{0.909462in}}{\pgfqpoint{5.892811in}{0.915286in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.921110in}}{\pgfqpoint{5.890497in}{0.926696in}}{\pgfqpoint{5.886379in}{0.930814in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.934932in}}{\pgfqpoint{5.876674in}{0.937246in}}{\pgfqpoint{5.870850in}{0.937246in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.937246in}}{\pgfqpoint{5.859440in}{0.934932in}}{\pgfqpoint{5.855322in}{0.930814in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.926696in}}{\pgfqpoint{5.848890in}{0.921110in}}{\pgfqpoint{5.848890in}{0.915286in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.909462in}}{\pgfqpoint{5.851204in}{0.903876in}}{\pgfqpoint{5.855322in}{0.899757in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.895639in}}{\pgfqpoint{5.865026in}{0.893325in}}{\pgfqpoint{5.870850in}{0.893325in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.893325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.775388in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.775388in}}{\pgfqpoint{5.485054in}{0.777702in}}{\pgfqpoint{5.489173in}{0.781820in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.785938in}}{\pgfqpoint{5.495605in}{0.791525in}}{\pgfqpoint{5.495605in}{0.797349in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.803172in}}{\pgfqpoint{5.493291in}{0.808759in}}{\pgfqpoint{5.489173in}{0.812877in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.816995in}}{\pgfqpoint{5.479468in}{0.819309in}}{\pgfqpoint{5.473644in}{0.819309in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.819309in}}{\pgfqpoint{5.462234in}{0.816995in}}{\pgfqpoint{5.458116in}{0.812877in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.808759in}}{\pgfqpoint{5.451684in}{0.803172in}}{\pgfqpoint{5.451684in}{0.797349in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.791525in}}{\pgfqpoint{5.453998in}{0.785938in}}{\pgfqpoint{5.458116in}{0.781820in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.777702in}}{\pgfqpoint{5.467820in}{0.775388in}}{\pgfqpoint{5.473644in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.775388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.853527in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.853527in}}{\pgfqpoint{5.646879in}{0.855841in}}{\pgfqpoint{5.650997in}{0.859959in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.864077in}}{\pgfqpoint{5.657429in}{0.869663in}}{\pgfqpoint{5.657429in}{0.875487in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.881311in}}{\pgfqpoint{5.655115in}{0.886897in}}{\pgfqpoint{5.650997in}{0.891016in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.895134in}}{\pgfqpoint{5.641293in}{0.897448in}}{\pgfqpoint{5.635469in}{0.897448in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.897448in}}{\pgfqpoint{5.624059in}{0.895134in}}{\pgfqpoint{5.619941in}{0.891016in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.886897in}}{\pgfqpoint{5.613509in}{0.881311in}}{\pgfqpoint{5.613509in}{0.875487in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.869663in}}{\pgfqpoint{5.615823in}{0.864077in}}{\pgfqpoint{5.619941in}{0.859959in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.855841in}}{\pgfqpoint{5.629645in}{0.853527in}}{\pgfqpoint{5.635469in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.853527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.568138in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.568138in}}{\pgfqpoint{5.735147in}{0.570452in}}{\pgfqpoint{5.739265in}{0.574570in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.578689in}}{\pgfqpoint{5.745697in}{0.584275in}}{\pgfqpoint{5.745697in}{0.590099in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.595923in}}{\pgfqpoint{5.743383in}{0.601509in}}{\pgfqpoint{5.739265in}{0.605627in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.609745in}}{\pgfqpoint{5.729561in}{0.612059in}}{\pgfqpoint{5.723737in}{0.612059in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.612059in}}{\pgfqpoint{5.712327in}{0.609745in}}{\pgfqpoint{5.708209in}{0.605627in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.601509in}}{\pgfqpoint{5.701777in}{0.595923in}}{\pgfqpoint{5.701777in}{0.590099in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.584275in}}{\pgfqpoint{5.704091in}{0.578689in}}{\pgfqpoint{5.708209in}{0.574570in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.570452in}}{\pgfqpoint{5.717913in}{0.568138in}}{\pgfqpoint{5.723737in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.568138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.661608in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.661608in}}{\pgfqpoint{5.602745in}{0.663922in}}{\pgfqpoint{5.606863in}{0.668040in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.672158in}}{\pgfqpoint{5.613295in}{0.677744in}}{\pgfqpoint{5.613295in}{0.683568in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.689392in}}{\pgfqpoint{5.610981in}{0.694978in}}{\pgfqpoint{5.606863in}{0.699096in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.703214in}}{\pgfqpoint{5.597159in}{0.705528in}}{\pgfqpoint{5.591335in}{0.705528in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.705528in}}{\pgfqpoint{5.579925in}{0.703214in}}{\pgfqpoint{5.575807in}{0.699096in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.694978in}}{\pgfqpoint{5.569375in}{0.689392in}}{\pgfqpoint{5.569375in}{0.683568in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.677744in}}{\pgfqpoint{5.571689in}{0.672158in}}{\pgfqpoint{5.575807in}{0.668040in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.663922in}}{\pgfqpoint{5.585511in}{0.661608in}}{\pgfqpoint{5.591335in}{0.661608in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.661608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.897592in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.897592in}}{\pgfqpoint{5.985240in}{0.899906in}}{\pgfqpoint{5.989358in}{0.904024in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.908142in}}{\pgfqpoint{5.995790in}{0.913728in}}{\pgfqpoint{5.995790in}{0.919552in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.925376in}}{\pgfqpoint{5.993476in}{0.930962in}}{\pgfqpoint{5.989358in}{0.935080in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.939198in}}{\pgfqpoint{5.979654in}{0.941512in}}{\pgfqpoint{5.973830in}{0.941512in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.941512in}}{\pgfqpoint{5.962420in}{0.939198in}}{\pgfqpoint{5.958301in}{0.935080in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.930962in}}{\pgfqpoint{5.951869in}{0.925376in}}{\pgfqpoint{5.951869in}{0.919552in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.913728in}}{\pgfqpoint{5.954183in}{0.908142in}}{\pgfqpoint{5.958301in}{0.904024in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.899906in}}{\pgfqpoint{5.968006in}{0.897592in}}{\pgfqpoint{5.973830in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.897592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.890902in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.890902in}}{\pgfqpoint{4.970158in}{0.893216in}}{\pgfqpoint{4.974276in}{0.897334in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.901452in}}{\pgfqpoint{4.980708in}{0.907038in}}{\pgfqpoint{4.980708in}{0.912862in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.918686in}}{\pgfqpoint{4.978394in}{0.924272in}}{\pgfqpoint{4.974276in}{0.928390in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.932509in}}{\pgfqpoint{4.964572in}{0.934822in}}{\pgfqpoint{4.958748in}{0.934822in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.934822in}}{\pgfqpoint{4.947338in}{0.932509in}}{\pgfqpoint{4.943219in}{0.928390in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.924272in}}{\pgfqpoint{4.936787in}{0.918686in}}{\pgfqpoint{4.936787in}{0.912862in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.907038in}}{\pgfqpoint{4.939101in}{0.901452in}}{\pgfqpoint{4.943219in}{0.897334in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.893216in}}{\pgfqpoint{4.952924in}{0.890902in}}{\pgfqpoint{4.958748in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.890902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.940021in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.940021in}}{\pgfqpoint{5.426209in}{0.942335in}}{\pgfqpoint{5.430327in}{0.946453in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.950571in}}{\pgfqpoint{5.436759in}{0.956157in}}{\pgfqpoint{5.436759in}{0.961981in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.967805in}}{\pgfqpoint{5.434445in}{0.973391in}}{\pgfqpoint{5.430327in}{0.977509in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.981628in}}{\pgfqpoint{5.420623in}{0.983941in}}{\pgfqpoint{5.414799in}{0.983941in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.983941in}}{\pgfqpoint{5.403389in}{0.981628in}}{\pgfqpoint{5.399271in}{0.977509in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.973391in}}{\pgfqpoint{5.392839in}{0.967805in}}{\pgfqpoint{5.392839in}{0.961981in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.956157in}}{\pgfqpoint{5.395153in}{0.950571in}}{\pgfqpoint{5.399271in}{0.946453in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.942335in}}{\pgfqpoint{5.408975in}{0.940021in}}{\pgfqpoint{5.414799in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.940021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.936326in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.936326in}}{\pgfqpoint{5.485054in}{0.938640in}}{\pgfqpoint{5.489173in}{0.942758in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.946876in}}{\pgfqpoint{5.495605in}{0.952462in}}{\pgfqpoint{5.495605in}{0.958286in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.964110in}}{\pgfqpoint{5.493291in}{0.969696in}}{\pgfqpoint{5.489173in}{0.973814in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.977932in}}{\pgfqpoint{5.479468in}{0.980246in}}{\pgfqpoint{5.473644in}{0.980246in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.980246in}}{\pgfqpoint{5.462234in}{0.977932in}}{\pgfqpoint{5.458116in}{0.973814in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.969696in}}{\pgfqpoint{5.451684in}{0.964110in}}{\pgfqpoint{5.451684in}{0.958286in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.952462in}}{\pgfqpoint{5.453998in}{0.946876in}}{\pgfqpoint{5.458116in}{0.942758in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.938640in}}{\pgfqpoint{5.467820in}{0.936326in}}{\pgfqpoint{5.473644in}{0.936326in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.936326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.992868in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.992868in}}{\pgfqpoint{5.293807in}{0.995182in}}{\pgfqpoint{5.297925in}{0.999300in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{1.003418in}}{\pgfqpoint{5.304357in}{1.009004in}}{\pgfqpoint{5.304357in}{1.014828in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{1.020652in}}{\pgfqpoint{5.302043in}{1.026239in}}{\pgfqpoint{5.297925in}{1.030357in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.034475in}}{\pgfqpoint{5.288221in}{1.036789in}}{\pgfqpoint{5.282397in}{1.036789in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.036789in}}{\pgfqpoint{5.270987in}{1.034475in}}{\pgfqpoint{5.266869in}{1.030357in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{1.026239in}}{\pgfqpoint{5.260437in}{1.020652in}}{\pgfqpoint{5.260437in}{1.014828in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{1.009004in}}{\pgfqpoint{5.262751in}{1.003418in}}{\pgfqpoint{5.266869in}{0.999300in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.995182in}}{\pgfqpoint{5.276573in}{0.992868in}}{\pgfqpoint{5.282397in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.992868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.001184in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.001184in}}{\pgfqpoint{4.970158in}{1.003498in}}{\pgfqpoint{4.974276in}{1.007616in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.011734in}}{\pgfqpoint{4.980708in}{1.017320in}}{\pgfqpoint{4.980708in}{1.023144in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.028968in}}{\pgfqpoint{4.978394in}{1.034554in}}{\pgfqpoint{4.974276in}{1.038672in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.042790in}}{\pgfqpoint{4.964572in}{1.045104in}}{\pgfqpoint{4.958748in}{1.045104in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.045104in}}{\pgfqpoint{4.947338in}{1.042790in}}{\pgfqpoint{4.943219in}{1.038672in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.034554in}}{\pgfqpoint{4.936787in}{1.028968in}}{\pgfqpoint{4.936787in}{1.023144in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.017320in}}{\pgfqpoint{4.939101in}{1.011734in}}{\pgfqpoint{4.943219in}{1.007616in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.003498in}}{\pgfqpoint{4.952924in}{1.001184in}}{\pgfqpoint{4.958748in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.001184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.892202in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.892202in}}{\pgfqpoint{4.911312in}{0.894516in}}{\pgfqpoint{4.915431in}{0.898634in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.902753in}}{\pgfqpoint{4.921863in}{0.908339in}}{\pgfqpoint{4.921863in}{0.914163in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.919987in}}{\pgfqpoint{4.919549in}{0.925573in}}{\pgfqpoint{4.915431in}{0.929691in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.933809in}}{\pgfqpoint{4.905726in}{0.936123in}}{\pgfqpoint{4.899902in}{0.936123in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.936123in}}{\pgfqpoint{4.888492in}{0.933809in}}{\pgfqpoint{4.884374in}{0.929691in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.925573in}}{\pgfqpoint{4.877942in}{0.919987in}}{\pgfqpoint{4.877942in}{0.914163in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.908339in}}{\pgfqpoint{4.880256in}{0.902753in}}{\pgfqpoint{4.884374in}{0.898634in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.894516in}}{\pgfqpoint{4.894078in}{0.892202in}}{\pgfqpoint{4.899902in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.892202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.930798in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.930798in}}{\pgfqpoint{5.573322in}{0.933112in}}{\pgfqpoint{5.577441in}{0.937230in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.941348in}}{\pgfqpoint{5.583873in}{0.946934in}}{\pgfqpoint{5.583873in}{0.952758in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.958582in}}{\pgfqpoint{5.581559in}{0.964168in}}{\pgfqpoint{5.577441in}{0.968286in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.972405in}}{\pgfqpoint{5.567736in}{0.974718in}}{\pgfqpoint{5.561912in}{0.974718in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.974718in}}{\pgfqpoint{5.550502in}{0.972405in}}{\pgfqpoint{5.546384in}{0.968286in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.964168in}}{\pgfqpoint{5.539952in}{0.958582in}}{\pgfqpoint{5.539952in}{0.952758in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.946934in}}{\pgfqpoint{5.542266in}{0.941348in}}{\pgfqpoint{5.546384in}{0.937230in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.933112in}}{\pgfqpoint{5.556088in}{0.930798in}}{\pgfqpoint{5.561912in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.930798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.889411in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.889411in}}{\pgfqpoint{5.146694in}{0.891725in}}{\pgfqpoint{5.150812in}{0.895843in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.899961in}}{\pgfqpoint{5.157244in}{0.905547in}}{\pgfqpoint{5.157244in}{0.911371in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.917195in}}{\pgfqpoint{5.154930in}{0.922781in}}{\pgfqpoint{5.150812in}{0.926899in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.931017in}}{\pgfqpoint{5.141108in}{0.933331in}}{\pgfqpoint{5.135284in}{0.933331in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.933331in}}{\pgfqpoint{5.123874in}{0.931017in}}{\pgfqpoint{5.119755in}{0.926899in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.922781in}}{\pgfqpoint{5.113323in}{0.917195in}}{\pgfqpoint{5.113323in}{0.911371in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.905547in}}{\pgfqpoint{5.115637in}{0.899961in}}{\pgfqpoint{5.119755in}{0.895843in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.891725in}}{\pgfqpoint{5.129460in}{0.889411in}}{\pgfqpoint{5.135284in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.889411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.887245in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.887245in}}{\pgfqpoint{5.808704in}{0.889559in}}{\pgfqpoint{5.812822in}{0.893677in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.897795in}}{\pgfqpoint{5.819254in}{0.903381in}}{\pgfqpoint{5.819254in}{0.909205in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.915029in}}{\pgfqpoint{5.816940in}{0.920615in}}{\pgfqpoint{5.812822in}{0.924734in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.928852in}}{\pgfqpoint{5.803118in}{0.931166in}}{\pgfqpoint{5.797294in}{0.931166in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.931166in}}{\pgfqpoint{5.785884in}{0.928852in}}{\pgfqpoint{5.781765in}{0.924734in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.920615in}}{\pgfqpoint{5.775333in}{0.915029in}}{\pgfqpoint{5.775333in}{0.909205in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.903381in}}{\pgfqpoint{5.777647in}{0.897795in}}{\pgfqpoint{5.781765in}{0.893677in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.889559in}}{\pgfqpoint{5.791470in}{0.887245in}}{\pgfqpoint{5.797294in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.887245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{1.001135in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{1.001135in}}{\pgfqpoint{4.926024in}{1.003449in}}{\pgfqpoint{4.930142in}{1.007567in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.011685in}}{\pgfqpoint{4.936574in}{1.017271in}}{\pgfqpoint{4.936574in}{1.023095in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.028919in}}{\pgfqpoint{4.934260in}{1.034506in}}{\pgfqpoint{4.930142in}{1.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.042742in}}{\pgfqpoint{4.920438in}{1.045056in}}{\pgfqpoint{4.914614in}{1.045056in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.045056in}}{\pgfqpoint{4.903204in}{1.042742in}}{\pgfqpoint{4.899085in}{1.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.034506in}}{\pgfqpoint{4.892653in}{1.028919in}}{\pgfqpoint{4.892653in}{1.023095in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.017271in}}{\pgfqpoint{4.894967in}{1.011685in}}{\pgfqpoint{4.899085in}{1.007567in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{1.003449in}}{\pgfqpoint{4.908790in}{1.001135in}}{\pgfqpoint{4.914614in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{1.001135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.565866in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.565866in}}{\pgfqpoint{5.896972in}{0.568180in}}{\pgfqpoint{5.901090in}{0.572298in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.576416in}}{\pgfqpoint{5.907522in}{0.582003in}}{\pgfqpoint{5.907522in}{0.587827in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.593650in}}{\pgfqpoint{5.905208in}{0.599237in}}{\pgfqpoint{5.901090in}{0.603355in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.607473in}}{\pgfqpoint{5.891386in}{0.609787in}}{\pgfqpoint{5.885562in}{0.609787in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.609787in}}{\pgfqpoint{5.874152in}{0.607473in}}{\pgfqpoint{5.870033in}{0.603355in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.599237in}}{\pgfqpoint{5.863601in}{0.593650in}}{\pgfqpoint{5.863601in}{0.587827in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.582003in}}{\pgfqpoint{5.865915in}{0.576416in}}{\pgfqpoint{5.870033in}{0.572298in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.568180in}}{\pgfqpoint{5.879738in}{0.565866in}}{\pgfqpoint{5.885562in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.565866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.997500in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.997500in}}{\pgfqpoint{5.543900in}{0.999814in}}{\pgfqpoint{5.548018in}{1.003932in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{1.008050in}}{\pgfqpoint{5.554450in}{1.013637in}}{\pgfqpoint{5.554450in}{1.019461in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.025285in}}{\pgfqpoint{5.552136in}{1.030871in}}{\pgfqpoint{5.548018in}{1.034989in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.039107in}}{\pgfqpoint{5.538314in}{1.041421in}}{\pgfqpoint{5.532490in}{1.041421in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.041421in}}{\pgfqpoint{5.521080in}{1.039107in}}{\pgfqpoint{5.516961in}{1.034989in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.030871in}}{\pgfqpoint{5.510529in}{1.025285in}}{\pgfqpoint{5.510529in}{1.019461in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{1.013637in}}{\pgfqpoint{5.512843in}{1.008050in}}{\pgfqpoint{5.516961in}{1.003932in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.999814in}}{\pgfqpoint{5.526666in}{0.997500in}}{\pgfqpoint{5.532490in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.997500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.982665in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.982665in}}{\pgfqpoint{5.146694in}{0.984979in}}{\pgfqpoint{5.150812in}{0.989097in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.993215in}}{\pgfqpoint{5.157244in}{0.998801in}}{\pgfqpoint{5.157244in}{1.004625in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.010449in}}{\pgfqpoint{5.154930in}{1.016035in}}{\pgfqpoint{5.150812in}{1.020153in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.024271in}}{\pgfqpoint{5.141108in}{1.026585in}}{\pgfqpoint{5.135284in}{1.026585in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.026585in}}{\pgfqpoint{5.123874in}{1.024271in}}{\pgfqpoint{5.119755in}{1.020153in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.016035in}}{\pgfqpoint{5.113323in}{1.010449in}}{\pgfqpoint{5.113323in}{1.004625in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.998801in}}{\pgfqpoint{5.115637in}{0.993215in}}{\pgfqpoint{5.119755in}{0.989097in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.984979in}}{\pgfqpoint{5.129460in}{0.982665in}}{\pgfqpoint{5.135284in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.982665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.918671in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.918671in}}{\pgfqpoint{5.279096in}{0.920985in}}{\pgfqpoint{5.283214in}{0.925103in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.929221in}}{\pgfqpoint{5.289646in}{0.934808in}}{\pgfqpoint{5.289646in}{0.940632in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.946455in}}{\pgfqpoint{5.287332in}{0.952042in}}{\pgfqpoint{5.283214in}{0.956160in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.960278in}}{\pgfqpoint{5.273510in}{0.962592in}}{\pgfqpoint{5.267686in}{0.962592in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.962592in}}{\pgfqpoint{5.256276in}{0.960278in}}{\pgfqpoint{5.252157in}{0.956160in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.952042in}}{\pgfqpoint{5.245725in}{0.946455in}}{\pgfqpoint{5.245725in}{0.940632in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.934808in}}{\pgfqpoint{5.248039in}{0.929221in}}{\pgfqpoint{5.252157in}{0.925103in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.920985in}}{\pgfqpoint{5.261862in}{0.918671in}}{\pgfqpoint{5.267686in}{0.918671in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.918671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.957895in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.957895in}}{\pgfqpoint{5.455632in}{0.960209in}}{\pgfqpoint{5.459750in}{0.964327in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.968445in}}{\pgfqpoint{5.466182in}{0.974031in}}{\pgfqpoint{5.466182in}{0.979855in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.985679in}}{\pgfqpoint{5.463868in}{0.991265in}}{\pgfqpoint{5.459750in}{0.995384in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.999502in}}{\pgfqpoint{5.450046in}{1.001816in}}{\pgfqpoint{5.444222in}{1.001816in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.001816in}}{\pgfqpoint{5.432812in}{0.999502in}}{\pgfqpoint{5.428693in}{0.995384in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.991265in}}{\pgfqpoint{5.422261in}{0.985679in}}{\pgfqpoint{5.422261in}{0.979855in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.974031in}}{\pgfqpoint{5.424575in}{0.968445in}}{\pgfqpoint{5.428693in}{0.964327in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.960209in}}{\pgfqpoint{5.438398in}{0.957895in}}{\pgfqpoint{5.444222in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.957895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.005275in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.005275in}}{\pgfqpoint{4.999580in}{1.007589in}}{\pgfqpoint{5.003699in}{1.011707in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.015826in}}{\pgfqpoint{5.010131in}{1.021412in}}{\pgfqpoint{5.010131in}{1.027236in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.033060in}}{\pgfqpoint{5.007817in}{1.038646in}}{\pgfqpoint{5.003699in}{1.042764in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.046882in}}{\pgfqpoint{4.993994in}{1.049196in}}{\pgfqpoint{4.988170in}{1.049196in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.049196in}}{\pgfqpoint{4.976760in}{1.046882in}}{\pgfqpoint{4.972642in}{1.042764in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.038646in}}{\pgfqpoint{4.966210in}{1.033060in}}{\pgfqpoint{4.966210in}{1.027236in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.021412in}}{\pgfqpoint{4.968524in}{1.015826in}}{\pgfqpoint{4.972642in}{1.011707in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.007589in}}{\pgfqpoint{4.982346in}{1.005275in}}{\pgfqpoint{4.988170in}{1.005275in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.005275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.910691in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.910691in}}{\pgfqpoint{5.117271in}{0.913004in}}{\pgfqpoint{5.121389in}{0.917123in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.921241in}}{\pgfqpoint{5.127821in}{0.926827in}}{\pgfqpoint{5.127821in}{0.932651in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.938475in}}{\pgfqpoint{5.125507in}{0.944061in}}{\pgfqpoint{5.121389in}{0.948179in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.952297in}}{\pgfqpoint{5.111685in}{0.954611in}}{\pgfqpoint{5.105861in}{0.954611in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.954611in}}{\pgfqpoint{5.094451in}{0.952297in}}{\pgfqpoint{5.090333in}{0.948179in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.944061in}}{\pgfqpoint{5.083901in}{0.938475in}}{\pgfqpoint{5.083901in}{0.932651in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.926827in}}{\pgfqpoint{5.086215in}{0.921241in}}{\pgfqpoint{5.090333in}{0.917123in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.913004in}}{\pgfqpoint{5.100037in}{0.910691in}}{\pgfqpoint{5.105861in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.910691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.674760in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.674760in}}{\pgfqpoint{5.955817in}{0.677074in}}{\pgfqpoint{5.959935in}{0.681192in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.685310in}}{\pgfqpoint{5.966367in}{0.690896in}}{\pgfqpoint{5.966367in}{0.696720in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.702544in}}{\pgfqpoint{5.964053in}{0.708130in}}{\pgfqpoint{5.959935in}{0.712248in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.716366in}}{\pgfqpoint{5.950231in}{0.718680in}}{\pgfqpoint{5.944407in}{0.718680in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.718680in}}{\pgfqpoint{5.932997in}{0.716366in}}{\pgfqpoint{5.928879in}{0.712248in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.708130in}}{\pgfqpoint{5.922447in}{0.702544in}}{\pgfqpoint{5.922447in}{0.696720in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.690896in}}{\pgfqpoint{5.924761in}{0.685310in}}{\pgfqpoint{5.928879in}{0.681192in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.677074in}}{\pgfqpoint{5.938583in}{0.674760in}}{\pgfqpoint{5.944407in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.674760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.067176in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.067176in}}{\pgfqpoint{5.131982in}{1.069490in}}{\pgfqpoint{5.136101in}{1.073608in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.077726in}}{\pgfqpoint{5.142533in}{1.083312in}}{\pgfqpoint{5.142533in}{1.089136in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.094960in}}{\pgfqpoint{5.140219in}{1.100546in}}{\pgfqpoint{5.136101in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.108783in}}{\pgfqpoint{5.126396in}{1.111097in}}{\pgfqpoint{5.120572in}{1.111097in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.111097in}}{\pgfqpoint{5.109162in}{1.108783in}}{\pgfqpoint{5.105044in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.100546in}}{\pgfqpoint{5.098612in}{1.094960in}}{\pgfqpoint{5.098612in}{1.089136in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.083312in}}{\pgfqpoint{5.100926in}{1.077726in}}{\pgfqpoint{5.105044in}{1.073608in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.069490in}}{\pgfqpoint{5.114748in}{1.067176in}}{\pgfqpoint{5.120572in}{1.067176in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.067176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.696582in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.696582in}}{\pgfqpoint{5.705725in}{0.698896in}}{\pgfqpoint{5.709843in}{0.703014in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.707132in}}{\pgfqpoint{5.716275in}{0.712719in}}{\pgfqpoint{5.716275in}{0.718543in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.724366in}}{\pgfqpoint{5.713961in}{0.729953in}}{\pgfqpoint{5.709843in}{0.734071in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.738189in}}{\pgfqpoint{5.700138in}{0.740503in}}{\pgfqpoint{5.694314in}{0.740503in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.740503in}}{\pgfqpoint{5.682904in}{0.738189in}}{\pgfqpoint{5.678786in}{0.734071in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.729953in}}{\pgfqpoint{5.672354in}{0.724366in}}{\pgfqpoint{5.672354in}{0.718543in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.712719in}}{\pgfqpoint{5.674668in}{0.707132in}}{\pgfqpoint{5.678786in}{0.703014in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.698896in}}{\pgfqpoint{5.688490in}{0.696582in}}{\pgfqpoint{5.694314in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.696582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.889442in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.889442in}}{\pgfqpoint{4.926024in}{0.891756in}}{\pgfqpoint{4.930142in}{0.895874in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.899992in}}{\pgfqpoint{4.936574in}{0.905578in}}{\pgfqpoint{4.936574in}{0.911402in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.917226in}}{\pgfqpoint{4.934260in}{0.922812in}}{\pgfqpoint{4.930142in}{0.926931in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.931049in}}{\pgfqpoint{4.920438in}{0.933363in}}{\pgfqpoint{4.914614in}{0.933363in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.933363in}}{\pgfqpoint{4.903204in}{0.931049in}}{\pgfqpoint{4.899085in}{0.926931in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.922812in}}{\pgfqpoint{4.892653in}{0.917226in}}{\pgfqpoint{4.892653in}{0.911402in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.905578in}}{\pgfqpoint{4.894967in}{0.899992in}}{\pgfqpoint{4.899085in}{0.895874in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.891756in}}{\pgfqpoint{4.908790in}{0.889442in}}{\pgfqpoint{4.914614in}{0.889442in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.889442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.947189in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.947189in}}{\pgfqpoint{5.293807in}{0.949503in}}{\pgfqpoint{5.297925in}{0.953621in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.957740in}}{\pgfqpoint{5.304357in}{0.963326in}}{\pgfqpoint{5.304357in}{0.969150in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.974974in}}{\pgfqpoint{5.302043in}{0.980560in}}{\pgfqpoint{5.297925in}{0.984678in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.988796in}}{\pgfqpoint{5.288221in}{0.991110in}}{\pgfqpoint{5.282397in}{0.991110in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.991110in}}{\pgfqpoint{5.270987in}{0.988796in}}{\pgfqpoint{5.266869in}{0.984678in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.980560in}}{\pgfqpoint{5.260437in}{0.974974in}}{\pgfqpoint{5.260437in}{0.969150in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.963326in}}{\pgfqpoint{5.262751in}{0.957740in}}{\pgfqpoint{5.266869in}{0.953621in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.949503in}}{\pgfqpoint{5.276573in}{0.947189in}}{\pgfqpoint{5.282397in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.947189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.936177in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.936177in}}{\pgfqpoint{5.161405in}{0.938491in}}{\pgfqpoint{5.165523in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.946727in}}{\pgfqpoint{5.171955in}{0.952314in}}{\pgfqpoint{5.171955in}{0.958138in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.963962in}}{\pgfqpoint{5.169641in}{0.969548in}}{\pgfqpoint{5.165523in}{0.973666in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.977784in}}{\pgfqpoint{5.155819in}{0.980098in}}{\pgfqpoint{5.149995in}{0.980098in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.980098in}}{\pgfqpoint{5.138585in}{0.977784in}}{\pgfqpoint{5.134467in}{0.973666in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.969548in}}{\pgfqpoint{5.128035in}{0.963962in}}{\pgfqpoint{5.128035in}{0.958138in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.952314in}}{\pgfqpoint{5.130349in}{0.946727in}}{\pgfqpoint{5.134467in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.938491in}}{\pgfqpoint{5.144171in}{0.936177in}}{\pgfqpoint{5.149995in}{0.936177in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.936177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{1.059654in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{1.059654in}}{\pgfqpoint{5.661590in}{1.061968in}}{\pgfqpoint{5.665709in}{1.066086in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{1.070204in}}{\pgfqpoint{5.672141in}{1.075790in}}{\pgfqpoint{5.672141in}{1.081614in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.087438in}}{\pgfqpoint{5.669827in}{1.093024in}}{\pgfqpoint{5.665709in}{1.097142in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.101260in}}{\pgfqpoint{5.656004in}{1.103574in}}{\pgfqpoint{5.650180in}{1.103574in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.103574in}}{\pgfqpoint{5.638770in}{1.101260in}}{\pgfqpoint{5.634652in}{1.097142in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.093024in}}{\pgfqpoint{5.628220in}{1.087438in}}{\pgfqpoint{5.628220in}{1.081614in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{1.075790in}}{\pgfqpoint{5.630534in}{1.070204in}}{\pgfqpoint{5.634652in}{1.066086in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{1.061968in}}{\pgfqpoint{5.644356in}{1.059654in}}{\pgfqpoint{5.650180in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{1.059654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.965948in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.965948in}}{\pgfqpoint{5.955817in}{0.968262in}}{\pgfqpoint{5.959935in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.976499in}}{\pgfqpoint{5.966367in}{0.982085in}}{\pgfqpoint{5.966367in}{0.987909in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.993733in}}{\pgfqpoint{5.964053in}{0.999319in}}{\pgfqpoint{5.959935in}{1.003437in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.007555in}}{\pgfqpoint{5.950231in}{1.009869in}}{\pgfqpoint{5.944407in}{1.009869in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.009869in}}{\pgfqpoint{5.932997in}{1.007555in}}{\pgfqpoint{5.928879in}{1.003437in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.999319in}}{\pgfqpoint{5.922447in}{0.993733in}}{\pgfqpoint{5.922447in}{0.987909in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.982085in}}{\pgfqpoint{5.924761in}{0.976499in}}{\pgfqpoint{5.928879in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.968262in}}{\pgfqpoint{5.938583in}{0.965948in}}{\pgfqpoint{5.944407in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.965948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.926996in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.926996in}}{\pgfqpoint{5.558611in}{0.929310in}}{\pgfqpoint{5.562729in}{0.933428in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.937546in}}{\pgfqpoint{5.569161in}{0.943132in}}{\pgfqpoint{5.569161in}{0.948956in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.954780in}}{\pgfqpoint{5.566847in}{0.960366in}}{\pgfqpoint{5.562729in}{0.964484in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.968603in}}{\pgfqpoint{5.553025in}{0.970916in}}{\pgfqpoint{5.547201in}{0.970916in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.970916in}}{\pgfqpoint{5.535791in}{0.968603in}}{\pgfqpoint{5.531673in}{0.964484in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.960366in}}{\pgfqpoint{5.525241in}{0.954780in}}{\pgfqpoint{5.525241in}{0.948956in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.943132in}}{\pgfqpoint{5.527555in}{0.937546in}}{\pgfqpoint{5.531673in}{0.933428in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.929310in}}{\pgfqpoint{5.541377in}{0.926996in}}{\pgfqpoint{5.547201in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.926996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.943009in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.943009in}}{\pgfqpoint{5.249673in}{0.945323in}}{\pgfqpoint{5.253791in}{0.949441in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.953559in}}{\pgfqpoint{5.260223in}{0.959146in}}{\pgfqpoint{5.260223in}{0.964969in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.970793in}}{\pgfqpoint{5.257909in}{0.976380in}}{\pgfqpoint{5.253791in}{0.980498in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.984616in}}{\pgfqpoint{5.244087in}{0.986930in}}{\pgfqpoint{5.238263in}{0.986930in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.986930in}}{\pgfqpoint{5.226853in}{0.984616in}}{\pgfqpoint{5.222735in}{0.980498in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.976380in}}{\pgfqpoint{5.216303in}{0.970793in}}{\pgfqpoint{5.216303in}{0.964969in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.959146in}}{\pgfqpoint{5.218617in}{0.953559in}}{\pgfqpoint{5.222735in}{0.949441in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.945323in}}{\pgfqpoint{5.232439in}{0.943009in}}{\pgfqpoint{5.238263in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.943009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.996347in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.996347in}}{\pgfqpoint{5.014292in}{0.998661in}}{\pgfqpoint{5.018410in}{1.002779in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.006897in}}{\pgfqpoint{5.024842in}{1.012484in}}{\pgfqpoint{5.024842in}{1.018308in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.024131in}}{\pgfqpoint{5.022528in}{1.029718in}}{\pgfqpoint{5.018410in}{1.033836in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.037954in}}{\pgfqpoint{5.008706in}{1.040268in}}{\pgfqpoint{5.002882in}{1.040268in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.040268in}}{\pgfqpoint{4.991472in}{1.037954in}}{\pgfqpoint{4.987353in}{1.033836in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.029718in}}{\pgfqpoint{4.980921in}{1.024131in}}{\pgfqpoint{4.980921in}{1.018308in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.012484in}}{\pgfqpoint{4.983235in}{1.006897in}}{\pgfqpoint{4.987353in}{1.002779in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.998661in}}{\pgfqpoint{4.997058in}{0.996347in}}{\pgfqpoint{5.002882in}{0.996347in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.996347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.940927in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.940927in}}{\pgfqpoint{5.852838in}{0.943241in}}{\pgfqpoint{5.856956in}{0.947359in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.951478in}}{\pgfqpoint{5.863388in}{0.957064in}}{\pgfqpoint{5.863388in}{0.962888in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.968712in}}{\pgfqpoint{5.861074in}{0.974298in}}{\pgfqpoint{5.856956in}{0.978416in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.982534in}}{\pgfqpoint{5.847252in}{0.984848in}}{\pgfqpoint{5.841428in}{0.984848in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.984848in}}{\pgfqpoint{5.830018in}{0.982534in}}{\pgfqpoint{5.825900in}{0.978416in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.974298in}}{\pgfqpoint{5.819467in}{0.968712in}}{\pgfqpoint{5.819467in}{0.962888in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.957064in}}{\pgfqpoint{5.821781in}{0.951478in}}{\pgfqpoint{5.825900in}{0.947359in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.943241in}}{\pgfqpoint{5.835604in}{0.940927in}}{\pgfqpoint{5.841428in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.940927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.857362in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.857362in}}{\pgfqpoint{5.220250in}{0.859676in}}{\pgfqpoint{5.224369in}{0.863794in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.867913in}}{\pgfqpoint{5.230801in}{0.873499in}}{\pgfqpoint{5.230801in}{0.879323in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.885147in}}{\pgfqpoint{5.228487in}{0.890733in}}{\pgfqpoint{5.224369in}{0.894851in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.898969in}}{\pgfqpoint{5.214664in}{0.901283in}}{\pgfqpoint{5.208840in}{0.901283in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.901283in}}{\pgfqpoint{5.197430in}{0.898969in}}{\pgfqpoint{5.193312in}{0.894851in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.890733in}}{\pgfqpoint{5.186880in}{0.885147in}}{\pgfqpoint{5.186880in}{0.879323in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.873499in}}{\pgfqpoint{5.189194in}{0.867913in}}{\pgfqpoint{5.193312in}{0.863794in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.859676in}}{\pgfqpoint{5.203016in}{0.857362in}}{\pgfqpoint{5.208840in}{0.857362in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.857362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.997629in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.997629in}}{\pgfqpoint{5.058426in}{0.999943in}}{\pgfqpoint{5.062544in}{1.004061in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.008180in}}{\pgfqpoint{5.068976in}{1.013766in}}{\pgfqpoint{5.068976in}{1.019590in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.025414in}}{\pgfqpoint{5.066662in}{1.031000in}}{\pgfqpoint{5.062544in}{1.035118in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.039236in}}{\pgfqpoint{5.052840in}{1.041550in}}{\pgfqpoint{5.047016in}{1.041550in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.041550in}}{\pgfqpoint{5.035606in}{1.039236in}}{\pgfqpoint{5.031487in}{1.035118in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.031000in}}{\pgfqpoint{5.025055in}{1.025414in}}{\pgfqpoint{5.025055in}{1.019590in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.013766in}}{\pgfqpoint{5.027369in}{1.008180in}}{\pgfqpoint{5.031487in}{1.004061in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.999943in}}{\pgfqpoint{5.041192in}{0.997629in}}{\pgfqpoint{5.047016in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.997629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.786205in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.786205in}}{\pgfqpoint{5.779281in}{0.788518in}}{\pgfqpoint{5.783399in}{0.792637in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.796755in}}{\pgfqpoint{5.789831in}{0.802341in}}{\pgfqpoint{5.789831in}{0.808165in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.813989in}}{\pgfqpoint{5.787517in}{0.819575in}}{\pgfqpoint{5.783399in}{0.823693in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.827811in}}{\pgfqpoint{5.773695in}{0.830125in}}{\pgfqpoint{5.767871in}{0.830125in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.830125in}}{\pgfqpoint{5.756461in}{0.827811in}}{\pgfqpoint{5.752343in}{0.823693in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.819575in}}{\pgfqpoint{5.745911in}{0.813989in}}{\pgfqpoint{5.745911in}{0.808165in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.802341in}}{\pgfqpoint{5.748225in}{0.796755in}}{\pgfqpoint{5.752343in}{0.792637in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.788518in}}{\pgfqpoint{5.762047in}{0.786205in}}{\pgfqpoint{5.767871in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.786205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{1.011112in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{1.011112in}}{\pgfqpoint{5.985240in}{1.013426in}}{\pgfqpoint{5.989358in}{1.017544in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{1.021662in}}{\pgfqpoint{5.995790in}{1.027248in}}{\pgfqpoint{5.995790in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{1.038896in}}{\pgfqpoint{5.993476in}{1.044482in}}{\pgfqpoint{5.989358in}{1.048600in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.052718in}}{\pgfqpoint{5.979654in}{1.055032in}}{\pgfqpoint{5.973830in}{1.055032in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.055032in}}{\pgfqpoint{5.962420in}{1.052718in}}{\pgfqpoint{5.958301in}{1.048600in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.044482in}}{\pgfqpoint{5.951869in}{1.038896in}}{\pgfqpoint{5.951869in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{1.027248in}}{\pgfqpoint{5.954183in}{1.021662in}}{\pgfqpoint{5.958301in}{1.017544in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{1.013426in}}{\pgfqpoint{5.968006in}{1.011112in}}{\pgfqpoint{5.973830in}{1.011112in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{1.011112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.981848in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.981848in}}{\pgfqpoint{5.382075in}{0.984162in}}{\pgfqpoint{5.386193in}{0.988280in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.992399in}}{\pgfqpoint{5.392625in}{0.997985in}}{\pgfqpoint{5.392625in}{1.003809in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{1.009633in}}{\pgfqpoint{5.390311in}{1.015219in}}{\pgfqpoint{5.386193in}{1.019337in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{1.023455in}}{\pgfqpoint{5.376489in}{1.025769in}}{\pgfqpoint{5.370665in}{1.025769in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{1.025769in}}{\pgfqpoint{5.359255in}{1.023455in}}{\pgfqpoint{5.355137in}{1.019337in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{1.015219in}}{\pgfqpoint{5.348705in}{1.009633in}}{\pgfqpoint{5.348705in}{1.003809in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.997985in}}{\pgfqpoint{5.351019in}{0.992399in}}{\pgfqpoint{5.355137in}{0.988280in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.984162in}}{\pgfqpoint{5.364841in}{0.981848in}}{\pgfqpoint{5.370665in}{0.981848in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.981848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.993699in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.993699in}}{\pgfqpoint{5.161405in}{0.996013in}}{\pgfqpoint{5.165523in}{1.000131in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.004249in}}{\pgfqpoint{5.171955in}{1.009836in}}{\pgfqpoint{5.171955in}{1.015660in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.021483in}}{\pgfqpoint{5.169641in}{1.027070in}}{\pgfqpoint{5.165523in}{1.031188in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.035306in}}{\pgfqpoint{5.155819in}{1.037620in}}{\pgfqpoint{5.149995in}{1.037620in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.037620in}}{\pgfqpoint{5.138585in}{1.035306in}}{\pgfqpoint{5.134467in}{1.031188in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.027070in}}{\pgfqpoint{5.128035in}{1.021483in}}{\pgfqpoint{5.128035in}{1.015660in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.009836in}}{\pgfqpoint{5.130349in}{1.004249in}}{\pgfqpoint{5.134467in}{1.000131in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.996013in}}{\pgfqpoint{5.144171in}{0.993699in}}{\pgfqpoint{5.149995in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.993699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.902588in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.902588in}}{\pgfqpoint{4.955446in}{0.904902in}}{\pgfqpoint{4.959565in}{0.909021in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.913139in}}{\pgfqpoint{4.965997in}{0.918725in}}{\pgfqpoint{4.965997in}{0.924549in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.930373in}}{\pgfqpoint{4.963683in}{0.935959in}}{\pgfqpoint{4.959565in}{0.940077in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.944195in}}{\pgfqpoint{4.949860in}{0.946509in}}{\pgfqpoint{4.944036in}{0.946509in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.946509in}}{\pgfqpoint{4.932626in}{0.944195in}}{\pgfqpoint{4.928508in}{0.940077in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.935959in}}{\pgfqpoint{4.922076in}{0.930373in}}{\pgfqpoint{4.922076in}{0.924549in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.918725in}}{\pgfqpoint{4.924390in}{0.913139in}}{\pgfqpoint{4.928508in}{0.909021in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.904902in}}{\pgfqpoint{4.938212in}{0.902588in}}{\pgfqpoint{4.944036in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.902588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{1.303780in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{1.303780in}}{\pgfqpoint{5.117271in}{1.306094in}}{\pgfqpoint{5.121389in}{1.310212in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.314330in}}{\pgfqpoint{5.127821in}{1.319916in}}{\pgfqpoint{5.127821in}{1.325740in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.331564in}}{\pgfqpoint{5.125507in}{1.337150in}}{\pgfqpoint{5.121389in}{1.341268in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.345386in}}{\pgfqpoint{5.111685in}{1.347700in}}{\pgfqpoint{5.105861in}{1.347700in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.347700in}}{\pgfqpoint{5.094451in}{1.345386in}}{\pgfqpoint{5.090333in}{1.341268in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.337150in}}{\pgfqpoint{5.083901in}{1.331564in}}{\pgfqpoint{5.083901in}{1.325740in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.319916in}}{\pgfqpoint{5.086215in}{1.314330in}}{\pgfqpoint{5.090333in}{1.310212in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{1.306094in}}{\pgfqpoint{5.100037in}{1.303780in}}{\pgfqpoint{5.105861in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{1.303780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.976259in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.976259in}}{\pgfqpoint{5.234962in}{0.978573in}}{\pgfqpoint{5.239080in}{0.982691in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.986809in}}{\pgfqpoint{5.245512in}{0.992395in}}{\pgfqpoint{5.245512in}{0.998219in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{1.004043in}}{\pgfqpoint{5.243198in}{1.009629in}}{\pgfqpoint{5.239080in}{1.013747in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.017866in}}{\pgfqpoint{5.229376in}{1.020179in}}{\pgfqpoint{5.223552in}{1.020179in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.020179in}}{\pgfqpoint{5.212142in}{1.017866in}}{\pgfqpoint{5.208023in}{1.013747in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{1.009629in}}{\pgfqpoint{5.201591in}{1.004043in}}{\pgfqpoint{5.201591in}{0.998219in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.992395in}}{\pgfqpoint{5.203905in}{0.986809in}}{\pgfqpoint{5.208023in}{0.982691in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.978573in}}{\pgfqpoint{5.217728in}{0.976259in}}{\pgfqpoint{5.223552in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.976259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.934253in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.934253in}}{\pgfqpoint{5.838127in}{0.936567in}}{\pgfqpoint{5.842245in}{0.940685in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.944803in}}{\pgfqpoint{5.848677in}{0.950389in}}{\pgfqpoint{5.848677in}{0.956213in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.962037in}}{\pgfqpoint{5.846363in}{0.967623in}}{\pgfqpoint{5.842245in}{0.971742in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.975860in}}{\pgfqpoint{5.832540in}{0.978174in}}{\pgfqpoint{5.826716in}{0.978174in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.978174in}}{\pgfqpoint{5.815306in}{0.975860in}}{\pgfqpoint{5.811188in}{0.971742in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.967623in}}{\pgfqpoint{5.804756in}{0.962037in}}{\pgfqpoint{5.804756in}{0.956213in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.950389in}}{\pgfqpoint{5.807070in}{0.944803in}}{\pgfqpoint{5.811188in}{0.940685in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.936567in}}{\pgfqpoint{5.820892in}{0.934253in}}{\pgfqpoint{5.826716in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.934253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.931948in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.931948in}}{\pgfqpoint{5.234962in}{0.934262in}}{\pgfqpoint{5.239080in}{0.938380in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.942498in}}{\pgfqpoint{5.245512in}{0.948084in}}{\pgfqpoint{5.245512in}{0.953908in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.959732in}}{\pgfqpoint{5.243198in}{0.965318in}}{\pgfqpoint{5.239080in}{0.969437in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.973555in}}{\pgfqpoint{5.229376in}{0.975869in}}{\pgfqpoint{5.223552in}{0.975869in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.975869in}}{\pgfqpoint{5.212142in}{0.973555in}}{\pgfqpoint{5.208023in}{0.969437in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.965318in}}{\pgfqpoint{5.201591in}{0.959732in}}{\pgfqpoint{5.201591in}{0.953908in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.948084in}}{\pgfqpoint{5.203905in}{0.942498in}}{\pgfqpoint{5.208023in}{0.938380in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.934262in}}{\pgfqpoint{5.217728in}{0.931948in}}{\pgfqpoint{5.223552in}{0.931948in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.931948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.847149in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.847149in}}{\pgfqpoint{5.014292in}{0.849463in}}{\pgfqpoint{5.018410in}{0.853581in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.857699in}}{\pgfqpoint{5.024842in}{0.863285in}}{\pgfqpoint{5.024842in}{0.869109in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.874933in}}{\pgfqpoint{5.022528in}{0.880520in}}{\pgfqpoint{5.018410in}{0.884638in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.888756in}}{\pgfqpoint{5.008706in}{0.891070in}}{\pgfqpoint{5.002882in}{0.891070in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.891070in}}{\pgfqpoint{4.991472in}{0.888756in}}{\pgfqpoint{4.987353in}{0.884638in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.880520in}}{\pgfqpoint{4.980921in}{0.874933in}}{\pgfqpoint{4.980921in}{0.869109in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.863285in}}{\pgfqpoint{4.983235in}{0.857699in}}{\pgfqpoint{4.987353in}{0.853581in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.849463in}}{\pgfqpoint{4.997058in}{0.847149in}}{\pgfqpoint{5.002882in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.847149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.887281in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.887281in}}{\pgfqpoint{5.882261in}{0.889595in}}{\pgfqpoint{5.886379in}{0.893713in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.897831in}}{\pgfqpoint{5.892811in}{0.903417in}}{\pgfqpoint{5.892811in}{0.909241in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.915065in}}{\pgfqpoint{5.890497in}{0.920651in}}{\pgfqpoint{5.886379in}{0.924769in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.928887in}}{\pgfqpoint{5.876674in}{0.931201in}}{\pgfqpoint{5.870850in}{0.931201in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.931201in}}{\pgfqpoint{5.859440in}{0.928887in}}{\pgfqpoint{5.855322in}{0.924769in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.920651in}}{\pgfqpoint{5.848890in}{0.915065in}}{\pgfqpoint{5.848890in}{0.909241in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.903417in}}{\pgfqpoint{5.851204in}{0.897831in}}{\pgfqpoint{5.855322in}{0.893713in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.889595in}}{\pgfqpoint{5.865026in}{0.887281in}}{\pgfqpoint{5.870850in}{0.887281in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.887281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.835517in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.835517in}}{\pgfqpoint{5.029003in}{0.837831in}}{\pgfqpoint{5.033121in}{0.841949in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.846067in}}{\pgfqpoint{5.039553in}{0.851653in}}{\pgfqpoint{5.039553in}{0.857477in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.863301in}}{\pgfqpoint{5.037239in}{0.868887in}}{\pgfqpoint{5.033121in}{0.873005in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.877124in}}{\pgfqpoint{5.023417in}{0.879437in}}{\pgfqpoint{5.017593in}{0.879437in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.879437in}}{\pgfqpoint{5.006183in}{0.877124in}}{\pgfqpoint{5.002065in}{0.873005in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.868887in}}{\pgfqpoint{4.995633in}{0.863301in}}{\pgfqpoint{4.995633in}{0.857477in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.851653in}}{\pgfqpoint{4.997947in}{0.846067in}}{\pgfqpoint{5.002065in}{0.841949in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.837831in}}{\pgfqpoint{5.011769in}{0.835517in}}{\pgfqpoint{5.017593in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.835517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.990898in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.990898in}}{\pgfqpoint{5.029003in}{0.993212in}}{\pgfqpoint{5.033121in}{0.997330in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.001448in}}{\pgfqpoint{5.039553in}{1.007034in}}{\pgfqpoint{5.039553in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.018682in}}{\pgfqpoint{5.037239in}{1.024268in}}{\pgfqpoint{5.033121in}{1.028386in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.032504in}}{\pgfqpoint{5.023417in}{1.034818in}}{\pgfqpoint{5.017593in}{1.034818in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.034818in}}{\pgfqpoint{5.006183in}{1.032504in}}{\pgfqpoint{5.002065in}{1.028386in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.024268in}}{\pgfqpoint{4.995633in}{1.018682in}}{\pgfqpoint{4.995633in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.007034in}}{\pgfqpoint{4.997947in}{1.001448in}}{\pgfqpoint{5.002065in}{0.997330in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.993212in}}{\pgfqpoint{5.011769in}{0.990898in}}{\pgfqpoint{5.017593in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.990898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{1.004362in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{1.004362in}}{\pgfqpoint{4.955446in}{1.006675in}}{\pgfqpoint{4.959565in}{1.010794in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{1.014912in}}{\pgfqpoint{4.965997in}{1.020498in}}{\pgfqpoint{4.965997in}{1.026322in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.032146in}}{\pgfqpoint{4.963683in}{1.037732in}}{\pgfqpoint{4.959565in}{1.041850in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.045968in}}{\pgfqpoint{4.949860in}{1.048282in}}{\pgfqpoint{4.944036in}{1.048282in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.048282in}}{\pgfqpoint{4.932626in}{1.045968in}}{\pgfqpoint{4.928508in}{1.041850in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.037732in}}{\pgfqpoint{4.922076in}{1.032146in}}{\pgfqpoint{4.922076in}{1.026322in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{1.020498in}}{\pgfqpoint{4.924390in}{1.014912in}}{\pgfqpoint{4.928508in}{1.010794in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{1.006675in}}{\pgfqpoint{4.938212in}{1.004362in}}{\pgfqpoint{4.944036in}{1.004362in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{1.004362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{1.099745in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{1.099745in}}{\pgfqpoint{5.382075in}{1.102059in}}{\pgfqpoint{5.386193in}{1.106177in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{1.110295in}}{\pgfqpoint{5.392625in}{1.115881in}}{\pgfqpoint{5.392625in}{1.121705in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{1.127529in}}{\pgfqpoint{5.390311in}{1.133115in}}{\pgfqpoint{5.386193in}{1.137233in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{1.141351in}}{\pgfqpoint{5.376489in}{1.143665in}}{\pgfqpoint{5.370665in}{1.143665in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{1.143665in}}{\pgfqpoint{5.359255in}{1.141351in}}{\pgfqpoint{5.355137in}{1.137233in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{1.133115in}}{\pgfqpoint{5.348705in}{1.127529in}}{\pgfqpoint{5.348705in}{1.121705in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{1.115881in}}{\pgfqpoint{5.351019in}{1.110295in}}{\pgfqpoint{5.355137in}{1.106177in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{1.102059in}}{\pgfqpoint{5.364841in}{1.099745in}}{\pgfqpoint{5.370665in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{1.099745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.966520in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.966520in}}{\pgfqpoint{5.234962in}{0.968834in}}{\pgfqpoint{5.239080in}{0.972952in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.977070in}}{\pgfqpoint{5.245512in}{0.982656in}}{\pgfqpoint{5.245512in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.994304in}}{\pgfqpoint{5.243198in}{0.999890in}}{\pgfqpoint{5.239080in}{1.004008in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.008127in}}{\pgfqpoint{5.229376in}{1.010440in}}{\pgfqpoint{5.223552in}{1.010440in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.010440in}}{\pgfqpoint{5.212142in}{1.008127in}}{\pgfqpoint{5.208023in}{1.004008in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.999890in}}{\pgfqpoint{5.201591in}{0.994304in}}{\pgfqpoint{5.201591in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.982656in}}{\pgfqpoint{5.203905in}{0.977070in}}{\pgfqpoint{5.208023in}{0.972952in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.968834in}}{\pgfqpoint{5.217728in}{0.966520in}}{\pgfqpoint{5.223552in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.966520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{1.000168in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{1.000168in}}{\pgfqpoint{5.485054in}{1.002482in}}{\pgfqpoint{5.489173in}{1.006601in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{1.010719in}}{\pgfqpoint{5.495605in}{1.016305in}}{\pgfqpoint{5.495605in}{1.022129in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{1.027953in}}{\pgfqpoint{5.493291in}{1.033539in}}{\pgfqpoint{5.489173in}{1.037657in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.041775in}}{\pgfqpoint{5.479468in}{1.044089in}}{\pgfqpoint{5.473644in}{1.044089in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.044089in}}{\pgfqpoint{5.462234in}{1.041775in}}{\pgfqpoint{5.458116in}{1.037657in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.033539in}}{\pgfqpoint{5.451684in}{1.027953in}}{\pgfqpoint{5.451684in}{1.022129in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{1.016305in}}{\pgfqpoint{5.453998in}{1.010719in}}{\pgfqpoint{5.458116in}{1.006601in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{1.002482in}}{\pgfqpoint{5.467820in}{1.000168in}}{\pgfqpoint{5.473644in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{1.000168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.774321in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.774321in}}{\pgfqpoint{5.749859in}{0.776634in}}{\pgfqpoint{5.753977in}{0.780753in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.784871in}}{\pgfqpoint{5.760409in}{0.790457in}}{\pgfqpoint{5.760409in}{0.796281in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.802105in}}{\pgfqpoint{5.758095in}{0.807691in}}{\pgfqpoint{5.753977in}{0.811809in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.815927in}}{\pgfqpoint{5.744272in}{0.818241in}}{\pgfqpoint{5.738448in}{0.818241in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.818241in}}{\pgfqpoint{5.727038in}{0.815927in}}{\pgfqpoint{5.722920in}{0.811809in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.807691in}}{\pgfqpoint{5.716488in}{0.802105in}}{\pgfqpoint{5.716488in}{0.796281in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.790457in}}{\pgfqpoint{5.718802in}{0.784871in}}{\pgfqpoint{5.722920in}{0.780753in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.776634in}}{\pgfqpoint{5.732624in}{0.774321in}}{\pgfqpoint{5.738448in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.774321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{1.203258in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{1.203258in}}{\pgfqpoint{5.117271in}{1.205571in}}{\pgfqpoint{5.121389in}{1.209690in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.213808in}}{\pgfqpoint{5.127821in}{1.219394in}}{\pgfqpoint{5.127821in}{1.225218in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.231042in}}{\pgfqpoint{5.125507in}{1.236628in}}{\pgfqpoint{5.121389in}{1.240746in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.244864in}}{\pgfqpoint{5.111685in}{1.247178in}}{\pgfqpoint{5.105861in}{1.247178in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.247178in}}{\pgfqpoint{5.094451in}{1.244864in}}{\pgfqpoint{5.090333in}{1.240746in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.236628in}}{\pgfqpoint{5.083901in}{1.231042in}}{\pgfqpoint{5.083901in}{1.225218in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.219394in}}{\pgfqpoint{5.086215in}{1.213808in}}{\pgfqpoint{5.090333in}{1.209690in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{1.205571in}}{\pgfqpoint{5.100037in}{1.203258in}}{\pgfqpoint{5.105861in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{1.203258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{1.017680in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{1.017680in}}{\pgfqpoint{5.411498in}{1.019994in}}{\pgfqpoint{5.415616in}{1.024112in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.028230in}}{\pgfqpoint{5.422048in}{1.033816in}}{\pgfqpoint{5.422048in}{1.039640in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.045464in}}{\pgfqpoint{5.419734in}{1.051050in}}{\pgfqpoint{5.415616in}{1.055168in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.059287in}}{\pgfqpoint{5.405912in}{1.061600in}}{\pgfqpoint{5.400088in}{1.061600in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.061600in}}{\pgfqpoint{5.388678in}{1.059287in}}{\pgfqpoint{5.384559in}{1.055168in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.051050in}}{\pgfqpoint{5.378127in}{1.045464in}}{\pgfqpoint{5.378127in}{1.039640in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.033816in}}{\pgfqpoint{5.380441in}{1.028230in}}{\pgfqpoint{5.384559in}{1.024112in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{1.019994in}}{\pgfqpoint{5.394264in}{1.017680in}}{\pgfqpoint{5.400088in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{1.017680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.950051in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.950051in}}{\pgfqpoint{5.058426in}{0.952364in}}{\pgfqpoint{5.062544in}{0.956483in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.960601in}}{\pgfqpoint{5.068976in}{0.966187in}}{\pgfqpoint{5.068976in}{0.972011in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.977835in}}{\pgfqpoint{5.066662in}{0.983421in}}{\pgfqpoint{5.062544in}{0.987539in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.991657in}}{\pgfqpoint{5.052840in}{0.993971in}}{\pgfqpoint{5.047016in}{0.993971in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.993971in}}{\pgfqpoint{5.035606in}{0.991657in}}{\pgfqpoint{5.031487in}{0.987539in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.983421in}}{\pgfqpoint{5.025055in}{0.977835in}}{\pgfqpoint{5.025055in}{0.972011in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.966187in}}{\pgfqpoint{5.027369in}{0.960601in}}{\pgfqpoint{5.031487in}{0.956483in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.952364in}}{\pgfqpoint{5.041192in}{0.950051in}}{\pgfqpoint{5.047016in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.950051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.957771in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.957771in}}{\pgfqpoint{5.293807in}{0.960085in}}{\pgfqpoint{5.297925in}{0.964203in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.968321in}}{\pgfqpoint{5.304357in}{0.973907in}}{\pgfqpoint{5.304357in}{0.979731in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.985555in}}{\pgfqpoint{5.302043in}{0.991141in}}{\pgfqpoint{5.297925in}{0.995259in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.999377in}}{\pgfqpoint{5.288221in}{1.001691in}}{\pgfqpoint{5.282397in}{1.001691in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.001691in}}{\pgfqpoint{5.270987in}{0.999377in}}{\pgfqpoint{5.266869in}{0.995259in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.991141in}}{\pgfqpoint{5.260437in}{0.985555in}}{\pgfqpoint{5.260437in}{0.979731in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.973907in}}{\pgfqpoint{5.262751in}{0.968321in}}{\pgfqpoint{5.266869in}{0.964203in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.960085in}}{\pgfqpoint{5.276573in}{0.957771in}}{\pgfqpoint{5.282397in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.957771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.947388in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.947388in}}{\pgfqpoint{5.161405in}{0.949702in}}{\pgfqpoint{5.165523in}{0.953820in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.957938in}}{\pgfqpoint{5.171955in}{0.963524in}}{\pgfqpoint{5.171955in}{0.969348in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.975172in}}{\pgfqpoint{5.169641in}{0.980758in}}{\pgfqpoint{5.165523in}{0.984877in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.988995in}}{\pgfqpoint{5.155819in}{0.991309in}}{\pgfqpoint{5.149995in}{0.991309in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.991309in}}{\pgfqpoint{5.138585in}{0.988995in}}{\pgfqpoint{5.134467in}{0.984877in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.980758in}}{\pgfqpoint{5.128035in}{0.975172in}}{\pgfqpoint{5.128035in}{0.969348in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.963524in}}{\pgfqpoint{5.130349in}{0.957938in}}{\pgfqpoint{5.134467in}{0.953820in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.949702in}}{\pgfqpoint{5.144171in}{0.947388in}}{\pgfqpoint{5.149995in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.947388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.919377in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.919377in}}{\pgfqpoint{5.073137in}{0.921691in}}{\pgfqpoint{5.077255in}{0.925809in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.929927in}}{\pgfqpoint{5.083687in}{0.935513in}}{\pgfqpoint{5.083687in}{0.941337in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.947161in}}{\pgfqpoint{5.081373in}{0.952747in}}{\pgfqpoint{5.077255in}{0.956865in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.960984in}}{\pgfqpoint{5.067551in}{0.963297in}}{\pgfqpoint{5.061727in}{0.963297in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.963297in}}{\pgfqpoint{5.050317in}{0.960984in}}{\pgfqpoint{5.046199in}{0.956865in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.952747in}}{\pgfqpoint{5.039767in}{0.947161in}}{\pgfqpoint{5.039767in}{0.941337in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.935513in}}{\pgfqpoint{5.042081in}{0.929927in}}{\pgfqpoint{5.046199in}{0.925809in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.921691in}}{\pgfqpoint{5.055903in}{0.919377in}}{\pgfqpoint{5.061727in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.919377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{1.003682in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{1.003682in}}{\pgfqpoint{4.940735in}{1.005996in}}{\pgfqpoint{4.944853in}{1.010114in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{1.014232in}}{\pgfqpoint{4.951285in}{1.019818in}}{\pgfqpoint{4.951285in}{1.025642in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.031466in}}{\pgfqpoint{4.948971in}{1.037052in}}{\pgfqpoint{4.944853in}{1.041170in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.045289in}}{\pgfqpoint{4.935149in}{1.047602in}}{\pgfqpoint{4.929325in}{1.047602in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.047602in}}{\pgfqpoint{4.917915in}{1.045289in}}{\pgfqpoint{4.913797in}{1.041170in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.037052in}}{\pgfqpoint{4.907365in}{1.031466in}}{\pgfqpoint{4.907365in}{1.025642in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{1.019818in}}{\pgfqpoint{4.909679in}{1.014232in}}{\pgfqpoint{4.913797in}{1.010114in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{1.005996in}}{\pgfqpoint{4.923501in}{1.003682in}}{\pgfqpoint{4.929325in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{1.003682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.765318in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.765318in}}{\pgfqpoint{5.426209in}{0.767632in}}{\pgfqpoint{5.430327in}{0.771750in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.775869in}}{\pgfqpoint{5.436759in}{0.781455in}}{\pgfqpoint{5.436759in}{0.787279in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.793103in}}{\pgfqpoint{5.434445in}{0.798689in}}{\pgfqpoint{5.430327in}{0.802807in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.806925in}}{\pgfqpoint{5.420623in}{0.809239in}}{\pgfqpoint{5.414799in}{0.809239in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.809239in}}{\pgfqpoint{5.403389in}{0.806925in}}{\pgfqpoint{5.399271in}{0.802807in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.798689in}}{\pgfqpoint{5.392839in}{0.793103in}}{\pgfqpoint{5.392839in}{0.787279in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.781455in}}{\pgfqpoint{5.395153in}{0.775869in}}{\pgfqpoint{5.399271in}{0.771750in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.767632in}}{\pgfqpoint{5.408975in}{0.765318in}}{\pgfqpoint{5.414799in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.765318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.001603in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.001603in}}{\pgfqpoint{5.867549in}{1.003916in}}{\pgfqpoint{5.871667in}{1.008035in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.012153in}}{\pgfqpoint{5.878099in}{1.017739in}}{\pgfqpoint{5.878099in}{1.023563in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.029387in}}{\pgfqpoint{5.875785in}{1.034973in}}{\pgfqpoint{5.871667in}{1.039091in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.043209in}}{\pgfqpoint{5.861963in}{1.045523in}}{\pgfqpoint{5.856139in}{1.045523in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.045523in}}{\pgfqpoint{5.844729in}{1.043209in}}{\pgfqpoint{5.840611in}{1.039091in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.034973in}}{\pgfqpoint{5.834179in}{1.029387in}}{\pgfqpoint{5.834179in}{1.023563in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.017739in}}{\pgfqpoint{5.836493in}{1.012153in}}{\pgfqpoint{5.840611in}{1.008035in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.003916in}}{\pgfqpoint{5.850315in}{1.001603in}}{\pgfqpoint{5.856139in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.001603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{1.002554in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{1.002554in}}{\pgfqpoint{5.308518in}{1.004868in}}{\pgfqpoint{5.312637in}{1.008986in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.013105in}}{\pgfqpoint{5.319069in}{1.018691in}}{\pgfqpoint{5.319069in}{1.024515in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.030339in}}{\pgfqpoint{5.316755in}{1.035925in}}{\pgfqpoint{5.312637in}{1.040043in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.044161in}}{\pgfqpoint{5.302932in}{1.046475in}}{\pgfqpoint{5.297108in}{1.046475in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.046475in}}{\pgfqpoint{5.285698in}{1.044161in}}{\pgfqpoint{5.281580in}{1.040043in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.035925in}}{\pgfqpoint{5.275148in}{1.030339in}}{\pgfqpoint{5.275148in}{1.024515in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.018691in}}{\pgfqpoint{5.277462in}{1.013105in}}{\pgfqpoint{5.281580in}{1.008986in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{1.004868in}}{\pgfqpoint{5.291284in}{1.002554in}}{\pgfqpoint{5.297108in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{1.002554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.990043in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.990043in}}{\pgfqpoint{5.102560in}{0.992357in}}{\pgfqpoint{5.106678in}{0.996475in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.000593in}}{\pgfqpoint{5.113110in}{1.006179in}}{\pgfqpoint{5.113110in}{1.012003in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.017827in}}{\pgfqpoint{5.110796in}{1.023413in}}{\pgfqpoint{5.106678in}{1.027531in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.031649in}}{\pgfqpoint{5.096974in}{1.033963in}}{\pgfqpoint{5.091150in}{1.033963in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.033963in}}{\pgfqpoint{5.079740in}{1.031649in}}{\pgfqpoint{5.075621in}{1.027531in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.023413in}}{\pgfqpoint{5.069189in}{1.017827in}}{\pgfqpoint{5.069189in}{1.012003in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.006179in}}{\pgfqpoint{5.071503in}{1.000593in}}{\pgfqpoint{5.075621in}{0.996475in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.992357in}}{\pgfqpoint{5.085326in}{0.990043in}}{\pgfqpoint{5.091150in}{0.990043in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.990043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.452209in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.452209in}}{\pgfqpoint{5.043714in}{0.454523in}}{\pgfqpoint{5.047833in}{0.458641in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.462759in}}{\pgfqpoint{5.054265in}{0.468345in}}{\pgfqpoint{5.054265in}{0.474169in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.479993in}}{\pgfqpoint{5.051951in}{0.485579in}}{\pgfqpoint{5.047833in}{0.489697in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.493816in}}{\pgfqpoint{5.038128in}{0.496129in}}{\pgfqpoint{5.032304in}{0.496129in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.496129in}}{\pgfqpoint{5.020894in}{0.493816in}}{\pgfqpoint{5.016776in}{0.489697in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.485579in}}{\pgfqpoint{5.010344in}{0.479993in}}{\pgfqpoint{5.010344in}{0.474169in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.468345in}}{\pgfqpoint{5.012658in}{0.462759in}}{\pgfqpoint{5.016776in}{0.458641in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.454523in}}{\pgfqpoint{5.026480in}{0.452209in}}{\pgfqpoint{5.032304in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.452209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.683935in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.683935in}}{\pgfqpoint{5.293807in}{0.686249in}}{\pgfqpoint{5.297925in}{0.690367in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.694485in}}{\pgfqpoint{5.304357in}{0.700072in}}{\pgfqpoint{5.304357in}{0.705895in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.711719in}}{\pgfqpoint{5.302043in}{0.717306in}}{\pgfqpoint{5.297925in}{0.721424in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.725542in}}{\pgfqpoint{5.288221in}{0.727856in}}{\pgfqpoint{5.282397in}{0.727856in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.727856in}}{\pgfqpoint{5.270987in}{0.725542in}}{\pgfqpoint{5.266869in}{0.721424in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.717306in}}{\pgfqpoint{5.260437in}{0.711719in}}{\pgfqpoint{5.260437in}{0.705895in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.700072in}}{\pgfqpoint{5.262751in}{0.694485in}}{\pgfqpoint{5.266869in}{0.690367in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.686249in}}{\pgfqpoint{5.276573in}{0.683935in}}{\pgfqpoint{5.282397in}{0.683935in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.683935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.982466in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.982466in}}{\pgfqpoint{5.779281in}{0.984780in}}{\pgfqpoint{5.783399in}{0.988898in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.993017in}}{\pgfqpoint{5.789831in}{0.998603in}}{\pgfqpoint{5.789831in}{1.004427in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.010251in}}{\pgfqpoint{5.787517in}{1.015837in}}{\pgfqpoint{5.783399in}{1.019955in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.024073in}}{\pgfqpoint{5.773695in}{1.026387in}}{\pgfqpoint{5.767871in}{1.026387in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.026387in}}{\pgfqpoint{5.756461in}{1.024073in}}{\pgfqpoint{5.752343in}{1.019955in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.015837in}}{\pgfqpoint{5.745911in}{1.010251in}}{\pgfqpoint{5.745911in}{1.004427in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.998603in}}{\pgfqpoint{5.748225in}{0.993017in}}{\pgfqpoint{5.752343in}{0.988898in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.984780in}}{\pgfqpoint{5.762047in}{0.982466in}}{\pgfqpoint{5.767871in}{0.982466in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.982466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{1.204297in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{1.204297in}}{\pgfqpoint{5.661590in}{1.206611in}}{\pgfqpoint{5.665709in}{1.210729in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{1.214847in}}{\pgfqpoint{5.672141in}{1.220434in}}{\pgfqpoint{5.672141in}{1.226258in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.232082in}}{\pgfqpoint{5.669827in}{1.237668in}}{\pgfqpoint{5.665709in}{1.241786in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.245904in}}{\pgfqpoint{5.656004in}{1.248218in}}{\pgfqpoint{5.650180in}{1.248218in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.248218in}}{\pgfqpoint{5.638770in}{1.245904in}}{\pgfqpoint{5.634652in}{1.241786in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.237668in}}{\pgfqpoint{5.628220in}{1.232082in}}{\pgfqpoint{5.628220in}{1.226258in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{1.220434in}}{\pgfqpoint{5.630534in}{1.214847in}}{\pgfqpoint{5.634652in}{1.210729in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{1.206611in}}{\pgfqpoint{5.644356in}{1.204297in}}{\pgfqpoint{5.650180in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{1.204297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.814737in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.814737in}}{\pgfqpoint{5.926395in}{0.817051in}}{\pgfqpoint{5.930513in}{0.821169in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.825287in}}{\pgfqpoint{5.936945in}{0.830873in}}{\pgfqpoint{5.936945in}{0.836697in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.842521in}}{\pgfqpoint{5.934631in}{0.848107in}}{\pgfqpoint{5.930513in}{0.852225in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.856343in}}{\pgfqpoint{5.920808in}{0.858657in}}{\pgfqpoint{5.914984in}{0.858657in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.858657in}}{\pgfqpoint{5.903574in}{0.856343in}}{\pgfqpoint{5.899456in}{0.852225in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.848107in}}{\pgfqpoint{5.893024in}{0.842521in}}{\pgfqpoint{5.893024in}{0.836697in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.830873in}}{\pgfqpoint{5.895338in}{0.825287in}}{\pgfqpoint{5.899456in}{0.821169in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.817051in}}{\pgfqpoint{5.909160in}{0.814737in}}{\pgfqpoint{5.914984in}{0.814737in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.814737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.983881in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.983881in}}{\pgfqpoint{5.455632in}{0.986195in}}{\pgfqpoint{5.459750in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.994431in}}{\pgfqpoint{5.466182in}{1.000018in}}{\pgfqpoint{5.466182in}{1.005842in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.011665in}}{\pgfqpoint{5.463868in}{1.017252in}}{\pgfqpoint{5.459750in}{1.021370in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.025488in}}{\pgfqpoint{5.450046in}{1.027802in}}{\pgfqpoint{5.444222in}{1.027802in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.027802in}}{\pgfqpoint{5.432812in}{1.025488in}}{\pgfqpoint{5.428693in}{1.021370in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.017252in}}{\pgfqpoint{5.422261in}{1.011665in}}{\pgfqpoint{5.422261in}{1.005842in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{1.000018in}}{\pgfqpoint{5.424575in}{0.994431in}}{\pgfqpoint{5.428693in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.986195in}}{\pgfqpoint{5.438398in}{0.983881in}}{\pgfqpoint{5.444222in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.983881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.487322in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.487322in}}{\pgfqpoint{5.220250in}{0.489636in}}{\pgfqpoint{5.224369in}{0.493754in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.497872in}}{\pgfqpoint{5.230801in}{0.503458in}}{\pgfqpoint{5.230801in}{0.509282in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.515106in}}{\pgfqpoint{5.228487in}{0.520692in}}{\pgfqpoint{5.224369in}{0.524811in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.528929in}}{\pgfqpoint{5.214664in}{0.531243in}}{\pgfqpoint{5.208840in}{0.531243in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.531243in}}{\pgfqpoint{5.197430in}{0.528929in}}{\pgfqpoint{5.193312in}{0.524811in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.520692in}}{\pgfqpoint{5.186880in}{0.515106in}}{\pgfqpoint{5.186880in}{0.509282in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.503458in}}{\pgfqpoint{5.189194in}{0.497872in}}{\pgfqpoint{5.193312in}{0.493754in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.489636in}}{\pgfqpoint{5.203016in}{0.487322in}}{\pgfqpoint{5.208840in}{0.487322in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.487322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{1.009019in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{1.009019in}}{\pgfqpoint{5.676302in}{1.011333in}}{\pgfqpoint{5.680420in}{1.015451in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{1.019570in}}{\pgfqpoint{5.686852in}{1.025156in}}{\pgfqpoint{5.686852in}{1.030980in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.036804in}}{\pgfqpoint{5.684538in}{1.042390in}}{\pgfqpoint{5.680420in}{1.046508in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.050626in}}{\pgfqpoint{5.670716in}{1.052940in}}{\pgfqpoint{5.664892in}{1.052940in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.052940in}}{\pgfqpoint{5.653482in}{1.050626in}}{\pgfqpoint{5.649363in}{1.046508in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.042390in}}{\pgfqpoint{5.642931in}{1.036804in}}{\pgfqpoint{5.642931in}{1.030980in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{1.025156in}}{\pgfqpoint{5.645245in}{1.019570in}}{\pgfqpoint{5.649363in}{1.015451in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{1.011333in}}{\pgfqpoint{5.659068in}{1.009019in}}{\pgfqpoint{5.664892in}{1.009019in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{1.009019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{1.023252in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{1.023252in}}{\pgfqpoint{5.764570in}{1.025566in}}{\pgfqpoint{5.768688in}{1.029684in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{1.033803in}}{\pgfqpoint{5.775120in}{1.039389in}}{\pgfqpoint{5.775120in}{1.045213in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.051037in}}{\pgfqpoint{5.772806in}{1.056623in}}{\pgfqpoint{5.768688in}{1.060741in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.064859in}}{\pgfqpoint{5.758984in}{1.067173in}}{\pgfqpoint{5.753160in}{1.067173in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.067173in}}{\pgfqpoint{5.741750in}{1.064859in}}{\pgfqpoint{5.737631in}{1.060741in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.056623in}}{\pgfqpoint{5.731199in}{1.051037in}}{\pgfqpoint{5.731199in}{1.045213in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{1.039389in}}{\pgfqpoint{5.733513in}{1.033803in}}{\pgfqpoint{5.737631in}{1.029684in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{1.025566in}}{\pgfqpoint{5.747336in}{1.023252in}}{\pgfqpoint{5.753160in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{1.023252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.727013in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.727013in}}{\pgfqpoint{5.985240in}{0.729327in}}{\pgfqpoint{5.989358in}{0.733445in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.737564in}}{\pgfqpoint{5.995790in}{0.743150in}}{\pgfqpoint{5.995790in}{0.748974in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.754798in}}{\pgfqpoint{5.993476in}{0.760384in}}{\pgfqpoint{5.989358in}{0.764502in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.768620in}}{\pgfqpoint{5.979654in}{0.770934in}}{\pgfqpoint{5.973830in}{0.770934in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.770934in}}{\pgfqpoint{5.962420in}{0.768620in}}{\pgfqpoint{5.958301in}{0.764502in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.760384in}}{\pgfqpoint{5.951869in}{0.754798in}}{\pgfqpoint{5.951869in}{0.748974in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.743150in}}{\pgfqpoint{5.954183in}{0.737564in}}{\pgfqpoint{5.958301in}{0.733445in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.729327in}}{\pgfqpoint{5.968006in}{0.727013in}}{\pgfqpoint{5.973830in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.727013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.843361in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.843361in}}{\pgfqpoint{5.323230in}{0.845675in}}{\pgfqpoint{5.327348in}{0.849793in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.853911in}}{\pgfqpoint{5.333780in}{0.859498in}}{\pgfqpoint{5.333780in}{0.865321in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.871145in}}{\pgfqpoint{5.331466in}{0.876732in}}{\pgfqpoint{5.327348in}{0.880850in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.884968in}}{\pgfqpoint{5.317644in}{0.887282in}}{\pgfqpoint{5.311820in}{0.887282in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.887282in}}{\pgfqpoint{5.300410in}{0.884968in}}{\pgfqpoint{5.296291in}{0.880850in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.876732in}}{\pgfqpoint{5.289859in}{0.871145in}}{\pgfqpoint{5.289859in}{0.865321in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.859498in}}{\pgfqpoint{5.292173in}{0.853911in}}{\pgfqpoint{5.296291in}{0.849793in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.845675in}}{\pgfqpoint{5.305996in}{0.843361in}}{\pgfqpoint{5.311820in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.843361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.969553in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.969553in}}{\pgfqpoint{5.455632in}{0.971867in}}{\pgfqpoint{5.459750in}{0.975985in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.980104in}}{\pgfqpoint{5.466182in}{0.985690in}}{\pgfqpoint{5.466182in}{0.991514in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.997338in}}{\pgfqpoint{5.463868in}{1.002924in}}{\pgfqpoint{5.459750in}{1.007042in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.011160in}}{\pgfqpoint{5.450046in}{1.013474in}}{\pgfqpoint{5.444222in}{1.013474in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.013474in}}{\pgfqpoint{5.432812in}{1.011160in}}{\pgfqpoint{5.428693in}{1.007042in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.002924in}}{\pgfqpoint{5.422261in}{0.997338in}}{\pgfqpoint{5.422261in}{0.991514in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.985690in}}{\pgfqpoint{5.424575in}{0.980104in}}{\pgfqpoint{5.428693in}{0.975985in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.971867in}}{\pgfqpoint{5.438398in}{0.969553in}}{\pgfqpoint{5.444222in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.969553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.689834in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.689834in}}{\pgfqpoint{5.852838in}{0.692148in}}{\pgfqpoint{5.856956in}{0.696266in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.700385in}}{\pgfqpoint{5.863388in}{0.705971in}}{\pgfqpoint{5.863388in}{0.711795in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.717619in}}{\pgfqpoint{5.861074in}{0.723205in}}{\pgfqpoint{5.856956in}{0.727323in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.731441in}}{\pgfqpoint{5.847252in}{0.733755in}}{\pgfqpoint{5.841428in}{0.733755in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.733755in}}{\pgfqpoint{5.830018in}{0.731441in}}{\pgfqpoint{5.825900in}{0.727323in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.723205in}}{\pgfqpoint{5.819467in}{0.717619in}}{\pgfqpoint{5.819467in}{0.711795in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.705971in}}{\pgfqpoint{5.821781in}{0.700385in}}{\pgfqpoint{5.825900in}{0.696266in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.692148in}}{\pgfqpoint{5.835604in}{0.689834in}}{\pgfqpoint{5.841428in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.689834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.024169in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.024169in}}{\pgfqpoint{5.014292in}{1.026483in}}{\pgfqpoint{5.018410in}{1.030601in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.034719in}}{\pgfqpoint{5.024842in}{1.040306in}}{\pgfqpoint{5.024842in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.051953in}}{\pgfqpoint{5.022528in}{1.057540in}}{\pgfqpoint{5.018410in}{1.061658in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.065776in}}{\pgfqpoint{5.008706in}{1.068090in}}{\pgfqpoint{5.002882in}{1.068090in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.068090in}}{\pgfqpoint{4.991472in}{1.065776in}}{\pgfqpoint{4.987353in}{1.061658in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.057540in}}{\pgfqpoint{4.980921in}{1.051953in}}{\pgfqpoint{4.980921in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.040306in}}{\pgfqpoint{4.983235in}{1.034719in}}{\pgfqpoint{4.987353in}{1.030601in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.026483in}}{\pgfqpoint{4.997058in}{1.024169in}}{\pgfqpoint{5.002882in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.024169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.911924in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.911924in}}{\pgfqpoint{5.617456in}{0.914237in}}{\pgfqpoint{5.621575in}{0.918356in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.922474in}}{\pgfqpoint{5.628007in}{0.928060in}}{\pgfqpoint{5.628007in}{0.933884in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.939708in}}{\pgfqpoint{5.625693in}{0.945294in}}{\pgfqpoint{5.621575in}{0.949412in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.953530in}}{\pgfqpoint{5.611870in}{0.955844in}}{\pgfqpoint{5.606046in}{0.955844in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.955844in}}{\pgfqpoint{5.594636in}{0.953530in}}{\pgfqpoint{5.590518in}{0.949412in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.945294in}}{\pgfqpoint{5.584086in}{0.939708in}}{\pgfqpoint{5.584086in}{0.933884in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.928060in}}{\pgfqpoint{5.586400in}{0.922474in}}{\pgfqpoint{5.590518in}{0.918356in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.914237in}}{\pgfqpoint{5.600222in}{0.911924in}}{\pgfqpoint{5.606046in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.911924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.741983in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.741983in}}{\pgfqpoint{4.911312in}{0.744297in}}{\pgfqpoint{4.915431in}{0.748415in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.752533in}}{\pgfqpoint{4.921863in}{0.758120in}}{\pgfqpoint{4.921863in}{0.763944in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.769768in}}{\pgfqpoint{4.919549in}{0.775354in}}{\pgfqpoint{4.915431in}{0.779472in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.783590in}}{\pgfqpoint{4.905726in}{0.785904in}}{\pgfqpoint{4.899902in}{0.785904in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.785904in}}{\pgfqpoint{4.888492in}{0.783590in}}{\pgfqpoint{4.884374in}{0.779472in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.775354in}}{\pgfqpoint{4.877942in}{0.769768in}}{\pgfqpoint{4.877942in}{0.763944in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.758120in}}{\pgfqpoint{4.880256in}{0.752533in}}{\pgfqpoint{4.884374in}{0.748415in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.744297in}}{\pgfqpoint{4.894078in}{0.741983in}}{\pgfqpoint{4.899902in}{0.741983in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.741983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.857478in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.857478in}}{\pgfqpoint{5.264384in}{0.859792in}}{\pgfqpoint{5.268503in}{0.863910in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.868028in}}{\pgfqpoint{5.274935in}{0.873615in}}{\pgfqpoint{5.274935in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.885262in}}{\pgfqpoint{5.272621in}{0.890849in}}{\pgfqpoint{5.268503in}{0.894967in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.899085in}}{\pgfqpoint{5.258798in}{0.901399in}}{\pgfqpoint{5.252974in}{0.901399in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.901399in}}{\pgfqpoint{5.241564in}{0.899085in}}{\pgfqpoint{5.237446in}{0.894967in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.890849in}}{\pgfqpoint{5.231014in}{0.885262in}}{\pgfqpoint{5.231014in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.873615in}}{\pgfqpoint{5.233328in}{0.868028in}}{\pgfqpoint{5.237446in}{0.863910in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.859792in}}{\pgfqpoint{5.247150in}{0.857478in}}{\pgfqpoint{5.252974in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.857478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{1.074111in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{1.074111in}}{\pgfqpoint{6.029374in}{1.076425in}}{\pgfqpoint{6.033492in}{1.080543in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{1.084661in}}{\pgfqpoint{6.039924in}{1.090247in}}{\pgfqpoint{6.039924in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{1.101895in}}{\pgfqpoint{6.037610in}{1.107481in}}{\pgfqpoint{6.033492in}{1.111599in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.115717in}}{\pgfqpoint{6.023788in}{1.118031in}}{\pgfqpoint{6.017964in}{1.118031in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.118031in}}{\pgfqpoint{6.006554in}{1.115717in}}{\pgfqpoint{6.002435in}{1.111599in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.107481in}}{\pgfqpoint{5.996003in}{1.101895in}}{\pgfqpoint{5.996003in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{1.090247in}}{\pgfqpoint{5.998317in}{1.084661in}}{\pgfqpoint{6.002435in}{1.080543in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{1.076425in}}{\pgfqpoint{6.012140in}{1.074111in}}{\pgfqpoint{6.017964in}{1.074111in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{1.074111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.984125in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.984125in}}{\pgfqpoint{5.029003in}{0.986439in}}{\pgfqpoint{5.033121in}{0.990557in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.994675in}}{\pgfqpoint{5.039553in}{1.000261in}}{\pgfqpoint{5.039553in}{1.006085in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.011909in}}{\pgfqpoint{5.037239in}{1.017495in}}{\pgfqpoint{5.033121in}{1.021613in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.025732in}}{\pgfqpoint{5.023417in}{1.028045in}}{\pgfqpoint{5.017593in}{1.028045in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.028045in}}{\pgfqpoint{5.006183in}{1.025732in}}{\pgfqpoint{5.002065in}{1.021613in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.017495in}}{\pgfqpoint{4.995633in}{1.011909in}}{\pgfqpoint{4.995633in}{1.006085in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.000261in}}{\pgfqpoint{4.997947in}{0.994675in}}{\pgfqpoint{5.002065in}{0.990557in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.986439in}}{\pgfqpoint{5.011769in}{0.984125in}}{\pgfqpoint{5.017593in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.984125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{1.003242in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{1.003242in}}{\pgfqpoint{5.543900in}{1.005556in}}{\pgfqpoint{5.548018in}{1.009674in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{1.013792in}}{\pgfqpoint{5.554450in}{1.019378in}}{\pgfqpoint{5.554450in}{1.025202in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.031026in}}{\pgfqpoint{5.552136in}{1.036612in}}{\pgfqpoint{5.548018in}{1.040731in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.044849in}}{\pgfqpoint{5.538314in}{1.047163in}}{\pgfqpoint{5.532490in}{1.047163in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.047163in}}{\pgfqpoint{5.521080in}{1.044849in}}{\pgfqpoint{5.516961in}{1.040731in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.036612in}}{\pgfqpoint{5.510529in}{1.031026in}}{\pgfqpoint{5.510529in}{1.025202in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{1.019378in}}{\pgfqpoint{5.512843in}{1.013792in}}{\pgfqpoint{5.516961in}{1.009674in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{1.005556in}}{\pgfqpoint{5.526666in}{1.003242in}}{\pgfqpoint{5.532490in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{1.003242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.789613in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.789613in}}{\pgfqpoint{5.529188in}{0.791927in}}{\pgfqpoint{5.533307in}{0.796045in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.800163in}}{\pgfqpoint{5.539739in}{0.805749in}}{\pgfqpoint{5.539739in}{0.811573in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.817397in}}{\pgfqpoint{5.537425in}{0.822983in}}{\pgfqpoint{5.533307in}{0.827101in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.831219in}}{\pgfqpoint{5.523602in}{0.833533in}}{\pgfqpoint{5.517778in}{0.833533in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.833533in}}{\pgfqpoint{5.506368in}{0.831219in}}{\pgfqpoint{5.502250in}{0.827101in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.822983in}}{\pgfqpoint{5.495818in}{0.817397in}}{\pgfqpoint{5.495818in}{0.811573in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.805749in}}{\pgfqpoint{5.498132in}{0.800163in}}{\pgfqpoint{5.502250in}{0.796045in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.791927in}}{\pgfqpoint{5.511954in}{0.789613in}}{\pgfqpoint{5.517778in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.109956in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.109956in}}{\pgfqpoint{5.867549in}{1.112269in}}{\pgfqpoint{5.871667in}{1.116388in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.120506in}}{\pgfqpoint{5.878099in}{1.126092in}}{\pgfqpoint{5.878099in}{1.131916in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.137740in}}{\pgfqpoint{5.875785in}{1.143326in}}{\pgfqpoint{5.871667in}{1.147444in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.151562in}}{\pgfqpoint{5.861963in}{1.153876in}}{\pgfqpoint{5.856139in}{1.153876in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.153876in}}{\pgfqpoint{5.844729in}{1.151562in}}{\pgfqpoint{5.840611in}{1.147444in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.143326in}}{\pgfqpoint{5.834179in}{1.137740in}}{\pgfqpoint{5.834179in}{1.131916in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.126092in}}{\pgfqpoint{5.836493in}{1.120506in}}{\pgfqpoint{5.840611in}{1.116388in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.112269in}}{\pgfqpoint{5.850315in}{1.109956in}}{\pgfqpoint{5.856139in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.109956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.687983in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.687983in}}{\pgfqpoint{5.823415in}{0.690297in}}{\pgfqpoint{5.827533in}{0.694415in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.698533in}}{\pgfqpoint{5.833965in}{0.704119in}}{\pgfqpoint{5.833965in}{0.709943in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.715767in}}{\pgfqpoint{5.831651in}{0.721353in}}{\pgfqpoint{5.827533in}{0.725471in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.729589in}}{\pgfqpoint{5.817829in}{0.731903in}}{\pgfqpoint{5.812005in}{0.731903in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.731903in}}{\pgfqpoint{5.800595in}{0.729589in}}{\pgfqpoint{5.796477in}{0.725471in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.721353in}}{\pgfqpoint{5.790045in}{0.715767in}}{\pgfqpoint{5.790045in}{0.709943in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.704119in}}{\pgfqpoint{5.792359in}{0.698533in}}{\pgfqpoint{5.796477in}{0.694415in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.690297in}}{\pgfqpoint{5.806181in}{0.687983in}}{\pgfqpoint{5.812005in}{0.687983in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.687983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.948718in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.948718in}}{\pgfqpoint{5.588034in}{0.951032in}}{\pgfqpoint{5.592152in}{0.955150in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.959268in}}{\pgfqpoint{5.598584in}{0.964855in}}{\pgfqpoint{5.598584in}{0.970678in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.976502in}}{\pgfqpoint{5.596270in}{0.982089in}}{\pgfqpoint{5.592152in}{0.986207in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.990325in}}{\pgfqpoint{5.582448in}{0.992639in}}{\pgfqpoint{5.576624in}{0.992639in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.992639in}}{\pgfqpoint{5.565214in}{0.990325in}}{\pgfqpoint{5.561095in}{0.986207in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.982089in}}{\pgfqpoint{5.554663in}{0.976502in}}{\pgfqpoint{5.554663in}{0.970678in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.964855in}}{\pgfqpoint{5.556977in}{0.959268in}}{\pgfqpoint{5.561095in}{0.955150in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.951032in}}{\pgfqpoint{5.570800in}{0.948718in}}{\pgfqpoint{5.576624in}{0.948718in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.948718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{1.137532in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{1.137532in}}{\pgfqpoint{5.087848in}{1.139846in}}{\pgfqpoint{5.091967in}{1.143964in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.148082in}}{\pgfqpoint{5.098399in}{1.153668in}}{\pgfqpoint{5.098399in}{1.159492in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.165316in}}{\pgfqpoint{5.096085in}{1.170902in}}{\pgfqpoint{5.091967in}{1.175020in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.179138in}}{\pgfqpoint{5.082262in}{1.181452in}}{\pgfqpoint{5.076438in}{1.181452in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.181452in}}{\pgfqpoint{5.065028in}{1.179138in}}{\pgfqpoint{5.060910in}{1.175020in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.170902in}}{\pgfqpoint{5.054478in}{1.165316in}}{\pgfqpoint{5.054478in}{1.159492in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.153668in}}{\pgfqpoint{5.056792in}{1.148082in}}{\pgfqpoint{5.060910in}{1.143964in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.139846in}}{\pgfqpoint{5.070614in}{1.137532in}}{\pgfqpoint{5.076438in}{1.137532in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{1.137532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.866385in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.866385in}}{\pgfqpoint{4.984869in}{0.868699in}}{\pgfqpoint{4.988987in}{0.872817in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.876936in}}{\pgfqpoint{4.995419in}{0.882522in}}{\pgfqpoint{4.995419in}{0.888346in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.894170in}}{\pgfqpoint{4.993105in}{0.899756in}}{\pgfqpoint{4.988987in}{0.903874in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.907992in}}{\pgfqpoint{4.979283in}{0.910306in}}{\pgfqpoint{4.973459in}{0.910306in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.910306in}}{\pgfqpoint{4.962049in}{0.907992in}}{\pgfqpoint{4.957931in}{0.903874in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.899756in}}{\pgfqpoint{4.951499in}{0.894170in}}{\pgfqpoint{4.951499in}{0.888346in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.882522in}}{\pgfqpoint{4.953813in}{0.876936in}}{\pgfqpoint{4.957931in}{0.872817in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.868699in}}{\pgfqpoint{4.967635in}{0.866385in}}{\pgfqpoint{4.973459in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.866385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{1.036749in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{1.036749in}}{\pgfqpoint{5.440920in}{1.039062in}}{\pgfqpoint{5.445039in}{1.043181in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.047299in}}{\pgfqpoint{5.451471in}{1.052885in}}{\pgfqpoint{5.451471in}{1.058709in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.064533in}}{\pgfqpoint{5.449157in}{1.070119in}}{\pgfqpoint{5.445039in}{1.074237in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.078355in}}{\pgfqpoint{5.435334in}{1.080669in}}{\pgfqpoint{5.429510in}{1.080669in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.080669in}}{\pgfqpoint{5.418100in}{1.078355in}}{\pgfqpoint{5.413982in}{1.074237in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.070119in}}{\pgfqpoint{5.407550in}{1.064533in}}{\pgfqpoint{5.407550in}{1.058709in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.052885in}}{\pgfqpoint{5.409864in}{1.047299in}}{\pgfqpoint{5.413982in}{1.043181in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{1.039062in}}{\pgfqpoint{5.423686in}{1.036749in}}{\pgfqpoint{5.429510in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{1.036749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.948763in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.948763in}}{\pgfqpoint{5.029003in}{0.951077in}}{\pgfqpoint{5.033121in}{0.955195in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.959313in}}{\pgfqpoint{5.039553in}{0.964899in}}{\pgfqpoint{5.039553in}{0.970723in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.976547in}}{\pgfqpoint{5.037239in}{0.982133in}}{\pgfqpoint{5.033121in}{0.986251in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.990369in}}{\pgfqpoint{5.023417in}{0.992683in}}{\pgfqpoint{5.017593in}{0.992683in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.992683in}}{\pgfqpoint{5.006183in}{0.990369in}}{\pgfqpoint{5.002065in}{0.986251in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.982133in}}{\pgfqpoint{4.995633in}{0.976547in}}{\pgfqpoint{4.995633in}{0.970723in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.964899in}}{\pgfqpoint{4.997947in}{0.959313in}}{\pgfqpoint{5.002065in}{0.955195in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.951077in}}{\pgfqpoint{5.011769in}{0.948763in}}{\pgfqpoint{5.017593in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.948763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.727423in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.727423in}}{\pgfqpoint{5.514477in}{0.729737in}}{\pgfqpoint{5.518595in}{0.733855in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.737973in}}{\pgfqpoint{5.525027in}{0.743559in}}{\pgfqpoint{5.525027in}{0.749383in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.755207in}}{\pgfqpoint{5.522713in}{0.760793in}}{\pgfqpoint{5.518595in}{0.764911in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.769029in}}{\pgfqpoint{5.508891in}{0.771343in}}{\pgfqpoint{5.503067in}{0.771343in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.771343in}}{\pgfqpoint{5.491657in}{0.769029in}}{\pgfqpoint{5.487539in}{0.764911in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.760793in}}{\pgfqpoint{5.481107in}{0.755207in}}{\pgfqpoint{5.481107in}{0.749383in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.743559in}}{\pgfqpoint{5.483421in}{0.737973in}}{\pgfqpoint{5.487539in}{0.733855in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.729737in}}{\pgfqpoint{5.497243in}{0.727423in}}{\pgfqpoint{5.503067in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.727423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.848429in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.848429in}}{\pgfqpoint{5.926395in}{0.850743in}}{\pgfqpoint{5.930513in}{0.854861in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.858979in}}{\pgfqpoint{5.936945in}{0.864565in}}{\pgfqpoint{5.936945in}{0.870389in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.876213in}}{\pgfqpoint{5.934631in}{0.881799in}}{\pgfqpoint{5.930513in}{0.885917in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.890036in}}{\pgfqpoint{5.920808in}{0.892349in}}{\pgfqpoint{5.914984in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.892349in}}{\pgfqpoint{5.903574in}{0.890036in}}{\pgfqpoint{5.899456in}{0.885917in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.881799in}}{\pgfqpoint{5.893024in}{0.876213in}}{\pgfqpoint{5.893024in}{0.870389in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.864565in}}{\pgfqpoint{5.895338in}{0.858979in}}{\pgfqpoint{5.899456in}{0.854861in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.850743in}}{\pgfqpoint{5.909160in}{0.848429in}}{\pgfqpoint{5.914984in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.848429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.884630in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.884630in}}{\pgfqpoint{4.926024in}{0.886944in}}{\pgfqpoint{4.930142in}{0.891062in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.895181in}}{\pgfqpoint{4.936574in}{0.900767in}}{\pgfqpoint{4.936574in}{0.906591in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.912415in}}{\pgfqpoint{4.934260in}{0.918001in}}{\pgfqpoint{4.930142in}{0.922119in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.926237in}}{\pgfqpoint{4.920438in}{0.928551in}}{\pgfqpoint{4.914614in}{0.928551in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.928551in}}{\pgfqpoint{4.903204in}{0.926237in}}{\pgfqpoint{4.899085in}{0.922119in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.918001in}}{\pgfqpoint{4.892653in}{0.912415in}}{\pgfqpoint{4.892653in}{0.906591in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.900767in}}{\pgfqpoint{4.894967in}{0.895181in}}{\pgfqpoint{4.899085in}{0.891062in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.886944in}}{\pgfqpoint{4.908790in}{0.884630in}}{\pgfqpoint{4.914614in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.884630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.957080in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.957080in}}{\pgfqpoint{5.529188in}{0.959394in}}{\pgfqpoint{5.533307in}{0.963512in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.967630in}}{\pgfqpoint{5.539739in}{0.973216in}}{\pgfqpoint{5.539739in}{0.979040in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.984864in}}{\pgfqpoint{5.537425in}{0.990450in}}{\pgfqpoint{5.533307in}{0.994568in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.998687in}}{\pgfqpoint{5.523602in}{1.001000in}}{\pgfqpoint{5.517778in}{1.001000in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.001000in}}{\pgfqpoint{5.506368in}{0.998687in}}{\pgfqpoint{5.502250in}{0.994568in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.990450in}}{\pgfqpoint{5.495818in}{0.984864in}}{\pgfqpoint{5.495818in}{0.979040in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.973216in}}{\pgfqpoint{5.498132in}{0.967630in}}{\pgfqpoint{5.502250in}{0.963512in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.959394in}}{\pgfqpoint{5.511954in}{0.957080in}}{\pgfqpoint{5.517778in}{0.957080in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.957080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.989148in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.989148in}}{\pgfqpoint{4.999580in}{0.991462in}}{\pgfqpoint{5.003699in}{0.995580in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.999698in}}{\pgfqpoint{5.010131in}{1.005284in}}{\pgfqpoint{5.010131in}{1.011108in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.016932in}}{\pgfqpoint{5.007817in}{1.022518in}}{\pgfqpoint{5.003699in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.030755in}}{\pgfqpoint{4.993994in}{1.033069in}}{\pgfqpoint{4.988170in}{1.033069in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.033069in}}{\pgfqpoint{4.976760in}{1.030755in}}{\pgfqpoint{4.972642in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.022518in}}{\pgfqpoint{4.966210in}{1.016932in}}{\pgfqpoint{4.966210in}{1.011108in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.005284in}}{\pgfqpoint{4.968524in}{0.999698in}}{\pgfqpoint{4.972642in}{0.995580in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.991462in}}{\pgfqpoint{4.982346in}{0.989148in}}{\pgfqpoint{4.988170in}{0.989148in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.989148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.913356in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.913356in}}{\pgfqpoint{5.279096in}{0.915670in}}{\pgfqpoint{5.283214in}{0.919788in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.923906in}}{\pgfqpoint{5.289646in}{0.929493in}}{\pgfqpoint{5.289646in}{0.935316in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.941140in}}{\pgfqpoint{5.287332in}{0.946727in}}{\pgfqpoint{5.283214in}{0.950845in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.954963in}}{\pgfqpoint{5.273510in}{0.957277in}}{\pgfqpoint{5.267686in}{0.957277in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.957277in}}{\pgfqpoint{5.256276in}{0.954963in}}{\pgfqpoint{5.252157in}{0.950845in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.946727in}}{\pgfqpoint{5.245725in}{0.941140in}}{\pgfqpoint{5.245725in}{0.935316in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.929493in}}{\pgfqpoint{5.248039in}{0.923906in}}{\pgfqpoint{5.252157in}{0.919788in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.915670in}}{\pgfqpoint{5.261862in}{0.913356in}}{\pgfqpoint{5.267686in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.913356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.998922in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.998922in}}{\pgfqpoint{5.323230in}{1.001236in}}{\pgfqpoint{5.327348in}{1.005354in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.009472in}}{\pgfqpoint{5.333780in}{1.015058in}}{\pgfqpoint{5.333780in}{1.020882in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.026706in}}{\pgfqpoint{5.331466in}{1.032292in}}{\pgfqpoint{5.327348in}{1.036410in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.040529in}}{\pgfqpoint{5.317644in}{1.042842in}}{\pgfqpoint{5.311820in}{1.042842in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.042842in}}{\pgfqpoint{5.300410in}{1.040529in}}{\pgfqpoint{5.296291in}{1.036410in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.032292in}}{\pgfqpoint{5.289859in}{1.026706in}}{\pgfqpoint{5.289859in}{1.020882in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.015058in}}{\pgfqpoint{5.292173in}{1.009472in}}{\pgfqpoint{5.296291in}{1.005354in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.001236in}}{\pgfqpoint{5.305996in}{0.998922in}}{\pgfqpoint{5.311820in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.998922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.837730in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.837730in}}{\pgfqpoint{5.793993in}{0.840044in}}{\pgfqpoint{5.798111in}{0.844162in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.848280in}}{\pgfqpoint{5.804543in}{0.853867in}}{\pgfqpoint{5.804543in}{0.859690in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.865514in}}{\pgfqpoint{5.802229in}{0.871101in}}{\pgfqpoint{5.798111in}{0.875219in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.879337in}}{\pgfqpoint{5.788406in}{0.881651in}}{\pgfqpoint{5.782582in}{0.881651in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.881651in}}{\pgfqpoint{5.771172in}{0.879337in}}{\pgfqpoint{5.767054in}{0.875219in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.871101in}}{\pgfqpoint{5.760622in}{0.865514in}}{\pgfqpoint{5.760622in}{0.859690in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.853867in}}{\pgfqpoint{5.762936in}{0.848280in}}{\pgfqpoint{5.767054in}{0.844162in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.840044in}}{\pgfqpoint{5.776758in}{0.837730in}}{\pgfqpoint{5.782582in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.837730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.828228in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.828228in}}{\pgfqpoint{5.396786in}{0.830542in}}{\pgfqpoint{5.400905in}{0.834660in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.838778in}}{\pgfqpoint{5.407337in}{0.844365in}}{\pgfqpoint{5.407337in}{0.850189in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.856012in}}{\pgfqpoint{5.405023in}{0.861599in}}{\pgfqpoint{5.400905in}{0.865717in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.869835in}}{\pgfqpoint{5.391200in}{0.872149in}}{\pgfqpoint{5.385376in}{0.872149in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.872149in}}{\pgfqpoint{5.373966in}{0.869835in}}{\pgfqpoint{5.369848in}{0.865717in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.861599in}}{\pgfqpoint{5.363416in}{0.856012in}}{\pgfqpoint{5.363416in}{0.850189in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.844365in}}{\pgfqpoint{5.365730in}{0.838778in}}{\pgfqpoint{5.369848in}{0.834660in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.830542in}}{\pgfqpoint{5.379552in}{0.828228in}}{\pgfqpoint{5.385376in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.828228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.882950in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.882950in}}{\pgfqpoint{4.911312in}{0.885264in}}{\pgfqpoint{4.915431in}{0.889382in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.893500in}}{\pgfqpoint{4.921863in}{0.899086in}}{\pgfqpoint{4.921863in}{0.904910in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.910734in}}{\pgfqpoint{4.919549in}{0.916320in}}{\pgfqpoint{4.915431in}{0.920438in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.924557in}}{\pgfqpoint{4.905726in}{0.926870in}}{\pgfqpoint{4.899902in}{0.926870in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.926870in}}{\pgfqpoint{4.888492in}{0.924557in}}{\pgfqpoint{4.884374in}{0.920438in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.916320in}}{\pgfqpoint{4.877942in}{0.910734in}}{\pgfqpoint{4.877942in}{0.904910in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.899086in}}{\pgfqpoint{4.880256in}{0.893500in}}{\pgfqpoint{4.884374in}{0.889382in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.885264in}}{\pgfqpoint{4.894078in}{0.882950in}}{\pgfqpoint{4.899902in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.882950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.908715in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.908715in}}{\pgfqpoint{5.793993in}{0.911028in}}{\pgfqpoint{5.798111in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.919265in}}{\pgfqpoint{5.804543in}{0.924851in}}{\pgfqpoint{5.804543in}{0.930675in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.936499in}}{\pgfqpoint{5.802229in}{0.942085in}}{\pgfqpoint{5.798111in}{0.946203in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.950321in}}{\pgfqpoint{5.788406in}{0.952635in}}{\pgfqpoint{5.782582in}{0.952635in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.952635in}}{\pgfqpoint{5.771172in}{0.950321in}}{\pgfqpoint{5.767054in}{0.946203in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.942085in}}{\pgfqpoint{5.760622in}{0.936499in}}{\pgfqpoint{5.760622in}{0.930675in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.924851in}}{\pgfqpoint{5.762936in}{0.919265in}}{\pgfqpoint{5.767054in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.911028in}}{\pgfqpoint{5.776758in}{0.908715in}}{\pgfqpoint{5.782582in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.908715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.916900in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.916900in}}{\pgfqpoint{5.367364in}{0.919214in}}{\pgfqpoint{5.371482in}{0.923332in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.927450in}}{\pgfqpoint{5.377914in}{0.933036in}}{\pgfqpoint{5.377914in}{0.938860in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.944684in}}{\pgfqpoint{5.375600in}{0.950270in}}{\pgfqpoint{5.371482in}{0.954388in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.958507in}}{\pgfqpoint{5.361778in}{0.960820in}}{\pgfqpoint{5.355954in}{0.960820in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.960820in}}{\pgfqpoint{5.344544in}{0.958507in}}{\pgfqpoint{5.340425in}{0.954388in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.950270in}}{\pgfqpoint{5.333993in}{0.944684in}}{\pgfqpoint{5.333993in}{0.938860in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.933036in}}{\pgfqpoint{5.336307in}{0.927450in}}{\pgfqpoint{5.340425in}{0.923332in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.919214in}}{\pgfqpoint{5.350130in}{0.916900in}}{\pgfqpoint{5.355954in}{0.916900in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.916900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.640214in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.640214in}}{\pgfqpoint{5.220250in}{0.642528in}}{\pgfqpoint{5.224369in}{0.646646in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.650764in}}{\pgfqpoint{5.230801in}{0.656350in}}{\pgfqpoint{5.230801in}{0.662174in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.667998in}}{\pgfqpoint{5.228487in}{0.673584in}}{\pgfqpoint{5.224369in}{0.677703in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.681821in}}{\pgfqpoint{5.214664in}{0.684135in}}{\pgfqpoint{5.208840in}{0.684135in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.684135in}}{\pgfqpoint{5.197430in}{0.681821in}}{\pgfqpoint{5.193312in}{0.677703in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.673584in}}{\pgfqpoint{5.186880in}{0.667998in}}{\pgfqpoint{5.186880in}{0.662174in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.656350in}}{\pgfqpoint{5.189194in}{0.650764in}}{\pgfqpoint{5.193312in}{0.646646in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.642528in}}{\pgfqpoint{5.203016in}{0.640214in}}{\pgfqpoint{5.208840in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.640214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.962619in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.962619in}}{\pgfqpoint{5.514477in}{0.964933in}}{\pgfqpoint{5.518595in}{0.969051in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.973169in}}{\pgfqpoint{5.525027in}{0.978755in}}{\pgfqpoint{5.525027in}{0.984579in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.990403in}}{\pgfqpoint{5.522713in}{0.995989in}}{\pgfqpoint{5.518595in}{1.000107in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{1.004225in}}{\pgfqpoint{5.508891in}{1.006539in}}{\pgfqpoint{5.503067in}{1.006539in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{1.006539in}}{\pgfqpoint{5.491657in}{1.004225in}}{\pgfqpoint{5.487539in}{1.000107in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.995989in}}{\pgfqpoint{5.481107in}{0.990403in}}{\pgfqpoint{5.481107in}{0.984579in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.978755in}}{\pgfqpoint{5.483421in}{0.973169in}}{\pgfqpoint{5.487539in}{0.969051in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.964933in}}{\pgfqpoint{5.497243in}{0.962619in}}{\pgfqpoint{5.503067in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.962619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.071072in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.071072in}}{\pgfqpoint{6.058797in}{1.073386in}}{\pgfqpoint{6.062915in}{1.077504in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.081622in}}{\pgfqpoint{6.069347in}{1.087208in}}{\pgfqpoint{6.069347in}{1.093032in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.098856in}}{\pgfqpoint{6.067033in}{1.104442in}}{\pgfqpoint{6.062915in}{1.108561in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.112679in}}{\pgfqpoint{6.053210in}{1.114993in}}{\pgfqpoint{6.047386in}{1.114993in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.114993in}}{\pgfqpoint{6.035976in}{1.112679in}}{\pgfqpoint{6.031858in}{1.108561in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.104442in}}{\pgfqpoint{6.025426in}{1.098856in}}{\pgfqpoint{6.025426in}{1.093032in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.087208in}}{\pgfqpoint{6.027740in}{1.081622in}}{\pgfqpoint{6.031858in}{1.077504in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.073386in}}{\pgfqpoint{6.041562in}{1.071072in}}{\pgfqpoint{6.047386in}{1.071072in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.071072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.621397in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.621397in}}{\pgfqpoint{6.044085in}{0.623711in}}{\pgfqpoint{6.048203in}{0.627829in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.631948in}}{\pgfqpoint{6.054635in}{0.637534in}}{\pgfqpoint{6.054635in}{0.643358in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.649182in}}{\pgfqpoint{6.052321in}{0.654768in}}{\pgfqpoint{6.048203in}{0.658886in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.663004in}}{\pgfqpoint{6.038499in}{0.665318in}}{\pgfqpoint{6.032675in}{0.665318in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.665318in}}{\pgfqpoint{6.021265in}{0.663004in}}{\pgfqpoint{6.017147in}{0.658886in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.654768in}}{\pgfqpoint{6.010715in}{0.649182in}}{\pgfqpoint{6.010715in}{0.643358in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.637534in}}{\pgfqpoint{6.013029in}{0.631948in}}{\pgfqpoint{6.017147in}{0.627829in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.623711in}}{\pgfqpoint{6.026851in}{0.621397in}}{\pgfqpoint{6.032675in}{0.621397in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.621397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.993653in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.993653in}}{\pgfqpoint{5.161405in}{0.995966in}}{\pgfqpoint{5.165523in}{1.000085in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.004203in}}{\pgfqpoint{5.171955in}{1.009789in}}{\pgfqpoint{5.171955in}{1.015613in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.021437in}}{\pgfqpoint{5.169641in}{1.027023in}}{\pgfqpoint{5.165523in}{1.031141in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.035259in}}{\pgfqpoint{5.155819in}{1.037573in}}{\pgfqpoint{5.149995in}{1.037573in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.037573in}}{\pgfqpoint{5.138585in}{1.035259in}}{\pgfqpoint{5.134467in}{1.031141in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.027023in}}{\pgfqpoint{5.128035in}{1.021437in}}{\pgfqpoint{5.128035in}{1.015613in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.009789in}}{\pgfqpoint{5.130349in}{1.004203in}}{\pgfqpoint{5.134467in}{1.000085in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.995966in}}{\pgfqpoint{5.144171in}{0.993653in}}{\pgfqpoint{5.149995in}{0.993653in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.993653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.887476in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.887476in}}{\pgfqpoint{5.661590in}{0.889790in}}{\pgfqpoint{5.665709in}{0.893908in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.898026in}}{\pgfqpoint{5.672141in}{0.903613in}}{\pgfqpoint{5.672141in}{0.909437in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.915261in}}{\pgfqpoint{5.669827in}{0.920847in}}{\pgfqpoint{5.665709in}{0.924965in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.929083in}}{\pgfqpoint{5.656004in}{0.931397in}}{\pgfqpoint{5.650180in}{0.931397in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.931397in}}{\pgfqpoint{5.638770in}{0.929083in}}{\pgfqpoint{5.634652in}{0.924965in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.920847in}}{\pgfqpoint{5.628220in}{0.915261in}}{\pgfqpoint{5.628220in}{0.909437in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.903613in}}{\pgfqpoint{5.630534in}{0.898026in}}{\pgfqpoint{5.634652in}{0.893908in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.889790in}}{\pgfqpoint{5.644356in}{0.887476in}}{\pgfqpoint{5.650180in}{0.887476in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.887476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.733476in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.733476in}}{\pgfqpoint{5.632168in}{0.735789in}}{\pgfqpoint{5.636286in}{0.739908in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.744026in}}{\pgfqpoint{5.642718in}{0.749612in}}{\pgfqpoint{5.642718in}{0.755436in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.761260in}}{\pgfqpoint{5.640404in}{0.766846in}}{\pgfqpoint{5.636286in}{0.770964in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.775082in}}{\pgfqpoint{5.626582in}{0.777396in}}{\pgfqpoint{5.620758in}{0.777396in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.777396in}}{\pgfqpoint{5.609348in}{0.775082in}}{\pgfqpoint{5.605229in}{0.770964in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.766846in}}{\pgfqpoint{5.598797in}{0.761260in}}{\pgfqpoint{5.598797in}{0.755436in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.749612in}}{\pgfqpoint{5.601111in}{0.744026in}}{\pgfqpoint{5.605229in}{0.739908in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.735789in}}{\pgfqpoint{5.614934in}{0.733476in}}{\pgfqpoint{5.620758in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.733476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{1.206676in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{1.206676in}}{\pgfqpoint{5.676302in}{1.208989in}}{\pgfqpoint{5.680420in}{1.213108in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{1.217226in}}{\pgfqpoint{5.686852in}{1.222812in}}{\pgfqpoint{5.686852in}{1.228636in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.234460in}}{\pgfqpoint{5.684538in}{1.240046in}}{\pgfqpoint{5.680420in}{1.244164in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.248282in}}{\pgfqpoint{5.670716in}{1.250596in}}{\pgfqpoint{5.664892in}{1.250596in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.250596in}}{\pgfqpoint{5.653482in}{1.248282in}}{\pgfqpoint{5.649363in}{1.244164in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.240046in}}{\pgfqpoint{5.642931in}{1.234460in}}{\pgfqpoint{5.642931in}{1.228636in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{1.222812in}}{\pgfqpoint{5.645245in}{1.217226in}}{\pgfqpoint{5.649363in}{1.213108in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{1.208989in}}{\pgfqpoint{5.659068in}{1.206676in}}{\pgfqpoint{5.664892in}{1.206676in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{1.206676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.723770in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.723770in}}{\pgfqpoint{5.970529in}{0.726084in}}{\pgfqpoint{5.974647in}{0.730202in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.734320in}}{\pgfqpoint{5.981079in}{0.739906in}}{\pgfqpoint{5.981079in}{0.745730in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.751554in}}{\pgfqpoint{5.978765in}{0.757140in}}{\pgfqpoint{5.974647in}{0.761259in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.765377in}}{\pgfqpoint{5.964942in}{0.767691in}}{\pgfqpoint{5.959118in}{0.767691in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.767691in}}{\pgfqpoint{5.947708in}{0.765377in}}{\pgfqpoint{5.943590in}{0.761259in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.757140in}}{\pgfqpoint{5.937158in}{0.751554in}}{\pgfqpoint{5.937158in}{0.745730in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.739906in}}{\pgfqpoint{5.939472in}{0.734320in}}{\pgfqpoint{5.943590in}{0.730202in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.726084in}}{\pgfqpoint{5.953294in}{0.723770in}}{\pgfqpoint{5.959118in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.723770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.785580in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.785580in}}{\pgfqpoint{6.058797in}{0.787893in}}{\pgfqpoint{6.062915in}{0.792012in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.796130in}}{\pgfqpoint{6.069347in}{0.801716in}}{\pgfqpoint{6.069347in}{0.807540in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.813364in}}{\pgfqpoint{6.067033in}{0.818950in}}{\pgfqpoint{6.062915in}{0.823068in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.827186in}}{\pgfqpoint{6.053210in}{0.829500in}}{\pgfqpoint{6.047386in}{0.829500in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.829500in}}{\pgfqpoint{6.035976in}{0.827186in}}{\pgfqpoint{6.031858in}{0.823068in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.818950in}}{\pgfqpoint{6.025426in}{0.813364in}}{\pgfqpoint{6.025426in}{0.807540in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.801716in}}{\pgfqpoint{6.027740in}{0.796130in}}{\pgfqpoint{6.031858in}{0.792012in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.787893in}}{\pgfqpoint{6.041562in}{0.785580in}}{\pgfqpoint{6.047386in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.785580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.953052in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.953052in}}{\pgfqpoint{5.161405in}{0.955366in}}{\pgfqpoint{5.165523in}{0.959484in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.963602in}}{\pgfqpoint{5.171955in}{0.969188in}}{\pgfqpoint{5.171955in}{0.975012in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.980836in}}{\pgfqpoint{5.169641in}{0.986422in}}{\pgfqpoint{5.165523in}{0.990540in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.994659in}}{\pgfqpoint{5.155819in}{0.996972in}}{\pgfqpoint{5.149995in}{0.996972in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.996972in}}{\pgfqpoint{5.138585in}{0.994659in}}{\pgfqpoint{5.134467in}{0.990540in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.986422in}}{\pgfqpoint{5.128035in}{0.980836in}}{\pgfqpoint{5.128035in}{0.975012in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.969188in}}{\pgfqpoint{5.130349in}{0.963602in}}{\pgfqpoint{5.134467in}{0.959484in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.955366in}}{\pgfqpoint{5.144171in}{0.953052in}}{\pgfqpoint{5.149995in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.953052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{1.276951in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{1.276951in}}{\pgfqpoint{5.117271in}{1.279264in}}{\pgfqpoint{5.121389in}{1.283383in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.287501in}}{\pgfqpoint{5.127821in}{1.293087in}}{\pgfqpoint{5.127821in}{1.298911in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.304735in}}{\pgfqpoint{5.125507in}{1.310321in}}{\pgfqpoint{5.121389in}{1.314439in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.318557in}}{\pgfqpoint{5.111685in}{1.320871in}}{\pgfqpoint{5.105861in}{1.320871in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.320871in}}{\pgfqpoint{5.094451in}{1.318557in}}{\pgfqpoint{5.090333in}{1.314439in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.310321in}}{\pgfqpoint{5.083901in}{1.304735in}}{\pgfqpoint{5.083901in}{1.298911in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.293087in}}{\pgfqpoint{5.086215in}{1.287501in}}{\pgfqpoint{5.090333in}{1.283383in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{1.279264in}}{\pgfqpoint{5.100037in}{1.276951in}}{\pgfqpoint{5.105861in}{1.276951in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{1.276951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.859282in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.859282in}}{\pgfqpoint{5.867549in}{0.861596in}}{\pgfqpoint{5.871667in}{0.865714in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.869833in}}{\pgfqpoint{5.878099in}{0.875419in}}{\pgfqpoint{5.878099in}{0.881243in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.887067in}}{\pgfqpoint{5.875785in}{0.892653in}}{\pgfqpoint{5.871667in}{0.896771in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.900889in}}{\pgfqpoint{5.861963in}{0.903203in}}{\pgfqpoint{5.856139in}{0.903203in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.903203in}}{\pgfqpoint{5.844729in}{0.900889in}}{\pgfqpoint{5.840611in}{0.896771in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.892653in}}{\pgfqpoint{5.834179in}{0.887067in}}{\pgfqpoint{5.834179in}{0.881243in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.875419in}}{\pgfqpoint{5.836493in}{0.869833in}}{\pgfqpoint{5.840611in}{0.865714in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.861596in}}{\pgfqpoint{5.850315in}{0.859282in}}{\pgfqpoint{5.856139in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.859282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{1.018312in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{1.018312in}}{\pgfqpoint{5.029003in}{1.020626in}}{\pgfqpoint{5.033121in}{1.024744in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.028863in}}{\pgfqpoint{5.039553in}{1.034449in}}{\pgfqpoint{5.039553in}{1.040273in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.046097in}}{\pgfqpoint{5.037239in}{1.051683in}}{\pgfqpoint{5.033121in}{1.055801in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.059919in}}{\pgfqpoint{5.023417in}{1.062233in}}{\pgfqpoint{5.017593in}{1.062233in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.062233in}}{\pgfqpoint{5.006183in}{1.059919in}}{\pgfqpoint{5.002065in}{1.055801in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.051683in}}{\pgfqpoint{4.995633in}{1.046097in}}{\pgfqpoint{4.995633in}{1.040273in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.034449in}}{\pgfqpoint{4.997947in}{1.028863in}}{\pgfqpoint{5.002065in}{1.024744in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.020626in}}{\pgfqpoint{5.011769in}{1.018312in}}{\pgfqpoint{5.017593in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{1.018312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.837565in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.837565in}}{\pgfqpoint{5.852838in}{0.839879in}}{\pgfqpoint{5.856956in}{0.843997in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.848115in}}{\pgfqpoint{5.863388in}{0.853702in}}{\pgfqpoint{5.863388in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.865349in}}{\pgfqpoint{5.861074in}{0.870936in}}{\pgfqpoint{5.856956in}{0.875054in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.879172in}}{\pgfqpoint{5.847252in}{0.881486in}}{\pgfqpoint{5.841428in}{0.881486in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.881486in}}{\pgfqpoint{5.830018in}{0.879172in}}{\pgfqpoint{5.825900in}{0.875054in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.870936in}}{\pgfqpoint{5.819467in}{0.865349in}}{\pgfqpoint{5.819467in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.853702in}}{\pgfqpoint{5.821781in}{0.848115in}}{\pgfqpoint{5.825900in}{0.843997in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.839879in}}{\pgfqpoint{5.835604in}{0.837565in}}{\pgfqpoint{5.841428in}{0.837565in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.837565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.842522in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.842522in}}{\pgfqpoint{5.676302in}{0.844836in}}{\pgfqpoint{5.680420in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.853072in}}{\pgfqpoint{5.686852in}{0.858659in}}{\pgfqpoint{5.686852in}{0.864482in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.870306in}}{\pgfqpoint{5.684538in}{0.875893in}}{\pgfqpoint{5.680420in}{0.880011in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.884129in}}{\pgfqpoint{5.670716in}{0.886443in}}{\pgfqpoint{5.664892in}{0.886443in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.886443in}}{\pgfqpoint{5.653482in}{0.884129in}}{\pgfqpoint{5.649363in}{0.880011in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.875893in}}{\pgfqpoint{5.642931in}{0.870306in}}{\pgfqpoint{5.642931in}{0.864482in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.858659in}}{\pgfqpoint{5.645245in}{0.853072in}}{\pgfqpoint{5.649363in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.844836in}}{\pgfqpoint{5.659068in}{0.842522in}}{\pgfqpoint{5.664892in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.842522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.005216in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.005216in}}{\pgfqpoint{4.984869in}{1.007530in}}{\pgfqpoint{4.988987in}{1.011648in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.015766in}}{\pgfqpoint{4.995419in}{1.021352in}}{\pgfqpoint{4.995419in}{1.027176in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.033000in}}{\pgfqpoint{4.993105in}{1.038586in}}{\pgfqpoint{4.988987in}{1.042705in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.046823in}}{\pgfqpoint{4.979283in}{1.049137in}}{\pgfqpoint{4.973459in}{1.049137in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.049137in}}{\pgfqpoint{4.962049in}{1.046823in}}{\pgfqpoint{4.957931in}{1.042705in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.038586in}}{\pgfqpoint{4.951499in}{1.033000in}}{\pgfqpoint{4.951499in}{1.027176in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.021352in}}{\pgfqpoint{4.953813in}{1.015766in}}{\pgfqpoint{4.957931in}{1.011648in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.007530in}}{\pgfqpoint{4.967635in}{1.005216in}}{\pgfqpoint{4.973459in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.005216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.588910in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.588910in}}{\pgfqpoint{5.131982in}{0.591224in}}{\pgfqpoint{5.136101in}{0.595342in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.599460in}}{\pgfqpoint{5.142533in}{0.605046in}}{\pgfqpoint{5.142533in}{0.610870in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.616694in}}{\pgfqpoint{5.140219in}{0.622280in}}{\pgfqpoint{5.136101in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.630517in}}{\pgfqpoint{5.126396in}{0.632830in}}{\pgfqpoint{5.120572in}{0.632830in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.632830in}}{\pgfqpoint{5.109162in}{0.630517in}}{\pgfqpoint{5.105044in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.622280in}}{\pgfqpoint{5.098612in}{0.616694in}}{\pgfqpoint{5.098612in}{0.610870in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.605046in}}{\pgfqpoint{5.100926in}{0.599460in}}{\pgfqpoint{5.105044in}{0.595342in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.591224in}}{\pgfqpoint{5.114748in}{0.588910in}}{\pgfqpoint{5.120572in}{0.588910in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.588910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.930701in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.930701in}}{\pgfqpoint{5.043714in}{0.933015in}}{\pgfqpoint{5.047833in}{0.937133in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.941251in}}{\pgfqpoint{5.054265in}{0.946838in}}{\pgfqpoint{5.054265in}{0.952662in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.958485in}}{\pgfqpoint{5.051951in}{0.964072in}}{\pgfqpoint{5.047833in}{0.968190in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.972308in}}{\pgfqpoint{5.038128in}{0.974622in}}{\pgfqpoint{5.032304in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.974622in}}{\pgfqpoint{5.020894in}{0.972308in}}{\pgfqpoint{5.016776in}{0.968190in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.964072in}}{\pgfqpoint{5.010344in}{0.958485in}}{\pgfqpoint{5.010344in}{0.952662in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.946838in}}{\pgfqpoint{5.012658in}{0.941251in}}{\pgfqpoint{5.016776in}{0.937133in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.933015in}}{\pgfqpoint{5.026480in}{0.930701in}}{\pgfqpoint{5.032304in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.930701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.992694in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.992694in}}{\pgfqpoint{5.426209in}{0.995008in}}{\pgfqpoint{5.430327in}{0.999126in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{1.003244in}}{\pgfqpoint{5.436759in}{1.008830in}}{\pgfqpoint{5.436759in}{1.014654in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.020478in}}{\pgfqpoint{5.434445in}{1.026064in}}{\pgfqpoint{5.430327in}{1.030183in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.034301in}}{\pgfqpoint{5.420623in}{1.036615in}}{\pgfqpoint{5.414799in}{1.036615in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.036615in}}{\pgfqpoint{5.403389in}{1.034301in}}{\pgfqpoint{5.399271in}{1.030183in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.026064in}}{\pgfqpoint{5.392839in}{1.020478in}}{\pgfqpoint{5.392839in}{1.014654in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.008830in}}{\pgfqpoint{5.395153in}{1.003244in}}{\pgfqpoint{5.399271in}{0.999126in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.995008in}}{\pgfqpoint{5.408975in}{0.992694in}}{\pgfqpoint{5.414799in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.992694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{1.213310in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{1.213310in}}{\pgfqpoint{5.308518in}{1.215623in}}{\pgfqpoint{5.312637in}{1.219742in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.223860in}}{\pgfqpoint{5.319069in}{1.229446in}}{\pgfqpoint{5.319069in}{1.235270in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.241094in}}{\pgfqpoint{5.316755in}{1.246680in}}{\pgfqpoint{5.312637in}{1.250798in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.254916in}}{\pgfqpoint{5.302932in}{1.257230in}}{\pgfqpoint{5.297108in}{1.257230in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.257230in}}{\pgfqpoint{5.285698in}{1.254916in}}{\pgfqpoint{5.281580in}{1.250798in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.246680in}}{\pgfqpoint{5.275148in}{1.241094in}}{\pgfqpoint{5.275148in}{1.235270in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.229446in}}{\pgfqpoint{5.277462in}{1.223860in}}{\pgfqpoint{5.281580in}{1.219742in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{1.215623in}}{\pgfqpoint{5.291284in}{1.213310in}}{\pgfqpoint{5.297108in}{1.213310in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{1.213310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{1.015963in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{1.015963in}}{\pgfqpoint{5.529188in}{1.018277in}}{\pgfqpoint{5.533307in}{1.022395in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{1.026513in}}{\pgfqpoint{5.539739in}{1.032099in}}{\pgfqpoint{5.539739in}{1.037923in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.043747in}}{\pgfqpoint{5.537425in}{1.049333in}}{\pgfqpoint{5.533307in}{1.053451in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.057569in}}{\pgfqpoint{5.523602in}{1.059883in}}{\pgfqpoint{5.517778in}{1.059883in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.059883in}}{\pgfqpoint{5.506368in}{1.057569in}}{\pgfqpoint{5.502250in}{1.053451in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.049333in}}{\pgfqpoint{5.495818in}{1.043747in}}{\pgfqpoint{5.495818in}{1.037923in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{1.032099in}}{\pgfqpoint{5.498132in}{1.026513in}}{\pgfqpoint{5.502250in}{1.022395in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{1.018277in}}{\pgfqpoint{5.511954in}{1.015963in}}{\pgfqpoint{5.517778in}{1.015963in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{1.015963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.842210in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.842210in}}{\pgfqpoint{5.411498in}{0.844523in}}{\pgfqpoint{5.415616in}{0.848642in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.852760in}}{\pgfqpoint{5.422048in}{0.858346in}}{\pgfqpoint{5.422048in}{0.864170in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.869994in}}{\pgfqpoint{5.419734in}{0.875580in}}{\pgfqpoint{5.415616in}{0.879698in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.883816in}}{\pgfqpoint{5.405912in}{0.886130in}}{\pgfqpoint{5.400088in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.886130in}}{\pgfqpoint{5.388678in}{0.883816in}}{\pgfqpoint{5.384559in}{0.879698in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.875580in}}{\pgfqpoint{5.378127in}{0.869994in}}{\pgfqpoint{5.378127in}{0.864170in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.858346in}}{\pgfqpoint{5.380441in}{0.852760in}}{\pgfqpoint{5.384559in}{0.848642in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.844523in}}{\pgfqpoint{5.394264in}{0.842210in}}{\pgfqpoint{5.400088in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.842210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.851376in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.851376in}}{\pgfqpoint{5.411498in}{0.853690in}}{\pgfqpoint{5.415616in}{0.857808in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.861926in}}{\pgfqpoint{5.422048in}{0.867512in}}{\pgfqpoint{5.422048in}{0.873336in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.879160in}}{\pgfqpoint{5.419734in}{0.884746in}}{\pgfqpoint{5.415616in}{0.888864in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.892982in}}{\pgfqpoint{5.405912in}{0.895296in}}{\pgfqpoint{5.400088in}{0.895296in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.895296in}}{\pgfqpoint{5.388678in}{0.892982in}}{\pgfqpoint{5.384559in}{0.888864in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.884746in}}{\pgfqpoint{5.378127in}{0.879160in}}{\pgfqpoint{5.378127in}{0.873336in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.867512in}}{\pgfqpoint{5.380441in}{0.861926in}}{\pgfqpoint{5.384559in}{0.857808in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.853690in}}{\pgfqpoint{5.394264in}{0.851376in}}{\pgfqpoint{5.400088in}{0.851376in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.851376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{1.032588in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{1.032588in}}{\pgfqpoint{5.529188in}{1.034902in}}{\pgfqpoint{5.533307in}{1.039020in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{1.043139in}}{\pgfqpoint{5.539739in}{1.048725in}}{\pgfqpoint{5.539739in}{1.054549in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.060373in}}{\pgfqpoint{5.537425in}{1.065959in}}{\pgfqpoint{5.533307in}{1.070077in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.074195in}}{\pgfqpoint{5.523602in}{1.076509in}}{\pgfqpoint{5.517778in}{1.076509in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.076509in}}{\pgfqpoint{5.506368in}{1.074195in}}{\pgfqpoint{5.502250in}{1.070077in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.065959in}}{\pgfqpoint{5.495818in}{1.060373in}}{\pgfqpoint{5.495818in}{1.054549in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{1.048725in}}{\pgfqpoint{5.498132in}{1.043139in}}{\pgfqpoint{5.502250in}{1.039020in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{1.034902in}}{\pgfqpoint{5.511954in}{1.032588in}}{\pgfqpoint{5.517778in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{1.032588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.962858in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.962858in}}{\pgfqpoint{5.043714in}{0.965172in}}{\pgfqpoint{5.047833in}{0.969290in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.973408in}}{\pgfqpoint{5.054265in}{0.978994in}}{\pgfqpoint{5.054265in}{0.984818in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.990642in}}{\pgfqpoint{5.051951in}{0.996228in}}{\pgfqpoint{5.047833in}{1.000347in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.004465in}}{\pgfqpoint{5.038128in}{1.006779in}}{\pgfqpoint{5.032304in}{1.006779in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.006779in}}{\pgfqpoint{5.020894in}{1.004465in}}{\pgfqpoint{5.016776in}{1.000347in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.996228in}}{\pgfqpoint{5.010344in}{0.990642in}}{\pgfqpoint{5.010344in}{0.984818in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.978994in}}{\pgfqpoint{5.012658in}{0.973408in}}{\pgfqpoint{5.016776in}{0.969290in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.965172in}}{\pgfqpoint{5.026480in}{0.962858in}}{\pgfqpoint{5.032304in}{0.962858in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.962858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.920343in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.920343in}}{\pgfqpoint{6.073508in}{0.922657in}}{\pgfqpoint{6.077626in}{0.926775in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.930893in}}{\pgfqpoint{6.084058in}{0.936479in}}{\pgfqpoint{6.084058in}{0.942303in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.948127in}}{\pgfqpoint{6.081744in}{0.953713in}}{\pgfqpoint{6.077626in}{0.957831in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.961950in}}{\pgfqpoint{6.067922in}{0.964263in}}{\pgfqpoint{6.062098in}{0.964263in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.964263in}}{\pgfqpoint{6.050688in}{0.961950in}}{\pgfqpoint{6.046570in}{0.957831in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.953713in}}{\pgfqpoint{6.040138in}{0.948127in}}{\pgfqpoint{6.040138in}{0.942303in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.936479in}}{\pgfqpoint{6.042451in}{0.930893in}}{\pgfqpoint{6.046570in}{0.926775in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.922657in}}{\pgfqpoint{6.056274in}{0.920343in}}{\pgfqpoint{6.062098in}{0.920343in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.920343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.892231in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.892231in}}{\pgfqpoint{4.940735in}{0.894545in}}{\pgfqpoint{4.944853in}{0.898663in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.902781in}}{\pgfqpoint{4.951285in}{0.908367in}}{\pgfqpoint{4.951285in}{0.914191in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.920015in}}{\pgfqpoint{4.948971in}{0.925601in}}{\pgfqpoint{4.944853in}{0.929720in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.933838in}}{\pgfqpoint{4.935149in}{0.936152in}}{\pgfqpoint{4.929325in}{0.936152in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.936152in}}{\pgfqpoint{4.917915in}{0.933838in}}{\pgfqpoint{4.913797in}{0.929720in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.925601in}}{\pgfqpoint{4.907365in}{0.920015in}}{\pgfqpoint{4.907365in}{0.914191in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.908367in}}{\pgfqpoint{4.909679in}{0.902781in}}{\pgfqpoint{4.913797in}{0.898663in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.894545in}}{\pgfqpoint{4.923501in}{0.892231in}}{\pgfqpoint{4.929325in}{0.892231in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.892231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.813231in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.813231in}}{\pgfqpoint{5.676302in}{0.815544in}}{\pgfqpoint{5.680420in}{0.819663in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.823781in}}{\pgfqpoint{5.686852in}{0.829367in}}{\pgfqpoint{5.686852in}{0.835191in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.841015in}}{\pgfqpoint{5.684538in}{0.846601in}}{\pgfqpoint{5.680420in}{0.850719in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.854837in}}{\pgfqpoint{5.670716in}{0.857151in}}{\pgfqpoint{5.664892in}{0.857151in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.857151in}}{\pgfqpoint{5.653482in}{0.854837in}}{\pgfqpoint{5.649363in}{0.850719in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.846601in}}{\pgfqpoint{5.642931in}{0.841015in}}{\pgfqpoint{5.642931in}{0.835191in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.829367in}}{\pgfqpoint{5.645245in}{0.823781in}}{\pgfqpoint{5.649363in}{0.819663in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.815544in}}{\pgfqpoint{5.659068in}{0.813231in}}{\pgfqpoint{5.664892in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.813231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.879922in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.879922in}}{\pgfqpoint{5.293807in}{0.882236in}}{\pgfqpoint{5.297925in}{0.886354in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.890472in}}{\pgfqpoint{5.304357in}{0.896058in}}{\pgfqpoint{5.304357in}{0.901882in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.907706in}}{\pgfqpoint{5.302043in}{0.913292in}}{\pgfqpoint{5.297925in}{0.917411in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.921529in}}{\pgfqpoint{5.288221in}{0.923843in}}{\pgfqpoint{5.282397in}{0.923843in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.923843in}}{\pgfqpoint{5.270987in}{0.921529in}}{\pgfqpoint{5.266869in}{0.917411in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.913292in}}{\pgfqpoint{5.260437in}{0.907706in}}{\pgfqpoint{5.260437in}{0.901882in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.896058in}}{\pgfqpoint{5.262751in}{0.890472in}}{\pgfqpoint{5.266869in}{0.886354in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.882236in}}{\pgfqpoint{5.276573in}{0.879922in}}{\pgfqpoint{5.282397in}{0.879922in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.879922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{1.006578in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{1.006578in}}{\pgfqpoint{5.955817in}{1.008892in}}{\pgfqpoint{5.959935in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.017128in}}{\pgfqpoint{5.966367in}{1.022715in}}{\pgfqpoint{5.966367in}{1.028538in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.034362in}}{\pgfqpoint{5.964053in}{1.039949in}}{\pgfqpoint{5.959935in}{1.044067in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.048185in}}{\pgfqpoint{5.950231in}{1.050499in}}{\pgfqpoint{5.944407in}{1.050499in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.050499in}}{\pgfqpoint{5.932997in}{1.048185in}}{\pgfqpoint{5.928879in}{1.044067in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.039949in}}{\pgfqpoint{5.922447in}{1.034362in}}{\pgfqpoint{5.922447in}{1.028538in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.022715in}}{\pgfqpoint{5.924761in}{1.017128in}}{\pgfqpoint{5.928879in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{1.008892in}}{\pgfqpoint{5.938583in}{1.006578in}}{\pgfqpoint{5.944407in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{1.006578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{1.061831in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{1.061831in}}{\pgfqpoint{5.705725in}{1.064144in}}{\pgfqpoint{5.709843in}{1.068263in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{1.072381in}}{\pgfqpoint{5.716275in}{1.077967in}}{\pgfqpoint{5.716275in}{1.083791in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{1.089615in}}{\pgfqpoint{5.713961in}{1.095201in}}{\pgfqpoint{5.709843in}{1.099319in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.103437in}}{\pgfqpoint{5.700138in}{1.105751in}}{\pgfqpoint{5.694314in}{1.105751in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.105751in}}{\pgfqpoint{5.682904in}{1.103437in}}{\pgfqpoint{5.678786in}{1.099319in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.095201in}}{\pgfqpoint{5.672354in}{1.089615in}}{\pgfqpoint{5.672354in}{1.083791in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{1.077967in}}{\pgfqpoint{5.674668in}{1.072381in}}{\pgfqpoint{5.678786in}{1.068263in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{1.064144in}}{\pgfqpoint{5.688490in}{1.061831in}}{\pgfqpoint{5.694314in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{1.061831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{1.014639in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{1.014639in}}{\pgfqpoint{5.470343in}{1.016953in}}{\pgfqpoint{5.474461in}{1.021071in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{1.025189in}}{\pgfqpoint{5.480893in}{1.030775in}}{\pgfqpoint{5.480893in}{1.036599in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.042423in}}{\pgfqpoint{5.478579in}{1.048009in}}{\pgfqpoint{5.474461in}{1.052127in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.056245in}}{\pgfqpoint{5.464757in}{1.058559in}}{\pgfqpoint{5.458933in}{1.058559in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.058559in}}{\pgfqpoint{5.447523in}{1.056245in}}{\pgfqpoint{5.443405in}{1.052127in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.048009in}}{\pgfqpoint{5.436973in}{1.042423in}}{\pgfqpoint{5.436973in}{1.036599in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{1.030775in}}{\pgfqpoint{5.439287in}{1.025189in}}{\pgfqpoint{5.443405in}{1.021071in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{1.016953in}}{\pgfqpoint{5.453109in}{1.014639in}}{\pgfqpoint{5.458933in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{1.014639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.982797in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.982797in}}{\pgfqpoint{5.279096in}{0.985111in}}{\pgfqpoint{5.283214in}{0.989229in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.993347in}}{\pgfqpoint{5.289646in}{0.998934in}}{\pgfqpoint{5.289646in}{1.004758in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.010581in}}{\pgfqpoint{5.287332in}{1.016168in}}{\pgfqpoint{5.283214in}{1.020286in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.024404in}}{\pgfqpoint{5.273510in}{1.026718in}}{\pgfqpoint{5.267686in}{1.026718in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.026718in}}{\pgfqpoint{5.256276in}{1.024404in}}{\pgfqpoint{5.252157in}{1.020286in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.016168in}}{\pgfqpoint{5.245725in}{1.010581in}}{\pgfqpoint{5.245725in}{1.004758in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.998934in}}{\pgfqpoint{5.248039in}{0.993347in}}{\pgfqpoint{5.252157in}{0.989229in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.985111in}}{\pgfqpoint{5.261862in}{0.982797in}}{\pgfqpoint{5.267686in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.982797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.984644in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.984644in}}{\pgfqpoint{5.426209in}{0.986958in}}{\pgfqpoint{5.430327in}{0.991076in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.995194in}}{\pgfqpoint{5.436759in}{1.000780in}}{\pgfqpoint{5.436759in}{1.006604in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.012428in}}{\pgfqpoint{5.434445in}{1.018014in}}{\pgfqpoint{5.430327in}{1.022132in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.026250in}}{\pgfqpoint{5.420623in}{1.028564in}}{\pgfqpoint{5.414799in}{1.028564in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.028564in}}{\pgfqpoint{5.403389in}{1.026250in}}{\pgfqpoint{5.399271in}{1.022132in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.018014in}}{\pgfqpoint{5.392839in}{1.012428in}}{\pgfqpoint{5.392839in}{1.006604in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.000780in}}{\pgfqpoint{5.395153in}{0.995194in}}{\pgfqpoint{5.399271in}{0.991076in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.986958in}}{\pgfqpoint{5.408975in}{0.984644in}}{\pgfqpoint{5.414799in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.984644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.949232in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.949232in}}{\pgfqpoint{5.337941in}{0.951546in}}{\pgfqpoint{5.342059in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.959782in}}{\pgfqpoint{5.348491in}{0.965368in}}{\pgfqpoint{5.348491in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.977016in}}{\pgfqpoint{5.346177in}{0.982602in}}{\pgfqpoint{5.342059in}{0.986720in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.990838in}}{\pgfqpoint{5.332355in}{0.993152in}}{\pgfqpoint{5.326531in}{0.993152in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.993152in}}{\pgfqpoint{5.315121in}{0.990838in}}{\pgfqpoint{5.311003in}{0.986720in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.982602in}}{\pgfqpoint{5.304571in}{0.977016in}}{\pgfqpoint{5.304571in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.965368in}}{\pgfqpoint{5.306885in}{0.959782in}}{\pgfqpoint{5.311003in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.951546in}}{\pgfqpoint{5.320707in}{0.949232in}}{\pgfqpoint{5.326531in}{0.949232in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.949232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.876397in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.876397in}}{\pgfqpoint{5.911683in}{0.878711in}}{\pgfqpoint{5.915801in}{0.882829in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.886947in}}{\pgfqpoint{5.922233in}{0.892533in}}{\pgfqpoint{5.922233in}{0.898357in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.904181in}}{\pgfqpoint{5.919919in}{0.909767in}}{\pgfqpoint{5.915801in}{0.913885in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.918004in}}{\pgfqpoint{5.906097in}{0.920317in}}{\pgfqpoint{5.900273in}{0.920317in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.920317in}}{\pgfqpoint{5.888863in}{0.918004in}}{\pgfqpoint{5.884745in}{0.913885in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.909767in}}{\pgfqpoint{5.878313in}{0.904181in}}{\pgfqpoint{5.878313in}{0.898357in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.892533in}}{\pgfqpoint{5.880627in}{0.886947in}}{\pgfqpoint{5.884745in}{0.882829in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.878711in}}{\pgfqpoint{5.894449in}{0.876397in}}{\pgfqpoint{5.900273in}{0.876397in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.876397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.898613in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.898613in}}{\pgfqpoint{5.367364in}{0.900927in}}{\pgfqpoint{5.371482in}{0.905045in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.909163in}}{\pgfqpoint{5.377914in}{0.914749in}}{\pgfqpoint{5.377914in}{0.920573in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.926397in}}{\pgfqpoint{5.375600in}{0.931983in}}{\pgfqpoint{5.371482in}{0.936101in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.940220in}}{\pgfqpoint{5.361778in}{0.942533in}}{\pgfqpoint{5.355954in}{0.942533in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.942533in}}{\pgfqpoint{5.344544in}{0.940220in}}{\pgfqpoint{5.340425in}{0.936101in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.931983in}}{\pgfqpoint{5.333993in}{0.926397in}}{\pgfqpoint{5.333993in}{0.920573in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.914749in}}{\pgfqpoint{5.336307in}{0.909163in}}{\pgfqpoint{5.340425in}{0.905045in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.900927in}}{\pgfqpoint{5.350130in}{0.898613in}}{\pgfqpoint{5.355954in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.898613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.872217in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.872217in}}{\pgfqpoint{5.602745in}{0.874531in}}{\pgfqpoint{5.606863in}{0.878649in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.882767in}}{\pgfqpoint{5.613295in}{0.888353in}}{\pgfqpoint{5.613295in}{0.894177in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.900001in}}{\pgfqpoint{5.610981in}{0.905587in}}{\pgfqpoint{5.606863in}{0.909706in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.913824in}}{\pgfqpoint{5.597159in}{0.916138in}}{\pgfqpoint{5.591335in}{0.916138in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.916138in}}{\pgfqpoint{5.579925in}{0.913824in}}{\pgfqpoint{5.575807in}{0.909706in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.905587in}}{\pgfqpoint{5.569375in}{0.900001in}}{\pgfqpoint{5.569375in}{0.894177in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.888353in}}{\pgfqpoint{5.571689in}{0.882767in}}{\pgfqpoint{5.575807in}{0.878649in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.874531in}}{\pgfqpoint{5.585511in}{0.872217in}}{\pgfqpoint{5.591335in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.872217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.986195in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.986195in}}{\pgfqpoint{5.323230in}{0.988509in}}{\pgfqpoint{5.327348in}{0.992627in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.996745in}}{\pgfqpoint{5.333780in}{1.002331in}}{\pgfqpoint{5.333780in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.013979in}}{\pgfqpoint{5.331466in}{1.019565in}}{\pgfqpoint{5.327348in}{1.023683in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.027801in}}{\pgfqpoint{5.317644in}{1.030115in}}{\pgfqpoint{5.311820in}{1.030115in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.030115in}}{\pgfqpoint{5.300410in}{1.027801in}}{\pgfqpoint{5.296291in}{1.023683in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.019565in}}{\pgfqpoint{5.289859in}{1.013979in}}{\pgfqpoint{5.289859in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.002331in}}{\pgfqpoint{5.292173in}{0.996745in}}{\pgfqpoint{5.296291in}{0.992627in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.988509in}}{\pgfqpoint{5.305996in}{0.986195in}}{\pgfqpoint{5.311820in}{0.986195in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.986195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.981348in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.981348in}}{\pgfqpoint{5.455632in}{0.983662in}}{\pgfqpoint{5.459750in}{0.987780in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.991898in}}{\pgfqpoint{5.466182in}{0.997485in}}{\pgfqpoint{5.466182in}{1.003309in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.009132in}}{\pgfqpoint{5.463868in}{1.014719in}}{\pgfqpoint{5.459750in}{1.018837in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.022955in}}{\pgfqpoint{5.450046in}{1.025269in}}{\pgfqpoint{5.444222in}{1.025269in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.025269in}}{\pgfqpoint{5.432812in}{1.022955in}}{\pgfqpoint{5.428693in}{1.018837in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.014719in}}{\pgfqpoint{5.422261in}{1.009132in}}{\pgfqpoint{5.422261in}{1.003309in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.997485in}}{\pgfqpoint{5.424575in}{0.991898in}}{\pgfqpoint{5.428693in}{0.987780in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.983662in}}{\pgfqpoint{5.438398in}{0.981348in}}{\pgfqpoint{5.444222in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.981348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.815405in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.815405in}}{\pgfqpoint{5.440920in}{0.817719in}}{\pgfqpoint{5.445039in}{0.821837in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.825955in}}{\pgfqpoint{5.451471in}{0.831541in}}{\pgfqpoint{5.451471in}{0.837365in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.843189in}}{\pgfqpoint{5.449157in}{0.848775in}}{\pgfqpoint{5.445039in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.857011in}}{\pgfqpoint{5.435334in}{0.859325in}}{\pgfqpoint{5.429510in}{0.859325in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.859325in}}{\pgfqpoint{5.418100in}{0.857011in}}{\pgfqpoint{5.413982in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.848775in}}{\pgfqpoint{5.407550in}{0.843189in}}{\pgfqpoint{5.407550in}{0.837365in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.831541in}}{\pgfqpoint{5.409864in}{0.825955in}}{\pgfqpoint{5.413982in}{0.821837in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.817719in}}{\pgfqpoint{5.423686in}{0.815405in}}{\pgfqpoint{5.429510in}{0.815405in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.815405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{1.023182in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{1.023182in}}{\pgfqpoint{5.808704in}{1.025496in}}{\pgfqpoint{5.812822in}{1.029614in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.033733in}}{\pgfqpoint{5.819254in}{1.039319in}}{\pgfqpoint{5.819254in}{1.045143in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.050967in}}{\pgfqpoint{5.816940in}{1.056553in}}{\pgfqpoint{5.812822in}{1.060671in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.064789in}}{\pgfqpoint{5.803118in}{1.067103in}}{\pgfqpoint{5.797294in}{1.067103in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.067103in}}{\pgfqpoint{5.785884in}{1.064789in}}{\pgfqpoint{5.781765in}{1.060671in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.056553in}}{\pgfqpoint{5.775333in}{1.050967in}}{\pgfqpoint{5.775333in}{1.045143in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.039319in}}{\pgfqpoint{5.777647in}{1.033733in}}{\pgfqpoint{5.781765in}{1.029614in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{1.025496in}}{\pgfqpoint{5.791470in}{1.023182in}}{\pgfqpoint{5.797294in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{1.023182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.740123in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.740123in}}{\pgfqpoint{4.926024in}{0.742437in}}{\pgfqpoint{4.930142in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.750673in}}{\pgfqpoint{4.936574in}{0.756259in}}{\pgfqpoint{4.936574in}{0.762083in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.767907in}}{\pgfqpoint{4.934260in}{0.773493in}}{\pgfqpoint{4.930142in}{0.777611in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.781730in}}{\pgfqpoint{4.920438in}{0.784043in}}{\pgfqpoint{4.914614in}{0.784043in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.784043in}}{\pgfqpoint{4.903204in}{0.781730in}}{\pgfqpoint{4.899085in}{0.777611in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.773493in}}{\pgfqpoint{4.892653in}{0.767907in}}{\pgfqpoint{4.892653in}{0.762083in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.756259in}}{\pgfqpoint{4.894967in}{0.750673in}}{\pgfqpoint{4.899085in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.742437in}}{\pgfqpoint{4.908790in}{0.740123in}}{\pgfqpoint{4.914614in}{0.740123in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.740123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.960073in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.960073in}}{\pgfqpoint{5.764570in}{0.962387in}}{\pgfqpoint{5.768688in}{0.966505in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.970623in}}{\pgfqpoint{5.775120in}{0.976209in}}{\pgfqpoint{5.775120in}{0.982033in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.987857in}}{\pgfqpoint{5.772806in}{0.993443in}}{\pgfqpoint{5.768688in}{0.997561in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.001679in}}{\pgfqpoint{5.758984in}{1.003993in}}{\pgfqpoint{5.753160in}{1.003993in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.003993in}}{\pgfqpoint{5.741750in}{1.001679in}}{\pgfqpoint{5.737631in}{0.997561in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.993443in}}{\pgfqpoint{5.731199in}{0.987857in}}{\pgfqpoint{5.731199in}{0.982033in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.976209in}}{\pgfqpoint{5.733513in}{0.970623in}}{\pgfqpoint{5.737631in}{0.966505in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.962387in}}{\pgfqpoint{5.747336in}{0.960073in}}{\pgfqpoint{5.753160in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.960073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.985081in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.985081in}}{\pgfqpoint{5.205539in}{0.987395in}}{\pgfqpoint{5.209657in}{0.991514in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.995632in}}{\pgfqpoint{5.216089in}{1.001218in}}{\pgfqpoint{5.216089in}{1.007042in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.012866in}}{\pgfqpoint{5.213775in}{1.018452in}}{\pgfqpoint{5.209657in}{1.022570in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.026688in}}{\pgfqpoint{5.199953in}{1.029002in}}{\pgfqpoint{5.194129in}{1.029002in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.029002in}}{\pgfqpoint{5.182719in}{1.026688in}}{\pgfqpoint{5.178601in}{1.022570in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.018452in}}{\pgfqpoint{5.172169in}{1.012866in}}{\pgfqpoint{5.172169in}{1.007042in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.001218in}}{\pgfqpoint{5.174483in}{0.995632in}}{\pgfqpoint{5.178601in}{0.991514in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.987395in}}{\pgfqpoint{5.188305in}{0.985081in}}{\pgfqpoint{5.194129in}{0.985081in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.985081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.981231in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.981231in}}{\pgfqpoint{5.529188in}{0.983545in}}{\pgfqpoint{5.533307in}{0.987663in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.991781in}}{\pgfqpoint{5.539739in}{0.997368in}}{\pgfqpoint{5.539739in}{1.003192in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.009015in}}{\pgfqpoint{5.537425in}{1.014602in}}{\pgfqpoint{5.533307in}{1.018720in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.022838in}}{\pgfqpoint{5.523602in}{1.025152in}}{\pgfqpoint{5.517778in}{1.025152in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.025152in}}{\pgfqpoint{5.506368in}{1.022838in}}{\pgfqpoint{5.502250in}{1.018720in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.014602in}}{\pgfqpoint{5.495818in}{1.009015in}}{\pgfqpoint{5.495818in}{1.003192in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.997368in}}{\pgfqpoint{5.498132in}{0.991781in}}{\pgfqpoint{5.502250in}{0.987663in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.983545in}}{\pgfqpoint{5.511954in}{0.981231in}}{\pgfqpoint{5.517778in}{0.981231in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.981231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.918482in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.918482in}}{\pgfqpoint{5.234962in}{0.920796in}}{\pgfqpoint{5.239080in}{0.924914in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.929032in}}{\pgfqpoint{5.245512in}{0.934618in}}{\pgfqpoint{5.245512in}{0.940442in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.946266in}}{\pgfqpoint{5.243198in}{0.951852in}}{\pgfqpoint{5.239080in}{0.955970in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.960088in}}{\pgfqpoint{5.229376in}{0.962402in}}{\pgfqpoint{5.223552in}{0.962402in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.962402in}}{\pgfqpoint{5.212142in}{0.960088in}}{\pgfqpoint{5.208023in}{0.955970in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.951852in}}{\pgfqpoint{5.201591in}{0.946266in}}{\pgfqpoint{5.201591in}{0.940442in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.934618in}}{\pgfqpoint{5.203905in}{0.929032in}}{\pgfqpoint{5.208023in}{0.924914in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.920796in}}{\pgfqpoint{5.217728in}{0.918482in}}{\pgfqpoint{5.223552in}{0.918482in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.918482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.980261in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.980261in}}{\pgfqpoint{6.014663in}{0.982575in}}{\pgfqpoint{6.018781in}{0.986693in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.990811in}}{\pgfqpoint{6.025213in}{0.996397in}}{\pgfqpoint{6.025213in}{1.002221in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.008045in}}{\pgfqpoint{6.022899in}{1.013631in}}{\pgfqpoint{6.018781in}{1.017749in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.021868in}}{\pgfqpoint{6.009076in}{1.024182in}}{\pgfqpoint{6.003252in}{1.024182in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.024182in}}{\pgfqpoint{5.991842in}{1.021868in}}{\pgfqpoint{5.987724in}{1.017749in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.013631in}}{\pgfqpoint{5.981292in}{1.008045in}}{\pgfqpoint{5.981292in}{1.002221in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.996397in}}{\pgfqpoint{5.983606in}{0.990811in}}{\pgfqpoint{5.987724in}{0.986693in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.982575in}}{\pgfqpoint{5.997428in}{0.980261in}}{\pgfqpoint{6.003252in}{0.980261in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.980261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.992304in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.992304in}}{\pgfqpoint{5.073137in}{0.994618in}}{\pgfqpoint{5.077255in}{0.998736in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.002854in}}{\pgfqpoint{5.083687in}{1.008441in}}{\pgfqpoint{5.083687in}{1.014265in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.020088in}}{\pgfqpoint{5.081373in}{1.025675in}}{\pgfqpoint{5.077255in}{1.029793in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.033911in}}{\pgfqpoint{5.067551in}{1.036225in}}{\pgfqpoint{5.061727in}{1.036225in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.036225in}}{\pgfqpoint{5.050317in}{1.033911in}}{\pgfqpoint{5.046199in}{1.029793in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.025675in}}{\pgfqpoint{5.039767in}{1.020088in}}{\pgfqpoint{5.039767in}{1.014265in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.008441in}}{\pgfqpoint{5.042081in}{1.002854in}}{\pgfqpoint{5.046199in}{0.998736in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.994618in}}{\pgfqpoint{5.055903in}{0.992304in}}{\pgfqpoint{5.061727in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.992304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.880109in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.880109in}}{\pgfqpoint{5.073137in}{0.882423in}}{\pgfqpoint{5.077255in}{0.886541in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.890659in}}{\pgfqpoint{5.083687in}{0.896246in}}{\pgfqpoint{5.083687in}{0.902070in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.907893in}}{\pgfqpoint{5.081373in}{0.913480in}}{\pgfqpoint{5.077255in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.921716in}}{\pgfqpoint{5.067551in}{0.924030in}}{\pgfqpoint{5.061727in}{0.924030in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.924030in}}{\pgfqpoint{5.050317in}{0.921716in}}{\pgfqpoint{5.046199in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.913480in}}{\pgfqpoint{5.039767in}{0.907893in}}{\pgfqpoint{5.039767in}{0.902070in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.896246in}}{\pgfqpoint{5.042081in}{0.890659in}}{\pgfqpoint{5.046199in}{0.886541in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.882423in}}{\pgfqpoint{5.055903in}{0.880109in}}{\pgfqpoint{5.061727in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.880109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.975692in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.975692in}}{\pgfqpoint{5.440920in}{0.978006in}}{\pgfqpoint{5.445039in}{0.982124in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.986242in}}{\pgfqpoint{5.451471in}{0.991828in}}{\pgfqpoint{5.451471in}{0.997652in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.003476in}}{\pgfqpoint{5.449157in}{1.009062in}}{\pgfqpoint{5.445039in}{1.013180in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.017298in}}{\pgfqpoint{5.435334in}{1.019612in}}{\pgfqpoint{5.429510in}{1.019612in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.019612in}}{\pgfqpoint{5.418100in}{1.017298in}}{\pgfqpoint{5.413982in}{1.013180in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.009062in}}{\pgfqpoint{5.407550in}{1.003476in}}{\pgfqpoint{5.407550in}{0.997652in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.991828in}}{\pgfqpoint{5.409864in}{0.986242in}}{\pgfqpoint{5.413982in}{0.982124in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.978006in}}{\pgfqpoint{5.423686in}{0.975692in}}{\pgfqpoint{5.429510in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.975692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.916598in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.916598in}}{\pgfqpoint{5.749859in}{0.918912in}}{\pgfqpoint{5.753977in}{0.923030in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.927148in}}{\pgfqpoint{5.760409in}{0.932734in}}{\pgfqpoint{5.760409in}{0.938558in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.944382in}}{\pgfqpoint{5.758095in}{0.949968in}}{\pgfqpoint{5.753977in}{0.954086in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.958204in}}{\pgfqpoint{5.744272in}{0.960518in}}{\pgfqpoint{5.738448in}{0.960518in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.960518in}}{\pgfqpoint{5.727038in}{0.958204in}}{\pgfqpoint{5.722920in}{0.954086in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.949968in}}{\pgfqpoint{5.716488in}{0.944382in}}{\pgfqpoint{5.716488in}{0.938558in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.932734in}}{\pgfqpoint{5.718802in}{0.927148in}}{\pgfqpoint{5.722920in}{0.923030in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.918912in}}{\pgfqpoint{5.732624in}{0.916598in}}{\pgfqpoint{5.738448in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.916598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{1.033044in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{1.033044in}}{\pgfqpoint{5.382075in}{1.035358in}}{\pgfqpoint{5.386193in}{1.039476in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{1.043594in}}{\pgfqpoint{5.392625in}{1.049181in}}{\pgfqpoint{5.392625in}{1.055005in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{1.060829in}}{\pgfqpoint{5.390311in}{1.066415in}}{\pgfqpoint{5.386193in}{1.070533in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{1.074651in}}{\pgfqpoint{5.376489in}{1.076965in}}{\pgfqpoint{5.370665in}{1.076965in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{1.076965in}}{\pgfqpoint{5.359255in}{1.074651in}}{\pgfqpoint{5.355137in}{1.070533in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{1.066415in}}{\pgfqpoint{5.348705in}{1.060829in}}{\pgfqpoint{5.348705in}{1.055005in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{1.049181in}}{\pgfqpoint{5.351019in}{1.043594in}}{\pgfqpoint{5.355137in}{1.039476in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{1.035358in}}{\pgfqpoint{5.364841in}{1.033044in}}{\pgfqpoint{5.370665in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{1.033044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.038567in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.038567in}}{\pgfqpoint{5.205539in}{1.040881in}}{\pgfqpoint{5.209657in}{1.044999in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.049117in}}{\pgfqpoint{5.216089in}{1.054703in}}{\pgfqpoint{5.216089in}{1.060527in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.066351in}}{\pgfqpoint{5.213775in}{1.071937in}}{\pgfqpoint{5.209657in}{1.076055in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.080173in}}{\pgfqpoint{5.199953in}{1.082487in}}{\pgfqpoint{5.194129in}{1.082487in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.082487in}}{\pgfqpoint{5.182719in}{1.080173in}}{\pgfqpoint{5.178601in}{1.076055in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.071937in}}{\pgfqpoint{5.172169in}{1.066351in}}{\pgfqpoint{5.172169in}{1.060527in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.054703in}}{\pgfqpoint{5.174483in}{1.049117in}}{\pgfqpoint{5.178601in}{1.044999in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.040881in}}{\pgfqpoint{5.188305in}{1.038567in}}{\pgfqpoint{5.194129in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.038567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.975521in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.975521in}}{\pgfqpoint{5.941106in}{0.977835in}}{\pgfqpoint{5.945224in}{0.981953in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.986072in}}{\pgfqpoint{5.951656in}{0.991658in}}{\pgfqpoint{5.951656in}{0.997482in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.003306in}}{\pgfqpoint{5.949342in}{1.008892in}}{\pgfqpoint{5.945224in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.017128in}}{\pgfqpoint{5.935520in}{1.019442in}}{\pgfqpoint{5.929696in}{1.019442in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.019442in}}{\pgfqpoint{5.918286in}{1.017128in}}{\pgfqpoint{5.914167in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.008892in}}{\pgfqpoint{5.907735in}{1.003306in}}{\pgfqpoint{5.907735in}{0.997482in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.991658in}}{\pgfqpoint{5.910049in}{0.986072in}}{\pgfqpoint{5.914167in}{0.981953in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.977835in}}{\pgfqpoint{5.923872in}{0.975521in}}{\pgfqpoint{5.929696in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.975521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.990021in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.990021in}}{\pgfqpoint{5.823415in}{0.992335in}}{\pgfqpoint{5.827533in}{0.996453in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.000571in}}{\pgfqpoint{5.833965in}{1.006157in}}{\pgfqpoint{5.833965in}{1.011981in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.017805in}}{\pgfqpoint{5.831651in}{1.023391in}}{\pgfqpoint{5.827533in}{1.027509in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.031627in}}{\pgfqpoint{5.817829in}{1.033941in}}{\pgfqpoint{5.812005in}{1.033941in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.033941in}}{\pgfqpoint{5.800595in}{1.031627in}}{\pgfqpoint{5.796477in}{1.027509in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.023391in}}{\pgfqpoint{5.790045in}{1.017805in}}{\pgfqpoint{5.790045in}{1.011981in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.006157in}}{\pgfqpoint{5.792359in}{1.000571in}}{\pgfqpoint{5.796477in}{0.996453in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.992335in}}{\pgfqpoint{5.806181in}{0.990021in}}{\pgfqpoint{5.812005in}{0.990021in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.990021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.941353in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.941353in}}{\pgfqpoint{5.323230in}{0.943667in}}{\pgfqpoint{5.327348in}{0.947785in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.951903in}}{\pgfqpoint{5.333780in}{0.957489in}}{\pgfqpoint{5.333780in}{0.963313in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.969137in}}{\pgfqpoint{5.331466in}{0.974723in}}{\pgfqpoint{5.327348in}{0.978842in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.982960in}}{\pgfqpoint{5.317644in}{0.985274in}}{\pgfqpoint{5.311820in}{0.985274in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.985274in}}{\pgfqpoint{5.300410in}{0.982960in}}{\pgfqpoint{5.296291in}{0.978842in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.974723in}}{\pgfqpoint{5.289859in}{0.969137in}}{\pgfqpoint{5.289859in}{0.963313in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.957489in}}{\pgfqpoint{5.292173in}{0.951903in}}{\pgfqpoint{5.296291in}{0.947785in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.943667in}}{\pgfqpoint{5.305996in}{0.941353in}}{\pgfqpoint{5.311820in}{0.941353in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.941353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.918736in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.918736in}}{\pgfqpoint{5.970529in}{0.921049in}}{\pgfqpoint{5.974647in}{0.925168in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.929286in}}{\pgfqpoint{5.981079in}{0.934872in}}{\pgfqpoint{5.981079in}{0.940696in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.946520in}}{\pgfqpoint{5.978765in}{0.952106in}}{\pgfqpoint{5.974647in}{0.956224in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.960342in}}{\pgfqpoint{5.964942in}{0.962656in}}{\pgfqpoint{5.959118in}{0.962656in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.962656in}}{\pgfqpoint{5.947708in}{0.960342in}}{\pgfqpoint{5.943590in}{0.956224in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.952106in}}{\pgfqpoint{5.937158in}{0.946520in}}{\pgfqpoint{5.937158in}{0.940696in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.934872in}}{\pgfqpoint{5.939472in}{0.929286in}}{\pgfqpoint{5.943590in}{0.925168in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.921049in}}{\pgfqpoint{5.953294in}{0.918736in}}{\pgfqpoint{5.959118in}{0.918736in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.918736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.947511in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.947511in}}{\pgfqpoint{5.117271in}{0.949824in}}{\pgfqpoint{5.121389in}{0.953943in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.958061in}}{\pgfqpoint{5.127821in}{0.963647in}}{\pgfqpoint{5.127821in}{0.969471in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.975295in}}{\pgfqpoint{5.125507in}{0.980881in}}{\pgfqpoint{5.121389in}{0.984999in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.989117in}}{\pgfqpoint{5.111685in}{0.991431in}}{\pgfqpoint{5.105861in}{0.991431in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.991431in}}{\pgfqpoint{5.094451in}{0.989117in}}{\pgfqpoint{5.090333in}{0.984999in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.980881in}}{\pgfqpoint{5.083901in}{0.975295in}}{\pgfqpoint{5.083901in}{0.969471in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.963647in}}{\pgfqpoint{5.086215in}{0.958061in}}{\pgfqpoint{5.090333in}{0.953943in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.949824in}}{\pgfqpoint{5.100037in}{0.947511in}}{\pgfqpoint{5.105861in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.947511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.005216in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.005216in}}{\pgfqpoint{5.131982in}{1.007530in}}{\pgfqpoint{5.136101in}{1.011648in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.015766in}}{\pgfqpoint{5.142533in}{1.021352in}}{\pgfqpoint{5.142533in}{1.027176in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.033000in}}{\pgfqpoint{5.140219in}{1.038587in}}{\pgfqpoint{5.136101in}{1.042705in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.046823in}}{\pgfqpoint{5.126396in}{1.049137in}}{\pgfqpoint{5.120572in}{1.049137in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.049137in}}{\pgfqpoint{5.109162in}{1.046823in}}{\pgfqpoint{5.105044in}{1.042705in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.038587in}}{\pgfqpoint{5.098612in}{1.033000in}}{\pgfqpoint{5.098612in}{1.027176in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.021352in}}{\pgfqpoint{5.100926in}{1.015766in}}{\pgfqpoint{5.105044in}{1.011648in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.007530in}}{\pgfqpoint{5.114748in}{1.005216in}}{\pgfqpoint{5.120572in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.005216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.810684in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.810684in}}{\pgfqpoint{5.882261in}{0.812998in}}{\pgfqpoint{5.886379in}{0.817116in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.821235in}}{\pgfqpoint{5.892811in}{0.826821in}}{\pgfqpoint{5.892811in}{0.832645in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.838469in}}{\pgfqpoint{5.890497in}{0.844055in}}{\pgfqpoint{5.886379in}{0.848173in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.852291in}}{\pgfqpoint{5.876674in}{0.854605in}}{\pgfqpoint{5.870850in}{0.854605in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.854605in}}{\pgfqpoint{5.859440in}{0.852291in}}{\pgfqpoint{5.855322in}{0.848173in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.844055in}}{\pgfqpoint{5.848890in}{0.838469in}}{\pgfqpoint{5.848890in}{0.832645in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.826821in}}{\pgfqpoint{5.851204in}{0.821235in}}{\pgfqpoint{5.855322in}{0.817116in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.812998in}}{\pgfqpoint{5.865026in}{0.810684in}}{\pgfqpoint{5.870850in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.810684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.380834in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.380834in}}{\pgfqpoint{5.102560in}{0.383147in}}{\pgfqpoint{5.106678in}{0.387266in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.391384in}}{\pgfqpoint{5.113110in}{0.396970in}}{\pgfqpoint{5.113110in}{0.402794in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.408618in}}{\pgfqpoint{5.110796in}{0.414204in}}{\pgfqpoint{5.106678in}{0.418322in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.422440in}}{\pgfqpoint{5.096974in}{0.424754in}}{\pgfqpoint{5.091150in}{0.424754in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.424754in}}{\pgfqpoint{5.079740in}{0.422440in}}{\pgfqpoint{5.075621in}{0.418322in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.414204in}}{\pgfqpoint{5.069189in}{0.408618in}}{\pgfqpoint{5.069189in}{0.402794in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.396970in}}{\pgfqpoint{5.071503in}{0.391384in}}{\pgfqpoint{5.075621in}{0.387266in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.383147in}}{\pgfqpoint{5.085326in}{0.380834in}}{\pgfqpoint{5.091150in}{0.380834in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.380834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{1.110325in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{1.110325in}}{\pgfqpoint{5.646879in}{1.112639in}}{\pgfqpoint{5.650997in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{1.120875in}}{\pgfqpoint{5.657429in}{1.126461in}}{\pgfqpoint{5.657429in}{1.132285in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{1.138109in}}{\pgfqpoint{5.655115in}{1.143695in}}{\pgfqpoint{5.650997in}{1.147814in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{1.151932in}}{\pgfqpoint{5.641293in}{1.154246in}}{\pgfqpoint{5.635469in}{1.154246in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{1.154246in}}{\pgfqpoint{5.624059in}{1.151932in}}{\pgfqpoint{5.619941in}{1.147814in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{1.143695in}}{\pgfqpoint{5.613509in}{1.138109in}}{\pgfqpoint{5.613509in}{1.132285in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{1.126461in}}{\pgfqpoint{5.615823in}{1.120875in}}{\pgfqpoint{5.619941in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{1.112639in}}{\pgfqpoint{5.629645in}{1.110325in}}{\pgfqpoint{5.635469in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{1.110325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.909427in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.909427in}}{\pgfqpoint{5.970529in}{0.911741in}}{\pgfqpoint{5.974647in}{0.915859in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.919977in}}{\pgfqpoint{5.981079in}{0.925563in}}{\pgfqpoint{5.981079in}{0.931387in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.937211in}}{\pgfqpoint{5.978765in}{0.942797in}}{\pgfqpoint{5.974647in}{0.946915in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.951033in}}{\pgfqpoint{5.964942in}{0.953347in}}{\pgfqpoint{5.959118in}{0.953347in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.953347in}}{\pgfqpoint{5.947708in}{0.951033in}}{\pgfqpoint{5.943590in}{0.946915in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.942797in}}{\pgfqpoint{5.937158in}{0.937211in}}{\pgfqpoint{5.937158in}{0.931387in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.925563in}}{\pgfqpoint{5.939472in}{0.919977in}}{\pgfqpoint{5.943590in}{0.915859in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.911741in}}{\pgfqpoint{5.953294in}{0.909427in}}{\pgfqpoint{5.959118in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.909427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.802484in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.802484in}}{\pgfqpoint{5.691013in}{0.804798in}}{\pgfqpoint{5.695131in}{0.808917in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.813035in}}{\pgfqpoint{5.701563in}{0.818621in}}{\pgfqpoint{5.701563in}{0.824445in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.830269in}}{\pgfqpoint{5.699249in}{0.835855in}}{\pgfqpoint{5.695131in}{0.839973in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.844091in}}{\pgfqpoint{5.685427in}{0.846405in}}{\pgfqpoint{5.679603in}{0.846405in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.846405in}}{\pgfqpoint{5.668193in}{0.844091in}}{\pgfqpoint{5.664075in}{0.839973in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.835855in}}{\pgfqpoint{5.657643in}{0.830269in}}{\pgfqpoint{5.657643in}{0.824445in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.818621in}}{\pgfqpoint{5.659957in}{0.813035in}}{\pgfqpoint{5.664075in}{0.808917in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.804798in}}{\pgfqpoint{5.673779in}{0.802484in}}{\pgfqpoint{5.679603in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.802484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.517161in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.517161in}}{\pgfqpoint{5.529188in}{0.519475in}}{\pgfqpoint{5.533307in}{0.523593in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.527711in}}{\pgfqpoint{5.539739in}{0.533298in}}{\pgfqpoint{5.539739in}{0.539122in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.544946in}}{\pgfqpoint{5.537425in}{0.550532in}}{\pgfqpoint{5.533307in}{0.554650in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.558768in}}{\pgfqpoint{5.523602in}{0.561082in}}{\pgfqpoint{5.517778in}{0.561082in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.561082in}}{\pgfqpoint{5.506368in}{0.558768in}}{\pgfqpoint{5.502250in}{0.554650in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.550532in}}{\pgfqpoint{5.495818in}{0.544946in}}{\pgfqpoint{5.495818in}{0.539122in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.533298in}}{\pgfqpoint{5.498132in}{0.527711in}}{\pgfqpoint{5.502250in}{0.523593in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.519475in}}{\pgfqpoint{5.511954in}{0.517161in}}{\pgfqpoint{5.517778in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.517161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.988257in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.988257in}}{\pgfqpoint{5.588034in}{0.990571in}}{\pgfqpoint{5.592152in}{0.994689in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.998807in}}{\pgfqpoint{5.598584in}{1.004394in}}{\pgfqpoint{5.598584in}{1.010217in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.016041in}}{\pgfqpoint{5.596270in}{1.021628in}}{\pgfqpoint{5.592152in}{1.025746in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.029864in}}{\pgfqpoint{5.582448in}{1.032178in}}{\pgfqpoint{5.576624in}{1.032178in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.032178in}}{\pgfqpoint{5.565214in}{1.029864in}}{\pgfqpoint{5.561095in}{1.025746in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.021628in}}{\pgfqpoint{5.554663in}{1.016041in}}{\pgfqpoint{5.554663in}{1.010217in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{1.004394in}}{\pgfqpoint{5.556977in}{0.998807in}}{\pgfqpoint{5.561095in}{0.994689in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.990571in}}{\pgfqpoint{5.570800in}{0.988257in}}{\pgfqpoint{5.576624in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.988257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.001678in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.001678in}}{\pgfqpoint{5.146694in}{1.003992in}}{\pgfqpoint{5.150812in}{1.008110in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.012228in}}{\pgfqpoint{5.157244in}{1.017815in}}{\pgfqpoint{5.157244in}{1.023638in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.029462in}}{\pgfqpoint{5.154930in}{1.035049in}}{\pgfqpoint{5.150812in}{1.039167in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.043285in}}{\pgfqpoint{5.141108in}{1.045599in}}{\pgfqpoint{5.135284in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.045599in}}{\pgfqpoint{5.123874in}{1.043285in}}{\pgfqpoint{5.119755in}{1.039167in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.035049in}}{\pgfqpoint{5.113323in}{1.029462in}}{\pgfqpoint{5.113323in}{1.023638in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.017815in}}{\pgfqpoint{5.115637in}{1.012228in}}{\pgfqpoint{5.119755in}{1.008110in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.003992in}}{\pgfqpoint{5.129460in}{1.001678in}}{\pgfqpoint{5.135284in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.983269in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.983269in}}{\pgfqpoint{5.941106in}{0.985583in}}{\pgfqpoint{5.945224in}{0.989701in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.993819in}}{\pgfqpoint{5.951656in}{0.999405in}}{\pgfqpoint{5.951656in}{1.005229in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.011053in}}{\pgfqpoint{5.949342in}{1.016639in}}{\pgfqpoint{5.945224in}{1.020758in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.024876in}}{\pgfqpoint{5.935520in}{1.027190in}}{\pgfqpoint{5.929696in}{1.027190in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.027190in}}{\pgfqpoint{5.918286in}{1.024876in}}{\pgfqpoint{5.914167in}{1.020758in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.016639in}}{\pgfqpoint{5.907735in}{1.011053in}}{\pgfqpoint{5.907735in}{1.005229in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.999405in}}{\pgfqpoint{5.910049in}{0.993819in}}{\pgfqpoint{5.914167in}{0.989701in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.985583in}}{\pgfqpoint{5.923872in}{0.983269in}}{\pgfqpoint{5.929696in}{0.983269in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.983269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.986873in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.986873in}}{\pgfqpoint{5.852838in}{0.989187in}}{\pgfqpoint{5.856956in}{0.993305in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.997423in}}{\pgfqpoint{5.863388in}{1.003009in}}{\pgfqpoint{5.863388in}{1.008833in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{1.014657in}}{\pgfqpoint{5.861074in}{1.020243in}}{\pgfqpoint{5.856956in}{1.024362in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{1.028480in}}{\pgfqpoint{5.847252in}{1.030794in}}{\pgfqpoint{5.841428in}{1.030794in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{1.030794in}}{\pgfqpoint{5.830018in}{1.028480in}}{\pgfqpoint{5.825900in}{1.024362in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{1.020243in}}{\pgfqpoint{5.819467in}{1.014657in}}{\pgfqpoint{5.819467in}{1.008833in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{1.003009in}}{\pgfqpoint{5.821781in}{0.997423in}}{\pgfqpoint{5.825900in}{0.993305in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.989187in}}{\pgfqpoint{5.835604in}{0.986873in}}{\pgfqpoint{5.841428in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.986873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.120922in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.120922in}}{\pgfqpoint{5.735147in}{1.123236in}}{\pgfqpoint{5.739265in}{1.127354in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.131472in}}{\pgfqpoint{5.745697in}{1.137058in}}{\pgfqpoint{5.745697in}{1.142882in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.148706in}}{\pgfqpoint{5.743383in}{1.154292in}}{\pgfqpoint{5.739265in}{1.158411in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.162529in}}{\pgfqpoint{5.729561in}{1.164843in}}{\pgfqpoint{5.723737in}{1.164843in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.164843in}}{\pgfqpoint{5.712327in}{1.162529in}}{\pgfqpoint{5.708209in}{1.158411in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.154292in}}{\pgfqpoint{5.701777in}{1.148706in}}{\pgfqpoint{5.701777in}{1.142882in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.137058in}}{\pgfqpoint{5.704091in}{1.131472in}}{\pgfqpoint{5.708209in}{1.127354in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.123236in}}{\pgfqpoint{5.717913in}{1.120922in}}{\pgfqpoint{5.723737in}{1.120922in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.120922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.932439in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.932439in}}{\pgfqpoint{5.190828in}{0.934753in}}{\pgfqpoint{5.194946in}{0.938871in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.942990in}}{\pgfqpoint{5.201378in}{0.948576in}}{\pgfqpoint{5.201378in}{0.954400in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.960224in}}{\pgfqpoint{5.199064in}{0.965810in}}{\pgfqpoint{5.194946in}{0.969928in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.974046in}}{\pgfqpoint{5.185242in}{0.976360in}}{\pgfqpoint{5.179418in}{0.976360in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.976360in}}{\pgfqpoint{5.168008in}{0.974046in}}{\pgfqpoint{5.163889in}{0.969928in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.965810in}}{\pgfqpoint{5.157457in}{0.960224in}}{\pgfqpoint{5.157457in}{0.954400in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.948576in}}{\pgfqpoint{5.159771in}{0.942990in}}{\pgfqpoint{5.163889in}{0.938871in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.934753in}}{\pgfqpoint{5.173594in}{0.932439in}}{\pgfqpoint{5.179418in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.932439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.690434in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.690434in}}{\pgfqpoint{5.073137in}{0.692748in}}{\pgfqpoint{5.077255in}{0.696866in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.700984in}}{\pgfqpoint{5.083687in}{0.706571in}}{\pgfqpoint{5.083687in}{0.712395in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.718218in}}{\pgfqpoint{5.081373in}{0.723805in}}{\pgfqpoint{5.077255in}{0.727923in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.732041in}}{\pgfqpoint{5.067551in}{0.734355in}}{\pgfqpoint{5.061727in}{0.734355in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.734355in}}{\pgfqpoint{5.050317in}{0.732041in}}{\pgfqpoint{5.046199in}{0.727923in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.723805in}}{\pgfqpoint{5.039767in}{0.718218in}}{\pgfqpoint{5.039767in}{0.712395in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.706571in}}{\pgfqpoint{5.042081in}{0.700984in}}{\pgfqpoint{5.046199in}{0.696866in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.692748in}}{\pgfqpoint{5.055903in}{0.690434in}}{\pgfqpoint{5.061727in}{0.690434in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.690434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.681132in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.681132in}}{\pgfqpoint{5.764570in}{0.683446in}}{\pgfqpoint{5.768688in}{0.687564in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.691682in}}{\pgfqpoint{5.775120in}{0.697268in}}{\pgfqpoint{5.775120in}{0.703092in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.708916in}}{\pgfqpoint{5.772806in}{0.714502in}}{\pgfqpoint{5.768688in}{0.718620in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.722739in}}{\pgfqpoint{5.758984in}{0.725052in}}{\pgfqpoint{5.753160in}{0.725052in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.725052in}}{\pgfqpoint{5.741750in}{0.722739in}}{\pgfqpoint{5.737631in}{0.718620in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.714502in}}{\pgfqpoint{5.731199in}{0.708916in}}{\pgfqpoint{5.731199in}{0.703092in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.697268in}}{\pgfqpoint{5.733513in}{0.691682in}}{\pgfqpoint{5.737631in}{0.687564in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.683446in}}{\pgfqpoint{5.747336in}{0.681132in}}{\pgfqpoint{5.753160in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.681132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.191994in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.191994in}}{\pgfqpoint{5.073137in}{1.194307in}}{\pgfqpoint{5.077255in}{1.198426in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.202544in}}{\pgfqpoint{5.083687in}{1.208130in}}{\pgfqpoint{5.083687in}{1.213954in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.219778in}}{\pgfqpoint{5.081373in}{1.225364in}}{\pgfqpoint{5.077255in}{1.229482in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.233600in}}{\pgfqpoint{5.067551in}{1.235914in}}{\pgfqpoint{5.061727in}{1.235914in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.235914in}}{\pgfqpoint{5.050317in}{1.233600in}}{\pgfqpoint{5.046199in}{1.229482in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.225364in}}{\pgfqpoint{5.039767in}{1.219778in}}{\pgfqpoint{5.039767in}{1.213954in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.208130in}}{\pgfqpoint{5.042081in}{1.202544in}}{\pgfqpoint{5.046199in}{1.198426in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.194307in}}{\pgfqpoint{5.055903in}{1.191994in}}{\pgfqpoint{5.061727in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.191994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.980289in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.980289in}}{\pgfqpoint{5.808704in}{0.982602in}}{\pgfqpoint{5.812822in}{0.986721in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.990839in}}{\pgfqpoint{5.819254in}{0.996425in}}{\pgfqpoint{5.819254in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.008073in}}{\pgfqpoint{5.816940in}{1.013659in}}{\pgfqpoint{5.812822in}{1.017777in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.021895in}}{\pgfqpoint{5.803118in}{1.024209in}}{\pgfqpoint{5.797294in}{1.024209in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.024209in}}{\pgfqpoint{5.785884in}{1.021895in}}{\pgfqpoint{5.781765in}{1.017777in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.013659in}}{\pgfqpoint{5.775333in}{1.008073in}}{\pgfqpoint{5.775333in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.996425in}}{\pgfqpoint{5.777647in}{0.990839in}}{\pgfqpoint{5.781765in}{0.986721in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.982602in}}{\pgfqpoint{5.791470in}{0.980289in}}{\pgfqpoint{5.797294in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.980289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{1.040806in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{1.040806in}}{\pgfqpoint{5.382075in}{1.043120in}}{\pgfqpoint{5.386193in}{1.047238in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{1.051357in}}{\pgfqpoint{5.392625in}{1.056943in}}{\pgfqpoint{5.392625in}{1.062767in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{1.068591in}}{\pgfqpoint{5.390311in}{1.074177in}}{\pgfqpoint{5.386193in}{1.078295in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{1.082413in}}{\pgfqpoint{5.376489in}{1.084727in}}{\pgfqpoint{5.370665in}{1.084727in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{1.084727in}}{\pgfqpoint{5.359255in}{1.082413in}}{\pgfqpoint{5.355137in}{1.078295in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{1.074177in}}{\pgfqpoint{5.348705in}{1.068591in}}{\pgfqpoint{5.348705in}{1.062767in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{1.056943in}}{\pgfqpoint{5.351019in}{1.051357in}}{\pgfqpoint{5.355137in}{1.047238in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{1.043120in}}{\pgfqpoint{5.364841in}{1.040806in}}{\pgfqpoint{5.370665in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{1.040806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.706926in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.706926in}}{\pgfqpoint{5.087848in}{0.709239in}}{\pgfqpoint{5.091967in}{0.713358in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.717476in}}{\pgfqpoint{5.098399in}{0.723062in}}{\pgfqpoint{5.098399in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.734710in}}{\pgfqpoint{5.096085in}{0.740296in}}{\pgfqpoint{5.091967in}{0.744414in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.748532in}}{\pgfqpoint{5.082262in}{0.750846in}}{\pgfqpoint{5.076438in}{0.750846in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.750846in}}{\pgfqpoint{5.065028in}{0.748532in}}{\pgfqpoint{5.060910in}{0.744414in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.740296in}}{\pgfqpoint{5.054478in}{0.734710in}}{\pgfqpoint{5.054478in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.723062in}}{\pgfqpoint{5.056792in}{0.717476in}}{\pgfqpoint{5.060910in}{0.713358in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.709239in}}{\pgfqpoint{5.070614in}{0.706926in}}{\pgfqpoint{5.076438in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.706926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.732313in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.732313in}}{\pgfqpoint{5.882261in}{0.734627in}}{\pgfqpoint{5.886379in}{0.738745in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.742863in}}{\pgfqpoint{5.892811in}{0.748450in}}{\pgfqpoint{5.892811in}{0.754274in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.760097in}}{\pgfqpoint{5.890497in}{0.765684in}}{\pgfqpoint{5.886379in}{0.769802in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.773920in}}{\pgfqpoint{5.876674in}{0.776234in}}{\pgfqpoint{5.870850in}{0.776234in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.776234in}}{\pgfqpoint{5.859440in}{0.773920in}}{\pgfqpoint{5.855322in}{0.769802in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.765684in}}{\pgfqpoint{5.848890in}{0.760097in}}{\pgfqpoint{5.848890in}{0.754274in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.748450in}}{\pgfqpoint{5.851204in}{0.742863in}}{\pgfqpoint{5.855322in}{0.738745in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.734627in}}{\pgfqpoint{5.865026in}{0.732313in}}{\pgfqpoint{5.870850in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.732313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.960758in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.960758in}}{\pgfqpoint{5.911683in}{0.963072in}}{\pgfqpoint{5.915801in}{0.967190in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.971308in}}{\pgfqpoint{5.922233in}{0.976894in}}{\pgfqpoint{5.922233in}{0.982718in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.988542in}}{\pgfqpoint{5.919919in}{0.994128in}}{\pgfqpoint{5.915801in}{0.998246in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.002364in}}{\pgfqpoint{5.906097in}{1.004678in}}{\pgfqpoint{5.900273in}{1.004678in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.004678in}}{\pgfqpoint{5.888863in}{1.002364in}}{\pgfqpoint{5.884745in}{0.998246in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.994128in}}{\pgfqpoint{5.878313in}{0.988542in}}{\pgfqpoint{5.878313in}{0.982718in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.976894in}}{\pgfqpoint{5.880627in}{0.971308in}}{\pgfqpoint{5.884745in}{0.967190in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.963072in}}{\pgfqpoint{5.894449in}{0.960758in}}{\pgfqpoint{5.900273in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.960758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.777848in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.777848in}}{\pgfqpoint{5.646879in}{0.780162in}}{\pgfqpoint{5.650997in}{0.784280in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.788398in}}{\pgfqpoint{5.657429in}{0.793985in}}{\pgfqpoint{5.657429in}{0.799809in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.805632in}}{\pgfqpoint{5.655115in}{0.811219in}}{\pgfqpoint{5.650997in}{0.815337in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.819455in}}{\pgfqpoint{5.641293in}{0.821769in}}{\pgfqpoint{5.635469in}{0.821769in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.821769in}}{\pgfqpoint{5.624059in}{0.819455in}}{\pgfqpoint{5.619941in}{0.815337in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.811219in}}{\pgfqpoint{5.613509in}{0.805632in}}{\pgfqpoint{5.613509in}{0.799809in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.793985in}}{\pgfqpoint{5.615823in}{0.788398in}}{\pgfqpoint{5.619941in}{0.784280in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.780162in}}{\pgfqpoint{5.629645in}{0.777848in}}{\pgfqpoint{5.635469in}{0.777848in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.777848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.770469in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.770469in}}{\pgfqpoint{5.632168in}{0.772783in}}{\pgfqpoint{5.636286in}{0.776901in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.781019in}}{\pgfqpoint{5.642718in}{0.786605in}}{\pgfqpoint{5.642718in}{0.792429in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.798253in}}{\pgfqpoint{5.640404in}{0.803839in}}{\pgfqpoint{5.636286in}{0.807957in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.812076in}}{\pgfqpoint{5.626582in}{0.814389in}}{\pgfqpoint{5.620758in}{0.814389in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.814389in}}{\pgfqpoint{5.609348in}{0.812076in}}{\pgfqpoint{5.605229in}{0.807957in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.803839in}}{\pgfqpoint{5.598797in}{0.798253in}}{\pgfqpoint{5.598797in}{0.792429in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.786605in}}{\pgfqpoint{5.601111in}{0.781019in}}{\pgfqpoint{5.605229in}{0.776901in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.772783in}}{\pgfqpoint{5.614934in}{0.770469in}}{\pgfqpoint{5.620758in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.770469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.764181in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.764181in}}{\pgfqpoint{5.396786in}{0.766495in}}{\pgfqpoint{5.400905in}{0.770613in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.774731in}}{\pgfqpoint{5.407337in}{0.780317in}}{\pgfqpoint{5.407337in}{0.786141in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.791965in}}{\pgfqpoint{5.405023in}{0.797551in}}{\pgfqpoint{5.400905in}{0.801669in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.805788in}}{\pgfqpoint{5.391200in}{0.808101in}}{\pgfqpoint{5.385376in}{0.808101in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.808101in}}{\pgfqpoint{5.373966in}{0.805788in}}{\pgfqpoint{5.369848in}{0.801669in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.797551in}}{\pgfqpoint{5.363416in}{0.791965in}}{\pgfqpoint{5.363416in}{0.786141in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.780317in}}{\pgfqpoint{5.365730in}{0.774731in}}{\pgfqpoint{5.369848in}{0.770613in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.766495in}}{\pgfqpoint{5.379552in}{0.764181in}}{\pgfqpoint{5.385376in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.764181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{1.009489in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{1.009489in}}{\pgfqpoint{5.087848in}{1.011803in}}{\pgfqpoint{5.091967in}{1.015921in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.020039in}}{\pgfqpoint{5.098399in}{1.025625in}}{\pgfqpoint{5.098399in}{1.031449in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.037273in}}{\pgfqpoint{5.096085in}{1.042859in}}{\pgfqpoint{5.091967in}{1.046977in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.051095in}}{\pgfqpoint{5.082262in}{1.053409in}}{\pgfqpoint{5.076438in}{1.053409in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.053409in}}{\pgfqpoint{5.065028in}{1.051095in}}{\pgfqpoint{5.060910in}{1.046977in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.042859in}}{\pgfqpoint{5.054478in}{1.037273in}}{\pgfqpoint{5.054478in}{1.031449in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.025625in}}{\pgfqpoint{5.056792in}{1.020039in}}{\pgfqpoint{5.060910in}{1.015921in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.011803in}}{\pgfqpoint{5.070614in}{1.009489in}}{\pgfqpoint{5.076438in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{1.009489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.943935in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.943935in}}{\pgfqpoint{5.749859in}{0.946249in}}{\pgfqpoint{5.753977in}{0.950367in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.954485in}}{\pgfqpoint{5.760409in}{0.960071in}}{\pgfqpoint{5.760409in}{0.965895in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.971719in}}{\pgfqpoint{5.758095in}{0.977305in}}{\pgfqpoint{5.753977in}{0.981423in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.985541in}}{\pgfqpoint{5.744272in}{0.987855in}}{\pgfqpoint{5.738448in}{0.987855in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.987855in}}{\pgfqpoint{5.727038in}{0.985541in}}{\pgfqpoint{5.722920in}{0.981423in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.977305in}}{\pgfqpoint{5.716488in}{0.971719in}}{\pgfqpoint{5.716488in}{0.965895in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.960071in}}{\pgfqpoint{5.718802in}{0.954485in}}{\pgfqpoint{5.722920in}{0.950367in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.946249in}}{\pgfqpoint{5.732624in}{0.943935in}}{\pgfqpoint{5.738448in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.943935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.738370in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.738370in}}{\pgfqpoint{5.808704in}{0.740684in}}{\pgfqpoint{5.812822in}{0.744802in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.748920in}}{\pgfqpoint{5.819254in}{0.754506in}}{\pgfqpoint{5.819254in}{0.760330in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.766154in}}{\pgfqpoint{5.816940in}{0.771740in}}{\pgfqpoint{5.812822in}{0.775858in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.779976in}}{\pgfqpoint{5.803118in}{0.782290in}}{\pgfqpoint{5.797294in}{0.782290in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.782290in}}{\pgfqpoint{5.785884in}{0.779976in}}{\pgfqpoint{5.781765in}{0.775858in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.771740in}}{\pgfqpoint{5.775333in}{0.766154in}}{\pgfqpoint{5.775333in}{0.760330in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.754506in}}{\pgfqpoint{5.777647in}{0.748920in}}{\pgfqpoint{5.781765in}{0.744802in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.740684in}}{\pgfqpoint{5.791470in}{0.738370in}}{\pgfqpoint{5.797294in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.738370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.868866in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.868866in}}{\pgfqpoint{5.529188in}{0.871180in}}{\pgfqpoint{5.533307in}{0.875298in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.879417in}}{\pgfqpoint{5.539739in}{0.885003in}}{\pgfqpoint{5.539739in}{0.890827in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.896651in}}{\pgfqpoint{5.537425in}{0.902237in}}{\pgfqpoint{5.533307in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.910473in}}{\pgfqpoint{5.523602in}{0.912787in}}{\pgfqpoint{5.517778in}{0.912787in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.912787in}}{\pgfqpoint{5.506368in}{0.910473in}}{\pgfqpoint{5.502250in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.902237in}}{\pgfqpoint{5.495818in}{0.896651in}}{\pgfqpoint{5.495818in}{0.890827in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.885003in}}{\pgfqpoint{5.498132in}{0.879417in}}{\pgfqpoint{5.502250in}{0.875298in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.871180in}}{\pgfqpoint{5.511954in}{0.868866in}}{\pgfqpoint{5.517778in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.868866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.639162in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.639162in}}{\pgfqpoint{5.691013in}{0.641476in}}{\pgfqpoint{5.695131in}{0.645594in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.649712in}}{\pgfqpoint{5.701563in}{0.655298in}}{\pgfqpoint{5.701563in}{0.661122in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.666946in}}{\pgfqpoint{5.699249in}{0.672532in}}{\pgfqpoint{5.695131in}{0.676651in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.680769in}}{\pgfqpoint{5.685427in}{0.683083in}}{\pgfqpoint{5.679603in}{0.683083in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.683083in}}{\pgfqpoint{5.668193in}{0.680769in}}{\pgfqpoint{5.664075in}{0.676651in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.672532in}}{\pgfqpoint{5.657643in}{0.666946in}}{\pgfqpoint{5.657643in}{0.661122in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.655298in}}{\pgfqpoint{5.659957in}{0.649712in}}{\pgfqpoint{5.664075in}{0.645594in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.641476in}}{\pgfqpoint{5.673779in}{0.639162in}}{\pgfqpoint{5.679603in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.639162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{1.034468in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{1.034468in}}{\pgfqpoint{5.955817in}{1.036782in}}{\pgfqpoint{5.959935in}{1.040900in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.045019in}}{\pgfqpoint{5.966367in}{1.050605in}}{\pgfqpoint{5.966367in}{1.056429in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.062253in}}{\pgfqpoint{5.964053in}{1.067839in}}{\pgfqpoint{5.959935in}{1.071957in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.076075in}}{\pgfqpoint{5.950231in}{1.078389in}}{\pgfqpoint{5.944407in}{1.078389in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.078389in}}{\pgfqpoint{5.932997in}{1.076075in}}{\pgfqpoint{5.928879in}{1.071957in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.067839in}}{\pgfqpoint{5.922447in}{1.062253in}}{\pgfqpoint{5.922447in}{1.056429in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.050605in}}{\pgfqpoint{5.924761in}{1.045019in}}{\pgfqpoint{5.928879in}{1.040900in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{1.036782in}}{\pgfqpoint{5.938583in}{1.034468in}}{\pgfqpoint{5.944407in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{1.034468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.746196in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.746196in}}{\pgfqpoint{6.073508in}{0.748510in}}{\pgfqpoint{6.077626in}{0.752628in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.756747in}}{\pgfqpoint{6.084058in}{0.762333in}}{\pgfqpoint{6.084058in}{0.768157in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.773981in}}{\pgfqpoint{6.081744in}{0.779567in}}{\pgfqpoint{6.077626in}{0.783685in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.787803in}}{\pgfqpoint{6.067922in}{0.790117in}}{\pgfqpoint{6.062098in}{0.790117in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.790117in}}{\pgfqpoint{6.050688in}{0.787803in}}{\pgfqpoint{6.046570in}{0.783685in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.779567in}}{\pgfqpoint{6.040138in}{0.773981in}}{\pgfqpoint{6.040138in}{0.768157in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.762333in}}{\pgfqpoint{6.042451in}{0.756747in}}{\pgfqpoint{6.046570in}{0.752628in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.748510in}}{\pgfqpoint{6.056274in}{0.746196in}}{\pgfqpoint{6.062098in}{0.746196in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.746196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.926260in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.926260in}}{\pgfqpoint{5.499766in}{0.928574in}}{\pgfqpoint{5.503884in}{0.932692in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.936811in}}{\pgfqpoint{5.510316in}{0.942397in}}{\pgfqpoint{5.510316in}{0.948221in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.954045in}}{\pgfqpoint{5.508002in}{0.959631in}}{\pgfqpoint{5.503884in}{0.963749in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.967867in}}{\pgfqpoint{5.494180in}{0.970181in}}{\pgfqpoint{5.488356in}{0.970181in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.970181in}}{\pgfqpoint{5.476946in}{0.967867in}}{\pgfqpoint{5.472827in}{0.963749in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.959631in}}{\pgfqpoint{5.466395in}{0.954045in}}{\pgfqpoint{5.466395in}{0.948221in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.942397in}}{\pgfqpoint{5.468709in}{0.936811in}}{\pgfqpoint{5.472827in}{0.932692in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.928574in}}{\pgfqpoint{5.482532in}{0.926260in}}{\pgfqpoint{5.488356in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.926260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.784267in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.784267in}}{\pgfqpoint{5.911683in}{0.786581in}}{\pgfqpoint{5.915801in}{0.790699in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.794817in}}{\pgfqpoint{5.922233in}{0.800403in}}{\pgfqpoint{5.922233in}{0.806227in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.812051in}}{\pgfqpoint{5.919919in}{0.817637in}}{\pgfqpoint{5.915801in}{0.821755in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.825874in}}{\pgfqpoint{5.906097in}{0.828187in}}{\pgfqpoint{5.900273in}{0.828187in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.828187in}}{\pgfqpoint{5.888863in}{0.825874in}}{\pgfqpoint{5.884745in}{0.821755in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.817637in}}{\pgfqpoint{5.878313in}{0.812051in}}{\pgfqpoint{5.878313in}{0.806227in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.800403in}}{\pgfqpoint{5.880627in}{0.794817in}}{\pgfqpoint{5.884745in}{0.790699in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.786581in}}{\pgfqpoint{5.894449in}{0.784267in}}{\pgfqpoint{5.900273in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.784267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.333897in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.333897in}}{\pgfqpoint{5.308518in}{0.336211in}}{\pgfqpoint{5.312637in}{0.340329in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.344447in}}{\pgfqpoint{5.319069in}{0.350033in}}{\pgfqpoint{5.319069in}{0.355857in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.361681in}}{\pgfqpoint{5.316755in}{0.367267in}}{\pgfqpoint{5.312637in}{0.371385in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.375504in}}{\pgfqpoint{5.302932in}{0.377817in}}{\pgfqpoint{5.297108in}{0.377817in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.377817in}}{\pgfqpoint{5.285698in}{0.375504in}}{\pgfqpoint{5.281580in}{0.371385in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.367267in}}{\pgfqpoint{5.275148in}{0.361681in}}{\pgfqpoint{5.275148in}{0.355857in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.350033in}}{\pgfqpoint{5.277462in}{0.344447in}}{\pgfqpoint{5.281580in}{0.340329in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.336211in}}{\pgfqpoint{5.291284in}{0.333897in}}{\pgfqpoint{5.297108in}{0.333897in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.333897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.806948in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.806948in}}{\pgfqpoint{5.646879in}{0.809262in}}{\pgfqpoint{5.650997in}{0.813380in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.817499in}}{\pgfqpoint{5.657429in}{0.823085in}}{\pgfqpoint{5.657429in}{0.828909in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.834733in}}{\pgfqpoint{5.655115in}{0.840319in}}{\pgfqpoint{5.650997in}{0.844437in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.848555in}}{\pgfqpoint{5.641293in}{0.850869in}}{\pgfqpoint{5.635469in}{0.850869in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.850869in}}{\pgfqpoint{5.624059in}{0.848555in}}{\pgfqpoint{5.619941in}{0.844437in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.840319in}}{\pgfqpoint{5.613509in}{0.834733in}}{\pgfqpoint{5.613509in}{0.828909in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.823085in}}{\pgfqpoint{5.615823in}{0.817499in}}{\pgfqpoint{5.619941in}{0.813380in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.809262in}}{\pgfqpoint{5.629645in}{0.806948in}}{\pgfqpoint{5.635469in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.806948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.782398in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.782398in}}{\pgfqpoint{5.396786in}{0.784712in}}{\pgfqpoint{5.400905in}{0.788830in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.792948in}}{\pgfqpoint{5.407337in}{0.798534in}}{\pgfqpoint{5.407337in}{0.804358in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.810182in}}{\pgfqpoint{5.405023in}{0.815768in}}{\pgfqpoint{5.400905in}{0.819886in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.824004in}}{\pgfqpoint{5.391200in}{0.826318in}}{\pgfqpoint{5.385376in}{0.826318in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.826318in}}{\pgfqpoint{5.373966in}{0.824004in}}{\pgfqpoint{5.369848in}{0.819886in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.815768in}}{\pgfqpoint{5.363416in}{0.810182in}}{\pgfqpoint{5.363416in}{0.804358in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.798534in}}{\pgfqpoint{5.365730in}{0.792948in}}{\pgfqpoint{5.369848in}{0.788830in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.784712in}}{\pgfqpoint{5.379552in}{0.782398in}}{\pgfqpoint{5.385376in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.782398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.901298in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.901298in}}{\pgfqpoint{5.470343in}{0.903612in}}{\pgfqpoint{5.474461in}{0.907730in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.911849in}}{\pgfqpoint{5.480893in}{0.917435in}}{\pgfqpoint{5.480893in}{0.923259in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.929083in}}{\pgfqpoint{5.478579in}{0.934669in}}{\pgfqpoint{5.474461in}{0.938787in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.942905in}}{\pgfqpoint{5.464757in}{0.945219in}}{\pgfqpoint{5.458933in}{0.945219in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.945219in}}{\pgfqpoint{5.447523in}{0.942905in}}{\pgfqpoint{5.443405in}{0.938787in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.934669in}}{\pgfqpoint{5.436973in}{0.929083in}}{\pgfqpoint{5.436973in}{0.923259in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.917435in}}{\pgfqpoint{5.439287in}{0.911849in}}{\pgfqpoint{5.443405in}{0.907730in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.903612in}}{\pgfqpoint{5.453109in}{0.901298in}}{\pgfqpoint{5.458933in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.901298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.939511in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.939511in}}{\pgfqpoint{4.940735in}{0.941825in}}{\pgfqpoint{4.944853in}{0.945943in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.950061in}}{\pgfqpoint{4.951285in}{0.955647in}}{\pgfqpoint{4.951285in}{0.961471in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.967295in}}{\pgfqpoint{4.948971in}{0.972881in}}{\pgfqpoint{4.944853in}{0.977000in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.981118in}}{\pgfqpoint{4.935149in}{0.983432in}}{\pgfqpoint{4.929325in}{0.983432in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.983432in}}{\pgfqpoint{4.917915in}{0.981118in}}{\pgfqpoint{4.913797in}{0.977000in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.972881in}}{\pgfqpoint{4.907365in}{0.967295in}}{\pgfqpoint{4.907365in}{0.961471in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.955647in}}{\pgfqpoint{4.909679in}{0.950061in}}{\pgfqpoint{4.913797in}{0.945943in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.941825in}}{\pgfqpoint{4.923501in}{0.939511in}}{\pgfqpoint{4.929325in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.939511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.012869in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.012869in}}{\pgfqpoint{5.190828in}{1.015183in}}{\pgfqpoint{5.194946in}{1.019301in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.023419in}}{\pgfqpoint{5.201378in}{1.029005in}}{\pgfqpoint{5.201378in}{1.034829in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.040653in}}{\pgfqpoint{5.199064in}{1.046239in}}{\pgfqpoint{5.194946in}{1.050357in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.054475in}}{\pgfqpoint{5.185242in}{1.056789in}}{\pgfqpoint{5.179418in}{1.056789in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.056789in}}{\pgfqpoint{5.168008in}{1.054475in}}{\pgfqpoint{5.163889in}{1.050357in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.046239in}}{\pgfqpoint{5.157457in}{1.040653in}}{\pgfqpoint{5.157457in}{1.034829in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.029005in}}{\pgfqpoint{5.159771in}{1.023419in}}{\pgfqpoint{5.163889in}{1.019301in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.015183in}}{\pgfqpoint{5.173594in}{1.012869in}}{\pgfqpoint{5.179418in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.012869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{1.138889in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{1.138889in}}{\pgfqpoint{5.779281in}{1.141203in}}{\pgfqpoint{5.783399in}{1.145321in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.149439in}}{\pgfqpoint{5.789831in}{1.155025in}}{\pgfqpoint{5.789831in}{1.160849in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.166673in}}{\pgfqpoint{5.787517in}{1.172259in}}{\pgfqpoint{5.783399in}{1.176377in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.180495in}}{\pgfqpoint{5.773695in}{1.182809in}}{\pgfqpoint{5.767871in}{1.182809in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.182809in}}{\pgfqpoint{5.756461in}{1.180495in}}{\pgfqpoint{5.752343in}{1.176377in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.172259in}}{\pgfqpoint{5.745911in}{1.166673in}}{\pgfqpoint{5.745911in}{1.160849in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.155025in}}{\pgfqpoint{5.748225in}{1.149439in}}{\pgfqpoint{5.752343in}{1.145321in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.141203in}}{\pgfqpoint{5.762047in}{1.138889in}}{\pgfqpoint{5.767871in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{1.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.994785in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.994785in}}{\pgfqpoint{5.808704in}{0.997099in}}{\pgfqpoint{5.812822in}{1.001217in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.005336in}}{\pgfqpoint{5.819254in}{1.010922in}}{\pgfqpoint{5.819254in}{1.016746in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.022570in}}{\pgfqpoint{5.816940in}{1.028156in}}{\pgfqpoint{5.812822in}{1.032274in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.036392in}}{\pgfqpoint{5.803118in}{1.038706in}}{\pgfqpoint{5.797294in}{1.038706in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.038706in}}{\pgfqpoint{5.785884in}{1.036392in}}{\pgfqpoint{5.781765in}{1.032274in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.028156in}}{\pgfqpoint{5.775333in}{1.022570in}}{\pgfqpoint{5.775333in}{1.016746in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.010922in}}{\pgfqpoint{5.777647in}{1.005336in}}{\pgfqpoint{5.781765in}{1.001217in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.997099in}}{\pgfqpoint{5.791470in}{0.994785in}}{\pgfqpoint{5.797294in}{0.994785in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.994785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.862082in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.862082in}}{\pgfqpoint{5.131982in}{0.864396in}}{\pgfqpoint{5.136101in}{0.868514in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.872633in}}{\pgfqpoint{5.142533in}{0.878219in}}{\pgfqpoint{5.142533in}{0.884043in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.889867in}}{\pgfqpoint{5.140219in}{0.895453in}}{\pgfqpoint{5.136101in}{0.899571in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.903689in}}{\pgfqpoint{5.126396in}{0.906003in}}{\pgfqpoint{5.120572in}{0.906003in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.906003in}}{\pgfqpoint{5.109162in}{0.903689in}}{\pgfqpoint{5.105044in}{0.899571in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.895453in}}{\pgfqpoint{5.098612in}{0.889867in}}{\pgfqpoint{5.098612in}{0.884043in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.878219in}}{\pgfqpoint{5.100926in}{0.872633in}}{\pgfqpoint{5.105044in}{0.868514in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.864396in}}{\pgfqpoint{5.114748in}{0.862082in}}{\pgfqpoint{5.120572in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.862082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.864133in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.864133in}}{\pgfqpoint{5.176116in}{0.866447in}}{\pgfqpoint{5.180235in}{0.870565in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.874684in}}{\pgfqpoint{5.186667in}{0.880270in}}{\pgfqpoint{5.186667in}{0.886094in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.891918in}}{\pgfqpoint{5.184353in}{0.897504in}}{\pgfqpoint{5.180235in}{0.901622in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.905740in}}{\pgfqpoint{5.170530in}{0.908054in}}{\pgfqpoint{5.164706in}{0.908054in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.908054in}}{\pgfqpoint{5.153296in}{0.905740in}}{\pgfqpoint{5.149178in}{0.901622in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.897504in}}{\pgfqpoint{5.142746in}{0.891918in}}{\pgfqpoint{5.142746in}{0.886094in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.880270in}}{\pgfqpoint{5.145060in}{0.874684in}}{\pgfqpoint{5.149178in}{0.870565in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.866447in}}{\pgfqpoint{5.158882in}{0.864133in}}{\pgfqpoint{5.164706in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.864133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.879350in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.879350in}}{\pgfqpoint{5.617456in}{0.881664in}}{\pgfqpoint{5.621575in}{0.885782in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.889900in}}{\pgfqpoint{5.628007in}{0.895486in}}{\pgfqpoint{5.628007in}{0.901310in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.907134in}}{\pgfqpoint{5.625693in}{0.912720in}}{\pgfqpoint{5.621575in}{0.916839in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.920957in}}{\pgfqpoint{5.611870in}{0.923271in}}{\pgfqpoint{5.606046in}{0.923271in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.923271in}}{\pgfqpoint{5.594636in}{0.920957in}}{\pgfqpoint{5.590518in}{0.916839in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.912720in}}{\pgfqpoint{5.584086in}{0.907134in}}{\pgfqpoint{5.584086in}{0.901310in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.895486in}}{\pgfqpoint{5.586400in}{0.889900in}}{\pgfqpoint{5.590518in}{0.885782in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.881664in}}{\pgfqpoint{5.600222in}{0.879350in}}{\pgfqpoint{5.606046in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.879350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.881447in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.881447in}}{\pgfqpoint{4.999580in}{0.883761in}}{\pgfqpoint{5.003699in}{0.887879in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.891997in}}{\pgfqpoint{5.010131in}{0.897583in}}{\pgfqpoint{5.010131in}{0.903407in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.909231in}}{\pgfqpoint{5.007817in}{0.914817in}}{\pgfqpoint{5.003699in}{0.918935in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.923053in}}{\pgfqpoint{4.993994in}{0.925367in}}{\pgfqpoint{4.988170in}{0.925367in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.925367in}}{\pgfqpoint{4.976760in}{0.923053in}}{\pgfqpoint{4.972642in}{0.918935in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.914817in}}{\pgfqpoint{4.966210in}{0.909231in}}{\pgfqpoint{4.966210in}{0.903407in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.897583in}}{\pgfqpoint{4.968524in}{0.891997in}}{\pgfqpoint{4.972642in}{0.887879in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.883761in}}{\pgfqpoint{4.982346in}{0.881447in}}{\pgfqpoint{4.988170in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.881447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.973340in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.973340in}}{\pgfqpoint{4.970158in}{0.975654in}}{\pgfqpoint{4.974276in}{0.979772in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.983890in}}{\pgfqpoint{4.980708in}{0.989477in}}{\pgfqpoint{4.980708in}{0.995300in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.001124in}}{\pgfqpoint{4.978394in}{1.006711in}}{\pgfqpoint{4.974276in}{1.010829in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.014947in}}{\pgfqpoint{4.964572in}{1.017261in}}{\pgfqpoint{4.958748in}{1.017261in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.017261in}}{\pgfqpoint{4.947338in}{1.014947in}}{\pgfqpoint{4.943219in}{1.010829in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.006711in}}{\pgfqpoint{4.936787in}{1.001124in}}{\pgfqpoint{4.936787in}{0.995300in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.989477in}}{\pgfqpoint{4.939101in}{0.983890in}}{\pgfqpoint{4.943219in}{0.979772in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.975654in}}{\pgfqpoint{4.952924in}{0.973340in}}{\pgfqpoint{4.958748in}{0.973340in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.973340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.966976in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.966976in}}{\pgfqpoint{5.999951in}{0.969290in}}{\pgfqpoint{6.004069in}{0.973408in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.977526in}}{\pgfqpoint{6.010501in}{0.983112in}}{\pgfqpoint{6.010501in}{0.988936in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.994760in}}{\pgfqpoint{6.008187in}{1.000346in}}{\pgfqpoint{6.004069in}{1.004465in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.008583in}}{\pgfqpoint{5.994365in}{1.010897in}}{\pgfqpoint{5.988541in}{1.010897in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.010897in}}{\pgfqpoint{5.977131in}{1.008583in}}{\pgfqpoint{5.973013in}{1.004465in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.000346in}}{\pgfqpoint{5.966581in}{0.994760in}}{\pgfqpoint{5.966581in}{0.988936in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.983112in}}{\pgfqpoint{5.968895in}{0.977526in}}{\pgfqpoint{5.973013in}{0.973408in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.969290in}}{\pgfqpoint{5.982717in}{0.966976in}}{\pgfqpoint{5.988541in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.966976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.992245in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.992245in}}{\pgfqpoint{5.014292in}{0.994559in}}{\pgfqpoint{5.018410in}{0.998677in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.002795in}}{\pgfqpoint{5.024842in}{1.008381in}}{\pgfqpoint{5.024842in}{1.014205in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.020029in}}{\pgfqpoint{5.022528in}{1.025615in}}{\pgfqpoint{5.018410in}{1.029733in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.033851in}}{\pgfqpoint{5.008706in}{1.036165in}}{\pgfqpoint{5.002882in}{1.036165in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.036165in}}{\pgfqpoint{4.991472in}{1.033851in}}{\pgfqpoint{4.987353in}{1.029733in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.025615in}}{\pgfqpoint{4.980921in}{1.020029in}}{\pgfqpoint{4.980921in}{1.014205in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.008381in}}{\pgfqpoint{4.983235in}{1.002795in}}{\pgfqpoint{4.987353in}{0.998677in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.994559in}}{\pgfqpoint{4.997058in}{0.992245in}}{\pgfqpoint{5.002882in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.992245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.914514in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.914514in}}{\pgfqpoint{6.044085in}{0.916827in}}{\pgfqpoint{6.048203in}{0.920946in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.925064in}}{\pgfqpoint{6.054635in}{0.930650in}}{\pgfqpoint{6.054635in}{0.936474in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.942298in}}{\pgfqpoint{6.052321in}{0.947884in}}{\pgfqpoint{6.048203in}{0.952002in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.956120in}}{\pgfqpoint{6.038499in}{0.958434in}}{\pgfqpoint{6.032675in}{0.958434in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.958434in}}{\pgfqpoint{6.021265in}{0.956120in}}{\pgfqpoint{6.017147in}{0.952002in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.947884in}}{\pgfqpoint{6.010715in}{0.942298in}}{\pgfqpoint{6.010715in}{0.936474in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.930650in}}{\pgfqpoint{6.013029in}{0.925064in}}{\pgfqpoint{6.017147in}{0.920946in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.916827in}}{\pgfqpoint{6.026851in}{0.914514in}}{\pgfqpoint{6.032675in}{0.914514in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.914514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.908014in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.908014in}}{\pgfqpoint{5.426209in}{0.910328in}}{\pgfqpoint{5.430327in}{0.914446in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.918564in}}{\pgfqpoint{5.436759in}{0.924150in}}{\pgfqpoint{5.436759in}{0.929974in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.935798in}}{\pgfqpoint{5.434445in}{0.941384in}}{\pgfqpoint{5.430327in}{0.945503in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.949621in}}{\pgfqpoint{5.420623in}{0.951935in}}{\pgfqpoint{5.414799in}{0.951935in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.951935in}}{\pgfqpoint{5.403389in}{0.949621in}}{\pgfqpoint{5.399271in}{0.945503in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.941384in}}{\pgfqpoint{5.392839in}{0.935798in}}{\pgfqpoint{5.392839in}{0.929974in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.924150in}}{\pgfqpoint{5.395153in}{0.918564in}}{\pgfqpoint{5.399271in}{0.914446in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.910328in}}{\pgfqpoint{5.408975in}{0.908014in}}{\pgfqpoint{5.414799in}{0.908014in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.908014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.918993in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.918993in}}{\pgfqpoint{5.264384in}{0.921307in}}{\pgfqpoint{5.268503in}{0.925425in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.929543in}}{\pgfqpoint{5.274935in}{0.935129in}}{\pgfqpoint{5.274935in}{0.940953in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.946777in}}{\pgfqpoint{5.272621in}{0.952363in}}{\pgfqpoint{5.268503in}{0.956481in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.960599in}}{\pgfqpoint{5.258798in}{0.962913in}}{\pgfqpoint{5.252974in}{0.962913in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.962913in}}{\pgfqpoint{5.241564in}{0.960599in}}{\pgfqpoint{5.237446in}{0.956481in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.952363in}}{\pgfqpoint{5.231014in}{0.946777in}}{\pgfqpoint{5.231014in}{0.940953in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.935129in}}{\pgfqpoint{5.233328in}{0.929543in}}{\pgfqpoint{5.237446in}{0.925425in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.921307in}}{\pgfqpoint{5.247150in}{0.918993in}}{\pgfqpoint{5.252974in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.918993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.937707in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.937707in}}{\pgfqpoint{4.984869in}{0.940021in}}{\pgfqpoint{4.988987in}{0.944139in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.948257in}}{\pgfqpoint{4.995419in}{0.953843in}}{\pgfqpoint{4.995419in}{0.959667in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.965491in}}{\pgfqpoint{4.993105in}{0.971077in}}{\pgfqpoint{4.988987in}{0.975196in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.979314in}}{\pgfqpoint{4.979283in}{0.981628in}}{\pgfqpoint{4.973459in}{0.981628in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.981628in}}{\pgfqpoint{4.962049in}{0.979314in}}{\pgfqpoint{4.957931in}{0.975196in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.971077in}}{\pgfqpoint{4.951499in}{0.965491in}}{\pgfqpoint{4.951499in}{0.959667in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.953843in}}{\pgfqpoint{4.953813in}{0.948257in}}{\pgfqpoint{4.957931in}{0.944139in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.940021in}}{\pgfqpoint{4.967635in}{0.937707in}}{\pgfqpoint{4.973459in}{0.937707in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.937707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.040189in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.040189in}}{\pgfqpoint{5.691013in}{1.042503in}}{\pgfqpoint{5.695131in}{1.046621in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.050739in}}{\pgfqpoint{5.701563in}{1.056325in}}{\pgfqpoint{5.701563in}{1.062149in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.067973in}}{\pgfqpoint{5.699249in}{1.073559in}}{\pgfqpoint{5.695131in}{1.077678in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.081796in}}{\pgfqpoint{5.685427in}{1.084110in}}{\pgfqpoint{5.679603in}{1.084110in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.084110in}}{\pgfqpoint{5.668193in}{1.081796in}}{\pgfqpoint{5.664075in}{1.077678in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.073559in}}{\pgfqpoint{5.657643in}{1.067973in}}{\pgfqpoint{5.657643in}{1.062149in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.056325in}}{\pgfqpoint{5.659957in}{1.050739in}}{\pgfqpoint{5.664075in}{1.046621in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.042503in}}{\pgfqpoint{5.673779in}{1.040189in}}{\pgfqpoint{5.679603in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.040189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.994177in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.994177in}}{\pgfqpoint{5.955817in}{0.996491in}}{\pgfqpoint{5.959935in}{1.000609in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.004727in}}{\pgfqpoint{5.966367in}{1.010313in}}{\pgfqpoint{5.966367in}{1.016137in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.021961in}}{\pgfqpoint{5.964053in}{1.027547in}}{\pgfqpoint{5.959935in}{1.031665in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.035783in}}{\pgfqpoint{5.950231in}{1.038097in}}{\pgfqpoint{5.944407in}{1.038097in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.038097in}}{\pgfqpoint{5.932997in}{1.035783in}}{\pgfqpoint{5.928879in}{1.031665in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.027547in}}{\pgfqpoint{5.922447in}{1.021961in}}{\pgfqpoint{5.922447in}{1.016137in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.010313in}}{\pgfqpoint{5.924761in}{1.004727in}}{\pgfqpoint{5.928879in}{1.000609in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.996491in}}{\pgfqpoint{5.938583in}{0.994177in}}{\pgfqpoint{5.944407in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.994177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.121983in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.121983in}}{\pgfqpoint{5.337941in}{1.124297in}}{\pgfqpoint{5.342059in}{1.128415in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.132533in}}{\pgfqpoint{5.348491in}{1.138119in}}{\pgfqpoint{5.348491in}{1.143943in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.149767in}}{\pgfqpoint{5.346177in}{1.155353in}}{\pgfqpoint{5.342059in}{1.159471in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.163590in}}{\pgfqpoint{5.332355in}{1.165903in}}{\pgfqpoint{5.326531in}{1.165903in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.165903in}}{\pgfqpoint{5.315121in}{1.163590in}}{\pgfqpoint{5.311003in}{1.159471in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.155353in}}{\pgfqpoint{5.304571in}{1.149767in}}{\pgfqpoint{5.304571in}{1.143943in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.138119in}}{\pgfqpoint{5.306885in}{1.132533in}}{\pgfqpoint{5.311003in}{1.128415in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.124297in}}{\pgfqpoint{5.320707in}{1.121983in}}{\pgfqpoint{5.326531in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.121983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.959976in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.959976in}}{\pgfqpoint{5.499766in}{0.962290in}}{\pgfqpoint{5.503884in}{0.966408in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.970526in}}{\pgfqpoint{5.510316in}{0.976112in}}{\pgfqpoint{5.510316in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.987760in}}{\pgfqpoint{5.508002in}{0.993346in}}{\pgfqpoint{5.503884in}{0.997464in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.001582in}}{\pgfqpoint{5.494180in}{1.003896in}}{\pgfqpoint{5.488356in}{1.003896in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.003896in}}{\pgfqpoint{5.476946in}{1.001582in}}{\pgfqpoint{5.472827in}{0.997464in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.993346in}}{\pgfqpoint{5.466395in}{0.987760in}}{\pgfqpoint{5.466395in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.976112in}}{\pgfqpoint{5.468709in}{0.970526in}}{\pgfqpoint{5.472827in}{0.966408in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.962290in}}{\pgfqpoint{5.482532in}{0.959976in}}{\pgfqpoint{5.488356in}{0.959976in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.959976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.719479in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.719479in}}{\pgfqpoint{5.440920in}{0.721793in}}{\pgfqpoint{5.445039in}{0.725911in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.730030in}}{\pgfqpoint{5.451471in}{0.735616in}}{\pgfqpoint{5.451471in}{0.741440in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.747264in}}{\pgfqpoint{5.449157in}{0.752850in}}{\pgfqpoint{5.445039in}{0.756968in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.761086in}}{\pgfqpoint{5.435334in}{0.763400in}}{\pgfqpoint{5.429510in}{0.763400in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.763400in}}{\pgfqpoint{5.418100in}{0.761086in}}{\pgfqpoint{5.413982in}{0.756968in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.752850in}}{\pgfqpoint{5.407550in}{0.747264in}}{\pgfqpoint{5.407550in}{0.741440in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.735616in}}{\pgfqpoint{5.409864in}{0.730030in}}{\pgfqpoint{5.413982in}{0.725911in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.721793in}}{\pgfqpoint{5.423686in}{0.719479in}}{\pgfqpoint{5.429510in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.719479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.713445in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.713445in}}{\pgfqpoint{5.720436in}{0.715759in}}{\pgfqpoint{5.724554in}{0.719877in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.723995in}}{\pgfqpoint{5.730986in}{0.729581in}}{\pgfqpoint{5.730986in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.741229in}}{\pgfqpoint{5.728672in}{0.746815in}}{\pgfqpoint{5.724554in}{0.750933in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.755052in}}{\pgfqpoint{5.714850in}{0.757365in}}{\pgfqpoint{5.709026in}{0.757365in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.757365in}}{\pgfqpoint{5.697616in}{0.755052in}}{\pgfqpoint{5.693497in}{0.750933in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.746815in}}{\pgfqpoint{5.687065in}{0.741229in}}{\pgfqpoint{5.687065in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.729581in}}{\pgfqpoint{5.689379in}{0.723995in}}{\pgfqpoint{5.693497in}{0.719877in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.715759in}}{\pgfqpoint{5.703202in}{0.713445in}}{\pgfqpoint{5.709026in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.713445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{1.045380in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{1.045380in}}{\pgfqpoint{5.323230in}{1.047694in}}{\pgfqpoint{5.327348in}{1.051812in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.055930in}}{\pgfqpoint{5.333780in}{1.061517in}}{\pgfqpoint{5.333780in}{1.067340in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.073164in}}{\pgfqpoint{5.331466in}{1.078751in}}{\pgfqpoint{5.327348in}{1.082869in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.086987in}}{\pgfqpoint{5.317644in}{1.089301in}}{\pgfqpoint{5.311820in}{1.089301in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.089301in}}{\pgfqpoint{5.300410in}{1.086987in}}{\pgfqpoint{5.296291in}{1.082869in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.078751in}}{\pgfqpoint{5.289859in}{1.073164in}}{\pgfqpoint{5.289859in}{1.067340in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.061517in}}{\pgfqpoint{5.292173in}{1.055930in}}{\pgfqpoint{5.296291in}{1.051812in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.047694in}}{\pgfqpoint{5.305996in}{1.045380in}}{\pgfqpoint{5.311820in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{1.045380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{1.042112in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{1.042112in}}{\pgfqpoint{5.896972in}{1.044425in}}{\pgfqpoint{5.901090in}{1.048544in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.052662in}}{\pgfqpoint{5.907522in}{1.058248in}}{\pgfqpoint{5.907522in}{1.064072in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.069896in}}{\pgfqpoint{5.905208in}{1.075482in}}{\pgfqpoint{5.901090in}{1.079600in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.083718in}}{\pgfqpoint{5.891386in}{1.086032in}}{\pgfqpoint{5.885562in}{1.086032in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.086032in}}{\pgfqpoint{5.874152in}{1.083718in}}{\pgfqpoint{5.870033in}{1.079600in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.075482in}}{\pgfqpoint{5.863601in}{1.069896in}}{\pgfqpoint{5.863601in}{1.064072in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.058248in}}{\pgfqpoint{5.865915in}{1.052662in}}{\pgfqpoint{5.870033in}{1.048544in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{1.044425in}}{\pgfqpoint{5.879738in}{1.042112in}}{\pgfqpoint{5.885562in}{1.042112in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{1.042112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.980547in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.980547in}}{\pgfqpoint{5.205539in}{0.982861in}}{\pgfqpoint{5.209657in}{0.986979in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.991097in}}{\pgfqpoint{5.216089in}{0.996683in}}{\pgfqpoint{5.216089in}{1.002507in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.008331in}}{\pgfqpoint{5.213775in}{1.013917in}}{\pgfqpoint{5.209657in}{1.018035in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.022153in}}{\pgfqpoint{5.199953in}{1.024467in}}{\pgfqpoint{5.194129in}{1.024467in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.024467in}}{\pgfqpoint{5.182719in}{1.022153in}}{\pgfqpoint{5.178601in}{1.018035in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.013917in}}{\pgfqpoint{5.172169in}{1.008331in}}{\pgfqpoint{5.172169in}{1.002507in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.996683in}}{\pgfqpoint{5.174483in}{0.991097in}}{\pgfqpoint{5.178601in}{0.986979in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.982861in}}{\pgfqpoint{5.188305in}{0.980547in}}{\pgfqpoint{5.194129in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.980547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.886321in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.886321in}}{\pgfqpoint{5.558611in}{0.888635in}}{\pgfqpoint{5.562729in}{0.892753in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.896871in}}{\pgfqpoint{5.569161in}{0.902457in}}{\pgfqpoint{5.569161in}{0.908281in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.914105in}}{\pgfqpoint{5.566847in}{0.919691in}}{\pgfqpoint{5.562729in}{0.923809in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.927928in}}{\pgfqpoint{5.553025in}{0.930241in}}{\pgfqpoint{5.547201in}{0.930241in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.930241in}}{\pgfqpoint{5.535791in}{0.927928in}}{\pgfqpoint{5.531673in}{0.923809in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.919691in}}{\pgfqpoint{5.525241in}{0.914105in}}{\pgfqpoint{5.525241in}{0.908281in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.902457in}}{\pgfqpoint{5.527555in}{0.896871in}}{\pgfqpoint{5.531673in}{0.892753in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.888635in}}{\pgfqpoint{5.541377in}{0.886321in}}{\pgfqpoint{5.547201in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.886321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.269693in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.269693in}}{\pgfqpoint{5.337941in}{1.272007in}}{\pgfqpoint{5.342059in}{1.276125in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.280244in}}{\pgfqpoint{5.348491in}{1.285830in}}{\pgfqpoint{5.348491in}{1.291654in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.297478in}}{\pgfqpoint{5.346177in}{1.303064in}}{\pgfqpoint{5.342059in}{1.307182in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.311300in}}{\pgfqpoint{5.332355in}{1.313614in}}{\pgfqpoint{5.326531in}{1.313614in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.313614in}}{\pgfqpoint{5.315121in}{1.311300in}}{\pgfqpoint{5.311003in}{1.307182in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.303064in}}{\pgfqpoint{5.304571in}{1.297478in}}{\pgfqpoint{5.304571in}{1.291654in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.285830in}}{\pgfqpoint{5.306885in}{1.280244in}}{\pgfqpoint{5.311003in}{1.276125in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.272007in}}{\pgfqpoint{5.320707in}{1.269693in}}{\pgfqpoint{5.326531in}{1.269693in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.269693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.958845in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.958845in}}{\pgfqpoint{5.293807in}{0.961159in}}{\pgfqpoint{5.297925in}{0.965277in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.969395in}}{\pgfqpoint{5.304357in}{0.974981in}}{\pgfqpoint{5.304357in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.986629in}}{\pgfqpoint{5.302043in}{0.992215in}}{\pgfqpoint{5.297925in}{0.996333in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.000451in}}{\pgfqpoint{5.288221in}{1.002765in}}{\pgfqpoint{5.282397in}{1.002765in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.002765in}}{\pgfqpoint{5.270987in}{1.000451in}}{\pgfqpoint{5.266869in}{0.996333in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.992215in}}{\pgfqpoint{5.260437in}{0.986629in}}{\pgfqpoint{5.260437in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.974981in}}{\pgfqpoint{5.262751in}{0.969395in}}{\pgfqpoint{5.266869in}{0.965277in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.961159in}}{\pgfqpoint{5.276573in}{0.958845in}}{\pgfqpoint{5.282397in}{0.958845in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.958845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.053393in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.053393in}}{\pgfqpoint{6.073508in}{1.055706in}}{\pgfqpoint{6.077626in}{1.059825in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.063943in}}{\pgfqpoint{6.084058in}{1.069529in}}{\pgfqpoint{6.084058in}{1.075353in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.081177in}}{\pgfqpoint{6.081744in}{1.086763in}}{\pgfqpoint{6.077626in}{1.090881in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.094999in}}{\pgfqpoint{6.067922in}{1.097313in}}{\pgfqpoint{6.062098in}{1.097313in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.097313in}}{\pgfqpoint{6.050688in}{1.094999in}}{\pgfqpoint{6.046570in}{1.090881in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.086763in}}{\pgfqpoint{6.040138in}{1.081177in}}{\pgfqpoint{6.040138in}{1.075353in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.069529in}}{\pgfqpoint{6.042451in}{1.063943in}}{\pgfqpoint{6.046570in}{1.059825in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.055706in}}{\pgfqpoint{6.056274in}{1.053393in}}{\pgfqpoint{6.062098in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.053393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{1.042591in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{1.042591in}}{\pgfqpoint{5.470343in}{1.044905in}}{\pgfqpoint{5.474461in}{1.049023in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{1.053141in}}{\pgfqpoint{5.480893in}{1.058727in}}{\pgfqpoint{5.480893in}{1.064551in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.070375in}}{\pgfqpoint{5.478579in}{1.075962in}}{\pgfqpoint{5.474461in}{1.080080in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.084198in}}{\pgfqpoint{5.464757in}{1.086512in}}{\pgfqpoint{5.458933in}{1.086512in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.086512in}}{\pgfqpoint{5.447523in}{1.084198in}}{\pgfqpoint{5.443405in}{1.080080in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.075962in}}{\pgfqpoint{5.436973in}{1.070375in}}{\pgfqpoint{5.436973in}{1.064551in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{1.058727in}}{\pgfqpoint{5.439287in}{1.053141in}}{\pgfqpoint{5.443405in}{1.049023in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{1.044905in}}{\pgfqpoint{5.453109in}{1.042591in}}{\pgfqpoint{5.458933in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{1.042591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.892907in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.892907in}}{\pgfqpoint{5.279096in}{0.895221in}}{\pgfqpoint{5.283214in}{0.899339in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.903457in}}{\pgfqpoint{5.289646in}{0.909043in}}{\pgfqpoint{5.289646in}{0.914867in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.920691in}}{\pgfqpoint{5.287332in}{0.926277in}}{\pgfqpoint{5.283214in}{0.930395in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.934513in}}{\pgfqpoint{5.273510in}{0.936827in}}{\pgfqpoint{5.267686in}{0.936827in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.936827in}}{\pgfqpoint{5.256276in}{0.934513in}}{\pgfqpoint{5.252157in}{0.930395in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.926277in}}{\pgfqpoint{5.245725in}{0.920691in}}{\pgfqpoint{5.245725in}{0.914867in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.909043in}}{\pgfqpoint{5.248039in}{0.903457in}}{\pgfqpoint{5.252157in}{0.899339in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.895221in}}{\pgfqpoint{5.261862in}{0.892907in}}{\pgfqpoint{5.267686in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.892907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.875710in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.875710in}}{\pgfqpoint{5.161405in}{0.878023in}}{\pgfqpoint{5.165523in}{0.882142in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.886260in}}{\pgfqpoint{5.171955in}{0.891846in}}{\pgfqpoint{5.171955in}{0.897670in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.903494in}}{\pgfqpoint{5.169641in}{0.909080in}}{\pgfqpoint{5.165523in}{0.913198in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.917316in}}{\pgfqpoint{5.155819in}{0.919630in}}{\pgfqpoint{5.149995in}{0.919630in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.919630in}}{\pgfqpoint{5.138585in}{0.917316in}}{\pgfqpoint{5.134467in}{0.913198in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.909080in}}{\pgfqpoint{5.128035in}{0.903494in}}{\pgfqpoint{5.128035in}{0.897670in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.891846in}}{\pgfqpoint{5.130349in}{0.886260in}}{\pgfqpoint{5.134467in}{0.882142in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.878023in}}{\pgfqpoint{5.144171in}{0.875710in}}{\pgfqpoint{5.149995in}{0.875710in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.875710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.868068in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.868068in}}{\pgfqpoint{5.308518in}{0.870381in}}{\pgfqpoint{5.312637in}{0.874500in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.878618in}}{\pgfqpoint{5.319069in}{0.884204in}}{\pgfqpoint{5.319069in}{0.890028in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.895852in}}{\pgfqpoint{5.316755in}{0.901438in}}{\pgfqpoint{5.312637in}{0.905556in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.909674in}}{\pgfqpoint{5.302932in}{0.911988in}}{\pgfqpoint{5.297108in}{0.911988in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.911988in}}{\pgfqpoint{5.285698in}{0.909674in}}{\pgfqpoint{5.281580in}{0.905556in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.901438in}}{\pgfqpoint{5.275148in}{0.895852in}}{\pgfqpoint{5.275148in}{0.890028in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.884204in}}{\pgfqpoint{5.277462in}{0.878618in}}{\pgfqpoint{5.281580in}{0.874500in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.870381in}}{\pgfqpoint{5.291284in}{0.868068in}}{\pgfqpoint{5.297108in}{0.868068in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.868068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.586984in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.586984in}}{\pgfqpoint{5.499766in}{0.589298in}}{\pgfqpoint{5.503884in}{0.593416in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.597534in}}{\pgfqpoint{5.510316in}{0.603120in}}{\pgfqpoint{5.510316in}{0.608944in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.614768in}}{\pgfqpoint{5.508002in}{0.620354in}}{\pgfqpoint{5.503884in}{0.624472in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.628590in}}{\pgfqpoint{5.494180in}{0.630904in}}{\pgfqpoint{5.488356in}{0.630904in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.630904in}}{\pgfqpoint{5.476946in}{0.628590in}}{\pgfqpoint{5.472827in}{0.624472in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.620354in}}{\pgfqpoint{5.466395in}{0.614768in}}{\pgfqpoint{5.466395in}{0.608944in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.603120in}}{\pgfqpoint{5.468709in}{0.597534in}}{\pgfqpoint{5.472827in}{0.593416in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.589298in}}{\pgfqpoint{5.482532in}{0.586984in}}{\pgfqpoint{5.488356in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.586984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{1.024853in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{1.024853in}}{\pgfqpoint{5.705725in}{1.027166in}}{\pgfqpoint{5.709843in}{1.031285in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{1.035403in}}{\pgfqpoint{5.716275in}{1.040989in}}{\pgfqpoint{5.716275in}{1.046813in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{1.052637in}}{\pgfqpoint{5.713961in}{1.058223in}}{\pgfqpoint{5.709843in}{1.062341in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.066459in}}{\pgfqpoint{5.700138in}{1.068773in}}{\pgfqpoint{5.694314in}{1.068773in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.068773in}}{\pgfqpoint{5.682904in}{1.066459in}}{\pgfqpoint{5.678786in}{1.062341in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.058223in}}{\pgfqpoint{5.672354in}{1.052637in}}{\pgfqpoint{5.672354in}{1.046813in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{1.040989in}}{\pgfqpoint{5.674668in}{1.035403in}}{\pgfqpoint{5.678786in}{1.031285in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{1.027166in}}{\pgfqpoint{5.688490in}{1.024853in}}{\pgfqpoint{5.694314in}{1.024853in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{1.024853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.809875in}}{\pgfqpoint{5.323230in}{0.812189in}}{\pgfqpoint{5.327348in}{0.816307in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.820425in}}{\pgfqpoint{5.333780in}{0.826011in}}{\pgfqpoint{5.333780in}{0.831835in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.837659in}}{\pgfqpoint{5.331466in}{0.843245in}}{\pgfqpoint{5.327348in}{0.847363in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.851482in}}{\pgfqpoint{5.317644in}{0.853795in}}{\pgfqpoint{5.311820in}{0.853795in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.853795in}}{\pgfqpoint{5.300410in}{0.851482in}}{\pgfqpoint{5.296291in}{0.847363in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.843245in}}{\pgfqpoint{5.289859in}{0.837659in}}{\pgfqpoint{5.289859in}{0.831835in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.826011in}}{\pgfqpoint{5.292173in}{0.820425in}}{\pgfqpoint{5.296291in}{0.816307in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.812189in}}{\pgfqpoint{5.305996in}{0.809875in}}{\pgfqpoint{5.311820in}{0.809875in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.809875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.858697in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.858697in}}{\pgfqpoint{5.293807in}{0.861010in}}{\pgfqpoint{5.297925in}{0.865129in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.869247in}}{\pgfqpoint{5.304357in}{0.874833in}}{\pgfqpoint{5.304357in}{0.880657in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.886481in}}{\pgfqpoint{5.302043in}{0.892067in}}{\pgfqpoint{5.297925in}{0.896185in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.900303in}}{\pgfqpoint{5.288221in}{0.902617in}}{\pgfqpoint{5.282397in}{0.902617in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.902617in}}{\pgfqpoint{5.270987in}{0.900303in}}{\pgfqpoint{5.266869in}{0.896185in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.892067in}}{\pgfqpoint{5.260437in}{0.886481in}}{\pgfqpoint{5.260437in}{0.880657in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.874833in}}{\pgfqpoint{5.262751in}{0.869247in}}{\pgfqpoint{5.266869in}{0.865129in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.861010in}}{\pgfqpoint{5.276573in}{0.858697in}}{\pgfqpoint{5.282397in}{0.858697in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.858697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.988591in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.988591in}}{\pgfqpoint{5.293807in}{0.990905in}}{\pgfqpoint{5.297925in}{0.995023in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.999141in}}{\pgfqpoint{5.304357in}{1.004727in}}{\pgfqpoint{5.304357in}{1.010551in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{1.016375in}}{\pgfqpoint{5.302043in}{1.021961in}}{\pgfqpoint{5.297925in}{1.026079in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.030198in}}{\pgfqpoint{5.288221in}{1.032511in}}{\pgfqpoint{5.282397in}{1.032511in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.032511in}}{\pgfqpoint{5.270987in}{1.030198in}}{\pgfqpoint{5.266869in}{1.026079in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{1.021961in}}{\pgfqpoint{5.260437in}{1.016375in}}{\pgfqpoint{5.260437in}{1.010551in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{1.004727in}}{\pgfqpoint{5.262751in}{0.999141in}}{\pgfqpoint{5.266869in}{0.995023in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.990905in}}{\pgfqpoint{5.276573in}{0.988591in}}{\pgfqpoint{5.282397in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.988591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.700667in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.700667in}}{\pgfqpoint{5.588034in}{0.702981in}}{\pgfqpoint{5.592152in}{0.707100in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.711218in}}{\pgfqpoint{5.598584in}{0.716804in}}{\pgfqpoint{5.598584in}{0.722628in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.728452in}}{\pgfqpoint{5.596270in}{0.734038in}}{\pgfqpoint{5.592152in}{0.738156in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.742274in}}{\pgfqpoint{5.582448in}{0.744588in}}{\pgfqpoint{5.576624in}{0.744588in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.744588in}}{\pgfqpoint{5.565214in}{0.742274in}}{\pgfqpoint{5.561095in}{0.738156in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.734038in}}{\pgfqpoint{5.554663in}{0.728452in}}{\pgfqpoint{5.554663in}{0.722628in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.716804in}}{\pgfqpoint{5.556977in}{0.711218in}}{\pgfqpoint{5.561095in}{0.707100in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.702981in}}{\pgfqpoint{5.570800in}{0.700667in}}{\pgfqpoint{5.576624in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.700667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.978506in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.978506in}}{\pgfqpoint{5.131982in}{0.980820in}}{\pgfqpoint{5.136101in}{0.984938in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.989057in}}{\pgfqpoint{5.142533in}{0.994643in}}{\pgfqpoint{5.142533in}{1.000467in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.006291in}}{\pgfqpoint{5.140219in}{1.011877in}}{\pgfqpoint{5.136101in}{1.015995in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.020113in}}{\pgfqpoint{5.126396in}{1.022427in}}{\pgfqpoint{5.120572in}{1.022427in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.022427in}}{\pgfqpoint{5.109162in}{1.020113in}}{\pgfqpoint{5.105044in}{1.015995in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.011877in}}{\pgfqpoint{5.098612in}{1.006291in}}{\pgfqpoint{5.098612in}{1.000467in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.994643in}}{\pgfqpoint{5.100926in}{0.989057in}}{\pgfqpoint{5.105044in}{0.984938in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.980820in}}{\pgfqpoint{5.114748in}{0.978506in}}{\pgfqpoint{5.120572in}{0.978506in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.978506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.888153in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.888153in}}{\pgfqpoint{5.720436in}{0.890467in}}{\pgfqpoint{5.724554in}{0.894585in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.898704in}}{\pgfqpoint{5.730986in}{0.904290in}}{\pgfqpoint{5.730986in}{0.910114in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.915938in}}{\pgfqpoint{5.728672in}{0.921524in}}{\pgfqpoint{5.724554in}{0.925642in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.929760in}}{\pgfqpoint{5.714850in}{0.932074in}}{\pgfqpoint{5.709026in}{0.932074in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.932074in}}{\pgfqpoint{5.697616in}{0.929760in}}{\pgfqpoint{5.693497in}{0.925642in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.921524in}}{\pgfqpoint{5.687065in}{0.915938in}}{\pgfqpoint{5.687065in}{0.910114in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.904290in}}{\pgfqpoint{5.689379in}{0.898704in}}{\pgfqpoint{5.693497in}{0.894585in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.890467in}}{\pgfqpoint{5.703202in}{0.888153in}}{\pgfqpoint{5.709026in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.888153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.888228in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.888228in}}{\pgfqpoint{5.146694in}{0.890542in}}{\pgfqpoint{5.150812in}{0.894660in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.898778in}}{\pgfqpoint{5.157244in}{0.904365in}}{\pgfqpoint{5.157244in}{0.910188in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.916012in}}{\pgfqpoint{5.154930in}{0.921599in}}{\pgfqpoint{5.150812in}{0.925717in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.929835in}}{\pgfqpoint{5.141108in}{0.932149in}}{\pgfqpoint{5.135284in}{0.932149in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.932149in}}{\pgfqpoint{5.123874in}{0.929835in}}{\pgfqpoint{5.119755in}{0.925717in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.921599in}}{\pgfqpoint{5.113323in}{0.916012in}}{\pgfqpoint{5.113323in}{0.910188in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.904365in}}{\pgfqpoint{5.115637in}{0.898778in}}{\pgfqpoint{5.119755in}{0.894660in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.890542in}}{\pgfqpoint{5.129460in}{0.888228in}}{\pgfqpoint{5.135284in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.888228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.948829in}}{\pgfqpoint{5.485054in}{0.951143in}}{\pgfqpoint{5.489173in}{0.955261in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.959379in}}{\pgfqpoint{5.495605in}{0.964965in}}{\pgfqpoint{5.495605in}{0.970789in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.976613in}}{\pgfqpoint{5.493291in}{0.982199in}}{\pgfqpoint{5.489173in}{0.986317in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.990435in}}{\pgfqpoint{5.479468in}{0.992749in}}{\pgfqpoint{5.473644in}{0.992749in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.992749in}}{\pgfqpoint{5.462234in}{0.990435in}}{\pgfqpoint{5.458116in}{0.986317in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.982199in}}{\pgfqpoint{5.451684in}{0.976613in}}{\pgfqpoint{5.451684in}{0.970789in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.964965in}}{\pgfqpoint{5.453998in}{0.959379in}}{\pgfqpoint{5.458116in}{0.955261in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.951143in}}{\pgfqpoint{5.467820in}{0.948829in}}{\pgfqpoint{5.473644in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.948829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.748189in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.748189in}}{\pgfqpoint{5.911683in}{0.750503in}}{\pgfqpoint{5.915801in}{0.754621in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.758739in}}{\pgfqpoint{5.922233in}{0.764326in}}{\pgfqpoint{5.922233in}{0.770149in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.775973in}}{\pgfqpoint{5.919919in}{0.781560in}}{\pgfqpoint{5.915801in}{0.785678in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.789796in}}{\pgfqpoint{5.906097in}{0.792110in}}{\pgfqpoint{5.900273in}{0.792110in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.792110in}}{\pgfqpoint{5.888863in}{0.789796in}}{\pgfqpoint{5.884745in}{0.785678in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.781560in}}{\pgfqpoint{5.878313in}{0.775973in}}{\pgfqpoint{5.878313in}{0.770149in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.764326in}}{\pgfqpoint{5.880627in}{0.758739in}}{\pgfqpoint{5.884745in}{0.754621in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.750503in}}{\pgfqpoint{5.894449in}{0.748189in}}{\pgfqpoint{5.900273in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.748189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.984556in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.984556in}}{\pgfqpoint{4.940735in}{0.986870in}}{\pgfqpoint{4.944853in}{0.990988in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.995106in}}{\pgfqpoint{4.951285in}{1.000693in}}{\pgfqpoint{4.951285in}{1.006517in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.012341in}}{\pgfqpoint{4.948971in}{1.017927in}}{\pgfqpoint{4.944853in}{1.022045in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.026163in}}{\pgfqpoint{4.935149in}{1.028477in}}{\pgfqpoint{4.929325in}{1.028477in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.028477in}}{\pgfqpoint{4.917915in}{1.026163in}}{\pgfqpoint{4.913797in}{1.022045in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.017927in}}{\pgfqpoint{4.907365in}{1.012341in}}{\pgfqpoint{4.907365in}{1.006517in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{1.000693in}}{\pgfqpoint{4.909679in}{0.995106in}}{\pgfqpoint{4.913797in}{0.990988in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.986870in}}{\pgfqpoint{4.923501in}{0.984556in}}{\pgfqpoint{4.929325in}{0.984556in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.984556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.918857in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.918857in}}{\pgfqpoint{4.970158in}{0.921171in}}{\pgfqpoint{4.974276in}{0.925289in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.929407in}}{\pgfqpoint{4.980708in}{0.934993in}}{\pgfqpoint{4.980708in}{0.940817in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.946641in}}{\pgfqpoint{4.978394in}{0.952227in}}{\pgfqpoint{4.974276in}{0.956346in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.960464in}}{\pgfqpoint{4.964572in}{0.962778in}}{\pgfqpoint{4.958748in}{0.962778in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.962778in}}{\pgfqpoint{4.947338in}{0.960464in}}{\pgfqpoint{4.943219in}{0.956346in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.952227in}}{\pgfqpoint{4.936787in}{0.946641in}}{\pgfqpoint{4.936787in}{0.940817in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.934993in}}{\pgfqpoint{4.939101in}{0.929407in}}{\pgfqpoint{4.943219in}{0.925289in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.921171in}}{\pgfqpoint{4.952924in}{0.918857in}}{\pgfqpoint{4.958748in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.918857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.851035in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.851035in}}{\pgfqpoint{5.896972in}{0.853349in}}{\pgfqpoint{5.901090in}{0.857467in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.861585in}}{\pgfqpoint{5.907522in}{0.867171in}}{\pgfqpoint{5.907522in}{0.872995in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.878819in}}{\pgfqpoint{5.905208in}{0.884405in}}{\pgfqpoint{5.901090in}{0.888523in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.892642in}}{\pgfqpoint{5.891386in}{0.894955in}}{\pgfqpoint{5.885562in}{0.894955in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.894955in}}{\pgfqpoint{5.874152in}{0.892642in}}{\pgfqpoint{5.870033in}{0.888523in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.884405in}}{\pgfqpoint{5.863601in}{0.878819in}}{\pgfqpoint{5.863601in}{0.872995in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.867171in}}{\pgfqpoint{5.865915in}{0.861585in}}{\pgfqpoint{5.870033in}{0.857467in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.853349in}}{\pgfqpoint{5.879738in}{0.851035in}}{\pgfqpoint{5.885562in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.851035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.986254in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.986254in}}{\pgfqpoint{4.926024in}{0.988568in}}{\pgfqpoint{4.930142in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.996804in}}{\pgfqpoint{4.936574in}{1.002390in}}{\pgfqpoint{4.936574in}{1.008214in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.014038in}}{\pgfqpoint{4.934260in}{1.019624in}}{\pgfqpoint{4.930142in}{1.023743in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.027861in}}{\pgfqpoint{4.920438in}{1.030175in}}{\pgfqpoint{4.914614in}{1.030175in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.030175in}}{\pgfqpoint{4.903204in}{1.027861in}}{\pgfqpoint{4.899085in}{1.023743in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.019624in}}{\pgfqpoint{4.892653in}{1.014038in}}{\pgfqpoint{4.892653in}{1.008214in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.002390in}}{\pgfqpoint{4.894967in}{0.996804in}}{\pgfqpoint{4.899085in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.988568in}}{\pgfqpoint{4.908790in}{0.986254in}}{\pgfqpoint{4.914614in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.986254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{1.030255in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{1.030255in}}{\pgfqpoint{5.955817in}{1.032568in}}{\pgfqpoint{5.959935in}{1.036687in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.040805in}}{\pgfqpoint{5.966367in}{1.046391in}}{\pgfqpoint{5.966367in}{1.052215in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.058039in}}{\pgfqpoint{5.964053in}{1.063625in}}{\pgfqpoint{5.959935in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.071861in}}{\pgfqpoint{5.950231in}{1.074175in}}{\pgfqpoint{5.944407in}{1.074175in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.074175in}}{\pgfqpoint{5.932997in}{1.071861in}}{\pgfqpoint{5.928879in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.063625in}}{\pgfqpoint{5.922447in}{1.058039in}}{\pgfqpoint{5.922447in}{1.052215in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.046391in}}{\pgfqpoint{5.924761in}{1.040805in}}{\pgfqpoint{5.928879in}{1.036687in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{1.032568in}}{\pgfqpoint{5.938583in}{1.030255in}}{\pgfqpoint{5.944407in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{1.030255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.992543in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.992543in}}{\pgfqpoint{4.955446in}{0.994857in}}{\pgfqpoint{4.959565in}{0.998975in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{1.003094in}}{\pgfqpoint{4.965997in}{1.008680in}}{\pgfqpoint{4.965997in}{1.014504in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.020328in}}{\pgfqpoint{4.963683in}{1.025914in}}{\pgfqpoint{4.959565in}{1.030032in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.034150in}}{\pgfqpoint{4.949860in}{1.036464in}}{\pgfqpoint{4.944036in}{1.036464in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.036464in}}{\pgfqpoint{4.932626in}{1.034150in}}{\pgfqpoint{4.928508in}{1.030032in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.025914in}}{\pgfqpoint{4.922076in}{1.020328in}}{\pgfqpoint{4.922076in}{1.014504in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{1.008680in}}{\pgfqpoint{4.924390in}{1.003094in}}{\pgfqpoint{4.928508in}{0.998975in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.994857in}}{\pgfqpoint{4.938212in}{0.992543in}}{\pgfqpoint{4.944036in}{0.992543in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.992543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.539678in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.539678in}}{\pgfqpoint{5.955817in}{0.541991in}}{\pgfqpoint{5.959935in}{0.546110in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.550228in}}{\pgfqpoint{5.966367in}{0.555814in}}{\pgfqpoint{5.966367in}{0.561638in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.567462in}}{\pgfqpoint{5.964053in}{0.573048in}}{\pgfqpoint{5.959935in}{0.577166in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.581284in}}{\pgfqpoint{5.950231in}{0.583598in}}{\pgfqpoint{5.944407in}{0.583598in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.583598in}}{\pgfqpoint{5.932997in}{0.581284in}}{\pgfqpoint{5.928879in}{0.577166in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.573048in}}{\pgfqpoint{5.922447in}{0.567462in}}{\pgfqpoint{5.922447in}{0.561638in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.555814in}}{\pgfqpoint{5.924761in}{0.550228in}}{\pgfqpoint{5.928879in}{0.546110in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.541991in}}{\pgfqpoint{5.938583in}{0.539678in}}{\pgfqpoint{5.944407in}{0.539678in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.539678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.961510in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.961510in}}{\pgfqpoint{5.455632in}{0.963824in}}{\pgfqpoint{5.459750in}{0.967942in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.972061in}}{\pgfqpoint{5.466182in}{0.977647in}}{\pgfqpoint{5.466182in}{0.983471in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.989295in}}{\pgfqpoint{5.463868in}{0.994881in}}{\pgfqpoint{5.459750in}{0.998999in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.003117in}}{\pgfqpoint{5.450046in}{1.005431in}}{\pgfqpoint{5.444222in}{1.005431in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.005431in}}{\pgfqpoint{5.432812in}{1.003117in}}{\pgfqpoint{5.428693in}{0.998999in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.994881in}}{\pgfqpoint{5.422261in}{0.989295in}}{\pgfqpoint{5.422261in}{0.983471in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.977647in}}{\pgfqpoint{5.424575in}{0.972061in}}{\pgfqpoint{5.428693in}{0.967942in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.963824in}}{\pgfqpoint{5.438398in}{0.961510in}}{\pgfqpoint{5.444222in}{0.961510in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.961510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.706691in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.706691in}}{\pgfqpoint{5.382075in}{0.709005in}}{\pgfqpoint{5.386193in}{0.713123in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.717241in}}{\pgfqpoint{5.392625in}{0.722828in}}{\pgfqpoint{5.392625in}{0.728651in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.734475in}}{\pgfqpoint{5.390311in}{0.740062in}}{\pgfqpoint{5.386193in}{0.744180in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.748298in}}{\pgfqpoint{5.376489in}{0.750612in}}{\pgfqpoint{5.370665in}{0.750612in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.750612in}}{\pgfqpoint{5.359255in}{0.748298in}}{\pgfqpoint{5.355137in}{0.744180in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.740062in}}{\pgfqpoint{5.348705in}{0.734475in}}{\pgfqpoint{5.348705in}{0.728651in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.722828in}}{\pgfqpoint{5.351019in}{0.717241in}}{\pgfqpoint{5.355137in}{0.713123in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.709005in}}{\pgfqpoint{5.364841in}{0.706691in}}{\pgfqpoint{5.370665in}{0.706691in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.706691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.619762in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.619762in}}{\pgfqpoint{5.470343in}{0.622076in}}{\pgfqpoint{5.474461in}{0.626194in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.630312in}}{\pgfqpoint{5.480893in}{0.635898in}}{\pgfqpoint{5.480893in}{0.641722in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.647546in}}{\pgfqpoint{5.478579in}{0.653132in}}{\pgfqpoint{5.474461in}{0.657251in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.661369in}}{\pgfqpoint{5.464757in}{0.663683in}}{\pgfqpoint{5.458933in}{0.663683in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.663683in}}{\pgfqpoint{5.447523in}{0.661369in}}{\pgfqpoint{5.443405in}{0.657251in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.653132in}}{\pgfqpoint{5.436973in}{0.647546in}}{\pgfqpoint{5.436973in}{0.641722in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.635898in}}{\pgfqpoint{5.439287in}{0.630312in}}{\pgfqpoint{5.443405in}{0.626194in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.622076in}}{\pgfqpoint{5.453109in}{0.619762in}}{\pgfqpoint{5.458933in}{0.619762in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.619762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.966562in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.966562in}}{\pgfqpoint{5.411498in}{0.968876in}}{\pgfqpoint{5.415616in}{0.972994in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.977112in}}{\pgfqpoint{5.422048in}{0.982698in}}{\pgfqpoint{5.422048in}{0.988522in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.994346in}}{\pgfqpoint{5.419734in}{0.999932in}}{\pgfqpoint{5.415616in}{1.004050in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.008168in}}{\pgfqpoint{5.405912in}{1.010482in}}{\pgfqpoint{5.400088in}{1.010482in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.010482in}}{\pgfqpoint{5.388678in}{1.008168in}}{\pgfqpoint{5.384559in}{1.004050in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.999932in}}{\pgfqpoint{5.378127in}{0.994346in}}{\pgfqpoint{5.378127in}{0.988522in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.982698in}}{\pgfqpoint{5.380441in}{0.977112in}}{\pgfqpoint{5.384559in}{0.972994in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.968876in}}{\pgfqpoint{5.394264in}{0.966562in}}{\pgfqpoint{5.400088in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.966562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{1.036893in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{1.036893in}}{\pgfqpoint{5.661590in}{1.039206in}}{\pgfqpoint{5.665709in}{1.043325in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{1.047443in}}{\pgfqpoint{5.672141in}{1.053029in}}{\pgfqpoint{5.672141in}{1.058853in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.064677in}}{\pgfqpoint{5.669827in}{1.070263in}}{\pgfqpoint{5.665709in}{1.074381in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.078499in}}{\pgfqpoint{5.656004in}{1.080813in}}{\pgfqpoint{5.650180in}{1.080813in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.080813in}}{\pgfqpoint{5.638770in}{1.078499in}}{\pgfqpoint{5.634652in}{1.074381in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.070263in}}{\pgfqpoint{5.628220in}{1.064677in}}{\pgfqpoint{5.628220in}{1.058853in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{1.053029in}}{\pgfqpoint{5.630534in}{1.047443in}}{\pgfqpoint{5.634652in}{1.043325in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{1.039206in}}{\pgfqpoint{5.644356in}{1.036893in}}{\pgfqpoint{5.650180in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{1.036893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.906498in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.906498in}}{\pgfqpoint{5.234962in}{0.908812in}}{\pgfqpoint{5.239080in}{0.912930in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.917048in}}{\pgfqpoint{5.245512in}{0.922635in}}{\pgfqpoint{5.245512in}{0.928459in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.934282in}}{\pgfqpoint{5.243198in}{0.939869in}}{\pgfqpoint{5.239080in}{0.943987in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.948105in}}{\pgfqpoint{5.229376in}{0.950419in}}{\pgfqpoint{5.223552in}{0.950419in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.950419in}}{\pgfqpoint{5.212142in}{0.948105in}}{\pgfqpoint{5.208023in}{0.943987in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.939869in}}{\pgfqpoint{5.201591in}{0.934282in}}{\pgfqpoint{5.201591in}{0.928459in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.922635in}}{\pgfqpoint{5.203905in}{0.917048in}}{\pgfqpoint{5.208023in}{0.912930in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.908812in}}{\pgfqpoint{5.217728in}{0.906498in}}{\pgfqpoint{5.223552in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.906498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.730267in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.730267in}}{\pgfqpoint{5.426209in}{0.732581in}}{\pgfqpoint{5.430327in}{0.736699in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.740817in}}{\pgfqpoint{5.436759in}{0.746404in}}{\pgfqpoint{5.436759in}{0.752227in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.758051in}}{\pgfqpoint{5.434445in}{0.763638in}}{\pgfqpoint{5.430327in}{0.767756in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.771874in}}{\pgfqpoint{5.420623in}{0.774188in}}{\pgfqpoint{5.414799in}{0.774188in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.774188in}}{\pgfqpoint{5.403389in}{0.771874in}}{\pgfqpoint{5.399271in}{0.767756in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.763638in}}{\pgfqpoint{5.392839in}{0.758051in}}{\pgfqpoint{5.392839in}{0.752227in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.746404in}}{\pgfqpoint{5.395153in}{0.740817in}}{\pgfqpoint{5.399271in}{0.736699in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.732581in}}{\pgfqpoint{5.408975in}{0.730267in}}{\pgfqpoint{5.414799in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.730267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{1.041150in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{1.041150in}}{\pgfqpoint{5.411498in}{1.043464in}}{\pgfqpoint{5.415616in}{1.047582in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.051700in}}{\pgfqpoint{5.422048in}{1.057286in}}{\pgfqpoint{5.422048in}{1.063110in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.068934in}}{\pgfqpoint{5.419734in}{1.074520in}}{\pgfqpoint{5.415616in}{1.078639in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.082757in}}{\pgfqpoint{5.405912in}{1.085071in}}{\pgfqpoint{5.400088in}{1.085071in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.085071in}}{\pgfqpoint{5.388678in}{1.082757in}}{\pgfqpoint{5.384559in}{1.078639in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.074520in}}{\pgfqpoint{5.378127in}{1.068934in}}{\pgfqpoint{5.378127in}{1.063110in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.057286in}}{\pgfqpoint{5.380441in}{1.051700in}}{\pgfqpoint{5.384559in}{1.047582in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{1.043464in}}{\pgfqpoint{5.394264in}{1.041150in}}{\pgfqpoint{5.400088in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{1.041150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.982276in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.982276in}}{\pgfqpoint{5.793993in}{0.984590in}}{\pgfqpoint{5.798111in}{0.988708in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.992826in}}{\pgfqpoint{5.804543in}{0.998412in}}{\pgfqpoint{5.804543in}{1.004236in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{1.010060in}}{\pgfqpoint{5.802229in}{1.015646in}}{\pgfqpoint{5.798111in}{1.019764in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{1.023882in}}{\pgfqpoint{5.788406in}{1.026196in}}{\pgfqpoint{5.782582in}{1.026196in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{1.026196in}}{\pgfqpoint{5.771172in}{1.023882in}}{\pgfqpoint{5.767054in}{1.019764in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{1.015646in}}{\pgfqpoint{5.760622in}{1.010060in}}{\pgfqpoint{5.760622in}{1.004236in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.998412in}}{\pgfqpoint{5.762936in}{0.992826in}}{\pgfqpoint{5.767054in}{0.988708in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.984590in}}{\pgfqpoint{5.776758in}{0.982276in}}{\pgfqpoint{5.782582in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.982276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.996646in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.996646in}}{\pgfqpoint{5.426209in}{0.998959in}}{\pgfqpoint{5.430327in}{1.003078in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{1.007196in}}{\pgfqpoint{5.436759in}{1.012782in}}{\pgfqpoint{5.436759in}{1.018606in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.024430in}}{\pgfqpoint{5.434445in}{1.030016in}}{\pgfqpoint{5.430327in}{1.034134in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.038252in}}{\pgfqpoint{5.420623in}{1.040566in}}{\pgfqpoint{5.414799in}{1.040566in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.040566in}}{\pgfqpoint{5.403389in}{1.038252in}}{\pgfqpoint{5.399271in}{1.034134in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.030016in}}{\pgfqpoint{5.392839in}{1.024430in}}{\pgfqpoint{5.392839in}{1.018606in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.012782in}}{\pgfqpoint{5.395153in}{1.007196in}}{\pgfqpoint{5.399271in}{1.003078in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.998959in}}{\pgfqpoint{5.408975in}{0.996646in}}{\pgfqpoint{5.414799in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.996646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.895701in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.895701in}}{\pgfqpoint{5.514477in}{0.898015in}}{\pgfqpoint{5.518595in}{0.902133in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.906251in}}{\pgfqpoint{5.525027in}{0.911837in}}{\pgfqpoint{5.525027in}{0.917661in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.923485in}}{\pgfqpoint{5.522713in}{0.929071in}}{\pgfqpoint{5.518595in}{0.933189in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.937307in}}{\pgfqpoint{5.508891in}{0.939621in}}{\pgfqpoint{5.503067in}{0.939621in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.939621in}}{\pgfqpoint{5.491657in}{0.937307in}}{\pgfqpoint{5.487539in}{0.933189in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.929071in}}{\pgfqpoint{5.481107in}{0.923485in}}{\pgfqpoint{5.481107in}{0.917661in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.911837in}}{\pgfqpoint{5.483421in}{0.906251in}}{\pgfqpoint{5.487539in}{0.902133in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.898015in}}{\pgfqpoint{5.497243in}{0.895701in}}{\pgfqpoint{5.503067in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.895701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.749971in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.749971in}}{\pgfqpoint{5.661590in}{0.752285in}}{\pgfqpoint{5.665709in}{0.756403in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.760522in}}{\pgfqpoint{5.672141in}{0.766108in}}{\pgfqpoint{5.672141in}{0.771932in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.777756in}}{\pgfqpoint{5.669827in}{0.783342in}}{\pgfqpoint{5.665709in}{0.787460in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.791578in}}{\pgfqpoint{5.656004in}{0.793892in}}{\pgfqpoint{5.650180in}{0.793892in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.793892in}}{\pgfqpoint{5.638770in}{0.791578in}}{\pgfqpoint{5.634652in}{0.787460in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.783342in}}{\pgfqpoint{5.628220in}{0.777756in}}{\pgfqpoint{5.628220in}{0.771932in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.766108in}}{\pgfqpoint{5.630534in}{0.760522in}}{\pgfqpoint{5.634652in}{0.756403in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.752285in}}{\pgfqpoint{5.644356in}{0.749971in}}{\pgfqpoint{5.650180in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.749971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.856680in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.856680in}}{\pgfqpoint{4.984869in}{0.858994in}}{\pgfqpoint{4.988987in}{0.863112in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.867230in}}{\pgfqpoint{4.995419in}{0.872816in}}{\pgfqpoint{4.995419in}{0.878640in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.884464in}}{\pgfqpoint{4.993105in}{0.890050in}}{\pgfqpoint{4.988987in}{0.894168in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.898286in}}{\pgfqpoint{4.979283in}{0.900600in}}{\pgfqpoint{4.973459in}{0.900600in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.900600in}}{\pgfqpoint{4.962049in}{0.898286in}}{\pgfqpoint{4.957931in}{0.894168in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.890050in}}{\pgfqpoint{4.951499in}{0.884464in}}{\pgfqpoint{4.951499in}{0.878640in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.872816in}}{\pgfqpoint{4.953813in}{0.867230in}}{\pgfqpoint{4.957931in}{0.863112in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.858994in}}{\pgfqpoint{4.967635in}{0.856680in}}{\pgfqpoint{4.973459in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.856680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.722957in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.722957in}}{\pgfqpoint{5.249673in}{0.725271in}}{\pgfqpoint{5.253791in}{0.729389in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.733507in}}{\pgfqpoint{5.260223in}{0.739093in}}{\pgfqpoint{5.260223in}{0.744917in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.750741in}}{\pgfqpoint{5.257909in}{0.756327in}}{\pgfqpoint{5.253791in}{0.760445in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.764563in}}{\pgfqpoint{5.244087in}{0.766877in}}{\pgfqpoint{5.238263in}{0.766877in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.766877in}}{\pgfqpoint{5.226853in}{0.764563in}}{\pgfqpoint{5.222735in}{0.760445in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.756327in}}{\pgfqpoint{5.216303in}{0.750741in}}{\pgfqpoint{5.216303in}{0.744917in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.739093in}}{\pgfqpoint{5.218617in}{0.733507in}}{\pgfqpoint{5.222735in}{0.729389in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.725271in}}{\pgfqpoint{5.232439in}{0.722957in}}{\pgfqpoint{5.238263in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.722957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.790364in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.790364in}}{\pgfqpoint{5.337941in}{0.792678in}}{\pgfqpoint{5.342059in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.800914in}}{\pgfqpoint{5.348491in}{0.806500in}}{\pgfqpoint{5.348491in}{0.812324in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.818148in}}{\pgfqpoint{5.346177in}{0.823734in}}{\pgfqpoint{5.342059in}{0.827853in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.831971in}}{\pgfqpoint{5.332355in}{0.834285in}}{\pgfqpoint{5.326531in}{0.834285in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.834285in}}{\pgfqpoint{5.315121in}{0.831971in}}{\pgfqpoint{5.311003in}{0.827853in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.823734in}}{\pgfqpoint{5.304571in}{0.818148in}}{\pgfqpoint{5.304571in}{0.812324in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.806500in}}{\pgfqpoint{5.306885in}{0.800914in}}{\pgfqpoint{5.311003in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.792678in}}{\pgfqpoint{5.320707in}{0.790364in}}{\pgfqpoint{5.326531in}{0.790364in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.790364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.935994in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.935994in}}{\pgfqpoint{5.440920in}{0.938308in}}{\pgfqpoint{5.445039in}{0.942426in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.946544in}}{\pgfqpoint{5.451471in}{0.952131in}}{\pgfqpoint{5.451471in}{0.957954in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.963778in}}{\pgfqpoint{5.449157in}{0.969365in}}{\pgfqpoint{5.445039in}{0.973483in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.977601in}}{\pgfqpoint{5.435334in}{0.979915in}}{\pgfqpoint{5.429510in}{0.979915in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.979915in}}{\pgfqpoint{5.418100in}{0.977601in}}{\pgfqpoint{5.413982in}{0.973483in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.969365in}}{\pgfqpoint{5.407550in}{0.963778in}}{\pgfqpoint{5.407550in}{0.957954in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.952131in}}{\pgfqpoint{5.409864in}{0.946544in}}{\pgfqpoint{5.413982in}{0.942426in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.938308in}}{\pgfqpoint{5.423686in}{0.935994in}}{\pgfqpoint{5.429510in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.935994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.942109in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.942109in}}{\pgfqpoint{5.588034in}{0.944423in}}{\pgfqpoint{5.592152in}{0.948541in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.952659in}}{\pgfqpoint{5.598584in}{0.958246in}}{\pgfqpoint{5.598584in}{0.964070in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.969894in}}{\pgfqpoint{5.596270in}{0.975480in}}{\pgfqpoint{5.592152in}{0.979598in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.983716in}}{\pgfqpoint{5.582448in}{0.986030in}}{\pgfqpoint{5.576624in}{0.986030in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.986030in}}{\pgfqpoint{5.565214in}{0.983716in}}{\pgfqpoint{5.561095in}{0.979598in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.975480in}}{\pgfqpoint{5.554663in}{0.969894in}}{\pgfqpoint{5.554663in}{0.964070in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.958246in}}{\pgfqpoint{5.556977in}{0.952659in}}{\pgfqpoint{5.561095in}{0.948541in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.944423in}}{\pgfqpoint{5.570800in}{0.942109in}}{\pgfqpoint{5.576624in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.942109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.955831in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.955831in}}{\pgfqpoint{5.470343in}{0.958145in}}{\pgfqpoint{5.474461in}{0.962263in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.966381in}}{\pgfqpoint{5.480893in}{0.971967in}}{\pgfqpoint{5.480893in}{0.977791in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.983615in}}{\pgfqpoint{5.478579in}{0.989201in}}{\pgfqpoint{5.474461in}{0.993319in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.997437in}}{\pgfqpoint{5.464757in}{0.999751in}}{\pgfqpoint{5.458933in}{0.999751in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.999751in}}{\pgfqpoint{5.447523in}{0.997437in}}{\pgfqpoint{5.443405in}{0.993319in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.989201in}}{\pgfqpoint{5.436973in}{0.983615in}}{\pgfqpoint{5.436973in}{0.977791in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.971967in}}{\pgfqpoint{5.439287in}{0.966381in}}{\pgfqpoint{5.443405in}{0.962263in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.958145in}}{\pgfqpoint{5.453109in}{0.955831in}}{\pgfqpoint{5.458933in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.955831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.978314in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.978314in}}{\pgfqpoint{5.234962in}{0.980627in}}{\pgfqpoint{5.239080in}{0.984746in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.988864in}}{\pgfqpoint{5.245512in}{0.994450in}}{\pgfqpoint{5.245512in}{1.000274in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{1.006098in}}{\pgfqpoint{5.243198in}{1.011684in}}{\pgfqpoint{5.239080in}{1.015802in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.019920in}}{\pgfqpoint{5.229376in}{1.022234in}}{\pgfqpoint{5.223552in}{1.022234in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.022234in}}{\pgfqpoint{5.212142in}{1.019920in}}{\pgfqpoint{5.208023in}{1.015802in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{1.011684in}}{\pgfqpoint{5.201591in}{1.006098in}}{\pgfqpoint{5.201591in}{1.000274in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.994450in}}{\pgfqpoint{5.203905in}{0.988864in}}{\pgfqpoint{5.208023in}{0.984746in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.980627in}}{\pgfqpoint{5.217728in}{0.978314in}}{\pgfqpoint{5.223552in}{0.978314in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.978314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.842129in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.842129in}}{\pgfqpoint{5.588034in}{0.844443in}}{\pgfqpoint{5.592152in}{0.848561in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.852679in}}{\pgfqpoint{5.598584in}{0.858265in}}{\pgfqpoint{5.598584in}{0.864089in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.869913in}}{\pgfqpoint{5.596270in}{0.875499in}}{\pgfqpoint{5.592152in}{0.879618in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.883736in}}{\pgfqpoint{5.582448in}{0.886050in}}{\pgfqpoint{5.576624in}{0.886050in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.886050in}}{\pgfqpoint{5.565214in}{0.883736in}}{\pgfqpoint{5.561095in}{0.879618in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.875499in}}{\pgfqpoint{5.554663in}{0.869913in}}{\pgfqpoint{5.554663in}{0.864089in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.858265in}}{\pgfqpoint{5.556977in}{0.852679in}}{\pgfqpoint{5.561095in}{0.848561in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.844443in}}{\pgfqpoint{5.570800in}{0.842129in}}{\pgfqpoint{5.576624in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.842129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.925353in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.925353in}}{\pgfqpoint{5.323230in}{0.927666in}}{\pgfqpoint{5.327348in}{0.931785in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.935903in}}{\pgfqpoint{5.333780in}{0.941489in}}{\pgfqpoint{5.333780in}{0.947313in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.953137in}}{\pgfqpoint{5.331466in}{0.958723in}}{\pgfqpoint{5.327348in}{0.962841in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.966959in}}{\pgfqpoint{5.317644in}{0.969273in}}{\pgfqpoint{5.311820in}{0.969273in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.969273in}}{\pgfqpoint{5.300410in}{0.966959in}}{\pgfqpoint{5.296291in}{0.962841in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.958723in}}{\pgfqpoint{5.289859in}{0.953137in}}{\pgfqpoint{5.289859in}{0.947313in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.941489in}}{\pgfqpoint{5.292173in}{0.935903in}}{\pgfqpoint{5.296291in}{0.931785in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.927666in}}{\pgfqpoint{5.305996in}{0.925353in}}{\pgfqpoint{5.311820in}{0.925353in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.925353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.415745in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.415745in}}{\pgfqpoint{5.102560in}{0.418059in}}{\pgfqpoint{5.106678in}{0.422177in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.426295in}}{\pgfqpoint{5.113110in}{0.431882in}}{\pgfqpoint{5.113110in}{0.437706in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.443530in}}{\pgfqpoint{5.110796in}{0.449116in}}{\pgfqpoint{5.106678in}{0.453234in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.457352in}}{\pgfqpoint{5.096974in}{0.459666in}}{\pgfqpoint{5.091150in}{0.459666in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.459666in}}{\pgfqpoint{5.079740in}{0.457352in}}{\pgfqpoint{5.075621in}{0.453234in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.449116in}}{\pgfqpoint{5.069189in}{0.443530in}}{\pgfqpoint{5.069189in}{0.437706in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.431882in}}{\pgfqpoint{5.071503in}{0.426295in}}{\pgfqpoint{5.075621in}{0.422177in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.418059in}}{\pgfqpoint{5.085326in}{0.415745in}}{\pgfqpoint{5.091150in}{0.415745in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.415745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.932128in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.932128in}}{\pgfqpoint{5.220250in}{0.934442in}}{\pgfqpoint{5.224369in}{0.938560in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.942678in}}{\pgfqpoint{5.230801in}{0.948264in}}{\pgfqpoint{5.230801in}{0.954088in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.959912in}}{\pgfqpoint{5.228487in}{0.965499in}}{\pgfqpoint{5.224369in}{0.969617in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.973735in}}{\pgfqpoint{5.214664in}{0.976049in}}{\pgfqpoint{5.208840in}{0.976049in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.976049in}}{\pgfqpoint{5.197430in}{0.973735in}}{\pgfqpoint{5.193312in}{0.969617in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.965499in}}{\pgfqpoint{5.186880in}{0.959912in}}{\pgfqpoint{5.186880in}{0.954088in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.948264in}}{\pgfqpoint{5.189194in}{0.942678in}}{\pgfqpoint{5.193312in}{0.938560in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.934442in}}{\pgfqpoint{5.203016in}{0.932128in}}{\pgfqpoint{5.208840in}{0.932128in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.932128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.944373in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.944373in}}{\pgfqpoint{5.676302in}{0.946687in}}{\pgfqpoint{5.680420in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.954923in}}{\pgfqpoint{5.686852in}{0.960509in}}{\pgfqpoint{5.686852in}{0.966333in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.972157in}}{\pgfqpoint{5.684538in}{0.977743in}}{\pgfqpoint{5.680420in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.985980in}}{\pgfqpoint{5.670716in}{0.988294in}}{\pgfqpoint{5.664892in}{0.988294in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.988294in}}{\pgfqpoint{5.653482in}{0.985980in}}{\pgfqpoint{5.649363in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.977743in}}{\pgfqpoint{5.642931in}{0.972157in}}{\pgfqpoint{5.642931in}{0.966333in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.960509in}}{\pgfqpoint{5.645245in}{0.954923in}}{\pgfqpoint{5.649363in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.946687in}}{\pgfqpoint{5.659068in}{0.944373in}}{\pgfqpoint{5.664892in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.944373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.911461in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.911461in}}{\pgfqpoint{5.617456in}{0.913775in}}{\pgfqpoint{5.621575in}{0.917893in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.922011in}}{\pgfqpoint{5.628007in}{0.927597in}}{\pgfqpoint{5.628007in}{0.933421in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.939245in}}{\pgfqpoint{5.625693in}{0.944831in}}{\pgfqpoint{5.621575in}{0.948949in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.953068in}}{\pgfqpoint{5.611870in}{0.955381in}}{\pgfqpoint{5.606046in}{0.955381in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.955381in}}{\pgfqpoint{5.594636in}{0.953068in}}{\pgfqpoint{5.590518in}{0.948949in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.944831in}}{\pgfqpoint{5.584086in}{0.939245in}}{\pgfqpoint{5.584086in}{0.933421in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.927597in}}{\pgfqpoint{5.586400in}{0.922011in}}{\pgfqpoint{5.590518in}{0.917893in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.913775in}}{\pgfqpoint{5.600222in}{0.911461in}}{\pgfqpoint{5.606046in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.911461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.800659in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.800659in}}{\pgfqpoint{5.661590in}{0.802973in}}{\pgfqpoint{5.665709in}{0.807091in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.811210in}}{\pgfqpoint{5.672141in}{0.816796in}}{\pgfqpoint{5.672141in}{0.822620in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.828444in}}{\pgfqpoint{5.669827in}{0.834030in}}{\pgfqpoint{5.665709in}{0.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.842266in}}{\pgfqpoint{5.656004in}{0.844580in}}{\pgfqpoint{5.650180in}{0.844580in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.844580in}}{\pgfqpoint{5.638770in}{0.842266in}}{\pgfqpoint{5.634652in}{0.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.834030in}}{\pgfqpoint{5.628220in}{0.828444in}}{\pgfqpoint{5.628220in}{0.822620in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.816796in}}{\pgfqpoint{5.630534in}{0.811210in}}{\pgfqpoint{5.634652in}{0.807091in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.802973in}}{\pgfqpoint{5.644356in}{0.800659in}}{\pgfqpoint{5.650180in}{0.800659in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.800659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.828153in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.828153in}}{\pgfqpoint{5.382075in}{0.830467in}}{\pgfqpoint{5.386193in}{0.834585in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.838703in}}{\pgfqpoint{5.392625in}{0.844289in}}{\pgfqpoint{5.392625in}{0.850113in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.855937in}}{\pgfqpoint{5.390311in}{0.861523in}}{\pgfqpoint{5.386193in}{0.865641in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.869760in}}{\pgfqpoint{5.376489in}{0.872073in}}{\pgfqpoint{5.370665in}{0.872073in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.872073in}}{\pgfqpoint{5.359255in}{0.869760in}}{\pgfqpoint{5.355137in}{0.865641in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.861523in}}{\pgfqpoint{5.348705in}{0.855937in}}{\pgfqpoint{5.348705in}{0.850113in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.844289in}}{\pgfqpoint{5.351019in}{0.838703in}}{\pgfqpoint{5.355137in}{0.834585in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.830467in}}{\pgfqpoint{5.364841in}{0.828153in}}{\pgfqpoint{5.370665in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.828153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.757704in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.757704in}}{\pgfqpoint{5.440920in}{0.760018in}}{\pgfqpoint{5.445039in}{0.764136in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.768254in}}{\pgfqpoint{5.451471in}{0.773841in}}{\pgfqpoint{5.451471in}{0.779664in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.785488in}}{\pgfqpoint{5.449157in}{0.791075in}}{\pgfqpoint{5.445039in}{0.795193in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.799311in}}{\pgfqpoint{5.435334in}{0.801625in}}{\pgfqpoint{5.429510in}{0.801625in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.801625in}}{\pgfqpoint{5.418100in}{0.799311in}}{\pgfqpoint{5.413982in}{0.795193in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.791075in}}{\pgfqpoint{5.407550in}{0.785488in}}{\pgfqpoint{5.407550in}{0.779664in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.773841in}}{\pgfqpoint{5.409864in}{0.768254in}}{\pgfqpoint{5.413982in}{0.764136in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.760018in}}{\pgfqpoint{5.423686in}{0.757704in}}{\pgfqpoint{5.429510in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.757704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.700371in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.700371in}}{\pgfqpoint{5.970529in}{0.702684in}}{\pgfqpoint{5.974647in}{0.706803in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.710921in}}{\pgfqpoint{5.981079in}{0.716507in}}{\pgfqpoint{5.981079in}{0.722331in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.728155in}}{\pgfqpoint{5.978765in}{0.733741in}}{\pgfqpoint{5.974647in}{0.737859in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.741977in}}{\pgfqpoint{5.964942in}{0.744291in}}{\pgfqpoint{5.959118in}{0.744291in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.744291in}}{\pgfqpoint{5.947708in}{0.741977in}}{\pgfqpoint{5.943590in}{0.737859in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.733741in}}{\pgfqpoint{5.937158in}{0.728155in}}{\pgfqpoint{5.937158in}{0.722331in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.716507in}}{\pgfqpoint{5.939472in}{0.710921in}}{\pgfqpoint{5.943590in}{0.706803in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.702684in}}{\pgfqpoint{5.953294in}{0.700371in}}{\pgfqpoint{5.959118in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.700371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.950427in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.950427in}}{\pgfqpoint{5.087848in}{0.952741in}}{\pgfqpoint{5.091967in}{0.956859in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.960977in}}{\pgfqpoint{5.098399in}{0.966563in}}{\pgfqpoint{5.098399in}{0.972387in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.978211in}}{\pgfqpoint{5.096085in}{0.983797in}}{\pgfqpoint{5.091967in}{0.987915in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.992033in}}{\pgfqpoint{5.082262in}{0.994347in}}{\pgfqpoint{5.076438in}{0.994347in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.994347in}}{\pgfqpoint{5.065028in}{0.992033in}}{\pgfqpoint{5.060910in}{0.987915in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.983797in}}{\pgfqpoint{5.054478in}{0.978211in}}{\pgfqpoint{5.054478in}{0.972387in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.966563in}}{\pgfqpoint{5.056792in}{0.960977in}}{\pgfqpoint{5.060910in}{0.956859in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.952741in}}{\pgfqpoint{5.070614in}{0.950427in}}{\pgfqpoint{5.076438in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.950427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.857105in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.857105in}}{\pgfqpoint{5.323230in}{0.859419in}}{\pgfqpoint{5.327348in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.867655in}}{\pgfqpoint{5.333780in}{0.873242in}}{\pgfqpoint{5.333780in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.884889in}}{\pgfqpoint{5.331466in}{0.890476in}}{\pgfqpoint{5.327348in}{0.894594in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.898712in}}{\pgfqpoint{5.317644in}{0.901026in}}{\pgfqpoint{5.311820in}{0.901026in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.901026in}}{\pgfqpoint{5.300410in}{0.898712in}}{\pgfqpoint{5.296291in}{0.894594in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.890476in}}{\pgfqpoint{5.289859in}{0.884889in}}{\pgfqpoint{5.289859in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.873242in}}{\pgfqpoint{5.292173in}{0.867655in}}{\pgfqpoint{5.296291in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.859419in}}{\pgfqpoint{5.305996in}{0.857105in}}{\pgfqpoint{5.311820in}{0.857105in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.857105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.703633in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.703633in}}{\pgfqpoint{5.220250in}{0.705947in}}{\pgfqpoint{5.224369in}{0.710065in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.714183in}}{\pgfqpoint{5.230801in}{0.719769in}}{\pgfqpoint{5.230801in}{0.725593in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.731417in}}{\pgfqpoint{5.228487in}{0.737003in}}{\pgfqpoint{5.224369in}{0.741122in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.745240in}}{\pgfqpoint{5.214664in}{0.747554in}}{\pgfqpoint{5.208840in}{0.747554in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.747554in}}{\pgfqpoint{5.197430in}{0.745240in}}{\pgfqpoint{5.193312in}{0.741122in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.737003in}}{\pgfqpoint{5.186880in}{0.731417in}}{\pgfqpoint{5.186880in}{0.725593in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.719769in}}{\pgfqpoint{5.189194in}{0.714183in}}{\pgfqpoint{5.193312in}{0.710065in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.705947in}}{\pgfqpoint{5.203016in}{0.703633in}}{\pgfqpoint{5.208840in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.703633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.000249in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.000249in}}{\pgfqpoint{5.720436in}{1.002563in}}{\pgfqpoint{5.724554in}{1.006681in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.010799in}}{\pgfqpoint{5.730986in}{1.016386in}}{\pgfqpoint{5.730986in}{1.022210in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.028033in}}{\pgfqpoint{5.728672in}{1.033620in}}{\pgfqpoint{5.724554in}{1.037738in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.041856in}}{\pgfqpoint{5.714850in}{1.044170in}}{\pgfqpoint{5.709026in}{1.044170in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.044170in}}{\pgfqpoint{5.697616in}{1.041856in}}{\pgfqpoint{5.693497in}{1.037738in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.033620in}}{\pgfqpoint{5.687065in}{1.028033in}}{\pgfqpoint{5.687065in}{1.022210in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.016386in}}{\pgfqpoint{5.689379in}{1.010799in}}{\pgfqpoint{5.693497in}{1.006681in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.002563in}}{\pgfqpoint{5.703202in}{1.000249in}}{\pgfqpoint{5.709026in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.000249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.967854in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.967854in}}{\pgfqpoint{5.440920in}{0.970168in}}{\pgfqpoint{5.445039in}{0.974286in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.978404in}}{\pgfqpoint{5.451471in}{0.983991in}}{\pgfqpoint{5.451471in}{0.989815in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.995638in}}{\pgfqpoint{5.449157in}{1.001225in}}{\pgfqpoint{5.445039in}{1.005343in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.009461in}}{\pgfqpoint{5.435334in}{1.011775in}}{\pgfqpoint{5.429510in}{1.011775in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.011775in}}{\pgfqpoint{5.418100in}{1.009461in}}{\pgfqpoint{5.413982in}{1.005343in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.001225in}}{\pgfqpoint{5.407550in}{0.995638in}}{\pgfqpoint{5.407550in}{0.989815in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.983991in}}{\pgfqpoint{5.409864in}{0.978404in}}{\pgfqpoint{5.413982in}{0.974286in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.970168in}}{\pgfqpoint{5.423686in}{0.967854in}}{\pgfqpoint{5.429510in}{0.967854in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.967854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.775697in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.775697in}}{\pgfqpoint{5.852838in}{0.778011in}}{\pgfqpoint{5.856956in}{0.782129in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.786248in}}{\pgfqpoint{5.863388in}{0.791834in}}{\pgfqpoint{5.863388in}{0.797658in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.803482in}}{\pgfqpoint{5.861074in}{0.809068in}}{\pgfqpoint{5.856956in}{0.813186in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.817304in}}{\pgfqpoint{5.847252in}{0.819618in}}{\pgfqpoint{5.841428in}{0.819618in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.819618in}}{\pgfqpoint{5.830018in}{0.817304in}}{\pgfqpoint{5.825900in}{0.813186in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.809068in}}{\pgfqpoint{5.819467in}{0.803482in}}{\pgfqpoint{5.819467in}{0.797658in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.791834in}}{\pgfqpoint{5.821781in}{0.786248in}}{\pgfqpoint{5.825900in}{0.782129in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.778011in}}{\pgfqpoint{5.835604in}{0.775697in}}{\pgfqpoint{5.841428in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.775697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.708185in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.708185in}}{\pgfqpoint{5.838127in}{0.710499in}}{\pgfqpoint{5.842245in}{0.714617in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.718736in}}{\pgfqpoint{5.848677in}{0.724322in}}{\pgfqpoint{5.848677in}{0.730146in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.735970in}}{\pgfqpoint{5.846363in}{0.741556in}}{\pgfqpoint{5.842245in}{0.745674in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.749792in}}{\pgfqpoint{5.832540in}{0.752106in}}{\pgfqpoint{5.826716in}{0.752106in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.752106in}}{\pgfqpoint{5.815306in}{0.749792in}}{\pgfqpoint{5.811188in}{0.745674in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.741556in}}{\pgfqpoint{5.804756in}{0.735970in}}{\pgfqpoint{5.804756in}{0.730146in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.724322in}}{\pgfqpoint{5.807070in}{0.718736in}}{\pgfqpoint{5.811188in}{0.714617in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.710499in}}{\pgfqpoint{5.820892in}{0.708185in}}{\pgfqpoint{5.826716in}{0.708185in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.708185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.912406in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.912406in}}{\pgfqpoint{5.543900in}{0.914720in}}{\pgfqpoint{5.548018in}{0.918838in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.922957in}}{\pgfqpoint{5.554450in}{0.928543in}}{\pgfqpoint{5.554450in}{0.934367in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.940191in}}{\pgfqpoint{5.552136in}{0.945777in}}{\pgfqpoint{5.548018in}{0.949895in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.954013in}}{\pgfqpoint{5.538314in}{0.956327in}}{\pgfqpoint{5.532490in}{0.956327in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.956327in}}{\pgfqpoint{5.521080in}{0.954013in}}{\pgfqpoint{5.516961in}{0.949895in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.945777in}}{\pgfqpoint{5.510529in}{0.940191in}}{\pgfqpoint{5.510529in}{0.934367in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.928543in}}{\pgfqpoint{5.512843in}{0.922957in}}{\pgfqpoint{5.516961in}{0.918838in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.914720in}}{\pgfqpoint{5.526666in}{0.912406in}}{\pgfqpoint{5.532490in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.912406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.811795in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.811795in}}{\pgfqpoint{5.823415in}{0.814109in}}{\pgfqpoint{5.827533in}{0.818227in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.822345in}}{\pgfqpoint{5.833965in}{0.827931in}}{\pgfqpoint{5.833965in}{0.833755in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.839579in}}{\pgfqpoint{5.831651in}{0.845165in}}{\pgfqpoint{5.827533in}{0.849284in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.853402in}}{\pgfqpoint{5.817829in}{0.855716in}}{\pgfqpoint{5.812005in}{0.855716in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.855716in}}{\pgfqpoint{5.800595in}{0.853402in}}{\pgfqpoint{5.796477in}{0.849284in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.845165in}}{\pgfqpoint{5.790045in}{0.839579in}}{\pgfqpoint{5.790045in}{0.833755in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.827931in}}{\pgfqpoint{5.792359in}{0.822345in}}{\pgfqpoint{5.796477in}{0.818227in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.814109in}}{\pgfqpoint{5.806181in}{0.811795in}}{\pgfqpoint{5.812005in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.811795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.931398in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.931398in}}{\pgfqpoint{5.382075in}{0.933712in}}{\pgfqpoint{5.386193in}{0.937830in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.941948in}}{\pgfqpoint{5.392625in}{0.947534in}}{\pgfqpoint{5.392625in}{0.953358in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.959182in}}{\pgfqpoint{5.390311in}{0.964768in}}{\pgfqpoint{5.386193in}{0.968887in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.973005in}}{\pgfqpoint{5.376489in}{0.975319in}}{\pgfqpoint{5.370665in}{0.975319in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.975319in}}{\pgfqpoint{5.359255in}{0.973005in}}{\pgfqpoint{5.355137in}{0.968887in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.964768in}}{\pgfqpoint{5.348705in}{0.959182in}}{\pgfqpoint{5.348705in}{0.953358in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.947534in}}{\pgfqpoint{5.351019in}{0.941948in}}{\pgfqpoint{5.355137in}{0.937830in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.933712in}}{\pgfqpoint{5.364841in}{0.931398in}}{\pgfqpoint{5.370665in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.931398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.884337in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.884337in}}{\pgfqpoint{5.234962in}{0.886651in}}{\pgfqpoint{5.239080in}{0.890770in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.894888in}}{\pgfqpoint{5.245512in}{0.900474in}}{\pgfqpoint{5.245512in}{0.906298in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.912122in}}{\pgfqpoint{5.243198in}{0.917708in}}{\pgfqpoint{5.239080in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.925944in}}{\pgfqpoint{5.229376in}{0.928258in}}{\pgfqpoint{5.223552in}{0.928258in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.928258in}}{\pgfqpoint{5.212142in}{0.925944in}}{\pgfqpoint{5.208023in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.917708in}}{\pgfqpoint{5.201591in}{0.912122in}}{\pgfqpoint{5.201591in}{0.906298in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.900474in}}{\pgfqpoint{5.203905in}{0.894888in}}{\pgfqpoint{5.208023in}{0.890770in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.886651in}}{\pgfqpoint{5.217728in}{0.884337in}}{\pgfqpoint{5.223552in}{0.884337in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.884337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.821425in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.821425in}}{\pgfqpoint{5.955817in}{0.823739in}}{\pgfqpoint{5.959935in}{0.827857in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.831975in}}{\pgfqpoint{5.966367in}{0.837561in}}{\pgfqpoint{5.966367in}{0.843385in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.849209in}}{\pgfqpoint{5.964053in}{0.854795in}}{\pgfqpoint{5.959935in}{0.858913in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.863031in}}{\pgfqpoint{5.950231in}{0.865345in}}{\pgfqpoint{5.944407in}{0.865345in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.865345in}}{\pgfqpoint{5.932997in}{0.863031in}}{\pgfqpoint{5.928879in}{0.858913in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.854795in}}{\pgfqpoint{5.922447in}{0.849209in}}{\pgfqpoint{5.922447in}{0.843385in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.837561in}}{\pgfqpoint{5.924761in}{0.831975in}}{\pgfqpoint{5.928879in}{0.827857in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.823739in}}{\pgfqpoint{5.938583in}{0.821425in}}{\pgfqpoint{5.944407in}{0.821425in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.821425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.981210in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.981210in}}{\pgfqpoint{5.632168in}{0.983524in}}{\pgfqpoint{5.636286in}{0.987642in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.991760in}}{\pgfqpoint{5.642718in}{0.997347in}}{\pgfqpoint{5.642718in}{1.003171in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.008994in}}{\pgfqpoint{5.640404in}{1.014581in}}{\pgfqpoint{5.636286in}{1.018699in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.022817in}}{\pgfqpoint{5.626582in}{1.025131in}}{\pgfqpoint{5.620758in}{1.025131in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.025131in}}{\pgfqpoint{5.609348in}{1.022817in}}{\pgfqpoint{5.605229in}{1.018699in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.014581in}}{\pgfqpoint{5.598797in}{1.008994in}}{\pgfqpoint{5.598797in}{1.003171in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.997347in}}{\pgfqpoint{5.601111in}{0.991760in}}{\pgfqpoint{5.605229in}{0.987642in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.983524in}}{\pgfqpoint{5.614934in}{0.981210in}}{\pgfqpoint{5.620758in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.981210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.956956in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.956956in}}{\pgfqpoint{5.588034in}{0.959270in}}{\pgfqpoint{5.592152in}{0.963388in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.967506in}}{\pgfqpoint{5.598584in}{0.973093in}}{\pgfqpoint{5.598584in}{0.978916in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.984740in}}{\pgfqpoint{5.596270in}{0.990327in}}{\pgfqpoint{5.592152in}{0.994445in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.998563in}}{\pgfqpoint{5.582448in}{1.000877in}}{\pgfqpoint{5.576624in}{1.000877in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.000877in}}{\pgfqpoint{5.565214in}{0.998563in}}{\pgfqpoint{5.561095in}{0.994445in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.990327in}}{\pgfqpoint{5.554663in}{0.984740in}}{\pgfqpoint{5.554663in}{0.978916in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.973093in}}{\pgfqpoint{5.556977in}{0.967506in}}{\pgfqpoint{5.561095in}{0.963388in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.959270in}}{\pgfqpoint{5.570800in}{0.956956in}}{\pgfqpoint{5.576624in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.956956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.032821in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.032821in}}{\pgfqpoint{5.617456in}{1.035135in}}{\pgfqpoint{5.621575in}{1.039253in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.043371in}}{\pgfqpoint{5.628007in}{1.048957in}}{\pgfqpoint{5.628007in}{1.054781in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.060605in}}{\pgfqpoint{5.625693in}{1.066191in}}{\pgfqpoint{5.621575in}{1.070310in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.074428in}}{\pgfqpoint{5.611870in}{1.076742in}}{\pgfqpoint{5.606046in}{1.076742in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.076742in}}{\pgfqpoint{5.594636in}{1.074428in}}{\pgfqpoint{5.590518in}{1.070310in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.066191in}}{\pgfqpoint{5.584086in}{1.060605in}}{\pgfqpoint{5.584086in}{1.054781in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.048957in}}{\pgfqpoint{5.586400in}{1.043371in}}{\pgfqpoint{5.590518in}{1.039253in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.035135in}}{\pgfqpoint{5.600222in}{1.032821in}}{\pgfqpoint{5.606046in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.032821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.994370in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.994370in}}{\pgfqpoint{5.440920in}{0.996684in}}{\pgfqpoint{5.445039in}{1.000803in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.004921in}}{\pgfqpoint{5.451471in}{1.010507in}}{\pgfqpoint{5.451471in}{1.016331in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.022155in}}{\pgfqpoint{5.449157in}{1.027741in}}{\pgfqpoint{5.445039in}{1.031859in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.035977in}}{\pgfqpoint{5.435334in}{1.038291in}}{\pgfqpoint{5.429510in}{1.038291in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.038291in}}{\pgfqpoint{5.418100in}{1.035977in}}{\pgfqpoint{5.413982in}{1.031859in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.027741in}}{\pgfqpoint{5.407550in}{1.022155in}}{\pgfqpoint{5.407550in}{1.016331in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.010507in}}{\pgfqpoint{5.409864in}{1.004921in}}{\pgfqpoint{5.413982in}{1.000803in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.996684in}}{\pgfqpoint{5.423686in}{0.994370in}}{\pgfqpoint{5.429510in}{0.994370in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.994370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{1.139157in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{1.139157in}}{\pgfqpoint{5.396786in}{1.141471in}}{\pgfqpoint{5.400905in}{1.145589in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{1.149708in}}{\pgfqpoint{5.407337in}{1.155294in}}{\pgfqpoint{5.407337in}{1.161118in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{1.166942in}}{\pgfqpoint{5.405023in}{1.172528in}}{\pgfqpoint{5.400905in}{1.176646in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.180764in}}{\pgfqpoint{5.391200in}{1.183078in}}{\pgfqpoint{5.385376in}{1.183078in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.183078in}}{\pgfqpoint{5.373966in}{1.180764in}}{\pgfqpoint{5.369848in}{1.176646in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{1.172528in}}{\pgfqpoint{5.363416in}{1.166942in}}{\pgfqpoint{5.363416in}{1.161118in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{1.155294in}}{\pgfqpoint{5.365730in}{1.149708in}}{\pgfqpoint{5.369848in}{1.145589in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{1.141471in}}{\pgfqpoint{5.379552in}{1.139157in}}{\pgfqpoint{5.385376in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{1.139157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.638023in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.638023in}}{\pgfqpoint{5.146694in}{0.640336in}}{\pgfqpoint{5.150812in}{0.644455in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.648573in}}{\pgfqpoint{5.157244in}{0.654159in}}{\pgfqpoint{5.157244in}{0.659983in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.665807in}}{\pgfqpoint{5.154930in}{0.671393in}}{\pgfqpoint{5.150812in}{0.675511in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.679629in}}{\pgfqpoint{5.141108in}{0.681943in}}{\pgfqpoint{5.135284in}{0.681943in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.681943in}}{\pgfqpoint{5.123874in}{0.679629in}}{\pgfqpoint{5.119755in}{0.675511in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.671393in}}{\pgfqpoint{5.113323in}{0.665807in}}{\pgfqpoint{5.113323in}{0.659983in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.654159in}}{\pgfqpoint{5.115637in}{0.648573in}}{\pgfqpoint{5.119755in}{0.644455in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.640336in}}{\pgfqpoint{5.129460in}{0.638023in}}{\pgfqpoint{5.135284in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.638023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.172997in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.172997in}}{\pgfqpoint{5.970529in}{1.175311in}}{\pgfqpoint{5.974647in}{1.179429in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.183547in}}{\pgfqpoint{5.981079in}{1.189133in}}{\pgfqpoint{5.981079in}{1.194957in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.200781in}}{\pgfqpoint{5.978765in}{1.206367in}}{\pgfqpoint{5.974647in}{1.210485in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.214604in}}{\pgfqpoint{5.964942in}{1.216917in}}{\pgfqpoint{5.959118in}{1.216917in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.216917in}}{\pgfqpoint{5.947708in}{1.214604in}}{\pgfqpoint{5.943590in}{1.210485in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.206367in}}{\pgfqpoint{5.937158in}{1.200781in}}{\pgfqpoint{5.937158in}{1.194957in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.189133in}}{\pgfqpoint{5.939472in}{1.183547in}}{\pgfqpoint{5.943590in}{1.179429in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.175311in}}{\pgfqpoint{5.953294in}{1.172997in}}{\pgfqpoint{5.959118in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.172997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.935093in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.935093in}}{\pgfqpoint{5.293807in}{0.937407in}}{\pgfqpoint{5.297925in}{0.941525in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.945643in}}{\pgfqpoint{5.304357in}{0.951229in}}{\pgfqpoint{5.304357in}{0.957053in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.962877in}}{\pgfqpoint{5.302043in}{0.968463in}}{\pgfqpoint{5.297925in}{0.972582in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.976700in}}{\pgfqpoint{5.288221in}{0.979014in}}{\pgfqpoint{5.282397in}{0.979014in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.979014in}}{\pgfqpoint{5.270987in}{0.976700in}}{\pgfqpoint{5.266869in}{0.972582in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.968463in}}{\pgfqpoint{5.260437in}{0.962877in}}{\pgfqpoint{5.260437in}{0.957053in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.951229in}}{\pgfqpoint{5.262751in}{0.945643in}}{\pgfqpoint{5.266869in}{0.941525in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.937407in}}{\pgfqpoint{5.276573in}{0.935093in}}{\pgfqpoint{5.282397in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.935093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.992047in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.992047in}}{\pgfqpoint{5.220250in}{0.994360in}}{\pgfqpoint{5.224369in}{0.998479in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.002597in}}{\pgfqpoint{5.230801in}{1.008183in}}{\pgfqpoint{5.230801in}{1.014007in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.019831in}}{\pgfqpoint{5.228487in}{1.025417in}}{\pgfqpoint{5.224369in}{1.029535in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.033653in}}{\pgfqpoint{5.214664in}{1.035967in}}{\pgfqpoint{5.208840in}{1.035967in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.035967in}}{\pgfqpoint{5.197430in}{1.033653in}}{\pgfqpoint{5.193312in}{1.029535in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.025417in}}{\pgfqpoint{5.186880in}{1.019831in}}{\pgfqpoint{5.186880in}{1.014007in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.008183in}}{\pgfqpoint{5.189194in}{1.002597in}}{\pgfqpoint{5.193312in}{0.998479in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.994360in}}{\pgfqpoint{5.203016in}{0.992047in}}{\pgfqpoint{5.208840in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.992047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.884863in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.884863in}}{\pgfqpoint{5.264384in}{0.887177in}}{\pgfqpoint{5.268503in}{0.891295in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.895414in}}{\pgfqpoint{5.274935in}{0.901000in}}{\pgfqpoint{5.274935in}{0.906824in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.912648in}}{\pgfqpoint{5.272621in}{0.918234in}}{\pgfqpoint{5.268503in}{0.922352in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.926470in}}{\pgfqpoint{5.258798in}{0.928784in}}{\pgfqpoint{5.252974in}{0.928784in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.928784in}}{\pgfqpoint{5.241564in}{0.926470in}}{\pgfqpoint{5.237446in}{0.922352in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.918234in}}{\pgfqpoint{5.231014in}{0.912648in}}{\pgfqpoint{5.231014in}{0.906824in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.901000in}}{\pgfqpoint{5.233328in}{0.895414in}}{\pgfqpoint{5.237446in}{0.891295in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.887177in}}{\pgfqpoint{5.247150in}{0.884863in}}{\pgfqpoint{5.252974in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.884863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.711519in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.711519in}}{\pgfqpoint{6.044085in}{0.713833in}}{\pgfqpoint{6.048203in}{0.717951in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.722069in}}{\pgfqpoint{6.054635in}{0.727655in}}{\pgfqpoint{6.054635in}{0.733479in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.739303in}}{\pgfqpoint{6.052321in}{0.744889in}}{\pgfqpoint{6.048203in}{0.749008in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.753126in}}{\pgfqpoint{6.038499in}{0.755440in}}{\pgfqpoint{6.032675in}{0.755440in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.755440in}}{\pgfqpoint{6.021265in}{0.753126in}}{\pgfqpoint{6.017147in}{0.749008in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.744889in}}{\pgfqpoint{6.010715in}{0.739303in}}{\pgfqpoint{6.010715in}{0.733479in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.727655in}}{\pgfqpoint{6.013029in}{0.722069in}}{\pgfqpoint{6.017147in}{0.717951in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.713833in}}{\pgfqpoint{6.026851in}{0.711519in}}{\pgfqpoint{6.032675in}{0.711519in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.711519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.051207in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.051207in}}{\pgfqpoint{5.043714in}{1.053521in}}{\pgfqpoint{5.047833in}{1.057639in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.061757in}}{\pgfqpoint{5.054265in}{1.067343in}}{\pgfqpoint{5.054265in}{1.073167in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.078991in}}{\pgfqpoint{5.051951in}{1.084577in}}{\pgfqpoint{5.047833in}{1.088696in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.092814in}}{\pgfqpoint{5.038128in}{1.095128in}}{\pgfqpoint{5.032304in}{1.095128in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.095128in}}{\pgfqpoint{5.020894in}{1.092814in}}{\pgfqpoint{5.016776in}{1.088696in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.084577in}}{\pgfqpoint{5.010344in}{1.078991in}}{\pgfqpoint{5.010344in}{1.073167in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.067343in}}{\pgfqpoint{5.012658in}{1.061757in}}{\pgfqpoint{5.016776in}{1.057639in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.053521in}}{\pgfqpoint{5.026480in}{1.051207in}}{\pgfqpoint{5.032304in}{1.051207in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.051207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.741124in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.741124in}}{\pgfqpoint{5.632168in}{0.743438in}}{\pgfqpoint{5.636286in}{0.747556in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.751674in}}{\pgfqpoint{5.642718in}{0.757260in}}{\pgfqpoint{5.642718in}{0.763084in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.768908in}}{\pgfqpoint{5.640404in}{0.774495in}}{\pgfqpoint{5.636286in}{0.778613in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.782731in}}{\pgfqpoint{5.626582in}{0.785045in}}{\pgfqpoint{5.620758in}{0.785045in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.785045in}}{\pgfqpoint{5.609348in}{0.782731in}}{\pgfqpoint{5.605229in}{0.778613in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.774495in}}{\pgfqpoint{5.598797in}{0.768908in}}{\pgfqpoint{5.598797in}{0.763084in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.757260in}}{\pgfqpoint{5.601111in}{0.751674in}}{\pgfqpoint{5.605229in}{0.747556in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.743438in}}{\pgfqpoint{5.614934in}{0.741124in}}{\pgfqpoint{5.620758in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.741124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.852922in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.852922in}}{\pgfqpoint{5.529188in}{0.855236in}}{\pgfqpoint{5.533307in}{0.859354in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.863472in}}{\pgfqpoint{5.539739in}{0.869059in}}{\pgfqpoint{5.539739in}{0.874883in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.880706in}}{\pgfqpoint{5.537425in}{0.886293in}}{\pgfqpoint{5.533307in}{0.890411in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.894529in}}{\pgfqpoint{5.523602in}{0.896843in}}{\pgfqpoint{5.517778in}{0.896843in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.896843in}}{\pgfqpoint{5.506368in}{0.894529in}}{\pgfqpoint{5.502250in}{0.890411in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.886293in}}{\pgfqpoint{5.495818in}{0.880706in}}{\pgfqpoint{5.495818in}{0.874883in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.869059in}}{\pgfqpoint{5.498132in}{0.863472in}}{\pgfqpoint{5.502250in}{0.859354in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.855236in}}{\pgfqpoint{5.511954in}{0.852922in}}{\pgfqpoint{5.517778in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.852922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.638676in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.638676in}}{\pgfqpoint{5.779281in}{0.640990in}}{\pgfqpoint{5.783399in}{0.645108in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.649226in}}{\pgfqpoint{5.789831in}{0.654813in}}{\pgfqpoint{5.789831in}{0.660636in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.666460in}}{\pgfqpoint{5.787517in}{0.672047in}}{\pgfqpoint{5.783399in}{0.676165in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.680283in}}{\pgfqpoint{5.773695in}{0.682597in}}{\pgfqpoint{5.767871in}{0.682597in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.682597in}}{\pgfqpoint{5.756461in}{0.680283in}}{\pgfqpoint{5.752343in}{0.676165in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.672047in}}{\pgfqpoint{5.745911in}{0.666460in}}{\pgfqpoint{5.745911in}{0.660636in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.654813in}}{\pgfqpoint{5.748225in}{0.649226in}}{\pgfqpoint{5.752343in}{0.645108in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.640990in}}{\pgfqpoint{5.762047in}{0.638676in}}{\pgfqpoint{5.767871in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.638676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.993217in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.993217in}}{\pgfqpoint{6.058797in}{0.995531in}}{\pgfqpoint{6.062915in}{0.999649in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.003767in}}{\pgfqpoint{6.069347in}{1.009353in}}{\pgfqpoint{6.069347in}{1.015177in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.021001in}}{\pgfqpoint{6.067033in}{1.026587in}}{\pgfqpoint{6.062915in}{1.030705in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.034823in}}{\pgfqpoint{6.053210in}{1.037137in}}{\pgfqpoint{6.047386in}{1.037137in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.037137in}}{\pgfqpoint{6.035976in}{1.034823in}}{\pgfqpoint{6.031858in}{1.030705in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.026587in}}{\pgfqpoint{6.025426in}{1.021001in}}{\pgfqpoint{6.025426in}{1.015177in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.009353in}}{\pgfqpoint{6.027740in}{1.003767in}}{\pgfqpoint{6.031858in}{0.999649in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.995531in}}{\pgfqpoint{6.041562in}{0.993217in}}{\pgfqpoint{6.047386in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.993217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.777459in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.777459in}}{\pgfqpoint{5.043714in}{0.779773in}}{\pgfqpoint{5.047833in}{0.783891in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.788009in}}{\pgfqpoint{5.054265in}{0.793595in}}{\pgfqpoint{5.054265in}{0.799419in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.805243in}}{\pgfqpoint{5.051951in}{0.810829in}}{\pgfqpoint{5.047833in}{0.814948in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.819066in}}{\pgfqpoint{5.038128in}{0.821380in}}{\pgfqpoint{5.032304in}{0.821380in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.821380in}}{\pgfqpoint{5.020894in}{0.819066in}}{\pgfqpoint{5.016776in}{0.814948in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.810829in}}{\pgfqpoint{5.010344in}{0.805243in}}{\pgfqpoint{5.010344in}{0.799419in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.793595in}}{\pgfqpoint{5.012658in}{0.788009in}}{\pgfqpoint{5.016776in}{0.783891in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.779773in}}{\pgfqpoint{5.026480in}{0.777459in}}{\pgfqpoint{5.032304in}{0.777459in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.777459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.721554in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.721554in}}{\pgfqpoint{5.234962in}{0.723868in}}{\pgfqpoint{5.239080in}{0.727986in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.732105in}}{\pgfqpoint{5.245512in}{0.737691in}}{\pgfqpoint{5.245512in}{0.743515in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.749339in}}{\pgfqpoint{5.243198in}{0.754925in}}{\pgfqpoint{5.239080in}{0.759043in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.763161in}}{\pgfqpoint{5.229376in}{0.765475in}}{\pgfqpoint{5.223552in}{0.765475in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.765475in}}{\pgfqpoint{5.212142in}{0.763161in}}{\pgfqpoint{5.208023in}{0.759043in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.754925in}}{\pgfqpoint{5.201591in}{0.749339in}}{\pgfqpoint{5.201591in}{0.743515in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.737691in}}{\pgfqpoint{5.203905in}{0.732105in}}{\pgfqpoint{5.208023in}{0.727986in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.723868in}}{\pgfqpoint{5.217728in}{0.721554in}}{\pgfqpoint{5.223552in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.721554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.969102in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.969102in}}{\pgfqpoint{6.029374in}{0.971416in}}{\pgfqpoint{6.033492in}{0.975534in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.979652in}}{\pgfqpoint{6.039924in}{0.985238in}}{\pgfqpoint{6.039924in}{0.991062in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.996886in}}{\pgfqpoint{6.037610in}{1.002472in}}{\pgfqpoint{6.033492in}{1.006591in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.010709in}}{\pgfqpoint{6.023788in}{1.013023in}}{\pgfqpoint{6.017964in}{1.013023in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.013023in}}{\pgfqpoint{6.006554in}{1.010709in}}{\pgfqpoint{6.002435in}{1.006591in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.002472in}}{\pgfqpoint{5.996003in}{0.996886in}}{\pgfqpoint{5.996003in}{0.991062in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.985238in}}{\pgfqpoint{5.998317in}{0.979652in}}{\pgfqpoint{6.002435in}{0.975534in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.971416in}}{\pgfqpoint{6.012140in}{0.969102in}}{\pgfqpoint{6.017964in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.969102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.881757in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.881757in}}{\pgfqpoint{5.705725in}{0.884071in}}{\pgfqpoint{5.709843in}{0.888189in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.892307in}}{\pgfqpoint{5.716275in}{0.897893in}}{\pgfqpoint{5.716275in}{0.903717in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.909541in}}{\pgfqpoint{5.713961in}{0.915128in}}{\pgfqpoint{5.709843in}{0.919246in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.923364in}}{\pgfqpoint{5.700138in}{0.925678in}}{\pgfqpoint{5.694314in}{0.925678in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.925678in}}{\pgfqpoint{5.682904in}{0.923364in}}{\pgfqpoint{5.678786in}{0.919246in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.915128in}}{\pgfqpoint{5.672354in}{0.909541in}}{\pgfqpoint{5.672354in}{0.903717in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.897893in}}{\pgfqpoint{5.674668in}{0.892307in}}{\pgfqpoint{5.678786in}{0.888189in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.884071in}}{\pgfqpoint{5.688490in}{0.881757in}}{\pgfqpoint{5.694314in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.881757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.991091in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.991091in}}{\pgfqpoint{5.087848in}{0.993405in}}{\pgfqpoint{5.091967in}{0.997523in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.001641in}}{\pgfqpoint{5.098399in}{1.007227in}}{\pgfqpoint{5.098399in}{1.013051in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.018875in}}{\pgfqpoint{5.096085in}{1.024461in}}{\pgfqpoint{5.091967in}{1.028579in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.032698in}}{\pgfqpoint{5.082262in}{1.035011in}}{\pgfqpoint{5.076438in}{1.035011in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.035011in}}{\pgfqpoint{5.065028in}{1.032698in}}{\pgfqpoint{5.060910in}{1.028579in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.024461in}}{\pgfqpoint{5.054478in}{1.018875in}}{\pgfqpoint{5.054478in}{1.013051in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.007227in}}{\pgfqpoint{5.056792in}{1.001641in}}{\pgfqpoint{5.060910in}{0.997523in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.993405in}}{\pgfqpoint{5.070614in}{0.991091in}}{\pgfqpoint{5.076438in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.991091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.901149in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.901149in}}{\pgfqpoint{5.308518in}{0.903463in}}{\pgfqpoint{5.312637in}{0.907581in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.911700in}}{\pgfqpoint{5.319069in}{0.917286in}}{\pgfqpoint{5.319069in}{0.923110in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.928934in}}{\pgfqpoint{5.316755in}{0.934520in}}{\pgfqpoint{5.312637in}{0.938638in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.942756in}}{\pgfqpoint{5.302932in}{0.945070in}}{\pgfqpoint{5.297108in}{0.945070in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.945070in}}{\pgfqpoint{5.285698in}{0.942756in}}{\pgfqpoint{5.281580in}{0.938638in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.934520in}}{\pgfqpoint{5.275148in}{0.928934in}}{\pgfqpoint{5.275148in}{0.923110in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.917286in}}{\pgfqpoint{5.277462in}{0.911700in}}{\pgfqpoint{5.281580in}{0.907581in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.903463in}}{\pgfqpoint{5.291284in}{0.901149in}}{\pgfqpoint{5.297108in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.901149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{1.024551in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{1.024551in}}{\pgfqpoint{5.485054in}{1.026865in}}{\pgfqpoint{5.489173in}{1.030983in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{1.035102in}}{\pgfqpoint{5.495605in}{1.040688in}}{\pgfqpoint{5.495605in}{1.046512in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{1.052336in}}{\pgfqpoint{5.493291in}{1.057922in}}{\pgfqpoint{5.489173in}{1.062040in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.066158in}}{\pgfqpoint{5.479468in}{1.068472in}}{\pgfqpoint{5.473644in}{1.068472in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.068472in}}{\pgfqpoint{5.462234in}{1.066158in}}{\pgfqpoint{5.458116in}{1.062040in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.057922in}}{\pgfqpoint{5.451684in}{1.052336in}}{\pgfqpoint{5.451684in}{1.046512in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{1.040688in}}{\pgfqpoint{5.453998in}{1.035102in}}{\pgfqpoint{5.458116in}{1.030983in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{1.026865in}}{\pgfqpoint{5.467820in}{1.024551in}}{\pgfqpoint{5.473644in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{1.024551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{1.021708in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{1.021708in}}{\pgfqpoint{5.808704in}{1.024022in}}{\pgfqpoint{5.812822in}{1.028140in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.032258in}}{\pgfqpoint{5.819254in}{1.037845in}}{\pgfqpoint{5.819254in}{1.043669in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.049493in}}{\pgfqpoint{5.816940in}{1.055079in}}{\pgfqpoint{5.812822in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.063315in}}{\pgfqpoint{5.803118in}{1.065629in}}{\pgfqpoint{5.797294in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.065629in}}{\pgfqpoint{5.785884in}{1.063315in}}{\pgfqpoint{5.781765in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.055079in}}{\pgfqpoint{5.775333in}{1.049493in}}{\pgfqpoint{5.775333in}{1.043669in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.037845in}}{\pgfqpoint{5.777647in}{1.032258in}}{\pgfqpoint{5.781765in}{1.028140in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{1.024022in}}{\pgfqpoint{5.791470in}{1.021708in}}{\pgfqpoint{5.797294in}{1.021708in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{1.021708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.988387in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.988387in}}{\pgfqpoint{5.896972in}{0.990701in}}{\pgfqpoint{5.901090in}{0.994819in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.998937in}}{\pgfqpoint{5.907522in}{1.004523in}}{\pgfqpoint{5.907522in}{1.010347in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.016171in}}{\pgfqpoint{5.905208in}{1.021757in}}{\pgfqpoint{5.901090in}{1.025875in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.029993in}}{\pgfqpoint{5.891386in}{1.032307in}}{\pgfqpoint{5.885562in}{1.032307in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.032307in}}{\pgfqpoint{5.874152in}{1.029993in}}{\pgfqpoint{5.870033in}{1.025875in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.021757in}}{\pgfqpoint{5.863601in}{1.016171in}}{\pgfqpoint{5.863601in}{1.010347in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.004523in}}{\pgfqpoint{5.865915in}{0.998937in}}{\pgfqpoint{5.870033in}{0.994819in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.990701in}}{\pgfqpoint{5.879738in}{0.988387in}}{\pgfqpoint{5.885562in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.988387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.806988in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.806988in}}{\pgfqpoint{5.676302in}{0.809302in}}{\pgfqpoint{5.680420in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.817538in}}{\pgfqpoint{5.686852in}{0.823124in}}{\pgfqpoint{5.686852in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.834772in}}{\pgfqpoint{5.684538in}{0.840358in}}{\pgfqpoint{5.680420in}{0.844476in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.848595in}}{\pgfqpoint{5.670716in}{0.850908in}}{\pgfqpoint{5.664892in}{0.850908in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.850908in}}{\pgfqpoint{5.653482in}{0.848595in}}{\pgfqpoint{5.649363in}{0.844476in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.840358in}}{\pgfqpoint{5.642931in}{0.834772in}}{\pgfqpoint{5.642931in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.823124in}}{\pgfqpoint{5.645245in}{0.817538in}}{\pgfqpoint{5.649363in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.809302in}}{\pgfqpoint{5.659068in}{0.806988in}}{\pgfqpoint{5.664892in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.806988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.672097in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.672097in}}{\pgfqpoint{5.617456in}{0.674410in}}{\pgfqpoint{5.621575in}{0.678529in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.682647in}}{\pgfqpoint{5.628007in}{0.688233in}}{\pgfqpoint{5.628007in}{0.694057in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.699881in}}{\pgfqpoint{5.625693in}{0.705467in}}{\pgfqpoint{5.621575in}{0.709585in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.713703in}}{\pgfqpoint{5.611870in}{0.716017in}}{\pgfqpoint{5.606046in}{0.716017in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.716017in}}{\pgfqpoint{5.594636in}{0.713703in}}{\pgfqpoint{5.590518in}{0.709585in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.705467in}}{\pgfqpoint{5.584086in}{0.699881in}}{\pgfqpoint{5.584086in}{0.694057in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.688233in}}{\pgfqpoint{5.586400in}{0.682647in}}{\pgfqpoint{5.590518in}{0.678529in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.674410in}}{\pgfqpoint{5.600222in}{0.672097in}}{\pgfqpoint{5.606046in}{0.672097in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.672097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.985222in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.985222in}}{\pgfqpoint{5.764570in}{0.987536in}}{\pgfqpoint{5.768688in}{0.991654in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.995773in}}{\pgfqpoint{5.775120in}{1.001359in}}{\pgfqpoint{5.775120in}{1.007183in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.013007in}}{\pgfqpoint{5.772806in}{1.018593in}}{\pgfqpoint{5.768688in}{1.022711in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.026829in}}{\pgfqpoint{5.758984in}{1.029143in}}{\pgfqpoint{5.753160in}{1.029143in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.029143in}}{\pgfqpoint{5.741750in}{1.026829in}}{\pgfqpoint{5.737631in}{1.022711in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.018593in}}{\pgfqpoint{5.731199in}{1.013007in}}{\pgfqpoint{5.731199in}{1.007183in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{1.001359in}}{\pgfqpoint{5.733513in}{0.995773in}}{\pgfqpoint{5.737631in}{0.991654in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.987536in}}{\pgfqpoint{5.747336in}{0.985222in}}{\pgfqpoint{5.753160in}{0.985222in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.985222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.292423in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.292423in}}{\pgfqpoint{4.984869in}{1.294737in}}{\pgfqpoint{4.988987in}{1.298855in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.302974in}}{\pgfqpoint{4.995419in}{1.308560in}}{\pgfqpoint{4.995419in}{1.314384in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.320208in}}{\pgfqpoint{4.993105in}{1.325794in}}{\pgfqpoint{4.988987in}{1.329912in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.334030in}}{\pgfqpoint{4.979283in}{1.336344in}}{\pgfqpoint{4.973459in}{1.336344in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.336344in}}{\pgfqpoint{4.962049in}{1.334030in}}{\pgfqpoint{4.957931in}{1.329912in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.325794in}}{\pgfqpoint{4.951499in}{1.320208in}}{\pgfqpoint{4.951499in}{1.314384in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.308560in}}{\pgfqpoint{4.953813in}{1.302974in}}{\pgfqpoint{4.957931in}{1.298855in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.294737in}}{\pgfqpoint{4.967635in}{1.292423in}}{\pgfqpoint{4.973459in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.292423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.014590in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.014590in}}{\pgfqpoint{5.602745in}{1.016904in}}{\pgfqpoint{5.606863in}{1.021022in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.025140in}}{\pgfqpoint{5.613295in}{1.030726in}}{\pgfqpoint{5.613295in}{1.036550in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.042374in}}{\pgfqpoint{5.610981in}{1.047960in}}{\pgfqpoint{5.606863in}{1.052079in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.056197in}}{\pgfqpoint{5.597159in}{1.058511in}}{\pgfqpoint{5.591335in}{1.058511in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.058511in}}{\pgfqpoint{5.579925in}{1.056197in}}{\pgfqpoint{5.575807in}{1.052079in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.047960in}}{\pgfqpoint{5.569375in}{1.042374in}}{\pgfqpoint{5.569375in}{1.036550in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.030726in}}{\pgfqpoint{5.571689in}{1.025140in}}{\pgfqpoint{5.575807in}{1.021022in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.016904in}}{\pgfqpoint{5.585511in}{1.014590in}}{\pgfqpoint{5.591335in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.014590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.854686in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.854686in}}{\pgfqpoint{5.146694in}{0.857000in}}{\pgfqpoint{5.150812in}{0.861118in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.865236in}}{\pgfqpoint{5.157244in}{0.870822in}}{\pgfqpoint{5.157244in}{0.876646in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.882470in}}{\pgfqpoint{5.154930in}{0.888056in}}{\pgfqpoint{5.150812in}{0.892175in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.896293in}}{\pgfqpoint{5.141108in}{0.898607in}}{\pgfqpoint{5.135284in}{0.898607in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.898607in}}{\pgfqpoint{5.123874in}{0.896293in}}{\pgfqpoint{5.119755in}{0.892175in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.888056in}}{\pgfqpoint{5.113323in}{0.882470in}}{\pgfqpoint{5.113323in}{0.876646in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.870822in}}{\pgfqpoint{5.115637in}{0.865236in}}{\pgfqpoint{5.119755in}{0.861118in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.857000in}}{\pgfqpoint{5.129460in}{0.854686in}}{\pgfqpoint{5.135284in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.854686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.765673in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.765673in}}{\pgfqpoint{5.029003in}{0.767987in}}{\pgfqpoint{5.033121in}{0.772105in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.776224in}}{\pgfqpoint{5.039553in}{0.781810in}}{\pgfqpoint{5.039553in}{0.787634in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.793458in}}{\pgfqpoint{5.037239in}{0.799044in}}{\pgfqpoint{5.033121in}{0.803162in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.807280in}}{\pgfqpoint{5.023417in}{0.809594in}}{\pgfqpoint{5.017593in}{0.809594in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.809594in}}{\pgfqpoint{5.006183in}{0.807280in}}{\pgfqpoint{5.002065in}{0.803162in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.799044in}}{\pgfqpoint{4.995633in}{0.793458in}}{\pgfqpoint{4.995633in}{0.787634in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.781810in}}{\pgfqpoint{4.997947in}{0.776224in}}{\pgfqpoint{5.002065in}{0.772105in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.767987in}}{\pgfqpoint{5.011769in}{0.765673in}}{\pgfqpoint{5.017593in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.765673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.010292in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.010292in}}{\pgfqpoint{5.735147in}{1.012606in}}{\pgfqpoint{5.739265in}{1.016724in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.020842in}}{\pgfqpoint{5.745697in}{1.026428in}}{\pgfqpoint{5.745697in}{1.032252in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.038076in}}{\pgfqpoint{5.743383in}{1.043662in}}{\pgfqpoint{5.739265in}{1.047780in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.051898in}}{\pgfqpoint{5.729561in}{1.054212in}}{\pgfqpoint{5.723737in}{1.054212in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.054212in}}{\pgfqpoint{5.712327in}{1.051898in}}{\pgfqpoint{5.708209in}{1.047780in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.043662in}}{\pgfqpoint{5.701777in}{1.038076in}}{\pgfqpoint{5.701777in}{1.032252in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.026428in}}{\pgfqpoint{5.704091in}{1.020842in}}{\pgfqpoint{5.708209in}{1.016724in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.012606in}}{\pgfqpoint{5.717913in}{1.010292in}}{\pgfqpoint{5.723737in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.010292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.962428in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.962428in}}{\pgfqpoint{5.308518in}{0.964742in}}{\pgfqpoint{5.312637in}{0.968860in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.972978in}}{\pgfqpoint{5.319069in}{0.978564in}}{\pgfqpoint{5.319069in}{0.984388in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.990212in}}{\pgfqpoint{5.316755in}{0.995798in}}{\pgfqpoint{5.312637in}{0.999916in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.004035in}}{\pgfqpoint{5.302932in}{1.006348in}}{\pgfqpoint{5.297108in}{1.006348in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.006348in}}{\pgfqpoint{5.285698in}{1.004035in}}{\pgfqpoint{5.281580in}{0.999916in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.995798in}}{\pgfqpoint{5.275148in}{0.990212in}}{\pgfqpoint{5.275148in}{0.984388in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.978564in}}{\pgfqpoint{5.277462in}{0.972978in}}{\pgfqpoint{5.281580in}{0.968860in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.964742in}}{\pgfqpoint{5.291284in}{0.962428in}}{\pgfqpoint{5.297108in}{0.962428in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.962428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.113845in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.113845in}}{\pgfqpoint{5.014292in}{1.116159in}}{\pgfqpoint{5.018410in}{1.120277in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.124395in}}{\pgfqpoint{5.024842in}{1.129981in}}{\pgfqpoint{5.024842in}{1.135805in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.141629in}}{\pgfqpoint{5.022528in}{1.147215in}}{\pgfqpoint{5.018410in}{1.151333in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.155452in}}{\pgfqpoint{5.008706in}{1.157765in}}{\pgfqpoint{5.002882in}{1.157765in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.157765in}}{\pgfqpoint{4.991472in}{1.155452in}}{\pgfqpoint{4.987353in}{1.151333in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.147215in}}{\pgfqpoint{4.980921in}{1.141629in}}{\pgfqpoint{4.980921in}{1.135805in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.129981in}}{\pgfqpoint{4.983235in}{1.124395in}}{\pgfqpoint{4.987353in}{1.120277in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.116159in}}{\pgfqpoint{4.997058in}{1.113845in}}{\pgfqpoint{5.002882in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.113845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.959995in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.959995in}}{\pgfqpoint{5.190828in}{0.962309in}}{\pgfqpoint{5.194946in}{0.966427in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.970545in}}{\pgfqpoint{5.201378in}{0.976132in}}{\pgfqpoint{5.201378in}{0.981956in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.987779in}}{\pgfqpoint{5.199064in}{0.993366in}}{\pgfqpoint{5.194946in}{0.997484in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.001602in}}{\pgfqpoint{5.185242in}{1.003916in}}{\pgfqpoint{5.179418in}{1.003916in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.003916in}}{\pgfqpoint{5.168008in}{1.001602in}}{\pgfqpoint{5.163889in}{0.997484in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.993366in}}{\pgfqpoint{5.157457in}{0.987779in}}{\pgfqpoint{5.157457in}{0.981956in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.976132in}}{\pgfqpoint{5.159771in}{0.970545in}}{\pgfqpoint{5.163889in}{0.966427in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.962309in}}{\pgfqpoint{5.173594in}{0.959995in}}{\pgfqpoint{5.179418in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.959995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.782501in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.782501in}}{\pgfqpoint{5.838127in}{0.784815in}}{\pgfqpoint{5.842245in}{0.788933in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.793051in}}{\pgfqpoint{5.848677in}{0.798637in}}{\pgfqpoint{5.848677in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.810285in}}{\pgfqpoint{5.846363in}{0.815871in}}{\pgfqpoint{5.842245in}{0.819989in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.824107in}}{\pgfqpoint{5.832540in}{0.826421in}}{\pgfqpoint{5.826716in}{0.826421in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.826421in}}{\pgfqpoint{5.815306in}{0.824107in}}{\pgfqpoint{5.811188in}{0.819989in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.815871in}}{\pgfqpoint{5.804756in}{0.810285in}}{\pgfqpoint{5.804756in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.798637in}}{\pgfqpoint{5.807070in}{0.793051in}}{\pgfqpoint{5.811188in}{0.788933in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.784815in}}{\pgfqpoint{5.820892in}{0.782501in}}{\pgfqpoint{5.826716in}{0.782501in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.782501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.948317in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.948317in}}{\pgfqpoint{5.646879in}{0.950631in}}{\pgfqpoint{5.650997in}{0.954749in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.958867in}}{\pgfqpoint{5.657429in}{0.964453in}}{\pgfqpoint{5.657429in}{0.970277in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.976101in}}{\pgfqpoint{5.655115in}{0.981688in}}{\pgfqpoint{5.650997in}{0.985806in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.989924in}}{\pgfqpoint{5.641293in}{0.992238in}}{\pgfqpoint{5.635469in}{0.992238in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.992238in}}{\pgfqpoint{5.624059in}{0.989924in}}{\pgfqpoint{5.619941in}{0.985806in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.981688in}}{\pgfqpoint{5.613509in}{0.976101in}}{\pgfqpoint{5.613509in}{0.970277in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.964453in}}{\pgfqpoint{5.615823in}{0.958867in}}{\pgfqpoint{5.619941in}{0.954749in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.950631in}}{\pgfqpoint{5.629645in}{0.948317in}}{\pgfqpoint{5.635469in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.948317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.789568in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.789568in}}{\pgfqpoint{5.293807in}{0.791882in}}{\pgfqpoint{5.297925in}{0.796000in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.800118in}}{\pgfqpoint{5.304357in}{0.805705in}}{\pgfqpoint{5.304357in}{0.811528in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.817352in}}{\pgfqpoint{5.302043in}{0.822939in}}{\pgfqpoint{5.297925in}{0.827057in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.831175in}}{\pgfqpoint{5.288221in}{0.833489in}}{\pgfqpoint{5.282397in}{0.833489in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.833489in}}{\pgfqpoint{5.270987in}{0.831175in}}{\pgfqpoint{5.266869in}{0.827057in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.822939in}}{\pgfqpoint{5.260437in}{0.817352in}}{\pgfqpoint{5.260437in}{0.811528in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.805705in}}{\pgfqpoint{5.262751in}{0.800118in}}{\pgfqpoint{5.266869in}{0.796000in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.791882in}}{\pgfqpoint{5.276573in}{0.789568in}}{\pgfqpoint{5.282397in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.789568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.064436in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.064436in}}{\pgfqpoint{4.911312in}{1.066750in}}{\pgfqpoint{4.915431in}{1.070868in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.074987in}}{\pgfqpoint{4.921863in}{1.080573in}}{\pgfqpoint{4.921863in}{1.086397in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.092221in}}{\pgfqpoint{4.919549in}{1.097807in}}{\pgfqpoint{4.915431in}{1.101925in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.106043in}}{\pgfqpoint{4.905726in}{1.108357in}}{\pgfqpoint{4.899902in}{1.108357in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.108357in}}{\pgfqpoint{4.888492in}{1.106043in}}{\pgfqpoint{4.884374in}{1.101925in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.097807in}}{\pgfqpoint{4.877942in}{1.092221in}}{\pgfqpoint{4.877942in}{1.086397in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.080573in}}{\pgfqpoint{4.880256in}{1.074987in}}{\pgfqpoint{4.884374in}{1.070868in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.066750in}}{\pgfqpoint{4.894078in}{1.064436in}}{\pgfqpoint{4.899902in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.064436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.011409in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.011409in}}{\pgfqpoint{5.205539in}{1.013723in}}{\pgfqpoint{5.209657in}{1.017841in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.021959in}}{\pgfqpoint{5.216089in}{1.027545in}}{\pgfqpoint{5.216089in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.039193in}}{\pgfqpoint{5.213775in}{1.044779in}}{\pgfqpoint{5.209657in}{1.048898in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.053016in}}{\pgfqpoint{5.199953in}{1.055330in}}{\pgfqpoint{5.194129in}{1.055330in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.055330in}}{\pgfqpoint{5.182719in}{1.053016in}}{\pgfqpoint{5.178601in}{1.048898in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.044779in}}{\pgfqpoint{5.172169in}{1.039193in}}{\pgfqpoint{5.172169in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.027545in}}{\pgfqpoint{5.174483in}{1.021959in}}{\pgfqpoint{5.178601in}{1.017841in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.013723in}}{\pgfqpoint{5.188305in}{1.011409in}}{\pgfqpoint{5.194129in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.011409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{1.006108in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{1.006108in}}{\pgfqpoint{5.882261in}{1.008422in}}{\pgfqpoint{5.886379in}{1.012540in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{1.016658in}}{\pgfqpoint{5.892811in}{1.022244in}}{\pgfqpoint{5.892811in}{1.028068in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.033892in}}{\pgfqpoint{5.890497in}{1.039478in}}{\pgfqpoint{5.886379in}{1.043597in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.047715in}}{\pgfqpoint{5.876674in}{1.050029in}}{\pgfqpoint{5.870850in}{1.050029in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.050029in}}{\pgfqpoint{5.859440in}{1.047715in}}{\pgfqpoint{5.855322in}{1.043597in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.039478in}}{\pgfqpoint{5.848890in}{1.033892in}}{\pgfqpoint{5.848890in}{1.028068in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.022244in}}{\pgfqpoint{5.851204in}{1.016658in}}{\pgfqpoint{5.855322in}{1.012540in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{1.008422in}}{\pgfqpoint{5.865026in}{1.006108in}}{\pgfqpoint{5.870850in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{1.006108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{1.023051in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{1.023051in}}{\pgfqpoint{5.058426in}{1.025365in}}{\pgfqpoint{5.062544in}{1.029483in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.033602in}}{\pgfqpoint{5.068976in}{1.039188in}}{\pgfqpoint{5.068976in}{1.045012in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.050836in}}{\pgfqpoint{5.066662in}{1.056422in}}{\pgfqpoint{5.062544in}{1.060540in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.064658in}}{\pgfqpoint{5.052840in}{1.066972in}}{\pgfqpoint{5.047016in}{1.066972in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.066972in}}{\pgfqpoint{5.035606in}{1.064658in}}{\pgfqpoint{5.031487in}{1.060540in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.056422in}}{\pgfqpoint{5.025055in}{1.050836in}}{\pgfqpoint{5.025055in}{1.045012in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.039188in}}{\pgfqpoint{5.027369in}{1.033602in}}{\pgfqpoint{5.031487in}{1.029483in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.025365in}}{\pgfqpoint{5.041192in}{1.023051in}}{\pgfqpoint{5.047016in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{1.023051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.940496in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.940496in}}{\pgfqpoint{5.999951in}{0.942810in}}{\pgfqpoint{6.004069in}{0.946928in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.951046in}}{\pgfqpoint{6.010501in}{0.956632in}}{\pgfqpoint{6.010501in}{0.962456in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.968280in}}{\pgfqpoint{6.008187in}{0.973866in}}{\pgfqpoint{6.004069in}{0.977985in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.982103in}}{\pgfqpoint{5.994365in}{0.984417in}}{\pgfqpoint{5.988541in}{0.984417in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.984417in}}{\pgfqpoint{5.977131in}{0.982103in}}{\pgfqpoint{5.973013in}{0.977985in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.973866in}}{\pgfqpoint{5.966581in}{0.968280in}}{\pgfqpoint{5.966581in}{0.962456in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.956632in}}{\pgfqpoint{5.968895in}{0.951046in}}{\pgfqpoint{5.973013in}{0.946928in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.942810in}}{\pgfqpoint{5.982717in}{0.940496in}}{\pgfqpoint{5.988541in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.940496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.432985in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.432985in}}{\pgfqpoint{5.543900in}{0.435299in}}{\pgfqpoint{5.548018in}{0.439417in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.443535in}}{\pgfqpoint{5.554450in}{0.449121in}}{\pgfqpoint{5.554450in}{0.454945in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.460769in}}{\pgfqpoint{5.552136in}{0.466355in}}{\pgfqpoint{5.548018in}{0.470473in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.474591in}}{\pgfqpoint{5.538314in}{0.476905in}}{\pgfqpoint{5.532490in}{0.476905in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.476905in}}{\pgfqpoint{5.521080in}{0.474591in}}{\pgfqpoint{5.516961in}{0.470473in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.466355in}}{\pgfqpoint{5.510529in}{0.460769in}}{\pgfqpoint{5.510529in}{0.454945in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.449121in}}{\pgfqpoint{5.512843in}{0.443535in}}{\pgfqpoint{5.516961in}{0.439417in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.435299in}}{\pgfqpoint{5.526666in}{0.432985in}}{\pgfqpoint{5.532490in}{0.432985in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.432985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.789676in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.789676in}}{\pgfqpoint{5.440920in}{0.791990in}}{\pgfqpoint{5.445039in}{0.796108in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.800226in}}{\pgfqpoint{5.451471in}{0.805812in}}{\pgfqpoint{5.451471in}{0.811636in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.817460in}}{\pgfqpoint{5.449157in}{0.823046in}}{\pgfqpoint{5.445039in}{0.827165in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.831283in}}{\pgfqpoint{5.435334in}{0.833597in}}{\pgfqpoint{5.429510in}{0.833597in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.833597in}}{\pgfqpoint{5.418100in}{0.831283in}}{\pgfqpoint{5.413982in}{0.827165in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.823046in}}{\pgfqpoint{5.407550in}{0.817460in}}{\pgfqpoint{5.407550in}{0.811636in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.805812in}}{\pgfqpoint{5.409864in}{0.800226in}}{\pgfqpoint{5.413982in}{0.796108in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.791990in}}{\pgfqpoint{5.423686in}{0.789676in}}{\pgfqpoint{5.429510in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.789676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.923132in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.923132in}}{\pgfqpoint{5.632168in}{0.925446in}}{\pgfqpoint{5.636286in}{0.929564in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.933683in}}{\pgfqpoint{5.642718in}{0.939269in}}{\pgfqpoint{5.642718in}{0.945093in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.950917in}}{\pgfqpoint{5.640404in}{0.956503in}}{\pgfqpoint{5.636286in}{0.960621in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.964739in}}{\pgfqpoint{5.626582in}{0.967053in}}{\pgfqpoint{5.620758in}{0.967053in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.967053in}}{\pgfqpoint{5.609348in}{0.964739in}}{\pgfqpoint{5.605229in}{0.960621in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.956503in}}{\pgfqpoint{5.598797in}{0.950917in}}{\pgfqpoint{5.598797in}{0.945093in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.939269in}}{\pgfqpoint{5.601111in}{0.933683in}}{\pgfqpoint{5.605229in}{0.929564in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.925446in}}{\pgfqpoint{5.614934in}{0.923132in}}{\pgfqpoint{5.620758in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.923132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.808372in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.808372in}}{\pgfqpoint{6.044085in}{0.810686in}}{\pgfqpoint{6.048203in}{0.814804in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.818922in}}{\pgfqpoint{6.054635in}{0.824508in}}{\pgfqpoint{6.054635in}{0.830332in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.836156in}}{\pgfqpoint{6.052321in}{0.841742in}}{\pgfqpoint{6.048203in}{0.845861in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.849979in}}{\pgfqpoint{6.038499in}{0.852293in}}{\pgfqpoint{6.032675in}{0.852293in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.852293in}}{\pgfqpoint{6.021265in}{0.849979in}}{\pgfqpoint{6.017147in}{0.845861in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.841742in}}{\pgfqpoint{6.010715in}{0.836156in}}{\pgfqpoint{6.010715in}{0.830332in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.824508in}}{\pgfqpoint{6.013029in}{0.818922in}}{\pgfqpoint{6.017147in}{0.814804in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.810686in}}{\pgfqpoint{6.026851in}{0.808372in}}{\pgfqpoint{6.032675in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.808372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.954528in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.954528in}}{\pgfqpoint{5.602745in}{0.956842in}}{\pgfqpoint{5.606863in}{0.960960in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.965078in}}{\pgfqpoint{5.613295in}{0.970664in}}{\pgfqpoint{5.613295in}{0.976488in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.982312in}}{\pgfqpoint{5.610981in}{0.987898in}}{\pgfqpoint{5.606863in}{0.992017in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.996135in}}{\pgfqpoint{5.597159in}{0.998449in}}{\pgfqpoint{5.591335in}{0.998449in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.998449in}}{\pgfqpoint{5.579925in}{0.996135in}}{\pgfqpoint{5.575807in}{0.992017in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.987898in}}{\pgfqpoint{5.569375in}{0.982312in}}{\pgfqpoint{5.569375in}{0.976488in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.970664in}}{\pgfqpoint{5.571689in}{0.965078in}}{\pgfqpoint{5.575807in}{0.960960in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.956842in}}{\pgfqpoint{5.585511in}{0.954528in}}{\pgfqpoint{5.591335in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.954528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.911261in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.911261in}}{\pgfqpoint{5.205539in}{0.913575in}}{\pgfqpoint{5.209657in}{0.917693in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.921811in}}{\pgfqpoint{5.216089in}{0.927397in}}{\pgfqpoint{5.216089in}{0.933221in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.939045in}}{\pgfqpoint{5.213775in}{0.944631in}}{\pgfqpoint{5.209657in}{0.948749in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.952867in}}{\pgfqpoint{5.199953in}{0.955181in}}{\pgfqpoint{5.194129in}{0.955181in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.955181in}}{\pgfqpoint{5.182719in}{0.952867in}}{\pgfqpoint{5.178601in}{0.948749in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.944631in}}{\pgfqpoint{5.172169in}{0.939045in}}{\pgfqpoint{5.172169in}{0.933221in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.927397in}}{\pgfqpoint{5.174483in}{0.921811in}}{\pgfqpoint{5.178601in}{0.917693in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.913575in}}{\pgfqpoint{5.188305in}{0.911261in}}{\pgfqpoint{5.194129in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.911261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.085210in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.085210in}}{\pgfqpoint{4.970158in}{1.087524in}}{\pgfqpoint{4.974276in}{1.091642in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.095760in}}{\pgfqpoint{4.980708in}{1.101346in}}{\pgfqpoint{4.980708in}{1.107170in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.112994in}}{\pgfqpoint{4.978394in}{1.118580in}}{\pgfqpoint{4.974276in}{1.122698in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.126816in}}{\pgfqpoint{4.964572in}{1.129130in}}{\pgfqpoint{4.958748in}{1.129130in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.129130in}}{\pgfqpoint{4.947338in}{1.126816in}}{\pgfqpoint{4.943219in}{1.122698in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.118580in}}{\pgfqpoint{4.936787in}{1.112994in}}{\pgfqpoint{4.936787in}{1.107170in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.101346in}}{\pgfqpoint{4.939101in}{1.095760in}}{\pgfqpoint{4.943219in}{1.091642in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.087524in}}{\pgfqpoint{4.952924in}{1.085210in}}{\pgfqpoint{4.958748in}{1.085210in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.085210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.842755in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.842755in}}{\pgfqpoint{5.485054in}{0.845069in}}{\pgfqpoint{5.489173in}{0.849187in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.853305in}}{\pgfqpoint{5.495605in}{0.858891in}}{\pgfqpoint{5.495605in}{0.864715in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.870539in}}{\pgfqpoint{5.493291in}{0.876125in}}{\pgfqpoint{5.489173in}{0.880243in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.884361in}}{\pgfqpoint{5.479468in}{0.886675in}}{\pgfqpoint{5.473644in}{0.886675in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.886675in}}{\pgfqpoint{5.462234in}{0.884361in}}{\pgfqpoint{5.458116in}{0.880243in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.876125in}}{\pgfqpoint{5.451684in}{0.870539in}}{\pgfqpoint{5.451684in}{0.864715in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.858891in}}{\pgfqpoint{5.453998in}{0.853305in}}{\pgfqpoint{5.458116in}{0.849187in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.845069in}}{\pgfqpoint{5.467820in}{0.842755in}}{\pgfqpoint{5.473644in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.842755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{1.065917in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{1.065917in}}{\pgfqpoint{5.705725in}{1.068231in}}{\pgfqpoint{5.709843in}{1.072349in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{1.076467in}}{\pgfqpoint{5.716275in}{1.082053in}}{\pgfqpoint{5.716275in}{1.087877in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{1.093701in}}{\pgfqpoint{5.713961in}{1.099287in}}{\pgfqpoint{5.709843in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.107523in}}{\pgfqpoint{5.700138in}{1.109837in}}{\pgfqpoint{5.694314in}{1.109837in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.109837in}}{\pgfqpoint{5.682904in}{1.107523in}}{\pgfqpoint{5.678786in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.099287in}}{\pgfqpoint{5.672354in}{1.093701in}}{\pgfqpoint{5.672354in}{1.087877in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{1.082053in}}{\pgfqpoint{5.674668in}{1.076467in}}{\pgfqpoint{5.678786in}{1.072349in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{1.068231in}}{\pgfqpoint{5.688490in}{1.065917in}}{\pgfqpoint{5.694314in}{1.065917in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{1.065917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.045130in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.045130in}}{\pgfqpoint{4.999580in}{1.047444in}}{\pgfqpoint{5.003699in}{1.051562in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.055680in}}{\pgfqpoint{5.010131in}{1.061267in}}{\pgfqpoint{5.010131in}{1.067091in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.072914in}}{\pgfqpoint{5.007817in}{1.078501in}}{\pgfqpoint{5.003699in}{1.082619in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.086737in}}{\pgfqpoint{4.993994in}{1.089051in}}{\pgfqpoint{4.988170in}{1.089051in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.089051in}}{\pgfqpoint{4.976760in}{1.086737in}}{\pgfqpoint{4.972642in}{1.082619in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.078501in}}{\pgfqpoint{4.966210in}{1.072914in}}{\pgfqpoint{4.966210in}{1.067091in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.061267in}}{\pgfqpoint{4.968524in}{1.055680in}}{\pgfqpoint{4.972642in}{1.051562in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.047444in}}{\pgfqpoint{4.982346in}{1.045130in}}{\pgfqpoint{4.988170in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.045130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{1.011335in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{1.011335in}}{\pgfqpoint{5.470343in}{1.013649in}}{\pgfqpoint{5.474461in}{1.017767in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{1.021885in}}{\pgfqpoint{5.480893in}{1.027472in}}{\pgfqpoint{5.480893in}{1.033295in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.039119in}}{\pgfqpoint{5.478579in}{1.044706in}}{\pgfqpoint{5.474461in}{1.048824in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.052942in}}{\pgfqpoint{5.464757in}{1.055256in}}{\pgfqpoint{5.458933in}{1.055256in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.055256in}}{\pgfqpoint{5.447523in}{1.052942in}}{\pgfqpoint{5.443405in}{1.048824in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.044706in}}{\pgfqpoint{5.436973in}{1.039119in}}{\pgfqpoint{5.436973in}{1.033295in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{1.027472in}}{\pgfqpoint{5.439287in}{1.021885in}}{\pgfqpoint{5.443405in}{1.017767in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{1.013649in}}{\pgfqpoint{5.453109in}{1.011335in}}{\pgfqpoint{5.458933in}{1.011335in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{1.011335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.918357in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.918357in}}{\pgfqpoint{5.691013in}{0.920671in}}{\pgfqpoint{5.695131in}{0.924789in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.928907in}}{\pgfqpoint{5.701563in}{0.934493in}}{\pgfqpoint{5.701563in}{0.940317in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.946141in}}{\pgfqpoint{5.699249in}{0.951727in}}{\pgfqpoint{5.695131in}{0.955845in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.959964in}}{\pgfqpoint{5.685427in}{0.962277in}}{\pgfqpoint{5.679603in}{0.962277in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.962277in}}{\pgfqpoint{5.668193in}{0.959964in}}{\pgfqpoint{5.664075in}{0.955845in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.951727in}}{\pgfqpoint{5.657643in}{0.946141in}}{\pgfqpoint{5.657643in}{0.940317in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.934493in}}{\pgfqpoint{5.659957in}{0.928907in}}{\pgfqpoint{5.664075in}{0.924789in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.920671in}}{\pgfqpoint{5.673779in}{0.918357in}}{\pgfqpoint{5.679603in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.918357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.734303in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.734303in}}{\pgfqpoint{5.396786in}{0.736617in}}{\pgfqpoint{5.400905in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.744853in}}{\pgfqpoint{5.407337in}{0.750439in}}{\pgfqpoint{5.407337in}{0.756263in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.762087in}}{\pgfqpoint{5.405023in}{0.767673in}}{\pgfqpoint{5.400905in}{0.771791in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.775909in}}{\pgfqpoint{5.391200in}{0.778223in}}{\pgfqpoint{5.385376in}{0.778223in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.778223in}}{\pgfqpoint{5.373966in}{0.775909in}}{\pgfqpoint{5.369848in}{0.771791in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.767673in}}{\pgfqpoint{5.363416in}{0.762087in}}{\pgfqpoint{5.363416in}{0.756263in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.750439in}}{\pgfqpoint{5.365730in}{0.744853in}}{\pgfqpoint{5.369848in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.736617in}}{\pgfqpoint{5.379552in}{0.734303in}}{\pgfqpoint{5.385376in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.734303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.694748in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.694748in}}{\pgfqpoint{6.073508in}{0.697061in}}{\pgfqpoint{6.077626in}{0.701180in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.705298in}}{\pgfqpoint{6.084058in}{0.710884in}}{\pgfqpoint{6.084058in}{0.716708in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.722532in}}{\pgfqpoint{6.081744in}{0.728118in}}{\pgfqpoint{6.077626in}{0.732236in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.736354in}}{\pgfqpoint{6.067922in}{0.738668in}}{\pgfqpoint{6.062098in}{0.738668in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.738668in}}{\pgfqpoint{6.050688in}{0.736354in}}{\pgfqpoint{6.046570in}{0.732236in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.728118in}}{\pgfqpoint{6.040138in}{0.722532in}}{\pgfqpoint{6.040138in}{0.716708in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.710884in}}{\pgfqpoint{6.042451in}{0.705298in}}{\pgfqpoint{6.046570in}{0.701180in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.697061in}}{\pgfqpoint{6.056274in}{0.694748in}}{\pgfqpoint{6.062098in}{0.694748in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.694748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.306102in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.306102in}}{\pgfqpoint{5.632168in}{0.308416in}}{\pgfqpoint{5.636286in}{0.312534in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.316653in}}{\pgfqpoint{5.642718in}{0.322239in}}{\pgfqpoint{5.642718in}{0.328063in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.333887in}}{\pgfqpoint{5.640404in}{0.339473in}}{\pgfqpoint{5.636286in}{0.343591in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.347709in}}{\pgfqpoint{5.626582in}{0.350023in}}{\pgfqpoint{5.620758in}{0.350023in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.350023in}}{\pgfqpoint{5.609348in}{0.347709in}}{\pgfqpoint{5.605229in}{0.343591in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.339473in}}{\pgfqpoint{5.598797in}{0.333887in}}{\pgfqpoint{5.598797in}{0.328063in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.322239in}}{\pgfqpoint{5.601111in}{0.316653in}}{\pgfqpoint{5.605229in}{0.312534in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.308416in}}{\pgfqpoint{5.614934in}{0.306102in}}{\pgfqpoint{5.620758in}{0.306102in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.306102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.985254in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.985254in}}{\pgfqpoint{5.279096in}{0.987568in}}{\pgfqpoint{5.283214in}{0.991686in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.995804in}}{\pgfqpoint{5.289646in}{1.001390in}}{\pgfqpoint{5.289646in}{1.007214in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.013038in}}{\pgfqpoint{5.287332in}{1.018624in}}{\pgfqpoint{5.283214in}{1.022742in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.026860in}}{\pgfqpoint{5.273510in}{1.029174in}}{\pgfqpoint{5.267686in}{1.029174in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.029174in}}{\pgfqpoint{5.256276in}{1.026860in}}{\pgfqpoint{5.252157in}{1.022742in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.018624in}}{\pgfqpoint{5.245725in}{1.013038in}}{\pgfqpoint{5.245725in}{1.007214in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{1.001390in}}{\pgfqpoint{5.248039in}{0.995804in}}{\pgfqpoint{5.252157in}{0.991686in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.987568in}}{\pgfqpoint{5.261862in}{0.985254in}}{\pgfqpoint{5.267686in}{0.985254in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.985254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.747861in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.747861in}}{\pgfqpoint{4.940735in}{0.750175in}}{\pgfqpoint{4.944853in}{0.754293in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.758411in}}{\pgfqpoint{4.951285in}{0.763997in}}{\pgfqpoint{4.951285in}{0.769821in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.775645in}}{\pgfqpoint{4.948971in}{0.781231in}}{\pgfqpoint{4.944853in}{0.785349in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.789468in}}{\pgfqpoint{4.935149in}{0.791781in}}{\pgfqpoint{4.929325in}{0.791781in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.791781in}}{\pgfqpoint{4.917915in}{0.789468in}}{\pgfqpoint{4.913797in}{0.785349in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.781231in}}{\pgfqpoint{4.907365in}{0.775645in}}{\pgfqpoint{4.907365in}{0.769821in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.763997in}}{\pgfqpoint{4.909679in}{0.758411in}}{\pgfqpoint{4.913797in}{0.754293in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.750175in}}{\pgfqpoint{4.923501in}{0.747861in}}{\pgfqpoint{4.929325in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.747861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.735682in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.735682in}}{\pgfqpoint{5.911683in}{0.737996in}}{\pgfqpoint{5.915801in}{0.742114in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.746232in}}{\pgfqpoint{5.922233in}{0.751818in}}{\pgfqpoint{5.922233in}{0.757642in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.763466in}}{\pgfqpoint{5.919919in}{0.769052in}}{\pgfqpoint{5.915801in}{0.773171in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.777289in}}{\pgfqpoint{5.906097in}{0.779603in}}{\pgfqpoint{5.900273in}{0.779603in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.779603in}}{\pgfqpoint{5.888863in}{0.777289in}}{\pgfqpoint{5.884745in}{0.773171in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.769052in}}{\pgfqpoint{5.878313in}{0.763466in}}{\pgfqpoint{5.878313in}{0.757642in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.751818in}}{\pgfqpoint{5.880627in}{0.746232in}}{\pgfqpoint{5.884745in}{0.742114in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.737996in}}{\pgfqpoint{5.894449in}{0.735682in}}{\pgfqpoint{5.900273in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.735682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.936972in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.936972in}}{\pgfqpoint{5.646879in}{0.939286in}}{\pgfqpoint{5.650997in}{0.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.947523in}}{\pgfqpoint{5.657429in}{0.953109in}}{\pgfqpoint{5.657429in}{0.958933in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.964757in}}{\pgfqpoint{5.655115in}{0.970343in}}{\pgfqpoint{5.650997in}{0.974461in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.978579in}}{\pgfqpoint{5.641293in}{0.980893in}}{\pgfqpoint{5.635469in}{0.980893in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.980893in}}{\pgfqpoint{5.624059in}{0.978579in}}{\pgfqpoint{5.619941in}{0.974461in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.970343in}}{\pgfqpoint{5.613509in}{0.964757in}}{\pgfqpoint{5.613509in}{0.958933in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.953109in}}{\pgfqpoint{5.615823in}{0.947523in}}{\pgfqpoint{5.619941in}{0.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.939286in}}{\pgfqpoint{5.629645in}{0.936972in}}{\pgfqpoint{5.635469in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.936972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.737766in}}{\pgfqpoint{5.823415in}{0.740080in}}{\pgfqpoint{5.827533in}{0.744198in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.748316in}}{\pgfqpoint{5.833965in}{0.753903in}}{\pgfqpoint{5.833965in}{0.759727in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.765551in}}{\pgfqpoint{5.831651in}{0.771137in}}{\pgfqpoint{5.827533in}{0.775255in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.779373in}}{\pgfqpoint{5.817829in}{0.781687in}}{\pgfqpoint{5.812005in}{0.781687in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.781687in}}{\pgfqpoint{5.800595in}{0.779373in}}{\pgfqpoint{5.796477in}{0.775255in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.771137in}}{\pgfqpoint{5.790045in}{0.765551in}}{\pgfqpoint{5.790045in}{0.759727in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.753903in}}{\pgfqpoint{5.792359in}{0.748316in}}{\pgfqpoint{5.796477in}{0.744198in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.740080in}}{\pgfqpoint{5.806181in}{0.737766in}}{\pgfqpoint{5.812005in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.737766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.856694in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.856694in}}{\pgfqpoint{6.029374in}{0.859008in}}{\pgfqpoint{6.033492in}{0.863127in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.867245in}}{\pgfqpoint{6.039924in}{0.872831in}}{\pgfqpoint{6.039924in}{0.878655in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.884479in}}{\pgfqpoint{6.037610in}{0.890065in}}{\pgfqpoint{6.033492in}{0.894183in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.898301in}}{\pgfqpoint{6.023788in}{0.900615in}}{\pgfqpoint{6.017964in}{0.900615in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.900615in}}{\pgfqpoint{6.006554in}{0.898301in}}{\pgfqpoint{6.002435in}{0.894183in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.890065in}}{\pgfqpoint{5.996003in}{0.884479in}}{\pgfqpoint{5.996003in}{0.878655in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.872831in}}{\pgfqpoint{5.998317in}{0.867245in}}{\pgfqpoint{6.002435in}{0.863127in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.859008in}}{\pgfqpoint{6.012140in}{0.856694in}}{\pgfqpoint{6.017964in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.856694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.428979in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.428979in}}{\pgfqpoint{5.029003in}{0.431293in}}{\pgfqpoint{5.033121in}{0.435411in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.439529in}}{\pgfqpoint{5.039553in}{0.445115in}}{\pgfqpoint{5.039553in}{0.450939in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.456763in}}{\pgfqpoint{5.037239in}{0.462349in}}{\pgfqpoint{5.033121in}{0.466468in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.470586in}}{\pgfqpoint{5.023417in}{0.472900in}}{\pgfqpoint{5.017593in}{0.472900in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.472900in}}{\pgfqpoint{5.006183in}{0.470586in}}{\pgfqpoint{5.002065in}{0.466468in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.462349in}}{\pgfqpoint{4.995633in}{0.456763in}}{\pgfqpoint{4.995633in}{0.450939in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.445115in}}{\pgfqpoint{4.997947in}{0.439529in}}{\pgfqpoint{5.002065in}{0.435411in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.431293in}}{\pgfqpoint{5.011769in}{0.428979in}}{\pgfqpoint{5.017593in}{0.428979in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.428979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.966393in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.966393in}}{\pgfqpoint{5.749859in}{0.968707in}}{\pgfqpoint{5.753977in}{0.972825in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.976943in}}{\pgfqpoint{5.760409in}{0.982529in}}{\pgfqpoint{5.760409in}{0.988353in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.994177in}}{\pgfqpoint{5.758095in}{0.999763in}}{\pgfqpoint{5.753977in}{1.003881in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.008000in}}{\pgfqpoint{5.744272in}{1.010313in}}{\pgfqpoint{5.738448in}{1.010313in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.010313in}}{\pgfqpoint{5.727038in}{1.008000in}}{\pgfqpoint{5.722920in}{1.003881in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.999763in}}{\pgfqpoint{5.716488in}{0.994177in}}{\pgfqpoint{5.716488in}{0.988353in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.982529in}}{\pgfqpoint{5.718802in}{0.976943in}}{\pgfqpoint{5.722920in}{0.972825in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.968707in}}{\pgfqpoint{5.732624in}{0.966393in}}{\pgfqpoint{5.738448in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.966393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.990131in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.990131in}}{\pgfqpoint{5.308518in}{0.992445in}}{\pgfqpoint{5.312637in}{0.996563in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.000681in}}{\pgfqpoint{5.319069in}{1.006268in}}{\pgfqpoint{5.319069in}{1.012092in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.017916in}}{\pgfqpoint{5.316755in}{1.023502in}}{\pgfqpoint{5.312637in}{1.027620in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.031738in}}{\pgfqpoint{5.302932in}{1.034052in}}{\pgfqpoint{5.297108in}{1.034052in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.034052in}}{\pgfqpoint{5.285698in}{1.031738in}}{\pgfqpoint{5.281580in}{1.027620in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.023502in}}{\pgfqpoint{5.275148in}{1.017916in}}{\pgfqpoint{5.275148in}{1.012092in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.006268in}}{\pgfqpoint{5.277462in}{1.000681in}}{\pgfqpoint{5.281580in}{0.996563in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.992445in}}{\pgfqpoint{5.291284in}{0.990131in}}{\pgfqpoint{5.297108in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.990131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.010942in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.010942in}}{\pgfqpoint{5.970529in}{1.013256in}}{\pgfqpoint{5.974647in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.021492in}}{\pgfqpoint{5.981079in}{1.027078in}}{\pgfqpoint{5.981079in}{1.032902in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.038726in}}{\pgfqpoint{5.978765in}{1.044312in}}{\pgfqpoint{5.974647in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.052548in}}{\pgfqpoint{5.964942in}{1.054862in}}{\pgfqpoint{5.959118in}{1.054862in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.054862in}}{\pgfqpoint{5.947708in}{1.052548in}}{\pgfqpoint{5.943590in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.044312in}}{\pgfqpoint{5.937158in}{1.038726in}}{\pgfqpoint{5.937158in}{1.032902in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.027078in}}{\pgfqpoint{5.939472in}{1.021492in}}{\pgfqpoint{5.943590in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.013256in}}{\pgfqpoint{5.953294in}{1.010942in}}{\pgfqpoint{5.959118in}{1.010942in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.010942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.899205in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.899205in}}{\pgfqpoint{5.720436in}{0.901518in}}{\pgfqpoint{5.724554in}{0.905637in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.909755in}}{\pgfqpoint{5.730986in}{0.915341in}}{\pgfqpoint{5.730986in}{0.921165in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.926989in}}{\pgfqpoint{5.728672in}{0.932575in}}{\pgfqpoint{5.724554in}{0.936693in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.940811in}}{\pgfqpoint{5.714850in}{0.943125in}}{\pgfqpoint{5.709026in}{0.943125in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.943125in}}{\pgfqpoint{5.697616in}{0.940811in}}{\pgfqpoint{5.693497in}{0.936693in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.932575in}}{\pgfqpoint{5.687065in}{0.926989in}}{\pgfqpoint{5.687065in}{0.921165in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.915341in}}{\pgfqpoint{5.689379in}{0.909755in}}{\pgfqpoint{5.693497in}{0.905637in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.901518in}}{\pgfqpoint{5.703202in}{0.899205in}}{\pgfqpoint{5.709026in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.899205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.919076in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.919076in}}{\pgfqpoint{5.676302in}{0.921389in}}{\pgfqpoint{5.680420in}{0.925508in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.929626in}}{\pgfqpoint{5.686852in}{0.935212in}}{\pgfqpoint{5.686852in}{0.941036in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.946860in}}{\pgfqpoint{5.684538in}{0.952446in}}{\pgfqpoint{5.680420in}{0.956564in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.960682in}}{\pgfqpoint{5.670716in}{0.962996in}}{\pgfqpoint{5.664892in}{0.962996in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.962996in}}{\pgfqpoint{5.653482in}{0.960682in}}{\pgfqpoint{5.649363in}{0.956564in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.952446in}}{\pgfqpoint{5.642931in}{0.946860in}}{\pgfqpoint{5.642931in}{0.941036in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.935212in}}{\pgfqpoint{5.645245in}{0.929626in}}{\pgfqpoint{5.649363in}{0.925508in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.921389in}}{\pgfqpoint{5.659068in}{0.919076in}}{\pgfqpoint{5.664892in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.919076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.933831in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.933831in}}{\pgfqpoint{5.352652in}{0.936144in}}{\pgfqpoint{5.356771in}{0.940263in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.944381in}}{\pgfqpoint{5.363203in}{0.949967in}}{\pgfqpoint{5.363203in}{0.955791in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.961615in}}{\pgfqpoint{5.360889in}{0.967201in}}{\pgfqpoint{5.356771in}{0.971319in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.975437in}}{\pgfqpoint{5.347066in}{0.977751in}}{\pgfqpoint{5.341242in}{0.977751in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.977751in}}{\pgfqpoint{5.329832in}{0.975437in}}{\pgfqpoint{5.325714in}{0.971319in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.967201in}}{\pgfqpoint{5.319282in}{0.961615in}}{\pgfqpoint{5.319282in}{0.955791in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.949967in}}{\pgfqpoint{5.321596in}{0.944381in}}{\pgfqpoint{5.325714in}{0.940263in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.936144in}}{\pgfqpoint{5.335418in}{0.933831in}}{\pgfqpoint{5.341242in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.933831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.872491in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.872491in}}{\pgfqpoint{5.676302in}{0.874805in}}{\pgfqpoint{5.680420in}{0.878923in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.883041in}}{\pgfqpoint{5.686852in}{0.888627in}}{\pgfqpoint{5.686852in}{0.894451in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.900275in}}{\pgfqpoint{5.684538in}{0.905861in}}{\pgfqpoint{5.680420in}{0.909979in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.914097in}}{\pgfqpoint{5.670716in}{0.916411in}}{\pgfqpoint{5.664892in}{0.916411in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.916411in}}{\pgfqpoint{5.653482in}{0.914097in}}{\pgfqpoint{5.649363in}{0.909979in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.905861in}}{\pgfqpoint{5.642931in}{0.900275in}}{\pgfqpoint{5.642931in}{0.894451in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.888627in}}{\pgfqpoint{5.645245in}{0.883041in}}{\pgfqpoint{5.649363in}{0.878923in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.874805in}}{\pgfqpoint{5.659068in}{0.872491in}}{\pgfqpoint{5.664892in}{0.872491in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.872491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.866139in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.866139in}}{\pgfqpoint{5.617456in}{0.868453in}}{\pgfqpoint{5.621575in}{0.872571in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.876689in}}{\pgfqpoint{5.628007in}{0.882275in}}{\pgfqpoint{5.628007in}{0.888099in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.893923in}}{\pgfqpoint{5.625693in}{0.899509in}}{\pgfqpoint{5.621575in}{0.903627in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.907746in}}{\pgfqpoint{5.611870in}{0.910059in}}{\pgfqpoint{5.606046in}{0.910059in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.910059in}}{\pgfqpoint{5.594636in}{0.907746in}}{\pgfqpoint{5.590518in}{0.903627in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.899509in}}{\pgfqpoint{5.584086in}{0.893923in}}{\pgfqpoint{5.584086in}{0.888099in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.882275in}}{\pgfqpoint{5.586400in}{0.876689in}}{\pgfqpoint{5.590518in}{0.872571in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.868453in}}{\pgfqpoint{5.600222in}{0.866139in}}{\pgfqpoint{5.606046in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.866139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.969312in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.969312in}}{\pgfqpoint{5.264384in}{0.971626in}}{\pgfqpoint{5.268503in}{0.975744in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.979862in}}{\pgfqpoint{5.274935in}{0.985448in}}{\pgfqpoint{5.274935in}{0.991272in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.997096in}}{\pgfqpoint{5.272621in}{1.002682in}}{\pgfqpoint{5.268503in}{1.006800in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.010919in}}{\pgfqpoint{5.258798in}{1.013232in}}{\pgfqpoint{5.252974in}{1.013232in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.013232in}}{\pgfqpoint{5.241564in}{1.010919in}}{\pgfqpoint{5.237446in}{1.006800in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.002682in}}{\pgfqpoint{5.231014in}{0.997096in}}{\pgfqpoint{5.231014in}{0.991272in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.985448in}}{\pgfqpoint{5.233328in}{0.979862in}}{\pgfqpoint{5.237446in}{0.975744in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.971626in}}{\pgfqpoint{5.247150in}{0.969312in}}{\pgfqpoint{5.252974in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.969312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.967822in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.967822in}}{\pgfqpoint{5.485054in}{0.970136in}}{\pgfqpoint{5.489173in}{0.974254in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.978372in}}{\pgfqpoint{5.495605in}{0.983958in}}{\pgfqpoint{5.495605in}{0.989782in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.995606in}}{\pgfqpoint{5.493291in}{1.001192in}}{\pgfqpoint{5.489173in}{1.005311in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.009429in}}{\pgfqpoint{5.479468in}{1.011743in}}{\pgfqpoint{5.473644in}{1.011743in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.011743in}}{\pgfqpoint{5.462234in}{1.009429in}}{\pgfqpoint{5.458116in}{1.005311in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.001192in}}{\pgfqpoint{5.451684in}{0.995606in}}{\pgfqpoint{5.451684in}{0.989782in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.983958in}}{\pgfqpoint{5.453998in}{0.978372in}}{\pgfqpoint{5.458116in}{0.974254in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.970136in}}{\pgfqpoint{5.467820in}{0.967822in}}{\pgfqpoint{5.473644in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.967822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.974180in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.974180in}}{\pgfqpoint{4.999580in}{0.976493in}}{\pgfqpoint{5.003699in}{0.980612in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.984730in}}{\pgfqpoint{5.010131in}{0.990316in}}{\pgfqpoint{5.010131in}{0.996140in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.001964in}}{\pgfqpoint{5.007817in}{1.007550in}}{\pgfqpoint{5.003699in}{1.011668in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.015786in}}{\pgfqpoint{4.993994in}{1.018100in}}{\pgfqpoint{4.988170in}{1.018100in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.018100in}}{\pgfqpoint{4.976760in}{1.015786in}}{\pgfqpoint{4.972642in}{1.011668in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.007550in}}{\pgfqpoint{4.966210in}{1.001964in}}{\pgfqpoint{4.966210in}{0.996140in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.990316in}}{\pgfqpoint{4.968524in}{0.984730in}}{\pgfqpoint{4.972642in}{0.980612in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.976493in}}{\pgfqpoint{4.982346in}{0.974180in}}{\pgfqpoint{4.988170in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.974180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.830074in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.830074in}}{\pgfqpoint{5.264384in}{0.832388in}}{\pgfqpoint{5.268503in}{0.836506in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.840624in}}{\pgfqpoint{5.274935in}{0.846210in}}{\pgfqpoint{5.274935in}{0.852034in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.857858in}}{\pgfqpoint{5.272621in}{0.863444in}}{\pgfqpoint{5.268503in}{0.867562in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.871680in}}{\pgfqpoint{5.258798in}{0.873994in}}{\pgfqpoint{5.252974in}{0.873994in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.873994in}}{\pgfqpoint{5.241564in}{0.871680in}}{\pgfqpoint{5.237446in}{0.867562in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.863444in}}{\pgfqpoint{5.231014in}{0.857858in}}{\pgfqpoint{5.231014in}{0.852034in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.846210in}}{\pgfqpoint{5.233328in}{0.840624in}}{\pgfqpoint{5.237446in}{0.836506in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.832388in}}{\pgfqpoint{5.247150in}{0.830074in}}{\pgfqpoint{5.252974in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.830074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.930734in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.930734in}}{\pgfqpoint{5.514477in}{0.933048in}}{\pgfqpoint{5.518595in}{0.937166in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.941284in}}{\pgfqpoint{5.525027in}{0.946870in}}{\pgfqpoint{5.525027in}{0.952694in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.958518in}}{\pgfqpoint{5.522713in}{0.964104in}}{\pgfqpoint{5.518595in}{0.968222in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.972340in}}{\pgfqpoint{5.508891in}{0.974654in}}{\pgfqpoint{5.503067in}{0.974654in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.974654in}}{\pgfqpoint{5.491657in}{0.972340in}}{\pgfqpoint{5.487539in}{0.968222in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.964104in}}{\pgfqpoint{5.481107in}{0.958518in}}{\pgfqpoint{5.481107in}{0.952694in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.946870in}}{\pgfqpoint{5.483421in}{0.941284in}}{\pgfqpoint{5.487539in}{0.937166in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.933048in}}{\pgfqpoint{5.497243in}{0.930734in}}{\pgfqpoint{5.503067in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.930734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.888877in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.888877in}}{\pgfqpoint{4.911312in}{0.891191in}}{\pgfqpoint{4.915431in}{0.895309in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.899427in}}{\pgfqpoint{4.921863in}{0.905014in}}{\pgfqpoint{4.921863in}{0.910837in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.916661in}}{\pgfqpoint{4.919549in}{0.922248in}}{\pgfqpoint{4.915431in}{0.926366in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.930484in}}{\pgfqpoint{4.905726in}{0.932798in}}{\pgfqpoint{4.899902in}{0.932798in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.932798in}}{\pgfqpoint{4.888492in}{0.930484in}}{\pgfqpoint{4.884374in}{0.926366in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.922248in}}{\pgfqpoint{4.877942in}{0.916661in}}{\pgfqpoint{4.877942in}{0.910837in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.905014in}}{\pgfqpoint{4.880256in}{0.899427in}}{\pgfqpoint{4.884374in}{0.895309in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.891191in}}{\pgfqpoint{4.894078in}{0.888877in}}{\pgfqpoint{4.899902in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.888877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.932969in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.932969in}}{\pgfqpoint{5.764570in}{0.935283in}}{\pgfqpoint{5.768688in}{0.939401in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.943519in}}{\pgfqpoint{5.775120in}{0.949105in}}{\pgfqpoint{5.775120in}{0.954929in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.960753in}}{\pgfqpoint{5.772806in}{0.966339in}}{\pgfqpoint{5.768688in}{0.970457in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.974576in}}{\pgfqpoint{5.758984in}{0.976889in}}{\pgfqpoint{5.753160in}{0.976889in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.976889in}}{\pgfqpoint{5.741750in}{0.974576in}}{\pgfqpoint{5.737631in}{0.970457in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.966339in}}{\pgfqpoint{5.731199in}{0.960753in}}{\pgfqpoint{5.731199in}{0.954929in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.949105in}}{\pgfqpoint{5.733513in}{0.943519in}}{\pgfqpoint{5.737631in}{0.939401in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.935283in}}{\pgfqpoint{5.747336in}{0.932969in}}{\pgfqpoint{5.753160in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.932969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.362767in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.362767in}}{\pgfqpoint{5.985240in}{0.365081in}}{\pgfqpoint{5.989358in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.373317in}}{\pgfqpoint{5.995790in}{0.378903in}}{\pgfqpoint{5.995790in}{0.384727in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.390551in}}{\pgfqpoint{5.993476in}{0.396137in}}{\pgfqpoint{5.989358in}{0.400255in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.404373in}}{\pgfqpoint{5.979654in}{0.406687in}}{\pgfqpoint{5.973830in}{0.406687in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.406687in}}{\pgfqpoint{5.962420in}{0.404373in}}{\pgfqpoint{5.958301in}{0.400255in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.396137in}}{\pgfqpoint{5.951869in}{0.390551in}}{\pgfqpoint{5.951869in}{0.384727in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.378903in}}{\pgfqpoint{5.954183in}{0.373317in}}{\pgfqpoint{5.958301in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.365081in}}{\pgfqpoint{5.968006in}{0.362767in}}{\pgfqpoint{5.973830in}{0.362767in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.362767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.921685in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.921685in}}{\pgfqpoint{5.485054in}{0.923999in}}{\pgfqpoint{5.489173in}{0.928117in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.932235in}}{\pgfqpoint{5.495605in}{0.937821in}}{\pgfqpoint{5.495605in}{0.943645in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.949469in}}{\pgfqpoint{5.493291in}{0.955055in}}{\pgfqpoint{5.489173in}{0.959173in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.963292in}}{\pgfqpoint{5.479468in}{0.965605in}}{\pgfqpoint{5.473644in}{0.965605in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.965605in}}{\pgfqpoint{5.462234in}{0.963292in}}{\pgfqpoint{5.458116in}{0.959173in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.955055in}}{\pgfqpoint{5.451684in}{0.949469in}}{\pgfqpoint{5.451684in}{0.943645in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.937821in}}{\pgfqpoint{5.453998in}{0.932235in}}{\pgfqpoint{5.458116in}{0.928117in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.923999in}}{\pgfqpoint{5.467820in}{0.921685in}}{\pgfqpoint{5.473644in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.921685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.957423in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.957423in}}{\pgfqpoint{5.367364in}{0.959737in}}{\pgfqpoint{5.371482in}{0.963855in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.967973in}}{\pgfqpoint{5.377914in}{0.973559in}}{\pgfqpoint{5.377914in}{0.979383in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.985207in}}{\pgfqpoint{5.375600in}{0.990793in}}{\pgfqpoint{5.371482in}{0.994912in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.999030in}}{\pgfqpoint{5.361778in}{1.001344in}}{\pgfqpoint{5.355954in}{1.001344in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.001344in}}{\pgfqpoint{5.344544in}{0.999030in}}{\pgfqpoint{5.340425in}{0.994912in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.990793in}}{\pgfqpoint{5.333993in}{0.985207in}}{\pgfqpoint{5.333993in}{0.979383in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.973559in}}{\pgfqpoint{5.336307in}{0.967973in}}{\pgfqpoint{5.340425in}{0.963855in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.959737in}}{\pgfqpoint{5.350130in}{0.957423in}}{\pgfqpoint{5.355954in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.957423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.825762in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.825762in}}{\pgfqpoint{5.440920in}{0.828076in}}{\pgfqpoint{5.445039in}{0.832194in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.836312in}}{\pgfqpoint{5.451471in}{0.841898in}}{\pgfqpoint{5.451471in}{0.847722in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.853546in}}{\pgfqpoint{5.449157in}{0.859132in}}{\pgfqpoint{5.445039in}{0.863250in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.867369in}}{\pgfqpoint{5.435334in}{0.869682in}}{\pgfqpoint{5.429510in}{0.869682in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.869682in}}{\pgfqpoint{5.418100in}{0.867369in}}{\pgfqpoint{5.413982in}{0.863250in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.859132in}}{\pgfqpoint{5.407550in}{0.853546in}}{\pgfqpoint{5.407550in}{0.847722in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.841898in}}{\pgfqpoint{5.409864in}{0.836312in}}{\pgfqpoint{5.413982in}{0.832194in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.828076in}}{\pgfqpoint{5.423686in}{0.825762in}}{\pgfqpoint{5.429510in}{0.825762in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.825762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{1.064820in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{1.064820in}}{\pgfqpoint{5.396786in}{1.067134in}}{\pgfqpoint{5.400905in}{1.071252in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{1.075370in}}{\pgfqpoint{5.407337in}{1.080956in}}{\pgfqpoint{5.407337in}{1.086780in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{1.092604in}}{\pgfqpoint{5.405023in}{1.098190in}}{\pgfqpoint{5.400905in}{1.102309in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.106427in}}{\pgfqpoint{5.391200in}{1.108741in}}{\pgfqpoint{5.385376in}{1.108741in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.108741in}}{\pgfqpoint{5.373966in}{1.106427in}}{\pgfqpoint{5.369848in}{1.102309in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{1.098190in}}{\pgfqpoint{5.363416in}{1.092604in}}{\pgfqpoint{5.363416in}{1.086780in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{1.080956in}}{\pgfqpoint{5.365730in}{1.075370in}}{\pgfqpoint{5.369848in}{1.071252in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{1.067134in}}{\pgfqpoint{5.379552in}{1.064820in}}{\pgfqpoint{5.385376in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{1.064820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.884614in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.884614in}}{\pgfqpoint{5.190828in}{0.886928in}}{\pgfqpoint{5.194946in}{0.891046in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.895164in}}{\pgfqpoint{5.201378in}{0.900750in}}{\pgfqpoint{5.201378in}{0.906574in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.912398in}}{\pgfqpoint{5.199064in}{0.917984in}}{\pgfqpoint{5.194946in}{0.922102in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.926220in}}{\pgfqpoint{5.185242in}{0.928534in}}{\pgfqpoint{5.179418in}{0.928534in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.928534in}}{\pgfqpoint{5.168008in}{0.926220in}}{\pgfqpoint{5.163889in}{0.922102in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.917984in}}{\pgfqpoint{5.157457in}{0.912398in}}{\pgfqpoint{5.157457in}{0.906574in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.900750in}}{\pgfqpoint{5.159771in}{0.895164in}}{\pgfqpoint{5.163889in}{0.891046in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.886928in}}{\pgfqpoint{5.173594in}{0.884614in}}{\pgfqpoint{5.179418in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.884614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.695968in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.695968in}}{\pgfqpoint{5.735147in}{0.698282in}}{\pgfqpoint{5.739265in}{0.702400in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.706518in}}{\pgfqpoint{5.745697in}{0.712104in}}{\pgfqpoint{5.745697in}{0.717928in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.723752in}}{\pgfqpoint{5.743383in}{0.729338in}}{\pgfqpoint{5.739265in}{0.733456in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.737574in}}{\pgfqpoint{5.729561in}{0.739888in}}{\pgfqpoint{5.723737in}{0.739888in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.739888in}}{\pgfqpoint{5.712327in}{0.737574in}}{\pgfqpoint{5.708209in}{0.733456in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.729338in}}{\pgfqpoint{5.701777in}{0.723752in}}{\pgfqpoint{5.701777in}{0.717928in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.712104in}}{\pgfqpoint{5.704091in}{0.706518in}}{\pgfqpoint{5.708209in}{0.702400in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.698282in}}{\pgfqpoint{5.717913in}{0.695968in}}{\pgfqpoint{5.723737in}{0.695968in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.695968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.772089in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.772089in}}{\pgfqpoint{5.779281in}{0.774403in}}{\pgfqpoint{5.783399in}{0.778521in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.782639in}}{\pgfqpoint{5.789831in}{0.788225in}}{\pgfqpoint{5.789831in}{0.794049in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.799873in}}{\pgfqpoint{5.787517in}{0.805459in}}{\pgfqpoint{5.783399in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.813696in}}{\pgfqpoint{5.773695in}{0.816010in}}{\pgfqpoint{5.767871in}{0.816010in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.816010in}}{\pgfqpoint{5.756461in}{0.813696in}}{\pgfqpoint{5.752343in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.805459in}}{\pgfqpoint{5.745911in}{0.799873in}}{\pgfqpoint{5.745911in}{0.794049in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.788225in}}{\pgfqpoint{5.748225in}{0.782639in}}{\pgfqpoint{5.752343in}{0.778521in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.774403in}}{\pgfqpoint{5.762047in}{0.772089in}}{\pgfqpoint{5.767871in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.772089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.905273in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.905273in}}{\pgfqpoint{5.882261in}{0.907587in}}{\pgfqpoint{5.886379in}{0.911705in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.915823in}}{\pgfqpoint{5.892811in}{0.921409in}}{\pgfqpoint{5.892811in}{0.927233in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.933057in}}{\pgfqpoint{5.890497in}{0.938643in}}{\pgfqpoint{5.886379in}{0.942761in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.946879in}}{\pgfqpoint{5.876674in}{0.949193in}}{\pgfqpoint{5.870850in}{0.949193in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.949193in}}{\pgfqpoint{5.859440in}{0.946879in}}{\pgfqpoint{5.855322in}{0.942761in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.938643in}}{\pgfqpoint{5.848890in}{0.933057in}}{\pgfqpoint{5.848890in}{0.927233in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.921409in}}{\pgfqpoint{5.851204in}{0.915823in}}{\pgfqpoint{5.855322in}{0.911705in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.907587in}}{\pgfqpoint{5.865026in}{0.905273in}}{\pgfqpoint{5.870850in}{0.905273in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.905273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{1.007676in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{1.007676in}}{\pgfqpoint{5.029003in}{1.009990in}}{\pgfqpoint{5.033121in}{1.014108in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.018226in}}{\pgfqpoint{5.039553in}{1.023812in}}{\pgfqpoint{5.039553in}{1.029636in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.035460in}}{\pgfqpoint{5.037239in}{1.041046in}}{\pgfqpoint{5.033121in}{1.045164in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.049283in}}{\pgfqpoint{5.023417in}{1.051597in}}{\pgfqpoint{5.017593in}{1.051597in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.051597in}}{\pgfqpoint{5.006183in}{1.049283in}}{\pgfqpoint{5.002065in}{1.045164in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.041046in}}{\pgfqpoint{4.995633in}{1.035460in}}{\pgfqpoint{4.995633in}{1.029636in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.023812in}}{\pgfqpoint{4.997947in}{1.018226in}}{\pgfqpoint{5.002065in}{1.014108in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.009990in}}{\pgfqpoint{5.011769in}{1.007676in}}{\pgfqpoint{5.017593in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{1.007676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.017634in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.017634in}}{\pgfqpoint{5.176116in}{1.019948in}}{\pgfqpoint{5.180235in}{1.024066in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.028184in}}{\pgfqpoint{5.186667in}{1.033771in}}{\pgfqpoint{5.186667in}{1.039594in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.045418in}}{\pgfqpoint{5.184353in}{1.051005in}}{\pgfqpoint{5.180235in}{1.055123in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.059241in}}{\pgfqpoint{5.170530in}{1.061555in}}{\pgfqpoint{5.164706in}{1.061555in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.061555in}}{\pgfqpoint{5.153296in}{1.059241in}}{\pgfqpoint{5.149178in}{1.055123in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.051005in}}{\pgfqpoint{5.142746in}{1.045418in}}{\pgfqpoint{5.142746in}{1.039594in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.033771in}}{\pgfqpoint{5.145060in}{1.028184in}}{\pgfqpoint{5.149178in}{1.024066in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.019948in}}{\pgfqpoint{5.158882in}{1.017634in}}{\pgfqpoint{5.164706in}{1.017634in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.017634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.809245in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.809245in}}{\pgfqpoint{5.999951in}{0.811559in}}{\pgfqpoint{6.004069in}{0.815677in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.819795in}}{\pgfqpoint{6.010501in}{0.825382in}}{\pgfqpoint{6.010501in}{0.831206in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.837030in}}{\pgfqpoint{6.008187in}{0.842616in}}{\pgfqpoint{6.004069in}{0.846734in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.850852in}}{\pgfqpoint{5.994365in}{0.853166in}}{\pgfqpoint{5.988541in}{0.853166in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.853166in}}{\pgfqpoint{5.977131in}{0.850852in}}{\pgfqpoint{5.973013in}{0.846734in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.842616in}}{\pgfqpoint{5.966581in}{0.837030in}}{\pgfqpoint{5.966581in}{0.831206in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.825382in}}{\pgfqpoint{5.968895in}{0.819795in}}{\pgfqpoint{5.973013in}{0.815677in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.811559in}}{\pgfqpoint{5.982717in}{0.809245in}}{\pgfqpoint{5.988541in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.809245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.968701in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.968701in}}{\pgfqpoint{5.146694in}{0.971015in}}{\pgfqpoint{5.150812in}{0.975134in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.979252in}}{\pgfqpoint{5.157244in}{0.984838in}}{\pgfqpoint{5.157244in}{0.990662in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.996486in}}{\pgfqpoint{5.154930in}{1.002072in}}{\pgfqpoint{5.150812in}{1.006190in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.010308in}}{\pgfqpoint{5.141108in}{1.012622in}}{\pgfqpoint{5.135284in}{1.012622in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.012622in}}{\pgfqpoint{5.123874in}{1.010308in}}{\pgfqpoint{5.119755in}{1.006190in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.002072in}}{\pgfqpoint{5.113323in}{0.996486in}}{\pgfqpoint{5.113323in}{0.990662in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.984838in}}{\pgfqpoint{5.115637in}{0.979252in}}{\pgfqpoint{5.119755in}{0.975134in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.971015in}}{\pgfqpoint{5.129460in}{0.968701in}}{\pgfqpoint{5.135284in}{0.968701in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.968701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.944936in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.944936in}}{\pgfqpoint{5.720436in}{0.947250in}}{\pgfqpoint{5.724554in}{0.951368in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.955486in}}{\pgfqpoint{5.730986in}{0.961073in}}{\pgfqpoint{5.730986in}{0.966897in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.972721in}}{\pgfqpoint{5.728672in}{0.978307in}}{\pgfqpoint{5.724554in}{0.982425in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.986543in}}{\pgfqpoint{5.714850in}{0.988857in}}{\pgfqpoint{5.709026in}{0.988857in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.988857in}}{\pgfqpoint{5.697616in}{0.986543in}}{\pgfqpoint{5.693497in}{0.982425in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.978307in}}{\pgfqpoint{5.687065in}{0.972721in}}{\pgfqpoint{5.687065in}{0.966897in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.961073in}}{\pgfqpoint{5.689379in}{0.955486in}}{\pgfqpoint{5.693497in}{0.951368in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.947250in}}{\pgfqpoint{5.703202in}{0.944936in}}{\pgfqpoint{5.709026in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.944936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.933928in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.933928in}}{\pgfqpoint{5.573322in}{0.936242in}}{\pgfqpoint{5.577441in}{0.940360in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.944479in}}{\pgfqpoint{5.583873in}{0.950065in}}{\pgfqpoint{5.583873in}{0.955889in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.961713in}}{\pgfqpoint{5.581559in}{0.967299in}}{\pgfqpoint{5.577441in}{0.971417in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.975535in}}{\pgfqpoint{5.567736in}{0.977849in}}{\pgfqpoint{5.561912in}{0.977849in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.977849in}}{\pgfqpoint{5.550502in}{0.975535in}}{\pgfqpoint{5.546384in}{0.971417in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.967299in}}{\pgfqpoint{5.539952in}{0.961713in}}{\pgfqpoint{5.539952in}{0.955889in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.950065in}}{\pgfqpoint{5.542266in}{0.944479in}}{\pgfqpoint{5.546384in}{0.940360in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.936242in}}{\pgfqpoint{5.556088in}{0.933928in}}{\pgfqpoint{5.561912in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.933928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{1.026567in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{1.026567in}}{\pgfqpoint{5.220250in}{1.028881in}}{\pgfqpoint{5.224369in}{1.032999in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.037117in}}{\pgfqpoint{5.230801in}{1.042703in}}{\pgfqpoint{5.230801in}{1.048527in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.054351in}}{\pgfqpoint{5.228487in}{1.059937in}}{\pgfqpoint{5.224369in}{1.064055in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.068173in}}{\pgfqpoint{5.214664in}{1.070487in}}{\pgfqpoint{5.208840in}{1.070487in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.070487in}}{\pgfqpoint{5.197430in}{1.068173in}}{\pgfqpoint{5.193312in}{1.064055in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.059937in}}{\pgfqpoint{5.186880in}{1.054351in}}{\pgfqpoint{5.186880in}{1.048527in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.042703in}}{\pgfqpoint{5.189194in}{1.037117in}}{\pgfqpoint{5.193312in}{1.032999in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.028881in}}{\pgfqpoint{5.203016in}{1.026567in}}{\pgfqpoint{5.208840in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{1.026567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.921407in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.921407in}}{\pgfqpoint{5.043714in}{0.923721in}}{\pgfqpoint{5.047833in}{0.927839in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.931957in}}{\pgfqpoint{5.054265in}{0.937543in}}{\pgfqpoint{5.054265in}{0.943367in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.949191in}}{\pgfqpoint{5.051951in}{0.954778in}}{\pgfqpoint{5.047833in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.963014in}}{\pgfqpoint{5.038128in}{0.965328in}}{\pgfqpoint{5.032304in}{0.965328in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.965328in}}{\pgfqpoint{5.020894in}{0.963014in}}{\pgfqpoint{5.016776in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.954778in}}{\pgfqpoint{5.010344in}{0.949191in}}{\pgfqpoint{5.010344in}{0.943367in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.937543in}}{\pgfqpoint{5.012658in}{0.931957in}}{\pgfqpoint{5.016776in}{0.927839in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.923721in}}{\pgfqpoint{5.026480in}{0.921407in}}{\pgfqpoint{5.032304in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.921407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.925876in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.925876in}}{\pgfqpoint{5.676302in}{0.928190in}}{\pgfqpoint{5.680420in}{0.932308in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.936427in}}{\pgfqpoint{5.686852in}{0.942013in}}{\pgfqpoint{5.686852in}{0.947837in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.953661in}}{\pgfqpoint{5.684538in}{0.959247in}}{\pgfqpoint{5.680420in}{0.963365in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.967483in}}{\pgfqpoint{5.670716in}{0.969797in}}{\pgfqpoint{5.664892in}{0.969797in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.969797in}}{\pgfqpoint{5.653482in}{0.967483in}}{\pgfqpoint{5.649363in}{0.963365in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.959247in}}{\pgfqpoint{5.642931in}{0.953661in}}{\pgfqpoint{5.642931in}{0.947837in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.942013in}}{\pgfqpoint{5.645245in}{0.936427in}}{\pgfqpoint{5.649363in}{0.932308in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.928190in}}{\pgfqpoint{5.659068in}{0.925876in}}{\pgfqpoint{5.664892in}{0.925876in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.925876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.987142in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.987142in}}{\pgfqpoint{5.234962in}{0.989456in}}{\pgfqpoint{5.239080in}{0.993574in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.997692in}}{\pgfqpoint{5.245512in}{1.003279in}}{\pgfqpoint{5.245512in}{1.009102in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{1.014926in}}{\pgfqpoint{5.243198in}{1.020513in}}{\pgfqpoint{5.239080in}{1.024631in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.028749in}}{\pgfqpoint{5.229376in}{1.031063in}}{\pgfqpoint{5.223552in}{1.031063in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.031063in}}{\pgfqpoint{5.212142in}{1.028749in}}{\pgfqpoint{5.208023in}{1.024631in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{1.020513in}}{\pgfqpoint{5.201591in}{1.014926in}}{\pgfqpoint{5.201591in}{1.009102in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{1.003279in}}{\pgfqpoint{5.203905in}{0.997692in}}{\pgfqpoint{5.208023in}{0.993574in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.989456in}}{\pgfqpoint{5.217728in}{0.987142in}}{\pgfqpoint{5.223552in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.987142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.751693in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.751693in}}{\pgfqpoint{5.323230in}{0.754007in}}{\pgfqpoint{5.327348in}{0.758125in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.762243in}}{\pgfqpoint{5.333780in}{0.767830in}}{\pgfqpoint{5.333780in}{0.773653in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.779477in}}{\pgfqpoint{5.331466in}{0.785064in}}{\pgfqpoint{5.327348in}{0.789182in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.793300in}}{\pgfqpoint{5.317644in}{0.795614in}}{\pgfqpoint{5.311820in}{0.795614in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.795614in}}{\pgfqpoint{5.300410in}{0.793300in}}{\pgfqpoint{5.296291in}{0.789182in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.785064in}}{\pgfqpoint{5.289859in}{0.779477in}}{\pgfqpoint{5.289859in}{0.773653in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.767830in}}{\pgfqpoint{5.292173in}{0.762243in}}{\pgfqpoint{5.296291in}{0.758125in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.754007in}}{\pgfqpoint{5.305996in}{0.751693in}}{\pgfqpoint{5.311820in}{0.751693in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.751693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.946789in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.946789in}}{\pgfqpoint{5.396786in}{0.949102in}}{\pgfqpoint{5.400905in}{0.953221in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.957339in}}{\pgfqpoint{5.407337in}{0.962925in}}{\pgfqpoint{5.407337in}{0.968749in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.974573in}}{\pgfqpoint{5.405023in}{0.980159in}}{\pgfqpoint{5.400905in}{0.984277in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.988395in}}{\pgfqpoint{5.391200in}{0.990709in}}{\pgfqpoint{5.385376in}{0.990709in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.990709in}}{\pgfqpoint{5.373966in}{0.988395in}}{\pgfqpoint{5.369848in}{0.984277in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.980159in}}{\pgfqpoint{5.363416in}{0.974573in}}{\pgfqpoint{5.363416in}{0.968749in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.962925in}}{\pgfqpoint{5.365730in}{0.957339in}}{\pgfqpoint{5.369848in}{0.953221in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.949102in}}{\pgfqpoint{5.379552in}{0.946789in}}{\pgfqpoint{5.385376in}{0.946789in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.946789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.917677in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.917677in}}{\pgfqpoint{5.735147in}{0.919991in}}{\pgfqpoint{5.739265in}{0.924109in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.928228in}}{\pgfqpoint{5.745697in}{0.933814in}}{\pgfqpoint{5.745697in}{0.939638in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.945462in}}{\pgfqpoint{5.743383in}{0.951048in}}{\pgfqpoint{5.739265in}{0.955166in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.959284in}}{\pgfqpoint{5.729561in}{0.961598in}}{\pgfqpoint{5.723737in}{0.961598in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.961598in}}{\pgfqpoint{5.712327in}{0.959284in}}{\pgfqpoint{5.708209in}{0.955166in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.951048in}}{\pgfqpoint{5.701777in}{0.945462in}}{\pgfqpoint{5.701777in}{0.939638in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.933814in}}{\pgfqpoint{5.704091in}{0.928228in}}{\pgfqpoint{5.708209in}{0.924109in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.919991in}}{\pgfqpoint{5.717913in}{0.917677in}}{\pgfqpoint{5.723737in}{0.917677in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.917677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.913617in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.913617in}}{\pgfqpoint{4.926024in}{0.915931in}}{\pgfqpoint{4.930142in}{0.920049in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.924167in}}{\pgfqpoint{4.936574in}{0.929754in}}{\pgfqpoint{4.936574in}{0.935578in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.941402in}}{\pgfqpoint{4.934260in}{0.946988in}}{\pgfqpoint{4.930142in}{0.951106in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.955224in}}{\pgfqpoint{4.920438in}{0.957538in}}{\pgfqpoint{4.914614in}{0.957538in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.957538in}}{\pgfqpoint{4.903204in}{0.955224in}}{\pgfqpoint{4.899085in}{0.951106in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.946988in}}{\pgfqpoint{4.892653in}{0.941402in}}{\pgfqpoint{4.892653in}{0.935578in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.929754in}}{\pgfqpoint{4.894967in}{0.924167in}}{\pgfqpoint{4.899085in}{0.920049in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.915931in}}{\pgfqpoint{4.908790in}{0.913617in}}{\pgfqpoint{4.914614in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.913617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.873524in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.873524in}}{\pgfqpoint{5.588034in}{0.875838in}}{\pgfqpoint{5.592152in}{0.879956in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.884074in}}{\pgfqpoint{5.598584in}{0.889660in}}{\pgfqpoint{5.598584in}{0.895484in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.901308in}}{\pgfqpoint{5.596270in}{0.906894in}}{\pgfqpoint{5.592152in}{0.911012in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.915130in}}{\pgfqpoint{5.582448in}{0.917444in}}{\pgfqpoint{5.576624in}{0.917444in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.917444in}}{\pgfqpoint{5.565214in}{0.915130in}}{\pgfqpoint{5.561095in}{0.911012in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.906894in}}{\pgfqpoint{5.554663in}{0.901308in}}{\pgfqpoint{5.554663in}{0.895484in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.889660in}}{\pgfqpoint{5.556977in}{0.884074in}}{\pgfqpoint{5.561095in}{0.879956in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.875838in}}{\pgfqpoint{5.570800in}{0.873524in}}{\pgfqpoint{5.576624in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.873524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.052953in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.052953in}}{\pgfqpoint{5.867549in}{1.055267in}}{\pgfqpoint{5.871667in}{1.059385in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.063503in}}{\pgfqpoint{5.878099in}{1.069089in}}{\pgfqpoint{5.878099in}{1.074913in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.080737in}}{\pgfqpoint{5.875785in}{1.086323in}}{\pgfqpoint{5.871667in}{1.090441in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.094560in}}{\pgfqpoint{5.861963in}{1.096873in}}{\pgfqpoint{5.856139in}{1.096873in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.096873in}}{\pgfqpoint{5.844729in}{1.094560in}}{\pgfqpoint{5.840611in}{1.090441in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.086323in}}{\pgfqpoint{5.834179in}{1.080737in}}{\pgfqpoint{5.834179in}{1.074913in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.069089in}}{\pgfqpoint{5.836493in}{1.063503in}}{\pgfqpoint{5.840611in}{1.059385in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.055267in}}{\pgfqpoint{5.850315in}{1.052953in}}{\pgfqpoint{5.856139in}{1.052953in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.052953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.862151in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.862151in}}{\pgfqpoint{5.911683in}{0.864464in}}{\pgfqpoint{5.915801in}{0.868583in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.872701in}}{\pgfqpoint{5.922233in}{0.878287in}}{\pgfqpoint{5.922233in}{0.884111in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.889935in}}{\pgfqpoint{5.919919in}{0.895521in}}{\pgfqpoint{5.915801in}{0.899639in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.903757in}}{\pgfqpoint{5.906097in}{0.906071in}}{\pgfqpoint{5.900273in}{0.906071in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.906071in}}{\pgfqpoint{5.888863in}{0.903757in}}{\pgfqpoint{5.884745in}{0.899639in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.895521in}}{\pgfqpoint{5.878313in}{0.889935in}}{\pgfqpoint{5.878313in}{0.884111in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.878287in}}{\pgfqpoint{5.880627in}{0.872701in}}{\pgfqpoint{5.884745in}{0.868583in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.864464in}}{\pgfqpoint{5.894449in}{0.862151in}}{\pgfqpoint{5.900273in}{0.862151in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.862151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.722818in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.722818in}}{\pgfqpoint{5.896972in}{0.725132in}}{\pgfqpoint{5.901090in}{0.729250in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.733368in}}{\pgfqpoint{5.907522in}{0.738954in}}{\pgfqpoint{5.907522in}{0.744778in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.750602in}}{\pgfqpoint{5.905208in}{0.756188in}}{\pgfqpoint{5.901090in}{0.760306in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.764424in}}{\pgfqpoint{5.891386in}{0.766738in}}{\pgfqpoint{5.885562in}{0.766738in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.766738in}}{\pgfqpoint{5.874152in}{0.764424in}}{\pgfqpoint{5.870033in}{0.760306in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.756188in}}{\pgfqpoint{5.863601in}{0.750602in}}{\pgfqpoint{5.863601in}{0.744778in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.738954in}}{\pgfqpoint{5.865915in}{0.733368in}}{\pgfqpoint{5.870033in}{0.729250in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.725132in}}{\pgfqpoint{5.879738in}{0.722818in}}{\pgfqpoint{5.885562in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.722818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.733863in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.733863in}}{\pgfqpoint{5.646879in}{0.736177in}}{\pgfqpoint{5.650997in}{0.740295in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.744413in}}{\pgfqpoint{5.657429in}{0.749999in}}{\pgfqpoint{5.657429in}{0.755823in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.761647in}}{\pgfqpoint{5.655115in}{0.767233in}}{\pgfqpoint{5.650997in}{0.771351in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.775470in}}{\pgfqpoint{5.641293in}{0.777783in}}{\pgfqpoint{5.635469in}{0.777783in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.777783in}}{\pgfqpoint{5.624059in}{0.775470in}}{\pgfqpoint{5.619941in}{0.771351in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.767233in}}{\pgfqpoint{5.613509in}{0.761647in}}{\pgfqpoint{5.613509in}{0.755823in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.749999in}}{\pgfqpoint{5.615823in}{0.744413in}}{\pgfqpoint{5.619941in}{0.740295in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.736177in}}{\pgfqpoint{5.629645in}{0.733863in}}{\pgfqpoint{5.635469in}{0.733863in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.733863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.899689in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.899689in}}{\pgfqpoint{5.249673in}{0.902003in}}{\pgfqpoint{5.253791in}{0.906121in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.910239in}}{\pgfqpoint{5.260223in}{0.915825in}}{\pgfqpoint{5.260223in}{0.921649in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.927473in}}{\pgfqpoint{5.257909in}{0.933059in}}{\pgfqpoint{5.253791in}{0.937177in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.941296in}}{\pgfqpoint{5.244087in}{0.943609in}}{\pgfqpoint{5.238263in}{0.943609in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.943609in}}{\pgfqpoint{5.226853in}{0.941296in}}{\pgfqpoint{5.222735in}{0.937177in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.933059in}}{\pgfqpoint{5.216303in}{0.927473in}}{\pgfqpoint{5.216303in}{0.921649in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.915825in}}{\pgfqpoint{5.218617in}{0.910239in}}{\pgfqpoint{5.222735in}{0.906121in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.902003in}}{\pgfqpoint{5.232439in}{0.899689in}}{\pgfqpoint{5.238263in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.899689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.851439in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.851439in}}{\pgfqpoint{5.573322in}{0.853752in}}{\pgfqpoint{5.577441in}{0.857871in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.861989in}}{\pgfqpoint{5.583873in}{0.867575in}}{\pgfqpoint{5.583873in}{0.873399in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.879223in}}{\pgfqpoint{5.581559in}{0.884809in}}{\pgfqpoint{5.577441in}{0.888927in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.893045in}}{\pgfqpoint{5.567736in}{0.895359in}}{\pgfqpoint{5.561912in}{0.895359in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.895359in}}{\pgfqpoint{5.550502in}{0.893045in}}{\pgfqpoint{5.546384in}{0.888927in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.884809in}}{\pgfqpoint{5.539952in}{0.879223in}}{\pgfqpoint{5.539952in}{0.873399in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.867575in}}{\pgfqpoint{5.542266in}{0.861989in}}{\pgfqpoint{5.546384in}{0.857871in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.853752in}}{\pgfqpoint{5.556088in}{0.851439in}}{\pgfqpoint{5.561912in}{0.851439in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.851439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.979359in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.979359in}}{\pgfqpoint{5.264384in}{0.981673in}}{\pgfqpoint{5.268503in}{0.985791in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.989910in}}{\pgfqpoint{5.274935in}{0.995496in}}{\pgfqpoint{5.274935in}{1.001320in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{1.007144in}}{\pgfqpoint{5.272621in}{1.012730in}}{\pgfqpoint{5.268503in}{1.016848in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.020966in}}{\pgfqpoint{5.258798in}{1.023280in}}{\pgfqpoint{5.252974in}{1.023280in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.023280in}}{\pgfqpoint{5.241564in}{1.020966in}}{\pgfqpoint{5.237446in}{1.016848in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.012730in}}{\pgfqpoint{5.231014in}{1.007144in}}{\pgfqpoint{5.231014in}{1.001320in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.995496in}}{\pgfqpoint{5.233328in}{0.989910in}}{\pgfqpoint{5.237446in}{0.985791in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.981673in}}{\pgfqpoint{5.247150in}{0.979359in}}{\pgfqpoint{5.252974in}{0.979359in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.979359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.816041in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.816041in}}{\pgfqpoint{5.205539in}{0.818355in}}{\pgfqpoint{5.209657in}{0.822473in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.826591in}}{\pgfqpoint{5.216089in}{0.832177in}}{\pgfqpoint{5.216089in}{0.838001in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.843825in}}{\pgfqpoint{5.213775in}{0.849411in}}{\pgfqpoint{5.209657in}{0.853529in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.857647in}}{\pgfqpoint{5.199953in}{0.859961in}}{\pgfqpoint{5.194129in}{0.859961in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.859961in}}{\pgfqpoint{5.182719in}{0.857647in}}{\pgfqpoint{5.178601in}{0.853529in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.849411in}}{\pgfqpoint{5.172169in}{0.843825in}}{\pgfqpoint{5.172169in}{0.838001in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.832177in}}{\pgfqpoint{5.174483in}{0.826591in}}{\pgfqpoint{5.178601in}{0.822473in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.818355in}}{\pgfqpoint{5.188305in}{0.816041in}}{\pgfqpoint{5.194129in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.816041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.928518in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.928518in}}{\pgfqpoint{4.955446in}{0.930832in}}{\pgfqpoint{4.959565in}{0.934950in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.939068in}}{\pgfqpoint{4.965997in}{0.944654in}}{\pgfqpoint{4.965997in}{0.950478in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.956302in}}{\pgfqpoint{4.963683in}{0.961888in}}{\pgfqpoint{4.959565in}{0.966006in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.970124in}}{\pgfqpoint{4.949860in}{0.972438in}}{\pgfqpoint{4.944036in}{0.972438in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.972438in}}{\pgfqpoint{4.932626in}{0.970124in}}{\pgfqpoint{4.928508in}{0.966006in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.961888in}}{\pgfqpoint{4.922076in}{0.956302in}}{\pgfqpoint{4.922076in}{0.950478in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.944654in}}{\pgfqpoint{4.924390in}{0.939068in}}{\pgfqpoint{4.928508in}{0.934950in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.930832in}}{\pgfqpoint{4.938212in}{0.928518in}}{\pgfqpoint{4.944036in}{0.928518in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.928518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.929194in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.929194in}}{\pgfqpoint{4.955446in}{0.931508in}}{\pgfqpoint{4.959565in}{0.935626in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.939744in}}{\pgfqpoint{4.965997in}{0.945331in}}{\pgfqpoint{4.965997in}{0.951155in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.956978in}}{\pgfqpoint{4.963683in}{0.962565in}}{\pgfqpoint{4.959565in}{0.966683in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.970801in}}{\pgfqpoint{4.949860in}{0.973115in}}{\pgfqpoint{4.944036in}{0.973115in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.973115in}}{\pgfqpoint{4.932626in}{0.970801in}}{\pgfqpoint{4.928508in}{0.966683in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.962565in}}{\pgfqpoint{4.922076in}{0.956978in}}{\pgfqpoint{4.922076in}{0.951155in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.945331in}}{\pgfqpoint{4.924390in}{0.939744in}}{\pgfqpoint{4.928508in}{0.935626in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.931508in}}{\pgfqpoint{4.938212in}{0.929194in}}{\pgfqpoint{4.944036in}{0.929194in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.929194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.105100in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.105100in}}{\pgfqpoint{4.984869in}{1.107413in}}{\pgfqpoint{4.988987in}{1.111532in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.115650in}}{\pgfqpoint{4.995419in}{1.121236in}}{\pgfqpoint{4.995419in}{1.127060in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.132884in}}{\pgfqpoint{4.993105in}{1.138470in}}{\pgfqpoint{4.988987in}{1.142588in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.146706in}}{\pgfqpoint{4.979283in}{1.149020in}}{\pgfqpoint{4.973459in}{1.149020in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.149020in}}{\pgfqpoint{4.962049in}{1.146706in}}{\pgfqpoint{4.957931in}{1.142588in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.138470in}}{\pgfqpoint{4.951499in}{1.132884in}}{\pgfqpoint{4.951499in}{1.127060in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.121236in}}{\pgfqpoint{4.953813in}{1.115650in}}{\pgfqpoint{4.957931in}{1.111532in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.107413in}}{\pgfqpoint{4.967635in}{1.105100in}}{\pgfqpoint{4.973459in}{1.105100in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.105100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.842331in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.842331in}}{\pgfqpoint{5.735147in}{0.844645in}}{\pgfqpoint{5.739265in}{0.848763in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.852881in}}{\pgfqpoint{5.745697in}{0.858467in}}{\pgfqpoint{5.745697in}{0.864291in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.870115in}}{\pgfqpoint{5.743383in}{0.875702in}}{\pgfqpoint{5.739265in}{0.879820in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.883938in}}{\pgfqpoint{5.729561in}{0.886252in}}{\pgfqpoint{5.723737in}{0.886252in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.886252in}}{\pgfqpoint{5.712327in}{0.883938in}}{\pgfqpoint{5.708209in}{0.879820in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.875702in}}{\pgfqpoint{5.701777in}{0.870115in}}{\pgfqpoint{5.701777in}{0.864291in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.858467in}}{\pgfqpoint{5.704091in}{0.852881in}}{\pgfqpoint{5.708209in}{0.848763in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.844645in}}{\pgfqpoint{5.717913in}{0.842331in}}{\pgfqpoint{5.723737in}{0.842331in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.842331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.926345in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.926345in}}{\pgfqpoint{4.940735in}{0.928659in}}{\pgfqpoint{4.944853in}{0.932777in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.936896in}}{\pgfqpoint{4.951285in}{0.942482in}}{\pgfqpoint{4.951285in}{0.948306in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.954130in}}{\pgfqpoint{4.948971in}{0.959716in}}{\pgfqpoint{4.944853in}{0.963834in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.967952in}}{\pgfqpoint{4.935149in}{0.970266in}}{\pgfqpoint{4.929325in}{0.970266in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.970266in}}{\pgfqpoint{4.917915in}{0.967952in}}{\pgfqpoint{4.913797in}{0.963834in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.959716in}}{\pgfqpoint{4.907365in}{0.954130in}}{\pgfqpoint{4.907365in}{0.948306in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.942482in}}{\pgfqpoint{4.909679in}{0.936896in}}{\pgfqpoint{4.913797in}{0.932777in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.928659in}}{\pgfqpoint{4.923501in}{0.926345in}}{\pgfqpoint{4.929325in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.926345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{1.187870in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{1.187870in}}{\pgfqpoint{5.896972in}{1.190184in}}{\pgfqpoint{5.901090in}{1.194302in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.198420in}}{\pgfqpoint{5.907522in}{1.204006in}}{\pgfqpoint{5.907522in}{1.209830in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.215654in}}{\pgfqpoint{5.905208in}{1.221240in}}{\pgfqpoint{5.901090in}{1.225358in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.229476in}}{\pgfqpoint{5.891386in}{1.231790in}}{\pgfqpoint{5.885562in}{1.231790in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.231790in}}{\pgfqpoint{5.874152in}{1.229476in}}{\pgfqpoint{5.870033in}{1.225358in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.221240in}}{\pgfqpoint{5.863601in}{1.215654in}}{\pgfqpoint{5.863601in}{1.209830in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.204006in}}{\pgfqpoint{5.865915in}{1.198420in}}{\pgfqpoint{5.870033in}{1.194302in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{1.190184in}}{\pgfqpoint{5.879738in}{1.187870in}}{\pgfqpoint{5.885562in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{1.187870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.932558in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.932558in}}{\pgfqpoint{5.279096in}{0.934872in}}{\pgfqpoint{5.283214in}{0.938990in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.943108in}}{\pgfqpoint{5.289646in}{0.948694in}}{\pgfqpoint{5.289646in}{0.954518in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.960342in}}{\pgfqpoint{5.287332in}{0.965928in}}{\pgfqpoint{5.283214in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.974165in}}{\pgfqpoint{5.273510in}{0.976479in}}{\pgfqpoint{5.267686in}{0.976479in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.976479in}}{\pgfqpoint{5.256276in}{0.974165in}}{\pgfqpoint{5.252157in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.965928in}}{\pgfqpoint{5.245725in}{0.960342in}}{\pgfqpoint{5.245725in}{0.954518in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.948694in}}{\pgfqpoint{5.248039in}{0.943108in}}{\pgfqpoint{5.252157in}{0.938990in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.934872in}}{\pgfqpoint{5.261862in}{0.932558in}}{\pgfqpoint{5.267686in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.932558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.819866in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.819866in}}{\pgfqpoint{5.793993in}{0.822180in}}{\pgfqpoint{5.798111in}{0.826298in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.830416in}}{\pgfqpoint{5.804543in}{0.836002in}}{\pgfqpoint{5.804543in}{0.841826in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.847650in}}{\pgfqpoint{5.802229in}{0.853236in}}{\pgfqpoint{5.798111in}{0.857355in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.861473in}}{\pgfqpoint{5.788406in}{0.863787in}}{\pgfqpoint{5.782582in}{0.863787in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.863787in}}{\pgfqpoint{5.771172in}{0.861473in}}{\pgfqpoint{5.767054in}{0.857355in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.853236in}}{\pgfqpoint{5.760622in}{0.847650in}}{\pgfqpoint{5.760622in}{0.841826in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.836002in}}{\pgfqpoint{5.762936in}{0.830416in}}{\pgfqpoint{5.767054in}{0.826298in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.822180in}}{\pgfqpoint{5.776758in}{0.819866in}}{\pgfqpoint{5.782582in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.819866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.997354in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.997354in}}{\pgfqpoint{5.220250in}{0.999668in}}{\pgfqpoint{5.224369in}{1.003786in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.007904in}}{\pgfqpoint{5.230801in}{1.013491in}}{\pgfqpoint{5.230801in}{1.019314in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.025138in}}{\pgfqpoint{5.228487in}{1.030725in}}{\pgfqpoint{5.224369in}{1.034843in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.038961in}}{\pgfqpoint{5.214664in}{1.041275in}}{\pgfqpoint{5.208840in}{1.041275in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.041275in}}{\pgfqpoint{5.197430in}{1.038961in}}{\pgfqpoint{5.193312in}{1.034843in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.030725in}}{\pgfqpoint{5.186880in}{1.025138in}}{\pgfqpoint{5.186880in}{1.019314in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.013491in}}{\pgfqpoint{5.189194in}{1.007904in}}{\pgfqpoint{5.193312in}{1.003786in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.999668in}}{\pgfqpoint{5.203016in}{0.997354in}}{\pgfqpoint{5.208840in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.997354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.792889in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.792889in}}{\pgfqpoint{5.470343in}{0.795203in}}{\pgfqpoint{5.474461in}{0.799321in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.803439in}}{\pgfqpoint{5.480893in}{0.809026in}}{\pgfqpoint{5.480893in}{0.814850in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.820673in}}{\pgfqpoint{5.478579in}{0.826260in}}{\pgfqpoint{5.474461in}{0.830378in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.834496in}}{\pgfqpoint{5.464757in}{0.836810in}}{\pgfqpoint{5.458933in}{0.836810in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.836810in}}{\pgfqpoint{5.447523in}{0.834496in}}{\pgfqpoint{5.443405in}{0.830378in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.826260in}}{\pgfqpoint{5.436973in}{0.820673in}}{\pgfqpoint{5.436973in}{0.814850in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.809026in}}{\pgfqpoint{5.439287in}{0.803439in}}{\pgfqpoint{5.443405in}{0.799321in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.795203in}}{\pgfqpoint{5.453109in}{0.792889in}}{\pgfqpoint{5.458933in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.792889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.878403in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.878403in}}{\pgfqpoint{5.308518in}{0.880717in}}{\pgfqpoint{5.312637in}{0.884835in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.888954in}}{\pgfqpoint{5.319069in}{0.894540in}}{\pgfqpoint{5.319069in}{0.900364in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.906188in}}{\pgfqpoint{5.316755in}{0.911774in}}{\pgfqpoint{5.312637in}{0.915892in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.920010in}}{\pgfqpoint{5.302932in}{0.922324in}}{\pgfqpoint{5.297108in}{0.922324in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.922324in}}{\pgfqpoint{5.285698in}{0.920010in}}{\pgfqpoint{5.281580in}{0.915892in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.911774in}}{\pgfqpoint{5.275148in}{0.906188in}}{\pgfqpoint{5.275148in}{0.900364in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.894540in}}{\pgfqpoint{5.277462in}{0.888954in}}{\pgfqpoint{5.281580in}{0.884835in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.880717in}}{\pgfqpoint{5.291284in}{0.878403in}}{\pgfqpoint{5.297108in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.878403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.814362in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.814362in}}{\pgfqpoint{5.646879in}{0.816676in}}{\pgfqpoint{5.650997in}{0.820794in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.824912in}}{\pgfqpoint{5.657429in}{0.830498in}}{\pgfqpoint{5.657429in}{0.836322in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.842146in}}{\pgfqpoint{5.655115in}{0.847732in}}{\pgfqpoint{5.650997in}{0.851850in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.855969in}}{\pgfqpoint{5.641293in}{0.858282in}}{\pgfqpoint{5.635469in}{0.858282in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.858282in}}{\pgfqpoint{5.624059in}{0.855969in}}{\pgfqpoint{5.619941in}{0.851850in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.847732in}}{\pgfqpoint{5.613509in}{0.842146in}}{\pgfqpoint{5.613509in}{0.836322in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.830498in}}{\pgfqpoint{5.615823in}{0.824912in}}{\pgfqpoint{5.619941in}{0.820794in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.816676in}}{\pgfqpoint{5.629645in}{0.814362in}}{\pgfqpoint{5.635469in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.814362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.797894in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.797894in}}{\pgfqpoint{5.411498in}{0.800208in}}{\pgfqpoint{5.415616in}{0.804326in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.808444in}}{\pgfqpoint{5.422048in}{0.814030in}}{\pgfqpoint{5.422048in}{0.819854in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.825678in}}{\pgfqpoint{5.419734in}{0.831264in}}{\pgfqpoint{5.415616in}{0.835382in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.839500in}}{\pgfqpoint{5.405912in}{0.841814in}}{\pgfqpoint{5.400088in}{0.841814in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.841814in}}{\pgfqpoint{5.388678in}{0.839500in}}{\pgfqpoint{5.384559in}{0.835382in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.831264in}}{\pgfqpoint{5.378127in}{0.825678in}}{\pgfqpoint{5.378127in}{0.819854in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.814030in}}{\pgfqpoint{5.380441in}{0.808444in}}{\pgfqpoint{5.384559in}{0.804326in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.800208in}}{\pgfqpoint{5.394264in}{0.797894in}}{\pgfqpoint{5.400088in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.797894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.760452in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.760452in}}{\pgfqpoint{5.764570in}{0.762766in}}{\pgfqpoint{5.768688in}{0.766884in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.771002in}}{\pgfqpoint{5.775120in}{0.776588in}}{\pgfqpoint{5.775120in}{0.782412in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.788236in}}{\pgfqpoint{5.772806in}{0.793822in}}{\pgfqpoint{5.768688in}{0.797940in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.802058in}}{\pgfqpoint{5.758984in}{0.804372in}}{\pgfqpoint{5.753160in}{0.804372in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.804372in}}{\pgfqpoint{5.741750in}{0.802058in}}{\pgfqpoint{5.737631in}{0.797940in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.793822in}}{\pgfqpoint{5.731199in}{0.788236in}}{\pgfqpoint{5.731199in}{0.782412in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.776588in}}{\pgfqpoint{5.733513in}{0.771002in}}{\pgfqpoint{5.737631in}{0.766884in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.762766in}}{\pgfqpoint{5.747336in}{0.760452in}}{\pgfqpoint{5.753160in}{0.760452in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.760452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.948514in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.948514in}}{\pgfqpoint{5.602745in}{0.950828in}}{\pgfqpoint{5.606863in}{0.954946in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.959064in}}{\pgfqpoint{5.613295in}{0.964650in}}{\pgfqpoint{5.613295in}{0.970474in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.976298in}}{\pgfqpoint{5.610981in}{0.981884in}}{\pgfqpoint{5.606863in}{0.986003in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.990121in}}{\pgfqpoint{5.597159in}{0.992435in}}{\pgfqpoint{5.591335in}{0.992435in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.992435in}}{\pgfqpoint{5.579925in}{0.990121in}}{\pgfqpoint{5.575807in}{0.986003in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.981884in}}{\pgfqpoint{5.569375in}{0.976298in}}{\pgfqpoint{5.569375in}{0.970474in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.964650in}}{\pgfqpoint{5.571689in}{0.959064in}}{\pgfqpoint{5.575807in}{0.954946in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.950828in}}{\pgfqpoint{5.585511in}{0.948514in}}{\pgfqpoint{5.591335in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.948514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.725135in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.725135in}}{\pgfqpoint{5.941106in}{0.727449in}}{\pgfqpoint{5.945224in}{0.731567in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.735686in}}{\pgfqpoint{5.951656in}{0.741272in}}{\pgfqpoint{5.951656in}{0.747096in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.752920in}}{\pgfqpoint{5.949342in}{0.758506in}}{\pgfqpoint{5.945224in}{0.762624in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.766742in}}{\pgfqpoint{5.935520in}{0.769056in}}{\pgfqpoint{5.929696in}{0.769056in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.769056in}}{\pgfqpoint{5.918286in}{0.766742in}}{\pgfqpoint{5.914167in}{0.762624in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.758506in}}{\pgfqpoint{5.907735in}{0.752920in}}{\pgfqpoint{5.907735in}{0.747096in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.741272in}}{\pgfqpoint{5.910049in}{0.735686in}}{\pgfqpoint{5.914167in}{0.731567in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.727449in}}{\pgfqpoint{5.923872in}{0.725135in}}{\pgfqpoint{5.929696in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.725135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.908845in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.908845in}}{\pgfqpoint{5.793993in}{0.911159in}}{\pgfqpoint{5.798111in}{0.915277in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.919396in}}{\pgfqpoint{5.804543in}{0.924982in}}{\pgfqpoint{5.804543in}{0.930806in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.936630in}}{\pgfqpoint{5.802229in}{0.942216in}}{\pgfqpoint{5.798111in}{0.946334in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.950452in}}{\pgfqpoint{5.788406in}{0.952766in}}{\pgfqpoint{5.782582in}{0.952766in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.952766in}}{\pgfqpoint{5.771172in}{0.950452in}}{\pgfqpoint{5.767054in}{0.946334in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.942216in}}{\pgfqpoint{5.760622in}{0.936630in}}{\pgfqpoint{5.760622in}{0.930806in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.924982in}}{\pgfqpoint{5.762936in}{0.919396in}}{\pgfqpoint{5.767054in}{0.915277in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.911159in}}{\pgfqpoint{5.776758in}{0.908845in}}{\pgfqpoint{5.782582in}{0.908845in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.908845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{1.023664in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{1.023664in}}{\pgfqpoint{5.838127in}{1.025978in}}{\pgfqpoint{5.842245in}{1.030096in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{1.034214in}}{\pgfqpoint{5.848677in}{1.039800in}}{\pgfqpoint{5.848677in}{1.045624in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{1.051448in}}{\pgfqpoint{5.846363in}{1.057034in}}{\pgfqpoint{5.842245in}{1.061152in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{1.065270in}}{\pgfqpoint{5.832540in}{1.067584in}}{\pgfqpoint{5.826716in}{1.067584in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.067584in}}{\pgfqpoint{5.815306in}{1.065270in}}{\pgfqpoint{5.811188in}{1.061152in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{1.057034in}}{\pgfqpoint{5.804756in}{1.051448in}}{\pgfqpoint{5.804756in}{1.045624in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{1.039800in}}{\pgfqpoint{5.807070in}{1.034214in}}{\pgfqpoint{5.811188in}{1.030096in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{1.025978in}}{\pgfqpoint{5.820892in}{1.023664in}}{\pgfqpoint{5.826716in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{1.023664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.889571in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.889571in}}{\pgfqpoint{5.779281in}{0.891884in}}{\pgfqpoint{5.783399in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.900121in}}{\pgfqpoint{5.789831in}{0.905707in}}{\pgfqpoint{5.789831in}{0.911531in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.917355in}}{\pgfqpoint{5.787517in}{0.922941in}}{\pgfqpoint{5.783399in}{0.927059in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.931177in}}{\pgfqpoint{5.773695in}{0.933491in}}{\pgfqpoint{5.767871in}{0.933491in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.933491in}}{\pgfqpoint{5.756461in}{0.931177in}}{\pgfqpoint{5.752343in}{0.927059in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.922941in}}{\pgfqpoint{5.745911in}{0.917355in}}{\pgfqpoint{5.745911in}{0.911531in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.905707in}}{\pgfqpoint{5.748225in}{0.900121in}}{\pgfqpoint{5.752343in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.891884in}}{\pgfqpoint{5.762047in}{0.889571in}}{\pgfqpoint{5.767871in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.889571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.966094in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.966094in}}{\pgfqpoint{6.073508in}{0.968408in}}{\pgfqpoint{6.077626in}{0.972526in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.976645in}}{\pgfqpoint{6.084058in}{0.982231in}}{\pgfqpoint{6.084058in}{0.988055in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.993879in}}{\pgfqpoint{6.081744in}{0.999465in}}{\pgfqpoint{6.077626in}{1.003583in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.007701in}}{\pgfqpoint{6.067922in}{1.010015in}}{\pgfqpoint{6.062098in}{1.010015in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.010015in}}{\pgfqpoint{6.050688in}{1.007701in}}{\pgfqpoint{6.046570in}{1.003583in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.999465in}}{\pgfqpoint{6.040138in}{0.993879in}}{\pgfqpoint{6.040138in}{0.988055in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.982231in}}{\pgfqpoint{6.042451in}{0.976645in}}{\pgfqpoint{6.046570in}{0.972526in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.968408in}}{\pgfqpoint{6.056274in}{0.966094in}}{\pgfqpoint{6.062098in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.966094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.000067in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.000067in}}{\pgfqpoint{5.720436in}{1.002381in}}{\pgfqpoint{5.724554in}{1.006499in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.010617in}}{\pgfqpoint{5.730986in}{1.016203in}}{\pgfqpoint{5.730986in}{1.022027in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.027851in}}{\pgfqpoint{5.728672in}{1.033437in}}{\pgfqpoint{5.724554in}{1.037555in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.041673in}}{\pgfqpoint{5.714850in}{1.043987in}}{\pgfqpoint{5.709026in}{1.043987in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.043987in}}{\pgfqpoint{5.697616in}{1.041673in}}{\pgfqpoint{5.693497in}{1.037555in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.033437in}}{\pgfqpoint{5.687065in}{1.027851in}}{\pgfqpoint{5.687065in}{1.022027in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.016203in}}{\pgfqpoint{5.689379in}{1.010617in}}{\pgfqpoint{5.693497in}{1.006499in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.002381in}}{\pgfqpoint{5.703202in}{1.000067in}}{\pgfqpoint{5.709026in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.000067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.983396in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.983396in}}{\pgfqpoint{5.323230in}{0.985710in}}{\pgfqpoint{5.327348in}{0.989828in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.993947in}}{\pgfqpoint{5.333780in}{0.999533in}}{\pgfqpoint{5.333780in}{1.005357in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.011181in}}{\pgfqpoint{5.331466in}{1.016767in}}{\pgfqpoint{5.327348in}{1.020885in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.025003in}}{\pgfqpoint{5.317644in}{1.027317in}}{\pgfqpoint{5.311820in}{1.027317in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.027317in}}{\pgfqpoint{5.300410in}{1.025003in}}{\pgfqpoint{5.296291in}{1.020885in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.016767in}}{\pgfqpoint{5.289859in}{1.011181in}}{\pgfqpoint{5.289859in}{1.005357in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.999533in}}{\pgfqpoint{5.292173in}{0.993947in}}{\pgfqpoint{5.296291in}{0.989828in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.985710in}}{\pgfqpoint{5.305996in}{0.983396in}}{\pgfqpoint{5.311820in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.983396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.030357in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.030357in}}{\pgfqpoint{5.014292in}{1.032671in}}{\pgfqpoint{5.018410in}{1.036789in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.040907in}}{\pgfqpoint{5.024842in}{1.046493in}}{\pgfqpoint{5.024842in}{1.052317in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.058141in}}{\pgfqpoint{5.022528in}{1.063727in}}{\pgfqpoint{5.018410in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.071963in}}{\pgfqpoint{5.008706in}{1.074277in}}{\pgfqpoint{5.002882in}{1.074277in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.074277in}}{\pgfqpoint{4.991472in}{1.071963in}}{\pgfqpoint{4.987353in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.063727in}}{\pgfqpoint{4.980921in}{1.058141in}}{\pgfqpoint{4.980921in}{1.052317in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.046493in}}{\pgfqpoint{4.983235in}{1.040907in}}{\pgfqpoint{4.987353in}{1.036789in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.032671in}}{\pgfqpoint{4.997058in}{1.030357in}}{\pgfqpoint{5.002882in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.030357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{1.537098in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{1.537098in}}{\pgfqpoint{5.558611in}{1.539411in}}{\pgfqpoint{5.562729in}{1.543530in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{1.547648in}}{\pgfqpoint{5.569161in}{1.553234in}}{\pgfqpoint{5.569161in}{1.559058in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.564882in}}{\pgfqpoint{5.566847in}{1.570468in}}{\pgfqpoint{5.562729in}{1.574586in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.578704in}}{\pgfqpoint{5.553025in}{1.581018in}}{\pgfqpoint{5.547201in}{1.581018in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.581018in}}{\pgfqpoint{5.535791in}{1.578704in}}{\pgfqpoint{5.531673in}{1.574586in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.570468in}}{\pgfqpoint{5.525241in}{1.564882in}}{\pgfqpoint{5.525241in}{1.559058in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.553234in}}{\pgfqpoint{5.527555in}{1.547648in}}{\pgfqpoint{5.531673in}{1.543530in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{1.539411in}}{\pgfqpoint{5.541377in}{1.537098in}}{\pgfqpoint{5.547201in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{1.537098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.579985in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.579985in}}{\pgfqpoint{5.588034in}{0.582299in}}{\pgfqpoint{5.592152in}{0.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.590535in}}{\pgfqpoint{5.598584in}{0.596122in}}{\pgfqpoint{5.598584in}{0.601946in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.607769in}}{\pgfqpoint{5.596270in}{0.613356in}}{\pgfqpoint{5.592152in}{0.617474in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.621592in}}{\pgfqpoint{5.582448in}{0.623906in}}{\pgfqpoint{5.576624in}{0.623906in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.623906in}}{\pgfqpoint{5.565214in}{0.621592in}}{\pgfqpoint{5.561095in}{0.617474in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.613356in}}{\pgfqpoint{5.554663in}{0.607769in}}{\pgfqpoint{5.554663in}{0.601946in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.596122in}}{\pgfqpoint{5.556977in}{0.590535in}}{\pgfqpoint{5.561095in}{0.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.582299in}}{\pgfqpoint{5.570800in}{0.579985in}}{\pgfqpoint{5.576624in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.579985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.096127in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.096127in}}{\pgfqpoint{5.617456in}{1.098441in}}{\pgfqpoint{5.621575in}{1.102559in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.106677in}}{\pgfqpoint{5.628007in}{1.112264in}}{\pgfqpoint{5.628007in}{1.118087in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.123911in}}{\pgfqpoint{5.625693in}{1.129498in}}{\pgfqpoint{5.621575in}{1.133616in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.137734in}}{\pgfqpoint{5.611870in}{1.140048in}}{\pgfqpoint{5.606046in}{1.140048in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.140048in}}{\pgfqpoint{5.594636in}{1.137734in}}{\pgfqpoint{5.590518in}{1.133616in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.129498in}}{\pgfqpoint{5.584086in}{1.123911in}}{\pgfqpoint{5.584086in}{1.118087in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.112264in}}{\pgfqpoint{5.586400in}{1.106677in}}{\pgfqpoint{5.590518in}{1.102559in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.098441in}}{\pgfqpoint{5.600222in}{1.096127in}}{\pgfqpoint{5.606046in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.096127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.493737in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.493737in}}{\pgfqpoint{5.705725in}{0.496051in}}{\pgfqpoint{5.709843in}{0.500169in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.504287in}}{\pgfqpoint{5.716275in}{0.509873in}}{\pgfqpoint{5.716275in}{0.515697in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.521521in}}{\pgfqpoint{5.713961in}{0.527107in}}{\pgfqpoint{5.709843in}{0.531225in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.535343in}}{\pgfqpoint{5.700138in}{0.537657in}}{\pgfqpoint{5.694314in}{0.537657in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.537657in}}{\pgfqpoint{5.682904in}{0.535343in}}{\pgfqpoint{5.678786in}{0.531225in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.527107in}}{\pgfqpoint{5.672354in}{0.521521in}}{\pgfqpoint{5.672354in}{0.515697in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.509873in}}{\pgfqpoint{5.674668in}{0.504287in}}{\pgfqpoint{5.678786in}{0.500169in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.496051in}}{\pgfqpoint{5.688490in}{0.493737in}}{\pgfqpoint{5.694314in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.493737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.900486in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.900486in}}{\pgfqpoint{5.911683in}{0.902800in}}{\pgfqpoint{5.915801in}{0.906918in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.911036in}}{\pgfqpoint{5.922233in}{0.916622in}}{\pgfqpoint{5.922233in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.928270in}}{\pgfqpoint{5.919919in}{0.933856in}}{\pgfqpoint{5.915801in}{0.937975in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.942093in}}{\pgfqpoint{5.906097in}{0.944407in}}{\pgfqpoint{5.900273in}{0.944407in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.944407in}}{\pgfqpoint{5.888863in}{0.942093in}}{\pgfqpoint{5.884745in}{0.937975in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.933856in}}{\pgfqpoint{5.878313in}{0.928270in}}{\pgfqpoint{5.878313in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.916622in}}{\pgfqpoint{5.880627in}{0.911036in}}{\pgfqpoint{5.884745in}{0.906918in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.902800in}}{\pgfqpoint{5.894449in}{0.900486in}}{\pgfqpoint{5.900273in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.900486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{1.140072in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{1.140072in}}{\pgfqpoint{5.485054in}{1.142386in}}{\pgfqpoint{5.489173in}{1.146504in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{1.150622in}}{\pgfqpoint{5.495605in}{1.156209in}}{\pgfqpoint{5.495605in}{1.162033in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{1.167856in}}{\pgfqpoint{5.493291in}{1.173443in}}{\pgfqpoint{5.489173in}{1.177561in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.181679in}}{\pgfqpoint{5.479468in}{1.183993in}}{\pgfqpoint{5.473644in}{1.183993in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.183993in}}{\pgfqpoint{5.462234in}{1.181679in}}{\pgfqpoint{5.458116in}{1.177561in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.173443in}}{\pgfqpoint{5.451684in}{1.167856in}}{\pgfqpoint{5.451684in}{1.162033in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{1.156209in}}{\pgfqpoint{5.453998in}{1.150622in}}{\pgfqpoint{5.458116in}{1.146504in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{1.142386in}}{\pgfqpoint{5.467820in}{1.140072in}}{\pgfqpoint{5.473644in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{1.140072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.672302in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.672302in}}{\pgfqpoint{5.588034in}{0.674615in}}{\pgfqpoint{5.592152in}{0.678734in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.682852in}}{\pgfqpoint{5.598584in}{0.688438in}}{\pgfqpoint{5.598584in}{0.694262in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.700086in}}{\pgfqpoint{5.596270in}{0.705672in}}{\pgfqpoint{5.592152in}{0.709790in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.713908in}}{\pgfqpoint{5.582448in}{0.716222in}}{\pgfqpoint{5.576624in}{0.716222in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.716222in}}{\pgfqpoint{5.565214in}{0.713908in}}{\pgfqpoint{5.561095in}{0.709790in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.705672in}}{\pgfqpoint{5.554663in}{0.700086in}}{\pgfqpoint{5.554663in}{0.694262in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.688438in}}{\pgfqpoint{5.556977in}{0.682852in}}{\pgfqpoint{5.561095in}{0.678734in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.674615in}}{\pgfqpoint{5.570800in}{0.672302in}}{\pgfqpoint{5.576624in}{0.672302in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.672302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.793263in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.793263in}}{\pgfqpoint{5.543900in}{0.795577in}}{\pgfqpoint{5.548018in}{0.799695in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.803813in}}{\pgfqpoint{5.554450in}{0.809399in}}{\pgfqpoint{5.554450in}{0.815223in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.821047in}}{\pgfqpoint{5.552136in}{0.826634in}}{\pgfqpoint{5.548018in}{0.830752in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.834870in}}{\pgfqpoint{5.538314in}{0.837184in}}{\pgfqpoint{5.532490in}{0.837184in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.837184in}}{\pgfqpoint{5.521080in}{0.834870in}}{\pgfqpoint{5.516961in}{0.830752in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.826634in}}{\pgfqpoint{5.510529in}{0.821047in}}{\pgfqpoint{5.510529in}{0.815223in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.809399in}}{\pgfqpoint{5.512843in}{0.803813in}}{\pgfqpoint{5.516961in}{0.799695in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.795577in}}{\pgfqpoint{5.526666in}{0.793263in}}{\pgfqpoint{5.532490in}{0.793263in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.793263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.982763in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.982763in}}{\pgfqpoint{5.499766in}{0.985077in}}{\pgfqpoint{5.503884in}{0.989195in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.993313in}}{\pgfqpoint{5.510316in}{0.998899in}}{\pgfqpoint{5.510316in}{1.004723in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.010547in}}{\pgfqpoint{5.508002in}{1.016133in}}{\pgfqpoint{5.503884in}{1.020252in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.024370in}}{\pgfqpoint{5.494180in}{1.026684in}}{\pgfqpoint{5.488356in}{1.026684in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.026684in}}{\pgfqpoint{5.476946in}{1.024370in}}{\pgfqpoint{5.472827in}{1.020252in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.016133in}}{\pgfqpoint{5.466395in}{1.010547in}}{\pgfqpoint{5.466395in}{1.004723in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.998899in}}{\pgfqpoint{5.468709in}{0.993313in}}{\pgfqpoint{5.472827in}{0.989195in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.985077in}}{\pgfqpoint{5.482532in}{0.982763in}}{\pgfqpoint{5.488356in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.982763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.808278in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.808278in}}{\pgfqpoint{5.249673in}{0.810592in}}{\pgfqpoint{5.253791in}{0.814710in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.818829in}}{\pgfqpoint{5.260223in}{0.824415in}}{\pgfqpoint{5.260223in}{0.830239in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.836063in}}{\pgfqpoint{5.257909in}{0.841649in}}{\pgfqpoint{5.253791in}{0.845767in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.849885in}}{\pgfqpoint{5.244087in}{0.852199in}}{\pgfqpoint{5.238263in}{0.852199in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.852199in}}{\pgfqpoint{5.226853in}{0.849885in}}{\pgfqpoint{5.222735in}{0.845767in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.841649in}}{\pgfqpoint{5.216303in}{0.836063in}}{\pgfqpoint{5.216303in}{0.830239in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.824415in}}{\pgfqpoint{5.218617in}{0.818829in}}{\pgfqpoint{5.222735in}{0.814710in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.810592in}}{\pgfqpoint{5.232439in}{0.808278in}}{\pgfqpoint{5.238263in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.808278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{1.027886in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{1.027886in}}{\pgfqpoint{5.323230in}{1.030200in}}{\pgfqpoint{5.327348in}{1.034318in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.038436in}}{\pgfqpoint{5.333780in}{1.044022in}}{\pgfqpoint{5.333780in}{1.049846in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.055670in}}{\pgfqpoint{5.331466in}{1.061256in}}{\pgfqpoint{5.327348in}{1.065374in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.069492in}}{\pgfqpoint{5.317644in}{1.071806in}}{\pgfqpoint{5.311820in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.071806in}}{\pgfqpoint{5.300410in}{1.069492in}}{\pgfqpoint{5.296291in}{1.065374in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.061256in}}{\pgfqpoint{5.289859in}{1.055670in}}{\pgfqpoint{5.289859in}{1.049846in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.044022in}}{\pgfqpoint{5.292173in}{1.038436in}}{\pgfqpoint{5.296291in}{1.034318in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.030200in}}{\pgfqpoint{5.305996in}{1.027886in}}{\pgfqpoint{5.311820in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{1.027886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.402214in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.402214in}}{\pgfqpoint{4.955446in}{0.404528in}}{\pgfqpoint{4.959565in}{0.408646in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.412764in}}{\pgfqpoint{4.965997in}{0.418350in}}{\pgfqpoint{4.965997in}{0.424174in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.429998in}}{\pgfqpoint{4.963683in}{0.435584in}}{\pgfqpoint{4.959565in}{0.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.443821in}}{\pgfqpoint{4.949860in}{0.446134in}}{\pgfqpoint{4.944036in}{0.446134in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.446134in}}{\pgfqpoint{4.932626in}{0.443821in}}{\pgfqpoint{4.928508in}{0.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.435584in}}{\pgfqpoint{4.922076in}{0.429998in}}{\pgfqpoint{4.922076in}{0.424174in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.418350in}}{\pgfqpoint{4.924390in}{0.412764in}}{\pgfqpoint{4.928508in}{0.408646in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.404528in}}{\pgfqpoint{4.938212in}{0.402214in}}{\pgfqpoint{4.944036in}{0.402214in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.402214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.764052in}}{\pgfqpoint{5.926395in}{0.766366in}}{\pgfqpoint{5.930513in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.774603in}}{\pgfqpoint{5.936945in}{0.780189in}}{\pgfqpoint{5.936945in}{0.786013in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.791837in}}{\pgfqpoint{5.934631in}{0.797423in}}{\pgfqpoint{5.930513in}{0.801541in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.805659in}}{\pgfqpoint{5.920808in}{0.807973in}}{\pgfqpoint{5.914984in}{0.807973in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.807973in}}{\pgfqpoint{5.903574in}{0.805659in}}{\pgfqpoint{5.899456in}{0.801541in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.797423in}}{\pgfqpoint{5.893024in}{0.791837in}}{\pgfqpoint{5.893024in}{0.786013in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.780189in}}{\pgfqpoint{5.895338in}{0.774603in}}{\pgfqpoint{5.899456in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.766366in}}{\pgfqpoint{5.909160in}{0.764052in}}{\pgfqpoint{5.914984in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.764052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.766698in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.766698in}}{\pgfqpoint{5.264384in}{0.769012in}}{\pgfqpoint{5.268503in}{0.773130in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.777248in}}{\pgfqpoint{5.274935in}{0.782834in}}{\pgfqpoint{5.274935in}{0.788658in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.794482in}}{\pgfqpoint{5.272621in}{0.800068in}}{\pgfqpoint{5.268503in}{0.804186in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.808304in}}{\pgfqpoint{5.258798in}{0.810618in}}{\pgfqpoint{5.252974in}{0.810618in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.810618in}}{\pgfqpoint{5.241564in}{0.808304in}}{\pgfqpoint{5.237446in}{0.804186in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.800068in}}{\pgfqpoint{5.231014in}{0.794482in}}{\pgfqpoint{5.231014in}{0.788658in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.782834in}}{\pgfqpoint{5.233328in}{0.777248in}}{\pgfqpoint{5.237446in}{0.773130in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.769012in}}{\pgfqpoint{5.247150in}{0.766698in}}{\pgfqpoint{5.252974in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.766698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.055425in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.055425in}}{\pgfqpoint{5.573322in}{1.057739in}}{\pgfqpoint{5.577441in}{1.061857in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.065975in}}{\pgfqpoint{5.583873in}{1.071561in}}{\pgfqpoint{5.583873in}{1.077385in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.083209in}}{\pgfqpoint{5.581559in}{1.088795in}}{\pgfqpoint{5.577441in}{1.092913in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.097031in}}{\pgfqpoint{5.567736in}{1.099345in}}{\pgfqpoint{5.561912in}{1.099345in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.099345in}}{\pgfqpoint{5.550502in}{1.097031in}}{\pgfqpoint{5.546384in}{1.092913in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.088795in}}{\pgfqpoint{5.539952in}{1.083209in}}{\pgfqpoint{5.539952in}{1.077385in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.071561in}}{\pgfqpoint{5.542266in}{1.065975in}}{\pgfqpoint{5.546384in}{1.061857in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.057739in}}{\pgfqpoint{5.556088in}{1.055425in}}{\pgfqpoint{5.561912in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.055425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.922424in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.922424in}}{\pgfqpoint{5.823415in}{0.924738in}}{\pgfqpoint{5.827533in}{0.928856in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.932975in}}{\pgfqpoint{5.833965in}{0.938561in}}{\pgfqpoint{5.833965in}{0.944385in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.950209in}}{\pgfqpoint{5.831651in}{0.955795in}}{\pgfqpoint{5.827533in}{0.959913in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.964031in}}{\pgfqpoint{5.817829in}{0.966345in}}{\pgfqpoint{5.812005in}{0.966345in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.966345in}}{\pgfqpoint{5.800595in}{0.964031in}}{\pgfqpoint{5.796477in}{0.959913in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.955795in}}{\pgfqpoint{5.790045in}{0.950209in}}{\pgfqpoint{5.790045in}{0.944385in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.938561in}}{\pgfqpoint{5.792359in}{0.932975in}}{\pgfqpoint{5.796477in}{0.928856in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.924738in}}{\pgfqpoint{5.806181in}{0.922424in}}{\pgfqpoint{5.812005in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.922424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.958772in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.958772in}}{\pgfqpoint{5.764570in}{0.961086in}}{\pgfqpoint{5.768688in}{0.965204in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.969322in}}{\pgfqpoint{5.775120in}{0.974908in}}{\pgfqpoint{5.775120in}{0.980732in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.986556in}}{\pgfqpoint{5.772806in}{0.992142in}}{\pgfqpoint{5.768688in}{0.996261in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.000379in}}{\pgfqpoint{5.758984in}{1.002693in}}{\pgfqpoint{5.753160in}{1.002693in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.002693in}}{\pgfqpoint{5.741750in}{1.000379in}}{\pgfqpoint{5.737631in}{0.996261in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.992142in}}{\pgfqpoint{5.731199in}{0.986556in}}{\pgfqpoint{5.731199in}{0.980732in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.974908in}}{\pgfqpoint{5.733513in}{0.969322in}}{\pgfqpoint{5.737631in}{0.965204in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.961086in}}{\pgfqpoint{5.747336in}{0.958772in}}{\pgfqpoint{5.753160in}{0.958772in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.958772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.947301in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.947301in}}{\pgfqpoint{5.735147in}{0.949615in}}{\pgfqpoint{5.739265in}{0.953733in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.957852in}}{\pgfqpoint{5.745697in}{0.963438in}}{\pgfqpoint{5.745697in}{0.969262in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.975086in}}{\pgfqpoint{5.743383in}{0.980672in}}{\pgfqpoint{5.739265in}{0.984790in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.988908in}}{\pgfqpoint{5.729561in}{0.991222in}}{\pgfqpoint{5.723737in}{0.991222in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.991222in}}{\pgfqpoint{5.712327in}{0.988908in}}{\pgfqpoint{5.708209in}{0.984790in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.980672in}}{\pgfqpoint{5.701777in}{0.975086in}}{\pgfqpoint{5.701777in}{0.969262in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.963438in}}{\pgfqpoint{5.704091in}{0.957852in}}{\pgfqpoint{5.708209in}{0.953733in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.949615in}}{\pgfqpoint{5.717913in}{0.947301in}}{\pgfqpoint{5.723737in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.947301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.856532in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.856532in}}{\pgfqpoint{5.867549in}{0.858846in}}{\pgfqpoint{5.871667in}{0.862964in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.867083in}}{\pgfqpoint{5.878099in}{0.872669in}}{\pgfqpoint{5.878099in}{0.878493in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.884317in}}{\pgfqpoint{5.875785in}{0.889903in}}{\pgfqpoint{5.871667in}{0.894021in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.898139in}}{\pgfqpoint{5.861963in}{0.900453in}}{\pgfqpoint{5.856139in}{0.900453in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.900453in}}{\pgfqpoint{5.844729in}{0.898139in}}{\pgfqpoint{5.840611in}{0.894021in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.889903in}}{\pgfqpoint{5.834179in}{0.884317in}}{\pgfqpoint{5.834179in}{0.878493in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.872669in}}{\pgfqpoint{5.836493in}{0.867083in}}{\pgfqpoint{5.840611in}{0.862964in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.858846in}}{\pgfqpoint{5.850315in}{0.856532in}}{\pgfqpoint{5.856139in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.856532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.816693in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.816693in}}{\pgfqpoint{5.087848in}{0.819007in}}{\pgfqpoint{5.091967in}{0.823125in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.827244in}}{\pgfqpoint{5.098399in}{0.832830in}}{\pgfqpoint{5.098399in}{0.838654in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.844478in}}{\pgfqpoint{5.096085in}{0.850064in}}{\pgfqpoint{5.091967in}{0.854182in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.858300in}}{\pgfqpoint{5.082262in}{0.860614in}}{\pgfqpoint{5.076438in}{0.860614in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.860614in}}{\pgfqpoint{5.065028in}{0.858300in}}{\pgfqpoint{5.060910in}{0.854182in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.850064in}}{\pgfqpoint{5.054478in}{0.844478in}}{\pgfqpoint{5.054478in}{0.838654in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.832830in}}{\pgfqpoint{5.056792in}{0.827244in}}{\pgfqpoint{5.060910in}{0.823125in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.819007in}}{\pgfqpoint{5.070614in}{0.816693in}}{\pgfqpoint{5.076438in}{0.816693in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.816693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.039215in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.039215in}}{\pgfqpoint{5.190828in}{1.041529in}}{\pgfqpoint{5.194946in}{1.045647in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.049766in}}{\pgfqpoint{5.201378in}{1.055352in}}{\pgfqpoint{5.201378in}{1.061176in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.067000in}}{\pgfqpoint{5.199064in}{1.072586in}}{\pgfqpoint{5.194946in}{1.076704in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.080822in}}{\pgfqpoint{5.185242in}{1.083136in}}{\pgfqpoint{5.179418in}{1.083136in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.083136in}}{\pgfqpoint{5.168008in}{1.080822in}}{\pgfqpoint{5.163889in}{1.076704in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.072586in}}{\pgfqpoint{5.157457in}{1.067000in}}{\pgfqpoint{5.157457in}{1.061176in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.055352in}}{\pgfqpoint{5.159771in}{1.049766in}}{\pgfqpoint{5.163889in}{1.045647in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.041529in}}{\pgfqpoint{5.173594in}{1.039215in}}{\pgfqpoint{5.179418in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.039215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.881961in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.881961in}}{\pgfqpoint{5.131982in}{0.884275in}}{\pgfqpoint{5.136101in}{0.888393in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.892511in}}{\pgfqpoint{5.142533in}{0.898097in}}{\pgfqpoint{5.142533in}{0.903921in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.909745in}}{\pgfqpoint{5.140219in}{0.915331in}}{\pgfqpoint{5.136101in}{0.919450in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.923568in}}{\pgfqpoint{5.126396in}{0.925882in}}{\pgfqpoint{5.120572in}{0.925882in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.925882in}}{\pgfqpoint{5.109162in}{0.923568in}}{\pgfqpoint{5.105044in}{0.919450in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.915331in}}{\pgfqpoint{5.098612in}{0.909745in}}{\pgfqpoint{5.098612in}{0.903921in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.898097in}}{\pgfqpoint{5.100926in}{0.892511in}}{\pgfqpoint{5.105044in}{0.888393in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.884275in}}{\pgfqpoint{5.114748in}{0.881961in}}{\pgfqpoint{5.120572in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.881961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.013947in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.013947in}}{\pgfqpoint{4.984869in}{1.016261in}}{\pgfqpoint{4.988987in}{1.020379in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.024497in}}{\pgfqpoint{4.995419in}{1.030083in}}{\pgfqpoint{4.995419in}{1.035907in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.041731in}}{\pgfqpoint{4.993105in}{1.047317in}}{\pgfqpoint{4.988987in}{1.051435in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.055553in}}{\pgfqpoint{4.979283in}{1.057867in}}{\pgfqpoint{4.973459in}{1.057867in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.057867in}}{\pgfqpoint{4.962049in}{1.055553in}}{\pgfqpoint{4.957931in}{1.051435in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.047317in}}{\pgfqpoint{4.951499in}{1.041731in}}{\pgfqpoint{4.951499in}{1.035907in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.030083in}}{\pgfqpoint{4.953813in}{1.024497in}}{\pgfqpoint{4.957931in}{1.020379in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.016261in}}{\pgfqpoint{4.967635in}{1.013947in}}{\pgfqpoint{4.973459in}{1.013947in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.013947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.948695in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.948695in}}{\pgfqpoint{5.617456in}{0.951009in}}{\pgfqpoint{5.621575in}{0.955127in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.959245in}}{\pgfqpoint{5.628007in}{0.964831in}}{\pgfqpoint{5.628007in}{0.970655in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.976479in}}{\pgfqpoint{5.625693in}{0.982065in}}{\pgfqpoint{5.621575in}{0.986183in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.990302in}}{\pgfqpoint{5.611870in}{0.992615in}}{\pgfqpoint{5.606046in}{0.992615in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.992615in}}{\pgfqpoint{5.594636in}{0.990302in}}{\pgfqpoint{5.590518in}{0.986183in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.982065in}}{\pgfqpoint{5.584086in}{0.976479in}}{\pgfqpoint{5.584086in}{0.970655in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.964831in}}{\pgfqpoint{5.586400in}{0.959245in}}{\pgfqpoint{5.590518in}{0.955127in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.951009in}}{\pgfqpoint{5.600222in}{0.948695in}}{\pgfqpoint{5.606046in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.948695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.697043in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.697043in}}{\pgfqpoint{5.382075in}{0.699357in}}{\pgfqpoint{5.386193in}{0.703475in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.707593in}}{\pgfqpoint{5.392625in}{0.713180in}}{\pgfqpoint{5.392625in}{0.719004in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.724827in}}{\pgfqpoint{5.390311in}{0.730414in}}{\pgfqpoint{5.386193in}{0.734532in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.738650in}}{\pgfqpoint{5.376489in}{0.740964in}}{\pgfqpoint{5.370665in}{0.740964in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.740964in}}{\pgfqpoint{5.359255in}{0.738650in}}{\pgfqpoint{5.355137in}{0.734532in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.730414in}}{\pgfqpoint{5.348705in}{0.724827in}}{\pgfqpoint{5.348705in}{0.719004in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.713180in}}{\pgfqpoint{5.351019in}{0.707593in}}{\pgfqpoint{5.355137in}{0.703475in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.699357in}}{\pgfqpoint{5.364841in}{0.697043in}}{\pgfqpoint{5.370665in}{0.697043in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.697043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{1.015790in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{1.015790in}}{\pgfqpoint{5.455632in}{1.018103in}}{\pgfqpoint{5.459750in}{1.022222in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{1.026340in}}{\pgfqpoint{5.466182in}{1.031926in}}{\pgfqpoint{5.466182in}{1.037750in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.043574in}}{\pgfqpoint{5.463868in}{1.049160in}}{\pgfqpoint{5.459750in}{1.053278in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.057396in}}{\pgfqpoint{5.450046in}{1.059710in}}{\pgfqpoint{5.444222in}{1.059710in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.059710in}}{\pgfqpoint{5.432812in}{1.057396in}}{\pgfqpoint{5.428693in}{1.053278in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.049160in}}{\pgfqpoint{5.422261in}{1.043574in}}{\pgfqpoint{5.422261in}{1.037750in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{1.031926in}}{\pgfqpoint{5.424575in}{1.026340in}}{\pgfqpoint{5.428693in}{1.022222in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{1.018103in}}{\pgfqpoint{5.438398in}{1.015790in}}{\pgfqpoint{5.444222in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{1.015790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.905207in}}{\pgfqpoint{5.337941in}{0.907520in}}{\pgfqpoint{5.342059in}{0.911639in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.915757in}}{\pgfqpoint{5.348491in}{0.921343in}}{\pgfqpoint{5.348491in}{0.927167in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.932991in}}{\pgfqpoint{5.346177in}{0.938577in}}{\pgfqpoint{5.342059in}{0.942695in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.946813in}}{\pgfqpoint{5.332355in}{0.949127in}}{\pgfqpoint{5.326531in}{0.949127in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.949127in}}{\pgfqpoint{5.315121in}{0.946813in}}{\pgfqpoint{5.311003in}{0.942695in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.938577in}}{\pgfqpoint{5.304571in}{0.932991in}}{\pgfqpoint{5.304571in}{0.927167in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.921343in}}{\pgfqpoint{5.306885in}{0.915757in}}{\pgfqpoint{5.311003in}{0.911639in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.907520in}}{\pgfqpoint{5.320707in}{0.905207in}}{\pgfqpoint{5.326531in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.905207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.844503in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.844503in}}{\pgfqpoint{5.514477in}{0.846816in}}{\pgfqpoint{5.518595in}{0.850935in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.855053in}}{\pgfqpoint{5.525027in}{0.860639in}}{\pgfqpoint{5.525027in}{0.866463in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.872287in}}{\pgfqpoint{5.522713in}{0.877873in}}{\pgfqpoint{5.518595in}{0.881991in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.886109in}}{\pgfqpoint{5.508891in}{0.888423in}}{\pgfqpoint{5.503067in}{0.888423in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.888423in}}{\pgfqpoint{5.491657in}{0.886109in}}{\pgfqpoint{5.487539in}{0.881991in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.877873in}}{\pgfqpoint{5.481107in}{0.872287in}}{\pgfqpoint{5.481107in}{0.866463in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.860639in}}{\pgfqpoint{5.483421in}{0.855053in}}{\pgfqpoint{5.487539in}{0.850935in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.846816in}}{\pgfqpoint{5.497243in}{0.844503in}}{\pgfqpoint{5.503067in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.844503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.397292in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.397292in}}{\pgfqpoint{5.190828in}{1.399606in}}{\pgfqpoint{5.194946in}{1.403724in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.407842in}}{\pgfqpoint{5.201378in}{1.413428in}}{\pgfqpoint{5.201378in}{1.419252in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.425076in}}{\pgfqpoint{5.199064in}{1.430662in}}{\pgfqpoint{5.194946in}{1.434780in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.438899in}}{\pgfqpoint{5.185242in}{1.441212in}}{\pgfqpoint{5.179418in}{1.441212in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.441212in}}{\pgfqpoint{5.168008in}{1.438899in}}{\pgfqpoint{5.163889in}{1.434780in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.430662in}}{\pgfqpoint{5.157457in}{1.425076in}}{\pgfqpoint{5.157457in}{1.419252in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.413428in}}{\pgfqpoint{5.159771in}{1.407842in}}{\pgfqpoint{5.163889in}{1.403724in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.399606in}}{\pgfqpoint{5.173594in}{1.397292in}}{\pgfqpoint{5.179418in}{1.397292in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.397292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.961384in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.961384in}}{\pgfqpoint{5.455632in}{0.963698in}}{\pgfqpoint{5.459750in}{0.967816in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.971934in}}{\pgfqpoint{5.466182in}{0.977521in}}{\pgfqpoint{5.466182in}{0.983345in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.989168in}}{\pgfqpoint{5.463868in}{0.994755in}}{\pgfqpoint{5.459750in}{0.998873in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.002991in}}{\pgfqpoint{5.450046in}{1.005305in}}{\pgfqpoint{5.444222in}{1.005305in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.005305in}}{\pgfqpoint{5.432812in}{1.002991in}}{\pgfqpoint{5.428693in}{0.998873in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.994755in}}{\pgfqpoint{5.422261in}{0.989168in}}{\pgfqpoint{5.422261in}{0.983345in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.977521in}}{\pgfqpoint{5.424575in}{0.971934in}}{\pgfqpoint{5.428693in}{0.967816in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.963698in}}{\pgfqpoint{5.438398in}{0.961384in}}{\pgfqpoint{5.444222in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.961384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.768616in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.768616in}}{\pgfqpoint{5.838127in}{0.770930in}}{\pgfqpoint{5.842245in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.779166in}}{\pgfqpoint{5.848677in}{0.784752in}}{\pgfqpoint{5.848677in}{0.790576in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.796400in}}{\pgfqpoint{5.846363in}{0.801986in}}{\pgfqpoint{5.842245in}{0.806104in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.810222in}}{\pgfqpoint{5.832540in}{0.812536in}}{\pgfqpoint{5.826716in}{0.812536in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.812536in}}{\pgfqpoint{5.815306in}{0.810222in}}{\pgfqpoint{5.811188in}{0.806104in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.801986in}}{\pgfqpoint{5.804756in}{0.796400in}}{\pgfqpoint{5.804756in}{0.790576in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.784752in}}{\pgfqpoint{5.807070in}{0.779166in}}{\pgfqpoint{5.811188in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.770930in}}{\pgfqpoint{5.820892in}{0.768616in}}{\pgfqpoint{5.826716in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.768616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.890034in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.890034in}}{\pgfqpoint{5.073137in}{0.892347in}}{\pgfqpoint{5.077255in}{0.896466in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.900584in}}{\pgfqpoint{5.083687in}{0.906170in}}{\pgfqpoint{5.083687in}{0.911994in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.917818in}}{\pgfqpoint{5.081373in}{0.923404in}}{\pgfqpoint{5.077255in}{0.927522in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.931640in}}{\pgfqpoint{5.067551in}{0.933954in}}{\pgfqpoint{5.061727in}{0.933954in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.933954in}}{\pgfqpoint{5.050317in}{0.931640in}}{\pgfqpoint{5.046199in}{0.927522in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.923404in}}{\pgfqpoint{5.039767in}{0.917818in}}{\pgfqpoint{5.039767in}{0.911994in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.906170in}}{\pgfqpoint{5.042081in}{0.900584in}}{\pgfqpoint{5.046199in}{0.896466in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.892347in}}{\pgfqpoint{5.055903in}{0.890034in}}{\pgfqpoint{5.061727in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.890034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.863745in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.863745in}}{\pgfqpoint{5.720436in}{0.866059in}}{\pgfqpoint{5.724554in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.874295in}}{\pgfqpoint{5.730986in}{0.879881in}}{\pgfqpoint{5.730986in}{0.885705in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.891529in}}{\pgfqpoint{5.728672in}{0.897115in}}{\pgfqpoint{5.724554in}{0.901233in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.905352in}}{\pgfqpoint{5.714850in}{0.907665in}}{\pgfqpoint{5.709026in}{0.907665in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.907665in}}{\pgfqpoint{5.697616in}{0.905352in}}{\pgfqpoint{5.693497in}{0.901233in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.897115in}}{\pgfqpoint{5.687065in}{0.891529in}}{\pgfqpoint{5.687065in}{0.885705in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.879881in}}{\pgfqpoint{5.689379in}{0.874295in}}{\pgfqpoint{5.693497in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.866059in}}{\pgfqpoint{5.703202in}{0.863745in}}{\pgfqpoint{5.709026in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.863745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{1.003721in}}{\pgfqpoint{5.323230in}{1.006034in}}{\pgfqpoint{5.327348in}{1.010153in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.014271in}}{\pgfqpoint{5.333780in}{1.019857in}}{\pgfqpoint{5.333780in}{1.025681in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.031505in}}{\pgfqpoint{5.331466in}{1.037091in}}{\pgfqpoint{5.327348in}{1.041209in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.045327in}}{\pgfqpoint{5.317644in}{1.047641in}}{\pgfqpoint{5.311820in}{1.047641in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.047641in}}{\pgfqpoint{5.300410in}{1.045327in}}{\pgfqpoint{5.296291in}{1.041209in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.037091in}}{\pgfqpoint{5.289859in}{1.031505in}}{\pgfqpoint{5.289859in}{1.025681in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.019857in}}{\pgfqpoint{5.292173in}{1.014271in}}{\pgfqpoint{5.296291in}{1.010153in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.006034in}}{\pgfqpoint{5.305996in}{1.003721in}}{\pgfqpoint{5.311820in}{1.003721in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{1.003721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.789646in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.789646in}}{\pgfqpoint{5.264384in}{0.791960in}}{\pgfqpoint{5.268503in}{0.796078in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.800196in}}{\pgfqpoint{5.274935in}{0.805782in}}{\pgfqpoint{5.274935in}{0.811606in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.817430in}}{\pgfqpoint{5.272621in}{0.823016in}}{\pgfqpoint{5.268503in}{0.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.831253in}}{\pgfqpoint{5.258798in}{0.833567in}}{\pgfqpoint{5.252974in}{0.833567in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.833567in}}{\pgfqpoint{5.241564in}{0.831253in}}{\pgfqpoint{5.237446in}{0.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.823016in}}{\pgfqpoint{5.231014in}{0.817430in}}{\pgfqpoint{5.231014in}{0.811606in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.805782in}}{\pgfqpoint{5.233328in}{0.800196in}}{\pgfqpoint{5.237446in}{0.796078in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.791960in}}{\pgfqpoint{5.247150in}{0.789646in}}{\pgfqpoint{5.252974in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.789646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.996326in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.996326in}}{\pgfqpoint{5.058426in}{0.998640in}}{\pgfqpoint{5.062544in}{1.002758in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.006876in}}{\pgfqpoint{5.068976in}{1.012462in}}{\pgfqpoint{5.068976in}{1.018286in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.024110in}}{\pgfqpoint{5.066662in}{1.029696in}}{\pgfqpoint{5.062544in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.037933in}}{\pgfqpoint{5.052840in}{1.040246in}}{\pgfqpoint{5.047016in}{1.040246in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.040246in}}{\pgfqpoint{5.035606in}{1.037933in}}{\pgfqpoint{5.031487in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.029696in}}{\pgfqpoint{5.025055in}{1.024110in}}{\pgfqpoint{5.025055in}{1.018286in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.012462in}}{\pgfqpoint{5.027369in}{1.006876in}}{\pgfqpoint{5.031487in}{1.002758in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.998640in}}{\pgfqpoint{5.041192in}{0.996326in}}{\pgfqpoint{5.047016in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.996326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.760950in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.760950in}}{\pgfqpoint{5.617456in}{0.763264in}}{\pgfqpoint{5.621575in}{0.767382in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.771501in}}{\pgfqpoint{5.628007in}{0.777087in}}{\pgfqpoint{5.628007in}{0.782911in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.788735in}}{\pgfqpoint{5.625693in}{0.794321in}}{\pgfqpoint{5.621575in}{0.798439in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.802557in}}{\pgfqpoint{5.611870in}{0.804871in}}{\pgfqpoint{5.606046in}{0.804871in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.804871in}}{\pgfqpoint{5.594636in}{0.802557in}}{\pgfqpoint{5.590518in}{0.798439in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.794321in}}{\pgfqpoint{5.584086in}{0.788735in}}{\pgfqpoint{5.584086in}{0.782911in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.777087in}}{\pgfqpoint{5.586400in}{0.771501in}}{\pgfqpoint{5.590518in}{0.767382in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.763264in}}{\pgfqpoint{5.600222in}{0.760950in}}{\pgfqpoint{5.606046in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.760950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.808559in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.808559in}}{\pgfqpoint{5.249673in}{0.810873in}}{\pgfqpoint{5.253791in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.819109in}}{\pgfqpoint{5.260223in}{0.824696in}}{\pgfqpoint{5.260223in}{0.830520in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.836344in}}{\pgfqpoint{5.257909in}{0.841930in}}{\pgfqpoint{5.253791in}{0.846048in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.850166in}}{\pgfqpoint{5.244087in}{0.852480in}}{\pgfqpoint{5.238263in}{0.852480in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.852480in}}{\pgfqpoint{5.226853in}{0.850166in}}{\pgfqpoint{5.222735in}{0.846048in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.841930in}}{\pgfqpoint{5.216303in}{0.836344in}}{\pgfqpoint{5.216303in}{0.830520in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.824696in}}{\pgfqpoint{5.218617in}{0.819109in}}{\pgfqpoint{5.222735in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.810873in}}{\pgfqpoint{5.232439in}{0.808559in}}{\pgfqpoint{5.238263in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.808559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.879149in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.879149in}}{\pgfqpoint{5.308518in}{0.881463in}}{\pgfqpoint{5.312637in}{0.885581in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.889699in}}{\pgfqpoint{5.319069in}{0.895285in}}{\pgfqpoint{5.319069in}{0.901109in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.906933in}}{\pgfqpoint{5.316755in}{0.912519in}}{\pgfqpoint{5.312637in}{0.916637in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.920756in}}{\pgfqpoint{5.302932in}{0.923069in}}{\pgfqpoint{5.297108in}{0.923069in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.923069in}}{\pgfqpoint{5.285698in}{0.920756in}}{\pgfqpoint{5.281580in}{0.916637in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.912519in}}{\pgfqpoint{5.275148in}{0.906933in}}{\pgfqpoint{5.275148in}{0.901109in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.895285in}}{\pgfqpoint{5.277462in}{0.889699in}}{\pgfqpoint{5.281580in}{0.885581in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.881463in}}{\pgfqpoint{5.291284in}{0.879149in}}{\pgfqpoint{5.297108in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.879149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.928783in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.928783in}}{\pgfqpoint{5.661590in}{0.931097in}}{\pgfqpoint{5.665709in}{0.935215in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.939333in}}{\pgfqpoint{5.672141in}{0.944919in}}{\pgfqpoint{5.672141in}{0.950743in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.956567in}}{\pgfqpoint{5.669827in}{0.962154in}}{\pgfqpoint{5.665709in}{0.966272in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.970390in}}{\pgfqpoint{5.656004in}{0.972704in}}{\pgfqpoint{5.650180in}{0.972704in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.972704in}}{\pgfqpoint{5.638770in}{0.970390in}}{\pgfqpoint{5.634652in}{0.966272in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.962154in}}{\pgfqpoint{5.628220in}{0.956567in}}{\pgfqpoint{5.628220in}{0.950743in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.944919in}}{\pgfqpoint{5.630534in}{0.939333in}}{\pgfqpoint{5.634652in}{0.935215in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.931097in}}{\pgfqpoint{5.644356in}{0.928783in}}{\pgfqpoint{5.650180in}{0.928783in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.928783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.992829in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.992829in}}{\pgfqpoint{5.043714in}{0.995142in}}{\pgfqpoint{5.047833in}{0.999261in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.003379in}}{\pgfqpoint{5.054265in}{1.008965in}}{\pgfqpoint{5.054265in}{1.014789in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.020613in}}{\pgfqpoint{5.051951in}{1.026199in}}{\pgfqpoint{5.047833in}{1.030317in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.034435in}}{\pgfqpoint{5.038128in}{1.036749in}}{\pgfqpoint{5.032304in}{1.036749in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.036749in}}{\pgfqpoint{5.020894in}{1.034435in}}{\pgfqpoint{5.016776in}{1.030317in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.026199in}}{\pgfqpoint{5.010344in}{1.020613in}}{\pgfqpoint{5.010344in}{1.014789in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.008965in}}{\pgfqpoint{5.012658in}{1.003379in}}{\pgfqpoint{5.016776in}{0.999261in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.995142in}}{\pgfqpoint{5.026480in}{0.992829in}}{\pgfqpoint{5.032304in}{0.992829in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.992829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.070007in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.070007in}}{\pgfqpoint{5.573322in}{1.072321in}}{\pgfqpoint{5.577441in}{1.076439in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.080557in}}{\pgfqpoint{5.583873in}{1.086143in}}{\pgfqpoint{5.583873in}{1.091967in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.097791in}}{\pgfqpoint{5.581559in}{1.103377in}}{\pgfqpoint{5.577441in}{1.107495in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.111613in}}{\pgfqpoint{5.567736in}{1.113927in}}{\pgfqpoint{5.561912in}{1.113927in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.113927in}}{\pgfqpoint{5.550502in}{1.111613in}}{\pgfqpoint{5.546384in}{1.107495in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.103377in}}{\pgfqpoint{5.539952in}{1.097791in}}{\pgfqpoint{5.539952in}{1.091967in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.086143in}}{\pgfqpoint{5.542266in}{1.080557in}}{\pgfqpoint{5.546384in}{1.076439in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.072321in}}{\pgfqpoint{5.556088in}{1.070007in}}{\pgfqpoint{5.561912in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.070007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.159554in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.159554in}}{\pgfqpoint{5.014292in}{1.161868in}}{\pgfqpoint{5.018410in}{1.165986in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.170104in}}{\pgfqpoint{5.024842in}{1.175690in}}{\pgfqpoint{5.024842in}{1.181514in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.187338in}}{\pgfqpoint{5.022528in}{1.192924in}}{\pgfqpoint{5.018410in}{1.197042in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.201161in}}{\pgfqpoint{5.008706in}{1.203474in}}{\pgfqpoint{5.002882in}{1.203474in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.203474in}}{\pgfqpoint{4.991472in}{1.201161in}}{\pgfqpoint{4.987353in}{1.197042in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.192924in}}{\pgfqpoint{4.980921in}{1.187338in}}{\pgfqpoint{4.980921in}{1.181514in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.175690in}}{\pgfqpoint{4.983235in}{1.170104in}}{\pgfqpoint{4.987353in}{1.165986in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.161868in}}{\pgfqpoint{4.997058in}{1.159554in}}{\pgfqpoint{5.002882in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.159554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{1.026716in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{1.026716in}}{\pgfqpoint{5.558611in}{1.029030in}}{\pgfqpoint{5.562729in}{1.033148in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{1.037266in}}{\pgfqpoint{5.569161in}{1.042852in}}{\pgfqpoint{5.569161in}{1.048676in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.054500in}}{\pgfqpoint{5.566847in}{1.060086in}}{\pgfqpoint{5.562729in}{1.064204in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.068322in}}{\pgfqpoint{5.553025in}{1.070636in}}{\pgfqpoint{5.547201in}{1.070636in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.070636in}}{\pgfqpoint{5.535791in}{1.068322in}}{\pgfqpoint{5.531673in}{1.064204in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.060086in}}{\pgfqpoint{5.525241in}{1.054500in}}{\pgfqpoint{5.525241in}{1.048676in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.042852in}}{\pgfqpoint{5.527555in}{1.037266in}}{\pgfqpoint{5.531673in}{1.033148in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{1.029030in}}{\pgfqpoint{5.541377in}{1.026716in}}{\pgfqpoint{5.547201in}{1.026716in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{1.026716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.953750in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.953750in}}{\pgfqpoint{5.676302in}{0.956064in}}{\pgfqpoint{5.680420in}{0.960182in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.964300in}}{\pgfqpoint{5.686852in}{0.969887in}}{\pgfqpoint{5.686852in}{0.975710in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.981534in}}{\pgfqpoint{5.684538in}{0.987121in}}{\pgfqpoint{5.680420in}{0.991239in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.995357in}}{\pgfqpoint{5.670716in}{0.997671in}}{\pgfqpoint{5.664892in}{0.997671in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.997671in}}{\pgfqpoint{5.653482in}{0.995357in}}{\pgfqpoint{5.649363in}{0.991239in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.987121in}}{\pgfqpoint{5.642931in}{0.981534in}}{\pgfqpoint{5.642931in}{0.975710in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.969887in}}{\pgfqpoint{5.645245in}{0.964300in}}{\pgfqpoint{5.649363in}{0.960182in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.956064in}}{\pgfqpoint{5.659068in}{0.953750in}}{\pgfqpoint{5.664892in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.953750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.928739in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.928739in}}{\pgfqpoint{5.808704in}{0.931053in}}{\pgfqpoint{5.812822in}{0.935171in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.939289in}}{\pgfqpoint{5.819254in}{0.944875in}}{\pgfqpoint{5.819254in}{0.950699in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.956523in}}{\pgfqpoint{5.816940in}{0.962110in}}{\pgfqpoint{5.812822in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.970346in}}{\pgfqpoint{5.803118in}{0.972660in}}{\pgfqpoint{5.797294in}{0.972660in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.972660in}}{\pgfqpoint{5.785884in}{0.970346in}}{\pgfqpoint{5.781765in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.962110in}}{\pgfqpoint{5.775333in}{0.956523in}}{\pgfqpoint{5.775333in}{0.950699in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.944875in}}{\pgfqpoint{5.777647in}{0.939289in}}{\pgfqpoint{5.781765in}{0.935171in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.931053in}}{\pgfqpoint{5.791470in}{0.928739in}}{\pgfqpoint{5.797294in}{0.928739in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.928739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.912464in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.912464in}}{\pgfqpoint{5.823415in}{0.914777in}}{\pgfqpoint{5.827533in}{0.918896in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.923014in}}{\pgfqpoint{5.833965in}{0.928600in}}{\pgfqpoint{5.833965in}{0.934424in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.940248in}}{\pgfqpoint{5.831651in}{0.945834in}}{\pgfqpoint{5.827533in}{0.949952in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.954070in}}{\pgfqpoint{5.817829in}{0.956384in}}{\pgfqpoint{5.812005in}{0.956384in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.956384in}}{\pgfqpoint{5.800595in}{0.954070in}}{\pgfqpoint{5.796477in}{0.949952in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.945834in}}{\pgfqpoint{5.790045in}{0.940248in}}{\pgfqpoint{5.790045in}{0.934424in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.928600in}}{\pgfqpoint{5.792359in}{0.923014in}}{\pgfqpoint{5.796477in}{0.918896in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.914777in}}{\pgfqpoint{5.806181in}{0.912464in}}{\pgfqpoint{5.812005in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.912464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.481704in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.481704in}}{\pgfqpoint{5.352652in}{0.484018in}}{\pgfqpoint{5.356771in}{0.488136in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.492254in}}{\pgfqpoint{5.363203in}{0.497840in}}{\pgfqpoint{5.363203in}{0.503664in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.509488in}}{\pgfqpoint{5.360889in}{0.515075in}}{\pgfqpoint{5.356771in}{0.519193in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.523311in}}{\pgfqpoint{5.347066in}{0.525625in}}{\pgfqpoint{5.341242in}{0.525625in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.525625in}}{\pgfqpoint{5.329832in}{0.523311in}}{\pgfqpoint{5.325714in}{0.519193in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.515075in}}{\pgfqpoint{5.319282in}{0.509488in}}{\pgfqpoint{5.319282in}{0.503664in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.497840in}}{\pgfqpoint{5.321596in}{0.492254in}}{\pgfqpoint{5.325714in}{0.488136in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.484018in}}{\pgfqpoint{5.335418in}{0.481704in}}{\pgfqpoint{5.341242in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.481704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.810478in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.810478in}}{\pgfqpoint{5.279096in}{0.812792in}}{\pgfqpoint{5.283214in}{0.816910in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.821029in}}{\pgfqpoint{5.289646in}{0.826615in}}{\pgfqpoint{5.289646in}{0.832439in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.838263in}}{\pgfqpoint{5.287332in}{0.843849in}}{\pgfqpoint{5.283214in}{0.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.852085in}}{\pgfqpoint{5.273510in}{0.854399in}}{\pgfqpoint{5.267686in}{0.854399in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.854399in}}{\pgfqpoint{5.256276in}{0.852085in}}{\pgfqpoint{5.252157in}{0.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.843849in}}{\pgfqpoint{5.245725in}{0.838263in}}{\pgfqpoint{5.245725in}{0.832439in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.826615in}}{\pgfqpoint{5.248039in}{0.821029in}}{\pgfqpoint{5.252157in}{0.816910in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.812792in}}{\pgfqpoint{5.261862in}{0.810478in}}{\pgfqpoint{5.267686in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.810478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.442517in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.442517in}}{\pgfqpoint{5.043714in}{1.444831in}}{\pgfqpoint{5.047833in}{1.448949in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.453067in}}{\pgfqpoint{5.054265in}{1.458653in}}{\pgfqpoint{5.054265in}{1.464477in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.470301in}}{\pgfqpoint{5.051951in}{1.475887in}}{\pgfqpoint{5.047833in}{1.480005in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.484124in}}{\pgfqpoint{5.038128in}{1.486437in}}{\pgfqpoint{5.032304in}{1.486437in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.486437in}}{\pgfqpoint{5.020894in}{1.484124in}}{\pgfqpoint{5.016776in}{1.480005in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.475887in}}{\pgfqpoint{5.010344in}{1.470301in}}{\pgfqpoint{5.010344in}{1.464477in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.458653in}}{\pgfqpoint{5.012658in}{1.453067in}}{\pgfqpoint{5.016776in}{1.448949in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.444831in}}{\pgfqpoint{5.026480in}{1.442517in}}{\pgfqpoint{5.032304in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.442517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.002378in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.002378in}}{\pgfqpoint{5.749859in}{1.004692in}}{\pgfqpoint{5.753977in}{1.008810in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.012928in}}{\pgfqpoint{5.760409in}{1.018515in}}{\pgfqpoint{5.760409in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.030163in}}{\pgfqpoint{5.758095in}{1.035749in}}{\pgfqpoint{5.753977in}{1.039867in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.043985in}}{\pgfqpoint{5.744272in}{1.046299in}}{\pgfqpoint{5.738448in}{1.046299in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.046299in}}{\pgfqpoint{5.727038in}{1.043985in}}{\pgfqpoint{5.722920in}{1.039867in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.035749in}}{\pgfqpoint{5.716488in}{1.030163in}}{\pgfqpoint{5.716488in}{1.024339in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.018515in}}{\pgfqpoint{5.718802in}{1.012928in}}{\pgfqpoint{5.722920in}{1.008810in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.004692in}}{\pgfqpoint{5.732624in}{1.002378in}}{\pgfqpoint{5.738448in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.002378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.702626in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.702626in}}{\pgfqpoint{5.808704in}{0.704940in}}{\pgfqpoint{5.812822in}{0.709058in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.713176in}}{\pgfqpoint{5.819254in}{0.718762in}}{\pgfqpoint{5.819254in}{0.724586in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.730410in}}{\pgfqpoint{5.816940in}{0.735996in}}{\pgfqpoint{5.812822in}{0.740115in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.744233in}}{\pgfqpoint{5.803118in}{0.746547in}}{\pgfqpoint{5.797294in}{0.746547in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.746547in}}{\pgfqpoint{5.785884in}{0.744233in}}{\pgfqpoint{5.781765in}{0.740115in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.735996in}}{\pgfqpoint{5.775333in}{0.730410in}}{\pgfqpoint{5.775333in}{0.724586in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.718762in}}{\pgfqpoint{5.777647in}{0.713176in}}{\pgfqpoint{5.781765in}{0.709058in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.704940in}}{\pgfqpoint{5.791470in}{0.702626in}}{\pgfqpoint{5.797294in}{0.702626in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.702626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.299796in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.299796in}}{\pgfqpoint{5.102560in}{1.302110in}}{\pgfqpoint{5.106678in}{1.306228in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.310347in}}{\pgfqpoint{5.113110in}{1.315933in}}{\pgfqpoint{5.113110in}{1.321757in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.327581in}}{\pgfqpoint{5.110796in}{1.333167in}}{\pgfqpoint{5.106678in}{1.337285in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.341403in}}{\pgfqpoint{5.096974in}{1.343717in}}{\pgfqpoint{5.091150in}{1.343717in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.343717in}}{\pgfqpoint{5.079740in}{1.341403in}}{\pgfqpoint{5.075621in}{1.337285in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.333167in}}{\pgfqpoint{5.069189in}{1.327581in}}{\pgfqpoint{5.069189in}{1.321757in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.315933in}}{\pgfqpoint{5.071503in}{1.310347in}}{\pgfqpoint{5.075621in}{1.306228in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.302110in}}{\pgfqpoint{5.085326in}{1.299796in}}{\pgfqpoint{5.091150in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.299796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.987187in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.987187in}}{\pgfqpoint{5.029003in}{0.989501in}}{\pgfqpoint{5.033121in}{0.993619in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.997737in}}{\pgfqpoint{5.039553in}{1.003324in}}{\pgfqpoint{5.039553in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.014971in}}{\pgfqpoint{5.037239in}{1.020558in}}{\pgfqpoint{5.033121in}{1.024676in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.028794in}}{\pgfqpoint{5.023417in}{1.031108in}}{\pgfqpoint{5.017593in}{1.031108in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.031108in}}{\pgfqpoint{5.006183in}{1.028794in}}{\pgfqpoint{5.002065in}{1.024676in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.020558in}}{\pgfqpoint{4.995633in}{1.014971in}}{\pgfqpoint{4.995633in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.003324in}}{\pgfqpoint{4.997947in}{0.997737in}}{\pgfqpoint{5.002065in}{0.993619in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.989501in}}{\pgfqpoint{5.011769in}{0.987187in}}{\pgfqpoint{5.017593in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.987187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.949411in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.949411in}}{\pgfqpoint{5.264384in}{0.951725in}}{\pgfqpoint{5.268503in}{0.955843in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.959961in}}{\pgfqpoint{5.274935in}{0.965548in}}{\pgfqpoint{5.274935in}{0.971371in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.977195in}}{\pgfqpoint{5.272621in}{0.982782in}}{\pgfqpoint{5.268503in}{0.986900in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.991018in}}{\pgfqpoint{5.258798in}{0.993332in}}{\pgfqpoint{5.252974in}{0.993332in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.993332in}}{\pgfqpoint{5.241564in}{0.991018in}}{\pgfqpoint{5.237446in}{0.986900in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.982782in}}{\pgfqpoint{5.231014in}{0.977195in}}{\pgfqpoint{5.231014in}{0.971371in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.965548in}}{\pgfqpoint{5.233328in}{0.959961in}}{\pgfqpoint{5.237446in}{0.955843in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.951725in}}{\pgfqpoint{5.247150in}{0.949411in}}{\pgfqpoint{5.252974in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.949411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.999173in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.999173in}}{\pgfqpoint{5.440920in}{1.001487in}}{\pgfqpoint{5.445039in}{1.005605in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.009724in}}{\pgfqpoint{5.451471in}{1.015310in}}{\pgfqpoint{5.451471in}{1.021134in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.026958in}}{\pgfqpoint{5.449157in}{1.032544in}}{\pgfqpoint{5.445039in}{1.036662in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.040780in}}{\pgfqpoint{5.435334in}{1.043094in}}{\pgfqpoint{5.429510in}{1.043094in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.043094in}}{\pgfqpoint{5.418100in}{1.040780in}}{\pgfqpoint{5.413982in}{1.036662in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.032544in}}{\pgfqpoint{5.407550in}{1.026958in}}{\pgfqpoint{5.407550in}{1.021134in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.015310in}}{\pgfqpoint{5.409864in}{1.009724in}}{\pgfqpoint{5.413982in}{1.005605in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{1.001487in}}{\pgfqpoint{5.423686in}{0.999173in}}{\pgfqpoint{5.429510in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.999173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.884834in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.884834in}}{\pgfqpoint{5.234962in}{0.887148in}}{\pgfqpoint{5.239080in}{0.891266in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.895384in}}{\pgfqpoint{5.245512in}{0.900970in}}{\pgfqpoint{5.245512in}{0.906794in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.912618in}}{\pgfqpoint{5.243198in}{0.918204in}}{\pgfqpoint{5.239080in}{0.922323in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.926441in}}{\pgfqpoint{5.229376in}{0.928755in}}{\pgfqpoint{5.223552in}{0.928755in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.928755in}}{\pgfqpoint{5.212142in}{0.926441in}}{\pgfqpoint{5.208023in}{0.922323in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.918204in}}{\pgfqpoint{5.201591in}{0.912618in}}{\pgfqpoint{5.201591in}{0.906794in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.900970in}}{\pgfqpoint{5.203905in}{0.895384in}}{\pgfqpoint{5.208023in}{0.891266in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.887148in}}{\pgfqpoint{5.217728in}{0.884834in}}{\pgfqpoint{5.223552in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.884834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.954301in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.954301in}}{\pgfqpoint{5.014292in}{0.956614in}}{\pgfqpoint{5.018410in}{0.960733in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.964851in}}{\pgfqpoint{5.024842in}{0.970437in}}{\pgfqpoint{5.024842in}{0.976261in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.982085in}}{\pgfqpoint{5.022528in}{0.987671in}}{\pgfqpoint{5.018410in}{0.991789in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.995907in}}{\pgfqpoint{5.008706in}{0.998221in}}{\pgfqpoint{5.002882in}{0.998221in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.998221in}}{\pgfqpoint{4.991472in}{0.995907in}}{\pgfqpoint{4.987353in}{0.991789in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.987671in}}{\pgfqpoint{4.980921in}{0.982085in}}{\pgfqpoint{4.980921in}{0.976261in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.970437in}}{\pgfqpoint{4.983235in}{0.964851in}}{\pgfqpoint{4.987353in}{0.960733in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.956614in}}{\pgfqpoint{4.997058in}{0.954301in}}{\pgfqpoint{5.002882in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.954301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.842785in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.842785in}}{\pgfqpoint{5.367364in}{0.845099in}}{\pgfqpoint{5.371482in}{0.849217in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.853335in}}{\pgfqpoint{5.377914in}{0.858921in}}{\pgfqpoint{5.377914in}{0.864745in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.870569in}}{\pgfqpoint{5.375600in}{0.876155in}}{\pgfqpoint{5.371482in}{0.880273in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.884391in}}{\pgfqpoint{5.361778in}{0.886705in}}{\pgfqpoint{5.355954in}{0.886705in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.886705in}}{\pgfqpoint{5.344544in}{0.884391in}}{\pgfqpoint{5.340425in}{0.880273in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.876155in}}{\pgfqpoint{5.333993in}{0.870569in}}{\pgfqpoint{5.333993in}{0.864745in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.858921in}}{\pgfqpoint{5.336307in}{0.853335in}}{\pgfqpoint{5.340425in}{0.849217in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.845099in}}{\pgfqpoint{5.350130in}{0.842785in}}{\pgfqpoint{5.355954in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.842785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.978316in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.978316in}}{\pgfqpoint{5.882261in}{0.980630in}}{\pgfqpoint{5.886379in}{0.984748in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.988866in}}{\pgfqpoint{5.892811in}{0.994452in}}{\pgfqpoint{5.892811in}{1.000276in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.006100in}}{\pgfqpoint{5.890497in}{1.011686in}}{\pgfqpoint{5.886379in}{1.015804in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.019923in}}{\pgfqpoint{5.876674in}{1.022236in}}{\pgfqpoint{5.870850in}{1.022236in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.022236in}}{\pgfqpoint{5.859440in}{1.019923in}}{\pgfqpoint{5.855322in}{1.015804in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.011686in}}{\pgfqpoint{5.848890in}{1.006100in}}{\pgfqpoint{5.848890in}{1.000276in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.994452in}}{\pgfqpoint{5.851204in}{0.988866in}}{\pgfqpoint{5.855322in}{0.984748in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.980630in}}{\pgfqpoint{5.865026in}{0.978316in}}{\pgfqpoint{5.870850in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.978316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.834975in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.834975in}}{\pgfqpoint{5.705725in}{0.837289in}}{\pgfqpoint{5.709843in}{0.841407in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.845525in}}{\pgfqpoint{5.716275in}{0.851111in}}{\pgfqpoint{5.716275in}{0.856935in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.862759in}}{\pgfqpoint{5.713961in}{0.868345in}}{\pgfqpoint{5.709843in}{0.872463in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.876581in}}{\pgfqpoint{5.700138in}{0.878895in}}{\pgfqpoint{5.694314in}{0.878895in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.878895in}}{\pgfqpoint{5.682904in}{0.876581in}}{\pgfqpoint{5.678786in}{0.872463in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.868345in}}{\pgfqpoint{5.672354in}{0.862759in}}{\pgfqpoint{5.672354in}{0.856935in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.851111in}}{\pgfqpoint{5.674668in}{0.845525in}}{\pgfqpoint{5.678786in}{0.841407in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.837289in}}{\pgfqpoint{5.688490in}{0.834975in}}{\pgfqpoint{5.694314in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.834975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.016101in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.016101in}}{\pgfqpoint{6.058797in}{1.018415in}}{\pgfqpoint{6.062915in}{1.022533in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.026651in}}{\pgfqpoint{6.069347in}{1.032238in}}{\pgfqpoint{6.069347in}{1.038062in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.043885in}}{\pgfqpoint{6.067033in}{1.049472in}}{\pgfqpoint{6.062915in}{1.053590in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.057708in}}{\pgfqpoint{6.053210in}{1.060022in}}{\pgfqpoint{6.047386in}{1.060022in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.060022in}}{\pgfqpoint{6.035976in}{1.057708in}}{\pgfqpoint{6.031858in}{1.053590in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.049472in}}{\pgfqpoint{6.025426in}{1.043885in}}{\pgfqpoint{6.025426in}{1.038062in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.032238in}}{\pgfqpoint{6.027740in}{1.026651in}}{\pgfqpoint{6.031858in}{1.022533in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.018415in}}{\pgfqpoint{6.041562in}{1.016101in}}{\pgfqpoint{6.047386in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.016101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.736475in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.736475in}}{\pgfqpoint{5.926395in}{0.738789in}}{\pgfqpoint{5.930513in}{0.742907in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.747025in}}{\pgfqpoint{5.936945in}{0.752611in}}{\pgfqpoint{5.936945in}{0.758435in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.764259in}}{\pgfqpoint{5.934631in}{0.769845in}}{\pgfqpoint{5.930513in}{0.773963in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.778082in}}{\pgfqpoint{5.920808in}{0.780395in}}{\pgfqpoint{5.914984in}{0.780395in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.780395in}}{\pgfqpoint{5.903574in}{0.778082in}}{\pgfqpoint{5.899456in}{0.773963in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.769845in}}{\pgfqpoint{5.893024in}{0.764259in}}{\pgfqpoint{5.893024in}{0.758435in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.752611in}}{\pgfqpoint{5.895338in}{0.747025in}}{\pgfqpoint{5.899456in}{0.742907in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.738789in}}{\pgfqpoint{5.909160in}{0.736475in}}{\pgfqpoint{5.914984in}{0.736475in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.736475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.748257in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.748257in}}{\pgfqpoint{5.852838in}{0.750571in}}{\pgfqpoint{5.856956in}{0.754689in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.758808in}}{\pgfqpoint{5.863388in}{0.764394in}}{\pgfqpoint{5.863388in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.776042in}}{\pgfqpoint{5.861074in}{0.781628in}}{\pgfqpoint{5.856956in}{0.785746in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.789864in}}{\pgfqpoint{5.847252in}{0.792178in}}{\pgfqpoint{5.841428in}{0.792178in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.792178in}}{\pgfqpoint{5.830018in}{0.789864in}}{\pgfqpoint{5.825900in}{0.785746in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.781628in}}{\pgfqpoint{5.819467in}{0.776042in}}{\pgfqpoint{5.819467in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.764394in}}{\pgfqpoint{5.821781in}{0.758808in}}{\pgfqpoint{5.825900in}{0.754689in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.750571in}}{\pgfqpoint{5.835604in}{0.748257in}}{\pgfqpoint{5.841428in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.748257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.112803in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.112803in}}{\pgfqpoint{5.691013in}{1.115116in}}{\pgfqpoint{5.695131in}{1.119235in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.123353in}}{\pgfqpoint{5.701563in}{1.128939in}}{\pgfqpoint{5.701563in}{1.134763in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.140587in}}{\pgfqpoint{5.699249in}{1.146173in}}{\pgfqpoint{5.695131in}{1.150291in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.154409in}}{\pgfqpoint{5.685427in}{1.156723in}}{\pgfqpoint{5.679603in}{1.156723in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.156723in}}{\pgfqpoint{5.668193in}{1.154409in}}{\pgfqpoint{5.664075in}{1.150291in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.146173in}}{\pgfqpoint{5.657643in}{1.140587in}}{\pgfqpoint{5.657643in}{1.134763in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.128939in}}{\pgfqpoint{5.659957in}{1.123353in}}{\pgfqpoint{5.664075in}{1.119235in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.115116in}}{\pgfqpoint{5.673779in}{1.112803in}}{\pgfqpoint{5.679603in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.112803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.916448in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.916448in}}{\pgfqpoint{5.146694in}{0.918761in}}{\pgfqpoint{5.150812in}{0.922880in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.926998in}}{\pgfqpoint{5.157244in}{0.932584in}}{\pgfqpoint{5.157244in}{0.938408in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.944232in}}{\pgfqpoint{5.154930in}{0.949818in}}{\pgfqpoint{5.150812in}{0.953936in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.958054in}}{\pgfqpoint{5.141108in}{0.960368in}}{\pgfqpoint{5.135284in}{0.960368in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.960368in}}{\pgfqpoint{5.123874in}{0.958054in}}{\pgfqpoint{5.119755in}{0.953936in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.949818in}}{\pgfqpoint{5.113323in}{0.944232in}}{\pgfqpoint{5.113323in}{0.938408in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.932584in}}{\pgfqpoint{5.115637in}{0.926998in}}{\pgfqpoint{5.119755in}{0.922880in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.918761in}}{\pgfqpoint{5.129460in}{0.916448in}}{\pgfqpoint{5.135284in}{0.916448in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.916448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.971522in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.971522in}}{\pgfqpoint{5.676302in}{0.973836in}}{\pgfqpoint{5.680420in}{0.977954in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.982072in}}{\pgfqpoint{5.686852in}{0.987658in}}{\pgfqpoint{5.686852in}{0.993482in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.999306in}}{\pgfqpoint{5.684538in}{1.004892in}}{\pgfqpoint{5.680420in}{1.009011in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.013129in}}{\pgfqpoint{5.670716in}{1.015443in}}{\pgfqpoint{5.664892in}{1.015443in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.015443in}}{\pgfqpoint{5.653482in}{1.013129in}}{\pgfqpoint{5.649363in}{1.009011in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.004892in}}{\pgfqpoint{5.642931in}{0.999306in}}{\pgfqpoint{5.642931in}{0.993482in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.987658in}}{\pgfqpoint{5.645245in}{0.982072in}}{\pgfqpoint{5.649363in}{0.977954in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.973836in}}{\pgfqpoint{5.659068in}{0.971522in}}{\pgfqpoint{5.664892in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.971522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.002763in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.002763in}}{\pgfqpoint{5.691013in}{1.005077in}}{\pgfqpoint{5.695131in}{1.009195in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.013313in}}{\pgfqpoint{5.701563in}{1.018899in}}{\pgfqpoint{5.701563in}{1.024723in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.030547in}}{\pgfqpoint{5.699249in}{1.036133in}}{\pgfqpoint{5.695131in}{1.040251in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.044370in}}{\pgfqpoint{5.685427in}{1.046683in}}{\pgfqpoint{5.679603in}{1.046683in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.046683in}}{\pgfqpoint{5.668193in}{1.044370in}}{\pgfqpoint{5.664075in}{1.040251in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.036133in}}{\pgfqpoint{5.657643in}{1.030547in}}{\pgfqpoint{5.657643in}{1.024723in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.018899in}}{\pgfqpoint{5.659957in}{1.013313in}}{\pgfqpoint{5.664075in}{1.009195in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.005077in}}{\pgfqpoint{5.673779in}{1.002763in}}{\pgfqpoint{5.679603in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.002763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.967720in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.967720in}}{\pgfqpoint{5.617456in}{0.970033in}}{\pgfqpoint{5.621575in}{0.974152in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.978270in}}{\pgfqpoint{5.628007in}{0.983856in}}{\pgfqpoint{5.628007in}{0.989680in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.995504in}}{\pgfqpoint{5.625693in}{1.001090in}}{\pgfqpoint{5.621575in}{1.005208in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.009326in}}{\pgfqpoint{5.611870in}{1.011640in}}{\pgfqpoint{5.606046in}{1.011640in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.011640in}}{\pgfqpoint{5.594636in}{1.009326in}}{\pgfqpoint{5.590518in}{1.005208in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.001090in}}{\pgfqpoint{5.584086in}{0.995504in}}{\pgfqpoint{5.584086in}{0.989680in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.983856in}}{\pgfqpoint{5.586400in}{0.978270in}}{\pgfqpoint{5.590518in}{0.974152in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.970033in}}{\pgfqpoint{5.600222in}{0.967720in}}{\pgfqpoint{5.606046in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.967720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.442145in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.442145in}}{\pgfqpoint{5.249673in}{1.444459in}}{\pgfqpoint{5.253791in}{1.448577in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.452695in}}{\pgfqpoint{5.260223in}{1.458281in}}{\pgfqpoint{5.260223in}{1.464105in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.469929in}}{\pgfqpoint{5.257909in}{1.475515in}}{\pgfqpoint{5.253791in}{1.479634in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.483752in}}{\pgfqpoint{5.244087in}{1.486066in}}{\pgfqpoint{5.238263in}{1.486066in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.486066in}}{\pgfqpoint{5.226853in}{1.483752in}}{\pgfqpoint{5.222735in}{1.479634in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.475515in}}{\pgfqpoint{5.216303in}{1.469929in}}{\pgfqpoint{5.216303in}{1.464105in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.458281in}}{\pgfqpoint{5.218617in}{1.452695in}}{\pgfqpoint{5.222735in}{1.448577in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.444459in}}{\pgfqpoint{5.232439in}{1.442145in}}{\pgfqpoint{5.238263in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.442145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.947126in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.947126in}}{\pgfqpoint{5.455632in}{0.949440in}}{\pgfqpoint{5.459750in}{0.953558in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.957676in}}{\pgfqpoint{5.466182in}{0.963262in}}{\pgfqpoint{5.466182in}{0.969086in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.974910in}}{\pgfqpoint{5.463868in}{0.980496in}}{\pgfqpoint{5.459750in}{0.984614in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.988733in}}{\pgfqpoint{5.450046in}{0.991046in}}{\pgfqpoint{5.444222in}{0.991046in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.991046in}}{\pgfqpoint{5.432812in}{0.988733in}}{\pgfqpoint{5.428693in}{0.984614in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.980496in}}{\pgfqpoint{5.422261in}{0.974910in}}{\pgfqpoint{5.422261in}{0.969086in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.963262in}}{\pgfqpoint{5.424575in}{0.957676in}}{\pgfqpoint{5.428693in}{0.953558in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.949440in}}{\pgfqpoint{5.438398in}{0.947126in}}{\pgfqpoint{5.444222in}{0.947126in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.947126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.690047in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.690047in}}{\pgfqpoint{5.691013in}{0.692361in}}{\pgfqpoint{5.695131in}{0.696479in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.700597in}}{\pgfqpoint{5.701563in}{0.706183in}}{\pgfqpoint{5.701563in}{0.712007in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.717831in}}{\pgfqpoint{5.699249in}{0.723417in}}{\pgfqpoint{5.695131in}{0.727535in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.731653in}}{\pgfqpoint{5.685427in}{0.733967in}}{\pgfqpoint{5.679603in}{0.733967in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.733967in}}{\pgfqpoint{5.668193in}{0.731653in}}{\pgfqpoint{5.664075in}{0.727535in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.723417in}}{\pgfqpoint{5.657643in}{0.717831in}}{\pgfqpoint{5.657643in}{0.712007in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.706183in}}{\pgfqpoint{5.659957in}{0.700597in}}{\pgfqpoint{5.664075in}{0.696479in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.692361in}}{\pgfqpoint{5.673779in}{0.690047in}}{\pgfqpoint{5.679603in}{0.690047in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.690047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.962410in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.962410in}}{\pgfqpoint{5.455632in}{0.964724in}}{\pgfqpoint{5.459750in}{0.968842in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.972960in}}{\pgfqpoint{5.466182in}{0.978546in}}{\pgfqpoint{5.466182in}{0.984370in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.990194in}}{\pgfqpoint{5.463868in}{0.995780in}}{\pgfqpoint{5.459750in}{0.999898in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.004017in}}{\pgfqpoint{5.450046in}{1.006330in}}{\pgfqpoint{5.444222in}{1.006330in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.006330in}}{\pgfqpoint{5.432812in}{1.004017in}}{\pgfqpoint{5.428693in}{0.999898in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.995780in}}{\pgfqpoint{5.422261in}{0.990194in}}{\pgfqpoint{5.422261in}{0.984370in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.978546in}}{\pgfqpoint{5.424575in}{0.972960in}}{\pgfqpoint{5.428693in}{0.968842in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.964724in}}{\pgfqpoint{5.438398in}{0.962410in}}{\pgfqpoint{5.444222in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.962410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.080629in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.080629in}}{\pgfqpoint{5.867549in}{1.082943in}}{\pgfqpoint{5.871667in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.091179in}}{\pgfqpoint{5.878099in}{1.096766in}}{\pgfqpoint{5.878099in}{1.102590in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.108414in}}{\pgfqpoint{5.875785in}{1.114000in}}{\pgfqpoint{5.871667in}{1.118118in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.122236in}}{\pgfqpoint{5.861963in}{1.124550in}}{\pgfqpoint{5.856139in}{1.124550in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.124550in}}{\pgfqpoint{5.844729in}{1.122236in}}{\pgfqpoint{5.840611in}{1.118118in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.114000in}}{\pgfqpoint{5.834179in}{1.108414in}}{\pgfqpoint{5.834179in}{1.102590in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.096766in}}{\pgfqpoint{5.836493in}{1.091179in}}{\pgfqpoint{5.840611in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.082943in}}{\pgfqpoint{5.850315in}{1.080629in}}{\pgfqpoint{5.856139in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.080629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.973148in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.973148in}}{\pgfqpoint{5.632168in}{0.975462in}}{\pgfqpoint{5.636286in}{0.979580in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.983698in}}{\pgfqpoint{5.642718in}{0.989284in}}{\pgfqpoint{5.642718in}{0.995108in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.000932in}}{\pgfqpoint{5.640404in}{1.006518in}}{\pgfqpoint{5.636286in}{1.010636in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.014755in}}{\pgfqpoint{5.626582in}{1.017069in}}{\pgfqpoint{5.620758in}{1.017069in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.017069in}}{\pgfqpoint{5.609348in}{1.014755in}}{\pgfqpoint{5.605229in}{1.010636in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.006518in}}{\pgfqpoint{5.598797in}{1.000932in}}{\pgfqpoint{5.598797in}{0.995108in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.989284in}}{\pgfqpoint{5.601111in}{0.983698in}}{\pgfqpoint{5.605229in}{0.979580in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.975462in}}{\pgfqpoint{5.614934in}{0.973148in}}{\pgfqpoint{5.620758in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.973148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.883749in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.883749in}}{\pgfqpoint{5.852838in}{0.886062in}}{\pgfqpoint{5.856956in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.894299in}}{\pgfqpoint{5.863388in}{0.899885in}}{\pgfqpoint{5.863388in}{0.905709in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.911533in}}{\pgfqpoint{5.861074in}{0.917119in}}{\pgfqpoint{5.856956in}{0.921237in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.925355in}}{\pgfqpoint{5.847252in}{0.927669in}}{\pgfqpoint{5.841428in}{0.927669in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.927669in}}{\pgfqpoint{5.830018in}{0.925355in}}{\pgfqpoint{5.825900in}{0.921237in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.917119in}}{\pgfqpoint{5.819467in}{0.911533in}}{\pgfqpoint{5.819467in}{0.905709in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.899885in}}{\pgfqpoint{5.821781in}{0.894299in}}{\pgfqpoint{5.825900in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.886062in}}{\pgfqpoint{5.835604in}{0.883749in}}{\pgfqpoint{5.841428in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.883749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.473074in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.473074in}}{\pgfqpoint{5.514477in}{0.475388in}}{\pgfqpoint{5.518595in}{0.479507in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.483625in}}{\pgfqpoint{5.525027in}{0.489211in}}{\pgfqpoint{5.525027in}{0.495035in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.500859in}}{\pgfqpoint{5.522713in}{0.506445in}}{\pgfqpoint{5.518595in}{0.510563in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.514681in}}{\pgfqpoint{5.508891in}{0.516995in}}{\pgfqpoint{5.503067in}{0.516995in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.516995in}}{\pgfqpoint{5.491657in}{0.514681in}}{\pgfqpoint{5.487539in}{0.510563in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.506445in}}{\pgfqpoint{5.481107in}{0.500859in}}{\pgfqpoint{5.481107in}{0.495035in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.489211in}}{\pgfqpoint{5.483421in}{0.483625in}}{\pgfqpoint{5.487539in}{0.479507in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.475388in}}{\pgfqpoint{5.497243in}{0.473074in}}{\pgfqpoint{5.503067in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.473074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.938108in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.938108in}}{\pgfqpoint{5.852838in}{0.940421in}}{\pgfqpoint{5.856956in}{0.944540in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.948658in}}{\pgfqpoint{5.863388in}{0.954244in}}{\pgfqpoint{5.863388in}{0.960068in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.965892in}}{\pgfqpoint{5.861074in}{0.971478in}}{\pgfqpoint{5.856956in}{0.975596in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.979714in}}{\pgfqpoint{5.847252in}{0.982028in}}{\pgfqpoint{5.841428in}{0.982028in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.982028in}}{\pgfqpoint{5.830018in}{0.979714in}}{\pgfqpoint{5.825900in}{0.975596in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.971478in}}{\pgfqpoint{5.819467in}{0.965892in}}{\pgfqpoint{5.819467in}{0.960068in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.954244in}}{\pgfqpoint{5.821781in}{0.948658in}}{\pgfqpoint{5.825900in}{0.944540in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.940421in}}{\pgfqpoint{5.835604in}{0.938108in}}{\pgfqpoint{5.841428in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.938108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.811915in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.811915in}}{\pgfqpoint{5.514477in}{0.814229in}}{\pgfqpoint{5.518595in}{0.818347in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.822465in}}{\pgfqpoint{5.525027in}{0.828051in}}{\pgfqpoint{5.525027in}{0.833875in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.839699in}}{\pgfqpoint{5.522713in}{0.845285in}}{\pgfqpoint{5.518595in}{0.849403in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.853521in}}{\pgfqpoint{5.508891in}{0.855835in}}{\pgfqpoint{5.503067in}{0.855835in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.855835in}}{\pgfqpoint{5.491657in}{0.853521in}}{\pgfqpoint{5.487539in}{0.849403in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.845285in}}{\pgfqpoint{5.481107in}{0.839699in}}{\pgfqpoint{5.481107in}{0.833875in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.828051in}}{\pgfqpoint{5.483421in}{0.822465in}}{\pgfqpoint{5.487539in}{0.818347in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.814229in}}{\pgfqpoint{5.497243in}{0.811915in}}{\pgfqpoint{5.503067in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.811915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{1.032546in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{1.032546in}}{\pgfqpoint{5.588034in}{1.034859in}}{\pgfqpoint{5.592152in}{1.038978in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{1.043096in}}{\pgfqpoint{5.598584in}{1.048682in}}{\pgfqpoint{5.598584in}{1.054506in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.060330in}}{\pgfqpoint{5.596270in}{1.065916in}}{\pgfqpoint{5.592152in}{1.070034in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.074152in}}{\pgfqpoint{5.582448in}{1.076466in}}{\pgfqpoint{5.576624in}{1.076466in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.076466in}}{\pgfqpoint{5.565214in}{1.074152in}}{\pgfqpoint{5.561095in}{1.070034in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.065916in}}{\pgfqpoint{5.554663in}{1.060330in}}{\pgfqpoint{5.554663in}{1.054506in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{1.048682in}}{\pgfqpoint{5.556977in}{1.043096in}}{\pgfqpoint{5.561095in}{1.038978in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{1.034859in}}{\pgfqpoint{5.570800in}{1.032546in}}{\pgfqpoint{5.576624in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{1.032546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.774856in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.774856in}}{\pgfqpoint{5.190828in}{0.777170in}}{\pgfqpoint{5.194946in}{0.781288in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.785406in}}{\pgfqpoint{5.201378in}{0.790992in}}{\pgfqpoint{5.201378in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.802640in}}{\pgfqpoint{5.199064in}{0.808226in}}{\pgfqpoint{5.194946in}{0.812344in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.816463in}}{\pgfqpoint{5.185242in}{0.818776in}}{\pgfqpoint{5.179418in}{0.818776in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.818776in}}{\pgfqpoint{5.168008in}{0.816463in}}{\pgfqpoint{5.163889in}{0.812344in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.808226in}}{\pgfqpoint{5.157457in}{0.802640in}}{\pgfqpoint{5.157457in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.790992in}}{\pgfqpoint{5.159771in}{0.785406in}}{\pgfqpoint{5.163889in}{0.781288in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.777170in}}{\pgfqpoint{5.173594in}{0.774856in}}{\pgfqpoint{5.179418in}{0.774856in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.774856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.944309in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.944309in}}{\pgfqpoint{6.029374in}{0.946623in}}{\pgfqpoint{6.033492in}{0.950741in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.954859in}}{\pgfqpoint{6.039924in}{0.960445in}}{\pgfqpoint{6.039924in}{0.966269in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.972093in}}{\pgfqpoint{6.037610in}{0.977679in}}{\pgfqpoint{6.033492in}{0.981798in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.985916in}}{\pgfqpoint{6.023788in}{0.988230in}}{\pgfqpoint{6.017964in}{0.988230in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.988230in}}{\pgfqpoint{6.006554in}{0.985916in}}{\pgfqpoint{6.002435in}{0.981798in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.977679in}}{\pgfqpoint{5.996003in}{0.972093in}}{\pgfqpoint{5.996003in}{0.966269in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.960445in}}{\pgfqpoint{5.998317in}{0.954859in}}{\pgfqpoint{6.002435in}{0.950741in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.946623in}}{\pgfqpoint{6.012140in}{0.944309in}}{\pgfqpoint{6.017964in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.944309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.824608in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.824608in}}{\pgfqpoint{5.749859in}{0.826922in}}{\pgfqpoint{5.753977in}{0.831040in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.835158in}}{\pgfqpoint{5.760409in}{0.840744in}}{\pgfqpoint{5.760409in}{0.846568in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.852392in}}{\pgfqpoint{5.758095in}{0.857978in}}{\pgfqpoint{5.753977in}{0.862096in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.866214in}}{\pgfqpoint{5.744272in}{0.868528in}}{\pgfqpoint{5.738448in}{0.868528in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.868528in}}{\pgfqpoint{5.727038in}{0.866214in}}{\pgfqpoint{5.722920in}{0.862096in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.857978in}}{\pgfqpoint{5.716488in}{0.852392in}}{\pgfqpoint{5.716488in}{0.846568in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.840744in}}{\pgfqpoint{5.718802in}{0.835158in}}{\pgfqpoint{5.722920in}{0.831040in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.826922in}}{\pgfqpoint{5.732624in}{0.824608in}}{\pgfqpoint{5.738448in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.824608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.807513in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.807513in}}{\pgfqpoint{5.293807in}{0.809826in}}{\pgfqpoint{5.297925in}{0.813945in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.818063in}}{\pgfqpoint{5.304357in}{0.823649in}}{\pgfqpoint{5.304357in}{0.829473in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.835297in}}{\pgfqpoint{5.302043in}{0.840883in}}{\pgfqpoint{5.297925in}{0.845001in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.849119in}}{\pgfqpoint{5.288221in}{0.851433in}}{\pgfqpoint{5.282397in}{0.851433in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.851433in}}{\pgfqpoint{5.270987in}{0.849119in}}{\pgfqpoint{5.266869in}{0.845001in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.840883in}}{\pgfqpoint{5.260437in}{0.835297in}}{\pgfqpoint{5.260437in}{0.829473in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.823649in}}{\pgfqpoint{5.262751in}{0.818063in}}{\pgfqpoint{5.266869in}{0.813945in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.809826in}}{\pgfqpoint{5.276573in}{0.807513in}}{\pgfqpoint{5.282397in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.807513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.937038in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.937038in}}{\pgfqpoint{5.352652in}{0.939352in}}{\pgfqpoint{5.356771in}{0.943470in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.947588in}}{\pgfqpoint{5.363203in}{0.953175in}}{\pgfqpoint{5.363203in}{0.958999in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.964823in}}{\pgfqpoint{5.360889in}{0.970409in}}{\pgfqpoint{5.356771in}{0.974527in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.978645in}}{\pgfqpoint{5.347066in}{0.980959in}}{\pgfqpoint{5.341242in}{0.980959in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.980959in}}{\pgfqpoint{5.329832in}{0.978645in}}{\pgfqpoint{5.325714in}{0.974527in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.970409in}}{\pgfqpoint{5.319282in}{0.964823in}}{\pgfqpoint{5.319282in}{0.958999in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.953175in}}{\pgfqpoint{5.321596in}{0.947588in}}{\pgfqpoint{5.325714in}{0.943470in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.939352in}}{\pgfqpoint{5.335418in}{0.937038in}}{\pgfqpoint{5.341242in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.937038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.829946in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.829946in}}{\pgfqpoint{5.882261in}{0.832260in}}{\pgfqpoint{5.886379in}{0.836378in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.840496in}}{\pgfqpoint{5.892811in}{0.846082in}}{\pgfqpoint{5.892811in}{0.851906in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.857730in}}{\pgfqpoint{5.890497in}{0.863316in}}{\pgfqpoint{5.886379in}{0.867434in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.871553in}}{\pgfqpoint{5.876674in}{0.873866in}}{\pgfqpoint{5.870850in}{0.873866in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.873866in}}{\pgfqpoint{5.859440in}{0.871553in}}{\pgfqpoint{5.855322in}{0.867434in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.863316in}}{\pgfqpoint{5.848890in}{0.857730in}}{\pgfqpoint{5.848890in}{0.851906in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.846082in}}{\pgfqpoint{5.851204in}{0.840496in}}{\pgfqpoint{5.855322in}{0.836378in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.832260in}}{\pgfqpoint{5.865026in}{0.829946in}}{\pgfqpoint{5.870850in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.829946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.009986in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.009986in}}{\pgfqpoint{5.190828in}{1.012300in}}{\pgfqpoint{5.194946in}{1.016418in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.020536in}}{\pgfqpoint{5.201378in}{1.026122in}}{\pgfqpoint{5.201378in}{1.031946in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.037770in}}{\pgfqpoint{5.199064in}{1.043356in}}{\pgfqpoint{5.194946in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.051592in}}{\pgfqpoint{5.185242in}{1.053906in}}{\pgfqpoint{5.179418in}{1.053906in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.053906in}}{\pgfqpoint{5.168008in}{1.051592in}}{\pgfqpoint{5.163889in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.043356in}}{\pgfqpoint{5.157457in}{1.037770in}}{\pgfqpoint{5.157457in}{1.031946in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.026122in}}{\pgfqpoint{5.159771in}{1.020536in}}{\pgfqpoint{5.163889in}{1.016418in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.012300in}}{\pgfqpoint{5.173594in}{1.009986in}}{\pgfqpoint{5.179418in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.009986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.990420in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.990420in}}{\pgfqpoint{5.411498in}{0.992734in}}{\pgfqpoint{5.415616in}{0.996852in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.000970in}}{\pgfqpoint{5.422048in}{1.006556in}}{\pgfqpoint{5.422048in}{1.012380in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.018204in}}{\pgfqpoint{5.419734in}{1.023790in}}{\pgfqpoint{5.415616in}{1.027908in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.032027in}}{\pgfqpoint{5.405912in}{1.034340in}}{\pgfqpoint{5.400088in}{1.034340in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.034340in}}{\pgfqpoint{5.388678in}{1.032027in}}{\pgfqpoint{5.384559in}{1.027908in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.023790in}}{\pgfqpoint{5.378127in}{1.018204in}}{\pgfqpoint{5.378127in}{1.012380in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.006556in}}{\pgfqpoint{5.380441in}{1.000970in}}{\pgfqpoint{5.384559in}{0.996852in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.992734in}}{\pgfqpoint{5.394264in}{0.990420in}}{\pgfqpoint{5.400088in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.990420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.909222in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.909222in}}{\pgfqpoint{5.352652in}{0.911536in}}{\pgfqpoint{5.356771in}{0.915654in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.919772in}}{\pgfqpoint{5.363203in}{0.925359in}}{\pgfqpoint{5.363203in}{0.931183in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.937006in}}{\pgfqpoint{5.360889in}{0.942593in}}{\pgfqpoint{5.356771in}{0.946711in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.950829in}}{\pgfqpoint{5.347066in}{0.953143in}}{\pgfqpoint{5.341242in}{0.953143in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.953143in}}{\pgfqpoint{5.329832in}{0.950829in}}{\pgfqpoint{5.325714in}{0.946711in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.942593in}}{\pgfqpoint{5.319282in}{0.937006in}}{\pgfqpoint{5.319282in}{0.931183in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.925359in}}{\pgfqpoint{5.321596in}{0.919772in}}{\pgfqpoint{5.325714in}{0.915654in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.911536in}}{\pgfqpoint{5.335418in}{0.909222in}}{\pgfqpoint{5.341242in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.909222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.817582in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.817582in}}{\pgfqpoint{4.999580in}{0.819896in}}{\pgfqpoint{5.003699in}{0.824014in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.828132in}}{\pgfqpoint{5.010131in}{0.833718in}}{\pgfqpoint{5.010131in}{0.839542in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.845366in}}{\pgfqpoint{5.007817in}{0.850952in}}{\pgfqpoint{5.003699in}{0.855071in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.859189in}}{\pgfqpoint{4.993994in}{0.861503in}}{\pgfqpoint{4.988170in}{0.861503in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.861503in}}{\pgfqpoint{4.976760in}{0.859189in}}{\pgfqpoint{4.972642in}{0.855071in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.850952in}}{\pgfqpoint{4.966210in}{0.845366in}}{\pgfqpoint{4.966210in}{0.839542in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.833718in}}{\pgfqpoint{4.968524in}{0.828132in}}{\pgfqpoint{4.972642in}{0.824014in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.819896in}}{\pgfqpoint{4.982346in}{0.817582in}}{\pgfqpoint{4.988170in}{0.817582in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.817582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.984480in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.984480in}}{\pgfqpoint{6.044085in}{0.986794in}}{\pgfqpoint{6.048203in}{0.990912in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.995031in}}{\pgfqpoint{6.054635in}{1.000617in}}{\pgfqpoint{6.054635in}{1.006441in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.012265in}}{\pgfqpoint{6.052321in}{1.017851in}}{\pgfqpoint{6.048203in}{1.021969in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.026087in}}{\pgfqpoint{6.038499in}{1.028401in}}{\pgfqpoint{6.032675in}{1.028401in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.028401in}}{\pgfqpoint{6.021265in}{1.026087in}}{\pgfqpoint{6.017147in}{1.021969in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.017851in}}{\pgfqpoint{6.010715in}{1.012265in}}{\pgfqpoint{6.010715in}{1.006441in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.000617in}}{\pgfqpoint{6.013029in}{0.995031in}}{\pgfqpoint{6.017147in}{0.990912in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.986794in}}{\pgfqpoint{6.026851in}{0.984480in}}{\pgfqpoint{6.032675in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.984480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.989603in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.989603in}}{\pgfqpoint{5.367364in}{0.991917in}}{\pgfqpoint{5.371482in}{0.996035in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{1.000153in}}{\pgfqpoint{5.377914in}{1.005739in}}{\pgfqpoint{5.377914in}{1.011563in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.017387in}}{\pgfqpoint{5.375600in}{1.022973in}}{\pgfqpoint{5.371482in}{1.027092in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.031210in}}{\pgfqpoint{5.361778in}{1.033524in}}{\pgfqpoint{5.355954in}{1.033524in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.033524in}}{\pgfqpoint{5.344544in}{1.031210in}}{\pgfqpoint{5.340425in}{1.027092in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.022973in}}{\pgfqpoint{5.333993in}{1.017387in}}{\pgfqpoint{5.333993in}{1.011563in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{1.005739in}}{\pgfqpoint{5.336307in}{1.000153in}}{\pgfqpoint{5.340425in}{0.996035in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.991917in}}{\pgfqpoint{5.350130in}{0.989603in}}{\pgfqpoint{5.355954in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.989603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.948058in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.948058in}}{\pgfqpoint{5.661590in}{0.950372in}}{\pgfqpoint{5.665709in}{0.954490in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.958608in}}{\pgfqpoint{5.672141in}{0.964194in}}{\pgfqpoint{5.672141in}{0.970018in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.975842in}}{\pgfqpoint{5.669827in}{0.981428in}}{\pgfqpoint{5.665709in}{0.985546in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.989664in}}{\pgfqpoint{5.656004in}{0.991978in}}{\pgfqpoint{5.650180in}{0.991978in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.991978in}}{\pgfqpoint{5.638770in}{0.989664in}}{\pgfqpoint{5.634652in}{0.985546in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.981428in}}{\pgfqpoint{5.628220in}{0.975842in}}{\pgfqpoint{5.628220in}{0.970018in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.964194in}}{\pgfqpoint{5.630534in}{0.958608in}}{\pgfqpoint{5.634652in}{0.954490in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.950372in}}{\pgfqpoint{5.644356in}{0.948058in}}{\pgfqpoint{5.650180in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.948058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.809102in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.809102in}}{\pgfqpoint{5.632168in}{0.811416in}}{\pgfqpoint{5.636286in}{0.815534in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.819652in}}{\pgfqpoint{5.642718in}{0.825238in}}{\pgfqpoint{5.642718in}{0.831062in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.836886in}}{\pgfqpoint{5.640404in}{0.842472in}}{\pgfqpoint{5.636286in}{0.846590in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.850709in}}{\pgfqpoint{5.626582in}{0.853022in}}{\pgfqpoint{5.620758in}{0.853022in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.853022in}}{\pgfqpoint{5.609348in}{0.850709in}}{\pgfqpoint{5.605229in}{0.846590in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.842472in}}{\pgfqpoint{5.598797in}{0.836886in}}{\pgfqpoint{5.598797in}{0.831062in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.825238in}}{\pgfqpoint{5.601111in}{0.819652in}}{\pgfqpoint{5.605229in}{0.815534in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.811416in}}{\pgfqpoint{5.614934in}{0.809102in}}{\pgfqpoint{5.620758in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.809102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.970994in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.970994in}}{\pgfqpoint{5.941106in}{0.973308in}}{\pgfqpoint{5.945224in}{0.977426in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.981544in}}{\pgfqpoint{5.951656in}{0.987130in}}{\pgfqpoint{5.951656in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.998778in}}{\pgfqpoint{5.949342in}{1.004364in}}{\pgfqpoint{5.945224in}{1.008482in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.012600in}}{\pgfqpoint{5.935520in}{1.014914in}}{\pgfqpoint{5.929696in}{1.014914in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.014914in}}{\pgfqpoint{5.918286in}{1.012600in}}{\pgfqpoint{5.914167in}{1.008482in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.004364in}}{\pgfqpoint{5.907735in}{0.998778in}}{\pgfqpoint{5.907735in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.987130in}}{\pgfqpoint{5.910049in}{0.981544in}}{\pgfqpoint{5.914167in}{0.977426in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.973308in}}{\pgfqpoint{5.923872in}{0.970994in}}{\pgfqpoint{5.929696in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.970994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.585710in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.585710in}}{\pgfqpoint{5.720436in}{0.588024in}}{\pgfqpoint{5.724554in}{0.592142in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.596260in}}{\pgfqpoint{5.730986in}{0.601846in}}{\pgfqpoint{5.730986in}{0.607670in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.613494in}}{\pgfqpoint{5.728672in}{0.619080in}}{\pgfqpoint{5.724554in}{0.623199in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.627317in}}{\pgfqpoint{5.714850in}{0.629631in}}{\pgfqpoint{5.709026in}{0.629631in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.629631in}}{\pgfqpoint{5.697616in}{0.627317in}}{\pgfqpoint{5.693497in}{0.623199in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.619080in}}{\pgfqpoint{5.687065in}{0.613494in}}{\pgfqpoint{5.687065in}{0.607670in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.601846in}}{\pgfqpoint{5.689379in}{0.596260in}}{\pgfqpoint{5.693497in}{0.592142in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.588024in}}{\pgfqpoint{5.703202in}{0.585710in}}{\pgfqpoint{5.709026in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.585710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.777286in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.777286in}}{\pgfqpoint{4.955446in}{0.779600in}}{\pgfqpoint{4.959565in}{0.783718in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.787836in}}{\pgfqpoint{4.965997in}{0.793423in}}{\pgfqpoint{4.965997in}{0.799247in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.805071in}}{\pgfqpoint{4.963683in}{0.810657in}}{\pgfqpoint{4.959565in}{0.814775in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.818893in}}{\pgfqpoint{4.949860in}{0.821207in}}{\pgfqpoint{4.944036in}{0.821207in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.821207in}}{\pgfqpoint{4.932626in}{0.818893in}}{\pgfqpoint{4.928508in}{0.814775in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.810657in}}{\pgfqpoint{4.922076in}{0.805071in}}{\pgfqpoint{4.922076in}{0.799247in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.793423in}}{\pgfqpoint{4.924390in}{0.787836in}}{\pgfqpoint{4.928508in}{0.783718in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.779600in}}{\pgfqpoint{4.938212in}{0.777286in}}{\pgfqpoint{4.944036in}{0.777286in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.777286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{1.026053in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.026053in}}{\pgfqpoint{5.367364in}{1.028367in}}{\pgfqpoint{5.371482in}{1.032485in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{1.036603in}}{\pgfqpoint{5.377914in}{1.042190in}}{\pgfqpoint{5.377914in}{1.048014in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.053837in}}{\pgfqpoint{5.375600in}{1.059424in}}{\pgfqpoint{5.371482in}{1.063542in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.067660in}}{\pgfqpoint{5.361778in}{1.069974in}}{\pgfqpoint{5.355954in}{1.069974in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.069974in}}{\pgfqpoint{5.344544in}{1.067660in}}{\pgfqpoint{5.340425in}{1.063542in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.059424in}}{\pgfqpoint{5.333993in}{1.053837in}}{\pgfqpoint{5.333993in}{1.048014in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{1.042190in}}{\pgfqpoint{5.336307in}{1.036603in}}{\pgfqpoint{5.340425in}{1.032485in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{1.028367in}}{\pgfqpoint{5.350130in}{1.026053in}}{\pgfqpoint{5.355954in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{1.026053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.890693in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.890693in}}{\pgfqpoint{5.352652in}{0.893007in}}{\pgfqpoint{5.356771in}{0.897125in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.901243in}}{\pgfqpoint{5.363203in}{0.906829in}}{\pgfqpoint{5.363203in}{0.912653in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.918477in}}{\pgfqpoint{5.360889in}{0.924063in}}{\pgfqpoint{5.356771in}{0.928181in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.932299in}}{\pgfqpoint{5.347066in}{0.934613in}}{\pgfqpoint{5.341242in}{0.934613in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.934613in}}{\pgfqpoint{5.329832in}{0.932299in}}{\pgfqpoint{5.325714in}{0.928181in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.924063in}}{\pgfqpoint{5.319282in}{0.918477in}}{\pgfqpoint{5.319282in}{0.912653in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.906829in}}{\pgfqpoint{5.321596in}{0.901243in}}{\pgfqpoint{5.325714in}{0.897125in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.893007in}}{\pgfqpoint{5.335418in}{0.890693in}}{\pgfqpoint{5.341242in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.890693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.974782in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.974782in}}{\pgfqpoint{4.999580in}{0.977095in}}{\pgfqpoint{5.003699in}{0.981214in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.985332in}}{\pgfqpoint{5.010131in}{0.990918in}}{\pgfqpoint{5.010131in}{0.996742in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.002566in}}{\pgfqpoint{5.007817in}{1.008152in}}{\pgfqpoint{5.003699in}{1.012270in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.016388in}}{\pgfqpoint{4.993994in}{1.018702in}}{\pgfqpoint{4.988170in}{1.018702in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.018702in}}{\pgfqpoint{4.976760in}{1.016388in}}{\pgfqpoint{4.972642in}{1.012270in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.008152in}}{\pgfqpoint{4.966210in}{1.002566in}}{\pgfqpoint{4.966210in}{0.996742in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.990918in}}{\pgfqpoint{4.968524in}{0.985332in}}{\pgfqpoint{4.972642in}{0.981214in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.977095in}}{\pgfqpoint{4.982346in}{0.974782in}}{\pgfqpoint{4.988170in}{0.974782in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.974782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.983913in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.983913in}}{\pgfqpoint{5.911683in}{0.986227in}}{\pgfqpoint{5.915801in}{0.990345in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.994463in}}{\pgfqpoint{5.922233in}{1.000049in}}{\pgfqpoint{5.922233in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{1.011697in}}{\pgfqpoint{5.919919in}{1.017283in}}{\pgfqpoint{5.915801in}{1.021401in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.025519in}}{\pgfqpoint{5.906097in}{1.027833in}}{\pgfqpoint{5.900273in}{1.027833in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.027833in}}{\pgfqpoint{5.888863in}{1.025519in}}{\pgfqpoint{5.884745in}{1.021401in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{1.017283in}}{\pgfqpoint{5.878313in}{1.011697in}}{\pgfqpoint{5.878313in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{1.000049in}}{\pgfqpoint{5.880627in}{0.994463in}}{\pgfqpoint{5.884745in}{0.990345in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.986227in}}{\pgfqpoint{5.894449in}{0.983913in}}{\pgfqpoint{5.900273in}{0.983913in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.983913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.381495in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.381495in}}{\pgfqpoint{5.720436in}{1.383809in}}{\pgfqpoint{5.724554in}{1.387927in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.392045in}}{\pgfqpoint{5.730986in}{1.397631in}}{\pgfqpoint{5.730986in}{1.403455in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.409279in}}{\pgfqpoint{5.728672in}{1.414865in}}{\pgfqpoint{5.724554in}{1.418983in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.423101in}}{\pgfqpoint{5.714850in}{1.425415in}}{\pgfqpoint{5.709026in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.425415in}}{\pgfqpoint{5.697616in}{1.423101in}}{\pgfqpoint{5.693497in}{1.418983in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.414865in}}{\pgfqpoint{5.687065in}{1.409279in}}{\pgfqpoint{5.687065in}{1.403455in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.397631in}}{\pgfqpoint{5.689379in}{1.392045in}}{\pgfqpoint{5.693497in}{1.387927in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.383809in}}{\pgfqpoint{5.703202in}{1.381495in}}{\pgfqpoint{5.709026in}{1.381495in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.381495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.924810in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.924810in}}{\pgfqpoint{5.396786in}{0.927124in}}{\pgfqpoint{5.400905in}{0.931242in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.935360in}}{\pgfqpoint{5.407337in}{0.940946in}}{\pgfqpoint{5.407337in}{0.946770in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.952594in}}{\pgfqpoint{5.405023in}{0.958180in}}{\pgfqpoint{5.400905in}{0.962298in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.966416in}}{\pgfqpoint{5.391200in}{0.968730in}}{\pgfqpoint{5.385376in}{0.968730in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.968730in}}{\pgfqpoint{5.373966in}{0.966416in}}{\pgfqpoint{5.369848in}{0.962298in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.958180in}}{\pgfqpoint{5.363416in}{0.952594in}}{\pgfqpoint{5.363416in}{0.946770in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.940946in}}{\pgfqpoint{5.365730in}{0.935360in}}{\pgfqpoint{5.369848in}{0.931242in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.927124in}}{\pgfqpoint{5.379552in}{0.924810in}}{\pgfqpoint{5.385376in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.924810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.854053in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.854053in}}{\pgfqpoint{5.882261in}{0.856366in}}{\pgfqpoint{5.886379in}{0.860485in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.864603in}}{\pgfqpoint{5.892811in}{0.870189in}}{\pgfqpoint{5.892811in}{0.876013in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.881837in}}{\pgfqpoint{5.890497in}{0.887423in}}{\pgfqpoint{5.886379in}{0.891541in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.895659in}}{\pgfqpoint{5.876674in}{0.897973in}}{\pgfqpoint{5.870850in}{0.897973in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.897973in}}{\pgfqpoint{5.859440in}{0.895659in}}{\pgfqpoint{5.855322in}{0.891541in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.887423in}}{\pgfqpoint{5.848890in}{0.881837in}}{\pgfqpoint{5.848890in}{0.876013in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.870189in}}{\pgfqpoint{5.851204in}{0.864603in}}{\pgfqpoint{5.855322in}{0.860485in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.856366in}}{\pgfqpoint{5.865026in}{0.854053in}}{\pgfqpoint{5.870850in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.854053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.816799in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.816799in}}{\pgfqpoint{4.911312in}{0.819113in}}{\pgfqpoint{4.915431in}{0.823231in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.827349in}}{\pgfqpoint{4.921863in}{0.832936in}}{\pgfqpoint{4.921863in}{0.838760in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.844584in}}{\pgfqpoint{4.919549in}{0.850170in}}{\pgfqpoint{4.915431in}{0.854288in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.858406in}}{\pgfqpoint{4.905726in}{0.860720in}}{\pgfqpoint{4.899902in}{0.860720in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.860720in}}{\pgfqpoint{4.888492in}{0.858406in}}{\pgfqpoint{4.884374in}{0.854288in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.850170in}}{\pgfqpoint{4.877942in}{0.844584in}}{\pgfqpoint{4.877942in}{0.838760in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.832936in}}{\pgfqpoint{4.880256in}{0.827349in}}{\pgfqpoint{4.884374in}{0.823231in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.819113in}}{\pgfqpoint{4.894078in}{0.816799in}}{\pgfqpoint{4.899902in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.816799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.809388in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.809388in}}{\pgfqpoint{5.838127in}{0.811702in}}{\pgfqpoint{5.842245in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.819939in}}{\pgfqpoint{5.848677in}{0.825525in}}{\pgfqpoint{5.848677in}{0.831349in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.837173in}}{\pgfqpoint{5.846363in}{0.842759in}}{\pgfqpoint{5.842245in}{0.846877in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.850995in}}{\pgfqpoint{5.832540in}{0.853309in}}{\pgfqpoint{5.826716in}{0.853309in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.853309in}}{\pgfqpoint{5.815306in}{0.850995in}}{\pgfqpoint{5.811188in}{0.846877in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.842759in}}{\pgfqpoint{5.804756in}{0.837173in}}{\pgfqpoint{5.804756in}{0.831349in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.825525in}}{\pgfqpoint{5.807070in}{0.819939in}}{\pgfqpoint{5.811188in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.811702in}}{\pgfqpoint{5.820892in}{0.809388in}}{\pgfqpoint{5.826716in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.809388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.033345in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.033345in}}{\pgfqpoint{5.249673in}{1.035659in}}{\pgfqpoint{5.253791in}{1.039777in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.043895in}}{\pgfqpoint{5.260223in}{1.049482in}}{\pgfqpoint{5.260223in}{1.055306in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.061130in}}{\pgfqpoint{5.257909in}{1.066716in}}{\pgfqpoint{5.253791in}{1.070834in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.074952in}}{\pgfqpoint{5.244087in}{1.077266in}}{\pgfqpoint{5.238263in}{1.077266in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.077266in}}{\pgfqpoint{5.226853in}{1.074952in}}{\pgfqpoint{5.222735in}{1.070834in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.066716in}}{\pgfqpoint{5.216303in}{1.061130in}}{\pgfqpoint{5.216303in}{1.055306in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.049482in}}{\pgfqpoint{5.218617in}{1.043895in}}{\pgfqpoint{5.222735in}{1.039777in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.035659in}}{\pgfqpoint{5.232439in}{1.033345in}}{\pgfqpoint{5.238263in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.033345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.751235in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.751235in}}{\pgfqpoint{5.558611in}{0.753549in}}{\pgfqpoint{5.562729in}{0.757667in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.761785in}}{\pgfqpoint{5.569161in}{0.767372in}}{\pgfqpoint{5.569161in}{0.773196in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.779019in}}{\pgfqpoint{5.566847in}{0.784606in}}{\pgfqpoint{5.562729in}{0.788724in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.792842in}}{\pgfqpoint{5.553025in}{0.795156in}}{\pgfqpoint{5.547201in}{0.795156in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.795156in}}{\pgfqpoint{5.535791in}{0.792842in}}{\pgfqpoint{5.531673in}{0.788724in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.784606in}}{\pgfqpoint{5.525241in}{0.779019in}}{\pgfqpoint{5.525241in}{0.773196in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.767372in}}{\pgfqpoint{5.527555in}{0.761785in}}{\pgfqpoint{5.531673in}{0.757667in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.753549in}}{\pgfqpoint{5.541377in}{0.751235in}}{\pgfqpoint{5.547201in}{0.751235in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.751235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.734541in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.734541in}}{\pgfqpoint{5.014292in}{0.736855in}}{\pgfqpoint{5.018410in}{0.740973in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.745092in}}{\pgfqpoint{5.024842in}{0.750678in}}{\pgfqpoint{5.024842in}{0.756502in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.762326in}}{\pgfqpoint{5.022528in}{0.767912in}}{\pgfqpoint{5.018410in}{0.772030in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.776148in}}{\pgfqpoint{5.008706in}{0.778462in}}{\pgfqpoint{5.002882in}{0.778462in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.778462in}}{\pgfqpoint{4.991472in}{0.776148in}}{\pgfqpoint{4.987353in}{0.772030in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.767912in}}{\pgfqpoint{4.980921in}{0.762326in}}{\pgfqpoint{4.980921in}{0.756502in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.750678in}}{\pgfqpoint{4.983235in}{0.745092in}}{\pgfqpoint{4.987353in}{0.740973in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.736855in}}{\pgfqpoint{4.997058in}{0.734541in}}{\pgfqpoint{5.002882in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.734541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.629868in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.629868in}}{\pgfqpoint{5.852838in}{0.632182in}}{\pgfqpoint{5.856956in}{0.636300in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.640418in}}{\pgfqpoint{5.863388in}{0.646004in}}{\pgfqpoint{5.863388in}{0.651828in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.657652in}}{\pgfqpoint{5.861074in}{0.663238in}}{\pgfqpoint{5.856956in}{0.667356in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.671475in}}{\pgfqpoint{5.847252in}{0.673788in}}{\pgfqpoint{5.841428in}{0.673788in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.673788in}}{\pgfqpoint{5.830018in}{0.671475in}}{\pgfqpoint{5.825900in}{0.667356in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.663238in}}{\pgfqpoint{5.819467in}{0.657652in}}{\pgfqpoint{5.819467in}{0.651828in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.646004in}}{\pgfqpoint{5.821781in}{0.640418in}}{\pgfqpoint{5.825900in}{0.636300in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.632182in}}{\pgfqpoint{5.835604in}{0.629868in}}{\pgfqpoint{5.841428in}{0.629868in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.629868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.152271in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.152271in}}{\pgfqpoint{5.205539in}{1.154584in}}{\pgfqpoint{5.209657in}{1.158703in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.162821in}}{\pgfqpoint{5.216089in}{1.168407in}}{\pgfqpoint{5.216089in}{1.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.180055in}}{\pgfqpoint{5.213775in}{1.185641in}}{\pgfqpoint{5.209657in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.193877in}}{\pgfqpoint{5.199953in}{1.196191in}}{\pgfqpoint{5.194129in}{1.196191in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.196191in}}{\pgfqpoint{5.182719in}{1.193877in}}{\pgfqpoint{5.178601in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.185641in}}{\pgfqpoint{5.172169in}{1.180055in}}{\pgfqpoint{5.172169in}{1.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.168407in}}{\pgfqpoint{5.174483in}{1.162821in}}{\pgfqpoint{5.178601in}{1.158703in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.154584in}}{\pgfqpoint{5.188305in}{1.152271in}}{\pgfqpoint{5.194129in}{1.152271in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.152271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.983651in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.983651in}}{\pgfqpoint{5.293807in}{0.985965in}}{\pgfqpoint{5.297925in}{0.990083in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.994201in}}{\pgfqpoint{5.304357in}{0.999788in}}{\pgfqpoint{5.304357in}{1.005612in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{1.011436in}}{\pgfqpoint{5.302043in}{1.017022in}}{\pgfqpoint{5.297925in}{1.021140in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.025258in}}{\pgfqpoint{5.288221in}{1.027572in}}{\pgfqpoint{5.282397in}{1.027572in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.027572in}}{\pgfqpoint{5.270987in}{1.025258in}}{\pgfqpoint{5.266869in}{1.021140in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{1.017022in}}{\pgfqpoint{5.260437in}{1.011436in}}{\pgfqpoint{5.260437in}{1.005612in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.999788in}}{\pgfqpoint{5.262751in}{0.994201in}}{\pgfqpoint{5.266869in}{0.990083in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.985965in}}{\pgfqpoint{5.276573in}{0.983651in}}{\pgfqpoint{5.282397in}{0.983651in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.983651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.993680in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.993680in}}{\pgfqpoint{5.896972in}{0.995994in}}{\pgfqpoint{5.901090in}{1.000112in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.004231in}}{\pgfqpoint{5.907522in}{1.009817in}}{\pgfqpoint{5.907522in}{1.015641in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.021465in}}{\pgfqpoint{5.905208in}{1.027051in}}{\pgfqpoint{5.901090in}{1.031169in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.035287in}}{\pgfqpoint{5.891386in}{1.037601in}}{\pgfqpoint{5.885562in}{1.037601in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.037601in}}{\pgfqpoint{5.874152in}{1.035287in}}{\pgfqpoint{5.870033in}{1.031169in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.027051in}}{\pgfqpoint{5.863601in}{1.021465in}}{\pgfqpoint{5.863601in}{1.015641in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.009817in}}{\pgfqpoint{5.865915in}{1.004231in}}{\pgfqpoint{5.870033in}{1.000112in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.995994in}}{\pgfqpoint{5.879738in}{0.993680in}}{\pgfqpoint{5.885562in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.993680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.914818in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.914818in}}{\pgfqpoint{5.985240in}{0.917131in}}{\pgfqpoint{5.989358in}{0.921250in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.925368in}}{\pgfqpoint{5.995790in}{0.930954in}}{\pgfqpoint{5.995790in}{0.936778in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.942602in}}{\pgfqpoint{5.993476in}{0.948188in}}{\pgfqpoint{5.989358in}{0.952306in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.956424in}}{\pgfqpoint{5.979654in}{0.958738in}}{\pgfqpoint{5.973830in}{0.958738in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.958738in}}{\pgfqpoint{5.962420in}{0.956424in}}{\pgfqpoint{5.958301in}{0.952306in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.948188in}}{\pgfqpoint{5.951869in}{0.942602in}}{\pgfqpoint{5.951869in}{0.936778in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.930954in}}{\pgfqpoint{5.954183in}{0.925368in}}{\pgfqpoint{5.958301in}{0.921250in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.917131in}}{\pgfqpoint{5.968006in}{0.914818in}}{\pgfqpoint{5.973830in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.914818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{1.479747in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{1.479747in}}{\pgfqpoint{5.514477in}{1.482061in}}{\pgfqpoint{5.518595in}{1.486179in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{1.490297in}}{\pgfqpoint{5.525027in}{1.495883in}}{\pgfqpoint{5.525027in}{1.501707in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{1.507531in}}{\pgfqpoint{5.522713in}{1.513117in}}{\pgfqpoint{5.518595in}{1.517235in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{1.521353in}}{\pgfqpoint{5.508891in}{1.523667in}}{\pgfqpoint{5.503067in}{1.523667in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{1.523667in}}{\pgfqpoint{5.491657in}{1.521353in}}{\pgfqpoint{5.487539in}{1.517235in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{1.513117in}}{\pgfqpoint{5.481107in}{1.507531in}}{\pgfqpoint{5.481107in}{1.501707in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{1.495883in}}{\pgfqpoint{5.483421in}{1.490297in}}{\pgfqpoint{5.487539in}{1.486179in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{1.482061in}}{\pgfqpoint{5.497243in}{1.479747in}}{\pgfqpoint{5.503067in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{1.479747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.748422in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.748422in}}{\pgfqpoint{5.793993in}{0.750736in}}{\pgfqpoint{5.798111in}{0.754854in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.758972in}}{\pgfqpoint{5.804543in}{0.764559in}}{\pgfqpoint{5.804543in}{0.770383in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.776206in}}{\pgfqpoint{5.802229in}{0.781793in}}{\pgfqpoint{5.798111in}{0.785911in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.790029in}}{\pgfqpoint{5.788406in}{0.792343in}}{\pgfqpoint{5.782582in}{0.792343in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.792343in}}{\pgfqpoint{5.771172in}{0.790029in}}{\pgfqpoint{5.767054in}{0.785911in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.781793in}}{\pgfqpoint{5.760622in}{0.776206in}}{\pgfqpoint{5.760622in}{0.770383in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.764559in}}{\pgfqpoint{5.762936in}{0.758972in}}{\pgfqpoint{5.767054in}{0.754854in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.750736in}}{\pgfqpoint{5.776758in}{0.748422in}}{\pgfqpoint{5.782582in}{0.748422in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.748422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.930243in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.930243in}}{\pgfqpoint{5.426209in}{0.932557in}}{\pgfqpoint{5.430327in}{0.936675in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.940793in}}{\pgfqpoint{5.436759in}{0.946380in}}{\pgfqpoint{5.436759in}{0.952203in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.958027in}}{\pgfqpoint{5.434445in}{0.963614in}}{\pgfqpoint{5.430327in}{0.967732in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.971850in}}{\pgfqpoint{5.420623in}{0.974164in}}{\pgfqpoint{5.414799in}{0.974164in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.974164in}}{\pgfqpoint{5.403389in}{0.971850in}}{\pgfqpoint{5.399271in}{0.967732in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.963614in}}{\pgfqpoint{5.392839in}{0.958027in}}{\pgfqpoint{5.392839in}{0.952203in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.946380in}}{\pgfqpoint{5.395153in}{0.940793in}}{\pgfqpoint{5.399271in}{0.936675in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.932557in}}{\pgfqpoint{5.408975in}{0.930243in}}{\pgfqpoint{5.414799in}{0.930243in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.930243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.935277in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.935277in}}{\pgfqpoint{5.176116in}{0.937591in}}{\pgfqpoint{5.180235in}{0.941709in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.945827in}}{\pgfqpoint{5.186667in}{0.951413in}}{\pgfqpoint{5.186667in}{0.957237in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.963061in}}{\pgfqpoint{5.184353in}{0.968647in}}{\pgfqpoint{5.180235in}{0.972765in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.976884in}}{\pgfqpoint{5.170530in}{0.979197in}}{\pgfqpoint{5.164706in}{0.979197in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.979197in}}{\pgfqpoint{5.153296in}{0.976884in}}{\pgfqpoint{5.149178in}{0.972765in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.968647in}}{\pgfqpoint{5.142746in}{0.963061in}}{\pgfqpoint{5.142746in}{0.957237in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.951413in}}{\pgfqpoint{5.145060in}{0.945827in}}{\pgfqpoint{5.149178in}{0.941709in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.937591in}}{\pgfqpoint{5.158882in}{0.935277in}}{\pgfqpoint{5.164706in}{0.935277in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.935277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.549829in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.549829in}}{\pgfqpoint{5.985240in}{0.552143in}}{\pgfqpoint{5.989358in}{0.556261in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.560379in}}{\pgfqpoint{5.995790in}{0.565966in}}{\pgfqpoint{5.995790in}{0.571790in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.577613in}}{\pgfqpoint{5.993476in}{0.583200in}}{\pgfqpoint{5.989358in}{0.587318in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.591436in}}{\pgfqpoint{5.979654in}{0.593750in}}{\pgfqpoint{5.973830in}{0.593750in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.593750in}}{\pgfqpoint{5.962420in}{0.591436in}}{\pgfqpoint{5.958301in}{0.587318in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.583200in}}{\pgfqpoint{5.951869in}{0.577613in}}{\pgfqpoint{5.951869in}{0.571790in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.565966in}}{\pgfqpoint{5.954183in}{0.560379in}}{\pgfqpoint{5.958301in}{0.556261in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.552143in}}{\pgfqpoint{5.968006in}{0.549829in}}{\pgfqpoint{5.973830in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.549829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.983980in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.983980in}}{\pgfqpoint{5.926395in}{0.986294in}}{\pgfqpoint{5.930513in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.994531in}}{\pgfqpoint{5.936945in}{1.000117in}}{\pgfqpoint{5.936945in}{1.005941in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{1.011765in}}{\pgfqpoint{5.934631in}{1.017351in}}{\pgfqpoint{5.930513in}{1.021469in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{1.025587in}}{\pgfqpoint{5.920808in}{1.027901in}}{\pgfqpoint{5.914984in}{1.027901in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{1.027901in}}{\pgfqpoint{5.903574in}{1.025587in}}{\pgfqpoint{5.899456in}{1.021469in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{1.017351in}}{\pgfqpoint{5.893024in}{1.011765in}}{\pgfqpoint{5.893024in}{1.005941in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{1.000117in}}{\pgfqpoint{5.895338in}{0.994531in}}{\pgfqpoint{5.899456in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.986294in}}{\pgfqpoint{5.909160in}{0.983980in}}{\pgfqpoint{5.914984in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.983980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.954543in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.954543in}}{\pgfqpoint{5.691013in}{0.956857in}}{\pgfqpoint{5.695131in}{0.960975in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.965094in}}{\pgfqpoint{5.701563in}{0.970680in}}{\pgfqpoint{5.701563in}{0.976504in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.982328in}}{\pgfqpoint{5.699249in}{0.987914in}}{\pgfqpoint{5.695131in}{0.992032in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.996150in}}{\pgfqpoint{5.685427in}{0.998464in}}{\pgfqpoint{5.679603in}{0.998464in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.998464in}}{\pgfqpoint{5.668193in}{0.996150in}}{\pgfqpoint{5.664075in}{0.992032in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.987914in}}{\pgfqpoint{5.657643in}{0.982328in}}{\pgfqpoint{5.657643in}{0.976504in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.970680in}}{\pgfqpoint{5.659957in}{0.965094in}}{\pgfqpoint{5.664075in}{0.960975in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.956857in}}{\pgfqpoint{5.673779in}{0.954543in}}{\pgfqpoint{5.679603in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.954543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.892123in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.892123in}}{\pgfqpoint{4.911312in}{0.894437in}}{\pgfqpoint{4.915431in}{0.898555in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.902673in}}{\pgfqpoint{4.921863in}{0.908260in}}{\pgfqpoint{4.921863in}{0.914084in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.919907in}}{\pgfqpoint{4.919549in}{0.925494in}}{\pgfqpoint{4.915431in}{0.929612in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.933730in}}{\pgfqpoint{4.905726in}{0.936044in}}{\pgfqpoint{4.899902in}{0.936044in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.936044in}}{\pgfqpoint{4.888492in}{0.933730in}}{\pgfqpoint{4.884374in}{0.929612in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.925494in}}{\pgfqpoint{4.877942in}{0.919907in}}{\pgfqpoint{4.877942in}{0.914084in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.908260in}}{\pgfqpoint{4.880256in}{0.902673in}}{\pgfqpoint{4.884374in}{0.898555in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.894437in}}{\pgfqpoint{4.894078in}{0.892123in}}{\pgfqpoint{4.899902in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.892123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.747265in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.747265in}}{\pgfqpoint{5.941106in}{0.749579in}}{\pgfqpoint{5.945224in}{0.753697in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.757815in}}{\pgfqpoint{5.951656in}{0.763401in}}{\pgfqpoint{5.951656in}{0.769225in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.775049in}}{\pgfqpoint{5.949342in}{0.780635in}}{\pgfqpoint{5.945224in}{0.784753in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.788871in}}{\pgfqpoint{5.935520in}{0.791185in}}{\pgfqpoint{5.929696in}{0.791185in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.791185in}}{\pgfqpoint{5.918286in}{0.788871in}}{\pgfqpoint{5.914167in}{0.784753in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.780635in}}{\pgfqpoint{5.907735in}{0.775049in}}{\pgfqpoint{5.907735in}{0.769225in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.763401in}}{\pgfqpoint{5.910049in}{0.757815in}}{\pgfqpoint{5.914167in}{0.753697in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.749579in}}{\pgfqpoint{5.923872in}{0.747265in}}{\pgfqpoint{5.929696in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.747265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.946427in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.946427in}}{\pgfqpoint{5.573322in}{0.948741in}}{\pgfqpoint{5.577441in}{0.952859in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.956978in}}{\pgfqpoint{5.583873in}{0.962564in}}{\pgfqpoint{5.583873in}{0.968388in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.974212in}}{\pgfqpoint{5.581559in}{0.979798in}}{\pgfqpoint{5.577441in}{0.983916in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.988034in}}{\pgfqpoint{5.567736in}{0.990348in}}{\pgfqpoint{5.561912in}{0.990348in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.990348in}}{\pgfqpoint{5.550502in}{0.988034in}}{\pgfqpoint{5.546384in}{0.983916in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.979798in}}{\pgfqpoint{5.539952in}{0.974212in}}{\pgfqpoint{5.539952in}{0.968388in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.962564in}}{\pgfqpoint{5.542266in}{0.956978in}}{\pgfqpoint{5.546384in}{0.952859in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.948741in}}{\pgfqpoint{5.556088in}{0.946427in}}{\pgfqpoint{5.561912in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.946427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{1.008662in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{1.008662in}}{\pgfqpoint{5.426209in}{1.010976in}}{\pgfqpoint{5.430327in}{1.015094in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{1.019212in}}{\pgfqpoint{5.436759in}{1.024798in}}{\pgfqpoint{5.436759in}{1.030622in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.036446in}}{\pgfqpoint{5.434445in}{1.042032in}}{\pgfqpoint{5.430327in}{1.046150in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.050268in}}{\pgfqpoint{5.420623in}{1.052582in}}{\pgfqpoint{5.414799in}{1.052582in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.052582in}}{\pgfqpoint{5.403389in}{1.050268in}}{\pgfqpoint{5.399271in}{1.046150in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.042032in}}{\pgfqpoint{5.392839in}{1.036446in}}{\pgfqpoint{5.392839in}{1.030622in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.024798in}}{\pgfqpoint{5.395153in}{1.019212in}}{\pgfqpoint{5.399271in}{1.015094in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{1.010976in}}{\pgfqpoint{5.408975in}{1.008662in}}{\pgfqpoint{5.414799in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{1.008662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.936492in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.936492in}}{\pgfqpoint{5.382075in}{0.938805in}}{\pgfqpoint{5.386193in}{0.942924in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.947042in}}{\pgfqpoint{5.392625in}{0.952628in}}{\pgfqpoint{5.392625in}{0.958452in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.964276in}}{\pgfqpoint{5.390311in}{0.969862in}}{\pgfqpoint{5.386193in}{0.973980in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.978098in}}{\pgfqpoint{5.376489in}{0.980412in}}{\pgfqpoint{5.370665in}{0.980412in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.980412in}}{\pgfqpoint{5.359255in}{0.978098in}}{\pgfqpoint{5.355137in}{0.973980in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.969862in}}{\pgfqpoint{5.348705in}{0.964276in}}{\pgfqpoint{5.348705in}{0.958452in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.952628in}}{\pgfqpoint{5.351019in}{0.947042in}}{\pgfqpoint{5.355137in}{0.942924in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.938805in}}{\pgfqpoint{5.364841in}{0.936492in}}{\pgfqpoint{5.370665in}{0.936492in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.936492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.733380in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.733380in}}{\pgfqpoint{5.146694in}{0.735694in}}{\pgfqpoint{5.150812in}{0.739812in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.743930in}}{\pgfqpoint{5.157244in}{0.749516in}}{\pgfqpoint{5.157244in}{0.755340in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.761164in}}{\pgfqpoint{5.154930in}{0.766750in}}{\pgfqpoint{5.150812in}{0.770869in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.774987in}}{\pgfqpoint{5.141108in}{0.777301in}}{\pgfqpoint{5.135284in}{0.777301in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.777301in}}{\pgfqpoint{5.123874in}{0.774987in}}{\pgfqpoint{5.119755in}{0.770869in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.766750in}}{\pgfqpoint{5.113323in}{0.761164in}}{\pgfqpoint{5.113323in}{0.755340in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.749516in}}{\pgfqpoint{5.115637in}{0.743930in}}{\pgfqpoint{5.119755in}{0.739812in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.735694in}}{\pgfqpoint{5.129460in}{0.733380in}}{\pgfqpoint{5.135284in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.733380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.355008in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.355008in}}{\pgfqpoint{5.617456in}{1.357322in}}{\pgfqpoint{5.621575in}{1.361440in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.365558in}}{\pgfqpoint{5.628007in}{1.371144in}}{\pgfqpoint{5.628007in}{1.376968in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.382792in}}{\pgfqpoint{5.625693in}{1.388378in}}{\pgfqpoint{5.621575in}{1.392496in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.396614in}}{\pgfqpoint{5.611870in}{1.398928in}}{\pgfqpoint{5.606046in}{1.398928in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.398928in}}{\pgfqpoint{5.594636in}{1.396614in}}{\pgfqpoint{5.590518in}{1.392496in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.388378in}}{\pgfqpoint{5.584086in}{1.382792in}}{\pgfqpoint{5.584086in}{1.376968in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.371144in}}{\pgfqpoint{5.586400in}{1.365558in}}{\pgfqpoint{5.590518in}{1.361440in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.357322in}}{\pgfqpoint{5.600222in}{1.355008in}}{\pgfqpoint{5.606046in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.355008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.727665in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.727665in}}{\pgfqpoint{5.867549in}{0.729979in}}{\pgfqpoint{5.871667in}{0.734097in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.738215in}}{\pgfqpoint{5.878099in}{0.743801in}}{\pgfqpoint{5.878099in}{0.749625in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.755449in}}{\pgfqpoint{5.875785in}{0.761035in}}{\pgfqpoint{5.871667in}{0.765154in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.769272in}}{\pgfqpoint{5.861963in}{0.771586in}}{\pgfqpoint{5.856139in}{0.771586in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.771586in}}{\pgfqpoint{5.844729in}{0.769272in}}{\pgfqpoint{5.840611in}{0.765154in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.761035in}}{\pgfqpoint{5.834179in}{0.755449in}}{\pgfqpoint{5.834179in}{0.749625in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.743801in}}{\pgfqpoint{5.836493in}{0.738215in}}{\pgfqpoint{5.840611in}{0.734097in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.729979in}}{\pgfqpoint{5.850315in}{0.727665in}}{\pgfqpoint{5.856139in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.727665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.851339in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.851339in}}{\pgfqpoint{5.705725in}{0.853652in}}{\pgfqpoint{5.709843in}{0.857771in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.861889in}}{\pgfqpoint{5.716275in}{0.867475in}}{\pgfqpoint{5.716275in}{0.873299in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.879123in}}{\pgfqpoint{5.713961in}{0.884709in}}{\pgfqpoint{5.709843in}{0.888827in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.892945in}}{\pgfqpoint{5.700138in}{0.895259in}}{\pgfqpoint{5.694314in}{0.895259in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.895259in}}{\pgfqpoint{5.682904in}{0.892945in}}{\pgfqpoint{5.678786in}{0.888827in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.884709in}}{\pgfqpoint{5.672354in}{0.879123in}}{\pgfqpoint{5.672354in}{0.873299in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.867475in}}{\pgfqpoint{5.674668in}{0.861889in}}{\pgfqpoint{5.678786in}{0.857771in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.853652in}}{\pgfqpoint{5.688490in}{0.851339in}}{\pgfqpoint{5.694314in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.851339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.981062in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.981062in}}{\pgfqpoint{5.588034in}{0.983375in}}{\pgfqpoint{5.592152in}{0.987494in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.991612in}}{\pgfqpoint{5.598584in}{0.997198in}}{\pgfqpoint{5.598584in}{1.003022in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.008846in}}{\pgfqpoint{5.596270in}{1.014432in}}{\pgfqpoint{5.592152in}{1.018550in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.022668in}}{\pgfqpoint{5.582448in}{1.024982in}}{\pgfqpoint{5.576624in}{1.024982in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.024982in}}{\pgfqpoint{5.565214in}{1.022668in}}{\pgfqpoint{5.561095in}{1.018550in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.014432in}}{\pgfqpoint{5.554663in}{1.008846in}}{\pgfqpoint{5.554663in}{1.003022in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.997198in}}{\pgfqpoint{5.556977in}{0.991612in}}{\pgfqpoint{5.561095in}{0.987494in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.983375in}}{\pgfqpoint{5.570800in}{0.981062in}}{\pgfqpoint{5.576624in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.981062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.980373in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.980373in}}{\pgfqpoint{5.190828in}{0.982687in}}{\pgfqpoint{5.194946in}{0.986805in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.990923in}}{\pgfqpoint{5.201378in}{0.996509in}}{\pgfqpoint{5.201378in}{1.002333in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.008157in}}{\pgfqpoint{5.199064in}{1.013743in}}{\pgfqpoint{5.194946in}{1.017862in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.021980in}}{\pgfqpoint{5.185242in}{1.024294in}}{\pgfqpoint{5.179418in}{1.024294in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.024294in}}{\pgfqpoint{5.168008in}{1.021980in}}{\pgfqpoint{5.163889in}{1.017862in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.013743in}}{\pgfqpoint{5.157457in}{1.008157in}}{\pgfqpoint{5.157457in}{1.002333in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.996509in}}{\pgfqpoint{5.159771in}{0.990923in}}{\pgfqpoint{5.163889in}{0.986805in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.982687in}}{\pgfqpoint{5.173594in}{0.980373in}}{\pgfqpoint{5.179418in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.980373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{1.016568in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{1.016568in}}{\pgfqpoint{6.014663in}{1.018882in}}{\pgfqpoint{6.018781in}{1.023000in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{1.027118in}}{\pgfqpoint{6.025213in}{1.032704in}}{\pgfqpoint{6.025213in}{1.038528in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.044352in}}{\pgfqpoint{6.022899in}{1.049938in}}{\pgfqpoint{6.018781in}{1.054056in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.058174in}}{\pgfqpoint{6.009076in}{1.060488in}}{\pgfqpoint{6.003252in}{1.060488in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.060488in}}{\pgfqpoint{5.991842in}{1.058174in}}{\pgfqpoint{5.987724in}{1.054056in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.049938in}}{\pgfqpoint{5.981292in}{1.044352in}}{\pgfqpoint{5.981292in}{1.038528in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.032704in}}{\pgfqpoint{5.983606in}{1.027118in}}{\pgfqpoint{5.987724in}{1.023000in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{1.018882in}}{\pgfqpoint{5.997428in}{1.016568in}}{\pgfqpoint{6.003252in}{1.016568in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{1.016568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.714369in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.714369in}}{\pgfqpoint{5.764570in}{0.716683in}}{\pgfqpoint{5.768688in}{0.720801in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.724919in}}{\pgfqpoint{5.775120in}{0.730505in}}{\pgfqpoint{5.775120in}{0.736329in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.742153in}}{\pgfqpoint{5.772806in}{0.747739in}}{\pgfqpoint{5.768688in}{0.751857in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.755975in}}{\pgfqpoint{5.758984in}{0.758289in}}{\pgfqpoint{5.753160in}{0.758289in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.758289in}}{\pgfqpoint{5.741750in}{0.755975in}}{\pgfqpoint{5.737631in}{0.751857in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.747739in}}{\pgfqpoint{5.731199in}{0.742153in}}{\pgfqpoint{5.731199in}{0.736329in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.730505in}}{\pgfqpoint{5.733513in}{0.724919in}}{\pgfqpoint{5.737631in}{0.720801in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.716683in}}{\pgfqpoint{5.747336in}{0.714369in}}{\pgfqpoint{5.753160in}{0.714369in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.714369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.001219in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.001219in}}{\pgfqpoint{5.131982in}{1.003533in}}{\pgfqpoint{5.136101in}{1.007651in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.011769in}}{\pgfqpoint{5.142533in}{1.017355in}}{\pgfqpoint{5.142533in}{1.023179in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.029003in}}{\pgfqpoint{5.140219in}{1.034589in}}{\pgfqpoint{5.136101in}{1.038708in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.042826in}}{\pgfqpoint{5.126396in}{1.045140in}}{\pgfqpoint{5.120572in}{1.045140in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.045140in}}{\pgfqpoint{5.109162in}{1.042826in}}{\pgfqpoint{5.105044in}{1.038708in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.034589in}}{\pgfqpoint{5.098612in}{1.029003in}}{\pgfqpoint{5.098612in}{1.023179in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.017355in}}{\pgfqpoint{5.100926in}{1.011769in}}{\pgfqpoint{5.105044in}{1.007651in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.003533in}}{\pgfqpoint{5.114748in}{1.001219in}}{\pgfqpoint{5.120572in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.001219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.791124in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.791124in}}{\pgfqpoint{5.999951in}{0.793438in}}{\pgfqpoint{6.004069in}{0.797556in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.801674in}}{\pgfqpoint{6.010501in}{0.807260in}}{\pgfqpoint{6.010501in}{0.813084in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.818908in}}{\pgfqpoint{6.008187in}{0.824494in}}{\pgfqpoint{6.004069in}{0.828612in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.832730in}}{\pgfqpoint{5.994365in}{0.835044in}}{\pgfqpoint{5.988541in}{0.835044in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.835044in}}{\pgfqpoint{5.977131in}{0.832730in}}{\pgfqpoint{5.973013in}{0.828612in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.824494in}}{\pgfqpoint{5.966581in}{0.818908in}}{\pgfqpoint{5.966581in}{0.813084in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.807260in}}{\pgfqpoint{5.968895in}{0.801674in}}{\pgfqpoint{5.973013in}{0.797556in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.793438in}}{\pgfqpoint{5.982717in}{0.791124in}}{\pgfqpoint{5.988541in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.791124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.719147in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.719147in}}{\pgfqpoint{5.117271in}{0.721460in}}{\pgfqpoint{5.121389in}{0.725579in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.729697in}}{\pgfqpoint{5.127821in}{0.735283in}}{\pgfqpoint{5.127821in}{0.741107in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.746931in}}{\pgfqpoint{5.125507in}{0.752517in}}{\pgfqpoint{5.121389in}{0.756635in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.760753in}}{\pgfqpoint{5.111685in}{0.763067in}}{\pgfqpoint{5.105861in}{0.763067in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.763067in}}{\pgfqpoint{5.094451in}{0.760753in}}{\pgfqpoint{5.090333in}{0.756635in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.752517in}}{\pgfqpoint{5.083901in}{0.746931in}}{\pgfqpoint{5.083901in}{0.741107in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.735283in}}{\pgfqpoint{5.086215in}{0.729697in}}{\pgfqpoint{5.090333in}{0.725579in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.721460in}}{\pgfqpoint{5.100037in}{0.719147in}}{\pgfqpoint{5.105861in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.719147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.646729in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.646729in}}{\pgfqpoint{5.602745in}{0.649042in}}{\pgfqpoint{5.606863in}{0.653161in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.657279in}}{\pgfqpoint{5.613295in}{0.662865in}}{\pgfqpoint{5.613295in}{0.668689in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.674513in}}{\pgfqpoint{5.610981in}{0.680099in}}{\pgfqpoint{5.606863in}{0.684217in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.688335in}}{\pgfqpoint{5.597159in}{0.690649in}}{\pgfqpoint{5.591335in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.690649in}}{\pgfqpoint{5.579925in}{0.688335in}}{\pgfqpoint{5.575807in}{0.684217in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.680099in}}{\pgfqpoint{5.569375in}{0.674513in}}{\pgfqpoint{5.569375in}{0.668689in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.662865in}}{\pgfqpoint{5.571689in}{0.657279in}}{\pgfqpoint{5.575807in}{0.653161in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.649042in}}{\pgfqpoint{5.585511in}{0.646729in}}{\pgfqpoint{5.591335in}{0.646729in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.646729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.788676in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.788676in}}{\pgfqpoint{5.646879in}{0.790990in}}{\pgfqpoint{5.650997in}{0.795108in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.799226in}}{\pgfqpoint{5.657429in}{0.804812in}}{\pgfqpoint{5.657429in}{0.810636in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.816460in}}{\pgfqpoint{5.655115in}{0.822046in}}{\pgfqpoint{5.650997in}{0.826165in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.830283in}}{\pgfqpoint{5.641293in}{0.832597in}}{\pgfqpoint{5.635469in}{0.832597in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.832597in}}{\pgfqpoint{5.624059in}{0.830283in}}{\pgfqpoint{5.619941in}{0.826165in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.822046in}}{\pgfqpoint{5.613509in}{0.816460in}}{\pgfqpoint{5.613509in}{0.810636in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.804812in}}{\pgfqpoint{5.615823in}{0.799226in}}{\pgfqpoint{5.619941in}{0.795108in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.790990in}}{\pgfqpoint{5.629645in}{0.788676in}}{\pgfqpoint{5.635469in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.788676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.968729in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.968729in}}{\pgfqpoint{5.396786in}{0.971043in}}{\pgfqpoint{5.400905in}{0.975161in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.979279in}}{\pgfqpoint{5.407337in}{0.984865in}}{\pgfqpoint{5.407337in}{0.990689in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.996513in}}{\pgfqpoint{5.405023in}{1.002100in}}{\pgfqpoint{5.400905in}{1.006218in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.010336in}}{\pgfqpoint{5.391200in}{1.012650in}}{\pgfqpoint{5.385376in}{1.012650in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.012650in}}{\pgfqpoint{5.373966in}{1.010336in}}{\pgfqpoint{5.369848in}{1.006218in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{1.002100in}}{\pgfqpoint{5.363416in}{0.996513in}}{\pgfqpoint{5.363416in}{0.990689in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.984865in}}{\pgfqpoint{5.365730in}{0.979279in}}{\pgfqpoint{5.369848in}{0.975161in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.971043in}}{\pgfqpoint{5.379552in}{0.968729in}}{\pgfqpoint{5.385376in}{0.968729in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.968729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.857857in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.857857in}}{\pgfqpoint{6.029374in}{0.860170in}}{\pgfqpoint{6.033492in}{0.864289in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.868407in}}{\pgfqpoint{6.039924in}{0.873993in}}{\pgfqpoint{6.039924in}{0.879817in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.885641in}}{\pgfqpoint{6.037610in}{0.891227in}}{\pgfqpoint{6.033492in}{0.895345in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.899463in}}{\pgfqpoint{6.023788in}{0.901777in}}{\pgfqpoint{6.017964in}{0.901777in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.901777in}}{\pgfqpoint{6.006554in}{0.899463in}}{\pgfqpoint{6.002435in}{0.895345in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.891227in}}{\pgfqpoint{5.996003in}{0.885641in}}{\pgfqpoint{5.996003in}{0.879817in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.873993in}}{\pgfqpoint{5.998317in}{0.868407in}}{\pgfqpoint{6.002435in}{0.864289in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.860170in}}{\pgfqpoint{6.012140in}{0.857857in}}{\pgfqpoint{6.017964in}{0.857857in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.857857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{1.003916in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{1.003916in}}{\pgfqpoint{5.440920in}{1.006230in}}{\pgfqpoint{5.445039in}{1.010348in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.014466in}}{\pgfqpoint{5.451471in}{1.020052in}}{\pgfqpoint{5.451471in}{1.025876in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.031700in}}{\pgfqpoint{5.449157in}{1.037286in}}{\pgfqpoint{5.445039in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.045522in}}{\pgfqpoint{5.435334in}{1.047836in}}{\pgfqpoint{5.429510in}{1.047836in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.047836in}}{\pgfqpoint{5.418100in}{1.045522in}}{\pgfqpoint{5.413982in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.037286in}}{\pgfqpoint{5.407550in}{1.031700in}}{\pgfqpoint{5.407550in}{1.025876in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.020052in}}{\pgfqpoint{5.409864in}{1.014466in}}{\pgfqpoint{5.413982in}{1.010348in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{1.006230in}}{\pgfqpoint{5.423686in}{1.003916in}}{\pgfqpoint{5.429510in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{1.003916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.994760in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.994760in}}{\pgfqpoint{4.970158in}{0.997074in}}{\pgfqpoint{4.974276in}{1.001192in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.005311in}}{\pgfqpoint{4.980708in}{1.010897in}}{\pgfqpoint{4.980708in}{1.016721in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.022545in}}{\pgfqpoint{4.978394in}{1.028131in}}{\pgfqpoint{4.974276in}{1.032249in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.036367in}}{\pgfqpoint{4.964572in}{1.038681in}}{\pgfqpoint{4.958748in}{1.038681in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.038681in}}{\pgfqpoint{4.947338in}{1.036367in}}{\pgfqpoint{4.943219in}{1.032249in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.028131in}}{\pgfqpoint{4.936787in}{1.022545in}}{\pgfqpoint{4.936787in}{1.016721in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.010897in}}{\pgfqpoint{4.939101in}{1.005311in}}{\pgfqpoint{4.943219in}{1.001192in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.997074in}}{\pgfqpoint{4.952924in}{0.994760in}}{\pgfqpoint{4.958748in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.994760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.856714in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.856714in}}{\pgfqpoint{5.823415in}{0.859028in}}{\pgfqpoint{5.827533in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.867264in}}{\pgfqpoint{5.833965in}{0.872850in}}{\pgfqpoint{5.833965in}{0.878674in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.884498in}}{\pgfqpoint{5.831651in}{0.890084in}}{\pgfqpoint{5.827533in}{0.894202in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.898321in}}{\pgfqpoint{5.817829in}{0.900634in}}{\pgfqpoint{5.812005in}{0.900634in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.900634in}}{\pgfqpoint{5.800595in}{0.898321in}}{\pgfqpoint{5.796477in}{0.894202in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.890084in}}{\pgfqpoint{5.790045in}{0.884498in}}{\pgfqpoint{5.790045in}{0.878674in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.872850in}}{\pgfqpoint{5.792359in}{0.867264in}}{\pgfqpoint{5.796477in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.859028in}}{\pgfqpoint{5.806181in}{0.856714in}}{\pgfqpoint{5.812005in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.856714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.823336in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.823336in}}{\pgfqpoint{5.558611in}{0.825650in}}{\pgfqpoint{5.562729in}{0.829768in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.833886in}}{\pgfqpoint{5.569161in}{0.839472in}}{\pgfqpoint{5.569161in}{0.845296in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.851120in}}{\pgfqpoint{5.566847in}{0.856706in}}{\pgfqpoint{5.562729in}{0.860824in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.864943in}}{\pgfqpoint{5.553025in}{0.867256in}}{\pgfqpoint{5.547201in}{0.867256in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.867256in}}{\pgfqpoint{5.535791in}{0.864943in}}{\pgfqpoint{5.531673in}{0.860824in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.856706in}}{\pgfqpoint{5.525241in}{0.851120in}}{\pgfqpoint{5.525241in}{0.845296in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.839472in}}{\pgfqpoint{5.527555in}{0.833886in}}{\pgfqpoint{5.531673in}{0.829768in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.825650in}}{\pgfqpoint{5.541377in}{0.823336in}}{\pgfqpoint{5.547201in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.823336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.886334in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.886334in}}{\pgfqpoint{5.882261in}{0.888648in}}{\pgfqpoint{5.886379in}{0.892766in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.896884in}}{\pgfqpoint{5.892811in}{0.902470in}}{\pgfqpoint{5.892811in}{0.908294in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.914118in}}{\pgfqpoint{5.890497in}{0.919704in}}{\pgfqpoint{5.886379in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.927940in}}{\pgfqpoint{5.876674in}{0.930254in}}{\pgfqpoint{5.870850in}{0.930254in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.930254in}}{\pgfqpoint{5.859440in}{0.927940in}}{\pgfqpoint{5.855322in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.919704in}}{\pgfqpoint{5.848890in}{0.914118in}}{\pgfqpoint{5.848890in}{0.908294in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.902470in}}{\pgfqpoint{5.851204in}{0.896884in}}{\pgfqpoint{5.855322in}{0.892766in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.888648in}}{\pgfqpoint{5.865026in}{0.886334in}}{\pgfqpoint{5.870850in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.886334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.937367in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.937367in}}{\pgfqpoint{4.970158in}{0.939681in}}{\pgfqpoint{4.974276in}{0.943799in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.947917in}}{\pgfqpoint{4.980708in}{0.953503in}}{\pgfqpoint{4.980708in}{0.959327in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.965151in}}{\pgfqpoint{4.978394in}{0.970737in}}{\pgfqpoint{4.974276in}{0.974856in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.978974in}}{\pgfqpoint{4.964572in}{0.981288in}}{\pgfqpoint{4.958748in}{0.981288in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.981288in}}{\pgfqpoint{4.947338in}{0.978974in}}{\pgfqpoint{4.943219in}{0.974856in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.970737in}}{\pgfqpoint{4.936787in}{0.965151in}}{\pgfqpoint{4.936787in}{0.959327in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.953503in}}{\pgfqpoint{4.939101in}{0.947917in}}{\pgfqpoint{4.943219in}{0.943799in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.939681in}}{\pgfqpoint{4.952924in}{0.937367in}}{\pgfqpoint{4.958748in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.937367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.047067in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.047067in}}{\pgfqpoint{5.073137in}{1.049380in}}{\pgfqpoint{5.077255in}{1.053499in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.057617in}}{\pgfqpoint{5.083687in}{1.063203in}}{\pgfqpoint{5.083687in}{1.069027in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.074851in}}{\pgfqpoint{5.081373in}{1.080437in}}{\pgfqpoint{5.077255in}{1.084555in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.088673in}}{\pgfqpoint{5.067551in}{1.090987in}}{\pgfqpoint{5.061727in}{1.090987in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.090987in}}{\pgfqpoint{5.050317in}{1.088673in}}{\pgfqpoint{5.046199in}{1.084555in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.080437in}}{\pgfqpoint{5.039767in}{1.074851in}}{\pgfqpoint{5.039767in}{1.069027in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.063203in}}{\pgfqpoint{5.042081in}{1.057617in}}{\pgfqpoint{5.046199in}{1.053499in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.049380in}}{\pgfqpoint{5.055903in}{1.047067in}}{\pgfqpoint{5.061727in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.047067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{1.015367in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{1.015367in}}{\pgfqpoint{5.161405in}{1.017681in}}{\pgfqpoint{5.165523in}{1.021799in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.025917in}}{\pgfqpoint{5.171955in}{1.031503in}}{\pgfqpoint{5.171955in}{1.037327in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.043151in}}{\pgfqpoint{5.169641in}{1.048737in}}{\pgfqpoint{5.165523in}{1.052856in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.056974in}}{\pgfqpoint{5.155819in}{1.059288in}}{\pgfqpoint{5.149995in}{1.059288in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.059288in}}{\pgfqpoint{5.138585in}{1.056974in}}{\pgfqpoint{5.134467in}{1.052856in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.048737in}}{\pgfqpoint{5.128035in}{1.043151in}}{\pgfqpoint{5.128035in}{1.037327in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.031503in}}{\pgfqpoint{5.130349in}{1.025917in}}{\pgfqpoint{5.134467in}{1.021799in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{1.017681in}}{\pgfqpoint{5.144171in}{1.015367in}}{\pgfqpoint{5.149995in}{1.015367in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{1.015367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.962521in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.962521in}}{\pgfqpoint{5.087848in}{0.964835in}}{\pgfqpoint{5.091967in}{0.968953in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.973071in}}{\pgfqpoint{5.098399in}{0.978657in}}{\pgfqpoint{5.098399in}{0.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.990305in}}{\pgfqpoint{5.096085in}{0.995891in}}{\pgfqpoint{5.091967in}{1.000009in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.004128in}}{\pgfqpoint{5.082262in}{1.006441in}}{\pgfqpoint{5.076438in}{1.006441in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.006441in}}{\pgfqpoint{5.065028in}{1.004128in}}{\pgfqpoint{5.060910in}{1.000009in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.995891in}}{\pgfqpoint{5.054478in}{0.990305in}}{\pgfqpoint{5.054478in}{0.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.978657in}}{\pgfqpoint{5.056792in}{0.973071in}}{\pgfqpoint{5.060910in}{0.968953in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.964835in}}{\pgfqpoint{5.070614in}{0.962521in}}{\pgfqpoint{5.076438in}{0.962521in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.962521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.140430in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.140430in}}{\pgfqpoint{5.131982in}{1.142744in}}{\pgfqpoint{5.136101in}{1.146862in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.150980in}}{\pgfqpoint{5.142533in}{1.156567in}}{\pgfqpoint{5.142533in}{1.162390in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.168214in}}{\pgfqpoint{5.140219in}{1.173801in}}{\pgfqpoint{5.136101in}{1.177919in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.182037in}}{\pgfqpoint{5.126396in}{1.184351in}}{\pgfqpoint{5.120572in}{1.184351in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.184351in}}{\pgfqpoint{5.109162in}{1.182037in}}{\pgfqpoint{5.105044in}{1.177919in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.173801in}}{\pgfqpoint{5.098612in}{1.168214in}}{\pgfqpoint{5.098612in}{1.162390in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.156567in}}{\pgfqpoint{5.100926in}{1.150980in}}{\pgfqpoint{5.105044in}{1.146862in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.142744in}}{\pgfqpoint{5.114748in}{1.140430in}}{\pgfqpoint{5.120572in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.140430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{1.032448in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{1.032448in}}{\pgfqpoint{5.588034in}{1.034762in}}{\pgfqpoint{5.592152in}{1.038880in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{1.042998in}}{\pgfqpoint{5.598584in}{1.048584in}}{\pgfqpoint{5.598584in}{1.054408in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.060232in}}{\pgfqpoint{5.596270in}{1.065818in}}{\pgfqpoint{5.592152in}{1.069936in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.074054in}}{\pgfqpoint{5.582448in}{1.076368in}}{\pgfqpoint{5.576624in}{1.076368in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.076368in}}{\pgfqpoint{5.565214in}{1.074054in}}{\pgfqpoint{5.561095in}{1.069936in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.065818in}}{\pgfqpoint{5.554663in}{1.060232in}}{\pgfqpoint{5.554663in}{1.054408in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{1.048584in}}{\pgfqpoint{5.556977in}{1.042998in}}{\pgfqpoint{5.561095in}{1.038880in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{1.034762in}}{\pgfqpoint{5.570800in}{1.032448in}}{\pgfqpoint{5.576624in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{1.032448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.677126in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.677126in}}{\pgfqpoint{5.882261in}{0.679440in}}{\pgfqpoint{5.886379in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.687676in}}{\pgfqpoint{5.892811in}{0.693263in}}{\pgfqpoint{5.892811in}{0.699086in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.704910in}}{\pgfqpoint{5.890497in}{0.710497in}}{\pgfqpoint{5.886379in}{0.714615in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.718733in}}{\pgfqpoint{5.876674in}{0.721047in}}{\pgfqpoint{5.870850in}{0.721047in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.721047in}}{\pgfqpoint{5.859440in}{0.718733in}}{\pgfqpoint{5.855322in}{0.714615in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.710497in}}{\pgfqpoint{5.848890in}{0.704910in}}{\pgfqpoint{5.848890in}{0.699086in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.693263in}}{\pgfqpoint{5.851204in}{0.687676in}}{\pgfqpoint{5.855322in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.679440in}}{\pgfqpoint{5.865026in}{0.677126in}}{\pgfqpoint{5.870850in}{0.677126in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.677126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.833774in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.833774in}}{\pgfqpoint{5.058426in}{0.836088in}}{\pgfqpoint{5.062544in}{0.840206in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.844324in}}{\pgfqpoint{5.068976in}{0.849910in}}{\pgfqpoint{5.068976in}{0.855734in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.861558in}}{\pgfqpoint{5.066662in}{0.867144in}}{\pgfqpoint{5.062544in}{0.871262in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.875380in}}{\pgfqpoint{5.052840in}{0.877694in}}{\pgfqpoint{5.047016in}{0.877694in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.877694in}}{\pgfqpoint{5.035606in}{0.875380in}}{\pgfqpoint{5.031487in}{0.871262in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.867144in}}{\pgfqpoint{5.025055in}{0.861558in}}{\pgfqpoint{5.025055in}{0.855734in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.849910in}}{\pgfqpoint{5.027369in}{0.844324in}}{\pgfqpoint{5.031487in}{0.840206in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.836088in}}{\pgfqpoint{5.041192in}{0.833774in}}{\pgfqpoint{5.047016in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.833774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.955529in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.955529in}}{\pgfqpoint{5.705725in}{0.957842in}}{\pgfqpoint{5.709843in}{0.961961in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.966079in}}{\pgfqpoint{5.716275in}{0.971665in}}{\pgfqpoint{5.716275in}{0.977489in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.983313in}}{\pgfqpoint{5.713961in}{0.988899in}}{\pgfqpoint{5.709843in}{0.993017in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.997135in}}{\pgfqpoint{5.700138in}{0.999449in}}{\pgfqpoint{5.694314in}{0.999449in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.999449in}}{\pgfqpoint{5.682904in}{0.997135in}}{\pgfqpoint{5.678786in}{0.993017in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.988899in}}{\pgfqpoint{5.672354in}{0.983313in}}{\pgfqpoint{5.672354in}{0.977489in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.971665in}}{\pgfqpoint{5.674668in}{0.966079in}}{\pgfqpoint{5.678786in}{0.961961in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.957842in}}{\pgfqpoint{5.688490in}{0.955529in}}{\pgfqpoint{5.694314in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.955529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.905091in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.905091in}}{\pgfqpoint{5.735147in}{0.907405in}}{\pgfqpoint{5.739265in}{0.911523in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.915641in}}{\pgfqpoint{5.745697in}{0.921228in}}{\pgfqpoint{5.745697in}{0.927052in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.932876in}}{\pgfqpoint{5.743383in}{0.938462in}}{\pgfqpoint{5.739265in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.946698in}}{\pgfqpoint{5.729561in}{0.949012in}}{\pgfqpoint{5.723737in}{0.949012in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.949012in}}{\pgfqpoint{5.712327in}{0.946698in}}{\pgfqpoint{5.708209in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.938462in}}{\pgfqpoint{5.701777in}{0.932876in}}{\pgfqpoint{5.701777in}{0.927052in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.921228in}}{\pgfqpoint{5.704091in}{0.915641in}}{\pgfqpoint{5.708209in}{0.911523in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.907405in}}{\pgfqpoint{5.717913in}{0.905091in}}{\pgfqpoint{5.723737in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.905091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.911753in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.911753in}}{\pgfqpoint{5.440920in}{0.914067in}}{\pgfqpoint{5.445039in}{0.918185in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.922303in}}{\pgfqpoint{5.451471in}{0.927889in}}{\pgfqpoint{5.451471in}{0.933713in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.939537in}}{\pgfqpoint{5.449157in}{0.945123in}}{\pgfqpoint{5.445039in}{0.949241in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.953359in}}{\pgfqpoint{5.435334in}{0.955673in}}{\pgfqpoint{5.429510in}{0.955673in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.955673in}}{\pgfqpoint{5.418100in}{0.953359in}}{\pgfqpoint{5.413982in}{0.949241in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.945123in}}{\pgfqpoint{5.407550in}{0.939537in}}{\pgfqpoint{5.407550in}{0.933713in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.927889in}}{\pgfqpoint{5.409864in}{0.922303in}}{\pgfqpoint{5.413982in}{0.918185in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.914067in}}{\pgfqpoint{5.423686in}{0.911753in}}{\pgfqpoint{5.429510in}{0.911753in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.911753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.877734in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.877734in}}{\pgfqpoint{5.499766in}{0.880048in}}{\pgfqpoint{5.503884in}{0.884166in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.888284in}}{\pgfqpoint{5.510316in}{0.893870in}}{\pgfqpoint{5.510316in}{0.899694in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.905518in}}{\pgfqpoint{5.508002in}{0.911104in}}{\pgfqpoint{5.503884in}{0.915222in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.919341in}}{\pgfqpoint{5.494180in}{0.921654in}}{\pgfqpoint{5.488356in}{0.921654in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.921654in}}{\pgfqpoint{5.476946in}{0.919341in}}{\pgfqpoint{5.472827in}{0.915222in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.911104in}}{\pgfqpoint{5.466395in}{0.905518in}}{\pgfqpoint{5.466395in}{0.899694in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.893870in}}{\pgfqpoint{5.468709in}{0.888284in}}{\pgfqpoint{5.472827in}{0.884166in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.880048in}}{\pgfqpoint{5.482532in}{0.877734in}}{\pgfqpoint{5.488356in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.877734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.738486in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.738486in}}{\pgfqpoint{5.205539in}{0.740800in}}{\pgfqpoint{5.209657in}{0.744918in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.749036in}}{\pgfqpoint{5.216089in}{0.754623in}}{\pgfqpoint{5.216089in}{0.760446in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.766270in}}{\pgfqpoint{5.213775in}{0.771857in}}{\pgfqpoint{5.209657in}{0.775975in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.780093in}}{\pgfqpoint{5.199953in}{0.782407in}}{\pgfqpoint{5.194129in}{0.782407in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.782407in}}{\pgfqpoint{5.182719in}{0.780093in}}{\pgfqpoint{5.178601in}{0.775975in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.771857in}}{\pgfqpoint{5.172169in}{0.766270in}}{\pgfqpoint{5.172169in}{0.760446in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.754623in}}{\pgfqpoint{5.174483in}{0.749036in}}{\pgfqpoint{5.178601in}{0.744918in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.740800in}}{\pgfqpoint{5.188305in}{0.738486in}}{\pgfqpoint{5.194129in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.738486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.941366in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.941366in}}{\pgfqpoint{5.720436in}{0.943680in}}{\pgfqpoint{5.724554in}{0.947798in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.951916in}}{\pgfqpoint{5.730986in}{0.957502in}}{\pgfqpoint{5.730986in}{0.963326in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.969150in}}{\pgfqpoint{5.728672in}{0.974736in}}{\pgfqpoint{5.724554in}{0.978855in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.982973in}}{\pgfqpoint{5.714850in}{0.985287in}}{\pgfqpoint{5.709026in}{0.985287in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.985287in}}{\pgfqpoint{5.697616in}{0.982973in}}{\pgfqpoint{5.693497in}{0.978855in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.974736in}}{\pgfqpoint{5.687065in}{0.969150in}}{\pgfqpoint{5.687065in}{0.963326in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.957502in}}{\pgfqpoint{5.689379in}{0.951916in}}{\pgfqpoint{5.693497in}{0.947798in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.943680in}}{\pgfqpoint{5.703202in}{0.941366in}}{\pgfqpoint{5.709026in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.941366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.504930in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.504930in}}{\pgfqpoint{5.867549in}{0.507244in}}{\pgfqpoint{5.871667in}{0.511362in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.515480in}}{\pgfqpoint{5.878099in}{0.521066in}}{\pgfqpoint{5.878099in}{0.526890in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.532714in}}{\pgfqpoint{5.875785in}{0.538300in}}{\pgfqpoint{5.871667in}{0.542418in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.546537in}}{\pgfqpoint{5.861963in}{0.548850in}}{\pgfqpoint{5.856139in}{0.548850in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.548850in}}{\pgfqpoint{5.844729in}{0.546537in}}{\pgfqpoint{5.840611in}{0.542418in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.538300in}}{\pgfqpoint{5.834179in}{0.532714in}}{\pgfqpoint{5.834179in}{0.526890in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.521066in}}{\pgfqpoint{5.836493in}{0.515480in}}{\pgfqpoint{5.840611in}{0.511362in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.507244in}}{\pgfqpoint{5.850315in}{0.504930in}}{\pgfqpoint{5.856139in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.504930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{1.404405in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{1.404405in}}{\pgfqpoint{5.823415in}{1.406719in}}{\pgfqpoint{5.827533in}{1.410837in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.414955in}}{\pgfqpoint{5.833965in}{1.420541in}}{\pgfqpoint{5.833965in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.432189in}}{\pgfqpoint{5.831651in}{1.437775in}}{\pgfqpoint{5.827533in}{1.441893in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.446011in}}{\pgfqpoint{5.817829in}{1.448325in}}{\pgfqpoint{5.812005in}{1.448325in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.448325in}}{\pgfqpoint{5.800595in}{1.446011in}}{\pgfqpoint{5.796477in}{1.441893in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.437775in}}{\pgfqpoint{5.790045in}{1.432189in}}{\pgfqpoint{5.790045in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.420541in}}{\pgfqpoint{5.792359in}{1.414955in}}{\pgfqpoint{5.796477in}{1.410837in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{1.406719in}}{\pgfqpoint{5.806181in}{1.404405in}}{\pgfqpoint{5.812005in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{1.404405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.721346in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.721346in}}{\pgfqpoint{5.941106in}{0.723660in}}{\pgfqpoint{5.945224in}{0.727778in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.731897in}}{\pgfqpoint{5.951656in}{0.737483in}}{\pgfqpoint{5.951656in}{0.743307in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.749131in}}{\pgfqpoint{5.949342in}{0.754717in}}{\pgfqpoint{5.945224in}{0.758835in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.762953in}}{\pgfqpoint{5.935520in}{0.765267in}}{\pgfqpoint{5.929696in}{0.765267in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.765267in}}{\pgfqpoint{5.918286in}{0.762953in}}{\pgfqpoint{5.914167in}{0.758835in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.754717in}}{\pgfqpoint{5.907735in}{0.749131in}}{\pgfqpoint{5.907735in}{0.743307in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.737483in}}{\pgfqpoint{5.910049in}{0.731897in}}{\pgfqpoint{5.914167in}{0.727778in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.723660in}}{\pgfqpoint{5.923872in}{0.721346in}}{\pgfqpoint{5.929696in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.721346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.916385in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.916385in}}{\pgfqpoint{4.955446in}{0.918699in}}{\pgfqpoint{4.959565in}{0.922817in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.926936in}}{\pgfqpoint{4.965997in}{0.932522in}}{\pgfqpoint{4.965997in}{0.938346in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.944170in}}{\pgfqpoint{4.963683in}{0.949756in}}{\pgfqpoint{4.959565in}{0.953874in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.957992in}}{\pgfqpoint{4.949860in}{0.960306in}}{\pgfqpoint{4.944036in}{0.960306in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.960306in}}{\pgfqpoint{4.932626in}{0.957992in}}{\pgfqpoint{4.928508in}{0.953874in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.949756in}}{\pgfqpoint{4.922076in}{0.944170in}}{\pgfqpoint{4.922076in}{0.938346in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.932522in}}{\pgfqpoint{4.924390in}{0.926936in}}{\pgfqpoint{4.928508in}{0.922817in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.918699in}}{\pgfqpoint{4.938212in}{0.916385in}}{\pgfqpoint{4.944036in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.916385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.843150in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.843150in}}{\pgfqpoint{5.367364in}{0.845464in}}{\pgfqpoint{5.371482in}{0.849582in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.853700in}}{\pgfqpoint{5.377914in}{0.859286in}}{\pgfqpoint{5.377914in}{0.865110in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.870934in}}{\pgfqpoint{5.375600in}{0.876520in}}{\pgfqpoint{5.371482in}{0.880638in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.884756in}}{\pgfqpoint{5.361778in}{0.887070in}}{\pgfqpoint{5.355954in}{0.887070in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.887070in}}{\pgfqpoint{5.344544in}{0.884756in}}{\pgfqpoint{5.340425in}{0.880638in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.876520in}}{\pgfqpoint{5.333993in}{0.870934in}}{\pgfqpoint{5.333993in}{0.865110in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.859286in}}{\pgfqpoint{5.336307in}{0.853700in}}{\pgfqpoint{5.340425in}{0.849582in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.845464in}}{\pgfqpoint{5.350130in}{0.843150in}}{\pgfqpoint{5.355954in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.843150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.748078in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.748078in}}{\pgfqpoint{5.705725in}{0.750392in}}{\pgfqpoint{5.709843in}{0.754510in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.758629in}}{\pgfqpoint{5.716275in}{0.764215in}}{\pgfqpoint{5.716275in}{0.770039in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.775863in}}{\pgfqpoint{5.713961in}{0.781449in}}{\pgfqpoint{5.709843in}{0.785567in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.789685in}}{\pgfqpoint{5.700138in}{0.791999in}}{\pgfqpoint{5.694314in}{0.791999in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.791999in}}{\pgfqpoint{5.682904in}{0.789685in}}{\pgfqpoint{5.678786in}{0.785567in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.781449in}}{\pgfqpoint{5.672354in}{0.775863in}}{\pgfqpoint{5.672354in}{0.770039in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.764215in}}{\pgfqpoint{5.674668in}{0.758629in}}{\pgfqpoint{5.678786in}{0.754510in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.750392in}}{\pgfqpoint{5.688490in}{0.748078in}}{\pgfqpoint{5.694314in}{0.748078in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.748078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.003478in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.003478in}}{\pgfqpoint{4.999580in}{1.005792in}}{\pgfqpoint{5.003699in}{1.009910in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.014028in}}{\pgfqpoint{5.010131in}{1.019614in}}{\pgfqpoint{5.010131in}{1.025438in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.031262in}}{\pgfqpoint{5.007817in}{1.036848in}}{\pgfqpoint{5.003699in}{1.040967in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.045085in}}{\pgfqpoint{4.993994in}{1.047399in}}{\pgfqpoint{4.988170in}{1.047399in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.047399in}}{\pgfqpoint{4.976760in}{1.045085in}}{\pgfqpoint{4.972642in}{1.040967in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.036848in}}{\pgfqpoint{4.966210in}{1.031262in}}{\pgfqpoint{4.966210in}{1.025438in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.019614in}}{\pgfqpoint{4.968524in}{1.014028in}}{\pgfqpoint{4.972642in}{1.009910in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.005792in}}{\pgfqpoint{4.982346in}{1.003478in}}{\pgfqpoint{4.988170in}{1.003478in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.003478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.987618in}}{\pgfqpoint{5.882261in}{0.989932in}}{\pgfqpoint{5.886379in}{0.994050in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.998168in}}{\pgfqpoint{5.892811in}{1.003754in}}{\pgfqpoint{5.892811in}{1.009578in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.015402in}}{\pgfqpoint{5.890497in}{1.020988in}}{\pgfqpoint{5.886379in}{1.025106in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.029224in}}{\pgfqpoint{5.876674in}{1.031538in}}{\pgfqpoint{5.870850in}{1.031538in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.031538in}}{\pgfqpoint{5.859440in}{1.029224in}}{\pgfqpoint{5.855322in}{1.025106in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.020988in}}{\pgfqpoint{5.848890in}{1.015402in}}{\pgfqpoint{5.848890in}{1.009578in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.003754in}}{\pgfqpoint{5.851204in}{0.998168in}}{\pgfqpoint{5.855322in}{0.994050in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.989932in}}{\pgfqpoint{5.865026in}{0.987618in}}{\pgfqpoint{5.870850in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.987618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.926383in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.926383in}}{\pgfqpoint{5.514477in}{0.928697in}}{\pgfqpoint{5.518595in}{0.932816in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.936934in}}{\pgfqpoint{5.525027in}{0.942520in}}{\pgfqpoint{5.525027in}{0.948344in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.954168in}}{\pgfqpoint{5.522713in}{0.959754in}}{\pgfqpoint{5.518595in}{0.963872in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.967990in}}{\pgfqpoint{5.508891in}{0.970304in}}{\pgfqpoint{5.503067in}{0.970304in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.970304in}}{\pgfqpoint{5.491657in}{0.967990in}}{\pgfqpoint{5.487539in}{0.963872in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.959754in}}{\pgfqpoint{5.481107in}{0.954168in}}{\pgfqpoint{5.481107in}{0.948344in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.942520in}}{\pgfqpoint{5.483421in}{0.936934in}}{\pgfqpoint{5.487539in}{0.932816in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.928697in}}{\pgfqpoint{5.497243in}{0.926383in}}{\pgfqpoint{5.503067in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.926383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.495699in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.495699in}}{\pgfqpoint{6.014663in}{0.498013in}}{\pgfqpoint{6.018781in}{0.502131in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.506249in}}{\pgfqpoint{6.025213in}{0.511836in}}{\pgfqpoint{6.025213in}{0.517660in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.523483in}}{\pgfqpoint{6.022899in}{0.529070in}}{\pgfqpoint{6.018781in}{0.533188in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.537306in}}{\pgfqpoint{6.009076in}{0.539620in}}{\pgfqpoint{6.003252in}{0.539620in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.539620in}}{\pgfqpoint{5.991842in}{0.537306in}}{\pgfqpoint{5.987724in}{0.533188in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.529070in}}{\pgfqpoint{5.981292in}{0.523483in}}{\pgfqpoint{5.981292in}{0.517660in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.511836in}}{\pgfqpoint{5.983606in}{0.506249in}}{\pgfqpoint{5.987724in}{0.502131in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.498013in}}{\pgfqpoint{5.997428in}{0.495699in}}{\pgfqpoint{6.003252in}{0.495699in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.495699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.888807in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.888807in}}{\pgfqpoint{5.382075in}{0.891120in}}{\pgfqpoint{5.386193in}{0.895239in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.899357in}}{\pgfqpoint{5.392625in}{0.904943in}}{\pgfqpoint{5.392625in}{0.910767in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.916591in}}{\pgfqpoint{5.390311in}{0.922177in}}{\pgfqpoint{5.386193in}{0.926295in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.930413in}}{\pgfqpoint{5.376489in}{0.932727in}}{\pgfqpoint{5.370665in}{0.932727in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.932727in}}{\pgfqpoint{5.359255in}{0.930413in}}{\pgfqpoint{5.355137in}{0.926295in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.922177in}}{\pgfqpoint{5.348705in}{0.916591in}}{\pgfqpoint{5.348705in}{0.910767in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.904943in}}{\pgfqpoint{5.351019in}{0.899357in}}{\pgfqpoint{5.355137in}{0.895239in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.891120in}}{\pgfqpoint{5.364841in}{0.888807in}}{\pgfqpoint{5.370665in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.888807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.568225in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.568225in}}{\pgfqpoint{5.323230in}{0.570539in}}{\pgfqpoint{5.327348in}{0.574657in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.578776in}}{\pgfqpoint{5.333780in}{0.584362in}}{\pgfqpoint{5.333780in}{0.590186in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.596010in}}{\pgfqpoint{5.331466in}{0.601596in}}{\pgfqpoint{5.327348in}{0.605714in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.609832in}}{\pgfqpoint{5.317644in}{0.612146in}}{\pgfqpoint{5.311820in}{0.612146in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.612146in}}{\pgfqpoint{5.300410in}{0.609832in}}{\pgfqpoint{5.296291in}{0.605714in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.601596in}}{\pgfqpoint{5.289859in}{0.596010in}}{\pgfqpoint{5.289859in}{0.590186in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.584362in}}{\pgfqpoint{5.292173in}{0.578776in}}{\pgfqpoint{5.296291in}{0.574657in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.570539in}}{\pgfqpoint{5.305996in}{0.568225in}}{\pgfqpoint{5.311820in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.568225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{1.035979in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{1.035979in}}{\pgfqpoint{5.029003in}{1.038293in}}{\pgfqpoint{5.033121in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.046529in}}{\pgfqpoint{5.039553in}{1.052115in}}{\pgfqpoint{5.039553in}{1.057939in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.063763in}}{\pgfqpoint{5.037239in}{1.069349in}}{\pgfqpoint{5.033121in}{1.073468in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.077586in}}{\pgfqpoint{5.023417in}{1.079900in}}{\pgfqpoint{5.017593in}{1.079900in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.079900in}}{\pgfqpoint{5.006183in}{1.077586in}}{\pgfqpoint{5.002065in}{1.073468in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.069349in}}{\pgfqpoint{4.995633in}{1.063763in}}{\pgfqpoint{4.995633in}{1.057939in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.052115in}}{\pgfqpoint{4.997947in}{1.046529in}}{\pgfqpoint{5.002065in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.038293in}}{\pgfqpoint{5.011769in}{1.035979in}}{\pgfqpoint{5.017593in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{1.035979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.058359in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.058359in}}{\pgfqpoint{5.617456in}{1.060673in}}{\pgfqpoint{5.621575in}{1.064791in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.068910in}}{\pgfqpoint{5.628007in}{1.074496in}}{\pgfqpoint{5.628007in}{1.080320in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.086144in}}{\pgfqpoint{5.625693in}{1.091730in}}{\pgfqpoint{5.621575in}{1.095848in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.099966in}}{\pgfqpoint{5.611870in}{1.102280in}}{\pgfqpoint{5.606046in}{1.102280in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.102280in}}{\pgfqpoint{5.594636in}{1.099966in}}{\pgfqpoint{5.590518in}{1.095848in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.091730in}}{\pgfqpoint{5.584086in}{1.086144in}}{\pgfqpoint{5.584086in}{1.080320in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.074496in}}{\pgfqpoint{5.586400in}{1.068910in}}{\pgfqpoint{5.590518in}{1.064791in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.060673in}}{\pgfqpoint{5.600222in}{1.058359in}}{\pgfqpoint{5.606046in}{1.058359in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.058359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.888666in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.888666in}}{\pgfqpoint{6.029374in}{0.890980in}}{\pgfqpoint{6.033492in}{0.895098in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.899217in}}{\pgfqpoint{6.039924in}{0.904803in}}{\pgfqpoint{6.039924in}{0.910627in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.916451in}}{\pgfqpoint{6.037610in}{0.922037in}}{\pgfqpoint{6.033492in}{0.926155in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.930273in}}{\pgfqpoint{6.023788in}{0.932587in}}{\pgfqpoint{6.017964in}{0.932587in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.932587in}}{\pgfqpoint{6.006554in}{0.930273in}}{\pgfqpoint{6.002435in}{0.926155in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.922037in}}{\pgfqpoint{5.996003in}{0.916451in}}{\pgfqpoint{5.996003in}{0.910627in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.904803in}}{\pgfqpoint{5.998317in}{0.899217in}}{\pgfqpoint{6.002435in}{0.895098in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.890980in}}{\pgfqpoint{6.012140in}{0.888666in}}{\pgfqpoint{6.017964in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.888666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.716530in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.716530in}}{\pgfqpoint{6.044085in}{0.718843in}}{\pgfqpoint{6.048203in}{0.722962in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.727080in}}{\pgfqpoint{6.054635in}{0.732666in}}{\pgfqpoint{6.054635in}{0.738490in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.744314in}}{\pgfqpoint{6.052321in}{0.749900in}}{\pgfqpoint{6.048203in}{0.754018in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.758136in}}{\pgfqpoint{6.038499in}{0.760450in}}{\pgfqpoint{6.032675in}{0.760450in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.760450in}}{\pgfqpoint{6.021265in}{0.758136in}}{\pgfqpoint{6.017147in}{0.754018in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.749900in}}{\pgfqpoint{6.010715in}{0.744314in}}{\pgfqpoint{6.010715in}{0.738490in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.732666in}}{\pgfqpoint{6.013029in}{0.727080in}}{\pgfqpoint{6.017147in}{0.722962in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.718843in}}{\pgfqpoint{6.026851in}{0.716530in}}{\pgfqpoint{6.032675in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.716530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.862699in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.862699in}}{\pgfqpoint{6.058797in}{0.865013in}}{\pgfqpoint{6.062915in}{0.869131in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.873249in}}{\pgfqpoint{6.069347in}{0.878835in}}{\pgfqpoint{6.069347in}{0.884659in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.890483in}}{\pgfqpoint{6.067033in}{0.896069in}}{\pgfqpoint{6.062915in}{0.900188in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.904306in}}{\pgfqpoint{6.053210in}{0.906620in}}{\pgfqpoint{6.047386in}{0.906620in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.906620in}}{\pgfqpoint{6.035976in}{0.904306in}}{\pgfqpoint{6.031858in}{0.900188in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.896069in}}{\pgfqpoint{6.025426in}{0.890483in}}{\pgfqpoint{6.025426in}{0.884659in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.878835in}}{\pgfqpoint{6.027740in}{0.873249in}}{\pgfqpoint{6.031858in}{0.869131in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.865013in}}{\pgfqpoint{6.041562in}{0.862699in}}{\pgfqpoint{6.047386in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.862699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.958644in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.958644in}}{\pgfqpoint{5.470343in}{0.960958in}}{\pgfqpoint{5.474461in}{0.965076in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.969194in}}{\pgfqpoint{5.480893in}{0.974780in}}{\pgfqpoint{5.480893in}{0.980604in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.986428in}}{\pgfqpoint{5.478579in}{0.992014in}}{\pgfqpoint{5.474461in}{0.996132in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.000251in}}{\pgfqpoint{5.464757in}{1.002564in}}{\pgfqpoint{5.458933in}{1.002564in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.002564in}}{\pgfqpoint{5.447523in}{1.000251in}}{\pgfqpoint{5.443405in}{0.996132in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.992014in}}{\pgfqpoint{5.436973in}{0.986428in}}{\pgfqpoint{5.436973in}{0.980604in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.974780in}}{\pgfqpoint{5.439287in}{0.969194in}}{\pgfqpoint{5.443405in}{0.965076in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.960958in}}{\pgfqpoint{5.453109in}{0.958644in}}{\pgfqpoint{5.458933in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.958644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.925186in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.925186in}}{\pgfqpoint{5.985240in}{0.927500in}}{\pgfqpoint{5.989358in}{0.931618in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.935737in}}{\pgfqpoint{5.995790in}{0.941323in}}{\pgfqpoint{5.995790in}{0.947147in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.952971in}}{\pgfqpoint{5.993476in}{0.958557in}}{\pgfqpoint{5.989358in}{0.962675in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.966793in}}{\pgfqpoint{5.979654in}{0.969107in}}{\pgfqpoint{5.973830in}{0.969107in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.969107in}}{\pgfqpoint{5.962420in}{0.966793in}}{\pgfqpoint{5.958301in}{0.962675in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.958557in}}{\pgfqpoint{5.951869in}{0.952971in}}{\pgfqpoint{5.951869in}{0.947147in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.941323in}}{\pgfqpoint{5.954183in}{0.935737in}}{\pgfqpoint{5.958301in}{0.931618in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.927500in}}{\pgfqpoint{5.968006in}{0.925186in}}{\pgfqpoint{5.973830in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.925186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.800951in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.800951in}}{\pgfqpoint{5.646879in}{0.803265in}}{\pgfqpoint{5.650997in}{0.807383in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.811501in}}{\pgfqpoint{5.657429in}{0.817088in}}{\pgfqpoint{5.657429in}{0.822912in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.828735in}}{\pgfqpoint{5.655115in}{0.834322in}}{\pgfqpoint{5.650997in}{0.838440in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.842558in}}{\pgfqpoint{5.641293in}{0.844872in}}{\pgfqpoint{5.635469in}{0.844872in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.844872in}}{\pgfqpoint{5.624059in}{0.842558in}}{\pgfqpoint{5.619941in}{0.838440in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.834322in}}{\pgfqpoint{5.613509in}{0.828735in}}{\pgfqpoint{5.613509in}{0.822912in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.817088in}}{\pgfqpoint{5.615823in}{0.811501in}}{\pgfqpoint{5.619941in}{0.807383in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.803265in}}{\pgfqpoint{5.629645in}{0.800951in}}{\pgfqpoint{5.635469in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.800951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.925350in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.925350in}}{\pgfqpoint{5.337941in}{0.927663in}}{\pgfqpoint{5.342059in}{0.931782in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.935900in}}{\pgfqpoint{5.348491in}{0.941486in}}{\pgfqpoint{5.348491in}{0.947310in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.953134in}}{\pgfqpoint{5.346177in}{0.958720in}}{\pgfqpoint{5.342059in}{0.962838in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.966956in}}{\pgfqpoint{5.332355in}{0.969270in}}{\pgfqpoint{5.326531in}{0.969270in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.969270in}}{\pgfqpoint{5.315121in}{0.966956in}}{\pgfqpoint{5.311003in}{0.962838in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.958720in}}{\pgfqpoint{5.304571in}{0.953134in}}{\pgfqpoint{5.304571in}{0.947310in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.941486in}}{\pgfqpoint{5.306885in}{0.935900in}}{\pgfqpoint{5.311003in}{0.931782in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.927663in}}{\pgfqpoint{5.320707in}{0.925350in}}{\pgfqpoint{5.326531in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.925350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.807768in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.807768in}}{\pgfqpoint{6.014663in}{0.810082in}}{\pgfqpoint{6.018781in}{0.814200in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.818318in}}{\pgfqpoint{6.025213in}{0.823904in}}{\pgfqpoint{6.025213in}{0.829728in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.835552in}}{\pgfqpoint{6.022899in}{0.841138in}}{\pgfqpoint{6.018781in}{0.845256in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.849374in}}{\pgfqpoint{6.009076in}{0.851688in}}{\pgfqpoint{6.003252in}{0.851688in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.851688in}}{\pgfqpoint{5.991842in}{0.849374in}}{\pgfqpoint{5.987724in}{0.845256in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.841138in}}{\pgfqpoint{5.981292in}{0.835552in}}{\pgfqpoint{5.981292in}{0.829728in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.823904in}}{\pgfqpoint{5.983606in}{0.818318in}}{\pgfqpoint{5.987724in}{0.814200in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.810082in}}{\pgfqpoint{5.997428in}{0.807768in}}{\pgfqpoint{6.003252in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.807768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{1.017703in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.017703in}}{\pgfqpoint{5.367364in}{1.020017in}}{\pgfqpoint{5.371482in}{1.024135in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{1.028254in}}{\pgfqpoint{5.377914in}{1.033840in}}{\pgfqpoint{5.377914in}{1.039664in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.045488in}}{\pgfqpoint{5.375600in}{1.051074in}}{\pgfqpoint{5.371482in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.059310in}}{\pgfqpoint{5.361778in}{1.061624in}}{\pgfqpoint{5.355954in}{1.061624in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.061624in}}{\pgfqpoint{5.344544in}{1.059310in}}{\pgfqpoint{5.340425in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.051074in}}{\pgfqpoint{5.333993in}{1.045488in}}{\pgfqpoint{5.333993in}{1.039664in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{1.033840in}}{\pgfqpoint{5.336307in}{1.028254in}}{\pgfqpoint{5.340425in}{1.024135in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{1.020017in}}{\pgfqpoint{5.350130in}{1.017703in}}{\pgfqpoint{5.355954in}{1.017703in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{1.017703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{1.013374in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{1.013374in}}{\pgfqpoint{5.440920in}{1.015688in}}{\pgfqpoint{5.445039in}{1.019806in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.023924in}}{\pgfqpoint{5.451471in}{1.029510in}}{\pgfqpoint{5.451471in}{1.035334in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.041158in}}{\pgfqpoint{5.449157in}{1.046744in}}{\pgfqpoint{5.445039in}{1.050863in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.054981in}}{\pgfqpoint{5.435334in}{1.057295in}}{\pgfqpoint{5.429510in}{1.057295in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.057295in}}{\pgfqpoint{5.418100in}{1.054981in}}{\pgfqpoint{5.413982in}{1.050863in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.046744in}}{\pgfqpoint{5.407550in}{1.041158in}}{\pgfqpoint{5.407550in}{1.035334in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.029510in}}{\pgfqpoint{5.409864in}{1.023924in}}{\pgfqpoint{5.413982in}{1.019806in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{1.015688in}}{\pgfqpoint{5.423686in}{1.013374in}}{\pgfqpoint{5.429510in}{1.013374in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{1.013374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.682995in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.682995in}}{\pgfqpoint{5.779281in}{0.685309in}}{\pgfqpoint{5.783399in}{0.689427in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.693546in}}{\pgfqpoint{5.789831in}{0.699132in}}{\pgfqpoint{5.789831in}{0.704956in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.710780in}}{\pgfqpoint{5.787517in}{0.716366in}}{\pgfqpoint{5.783399in}{0.720484in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.724602in}}{\pgfqpoint{5.773695in}{0.726916in}}{\pgfqpoint{5.767871in}{0.726916in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.726916in}}{\pgfqpoint{5.756461in}{0.724602in}}{\pgfqpoint{5.752343in}{0.720484in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.716366in}}{\pgfqpoint{5.745911in}{0.710780in}}{\pgfqpoint{5.745911in}{0.704956in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.699132in}}{\pgfqpoint{5.748225in}{0.693546in}}{\pgfqpoint{5.752343in}{0.689427in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.685309in}}{\pgfqpoint{5.762047in}{0.682995in}}{\pgfqpoint{5.767871in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.682995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.977164in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.977164in}}{\pgfqpoint{5.661590in}{0.979478in}}{\pgfqpoint{5.665709in}{0.983596in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.987715in}}{\pgfqpoint{5.672141in}{0.993301in}}{\pgfqpoint{5.672141in}{0.999125in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.004949in}}{\pgfqpoint{5.669827in}{1.010535in}}{\pgfqpoint{5.665709in}{1.014653in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.018771in}}{\pgfqpoint{5.656004in}{1.021085in}}{\pgfqpoint{5.650180in}{1.021085in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.021085in}}{\pgfqpoint{5.638770in}{1.018771in}}{\pgfqpoint{5.634652in}{1.014653in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.010535in}}{\pgfqpoint{5.628220in}{1.004949in}}{\pgfqpoint{5.628220in}{0.999125in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.993301in}}{\pgfqpoint{5.630534in}{0.987715in}}{\pgfqpoint{5.634652in}{0.983596in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.979478in}}{\pgfqpoint{5.644356in}{0.977164in}}{\pgfqpoint{5.650180in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.977164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.953460in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.953460in}}{\pgfqpoint{5.190828in}{0.955774in}}{\pgfqpoint{5.194946in}{0.959892in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.964010in}}{\pgfqpoint{5.201378in}{0.969596in}}{\pgfqpoint{5.201378in}{0.975420in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.981244in}}{\pgfqpoint{5.199064in}{0.986830in}}{\pgfqpoint{5.194946in}{0.990948in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.995066in}}{\pgfqpoint{5.185242in}{0.997380in}}{\pgfqpoint{5.179418in}{0.997380in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.997380in}}{\pgfqpoint{5.168008in}{0.995066in}}{\pgfqpoint{5.163889in}{0.990948in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.986830in}}{\pgfqpoint{5.157457in}{0.981244in}}{\pgfqpoint{5.157457in}{0.975420in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.969596in}}{\pgfqpoint{5.159771in}{0.964010in}}{\pgfqpoint{5.163889in}{0.959892in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.955774in}}{\pgfqpoint{5.173594in}{0.953460in}}{\pgfqpoint{5.179418in}{0.953460in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.953460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{1.043096in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{1.043096in}}{\pgfqpoint{5.764570in}{1.045410in}}{\pgfqpoint{5.768688in}{1.049528in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{1.053646in}}{\pgfqpoint{5.775120in}{1.059232in}}{\pgfqpoint{5.775120in}{1.065056in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.070880in}}{\pgfqpoint{5.772806in}{1.076466in}}{\pgfqpoint{5.768688in}{1.080584in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.084702in}}{\pgfqpoint{5.758984in}{1.087016in}}{\pgfqpoint{5.753160in}{1.087016in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.087016in}}{\pgfqpoint{5.741750in}{1.084702in}}{\pgfqpoint{5.737631in}{1.080584in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.076466in}}{\pgfqpoint{5.731199in}{1.070880in}}{\pgfqpoint{5.731199in}{1.065056in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{1.059232in}}{\pgfqpoint{5.733513in}{1.053646in}}{\pgfqpoint{5.737631in}{1.049528in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{1.045410in}}{\pgfqpoint{5.747336in}{1.043096in}}{\pgfqpoint{5.753160in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{1.043096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.908886in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.908886in}}{\pgfqpoint{4.940735in}{0.911200in}}{\pgfqpoint{4.944853in}{0.915318in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.919437in}}{\pgfqpoint{4.951285in}{0.925023in}}{\pgfqpoint{4.951285in}{0.930847in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.936671in}}{\pgfqpoint{4.948971in}{0.942257in}}{\pgfqpoint{4.944853in}{0.946375in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.950493in}}{\pgfqpoint{4.935149in}{0.952807in}}{\pgfqpoint{4.929325in}{0.952807in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.952807in}}{\pgfqpoint{4.917915in}{0.950493in}}{\pgfqpoint{4.913797in}{0.946375in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.942257in}}{\pgfqpoint{4.907365in}{0.936671in}}{\pgfqpoint{4.907365in}{0.930847in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.925023in}}{\pgfqpoint{4.909679in}{0.919437in}}{\pgfqpoint{4.913797in}{0.915318in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.911200in}}{\pgfqpoint{4.923501in}{0.908886in}}{\pgfqpoint{4.929325in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.908886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.800527in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.800527in}}{\pgfqpoint{5.499766in}{0.802840in}}{\pgfqpoint{5.503884in}{0.806959in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.811077in}}{\pgfqpoint{5.510316in}{0.816663in}}{\pgfqpoint{5.510316in}{0.822487in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.828311in}}{\pgfqpoint{5.508002in}{0.833897in}}{\pgfqpoint{5.503884in}{0.838015in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.842133in}}{\pgfqpoint{5.494180in}{0.844447in}}{\pgfqpoint{5.488356in}{0.844447in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.844447in}}{\pgfqpoint{5.476946in}{0.842133in}}{\pgfqpoint{5.472827in}{0.838015in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.833897in}}{\pgfqpoint{5.466395in}{0.828311in}}{\pgfqpoint{5.466395in}{0.822487in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.816663in}}{\pgfqpoint{5.468709in}{0.811077in}}{\pgfqpoint{5.472827in}{0.806959in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.802840in}}{\pgfqpoint{5.482532in}{0.800527in}}{\pgfqpoint{5.488356in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.800527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.019746in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.019746in}}{\pgfqpoint{5.043714in}{1.022060in}}{\pgfqpoint{5.047833in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.030296in}}{\pgfqpoint{5.054265in}{1.035883in}}{\pgfqpoint{5.054265in}{1.041707in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.047531in}}{\pgfqpoint{5.051951in}{1.053117in}}{\pgfqpoint{5.047833in}{1.057235in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.061353in}}{\pgfqpoint{5.038128in}{1.063667in}}{\pgfqpoint{5.032304in}{1.063667in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.063667in}}{\pgfqpoint{5.020894in}{1.061353in}}{\pgfqpoint{5.016776in}{1.057235in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.053117in}}{\pgfqpoint{5.010344in}{1.047531in}}{\pgfqpoint{5.010344in}{1.041707in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.035883in}}{\pgfqpoint{5.012658in}{1.030296in}}{\pgfqpoint{5.016776in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.022060in}}{\pgfqpoint{5.026480in}{1.019746in}}{\pgfqpoint{5.032304in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.019746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.809123in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.809123in}}{\pgfqpoint{5.867549in}{0.811437in}}{\pgfqpoint{5.871667in}{0.815555in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.819673in}}{\pgfqpoint{5.878099in}{0.825259in}}{\pgfqpoint{5.878099in}{0.831083in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.836907in}}{\pgfqpoint{5.875785in}{0.842493in}}{\pgfqpoint{5.871667in}{0.846611in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.850730in}}{\pgfqpoint{5.861963in}{0.853043in}}{\pgfqpoint{5.856139in}{0.853043in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.853043in}}{\pgfqpoint{5.844729in}{0.850730in}}{\pgfqpoint{5.840611in}{0.846611in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.842493in}}{\pgfqpoint{5.834179in}{0.836907in}}{\pgfqpoint{5.834179in}{0.831083in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.825259in}}{\pgfqpoint{5.836493in}{0.819673in}}{\pgfqpoint{5.840611in}{0.815555in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.811437in}}{\pgfqpoint{5.850315in}{0.809123in}}{\pgfqpoint{5.856139in}{0.809123in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.809123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{1.166647in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{1.166647in}}{\pgfqpoint{5.499766in}{1.168961in}}{\pgfqpoint{5.503884in}{1.173079in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{1.177197in}}{\pgfqpoint{5.510316in}{1.182783in}}{\pgfqpoint{5.510316in}{1.188607in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.194431in}}{\pgfqpoint{5.508002in}{1.200017in}}{\pgfqpoint{5.503884in}{1.204135in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.208253in}}{\pgfqpoint{5.494180in}{1.210567in}}{\pgfqpoint{5.488356in}{1.210567in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.210567in}}{\pgfqpoint{5.476946in}{1.208253in}}{\pgfqpoint{5.472827in}{1.204135in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.200017in}}{\pgfqpoint{5.466395in}{1.194431in}}{\pgfqpoint{5.466395in}{1.188607in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{1.182783in}}{\pgfqpoint{5.468709in}{1.177197in}}{\pgfqpoint{5.472827in}{1.173079in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{1.168961in}}{\pgfqpoint{5.482532in}{1.166647in}}{\pgfqpoint{5.488356in}{1.166647in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{1.166647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.006405in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.006405in}}{\pgfqpoint{5.749859in}{1.008719in}}{\pgfqpoint{5.753977in}{1.012837in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.016955in}}{\pgfqpoint{5.760409in}{1.022541in}}{\pgfqpoint{5.760409in}{1.028365in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.034189in}}{\pgfqpoint{5.758095in}{1.039775in}}{\pgfqpoint{5.753977in}{1.043893in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.048011in}}{\pgfqpoint{5.744272in}{1.050325in}}{\pgfqpoint{5.738448in}{1.050325in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.050325in}}{\pgfqpoint{5.727038in}{1.048011in}}{\pgfqpoint{5.722920in}{1.043893in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.039775in}}{\pgfqpoint{5.716488in}{1.034189in}}{\pgfqpoint{5.716488in}{1.028365in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.022541in}}{\pgfqpoint{5.718802in}{1.016955in}}{\pgfqpoint{5.722920in}{1.012837in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.008719in}}{\pgfqpoint{5.732624in}{1.006405in}}{\pgfqpoint{5.738448in}{1.006405in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.006405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.896794in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.896794in}}{\pgfqpoint{4.926024in}{0.899108in}}{\pgfqpoint{4.930142in}{0.903226in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.907344in}}{\pgfqpoint{4.936574in}{0.912930in}}{\pgfqpoint{4.936574in}{0.918754in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.924578in}}{\pgfqpoint{4.934260in}{0.930164in}}{\pgfqpoint{4.930142in}{0.934283in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.938401in}}{\pgfqpoint{4.920438in}{0.940715in}}{\pgfqpoint{4.914614in}{0.940715in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.940715in}}{\pgfqpoint{4.903204in}{0.938401in}}{\pgfqpoint{4.899085in}{0.934283in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.930164in}}{\pgfqpoint{4.892653in}{0.924578in}}{\pgfqpoint{4.892653in}{0.918754in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.912930in}}{\pgfqpoint{4.894967in}{0.907344in}}{\pgfqpoint{4.899085in}{0.903226in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.899108in}}{\pgfqpoint{4.908790in}{0.896794in}}{\pgfqpoint{4.914614in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.896794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.937617in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.937617in}}{\pgfqpoint{5.808704in}{0.939930in}}{\pgfqpoint{5.812822in}{0.944049in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.948167in}}{\pgfqpoint{5.819254in}{0.953753in}}{\pgfqpoint{5.819254in}{0.959577in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.965401in}}{\pgfqpoint{5.816940in}{0.970987in}}{\pgfqpoint{5.812822in}{0.975105in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.979223in}}{\pgfqpoint{5.803118in}{0.981537in}}{\pgfqpoint{5.797294in}{0.981537in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.981537in}}{\pgfqpoint{5.785884in}{0.979223in}}{\pgfqpoint{5.781765in}{0.975105in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.970987in}}{\pgfqpoint{5.775333in}{0.965401in}}{\pgfqpoint{5.775333in}{0.959577in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.953753in}}{\pgfqpoint{5.777647in}{0.948167in}}{\pgfqpoint{5.781765in}{0.944049in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.939930in}}{\pgfqpoint{5.791470in}{0.937617in}}{\pgfqpoint{5.797294in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.937617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{1.277077in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{1.277077in}}{\pgfqpoint{5.087848in}{1.279391in}}{\pgfqpoint{5.091967in}{1.283509in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.287627in}}{\pgfqpoint{5.098399in}{1.293213in}}{\pgfqpoint{5.098399in}{1.299037in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.304861in}}{\pgfqpoint{5.096085in}{1.310447in}}{\pgfqpoint{5.091967in}{1.314565in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.318684in}}{\pgfqpoint{5.082262in}{1.320997in}}{\pgfqpoint{5.076438in}{1.320997in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.320997in}}{\pgfqpoint{5.065028in}{1.318684in}}{\pgfqpoint{5.060910in}{1.314565in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.310447in}}{\pgfqpoint{5.054478in}{1.304861in}}{\pgfqpoint{5.054478in}{1.299037in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.293213in}}{\pgfqpoint{5.056792in}{1.287627in}}{\pgfqpoint{5.060910in}{1.283509in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.279391in}}{\pgfqpoint{5.070614in}{1.277077in}}{\pgfqpoint{5.076438in}{1.277077in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{1.277077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.006955in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.006955in}}{\pgfqpoint{5.014292in}{1.009269in}}{\pgfqpoint{5.018410in}{1.013387in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.017505in}}{\pgfqpoint{5.024842in}{1.023092in}}{\pgfqpoint{5.024842in}{1.028915in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.034739in}}{\pgfqpoint{5.022528in}{1.040326in}}{\pgfqpoint{5.018410in}{1.044444in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.048562in}}{\pgfqpoint{5.008706in}{1.050876in}}{\pgfqpoint{5.002882in}{1.050876in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.050876in}}{\pgfqpoint{4.991472in}{1.048562in}}{\pgfqpoint{4.987353in}{1.044444in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.040326in}}{\pgfqpoint{4.980921in}{1.034739in}}{\pgfqpoint{4.980921in}{1.028915in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.023092in}}{\pgfqpoint{4.983235in}{1.017505in}}{\pgfqpoint{4.987353in}{1.013387in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.009269in}}{\pgfqpoint{4.997058in}{1.006955in}}{\pgfqpoint{5.002882in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.006955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.867501in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.867501in}}{\pgfqpoint{5.926395in}{0.869815in}}{\pgfqpoint{5.930513in}{0.873933in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.878051in}}{\pgfqpoint{5.936945in}{0.883637in}}{\pgfqpoint{5.936945in}{0.889461in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.895285in}}{\pgfqpoint{5.934631in}{0.900872in}}{\pgfqpoint{5.930513in}{0.904990in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.909108in}}{\pgfqpoint{5.920808in}{0.911422in}}{\pgfqpoint{5.914984in}{0.911422in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.911422in}}{\pgfqpoint{5.903574in}{0.909108in}}{\pgfqpoint{5.899456in}{0.904990in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.900872in}}{\pgfqpoint{5.893024in}{0.895285in}}{\pgfqpoint{5.893024in}{0.889461in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.883637in}}{\pgfqpoint{5.895338in}{0.878051in}}{\pgfqpoint{5.899456in}{0.873933in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.869815in}}{\pgfqpoint{5.909160in}{0.867501in}}{\pgfqpoint{5.914984in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.867501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.992384in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.992384in}}{\pgfqpoint{5.352652in}{0.994698in}}{\pgfqpoint{5.356771in}{0.998816in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.002934in}}{\pgfqpoint{5.363203in}{1.008521in}}{\pgfqpoint{5.363203in}{1.014345in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.020168in}}{\pgfqpoint{5.360889in}{1.025755in}}{\pgfqpoint{5.356771in}{1.029873in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.033991in}}{\pgfqpoint{5.347066in}{1.036305in}}{\pgfqpoint{5.341242in}{1.036305in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.036305in}}{\pgfqpoint{5.329832in}{1.033991in}}{\pgfqpoint{5.325714in}{1.029873in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.025755in}}{\pgfqpoint{5.319282in}{1.020168in}}{\pgfqpoint{5.319282in}{1.014345in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.008521in}}{\pgfqpoint{5.321596in}{1.002934in}}{\pgfqpoint{5.325714in}{0.998816in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.994698in}}{\pgfqpoint{5.335418in}{0.992384in}}{\pgfqpoint{5.341242in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.992384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.980184in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.980184in}}{\pgfqpoint{5.735147in}{0.982498in}}{\pgfqpoint{5.739265in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.990734in}}{\pgfqpoint{5.745697in}{0.996320in}}{\pgfqpoint{5.745697in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.007968in}}{\pgfqpoint{5.743383in}{1.013554in}}{\pgfqpoint{5.739265in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.021790in}}{\pgfqpoint{5.729561in}{1.024104in}}{\pgfqpoint{5.723737in}{1.024104in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.024104in}}{\pgfqpoint{5.712327in}{1.021790in}}{\pgfqpoint{5.708209in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.013554in}}{\pgfqpoint{5.701777in}{1.007968in}}{\pgfqpoint{5.701777in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.996320in}}{\pgfqpoint{5.704091in}{0.990734in}}{\pgfqpoint{5.708209in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.982498in}}{\pgfqpoint{5.717913in}{0.980184in}}{\pgfqpoint{5.723737in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.980184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.662836in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.662836in}}{\pgfqpoint{5.852838in}{0.665150in}}{\pgfqpoint{5.856956in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.673386in}}{\pgfqpoint{5.863388in}{0.678972in}}{\pgfqpoint{5.863388in}{0.684796in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.690620in}}{\pgfqpoint{5.861074in}{0.696206in}}{\pgfqpoint{5.856956in}{0.700325in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.704443in}}{\pgfqpoint{5.847252in}{0.706757in}}{\pgfqpoint{5.841428in}{0.706757in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.706757in}}{\pgfqpoint{5.830018in}{0.704443in}}{\pgfqpoint{5.825900in}{0.700325in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.696206in}}{\pgfqpoint{5.819467in}{0.690620in}}{\pgfqpoint{5.819467in}{0.684796in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.678972in}}{\pgfqpoint{5.821781in}{0.673386in}}{\pgfqpoint{5.825900in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.665150in}}{\pgfqpoint{5.835604in}{0.662836in}}{\pgfqpoint{5.841428in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.662836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.795410in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.795410in}}{\pgfqpoint{6.014663in}{0.797723in}}{\pgfqpoint{6.018781in}{0.801842in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.805960in}}{\pgfqpoint{6.025213in}{0.811546in}}{\pgfqpoint{6.025213in}{0.817370in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.823194in}}{\pgfqpoint{6.022899in}{0.828780in}}{\pgfqpoint{6.018781in}{0.832898in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.837016in}}{\pgfqpoint{6.009076in}{0.839330in}}{\pgfqpoint{6.003252in}{0.839330in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.839330in}}{\pgfqpoint{5.991842in}{0.837016in}}{\pgfqpoint{5.987724in}{0.832898in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.828780in}}{\pgfqpoint{5.981292in}{0.823194in}}{\pgfqpoint{5.981292in}{0.817370in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.811546in}}{\pgfqpoint{5.983606in}{0.805960in}}{\pgfqpoint{5.987724in}{0.801842in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.797723in}}{\pgfqpoint{5.997428in}{0.795410in}}{\pgfqpoint{6.003252in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.795410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.962726in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.962726in}}{\pgfqpoint{6.014663in}{0.965039in}}{\pgfqpoint{6.018781in}{0.969158in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.973276in}}{\pgfqpoint{6.025213in}{0.978862in}}{\pgfqpoint{6.025213in}{0.984686in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.990510in}}{\pgfqpoint{6.022899in}{0.996096in}}{\pgfqpoint{6.018781in}{1.000214in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.004332in}}{\pgfqpoint{6.009076in}{1.006646in}}{\pgfqpoint{6.003252in}{1.006646in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.006646in}}{\pgfqpoint{5.991842in}{1.004332in}}{\pgfqpoint{5.987724in}{1.000214in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.996096in}}{\pgfqpoint{5.981292in}{0.990510in}}{\pgfqpoint{5.981292in}{0.984686in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.978862in}}{\pgfqpoint{5.983606in}{0.973276in}}{\pgfqpoint{5.987724in}{0.969158in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.965039in}}{\pgfqpoint{5.997428in}{0.962726in}}{\pgfqpoint{6.003252in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.962726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.916720in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.916720in}}{\pgfqpoint{5.632168in}{0.919034in}}{\pgfqpoint{5.636286in}{0.923152in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.927270in}}{\pgfqpoint{5.642718in}{0.932857in}}{\pgfqpoint{5.642718in}{0.938680in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.944504in}}{\pgfqpoint{5.640404in}{0.950091in}}{\pgfqpoint{5.636286in}{0.954209in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.958327in}}{\pgfqpoint{5.626582in}{0.960641in}}{\pgfqpoint{5.620758in}{0.960641in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.960641in}}{\pgfqpoint{5.609348in}{0.958327in}}{\pgfqpoint{5.605229in}{0.954209in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.950091in}}{\pgfqpoint{5.598797in}{0.944504in}}{\pgfqpoint{5.598797in}{0.938680in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.932857in}}{\pgfqpoint{5.601111in}{0.927270in}}{\pgfqpoint{5.605229in}{0.923152in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.919034in}}{\pgfqpoint{5.614934in}{0.916720in}}{\pgfqpoint{5.620758in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.916720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.455867in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.455867in}}{\pgfqpoint{5.073137in}{1.458181in}}{\pgfqpoint{5.077255in}{1.462300in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.466418in}}{\pgfqpoint{5.083687in}{1.472004in}}{\pgfqpoint{5.083687in}{1.477828in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.483652in}}{\pgfqpoint{5.081373in}{1.489238in}}{\pgfqpoint{5.077255in}{1.493356in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.497474in}}{\pgfqpoint{5.067551in}{1.499788in}}{\pgfqpoint{5.061727in}{1.499788in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.499788in}}{\pgfqpoint{5.050317in}{1.497474in}}{\pgfqpoint{5.046199in}{1.493356in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.489238in}}{\pgfqpoint{5.039767in}{1.483652in}}{\pgfqpoint{5.039767in}{1.477828in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.472004in}}{\pgfqpoint{5.042081in}{1.466418in}}{\pgfqpoint{5.046199in}{1.462300in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.458181in}}{\pgfqpoint{5.055903in}{1.455867in}}{\pgfqpoint{5.061727in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.455867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.997523in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.997523in}}{\pgfqpoint{5.249673in}{0.999837in}}{\pgfqpoint{5.253791in}{1.003955in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.008073in}}{\pgfqpoint{5.260223in}{1.013659in}}{\pgfqpoint{5.260223in}{1.019483in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.025307in}}{\pgfqpoint{5.257909in}{1.030893in}}{\pgfqpoint{5.253791in}{1.035012in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.039130in}}{\pgfqpoint{5.244087in}{1.041444in}}{\pgfqpoint{5.238263in}{1.041444in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.041444in}}{\pgfqpoint{5.226853in}{1.039130in}}{\pgfqpoint{5.222735in}{1.035012in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.030893in}}{\pgfqpoint{5.216303in}{1.025307in}}{\pgfqpoint{5.216303in}{1.019483in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.013659in}}{\pgfqpoint{5.218617in}{1.008073in}}{\pgfqpoint{5.222735in}{1.003955in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.999837in}}{\pgfqpoint{5.232439in}{0.997523in}}{\pgfqpoint{5.238263in}{0.997523in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.997523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.497462in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.497462in}}{\pgfqpoint{5.764570in}{0.499776in}}{\pgfqpoint{5.768688in}{0.503894in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.508012in}}{\pgfqpoint{5.775120in}{0.513598in}}{\pgfqpoint{5.775120in}{0.519422in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.525246in}}{\pgfqpoint{5.772806in}{0.530832in}}{\pgfqpoint{5.768688in}{0.534951in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.539069in}}{\pgfqpoint{5.758984in}{0.541383in}}{\pgfqpoint{5.753160in}{0.541383in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.541383in}}{\pgfqpoint{5.741750in}{0.539069in}}{\pgfqpoint{5.737631in}{0.534951in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.530832in}}{\pgfqpoint{5.731199in}{0.525246in}}{\pgfqpoint{5.731199in}{0.519422in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.513598in}}{\pgfqpoint{5.733513in}{0.508012in}}{\pgfqpoint{5.737631in}{0.503894in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.499776in}}{\pgfqpoint{5.747336in}{0.497462in}}{\pgfqpoint{5.753160in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.497462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.954036in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.954036in}}{\pgfqpoint{5.955817in}{0.956350in}}{\pgfqpoint{5.959935in}{0.960468in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.964586in}}{\pgfqpoint{5.966367in}{0.970172in}}{\pgfqpoint{5.966367in}{0.975996in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.981820in}}{\pgfqpoint{5.964053in}{0.987406in}}{\pgfqpoint{5.959935in}{0.991524in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.995643in}}{\pgfqpoint{5.950231in}{0.997956in}}{\pgfqpoint{5.944407in}{0.997956in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.997956in}}{\pgfqpoint{5.932997in}{0.995643in}}{\pgfqpoint{5.928879in}{0.991524in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.987406in}}{\pgfqpoint{5.922447in}{0.981820in}}{\pgfqpoint{5.922447in}{0.975996in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.970172in}}{\pgfqpoint{5.924761in}{0.964586in}}{\pgfqpoint{5.928879in}{0.960468in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.956350in}}{\pgfqpoint{5.938583in}{0.954036in}}{\pgfqpoint{5.944407in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.954036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.720665in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.720665in}}{\pgfqpoint{5.823415in}{0.722979in}}{\pgfqpoint{5.827533in}{0.727097in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.731215in}}{\pgfqpoint{5.833965in}{0.736802in}}{\pgfqpoint{5.833965in}{0.742626in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.748449in}}{\pgfqpoint{5.831651in}{0.754036in}}{\pgfqpoint{5.827533in}{0.758154in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.762272in}}{\pgfqpoint{5.817829in}{0.764586in}}{\pgfqpoint{5.812005in}{0.764586in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.764586in}}{\pgfqpoint{5.800595in}{0.762272in}}{\pgfqpoint{5.796477in}{0.758154in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.754036in}}{\pgfqpoint{5.790045in}{0.748449in}}{\pgfqpoint{5.790045in}{0.742626in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.736802in}}{\pgfqpoint{5.792359in}{0.731215in}}{\pgfqpoint{5.796477in}{0.727097in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.722979in}}{\pgfqpoint{5.806181in}{0.720665in}}{\pgfqpoint{5.812005in}{0.720665in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.720665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.991888in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.991888in}}{\pgfqpoint{6.073508in}{0.994202in}}{\pgfqpoint{6.077626in}{0.998321in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.002439in}}{\pgfqpoint{6.084058in}{1.008025in}}{\pgfqpoint{6.084058in}{1.013849in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.019673in}}{\pgfqpoint{6.081744in}{1.025259in}}{\pgfqpoint{6.077626in}{1.029377in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.033495in}}{\pgfqpoint{6.067922in}{1.035809in}}{\pgfqpoint{6.062098in}{1.035809in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.035809in}}{\pgfqpoint{6.050688in}{1.033495in}}{\pgfqpoint{6.046570in}{1.029377in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.025259in}}{\pgfqpoint{6.040138in}{1.019673in}}{\pgfqpoint{6.040138in}{1.013849in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.008025in}}{\pgfqpoint{6.042451in}{1.002439in}}{\pgfqpoint{6.046570in}{0.998321in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.994202in}}{\pgfqpoint{6.056274in}{0.991888in}}{\pgfqpoint{6.062098in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.991888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.978660in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.978660in}}{\pgfqpoint{5.337941in}{0.980974in}}{\pgfqpoint{5.342059in}{0.985092in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.989210in}}{\pgfqpoint{5.348491in}{0.994797in}}{\pgfqpoint{5.348491in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.006444in}}{\pgfqpoint{5.346177in}{1.012031in}}{\pgfqpoint{5.342059in}{1.016149in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.020267in}}{\pgfqpoint{5.332355in}{1.022581in}}{\pgfqpoint{5.326531in}{1.022581in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.022581in}}{\pgfqpoint{5.315121in}{1.020267in}}{\pgfqpoint{5.311003in}{1.016149in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.012031in}}{\pgfqpoint{5.304571in}{1.006444in}}{\pgfqpoint{5.304571in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.994797in}}{\pgfqpoint{5.306885in}{0.989210in}}{\pgfqpoint{5.311003in}{0.985092in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.980974in}}{\pgfqpoint{5.320707in}{0.978660in}}{\pgfqpoint{5.326531in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.978660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{1.004973in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{1.004973in}}{\pgfqpoint{5.632168in}{1.007287in}}{\pgfqpoint{5.636286in}{1.011405in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{1.015523in}}{\pgfqpoint{5.642718in}{1.021109in}}{\pgfqpoint{5.642718in}{1.026933in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.032757in}}{\pgfqpoint{5.640404in}{1.038343in}}{\pgfqpoint{5.636286in}{1.042462in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.046580in}}{\pgfqpoint{5.626582in}{1.048894in}}{\pgfqpoint{5.620758in}{1.048894in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.048894in}}{\pgfqpoint{5.609348in}{1.046580in}}{\pgfqpoint{5.605229in}{1.042462in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.038343in}}{\pgfqpoint{5.598797in}{1.032757in}}{\pgfqpoint{5.598797in}{1.026933in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{1.021109in}}{\pgfqpoint{5.601111in}{1.015523in}}{\pgfqpoint{5.605229in}{1.011405in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{1.007287in}}{\pgfqpoint{5.614934in}{1.004973in}}{\pgfqpoint{5.620758in}{1.004973in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{1.004973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.936825in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.936825in}}{\pgfqpoint{5.308518in}{0.939139in}}{\pgfqpoint{5.312637in}{0.943257in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.947376in}}{\pgfqpoint{5.319069in}{0.952962in}}{\pgfqpoint{5.319069in}{0.958786in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.964610in}}{\pgfqpoint{5.316755in}{0.970196in}}{\pgfqpoint{5.312637in}{0.974314in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.978432in}}{\pgfqpoint{5.302932in}{0.980746in}}{\pgfqpoint{5.297108in}{0.980746in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.980746in}}{\pgfqpoint{5.285698in}{0.978432in}}{\pgfqpoint{5.281580in}{0.974314in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.970196in}}{\pgfqpoint{5.275148in}{0.964610in}}{\pgfqpoint{5.275148in}{0.958786in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.952962in}}{\pgfqpoint{5.277462in}{0.947376in}}{\pgfqpoint{5.281580in}{0.943257in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.939139in}}{\pgfqpoint{5.291284in}{0.936825in}}{\pgfqpoint{5.297108in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.936825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.980485in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.980485in}}{\pgfqpoint{5.367364in}{0.982799in}}{\pgfqpoint{5.371482in}{0.986917in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.991035in}}{\pgfqpoint{5.377914in}{0.996622in}}{\pgfqpoint{5.377914in}{1.002445in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.008269in}}{\pgfqpoint{5.375600in}{1.013856in}}{\pgfqpoint{5.371482in}{1.017974in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.022092in}}{\pgfqpoint{5.361778in}{1.024406in}}{\pgfqpoint{5.355954in}{1.024406in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.024406in}}{\pgfqpoint{5.344544in}{1.022092in}}{\pgfqpoint{5.340425in}{1.017974in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.013856in}}{\pgfqpoint{5.333993in}{1.008269in}}{\pgfqpoint{5.333993in}{1.002445in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.996622in}}{\pgfqpoint{5.336307in}{0.991035in}}{\pgfqpoint{5.340425in}{0.986917in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.982799in}}{\pgfqpoint{5.350130in}{0.980485in}}{\pgfqpoint{5.355954in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.980485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.986341in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.986341in}}{\pgfqpoint{5.882261in}{0.988655in}}{\pgfqpoint{5.886379in}{0.992773in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.996891in}}{\pgfqpoint{5.892811in}{1.002478in}}{\pgfqpoint{5.892811in}{1.008301in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.014125in}}{\pgfqpoint{5.890497in}{1.019712in}}{\pgfqpoint{5.886379in}{1.023830in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.027948in}}{\pgfqpoint{5.876674in}{1.030262in}}{\pgfqpoint{5.870850in}{1.030262in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.030262in}}{\pgfqpoint{5.859440in}{1.027948in}}{\pgfqpoint{5.855322in}{1.023830in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.019712in}}{\pgfqpoint{5.848890in}{1.014125in}}{\pgfqpoint{5.848890in}{1.008301in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.002478in}}{\pgfqpoint{5.851204in}{0.996891in}}{\pgfqpoint{5.855322in}{0.992773in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.988655in}}{\pgfqpoint{5.865026in}{0.986341in}}{\pgfqpoint{5.870850in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.986341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.861349in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.861349in}}{\pgfqpoint{5.220250in}{0.863663in}}{\pgfqpoint{5.224369in}{0.867781in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.871899in}}{\pgfqpoint{5.230801in}{0.877486in}}{\pgfqpoint{5.230801in}{0.883310in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.889133in}}{\pgfqpoint{5.228487in}{0.894720in}}{\pgfqpoint{5.224369in}{0.898838in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.902956in}}{\pgfqpoint{5.214664in}{0.905270in}}{\pgfqpoint{5.208840in}{0.905270in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.905270in}}{\pgfqpoint{5.197430in}{0.902956in}}{\pgfqpoint{5.193312in}{0.898838in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.894720in}}{\pgfqpoint{5.186880in}{0.889133in}}{\pgfqpoint{5.186880in}{0.883310in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.877486in}}{\pgfqpoint{5.189194in}{0.871899in}}{\pgfqpoint{5.193312in}{0.867781in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.863663in}}{\pgfqpoint{5.203016in}{0.861349in}}{\pgfqpoint{5.208840in}{0.861349in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.861349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.905380in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.905380in}}{\pgfqpoint{5.926395in}{0.907693in}}{\pgfqpoint{5.930513in}{0.911812in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.915930in}}{\pgfqpoint{5.936945in}{0.921516in}}{\pgfqpoint{5.936945in}{0.927340in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.933164in}}{\pgfqpoint{5.934631in}{0.938750in}}{\pgfqpoint{5.930513in}{0.942868in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.946986in}}{\pgfqpoint{5.920808in}{0.949300in}}{\pgfqpoint{5.914984in}{0.949300in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.949300in}}{\pgfqpoint{5.903574in}{0.946986in}}{\pgfqpoint{5.899456in}{0.942868in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.938750in}}{\pgfqpoint{5.893024in}{0.933164in}}{\pgfqpoint{5.893024in}{0.927340in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.921516in}}{\pgfqpoint{5.895338in}{0.915930in}}{\pgfqpoint{5.899456in}{0.911812in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.907693in}}{\pgfqpoint{5.909160in}{0.905380in}}{\pgfqpoint{5.914984in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.905380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.948598in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.948598in}}{\pgfqpoint{5.514477in}{0.950911in}}{\pgfqpoint{5.518595in}{0.955030in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.959148in}}{\pgfqpoint{5.525027in}{0.964734in}}{\pgfqpoint{5.525027in}{0.970558in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.976382in}}{\pgfqpoint{5.522713in}{0.981968in}}{\pgfqpoint{5.518595in}{0.986086in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.990204in}}{\pgfqpoint{5.508891in}{0.992518in}}{\pgfqpoint{5.503067in}{0.992518in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.992518in}}{\pgfqpoint{5.491657in}{0.990204in}}{\pgfqpoint{5.487539in}{0.986086in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.981968in}}{\pgfqpoint{5.481107in}{0.976382in}}{\pgfqpoint{5.481107in}{0.970558in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.964734in}}{\pgfqpoint{5.483421in}{0.959148in}}{\pgfqpoint{5.487539in}{0.955030in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.950911in}}{\pgfqpoint{5.497243in}{0.948598in}}{\pgfqpoint{5.503067in}{0.948598in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.948598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.895739in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.895739in}}{\pgfqpoint{5.602745in}{0.898053in}}{\pgfqpoint{5.606863in}{0.902172in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.906290in}}{\pgfqpoint{5.613295in}{0.911876in}}{\pgfqpoint{5.613295in}{0.917700in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.923524in}}{\pgfqpoint{5.610981in}{0.929110in}}{\pgfqpoint{5.606863in}{0.933228in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.937346in}}{\pgfqpoint{5.597159in}{0.939660in}}{\pgfqpoint{5.591335in}{0.939660in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.939660in}}{\pgfqpoint{5.579925in}{0.937346in}}{\pgfqpoint{5.575807in}{0.933228in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.929110in}}{\pgfqpoint{5.569375in}{0.923524in}}{\pgfqpoint{5.569375in}{0.917700in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.911876in}}{\pgfqpoint{5.571689in}{0.906290in}}{\pgfqpoint{5.575807in}{0.902172in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.898053in}}{\pgfqpoint{5.585511in}{0.895739in}}{\pgfqpoint{5.591335in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.895739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.959251in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.959251in}}{\pgfqpoint{5.455632in}{0.961565in}}{\pgfqpoint{5.459750in}{0.965683in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.969801in}}{\pgfqpoint{5.466182in}{0.975387in}}{\pgfqpoint{5.466182in}{0.981211in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.987035in}}{\pgfqpoint{5.463868in}{0.992621in}}{\pgfqpoint{5.459750in}{0.996739in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.000858in}}{\pgfqpoint{5.450046in}{1.003171in}}{\pgfqpoint{5.444222in}{1.003171in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.003171in}}{\pgfqpoint{5.432812in}{1.000858in}}{\pgfqpoint{5.428693in}{0.996739in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.992621in}}{\pgfqpoint{5.422261in}{0.987035in}}{\pgfqpoint{5.422261in}{0.981211in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.975387in}}{\pgfqpoint{5.424575in}{0.969801in}}{\pgfqpoint{5.428693in}{0.965683in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.961565in}}{\pgfqpoint{5.438398in}{0.959251in}}{\pgfqpoint{5.444222in}{0.959251in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.959251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.889896in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.889896in}}{\pgfqpoint{5.838127in}{0.892210in}}{\pgfqpoint{5.842245in}{0.896328in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.900446in}}{\pgfqpoint{5.848677in}{0.906032in}}{\pgfqpoint{5.848677in}{0.911856in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.917680in}}{\pgfqpoint{5.846363in}{0.923266in}}{\pgfqpoint{5.842245in}{0.927384in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.931502in}}{\pgfqpoint{5.832540in}{0.933816in}}{\pgfqpoint{5.826716in}{0.933816in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.933816in}}{\pgfqpoint{5.815306in}{0.931502in}}{\pgfqpoint{5.811188in}{0.927384in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.923266in}}{\pgfqpoint{5.804756in}{0.917680in}}{\pgfqpoint{5.804756in}{0.911856in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.906032in}}{\pgfqpoint{5.807070in}{0.900446in}}{\pgfqpoint{5.811188in}{0.896328in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.892210in}}{\pgfqpoint{5.820892in}{0.889896in}}{\pgfqpoint{5.826716in}{0.889896in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.889896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.930347in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.930347in}}{\pgfqpoint{5.705725in}{0.932661in}}{\pgfqpoint{5.709843in}{0.936779in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.940897in}}{\pgfqpoint{5.716275in}{0.946484in}}{\pgfqpoint{5.716275in}{0.952308in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.958132in}}{\pgfqpoint{5.713961in}{0.963718in}}{\pgfqpoint{5.709843in}{0.967836in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.971954in}}{\pgfqpoint{5.700138in}{0.974268in}}{\pgfqpoint{5.694314in}{0.974268in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.974268in}}{\pgfqpoint{5.682904in}{0.971954in}}{\pgfqpoint{5.678786in}{0.967836in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.963718in}}{\pgfqpoint{5.672354in}{0.958132in}}{\pgfqpoint{5.672354in}{0.952308in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.946484in}}{\pgfqpoint{5.674668in}{0.940897in}}{\pgfqpoint{5.678786in}{0.936779in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.932661in}}{\pgfqpoint{5.688490in}{0.930347in}}{\pgfqpoint{5.694314in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.930347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.822628in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.822628in}}{\pgfqpoint{5.058426in}{0.824942in}}{\pgfqpoint{5.062544in}{0.829060in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.833178in}}{\pgfqpoint{5.068976in}{0.838764in}}{\pgfqpoint{5.068976in}{0.844588in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.850412in}}{\pgfqpoint{5.066662in}{0.855998in}}{\pgfqpoint{5.062544in}{0.860116in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.864234in}}{\pgfqpoint{5.052840in}{0.866548in}}{\pgfqpoint{5.047016in}{0.866548in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.866548in}}{\pgfqpoint{5.035606in}{0.864234in}}{\pgfqpoint{5.031487in}{0.860116in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.855998in}}{\pgfqpoint{5.025055in}{0.850412in}}{\pgfqpoint{5.025055in}{0.844588in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.838764in}}{\pgfqpoint{5.027369in}{0.833178in}}{\pgfqpoint{5.031487in}{0.829060in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.824942in}}{\pgfqpoint{5.041192in}{0.822628in}}{\pgfqpoint{5.047016in}{0.822628in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.822628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.671515in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.671515in}}{\pgfqpoint{5.176116in}{0.673829in}}{\pgfqpoint{5.180235in}{0.677947in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.682065in}}{\pgfqpoint{5.186667in}{0.687652in}}{\pgfqpoint{5.186667in}{0.693476in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.699299in}}{\pgfqpoint{5.184353in}{0.704886in}}{\pgfqpoint{5.180235in}{0.709004in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.713122in}}{\pgfqpoint{5.170530in}{0.715436in}}{\pgfqpoint{5.164706in}{0.715436in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.715436in}}{\pgfqpoint{5.153296in}{0.713122in}}{\pgfqpoint{5.149178in}{0.709004in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.704886in}}{\pgfqpoint{5.142746in}{0.699299in}}{\pgfqpoint{5.142746in}{0.693476in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.687652in}}{\pgfqpoint{5.145060in}{0.682065in}}{\pgfqpoint{5.149178in}{0.677947in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.673829in}}{\pgfqpoint{5.158882in}{0.671515in}}{\pgfqpoint{5.164706in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.671515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{1.000207in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{1.000207in}}{\pgfqpoint{5.985240in}{1.002520in}}{\pgfqpoint{5.989358in}{1.006639in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{1.010757in}}{\pgfqpoint{5.995790in}{1.016343in}}{\pgfqpoint{5.995790in}{1.022167in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{1.027991in}}{\pgfqpoint{5.993476in}{1.033577in}}{\pgfqpoint{5.989358in}{1.037695in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.041813in}}{\pgfqpoint{5.979654in}{1.044127in}}{\pgfqpoint{5.973830in}{1.044127in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.044127in}}{\pgfqpoint{5.962420in}{1.041813in}}{\pgfqpoint{5.958301in}{1.037695in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.033577in}}{\pgfqpoint{5.951869in}{1.027991in}}{\pgfqpoint{5.951869in}{1.022167in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{1.016343in}}{\pgfqpoint{5.954183in}{1.010757in}}{\pgfqpoint{5.958301in}{1.006639in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{1.002520in}}{\pgfqpoint{5.968006in}{1.000207in}}{\pgfqpoint{5.973830in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{1.000207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.960993in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.960993in}}{\pgfqpoint{4.984869in}{0.963307in}}{\pgfqpoint{4.988987in}{0.967425in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.971543in}}{\pgfqpoint{4.995419in}{0.977129in}}{\pgfqpoint{4.995419in}{0.982953in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.988777in}}{\pgfqpoint{4.993105in}{0.994363in}}{\pgfqpoint{4.988987in}{0.998482in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.002600in}}{\pgfqpoint{4.979283in}{1.004914in}}{\pgfqpoint{4.973459in}{1.004914in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.004914in}}{\pgfqpoint{4.962049in}{1.002600in}}{\pgfqpoint{4.957931in}{0.998482in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.994363in}}{\pgfqpoint{4.951499in}{0.988777in}}{\pgfqpoint{4.951499in}{0.982953in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.977129in}}{\pgfqpoint{4.953813in}{0.971543in}}{\pgfqpoint{4.957931in}{0.967425in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.963307in}}{\pgfqpoint{4.967635in}{0.960993in}}{\pgfqpoint{4.973459in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.960993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.458425in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.458425in}}{\pgfqpoint{4.940735in}{0.460739in}}{\pgfqpoint{4.944853in}{0.464857in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.468976in}}{\pgfqpoint{4.951285in}{0.474562in}}{\pgfqpoint{4.951285in}{0.480386in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.486210in}}{\pgfqpoint{4.948971in}{0.491796in}}{\pgfqpoint{4.944853in}{0.495914in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.500032in}}{\pgfqpoint{4.935149in}{0.502346in}}{\pgfqpoint{4.929325in}{0.502346in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.502346in}}{\pgfqpoint{4.917915in}{0.500032in}}{\pgfqpoint{4.913797in}{0.495914in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.491796in}}{\pgfqpoint{4.907365in}{0.486210in}}{\pgfqpoint{4.907365in}{0.480386in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.474562in}}{\pgfqpoint{4.909679in}{0.468976in}}{\pgfqpoint{4.913797in}{0.464857in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.460739in}}{\pgfqpoint{4.923501in}{0.458425in}}{\pgfqpoint{4.929325in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.458425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.965188in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.965188in}}{\pgfqpoint{5.411498in}{0.967502in}}{\pgfqpoint{5.415616in}{0.971620in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.975738in}}{\pgfqpoint{5.422048in}{0.981325in}}{\pgfqpoint{5.422048in}{0.987148in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.992972in}}{\pgfqpoint{5.419734in}{0.998559in}}{\pgfqpoint{5.415616in}{1.002677in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.006795in}}{\pgfqpoint{5.405912in}{1.009109in}}{\pgfqpoint{5.400088in}{1.009109in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.009109in}}{\pgfqpoint{5.388678in}{1.006795in}}{\pgfqpoint{5.384559in}{1.002677in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.998559in}}{\pgfqpoint{5.378127in}{0.992972in}}{\pgfqpoint{5.378127in}{0.987148in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.981325in}}{\pgfqpoint{5.380441in}{0.975738in}}{\pgfqpoint{5.384559in}{0.971620in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.967502in}}{\pgfqpoint{5.394264in}{0.965188in}}{\pgfqpoint{5.400088in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.965188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.369014in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.369014in}}{\pgfqpoint{5.029003in}{0.371328in}}{\pgfqpoint{5.033121in}{0.375446in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.379565in}}{\pgfqpoint{5.039553in}{0.385151in}}{\pgfqpoint{5.039553in}{0.390975in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.396799in}}{\pgfqpoint{5.037239in}{0.402385in}}{\pgfqpoint{5.033121in}{0.406503in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.410621in}}{\pgfqpoint{5.023417in}{0.412935in}}{\pgfqpoint{5.017593in}{0.412935in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.412935in}}{\pgfqpoint{5.006183in}{0.410621in}}{\pgfqpoint{5.002065in}{0.406503in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.402385in}}{\pgfqpoint{4.995633in}{0.396799in}}{\pgfqpoint{4.995633in}{0.390975in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.385151in}}{\pgfqpoint{4.997947in}{0.379565in}}{\pgfqpoint{5.002065in}{0.375446in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.371328in}}{\pgfqpoint{5.011769in}{0.369014in}}{\pgfqpoint{5.017593in}{0.369014in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.369014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.724257in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.724257in}}{\pgfqpoint{5.205539in}{0.726571in}}{\pgfqpoint{5.209657in}{0.730689in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.734807in}}{\pgfqpoint{5.216089in}{0.740393in}}{\pgfqpoint{5.216089in}{0.746217in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.752041in}}{\pgfqpoint{5.213775in}{0.757627in}}{\pgfqpoint{5.209657in}{0.761745in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.765863in}}{\pgfqpoint{5.199953in}{0.768177in}}{\pgfqpoint{5.194129in}{0.768177in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.768177in}}{\pgfqpoint{5.182719in}{0.765863in}}{\pgfqpoint{5.178601in}{0.761745in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.757627in}}{\pgfqpoint{5.172169in}{0.752041in}}{\pgfqpoint{5.172169in}{0.746217in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.740393in}}{\pgfqpoint{5.174483in}{0.734807in}}{\pgfqpoint{5.178601in}{0.730689in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.726571in}}{\pgfqpoint{5.188305in}{0.724257in}}{\pgfqpoint{5.194129in}{0.724257in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.724257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.583746in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.583746in}}{\pgfqpoint{6.058797in}{0.586060in}}{\pgfqpoint{6.062915in}{0.590178in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.594296in}}{\pgfqpoint{6.069347in}{0.599882in}}{\pgfqpoint{6.069347in}{0.605706in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.611530in}}{\pgfqpoint{6.067033in}{0.617116in}}{\pgfqpoint{6.062915in}{0.621234in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.625352in}}{\pgfqpoint{6.053210in}{0.627666in}}{\pgfqpoint{6.047386in}{0.627666in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.627666in}}{\pgfqpoint{6.035976in}{0.625352in}}{\pgfqpoint{6.031858in}{0.621234in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.617116in}}{\pgfqpoint{6.025426in}{0.611530in}}{\pgfqpoint{6.025426in}{0.605706in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.599882in}}{\pgfqpoint{6.027740in}{0.594296in}}{\pgfqpoint{6.031858in}{0.590178in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.586060in}}{\pgfqpoint{6.041562in}{0.583746in}}{\pgfqpoint{6.047386in}{0.583746in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.583746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.682336in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.682336in}}{\pgfqpoint{5.793993in}{0.684650in}}{\pgfqpoint{5.798111in}{0.688768in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.692886in}}{\pgfqpoint{5.804543in}{0.698472in}}{\pgfqpoint{5.804543in}{0.704296in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.710120in}}{\pgfqpoint{5.802229in}{0.715706in}}{\pgfqpoint{5.798111in}{0.719824in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.723942in}}{\pgfqpoint{5.788406in}{0.726256in}}{\pgfqpoint{5.782582in}{0.726256in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.726256in}}{\pgfqpoint{5.771172in}{0.723942in}}{\pgfqpoint{5.767054in}{0.719824in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.715706in}}{\pgfqpoint{5.760622in}{0.710120in}}{\pgfqpoint{5.760622in}{0.704296in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.698472in}}{\pgfqpoint{5.762936in}{0.692886in}}{\pgfqpoint{5.767054in}{0.688768in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.684650in}}{\pgfqpoint{5.776758in}{0.682336in}}{\pgfqpoint{5.782582in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.682336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.727885in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.727885in}}{\pgfqpoint{5.529188in}{0.730199in}}{\pgfqpoint{5.533307in}{0.734317in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.738435in}}{\pgfqpoint{5.539739in}{0.744021in}}{\pgfqpoint{5.539739in}{0.749845in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.755669in}}{\pgfqpoint{5.537425in}{0.761255in}}{\pgfqpoint{5.533307in}{0.765373in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.769492in}}{\pgfqpoint{5.523602in}{0.771805in}}{\pgfqpoint{5.517778in}{0.771805in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.771805in}}{\pgfqpoint{5.506368in}{0.769492in}}{\pgfqpoint{5.502250in}{0.765373in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.761255in}}{\pgfqpoint{5.495818in}{0.755669in}}{\pgfqpoint{5.495818in}{0.749845in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.744021in}}{\pgfqpoint{5.498132in}{0.738435in}}{\pgfqpoint{5.502250in}{0.734317in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.730199in}}{\pgfqpoint{5.511954in}{0.727885in}}{\pgfqpoint{5.517778in}{0.727885in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.727885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.959072in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.959072in}}{\pgfqpoint{5.396786in}{0.961386in}}{\pgfqpoint{5.400905in}{0.965504in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.969622in}}{\pgfqpoint{5.407337in}{0.975208in}}{\pgfqpoint{5.407337in}{0.981032in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.986856in}}{\pgfqpoint{5.405023in}{0.992442in}}{\pgfqpoint{5.400905in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.000679in}}{\pgfqpoint{5.391200in}{1.002993in}}{\pgfqpoint{5.385376in}{1.002993in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.002993in}}{\pgfqpoint{5.373966in}{1.000679in}}{\pgfqpoint{5.369848in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.992442in}}{\pgfqpoint{5.363416in}{0.986856in}}{\pgfqpoint{5.363416in}{0.981032in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.975208in}}{\pgfqpoint{5.365730in}{0.969622in}}{\pgfqpoint{5.369848in}{0.965504in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.961386in}}{\pgfqpoint{5.379552in}{0.959072in}}{\pgfqpoint{5.385376in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.959072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.943809in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.943809in}}{\pgfqpoint{6.058797in}{0.946123in}}{\pgfqpoint{6.062915in}{0.950241in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.954359in}}{\pgfqpoint{6.069347in}{0.959945in}}{\pgfqpoint{6.069347in}{0.965769in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.971593in}}{\pgfqpoint{6.067033in}{0.977179in}}{\pgfqpoint{6.062915in}{0.981297in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.985416in}}{\pgfqpoint{6.053210in}{0.987729in}}{\pgfqpoint{6.047386in}{0.987729in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.987729in}}{\pgfqpoint{6.035976in}{0.985416in}}{\pgfqpoint{6.031858in}{0.981297in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.977179in}}{\pgfqpoint{6.025426in}{0.971593in}}{\pgfqpoint{6.025426in}{0.965769in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.959945in}}{\pgfqpoint{6.027740in}{0.954359in}}{\pgfqpoint{6.031858in}{0.950241in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.946123in}}{\pgfqpoint{6.041562in}{0.943809in}}{\pgfqpoint{6.047386in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.943809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{1.015468in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{1.015468in}}{\pgfqpoint{5.661590in}{1.017782in}}{\pgfqpoint{5.665709in}{1.021900in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{1.026018in}}{\pgfqpoint{5.672141in}{1.031604in}}{\pgfqpoint{5.672141in}{1.037428in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.043252in}}{\pgfqpoint{5.669827in}{1.048838in}}{\pgfqpoint{5.665709in}{1.052957in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.057075in}}{\pgfqpoint{5.656004in}{1.059389in}}{\pgfqpoint{5.650180in}{1.059389in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.059389in}}{\pgfqpoint{5.638770in}{1.057075in}}{\pgfqpoint{5.634652in}{1.052957in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.048838in}}{\pgfqpoint{5.628220in}{1.043252in}}{\pgfqpoint{5.628220in}{1.037428in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{1.031604in}}{\pgfqpoint{5.630534in}{1.026018in}}{\pgfqpoint{5.634652in}{1.021900in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{1.017782in}}{\pgfqpoint{5.644356in}{1.015468in}}{\pgfqpoint{5.650180in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{1.015468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.900203in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.900203in}}{\pgfqpoint{5.176116in}{0.902516in}}{\pgfqpoint{5.180235in}{0.906635in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.910753in}}{\pgfqpoint{5.186667in}{0.916339in}}{\pgfqpoint{5.186667in}{0.922163in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.927987in}}{\pgfqpoint{5.184353in}{0.933573in}}{\pgfqpoint{5.180235in}{0.937691in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.941809in}}{\pgfqpoint{5.170530in}{0.944123in}}{\pgfqpoint{5.164706in}{0.944123in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.944123in}}{\pgfqpoint{5.153296in}{0.941809in}}{\pgfqpoint{5.149178in}{0.937691in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.933573in}}{\pgfqpoint{5.142746in}{0.927987in}}{\pgfqpoint{5.142746in}{0.922163in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.916339in}}{\pgfqpoint{5.145060in}{0.910753in}}{\pgfqpoint{5.149178in}{0.906635in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.902516in}}{\pgfqpoint{5.158882in}{0.900203in}}{\pgfqpoint{5.164706in}{0.900203in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.900203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.990973in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.990973in}}{\pgfqpoint{5.205539in}{0.993287in}}{\pgfqpoint{5.209657in}{0.997405in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.001523in}}{\pgfqpoint{5.216089in}{1.007109in}}{\pgfqpoint{5.216089in}{1.012933in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.018757in}}{\pgfqpoint{5.213775in}{1.024343in}}{\pgfqpoint{5.209657in}{1.028462in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.032580in}}{\pgfqpoint{5.199953in}{1.034894in}}{\pgfqpoint{5.194129in}{1.034894in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.034894in}}{\pgfqpoint{5.182719in}{1.032580in}}{\pgfqpoint{5.178601in}{1.028462in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.024343in}}{\pgfqpoint{5.172169in}{1.018757in}}{\pgfqpoint{5.172169in}{1.012933in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.007109in}}{\pgfqpoint{5.174483in}{1.001523in}}{\pgfqpoint{5.178601in}{0.997405in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.993287in}}{\pgfqpoint{5.188305in}{0.990973in}}{\pgfqpoint{5.194129in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.990973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.916801in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.916801in}}{\pgfqpoint{5.764570in}{0.919115in}}{\pgfqpoint{5.768688in}{0.923233in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.927351in}}{\pgfqpoint{5.775120in}{0.932937in}}{\pgfqpoint{5.775120in}{0.938761in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.944585in}}{\pgfqpoint{5.772806in}{0.950171in}}{\pgfqpoint{5.768688in}{0.954290in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.958408in}}{\pgfqpoint{5.758984in}{0.960722in}}{\pgfqpoint{5.753160in}{0.960722in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.960722in}}{\pgfqpoint{5.741750in}{0.958408in}}{\pgfqpoint{5.737631in}{0.954290in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.950171in}}{\pgfqpoint{5.731199in}{0.944585in}}{\pgfqpoint{5.731199in}{0.938761in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.932937in}}{\pgfqpoint{5.733513in}{0.927351in}}{\pgfqpoint{5.737631in}{0.923233in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.919115in}}{\pgfqpoint{5.747336in}{0.916801in}}{\pgfqpoint{5.753160in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.916801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.887731in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.887731in}}{\pgfqpoint{5.735147in}{0.890045in}}{\pgfqpoint{5.739265in}{0.894163in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.898281in}}{\pgfqpoint{5.745697in}{0.903867in}}{\pgfqpoint{5.745697in}{0.909691in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.915515in}}{\pgfqpoint{5.743383in}{0.921101in}}{\pgfqpoint{5.739265in}{0.925219in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.929337in}}{\pgfqpoint{5.729561in}{0.931651in}}{\pgfqpoint{5.723737in}{0.931651in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.931651in}}{\pgfqpoint{5.712327in}{0.929337in}}{\pgfqpoint{5.708209in}{0.925219in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.921101in}}{\pgfqpoint{5.701777in}{0.915515in}}{\pgfqpoint{5.701777in}{0.909691in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.903867in}}{\pgfqpoint{5.704091in}{0.898281in}}{\pgfqpoint{5.708209in}{0.894163in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.890045in}}{\pgfqpoint{5.717913in}{0.887731in}}{\pgfqpoint{5.723737in}{0.887731in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.887731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.981401in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.981401in}}{\pgfqpoint{5.205539in}{0.983715in}}{\pgfqpoint{5.209657in}{0.987833in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.991951in}}{\pgfqpoint{5.216089in}{0.997537in}}{\pgfqpoint{5.216089in}{1.003361in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.009185in}}{\pgfqpoint{5.213775in}{1.014771in}}{\pgfqpoint{5.209657in}{1.018890in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.023008in}}{\pgfqpoint{5.199953in}{1.025322in}}{\pgfqpoint{5.194129in}{1.025322in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.025322in}}{\pgfqpoint{5.182719in}{1.023008in}}{\pgfqpoint{5.178601in}{1.018890in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.014771in}}{\pgfqpoint{5.172169in}{1.009185in}}{\pgfqpoint{5.172169in}{1.003361in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.997537in}}{\pgfqpoint{5.174483in}{0.991951in}}{\pgfqpoint{5.178601in}{0.987833in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.983715in}}{\pgfqpoint{5.188305in}{0.981401in}}{\pgfqpoint{5.194129in}{0.981401in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.981401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.978190in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.978190in}}{\pgfqpoint{5.455632in}{0.980503in}}{\pgfqpoint{5.459750in}{0.984622in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.988740in}}{\pgfqpoint{5.466182in}{0.994326in}}{\pgfqpoint{5.466182in}{1.000150in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.005974in}}{\pgfqpoint{5.463868in}{1.011560in}}{\pgfqpoint{5.459750in}{1.015678in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.019796in}}{\pgfqpoint{5.450046in}{1.022110in}}{\pgfqpoint{5.444222in}{1.022110in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.022110in}}{\pgfqpoint{5.432812in}{1.019796in}}{\pgfqpoint{5.428693in}{1.015678in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.011560in}}{\pgfqpoint{5.422261in}{1.005974in}}{\pgfqpoint{5.422261in}{1.000150in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.994326in}}{\pgfqpoint{5.424575in}{0.988740in}}{\pgfqpoint{5.428693in}{0.984622in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.980503in}}{\pgfqpoint{5.438398in}{0.978190in}}{\pgfqpoint{5.444222in}{0.978190in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.978190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.867924in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.867924in}}{\pgfqpoint{5.087848in}{0.870238in}}{\pgfqpoint{5.091967in}{0.874356in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.878474in}}{\pgfqpoint{5.098399in}{0.884060in}}{\pgfqpoint{5.098399in}{0.889884in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.895708in}}{\pgfqpoint{5.096085in}{0.901294in}}{\pgfqpoint{5.091967in}{0.905412in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.909530in}}{\pgfqpoint{5.082262in}{0.911844in}}{\pgfqpoint{5.076438in}{0.911844in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.911844in}}{\pgfqpoint{5.065028in}{0.909530in}}{\pgfqpoint{5.060910in}{0.905412in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.901294in}}{\pgfqpoint{5.054478in}{0.895708in}}{\pgfqpoint{5.054478in}{0.889884in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.884060in}}{\pgfqpoint{5.056792in}{0.878474in}}{\pgfqpoint{5.060910in}{0.874356in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.870238in}}{\pgfqpoint{5.070614in}{0.867924in}}{\pgfqpoint{5.076438in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.867924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.004134in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.004134in}}{\pgfqpoint{5.602745in}{1.006448in}}{\pgfqpoint{5.606863in}{1.010566in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.014684in}}{\pgfqpoint{5.613295in}{1.020271in}}{\pgfqpoint{5.613295in}{1.026095in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.031919in}}{\pgfqpoint{5.610981in}{1.037505in}}{\pgfqpoint{5.606863in}{1.041623in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.045741in}}{\pgfqpoint{5.597159in}{1.048055in}}{\pgfqpoint{5.591335in}{1.048055in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.048055in}}{\pgfqpoint{5.579925in}{1.045741in}}{\pgfqpoint{5.575807in}{1.041623in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.037505in}}{\pgfqpoint{5.569375in}{1.031919in}}{\pgfqpoint{5.569375in}{1.026095in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.020271in}}{\pgfqpoint{5.571689in}{1.014684in}}{\pgfqpoint{5.575807in}{1.010566in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.006448in}}{\pgfqpoint{5.585511in}{1.004134in}}{\pgfqpoint{5.591335in}{1.004134in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.004134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{1.562135in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{1.562135in}}{\pgfqpoint{5.117271in}{1.564449in}}{\pgfqpoint{5.121389in}{1.568567in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.572685in}}{\pgfqpoint{5.127821in}{1.578271in}}{\pgfqpoint{5.127821in}{1.584095in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.589919in}}{\pgfqpoint{5.125507in}{1.595506in}}{\pgfqpoint{5.121389in}{1.599624in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.603742in}}{\pgfqpoint{5.111685in}{1.606056in}}{\pgfqpoint{5.105861in}{1.606056in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.606056in}}{\pgfqpoint{5.094451in}{1.603742in}}{\pgfqpoint{5.090333in}{1.599624in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.595506in}}{\pgfqpoint{5.083901in}{1.589919in}}{\pgfqpoint{5.083901in}{1.584095in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.578271in}}{\pgfqpoint{5.086215in}{1.572685in}}{\pgfqpoint{5.090333in}{1.568567in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{1.564449in}}{\pgfqpoint{5.100037in}{1.562135in}}{\pgfqpoint{5.105861in}{1.562135in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{1.562135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.896329in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.896329in}}{\pgfqpoint{5.764570in}{0.898643in}}{\pgfqpoint{5.768688in}{0.902761in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.906879in}}{\pgfqpoint{5.775120in}{0.912465in}}{\pgfqpoint{5.775120in}{0.918289in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.924113in}}{\pgfqpoint{5.772806in}{0.929699in}}{\pgfqpoint{5.768688in}{0.933818in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.937936in}}{\pgfqpoint{5.758984in}{0.940250in}}{\pgfqpoint{5.753160in}{0.940250in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.940250in}}{\pgfqpoint{5.741750in}{0.937936in}}{\pgfqpoint{5.737631in}{0.933818in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.929699in}}{\pgfqpoint{5.731199in}{0.924113in}}{\pgfqpoint{5.731199in}{0.918289in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.912465in}}{\pgfqpoint{5.733513in}{0.906879in}}{\pgfqpoint{5.737631in}{0.902761in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.898643in}}{\pgfqpoint{5.747336in}{0.896329in}}{\pgfqpoint{5.753160in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.896329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{1.333129in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{1.333129in}}{\pgfqpoint{5.823415in}{1.335442in}}{\pgfqpoint{5.827533in}{1.339561in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.343679in}}{\pgfqpoint{5.833965in}{1.349265in}}{\pgfqpoint{5.833965in}{1.355089in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.360913in}}{\pgfqpoint{5.831651in}{1.366499in}}{\pgfqpoint{5.827533in}{1.370617in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.374735in}}{\pgfqpoint{5.817829in}{1.377049in}}{\pgfqpoint{5.812005in}{1.377049in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.377049in}}{\pgfqpoint{5.800595in}{1.374735in}}{\pgfqpoint{5.796477in}{1.370617in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.366499in}}{\pgfqpoint{5.790045in}{1.360913in}}{\pgfqpoint{5.790045in}{1.355089in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.349265in}}{\pgfqpoint{5.792359in}{1.343679in}}{\pgfqpoint{5.796477in}{1.339561in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{1.335442in}}{\pgfqpoint{5.806181in}{1.333129in}}{\pgfqpoint{5.812005in}{1.333129in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{1.333129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{1.008451in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{1.008451in}}{\pgfqpoint{5.838127in}{1.010765in}}{\pgfqpoint{5.842245in}{1.014883in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{1.019001in}}{\pgfqpoint{5.848677in}{1.024587in}}{\pgfqpoint{5.848677in}{1.030411in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{1.036235in}}{\pgfqpoint{5.846363in}{1.041821in}}{\pgfqpoint{5.842245in}{1.045939in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{1.050058in}}{\pgfqpoint{5.832540in}{1.052371in}}{\pgfqpoint{5.826716in}{1.052371in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.052371in}}{\pgfqpoint{5.815306in}{1.050058in}}{\pgfqpoint{5.811188in}{1.045939in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{1.041821in}}{\pgfqpoint{5.804756in}{1.036235in}}{\pgfqpoint{5.804756in}{1.030411in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{1.024587in}}{\pgfqpoint{5.807070in}{1.019001in}}{\pgfqpoint{5.811188in}{1.014883in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{1.010765in}}{\pgfqpoint{5.820892in}{1.008451in}}{\pgfqpoint{5.826716in}{1.008451in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{1.008451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.945848in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.945848in}}{\pgfqpoint{5.382075in}{0.948162in}}{\pgfqpoint{5.386193in}{0.952280in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.956398in}}{\pgfqpoint{5.392625in}{0.961984in}}{\pgfqpoint{5.392625in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.973632in}}{\pgfqpoint{5.390311in}{0.979218in}}{\pgfqpoint{5.386193in}{0.983336in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.987455in}}{\pgfqpoint{5.376489in}{0.989768in}}{\pgfqpoint{5.370665in}{0.989768in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.989768in}}{\pgfqpoint{5.359255in}{0.987455in}}{\pgfqpoint{5.355137in}{0.983336in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.979218in}}{\pgfqpoint{5.348705in}{0.973632in}}{\pgfqpoint{5.348705in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.961984in}}{\pgfqpoint{5.351019in}{0.956398in}}{\pgfqpoint{5.355137in}{0.952280in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.948162in}}{\pgfqpoint{5.364841in}{0.945848in}}{\pgfqpoint{5.370665in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.945848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.535360in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.535360in}}{\pgfqpoint{5.985240in}{0.537673in}}{\pgfqpoint{5.989358in}{0.541792in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.545910in}}{\pgfqpoint{5.995790in}{0.551496in}}{\pgfqpoint{5.995790in}{0.557320in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.563144in}}{\pgfqpoint{5.993476in}{0.568730in}}{\pgfqpoint{5.989358in}{0.572848in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.576966in}}{\pgfqpoint{5.979654in}{0.579280in}}{\pgfqpoint{5.973830in}{0.579280in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.579280in}}{\pgfqpoint{5.962420in}{0.576966in}}{\pgfqpoint{5.958301in}{0.572848in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.568730in}}{\pgfqpoint{5.951869in}{0.563144in}}{\pgfqpoint{5.951869in}{0.557320in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.551496in}}{\pgfqpoint{5.954183in}{0.545910in}}{\pgfqpoint{5.958301in}{0.541792in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.537673in}}{\pgfqpoint{5.968006in}{0.535360in}}{\pgfqpoint{5.973830in}{0.535360in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.535360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.716089in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.716089in}}{\pgfqpoint{5.808704in}{0.718403in}}{\pgfqpoint{5.812822in}{0.722521in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.726640in}}{\pgfqpoint{5.819254in}{0.732226in}}{\pgfqpoint{5.819254in}{0.738050in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.743874in}}{\pgfqpoint{5.816940in}{0.749460in}}{\pgfqpoint{5.812822in}{0.753578in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.757696in}}{\pgfqpoint{5.803118in}{0.760010in}}{\pgfqpoint{5.797294in}{0.760010in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.760010in}}{\pgfqpoint{5.785884in}{0.757696in}}{\pgfqpoint{5.781765in}{0.753578in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.749460in}}{\pgfqpoint{5.775333in}{0.743874in}}{\pgfqpoint{5.775333in}{0.738050in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.732226in}}{\pgfqpoint{5.777647in}{0.726640in}}{\pgfqpoint{5.781765in}{0.722521in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.718403in}}{\pgfqpoint{5.791470in}{0.716089in}}{\pgfqpoint{5.797294in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.716089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.328609in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.328609in}}{\pgfqpoint{5.176116in}{1.330923in}}{\pgfqpoint{5.180235in}{1.335041in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.339159in}}{\pgfqpoint{5.186667in}{1.344745in}}{\pgfqpoint{5.186667in}{1.350569in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.356393in}}{\pgfqpoint{5.184353in}{1.361980in}}{\pgfqpoint{5.180235in}{1.366098in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.370216in}}{\pgfqpoint{5.170530in}{1.372530in}}{\pgfqpoint{5.164706in}{1.372530in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.372530in}}{\pgfqpoint{5.153296in}{1.370216in}}{\pgfqpoint{5.149178in}{1.366098in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.361980in}}{\pgfqpoint{5.142746in}{1.356393in}}{\pgfqpoint{5.142746in}{1.350569in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.344745in}}{\pgfqpoint{5.145060in}{1.339159in}}{\pgfqpoint{5.149178in}{1.335041in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.330923in}}{\pgfqpoint{5.158882in}{1.328609in}}{\pgfqpoint{5.164706in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.328609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.904156in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.904156in}}{\pgfqpoint{5.867549in}{0.906469in}}{\pgfqpoint{5.871667in}{0.910588in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.914706in}}{\pgfqpoint{5.878099in}{0.920292in}}{\pgfqpoint{5.878099in}{0.926116in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.931940in}}{\pgfqpoint{5.875785in}{0.937526in}}{\pgfqpoint{5.871667in}{0.941644in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.945762in}}{\pgfqpoint{5.861963in}{0.948076in}}{\pgfqpoint{5.856139in}{0.948076in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.948076in}}{\pgfqpoint{5.844729in}{0.945762in}}{\pgfqpoint{5.840611in}{0.941644in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.937526in}}{\pgfqpoint{5.834179in}{0.931940in}}{\pgfqpoint{5.834179in}{0.926116in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.920292in}}{\pgfqpoint{5.836493in}{0.914706in}}{\pgfqpoint{5.840611in}{0.910588in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.906469in}}{\pgfqpoint{5.850315in}{0.904156in}}{\pgfqpoint{5.856139in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.904156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.722898in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.722898in}}{\pgfqpoint{5.896972in}{0.725211in}}{\pgfqpoint{5.901090in}{0.729330in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.733448in}}{\pgfqpoint{5.907522in}{0.739034in}}{\pgfqpoint{5.907522in}{0.744858in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.750682in}}{\pgfqpoint{5.905208in}{0.756268in}}{\pgfqpoint{5.901090in}{0.760386in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.764504in}}{\pgfqpoint{5.891386in}{0.766818in}}{\pgfqpoint{5.885562in}{0.766818in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.766818in}}{\pgfqpoint{5.874152in}{0.764504in}}{\pgfqpoint{5.870033in}{0.760386in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.756268in}}{\pgfqpoint{5.863601in}{0.750682in}}{\pgfqpoint{5.863601in}{0.744858in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.739034in}}{\pgfqpoint{5.865915in}{0.733448in}}{\pgfqpoint{5.870033in}{0.729330in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.725211in}}{\pgfqpoint{5.879738in}{0.722898in}}{\pgfqpoint{5.885562in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.722898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.740206in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.740206in}}{\pgfqpoint{6.029374in}{0.742520in}}{\pgfqpoint{6.033492in}{0.746638in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.750756in}}{\pgfqpoint{6.039924in}{0.756342in}}{\pgfqpoint{6.039924in}{0.762166in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.767990in}}{\pgfqpoint{6.037610in}{0.773576in}}{\pgfqpoint{6.033492in}{0.777695in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.781813in}}{\pgfqpoint{6.023788in}{0.784127in}}{\pgfqpoint{6.017964in}{0.784127in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.784127in}}{\pgfqpoint{6.006554in}{0.781813in}}{\pgfqpoint{6.002435in}{0.777695in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.773576in}}{\pgfqpoint{5.996003in}{0.767990in}}{\pgfqpoint{5.996003in}{0.762166in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.756342in}}{\pgfqpoint{5.998317in}{0.750756in}}{\pgfqpoint{6.002435in}{0.746638in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.742520in}}{\pgfqpoint{6.012140in}{0.740206in}}{\pgfqpoint{6.017964in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.740206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.962210in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.962210in}}{\pgfqpoint{5.426209in}{0.964524in}}{\pgfqpoint{5.430327in}{0.968642in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.972760in}}{\pgfqpoint{5.436759in}{0.978346in}}{\pgfqpoint{5.436759in}{0.984170in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.989994in}}{\pgfqpoint{5.434445in}{0.995580in}}{\pgfqpoint{5.430327in}{0.999698in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.003816in}}{\pgfqpoint{5.420623in}{1.006130in}}{\pgfqpoint{5.414799in}{1.006130in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.006130in}}{\pgfqpoint{5.403389in}{1.003816in}}{\pgfqpoint{5.399271in}{0.999698in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.995580in}}{\pgfqpoint{5.392839in}{0.989994in}}{\pgfqpoint{5.392839in}{0.984170in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.978346in}}{\pgfqpoint{5.395153in}{0.972760in}}{\pgfqpoint{5.399271in}{0.968642in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.964524in}}{\pgfqpoint{5.408975in}{0.962210in}}{\pgfqpoint{5.414799in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.962210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.971703in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.971703in}}{\pgfqpoint{5.970529in}{0.974017in}}{\pgfqpoint{5.974647in}{0.978135in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.982253in}}{\pgfqpoint{5.981079in}{0.987839in}}{\pgfqpoint{5.981079in}{0.993663in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.999487in}}{\pgfqpoint{5.978765in}{1.005073in}}{\pgfqpoint{5.974647in}{1.009192in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.013310in}}{\pgfqpoint{5.964942in}{1.015624in}}{\pgfqpoint{5.959118in}{1.015624in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.015624in}}{\pgfqpoint{5.947708in}{1.013310in}}{\pgfqpoint{5.943590in}{1.009192in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.005073in}}{\pgfqpoint{5.937158in}{0.999487in}}{\pgfqpoint{5.937158in}{0.993663in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.987839in}}{\pgfqpoint{5.939472in}{0.982253in}}{\pgfqpoint{5.943590in}{0.978135in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.974017in}}{\pgfqpoint{5.953294in}{0.971703in}}{\pgfqpoint{5.959118in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.971703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.913455in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.913455in}}{\pgfqpoint{5.705725in}{0.915769in}}{\pgfqpoint{5.709843in}{0.919887in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.924006in}}{\pgfqpoint{5.716275in}{0.929592in}}{\pgfqpoint{5.716275in}{0.935416in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.941240in}}{\pgfqpoint{5.713961in}{0.946826in}}{\pgfqpoint{5.709843in}{0.950944in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.955062in}}{\pgfqpoint{5.700138in}{0.957376in}}{\pgfqpoint{5.694314in}{0.957376in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.957376in}}{\pgfqpoint{5.682904in}{0.955062in}}{\pgfqpoint{5.678786in}{0.950944in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.946826in}}{\pgfqpoint{5.672354in}{0.941240in}}{\pgfqpoint{5.672354in}{0.935416in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.929592in}}{\pgfqpoint{5.674668in}{0.924006in}}{\pgfqpoint{5.678786in}{0.919887in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.915769in}}{\pgfqpoint{5.688490in}{0.913455in}}{\pgfqpoint{5.694314in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.913455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.784062in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.784062in}}{\pgfqpoint{5.676302in}{0.786376in}}{\pgfqpoint{5.680420in}{0.790494in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.794612in}}{\pgfqpoint{5.686852in}{0.800198in}}{\pgfqpoint{5.686852in}{0.806022in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.811846in}}{\pgfqpoint{5.684538in}{0.817432in}}{\pgfqpoint{5.680420in}{0.821550in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.825669in}}{\pgfqpoint{5.670716in}{0.827982in}}{\pgfqpoint{5.664892in}{0.827982in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.827982in}}{\pgfqpoint{5.653482in}{0.825669in}}{\pgfqpoint{5.649363in}{0.821550in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.817432in}}{\pgfqpoint{5.642931in}{0.811846in}}{\pgfqpoint{5.642931in}{0.806022in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.800198in}}{\pgfqpoint{5.645245in}{0.794612in}}{\pgfqpoint{5.649363in}{0.790494in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.786376in}}{\pgfqpoint{5.659068in}{0.784062in}}{\pgfqpoint{5.664892in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.784062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.956719in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.956719in}}{\pgfqpoint{5.485054in}{0.959033in}}{\pgfqpoint{5.489173in}{0.963151in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.967269in}}{\pgfqpoint{5.495605in}{0.972856in}}{\pgfqpoint{5.495605in}{0.978680in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.984503in}}{\pgfqpoint{5.493291in}{0.990090in}}{\pgfqpoint{5.489173in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.998326in}}{\pgfqpoint{5.479468in}{1.000640in}}{\pgfqpoint{5.473644in}{1.000640in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.000640in}}{\pgfqpoint{5.462234in}{0.998326in}}{\pgfqpoint{5.458116in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.990090in}}{\pgfqpoint{5.451684in}{0.984503in}}{\pgfqpoint{5.451684in}{0.978680in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.972856in}}{\pgfqpoint{5.453998in}{0.967269in}}{\pgfqpoint{5.458116in}{0.963151in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.959033in}}{\pgfqpoint{5.467820in}{0.956719in}}{\pgfqpoint{5.473644in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.956719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.247961in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.247961in}}{\pgfqpoint{6.044085in}{0.250275in}}{\pgfqpoint{6.048203in}{0.254393in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.258511in}}{\pgfqpoint{6.054635in}{0.264097in}}{\pgfqpoint{6.054635in}{0.269921in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.275745in}}{\pgfqpoint{6.052321in}{0.281331in}}{\pgfqpoint{6.048203in}{0.285450in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.289568in}}{\pgfqpoint{6.038499in}{0.291882in}}{\pgfqpoint{6.032675in}{0.291882in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.291882in}}{\pgfqpoint{6.021265in}{0.289568in}}{\pgfqpoint{6.017147in}{0.285450in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.281331in}}{\pgfqpoint{6.010715in}{0.275745in}}{\pgfqpoint{6.010715in}{0.269921in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.264097in}}{\pgfqpoint{6.013029in}{0.258511in}}{\pgfqpoint{6.017147in}{0.254393in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.250275in}}{\pgfqpoint{6.026851in}{0.247961in}}{\pgfqpoint{6.032675in}{0.247961in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.247961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.913941in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.913941in}}{\pgfqpoint{5.646879in}{0.916255in}}{\pgfqpoint{5.650997in}{0.920373in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.924491in}}{\pgfqpoint{5.657429in}{0.930077in}}{\pgfqpoint{5.657429in}{0.935901in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.941725in}}{\pgfqpoint{5.655115in}{0.947311in}}{\pgfqpoint{5.650997in}{0.951430in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.955548in}}{\pgfqpoint{5.641293in}{0.957862in}}{\pgfqpoint{5.635469in}{0.957862in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.957862in}}{\pgfqpoint{5.624059in}{0.955548in}}{\pgfqpoint{5.619941in}{0.951430in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.947311in}}{\pgfqpoint{5.613509in}{0.941725in}}{\pgfqpoint{5.613509in}{0.935901in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.930077in}}{\pgfqpoint{5.615823in}{0.924491in}}{\pgfqpoint{5.619941in}{0.920373in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.916255in}}{\pgfqpoint{5.629645in}{0.913941in}}{\pgfqpoint{5.635469in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.913941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.061499in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.061499in}}{\pgfqpoint{5.573322in}{1.063812in}}{\pgfqpoint{5.577441in}{1.067931in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.072049in}}{\pgfqpoint{5.583873in}{1.077635in}}{\pgfqpoint{5.583873in}{1.083459in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.089283in}}{\pgfqpoint{5.581559in}{1.094869in}}{\pgfqpoint{5.577441in}{1.098987in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.103105in}}{\pgfqpoint{5.567736in}{1.105419in}}{\pgfqpoint{5.561912in}{1.105419in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.105419in}}{\pgfqpoint{5.550502in}{1.103105in}}{\pgfqpoint{5.546384in}{1.098987in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.094869in}}{\pgfqpoint{5.539952in}{1.089283in}}{\pgfqpoint{5.539952in}{1.083459in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.077635in}}{\pgfqpoint{5.542266in}{1.072049in}}{\pgfqpoint{5.546384in}{1.067931in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.063812in}}{\pgfqpoint{5.556088in}{1.061499in}}{\pgfqpoint{5.561912in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.061499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.908643in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.908643in}}{\pgfqpoint{5.176116in}{0.910957in}}{\pgfqpoint{5.180235in}{0.915075in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.919193in}}{\pgfqpoint{5.186667in}{0.924779in}}{\pgfqpoint{5.186667in}{0.930603in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.936427in}}{\pgfqpoint{5.184353in}{0.942013in}}{\pgfqpoint{5.180235in}{0.946132in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.950250in}}{\pgfqpoint{5.170530in}{0.952564in}}{\pgfqpoint{5.164706in}{0.952564in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.952564in}}{\pgfqpoint{5.153296in}{0.950250in}}{\pgfqpoint{5.149178in}{0.946132in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.942013in}}{\pgfqpoint{5.142746in}{0.936427in}}{\pgfqpoint{5.142746in}{0.930603in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.924779in}}{\pgfqpoint{5.145060in}{0.919193in}}{\pgfqpoint{5.149178in}{0.915075in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.910957in}}{\pgfqpoint{5.158882in}{0.908643in}}{\pgfqpoint{5.164706in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.908643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.884682in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.884682in}}{\pgfqpoint{5.352652in}{0.886996in}}{\pgfqpoint{5.356771in}{0.891114in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.895232in}}{\pgfqpoint{5.363203in}{0.900818in}}{\pgfqpoint{5.363203in}{0.906642in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.912466in}}{\pgfqpoint{5.360889in}{0.918052in}}{\pgfqpoint{5.356771in}{0.922170in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.926289in}}{\pgfqpoint{5.347066in}{0.928602in}}{\pgfqpoint{5.341242in}{0.928602in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.928602in}}{\pgfqpoint{5.329832in}{0.926289in}}{\pgfqpoint{5.325714in}{0.922170in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.918052in}}{\pgfqpoint{5.319282in}{0.912466in}}{\pgfqpoint{5.319282in}{0.906642in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.900818in}}{\pgfqpoint{5.321596in}{0.895232in}}{\pgfqpoint{5.325714in}{0.891114in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.886996in}}{\pgfqpoint{5.335418in}{0.884682in}}{\pgfqpoint{5.341242in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.884682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.683815in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.683815in}}{\pgfqpoint{6.073508in}{0.686129in}}{\pgfqpoint{6.077626in}{0.690247in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.694365in}}{\pgfqpoint{6.084058in}{0.699951in}}{\pgfqpoint{6.084058in}{0.705775in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.711599in}}{\pgfqpoint{6.081744in}{0.717185in}}{\pgfqpoint{6.077626in}{0.721304in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.725422in}}{\pgfqpoint{6.067922in}{0.727736in}}{\pgfqpoint{6.062098in}{0.727736in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.727736in}}{\pgfqpoint{6.050688in}{0.725422in}}{\pgfqpoint{6.046570in}{0.721304in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.717185in}}{\pgfqpoint{6.040138in}{0.711599in}}{\pgfqpoint{6.040138in}{0.705775in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.699951in}}{\pgfqpoint{6.042451in}{0.694365in}}{\pgfqpoint{6.046570in}{0.690247in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.686129in}}{\pgfqpoint{6.056274in}{0.683815in}}{\pgfqpoint{6.062098in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.683815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.792282in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.792282in}}{\pgfqpoint{5.735147in}{0.794596in}}{\pgfqpoint{5.739265in}{0.798714in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.802832in}}{\pgfqpoint{5.745697in}{0.808419in}}{\pgfqpoint{5.745697in}{0.814242in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.820066in}}{\pgfqpoint{5.743383in}{0.825653in}}{\pgfqpoint{5.739265in}{0.829771in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.833889in}}{\pgfqpoint{5.729561in}{0.836203in}}{\pgfqpoint{5.723737in}{0.836203in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.836203in}}{\pgfqpoint{5.712327in}{0.833889in}}{\pgfqpoint{5.708209in}{0.829771in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.825653in}}{\pgfqpoint{5.701777in}{0.820066in}}{\pgfqpoint{5.701777in}{0.814242in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.808419in}}{\pgfqpoint{5.704091in}{0.802832in}}{\pgfqpoint{5.708209in}{0.798714in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.794596in}}{\pgfqpoint{5.717913in}{0.792282in}}{\pgfqpoint{5.723737in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.792282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.977407in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.977407in}}{\pgfqpoint{5.793993in}{0.979721in}}{\pgfqpoint{5.798111in}{0.983839in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.987957in}}{\pgfqpoint{5.804543in}{0.993543in}}{\pgfqpoint{5.804543in}{0.999367in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{1.005191in}}{\pgfqpoint{5.802229in}{1.010778in}}{\pgfqpoint{5.798111in}{1.014896in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{1.019014in}}{\pgfqpoint{5.788406in}{1.021328in}}{\pgfqpoint{5.782582in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{1.021328in}}{\pgfqpoint{5.771172in}{1.019014in}}{\pgfqpoint{5.767054in}{1.014896in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{1.010778in}}{\pgfqpoint{5.760622in}{1.005191in}}{\pgfqpoint{5.760622in}{0.999367in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.993543in}}{\pgfqpoint{5.762936in}{0.987957in}}{\pgfqpoint{5.767054in}{0.983839in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.979721in}}{\pgfqpoint{5.776758in}{0.977407in}}{\pgfqpoint{5.782582in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.977407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.998947in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.998947in}}{\pgfqpoint{5.205539in}{1.001261in}}{\pgfqpoint{5.209657in}{1.005380in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.009498in}}{\pgfqpoint{5.216089in}{1.015084in}}{\pgfqpoint{5.216089in}{1.020908in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.026732in}}{\pgfqpoint{5.213775in}{1.032318in}}{\pgfqpoint{5.209657in}{1.036436in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.040554in}}{\pgfqpoint{5.199953in}{1.042868in}}{\pgfqpoint{5.194129in}{1.042868in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.042868in}}{\pgfqpoint{5.182719in}{1.040554in}}{\pgfqpoint{5.178601in}{1.036436in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.032318in}}{\pgfqpoint{5.172169in}{1.026732in}}{\pgfqpoint{5.172169in}{1.020908in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.015084in}}{\pgfqpoint{5.174483in}{1.009498in}}{\pgfqpoint{5.178601in}{1.005380in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.001261in}}{\pgfqpoint{5.188305in}{0.998947in}}{\pgfqpoint{5.194129in}{0.998947in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.998947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.934533in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.934533in}}{\pgfqpoint{5.440920in}{0.936846in}}{\pgfqpoint{5.445039in}{0.940965in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.945083in}}{\pgfqpoint{5.451471in}{0.950669in}}{\pgfqpoint{5.451471in}{0.956493in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.962317in}}{\pgfqpoint{5.449157in}{0.967903in}}{\pgfqpoint{5.445039in}{0.972021in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.976139in}}{\pgfqpoint{5.435334in}{0.978453in}}{\pgfqpoint{5.429510in}{0.978453in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.978453in}}{\pgfqpoint{5.418100in}{0.976139in}}{\pgfqpoint{5.413982in}{0.972021in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.967903in}}{\pgfqpoint{5.407550in}{0.962317in}}{\pgfqpoint{5.407550in}{0.956493in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.950669in}}{\pgfqpoint{5.409864in}{0.945083in}}{\pgfqpoint{5.413982in}{0.940965in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.936846in}}{\pgfqpoint{5.423686in}{0.934533in}}{\pgfqpoint{5.429510in}{0.934533in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.934533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.966495in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.966495in}}{\pgfqpoint{5.205539in}{0.968809in}}{\pgfqpoint{5.209657in}{0.972927in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.977045in}}{\pgfqpoint{5.216089in}{0.982631in}}{\pgfqpoint{5.216089in}{0.988455in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.994279in}}{\pgfqpoint{5.213775in}{0.999865in}}{\pgfqpoint{5.209657in}{1.003983in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.008102in}}{\pgfqpoint{5.199953in}{1.010415in}}{\pgfqpoint{5.194129in}{1.010415in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.010415in}}{\pgfqpoint{5.182719in}{1.008102in}}{\pgfqpoint{5.178601in}{1.003983in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.999865in}}{\pgfqpoint{5.172169in}{0.994279in}}{\pgfqpoint{5.172169in}{0.988455in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.982631in}}{\pgfqpoint{5.174483in}{0.977045in}}{\pgfqpoint{5.178601in}{0.972927in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.968809in}}{\pgfqpoint{5.188305in}{0.966495in}}{\pgfqpoint{5.194129in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.966495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.028009in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.028009in}}{\pgfqpoint{5.337941in}{1.030323in}}{\pgfqpoint{5.342059in}{1.034441in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.038559in}}{\pgfqpoint{5.348491in}{1.044145in}}{\pgfqpoint{5.348491in}{1.049969in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.055793in}}{\pgfqpoint{5.346177in}{1.061379in}}{\pgfqpoint{5.342059in}{1.065497in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.069615in}}{\pgfqpoint{5.332355in}{1.071929in}}{\pgfqpoint{5.326531in}{1.071929in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.071929in}}{\pgfqpoint{5.315121in}{1.069615in}}{\pgfqpoint{5.311003in}{1.065497in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.061379in}}{\pgfqpoint{5.304571in}{1.055793in}}{\pgfqpoint{5.304571in}{1.049969in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.044145in}}{\pgfqpoint{5.306885in}{1.038559in}}{\pgfqpoint{5.311003in}{1.034441in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.030323in}}{\pgfqpoint{5.320707in}{1.028009in}}{\pgfqpoint{5.326531in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.028009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.875655in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.875655in}}{\pgfqpoint{5.323230in}{0.877968in}}{\pgfqpoint{5.327348in}{0.882087in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.886205in}}{\pgfqpoint{5.333780in}{0.891791in}}{\pgfqpoint{5.333780in}{0.897615in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.903439in}}{\pgfqpoint{5.331466in}{0.909025in}}{\pgfqpoint{5.327348in}{0.913143in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.917261in}}{\pgfqpoint{5.317644in}{0.919575in}}{\pgfqpoint{5.311820in}{0.919575in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.919575in}}{\pgfqpoint{5.300410in}{0.917261in}}{\pgfqpoint{5.296291in}{0.913143in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.909025in}}{\pgfqpoint{5.289859in}{0.903439in}}{\pgfqpoint{5.289859in}{0.897615in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.891791in}}{\pgfqpoint{5.292173in}{0.886205in}}{\pgfqpoint{5.296291in}{0.882087in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.877968in}}{\pgfqpoint{5.305996in}{0.875655in}}{\pgfqpoint{5.311820in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.875655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.458751in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.458751in}}{\pgfqpoint{4.955446in}{0.461065in}}{\pgfqpoint{4.959565in}{0.465183in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.469301in}}{\pgfqpoint{4.965997in}{0.474887in}}{\pgfqpoint{4.965997in}{0.480711in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.486535in}}{\pgfqpoint{4.963683in}{0.492121in}}{\pgfqpoint{4.959565in}{0.496239in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.500357in}}{\pgfqpoint{4.949860in}{0.502671in}}{\pgfqpoint{4.944036in}{0.502671in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.502671in}}{\pgfqpoint{4.932626in}{0.500357in}}{\pgfqpoint{4.928508in}{0.496239in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.492121in}}{\pgfqpoint{4.922076in}{0.486535in}}{\pgfqpoint{4.922076in}{0.480711in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.474887in}}{\pgfqpoint{4.924390in}{0.469301in}}{\pgfqpoint{4.928508in}{0.465183in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.461065in}}{\pgfqpoint{4.938212in}{0.458751in}}{\pgfqpoint{4.944036in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.458751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.562247in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.562247in}}{\pgfqpoint{5.941106in}{0.564561in}}{\pgfqpoint{5.945224in}{0.568679in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.572797in}}{\pgfqpoint{5.951656in}{0.578383in}}{\pgfqpoint{5.951656in}{0.584207in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.590031in}}{\pgfqpoint{5.949342in}{0.595617in}}{\pgfqpoint{5.945224in}{0.599735in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.603854in}}{\pgfqpoint{5.935520in}{0.606167in}}{\pgfqpoint{5.929696in}{0.606167in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.606167in}}{\pgfqpoint{5.918286in}{0.603854in}}{\pgfqpoint{5.914167in}{0.599735in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.595617in}}{\pgfqpoint{5.907735in}{0.590031in}}{\pgfqpoint{5.907735in}{0.584207in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.578383in}}{\pgfqpoint{5.910049in}{0.572797in}}{\pgfqpoint{5.914167in}{0.568679in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.564561in}}{\pgfqpoint{5.923872in}{0.562247in}}{\pgfqpoint{5.929696in}{0.562247in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.562247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.805397in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.805397in}}{\pgfqpoint{5.691013in}{0.807711in}}{\pgfqpoint{5.695131in}{0.811829in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.815947in}}{\pgfqpoint{5.701563in}{0.821534in}}{\pgfqpoint{5.701563in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.833181in}}{\pgfqpoint{5.699249in}{0.838768in}}{\pgfqpoint{5.695131in}{0.842886in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.847004in}}{\pgfqpoint{5.685427in}{0.849318in}}{\pgfqpoint{5.679603in}{0.849318in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.849318in}}{\pgfqpoint{5.668193in}{0.847004in}}{\pgfqpoint{5.664075in}{0.842886in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.838768in}}{\pgfqpoint{5.657643in}{0.833181in}}{\pgfqpoint{5.657643in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.821534in}}{\pgfqpoint{5.659957in}{0.815947in}}{\pgfqpoint{5.664075in}{0.811829in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.807711in}}{\pgfqpoint{5.673779in}{0.805397in}}{\pgfqpoint{5.679603in}{0.805397in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.805397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.693486in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.693486in}}{\pgfqpoint{5.264384in}{0.695800in}}{\pgfqpoint{5.268503in}{0.699918in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.704036in}}{\pgfqpoint{5.274935in}{0.709623in}}{\pgfqpoint{5.274935in}{0.715447in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.721271in}}{\pgfqpoint{5.272621in}{0.726857in}}{\pgfqpoint{5.268503in}{0.730975in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.735093in}}{\pgfqpoint{5.258798in}{0.737407in}}{\pgfqpoint{5.252974in}{0.737407in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.737407in}}{\pgfqpoint{5.241564in}{0.735093in}}{\pgfqpoint{5.237446in}{0.730975in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.726857in}}{\pgfqpoint{5.231014in}{0.721271in}}{\pgfqpoint{5.231014in}{0.715447in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.709623in}}{\pgfqpoint{5.233328in}{0.704036in}}{\pgfqpoint{5.237446in}{0.699918in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.695800in}}{\pgfqpoint{5.247150in}{0.693486in}}{\pgfqpoint{5.252974in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.693486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.514113in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.514113in}}{\pgfqpoint{4.984869in}{0.516427in}}{\pgfqpoint{4.988987in}{0.520545in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.524663in}}{\pgfqpoint{4.995419in}{0.530249in}}{\pgfqpoint{4.995419in}{0.536073in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.541897in}}{\pgfqpoint{4.993105in}{0.547483in}}{\pgfqpoint{4.988987in}{0.551601in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.555719in}}{\pgfqpoint{4.979283in}{0.558033in}}{\pgfqpoint{4.973459in}{0.558033in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.558033in}}{\pgfqpoint{4.962049in}{0.555719in}}{\pgfqpoint{4.957931in}{0.551601in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.547483in}}{\pgfqpoint{4.951499in}{0.541897in}}{\pgfqpoint{4.951499in}{0.536073in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.530249in}}{\pgfqpoint{4.953813in}{0.524663in}}{\pgfqpoint{4.957931in}{0.520545in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.516427in}}{\pgfqpoint{4.967635in}{0.514113in}}{\pgfqpoint{4.973459in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.514113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.991202in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.991202in}}{\pgfqpoint{5.970529in}{0.993516in}}{\pgfqpoint{5.974647in}{0.997634in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.001752in}}{\pgfqpoint{5.981079in}{1.007339in}}{\pgfqpoint{5.981079in}{1.013163in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.018986in}}{\pgfqpoint{5.978765in}{1.024573in}}{\pgfqpoint{5.974647in}{1.028691in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.032809in}}{\pgfqpoint{5.964942in}{1.035123in}}{\pgfqpoint{5.959118in}{1.035123in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.035123in}}{\pgfqpoint{5.947708in}{1.032809in}}{\pgfqpoint{5.943590in}{1.028691in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.024573in}}{\pgfqpoint{5.937158in}{1.018986in}}{\pgfqpoint{5.937158in}{1.013163in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.007339in}}{\pgfqpoint{5.939472in}{1.001752in}}{\pgfqpoint{5.943590in}{0.997634in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.993516in}}{\pgfqpoint{5.953294in}{0.991202in}}{\pgfqpoint{5.959118in}{0.991202in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.991202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.044710in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.044710in}}{\pgfqpoint{5.970529in}{1.047024in}}{\pgfqpoint{5.974647in}{1.051142in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.055260in}}{\pgfqpoint{5.981079in}{1.060846in}}{\pgfqpoint{5.981079in}{1.066670in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.072494in}}{\pgfqpoint{5.978765in}{1.078080in}}{\pgfqpoint{5.974647in}{1.082198in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.086316in}}{\pgfqpoint{5.964942in}{1.088630in}}{\pgfqpoint{5.959118in}{1.088630in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.088630in}}{\pgfqpoint{5.947708in}{1.086316in}}{\pgfqpoint{5.943590in}{1.082198in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.078080in}}{\pgfqpoint{5.937158in}{1.072494in}}{\pgfqpoint{5.937158in}{1.066670in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.060846in}}{\pgfqpoint{5.939472in}{1.055260in}}{\pgfqpoint{5.943590in}{1.051142in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.047024in}}{\pgfqpoint{5.953294in}{1.044710in}}{\pgfqpoint{5.959118in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.044710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.577408in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.577408in}}{\pgfqpoint{6.014663in}{0.579722in}}{\pgfqpoint{6.018781in}{0.583840in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.587958in}}{\pgfqpoint{6.025213in}{0.593544in}}{\pgfqpoint{6.025213in}{0.599368in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.605192in}}{\pgfqpoint{6.022899in}{0.610778in}}{\pgfqpoint{6.018781in}{0.614896in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.619014in}}{\pgfqpoint{6.009076in}{0.621328in}}{\pgfqpoint{6.003252in}{0.621328in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.621328in}}{\pgfqpoint{5.991842in}{0.619014in}}{\pgfqpoint{5.987724in}{0.614896in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.610778in}}{\pgfqpoint{5.981292in}{0.605192in}}{\pgfqpoint{5.981292in}{0.599368in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.593544in}}{\pgfqpoint{5.983606in}{0.587958in}}{\pgfqpoint{5.987724in}{0.583840in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.579722in}}{\pgfqpoint{5.997428in}{0.577408in}}{\pgfqpoint{6.003252in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.577408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.549013in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.549013in}}{\pgfqpoint{5.205539in}{1.551327in}}{\pgfqpoint{5.209657in}{1.555445in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.559563in}}{\pgfqpoint{5.216089in}{1.565149in}}{\pgfqpoint{5.216089in}{1.570973in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.576797in}}{\pgfqpoint{5.213775in}{1.582383in}}{\pgfqpoint{5.209657in}{1.586501in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.590620in}}{\pgfqpoint{5.199953in}{1.592933in}}{\pgfqpoint{5.194129in}{1.592933in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.592933in}}{\pgfqpoint{5.182719in}{1.590620in}}{\pgfqpoint{5.178601in}{1.586501in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.582383in}}{\pgfqpoint{5.172169in}{1.576797in}}{\pgfqpoint{5.172169in}{1.570973in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.565149in}}{\pgfqpoint{5.174483in}{1.559563in}}{\pgfqpoint{5.178601in}{1.555445in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.551327in}}{\pgfqpoint{5.188305in}{1.549013in}}{\pgfqpoint{5.194129in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.549013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.793102in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.793102in}}{\pgfqpoint{5.749859in}{0.795416in}}{\pgfqpoint{5.753977in}{0.799534in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.803653in}}{\pgfqpoint{5.760409in}{0.809239in}}{\pgfqpoint{5.760409in}{0.815063in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.820887in}}{\pgfqpoint{5.758095in}{0.826473in}}{\pgfqpoint{5.753977in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.834709in}}{\pgfqpoint{5.744272in}{0.837023in}}{\pgfqpoint{5.738448in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.837023in}}{\pgfqpoint{5.727038in}{0.834709in}}{\pgfqpoint{5.722920in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.826473in}}{\pgfqpoint{5.716488in}{0.820887in}}{\pgfqpoint{5.716488in}{0.815063in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.809239in}}{\pgfqpoint{5.718802in}{0.803653in}}{\pgfqpoint{5.722920in}{0.799534in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.795416in}}{\pgfqpoint{5.732624in}{0.793102in}}{\pgfqpoint{5.738448in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.793102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.981059in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.981059in}}{\pgfqpoint{5.426209in}{0.983373in}}{\pgfqpoint{5.430327in}{0.987491in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.991609in}}{\pgfqpoint{5.436759in}{0.997195in}}{\pgfqpoint{5.436759in}{1.003019in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.008843in}}{\pgfqpoint{5.434445in}{1.014429in}}{\pgfqpoint{5.430327in}{1.018547in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.022665in}}{\pgfqpoint{5.420623in}{1.024979in}}{\pgfqpoint{5.414799in}{1.024979in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.024979in}}{\pgfqpoint{5.403389in}{1.022665in}}{\pgfqpoint{5.399271in}{1.018547in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.014429in}}{\pgfqpoint{5.392839in}{1.008843in}}{\pgfqpoint{5.392839in}{1.003019in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.997195in}}{\pgfqpoint{5.395153in}{0.991609in}}{\pgfqpoint{5.399271in}{0.987491in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.983373in}}{\pgfqpoint{5.408975in}{0.981059in}}{\pgfqpoint{5.414799in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.981059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.305699in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.305699in}}{\pgfqpoint{5.176116in}{0.308013in}}{\pgfqpoint{5.180235in}{0.312131in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.316249in}}{\pgfqpoint{5.186667in}{0.321836in}}{\pgfqpoint{5.186667in}{0.327660in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.333484in}}{\pgfqpoint{5.184353in}{0.339070in}}{\pgfqpoint{5.180235in}{0.343188in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.347306in}}{\pgfqpoint{5.170530in}{0.349620in}}{\pgfqpoint{5.164706in}{0.349620in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.349620in}}{\pgfqpoint{5.153296in}{0.347306in}}{\pgfqpoint{5.149178in}{0.343188in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.339070in}}{\pgfqpoint{5.142746in}{0.333484in}}{\pgfqpoint{5.142746in}{0.327660in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.321836in}}{\pgfqpoint{5.145060in}{0.316249in}}{\pgfqpoint{5.149178in}{0.312131in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.308013in}}{\pgfqpoint{5.158882in}{0.305699in}}{\pgfqpoint{5.164706in}{0.305699in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.305699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.843463in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.843463in}}{\pgfqpoint{5.131982in}{0.845777in}}{\pgfqpoint{5.136101in}{0.849895in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.854013in}}{\pgfqpoint{5.142533in}{0.859599in}}{\pgfqpoint{5.142533in}{0.865423in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.871247in}}{\pgfqpoint{5.140219in}{0.876833in}}{\pgfqpoint{5.136101in}{0.880952in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.885070in}}{\pgfqpoint{5.126396in}{0.887384in}}{\pgfqpoint{5.120572in}{0.887384in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.887384in}}{\pgfqpoint{5.109162in}{0.885070in}}{\pgfqpoint{5.105044in}{0.880952in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.876833in}}{\pgfqpoint{5.098612in}{0.871247in}}{\pgfqpoint{5.098612in}{0.865423in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.859599in}}{\pgfqpoint{5.100926in}{0.854013in}}{\pgfqpoint{5.105044in}{0.849895in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.845777in}}{\pgfqpoint{5.114748in}{0.843463in}}{\pgfqpoint{5.120572in}{0.843463in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.843463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.937800in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.937800in}}{\pgfqpoint{5.234962in}{0.940114in}}{\pgfqpoint{5.239080in}{0.944232in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.948350in}}{\pgfqpoint{5.245512in}{0.953936in}}{\pgfqpoint{5.245512in}{0.959760in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.965584in}}{\pgfqpoint{5.243198in}{0.971170in}}{\pgfqpoint{5.239080in}{0.975289in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.979407in}}{\pgfqpoint{5.229376in}{0.981721in}}{\pgfqpoint{5.223552in}{0.981721in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.981721in}}{\pgfqpoint{5.212142in}{0.979407in}}{\pgfqpoint{5.208023in}{0.975289in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.971170in}}{\pgfqpoint{5.201591in}{0.965584in}}{\pgfqpoint{5.201591in}{0.959760in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.953936in}}{\pgfqpoint{5.203905in}{0.948350in}}{\pgfqpoint{5.208023in}{0.944232in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.940114in}}{\pgfqpoint{5.217728in}{0.937800in}}{\pgfqpoint{5.223552in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.937800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.814116in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.814116in}}{\pgfqpoint{5.602745in}{0.816430in}}{\pgfqpoint{5.606863in}{0.820548in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.824666in}}{\pgfqpoint{5.613295in}{0.830252in}}{\pgfqpoint{5.613295in}{0.836076in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.841900in}}{\pgfqpoint{5.610981in}{0.847486in}}{\pgfqpoint{5.606863in}{0.851604in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.855723in}}{\pgfqpoint{5.597159in}{0.858036in}}{\pgfqpoint{5.591335in}{0.858036in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.858036in}}{\pgfqpoint{5.579925in}{0.855723in}}{\pgfqpoint{5.575807in}{0.851604in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.847486in}}{\pgfqpoint{5.569375in}{0.841900in}}{\pgfqpoint{5.569375in}{0.836076in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.830252in}}{\pgfqpoint{5.571689in}{0.824666in}}{\pgfqpoint{5.575807in}{0.820548in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.816430in}}{\pgfqpoint{5.585511in}{0.814116in}}{\pgfqpoint{5.591335in}{0.814116in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.814116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.816882in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.816882in}}{\pgfqpoint{5.102560in}{0.819195in}}{\pgfqpoint{5.106678in}{0.823314in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.827432in}}{\pgfqpoint{5.113110in}{0.833018in}}{\pgfqpoint{5.113110in}{0.838842in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.844666in}}{\pgfqpoint{5.110796in}{0.850252in}}{\pgfqpoint{5.106678in}{0.854370in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.858488in}}{\pgfqpoint{5.096974in}{0.860802in}}{\pgfqpoint{5.091150in}{0.860802in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.860802in}}{\pgfqpoint{5.079740in}{0.858488in}}{\pgfqpoint{5.075621in}{0.854370in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.850252in}}{\pgfqpoint{5.069189in}{0.844666in}}{\pgfqpoint{5.069189in}{0.838842in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.833018in}}{\pgfqpoint{5.071503in}{0.827432in}}{\pgfqpoint{5.075621in}{0.823314in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.819195in}}{\pgfqpoint{5.085326in}{0.816882in}}{\pgfqpoint{5.091150in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.816882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.737665in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.737665in}}{\pgfqpoint{5.573322in}{0.739979in}}{\pgfqpoint{5.577441in}{0.744097in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.748216in}}{\pgfqpoint{5.583873in}{0.753802in}}{\pgfqpoint{5.583873in}{0.759626in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.765450in}}{\pgfqpoint{5.581559in}{0.771036in}}{\pgfqpoint{5.577441in}{0.775154in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.779272in}}{\pgfqpoint{5.567736in}{0.781586in}}{\pgfqpoint{5.561912in}{0.781586in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.781586in}}{\pgfqpoint{5.550502in}{0.779272in}}{\pgfqpoint{5.546384in}{0.775154in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.771036in}}{\pgfqpoint{5.539952in}{0.765450in}}{\pgfqpoint{5.539952in}{0.759626in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.753802in}}{\pgfqpoint{5.542266in}{0.748216in}}{\pgfqpoint{5.546384in}{0.744097in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.739979in}}{\pgfqpoint{5.556088in}{0.737665in}}{\pgfqpoint{5.561912in}{0.737665in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.737665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{1.042946in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{1.042946in}}{\pgfqpoint{5.220250in}{1.045260in}}{\pgfqpoint{5.224369in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.053496in}}{\pgfqpoint{5.230801in}{1.059082in}}{\pgfqpoint{5.230801in}{1.064906in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.070730in}}{\pgfqpoint{5.228487in}{1.076316in}}{\pgfqpoint{5.224369in}{1.080434in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.084553in}}{\pgfqpoint{5.214664in}{1.086866in}}{\pgfqpoint{5.208840in}{1.086866in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.086866in}}{\pgfqpoint{5.197430in}{1.084553in}}{\pgfqpoint{5.193312in}{1.080434in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.076316in}}{\pgfqpoint{5.186880in}{1.070730in}}{\pgfqpoint{5.186880in}{1.064906in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.059082in}}{\pgfqpoint{5.189194in}{1.053496in}}{\pgfqpoint{5.193312in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.045260in}}{\pgfqpoint{5.203016in}{1.042946in}}{\pgfqpoint{5.208840in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{1.042946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{1.045966in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{1.045966in}}{\pgfqpoint{5.823415in}{1.048280in}}{\pgfqpoint{5.827533in}{1.052398in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.056516in}}{\pgfqpoint{5.833965in}{1.062103in}}{\pgfqpoint{5.833965in}{1.067927in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.073750in}}{\pgfqpoint{5.831651in}{1.079337in}}{\pgfqpoint{5.827533in}{1.083455in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.087573in}}{\pgfqpoint{5.817829in}{1.089887in}}{\pgfqpoint{5.812005in}{1.089887in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.089887in}}{\pgfqpoint{5.800595in}{1.087573in}}{\pgfqpoint{5.796477in}{1.083455in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.079337in}}{\pgfqpoint{5.790045in}{1.073750in}}{\pgfqpoint{5.790045in}{1.067927in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.062103in}}{\pgfqpoint{5.792359in}{1.056516in}}{\pgfqpoint{5.796477in}{1.052398in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{1.048280in}}{\pgfqpoint{5.806181in}{1.045966in}}{\pgfqpoint{5.812005in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{1.045966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.692069in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.692069in}}{\pgfqpoint{6.014663in}{0.694383in}}{\pgfqpoint{6.018781in}{0.698501in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.702619in}}{\pgfqpoint{6.025213in}{0.708205in}}{\pgfqpoint{6.025213in}{0.714029in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.719853in}}{\pgfqpoint{6.022899in}{0.725439in}}{\pgfqpoint{6.018781in}{0.729557in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.733676in}}{\pgfqpoint{6.009076in}{0.735989in}}{\pgfqpoint{6.003252in}{0.735989in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.735989in}}{\pgfqpoint{5.991842in}{0.733676in}}{\pgfqpoint{5.987724in}{0.729557in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.725439in}}{\pgfqpoint{5.981292in}{0.719853in}}{\pgfqpoint{5.981292in}{0.714029in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.708205in}}{\pgfqpoint{5.983606in}{0.702619in}}{\pgfqpoint{5.987724in}{0.698501in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.694383in}}{\pgfqpoint{5.997428in}{0.692069in}}{\pgfqpoint{6.003252in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.692069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.744571in}}{\pgfqpoint{5.087848in}{0.746884in}}{\pgfqpoint{5.091967in}{0.751003in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.755121in}}{\pgfqpoint{5.098399in}{0.760707in}}{\pgfqpoint{5.098399in}{0.766531in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.772355in}}{\pgfqpoint{5.096085in}{0.777941in}}{\pgfqpoint{5.091967in}{0.782059in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.786177in}}{\pgfqpoint{5.082262in}{0.788491in}}{\pgfqpoint{5.076438in}{0.788491in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.788491in}}{\pgfqpoint{5.065028in}{0.786177in}}{\pgfqpoint{5.060910in}{0.782059in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.777941in}}{\pgfqpoint{5.054478in}{0.772355in}}{\pgfqpoint{5.054478in}{0.766531in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.760707in}}{\pgfqpoint{5.056792in}{0.755121in}}{\pgfqpoint{5.060910in}{0.751003in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.746884in}}{\pgfqpoint{5.070614in}{0.744571in}}{\pgfqpoint{5.076438in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.744571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.689395in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.689395in}}{\pgfqpoint{5.543900in}{0.691709in}}{\pgfqpoint{5.548018in}{0.695827in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.699945in}}{\pgfqpoint{5.554450in}{0.705531in}}{\pgfqpoint{5.554450in}{0.711355in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.717179in}}{\pgfqpoint{5.552136in}{0.722765in}}{\pgfqpoint{5.548018in}{0.726884in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.731002in}}{\pgfqpoint{5.538314in}{0.733316in}}{\pgfqpoint{5.532490in}{0.733316in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.733316in}}{\pgfqpoint{5.521080in}{0.731002in}}{\pgfqpoint{5.516961in}{0.726884in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.722765in}}{\pgfqpoint{5.510529in}{0.717179in}}{\pgfqpoint{5.510529in}{0.711355in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.705531in}}{\pgfqpoint{5.512843in}{0.699945in}}{\pgfqpoint{5.516961in}{0.695827in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.691709in}}{\pgfqpoint{5.526666in}{0.689395in}}{\pgfqpoint{5.532490in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.689395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.921630in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.921630in}}{\pgfqpoint{5.367364in}{0.923944in}}{\pgfqpoint{5.371482in}{0.928062in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.932180in}}{\pgfqpoint{5.377914in}{0.937767in}}{\pgfqpoint{5.377914in}{0.943591in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.949414in}}{\pgfqpoint{5.375600in}{0.955001in}}{\pgfqpoint{5.371482in}{0.959119in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.963237in}}{\pgfqpoint{5.361778in}{0.965551in}}{\pgfqpoint{5.355954in}{0.965551in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.965551in}}{\pgfqpoint{5.344544in}{0.963237in}}{\pgfqpoint{5.340425in}{0.959119in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.955001in}}{\pgfqpoint{5.333993in}{0.949414in}}{\pgfqpoint{5.333993in}{0.943591in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.937767in}}{\pgfqpoint{5.336307in}{0.932180in}}{\pgfqpoint{5.340425in}{0.928062in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.923944in}}{\pgfqpoint{5.350130in}{0.921630in}}{\pgfqpoint{5.355954in}{0.921630in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.921630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.782463in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.782463in}}{\pgfqpoint{5.249673in}{0.784777in}}{\pgfqpoint{5.253791in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.793013in}}{\pgfqpoint{5.260223in}{0.798599in}}{\pgfqpoint{5.260223in}{0.804423in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.810247in}}{\pgfqpoint{5.257909in}{0.815833in}}{\pgfqpoint{5.253791in}{0.819951in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.824069in}}{\pgfqpoint{5.244087in}{0.826383in}}{\pgfqpoint{5.238263in}{0.826383in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.826383in}}{\pgfqpoint{5.226853in}{0.824069in}}{\pgfqpoint{5.222735in}{0.819951in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.815833in}}{\pgfqpoint{5.216303in}{0.810247in}}{\pgfqpoint{5.216303in}{0.804423in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.798599in}}{\pgfqpoint{5.218617in}{0.793013in}}{\pgfqpoint{5.222735in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.784777in}}{\pgfqpoint{5.232439in}{0.782463in}}{\pgfqpoint{5.238263in}{0.782463in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.782463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.785257in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.785257in}}{\pgfqpoint{5.999951in}{0.787571in}}{\pgfqpoint{6.004069in}{0.791689in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.795807in}}{\pgfqpoint{6.010501in}{0.801393in}}{\pgfqpoint{6.010501in}{0.807217in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.813041in}}{\pgfqpoint{6.008187in}{0.818628in}}{\pgfqpoint{6.004069in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.826864in}}{\pgfqpoint{5.994365in}{0.829178in}}{\pgfqpoint{5.988541in}{0.829178in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.829178in}}{\pgfqpoint{5.977131in}{0.826864in}}{\pgfqpoint{5.973013in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.818628in}}{\pgfqpoint{5.966581in}{0.813041in}}{\pgfqpoint{5.966581in}{0.807217in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.801393in}}{\pgfqpoint{5.968895in}{0.795807in}}{\pgfqpoint{5.973013in}{0.791689in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.787571in}}{\pgfqpoint{5.982717in}{0.785257in}}{\pgfqpoint{5.988541in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.785257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.970130in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.970130in}}{\pgfqpoint{5.543900in}{0.972444in}}{\pgfqpoint{5.548018in}{0.976562in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.980680in}}{\pgfqpoint{5.554450in}{0.986266in}}{\pgfqpoint{5.554450in}{0.992090in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.997914in}}{\pgfqpoint{5.552136in}{1.003500in}}{\pgfqpoint{5.548018in}{1.007619in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.011737in}}{\pgfqpoint{5.538314in}{1.014051in}}{\pgfqpoint{5.532490in}{1.014051in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.014051in}}{\pgfqpoint{5.521080in}{1.011737in}}{\pgfqpoint{5.516961in}{1.007619in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.003500in}}{\pgfqpoint{5.510529in}{0.997914in}}{\pgfqpoint{5.510529in}{0.992090in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.986266in}}{\pgfqpoint{5.512843in}{0.980680in}}{\pgfqpoint{5.516961in}{0.976562in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.972444in}}{\pgfqpoint{5.526666in}{0.970130in}}{\pgfqpoint{5.532490in}{0.970130in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.970130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.807689in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.807689in}}{\pgfqpoint{5.396786in}{0.810003in}}{\pgfqpoint{5.400905in}{0.814121in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.818239in}}{\pgfqpoint{5.407337in}{0.823825in}}{\pgfqpoint{5.407337in}{0.829649in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.835473in}}{\pgfqpoint{5.405023in}{0.841059in}}{\pgfqpoint{5.400905in}{0.845177in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.849296in}}{\pgfqpoint{5.391200in}{0.851609in}}{\pgfqpoint{5.385376in}{0.851609in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.851609in}}{\pgfqpoint{5.373966in}{0.849296in}}{\pgfqpoint{5.369848in}{0.845177in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.841059in}}{\pgfqpoint{5.363416in}{0.835473in}}{\pgfqpoint{5.363416in}{0.829649in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.823825in}}{\pgfqpoint{5.365730in}{0.818239in}}{\pgfqpoint{5.369848in}{0.814121in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.810003in}}{\pgfqpoint{5.379552in}{0.807689in}}{\pgfqpoint{5.385376in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.807689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.855378in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.855378in}}{\pgfqpoint{5.411498in}{0.857692in}}{\pgfqpoint{5.415616in}{0.861810in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.865929in}}{\pgfqpoint{5.422048in}{0.871515in}}{\pgfqpoint{5.422048in}{0.877339in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.883163in}}{\pgfqpoint{5.419734in}{0.888749in}}{\pgfqpoint{5.415616in}{0.892867in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.896985in}}{\pgfqpoint{5.405912in}{0.899299in}}{\pgfqpoint{5.400088in}{0.899299in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.899299in}}{\pgfqpoint{5.388678in}{0.896985in}}{\pgfqpoint{5.384559in}{0.892867in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.888749in}}{\pgfqpoint{5.378127in}{0.883163in}}{\pgfqpoint{5.378127in}{0.877339in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.871515in}}{\pgfqpoint{5.380441in}{0.865929in}}{\pgfqpoint{5.384559in}{0.861810in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.857692in}}{\pgfqpoint{5.394264in}{0.855378in}}{\pgfqpoint{5.400088in}{0.855378in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.855378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.548078in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.548078in}}{\pgfqpoint{5.102560in}{1.550392in}}{\pgfqpoint{5.106678in}{1.554510in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.558628in}}{\pgfqpoint{5.113110in}{1.564215in}}{\pgfqpoint{5.113110in}{1.570039in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.575863in}}{\pgfqpoint{5.110796in}{1.581449in}}{\pgfqpoint{5.106678in}{1.585567in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.589685in}}{\pgfqpoint{5.096974in}{1.591999in}}{\pgfqpoint{5.091150in}{1.591999in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.591999in}}{\pgfqpoint{5.079740in}{1.589685in}}{\pgfqpoint{5.075621in}{1.585567in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.581449in}}{\pgfqpoint{5.069189in}{1.575863in}}{\pgfqpoint{5.069189in}{1.570039in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.564215in}}{\pgfqpoint{5.071503in}{1.558628in}}{\pgfqpoint{5.075621in}{1.554510in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.550392in}}{\pgfqpoint{5.085326in}{1.548078in}}{\pgfqpoint{5.091150in}{1.548078in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.548078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.992021in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.992021in}}{\pgfqpoint{5.882261in}{0.994335in}}{\pgfqpoint{5.886379in}{0.998453in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{1.002571in}}{\pgfqpoint{5.892811in}{1.008157in}}{\pgfqpoint{5.892811in}{1.013981in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.019805in}}{\pgfqpoint{5.890497in}{1.025391in}}{\pgfqpoint{5.886379in}{1.029509in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.033627in}}{\pgfqpoint{5.876674in}{1.035941in}}{\pgfqpoint{5.870850in}{1.035941in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.035941in}}{\pgfqpoint{5.859440in}{1.033627in}}{\pgfqpoint{5.855322in}{1.029509in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.025391in}}{\pgfqpoint{5.848890in}{1.019805in}}{\pgfqpoint{5.848890in}{1.013981in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.008157in}}{\pgfqpoint{5.851204in}{1.002571in}}{\pgfqpoint{5.855322in}{0.998453in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.994335in}}{\pgfqpoint{5.865026in}{0.992021in}}{\pgfqpoint{5.870850in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.992021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{1.009017in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{1.009017in}}{\pgfqpoint{5.499766in}{1.011331in}}{\pgfqpoint{5.503884in}{1.015449in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{1.019567in}}{\pgfqpoint{5.510316in}{1.025154in}}{\pgfqpoint{5.510316in}{1.030978in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.036801in}}{\pgfqpoint{5.508002in}{1.042388in}}{\pgfqpoint{5.503884in}{1.046506in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.050624in}}{\pgfqpoint{5.494180in}{1.052938in}}{\pgfqpoint{5.488356in}{1.052938in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.052938in}}{\pgfqpoint{5.476946in}{1.050624in}}{\pgfqpoint{5.472827in}{1.046506in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.042388in}}{\pgfqpoint{5.466395in}{1.036801in}}{\pgfqpoint{5.466395in}{1.030978in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{1.025154in}}{\pgfqpoint{5.468709in}{1.019567in}}{\pgfqpoint{5.472827in}{1.015449in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{1.011331in}}{\pgfqpoint{5.482532in}{1.009017in}}{\pgfqpoint{5.488356in}{1.009017in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{1.009017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.983681in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.983681in}}{\pgfqpoint{5.161405in}{0.985995in}}{\pgfqpoint{5.165523in}{0.990113in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.994231in}}{\pgfqpoint{5.171955in}{0.999817in}}{\pgfqpoint{5.171955in}{1.005641in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.011465in}}{\pgfqpoint{5.169641in}{1.017051in}}{\pgfqpoint{5.165523in}{1.021170in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.025288in}}{\pgfqpoint{5.155819in}{1.027602in}}{\pgfqpoint{5.149995in}{1.027602in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.027602in}}{\pgfqpoint{5.138585in}{1.025288in}}{\pgfqpoint{5.134467in}{1.021170in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.017051in}}{\pgfqpoint{5.128035in}{1.011465in}}{\pgfqpoint{5.128035in}{1.005641in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.999817in}}{\pgfqpoint{5.130349in}{0.994231in}}{\pgfqpoint{5.134467in}{0.990113in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.985995in}}{\pgfqpoint{5.144171in}{0.983681in}}{\pgfqpoint{5.149995in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.983681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.840274in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.840274in}}{\pgfqpoint{5.293807in}{0.842588in}}{\pgfqpoint{5.297925in}{0.846706in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.850824in}}{\pgfqpoint{5.304357in}{0.856411in}}{\pgfqpoint{5.304357in}{0.862234in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.868058in}}{\pgfqpoint{5.302043in}{0.873645in}}{\pgfqpoint{5.297925in}{0.877763in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.881881in}}{\pgfqpoint{5.288221in}{0.884195in}}{\pgfqpoint{5.282397in}{0.884195in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.884195in}}{\pgfqpoint{5.270987in}{0.881881in}}{\pgfqpoint{5.266869in}{0.877763in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.873645in}}{\pgfqpoint{5.260437in}{0.868058in}}{\pgfqpoint{5.260437in}{0.862234in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.856411in}}{\pgfqpoint{5.262751in}{0.850824in}}{\pgfqpoint{5.266869in}{0.846706in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.842588in}}{\pgfqpoint{5.276573in}{0.840274in}}{\pgfqpoint{5.282397in}{0.840274in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.840274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.880870in}}{\pgfqpoint{5.793993in}{0.883184in}}{\pgfqpoint{5.798111in}{0.887302in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.891420in}}{\pgfqpoint{5.804543in}{0.897006in}}{\pgfqpoint{5.804543in}{0.902830in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.908654in}}{\pgfqpoint{5.802229in}{0.914240in}}{\pgfqpoint{5.798111in}{0.918358in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.922476in}}{\pgfqpoint{5.788406in}{0.924790in}}{\pgfqpoint{5.782582in}{0.924790in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.924790in}}{\pgfqpoint{5.771172in}{0.922476in}}{\pgfqpoint{5.767054in}{0.918358in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.914240in}}{\pgfqpoint{5.760622in}{0.908654in}}{\pgfqpoint{5.760622in}{0.902830in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.897006in}}{\pgfqpoint{5.762936in}{0.891420in}}{\pgfqpoint{5.767054in}{0.887302in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.883184in}}{\pgfqpoint{5.776758in}{0.880870in}}{\pgfqpoint{5.782582in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.880870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.752211in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.752211in}}{\pgfqpoint{6.058797in}{0.754525in}}{\pgfqpoint{6.062915in}{0.758643in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.762761in}}{\pgfqpoint{6.069347in}{0.768348in}}{\pgfqpoint{6.069347in}{0.774172in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.779995in}}{\pgfqpoint{6.067033in}{0.785582in}}{\pgfqpoint{6.062915in}{0.789700in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.793818in}}{\pgfqpoint{6.053210in}{0.796132in}}{\pgfqpoint{6.047386in}{0.796132in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.796132in}}{\pgfqpoint{6.035976in}{0.793818in}}{\pgfqpoint{6.031858in}{0.789700in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.785582in}}{\pgfqpoint{6.025426in}{0.779995in}}{\pgfqpoint{6.025426in}{0.774172in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.768348in}}{\pgfqpoint{6.027740in}{0.762761in}}{\pgfqpoint{6.031858in}{0.758643in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.754525in}}{\pgfqpoint{6.041562in}{0.752211in}}{\pgfqpoint{6.047386in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.752211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.714457in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.714457in}}{\pgfqpoint{5.985240in}{0.716771in}}{\pgfqpoint{5.989358in}{0.720889in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.725007in}}{\pgfqpoint{5.995790in}{0.730594in}}{\pgfqpoint{5.995790in}{0.736418in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.742241in}}{\pgfqpoint{5.993476in}{0.747828in}}{\pgfqpoint{5.989358in}{0.751946in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.756064in}}{\pgfqpoint{5.979654in}{0.758378in}}{\pgfqpoint{5.973830in}{0.758378in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.758378in}}{\pgfqpoint{5.962420in}{0.756064in}}{\pgfqpoint{5.958301in}{0.751946in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.747828in}}{\pgfqpoint{5.951869in}{0.742241in}}{\pgfqpoint{5.951869in}{0.736418in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.730594in}}{\pgfqpoint{5.954183in}{0.725007in}}{\pgfqpoint{5.958301in}{0.720889in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.716771in}}{\pgfqpoint{5.968006in}{0.714457in}}{\pgfqpoint{5.973830in}{0.714457in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.714457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.011051in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.011051in}}{\pgfqpoint{5.720436in}{1.013365in}}{\pgfqpoint{5.724554in}{1.017483in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.021601in}}{\pgfqpoint{5.730986in}{1.027187in}}{\pgfqpoint{5.730986in}{1.033011in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.038835in}}{\pgfqpoint{5.728672in}{1.044421in}}{\pgfqpoint{5.724554in}{1.048539in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.052658in}}{\pgfqpoint{5.714850in}{1.054971in}}{\pgfqpoint{5.709026in}{1.054971in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.054971in}}{\pgfqpoint{5.697616in}{1.052658in}}{\pgfqpoint{5.693497in}{1.048539in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.044421in}}{\pgfqpoint{5.687065in}{1.038835in}}{\pgfqpoint{5.687065in}{1.033011in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.027187in}}{\pgfqpoint{5.689379in}{1.021601in}}{\pgfqpoint{5.693497in}{1.017483in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.013365in}}{\pgfqpoint{5.703202in}{1.011051in}}{\pgfqpoint{5.709026in}{1.011051in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.011051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.847080in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.847080in}}{\pgfqpoint{6.073508in}{0.849394in}}{\pgfqpoint{6.077626in}{0.853512in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.857630in}}{\pgfqpoint{6.084058in}{0.863217in}}{\pgfqpoint{6.084058in}{0.869040in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.874864in}}{\pgfqpoint{6.081744in}{0.880451in}}{\pgfqpoint{6.077626in}{0.884569in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.888687in}}{\pgfqpoint{6.067922in}{0.891001in}}{\pgfqpoint{6.062098in}{0.891001in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.891001in}}{\pgfqpoint{6.050688in}{0.888687in}}{\pgfqpoint{6.046570in}{0.884569in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.880451in}}{\pgfqpoint{6.040138in}{0.874864in}}{\pgfqpoint{6.040138in}{0.869040in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.863217in}}{\pgfqpoint{6.042451in}{0.857630in}}{\pgfqpoint{6.046570in}{0.853512in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.849394in}}{\pgfqpoint{6.056274in}{0.847080in}}{\pgfqpoint{6.062098in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.847080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.999326in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.999326in}}{\pgfqpoint{5.058426in}{1.001640in}}{\pgfqpoint{5.062544in}{1.005758in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.009876in}}{\pgfqpoint{5.068976in}{1.015462in}}{\pgfqpoint{5.068976in}{1.021286in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.027110in}}{\pgfqpoint{5.066662in}{1.032696in}}{\pgfqpoint{5.062544in}{1.036814in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.040933in}}{\pgfqpoint{5.052840in}{1.043246in}}{\pgfqpoint{5.047016in}{1.043246in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.043246in}}{\pgfqpoint{5.035606in}{1.040933in}}{\pgfqpoint{5.031487in}{1.036814in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.032696in}}{\pgfqpoint{5.025055in}{1.027110in}}{\pgfqpoint{5.025055in}{1.021286in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.015462in}}{\pgfqpoint{5.027369in}{1.009876in}}{\pgfqpoint{5.031487in}{1.005758in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.001640in}}{\pgfqpoint{5.041192in}{0.999326in}}{\pgfqpoint{5.047016in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.999326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.743624in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.743624in}}{\pgfqpoint{5.793993in}{0.745937in}}{\pgfqpoint{5.798111in}{0.750056in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.754174in}}{\pgfqpoint{5.804543in}{0.759760in}}{\pgfqpoint{5.804543in}{0.765584in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.771408in}}{\pgfqpoint{5.802229in}{0.776994in}}{\pgfqpoint{5.798111in}{0.781112in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.785230in}}{\pgfqpoint{5.788406in}{0.787544in}}{\pgfqpoint{5.782582in}{0.787544in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.787544in}}{\pgfqpoint{5.771172in}{0.785230in}}{\pgfqpoint{5.767054in}{0.781112in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.776994in}}{\pgfqpoint{5.760622in}{0.771408in}}{\pgfqpoint{5.760622in}{0.765584in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.759760in}}{\pgfqpoint{5.762936in}{0.754174in}}{\pgfqpoint{5.767054in}{0.750056in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.745937in}}{\pgfqpoint{5.776758in}{0.743624in}}{\pgfqpoint{5.782582in}{0.743624in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.743624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.952218in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.952218in}}{\pgfqpoint{5.308518in}{0.954531in}}{\pgfqpoint{5.312637in}{0.958650in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.962768in}}{\pgfqpoint{5.319069in}{0.968354in}}{\pgfqpoint{5.319069in}{0.974178in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.980002in}}{\pgfqpoint{5.316755in}{0.985588in}}{\pgfqpoint{5.312637in}{0.989706in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.993824in}}{\pgfqpoint{5.302932in}{0.996138in}}{\pgfqpoint{5.297108in}{0.996138in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.996138in}}{\pgfqpoint{5.285698in}{0.993824in}}{\pgfqpoint{5.281580in}{0.989706in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.985588in}}{\pgfqpoint{5.275148in}{0.980002in}}{\pgfqpoint{5.275148in}{0.974178in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.968354in}}{\pgfqpoint{5.277462in}{0.962768in}}{\pgfqpoint{5.281580in}{0.958650in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.954531in}}{\pgfqpoint{5.291284in}{0.952218in}}{\pgfqpoint{5.297108in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.952218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.660929in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.660929in}}{\pgfqpoint{6.014663in}{0.663243in}}{\pgfqpoint{6.018781in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.671479in}}{\pgfqpoint{6.025213in}{0.677065in}}{\pgfqpoint{6.025213in}{0.682889in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.688713in}}{\pgfqpoint{6.022899in}{0.694299in}}{\pgfqpoint{6.018781in}{0.698418in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.702536in}}{\pgfqpoint{6.009076in}{0.704850in}}{\pgfqpoint{6.003252in}{0.704850in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.704850in}}{\pgfqpoint{5.991842in}{0.702536in}}{\pgfqpoint{5.987724in}{0.698418in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.694299in}}{\pgfqpoint{5.981292in}{0.688713in}}{\pgfqpoint{5.981292in}{0.682889in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.677065in}}{\pgfqpoint{5.983606in}{0.671479in}}{\pgfqpoint{5.987724in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.663243in}}{\pgfqpoint{5.997428in}{0.660929in}}{\pgfqpoint{6.003252in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.660929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.984683in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.984683in}}{\pgfqpoint{5.073137in}{0.986997in}}{\pgfqpoint{5.077255in}{0.991115in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.995233in}}{\pgfqpoint{5.083687in}{1.000819in}}{\pgfqpoint{5.083687in}{1.006643in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.012467in}}{\pgfqpoint{5.081373in}{1.018053in}}{\pgfqpoint{5.077255in}{1.022171in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.026289in}}{\pgfqpoint{5.067551in}{1.028603in}}{\pgfqpoint{5.061727in}{1.028603in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.028603in}}{\pgfqpoint{5.050317in}{1.026289in}}{\pgfqpoint{5.046199in}{1.022171in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.018053in}}{\pgfqpoint{5.039767in}{1.012467in}}{\pgfqpoint{5.039767in}{1.006643in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.000819in}}{\pgfqpoint{5.042081in}{0.995233in}}{\pgfqpoint{5.046199in}{0.991115in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.986997in}}{\pgfqpoint{5.055903in}{0.984683in}}{\pgfqpoint{5.061727in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.984683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.905768in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.905768in}}{\pgfqpoint{5.234962in}{0.908081in}}{\pgfqpoint{5.239080in}{0.912200in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.916318in}}{\pgfqpoint{5.245512in}{0.921904in}}{\pgfqpoint{5.245512in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.933552in}}{\pgfqpoint{5.243198in}{0.939138in}}{\pgfqpoint{5.239080in}{0.943256in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.947374in}}{\pgfqpoint{5.229376in}{0.949688in}}{\pgfqpoint{5.223552in}{0.949688in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.949688in}}{\pgfqpoint{5.212142in}{0.947374in}}{\pgfqpoint{5.208023in}{0.943256in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.939138in}}{\pgfqpoint{5.201591in}{0.933552in}}{\pgfqpoint{5.201591in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.921904in}}{\pgfqpoint{5.203905in}{0.916318in}}{\pgfqpoint{5.208023in}{0.912200in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.908081in}}{\pgfqpoint{5.217728in}{0.905768in}}{\pgfqpoint{5.223552in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.905768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.752202in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.752202in}}{\pgfqpoint{5.029003in}{0.754516in}}{\pgfqpoint{5.033121in}{0.758634in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.762752in}}{\pgfqpoint{5.039553in}{0.768339in}}{\pgfqpoint{5.039553in}{0.774163in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.779986in}}{\pgfqpoint{5.037239in}{0.785573in}}{\pgfqpoint{5.033121in}{0.789691in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.793809in}}{\pgfqpoint{5.023417in}{0.796123in}}{\pgfqpoint{5.017593in}{0.796123in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.796123in}}{\pgfqpoint{5.006183in}{0.793809in}}{\pgfqpoint{5.002065in}{0.789691in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.785573in}}{\pgfqpoint{4.995633in}{0.779986in}}{\pgfqpoint{4.995633in}{0.774163in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.768339in}}{\pgfqpoint{4.997947in}{0.762752in}}{\pgfqpoint{5.002065in}{0.758634in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.754516in}}{\pgfqpoint{5.011769in}{0.752202in}}{\pgfqpoint{5.017593in}{0.752202in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.752202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.828292in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.828292in}}{\pgfqpoint{4.970158in}{0.830606in}}{\pgfqpoint{4.974276in}{0.834724in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.838842in}}{\pgfqpoint{4.980708in}{0.844428in}}{\pgfqpoint{4.980708in}{0.850252in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.856076in}}{\pgfqpoint{4.978394in}{0.861662in}}{\pgfqpoint{4.974276in}{0.865780in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.869898in}}{\pgfqpoint{4.964572in}{0.872212in}}{\pgfqpoint{4.958748in}{0.872212in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.872212in}}{\pgfqpoint{4.947338in}{0.869898in}}{\pgfqpoint{4.943219in}{0.865780in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.861662in}}{\pgfqpoint{4.936787in}{0.856076in}}{\pgfqpoint{4.936787in}{0.850252in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.844428in}}{\pgfqpoint{4.939101in}{0.838842in}}{\pgfqpoint{4.943219in}{0.834724in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.830606in}}{\pgfqpoint{4.952924in}{0.828292in}}{\pgfqpoint{4.958748in}{0.828292in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.828292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{1.003783in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{1.003783in}}{\pgfqpoint{5.352652in}{1.006097in}}{\pgfqpoint{5.356771in}{1.010215in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.014333in}}{\pgfqpoint{5.363203in}{1.019920in}}{\pgfqpoint{5.363203in}{1.025743in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.031567in}}{\pgfqpoint{5.360889in}{1.037154in}}{\pgfqpoint{5.356771in}{1.041272in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.045390in}}{\pgfqpoint{5.347066in}{1.047704in}}{\pgfqpoint{5.341242in}{1.047704in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.047704in}}{\pgfqpoint{5.329832in}{1.045390in}}{\pgfqpoint{5.325714in}{1.041272in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.037154in}}{\pgfqpoint{5.319282in}{1.031567in}}{\pgfqpoint{5.319282in}{1.025743in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.019920in}}{\pgfqpoint{5.321596in}{1.014333in}}{\pgfqpoint{5.325714in}{1.010215in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{1.006097in}}{\pgfqpoint{5.335418in}{1.003783in}}{\pgfqpoint{5.341242in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{1.003783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.753083in}}{\pgfqpoint{5.382075in}{0.755397in}}{\pgfqpoint{5.386193in}{0.759515in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.763633in}}{\pgfqpoint{5.392625in}{0.769219in}}{\pgfqpoint{5.392625in}{0.775043in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.780867in}}{\pgfqpoint{5.390311in}{0.786453in}}{\pgfqpoint{5.386193in}{0.790571in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.794689in}}{\pgfqpoint{5.376489in}{0.797003in}}{\pgfqpoint{5.370665in}{0.797003in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.797003in}}{\pgfqpoint{5.359255in}{0.794689in}}{\pgfqpoint{5.355137in}{0.790571in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.786453in}}{\pgfqpoint{5.348705in}{0.780867in}}{\pgfqpoint{5.348705in}{0.775043in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.769219in}}{\pgfqpoint{5.351019in}{0.763633in}}{\pgfqpoint{5.355137in}{0.759515in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.755397in}}{\pgfqpoint{5.364841in}{0.753083in}}{\pgfqpoint{5.370665in}{0.753083in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.753083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.901472in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.901472in}}{\pgfqpoint{5.970529in}{0.903786in}}{\pgfqpoint{5.974647in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.912022in}}{\pgfqpoint{5.981079in}{0.917608in}}{\pgfqpoint{5.981079in}{0.923432in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.929256in}}{\pgfqpoint{5.978765in}{0.934842in}}{\pgfqpoint{5.974647in}{0.938960in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.943079in}}{\pgfqpoint{5.964942in}{0.945392in}}{\pgfqpoint{5.959118in}{0.945392in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.945392in}}{\pgfqpoint{5.947708in}{0.943079in}}{\pgfqpoint{5.943590in}{0.938960in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.934842in}}{\pgfqpoint{5.937158in}{0.929256in}}{\pgfqpoint{5.937158in}{0.923432in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.917608in}}{\pgfqpoint{5.939472in}{0.912022in}}{\pgfqpoint{5.943590in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.903786in}}{\pgfqpoint{5.953294in}{0.901472in}}{\pgfqpoint{5.959118in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.901472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.894942in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.894942in}}{\pgfqpoint{5.234962in}{0.897256in}}{\pgfqpoint{5.239080in}{0.901374in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.905492in}}{\pgfqpoint{5.245512in}{0.911079in}}{\pgfqpoint{5.245512in}{0.916902in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.922726in}}{\pgfqpoint{5.243198in}{0.928313in}}{\pgfqpoint{5.239080in}{0.932431in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.936549in}}{\pgfqpoint{5.229376in}{0.938863in}}{\pgfqpoint{5.223552in}{0.938863in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.938863in}}{\pgfqpoint{5.212142in}{0.936549in}}{\pgfqpoint{5.208023in}{0.932431in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.928313in}}{\pgfqpoint{5.201591in}{0.922726in}}{\pgfqpoint{5.201591in}{0.916902in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.911079in}}{\pgfqpoint{5.203905in}{0.905492in}}{\pgfqpoint{5.208023in}{0.901374in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.897256in}}{\pgfqpoint{5.217728in}{0.894942in}}{\pgfqpoint{5.223552in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.894942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.885062in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.885062in}}{\pgfqpoint{5.705725in}{0.887376in}}{\pgfqpoint{5.709843in}{0.891494in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.895612in}}{\pgfqpoint{5.716275in}{0.901198in}}{\pgfqpoint{5.716275in}{0.907022in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.912846in}}{\pgfqpoint{5.713961in}{0.918432in}}{\pgfqpoint{5.709843in}{0.922550in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.926668in}}{\pgfqpoint{5.700138in}{0.928982in}}{\pgfqpoint{5.694314in}{0.928982in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.928982in}}{\pgfqpoint{5.682904in}{0.926668in}}{\pgfqpoint{5.678786in}{0.922550in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.918432in}}{\pgfqpoint{5.672354in}{0.912846in}}{\pgfqpoint{5.672354in}{0.907022in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.901198in}}{\pgfqpoint{5.674668in}{0.895612in}}{\pgfqpoint{5.678786in}{0.891494in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.887376in}}{\pgfqpoint{5.688490in}{0.885062in}}{\pgfqpoint{5.694314in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.885062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{1.741384in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{1.741384in}}{\pgfqpoint{5.264384in}{1.743698in}}{\pgfqpoint{5.268503in}{1.747816in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{1.751934in}}{\pgfqpoint{5.274935in}{1.757520in}}{\pgfqpoint{5.274935in}{1.763344in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{1.769168in}}{\pgfqpoint{5.272621in}{1.774754in}}{\pgfqpoint{5.268503in}{1.778873in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.782991in}}{\pgfqpoint{5.258798in}{1.785305in}}{\pgfqpoint{5.252974in}{1.785305in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.785305in}}{\pgfqpoint{5.241564in}{1.782991in}}{\pgfqpoint{5.237446in}{1.778873in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.774754in}}{\pgfqpoint{5.231014in}{1.769168in}}{\pgfqpoint{5.231014in}{1.763344in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{1.757520in}}{\pgfqpoint{5.233328in}{1.751934in}}{\pgfqpoint{5.237446in}{1.747816in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{1.743698in}}{\pgfqpoint{5.247150in}{1.741384in}}{\pgfqpoint{5.252974in}{1.741384in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{1.741384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.827303in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.827303in}}{\pgfqpoint{5.470343in}{0.829617in}}{\pgfqpoint{5.474461in}{0.833735in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.837853in}}{\pgfqpoint{5.480893in}{0.843439in}}{\pgfqpoint{5.480893in}{0.849263in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.855087in}}{\pgfqpoint{5.478579in}{0.860673in}}{\pgfqpoint{5.474461in}{0.864791in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.868909in}}{\pgfqpoint{5.464757in}{0.871223in}}{\pgfqpoint{5.458933in}{0.871223in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.871223in}}{\pgfqpoint{5.447523in}{0.868909in}}{\pgfqpoint{5.443405in}{0.864791in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.860673in}}{\pgfqpoint{5.436973in}{0.855087in}}{\pgfqpoint{5.436973in}{0.849263in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.843439in}}{\pgfqpoint{5.439287in}{0.837853in}}{\pgfqpoint{5.443405in}{0.833735in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.829617in}}{\pgfqpoint{5.453109in}{0.827303in}}{\pgfqpoint{5.458933in}{0.827303in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.827303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.996152in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.996152in}}{\pgfqpoint{4.911312in}{0.998466in}}{\pgfqpoint{4.915431in}{1.002584in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.006702in}}{\pgfqpoint{4.921863in}{1.012289in}}{\pgfqpoint{4.921863in}{1.018113in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.023936in}}{\pgfqpoint{4.919549in}{1.029523in}}{\pgfqpoint{4.915431in}{1.033641in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.037759in}}{\pgfqpoint{4.905726in}{1.040073in}}{\pgfqpoint{4.899902in}{1.040073in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.040073in}}{\pgfqpoint{4.888492in}{1.037759in}}{\pgfqpoint{4.884374in}{1.033641in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.029523in}}{\pgfqpoint{4.877942in}{1.023936in}}{\pgfqpoint{4.877942in}{1.018113in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.012289in}}{\pgfqpoint{4.880256in}{1.006702in}}{\pgfqpoint{4.884374in}{1.002584in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.998466in}}{\pgfqpoint{4.894078in}{0.996152in}}{\pgfqpoint{4.899902in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.996152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.825755in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.825755in}}{\pgfqpoint{4.984869in}{0.828069in}}{\pgfqpoint{4.988987in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.836305in}}{\pgfqpoint{4.995419in}{0.841891in}}{\pgfqpoint{4.995419in}{0.847715in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.853539in}}{\pgfqpoint{4.993105in}{0.859125in}}{\pgfqpoint{4.988987in}{0.863243in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.867362in}}{\pgfqpoint{4.979283in}{0.869675in}}{\pgfqpoint{4.973459in}{0.869675in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.869675in}}{\pgfqpoint{4.962049in}{0.867362in}}{\pgfqpoint{4.957931in}{0.863243in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.859125in}}{\pgfqpoint{4.951499in}{0.853539in}}{\pgfqpoint{4.951499in}{0.847715in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.841891in}}{\pgfqpoint{4.953813in}{0.836305in}}{\pgfqpoint{4.957931in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.828069in}}{\pgfqpoint{4.967635in}{0.825755in}}{\pgfqpoint{4.973459in}{0.825755in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.825755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.305967in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.305967in}}{\pgfqpoint{5.014292in}{0.308281in}}{\pgfqpoint{5.018410in}{0.312399in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.316518in}}{\pgfqpoint{5.024842in}{0.322104in}}{\pgfqpoint{5.024842in}{0.327928in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.333752in}}{\pgfqpoint{5.022528in}{0.339338in}}{\pgfqpoint{5.018410in}{0.343456in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.347574in}}{\pgfqpoint{5.008706in}{0.349888in}}{\pgfqpoint{5.002882in}{0.349888in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.349888in}}{\pgfqpoint{4.991472in}{0.347574in}}{\pgfqpoint{4.987353in}{0.343456in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.339338in}}{\pgfqpoint{4.980921in}{0.333752in}}{\pgfqpoint{4.980921in}{0.327928in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.322104in}}{\pgfqpoint{4.983235in}{0.316518in}}{\pgfqpoint{4.987353in}{0.312399in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.308281in}}{\pgfqpoint{4.997058in}{0.305967in}}{\pgfqpoint{5.002882in}{0.305967in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.305967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.974361in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.974361in}}{\pgfqpoint{5.808704in}{0.976675in}}{\pgfqpoint{5.812822in}{0.980793in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.984911in}}{\pgfqpoint{5.819254in}{0.990497in}}{\pgfqpoint{5.819254in}{0.996321in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.002145in}}{\pgfqpoint{5.816940in}{1.007731in}}{\pgfqpoint{5.812822in}{1.011849in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.015967in}}{\pgfqpoint{5.803118in}{1.018281in}}{\pgfqpoint{5.797294in}{1.018281in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.018281in}}{\pgfqpoint{5.785884in}{1.015967in}}{\pgfqpoint{5.781765in}{1.011849in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.007731in}}{\pgfqpoint{5.775333in}{1.002145in}}{\pgfqpoint{5.775333in}{0.996321in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.990497in}}{\pgfqpoint{5.777647in}{0.984911in}}{\pgfqpoint{5.781765in}{0.980793in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.976675in}}{\pgfqpoint{5.791470in}{0.974361in}}{\pgfqpoint{5.797294in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.974361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.479812in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.479812in}}{\pgfqpoint{5.499766in}{0.482126in}}{\pgfqpoint{5.503884in}{0.486244in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.490362in}}{\pgfqpoint{5.510316in}{0.495948in}}{\pgfqpoint{5.510316in}{0.501772in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.507596in}}{\pgfqpoint{5.508002in}{0.513182in}}{\pgfqpoint{5.503884in}{0.517300in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.521418in}}{\pgfqpoint{5.494180in}{0.523732in}}{\pgfqpoint{5.488356in}{0.523732in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.523732in}}{\pgfqpoint{5.476946in}{0.521418in}}{\pgfqpoint{5.472827in}{0.517300in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.513182in}}{\pgfqpoint{5.466395in}{0.507596in}}{\pgfqpoint{5.466395in}{0.501772in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.495948in}}{\pgfqpoint{5.468709in}{0.490362in}}{\pgfqpoint{5.472827in}{0.486244in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.482126in}}{\pgfqpoint{5.482532in}{0.479812in}}{\pgfqpoint{5.488356in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.479812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{1.046788in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{1.046788in}}{\pgfqpoint{5.308518in}{1.049102in}}{\pgfqpoint{5.312637in}{1.053220in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.057338in}}{\pgfqpoint{5.319069in}{1.062924in}}{\pgfqpoint{5.319069in}{1.068748in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.074572in}}{\pgfqpoint{5.316755in}{1.080158in}}{\pgfqpoint{5.312637in}{1.084276in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.088395in}}{\pgfqpoint{5.302932in}{1.090708in}}{\pgfqpoint{5.297108in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.090708in}}{\pgfqpoint{5.285698in}{1.088395in}}{\pgfqpoint{5.281580in}{1.084276in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.080158in}}{\pgfqpoint{5.275148in}{1.074572in}}{\pgfqpoint{5.275148in}{1.068748in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.062924in}}{\pgfqpoint{5.277462in}{1.057338in}}{\pgfqpoint{5.281580in}{1.053220in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{1.049102in}}{\pgfqpoint{5.291284in}{1.046788in}}{\pgfqpoint{5.297108in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{1.046788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.809483in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.809483in}}{\pgfqpoint{5.705725in}{0.811797in}}{\pgfqpoint{5.709843in}{0.815915in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.820033in}}{\pgfqpoint{5.716275in}{0.825619in}}{\pgfqpoint{5.716275in}{0.831443in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.837267in}}{\pgfqpoint{5.713961in}{0.842853in}}{\pgfqpoint{5.709843in}{0.846972in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.851090in}}{\pgfqpoint{5.700138in}{0.853404in}}{\pgfqpoint{5.694314in}{0.853404in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.853404in}}{\pgfqpoint{5.682904in}{0.851090in}}{\pgfqpoint{5.678786in}{0.846972in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.842853in}}{\pgfqpoint{5.672354in}{0.837267in}}{\pgfqpoint{5.672354in}{0.831443in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.825619in}}{\pgfqpoint{5.674668in}{0.820033in}}{\pgfqpoint{5.678786in}{0.815915in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.811797in}}{\pgfqpoint{5.688490in}{0.809483in}}{\pgfqpoint{5.694314in}{0.809483in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.809483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.019102in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.019102in}}{\pgfqpoint{5.043714in}{1.021415in}}{\pgfqpoint{5.047833in}{1.025534in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.029652in}}{\pgfqpoint{5.054265in}{1.035238in}}{\pgfqpoint{5.054265in}{1.041062in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.046886in}}{\pgfqpoint{5.051951in}{1.052472in}}{\pgfqpoint{5.047833in}{1.056590in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.060708in}}{\pgfqpoint{5.038128in}{1.063022in}}{\pgfqpoint{5.032304in}{1.063022in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.063022in}}{\pgfqpoint{5.020894in}{1.060708in}}{\pgfqpoint{5.016776in}{1.056590in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.052472in}}{\pgfqpoint{5.010344in}{1.046886in}}{\pgfqpoint{5.010344in}{1.041062in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.035238in}}{\pgfqpoint{5.012658in}{1.029652in}}{\pgfqpoint{5.016776in}{1.025534in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.021415in}}{\pgfqpoint{5.026480in}{1.019102in}}{\pgfqpoint{5.032304in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.019102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.989333in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.989333in}}{\pgfqpoint{5.941106in}{0.991647in}}{\pgfqpoint{5.945224in}{0.995765in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.999883in}}{\pgfqpoint{5.951656in}{1.005470in}}{\pgfqpoint{5.951656in}{1.011293in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.017117in}}{\pgfqpoint{5.949342in}{1.022704in}}{\pgfqpoint{5.945224in}{1.026822in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.030940in}}{\pgfqpoint{5.935520in}{1.033254in}}{\pgfqpoint{5.929696in}{1.033254in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.033254in}}{\pgfqpoint{5.918286in}{1.030940in}}{\pgfqpoint{5.914167in}{1.026822in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.022704in}}{\pgfqpoint{5.907735in}{1.017117in}}{\pgfqpoint{5.907735in}{1.011293in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{1.005470in}}{\pgfqpoint{5.910049in}{0.999883in}}{\pgfqpoint{5.914167in}{0.995765in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.991647in}}{\pgfqpoint{5.923872in}{0.989333in}}{\pgfqpoint{5.929696in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.989333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.667411in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.667411in}}{\pgfqpoint{5.337941in}{0.669725in}}{\pgfqpoint{5.342059in}{0.673843in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.677961in}}{\pgfqpoint{5.348491in}{0.683548in}}{\pgfqpoint{5.348491in}{0.689372in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.695195in}}{\pgfqpoint{5.346177in}{0.700782in}}{\pgfqpoint{5.342059in}{0.704900in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.709018in}}{\pgfqpoint{5.332355in}{0.711332in}}{\pgfqpoint{5.326531in}{0.711332in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.711332in}}{\pgfqpoint{5.315121in}{0.709018in}}{\pgfqpoint{5.311003in}{0.704900in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.700782in}}{\pgfqpoint{5.304571in}{0.695195in}}{\pgfqpoint{5.304571in}{0.689372in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.683548in}}{\pgfqpoint{5.306885in}{0.677961in}}{\pgfqpoint{5.311003in}{0.673843in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.669725in}}{\pgfqpoint{5.320707in}{0.667411in}}{\pgfqpoint{5.326531in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.667411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{0.824305in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{0.824305in}}{\pgfqpoint{5.308518in}{0.826619in}}{\pgfqpoint{5.312637in}{0.830737in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{0.834855in}}{\pgfqpoint{5.319069in}{0.840441in}}{\pgfqpoint{5.319069in}{0.846265in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{0.852089in}}{\pgfqpoint{5.316755in}{0.857675in}}{\pgfqpoint{5.312637in}{0.861793in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{0.865911in}}{\pgfqpoint{5.302932in}{0.868225in}}{\pgfqpoint{5.297108in}{0.868225in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{0.868225in}}{\pgfqpoint{5.285698in}{0.865911in}}{\pgfqpoint{5.281580in}{0.861793in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{0.857675in}}{\pgfqpoint{5.275148in}{0.852089in}}{\pgfqpoint{5.275148in}{0.846265in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{0.840441in}}{\pgfqpoint{5.277462in}{0.834855in}}{\pgfqpoint{5.281580in}{0.830737in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{0.826619in}}{\pgfqpoint{5.291284in}{0.824305in}}{\pgfqpoint{5.297108in}{0.824305in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{0.824305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.222525in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.222525in}}{\pgfqpoint{5.176116in}{1.224839in}}{\pgfqpoint{5.180235in}{1.228957in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.233075in}}{\pgfqpoint{5.186667in}{1.238661in}}{\pgfqpoint{5.186667in}{1.244485in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.250309in}}{\pgfqpoint{5.184353in}{1.255895in}}{\pgfqpoint{5.180235in}{1.260013in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.264132in}}{\pgfqpoint{5.170530in}{1.266445in}}{\pgfqpoint{5.164706in}{1.266445in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.266445in}}{\pgfqpoint{5.153296in}{1.264132in}}{\pgfqpoint{5.149178in}{1.260013in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.255895in}}{\pgfqpoint{5.142746in}{1.250309in}}{\pgfqpoint{5.142746in}{1.244485in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.238661in}}{\pgfqpoint{5.145060in}{1.233075in}}{\pgfqpoint{5.149178in}{1.228957in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.224839in}}{\pgfqpoint{5.158882in}{1.222525in}}{\pgfqpoint{5.164706in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.222525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.957404in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.957404in}}{\pgfqpoint{5.087848in}{0.959718in}}{\pgfqpoint{5.091967in}{0.963836in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.967954in}}{\pgfqpoint{5.098399in}{0.973540in}}{\pgfqpoint{5.098399in}{0.979364in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.985188in}}{\pgfqpoint{5.096085in}{0.990774in}}{\pgfqpoint{5.091967in}{0.994892in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.999010in}}{\pgfqpoint{5.082262in}{1.001324in}}{\pgfqpoint{5.076438in}{1.001324in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.001324in}}{\pgfqpoint{5.065028in}{0.999010in}}{\pgfqpoint{5.060910in}{0.994892in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.990774in}}{\pgfqpoint{5.054478in}{0.985188in}}{\pgfqpoint{5.054478in}{0.979364in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.973540in}}{\pgfqpoint{5.056792in}{0.967954in}}{\pgfqpoint{5.060910in}{0.963836in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.959718in}}{\pgfqpoint{5.070614in}{0.957404in}}{\pgfqpoint{5.076438in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.957404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{1.692887in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{1.692887in}}{\pgfqpoint{5.264384in}{1.695200in}}{\pgfqpoint{5.268503in}{1.699319in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{1.703437in}}{\pgfqpoint{5.274935in}{1.709023in}}{\pgfqpoint{5.274935in}{1.714847in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{1.720671in}}{\pgfqpoint{5.272621in}{1.726257in}}{\pgfqpoint{5.268503in}{1.730375in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.734493in}}{\pgfqpoint{5.258798in}{1.736807in}}{\pgfqpoint{5.252974in}{1.736807in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.736807in}}{\pgfqpoint{5.241564in}{1.734493in}}{\pgfqpoint{5.237446in}{1.730375in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.726257in}}{\pgfqpoint{5.231014in}{1.720671in}}{\pgfqpoint{5.231014in}{1.714847in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{1.709023in}}{\pgfqpoint{5.233328in}{1.703437in}}{\pgfqpoint{5.237446in}{1.699319in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{1.695200in}}{\pgfqpoint{5.247150in}{1.692887in}}{\pgfqpoint{5.252974in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{1.692887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.537376in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.537376in}}{\pgfqpoint{5.838127in}{0.539690in}}{\pgfqpoint{5.842245in}{0.543808in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.547926in}}{\pgfqpoint{5.848677in}{0.553512in}}{\pgfqpoint{5.848677in}{0.559336in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.565160in}}{\pgfqpoint{5.846363in}{0.570746in}}{\pgfqpoint{5.842245in}{0.574864in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.578983in}}{\pgfqpoint{5.832540in}{0.581296in}}{\pgfqpoint{5.826716in}{0.581296in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.581296in}}{\pgfqpoint{5.815306in}{0.578983in}}{\pgfqpoint{5.811188in}{0.574864in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.570746in}}{\pgfqpoint{5.804756in}{0.565160in}}{\pgfqpoint{5.804756in}{0.559336in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.553512in}}{\pgfqpoint{5.807070in}{0.547926in}}{\pgfqpoint{5.811188in}{0.543808in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.539690in}}{\pgfqpoint{5.820892in}{0.537376in}}{\pgfqpoint{5.826716in}{0.537376in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.537376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.813219in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.813219in}}{\pgfqpoint{5.808704in}{0.815532in}}{\pgfqpoint{5.812822in}{0.819651in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.823769in}}{\pgfqpoint{5.819254in}{0.829355in}}{\pgfqpoint{5.819254in}{0.835179in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.841003in}}{\pgfqpoint{5.816940in}{0.846589in}}{\pgfqpoint{5.812822in}{0.850707in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.854825in}}{\pgfqpoint{5.803118in}{0.857139in}}{\pgfqpoint{5.797294in}{0.857139in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.857139in}}{\pgfqpoint{5.785884in}{0.854825in}}{\pgfqpoint{5.781765in}{0.850707in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.846589in}}{\pgfqpoint{5.775333in}{0.841003in}}{\pgfqpoint{5.775333in}{0.835179in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.829355in}}{\pgfqpoint{5.777647in}{0.823769in}}{\pgfqpoint{5.781765in}{0.819651in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.815532in}}{\pgfqpoint{5.791470in}{0.813219in}}{\pgfqpoint{5.797294in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.813219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.935993in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.935993in}}{\pgfqpoint{5.279096in}{0.938307in}}{\pgfqpoint{5.283214in}{0.942425in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.946543in}}{\pgfqpoint{5.289646in}{0.952130in}}{\pgfqpoint{5.289646in}{0.957953in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.963777in}}{\pgfqpoint{5.287332in}{0.969364in}}{\pgfqpoint{5.283214in}{0.973482in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.977600in}}{\pgfqpoint{5.273510in}{0.979914in}}{\pgfqpoint{5.267686in}{0.979914in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.979914in}}{\pgfqpoint{5.256276in}{0.977600in}}{\pgfqpoint{5.252157in}{0.973482in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.969364in}}{\pgfqpoint{5.245725in}{0.963777in}}{\pgfqpoint{5.245725in}{0.957953in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.952130in}}{\pgfqpoint{5.248039in}{0.946543in}}{\pgfqpoint{5.252157in}{0.942425in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.938307in}}{\pgfqpoint{5.261862in}{0.935993in}}{\pgfqpoint{5.267686in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.935993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.657929in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.657929in}}{\pgfqpoint{5.779281in}{0.660243in}}{\pgfqpoint{5.783399in}{0.664361in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.668479in}}{\pgfqpoint{5.789831in}{0.674065in}}{\pgfqpoint{5.789831in}{0.679889in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.685713in}}{\pgfqpoint{5.787517in}{0.691299in}}{\pgfqpoint{5.783399in}{0.695418in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.699536in}}{\pgfqpoint{5.773695in}{0.701850in}}{\pgfqpoint{5.767871in}{0.701850in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.701850in}}{\pgfqpoint{5.756461in}{0.699536in}}{\pgfqpoint{5.752343in}{0.695418in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.691299in}}{\pgfqpoint{5.745911in}{0.685713in}}{\pgfqpoint{5.745911in}{0.679889in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.674065in}}{\pgfqpoint{5.748225in}{0.668479in}}{\pgfqpoint{5.752343in}{0.664361in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.660243in}}{\pgfqpoint{5.762047in}{0.657929in}}{\pgfqpoint{5.767871in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.657929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.825282in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.825282in}}{\pgfqpoint{4.926024in}{0.827596in}}{\pgfqpoint{4.930142in}{0.831714in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.835832in}}{\pgfqpoint{4.936574in}{0.841418in}}{\pgfqpoint{4.936574in}{0.847242in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.853066in}}{\pgfqpoint{4.934260in}{0.858652in}}{\pgfqpoint{4.930142in}{0.862770in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.866889in}}{\pgfqpoint{4.920438in}{0.869202in}}{\pgfqpoint{4.914614in}{0.869202in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.869202in}}{\pgfqpoint{4.903204in}{0.866889in}}{\pgfqpoint{4.899085in}{0.862770in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.858652in}}{\pgfqpoint{4.892653in}{0.853066in}}{\pgfqpoint{4.892653in}{0.847242in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.841418in}}{\pgfqpoint{4.894967in}{0.835832in}}{\pgfqpoint{4.899085in}{0.831714in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.827596in}}{\pgfqpoint{4.908790in}{0.825282in}}{\pgfqpoint{4.914614in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.825282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.004664in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.004664in}}{\pgfqpoint{5.146694in}{1.006978in}}{\pgfqpoint{5.150812in}{1.011096in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.015214in}}{\pgfqpoint{5.157244in}{1.020801in}}{\pgfqpoint{5.157244in}{1.026624in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.032448in}}{\pgfqpoint{5.154930in}{1.038035in}}{\pgfqpoint{5.150812in}{1.042153in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.046271in}}{\pgfqpoint{5.141108in}{1.048585in}}{\pgfqpoint{5.135284in}{1.048585in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.048585in}}{\pgfqpoint{5.123874in}{1.046271in}}{\pgfqpoint{5.119755in}{1.042153in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.038035in}}{\pgfqpoint{5.113323in}{1.032448in}}{\pgfqpoint{5.113323in}{1.026624in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.020801in}}{\pgfqpoint{5.115637in}{1.015214in}}{\pgfqpoint{5.119755in}{1.011096in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.006978in}}{\pgfqpoint{5.129460in}{1.004664in}}{\pgfqpoint{5.135284in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.004664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.244447in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.244447in}}{\pgfqpoint{5.514477in}{0.246761in}}{\pgfqpoint{5.518595in}{0.250879in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.254997in}}{\pgfqpoint{5.525027in}{0.260583in}}{\pgfqpoint{5.525027in}{0.266407in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.272231in}}{\pgfqpoint{5.522713in}{0.277817in}}{\pgfqpoint{5.518595in}{0.281935in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.286053in}}{\pgfqpoint{5.508891in}{0.288367in}}{\pgfqpoint{5.503067in}{0.288367in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.288367in}}{\pgfqpoint{5.491657in}{0.286053in}}{\pgfqpoint{5.487539in}{0.281935in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.277817in}}{\pgfqpoint{5.481107in}{0.272231in}}{\pgfqpoint{5.481107in}{0.266407in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.260583in}}{\pgfqpoint{5.483421in}{0.254997in}}{\pgfqpoint{5.487539in}{0.250879in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.246761in}}{\pgfqpoint{5.497243in}{0.244447in}}{\pgfqpoint{5.503067in}{0.244447in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.244447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.495113in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.495113in}}{\pgfqpoint{5.146694in}{1.497427in}}{\pgfqpoint{5.150812in}{1.501545in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.505663in}}{\pgfqpoint{5.157244in}{1.511249in}}{\pgfqpoint{5.157244in}{1.517073in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.522897in}}{\pgfqpoint{5.154930in}{1.528483in}}{\pgfqpoint{5.150812in}{1.532601in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.536719in}}{\pgfqpoint{5.141108in}{1.539033in}}{\pgfqpoint{5.135284in}{1.539033in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.539033in}}{\pgfqpoint{5.123874in}{1.536719in}}{\pgfqpoint{5.119755in}{1.532601in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.528483in}}{\pgfqpoint{5.113323in}{1.522897in}}{\pgfqpoint{5.113323in}{1.517073in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.511249in}}{\pgfqpoint{5.115637in}{1.505663in}}{\pgfqpoint{5.119755in}{1.501545in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.497427in}}{\pgfqpoint{5.129460in}{1.495113in}}{\pgfqpoint{5.135284in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.495113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.617828in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.617828in}}{\pgfqpoint{5.779281in}{0.620142in}}{\pgfqpoint{5.783399in}{0.624260in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.628378in}}{\pgfqpoint{5.789831in}{0.633964in}}{\pgfqpoint{5.789831in}{0.639788in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.645612in}}{\pgfqpoint{5.787517in}{0.651198in}}{\pgfqpoint{5.783399in}{0.655316in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.659434in}}{\pgfqpoint{5.773695in}{0.661748in}}{\pgfqpoint{5.767871in}{0.661748in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.661748in}}{\pgfqpoint{5.756461in}{0.659434in}}{\pgfqpoint{5.752343in}{0.655316in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.651198in}}{\pgfqpoint{5.745911in}{0.645612in}}{\pgfqpoint{5.745911in}{0.639788in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.633964in}}{\pgfqpoint{5.748225in}{0.628378in}}{\pgfqpoint{5.752343in}{0.624260in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.620142in}}{\pgfqpoint{5.762047in}{0.617828in}}{\pgfqpoint{5.767871in}{0.617828in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.617828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.815459in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.815459in}}{\pgfqpoint{5.073137in}{0.817772in}}{\pgfqpoint{5.077255in}{0.821891in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.826009in}}{\pgfqpoint{5.083687in}{0.831595in}}{\pgfqpoint{5.083687in}{0.837419in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.843243in}}{\pgfqpoint{5.081373in}{0.848829in}}{\pgfqpoint{5.077255in}{0.852947in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.857065in}}{\pgfqpoint{5.067551in}{0.859379in}}{\pgfqpoint{5.061727in}{0.859379in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.859379in}}{\pgfqpoint{5.050317in}{0.857065in}}{\pgfqpoint{5.046199in}{0.852947in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.848829in}}{\pgfqpoint{5.039767in}{0.843243in}}{\pgfqpoint{5.039767in}{0.837419in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.831595in}}{\pgfqpoint{5.042081in}{0.826009in}}{\pgfqpoint{5.046199in}{0.821891in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.817772in}}{\pgfqpoint{5.055903in}{0.815459in}}{\pgfqpoint{5.061727in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.815459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.892662in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.892662in}}{\pgfqpoint{5.514477in}{0.894976in}}{\pgfqpoint{5.518595in}{0.899094in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.903212in}}{\pgfqpoint{5.525027in}{0.908798in}}{\pgfqpoint{5.525027in}{0.914622in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.920446in}}{\pgfqpoint{5.522713in}{0.926032in}}{\pgfqpoint{5.518595in}{0.930150in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.934268in}}{\pgfqpoint{5.508891in}{0.936582in}}{\pgfqpoint{5.503067in}{0.936582in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.936582in}}{\pgfqpoint{5.491657in}{0.934268in}}{\pgfqpoint{5.487539in}{0.930150in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.926032in}}{\pgfqpoint{5.481107in}{0.920446in}}{\pgfqpoint{5.481107in}{0.914622in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.908798in}}{\pgfqpoint{5.483421in}{0.903212in}}{\pgfqpoint{5.487539in}{0.899094in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.894976in}}{\pgfqpoint{5.497243in}{0.892662in}}{\pgfqpoint{5.503067in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.892662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.932643in}}{\pgfqpoint{5.382075in}{0.934957in}}{\pgfqpoint{5.386193in}{0.939075in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.943193in}}{\pgfqpoint{5.392625in}{0.948779in}}{\pgfqpoint{5.392625in}{0.954603in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.960427in}}{\pgfqpoint{5.390311in}{0.966013in}}{\pgfqpoint{5.386193in}{0.970131in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.974250in}}{\pgfqpoint{5.376489in}{0.976563in}}{\pgfqpoint{5.370665in}{0.976563in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.976563in}}{\pgfqpoint{5.359255in}{0.974250in}}{\pgfqpoint{5.355137in}{0.970131in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.966013in}}{\pgfqpoint{5.348705in}{0.960427in}}{\pgfqpoint{5.348705in}{0.954603in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.948779in}}{\pgfqpoint{5.351019in}{0.943193in}}{\pgfqpoint{5.355137in}{0.939075in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.934957in}}{\pgfqpoint{5.364841in}{0.932643in}}{\pgfqpoint{5.370665in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.932643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{1.059865in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{1.059865in}}{\pgfqpoint{5.234962in}{1.062178in}}{\pgfqpoint{5.239080in}{1.066297in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{1.070415in}}{\pgfqpoint{5.245512in}{1.076001in}}{\pgfqpoint{5.245512in}{1.081825in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{1.087649in}}{\pgfqpoint{5.243198in}{1.093235in}}{\pgfqpoint{5.239080in}{1.097353in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.101471in}}{\pgfqpoint{5.229376in}{1.103785in}}{\pgfqpoint{5.223552in}{1.103785in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.103785in}}{\pgfqpoint{5.212142in}{1.101471in}}{\pgfqpoint{5.208023in}{1.097353in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{1.093235in}}{\pgfqpoint{5.201591in}{1.087649in}}{\pgfqpoint{5.201591in}{1.081825in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{1.076001in}}{\pgfqpoint{5.203905in}{1.070415in}}{\pgfqpoint{5.208023in}{1.066297in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{1.062178in}}{\pgfqpoint{5.217728in}{1.059865in}}{\pgfqpoint{5.223552in}{1.059865in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{1.059865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.917032in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.917032in}}{\pgfqpoint{5.176116in}{0.919346in}}{\pgfqpoint{5.180235in}{0.923464in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.927582in}}{\pgfqpoint{5.186667in}{0.933169in}}{\pgfqpoint{5.186667in}{0.938993in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.944816in}}{\pgfqpoint{5.184353in}{0.950403in}}{\pgfqpoint{5.180235in}{0.954521in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.958639in}}{\pgfqpoint{5.170530in}{0.960953in}}{\pgfqpoint{5.164706in}{0.960953in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.960953in}}{\pgfqpoint{5.153296in}{0.958639in}}{\pgfqpoint{5.149178in}{0.954521in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.950403in}}{\pgfqpoint{5.142746in}{0.944816in}}{\pgfqpoint{5.142746in}{0.938993in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.933169in}}{\pgfqpoint{5.145060in}{0.927582in}}{\pgfqpoint{5.149178in}{0.923464in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.919346in}}{\pgfqpoint{5.158882in}{0.917032in}}{\pgfqpoint{5.164706in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.917032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.759736in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.759736in}}{\pgfqpoint{5.661590in}{0.762050in}}{\pgfqpoint{5.665709in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.770287in}}{\pgfqpoint{5.672141in}{0.775873in}}{\pgfqpoint{5.672141in}{0.781697in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.787521in}}{\pgfqpoint{5.669827in}{0.793107in}}{\pgfqpoint{5.665709in}{0.797225in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.801343in}}{\pgfqpoint{5.656004in}{0.803657in}}{\pgfqpoint{5.650180in}{0.803657in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.803657in}}{\pgfqpoint{5.638770in}{0.801343in}}{\pgfqpoint{5.634652in}{0.797225in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.793107in}}{\pgfqpoint{5.628220in}{0.787521in}}{\pgfqpoint{5.628220in}{0.781697in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.775873in}}{\pgfqpoint{5.630534in}{0.770287in}}{\pgfqpoint{5.634652in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.762050in}}{\pgfqpoint{5.644356in}{0.759736in}}{\pgfqpoint{5.650180in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.759736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.853836in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.853836in}}{\pgfqpoint{5.735147in}{0.856149in}}{\pgfqpoint{5.739265in}{0.860268in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.864386in}}{\pgfqpoint{5.745697in}{0.869972in}}{\pgfqpoint{5.745697in}{0.875796in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.881620in}}{\pgfqpoint{5.743383in}{0.887206in}}{\pgfqpoint{5.739265in}{0.891324in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.895442in}}{\pgfqpoint{5.729561in}{0.897756in}}{\pgfqpoint{5.723737in}{0.897756in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.897756in}}{\pgfqpoint{5.712327in}{0.895442in}}{\pgfqpoint{5.708209in}{0.891324in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.887206in}}{\pgfqpoint{5.701777in}{0.881620in}}{\pgfqpoint{5.701777in}{0.875796in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.869972in}}{\pgfqpoint{5.704091in}{0.864386in}}{\pgfqpoint{5.708209in}{0.860268in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.856149in}}{\pgfqpoint{5.717913in}{0.853836in}}{\pgfqpoint{5.723737in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.853836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.984089in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.984089in}}{\pgfqpoint{5.602745in}{0.986403in}}{\pgfqpoint{5.606863in}{0.990521in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.994639in}}{\pgfqpoint{5.613295in}{1.000225in}}{\pgfqpoint{5.613295in}{1.006049in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.011873in}}{\pgfqpoint{5.610981in}{1.017460in}}{\pgfqpoint{5.606863in}{1.021578in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.025696in}}{\pgfqpoint{5.597159in}{1.028010in}}{\pgfqpoint{5.591335in}{1.028010in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.028010in}}{\pgfqpoint{5.579925in}{1.025696in}}{\pgfqpoint{5.575807in}{1.021578in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.017460in}}{\pgfqpoint{5.569375in}{1.011873in}}{\pgfqpoint{5.569375in}{1.006049in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.000225in}}{\pgfqpoint{5.571689in}{0.994639in}}{\pgfqpoint{5.575807in}{0.990521in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.986403in}}{\pgfqpoint{5.585511in}{0.984089in}}{\pgfqpoint{5.591335in}{0.984089in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.984089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.657704in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.657704in}}{\pgfqpoint{5.999951in}{0.660017in}}{\pgfqpoint{6.004069in}{0.664136in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.668254in}}{\pgfqpoint{6.010501in}{0.673840in}}{\pgfqpoint{6.010501in}{0.679664in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.685488in}}{\pgfqpoint{6.008187in}{0.691074in}}{\pgfqpoint{6.004069in}{0.695192in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.699310in}}{\pgfqpoint{5.994365in}{0.701624in}}{\pgfqpoint{5.988541in}{0.701624in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.701624in}}{\pgfqpoint{5.977131in}{0.699310in}}{\pgfqpoint{5.973013in}{0.695192in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.691074in}}{\pgfqpoint{5.966581in}{0.685488in}}{\pgfqpoint{5.966581in}{0.679664in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.673840in}}{\pgfqpoint{5.968895in}{0.668254in}}{\pgfqpoint{5.973013in}{0.664136in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.660017in}}{\pgfqpoint{5.982717in}{0.657704in}}{\pgfqpoint{5.988541in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.657704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.827233in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.827233in}}{\pgfqpoint{5.926395in}{0.829547in}}{\pgfqpoint{5.930513in}{0.833665in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.837783in}}{\pgfqpoint{5.936945in}{0.843369in}}{\pgfqpoint{5.936945in}{0.849193in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.855017in}}{\pgfqpoint{5.934631in}{0.860603in}}{\pgfqpoint{5.930513in}{0.864721in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.868840in}}{\pgfqpoint{5.920808in}{0.871153in}}{\pgfqpoint{5.914984in}{0.871153in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.871153in}}{\pgfqpoint{5.903574in}{0.868840in}}{\pgfqpoint{5.899456in}{0.864721in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.860603in}}{\pgfqpoint{5.893024in}{0.855017in}}{\pgfqpoint{5.893024in}{0.849193in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.843369in}}{\pgfqpoint{5.895338in}{0.837783in}}{\pgfqpoint{5.899456in}{0.833665in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.829547in}}{\pgfqpoint{5.909160in}{0.827233in}}{\pgfqpoint{5.914984in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.827233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.541210in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.541210in}}{\pgfqpoint{6.058797in}{1.543524in}}{\pgfqpoint{6.062915in}{1.547642in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.551760in}}{\pgfqpoint{6.069347in}{1.557347in}}{\pgfqpoint{6.069347in}{1.563170in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.568994in}}{\pgfqpoint{6.067033in}{1.574581in}}{\pgfqpoint{6.062915in}{1.578699in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.582817in}}{\pgfqpoint{6.053210in}{1.585131in}}{\pgfqpoint{6.047386in}{1.585131in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.585131in}}{\pgfqpoint{6.035976in}{1.582817in}}{\pgfqpoint{6.031858in}{1.578699in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.574581in}}{\pgfqpoint{6.025426in}{1.568994in}}{\pgfqpoint{6.025426in}{1.563170in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.557347in}}{\pgfqpoint{6.027740in}{1.551760in}}{\pgfqpoint{6.031858in}{1.547642in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.543524in}}{\pgfqpoint{6.041562in}{1.541210in}}{\pgfqpoint{6.047386in}{1.541210in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.541210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.770660in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.770660in}}{\pgfqpoint{6.029374in}{0.772974in}}{\pgfqpoint{6.033492in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.781210in}}{\pgfqpoint{6.039924in}{0.786797in}}{\pgfqpoint{6.039924in}{0.792621in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.798444in}}{\pgfqpoint{6.037610in}{0.804031in}}{\pgfqpoint{6.033492in}{0.808149in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.812267in}}{\pgfqpoint{6.023788in}{0.814581in}}{\pgfqpoint{6.017964in}{0.814581in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.814581in}}{\pgfqpoint{6.006554in}{0.812267in}}{\pgfqpoint{6.002435in}{0.808149in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.804031in}}{\pgfqpoint{5.996003in}{0.798444in}}{\pgfqpoint{5.996003in}{0.792621in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.786797in}}{\pgfqpoint{5.998317in}{0.781210in}}{\pgfqpoint{6.002435in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.772974in}}{\pgfqpoint{6.012140in}{0.770660in}}{\pgfqpoint{6.017964in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.770660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.734330in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.734330in}}{\pgfqpoint{5.676302in}{0.736644in}}{\pgfqpoint{5.680420in}{0.740762in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.744880in}}{\pgfqpoint{5.686852in}{0.750467in}}{\pgfqpoint{5.686852in}{0.756290in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.762114in}}{\pgfqpoint{5.684538in}{0.767701in}}{\pgfqpoint{5.680420in}{0.771819in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.775937in}}{\pgfqpoint{5.670716in}{0.778251in}}{\pgfqpoint{5.664892in}{0.778251in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.778251in}}{\pgfqpoint{5.653482in}{0.775937in}}{\pgfqpoint{5.649363in}{0.771819in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.767701in}}{\pgfqpoint{5.642931in}{0.762114in}}{\pgfqpoint{5.642931in}{0.756290in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.750467in}}{\pgfqpoint{5.645245in}{0.744880in}}{\pgfqpoint{5.649363in}{0.740762in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.736644in}}{\pgfqpoint{5.659068in}{0.734330in}}{\pgfqpoint{5.664892in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.734330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.827270in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.827270in}}{\pgfqpoint{4.940735in}{0.829584in}}{\pgfqpoint{4.944853in}{0.833702in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.837820in}}{\pgfqpoint{4.951285in}{0.843406in}}{\pgfqpoint{4.951285in}{0.849230in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.855054in}}{\pgfqpoint{4.948971in}{0.860640in}}{\pgfqpoint{4.944853in}{0.864759in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.868877in}}{\pgfqpoint{4.935149in}{0.871191in}}{\pgfqpoint{4.929325in}{0.871191in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.871191in}}{\pgfqpoint{4.917915in}{0.868877in}}{\pgfqpoint{4.913797in}{0.864759in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.860640in}}{\pgfqpoint{4.907365in}{0.855054in}}{\pgfqpoint{4.907365in}{0.849230in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.843406in}}{\pgfqpoint{4.909679in}{0.837820in}}{\pgfqpoint{4.913797in}{0.833702in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.829584in}}{\pgfqpoint{4.923501in}{0.827270in}}{\pgfqpoint{4.929325in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.827270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.760930in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.760930in}}{\pgfqpoint{5.793993in}{0.763244in}}{\pgfqpoint{5.798111in}{0.767362in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.771480in}}{\pgfqpoint{5.804543in}{0.777066in}}{\pgfqpoint{5.804543in}{0.782890in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.788714in}}{\pgfqpoint{5.802229in}{0.794300in}}{\pgfqpoint{5.798111in}{0.798419in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.802537in}}{\pgfqpoint{5.788406in}{0.804851in}}{\pgfqpoint{5.782582in}{0.804851in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.804851in}}{\pgfqpoint{5.771172in}{0.802537in}}{\pgfqpoint{5.767054in}{0.798419in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.794300in}}{\pgfqpoint{5.760622in}{0.788714in}}{\pgfqpoint{5.760622in}{0.782890in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.777066in}}{\pgfqpoint{5.762936in}{0.771480in}}{\pgfqpoint{5.767054in}{0.767362in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.763244in}}{\pgfqpoint{5.776758in}{0.760930in}}{\pgfqpoint{5.782582in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.760930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.491498in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.491498in}}{\pgfqpoint{5.485054in}{0.493812in}}{\pgfqpoint{5.489173in}{0.497930in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.502048in}}{\pgfqpoint{5.495605in}{0.507634in}}{\pgfqpoint{5.495605in}{0.513458in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.519282in}}{\pgfqpoint{5.493291in}{0.524868in}}{\pgfqpoint{5.489173in}{0.528986in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.533104in}}{\pgfqpoint{5.479468in}{0.535418in}}{\pgfqpoint{5.473644in}{0.535418in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.535418in}}{\pgfqpoint{5.462234in}{0.533104in}}{\pgfqpoint{5.458116in}{0.528986in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.524868in}}{\pgfqpoint{5.451684in}{0.519282in}}{\pgfqpoint{5.451684in}{0.513458in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.507634in}}{\pgfqpoint{5.453998in}{0.502048in}}{\pgfqpoint{5.458116in}{0.497930in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.493812in}}{\pgfqpoint{5.467820in}{0.491498in}}{\pgfqpoint{5.473644in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.491498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.907637in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.907637in}}{\pgfqpoint{5.617456in}{0.909951in}}{\pgfqpoint{5.621575in}{0.914069in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.918187in}}{\pgfqpoint{5.628007in}{0.923773in}}{\pgfqpoint{5.628007in}{0.929597in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.935421in}}{\pgfqpoint{5.625693in}{0.941007in}}{\pgfqpoint{5.621575in}{0.945126in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.949244in}}{\pgfqpoint{5.611870in}{0.951558in}}{\pgfqpoint{5.606046in}{0.951558in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.951558in}}{\pgfqpoint{5.594636in}{0.949244in}}{\pgfqpoint{5.590518in}{0.945126in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.941007in}}{\pgfqpoint{5.584086in}{0.935421in}}{\pgfqpoint{5.584086in}{0.929597in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.923773in}}{\pgfqpoint{5.586400in}{0.918187in}}{\pgfqpoint{5.590518in}{0.914069in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.909951in}}{\pgfqpoint{5.600222in}{0.907637in}}{\pgfqpoint{5.606046in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.907637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.732596in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.732596in}}{\pgfqpoint{5.087848in}{0.734910in}}{\pgfqpoint{5.091967in}{0.739028in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.743146in}}{\pgfqpoint{5.098399in}{0.748732in}}{\pgfqpoint{5.098399in}{0.754556in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.760380in}}{\pgfqpoint{5.096085in}{0.765967in}}{\pgfqpoint{5.091967in}{0.770085in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.774203in}}{\pgfqpoint{5.082262in}{0.776517in}}{\pgfqpoint{5.076438in}{0.776517in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.776517in}}{\pgfqpoint{5.065028in}{0.774203in}}{\pgfqpoint{5.060910in}{0.770085in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.765967in}}{\pgfqpoint{5.054478in}{0.760380in}}{\pgfqpoint{5.054478in}{0.754556in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.748732in}}{\pgfqpoint{5.056792in}{0.743146in}}{\pgfqpoint{5.060910in}{0.739028in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.734910in}}{\pgfqpoint{5.070614in}{0.732596in}}{\pgfqpoint{5.076438in}{0.732596in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.732596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.638328in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.638328in}}{\pgfqpoint{6.044085in}{0.640642in}}{\pgfqpoint{6.048203in}{0.644760in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.648878in}}{\pgfqpoint{6.054635in}{0.654464in}}{\pgfqpoint{6.054635in}{0.660288in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.666112in}}{\pgfqpoint{6.052321in}{0.671699in}}{\pgfqpoint{6.048203in}{0.675817in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.679935in}}{\pgfqpoint{6.038499in}{0.682249in}}{\pgfqpoint{6.032675in}{0.682249in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.682249in}}{\pgfqpoint{6.021265in}{0.679935in}}{\pgfqpoint{6.017147in}{0.675817in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.671699in}}{\pgfqpoint{6.010715in}{0.666112in}}{\pgfqpoint{6.010715in}{0.660288in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.654464in}}{\pgfqpoint{6.013029in}{0.648878in}}{\pgfqpoint{6.017147in}{0.644760in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.640642in}}{\pgfqpoint{6.026851in}{0.638328in}}{\pgfqpoint{6.032675in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.638328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.827192in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.827192in}}{\pgfqpoint{4.955446in}{0.829506in}}{\pgfqpoint{4.959565in}{0.833624in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.837742in}}{\pgfqpoint{4.965997in}{0.843328in}}{\pgfqpoint{4.965997in}{0.849152in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.854976in}}{\pgfqpoint{4.963683in}{0.860562in}}{\pgfqpoint{4.959565in}{0.864680in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.868798in}}{\pgfqpoint{4.949860in}{0.871112in}}{\pgfqpoint{4.944036in}{0.871112in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.871112in}}{\pgfqpoint{4.932626in}{0.868798in}}{\pgfqpoint{4.928508in}{0.864680in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.860562in}}{\pgfqpoint{4.922076in}{0.854976in}}{\pgfqpoint{4.922076in}{0.849152in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.843328in}}{\pgfqpoint{4.924390in}{0.837742in}}{\pgfqpoint{4.928508in}{0.833624in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.829506in}}{\pgfqpoint{4.938212in}{0.827192in}}{\pgfqpoint{4.944036in}{0.827192in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.827192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.994341in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.994341in}}{\pgfqpoint{4.926024in}{0.996655in}}{\pgfqpoint{4.930142in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.004891in}}{\pgfqpoint{4.936574in}{1.010477in}}{\pgfqpoint{4.936574in}{1.016301in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.022125in}}{\pgfqpoint{4.934260in}{1.027711in}}{\pgfqpoint{4.930142in}{1.031829in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.035947in}}{\pgfqpoint{4.920438in}{1.038261in}}{\pgfqpoint{4.914614in}{1.038261in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.038261in}}{\pgfqpoint{4.903204in}{1.035947in}}{\pgfqpoint{4.899085in}{1.031829in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.027711in}}{\pgfqpoint{4.892653in}{1.022125in}}{\pgfqpoint{4.892653in}{1.016301in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.010477in}}{\pgfqpoint{4.894967in}{1.004891in}}{\pgfqpoint{4.899085in}{1.000773in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.996655in}}{\pgfqpoint{4.908790in}{0.994341in}}{\pgfqpoint{4.914614in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.994341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{1.041092in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{1.041092in}}{\pgfqpoint{5.941106in}{1.043406in}}{\pgfqpoint{5.945224in}{1.047524in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{1.051642in}}{\pgfqpoint{5.951656in}{1.057229in}}{\pgfqpoint{5.951656in}{1.063053in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.068877in}}{\pgfqpoint{5.949342in}{1.074463in}}{\pgfqpoint{5.945224in}{1.078581in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.082699in}}{\pgfqpoint{5.935520in}{1.085013in}}{\pgfqpoint{5.929696in}{1.085013in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.085013in}}{\pgfqpoint{5.918286in}{1.082699in}}{\pgfqpoint{5.914167in}{1.078581in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.074463in}}{\pgfqpoint{5.907735in}{1.068877in}}{\pgfqpoint{5.907735in}{1.063053in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{1.057229in}}{\pgfqpoint{5.910049in}{1.051642in}}{\pgfqpoint{5.914167in}{1.047524in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{1.043406in}}{\pgfqpoint{5.923872in}{1.041092in}}{\pgfqpoint{5.929696in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{1.041092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.769321in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.769321in}}{\pgfqpoint{5.558611in}{0.771635in}}{\pgfqpoint{5.562729in}{0.775753in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.779871in}}{\pgfqpoint{5.569161in}{0.785457in}}{\pgfqpoint{5.569161in}{0.791281in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.797105in}}{\pgfqpoint{5.566847in}{0.802691in}}{\pgfqpoint{5.562729in}{0.806809in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.810928in}}{\pgfqpoint{5.553025in}{0.813241in}}{\pgfqpoint{5.547201in}{0.813241in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.813241in}}{\pgfqpoint{5.535791in}{0.810928in}}{\pgfqpoint{5.531673in}{0.806809in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.802691in}}{\pgfqpoint{5.525241in}{0.797105in}}{\pgfqpoint{5.525241in}{0.791281in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.785457in}}{\pgfqpoint{5.527555in}{0.779871in}}{\pgfqpoint{5.531673in}{0.775753in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.771635in}}{\pgfqpoint{5.541377in}{0.769321in}}{\pgfqpoint{5.547201in}{0.769321in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.769321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{1.009802in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{1.009802in}}{\pgfqpoint{5.543900in}{1.012116in}}{\pgfqpoint{5.548018in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{1.020352in}}{\pgfqpoint{5.554450in}{1.025939in}}{\pgfqpoint{5.554450in}{1.031763in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.037586in}}{\pgfqpoint{5.552136in}{1.043173in}}{\pgfqpoint{5.548018in}{1.047291in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.051409in}}{\pgfqpoint{5.538314in}{1.053723in}}{\pgfqpoint{5.532490in}{1.053723in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.053723in}}{\pgfqpoint{5.521080in}{1.051409in}}{\pgfqpoint{5.516961in}{1.047291in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.043173in}}{\pgfqpoint{5.510529in}{1.037586in}}{\pgfqpoint{5.510529in}{1.031763in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{1.025939in}}{\pgfqpoint{5.512843in}{1.020352in}}{\pgfqpoint{5.516961in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{1.012116in}}{\pgfqpoint{5.526666in}{1.009802in}}{\pgfqpoint{5.532490in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{1.009802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.935254in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.935254in}}{\pgfqpoint{5.926395in}{0.937568in}}{\pgfqpoint{5.930513in}{0.941686in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.945804in}}{\pgfqpoint{5.936945in}{0.951390in}}{\pgfqpoint{5.936945in}{0.957214in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.963038in}}{\pgfqpoint{5.934631in}{0.968624in}}{\pgfqpoint{5.930513in}{0.972742in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.976860in}}{\pgfqpoint{5.920808in}{0.979174in}}{\pgfqpoint{5.914984in}{0.979174in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.979174in}}{\pgfqpoint{5.903574in}{0.976860in}}{\pgfqpoint{5.899456in}{0.972742in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.968624in}}{\pgfqpoint{5.893024in}{0.963038in}}{\pgfqpoint{5.893024in}{0.957214in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.951390in}}{\pgfqpoint{5.895338in}{0.945804in}}{\pgfqpoint{5.899456in}{0.941686in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.937568in}}{\pgfqpoint{5.909160in}{0.935254in}}{\pgfqpoint{5.914984in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.935254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.614976in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.614976in}}{\pgfqpoint{5.911683in}{0.617289in}}{\pgfqpoint{5.915801in}{0.621408in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.625526in}}{\pgfqpoint{5.922233in}{0.631112in}}{\pgfqpoint{5.922233in}{0.636936in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.642760in}}{\pgfqpoint{5.919919in}{0.648346in}}{\pgfqpoint{5.915801in}{0.652464in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.656582in}}{\pgfqpoint{5.906097in}{0.658896in}}{\pgfqpoint{5.900273in}{0.658896in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.658896in}}{\pgfqpoint{5.888863in}{0.656582in}}{\pgfqpoint{5.884745in}{0.652464in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.648346in}}{\pgfqpoint{5.878313in}{0.642760in}}{\pgfqpoint{5.878313in}{0.636936in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.631112in}}{\pgfqpoint{5.880627in}{0.625526in}}{\pgfqpoint{5.884745in}{0.621408in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.617289in}}{\pgfqpoint{5.894449in}{0.614976in}}{\pgfqpoint{5.900273in}{0.614976in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.614976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.008296in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.008296in}}{\pgfqpoint{5.131982in}{1.010610in}}{\pgfqpoint{5.136101in}{1.014728in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.018847in}}{\pgfqpoint{5.142533in}{1.024433in}}{\pgfqpoint{5.142533in}{1.030257in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.036081in}}{\pgfqpoint{5.140219in}{1.041667in}}{\pgfqpoint{5.136101in}{1.045785in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.049903in}}{\pgfqpoint{5.126396in}{1.052217in}}{\pgfqpoint{5.120572in}{1.052217in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.052217in}}{\pgfqpoint{5.109162in}{1.049903in}}{\pgfqpoint{5.105044in}{1.045785in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.041667in}}{\pgfqpoint{5.098612in}{1.036081in}}{\pgfqpoint{5.098612in}{1.030257in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.024433in}}{\pgfqpoint{5.100926in}{1.018847in}}{\pgfqpoint{5.105044in}{1.014728in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.010610in}}{\pgfqpoint{5.114748in}{1.008296in}}{\pgfqpoint{5.120572in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.008296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.687482in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.687482in}}{\pgfqpoint{5.529188in}{0.689796in}}{\pgfqpoint{5.533307in}{0.693914in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.698032in}}{\pgfqpoint{5.539739in}{0.703618in}}{\pgfqpoint{5.539739in}{0.709442in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.715266in}}{\pgfqpoint{5.537425in}{0.720853in}}{\pgfqpoint{5.533307in}{0.724971in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.729089in}}{\pgfqpoint{5.523602in}{0.731403in}}{\pgfqpoint{5.517778in}{0.731403in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.731403in}}{\pgfqpoint{5.506368in}{0.729089in}}{\pgfqpoint{5.502250in}{0.724971in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.720853in}}{\pgfqpoint{5.495818in}{0.715266in}}{\pgfqpoint{5.495818in}{0.709442in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.703618in}}{\pgfqpoint{5.498132in}{0.698032in}}{\pgfqpoint{5.502250in}{0.693914in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.689796in}}{\pgfqpoint{5.511954in}{0.687482in}}{\pgfqpoint{5.517778in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.687482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.013054in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.013054in}}{\pgfqpoint{5.749859in}{1.015368in}}{\pgfqpoint{5.753977in}{1.019486in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.023604in}}{\pgfqpoint{5.760409in}{1.029190in}}{\pgfqpoint{5.760409in}{1.035014in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.040838in}}{\pgfqpoint{5.758095in}{1.046424in}}{\pgfqpoint{5.753977in}{1.050542in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.054660in}}{\pgfqpoint{5.744272in}{1.056974in}}{\pgfqpoint{5.738448in}{1.056974in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.056974in}}{\pgfqpoint{5.727038in}{1.054660in}}{\pgfqpoint{5.722920in}{1.050542in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.046424in}}{\pgfqpoint{5.716488in}{1.040838in}}{\pgfqpoint{5.716488in}{1.035014in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.029190in}}{\pgfqpoint{5.718802in}{1.023604in}}{\pgfqpoint{5.722920in}{1.019486in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.015368in}}{\pgfqpoint{5.732624in}{1.013054in}}{\pgfqpoint{5.738448in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.013054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.017882in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.017882in}}{\pgfqpoint{5.749859in}{1.020196in}}{\pgfqpoint{5.753977in}{1.024314in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.028432in}}{\pgfqpoint{5.760409in}{1.034018in}}{\pgfqpoint{5.760409in}{1.039842in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.045666in}}{\pgfqpoint{5.758095in}{1.051253in}}{\pgfqpoint{5.753977in}{1.055371in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.059489in}}{\pgfqpoint{5.744272in}{1.061803in}}{\pgfqpoint{5.738448in}{1.061803in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.061803in}}{\pgfqpoint{5.727038in}{1.059489in}}{\pgfqpoint{5.722920in}{1.055371in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.051253in}}{\pgfqpoint{5.716488in}{1.045666in}}{\pgfqpoint{5.716488in}{1.039842in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.034018in}}{\pgfqpoint{5.718802in}{1.028432in}}{\pgfqpoint{5.722920in}{1.024314in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.020196in}}{\pgfqpoint{5.732624in}{1.017882in}}{\pgfqpoint{5.738448in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.017882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.670410in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.670410in}}{\pgfqpoint{5.220250in}{0.672724in}}{\pgfqpoint{5.224369in}{0.676842in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.680960in}}{\pgfqpoint{5.230801in}{0.686546in}}{\pgfqpoint{5.230801in}{0.692370in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.698194in}}{\pgfqpoint{5.228487in}{0.703780in}}{\pgfqpoint{5.224369in}{0.707898in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.712016in}}{\pgfqpoint{5.214664in}{0.714330in}}{\pgfqpoint{5.208840in}{0.714330in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.714330in}}{\pgfqpoint{5.197430in}{0.712016in}}{\pgfqpoint{5.193312in}{0.707898in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.703780in}}{\pgfqpoint{5.186880in}{0.698194in}}{\pgfqpoint{5.186880in}{0.692370in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.686546in}}{\pgfqpoint{5.189194in}{0.680960in}}{\pgfqpoint{5.193312in}{0.676842in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.672724in}}{\pgfqpoint{5.203016in}{0.670410in}}{\pgfqpoint{5.208840in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.670410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.474850in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.474850in}}{\pgfqpoint{5.470343in}{0.477164in}}{\pgfqpoint{5.474461in}{0.481282in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.485400in}}{\pgfqpoint{5.480893in}{0.490986in}}{\pgfqpoint{5.480893in}{0.496810in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.502634in}}{\pgfqpoint{5.478579in}{0.508220in}}{\pgfqpoint{5.474461in}{0.512338in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.516456in}}{\pgfqpoint{5.464757in}{0.518770in}}{\pgfqpoint{5.458933in}{0.518770in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.518770in}}{\pgfqpoint{5.447523in}{0.516456in}}{\pgfqpoint{5.443405in}{0.512338in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.508220in}}{\pgfqpoint{5.436973in}{0.502634in}}{\pgfqpoint{5.436973in}{0.496810in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.490986in}}{\pgfqpoint{5.439287in}{0.485400in}}{\pgfqpoint{5.443405in}{0.481282in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.477164in}}{\pgfqpoint{5.453109in}{0.474850in}}{\pgfqpoint{5.458933in}{0.474850in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.474850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{1.033832in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{1.033832in}}{\pgfqpoint{5.411498in}{1.036146in}}{\pgfqpoint{5.415616in}{1.040264in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.044383in}}{\pgfqpoint{5.422048in}{1.049969in}}{\pgfqpoint{5.422048in}{1.055793in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.061617in}}{\pgfqpoint{5.419734in}{1.067203in}}{\pgfqpoint{5.415616in}{1.071321in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.075439in}}{\pgfqpoint{5.405912in}{1.077753in}}{\pgfqpoint{5.400088in}{1.077753in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.077753in}}{\pgfqpoint{5.388678in}{1.075439in}}{\pgfqpoint{5.384559in}{1.071321in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.067203in}}{\pgfqpoint{5.378127in}{1.061617in}}{\pgfqpoint{5.378127in}{1.055793in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.049969in}}{\pgfqpoint{5.380441in}{1.044383in}}{\pgfqpoint{5.384559in}{1.040264in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{1.036146in}}{\pgfqpoint{5.394264in}{1.033832in}}{\pgfqpoint{5.400088in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{1.033832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.580148in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.580148in}}{\pgfqpoint{6.029374in}{0.582462in}}{\pgfqpoint{6.033492in}{0.586580in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.590699in}}{\pgfqpoint{6.039924in}{0.596285in}}{\pgfqpoint{6.039924in}{0.602109in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.607933in}}{\pgfqpoint{6.037610in}{0.613519in}}{\pgfqpoint{6.033492in}{0.617637in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.621755in}}{\pgfqpoint{6.023788in}{0.624069in}}{\pgfqpoint{6.017964in}{0.624069in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.624069in}}{\pgfqpoint{6.006554in}{0.621755in}}{\pgfqpoint{6.002435in}{0.617637in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.613519in}}{\pgfqpoint{5.996003in}{0.607933in}}{\pgfqpoint{5.996003in}{0.602109in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.596285in}}{\pgfqpoint{5.998317in}{0.590699in}}{\pgfqpoint{6.002435in}{0.586580in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.582462in}}{\pgfqpoint{6.012140in}{0.580148in}}{\pgfqpoint{6.017964in}{0.580148in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.580148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.674191in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.674191in}}{\pgfqpoint{6.073508in}{0.676505in}}{\pgfqpoint{6.077626in}{0.680623in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.684741in}}{\pgfqpoint{6.084058in}{0.690328in}}{\pgfqpoint{6.084058in}{0.696151in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.701975in}}{\pgfqpoint{6.081744in}{0.707562in}}{\pgfqpoint{6.077626in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.715798in}}{\pgfqpoint{6.067922in}{0.718112in}}{\pgfqpoint{6.062098in}{0.718112in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.718112in}}{\pgfqpoint{6.050688in}{0.715798in}}{\pgfqpoint{6.046570in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.707562in}}{\pgfqpoint{6.040138in}{0.701975in}}{\pgfqpoint{6.040138in}{0.696151in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.690328in}}{\pgfqpoint{6.042451in}{0.684741in}}{\pgfqpoint{6.046570in}{0.680623in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.676505in}}{\pgfqpoint{6.056274in}{0.674191in}}{\pgfqpoint{6.062098in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.674191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.989878in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.989878in}}{\pgfqpoint{4.955446in}{0.992192in}}{\pgfqpoint{4.959565in}{0.996310in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{1.000428in}}{\pgfqpoint{4.965997in}{1.006015in}}{\pgfqpoint{4.965997in}{1.011839in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.017662in}}{\pgfqpoint{4.963683in}{1.023249in}}{\pgfqpoint{4.959565in}{1.027367in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.031485in}}{\pgfqpoint{4.949860in}{1.033799in}}{\pgfqpoint{4.944036in}{1.033799in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.033799in}}{\pgfqpoint{4.932626in}{1.031485in}}{\pgfqpoint{4.928508in}{1.027367in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.023249in}}{\pgfqpoint{4.922076in}{1.017662in}}{\pgfqpoint{4.922076in}{1.011839in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{1.006015in}}{\pgfqpoint{4.924390in}{1.000428in}}{\pgfqpoint{4.928508in}{0.996310in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.992192in}}{\pgfqpoint{4.938212in}{0.989878in}}{\pgfqpoint{4.944036in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.989878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.569009in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.569009in}}{\pgfqpoint{5.852838in}{0.571323in}}{\pgfqpoint{5.856956in}{0.575441in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.579559in}}{\pgfqpoint{5.863388in}{0.585145in}}{\pgfqpoint{5.863388in}{0.590969in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.596793in}}{\pgfqpoint{5.861074in}{0.602379in}}{\pgfqpoint{5.856956in}{0.606497in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.610615in}}{\pgfqpoint{5.847252in}{0.612929in}}{\pgfqpoint{5.841428in}{0.612929in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.612929in}}{\pgfqpoint{5.830018in}{0.610615in}}{\pgfqpoint{5.825900in}{0.606497in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.602379in}}{\pgfqpoint{5.819467in}{0.596793in}}{\pgfqpoint{5.819467in}{0.590969in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.585145in}}{\pgfqpoint{5.821781in}{0.579559in}}{\pgfqpoint{5.825900in}{0.575441in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.571323in}}{\pgfqpoint{5.835604in}{0.569009in}}{\pgfqpoint{5.841428in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.569009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.599669in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.599669in}}{\pgfqpoint{5.279096in}{0.601983in}}{\pgfqpoint{5.283214in}{0.606101in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.610219in}}{\pgfqpoint{5.289646in}{0.615805in}}{\pgfqpoint{5.289646in}{0.621629in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.627453in}}{\pgfqpoint{5.287332in}{0.633039in}}{\pgfqpoint{5.283214in}{0.637157in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.641275in}}{\pgfqpoint{5.273510in}{0.643589in}}{\pgfqpoint{5.267686in}{0.643589in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.643589in}}{\pgfqpoint{5.256276in}{0.641275in}}{\pgfqpoint{5.252157in}{0.637157in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.633039in}}{\pgfqpoint{5.245725in}{0.627453in}}{\pgfqpoint{5.245725in}{0.621629in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.615805in}}{\pgfqpoint{5.248039in}{0.610219in}}{\pgfqpoint{5.252157in}{0.606101in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.601983in}}{\pgfqpoint{5.261862in}{0.599669in}}{\pgfqpoint{5.267686in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.599669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.757821in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.757821in}}{\pgfqpoint{5.455632in}{0.760135in}}{\pgfqpoint{5.459750in}{0.764253in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.768371in}}{\pgfqpoint{5.466182in}{0.773957in}}{\pgfqpoint{5.466182in}{0.779781in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.785605in}}{\pgfqpoint{5.463868in}{0.791191in}}{\pgfqpoint{5.459750in}{0.795309in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.799428in}}{\pgfqpoint{5.450046in}{0.801741in}}{\pgfqpoint{5.444222in}{0.801741in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.801741in}}{\pgfqpoint{5.432812in}{0.799428in}}{\pgfqpoint{5.428693in}{0.795309in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.791191in}}{\pgfqpoint{5.422261in}{0.785605in}}{\pgfqpoint{5.422261in}{0.779781in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.773957in}}{\pgfqpoint{5.424575in}{0.768371in}}{\pgfqpoint{5.428693in}{0.764253in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.760135in}}{\pgfqpoint{5.438398in}{0.757821in}}{\pgfqpoint{5.444222in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.757821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.619327in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.619327in}}{\pgfqpoint{6.073508in}{0.621640in}}{\pgfqpoint{6.077626in}{0.625759in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.629877in}}{\pgfqpoint{6.084058in}{0.635463in}}{\pgfqpoint{6.084058in}{0.641287in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.647111in}}{\pgfqpoint{6.081744in}{0.652697in}}{\pgfqpoint{6.077626in}{0.656815in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.660933in}}{\pgfqpoint{6.067922in}{0.663247in}}{\pgfqpoint{6.062098in}{0.663247in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.663247in}}{\pgfqpoint{6.050688in}{0.660933in}}{\pgfqpoint{6.046570in}{0.656815in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.652697in}}{\pgfqpoint{6.040138in}{0.647111in}}{\pgfqpoint{6.040138in}{0.641287in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.635463in}}{\pgfqpoint{6.042451in}{0.629877in}}{\pgfqpoint{6.046570in}{0.625759in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.621640in}}{\pgfqpoint{6.056274in}{0.619327in}}{\pgfqpoint{6.062098in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.619327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.729807in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.729807in}}{\pgfqpoint{6.058797in}{0.732121in}}{\pgfqpoint{6.062915in}{0.736239in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.740357in}}{\pgfqpoint{6.069347in}{0.745944in}}{\pgfqpoint{6.069347in}{0.751768in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.757591in}}{\pgfqpoint{6.067033in}{0.763178in}}{\pgfqpoint{6.062915in}{0.767296in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.771414in}}{\pgfqpoint{6.053210in}{0.773728in}}{\pgfqpoint{6.047386in}{0.773728in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.773728in}}{\pgfqpoint{6.035976in}{0.771414in}}{\pgfqpoint{6.031858in}{0.767296in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.763178in}}{\pgfqpoint{6.025426in}{0.757591in}}{\pgfqpoint{6.025426in}{0.751768in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.745944in}}{\pgfqpoint{6.027740in}{0.740357in}}{\pgfqpoint{6.031858in}{0.736239in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.732121in}}{\pgfqpoint{6.041562in}{0.729807in}}{\pgfqpoint{6.047386in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.729807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.077927in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.077927in}}{\pgfqpoint{5.735147in}{1.080241in}}{\pgfqpoint{5.739265in}{1.084360in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.088478in}}{\pgfqpoint{5.745697in}{1.094064in}}{\pgfqpoint{5.745697in}{1.099888in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.105712in}}{\pgfqpoint{5.743383in}{1.111298in}}{\pgfqpoint{5.739265in}{1.115416in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.119534in}}{\pgfqpoint{5.729561in}{1.121848in}}{\pgfqpoint{5.723737in}{1.121848in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.121848in}}{\pgfqpoint{5.712327in}{1.119534in}}{\pgfqpoint{5.708209in}{1.115416in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.111298in}}{\pgfqpoint{5.701777in}{1.105712in}}{\pgfqpoint{5.701777in}{1.099888in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.094064in}}{\pgfqpoint{5.704091in}{1.088478in}}{\pgfqpoint{5.708209in}{1.084360in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.080241in}}{\pgfqpoint{5.717913in}{1.077927in}}{\pgfqpoint{5.723737in}{1.077927in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.077927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.927526in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.927526in}}{\pgfqpoint{5.941106in}{0.929840in}}{\pgfqpoint{5.945224in}{0.933958in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.938076in}}{\pgfqpoint{5.951656in}{0.943662in}}{\pgfqpoint{5.951656in}{0.949486in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.955310in}}{\pgfqpoint{5.949342in}{0.960896in}}{\pgfqpoint{5.945224in}{0.965015in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.969133in}}{\pgfqpoint{5.935520in}{0.971447in}}{\pgfqpoint{5.929696in}{0.971447in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.971447in}}{\pgfqpoint{5.918286in}{0.969133in}}{\pgfqpoint{5.914167in}{0.965015in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.960896in}}{\pgfqpoint{5.907735in}{0.955310in}}{\pgfqpoint{5.907735in}{0.949486in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.943662in}}{\pgfqpoint{5.910049in}{0.938076in}}{\pgfqpoint{5.914167in}{0.933958in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.929840in}}{\pgfqpoint{5.923872in}{0.927526in}}{\pgfqpoint{5.929696in}{0.927526in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.927526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.926895in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.926895in}}{\pgfqpoint{5.911683in}{0.929209in}}{\pgfqpoint{5.915801in}{0.933327in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.937445in}}{\pgfqpoint{5.922233in}{0.943032in}}{\pgfqpoint{5.922233in}{0.948856in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.954680in}}{\pgfqpoint{5.919919in}{0.960266in}}{\pgfqpoint{5.915801in}{0.964384in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.968502in}}{\pgfqpoint{5.906097in}{0.970816in}}{\pgfqpoint{5.900273in}{0.970816in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.970816in}}{\pgfqpoint{5.888863in}{0.968502in}}{\pgfqpoint{5.884745in}{0.964384in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.960266in}}{\pgfqpoint{5.878313in}{0.954680in}}{\pgfqpoint{5.878313in}{0.948856in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.943032in}}{\pgfqpoint{5.880627in}{0.937445in}}{\pgfqpoint{5.884745in}{0.933327in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.929209in}}{\pgfqpoint{5.894449in}{0.926895in}}{\pgfqpoint{5.900273in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.926895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.988773in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.988773in}}{\pgfqpoint{4.940735in}{0.991087in}}{\pgfqpoint{4.944853in}{0.995205in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.999323in}}{\pgfqpoint{4.951285in}{1.004909in}}{\pgfqpoint{4.951285in}{1.010733in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.016557in}}{\pgfqpoint{4.948971in}{1.022143in}}{\pgfqpoint{4.944853in}{1.026262in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.030380in}}{\pgfqpoint{4.935149in}{1.032694in}}{\pgfqpoint{4.929325in}{1.032694in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.032694in}}{\pgfqpoint{4.917915in}{1.030380in}}{\pgfqpoint{4.913797in}{1.026262in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.022143in}}{\pgfqpoint{4.907365in}{1.016557in}}{\pgfqpoint{4.907365in}{1.010733in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{1.004909in}}{\pgfqpoint{4.909679in}{0.999323in}}{\pgfqpoint{4.913797in}{0.995205in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.991087in}}{\pgfqpoint{4.923501in}{0.988773in}}{\pgfqpoint{4.929325in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.988773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.970225in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.970225in}}{\pgfqpoint{5.102560in}{0.972539in}}{\pgfqpoint{5.106678in}{0.976657in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.980775in}}{\pgfqpoint{5.113110in}{0.986361in}}{\pgfqpoint{5.113110in}{0.992185in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.998009in}}{\pgfqpoint{5.110796in}{1.003595in}}{\pgfqpoint{5.106678in}{1.007713in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.011831in}}{\pgfqpoint{5.096974in}{1.014145in}}{\pgfqpoint{5.091150in}{1.014145in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.014145in}}{\pgfqpoint{5.079740in}{1.011831in}}{\pgfqpoint{5.075621in}{1.007713in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.003595in}}{\pgfqpoint{5.069189in}{0.998009in}}{\pgfqpoint{5.069189in}{0.992185in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.986361in}}{\pgfqpoint{5.071503in}{0.980775in}}{\pgfqpoint{5.075621in}{0.976657in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.972539in}}{\pgfqpoint{5.085326in}{0.970225in}}{\pgfqpoint{5.091150in}{0.970225in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.970225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.137651in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.137651in}}{\pgfqpoint{5.558611in}{0.139965in}}{\pgfqpoint{5.562729in}{0.144083in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.148201in}}{\pgfqpoint{5.569161in}{0.153787in}}{\pgfqpoint{5.569161in}{0.159611in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.165435in}}{\pgfqpoint{5.566847in}{0.171021in}}{\pgfqpoint{5.562729in}{0.175140in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.179258in}}{\pgfqpoint{5.553025in}{0.181572in}}{\pgfqpoint{5.547201in}{0.181572in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.181572in}}{\pgfqpoint{5.535791in}{0.179258in}}{\pgfqpoint{5.531673in}{0.175140in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.171021in}}{\pgfqpoint{5.525241in}{0.165435in}}{\pgfqpoint{5.525241in}{0.159611in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.153787in}}{\pgfqpoint{5.527555in}{0.148201in}}{\pgfqpoint{5.531673in}{0.144083in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.139965in}}{\pgfqpoint{5.541377in}{0.137651in}}{\pgfqpoint{5.547201in}{0.137651in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.137651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.591947in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.591947in}}{\pgfqpoint{4.999580in}{0.594260in}}{\pgfqpoint{5.003699in}{0.598379in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.602497in}}{\pgfqpoint{5.010131in}{0.608083in}}{\pgfqpoint{5.010131in}{0.613907in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.619731in}}{\pgfqpoint{5.007817in}{0.625317in}}{\pgfqpoint{5.003699in}{0.629435in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.633553in}}{\pgfqpoint{4.993994in}{0.635867in}}{\pgfqpoint{4.988170in}{0.635867in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.635867in}}{\pgfqpoint{4.976760in}{0.633553in}}{\pgfqpoint{4.972642in}{0.629435in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.625317in}}{\pgfqpoint{4.966210in}{0.619731in}}{\pgfqpoint{4.966210in}{0.613907in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.608083in}}{\pgfqpoint{4.968524in}{0.602497in}}{\pgfqpoint{4.972642in}{0.598379in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.594260in}}{\pgfqpoint{4.982346in}{0.591947in}}{\pgfqpoint{4.988170in}{0.591947in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.591947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.743100in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.743100in}}{\pgfqpoint{5.485054in}{0.745414in}}{\pgfqpoint{5.489173in}{0.749532in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.753650in}}{\pgfqpoint{5.495605in}{0.759237in}}{\pgfqpoint{5.495605in}{0.765060in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.770884in}}{\pgfqpoint{5.493291in}{0.776471in}}{\pgfqpoint{5.489173in}{0.780589in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.784707in}}{\pgfqpoint{5.479468in}{0.787021in}}{\pgfqpoint{5.473644in}{0.787021in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.787021in}}{\pgfqpoint{5.462234in}{0.784707in}}{\pgfqpoint{5.458116in}{0.780589in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.776471in}}{\pgfqpoint{5.451684in}{0.770884in}}{\pgfqpoint{5.451684in}{0.765060in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.759237in}}{\pgfqpoint{5.453998in}{0.753650in}}{\pgfqpoint{5.458116in}{0.749532in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.745414in}}{\pgfqpoint{5.467820in}{0.743100in}}{\pgfqpoint{5.473644in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.743100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.951805in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.951805in}}{\pgfqpoint{5.234962in}{0.954119in}}{\pgfqpoint{5.239080in}{0.958237in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.962355in}}{\pgfqpoint{5.245512in}{0.967941in}}{\pgfqpoint{5.245512in}{0.973765in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.979589in}}{\pgfqpoint{5.243198in}{0.985175in}}{\pgfqpoint{5.239080in}{0.989294in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.993412in}}{\pgfqpoint{5.229376in}{0.995726in}}{\pgfqpoint{5.223552in}{0.995726in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.995726in}}{\pgfqpoint{5.212142in}{0.993412in}}{\pgfqpoint{5.208023in}{0.989294in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.985175in}}{\pgfqpoint{5.201591in}{0.979589in}}{\pgfqpoint{5.201591in}{0.973765in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.967941in}}{\pgfqpoint{5.203905in}{0.962355in}}{\pgfqpoint{5.208023in}{0.958237in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.954119in}}{\pgfqpoint{5.217728in}{0.951805in}}{\pgfqpoint{5.223552in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.951805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.239766in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.239766in}}{\pgfqpoint{4.970158in}{0.242079in}}{\pgfqpoint{4.974276in}{0.246198in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.250316in}}{\pgfqpoint{4.980708in}{0.255902in}}{\pgfqpoint{4.980708in}{0.261726in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.267550in}}{\pgfqpoint{4.978394in}{0.273136in}}{\pgfqpoint{4.974276in}{0.277254in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.281372in}}{\pgfqpoint{4.964572in}{0.283686in}}{\pgfqpoint{4.958748in}{0.283686in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.283686in}}{\pgfqpoint{4.947338in}{0.281372in}}{\pgfqpoint{4.943219in}{0.277254in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.273136in}}{\pgfqpoint{4.936787in}{0.267550in}}{\pgfqpoint{4.936787in}{0.261726in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.255902in}}{\pgfqpoint{4.939101in}{0.250316in}}{\pgfqpoint{4.943219in}{0.246198in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.242079in}}{\pgfqpoint{4.952924in}{0.239766in}}{\pgfqpoint{4.958748in}{0.239766in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.239766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.894141in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.894141in}}{\pgfqpoint{5.499766in}{0.896455in}}{\pgfqpoint{5.503884in}{0.900573in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.904691in}}{\pgfqpoint{5.510316in}{0.910277in}}{\pgfqpoint{5.510316in}{0.916101in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.921925in}}{\pgfqpoint{5.508002in}{0.927511in}}{\pgfqpoint{5.503884in}{0.931629in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.935748in}}{\pgfqpoint{5.494180in}{0.938061in}}{\pgfqpoint{5.488356in}{0.938061in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.938061in}}{\pgfqpoint{5.476946in}{0.935748in}}{\pgfqpoint{5.472827in}{0.931629in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.927511in}}{\pgfqpoint{5.466395in}{0.921925in}}{\pgfqpoint{5.466395in}{0.916101in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.910277in}}{\pgfqpoint{5.468709in}{0.904691in}}{\pgfqpoint{5.472827in}{0.900573in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.896455in}}{\pgfqpoint{5.482532in}{0.894141in}}{\pgfqpoint{5.488356in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.894141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.011882in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.011882in}}{\pgfqpoint{5.249673in}{1.014196in}}{\pgfqpoint{5.253791in}{1.018314in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.022433in}}{\pgfqpoint{5.260223in}{1.028019in}}{\pgfqpoint{5.260223in}{1.033843in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.039667in}}{\pgfqpoint{5.257909in}{1.045253in}}{\pgfqpoint{5.253791in}{1.049371in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.053489in}}{\pgfqpoint{5.244087in}{1.055803in}}{\pgfqpoint{5.238263in}{1.055803in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.055803in}}{\pgfqpoint{5.226853in}{1.053489in}}{\pgfqpoint{5.222735in}{1.049371in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.045253in}}{\pgfqpoint{5.216303in}{1.039667in}}{\pgfqpoint{5.216303in}{1.033843in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.028019in}}{\pgfqpoint{5.218617in}{1.022433in}}{\pgfqpoint{5.222735in}{1.018314in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.014196in}}{\pgfqpoint{5.232439in}{1.011882in}}{\pgfqpoint{5.238263in}{1.011882in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.011882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.245902in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.245902in}}{\pgfqpoint{5.161405in}{0.248215in}}{\pgfqpoint{5.165523in}{0.252334in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.256452in}}{\pgfqpoint{5.171955in}{0.262038in}}{\pgfqpoint{5.171955in}{0.267862in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.273686in}}{\pgfqpoint{5.169641in}{0.279272in}}{\pgfqpoint{5.165523in}{0.283390in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.287508in}}{\pgfqpoint{5.155819in}{0.289822in}}{\pgfqpoint{5.149995in}{0.289822in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.289822in}}{\pgfqpoint{5.138585in}{0.287508in}}{\pgfqpoint{5.134467in}{0.283390in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.279272in}}{\pgfqpoint{5.128035in}{0.273686in}}{\pgfqpoint{5.128035in}{0.267862in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.262038in}}{\pgfqpoint{5.130349in}{0.256452in}}{\pgfqpoint{5.134467in}{0.252334in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.248215in}}{\pgfqpoint{5.144171in}{0.245902in}}{\pgfqpoint{5.149995in}{0.245902in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.245902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.867073in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.867073in}}{\pgfqpoint{5.367364in}{0.869387in}}{\pgfqpoint{5.371482in}{0.873505in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.877623in}}{\pgfqpoint{5.377914in}{0.883209in}}{\pgfqpoint{5.377914in}{0.889033in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.894857in}}{\pgfqpoint{5.375600in}{0.900443in}}{\pgfqpoint{5.371482in}{0.904562in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.908680in}}{\pgfqpoint{5.361778in}{0.910994in}}{\pgfqpoint{5.355954in}{0.910994in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.910994in}}{\pgfqpoint{5.344544in}{0.908680in}}{\pgfqpoint{5.340425in}{0.904562in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.900443in}}{\pgfqpoint{5.333993in}{0.894857in}}{\pgfqpoint{5.333993in}{0.889033in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.883209in}}{\pgfqpoint{5.336307in}{0.877623in}}{\pgfqpoint{5.340425in}{0.873505in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.869387in}}{\pgfqpoint{5.350130in}{0.867073in}}{\pgfqpoint{5.355954in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.867073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.781301in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.781301in}}{\pgfqpoint{6.029374in}{0.783615in}}{\pgfqpoint{6.033492in}{0.787733in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.791851in}}{\pgfqpoint{6.039924in}{0.797438in}}{\pgfqpoint{6.039924in}{0.803261in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.809085in}}{\pgfqpoint{6.037610in}{0.814672in}}{\pgfqpoint{6.033492in}{0.818790in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.822908in}}{\pgfqpoint{6.023788in}{0.825222in}}{\pgfqpoint{6.017964in}{0.825222in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.825222in}}{\pgfqpoint{6.006554in}{0.822908in}}{\pgfqpoint{6.002435in}{0.818790in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.814672in}}{\pgfqpoint{5.996003in}{0.809085in}}{\pgfqpoint{5.996003in}{0.803261in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.797438in}}{\pgfqpoint{5.998317in}{0.791851in}}{\pgfqpoint{6.002435in}{0.787733in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.783615in}}{\pgfqpoint{6.012140in}{0.781301in}}{\pgfqpoint{6.017964in}{0.781301in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.781301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.945393in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.945393in}}{\pgfqpoint{4.911312in}{0.947707in}}{\pgfqpoint{4.915431in}{0.951825in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.955943in}}{\pgfqpoint{4.921863in}{0.961529in}}{\pgfqpoint{4.921863in}{0.967353in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.973177in}}{\pgfqpoint{4.919549in}{0.978763in}}{\pgfqpoint{4.915431in}{0.982882in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.987000in}}{\pgfqpoint{4.905726in}{0.989314in}}{\pgfqpoint{4.899902in}{0.989314in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.989314in}}{\pgfqpoint{4.888492in}{0.987000in}}{\pgfqpoint{4.884374in}{0.982882in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.978763in}}{\pgfqpoint{4.877942in}{0.973177in}}{\pgfqpoint{4.877942in}{0.967353in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.961529in}}{\pgfqpoint{4.880256in}{0.955943in}}{\pgfqpoint{4.884374in}{0.951825in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.947707in}}{\pgfqpoint{4.894078in}{0.945393in}}{\pgfqpoint{4.899902in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.945393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.768590in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.768590in}}{\pgfqpoint{5.941106in}{0.770904in}}{\pgfqpoint{5.945224in}{0.775022in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.779140in}}{\pgfqpoint{5.951656in}{0.784726in}}{\pgfqpoint{5.951656in}{0.790550in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.796374in}}{\pgfqpoint{5.949342in}{0.801960in}}{\pgfqpoint{5.945224in}{0.806078in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.810196in}}{\pgfqpoint{5.935520in}{0.812510in}}{\pgfqpoint{5.929696in}{0.812510in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.812510in}}{\pgfqpoint{5.918286in}{0.810196in}}{\pgfqpoint{5.914167in}{0.806078in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.801960in}}{\pgfqpoint{5.907735in}{0.796374in}}{\pgfqpoint{5.907735in}{0.790550in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.784726in}}{\pgfqpoint{5.910049in}{0.779140in}}{\pgfqpoint{5.914167in}{0.775022in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.770904in}}{\pgfqpoint{5.923872in}{0.768590in}}{\pgfqpoint{5.929696in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.768590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.488429in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.488429in}}{\pgfqpoint{5.499766in}{0.490743in}}{\pgfqpoint{5.503884in}{0.494861in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.498979in}}{\pgfqpoint{5.510316in}{0.504565in}}{\pgfqpoint{5.510316in}{0.510389in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.516213in}}{\pgfqpoint{5.508002in}{0.521799in}}{\pgfqpoint{5.503884in}{0.525917in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.530035in}}{\pgfqpoint{5.494180in}{0.532349in}}{\pgfqpoint{5.488356in}{0.532349in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.532349in}}{\pgfqpoint{5.476946in}{0.530035in}}{\pgfqpoint{5.472827in}{0.525917in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.521799in}}{\pgfqpoint{5.466395in}{0.516213in}}{\pgfqpoint{5.466395in}{0.510389in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.504565in}}{\pgfqpoint{5.468709in}{0.498979in}}{\pgfqpoint{5.472827in}{0.494861in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.490743in}}{\pgfqpoint{5.482532in}{0.488429in}}{\pgfqpoint{5.488356in}{0.488429in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.488429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.530158in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.530158in}}{\pgfqpoint{5.955817in}{0.532472in}}{\pgfqpoint{5.959935in}{0.536590in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.540709in}}{\pgfqpoint{5.966367in}{0.546295in}}{\pgfqpoint{5.966367in}{0.552119in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.557943in}}{\pgfqpoint{5.964053in}{0.563529in}}{\pgfqpoint{5.959935in}{0.567647in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.571765in}}{\pgfqpoint{5.950231in}{0.574079in}}{\pgfqpoint{5.944407in}{0.574079in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.574079in}}{\pgfqpoint{5.932997in}{0.571765in}}{\pgfqpoint{5.928879in}{0.567647in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.563529in}}{\pgfqpoint{5.922447in}{0.557943in}}{\pgfqpoint{5.922447in}{0.552119in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.546295in}}{\pgfqpoint{5.924761in}{0.540709in}}{\pgfqpoint{5.928879in}{0.536590in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.532472in}}{\pgfqpoint{5.938583in}{0.530158in}}{\pgfqpoint{5.944407in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.530158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.855853in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.855853in}}{\pgfqpoint{5.352652in}{0.858166in}}{\pgfqpoint{5.356771in}{0.862285in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.866403in}}{\pgfqpoint{5.363203in}{0.871989in}}{\pgfqpoint{5.363203in}{0.877813in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.883637in}}{\pgfqpoint{5.360889in}{0.889223in}}{\pgfqpoint{5.356771in}{0.893341in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.897459in}}{\pgfqpoint{5.347066in}{0.899773in}}{\pgfqpoint{5.341242in}{0.899773in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.899773in}}{\pgfqpoint{5.329832in}{0.897459in}}{\pgfqpoint{5.325714in}{0.893341in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.889223in}}{\pgfqpoint{5.319282in}{0.883637in}}{\pgfqpoint{5.319282in}{0.877813in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.871989in}}{\pgfqpoint{5.321596in}{0.866403in}}{\pgfqpoint{5.325714in}{0.862285in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.858166in}}{\pgfqpoint{5.335418in}{0.855853in}}{\pgfqpoint{5.341242in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.855853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.960454in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.960454in}}{\pgfqpoint{5.352652in}{0.962768in}}{\pgfqpoint{5.356771in}{0.966886in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.971004in}}{\pgfqpoint{5.363203in}{0.976590in}}{\pgfqpoint{5.363203in}{0.982414in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.988238in}}{\pgfqpoint{5.360889in}{0.993824in}}{\pgfqpoint{5.356771in}{0.997942in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.002060in}}{\pgfqpoint{5.347066in}{1.004374in}}{\pgfqpoint{5.341242in}{1.004374in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.004374in}}{\pgfqpoint{5.329832in}{1.002060in}}{\pgfqpoint{5.325714in}{0.997942in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.993824in}}{\pgfqpoint{5.319282in}{0.988238in}}{\pgfqpoint{5.319282in}{0.982414in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.976590in}}{\pgfqpoint{5.321596in}{0.971004in}}{\pgfqpoint{5.325714in}{0.966886in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.962768in}}{\pgfqpoint{5.335418in}{0.960454in}}{\pgfqpoint{5.341242in}{0.960454in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.960454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.917078in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.917078in}}{\pgfqpoint{5.367364in}{0.919392in}}{\pgfqpoint{5.371482in}{0.923510in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.927628in}}{\pgfqpoint{5.377914in}{0.933215in}}{\pgfqpoint{5.377914in}{0.939039in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.944862in}}{\pgfqpoint{5.375600in}{0.950449in}}{\pgfqpoint{5.371482in}{0.954567in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.958685in}}{\pgfqpoint{5.361778in}{0.960999in}}{\pgfqpoint{5.355954in}{0.960999in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.960999in}}{\pgfqpoint{5.344544in}{0.958685in}}{\pgfqpoint{5.340425in}{0.954567in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.950449in}}{\pgfqpoint{5.333993in}{0.944862in}}{\pgfqpoint{5.333993in}{0.939039in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.933215in}}{\pgfqpoint{5.336307in}{0.927628in}}{\pgfqpoint{5.340425in}{0.923510in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.919392in}}{\pgfqpoint{5.350130in}{0.917078in}}{\pgfqpoint{5.355954in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.917078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.662614in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.662614in}}{\pgfqpoint{5.073137in}{0.664928in}}{\pgfqpoint{5.077255in}{0.669046in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.673164in}}{\pgfqpoint{5.083687in}{0.678751in}}{\pgfqpoint{5.083687in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.690398in}}{\pgfqpoint{5.081373in}{0.695985in}}{\pgfqpoint{5.077255in}{0.700103in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.704221in}}{\pgfqpoint{5.067551in}{0.706535in}}{\pgfqpoint{5.061727in}{0.706535in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.706535in}}{\pgfqpoint{5.050317in}{0.704221in}}{\pgfqpoint{5.046199in}{0.700103in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.695985in}}{\pgfqpoint{5.039767in}{0.690398in}}{\pgfqpoint{5.039767in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.678751in}}{\pgfqpoint{5.042081in}{0.673164in}}{\pgfqpoint{5.046199in}{0.669046in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.664928in}}{\pgfqpoint{5.055903in}{0.662614in}}{\pgfqpoint{5.061727in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.662614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.739532in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.739532in}}{\pgfqpoint{5.838127in}{0.741846in}}{\pgfqpoint{5.842245in}{0.745964in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.750082in}}{\pgfqpoint{5.848677in}{0.755668in}}{\pgfqpoint{5.848677in}{0.761492in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.767316in}}{\pgfqpoint{5.846363in}{0.772902in}}{\pgfqpoint{5.842245in}{0.777021in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.781139in}}{\pgfqpoint{5.832540in}{0.783453in}}{\pgfqpoint{5.826716in}{0.783453in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.783453in}}{\pgfqpoint{5.815306in}{0.781139in}}{\pgfqpoint{5.811188in}{0.777021in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.772902in}}{\pgfqpoint{5.804756in}{0.767316in}}{\pgfqpoint{5.804756in}{0.761492in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.755668in}}{\pgfqpoint{5.807070in}{0.750082in}}{\pgfqpoint{5.811188in}{0.745964in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.741846in}}{\pgfqpoint{5.820892in}{0.739532in}}{\pgfqpoint{5.826716in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.739532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.015063in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.015063in}}{\pgfqpoint{5.602745in}{1.017377in}}{\pgfqpoint{5.606863in}{1.021495in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.025613in}}{\pgfqpoint{5.613295in}{1.031199in}}{\pgfqpoint{5.613295in}{1.037023in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.042847in}}{\pgfqpoint{5.610981in}{1.048433in}}{\pgfqpoint{5.606863in}{1.052551in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.056669in}}{\pgfqpoint{5.597159in}{1.058983in}}{\pgfqpoint{5.591335in}{1.058983in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.058983in}}{\pgfqpoint{5.579925in}{1.056669in}}{\pgfqpoint{5.575807in}{1.052551in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.048433in}}{\pgfqpoint{5.569375in}{1.042847in}}{\pgfqpoint{5.569375in}{1.037023in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.031199in}}{\pgfqpoint{5.571689in}{1.025613in}}{\pgfqpoint{5.575807in}{1.021495in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.017377in}}{\pgfqpoint{5.585511in}{1.015063in}}{\pgfqpoint{5.591335in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.015063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.697659in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.697659in}}{\pgfqpoint{5.896972in}{0.699973in}}{\pgfqpoint{5.901090in}{0.704091in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.708209in}}{\pgfqpoint{5.907522in}{0.713796in}}{\pgfqpoint{5.907522in}{0.719620in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.725444in}}{\pgfqpoint{5.905208in}{0.731030in}}{\pgfqpoint{5.901090in}{0.735148in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.739266in}}{\pgfqpoint{5.891386in}{0.741580in}}{\pgfqpoint{5.885562in}{0.741580in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.741580in}}{\pgfqpoint{5.874152in}{0.739266in}}{\pgfqpoint{5.870033in}{0.735148in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.731030in}}{\pgfqpoint{5.863601in}{0.725444in}}{\pgfqpoint{5.863601in}{0.719620in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.713796in}}{\pgfqpoint{5.865915in}{0.708209in}}{\pgfqpoint{5.870033in}{0.704091in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.699973in}}{\pgfqpoint{5.879738in}{0.697659in}}{\pgfqpoint{5.885562in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.697659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.990381in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.990381in}}{\pgfqpoint{5.691013in}{0.992694in}}{\pgfqpoint{5.695131in}{0.996813in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.000931in}}{\pgfqpoint{5.701563in}{1.006517in}}{\pgfqpoint{5.701563in}{1.012341in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.018165in}}{\pgfqpoint{5.699249in}{1.023751in}}{\pgfqpoint{5.695131in}{1.027869in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.031987in}}{\pgfqpoint{5.685427in}{1.034301in}}{\pgfqpoint{5.679603in}{1.034301in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.034301in}}{\pgfqpoint{5.668193in}{1.031987in}}{\pgfqpoint{5.664075in}{1.027869in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.023751in}}{\pgfqpoint{5.657643in}{1.018165in}}{\pgfqpoint{5.657643in}{1.012341in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.006517in}}{\pgfqpoint{5.659957in}{1.000931in}}{\pgfqpoint{5.664075in}{0.996813in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.992694in}}{\pgfqpoint{5.673779in}{0.990381in}}{\pgfqpoint{5.679603in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.990381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.863305in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.863305in}}{\pgfqpoint{5.838127in}{0.865619in}}{\pgfqpoint{5.842245in}{0.869737in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.873855in}}{\pgfqpoint{5.848677in}{0.879441in}}{\pgfqpoint{5.848677in}{0.885265in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.891089in}}{\pgfqpoint{5.846363in}{0.896675in}}{\pgfqpoint{5.842245in}{0.900794in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.904912in}}{\pgfqpoint{5.832540in}{0.907226in}}{\pgfqpoint{5.826716in}{0.907226in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.907226in}}{\pgfqpoint{5.815306in}{0.904912in}}{\pgfqpoint{5.811188in}{0.900794in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.896675in}}{\pgfqpoint{5.804756in}{0.891089in}}{\pgfqpoint{5.804756in}{0.885265in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.879441in}}{\pgfqpoint{5.807070in}{0.873855in}}{\pgfqpoint{5.811188in}{0.869737in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.865619in}}{\pgfqpoint{5.820892in}{0.863305in}}{\pgfqpoint{5.826716in}{0.863305in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.863305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{1.440986in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{1.440986in}}{\pgfqpoint{5.529188in}{1.443300in}}{\pgfqpoint{5.533307in}{1.447418in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{1.451536in}}{\pgfqpoint{5.539739in}{1.457122in}}{\pgfqpoint{5.539739in}{1.462946in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.468770in}}{\pgfqpoint{5.537425in}{1.474356in}}{\pgfqpoint{5.533307in}{1.478475in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.482593in}}{\pgfqpoint{5.523602in}{1.484907in}}{\pgfqpoint{5.517778in}{1.484907in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.484907in}}{\pgfqpoint{5.506368in}{1.482593in}}{\pgfqpoint{5.502250in}{1.478475in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.474356in}}{\pgfqpoint{5.495818in}{1.468770in}}{\pgfqpoint{5.495818in}{1.462946in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{1.457122in}}{\pgfqpoint{5.498132in}{1.451536in}}{\pgfqpoint{5.502250in}{1.447418in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{1.443300in}}{\pgfqpoint{5.511954in}{1.440986in}}{\pgfqpoint{5.517778in}{1.440986in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{1.440986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.754830in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.754830in}}{\pgfqpoint{5.970529in}{0.757144in}}{\pgfqpoint{5.974647in}{0.761262in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.765380in}}{\pgfqpoint{5.981079in}{0.770967in}}{\pgfqpoint{5.981079in}{0.776791in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.782614in}}{\pgfqpoint{5.978765in}{0.788201in}}{\pgfqpoint{5.974647in}{0.792319in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.796437in}}{\pgfqpoint{5.964942in}{0.798751in}}{\pgfqpoint{5.959118in}{0.798751in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.798751in}}{\pgfqpoint{5.947708in}{0.796437in}}{\pgfqpoint{5.943590in}{0.792319in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.788201in}}{\pgfqpoint{5.937158in}{0.782614in}}{\pgfqpoint{5.937158in}{0.776791in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.770967in}}{\pgfqpoint{5.939472in}{0.765380in}}{\pgfqpoint{5.943590in}{0.761262in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.757144in}}{\pgfqpoint{5.953294in}{0.754830in}}{\pgfqpoint{5.959118in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.754830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{0.860384in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{0.860384in}}{\pgfqpoint{5.249673in}{0.862698in}}{\pgfqpoint{5.253791in}{0.866816in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{0.870934in}}{\pgfqpoint{5.260223in}{0.876520in}}{\pgfqpoint{5.260223in}{0.882344in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{0.888168in}}{\pgfqpoint{5.257909in}{0.893754in}}{\pgfqpoint{5.253791in}{0.897872in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{0.901991in}}{\pgfqpoint{5.244087in}{0.904304in}}{\pgfqpoint{5.238263in}{0.904304in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{0.904304in}}{\pgfqpoint{5.226853in}{0.901991in}}{\pgfqpoint{5.222735in}{0.897872in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{0.893754in}}{\pgfqpoint{5.216303in}{0.888168in}}{\pgfqpoint{5.216303in}{0.882344in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{0.876520in}}{\pgfqpoint{5.218617in}{0.870934in}}{\pgfqpoint{5.222735in}{0.866816in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{0.862698in}}{\pgfqpoint{5.232439in}{0.860384in}}{\pgfqpoint{5.238263in}{0.860384in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{0.860384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.914261in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.914261in}}{\pgfqpoint{5.573322in}{0.916575in}}{\pgfqpoint{5.577441in}{0.920693in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.924812in}}{\pgfqpoint{5.583873in}{0.930398in}}{\pgfqpoint{5.583873in}{0.936222in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.942046in}}{\pgfqpoint{5.581559in}{0.947632in}}{\pgfqpoint{5.577441in}{0.951750in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.955868in}}{\pgfqpoint{5.567736in}{0.958182in}}{\pgfqpoint{5.561912in}{0.958182in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.958182in}}{\pgfqpoint{5.550502in}{0.955868in}}{\pgfqpoint{5.546384in}{0.951750in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.947632in}}{\pgfqpoint{5.539952in}{0.942046in}}{\pgfqpoint{5.539952in}{0.936222in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.930398in}}{\pgfqpoint{5.542266in}{0.924812in}}{\pgfqpoint{5.546384in}{0.920693in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.916575in}}{\pgfqpoint{5.556088in}{0.914261in}}{\pgfqpoint{5.561912in}{0.914261in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.914261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.685788in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.685788in}}{\pgfqpoint{5.720436in}{0.688102in}}{\pgfqpoint{5.724554in}{0.692220in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.696338in}}{\pgfqpoint{5.730986in}{0.701924in}}{\pgfqpoint{5.730986in}{0.707748in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.713572in}}{\pgfqpoint{5.728672in}{0.719158in}}{\pgfqpoint{5.724554in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.727395in}}{\pgfqpoint{5.714850in}{0.729709in}}{\pgfqpoint{5.709026in}{0.729709in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.729709in}}{\pgfqpoint{5.697616in}{0.727395in}}{\pgfqpoint{5.693497in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.719158in}}{\pgfqpoint{5.687065in}{0.713572in}}{\pgfqpoint{5.687065in}{0.707748in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.701924in}}{\pgfqpoint{5.689379in}{0.696338in}}{\pgfqpoint{5.693497in}{0.692220in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.688102in}}{\pgfqpoint{5.703202in}{0.685788in}}{\pgfqpoint{5.709026in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.685788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.871718in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.871718in}}{\pgfqpoint{6.058797in}{0.874032in}}{\pgfqpoint{6.062915in}{0.878150in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.882268in}}{\pgfqpoint{6.069347in}{0.887854in}}{\pgfqpoint{6.069347in}{0.893678in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.899502in}}{\pgfqpoint{6.067033in}{0.905088in}}{\pgfqpoint{6.062915in}{0.909206in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.913324in}}{\pgfqpoint{6.053210in}{0.915638in}}{\pgfqpoint{6.047386in}{0.915638in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.915638in}}{\pgfqpoint{6.035976in}{0.913324in}}{\pgfqpoint{6.031858in}{0.909206in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.905088in}}{\pgfqpoint{6.025426in}{0.899502in}}{\pgfqpoint{6.025426in}{0.893678in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.887854in}}{\pgfqpoint{6.027740in}{0.882268in}}{\pgfqpoint{6.031858in}{0.878150in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.874032in}}{\pgfqpoint{6.041562in}{0.871718in}}{\pgfqpoint{6.047386in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.871718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.920673in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.920673in}}{\pgfqpoint{5.852838in}{0.922987in}}{\pgfqpoint{5.856956in}{0.927105in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.931224in}}{\pgfqpoint{5.863388in}{0.936810in}}{\pgfqpoint{5.863388in}{0.942634in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.948458in}}{\pgfqpoint{5.861074in}{0.954044in}}{\pgfqpoint{5.856956in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.962280in}}{\pgfqpoint{5.847252in}{0.964594in}}{\pgfqpoint{5.841428in}{0.964594in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.964594in}}{\pgfqpoint{5.830018in}{0.962280in}}{\pgfqpoint{5.825900in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.954044in}}{\pgfqpoint{5.819467in}{0.948458in}}{\pgfqpoint{5.819467in}{0.942634in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.936810in}}{\pgfqpoint{5.821781in}{0.931224in}}{\pgfqpoint{5.825900in}{0.927105in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.922987in}}{\pgfqpoint{5.835604in}{0.920673in}}{\pgfqpoint{5.841428in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.920673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.866311in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.866311in}}{\pgfqpoint{6.029374in}{0.868625in}}{\pgfqpoint{6.033492in}{0.872743in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.876861in}}{\pgfqpoint{6.039924in}{0.882448in}}{\pgfqpoint{6.039924in}{0.888272in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.894095in}}{\pgfqpoint{6.037610in}{0.899682in}}{\pgfqpoint{6.033492in}{0.903800in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.907918in}}{\pgfqpoint{6.023788in}{0.910232in}}{\pgfqpoint{6.017964in}{0.910232in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.910232in}}{\pgfqpoint{6.006554in}{0.907918in}}{\pgfqpoint{6.002435in}{0.903800in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.899682in}}{\pgfqpoint{5.996003in}{0.894095in}}{\pgfqpoint{5.996003in}{0.888272in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.882448in}}{\pgfqpoint{5.998317in}{0.876861in}}{\pgfqpoint{6.002435in}{0.872743in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.868625in}}{\pgfqpoint{6.012140in}{0.866311in}}{\pgfqpoint{6.017964in}{0.866311in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.866311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.919433in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.919433in}}{\pgfqpoint{5.514477in}{0.921747in}}{\pgfqpoint{5.518595in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.929983in}}{\pgfqpoint{5.525027in}{0.935569in}}{\pgfqpoint{5.525027in}{0.941393in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.947217in}}{\pgfqpoint{5.522713in}{0.952803in}}{\pgfqpoint{5.518595in}{0.956921in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.961040in}}{\pgfqpoint{5.508891in}{0.963354in}}{\pgfqpoint{5.503067in}{0.963354in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.963354in}}{\pgfqpoint{5.491657in}{0.961040in}}{\pgfqpoint{5.487539in}{0.956921in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.952803in}}{\pgfqpoint{5.481107in}{0.947217in}}{\pgfqpoint{5.481107in}{0.941393in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.935569in}}{\pgfqpoint{5.483421in}{0.929983in}}{\pgfqpoint{5.487539in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.921747in}}{\pgfqpoint{5.497243in}{0.919433in}}{\pgfqpoint{5.503067in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.919433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.664536in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.664536in}}{\pgfqpoint{5.779281in}{0.666850in}}{\pgfqpoint{5.783399in}{0.670968in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.675086in}}{\pgfqpoint{5.789831in}{0.680672in}}{\pgfqpoint{5.789831in}{0.686496in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.692320in}}{\pgfqpoint{5.787517in}{0.697906in}}{\pgfqpoint{5.783399in}{0.702024in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.706142in}}{\pgfqpoint{5.773695in}{0.708456in}}{\pgfqpoint{5.767871in}{0.708456in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.708456in}}{\pgfqpoint{5.756461in}{0.706142in}}{\pgfqpoint{5.752343in}{0.702024in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.697906in}}{\pgfqpoint{5.745911in}{0.692320in}}{\pgfqpoint{5.745911in}{0.686496in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.680672in}}{\pgfqpoint{5.748225in}{0.675086in}}{\pgfqpoint{5.752343in}{0.670968in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.666850in}}{\pgfqpoint{5.762047in}{0.664536in}}{\pgfqpoint{5.767871in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.664536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.776273in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.776273in}}{\pgfqpoint{5.558611in}{0.778587in}}{\pgfqpoint{5.562729in}{0.782705in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.786823in}}{\pgfqpoint{5.569161in}{0.792409in}}{\pgfqpoint{5.569161in}{0.798233in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.804057in}}{\pgfqpoint{5.566847in}{0.809643in}}{\pgfqpoint{5.562729in}{0.813762in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.817880in}}{\pgfqpoint{5.553025in}{0.820194in}}{\pgfqpoint{5.547201in}{0.820194in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.820194in}}{\pgfqpoint{5.535791in}{0.817880in}}{\pgfqpoint{5.531673in}{0.813762in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.809643in}}{\pgfqpoint{5.525241in}{0.804057in}}{\pgfqpoint{5.525241in}{0.798233in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.792409in}}{\pgfqpoint{5.527555in}{0.786823in}}{\pgfqpoint{5.531673in}{0.782705in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.778587in}}{\pgfqpoint{5.541377in}{0.776273in}}{\pgfqpoint{5.547201in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.776273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.013486in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.013486in}}{\pgfqpoint{5.337941in}{1.015800in}}{\pgfqpoint{5.342059in}{1.019918in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.024037in}}{\pgfqpoint{5.348491in}{1.029623in}}{\pgfqpoint{5.348491in}{1.035447in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.041271in}}{\pgfqpoint{5.346177in}{1.046857in}}{\pgfqpoint{5.342059in}{1.050975in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.055093in}}{\pgfqpoint{5.332355in}{1.057407in}}{\pgfqpoint{5.326531in}{1.057407in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.057407in}}{\pgfqpoint{5.315121in}{1.055093in}}{\pgfqpoint{5.311003in}{1.050975in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.046857in}}{\pgfqpoint{5.304571in}{1.041271in}}{\pgfqpoint{5.304571in}{1.035447in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.029623in}}{\pgfqpoint{5.306885in}{1.024037in}}{\pgfqpoint{5.311003in}{1.019918in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.015800in}}{\pgfqpoint{5.320707in}{1.013486in}}{\pgfqpoint{5.326531in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.013486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.807112in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.807112in}}{\pgfqpoint{5.999951in}{0.809426in}}{\pgfqpoint{6.004069in}{0.813544in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.817662in}}{\pgfqpoint{6.010501in}{0.823248in}}{\pgfqpoint{6.010501in}{0.829072in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.834896in}}{\pgfqpoint{6.008187in}{0.840482in}}{\pgfqpoint{6.004069in}{0.844600in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.848718in}}{\pgfqpoint{5.994365in}{0.851032in}}{\pgfqpoint{5.988541in}{0.851032in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.851032in}}{\pgfqpoint{5.977131in}{0.848718in}}{\pgfqpoint{5.973013in}{0.844600in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.840482in}}{\pgfqpoint{5.966581in}{0.834896in}}{\pgfqpoint{5.966581in}{0.829072in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.823248in}}{\pgfqpoint{5.968895in}{0.817662in}}{\pgfqpoint{5.973013in}{0.813544in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.809426in}}{\pgfqpoint{5.982717in}{0.807112in}}{\pgfqpoint{5.988541in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.807112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.923179in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.923179in}}{\pgfqpoint{5.426209in}{0.925492in}}{\pgfqpoint{5.430327in}{0.929611in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.933729in}}{\pgfqpoint{5.436759in}{0.939315in}}{\pgfqpoint{5.436759in}{0.945139in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.950963in}}{\pgfqpoint{5.434445in}{0.956549in}}{\pgfqpoint{5.430327in}{0.960667in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.964785in}}{\pgfqpoint{5.420623in}{0.967099in}}{\pgfqpoint{5.414799in}{0.967099in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.967099in}}{\pgfqpoint{5.403389in}{0.964785in}}{\pgfqpoint{5.399271in}{0.960667in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.956549in}}{\pgfqpoint{5.392839in}{0.950963in}}{\pgfqpoint{5.392839in}{0.945139in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.939315in}}{\pgfqpoint{5.395153in}{0.933729in}}{\pgfqpoint{5.399271in}{0.929611in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.925492in}}{\pgfqpoint{5.408975in}{0.923179in}}{\pgfqpoint{5.414799in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.923179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.749615in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.749615in}}{\pgfqpoint{5.808704in}{0.751929in}}{\pgfqpoint{5.812822in}{0.756047in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.760165in}}{\pgfqpoint{5.819254in}{0.765751in}}{\pgfqpoint{5.819254in}{0.771575in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.777399in}}{\pgfqpoint{5.816940in}{0.782985in}}{\pgfqpoint{5.812822in}{0.787103in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.791221in}}{\pgfqpoint{5.803118in}{0.793535in}}{\pgfqpoint{5.797294in}{0.793535in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.793535in}}{\pgfqpoint{5.785884in}{0.791221in}}{\pgfqpoint{5.781765in}{0.787103in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.782985in}}{\pgfqpoint{5.775333in}{0.777399in}}{\pgfqpoint{5.775333in}{0.771575in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.765751in}}{\pgfqpoint{5.777647in}{0.760165in}}{\pgfqpoint{5.781765in}{0.756047in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.751929in}}{\pgfqpoint{5.791470in}{0.749615in}}{\pgfqpoint{5.797294in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.749615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.973947in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.973947in}}{\pgfqpoint{5.617456in}{0.976261in}}{\pgfqpoint{5.621575in}{0.980379in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.984497in}}{\pgfqpoint{5.628007in}{0.990083in}}{\pgfqpoint{5.628007in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.001731in}}{\pgfqpoint{5.625693in}{1.007318in}}{\pgfqpoint{5.621575in}{1.011436in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.015554in}}{\pgfqpoint{5.611870in}{1.017868in}}{\pgfqpoint{5.606046in}{1.017868in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.017868in}}{\pgfqpoint{5.594636in}{1.015554in}}{\pgfqpoint{5.590518in}{1.011436in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.007318in}}{\pgfqpoint{5.584086in}{1.001731in}}{\pgfqpoint{5.584086in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.990083in}}{\pgfqpoint{5.586400in}{0.984497in}}{\pgfqpoint{5.590518in}{0.980379in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.976261in}}{\pgfqpoint{5.600222in}{0.973947in}}{\pgfqpoint{5.606046in}{0.973947in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.973947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.970393in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.970393in}}{\pgfqpoint{6.029374in}{0.972707in}}{\pgfqpoint{6.033492in}{0.976825in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.980943in}}{\pgfqpoint{6.039924in}{0.986530in}}{\pgfqpoint{6.039924in}{0.992354in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.998178in}}{\pgfqpoint{6.037610in}{1.003764in}}{\pgfqpoint{6.033492in}{1.007882in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.012000in}}{\pgfqpoint{6.023788in}{1.014314in}}{\pgfqpoint{6.017964in}{1.014314in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.014314in}}{\pgfqpoint{6.006554in}{1.012000in}}{\pgfqpoint{6.002435in}{1.007882in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.003764in}}{\pgfqpoint{5.996003in}{0.998178in}}{\pgfqpoint{5.996003in}{0.992354in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.986530in}}{\pgfqpoint{5.998317in}{0.980943in}}{\pgfqpoint{6.002435in}{0.976825in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.972707in}}{\pgfqpoint{6.012140in}{0.970393in}}{\pgfqpoint{6.017964in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.970393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.555235in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.555235in}}{\pgfqpoint{5.911683in}{0.557549in}}{\pgfqpoint{5.915801in}{0.561667in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.565785in}}{\pgfqpoint{5.922233in}{0.571371in}}{\pgfqpoint{5.922233in}{0.577195in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.583019in}}{\pgfqpoint{5.919919in}{0.588605in}}{\pgfqpoint{5.915801in}{0.592723in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.596841in}}{\pgfqpoint{5.906097in}{0.599155in}}{\pgfqpoint{5.900273in}{0.599155in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.599155in}}{\pgfqpoint{5.888863in}{0.596841in}}{\pgfqpoint{5.884745in}{0.592723in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.588605in}}{\pgfqpoint{5.878313in}{0.583019in}}{\pgfqpoint{5.878313in}{0.577195in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.571371in}}{\pgfqpoint{5.880627in}{0.565785in}}{\pgfqpoint{5.884745in}{0.561667in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.557549in}}{\pgfqpoint{5.894449in}{0.555235in}}{\pgfqpoint{5.900273in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.555235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.332789in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.332789in}}{\pgfqpoint{5.970529in}{0.335102in}}{\pgfqpoint{5.974647in}{0.339221in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.343339in}}{\pgfqpoint{5.981079in}{0.348925in}}{\pgfqpoint{5.981079in}{0.354749in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.360573in}}{\pgfqpoint{5.978765in}{0.366159in}}{\pgfqpoint{5.974647in}{0.370277in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.374395in}}{\pgfqpoint{5.964942in}{0.376709in}}{\pgfqpoint{5.959118in}{0.376709in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.376709in}}{\pgfqpoint{5.947708in}{0.374395in}}{\pgfqpoint{5.943590in}{0.370277in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.366159in}}{\pgfqpoint{5.937158in}{0.360573in}}{\pgfqpoint{5.937158in}{0.354749in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.348925in}}{\pgfqpoint{5.939472in}{0.343339in}}{\pgfqpoint{5.943590in}{0.339221in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.335102in}}{\pgfqpoint{5.953294in}{0.332789in}}{\pgfqpoint{5.959118in}{0.332789in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.332789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.971366in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.971366in}}{\pgfqpoint{5.691013in}{0.973679in}}{\pgfqpoint{5.695131in}{0.977798in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.981916in}}{\pgfqpoint{5.701563in}{0.987502in}}{\pgfqpoint{5.701563in}{0.993326in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.999150in}}{\pgfqpoint{5.699249in}{1.004736in}}{\pgfqpoint{5.695131in}{1.008854in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.012972in}}{\pgfqpoint{5.685427in}{1.015286in}}{\pgfqpoint{5.679603in}{1.015286in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.015286in}}{\pgfqpoint{5.668193in}{1.012972in}}{\pgfqpoint{5.664075in}{1.008854in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.004736in}}{\pgfqpoint{5.657643in}{0.999150in}}{\pgfqpoint{5.657643in}{0.993326in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.987502in}}{\pgfqpoint{5.659957in}{0.981916in}}{\pgfqpoint{5.664075in}{0.977798in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.973679in}}{\pgfqpoint{5.673779in}{0.971366in}}{\pgfqpoint{5.679603in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.971366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.823702in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.823702in}}{\pgfqpoint{6.014663in}{0.826016in}}{\pgfqpoint{6.018781in}{0.830134in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.834252in}}{\pgfqpoint{6.025213in}{0.839838in}}{\pgfqpoint{6.025213in}{0.845662in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.851486in}}{\pgfqpoint{6.022899in}{0.857072in}}{\pgfqpoint{6.018781in}{0.861190in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.865308in}}{\pgfqpoint{6.009076in}{0.867622in}}{\pgfqpoint{6.003252in}{0.867622in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.867622in}}{\pgfqpoint{5.991842in}{0.865308in}}{\pgfqpoint{5.987724in}{0.861190in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.857072in}}{\pgfqpoint{5.981292in}{0.851486in}}{\pgfqpoint{5.981292in}{0.845662in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.839838in}}{\pgfqpoint{5.983606in}{0.834252in}}{\pgfqpoint{5.987724in}{0.830134in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.826016in}}{\pgfqpoint{5.997428in}{0.823702in}}{\pgfqpoint{6.003252in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.823702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.941987in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.941987in}}{\pgfqpoint{6.044085in}{0.944301in}}{\pgfqpoint{6.048203in}{0.948419in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.952538in}}{\pgfqpoint{6.054635in}{0.958124in}}{\pgfqpoint{6.054635in}{0.963948in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.969772in}}{\pgfqpoint{6.052321in}{0.975358in}}{\pgfqpoint{6.048203in}{0.979476in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.983594in}}{\pgfqpoint{6.038499in}{0.985908in}}{\pgfqpoint{6.032675in}{0.985908in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.985908in}}{\pgfqpoint{6.021265in}{0.983594in}}{\pgfqpoint{6.017147in}{0.979476in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.975358in}}{\pgfqpoint{6.010715in}{0.969772in}}{\pgfqpoint{6.010715in}{0.963948in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.958124in}}{\pgfqpoint{6.013029in}{0.952538in}}{\pgfqpoint{6.017147in}{0.948419in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.944301in}}{\pgfqpoint{6.026851in}{0.941987in}}{\pgfqpoint{6.032675in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.941987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.959461in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.959461in}}{\pgfqpoint{4.926024in}{0.961774in}}{\pgfqpoint{4.930142in}{0.965893in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.970011in}}{\pgfqpoint{4.936574in}{0.975597in}}{\pgfqpoint{4.936574in}{0.981421in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.987245in}}{\pgfqpoint{4.934260in}{0.992831in}}{\pgfqpoint{4.930142in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.001067in}}{\pgfqpoint{4.920438in}{1.003381in}}{\pgfqpoint{4.914614in}{1.003381in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.003381in}}{\pgfqpoint{4.903204in}{1.001067in}}{\pgfqpoint{4.899085in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.992831in}}{\pgfqpoint{4.892653in}{0.987245in}}{\pgfqpoint{4.892653in}{0.981421in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.975597in}}{\pgfqpoint{4.894967in}{0.970011in}}{\pgfqpoint{4.899085in}{0.965893in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.961774in}}{\pgfqpoint{4.908790in}{0.959461in}}{\pgfqpoint{4.914614in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.959461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.684362in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.684362in}}{\pgfqpoint{5.617456in}{0.686676in}}{\pgfqpoint{5.621575in}{0.690794in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.694912in}}{\pgfqpoint{5.628007in}{0.700498in}}{\pgfqpoint{5.628007in}{0.706322in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.712146in}}{\pgfqpoint{5.625693in}{0.717732in}}{\pgfqpoint{5.621575in}{0.721850in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.725968in}}{\pgfqpoint{5.611870in}{0.728282in}}{\pgfqpoint{5.606046in}{0.728282in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.728282in}}{\pgfqpoint{5.594636in}{0.725968in}}{\pgfqpoint{5.590518in}{0.721850in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.717732in}}{\pgfqpoint{5.584086in}{0.712146in}}{\pgfqpoint{5.584086in}{0.706322in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.700498in}}{\pgfqpoint{5.586400in}{0.694912in}}{\pgfqpoint{5.590518in}{0.690794in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.686676in}}{\pgfqpoint{5.600222in}{0.684362in}}{\pgfqpoint{5.606046in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.684362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.001933in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.001933in}}{\pgfqpoint{5.749859in}{1.004247in}}{\pgfqpoint{5.753977in}{1.008365in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.012483in}}{\pgfqpoint{5.760409in}{1.018069in}}{\pgfqpoint{5.760409in}{1.023893in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.029717in}}{\pgfqpoint{5.758095in}{1.035303in}}{\pgfqpoint{5.753977in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.043539in}}{\pgfqpoint{5.744272in}{1.045853in}}{\pgfqpoint{5.738448in}{1.045853in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.045853in}}{\pgfqpoint{5.727038in}{1.043539in}}{\pgfqpoint{5.722920in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.035303in}}{\pgfqpoint{5.716488in}{1.029717in}}{\pgfqpoint{5.716488in}{1.023893in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.018069in}}{\pgfqpoint{5.718802in}{1.012483in}}{\pgfqpoint{5.722920in}{1.008365in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.004247in}}{\pgfqpoint{5.732624in}{1.001933in}}{\pgfqpoint{5.738448in}{1.001933in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.001933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.680579in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.680579in}}{\pgfqpoint{5.352652in}{0.682893in}}{\pgfqpoint{5.356771in}{0.687011in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.691129in}}{\pgfqpoint{5.363203in}{0.696715in}}{\pgfqpoint{5.363203in}{0.702539in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.708363in}}{\pgfqpoint{5.360889in}{0.713949in}}{\pgfqpoint{5.356771in}{0.718067in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.722185in}}{\pgfqpoint{5.347066in}{0.724499in}}{\pgfqpoint{5.341242in}{0.724499in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.724499in}}{\pgfqpoint{5.329832in}{0.722185in}}{\pgfqpoint{5.325714in}{0.718067in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.713949in}}{\pgfqpoint{5.319282in}{0.708363in}}{\pgfqpoint{5.319282in}{0.702539in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.696715in}}{\pgfqpoint{5.321596in}{0.691129in}}{\pgfqpoint{5.325714in}{0.687011in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.682893in}}{\pgfqpoint{5.335418in}{0.680579in}}{\pgfqpoint{5.341242in}{0.680579in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.680579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.812937in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.812937in}}{\pgfqpoint{5.117271in}{0.815251in}}{\pgfqpoint{5.121389in}{0.819369in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.823487in}}{\pgfqpoint{5.127821in}{0.829074in}}{\pgfqpoint{5.127821in}{0.834898in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.840721in}}{\pgfqpoint{5.125507in}{0.846308in}}{\pgfqpoint{5.121389in}{0.850426in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.854544in}}{\pgfqpoint{5.111685in}{0.856858in}}{\pgfqpoint{5.105861in}{0.856858in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.856858in}}{\pgfqpoint{5.094451in}{0.854544in}}{\pgfqpoint{5.090333in}{0.850426in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.846308in}}{\pgfqpoint{5.083901in}{0.840721in}}{\pgfqpoint{5.083901in}{0.834898in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.829074in}}{\pgfqpoint{5.086215in}{0.823487in}}{\pgfqpoint{5.090333in}{0.819369in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.815251in}}{\pgfqpoint{5.100037in}{0.812937in}}{\pgfqpoint{5.105861in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.812937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.447406in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.447406in}}{\pgfqpoint{5.867549in}{0.449720in}}{\pgfqpoint{5.871667in}{0.453838in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.457957in}}{\pgfqpoint{5.878099in}{0.463543in}}{\pgfqpoint{5.878099in}{0.469367in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.475191in}}{\pgfqpoint{5.875785in}{0.480777in}}{\pgfqpoint{5.871667in}{0.484895in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.489013in}}{\pgfqpoint{5.861963in}{0.491327in}}{\pgfqpoint{5.856139in}{0.491327in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.491327in}}{\pgfqpoint{5.844729in}{0.489013in}}{\pgfqpoint{5.840611in}{0.484895in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.480777in}}{\pgfqpoint{5.834179in}{0.475191in}}{\pgfqpoint{5.834179in}{0.469367in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.463543in}}{\pgfqpoint{5.836493in}{0.457957in}}{\pgfqpoint{5.840611in}{0.453838in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.449720in}}{\pgfqpoint{5.850315in}{0.447406in}}{\pgfqpoint{5.856139in}{0.447406in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.447406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{1.031514in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{1.031514in}}{\pgfqpoint{5.808704in}{1.033828in}}{\pgfqpoint{5.812822in}{1.037946in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.042064in}}{\pgfqpoint{5.819254in}{1.047650in}}{\pgfqpoint{5.819254in}{1.053474in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.059298in}}{\pgfqpoint{5.816940in}{1.064884in}}{\pgfqpoint{5.812822in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.073120in}}{\pgfqpoint{5.803118in}{1.075434in}}{\pgfqpoint{5.797294in}{1.075434in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.075434in}}{\pgfqpoint{5.785884in}{1.073120in}}{\pgfqpoint{5.781765in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.064884in}}{\pgfqpoint{5.775333in}{1.059298in}}{\pgfqpoint{5.775333in}{1.053474in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.047650in}}{\pgfqpoint{5.777647in}{1.042064in}}{\pgfqpoint{5.781765in}{1.037946in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{1.033828in}}{\pgfqpoint{5.791470in}{1.031514in}}{\pgfqpoint{5.797294in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{1.031514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.956864in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.956864in}}{\pgfqpoint{5.323230in}{0.959178in}}{\pgfqpoint{5.327348in}{0.963296in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.967414in}}{\pgfqpoint{5.333780in}{0.973000in}}{\pgfqpoint{5.333780in}{0.978824in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.984648in}}{\pgfqpoint{5.331466in}{0.990234in}}{\pgfqpoint{5.327348in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.998470in}}{\pgfqpoint{5.317644in}{1.000784in}}{\pgfqpoint{5.311820in}{1.000784in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.000784in}}{\pgfqpoint{5.300410in}{0.998470in}}{\pgfqpoint{5.296291in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.990234in}}{\pgfqpoint{5.289859in}{0.984648in}}{\pgfqpoint{5.289859in}{0.978824in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.973000in}}{\pgfqpoint{5.292173in}{0.967414in}}{\pgfqpoint{5.296291in}{0.963296in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.959178in}}{\pgfqpoint{5.305996in}{0.956864in}}{\pgfqpoint{5.311820in}{0.956864in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.956864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.718485in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.718485in}}{\pgfqpoint{6.058797in}{0.720799in}}{\pgfqpoint{6.062915in}{0.724917in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.729035in}}{\pgfqpoint{6.069347in}{0.734621in}}{\pgfqpoint{6.069347in}{0.740445in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.746269in}}{\pgfqpoint{6.067033in}{0.751855in}}{\pgfqpoint{6.062915in}{0.755973in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.760092in}}{\pgfqpoint{6.053210in}{0.762405in}}{\pgfqpoint{6.047386in}{0.762405in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.762405in}}{\pgfqpoint{6.035976in}{0.760092in}}{\pgfqpoint{6.031858in}{0.755973in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.751855in}}{\pgfqpoint{6.025426in}{0.746269in}}{\pgfqpoint{6.025426in}{0.740445in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.734621in}}{\pgfqpoint{6.027740in}{0.729035in}}{\pgfqpoint{6.031858in}{0.724917in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.720799in}}{\pgfqpoint{6.041562in}{0.718485in}}{\pgfqpoint{6.047386in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.718485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.775870in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.775870in}}{\pgfqpoint{4.911312in}{0.778184in}}{\pgfqpoint{4.915431in}{0.782302in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.786420in}}{\pgfqpoint{4.921863in}{0.792006in}}{\pgfqpoint{4.921863in}{0.797830in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.803654in}}{\pgfqpoint{4.919549in}{0.809240in}}{\pgfqpoint{4.915431in}{0.813358in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.817477in}}{\pgfqpoint{4.905726in}{0.819790in}}{\pgfqpoint{4.899902in}{0.819790in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.819790in}}{\pgfqpoint{4.888492in}{0.817477in}}{\pgfqpoint{4.884374in}{0.813358in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.809240in}}{\pgfqpoint{4.877942in}{0.803654in}}{\pgfqpoint{4.877942in}{0.797830in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.792006in}}{\pgfqpoint{4.880256in}{0.786420in}}{\pgfqpoint{4.884374in}{0.782302in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.778184in}}{\pgfqpoint{4.894078in}{0.775870in}}{\pgfqpoint{4.899902in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.775870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.885540in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.885540in}}{\pgfqpoint{5.691013in}{0.887854in}}{\pgfqpoint{5.695131in}{0.891972in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.896090in}}{\pgfqpoint{5.701563in}{0.901676in}}{\pgfqpoint{5.701563in}{0.907500in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.913324in}}{\pgfqpoint{5.699249in}{0.918910in}}{\pgfqpoint{5.695131in}{0.923029in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.927147in}}{\pgfqpoint{5.685427in}{0.929461in}}{\pgfqpoint{5.679603in}{0.929461in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.929461in}}{\pgfqpoint{5.668193in}{0.927147in}}{\pgfqpoint{5.664075in}{0.923029in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.918910in}}{\pgfqpoint{5.657643in}{0.913324in}}{\pgfqpoint{5.657643in}{0.907500in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.901676in}}{\pgfqpoint{5.659957in}{0.896090in}}{\pgfqpoint{5.664075in}{0.891972in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.887854in}}{\pgfqpoint{5.673779in}{0.885540in}}{\pgfqpoint{5.679603in}{0.885540in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.885540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.948949in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.948949in}}{\pgfqpoint{5.793993in}{0.951263in}}{\pgfqpoint{5.798111in}{0.955381in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.959499in}}{\pgfqpoint{5.804543in}{0.965085in}}{\pgfqpoint{5.804543in}{0.970909in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.976733in}}{\pgfqpoint{5.802229in}{0.982320in}}{\pgfqpoint{5.798111in}{0.986438in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.990556in}}{\pgfqpoint{5.788406in}{0.992870in}}{\pgfqpoint{5.782582in}{0.992870in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.992870in}}{\pgfqpoint{5.771172in}{0.990556in}}{\pgfqpoint{5.767054in}{0.986438in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.982320in}}{\pgfqpoint{5.760622in}{0.976733in}}{\pgfqpoint{5.760622in}{0.970909in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.965085in}}{\pgfqpoint{5.762936in}{0.959499in}}{\pgfqpoint{5.767054in}{0.955381in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.951263in}}{\pgfqpoint{5.776758in}{0.948949in}}{\pgfqpoint{5.782582in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.948949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.838866in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.838866in}}{\pgfqpoint{5.337941in}{0.841180in}}{\pgfqpoint{5.342059in}{0.845298in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.849416in}}{\pgfqpoint{5.348491in}{0.855002in}}{\pgfqpoint{5.348491in}{0.860826in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.866650in}}{\pgfqpoint{5.346177in}{0.872236in}}{\pgfqpoint{5.342059in}{0.876355in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.880473in}}{\pgfqpoint{5.332355in}{0.882787in}}{\pgfqpoint{5.326531in}{0.882787in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.882787in}}{\pgfqpoint{5.315121in}{0.880473in}}{\pgfqpoint{5.311003in}{0.876355in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.872236in}}{\pgfqpoint{5.304571in}{0.866650in}}{\pgfqpoint{5.304571in}{0.860826in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.855002in}}{\pgfqpoint{5.306885in}{0.849416in}}{\pgfqpoint{5.311003in}{0.845298in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.841180in}}{\pgfqpoint{5.320707in}{0.838866in}}{\pgfqpoint{5.326531in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.838866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.791097in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.791097in}}{\pgfqpoint{5.382075in}{0.793411in}}{\pgfqpoint{5.386193in}{0.797529in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.801647in}}{\pgfqpoint{5.392625in}{0.807233in}}{\pgfqpoint{5.392625in}{0.813057in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.818881in}}{\pgfqpoint{5.390311in}{0.824467in}}{\pgfqpoint{5.386193in}{0.828585in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.832703in}}{\pgfqpoint{5.376489in}{0.835017in}}{\pgfqpoint{5.370665in}{0.835017in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.835017in}}{\pgfqpoint{5.359255in}{0.832703in}}{\pgfqpoint{5.355137in}{0.828585in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.824467in}}{\pgfqpoint{5.348705in}{0.818881in}}{\pgfqpoint{5.348705in}{0.813057in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.807233in}}{\pgfqpoint{5.351019in}{0.801647in}}{\pgfqpoint{5.355137in}{0.797529in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.793411in}}{\pgfqpoint{5.364841in}{0.791097in}}{\pgfqpoint{5.370665in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.791097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.950017in}}{\pgfqpoint{5.646879in}{0.952331in}}{\pgfqpoint{5.650997in}{0.956449in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.960567in}}{\pgfqpoint{5.657429in}{0.966153in}}{\pgfqpoint{5.657429in}{0.971977in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.977801in}}{\pgfqpoint{5.655115in}{0.983387in}}{\pgfqpoint{5.650997in}{0.987505in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.991624in}}{\pgfqpoint{5.641293in}{0.993937in}}{\pgfqpoint{5.635469in}{0.993937in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.993937in}}{\pgfqpoint{5.624059in}{0.991624in}}{\pgfqpoint{5.619941in}{0.987505in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.983387in}}{\pgfqpoint{5.613509in}{0.977801in}}{\pgfqpoint{5.613509in}{0.971977in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.966153in}}{\pgfqpoint{5.615823in}{0.960567in}}{\pgfqpoint{5.619941in}{0.956449in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.952331in}}{\pgfqpoint{5.629645in}{0.950017in}}{\pgfqpoint{5.635469in}{0.950017in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.950017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.716229in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.716229in}}{\pgfqpoint{5.926395in}{0.718542in}}{\pgfqpoint{5.930513in}{0.722661in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.726779in}}{\pgfqpoint{5.936945in}{0.732365in}}{\pgfqpoint{5.936945in}{0.738189in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.744013in}}{\pgfqpoint{5.934631in}{0.749599in}}{\pgfqpoint{5.930513in}{0.753717in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.757835in}}{\pgfqpoint{5.920808in}{0.760149in}}{\pgfqpoint{5.914984in}{0.760149in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.760149in}}{\pgfqpoint{5.903574in}{0.757835in}}{\pgfqpoint{5.899456in}{0.753717in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.749599in}}{\pgfqpoint{5.893024in}{0.744013in}}{\pgfqpoint{5.893024in}{0.738189in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.732365in}}{\pgfqpoint{5.895338in}{0.726779in}}{\pgfqpoint{5.899456in}{0.722661in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.718542in}}{\pgfqpoint{5.909160in}{0.716229in}}{\pgfqpoint{5.914984in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.716229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.925724in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.925724in}}{\pgfqpoint{5.632168in}{0.928038in}}{\pgfqpoint{5.636286in}{0.932156in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.936274in}}{\pgfqpoint{5.642718in}{0.941860in}}{\pgfqpoint{5.642718in}{0.947684in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.953508in}}{\pgfqpoint{5.640404in}{0.959094in}}{\pgfqpoint{5.636286in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.967331in}}{\pgfqpoint{5.626582in}{0.969644in}}{\pgfqpoint{5.620758in}{0.969644in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.969644in}}{\pgfqpoint{5.609348in}{0.967331in}}{\pgfqpoint{5.605229in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.959094in}}{\pgfqpoint{5.598797in}{0.953508in}}{\pgfqpoint{5.598797in}{0.947684in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.941860in}}{\pgfqpoint{5.601111in}{0.936274in}}{\pgfqpoint{5.605229in}{0.932156in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.928038in}}{\pgfqpoint{5.614934in}{0.925724in}}{\pgfqpoint{5.620758in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.925724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{1.055661in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{1.055661in}}{\pgfqpoint{5.161405in}{1.057975in}}{\pgfqpoint{5.165523in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.066211in}}{\pgfqpoint{5.171955in}{1.071797in}}{\pgfqpoint{5.171955in}{1.077621in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.083445in}}{\pgfqpoint{5.169641in}{1.089031in}}{\pgfqpoint{5.165523in}{1.093149in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.097268in}}{\pgfqpoint{5.155819in}{1.099581in}}{\pgfqpoint{5.149995in}{1.099581in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.099581in}}{\pgfqpoint{5.138585in}{1.097268in}}{\pgfqpoint{5.134467in}{1.093149in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.089031in}}{\pgfqpoint{5.128035in}{1.083445in}}{\pgfqpoint{5.128035in}{1.077621in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.071797in}}{\pgfqpoint{5.130349in}{1.066211in}}{\pgfqpoint{5.134467in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{1.057975in}}{\pgfqpoint{5.144171in}{1.055661in}}{\pgfqpoint{5.149995in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{1.055661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.664285in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.664285in}}{\pgfqpoint{5.793993in}{0.666599in}}{\pgfqpoint{5.798111in}{0.670717in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.674835in}}{\pgfqpoint{5.804543in}{0.680421in}}{\pgfqpoint{5.804543in}{0.686245in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.692069in}}{\pgfqpoint{5.802229in}{0.697655in}}{\pgfqpoint{5.798111in}{0.701773in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.705891in}}{\pgfqpoint{5.788406in}{0.708205in}}{\pgfqpoint{5.782582in}{0.708205in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.708205in}}{\pgfqpoint{5.771172in}{0.705891in}}{\pgfqpoint{5.767054in}{0.701773in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.697655in}}{\pgfqpoint{5.760622in}{0.692069in}}{\pgfqpoint{5.760622in}{0.686245in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.680421in}}{\pgfqpoint{5.762936in}{0.674835in}}{\pgfqpoint{5.767054in}{0.670717in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.666599in}}{\pgfqpoint{5.776758in}{0.664285in}}{\pgfqpoint{5.782582in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.664285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.805037in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.805037in}}{\pgfqpoint{5.411498in}{0.807351in}}{\pgfqpoint{5.415616in}{0.811469in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.815588in}}{\pgfqpoint{5.422048in}{0.821174in}}{\pgfqpoint{5.422048in}{0.826998in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.832822in}}{\pgfqpoint{5.419734in}{0.838408in}}{\pgfqpoint{5.415616in}{0.842526in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.846644in}}{\pgfqpoint{5.405912in}{0.848958in}}{\pgfqpoint{5.400088in}{0.848958in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.848958in}}{\pgfqpoint{5.388678in}{0.846644in}}{\pgfqpoint{5.384559in}{0.842526in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.838408in}}{\pgfqpoint{5.378127in}{0.832822in}}{\pgfqpoint{5.378127in}{0.826998in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.821174in}}{\pgfqpoint{5.380441in}{0.815588in}}{\pgfqpoint{5.384559in}{0.811469in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.807351in}}{\pgfqpoint{5.394264in}{0.805037in}}{\pgfqpoint{5.400088in}{0.805037in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.805037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.932205in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.932205in}}{\pgfqpoint{5.382075in}{0.934519in}}{\pgfqpoint{5.386193in}{0.938637in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.942755in}}{\pgfqpoint{5.392625in}{0.948341in}}{\pgfqpoint{5.392625in}{0.954165in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.959989in}}{\pgfqpoint{5.390311in}{0.965575in}}{\pgfqpoint{5.386193in}{0.969693in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.973812in}}{\pgfqpoint{5.376489in}{0.976125in}}{\pgfqpoint{5.370665in}{0.976125in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.976125in}}{\pgfqpoint{5.359255in}{0.973812in}}{\pgfqpoint{5.355137in}{0.969693in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.965575in}}{\pgfqpoint{5.348705in}{0.959989in}}{\pgfqpoint{5.348705in}{0.954165in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.948341in}}{\pgfqpoint{5.351019in}{0.942755in}}{\pgfqpoint{5.355137in}{0.938637in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.934519in}}{\pgfqpoint{5.364841in}{0.932205in}}{\pgfqpoint{5.370665in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.932205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.939832in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.939832in}}{\pgfqpoint{5.058426in}{0.942146in}}{\pgfqpoint{5.062544in}{0.946264in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.950382in}}{\pgfqpoint{5.068976in}{0.955968in}}{\pgfqpoint{5.068976in}{0.961792in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.967616in}}{\pgfqpoint{5.066662in}{0.973202in}}{\pgfqpoint{5.062544in}{0.977320in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.981438in}}{\pgfqpoint{5.052840in}{0.983752in}}{\pgfqpoint{5.047016in}{0.983752in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.983752in}}{\pgfqpoint{5.035606in}{0.981438in}}{\pgfqpoint{5.031487in}{0.977320in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.973202in}}{\pgfqpoint{5.025055in}{0.967616in}}{\pgfqpoint{5.025055in}{0.961792in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.955968in}}{\pgfqpoint{5.027369in}{0.950382in}}{\pgfqpoint{5.031487in}{0.946264in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.942146in}}{\pgfqpoint{5.041192in}{0.939832in}}{\pgfqpoint{5.047016in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.939832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.990092in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.990092in}}{\pgfqpoint{5.323230in}{0.992406in}}{\pgfqpoint{5.327348in}{0.996524in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.000642in}}{\pgfqpoint{5.333780in}{1.006229in}}{\pgfqpoint{5.333780in}{1.012053in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.017876in}}{\pgfqpoint{5.331466in}{1.023463in}}{\pgfqpoint{5.327348in}{1.027581in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.031699in}}{\pgfqpoint{5.317644in}{1.034013in}}{\pgfqpoint{5.311820in}{1.034013in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.034013in}}{\pgfqpoint{5.300410in}{1.031699in}}{\pgfqpoint{5.296291in}{1.027581in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.023463in}}{\pgfqpoint{5.289859in}{1.017876in}}{\pgfqpoint{5.289859in}{1.012053in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.006229in}}{\pgfqpoint{5.292173in}{1.000642in}}{\pgfqpoint{5.296291in}{0.996524in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.992406in}}{\pgfqpoint{5.305996in}{0.990092in}}{\pgfqpoint{5.311820in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.990092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.690593in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.690593in}}{\pgfqpoint{5.279096in}{0.692907in}}{\pgfqpoint{5.283214in}{0.697025in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.701144in}}{\pgfqpoint{5.289646in}{0.706730in}}{\pgfqpoint{5.289646in}{0.712554in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.718378in}}{\pgfqpoint{5.287332in}{0.723964in}}{\pgfqpoint{5.283214in}{0.728082in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.732200in}}{\pgfqpoint{5.273510in}{0.734514in}}{\pgfqpoint{5.267686in}{0.734514in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.734514in}}{\pgfqpoint{5.256276in}{0.732200in}}{\pgfqpoint{5.252157in}{0.728082in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.723964in}}{\pgfqpoint{5.245725in}{0.718378in}}{\pgfqpoint{5.245725in}{0.712554in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.706730in}}{\pgfqpoint{5.248039in}{0.701144in}}{\pgfqpoint{5.252157in}{0.697025in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.692907in}}{\pgfqpoint{5.261862in}{0.690593in}}{\pgfqpoint{5.267686in}{0.690593in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.690593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.773535in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.773535in}}{\pgfqpoint{4.926024in}{0.775849in}}{\pgfqpoint{4.930142in}{0.779967in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.784085in}}{\pgfqpoint{4.936574in}{0.789671in}}{\pgfqpoint{4.936574in}{0.795495in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.801319in}}{\pgfqpoint{4.934260in}{0.806905in}}{\pgfqpoint{4.930142in}{0.811024in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.815142in}}{\pgfqpoint{4.920438in}{0.817456in}}{\pgfqpoint{4.914614in}{0.817456in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.817456in}}{\pgfqpoint{4.903204in}{0.815142in}}{\pgfqpoint{4.899085in}{0.811024in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.806905in}}{\pgfqpoint{4.892653in}{0.801319in}}{\pgfqpoint{4.892653in}{0.795495in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.789671in}}{\pgfqpoint{4.894967in}{0.784085in}}{\pgfqpoint{4.899085in}{0.779967in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.775849in}}{\pgfqpoint{4.908790in}{0.773535in}}{\pgfqpoint{4.914614in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.773535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.051443in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.051443in}}{\pgfqpoint{5.146694in}{1.053757in}}{\pgfqpoint{5.150812in}{1.057875in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.061993in}}{\pgfqpoint{5.157244in}{1.067579in}}{\pgfqpoint{5.157244in}{1.073403in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.079227in}}{\pgfqpoint{5.154930in}{1.084813in}}{\pgfqpoint{5.150812in}{1.088931in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.093049in}}{\pgfqpoint{5.141108in}{1.095363in}}{\pgfqpoint{5.135284in}{1.095363in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.095363in}}{\pgfqpoint{5.123874in}{1.093049in}}{\pgfqpoint{5.119755in}{1.088931in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.084813in}}{\pgfqpoint{5.113323in}{1.079227in}}{\pgfqpoint{5.113323in}{1.073403in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.067579in}}{\pgfqpoint{5.115637in}{1.061993in}}{\pgfqpoint{5.119755in}{1.057875in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.053757in}}{\pgfqpoint{5.129460in}{1.051443in}}{\pgfqpoint{5.135284in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.051443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.812526in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.812526in}}{\pgfqpoint{5.426209in}{0.814840in}}{\pgfqpoint{5.430327in}{0.818958in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.823076in}}{\pgfqpoint{5.436759in}{0.828663in}}{\pgfqpoint{5.436759in}{0.834487in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.840310in}}{\pgfqpoint{5.434445in}{0.845897in}}{\pgfqpoint{5.430327in}{0.850015in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.854133in}}{\pgfqpoint{5.420623in}{0.856447in}}{\pgfqpoint{5.414799in}{0.856447in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.856447in}}{\pgfqpoint{5.403389in}{0.854133in}}{\pgfqpoint{5.399271in}{0.850015in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.845897in}}{\pgfqpoint{5.392839in}{0.840310in}}{\pgfqpoint{5.392839in}{0.834487in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.828663in}}{\pgfqpoint{5.395153in}{0.823076in}}{\pgfqpoint{5.399271in}{0.818958in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.814840in}}{\pgfqpoint{5.408975in}{0.812526in}}{\pgfqpoint{5.414799in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.812526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.727575in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.727575in}}{\pgfqpoint{4.984869in}{0.729889in}}{\pgfqpoint{4.988987in}{0.734007in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.738125in}}{\pgfqpoint{4.995419in}{0.743711in}}{\pgfqpoint{4.995419in}{0.749535in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.755359in}}{\pgfqpoint{4.993105in}{0.760945in}}{\pgfqpoint{4.988987in}{0.765064in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.769182in}}{\pgfqpoint{4.979283in}{0.771496in}}{\pgfqpoint{4.973459in}{0.771496in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.771496in}}{\pgfqpoint{4.962049in}{0.769182in}}{\pgfqpoint{4.957931in}{0.765064in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.760945in}}{\pgfqpoint{4.951499in}{0.755359in}}{\pgfqpoint{4.951499in}{0.749535in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.743711in}}{\pgfqpoint{4.953813in}{0.738125in}}{\pgfqpoint{4.957931in}{0.734007in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.729889in}}{\pgfqpoint{4.967635in}{0.727575in}}{\pgfqpoint{4.973459in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.727575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.859795in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.859795in}}{\pgfqpoint{5.720436in}{0.862109in}}{\pgfqpoint{5.724554in}{0.866227in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.870345in}}{\pgfqpoint{5.730986in}{0.875931in}}{\pgfqpoint{5.730986in}{0.881755in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.887579in}}{\pgfqpoint{5.728672in}{0.893165in}}{\pgfqpoint{5.724554in}{0.897283in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.901401in}}{\pgfqpoint{5.714850in}{0.903715in}}{\pgfqpoint{5.709026in}{0.903715in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.903715in}}{\pgfqpoint{5.697616in}{0.901401in}}{\pgfqpoint{5.693497in}{0.897283in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.893165in}}{\pgfqpoint{5.687065in}{0.887579in}}{\pgfqpoint{5.687065in}{0.881755in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.875931in}}{\pgfqpoint{5.689379in}{0.870345in}}{\pgfqpoint{5.693497in}{0.866227in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.862109in}}{\pgfqpoint{5.703202in}{0.859795in}}{\pgfqpoint{5.709026in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.859795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.973947in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.973947in}}{\pgfqpoint{5.029003in}{0.976261in}}{\pgfqpoint{5.033121in}{0.980379in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.984497in}}{\pgfqpoint{5.039553in}{0.990083in}}{\pgfqpoint{5.039553in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.001731in}}{\pgfqpoint{5.037239in}{1.007317in}}{\pgfqpoint{5.033121in}{1.011435in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.015553in}}{\pgfqpoint{5.023417in}{1.017867in}}{\pgfqpoint{5.017593in}{1.017867in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.017867in}}{\pgfqpoint{5.006183in}{1.015553in}}{\pgfqpoint{5.002065in}{1.011435in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.007317in}}{\pgfqpoint{4.995633in}{1.001731in}}{\pgfqpoint{4.995633in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.990083in}}{\pgfqpoint{4.997947in}{0.984497in}}{\pgfqpoint{5.002065in}{0.980379in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.976261in}}{\pgfqpoint{5.011769in}{0.973947in}}{\pgfqpoint{5.017593in}{0.973947in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.973947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.898535in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.898535in}}{\pgfqpoint{5.190828in}{0.900849in}}{\pgfqpoint{5.194946in}{0.904967in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.909085in}}{\pgfqpoint{5.201378in}{0.914672in}}{\pgfqpoint{5.201378in}{0.920495in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.926319in}}{\pgfqpoint{5.199064in}{0.931906in}}{\pgfqpoint{5.194946in}{0.936024in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.940142in}}{\pgfqpoint{5.185242in}{0.942456in}}{\pgfqpoint{5.179418in}{0.942456in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.942456in}}{\pgfqpoint{5.168008in}{0.940142in}}{\pgfqpoint{5.163889in}{0.936024in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.931906in}}{\pgfqpoint{5.157457in}{0.926319in}}{\pgfqpoint{5.157457in}{0.920495in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.914672in}}{\pgfqpoint{5.159771in}{0.909085in}}{\pgfqpoint{5.163889in}{0.904967in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.900849in}}{\pgfqpoint{5.173594in}{0.898535in}}{\pgfqpoint{5.179418in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.898535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{1.104337in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{1.104337in}}{\pgfqpoint{5.896972in}{1.106651in}}{\pgfqpoint{5.901090in}{1.110769in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.114887in}}{\pgfqpoint{5.907522in}{1.120474in}}{\pgfqpoint{5.907522in}{1.126298in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.132122in}}{\pgfqpoint{5.905208in}{1.137708in}}{\pgfqpoint{5.901090in}{1.141826in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.145944in}}{\pgfqpoint{5.891386in}{1.148258in}}{\pgfqpoint{5.885562in}{1.148258in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.148258in}}{\pgfqpoint{5.874152in}{1.145944in}}{\pgfqpoint{5.870033in}{1.141826in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.137708in}}{\pgfqpoint{5.863601in}{1.132122in}}{\pgfqpoint{5.863601in}{1.126298in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.120474in}}{\pgfqpoint{5.865915in}{1.114887in}}{\pgfqpoint{5.870033in}{1.110769in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{1.106651in}}{\pgfqpoint{5.879738in}{1.104337in}}{\pgfqpoint{5.885562in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{1.104337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.400695in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.400695in}}{\pgfqpoint{5.367364in}{0.403009in}}{\pgfqpoint{5.371482in}{0.407127in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.411245in}}{\pgfqpoint{5.377914in}{0.416831in}}{\pgfqpoint{5.377914in}{0.422655in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.428479in}}{\pgfqpoint{5.375600in}{0.434065in}}{\pgfqpoint{5.371482in}{0.438183in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.442302in}}{\pgfqpoint{5.361778in}{0.444615in}}{\pgfqpoint{5.355954in}{0.444615in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.444615in}}{\pgfqpoint{5.344544in}{0.442302in}}{\pgfqpoint{5.340425in}{0.438183in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.434065in}}{\pgfqpoint{5.333993in}{0.428479in}}{\pgfqpoint{5.333993in}{0.422655in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.416831in}}{\pgfqpoint{5.336307in}{0.411245in}}{\pgfqpoint{5.340425in}{0.407127in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.403009in}}{\pgfqpoint{5.350130in}{0.400695in}}{\pgfqpoint{5.355954in}{0.400695in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.400695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.498341in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.498341in}}{\pgfqpoint{5.764570in}{0.500655in}}{\pgfqpoint{5.768688in}{0.504773in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.508891in}}{\pgfqpoint{5.775120in}{0.514477in}}{\pgfqpoint{5.775120in}{0.520301in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.526125in}}{\pgfqpoint{5.772806in}{0.531712in}}{\pgfqpoint{5.768688in}{0.535830in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.539948in}}{\pgfqpoint{5.758984in}{0.542262in}}{\pgfqpoint{5.753160in}{0.542262in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.542262in}}{\pgfqpoint{5.741750in}{0.539948in}}{\pgfqpoint{5.737631in}{0.535830in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.531712in}}{\pgfqpoint{5.731199in}{0.526125in}}{\pgfqpoint{5.731199in}{0.520301in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.514477in}}{\pgfqpoint{5.733513in}{0.508891in}}{\pgfqpoint{5.737631in}{0.504773in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.500655in}}{\pgfqpoint{5.747336in}{0.498341in}}{\pgfqpoint{5.753160in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.498341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.809296in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.809296in}}{\pgfqpoint{5.999951in}{0.811610in}}{\pgfqpoint{6.004069in}{0.815728in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.819847in}}{\pgfqpoint{6.010501in}{0.825433in}}{\pgfqpoint{6.010501in}{0.831257in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.837081in}}{\pgfqpoint{6.008187in}{0.842667in}}{\pgfqpoint{6.004069in}{0.846785in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.850903in}}{\pgfqpoint{5.994365in}{0.853217in}}{\pgfqpoint{5.988541in}{0.853217in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.853217in}}{\pgfqpoint{5.977131in}{0.850903in}}{\pgfqpoint{5.973013in}{0.846785in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.842667in}}{\pgfqpoint{5.966581in}{0.837081in}}{\pgfqpoint{5.966581in}{0.831257in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.825433in}}{\pgfqpoint{5.968895in}{0.819847in}}{\pgfqpoint{5.973013in}{0.815728in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.811610in}}{\pgfqpoint{5.982717in}{0.809296in}}{\pgfqpoint{5.988541in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.809296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.674777in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.674777in}}{\pgfqpoint{5.896972in}{0.677091in}}{\pgfqpoint{5.901090in}{0.681209in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.685327in}}{\pgfqpoint{5.907522in}{0.690913in}}{\pgfqpoint{5.907522in}{0.696737in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.702561in}}{\pgfqpoint{5.905208in}{0.708147in}}{\pgfqpoint{5.901090in}{0.712266in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.716384in}}{\pgfqpoint{5.891386in}{0.718698in}}{\pgfqpoint{5.885562in}{0.718698in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.718698in}}{\pgfqpoint{5.874152in}{0.716384in}}{\pgfqpoint{5.870033in}{0.712266in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.708147in}}{\pgfqpoint{5.863601in}{0.702561in}}{\pgfqpoint{5.863601in}{0.696737in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.690913in}}{\pgfqpoint{5.865915in}{0.685327in}}{\pgfqpoint{5.870033in}{0.681209in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.677091in}}{\pgfqpoint{5.879738in}{0.674777in}}{\pgfqpoint{5.885562in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.674777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.980017in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.980017in}}{\pgfqpoint{5.279096in}{0.982331in}}{\pgfqpoint{5.283214in}{0.986449in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.990567in}}{\pgfqpoint{5.289646in}{0.996153in}}{\pgfqpoint{5.289646in}{1.001977in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.007801in}}{\pgfqpoint{5.287332in}{1.013387in}}{\pgfqpoint{5.283214in}{1.017505in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.021624in}}{\pgfqpoint{5.273510in}{1.023937in}}{\pgfqpoint{5.267686in}{1.023937in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.023937in}}{\pgfqpoint{5.256276in}{1.021624in}}{\pgfqpoint{5.252157in}{1.017505in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.013387in}}{\pgfqpoint{5.245725in}{1.007801in}}{\pgfqpoint{5.245725in}{1.001977in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.996153in}}{\pgfqpoint{5.248039in}{0.990567in}}{\pgfqpoint{5.252157in}{0.986449in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.982331in}}{\pgfqpoint{5.261862in}{0.980017in}}{\pgfqpoint{5.267686in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.980017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.311903in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.311903in}}{\pgfqpoint{5.234962in}{0.314217in}}{\pgfqpoint{5.239080in}{0.318335in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.322453in}}{\pgfqpoint{5.245512in}{0.328039in}}{\pgfqpoint{5.245512in}{0.333863in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.339687in}}{\pgfqpoint{5.243198in}{0.345273in}}{\pgfqpoint{5.239080in}{0.349391in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.353509in}}{\pgfqpoint{5.229376in}{0.355823in}}{\pgfqpoint{5.223552in}{0.355823in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.355823in}}{\pgfqpoint{5.212142in}{0.353509in}}{\pgfqpoint{5.208023in}{0.349391in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.345273in}}{\pgfqpoint{5.201591in}{0.339687in}}{\pgfqpoint{5.201591in}{0.333863in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.328039in}}{\pgfqpoint{5.203905in}{0.322453in}}{\pgfqpoint{5.208023in}{0.318335in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.314217in}}{\pgfqpoint{5.217728in}{0.311903in}}{\pgfqpoint{5.223552in}{0.311903in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.311903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.894631in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.894631in}}{\pgfqpoint{5.264384in}{0.896945in}}{\pgfqpoint{5.268503in}{0.901063in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.905181in}}{\pgfqpoint{5.274935in}{0.910768in}}{\pgfqpoint{5.274935in}{0.916591in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.922415in}}{\pgfqpoint{5.272621in}{0.928002in}}{\pgfqpoint{5.268503in}{0.932120in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.936238in}}{\pgfqpoint{5.258798in}{0.938552in}}{\pgfqpoint{5.252974in}{0.938552in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.938552in}}{\pgfqpoint{5.241564in}{0.936238in}}{\pgfqpoint{5.237446in}{0.932120in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.928002in}}{\pgfqpoint{5.231014in}{0.922415in}}{\pgfqpoint{5.231014in}{0.916591in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.910768in}}{\pgfqpoint{5.233328in}{0.905181in}}{\pgfqpoint{5.237446in}{0.901063in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.896945in}}{\pgfqpoint{5.247150in}{0.894631in}}{\pgfqpoint{5.252974in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.894631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.252423in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.252423in}}{\pgfqpoint{5.911683in}{0.254737in}}{\pgfqpoint{5.915801in}{0.258855in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.262973in}}{\pgfqpoint{5.922233in}{0.268559in}}{\pgfqpoint{5.922233in}{0.274383in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.280207in}}{\pgfqpoint{5.919919in}{0.285793in}}{\pgfqpoint{5.915801in}{0.289911in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.294030in}}{\pgfqpoint{5.906097in}{0.296343in}}{\pgfqpoint{5.900273in}{0.296343in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.296343in}}{\pgfqpoint{5.888863in}{0.294030in}}{\pgfqpoint{5.884745in}{0.289911in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.285793in}}{\pgfqpoint{5.878313in}{0.280207in}}{\pgfqpoint{5.878313in}{0.274383in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.268559in}}{\pgfqpoint{5.880627in}{0.262973in}}{\pgfqpoint{5.884745in}{0.258855in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.254737in}}{\pgfqpoint{5.894449in}{0.252423in}}{\pgfqpoint{5.900273in}{0.252423in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.252423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.472745in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.472745in}}{\pgfqpoint{5.279096in}{0.475059in}}{\pgfqpoint{5.283214in}{0.479177in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.483295in}}{\pgfqpoint{5.289646in}{0.488881in}}{\pgfqpoint{5.289646in}{0.494705in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.500529in}}{\pgfqpoint{5.287332in}{0.506115in}}{\pgfqpoint{5.283214in}{0.510234in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.514352in}}{\pgfqpoint{5.273510in}{0.516666in}}{\pgfqpoint{5.267686in}{0.516666in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.516666in}}{\pgfqpoint{5.256276in}{0.514352in}}{\pgfqpoint{5.252157in}{0.510234in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.506115in}}{\pgfqpoint{5.245725in}{0.500529in}}{\pgfqpoint{5.245725in}{0.494705in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.488881in}}{\pgfqpoint{5.248039in}{0.483295in}}{\pgfqpoint{5.252157in}{0.479177in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.475059in}}{\pgfqpoint{5.261862in}{0.472745in}}{\pgfqpoint{5.267686in}{0.472745in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.472745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.404513in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.404513in}}{\pgfqpoint{5.234962in}{0.406827in}}{\pgfqpoint{5.239080in}{0.410945in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.415063in}}{\pgfqpoint{5.245512in}{0.420650in}}{\pgfqpoint{5.245512in}{0.426474in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.432297in}}{\pgfqpoint{5.243198in}{0.437884in}}{\pgfqpoint{5.239080in}{0.442002in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.446120in}}{\pgfqpoint{5.229376in}{0.448434in}}{\pgfqpoint{5.223552in}{0.448434in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.448434in}}{\pgfqpoint{5.212142in}{0.446120in}}{\pgfqpoint{5.208023in}{0.442002in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.437884in}}{\pgfqpoint{5.201591in}{0.432297in}}{\pgfqpoint{5.201591in}{0.426474in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.420650in}}{\pgfqpoint{5.203905in}{0.415063in}}{\pgfqpoint{5.208023in}{0.410945in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.406827in}}{\pgfqpoint{5.217728in}{0.404513in}}{\pgfqpoint{5.223552in}{0.404513in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.404513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{1.014831in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{1.014831in}}{\pgfqpoint{5.279096in}{1.017145in}}{\pgfqpoint{5.283214in}{1.021263in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{1.025381in}}{\pgfqpoint{5.289646in}{1.030968in}}{\pgfqpoint{5.289646in}{1.036792in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.042615in}}{\pgfqpoint{5.287332in}{1.048202in}}{\pgfqpoint{5.283214in}{1.052320in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.056438in}}{\pgfqpoint{5.273510in}{1.058752in}}{\pgfqpoint{5.267686in}{1.058752in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.058752in}}{\pgfqpoint{5.256276in}{1.056438in}}{\pgfqpoint{5.252157in}{1.052320in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.048202in}}{\pgfqpoint{5.245725in}{1.042615in}}{\pgfqpoint{5.245725in}{1.036792in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{1.030968in}}{\pgfqpoint{5.248039in}{1.025381in}}{\pgfqpoint{5.252157in}{1.021263in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{1.017145in}}{\pgfqpoint{5.261862in}{1.014831in}}{\pgfqpoint{5.267686in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{1.014831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{1.239786in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{1.239786in}}{\pgfqpoint{6.044085in}{1.242100in}}{\pgfqpoint{6.048203in}{1.246218in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{1.250336in}}{\pgfqpoint{6.054635in}{1.255922in}}{\pgfqpoint{6.054635in}{1.261746in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.267570in}}{\pgfqpoint{6.052321in}{1.273156in}}{\pgfqpoint{6.048203in}{1.277275in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.281393in}}{\pgfqpoint{6.038499in}{1.283707in}}{\pgfqpoint{6.032675in}{1.283707in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.283707in}}{\pgfqpoint{6.021265in}{1.281393in}}{\pgfqpoint{6.017147in}{1.277275in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.273156in}}{\pgfqpoint{6.010715in}{1.267570in}}{\pgfqpoint{6.010715in}{1.261746in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.255922in}}{\pgfqpoint{6.013029in}{1.250336in}}{\pgfqpoint{6.017147in}{1.246218in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{1.242100in}}{\pgfqpoint{6.026851in}{1.239786in}}{\pgfqpoint{6.032675in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{1.239786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.697664in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.697664in}}{\pgfqpoint{5.146694in}{0.699978in}}{\pgfqpoint{5.150812in}{0.704096in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.708214in}}{\pgfqpoint{5.157244in}{0.713800in}}{\pgfqpoint{5.157244in}{0.719624in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.725448in}}{\pgfqpoint{5.154930in}{0.731034in}}{\pgfqpoint{5.150812in}{0.735152in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.739271in}}{\pgfqpoint{5.141108in}{0.741584in}}{\pgfqpoint{5.135284in}{0.741584in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.741584in}}{\pgfqpoint{5.123874in}{0.739271in}}{\pgfqpoint{5.119755in}{0.735152in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.731034in}}{\pgfqpoint{5.113323in}{0.725448in}}{\pgfqpoint{5.113323in}{0.719624in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.713800in}}{\pgfqpoint{5.115637in}{0.708214in}}{\pgfqpoint{5.119755in}{0.704096in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.699978in}}{\pgfqpoint{5.129460in}{0.697664in}}{\pgfqpoint{5.135284in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.697664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.111236in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.111236in}}{\pgfqpoint{5.367364in}{0.113550in}}{\pgfqpoint{5.371482in}{0.117668in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.121786in}}{\pgfqpoint{5.377914in}{0.127372in}}{\pgfqpoint{5.377914in}{0.133196in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.139020in}}{\pgfqpoint{5.375600in}{0.144606in}}{\pgfqpoint{5.371482in}{0.148724in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.152842in}}{\pgfqpoint{5.361778in}{0.155156in}}{\pgfqpoint{5.355954in}{0.155156in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.155156in}}{\pgfqpoint{5.344544in}{0.152842in}}{\pgfqpoint{5.340425in}{0.148724in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.144606in}}{\pgfqpoint{5.333993in}{0.139020in}}{\pgfqpoint{5.333993in}{0.133196in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.127372in}}{\pgfqpoint{5.336307in}{0.121786in}}{\pgfqpoint{5.340425in}{0.117668in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.113550in}}{\pgfqpoint{5.350130in}{0.111236in}}{\pgfqpoint{5.355954in}{0.111236in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.111236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.237264in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.237264in}}{\pgfqpoint{5.543900in}{0.239577in}}{\pgfqpoint{5.548018in}{0.243696in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.247814in}}{\pgfqpoint{5.554450in}{0.253400in}}{\pgfqpoint{5.554450in}{0.259224in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.265048in}}{\pgfqpoint{5.552136in}{0.270634in}}{\pgfqpoint{5.548018in}{0.274752in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.278870in}}{\pgfqpoint{5.538314in}{0.281184in}}{\pgfqpoint{5.532490in}{0.281184in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.281184in}}{\pgfqpoint{5.521080in}{0.278870in}}{\pgfqpoint{5.516961in}{0.274752in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.270634in}}{\pgfqpoint{5.510529in}{0.265048in}}{\pgfqpoint{5.510529in}{0.259224in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.253400in}}{\pgfqpoint{5.512843in}{0.247814in}}{\pgfqpoint{5.516961in}{0.243696in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.239577in}}{\pgfqpoint{5.526666in}{0.237264in}}{\pgfqpoint{5.532490in}{0.237264in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.237264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.709850in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.709850in}}{\pgfqpoint{5.970529in}{0.712164in}}{\pgfqpoint{5.974647in}{0.716282in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.720400in}}{\pgfqpoint{5.981079in}{0.725986in}}{\pgfqpoint{5.981079in}{0.731810in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.737634in}}{\pgfqpoint{5.978765in}{0.743220in}}{\pgfqpoint{5.974647in}{0.747338in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.751457in}}{\pgfqpoint{5.964942in}{0.753770in}}{\pgfqpoint{5.959118in}{0.753770in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.753770in}}{\pgfqpoint{5.947708in}{0.751457in}}{\pgfqpoint{5.943590in}{0.747338in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.743220in}}{\pgfqpoint{5.937158in}{0.737634in}}{\pgfqpoint{5.937158in}{0.731810in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.725986in}}{\pgfqpoint{5.939472in}{0.720400in}}{\pgfqpoint{5.943590in}{0.716282in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.712164in}}{\pgfqpoint{5.953294in}{0.709850in}}{\pgfqpoint{5.959118in}{0.709850in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.709850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{1.003328in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{1.003328in}}{\pgfqpoint{5.779281in}{1.005642in}}{\pgfqpoint{5.783399in}{1.009760in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.013878in}}{\pgfqpoint{5.789831in}{1.019464in}}{\pgfqpoint{5.789831in}{1.025288in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.031112in}}{\pgfqpoint{5.787517in}{1.036699in}}{\pgfqpoint{5.783399in}{1.040817in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.044935in}}{\pgfqpoint{5.773695in}{1.047249in}}{\pgfqpoint{5.767871in}{1.047249in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.047249in}}{\pgfqpoint{5.756461in}{1.044935in}}{\pgfqpoint{5.752343in}{1.040817in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.036699in}}{\pgfqpoint{5.745911in}{1.031112in}}{\pgfqpoint{5.745911in}{1.025288in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.019464in}}{\pgfqpoint{5.748225in}{1.013878in}}{\pgfqpoint{5.752343in}{1.009760in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.005642in}}{\pgfqpoint{5.762047in}{1.003328in}}{\pgfqpoint{5.767871in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{1.003328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.651131in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.651131in}}{\pgfqpoint{5.087848in}{0.653445in}}{\pgfqpoint{5.091967in}{0.657563in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{0.661681in}}{\pgfqpoint{5.098399in}{0.667267in}}{\pgfqpoint{5.098399in}{0.673091in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{0.678915in}}{\pgfqpoint{5.096085in}{0.684501in}}{\pgfqpoint{5.091967in}{0.688619in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{0.692738in}}{\pgfqpoint{5.082262in}{0.695051in}}{\pgfqpoint{5.076438in}{0.695051in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{0.695051in}}{\pgfqpoint{5.065028in}{0.692738in}}{\pgfqpoint{5.060910in}{0.688619in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{0.684501in}}{\pgfqpoint{5.054478in}{0.678915in}}{\pgfqpoint{5.054478in}{0.673091in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{0.667267in}}{\pgfqpoint{5.056792in}{0.661681in}}{\pgfqpoint{5.060910in}{0.657563in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.653445in}}{\pgfqpoint{5.070614in}{0.651131in}}{\pgfqpoint{5.076438in}{0.651131in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.651131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{1.041660in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{1.041660in}}{\pgfqpoint{5.882261in}{1.043973in}}{\pgfqpoint{5.886379in}{1.048092in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{1.052210in}}{\pgfqpoint{5.892811in}{1.057796in}}{\pgfqpoint{5.892811in}{1.063620in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.069444in}}{\pgfqpoint{5.890497in}{1.075030in}}{\pgfqpoint{5.886379in}{1.079148in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.083266in}}{\pgfqpoint{5.876674in}{1.085580in}}{\pgfqpoint{5.870850in}{1.085580in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.085580in}}{\pgfqpoint{5.859440in}{1.083266in}}{\pgfqpoint{5.855322in}{1.079148in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.075030in}}{\pgfqpoint{5.848890in}{1.069444in}}{\pgfqpoint{5.848890in}{1.063620in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.057796in}}{\pgfqpoint{5.851204in}{1.052210in}}{\pgfqpoint{5.855322in}{1.048092in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{1.043973in}}{\pgfqpoint{5.865026in}{1.041660in}}{\pgfqpoint{5.870850in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{1.041660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.946728in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.946728in}}{\pgfqpoint{5.852838in}{0.949042in}}{\pgfqpoint{5.856956in}{0.953160in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.957278in}}{\pgfqpoint{5.863388in}{0.962864in}}{\pgfqpoint{5.863388in}{0.968688in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.974512in}}{\pgfqpoint{5.861074in}{0.980098in}}{\pgfqpoint{5.856956in}{0.984217in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.988335in}}{\pgfqpoint{5.847252in}{0.990649in}}{\pgfqpoint{5.841428in}{0.990649in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.990649in}}{\pgfqpoint{5.830018in}{0.988335in}}{\pgfqpoint{5.825900in}{0.984217in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.980098in}}{\pgfqpoint{5.819467in}{0.974512in}}{\pgfqpoint{5.819467in}{0.968688in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.962864in}}{\pgfqpoint{5.821781in}{0.957278in}}{\pgfqpoint{5.825900in}{0.953160in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.949042in}}{\pgfqpoint{5.835604in}{0.946728in}}{\pgfqpoint{5.841428in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.946728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.855038in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.855038in}}{\pgfqpoint{5.896972in}{0.857352in}}{\pgfqpoint{5.901090in}{0.861470in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.865588in}}{\pgfqpoint{5.907522in}{0.871174in}}{\pgfqpoint{5.907522in}{0.876998in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.882822in}}{\pgfqpoint{5.905208in}{0.888408in}}{\pgfqpoint{5.901090in}{0.892526in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.896645in}}{\pgfqpoint{5.891386in}{0.898958in}}{\pgfqpoint{5.885562in}{0.898958in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.898958in}}{\pgfqpoint{5.874152in}{0.896645in}}{\pgfqpoint{5.870033in}{0.892526in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.888408in}}{\pgfqpoint{5.863601in}{0.882822in}}{\pgfqpoint{5.863601in}{0.876998in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.871174in}}{\pgfqpoint{5.865915in}{0.865588in}}{\pgfqpoint{5.870033in}{0.861470in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.857352in}}{\pgfqpoint{5.879738in}{0.855038in}}{\pgfqpoint{5.885562in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.855038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.955741in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.955741in}}{\pgfqpoint{5.102560in}{0.958055in}}{\pgfqpoint{5.106678in}{0.962173in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.966291in}}{\pgfqpoint{5.113110in}{0.971877in}}{\pgfqpoint{5.113110in}{0.977701in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.983525in}}{\pgfqpoint{5.110796in}{0.989111in}}{\pgfqpoint{5.106678in}{0.993230in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.997348in}}{\pgfqpoint{5.096974in}{0.999662in}}{\pgfqpoint{5.091150in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.999662in}}{\pgfqpoint{5.079740in}{0.997348in}}{\pgfqpoint{5.075621in}{0.993230in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.989111in}}{\pgfqpoint{5.069189in}{0.983525in}}{\pgfqpoint{5.069189in}{0.977701in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.971877in}}{\pgfqpoint{5.071503in}{0.966291in}}{\pgfqpoint{5.075621in}{0.962173in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.958055in}}{\pgfqpoint{5.085326in}{0.955741in}}{\pgfqpoint{5.091150in}{0.955741in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.955741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{1.040034in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{1.040034in}}{\pgfqpoint{5.117271in}{1.042348in}}{\pgfqpoint{5.121389in}{1.046466in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.050584in}}{\pgfqpoint{5.127821in}{1.056171in}}{\pgfqpoint{5.127821in}{1.061995in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.067818in}}{\pgfqpoint{5.125507in}{1.073405in}}{\pgfqpoint{5.121389in}{1.077523in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.081641in}}{\pgfqpoint{5.111685in}{1.083955in}}{\pgfqpoint{5.105861in}{1.083955in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.083955in}}{\pgfqpoint{5.094451in}{1.081641in}}{\pgfqpoint{5.090333in}{1.077523in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.073405in}}{\pgfqpoint{5.083901in}{1.067818in}}{\pgfqpoint{5.083901in}{1.061995in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.056171in}}{\pgfqpoint{5.086215in}{1.050584in}}{\pgfqpoint{5.090333in}{1.046466in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{1.042348in}}{\pgfqpoint{5.100037in}{1.040034in}}{\pgfqpoint{5.105861in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{1.040034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.967941in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.967941in}}{\pgfqpoint{5.867549in}{0.970254in}}{\pgfqpoint{5.871667in}{0.974373in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.978491in}}{\pgfqpoint{5.878099in}{0.984077in}}{\pgfqpoint{5.878099in}{0.989901in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.995725in}}{\pgfqpoint{5.875785in}{1.001311in}}{\pgfqpoint{5.871667in}{1.005429in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.009547in}}{\pgfqpoint{5.861963in}{1.011861in}}{\pgfqpoint{5.856139in}{1.011861in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.011861in}}{\pgfqpoint{5.844729in}{1.009547in}}{\pgfqpoint{5.840611in}{1.005429in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.001311in}}{\pgfqpoint{5.834179in}{0.995725in}}{\pgfqpoint{5.834179in}{0.989901in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.984077in}}{\pgfqpoint{5.836493in}{0.978491in}}{\pgfqpoint{5.840611in}{0.974373in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.970254in}}{\pgfqpoint{5.850315in}{0.967941in}}{\pgfqpoint{5.856139in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.967941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.605564in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.605564in}}{\pgfqpoint{6.044085in}{0.607877in}}{\pgfqpoint{6.048203in}{0.611996in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.616114in}}{\pgfqpoint{6.054635in}{0.621700in}}{\pgfqpoint{6.054635in}{0.627524in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.633348in}}{\pgfqpoint{6.052321in}{0.638934in}}{\pgfqpoint{6.048203in}{0.643052in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.647170in}}{\pgfqpoint{6.038499in}{0.649484in}}{\pgfqpoint{6.032675in}{0.649484in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.649484in}}{\pgfqpoint{6.021265in}{0.647170in}}{\pgfqpoint{6.017147in}{0.643052in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.638934in}}{\pgfqpoint{6.010715in}{0.633348in}}{\pgfqpoint{6.010715in}{0.627524in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.621700in}}{\pgfqpoint{6.013029in}{0.616114in}}{\pgfqpoint{6.017147in}{0.611996in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.607877in}}{\pgfqpoint{6.026851in}{0.605564in}}{\pgfqpoint{6.032675in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.605564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.955173in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.955173in}}{\pgfqpoint{5.558611in}{0.957487in}}{\pgfqpoint{5.562729in}{0.961605in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.965723in}}{\pgfqpoint{5.569161in}{0.971310in}}{\pgfqpoint{5.569161in}{0.977133in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.982957in}}{\pgfqpoint{5.566847in}{0.988544in}}{\pgfqpoint{5.562729in}{0.992662in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.996780in}}{\pgfqpoint{5.553025in}{0.999094in}}{\pgfqpoint{5.547201in}{0.999094in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.999094in}}{\pgfqpoint{5.535791in}{0.996780in}}{\pgfqpoint{5.531673in}{0.992662in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.988544in}}{\pgfqpoint{5.525241in}{0.982957in}}{\pgfqpoint{5.525241in}{0.977133in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.971310in}}{\pgfqpoint{5.527555in}{0.965723in}}{\pgfqpoint{5.531673in}{0.961605in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.957487in}}{\pgfqpoint{5.541377in}{0.955173in}}{\pgfqpoint{5.547201in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.955173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.944292in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.944292in}}{\pgfqpoint{5.029003in}{0.946606in}}{\pgfqpoint{5.033121in}{0.950724in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.954842in}}{\pgfqpoint{5.039553in}{0.960429in}}{\pgfqpoint{5.039553in}{0.966253in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.972077in}}{\pgfqpoint{5.037239in}{0.977663in}}{\pgfqpoint{5.033121in}{0.981781in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.985899in}}{\pgfqpoint{5.023417in}{0.988213in}}{\pgfqpoint{5.017593in}{0.988213in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.988213in}}{\pgfqpoint{5.006183in}{0.985899in}}{\pgfqpoint{5.002065in}{0.981781in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.977663in}}{\pgfqpoint{4.995633in}{0.972077in}}{\pgfqpoint{4.995633in}{0.966253in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.960429in}}{\pgfqpoint{4.997947in}{0.954842in}}{\pgfqpoint{5.002065in}{0.950724in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.946606in}}{\pgfqpoint{5.011769in}{0.944292in}}{\pgfqpoint{5.017593in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.944292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.978122in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.978122in}}{\pgfqpoint{5.337941in}{0.980436in}}{\pgfqpoint{5.342059in}{0.984554in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.988672in}}{\pgfqpoint{5.348491in}{0.994258in}}{\pgfqpoint{5.348491in}{1.000082in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.005906in}}{\pgfqpoint{5.346177in}{1.011492in}}{\pgfqpoint{5.342059in}{1.015610in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.019728in}}{\pgfqpoint{5.332355in}{1.022042in}}{\pgfqpoint{5.326531in}{1.022042in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.022042in}}{\pgfqpoint{5.315121in}{1.019728in}}{\pgfqpoint{5.311003in}{1.015610in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.011492in}}{\pgfqpoint{5.304571in}{1.005906in}}{\pgfqpoint{5.304571in}{1.000082in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.994258in}}{\pgfqpoint{5.306885in}{0.988672in}}{\pgfqpoint{5.311003in}{0.984554in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.980436in}}{\pgfqpoint{5.320707in}{0.978122in}}{\pgfqpoint{5.326531in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.978122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.913309in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.913309in}}{\pgfqpoint{5.911683in}{0.915623in}}{\pgfqpoint{5.915801in}{0.919741in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.923859in}}{\pgfqpoint{5.922233in}{0.929445in}}{\pgfqpoint{5.922233in}{0.935269in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.941093in}}{\pgfqpoint{5.919919in}{0.946679in}}{\pgfqpoint{5.915801in}{0.950797in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.954915in}}{\pgfqpoint{5.906097in}{0.957229in}}{\pgfqpoint{5.900273in}{0.957229in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.957229in}}{\pgfqpoint{5.888863in}{0.954915in}}{\pgfqpoint{5.884745in}{0.950797in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.946679in}}{\pgfqpoint{5.878313in}{0.941093in}}{\pgfqpoint{5.878313in}{0.935269in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.929445in}}{\pgfqpoint{5.880627in}{0.923859in}}{\pgfqpoint{5.884745in}{0.919741in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.915623in}}{\pgfqpoint{5.894449in}{0.913309in}}{\pgfqpoint{5.900273in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.913309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.984349in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.984349in}}{\pgfqpoint{5.279096in}{0.986662in}}{\pgfqpoint{5.283214in}{0.990781in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.994899in}}{\pgfqpoint{5.289646in}{1.000485in}}{\pgfqpoint{5.289646in}{1.006309in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.012133in}}{\pgfqpoint{5.287332in}{1.017719in}}{\pgfqpoint{5.283214in}{1.021837in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.025955in}}{\pgfqpoint{5.273510in}{1.028269in}}{\pgfqpoint{5.267686in}{1.028269in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.028269in}}{\pgfqpoint{5.256276in}{1.025955in}}{\pgfqpoint{5.252157in}{1.021837in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.017719in}}{\pgfqpoint{5.245725in}{1.012133in}}{\pgfqpoint{5.245725in}{1.006309in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{1.000485in}}{\pgfqpoint{5.248039in}{0.994899in}}{\pgfqpoint{5.252157in}{0.990781in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.986662in}}{\pgfqpoint{5.261862in}{0.984349in}}{\pgfqpoint{5.267686in}{0.984349in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.984349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{0.835052in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{0.835052in}}{\pgfqpoint{5.337941in}{0.837366in}}{\pgfqpoint{5.342059in}{0.841484in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{0.845602in}}{\pgfqpoint{5.348491in}{0.851189in}}{\pgfqpoint{5.348491in}{0.857012in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{0.862836in}}{\pgfqpoint{5.346177in}{0.868423in}}{\pgfqpoint{5.342059in}{0.872541in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{0.876659in}}{\pgfqpoint{5.332355in}{0.878973in}}{\pgfqpoint{5.326531in}{0.878973in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{0.878973in}}{\pgfqpoint{5.315121in}{0.876659in}}{\pgfqpoint{5.311003in}{0.872541in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{0.868423in}}{\pgfqpoint{5.304571in}{0.862836in}}{\pgfqpoint{5.304571in}{0.857012in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{0.851189in}}{\pgfqpoint{5.306885in}{0.845602in}}{\pgfqpoint{5.311003in}{0.841484in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{0.837366in}}{\pgfqpoint{5.320707in}{0.835052in}}{\pgfqpoint{5.326531in}{0.835052in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{0.835052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.796197in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.796197in}}{\pgfqpoint{5.882261in}{0.798511in}}{\pgfqpoint{5.886379in}{0.802629in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.806747in}}{\pgfqpoint{5.892811in}{0.812334in}}{\pgfqpoint{5.892811in}{0.818157in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.823981in}}{\pgfqpoint{5.890497in}{0.829568in}}{\pgfqpoint{5.886379in}{0.833686in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.837804in}}{\pgfqpoint{5.876674in}{0.840118in}}{\pgfqpoint{5.870850in}{0.840118in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.840118in}}{\pgfqpoint{5.859440in}{0.837804in}}{\pgfqpoint{5.855322in}{0.833686in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.829568in}}{\pgfqpoint{5.848890in}{0.823981in}}{\pgfqpoint{5.848890in}{0.818157in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.812334in}}{\pgfqpoint{5.851204in}{0.806747in}}{\pgfqpoint{5.855322in}{0.802629in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.798511in}}{\pgfqpoint{5.865026in}{0.796197in}}{\pgfqpoint{5.870850in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.796197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.940114in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.940114in}}{\pgfqpoint{5.691013in}{0.942428in}}{\pgfqpoint{5.695131in}{0.946546in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.950664in}}{\pgfqpoint{5.701563in}{0.956250in}}{\pgfqpoint{5.701563in}{0.962074in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.967898in}}{\pgfqpoint{5.699249in}{0.973484in}}{\pgfqpoint{5.695131in}{0.977602in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.981721in}}{\pgfqpoint{5.685427in}{0.984034in}}{\pgfqpoint{5.679603in}{0.984034in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.984034in}}{\pgfqpoint{5.668193in}{0.981721in}}{\pgfqpoint{5.664075in}{0.977602in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.973484in}}{\pgfqpoint{5.657643in}{0.967898in}}{\pgfqpoint{5.657643in}{0.962074in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.956250in}}{\pgfqpoint{5.659957in}{0.950664in}}{\pgfqpoint{5.664075in}{0.946546in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.942428in}}{\pgfqpoint{5.673779in}{0.940114in}}{\pgfqpoint{5.679603in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.940114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.719348in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.719348in}}{\pgfqpoint{5.190828in}{0.721662in}}{\pgfqpoint{5.194946in}{0.725780in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.729898in}}{\pgfqpoint{5.201378in}{0.735484in}}{\pgfqpoint{5.201378in}{0.741308in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.747132in}}{\pgfqpoint{5.199064in}{0.752718in}}{\pgfqpoint{5.194946in}{0.756836in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.760955in}}{\pgfqpoint{5.185242in}{0.763268in}}{\pgfqpoint{5.179418in}{0.763268in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.763268in}}{\pgfqpoint{5.168008in}{0.760955in}}{\pgfqpoint{5.163889in}{0.756836in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.752718in}}{\pgfqpoint{5.157457in}{0.747132in}}{\pgfqpoint{5.157457in}{0.741308in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.735484in}}{\pgfqpoint{5.159771in}{0.729898in}}{\pgfqpoint{5.163889in}{0.725780in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.721662in}}{\pgfqpoint{5.173594in}{0.719348in}}{\pgfqpoint{5.179418in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.719348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.591273in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.591273in}}{\pgfqpoint{4.999580in}{1.593587in}}{\pgfqpoint{5.003699in}{1.597705in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.601823in}}{\pgfqpoint{5.010131in}{1.607409in}}{\pgfqpoint{5.010131in}{1.613233in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.619057in}}{\pgfqpoint{5.007817in}{1.624644in}}{\pgfqpoint{5.003699in}{1.628762in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.632880in}}{\pgfqpoint{4.993994in}{1.635194in}}{\pgfqpoint{4.988170in}{1.635194in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.635194in}}{\pgfqpoint{4.976760in}{1.632880in}}{\pgfqpoint{4.972642in}{1.628762in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.624644in}}{\pgfqpoint{4.966210in}{1.619057in}}{\pgfqpoint{4.966210in}{1.613233in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.607409in}}{\pgfqpoint{4.968524in}{1.601823in}}{\pgfqpoint{4.972642in}{1.597705in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.593587in}}{\pgfqpoint{4.982346in}{1.591273in}}{\pgfqpoint{4.988170in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.591273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.535938in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.535938in}}{\pgfqpoint{5.176116in}{0.538252in}}{\pgfqpoint{5.180235in}{0.542370in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.546488in}}{\pgfqpoint{5.186667in}{0.552075in}}{\pgfqpoint{5.186667in}{0.557899in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.563723in}}{\pgfqpoint{5.184353in}{0.569309in}}{\pgfqpoint{5.180235in}{0.573427in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.577545in}}{\pgfqpoint{5.170530in}{0.579859in}}{\pgfqpoint{5.164706in}{0.579859in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.579859in}}{\pgfqpoint{5.153296in}{0.577545in}}{\pgfqpoint{5.149178in}{0.573427in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.569309in}}{\pgfqpoint{5.142746in}{0.563723in}}{\pgfqpoint{5.142746in}{0.557899in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.552075in}}{\pgfqpoint{5.145060in}{0.546488in}}{\pgfqpoint{5.149178in}{0.542370in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.538252in}}{\pgfqpoint{5.158882in}{0.535938in}}{\pgfqpoint{5.164706in}{0.535938in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.535938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.942983in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.942983in}}{\pgfqpoint{5.896972in}{0.945297in}}{\pgfqpoint{5.901090in}{0.949415in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.953533in}}{\pgfqpoint{5.907522in}{0.959119in}}{\pgfqpoint{5.907522in}{0.964943in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.970767in}}{\pgfqpoint{5.905208in}{0.976353in}}{\pgfqpoint{5.901090in}{0.980472in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.984590in}}{\pgfqpoint{5.891386in}{0.986904in}}{\pgfqpoint{5.885562in}{0.986904in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.986904in}}{\pgfqpoint{5.874152in}{0.984590in}}{\pgfqpoint{5.870033in}{0.980472in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.976353in}}{\pgfqpoint{5.863601in}{0.970767in}}{\pgfqpoint{5.863601in}{0.964943in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.959119in}}{\pgfqpoint{5.865915in}{0.953533in}}{\pgfqpoint{5.870033in}{0.949415in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.945297in}}{\pgfqpoint{5.879738in}{0.942983in}}{\pgfqpoint{5.885562in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.942983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.993832in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.993832in}}{\pgfqpoint{5.911683in}{0.996146in}}{\pgfqpoint{5.915801in}{1.000264in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{1.004382in}}{\pgfqpoint{5.922233in}{1.009969in}}{\pgfqpoint{5.922233in}{1.015792in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{1.021616in}}{\pgfqpoint{5.919919in}{1.027203in}}{\pgfqpoint{5.915801in}{1.031321in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.035439in}}{\pgfqpoint{5.906097in}{1.037753in}}{\pgfqpoint{5.900273in}{1.037753in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.037753in}}{\pgfqpoint{5.888863in}{1.035439in}}{\pgfqpoint{5.884745in}{1.031321in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{1.027203in}}{\pgfqpoint{5.878313in}{1.021616in}}{\pgfqpoint{5.878313in}{1.015792in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{1.009969in}}{\pgfqpoint{5.880627in}{1.004382in}}{\pgfqpoint{5.884745in}{1.000264in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.996146in}}{\pgfqpoint{5.894449in}{0.993832in}}{\pgfqpoint{5.900273in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.993832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.769229in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.769229in}}{\pgfqpoint{5.896972in}{0.771543in}}{\pgfqpoint{5.901090in}{0.775661in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.779780in}}{\pgfqpoint{5.907522in}{0.785366in}}{\pgfqpoint{5.907522in}{0.791190in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.797014in}}{\pgfqpoint{5.905208in}{0.802600in}}{\pgfqpoint{5.901090in}{0.806718in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.810836in}}{\pgfqpoint{5.891386in}{0.813150in}}{\pgfqpoint{5.885562in}{0.813150in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.813150in}}{\pgfqpoint{5.874152in}{0.810836in}}{\pgfqpoint{5.870033in}{0.806718in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.802600in}}{\pgfqpoint{5.863601in}{0.797014in}}{\pgfqpoint{5.863601in}{0.791190in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.785366in}}{\pgfqpoint{5.865915in}{0.779780in}}{\pgfqpoint{5.870033in}{0.775661in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.771543in}}{\pgfqpoint{5.879738in}{0.769229in}}{\pgfqpoint{5.885562in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.769229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.773412in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.773412in}}{\pgfqpoint{5.779281in}{0.775726in}}{\pgfqpoint{5.783399in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.783962in}}{\pgfqpoint{5.789831in}{0.789548in}}{\pgfqpoint{5.789831in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.801196in}}{\pgfqpoint{5.787517in}{0.806782in}}{\pgfqpoint{5.783399in}{0.810900in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.815018in}}{\pgfqpoint{5.773695in}{0.817332in}}{\pgfqpoint{5.767871in}{0.817332in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.817332in}}{\pgfqpoint{5.756461in}{0.815018in}}{\pgfqpoint{5.752343in}{0.810900in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.806782in}}{\pgfqpoint{5.745911in}{0.801196in}}{\pgfqpoint{5.745911in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.789548in}}{\pgfqpoint{5.748225in}{0.783962in}}{\pgfqpoint{5.752343in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.775726in}}{\pgfqpoint{5.762047in}{0.773412in}}{\pgfqpoint{5.767871in}{0.773412in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.773412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.971700in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.971700in}}{\pgfqpoint{5.220250in}{0.974014in}}{\pgfqpoint{5.224369in}{0.978132in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.982250in}}{\pgfqpoint{5.230801in}{0.987836in}}{\pgfqpoint{5.230801in}{0.993660in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.999484in}}{\pgfqpoint{5.228487in}{1.005070in}}{\pgfqpoint{5.224369in}{1.009189in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.013307in}}{\pgfqpoint{5.214664in}{1.015621in}}{\pgfqpoint{5.208840in}{1.015621in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.015621in}}{\pgfqpoint{5.197430in}{1.013307in}}{\pgfqpoint{5.193312in}{1.009189in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.005070in}}{\pgfqpoint{5.186880in}{0.999484in}}{\pgfqpoint{5.186880in}{0.993660in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.987836in}}{\pgfqpoint{5.189194in}{0.982250in}}{\pgfqpoint{5.193312in}{0.978132in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.974014in}}{\pgfqpoint{5.203016in}{0.971700in}}{\pgfqpoint{5.208840in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.971700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.750586in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.750586in}}{\pgfqpoint{5.676302in}{0.752900in}}{\pgfqpoint{5.680420in}{0.757018in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.761136in}}{\pgfqpoint{5.686852in}{0.766723in}}{\pgfqpoint{5.686852in}{0.772547in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.778371in}}{\pgfqpoint{5.684538in}{0.783957in}}{\pgfqpoint{5.680420in}{0.788075in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.792193in}}{\pgfqpoint{5.670716in}{0.794507in}}{\pgfqpoint{5.664892in}{0.794507in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.794507in}}{\pgfqpoint{5.653482in}{0.792193in}}{\pgfqpoint{5.649363in}{0.788075in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.783957in}}{\pgfqpoint{5.642931in}{0.778371in}}{\pgfqpoint{5.642931in}{0.772547in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.766723in}}{\pgfqpoint{5.645245in}{0.761136in}}{\pgfqpoint{5.649363in}{0.757018in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.752900in}}{\pgfqpoint{5.659068in}{0.750586in}}{\pgfqpoint{5.664892in}{0.750586in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.750586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{1.040042in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{1.040042in}}{\pgfqpoint{5.632168in}{1.042356in}}{\pgfqpoint{5.636286in}{1.046474in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{1.050592in}}{\pgfqpoint{5.642718in}{1.056178in}}{\pgfqpoint{5.642718in}{1.062002in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.067826in}}{\pgfqpoint{5.640404in}{1.073412in}}{\pgfqpoint{5.636286in}{1.077531in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.081649in}}{\pgfqpoint{5.626582in}{1.083963in}}{\pgfqpoint{5.620758in}{1.083963in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.083963in}}{\pgfqpoint{5.609348in}{1.081649in}}{\pgfqpoint{5.605229in}{1.077531in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.073412in}}{\pgfqpoint{5.598797in}{1.067826in}}{\pgfqpoint{5.598797in}{1.062002in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{1.056178in}}{\pgfqpoint{5.601111in}{1.050592in}}{\pgfqpoint{5.605229in}{1.046474in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{1.042356in}}{\pgfqpoint{5.614934in}{1.040042in}}{\pgfqpoint{5.620758in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{1.040042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.464390in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.464390in}}{\pgfqpoint{5.117271in}{0.466704in}}{\pgfqpoint{5.121389in}{0.470822in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.474940in}}{\pgfqpoint{5.127821in}{0.480526in}}{\pgfqpoint{5.127821in}{0.486350in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.492174in}}{\pgfqpoint{5.125507in}{0.497760in}}{\pgfqpoint{5.121389in}{0.501878in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.505997in}}{\pgfqpoint{5.111685in}{0.508310in}}{\pgfqpoint{5.105861in}{0.508310in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.508310in}}{\pgfqpoint{5.094451in}{0.505997in}}{\pgfqpoint{5.090333in}{0.501878in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.497760in}}{\pgfqpoint{5.083901in}{0.492174in}}{\pgfqpoint{5.083901in}{0.486350in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.480526in}}{\pgfqpoint{5.086215in}{0.474940in}}{\pgfqpoint{5.090333in}{0.470822in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.466704in}}{\pgfqpoint{5.100037in}{0.464390in}}{\pgfqpoint{5.105861in}{0.464390in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.464390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.604882in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.604882in}}{\pgfqpoint{5.955817in}{0.607196in}}{\pgfqpoint{5.959935in}{0.611314in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.615432in}}{\pgfqpoint{5.966367in}{0.621018in}}{\pgfqpoint{5.966367in}{0.626842in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.632666in}}{\pgfqpoint{5.964053in}{0.638252in}}{\pgfqpoint{5.959935in}{0.642370in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.646489in}}{\pgfqpoint{5.950231in}{0.648802in}}{\pgfqpoint{5.944407in}{0.648802in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.648802in}}{\pgfqpoint{5.932997in}{0.646489in}}{\pgfqpoint{5.928879in}{0.642370in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.638252in}}{\pgfqpoint{5.922447in}{0.632666in}}{\pgfqpoint{5.922447in}{0.626842in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.621018in}}{\pgfqpoint{5.924761in}{0.615432in}}{\pgfqpoint{5.928879in}{0.611314in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.607196in}}{\pgfqpoint{5.938583in}{0.604882in}}{\pgfqpoint{5.944407in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.604882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.889671in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.889671in}}{\pgfqpoint{5.117271in}{0.891985in}}{\pgfqpoint{5.121389in}{0.896103in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.900221in}}{\pgfqpoint{5.127821in}{0.905807in}}{\pgfqpoint{5.127821in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.917455in}}{\pgfqpoint{5.125507in}{0.923041in}}{\pgfqpoint{5.121389in}{0.927160in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.931278in}}{\pgfqpoint{5.111685in}{0.933592in}}{\pgfqpoint{5.105861in}{0.933592in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.933592in}}{\pgfqpoint{5.094451in}{0.931278in}}{\pgfqpoint{5.090333in}{0.927160in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.923041in}}{\pgfqpoint{5.083901in}{0.917455in}}{\pgfqpoint{5.083901in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.905807in}}{\pgfqpoint{5.086215in}{0.900221in}}{\pgfqpoint{5.090333in}{0.896103in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.891985in}}{\pgfqpoint{5.100037in}{0.889671in}}{\pgfqpoint{5.105861in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.889671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.651067in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.651067in}}{\pgfqpoint{5.926395in}{0.653381in}}{\pgfqpoint{5.930513in}{0.657499in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.661617in}}{\pgfqpoint{5.936945in}{0.667203in}}{\pgfqpoint{5.936945in}{0.673027in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.678851in}}{\pgfqpoint{5.934631in}{0.684437in}}{\pgfqpoint{5.930513in}{0.688555in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.692674in}}{\pgfqpoint{5.920808in}{0.694988in}}{\pgfqpoint{5.914984in}{0.694988in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.694988in}}{\pgfqpoint{5.903574in}{0.692674in}}{\pgfqpoint{5.899456in}{0.688555in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.684437in}}{\pgfqpoint{5.893024in}{0.678851in}}{\pgfqpoint{5.893024in}{0.673027in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.667203in}}{\pgfqpoint{5.895338in}{0.661617in}}{\pgfqpoint{5.899456in}{0.657499in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.653381in}}{\pgfqpoint{5.909160in}{0.651067in}}{\pgfqpoint{5.914984in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.651067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{1.034756in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{1.034756in}}{\pgfqpoint{5.058426in}{1.037070in}}{\pgfqpoint{5.062544in}{1.041188in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.045306in}}{\pgfqpoint{5.068976in}{1.050892in}}{\pgfqpoint{5.068976in}{1.056716in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.062540in}}{\pgfqpoint{5.066662in}{1.068126in}}{\pgfqpoint{5.062544in}{1.072244in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.076363in}}{\pgfqpoint{5.052840in}{1.078676in}}{\pgfqpoint{5.047016in}{1.078676in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.078676in}}{\pgfqpoint{5.035606in}{1.076363in}}{\pgfqpoint{5.031487in}{1.072244in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.068126in}}{\pgfqpoint{5.025055in}{1.062540in}}{\pgfqpoint{5.025055in}{1.056716in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.050892in}}{\pgfqpoint{5.027369in}{1.045306in}}{\pgfqpoint{5.031487in}{1.041188in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.037070in}}{\pgfqpoint{5.041192in}{1.034756in}}{\pgfqpoint{5.047016in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{1.034756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{1.019801in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{1.019801in}}{\pgfqpoint{5.999951in}{1.022115in}}{\pgfqpoint{6.004069in}{1.026233in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{1.030351in}}{\pgfqpoint{6.010501in}{1.035938in}}{\pgfqpoint{6.010501in}{1.041762in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.047585in}}{\pgfqpoint{6.008187in}{1.053172in}}{\pgfqpoint{6.004069in}{1.057290in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.061408in}}{\pgfqpoint{5.994365in}{1.063722in}}{\pgfqpoint{5.988541in}{1.063722in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.063722in}}{\pgfqpoint{5.977131in}{1.061408in}}{\pgfqpoint{5.973013in}{1.057290in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.053172in}}{\pgfqpoint{5.966581in}{1.047585in}}{\pgfqpoint{5.966581in}{1.041762in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{1.035938in}}{\pgfqpoint{5.968895in}{1.030351in}}{\pgfqpoint{5.973013in}{1.026233in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{1.022115in}}{\pgfqpoint{5.982717in}{1.019801in}}{\pgfqpoint{5.988541in}{1.019801in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{1.019801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.025641in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.025641in}}{\pgfqpoint{5.720436in}{1.027955in}}{\pgfqpoint{5.724554in}{1.032073in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.036191in}}{\pgfqpoint{5.730986in}{1.041777in}}{\pgfqpoint{5.730986in}{1.047601in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.053425in}}{\pgfqpoint{5.728672in}{1.059011in}}{\pgfqpoint{5.724554in}{1.063129in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.067248in}}{\pgfqpoint{5.714850in}{1.069561in}}{\pgfqpoint{5.709026in}{1.069561in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.069561in}}{\pgfqpoint{5.697616in}{1.067248in}}{\pgfqpoint{5.693497in}{1.063129in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.059011in}}{\pgfqpoint{5.687065in}{1.053425in}}{\pgfqpoint{5.687065in}{1.047601in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.041777in}}{\pgfqpoint{5.689379in}{1.036191in}}{\pgfqpoint{5.693497in}{1.032073in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.027955in}}{\pgfqpoint{5.703202in}{1.025641in}}{\pgfqpoint{5.709026in}{1.025641in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.025641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.957863in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.957863in}}{\pgfqpoint{5.293807in}{0.960177in}}{\pgfqpoint{5.297925in}{0.964295in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.968413in}}{\pgfqpoint{5.304357in}{0.973999in}}{\pgfqpoint{5.304357in}{0.979823in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.985647in}}{\pgfqpoint{5.302043in}{0.991233in}}{\pgfqpoint{5.297925in}{0.995351in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.999470in}}{\pgfqpoint{5.288221in}{1.001783in}}{\pgfqpoint{5.282397in}{1.001783in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.001783in}}{\pgfqpoint{5.270987in}{0.999470in}}{\pgfqpoint{5.266869in}{0.995351in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.991233in}}{\pgfqpoint{5.260437in}{0.985647in}}{\pgfqpoint{5.260437in}{0.979823in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.973999in}}{\pgfqpoint{5.262751in}{0.968413in}}{\pgfqpoint{5.266869in}{0.964295in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.960177in}}{\pgfqpoint{5.276573in}{0.957863in}}{\pgfqpoint{5.282397in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.673771in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.673771in}}{\pgfqpoint{5.014292in}{0.676085in}}{\pgfqpoint{5.018410in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.684321in}}{\pgfqpoint{5.024842in}{0.689907in}}{\pgfqpoint{5.024842in}{0.695731in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.701555in}}{\pgfqpoint{5.022528in}{0.707141in}}{\pgfqpoint{5.018410in}{0.711260in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.715378in}}{\pgfqpoint{5.008706in}{0.717692in}}{\pgfqpoint{5.002882in}{0.717692in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.717692in}}{\pgfqpoint{4.991472in}{0.715378in}}{\pgfqpoint{4.987353in}{0.711260in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.707141in}}{\pgfqpoint{4.980921in}{0.701555in}}{\pgfqpoint{4.980921in}{0.695731in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.689907in}}{\pgfqpoint{4.983235in}{0.684321in}}{\pgfqpoint{4.987353in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.676085in}}{\pgfqpoint{4.997058in}{0.673771in}}{\pgfqpoint{5.002882in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.673771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{1.132830in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{1.132830in}}{\pgfqpoint{5.911683in}{1.135144in}}{\pgfqpoint{5.915801in}{1.139262in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{1.143380in}}{\pgfqpoint{5.922233in}{1.148967in}}{\pgfqpoint{5.922233in}{1.154790in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{1.160614in}}{\pgfqpoint{5.919919in}{1.166201in}}{\pgfqpoint{5.915801in}{1.170319in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.174437in}}{\pgfqpoint{5.906097in}{1.176751in}}{\pgfqpoint{5.900273in}{1.176751in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.176751in}}{\pgfqpoint{5.888863in}{1.174437in}}{\pgfqpoint{5.884745in}{1.170319in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{1.166201in}}{\pgfqpoint{5.878313in}{1.160614in}}{\pgfqpoint{5.878313in}{1.154790in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{1.148967in}}{\pgfqpoint{5.880627in}{1.143380in}}{\pgfqpoint{5.884745in}{1.139262in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{1.135144in}}{\pgfqpoint{5.894449in}{1.132830in}}{\pgfqpoint{5.900273in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.132830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.917689in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.917689in}}{\pgfqpoint{5.543900in}{0.920003in}}{\pgfqpoint{5.548018in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.928239in}}{\pgfqpoint{5.554450in}{0.933825in}}{\pgfqpoint{5.554450in}{0.939649in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.945473in}}{\pgfqpoint{5.552136in}{0.951059in}}{\pgfqpoint{5.548018in}{0.955178in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.959296in}}{\pgfqpoint{5.538314in}{0.961610in}}{\pgfqpoint{5.532490in}{0.961610in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.961610in}}{\pgfqpoint{5.521080in}{0.959296in}}{\pgfqpoint{5.516961in}{0.955178in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.951059in}}{\pgfqpoint{5.510529in}{0.945473in}}{\pgfqpoint{5.510529in}{0.939649in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.933825in}}{\pgfqpoint{5.512843in}{0.928239in}}{\pgfqpoint{5.516961in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.920003in}}{\pgfqpoint{5.526666in}{0.917689in}}{\pgfqpoint{5.532490in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.917689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.878482in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.878482in}}{\pgfqpoint{5.440920in}{0.880796in}}{\pgfqpoint{5.445039in}{0.884914in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.889032in}}{\pgfqpoint{5.451471in}{0.894618in}}{\pgfqpoint{5.451471in}{0.900442in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.906266in}}{\pgfqpoint{5.449157in}{0.911852in}}{\pgfqpoint{5.445039in}{0.915970in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.920088in}}{\pgfqpoint{5.435334in}{0.922402in}}{\pgfqpoint{5.429510in}{0.922402in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.922402in}}{\pgfqpoint{5.418100in}{0.920088in}}{\pgfqpoint{5.413982in}{0.915970in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.911852in}}{\pgfqpoint{5.407550in}{0.906266in}}{\pgfqpoint{5.407550in}{0.900442in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.894618in}}{\pgfqpoint{5.409864in}{0.889032in}}{\pgfqpoint{5.413982in}{0.884914in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.880796in}}{\pgfqpoint{5.423686in}{0.878482in}}{\pgfqpoint{5.429510in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.878482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.930620in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.930620in}}{\pgfqpoint{5.131982in}{0.932934in}}{\pgfqpoint{5.136101in}{0.937052in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.941170in}}{\pgfqpoint{5.142533in}{0.946756in}}{\pgfqpoint{5.142533in}{0.952580in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.958404in}}{\pgfqpoint{5.140219in}{0.963990in}}{\pgfqpoint{5.136101in}{0.968109in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.972227in}}{\pgfqpoint{5.126396in}{0.974541in}}{\pgfqpoint{5.120572in}{0.974541in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.974541in}}{\pgfqpoint{5.109162in}{0.972227in}}{\pgfqpoint{5.105044in}{0.968109in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.963990in}}{\pgfqpoint{5.098612in}{0.958404in}}{\pgfqpoint{5.098612in}{0.952580in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.946756in}}{\pgfqpoint{5.100926in}{0.941170in}}{\pgfqpoint{5.105044in}{0.937052in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.932934in}}{\pgfqpoint{5.114748in}{0.930620in}}{\pgfqpoint{5.120572in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.930620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.964652in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.964652in}}{\pgfqpoint{5.117271in}{0.966965in}}{\pgfqpoint{5.121389in}{0.971084in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.975202in}}{\pgfqpoint{5.127821in}{0.980788in}}{\pgfqpoint{5.127821in}{0.986612in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.992436in}}{\pgfqpoint{5.125507in}{0.998022in}}{\pgfqpoint{5.121389in}{1.002140in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.006258in}}{\pgfqpoint{5.111685in}{1.008572in}}{\pgfqpoint{5.105861in}{1.008572in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.008572in}}{\pgfqpoint{5.094451in}{1.006258in}}{\pgfqpoint{5.090333in}{1.002140in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.998022in}}{\pgfqpoint{5.083901in}{0.992436in}}{\pgfqpoint{5.083901in}{0.986612in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.980788in}}{\pgfqpoint{5.086215in}{0.975202in}}{\pgfqpoint{5.090333in}{0.971084in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.966965in}}{\pgfqpoint{5.100037in}{0.964652in}}{\pgfqpoint{5.105861in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.964652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.737016in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.737016in}}{\pgfqpoint{5.367364in}{0.739330in}}{\pgfqpoint{5.371482in}{0.743448in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.747566in}}{\pgfqpoint{5.377914in}{0.753153in}}{\pgfqpoint{5.377914in}{0.758977in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.764800in}}{\pgfqpoint{5.375600in}{0.770387in}}{\pgfqpoint{5.371482in}{0.774505in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.778623in}}{\pgfqpoint{5.361778in}{0.780937in}}{\pgfqpoint{5.355954in}{0.780937in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.780937in}}{\pgfqpoint{5.344544in}{0.778623in}}{\pgfqpoint{5.340425in}{0.774505in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.770387in}}{\pgfqpoint{5.333993in}{0.764800in}}{\pgfqpoint{5.333993in}{0.758977in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.753153in}}{\pgfqpoint{5.336307in}{0.747566in}}{\pgfqpoint{5.340425in}{0.743448in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.739330in}}{\pgfqpoint{5.350130in}{0.737016in}}{\pgfqpoint{5.355954in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.737016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.966837in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.966837in}}{\pgfqpoint{5.705725in}{0.969151in}}{\pgfqpoint{5.709843in}{0.973269in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.977387in}}{\pgfqpoint{5.716275in}{0.982973in}}{\pgfqpoint{5.716275in}{0.988797in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.994621in}}{\pgfqpoint{5.713961in}{1.000207in}}{\pgfqpoint{5.709843in}{1.004325in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.008444in}}{\pgfqpoint{5.700138in}{1.010757in}}{\pgfqpoint{5.694314in}{1.010757in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.010757in}}{\pgfqpoint{5.682904in}{1.008444in}}{\pgfqpoint{5.678786in}{1.004325in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.000207in}}{\pgfqpoint{5.672354in}{0.994621in}}{\pgfqpoint{5.672354in}{0.988797in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.982973in}}{\pgfqpoint{5.674668in}{0.977387in}}{\pgfqpoint{5.678786in}{0.973269in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.969151in}}{\pgfqpoint{5.688490in}{0.966837in}}{\pgfqpoint{5.694314in}{0.966837in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.966837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.877771in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.877771in}}{\pgfqpoint{6.058797in}{0.880085in}}{\pgfqpoint{6.062915in}{0.884203in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.888322in}}{\pgfqpoint{6.069347in}{0.893908in}}{\pgfqpoint{6.069347in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.905556in}}{\pgfqpoint{6.067033in}{0.911142in}}{\pgfqpoint{6.062915in}{0.915260in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.919378in}}{\pgfqpoint{6.053210in}{0.921692in}}{\pgfqpoint{6.047386in}{0.921692in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.921692in}}{\pgfqpoint{6.035976in}{0.919378in}}{\pgfqpoint{6.031858in}{0.915260in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.911142in}}{\pgfqpoint{6.025426in}{0.905556in}}{\pgfqpoint{6.025426in}{0.899732in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.893908in}}{\pgfqpoint{6.027740in}{0.888322in}}{\pgfqpoint{6.031858in}{0.884203in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.880085in}}{\pgfqpoint{6.041562in}{0.877771in}}{\pgfqpoint{6.047386in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.877771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.835458in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.835458in}}{\pgfqpoint{5.882261in}{0.837772in}}{\pgfqpoint{5.886379in}{0.841890in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.846008in}}{\pgfqpoint{5.892811in}{0.851594in}}{\pgfqpoint{5.892811in}{0.857418in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.863242in}}{\pgfqpoint{5.890497in}{0.868828in}}{\pgfqpoint{5.886379in}{0.872946in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.877064in}}{\pgfqpoint{5.876674in}{0.879378in}}{\pgfqpoint{5.870850in}{0.879378in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.879378in}}{\pgfqpoint{5.859440in}{0.877064in}}{\pgfqpoint{5.855322in}{0.872946in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.868828in}}{\pgfqpoint{5.848890in}{0.863242in}}{\pgfqpoint{5.848890in}{0.857418in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.851594in}}{\pgfqpoint{5.851204in}{0.846008in}}{\pgfqpoint{5.855322in}{0.841890in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.837772in}}{\pgfqpoint{5.865026in}{0.835458in}}{\pgfqpoint{5.870850in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.835458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.648141in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.648141in}}{\pgfqpoint{6.058797in}{0.650455in}}{\pgfqpoint{6.062915in}{0.654573in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.658691in}}{\pgfqpoint{6.069347in}{0.664278in}}{\pgfqpoint{6.069347in}{0.670102in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.675925in}}{\pgfqpoint{6.067033in}{0.681512in}}{\pgfqpoint{6.062915in}{0.685630in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.689748in}}{\pgfqpoint{6.053210in}{0.692062in}}{\pgfqpoint{6.047386in}{0.692062in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.692062in}}{\pgfqpoint{6.035976in}{0.689748in}}{\pgfqpoint{6.031858in}{0.685630in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.681512in}}{\pgfqpoint{6.025426in}{0.675925in}}{\pgfqpoint{6.025426in}{0.670102in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.664278in}}{\pgfqpoint{6.027740in}{0.658691in}}{\pgfqpoint{6.031858in}{0.654573in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.650455in}}{\pgfqpoint{6.041562in}{0.648141in}}{\pgfqpoint{6.047386in}{0.648141in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.648141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{1.028581in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{1.028581in}}{\pgfqpoint{5.646879in}{1.030895in}}{\pgfqpoint{5.650997in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{1.039131in}}{\pgfqpoint{5.657429in}{1.044718in}}{\pgfqpoint{5.657429in}{1.050542in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{1.056365in}}{\pgfqpoint{5.655115in}{1.061952in}}{\pgfqpoint{5.650997in}{1.066070in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{1.070188in}}{\pgfqpoint{5.641293in}{1.072502in}}{\pgfqpoint{5.635469in}{1.072502in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{1.072502in}}{\pgfqpoint{5.624059in}{1.070188in}}{\pgfqpoint{5.619941in}{1.066070in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{1.061952in}}{\pgfqpoint{5.613509in}{1.056365in}}{\pgfqpoint{5.613509in}{1.050542in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{1.044718in}}{\pgfqpoint{5.615823in}{1.039131in}}{\pgfqpoint{5.619941in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{1.030895in}}{\pgfqpoint{5.629645in}{1.028581in}}{\pgfqpoint{5.635469in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{1.028581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.760731in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.760731in}}{\pgfqpoint{5.352652in}{0.763044in}}{\pgfqpoint{5.356771in}{0.767163in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.771281in}}{\pgfqpoint{5.363203in}{0.776867in}}{\pgfqpoint{5.363203in}{0.782691in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.788515in}}{\pgfqpoint{5.360889in}{0.794101in}}{\pgfqpoint{5.356771in}{0.798219in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.802337in}}{\pgfqpoint{5.347066in}{0.804651in}}{\pgfqpoint{5.341242in}{0.804651in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.804651in}}{\pgfqpoint{5.329832in}{0.802337in}}{\pgfqpoint{5.325714in}{0.798219in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.794101in}}{\pgfqpoint{5.319282in}{0.788515in}}{\pgfqpoint{5.319282in}{0.782691in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.776867in}}{\pgfqpoint{5.321596in}{0.771281in}}{\pgfqpoint{5.325714in}{0.767163in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.763044in}}{\pgfqpoint{5.335418in}{0.760731in}}{\pgfqpoint{5.341242in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.760731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.213296in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.213296in}}{\pgfqpoint{5.720436in}{0.215610in}}{\pgfqpoint{5.724554in}{0.219728in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.223846in}}{\pgfqpoint{5.730986in}{0.229432in}}{\pgfqpoint{5.730986in}{0.235256in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.241080in}}{\pgfqpoint{5.728672in}{0.246666in}}{\pgfqpoint{5.724554in}{0.250784in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.254902in}}{\pgfqpoint{5.714850in}{0.257216in}}{\pgfqpoint{5.709026in}{0.257216in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.257216in}}{\pgfqpoint{5.697616in}{0.254902in}}{\pgfqpoint{5.693497in}{0.250784in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.246666in}}{\pgfqpoint{5.687065in}{0.241080in}}{\pgfqpoint{5.687065in}{0.235256in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.229432in}}{\pgfqpoint{5.689379in}{0.223846in}}{\pgfqpoint{5.693497in}{0.219728in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.215610in}}{\pgfqpoint{5.703202in}{0.213296in}}{\pgfqpoint{5.709026in}{0.213296in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.213296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.949224in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.949224in}}{\pgfqpoint{5.102560in}{0.951538in}}{\pgfqpoint{5.106678in}{0.955656in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.959774in}}{\pgfqpoint{5.113110in}{0.965360in}}{\pgfqpoint{5.113110in}{0.971184in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.977008in}}{\pgfqpoint{5.110796in}{0.982594in}}{\pgfqpoint{5.106678in}{0.986713in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.990831in}}{\pgfqpoint{5.096974in}{0.993145in}}{\pgfqpoint{5.091150in}{0.993145in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.993145in}}{\pgfqpoint{5.079740in}{0.990831in}}{\pgfqpoint{5.075621in}{0.986713in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.982594in}}{\pgfqpoint{5.069189in}{0.977008in}}{\pgfqpoint{5.069189in}{0.971184in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.965360in}}{\pgfqpoint{5.071503in}{0.959774in}}{\pgfqpoint{5.075621in}{0.955656in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.951538in}}{\pgfqpoint{5.085326in}{0.949224in}}{\pgfqpoint{5.091150in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.949224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{1.067171in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{1.067171in}}{\pgfqpoint{5.705725in}{1.069485in}}{\pgfqpoint{5.709843in}{1.073603in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{1.077721in}}{\pgfqpoint{5.716275in}{1.083307in}}{\pgfqpoint{5.716275in}{1.089131in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{1.094955in}}{\pgfqpoint{5.713961in}{1.100541in}}{\pgfqpoint{5.709843in}{1.104659in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.108777in}}{\pgfqpoint{5.700138in}{1.111091in}}{\pgfqpoint{5.694314in}{1.111091in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.111091in}}{\pgfqpoint{5.682904in}{1.108777in}}{\pgfqpoint{5.678786in}{1.104659in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.100541in}}{\pgfqpoint{5.672354in}{1.094955in}}{\pgfqpoint{5.672354in}{1.089131in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{1.083307in}}{\pgfqpoint{5.674668in}{1.077721in}}{\pgfqpoint{5.678786in}{1.073603in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{1.069485in}}{\pgfqpoint{5.688490in}{1.067171in}}{\pgfqpoint{5.694314in}{1.067171in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{1.067171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.696704in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.696704in}}{\pgfqpoint{5.985240in}{0.699018in}}{\pgfqpoint{5.989358in}{0.703136in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.707254in}}{\pgfqpoint{5.995790in}{0.712840in}}{\pgfqpoint{5.995790in}{0.718664in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.724488in}}{\pgfqpoint{5.993476in}{0.730074in}}{\pgfqpoint{5.989358in}{0.734192in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.738310in}}{\pgfqpoint{5.979654in}{0.740624in}}{\pgfqpoint{5.973830in}{0.740624in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.740624in}}{\pgfqpoint{5.962420in}{0.738310in}}{\pgfqpoint{5.958301in}{0.734192in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.730074in}}{\pgfqpoint{5.951869in}{0.724488in}}{\pgfqpoint{5.951869in}{0.718664in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.712840in}}{\pgfqpoint{5.954183in}{0.707254in}}{\pgfqpoint{5.958301in}{0.703136in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.699018in}}{\pgfqpoint{5.968006in}{0.696704in}}{\pgfqpoint{5.973830in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.696704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.838539in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.838539in}}{\pgfqpoint{5.955817in}{0.840852in}}{\pgfqpoint{5.959935in}{0.844971in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.849089in}}{\pgfqpoint{5.966367in}{0.854675in}}{\pgfqpoint{5.966367in}{0.860499in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.866323in}}{\pgfqpoint{5.964053in}{0.871909in}}{\pgfqpoint{5.959935in}{0.876027in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.880145in}}{\pgfqpoint{5.950231in}{0.882459in}}{\pgfqpoint{5.944407in}{0.882459in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.882459in}}{\pgfqpoint{5.932997in}{0.880145in}}{\pgfqpoint{5.928879in}{0.876027in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.871909in}}{\pgfqpoint{5.922447in}{0.866323in}}{\pgfqpoint{5.922447in}{0.860499in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.854675in}}{\pgfqpoint{5.924761in}{0.849089in}}{\pgfqpoint{5.928879in}{0.844971in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.840852in}}{\pgfqpoint{5.938583in}{0.838539in}}{\pgfqpoint{5.944407in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.838539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.133650in}}{\pgfqpoint{6.058797in}{1.135964in}}{\pgfqpoint{6.062915in}{1.140082in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.144200in}}{\pgfqpoint{6.069347in}{1.149787in}}{\pgfqpoint{6.069347in}{1.155611in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.161434in}}{\pgfqpoint{6.067033in}{1.167021in}}{\pgfqpoint{6.062915in}{1.171139in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.175257in}}{\pgfqpoint{6.053210in}{1.177571in}}{\pgfqpoint{6.047386in}{1.177571in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.177571in}}{\pgfqpoint{6.035976in}{1.175257in}}{\pgfqpoint{6.031858in}{1.171139in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.167021in}}{\pgfqpoint{6.025426in}{1.161434in}}{\pgfqpoint{6.025426in}{1.155611in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.149787in}}{\pgfqpoint{6.027740in}{1.144200in}}{\pgfqpoint{6.031858in}{1.140082in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.135964in}}{\pgfqpoint{6.041562in}{1.133650in}}{\pgfqpoint{6.047386in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.133650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.937390in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.937390in}}{\pgfqpoint{5.543900in}{0.939704in}}{\pgfqpoint{5.548018in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.947941in}}{\pgfqpoint{5.554450in}{0.953527in}}{\pgfqpoint{5.554450in}{0.959351in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.965175in}}{\pgfqpoint{5.552136in}{0.970761in}}{\pgfqpoint{5.548018in}{0.974879in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.978997in}}{\pgfqpoint{5.538314in}{0.981311in}}{\pgfqpoint{5.532490in}{0.981311in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.981311in}}{\pgfqpoint{5.521080in}{0.978997in}}{\pgfqpoint{5.516961in}{0.974879in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.970761in}}{\pgfqpoint{5.510529in}{0.965175in}}{\pgfqpoint{5.510529in}{0.959351in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.953527in}}{\pgfqpoint{5.512843in}{0.947941in}}{\pgfqpoint{5.516961in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.939704in}}{\pgfqpoint{5.526666in}{0.937390in}}{\pgfqpoint{5.532490in}{0.937390in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.937390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.657459in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.657459in}}{\pgfqpoint{5.558611in}{0.659773in}}{\pgfqpoint{5.562729in}{0.663891in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.668009in}}{\pgfqpoint{5.569161in}{0.673595in}}{\pgfqpoint{5.569161in}{0.679419in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.685243in}}{\pgfqpoint{5.566847in}{0.690829in}}{\pgfqpoint{5.562729in}{0.694947in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.699065in}}{\pgfqpoint{5.553025in}{0.701379in}}{\pgfqpoint{5.547201in}{0.701379in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.701379in}}{\pgfqpoint{5.535791in}{0.699065in}}{\pgfqpoint{5.531673in}{0.694947in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.690829in}}{\pgfqpoint{5.525241in}{0.685243in}}{\pgfqpoint{5.525241in}{0.679419in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.673595in}}{\pgfqpoint{5.527555in}{0.668009in}}{\pgfqpoint{5.531673in}{0.663891in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.659773in}}{\pgfqpoint{5.541377in}{0.657459in}}{\pgfqpoint{5.547201in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.657459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.930184in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.930184in}}{\pgfqpoint{5.014292in}{0.932498in}}{\pgfqpoint{5.018410in}{0.936616in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.940734in}}{\pgfqpoint{5.024842in}{0.946320in}}{\pgfqpoint{5.024842in}{0.952144in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.957968in}}{\pgfqpoint{5.022528in}{0.963554in}}{\pgfqpoint{5.018410in}{0.967673in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.971791in}}{\pgfqpoint{5.008706in}{0.974105in}}{\pgfqpoint{5.002882in}{0.974105in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.974105in}}{\pgfqpoint{4.991472in}{0.971791in}}{\pgfqpoint{4.987353in}{0.967673in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.963554in}}{\pgfqpoint{4.980921in}{0.957968in}}{\pgfqpoint{4.980921in}{0.952144in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.946320in}}{\pgfqpoint{4.983235in}{0.940734in}}{\pgfqpoint{4.987353in}{0.936616in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.932498in}}{\pgfqpoint{4.997058in}{0.930184in}}{\pgfqpoint{5.002882in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.930184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{1.045522in}}{\pgfqpoint{5.852838in}{1.047836in}}{\pgfqpoint{5.856956in}{1.051954in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{1.056072in}}{\pgfqpoint{5.863388in}{1.061658in}}{\pgfqpoint{5.863388in}{1.067482in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{1.073306in}}{\pgfqpoint{5.861074in}{1.078893in}}{\pgfqpoint{5.856956in}{1.083011in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{1.087129in}}{\pgfqpoint{5.847252in}{1.089443in}}{\pgfqpoint{5.841428in}{1.089443in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{1.089443in}}{\pgfqpoint{5.830018in}{1.087129in}}{\pgfqpoint{5.825900in}{1.083011in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{1.078893in}}{\pgfqpoint{5.819467in}{1.073306in}}{\pgfqpoint{5.819467in}{1.067482in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{1.061658in}}{\pgfqpoint{5.821781in}{1.056072in}}{\pgfqpoint{5.825900in}{1.051954in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{1.047836in}}{\pgfqpoint{5.835604in}{1.045522in}}{\pgfqpoint{5.841428in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{1.045522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{1.013163in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{1.013163in}}{\pgfqpoint{5.220250in}{1.015477in}}{\pgfqpoint{5.224369in}{1.019595in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.023713in}}{\pgfqpoint{5.230801in}{1.029299in}}{\pgfqpoint{5.230801in}{1.035123in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.040947in}}{\pgfqpoint{5.228487in}{1.046533in}}{\pgfqpoint{5.224369in}{1.050651in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.054770in}}{\pgfqpoint{5.214664in}{1.057083in}}{\pgfqpoint{5.208840in}{1.057083in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.057083in}}{\pgfqpoint{5.197430in}{1.054770in}}{\pgfqpoint{5.193312in}{1.050651in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.046533in}}{\pgfqpoint{5.186880in}{1.040947in}}{\pgfqpoint{5.186880in}{1.035123in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.029299in}}{\pgfqpoint{5.189194in}{1.023713in}}{\pgfqpoint{5.193312in}{1.019595in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.015477in}}{\pgfqpoint{5.203016in}{1.013163in}}{\pgfqpoint{5.208840in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{1.013163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.925346in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.925346in}}{\pgfqpoint{6.044085in}{0.927660in}}{\pgfqpoint{6.048203in}{0.931778in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.935896in}}{\pgfqpoint{6.054635in}{0.941482in}}{\pgfqpoint{6.054635in}{0.947306in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.953130in}}{\pgfqpoint{6.052321in}{0.958716in}}{\pgfqpoint{6.048203in}{0.962834in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.966952in}}{\pgfqpoint{6.038499in}{0.969266in}}{\pgfqpoint{6.032675in}{0.969266in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.969266in}}{\pgfqpoint{6.021265in}{0.966952in}}{\pgfqpoint{6.017147in}{0.962834in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.958716in}}{\pgfqpoint{6.010715in}{0.953130in}}{\pgfqpoint{6.010715in}{0.947306in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.941482in}}{\pgfqpoint{6.013029in}{0.935896in}}{\pgfqpoint{6.017147in}{0.931778in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.927660in}}{\pgfqpoint{6.026851in}{0.925346in}}{\pgfqpoint{6.032675in}{0.925346in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.925346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.795370in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.795370in}}{\pgfqpoint{5.896972in}{0.797684in}}{\pgfqpoint{5.901090in}{0.801802in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.805920in}}{\pgfqpoint{5.907522in}{0.811506in}}{\pgfqpoint{5.907522in}{0.817330in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.823154in}}{\pgfqpoint{5.905208in}{0.828740in}}{\pgfqpoint{5.901090in}{0.832859in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.836977in}}{\pgfqpoint{5.891386in}{0.839291in}}{\pgfqpoint{5.885562in}{0.839291in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.839291in}}{\pgfqpoint{5.874152in}{0.836977in}}{\pgfqpoint{5.870033in}{0.832859in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.828740in}}{\pgfqpoint{5.863601in}{0.823154in}}{\pgfqpoint{5.863601in}{0.817330in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.811506in}}{\pgfqpoint{5.865915in}{0.805920in}}{\pgfqpoint{5.870033in}{0.801802in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.797684in}}{\pgfqpoint{5.879738in}{0.795370in}}{\pgfqpoint{5.885562in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.795370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.294547in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.294547in}}{\pgfqpoint{5.838127in}{0.296861in}}{\pgfqpoint{5.842245in}{0.300979in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.305097in}}{\pgfqpoint{5.848677in}{0.310683in}}{\pgfqpoint{5.848677in}{0.316507in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.322331in}}{\pgfqpoint{5.846363in}{0.327917in}}{\pgfqpoint{5.842245in}{0.332036in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.336154in}}{\pgfqpoint{5.832540in}{0.338468in}}{\pgfqpoint{5.826716in}{0.338468in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.338468in}}{\pgfqpoint{5.815306in}{0.336154in}}{\pgfqpoint{5.811188in}{0.332036in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.327917in}}{\pgfqpoint{5.804756in}{0.322331in}}{\pgfqpoint{5.804756in}{0.316507in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.310683in}}{\pgfqpoint{5.807070in}{0.305097in}}{\pgfqpoint{5.811188in}{0.300979in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.296861in}}{\pgfqpoint{5.820892in}{0.294547in}}{\pgfqpoint{5.826716in}{0.294547in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.294547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.756170in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.756170in}}{\pgfqpoint{5.058426in}{0.758484in}}{\pgfqpoint{5.062544in}{0.762602in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.766720in}}{\pgfqpoint{5.068976in}{0.772307in}}{\pgfqpoint{5.068976in}{0.778130in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.783954in}}{\pgfqpoint{5.066662in}{0.789541in}}{\pgfqpoint{5.062544in}{0.793659in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.797777in}}{\pgfqpoint{5.052840in}{0.800091in}}{\pgfqpoint{5.047016in}{0.800091in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.800091in}}{\pgfqpoint{5.035606in}{0.797777in}}{\pgfqpoint{5.031487in}{0.793659in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.789541in}}{\pgfqpoint{5.025055in}{0.783954in}}{\pgfqpoint{5.025055in}{0.778130in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.772307in}}{\pgfqpoint{5.027369in}{0.766720in}}{\pgfqpoint{5.031487in}{0.762602in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.758484in}}{\pgfqpoint{5.041192in}{0.756170in}}{\pgfqpoint{5.047016in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.756170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.986365in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.986365in}}{\pgfqpoint{5.823415in}{0.988679in}}{\pgfqpoint{5.827533in}{0.992797in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.996915in}}{\pgfqpoint{5.833965in}{1.002501in}}{\pgfqpoint{5.833965in}{1.008325in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.014149in}}{\pgfqpoint{5.831651in}{1.019735in}}{\pgfqpoint{5.827533in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.027971in}}{\pgfqpoint{5.817829in}{1.030285in}}{\pgfqpoint{5.812005in}{1.030285in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.030285in}}{\pgfqpoint{5.800595in}{1.027971in}}{\pgfqpoint{5.796477in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.019735in}}{\pgfqpoint{5.790045in}{1.014149in}}{\pgfqpoint{5.790045in}{1.008325in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.002501in}}{\pgfqpoint{5.792359in}{0.996915in}}{\pgfqpoint{5.796477in}{0.992797in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.988679in}}{\pgfqpoint{5.806181in}{0.986365in}}{\pgfqpoint{5.812005in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.986365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{1.130296in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{1.130296in}}{\pgfqpoint{5.632168in}{1.132610in}}{\pgfqpoint{5.636286in}{1.136728in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{1.140846in}}{\pgfqpoint{5.642718in}{1.146432in}}{\pgfqpoint{5.642718in}{1.152256in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.158080in}}{\pgfqpoint{5.640404in}{1.163666in}}{\pgfqpoint{5.636286in}{1.167784in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.171902in}}{\pgfqpoint{5.626582in}{1.174216in}}{\pgfqpoint{5.620758in}{1.174216in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.174216in}}{\pgfqpoint{5.609348in}{1.171902in}}{\pgfqpoint{5.605229in}{1.167784in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.163666in}}{\pgfqpoint{5.598797in}{1.158080in}}{\pgfqpoint{5.598797in}{1.152256in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{1.146432in}}{\pgfqpoint{5.601111in}{1.140846in}}{\pgfqpoint{5.605229in}{1.136728in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{1.132610in}}{\pgfqpoint{5.614934in}{1.130296in}}{\pgfqpoint{5.620758in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{1.130296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.374437in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.374437in}}{\pgfqpoint{5.941106in}{0.376751in}}{\pgfqpoint{5.945224in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.384987in}}{\pgfqpoint{5.951656in}{0.390573in}}{\pgfqpoint{5.951656in}{0.396397in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.402221in}}{\pgfqpoint{5.949342in}{0.407807in}}{\pgfqpoint{5.945224in}{0.411925in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.416043in}}{\pgfqpoint{5.935520in}{0.418357in}}{\pgfqpoint{5.929696in}{0.418357in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.418357in}}{\pgfqpoint{5.918286in}{0.416043in}}{\pgfqpoint{5.914167in}{0.411925in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.407807in}}{\pgfqpoint{5.907735in}{0.402221in}}{\pgfqpoint{5.907735in}{0.396397in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.390573in}}{\pgfqpoint{5.910049in}{0.384987in}}{\pgfqpoint{5.914167in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.376751in}}{\pgfqpoint{5.923872in}{0.374437in}}{\pgfqpoint{5.929696in}{0.374437in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.374437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{0.881080in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{0.881080in}}{\pgfqpoint{5.352652in}{0.883394in}}{\pgfqpoint{5.356771in}{0.887512in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{0.891630in}}{\pgfqpoint{5.363203in}{0.897216in}}{\pgfqpoint{5.363203in}{0.903040in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{0.908864in}}{\pgfqpoint{5.360889in}{0.914450in}}{\pgfqpoint{5.356771in}{0.918569in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{0.922687in}}{\pgfqpoint{5.347066in}{0.925001in}}{\pgfqpoint{5.341242in}{0.925001in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{0.925001in}}{\pgfqpoint{5.329832in}{0.922687in}}{\pgfqpoint{5.325714in}{0.918569in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{0.914450in}}{\pgfqpoint{5.319282in}{0.908864in}}{\pgfqpoint{5.319282in}{0.903040in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{0.897216in}}{\pgfqpoint{5.321596in}{0.891630in}}{\pgfqpoint{5.325714in}{0.887512in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{0.883394in}}{\pgfqpoint{5.335418in}{0.881080in}}{\pgfqpoint{5.341242in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{0.881080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.608417in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.608417in}}{\pgfqpoint{5.838127in}{0.610731in}}{\pgfqpoint{5.842245in}{0.614849in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.618967in}}{\pgfqpoint{5.848677in}{0.624554in}}{\pgfqpoint{5.848677in}{0.630378in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.636201in}}{\pgfqpoint{5.846363in}{0.641788in}}{\pgfqpoint{5.842245in}{0.645906in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.650024in}}{\pgfqpoint{5.832540in}{0.652338in}}{\pgfqpoint{5.826716in}{0.652338in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.652338in}}{\pgfqpoint{5.815306in}{0.650024in}}{\pgfqpoint{5.811188in}{0.645906in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.641788in}}{\pgfqpoint{5.804756in}{0.636201in}}{\pgfqpoint{5.804756in}{0.630378in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.624554in}}{\pgfqpoint{5.807070in}{0.618967in}}{\pgfqpoint{5.811188in}{0.614849in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.610731in}}{\pgfqpoint{5.820892in}{0.608417in}}{\pgfqpoint{5.826716in}{0.608417in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.608417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.516301in}}{\pgfqpoint{5.617456in}{0.518615in}}{\pgfqpoint{5.621575in}{0.522733in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.526851in}}{\pgfqpoint{5.628007in}{0.532437in}}{\pgfqpoint{5.628007in}{0.538261in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.544085in}}{\pgfqpoint{5.625693in}{0.549671in}}{\pgfqpoint{5.621575in}{0.553789in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.557907in}}{\pgfqpoint{5.611870in}{0.560221in}}{\pgfqpoint{5.606046in}{0.560221in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.560221in}}{\pgfqpoint{5.594636in}{0.557907in}}{\pgfqpoint{5.590518in}{0.553789in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.549671in}}{\pgfqpoint{5.584086in}{0.544085in}}{\pgfqpoint{5.584086in}{0.538261in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.532437in}}{\pgfqpoint{5.586400in}{0.526851in}}{\pgfqpoint{5.590518in}{0.522733in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.518615in}}{\pgfqpoint{5.600222in}{0.516301in}}{\pgfqpoint{5.606046in}{0.516301in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.516301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.632113in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.632113in}}{\pgfqpoint{5.970529in}{0.634426in}}{\pgfqpoint{5.974647in}{0.638545in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.642663in}}{\pgfqpoint{5.981079in}{0.648249in}}{\pgfqpoint{5.981079in}{0.654073in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.659897in}}{\pgfqpoint{5.978765in}{0.665483in}}{\pgfqpoint{5.974647in}{0.669601in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.673719in}}{\pgfqpoint{5.964942in}{0.676033in}}{\pgfqpoint{5.959118in}{0.676033in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.676033in}}{\pgfqpoint{5.947708in}{0.673719in}}{\pgfqpoint{5.943590in}{0.669601in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.665483in}}{\pgfqpoint{5.937158in}{0.659897in}}{\pgfqpoint{5.937158in}{0.654073in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.648249in}}{\pgfqpoint{5.939472in}{0.642663in}}{\pgfqpoint{5.943590in}{0.638545in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.634426in}}{\pgfqpoint{5.953294in}{0.632113in}}{\pgfqpoint{5.959118in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.632113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.982063in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.982063in}}{\pgfqpoint{5.146694in}{0.984377in}}{\pgfqpoint{5.150812in}{0.988495in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.992613in}}{\pgfqpoint{5.157244in}{0.998199in}}{\pgfqpoint{5.157244in}{1.004023in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.009847in}}{\pgfqpoint{5.154930in}{1.015433in}}{\pgfqpoint{5.150812in}{1.019551in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.023669in}}{\pgfqpoint{5.141108in}{1.025983in}}{\pgfqpoint{5.135284in}{1.025983in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.025983in}}{\pgfqpoint{5.123874in}{1.023669in}}{\pgfqpoint{5.119755in}{1.019551in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.015433in}}{\pgfqpoint{5.113323in}{1.009847in}}{\pgfqpoint{5.113323in}{1.004023in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.998199in}}{\pgfqpoint{5.115637in}{0.992613in}}{\pgfqpoint{5.119755in}{0.988495in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.984377in}}{\pgfqpoint{5.129460in}{0.982063in}}{\pgfqpoint{5.135284in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.982063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.811672in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.811672in}}{\pgfqpoint{5.455632in}{0.813986in}}{\pgfqpoint{5.459750in}{0.818104in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.822223in}}{\pgfqpoint{5.466182in}{0.827809in}}{\pgfqpoint{5.466182in}{0.833633in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.839457in}}{\pgfqpoint{5.463868in}{0.845043in}}{\pgfqpoint{5.459750in}{0.849161in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.853279in}}{\pgfqpoint{5.450046in}{0.855593in}}{\pgfqpoint{5.444222in}{0.855593in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.855593in}}{\pgfqpoint{5.432812in}{0.853279in}}{\pgfqpoint{5.428693in}{0.849161in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.845043in}}{\pgfqpoint{5.422261in}{0.839457in}}{\pgfqpoint{5.422261in}{0.833633in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.827809in}}{\pgfqpoint{5.424575in}{0.822223in}}{\pgfqpoint{5.428693in}{0.818104in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.813986in}}{\pgfqpoint{5.438398in}{0.811672in}}{\pgfqpoint{5.444222in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.811672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.989602in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.989602in}}{\pgfqpoint{4.911312in}{0.991915in}}{\pgfqpoint{4.915431in}{0.996034in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.000152in}}{\pgfqpoint{4.921863in}{1.005738in}}{\pgfqpoint{4.921863in}{1.011562in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.017386in}}{\pgfqpoint{4.919549in}{1.022972in}}{\pgfqpoint{4.915431in}{1.027090in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.031208in}}{\pgfqpoint{4.905726in}{1.033522in}}{\pgfqpoint{4.899902in}{1.033522in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.033522in}}{\pgfqpoint{4.888492in}{1.031208in}}{\pgfqpoint{4.884374in}{1.027090in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.022972in}}{\pgfqpoint{4.877942in}{1.017386in}}{\pgfqpoint{4.877942in}{1.011562in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.005738in}}{\pgfqpoint{4.880256in}{1.000152in}}{\pgfqpoint{4.884374in}{0.996034in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.991915in}}{\pgfqpoint{4.894078in}{0.989602in}}{\pgfqpoint{4.899902in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.989602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.045539in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.045539in}}{\pgfqpoint{5.117271in}{0.047853in}}{\pgfqpoint{5.121389in}{0.051971in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.056090in}}{\pgfqpoint{5.127821in}{0.061676in}}{\pgfqpoint{5.127821in}{0.067500in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.073324in}}{\pgfqpoint{5.125507in}{0.078910in}}{\pgfqpoint{5.121389in}{0.083028in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.087146in}}{\pgfqpoint{5.111685in}{0.089460in}}{\pgfqpoint{5.105861in}{0.089460in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.089460in}}{\pgfqpoint{5.094451in}{0.087146in}}{\pgfqpoint{5.090333in}{0.083028in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.078910in}}{\pgfqpoint{5.083901in}{0.073324in}}{\pgfqpoint{5.083901in}{0.067500in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.061676in}}{\pgfqpoint{5.086215in}{0.056090in}}{\pgfqpoint{5.090333in}{0.051971in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.047853in}}{\pgfqpoint{5.100037in}{0.045539in}}{\pgfqpoint{5.105861in}{0.045539in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.045539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.495010in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.495010in}}{\pgfqpoint{6.073508in}{0.497324in}}{\pgfqpoint{6.077626in}{0.501442in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.505561in}}{\pgfqpoint{6.084058in}{0.511147in}}{\pgfqpoint{6.084058in}{0.516971in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.522795in}}{\pgfqpoint{6.081744in}{0.528381in}}{\pgfqpoint{6.077626in}{0.532499in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.536617in}}{\pgfqpoint{6.067922in}{0.538931in}}{\pgfqpoint{6.062098in}{0.538931in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.538931in}}{\pgfqpoint{6.050688in}{0.536617in}}{\pgfqpoint{6.046570in}{0.532499in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.528381in}}{\pgfqpoint{6.040138in}{0.522795in}}{\pgfqpoint{6.040138in}{0.516971in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.511147in}}{\pgfqpoint{6.042451in}{0.505561in}}{\pgfqpoint{6.046570in}{0.501442in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.497324in}}{\pgfqpoint{6.056274in}{0.495010in}}{\pgfqpoint{6.062098in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.495010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.962254in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.962254in}}{\pgfqpoint{5.264384in}{0.964568in}}{\pgfqpoint{5.268503in}{0.968686in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.972804in}}{\pgfqpoint{5.274935in}{0.978390in}}{\pgfqpoint{5.274935in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.990038in}}{\pgfqpoint{5.272621in}{0.995624in}}{\pgfqpoint{5.268503in}{0.999743in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.003861in}}{\pgfqpoint{5.258798in}{1.006175in}}{\pgfqpoint{5.252974in}{1.006175in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.006175in}}{\pgfqpoint{5.241564in}{1.003861in}}{\pgfqpoint{5.237446in}{0.999743in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.995624in}}{\pgfqpoint{5.231014in}{0.990038in}}{\pgfqpoint{5.231014in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.978390in}}{\pgfqpoint{5.233328in}{0.972804in}}{\pgfqpoint{5.237446in}{0.968686in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.964568in}}{\pgfqpoint{5.247150in}{0.962254in}}{\pgfqpoint{5.252974in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.962254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.782144in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.782144in}}{\pgfqpoint{5.749859in}{0.784458in}}{\pgfqpoint{5.753977in}{0.788576in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.792694in}}{\pgfqpoint{5.760409in}{0.798280in}}{\pgfqpoint{5.760409in}{0.804104in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.809928in}}{\pgfqpoint{5.758095in}{0.815514in}}{\pgfqpoint{5.753977in}{0.819633in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.823751in}}{\pgfqpoint{5.744272in}{0.826065in}}{\pgfqpoint{5.738448in}{0.826065in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.826065in}}{\pgfqpoint{5.727038in}{0.823751in}}{\pgfqpoint{5.722920in}{0.819633in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.815514in}}{\pgfqpoint{5.716488in}{0.809928in}}{\pgfqpoint{5.716488in}{0.804104in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.798280in}}{\pgfqpoint{5.718802in}{0.792694in}}{\pgfqpoint{5.722920in}{0.788576in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.784458in}}{\pgfqpoint{5.732624in}{0.782144in}}{\pgfqpoint{5.738448in}{0.782144in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.782144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.722833in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.722833in}}{\pgfqpoint{5.985240in}{0.725147in}}{\pgfqpoint{5.989358in}{0.729265in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.733383in}}{\pgfqpoint{5.995790in}{0.738969in}}{\pgfqpoint{5.995790in}{0.744793in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.750617in}}{\pgfqpoint{5.993476in}{0.756203in}}{\pgfqpoint{5.989358in}{0.760322in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.764440in}}{\pgfqpoint{5.979654in}{0.766754in}}{\pgfqpoint{5.973830in}{0.766754in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.766754in}}{\pgfqpoint{5.962420in}{0.764440in}}{\pgfqpoint{5.958301in}{0.760322in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.756203in}}{\pgfqpoint{5.951869in}{0.750617in}}{\pgfqpoint{5.951869in}{0.744793in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.738969in}}{\pgfqpoint{5.954183in}{0.733383in}}{\pgfqpoint{5.958301in}{0.729265in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.725147in}}{\pgfqpoint{5.968006in}{0.722833in}}{\pgfqpoint{5.973830in}{0.722833in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.722833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.384771in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.384771in}}{\pgfqpoint{5.029003in}{0.387085in}}{\pgfqpoint{5.033121in}{0.391203in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.395321in}}{\pgfqpoint{5.039553in}{0.400907in}}{\pgfqpoint{5.039553in}{0.406731in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{0.412555in}}{\pgfqpoint{5.037239in}{0.418141in}}{\pgfqpoint{5.033121in}{0.422260in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{0.426378in}}{\pgfqpoint{5.023417in}{0.428692in}}{\pgfqpoint{5.017593in}{0.428692in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{0.428692in}}{\pgfqpoint{5.006183in}{0.426378in}}{\pgfqpoint{5.002065in}{0.422260in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{0.418141in}}{\pgfqpoint{4.995633in}{0.412555in}}{\pgfqpoint{4.995633in}{0.406731in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{0.400907in}}{\pgfqpoint{4.997947in}{0.395321in}}{\pgfqpoint{5.002065in}{0.391203in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.387085in}}{\pgfqpoint{5.011769in}{0.384771in}}{\pgfqpoint{5.017593in}{0.384771in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.384771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.050713in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.050713in}}{\pgfqpoint{5.073137in}{1.053027in}}{\pgfqpoint{5.077255in}{1.057145in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.061263in}}{\pgfqpoint{5.083687in}{1.066849in}}{\pgfqpoint{5.083687in}{1.072673in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.078497in}}{\pgfqpoint{5.081373in}{1.084083in}}{\pgfqpoint{5.077255in}{1.088201in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.092319in}}{\pgfqpoint{5.067551in}{1.094633in}}{\pgfqpoint{5.061727in}{1.094633in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.094633in}}{\pgfqpoint{5.050317in}{1.092319in}}{\pgfqpoint{5.046199in}{1.088201in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.084083in}}{\pgfqpoint{5.039767in}{1.078497in}}{\pgfqpoint{5.039767in}{1.072673in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.066849in}}{\pgfqpoint{5.042081in}{1.061263in}}{\pgfqpoint{5.046199in}{1.057145in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.053027in}}{\pgfqpoint{5.055903in}{1.050713in}}{\pgfqpoint{5.061727in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.050713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.013529in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.013529in}}{\pgfqpoint{5.146694in}{1.015843in}}{\pgfqpoint{5.150812in}{1.019961in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.024079in}}{\pgfqpoint{5.157244in}{1.029665in}}{\pgfqpoint{5.157244in}{1.035489in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.041313in}}{\pgfqpoint{5.154930in}{1.046899in}}{\pgfqpoint{5.150812in}{1.051017in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.055136in}}{\pgfqpoint{5.141108in}{1.057449in}}{\pgfqpoint{5.135284in}{1.057449in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.057449in}}{\pgfqpoint{5.123874in}{1.055136in}}{\pgfqpoint{5.119755in}{1.051017in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.046899in}}{\pgfqpoint{5.113323in}{1.041313in}}{\pgfqpoint{5.113323in}{1.035489in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.029665in}}{\pgfqpoint{5.115637in}{1.024079in}}{\pgfqpoint{5.119755in}{1.019961in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.015843in}}{\pgfqpoint{5.129460in}{1.013529in}}{\pgfqpoint{5.135284in}{1.013529in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.013529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.749681in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.749681in}}{\pgfqpoint{5.293807in}{0.751995in}}{\pgfqpoint{5.297925in}{0.756113in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.760232in}}{\pgfqpoint{5.304357in}{0.765818in}}{\pgfqpoint{5.304357in}{0.771642in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.777466in}}{\pgfqpoint{5.302043in}{0.783052in}}{\pgfqpoint{5.297925in}{0.787170in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.791288in}}{\pgfqpoint{5.288221in}{0.793602in}}{\pgfqpoint{5.282397in}{0.793602in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.793602in}}{\pgfqpoint{5.270987in}{0.791288in}}{\pgfqpoint{5.266869in}{0.787170in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.783052in}}{\pgfqpoint{5.260437in}{0.777466in}}{\pgfqpoint{5.260437in}{0.771642in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.765818in}}{\pgfqpoint{5.262751in}{0.760232in}}{\pgfqpoint{5.266869in}{0.756113in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.751995in}}{\pgfqpoint{5.276573in}{0.749681in}}{\pgfqpoint{5.282397in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.749681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.744035in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.744035in}}{\pgfqpoint{6.044085in}{0.746349in}}{\pgfqpoint{6.048203in}{0.750467in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.754585in}}{\pgfqpoint{6.054635in}{0.760171in}}{\pgfqpoint{6.054635in}{0.765995in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.771819in}}{\pgfqpoint{6.052321in}{0.777405in}}{\pgfqpoint{6.048203in}{0.781524in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.785642in}}{\pgfqpoint{6.038499in}{0.787956in}}{\pgfqpoint{6.032675in}{0.787956in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.787956in}}{\pgfqpoint{6.021265in}{0.785642in}}{\pgfqpoint{6.017147in}{0.781524in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.777405in}}{\pgfqpoint{6.010715in}{0.771819in}}{\pgfqpoint{6.010715in}{0.765995in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.760171in}}{\pgfqpoint{6.013029in}{0.754585in}}{\pgfqpoint{6.017147in}{0.750467in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.746349in}}{\pgfqpoint{6.026851in}{0.744035in}}{\pgfqpoint{6.032675in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.744035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{1.171465in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{1.171465in}}{\pgfqpoint{5.029003in}{1.173779in}}{\pgfqpoint{5.033121in}{1.177897in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.182016in}}{\pgfqpoint{5.039553in}{1.187602in}}{\pgfqpoint{5.039553in}{1.193426in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.199250in}}{\pgfqpoint{5.037239in}{1.204836in}}{\pgfqpoint{5.033121in}{1.208954in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.213072in}}{\pgfqpoint{5.023417in}{1.215386in}}{\pgfqpoint{5.017593in}{1.215386in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.215386in}}{\pgfqpoint{5.006183in}{1.213072in}}{\pgfqpoint{5.002065in}{1.208954in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.204836in}}{\pgfqpoint{4.995633in}{1.199250in}}{\pgfqpoint{4.995633in}{1.193426in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.187602in}}{\pgfqpoint{4.997947in}{1.182016in}}{\pgfqpoint{5.002065in}{1.177897in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.173779in}}{\pgfqpoint{5.011769in}{1.171465in}}{\pgfqpoint{5.017593in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{1.171465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{1.717953in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{1.717953in}}{\pgfqpoint{5.455632in}{1.720267in}}{\pgfqpoint{5.459750in}{1.724385in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{1.728503in}}{\pgfqpoint{5.466182in}{1.734090in}}{\pgfqpoint{5.466182in}{1.739914in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.745738in}}{\pgfqpoint{5.463868in}{1.751324in}}{\pgfqpoint{5.459750in}{1.755442in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.759560in}}{\pgfqpoint{5.450046in}{1.761874in}}{\pgfqpoint{5.444222in}{1.761874in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.761874in}}{\pgfqpoint{5.432812in}{1.759560in}}{\pgfqpoint{5.428693in}{1.755442in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.751324in}}{\pgfqpoint{5.422261in}{1.745738in}}{\pgfqpoint{5.422261in}{1.739914in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{1.734090in}}{\pgfqpoint{5.424575in}{1.728503in}}{\pgfqpoint{5.428693in}{1.724385in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{1.720267in}}{\pgfqpoint{5.438398in}{1.717953in}}{\pgfqpoint{5.444222in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{1.717953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.488531in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.488531in}}{\pgfqpoint{5.749859in}{0.490845in}}{\pgfqpoint{5.753977in}{0.494963in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.499081in}}{\pgfqpoint{5.760409in}{0.504667in}}{\pgfqpoint{5.760409in}{0.510491in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.516315in}}{\pgfqpoint{5.758095in}{0.521901in}}{\pgfqpoint{5.753977in}{0.526019in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.530138in}}{\pgfqpoint{5.744272in}{0.532451in}}{\pgfqpoint{5.738448in}{0.532451in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.532451in}}{\pgfqpoint{5.727038in}{0.530138in}}{\pgfqpoint{5.722920in}{0.526019in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.521901in}}{\pgfqpoint{5.716488in}{0.516315in}}{\pgfqpoint{5.716488in}{0.510491in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.504667in}}{\pgfqpoint{5.718802in}{0.499081in}}{\pgfqpoint{5.722920in}{0.494963in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.490845in}}{\pgfqpoint{5.732624in}{0.488531in}}{\pgfqpoint{5.738448in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.488531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{1.084217in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{1.084217in}}{\pgfqpoint{5.852838in}{1.086531in}}{\pgfqpoint{5.856956in}{1.090649in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{1.094767in}}{\pgfqpoint{5.863388in}{1.100353in}}{\pgfqpoint{5.863388in}{1.106177in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{1.112001in}}{\pgfqpoint{5.861074in}{1.117587in}}{\pgfqpoint{5.856956in}{1.121705in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{1.125823in}}{\pgfqpoint{5.847252in}{1.128137in}}{\pgfqpoint{5.841428in}{1.128137in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{1.128137in}}{\pgfqpoint{5.830018in}{1.125823in}}{\pgfqpoint{5.825900in}{1.121705in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{1.117587in}}{\pgfqpoint{5.819467in}{1.112001in}}{\pgfqpoint{5.819467in}{1.106177in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{1.100353in}}{\pgfqpoint{5.821781in}{1.094767in}}{\pgfqpoint{5.825900in}{1.090649in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{1.086531in}}{\pgfqpoint{5.835604in}{1.084217in}}{\pgfqpoint{5.841428in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{1.084217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{1.026902in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{1.026902in}}{\pgfqpoint{5.999951in}{1.029216in}}{\pgfqpoint{6.004069in}{1.033334in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{1.037452in}}{\pgfqpoint{6.010501in}{1.043038in}}{\pgfqpoint{6.010501in}{1.048862in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.054686in}}{\pgfqpoint{6.008187in}{1.060272in}}{\pgfqpoint{6.004069in}{1.064390in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.068508in}}{\pgfqpoint{5.994365in}{1.070822in}}{\pgfqpoint{5.988541in}{1.070822in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.070822in}}{\pgfqpoint{5.977131in}{1.068508in}}{\pgfqpoint{5.973013in}{1.064390in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.060272in}}{\pgfqpoint{5.966581in}{1.054686in}}{\pgfqpoint{5.966581in}{1.048862in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{1.043038in}}{\pgfqpoint{5.968895in}{1.037452in}}{\pgfqpoint{5.973013in}{1.033334in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{1.029216in}}{\pgfqpoint{5.982717in}{1.026902in}}{\pgfqpoint{5.988541in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{1.026902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{0.824970in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{0.824970in}}{\pgfqpoint{5.293807in}{0.827283in}}{\pgfqpoint{5.297925in}{0.831402in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{0.835520in}}{\pgfqpoint{5.304357in}{0.841106in}}{\pgfqpoint{5.304357in}{0.846930in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{0.852754in}}{\pgfqpoint{5.302043in}{0.858340in}}{\pgfqpoint{5.297925in}{0.862458in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{0.866576in}}{\pgfqpoint{5.288221in}{0.868890in}}{\pgfqpoint{5.282397in}{0.868890in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{0.868890in}}{\pgfqpoint{5.270987in}{0.866576in}}{\pgfqpoint{5.266869in}{0.862458in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{0.858340in}}{\pgfqpoint{5.260437in}{0.852754in}}{\pgfqpoint{5.260437in}{0.846930in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{0.841106in}}{\pgfqpoint{5.262751in}{0.835520in}}{\pgfqpoint{5.266869in}{0.831402in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{0.827283in}}{\pgfqpoint{5.276573in}{0.824970in}}{\pgfqpoint{5.282397in}{0.824970in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{0.824970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{1.014945in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{1.014945in}}{\pgfqpoint{5.293807in}{1.017259in}}{\pgfqpoint{5.297925in}{1.021377in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{1.025496in}}{\pgfqpoint{5.304357in}{1.031082in}}{\pgfqpoint{5.304357in}{1.036906in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{1.042730in}}{\pgfqpoint{5.302043in}{1.048316in}}{\pgfqpoint{5.297925in}{1.052434in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.056552in}}{\pgfqpoint{5.288221in}{1.058866in}}{\pgfqpoint{5.282397in}{1.058866in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.058866in}}{\pgfqpoint{5.270987in}{1.056552in}}{\pgfqpoint{5.266869in}{1.052434in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{1.048316in}}{\pgfqpoint{5.260437in}{1.042730in}}{\pgfqpoint{5.260437in}{1.036906in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{1.031082in}}{\pgfqpoint{5.262751in}{1.025496in}}{\pgfqpoint{5.266869in}{1.021377in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{1.017259in}}{\pgfqpoint{5.276573in}{1.014945in}}{\pgfqpoint{5.282397in}{1.014945in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{1.014945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.784230in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.784230in}}{\pgfqpoint{5.941106in}{0.786544in}}{\pgfqpoint{5.945224in}{0.790663in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.794781in}}{\pgfqpoint{5.951656in}{0.800367in}}{\pgfqpoint{5.951656in}{0.806191in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.812015in}}{\pgfqpoint{5.949342in}{0.817601in}}{\pgfqpoint{5.945224in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.825837in}}{\pgfqpoint{5.935520in}{0.828151in}}{\pgfqpoint{5.929696in}{0.828151in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.828151in}}{\pgfqpoint{5.918286in}{0.825837in}}{\pgfqpoint{5.914167in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.817601in}}{\pgfqpoint{5.907735in}{0.812015in}}{\pgfqpoint{5.907735in}{0.806191in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.800367in}}{\pgfqpoint{5.910049in}{0.794781in}}{\pgfqpoint{5.914167in}{0.790663in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.786544in}}{\pgfqpoint{5.923872in}{0.784230in}}{\pgfqpoint{5.929696in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.784230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.847892in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.847892in}}{\pgfqpoint{5.720436in}{0.850206in}}{\pgfqpoint{5.724554in}{0.854324in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.858443in}}{\pgfqpoint{5.730986in}{0.864029in}}{\pgfqpoint{5.730986in}{0.869853in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.875677in}}{\pgfqpoint{5.728672in}{0.881263in}}{\pgfqpoint{5.724554in}{0.885381in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.889499in}}{\pgfqpoint{5.714850in}{0.891813in}}{\pgfqpoint{5.709026in}{0.891813in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.891813in}}{\pgfqpoint{5.697616in}{0.889499in}}{\pgfqpoint{5.693497in}{0.885381in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.881263in}}{\pgfqpoint{5.687065in}{0.875677in}}{\pgfqpoint{5.687065in}{0.869853in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.864029in}}{\pgfqpoint{5.689379in}{0.858443in}}{\pgfqpoint{5.693497in}{0.854324in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.850206in}}{\pgfqpoint{5.703202in}{0.847892in}}{\pgfqpoint{5.709026in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.847892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{1.028806in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{1.028806in}}{\pgfqpoint{5.411498in}{1.031120in}}{\pgfqpoint{5.415616in}{1.035238in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.039356in}}{\pgfqpoint{5.422048in}{1.044942in}}{\pgfqpoint{5.422048in}{1.050766in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.056590in}}{\pgfqpoint{5.419734in}{1.062176in}}{\pgfqpoint{5.415616in}{1.066295in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.070413in}}{\pgfqpoint{5.405912in}{1.072727in}}{\pgfqpoint{5.400088in}{1.072727in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.072727in}}{\pgfqpoint{5.388678in}{1.070413in}}{\pgfqpoint{5.384559in}{1.066295in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.062176in}}{\pgfqpoint{5.378127in}{1.056590in}}{\pgfqpoint{5.378127in}{1.050766in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.044942in}}{\pgfqpoint{5.380441in}{1.039356in}}{\pgfqpoint{5.384559in}{1.035238in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{1.031120in}}{\pgfqpoint{5.394264in}{1.028806in}}{\pgfqpoint{5.400088in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{1.028806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.988894in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.988894in}}{\pgfqpoint{4.926024in}{0.991208in}}{\pgfqpoint{4.930142in}{0.995326in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.999444in}}{\pgfqpoint{4.936574in}{1.005030in}}{\pgfqpoint{4.936574in}{1.010854in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.016678in}}{\pgfqpoint{4.934260in}{1.022264in}}{\pgfqpoint{4.930142in}{1.026383in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.030501in}}{\pgfqpoint{4.920438in}{1.032815in}}{\pgfqpoint{4.914614in}{1.032815in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.032815in}}{\pgfqpoint{4.903204in}{1.030501in}}{\pgfqpoint{4.899085in}{1.026383in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.022264in}}{\pgfqpoint{4.892653in}{1.016678in}}{\pgfqpoint{4.892653in}{1.010854in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.005030in}}{\pgfqpoint{4.894967in}{0.999444in}}{\pgfqpoint{4.899085in}{0.995326in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.991208in}}{\pgfqpoint{4.908790in}{0.988894in}}{\pgfqpoint{4.914614in}{0.988894in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.988894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.780742in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.780742in}}{\pgfqpoint{5.911683in}{0.783056in}}{\pgfqpoint{5.915801in}{0.787174in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.791292in}}{\pgfqpoint{5.922233in}{0.796879in}}{\pgfqpoint{5.922233in}{0.802702in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.808526in}}{\pgfqpoint{5.919919in}{0.814113in}}{\pgfqpoint{5.915801in}{0.818231in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.822349in}}{\pgfqpoint{5.906097in}{0.824663in}}{\pgfqpoint{5.900273in}{0.824663in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.824663in}}{\pgfqpoint{5.888863in}{0.822349in}}{\pgfqpoint{5.884745in}{0.818231in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.814113in}}{\pgfqpoint{5.878313in}{0.808526in}}{\pgfqpoint{5.878313in}{0.802702in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.796879in}}{\pgfqpoint{5.880627in}{0.791292in}}{\pgfqpoint{5.884745in}{0.787174in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.783056in}}{\pgfqpoint{5.894449in}{0.780742in}}{\pgfqpoint{5.900273in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.780742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.295507in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.295507in}}{\pgfqpoint{5.896972in}{0.297821in}}{\pgfqpoint{5.901090in}{0.301939in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.306057in}}{\pgfqpoint{5.907522in}{0.311643in}}{\pgfqpoint{5.907522in}{0.317467in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.323291in}}{\pgfqpoint{5.905208in}{0.328877in}}{\pgfqpoint{5.901090in}{0.332995in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.337113in}}{\pgfqpoint{5.891386in}{0.339427in}}{\pgfqpoint{5.885562in}{0.339427in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.339427in}}{\pgfqpoint{5.874152in}{0.337113in}}{\pgfqpoint{5.870033in}{0.332995in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.328877in}}{\pgfqpoint{5.863601in}{0.323291in}}{\pgfqpoint{5.863601in}{0.317467in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.311643in}}{\pgfqpoint{5.865915in}{0.306057in}}{\pgfqpoint{5.870033in}{0.301939in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.297821in}}{\pgfqpoint{5.879738in}{0.295507in}}{\pgfqpoint{5.885562in}{0.295507in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.295507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.665687in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.665687in}}{\pgfqpoint{5.955817in}{0.668001in}}{\pgfqpoint{5.959935in}{0.672119in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.676237in}}{\pgfqpoint{5.966367in}{0.681823in}}{\pgfqpoint{5.966367in}{0.687647in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.693471in}}{\pgfqpoint{5.964053in}{0.699057in}}{\pgfqpoint{5.959935in}{0.703176in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.707294in}}{\pgfqpoint{5.950231in}{0.709608in}}{\pgfqpoint{5.944407in}{0.709608in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.709608in}}{\pgfqpoint{5.932997in}{0.707294in}}{\pgfqpoint{5.928879in}{0.703176in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.699057in}}{\pgfqpoint{5.922447in}{0.693471in}}{\pgfqpoint{5.922447in}{0.687647in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.681823in}}{\pgfqpoint{5.924761in}{0.676237in}}{\pgfqpoint{5.928879in}{0.672119in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.668001in}}{\pgfqpoint{5.938583in}{0.665687in}}{\pgfqpoint{5.944407in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.665687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{-0.112846in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{-0.112846in}}{\pgfqpoint{5.087848in}{-0.110532in}}{\pgfqpoint{5.091967in}{-0.106414in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{-0.102296in}}{\pgfqpoint{5.098399in}{-0.096710in}}{\pgfqpoint{5.098399in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{-0.085062in}}{\pgfqpoint{5.096085in}{-0.079476in}}{\pgfqpoint{5.091967in}{-0.075358in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{-0.071240in}}{\pgfqpoint{5.082262in}{-0.068926in}}{\pgfqpoint{5.076438in}{-0.068926in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{-0.068926in}}{\pgfqpoint{5.065028in}{-0.071240in}}{\pgfqpoint{5.060910in}{-0.075358in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{-0.079476in}}{\pgfqpoint{5.054478in}{-0.085062in}}{\pgfqpoint{5.054478in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{-0.096710in}}{\pgfqpoint{5.056792in}{-0.102296in}}{\pgfqpoint{5.060910in}{-0.106414in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{-0.110532in}}{\pgfqpoint{5.070614in}{-0.112846in}}{\pgfqpoint{5.076438in}{-0.112846in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{-0.112846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.699234in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.699234in}}{\pgfqpoint{5.764570in}{0.701548in}}{\pgfqpoint{5.768688in}{0.705666in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.709784in}}{\pgfqpoint{5.775120in}{0.715371in}}{\pgfqpoint{5.775120in}{0.721194in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.727018in}}{\pgfqpoint{5.772806in}{0.732605in}}{\pgfqpoint{5.768688in}{0.736723in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.740841in}}{\pgfqpoint{5.758984in}{0.743155in}}{\pgfqpoint{5.753160in}{0.743155in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.743155in}}{\pgfqpoint{5.741750in}{0.740841in}}{\pgfqpoint{5.737631in}{0.736723in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.732605in}}{\pgfqpoint{5.731199in}{0.727018in}}{\pgfqpoint{5.731199in}{0.721194in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.715371in}}{\pgfqpoint{5.733513in}{0.709784in}}{\pgfqpoint{5.737631in}{0.705666in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.701548in}}{\pgfqpoint{5.747336in}{0.699234in}}{\pgfqpoint{5.753160in}{0.699234in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.699234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.885145in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.885145in}}{\pgfqpoint{5.749859in}{0.887459in}}{\pgfqpoint{5.753977in}{0.891577in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.895696in}}{\pgfqpoint{5.760409in}{0.901282in}}{\pgfqpoint{5.760409in}{0.907106in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.912930in}}{\pgfqpoint{5.758095in}{0.918516in}}{\pgfqpoint{5.753977in}{0.922634in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.926752in}}{\pgfqpoint{5.744272in}{0.929066in}}{\pgfqpoint{5.738448in}{0.929066in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.929066in}}{\pgfqpoint{5.727038in}{0.926752in}}{\pgfqpoint{5.722920in}{0.922634in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.918516in}}{\pgfqpoint{5.716488in}{0.912930in}}{\pgfqpoint{5.716488in}{0.907106in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.901282in}}{\pgfqpoint{5.718802in}{0.895696in}}{\pgfqpoint{5.722920in}{0.891577in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.887459in}}{\pgfqpoint{5.732624in}{0.885145in}}{\pgfqpoint{5.738448in}{0.885145in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.885145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.983513in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.983513in}}{\pgfqpoint{4.940735in}{0.985826in}}{\pgfqpoint{4.944853in}{0.989945in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.994063in}}{\pgfqpoint{4.951285in}{0.999649in}}{\pgfqpoint{4.951285in}{1.005473in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.011297in}}{\pgfqpoint{4.948971in}{1.016883in}}{\pgfqpoint{4.944853in}{1.021001in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.025119in}}{\pgfqpoint{4.935149in}{1.027433in}}{\pgfqpoint{4.929325in}{1.027433in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.027433in}}{\pgfqpoint{4.917915in}{1.025119in}}{\pgfqpoint{4.913797in}{1.021001in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.016883in}}{\pgfqpoint{4.907365in}{1.011297in}}{\pgfqpoint{4.907365in}{1.005473in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.999649in}}{\pgfqpoint{4.909679in}{0.994063in}}{\pgfqpoint{4.913797in}{0.989945in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.985826in}}{\pgfqpoint{4.923501in}{0.983513in}}{\pgfqpoint{4.929325in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.983513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.001520in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.001520in}}{\pgfqpoint{5.205539in}{1.003834in}}{\pgfqpoint{5.209657in}{1.007952in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.012071in}}{\pgfqpoint{5.216089in}{1.017657in}}{\pgfqpoint{5.216089in}{1.023481in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.029305in}}{\pgfqpoint{5.213775in}{1.034891in}}{\pgfqpoint{5.209657in}{1.039009in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.043127in}}{\pgfqpoint{5.199953in}{1.045441in}}{\pgfqpoint{5.194129in}{1.045441in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.045441in}}{\pgfqpoint{5.182719in}{1.043127in}}{\pgfqpoint{5.178601in}{1.039009in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.034891in}}{\pgfqpoint{5.172169in}{1.029305in}}{\pgfqpoint{5.172169in}{1.023481in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.017657in}}{\pgfqpoint{5.174483in}{1.012071in}}{\pgfqpoint{5.178601in}{1.007952in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.003834in}}{\pgfqpoint{5.188305in}{1.001520in}}{\pgfqpoint{5.194129in}{1.001520in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.001520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.718843in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.718843in}}{\pgfqpoint{5.823415in}{0.721157in}}{\pgfqpoint{5.827533in}{0.725275in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.729393in}}{\pgfqpoint{5.833965in}{0.734979in}}{\pgfqpoint{5.833965in}{0.740803in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.746627in}}{\pgfqpoint{5.831651in}{0.752213in}}{\pgfqpoint{5.827533in}{0.756331in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.760450in}}{\pgfqpoint{5.817829in}{0.762763in}}{\pgfqpoint{5.812005in}{0.762763in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.762763in}}{\pgfqpoint{5.800595in}{0.760450in}}{\pgfqpoint{5.796477in}{0.756331in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.752213in}}{\pgfqpoint{5.790045in}{0.746627in}}{\pgfqpoint{5.790045in}{0.740803in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.734979in}}{\pgfqpoint{5.792359in}{0.729393in}}{\pgfqpoint{5.796477in}{0.725275in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.721157in}}{\pgfqpoint{5.806181in}{0.718843in}}{\pgfqpoint{5.812005in}{0.718843in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.718843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.515442in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.515442in}}{\pgfqpoint{6.058797in}{0.517756in}}{\pgfqpoint{6.062915in}{0.521874in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.525992in}}{\pgfqpoint{6.069347in}{0.531579in}}{\pgfqpoint{6.069347in}{0.537402in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.543226in}}{\pgfqpoint{6.067033in}{0.548813in}}{\pgfqpoint{6.062915in}{0.552931in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.557049in}}{\pgfqpoint{6.053210in}{0.559363in}}{\pgfqpoint{6.047386in}{0.559363in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.559363in}}{\pgfqpoint{6.035976in}{0.557049in}}{\pgfqpoint{6.031858in}{0.552931in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.548813in}}{\pgfqpoint{6.025426in}{0.543226in}}{\pgfqpoint{6.025426in}{0.537402in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.531579in}}{\pgfqpoint{6.027740in}{0.525992in}}{\pgfqpoint{6.031858in}{0.521874in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.517756in}}{\pgfqpoint{6.041562in}{0.515442in}}{\pgfqpoint{6.047386in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.515442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{1.513515in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{1.513515in}}{\pgfqpoint{5.955817in}{1.515829in}}{\pgfqpoint{5.959935in}{1.519947in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.524065in}}{\pgfqpoint{5.966367in}{1.529651in}}{\pgfqpoint{5.966367in}{1.535475in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.541299in}}{\pgfqpoint{5.964053in}{1.546885in}}{\pgfqpoint{5.959935in}{1.551003in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.555121in}}{\pgfqpoint{5.950231in}{1.557435in}}{\pgfqpoint{5.944407in}{1.557435in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.557435in}}{\pgfqpoint{5.932997in}{1.555121in}}{\pgfqpoint{5.928879in}{1.551003in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.546885in}}{\pgfqpoint{5.922447in}{1.541299in}}{\pgfqpoint{5.922447in}{1.535475in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.529651in}}{\pgfqpoint{5.924761in}{1.524065in}}{\pgfqpoint{5.928879in}{1.519947in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{1.515829in}}{\pgfqpoint{5.938583in}{1.513515in}}{\pgfqpoint{5.944407in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{1.513515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.741741in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.741741in}}{\pgfqpoint{5.205539in}{0.744055in}}{\pgfqpoint{5.209657in}{0.748173in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{0.752291in}}{\pgfqpoint{5.216089in}{0.757878in}}{\pgfqpoint{5.216089in}{0.763701in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{0.769525in}}{\pgfqpoint{5.213775in}{0.775112in}}{\pgfqpoint{5.209657in}{0.779230in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{0.783348in}}{\pgfqpoint{5.199953in}{0.785662in}}{\pgfqpoint{5.194129in}{0.785662in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{0.785662in}}{\pgfqpoint{5.182719in}{0.783348in}}{\pgfqpoint{5.178601in}{0.779230in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{0.775112in}}{\pgfqpoint{5.172169in}{0.769525in}}{\pgfqpoint{5.172169in}{0.763701in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{0.757878in}}{\pgfqpoint{5.174483in}{0.752291in}}{\pgfqpoint{5.178601in}{0.748173in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.744055in}}{\pgfqpoint{5.188305in}{0.741741in}}{\pgfqpoint{5.194129in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.741741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.322040in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.322040in}}{\pgfqpoint{6.073508in}{0.324354in}}{\pgfqpoint{6.077626in}{0.328472in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.332590in}}{\pgfqpoint{6.084058in}{0.338176in}}{\pgfqpoint{6.084058in}{0.344000in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.349824in}}{\pgfqpoint{6.081744in}{0.355410in}}{\pgfqpoint{6.077626in}{0.359529in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.363647in}}{\pgfqpoint{6.067922in}{0.365961in}}{\pgfqpoint{6.062098in}{0.365961in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.365961in}}{\pgfqpoint{6.050688in}{0.363647in}}{\pgfqpoint{6.046570in}{0.359529in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.355410in}}{\pgfqpoint{6.040138in}{0.349824in}}{\pgfqpoint{6.040138in}{0.344000in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.338176in}}{\pgfqpoint{6.042451in}{0.332590in}}{\pgfqpoint{6.046570in}{0.328472in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.324354in}}{\pgfqpoint{6.056274in}{0.322040in}}{\pgfqpoint{6.062098in}{0.322040in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.322040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.975295in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.975295in}}{\pgfqpoint{4.970158in}{0.977609in}}{\pgfqpoint{4.974276in}{0.981727in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.985845in}}{\pgfqpoint{4.980708in}{0.991431in}}{\pgfqpoint{4.980708in}{0.997255in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.003079in}}{\pgfqpoint{4.978394in}{1.008665in}}{\pgfqpoint{4.974276in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.016902in}}{\pgfqpoint{4.964572in}{1.019215in}}{\pgfqpoint{4.958748in}{1.019215in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.019215in}}{\pgfqpoint{4.947338in}{1.016902in}}{\pgfqpoint{4.943219in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.008665in}}{\pgfqpoint{4.936787in}{1.003079in}}{\pgfqpoint{4.936787in}{0.997255in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.991431in}}{\pgfqpoint{4.939101in}{0.985845in}}{\pgfqpoint{4.943219in}{0.981727in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.977609in}}{\pgfqpoint{4.952924in}{0.975295in}}{\pgfqpoint{4.958748in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.975295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.679325in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.679325in}}{\pgfqpoint{5.852838in}{0.681639in}}{\pgfqpoint{5.856956in}{0.685757in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.689876in}}{\pgfqpoint{5.863388in}{0.695462in}}{\pgfqpoint{5.863388in}{0.701286in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.707110in}}{\pgfqpoint{5.861074in}{0.712696in}}{\pgfqpoint{5.856956in}{0.716814in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.720932in}}{\pgfqpoint{5.847252in}{0.723246in}}{\pgfqpoint{5.841428in}{0.723246in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.723246in}}{\pgfqpoint{5.830018in}{0.720932in}}{\pgfqpoint{5.825900in}{0.716814in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.712696in}}{\pgfqpoint{5.819467in}{0.707110in}}{\pgfqpoint{5.819467in}{0.701286in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.695462in}}{\pgfqpoint{5.821781in}{0.689876in}}{\pgfqpoint{5.825900in}{0.685757in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.681639in}}{\pgfqpoint{5.835604in}{0.679325in}}{\pgfqpoint{5.841428in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.679325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{1.007116in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{1.007116in}}{\pgfqpoint{5.279096in}{1.009430in}}{\pgfqpoint{5.283214in}{1.013548in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{1.017666in}}{\pgfqpoint{5.289646in}{1.023252in}}{\pgfqpoint{5.289646in}{1.029076in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.034900in}}{\pgfqpoint{5.287332in}{1.040486in}}{\pgfqpoint{5.283214in}{1.044604in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.048723in}}{\pgfqpoint{5.273510in}{1.051036in}}{\pgfqpoint{5.267686in}{1.051036in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.051036in}}{\pgfqpoint{5.256276in}{1.048723in}}{\pgfqpoint{5.252157in}{1.044604in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.040486in}}{\pgfqpoint{5.245725in}{1.034900in}}{\pgfqpoint{5.245725in}{1.029076in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{1.023252in}}{\pgfqpoint{5.248039in}{1.017666in}}{\pgfqpoint{5.252157in}{1.013548in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{1.009430in}}{\pgfqpoint{5.261862in}{1.007116in}}{\pgfqpoint{5.267686in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{1.007116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.621605in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.621605in}}{\pgfqpoint{5.573322in}{0.623919in}}{\pgfqpoint{5.577441in}{0.628037in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.632155in}}{\pgfqpoint{5.583873in}{0.637741in}}{\pgfqpoint{5.583873in}{0.643565in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.649389in}}{\pgfqpoint{5.581559in}{0.654975in}}{\pgfqpoint{5.577441in}{0.659093in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.663211in}}{\pgfqpoint{5.567736in}{0.665525in}}{\pgfqpoint{5.561912in}{0.665525in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.665525in}}{\pgfqpoint{5.550502in}{0.663211in}}{\pgfqpoint{5.546384in}{0.659093in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.654975in}}{\pgfqpoint{5.539952in}{0.649389in}}{\pgfqpoint{5.539952in}{0.643565in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.637741in}}{\pgfqpoint{5.542266in}{0.632155in}}{\pgfqpoint{5.546384in}{0.628037in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.623919in}}{\pgfqpoint{5.556088in}{0.621605in}}{\pgfqpoint{5.561912in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.621605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.854689in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.854689in}}{\pgfqpoint{5.264384in}{0.857003in}}{\pgfqpoint{5.268503in}{0.861121in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.865239in}}{\pgfqpoint{5.274935in}{0.870826in}}{\pgfqpoint{5.274935in}{0.876650in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.882473in}}{\pgfqpoint{5.272621in}{0.888060in}}{\pgfqpoint{5.268503in}{0.892178in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.896296in}}{\pgfqpoint{5.258798in}{0.898610in}}{\pgfqpoint{5.252974in}{0.898610in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.898610in}}{\pgfqpoint{5.241564in}{0.896296in}}{\pgfqpoint{5.237446in}{0.892178in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.888060in}}{\pgfqpoint{5.231014in}{0.882473in}}{\pgfqpoint{5.231014in}{0.876650in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.870826in}}{\pgfqpoint{5.233328in}{0.865239in}}{\pgfqpoint{5.237446in}{0.861121in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.857003in}}{\pgfqpoint{5.247150in}{0.854689in}}{\pgfqpoint{5.252974in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.854689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.983415in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.983415in}}{\pgfqpoint{4.955446in}{0.985729in}}{\pgfqpoint{4.959565in}{0.989847in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.993965in}}{\pgfqpoint{4.965997in}{0.999551in}}{\pgfqpoint{4.965997in}{1.005375in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.011199in}}{\pgfqpoint{4.963683in}{1.016785in}}{\pgfqpoint{4.959565in}{1.020904in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.025022in}}{\pgfqpoint{4.949860in}{1.027336in}}{\pgfqpoint{4.944036in}{1.027336in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.027336in}}{\pgfqpoint{4.932626in}{1.025022in}}{\pgfqpoint{4.928508in}{1.020904in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.016785in}}{\pgfqpoint{4.922076in}{1.011199in}}{\pgfqpoint{4.922076in}{1.005375in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.999551in}}{\pgfqpoint{4.924390in}{0.993965in}}{\pgfqpoint{4.928508in}{0.989847in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.985729in}}{\pgfqpoint{4.938212in}{0.983415in}}{\pgfqpoint{4.944036in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.983415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.638020in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.638020in}}{\pgfqpoint{6.014663in}{0.640334in}}{\pgfqpoint{6.018781in}{0.644452in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.648570in}}{\pgfqpoint{6.025213in}{0.654156in}}{\pgfqpoint{6.025213in}{0.659980in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.665804in}}{\pgfqpoint{6.022899in}{0.671390in}}{\pgfqpoint{6.018781in}{0.675508in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.679627in}}{\pgfqpoint{6.009076in}{0.681940in}}{\pgfqpoint{6.003252in}{0.681940in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.681940in}}{\pgfqpoint{5.991842in}{0.679627in}}{\pgfqpoint{5.987724in}{0.675508in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.671390in}}{\pgfqpoint{5.981292in}{0.665804in}}{\pgfqpoint{5.981292in}{0.659980in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.654156in}}{\pgfqpoint{5.983606in}{0.648570in}}{\pgfqpoint{5.987724in}{0.644452in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.640334in}}{\pgfqpoint{5.997428in}{0.638020in}}{\pgfqpoint{6.003252in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.638020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.162123in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.162123in}}{\pgfqpoint{6.073508in}{1.164437in}}{\pgfqpoint{6.077626in}{1.168555in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.172674in}}{\pgfqpoint{6.084058in}{1.178260in}}{\pgfqpoint{6.084058in}{1.184084in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.189908in}}{\pgfqpoint{6.081744in}{1.195494in}}{\pgfqpoint{6.077626in}{1.199612in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.203730in}}{\pgfqpoint{6.067922in}{1.206044in}}{\pgfqpoint{6.062098in}{1.206044in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.206044in}}{\pgfqpoint{6.050688in}{1.203730in}}{\pgfqpoint{6.046570in}{1.199612in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.195494in}}{\pgfqpoint{6.040138in}{1.189908in}}{\pgfqpoint{6.040138in}{1.184084in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.178260in}}{\pgfqpoint{6.042451in}{1.172674in}}{\pgfqpoint{6.046570in}{1.168555in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.164437in}}{\pgfqpoint{6.056274in}{1.162123in}}{\pgfqpoint{6.062098in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.162123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.824915in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.824915in}}{\pgfqpoint{5.955817in}{0.827228in}}{\pgfqpoint{5.959935in}{0.831347in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.835465in}}{\pgfqpoint{5.966367in}{0.841051in}}{\pgfqpoint{5.966367in}{0.846875in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.852699in}}{\pgfqpoint{5.964053in}{0.858285in}}{\pgfqpoint{5.959935in}{0.862403in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.866521in}}{\pgfqpoint{5.950231in}{0.868835in}}{\pgfqpoint{5.944407in}{0.868835in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.868835in}}{\pgfqpoint{5.932997in}{0.866521in}}{\pgfqpoint{5.928879in}{0.862403in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.858285in}}{\pgfqpoint{5.922447in}{0.852699in}}{\pgfqpoint{5.922447in}{0.846875in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.841051in}}{\pgfqpoint{5.924761in}{0.835465in}}{\pgfqpoint{5.928879in}{0.831347in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.827228in}}{\pgfqpoint{5.938583in}{0.824915in}}{\pgfqpoint{5.944407in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.824915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{-0.082079in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{-0.082079in}}{\pgfqpoint{4.940735in}{-0.079766in}}{\pgfqpoint{4.944853in}{-0.075647in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{-0.071529in}}{\pgfqpoint{4.951285in}{-0.065943in}}{\pgfqpoint{4.951285in}{-0.060119in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{-0.054295in}}{\pgfqpoint{4.948971in}{-0.048709in}}{\pgfqpoint{4.944853in}{-0.044591in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{-0.040473in}}{\pgfqpoint{4.935149in}{-0.038159in}}{\pgfqpoint{4.929325in}{-0.038159in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{-0.038159in}}{\pgfqpoint{4.917915in}{-0.040473in}}{\pgfqpoint{4.913797in}{-0.044591in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{-0.048709in}}{\pgfqpoint{4.907365in}{-0.054295in}}{\pgfqpoint{4.907365in}{-0.060119in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{-0.065943in}}{\pgfqpoint{4.909679in}{-0.071529in}}{\pgfqpoint{4.913797in}{-0.075647in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{-0.079766in}}{\pgfqpoint{4.923501in}{-0.082079in}}{\pgfqpoint{4.929325in}{-0.082079in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{-0.082079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.974263in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.974263in}}{\pgfqpoint{4.984869in}{0.976577in}}{\pgfqpoint{4.988987in}{0.980695in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.984813in}}{\pgfqpoint{4.995419in}{0.990399in}}{\pgfqpoint{4.995419in}{0.996223in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.002047in}}{\pgfqpoint{4.993105in}{1.007634in}}{\pgfqpoint{4.988987in}{1.011752in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.015870in}}{\pgfqpoint{4.979283in}{1.018184in}}{\pgfqpoint{4.973459in}{1.018184in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.018184in}}{\pgfqpoint{4.962049in}{1.015870in}}{\pgfqpoint{4.957931in}{1.011752in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.007634in}}{\pgfqpoint{4.951499in}{1.002047in}}{\pgfqpoint{4.951499in}{0.996223in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.990399in}}{\pgfqpoint{4.953813in}{0.984813in}}{\pgfqpoint{4.957931in}{0.980695in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.976577in}}{\pgfqpoint{4.967635in}{0.974263in}}{\pgfqpoint{4.973459in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.974263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.838250in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.838250in}}{\pgfqpoint{5.999951in}{0.840564in}}{\pgfqpoint{6.004069in}{0.844682in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.848800in}}{\pgfqpoint{6.010501in}{0.854386in}}{\pgfqpoint{6.010501in}{0.860210in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.866034in}}{\pgfqpoint{6.008187in}{0.871620in}}{\pgfqpoint{6.004069in}{0.875738in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.879857in}}{\pgfqpoint{5.994365in}{0.882170in}}{\pgfqpoint{5.988541in}{0.882170in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.882170in}}{\pgfqpoint{5.977131in}{0.879857in}}{\pgfqpoint{5.973013in}{0.875738in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.871620in}}{\pgfqpoint{5.966581in}{0.866034in}}{\pgfqpoint{5.966581in}{0.860210in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.854386in}}{\pgfqpoint{5.968895in}{0.848800in}}{\pgfqpoint{5.973013in}{0.844682in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.840564in}}{\pgfqpoint{5.982717in}{0.838250in}}{\pgfqpoint{5.988541in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.838250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.701865in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.701865in}}{\pgfqpoint{5.838127in}{0.704179in}}{\pgfqpoint{5.842245in}{0.708297in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.712415in}}{\pgfqpoint{5.848677in}{0.718001in}}{\pgfqpoint{5.848677in}{0.723825in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.729649in}}{\pgfqpoint{5.846363in}{0.735235in}}{\pgfqpoint{5.842245in}{0.739354in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.743472in}}{\pgfqpoint{5.832540in}{0.745786in}}{\pgfqpoint{5.826716in}{0.745786in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.745786in}}{\pgfqpoint{5.815306in}{0.743472in}}{\pgfqpoint{5.811188in}{0.739354in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.735235in}}{\pgfqpoint{5.804756in}{0.729649in}}{\pgfqpoint{5.804756in}{0.723825in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.718001in}}{\pgfqpoint{5.807070in}{0.712415in}}{\pgfqpoint{5.811188in}{0.708297in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.704179in}}{\pgfqpoint{5.820892in}{0.701865in}}{\pgfqpoint{5.826716in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.701865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.689101in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.689101in}}{\pgfqpoint{5.146694in}{0.691415in}}{\pgfqpoint{5.150812in}{0.695533in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.699651in}}{\pgfqpoint{5.157244in}{0.705237in}}{\pgfqpoint{5.157244in}{0.711061in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{0.716885in}}{\pgfqpoint{5.154930in}{0.722471in}}{\pgfqpoint{5.150812in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{0.730708in}}{\pgfqpoint{5.141108in}{0.733021in}}{\pgfqpoint{5.135284in}{0.733021in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{0.733021in}}{\pgfqpoint{5.123874in}{0.730708in}}{\pgfqpoint{5.119755in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{0.722471in}}{\pgfqpoint{5.113323in}{0.716885in}}{\pgfqpoint{5.113323in}{0.711061in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.705237in}}{\pgfqpoint{5.115637in}{0.699651in}}{\pgfqpoint{5.119755in}{0.695533in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.691415in}}{\pgfqpoint{5.129460in}{0.689101in}}{\pgfqpoint{5.135284in}{0.689101in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.689101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.079317in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.079317in}}{\pgfqpoint{5.131982in}{1.081631in}}{\pgfqpoint{5.136101in}{1.085749in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.089868in}}{\pgfqpoint{5.142533in}{1.095454in}}{\pgfqpoint{5.142533in}{1.101278in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.107102in}}{\pgfqpoint{5.140219in}{1.112688in}}{\pgfqpoint{5.136101in}{1.116806in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.120924in}}{\pgfqpoint{5.126396in}{1.123238in}}{\pgfqpoint{5.120572in}{1.123238in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.123238in}}{\pgfqpoint{5.109162in}{1.120924in}}{\pgfqpoint{5.105044in}{1.116806in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.112688in}}{\pgfqpoint{5.098612in}{1.107102in}}{\pgfqpoint{5.098612in}{1.101278in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.095454in}}{\pgfqpoint{5.100926in}{1.089868in}}{\pgfqpoint{5.105044in}{1.085749in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.081631in}}{\pgfqpoint{5.114748in}{1.079317in}}{\pgfqpoint{5.120572in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.079317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.977977in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.977977in}}{\pgfqpoint{5.941106in}{0.980291in}}{\pgfqpoint{5.945224in}{0.984409in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.988527in}}{\pgfqpoint{5.951656in}{0.994114in}}{\pgfqpoint{5.951656in}{0.999938in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.005761in}}{\pgfqpoint{5.949342in}{1.011348in}}{\pgfqpoint{5.945224in}{1.015466in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.019584in}}{\pgfqpoint{5.935520in}{1.021898in}}{\pgfqpoint{5.929696in}{1.021898in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.021898in}}{\pgfqpoint{5.918286in}{1.019584in}}{\pgfqpoint{5.914167in}{1.015466in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.011348in}}{\pgfqpoint{5.907735in}{1.005761in}}{\pgfqpoint{5.907735in}{0.999938in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.994114in}}{\pgfqpoint{5.910049in}{0.988527in}}{\pgfqpoint{5.914167in}{0.984409in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.980291in}}{\pgfqpoint{5.923872in}{0.977977in}}{\pgfqpoint{5.929696in}{0.977977in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.977977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.914357in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.914357in}}{\pgfqpoint{5.793993in}{0.916671in}}{\pgfqpoint{5.798111in}{0.920789in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.924907in}}{\pgfqpoint{5.804543in}{0.930493in}}{\pgfqpoint{5.804543in}{0.936317in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.942141in}}{\pgfqpoint{5.802229in}{0.947727in}}{\pgfqpoint{5.798111in}{0.951846in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.955964in}}{\pgfqpoint{5.788406in}{0.958278in}}{\pgfqpoint{5.782582in}{0.958278in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.958278in}}{\pgfqpoint{5.771172in}{0.955964in}}{\pgfqpoint{5.767054in}{0.951846in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.947727in}}{\pgfqpoint{5.760622in}{0.942141in}}{\pgfqpoint{5.760622in}{0.936317in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.930493in}}{\pgfqpoint{5.762936in}{0.924907in}}{\pgfqpoint{5.767054in}{0.920789in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.916671in}}{\pgfqpoint{5.776758in}{0.914357in}}{\pgfqpoint{5.782582in}{0.914357in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.914357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.997337in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.997337in}}{\pgfqpoint{5.955817in}{0.999651in}}{\pgfqpoint{5.959935in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.007888in}}{\pgfqpoint{5.966367in}{1.013474in}}{\pgfqpoint{5.966367in}{1.019298in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.025122in}}{\pgfqpoint{5.964053in}{1.030708in}}{\pgfqpoint{5.959935in}{1.034826in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.038944in}}{\pgfqpoint{5.950231in}{1.041258in}}{\pgfqpoint{5.944407in}{1.041258in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.041258in}}{\pgfqpoint{5.932997in}{1.038944in}}{\pgfqpoint{5.928879in}{1.034826in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.030708in}}{\pgfqpoint{5.922447in}{1.025122in}}{\pgfqpoint{5.922447in}{1.019298in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.013474in}}{\pgfqpoint{5.924761in}{1.007888in}}{\pgfqpoint{5.928879in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.999651in}}{\pgfqpoint{5.938583in}{0.997337in}}{\pgfqpoint{5.944407in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.997337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.896988in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.896988in}}{\pgfqpoint{5.190828in}{0.899302in}}{\pgfqpoint{5.194946in}{0.903420in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.907539in}}{\pgfqpoint{5.201378in}{0.913125in}}{\pgfqpoint{5.201378in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.924773in}}{\pgfqpoint{5.199064in}{0.930359in}}{\pgfqpoint{5.194946in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.938595in}}{\pgfqpoint{5.185242in}{0.940909in}}{\pgfqpoint{5.179418in}{0.940909in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.940909in}}{\pgfqpoint{5.168008in}{0.938595in}}{\pgfqpoint{5.163889in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.930359in}}{\pgfqpoint{5.157457in}{0.924773in}}{\pgfqpoint{5.157457in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.913125in}}{\pgfqpoint{5.159771in}{0.907539in}}{\pgfqpoint{5.163889in}{0.903420in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.899302in}}{\pgfqpoint{5.173594in}{0.896988in}}{\pgfqpoint{5.179418in}{0.896988in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.896988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.630355in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.630355in}}{\pgfqpoint{5.602745in}{0.632669in}}{\pgfqpoint{5.606863in}{0.636787in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.640905in}}{\pgfqpoint{5.613295in}{0.646491in}}{\pgfqpoint{5.613295in}{0.652315in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.658139in}}{\pgfqpoint{5.610981in}{0.663725in}}{\pgfqpoint{5.606863in}{0.667843in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.671962in}}{\pgfqpoint{5.597159in}{0.674275in}}{\pgfqpoint{5.591335in}{0.674275in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.674275in}}{\pgfqpoint{5.579925in}{0.671962in}}{\pgfqpoint{5.575807in}{0.667843in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.663725in}}{\pgfqpoint{5.569375in}{0.658139in}}{\pgfqpoint{5.569375in}{0.652315in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.646491in}}{\pgfqpoint{5.571689in}{0.640905in}}{\pgfqpoint{5.575807in}{0.636787in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.632669in}}{\pgfqpoint{5.585511in}{0.630355in}}{\pgfqpoint{5.591335in}{0.630355in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.630355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.010320in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.010320in}}{\pgfqpoint{5.176116in}{1.012634in}}{\pgfqpoint{5.180235in}{1.016752in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.020870in}}{\pgfqpoint{5.186667in}{1.026456in}}{\pgfqpoint{5.186667in}{1.032280in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.038104in}}{\pgfqpoint{5.184353in}{1.043690in}}{\pgfqpoint{5.180235in}{1.047809in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.051927in}}{\pgfqpoint{5.170530in}{1.054241in}}{\pgfqpoint{5.164706in}{1.054241in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.054241in}}{\pgfqpoint{5.153296in}{1.051927in}}{\pgfqpoint{5.149178in}{1.047809in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.043690in}}{\pgfqpoint{5.142746in}{1.038104in}}{\pgfqpoint{5.142746in}{1.032280in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.026456in}}{\pgfqpoint{5.145060in}{1.020870in}}{\pgfqpoint{5.149178in}{1.016752in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.012634in}}{\pgfqpoint{5.158882in}{1.010320in}}{\pgfqpoint{5.164706in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.010320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.137907in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.137907in}}{\pgfqpoint{5.691013in}{1.140221in}}{\pgfqpoint{5.695131in}{1.144339in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.148458in}}{\pgfqpoint{5.701563in}{1.154044in}}{\pgfqpoint{5.701563in}{1.159868in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.165692in}}{\pgfqpoint{5.699249in}{1.171278in}}{\pgfqpoint{5.695131in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.179514in}}{\pgfqpoint{5.685427in}{1.181828in}}{\pgfqpoint{5.679603in}{1.181828in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.181828in}}{\pgfqpoint{5.668193in}{1.179514in}}{\pgfqpoint{5.664075in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.171278in}}{\pgfqpoint{5.657643in}{1.165692in}}{\pgfqpoint{5.657643in}{1.159868in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.154044in}}{\pgfqpoint{5.659957in}{1.148458in}}{\pgfqpoint{5.664075in}{1.144339in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.140221in}}{\pgfqpoint{5.673779in}{1.137907in}}{\pgfqpoint{5.679603in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.137907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{1.074721in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{1.074721in}}{\pgfqpoint{6.029374in}{1.077035in}}{\pgfqpoint{6.033492in}{1.081153in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{1.085271in}}{\pgfqpoint{6.039924in}{1.090857in}}{\pgfqpoint{6.039924in}{1.096681in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{1.102505in}}{\pgfqpoint{6.037610in}{1.108091in}}{\pgfqpoint{6.033492in}{1.112209in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.116328in}}{\pgfqpoint{6.023788in}{1.118642in}}{\pgfqpoint{6.017964in}{1.118642in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.118642in}}{\pgfqpoint{6.006554in}{1.116328in}}{\pgfqpoint{6.002435in}{1.112209in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.108091in}}{\pgfqpoint{5.996003in}{1.102505in}}{\pgfqpoint{5.996003in}{1.096681in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{1.090857in}}{\pgfqpoint{5.998317in}{1.085271in}}{\pgfqpoint{6.002435in}{1.081153in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{1.077035in}}{\pgfqpoint{6.012140in}{1.074721in}}{\pgfqpoint{6.017964in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{1.074721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.709795in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.709795in}}{\pgfqpoint{5.382075in}{0.712109in}}{\pgfqpoint{5.386193in}{0.716227in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.720345in}}{\pgfqpoint{5.392625in}{0.725931in}}{\pgfqpoint{5.392625in}{0.731755in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.737579in}}{\pgfqpoint{5.390311in}{0.743165in}}{\pgfqpoint{5.386193in}{0.747283in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.751402in}}{\pgfqpoint{5.376489in}{0.753715in}}{\pgfqpoint{5.370665in}{0.753715in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.753715in}}{\pgfqpoint{5.359255in}{0.751402in}}{\pgfqpoint{5.355137in}{0.747283in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.743165in}}{\pgfqpoint{5.348705in}{0.737579in}}{\pgfqpoint{5.348705in}{0.731755in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.725931in}}{\pgfqpoint{5.351019in}{0.720345in}}{\pgfqpoint{5.355137in}{0.716227in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.712109in}}{\pgfqpoint{5.364841in}{0.709795in}}{\pgfqpoint{5.370665in}{0.709795in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.709795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.561608in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.561608in}}{\pgfqpoint{5.999951in}{0.563922in}}{\pgfqpoint{6.004069in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.572158in}}{\pgfqpoint{6.010501in}{0.577744in}}{\pgfqpoint{6.010501in}{0.583568in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.589392in}}{\pgfqpoint{6.008187in}{0.594978in}}{\pgfqpoint{6.004069in}{0.599096in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.603214in}}{\pgfqpoint{5.994365in}{0.605528in}}{\pgfqpoint{5.988541in}{0.605528in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.605528in}}{\pgfqpoint{5.977131in}{0.603214in}}{\pgfqpoint{5.973013in}{0.599096in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.594978in}}{\pgfqpoint{5.966581in}{0.589392in}}{\pgfqpoint{5.966581in}{0.583568in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.577744in}}{\pgfqpoint{5.968895in}{0.572158in}}{\pgfqpoint{5.973013in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.563922in}}{\pgfqpoint{5.982717in}{0.561608in}}{\pgfqpoint{5.988541in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.561608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.017216in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.017216in}}{\pgfqpoint{5.176116in}{1.019530in}}{\pgfqpoint{5.180235in}{1.023648in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.027767in}}{\pgfqpoint{5.186667in}{1.033353in}}{\pgfqpoint{5.186667in}{1.039177in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.045001in}}{\pgfqpoint{5.184353in}{1.050587in}}{\pgfqpoint{5.180235in}{1.054705in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.058823in}}{\pgfqpoint{5.170530in}{1.061137in}}{\pgfqpoint{5.164706in}{1.061137in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.061137in}}{\pgfqpoint{5.153296in}{1.058823in}}{\pgfqpoint{5.149178in}{1.054705in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.050587in}}{\pgfqpoint{5.142746in}{1.045001in}}{\pgfqpoint{5.142746in}{1.039177in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.033353in}}{\pgfqpoint{5.145060in}{1.027767in}}{\pgfqpoint{5.149178in}{1.023648in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.019530in}}{\pgfqpoint{5.158882in}{1.017216in}}{\pgfqpoint{5.164706in}{1.017216in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.017216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.645633in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.645633in}}{\pgfqpoint{5.161405in}{0.647947in}}{\pgfqpoint{5.165523in}{0.652065in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.656184in}}{\pgfqpoint{5.171955in}{0.661770in}}{\pgfqpoint{5.171955in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.673418in}}{\pgfqpoint{5.169641in}{0.679004in}}{\pgfqpoint{5.165523in}{0.683122in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.687240in}}{\pgfqpoint{5.155819in}{0.689554in}}{\pgfqpoint{5.149995in}{0.689554in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.689554in}}{\pgfqpoint{5.138585in}{0.687240in}}{\pgfqpoint{5.134467in}{0.683122in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.679004in}}{\pgfqpoint{5.128035in}{0.673418in}}{\pgfqpoint{5.128035in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.661770in}}{\pgfqpoint{5.130349in}{0.656184in}}{\pgfqpoint{5.134467in}{0.652065in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.647947in}}{\pgfqpoint{5.144171in}{0.645633in}}{\pgfqpoint{5.149995in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.645633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.000881in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.000881in}}{\pgfqpoint{5.190828in}{1.003194in}}{\pgfqpoint{5.194946in}{1.007313in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.011431in}}{\pgfqpoint{5.201378in}{1.017017in}}{\pgfqpoint{5.201378in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.028665in}}{\pgfqpoint{5.199064in}{1.034251in}}{\pgfqpoint{5.194946in}{1.038369in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.042487in}}{\pgfqpoint{5.185242in}{1.044801in}}{\pgfqpoint{5.179418in}{1.044801in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.044801in}}{\pgfqpoint{5.168008in}{1.042487in}}{\pgfqpoint{5.163889in}{1.038369in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.034251in}}{\pgfqpoint{5.157457in}{1.028665in}}{\pgfqpoint{5.157457in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.017017in}}{\pgfqpoint{5.159771in}{1.011431in}}{\pgfqpoint{5.163889in}{1.007313in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.003194in}}{\pgfqpoint{5.173594in}{1.000881in}}{\pgfqpoint{5.179418in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.000881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{0.990490in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{0.990490in}}{\pgfqpoint{5.205539in}{0.992804in}}{\pgfqpoint{5.209657in}{0.996922in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.001041in}}{\pgfqpoint{5.216089in}{1.006627in}}{\pgfqpoint{5.216089in}{1.012451in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.018275in}}{\pgfqpoint{5.213775in}{1.023861in}}{\pgfqpoint{5.209657in}{1.027979in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.032097in}}{\pgfqpoint{5.199953in}{1.034411in}}{\pgfqpoint{5.194129in}{1.034411in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.034411in}}{\pgfqpoint{5.182719in}{1.032097in}}{\pgfqpoint{5.178601in}{1.027979in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.023861in}}{\pgfqpoint{5.172169in}{1.018275in}}{\pgfqpoint{5.172169in}{1.012451in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.006627in}}{\pgfqpoint{5.174483in}{1.001041in}}{\pgfqpoint{5.178601in}{0.996922in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{0.992804in}}{\pgfqpoint{5.188305in}{0.990490in}}{\pgfqpoint{5.194129in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{0.990490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.578655in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.578655in}}{\pgfqpoint{5.514477in}{0.580969in}}{\pgfqpoint{5.518595in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.589205in}}{\pgfqpoint{5.525027in}{0.594791in}}{\pgfqpoint{5.525027in}{0.600615in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.606439in}}{\pgfqpoint{5.522713in}{0.612025in}}{\pgfqpoint{5.518595in}{0.616143in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.620261in}}{\pgfqpoint{5.508891in}{0.622575in}}{\pgfqpoint{5.503067in}{0.622575in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.622575in}}{\pgfqpoint{5.491657in}{0.620261in}}{\pgfqpoint{5.487539in}{0.616143in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.612025in}}{\pgfqpoint{5.481107in}{0.606439in}}{\pgfqpoint{5.481107in}{0.600615in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.594791in}}{\pgfqpoint{5.483421in}{0.589205in}}{\pgfqpoint{5.487539in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.580969in}}{\pgfqpoint{5.497243in}{0.578655in}}{\pgfqpoint{5.503067in}{0.578655in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.578655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.974789in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.974789in}}{\pgfqpoint{5.941106in}{0.977103in}}{\pgfqpoint{5.945224in}{0.981221in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.985339in}}{\pgfqpoint{5.951656in}{0.990926in}}{\pgfqpoint{5.951656in}{0.996749in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.002573in}}{\pgfqpoint{5.949342in}{1.008160in}}{\pgfqpoint{5.945224in}{1.012278in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.016396in}}{\pgfqpoint{5.935520in}{1.018710in}}{\pgfqpoint{5.929696in}{1.018710in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.018710in}}{\pgfqpoint{5.918286in}{1.016396in}}{\pgfqpoint{5.914167in}{1.012278in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.008160in}}{\pgfqpoint{5.907735in}{1.002573in}}{\pgfqpoint{5.907735in}{0.996749in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.990926in}}{\pgfqpoint{5.910049in}{0.985339in}}{\pgfqpoint{5.914167in}{0.981221in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.977103in}}{\pgfqpoint{5.923872in}{0.974789in}}{\pgfqpoint{5.929696in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.974789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.783991in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.783991in}}{\pgfqpoint{5.808704in}{0.786305in}}{\pgfqpoint{5.812822in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.794541in}}{\pgfqpoint{5.819254in}{0.800128in}}{\pgfqpoint{5.819254in}{0.805952in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.811776in}}{\pgfqpoint{5.816940in}{0.817362in}}{\pgfqpoint{5.812822in}{0.821480in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.825598in}}{\pgfqpoint{5.803118in}{0.827912in}}{\pgfqpoint{5.797294in}{0.827912in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.827912in}}{\pgfqpoint{5.785884in}{0.825598in}}{\pgfqpoint{5.781765in}{0.821480in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.817362in}}{\pgfqpoint{5.775333in}{0.811776in}}{\pgfqpoint{5.775333in}{0.805952in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.800128in}}{\pgfqpoint{5.777647in}{0.794541in}}{\pgfqpoint{5.781765in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.786305in}}{\pgfqpoint{5.791470in}{0.783991in}}{\pgfqpoint{5.797294in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.783991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.867722in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.867722in}}{\pgfqpoint{5.882261in}{0.870036in}}{\pgfqpoint{5.886379in}{0.874154in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.878272in}}{\pgfqpoint{5.892811in}{0.883858in}}{\pgfqpoint{5.892811in}{0.889682in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.895506in}}{\pgfqpoint{5.890497in}{0.901092in}}{\pgfqpoint{5.886379in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.909329in}}{\pgfqpoint{5.876674in}{0.911642in}}{\pgfqpoint{5.870850in}{0.911642in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.911642in}}{\pgfqpoint{5.859440in}{0.909329in}}{\pgfqpoint{5.855322in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.901092in}}{\pgfqpoint{5.848890in}{0.895506in}}{\pgfqpoint{5.848890in}{0.889682in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.883858in}}{\pgfqpoint{5.851204in}{0.878272in}}{\pgfqpoint{5.855322in}{0.874154in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.870036in}}{\pgfqpoint{5.865026in}{0.867722in}}{\pgfqpoint{5.870850in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.867722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.695659in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.695659in}}{\pgfqpoint{6.073508in}{0.697973in}}{\pgfqpoint{6.077626in}{0.702091in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.706209in}}{\pgfqpoint{6.084058in}{0.711795in}}{\pgfqpoint{6.084058in}{0.717619in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.723443in}}{\pgfqpoint{6.081744in}{0.729029in}}{\pgfqpoint{6.077626in}{0.733147in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{0.737266in}}{\pgfqpoint{6.067922in}{0.739579in}}{\pgfqpoint{6.062098in}{0.739579in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{0.739579in}}{\pgfqpoint{6.050688in}{0.737266in}}{\pgfqpoint{6.046570in}{0.733147in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.729029in}}{\pgfqpoint{6.040138in}{0.723443in}}{\pgfqpoint{6.040138in}{0.717619in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.711795in}}{\pgfqpoint{6.042451in}{0.706209in}}{\pgfqpoint{6.046570in}{0.702091in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.697973in}}{\pgfqpoint{6.056274in}{0.695659in}}{\pgfqpoint{6.062098in}{0.695659in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.695659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.966609in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.966609in}}{\pgfqpoint{4.999580in}{0.968923in}}{\pgfqpoint{5.003699in}{0.973041in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.977159in}}{\pgfqpoint{5.010131in}{0.982745in}}{\pgfqpoint{5.010131in}{0.988569in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.994393in}}{\pgfqpoint{5.007817in}{0.999979in}}{\pgfqpoint{5.003699in}{1.004098in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.008216in}}{\pgfqpoint{4.993994in}{1.010530in}}{\pgfqpoint{4.988170in}{1.010530in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.010530in}}{\pgfqpoint{4.976760in}{1.008216in}}{\pgfqpoint{4.972642in}{1.004098in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.999979in}}{\pgfqpoint{4.966210in}{0.994393in}}{\pgfqpoint{4.966210in}{0.988569in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.982745in}}{\pgfqpoint{4.968524in}{0.977159in}}{\pgfqpoint{4.972642in}{0.973041in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.968923in}}{\pgfqpoint{4.982346in}{0.966609in}}{\pgfqpoint{4.988170in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.966609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.100790in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.100790in}}{\pgfqpoint{5.838127in}{0.103103in}}{\pgfqpoint{5.842245in}{0.107222in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.111340in}}{\pgfqpoint{5.848677in}{0.116926in}}{\pgfqpoint{5.848677in}{0.122750in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.128574in}}{\pgfqpoint{5.846363in}{0.134160in}}{\pgfqpoint{5.842245in}{0.138278in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.142396in}}{\pgfqpoint{5.832540in}{0.144710in}}{\pgfqpoint{5.826716in}{0.144710in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.144710in}}{\pgfqpoint{5.815306in}{0.142396in}}{\pgfqpoint{5.811188in}{0.138278in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.134160in}}{\pgfqpoint{5.804756in}{0.128574in}}{\pgfqpoint{5.804756in}{0.122750in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.116926in}}{\pgfqpoint{5.807070in}{0.111340in}}{\pgfqpoint{5.811188in}{0.107222in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.103103in}}{\pgfqpoint{5.820892in}{0.100790in}}{\pgfqpoint{5.826716in}{0.100790in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.100790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.798884in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.798884in}}{\pgfqpoint{5.573322in}{0.801198in}}{\pgfqpoint{5.577441in}{0.805316in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.809435in}}{\pgfqpoint{5.583873in}{0.815021in}}{\pgfqpoint{5.583873in}{0.820845in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.826669in}}{\pgfqpoint{5.581559in}{0.832255in}}{\pgfqpoint{5.577441in}{0.836373in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.840491in}}{\pgfqpoint{5.567736in}{0.842805in}}{\pgfqpoint{5.561912in}{0.842805in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.842805in}}{\pgfqpoint{5.550502in}{0.840491in}}{\pgfqpoint{5.546384in}{0.836373in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.832255in}}{\pgfqpoint{5.539952in}{0.826669in}}{\pgfqpoint{5.539952in}{0.820845in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.815021in}}{\pgfqpoint{5.542266in}{0.809435in}}{\pgfqpoint{5.546384in}{0.805316in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.801198in}}{\pgfqpoint{5.556088in}{0.798884in}}{\pgfqpoint{5.561912in}{0.798884in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.798884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.174580in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.174580in}}{\pgfqpoint{5.867549in}{0.176894in}}{\pgfqpoint{5.871667in}{0.181012in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.185131in}}{\pgfqpoint{5.878099in}{0.190717in}}{\pgfqpoint{5.878099in}{0.196541in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.202365in}}{\pgfqpoint{5.875785in}{0.207951in}}{\pgfqpoint{5.871667in}{0.212069in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.216187in}}{\pgfqpoint{5.861963in}{0.218501in}}{\pgfqpoint{5.856139in}{0.218501in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.218501in}}{\pgfqpoint{5.844729in}{0.216187in}}{\pgfqpoint{5.840611in}{0.212069in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.207951in}}{\pgfqpoint{5.834179in}{0.202365in}}{\pgfqpoint{5.834179in}{0.196541in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.190717in}}{\pgfqpoint{5.836493in}{0.185131in}}{\pgfqpoint{5.840611in}{0.181012in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.176894in}}{\pgfqpoint{5.850315in}{0.174580in}}{\pgfqpoint{5.856139in}{0.174580in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.174580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{0.832897in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{0.832897in}}{\pgfqpoint{5.279096in}{0.835211in}}{\pgfqpoint{5.283214in}{0.839329in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{0.843448in}}{\pgfqpoint{5.289646in}{0.849034in}}{\pgfqpoint{5.289646in}{0.854858in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{0.860682in}}{\pgfqpoint{5.287332in}{0.866268in}}{\pgfqpoint{5.283214in}{0.870386in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{0.874504in}}{\pgfqpoint{5.273510in}{0.876818in}}{\pgfqpoint{5.267686in}{0.876818in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{0.876818in}}{\pgfqpoint{5.256276in}{0.874504in}}{\pgfqpoint{5.252157in}{0.870386in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{0.866268in}}{\pgfqpoint{5.245725in}{0.860682in}}{\pgfqpoint{5.245725in}{0.854858in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{0.849034in}}{\pgfqpoint{5.248039in}{0.843448in}}{\pgfqpoint{5.252157in}{0.839329in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{0.835211in}}{\pgfqpoint{5.261862in}{0.832897in}}{\pgfqpoint{5.267686in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{0.832897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.805929in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.805929in}}{\pgfqpoint{5.985240in}{0.808243in}}{\pgfqpoint{5.989358in}{0.812361in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.816480in}}{\pgfqpoint{5.995790in}{0.822066in}}{\pgfqpoint{5.995790in}{0.827890in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.833714in}}{\pgfqpoint{5.993476in}{0.839300in}}{\pgfqpoint{5.989358in}{0.843418in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.847536in}}{\pgfqpoint{5.979654in}{0.849850in}}{\pgfqpoint{5.973830in}{0.849850in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.849850in}}{\pgfqpoint{5.962420in}{0.847536in}}{\pgfqpoint{5.958301in}{0.843418in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.839300in}}{\pgfqpoint{5.951869in}{0.833714in}}{\pgfqpoint{5.951869in}{0.827890in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.822066in}}{\pgfqpoint{5.954183in}{0.816480in}}{\pgfqpoint{5.958301in}{0.812361in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.808243in}}{\pgfqpoint{5.968006in}{0.805929in}}{\pgfqpoint{5.973830in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.805929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{-0.154696in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{-0.154696in}}{\pgfqpoint{5.308518in}{-0.152382in}}{\pgfqpoint{5.312637in}{-0.148264in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{-0.144146in}}{\pgfqpoint{5.319069in}{-0.138560in}}{\pgfqpoint{5.319069in}{-0.132736in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{-0.126912in}}{\pgfqpoint{5.316755in}{-0.121326in}}{\pgfqpoint{5.312637in}{-0.117207in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{-0.113089in}}{\pgfqpoint{5.302932in}{-0.110775in}}{\pgfqpoint{5.297108in}{-0.110775in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{-0.110775in}}{\pgfqpoint{5.285698in}{-0.113089in}}{\pgfqpoint{5.281580in}{-0.117207in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{-0.121326in}}{\pgfqpoint{5.275148in}{-0.126912in}}{\pgfqpoint{5.275148in}{-0.132736in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{-0.138560in}}{\pgfqpoint{5.277462in}{-0.144146in}}{\pgfqpoint{5.281580in}{-0.148264in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{-0.152382in}}{\pgfqpoint{5.291284in}{-0.154696in}}{\pgfqpoint{5.297108in}{-0.154696in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{-0.154696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.769462in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.769462in}}{\pgfqpoint{5.926395in}{0.771776in}}{\pgfqpoint{5.930513in}{0.775894in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.780012in}}{\pgfqpoint{5.936945in}{0.785599in}}{\pgfqpoint{5.936945in}{0.791422in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.797246in}}{\pgfqpoint{5.934631in}{0.802833in}}{\pgfqpoint{5.930513in}{0.806951in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.811069in}}{\pgfqpoint{5.920808in}{0.813383in}}{\pgfqpoint{5.914984in}{0.813383in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.813383in}}{\pgfqpoint{5.903574in}{0.811069in}}{\pgfqpoint{5.899456in}{0.806951in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.802833in}}{\pgfqpoint{5.893024in}{0.797246in}}{\pgfqpoint{5.893024in}{0.791422in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.785599in}}{\pgfqpoint{5.895338in}{0.780012in}}{\pgfqpoint{5.899456in}{0.775894in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.771776in}}{\pgfqpoint{5.909160in}{0.769462in}}{\pgfqpoint{5.914984in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.769462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.824093in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.824093in}}{\pgfqpoint{4.940735in}{0.826407in}}{\pgfqpoint{4.944853in}{0.830525in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.834643in}}{\pgfqpoint{4.951285in}{0.840229in}}{\pgfqpoint{4.951285in}{0.846053in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.851877in}}{\pgfqpoint{4.948971in}{0.857463in}}{\pgfqpoint{4.944853in}{0.861581in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.865699in}}{\pgfqpoint{4.935149in}{0.868013in}}{\pgfqpoint{4.929325in}{0.868013in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.868013in}}{\pgfqpoint{4.917915in}{0.865699in}}{\pgfqpoint{4.913797in}{0.861581in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.857463in}}{\pgfqpoint{4.907365in}{0.851877in}}{\pgfqpoint{4.907365in}{0.846053in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.840229in}}{\pgfqpoint{4.909679in}{0.834643in}}{\pgfqpoint{4.913797in}{0.830525in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.826407in}}{\pgfqpoint{4.923501in}{0.824093in}}{\pgfqpoint{4.929325in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.824093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{0.644505in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{0.644505in}}{\pgfqpoint{5.234962in}{0.646819in}}{\pgfqpoint{5.239080in}{0.650937in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{0.655055in}}{\pgfqpoint{5.245512in}{0.660641in}}{\pgfqpoint{5.245512in}{0.666465in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{0.672289in}}{\pgfqpoint{5.243198in}{0.677875in}}{\pgfqpoint{5.239080in}{0.681994in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{0.686112in}}{\pgfqpoint{5.229376in}{0.688426in}}{\pgfqpoint{5.223552in}{0.688426in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{0.688426in}}{\pgfqpoint{5.212142in}{0.686112in}}{\pgfqpoint{5.208023in}{0.681994in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{0.677875in}}{\pgfqpoint{5.201591in}{0.672289in}}{\pgfqpoint{5.201591in}{0.666465in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{0.660641in}}{\pgfqpoint{5.203905in}{0.655055in}}{\pgfqpoint{5.208023in}{0.650937in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{0.646819in}}{\pgfqpoint{5.217728in}{0.644505in}}{\pgfqpoint{5.223552in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{0.644505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.917106in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.917106in}}{\pgfqpoint{5.779281in}{0.919420in}}{\pgfqpoint{5.783399in}{0.923538in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.927656in}}{\pgfqpoint{5.789831in}{0.933242in}}{\pgfqpoint{5.789831in}{0.939066in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.944890in}}{\pgfqpoint{5.787517in}{0.950476in}}{\pgfqpoint{5.783399in}{0.954594in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.958713in}}{\pgfqpoint{5.773695in}{0.961026in}}{\pgfqpoint{5.767871in}{0.961026in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.961026in}}{\pgfqpoint{5.756461in}{0.958713in}}{\pgfqpoint{5.752343in}{0.954594in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.950476in}}{\pgfqpoint{5.745911in}{0.944890in}}{\pgfqpoint{5.745911in}{0.939066in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.933242in}}{\pgfqpoint{5.748225in}{0.927656in}}{\pgfqpoint{5.752343in}{0.923538in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.919420in}}{\pgfqpoint{5.762047in}{0.917106in}}{\pgfqpoint{5.767871in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.917106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.619911in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.619911in}}{\pgfqpoint{5.955817in}{0.622225in}}{\pgfqpoint{5.959935in}{0.626343in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.630461in}}{\pgfqpoint{5.966367in}{0.636047in}}{\pgfqpoint{5.966367in}{0.641871in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.647695in}}{\pgfqpoint{5.964053in}{0.653281in}}{\pgfqpoint{5.959935in}{0.657400in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.661518in}}{\pgfqpoint{5.950231in}{0.663832in}}{\pgfqpoint{5.944407in}{0.663832in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.663832in}}{\pgfqpoint{5.932997in}{0.661518in}}{\pgfqpoint{5.928879in}{0.657400in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.653281in}}{\pgfqpoint{5.922447in}{0.647695in}}{\pgfqpoint{5.922447in}{0.641871in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.636047in}}{\pgfqpoint{5.924761in}{0.630461in}}{\pgfqpoint{5.928879in}{0.626343in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.622225in}}{\pgfqpoint{5.938583in}{0.619911in}}{\pgfqpoint{5.944407in}{0.619911in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.619911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.822026in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.822026in}}{\pgfqpoint{4.955446in}{0.824340in}}{\pgfqpoint{4.959565in}{0.828458in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.832576in}}{\pgfqpoint{4.965997in}{0.838163in}}{\pgfqpoint{4.965997in}{0.843987in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.849811in}}{\pgfqpoint{4.963683in}{0.855397in}}{\pgfqpoint{4.959565in}{0.859515in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.863633in}}{\pgfqpoint{4.949860in}{0.865947in}}{\pgfqpoint{4.944036in}{0.865947in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.865947in}}{\pgfqpoint{4.932626in}{0.863633in}}{\pgfqpoint{4.928508in}{0.859515in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.855397in}}{\pgfqpoint{4.922076in}{0.849811in}}{\pgfqpoint{4.922076in}{0.843987in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.838163in}}{\pgfqpoint{4.924390in}{0.832576in}}{\pgfqpoint{4.928508in}{0.828458in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.824340in}}{\pgfqpoint{4.938212in}{0.822026in}}{\pgfqpoint{4.944036in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.822026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.978068in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.978068in}}{\pgfqpoint{5.926395in}{0.980382in}}{\pgfqpoint{5.930513in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.988619in}}{\pgfqpoint{5.936945in}{0.994205in}}{\pgfqpoint{5.936945in}{1.000029in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{1.005853in}}{\pgfqpoint{5.934631in}{1.011439in}}{\pgfqpoint{5.930513in}{1.015557in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{1.019675in}}{\pgfqpoint{5.920808in}{1.021989in}}{\pgfqpoint{5.914984in}{1.021989in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{1.021989in}}{\pgfqpoint{5.903574in}{1.019675in}}{\pgfqpoint{5.899456in}{1.015557in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{1.011439in}}{\pgfqpoint{5.893024in}{1.005853in}}{\pgfqpoint{5.893024in}{1.000029in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.994205in}}{\pgfqpoint{5.895338in}{0.988619in}}{\pgfqpoint{5.899456in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.980382in}}{\pgfqpoint{5.909160in}{0.978068in}}{\pgfqpoint{5.914984in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.978068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{1.100227in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{1.100227in}}{\pgfqpoint{5.793993in}{1.102541in}}{\pgfqpoint{5.798111in}{1.106659in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{1.110777in}}{\pgfqpoint{5.804543in}{1.116363in}}{\pgfqpoint{5.804543in}{1.122187in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{1.128011in}}{\pgfqpoint{5.802229in}{1.133597in}}{\pgfqpoint{5.798111in}{1.137716in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{1.141834in}}{\pgfqpoint{5.788406in}{1.144148in}}{\pgfqpoint{5.782582in}{1.144148in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{1.144148in}}{\pgfqpoint{5.771172in}{1.141834in}}{\pgfqpoint{5.767054in}{1.137716in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{1.133597in}}{\pgfqpoint{5.760622in}{1.128011in}}{\pgfqpoint{5.760622in}{1.122187in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{1.116363in}}{\pgfqpoint{5.762936in}{1.110777in}}{\pgfqpoint{5.767054in}{1.106659in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{1.102541in}}{\pgfqpoint{5.776758in}{1.100227in}}{\pgfqpoint{5.782582in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{1.100227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.886679in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.886679in}}{\pgfqpoint{5.985240in}{0.888993in}}{\pgfqpoint{5.989358in}{0.893111in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.897229in}}{\pgfqpoint{5.995790in}{0.902815in}}{\pgfqpoint{5.995790in}{0.908639in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.914463in}}{\pgfqpoint{5.993476in}{0.920049in}}{\pgfqpoint{5.989358in}{0.924168in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.928286in}}{\pgfqpoint{5.979654in}{0.930600in}}{\pgfqpoint{5.973830in}{0.930600in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.930600in}}{\pgfqpoint{5.962420in}{0.928286in}}{\pgfqpoint{5.958301in}{0.924168in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.920049in}}{\pgfqpoint{5.951869in}{0.914463in}}{\pgfqpoint{5.951869in}{0.908639in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.902815in}}{\pgfqpoint{5.954183in}{0.897229in}}{\pgfqpoint{5.958301in}{0.893111in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.888993in}}{\pgfqpoint{5.968006in}{0.886679in}}{\pgfqpoint{5.973830in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.886679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.132700in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.132700in}}{\pgfqpoint{5.602745in}{1.135014in}}{\pgfqpoint{5.606863in}{1.139132in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.143250in}}{\pgfqpoint{5.613295in}{1.148837in}}{\pgfqpoint{5.613295in}{1.154660in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.160484in}}{\pgfqpoint{5.610981in}{1.166071in}}{\pgfqpoint{5.606863in}{1.170189in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.174307in}}{\pgfqpoint{5.597159in}{1.176621in}}{\pgfqpoint{5.591335in}{1.176621in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.176621in}}{\pgfqpoint{5.579925in}{1.174307in}}{\pgfqpoint{5.575807in}{1.170189in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.166071in}}{\pgfqpoint{5.569375in}{1.160484in}}{\pgfqpoint{5.569375in}{1.154660in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.148837in}}{\pgfqpoint{5.571689in}{1.143250in}}{\pgfqpoint{5.575807in}{1.139132in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.135014in}}{\pgfqpoint{5.585511in}{1.132700in}}{\pgfqpoint{5.591335in}{1.132700in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.132700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.814979in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.814979in}}{\pgfqpoint{4.926024in}{0.817293in}}{\pgfqpoint{4.930142in}{0.821411in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.825529in}}{\pgfqpoint{4.936574in}{0.831115in}}{\pgfqpoint{4.936574in}{0.836939in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.842763in}}{\pgfqpoint{4.934260in}{0.848349in}}{\pgfqpoint{4.930142in}{0.852468in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.856586in}}{\pgfqpoint{4.920438in}{0.858900in}}{\pgfqpoint{4.914614in}{0.858900in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.858900in}}{\pgfqpoint{4.903204in}{0.856586in}}{\pgfqpoint{4.899085in}{0.852468in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.848349in}}{\pgfqpoint{4.892653in}{0.842763in}}{\pgfqpoint{4.892653in}{0.836939in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.831115in}}{\pgfqpoint{4.894967in}{0.825529in}}{\pgfqpoint{4.899085in}{0.821411in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.817293in}}{\pgfqpoint{4.908790in}{0.814979in}}{\pgfqpoint{4.914614in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.814979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.972619in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.972619in}}{\pgfqpoint{5.764570in}{0.974933in}}{\pgfqpoint{5.768688in}{0.979051in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.983169in}}{\pgfqpoint{5.775120in}{0.988755in}}{\pgfqpoint{5.775120in}{0.994579in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.000403in}}{\pgfqpoint{5.772806in}{1.005989in}}{\pgfqpoint{5.768688in}{1.010108in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.014226in}}{\pgfqpoint{5.758984in}{1.016540in}}{\pgfqpoint{5.753160in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.016540in}}{\pgfqpoint{5.741750in}{1.014226in}}{\pgfqpoint{5.737631in}{1.010108in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.005989in}}{\pgfqpoint{5.731199in}{1.000403in}}{\pgfqpoint{5.731199in}{0.994579in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.988755in}}{\pgfqpoint{5.733513in}{0.983169in}}{\pgfqpoint{5.737631in}{0.979051in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.974933in}}{\pgfqpoint{5.747336in}{0.972619in}}{\pgfqpoint{5.753160in}{0.972619in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.972619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.784524in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.784524in}}{\pgfqpoint{5.529188in}{0.786838in}}{\pgfqpoint{5.533307in}{0.790956in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.795075in}}{\pgfqpoint{5.539739in}{0.800661in}}{\pgfqpoint{5.539739in}{0.806485in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.812309in}}{\pgfqpoint{5.537425in}{0.817895in}}{\pgfqpoint{5.533307in}{0.822013in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.826131in}}{\pgfqpoint{5.523602in}{0.828445in}}{\pgfqpoint{5.517778in}{0.828445in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.828445in}}{\pgfqpoint{5.506368in}{0.826131in}}{\pgfqpoint{5.502250in}{0.822013in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.817895in}}{\pgfqpoint{5.495818in}{0.812309in}}{\pgfqpoint{5.495818in}{0.806485in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.800661in}}{\pgfqpoint{5.498132in}{0.795075in}}{\pgfqpoint{5.502250in}{0.790956in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.786838in}}{\pgfqpoint{5.511954in}{0.784524in}}{\pgfqpoint{5.517778in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.784524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{0.842531in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{0.842531in}}{\pgfqpoint{5.323230in}{0.844844in}}{\pgfqpoint{5.327348in}{0.848963in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{0.853081in}}{\pgfqpoint{5.333780in}{0.858667in}}{\pgfqpoint{5.333780in}{0.864491in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{0.870315in}}{\pgfqpoint{5.331466in}{0.875901in}}{\pgfqpoint{5.327348in}{0.880019in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{0.884137in}}{\pgfqpoint{5.317644in}{0.886451in}}{\pgfqpoint{5.311820in}{0.886451in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{0.886451in}}{\pgfqpoint{5.300410in}{0.884137in}}{\pgfqpoint{5.296291in}{0.880019in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{0.875901in}}{\pgfqpoint{5.289859in}{0.870315in}}{\pgfqpoint{5.289859in}{0.864491in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{0.858667in}}{\pgfqpoint{5.292173in}{0.853081in}}{\pgfqpoint{5.296291in}{0.848963in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{0.844844in}}{\pgfqpoint{5.305996in}{0.842531in}}{\pgfqpoint{5.311820in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{0.842531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.581643in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.581643in}}{\pgfqpoint{5.705725in}{0.583957in}}{\pgfqpoint{5.709843in}{0.588075in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.592193in}}{\pgfqpoint{5.716275in}{0.597779in}}{\pgfqpoint{5.716275in}{0.603603in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.609427in}}{\pgfqpoint{5.713961in}{0.615013in}}{\pgfqpoint{5.709843in}{0.619131in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.623250in}}{\pgfqpoint{5.700138in}{0.625563in}}{\pgfqpoint{5.694314in}{0.625563in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.625563in}}{\pgfqpoint{5.682904in}{0.623250in}}{\pgfqpoint{5.678786in}{0.619131in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.615013in}}{\pgfqpoint{5.672354in}{0.609427in}}{\pgfqpoint{5.672354in}{0.603603in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.597779in}}{\pgfqpoint{5.674668in}{0.592193in}}{\pgfqpoint{5.678786in}{0.588075in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.583957in}}{\pgfqpoint{5.688490in}{0.581643in}}{\pgfqpoint{5.694314in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.581643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{1.066122in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{1.066122in}}{\pgfqpoint{5.161405in}{1.068436in}}{\pgfqpoint{5.165523in}{1.072554in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.076672in}}{\pgfqpoint{5.171955in}{1.082258in}}{\pgfqpoint{5.171955in}{1.088082in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.093906in}}{\pgfqpoint{5.169641in}{1.099492in}}{\pgfqpoint{5.165523in}{1.103610in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.107728in}}{\pgfqpoint{5.155819in}{1.110042in}}{\pgfqpoint{5.149995in}{1.110042in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.110042in}}{\pgfqpoint{5.138585in}{1.107728in}}{\pgfqpoint{5.134467in}{1.103610in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.099492in}}{\pgfqpoint{5.128035in}{1.093906in}}{\pgfqpoint{5.128035in}{1.088082in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.082258in}}{\pgfqpoint{5.130349in}{1.076672in}}{\pgfqpoint{5.134467in}{1.072554in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{1.068436in}}{\pgfqpoint{5.144171in}{1.066122in}}{\pgfqpoint{5.149995in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{1.066122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{1.013290in}}{\pgfqpoint{5.529188in}{1.015604in}}{\pgfqpoint{5.533307in}{1.019723in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{1.023841in}}{\pgfqpoint{5.539739in}{1.029427in}}{\pgfqpoint{5.539739in}{1.035251in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.041075in}}{\pgfqpoint{5.537425in}{1.046661in}}{\pgfqpoint{5.533307in}{1.050779in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.054897in}}{\pgfqpoint{5.523602in}{1.057211in}}{\pgfqpoint{5.517778in}{1.057211in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.057211in}}{\pgfqpoint{5.506368in}{1.054897in}}{\pgfqpoint{5.502250in}{1.050779in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.046661in}}{\pgfqpoint{5.495818in}{1.041075in}}{\pgfqpoint{5.495818in}{1.035251in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{1.029427in}}{\pgfqpoint{5.498132in}{1.023841in}}{\pgfqpoint{5.502250in}{1.019723in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{1.015604in}}{\pgfqpoint{5.511954in}{1.013290in}}{\pgfqpoint{5.517778in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{1.013290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.262497in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.262497in}}{\pgfqpoint{5.793993in}{0.264810in}}{\pgfqpoint{5.798111in}{0.268929in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.273047in}}{\pgfqpoint{5.804543in}{0.278633in}}{\pgfqpoint{5.804543in}{0.284457in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.290281in}}{\pgfqpoint{5.802229in}{0.295867in}}{\pgfqpoint{5.798111in}{0.299985in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.304103in}}{\pgfqpoint{5.788406in}{0.306417in}}{\pgfqpoint{5.782582in}{0.306417in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.306417in}}{\pgfqpoint{5.771172in}{0.304103in}}{\pgfqpoint{5.767054in}{0.299985in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.295867in}}{\pgfqpoint{5.760622in}{0.290281in}}{\pgfqpoint{5.760622in}{0.284457in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.278633in}}{\pgfqpoint{5.762936in}{0.273047in}}{\pgfqpoint{5.767054in}{0.268929in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.264810in}}{\pgfqpoint{5.776758in}{0.262497in}}{\pgfqpoint{5.782582in}{0.262497in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.262497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.828897in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.828897in}}{\pgfqpoint{5.985240in}{0.831211in}}{\pgfqpoint{5.989358in}{0.835329in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.839448in}}{\pgfqpoint{5.995790in}{0.845034in}}{\pgfqpoint{5.995790in}{0.850858in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.856682in}}{\pgfqpoint{5.993476in}{0.862268in}}{\pgfqpoint{5.989358in}{0.866386in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.870504in}}{\pgfqpoint{5.979654in}{0.872818in}}{\pgfqpoint{5.973830in}{0.872818in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.872818in}}{\pgfqpoint{5.962420in}{0.870504in}}{\pgfqpoint{5.958301in}{0.866386in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.862268in}}{\pgfqpoint{5.951869in}{0.856682in}}{\pgfqpoint{5.951869in}{0.850858in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.845034in}}{\pgfqpoint{5.954183in}{0.839448in}}{\pgfqpoint{5.958301in}{0.835329in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.831211in}}{\pgfqpoint{5.968006in}{0.828897in}}{\pgfqpoint{5.973830in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.828897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{0.923274in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{0.923274in}}{\pgfqpoint{5.220250in}{0.925588in}}{\pgfqpoint{5.224369in}{0.929706in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{0.933824in}}{\pgfqpoint{5.230801in}{0.939410in}}{\pgfqpoint{5.230801in}{0.945234in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{0.951058in}}{\pgfqpoint{5.228487in}{0.956644in}}{\pgfqpoint{5.224369in}{0.960762in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{0.964880in}}{\pgfqpoint{5.214664in}{0.967194in}}{\pgfqpoint{5.208840in}{0.967194in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{0.967194in}}{\pgfqpoint{5.197430in}{0.964880in}}{\pgfqpoint{5.193312in}{0.960762in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{0.956644in}}{\pgfqpoint{5.186880in}{0.951058in}}{\pgfqpoint{5.186880in}{0.945234in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{0.939410in}}{\pgfqpoint{5.189194in}{0.933824in}}{\pgfqpoint{5.193312in}{0.929706in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{0.925588in}}{\pgfqpoint{5.203016in}{0.923274in}}{\pgfqpoint{5.208840in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{0.923274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.812247in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.812247in}}{\pgfqpoint{5.102560in}{0.814561in}}{\pgfqpoint{5.106678in}{0.818679in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.822798in}}{\pgfqpoint{5.113110in}{0.828384in}}{\pgfqpoint{5.113110in}{0.834208in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.840032in}}{\pgfqpoint{5.110796in}{0.845618in}}{\pgfqpoint{5.106678in}{0.849736in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.853854in}}{\pgfqpoint{5.096974in}{0.856168in}}{\pgfqpoint{5.091150in}{0.856168in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.856168in}}{\pgfqpoint{5.079740in}{0.853854in}}{\pgfqpoint{5.075621in}{0.849736in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.845618in}}{\pgfqpoint{5.069189in}{0.840032in}}{\pgfqpoint{5.069189in}{0.834208in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.828384in}}{\pgfqpoint{5.071503in}{0.822798in}}{\pgfqpoint{5.075621in}{0.818679in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.814561in}}{\pgfqpoint{5.085326in}{0.812247in}}{\pgfqpoint{5.091150in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.812247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.686700in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.686700in}}{\pgfqpoint{5.558611in}{0.689014in}}{\pgfqpoint{5.562729in}{0.693132in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.697251in}}{\pgfqpoint{5.569161in}{0.702837in}}{\pgfqpoint{5.569161in}{0.708661in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.714485in}}{\pgfqpoint{5.566847in}{0.720071in}}{\pgfqpoint{5.562729in}{0.724189in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.728307in}}{\pgfqpoint{5.553025in}{0.730621in}}{\pgfqpoint{5.547201in}{0.730621in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.730621in}}{\pgfqpoint{5.535791in}{0.728307in}}{\pgfqpoint{5.531673in}{0.724189in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.720071in}}{\pgfqpoint{5.525241in}{0.714485in}}{\pgfqpoint{5.525241in}{0.708661in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.702837in}}{\pgfqpoint{5.527555in}{0.697251in}}{\pgfqpoint{5.531673in}{0.693132in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.689014in}}{\pgfqpoint{5.541377in}{0.686700in}}{\pgfqpoint{5.547201in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.686700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.930761in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.930761in}}{\pgfqpoint{5.396786in}{0.933075in}}{\pgfqpoint{5.400905in}{0.937193in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.941311in}}{\pgfqpoint{5.407337in}{0.946897in}}{\pgfqpoint{5.407337in}{0.952721in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.958545in}}{\pgfqpoint{5.405023in}{0.964131in}}{\pgfqpoint{5.400905in}{0.968249in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.972367in}}{\pgfqpoint{5.391200in}{0.974681in}}{\pgfqpoint{5.385376in}{0.974681in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.974681in}}{\pgfqpoint{5.373966in}{0.972367in}}{\pgfqpoint{5.369848in}{0.968249in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.964131in}}{\pgfqpoint{5.363416in}{0.958545in}}{\pgfqpoint{5.363416in}{0.952721in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.946897in}}{\pgfqpoint{5.365730in}{0.941311in}}{\pgfqpoint{5.369848in}{0.937193in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.933075in}}{\pgfqpoint{5.379552in}{0.930761in}}{\pgfqpoint{5.385376in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.930761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{-0.105124in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{-0.105124in}}{\pgfqpoint{5.190828in}{-0.102810in}}{\pgfqpoint{5.194946in}{-0.098692in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{-0.094574in}}{\pgfqpoint{5.201378in}{-0.088987in}}{\pgfqpoint{5.201378in}{-0.083163in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{-0.077340in}}{\pgfqpoint{5.199064in}{-0.071753in}}{\pgfqpoint{5.194946in}{-0.067635in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{-0.063517in}}{\pgfqpoint{5.185242in}{-0.061203in}}{\pgfqpoint{5.179418in}{-0.061203in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{-0.061203in}}{\pgfqpoint{5.168008in}{-0.063517in}}{\pgfqpoint{5.163889in}{-0.067635in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{-0.071753in}}{\pgfqpoint{5.157457in}{-0.077340in}}{\pgfqpoint{5.157457in}{-0.083163in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{-0.088987in}}{\pgfqpoint{5.159771in}{-0.094574in}}{\pgfqpoint{5.163889in}{-0.098692in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{-0.102810in}}{\pgfqpoint{5.173594in}{-0.105124in}}{\pgfqpoint{5.179418in}{-0.105124in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{-0.105124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.974210in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.974210in}}{\pgfqpoint{5.676302in}{0.976524in}}{\pgfqpoint{5.680420in}{0.980642in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.984760in}}{\pgfqpoint{5.686852in}{0.990346in}}{\pgfqpoint{5.686852in}{0.996170in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.001994in}}{\pgfqpoint{5.684538in}{1.007581in}}{\pgfqpoint{5.680420in}{1.011699in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.015817in}}{\pgfqpoint{5.670716in}{1.018131in}}{\pgfqpoint{5.664892in}{1.018131in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.018131in}}{\pgfqpoint{5.653482in}{1.015817in}}{\pgfqpoint{5.649363in}{1.011699in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.007581in}}{\pgfqpoint{5.642931in}{1.001994in}}{\pgfqpoint{5.642931in}{0.996170in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.990346in}}{\pgfqpoint{5.645245in}{0.984760in}}{\pgfqpoint{5.649363in}{0.980642in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.976524in}}{\pgfqpoint{5.659068in}{0.974210in}}{\pgfqpoint{5.664892in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.974210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.728804in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.728804in}}{\pgfqpoint{5.735147in}{0.731118in}}{\pgfqpoint{5.739265in}{0.735236in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.739354in}}{\pgfqpoint{5.745697in}{0.744940in}}{\pgfqpoint{5.745697in}{0.750764in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.756588in}}{\pgfqpoint{5.743383in}{0.762174in}}{\pgfqpoint{5.739265in}{0.766292in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.770410in}}{\pgfqpoint{5.729561in}{0.772724in}}{\pgfqpoint{5.723737in}{0.772724in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.772724in}}{\pgfqpoint{5.712327in}{0.770410in}}{\pgfqpoint{5.708209in}{0.766292in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.762174in}}{\pgfqpoint{5.701777in}{0.756588in}}{\pgfqpoint{5.701777in}{0.750764in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.744940in}}{\pgfqpoint{5.704091in}{0.739354in}}{\pgfqpoint{5.708209in}{0.735236in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.731118in}}{\pgfqpoint{5.717913in}{0.728804in}}{\pgfqpoint{5.723737in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.728804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.900032in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.900032in}}{\pgfqpoint{5.043714in}{0.902346in}}{\pgfqpoint{5.047833in}{0.906464in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.910583in}}{\pgfqpoint{5.054265in}{0.916169in}}{\pgfqpoint{5.054265in}{0.921993in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.927817in}}{\pgfqpoint{5.051951in}{0.933403in}}{\pgfqpoint{5.047833in}{0.937521in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.941639in}}{\pgfqpoint{5.038128in}{0.943953in}}{\pgfqpoint{5.032304in}{0.943953in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.943953in}}{\pgfqpoint{5.020894in}{0.941639in}}{\pgfqpoint{5.016776in}{0.937521in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.933403in}}{\pgfqpoint{5.010344in}{0.927817in}}{\pgfqpoint{5.010344in}{0.921993in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.916169in}}{\pgfqpoint{5.012658in}{0.910583in}}{\pgfqpoint{5.016776in}{0.906464in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.902346in}}{\pgfqpoint{5.026480in}{0.900032in}}{\pgfqpoint{5.032304in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.900032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.651275in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.651275in}}{\pgfqpoint{5.793993in}{0.653589in}}{\pgfqpoint{5.798111in}{0.657707in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.661825in}}{\pgfqpoint{5.804543in}{0.667411in}}{\pgfqpoint{5.804543in}{0.673235in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.679059in}}{\pgfqpoint{5.802229in}{0.684645in}}{\pgfqpoint{5.798111in}{0.688764in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.692882in}}{\pgfqpoint{5.788406in}{0.695196in}}{\pgfqpoint{5.782582in}{0.695196in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.695196in}}{\pgfqpoint{5.771172in}{0.692882in}}{\pgfqpoint{5.767054in}{0.688764in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.684645in}}{\pgfqpoint{5.760622in}{0.679059in}}{\pgfqpoint{5.760622in}{0.673235in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.667411in}}{\pgfqpoint{5.762936in}{0.661825in}}{\pgfqpoint{5.767054in}{0.657707in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.653589in}}{\pgfqpoint{5.776758in}{0.651275in}}{\pgfqpoint{5.782582in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.651275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{1.206552in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{1.206552in}}{\pgfqpoint{6.014663in}{1.208866in}}{\pgfqpoint{6.018781in}{1.212984in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{1.217102in}}{\pgfqpoint{6.025213in}{1.222688in}}{\pgfqpoint{6.025213in}{1.228512in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.234336in}}{\pgfqpoint{6.022899in}{1.239922in}}{\pgfqpoint{6.018781in}{1.244040in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.248158in}}{\pgfqpoint{6.009076in}{1.250472in}}{\pgfqpoint{6.003252in}{1.250472in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.250472in}}{\pgfqpoint{5.991842in}{1.248158in}}{\pgfqpoint{5.987724in}{1.244040in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.239922in}}{\pgfqpoint{5.981292in}{1.234336in}}{\pgfqpoint{5.981292in}{1.228512in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.222688in}}{\pgfqpoint{5.983606in}{1.217102in}}{\pgfqpoint{5.987724in}{1.212984in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{1.208866in}}{\pgfqpoint{5.997428in}{1.206552in}}{\pgfqpoint{6.003252in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{1.206552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.684457in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.684457in}}{\pgfqpoint{5.543900in}{0.686771in}}{\pgfqpoint{5.548018in}{0.690889in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.695007in}}{\pgfqpoint{5.554450in}{0.700593in}}{\pgfqpoint{5.554450in}{0.706417in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.712241in}}{\pgfqpoint{5.552136in}{0.717827in}}{\pgfqpoint{5.548018in}{0.721945in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.726064in}}{\pgfqpoint{5.538314in}{0.728377in}}{\pgfqpoint{5.532490in}{0.728377in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.728377in}}{\pgfqpoint{5.521080in}{0.726064in}}{\pgfqpoint{5.516961in}{0.721945in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.717827in}}{\pgfqpoint{5.510529in}{0.712241in}}{\pgfqpoint{5.510529in}{0.706417in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.700593in}}{\pgfqpoint{5.512843in}{0.695007in}}{\pgfqpoint{5.516961in}{0.690889in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.686771in}}{\pgfqpoint{5.526666in}{0.684457in}}{\pgfqpoint{5.532490in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.684457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.732700in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.732700in}}{\pgfqpoint{4.984869in}{0.735013in}}{\pgfqpoint{4.988987in}{0.739132in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{0.743250in}}{\pgfqpoint{4.995419in}{0.748836in}}{\pgfqpoint{4.995419in}{0.754660in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{0.760484in}}{\pgfqpoint{4.993105in}{0.766070in}}{\pgfqpoint{4.988987in}{0.770188in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{0.774306in}}{\pgfqpoint{4.979283in}{0.776620in}}{\pgfqpoint{4.973459in}{0.776620in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{0.776620in}}{\pgfqpoint{4.962049in}{0.774306in}}{\pgfqpoint{4.957931in}{0.770188in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{0.766070in}}{\pgfqpoint{4.951499in}{0.760484in}}{\pgfqpoint{4.951499in}{0.754660in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{0.748836in}}{\pgfqpoint{4.953813in}{0.743250in}}{\pgfqpoint{4.957931in}{0.739132in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.735013in}}{\pgfqpoint{4.967635in}{0.732700in}}{\pgfqpoint{4.973459in}{0.732700in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.732700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.616766in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.616766in}}{\pgfqpoint{5.676302in}{0.619080in}}{\pgfqpoint{5.680420in}{0.623198in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.627316in}}{\pgfqpoint{5.686852in}{0.632903in}}{\pgfqpoint{5.686852in}{0.638727in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.644551in}}{\pgfqpoint{5.684538in}{0.650137in}}{\pgfqpoint{5.680420in}{0.654255in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.658373in}}{\pgfqpoint{5.670716in}{0.660687in}}{\pgfqpoint{5.664892in}{0.660687in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.660687in}}{\pgfqpoint{5.653482in}{0.658373in}}{\pgfqpoint{5.649363in}{0.654255in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.650137in}}{\pgfqpoint{5.642931in}{0.644551in}}{\pgfqpoint{5.642931in}{0.638727in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.632903in}}{\pgfqpoint{5.645245in}{0.627316in}}{\pgfqpoint{5.649363in}{0.623198in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.619080in}}{\pgfqpoint{5.659068in}{0.616766in}}{\pgfqpoint{5.664892in}{0.616766in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.616766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{0.478713in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{0.478713in}}{\pgfqpoint{5.382075in}{0.481027in}}{\pgfqpoint{5.386193in}{0.485145in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{0.489264in}}{\pgfqpoint{5.392625in}{0.494850in}}{\pgfqpoint{5.392625in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{0.506498in}}{\pgfqpoint{5.390311in}{0.512084in}}{\pgfqpoint{5.386193in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{0.520320in}}{\pgfqpoint{5.376489in}{0.522634in}}{\pgfqpoint{5.370665in}{0.522634in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{0.522634in}}{\pgfqpoint{5.359255in}{0.520320in}}{\pgfqpoint{5.355137in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{0.512084in}}{\pgfqpoint{5.348705in}{0.506498in}}{\pgfqpoint{5.348705in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{0.494850in}}{\pgfqpoint{5.351019in}{0.489264in}}{\pgfqpoint{5.355137in}{0.485145in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{0.481027in}}{\pgfqpoint{5.364841in}{0.478713in}}{\pgfqpoint{5.370665in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{0.478713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.654332in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.654332in}}{\pgfqpoint{4.970158in}{0.656646in}}{\pgfqpoint{4.974276in}{0.660764in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.664882in}}{\pgfqpoint{4.980708in}{0.670468in}}{\pgfqpoint{4.980708in}{0.676292in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.682116in}}{\pgfqpoint{4.978394in}{0.687702in}}{\pgfqpoint{4.974276in}{0.691820in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.695939in}}{\pgfqpoint{4.964572in}{0.698252in}}{\pgfqpoint{4.958748in}{0.698252in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.698252in}}{\pgfqpoint{4.947338in}{0.695939in}}{\pgfqpoint{4.943219in}{0.691820in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.687702in}}{\pgfqpoint{4.936787in}{0.682116in}}{\pgfqpoint{4.936787in}{0.676292in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.670468in}}{\pgfqpoint{4.939101in}{0.664882in}}{\pgfqpoint{4.943219in}{0.660764in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.656646in}}{\pgfqpoint{4.952924in}{0.654332in}}{\pgfqpoint{4.958748in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.654332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.735194in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.735194in}}{\pgfqpoint{5.367364in}{0.737508in}}{\pgfqpoint{5.371482in}{0.741626in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.745744in}}{\pgfqpoint{5.377914in}{0.751330in}}{\pgfqpoint{5.377914in}{0.757154in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.762978in}}{\pgfqpoint{5.375600in}{0.768564in}}{\pgfqpoint{5.371482in}{0.772682in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.776801in}}{\pgfqpoint{5.361778in}{0.779114in}}{\pgfqpoint{5.355954in}{0.779114in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.779114in}}{\pgfqpoint{5.344544in}{0.776801in}}{\pgfqpoint{5.340425in}{0.772682in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.768564in}}{\pgfqpoint{5.333993in}{0.762978in}}{\pgfqpoint{5.333993in}{0.757154in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.751330in}}{\pgfqpoint{5.336307in}{0.745744in}}{\pgfqpoint{5.340425in}{0.741626in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.737508in}}{\pgfqpoint{5.350130in}{0.735194in}}{\pgfqpoint{5.355954in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.735194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.989468in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.989468in}}{\pgfqpoint{5.985240in}{0.991782in}}{\pgfqpoint{5.989358in}{0.995900in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{1.000018in}}{\pgfqpoint{5.995790in}{1.005604in}}{\pgfqpoint{5.995790in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{1.017252in}}{\pgfqpoint{5.993476in}{1.022838in}}{\pgfqpoint{5.989358in}{1.026957in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.031075in}}{\pgfqpoint{5.979654in}{1.033389in}}{\pgfqpoint{5.973830in}{1.033389in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.033389in}}{\pgfqpoint{5.962420in}{1.031075in}}{\pgfqpoint{5.958301in}{1.026957in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.022838in}}{\pgfqpoint{5.951869in}{1.017252in}}{\pgfqpoint{5.951869in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{1.005604in}}{\pgfqpoint{5.954183in}{1.000018in}}{\pgfqpoint{5.958301in}{0.995900in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.991782in}}{\pgfqpoint{5.968006in}{0.989468in}}{\pgfqpoint{5.973830in}{0.989468in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.989468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{0.983603in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{0.983603in}}{\pgfqpoint{5.146694in}{0.985917in}}{\pgfqpoint{5.150812in}{0.990035in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{0.994153in}}{\pgfqpoint{5.157244in}{0.999739in}}{\pgfqpoint{5.157244in}{1.005563in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.011387in}}{\pgfqpoint{5.154930in}{1.016973in}}{\pgfqpoint{5.150812in}{1.021091in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.025210in}}{\pgfqpoint{5.141108in}{1.027523in}}{\pgfqpoint{5.135284in}{1.027523in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.027523in}}{\pgfqpoint{5.123874in}{1.025210in}}{\pgfqpoint{5.119755in}{1.021091in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.016973in}}{\pgfqpoint{5.113323in}{1.011387in}}{\pgfqpoint{5.113323in}{1.005563in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{0.999739in}}{\pgfqpoint{5.115637in}{0.994153in}}{\pgfqpoint{5.119755in}{0.990035in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{0.985917in}}{\pgfqpoint{5.129460in}{0.983603in}}{\pgfqpoint{5.135284in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{0.983603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{1.065827in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{1.065827in}}{\pgfqpoint{5.058426in}{1.068140in}}{\pgfqpoint{5.062544in}{1.072259in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{1.076377in}}{\pgfqpoint{5.068976in}{1.081963in}}{\pgfqpoint{5.068976in}{1.087787in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.093611in}}{\pgfqpoint{5.066662in}{1.099197in}}{\pgfqpoint{5.062544in}{1.103315in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.107433in}}{\pgfqpoint{5.052840in}{1.109747in}}{\pgfqpoint{5.047016in}{1.109747in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.109747in}}{\pgfqpoint{5.035606in}{1.107433in}}{\pgfqpoint{5.031487in}{1.103315in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.099197in}}{\pgfqpoint{5.025055in}{1.093611in}}{\pgfqpoint{5.025055in}{1.087787in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.081963in}}{\pgfqpoint{5.027369in}{1.076377in}}{\pgfqpoint{5.031487in}{1.072259in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{1.068140in}}{\pgfqpoint{5.041192in}{1.065827in}}{\pgfqpoint{5.047016in}{1.065827in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{1.065827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{-0.160845in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{-0.160845in}}{\pgfqpoint{5.249673in}{-0.158531in}}{\pgfqpoint{5.253791in}{-0.154413in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{-0.150295in}}{\pgfqpoint{5.260223in}{-0.144708in}}{\pgfqpoint{5.260223in}{-0.138884in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{-0.133061in}}{\pgfqpoint{5.257909in}{-0.127474in}}{\pgfqpoint{5.253791in}{-0.123356in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{-0.119238in}}{\pgfqpoint{5.244087in}{-0.116924in}}{\pgfqpoint{5.238263in}{-0.116924in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{-0.116924in}}{\pgfqpoint{5.226853in}{-0.119238in}}{\pgfqpoint{5.222735in}{-0.123356in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{-0.127474in}}{\pgfqpoint{5.216303in}{-0.133061in}}{\pgfqpoint{5.216303in}{-0.138884in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{-0.144708in}}{\pgfqpoint{5.218617in}{-0.150295in}}{\pgfqpoint{5.222735in}{-0.154413in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{-0.158531in}}{\pgfqpoint{5.232439in}{-0.160845in}}{\pgfqpoint{5.238263in}{-0.160845in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{-0.160845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.505815in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.505815in}}{\pgfqpoint{5.396786in}{0.508129in}}{\pgfqpoint{5.400905in}{0.512247in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.516365in}}{\pgfqpoint{5.407337in}{0.521951in}}{\pgfqpoint{5.407337in}{0.527775in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.533599in}}{\pgfqpoint{5.405023in}{0.539185in}}{\pgfqpoint{5.400905in}{0.543304in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.547422in}}{\pgfqpoint{5.391200in}{0.549736in}}{\pgfqpoint{5.385376in}{0.549736in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.549736in}}{\pgfqpoint{5.373966in}{0.547422in}}{\pgfqpoint{5.369848in}{0.543304in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.539185in}}{\pgfqpoint{5.363416in}{0.533599in}}{\pgfqpoint{5.363416in}{0.527775in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.521951in}}{\pgfqpoint{5.365730in}{0.516365in}}{\pgfqpoint{5.369848in}{0.512247in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.508129in}}{\pgfqpoint{5.379552in}{0.505815in}}{\pgfqpoint{5.385376in}{0.505815in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.505815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.564267in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.564267in}}{\pgfqpoint{5.661590in}{0.566581in}}{\pgfqpoint{5.665709in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.574817in}}{\pgfqpoint{5.672141in}{0.580403in}}{\pgfqpoint{5.672141in}{0.586227in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.592051in}}{\pgfqpoint{5.669827in}{0.597637in}}{\pgfqpoint{5.665709in}{0.601755in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.605873in}}{\pgfqpoint{5.656004in}{0.608187in}}{\pgfqpoint{5.650180in}{0.608187in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.608187in}}{\pgfqpoint{5.638770in}{0.605873in}}{\pgfqpoint{5.634652in}{0.601755in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.597637in}}{\pgfqpoint{5.628220in}{0.592051in}}{\pgfqpoint{5.628220in}{0.586227in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.580403in}}{\pgfqpoint{5.630534in}{0.574817in}}{\pgfqpoint{5.634652in}{0.570699in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.566581in}}{\pgfqpoint{5.644356in}{0.564267in}}{\pgfqpoint{5.650180in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.564267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.978049in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.978049in}}{\pgfqpoint{5.161405in}{0.980363in}}{\pgfqpoint{5.165523in}{0.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.988599in}}{\pgfqpoint{5.171955in}{0.994185in}}{\pgfqpoint{5.171955in}{1.000009in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.005833in}}{\pgfqpoint{5.169641in}{1.011419in}}{\pgfqpoint{5.165523in}{1.015538in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.019656in}}{\pgfqpoint{5.155819in}{1.021970in}}{\pgfqpoint{5.149995in}{1.021970in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.021970in}}{\pgfqpoint{5.138585in}{1.019656in}}{\pgfqpoint{5.134467in}{1.015538in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.011419in}}{\pgfqpoint{5.128035in}{1.005833in}}{\pgfqpoint{5.128035in}{1.000009in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.994185in}}{\pgfqpoint{5.130349in}{0.988599in}}{\pgfqpoint{5.134467in}{0.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.980363in}}{\pgfqpoint{5.144171in}{0.978049in}}{\pgfqpoint{5.149995in}{0.978049in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.978049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{0.607466in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{0.607466in}}{\pgfqpoint{5.529188in}{0.609780in}}{\pgfqpoint{5.533307in}{0.613898in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{0.618016in}}{\pgfqpoint{5.539739in}{0.623602in}}{\pgfqpoint{5.539739in}{0.629426in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{0.635250in}}{\pgfqpoint{5.537425in}{0.640836in}}{\pgfqpoint{5.533307in}{0.644954in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{0.649073in}}{\pgfqpoint{5.523602in}{0.651386in}}{\pgfqpoint{5.517778in}{0.651386in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{0.651386in}}{\pgfqpoint{5.506368in}{0.649073in}}{\pgfqpoint{5.502250in}{0.644954in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{0.640836in}}{\pgfqpoint{5.495818in}{0.635250in}}{\pgfqpoint{5.495818in}{0.629426in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{0.623602in}}{\pgfqpoint{5.498132in}{0.618016in}}{\pgfqpoint{5.502250in}{0.613898in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{0.609780in}}{\pgfqpoint{5.511954in}{0.607466in}}{\pgfqpoint{5.517778in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{0.607466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.769213in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.769213in}}{\pgfqpoint{5.588034in}{0.771526in}}{\pgfqpoint{5.592152in}{0.775645in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.779763in}}{\pgfqpoint{5.598584in}{0.785349in}}{\pgfqpoint{5.598584in}{0.791173in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.796997in}}{\pgfqpoint{5.596270in}{0.802583in}}{\pgfqpoint{5.592152in}{0.806701in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.810819in}}{\pgfqpoint{5.582448in}{0.813133in}}{\pgfqpoint{5.576624in}{0.813133in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.813133in}}{\pgfqpoint{5.565214in}{0.810819in}}{\pgfqpoint{5.561095in}{0.806701in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.802583in}}{\pgfqpoint{5.554663in}{0.796997in}}{\pgfqpoint{5.554663in}{0.791173in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.785349in}}{\pgfqpoint{5.556977in}{0.779763in}}{\pgfqpoint{5.561095in}{0.775645in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.771526in}}{\pgfqpoint{5.570800in}{0.769213in}}{\pgfqpoint{5.576624in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.769213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{0.339380in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{0.339380in}}{\pgfqpoint{5.588034in}{0.341694in}}{\pgfqpoint{5.592152in}{0.345812in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{0.349930in}}{\pgfqpoint{5.598584in}{0.355517in}}{\pgfqpoint{5.598584in}{0.361340in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{0.367164in}}{\pgfqpoint{5.596270in}{0.372751in}}{\pgfqpoint{5.592152in}{0.376869in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{0.380987in}}{\pgfqpoint{5.582448in}{0.383301in}}{\pgfqpoint{5.576624in}{0.383301in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{0.383301in}}{\pgfqpoint{5.565214in}{0.380987in}}{\pgfqpoint{5.561095in}{0.376869in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{0.372751in}}{\pgfqpoint{5.554663in}{0.367164in}}{\pgfqpoint{5.554663in}{0.361340in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{0.355517in}}{\pgfqpoint{5.556977in}{0.349930in}}{\pgfqpoint{5.561095in}{0.345812in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{0.341694in}}{\pgfqpoint{5.570800in}{0.339380in}}{\pgfqpoint{5.576624in}{0.339380in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{0.339380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.494985in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.494985in}}{\pgfqpoint{5.440920in}{0.497298in}}{\pgfqpoint{5.445039in}{0.501417in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.505535in}}{\pgfqpoint{5.451471in}{0.511121in}}{\pgfqpoint{5.451471in}{0.516945in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.522769in}}{\pgfqpoint{5.449157in}{0.528355in}}{\pgfqpoint{5.445039in}{0.532473in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.536591in}}{\pgfqpoint{5.435334in}{0.538905in}}{\pgfqpoint{5.429510in}{0.538905in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.538905in}}{\pgfqpoint{5.418100in}{0.536591in}}{\pgfqpoint{5.413982in}{0.532473in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.528355in}}{\pgfqpoint{5.407550in}{0.522769in}}{\pgfqpoint{5.407550in}{0.516945in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.511121in}}{\pgfqpoint{5.409864in}{0.505535in}}{\pgfqpoint{5.413982in}{0.501417in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.497298in}}{\pgfqpoint{5.423686in}{0.494985in}}{\pgfqpoint{5.429510in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.494985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{1.059352in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.059352in}}{\pgfqpoint{5.073137in}{1.061666in}}{\pgfqpoint{5.077255in}{1.065784in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.069903in}}{\pgfqpoint{5.083687in}{1.075489in}}{\pgfqpoint{5.083687in}{1.081313in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.087137in}}{\pgfqpoint{5.081373in}{1.092723in}}{\pgfqpoint{5.077255in}{1.096841in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.100959in}}{\pgfqpoint{5.067551in}{1.103273in}}{\pgfqpoint{5.061727in}{1.103273in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.103273in}}{\pgfqpoint{5.050317in}{1.100959in}}{\pgfqpoint{5.046199in}{1.096841in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.092723in}}{\pgfqpoint{5.039767in}{1.087137in}}{\pgfqpoint{5.039767in}{1.081313in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.075489in}}{\pgfqpoint{5.042081in}{1.069903in}}{\pgfqpoint{5.046199in}{1.065784in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{1.061666in}}{\pgfqpoint{5.055903in}{1.059352in}}{\pgfqpoint{5.061727in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{1.059352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.989829in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.989829in}}{\pgfqpoint{5.426209in}{0.992143in}}{\pgfqpoint{5.430327in}{0.996261in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{1.000380in}}{\pgfqpoint{5.436759in}{1.005966in}}{\pgfqpoint{5.436759in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.017614in}}{\pgfqpoint{5.434445in}{1.023200in}}{\pgfqpoint{5.430327in}{1.027318in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.031436in}}{\pgfqpoint{5.420623in}{1.033750in}}{\pgfqpoint{5.414799in}{1.033750in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.033750in}}{\pgfqpoint{5.403389in}{1.031436in}}{\pgfqpoint{5.399271in}{1.027318in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.023200in}}{\pgfqpoint{5.392839in}{1.017614in}}{\pgfqpoint{5.392839in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.005966in}}{\pgfqpoint{5.395153in}{1.000380in}}{\pgfqpoint{5.399271in}{0.996261in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.992143in}}{\pgfqpoint{5.408975in}{0.989829in}}{\pgfqpoint{5.414799in}{0.989829in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.989829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.640043in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.640043in}}{\pgfqpoint{4.911312in}{0.642357in}}{\pgfqpoint{4.915431in}{0.646475in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{0.650593in}}{\pgfqpoint{4.921863in}{0.656179in}}{\pgfqpoint{4.921863in}{0.662003in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{0.667827in}}{\pgfqpoint{4.919549in}{0.673413in}}{\pgfqpoint{4.915431in}{0.677531in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{0.681650in}}{\pgfqpoint{4.905726in}{0.683963in}}{\pgfqpoint{4.899902in}{0.683963in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{0.683963in}}{\pgfqpoint{4.888492in}{0.681650in}}{\pgfqpoint{4.884374in}{0.677531in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{0.673413in}}{\pgfqpoint{4.877942in}{0.667827in}}{\pgfqpoint{4.877942in}{0.662003in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{0.656179in}}{\pgfqpoint{4.880256in}{0.650593in}}{\pgfqpoint{4.884374in}{0.646475in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.642357in}}{\pgfqpoint{4.894078in}{0.640043in}}{\pgfqpoint{4.899902in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.640043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.702187in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.702187in}}{\pgfqpoint{5.779281in}{0.704501in}}{\pgfqpoint{5.783399in}{0.708619in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.712737in}}{\pgfqpoint{5.789831in}{0.718323in}}{\pgfqpoint{5.789831in}{0.724147in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.729971in}}{\pgfqpoint{5.787517in}{0.735558in}}{\pgfqpoint{5.783399in}{0.739676in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.743794in}}{\pgfqpoint{5.773695in}{0.746108in}}{\pgfqpoint{5.767871in}{0.746108in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.746108in}}{\pgfqpoint{5.756461in}{0.743794in}}{\pgfqpoint{5.752343in}{0.739676in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.735558in}}{\pgfqpoint{5.745911in}{0.729971in}}{\pgfqpoint{5.745911in}{0.724147in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.718323in}}{\pgfqpoint{5.748225in}{0.712737in}}{\pgfqpoint{5.752343in}{0.708619in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.704501in}}{\pgfqpoint{5.762047in}{0.702187in}}{\pgfqpoint{5.767871in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.702187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{1.118561in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{1.118561in}}{\pgfqpoint{5.087848in}{1.120875in}}{\pgfqpoint{5.091967in}{1.124993in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.129111in}}{\pgfqpoint{5.098399in}{1.134697in}}{\pgfqpoint{5.098399in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.146345in}}{\pgfqpoint{5.096085in}{1.151931in}}{\pgfqpoint{5.091967in}{1.156049in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.160168in}}{\pgfqpoint{5.082262in}{1.162481in}}{\pgfqpoint{5.076438in}{1.162481in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.162481in}}{\pgfqpoint{5.065028in}{1.160168in}}{\pgfqpoint{5.060910in}{1.156049in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.151931in}}{\pgfqpoint{5.054478in}{1.146345in}}{\pgfqpoint{5.054478in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.134697in}}{\pgfqpoint{5.056792in}{1.129111in}}{\pgfqpoint{5.060910in}{1.124993in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.120875in}}{\pgfqpoint{5.070614in}{1.118561in}}{\pgfqpoint{5.076438in}{1.118561in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{1.118561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.997057in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.997057in}}{\pgfqpoint{5.838127in}{0.999371in}}{\pgfqpoint{5.842245in}{1.003489in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{1.007607in}}{\pgfqpoint{5.848677in}{1.013193in}}{\pgfqpoint{5.848677in}{1.019017in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{1.024841in}}{\pgfqpoint{5.846363in}{1.030427in}}{\pgfqpoint{5.842245in}{1.034545in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{1.038663in}}{\pgfqpoint{5.832540in}{1.040977in}}{\pgfqpoint{5.826716in}{1.040977in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.040977in}}{\pgfqpoint{5.815306in}{1.038663in}}{\pgfqpoint{5.811188in}{1.034545in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{1.030427in}}{\pgfqpoint{5.804756in}{1.024841in}}{\pgfqpoint{5.804756in}{1.019017in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{1.013193in}}{\pgfqpoint{5.807070in}{1.007607in}}{\pgfqpoint{5.811188in}{1.003489in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.999371in}}{\pgfqpoint{5.820892in}{0.997057in}}{\pgfqpoint{5.826716in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.997057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{0.696588in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{0.696588in}}{\pgfqpoint{5.705725in}{0.698902in}}{\pgfqpoint{5.709843in}{0.703020in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{0.707138in}}{\pgfqpoint{5.716275in}{0.712725in}}{\pgfqpoint{5.716275in}{0.718548in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{0.724372in}}{\pgfqpoint{5.713961in}{0.729959in}}{\pgfqpoint{5.709843in}{0.734077in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{0.738195in}}{\pgfqpoint{5.700138in}{0.740509in}}{\pgfqpoint{5.694314in}{0.740509in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{0.740509in}}{\pgfqpoint{5.682904in}{0.738195in}}{\pgfqpoint{5.678786in}{0.734077in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{0.729959in}}{\pgfqpoint{5.672354in}{0.724372in}}{\pgfqpoint{5.672354in}{0.718548in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{0.712725in}}{\pgfqpoint{5.674668in}{0.707138in}}{\pgfqpoint{5.678786in}{0.703020in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{0.698902in}}{\pgfqpoint{5.688490in}{0.696588in}}{\pgfqpoint{5.694314in}{0.696588in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{0.696588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.625711in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.625711in}}{\pgfqpoint{5.749859in}{0.628024in}}{\pgfqpoint{5.753977in}{0.632143in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.636261in}}{\pgfqpoint{5.760409in}{0.641847in}}{\pgfqpoint{5.760409in}{0.647671in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.653495in}}{\pgfqpoint{5.758095in}{0.659081in}}{\pgfqpoint{5.753977in}{0.663199in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.667317in}}{\pgfqpoint{5.744272in}{0.669631in}}{\pgfqpoint{5.738448in}{0.669631in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.669631in}}{\pgfqpoint{5.727038in}{0.667317in}}{\pgfqpoint{5.722920in}{0.663199in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.659081in}}{\pgfqpoint{5.716488in}{0.653495in}}{\pgfqpoint{5.716488in}{0.647671in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.641847in}}{\pgfqpoint{5.718802in}{0.636261in}}{\pgfqpoint{5.722920in}{0.632143in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.628024in}}{\pgfqpoint{5.732624in}{0.625711in}}{\pgfqpoint{5.738448in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.625711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{0.740505in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{0.740505in}}{\pgfqpoint{5.558611in}{0.742819in}}{\pgfqpoint{5.562729in}{0.746937in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{0.751055in}}{\pgfqpoint{5.569161in}{0.756641in}}{\pgfqpoint{5.569161in}{0.762465in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{0.768289in}}{\pgfqpoint{5.566847in}{0.773875in}}{\pgfqpoint{5.562729in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{0.782112in}}{\pgfqpoint{5.553025in}{0.784426in}}{\pgfqpoint{5.547201in}{0.784426in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{0.784426in}}{\pgfqpoint{5.535791in}{0.782112in}}{\pgfqpoint{5.531673in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{0.773875in}}{\pgfqpoint{5.525241in}{0.768289in}}{\pgfqpoint{5.525241in}{0.762465in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{0.756641in}}{\pgfqpoint{5.527555in}{0.751055in}}{\pgfqpoint{5.531673in}{0.746937in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{0.742819in}}{\pgfqpoint{5.541377in}{0.740505in}}{\pgfqpoint{5.547201in}{0.740505in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{0.740505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.024537in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.024537in}}{\pgfqpoint{6.073508in}{1.026850in}}{\pgfqpoint{6.077626in}{1.030969in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.035087in}}{\pgfqpoint{6.084058in}{1.040673in}}{\pgfqpoint{6.084058in}{1.046497in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.052321in}}{\pgfqpoint{6.081744in}{1.057907in}}{\pgfqpoint{6.077626in}{1.062025in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.066143in}}{\pgfqpoint{6.067922in}{1.068457in}}{\pgfqpoint{6.062098in}{1.068457in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.068457in}}{\pgfqpoint{6.050688in}{1.066143in}}{\pgfqpoint{6.046570in}{1.062025in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.057907in}}{\pgfqpoint{6.040138in}{1.052321in}}{\pgfqpoint{6.040138in}{1.046497in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.040673in}}{\pgfqpoint{6.042451in}{1.035087in}}{\pgfqpoint{6.046570in}{1.030969in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.026850in}}{\pgfqpoint{6.056274in}{1.024537in}}{\pgfqpoint{6.062098in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.024537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{1.436785in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{1.436785in}}{\pgfqpoint{5.985240in}{1.439099in}}{\pgfqpoint{5.989358in}{1.443217in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{1.447336in}}{\pgfqpoint{5.995790in}{1.452922in}}{\pgfqpoint{5.995790in}{1.458746in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{1.464570in}}{\pgfqpoint{5.993476in}{1.470156in}}{\pgfqpoint{5.989358in}{1.474274in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.478392in}}{\pgfqpoint{5.979654in}{1.480706in}}{\pgfqpoint{5.973830in}{1.480706in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.480706in}}{\pgfqpoint{5.962420in}{1.478392in}}{\pgfqpoint{5.958301in}{1.474274in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.470156in}}{\pgfqpoint{5.951869in}{1.464570in}}{\pgfqpoint{5.951869in}{1.458746in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{1.452922in}}{\pgfqpoint{5.954183in}{1.447336in}}{\pgfqpoint{5.958301in}{1.443217in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{1.439099in}}{\pgfqpoint{5.968006in}{1.436785in}}{\pgfqpoint{5.973830in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{1.436785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{0.653993in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{0.653993in}}{\pgfqpoint{5.264384in}{0.656307in}}{\pgfqpoint{5.268503in}{0.660425in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{0.664543in}}{\pgfqpoint{5.274935in}{0.670129in}}{\pgfqpoint{5.274935in}{0.675953in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{0.681777in}}{\pgfqpoint{5.272621in}{0.687363in}}{\pgfqpoint{5.268503in}{0.691482in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{0.695600in}}{\pgfqpoint{5.258798in}{0.697914in}}{\pgfqpoint{5.252974in}{0.697914in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{0.697914in}}{\pgfqpoint{5.241564in}{0.695600in}}{\pgfqpoint{5.237446in}{0.691482in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{0.687363in}}{\pgfqpoint{5.231014in}{0.681777in}}{\pgfqpoint{5.231014in}{0.675953in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{0.670129in}}{\pgfqpoint{5.233328in}{0.664543in}}{\pgfqpoint{5.237446in}{0.660425in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{0.656307in}}{\pgfqpoint{5.247150in}{0.653993in}}{\pgfqpoint{5.252974in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{0.653993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.984208in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.984208in}}{\pgfqpoint{5.440920in}{0.986522in}}{\pgfqpoint{5.445039in}{0.990640in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.994759in}}{\pgfqpoint{5.451471in}{1.000345in}}{\pgfqpoint{5.451471in}{1.006169in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.011993in}}{\pgfqpoint{5.449157in}{1.017579in}}{\pgfqpoint{5.445039in}{1.021697in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.025815in}}{\pgfqpoint{5.435334in}{1.028129in}}{\pgfqpoint{5.429510in}{1.028129in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.028129in}}{\pgfqpoint{5.418100in}{1.025815in}}{\pgfqpoint{5.413982in}{1.021697in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.017579in}}{\pgfqpoint{5.407550in}{1.011993in}}{\pgfqpoint{5.407550in}{1.006169in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.000345in}}{\pgfqpoint{5.409864in}{0.994759in}}{\pgfqpoint{5.413982in}{0.990640in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.986522in}}{\pgfqpoint{5.423686in}{0.984208in}}{\pgfqpoint{5.429510in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.984208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.401637in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.401637in}}{\pgfqpoint{5.411498in}{0.403951in}}{\pgfqpoint{5.415616in}{0.408070in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.412188in}}{\pgfqpoint{5.422048in}{0.417774in}}{\pgfqpoint{5.422048in}{0.423598in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.429422in}}{\pgfqpoint{5.419734in}{0.435008in}}{\pgfqpoint{5.415616in}{0.439126in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.443244in}}{\pgfqpoint{5.405912in}{0.445558in}}{\pgfqpoint{5.400088in}{0.445558in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.445558in}}{\pgfqpoint{5.388678in}{0.443244in}}{\pgfqpoint{5.384559in}{0.439126in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.435008in}}{\pgfqpoint{5.378127in}{0.429422in}}{\pgfqpoint{5.378127in}{0.423598in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.417774in}}{\pgfqpoint{5.380441in}{0.412188in}}{\pgfqpoint{5.384559in}{0.408070in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.403951in}}{\pgfqpoint{5.394264in}{0.401637in}}{\pgfqpoint{5.400088in}{0.401637in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.401637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.327127in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.327127in}}{\pgfqpoint{5.941106in}{0.329441in}}{\pgfqpoint{5.945224in}{0.333559in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.337677in}}{\pgfqpoint{5.951656in}{0.343263in}}{\pgfqpoint{5.951656in}{0.349087in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.354911in}}{\pgfqpoint{5.949342in}{0.360497in}}{\pgfqpoint{5.945224in}{0.364616in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.368734in}}{\pgfqpoint{5.935520in}{0.371048in}}{\pgfqpoint{5.929696in}{0.371048in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.371048in}}{\pgfqpoint{5.918286in}{0.368734in}}{\pgfqpoint{5.914167in}{0.364616in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.360497in}}{\pgfqpoint{5.907735in}{0.354911in}}{\pgfqpoint{5.907735in}{0.349087in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.343263in}}{\pgfqpoint{5.910049in}{0.337677in}}{\pgfqpoint{5.914167in}{0.333559in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.329441in}}{\pgfqpoint{5.923872in}{0.327127in}}{\pgfqpoint{5.929696in}{0.327127in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.327127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{0.613792in}}{\pgfqpoint{5.838127in}{0.616106in}}{\pgfqpoint{5.842245in}{0.620224in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{0.624342in}}{\pgfqpoint{5.848677in}{0.629928in}}{\pgfqpoint{5.848677in}{0.635752in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{0.641576in}}{\pgfqpoint{5.846363in}{0.647162in}}{\pgfqpoint{5.842245in}{0.651281in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{0.655399in}}{\pgfqpoint{5.832540in}{0.657713in}}{\pgfqpoint{5.826716in}{0.657713in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{0.657713in}}{\pgfqpoint{5.815306in}{0.655399in}}{\pgfqpoint{5.811188in}{0.651281in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{0.647162in}}{\pgfqpoint{5.804756in}{0.641576in}}{\pgfqpoint{5.804756in}{0.635752in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{0.629928in}}{\pgfqpoint{5.807070in}{0.624342in}}{\pgfqpoint{5.811188in}{0.620224in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{0.616106in}}{\pgfqpoint{5.820892in}{0.613792in}}{\pgfqpoint{5.826716in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{0.613792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.746460in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.746460in}}{\pgfqpoint{5.131982in}{0.748774in}}{\pgfqpoint{5.136101in}{0.752892in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.757010in}}{\pgfqpoint{5.142533in}{0.762596in}}{\pgfqpoint{5.142533in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.774244in}}{\pgfqpoint{5.140219in}{0.779830in}}{\pgfqpoint{5.136101in}{0.783948in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.788066in}}{\pgfqpoint{5.126396in}{0.790380in}}{\pgfqpoint{5.120572in}{0.790380in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.790380in}}{\pgfqpoint{5.109162in}{0.788066in}}{\pgfqpoint{5.105044in}{0.783948in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.779830in}}{\pgfqpoint{5.098612in}{0.774244in}}{\pgfqpoint{5.098612in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.762596in}}{\pgfqpoint{5.100926in}{0.757010in}}{\pgfqpoint{5.105044in}{0.752892in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.748774in}}{\pgfqpoint{5.114748in}{0.746460in}}{\pgfqpoint{5.120572in}{0.746460in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.746460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{0.703372in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{0.703372in}}{\pgfqpoint{5.617456in}{0.705686in}}{\pgfqpoint{5.621575in}{0.709804in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{0.713922in}}{\pgfqpoint{5.628007in}{0.719509in}}{\pgfqpoint{5.628007in}{0.725333in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{0.731157in}}{\pgfqpoint{5.625693in}{0.736743in}}{\pgfqpoint{5.621575in}{0.740861in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{0.744979in}}{\pgfqpoint{5.611870in}{0.747293in}}{\pgfqpoint{5.606046in}{0.747293in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{0.747293in}}{\pgfqpoint{5.594636in}{0.744979in}}{\pgfqpoint{5.590518in}{0.740861in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{0.736743in}}{\pgfqpoint{5.584086in}{0.731157in}}{\pgfqpoint{5.584086in}{0.725333in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{0.719509in}}{\pgfqpoint{5.586400in}{0.713922in}}{\pgfqpoint{5.590518in}{0.709804in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{0.705686in}}{\pgfqpoint{5.600222in}{0.703372in}}{\pgfqpoint{5.606046in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{0.703372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.491139in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.491139in}}{\pgfqpoint{5.779281in}{0.493453in}}{\pgfqpoint{5.783399in}{0.497571in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.501689in}}{\pgfqpoint{5.789831in}{0.507275in}}{\pgfqpoint{5.789831in}{0.513099in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.518923in}}{\pgfqpoint{5.787517in}{0.524509in}}{\pgfqpoint{5.783399in}{0.528627in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.532745in}}{\pgfqpoint{5.773695in}{0.535059in}}{\pgfqpoint{5.767871in}{0.535059in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.535059in}}{\pgfqpoint{5.756461in}{0.532745in}}{\pgfqpoint{5.752343in}{0.528627in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.524509in}}{\pgfqpoint{5.745911in}{0.518923in}}{\pgfqpoint{5.745911in}{0.513099in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.507275in}}{\pgfqpoint{5.748225in}{0.501689in}}{\pgfqpoint{5.752343in}{0.497571in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.493453in}}{\pgfqpoint{5.762047in}{0.491139in}}{\pgfqpoint{5.767871in}{0.491139in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.491139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{1.072282in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{1.072282in}}{\pgfqpoint{4.940735in}{1.074596in}}{\pgfqpoint{4.944853in}{1.078714in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{1.082832in}}{\pgfqpoint{4.951285in}{1.088418in}}{\pgfqpoint{4.951285in}{1.094242in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.100066in}}{\pgfqpoint{4.948971in}{1.105652in}}{\pgfqpoint{4.944853in}{1.109770in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.113888in}}{\pgfqpoint{4.935149in}{1.116202in}}{\pgfqpoint{4.929325in}{1.116202in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.116202in}}{\pgfqpoint{4.917915in}{1.113888in}}{\pgfqpoint{4.913797in}{1.109770in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.105652in}}{\pgfqpoint{4.907365in}{1.100066in}}{\pgfqpoint{4.907365in}{1.094242in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{1.088418in}}{\pgfqpoint{4.909679in}{1.082832in}}{\pgfqpoint{4.913797in}{1.078714in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{1.074596in}}{\pgfqpoint{4.923501in}{1.072282in}}{\pgfqpoint{4.929325in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{1.072282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.610081in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.610081in}}{\pgfqpoint{4.926024in}{0.612394in}}{\pgfqpoint{4.930142in}{0.616513in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{0.620631in}}{\pgfqpoint{4.936574in}{0.626217in}}{\pgfqpoint{4.936574in}{0.632041in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{0.637865in}}{\pgfqpoint{4.934260in}{0.643451in}}{\pgfqpoint{4.930142in}{0.647569in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{0.651687in}}{\pgfqpoint{4.920438in}{0.654001in}}{\pgfqpoint{4.914614in}{0.654001in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{0.654001in}}{\pgfqpoint{4.903204in}{0.651687in}}{\pgfqpoint{4.899085in}{0.647569in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{0.643451in}}{\pgfqpoint{4.892653in}{0.637865in}}{\pgfqpoint{4.892653in}{0.632041in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{0.626217in}}{\pgfqpoint{4.894967in}{0.620631in}}{\pgfqpoint{4.899085in}{0.616513in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.612394in}}{\pgfqpoint{4.908790in}{0.610081in}}{\pgfqpoint{4.914614in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.610081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{0.645259in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{0.645259in}}{\pgfqpoint{5.543900in}{0.647573in}}{\pgfqpoint{5.548018in}{0.651691in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{0.655809in}}{\pgfqpoint{5.554450in}{0.661395in}}{\pgfqpoint{5.554450in}{0.667219in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{0.673043in}}{\pgfqpoint{5.552136in}{0.678630in}}{\pgfqpoint{5.548018in}{0.682748in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{0.686866in}}{\pgfqpoint{5.538314in}{0.689180in}}{\pgfqpoint{5.532490in}{0.689180in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{0.689180in}}{\pgfqpoint{5.521080in}{0.686866in}}{\pgfqpoint{5.516961in}{0.682748in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{0.678630in}}{\pgfqpoint{5.510529in}{0.673043in}}{\pgfqpoint{5.510529in}{0.667219in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{0.661395in}}{\pgfqpoint{5.512843in}{0.655809in}}{\pgfqpoint{5.516961in}{0.651691in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{0.647573in}}{\pgfqpoint{5.526666in}{0.645259in}}{\pgfqpoint{5.532490in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{0.645259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{1.086450in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{1.086450in}}{\pgfqpoint{6.044085in}{1.088764in}}{\pgfqpoint{6.048203in}{1.092882in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{1.097000in}}{\pgfqpoint{6.054635in}{1.102586in}}{\pgfqpoint{6.054635in}{1.108410in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.114234in}}{\pgfqpoint{6.052321in}{1.119820in}}{\pgfqpoint{6.048203in}{1.123939in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.128057in}}{\pgfqpoint{6.038499in}{1.130371in}}{\pgfqpoint{6.032675in}{1.130371in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.130371in}}{\pgfqpoint{6.021265in}{1.128057in}}{\pgfqpoint{6.017147in}{1.123939in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.119820in}}{\pgfqpoint{6.010715in}{1.114234in}}{\pgfqpoint{6.010715in}{1.108410in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.102586in}}{\pgfqpoint{6.013029in}{1.097000in}}{\pgfqpoint{6.017147in}{1.092882in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{1.088764in}}{\pgfqpoint{6.026851in}{1.086450in}}{\pgfqpoint{6.032675in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{1.086450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.486819in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.486819in}}{\pgfqpoint{5.499766in}{0.489133in}}{\pgfqpoint{5.503884in}{0.493251in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.497369in}}{\pgfqpoint{5.510316in}{0.502956in}}{\pgfqpoint{5.510316in}{0.508779in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.514603in}}{\pgfqpoint{5.508002in}{0.520190in}}{\pgfqpoint{5.503884in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{0.528426in}}{\pgfqpoint{5.494180in}{0.530740in}}{\pgfqpoint{5.488356in}{0.530740in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{0.530740in}}{\pgfqpoint{5.476946in}{0.528426in}}{\pgfqpoint{5.472827in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{0.520190in}}{\pgfqpoint{5.466395in}{0.514603in}}{\pgfqpoint{5.466395in}{0.508779in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.502956in}}{\pgfqpoint{5.468709in}{0.497369in}}{\pgfqpoint{5.472827in}{0.493251in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.489133in}}{\pgfqpoint{5.482532in}{0.486819in}}{\pgfqpoint{5.488356in}{0.486819in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.486819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.037076in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.037076in}}{\pgfqpoint{5.102560in}{1.039390in}}{\pgfqpoint{5.106678in}{1.043508in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.047627in}}{\pgfqpoint{5.113110in}{1.053213in}}{\pgfqpoint{5.113110in}{1.059037in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.064861in}}{\pgfqpoint{5.110796in}{1.070447in}}{\pgfqpoint{5.106678in}{1.074565in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.078683in}}{\pgfqpoint{5.096974in}{1.080997in}}{\pgfqpoint{5.091150in}{1.080997in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.080997in}}{\pgfqpoint{5.079740in}{1.078683in}}{\pgfqpoint{5.075621in}{1.074565in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.070447in}}{\pgfqpoint{5.069189in}{1.064861in}}{\pgfqpoint{5.069189in}{1.059037in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.053213in}}{\pgfqpoint{5.071503in}{1.047627in}}{\pgfqpoint{5.075621in}{1.043508in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.039390in}}{\pgfqpoint{5.085326in}{1.037076in}}{\pgfqpoint{5.091150in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.037076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.459859in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{0.459859in}}{\pgfqpoint{5.676302in}{0.462173in}}{\pgfqpoint{5.680420in}{0.466291in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{0.470409in}}{\pgfqpoint{5.686852in}{0.475995in}}{\pgfqpoint{5.686852in}{0.481819in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{0.487643in}}{\pgfqpoint{5.684538in}{0.493229in}}{\pgfqpoint{5.680420in}{0.497347in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{0.501466in}}{\pgfqpoint{5.670716in}{0.503779in}}{\pgfqpoint{5.664892in}{0.503779in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{0.503779in}}{\pgfqpoint{5.653482in}{0.501466in}}{\pgfqpoint{5.649363in}{0.497347in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{0.493229in}}{\pgfqpoint{5.642931in}{0.487643in}}{\pgfqpoint{5.642931in}{0.481819in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{0.475995in}}{\pgfqpoint{5.645245in}{0.470409in}}{\pgfqpoint{5.649363in}{0.466291in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{0.462173in}}{\pgfqpoint{5.659068in}{0.459859in}}{\pgfqpoint{5.664892in}{0.459859in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.459859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{0.495584in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{0.495584in}}{\pgfqpoint{5.573322in}{0.497898in}}{\pgfqpoint{5.577441in}{0.502016in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{0.506134in}}{\pgfqpoint{5.583873in}{0.511721in}}{\pgfqpoint{5.583873in}{0.517545in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{0.523368in}}{\pgfqpoint{5.581559in}{0.528955in}}{\pgfqpoint{5.577441in}{0.533073in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{0.537191in}}{\pgfqpoint{5.567736in}{0.539505in}}{\pgfqpoint{5.561912in}{0.539505in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{0.539505in}}{\pgfqpoint{5.550502in}{0.537191in}}{\pgfqpoint{5.546384in}{0.533073in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{0.528955in}}{\pgfqpoint{5.539952in}{0.523368in}}{\pgfqpoint{5.539952in}{0.517545in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{0.511721in}}{\pgfqpoint{5.542266in}{0.506134in}}{\pgfqpoint{5.546384in}{0.502016in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{0.497898in}}{\pgfqpoint{5.556088in}{0.495584in}}{\pgfqpoint{5.561912in}{0.495584in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{0.495584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.108442in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.108442in}}{\pgfqpoint{4.999580in}{1.110756in}}{\pgfqpoint{5.003699in}{1.114874in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.118992in}}{\pgfqpoint{5.010131in}{1.124578in}}{\pgfqpoint{5.010131in}{1.130402in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.136226in}}{\pgfqpoint{5.007817in}{1.141812in}}{\pgfqpoint{5.003699in}{1.145930in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.150048in}}{\pgfqpoint{4.993994in}{1.152362in}}{\pgfqpoint{4.988170in}{1.152362in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.152362in}}{\pgfqpoint{4.976760in}{1.150048in}}{\pgfqpoint{4.972642in}{1.145930in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.141812in}}{\pgfqpoint{4.966210in}{1.136226in}}{\pgfqpoint{4.966210in}{1.130402in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.124578in}}{\pgfqpoint{4.968524in}{1.118992in}}{\pgfqpoint{4.972642in}{1.114874in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.110756in}}{\pgfqpoint{4.982346in}{1.108442in}}{\pgfqpoint{4.988170in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.108442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.682808in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.682808in}}{\pgfqpoint{5.176116in}{0.685122in}}{\pgfqpoint{5.180235in}{0.689240in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.693358in}}{\pgfqpoint{5.186667in}{0.698945in}}{\pgfqpoint{5.186667in}{0.704768in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{0.710592in}}{\pgfqpoint{5.184353in}{0.716179in}}{\pgfqpoint{5.180235in}{0.720297in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{0.724415in}}{\pgfqpoint{5.170530in}{0.726729in}}{\pgfqpoint{5.164706in}{0.726729in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{0.726729in}}{\pgfqpoint{5.153296in}{0.724415in}}{\pgfqpoint{5.149178in}{0.720297in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{0.716179in}}{\pgfqpoint{5.142746in}{0.710592in}}{\pgfqpoint{5.142746in}{0.704768in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{0.698945in}}{\pgfqpoint{5.145060in}{0.693358in}}{\pgfqpoint{5.149178in}{0.689240in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.685122in}}{\pgfqpoint{5.158882in}{0.682808in}}{\pgfqpoint{5.164706in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.682808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.971752in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.971752in}}{\pgfqpoint{6.073508in}{0.974066in}}{\pgfqpoint{6.077626in}{0.978184in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.982303in}}{\pgfqpoint{6.084058in}{0.987889in}}{\pgfqpoint{6.084058in}{0.993713in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.999537in}}{\pgfqpoint{6.081744in}{1.005123in}}{\pgfqpoint{6.077626in}{1.009241in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.013359in}}{\pgfqpoint{6.067922in}{1.015673in}}{\pgfqpoint{6.062098in}{1.015673in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.015673in}}{\pgfqpoint{6.050688in}{1.013359in}}{\pgfqpoint{6.046570in}{1.009241in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.005123in}}{\pgfqpoint{6.040138in}{0.999537in}}{\pgfqpoint{6.040138in}{0.993713in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.987889in}}{\pgfqpoint{6.042451in}{0.982303in}}{\pgfqpoint{6.046570in}{0.978184in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.974066in}}{\pgfqpoint{6.056274in}{0.971752in}}{\pgfqpoint{6.062098in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.971752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.692909in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.692909in}}{\pgfqpoint{5.720436in}{0.695223in}}{\pgfqpoint{5.724554in}{0.699341in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.703459in}}{\pgfqpoint{5.730986in}{0.709045in}}{\pgfqpoint{5.730986in}{0.714869in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.720693in}}{\pgfqpoint{5.728672in}{0.726279in}}{\pgfqpoint{5.724554in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.734516in}}{\pgfqpoint{5.714850in}{0.736830in}}{\pgfqpoint{5.709026in}{0.736830in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.736830in}}{\pgfqpoint{5.697616in}{0.734516in}}{\pgfqpoint{5.693497in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.726279in}}{\pgfqpoint{5.687065in}{0.720693in}}{\pgfqpoint{5.687065in}{0.714869in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.709045in}}{\pgfqpoint{5.689379in}{0.703459in}}{\pgfqpoint{5.693497in}{0.699341in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.695223in}}{\pgfqpoint{5.703202in}{0.692909in}}{\pgfqpoint{5.709026in}{0.692909in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.692909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.611125in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.611125in}}{\pgfqpoint{4.940735in}{0.613439in}}{\pgfqpoint{4.944853in}{0.617557in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.621675in}}{\pgfqpoint{4.951285in}{0.627261in}}{\pgfqpoint{4.951285in}{0.633085in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{0.638909in}}{\pgfqpoint{4.948971in}{0.644495in}}{\pgfqpoint{4.944853in}{0.648613in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{0.652731in}}{\pgfqpoint{4.935149in}{0.655045in}}{\pgfqpoint{4.929325in}{0.655045in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{0.655045in}}{\pgfqpoint{4.917915in}{0.652731in}}{\pgfqpoint{4.913797in}{0.648613in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{0.644495in}}{\pgfqpoint{4.907365in}{0.638909in}}{\pgfqpoint{4.907365in}{0.633085in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{0.627261in}}{\pgfqpoint{4.909679in}{0.621675in}}{\pgfqpoint{4.913797in}{0.617557in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.613439in}}{\pgfqpoint{4.923501in}{0.611125in}}{\pgfqpoint{4.929325in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.611125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{0.259792in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{0.259792in}}{\pgfqpoint{5.720436in}{0.262106in}}{\pgfqpoint{5.724554in}{0.266224in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{0.270342in}}{\pgfqpoint{5.730986in}{0.275929in}}{\pgfqpoint{5.730986in}{0.281753in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{0.287577in}}{\pgfqpoint{5.728672in}{0.293163in}}{\pgfqpoint{5.724554in}{0.297281in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{0.301399in}}{\pgfqpoint{5.714850in}{0.303713in}}{\pgfqpoint{5.709026in}{0.303713in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{0.303713in}}{\pgfqpoint{5.697616in}{0.301399in}}{\pgfqpoint{5.693497in}{0.297281in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{0.293163in}}{\pgfqpoint{5.687065in}{0.287577in}}{\pgfqpoint{5.687065in}{0.281753in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{0.275929in}}{\pgfqpoint{5.689379in}{0.270342in}}{\pgfqpoint{5.693497in}{0.266224in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{0.262106in}}{\pgfqpoint{5.703202in}{0.259792in}}{\pgfqpoint{5.709026in}{0.259792in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{0.259792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994118,0.325490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.815794in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.815794in}}{\pgfqpoint{5.043714in}{0.818108in}}{\pgfqpoint{5.047833in}{0.822226in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.826344in}}{\pgfqpoint{5.054265in}{0.831931in}}{\pgfqpoint{5.054265in}{0.837754in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.843578in}}{\pgfqpoint{5.051951in}{0.849165in}}{\pgfqpoint{5.047833in}{0.853283in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.857401in}}{\pgfqpoint{5.038128in}{0.859715in}}{\pgfqpoint{5.032304in}{0.859715in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.859715in}}{\pgfqpoint{5.020894in}{0.857401in}}{\pgfqpoint{5.016776in}{0.853283in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.849165in}}{\pgfqpoint{5.010344in}{0.843578in}}{\pgfqpoint{5.010344in}{0.837754in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.831931in}}{\pgfqpoint{5.012658in}{0.826344in}}{\pgfqpoint{5.016776in}{0.822226in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.818108in}}{\pgfqpoint{5.026480in}{0.815794in}}{\pgfqpoint{5.032304in}{0.815794in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.815794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.404037in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.404037in}}{\pgfqpoint{5.043714in}{0.406351in}}{\pgfqpoint{5.047833in}{0.410469in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.414587in}}{\pgfqpoint{5.054265in}{0.420173in}}{\pgfqpoint{5.054265in}{0.425997in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.431821in}}{\pgfqpoint{5.051951in}{0.437407in}}{\pgfqpoint{5.047833in}{0.441526in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.445644in}}{\pgfqpoint{5.038128in}{0.447958in}}{\pgfqpoint{5.032304in}{0.447958in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.447958in}}{\pgfqpoint{5.020894in}{0.445644in}}{\pgfqpoint{5.016776in}{0.441526in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.437407in}}{\pgfqpoint{5.010344in}{0.431821in}}{\pgfqpoint{5.010344in}{0.425997in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.420173in}}{\pgfqpoint{5.012658in}{0.414587in}}{\pgfqpoint{5.016776in}{0.410469in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.406351in}}{\pgfqpoint{5.026480in}{0.404037in}}{\pgfqpoint{5.032304in}{0.404037in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.404037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.609756in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.609756in}}{\pgfqpoint{4.955446in}{0.612070in}}{\pgfqpoint{4.959565in}{0.616188in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{0.620306in}}{\pgfqpoint{4.965997in}{0.625893in}}{\pgfqpoint{4.965997in}{0.631717in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.637541in}}{\pgfqpoint{4.963683in}{0.643127in}}{\pgfqpoint{4.959565in}{0.647245in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{0.651363in}}{\pgfqpoint{4.949860in}{0.653677in}}{\pgfqpoint{4.944036in}{0.653677in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{0.653677in}}{\pgfqpoint{4.932626in}{0.651363in}}{\pgfqpoint{4.928508in}{0.647245in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{0.643127in}}{\pgfqpoint{4.922076in}{0.637541in}}{\pgfqpoint{4.922076in}{0.631717in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{0.625893in}}{\pgfqpoint{4.924390in}{0.620306in}}{\pgfqpoint{4.928508in}{0.616188in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.612070in}}{\pgfqpoint{4.938212in}{0.609756in}}{\pgfqpoint{4.944036in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.609756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.525597in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.525597in}}{\pgfqpoint{5.632168in}{0.527911in}}{\pgfqpoint{5.636286in}{0.532029in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.536147in}}{\pgfqpoint{5.642718in}{0.541734in}}{\pgfqpoint{5.642718in}{0.547557in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.553381in}}{\pgfqpoint{5.640404in}{0.558968in}}{\pgfqpoint{5.636286in}{0.563086in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.567204in}}{\pgfqpoint{5.626582in}{0.569518in}}{\pgfqpoint{5.620758in}{0.569518in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.569518in}}{\pgfqpoint{5.609348in}{0.567204in}}{\pgfqpoint{5.605229in}{0.563086in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.558968in}}{\pgfqpoint{5.598797in}{0.553381in}}{\pgfqpoint{5.598797in}{0.547557in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.541734in}}{\pgfqpoint{5.601111in}{0.536147in}}{\pgfqpoint{5.605229in}{0.532029in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.527911in}}{\pgfqpoint{5.614934in}{0.525597in}}{\pgfqpoint{5.620758in}{0.525597in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.525597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.568141in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.568141in}}{\pgfqpoint{5.646879in}{0.570455in}}{\pgfqpoint{5.650997in}{0.574573in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.578691in}}{\pgfqpoint{5.657429in}{0.584277in}}{\pgfqpoint{5.657429in}{0.590101in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.595925in}}{\pgfqpoint{5.655115in}{0.601511in}}{\pgfqpoint{5.650997in}{0.605629in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.609748in}}{\pgfqpoint{5.641293in}{0.612061in}}{\pgfqpoint{5.635469in}{0.612061in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.612061in}}{\pgfqpoint{5.624059in}{0.609748in}}{\pgfqpoint{5.619941in}{0.605629in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.601511in}}{\pgfqpoint{5.613509in}{0.595925in}}{\pgfqpoint{5.613509in}{0.590101in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.584277in}}{\pgfqpoint{5.615823in}{0.578691in}}{\pgfqpoint{5.619941in}{0.574573in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.570455in}}{\pgfqpoint{5.629645in}{0.568141in}}{\pgfqpoint{5.635469in}{0.568141in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.568141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.763412in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.763412in}}{\pgfqpoint{5.073137in}{0.765726in}}{\pgfqpoint{5.077255in}{0.769844in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{0.773962in}}{\pgfqpoint{5.083687in}{0.779548in}}{\pgfqpoint{5.083687in}{0.785372in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{0.791196in}}{\pgfqpoint{5.081373in}{0.796782in}}{\pgfqpoint{5.077255in}{0.800900in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{0.805018in}}{\pgfqpoint{5.067551in}{0.807332in}}{\pgfqpoint{5.061727in}{0.807332in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{0.807332in}}{\pgfqpoint{5.050317in}{0.805018in}}{\pgfqpoint{5.046199in}{0.800900in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{0.796782in}}{\pgfqpoint{5.039767in}{0.791196in}}{\pgfqpoint{5.039767in}{0.785372in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{0.779548in}}{\pgfqpoint{5.042081in}{0.773962in}}{\pgfqpoint{5.046199in}{0.769844in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.765726in}}{\pgfqpoint{5.055903in}{0.763412in}}{\pgfqpoint{5.061727in}{0.763412in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.763412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.985710in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.985710in}}{\pgfqpoint{6.014663in}{0.988024in}}{\pgfqpoint{6.018781in}{0.992142in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.996260in}}{\pgfqpoint{6.025213in}{1.001847in}}{\pgfqpoint{6.025213in}{1.007670in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.013494in}}{\pgfqpoint{6.022899in}{1.019081in}}{\pgfqpoint{6.018781in}{1.023199in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.027317in}}{\pgfqpoint{6.009076in}{1.029631in}}{\pgfqpoint{6.003252in}{1.029631in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.029631in}}{\pgfqpoint{5.991842in}{1.027317in}}{\pgfqpoint{5.987724in}{1.023199in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.019081in}}{\pgfqpoint{5.981292in}{1.013494in}}{\pgfqpoint{5.981292in}{1.007670in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.001847in}}{\pgfqpoint{5.983606in}{0.996260in}}{\pgfqpoint{5.987724in}{0.992142in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.988024in}}{\pgfqpoint{5.997428in}{0.985710in}}{\pgfqpoint{6.003252in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.985710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{1.055210in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{1.055210in}}{\pgfqpoint{4.955446in}{1.057524in}}{\pgfqpoint{4.959565in}{1.061642in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{1.065760in}}{\pgfqpoint{4.965997in}{1.071346in}}{\pgfqpoint{4.965997in}{1.077170in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.082994in}}{\pgfqpoint{4.963683in}{1.088580in}}{\pgfqpoint{4.959565in}{1.092698in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.096816in}}{\pgfqpoint{4.949860in}{1.099130in}}{\pgfqpoint{4.944036in}{1.099130in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.099130in}}{\pgfqpoint{4.932626in}{1.096816in}}{\pgfqpoint{4.928508in}{1.092698in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.088580in}}{\pgfqpoint{4.922076in}{1.082994in}}{\pgfqpoint{4.922076in}{1.077170in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{1.071346in}}{\pgfqpoint{4.924390in}{1.065760in}}{\pgfqpoint{4.928508in}{1.061642in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{1.057524in}}{\pgfqpoint{4.938212in}{1.055210in}}{\pgfqpoint{4.944036in}{1.055210in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{1.055210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.996794in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.996794in}}{\pgfqpoint{5.970529in}{0.999108in}}{\pgfqpoint{5.974647in}{1.003226in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.007344in}}{\pgfqpoint{5.981079in}{1.012930in}}{\pgfqpoint{5.981079in}{1.018754in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.024578in}}{\pgfqpoint{5.978765in}{1.030164in}}{\pgfqpoint{5.974647in}{1.034283in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.038401in}}{\pgfqpoint{5.964942in}{1.040715in}}{\pgfqpoint{5.959118in}{1.040715in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.040715in}}{\pgfqpoint{5.947708in}{1.038401in}}{\pgfqpoint{5.943590in}{1.034283in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.030164in}}{\pgfqpoint{5.937158in}{1.024578in}}{\pgfqpoint{5.937158in}{1.018754in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.012930in}}{\pgfqpoint{5.939472in}{1.007344in}}{\pgfqpoint{5.943590in}{1.003226in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.999108in}}{\pgfqpoint{5.953294in}{0.996794in}}{\pgfqpoint{5.959118in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.996794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.985029in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.985029in}}{\pgfqpoint{6.014663in}{0.987343in}}{\pgfqpoint{6.018781in}{0.991461in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.995579in}}{\pgfqpoint{6.025213in}{1.001165in}}{\pgfqpoint{6.025213in}{1.006989in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.012813in}}{\pgfqpoint{6.022899in}{1.018399in}}{\pgfqpoint{6.018781in}{1.022518in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.026636in}}{\pgfqpoint{6.009076in}{1.028950in}}{\pgfqpoint{6.003252in}{1.028950in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.028950in}}{\pgfqpoint{5.991842in}{1.026636in}}{\pgfqpoint{5.987724in}{1.022518in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.018399in}}{\pgfqpoint{5.981292in}{1.012813in}}{\pgfqpoint{5.981292in}{1.006989in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.001165in}}{\pgfqpoint{5.983606in}{0.995579in}}{\pgfqpoint{5.987724in}{0.991461in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.987343in}}{\pgfqpoint{5.997428in}{0.985029in}}{\pgfqpoint{6.003252in}{0.985029in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.985029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{2.095810in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{2.095810in}}{\pgfqpoint{5.087848in}{2.098124in}}{\pgfqpoint{5.091967in}{2.102242in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{2.106360in}}{\pgfqpoint{5.098399in}{2.111947in}}{\pgfqpoint{5.098399in}{2.117771in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{2.123595in}}{\pgfqpoint{5.096085in}{2.129181in}}{\pgfqpoint{5.091967in}{2.133299in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{2.137417in}}{\pgfqpoint{5.082262in}{2.139731in}}{\pgfqpoint{5.076438in}{2.139731in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{2.139731in}}{\pgfqpoint{5.065028in}{2.137417in}}{\pgfqpoint{5.060910in}{2.133299in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{2.129181in}}{\pgfqpoint{5.054478in}{2.123595in}}{\pgfqpoint{5.054478in}{2.117771in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{2.111947in}}{\pgfqpoint{5.056792in}{2.106360in}}{\pgfqpoint{5.060910in}{2.102242in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{2.098124in}}{\pgfqpoint{5.070614in}{2.095810in}}{\pgfqpoint{5.076438in}{2.095810in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{2.095810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.965228in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.965228in}}{\pgfqpoint{6.029374in}{0.967541in}}{\pgfqpoint{6.033492in}{0.971660in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.975778in}}{\pgfqpoint{6.039924in}{0.981364in}}{\pgfqpoint{6.039924in}{0.987188in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.993012in}}{\pgfqpoint{6.037610in}{0.998598in}}{\pgfqpoint{6.033492in}{1.002716in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.006834in}}{\pgfqpoint{6.023788in}{1.009148in}}{\pgfqpoint{6.017964in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.009148in}}{\pgfqpoint{6.006554in}{1.006834in}}{\pgfqpoint{6.002435in}{1.002716in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.998598in}}{\pgfqpoint{5.996003in}{0.993012in}}{\pgfqpoint{5.996003in}{0.987188in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.981364in}}{\pgfqpoint{5.998317in}{0.975778in}}{\pgfqpoint{6.002435in}{0.971660in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.967541in}}{\pgfqpoint{6.012140in}{0.965228in}}{\pgfqpoint{6.017964in}{0.965228in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.965228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{0.959360in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{0.959360in}}{\pgfqpoint{6.073508in}{0.961674in}}{\pgfqpoint{6.077626in}{0.965792in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{0.969910in}}{\pgfqpoint{6.084058in}{0.975496in}}{\pgfqpoint{6.084058in}{0.981320in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{0.987144in}}{\pgfqpoint{6.081744in}{0.992730in}}{\pgfqpoint{6.077626in}{0.996848in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.000967in}}{\pgfqpoint{6.067922in}{1.003280in}}{\pgfqpoint{6.062098in}{1.003280in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.003280in}}{\pgfqpoint{6.050688in}{1.000967in}}{\pgfqpoint{6.046570in}{0.996848in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{0.992730in}}{\pgfqpoint{6.040138in}{0.987144in}}{\pgfqpoint{6.040138in}{0.981320in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{0.975496in}}{\pgfqpoint{6.042451in}{0.969910in}}{\pgfqpoint{6.046570in}{0.965792in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{0.961674in}}{\pgfqpoint{6.056274in}{0.959360in}}{\pgfqpoint{6.062098in}{0.959360in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{0.959360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{1.036390in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{1.036390in}}{\pgfqpoint{5.029003in}{1.038704in}}{\pgfqpoint{5.033121in}{1.042822in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{1.046940in}}{\pgfqpoint{5.039553in}{1.052526in}}{\pgfqpoint{5.039553in}{1.058350in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.064174in}}{\pgfqpoint{5.037239in}{1.069760in}}{\pgfqpoint{5.033121in}{1.073879in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.077997in}}{\pgfqpoint{5.023417in}{1.080311in}}{\pgfqpoint{5.017593in}{1.080311in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.080311in}}{\pgfqpoint{5.006183in}{1.077997in}}{\pgfqpoint{5.002065in}{1.073879in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.069760in}}{\pgfqpoint{4.995633in}{1.064174in}}{\pgfqpoint{4.995633in}{1.058350in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.052526in}}{\pgfqpoint{4.997947in}{1.046940in}}{\pgfqpoint{5.002065in}{1.042822in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.038704in}}{\pgfqpoint{5.011769in}{1.036390in}}{\pgfqpoint{5.017593in}{1.036390in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{1.036390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{0.762052in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{0.762052in}}{\pgfqpoint{5.190828in}{0.764366in}}{\pgfqpoint{5.194946in}{0.768484in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{0.772603in}}{\pgfqpoint{5.201378in}{0.778189in}}{\pgfqpoint{5.201378in}{0.784013in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{0.789837in}}{\pgfqpoint{5.199064in}{0.795423in}}{\pgfqpoint{5.194946in}{0.799541in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{0.803659in}}{\pgfqpoint{5.185242in}{0.805973in}}{\pgfqpoint{5.179418in}{0.805973in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{0.805973in}}{\pgfqpoint{5.168008in}{0.803659in}}{\pgfqpoint{5.163889in}{0.799541in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{0.795423in}}{\pgfqpoint{5.157457in}{0.789837in}}{\pgfqpoint{5.157457in}{0.784013in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{0.778189in}}{\pgfqpoint{5.159771in}{0.772603in}}{\pgfqpoint{5.163889in}{0.768484in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{0.764366in}}{\pgfqpoint{5.173594in}{0.762052in}}{\pgfqpoint{5.179418in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.762052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.347474in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.347474in}}{\pgfqpoint{5.955817in}{0.349788in}}{\pgfqpoint{5.959935in}{0.353906in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.358024in}}{\pgfqpoint{5.966367in}{0.363610in}}{\pgfqpoint{5.966367in}{0.369434in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.375258in}}{\pgfqpoint{5.964053in}{0.380844in}}{\pgfqpoint{5.959935in}{0.384963in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.389081in}}{\pgfqpoint{5.950231in}{0.391395in}}{\pgfqpoint{5.944407in}{0.391395in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.391395in}}{\pgfqpoint{5.932997in}{0.389081in}}{\pgfqpoint{5.928879in}{0.384963in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.380844in}}{\pgfqpoint{5.922447in}{0.375258in}}{\pgfqpoint{5.922447in}{0.369434in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.363610in}}{\pgfqpoint{5.924761in}{0.358024in}}{\pgfqpoint{5.928879in}{0.353906in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.349788in}}{\pgfqpoint{5.938583in}{0.347474in}}{\pgfqpoint{5.944407in}{0.347474in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.347474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{1.100187in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{1.100187in}}{\pgfqpoint{4.926024in}{1.102501in}}{\pgfqpoint{4.930142in}{1.106619in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.110737in}}{\pgfqpoint{4.936574in}{1.116323in}}{\pgfqpoint{4.936574in}{1.122147in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.127971in}}{\pgfqpoint{4.934260in}{1.133557in}}{\pgfqpoint{4.930142in}{1.137675in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.141794in}}{\pgfqpoint{4.920438in}{1.144107in}}{\pgfqpoint{4.914614in}{1.144107in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.144107in}}{\pgfqpoint{4.903204in}{1.141794in}}{\pgfqpoint{4.899085in}{1.137675in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.133557in}}{\pgfqpoint{4.892653in}{1.127971in}}{\pgfqpoint{4.892653in}{1.122147in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.116323in}}{\pgfqpoint{4.894967in}{1.110737in}}{\pgfqpoint{4.899085in}{1.106619in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{1.102501in}}{\pgfqpoint{4.908790in}{1.100187in}}{\pgfqpoint{4.914614in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{1.100187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.731552in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.731552in}}{\pgfqpoint{5.161405in}{0.733866in}}{\pgfqpoint{5.165523in}{0.737984in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.742102in}}{\pgfqpoint{5.171955in}{0.747688in}}{\pgfqpoint{5.171955in}{0.753512in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.759336in}}{\pgfqpoint{5.169641in}{0.764922in}}{\pgfqpoint{5.165523in}{0.769040in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.773159in}}{\pgfqpoint{5.155819in}{0.775472in}}{\pgfqpoint{5.149995in}{0.775472in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.775472in}}{\pgfqpoint{5.138585in}{0.773159in}}{\pgfqpoint{5.134467in}{0.769040in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.764922in}}{\pgfqpoint{5.128035in}{0.759336in}}{\pgfqpoint{5.128035in}{0.753512in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.747688in}}{\pgfqpoint{5.130349in}{0.742102in}}{\pgfqpoint{5.134467in}{0.737984in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.733866in}}{\pgfqpoint{5.144171in}{0.731552in}}{\pgfqpoint{5.149995in}{0.731552in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.731552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.686000in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.686000in}}{\pgfqpoint{5.470343in}{0.688314in}}{\pgfqpoint{5.474461in}{0.692432in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.696550in}}{\pgfqpoint{5.480893in}{0.702136in}}{\pgfqpoint{5.480893in}{0.707960in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.713784in}}{\pgfqpoint{5.478579in}{0.719370in}}{\pgfqpoint{5.474461in}{0.723488in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.727607in}}{\pgfqpoint{5.464757in}{0.729920in}}{\pgfqpoint{5.458933in}{0.729920in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.729920in}}{\pgfqpoint{5.447523in}{0.727607in}}{\pgfqpoint{5.443405in}{0.723488in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.719370in}}{\pgfqpoint{5.436973in}{0.713784in}}{\pgfqpoint{5.436973in}{0.707960in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.702136in}}{\pgfqpoint{5.439287in}{0.696550in}}{\pgfqpoint{5.443405in}{0.692432in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.688314in}}{\pgfqpoint{5.453109in}{0.686000in}}{\pgfqpoint{5.458933in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.686000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{0.654049in}}{\pgfqpoint{5.941106in}{0.656363in}}{\pgfqpoint{5.945224in}{0.660481in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{0.664600in}}{\pgfqpoint{5.951656in}{0.670186in}}{\pgfqpoint{5.951656in}{0.676010in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{0.681834in}}{\pgfqpoint{5.949342in}{0.687420in}}{\pgfqpoint{5.945224in}{0.691538in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.695656in}}{\pgfqpoint{5.935520in}{0.697970in}}{\pgfqpoint{5.929696in}{0.697970in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.697970in}}{\pgfqpoint{5.918286in}{0.695656in}}{\pgfqpoint{5.914167in}{0.691538in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{0.687420in}}{\pgfqpoint{5.907735in}{0.681834in}}{\pgfqpoint{5.907735in}{0.676010in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{0.670186in}}{\pgfqpoint{5.910049in}{0.664600in}}{\pgfqpoint{5.914167in}{0.660481in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{0.656363in}}{\pgfqpoint{5.923872in}{0.654049in}}{\pgfqpoint{5.929696in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{0.654049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.446719in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.446719in}}{\pgfqpoint{5.014292in}{0.449033in}}{\pgfqpoint{5.018410in}{0.453151in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{0.457269in}}{\pgfqpoint{5.024842in}{0.462856in}}{\pgfqpoint{5.024842in}{0.468680in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{0.474503in}}{\pgfqpoint{5.022528in}{0.480090in}}{\pgfqpoint{5.018410in}{0.484208in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{0.488326in}}{\pgfqpoint{5.008706in}{0.490640in}}{\pgfqpoint{5.002882in}{0.490640in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{0.490640in}}{\pgfqpoint{4.991472in}{0.488326in}}{\pgfqpoint{4.987353in}{0.484208in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{0.480090in}}{\pgfqpoint{4.980921in}{0.474503in}}{\pgfqpoint{4.980921in}{0.468680in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{0.462856in}}{\pgfqpoint{4.983235in}{0.457269in}}{\pgfqpoint{4.987353in}{0.453151in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.449033in}}{\pgfqpoint{4.997058in}{0.446719in}}{\pgfqpoint{5.002882in}{0.446719in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.446719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.286275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{1.009395in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{1.009395in}}{\pgfqpoint{5.043714in}{1.011709in}}{\pgfqpoint{5.047833in}{1.015827in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{1.019945in}}{\pgfqpoint{5.054265in}{1.025532in}}{\pgfqpoint{5.054265in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.037179in}}{\pgfqpoint{5.051951in}{1.042766in}}{\pgfqpoint{5.047833in}{1.046884in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.051002in}}{\pgfqpoint{5.038128in}{1.053316in}}{\pgfqpoint{5.032304in}{1.053316in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.053316in}}{\pgfqpoint{5.020894in}{1.051002in}}{\pgfqpoint{5.016776in}{1.046884in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.042766in}}{\pgfqpoint{5.010344in}{1.037179in}}{\pgfqpoint{5.010344in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.025532in}}{\pgfqpoint{5.012658in}{1.019945in}}{\pgfqpoint{5.016776in}{1.015827in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{1.011709in}}{\pgfqpoint{5.026480in}{1.009395in}}{\pgfqpoint{5.032304in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.009395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.002958in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.002958in}}{\pgfqpoint{5.014292in}{1.005272in}}{\pgfqpoint{5.018410in}{1.009390in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.013508in}}{\pgfqpoint{5.024842in}{1.019094in}}{\pgfqpoint{5.024842in}{1.024918in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.030742in}}{\pgfqpoint{5.022528in}{1.036328in}}{\pgfqpoint{5.018410in}{1.040447in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.044565in}}{\pgfqpoint{5.008706in}{1.046879in}}{\pgfqpoint{5.002882in}{1.046879in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.046879in}}{\pgfqpoint{4.991472in}{1.044565in}}{\pgfqpoint{4.987353in}{1.040447in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.036328in}}{\pgfqpoint{4.980921in}{1.030742in}}{\pgfqpoint{4.980921in}{1.024918in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.019094in}}{\pgfqpoint{4.983235in}{1.013508in}}{\pgfqpoint{4.987353in}{1.009390in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.005272in}}{\pgfqpoint{4.997058in}{1.002958in}}{\pgfqpoint{5.002882in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.002958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.027176in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.027176in}}{\pgfqpoint{5.867549in}{1.029490in}}{\pgfqpoint{5.871667in}{1.033608in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.037727in}}{\pgfqpoint{5.878099in}{1.043313in}}{\pgfqpoint{5.878099in}{1.049137in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.054961in}}{\pgfqpoint{5.875785in}{1.060547in}}{\pgfqpoint{5.871667in}{1.064665in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.068783in}}{\pgfqpoint{5.861963in}{1.071097in}}{\pgfqpoint{5.856139in}{1.071097in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.071097in}}{\pgfqpoint{5.844729in}{1.068783in}}{\pgfqpoint{5.840611in}{1.064665in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.060547in}}{\pgfqpoint{5.834179in}{1.054961in}}{\pgfqpoint{5.834179in}{1.049137in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.043313in}}{\pgfqpoint{5.836493in}{1.037727in}}{\pgfqpoint{5.840611in}{1.033608in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.029490in}}{\pgfqpoint{5.850315in}{1.027176in}}{\pgfqpoint{5.856139in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.027176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.055688in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.055688in}}{\pgfqpoint{4.970158in}{1.058002in}}{\pgfqpoint{4.974276in}{1.062120in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.066238in}}{\pgfqpoint{4.980708in}{1.071825in}}{\pgfqpoint{4.980708in}{1.077649in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.083473in}}{\pgfqpoint{4.978394in}{1.089059in}}{\pgfqpoint{4.974276in}{1.093177in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.097295in}}{\pgfqpoint{4.964572in}{1.099609in}}{\pgfqpoint{4.958748in}{1.099609in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.099609in}}{\pgfqpoint{4.947338in}{1.097295in}}{\pgfqpoint{4.943219in}{1.093177in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.089059in}}{\pgfqpoint{4.936787in}{1.083473in}}{\pgfqpoint{4.936787in}{1.077649in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.071825in}}{\pgfqpoint{4.939101in}{1.066238in}}{\pgfqpoint{4.943219in}{1.062120in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.058002in}}{\pgfqpoint{4.952924in}{1.055688in}}{\pgfqpoint{4.958748in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.055688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{0.379562in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{0.379562in}}{\pgfqpoint{6.058797in}{0.381876in}}{\pgfqpoint{6.062915in}{0.385994in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{0.390112in}}{\pgfqpoint{6.069347in}{0.395699in}}{\pgfqpoint{6.069347in}{0.401523in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{0.407346in}}{\pgfqpoint{6.067033in}{0.412933in}}{\pgfqpoint{6.062915in}{0.417051in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{0.421169in}}{\pgfqpoint{6.053210in}{0.423483in}}{\pgfqpoint{6.047386in}{0.423483in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{0.423483in}}{\pgfqpoint{6.035976in}{0.421169in}}{\pgfqpoint{6.031858in}{0.417051in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{0.412933in}}{\pgfqpoint{6.025426in}{0.407346in}}{\pgfqpoint{6.025426in}{0.401523in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{0.395699in}}{\pgfqpoint{6.027740in}{0.390112in}}{\pgfqpoint{6.031858in}{0.385994in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{0.381876in}}{\pgfqpoint{6.041562in}{0.379562in}}{\pgfqpoint{6.047386in}{0.379562in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{0.379562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{1.765142in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{1.765142in}}{\pgfqpoint{4.970158in}{1.767456in}}{\pgfqpoint{4.974276in}{1.771574in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.775692in}}{\pgfqpoint{4.980708in}{1.781278in}}{\pgfqpoint{4.980708in}{1.787102in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.792926in}}{\pgfqpoint{4.978394in}{1.798512in}}{\pgfqpoint{4.974276in}{1.802630in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.806749in}}{\pgfqpoint{4.964572in}{1.809062in}}{\pgfqpoint{4.958748in}{1.809062in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.809062in}}{\pgfqpoint{4.947338in}{1.806749in}}{\pgfqpoint{4.943219in}{1.802630in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.798512in}}{\pgfqpoint{4.936787in}{1.792926in}}{\pgfqpoint{4.936787in}{1.787102in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.781278in}}{\pgfqpoint{4.939101in}{1.775692in}}{\pgfqpoint{4.943219in}{1.771574in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{1.767456in}}{\pgfqpoint{4.952924in}{1.765142in}}{\pgfqpoint{4.958748in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{1.765142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{0.984647in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{0.984647in}}{\pgfqpoint{5.176116in}{0.986961in}}{\pgfqpoint{5.180235in}{0.991079in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{0.995197in}}{\pgfqpoint{5.186667in}{1.000783in}}{\pgfqpoint{5.186667in}{1.006607in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.012431in}}{\pgfqpoint{5.184353in}{1.018017in}}{\pgfqpoint{5.180235in}{1.022135in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.026253in}}{\pgfqpoint{5.170530in}{1.028567in}}{\pgfqpoint{5.164706in}{1.028567in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.028567in}}{\pgfqpoint{5.153296in}{1.026253in}}{\pgfqpoint{5.149178in}{1.022135in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.018017in}}{\pgfqpoint{5.142746in}{1.012431in}}{\pgfqpoint{5.142746in}{1.006607in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.000783in}}{\pgfqpoint{5.145060in}{0.995197in}}{\pgfqpoint{5.149178in}{0.991079in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{0.986961in}}{\pgfqpoint{5.158882in}{0.984647in}}{\pgfqpoint{5.164706in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{0.984647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.278431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.090332in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.090332in}}{\pgfqpoint{4.911312in}{1.092646in}}{\pgfqpoint{4.915431in}{1.096764in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.100883in}}{\pgfqpoint{4.921863in}{1.106469in}}{\pgfqpoint{4.921863in}{1.112293in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.118117in}}{\pgfqpoint{4.919549in}{1.123703in}}{\pgfqpoint{4.915431in}{1.127821in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.131939in}}{\pgfqpoint{4.905726in}{1.134253in}}{\pgfqpoint{4.899902in}{1.134253in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.134253in}}{\pgfqpoint{4.888492in}{1.131939in}}{\pgfqpoint{4.884374in}{1.127821in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.123703in}}{\pgfqpoint{4.877942in}{1.118117in}}{\pgfqpoint{4.877942in}{1.112293in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.106469in}}{\pgfqpoint{4.880256in}{1.100883in}}{\pgfqpoint{4.884374in}{1.096764in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.092646in}}{\pgfqpoint{4.894078in}{1.090332in}}{\pgfqpoint{4.899902in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.090332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.707302in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.707302in}}{\pgfqpoint{5.911683in}{0.709616in}}{\pgfqpoint{5.915801in}{0.713734in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.717853in}}{\pgfqpoint{5.922233in}{0.723439in}}{\pgfqpoint{5.922233in}{0.729263in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.735087in}}{\pgfqpoint{5.919919in}{0.740673in}}{\pgfqpoint{5.915801in}{0.744791in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.748909in}}{\pgfqpoint{5.906097in}{0.751223in}}{\pgfqpoint{5.900273in}{0.751223in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.751223in}}{\pgfqpoint{5.888863in}{0.748909in}}{\pgfqpoint{5.884745in}{0.744791in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.740673in}}{\pgfqpoint{5.878313in}{0.735087in}}{\pgfqpoint{5.878313in}{0.729263in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.723439in}}{\pgfqpoint{5.880627in}{0.717853in}}{\pgfqpoint{5.884745in}{0.713734in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.709616in}}{\pgfqpoint{5.894449in}{0.707302in}}{\pgfqpoint{5.900273in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.707302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.987123in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.987123in}}{\pgfqpoint{6.029374in}{0.989437in}}{\pgfqpoint{6.033492in}{0.993555in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.997674in}}{\pgfqpoint{6.039924in}{1.003260in}}{\pgfqpoint{6.039924in}{1.009084in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{1.014908in}}{\pgfqpoint{6.037610in}{1.020494in}}{\pgfqpoint{6.033492in}{1.024612in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.028730in}}{\pgfqpoint{6.023788in}{1.031044in}}{\pgfqpoint{6.017964in}{1.031044in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.031044in}}{\pgfqpoint{6.006554in}{1.028730in}}{\pgfqpoint{6.002435in}{1.024612in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.020494in}}{\pgfqpoint{5.996003in}{1.014908in}}{\pgfqpoint{5.996003in}{1.009084in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{1.003260in}}{\pgfqpoint{5.998317in}{0.997674in}}{\pgfqpoint{6.002435in}{0.993555in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.989437in}}{\pgfqpoint{6.012140in}{0.987123in}}{\pgfqpoint{6.017964in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.987123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{0.367035in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{0.367035in}}{\pgfqpoint{5.396786in}{0.369349in}}{\pgfqpoint{5.400905in}{0.373467in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{0.377585in}}{\pgfqpoint{5.407337in}{0.383171in}}{\pgfqpoint{5.407337in}{0.388995in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{0.394819in}}{\pgfqpoint{5.405023in}{0.400405in}}{\pgfqpoint{5.400905in}{0.404523in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{0.408641in}}{\pgfqpoint{5.391200in}{0.410955in}}{\pgfqpoint{5.385376in}{0.410955in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{0.410955in}}{\pgfqpoint{5.373966in}{0.408641in}}{\pgfqpoint{5.369848in}{0.404523in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{0.400405in}}{\pgfqpoint{5.363416in}{0.394819in}}{\pgfqpoint{5.363416in}{0.388995in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{0.383171in}}{\pgfqpoint{5.365730in}{0.377585in}}{\pgfqpoint{5.369848in}{0.373467in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{0.369349in}}{\pgfqpoint{5.379552in}{0.367035in}}{\pgfqpoint{5.385376in}{0.367035in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.367035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{0.427326in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{0.427326in}}{\pgfqpoint{5.691013in}{0.429640in}}{\pgfqpoint{5.695131in}{0.433758in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{0.437876in}}{\pgfqpoint{5.701563in}{0.443462in}}{\pgfqpoint{5.701563in}{0.449286in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{0.455110in}}{\pgfqpoint{5.699249in}{0.460696in}}{\pgfqpoint{5.695131in}{0.464814in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{0.468932in}}{\pgfqpoint{5.685427in}{0.471246in}}{\pgfqpoint{5.679603in}{0.471246in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{0.471246in}}{\pgfqpoint{5.668193in}{0.468932in}}{\pgfqpoint{5.664075in}{0.464814in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{0.460696in}}{\pgfqpoint{5.657643in}{0.455110in}}{\pgfqpoint{5.657643in}{0.449286in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{0.443462in}}{\pgfqpoint{5.659957in}{0.437876in}}{\pgfqpoint{5.664075in}{0.433758in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{0.429640in}}{\pgfqpoint{5.673779in}{0.427326in}}{\pgfqpoint{5.679603in}{0.427326in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{0.427326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{0.635564in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{0.635564in}}{\pgfqpoint{5.602745in}{0.637878in}}{\pgfqpoint{5.606863in}{0.641996in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{0.646114in}}{\pgfqpoint{5.613295in}{0.651700in}}{\pgfqpoint{5.613295in}{0.657524in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{0.663348in}}{\pgfqpoint{5.610981in}{0.668934in}}{\pgfqpoint{5.606863in}{0.673052in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{0.677171in}}{\pgfqpoint{5.597159in}{0.679484in}}{\pgfqpoint{5.591335in}{0.679484in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{0.679484in}}{\pgfqpoint{5.579925in}{0.677171in}}{\pgfqpoint{5.575807in}{0.673052in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{0.668934in}}{\pgfqpoint{5.569375in}{0.663348in}}{\pgfqpoint{5.569375in}{0.657524in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{0.651700in}}{\pgfqpoint{5.571689in}{0.646114in}}{\pgfqpoint{5.575807in}{0.641996in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{0.637878in}}{\pgfqpoint{5.585511in}{0.635564in}}{\pgfqpoint{5.591335in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{0.635564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{1.293302in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{1.293302in}}{\pgfqpoint{5.646879in}{1.295616in}}{\pgfqpoint{5.650997in}{1.299734in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{1.303852in}}{\pgfqpoint{5.657429in}{1.309438in}}{\pgfqpoint{5.657429in}{1.315262in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{1.321086in}}{\pgfqpoint{5.655115in}{1.326672in}}{\pgfqpoint{5.650997in}{1.330790in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{1.334909in}}{\pgfqpoint{5.641293in}{1.337222in}}{\pgfqpoint{5.635469in}{1.337222in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{1.337222in}}{\pgfqpoint{5.624059in}{1.334909in}}{\pgfqpoint{5.619941in}{1.330790in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{1.326672in}}{\pgfqpoint{5.613509in}{1.321086in}}{\pgfqpoint{5.613509in}{1.315262in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{1.309438in}}{\pgfqpoint{5.615823in}{1.303852in}}{\pgfqpoint{5.619941in}{1.299734in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{1.295616in}}{\pgfqpoint{5.629645in}{1.293302in}}{\pgfqpoint{5.635469in}{1.293302in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{1.293302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{1.040595in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{1.040595in}}{\pgfqpoint{5.779281in}{1.042909in}}{\pgfqpoint{5.783399in}{1.047027in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.051145in}}{\pgfqpoint{5.789831in}{1.056732in}}{\pgfqpoint{5.789831in}{1.062556in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.068379in}}{\pgfqpoint{5.787517in}{1.073966in}}{\pgfqpoint{5.783399in}{1.078084in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.082202in}}{\pgfqpoint{5.773695in}{1.084516in}}{\pgfqpoint{5.767871in}{1.084516in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.084516in}}{\pgfqpoint{5.756461in}{1.082202in}}{\pgfqpoint{5.752343in}{1.078084in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.073966in}}{\pgfqpoint{5.745911in}{1.068379in}}{\pgfqpoint{5.745911in}{1.062556in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.056732in}}{\pgfqpoint{5.748225in}{1.051145in}}{\pgfqpoint{5.752343in}{1.047027in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.042909in}}{\pgfqpoint{5.762047in}{1.040595in}}{\pgfqpoint{5.767871in}{1.040595in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{1.040595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.762555in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.762555in}}{\pgfqpoint{4.984869in}{1.764869in}}{\pgfqpoint{4.988987in}{1.768987in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.773106in}}{\pgfqpoint{4.995419in}{1.778692in}}{\pgfqpoint{4.995419in}{1.784516in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.790340in}}{\pgfqpoint{4.993105in}{1.795926in}}{\pgfqpoint{4.988987in}{1.800044in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.804162in}}{\pgfqpoint{4.979283in}{1.806476in}}{\pgfqpoint{4.973459in}{1.806476in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.806476in}}{\pgfqpoint{4.962049in}{1.804162in}}{\pgfqpoint{4.957931in}{1.800044in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.795926in}}{\pgfqpoint{4.951499in}{1.790340in}}{\pgfqpoint{4.951499in}{1.784516in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.778692in}}{\pgfqpoint{4.953813in}{1.773106in}}{\pgfqpoint{4.957931in}{1.768987in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.764869in}}{\pgfqpoint{4.967635in}{1.762555in}}{\pgfqpoint{4.973459in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.762555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{0.636721in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{0.636721in}}{\pgfqpoint{5.131982in}{0.639035in}}{\pgfqpoint{5.136101in}{0.643154in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{0.647272in}}{\pgfqpoint{5.142533in}{0.652858in}}{\pgfqpoint{5.142533in}{0.658682in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{0.664506in}}{\pgfqpoint{5.140219in}{0.670092in}}{\pgfqpoint{5.136101in}{0.674210in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.678328in}}{\pgfqpoint{5.126396in}{0.680642in}}{\pgfqpoint{5.120572in}{0.680642in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{0.680642in}}{\pgfqpoint{5.109162in}{0.678328in}}{\pgfqpoint{5.105044in}{0.674210in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{0.670092in}}{\pgfqpoint{5.098612in}{0.664506in}}{\pgfqpoint{5.098612in}{0.658682in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{0.652858in}}{\pgfqpoint{5.100926in}{0.647272in}}{\pgfqpoint{5.105044in}{0.643154in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{0.639035in}}{\pgfqpoint{5.114748in}{0.636721in}}{\pgfqpoint{5.120572in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{0.636721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947059,0.262745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.193841in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.193841in}}{\pgfqpoint{5.514477in}{0.196155in}}{\pgfqpoint{5.518595in}{0.200273in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.204392in}}{\pgfqpoint{5.525027in}{0.209978in}}{\pgfqpoint{5.525027in}{0.215802in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.221626in}}{\pgfqpoint{5.522713in}{0.227212in}}{\pgfqpoint{5.518595in}{0.231330in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.235448in}}{\pgfqpoint{5.508891in}{0.237762in}}{\pgfqpoint{5.503067in}{0.237762in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.237762in}}{\pgfqpoint{5.491657in}{0.235448in}}{\pgfqpoint{5.487539in}{0.231330in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.227212in}}{\pgfqpoint{5.481107in}{0.221626in}}{\pgfqpoint{5.481107in}{0.215802in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.209978in}}{\pgfqpoint{5.483421in}{0.204392in}}{\pgfqpoint{5.487539in}{0.200273in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.196155in}}{\pgfqpoint{5.497243in}{0.193841in}}{\pgfqpoint{5.503067in}{0.193841in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.193841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.927035in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.927035in}}{\pgfqpoint{5.867549in}{0.929348in}}{\pgfqpoint{5.871667in}{0.933467in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.937585in}}{\pgfqpoint{5.878099in}{0.943171in}}{\pgfqpoint{5.878099in}{0.948995in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.954819in}}{\pgfqpoint{5.875785in}{0.960405in}}{\pgfqpoint{5.871667in}{0.964523in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.968641in}}{\pgfqpoint{5.861963in}{0.970955in}}{\pgfqpoint{5.856139in}{0.970955in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.970955in}}{\pgfqpoint{5.844729in}{0.968641in}}{\pgfqpoint{5.840611in}{0.964523in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.960405in}}{\pgfqpoint{5.834179in}{0.954819in}}{\pgfqpoint{5.834179in}{0.948995in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.943171in}}{\pgfqpoint{5.836493in}{0.937585in}}{\pgfqpoint{5.840611in}{0.933467in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.929348in}}{\pgfqpoint{5.850315in}{0.927035in}}{\pgfqpoint{5.856139in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.927035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{1.074212in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{1.074212in}}{\pgfqpoint{5.823415in}{1.076526in}}{\pgfqpoint{5.827533in}{1.080645in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.084763in}}{\pgfqpoint{5.833965in}{1.090349in}}{\pgfqpoint{5.833965in}{1.096173in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.101997in}}{\pgfqpoint{5.831651in}{1.107583in}}{\pgfqpoint{5.827533in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.115819in}}{\pgfqpoint{5.817829in}{1.118133in}}{\pgfqpoint{5.812005in}{1.118133in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.118133in}}{\pgfqpoint{5.800595in}{1.115819in}}{\pgfqpoint{5.796477in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.107583in}}{\pgfqpoint{5.790045in}{1.101997in}}{\pgfqpoint{5.790045in}{1.096173in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.090349in}}{\pgfqpoint{5.792359in}{1.084763in}}{\pgfqpoint{5.796477in}{1.080645in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{1.076526in}}{\pgfqpoint{5.806181in}{1.074212in}}{\pgfqpoint{5.812005in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{1.074212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.942872in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.942872in}}{\pgfqpoint{5.455632in}{0.945186in}}{\pgfqpoint{5.459750in}{0.949304in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.953422in}}{\pgfqpoint{5.466182in}{0.959008in}}{\pgfqpoint{5.466182in}{0.964832in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.970656in}}{\pgfqpoint{5.463868in}{0.976242in}}{\pgfqpoint{5.459750in}{0.980361in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.984479in}}{\pgfqpoint{5.450046in}{0.986793in}}{\pgfqpoint{5.444222in}{0.986793in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.986793in}}{\pgfqpoint{5.432812in}{0.984479in}}{\pgfqpoint{5.428693in}{0.980361in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.976242in}}{\pgfqpoint{5.422261in}{0.970656in}}{\pgfqpoint{5.422261in}{0.964832in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.959008in}}{\pgfqpoint{5.424575in}{0.953422in}}{\pgfqpoint{5.428693in}{0.949304in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.945186in}}{\pgfqpoint{5.438398in}{0.942872in}}{\pgfqpoint{5.444222in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.942872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{1.746978in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{1.746978in}}{\pgfqpoint{4.911312in}{1.749292in}}{\pgfqpoint{4.915431in}{1.753410in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.757528in}}{\pgfqpoint{4.921863in}{1.763114in}}{\pgfqpoint{4.921863in}{1.768938in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.774762in}}{\pgfqpoint{4.919549in}{1.780348in}}{\pgfqpoint{4.915431in}{1.784466in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.788584in}}{\pgfqpoint{4.905726in}{1.790898in}}{\pgfqpoint{4.899902in}{1.790898in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.790898in}}{\pgfqpoint{4.888492in}{1.788584in}}{\pgfqpoint{4.884374in}{1.784466in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.780348in}}{\pgfqpoint{4.877942in}{1.774762in}}{\pgfqpoint{4.877942in}{1.768938in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.763114in}}{\pgfqpoint{4.880256in}{1.757528in}}{\pgfqpoint{4.884374in}{1.753410in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{1.749292in}}{\pgfqpoint{4.894078in}{1.746978in}}{\pgfqpoint{4.899902in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{1.746978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.994480in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.994480in}}{\pgfqpoint{5.411498in}{0.996793in}}{\pgfqpoint{5.415616in}{1.000912in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.005030in}}{\pgfqpoint{5.422048in}{1.010616in}}{\pgfqpoint{5.422048in}{1.016440in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.022264in}}{\pgfqpoint{5.419734in}{1.027850in}}{\pgfqpoint{5.415616in}{1.031968in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.036086in}}{\pgfqpoint{5.405912in}{1.038400in}}{\pgfqpoint{5.400088in}{1.038400in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.038400in}}{\pgfqpoint{5.388678in}{1.036086in}}{\pgfqpoint{5.384559in}{1.031968in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.027850in}}{\pgfqpoint{5.378127in}{1.022264in}}{\pgfqpoint{5.378127in}{1.016440in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.010616in}}{\pgfqpoint{5.380441in}{1.005030in}}{\pgfqpoint{5.384559in}{1.000912in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.996793in}}{\pgfqpoint{5.394264in}{0.994480in}}{\pgfqpoint{5.400088in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.994480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.254902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{1.056865in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{1.056865in}}{\pgfqpoint{4.984869in}{1.059179in}}{\pgfqpoint{4.988987in}{1.063297in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.067415in}}{\pgfqpoint{4.995419in}{1.073001in}}{\pgfqpoint{4.995419in}{1.078825in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.084649in}}{\pgfqpoint{4.993105in}{1.090235in}}{\pgfqpoint{4.988987in}{1.094353in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.098472in}}{\pgfqpoint{4.979283in}{1.100785in}}{\pgfqpoint{4.973459in}{1.100785in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.100785in}}{\pgfqpoint{4.962049in}{1.098472in}}{\pgfqpoint{4.957931in}{1.094353in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.090235in}}{\pgfqpoint{4.951499in}{1.084649in}}{\pgfqpoint{4.951499in}{1.078825in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.073001in}}{\pgfqpoint{4.953813in}{1.067415in}}{\pgfqpoint{4.957931in}{1.063297in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{1.059179in}}{\pgfqpoint{4.967635in}{1.056865in}}{\pgfqpoint{4.973459in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{1.056865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{1.084589in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{1.084589in}}{\pgfqpoint{6.029374in}{1.086903in}}{\pgfqpoint{6.033492in}{1.091021in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{1.095139in}}{\pgfqpoint{6.039924in}{1.100726in}}{\pgfqpoint{6.039924in}{1.106550in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{1.112373in}}{\pgfqpoint{6.037610in}{1.117960in}}{\pgfqpoint{6.033492in}{1.122078in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.126196in}}{\pgfqpoint{6.023788in}{1.128510in}}{\pgfqpoint{6.017964in}{1.128510in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.128510in}}{\pgfqpoint{6.006554in}{1.126196in}}{\pgfqpoint{6.002435in}{1.122078in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.117960in}}{\pgfqpoint{5.996003in}{1.112373in}}{\pgfqpoint{5.996003in}{1.106550in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{1.100726in}}{\pgfqpoint{5.998317in}{1.095139in}}{\pgfqpoint{6.002435in}{1.091021in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{1.086903in}}{\pgfqpoint{6.012140in}{1.084589in}}{\pgfqpoint{6.017964in}{1.084589in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{1.084589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.391521in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.391521in}}{\pgfqpoint{6.029374in}{0.393835in}}{\pgfqpoint{6.033492in}{0.397953in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.402071in}}{\pgfqpoint{6.039924in}{0.407657in}}{\pgfqpoint{6.039924in}{0.413481in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.419305in}}{\pgfqpoint{6.037610in}{0.424892in}}{\pgfqpoint{6.033492in}{0.429010in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.433128in}}{\pgfqpoint{6.023788in}{0.435442in}}{\pgfqpoint{6.017964in}{0.435442in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.435442in}}{\pgfqpoint{6.006554in}{0.433128in}}{\pgfqpoint{6.002435in}{0.429010in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.424892in}}{\pgfqpoint{5.996003in}{0.419305in}}{\pgfqpoint{5.996003in}{0.413481in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.407657in}}{\pgfqpoint{5.998317in}{0.402071in}}{\pgfqpoint{6.002435in}{0.397953in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.393835in}}{\pgfqpoint{6.012140in}{0.391521in}}{\pgfqpoint{6.017964in}{0.391521in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.391521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.806312in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.806312in}}{\pgfqpoint{6.014663in}{0.808626in}}{\pgfqpoint{6.018781in}{0.812744in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.816862in}}{\pgfqpoint{6.025213in}{0.822448in}}{\pgfqpoint{6.025213in}{0.828272in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.834096in}}{\pgfqpoint{6.022899in}{0.839682in}}{\pgfqpoint{6.018781in}{0.843800in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.847919in}}{\pgfqpoint{6.009076in}{0.850232in}}{\pgfqpoint{6.003252in}{0.850232in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.850232in}}{\pgfqpoint{5.991842in}{0.847919in}}{\pgfqpoint{5.987724in}{0.843800in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.839682in}}{\pgfqpoint{5.981292in}{0.834096in}}{\pgfqpoint{5.981292in}{0.828272in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.822448in}}{\pgfqpoint{5.983606in}{0.816862in}}{\pgfqpoint{5.987724in}{0.812744in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.808626in}}{\pgfqpoint{5.997428in}{0.806312in}}{\pgfqpoint{6.003252in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.806312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{0.948307in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{0.948307in}}{\pgfqpoint{5.514477in}{0.950621in}}{\pgfqpoint{5.518595in}{0.954739in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{0.958857in}}{\pgfqpoint{5.525027in}{0.964443in}}{\pgfqpoint{5.525027in}{0.970267in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{0.976091in}}{\pgfqpoint{5.522713in}{0.981677in}}{\pgfqpoint{5.518595in}{0.985795in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{0.989914in}}{\pgfqpoint{5.508891in}{0.992227in}}{\pgfqpoint{5.503067in}{0.992227in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{0.992227in}}{\pgfqpoint{5.491657in}{0.989914in}}{\pgfqpoint{5.487539in}{0.985795in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{0.981677in}}{\pgfqpoint{5.481107in}{0.976091in}}{\pgfqpoint{5.481107in}{0.970267in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{0.964443in}}{\pgfqpoint{5.483421in}{0.958857in}}{\pgfqpoint{5.487539in}{0.954739in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{0.950621in}}{\pgfqpoint{5.497243in}{0.948307in}}{\pgfqpoint{5.503067in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.948307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.769487in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.769487in}}{\pgfqpoint{5.043714in}{0.771801in}}{\pgfqpoint{5.047833in}{0.775919in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.780037in}}{\pgfqpoint{5.054265in}{0.785623in}}{\pgfqpoint{5.054265in}{0.791447in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{0.797271in}}{\pgfqpoint{5.051951in}{0.802857in}}{\pgfqpoint{5.047833in}{0.806976in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{0.811094in}}{\pgfqpoint{5.038128in}{0.813408in}}{\pgfqpoint{5.032304in}{0.813408in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{0.813408in}}{\pgfqpoint{5.020894in}{0.811094in}}{\pgfqpoint{5.016776in}{0.806976in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{0.802857in}}{\pgfqpoint{5.010344in}{0.797271in}}{\pgfqpoint{5.010344in}{0.791447in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{0.785623in}}{\pgfqpoint{5.012658in}{0.780037in}}{\pgfqpoint{5.016776in}{0.775919in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.771801in}}{\pgfqpoint{5.026480in}{0.769487in}}{\pgfqpoint{5.032304in}{0.769487in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.769487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.923529,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{0.674486in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{0.674486in}}{\pgfqpoint{5.749859in}{0.676800in}}{\pgfqpoint{5.753977in}{0.680918in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{0.685036in}}{\pgfqpoint{5.760409in}{0.690622in}}{\pgfqpoint{5.760409in}{0.696446in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{0.702270in}}{\pgfqpoint{5.758095in}{0.707856in}}{\pgfqpoint{5.753977in}{0.711975in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{0.716093in}}{\pgfqpoint{5.744272in}{0.718407in}}{\pgfqpoint{5.738448in}{0.718407in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{0.718407in}}{\pgfqpoint{5.727038in}{0.716093in}}{\pgfqpoint{5.722920in}{0.711975in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{0.707856in}}{\pgfqpoint{5.716488in}{0.702270in}}{\pgfqpoint{5.716488in}{0.696446in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{0.690622in}}{\pgfqpoint{5.718802in}{0.685036in}}{\pgfqpoint{5.722920in}{0.680918in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{0.676800in}}{\pgfqpoint{5.732624in}{0.674486in}}{\pgfqpoint{5.738448in}{0.674486in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{0.674486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.663293in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.663293in}}{\pgfqpoint{5.102560in}{0.665607in}}{\pgfqpoint{5.106678in}{0.669725in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{0.673843in}}{\pgfqpoint{5.113110in}{0.679429in}}{\pgfqpoint{5.113110in}{0.685253in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{0.691077in}}{\pgfqpoint{5.110796in}{0.696663in}}{\pgfqpoint{5.106678in}{0.700781in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{0.704900in}}{\pgfqpoint{5.096974in}{0.707213in}}{\pgfqpoint{5.091150in}{0.707213in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{0.707213in}}{\pgfqpoint{5.079740in}{0.704900in}}{\pgfqpoint{5.075621in}{0.700781in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{0.696663in}}{\pgfqpoint{5.069189in}{0.691077in}}{\pgfqpoint{5.069189in}{0.685253in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{0.679429in}}{\pgfqpoint{5.071503in}{0.673843in}}{\pgfqpoint{5.075621in}{0.669725in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.665607in}}{\pgfqpoint{5.085326in}{0.663293in}}{\pgfqpoint{5.091150in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.663293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.473432in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.473432in}}{\pgfqpoint{5.646879in}{0.475746in}}{\pgfqpoint{5.650997in}{0.479864in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.483983in}}{\pgfqpoint{5.657429in}{0.489569in}}{\pgfqpoint{5.657429in}{0.495393in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.501217in}}{\pgfqpoint{5.655115in}{0.506803in}}{\pgfqpoint{5.650997in}{0.510921in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.515039in}}{\pgfqpoint{5.641293in}{0.517353in}}{\pgfqpoint{5.635469in}{0.517353in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.517353in}}{\pgfqpoint{5.624059in}{0.515039in}}{\pgfqpoint{5.619941in}{0.510921in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.506803in}}{\pgfqpoint{5.613509in}{0.501217in}}{\pgfqpoint{5.613509in}{0.495393in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.489569in}}{\pgfqpoint{5.615823in}{0.483983in}}{\pgfqpoint{5.619941in}{0.479864in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.475746in}}{\pgfqpoint{5.629645in}{0.473432in}}{\pgfqpoint{5.635469in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{0.381669in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{0.381669in}}{\pgfqpoint{5.411498in}{0.383983in}}{\pgfqpoint{5.415616in}{0.388101in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{0.392219in}}{\pgfqpoint{5.422048in}{0.397806in}}{\pgfqpoint{5.422048in}{0.403630in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{0.409453in}}{\pgfqpoint{5.419734in}{0.415040in}}{\pgfqpoint{5.415616in}{0.419158in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{0.423276in}}{\pgfqpoint{5.405912in}{0.425590in}}{\pgfqpoint{5.400088in}{0.425590in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{0.425590in}}{\pgfqpoint{5.388678in}{0.423276in}}{\pgfqpoint{5.384559in}{0.419158in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{0.415040in}}{\pgfqpoint{5.378127in}{0.409453in}}{\pgfqpoint{5.378127in}{0.403630in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{0.397806in}}{\pgfqpoint{5.380441in}{0.392219in}}{\pgfqpoint{5.384559in}{0.388101in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{0.383983in}}{\pgfqpoint{5.394264in}{0.381669in}}{\pgfqpoint{5.400088in}{0.381669in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{0.381669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.454861in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.454861in}}{\pgfqpoint{4.999580in}{0.457175in}}{\pgfqpoint{5.003699in}{0.461293in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{0.465412in}}{\pgfqpoint{5.010131in}{0.470998in}}{\pgfqpoint{5.010131in}{0.476822in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{0.482646in}}{\pgfqpoint{5.007817in}{0.488232in}}{\pgfqpoint{5.003699in}{0.492350in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{0.496468in}}{\pgfqpoint{4.993994in}{0.498782in}}{\pgfqpoint{4.988170in}{0.498782in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{0.498782in}}{\pgfqpoint{4.976760in}{0.496468in}}{\pgfqpoint{4.972642in}{0.492350in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{0.488232in}}{\pgfqpoint{4.966210in}{0.482646in}}{\pgfqpoint{4.966210in}{0.476822in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{0.470998in}}{\pgfqpoint{4.968524in}{0.465412in}}{\pgfqpoint{4.972642in}{0.461293in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.457175in}}{\pgfqpoint{4.982346in}{0.454861in}}{\pgfqpoint{4.988170in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.454861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{0.609703in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{0.609703in}}{\pgfqpoint{5.455632in}{0.612017in}}{\pgfqpoint{5.459750in}{0.616135in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{0.620253in}}{\pgfqpoint{5.466182in}{0.625839in}}{\pgfqpoint{5.466182in}{0.631663in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{0.637487in}}{\pgfqpoint{5.463868in}{0.643073in}}{\pgfqpoint{5.459750in}{0.647191in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{0.651310in}}{\pgfqpoint{5.450046in}{0.653623in}}{\pgfqpoint{5.444222in}{0.653623in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{0.653623in}}{\pgfqpoint{5.432812in}{0.651310in}}{\pgfqpoint{5.428693in}{0.647191in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{0.643073in}}{\pgfqpoint{5.422261in}{0.637487in}}{\pgfqpoint{5.422261in}{0.631663in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{0.625839in}}{\pgfqpoint{5.424575in}{0.620253in}}{\pgfqpoint{5.428693in}{0.616135in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{0.612017in}}{\pgfqpoint{5.438398in}{0.609703in}}{\pgfqpoint{5.444222in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{0.609703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.241873in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.241873in}}{\pgfqpoint{5.999951in}{0.244187in}}{\pgfqpoint{6.004069in}{0.248305in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.252424in}}{\pgfqpoint{6.010501in}{0.258010in}}{\pgfqpoint{6.010501in}{0.263834in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.269658in}}{\pgfqpoint{6.008187in}{0.275244in}}{\pgfqpoint{6.004069in}{0.279362in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.283480in}}{\pgfqpoint{5.994365in}{0.285794in}}{\pgfqpoint{5.988541in}{0.285794in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.285794in}}{\pgfqpoint{5.977131in}{0.283480in}}{\pgfqpoint{5.973013in}{0.279362in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.275244in}}{\pgfqpoint{5.966581in}{0.269658in}}{\pgfqpoint{5.966581in}{0.263834in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.258010in}}{\pgfqpoint{5.968895in}{0.252424in}}{\pgfqpoint{5.973013in}{0.248305in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.244187in}}{\pgfqpoint{5.982717in}{0.241873in}}{\pgfqpoint{5.988541in}{0.241873in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.241873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{0.465089in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{0.465089in}}{\pgfqpoint{5.808704in}{0.467403in}}{\pgfqpoint{5.812822in}{0.471521in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{0.475639in}}{\pgfqpoint{5.819254in}{0.481225in}}{\pgfqpoint{5.819254in}{0.487049in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{0.492873in}}{\pgfqpoint{5.816940in}{0.498459in}}{\pgfqpoint{5.812822in}{0.502577in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{0.506696in}}{\pgfqpoint{5.803118in}{0.509009in}}{\pgfqpoint{5.797294in}{0.509009in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{0.509009in}}{\pgfqpoint{5.785884in}{0.506696in}}{\pgfqpoint{5.781765in}{0.502577in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{0.498459in}}{\pgfqpoint{5.775333in}{0.492873in}}{\pgfqpoint{5.775333in}{0.487049in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{0.481225in}}{\pgfqpoint{5.777647in}{0.475639in}}{\pgfqpoint{5.781765in}{0.471521in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{0.467403in}}{\pgfqpoint{5.791470in}{0.465089in}}{\pgfqpoint{5.797294in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{0.465089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{0.952924in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{0.952924in}}{\pgfqpoint{5.470343in}{0.955238in}}{\pgfqpoint{5.474461in}{0.959356in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{0.963474in}}{\pgfqpoint{5.480893in}{0.969060in}}{\pgfqpoint{5.480893in}{0.974884in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{0.980708in}}{\pgfqpoint{5.478579in}{0.986294in}}{\pgfqpoint{5.474461in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{0.994530in}}{\pgfqpoint{5.464757in}{0.996844in}}{\pgfqpoint{5.458933in}{0.996844in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{0.996844in}}{\pgfqpoint{5.447523in}{0.994530in}}{\pgfqpoint{5.443405in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{0.986294in}}{\pgfqpoint{5.436973in}{0.980708in}}{\pgfqpoint{5.436973in}{0.974884in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{0.969060in}}{\pgfqpoint{5.439287in}{0.963474in}}{\pgfqpoint{5.443405in}{0.959356in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{0.955238in}}{\pgfqpoint{5.453109in}{0.952924in}}{\pgfqpoint{5.458933in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{0.952924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.411279in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.411279in}}{\pgfqpoint{5.970529in}{0.413593in}}{\pgfqpoint{5.974647in}{0.417711in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.421829in}}{\pgfqpoint{5.981079in}{0.427415in}}{\pgfqpoint{5.981079in}{0.433239in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.439063in}}{\pgfqpoint{5.978765in}{0.444649in}}{\pgfqpoint{5.974647in}{0.448767in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.452885in}}{\pgfqpoint{5.964942in}{0.455199in}}{\pgfqpoint{5.959118in}{0.455199in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.455199in}}{\pgfqpoint{5.947708in}{0.452885in}}{\pgfqpoint{5.943590in}{0.448767in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.444649in}}{\pgfqpoint{5.937158in}{0.439063in}}{\pgfqpoint{5.937158in}{0.433239in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.427415in}}{\pgfqpoint{5.939472in}{0.421829in}}{\pgfqpoint{5.943590in}{0.417711in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.413593in}}{\pgfqpoint{5.953294in}{0.411279in}}{\pgfqpoint{5.959118in}{0.411279in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.411279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.563065in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.563065in}}{\pgfqpoint{5.485054in}{0.565379in}}{\pgfqpoint{5.489173in}{0.569497in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.573615in}}{\pgfqpoint{5.495605in}{0.579201in}}{\pgfqpoint{5.495605in}{0.585025in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.590849in}}{\pgfqpoint{5.493291in}{0.596435in}}{\pgfqpoint{5.489173in}{0.600553in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{0.604671in}}{\pgfqpoint{5.479468in}{0.606985in}}{\pgfqpoint{5.473644in}{0.606985in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{0.606985in}}{\pgfqpoint{5.462234in}{0.604671in}}{\pgfqpoint{5.458116in}{0.600553in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{0.596435in}}{\pgfqpoint{5.451684in}{0.590849in}}{\pgfqpoint{5.451684in}{0.585025in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.579201in}}{\pgfqpoint{5.453998in}{0.573615in}}{\pgfqpoint{5.458116in}{0.569497in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.565379in}}{\pgfqpoint{5.467820in}{0.563065in}}{\pgfqpoint{5.473644in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.563065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.176471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{1.033670in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{1.033670in}}{\pgfqpoint{5.764570in}{1.035984in}}{\pgfqpoint{5.768688in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{1.044220in}}{\pgfqpoint{5.775120in}{1.049806in}}{\pgfqpoint{5.775120in}{1.055630in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.061454in}}{\pgfqpoint{5.772806in}{1.067040in}}{\pgfqpoint{5.768688in}{1.071158in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.075277in}}{\pgfqpoint{5.758984in}{1.077590in}}{\pgfqpoint{5.753160in}{1.077590in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.077590in}}{\pgfqpoint{5.741750in}{1.075277in}}{\pgfqpoint{5.737631in}{1.071158in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.067040in}}{\pgfqpoint{5.731199in}{1.061454in}}{\pgfqpoint{5.731199in}{1.055630in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{1.049806in}}{\pgfqpoint{5.733513in}{1.044220in}}{\pgfqpoint{5.737631in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{1.035984in}}{\pgfqpoint{5.747336in}{1.033670in}}{\pgfqpoint{5.753160in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{1.033670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{0.652358in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{0.652358in}}{\pgfqpoint{5.955817in}{0.654672in}}{\pgfqpoint{5.959935in}{0.658790in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{0.662908in}}{\pgfqpoint{5.966367in}{0.668494in}}{\pgfqpoint{5.966367in}{0.674318in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{0.680142in}}{\pgfqpoint{5.964053in}{0.685728in}}{\pgfqpoint{5.959935in}{0.689847in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{0.693965in}}{\pgfqpoint{5.950231in}{0.696279in}}{\pgfqpoint{5.944407in}{0.696279in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{0.696279in}}{\pgfqpoint{5.932997in}{0.693965in}}{\pgfqpoint{5.928879in}{0.689847in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{0.685728in}}{\pgfqpoint{5.922447in}{0.680142in}}{\pgfqpoint{5.922447in}{0.674318in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{0.668494in}}{\pgfqpoint{5.924761in}{0.662908in}}{\pgfqpoint{5.928879in}{0.658790in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{0.654672in}}{\pgfqpoint{5.938583in}{0.652358in}}{\pgfqpoint{5.944407in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{0.652358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.424056in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.424056in}}{\pgfqpoint{5.426209in}{0.426370in}}{\pgfqpoint{5.430327in}{0.430488in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.434606in}}{\pgfqpoint{5.436759in}{0.440193in}}{\pgfqpoint{5.436759in}{0.446017in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.451840in}}{\pgfqpoint{5.434445in}{0.457427in}}{\pgfqpoint{5.430327in}{0.461545in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.465663in}}{\pgfqpoint{5.420623in}{0.467977in}}{\pgfqpoint{5.414799in}{0.467977in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.467977in}}{\pgfqpoint{5.403389in}{0.465663in}}{\pgfqpoint{5.399271in}{0.461545in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.457427in}}{\pgfqpoint{5.392839in}{0.451840in}}{\pgfqpoint{5.392839in}{0.446017in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.440193in}}{\pgfqpoint{5.395153in}{0.434606in}}{\pgfqpoint{5.399271in}{0.430488in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.426370in}}{\pgfqpoint{5.408975in}{0.424056in}}{\pgfqpoint{5.414799in}{0.424056in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.424056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{-0.147139in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{-0.147139in}}{\pgfqpoint{5.852838in}{-0.144825in}}{\pgfqpoint{5.856956in}{-0.140707in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{-0.136588in}}{\pgfqpoint{5.863388in}{-0.131002in}}{\pgfqpoint{5.863388in}{-0.125178in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{-0.119354in}}{\pgfqpoint{5.861074in}{-0.113768in}}{\pgfqpoint{5.856956in}{-0.109650in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{-0.105532in}}{\pgfqpoint{5.847252in}{-0.103218in}}{\pgfqpoint{5.841428in}{-0.103218in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{-0.103218in}}{\pgfqpoint{5.830018in}{-0.105532in}}{\pgfqpoint{5.825900in}{-0.109650in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{-0.113768in}}{\pgfqpoint{5.819467in}{-0.119354in}}{\pgfqpoint{5.819467in}{-0.125178in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{-0.131002in}}{\pgfqpoint{5.821781in}{-0.136588in}}{\pgfqpoint{5.825900in}{-0.140707in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{-0.144825in}}{\pgfqpoint{5.835604in}{-0.147139in}}{\pgfqpoint{5.841428in}{-0.147139in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{-0.147139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876471,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{1.688126in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{1.688126in}}{\pgfqpoint{5.014292in}{1.690440in}}{\pgfqpoint{5.018410in}{1.694558in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.698676in}}{\pgfqpoint{5.024842in}{1.704262in}}{\pgfqpoint{5.024842in}{1.710086in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.715910in}}{\pgfqpoint{5.022528in}{1.721496in}}{\pgfqpoint{5.018410in}{1.725615in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.729733in}}{\pgfqpoint{5.008706in}{1.732047in}}{\pgfqpoint{5.002882in}{1.732047in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.732047in}}{\pgfqpoint{4.991472in}{1.729733in}}{\pgfqpoint{4.987353in}{1.725615in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.721496in}}{\pgfqpoint{4.980921in}{1.715910in}}{\pgfqpoint{4.980921in}{1.710086in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.704262in}}{\pgfqpoint{4.983235in}{1.698676in}}{\pgfqpoint{4.987353in}{1.694558in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{1.690440in}}{\pgfqpoint{4.997058in}{1.688126in}}{\pgfqpoint{5.002882in}{1.688126in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.688126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{0.037651in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{0.037651in}}{\pgfqpoint{5.793993in}{0.039965in}}{\pgfqpoint{5.798111in}{0.044083in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{0.048201in}}{\pgfqpoint{5.804543in}{0.053787in}}{\pgfqpoint{5.804543in}{0.059611in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{0.065435in}}{\pgfqpoint{5.802229in}{0.071021in}}{\pgfqpoint{5.798111in}{0.075139in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{0.079257in}}{\pgfqpoint{5.788406in}{0.081571in}}{\pgfqpoint{5.782582in}{0.081571in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{0.081571in}}{\pgfqpoint{5.771172in}{0.079257in}}{\pgfqpoint{5.767054in}{0.075139in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{0.071021in}}{\pgfqpoint{5.760622in}{0.065435in}}{\pgfqpoint{5.760622in}{0.059611in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{0.053787in}}{\pgfqpoint{5.762936in}{0.048201in}}{\pgfqpoint{5.767054in}{0.044083in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{0.039965in}}{\pgfqpoint{5.776758in}{0.037651in}}{\pgfqpoint{5.782582in}{0.037651in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{0.037651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.160784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.044369in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.044369in}}{\pgfqpoint{5.749859in}{1.046683in}}{\pgfqpoint{5.753977in}{1.050801in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.054919in}}{\pgfqpoint{5.760409in}{1.060505in}}{\pgfqpoint{5.760409in}{1.066329in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.072153in}}{\pgfqpoint{5.758095in}{1.077740in}}{\pgfqpoint{5.753977in}{1.081858in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.085976in}}{\pgfqpoint{5.744272in}{1.088290in}}{\pgfqpoint{5.738448in}{1.088290in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.088290in}}{\pgfqpoint{5.727038in}{1.085976in}}{\pgfqpoint{5.722920in}{1.081858in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.077740in}}{\pgfqpoint{5.716488in}{1.072153in}}{\pgfqpoint{5.716488in}{1.066329in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.060505in}}{\pgfqpoint{5.718802in}{1.054919in}}{\pgfqpoint{5.722920in}{1.050801in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.046683in}}{\pgfqpoint{5.732624in}{1.044369in}}{\pgfqpoint{5.738448in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.044369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.780445in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.780445in}}{\pgfqpoint{5.058426in}{0.782759in}}{\pgfqpoint{5.062544in}{0.786877in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.790995in}}{\pgfqpoint{5.068976in}{0.796581in}}{\pgfqpoint{5.068976in}{0.802405in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{0.808229in}}{\pgfqpoint{5.066662in}{0.813815in}}{\pgfqpoint{5.062544in}{0.817934in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{0.822052in}}{\pgfqpoint{5.052840in}{0.824366in}}{\pgfqpoint{5.047016in}{0.824366in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{0.824366in}}{\pgfqpoint{5.035606in}{0.822052in}}{\pgfqpoint{5.031487in}{0.817934in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{0.813815in}}{\pgfqpoint{5.025055in}{0.808229in}}{\pgfqpoint{5.025055in}{0.802405in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{0.796581in}}{\pgfqpoint{5.027369in}{0.790995in}}{\pgfqpoint{5.031487in}{0.786877in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.782759in}}{\pgfqpoint{5.041192in}{0.780445in}}{\pgfqpoint{5.047016in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.780445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{0.944574in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{0.944574in}}{\pgfqpoint{5.161405in}{0.946888in}}{\pgfqpoint{5.165523in}{0.951006in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{0.955124in}}{\pgfqpoint{5.171955in}{0.960710in}}{\pgfqpoint{5.171955in}{0.966534in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{0.972358in}}{\pgfqpoint{5.169641in}{0.977944in}}{\pgfqpoint{5.165523in}{0.982062in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{0.986181in}}{\pgfqpoint{5.155819in}{0.988494in}}{\pgfqpoint{5.149995in}{0.988494in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{0.988494in}}{\pgfqpoint{5.138585in}{0.986181in}}{\pgfqpoint{5.134467in}{0.982062in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{0.977944in}}{\pgfqpoint{5.128035in}{0.972358in}}{\pgfqpoint{5.128035in}{0.966534in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{0.960710in}}{\pgfqpoint{5.130349in}{0.955124in}}{\pgfqpoint{5.134467in}{0.951006in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{0.946888in}}{\pgfqpoint{5.144171in}{0.944574in}}{\pgfqpoint{5.149995in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.944574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{0.969967in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{0.969967in}}{\pgfqpoint{5.485054in}{0.972281in}}{\pgfqpoint{5.489173in}{0.976399in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{0.980518in}}{\pgfqpoint{5.495605in}{0.986104in}}{\pgfqpoint{5.495605in}{0.991928in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{0.997752in}}{\pgfqpoint{5.493291in}{1.003338in}}{\pgfqpoint{5.489173in}{1.007456in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.011574in}}{\pgfqpoint{5.479468in}{1.013888in}}{\pgfqpoint{5.473644in}{1.013888in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.013888in}}{\pgfqpoint{5.462234in}{1.011574in}}{\pgfqpoint{5.458116in}{1.007456in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.003338in}}{\pgfqpoint{5.451684in}{0.997752in}}{\pgfqpoint{5.451684in}{0.991928in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{0.986104in}}{\pgfqpoint{5.453998in}{0.980518in}}{\pgfqpoint{5.458116in}{0.976399in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{0.972281in}}{\pgfqpoint{5.467820in}{0.969967in}}{\pgfqpoint{5.473644in}{0.969967in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{0.969967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.152941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.609760in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.609760in}}{\pgfqpoint{5.764570in}{0.612073in}}{\pgfqpoint{5.768688in}{0.616192in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.620310in}}{\pgfqpoint{5.775120in}{0.625896in}}{\pgfqpoint{5.775120in}{0.631720in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.637544in}}{\pgfqpoint{5.772806in}{0.643130in}}{\pgfqpoint{5.768688in}{0.647248in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.651366in}}{\pgfqpoint{5.758984in}{0.653680in}}{\pgfqpoint{5.753160in}{0.653680in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.653680in}}{\pgfqpoint{5.741750in}{0.651366in}}{\pgfqpoint{5.737631in}{0.647248in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.643130in}}{\pgfqpoint{5.731199in}{0.637544in}}{\pgfqpoint{5.731199in}{0.631720in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.625896in}}{\pgfqpoint{5.733513in}{0.620310in}}{\pgfqpoint{5.737631in}{0.616192in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.612073in}}{\pgfqpoint{5.747336in}{0.609760in}}{\pgfqpoint{5.753160in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.609760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.145098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{0.968385in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{0.968385in}}{\pgfqpoint{5.499766in}{0.970699in}}{\pgfqpoint{5.503884in}{0.974817in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{0.978935in}}{\pgfqpoint{5.510316in}{0.984521in}}{\pgfqpoint{5.510316in}{0.990345in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{0.996169in}}{\pgfqpoint{5.508002in}{1.001755in}}{\pgfqpoint{5.503884in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.009991in}}{\pgfqpoint{5.494180in}{1.012305in}}{\pgfqpoint{5.488356in}{1.012305in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.012305in}}{\pgfqpoint{5.476946in}{1.009991in}}{\pgfqpoint{5.472827in}{1.005873in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.001755in}}{\pgfqpoint{5.466395in}{0.996169in}}{\pgfqpoint{5.466395in}{0.990345in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{0.984521in}}{\pgfqpoint{5.468709in}{0.978935in}}{\pgfqpoint{5.472827in}{0.974817in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{0.970699in}}{\pgfqpoint{5.482532in}{0.968385in}}{\pgfqpoint{5.488356in}{0.968385in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{0.968385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.348809in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.348809in}}{\pgfqpoint{5.249673in}{1.351123in}}{\pgfqpoint{5.253791in}{1.355241in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.359360in}}{\pgfqpoint{5.260223in}{1.364946in}}{\pgfqpoint{5.260223in}{1.370770in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.376594in}}{\pgfqpoint{5.257909in}{1.382180in}}{\pgfqpoint{5.253791in}{1.386298in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.390416in}}{\pgfqpoint{5.244087in}{1.392730in}}{\pgfqpoint{5.238263in}{1.392730in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.392730in}}{\pgfqpoint{5.226853in}{1.390416in}}{\pgfqpoint{5.222735in}{1.386298in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.382180in}}{\pgfqpoint{5.216303in}{1.376594in}}{\pgfqpoint{5.216303in}{1.370770in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.364946in}}{\pgfqpoint{5.218617in}{1.359360in}}{\pgfqpoint{5.222735in}{1.355241in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.351123in}}{\pgfqpoint{5.232439in}{1.348809in}}{\pgfqpoint{5.238263in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.348809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852941,0.137255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.364264in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.364264in}}{\pgfqpoint{5.867549in}{1.366578in}}{\pgfqpoint{5.871667in}{1.370696in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.374815in}}{\pgfqpoint{5.878099in}{1.380401in}}{\pgfqpoint{5.878099in}{1.386225in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.392049in}}{\pgfqpoint{5.875785in}{1.397635in}}{\pgfqpoint{5.871667in}{1.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.405871in}}{\pgfqpoint{5.861963in}{1.408185in}}{\pgfqpoint{5.856139in}{1.408185in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.408185in}}{\pgfqpoint{5.844729in}{1.405871in}}{\pgfqpoint{5.840611in}{1.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.397635in}}{\pgfqpoint{5.834179in}{1.392049in}}{\pgfqpoint{5.834179in}{1.386225in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.380401in}}{\pgfqpoint{5.836493in}{1.374815in}}{\pgfqpoint{5.840611in}{1.370696in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.366578in}}{\pgfqpoint{5.850315in}{1.364264in}}{\pgfqpoint{5.856139in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.364264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{0.117006in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{0.117006in}}{\pgfqpoint{5.764570in}{0.119320in}}{\pgfqpoint{5.768688in}{0.123438in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{0.127556in}}{\pgfqpoint{5.775120in}{0.133142in}}{\pgfqpoint{5.775120in}{0.138966in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{0.144790in}}{\pgfqpoint{5.772806in}{0.150376in}}{\pgfqpoint{5.768688in}{0.154494in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{0.158612in}}{\pgfqpoint{5.758984in}{0.160926in}}{\pgfqpoint{5.753160in}{0.160926in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{0.160926in}}{\pgfqpoint{5.741750in}{0.158612in}}{\pgfqpoint{5.737631in}{0.154494in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{0.150376in}}{\pgfqpoint{5.731199in}{0.144790in}}{\pgfqpoint{5.731199in}{0.138966in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{0.133142in}}{\pgfqpoint{5.733513in}{0.127556in}}{\pgfqpoint{5.737631in}{0.123438in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{0.119320in}}{\pgfqpoint{5.747336in}{0.117006in}}{\pgfqpoint{5.753160in}{0.117006in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{0.117006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{0.412067in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{0.412067in}}{\pgfqpoint{5.896972in}{0.414380in}}{\pgfqpoint{5.901090in}{0.418499in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{0.422617in}}{\pgfqpoint{5.907522in}{0.428203in}}{\pgfqpoint{5.907522in}{0.434027in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{0.439851in}}{\pgfqpoint{5.905208in}{0.445437in}}{\pgfqpoint{5.901090in}{0.449555in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{0.453673in}}{\pgfqpoint{5.891386in}{0.455987in}}{\pgfqpoint{5.885562in}{0.455987in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{0.455987in}}{\pgfqpoint{5.874152in}{0.453673in}}{\pgfqpoint{5.870033in}{0.449555in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{0.445437in}}{\pgfqpoint{5.863601in}{0.439851in}}{\pgfqpoint{5.863601in}{0.434027in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{0.428203in}}{\pgfqpoint{5.865915in}{0.422617in}}{\pgfqpoint{5.870033in}{0.418499in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{0.414380in}}{\pgfqpoint{5.879738in}{0.412067in}}{\pgfqpoint{5.885562in}{0.412067in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{0.412067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.270044in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.270044in}}{\pgfqpoint{5.823415in}{0.272358in}}{\pgfqpoint{5.827533in}{0.276476in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.280594in}}{\pgfqpoint{5.833965in}{0.286180in}}{\pgfqpoint{5.833965in}{0.292004in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.297828in}}{\pgfqpoint{5.831651in}{0.303414in}}{\pgfqpoint{5.827533in}{0.307532in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.311650in}}{\pgfqpoint{5.817829in}{0.313964in}}{\pgfqpoint{5.812005in}{0.313964in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.313964in}}{\pgfqpoint{5.800595in}{0.311650in}}{\pgfqpoint{5.796477in}{0.307532in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.303414in}}{\pgfqpoint{5.790045in}{0.297828in}}{\pgfqpoint{5.790045in}{0.292004in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.286180in}}{\pgfqpoint{5.792359in}{0.280594in}}{\pgfqpoint{5.796477in}{0.276476in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.272358in}}{\pgfqpoint{5.806181in}{0.270044in}}{\pgfqpoint{5.812005in}{0.270044in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.270044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{0.730497in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{0.730497in}}{\pgfqpoint{5.367364in}{0.732811in}}{\pgfqpoint{5.371482in}{0.736929in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{0.741047in}}{\pgfqpoint{5.377914in}{0.746633in}}{\pgfqpoint{5.377914in}{0.752457in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{0.758281in}}{\pgfqpoint{5.375600in}{0.763867in}}{\pgfqpoint{5.371482in}{0.767986in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{0.772104in}}{\pgfqpoint{5.361778in}{0.774418in}}{\pgfqpoint{5.355954in}{0.774418in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{0.774418in}}{\pgfqpoint{5.344544in}{0.772104in}}{\pgfqpoint{5.340425in}{0.767986in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{0.763867in}}{\pgfqpoint{5.333993in}{0.758281in}}{\pgfqpoint{5.333993in}{0.752457in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{0.746633in}}{\pgfqpoint{5.336307in}{0.741047in}}{\pgfqpoint{5.340425in}{0.736929in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{0.732811in}}{\pgfqpoint{5.350130in}{0.730497in}}{\pgfqpoint{5.355954in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{0.730497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{0.579833in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{0.579833in}}{\pgfqpoint{5.440920in}{0.582147in}}{\pgfqpoint{5.445039in}{0.586265in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{0.590383in}}{\pgfqpoint{5.451471in}{0.595969in}}{\pgfqpoint{5.451471in}{0.601793in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{0.607617in}}{\pgfqpoint{5.449157in}{0.613203in}}{\pgfqpoint{5.445039in}{0.617322in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{0.621440in}}{\pgfqpoint{5.435334in}{0.623754in}}{\pgfqpoint{5.429510in}{0.623754in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{0.623754in}}{\pgfqpoint{5.418100in}{0.621440in}}{\pgfqpoint{5.413982in}{0.617322in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{0.613203in}}{\pgfqpoint{5.407550in}{0.607617in}}{\pgfqpoint{5.407550in}{0.601793in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{0.595969in}}{\pgfqpoint{5.409864in}{0.590383in}}{\pgfqpoint{5.413982in}{0.586265in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{0.582147in}}{\pgfqpoint{5.423686in}{0.579833in}}{\pgfqpoint{5.429510in}{0.579833in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{0.579833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{1.692927in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{1.692927in}}{\pgfqpoint{4.999580in}{1.695241in}}{\pgfqpoint{5.003699in}{1.699359in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.703477in}}{\pgfqpoint{5.010131in}{1.709063in}}{\pgfqpoint{5.010131in}{1.714887in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.720711in}}{\pgfqpoint{5.007817in}{1.726297in}}{\pgfqpoint{5.003699in}{1.730416in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.734534in}}{\pgfqpoint{4.993994in}{1.736848in}}{\pgfqpoint{4.988170in}{1.736848in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.736848in}}{\pgfqpoint{4.976760in}{1.734534in}}{\pgfqpoint{4.972642in}{1.730416in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.726297in}}{\pgfqpoint{4.966210in}{1.720711in}}{\pgfqpoint{4.966210in}{1.714887in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.709063in}}{\pgfqpoint{4.968524in}{1.703477in}}{\pgfqpoint{4.972642in}{1.699359in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{1.695241in}}{\pgfqpoint{4.982346in}{1.692927in}}{\pgfqpoint{4.988170in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{1.692927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{0.110164in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{0.110164in}}{\pgfqpoint{5.632168in}{0.112478in}}{\pgfqpoint{5.636286in}{0.116596in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{0.120714in}}{\pgfqpoint{5.642718in}{0.126300in}}{\pgfqpoint{5.642718in}{0.132124in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{0.137948in}}{\pgfqpoint{5.640404in}{0.143535in}}{\pgfqpoint{5.636286in}{0.147653in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{0.151771in}}{\pgfqpoint{5.626582in}{0.154085in}}{\pgfqpoint{5.620758in}{0.154085in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{0.154085in}}{\pgfqpoint{5.609348in}{0.151771in}}{\pgfqpoint{5.605229in}{0.147653in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{0.143535in}}{\pgfqpoint{5.598797in}{0.137948in}}{\pgfqpoint{5.598797in}{0.132124in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{0.126300in}}{\pgfqpoint{5.601111in}{0.120714in}}{\pgfqpoint{5.605229in}{0.116596in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{0.112478in}}{\pgfqpoint{5.614934in}{0.110164in}}{\pgfqpoint{5.620758in}{0.110164in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{0.110164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.449143in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.449143in}}{\pgfqpoint{5.117271in}{0.451457in}}{\pgfqpoint{5.121389in}{0.455575in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{0.459693in}}{\pgfqpoint{5.127821in}{0.465279in}}{\pgfqpoint{5.127821in}{0.471103in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{0.476927in}}{\pgfqpoint{5.125507in}{0.482513in}}{\pgfqpoint{5.121389in}{0.486631in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{0.490750in}}{\pgfqpoint{5.111685in}{0.493063in}}{\pgfqpoint{5.105861in}{0.493063in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{0.493063in}}{\pgfqpoint{5.094451in}{0.490750in}}{\pgfqpoint{5.090333in}{0.486631in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{0.482513in}}{\pgfqpoint{5.083901in}{0.476927in}}{\pgfqpoint{5.083901in}{0.471103in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{0.465279in}}{\pgfqpoint{5.086215in}{0.459693in}}{\pgfqpoint{5.090333in}{0.455575in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.451457in}}{\pgfqpoint{5.100037in}{0.449143in}}{\pgfqpoint{5.105861in}{0.449143in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.449143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.464478in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.464478in}}{\pgfqpoint{6.044085in}{0.466792in}}{\pgfqpoint{6.048203in}{0.470910in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.475028in}}{\pgfqpoint{6.054635in}{0.480614in}}{\pgfqpoint{6.054635in}{0.486438in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.492262in}}{\pgfqpoint{6.052321in}{0.497848in}}{\pgfqpoint{6.048203in}{0.501966in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.506084in}}{\pgfqpoint{6.038499in}{0.508398in}}{\pgfqpoint{6.032675in}{0.508398in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.508398in}}{\pgfqpoint{6.021265in}{0.506084in}}{\pgfqpoint{6.017147in}{0.501966in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.497848in}}{\pgfqpoint{6.010715in}{0.492262in}}{\pgfqpoint{6.010715in}{0.486438in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.480614in}}{\pgfqpoint{6.013029in}{0.475028in}}{\pgfqpoint{6.017147in}{0.470910in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.466792in}}{\pgfqpoint{6.026851in}{0.464478in}}{\pgfqpoint{6.032675in}{0.464478in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.464478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{0.313483in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{0.313483in}}{\pgfqpoint{6.014663in}{0.315797in}}{\pgfqpoint{6.018781in}{0.319915in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{0.324033in}}{\pgfqpoint{6.025213in}{0.329620in}}{\pgfqpoint{6.025213in}{0.335444in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{0.341268in}}{\pgfqpoint{6.022899in}{0.346854in}}{\pgfqpoint{6.018781in}{0.350972in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{0.355090in}}{\pgfqpoint{6.009076in}{0.357404in}}{\pgfqpoint{6.003252in}{0.357404in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{0.357404in}}{\pgfqpoint{5.991842in}{0.355090in}}{\pgfqpoint{5.987724in}{0.350972in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{0.346854in}}{\pgfqpoint{5.981292in}{0.341268in}}{\pgfqpoint{5.981292in}{0.335444in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{0.329620in}}{\pgfqpoint{5.983606in}{0.324033in}}{\pgfqpoint{5.987724in}{0.319915in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{0.315797in}}{\pgfqpoint{5.997428in}{0.313483in}}{\pgfqpoint{6.003252in}{0.313483in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{0.313483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{1.115160in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{1.115160in}}{\pgfqpoint{6.044085in}{1.117474in}}{\pgfqpoint{6.048203in}{1.121592in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{1.125711in}}{\pgfqpoint{6.054635in}{1.131297in}}{\pgfqpoint{6.054635in}{1.137121in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.142945in}}{\pgfqpoint{6.052321in}{1.148531in}}{\pgfqpoint{6.048203in}{1.152649in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.156767in}}{\pgfqpoint{6.038499in}{1.159081in}}{\pgfqpoint{6.032675in}{1.159081in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.159081in}}{\pgfqpoint{6.021265in}{1.156767in}}{\pgfqpoint{6.017147in}{1.152649in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.148531in}}{\pgfqpoint{6.010715in}{1.142945in}}{\pgfqpoint{6.010715in}{1.137121in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.131297in}}{\pgfqpoint{6.013029in}{1.125711in}}{\pgfqpoint{6.017147in}{1.121592in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{1.117474in}}{\pgfqpoint{6.026851in}{1.115160in}}{\pgfqpoint{6.032675in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{1.115160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{0.436067in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{0.436067in}}{\pgfqpoint{5.823415in}{0.438381in}}{\pgfqpoint{5.827533in}{0.442499in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{0.446617in}}{\pgfqpoint{5.833965in}{0.452203in}}{\pgfqpoint{5.833965in}{0.458027in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{0.463851in}}{\pgfqpoint{5.831651in}{0.469437in}}{\pgfqpoint{5.827533in}{0.473555in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{0.477673in}}{\pgfqpoint{5.817829in}{0.479987in}}{\pgfqpoint{5.812005in}{0.479987in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{0.479987in}}{\pgfqpoint{5.800595in}{0.477673in}}{\pgfqpoint{5.796477in}{0.473555in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{0.469437in}}{\pgfqpoint{5.790045in}{0.463851in}}{\pgfqpoint{5.790045in}{0.458027in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{0.452203in}}{\pgfqpoint{5.792359in}{0.446617in}}{\pgfqpoint{5.796477in}{0.442499in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{0.438381in}}{\pgfqpoint{5.806181in}{0.436067in}}{\pgfqpoint{5.812005in}{0.436067in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{0.436067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{0.394664in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{0.394664in}}{\pgfqpoint{5.852838in}{0.396978in}}{\pgfqpoint{5.856956in}{0.401096in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{0.405214in}}{\pgfqpoint{5.863388in}{0.410800in}}{\pgfqpoint{5.863388in}{0.416624in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{0.422448in}}{\pgfqpoint{5.861074in}{0.428034in}}{\pgfqpoint{5.856956in}{0.432153in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{0.436271in}}{\pgfqpoint{5.847252in}{0.438585in}}{\pgfqpoint{5.841428in}{0.438585in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{0.438585in}}{\pgfqpoint{5.830018in}{0.436271in}}{\pgfqpoint{5.825900in}{0.432153in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{0.428034in}}{\pgfqpoint{5.819467in}{0.422448in}}{\pgfqpoint{5.819467in}{0.416624in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{0.410800in}}{\pgfqpoint{5.821781in}{0.405214in}}{\pgfqpoint{5.825900in}{0.401096in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{0.396978in}}{\pgfqpoint{5.835604in}{0.394664in}}{\pgfqpoint{5.841428in}{0.394664in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{0.394664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{0.359019in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{0.359019in}}{\pgfqpoint{5.867549in}{0.361333in}}{\pgfqpoint{5.871667in}{0.365451in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{0.369569in}}{\pgfqpoint{5.878099in}{0.375155in}}{\pgfqpoint{5.878099in}{0.380979in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{0.386803in}}{\pgfqpoint{5.875785in}{0.392389in}}{\pgfqpoint{5.871667in}{0.396507in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{0.400625in}}{\pgfqpoint{5.861963in}{0.402939in}}{\pgfqpoint{5.856139in}{0.402939in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{0.402939in}}{\pgfqpoint{5.844729in}{0.400625in}}{\pgfqpoint{5.840611in}{0.396507in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{0.392389in}}{\pgfqpoint{5.834179in}{0.386803in}}{\pgfqpoint{5.834179in}{0.380979in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{0.375155in}}{\pgfqpoint{5.836493in}{0.369569in}}{\pgfqpoint{5.840611in}{0.365451in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{0.361333in}}{\pgfqpoint{5.850315in}{0.359019in}}{\pgfqpoint{5.856139in}{0.359019in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{0.359019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{0.773622in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{0.773622in}}{\pgfqpoint{5.970529in}{0.775936in}}{\pgfqpoint{5.974647in}{0.780054in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{0.784172in}}{\pgfqpoint{5.981079in}{0.789758in}}{\pgfqpoint{5.981079in}{0.795582in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{0.801406in}}{\pgfqpoint{5.978765in}{0.806992in}}{\pgfqpoint{5.974647in}{0.811110in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{0.815228in}}{\pgfqpoint{5.964942in}{0.817542in}}{\pgfqpoint{5.959118in}{0.817542in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{0.817542in}}{\pgfqpoint{5.947708in}{0.815228in}}{\pgfqpoint{5.943590in}{0.811110in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{0.806992in}}{\pgfqpoint{5.937158in}{0.801406in}}{\pgfqpoint{5.937158in}{0.795582in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{0.789758in}}{\pgfqpoint{5.939472in}{0.784172in}}{\pgfqpoint{5.943590in}{0.780054in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{0.775936in}}{\pgfqpoint{5.953294in}{0.773622in}}{\pgfqpoint{5.959118in}{0.773622in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{0.773622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{0.000683in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{0.000683in}}{\pgfqpoint{6.044085in}{0.002997in}}{\pgfqpoint{6.048203in}{0.007115in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{0.011233in}}{\pgfqpoint{6.054635in}{0.016819in}}{\pgfqpoint{6.054635in}{0.022643in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{0.028467in}}{\pgfqpoint{6.052321in}{0.034053in}}{\pgfqpoint{6.048203in}{0.038172in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{0.042290in}}{\pgfqpoint{6.038499in}{0.044604in}}{\pgfqpoint{6.032675in}{0.044604in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{0.044604in}}{\pgfqpoint{6.021265in}{0.042290in}}{\pgfqpoint{6.017147in}{0.038172in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{0.034053in}}{\pgfqpoint{6.010715in}{0.028467in}}{\pgfqpoint{6.010715in}{0.022643in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{0.016819in}}{\pgfqpoint{6.013029in}{0.011233in}}{\pgfqpoint{6.017147in}{0.007115in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{0.002997in}}{\pgfqpoint{6.026851in}{0.000683in}}{\pgfqpoint{6.032675in}{0.000683in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{0.000683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{-0.124982in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{-0.124982in}}{\pgfqpoint{5.249673in}{-0.122668in}}{\pgfqpoint{5.253791in}{-0.118550in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{-0.114432in}}{\pgfqpoint{5.260223in}{-0.108846in}}{\pgfqpoint{5.260223in}{-0.103022in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{-0.097198in}}{\pgfqpoint{5.257909in}{-0.091612in}}{\pgfqpoint{5.253791in}{-0.087494in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{-0.083375in}}{\pgfqpoint{5.244087in}{-0.081062in}}{\pgfqpoint{5.238263in}{-0.081062in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{-0.081062in}}{\pgfqpoint{5.226853in}{-0.083375in}}{\pgfqpoint{5.222735in}{-0.087494in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{-0.091612in}}{\pgfqpoint{5.216303in}{-0.097198in}}{\pgfqpoint{5.216303in}{-0.103022in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{-0.108846in}}{\pgfqpoint{5.218617in}{-0.114432in}}{\pgfqpoint{5.222735in}{-0.118550in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{-0.122668in}}{\pgfqpoint{5.232439in}{-0.124982in}}{\pgfqpoint{5.238263in}{-0.124982in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{-0.124982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{0.882649in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{0.882649in}}{\pgfqpoint{5.646879in}{0.884963in}}{\pgfqpoint{5.650997in}{0.889081in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{0.893199in}}{\pgfqpoint{5.657429in}{0.898785in}}{\pgfqpoint{5.657429in}{0.904609in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{0.910433in}}{\pgfqpoint{5.655115in}{0.916019in}}{\pgfqpoint{5.650997in}{0.920137in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{0.924256in}}{\pgfqpoint{5.641293in}{0.926570in}}{\pgfqpoint{5.635469in}{0.926570in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{0.926570in}}{\pgfqpoint{5.624059in}{0.924256in}}{\pgfqpoint{5.619941in}{0.920137in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{0.916019in}}{\pgfqpoint{5.613509in}{0.910433in}}{\pgfqpoint{5.613509in}{0.904609in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{0.898785in}}{\pgfqpoint{5.615823in}{0.893199in}}{\pgfqpoint{5.619941in}{0.889081in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{0.884963in}}{\pgfqpoint{5.629645in}{0.882649in}}{\pgfqpoint{5.635469in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{0.882649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.925349in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.925349in}}{\pgfqpoint{5.661590in}{0.927663in}}{\pgfqpoint{5.665709in}{0.931781in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.935899in}}{\pgfqpoint{5.672141in}{0.941485in}}{\pgfqpoint{5.672141in}{0.947309in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.953133in}}{\pgfqpoint{5.669827in}{0.958719in}}{\pgfqpoint{5.665709in}{0.962837in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.966956in}}{\pgfqpoint{5.656004in}{0.969269in}}{\pgfqpoint{5.650180in}{0.969269in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.969269in}}{\pgfqpoint{5.638770in}{0.966956in}}{\pgfqpoint{5.634652in}{0.962837in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.958719in}}{\pgfqpoint{5.628220in}{0.953133in}}{\pgfqpoint{5.628220in}{0.947309in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.941485in}}{\pgfqpoint{5.630534in}{0.935899in}}{\pgfqpoint{5.634652in}{0.931781in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.927663in}}{\pgfqpoint{5.644356in}{0.925349in}}{\pgfqpoint{5.650180in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.925349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{0.192254in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{0.192254in}}{\pgfqpoint{5.911683in}{0.194568in}}{\pgfqpoint{5.915801in}{0.198686in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{0.202805in}}{\pgfqpoint{5.922233in}{0.208391in}}{\pgfqpoint{5.922233in}{0.214215in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{0.220039in}}{\pgfqpoint{5.919919in}{0.225625in}}{\pgfqpoint{5.915801in}{0.229743in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{0.233861in}}{\pgfqpoint{5.906097in}{0.236175in}}{\pgfqpoint{5.900273in}{0.236175in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{0.236175in}}{\pgfqpoint{5.888863in}{0.233861in}}{\pgfqpoint{5.884745in}{0.229743in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{0.225625in}}{\pgfqpoint{5.878313in}{0.220039in}}{\pgfqpoint{5.878313in}{0.214215in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{0.208391in}}{\pgfqpoint{5.880627in}{0.202805in}}{\pgfqpoint{5.884745in}{0.198686in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{0.194568in}}{\pgfqpoint{5.894449in}{0.192254in}}{\pgfqpoint{5.900273in}{0.192254in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{0.192254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758824,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.168795in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.168795in}}{\pgfqpoint{5.926395in}{0.171109in}}{\pgfqpoint{5.930513in}{0.175227in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.179345in}}{\pgfqpoint{5.936945in}{0.184931in}}{\pgfqpoint{5.936945in}{0.190755in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.196579in}}{\pgfqpoint{5.934631in}{0.202165in}}{\pgfqpoint{5.930513in}{0.206283in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.210401in}}{\pgfqpoint{5.920808in}{0.212715in}}{\pgfqpoint{5.914984in}{0.212715in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.212715in}}{\pgfqpoint{5.903574in}{0.210401in}}{\pgfqpoint{5.899456in}{0.206283in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.202165in}}{\pgfqpoint{5.893024in}{0.196579in}}{\pgfqpoint{5.893024in}{0.190755in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.184931in}}{\pgfqpoint{5.895338in}{0.179345in}}{\pgfqpoint{5.899456in}{0.175227in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.171109in}}{\pgfqpoint{5.909160in}{0.168795in}}{\pgfqpoint{5.914984in}{0.168795in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.168795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{1.218981in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{1.218981in}}{\pgfqpoint{5.102560in}{1.221295in}}{\pgfqpoint{5.106678in}{1.225413in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.229532in}}{\pgfqpoint{5.113110in}{1.235118in}}{\pgfqpoint{5.113110in}{1.240942in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.246766in}}{\pgfqpoint{5.110796in}{1.252352in}}{\pgfqpoint{5.106678in}{1.256470in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.260588in}}{\pgfqpoint{5.096974in}{1.262902in}}{\pgfqpoint{5.091150in}{1.262902in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.262902in}}{\pgfqpoint{5.079740in}{1.260588in}}{\pgfqpoint{5.075621in}{1.256470in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.252352in}}{\pgfqpoint{5.069189in}{1.246766in}}{\pgfqpoint{5.069189in}{1.240942in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.235118in}}{\pgfqpoint{5.071503in}{1.229532in}}{\pgfqpoint{5.075621in}{1.225413in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{1.221295in}}{\pgfqpoint{5.085326in}{1.218981in}}{\pgfqpoint{5.091150in}{1.218981in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{1.218981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{1.059635in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{1.059635in}}{\pgfqpoint{5.161405in}{1.061949in}}{\pgfqpoint{5.165523in}{1.066067in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.070185in}}{\pgfqpoint{5.171955in}{1.075771in}}{\pgfqpoint{5.171955in}{1.081595in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.087419in}}{\pgfqpoint{5.169641in}{1.093005in}}{\pgfqpoint{5.165523in}{1.097123in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.101242in}}{\pgfqpoint{5.155819in}{1.103555in}}{\pgfqpoint{5.149995in}{1.103555in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.103555in}}{\pgfqpoint{5.138585in}{1.101242in}}{\pgfqpoint{5.134467in}{1.097123in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.093005in}}{\pgfqpoint{5.128035in}{1.087419in}}{\pgfqpoint{5.128035in}{1.081595in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.075771in}}{\pgfqpoint{5.130349in}{1.070185in}}{\pgfqpoint{5.134467in}{1.066067in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{1.061949in}}{\pgfqpoint{5.144171in}{1.059635in}}{\pgfqpoint{5.149995in}{1.059635in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{1.059635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{0.509125in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{0.509125in}}{\pgfqpoint{5.882261in}{0.511439in}}{\pgfqpoint{5.886379in}{0.515557in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{0.519675in}}{\pgfqpoint{5.892811in}{0.525261in}}{\pgfqpoint{5.892811in}{0.531085in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{0.536909in}}{\pgfqpoint{5.890497in}{0.542495in}}{\pgfqpoint{5.886379in}{0.546613in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{0.550731in}}{\pgfqpoint{5.876674in}{0.553045in}}{\pgfqpoint{5.870850in}{0.553045in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{0.553045in}}{\pgfqpoint{5.859440in}{0.550731in}}{\pgfqpoint{5.855322in}{0.546613in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{0.542495in}}{\pgfqpoint{5.848890in}{0.536909in}}{\pgfqpoint{5.848890in}{0.531085in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{0.525261in}}{\pgfqpoint{5.851204in}{0.519675in}}{\pgfqpoint{5.855322in}{0.515557in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{0.511439in}}{\pgfqpoint{5.865026in}{0.509125in}}{\pgfqpoint{5.870850in}{0.509125in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{0.509125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{-0.004452in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{-0.004452in}}{\pgfqpoint{4.970158in}{-0.002138in}}{\pgfqpoint{4.974276in}{0.001980in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{0.006098in}}{\pgfqpoint{4.980708in}{0.011684in}}{\pgfqpoint{4.980708in}{0.017508in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{0.023332in}}{\pgfqpoint{4.978394in}{0.028918in}}{\pgfqpoint{4.974276in}{0.033036in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{0.037155in}}{\pgfqpoint{4.964572in}{0.039468in}}{\pgfqpoint{4.958748in}{0.039468in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{0.039468in}}{\pgfqpoint{4.947338in}{0.037155in}}{\pgfqpoint{4.943219in}{0.033036in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{0.028918in}}{\pgfqpoint{4.936787in}{0.023332in}}{\pgfqpoint{4.936787in}{0.017508in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.011684in}}{\pgfqpoint{4.939101in}{0.006098in}}{\pgfqpoint{4.943219in}{0.001980in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{-0.002138in}}{\pgfqpoint{4.952924in}{-0.004452in}}{\pgfqpoint{4.958748in}{-0.004452in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{-0.004452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{0.630051in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{0.630051in}}{\pgfqpoint{5.985240in}{0.632365in}}{\pgfqpoint{5.989358in}{0.636483in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{0.640601in}}{\pgfqpoint{5.995790in}{0.646187in}}{\pgfqpoint{5.995790in}{0.652011in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{0.657835in}}{\pgfqpoint{5.993476in}{0.663421in}}{\pgfqpoint{5.989358in}{0.667539in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{0.671658in}}{\pgfqpoint{5.979654in}{0.673971in}}{\pgfqpoint{5.973830in}{0.673971in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{0.673971in}}{\pgfqpoint{5.962420in}{0.671658in}}{\pgfqpoint{5.958301in}{0.667539in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{0.663421in}}{\pgfqpoint{5.951869in}{0.657835in}}{\pgfqpoint{5.951869in}{0.652011in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{0.646187in}}{\pgfqpoint{5.954183in}{0.640601in}}{\pgfqpoint{5.958301in}{0.636483in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{0.632365in}}{\pgfqpoint{5.968006in}{0.630051in}}{\pgfqpoint{5.973830in}{0.630051in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{0.630051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{-0.135822in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{-0.135822in}}{\pgfqpoint{5.823415in}{-0.133508in}}{\pgfqpoint{5.827533in}{-0.129390in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{-0.125272in}}{\pgfqpoint{5.833965in}{-0.119686in}}{\pgfqpoint{5.833965in}{-0.113862in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{-0.108038in}}{\pgfqpoint{5.831651in}{-0.102452in}}{\pgfqpoint{5.827533in}{-0.098334in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{-0.094215in}}{\pgfqpoint{5.817829in}{-0.091902in}}{\pgfqpoint{5.812005in}{-0.091902in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{-0.091902in}}{\pgfqpoint{5.800595in}{-0.094215in}}{\pgfqpoint{5.796477in}{-0.098334in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{-0.102452in}}{\pgfqpoint{5.790045in}{-0.108038in}}{\pgfqpoint{5.790045in}{-0.113862in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{-0.119686in}}{\pgfqpoint{5.792359in}{-0.125272in}}{\pgfqpoint{5.796477in}{-0.129390in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{-0.133508in}}{\pgfqpoint{5.806181in}{-0.135822in}}{\pgfqpoint{5.812005in}{-0.135822in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{-0.135822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{1.538121in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{1.538121in}}{\pgfqpoint{5.808704in}{1.540434in}}{\pgfqpoint{5.812822in}{1.544553in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.548671in}}{\pgfqpoint{5.819254in}{1.554257in}}{\pgfqpoint{5.819254in}{1.560081in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.565905in}}{\pgfqpoint{5.816940in}{1.571491in}}{\pgfqpoint{5.812822in}{1.575609in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.579727in}}{\pgfqpoint{5.803118in}{1.582041in}}{\pgfqpoint{5.797294in}{1.582041in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.582041in}}{\pgfqpoint{5.785884in}{1.579727in}}{\pgfqpoint{5.781765in}{1.575609in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.571491in}}{\pgfqpoint{5.775333in}{1.565905in}}{\pgfqpoint{5.775333in}{1.560081in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.554257in}}{\pgfqpoint{5.777647in}{1.548671in}}{\pgfqpoint{5.781765in}{1.544553in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{1.540434in}}{\pgfqpoint{5.791470in}{1.538121in}}{\pgfqpoint{5.797294in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{1.538121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.827680in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.827680in}}{\pgfqpoint{5.735147in}{1.829993in}}{\pgfqpoint{5.739265in}{1.834112in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.838230in}}{\pgfqpoint{5.745697in}{1.843816in}}{\pgfqpoint{5.745697in}{1.849640in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.855464in}}{\pgfqpoint{5.743383in}{1.861050in}}{\pgfqpoint{5.739265in}{1.865168in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.869286in}}{\pgfqpoint{5.729561in}{1.871600in}}{\pgfqpoint{5.723737in}{1.871600in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.871600in}}{\pgfqpoint{5.712327in}{1.869286in}}{\pgfqpoint{5.708209in}{1.865168in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.861050in}}{\pgfqpoint{5.701777in}{1.855464in}}{\pgfqpoint{5.701777in}{1.849640in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.843816in}}{\pgfqpoint{5.704091in}{1.838230in}}{\pgfqpoint{5.708209in}{1.834112in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.829993in}}{\pgfqpoint{5.717913in}{1.827680in}}{\pgfqpoint{5.723737in}{1.827680in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.827680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{2.140516in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{2.140516in}}{\pgfqpoint{5.058426in}{2.142830in}}{\pgfqpoint{5.062544in}{2.146948in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{2.151066in}}{\pgfqpoint{5.068976in}{2.156652in}}{\pgfqpoint{5.068976in}{2.162476in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{2.168300in}}{\pgfqpoint{5.066662in}{2.173886in}}{\pgfqpoint{5.062544in}{2.178004in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{2.182123in}}{\pgfqpoint{5.052840in}{2.184437in}}{\pgfqpoint{5.047016in}{2.184437in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{2.184437in}}{\pgfqpoint{5.035606in}{2.182123in}}{\pgfqpoint{5.031487in}{2.178004in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{2.173886in}}{\pgfqpoint{5.025055in}{2.168300in}}{\pgfqpoint{5.025055in}{2.162476in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{2.156652in}}{\pgfqpoint{5.027369in}{2.151066in}}{\pgfqpoint{5.031487in}{2.146948in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{2.142830in}}{\pgfqpoint{5.041192in}{2.140516in}}{\pgfqpoint{5.047016in}{2.140516in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{2.140516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{0.179054in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{0.179054in}}{\pgfqpoint{5.999951in}{0.181368in}}{\pgfqpoint{6.004069in}{0.185486in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{0.189604in}}{\pgfqpoint{6.010501in}{0.195190in}}{\pgfqpoint{6.010501in}{0.201014in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{0.206838in}}{\pgfqpoint{6.008187in}{0.212424in}}{\pgfqpoint{6.004069in}{0.216542in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{0.220661in}}{\pgfqpoint{5.994365in}{0.222974in}}{\pgfqpoint{5.988541in}{0.222974in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{0.222974in}}{\pgfqpoint{5.977131in}{0.220661in}}{\pgfqpoint{5.973013in}{0.216542in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{0.212424in}}{\pgfqpoint{5.966581in}{0.206838in}}{\pgfqpoint{5.966581in}{0.201014in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{0.195190in}}{\pgfqpoint{5.968895in}{0.189604in}}{\pgfqpoint{5.973013in}{0.185486in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{0.181368in}}{\pgfqpoint{5.982717in}{0.179054in}}{\pgfqpoint{5.988541in}{0.179054in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{0.179054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{1.335774in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{1.335774in}}{\pgfqpoint{5.911683in}{1.338088in}}{\pgfqpoint{5.915801in}{1.342206in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{1.346324in}}{\pgfqpoint{5.922233in}{1.351911in}}{\pgfqpoint{5.922233in}{1.357735in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{1.363559in}}{\pgfqpoint{5.919919in}{1.369145in}}{\pgfqpoint{5.915801in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.377381in}}{\pgfqpoint{5.906097in}{1.379695in}}{\pgfqpoint{5.900273in}{1.379695in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.379695in}}{\pgfqpoint{5.888863in}{1.377381in}}{\pgfqpoint{5.884745in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{1.369145in}}{\pgfqpoint{5.878313in}{1.363559in}}{\pgfqpoint{5.878313in}{1.357735in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{1.351911in}}{\pgfqpoint{5.880627in}{1.346324in}}{\pgfqpoint{5.884745in}{1.342206in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{1.338088in}}{\pgfqpoint{5.894449in}{1.335774in}}{\pgfqpoint{5.900273in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.335774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{0.487012in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{0.487012in}}{\pgfqpoint{5.779281in}{0.489325in}}{\pgfqpoint{5.783399in}{0.493444in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{0.497562in}}{\pgfqpoint{5.789831in}{0.503148in}}{\pgfqpoint{5.789831in}{0.508972in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{0.514796in}}{\pgfqpoint{5.787517in}{0.520382in}}{\pgfqpoint{5.783399in}{0.524500in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{0.528618in}}{\pgfqpoint{5.773695in}{0.530932in}}{\pgfqpoint{5.767871in}{0.530932in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{0.530932in}}{\pgfqpoint{5.756461in}{0.528618in}}{\pgfqpoint{5.752343in}{0.524500in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{0.520382in}}{\pgfqpoint{5.745911in}{0.514796in}}{\pgfqpoint{5.745911in}{0.508972in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{0.503148in}}{\pgfqpoint{5.748225in}{0.497562in}}{\pgfqpoint{5.752343in}{0.493444in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{0.489325in}}{\pgfqpoint{5.762047in}{0.487012in}}{\pgfqpoint{5.767871in}{0.487012in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{0.487012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.006522in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.006522in}}{\pgfqpoint{6.073508in}{1.008836in}}{\pgfqpoint{6.077626in}{1.012954in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.017073in}}{\pgfqpoint{6.084058in}{1.022659in}}{\pgfqpoint{6.084058in}{1.028483in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.034307in}}{\pgfqpoint{6.081744in}{1.039893in}}{\pgfqpoint{6.077626in}{1.044011in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.048129in}}{\pgfqpoint{6.067922in}{1.050443in}}{\pgfqpoint{6.062098in}{1.050443in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.050443in}}{\pgfqpoint{6.050688in}{1.048129in}}{\pgfqpoint{6.046570in}{1.044011in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.039893in}}{\pgfqpoint{6.040138in}{1.034307in}}{\pgfqpoint{6.040138in}{1.028483in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.022659in}}{\pgfqpoint{6.042451in}{1.017073in}}{\pgfqpoint{6.046570in}{1.012954in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.008836in}}{\pgfqpoint{6.056274in}{1.006522in}}{\pgfqpoint{6.062098in}{1.006522in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.006522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{0.641452in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{0.641452in}}{\pgfqpoint{5.735147in}{0.643765in}}{\pgfqpoint{5.739265in}{0.647884in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{0.652002in}}{\pgfqpoint{5.745697in}{0.657588in}}{\pgfqpoint{5.745697in}{0.663412in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{0.669236in}}{\pgfqpoint{5.743383in}{0.674822in}}{\pgfqpoint{5.739265in}{0.678940in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{0.683058in}}{\pgfqpoint{5.729561in}{0.685372in}}{\pgfqpoint{5.723737in}{0.685372in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{0.685372in}}{\pgfqpoint{5.712327in}{0.683058in}}{\pgfqpoint{5.708209in}{0.678940in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{0.674822in}}{\pgfqpoint{5.701777in}{0.669236in}}{\pgfqpoint{5.701777in}{0.663412in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{0.657588in}}{\pgfqpoint{5.704091in}{0.652002in}}{\pgfqpoint{5.708209in}{0.647884in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{0.643765in}}{\pgfqpoint{5.717913in}{0.641452in}}{\pgfqpoint{5.723737in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{0.641452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{1.124542in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{1.124542in}}{\pgfqpoint{5.896972in}{1.126855in}}{\pgfqpoint{5.901090in}{1.130974in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.135092in}}{\pgfqpoint{5.907522in}{1.140678in}}{\pgfqpoint{5.907522in}{1.146502in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.152326in}}{\pgfqpoint{5.905208in}{1.157912in}}{\pgfqpoint{5.901090in}{1.162030in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.166148in}}{\pgfqpoint{5.891386in}{1.168462in}}{\pgfqpoint{5.885562in}{1.168462in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.168462in}}{\pgfqpoint{5.874152in}{1.166148in}}{\pgfqpoint{5.870033in}{1.162030in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.157912in}}{\pgfqpoint{5.863601in}{1.152326in}}{\pgfqpoint{5.863601in}{1.146502in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.140678in}}{\pgfqpoint{5.865915in}{1.135092in}}{\pgfqpoint{5.870033in}{1.130974in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{1.126855in}}{\pgfqpoint{5.879738in}{1.124542in}}{\pgfqpoint{5.885562in}{1.124542in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{1.124542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{0.208158in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{0.208158in}}{\pgfqpoint{6.029374in}{0.210472in}}{\pgfqpoint{6.033492in}{0.214590in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{0.218708in}}{\pgfqpoint{6.039924in}{0.224294in}}{\pgfqpoint{6.039924in}{0.230118in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{0.235942in}}{\pgfqpoint{6.037610in}{0.241528in}}{\pgfqpoint{6.033492in}{0.245646in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{0.249764in}}{\pgfqpoint{6.023788in}{0.252078in}}{\pgfqpoint{6.017964in}{0.252078in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{0.252078in}}{\pgfqpoint{6.006554in}{0.249764in}}{\pgfqpoint{6.002435in}{0.245646in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{0.241528in}}{\pgfqpoint{5.996003in}{0.235942in}}{\pgfqpoint{5.996003in}{0.230118in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{0.224294in}}{\pgfqpoint{5.998317in}{0.218708in}}{\pgfqpoint{6.002435in}{0.214590in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{0.210472in}}{\pgfqpoint{6.012140in}{0.208158in}}{\pgfqpoint{6.017964in}{0.208158in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{0.208158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{0.674312in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{0.674312in}}{\pgfqpoint{5.426209in}{0.676626in}}{\pgfqpoint{5.430327in}{0.680744in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{0.684862in}}{\pgfqpoint{5.436759in}{0.690448in}}{\pgfqpoint{5.436759in}{0.696272in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{0.702096in}}{\pgfqpoint{5.434445in}{0.707682in}}{\pgfqpoint{5.430327in}{0.711800in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{0.715919in}}{\pgfqpoint{5.420623in}{0.718232in}}{\pgfqpoint{5.414799in}{0.718232in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{0.718232in}}{\pgfqpoint{5.403389in}{0.715919in}}{\pgfqpoint{5.399271in}{0.711800in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{0.707682in}}{\pgfqpoint{5.392839in}{0.702096in}}{\pgfqpoint{5.392839in}{0.696272in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{0.690448in}}{\pgfqpoint{5.395153in}{0.684862in}}{\pgfqpoint{5.399271in}{0.680744in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{0.676626in}}{\pgfqpoint{5.408975in}{0.674312in}}{\pgfqpoint{5.414799in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{0.674312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.164846in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.164846in}}{\pgfqpoint{6.058797in}{1.167160in}}{\pgfqpoint{6.062915in}{1.171278in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.175396in}}{\pgfqpoint{6.069347in}{1.180982in}}{\pgfqpoint{6.069347in}{1.186806in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.192630in}}{\pgfqpoint{6.067033in}{1.198216in}}{\pgfqpoint{6.062915in}{1.202334in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.206452in}}{\pgfqpoint{6.053210in}{1.208766in}}{\pgfqpoint{6.047386in}{1.208766in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.208766in}}{\pgfqpoint{6.035976in}{1.206452in}}{\pgfqpoint{6.031858in}{1.202334in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.198216in}}{\pgfqpoint{6.025426in}{1.192630in}}{\pgfqpoint{6.025426in}{1.186806in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.180982in}}{\pgfqpoint{6.027740in}{1.175396in}}{\pgfqpoint{6.031858in}{1.171278in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.167160in}}{\pgfqpoint{6.041562in}{1.164846in}}{\pgfqpoint{6.047386in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.164846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.523529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{0.310619in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{0.310619in}}{\pgfqpoint{5.661590in}{0.312933in}}{\pgfqpoint{5.665709in}{0.317051in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{0.321169in}}{\pgfqpoint{5.672141in}{0.326756in}}{\pgfqpoint{5.672141in}{0.332579in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{0.338403in}}{\pgfqpoint{5.669827in}{0.343990in}}{\pgfqpoint{5.665709in}{0.348108in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{0.352226in}}{\pgfqpoint{5.656004in}{0.354540in}}{\pgfqpoint{5.650180in}{0.354540in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{0.354540in}}{\pgfqpoint{5.638770in}{0.352226in}}{\pgfqpoint{5.634652in}{0.348108in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{0.343990in}}{\pgfqpoint{5.628220in}{0.338403in}}{\pgfqpoint{5.628220in}{0.332579in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{0.326756in}}{\pgfqpoint{5.630534in}{0.321169in}}{\pgfqpoint{5.634652in}{0.317051in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{0.312933in}}{\pgfqpoint{5.644356in}{0.310619in}}{\pgfqpoint{5.650180in}{0.310619in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{0.310619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{-0.040420in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{-0.040420in}}{\pgfqpoint{5.941106in}{-0.038106in}}{\pgfqpoint{5.945224in}{-0.033988in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{-0.029870in}}{\pgfqpoint{5.951656in}{-0.024284in}}{\pgfqpoint{5.951656in}{-0.018460in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{-0.012636in}}{\pgfqpoint{5.949342in}{-0.007050in}}{\pgfqpoint{5.945224in}{-0.002932in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{0.001186in}}{\pgfqpoint{5.935520in}{0.003500in}}{\pgfqpoint{5.929696in}{0.003500in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{0.003500in}}{\pgfqpoint{5.918286in}{0.001186in}}{\pgfqpoint{5.914167in}{-0.002932in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{-0.007050in}}{\pgfqpoint{5.907735in}{-0.012636in}}{\pgfqpoint{5.907735in}{-0.018460in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{-0.024284in}}{\pgfqpoint{5.910049in}{-0.029870in}}{\pgfqpoint{5.914167in}{-0.033988in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{-0.038106in}}{\pgfqpoint{5.923872in}{-0.040420in}}{\pgfqpoint{5.929696in}{-0.040420in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{-0.040420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.464706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.991970in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.991970in}}{\pgfqpoint{5.087848in}{0.994284in}}{\pgfqpoint{5.091967in}{0.998402in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.002520in}}{\pgfqpoint{5.098399in}{1.008107in}}{\pgfqpoint{5.098399in}{1.013930in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.019754in}}{\pgfqpoint{5.096085in}{1.025341in}}{\pgfqpoint{5.091967in}{1.029459in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.033577in}}{\pgfqpoint{5.082262in}{1.035891in}}{\pgfqpoint{5.076438in}{1.035891in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.035891in}}{\pgfqpoint{5.065028in}{1.033577in}}{\pgfqpoint{5.060910in}{1.029459in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.025341in}}{\pgfqpoint{5.054478in}{1.019754in}}{\pgfqpoint{5.054478in}{1.013930in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.008107in}}{\pgfqpoint{5.056792in}{1.002520in}}{\pgfqpoint{5.060910in}{0.998402in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.994284in}}{\pgfqpoint{5.070614in}{0.991970in}}{\pgfqpoint{5.076438in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.991970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135284in}{1.013919in}}%
\pgfpathcurveto{\pgfqpoint{5.141108in}{1.013919in}}{\pgfqpoint{5.146694in}{1.016233in}}{\pgfqpoint{5.150812in}{1.020351in}}%
\pgfpathcurveto{\pgfqpoint{5.154930in}{1.024469in}}{\pgfqpoint{5.157244in}{1.030055in}}{\pgfqpoint{5.157244in}{1.035879in}}%
\pgfpathcurveto{\pgfqpoint{5.157244in}{1.041703in}}{\pgfqpoint{5.154930in}{1.047289in}}{\pgfqpoint{5.150812in}{1.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.146694in}{1.055525in}}{\pgfqpoint{5.141108in}{1.057839in}}{\pgfqpoint{5.135284in}{1.057839in}}%
\pgfpathcurveto{\pgfqpoint{5.129460in}{1.057839in}}{\pgfqpoint{5.123874in}{1.055525in}}{\pgfqpoint{5.119755in}{1.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.115637in}{1.047289in}}{\pgfqpoint{5.113323in}{1.041703in}}{\pgfqpoint{5.113323in}{1.035879in}}%
\pgfpathcurveto{\pgfqpoint{5.113323in}{1.030055in}}{\pgfqpoint{5.115637in}{1.024469in}}{\pgfqpoint{5.119755in}{1.020351in}}%
\pgfpathcurveto{\pgfqpoint{5.123874in}{1.016233in}}{\pgfqpoint{5.129460in}{1.013919in}}{\pgfqpoint{5.135284in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.013919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149995in}{1.012348in}}%
\pgfpathcurveto{\pgfqpoint{5.155819in}{1.012348in}}{\pgfqpoint{5.161405in}{1.014662in}}{\pgfqpoint{5.165523in}{1.018780in}}%
\pgfpathcurveto{\pgfqpoint{5.169641in}{1.022898in}}{\pgfqpoint{5.171955in}{1.028484in}}{\pgfqpoint{5.171955in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{5.171955in}{1.040132in}}{\pgfqpoint{5.169641in}{1.045718in}}{\pgfqpoint{5.165523in}{1.049837in}}%
\pgfpathcurveto{\pgfqpoint{5.161405in}{1.053955in}}{\pgfqpoint{5.155819in}{1.056269in}}{\pgfqpoint{5.149995in}{1.056269in}}%
\pgfpathcurveto{\pgfqpoint{5.144171in}{1.056269in}}{\pgfqpoint{5.138585in}{1.053955in}}{\pgfqpoint{5.134467in}{1.049837in}}%
\pgfpathcurveto{\pgfqpoint{5.130349in}{1.045718in}}{\pgfqpoint{5.128035in}{1.040132in}}{\pgfqpoint{5.128035in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{5.128035in}{1.028484in}}{\pgfqpoint{5.130349in}{1.022898in}}{\pgfqpoint{5.134467in}{1.018780in}}%
\pgfpathcurveto{\pgfqpoint{5.138585in}{1.014662in}}{\pgfqpoint{5.144171in}{1.012348in}}{\pgfqpoint{5.149995in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{1.012348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238263in}{1.033431in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.033431in}}{\pgfqpoint{5.249673in}{1.035745in}}{\pgfqpoint{5.253791in}{1.039863in}}%
\pgfpathcurveto{\pgfqpoint{5.257909in}{1.043981in}}{\pgfqpoint{5.260223in}{1.049567in}}{\pgfqpoint{5.260223in}{1.055391in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.061215in}}{\pgfqpoint{5.257909in}{1.066801in}}{\pgfqpoint{5.253791in}{1.070919in}}%
\pgfpathcurveto{\pgfqpoint{5.249673in}{1.075037in}}{\pgfqpoint{5.244087in}{1.077351in}}{\pgfqpoint{5.238263in}{1.077351in}}%
\pgfpathcurveto{\pgfqpoint{5.232439in}{1.077351in}}{\pgfqpoint{5.226853in}{1.075037in}}{\pgfqpoint{5.222735in}{1.070919in}}%
\pgfpathcurveto{\pgfqpoint{5.218617in}{1.066801in}}{\pgfqpoint{5.216303in}{1.061215in}}{\pgfqpoint{5.216303in}{1.055391in}}%
\pgfpathcurveto{\pgfqpoint{5.216303in}{1.049567in}}{\pgfqpoint{5.218617in}{1.043981in}}{\pgfqpoint{5.222735in}{1.039863in}}%
\pgfpathcurveto{\pgfqpoint{5.226853in}{1.035745in}}{\pgfqpoint{5.232439in}{1.033431in}}{\pgfqpoint{5.238263in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{1.033431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164706in}{1.014826in}}%
\pgfpathcurveto{\pgfqpoint{5.170530in}{1.014826in}}{\pgfqpoint{5.176116in}{1.017140in}}{\pgfqpoint{5.180235in}{1.021258in}}%
\pgfpathcurveto{\pgfqpoint{5.184353in}{1.025376in}}{\pgfqpoint{5.186667in}{1.030963in}}{\pgfqpoint{5.186667in}{1.036787in}}%
\pgfpathcurveto{\pgfqpoint{5.186667in}{1.042610in}}{\pgfqpoint{5.184353in}{1.048197in}}{\pgfqpoint{5.180235in}{1.052315in}}%
\pgfpathcurveto{\pgfqpoint{5.176116in}{1.056433in}}{\pgfqpoint{5.170530in}{1.058747in}}{\pgfqpoint{5.164706in}{1.058747in}}%
\pgfpathcurveto{\pgfqpoint{5.158882in}{1.058747in}}{\pgfqpoint{5.153296in}{1.056433in}}{\pgfqpoint{5.149178in}{1.052315in}}%
\pgfpathcurveto{\pgfqpoint{5.145060in}{1.048197in}}{\pgfqpoint{5.142746in}{1.042610in}}{\pgfqpoint{5.142746in}{1.036787in}}%
\pgfpathcurveto{\pgfqpoint{5.142746in}{1.030963in}}{\pgfqpoint{5.145060in}{1.025376in}}{\pgfqpoint{5.149178in}{1.021258in}}%
\pgfpathcurveto{\pgfqpoint{5.153296in}{1.017140in}}{\pgfqpoint{5.158882in}{1.014826in}}{\pgfqpoint{5.164706in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{5.164706in}{1.014826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120572in}{1.005334in}}%
\pgfpathcurveto{\pgfqpoint{5.126396in}{1.005334in}}{\pgfqpoint{5.131982in}{1.007648in}}{\pgfqpoint{5.136101in}{1.011766in}}%
\pgfpathcurveto{\pgfqpoint{5.140219in}{1.015884in}}{\pgfqpoint{5.142533in}{1.021470in}}{\pgfqpoint{5.142533in}{1.027294in}}%
\pgfpathcurveto{\pgfqpoint{5.142533in}{1.033118in}}{\pgfqpoint{5.140219in}{1.038704in}}{\pgfqpoint{5.136101in}{1.042823in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.046941in}}{\pgfqpoint{5.126396in}{1.049255in}}{\pgfqpoint{5.120572in}{1.049255in}}%
\pgfpathcurveto{\pgfqpoint{5.114748in}{1.049255in}}{\pgfqpoint{5.109162in}{1.046941in}}{\pgfqpoint{5.105044in}{1.042823in}}%
\pgfpathcurveto{\pgfqpoint{5.100926in}{1.038704in}}{\pgfqpoint{5.098612in}{1.033118in}}{\pgfqpoint{5.098612in}{1.027294in}}%
\pgfpathcurveto{\pgfqpoint{5.098612in}{1.021470in}}{\pgfqpoint{5.100926in}{1.015884in}}{\pgfqpoint{5.105044in}{1.011766in}}%
\pgfpathcurveto{\pgfqpoint{5.109162in}{1.007648in}}{\pgfqpoint{5.114748in}{1.005334in}}{\pgfqpoint{5.120572in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{5.120572in}{1.005334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223552in}{1.006379in}}%
\pgfpathcurveto{\pgfqpoint{5.229376in}{1.006379in}}{\pgfqpoint{5.234962in}{1.008693in}}{\pgfqpoint{5.239080in}{1.012811in}}%
\pgfpathcurveto{\pgfqpoint{5.243198in}{1.016930in}}{\pgfqpoint{5.245512in}{1.022516in}}{\pgfqpoint{5.245512in}{1.028340in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{1.034164in}}{\pgfqpoint{5.243198in}{1.039750in}}{\pgfqpoint{5.239080in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{5.234962in}{1.047986in}}{\pgfqpoint{5.229376in}{1.050300in}}{\pgfqpoint{5.223552in}{1.050300in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.050300in}}{\pgfqpoint{5.212142in}{1.047986in}}{\pgfqpoint{5.208023in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{5.203905in}{1.039750in}}{\pgfqpoint{5.201591in}{1.034164in}}{\pgfqpoint{5.201591in}{1.028340in}}%
\pgfpathcurveto{\pgfqpoint{5.201591in}{1.022516in}}{\pgfqpoint{5.203905in}{1.016930in}}{\pgfqpoint{5.208023in}{1.012811in}}%
\pgfpathcurveto{\pgfqpoint{5.212142in}{1.008693in}}{\pgfqpoint{5.217728in}{1.006379in}}{\pgfqpoint{5.223552in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{5.223552in}{1.006379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179418in}{1.007090in}}%
\pgfpathcurveto{\pgfqpoint{5.185242in}{1.007090in}}{\pgfqpoint{5.190828in}{1.009404in}}{\pgfqpoint{5.194946in}{1.013522in}}%
\pgfpathcurveto{\pgfqpoint{5.199064in}{1.017640in}}{\pgfqpoint{5.201378in}{1.023226in}}{\pgfqpoint{5.201378in}{1.029050in}}%
\pgfpathcurveto{\pgfqpoint{5.201378in}{1.034874in}}{\pgfqpoint{5.199064in}{1.040460in}}{\pgfqpoint{5.194946in}{1.044579in}}%
\pgfpathcurveto{\pgfqpoint{5.190828in}{1.048697in}}{\pgfqpoint{5.185242in}{1.051011in}}{\pgfqpoint{5.179418in}{1.051011in}}%
\pgfpathcurveto{\pgfqpoint{5.173594in}{1.051011in}}{\pgfqpoint{5.168008in}{1.048697in}}{\pgfqpoint{5.163889in}{1.044579in}}%
\pgfpathcurveto{\pgfqpoint{5.159771in}{1.040460in}}{\pgfqpoint{5.157457in}{1.034874in}}{\pgfqpoint{5.157457in}{1.029050in}}%
\pgfpathcurveto{\pgfqpoint{5.157457in}{1.023226in}}{\pgfqpoint{5.159771in}{1.017640in}}{\pgfqpoint{5.163889in}{1.013522in}}%
\pgfpathcurveto{\pgfqpoint{5.168008in}{1.009404in}}{\pgfqpoint{5.173594in}{1.007090in}}{\pgfqpoint{5.179418in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.007090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208840in}{1.009211in}}%
\pgfpathcurveto{\pgfqpoint{5.214664in}{1.009211in}}{\pgfqpoint{5.220250in}{1.011525in}}{\pgfqpoint{5.224369in}{1.015643in}}%
\pgfpathcurveto{\pgfqpoint{5.228487in}{1.019762in}}{\pgfqpoint{5.230801in}{1.025348in}}{\pgfqpoint{5.230801in}{1.031172in}}%
\pgfpathcurveto{\pgfqpoint{5.230801in}{1.036996in}}{\pgfqpoint{5.228487in}{1.042582in}}{\pgfqpoint{5.224369in}{1.046700in}}%
\pgfpathcurveto{\pgfqpoint{5.220250in}{1.050818in}}{\pgfqpoint{5.214664in}{1.053132in}}{\pgfqpoint{5.208840in}{1.053132in}}%
\pgfpathcurveto{\pgfqpoint{5.203016in}{1.053132in}}{\pgfqpoint{5.197430in}{1.050818in}}{\pgfqpoint{5.193312in}{1.046700in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.042582in}}{\pgfqpoint{5.186880in}{1.036996in}}{\pgfqpoint{5.186880in}{1.031172in}}%
\pgfpathcurveto{\pgfqpoint{5.186880in}{1.025348in}}{\pgfqpoint{5.189194in}{1.019762in}}{\pgfqpoint{5.193312in}{1.015643in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.011525in}}{\pgfqpoint{5.203016in}{1.009211in}}{\pgfqpoint{5.208840in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{5.208840in}{1.009211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944036in}{0.992973in}}%
\pgfpathcurveto{\pgfqpoint{4.949860in}{0.992973in}}{\pgfqpoint{4.955446in}{0.995287in}}{\pgfqpoint{4.959565in}{0.999405in}}%
\pgfpathcurveto{\pgfqpoint{4.963683in}{1.003523in}}{\pgfqpoint{4.965997in}{1.009109in}}{\pgfqpoint{4.965997in}{1.014933in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.020757in}}{\pgfqpoint{4.963683in}{1.026343in}}{\pgfqpoint{4.959565in}{1.030461in}}%
\pgfpathcurveto{\pgfqpoint{4.955446in}{1.034579in}}{\pgfqpoint{4.949860in}{1.036893in}}{\pgfqpoint{4.944036in}{1.036893in}}%
\pgfpathcurveto{\pgfqpoint{4.938212in}{1.036893in}}{\pgfqpoint{4.932626in}{1.034579in}}{\pgfqpoint{4.928508in}{1.030461in}}%
\pgfpathcurveto{\pgfqpoint{4.924390in}{1.026343in}}{\pgfqpoint{4.922076in}{1.020757in}}{\pgfqpoint{4.922076in}{1.014933in}}%
\pgfpathcurveto{\pgfqpoint{4.922076in}{1.009109in}}{\pgfqpoint{4.924390in}{1.003523in}}{\pgfqpoint{4.928508in}{0.999405in}}%
\pgfpathcurveto{\pgfqpoint{4.932626in}{0.995287in}}{\pgfqpoint{4.938212in}{0.992973in}}{\pgfqpoint{4.944036in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{4.944036in}{0.992973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929325in}{0.993027in}}%
\pgfpathcurveto{\pgfqpoint{4.935149in}{0.993027in}}{\pgfqpoint{4.940735in}{0.995341in}}{\pgfqpoint{4.944853in}{0.999459in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{1.003577in}}{\pgfqpoint{4.951285in}{1.009163in}}{\pgfqpoint{4.951285in}{1.014987in}}%
\pgfpathcurveto{\pgfqpoint{4.951285in}{1.020811in}}{\pgfqpoint{4.948971in}{1.026397in}}{\pgfqpoint{4.944853in}{1.030515in}}%
\pgfpathcurveto{\pgfqpoint{4.940735in}{1.034633in}}{\pgfqpoint{4.935149in}{1.036947in}}{\pgfqpoint{4.929325in}{1.036947in}}%
\pgfpathcurveto{\pgfqpoint{4.923501in}{1.036947in}}{\pgfqpoint{4.917915in}{1.034633in}}{\pgfqpoint{4.913797in}{1.030515in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{1.026397in}}{\pgfqpoint{4.907365in}{1.020811in}}{\pgfqpoint{4.907365in}{1.014987in}}%
\pgfpathcurveto{\pgfqpoint{4.907365in}{1.009163in}}{\pgfqpoint{4.909679in}{1.003577in}}{\pgfqpoint{4.913797in}{0.999459in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{0.995341in}}{\pgfqpoint{4.923501in}{0.993027in}}{\pgfqpoint{4.929325in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{0.993027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914614in}{0.993276in}}%
\pgfpathcurveto{\pgfqpoint{4.920438in}{0.993276in}}{\pgfqpoint{4.926024in}{0.995590in}}{\pgfqpoint{4.930142in}{0.999708in}}%
\pgfpathcurveto{\pgfqpoint{4.934260in}{1.003826in}}{\pgfqpoint{4.936574in}{1.009413in}}{\pgfqpoint{4.936574in}{1.015237in}}%
\pgfpathcurveto{\pgfqpoint{4.936574in}{1.021060in}}{\pgfqpoint{4.934260in}{1.026647in}}{\pgfqpoint{4.930142in}{1.030765in}}%
\pgfpathcurveto{\pgfqpoint{4.926024in}{1.034883in}}{\pgfqpoint{4.920438in}{1.037197in}}{\pgfqpoint{4.914614in}{1.037197in}}%
\pgfpathcurveto{\pgfqpoint{4.908790in}{1.037197in}}{\pgfqpoint{4.903204in}{1.034883in}}{\pgfqpoint{4.899085in}{1.030765in}}%
\pgfpathcurveto{\pgfqpoint{4.894967in}{1.026647in}}{\pgfqpoint{4.892653in}{1.021060in}}{\pgfqpoint{4.892653in}{1.015237in}}%
\pgfpathcurveto{\pgfqpoint{4.892653in}{1.009413in}}{\pgfqpoint{4.894967in}{1.003826in}}{\pgfqpoint{4.899085in}{0.999708in}}%
\pgfpathcurveto{\pgfqpoint{4.903204in}{0.995590in}}{\pgfqpoint{4.908790in}{0.993276in}}{\pgfqpoint{4.914614in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{0.993276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{0.713319in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{0.713319in}}{\pgfqpoint{5.926395in}{0.715633in}}{\pgfqpoint{5.930513in}{0.719751in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{0.723869in}}{\pgfqpoint{5.936945in}{0.729456in}}{\pgfqpoint{5.936945in}{0.735279in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{0.741103in}}{\pgfqpoint{5.934631in}{0.746690in}}{\pgfqpoint{5.930513in}{0.750808in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{0.754926in}}{\pgfqpoint{5.920808in}{0.757240in}}{\pgfqpoint{5.914984in}{0.757240in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{0.757240in}}{\pgfqpoint{5.903574in}{0.754926in}}{\pgfqpoint{5.899456in}{0.750808in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{0.746690in}}{\pgfqpoint{5.893024in}{0.741103in}}{\pgfqpoint{5.893024in}{0.735279in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{0.729456in}}{\pgfqpoint{5.895338in}{0.723869in}}{\pgfqpoint{5.899456in}{0.719751in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{0.715633in}}{\pgfqpoint{5.909160in}{0.713319in}}{\pgfqpoint{5.914984in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{0.713319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252974in}{1.015327in}}%
\pgfpathcurveto{\pgfqpoint{5.258798in}{1.015327in}}{\pgfqpoint{5.264384in}{1.017641in}}{\pgfqpoint{5.268503in}{1.021759in}}%
\pgfpathcurveto{\pgfqpoint{5.272621in}{1.025878in}}{\pgfqpoint{5.274935in}{1.031464in}}{\pgfqpoint{5.274935in}{1.037288in}}%
\pgfpathcurveto{\pgfqpoint{5.274935in}{1.043112in}}{\pgfqpoint{5.272621in}{1.048698in}}{\pgfqpoint{5.268503in}{1.052816in}}%
\pgfpathcurveto{\pgfqpoint{5.264384in}{1.056934in}}{\pgfqpoint{5.258798in}{1.059248in}}{\pgfqpoint{5.252974in}{1.059248in}}%
\pgfpathcurveto{\pgfqpoint{5.247150in}{1.059248in}}{\pgfqpoint{5.241564in}{1.056934in}}{\pgfqpoint{5.237446in}{1.052816in}}%
\pgfpathcurveto{\pgfqpoint{5.233328in}{1.048698in}}{\pgfqpoint{5.231014in}{1.043112in}}{\pgfqpoint{5.231014in}{1.037288in}}%
\pgfpathcurveto{\pgfqpoint{5.231014in}{1.031464in}}{\pgfqpoint{5.233328in}{1.025878in}}{\pgfqpoint{5.237446in}{1.021759in}}%
\pgfpathcurveto{\pgfqpoint{5.241564in}{1.017641in}}{\pgfqpoint{5.247150in}{1.015327in}}{\pgfqpoint{5.252974in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{5.252974in}{1.015327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{1.016698in}}%
\pgfpathcurveto{\pgfqpoint{5.273510in}{1.016698in}}{\pgfqpoint{5.279096in}{1.019012in}}{\pgfqpoint{5.283214in}{1.023130in}}%
\pgfpathcurveto{\pgfqpoint{5.287332in}{1.027248in}}{\pgfqpoint{5.289646in}{1.032834in}}{\pgfqpoint{5.289646in}{1.038658in}}%
\pgfpathcurveto{\pgfqpoint{5.289646in}{1.044482in}}{\pgfqpoint{5.287332in}{1.050068in}}{\pgfqpoint{5.283214in}{1.054186in}}%
\pgfpathcurveto{\pgfqpoint{5.279096in}{1.058305in}}{\pgfqpoint{5.273510in}{1.060618in}}{\pgfqpoint{5.267686in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{5.261862in}{1.060618in}}{\pgfqpoint{5.256276in}{1.058305in}}{\pgfqpoint{5.252157in}{1.054186in}}%
\pgfpathcurveto{\pgfqpoint{5.248039in}{1.050068in}}{\pgfqpoint{5.245725in}{1.044482in}}{\pgfqpoint{5.245725in}{1.038658in}}%
\pgfpathcurveto{\pgfqpoint{5.245725in}{1.032834in}}{\pgfqpoint{5.248039in}{1.027248in}}{\pgfqpoint{5.252157in}{1.023130in}}%
\pgfpathcurveto{\pgfqpoint{5.256276in}{1.019012in}}{\pgfqpoint{5.261862in}{1.016698in}}{\pgfqpoint{5.267686in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{1.016698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194129in}{1.008027in}}%
\pgfpathcurveto{\pgfqpoint{5.199953in}{1.008027in}}{\pgfqpoint{5.205539in}{1.010341in}}{\pgfqpoint{5.209657in}{1.014459in}}%
\pgfpathcurveto{\pgfqpoint{5.213775in}{1.018577in}}{\pgfqpoint{5.216089in}{1.024164in}}{\pgfqpoint{5.216089in}{1.029988in}}%
\pgfpathcurveto{\pgfqpoint{5.216089in}{1.035812in}}{\pgfqpoint{5.213775in}{1.041398in}}{\pgfqpoint{5.209657in}{1.045516in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.049634in}}{\pgfqpoint{5.199953in}{1.051948in}}{\pgfqpoint{5.194129in}{1.051948in}}%
\pgfpathcurveto{\pgfqpoint{5.188305in}{1.051948in}}{\pgfqpoint{5.182719in}{1.049634in}}{\pgfqpoint{5.178601in}{1.045516in}}%
\pgfpathcurveto{\pgfqpoint{5.174483in}{1.041398in}}{\pgfqpoint{5.172169in}{1.035812in}}{\pgfqpoint{5.172169in}{1.029988in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{1.024164in}}{\pgfqpoint{5.174483in}{1.018577in}}{\pgfqpoint{5.178601in}{1.014459in}}%
\pgfpathcurveto{\pgfqpoint{5.182719in}{1.010341in}}{\pgfqpoint{5.188305in}{1.008027in}}{\pgfqpoint{5.194129in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{5.194129in}{1.008027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091150in}{0.996785in}}%
\pgfpathcurveto{\pgfqpoint{5.096974in}{0.996785in}}{\pgfqpoint{5.102560in}{0.999099in}}{\pgfqpoint{5.106678in}{1.003217in}}%
\pgfpathcurveto{\pgfqpoint{5.110796in}{1.007335in}}{\pgfqpoint{5.113110in}{1.012921in}}{\pgfqpoint{5.113110in}{1.018745in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{1.024569in}}{\pgfqpoint{5.110796in}{1.030155in}}{\pgfqpoint{5.106678in}{1.034273in}}%
\pgfpathcurveto{\pgfqpoint{5.102560in}{1.038391in}}{\pgfqpoint{5.096974in}{1.040705in}}{\pgfqpoint{5.091150in}{1.040705in}}%
\pgfpathcurveto{\pgfqpoint{5.085326in}{1.040705in}}{\pgfqpoint{5.079740in}{1.038391in}}{\pgfqpoint{5.075621in}{1.034273in}}%
\pgfpathcurveto{\pgfqpoint{5.071503in}{1.030155in}}{\pgfqpoint{5.069189in}{1.024569in}}{\pgfqpoint{5.069189in}{1.018745in}}%
\pgfpathcurveto{\pgfqpoint{5.069189in}{1.012921in}}{\pgfqpoint{5.071503in}{1.007335in}}{\pgfqpoint{5.075621in}{1.003217in}}%
\pgfpathcurveto{\pgfqpoint{5.079740in}{0.999099in}}{\pgfqpoint{5.085326in}{0.996785in}}{\pgfqpoint{5.091150in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{5.091150in}{0.996785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385376in}{1.033039in}}%
\pgfpathcurveto{\pgfqpoint{5.391200in}{1.033039in}}{\pgfqpoint{5.396786in}{1.035353in}}{\pgfqpoint{5.400905in}{1.039471in}}%
\pgfpathcurveto{\pgfqpoint{5.405023in}{1.043589in}}{\pgfqpoint{5.407337in}{1.049175in}}{\pgfqpoint{5.407337in}{1.054999in}}%
\pgfpathcurveto{\pgfqpoint{5.407337in}{1.060823in}}{\pgfqpoint{5.405023in}{1.066409in}}{\pgfqpoint{5.400905in}{1.070527in}}%
\pgfpathcurveto{\pgfqpoint{5.396786in}{1.074646in}}{\pgfqpoint{5.391200in}{1.076959in}}{\pgfqpoint{5.385376in}{1.076959in}}%
\pgfpathcurveto{\pgfqpoint{5.379552in}{1.076959in}}{\pgfqpoint{5.373966in}{1.074646in}}{\pgfqpoint{5.369848in}{1.070527in}}%
\pgfpathcurveto{\pgfqpoint{5.365730in}{1.066409in}}{\pgfqpoint{5.363416in}{1.060823in}}{\pgfqpoint{5.363416in}{1.054999in}}%
\pgfpathcurveto{\pgfqpoint{5.363416in}{1.049175in}}{\pgfqpoint{5.365730in}{1.043589in}}{\pgfqpoint{5.369848in}{1.039471in}}%
\pgfpathcurveto{\pgfqpoint{5.373966in}{1.035353in}}{\pgfqpoint{5.379552in}{1.033039in}}{\pgfqpoint{5.385376in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{1.033039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282397in}{1.021191in}}%
\pgfpathcurveto{\pgfqpoint{5.288221in}{1.021191in}}{\pgfqpoint{5.293807in}{1.023505in}}{\pgfqpoint{5.297925in}{1.027624in}}%
\pgfpathcurveto{\pgfqpoint{5.302043in}{1.031742in}}{\pgfqpoint{5.304357in}{1.037328in}}{\pgfqpoint{5.304357in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{5.304357in}{1.048976in}}{\pgfqpoint{5.302043in}{1.054562in}}{\pgfqpoint{5.297925in}{1.058680in}}%
\pgfpathcurveto{\pgfqpoint{5.293807in}{1.062798in}}{\pgfqpoint{5.288221in}{1.065112in}}{\pgfqpoint{5.282397in}{1.065112in}}%
\pgfpathcurveto{\pgfqpoint{5.276573in}{1.065112in}}{\pgfqpoint{5.270987in}{1.062798in}}{\pgfqpoint{5.266869in}{1.058680in}}%
\pgfpathcurveto{\pgfqpoint{5.262751in}{1.054562in}}{\pgfqpoint{5.260437in}{1.048976in}}{\pgfqpoint{5.260437in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{5.260437in}{1.037328in}}{\pgfqpoint{5.262751in}{1.031742in}}{\pgfqpoint{5.266869in}{1.027624in}}%
\pgfpathcurveto{\pgfqpoint{5.270987in}{1.023505in}}{\pgfqpoint{5.276573in}{1.021191in}}{\pgfqpoint{5.282397in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{5.282397in}{1.021191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297108in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{5.302932in}{1.024735in}}{\pgfqpoint{5.308518in}{1.027049in}}{\pgfqpoint{5.312637in}{1.031167in}}%
\pgfpathcurveto{\pgfqpoint{5.316755in}{1.035285in}}{\pgfqpoint{5.319069in}{1.040871in}}{\pgfqpoint{5.319069in}{1.046695in}}%
\pgfpathcurveto{\pgfqpoint{5.319069in}{1.052519in}}{\pgfqpoint{5.316755in}{1.058105in}}{\pgfqpoint{5.312637in}{1.062223in}}%
\pgfpathcurveto{\pgfqpoint{5.308518in}{1.066341in}}{\pgfqpoint{5.302932in}{1.068655in}}{\pgfqpoint{5.297108in}{1.068655in}}%
\pgfpathcurveto{\pgfqpoint{5.291284in}{1.068655in}}{\pgfqpoint{5.285698in}{1.066341in}}{\pgfqpoint{5.281580in}{1.062223in}}%
\pgfpathcurveto{\pgfqpoint{5.277462in}{1.058105in}}{\pgfqpoint{5.275148in}{1.052519in}}{\pgfqpoint{5.275148in}{1.046695in}}%
\pgfpathcurveto{\pgfqpoint{5.275148in}{1.040871in}}{\pgfqpoint{5.277462in}{1.035285in}}{\pgfqpoint{5.281580in}{1.031167in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{1.027049in}}{\pgfqpoint{5.291284in}{1.024735in}}{\pgfqpoint{5.297108in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{5.297108in}{1.024735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370665in}{1.024382in}}%
\pgfpathcurveto{\pgfqpoint{5.376489in}{1.024382in}}{\pgfqpoint{5.382075in}{1.026696in}}{\pgfqpoint{5.386193in}{1.030814in}}%
\pgfpathcurveto{\pgfqpoint{5.390311in}{1.034932in}}{\pgfqpoint{5.392625in}{1.040518in}}{\pgfqpoint{5.392625in}{1.046342in}}%
\pgfpathcurveto{\pgfqpoint{5.392625in}{1.052166in}}{\pgfqpoint{5.390311in}{1.057752in}}{\pgfqpoint{5.386193in}{1.061871in}}%
\pgfpathcurveto{\pgfqpoint{5.382075in}{1.065989in}}{\pgfqpoint{5.376489in}{1.068303in}}{\pgfqpoint{5.370665in}{1.068303in}}%
\pgfpathcurveto{\pgfqpoint{5.364841in}{1.068303in}}{\pgfqpoint{5.359255in}{1.065989in}}{\pgfqpoint{5.355137in}{1.061871in}}%
\pgfpathcurveto{\pgfqpoint{5.351019in}{1.057752in}}{\pgfqpoint{5.348705in}{1.052166in}}{\pgfqpoint{5.348705in}{1.046342in}}%
\pgfpathcurveto{\pgfqpoint{5.348705in}{1.040518in}}{\pgfqpoint{5.351019in}{1.034932in}}{\pgfqpoint{5.355137in}{1.030814in}}%
\pgfpathcurveto{\pgfqpoint{5.359255in}{1.026696in}}{\pgfqpoint{5.364841in}{1.024382in}}{\pgfqpoint{5.370665in}{1.024382in}}%
\pgfpathlineto{\pgfqpoint{5.370665in}{1.024382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311820in}{1.017193in}}%
\pgfpathcurveto{\pgfqpoint{5.317644in}{1.017193in}}{\pgfqpoint{5.323230in}{1.019507in}}{\pgfqpoint{5.327348in}{1.023625in}}%
\pgfpathcurveto{\pgfqpoint{5.331466in}{1.027743in}}{\pgfqpoint{5.333780in}{1.033329in}}{\pgfqpoint{5.333780in}{1.039153in}}%
\pgfpathcurveto{\pgfqpoint{5.333780in}{1.044977in}}{\pgfqpoint{5.331466in}{1.050564in}}{\pgfqpoint{5.327348in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{5.323230in}{1.058800in}}{\pgfqpoint{5.317644in}{1.061114in}}{\pgfqpoint{5.311820in}{1.061114in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{1.061114in}}{\pgfqpoint{5.300410in}{1.058800in}}{\pgfqpoint{5.296291in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{5.292173in}{1.050564in}}{\pgfqpoint{5.289859in}{1.044977in}}{\pgfqpoint{5.289859in}{1.039153in}}%
\pgfpathcurveto{\pgfqpoint{5.289859in}{1.033329in}}{\pgfqpoint{5.292173in}{1.027743in}}{\pgfqpoint{5.296291in}{1.023625in}}%
\pgfpathcurveto{\pgfqpoint{5.300410in}{1.019507in}}{\pgfqpoint{5.305996in}{1.017193in}}{\pgfqpoint{5.311820in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{1.017193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958748in}{0.993638in}}%
\pgfpathcurveto{\pgfqpoint{4.964572in}{0.993638in}}{\pgfqpoint{4.970158in}{0.995951in}}{\pgfqpoint{4.974276in}{1.000070in}}%
\pgfpathcurveto{\pgfqpoint{4.978394in}{1.004188in}}{\pgfqpoint{4.980708in}{1.009774in}}{\pgfqpoint{4.980708in}{1.015598in}}%
\pgfpathcurveto{\pgfqpoint{4.980708in}{1.021422in}}{\pgfqpoint{4.978394in}{1.027008in}}{\pgfqpoint{4.974276in}{1.031126in}}%
\pgfpathcurveto{\pgfqpoint{4.970158in}{1.035244in}}{\pgfqpoint{4.964572in}{1.037558in}}{\pgfqpoint{4.958748in}{1.037558in}}%
\pgfpathcurveto{\pgfqpoint{4.952924in}{1.037558in}}{\pgfqpoint{4.947338in}{1.035244in}}{\pgfqpoint{4.943219in}{1.031126in}}%
\pgfpathcurveto{\pgfqpoint{4.939101in}{1.027008in}}{\pgfqpoint{4.936787in}{1.021422in}}{\pgfqpoint{4.936787in}{1.015598in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.009774in}}{\pgfqpoint{4.939101in}{1.004188in}}{\pgfqpoint{4.943219in}{1.000070in}}%
\pgfpathcurveto{\pgfqpoint{4.947338in}{0.995951in}}{\pgfqpoint{4.952924in}{0.993638in}}{\pgfqpoint{4.958748in}{0.993638in}}%
\pgfpathlineto{\pgfqpoint{4.958748in}{0.993638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973459in}{0.995091in}}%
\pgfpathcurveto{\pgfqpoint{4.979283in}{0.995091in}}{\pgfqpoint{4.984869in}{0.997404in}}{\pgfqpoint{4.988987in}{1.001523in}}%
\pgfpathcurveto{\pgfqpoint{4.993105in}{1.005641in}}{\pgfqpoint{4.995419in}{1.011227in}}{\pgfqpoint{4.995419in}{1.017051in}}%
\pgfpathcurveto{\pgfqpoint{4.995419in}{1.022875in}}{\pgfqpoint{4.993105in}{1.028461in}}{\pgfqpoint{4.988987in}{1.032579in}}%
\pgfpathcurveto{\pgfqpoint{4.984869in}{1.036697in}}{\pgfqpoint{4.979283in}{1.039011in}}{\pgfqpoint{4.973459in}{1.039011in}}%
\pgfpathcurveto{\pgfqpoint{4.967635in}{1.039011in}}{\pgfqpoint{4.962049in}{1.036697in}}{\pgfqpoint{4.957931in}{1.032579in}}%
\pgfpathcurveto{\pgfqpoint{4.953813in}{1.028461in}}{\pgfqpoint{4.951499in}{1.022875in}}{\pgfqpoint{4.951499in}{1.017051in}}%
\pgfpathcurveto{\pgfqpoint{4.951499in}{1.011227in}}{\pgfqpoint{4.953813in}{1.005641in}}{\pgfqpoint{4.957931in}{1.001523in}}%
\pgfpathcurveto{\pgfqpoint{4.962049in}{0.997404in}}{\pgfqpoint{4.967635in}{0.995091in}}{\pgfqpoint{4.973459in}{0.995091in}}%
\pgfpathlineto{\pgfqpoint{4.973459in}{0.995091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105861in}{0.993643in}}%
\pgfpathcurveto{\pgfqpoint{5.111685in}{0.993643in}}{\pgfqpoint{5.117271in}{0.995957in}}{\pgfqpoint{5.121389in}{1.000075in}}%
\pgfpathcurveto{\pgfqpoint{5.125507in}{1.004193in}}{\pgfqpoint{5.127821in}{1.009779in}}{\pgfqpoint{5.127821in}{1.015603in}}%
\pgfpathcurveto{\pgfqpoint{5.127821in}{1.021427in}}{\pgfqpoint{5.125507in}{1.027013in}}{\pgfqpoint{5.121389in}{1.031131in}}%
\pgfpathcurveto{\pgfqpoint{5.117271in}{1.035249in}}{\pgfqpoint{5.111685in}{1.037563in}}{\pgfqpoint{5.105861in}{1.037563in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{1.037563in}}{\pgfqpoint{5.094451in}{1.035249in}}{\pgfqpoint{5.090333in}{1.031131in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.027013in}}{\pgfqpoint{5.083901in}{1.021427in}}{\pgfqpoint{5.083901in}{1.015603in}}%
\pgfpathcurveto{\pgfqpoint{5.083901in}{1.009779in}}{\pgfqpoint{5.086215in}{1.004193in}}{\pgfqpoint{5.090333in}{1.000075in}}%
\pgfpathcurveto{\pgfqpoint{5.094451in}{0.995957in}}{\pgfqpoint{5.100037in}{0.993643in}}{\pgfqpoint{5.105861in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{5.105861in}{0.993643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899902in}{0.995628in}}%
\pgfpathcurveto{\pgfqpoint{4.905726in}{0.995628in}}{\pgfqpoint{4.911312in}{0.997942in}}{\pgfqpoint{4.915431in}{1.002060in}}%
\pgfpathcurveto{\pgfqpoint{4.919549in}{1.006178in}}{\pgfqpoint{4.921863in}{1.011765in}}{\pgfqpoint{4.921863in}{1.017589in}}%
\pgfpathcurveto{\pgfqpoint{4.921863in}{1.023412in}}{\pgfqpoint{4.919549in}{1.028999in}}{\pgfqpoint{4.915431in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{4.911312in}{1.037235in}}{\pgfqpoint{4.905726in}{1.039549in}}{\pgfqpoint{4.899902in}{1.039549in}}%
\pgfpathcurveto{\pgfqpoint{4.894078in}{1.039549in}}{\pgfqpoint{4.888492in}{1.037235in}}{\pgfqpoint{4.884374in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{4.880256in}{1.028999in}}{\pgfqpoint{4.877942in}{1.023412in}}{\pgfqpoint{4.877942in}{1.017589in}}%
\pgfpathcurveto{\pgfqpoint{4.877942in}{1.011765in}}{\pgfqpoint{4.880256in}{1.006178in}}{\pgfqpoint{4.884374in}{1.002060in}}%
\pgfpathcurveto{\pgfqpoint{4.888492in}{0.997942in}}{\pgfqpoint{4.894078in}{0.995628in}}{\pgfqpoint{4.899902in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{4.899902in}{0.995628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400088in}{1.028814in}}%
\pgfpathcurveto{\pgfqpoint{5.405912in}{1.028814in}}{\pgfqpoint{5.411498in}{1.031128in}}{\pgfqpoint{5.415616in}{1.035246in}}%
\pgfpathcurveto{\pgfqpoint{5.419734in}{1.039365in}}{\pgfqpoint{5.422048in}{1.044951in}}{\pgfqpoint{5.422048in}{1.050775in}}%
\pgfpathcurveto{\pgfqpoint{5.422048in}{1.056599in}}{\pgfqpoint{5.419734in}{1.062185in}}{\pgfqpoint{5.415616in}{1.066303in}}%
\pgfpathcurveto{\pgfqpoint{5.411498in}{1.070421in}}{\pgfqpoint{5.405912in}{1.072735in}}{\pgfqpoint{5.400088in}{1.072735in}}%
\pgfpathcurveto{\pgfqpoint{5.394264in}{1.072735in}}{\pgfqpoint{5.388678in}{1.070421in}}{\pgfqpoint{5.384559in}{1.066303in}}%
\pgfpathcurveto{\pgfqpoint{5.380441in}{1.062185in}}{\pgfqpoint{5.378127in}{1.056599in}}{\pgfqpoint{5.378127in}{1.050775in}}%
\pgfpathcurveto{\pgfqpoint{5.378127in}{1.044951in}}{\pgfqpoint{5.380441in}{1.039365in}}{\pgfqpoint{5.384559in}{1.035246in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{1.031128in}}{\pgfqpoint{5.394264in}{1.028814in}}{\pgfqpoint{5.400088in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{5.400088in}{1.028814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355954in}{1.021551in}}%
\pgfpathcurveto{\pgfqpoint{5.361778in}{1.021551in}}{\pgfqpoint{5.367364in}{1.023865in}}{\pgfqpoint{5.371482in}{1.027983in}}%
\pgfpathcurveto{\pgfqpoint{5.375600in}{1.032101in}}{\pgfqpoint{5.377914in}{1.037687in}}{\pgfqpoint{5.377914in}{1.043511in}}%
\pgfpathcurveto{\pgfqpoint{5.377914in}{1.049335in}}{\pgfqpoint{5.375600in}{1.054921in}}{\pgfqpoint{5.371482in}{1.059039in}}%
\pgfpathcurveto{\pgfqpoint{5.367364in}{1.063157in}}{\pgfqpoint{5.361778in}{1.065471in}}{\pgfqpoint{5.355954in}{1.065471in}}%
\pgfpathcurveto{\pgfqpoint{5.350130in}{1.065471in}}{\pgfqpoint{5.344544in}{1.063157in}}{\pgfqpoint{5.340425in}{1.059039in}}%
\pgfpathcurveto{\pgfqpoint{5.336307in}{1.054921in}}{\pgfqpoint{5.333993in}{1.049335in}}{\pgfqpoint{5.333993in}{1.043511in}}%
\pgfpathcurveto{\pgfqpoint{5.333993in}{1.037687in}}{\pgfqpoint{5.336307in}{1.032101in}}{\pgfqpoint{5.340425in}{1.027983in}}%
\pgfpathcurveto{\pgfqpoint{5.344544in}{1.023865in}}{\pgfqpoint{5.350130in}{1.021551in}}{\pgfqpoint{5.355954in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{1.021551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076438in}{0.994527in}}%
\pgfpathcurveto{\pgfqpoint{5.082262in}{0.994527in}}{\pgfqpoint{5.087848in}{0.996841in}}{\pgfqpoint{5.091967in}{1.000959in}}%
\pgfpathcurveto{\pgfqpoint{5.096085in}{1.005077in}}{\pgfqpoint{5.098399in}{1.010663in}}{\pgfqpoint{5.098399in}{1.016487in}}%
\pgfpathcurveto{\pgfqpoint{5.098399in}{1.022311in}}{\pgfqpoint{5.096085in}{1.027897in}}{\pgfqpoint{5.091967in}{1.032016in}}%
\pgfpathcurveto{\pgfqpoint{5.087848in}{1.036134in}}{\pgfqpoint{5.082262in}{1.038448in}}{\pgfqpoint{5.076438in}{1.038448in}}%
\pgfpathcurveto{\pgfqpoint{5.070614in}{1.038448in}}{\pgfqpoint{5.065028in}{1.036134in}}{\pgfqpoint{5.060910in}{1.032016in}}%
\pgfpathcurveto{\pgfqpoint{5.056792in}{1.027897in}}{\pgfqpoint{5.054478in}{1.022311in}}{\pgfqpoint{5.054478in}{1.016487in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.010663in}}{\pgfqpoint{5.056792in}{1.005077in}}{\pgfqpoint{5.060910in}{1.000959in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{0.996841in}}{\pgfqpoint{5.070614in}{0.994527in}}{\pgfqpoint{5.076438in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{5.076438in}{0.994527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002882in}{0.990921in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{0.990921in}}{\pgfqpoint{5.014292in}{0.993235in}}{\pgfqpoint{5.018410in}{0.997353in}}%
\pgfpathcurveto{\pgfqpoint{5.022528in}{1.001471in}}{\pgfqpoint{5.024842in}{1.007058in}}{\pgfqpoint{5.024842in}{1.012882in}}%
\pgfpathcurveto{\pgfqpoint{5.024842in}{1.018706in}}{\pgfqpoint{5.022528in}{1.024292in}}{\pgfqpoint{5.018410in}{1.028410in}}%
\pgfpathcurveto{\pgfqpoint{5.014292in}{1.032528in}}{\pgfqpoint{5.008706in}{1.034842in}}{\pgfqpoint{5.002882in}{1.034842in}}%
\pgfpathcurveto{\pgfqpoint{4.997058in}{1.034842in}}{\pgfqpoint{4.991472in}{1.032528in}}{\pgfqpoint{4.987353in}{1.028410in}}%
\pgfpathcurveto{\pgfqpoint{4.983235in}{1.024292in}}{\pgfqpoint{4.980921in}{1.018706in}}{\pgfqpoint{4.980921in}{1.012882in}}%
\pgfpathcurveto{\pgfqpoint{4.980921in}{1.007058in}}{\pgfqpoint{4.983235in}{1.001471in}}{\pgfqpoint{4.987353in}{0.997353in}}%
\pgfpathcurveto{\pgfqpoint{4.991472in}{0.993235in}}{\pgfqpoint{4.997058in}{0.990921in}}{\pgfqpoint{5.002882in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{0.990921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988170in}{0.993428in}}%
\pgfpathcurveto{\pgfqpoint{4.993994in}{0.993428in}}{\pgfqpoint{4.999580in}{0.995742in}}{\pgfqpoint{5.003699in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{5.007817in}{1.003979in}}{\pgfqpoint{5.010131in}{1.009565in}}{\pgfqpoint{5.010131in}{1.015389in}}%
\pgfpathcurveto{\pgfqpoint{5.010131in}{1.021213in}}{\pgfqpoint{5.007817in}{1.026799in}}{\pgfqpoint{5.003699in}{1.030917in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{1.035035in}}{\pgfqpoint{4.993994in}{1.037349in}}{\pgfqpoint{4.988170in}{1.037349in}}%
\pgfpathcurveto{\pgfqpoint{4.982346in}{1.037349in}}{\pgfqpoint{4.976760in}{1.035035in}}{\pgfqpoint{4.972642in}{1.030917in}}%
\pgfpathcurveto{\pgfqpoint{4.968524in}{1.026799in}}{\pgfqpoint{4.966210in}{1.021213in}}{\pgfqpoint{4.966210in}{1.015389in}}%
\pgfpathcurveto{\pgfqpoint{4.966210in}{1.009565in}}{\pgfqpoint{4.968524in}{1.003979in}}{\pgfqpoint{4.972642in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{4.976760in}{0.995742in}}{\pgfqpoint{4.982346in}{0.993428in}}{\pgfqpoint{4.988170in}{0.993428in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{0.993428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.019357in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{1.019357in}}{\pgfqpoint{5.337941in}{1.021670in}}{\pgfqpoint{5.342059in}{1.025789in}}%
\pgfpathcurveto{\pgfqpoint{5.346177in}{1.029907in}}{\pgfqpoint{5.348491in}{1.035493in}}{\pgfqpoint{5.348491in}{1.041317in}}%
\pgfpathcurveto{\pgfqpoint{5.348491in}{1.047141in}}{\pgfqpoint{5.346177in}{1.052727in}}{\pgfqpoint{5.342059in}{1.056845in}}%
\pgfpathcurveto{\pgfqpoint{5.337941in}{1.060963in}}{\pgfqpoint{5.332355in}{1.063277in}}{\pgfqpoint{5.326531in}{1.063277in}}%
\pgfpathcurveto{\pgfqpoint{5.320707in}{1.063277in}}{\pgfqpoint{5.315121in}{1.060963in}}{\pgfqpoint{5.311003in}{1.056845in}}%
\pgfpathcurveto{\pgfqpoint{5.306885in}{1.052727in}}{\pgfqpoint{5.304571in}{1.047141in}}{\pgfqpoint{5.304571in}{1.041317in}}%
\pgfpathcurveto{\pgfqpoint{5.304571in}{1.035493in}}{\pgfqpoint{5.306885in}{1.029907in}}{\pgfqpoint{5.311003in}{1.025789in}}%
\pgfpathcurveto{\pgfqpoint{5.315121in}{1.021670in}}{\pgfqpoint{5.320707in}{1.019357in}}{\pgfqpoint{5.326531in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{5.326531in}{1.019357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341242in}{1.019783in}}%
\pgfpathcurveto{\pgfqpoint{5.347066in}{1.019783in}}{\pgfqpoint{5.352652in}{1.022097in}}{\pgfqpoint{5.356771in}{1.026215in}}%
\pgfpathcurveto{\pgfqpoint{5.360889in}{1.030333in}}{\pgfqpoint{5.363203in}{1.035919in}}{\pgfqpoint{5.363203in}{1.041743in}}%
\pgfpathcurveto{\pgfqpoint{5.363203in}{1.047567in}}{\pgfqpoint{5.360889in}{1.053153in}}{\pgfqpoint{5.356771in}{1.057272in}}%
\pgfpathcurveto{\pgfqpoint{5.352652in}{1.061390in}}{\pgfqpoint{5.347066in}{1.063704in}}{\pgfqpoint{5.341242in}{1.063704in}}%
\pgfpathcurveto{\pgfqpoint{5.335418in}{1.063704in}}{\pgfqpoint{5.329832in}{1.061390in}}{\pgfqpoint{5.325714in}{1.057272in}}%
\pgfpathcurveto{\pgfqpoint{5.321596in}{1.053153in}}{\pgfqpoint{5.319282in}{1.047567in}}{\pgfqpoint{5.319282in}{1.041743in}}%
\pgfpathcurveto{\pgfqpoint{5.319282in}{1.035919in}}{\pgfqpoint{5.321596in}{1.030333in}}{\pgfqpoint{5.325714in}{1.026215in}}%
\pgfpathcurveto{\pgfqpoint{5.329832in}{1.022097in}}{\pgfqpoint{5.335418in}{1.019783in}}{\pgfqpoint{5.341242in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{5.341242in}{1.019783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444222in}{1.028676in}}%
\pgfpathcurveto{\pgfqpoint{5.450046in}{1.028676in}}{\pgfqpoint{5.455632in}{1.030989in}}{\pgfqpoint{5.459750in}{1.035108in}}%
\pgfpathcurveto{\pgfqpoint{5.463868in}{1.039226in}}{\pgfqpoint{5.466182in}{1.044812in}}{\pgfqpoint{5.466182in}{1.050636in}}%
\pgfpathcurveto{\pgfqpoint{5.466182in}{1.056460in}}{\pgfqpoint{5.463868in}{1.062046in}}{\pgfqpoint{5.459750in}{1.066164in}}%
\pgfpathcurveto{\pgfqpoint{5.455632in}{1.070282in}}{\pgfqpoint{5.450046in}{1.072596in}}{\pgfqpoint{5.444222in}{1.072596in}}%
\pgfpathcurveto{\pgfqpoint{5.438398in}{1.072596in}}{\pgfqpoint{5.432812in}{1.070282in}}{\pgfqpoint{5.428693in}{1.066164in}}%
\pgfpathcurveto{\pgfqpoint{5.424575in}{1.062046in}}{\pgfqpoint{5.422261in}{1.056460in}}{\pgfqpoint{5.422261in}{1.050636in}}%
\pgfpathcurveto{\pgfqpoint{5.422261in}{1.044812in}}{\pgfqpoint{5.424575in}{1.039226in}}{\pgfqpoint{5.428693in}{1.035108in}}%
\pgfpathcurveto{\pgfqpoint{5.432812in}{1.030989in}}{\pgfqpoint{5.438398in}{1.028676in}}{\pgfqpoint{5.444222in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{5.444222in}{1.028676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061727in}{0.990943in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{0.990943in}}{\pgfqpoint{5.073137in}{0.993257in}}{\pgfqpoint{5.077255in}{0.997375in}}%
\pgfpathcurveto{\pgfqpoint{5.081373in}{1.001493in}}{\pgfqpoint{5.083687in}{1.007079in}}{\pgfqpoint{5.083687in}{1.012903in}}%
\pgfpathcurveto{\pgfqpoint{5.083687in}{1.018727in}}{\pgfqpoint{5.081373in}{1.024313in}}{\pgfqpoint{5.077255in}{1.028431in}}%
\pgfpathcurveto{\pgfqpoint{5.073137in}{1.032550in}}{\pgfqpoint{5.067551in}{1.034863in}}{\pgfqpoint{5.061727in}{1.034863in}}%
\pgfpathcurveto{\pgfqpoint{5.055903in}{1.034863in}}{\pgfqpoint{5.050317in}{1.032550in}}{\pgfqpoint{5.046199in}{1.028431in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.024313in}}{\pgfqpoint{5.039767in}{1.018727in}}{\pgfqpoint{5.039767in}{1.012903in}}%
\pgfpathcurveto{\pgfqpoint{5.039767in}{1.007079in}}{\pgfqpoint{5.042081in}{1.001493in}}{\pgfqpoint{5.046199in}{0.997375in}}%
\pgfpathcurveto{\pgfqpoint{5.050317in}{0.993257in}}{\pgfqpoint{5.055903in}{0.990943in}}{\pgfqpoint{5.061727in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{5.061727in}{0.990943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429510in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{5.435334in}{1.026594in}}{\pgfqpoint{5.440920in}{1.028908in}}{\pgfqpoint{5.445039in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{5.449157in}{1.037144in}}{\pgfqpoint{5.451471in}{1.042730in}}{\pgfqpoint{5.451471in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{1.054378in}}{\pgfqpoint{5.449157in}{1.059964in}}{\pgfqpoint{5.445039in}{1.064082in}}%
\pgfpathcurveto{\pgfqpoint{5.440920in}{1.068201in}}{\pgfqpoint{5.435334in}{1.070514in}}{\pgfqpoint{5.429510in}{1.070514in}}%
\pgfpathcurveto{\pgfqpoint{5.423686in}{1.070514in}}{\pgfqpoint{5.418100in}{1.068201in}}{\pgfqpoint{5.413982in}{1.064082in}}%
\pgfpathcurveto{\pgfqpoint{5.409864in}{1.059964in}}{\pgfqpoint{5.407550in}{1.054378in}}{\pgfqpoint{5.407550in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{5.407550in}{1.042730in}}{\pgfqpoint{5.409864in}{1.037144in}}{\pgfqpoint{5.413982in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{5.418100in}{1.028908in}}{\pgfqpoint{5.423686in}{1.026594in}}{\pgfqpoint{5.429510in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{5.429510in}{1.026594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414799in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{5.420623in}{1.023724in}}{\pgfqpoint{5.426209in}{1.026037in}}{\pgfqpoint{5.430327in}{1.030156in}}%
\pgfpathcurveto{\pgfqpoint{5.434445in}{1.034274in}}{\pgfqpoint{5.436759in}{1.039860in}}{\pgfqpoint{5.436759in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{5.436759in}{1.051508in}}{\pgfqpoint{5.434445in}{1.057094in}}{\pgfqpoint{5.430327in}{1.061212in}}%
\pgfpathcurveto{\pgfqpoint{5.426209in}{1.065330in}}{\pgfqpoint{5.420623in}{1.067644in}}{\pgfqpoint{5.414799in}{1.067644in}}%
\pgfpathcurveto{\pgfqpoint{5.408975in}{1.067644in}}{\pgfqpoint{5.403389in}{1.065330in}}{\pgfqpoint{5.399271in}{1.061212in}}%
\pgfpathcurveto{\pgfqpoint{5.395153in}{1.057094in}}{\pgfqpoint{5.392839in}{1.051508in}}{\pgfqpoint{5.392839in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{5.392839in}{1.039860in}}{\pgfqpoint{5.395153in}{1.034274in}}{\pgfqpoint{5.399271in}{1.030156in}}%
\pgfpathcurveto{\pgfqpoint{5.403389in}{1.026037in}}{\pgfqpoint{5.408975in}{1.023724in}}{\pgfqpoint{5.414799in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{5.414799in}{1.023724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458933in}{1.028904in}}%
\pgfpathcurveto{\pgfqpoint{5.464757in}{1.028904in}}{\pgfqpoint{5.470343in}{1.031218in}}{\pgfqpoint{5.474461in}{1.035336in}}%
\pgfpathcurveto{\pgfqpoint{5.478579in}{1.039454in}}{\pgfqpoint{5.480893in}{1.045040in}}{\pgfqpoint{5.480893in}{1.050864in}}%
\pgfpathcurveto{\pgfqpoint{5.480893in}{1.056688in}}{\pgfqpoint{5.478579in}{1.062274in}}{\pgfqpoint{5.474461in}{1.066392in}}%
\pgfpathcurveto{\pgfqpoint{5.470343in}{1.070511in}}{\pgfqpoint{5.464757in}{1.072824in}}{\pgfqpoint{5.458933in}{1.072824in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{1.072824in}}{\pgfqpoint{5.447523in}{1.070511in}}{\pgfqpoint{5.443405in}{1.066392in}}%
\pgfpathcurveto{\pgfqpoint{5.439287in}{1.062274in}}{\pgfqpoint{5.436973in}{1.056688in}}{\pgfqpoint{5.436973in}{1.050864in}}%
\pgfpathcurveto{\pgfqpoint{5.436973in}{1.045040in}}{\pgfqpoint{5.439287in}{1.039454in}}{\pgfqpoint{5.443405in}{1.035336in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{1.031218in}}{\pgfqpoint{5.453109in}{1.028904in}}{\pgfqpoint{5.458933in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{5.458933in}{1.028904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473644in}{1.029127in}}%
\pgfpathcurveto{\pgfqpoint{5.479468in}{1.029127in}}{\pgfqpoint{5.485054in}{1.031440in}}{\pgfqpoint{5.489173in}{1.035559in}}%
\pgfpathcurveto{\pgfqpoint{5.493291in}{1.039677in}}{\pgfqpoint{5.495605in}{1.045263in}}{\pgfqpoint{5.495605in}{1.051087in}}%
\pgfpathcurveto{\pgfqpoint{5.495605in}{1.056911in}}{\pgfqpoint{5.493291in}{1.062497in}}{\pgfqpoint{5.489173in}{1.066615in}}%
\pgfpathcurveto{\pgfqpoint{5.485054in}{1.070733in}}{\pgfqpoint{5.479468in}{1.073047in}}{\pgfqpoint{5.473644in}{1.073047in}}%
\pgfpathcurveto{\pgfqpoint{5.467820in}{1.073047in}}{\pgfqpoint{5.462234in}{1.070733in}}{\pgfqpoint{5.458116in}{1.066615in}}%
\pgfpathcurveto{\pgfqpoint{5.453998in}{1.062497in}}{\pgfqpoint{5.451684in}{1.056911in}}{\pgfqpoint{5.451684in}{1.051087in}}%
\pgfpathcurveto{\pgfqpoint{5.451684in}{1.045263in}}{\pgfqpoint{5.453998in}{1.039677in}}{\pgfqpoint{5.458116in}{1.035559in}}%
\pgfpathcurveto{\pgfqpoint{5.462234in}{1.031440in}}{\pgfqpoint{5.467820in}{1.029127in}}{\pgfqpoint{5.473644in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{5.473644in}{1.029127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032304in}{0.985654in}}%
\pgfpathcurveto{\pgfqpoint{5.038128in}{0.985654in}}{\pgfqpoint{5.043714in}{0.987967in}}{\pgfqpoint{5.047833in}{0.992086in}}%
\pgfpathcurveto{\pgfqpoint{5.051951in}{0.996204in}}{\pgfqpoint{5.054265in}{1.001790in}}{\pgfqpoint{5.054265in}{1.007614in}}%
\pgfpathcurveto{\pgfqpoint{5.054265in}{1.013438in}}{\pgfqpoint{5.051951in}{1.019024in}}{\pgfqpoint{5.047833in}{1.023142in}}%
\pgfpathcurveto{\pgfqpoint{5.043714in}{1.027260in}}{\pgfqpoint{5.038128in}{1.029574in}}{\pgfqpoint{5.032304in}{1.029574in}}%
\pgfpathcurveto{\pgfqpoint{5.026480in}{1.029574in}}{\pgfqpoint{5.020894in}{1.027260in}}{\pgfqpoint{5.016776in}{1.023142in}}%
\pgfpathcurveto{\pgfqpoint{5.012658in}{1.019024in}}{\pgfqpoint{5.010344in}{1.013438in}}{\pgfqpoint{5.010344in}{1.007614in}}%
\pgfpathcurveto{\pgfqpoint{5.010344in}{1.001790in}}{\pgfqpoint{5.012658in}{0.996204in}}{\pgfqpoint{5.016776in}{0.992086in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{0.987967in}}{\pgfqpoint{5.026480in}{0.985654in}}{\pgfqpoint{5.032304in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{0.985654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017593in}{0.987848in}}%
\pgfpathcurveto{\pgfqpoint{5.023417in}{0.987848in}}{\pgfqpoint{5.029003in}{0.990162in}}{\pgfqpoint{5.033121in}{0.994280in}}%
\pgfpathcurveto{\pgfqpoint{5.037239in}{0.998399in}}{\pgfqpoint{5.039553in}{1.003985in}}{\pgfqpoint{5.039553in}{1.009809in}}%
\pgfpathcurveto{\pgfqpoint{5.039553in}{1.015633in}}{\pgfqpoint{5.037239in}{1.021219in}}{\pgfqpoint{5.033121in}{1.025337in}}%
\pgfpathcurveto{\pgfqpoint{5.029003in}{1.029455in}}{\pgfqpoint{5.023417in}{1.031769in}}{\pgfqpoint{5.017593in}{1.031769in}}%
\pgfpathcurveto{\pgfqpoint{5.011769in}{1.031769in}}{\pgfqpoint{5.006183in}{1.029455in}}{\pgfqpoint{5.002065in}{1.025337in}}%
\pgfpathcurveto{\pgfqpoint{4.997947in}{1.021219in}}{\pgfqpoint{4.995633in}{1.015633in}}{\pgfqpoint{4.995633in}{1.009809in}}%
\pgfpathcurveto{\pgfqpoint{4.995633in}{1.003985in}}{\pgfqpoint{4.997947in}{0.998399in}}{\pgfqpoint{5.002065in}{0.994280in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{0.990162in}}{\pgfqpoint{5.011769in}{0.987848in}}{\pgfqpoint{5.017593in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{5.017593in}{0.987848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.370588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047016in}{0.984805in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.984805in}}{\pgfqpoint{5.058426in}{0.987119in}}{\pgfqpoint{5.062544in}{0.991237in}}%
\pgfpathcurveto{\pgfqpoint{5.066662in}{0.995355in}}{\pgfqpoint{5.068976in}{1.000942in}}{\pgfqpoint{5.068976in}{1.006766in}}%
\pgfpathcurveto{\pgfqpoint{5.068976in}{1.012589in}}{\pgfqpoint{5.066662in}{1.018176in}}{\pgfqpoint{5.062544in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{5.058426in}{1.026412in}}{\pgfqpoint{5.052840in}{1.028726in}}{\pgfqpoint{5.047016in}{1.028726in}}%
\pgfpathcurveto{\pgfqpoint{5.041192in}{1.028726in}}{\pgfqpoint{5.035606in}{1.026412in}}{\pgfqpoint{5.031487in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{5.027369in}{1.018176in}}{\pgfqpoint{5.025055in}{1.012589in}}{\pgfqpoint{5.025055in}{1.006766in}}%
\pgfpathcurveto{\pgfqpoint{5.025055in}{1.000942in}}{\pgfqpoint{5.027369in}{0.995355in}}{\pgfqpoint{5.031487in}{0.991237in}}%
\pgfpathcurveto{\pgfqpoint{5.035606in}{0.987119in}}{\pgfqpoint{5.041192in}{0.984805in}}{\pgfqpoint{5.047016in}{0.984805in}}%
\pgfpathlineto{\pgfqpoint{5.047016in}{0.984805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576624in}{1.029463in}}%
\pgfpathcurveto{\pgfqpoint{5.582448in}{1.029463in}}{\pgfqpoint{5.588034in}{1.031777in}}{\pgfqpoint{5.592152in}{1.035895in}}%
\pgfpathcurveto{\pgfqpoint{5.596270in}{1.040013in}}{\pgfqpoint{5.598584in}{1.045599in}}{\pgfqpoint{5.598584in}{1.051423in}}%
\pgfpathcurveto{\pgfqpoint{5.598584in}{1.057247in}}{\pgfqpoint{5.596270in}{1.062833in}}{\pgfqpoint{5.592152in}{1.066951in}}%
\pgfpathcurveto{\pgfqpoint{5.588034in}{1.071070in}}{\pgfqpoint{5.582448in}{1.073383in}}{\pgfqpoint{5.576624in}{1.073383in}}%
\pgfpathcurveto{\pgfqpoint{5.570800in}{1.073383in}}{\pgfqpoint{5.565214in}{1.071070in}}{\pgfqpoint{5.561095in}{1.066951in}}%
\pgfpathcurveto{\pgfqpoint{5.556977in}{1.062833in}}{\pgfqpoint{5.554663in}{1.057247in}}{\pgfqpoint{5.554663in}{1.051423in}}%
\pgfpathcurveto{\pgfqpoint{5.554663in}{1.045599in}}{\pgfqpoint{5.556977in}{1.040013in}}{\pgfqpoint{5.561095in}{1.035895in}}%
\pgfpathcurveto{\pgfqpoint{5.565214in}{1.031777in}}{\pgfqpoint{5.570800in}{1.029463in}}{\pgfqpoint{5.576624in}{1.029463in}}%
\pgfpathlineto{\pgfqpoint{5.576624in}{1.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561912in}{1.034699in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{1.034699in}}{\pgfqpoint{5.573322in}{1.037013in}}{\pgfqpoint{5.577441in}{1.041131in}}%
\pgfpathcurveto{\pgfqpoint{5.581559in}{1.045249in}}{\pgfqpoint{5.583873in}{1.050835in}}{\pgfqpoint{5.583873in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{5.583873in}{1.062483in}}{\pgfqpoint{5.581559in}{1.068069in}}{\pgfqpoint{5.577441in}{1.072187in}}%
\pgfpathcurveto{\pgfqpoint{5.573322in}{1.076306in}}{\pgfqpoint{5.567736in}{1.078619in}}{\pgfqpoint{5.561912in}{1.078619in}}%
\pgfpathcurveto{\pgfqpoint{5.556088in}{1.078619in}}{\pgfqpoint{5.550502in}{1.076306in}}{\pgfqpoint{5.546384in}{1.072187in}}%
\pgfpathcurveto{\pgfqpoint{5.542266in}{1.068069in}}{\pgfqpoint{5.539952in}{1.062483in}}{\pgfqpoint{5.539952in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{5.539952in}{1.050835in}}{\pgfqpoint{5.542266in}{1.045249in}}{\pgfqpoint{5.546384in}{1.041131in}}%
\pgfpathcurveto{\pgfqpoint{5.550502in}{1.037013in}}{\pgfqpoint{5.556088in}{1.034699in}}{\pgfqpoint{5.561912in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{1.034699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517778in}{1.027660in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{1.027660in}}{\pgfqpoint{5.529188in}{1.029974in}}{\pgfqpoint{5.533307in}{1.034092in}}%
\pgfpathcurveto{\pgfqpoint{5.537425in}{1.038210in}}{\pgfqpoint{5.539739in}{1.043796in}}{\pgfqpoint{5.539739in}{1.049620in}}%
\pgfpathcurveto{\pgfqpoint{5.539739in}{1.055444in}}{\pgfqpoint{5.537425in}{1.061031in}}{\pgfqpoint{5.533307in}{1.065149in}}%
\pgfpathcurveto{\pgfqpoint{5.529188in}{1.069267in}}{\pgfqpoint{5.523602in}{1.071581in}}{\pgfqpoint{5.517778in}{1.071581in}}%
\pgfpathcurveto{\pgfqpoint{5.511954in}{1.071581in}}{\pgfqpoint{5.506368in}{1.069267in}}{\pgfqpoint{5.502250in}{1.065149in}}%
\pgfpathcurveto{\pgfqpoint{5.498132in}{1.061031in}}{\pgfqpoint{5.495818in}{1.055444in}}{\pgfqpoint{5.495818in}{1.049620in}}%
\pgfpathcurveto{\pgfqpoint{5.495818in}{1.043796in}}{\pgfqpoint{5.498132in}{1.038210in}}{\pgfqpoint{5.502250in}{1.034092in}}%
\pgfpathcurveto{\pgfqpoint{5.506368in}{1.029974in}}{\pgfqpoint{5.511954in}{1.027660in}}{\pgfqpoint{5.517778in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{5.517778in}{1.027660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532490in}{1.027822in}}%
\pgfpathcurveto{\pgfqpoint{5.538314in}{1.027822in}}{\pgfqpoint{5.543900in}{1.030136in}}{\pgfqpoint{5.548018in}{1.034254in}}%
\pgfpathcurveto{\pgfqpoint{5.552136in}{1.038372in}}{\pgfqpoint{5.554450in}{1.043958in}}{\pgfqpoint{5.554450in}{1.049782in}}%
\pgfpathcurveto{\pgfqpoint{5.554450in}{1.055606in}}{\pgfqpoint{5.552136in}{1.061192in}}{\pgfqpoint{5.548018in}{1.065310in}}%
\pgfpathcurveto{\pgfqpoint{5.543900in}{1.069429in}}{\pgfqpoint{5.538314in}{1.071742in}}{\pgfqpoint{5.532490in}{1.071742in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{1.071742in}}{\pgfqpoint{5.521080in}{1.069429in}}{\pgfqpoint{5.516961in}{1.065310in}}%
\pgfpathcurveto{\pgfqpoint{5.512843in}{1.061192in}}{\pgfqpoint{5.510529in}{1.055606in}}{\pgfqpoint{5.510529in}{1.049782in}}%
\pgfpathcurveto{\pgfqpoint{5.510529in}{1.043958in}}{\pgfqpoint{5.512843in}{1.038372in}}{\pgfqpoint{5.516961in}{1.034254in}}%
\pgfpathcurveto{\pgfqpoint{5.521080in}{1.030136in}}{\pgfqpoint{5.526666in}{1.027822in}}{\pgfqpoint{5.532490in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{1.027822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503067in}{1.022951in}}%
\pgfpathcurveto{\pgfqpoint{5.508891in}{1.022951in}}{\pgfqpoint{5.514477in}{1.025265in}}{\pgfqpoint{5.518595in}{1.029383in}}%
\pgfpathcurveto{\pgfqpoint{5.522713in}{1.033501in}}{\pgfqpoint{5.525027in}{1.039087in}}{\pgfqpoint{5.525027in}{1.044911in}}%
\pgfpathcurveto{\pgfqpoint{5.525027in}{1.050735in}}{\pgfqpoint{5.522713in}{1.056321in}}{\pgfqpoint{5.518595in}{1.060439in}}%
\pgfpathcurveto{\pgfqpoint{5.514477in}{1.064558in}}{\pgfqpoint{5.508891in}{1.066871in}}{\pgfqpoint{5.503067in}{1.066871in}}%
\pgfpathcurveto{\pgfqpoint{5.497243in}{1.066871in}}{\pgfqpoint{5.491657in}{1.064558in}}{\pgfqpoint{5.487539in}{1.060439in}}%
\pgfpathcurveto{\pgfqpoint{5.483421in}{1.056321in}}{\pgfqpoint{5.481107in}{1.050735in}}{\pgfqpoint{5.481107in}{1.044911in}}%
\pgfpathcurveto{\pgfqpoint{5.481107in}{1.039087in}}{\pgfqpoint{5.483421in}{1.033501in}}{\pgfqpoint{5.487539in}{1.029383in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{1.025265in}}{\pgfqpoint{5.497243in}{1.022951in}}{\pgfqpoint{5.503067in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{1.022951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488356in}{1.029568in}}%
\pgfpathcurveto{\pgfqpoint{5.494180in}{1.029568in}}{\pgfqpoint{5.499766in}{1.031882in}}{\pgfqpoint{5.503884in}{1.036000in}}%
\pgfpathcurveto{\pgfqpoint{5.508002in}{1.040118in}}{\pgfqpoint{5.510316in}{1.045704in}}{\pgfqpoint{5.510316in}{1.051528in}}%
\pgfpathcurveto{\pgfqpoint{5.510316in}{1.057352in}}{\pgfqpoint{5.508002in}{1.062938in}}{\pgfqpoint{5.503884in}{1.067056in}}%
\pgfpathcurveto{\pgfqpoint{5.499766in}{1.071174in}}{\pgfqpoint{5.494180in}{1.073488in}}{\pgfqpoint{5.488356in}{1.073488in}}%
\pgfpathcurveto{\pgfqpoint{5.482532in}{1.073488in}}{\pgfqpoint{5.476946in}{1.071174in}}{\pgfqpoint{5.472827in}{1.067056in}}%
\pgfpathcurveto{\pgfqpoint{5.468709in}{1.062938in}}{\pgfqpoint{5.466395in}{1.057352in}}{\pgfqpoint{5.466395in}{1.051528in}}%
\pgfpathcurveto{\pgfqpoint{5.466395in}{1.045704in}}{\pgfqpoint{5.468709in}{1.040118in}}{\pgfqpoint{5.472827in}{1.036000in}}%
\pgfpathcurveto{\pgfqpoint{5.476946in}{1.031882in}}{\pgfqpoint{5.482532in}{1.029568in}}{\pgfqpoint{5.488356in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{1.029568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591335in}{1.041182in}}%
\pgfpathcurveto{\pgfqpoint{5.597159in}{1.041182in}}{\pgfqpoint{5.602745in}{1.043496in}}{\pgfqpoint{5.606863in}{1.047614in}}%
\pgfpathcurveto{\pgfqpoint{5.610981in}{1.051732in}}{\pgfqpoint{5.613295in}{1.057319in}}{\pgfqpoint{5.613295in}{1.063142in}}%
\pgfpathcurveto{\pgfqpoint{5.613295in}{1.068966in}}{\pgfqpoint{5.610981in}{1.074553in}}{\pgfqpoint{5.606863in}{1.078671in}}%
\pgfpathcurveto{\pgfqpoint{5.602745in}{1.082789in}}{\pgfqpoint{5.597159in}{1.085103in}}{\pgfqpoint{5.591335in}{1.085103in}}%
\pgfpathcurveto{\pgfqpoint{5.585511in}{1.085103in}}{\pgfqpoint{5.579925in}{1.082789in}}{\pgfqpoint{5.575807in}{1.078671in}}%
\pgfpathcurveto{\pgfqpoint{5.571689in}{1.074553in}}{\pgfqpoint{5.569375in}{1.068966in}}{\pgfqpoint{5.569375in}{1.063142in}}%
\pgfpathcurveto{\pgfqpoint{5.569375in}{1.057319in}}{\pgfqpoint{5.571689in}{1.051732in}}{\pgfqpoint{5.575807in}{1.047614in}}%
\pgfpathcurveto{\pgfqpoint{5.579925in}{1.043496in}}{\pgfqpoint{5.585511in}{1.041182in}}{\pgfqpoint{5.591335in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{1.041182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547201in}{1.028947in}}%
\pgfpathcurveto{\pgfqpoint{5.553025in}{1.028947in}}{\pgfqpoint{5.558611in}{1.031261in}}{\pgfqpoint{5.562729in}{1.035379in}}%
\pgfpathcurveto{\pgfqpoint{5.566847in}{1.039497in}}{\pgfqpoint{5.569161in}{1.045083in}}{\pgfqpoint{5.569161in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{5.569161in}{1.056731in}}{\pgfqpoint{5.566847in}{1.062317in}}{\pgfqpoint{5.562729in}{1.066436in}}%
\pgfpathcurveto{\pgfqpoint{5.558611in}{1.070554in}}{\pgfqpoint{5.553025in}{1.072868in}}{\pgfqpoint{5.547201in}{1.072868in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{1.072868in}}{\pgfqpoint{5.535791in}{1.070554in}}{\pgfqpoint{5.531673in}{1.066436in}}%
\pgfpathcurveto{\pgfqpoint{5.527555in}{1.062317in}}{\pgfqpoint{5.525241in}{1.056731in}}{\pgfqpoint{5.525241in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{5.525241in}{1.045083in}}{\pgfqpoint{5.527555in}{1.039497in}}{\pgfqpoint{5.531673in}{1.035379in}}%
\pgfpathcurveto{\pgfqpoint{5.535791in}{1.031261in}}{\pgfqpoint{5.541377in}{1.028947in}}{\pgfqpoint{5.547201in}{1.028947in}}%
\pgfpathlineto{\pgfqpoint{5.547201in}{1.028947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606046in}{1.042875in}}%
\pgfpathcurveto{\pgfqpoint{5.611870in}{1.042875in}}{\pgfqpoint{5.617456in}{1.045189in}}{\pgfqpoint{5.621575in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{5.625693in}{1.053425in}}{\pgfqpoint{5.628007in}{1.059011in}}{\pgfqpoint{5.628007in}{1.064835in}}%
\pgfpathcurveto{\pgfqpoint{5.628007in}{1.070659in}}{\pgfqpoint{5.625693in}{1.076245in}}{\pgfqpoint{5.621575in}{1.080364in}}%
\pgfpathcurveto{\pgfqpoint{5.617456in}{1.084482in}}{\pgfqpoint{5.611870in}{1.086796in}}{\pgfqpoint{5.606046in}{1.086796in}}%
\pgfpathcurveto{\pgfqpoint{5.600222in}{1.086796in}}{\pgfqpoint{5.594636in}{1.084482in}}{\pgfqpoint{5.590518in}{1.080364in}}%
\pgfpathcurveto{\pgfqpoint{5.586400in}{1.076245in}}{\pgfqpoint{5.584086in}{1.070659in}}{\pgfqpoint{5.584086in}{1.064835in}}%
\pgfpathcurveto{\pgfqpoint{5.584086in}{1.059011in}}{\pgfqpoint{5.586400in}{1.053425in}}{\pgfqpoint{5.590518in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{5.594636in}{1.045189in}}{\pgfqpoint{5.600222in}{1.042875in}}{\pgfqpoint{5.606046in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{5.606046in}{1.042875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620758in}{1.035034in}}%
\pgfpathcurveto{\pgfqpoint{5.626582in}{1.035034in}}{\pgfqpoint{5.632168in}{1.037348in}}{\pgfqpoint{5.636286in}{1.041466in}}%
\pgfpathcurveto{\pgfqpoint{5.640404in}{1.045584in}}{\pgfqpoint{5.642718in}{1.051171in}}{\pgfqpoint{5.642718in}{1.056995in}}%
\pgfpathcurveto{\pgfqpoint{5.642718in}{1.062818in}}{\pgfqpoint{5.640404in}{1.068405in}}{\pgfqpoint{5.636286in}{1.072523in}}%
\pgfpathcurveto{\pgfqpoint{5.632168in}{1.076641in}}{\pgfqpoint{5.626582in}{1.078955in}}{\pgfqpoint{5.620758in}{1.078955in}}%
\pgfpathcurveto{\pgfqpoint{5.614934in}{1.078955in}}{\pgfqpoint{5.609348in}{1.076641in}}{\pgfqpoint{5.605229in}{1.072523in}}%
\pgfpathcurveto{\pgfqpoint{5.601111in}{1.068405in}}{\pgfqpoint{5.598797in}{1.062818in}}{\pgfqpoint{5.598797in}{1.056995in}}%
\pgfpathcurveto{\pgfqpoint{5.598797in}{1.051171in}}{\pgfqpoint{5.601111in}{1.045584in}}{\pgfqpoint{5.605229in}{1.041466in}}%
\pgfpathcurveto{\pgfqpoint{5.609348in}{1.037348in}}{\pgfqpoint{5.614934in}{1.035034in}}{\pgfqpoint{5.620758in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{1.035034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650180in}{1.038770in}}%
\pgfpathcurveto{\pgfqpoint{5.656004in}{1.038770in}}{\pgfqpoint{5.661590in}{1.041083in}}{\pgfqpoint{5.665709in}{1.045202in}}%
\pgfpathcurveto{\pgfqpoint{5.669827in}{1.049320in}}{\pgfqpoint{5.672141in}{1.054906in}}{\pgfqpoint{5.672141in}{1.060730in}}%
\pgfpathcurveto{\pgfqpoint{5.672141in}{1.066554in}}{\pgfqpoint{5.669827in}{1.072140in}}{\pgfqpoint{5.665709in}{1.076258in}}%
\pgfpathcurveto{\pgfqpoint{5.661590in}{1.080376in}}{\pgfqpoint{5.656004in}{1.082690in}}{\pgfqpoint{5.650180in}{1.082690in}}%
\pgfpathcurveto{\pgfqpoint{5.644356in}{1.082690in}}{\pgfqpoint{5.638770in}{1.080376in}}{\pgfqpoint{5.634652in}{1.076258in}}%
\pgfpathcurveto{\pgfqpoint{5.630534in}{1.072140in}}{\pgfqpoint{5.628220in}{1.066554in}}{\pgfqpoint{5.628220in}{1.060730in}}%
\pgfpathcurveto{\pgfqpoint{5.628220in}{1.054906in}}{\pgfqpoint{5.630534in}{1.049320in}}{\pgfqpoint{5.634652in}{1.045202in}}%
\pgfpathcurveto{\pgfqpoint{5.638770in}{1.041083in}}{\pgfqpoint{5.644356in}{1.038770in}}{\pgfqpoint{5.650180in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{5.650180in}{1.038770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635469in}{1.035055in}}%
\pgfpathcurveto{\pgfqpoint{5.641293in}{1.035055in}}{\pgfqpoint{5.646879in}{1.037369in}}{\pgfqpoint{5.650997in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{5.655115in}{1.045605in}}{\pgfqpoint{5.657429in}{1.051191in}}{\pgfqpoint{5.657429in}{1.057015in}}%
\pgfpathcurveto{\pgfqpoint{5.657429in}{1.062839in}}{\pgfqpoint{5.655115in}{1.068425in}}{\pgfqpoint{5.650997in}{1.072543in}}%
\pgfpathcurveto{\pgfqpoint{5.646879in}{1.076662in}}{\pgfqpoint{5.641293in}{1.078975in}}{\pgfqpoint{5.635469in}{1.078975in}}%
\pgfpathcurveto{\pgfqpoint{5.629645in}{1.078975in}}{\pgfqpoint{5.624059in}{1.076662in}}{\pgfqpoint{5.619941in}{1.072543in}}%
\pgfpathcurveto{\pgfqpoint{5.615823in}{1.068425in}}{\pgfqpoint{5.613509in}{1.062839in}}{\pgfqpoint{5.613509in}{1.057015in}}%
\pgfpathcurveto{\pgfqpoint{5.613509in}{1.051191in}}{\pgfqpoint{5.615823in}{1.045605in}}{\pgfqpoint{5.619941in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{5.624059in}{1.037369in}}{\pgfqpoint{5.629645in}{1.035055in}}{\pgfqpoint{5.635469in}{1.035055in}}%
\pgfpathlineto{\pgfqpoint{5.635469in}{1.035055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{1.044268in}}%
\pgfpathcurveto{\pgfqpoint{5.670716in}{1.044268in}}{\pgfqpoint{5.676302in}{1.046582in}}{\pgfqpoint{5.680420in}{1.050700in}}%
\pgfpathcurveto{\pgfqpoint{5.684538in}{1.054818in}}{\pgfqpoint{5.686852in}{1.060404in}}{\pgfqpoint{5.686852in}{1.066228in}}%
\pgfpathcurveto{\pgfqpoint{5.686852in}{1.072052in}}{\pgfqpoint{5.684538in}{1.077638in}}{\pgfqpoint{5.680420in}{1.081756in}}%
\pgfpathcurveto{\pgfqpoint{5.676302in}{1.085874in}}{\pgfqpoint{5.670716in}{1.088188in}}{\pgfqpoint{5.664892in}{1.088188in}}%
\pgfpathcurveto{\pgfqpoint{5.659068in}{1.088188in}}{\pgfqpoint{5.653482in}{1.085874in}}{\pgfqpoint{5.649363in}{1.081756in}}%
\pgfpathcurveto{\pgfqpoint{5.645245in}{1.077638in}}{\pgfqpoint{5.642931in}{1.072052in}}{\pgfqpoint{5.642931in}{1.066228in}}%
\pgfpathcurveto{\pgfqpoint{5.642931in}{1.060404in}}{\pgfqpoint{5.645245in}{1.054818in}}{\pgfqpoint{5.649363in}{1.050700in}}%
\pgfpathcurveto{\pgfqpoint{5.653482in}{1.046582in}}{\pgfqpoint{5.659068in}{1.044268in}}{\pgfqpoint{5.664892in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{1.044268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679603in}{1.049425in}}%
\pgfpathcurveto{\pgfqpoint{5.685427in}{1.049425in}}{\pgfqpoint{5.691013in}{1.051738in}}{\pgfqpoint{5.695131in}{1.055857in}}%
\pgfpathcurveto{\pgfqpoint{5.699249in}{1.059975in}}{\pgfqpoint{5.701563in}{1.065561in}}{\pgfqpoint{5.701563in}{1.071385in}}%
\pgfpathcurveto{\pgfqpoint{5.701563in}{1.077209in}}{\pgfqpoint{5.699249in}{1.082795in}}{\pgfqpoint{5.695131in}{1.086913in}}%
\pgfpathcurveto{\pgfqpoint{5.691013in}{1.091031in}}{\pgfqpoint{5.685427in}{1.093345in}}{\pgfqpoint{5.679603in}{1.093345in}}%
\pgfpathcurveto{\pgfqpoint{5.673779in}{1.093345in}}{\pgfqpoint{5.668193in}{1.091031in}}{\pgfqpoint{5.664075in}{1.086913in}}%
\pgfpathcurveto{\pgfqpoint{5.659957in}{1.082795in}}{\pgfqpoint{5.657643in}{1.077209in}}{\pgfqpoint{5.657643in}{1.071385in}}%
\pgfpathcurveto{\pgfqpoint{5.657643in}{1.065561in}}{\pgfqpoint{5.659957in}{1.059975in}}{\pgfqpoint{5.664075in}{1.055857in}}%
\pgfpathcurveto{\pgfqpoint{5.668193in}{1.051738in}}{\pgfqpoint{5.673779in}{1.049425in}}{\pgfqpoint{5.679603in}{1.049425in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{1.049425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694314in}{1.051576in}}%
\pgfpathcurveto{\pgfqpoint{5.700138in}{1.051576in}}{\pgfqpoint{5.705725in}{1.053890in}}{\pgfqpoint{5.709843in}{1.058008in}}%
\pgfpathcurveto{\pgfqpoint{5.713961in}{1.062126in}}{\pgfqpoint{5.716275in}{1.067712in}}{\pgfqpoint{5.716275in}{1.073536in}}%
\pgfpathcurveto{\pgfqpoint{5.716275in}{1.079360in}}{\pgfqpoint{5.713961in}{1.084947in}}{\pgfqpoint{5.709843in}{1.089065in}}%
\pgfpathcurveto{\pgfqpoint{5.705725in}{1.093183in}}{\pgfqpoint{5.700138in}{1.095497in}}{\pgfqpoint{5.694314in}{1.095497in}}%
\pgfpathcurveto{\pgfqpoint{5.688490in}{1.095497in}}{\pgfqpoint{5.682904in}{1.093183in}}{\pgfqpoint{5.678786in}{1.089065in}}%
\pgfpathcurveto{\pgfqpoint{5.674668in}{1.084947in}}{\pgfqpoint{5.672354in}{1.079360in}}{\pgfqpoint{5.672354in}{1.073536in}}%
\pgfpathcurveto{\pgfqpoint{5.672354in}{1.067712in}}{\pgfqpoint{5.674668in}{1.062126in}}{\pgfqpoint{5.678786in}{1.058008in}}%
\pgfpathcurveto{\pgfqpoint{5.682904in}{1.053890in}}{\pgfqpoint{5.688490in}{1.051576in}}{\pgfqpoint{5.694314in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{5.694314in}{1.051576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723737in}{1.045356in}}%
\pgfpathcurveto{\pgfqpoint{5.729561in}{1.045356in}}{\pgfqpoint{5.735147in}{1.047670in}}{\pgfqpoint{5.739265in}{1.051788in}}%
\pgfpathcurveto{\pgfqpoint{5.743383in}{1.055906in}}{\pgfqpoint{5.745697in}{1.061492in}}{\pgfqpoint{5.745697in}{1.067316in}}%
\pgfpathcurveto{\pgfqpoint{5.745697in}{1.073140in}}{\pgfqpoint{5.743383in}{1.078726in}}{\pgfqpoint{5.739265in}{1.082844in}}%
\pgfpathcurveto{\pgfqpoint{5.735147in}{1.086962in}}{\pgfqpoint{5.729561in}{1.089276in}}{\pgfqpoint{5.723737in}{1.089276in}}%
\pgfpathcurveto{\pgfqpoint{5.717913in}{1.089276in}}{\pgfqpoint{5.712327in}{1.086962in}}{\pgfqpoint{5.708209in}{1.082844in}}%
\pgfpathcurveto{\pgfqpoint{5.704091in}{1.078726in}}{\pgfqpoint{5.701777in}{1.073140in}}{\pgfqpoint{5.701777in}{1.067316in}}%
\pgfpathcurveto{\pgfqpoint{5.701777in}{1.061492in}}{\pgfqpoint{5.704091in}{1.055906in}}{\pgfqpoint{5.708209in}{1.051788in}}%
\pgfpathcurveto{\pgfqpoint{5.712327in}{1.047670in}}{\pgfqpoint{5.717913in}{1.045356in}}{\pgfqpoint{5.723737in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{5.723737in}{1.045356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709026in}{1.042353in}}%
\pgfpathcurveto{\pgfqpoint{5.714850in}{1.042353in}}{\pgfqpoint{5.720436in}{1.044667in}}{\pgfqpoint{5.724554in}{1.048785in}}%
\pgfpathcurveto{\pgfqpoint{5.728672in}{1.052903in}}{\pgfqpoint{5.730986in}{1.058489in}}{\pgfqpoint{5.730986in}{1.064313in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.070137in}}{\pgfqpoint{5.728672in}{1.075723in}}{\pgfqpoint{5.724554in}{1.079841in}}%
\pgfpathcurveto{\pgfqpoint{5.720436in}{1.083959in}}{\pgfqpoint{5.714850in}{1.086273in}}{\pgfqpoint{5.709026in}{1.086273in}}%
\pgfpathcurveto{\pgfqpoint{5.703202in}{1.086273in}}{\pgfqpoint{5.697616in}{1.083959in}}{\pgfqpoint{5.693497in}{1.079841in}}%
\pgfpathcurveto{\pgfqpoint{5.689379in}{1.075723in}}{\pgfqpoint{5.687065in}{1.070137in}}{\pgfqpoint{5.687065in}{1.064313in}}%
\pgfpathcurveto{\pgfqpoint{5.687065in}{1.058489in}}{\pgfqpoint{5.689379in}{1.052903in}}{\pgfqpoint{5.693497in}{1.048785in}}%
\pgfpathcurveto{\pgfqpoint{5.697616in}{1.044667in}}{\pgfqpoint{5.703202in}{1.042353in}}{\pgfqpoint{5.709026in}{1.042353in}}%
\pgfpathlineto{\pgfqpoint{5.709026in}{1.042353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738448in}{1.042514in}}%
\pgfpathcurveto{\pgfqpoint{5.744272in}{1.042514in}}{\pgfqpoint{5.749859in}{1.044828in}}{\pgfqpoint{5.753977in}{1.048946in}}%
\pgfpathcurveto{\pgfqpoint{5.758095in}{1.053064in}}{\pgfqpoint{5.760409in}{1.058650in}}{\pgfqpoint{5.760409in}{1.064474in}}%
\pgfpathcurveto{\pgfqpoint{5.760409in}{1.070298in}}{\pgfqpoint{5.758095in}{1.075884in}}{\pgfqpoint{5.753977in}{1.080002in}}%
\pgfpathcurveto{\pgfqpoint{5.749859in}{1.084120in}}{\pgfqpoint{5.744272in}{1.086434in}}{\pgfqpoint{5.738448in}{1.086434in}}%
\pgfpathcurveto{\pgfqpoint{5.732624in}{1.086434in}}{\pgfqpoint{5.727038in}{1.084120in}}{\pgfqpoint{5.722920in}{1.080002in}}%
\pgfpathcurveto{\pgfqpoint{5.718802in}{1.075884in}}{\pgfqpoint{5.716488in}{1.070298in}}{\pgfqpoint{5.716488in}{1.064474in}}%
\pgfpathcurveto{\pgfqpoint{5.716488in}{1.058650in}}{\pgfqpoint{5.718802in}{1.053064in}}{\pgfqpoint{5.722920in}{1.048946in}}%
\pgfpathcurveto{\pgfqpoint{5.727038in}{1.044828in}}{\pgfqpoint{5.732624in}{1.042514in}}{\pgfqpoint{5.738448in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{5.738448in}{1.042514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753160in}{1.046426in}}%
\pgfpathcurveto{\pgfqpoint{5.758984in}{1.046426in}}{\pgfqpoint{5.764570in}{1.048740in}}{\pgfqpoint{5.768688in}{1.052858in}}%
\pgfpathcurveto{\pgfqpoint{5.772806in}{1.056977in}}{\pgfqpoint{5.775120in}{1.062563in}}{\pgfqpoint{5.775120in}{1.068387in}}%
\pgfpathcurveto{\pgfqpoint{5.775120in}{1.074211in}}{\pgfqpoint{5.772806in}{1.079797in}}{\pgfqpoint{5.768688in}{1.083915in}}%
\pgfpathcurveto{\pgfqpoint{5.764570in}{1.088033in}}{\pgfqpoint{5.758984in}{1.090347in}}{\pgfqpoint{5.753160in}{1.090347in}}%
\pgfpathcurveto{\pgfqpoint{5.747336in}{1.090347in}}{\pgfqpoint{5.741750in}{1.088033in}}{\pgfqpoint{5.737631in}{1.083915in}}%
\pgfpathcurveto{\pgfqpoint{5.733513in}{1.079797in}}{\pgfqpoint{5.731199in}{1.074211in}}{\pgfqpoint{5.731199in}{1.068387in}}%
\pgfpathcurveto{\pgfqpoint{5.731199in}{1.062563in}}{\pgfqpoint{5.733513in}{1.056977in}}{\pgfqpoint{5.737631in}{1.052858in}}%
\pgfpathcurveto{\pgfqpoint{5.741750in}{1.048740in}}{\pgfqpoint{5.747336in}{1.046426in}}{\pgfqpoint{5.753160in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{1.046426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767871in}{1.045082in}}%
\pgfpathcurveto{\pgfqpoint{5.773695in}{1.045082in}}{\pgfqpoint{5.779281in}{1.047396in}}{\pgfqpoint{5.783399in}{1.051514in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.055633in}}{\pgfqpoint{5.789831in}{1.061219in}}{\pgfqpoint{5.789831in}{1.067043in}}%
\pgfpathcurveto{\pgfqpoint{5.789831in}{1.072867in}}{\pgfqpoint{5.787517in}{1.078453in}}{\pgfqpoint{5.783399in}{1.082571in}}%
\pgfpathcurveto{\pgfqpoint{5.779281in}{1.086689in}}{\pgfqpoint{5.773695in}{1.089003in}}{\pgfqpoint{5.767871in}{1.089003in}}%
\pgfpathcurveto{\pgfqpoint{5.762047in}{1.089003in}}{\pgfqpoint{5.756461in}{1.086689in}}{\pgfqpoint{5.752343in}{1.082571in}}%
\pgfpathcurveto{\pgfqpoint{5.748225in}{1.078453in}}{\pgfqpoint{5.745911in}{1.072867in}}{\pgfqpoint{5.745911in}{1.067043in}}%
\pgfpathcurveto{\pgfqpoint{5.745911in}{1.061219in}}{\pgfqpoint{5.748225in}{1.055633in}}{\pgfqpoint{5.752343in}{1.051514in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.047396in}}{\pgfqpoint{5.762047in}{1.045082in}}{\pgfqpoint{5.767871in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{5.767871in}{1.045082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797294in}{1.058429in}}%
\pgfpathcurveto{\pgfqpoint{5.803118in}{1.058429in}}{\pgfqpoint{5.808704in}{1.060743in}}{\pgfqpoint{5.812822in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{5.816940in}{1.068979in}}{\pgfqpoint{5.819254in}{1.074566in}}{\pgfqpoint{5.819254in}{1.080390in}}%
\pgfpathcurveto{\pgfqpoint{5.819254in}{1.086213in}}{\pgfqpoint{5.816940in}{1.091800in}}{\pgfqpoint{5.812822in}{1.095918in}}%
\pgfpathcurveto{\pgfqpoint{5.808704in}{1.100036in}}{\pgfqpoint{5.803118in}{1.102350in}}{\pgfqpoint{5.797294in}{1.102350in}}%
\pgfpathcurveto{\pgfqpoint{5.791470in}{1.102350in}}{\pgfqpoint{5.785884in}{1.100036in}}{\pgfqpoint{5.781765in}{1.095918in}}%
\pgfpathcurveto{\pgfqpoint{5.777647in}{1.091800in}}{\pgfqpoint{5.775333in}{1.086213in}}{\pgfqpoint{5.775333in}{1.080390in}}%
\pgfpathcurveto{\pgfqpoint{5.775333in}{1.074566in}}{\pgfqpoint{5.777647in}{1.068979in}}{\pgfqpoint{5.781765in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{5.785884in}{1.060743in}}{\pgfqpoint{5.791470in}{1.058429in}}{\pgfqpoint{5.797294in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{1.058429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782582in}{1.059260in}}%
\pgfpathcurveto{\pgfqpoint{5.788406in}{1.059260in}}{\pgfqpoint{5.793993in}{1.061573in}}{\pgfqpoint{5.798111in}{1.065692in}}%
\pgfpathcurveto{\pgfqpoint{5.802229in}{1.069810in}}{\pgfqpoint{5.804543in}{1.075396in}}{\pgfqpoint{5.804543in}{1.081220in}}%
\pgfpathcurveto{\pgfqpoint{5.804543in}{1.087044in}}{\pgfqpoint{5.802229in}{1.092630in}}{\pgfqpoint{5.798111in}{1.096748in}}%
\pgfpathcurveto{\pgfqpoint{5.793993in}{1.100866in}}{\pgfqpoint{5.788406in}{1.103180in}}{\pgfqpoint{5.782582in}{1.103180in}}%
\pgfpathcurveto{\pgfqpoint{5.776758in}{1.103180in}}{\pgfqpoint{5.771172in}{1.100866in}}{\pgfqpoint{5.767054in}{1.096748in}}%
\pgfpathcurveto{\pgfqpoint{5.762936in}{1.092630in}}{\pgfqpoint{5.760622in}{1.087044in}}{\pgfqpoint{5.760622in}{1.081220in}}%
\pgfpathcurveto{\pgfqpoint{5.760622in}{1.075396in}}{\pgfqpoint{5.762936in}{1.069810in}}{\pgfqpoint{5.767054in}{1.065692in}}%
\pgfpathcurveto{\pgfqpoint{5.771172in}{1.061573in}}{\pgfqpoint{5.776758in}{1.059260in}}{\pgfqpoint{5.782582in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{5.782582in}{1.059260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812005in}{1.057384in}}%
\pgfpathcurveto{\pgfqpoint{5.817829in}{1.057384in}}{\pgfqpoint{5.823415in}{1.059697in}}{\pgfqpoint{5.827533in}{1.063816in}}%
\pgfpathcurveto{\pgfqpoint{5.831651in}{1.067934in}}{\pgfqpoint{5.833965in}{1.073520in}}{\pgfqpoint{5.833965in}{1.079344in}}%
\pgfpathcurveto{\pgfqpoint{5.833965in}{1.085168in}}{\pgfqpoint{5.831651in}{1.090754in}}{\pgfqpoint{5.827533in}{1.094872in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.098990in}}{\pgfqpoint{5.817829in}{1.101304in}}{\pgfqpoint{5.812005in}{1.101304in}}%
\pgfpathcurveto{\pgfqpoint{5.806181in}{1.101304in}}{\pgfqpoint{5.800595in}{1.098990in}}{\pgfqpoint{5.796477in}{1.094872in}}%
\pgfpathcurveto{\pgfqpoint{5.792359in}{1.090754in}}{\pgfqpoint{5.790045in}{1.085168in}}{\pgfqpoint{5.790045in}{1.079344in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{1.073520in}}{\pgfqpoint{5.792359in}{1.067934in}}{\pgfqpoint{5.796477in}{1.063816in}}%
\pgfpathcurveto{\pgfqpoint{5.800595in}{1.059697in}}{\pgfqpoint{5.806181in}{1.057384in}}{\pgfqpoint{5.812005in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{5.812005in}{1.057384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826716in}{1.061178in}}%
\pgfpathcurveto{\pgfqpoint{5.832540in}{1.061178in}}{\pgfqpoint{5.838127in}{1.063492in}}{\pgfqpoint{5.842245in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{5.846363in}{1.071728in}}{\pgfqpoint{5.848677in}{1.077314in}}{\pgfqpoint{5.848677in}{1.083138in}}%
\pgfpathcurveto{\pgfqpoint{5.848677in}{1.088962in}}{\pgfqpoint{5.846363in}{1.094548in}}{\pgfqpoint{5.842245in}{1.098667in}}%
\pgfpathcurveto{\pgfqpoint{5.838127in}{1.102785in}}{\pgfqpoint{5.832540in}{1.105099in}}{\pgfqpoint{5.826716in}{1.105099in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.105099in}}{\pgfqpoint{5.815306in}{1.102785in}}{\pgfqpoint{5.811188in}{1.098667in}}%
\pgfpathcurveto{\pgfqpoint{5.807070in}{1.094548in}}{\pgfqpoint{5.804756in}{1.088962in}}{\pgfqpoint{5.804756in}{1.083138in}}%
\pgfpathcurveto{\pgfqpoint{5.804756in}{1.077314in}}{\pgfqpoint{5.807070in}{1.071728in}}{\pgfqpoint{5.811188in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{5.815306in}{1.063492in}}{\pgfqpoint{5.820892in}{1.061178in}}{\pgfqpoint{5.826716in}{1.061178in}}%
\pgfpathlineto{\pgfqpoint{5.826716in}{1.061178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841428in}{1.058718in}}%
\pgfpathcurveto{\pgfqpoint{5.847252in}{1.058718in}}{\pgfqpoint{5.852838in}{1.061032in}}{\pgfqpoint{5.856956in}{1.065150in}}%
\pgfpathcurveto{\pgfqpoint{5.861074in}{1.069268in}}{\pgfqpoint{5.863388in}{1.074854in}}{\pgfqpoint{5.863388in}{1.080678in}}%
\pgfpathcurveto{\pgfqpoint{5.863388in}{1.086502in}}{\pgfqpoint{5.861074in}{1.092088in}}{\pgfqpoint{5.856956in}{1.096206in}}%
\pgfpathcurveto{\pgfqpoint{5.852838in}{1.100324in}}{\pgfqpoint{5.847252in}{1.102638in}}{\pgfqpoint{5.841428in}{1.102638in}}%
\pgfpathcurveto{\pgfqpoint{5.835604in}{1.102638in}}{\pgfqpoint{5.830018in}{1.100324in}}{\pgfqpoint{5.825900in}{1.096206in}}%
\pgfpathcurveto{\pgfqpoint{5.821781in}{1.092088in}}{\pgfqpoint{5.819467in}{1.086502in}}{\pgfqpoint{5.819467in}{1.080678in}}%
\pgfpathcurveto{\pgfqpoint{5.819467in}{1.074854in}}{\pgfqpoint{5.821781in}{1.069268in}}{\pgfqpoint{5.825900in}{1.065150in}}%
\pgfpathcurveto{\pgfqpoint{5.830018in}{1.061032in}}{\pgfqpoint{5.835604in}{1.058718in}}{\pgfqpoint{5.841428in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{1.058718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856139in}{1.052150in}}%
\pgfpathcurveto{\pgfqpoint{5.861963in}{1.052150in}}{\pgfqpoint{5.867549in}{1.054464in}}{\pgfqpoint{5.871667in}{1.058582in}}%
\pgfpathcurveto{\pgfqpoint{5.875785in}{1.062700in}}{\pgfqpoint{5.878099in}{1.068287in}}{\pgfqpoint{5.878099in}{1.074111in}}%
\pgfpathcurveto{\pgfqpoint{5.878099in}{1.079935in}}{\pgfqpoint{5.875785in}{1.085521in}}{\pgfqpoint{5.871667in}{1.089639in}}%
\pgfpathcurveto{\pgfqpoint{5.867549in}{1.093757in}}{\pgfqpoint{5.861963in}{1.096071in}}{\pgfqpoint{5.856139in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{5.850315in}{1.096071in}}{\pgfqpoint{5.844729in}{1.093757in}}{\pgfqpoint{5.840611in}{1.089639in}}%
\pgfpathcurveto{\pgfqpoint{5.836493in}{1.085521in}}{\pgfqpoint{5.834179in}{1.079935in}}{\pgfqpoint{5.834179in}{1.074111in}}%
\pgfpathcurveto{\pgfqpoint{5.834179in}{1.068287in}}{\pgfqpoint{5.836493in}{1.062700in}}{\pgfqpoint{5.840611in}{1.058582in}}%
\pgfpathcurveto{\pgfqpoint{5.844729in}{1.054464in}}{\pgfqpoint{5.850315in}{1.052150in}}{\pgfqpoint{5.856139in}{1.052150in}}%
\pgfpathlineto{\pgfqpoint{5.856139in}{1.052150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870850in}{1.058783in}}%
\pgfpathcurveto{\pgfqpoint{5.876674in}{1.058783in}}{\pgfqpoint{5.882261in}{1.061096in}}{\pgfqpoint{5.886379in}{1.065215in}}%
\pgfpathcurveto{\pgfqpoint{5.890497in}{1.069333in}}{\pgfqpoint{5.892811in}{1.074919in}}{\pgfqpoint{5.892811in}{1.080743in}}%
\pgfpathcurveto{\pgfqpoint{5.892811in}{1.086567in}}{\pgfqpoint{5.890497in}{1.092153in}}{\pgfqpoint{5.886379in}{1.096271in}}%
\pgfpathcurveto{\pgfqpoint{5.882261in}{1.100389in}}{\pgfqpoint{5.876674in}{1.102703in}}{\pgfqpoint{5.870850in}{1.102703in}}%
\pgfpathcurveto{\pgfqpoint{5.865026in}{1.102703in}}{\pgfqpoint{5.859440in}{1.100389in}}{\pgfqpoint{5.855322in}{1.096271in}}%
\pgfpathcurveto{\pgfqpoint{5.851204in}{1.092153in}}{\pgfqpoint{5.848890in}{1.086567in}}{\pgfqpoint{5.848890in}{1.080743in}}%
\pgfpathcurveto{\pgfqpoint{5.848890in}{1.074919in}}{\pgfqpoint{5.851204in}{1.069333in}}{\pgfqpoint{5.855322in}{1.065215in}}%
\pgfpathcurveto{\pgfqpoint{5.859440in}{1.061096in}}{\pgfqpoint{5.865026in}{1.058783in}}{\pgfqpoint{5.870850in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{1.058783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885562in}{1.059873in}}%
\pgfpathcurveto{\pgfqpoint{5.891386in}{1.059873in}}{\pgfqpoint{5.896972in}{1.062187in}}{\pgfqpoint{5.901090in}{1.066305in}}%
\pgfpathcurveto{\pgfqpoint{5.905208in}{1.070423in}}{\pgfqpoint{5.907522in}{1.076010in}}{\pgfqpoint{5.907522in}{1.081834in}}%
\pgfpathcurveto{\pgfqpoint{5.907522in}{1.087658in}}{\pgfqpoint{5.905208in}{1.093244in}}{\pgfqpoint{5.901090in}{1.097362in}}%
\pgfpathcurveto{\pgfqpoint{5.896972in}{1.101480in}}{\pgfqpoint{5.891386in}{1.103794in}}{\pgfqpoint{5.885562in}{1.103794in}}%
\pgfpathcurveto{\pgfqpoint{5.879738in}{1.103794in}}{\pgfqpoint{5.874152in}{1.101480in}}{\pgfqpoint{5.870033in}{1.097362in}}%
\pgfpathcurveto{\pgfqpoint{5.865915in}{1.093244in}}{\pgfqpoint{5.863601in}{1.087658in}}{\pgfqpoint{5.863601in}{1.081834in}}%
\pgfpathcurveto{\pgfqpoint{5.863601in}{1.076010in}}{\pgfqpoint{5.865915in}{1.070423in}}{\pgfqpoint{5.870033in}{1.066305in}}%
\pgfpathcurveto{\pgfqpoint{5.874152in}{1.062187in}}{\pgfqpoint{5.879738in}{1.059873in}}{\pgfqpoint{5.885562in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{5.885562in}{1.059873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900273in}{1.064755in}}%
\pgfpathcurveto{\pgfqpoint{5.906097in}{1.064755in}}{\pgfqpoint{5.911683in}{1.067069in}}{\pgfqpoint{5.915801in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{5.919919in}{1.075305in}}{\pgfqpoint{5.922233in}{1.080891in}}{\pgfqpoint{5.922233in}{1.086715in}}%
\pgfpathcurveto{\pgfqpoint{5.922233in}{1.092539in}}{\pgfqpoint{5.919919in}{1.098125in}}{\pgfqpoint{5.915801in}{1.102243in}}%
\pgfpathcurveto{\pgfqpoint{5.911683in}{1.106362in}}{\pgfqpoint{5.906097in}{1.108675in}}{\pgfqpoint{5.900273in}{1.108675in}}%
\pgfpathcurveto{\pgfqpoint{5.894449in}{1.108675in}}{\pgfqpoint{5.888863in}{1.106362in}}{\pgfqpoint{5.884745in}{1.102243in}}%
\pgfpathcurveto{\pgfqpoint{5.880627in}{1.098125in}}{\pgfqpoint{5.878313in}{1.092539in}}{\pgfqpoint{5.878313in}{1.086715in}}%
\pgfpathcurveto{\pgfqpoint{5.878313in}{1.080891in}}{\pgfqpoint{5.880627in}{1.075305in}}{\pgfqpoint{5.884745in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{5.888863in}{1.067069in}}{\pgfqpoint{5.894449in}{1.064755in}}{\pgfqpoint{5.900273in}{1.064755in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.064755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914984in}{1.063653in}}%
\pgfpathcurveto{\pgfqpoint{5.920808in}{1.063653in}}{\pgfqpoint{5.926395in}{1.065966in}}{\pgfqpoint{5.930513in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{5.934631in}{1.074203in}}{\pgfqpoint{5.936945in}{1.079789in}}{\pgfqpoint{5.936945in}{1.085613in}}%
\pgfpathcurveto{\pgfqpoint{5.936945in}{1.091437in}}{\pgfqpoint{5.934631in}{1.097023in}}{\pgfqpoint{5.930513in}{1.101141in}}%
\pgfpathcurveto{\pgfqpoint{5.926395in}{1.105259in}}{\pgfqpoint{5.920808in}{1.107573in}}{\pgfqpoint{5.914984in}{1.107573in}}%
\pgfpathcurveto{\pgfqpoint{5.909160in}{1.107573in}}{\pgfqpoint{5.903574in}{1.105259in}}{\pgfqpoint{5.899456in}{1.101141in}}%
\pgfpathcurveto{\pgfqpoint{5.895338in}{1.097023in}}{\pgfqpoint{5.893024in}{1.091437in}}{\pgfqpoint{5.893024in}{1.085613in}}%
\pgfpathcurveto{\pgfqpoint{5.893024in}{1.079789in}}{\pgfqpoint{5.895338in}{1.074203in}}{\pgfqpoint{5.899456in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{1.065966in}}{\pgfqpoint{5.909160in}{1.063653in}}{\pgfqpoint{5.914984in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{5.914984in}{1.063653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929696in}{1.070499in}}%
\pgfpathcurveto{\pgfqpoint{5.935520in}{1.070499in}}{\pgfqpoint{5.941106in}{1.072813in}}{\pgfqpoint{5.945224in}{1.076931in}}%
\pgfpathcurveto{\pgfqpoint{5.949342in}{1.081049in}}{\pgfqpoint{5.951656in}{1.086635in}}{\pgfqpoint{5.951656in}{1.092459in}}%
\pgfpathcurveto{\pgfqpoint{5.951656in}{1.098283in}}{\pgfqpoint{5.949342in}{1.103870in}}{\pgfqpoint{5.945224in}{1.107988in}}%
\pgfpathcurveto{\pgfqpoint{5.941106in}{1.112106in}}{\pgfqpoint{5.935520in}{1.114420in}}{\pgfqpoint{5.929696in}{1.114420in}}%
\pgfpathcurveto{\pgfqpoint{5.923872in}{1.114420in}}{\pgfqpoint{5.918286in}{1.112106in}}{\pgfqpoint{5.914167in}{1.107988in}}%
\pgfpathcurveto{\pgfqpoint{5.910049in}{1.103870in}}{\pgfqpoint{5.907735in}{1.098283in}}{\pgfqpoint{5.907735in}{1.092459in}}%
\pgfpathcurveto{\pgfqpoint{5.907735in}{1.086635in}}{\pgfqpoint{5.910049in}{1.081049in}}{\pgfqpoint{5.914167in}{1.076931in}}%
\pgfpathcurveto{\pgfqpoint{5.918286in}{1.072813in}}{\pgfqpoint{5.923872in}{1.070499in}}{\pgfqpoint{5.929696in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{5.929696in}{1.070499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944407in}{1.071969in}}%
\pgfpathcurveto{\pgfqpoint{5.950231in}{1.071969in}}{\pgfqpoint{5.955817in}{1.074283in}}{\pgfqpoint{5.959935in}{1.078401in}}%
\pgfpathcurveto{\pgfqpoint{5.964053in}{1.082519in}}{\pgfqpoint{5.966367in}{1.088105in}}{\pgfqpoint{5.966367in}{1.093929in}}%
\pgfpathcurveto{\pgfqpoint{5.966367in}{1.099753in}}{\pgfqpoint{5.964053in}{1.105339in}}{\pgfqpoint{5.959935in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{5.955817in}{1.113576in}}{\pgfqpoint{5.950231in}{1.115890in}}{\pgfqpoint{5.944407in}{1.115890in}}%
\pgfpathcurveto{\pgfqpoint{5.938583in}{1.115890in}}{\pgfqpoint{5.932997in}{1.113576in}}{\pgfqpoint{5.928879in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{5.924761in}{1.105339in}}{\pgfqpoint{5.922447in}{1.099753in}}{\pgfqpoint{5.922447in}{1.093929in}}%
\pgfpathcurveto{\pgfqpoint{5.922447in}{1.088105in}}{\pgfqpoint{5.924761in}{1.082519in}}{\pgfqpoint{5.928879in}{1.078401in}}%
\pgfpathcurveto{\pgfqpoint{5.932997in}{1.074283in}}{\pgfqpoint{5.938583in}{1.071969in}}{\pgfqpoint{5.944407in}{1.071969in}}%
\pgfpathlineto{\pgfqpoint{5.944407in}{1.071969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959118in}{1.076789in}}%
\pgfpathcurveto{\pgfqpoint{5.964942in}{1.076789in}}{\pgfqpoint{5.970529in}{1.079103in}}{\pgfqpoint{5.974647in}{1.083221in}}%
\pgfpathcurveto{\pgfqpoint{5.978765in}{1.087340in}}{\pgfqpoint{5.981079in}{1.092926in}}{\pgfqpoint{5.981079in}{1.098750in}}%
\pgfpathcurveto{\pgfqpoint{5.981079in}{1.104574in}}{\pgfqpoint{5.978765in}{1.110160in}}{\pgfqpoint{5.974647in}{1.114278in}}%
\pgfpathcurveto{\pgfqpoint{5.970529in}{1.118396in}}{\pgfqpoint{5.964942in}{1.120710in}}{\pgfqpoint{5.959118in}{1.120710in}}%
\pgfpathcurveto{\pgfqpoint{5.953294in}{1.120710in}}{\pgfqpoint{5.947708in}{1.118396in}}{\pgfqpoint{5.943590in}{1.114278in}}%
\pgfpathcurveto{\pgfqpoint{5.939472in}{1.110160in}}{\pgfqpoint{5.937158in}{1.104574in}}{\pgfqpoint{5.937158in}{1.098750in}}%
\pgfpathcurveto{\pgfqpoint{5.937158in}{1.092926in}}{\pgfqpoint{5.939472in}{1.087340in}}{\pgfqpoint{5.943590in}{1.083221in}}%
\pgfpathcurveto{\pgfqpoint{5.947708in}{1.079103in}}{\pgfqpoint{5.953294in}{1.076789in}}{\pgfqpoint{5.959118in}{1.076789in}}%
\pgfpathlineto{\pgfqpoint{5.959118in}{1.076789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973830in}{1.079622in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{1.079622in}}{\pgfqpoint{5.985240in}{1.081936in}}{\pgfqpoint{5.989358in}{1.086054in}}%
\pgfpathcurveto{\pgfqpoint{5.993476in}{1.090172in}}{\pgfqpoint{5.995790in}{1.095759in}}{\pgfqpoint{5.995790in}{1.101583in}}%
\pgfpathcurveto{\pgfqpoint{5.995790in}{1.107406in}}{\pgfqpoint{5.993476in}{1.112993in}}{\pgfqpoint{5.989358in}{1.117111in}}%
\pgfpathcurveto{\pgfqpoint{5.985240in}{1.121229in}}{\pgfqpoint{5.979654in}{1.123543in}}{\pgfqpoint{5.973830in}{1.123543in}}%
\pgfpathcurveto{\pgfqpoint{5.968006in}{1.123543in}}{\pgfqpoint{5.962420in}{1.121229in}}{\pgfqpoint{5.958301in}{1.117111in}}%
\pgfpathcurveto{\pgfqpoint{5.954183in}{1.112993in}}{\pgfqpoint{5.951869in}{1.107406in}}{\pgfqpoint{5.951869in}{1.101583in}}%
\pgfpathcurveto{\pgfqpoint{5.951869in}{1.095759in}}{\pgfqpoint{5.954183in}{1.090172in}}{\pgfqpoint{5.958301in}{1.086054in}}%
\pgfpathcurveto{\pgfqpoint{5.962420in}{1.081936in}}{\pgfqpoint{5.968006in}{1.079622in}}{\pgfqpoint{5.973830in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{5.973830in}{1.079622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988541in}{1.078987in}}%
\pgfpathcurveto{\pgfqpoint{5.994365in}{1.078987in}}{\pgfqpoint{5.999951in}{1.081301in}}{\pgfqpoint{6.004069in}{1.085419in}}%
\pgfpathcurveto{\pgfqpoint{6.008187in}{1.089537in}}{\pgfqpoint{6.010501in}{1.095123in}}{\pgfqpoint{6.010501in}{1.100947in}}%
\pgfpathcurveto{\pgfqpoint{6.010501in}{1.106771in}}{\pgfqpoint{6.008187in}{1.112357in}}{\pgfqpoint{6.004069in}{1.116475in}}%
\pgfpathcurveto{\pgfqpoint{5.999951in}{1.120593in}}{\pgfqpoint{5.994365in}{1.122907in}}{\pgfqpoint{5.988541in}{1.122907in}}%
\pgfpathcurveto{\pgfqpoint{5.982717in}{1.122907in}}{\pgfqpoint{5.977131in}{1.120593in}}{\pgfqpoint{5.973013in}{1.116475in}}%
\pgfpathcurveto{\pgfqpoint{5.968895in}{1.112357in}}{\pgfqpoint{5.966581in}{1.106771in}}{\pgfqpoint{5.966581in}{1.100947in}}%
\pgfpathcurveto{\pgfqpoint{5.966581in}{1.095123in}}{\pgfqpoint{5.968895in}{1.089537in}}{\pgfqpoint{5.973013in}{1.085419in}}%
\pgfpathcurveto{\pgfqpoint{5.977131in}{1.081301in}}{\pgfqpoint{5.982717in}{1.078987in}}{\pgfqpoint{5.988541in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{5.988541in}{1.078987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003252in}{1.086885in}}%
\pgfpathcurveto{\pgfqpoint{6.009076in}{1.086885in}}{\pgfqpoint{6.014663in}{1.089198in}}{\pgfqpoint{6.018781in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{6.022899in}{1.097435in}}{\pgfqpoint{6.025213in}{1.103021in}}{\pgfqpoint{6.025213in}{1.108845in}}%
\pgfpathcurveto{\pgfqpoint{6.025213in}{1.114669in}}{\pgfqpoint{6.022899in}{1.120255in}}{\pgfqpoint{6.018781in}{1.124373in}}%
\pgfpathcurveto{\pgfqpoint{6.014663in}{1.128491in}}{\pgfqpoint{6.009076in}{1.130805in}}{\pgfqpoint{6.003252in}{1.130805in}}%
\pgfpathcurveto{\pgfqpoint{5.997428in}{1.130805in}}{\pgfqpoint{5.991842in}{1.128491in}}{\pgfqpoint{5.987724in}{1.124373in}}%
\pgfpathcurveto{\pgfqpoint{5.983606in}{1.120255in}}{\pgfqpoint{5.981292in}{1.114669in}}{\pgfqpoint{5.981292in}{1.108845in}}%
\pgfpathcurveto{\pgfqpoint{5.981292in}{1.103021in}}{\pgfqpoint{5.983606in}{1.097435in}}{\pgfqpoint{5.987724in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{5.991842in}{1.089198in}}{\pgfqpoint{5.997428in}{1.086885in}}{\pgfqpoint{6.003252in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{6.003252in}{1.086885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017964in}{1.089890in}}%
\pgfpathcurveto{\pgfqpoint{6.023788in}{1.089890in}}{\pgfqpoint{6.029374in}{1.092204in}}{\pgfqpoint{6.033492in}{1.096322in}}%
\pgfpathcurveto{\pgfqpoint{6.037610in}{1.100440in}}{\pgfqpoint{6.039924in}{1.106026in}}{\pgfqpoint{6.039924in}{1.111850in}}%
\pgfpathcurveto{\pgfqpoint{6.039924in}{1.117674in}}{\pgfqpoint{6.037610in}{1.123260in}}{\pgfqpoint{6.033492in}{1.127378in}}%
\pgfpathcurveto{\pgfqpoint{6.029374in}{1.131496in}}{\pgfqpoint{6.023788in}{1.133810in}}{\pgfqpoint{6.017964in}{1.133810in}}%
\pgfpathcurveto{\pgfqpoint{6.012140in}{1.133810in}}{\pgfqpoint{6.006554in}{1.131496in}}{\pgfqpoint{6.002435in}{1.127378in}}%
\pgfpathcurveto{\pgfqpoint{5.998317in}{1.123260in}}{\pgfqpoint{5.996003in}{1.117674in}}{\pgfqpoint{5.996003in}{1.111850in}}%
\pgfpathcurveto{\pgfqpoint{5.996003in}{1.106026in}}{\pgfqpoint{5.998317in}{1.100440in}}{\pgfqpoint{6.002435in}{1.096322in}}%
\pgfpathcurveto{\pgfqpoint{6.006554in}{1.092204in}}{\pgfqpoint{6.012140in}{1.089890in}}{\pgfqpoint{6.017964in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{6.017964in}{1.089890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032675in}{1.096205in}}%
\pgfpathcurveto{\pgfqpoint{6.038499in}{1.096205in}}{\pgfqpoint{6.044085in}{1.098519in}}{\pgfqpoint{6.048203in}{1.102637in}}%
\pgfpathcurveto{\pgfqpoint{6.052321in}{1.106756in}}{\pgfqpoint{6.054635in}{1.112342in}}{\pgfqpoint{6.054635in}{1.118166in}}%
\pgfpathcurveto{\pgfqpoint{6.054635in}{1.123990in}}{\pgfqpoint{6.052321in}{1.129576in}}{\pgfqpoint{6.048203in}{1.133694in}}%
\pgfpathcurveto{\pgfqpoint{6.044085in}{1.137812in}}{\pgfqpoint{6.038499in}{1.140126in}}{\pgfqpoint{6.032675in}{1.140126in}}%
\pgfpathcurveto{\pgfqpoint{6.026851in}{1.140126in}}{\pgfqpoint{6.021265in}{1.137812in}}{\pgfqpoint{6.017147in}{1.133694in}}%
\pgfpathcurveto{\pgfqpoint{6.013029in}{1.129576in}}{\pgfqpoint{6.010715in}{1.123990in}}{\pgfqpoint{6.010715in}{1.118166in}}%
\pgfpathcurveto{\pgfqpoint{6.010715in}{1.112342in}}{\pgfqpoint{6.013029in}{1.106756in}}{\pgfqpoint{6.017147in}{1.102637in}}%
\pgfpathcurveto{\pgfqpoint{6.021265in}{1.098519in}}{\pgfqpoint{6.026851in}{1.096205in}}{\pgfqpoint{6.032675in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{6.032675in}{1.096205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.017647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047386in}{1.098194in}}%
\pgfpathcurveto{\pgfqpoint{6.053210in}{1.098194in}}{\pgfqpoint{6.058797in}{1.100508in}}{\pgfqpoint{6.062915in}{1.104626in}}%
\pgfpathcurveto{\pgfqpoint{6.067033in}{1.108744in}}{\pgfqpoint{6.069347in}{1.114330in}}{\pgfqpoint{6.069347in}{1.120154in}}%
\pgfpathcurveto{\pgfqpoint{6.069347in}{1.125978in}}{\pgfqpoint{6.067033in}{1.131564in}}{\pgfqpoint{6.062915in}{1.135682in}}%
\pgfpathcurveto{\pgfqpoint{6.058797in}{1.139801in}}{\pgfqpoint{6.053210in}{1.142114in}}{\pgfqpoint{6.047386in}{1.142114in}}%
\pgfpathcurveto{\pgfqpoint{6.041562in}{1.142114in}}{\pgfqpoint{6.035976in}{1.139801in}}{\pgfqpoint{6.031858in}{1.135682in}}%
\pgfpathcurveto{\pgfqpoint{6.027740in}{1.131564in}}{\pgfqpoint{6.025426in}{1.125978in}}{\pgfqpoint{6.025426in}{1.120154in}}%
\pgfpathcurveto{\pgfqpoint{6.025426in}{1.114330in}}{\pgfqpoint{6.027740in}{1.108744in}}{\pgfqpoint{6.031858in}{1.104626in}}%
\pgfpathcurveto{\pgfqpoint{6.035976in}{1.100508in}}{\pgfqpoint{6.041562in}{1.098194in}}{\pgfqpoint{6.047386in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{6.047386in}{1.098194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841793in}{0.367838in}}{\pgfqpoint{1.278415in}{1.540859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062098in}{1.102837in}}%
\pgfpathcurveto{\pgfqpoint{6.067922in}{1.102837in}}{\pgfqpoint{6.073508in}{1.105150in}}{\pgfqpoint{6.077626in}{1.109269in}}%
\pgfpathcurveto{\pgfqpoint{6.081744in}{1.113387in}}{\pgfqpoint{6.084058in}{1.118973in}}{\pgfqpoint{6.084058in}{1.124797in}}%
\pgfpathcurveto{\pgfqpoint{6.084058in}{1.130621in}}{\pgfqpoint{6.081744in}{1.136207in}}{\pgfqpoint{6.077626in}{1.140325in}}%
\pgfpathcurveto{\pgfqpoint{6.073508in}{1.144443in}}{\pgfqpoint{6.067922in}{1.146757in}}{\pgfqpoint{6.062098in}{1.146757in}}%
\pgfpathcurveto{\pgfqpoint{6.056274in}{1.146757in}}{\pgfqpoint{6.050688in}{1.144443in}}{\pgfqpoint{6.046570in}{1.140325in}}%
\pgfpathcurveto{\pgfqpoint{6.042451in}{1.136207in}}{\pgfqpoint{6.040138in}{1.130621in}}{\pgfqpoint{6.040138in}{1.124797in}}%
\pgfpathcurveto{\pgfqpoint{6.040138in}{1.118973in}}{\pgfqpoint{6.042451in}{1.113387in}}{\pgfqpoint{6.046570in}{1.109269in}}%
\pgfpathcurveto{\pgfqpoint{6.050688in}{1.105150in}}{\pgfqpoint{6.056274in}{1.102837in}}{\pgfqpoint{6.062098in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.102837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899902in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899902in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635469in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635469in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.481000in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841793in}{0.521924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626513in, y=0.479715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841793in}{0.830096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626513in, y=0.787887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841793in}{1.138268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567484in, y=1.096059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841793in}{1.446440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567484in, y=1.404231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841793in}{1.754612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567484in, y=1.712403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841793in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120208in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.120208in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841793in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.120208in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841793in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.120208in}{1.908698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.481000in,y=1.992031in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Elevation AoA [\(\displaystyle ^\circ\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574089in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570000in}{0.373333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.540000in]{result-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{0.658364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=0.616155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{0.948890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=0.906681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{1.239416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=1.197207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{1.529942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=1.487733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651132in}{1.820468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748355in, y=1.778258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013790in,y=1.138268in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574089in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887099in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.964142in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.964142in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.887099in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.887099in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890000in}{0.373333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.540000in]{result-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{0.658364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=0.616155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{0.948890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=0.906681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{1.239416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=1.197207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{1.529942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=1.487733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964142in}{1.820468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in, y=1.778258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326799in,y=1.138268in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887099in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.925620in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.964142in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.964142in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.925620in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.887099in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{3.887099in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200108in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.200108in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.200108in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200000in}{0.373333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.540000in]{result-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{0.658364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=0.616155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{0.948890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=0.906681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{1.239416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=1.197207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{1.529942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=1.487733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277151in}{1.820468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374374in, y=1.778258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.639809in,y=1.138268in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200108in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.238630in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.238630in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.200108in}{1.908698in}}%
\pgfpathlineto{\pgfqpoint{6.200108in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> result_sens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.752898in}{2.760000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.752898in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.752898in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{2.245223in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{2.245223in}}{\pgfqpoint{1.072009in}{2.247537in}}{\pgfqpoint{1.076127in}{2.251655in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{2.255773in}}{\pgfqpoint{1.082559in}{2.261359in}}{\pgfqpoint{1.082559in}{2.267183in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{2.273007in}}{\pgfqpoint{1.080245in}{2.278593in}}{\pgfqpoint{1.076127in}{2.282711in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{2.286829in}}{\pgfqpoint{1.066422in}{2.289143in}}{\pgfqpoint{1.060598in}{2.289143in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{2.289143in}}{\pgfqpoint{1.049188in}{2.286829in}}{\pgfqpoint{1.045070in}{2.282711in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{2.278593in}}{\pgfqpoint{1.038638in}{2.273007in}}{\pgfqpoint{1.038638in}{2.267183in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{2.261359in}}{\pgfqpoint{1.040952in}{2.255773in}}{\pgfqpoint{1.045070in}{2.251655in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{2.247537in}}{\pgfqpoint{1.054775in}{2.245223in}}{\pgfqpoint{1.060598in}{2.245223in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{2.245223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{2.331537in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{2.331537in}}{\pgfqpoint{0.662382in}{2.333851in}}{\pgfqpoint{0.666501in}{2.337969in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{2.342087in}}{\pgfqpoint{0.672933in}{2.347673in}}{\pgfqpoint{0.672933in}{2.353497in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{2.359321in}}{\pgfqpoint{0.670619in}{2.364907in}}{\pgfqpoint{0.666501in}{2.369025in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{2.373144in}}{\pgfqpoint{0.656796in}{2.375457in}}{\pgfqpoint{0.650972in}{2.375457in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{2.375457in}}{\pgfqpoint{0.639562in}{2.373144in}}{\pgfqpoint{0.635444in}{2.369025in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{2.364907in}}{\pgfqpoint{0.629012in}{2.359321in}}{\pgfqpoint{0.629012in}{2.353497in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{2.347673in}}{\pgfqpoint{0.631326in}{2.342087in}}{\pgfqpoint{0.635444in}{2.337969in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{2.333851in}}{\pgfqpoint{0.645148in}{2.331537in}}{\pgfqpoint{0.650972in}{2.331537in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{2.331537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{2.296920in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{2.296920in}}{\pgfqpoint{0.730654in}{2.299234in}}{\pgfqpoint{0.734772in}{2.303352in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{2.307470in}}{\pgfqpoint{0.741204in}{2.313056in}}{\pgfqpoint{0.741204in}{2.318880in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{2.324704in}}{\pgfqpoint{0.738890in}{2.330290in}}{\pgfqpoint{0.734772in}{2.334408in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{2.338526in}}{\pgfqpoint{0.725067in}{2.340840in}}{\pgfqpoint{0.719243in}{2.340840in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{2.340840in}}{\pgfqpoint{0.707833in}{2.338526in}}{\pgfqpoint{0.703715in}{2.334408in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{2.330290in}}{\pgfqpoint{0.697283in}{2.324704in}}{\pgfqpoint{0.697283in}{2.318880in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{2.313056in}}{\pgfqpoint{0.699597in}{2.307470in}}{\pgfqpoint{0.703715in}{2.303352in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{2.299234in}}{\pgfqpoint{0.713419in}{2.296920in}}{\pgfqpoint{0.719243in}{2.296920in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{2.296920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{2.321220in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{2.321220in}}{\pgfqpoint{0.673761in}{2.323534in}}{\pgfqpoint{0.677879in}{2.327652in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{2.331770in}}{\pgfqpoint{0.684311in}{2.337357in}}{\pgfqpoint{0.684311in}{2.343181in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{2.349005in}}{\pgfqpoint{0.681997in}{2.354591in}}{\pgfqpoint{0.677879in}{2.358709in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{2.362827in}}{\pgfqpoint{0.668175in}{2.365141in}}{\pgfqpoint{0.662351in}{2.365141in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{2.365141in}}{\pgfqpoint{0.650941in}{2.362827in}}{\pgfqpoint{0.646823in}{2.358709in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{2.354591in}}{\pgfqpoint{0.640391in}{2.349005in}}{\pgfqpoint{0.640391in}{2.343181in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{2.337357in}}{\pgfqpoint{0.642704in}{2.331770in}}{\pgfqpoint{0.646823in}{2.327652in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{2.323534in}}{\pgfqpoint{0.656527in}{2.321220in}}{\pgfqpoint{0.662351in}{2.321220in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{2.321220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{2.287503in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{2.287503in}}{\pgfqpoint{0.742032in}{2.289817in}}{\pgfqpoint{0.746150in}{2.293935in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{2.298053in}}{\pgfqpoint{0.752582in}{2.303639in}}{\pgfqpoint{0.752582in}{2.309463in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{2.315287in}}{\pgfqpoint{0.750268in}{2.320873in}}{\pgfqpoint{0.746150in}{2.324991in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{2.329109in}}{\pgfqpoint{0.736446in}{2.331423in}}{\pgfqpoint{0.730622in}{2.331423in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{2.331423in}}{\pgfqpoint{0.719212in}{2.329109in}}{\pgfqpoint{0.715094in}{2.324991in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{2.320873in}}{\pgfqpoint{0.708662in}{2.315287in}}{\pgfqpoint{0.708662in}{2.309463in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{2.303639in}}{\pgfqpoint{0.710976in}{2.298053in}}{\pgfqpoint{0.715094in}{2.293935in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{2.289817in}}{\pgfqpoint{0.724798in}{2.287503in}}{\pgfqpoint{0.730622in}{2.287503in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{2.287503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{2.251557in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{2.251557in}}{\pgfqpoint{0.776168in}{2.253871in}}{\pgfqpoint{0.780286in}{2.257989in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{2.262107in}}{\pgfqpoint{0.786718in}{2.267693in}}{\pgfqpoint{0.786718in}{2.273517in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{2.279341in}}{\pgfqpoint{0.784404in}{2.284927in}}{\pgfqpoint{0.780286in}{2.289046in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{2.293164in}}{\pgfqpoint{0.770581in}{2.295478in}}{\pgfqpoint{0.764757in}{2.295478in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{2.295478in}}{\pgfqpoint{0.753347in}{2.293164in}}{\pgfqpoint{0.749229in}{2.289046in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{2.284927in}}{\pgfqpoint{0.742797in}{2.279341in}}{\pgfqpoint{0.742797in}{2.273517in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{2.267693in}}{\pgfqpoint{0.745111in}{2.262107in}}{\pgfqpoint{0.749229in}{2.257989in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{2.253871in}}{\pgfqpoint{0.758933in}{2.251557in}}{\pgfqpoint{0.764757in}{2.251557in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{2.251557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{11.701789in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{11.701789in}}{\pgfqpoint{1.367850in}{11.704103in}}{\pgfqpoint{1.371968in}{11.708221in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{11.712339in}}{\pgfqpoint{1.378400in}{11.717925in}}{\pgfqpoint{1.378400in}{11.723749in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{11.729573in}}{\pgfqpoint{1.376086in}{11.735159in}}{\pgfqpoint{1.371968in}{11.739277in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{11.743395in}}{\pgfqpoint{1.362263in}{11.745709in}}{\pgfqpoint{1.356440in}{11.745709in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{11.745709in}}{\pgfqpoint{1.345029in}{11.743395in}}{\pgfqpoint{1.340911in}{11.739277in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{11.735159in}}{\pgfqpoint{1.334479in}{11.729573in}}{\pgfqpoint{1.334479in}{11.723749in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{11.717925in}}{\pgfqpoint{1.336793in}{11.712339in}}{\pgfqpoint{1.340911in}{11.708221in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{11.704103in}}{\pgfqpoint{1.350616in}{11.701789in}}{\pgfqpoint{1.356440in}{11.701789in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{11.701789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{11.694775in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{11.694775in}}{\pgfqpoint{1.481635in}{11.697088in}}{\pgfqpoint{1.485753in}{11.701207in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{11.705325in}}{\pgfqpoint{1.492185in}{11.710911in}}{\pgfqpoint{1.492185in}{11.716735in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{11.722559in}}{\pgfqpoint{1.489871in}{11.728145in}}{\pgfqpoint{1.485753in}{11.732263in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{11.736381in}}{\pgfqpoint{1.476048in}{11.738695in}}{\pgfqpoint{1.470225in}{11.738695in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{11.738695in}}{\pgfqpoint{1.458814in}{11.736381in}}{\pgfqpoint{1.454696in}{11.732263in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{11.728145in}}{\pgfqpoint{1.448264in}{11.722559in}}{\pgfqpoint{1.448264in}{11.716735in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{11.710911in}}{\pgfqpoint{1.450578in}{11.705325in}}{\pgfqpoint{1.454696in}{11.701207in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{11.697088in}}{\pgfqpoint{1.464401in}{11.694775in}}{\pgfqpoint{1.470225in}{11.694775in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{11.694775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{11.688683in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{11.688683in}}{\pgfqpoint{1.390607in}{11.690997in}}{\pgfqpoint{1.394725in}{11.695115in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{11.699234in}}{\pgfqpoint{1.401157in}{11.704820in}}{\pgfqpoint{1.401157in}{11.710644in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{11.716468in}}{\pgfqpoint{1.398843in}{11.722054in}}{\pgfqpoint{1.394725in}{11.726172in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{11.730290in}}{\pgfqpoint{1.385020in}{11.732604in}}{\pgfqpoint{1.379197in}{11.732604in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{11.732604in}}{\pgfqpoint{1.367786in}{11.730290in}}{\pgfqpoint{1.363668in}{11.726172in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{11.722054in}}{\pgfqpoint{1.357236in}{11.716468in}}{\pgfqpoint{1.357236in}{11.710644in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{11.704820in}}{\pgfqpoint{1.359550in}{11.699234in}}{\pgfqpoint{1.363668in}{11.695115in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{11.690997in}}{\pgfqpoint{1.373373in}{11.688683in}}{\pgfqpoint{1.379197in}{11.688683in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{11.688683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{11.704966in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{11.704966in}}{\pgfqpoint{1.561284in}{11.707279in}}{\pgfqpoint{1.565402in}{11.711398in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{11.715516in}}{\pgfqpoint{1.571834in}{11.721102in}}{\pgfqpoint{1.571834in}{11.726926in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{11.732750in}}{\pgfqpoint{1.569520in}{11.738336in}}{\pgfqpoint{1.565402in}{11.742454in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{11.746572in}}{\pgfqpoint{1.555698in}{11.748886in}}{\pgfqpoint{1.549874in}{11.748886in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{11.748886in}}{\pgfqpoint{1.538464in}{11.746572in}}{\pgfqpoint{1.534346in}{11.742454in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{11.738336in}}{\pgfqpoint{1.527914in}{11.732750in}}{\pgfqpoint{1.527914in}{11.726926in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{11.721102in}}{\pgfqpoint{1.530228in}{11.715516in}}{\pgfqpoint{1.534346in}{11.711398in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{11.707279in}}{\pgfqpoint{1.544050in}{11.704966in}}{\pgfqpoint{1.549874in}{11.704966in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{11.704966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{11.689718in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{11.689718in}}{\pgfqpoint{1.458878in}{11.692032in}}{\pgfqpoint{1.462996in}{11.696150in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{11.700268in}}{\pgfqpoint{1.469428in}{11.705854in}}{\pgfqpoint{1.469428in}{11.711678in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{11.717502in}}{\pgfqpoint{1.467114in}{11.723088in}}{\pgfqpoint{1.462996in}{11.727206in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{11.731324in}}{\pgfqpoint{1.453291in}{11.733638in}}{\pgfqpoint{1.447468in}{11.733638in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{11.733638in}}{\pgfqpoint{1.436057in}{11.731324in}}{\pgfqpoint{1.431939in}{11.727206in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{11.723088in}}{\pgfqpoint{1.425507in}{11.717502in}}{\pgfqpoint{1.425507in}{11.711678in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{11.705854in}}{\pgfqpoint{1.427821in}{11.700268in}}{\pgfqpoint{1.431939in}{11.696150in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{11.692032in}}{\pgfqpoint{1.441644in}{11.689718in}}{\pgfqpoint{1.447468in}{11.689718in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{11.689718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{11.704151in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{11.704151in}}{\pgfqpoint{1.504392in}{11.706465in}}{\pgfqpoint{1.508510in}{11.710583in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{11.714701in}}{\pgfqpoint{1.514942in}{11.720287in}}{\pgfqpoint{1.514942in}{11.726111in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{11.731935in}}{\pgfqpoint{1.512628in}{11.737521in}}{\pgfqpoint{1.508510in}{11.741640in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{11.745758in}}{\pgfqpoint{1.498805in}{11.748072in}}{\pgfqpoint{1.492982in}{11.748072in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{11.748072in}}{\pgfqpoint{1.481571in}{11.745758in}}{\pgfqpoint{1.477453in}{11.741640in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{11.737521in}}{\pgfqpoint{1.471021in}{11.731935in}}{\pgfqpoint{1.471021in}{11.726111in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{11.720287in}}{\pgfqpoint{1.473335in}{11.714701in}}{\pgfqpoint{1.477453in}{11.710583in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{11.706465in}}{\pgfqpoint{1.487158in}{11.704151in}}{\pgfqpoint{1.492982in}{11.704151in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{11.704151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{11.702115in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{11.702115in}}{\pgfqpoint{1.549906in}{11.704429in}}{\pgfqpoint{1.554024in}{11.708547in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{11.712665in}}{\pgfqpoint{1.560456in}{11.718252in}}{\pgfqpoint{1.560456in}{11.724076in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{11.729899in}}{\pgfqpoint{1.558142in}{11.735486in}}{\pgfqpoint{1.554024in}{11.739604in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{11.743722in}}{\pgfqpoint{1.544319in}{11.746036in}}{\pgfqpoint{1.538496in}{11.746036in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{11.746036in}}{\pgfqpoint{1.527085in}{11.743722in}}{\pgfqpoint{1.522967in}{11.739604in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{11.735486in}}{\pgfqpoint{1.516535in}{11.729899in}}{\pgfqpoint{1.516535in}{11.724076in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{11.718252in}}{\pgfqpoint{1.518849in}{11.712665in}}{\pgfqpoint{1.522967in}{11.708547in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{11.704429in}}{\pgfqpoint{1.532672in}{11.702115in}}{\pgfqpoint{1.538496in}{11.702115in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{11.702115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{3.971205in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{3.971205in}}{\pgfqpoint{1.436121in}{3.973519in}}{\pgfqpoint{1.440239in}{3.977637in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{3.981756in}}{\pgfqpoint{1.446671in}{3.987342in}}{\pgfqpoint{1.446671in}{3.993166in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{3.998990in}}{\pgfqpoint{1.444357in}{4.004576in}}{\pgfqpoint{1.440239in}{4.008694in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{4.012812in}}{\pgfqpoint{1.430534in}{4.015126in}}{\pgfqpoint{1.424711in}{4.015126in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{4.015126in}}{\pgfqpoint{1.413300in}{4.012812in}}{\pgfqpoint{1.409182in}{4.008694in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{4.004576in}}{\pgfqpoint{1.402750in}{3.998990in}}{\pgfqpoint{1.402750in}{3.993166in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{3.987342in}}{\pgfqpoint{1.405064in}{3.981756in}}{\pgfqpoint{1.409182in}{3.977637in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{3.973519in}}{\pgfqpoint{1.418887in}{3.971205in}}{\pgfqpoint{1.424711in}{3.971205in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{3.971205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{11.705425in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{11.705425in}}{\pgfqpoint{1.356471in}{11.707739in}}{\pgfqpoint{1.360589in}{11.711857in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{11.715975in}}{\pgfqpoint{1.367021in}{11.721561in}}{\pgfqpoint{1.367021in}{11.727385in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{11.733209in}}{\pgfqpoint{1.364707in}{11.738795in}}{\pgfqpoint{1.360589in}{11.742914in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{11.747032in}}{\pgfqpoint{1.350885in}{11.749346in}}{\pgfqpoint{1.345061in}{11.749346in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{11.749346in}}{\pgfqpoint{1.333651in}{11.747032in}}{\pgfqpoint{1.329533in}{11.742914in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{11.738795in}}{\pgfqpoint{1.323101in}{11.733209in}}{\pgfqpoint{1.323101in}{11.727385in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{11.721561in}}{\pgfqpoint{1.325415in}{11.715975in}}{\pgfqpoint{1.329533in}{11.711857in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{11.707739in}}{\pgfqpoint{1.339237in}{11.705425in}}{\pgfqpoint{1.345061in}{11.705425in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{11.705425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{11.701269in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{11.701269in}}{\pgfqpoint{1.515770in}{11.703583in}}{\pgfqpoint{1.519888in}{11.707701in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{11.711819in}}{\pgfqpoint{1.526320in}{11.717406in}}{\pgfqpoint{1.526320in}{11.723230in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{11.729053in}}{\pgfqpoint{1.524006in}{11.734640in}}{\pgfqpoint{1.519888in}{11.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{11.742876in}}{\pgfqpoint{1.510184in}{11.745190in}}{\pgfqpoint{1.504360in}{11.745190in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{11.745190in}}{\pgfqpoint{1.492950in}{11.742876in}}{\pgfqpoint{1.488832in}{11.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{11.734640in}}{\pgfqpoint{1.482400in}{11.729053in}}{\pgfqpoint{1.482400in}{11.723230in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{11.717406in}}{\pgfqpoint{1.484714in}{11.711819in}}{\pgfqpoint{1.488832in}{11.707701in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{11.703583in}}{\pgfqpoint{1.498536in}{11.701269in}}{\pgfqpoint{1.504360in}{11.701269in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{11.701269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{11.691747in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{11.691747in}}{\pgfqpoint{1.470256in}{11.694061in}}{\pgfqpoint{1.474374in}{11.698179in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{11.702297in}}{\pgfqpoint{1.480806in}{11.707883in}}{\pgfqpoint{1.480806in}{11.713707in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{11.719531in}}{\pgfqpoint{1.478492in}{11.725117in}}{\pgfqpoint{1.474374in}{11.729235in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{11.733353in}}{\pgfqpoint{1.464670in}{11.735667in}}{\pgfqpoint{1.458846in}{11.735667in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{11.735667in}}{\pgfqpoint{1.447436in}{11.733353in}}{\pgfqpoint{1.443318in}{11.729235in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{11.725117in}}{\pgfqpoint{1.436886in}{11.719531in}}{\pgfqpoint{1.436886in}{11.713707in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{11.707883in}}{\pgfqpoint{1.439200in}{11.702297in}}{\pgfqpoint{1.443318in}{11.698179in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{11.694061in}}{\pgfqpoint{1.453022in}{11.691747in}}{\pgfqpoint{1.458846in}{11.691747in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{11.691747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{11.693218in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{11.693218in}}{\pgfqpoint{1.447499in}{11.695532in}}{\pgfqpoint{1.451617in}{11.699650in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{11.703768in}}{\pgfqpoint{1.458049in}{11.709354in}}{\pgfqpoint{1.458049in}{11.715178in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{11.721002in}}{\pgfqpoint{1.455735in}{11.726589in}}{\pgfqpoint{1.451617in}{11.730707in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{11.734825in}}{\pgfqpoint{1.441913in}{11.737139in}}{\pgfqpoint{1.436089in}{11.737139in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{11.737139in}}{\pgfqpoint{1.424679in}{11.734825in}}{\pgfqpoint{1.420561in}{11.730707in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{11.726589in}}{\pgfqpoint{1.414129in}{11.721002in}}{\pgfqpoint{1.414129in}{11.715178in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{11.709354in}}{\pgfqpoint{1.416443in}{11.703768in}}{\pgfqpoint{1.420561in}{11.699650in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{11.695532in}}{\pgfqpoint{1.430265in}{11.693218in}}{\pgfqpoint{1.436089in}{11.693218in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{11.693218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{11.693112in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{11.693112in}}{\pgfqpoint{1.436121in}{11.695426in}}{\pgfqpoint{1.440239in}{11.699544in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{11.703662in}}{\pgfqpoint{1.446671in}{11.709248in}}{\pgfqpoint{1.446671in}{11.715072in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{11.720896in}}{\pgfqpoint{1.444357in}{11.726482in}}{\pgfqpoint{1.440239in}{11.730600in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{11.734718in}}{\pgfqpoint{1.430534in}{11.737032in}}{\pgfqpoint{1.424711in}{11.737032in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{11.737032in}}{\pgfqpoint{1.413300in}{11.734718in}}{\pgfqpoint{1.409182in}{11.730600in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{11.726482in}}{\pgfqpoint{1.402750in}{11.720896in}}{\pgfqpoint{1.402750in}{11.715072in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{11.709248in}}{\pgfqpoint{1.405064in}{11.703662in}}{\pgfqpoint{1.409182in}{11.699544in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{11.695426in}}{\pgfqpoint{1.418887in}{11.693112in}}{\pgfqpoint{1.424711in}{11.693112in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{11.693112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{11.687971in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{11.687971in}}{\pgfqpoint{1.401985in}{11.690285in}}{\pgfqpoint{1.406103in}{11.694403in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{11.698521in}}{\pgfqpoint{1.412535in}{11.704107in}}{\pgfqpoint{1.412535in}{11.709931in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{11.715755in}}{\pgfqpoint{1.410221in}{11.721341in}}{\pgfqpoint{1.406103in}{11.725460in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{11.729578in}}{\pgfqpoint{1.396399in}{11.731892in}}{\pgfqpoint{1.390575in}{11.731892in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{11.731892in}}{\pgfqpoint{1.379165in}{11.729578in}}{\pgfqpoint{1.375047in}{11.725460in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{11.721341in}}{\pgfqpoint{1.368615in}{11.715755in}}{\pgfqpoint{1.368615in}{11.709931in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{11.704107in}}{\pgfqpoint{1.370929in}{11.698521in}}{\pgfqpoint{1.375047in}{11.694403in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{11.690285in}}{\pgfqpoint{1.384751in}{11.687971in}}{\pgfqpoint{1.390575in}{11.687971in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{11.687971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{11.704906in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{11.704906in}}{\pgfqpoint{1.618177in}{11.707220in}}{\pgfqpoint{1.622295in}{11.711338in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{11.715456in}}{\pgfqpoint{1.628727in}{11.721042in}}{\pgfqpoint{1.628727in}{11.726866in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{11.732690in}}{\pgfqpoint{1.626413in}{11.738276in}}{\pgfqpoint{1.622295in}{11.742395in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{11.746513in}}{\pgfqpoint{1.612590in}{11.748827in}}{\pgfqpoint{1.606767in}{11.748827in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{11.748827in}}{\pgfqpoint{1.595356in}{11.746513in}}{\pgfqpoint{1.591238in}{11.742395in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{11.738276in}}{\pgfqpoint{1.584806in}{11.732690in}}{\pgfqpoint{1.584806in}{11.726866in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{11.721042in}}{\pgfqpoint{1.587120in}{11.715456in}}{\pgfqpoint{1.591238in}{11.711338in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{11.707220in}}{\pgfqpoint{1.600943in}{11.704906in}}{\pgfqpoint{1.606767in}{11.704906in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{11.704906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{11.702046in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{11.702046in}}{\pgfqpoint{1.629555in}{11.704360in}}{\pgfqpoint{1.633673in}{11.708478in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{11.712596in}}{\pgfqpoint{1.640105in}{11.718182in}}{\pgfqpoint{1.640105in}{11.724006in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{11.729830in}}{\pgfqpoint{1.637791in}{11.735416in}}{\pgfqpoint{1.633673in}{11.739534in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{11.743652in}}{\pgfqpoint{1.623969in}{11.745966in}}{\pgfqpoint{1.618145in}{11.745966in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{11.745966in}}{\pgfqpoint{1.606735in}{11.743652in}}{\pgfqpoint{1.602617in}{11.739534in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{11.735416in}}{\pgfqpoint{1.596185in}{11.729830in}}{\pgfqpoint{1.596185in}{11.724006in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{11.718182in}}{\pgfqpoint{1.598499in}{11.712596in}}{\pgfqpoint{1.602617in}{11.708478in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{11.704360in}}{\pgfqpoint{1.612321in}{11.702046in}}{\pgfqpoint{1.618145in}{11.702046in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{11.702046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{11.691181in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{11.691181in}}{\pgfqpoint{1.413364in}{11.693495in}}{\pgfqpoint{1.417482in}{11.697613in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{11.701732in}}{\pgfqpoint{1.423914in}{11.707318in}}{\pgfqpoint{1.423914in}{11.713142in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{11.718966in}}{\pgfqpoint{1.421600in}{11.724552in}}{\pgfqpoint{1.417482in}{11.728670in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{11.732788in}}{\pgfqpoint{1.407777in}{11.735102in}}{\pgfqpoint{1.401954in}{11.735102in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{11.735102in}}{\pgfqpoint{1.390543in}{11.732788in}}{\pgfqpoint{1.386425in}{11.728670in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{11.724552in}}{\pgfqpoint{1.379993in}{11.718966in}}{\pgfqpoint{1.379993in}{11.713142in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{11.707318in}}{\pgfqpoint{1.382307in}{11.701732in}}{\pgfqpoint{1.386425in}{11.697613in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{11.693495in}}{\pgfqpoint{1.396130in}{11.691181in}}{\pgfqpoint{1.401954in}{11.691181in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{11.691181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{11.705934in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{11.705934in}}{\pgfqpoint{1.345093in}{11.708248in}}{\pgfqpoint{1.349211in}{11.712366in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{11.716484in}}{\pgfqpoint{1.355643in}{11.722070in}}{\pgfqpoint{1.355643in}{11.727894in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{11.733718in}}{\pgfqpoint{1.353329in}{11.739304in}}{\pgfqpoint{1.349211in}{11.743423in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{11.747541in}}{\pgfqpoint{1.339506in}{11.749855in}}{\pgfqpoint{1.333683in}{11.749855in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{11.749855in}}{\pgfqpoint{1.322272in}{11.747541in}}{\pgfqpoint{1.318154in}{11.743423in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{11.739304in}}{\pgfqpoint{1.311722in}{11.733718in}}{\pgfqpoint{1.311722in}{11.727894in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{11.722070in}}{\pgfqpoint{1.314036in}{11.716484in}}{\pgfqpoint{1.318154in}{11.712366in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{11.708248in}}{\pgfqpoint{1.327859in}{11.705934in}}{\pgfqpoint{1.333683in}{11.705934in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{11.705934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{4.206973in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{4.206973in}}{\pgfqpoint{1.891261in}{4.209287in}}{\pgfqpoint{1.895379in}{4.213405in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{4.217523in}}{\pgfqpoint{1.901811in}{4.223109in}}{\pgfqpoint{1.901811in}{4.228933in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{4.234757in}}{\pgfqpoint{1.899497in}{4.240343in}}{\pgfqpoint{1.895379in}{4.244461in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{4.248579in}}{\pgfqpoint{1.885675in}{4.250893in}}{\pgfqpoint{1.879851in}{4.250893in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{4.250893in}}{\pgfqpoint{1.868441in}{4.248579in}}{\pgfqpoint{1.864322in}{4.244461in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{4.240343in}}{\pgfqpoint{1.857890in}{4.234757in}}{\pgfqpoint{1.857890in}{4.228933in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{4.223109in}}{\pgfqpoint{1.860204in}{4.217523in}}{\pgfqpoint{1.864322in}{4.213405in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{4.209287in}}{\pgfqpoint{1.874027in}{4.206973in}}{\pgfqpoint{1.879851in}{4.206973in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{4.206973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{11.688314in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{11.688314in}}{\pgfqpoint{1.424742in}{11.690628in}}{\pgfqpoint{1.428860in}{11.694746in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{11.698864in}}{\pgfqpoint{1.435292in}{11.704450in}}{\pgfqpoint{1.435292in}{11.710274in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{11.716098in}}{\pgfqpoint{1.432978in}{11.721685in}}{\pgfqpoint{1.428860in}{11.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{11.729921in}}{\pgfqpoint{1.419156in}{11.732235in}}{\pgfqpoint{1.413332in}{11.732235in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{11.732235in}}{\pgfqpoint{1.401922in}{11.729921in}}{\pgfqpoint{1.397804in}{11.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{11.721685in}}{\pgfqpoint{1.391372in}{11.716098in}}{\pgfqpoint{1.391372in}{11.710274in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{11.704450in}}{\pgfqpoint{1.393686in}{11.698864in}}{\pgfqpoint{1.397804in}{11.694746in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{11.690628in}}{\pgfqpoint{1.407508in}{11.688314in}}{\pgfqpoint{1.413332in}{11.688314in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{11.688314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.810133in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.810133in}}{\pgfqpoint{1.766097in}{1.812446in}}{\pgfqpoint{1.770215in}{1.816565in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.820683in}}{\pgfqpoint{1.776647in}{1.826269in}}{\pgfqpoint{1.776647in}{1.832093in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.837917in}}{\pgfqpoint{1.774333in}{1.843503in}}{\pgfqpoint{1.770215in}{1.847621in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.851739in}}{\pgfqpoint{1.760511in}{1.854053in}}{\pgfqpoint{1.754687in}{1.854053in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.854053in}}{\pgfqpoint{1.743277in}{1.851739in}}{\pgfqpoint{1.739159in}{1.847621in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.843503in}}{\pgfqpoint{1.732727in}{1.837917in}}{\pgfqpoint{1.732727in}{1.832093in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.826269in}}{\pgfqpoint{1.735041in}{1.820683in}}{\pgfqpoint{1.739159in}{1.816565in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.812446in}}{\pgfqpoint{1.748863in}{1.810133in}}{\pgfqpoint{1.754687in}{1.810133in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.810133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{4.173715in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{4.173715in}}{\pgfqpoint{2.096074in}{4.176029in}}{\pgfqpoint{2.100192in}{4.180147in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{4.184265in}}{\pgfqpoint{2.106624in}{4.189851in}}{\pgfqpoint{2.106624in}{4.195675in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{4.201499in}}{\pgfqpoint{2.104310in}{4.207085in}}{\pgfqpoint{2.100192in}{4.211203in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{4.215321in}}{\pgfqpoint{2.090488in}{4.217635in}}{\pgfqpoint{2.084664in}{4.217635in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{4.217635in}}{\pgfqpoint{2.073254in}{4.215321in}}{\pgfqpoint{2.069135in}{4.211203in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{4.207085in}}{\pgfqpoint{2.062703in}{4.201499in}}{\pgfqpoint{2.062703in}{4.195675in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{4.189851in}}{\pgfqpoint{2.065017in}{4.184265in}}{\pgfqpoint{2.069135in}{4.180147in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{4.176029in}}{\pgfqpoint{2.078840in}{4.173715in}}{\pgfqpoint{2.084664in}{4.173715in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{4.173715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{11.696329in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{11.696329in}}{\pgfqpoint{1.697826in}{11.698643in}}{\pgfqpoint{1.701944in}{11.702761in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{11.706879in}}{\pgfqpoint{1.708376in}{11.712466in}}{\pgfqpoint{1.708376in}{11.718290in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{11.724113in}}{\pgfqpoint{1.706062in}{11.729700in}}{\pgfqpoint{1.701944in}{11.733818in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{11.737936in}}{\pgfqpoint{1.692240in}{11.740250in}}{\pgfqpoint{1.686416in}{11.740250in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{11.740250in}}{\pgfqpoint{1.675006in}{11.737936in}}{\pgfqpoint{1.670888in}{11.733818in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{11.729700in}}{\pgfqpoint{1.664456in}{11.724113in}}{\pgfqpoint{1.664456in}{11.718290in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{11.712466in}}{\pgfqpoint{1.666770in}{11.706879in}}{\pgfqpoint{1.670888in}{11.702761in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{11.698643in}}{\pgfqpoint{1.680592in}{11.696329in}}{\pgfqpoint{1.686416in}{11.696329in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{11.696329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{11.703618in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{11.703618in}}{\pgfqpoint{1.117523in}{11.705932in}}{\pgfqpoint{1.121641in}{11.710050in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{11.714168in}}{\pgfqpoint{1.128073in}{11.719754in}}{\pgfqpoint{1.128073in}{11.725578in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{11.731402in}}{\pgfqpoint{1.125759in}{11.736988in}}{\pgfqpoint{1.121641in}{11.741107in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{11.745225in}}{\pgfqpoint{1.111936in}{11.747539in}}{\pgfqpoint{1.106112in}{11.747539in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{11.747539in}}{\pgfqpoint{1.094702in}{11.745225in}}{\pgfqpoint{1.090584in}{11.741107in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{11.736988in}}{\pgfqpoint{1.084152in}{11.731402in}}{\pgfqpoint{1.084152in}{11.725578in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{11.719754in}}{\pgfqpoint{1.086466in}{11.714168in}}{\pgfqpoint{1.090584in}{11.710050in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{11.705932in}}{\pgfqpoint{1.100289in}{11.703618in}}{\pgfqpoint{1.106112in}{11.703618in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{11.703618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.837559in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.837559in}}{\pgfqpoint{1.572663in}{1.839873in}}{\pgfqpoint{1.576781in}{1.843991in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.848109in}}{\pgfqpoint{1.583213in}{1.853695in}}{\pgfqpoint{1.583213in}{1.859519in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.865343in}}{\pgfqpoint{1.580899in}{1.870929in}}{\pgfqpoint{1.576781in}{1.875048in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.879166in}}{\pgfqpoint{1.567076in}{1.881480in}}{\pgfqpoint{1.561253in}{1.881480in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.881480in}}{\pgfqpoint{1.549842in}{1.879166in}}{\pgfqpoint{1.545724in}{1.875048in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.870929in}}{\pgfqpoint{1.539292in}{1.865343in}}{\pgfqpoint{1.539292in}{1.859519in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.853695in}}{\pgfqpoint{1.541606in}{1.848109in}}{\pgfqpoint{1.545724in}{1.843991in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.839873in}}{\pgfqpoint{1.555429in}{1.837559in}}{\pgfqpoint{1.561253in}{1.837559in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.837559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.314690in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.314690in}}{\pgfqpoint{1.185794in}{1.317004in}}{\pgfqpoint{1.189912in}{1.321122in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.325240in}}{\pgfqpoint{1.196344in}{1.330826in}}{\pgfqpoint{1.196344in}{1.336650in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.342474in}}{\pgfqpoint{1.194030in}{1.348060in}}{\pgfqpoint{1.189912in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.356297in}}{\pgfqpoint{1.180207in}{1.358610in}}{\pgfqpoint{1.174383in}{1.358610in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.358610in}}{\pgfqpoint{1.162973in}{1.356297in}}{\pgfqpoint{1.158855in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.348060in}}{\pgfqpoint{1.152423in}{1.342474in}}{\pgfqpoint{1.152423in}{1.336650in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.330826in}}{\pgfqpoint{1.154737in}{1.325240in}}{\pgfqpoint{1.158855in}{1.321122in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.317004in}}{\pgfqpoint{1.168560in}{1.314690in}}{\pgfqpoint{1.174383in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.314690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{3.396135in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{3.396135in}}{\pgfqpoint{1.242686in}{3.398448in}}{\pgfqpoint{1.246804in}{3.402567in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{3.406685in}}{\pgfqpoint{1.253236in}{3.412271in}}{\pgfqpoint{1.253236in}{3.418095in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{3.423919in}}{\pgfqpoint{1.250922in}{3.429505in}}{\pgfqpoint{1.246804in}{3.433623in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{3.437741in}}{\pgfqpoint{1.237100in}{3.440055in}}{\pgfqpoint{1.231276in}{3.440055in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{3.440055in}}{\pgfqpoint{1.219866in}{3.437741in}}{\pgfqpoint{1.215748in}{3.433623in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{3.429505in}}{\pgfqpoint{1.209316in}{3.423919in}}{\pgfqpoint{1.209316in}{3.418095in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{3.412271in}}{\pgfqpoint{1.211630in}{3.406685in}}{\pgfqpoint{1.215748in}{3.402567in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{3.398448in}}{\pgfqpoint{1.225452in}{3.396135in}}{\pgfqpoint{1.231276in}{3.396135in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{3.396135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{2.260267in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{2.260267in}}{\pgfqpoint{0.867196in}{2.262580in}}{\pgfqpoint{0.871314in}{2.266699in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{2.270817in}}{\pgfqpoint{0.877746in}{2.276403in}}{\pgfqpoint{0.877746in}{2.282227in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{2.288051in}}{\pgfqpoint{0.875432in}{2.293637in}}{\pgfqpoint{0.871314in}{2.297755in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{2.301873in}}{\pgfqpoint{0.861609in}{2.304187in}}{\pgfqpoint{0.855785in}{2.304187in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{2.304187in}}{\pgfqpoint{0.844375in}{2.301873in}}{\pgfqpoint{0.840257in}{2.297755in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{2.293637in}}{\pgfqpoint{0.833825in}{2.288051in}}{\pgfqpoint{0.833825in}{2.282227in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{2.276403in}}{\pgfqpoint{0.836139in}{2.270817in}}{\pgfqpoint{0.840257in}{2.266699in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{2.262580in}}{\pgfqpoint{0.849961in}{2.260267in}}{\pgfqpoint{0.855785in}{2.260267in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{2.260267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{11.703315in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{11.703315in}}{\pgfqpoint{1.675069in}{11.705629in}}{\pgfqpoint{1.679187in}{11.709747in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{11.713865in}}{\pgfqpoint{1.685619in}{11.719451in}}{\pgfqpoint{1.685619in}{11.725275in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{11.731099in}}{\pgfqpoint{1.683305in}{11.736685in}}{\pgfqpoint{1.679187in}{11.740803in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{11.744921in}}{\pgfqpoint{1.669483in}{11.747235in}}{\pgfqpoint{1.663659in}{11.747235in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{11.747235in}}{\pgfqpoint{1.652249in}{11.744921in}}{\pgfqpoint{1.648131in}{11.740803in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{11.736685in}}{\pgfqpoint{1.641699in}{11.731099in}}{\pgfqpoint{1.641699in}{11.725275in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{11.719451in}}{\pgfqpoint{1.644013in}{11.713865in}}{\pgfqpoint{1.648131in}{11.709747in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{11.705629in}}{\pgfqpoint{1.657835in}{11.703315in}}{\pgfqpoint{1.663659in}{11.703315in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{11.703315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{11.703696in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{11.703696in}}{\pgfqpoint{1.686448in}{11.706010in}}{\pgfqpoint{1.690566in}{11.710128in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{11.714246in}}{\pgfqpoint{1.696998in}{11.719832in}}{\pgfqpoint{1.696998in}{11.725656in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{11.731480in}}{\pgfqpoint{1.694684in}{11.737066in}}{\pgfqpoint{1.690566in}{11.741184in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{11.745302in}}{\pgfqpoint{1.680862in}{11.747616in}}{\pgfqpoint{1.675038in}{11.747616in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{11.747616in}}{\pgfqpoint{1.663627in}{11.745302in}}{\pgfqpoint{1.659509in}{11.741184in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{11.737066in}}{\pgfqpoint{1.653077in}{11.731480in}}{\pgfqpoint{1.653077in}{11.725656in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{11.719832in}}{\pgfqpoint{1.655391in}{11.714246in}}{\pgfqpoint{1.659509in}{11.710128in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{11.706010in}}{\pgfqpoint{1.669214in}{11.703696in}}{\pgfqpoint{1.675038in}{11.703696in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{11.703696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{3.977761in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{3.977761in}}{\pgfqpoint{1.424742in}{3.980075in}}{\pgfqpoint{1.428860in}{3.984193in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{3.988311in}}{\pgfqpoint{1.435292in}{3.993897in}}{\pgfqpoint{1.435292in}{3.999721in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{4.005545in}}{\pgfqpoint{1.432978in}{4.011131in}}{\pgfqpoint{1.428860in}{4.015249in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{4.019367in}}{\pgfqpoint{1.419156in}{4.021681in}}{\pgfqpoint{1.413332in}{4.021681in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{4.021681in}}{\pgfqpoint{1.401922in}{4.019367in}}{\pgfqpoint{1.397804in}{4.015249in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{4.011131in}}{\pgfqpoint{1.391372in}{4.005545in}}{\pgfqpoint{1.391372in}{3.999721in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{3.993897in}}{\pgfqpoint{1.393686in}{3.988311in}}{\pgfqpoint{1.397804in}{3.984193in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{3.980075in}}{\pgfqpoint{1.407508in}{3.977761in}}{\pgfqpoint{1.413332in}{3.977761in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{3.977761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.286134in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.286134in}}{\pgfqpoint{0.889953in}{1.288448in}}{\pgfqpoint{0.894071in}{1.292566in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.296684in}}{\pgfqpoint{0.900503in}{1.302271in}}{\pgfqpoint{0.900503in}{1.308095in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.313918in}}{\pgfqpoint{0.898189in}{1.319505in}}{\pgfqpoint{0.894071in}{1.323623in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.327741in}}{\pgfqpoint{0.884366in}{1.330055in}}{\pgfqpoint{0.878542in}{1.330055in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.330055in}}{\pgfqpoint{0.867132in}{1.327741in}}{\pgfqpoint{0.863014in}{1.323623in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.319505in}}{\pgfqpoint{0.856582in}{1.313918in}}{\pgfqpoint{0.856582in}{1.308095in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.302271in}}{\pgfqpoint{0.858896in}{1.296684in}}{\pgfqpoint{0.863014in}{1.292566in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.288448in}}{\pgfqpoint{0.872718in}{1.286134in}}{\pgfqpoint{0.878542in}{1.286134in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.286134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.257858in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.257858in}}{\pgfqpoint{0.878574in}{1.260172in}}{\pgfqpoint{0.882692in}{1.264290in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.268409in}}{\pgfqpoint{0.889124in}{1.273995in}}{\pgfqpoint{0.889124in}{1.279819in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.285643in}}{\pgfqpoint{0.886810in}{1.291229in}}{\pgfqpoint{0.882692in}{1.295347in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.299465in}}{\pgfqpoint{0.872988in}{1.301779in}}{\pgfqpoint{0.867164in}{1.301779in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.301779in}}{\pgfqpoint{0.855754in}{1.299465in}}{\pgfqpoint{0.851636in}{1.295347in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.291229in}}{\pgfqpoint{0.845204in}{1.285643in}}{\pgfqpoint{0.845204in}{1.279819in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.273995in}}{\pgfqpoint{0.847518in}{1.268409in}}{\pgfqpoint{0.851636in}{1.264290in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.260172in}}{\pgfqpoint{0.861340in}{1.257858in}}{\pgfqpoint{0.867164in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.257858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.253920in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.253920in}}{\pgfqpoint{1.026495in}{1.256234in}}{\pgfqpoint{1.030613in}{1.260352in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.264470in}}{\pgfqpoint{1.037045in}{1.270056in}}{\pgfqpoint{1.037045in}{1.275880in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.281704in}}{\pgfqpoint{1.034731in}{1.287290in}}{\pgfqpoint{1.030613in}{1.291408in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.295527in}}{\pgfqpoint{1.020908in}{1.297840in}}{\pgfqpoint{1.015084in}{1.297840in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.297840in}}{\pgfqpoint{1.003674in}{1.295527in}}{\pgfqpoint{0.999556in}{1.291408in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.287290in}}{\pgfqpoint{0.993124in}{1.281704in}}{\pgfqpoint{0.993124in}{1.275880in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.270056in}}{\pgfqpoint{0.995438in}{1.264470in}}{\pgfqpoint{0.999556in}{1.260352in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.256234in}}{\pgfqpoint{1.009261in}{1.253920in}}{\pgfqpoint{1.015084in}{1.253920in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.253920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.265193in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.265193in}}{\pgfqpoint{0.844439in}{1.267507in}}{\pgfqpoint{0.848557in}{1.271625in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.275743in}}{\pgfqpoint{0.854989in}{1.281330in}}{\pgfqpoint{0.854989in}{1.287154in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.292977in}}{\pgfqpoint{0.852675in}{1.298564in}}{\pgfqpoint{0.848557in}{1.302682in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.306800in}}{\pgfqpoint{0.838852in}{1.309114in}}{\pgfqpoint{0.833028in}{1.309114in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.309114in}}{\pgfqpoint{0.821618in}{1.306800in}}{\pgfqpoint{0.817500in}{1.302682in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.298564in}}{\pgfqpoint{0.811068in}{1.292977in}}{\pgfqpoint{0.811068in}{1.287154in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.281330in}}{\pgfqpoint{0.813382in}{1.275743in}}{\pgfqpoint{0.817500in}{1.271625in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.267507in}}{\pgfqpoint{0.827204in}{1.265193in}}{\pgfqpoint{0.833028in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.265193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.305411in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.305411in}}{\pgfqpoint{1.174415in}{1.307725in}}{\pgfqpoint{1.178533in}{1.311843in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.315961in}}{\pgfqpoint{1.184965in}{1.321547in}}{\pgfqpoint{1.184965in}{1.327371in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.333195in}}{\pgfqpoint{1.182651in}{1.338781in}}{\pgfqpoint{1.178533in}{1.342899in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.347017in}}{\pgfqpoint{1.168829in}{1.349331in}}{\pgfqpoint{1.163005in}{1.349331in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.349331in}}{\pgfqpoint{1.151595in}{1.347017in}}{\pgfqpoint{1.147477in}{1.342899in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.338781in}}{\pgfqpoint{1.141045in}{1.333195in}}{\pgfqpoint{1.141045in}{1.327371in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.321547in}}{\pgfqpoint{1.143359in}{1.315961in}}{\pgfqpoint{1.147477in}{1.311843in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.307725in}}{\pgfqpoint{1.157181in}{1.305411in}}{\pgfqpoint{1.163005in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.305411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{3.938817in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{3.938817in}}{\pgfqpoint{1.766097in}{3.941131in}}{\pgfqpoint{1.770215in}{3.945249in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{3.949367in}}{\pgfqpoint{1.776647in}{3.954953in}}{\pgfqpoint{1.776647in}{3.960777in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{3.966601in}}{\pgfqpoint{1.774333in}{3.972187in}}{\pgfqpoint{1.770215in}{3.976305in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{3.980423in}}{\pgfqpoint{1.760511in}{3.982737in}}{\pgfqpoint{1.754687in}{3.982737in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{3.982737in}}{\pgfqpoint{1.743277in}{3.980423in}}{\pgfqpoint{1.739159in}{3.976305in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{3.972187in}}{\pgfqpoint{1.732727in}{3.966601in}}{\pgfqpoint{1.732727in}{3.960777in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{3.954953in}}{\pgfqpoint{1.735041in}{3.949367in}}{\pgfqpoint{1.739159in}{3.945249in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{3.941131in}}{\pgfqpoint{1.748863in}{3.938817in}}{\pgfqpoint{1.754687in}{3.938817in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{3.938817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.277534in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.277534in}}{\pgfqpoint{0.867196in}{1.279848in}}{\pgfqpoint{0.871314in}{1.283966in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.288084in}}{\pgfqpoint{0.877746in}{1.293670in}}{\pgfqpoint{0.877746in}{1.299494in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.305318in}}{\pgfqpoint{0.875432in}{1.310904in}}{\pgfqpoint{0.871314in}{1.315022in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.319141in}}{\pgfqpoint{0.861609in}{1.321454in}}{\pgfqpoint{0.855785in}{1.321454in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.321454in}}{\pgfqpoint{0.844375in}{1.319141in}}{\pgfqpoint{0.840257in}{1.315022in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.310904in}}{\pgfqpoint{0.833825in}{1.305318in}}{\pgfqpoint{0.833825in}{1.299494in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.293670in}}{\pgfqpoint{0.836139in}{1.288084in}}{\pgfqpoint{0.840257in}{1.283966in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.279848in}}{\pgfqpoint{0.849961in}{1.277534in}}{\pgfqpoint{0.855785in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.277534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.263844in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.263844in}}{\pgfqpoint{0.616868in}{1.266158in}}{\pgfqpoint{0.620987in}{1.270276in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.274395in}}{\pgfqpoint{0.627419in}{1.279981in}}{\pgfqpoint{0.627419in}{1.285805in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.291629in}}{\pgfqpoint{0.625105in}{1.297215in}}{\pgfqpoint{0.620987in}{1.301333in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.305451in}}{\pgfqpoint{0.611282in}{1.307765in}}{\pgfqpoint{0.605458in}{1.307765in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.307765in}}{\pgfqpoint{0.594048in}{1.305451in}}{\pgfqpoint{0.589930in}{1.301333in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.297215in}}{\pgfqpoint{0.583498in}{1.291629in}}{\pgfqpoint{0.583498in}{1.285805in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.279981in}}{\pgfqpoint{0.585812in}{1.274395in}}{\pgfqpoint{0.589930in}{1.270276in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.266158in}}{\pgfqpoint{0.599634in}{1.263844in}}{\pgfqpoint{0.605458in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.263844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.256034in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.256034in}}{\pgfqpoint{0.571354in}{1.258347in}}{\pgfqpoint{0.575473in}{1.262466in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.266584in}}{\pgfqpoint{0.581905in}{1.272170in}}{\pgfqpoint{0.581905in}{1.277994in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.283818in}}{\pgfqpoint{0.579591in}{1.289404in}}{\pgfqpoint{0.575473in}{1.293522in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.297640in}}{\pgfqpoint{0.565768in}{1.299954in}}{\pgfqpoint{0.559944in}{1.299954in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.299954in}}{\pgfqpoint{0.548534in}{1.297640in}}{\pgfqpoint{0.544416in}{1.293522in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.289404in}}{\pgfqpoint{0.537984in}{1.283818in}}{\pgfqpoint{0.537984in}{1.277994in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.272170in}}{\pgfqpoint{0.540298in}{1.266584in}}{\pgfqpoint{0.544416in}{1.262466in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.258347in}}{\pgfqpoint{0.554120in}{1.256034in}}{\pgfqpoint{0.559944in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.256034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{3.090390in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{3.090390in}}{\pgfqpoint{1.424742in}{3.092704in}}{\pgfqpoint{1.428860in}{3.096822in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{3.100940in}}{\pgfqpoint{1.435292in}{3.106526in}}{\pgfqpoint{1.435292in}{3.112350in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{3.118174in}}{\pgfqpoint{1.432978in}{3.123760in}}{\pgfqpoint{1.428860in}{3.127878in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{3.131997in}}{\pgfqpoint{1.419156in}{3.134310in}}{\pgfqpoint{1.413332in}{3.134310in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{3.134310in}}{\pgfqpoint{1.401922in}{3.131997in}}{\pgfqpoint{1.397804in}{3.127878in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{3.123760in}}{\pgfqpoint{1.391372in}{3.118174in}}{\pgfqpoint{1.391372in}{3.112350in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{3.106526in}}{\pgfqpoint{1.393686in}{3.100940in}}{\pgfqpoint{1.397804in}{3.096822in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{3.092704in}}{\pgfqpoint{1.407508in}{3.090390in}}{\pgfqpoint{1.413332in}{3.090390in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{3.090390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{4.154185in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{4.154185in}}{\pgfqpoint{1.117523in}{4.156499in}}{\pgfqpoint{1.121641in}{4.160617in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{4.164735in}}{\pgfqpoint{1.128073in}{4.170321in}}{\pgfqpoint{1.128073in}{4.176145in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{4.181969in}}{\pgfqpoint{1.125759in}{4.187556in}}{\pgfqpoint{1.121641in}{4.191674in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{4.195792in}}{\pgfqpoint{1.111936in}{4.198106in}}{\pgfqpoint{1.106112in}{4.198106in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{4.198106in}}{\pgfqpoint{1.094702in}{4.195792in}}{\pgfqpoint{1.090584in}{4.191674in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{4.187556in}}{\pgfqpoint{1.084152in}{4.181969in}}{\pgfqpoint{1.084152in}{4.176145in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{4.170321in}}{\pgfqpoint{1.086466in}{4.164735in}}{\pgfqpoint{1.090584in}{4.160617in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{4.156499in}}{\pgfqpoint{1.100289in}{4.154185in}}{\pgfqpoint{1.106112in}{4.154185in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{4.154185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{4.191644in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{4.191644in}}{\pgfqpoint{0.651004in}{4.193958in}}{\pgfqpoint{0.655122in}{4.198076in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{4.202194in}}{\pgfqpoint{0.661554in}{4.207780in}}{\pgfqpoint{0.661554in}{4.213604in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{4.219428in}}{\pgfqpoint{0.659240in}{4.225014in}}{\pgfqpoint{0.655122in}{4.229133in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{4.233251in}}{\pgfqpoint{0.645418in}{4.235565in}}{\pgfqpoint{0.639594in}{4.235565in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{4.235565in}}{\pgfqpoint{0.628184in}{4.233251in}}{\pgfqpoint{0.624066in}{4.229133in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{4.225014in}}{\pgfqpoint{0.617634in}{4.219428in}}{\pgfqpoint{0.617634in}{4.213604in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{4.207780in}}{\pgfqpoint{0.619947in}{4.202194in}}{\pgfqpoint{0.624066in}{4.198076in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{4.193958in}}{\pgfqpoint{0.633770in}{4.191644in}}{\pgfqpoint{0.639594in}{4.191644in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{4.191644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{2.188004in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{2.188004in}}{\pgfqpoint{1.083387in}{2.190318in}}{\pgfqpoint{1.087505in}{2.194436in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{2.198554in}}{\pgfqpoint{1.093937in}{2.204140in}}{\pgfqpoint{1.093937in}{2.209964in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{2.215788in}}{\pgfqpoint{1.091623in}{2.221375in}}{\pgfqpoint{1.087505in}{2.225493in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{2.229611in}}{\pgfqpoint{1.077801in}{2.231925in}}{\pgfqpoint{1.071977in}{2.231925in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{2.231925in}}{\pgfqpoint{1.060567in}{2.229611in}}{\pgfqpoint{1.056449in}{2.225493in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{2.221375in}}{\pgfqpoint{1.050017in}{2.215788in}}{\pgfqpoint{1.050017in}{2.209964in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{2.204140in}}{\pgfqpoint{1.052331in}{2.198554in}}{\pgfqpoint{1.056449in}{2.194436in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{2.190318in}}{\pgfqpoint{1.066153in}{2.188004in}}{\pgfqpoint{1.071977in}{2.188004in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{2.188004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{3.125434in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{3.125434in}}{\pgfqpoint{1.504392in}{3.127748in}}{\pgfqpoint{1.508510in}{3.131866in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{3.135984in}}{\pgfqpoint{1.514942in}{3.141571in}}{\pgfqpoint{1.514942in}{3.147394in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{3.153218in}}{\pgfqpoint{1.512628in}{3.158805in}}{\pgfqpoint{1.508510in}{3.162923in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{3.167041in}}{\pgfqpoint{1.498805in}{3.169355in}}{\pgfqpoint{1.492982in}{3.169355in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{3.169355in}}{\pgfqpoint{1.481571in}{3.167041in}}{\pgfqpoint{1.477453in}{3.162923in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{3.158805in}}{\pgfqpoint{1.471021in}{3.153218in}}{\pgfqpoint{1.471021in}{3.147394in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{3.141571in}}{\pgfqpoint{1.473335in}{3.135984in}}{\pgfqpoint{1.477453in}{3.131866in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{3.127748in}}{\pgfqpoint{1.487158in}{3.125434in}}{\pgfqpoint{1.492982in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{3.125434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{5.758787in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{5.758787in}}{\pgfqpoint{1.902639in}{5.761101in}}{\pgfqpoint{1.906757in}{5.765219in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{5.769338in}}{\pgfqpoint{1.913189in}{5.774924in}}{\pgfqpoint{1.913189in}{5.780748in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{5.786572in}}{\pgfqpoint{1.910876in}{5.792158in}}{\pgfqpoint{1.906757in}{5.796276in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{5.800394in}}{\pgfqpoint{1.897053in}{5.802708in}}{\pgfqpoint{1.891229in}{5.802708in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{5.802708in}}{\pgfqpoint{1.879819in}{5.800394in}}{\pgfqpoint{1.875701in}{5.796276in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{5.792158in}}{\pgfqpoint{1.869269in}{5.786572in}}{\pgfqpoint{1.869269in}{5.780748in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{5.774924in}}{\pgfqpoint{1.871583in}{5.769338in}}{\pgfqpoint{1.875701in}{5.765219in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{5.761101in}}{\pgfqpoint{1.885405in}{5.758787in}}{\pgfqpoint{1.891229in}{5.758787in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{5.758787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.300903in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.300903in}}{\pgfqpoint{1.788854in}{1.303217in}}{\pgfqpoint{1.792972in}{1.307335in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.311454in}}{\pgfqpoint{1.799404in}{1.317040in}}{\pgfqpoint{1.799404in}{1.322864in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.328688in}}{\pgfqpoint{1.797090in}{1.334274in}}{\pgfqpoint{1.792972in}{1.338392in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.342510in}}{\pgfqpoint{1.783268in}{1.344824in}}{\pgfqpoint{1.777444in}{1.344824in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.344824in}}{\pgfqpoint{1.766034in}{1.342510in}}{\pgfqpoint{1.761916in}{1.338392in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.334274in}}{\pgfqpoint{1.755484in}{1.328688in}}{\pgfqpoint{1.755484in}{1.322864in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.317040in}}{\pgfqpoint{1.757798in}{1.311454in}}{\pgfqpoint{1.761916in}{1.307335in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.303217in}}{\pgfqpoint{1.771620in}{1.300903in}}{\pgfqpoint{1.777444in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.300903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.260805in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.260805in}}{\pgfqpoint{0.628247in}{1.263119in}}{\pgfqpoint{0.632365in}{1.267237in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.271355in}}{\pgfqpoint{0.638797in}{1.276941in}}{\pgfqpoint{0.638797in}{1.282765in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.288589in}}{\pgfqpoint{0.636483in}{1.294175in}}{\pgfqpoint{0.632365in}{1.298294in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.302412in}}{\pgfqpoint{0.622661in}{1.304726in}}{\pgfqpoint{0.616837in}{1.304726in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.304726in}}{\pgfqpoint{0.605427in}{1.302412in}}{\pgfqpoint{0.601309in}{1.298294in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.294175in}}{\pgfqpoint{0.594877in}{1.288589in}}{\pgfqpoint{0.594877in}{1.282765in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.276941in}}{\pgfqpoint{0.597190in}{1.271355in}}{\pgfqpoint{0.601309in}{1.267237in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.263119in}}{\pgfqpoint{0.611013in}{1.260805in}}{\pgfqpoint{0.616837in}{1.260805in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.260805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.287805in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.287805in}}{\pgfqpoint{0.855817in}{1.290119in}}{\pgfqpoint{0.859935in}{1.294237in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.298355in}}{\pgfqpoint{0.866367in}{1.303941in}}{\pgfqpoint{0.866367in}{1.309765in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.315589in}}{\pgfqpoint{0.864053in}{1.321175in}}{\pgfqpoint{0.859935in}{1.325293in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.329411in}}{\pgfqpoint{0.850231in}{1.331725in}}{\pgfqpoint{0.844407in}{1.331725in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.331725in}}{\pgfqpoint{0.832997in}{1.329411in}}{\pgfqpoint{0.828879in}{1.325293in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.321175in}}{\pgfqpoint{0.822447in}{1.315589in}}{\pgfqpoint{0.822447in}{1.309765in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.303941in}}{\pgfqpoint{0.824761in}{1.298355in}}{\pgfqpoint{0.828879in}{1.294237in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.290119in}}{\pgfqpoint{0.838583in}{1.287805in}}{\pgfqpoint{0.844407in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.287805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{3.954803in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{3.954803in}}{\pgfqpoint{1.743340in}{3.957117in}}{\pgfqpoint{1.747458in}{3.961235in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{3.965353in}}{\pgfqpoint{1.753890in}{3.970939in}}{\pgfqpoint{1.753890in}{3.976763in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{3.982587in}}{\pgfqpoint{1.751576in}{3.988173in}}{\pgfqpoint{1.747458in}{3.992291in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{3.996409in}}{\pgfqpoint{1.737754in}{3.998723in}}{\pgfqpoint{1.731930in}{3.998723in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{3.998723in}}{\pgfqpoint{1.720520in}{3.996409in}}{\pgfqpoint{1.716402in}{3.992291in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{3.988173in}}{\pgfqpoint{1.709970in}{3.982587in}}{\pgfqpoint{1.709970in}{3.976763in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{3.970939in}}{\pgfqpoint{1.712284in}{3.965353in}}{\pgfqpoint{1.716402in}{3.961235in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{3.957117in}}{\pgfqpoint{1.726106in}{3.954803in}}{\pgfqpoint{1.731930in}{3.954803in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{3.954803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.275830in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.275830in}}{\pgfqpoint{0.673761in}{1.278144in}}{\pgfqpoint{0.677879in}{1.282262in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.286380in}}{\pgfqpoint{0.684311in}{1.291966in}}{\pgfqpoint{0.684311in}{1.297790in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.303614in}}{\pgfqpoint{0.681997in}{1.309200in}}{\pgfqpoint{0.677879in}{1.313318in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.317436in}}{\pgfqpoint{0.668175in}{1.319750in}}{\pgfqpoint{0.662351in}{1.319750in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.319750in}}{\pgfqpoint{0.650941in}{1.317436in}}{\pgfqpoint{0.646823in}{1.313318in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.309200in}}{\pgfqpoint{0.640391in}{1.303614in}}{\pgfqpoint{0.640391in}{1.297790in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.291966in}}{\pgfqpoint{0.642704in}{1.286380in}}{\pgfqpoint{0.646823in}{1.282262in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.278144in}}{\pgfqpoint{0.656527in}{1.275830in}}{\pgfqpoint{0.662351in}{1.275830in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.275830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{4.163950in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{4.163950in}}{\pgfqpoint{1.436121in}{4.166264in}}{\pgfqpoint{1.440239in}{4.170382in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{4.174500in}}{\pgfqpoint{1.446671in}{4.180087in}}{\pgfqpoint{1.446671in}{4.185911in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{4.191734in}}{\pgfqpoint{1.444357in}{4.197321in}}{\pgfqpoint{1.440239in}{4.201439in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{4.205557in}}{\pgfqpoint{1.430534in}{4.207871in}}{\pgfqpoint{1.424711in}{4.207871in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{4.207871in}}{\pgfqpoint{1.413300in}{4.205557in}}{\pgfqpoint{1.409182in}{4.201439in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{4.197321in}}{\pgfqpoint{1.402750in}{4.191734in}}{\pgfqpoint{1.402750in}{4.185911in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{4.180087in}}{\pgfqpoint{1.405064in}{4.174500in}}{\pgfqpoint{1.409182in}{4.170382in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{4.166264in}}{\pgfqpoint{1.418887in}{4.163950in}}{\pgfqpoint{1.424711in}{4.163950in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{4.163950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.297650in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.297650in}}{\pgfqpoint{1.106144in}{1.299964in}}{\pgfqpoint{1.110262in}{1.304082in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.308201in}}{\pgfqpoint{1.116694in}{1.313787in}}{\pgfqpoint{1.116694in}{1.319611in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.325435in}}{\pgfqpoint{1.114380in}{1.331021in}}{\pgfqpoint{1.110262in}{1.335139in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.339257in}}{\pgfqpoint{1.100558in}{1.341571in}}{\pgfqpoint{1.094734in}{1.341571in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.341571in}}{\pgfqpoint{1.083324in}{1.339257in}}{\pgfqpoint{1.079206in}{1.335139in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.331021in}}{\pgfqpoint{1.072774in}{1.325435in}}{\pgfqpoint{1.072774in}{1.319611in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.313787in}}{\pgfqpoint{1.075088in}{1.308201in}}{\pgfqpoint{1.079206in}{1.304082in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.299964in}}{\pgfqpoint{1.088910in}{1.297650in}}{\pgfqpoint{1.094734in}{1.297650in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.297650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.307940in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.307940in}}{\pgfqpoint{0.742032in}{1.310254in}}{\pgfqpoint{0.746150in}{1.314372in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.318490in}}{\pgfqpoint{0.752582in}{1.324076in}}{\pgfqpoint{0.752582in}{1.329900in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.335724in}}{\pgfqpoint{0.750268in}{1.341310in}}{\pgfqpoint{0.746150in}{1.345429in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.349547in}}{\pgfqpoint{0.736446in}{1.351861in}}{\pgfqpoint{0.730622in}{1.351861in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.351861in}}{\pgfqpoint{0.719212in}{1.349547in}}{\pgfqpoint{0.715094in}{1.345429in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.341310in}}{\pgfqpoint{0.708662in}{1.335724in}}{\pgfqpoint{0.708662in}{1.329900in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.324076in}}{\pgfqpoint{0.710976in}{1.318490in}}{\pgfqpoint{0.715094in}{1.314372in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.310254in}}{\pgfqpoint{0.724798in}{1.307940in}}{\pgfqpoint{0.730622in}{1.307940in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.307940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.297778in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.297778in}}{\pgfqpoint{0.946845in}{1.300092in}}{\pgfqpoint{0.950963in}{1.304210in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.308329in}}{\pgfqpoint{0.957395in}{1.313915in}}{\pgfqpoint{0.957395in}{1.319739in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.325563in}}{\pgfqpoint{0.955081in}{1.331149in}}{\pgfqpoint{0.950963in}{1.335267in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.339385in}}{\pgfqpoint{0.941259in}{1.341699in}}{\pgfqpoint{0.935435in}{1.341699in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.341699in}}{\pgfqpoint{0.924025in}{1.339385in}}{\pgfqpoint{0.919907in}{1.335267in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.331149in}}{\pgfqpoint{0.913475in}{1.325563in}}{\pgfqpoint{0.913475in}{1.319739in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.313915in}}{\pgfqpoint{0.915789in}{1.308329in}}{\pgfqpoint{0.919907in}{1.304210in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.300092in}}{\pgfqpoint{0.929611in}{1.297778in}}{\pgfqpoint{0.935435in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.297778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{4.152998in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{4.152998in}}{\pgfqpoint{1.470256in}{4.155312in}}{\pgfqpoint{1.474374in}{4.159430in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{4.163548in}}{\pgfqpoint{1.480806in}{4.169135in}}{\pgfqpoint{1.480806in}{4.174959in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{4.180782in}}{\pgfqpoint{1.478492in}{4.186369in}}{\pgfqpoint{1.474374in}{4.190487in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{4.194605in}}{\pgfqpoint{1.464670in}{4.196919in}}{\pgfqpoint{1.458846in}{4.196919in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{4.196919in}}{\pgfqpoint{1.447436in}{4.194605in}}{\pgfqpoint{1.443318in}{4.190487in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{4.186369in}}{\pgfqpoint{1.436886in}{4.180782in}}{\pgfqpoint{1.436886in}{4.174959in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{4.169135in}}{\pgfqpoint{1.439200in}{4.163548in}}{\pgfqpoint{1.443318in}{4.159430in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{4.155312in}}{\pgfqpoint{1.453022in}{4.152998in}}{\pgfqpoint{1.458846in}{4.152998in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{4.152998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.291615in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.291615in}}{\pgfqpoint{0.958224in}{1.293929in}}{\pgfqpoint{0.962342in}{1.298047in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.302165in}}{\pgfqpoint{0.968774in}{1.307751in}}{\pgfqpoint{0.968774in}{1.313575in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.319399in}}{\pgfqpoint{0.966460in}{1.324985in}}{\pgfqpoint{0.962342in}{1.329104in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.333222in}}{\pgfqpoint{0.952637in}{1.335536in}}{\pgfqpoint{0.946813in}{1.335536in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.335536in}}{\pgfqpoint{0.935403in}{1.333222in}}{\pgfqpoint{0.931285in}{1.329104in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.324985in}}{\pgfqpoint{0.924853in}{1.319399in}}{\pgfqpoint{0.924853in}{1.313575in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.307751in}}{\pgfqpoint{0.927167in}{1.302165in}}{\pgfqpoint{0.931285in}{1.298047in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.293929in}}{\pgfqpoint{0.940990in}{1.291615in}}{\pgfqpoint{0.946813in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.291615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.299959in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.299959in}}{\pgfqpoint{0.639625in}{1.302273in}}{\pgfqpoint{0.643744in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.310510in}}{\pgfqpoint{0.650176in}{1.316096in}}{\pgfqpoint{0.650176in}{1.321920in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.327744in}}{\pgfqpoint{0.647862in}{1.333330in}}{\pgfqpoint{0.643744in}{1.337448in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.341566in}}{\pgfqpoint{0.634039in}{1.343880in}}{\pgfqpoint{0.628215in}{1.343880in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.343880in}}{\pgfqpoint{0.616805in}{1.341566in}}{\pgfqpoint{0.612687in}{1.337448in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.333330in}}{\pgfqpoint{0.606255in}{1.327744in}}{\pgfqpoint{0.606255in}{1.321920in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.316096in}}{\pgfqpoint{0.608569in}{1.310510in}}{\pgfqpoint{0.612687in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.302273in}}{\pgfqpoint{0.622391in}{1.299959in}}{\pgfqpoint{0.628215in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.299959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{2.381927in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{2.381927in}}{\pgfqpoint{1.094766in}{2.384241in}}{\pgfqpoint{1.098884in}{2.388359in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{2.392477in}}{\pgfqpoint{1.105316in}{2.398064in}}{\pgfqpoint{1.105316in}{2.403888in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{2.409712in}}{\pgfqpoint{1.103002in}{2.415298in}}{\pgfqpoint{1.098884in}{2.419416in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{2.423534in}}{\pgfqpoint{1.089179in}{2.425848in}}{\pgfqpoint{1.083355in}{2.425848in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{2.425848in}}{\pgfqpoint{1.071945in}{2.423534in}}{\pgfqpoint{1.067827in}{2.419416in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{2.415298in}}{\pgfqpoint{1.061395in}{2.409712in}}{\pgfqpoint{1.061395in}{2.403888in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{2.398064in}}{\pgfqpoint{1.063709in}{2.392477in}}{\pgfqpoint{1.067827in}{2.388359in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{2.384241in}}{\pgfqpoint{1.077532in}{2.381927in}}{\pgfqpoint{1.083355in}{2.381927in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.381927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.865942in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.865942in}}{\pgfqpoint{1.584041in}{1.868256in}}{\pgfqpoint{1.588159in}{1.872374in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.876492in}}{\pgfqpoint{1.594591in}{1.882079in}}{\pgfqpoint{1.594591in}{1.887902in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.893726in}}{\pgfqpoint{1.592277in}{1.899313in}}{\pgfqpoint{1.588159in}{1.903431in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.907549in}}{\pgfqpoint{1.578455in}{1.909863in}}{\pgfqpoint{1.572631in}{1.909863in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.909863in}}{\pgfqpoint{1.561221in}{1.907549in}}{\pgfqpoint{1.557103in}{1.903431in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.899313in}}{\pgfqpoint{1.550671in}{1.893726in}}{\pgfqpoint{1.550671in}{1.887902in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.882079in}}{\pgfqpoint{1.552985in}{1.876492in}}{\pgfqpoint{1.557103in}{1.872374in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.868256in}}{\pgfqpoint{1.566807in}{1.865942in}}{\pgfqpoint{1.572631in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.865942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{4.155583in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{4.155583in}}{\pgfqpoint{1.458878in}{4.157897in}}{\pgfqpoint{1.462996in}{4.162015in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{4.166134in}}{\pgfqpoint{1.469428in}{4.171720in}}{\pgfqpoint{1.469428in}{4.177544in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{4.183368in}}{\pgfqpoint{1.467114in}{4.188954in}}{\pgfqpoint{1.462996in}{4.193072in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{4.197190in}}{\pgfqpoint{1.453291in}{4.199504in}}{\pgfqpoint{1.447468in}{4.199504in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{4.199504in}}{\pgfqpoint{1.436057in}{4.197190in}}{\pgfqpoint{1.431939in}{4.193072in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{4.188954in}}{\pgfqpoint{1.425507in}{4.183368in}}{\pgfqpoint{1.425507in}{4.177544in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{4.171720in}}{\pgfqpoint{1.427821in}{4.166134in}}{\pgfqpoint{1.431939in}{4.162015in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{4.157897in}}{\pgfqpoint{1.441644in}{4.155583in}}{\pgfqpoint{1.447468in}{4.155583in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{4.155583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{4.180746in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{4.180746in}}{\pgfqpoint{1.231308in}{4.183060in}}{\pgfqpoint{1.235426in}{4.187178in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{4.191296in}}{\pgfqpoint{1.241858in}{4.196882in}}{\pgfqpoint{1.241858in}{4.202706in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{4.208530in}}{\pgfqpoint{1.239544in}{4.214116in}}{\pgfqpoint{1.235426in}{4.218234in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{4.222353in}}{\pgfqpoint{1.225721in}{4.224666in}}{\pgfqpoint{1.219897in}{4.224666in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{4.224666in}}{\pgfqpoint{1.208487in}{4.222353in}}{\pgfqpoint{1.204369in}{4.218234in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{4.214116in}}{\pgfqpoint{1.197937in}{4.208530in}}{\pgfqpoint{1.197937in}{4.202706in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{4.196882in}}{\pgfqpoint{1.200251in}{4.191296in}}{\pgfqpoint{1.204369in}{4.187178in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{4.183060in}}{\pgfqpoint{1.214074in}{4.180746in}}{\pgfqpoint{1.219897in}{4.180746in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{4.180746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.693658in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.693658in}}{\pgfqpoint{1.629555in}{1.695972in}}{\pgfqpoint{1.633673in}{1.700090in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.704208in}}{\pgfqpoint{1.640105in}{1.709795in}}{\pgfqpoint{1.640105in}{1.715619in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.721442in}}{\pgfqpoint{1.637791in}{1.727029in}}{\pgfqpoint{1.633673in}{1.731147in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.735265in}}{\pgfqpoint{1.623969in}{1.737579in}}{\pgfqpoint{1.618145in}{1.737579in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.737579in}}{\pgfqpoint{1.606735in}{1.735265in}}{\pgfqpoint{1.602617in}{1.731147in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.727029in}}{\pgfqpoint{1.596185in}{1.721442in}}{\pgfqpoint{1.596185in}{1.715619in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.709795in}}{\pgfqpoint{1.598499in}{1.704208in}}{\pgfqpoint{1.602617in}{1.700090in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.695972in}}{\pgfqpoint{1.612321in}{1.693658in}}{\pgfqpoint{1.618145in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.693658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{6.263120in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{6.263120in}}{\pgfqpoint{1.083387in}{6.265434in}}{\pgfqpoint{1.087505in}{6.269552in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{6.273670in}}{\pgfqpoint{1.093937in}{6.279256in}}{\pgfqpoint{1.093937in}{6.285080in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{6.290904in}}{\pgfqpoint{1.091623in}{6.296490in}}{\pgfqpoint{1.087505in}{6.300609in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{6.304727in}}{\pgfqpoint{1.077801in}{6.307041in}}{\pgfqpoint{1.071977in}{6.307041in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{6.307041in}}{\pgfqpoint{1.060567in}{6.304727in}}{\pgfqpoint{1.056449in}{6.300609in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{6.296490in}}{\pgfqpoint{1.050017in}{6.290904in}}{\pgfqpoint{1.050017in}{6.285080in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{6.279256in}}{\pgfqpoint{1.052331in}{6.273670in}}{\pgfqpoint{1.056449in}{6.269552in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{6.265434in}}{\pgfqpoint{1.066153in}{6.263120in}}{\pgfqpoint{1.071977in}{6.263120in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{6.263120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.870394in}}{\pgfqpoint{1.561284in}{1.872708in}}{\pgfqpoint{1.565402in}{1.876826in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.880944in}}{\pgfqpoint{1.571834in}{1.886531in}}{\pgfqpoint{1.571834in}{1.892355in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.898179in}}{\pgfqpoint{1.569520in}{1.903765in}}{\pgfqpoint{1.565402in}{1.907883in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.912001in}}{\pgfqpoint{1.555698in}{1.914315in}}{\pgfqpoint{1.549874in}{1.914315in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.914315in}}{\pgfqpoint{1.538464in}{1.912001in}}{\pgfqpoint{1.534346in}{1.907883in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.903765in}}{\pgfqpoint{1.527914in}{1.898179in}}{\pgfqpoint{1.527914in}{1.892355in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.886531in}}{\pgfqpoint{1.530228in}{1.880944in}}{\pgfqpoint{1.534346in}{1.876826in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.872708in}}{\pgfqpoint{1.544050in}{1.870394in}}{\pgfqpoint{1.549874in}{1.870394in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.870394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.321745in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.321745in}}{\pgfqpoint{1.333714in}{1.324059in}}{\pgfqpoint{1.337832in}{1.328177in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.332295in}}{\pgfqpoint{1.344264in}{1.337881in}}{\pgfqpoint{1.344264in}{1.343705in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.349529in}}{\pgfqpoint{1.341950in}{1.355115in}}{\pgfqpoint{1.337832in}{1.359233in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.363351in}}{\pgfqpoint{1.328128in}{1.365665in}}{\pgfqpoint{1.322304in}{1.365665in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.365665in}}{\pgfqpoint{1.310894in}{1.363351in}}{\pgfqpoint{1.306776in}{1.359233in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.355115in}}{\pgfqpoint{1.300344in}{1.349529in}}{\pgfqpoint{1.300344in}{1.343705in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.337881in}}{\pgfqpoint{1.302658in}{1.332295in}}{\pgfqpoint{1.306776in}{1.328177in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.324059in}}{\pgfqpoint{1.316480in}{1.321745in}}{\pgfqpoint{1.322304in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.321745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.266988in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.266988in}}{\pgfqpoint{1.003738in}{1.269302in}}{\pgfqpoint{1.007856in}{1.273420in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.277538in}}{\pgfqpoint{1.014288in}{1.283125in}}{\pgfqpoint{1.014288in}{1.288948in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.294772in}}{\pgfqpoint{1.011974in}{1.300359in}}{\pgfqpoint{1.007856in}{1.304477in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.308595in}}{\pgfqpoint{0.998151in}{1.310909in}}{\pgfqpoint{0.992327in}{1.310909in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.310909in}}{\pgfqpoint{0.980917in}{1.308595in}}{\pgfqpoint{0.976799in}{1.304477in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.300359in}}{\pgfqpoint{0.970367in}{1.294772in}}{\pgfqpoint{0.970367in}{1.288948in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.283125in}}{\pgfqpoint{0.972681in}{1.277538in}}{\pgfqpoint{0.976799in}{1.273420in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.269302in}}{\pgfqpoint{0.986504in}{1.266988in}}{\pgfqpoint{0.992327in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.266988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{4.169775in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{4.169775in}}{\pgfqpoint{1.754719in}{4.172089in}}{\pgfqpoint{1.758837in}{4.176207in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{4.180325in}}{\pgfqpoint{1.765269in}{4.185911in}}{\pgfqpoint{1.765269in}{4.191735in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{4.197559in}}{\pgfqpoint{1.762955in}{4.203145in}}{\pgfqpoint{1.758837in}{4.207264in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{4.211382in}}{\pgfqpoint{1.749133in}{4.213696in}}{\pgfqpoint{1.743309in}{4.213696in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{4.213696in}}{\pgfqpoint{1.731898in}{4.211382in}}{\pgfqpoint{1.727780in}{4.207264in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{4.203145in}}{\pgfqpoint{1.721348in}{4.197559in}}{\pgfqpoint{1.721348in}{4.191735in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{4.185911in}}{\pgfqpoint{1.723662in}{4.180325in}}{\pgfqpoint{1.727780in}{4.176207in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{4.172089in}}{\pgfqpoint{1.737485in}{4.169775in}}{\pgfqpoint{1.743309in}{4.169775in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{4.169775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.290048in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.290048in}}{\pgfqpoint{0.935467in}{1.292362in}}{\pgfqpoint{0.939585in}{1.296480in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.300598in}}{\pgfqpoint{0.946017in}{1.306184in}}{\pgfqpoint{0.946017in}{1.312008in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.317832in}}{\pgfqpoint{0.943703in}{1.323419in}}{\pgfqpoint{0.939585in}{1.327537in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.331655in}}{\pgfqpoint{0.929880in}{1.333969in}}{\pgfqpoint{0.924056in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.333969in}}{\pgfqpoint{0.912646in}{1.331655in}}{\pgfqpoint{0.908528in}{1.327537in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.323419in}}{\pgfqpoint{0.902096in}{1.317832in}}{\pgfqpoint{0.902096in}{1.312008in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.306184in}}{\pgfqpoint{0.904410in}{1.300598in}}{\pgfqpoint{0.908528in}{1.296480in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.292362in}}{\pgfqpoint{0.918233in}{1.290048in}}{\pgfqpoint{0.924056in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.290048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{4.208842in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{4.208842in}}{\pgfqpoint{0.662382in}{4.211156in}}{\pgfqpoint{0.666501in}{4.215274in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{4.219392in}}{\pgfqpoint{0.672933in}{4.224978in}}{\pgfqpoint{0.672933in}{4.230802in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{4.236626in}}{\pgfqpoint{0.670619in}{4.242212in}}{\pgfqpoint{0.666501in}{4.246330in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{4.250448in}}{\pgfqpoint{0.656796in}{4.252762in}}{\pgfqpoint{0.650972in}{4.252762in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{4.252762in}}{\pgfqpoint{0.639562in}{4.250448in}}{\pgfqpoint{0.635444in}{4.246330in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{4.242212in}}{\pgfqpoint{0.629012in}{4.236626in}}{\pgfqpoint{0.629012in}{4.230802in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{4.224978in}}{\pgfqpoint{0.631326in}{4.219392in}}{\pgfqpoint{0.635444in}{4.215274in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{4.211156in}}{\pgfqpoint{0.645148in}{4.208842in}}{\pgfqpoint{0.650972in}{4.208842in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{4.208842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.905467in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.905467in}}{\pgfqpoint{0.878574in}{1.907781in}}{\pgfqpoint{0.882692in}{1.911899in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.916017in}}{\pgfqpoint{0.889124in}{1.921603in}}{\pgfqpoint{0.889124in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.933251in}}{\pgfqpoint{0.886810in}{1.938837in}}{\pgfqpoint{0.882692in}{1.942955in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.947074in}}{\pgfqpoint{0.872988in}{1.949387in}}{\pgfqpoint{0.867164in}{1.949387in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.949387in}}{\pgfqpoint{0.855754in}{1.947074in}}{\pgfqpoint{0.851636in}{1.942955in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.938837in}}{\pgfqpoint{0.845204in}{1.933251in}}{\pgfqpoint{0.845204in}{1.927427in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.921603in}}{\pgfqpoint{0.847518in}{1.916017in}}{\pgfqpoint{0.851636in}{1.911899in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.907781in}}{\pgfqpoint{0.861340in}{1.905467in}}{\pgfqpoint{0.867164in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.905467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{4.138880in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{4.138880in}}{\pgfqpoint{1.481635in}{4.141194in}}{\pgfqpoint{1.485753in}{4.145312in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{4.149430in}}{\pgfqpoint{1.492185in}{4.155016in}}{\pgfqpoint{1.492185in}{4.160840in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{4.166664in}}{\pgfqpoint{1.489871in}{4.172250in}}{\pgfqpoint{1.485753in}{4.176369in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{4.180487in}}{\pgfqpoint{1.476048in}{4.182801in}}{\pgfqpoint{1.470225in}{4.182801in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{4.182801in}}{\pgfqpoint{1.458814in}{4.180487in}}{\pgfqpoint{1.454696in}{4.176369in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{4.172250in}}{\pgfqpoint{1.448264in}{4.166664in}}{\pgfqpoint{1.448264in}{4.160840in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{4.155016in}}{\pgfqpoint{1.450578in}{4.149430in}}{\pgfqpoint{1.454696in}{4.145312in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{4.141194in}}{\pgfqpoint{1.464401in}{4.138880in}}{\pgfqpoint{1.470225in}{4.138880in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{4.138880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.294383in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.294383in}}{\pgfqpoint{0.901331in}{1.296697in}}{\pgfqpoint{0.905449in}{1.300815in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.304933in}}{\pgfqpoint{0.911881in}{1.310519in}}{\pgfqpoint{0.911881in}{1.316343in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.322167in}}{\pgfqpoint{0.909567in}{1.327753in}}{\pgfqpoint{0.905449in}{1.331871in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.335989in}}{\pgfqpoint{0.895745in}{1.338303in}}{\pgfqpoint{0.889921in}{1.338303in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.338303in}}{\pgfqpoint{0.878511in}{1.335989in}}{\pgfqpoint{0.874393in}{1.331871in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.327753in}}{\pgfqpoint{0.867961in}{1.322167in}}{\pgfqpoint{0.867961in}{1.316343in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.310519in}}{\pgfqpoint{0.870275in}{1.304933in}}{\pgfqpoint{0.874393in}{1.300815in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.296697in}}{\pgfqpoint{0.884097in}{1.294383in}}{\pgfqpoint{0.889921in}{1.294383in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.294383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{4.181560in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{4.181560in}}{\pgfqpoint{1.731962in}{4.183874in}}{\pgfqpoint{1.736080in}{4.187992in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{4.192110in}}{\pgfqpoint{1.742512in}{4.197697in}}{\pgfqpoint{1.742512in}{4.203520in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{4.209344in}}{\pgfqpoint{1.740198in}{4.214931in}}{\pgfqpoint{1.736080in}{4.219049in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{4.223167in}}{\pgfqpoint{1.726376in}{4.225481in}}{\pgfqpoint{1.720552in}{4.225481in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{4.225481in}}{\pgfqpoint{1.709141in}{4.223167in}}{\pgfqpoint{1.705023in}{4.219049in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{4.214931in}}{\pgfqpoint{1.698591in}{4.209344in}}{\pgfqpoint{1.698591in}{4.203520in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{4.197697in}}{\pgfqpoint{1.700905in}{4.192110in}}{\pgfqpoint{1.705023in}{4.187992in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{4.183874in}}{\pgfqpoint{1.714728in}{4.181560in}}{\pgfqpoint{1.720552in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{4.181560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{4.163385in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{4.163385in}}{\pgfqpoint{1.447499in}{4.165699in}}{\pgfqpoint{1.451617in}{4.169817in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{4.173935in}}{\pgfqpoint{1.458049in}{4.179522in}}{\pgfqpoint{1.458049in}{4.185346in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{4.191170in}}{\pgfqpoint{1.455735in}{4.196756in}}{\pgfqpoint{1.451617in}{4.200874in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{4.204992in}}{\pgfqpoint{1.441913in}{4.207306in}}{\pgfqpoint{1.436089in}{4.207306in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{4.207306in}}{\pgfqpoint{1.424679in}{4.204992in}}{\pgfqpoint{1.420561in}{4.200874in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{4.196756in}}{\pgfqpoint{1.414129in}{4.191170in}}{\pgfqpoint{1.414129in}{4.185346in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{4.179522in}}{\pgfqpoint{1.416443in}{4.173935in}}{\pgfqpoint{1.420561in}{4.169817in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{4.165699in}}{\pgfqpoint{1.430265in}{4.163385in}}{\pgfqpoint{1.436089in}{4.163385in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{4.163385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{3.106095in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{3.106095in}}{\pgfqpoint{1.458878in}{3.108409in}}{\pgfqpoint{1.462996in}{3.112527in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{3.116645in}}{\pgfqpoint{1.469428in}{3.122231in}}{\pgfqpoint{1.469428in}{3.128055in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{3.133879in}}{\pgfqpoint{1.467114in}{3.139465in}}{\pgfqpoint{1.462996in}{3.143583in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{3.147701in}}{\pgfqpoint{1.453291in}{3.150015in}}{\pgfqpoint{1.447468in}{3.150015in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{3.150015in}}{\pgfqpoint{1.436057in}{3.147701in}}{\pgfqpoint{1.431939in}{3.143583in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{3.139465in}}{\pgfqpoint{1.425507in}{3.133879in}}{\pgfqpoint{1.425507in}{3.128055in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{3.122231in}}{\pgfqpoint{1.427821in}{3.116645in}}{\pgfqpoint{1.431939in}{3.112527in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{3.108409in}}{\pgfqpoint{1.441644in}{3.106095in}}{\pgfqpoint{1.447468in}{3.106095in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{3.106095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{4.183799in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{4.183799in}}{\pgfqpoint{1.697826in}{4.186113in}}{\pgfqpoint{1.701944in}{4.190231in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{4.194349in}}{\pgfqpoint{1.708376in}{4.199935in}}{\pgfqpoint{1.708376in}{4.205759in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{4.211583in}}{\pgfqpoint{1.706062in}{4.217169in}}{\pgfqpoint{1.701944in}{4.221287in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{4.225405in}}{\pgfqpoint{1.692240in}{4.227719in}}{\pgfqpoint{1.686416in}{4.227719in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{4.227719in}}{\pgfqpoint{1.675006in}{4.225405in}}{\pgfqpoint{1.670888in}{4.221287in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{4.217169in}}{\pgfqpoint{1.664456in}{4.211583in}}{\pgfqpoint{1.664456in}{4.205759in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{4.199935in}}{\pgfqpoint{1.666770in}{4.194349in}}{\pgfqpoint{1.670888in}{4.190231in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{4.186113in}}{\pgfqpoint{1.680592in}{4.183799in}}{\pgfqpoint{1.686416in}{4.183799in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{4.183799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.268741in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.268741in}}{\pgfqpoint{0.662382in}{1.271055in}}{\pgfqpoint{0.666501in}{1.275173in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.279291in}}{\pgfqpoint{0.672933in}{1.284878in}}{\pgfqpoint{0.672933in}{1.290702in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.296525in}}{\pgfqpoint{0.670619in}{1.302112in}}{\pgfqpoint{0.666501in}{1.306230in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.310348in}}{\pgfqpoint{0.656796in}{1.312662in}}{\pgfqpoint{0.650972in}{1.312662in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.312662in}}{\pgfqpoint{0.639562in}{1.310348in}}{\pgfqpoint{0.635444in}{1.306230in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.302112in}}{\pgfqpoint{0.629012in}{1.296525in}}{\pgfqpoint{0.629012in}{1.290702in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.284878in}}{\pgfqpoint{0.631326in}{1.279291in}}{\pgfqpoint{0.635444in}{1.275173in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.271055in}}{\pgfqpoint{0.645148in}{1.268741in}}{\pgfqpoint{0.650972in}{1.268741in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.268741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{4.165054in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{4.165054in}}{\pgfqpoint{1.413364in}{4.167368in}}{\pgfqpoint{1.417482in}{4.171486in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{4.175604in}}{\pgfqpoint{1.423914in}{4.181190in}}{\pgfqpoint{1.423914in}{4.187014in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{4.192838in}}{\pgfqpoint{1.421600in}{4.198424in}}{\pgfqpoint{1.417482in}{4.202542in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{4.206660in}}{\pgfqpoint{1.407777in}{4.208974in}}{\pgfqpoint{1.401954in}{4.208974in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{4.208974in}}{\pgfqpoint{1.390543in}{4.206660in}}{\pgfqpoint{1.386425in}{4.202542in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{4.198424in}}{\pgfqpoint{1.379993in}{4.192838in}}{\pgfqpoint{1.379993in}{4.187014in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{4.181190in}}{\pgfqpoint{1.382307in}{4.175604in}}{\pgfqpoint{1.386425in}{4.171486in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{4.167368in}}{\pgfqpoint{1.396130in}{4.165054in}}{\pgfqpoint{1.401954in}{4.165054in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{4.165054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.269350in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.269350in}}{\pgfqpoint{1.310957in}{1.271663in}}{\pgfqpoint{1.315075in}{1.275782in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.279900in}}{\pgfqpoint{1.321507in}{1.285486in}}{\pgfqpoint{1.321507in}{1.291310in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.297134in}}{\pgfqpoint{1.319193in}{1.302720in}}{\pgfqpoint{1.315075in}{1.306838in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.310956in}}{\pgfqpoint{1.305371in}{1.313270in}}{\pgfqpoint{1.299547in}{1.313270in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.313270in}}{\pgfqpoint{1.288137in}{1.310956in}}{\pgfqpoint{1.284019in}{1.306838in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.302720in}}{\pgfqpoint{1.277587in}{1.297134in}}{\pgfqpoint{1.277587in}{1.291310in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.285486in}}{\pgfqpoint{1.279901in}{1.279900in}}{\pgfqpoint{1.284019in}{1.275782in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.271663in}}{\pgfqpoint{1.293723in}{1.269350in}}{\pgfqpoint{1.299547in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.269350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.301655in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.301655in}}{\pgfqpoint{1.845747in}{1.303969in}}{\pgfqpoint{1.849865in}{1.308087in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.312205in}}{\pgfqpoint{1.856297in}{1.317792in}}{\pgfqpoint{1.856297in}{1.323616in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.329439in}}{\pgfqpoint{1.853983in}{1.335026in}}{\pgfqpoint{1.849865in}{1.339144in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.343262in}}{\pgfqpoint{1.840161in}{1.345576in}}{\pgfqpoint{1.834337in}{1.345576in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.345576in}}{\pgfqpoint{1.822927in}{1.343262in}}{\pgfqpoint{1.818808in}{1.339144in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.335026in}}{\pgfqpoint{1.812376in}{1.329439in}}{\pgfqpoint{1.812376in}{1.323616in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.317792in}}{\pgfqpoint{1.814690in}{1.312205in}}{\pgfqpoint{1.818808in}{1.308087in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.303969in}}{\pgfqpoint{1.828513in}{1.301655in}}{\pgfqpoint{1.834337in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.301655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{2.096803in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{2.096803in}}{\pgfqpoint{1.094766in}{2.099117in}}{\pgfqpoint{1.098884in}{2.103235in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{2.107353in}}{\pgfqpoint{1.105316in}{2.112940in}}{\pgfqpoint{1.105316in}{2.118763in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{2.124587in}}{\pgfqpoint{1.103002in}{2.130174in}}{\pgfqpoint{1.098884in}{2.134292in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{2.138410in}}{\pgfqpoint{1.089179in}{2.140724in}}{\pgfqpoint{1.083355in}{2.140724in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{2.140724in}}{\pgfqpoint{1.071945in}{2.138410in}}{\pgfqpoint{1.067827in}{2.134292in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{2.130174in}}{\pgfqpoint{1.061395in}{2.124587in}}{\pgfqpoint{1.061395in}{2.118763in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{2.112940in}}{\pgfqpoint{1.063709in}{2.107353in}}{\pgfqpoint{1.067827in}{2.103235in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{2.099117in}}{\pgfqpoint{1.077532in}{2.096803in}}{\pgfqpoint{1.083355in}{2.096803in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.096803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.252967in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.252967in}}{\pgfqpoint{1.219929in}{1.255281in}}{\pgfqpoint{1.224047in}{1.259399in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.263517in}}{\pgfqpoint{1.230479in}{1.269103in}}{\pgfqpoint{1.230479in}{1.274927in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.280751in}}{\pgfqpoint{1.228165in}{1.286337in}}{\pgfqpoint{1.224047in}{1.290455in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.294573in}}{\pgfqpoint{1.214343in}{1.296887in}}{\pgfqpoint{1.208519in}{1.296887in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.296887in}}{\pgfqpoint{1.197109in}{1.294573in}}{\pgfqpoint{1.192991in}{1.290455in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.286337in}}{\pgfqpoint{1.186559in}{1.280751in}}{\pgfqpoint{1.186559in}{1.274927in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.269103in}}{\pgfqpoint{1.188873in}{1.263517in}}{\pgfqpoint{1.192991in}{1.259399in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.255281in}}{\pgfqpoint{1.202695in}{1.252967in}}{\pgfqpoint{1.208519in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.252967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.304701in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.304701in}}{\pgfqpoint{1.879882in}{1.307015in}}{\pgfqpoint{1.884000in}{1.311133in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.315251in}}{\pgfqpoint{1.890432in}{1.320837in}}{\pgfqpoint{1.890432in}{1.326661in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.332485in}}{\pgfqpoint{1.888119in}{1.338071in}}{\pgfqpoint{1.884000in}{1.342190in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.346308in}}{\pgfqpoint{1.874296in}{1.348622in}}{\pgfqpoint{1.868472in}{1.348622in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.348622in}}{\pgfqpoint{1.857062in}{1.346308in}}{\pgfqpoint{1.852944in}{1.342190in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.338071in}}{\pgfqpoint{1.846512in}{1.332485in}}{\pgfqpoint{1.846512in}{1.326661in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.320837in}}{\pgfqpoint{1.848826in}{1.315251in}}{\pgfqpoint{1.852944in}{1.311133in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.307015in}}{\pgfqpoint{1.862648in}{1.304701in}}{\pgfqpoint{1.868472in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.304701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{4.166746in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{4.166746in}}{\pgfqpoint{1.390607in}{4.169059in}}{\pgfqpoint{1.394725in}{4.173178in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{4.177296in}}{\pgfqpoint{1.401157in}{4.182882in}}{\pgfqpoint{1.401157in}{4.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{4.194530in}}{\pgfqpoint{1.398843in}{4.200116in}}{\pgfqpoint{1.394725in}{4.204234in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{4.208352in}}{\pgfqpoint{1.385020in}{4.210666in}}{\pgfqpoint{1.379197in}{4.210666in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{4.210666in}}{\pgfqpoint{1.367786in}{4.208352in}}{\pgfqpoint{1.363668in}{4.204234in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{4.200116in}}{\pgfqpoint{1.357236in}{4.194530in}}{\pgfqpoint{1.357236in}{4.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{4.182882in}}{\pgfqpoint{1.359550in}{4.177296in}}{\pgfqpoint{1.363668in}{4.173178in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{4.169059in}}{\pgfqpoint{1.373373in}{4.166746in}}{\pgfqpoint{1.379197in}{4.166746in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{4.166746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{2.187870in}}{\pgfqpoint{0.889953in}{2.190184in}}{\pgfqpoint{0.894071in}{2.194302in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{2.198420in}}{\pgfqpoint{0.900503in}{2.204006in}}{\pgfqpoint{0.900503in}{2.209830in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{2.215654in}}{\pgfqpoint{0.898189in}{2.221240in}}{\pgfqpoint{0.894071in}{2.225358in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{2.229477in}}{\pgfqpoint{0.884366in}{2.231790in}}{\pgfqpoint{0.878542in}{2.231790in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{2.231790in}}{\pgfqpoint{0.867132in}{2.229477in}}{\pgfqpoint{0.863014in}{2.225358in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{2.221240in}}{\pgfqpoint{0.856582in}{2.215654in}}{\pgfqpoint{0.856582in}{2.209830in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{2.204006in}}{\pgfqpoint{0.858896in}{2.198420in}}{\pgfqpoint{0.863014in}{2.194302in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{2.190184in}}{\pgfqpoint{0.872718in}{2.187870in}}{\pgfqpoint{0.878542in}{2.187870in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.307201in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.307201in}}{\pgfqpoint{1.322336in}{1.309515in}}{\pgfqpoint{1.326454in}{1.313633in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.317751in}}{\pgfqpoint{1.332886in}{1.323337in}}{\pgfqpoint{1.332886in}{1.329161in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.334985in}}{\pgfqpoint{1.330572in}{1.340571in}}{\pgfqpoint{1.326454in}{1.344690in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.348808in}}{\pgfqpoint{1.316749in}{1.351122in}}{\pgfqpoint{1.310926in}{1.351122in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.351122in}}{\pgfqpoint{1.299515in}{1.348808in}}{\pgfqpoint{1.295397in}{1.344690in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.340571in}}{\pgfqpoint{1.288965in}{1.334985in}}{\pgfqpoint{1.288965in}{1.329161in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.323337in}}{\pgfqpoint{1.291279in}{1.317751in}}{\pgfqpoint{1.295397in}{1.313633in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.309515in}}{\pgfqpoint{1.305102in}{1.307201in}}{\pgfqpoint{1.310926in}{1.307201in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.307201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{4.150538in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{4.150538in}}{\pgfqpoint{1.493013in}{4.152852in}}{\pgfqpoint{1.497131in}{4.156970in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{4.161088in}}{\pgfqpoint{1.503563in}{4.166674in}}{\pgfqpoint{1.503563in}{4.172498in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{4.178322in}}{\pgfqpoint{1.501249in}{4.183908in}}{\pgfqpoint{1.497131in}{4.188027in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{4.192145in}}{\pgfqpoint{1.487427in}{4.194459in}}{\pgfqpoint{1.481603in}{4.194459in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{4.194459in}}{\pgfqpoint{1.470193in}{4.192145in}}{\pgfqpoint{1.466075in}{4.188027in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{4.183908in}}{\pgfqpoint{1.459643in}{4.178322in}}{\pgfqpoint{1.459643in}{4.172498in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{4.166674in}}{\pgfqpoint{1.461957in}{4.161088in}}{\pgfqpoint{1.466075in}{4.156970in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{4.152852in}}{\pgfqpoint{1.475779in}{4.150538in}}{\pgfqpoint{1.481603in}{4.150538in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{4.150538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{3.968871in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{3.968871in}}{\pgfqpoint{1.743340in}{3.971185in}}{\pgfqpoint{1.747458in}{3.975303in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{3.979421in}}{\pgfqpoint{1.753890in}{3.985007in}}{\pgfqpoint{1.753890in}{3.990831in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{3.996655in}}{\pgfqpoint{1.751576in}{4.002241in}}{\pgfqpoint{1.747458in}{4.006360in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{4.010478in}}{\pgfqpoint{1.737754in}{4.012792in}}{\pgfqpoint{1.731930in}{4.012792in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{4.012792in}}{\pgfqpoint{1.720520in}{4.010478in}}{\pgfqpoint{1.716402in}{4.006360in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{4.002241in}}{\pgfqpoint{1.709970in}{3.996655in}}{\pgfqpoint{1.709970in}{3.990831in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{3.985007in}}{\pgfqpoint{1.712284in}{3.979421in}}{\pgfqpoint{1.716402in}{3.975303in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{3.971185in}}{\pgfqpoint{1.726106in}{3.968871in}}{\pgfqpoint{1.731930in}{3.968871in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{3.968871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.289366in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.289366in}}{\pgfqpoint{0.685139in}{1.291680in}}{\pgfqpoint{0.689258in}{1.295798in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.299916in}}{\pgfqpoint{0.695690in}{1.305502in}}{\pgfqpoint{0.695690in}{1.311326in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.317150in}}{\pgfqpoint{0.693376in}{1.322736in}}{\pgfqpoint{0.689258in}{1.326854in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.330972in}}{\pgfqpoint{0.679553in}{1.333286in}}{\pgfqpoint{0.673729in}{1.333286in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.333286in}}{\pgfqpoint{0.662319in}{1.330972in}}{\pgfqpoint{0.658201in}{1.326854in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.322736in}}{\pgfqpoint{0.651769in}{1.317150in}}{\pgfqpoint{0.651769in}{1.311326in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.305502in}}{\pgfqpoint{0.654083in}{1.299916in}}{\pgfqpoint{0.658201in}{1.295798in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.291680in}}{\pgfqpoint{0.667905in}{1.289366in}}{\pgfqpoint{0.673729in}{1.289366in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.289366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.294122in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.294122in}}{\pgfqpoint{0.696518in}{1.296435in}}{\pgfqpoint{0.700636in}{1.300554in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.304672in}}{\pgfqpoint{0.707068in}{1.310258in}}{\pgfqpoint{0.707068in}{1.316082in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.321906in}}{\pgfqpoint{0.704754in}{1.327492in}}{\pgfqpoint{0.700636in}{1.331610in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.335728in}}{\pgfqpoint{0.690932in}{1.338042in}}{\pgfqpoint{0.685108in}{1.338042in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.338042in}}{\pgfqpoint{0.673698in}{1.335728in}}{\pgfqpoint{0.669580in}{1.331610in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.327492in}}{\pgfqpoint{0.663148in}{1.321906in}}{\pgfqpoint{0.663148in}{1.316082in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.310258in}}{\pgfqpoint{0.665461in}{1.304672in}}{\pgfqpoint{0.669580in}{1.300554in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.296435in}}{\pgfqpoint{0.679284in}{1.294122in}}{\pgfqpoint{0.685108in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.294122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{11.685521in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{11.685521in}}{\pgfqpoint{0.833060in}{11.687835in}}{\pgfqpoint{0.837178in}{11.691953in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{11.696071in}}{\pgfqpoint{0.843610in}{11.701657in}}{\pgfqpoint{0.843610in}{11.707481in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{11.713305in}}{\pgfqpoint{0.841296in}{11.718891in}}{\pgfqpoint{0.837178in}{11.723009in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{11.727128in}}{\pgfqpoint{0.827474in}{11.729442in}}{\pgfqpoint{0.821650in}{11.729442in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{11.729442in}}{\pgfqpoint{0.810240in}{11.727128in}}{\pgfqpoint{0.806122in}{11.723009in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{11.718891in}}{\pgfqpoint{0.799690in}{11.713305in}}{\pgfqpoint{0.799690in}{11.707481in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{11.701657in}}{\pgfqpoint{0.802004in}{11.696071in}}{\pgfqpoint{0.806122in}{11.691953in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{11.687835in}}{\pgfqpoint{0.815826in}{11.685521in}}{\pgfqpoint{0.821650in}{11.685521in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{11.685521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{11.684451in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{11.684451in}}{\pgfqpoint{0.594111in}{11.686765in}}{\pgfqpoint{0.598230in}{11.690883in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{11.695002in}}{\pgfqpoint{0.604662in}{11.700588in}}{\pgfqpoint{0.604662in}{11.706412in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{11.712236in}}{\pgfqpoint{0.602348in}{11.717822in}}{\pgfqpoint{0.598230in}{11.721940in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{11.726058in}}{\pgfqpoint{0.588525in}{11.728372in}}{\pgfqpoint{0.582701in}{11.728372in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{11.728372in}}{\pgfqpoint{0.571291in}{11.726058in}}{\pgfqpoint{0.567173in}{11.721940in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{11.717822in}}{\pgfqpoint{0.560741in}{11.712236in}}{\pgfqpoint{0.560741in}{11.706412in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{11.700588in}}{\pgfqpoint{0.563055in}{11.695002in}}{\pgfqpoint{0.567173in}{11.690883in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{11.686765in}}{\pgfqpoint{0.576877in}{11.684451in}}{\pgfqpoint{0.582701in}{11.684451in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{11.684451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.274777in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.274777in}}{\pgfqpoint{1.208551in}{1.277091in}}{\pgfqpoint{1.212669in}{1.281209in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.285327in}}{\pgfqpoint{1.219101in}{1.290913in}}{\pgfqpoint{1.219101in}{1.296737in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.302561in}}{\pgfqpoint{1.216787in}{1.308148in}}{\pgfqpoint{1.212669in}{1.312266in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.316384in}}{\pgfqpoint{1.202964in}{1.318698in}}{\pgfqpoint{1.197140in}{1.318698in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.318698in}}{\pgfqpoint{1.185730in}{1.316384in}}{\pgfqpoint{1.181612in}{1.312266in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.308148in}}{\pgfqpoint{1.175180in}{1.302561in}}{\pgfqpoint{1.175180in}{1.296737in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.290913in}}{\pgfqpoint{1.177494in}{1.285327in}}{\pgfqpoint{1.181612in}{1.281209in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.277091in}}{\pgfqpoint{1.191317in}{1.274777in}}{\pgfqpoint{1.197140in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.274777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{4.177574in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{4.177574in}}{\pgfqpoint{1.356471in}{4.179888in}}{\pgfqpoint{1.360589in}{4.184006in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{4.188124in}}{\pgfqpoint{1.367021in}{4.193710in}}{\pgfqpoint{1.367021in}{4.199534in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{4.205358in}}{\pgfqpoint{1.364707in}{4.210944in}}{\pgfqpoint{1.360589in}{4.215062in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{4.219181in}}{\pgfqpoint{1.350885in}{4.221494in}}{\pgfqpoint{1.345061in}{4.221494in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{4.221494in}}{\pgfqpoint{1.333651in}{4.219181in}}{\pgfqpoint{1.329533in}{4.215062in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{4.210944in}}{\pgfqpoint{1.323101in}{4.205358in}}{\pgfqpoint{1.323101in}{4.199534in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{4.193710in}}{\pgfqpoint{1.325415in}{4.188124in}}{\pgfqpoint{1.329533in}{4.184006in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{4.179888in}}{\pgfqpoint{1.339237in}{4.177574in}}{\pgfqpoint{1.345061in}{4.177574in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{4.177574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{6.325184in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{6.325184in}}{\pgfqpoint{2.061938in}{6.327498in}}{\pgfqpoint{2.066056in}{6.331616in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{6.335734in}}{\pgfqpoint{2.072488in}{6.341320in}}{\pgfqpoint{2.072488in}{6.347144in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{6.352968in}}{\pgfqpoint{2.070175in}{6.358554in}}{\pgfqpoint{2.066056in}{6.362672in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{6.366790in}}{\pgfqpoint{2.056352in}{6.369104in}}{\pgfqpoint{2.050528in}{6.369104in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{6.369104in}}{\pgfqpoint{2.039118in}{6.366790in}}{\pgfqpoint{2.035000in}{6.362672in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{6.358554in}}{\pgfqpoint{2.028568in}{6.352968in}}{\pgfqpoint{2.028568in}{6.347144in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{6.341320in}}{\pgfqpoint{2.030882in}{6.335734in}}{\pgfqpoint{2.035000in}{6.331616in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{6.327498in}}{\pgfqpoint{2.044704in}{6.325184in}}{\pgfqpoint{2.050528in}{6.325184in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{6.325184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.299463in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.299463in}}{\pgfqpoint{0.730654in}{1.301777in}}{\pgfqpoint{0.734772in}{1.305895in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.310014in}}{\pgfqpoint{0.741204in}{1.315600in}}{\pgfqpoint{0.741204in}{1.321424in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.327248in}}{\pgfqpoint{0.738890in}{1.332834in}}{\pgfqpoint{0.734772in}{1.336952in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.341070in}}{\pgfqpoint{0.725067in}{1.343384in}}{\pgfqpoint{0.719243in}{1.343384in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.343384in}}{\pgfqpoint{0.707833in}{1.341070in}}{\pgfqpoint{0.703715in}{1.336952in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.332834in}}{\pgfqpoint{0.697283in}{1.327248in}}{\pgfqpoint{0.697283in}{1.321424in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.315600in}}{\pgfqpoint{0.699597in}{1.310014in}}{\pgfqpoint{0.703715in}{1.305895in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.301777in}}{\pgfqpoint{0.713419in}{1.299463in}}{\pgfqpoint{0.719243in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.299463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{4.159416in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{4.159416in}}{\pgfqpoint{1.504392in}{4.161730in}}{\pgfqpoint{1.508510in}{4.165848in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{4.169966in}}{\pgfqpoint{1.514942in}{4.175553in}}{\pgfqpoint{1.514942in}{4.181376in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{4.187200in}}{\pgfqpoint{1.512628in}{4.192787in}}{\pgfqpoint{1.508510in}{4.196905in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{4.201023in}}{\pgfqpoint{1.498805in}{4.203337in}}{\pgfqpoint{1.492982in}{4.203337in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{4.203337in}}{\pgfqpoint{1.481571in}{4.201023in}}{\pgfqpoint{1.477453in}{4.196905in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{4.192787in}}{\pgfqpoint{1.471021in}{4.187200in}}{\pgfqpoint{1.471021in}{4.181376in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{4.175553in}}{\pgfqpoint{1.473335in}{4.169966in}}{\pgfqpoint{1.477453in}{4.165848in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{4.161730in}}{\pgfqpoint{1.487158in}{4.159416in}}{\pgfqpoint{1.492982in}{4.159416in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{4.159416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{11.686075in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{11.686075in}}{\pgfqpoint{0.582733in}{11.688389in}}{\pgfqpoint{0.586851in}{11.692507in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{11.696625in}}{\pgfqpoint{0.593283in}{11.702211in}}{\pgfqpoint{0.593283in}{11.708035in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{11.713859in}}{\pgfqpoint{0.590969in}{11.719445in}}{\pgfqpoint{0.586851in}{11.723563in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{11.727681in}}{\pgfqpoint{0.577147in}{11.729995in}}{\pgfqpoint{0.571323in}{11.729995in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{11.729995in}}{\pgfqpoint{0.559913in}{11.727681in}}{\pgfqpoint{0.555795in}{11.723563in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{11.719445in}}{\pgfqpoint{0.549363in}{11.713859in}}{\pgfqpoint{0.549363in}{11.708035in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{11.702211in}}{\pgfqpoint{0.551676in}{11.696625in}}{\pgfqpoint{0.555795in}{11.692507in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{11.688389in}}{\pgfqpoint{0.565499in}{11.686075in}}{\pgfqpoint{0.571323in}{11.686075in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{11.686075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.282914in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.282914in}}{\pgfqpoint{0.924088in}{1.285228in}}{\pgfqpoint{0.928206in}{1.289346in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.293465in}}{\pgfqpoint{0.934638in}{1.299051in}}{\pgfqpoint{0.934638in}{1.304875in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.310699in}}{\pgfqpoint{0.932324in}{1.316285in}}{\pgfqpoint{0.928206in}{1.320403in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.324521in}}{\pgfqpoint{0.918502in}{1.326835in}}{\pgfqpoint{0.912678in}{1.326835in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.326835in}}{\pgfqpoint{0.901268in}{1.324521in}}{\pgfqpoint{0.897150in}{1.320403in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.316285in}}{\pgfqpoint{0.890718in}{1.310699in}}{\pgfqpoint{0.890718in}{1.304875in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.299051in}}{\pgfqpoint{0.893032in}{1.293465in}}{\pgfqpoint{0.897150in}{1.289346in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.285228in}}{\pgfqpoint{0.906854in}{1.282914in}}{\pgfqpoint{0.912678in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.282914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{4.181749in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{4.181749in}}{\pgfqpoint{1.618177in}{4.184062in}}{\pgfqpoint{1.622295in}{4.188181in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{4.192299in}}{\pgfqpoint{1.628727in}{4.197885in}}{\pgfqpoint{1.628727in}{4.203709in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{4.209533in}}{\pgfqpoint{1.626413in}{4.215119in}}{\pgfqpoint{1.622295in}{4.219237in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{4.223355in}}{\pgfqpoint{1.612590in}{4.225669in}}{\pgfqpoint{1.606767in}{4.225669in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{4.225669in}}{\pgfqpoint{1.595356in}{4.223355in}}{\pgfqpoint{1.591238in}{4.219237in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{4.215119in}}{\pgfqpoint{1.584806in}{4.209533in}}{\pgfqpoint{1.584806in}{4.203709in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{4.197885in}}{\pgfqpoint{1.587120in}{4.192299in}}{\pgfqpoint{1.591238in}{4.188181in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{4.184062in}}{\pgfqpoint{1.600943in}{4.181749in}}{\pgfqpoint{1.606767in}{4.181749in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{4.181749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.323543in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.323543in}}{\pgfqpoint{1.743340in}{1.325857in}}{\pgfqpoint{1.747458in}{1.329975in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.334094in}}{\pgfqpoint{1.753890in}{1.339680in}}{\pgfqpoint{1.753890in}{1.345504in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.351328in}}{\pgfqpoint{1.751576in}{1.356914in}}{\pgfqpoint{1.747458in}{1.361032in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.365150in}}{\pgfqpoint{1.737754in}{1.367464in}}{\pgfqpoint{1.731930in}{1.367464in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.367464in}}{\pgfqpoint{1.720520in}{1.365150in}}{\pgfqpoint{1.716402in}{1.361032in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.356914in}}{\pgfqpoint{1.709970in}{1.351328in}}{\pgfqpoint{1.709970in}{1.345504in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.339680in}}{\pgfqpoint{1.712284in}{1.334094in}}{\pgfqpoint{1.716402in}{1.329975in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.325857in}}{\pgfqpoint{1.726106in}{1.323543in}}{\pgfqpoint{1.731930in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.323543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{4.177551in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{4.177551in}}{\pgfqpoint{1.379228in}{4.179865in}}{\pgfqpoint{1.383346in}{4.183983in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{4.188101in}}{\pgfqpoint{1.389778in}{4.193687in}}{\pgfqpoint{1.389778in}{4.199511in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{4.205335in}}{\pgfqpoint{1.387464in}{4.210921in}}{\pgfqpoint{1.383346in}{4.215039in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{4.219158in}}{\pgfqpoint{1.373642in}{4.221471in}}{\pgfqpoint{1.367818in}{4.221471in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{4.221471in}}{\pgfqpoint{1.356408in}{4.219158in}}{\pgfqpoint{1.352290in}{4.215039in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{4.210921in}}{\pgfqpoint{1.345858in}{4.205335in}}{\pgfqpoint{1.345858in}{4.199511in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{4.193687in}}{\pgfqpoint{1.348172in}{4.188101in}}{\pgfqpoint{1.352290in}{4.183983in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{4.179865in}}{\pgfqpoint{1.361994in}{4.177551in}}{\pgfqpoint{1.367818in}{4.177551in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{4.177551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{4.207359in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{4.207359in}}{\pgfqpoint{0.582733in}{4.209673in}}{\pgfqpoint{0.586851in}{4.213791in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{4.217909in}}{\pgfqpoint{0.593283in}{4.223495in}}{\pgfqpoint{0.593283in}{4.229319in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{4.235143in}}{\pgfqpoint{0.590969in}{4.240729in}}{\pgfqpoint{0.586851in}{4.244848in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{4.248966in}}{\pgfqpoint{0.577147in}{4.251280in}}{\pgfqpoint{0.571323in}{4.251280in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{4.251280in}}{\pgfqpoint{0.559913in}{4.248966in}}{\pgfqpoint{0.555795in}{4.244848in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{4.240729in}}{\pgfqpoint{0.549363in}{4.235143in}}{\pgfqpoint{0.549363in}{4.229319in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{4.223495in}}{\pgfqpoint{0.551676in}{4.217909in}}{\pgfqpoint{0.555795in}{4.213791in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{4.209673in}}{\pgfqpoint{0.565499in}{4.207359in}}{\pgfqpoint{0.571323in}{4.207359in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{4.207359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{4.187550in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{4.187550in}}{\pgfqpoint{1.606798in}{4.189863in}}{\pgfqpoint{1.610916in}{4.193982in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{4.198100in}}{\pgfqpoint{1.617348in}{4.203686in}}{\pgfqpoint{1.617348in}{4.209510in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{4.215334in}}{\pgfqpoint{1.615034in}{4.220920in}}{\pgfqpoint{1.610916in}{4.225038in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{4.229156in}}{\pgfqpoint{1.601212in}{4.231470in}}{\pgfqpoint{1.595388in}{4.231470in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{4.231470in}}{\pgfqpoint{1.583978in}{4.229156in}}{\pgfqpoint{1.579860in}{4.225038in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{4.220920in}}{\pgfqpoint{1.573428in}{4.215334in}}{\pgfqpoint{1.573428in}{4.209510in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{4.203686in}}{\pgfqpoint{1.575742in}{4.198100in}}{\pgfqpoint{1.579860in}{4.193982in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{4.189863in}}{\pgfqpoint{1.589564in}{4.187550in}}{\pgfqpoint{1.595388in}{4.187550in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{4.187550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.295479in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.295479in}}{\pgfqpoint{1.379228in}{1.297793in}}{\pgfqpoint{1.383346in}{1.301911in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.306029in}}{\pgfqpoint{1.389778in}{1.311615in}}{\pgfqpoint{1.389778in}{1.317439in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.323263in}}{\pgfqpoint{1.387464in}{1.328849in}}{\pgfqpoint{1.383346in}{1.332967in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.337086in}}{\pgfqpoint{1.373642in}{1.339399in}}{\pgfqpoint{1.367818in}{1.339399in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.339399in}}{\pgfqpoint{1.356408in}{1.337086in}}{\pgfqpoint{1.352290in}{1.332967in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.328849in}}{\pgfqpoint{1.345858in}{1.323263in}}{\pgfqpoint{1.345858in}{1.317439in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.311615in}}{\pgfqpoint{1.348172in}{1.306029in}}{\pgfqpoint{1.352290in}{1.301911in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.297793in}}{\pgfqpoint{1.361994in}{1.295479in}}{\pgfqpoint{1.367818in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.295479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{4.186855in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{4.186855in}}{\pgfqpoint{1.367850in}{4.189169in}}{\pgfqpoint{1.371968in}{4.193287in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{4.197405in}}{\pgfqpoint{1.378400in}{4.202991in}}{\pgfqpoint{1.378400in}{4.208815in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{4.214639in}}{\pgfqpoint{1.376086in}{4.220225in}}{\pgfqpoint{1.371968in}{4.224344in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{4.228462in}}{\pgfqpoint{1.362263in}{4.230776in}}{\pgfqpoint{1.356440in}{4.230776in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{4.230776in}}{\pgfqpoint{1.345029in}{4.228462in}}{\pgfqpoint{1.340911in}{4.224344in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{4.220225in}}{\pgfqpoint{1.334479in}{4.214639in}}{\pgfqpoint{1.334479in}{4.208815in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{4.202991in}}{\pgfqpoint{1.336793in}{4.197405in}}{\pgfqpoint{1.340911in}{4.193287in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{4.189169in}}{\pgfqpoint{1.350616in}{4.186855in}}{\pgfqpoint{1.356440in}{4.186855in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{4.186855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{4.170569in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{4.170569in}}{\pgfqpoint{1.527149in}{4.172883in}}{\pgfqpoint{1.531267in}{4.177001in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{4.181119in}}{\pgfqpoint{1.537699in}{4.186705in}}{\pgfqpoint{1.537699in}{4.192529in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{4.198353in}}{\pgfqpoint{1.535385in}{4.203939in}}{\pgfqpoint{1.531267in}{4.208057in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{4.212176in}}{\pgfqpoint{1.521562in}{4.214490in}}{\pgfqpoint{1.515739in}{4.214490in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{4.214490in}}{\pgfqpoint{1.504328in}{4.212176in}}{\pgfqpoint{1.500210in}{4.208057in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{4.203939in}}{\pgfqpoint{1.493778in}{4.198353in}}{\pgfqpoint{1.493778in}{4.192529in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{4.186705in}}{\pgfqpoint{1.496092in}{4.181119in}}{\pgfqpoint{1.500210in}{4.177001in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{4.172883in}}{\pgfqpoint{1.509915in}{4.170569in}}{\pgfqpoint{1.515739in}{4.170569in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{4.170569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.254249in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.254249in}}{\pgfqpoint{1.515770in}{1.256563in}}{\pgfqpoint{1.519888in}{1.260681in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.264799in}}{\pgfqpoint{1.526320in}{1.270386in}}{\pgfqpoint{1.526320in}{1.276210in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.282034in}}{\pgfqpoint{1.524006in}{1.287620in}}{\pgfqpoint{1.519888in}{1.291738in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.295856in}}{\pgfqpoint{1.510184in}{1.298170in}}{\pgfqpoint{1.504360in}{1.298170in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.298170in}}{\pgfqpoint{1.492950in}{1.295856in}}{\pgfqpoint{1.488832in}{1.291738in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.287620in}}{\pgfqpoint{1.482400in}{1.282034in}}{\pgfqpoint{1.482400in}{1.276210in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.270386in}}{\pgfqpoint{1.484714in}{1.264799in}}{\pgfqpoint{1.488832in}{1.260681in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.256563in}}{\pgfqpoint{1.498536in}{1.254249in}}{\pgfqpoint{1.504360in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.254249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{3.055450in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{3.055450in}}{\pgfqpoint{1.731962in}{3.057763in}}{\pgfqpoint{1.736080in}{3.061882in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{3.066000in}}{\pgfqpoint{1.742512in}{3.071586in}}{\pgfqpoint{1.742512in}{3.077410in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{3.083234in}}{\pgfqpoint{1.740198in}{3.088820in}}{\pgfqpoint{1.736080in}{3.092938in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{3.097056in}}{\pgfqpoint{1.726376in}{3.099370in}}{\pgfqpoint{1.720552in}{3.099370in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{3.099370in}}{\pgfqpoint{1.709141in}{3.097056in}}{\pgfqpoint{1.705023in}{3.092938in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{3.088820in}}{\pgfqpoint{1.698591in}{3.083234in}}{\pgfqpoint{1.698591in}{3.077410in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{3.071586in}}{\pgfqpoint{1.700905in}{3.066000in}}{\pgfqpoint{1.705023in}{3.061882in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{3.057763in}}{\pgfqpoint{1.714728in}{3.055450in}}{\pgfqpoint{1.720552in}{3.055450in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{3.055450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{4.173449in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{4.173449in}}{\pgfqpoint{1.515770in}{4.175763in}}{\pgfqpoint{1.519888in}{4.179881in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{4.183999in}}{\pgfqpoint{1.526320in}{4.189585in}}{\pgfqpoint{1.526320in}{4.195409in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{4.201233in}}{\pgfqpoint{1.524006in}{4.206819in}}{\pgfqpoint{1.519888in}{4.210938in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{4.215056in}}{\pgfqpoint{1.510184in}{4.217370in}}{\pgfqpoint{1.504360in}{4.217370in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{4.217370in}}{\pgfqpoint{1.492950in}{4.215056in}}{\pgfqpoint{1.488832in}{4.210938in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{4.206819in}}{\pgfqpoint{1.482400in}{4.201233in}}{\pgfqpoint{1.482400in}{4.195409in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{4.189585in}}{\pgfqpoint{1.484714in}{4.183999in}}{\pgfqpoint{1.488832in}{4.179881in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{4.175763in}}{\pgfqpoint{1.498536in}{4.173449in}}{\pgfqpoint{1.504360in}{4.173449in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{4.173449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{4.177775in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{4.177775in}}{\pgfqpoint{1.538527in}{4.180089in}}{\pgfqpoint{1.542645in}{4.184207in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{4.188325in}}{\pgfqpoint{1.549077in}{4.193911in}}{\pgfqpoint{1.549077in}{4.199735in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{4.205559in}}{\pgfqpoint{1.546763in}{4.211145in}}{\pgfqpoint{1.542645in}{4.215263in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{4.219381in}}{\pgfqpoint{1.532941in}{4.221695in}}{\pgfqpoint{1.527117in}{4.221695in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{4.221695in}}{\pgfqpoint{1.515707in}{4.219381in}}{\pgfqpoint{1.511589in}{4.215263in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{4.211145in}}{\pgfqpoint{1.505157in}{4.205559in}}{\pgfqpoint{1.505157in}{4.199735in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{4.193911in}}{\pgfqpoint{1.507471in}{4.188325in}}{\pgfqpoint{1.511589in}{4.184207in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{4.180089in}}{\pgfqpoint{1.521293in}{4.177775in}}{\pgfqpoint{1.527117in}{4.177775in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{4.177775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{4.165607in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{4.165607in}}{\pgfqpoint{1.276822in}{4.167921in}}{\pgfqpoint{1.280940in}{4.172039in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{4.176157in}}{\pgfqpoint{1.287372in}{4.181743in}}{\pgfqpoint{1.287372in}{4.187567in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{4.193391in}}{\pgfqpoint{1.285058in}{4.198977in}}{\pgfqpoint{1.280940in}{4.203096in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{4.207214in}}{\pgfqpoint{1.271235in}{4.209528in}}{\pgfqpoint{1.265412in}{4.209528in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{4.209528in}}{\pgfqpoint{1.254001in}{4.207214in}}{\pgfqpoint{1.249883in}{4.203096in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{4.198977in}}{\pgfqpoint{1.243451in}{4.193391in}}{\pgfqpoint{1.243451in}{4.187567in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{4.181743in}}{\pgfqpoint{1.245765in}{4.176157in}}{\pgfqpoint{1.249883in}{4.172039in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{4.167921in}}{\pgfqpoint{1.259588in}{4.165607in}}{\pgfqpoint{1.265412in}{4.165607in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{4.165607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.299956in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.299956in}}{\pgfqpoint{1.538527in}{1.302270in}}{\pgfqpoint{1.542645in}{1.306389in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.310507in}}{\pgfqpoint{1.549077in}{1.316093in}}{\pgfqpoint{1.549077in}{1.321917in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.327741in}}{\pgfqpoint{1.546763in}{1.333327in}}{\pgfqpoint{1.542645in}{1.337445in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.341563in}}{\pgfqpoint{1.532941in}{1.343877in}}{\pgfqpoint{1.527117in}{1.343877in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.343877in}}{\pgfqpoint{1.515707in}{1.341563in}}{\pgfqpoint{1.511589in}{1.337445in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.333327in}}{\pgfqpoint{1.505157in}{1.327741in}}{\pgfqpoint{1.505157in}{1.321917in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.316093in}}{\pgfqpoint{1.507471in}{1.310507in}}{\pgfqpoint{1.511589in}{1.306389in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.302270in}}{\pgfqpoint{1.521293in}{1.299956in}}{\pgfqpoint{1.527117in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.299956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{3.100342in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{3.100342in}}{\pgfqpoint{1.629555in}{3.102656in}}{\pgfqpoint{1.633673in}{3.106774in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{3.110892in}}{\pgfqpoint{1.640105in}{3.116479in}}{\pgfqpoint{1.640105in}{3.122302in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{3.128126in}}{\pgfqpoint{1.637791in}{3.133713in}}{\pgfqpoint{1.633673in}{3.137831in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{3.141949in}}{\pgfqpoint{1.623969in}{3.144263in}}{\pgfqpoint{1.618145in}{3.144263in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{3.144263in}}{\pgfqpoint{1.606735in}{3.141949in}}{\pgfqpoint{1.602617in}{3.137831in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{3.133713in}}{\pgfqpoint{1.596185in}{3.128126in}}{\pgfqpoint{1.596185in}{3.122302in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{3.116479in}}{\pgfqpoint{1.598499in}{3.110892in}}{\pgfqpoint{1.602617in}{3.106774in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{3.102656in}}{\pgfqpoint{1.612321in}{3.100342in}}{\pgfqpoint{1.618145in}{3.100342in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{3.100342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{2.265799in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{2.265799in}}{\pgfqpoint{0.787546in}{2.268113in}}{\pgfqpoint{0.791664in}{2.272231in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{2.276349in}}{\pgfqpoint{0.798096in}{2.281935in}}{\pgfqpoint{0.798096in}{2.287759in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{2.293583in}}{\pgfqpoint{0.795782in}{2.299169in}}{\pgfqpoint{0.791664in}{2.303287in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{2.307405in}}{\pgfqpoint{0.781960in}{2.309719in}}{\pgfqpoint{0.776136in}{2.309719in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{2.309719in}}{\pgfqpoint{0.764726in}{2.307405in}}{\pgfqpoint{0.760608in}{2.303287in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{2.299169in}}{\pgfqpoint{0.754176in}{2.293583in}}{\pgfqpoint{0.754176in}{2.287759in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{2.281935in}}{\pgfqpoint{0.756490in}{2.276349in}}{\pgfqpoint{0.760608in}{2.272231in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{2.268113in}}{\pgfqpoint{0.770312in}{2.265799in}}{\pgfqpoint{0.776136in}{2.265799in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{2.265799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{4.188726in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{4.188726in}}{\pgfqpoint{1.584041in}{4.191040in}}{\pgfqpoint{1.588159in}{4.195158in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{4.199276in}}{\pgfqpoint{1.594591in}{4.204863in}}{\pgfqpoint{1.594591in}{4.210687in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{4.216510in}}{\pgfqpoint{1.592277in}{4.222097in}}{\pgfqpoint{1.588159in}{4.226215in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{4.230333in}}{\pgfqpoint{1.578455in}{4.232647in}}{\pgfqpoint{1.572631in}{4.232647in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{4.232647in}}{\pgfqpoint{1.561221in}{4.230333in}}{\pgfqpoint{1.557103in}{4.226215in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{4.222097in}}{\pgfqpoint{1.550671in}{4.216510in}}{\pgfqpoint{1.550671in}{4.210687in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{4.204863in}}{\pgfqpoint{1.552985in}{4.199276in}}{\pgfqpoint{1.557103in}{4.195158in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{4.191040in}}{\pgfqpoint{1.566807in}{4.188726in}}{\pgfqpoint{1.572631in}{4.188726in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{4.188726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.334640in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.334640in}}{\pgfqpoint{1.777476in}{1.336954in}}{\pgfqpoint{1.781594in}{1.341072in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.345190in}}{\pgfqpoint{1.788026in}{1.350777in}}{\pgfqpoint{1.788026in}{1.356601in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.362424in}}{\pgfqpoint{1.785712in}{1.368011in}}{\pgfqpoint{1.781594in}{1.372129in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.376247in}}{\pgfqpoint{1.771890in}{1.378561in}}{\pgfqpoint{1.766066in}{1.378561in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.378561in}}{\pgfqpoint{1.754655in}{1.376247in}}{\pgfqpoint{1.750537in}{1.372129in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.368011in}}{\pgfqpoint{1.744105in}{1.362424in}}{\pgfqpoint{1.744105in}{1.356601in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.350777in}}{\pgfqpoint{1.746419in}{1.345190in}}{\pgfqpoint{1.750537in}{1.341072in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.336954in}}{\pgfqpoint{1.760242in}{1.334640in}}{\pgfqpoint{1.766066in}{1.334640in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.334640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{4.188489in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{4.188489in}}{\pgfqpoint{1.561284in}{4.190803in}}{\pgfqpoint{1.565402in}{4.194921in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{4.199039in}}{\pgfqpoint{1.571834in}{4.204626in}}{\pgfqpoint{1.571834in}{4.210450in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{4.216273in}}{\pgfqpoint{1.569520in}{4.221860in}}{\pgfqpoint{1.565402in}{4.225978in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{4.230096in}}{\pgfqpoint{1.555698in}{4.232410in}}{\pgfqpoint{1.549874in}{4.232410in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{4.232410in}}{\pgfqpoint{1.538464in}{4.230096in}}{\pgfqpoint{1.534346in}{4.225978in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{4.221860in}}{\pgfqpoint{1.527914in}{4.216273in}}{\pgfqpoint{1.527914in}{4.210450in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{4.204626in}}{\pgfqpoint{1.530228in}{4.199039in}}{\pgfqpoint{1.534346in}{4.194921in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{4.190803in}}{\pgfqpoint{1.544050in}{4.188489in}}{\pgfqpoint{1.549874in}{4.188489in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{4.188489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{3.112387in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{3.112387in}}{\pgfqpoint{1.493013in}{3.114701in}}{\pgfqpoint{1.497131in}{3.118819in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{3.122937in}}{\pgfqpoint{1.503563in}{3.128524in}}{\pgfqpoint{1.503563in}{3.134348in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{3.140172in}}{\pgfqpoint{1.501249in}{3.145758in}}{\pgfqpoint{1.497131in}{3.149876in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{3.153994in}}{\pgfqpoint{1.487427in}{3.156308in}}{\pgfqpoint{1.481603in}{3.156308in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{3.156308in}}{\pgfqpoint{1.470193in}{3.153994in}}{\pgfqpoint{1.466075in}{3.149876in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{3.145758in}}{\pgfqpoint{1.459643in}{3.140172in}}{\pgfqpoint{1.459643in}{3.134348in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{3.128524in}}{\pgfqpoint{1.461957in}{3.122937in}}{\pgfqpoint{1.466075in}{3.118819in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{3.114701in}}{\pgfqpoint{1.475779in}{3.112387in}}{\pgfqpoint{1.481603in}{3.112387in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{3.112387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.292706in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.292706in}}{\pgfqpoint{1.595420in}{1.295020in}}{\pgfqpoint{1.599538in}{1.299138in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.303256in}}{\pgfqpoint{1.605970in}{1.308842in}}{\pgfqpoint{1.605970in}{1.314666in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.320490in}}{\pgfqpoint{1.603656in}{1.326076in}}{\pgfqpoint{1.599538in}{1.330194in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.334312in}}{\pgfqpoint{1.589833in}{1.336626in}}{\pgfqpoint{1.584010in}{1.336626in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.336626in}}{\pgfqpoint{1.572599in}{1.334312in}}{\pgfqpoint{1.568481in}{1.330194in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.326076in}}{\pgfqpoint{1.562049in}{1.320490in}}{\pgfqpoint{1.562049in}{1.314666in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.308842in}}{\pgfqpoint{1.564363in}{1.303256in}}{\pgfqpoint{1.568481in}{1.299138in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.295020in}}{\pgfqpoint{1.578186in}{1.292706in}}{\pgfqpoint{1.584010in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.292706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{4.186544in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{4.186544in}}{\pgfqpoint{1.572663in}{4.188857in}}{\pgfqpoint{1.576781in}{4.192976in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{4.197094in}}{\pgfqpoint{1.583213in}{4.202680in}}{\pgfqpoint{1.583213in}{4.208504in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{4.214328in}}{\pgfqpoint{1.580899in}{4.219914in}}{\pgfqpoint{1.576781in}{4.224032in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{4.228150in}}{\pgfqpoint{1.567076in}{4.230464in}}{\pgfqpoint{1.561253in}{4.230464in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{4.230464in}}{\pgfqpoint{1.549842in}{4.228150in}}{\pgfqpoint{1.545724in}{4.224032in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{4.219914in}}{\pgfqpoint{1.539292in}{4.214328in}}{\pgfqpoint{1.539292in}{4.208504in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{4.202680in}}{\pgfqpoint{1.541606in}{4.197094in}}{\pgfqpoint{1.545724in}{4.192976in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{4.188857in}}{\pgfqpoint{1.555429in}{4.186544in}}{\pgfqpoint{1.561253in}{4.186544in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{4.186544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.795170in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.795170in}}{\pgfqpoint{2.005046in}{1.797484in}}{\pgfqpoint{2.009164in}{1.801602in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.805720in}}{\pgfqpoint{2.015596in}{1.811306in}}{\pgfqpoint{2.015596in}{1.817130in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.822954in}}{\pgfqpoint{2.013282in}{1.828541in}}{\pgfqpoint{2.009164in}{1.832659in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.836777in}}{\pgfqpoint{1.999460in}{1.839091in}}{\pgfqpoint{1.993636in}{1.839091in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.839091in}}{\pgfqpoint{1.982226in}{1.836777in}}{\pgfqpoint{1.978107in}{1.832659in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.828541in}}{\pgfqpoint{1.971675in}{1.822954in}}{\pgfqpoint{1.971675in}{1.817130in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.811306in}}{\pgfqpoint{1.973989in}{1.805720in}}{\pgfqpoint{1.978107in}{1.801602in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.797484in}}{\pgfqpoint{1.987812in}{1.795170in}}{\pgfqpoint{1.993636in}{1.795170in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.795170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{2.246022in}}{\pgfqpoint{0.719275in}{2.248336in}}{\pgfqpoint{0.723393in}{2.252454in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{2.256573in}}{\pgfqpoint{0.729825in}{2.262159in}}{\pgfqpoint{0.729825in}{2.267983in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{2.273807in}}{\pgfqpoint{0.727511in}{2.279393in}}{\pgfqpoint{0.723393in}{2.283511in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{2.287629in}}{\pgfqpoint{0.713689in}{2.289943in}}{\pgfqpoint{0.707865in}{2.289943in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{2.289943in}}{\pgfqpoint{0.696455in}{2.287629in}}{\pgfqpoint{0.692337in}{2.283511in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{2.279393in}}{\pgfqpoint{0.685905in}{2.273807in}}{\pgfqpoint{0.685905in}{2.267983in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{2.262159in}}{\pgfqpoint{0.688219in}{2.256573in}}{\pgfqpoint{0.692337in}{2.252454in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{2.248336in}}{\pgfqpoint{0.702041in}{2.246022in}}{\pgfqpoint{0.707865in}{2.246022in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{2.246022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.833289in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.833289in}}{\pgfqpoint{1.447499in}{1.835603in}}{\pgfqpoint{1.451617in}{1.839721in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.843839in}}{\pgfqpoint{1.458049in}{1.849425in}}{\pgfqpoint{1.458049in}{1.855249in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.861073in}}{\pgfqpoint{1.455735in}{1.866659in}}{\pgfqpoint{1.451617in}{1.870777in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.874896in}}{\pgfqpoint{1.441913in}{1.877209in}}{\pgfqpoint{1.436089in}{1.877209in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.877209in}}{\pgfqpoint{1.424679in}{1.874896in}}{\pgfqpoint{1.420561in}{1.870777in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.866659in}}{\pgfqpoint{1.414129in}{1.861073in}}{\pgfqpoint{1.414129in}{1.855249in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.849425in}}{\pgfqpoint{1.416443in}{1.843839in}}{\pgfqpoint{1.420561in}{1.839721in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.835603in}}{\pgfqpoint{1.430265in}{1.833289in}}{\pgfqpoint{1.436089in}{1.833289in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.833289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.690552in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.690552in}}{\pgfqpoint{1.606798in}{1.692865in}}{\pgfqpoint{1.610916in}{1.696984in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.701102in}}{\pgfqpoint{1.617348in}{1.706688in}}{\pgfqpoint{1.617348in}{1.712512in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.718336in}}{\pgfqpoint{1.615034in}{1.723922in}}{\pgfqpoint{1.610916in}{1.728040in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.732158in}}{\pgfqpoint{1.601212in}{1.734472in}}{\pgfqpoint{1.595388in}{1.734472in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.734472in}}{\pgfqpoint{1.583978in}{1.732158in}}{\pgfqpoint{1.579860in}{1.728040in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.723922in}}{\pgfqpoint{1.573428in}{1.718336in}}{\pgfqpoint{1.573428in}{1.712512in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.706688in}}{\pgfqpoint{1.575742in}{1.701102in}}{\pgfqpoint{1.579860in}{1.696984in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.692865in}}{\pgfqpoint{1.589564in}{1.690552in}}{\pgfqpoint{1.595388in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.690552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{3.548948in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{3.548948in}}{\pgfqpoint{1.811611in}{3.551261in}}{\pgfqpoint{1.815729in}{3.555380in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{3.559498in}}{\pgfqpoint{1.822161in}{3.565084in}}{\pgfqpoint{1.822161in}{3.570908in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{3.576732in}}{\pgfqpoint{1.819847in}{3.582318in}}{\pgfqpoint{1.815729in}{3.586436in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{3.590554in}}{\pgfqpoint{1.806025in}{3.592868in}}{\pgfqpoint{1.800201in}{3.592868in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{3.592868in}}{\pgfqpoint{1.788791in}{3.590554in}}{\pgfqpoint{1.784673in}{3.586436in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{3.582318in}}{\pgfqpoint{1.778241in}{3.576732in}}{\pgfqpoint{1.778241in}{3.570908in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{3.565084in}}{\pgfqpoint{1.780555in}{3.559498in}}{\pgfqpoint{1.784673in}{3.555380in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{3.551261in}}{\pgfqpoint{1.794377in}{3.548948in}}{\pgfqpoint{1.800201in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{3.548948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{11.697032in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{11.697032in}}{\pgfqpoint{2.039181in}{11.699346in}}{\pgfqpoint{2.043299in}{11.703464in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{11.707582in}}{\pgfqpoint{2.049731in}{11.713169in}}{\pgfqpoint{2.049731in}{11.718992in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{11.724816in}}{\pgfqpoint{2.047418in}{11.730403in}}{\pgfqpoint{2.043299in}{11.734521in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{11.738639in}}{\pgfqpoint{2.033595in}{11.740953in}}{\pgfqpoint{2.027771in}{11.740953in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{11.740953in}}{\pgfqpoint{2.016361in}{11.738639in}}{\pgfqpoint{2.012243in}{11.734521in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{11.730403in}}{\pgfqpoint{2.005811in}{11.724816in}}{\pgfqpoint{2.005811in}{11.718992in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{11.713169in}}{\pgfqpoint{2.008125in}{11.707582in}}{\pgfqpoint{2.012243in}{11.703464in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{11.699346in}}{\pgfqpoint{2.021947in}{11.697032in}}{\pgfqpoint{2.027771in}{11.697032in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{11.697032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{11.693121in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{11.693121in}}{\pgfqpoint{2.096074in}{11.695435in}}{\pgfqpoint{2.100192in}{11.699553in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{11.703671in}}{\pgfqpoint{2.106624in}{11.709258in}}{\pgfqpoint{2.106624in}{11.715082in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{11.720906in}}{\pgfqpoint{2.104310in}{11.726492in}}{\pgfqpoint{2.100192in}{11.730610in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{11.734728in}}{\pgfqpoint{2.090488in}{11.737042in}}{\pgfqpoint{2.084664in}{11.737042in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{11.737042in}}{\pgfqpoint{2.073254in}{11.734728in}}{\pgfqpoint{2.069135in}{11.730610in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{11.726492in}}{\pgfqpoint{2.062703in}{11.720906in}}{\pgfqpoint{2.062703in}{11.715082in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{11.709258in}}{\pgfqpoint{2.065017in}{11.703671in}}{\pgfqpoint{2.069135in}{11.699553in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{11.695435in}}{\pgfqpoint{2.078840in}{11.693121in}}{\pgfqpoint{2.084664in}{11.693121in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{11.693121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{3.745009in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{3.745009in}}{\pgfqpoint{1.333714in}{3.747323in}}{\pgfqpoint{1.337832in}{3.751441in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{3.755559in}}{\pgfqpoint{1.344264in}{3.761145in}}{\pgfqpoint{1.344264in}{3.766969in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{3.772793in}}{\pgfqpoint{1.341950in}{3.778379in}}{\pgfqpoint{1.337832in}{3.782498in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{3.786616in}}{\pgfqpoint{1.328128in}{3.788930in}}{\pgfqpoint{1.322304in}{3.788930in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{3.788930in}}{\pgfqpoint{1.310894in}{3.786616in}}{\pgfqpoint{1.306776in}{3.782498in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{3.778379in}}{\pgfqpoint{1.300344in}{3.772793in}}{\pgfqpoint{1.300344in}{3.766969in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{3.761145in}}{\pgfqpoint{1.302658in}{3.755559in}}{\pgfqpoint{1.306776in}{3.751441in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{3.747323in}}{\pgfqpoint{1.316480in}{3.745009in}}{\pgfqpoint{1.322304in}{3.745009in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{3.745009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{3.440207in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{3.440207in}}{\pgfqpoint{1.288200in}{3.442521in}}{\pgfqpoint{1.292318in}{3.446639in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{3.450757in}}{\pgfqpoint{1.298750in}{3.456343in}}{\pgfqpoint{1.298750in}{3.462167in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{3.467991in}}{\pgfqpoint{1.296436in}{3.473577in}}{\pgfqpoint{1.292318in}{3.477695in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{3.481813in}}{\pgfqpoint{1.282614in}{3.484127in}}{\pgfqpoint{1.276790in}{3.484127in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{3.484127in}}{\pgfqpoint{1.265380in}{3.481813in}}{\pgfqpoint{1.261262in}{3.477695in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{3.473577in}}{\pgfqpoint{1.254830in}{3.467991in}}{\pgfqpoint{1.254830in}{3.462167in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{3.456343in}}{\pgfqpoint{1.257144in}{3.450757in}}{\pgfqpoint{1.261262in}{3.446639in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{3.442521in}}{\pgfqpoint{1.270966in}{3.440207in}}{\pgfqpoint{1.276790in}{3.440207in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{3.440207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{3.143413in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{3.143413in}}{\pgfqpoint{1.663691in}{3.145726in}}{\pgfqpoint{1.667809in}{3.149845in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{3.153963in}}{\pgfqpoint{1.674241in}{3.159549in}}{\pgfqpoint{1.674241in}{3.165373in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{3.171197in}}{\pgfqpoint{1.671927in}{3.176783in}}{\pgfqpoint{1.667809in}{3.180901in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{3.185019in}}{\pgfqpoint{1.658105in}{3.187333in}}{\pgfqpoint{1.652281in}{3.187333in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{3.187333in}}{\pgfqpoint{1.640870in}{3.185019in}}{\pgfqpoint{1.636752in}{3.180901in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{3.176783in}}{\pgfqpoint{1.630320in}{3.171197in}}{\pgfqpoint{1.630320in}{3.165373in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{3.159549in}}{\pgfqpoint{1.632634in}{3.153963in}}{\pgfqpoint{1.636752in}{3.149845in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{3.145726in}}{\pgfqpoint{1.646457in}{3.143413in}}{\pgfqpoint{1.652281in}{3.143413in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{3.143413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.639507in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.639507in}}{\pgfqpoint{1.436121in}{1.641821in}}{\pgfqpoint{1.440239in}{1.645939in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.650058in}}{\pgfqpoint{1.446671in}{1.655644in}}{\pgfqpoint{1.446671in}{1.661468in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.667292in}}{\pgfqpoint{1.444357in}{1.672878in}}{\pgfqpoint{1.440239in}{1.676996in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.681114in}}{\pgfqpoint{1.430534in}{1.683428in}}{\pgfqpoint{1.424711in}{1.683428in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.683428in}}{\pgfqpoint{1.413300in}{1.681114in}}{\pgfqpoint{1.409182in}{1.676996in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.672878in}}{\pgfqpoint{1.402750in}{1.667292in}}{\pgfqpoint{1.402750in}{1.661468in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.655644in}}{\pgfqpoint{1.405064in}{1.650058in}}{\pgfqpoint{1.409182in}{1.645939in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.641821in}}{\pgfqpoint{1.418887in}{1.639507in}}{\pgfqpoint{1.424711in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.639507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{2.141125in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{2.141125in}}{\pgfqpoint{1.936775in}{2.143439in}}{\pgfqpoint{1.940893in}{2.147557in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{2.151676in}}{\pgfqpoint{1.947325in}{2.157262in}}{\pgfqpoint{1.947325in}{2.163086in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{2.168910in}}{\pgfqpoint{1.945011in}{2.174496in}}{\pgfqpoint{1.940893in}{2.178614in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{2.182732in}}{\pgfqpoint{1.931189in}{2.185046in}}{\pgfqpoint{1.925365in}{2.185046in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{2.185046in}}{\pgfqpoint{1.913955in}{2.182732in}}{\pgfqpoint{1.909836in}{2.178614in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{2.174496in}}{\pgfqpoint{1.903404in}{2.168910in}}{\pgfqpoint{1.903404in}{2.163086in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{2.157262in}}{\pgfqpoint{1.905718in}{2.151676in}}{\pgfqpoint{1.909836in}{2.147557in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{2.143439in}}{\pgfqpoint{1.919541in}{2.141125in}}{\pgfqpoint{1.925365in}{2.141125in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{2.141125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{2.135658in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{2.135658in}}{\pgfqpoint{1.549906in}{2.137972in}}{\pgfqpoint{1.554024in}{2.142090in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{2.146209in}}{\pgfqpoint{1.560456in}{2.151795in}}{\pgfqpoint{1.560456in}{2.157619in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{2.163443in}}{\pgfqpoint{1.558142in}{2.169029in}}{\pgfqpoint{1.554024in}{2.173147in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{2.177265in}}{\pgfqpoint{1.544319in}{2.179579in}}{\pgfqpoint{1.538496in}{2.179579in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{2.179579in}}{\pgfqpoint{1.527085in}{2.177265in}}{\pgfqpoint{1.522967in}{2.173147in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{2.169029in}}{\pgfqpoint{1.516535in}{2.163443in}}{\pgfqpoint{1.516535in}{2.157619in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{2.151795in}}{\pgfqpoint{1.518849in}{2.146209in}}{\pgfqpoint{1.522967in}{2.142090in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{2.137972in}}{\pgfqpoint{1.532672in}{2.135658in}}{\pgfqpoint{1.538496in}{2.135658in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{2.135658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{3.763784in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{3.763784in}}{\pgfqpoint{1.322336in}{3.766098in}}{\pgfqpoint{1.326454in}{3.770216in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{3.774334in}}{\pgfqpoint{1.332886in}{3.779920in}}{\pgfqpoint{1.332886in}{3.785744in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{3.791568in}}{\pgfqpoint{1.330572in}{3.797154in}}{\pgfqpoint{1.326454in}{3.801272in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{3.805390in}}{\pgfqpoint{1.316749in}{3.807704in}}{\pgfqpoint{1.310926in}{3.807704in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{3.807704in}}{\pgfqpoint{1.299515in}{3.805390in}}{\pgfqpoint{1.295397in}{3.801272in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{3.797154in}}{\pgfqpoint{1.288965in}{3.791568in}}{\pgfqpoint{1.288965in}{3.785744in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{3.779920in}}{\pgfqpoint{1.291279in}{3.774334in}}{\pgfqpoint{1.295397in}{3.770216in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{3.766098in}}{\pgfqpoint{1.305102in}{3.763784in}}{\pgfqpoint{1.310926in}{3.763784in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{3.763784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{3.118457in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{3.118457in}}{\pgfqpoint{1.481635in}{3.120770in}}{\pgfqpoint{1.485753in}{3.124889in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{3.129007in}}{\pgfqpoint{1.492185in}{3.134593in}}{\pgfqpoint{1.492185in}{3.140417in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{3.146241in}}{\pgfqpoint{1.489871in}{3.151827in}}{\pgfqpoint{1.485753in}{3.155945in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{3.160063in}}{\pgfqpoint{1.476048in}{3.162377in}}{\pgfqpoint{1.470225in}{3.162377in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{3.162377in}}{\pgfqpoint{1.458814in}{3.160063in}}{\pgfqpoint{1.454696in}{3.155945in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{3.151827in}}{\pgfqpoint{1.448264in}{3.146241in}}{\pgfqpoint{1.448264in}{3.140417in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{3.134593in}}{\pgfqpoint{1.450578in}{3.129007in}}{\pgfqpoint{1.454696in}{3.124889in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{3.120770in}}{\pgfqpoint{1.464401in}{3.118457in}}{\pgfqpoint{1.470225in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{3.118457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.817533in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.817533in}}{\pgfqpoint{1.527149in}{1.819847in}}{\pgfqpoint{1.531267in}{1.823965in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.828083in}}{\pgfqpoint{1.537699in}{1.833669in}}{\pgfqpoint{1.537699in}{1.839493in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.845317in}}{\pgfqpoint{1.535385in}{1.850903in}}{\pgfqpoint{1.531267in}{1.855021in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.859140in}}{\pgfqpoint{1.521562in}{1.861453in}}{\pgfqpoint{1.515739in}{1.861453in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.861453in}}{\pgfqpoint{1.504328in}{1.859140in}}{\pgfqpoint{1.500210in}{1.855021in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.850903in}}{\pgfqpoint{1.493778in}{1.845317in}}{\pgfqpoint{1.493778in}{1.839493in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.833669in}}{\pgfqpoint{1.496092in}{1.828083in}}{\pgfqpoint{1.500210in}{1.823965in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.819847in}}{\pgfqpoint{1.509915in}{1.817533in}}{\pgfqpoint{1.515739in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.817533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{3.536420in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{3.536420in}}{\pgfqpoint{1.697826in}{3.538734in}}{\pgfqpoint{1.701944in}{3.542852in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{3.546970in}}{\pgfqpoint{1.708376in}{3.552557in}}{\pgfqpoint{1.708376in}{3.558381in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{3.564205in}}{\pgfqpoint{1.706062in}{3.569791in}}{\pgfqpoint{1.701944in}{3.573909in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{3.578027in}}{\pgfqpoint{1.692240in}{3.580341in}}{\pgfqpoint{1.686416in}{3.580341in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{3.580341in}}{\pgfqpoint{1.675006in}{3.578027in}}{\pgfqpoint{1.670888in}{3.573909in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{3.569791in}}{\pgfqpoint{1.664456in}{3.564205in}}{\pgfqpoint{1.664456in}{3.558381in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{3.552557in}}{\pgfqpoint{1.666770in}{3.546970in}}{\pgfqpoint{1.670888in}{3.542852in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{3.538734in}}{\pgfqpoint{1.680592in}{3.536420in}}{\pgfqpoint{1.686416in}{3.536420in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{3.536420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{2.151350in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{2.151350in}}{\pgfqpoint{1.822990in}{2.153664in}}{\pgfqpoint{1.827108in}{2.157782in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{2.161900in}}{\pgfqpoint{1.833540in}{2.167486in}}{\pgfqpoint{1.833540in}{2.173310in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{2.179134in}}{\pgfqpoint{1.831226in}{2.184720in}}{\pgfqpoint{1.827108in}{2.188838in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{2.192956in}}{\pgfqpoint{1.817404in}{2.195270in}}{\pgfqpoint{1.811580in}{2.195270in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{2.195270in}}{\pgfqpoint{1.800170in}{2.192956in}}{\pgfqpoint{1.796051in}{2.188838in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{2.184720in}}{\pgfqpoint{1.789619in}{2.179134in}}{\pgfqpoint{1.789619in}{2.173310in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{2.167486in}}{\pgfqpoint{1.791933in}{2.161900in}}{\pgfqpoint{1.796051in}{2.157782in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{2.153664in}}{\pgfqpoint{1.805756in}{2.151350in}}{\pgfqpoint{1.811580in}{2.151350in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{2.151350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.571062in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{3.571062in}}{\pgfqpoint{1.902639in}{3.573375in}}{\pgfqpoint{1.906757in}{3.577494in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{3.581612in}}{\pgfqpoint{1.913189in}{3.587198in}}{\pgfqpoint{1.913189in}{3.593022in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{3.598846in}}{\pgfqpoint{1.910876in}{3.604432in}}{\pgfqpoint{1.906757in}{3.608550in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{3.612668in}}{\pgfqpoint{1.897053in}{3.614982in}}{\pgfqpoint{1.891229in}{3.614982in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{3.614982in}}{\pgfqpoint{1.879819in}{3.612668in}}{\pgfqpoint{1.875701in}{3.608550in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{3.604432in}}{\pgfqpoint{1.869269in}{3.598846in}}{\pgfqpoint{1.869269in}{3.593022in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{3.587198in}}{\pgfqpoint{1.871583in}{3.581612in}}{\pgfqpoint{1.875701in}{3.577494in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{3.573375in}}{\pgfqpoint{1.885405in}{3.571062in}}{\pgfqpoint{1.891229in}{3.571062in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.571062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{3.420215in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{3.420215in}}{\pgfqpoint{1.299579in}{3.422529in}}{\pgfqpoint{1.303697in}{3.426647in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{3.430765in}}{\pgfqpoint{1.310129in}{3.436351in}}{\pgfqpoint{1.310129in}{3.442175in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{3.447999in}}{\pgfqpoint{1.307815in}{3.453585in}}{\pgfqpoint{1.303697in}{3.457703in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{3.461821in}}{\pgfqpoint{1.293992in}{3.464135in}}{\pgfqpoint{1.288169in}{3.464135in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{3.464135in}}{\pgfqpoint{1.276758in}{3.461821in}}{\pgfqpoint{1.272640in}{3.457703in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{3.453585in}}{\pgfqpoint{1.266208in}{3.447999in}}{\pgfqpoint{1.266208in}{3.442175in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{3.436351in}}{\pgfqpoint{1.268522in}{3.430765in}}{\pgfqpoint{1.272640in}{3.426647in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{3.422529in}}{\pgfqpoint{1.282345in}{3.420215in}}{\pgfqpoint{1.288169in}{3.420215in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{3.420215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{2.124072in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{2.124072in}}{\pgfqpoint{1.538527in}{2.126385in}}{\pgfqpoint{1.542645in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{2.134622in}}{\pgfqpoint{1.549077in}{2.140208in}}{\pgfqpoint{1.549077in}{2.146032in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{2.151856in}}{\pgfqpoint{1.546763in}{2.157442in}}{\pgfqpoint{1.542645in}{2.161560in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{2.165678in}}{\pgfqpoint{1.532941in}{2.167992in}}{\pgfqpoint{1.527117in}{2.167992in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{2.167992in}}{\pgfqpoint{1.515707in}{2.165678in}}{\pgfqpoint{1.511589in}{2.161560in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{2.157442in}}{\pgfqpoint{1.505157in}{2.151856in}}{\pgfqpoint{1.505157in}{2.146032in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{2.140208in}}{\pgfqpoint{1.507471in}{2.134622in}}{\pgfqpoint{1.511589in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{2.126385in}}{\pgfqpoint{1.521293in}{2.124072in}}{\pgfqpoint{1.527117in}{2.124072in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{2.124072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.246257in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.246257in}}{\pgfqpoint{1.128901in}{1.248571in}}{\pgfqpoint{1.133019in}{1.252689in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.256807in}}{\pgfqpoint{1.139451in}{1.262394in}}{\pgfqpoint{1.139451in}{1.268218in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.274042in}}{\pgfqpoint{1.137137in}{1.279628in}}{\pgfqpoint{1.133019in}{1.283746in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.287864in}}{\pgfqpoint{1.123315in}{1.290178in}}{\pgfqpoint{1.117491in}{1.290178in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.290178in}}{\pgfqpoint{1.106081in}{1.287864in}}{\pgfqpoint{1.101963in}{1.283746in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.279628in}}{\pgfqpoint{1.095531in}{1.274042in}}{\pgfqpoint{1.095531in}{1.268218in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.262394in}}{\pgfqpoint{1.097845in}{1.256807in}}{\pgfqpoint{1.101963in}{1.252689in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.248571in}}{\pgfqpoint{1.111667in}{1.246257in}}{\pgfqpoint{1.117491in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.246257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.847415in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.847415in}}{\pgfqpoint{1.549906in}{1.849729in}}{\pgfqpoint{1.554024in}{1.853847in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.857966in}}{\pgfqpoint{1.560456in}{1.863552in}}{\pgfqpoint{1.560456in}{1.869376in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.875200in}}{\pgfqpoint{1.558142in}{1.880786in}}{\pgfqpoint{1.554024in}{1.884904in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.889022in}}{\pgfqpoint{1.544319in}{1.891336in}}{\pgfqpoint{1.538496in}{1.891336in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.891336in}}{\pgfqpoint{1.527085in}{1.889022in}}{\pgfqpoint{1.522967in}{1.884904in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.880786in}}{\pgfqpoint{1.516535in}{1.875200in}}{\pgfqpoint{1.516535in}{1.869376in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.863552in}}{\pgfqpoint{1.518849in}{1.857966in}}{\pgfqpoint{1.522967in}{1.853847in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.849729in}}{\pgfqpoint{1.532672in}{1.847415in}}{\pgfqpoint{1.538496in}{1.847415in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.847415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{3.548048in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{3.548048in}}{\pgfqpoint{1.822990in}{3.550362in}}{\pgfqpoint{1.827108in}{3.554480in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{3.558598in}}{\pgfqpoint{1.833540in}{3.564184in}}{\pgfqpoint{1.833540in}{3.570008in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{3.575832in}}{\pgfqpoint{1.831226in}{3.581418in}}{\pgfqpoint{1.827108in}{3.585536in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{3.589654in}}{\pgfqpoint{1.817404in}{3.591968in}}{\pgfqpoint{1.811580in}{3.591968in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{3.591968in}}{\pgfqpoint{1.800170in}{3.589654in}}{\pgfqpoint{1.796051in}{3.585536in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{3.581418in}}{\pgfqpoint{1.789619in}{3.575832in}}{\pgfqpoint{1.789619in}{3.570008in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{3.564184in}}{\pgfqpoint{1.791933in}{3.558598in}}{\pgfqpoint{1.796051in}{3.554480in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{3.550362in}}{\pgfqpoint{1.805756in}{3.548048in}}{\pgfqpoint{1.811580in}{3.548048in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{3.548048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{3.743759in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{3.743759in}}{\pgfqpoint{1.345093in}{3.746073in}}{\pgfqpoint{1.349211in}{3.750191in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{3.754309in}}{\pgfqpoint{1.355643in}{3.759895in}}{\pgfqpoint{1.355643in}{3.765719in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{3.771543in}}{\pgfqpoint{1.353329in}{3.777129in}}{\pgfqpoint{1.349211in}{3.781247in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{3.785365in}}{\pgfqpoint{1.339506in}{3.787679in}}{\pgfqpoint{1.333683in}{3.787679in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{3.787679in}}{\pgfqpoint{1.322272in}{3.785365in}}{\pgfqpoint{1.318154in}{3.781247in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{3.777129in}}{\pgfqpoint{1.311722in}{3.771543in}}{\pgfqpoint{1.311722in}{3.765719in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{3.759895in}}{\pgfqpoint{1.314036in}{3.754309in}}{\pgfqpoint{1.318154in}{3.750191in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{3.746073in}}{\pgfqpoint{1.327859in}{3.743759in}}{\pgfqpoint{1.333683in}{3.743759in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{3.743759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{2.110051in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{2.110051in}}{\pgfqpoint{1.538527in}{2.112365in}}{\pgfqpoint{1.542645in}{2.116483in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{2.120601in}}{\pgfqpoint{1.549077in}{2.126187in}}{\pgfqpoint{1.549077in}{2.132011in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{2.137835in}}{\pgfqpoint{1.546763in}{2.143421in}}{\pgfqpoint{1.542645in}{2.147539in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{2.151657in}}{\pgfqpoint{1.532941in}{2.153971in}}{\pgfqpoint{1.527117in}{2.153971in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{2.153971in}}{\pgfqpoint{1.515707in}{2.151657in}}{\pgfqpoint{1.511589in}{2.147539in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{2.143421in}}{\pgfqpoint{1.505157in}{2.137835in}}{\pgfqpoint{1.505157in}{2.132011in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{2.126187in}}{\pgfqpoint{1.507471in}{2.120601in}}{\pgfqpoint{1.511589in}{2.116483in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{2.112365in}}{\pgfqpoint{1.521293in}{2.110051in}}{\pgfqpoint{1.527117in}{2.110051in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{2.110051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{3.524603in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{3.524603in}}{\pgfqpoint{1.686448in}{3.526917in}}{\pgfqpoint{1.690566in}{3.531035in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{3.535153in}}{\pgfqpoint{1.696998in}{3.540739in}}{\pgfqpoint{1.696998in}{3.546563in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{3.552387in}}{\pgfqpoint{1.694684in}{3.557973in}}{\pgfqpoint{1.690566in}{3.562091in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{3.566209in}}{\pgfqpoint{1.680862in}{3.568523in}}{\pgfqpoint{1.675038in}{3.568523in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{3.568523in}}{\pgfqpoint{1.663627in}{3.566209in}}{\pgfqpoint{1.659509in}{3.562091in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{3.557973in}}{\pgfqpoint{1.653077in}{3.552387in}}{\pgfqpoint{1.653077in}{3.546563in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{3.540739in}}{\pgfqpoint{1.655391in}{3.535153in}}{\pgfqpoint{1.659509in}{3.531035in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{3.526917in}}{\pgfqpoint{1.669214in}{3.524603in}}{\pgfqpoint{1.675038in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{3.524603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{3.563671in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{3.563671in}}{\pgfqpoint{2.005046in}{3.565985in}}{\pgfqpoint{2.009164in}{3.570103in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{3.574221in}}{\pgfqpoint{2.015596in}{3.579807in}}{\pgfqpoint{2.015596in}{3.585631in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{3.591455in}}{\pgfqpoint{2.013282in}{3.597041in}}{\pgfqpoint{2.009164in}{3.601160in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{3.605278in}}{\pgfqpoint{1.999460in}{3.607592in}}{\pgfqpoint{1.993636in}{3.607592in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{3.607592in}}{\pgfqpoint{1.982226in}{3.605278in}}{\pgfqpoint{1.978107in}{3.601160in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{3.597041in}}{\pgfqpoint{1.971675in}{3.591455in}}{\pgfqpoint{1.971675in}{3.585631in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{3.579807in}}{\pgfqpoint{1.973989in}{3.574221in}}{\pgfqpoint{1.978107in}{3.570103in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{3.565985in}}{\pgfqpoint{1.987812in}{3.563671in}}{\pgfqpoint{1.993636in}{3.563671in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{3.563671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{2.144764in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{2.144764in}}{\pgfqpoint{1.891261in}{2.147078in}}{\pgfqpoint{1.895379in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{2.155314in}}{\pgfqpoint{1.901811in}{2.160901in}}{\pgfqpoint{1.901811in}{2.166724in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{2.172548in}}{\pgfqpoint{1.899497in}{2.178135in}}{\pgfqpoint{1.895379in}{2.182253in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{2.186371in}}{\pgfqpoint{1.885675in}{2.188685in}}{\pgfqpoint{1.879851in}{2.188685in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{2.188685in}}{\pgfqpoint{1.868441in}{2.186371in}}{\pgfqpoint{1.864322in}{2.182253in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{2.178135in}}{\pgfqpoint{1.857890in}{2.172548in}}{\pgfqpoint{1.857890in}{2.166724in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{2.160901in}}{\pgfqpoint{1.860204in}{2.155314in}}{\pgfqpoint{1.864322in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{2.147078in}}{\pgfqpoint{1.874027in}{2.144764in}}{\pgfqpoint{1.879851in}{2.144764in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{2.144764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{6.297457in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{6.297457in}}{\pgfqpoint{1.914018in}{6.299771in}}{\pgfqpoint{1.918136in}{6.303889in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{6.308007in}}{\pgfqpoint{1.924568in}{6.313593in}}{\pgfqpoint{1.924568in}{6.319417in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{6.325241in}}{\pgfqpoint{1.922254in}{6.330827in}}{\pgfqpoint{1.918136in}{6.334945in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{6.339063in}}{\pgfqpoint{1.908432in}{6.341377in}}{\pgfqpoint{1.902608in}{6.341377in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{6.341377in}}{\pgfqpoint{1.891198in}{6.339063in}}{\pgfqpoint{1.887079in}{6.334945in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{6.330827in}}{\pgfqpoint{1.880647in}{6.325241in}}{\pgfqpoint{1.880647in}{6.319417in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{6.313593in}}{\pgfqpoint{1.882961in}{6.308007in}}{\pgfqpoint{1.887079in}{6.303889in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{6.299771in}}{\pgfqpoint{1.896784in}{6.297457in}}{\pgfqpoint{1.902608in}{6.297457in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{6.297457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{2.245449in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{2.245449in}}{\pgfqpoint{0.707897in}{2.247763in}}{\pgfqpoint{0.712015in}{2.251881in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{2.255999in}}{\pgfqpoint{0.718447in}{2.261586in}}{\pgfqpoint{0.718447in}{2.267409in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{2.273233in}}{\pgfqpoint{0.716133in}{2.278820in}}{\pgfqpoint{0.712015in}{2.282938in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{2.287056in}}{\pgfqpoint{0.702310in}{2.289370in}}{\pgfqpoint{0.696486in}{2.289370in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{2.289370in}}{\pgfqpoint{0.685076in}{2.287056in}}{\pgfqpoint{0.680958in}{2.282938in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{2.278820in}}{\pgfqpoint{0.674526in}{2.273233in}}{\pgfqpoint{0.674526in}{2.267409in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{2.261586in}}{\pgfqpoint{0.676840in}{2.255999in}}{\pgfqpoint{0.680958in}{2.251881in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{2.247763in}}{\pgfqpoint{0.690662in}{2.245449in}}{\pgfqpoint{0.696486in}{2.245449in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{2.245449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{11.696098in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{11.696098in}}{\pgfqpoint{2.084695in}{11.698412in}}{\pgfqpoint{2.088813in}{11.702530in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{11.706648in}}{\pgfqpoint{2.095245in}{11.712234in}}{\pgfqpoint{2.095245in}{11.718058in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{11.723882in}}{\pgfqpoint{2.092932in}{11.729468in}}{\pgfqpoint{2.088813in}{11.733586in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{11.737704in}}{\pgfqpoint{2.079109in}{11.740018in}}{\pgfqpoint{2.073285in}{11.740018in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{11.740018in}}{\pgfqpoint{2.061875in}{11.737704in}}{\pgfqpoint{2.057757in}{11.733586in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{11.729468in}}{\pgfqpoint{2.051325in}{11.723882in}}{\pgfqpoint{2.051325in}{11.718058in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{11.712234in}}{\pgfqpoint{2.053639in}{11.706648in}}{\pgfqpoint{2.057757in}{11.702530in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{11.698412in}}{\pgfqpoint{2.067461in}{11.696098in}}{\pgfqpoint{2.073285in}{11.696098in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{11.696098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{2.253962in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{2.253962in}}{\pgfqpoint{0.696518in}{2.256276in}}{\pgfqpoint{0.700636in}{2.260394in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{2.264512in}}{\pgfqpoint{0.707068in}{2.270098in}}{\pgfqpoint{0.707068in}{2.275922in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{2.281746in}}{\pgfqpoint{0.704754in}{2.287332in}}{\pgfqpoint{0.700636in}{2.291450in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{2.295568in}}{\pgfqpoint{0.690932in}{2.297882in}}{\pgfqpoint{0.685108in}{2.297882in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{2.297882in}}{\pgfqpoint{0.673698in}{2.295568in}}{\pgfqpoint{0.669580in}{2.291450in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{2.287332in}}{\pgfqpoint{0.663148in}{2.281746in}}{\pgfqpoint{0.663148in}{2.275922in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{2.270098in}}{\pgfqpoint{0.665461in}{2.264512in}}{\pgfqpoint{0.669580in}{2.260394in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{2.256276in}}{\pgfqpoint{0.679284in}{2.253962in}}{\pgfqpoint{0.685108in}{2.253962in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{2.253962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{2.054721in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{2.054721in}}{\pgfqpoint{1.128901in}{2.057035in}}{\pgfqpoint{1.133019in}{2.061153in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{2.065271in}}{\pgfqpoint{1.139451in}{2.070857in}}{\pgfqpoint{1.139451in}{2.076681in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{2.082505in}}{\pgfqpoint{1.137137in}{2.088091in}}{\pgfqpoint{1.133019in}{2.092209in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{2.096327in}}{\pgfqpoint{1.123315in}{2.098641in}}{\pgfqpoint{1.117491in}{2.098641in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{2.098641in}}{\pgfqpoint{1.106081in}{2.096327in}}{\pgfqpoint{1.101963in}{2.092209in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{2.088091in}}{\pgfqpoint{1.095531in}{2.082505in}}{\pgfqpoint{1.095531in}{2.076681in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{2.070857in}}{\pgfqpoint{1.097845in}{2.065271in}}{\pgfqpoint{1.101963in}{2.061153in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{2.057035in}}{\pgfqpoint{1.111667in}{2.054721in}}{\pgfqpoint{1.117491in}{2.054721in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{2.054721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{3.540248in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{3.540248in}}{\pgfqpoint{1.663691in}{3.542562in}}{\pgfqpoint{1.667809in}{3.546680in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{3.550798in}}{\pgfqpoint{1.674241in}{3.556385in}}{\pgfqpoint{1.674241in}{3.562209in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{3.568032in}}{\pgfqpoint{1.671927in}{3.573619in}}{\pgfqpoint{1.667809in}{3.577737in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{3.581855in}}{\pgfqpoint{1.658105in}{3.584169in}}{\pgfqpoint{1.652281in}{3.584169in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{3.584169in}}{\pgfqpoint{1.640870in}{3.581855in}}{\pgfqpoint{1.636752in}{3.577737in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{3.573619in}}{\pgfqpoint{1.630320in}{3.568032in}}{\pgfqpoint{1.630320in}{3.562209in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{3.556385in}}{\pgfqpoint{1.632634in}{3.550798in}}{\pgfqpoint{1.636752in}{3.546680in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{3.542562in}}{\pgfqpoint{1.646457in}{3.540248in}}{\pgfqpoint{1.652281in}{3.540248in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{3.540248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{3.555770in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{3.555770in}}{\pgfqpoint{1.800233in}{3.558084in}}{\pgfqpoint{1.804351in}{3.562202in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{3.566320in}}{\pgfqpoint{1.810783in}{3.571906in}}{\pgfqpoint{1.810783in}{3.577730in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{3.583554in}}{\pgfqpoint{1.808469in}{3.589141in}}{\pgfqpoint{1.804351in}{3.593259in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{3.597377in}}{\pgfqpoint{1.794647in}{3.599691in}}{\pgfqpoint{1.788823in}{3.599691in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{3.599691in}}{\pgfqpoint{1.777412in}{3.597377in}}{\pgfqpoint{1.773294in}{3.593259in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{3.589141in}}{\pgfqpoint{1.766862in}{3.583554in}}{\pgfqpoint{1.766862in}{3.577730in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{3.571906in}}{\pgfqpoint{1.769176in}{3.566320in}}{\pgfqpoint{1.773294in}{3.562202in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{3.558084in}}{\pgfqpoint{1.782999in}{3.555770in}}{\pgfqpoint{1.788823in}{3.555770in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{3.555770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.876376in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.876376in}}{\pgfqpoint{0.742032in}{1.878690in}}{\pgfqpoint{0.746150in}{1.882808in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.886926in}}{\pgfqpoint{0.752582in}{1.892513in}}{\pgfqpoint{0.752582in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.904160in}}{\pgfqpoint{0.750268in}{1.909747in}}{\pgfqpoint{0.746150in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.917983in}}{\pgfqpoint{0.736446in}{1.920297in}}{\pgfqpoint{0.730622in}{1.920297in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.920297in}}{\pgfqpoint{0.719212in}{1.917983in}}{\pgfqpoint{0.715094in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.909747in}}{\pgfqpoint{0.708662in}{1.904160in}}{\pgfqpoint{0.708662in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.892513in}}{\pgfqpoint{0.710976in}{1.886926in}}{\pgfqpoint{0.715094in}{1.882808in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.878690in}}{\pgfqpoint{0.724798in}{1.876376in}}{\pgfqpoint{0.730622in}{1.876376in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.876376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{3.537831in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{3.537831in}}{\pgfqpoint{1.094766in}{3.540145in}}{\pgfqpoint{1.098884in}{3.544263in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{3.548381in}}{\pgfqpoint{1.105316in}{3.553967in}}{\pgfqpoint{1.105316in}{3.559791in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{3.565615in}}{\pgfqpoint{1.103002in}{3.571201in}}{\pgfqpoint{1.098884in}{3.575319in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{3.579438in}}{\pgfqpoint{1.089179in}{3.581751in}}{\pgfqpoint{1.083355in}{3.581751in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{3.581751in}}{\pgfqpoint{1.071945in}{3.579438in}}{\pgfqpoint{1.067827in}{3.575319in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{3.571201in}}{\pgfqpoint{1.061395in}{3.565615in}}{\pgfqpoint{1.061395in}{3.559791in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{3.553967in}}{\pgfqpoint{1.063709in}{3.548381in}}{\pgfqpoint{1.067827in}{3.544263in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{3.540145in}}{\pgfqpoint{1.077532in}{3.537831in}}{\pgfqpoint{1.083355in}{3.537831in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{3.537831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{3.557413in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{3.557413in}}{\pgfqpoint{1.151658in}{3.559727in}}{\pgfqpoint{1.155776in}{3.563845in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{3.567963in}}{\pgfqpoint{1.162208in}{3.573549in}}{\pgfqpoint{1.162208in}{3.579373in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{3.585197in}}{\pgfqpoint{1.159894in}{3.590783in}}{\pgfqpoint{1.155776in}{3.594901in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{3.599019in}}{\pgfqpoint{1.146072in}{3.601333in}}{\pgfqpoint{1.140248in}{3.601333in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{3.601333in}}{\pgfqpoint{1.128838in}{3.599019in}}{\pgfqpoint{1.124720in}{3.594901in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{3.590783in}}{\pgfqpoint{1.118288in}{3.585197in}}{\pgfqpoint{1.118288in}{3.579373in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{3.573549in}}{\pgfqpoint{1.120602in}{3.567963in}}{\pgfqpoint{1.124720in}{3.563845in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{3.559727in}}{\pgfqpoint{1.134424in}{3.557413in}}{\pgfqpoint{1.140248in}{3.557413in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{3.557413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{6.364235in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{6.364235in}}{\pgfqpoint{0.594111in}{6.366549in}}{\pgfqpoint{0.598230in}{6.370667in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{6.374785in}}{\pgfqpoint{0.604662in}{6.380371in}}{\pgfqpoint{0.604662in}{6.386195in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{6.392019in}}{\pgfqpoint{0.602348in}{6.397605in}}{\pgfqpoint{0.598230in}{6.401723in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{6.405841in}}{\pgfqpoint{0.588525in}{6.408155in}}{\pgfqpoint{0.582701in}{6.408155in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{6.408155in}}{\pgfqpoint{0.571291in}{6.405841in}}{\pgfqpoint{0.567173in}{6.401723in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{6.397605in}}{\pgfqpoint{0.560741in}{6.392019in}}{\pgfqpoint{0.560741in}{6.386195in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{6.380371in}}{\pgfqpoint{0.563055in}{6.374785in}}{\pgfqpoint{0.567173in}{6.370667in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{6.366549in}}{\pgfqpoint{0.576877in}{6.364235in}}{\pgfqpoint{0.582701in}{6.364235in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{6.364235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{3.551945in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{3.551945in}}{\pgfqpoint{1.140280in}{3.554259in}}{\pgfqpoint{1.144398in}{3.558377in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{3.562495in}}{\pgfqpoint{1.150830in}{3.568082in}}{\pgfqpoint{1.150830in}{3.573906in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{3.579730in}}{\pgfqpoint{1.148516in}{3.585316in}}{\pgfqpoint{1.144398in}{3.589434in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{3.593552in}}{\pgfqpoint{1.134693in}{3.595866in}}{\pgfqpoint{1.128869in}{3.595866in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{3.595866in}}{\pgfqpoint{1.117459in}{3.593552in}}{\pgfqpoint{1.113341in}{3.589434in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{3.585316in}}{\pgfqpoint{1.106909in}{3.579730in}}{\pgfqpoint{1.106909in}{3.573906in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{3.568082in}}{\pgfqpoint{1.109223in}{3.562495in}}{\pgfqpoint{1.113341in}{3.558377in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{3.554259in}}{\pgfqpoint{1.123046in}{3.551945in}}{\pgfqpoint{1.128869in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{3.551945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{2.111859in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{2.111859in}}{\pgfqpoint{2.050560in}{2.114173in}}{\pgfqpoint{2.054678in}{2.118291in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{2.122409in}}{\pgfqpoint{2.061110in}{2.127996in}}{\pgfqpoint{2.061110in}{2.133820in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{2.139643in}}{\pgfqpoint{2.058796in}{2.145230in}}{\pgfqpoint{2.054678in}{2.149348in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{2.153466in}}{\pgfqpoint{2.044974in}{2.155780in}}{\pgfqpoint{2.039150in}{2.155780in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{2.155780in}}{\pgfqpoint{2.027740in}{2.153466in}}{\pgfqpoint{2.023621in}{2.149348in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{2.145230in}}{\pgfqpoint{2.017189in}{2.139643in}}{\pgfqpoint{2.017189in}{2.133820in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{2.127996in}}{\pgfqpoint{2.019503in}{2.122409in}}{\pgfqpoint{2.023621in}{2.118291in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{2.114173in}}{\pgfqpoint{2.033326in}{2.111859in}}{\pgfqpoint{2.039150in}{2.111859in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{2.111859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{2.944129in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{2.944129in}}{\pgfqpoint{1.800233in}{2.946443in}}{\pgfqpoint{1.804351in}{2.950561in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{2.954679in}}{\pgfqpoint{1.810783in}{2.960265in}}{\pgfqpoint{1.810783in}{2.966089in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{2.971913in}}{\pgfqpoint{1.808469in}{2.977499in}}{\pgfqpoint{1.804351in}{2.981618in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{2.985736in}}{\pgfqpoint{1.794647in}{2.988050in}}{\pgfqpoint{1.788823in}{2.988050in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{2.988050in}}{\pgfqpoint{1.777412in}{2.985736in}}{\pgfqpoint{1.773294in}{2.981618in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{2.977499in}}{\pgfqpoint{1.766862in}{2.971913in}}{\pgfqpoint{1.766862in}{2.966089in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{2.960265in}}{\pgfqpoint{1.769176in}{2.954679in}}{\pgfqpoint{1.773294in}{2.950561in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{2.946443in}}{\pgfqpoint{1.782999in}{2.944129in}}{\pgfqpoint{1.788823in}{2.944129in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{2.944129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{3.527810in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{3.527810in}}{\pgfqpoint{1.731962in}{3.530124in}}{\pgfqpoint{1.736080in}{3.534242in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{3.538360in}}{\pgfqpoint{1.742512in}{3.543947in}}{\pgfqpoint{1.742512in}{3.549770in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{3.555594in}}{\pgfqpoint{1.740198in}{3.561181in}}{\pgfqpoint{1.736080in}{3.565299in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{3.569417in}}{\pgfqpoint{1.726376in}{3.571731in}}{\pgfqpoint{1.720552in}{3.571731in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{3.571731in}}{\pgfqpoint{1.709141in}{3.569417in}}{\pgfqpoint{1.705023in}{3.565299in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{3.561181in}}{\pgfqpoint{1.698591in}{3.555594in}}{\pgfqpoint{1.698591in}{3.549770in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{3.543947in}}{\pgfqpoint{1.700905in}{3.538360in}}{\pgfqpoint{1.705023in}{3.534242in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{3.530124in}}{\pgfqpoint{1.714728in}{3.527810in}}{\pgfqpoint{1.720552in}{3.527810in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{3.527810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{2.103452in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{2.103452in}}{\pgfqpoint{2.061938in}{2.105766in}}{\pgfqpoint{2.066056in}{2.109884in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{2.114002in}}{\pgfqpoint{2.072488in}{2.119588in}}{\pgfqpoint{2.072488in}{2.125412in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{2.131236in}}{\pgfqpoint{2.070175in}{2.136822in}}{\pgfqpoint{2.066056in}{2.140940in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{2.145058in}}{\pgfqpoint{2.056352in}{2.147372in}}{\pgfqpoint{2.050528in}{2.147372in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{2.147372in}}{\pgfqpoint{2.039118in}{2.145058in}}{\pgfqpoint{2.035000in}{2.140940in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{2.136822in}}{\pgfqpoint{2.028568in}{2.131236in}}{\pgfqpoint{2.028568in}{2.125412in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{2.119588in}}{\pgfqpoint{2.030882in}{2.114002in}}{\pgfqpoint{2.035000in}{2.109884in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{2.105766in}}{\pgfqpoint{2.044704in}{2.103452in}}{\pgfqpoint{2.050528in}{2.103452in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{2.103452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{2.118033in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{2.118033in}}{\pgfqpoint{1.993667in}{2.120347in}}{\pgfqpoint{1.997785in}{2.124465in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{2.128583in}}{\pgfqpoint{2.004217in}{2.134169in}}{\pgfqpoint{2.004217in}{2.139993in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{2.145817in}}{\pgfqpoint{2.001904in}{2.151403in}}{\pgfqpoint{1.997785in}{2.155521in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{2.159639in}}{\pgfqpoint{1.988081in}{2.161953in}}{\pgfqpoint{1.982257in}{2.161953in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{2.161953in}}{\pgfqpoint{1.970847in}{2.159639in}}{\pgfqpoint{1.966729in}{2.155521in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{2.151403in}}{\pgfqpoint{1.960297in}{2.145817in}}{\pgfqpoint{1.960297in}{2.139993in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{2.134169in}}{\pgfqpoint{1.962611in}{2.128583in}}{\pgfqpoint{1.966729in}{2.124465in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{2.120347in}}{\pgfqpoint{1.976433in}{2.118033in}}{\pgfqpoint{1.982257in}{2.118033in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{2.118033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{6.356310in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{6.356310in}}{\pgfqpoint{0.833060in}{6.358624in}}{\pgfqpoint{0.837178in}{6.362742in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{6.366860in}}{\pgfqpoint{0.843610in}{6.372446in}}{\pgfqpoint{0.843610in}{6.378270in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{6.384094in}}{\pgfqpoint{0.841296in}{6.389680in}}{\pgfqpoint{0.837178in}{6.393798in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{6.397916in}}{\pgfqpoint{0.827474in}{6.400230in}}{\pgfqpoint{0.821650in}{6.400230in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{6.400230in}}{\pgfqpoint{0.810240in}{6.397916in}}{\pgfqpoint{0.806122in}{6.393798in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{6.389680in}}{\pgfqpoint{0.799690in}{6.384094in}}{\pgfqpoint{0.799690in}{6.378270in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{6.372446in}}{\pgfqpoint{0.802004in}{6.366860in}}{\pgfqpoint{0.806122in}{6.362742in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{6.358624in}}{\pgfqpoint{0.815826in}{6.356310in}}{\pgfqpoint{0.821650in}{6.356310in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{6.356310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{3.517286in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{3.517286in}}{\pgfqpoint{1.379228in}{3.519600in}}{\pgfqpoint{1.383346in}{3.523718in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{3.527837in}}{\pgfqpoint{1.389778in}{3.533423in}}{\pgfqpoint{1.389778in}{3.539247in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{3.545071in}}{\pgfqpoint{1.387464in}{3.550657in}}{\pgfqpoint{1.383346in}{3.554775in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{3.558893in}}{\pgfqpoint{1.373642in}{3.561207in}}{\pgfqpoint{1.367818in}{3.561207in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{3.561207in}}{\pgfqpoint{1.356408in}{3.558893in}}{\pgfqpoint{1.352290in}{3.554775in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{3.550657in}}{\pgfqpoint{1.345858in}{3.545071in}}{\pgfqpoint{1.345858in}{3.539247in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{3.533423in}}{\pgfqpoint{1.348172in}{3.527837in}}{\pgfqpoint{1.352290in}{3.523718in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{3.519600in}}{\pgfqpoint{1.361994in}{3.517286in}}{\pgfqpoint{1.367818in}{3.517286in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{3.517286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{3.539617in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{3.539617in}}{\pgfqpoint{1.606798in}{3.541931in}}{\pgfqpoint{1.610916in}{3.546049in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{3.550167in}}{\pgfqpoint{1.617348in}{3.555754in}}{\pgfqpoint{1.617348in}{3.561577in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{3.567401in}}{\pgfqpoint{1.615034in}{3.572988in}}{\pgfqpoint{1.610916in}{3.577106in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{3.581224in}}{\pgfqpoint{1.601212in}{3.583538in}}{\pgfqpoint{1.595388in}{3.583538in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{3.583538in}}{\pgfqpoint{1.583978in}{3.581224in}}{\pgfqpoint{1.579860in}{3.577106in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{3.572988in}}{\pgfqpoint{1.573428in}{3.567401in}}{\pgfqpoint{1.573428in}{3.561577in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{3.555754in}}{\pgfqpoint{1.575742in}{3.550167in}}{\pgfqpoint{1.579860in}{3.546049in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{3.541931in}}{\pgfqpoint{1.589564in}{3.539617in}}{\pgfqpoint{1.595388in}{3.539617in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{3.539617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{2.112482in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{2.112482in}}{\pgfqpoint{1.106144in}{2.114796in}}{\pgfqpoint{1.110262in}{2.118914in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{2.123032in}}{\pgfqpoint{1.116694in}{2.128619in}}{\pgfqpoint{1.116694in}{2.134443in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{2.140267in}}{\pgfqpoint{1.114380in}{2.145853in}}{\pgfqpoint{1.110262in}{2.149971in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{2.154089in}}{\pgfqpoint{1.100558in}{2.156403in}}{\pgfqpoint{1.094734in}{2.156403in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{2.156403in}}{\pgfqpoint{1.083324in}{2.154089in}}{\pgfqpoint{1.079206in}{2.149971in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{2.145853in}}{\pgfqpoint{1.072774in}{2.140267in}}{\pgfqpoint{1.072774in}{2.134443in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{2.128619in}}{\pgfqpoint{1.075088in}{2.123032in}}{\pgfqpoint{1.079206in}{2.118914in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{2.114796in}}{\pgfqpoint{1.088910in}{2.112482in}}{\pgfqpoint{1.094734in}{2.112482in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{2.112482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{2.128990in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{2.128990in}}{\pgfqpoint{1.254065in}{2.131304in}}{\pgfqpoint{1.258183in}{2.135422in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{2.139540in}}{\pgfqpoint{1.264615in}{2.145126in}}{\pgfqpoint{1.264615in}{2.150950in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{2.156774in}}{\pgfqpoint{1.262301in}{2.162360in}}{\pgfqpoint{1.258183in}{2.166478in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{2.170596in}}{\pgfqpoint{1.248478in}{2.172910in}}{\pgfqpoint{1.242654in}{2.172910in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{2.172910in}}{\pgfqpoint{1.231244in}{2.170596in}}{\pgfqpoint{1.227126in}{2.166478in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{2.162360in}}{\pgfqpoint{1.220694in}{2.156774in}}{\pgfqpoint{1.220694in}{2.150950in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{2.145126in}}{\pgfqpoint{1.223008in}{2.139540in}}{\pgfqpoint{1.227126in}{2.135422in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{2.131304in}}{\pgfqpoint{1.236831in}{2.128990in}}{\pgfqpoint{1.242654in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{2.128990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{3.531614in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{3.531614in}}{\pgfqpoint{1.527149in}{3.533928in}}{\pgfqpoint{1.531267in}{3.538046in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{3.542164in}}{\pgfqpoint{1.537699in}{3.547751in}}{\pgfqpoint{1.537699in}{3.553575in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{3.559399in}}{\pgfqpoint{1.535385in}{3.564985in}}{\pgfqpoint{1.531267in}{3.569103in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{3.573221in}}{\pgfqpoint{1.521562in}{3.575535in}}{\pgfqpoint{1.515739in}{3.575535in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{3.575535in}}{\pgfqpoint{1.504328in}{3.573221in}}{\pgfqpoint{1.500210in}{3.569103in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{3.564985in}}{\pgfqpoint{1.493778in}{3.559399in}}{\pgfqpoint{1.493778in}{3.553575in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{3.547751in}}{\pgfqpoint{1.496092in}{3.542164in}}{\pgfqpoint{1.500210in}{3.538046in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{3.533928in}}{\pgfqpoint{1.509915in}{3.531614in}}{\pgfqpoint{1.515739in}{3.531614in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{3.531614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.975431in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.975431in}}{\pgfqpoint{0.628247in}{1.977744in}}{\pgfqpoint{0.632365in}{1.981863in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.985981in}}{\pgfqpoint{0.638797in}{1.991567in}}{\pgfqpoint{0.638797in}{1.997391in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{2.003215in}}{\pgfqpoint{0.636483in}{2.008801in}}{\pgfqpoint{0.632365in}{2.012919in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{2.017037in}}{\pgfqpoint{0.622661in}{2.019351in}}{\pgfqpoint{0.616837in}{2.019351in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{2.019351in}}{\pgfqpoint{0.605427in}{2.017037in}}{\pgfqpoint{0.601309in}{2.012919in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{2.008801in}}{\pgfqpoint{0.594877in}{2.003215in}}{\pgfqpoint{0.594877in}{1.997391in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.991567in}}{\pgfqpoint{0.597190in}{1.985981in}}{\pgfqpoint{0.601309in}{1.981863in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.977744in}}{\pgfqpoint{0.611013in}{1.975431in}}{\pgfqpoint{0.616837in}{1.975431in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.975431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{2.105292in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{2.105292in}}{\pgfqpoint{1.265443in}{2.107606in}}{\pgfqpoint{1.269561in}{2.111724in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{2.115842in}}{\pgfqpoint{1.275993in}{2.121428in}}{\pgfqpoint{1.275993in}{2.127252in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{2.133076in}}{\pgfqpoint{1.273679in}{2.138662in}}{\pgfqpoint{1.269561in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{2.146898in}}{\pgfqpoint{1.259857in}{2.149212in}}{\pgfqpoint{1.254033in}{2.149212in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{2.149212in}}{\pgfqpoint{1.242623in}{2.146898in}}{\pgfqpoint{1.238505in}{2.142780in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{2.138662in}}{\pgfqpoint{1.232073in}{2.133076in}}{\pgfqpoint{1.232073in}{2.127252in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{2.121428in}}{\pgfqpoint{1.234387in}{2.115842in}}{\pgfqpoint{1.238505in}{2.111724in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{2.107606in}}{\pgfqpoint{1.248209in}{2.105292in}}{\pgfqpoint{1.254033in}{2.105292in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{2.105292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{3.565619in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{3.565619in}}{\pgfqpoint{1.777476in}{3.567933in}}{\pgfqpoint{1.781594in}{3.572051in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{3.576169in}}{\pgfqpoint{1.788026in}{3.581755in}}{\pgfqpoint{1.788026in}{3.587579in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{3.593403in}}{\pgfqpoint{1.785712in}{3.598989in}}{\pgfqpoint{1.781594in}{3.603107in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{3.607225in}}{\pgfqpoint{1.771890in}{3.609539in}}{\pgfqpoint{1.766066in}{3.609539in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{3.609539in}}{\pgfqpoint{1.754655in}{3.607225in}}{\pgfqpoint{1.750537in}{3.603107in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{3.598989in}}{\pgfqpoint{1.744105in}{3.593403in}}{\pgfqpoint{1.744105in}{3.587579in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{3.581755in}}{\pgfqpoint{1.746419in}{3.576169in}}{\pgfqpoint{1.750537in}{3.572051in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{3.567933in}}{\pgfqpoint{1.760242in}{3.565619in}}{\pgfqpoint{1.766066in}{3.565619in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{3.565619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{3.535463in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{3.535463in}}{\pgfqpoint{1.493013in}{3.537777in}}{\pgfqpoint{1.497131in}{3.541895in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{3.546013in}}{\pgfqpoint{1.503563in}{3.551599in}}{\pgfqpoint{1.503563in}{3.557423in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{3.563247in}}{\pgfqpoint{1.501249in}{3.568833in}}{\pgfqpoint{1.497131in}{3.572951in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{3.577069in}}{\pgfqpoint{1.487427in}{3.579383in}}{\pgfqpoint{1.481603in}{3.579383in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{3.579383in}}{\pgfqpoint{1.470193in}{3.577069in}}{\pgfqpoint{1.466075in}{3.572951in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{3.568833in}}{\pgfqpoint{1.459643in}{3.563247in}}{\pgfqpoint{1.459643in}{3.557423in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{3.551599in}}{\pgfqpoint{1.461957in}{3.546013in}}{\pgfqpoint{1.466075in}{3.541895in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{3.537777in}}{\pgfqpoint{1.475779in}{3.535463in}}{\pgfqpoint{1.481603in}{3.535463in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{3.535463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{2.133031in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{2.133031in}}{\pgfqpoint{1.310957in}{2.135345in}}{\pgfqpoint{1.315075in}{2.139463in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{2.143582in}}{\pgfqpoint{1.321507in}{2.149168in}}{\pgfqpoint{1.321507in}{2.154992in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{2.160816in}}{\pgfqpoint{1.319193in}{2.166402in}}{\pgfqpoint{1.315075in}{2.170520in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{2.174638in}}{\pgfqpoint{1.305371in}{2.176952in}}{\pgfqpoint{1.299547in}{2.176952in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{2.176952in}}{\pgfqpoint{1.288137in}{2.174638in}}{\pgfqpoint{1.284019in}{2.170520in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{2.166402in}}{\pgfqpoint{1.277587in}{2.160816in}}{\pgfqpoint{1.277587in}{2.154992in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{2.149168in}}{\pgfqpoint{1.279901in}{2.143582in}}{\pgfqpoint{1.284019in}{2.139463in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{2.135345in}}{\pgfqpoint{1.293723in}{2.133031in}}{\pgfqpoint{1.299547in}{2.133031in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{2.133031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{11.696409in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{11.696409in}}{\pgfqpoint{2.050560in}{11.698723in}}{\pgfqpoint{2.054678in}{11.702841in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{11.706959in}}{\pgfqpoint{2.061110in}{11.712545in}}{\pgfqpoint{2.061110in}{11.718369in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{11.724193in}}{\pgfqpoint{2.058796in}{11.729780in}}{\pgfqpoint{2.054678in}{11.733898in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{11.738016in}}{\pgfqpoint{2.044974in}{11.740330in}}{\pgfqpoint{2.039150in}{11.740330in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{11.740330in}}{\pgfqpoint{2.027740in}{11.738016in}}{\pgfqpoint{2.023621in}{11.733898in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{11.729780in}}{\pgfqpoint{2.017189in}{11.724193in}}{\pgfqpoint{2.017189in}{11.718369in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{11.712545in}}{\pgfqpoint{2.019503in}{11.706959in}}{\pgfqpoint{2.023621in}{11.702841in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{11.698723in}}{\pgfqpoint{2.033326in}{11.696409in}}{\pgfqpoint{2.039150in}{11.696409in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{11.696409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{2.144138in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{2.144138in}}{\pgfqpoint{1.959532in}{2.146451in}}{\pgfqpoint{1.963650in}{2.150570in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{2.154688in}}{\pgfqpoint{1.970082in}{2.160274in}}{\pgfqpoint{1.970082in}{2.166098in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{2.171922in}}{\pgfqpoint{1.967768in}{2.177508in}}{\pgfqpoint{1.963650in}{2.181626in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{2.185744in}}{\pgfqpoint{1.953946in}{2.188058in}}{\pgfqpoint{1.948122in}{2.188058in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{2.188058in}}{\pgfqpoint{1.936712in}{2.185744in}}{\pgfqpoint{1.932593in}{2.181626in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{2.177508in}}{\pgfqpoint{1.926161in}{2.171922in}}{\pgfqpoint{1.926161in}{2.166098in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{2.160274in}}{\pgfqpoint{1.928475in}{2.154688in}}{\pgfqpoint{1.932593in}{2.150570in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{2.146451in}}{\pgfqpoint{1.942298in}{2.144138in}}{\pgfqpoint{1.948122in}{2.144138in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{2.144138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{3.537331in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{3.537331in}}{\pgfqpoint{1.652312in}{3.539645in}}{\pgfqpoint{1.656430in}{3.543763in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{3.547881in}}{\pgfqpoint{1.662862in}{3.553467in}}{\pgfqpoint{1.662862in}{3.559291in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{3.565115in}}{\pgfqpoint{1.660548in}{3.570701in}}{\pgfqpoint{1.656430in}{3.574819in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{3.578938in}}{\pgfqpoint{1.646726in}{3.581251in}}{\pgfqpoint{1.640902in}{3.581251in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{3.581251in}}{\pgfqpoint{1.629492in}{3.578938in}}{\pgfqpoint{1.625374in}{3.574819in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{3.570701in}}{\pgfqpoint{1.618942in}{3.565115in}}{\pgfqpoint{1.618942in}{3.559291in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{3.553467in}}{\pgfqpoint{1.621256in}{3.547881in}}{\pgfqpoint{1.625374in}{3.543763in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{3.539645in}}{\pgfqpoint{1.635078in}{3.537331in}}{\pgfqpoint{1.640902in}{3.537331in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{3.537331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{3.533559in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{3.533559in}}{\pgfqpoint{1.390607in}{3.535873in}}{\pgfqpoint{1.394725in}{3.539991in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{3.544109in}}{\pgfqpoint{1.401157in}{3.549696in}}{\pgfqpoint{1.401157in}{3.555520in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{3.561343in}}{\pgfqpoint{1.398843in}{3.566930in}}{\pgfqpoint{1.394725in}{3.571048in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{3.575166in}}{\pgfqpoint{1.385020in}{3.577480in}}{\pgfqpoint{1.379197in}{3.577480in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{3.577480in}}{\pgfqpoint{1.367786in}{3.575166in}}{\pgfqpoint{1.363668in}{3.571048in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{3.566930in}}{\pgfqpoint{1.357236in}{3.561343in}}{\pgfqpoint{1.357236in}{3.555520in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{3.549696in}}{\pgfqpoint{1.359550in}{3.544109in}}{\pgfqpoint{1.363668in}{3.539991in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{3.535873in}}{\pgfqpoint{1.373373in}{3.533559in}}{\pgfqpoint{1.379197in}{3.533559in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{3.533559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{3.529707in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{3.529707in}}{\pgfqpoint{1.629555in}{3.532021in}}{\pgfqpoint{1.633673in}{3.536139in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{3.540257in}}{\pgfqpoint{1.640105in}{3.545843in}}{\pgfqpoint{1.640105in}{3.551667in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{3.557491in}}{\pgfqpoint{1.637791in}{3.563077in}}{\pgfqpoint{1.633673in}{3.567195in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{3.571313in}}{\pgfqpoint{1.623969in}{3.573627in}}{\pgfqpoint{1.618145in}{3.573627in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{3.573627in}}{\pgfqpoint{1.606735in}{3.571313in}}{\pgfqpoint{1.602617in}{3.567195in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{3.563077in}}{\pgfqpoint{1.596185in}{3.557491in}}{\pgfqpoint{1.596185in}{3.551667in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{3.545843in}}{\pgfqpoint{1.598499in}{3.540257in}}{\pgfqpoint{1.602617in}{3.536139in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{3.532021in}}{\pgfqpoint{1.612321in}{3.529707in}}{\pgfqpoint{1.618145in}{3.529707in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{3.529707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{11.692972in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{11.692972in}}{\pgfqpoint{2.073317in}{11.695286in}}{\pgfqpoint{2.077435in}{11.699404in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{11.703522in}}{\pgfqpoint{2.083867in}{11.709108in}}{\pgfqpoint{2.083867in}{11.714932in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{11.720756in}}{\pgfqpoint{2.081553in}{11.726342in}}{\pgfqpoint{2.077435in}{11.730460in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{11.734578in}}{\pgfqpoint{2.067731in}{11.736892in}}{\pgfqpoint{2.061907in}{11.736892in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{11.736892in}}{\pgfqpoint{2.050497in}{11.734578in}}{\pgfqpoint{2.046378in}{11.730460in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{11.726342in}}{\pgfqpoint{2.039946in}{11.720756in}}{\pgfqpoint{2.039946in}{11.714932in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{11.709108in}}{\pgfqpoint{2.042260in}{11.703522in}}{\pgfqpoint{2.046378in}{11.699404in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{11.695286in}}{\pgfqpoint{2.056083in}{11.692972in}}{\pgfqpoint{2.061907in}{11.692972in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{11.692972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{3.535021in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{3.535021in}}{\pgfqpoint{1.618177in}{3.537335in}}{\pgfqpoint{1.622295in}{3.541453in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{3.545571in}}{\pgfqpoint{1.628727in}{3.551157in}}{\pgfqpoint{1.628727in}{3.556981in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{3.562805in}}{\pgfqpoint{1.626413in}{3.568391in}}{\pgfqpoint{1.622295in}{3.572509in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{3.576627in}}{\pgfqpoint{1.612590in}{3.578941in}}{\pgfqpoint{1.606767in}{3.578941in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{3.578941in}}{\pgfqpoint{1.595356in}{3.576627in}}{\pgfqpoint{1.591238in}{3.572509in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{3.568391in}}{\pgfqpoint{1.584806in}{3.562805in}}{\pgfqpoint{1.584806in}{3.556981in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{3.551157in}}{\pgfqpoint{1.587120in}{3.545571in}}{\pgfqpoint{1.591238in}{3.541453in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{3.537335in}}{\pgfqpoint{1.600943in}{3.535021in}}{\pgfqpoint{1.606767in}{3.535021in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{3.535021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{3.541495in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{3.541495in}}{\pgfqpoint{1.595420in}{3.543809in}}{\pgfqpoint{1.599538in}{3.547927in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{3.552045in}}{\pgfqpoint{1.605970in}{3.557631in}}{\pgfqpoint{1.605970in}{3.563455in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{3.569279in}}{\pgfqpoint{1.603656in}{3.574865in}}{\pgfqpoint{1.599538in}{3.578983in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{3.583101in}}{\pgfqpoint{1.589833in}{3.585415in}}{\pgfqpoint{1.584010in}{3.585415in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{3.585415in}}{\pgfqpoint{1.572599in}{3.583101in}}{\pgfqpoint{1.568481in}{3.578983in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{3.574865in}}{\pgfqpoint{1.562049in}{3.569279in}}{\pgfqpoint{1.562049in}{3.563455in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{3.557631in}}{\pgfqpoint{1.564363in}{3.552045in}}{\pgfqpoint{1.568481in}{3.547927in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{3.543809in}}{\pgfqpoint{1.578186in}{3.541495in}}{\pgfqpoint{1.584010in}{3.541495in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{3.541495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{2.148312in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{2.148312in}}{\pgfqpoint{1.925396in}{2.150626in}}{\pgfqpoint{1.929514in}{2.154744in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{2.158863in}}{\pgfqpoint{1.935946in}{2.164449in}}{\pgfqpoint{1.935946in}{2.170273in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{2.176097in}}{\pgfqpoint{1.933633in}{2.181683in}}{\pgfqpoint{1.929514in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{2.189919in}}{\pgfqpoint{1.919810in}{2.192233in}}{\pgfqpoint{1.913986in}{2.192233in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{2.192233in}}{\pgfqpoint{1.902576in}{2.189919in}}{\pgfqpoint{1.898458in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{2.181683in}}{\pgfqpoint{1.892026in}{2.176097in}}{\pgfqpoint{1.892026in}{2.170273in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{2.164449in}}{\pgfqpoint{1.894340in}{2.158863in}}{\pgfqpoint{1.898458in}{2.154744in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{2.150626in}}{\pgfqpoint{1.908162in}{2.148312in}}{\pgfqpoint{1.913986in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{2.148312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{3.559723in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{3.559723in}}{\pgfqpoint{1.231308in}{3.562037in}}{\pgfqpoint{1.235426in}{3.566155in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{3.570273in}}{\pgfqpoint{1.241858in}{3.575859in}}{\pgfqpoint{1.241858in}{3.581683in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{3.587507in}}{\pgfqpoint{1.239544in}{3.593093in}}{\pgfqpoint{1.235426in}{3.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{3.601329in}}{\pgfqpoint{1.225721in}{3.603643in}}{\pgfqpoint{1.219897in}{3.603643in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{3.603643in}}{\pgfqpoint{1.208487in}{3.601329in}}{\pgfqpoint{1.204369in}{3.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{3.593093in}}{\pgfqpoint{1.197937in}{3.587507in}}{\pgfqpoint{1.197937in}{3.581683in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{3.575859in}}{\pgfqpoint{1.200251in}{3.570273in}}{\pgfqpoint{1.204369in}{3.566155in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{3.562037in}}{\pgfqpoint{1.214074in}{3.559723in}}{\pgfqpoint{1.219897in}{3.559723in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{3.559723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{3.545778in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{3.545778in}}{\pgfqpoint{0.798925in}{3.548092in}}{\pgfqpoint{0.803043in}{3.552210in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{3.556328in}}{\pgfqpoint{0.809475in}{3.561914in}}{\pgfqpoint{0.809475in}{3.567738in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{3.573562in}}{\pgfqpoint{0.807161in}{3.579148in}}{\pgfqpoint{0.803043in}{3.583266in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{3.587385in}}{\pgfqpoint{0.793338in}{3.589698in}}{\pgfqpoint{0.787514in}{3.589698in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{3.589698in}}{\pgfqpoint{0.776104in}{3.587385in}}{\pgfqpoint{0.771986in}{3.583266in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{3.579148in}}{\pgfqpoint{0.765554in}{3.573562in}}{\pgfqpoint{0.765554in}{3.567738in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{3.561914in}}{\pgfqpoint{0.767868in}{3.556328in}}{\pgfqpoint{0.771986in}{3.552210in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{3.548092in}}{\pgfqpoint{0.781690in}{3.545778in}}{\pgfqpoint{0.787514in}{3.545778in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{3.545778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.309303in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.309303in}}{\pgfqpoint{1.493013in}{1.311616in}}{\pgfqpoint{1.497131in}{1.315735in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.319853in}}{\pgfqpoint{1.503563in}{1.325439in}}{\pgfqpoint{1.503563in}{1.331263in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.337087in}}{\pgfqpoint{1.501249in}{1.342673in}}{\pgfqpoint{1.497131in}{1.346791in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.350909in}}{\pgfqpoint{1.487427in}{1.353223in}}{\pgfqpoint{1.481603in}{1.353223in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.353223in}}{\pgfqpoint{1.470193in}{1.350909in}}{\pgfqpoint{1.466075in}{1.346791in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.342673in}}{\pgfqpoint{1.459643in}{1.337087in}}{\pgfqpoint{1.459643in}{1.331263in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.325439in}}{\pgfqpoint{1.461957in}{1.319853in}}{\pgfqpoint{1.466075in}{1.315735in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.311616in}}{\pgfqpoint{1.475779in}{1.309303in}}{\pgfqpoint{1.481603in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.309303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.815835in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.815835in}}{\pgfqpoint{1.538527in}{1.818149in}}{\pgfqpoint{1.542645in}{1.822267in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.826386in}}{\pgfqpoint{1.549077in}{1.831972in}}{\pgfqpoint{1.549077in}{1.837796in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.843620in}}{\pgfqpoint{1.546763in}{1.849206in}}{\pgfqpoint{1.542645in}{1.853324in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.857442in}}{\pgfqpoint{1.532941in}{1.859756in}}{\pgfqpoint{1.527117in}{1.859756in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.859756in}}{\pgfqpoint{1.515707in}{1.857442in}}{\pgfqpoint{1.511589in}{1.853324in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.849206in}}{\pgfqpoint{1.505157in}{1.843620in}}{\pgfqpoint{1.505157in}{1.837796in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.831972in}}{\pgfqpoint{1.507471in}{1.826386in}}{\pgfqpoint{1.511589in}{1.822267in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.818149in}}{\pgfqpoint{1.521293in}{1.815835in}}{\pgfqpoint{1.527117in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.815835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{3.561862in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{3.561862in}}{\pgfqpoint{0.605490in}{3.564176in}}{\pgfqpoint{0.609608in}{3.568294in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{3.572412in}}{\pgfqpoint{0.616040in}{3.577998in}}{\pgfqpoint{0.616040in}{3.583822in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{3.589646in}}{\pgfqpoint{0.613726in}{3.595232in}}{\pgfqpoint{0.609608in}{3.599350in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{3.603469in}}{\pgfqpoint{0.599904in}{3.605782in}}{\pgfqpoint{0.594080in}{3.605782in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{3.605782in}}{\pgfqpoint{0.582670in}{3.603469in}}{\pgfqpoint{0.578552in}{3.599350in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{3.595232in}}{\pgfqpoint{0.572120in}{3.589646in}}{\pgfqpoint{0.572120in}{3.583822in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{3.577998in}}{\pgfqpoint{0.574433in}{3.572412in}}{\pgfqpoint{0.578552in}{3.568294in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{3.564176in}}{\pgfqpoint{0.588256in}{3.561862in}}{\pgfqpoint{0.594080in}{3.561862in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{3.561862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{3.563888in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{3.563888in}}{\pgfqpoint{1.219929in}{3.566202in}}{\pgfqpoint{1.224047in}{3.570320in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{3.574438in}}{\pgfqpoint{1.230479in}{3.580025in}}{\pgfqpoint{1.230479in}{3.585848in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{3.591672in}}{\pgfqpoint{1.228165in}{3.597259in}}{\pgfqpoint{1.224047in}{3.601377in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{3.605495in}}{\pgfqpoint{1.214343in}{3.607809in}}{\pgfqpoint{1.208519in}{3.607809in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{3.607809in}}{\pgfqpoint{1.197109in}{3.605495in}}{\pgfqpoint{1.192991in}{3.601377in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{3.597259in}}{\pgfqpoint{1.186559in}{3.591672in}}{\pgfqpoint{1.186559in}{3.585848in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{3.580025in}}{\pgfqpoint{1.188873in}{3.574438in}}{\pgfqpoint{1.192991in}{3.570320in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{3.566202in}}{\pgfqpoint{1.202695in}{3.563888in}}{\pgfqpoint{1.208519in}{3.563888in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{3.563888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{3.531150in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{3.531150in}}{\pgfqpoint{1.515770in}{3.533464in}}{\pgfqpoint{1.519888in}{3.537582in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{3.541700in}}{\pgfqpoint{1.526320in}{3.547286in}}{\pgfqpoint{1.526320in}{3.553110in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{3.558934in}}{\pgfqpoint{1.524006in}{3.564520in}}{\pgfqpoint{1.519888in}{3.568638in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{3.572757in}}{\pgfqpoint{1.510184in}{3.575070in}}{\pgfqpoint{1.504360in}{3.575070in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{3.575070in}}{\pgfqpoint{1.492950in}{3.572757in}}{\pgfqpoint{1.488832in}{3.568638in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{3.564520in}}{\pgfqpoint{1.482400in}{3.558934in}}{\pgfqpoint{1.482400in}{3.553110in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{3.547286in}}{\pgfqpoint{1.484714in}{3.541700in}}{\pgfqpoint{1.488832in}{3.537582in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{3.533464in}}{\pgfqpoint{1.498536in}{3.531150in}}{\pgfqpoint{1.504360in}{3.531150in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{3.531150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{3.530185in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{3.530185in}}{\pgfqpoint{1.504392in}{3.532498in}}{\pgfqpoint{1.508510in}{3.536617in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{3.540735in}}{\pgfqpoint{1.514942in}{3.546321in}}{\pgfqpoint{1.514942in}{3.552145in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{3.557969in}}{\pgfqpoint{1.512628in}{3.563555in}}{\pgfqpoint{1.508510in}{3.567673in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{3.571791in}}{\pgfqpoint{1.498805in}{3.574105in}}{\pgfqpoint{1.492982in}{3.574105in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{3.574105in}}{\pgfqpoint{1.481571in}{3.571791in}}{\pgfqpoint{1.477453in}{3.567673in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{3.563555in}}{\pgfqpoint{1.471021in}{3.557969in}}{\pgfqpoint{1.471021in}{3.552145in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{3.546321in}}{\pgfqpoint{1.473335in}{3.540735in}}{\pgfqpoint{1.477453in}{3.536617in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{3.532498in}}{\pgfqpoint{1.487158in}{3.530185in}}{\pgfqpoint{1.492982in}{3.530185in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{3.530185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{3.533905in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{3.533905in}}{\pgfqpoint{1.720583in}{3.536218in}}{\pgfqpoint{1.724701in}{3.540337in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{3.544455in}}{\pgfqpoint{1.731133in}{3.550041in}}{\pgfqpoint{1.731133in}{3.555865in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{3.561689in}}{\pgfqpoint{1.728819in}{3.567275in}}{\pgfqpoint{1.724701in}{3.571393in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{3.575511in}}{\pgfqpoint{1.714997in}{3.577825in}}{\pgfqpoint{1.709173in}{3.577825in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{3.577825in}}{\pgfqpoint{1.697763in}{3.575511in}}{\pgfqpoint{1.693645in}{3.571393in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{3.567275in}}{\pgfqpoint{1.687213in}{3.561689in}}{\pgfqpoint{1.687213in}{3.555865in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{3.550041in}}{\pgfqpoint{1.689527in}{3.544455in}}{\pgfqpoint{1.693645in}{3.540337in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{3.536218in}}{\pgfqpoint{1.703349in}{3.533905in}}{\pgfqpoint{1.709173in}{3.533905in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{3.533905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{3.563889in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{3.563889in}}{\pgfqpoint{1.993667in}{3.566203in}}{\pgfqpoint{1.997785in}{3.570321in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{3.574439in}}{\pgfqpoint{2.004217in}{3.580026in}}{\pgfqpoint{2.004217in}{3.585850in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{3.591673in}}{\pgfqpoint{2.001904in}{3.597260in}}{\pgfqpoint{1.997785in}{3.601378in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{3.605496in}}{\pgfqpoint{1.988081in}{3.607810in}}{\pgfqpoint{1.982257in}{3.607810in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{3.607810in}}{\pgfqpoint{1.970847in}{3.605496in}}{\pgfqpoint{1.966729in}{3.601378in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{3.597260in}}{\pgfqpoint{1.960297in}{3.591673in}}{\pgfqpoint{1.960297in}{3.585850in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{3.580026in}}{\pgfqpoint{1.962611in}{3.574439in}}{\pgfqpoint{1.966729in}{3.570321in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{3.566203in}}{\pgfqpoint{1.976433in}{3.563889in}}{\pgfqpoint{1.982257in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{3.563889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{3.524113in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{3.524113in}}{\pgfqpoint{1.458878in}{3.526427in}}{\pgfqpoint{1.462996in}{3.530545in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{3.534664in}}{\pgfqpoint{1.469428in}{3.540250in}}{\pgfqpoint{1.469428in}{3.546074in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{3.551898in}}{\pgfqpoint{1.467114in}{3.557484in}}{\pgfqpoint{1.462996in}{3.561602in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{3.565720in}}{\pgfqpoint{1.453291in}{3.568034in}}{\pgfqpoint{1.447468in}{3.568034in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{3.568034in}}{\pgfqpoint{1.436057in}{3.565720in}}{\pgfqpoint{1.431939in}{3.561602in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{3.557484in}}{\pgfqpoint{1.425507in}{3.551898in}}{\pgfqpoint{1.425507in}{3.546074in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{3.540250in}}{\pgfqpoint{1.427821in}{3.534664in}}{\pgfqpoint{1.431939in}{3.530545in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{3.526427in}}{\pgfqpoint{1.441644in}{3.524113in}}{\pgfqpoint{1.447468in}{3.524113in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{3.524113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{3.534162in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{3.534162in}}{\pgfqpoint{1.401985in}{3.536476in}}{\pgfqpoint{1.406103in}{3.540594in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{3.544712in}}{\pgfqpoint{1.412535in}{3.550298in}}{\pgfqpoint{1.412535in}{3.556122in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{3.561946in}}{\pgfqpoint{1.410221in}{3.567532in}}{\pgfqpoint{1.406103in}{3.571650in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{3.575769in}}{\pgfqpoint{1.396399in}{3.578082in}}{\pgfqpoint{1.390575in}{3.578082in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{3.578082in}}{\pgfqpoint{1.379165in}{3.575769in}}{\pgfqpoint{1.375047in}{3.571650in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{3.567532in}}{\pgfqpoint{1.368615in}{3.561946in}}{\pgfqpoint{1.368615in}{3.556122in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{3.550298in}}{\pgfqpoint{1.370929in}{3.544712in}}{\pgfqpoint{1.375047in}{3.540594in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{3.536476in}}{\pgfqpoint{1.384751in}{3.534162in}}{\pgfqpoint{1.390575in}{3.534162in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{3.534162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{3.533690in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{3.533690in}}{\pgfqpoint{1.572663in}{3.536004in}}{\pgfqpoint{1.576781in}{3.540122in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{3.544240in}}{\pgfqpoint{1.583213in}{3.549826in}}{\pgfqpoint{1.583213in}{3.555650in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{3.561474in}}{\pgfqpoint{1.580899in}{3.567060in}}{\pgfqpoint{1.576781in}{3.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{3.575297in}}{\pgfqpoint{1.567076in}{3.577610in}}{\pgfqpoint{1.561253in}{3.577610in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{3.577610in}}{\pgfqpoint{1.549842in}{3.575297in}}{\pgfqpoint{1.545724in}{3.571178in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{3.567060in}}{\pgfqpoint{1.539292in}{3.561474in}}{\pgfqpoint{1.539292in}{3.555650in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{3.549826in}}{\pgfqpoint{1.541606in}{3.544240in}}{\pgfqpoint{1.545724in}{3.540122in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{3.536004in}}{\pgfqpoint{1.555429in}{3.533690in}}{\pgfqpoint{1.561253in}{3.533690in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{3.533690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{2.138485in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{2.138485in}}{\pgfqpoint{1.879882in}{2.140799in}}{\pgfqpoint{1.884000in}{2.144917in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{2.149035in}}{\pgfqpoint{1.890432in}{2.154622in}}{\pgfqpoint{1.890432in}{2.160445in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{2.166269in}}{\pgfqpoint{1.888119in}{2.171856in}}{\pgfqpoint{1.884000in}{2.175974in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{2.180092in}}{\pgfqpoint{1.874296in}{2.182406in}}{\pgfqpoint{1.868472in}{2.182406in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{2.182406in}}{\pgfqpoint{1.857062in}{2.180092in}}{\pgfqpoint{1.852944in}{2.175974in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{2.171856in}}{\pgfqpoint{1.846512in}{2.166269in}}{\pgfqpoint{1.846512in}{2.160445in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{2.154622in}}{\pgfqpoint{1.848826in}{2.149035in}}{\pgfqpoint{1.852944in}{2.144917in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{2.140799in}}{\pgfqpoint{1.862648in}{2.138485in}}{\pgfqpoint{1.868472in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{2.138485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{3.526779in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{3.526779in}}{\pgfqpoint{1.447499in}{3.529093in}}{\pgfqpoint{1.451617in}{3.533211in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{3.537329in}}{\pgfqpoint{1.458049in}{3.542915in}}{\pgfqpoint{1.458049in}{3.548739in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{3.554563in}}{\pgfqpoint{1.455735in}{3.560149in}}{\pgfqpoint{1.451617in}{3.564268in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{3.568386in}}{\pgfqpoint{1.441913in}{3.570700in}}{\pgfqpoint{1.436089in}{3.570700in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{3.570700in}}{\pgfqpoint{1.424679in}{3.568386in}}{\pgfqpoint{1.420561in}{3.564268in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{3.560149in}}{\pgfqpoint{1.414129in}{3.554563in}}{\pgfqpoint{1.414129in}{3.548739in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{3.542915in}}{\pgfqpoint{1.416443in}{3.537329in}}{\pgfqpoint{1.420561in}{3.533211in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{3.529093in}}{\pgfqpoint{1.430265in}{3.526779in}}{\pgfqpoint{1.436089in}{3.526779in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{3.526779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{2.138535in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{2.138535in}}{\pgfqpoint{1.857125in}{2.140849in}}{\pgfqpoint{1.861243in}{2.144968in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{2.149086in}}{\pgfqpoint{1.867675in}{2.154672in}}{\pgfqpoint{1.867675in}{2.160496in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{2.166320in}}{\pgfqpoint{1.865362in}{2.171906in}}{\pgfqpoint{1.861243in}{2.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{2.180142in}}{\pgfqpoint{1.851539in}{2.182456in}}{\pgfqpoint{1.845715in}{2.182456in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{2.182456in}}{\pgfqpoint{1.834305in}{2.180142in}}{\pgfqpoint{1.830187in}{2.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{2.171906in}}{\pgfqpoint{1.823755in}{2.166320in}}{\pgfqpoint{1.823755in}{2.160496in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{2.154672in}}{\pgfqpoint{1.826069in}{2.149086in}}{\pgfqpoint{1.830187in}{2.144968in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{2.140849in}}{\pgfqpoint{1.839891in}{2.138535in}}{\pgfqpoint{1.845715in}{2.138535in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{2.138535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.270068in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.270068in}}{\pgfqpoint{1.288200in}{1.272382in}}{\pgfqpoint{1.292318in}{1.276500in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.280618in}}{\pgfqpoint{1.298750in}{1.286205in}}{\pgfqpoint{1.298750in}{1.292028in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.297852in}}{\pgfqpoint{1.296436in}{1.303439in}}{\pgfqpoint{1.292318in}{1.307557in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.311675in}}{\pgfqpoint{1.282614in}{1.313989in}}{\pgfqpoint{1.276790in}{1.313989in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.313989in}}{\pgfqpoint{1.265380in}{1.311675in}}{\pgfqpoint{1.261262in}{1.307557in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.303439in}}{\pgfqpoint{1.254830in}{1.297852in}}{\pgfqpoint{1.254830in}{1.292028in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.286205in}}{\pgfqpoint{1.257144in}{1.280618in}}{\pgfqpoint{1.261262in}{1.276500in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.272382in}}{\pgfqpoint{1.270966in}{1.270068in}}{\pgfqpoint{1.276790in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.270068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{11.697987in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{11.697987in}}{\pgfqpoint{2.061938in}{11.700301in}}{\pgfqpoint{2.066056in}{11.704419in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{11.708537in}}{\pgfqpoint{2.072488in}{11.714123in}}{\pgfqpoint{2.072488in}{11.719947in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{11.725771in}}{\pgfqpoint{2.070175in}{11.731357in}}{\pgfqpoint{2.066056in}{11.735475in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{11.739594in}}{\pgfqpoint{2.056352in}{11.741907in}}{\pgfqpoint{2.050528in}{11.741907in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{11.741907in}}{\pgfqpoint{2.039118in}{11.739594in}}{\pgfqpoint{2.035000in}{11.735475in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{11.731357in}}{\pgfqpoint{2.028568in}{11.725771in}}{\pgfqpoint{2.028568in}{11.719947in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{11.714123in}}{\pgfqpoint{2.030882in}{11.708537in}}{\pgfqpoint{2.035000in}{11.704419in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{11.700301in}}{\pgfqpoint{2.044704in}{11.697987in}}{\pgfqpoint{2.050528in}{11.697987in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{11.697987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{2.946225in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{2.946225in}}{\pgfqpoint{1.390607in}{2.948539in}}{\pgfqpoint{1.394725in}{2.952657in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{2.956775in}}{\pgfqpoint{1.401157in}{2.962361in}}{\pgfqpoint{1.401157in}{2.968185in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{2.974009in}}{\pgfqpoint{1.398843in}{2.979595in}}{\pgfqpoint{1.394725in}{2.983713in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{2.987831in}}{\pgfqpoint{1.385020in}{2.990145in}}{\pgfqpoint{1.379197in}{2.990145in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{2.990145in}}{\pgfqpoint{1.367786in}{2.987831in}}{\pgfqpoint{1.363668in}{2.983713in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{2.979595in}}{\pgfqpoint{1.357236in}{2.974009in}}{\pgfqpoint{1.357236in}{2.968185in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{2.962361in}}{\pgfqpoint{1.359550in}{2.956775in}}{\pgfqpoint{1.363668in}{2.952657in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{2.948539in}}{\pgfqpoint{1.373373in}{2.946225in}}{\pgfqpoint{1.379197in}{2.946225in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{2.946225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{3.545053in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{3.545053in}}{\pgfqpoint{2.016424in}{3.547367in}}{\pgfqpoint{2.020542in}{3.551485in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{3.555603in}}{\pgfqpoint{2.026974in}{3.561189in}}{\pgfqpoint{2.026974in}{3.567013in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{3.572837in}}{\pgfqpoint{2.024661in}{3.578423in}}{\pgfqpoint{2.020542in}{3.582541in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{3.586660in}}{\pgfqpoint{2.010838in}{3.588973in}}{\pgfqpoint{2.005014in}{3.588973in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{3.588973in}}{\pgfqpoint{1.993604in}{3.586660in}}{\pgfqpoint{1.989486in}{3.582541in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{3.578423in}}{\pgfqpoint{1.983054in}{3.572837in}}{\pgfqpoint{1.983054in}{3.567013in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{3.561189in}}{\pgfqpoint{1.985368in}{3.555603in}}{\pgfqpoint{1.989486in}{3.551485in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{3.547367in}}{\pgfqpoint{1.999190in}{3.545053in}}{\pgfqpoint{2.005014in}{3.545053in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{3.545053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{3.539542in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{3.539542in}}{\pgfqpoint{1.584041in}{3.541856in}}{\pgfqpoint{1.588159in}{3.545974in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{3.550092in}}{\pgfqpoint{1.594591in}{3.555678in}}{\pgfqpoint{1.594591in}{3.561502in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{3.567326in}}{\pgfqpoint{1.592277in}{3.572912in}}{\pgfqpoint{1.588159in}{3.577030in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{3.581149in}}{\pgfqpoint{1.578455in}{3.583462in}}{\pgfqpoint{1.572631in}{3.583462in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{3.583462in}}{\pgfqpoint{1.561221in}{3.581149in}}{\pgfqpoint{1.557103in}{3.577030in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{3.572912in}}{\pgfqpoint{1.550671in}{3.567326in}}{\pgfqpoint{1.550671in}{3.561502in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{3.555678in}}{\pgfqpoint{1.552985in}{3.550092in}}{\pgfqpoint{1.557103in}{3.545974in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{3.541856in}}{\pgfqpoint{1.566807in}{3.539542in}}{\pgfqpoint{1.572631in}{3.539542in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{3.539542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{3.535776in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{3.535776in}}{\pgfqpoint{1.367850in}{3.538089in}}{\pgfqpoint{1.371968in}{3.542208in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{3.546326in}}{\pgfqpoint{1.378400in}{3.551912in}}{\pgfqpoint{1.378400in}{3.557736in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{3.563560in}}{\pgfqpoint{1.376086in}{3.569146in}}{\pgfqpoint{1.371968in}{3.573264in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{3.577382in}}{\pgfqpoint{1.362263in}{3.579696in}}{\pgfqpoint{1.356440in}{3.579696in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{3.579696in}}{\pgfqpoint{1.345029in}{3.577382in}}{\pgfqpoint{1.340911in}{3.573264in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{3.569146in}}{\pgfqpoint{1.334479in}{3.563560in}}{\pgfqpoint{1.334479in}{3.557736in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{3.551912in}}{\pgfqpoint{1.336793in}{3.546326in}}{\pgfqpoint{1.340911in}{3.542208in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{3.538089in}}{\pgfqpoint{1.350616in}{3.535776in}}{\pgfqpoint{1.356440in}{3.535776in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{3.535776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{3.527111in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{3.527111in}}{\pgfqpoint{1.470256in}{3.529424in}}{\pgfqpoint{1.474374in}{3.533543in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{3.537661in}}{\pgfqpoint{1.480806in}{3.543247in}}{\pgfqpoint{1.480806in}{3.549071in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{3.554895in}}{\pgfqpoint{1.478492in}{3.560481in}}{\pgfqpoint{1.474374in}{3.564599in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{3.568717in}}{\pgfqpoint{1.464670in}{3.571031in}}{\pgfqpoint{1.458846in}{3.571031in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{3.571031in}}{\pgfqpoint{1.447436in}{3.568717in}}{\pgfqpoint{1.443318in}{3.564599in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{3.560481in}}{\pgfqpoint{1.436886in}{3.554895in}}{\pgfqpoint{1.436886in}{3.549071in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{3.543247in}}{\pgfqpoint{1.439200in}{3.537661in}}{\pgfqpoint{1.443318in}{3.533543in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{3.529424in}}{\pgfqpoint{1.453022in}{3.527111in}}{\pgfqpoint{1.458846in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{3.527111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{3.533431in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{3.533431in}}{\pgfqpoint{1.538527in}{3.535745in}}{\pgfqpoint{1.542645in}{3.539863in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{3.543981in}}{\pgfqpoint{1.549077in}{3.549567in}}{\pgfqpoint{1.549077in}{3.555391in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{3.561215in}}{\pgfqpoint{1.546763in}{3.566801in}}{\pgfqpoint{1.542645in}{3.570919in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{3.575037in}}{\pgfqpoint{1.532941in}{3.577351in}}{\pgfqpoint{1.527117in}{3.577351in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{3.577351in}}{\pgfqpoint{1.515707in}{3.575037in}}{\pgfqpoint{1.511589in}{3.570919in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{3.566801in}}{\pgfqpoint{1.505157in}{3.561215in}}{\pgfqpoint{1.505157in}{3.555391in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{3.549567in}}{\pgfqpoint{1.507471in}{3.543981in}}{\pgfqpoint{1.511589in}{3.539863in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{3.535745in}}{\pgfqpoint{1.521293in}{3.533431in}}{\pgfqpoint{1.527117in}{3.533431in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{3.533431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{3.540672in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{3.540672in}}{\pgfqpoint{2.027803in}{3.542986in}}{\pgfqpoint{2.031921in}{3.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{3.551223in}}{\pgfqpoint{2.038353in}{3.556809in}}{\pgfqpoint{2.038353in}{3.562633in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{3.568457in}}{\pgfqpoint{2.036039in}{3.574043in}}{\pgfqpoint{2.031921in}{3.578161in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{3.582279in}}{\pgfqpoint{2.022217in}{3.584593in}}{\pgfqpoint{2.016393in}{3.584593in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{3.584593in}}{\pgfqpoint{2.004983in}{3.582279in}}{\pgfqpoint{2.000864in}{3.578161in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{3.574043in}}{\pgfqpoint{1.994432in}{3.568457in}}{\pgfqpoint{1.994432in}{3.562633in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{3.556809in}}{\pgfqpoint{1.996746in}{3.551223in}}{\pgfqpoint{2.000864in}{3.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{3.542986in}}{\pgfqpoint{2.010569in}{3.540672in}}{\pgfqpoint{2.016393in}{3.540672in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{3.540672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{2.001413in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{2.001413in}}{\pgfqpoint{0.787546in}{2.003727in}}{\pgfqpoint{0.791664in}{2.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{2.011963in}}{\pgfqpoint{0.798096in}{2.017549in}}{\pgfqpoint{0.798096in}{2.023373in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{2.029197in}}{\pgfqpoint{0.795782in}{2.034783in}}{\pgfqpoint{0.791664in}{2.038901in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{2.043019in}}{\pgfqpoint{0.781960in}{2.045333in}}{\pgfqpoint{0.776136in}{2.045333in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{2.045333in}}{\pgfqpoint{0.764726in}{2.043019in}}{\pgfqpoint{0.760608in}{2.038901in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{2.034783in}}{\pgfqpoint{0.754176in}{2.029197in}}{\pgfqpoint{0.754176in}{2.023373in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{2.017549in}}{\pgfqpoint{0.756490in}{2.011963in}}{\pgfqpoint{0.760608in}{2.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{2.003727in}}{\pgfqpoint{0.770312in}{2.001413in}}{\pgfqpoint{0.776136in}{2.001413in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{2.001413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{2.941503in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{2.941503in}}{\pgfqpoint{1.401985in}{2.943817in}}{\pgfqpoint{1.406103in}{2.947935in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{2.952053in}}{\pgfqpoint{1.412535in}{2.957639in}}{\pgfqpoint{1.412535in}{2.963463in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{2.969287in}}{\pgfqpoint{1.410221in}{2.974873in}}{\pgfqpoint{1.406103in}{2.978991in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{2.983109in}}{\pgfqpoint{1.396399in}{2.985423in}}{\pgfqpoint{1.390575in}{2.985423in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{2.985423in}}{\pgfqpoint{1.379165in}{2.983109in}}{\pgfqpoint{1.375047in}{2.978991in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{2.974873in}}{\pgfqpoint{1.368615in}{2.969287in}}{\pgfqpoint{1.368615in}{2.963463in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{2.957639in}}{\pgfqpoint{1.370929in}{2.952053in}}{\pgfqpoint{1.375047in}{2.947935in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{2.943817in}}{\pgfqpoint{1.384751in}{2.941503in}}{\pgfqpoint{1.390575in}{2.941503in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{2.941503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{5.917612in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{5.917612in}}{\pgfqpoint{1.026495in}{5.919926in}}{\pgfqpoint{1.030613in}{5.924044in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{5.928162in}}{\pgfqpoint{1.037045in}{5.933748in}}{\pgfqpoint{1.037045in}{5.939572in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{5.945396in}}{\pgfqpoint{1.034731in}{5.950982in}}{\pgfqpoint{1.030613in}{5.955100in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{5.959218in}}{\pgfqpoint{1.020908in}{5.961532in}}{\pgfqpoint{1.015084in}{5.961532in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{5.961532in}}{\pgfqpoint{1.003674in}{5.959218in}}{\pgfqpoint{0.999556in}{5.955100in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{5.950982in}}{\pgfqpoint{0.993124in}{5.945396in}}{\pgfqpoint{0.993124in}{5.939572in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{5.933748in}}{\pgfqpoint{0.995438in}{5.928162in}}{\pgfqpoint{0.999556in}{5.924044in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{5.919926in}}{\pgfqpoint{1.009261in}{5.917612in}}{\pgfqpoint{1.015084in}{5.917612in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{5.917612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{3.550806in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{3.550806in}}{\pgfqpoint{1.788854in}{3.553120in}}{\pgfqpoint{1.792972in}{3.557238in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{3.561357in}}{\pgfqpoint{1.799404in}{3.566943in}}{\pgfqpoint{1.799404in}{3.572767in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{3.578591in}}{\pgfqpoint{1.797090in}{3.584177in}}{\pgfqpoint{1.792972in}{3.588295in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{3.592413in}}{\pgfqpoint{1.783268in}{3.594727in}}{\pgfqpoint{1.777444in}{3.594727in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{3.594727in}}{\pgfqpoint{1.766034in}{3.592413in}}{\pgfqpoint{1.761916in}{3.588295in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{3.584177in}}{\pgfqpoint{1.755484in}{3.578591in}}{\pgfqpoint{1.755484in}{3.572767in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{3.566943in}}{\pgfqpoint{1.757798in}{3.561357in}}{\pgfqpoint{1.761916in}{3.557238in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{3.553120in}}{\pgfqpoint{1.771620in}{3.550806in}}{\pgfqpoint{1.777444in}{3.550806in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{3.550806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{3.525847in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{3.525847in}}{\pgfqpoint{1.413364in}{3.528161in}}{\pgfqpoint{1.417482in}{3.532280in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{3.536398in}}{\pgfqpoint{1.423914in}{3.541984in}}{\pgfqpoint{1.423914in}{3.547808in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{3.553632in}}{\pgfqpoint{1.421600in}{3.559218in}}{\pgfqpoint{1.417482in}{3.563336in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{3.567454in}}{\pgfqpoint{1.407777in}{3.569768in}}{\pgfqpoint{1.401954in}{3.569768in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{3.569768in}}{\pgfqpoint{1.390543in}{3.567454in}}{\pgfqpoint{1.386425in}{3.563336in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{3.559218in}}{\pgfqpoint{1.379993in}{3.553632in}}{\pgfqpoint{1.379993in}{3.547808in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{3.541984in}}{\pgfqpoint{1.382307in}{3.536398in}}{\pgfqpoint{1.386425in}{3.532280in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{3.528161in}}{\pgfqpoint{1.396130in}{3.525847in}}{\pgfqpoint{1.401954in}{3.525847in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{3.525847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{3.536166in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{3.536166in}}{\pgfqpoint{2.050560in}{3.538480in}}{\pgfqpoint{2.054678in}{3.542598in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{3.546716in}}{\pgfqpoint{2.061110in}{3.552303in}}{\pgfqpoint{2.061110in}{3.558126in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{3.563950in}}{\pgfqpoint{2.058796in}{3.569537in}}{\pgfqpoint{2.054678in}{3.573655in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{3.577773in}}{\pgfqpoint{2.044974in}{3.580087in}}{\pgfqpoint{2.039150in}{3.580087in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{3.580087in}}{\pgfqpoint{2.027740in}{3.577773in}}{\pgfqpoint{2.023621in}{3.573655in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{3.569537in}}{\pgfqpoint{2.017189in}{3.563950in}}{\pgfqpoint{2.017189in}{3.558126in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{3.552303in}}{\pgfqpoint{2.019503in}{3.546716in}}{\pgfqpoint{2.023621in}{3.542598in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{3.538480in}}{\pgfqpoint{2.033326in}{3.536166in}}{\pgfqpoint{2.039150in}{3.536166in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{3.536166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{3.536296in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{3.536296in}}{\pgfqpoint{1.561284in}{3.538610in}}{\pgfqpoint{1.565402in}{3.542728in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{3.546847in}}{\pgfqpoint{1.571834in}{3.552433in}}{\pgfqpoint{1.571834in}{3.558257in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{3.564081in}}{\pgfqpoint{1.569520in}{3.569667in}}{\pgfqpoint{1.565402in}{3.573785in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{3.577903in}}{\pgfqpoint{1.555698in}{3.580217in}}{\pgfqpoint{1.549874in}{3.580217in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{3.580217in}}{\pgfqpoint{1.538464in}{3.577903in}}{\pgfqpoint{1.534346in}{3.573785in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{3.569667in}}{\pgfqpoint{1.527914in}{3.564081in}}{\pgfqpoint{1.527914in}{3.558257in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{3.552433in}}{\pgfqpoint{1.530228in}{3.546847in}}{\pgfqpoint{1.534346in}{3.542728in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{3.538610in}}{\pgfqpoint{1.544050in}{3.536296in}}{\pgfqpoint{1.549874in}{3.536296in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{3.536296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{2.132886in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{2.132886in}}{\pgfqpoint{2.027803in}{2.135200in}}{\pgfqpoint{2.031921in}{2.139318in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{2.143436in}}{\pgfqpoint{2.038353in}{2.149022in}}{\pgfqpoint{2.038353in}{2.154846in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{2.160670in}}{\pgfqpoint{2.036039in}{2.166256in}}{\pgfqpoint{2.031921in}{2.170374in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{2.174492in}}{\pgfqpoint{2.022217in}{2.176806in}}{\pgfqpoint{2.016393in}{2.176806in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{2.176806in}}{\pgfqpoint{2.004983in}{2.174492in}}{\pgfqpoint{2.000864in}{2.170374in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{2.166256in}}{\pgfqpoint{1.994432in}{2.160670in}}{\pgfqpoint{1.994432in}{2.154846in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{2.149022in}}{\pgfqpoint{1.996746in}{2.143436in}}{\pgfqpoint{2.000864in}{2.139318in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{2.135200in}}{\pgfqpoint{2.010569in}{2.132886in}}{\pgfqpoint{2.016393in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.132886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{3.568169in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{3.568169in}}{\pgfqpoint{1.914018in}{3.570483in}}{\pgfqpoint{1.918136in}{3.574601in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{3.578719in}}{\pgfqpoint{1.924568in}{3.584305in}}{\pgfqpoint{1.924568in}{3.590129in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{3.595953in}}{\pgfqpoint{1.922254in}{3.601540in}}{\pgfqpoint{1.918136in}{3.605658in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{3.609776in}}{\pgfqpoint{1.908432in}{3.612090in}}{\pgfqpoint{1.902608in}{3.612090in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{3.612090in}}{\pgfqpoint{1.891198in}{3.609776in}}{\pgfqpoint{1.887079in}{3.605658in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{3.601540in}}{\pgfqpoint{1.880647in}{3.595953in}}{\pgfqpoint{1.880647in}{3.590129in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{3.584305in}}{\pgfqpoint{1.882961in}{3.578719in}}{\pgfqpoint{1.887079in}{3.574601in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{3.570483in}}{\pgfqpoint{1.896784in}{3.568169in}}{\pgfqpoint{1.902608in}{3.568169in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{3.568169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{3.533247in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{3.533247in}}{\pgfqpoint{1.276822in}{3.535561in}}{\pgfqpoint{1.280940in}{3.539679in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{3.543797in}}{\pgfqpoint{1.287372in}{3.549384in}}{\pgfqpoint{1.287372in}{3.555208in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{3.561031in}}{\pgfqpoint{1.285058in}{3.566618in}}{\pgfqpoint{1.280940in}{3.570736in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{3.574854in}}{\pgfqpoint{1.271235in}{3.577168in}}{\pgfqpoint{1.265412in}{3.577168in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{3.577168in}}{\pgfqpoint{1.254001in}{3.574854in}}{\pgfqpoint{1.249883in}{3.570736in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{3.566618in}}{\pgfqpoint{1.243451in}{3.561031in}}{\pgfqpoint{1.243451in}{3.555208in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{3.549384in}}{\pgfqpoint{1.245765in}{3.543797in}}{\pgfqpoint{1.249883in}{3.539679in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{3.535561in}}{\pgfqpoint{1.259588in}{3.533247in}}{\pgfqpoint{1.265412in}{3.533247in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{3.533247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{3.537561in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{3.537561in}}{\pgfqpoint{1.709205in}{3.539875in}}{\pgfqpoint{1.713323in}{3.543993in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{3.548111in}}{\pgfqpoint{1.719755in}{3.553697in}}{\pgfqpoint{1.719755in}{3.559521in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{3.565345in}}{\pgfqpoint{1.717441in}{3.570931in}}{\pgfqpoint{1.713323in}{3.575049in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{3.579168in}}{\pgfqpoint{1.703619in}{3.581481in}}{\pgfqpoint{1.697795in}{3.581481in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{3.581481in}}{\pgfqpoint{1.686384in}{3.579168in}}{\pgfqpoint{1.682266in}{3.575049in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{3.570931in}}{\pgfqpoint{1.675834in}{3.565345in}}{\pgfqpoint{1.675834in}{3.559521in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{3.553697in}}{\pgfqpoint{1.678148in}{3.548111in}}{\pgfqpoint{1.682266in}{3.543993in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{3.539875in}}{\pgfqpoint{1.691971in}{3.537561in}}{\pgfqpoint{1.697795in}{3.537561in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{3.537561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{3.525122in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{3.525122in}}{\pgfqpoint{1.436121in}{3.527436in}}{\pgfqpoint{1.440239in}{3.531554in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{3.535672in}}{\pgfqpoint{1.446671in}{3.541258in}}{\pgfqpoint{1.446671in}{3.547082in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{3.552906in}}{\pgfqpoint{1.444357in}{3.558492in}}{\pgfqpoint{1.440239in}{3.562610in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{3.566729in}}{\pgfqpoint{1.430534in}{3.569042in}}{\pgfqpoint{1.424711in}{3.569042in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{3.569042in}}{\pgfqpoint{1.413300in}{3.566729in}}{\pgfqpoint{1.409182in}{3.562610in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{3.558492in}}{\pgfqpoint{1.402750in}{3.552906in}}{\pgfqpoint{1.402750in}{3.547082in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{3.541258in}}{\pgfqpoint{1.405064in}{3.535672in}}{\pgfqpoint{1.409182in}{3.531554in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{3.527436in}}{\pgfqpoint{1.418887in}{3.525122in}}{\pgfqpoint{1.424711in}{3.525122in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{3.525122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.708722in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.708722in}}{\pgfqpoint{1.731962in}{1.711036in}}{\pgfqpoint{1.736080in}{1.715154in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.719272in}}{\pgfqpoint{1.742512in}{1.724858in}}{\pgfqpoint{1.742512in}{1.730682in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.736506in}}{\pgfqpoint{1.740198in}{1.742092in}}{\pgfqpoint{1.736080in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.750329in}}{\pgfqpoint{1.726376in}{1.752642in}}{\pgfqpoint{1.720552in}{1.752642in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.752642in}}{\pgfqpoint{1.709141in}{1.750329in}}{\pgfqpoint{1.705023in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.742092in}}{\pgfqpoint{1.698591in}{1.736506in}}{\pgfqpoint{1.698591in}{1.730682in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.724858in}}{\pgfqpoint{1.700905in}{1.719272in}}{\pgfqpoint{1.705023in}{1.715154in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.711036in}}{\pgfqpoint{1.714728in}{1.708722in}}{\pgfqpoint{1.720552in}{1.708722in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.708722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{3.550144in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{3.550144in}}{\pgfqpoint{1.948153in}{3.552457in}}{\pgfqpoint{1.952271in}{3.556576in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{3.560694in}}{\pgfqpoint{1.958703in}{3.566280in}}{\pgfqpoint{1.958703in}{3.572104in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{3.577928in}}{\pgfqpoint{1.956390in}{3.583514in}}{\pgfqpoint{1.952271in}{3.587632in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{3.591750in}}{\pgfqpoint{1.942567in}{3.594064in}}{\pgfqpoint{1.936743in}{3.594064in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{3.594064in}}{\pgfqpoint{1.925333in}{3.591750in}}{\pgfqpoint{1.921215in}{3.587632in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{3.583514in}}{\pgfqpoint{1.914783in}{3.577928in}}{\pgfqpoint{1.914783in}{3.572104in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{3.566280in}}{\pgfqpoint{1.917097in}{3.560694in}}{\pgfqpoint{1.921215in}{3.556576in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{3.552457in}}{\pgfqpoint{1.930919in}{3.550144in}}{\pgfqpoint{1.936743in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{3.550144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{3.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{3.538326in}}{\pgfqpoint{1.481635in}{3.540639in}}{\pgfqpoint{1.485753in}{3.544758in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{3.548876in}}{\pgfqpoint{1.492185in}{3.554462in}}{\pgfqpoint{1.492185in}{3.560286in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{3.566110in}}{\pgfqpoint{1.489871in}{3.571696in}}{\pgfqpoint{1.485753in}{3.575814in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{3.579932in}}{\pgfqpoint{1.476048in}{3.582246in}}{\pgfqpoint{1.470225in}{3.582246in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{3.582246in}}{\pgfqpoint{1.458814in}{3.579932in}}{\pgfqpoint{1.454696in}{3.575814in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{3.571696in}}{\pgfqpoint{1.448264in}{3.566110in}}{\pgfqpoint{1.448264in}{3.560286in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{3.554462in}}{\pgfqpoint{1.450578in}{3.548876in}}{\pgfqpoint{1.454696in}{3.544758in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{3.540639in}}{\pgfqpoint{1.464401in}{3.538326in}}{\pgfqpoint{1.470225in}{3.538326in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{3.538326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{3.527155in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{3.527155in}}{\pgfqpoint{1.640934in}{3.529469in}}{\pgfqpoint{1.645052in}{3.533587in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{3.537706in}}{\pgfqpoint{1.651484in}{3.543292in}}{\pgfqpoint{1.651484in}{3.549116in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{3.554940in}}{\pgfqpoint{1.649170in}{3.560526in}}{\pgfqpoint{1.645052in}{3.564644in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{3.568762in}}{\pgfqpoint{1.635348in}{3.571076in}}{\pgfqpoint{1.629524in}{3.571076in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{3.571076in}}{\pgfqpoint{1.618113in}{3.568762in}}{\pgfqpoint{1.613995in}{3.564644in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{3.560526in}}{\pgfqpoint{1.607563in}{3.554940in}}{\pgfqpoint{1.607563in}{3.549116in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{3.543292in}}{\pgfqpoint{1.609877in}{3.537706in}}{\pgfqpoint{1.613995in}{3.533587in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{3.529469in}}{\pgfqpoint{1.623700in}{3.527155in}}{\pgfqpoint{1.629524in}{3.527155in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{3.527155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.661368in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.661368in}}{\pgfqpoint{1.493013in}{1.663682in}}{\pgfqpoint{1.497131in}{1.667800in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.671918in}}{\pgfqpoint{1.503563in}{1.677504in}}{\pgfqpoint{1.503563in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.689152in}}{\pgfqpoint{1.501249in}{1.694738in}}{\pgfqpoint{1.497131in}{1.698856in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.702974in}}{\pgfqpoint{1.487427in}{1.705288in}}{\pgfqpoint{1.481603in}{1.705288in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.705288in}}{\pgfqpoint{1.470193in}{1.702974in}}{\pgfqpoint{1.466075in}{1.698856in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.694738in}}{\pgfqpoint{1.459643in}{1.689152in}}{\pgfqpoint{1.459643in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.677504in}}{\pgfqpoint{1.461957in}{1.671918in}}{\pgfqpoint{1.466075in}{1.667800in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.663682in}}{\pgfqpoint{1.475779in}{1.661368in}}{\pgfqpoint{1.481603in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.661368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{3.560374in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{3.560374in}}{\pgfqpoint{0.582733in}{3.562688in}}{\pgfqpoint{0.586851in}{3.566806in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{3.570925in}}{\pgfqpoint{0.593283in}{3.576511in}}{\pgfqpoint{0.593283in}{3.582335in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{3.588159in}}{\pgfqpoint{0.590969in}{3.593745in}}{\pgfqpoint{0.586851in}{3.597863in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{3.601981in}}{\pgfqpoint{0.577147in}{3.604295in}}{\pgfqpoint{0.571323in}{3.604295in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{3.604295in}}{\pgfqpoint{0.559913in}{3.601981in}}{\pgfqpoint{0.555795in}{3.597863in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{3.593745in}}{\pgfqpoint{0.549363in}{3.588159in}}{\pgfqpoint{0.549363in}{3.582335in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{3.576511in}}{\pgfqpoint{0.551676in}{3.570925in}}{\pgfqpoint{0.555795in}{3.566806in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{3.562688in}}{\pgfqpoint{0.565499in}{3.560374in}}{\pgfqpoint{0.571323in}{3.560374in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{3.560374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{3.547048in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{3.547048in}}{\pgfqpoint{1.265443in}{3.549362in}}{\pgfqpoint{1.269561in}{3.553480in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{3.557598in}}{\pgfqpoint{1.275993in}{3.563184in}}{\pgfqpoint{1.275993in}{3.569008in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{3.574832in}}{\pgfqpoint{1.273679in}{3.580419in}}{\pgfqpoint{1.269561in}{3.584537in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{3.588655in}}{\pgfqpoint{1.259857in}{3.590969in}}{\pgfqpoint{1.254033in}{3.590969in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{3.590969in}}{\pgfqpoint{1.242623in}{3.588655in}}{\pgfqpoint{1.238505in}{3.584537in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{3.580419in}}{\pgfqpoint{1.232073in}{3.574832in}}{\pgfqpoint{1.232073in}{3.569008in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{3.563184in}}{\pgfqpoint{1.234387in}{3.557598in}}{\pgfqpoint{1.238505in}{3.553480in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{3.549362in}}{\pgfqpoint{1.248209in}{3.547048in}}{\pgfqpoint{1.254033in}{3.547048in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{3.547048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{2.941982in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{2.941982in}}{\pgfqpoint{1.436121in}{2.944296in}}{\pgfqpoint{1.440239in}{2.948414in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{2.952532in}}{\pgfqpoint{1.446671in}{2.958119in}}{\pgfqpoint{1.446671in}{2.963942in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{2.969766in}}{\pgfqpoint{1.444357in}{2.975353in}}{\pgfqpoint{1.440239in}{2.979471in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{2.983589in}}{\pgfqpoint{1.430534in}{2.985903in}}{\pgfqpoint{1.424711in}{2.985903in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{2.985903in}}{\pgfqpoint{1.413300in}{2.983589in}}{\pgfqpoint{1.409182in}{2.979471in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{2.975353in}}{\pgfqpoint{1.402750in}{2.969766in}}{\pgfqpoint{1.402750in}{2.963942in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{2.958119in}}{\pgfqpoint{1.405064in}{2.952532in}}{\pgfqpoint{1.409182in}{2.948414in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{2.944296in}}{\pgfqpoint{1.418887in}{2.941982in}}{\pgfqpoint{1.424711in}{2.941982in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{2.941982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{2.942518in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{2.942518in}}{\pgfqpoint{1.117523in}{2.944832in}}{\pgfqpoint{1.121641in}{2.948950in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{2.953068in}}{\pgfqpoint{1.128073in}{2.958655in}}{\pgfqpoint{1.128073in}{2.964479in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{2.970302in}}{\pgfqpoint{1.125759in}{2.975889in}}{\pgfqpoint{1.121641in}{2.980007in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{2.984125in}}{\pgfqpoint{1.111936in}{2.986439in}}{\pgfqpoint{1.106112in}{2.986439in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{2.986439in}}{\pgfqpoint{1.094702in}{2.984125in}}{\pgfqpoint{1.090584in}{2.980007in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{2.975889in}}{\pgfqpoint{1.084152in}{2.970302in}}{\pgfqpoint{1.084152in}{2.964479in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{2.958655in}}{\pgfqpoint{1.086466in}{2.953068in}}{\pgfqpoint{1.090584in}{2.948950in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{2.944832in}}{\pgfqpoint{1.100289in}{2.942518in}}{\pgfqpoint{1.106112in}{2.942518in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{2.942518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{2.122350in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{2.122350in}}{\pgfqpoint{1.208551in}{2.124664in}}{\pgfqpoint{1.212669in}{2.128782in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{2.132900in}}{\pgfqpoint{1.219101in}{2.138486in}}{\pgfqpoint{1.219101in}{2.144310in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{2.150134in}}{\pgfqpoint{1.216787in}{2.155720in}}{\pgfqpoint{1.212669in}{2.159838in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{2.163957in}}{\pgfqpoint{1.202964in}{2.166270in}}{\pgfqpoint{1.197140in}{2.166270in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{2.166270in}}{\pgfqpoint{1.185730in}{2.163957in}}{\pgfqpoint{1.181612in}{2.159838in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{2.155720in}}{\pgfqpoint{1.175180in}{2.150134in}}{\pgfqpoint{1.175180in}{2.144310in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{2.138486in}}{\pgfqpoint{1.177494in}{2.132900in}}{\pgfqpoint{1.181612in}{2.128782in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{2.124664in}}{\pgfqpoint{1.191317in}{2.122350in}}{\pgfqpoint{1.197140in}{2.122350in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{2.122350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{3.562714in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{3.562714in}}{\pgfqpoint{1.925396in}{3.565028in}}{\pgfqpoint{1.929514in}{3.569146in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{3.573265in}}{\pgfqpoint{1.935946in}{3.578851in}}{\pgfqpoint{1.935946in}{3.584675in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{3.590499in}}{\pgfqpoint{1.933633in}{3.596085in}}{\pgfqpoint{1.929514in}{3.600203in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{3.604321in}}{\pgfqpoint{1.919810in}{3.606635in}}{\pgfqpoint{1.913986in}{3.606635in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{3.606635in}}{\pgfqpoint{1.902576in}{3.604321in}}{\pgfqpoint{1.898458in}{3.600203in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{3.596085in}}{\pgfqpoint{1.892026in}{3.590499in}}{\pgfqpoint{1.892026in}{3.584675in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{3.578851in}}{\pgfqpoint{1.894340in}{3.573265in}}{\pgfqpoint{1.898458in}{3.569146in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{3.565028in}}{\pgfqpoint{1.908162in}{3.562714in}}{\pgfqpoint{1.913986in}{3.562714in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{3.562714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{2.927316in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{2.927316in}}{\pgfqpoint{1.754719in}{2.929629in}}{\pgfqpoint{1.758837in}{2.933748in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{2.937866in}}{\pgfqpoint{1.765269in}{2.943452in}}{\pgfqpoint{1.765269in}{2.949276in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{2.955100in}}{\pgfqpoint{1.762955in}{2.960686in}}{\pgfqpoint{1.758837in}{2.964804in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{2.968922in}}{\pgfqpoint{1.749133in}{2.971236in}}{\pgfqpoint{1.743309in}{2.971236in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{2.971236in}}{\pgfqpoint{1.731898in}{2.968922in}}{\pgfqpoint{1.727780in}{2.964804in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{2.960686in}}{\pgfqpoint{1.721348in}{2.955100in}}{\pgfqpoint{1.721348in}{2.949276in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{2.943452in}}{\pgfqpoint{1.723662in}{2.937866in}}{\pgfqpoint{1.727780in}{2.933748in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{2.929629in}}{\pgfqpoint{1.737485in}{2.927316in}}{\pgfqpoint{1.743309in}{2.927316in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{2.927316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{2.938559in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{2.938559in}}{\pgfqpoint{1.447499in}{2.940873in}}{\pgfqpoint{1.451617in}{2.944991in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{2.949109in}}{\pgfqpoint{1.458049in}{2.954695in}}{\pgfqpoint{1.458049in}{2.960519in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{2.966343in}}{\pgfqpoint{1.455735in}{2.971929in}}{\pgfqpoint{1.451617in}{2.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{2.980165in}}{\pgfqpoint{1.441913in}{2.982479in}}{\pgfqpoint{1.436089in}{2.982479in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{2.982479in}}{\pgfqpoint{1.424679in}{2.980165in}}{\pgfqpoint{1.420561in}{2.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{2.971929in}}{\pgfqpoint{1.414129in}{2.966343in}}{\pgfqpoint{1.414129in}{2.960519in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{2.954695in}}{\pgfqpoint{1.416443in}{2.949109in}}{\pgfqpoint{1.420561in}{2.944991in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{2.940873in}}{\pgfqpoint{1.430265in}{2.938559in}}{\pgfqpoint{1.436089in}{2.938559in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{2.938559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{6.272287in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{6.272287in}}{\pgfqpoint{2.027803in}{6.274600in}}{\pgfqpoint{2.031921in}{6.278719in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{6.282837in}}{\pgfqpoint{2.038353in}{6.288423in}}{\pgfqpoint{2.038353in}{6.294247in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{6.300071in}}{\pgfqpoint{2.036039in}{6.305657in}}{\pgfqpoint{2.031921in}{6.309775in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{6.313893in}}{\pgfqpoint{2.022217in}{6.316207in}}{\pgfqpoint{2.016393in}{6.316207in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{6.316207in}}{\pgfqpoint{2.004983in}{6.313893in}}{\pgfqpoint{2.000864in}{6.309775in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{6.305657in}}{\pgfqpoint{1.994432in}{6.300071in}}{\pgfqpoint{1.994432in}{6.294247in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{6.288423in}}{\pgfqpoint{1.996746in}{6.282837in}}{\pgfqpoint{2.000864in}{6.278719in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{6.274600in}}{\pgfqpoint{2.010569in}{6.272287in}}{\pgfqpoint{2.016393in}{6.272287in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{6.272287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{2.931315in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{2.931315in}}{\pgfqpoint{1.458878in}{2.933629in}}{\pgfqpoint{1.462996in}{2.937747in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{2.941865in}}{\pgfqpoint{1.469428in}{2.947451in}}{\pgfqpoint{1.469428in}{2.953275in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{2.959099in}}{\pgfqpoint{1.467114in}{2.964685in}}{\pgfqpoint{1.462996in}{2.968803in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{2.972922in}}{\pgfqpoint{1.453291in}{2.975235in}}{\pgfqpoint{1.447468in}{2.975235in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{2.975235in}}{\pgfqpoint{1.436057in}{2.972922in}}{\pgfqpoint{1.431939in}{2.968803in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{2.964685in}}{\pgfqpoint{1.425507in}{2.959099in}}{\pgfqpoint{1.425507in}{2.953275in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{2.947451in}}{\pgfqpoint{1.427821in}{2.941865in}}{\pgfqpoint{1.431939in}{2.937747in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{2.933629in}}{\pgfqpoint{1.441644in}{2.931315in}}{\pgfqpoint{1.447468in}{2.931315in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{2.931315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{2.134121in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{2.134121in}}{\pgfqpoint{1.276822in}{2.136435in}}{\pgfqpoint{1.280940in}{2.140553in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{2.144671in}}{\pgfqpoint{1.287372in}{2.150257in}}{\pgfqpoint{1.287372in}{2.156081in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{2.161905in}}{\pgfqpoint{1.285058in}{2.167491in}}{\pgfqpoint{1.280940in}{2.171609in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{2.175728in}}{\pgfqpoint{1.271235in}{2.178041in}}{\pgfqpoint{1.265412in}{2.178041in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{2.178041in}}{\pgfqpoint{1.254001in}{2.175728in}}{\pgfqpoint{1.249883in}{2.171609in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{2.167491in}}{\pgfqpoint{1.243451in}{2.161905in}}{\pgfqpoint{1.243451in}{2.156081in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{2.150257in}}{\pgfqpoint{1.245765in}{2.144671in}}{\pgfqpoint{1.249883in}{2.140553in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{2.136435in}}{\pgfqpoint{1.259588in}{2.134121in}}{\pgfqpoint{1.265412in}{2.134121in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{2.134121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{3.878356in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{3.878356in}}{\pgfqpoint{1.777476in}{3.880670in}}{\pgfqpoint{1.781594in}{3.884788in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{3.888906in}}{\pgfqpoint{1.788026in}{3.894492in}}{\pgfqpoint{1.788026in}{3.900316in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{3.906140in}}{\pgfqpoint{1.785712in}{3.911726in}}{\pgfqpoint{1.781594in}{3.915844in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{3.919962in}}{\pgfqpoint{1.771890in}{3.922276in}}{\pgfqpoint{1.766066in}{3.922276in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{3.922276in}}{\pgfqpoint{1.754655in}{3.919962in}}{\pgfqpoint{1.750537in}{3.915844in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{3.911726in}}{\pgfqpoint{1.744105in}{3.906140in}}{\pgfqpoint{1.744105in}{3.900316in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{3.894492in}}{\pgfqpoint{1.746419in}{3.888906in}}{\pgfqpoint{1.750537in}{3.884788in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{3.880670in}}{\pgfqpoint{1.760242in}{3.878356in}}{\pgfqpoint{1.766066in}{3.878356in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{3.878356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{2.118106in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{2.118106in}}{\pgfqpoint{1.322336in}{2.120420in}}{\pgfqpoint{1.326454in}{2.124538in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{2.128656in}}{\pgfqpoint{1.332886in}{2.134243in}}{\pgfqpoint{1.332886in}{2.140067in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{2.145891in}}{\pgfqpoint{1.330572in}{2.151477in}}{\pgfqpoint{1.326454in}{2.155595in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{2.159713in}}{\pgfqpoint{1.316749in}{2.162027in}}{\pgfqpoint{1.310926in}{2.162027in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{2.162027in}}{\pgfqpoint{1.299515in}{2.159713in}}{\pgfqpoint{1.295397in}{2.155595in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{2.151477in}}{\pgfqpoint{1.288965in}{2.145891in}}{\pgfqpoint{1.288965in}{2.140067in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{2.134243in}}{\pgfqpoint{1.291279in}{2.128656in}}{\pgfqpoint{1.295397in}{2.124538in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{2.120420in}}{\pgfqpoint{1.305102in}{2.118106in}}{\pgfqpoint{1.310926in}{2.118106in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{2.118106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{2.128512in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{2.128512in}}{\pgfqpoint{1.777476in}{2.130826in}}{\pgfqpoint{1.781594in}{2.134944in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{2.139062in}}{\pgfqpoint{1.788026in}{2.144648in}}{\pgfqpoint{1.788026in}{2.150472in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{2.156296in}}{\pgfqpoint{1.785712in}{2.161882in}}{\pgfqpoint{1.781594in}{2.166001in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{2.170119in}}{\pgfqpoint{1.771890in}{2.172433in}}{\pgfqpoint{1.766066in}{2.172433in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{2.172433in}}{\pgfqpoint{1.754655in}{2.170119in}}{\pgfqpoint{1.750537in}{2.166001in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{2.161882in}}{\pgfqpoint{1.744105in}{2.156296in}}{\pgfqpoint{1.744105in}{2.150472in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{2.144648in}}{\pgfqpoint{1.746419in}{2.139062in}}{\pgfqpoint{1.750537in}{2.134944in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{2.130826in}}{\pgfqpoint{1.760242in}{2.128512in}}{\pgfqpoint{1.766066in}{2.128512in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{2.128512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{2.135134in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{2.135134in}}{\pgfqpoint{1.914018in}{2.137448in}}{\pgfqpoint{1.918136in}{2.141566in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{2.145684in}}{\pgfqpoint{1.924568in}{2.151270in}}{\pgfqpoint{1.924568in}{2.157094in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{2.162918in}}{\pgfqpoint{1.922254in}{2.168504in}}{\pgfqpoint{1.918136in}{2.172622in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{2.176741in}}{\pgfqpoint{1.908432in}{2.179054in}}{\pgfqpoint{1.902608in}{2.179054in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{2.179054in}}{\pgfqpoint{1.891198in}{2.176741in}}{\pgfqpoint{1.887079in}{2.172622in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{2.168504in}}{\pgfqpoint{1.880647in}{2.162918in}}{\pgfqpoint{1.880647in}{2.157094in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{2.151270in}}{\pgfqpoint{1.882961in}{2.145684in}}{\pgfqpoint{1.887079in}{2.141566in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{2.137448in}}{\pgfqpoint{1.896784in}{2.135134in}}{\pgfqpoint{1.902608in}{2.135134in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{2.135134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{2.105405in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{2.105405in}}{\pgfqpoint{2.084695in}{2.107719in}}{\pgfqpoint{2.088813in}{2.111837in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{2.115955in}}{\pgfqpoint{2.095245in}{2.121541in}}{\pgfqpoint{2.095245in}{2.127365in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{2.133189in}}{\pgfqpoint{2.092932in}{2.138775in}}{\pgfqpoint{2.088813in}{2.142893in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{2.147012in}}{\pgfqpoint{2.079109in}{2.149326in}}{\pgfqpoint{2.073285in}{2.149326in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{2.149326in}}{\pgfqpoint{2.061875in}{2.147012in}}{\pgfqpoint{2.057757in}{2.142893in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{2.138775in}}{\pgfqpoint{2.051325in}{2.133189in}}{\pgfqpoint{2.051325in}{2.127365in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{2.121541in}}{\pgfqpoint{2.053639in}{2.115955in}}{\pgfqpoint{2.057757in}{2.111837in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{2.107719in}}{\pgfqpoint{2.067461in}{2.105405in}}{\pgfqpoint{2.073285in}{2.105405in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{2.105405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{3.527508in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{3.527508in}}{\pgfqpoint{1.424742in}{3.529822in}}{\pgfqpoint{1.428860in}{3.533940in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{3.538058in}}{\pgfqpoint{1.435292in}{3.543644in}}{\pgfqpoint{1.435292in}{3.549468in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{3.555292in}}{\pgfqpoint{1.432978in}{3.560878in}}{\pgfqpoint{1.428860in}{3.564996in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{3.569115in}}{\pgfqpoint{1.419156in}{3.571428in}}{\pgfqpoint{1.413332in}{3.571428in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{3.571428in}}{\pgfqpoint{1.401922in}{3.569115in}}{\pgfqpoint{1.397804in}{3.564996in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{3.560878in}}{\pgfqpoint{1.391372in}{3.555292in}}{\pgfqpoint{1.391372in}{3.549468in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{3.543644in}}{\pgfqpoint{1.393686in}{3.538058in}}{\pgfqpoint{1.397804in}{3.533940in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{3.529822in}}{\pgfqpoint{1.407508in}{3.527508in}}{\pgfqpoint{1.413332in}{3.527508in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{3.527508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{3.567994in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{3.567994in}}{\pgfqpoint{1.891261in}{3.570308in}}{\pgfqpoint{1.895379in}{3.574426in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{3.578544in}}{\pgfqpoint{1.901811in}{3.584130in}}{\pgfqpoint{1.901811in}{3.589954in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{3.595778in}}{\pgfqpoint{1.899497in}{3.601364in}}{\pgfqpoint{1.895379in}{3.605482in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{3.609601in}}{\pgfqpoint{1.885675in}{3.611914in}}{\pgfqpoint{1.879851in}{3.611914in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{3.611914in}}{\pgfqpoint{1.868441in}{3.609601in}}{\pgfqpoint{1.864322in}{3.605482in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{3.601364in}}{\pgfqpoint{1.857890in}{3.595778in}}{\pgfqpoint{1.857890in}{3.589954in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{3.584130in}}{\pgfqpoint{1.860204in}{3.578544in}}{\pgfqpoint{1.864322in}{3.574426in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{3.570308in}}{\pgfqpoint{1.874027in}{3.567994in}}{\pgfqpoint{1.879851in}{3.567994in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{3.567994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{2.171518in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{2.171518in}}{\pgfqpoint{1.652312in}{2.173832in}}{\pgfqpoint{1.656430in}{2.177950in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{2.182069in}}{\pgfqpoint{1.662862in}{2.187655in}}{\pgfqpoint{1.662862in}{2.193479in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{2.199303in}}{\pgfqpoint{1.660548in}{2.204889in}}{\pgfqpoint{1.656430in}{2.209007in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{2.213125in}}{\pgfqpoint{1.646726in}{2.215439in}}{\pgfqpoint{1.640902in}{2.215439in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{2.215439in}}{\pgfqpoint{1.629492in}{2.213125in}}{\pgfqpoint{1.625374in}{2.209007in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{2.204889in}}{\pgfqpoint{1.618942in}{2.199303in}}{\pgfqpoint{1.618942in}{2.193479in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.187655in}}{\pgfqpoint{1.621256in}{2.182069in}}{\pgfqpoint{1.625374in}{2.177950in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{2.173832in}}{\pgfqpoint{1.635078in}{2.171518in}}{\pgfqpoint{1.640902in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{2.171518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{3.768694in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{3.768694in}}{\pgfqpoint{1.663691in}{3.771008in}}{\pgfqpoint{1.667809in}{3.775126in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{3.779244in}}{\pgfqpoint{1.674241in}{3.784830in}}{\pgfqpoint{1.674241in}{3.790654in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{3.796478in}}{\pgfqpoint{1.671927in}{3.802064in}}{\pgfqpoint{1.667809in}{3.806182in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{3.810301in}}{\pgfqpoint{1.658105in}{3.812614in}}{\pgfqpoint{1.652281in}{3.812614in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{3.812614in}}{\pgfqpoint{1.640870in}{3.810301in}}{\pgfqpoint{1.636752in}{3.806182in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{3.802064in}}{\pgfqpoint{1.630320in}{3.796478in}}{\pgfqpoint{1.630320in}{3.790654in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{3.784830in}}{\pgfqpoint{1.632634in}{3.779244in}}{\pgfqpoint{1.636752in}{3.775126in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{3.771008in}}{\pgfqpoint{1.646457in}{3.768694in}}{\pgfqpoint{1.652281in}{3.768694in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{3.768694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{2.137293in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{2.137293in}}{\pgfqpoint{0.764789in}{2.139607in}}{\pgfqpoint{0.768907in}{2.143725in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{2.147843in}}{\pgfqpoint{0.775339in}{2.153430in}}{\pgfqpoint{0.775339in}{2.159254in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{2.165077in}}{\pgfqpoint{0.773025in}{2.170664in}}{\pgfqpoint{0.768907in}{2.174782in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{2.178900in}}{\pgfqpoint{0.759203in}{2.181214in}}{\pgfqpoint{0.753379in}{2.181214in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{2.181214in}}{\pgfqpoint{0.741969in}{2.178900in}}{\pgfqpoint{0.737851in}{2.174782in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{2.170664in}}{\pgfqpoint{0.731419in}{2.165077in}}{\pgfqpoint{0.731419in}{2.159254in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{2.153430in}}{\pgfqpoint{0.733733in}{2.147843in}}{\pgfqpoint{0.737851in}{2.143725in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{2.139607in}}{\pgfqpoint{0.747555in}{2.137293in}}{\pgfqpoint{0.753379in}{2.137293in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{2.137293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.199651in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.199651in}}{\pgfqpoint{1.197172in}{1.201965in}}{\pgfqpoint{1.201290in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.210201in}}{\pgfqpoint{1.207722in}{1.215787in}}{\pgfqpoint{1.207722in}{1.221611in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.227435in}}{\pgfqpoint{1.205408in}{1.233021in}}{\pgfqpoint{1.201290in}{1.237139in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.241257in}}{\pgfqpoint{1.191586in}{1.243571in}}{\pgfqpoint{1.185762in}{1.243571in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.243571in}}{\pgfqpoint{1.174352in}{1.241257in}}{\pgfqpoint{1.170234in}{1.237139in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.233021in}}{\pgfqpoint{1.163802in}{1.227435in}}{\pgfqpoint{1.163802in}{1.221611in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.215787in}}{\pgfqpoint{1.166116in}{1.210201in}}{\pgfqpoint{1.170234in}{1.206083in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.201965in}}{\pgfqpoint{1.179938in}{1.199651in}}{\pgfqpoint{1.185762in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.199651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{2.142202in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{2.142202in}}{\pgfqpoint{1.151658in}{2.144515in}}{\pgfqpoint{1.155776in}{2.148634in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{2.152752in}}{\pgfqpoint{1.162208in}{2.158338in}}{\pgfqpoint{1.162208in}{2.164162in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{2.169986in}}{\pgfqpoint{1.159894in}{2.175572in}}{\pgfqpoint{1.155776in}{2.179690in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{2.183808in}}{\pgfqpoint{1.146072in}{2.186122in}}{\pgfqpoint{1.140248in}{2.186122in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{2.186122in}}{\pgfqpoint{1.128838in}{2.183808in}}{\pgfqpoint{1.124720in}{2.179690in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{2.175572in}}{\pgfqpoint{1.118288in}{2.169986in}}{\pgfqpoint{1.118288in}{2.164162in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{2.158338in}}{\pgfqpoint{1.120602in}{2.152752in}}{\pgfqpoint{1.124720in}{2.148634in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{2.144515in}}{\pgfqpoint{1.134424in}{2.142202in}}{\pgfqpoint{1.140248in}{2.142202in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{2.142202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{2.933926in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{2.933926in}}{\pgfqpoint{1.697826in}{2.936240in}}{\pgfqpoint{1.701944in}{2.940358in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{2.944476in}}{\pgfqpoint{1.708376in}{2.950063in}}{\pgfqpoint{1.708376in}{2.955886in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{2.961710in}}{\pgfqpoint{1.706062in}{2.967297in}}{\pgfqpoint{1.701944in}{2.971415in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{2.975533in}}{\pgfqpoint{1.692240in}{2.977847in}}{\pgfqpoint{1.686416in}{2.977847in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{2.977847in}}{\pgfqpoint{1.675006in}{2.975533in}}{\pgfqpoint{1.670888in}{2.971415in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{2.967297in}}{\pgfqpoint{1.664456in}{2.961710in}}{\pgfqpoint{1.664456in}{2.955886in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{2.950063in}}{\pgfqpoint{1.666770in}{2.944476in}}{\pgfqpoint{1.670888in}{2.940358in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{2.936240in}}{\pgfqpoint{1.680592in}{2.933926in}}{\pgfqpoint{1.686416in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{2.933926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{3.744899in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{3.744899in}}{\pgfqpoint{1.640934in}{3.747213in}}{\pgfqpoint{1.645052in}{3.751331in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{3.755449in}}{\pgfqpoint{1.651484in}{3.761036in}}{\pgfqpoint{1.651484in}{3.766859in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{3.772683in}}{\pgfqpoint{1.649170in}{3.778270in}}{\pgfqpoint{1.645052in}{3.782388in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{3.786506in}}{\pgfqpoint{1.635348in}{3.788820in}}{\pgfqpoint{1.629524in}{3.788820in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{3.788820in}}{\pgfqpoint{1.618113in}{3.786506in}}{\pgfqpoint{1.613995in}{3.782388in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{3.778270in}}{\pgfqpoint{1.607563in}{3.772683in}}{\pgfqpoint{1.607563in}{3.766859in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{3.761036in}}{\pgfqpoint{1.609877in}{3.755449in}}{\pgfqpoint{1.613995in}{3.751331in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{3.747213in}}{\pgfqpoint{1.623700in}{3.744899in}}{\pgfqpoint{1.629524in}{3.744899in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{3.744899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{2.060833in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{2.060833in}}{\pgfqpoint{0.742032in}{2.063147in}}{\pgfqpoint{0.746150in}{2.067265in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{2.071383in}}{\pgfqpoint{0.752582in}{2.076970in}}{\pgfqpoint{0.752582in}{2.082793in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{2.088617in}}{\pgfqpoint{0.750268in}{2.094204in}}{\pgfqpoint{0.746150in}{2.098322in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{2.102440in}}{\pgfqpoint{0.736446in}{2.104754in}}{\pgfqpoint{0.730622in}{2.104754in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{2.104754in}}{\pgfqpoint{0.719212in}{2.102440in}}{\pgfqpoint{0.715094in}{2.098322in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{2.094204in}}{\pgfqpoint{0.708662in}{2.088617in}}{\pgfqpoint{0.708662in}{2.082793in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{2.076970in}}{\pgfqpoint{0.710976in}{2.071383in}}{\pgfqpoint{0.715094in}{2.067265in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{2.063147in}}{\pgfqpoint{0.724798in}{2.060833in}}{\pgfqpoint{0.730622in}{2.060833in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{2.060833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{2.945000in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{2.945000in}}{\pgfqpoint{1.322336in}{2.947314in}}{\pgfqpoint{1.326454in}{2.951432in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{2.955550in}}{\pgfqpoint{1.332886in}{2.961137in}}{\pgfqpoint{1.332886in}{2.966961in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{2.972784in}}{\pgfqpoint{1.330572in}{2.978371in}}{\pgfqpoint{1.326454in}{2.982489in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{2.986607in}}{\pgfqpoint{1.316749in}{2.988921in}}{\pgfqpoint{1.310926in}{2.988921in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{2.988921in}}{\pgfqpoint{1.299515in}{2.986607in}}{\pgfqpoint{1.295397in}{2.982489in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{2.978371in}}{\pgfqpoint{1.288965in}{2.972784in}}{\pgfqpoint{1.288965in}{2.966961in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{2.961137in}}{\pgfqpoint{1.291279in}{2.955550in}}{\pgfqpoint{1.295397in}{2.951432in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{2.947314in}}{\pgfqpoint{1.305102in}{2.945000in}}{\pgfqpoint{1.310926in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{2.945000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{3.537137in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{3.537137in}}{\pgfqpoint{1.549906in}{3.539451in}}{\pgfqpoint{1.554024in}{3.543569in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{3.547687in}}{\pgfqpoint{1.560456in}{3.553273in}}{\pgfqpoint{1.560456in}{3.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{3.564921in}}{\pgfqpoint{1.558142in}{3.570507in}}{\pgfqpoint{1.554024in}{3.574626in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{3.578744in}}{\pgfqpoint{1.544319in}{3.581058in}}{\pgfqpoint{1.538496in}{3.581058in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{3.581058in}}{\pgfqpoint{1.527085in}{3.578744in}}{\pgfqpoint{1.522967in}{3.574626in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{3.570507in}}{\pgfqpoint{1.516535in}{3.564921in}}{\pgfqpoint{1.516535in}{3.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{3.553273in}}{\pgfqpoint{1.518849in}{3.547687in}}{\pgfqpoint{1.522967in}{3.543569in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{3.539451in}}{\pgfqpoint{1.532672in}{3.537137in}}{\pgfqpoint{1.538496in}{3.537137in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{3.537137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{2.112927in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{2.112927in}}{\pgfqpoint{1.618177in}{2.115241in}}{\pgfqpoint{1.622295in}{2.119359in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{2.123477in}}{\pgfqpoint{1.628727in}{2.129063in}}{\pgfqpoint{1.628727in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{2.140711in}}{\pgfqpoint{1.626413in}{2.146297in}}{\pgfqpoint{1.622295in}{2.150416in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{2.154534in}}{\pgfqpoint{1.612590in}{2.156848in}}{\pgfqpoint{1.606767in}{2.156848in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{2.156848in}}{\pgfqpoint{1.595356in}{2.154534in}}{\pgfqpoint{1.591238in}{2.150416in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{2.146297in}}{\pgfqpoint{1.584806in}{2.140711in}}{\pgfqpoint{1.584806in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{2.129063in}}{\pgfqpoint{1.587120in}{2.123477in}}{\pgfqpoint{1.591238in}{2.119359in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{2.115241in}}{\pgfqpoint{1.600943in}{2.112927in}}{\pgfqpoint{1.606767in}{2.112927in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{2.112927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{2.950220in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{2.950220in}}{\pgfqpoint{2.073317in}{2.952534in}}{\pgfqpoint{2.077435in}{2.956652in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{2.960770in}}{\pgfqpoint{2.083867in}{2.966356in}}{\pgfqpoint{2.083867in}{2.972180in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{2.978004in}}{\pgfqpoint{2.081553in}{2.983591in}}{\pgfqpoint{2.077435in}{2.987709in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{2.991827in}}{\pgfqpoint{2.067731in}{2.994141in}}{\pgfqpoint{2.061907in}{2.994141in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{2.994141in}}{\pgfqpoint{2.050497in}{2.991827in}}{\pgfqpoint{2.046378in}{2.987709in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{2.983591in}}{\pgfqpoint{2.039946in}{2.978004in}}{\pgfqpoint{2.039946in}{2.972180in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{2.966356in}}{\pgfqpoint{2.042260in}{2.960770in}}{\pgfqpoint{2.046378in}{2.956652in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{2.952534in}}{\pgfqpoint{2.056083in}{2.950220in}}{\pgfqpoint{2.061907in}{2.950220in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{2.950220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{2.938699in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{2.938699in}}{\pgfqpoint{1.424742in}{2.941012in}}{\pgfqpoint{1.428860in}{2.945131in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{2.949249in}}{\pgfqpoint{1.435292in}{2.954835in}}{\pgfqpoint{1.435292in}{2.960659in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{2.966483in}}{\pgfqpoint{1.432978in}{2.972069in}}{\pgfqpoint{1.428860in}{2.976187in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{2.980305in}}{\pgfqpoint{1.419156in}{2.982619in}}{\pgfqpoint{1.413332in}{2.982619in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{2.982619in}}{\pgfqpoint{1.401922in}{2.980305in}}{\pgfqpoint{1.397804in}{2.976187in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{2.972069in}}{\pgfqpoint{1.391372in}{2.966483in}}{\pgfqpoint{1.391372in}{2.960659in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{2.954835in}}{\pgfqpoint{1.393686in}{2.949249in}}{\pgfqpoint{1.397804in}{2.945131in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{2.941012in}}{\pgfqpoint{1.407508in}{2.938699in}}{\pgfqpoint{1.413332in}{2.938699in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{2.938699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{2.126306in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{2.126306in}}{\pgfqpoint{1.447499in}{2.128620in}}{\pgfqpoint{1.451617in}{2.132738in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{2.136856in}}{\pgfqpoint{1.458049in}{2.142442in}}{\pgfqpoint{1.458049in}{2.148266in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{2.154090in}}{\pgfqpoint{1.455735in}{2.159676in}}{\pgfqpoint{1.451617in}{2.163794in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{2.167913in}}{\pgfqpoint{1.441913in}{2.170226in}}{\pgfqpoint{1.436089in}{2.170226in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{2.170226in}}{\pgfqpoint{1.424679in}{2.167913in}}{\pgfqpoint{1.420561in}{2.163794in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{2.159676in}}{\pgfqpoint{1.414129in}{2.154090in}}{\pgfqpoint{1.414129in}{2.148266in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{2.142442in}}{\pgfqpoint{1.416443in}{2.136856in}}{\pgfqpoint{1.420561in}{2.132738in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{2.128620in}}{\pgfqpoint{1.430265in}{2.126306in}}{\pgfqpoint{1.436089in}{2.126306in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{2.126306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{2.948799in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{2.948799in}}{\pgfqpoint{1.219929in}{2.951113in}}{\pgfqpoint{1.224047in}{2.955231in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{2.959349in}}{\pgfqpoint{1.230479in}{2.964935in}}{\pgfqpoint{1.230479in}{2.970759in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{2.976583in}}{\pgfqpoint{1.228165in}{2.982169in}}{\pgfqpoint{1.224047in}{2.986287in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{2.990405in}}{\pgfqpoint{1.214343in}{2.992719in}}{\pgfqpoint{1.208519in}{2.992719in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{2.992719in}}{\pgfqpoint{1.197109in}{2.990405in}}{\pgfqpoint{1.192991in}{2.986287in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{2.982169in}}{\pgfqpoint{1.186559in}{2.976583in}}{\pgfqpoint{1.186559in}{2.970759in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{2.964935in}}{\pgfqpoint{1.188873in}{2.959349in}}{\pgfqpoint{1.192991in}{2.955231in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{2.951113in}}{\pgfqpoint{1.202695in}{2.948799in}}{\pgfqpoint{1.208519in}{2.948799in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{2.948799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.743573in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.743573in}}{\pgfqpoint{1.868504in}{1.745887in}}{\pgfqpoint{1.872622in}{1.750005in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.754123in}}{\pgfqpoint{1.879054in}{1.759710in}}{\pgfqpoint{1.879054in}{1.765533in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.771357in}}{\pgfqpoint{1.876740in}{1.776944in}}{\pgfqpoint{1.872622in}{1.781062in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.785180in}}{\pgfqpoint{1.862918in}{1.787494in}}{\pgfqpoint{1.857094in}{1.787494in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.787494in}}{\pgfqpoint{1.845684in}{1.785180in}}{\pgfqpoint{1.841565in}{1.781062in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.776944in}}{\pgfqpoint{1.835133in}{1.771357in}}{\pgfqpoint{1.835133in}{1.765533in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.759710in}}{\pgfqpoint{1.837447in}{1.754123in}}{\pgfqpoint{1.841565in}{1.750005in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.745887in}}{\pgfqpoint{1.851270in}{1.743573in}}{\pgfqpoint{1.857094in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.743573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.847224in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.847224in}}{\pgfqpoint{1.436121in}{1.849538in}}{\pgfqpoint{1.440239in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.857774in}}{\pgfqpoint{1.446671in}{1.863360in}}{\pgfqpoint{1.446671in}{1.869184in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.875008in}}{\pgfqpoint{1.444357in}{1.880594in}}{\pgfqpoint{1.440239in}{1.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.888830in}}{\pgfqpoint{1.430534in}{1.891144in}}{\pgfqpoint{1.424711in}{1.891144in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.891144in}}{\pgfqpoint{1.413300in}{1.888830in}}{\pgfqpoint{1.409182in}{1.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.880594in}}{\pgfqpoint{1.402750in}{1.875008in}}{\pgfqpoint{1.402750in}{1.869184in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.863360in}}{\pgfqpoint{1.405064in}{1.857774in}}{\pgfqpoint{1.409182in}{1.853656in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.849538in}}{\pgfqpoint{1.418887in}{1.847224in}}{\pgfqpoint{1.424711in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.847224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{3.537606in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{3.537606in}}{\pgfqpoint{2.039181in}{3.539920in}}{\pgfqpoint{2.043299in}{3.544038in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{3.548156in}}{\pgfqpoint{2.049731in}{3.553742in}}{\pgfqpoint{2.049731in}{3.559566in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{3.565390in}}{\pgfqpoint{2.047418in}{3.570976in}}{\pgfqpoint{2.043299in}{3.575094in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{3.579213in}}{\pgfqpoint{2.033595in}{3.581526in}}{\pgfqpoint{2.027771in}{3.581526in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{3.581526in}}{\pgfqpoint{2.016361in}{3.579213in}}{\pgfqpoint{2.012243in}{3.575094in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{3.570976in}}{\pgfqpoint{2.005811in}{3.565390in}}{\pgfqpoint{2.005811in}{3.559566in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{3.553742in}}{\pgfqpoint{2.008125in}{3.548156in}}{\pgfqpoint{2.012243in}{3.544038in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{3.539920in}}{\pgfqpoint{2.021947in}{3.537606in}}{\pgfqpoint{2.027771in}{3.537606in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{3.537606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{3.531851in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{3.531851in}}{\pgfqpoint{1.310957in}{3.534165in}}{\pgfqpoint{1.315075in}{3.538283in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{3.542401in}}{\pgfqpoint{1.321507in}{3.547987in}}{\pgfqpoint{1.321507in}{3.553811in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{3.559635in}}{\pgfqpoint{1.319193in}{3.565221in}}{\pgfqpoint{1.315075in}{3.569339in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{3.573457in}}{\pgfqpoint{1.305371in}{3.575771in}}{\pgfqpoint{1.299547in}{3.575771in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{3.575771in}}{\pgfqpoint{1.288137in}{3.573457in}}{\pgfqpoint{1.284019in}{3.569339in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{3.565221in}}{\pgfqpoint{1.277587in}{3.559635in}}{\pgfqpoint{1.277587in}{3.553811in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{3.547987in}}{\pgfqpoint{1.279901in}{3.542401in}}{\pgfqpoint{1.284019in}{3.538283in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{3.534165in}}{\pgfqpoint{1.293723in}{3.531851in}}{\pgfqpoint{1.299547in}{3.531851in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{3.531851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{3.534151in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{3.534151in}}{\pgfqpoint{2.073317in}{3.536465in}}{\pgfqpoint{2.077435in}{3.540583in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{3.544701in}}{\pgfqpoint{2.083867in}{3.550287in}}{\pgfqpoint{2.083867in}{3.556111in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{3.561935in}}{\pgfqpoint{2.081553in}{3.567521in}}{\pgfqpoint{2.077435in}{3.571639in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{3.575757in}}{\pgfqpoint{2.067731in}{3.578071in}}{\pgfqpoint{2.061907in}{3.578071in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{3.578071in}}{\pgfqpoint{2.050497in}{3.575757in}}{\pgfqpoint{2.046378in}{3.571639in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{3.567521in}}{\pgfqpoint{2.039946in}{3.561935in}}{\pgfqpoint{2.039946in}{3.556111in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{3.550287in}}{\pgfqpoint{2.042260in}{3.544701in}}{\pgfqpoint{2.046378in}{3.540583in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{3.536465in}}{\pgfqpoint{2.056083in}{3.534151in}}{\pgfqpoint{2.061907in}{3.534151in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{3.534151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{2.170125in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{2.170125in}}{\pgfqpoint{1.766097in}{2.172439in}}{\pgfqpoint{1.770215in}{2.176557in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{2.180675in}}{\pgfqpoint{1.776647in}{2.186261in}}{\pgfqpoint{1.776647in}{2.192085in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{2.197909in}}{\pgfqpoint{1.774333in}{2.203495in}}{\pgfqpoint{1.770215in}{2.207613in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{2.211732in}}{\pgfqpoint{1.760511in}{2.214045in}}{\pgfqpoint{1.754687in}{2.214045in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{2.214045in}}{\pgfqpoint{1.743277in}{2.211732in}}{\pgfqpoint{1.739159in}{2.207613in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{2.203495in}}{\pgfqpoint{1.732727in}{2.197909in}}{\pgfqpoint{1.732727in}{2.192085in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{2.186261in}}{\pgfqpoint{1.735041in}{2.180675in}}{\pgfqpoint{1.739159in}{2.176557in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{2.172439in}}{\pgfqpoint{1.748863in}{2.170125in}}{\pgfqpoint{1.754687in}{2.170125in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{2.170125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{2.115824in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{2.115824in}}{\pgfqpoint{2.005046in}{2.118138in}}{\pgfqpoint{2.009164in}{2.122256in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{2.126374in}}{\pgfqpoint{2.015596in}{2.131960in}}{\pgfqpoint{2.015596in}{2.137784in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{2.143608in}}{\pgfqpoint{2.013282in}{2.149194in}}{\pgfqpoint{2.009164in}{2.153312in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{2.157431in}}{\pgfqpoint{1.999460in}{2.159744in}}{\pgfqpoint{1.993636in}{2.159744in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{2.159744in}}{\pgfqpoint{1.982226in}{2.157431in}}{\pgfqpoint{1.978107in}{2.153312in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{2.149194in}}{\pgfqpoint{1.971675in}{2.143608in}}{\pgfqpoint{1.971675in}{2.137784in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{2.131960in}}{\pgfqpoint{1.973989in}{2.126374in}}{\pgfqpoint{1.978107in}{2.122256in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{2.118138in}}{\pgfqpoint{1.987812in}{2.115824in}}{\pgfqpoint{1.993636in}{2.115824in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{2.115824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{2.946204in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{2.946204in}}{\pgfqpoint{1.618177in}{2.948518in}}{\pgfqpoint{1.622295in}{2.952636in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{2.956755in}}{\pgfqpoint{1.628727in}{2.962341in}}{\pgfqpoint{1.628727in}{2.968165in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{2.973989in}}{\pgfqpoint{1.626413in}{2.979575in}}{\pgfqpoint{1.622295in}{2.983693in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{2.987811in}}{\pgfqpoint{1.612590in}{2.990125in}}{\pgfqpoint{1.606767in}{2.990125in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{2.990125in}}{\pgfqpoint{1.595356in}{2.987811in}}{\pgfqpoint{1.591238in}{2.983693in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{2.979575in}}{\pgfqpoint{1.584806in}{2.973989in}}{\pgfqpoint{1.584806in}{2.968165in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{2.962341in}}{\pgfqpoint{1.587120in}{2.956755in}}{\pgfqpoint{1.591238in}{2.952636in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{2.948518in}}{\pgfqpoint{1.600943in}{2.946204in}}{\pgfqpoint{1.606767in}{2.946204in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{2.946204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{3.527911in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{3.527911in}}{\pgfqpoint{1.675069in}{3.530225in}}{\pgfqpoint{1.679187in}{3.534343in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{3.538461in}}{\pgfqpoint{1.685619in}{3.544047in}}{\pgfqpoint{1.685619in}{3.549871in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{3.555695in}}{\pgfqpoint{1.683305in}{3.561281in}}{\pgfqpoint{1.679187in}{3.565400in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{3.569518in}}{\pgfqpoint{1.669483in}{3.571832in}}{\pgfqpoint{1.663659in}{3.571832in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{3.571832in}}{\pgfqpoint{1.652249in}{3.569518in}}{\pgfqpoint{1.648131in}{3.565400in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{3.561281in}}{\pgfqpoint{1.641699in}{3.555695in}}{\pgfqpoint{1.641699in}{3.549871in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{3.544047in}}{\pgfqpoint{1.644013in}{3.538461in}}{\pgfqpoint{1.648131in}{3.534343in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{3.530225in}}{\pgfqpoint{1.657835in}{3.527911in}}{\pgfqpoint{1.663659in}{3.527911in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{3.527911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{3.529381in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{3.529381in}}{\pgfqpoint{1.345093in}{3.531695in}}{\pgfqpoint{1.349211in}{3.535813in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{3.539931in}}{\pgfqpoint{1.355643in}{3.545518in}}{\pgfqpoint{1.355643in}{3.551342in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{3.557166in}}{\pgfqpoint{1.353329in}{3.562752in}}{\pgfqpoint{1.349211in}{3.566870in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{3.570988in}}{\pgfqpoint{1.339506in}{3.573302in}}{\pgfqpoint{1.333683in}{3.573302in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{3.573302in}}{\pgfqpoint{1.322272in}{3.570988in}}{\pgfqpoint{1.318154in}{3.566870in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{3.562752in}}{\pgfqpoint{1.311722in}{3.557166in}}{\pgfqpoint{1.311722in}{3.551342in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{3.545518in}}{\pgfqpoint{1.314036in}{3.539931in}}{\pgfqpoint{1.318154in}{3.535813in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{3.531695in}}{\pgfqpoint{1.327859in}{3.529381in}}{\pgfqpoint{1.333683in}{3.529381in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{3.529381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{6.334327in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{6.334327in}}{\pgfqpoint{1.037873in}{6.336641in}}{\pgfqpoint{1.041991in}{6.340759in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{6.344877in}}{\pgfqpoint{1.048423in}{6.350463in}}{\pgfqpoint{1.048423in}{6.356287in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{6.362111in}}{\pgfqpoint{1.046109in}{6.367697in}}{\pgfqpoint{1.041991in}{6.371816in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{6.375934in}}{\pgfqpoint{1.032287in}{6.378248in}}{\pgfqpoint{1.026463in}{6.378248in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{6.378248in}}{\pgfqpoint{1.015053in}{6.375934in}}{\pgfqpoint{1.010935in}{6.371816in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{6.367697in}}{\pgfqpoint{1.004503in}{6.362111in}}{\pgfqpoint{1.004503in}{6.356287in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{6.350463in}}{\pgfqpoint{1.006817in}{6.344877in}}{\pgfqpoint{1.010935in}{6.340759in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{6.336641in}}{\pgfqpoint{1.020639in}{6.334327in}}{\pgfqpoint{1.026463in}{6.334327in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{6.334327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{3.545525in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{3.545525in}}{\pgfqpoint{1.163037in}{3.547839in}}{\pgfqpoint{1.167155in}{3.551957in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{3.556076in}}{\pgfqpoint{1.173587in}{3.561662in}}{\pgfqpoint{1.173587in}{3.567486in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{3.573310in}}{\pgfqpoint{1.171273in}{3.578896in}}{\pgfqpoint{1.167155in}{3.583014in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{3.587132in}}{\pgfqpoint{1.157450in}{3.589446in}}{\pgfqpoint{1.151626in}{3.589446in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{3.589446in}}{\pgfqpoint{1.140216in}{3.587132in}}{\pgfqpoint{1.136098in}{3.583014in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{3.578896in}}{\pgfqpoint{1.129666in}{3.573310in}}{\pgfqpoint{1.129666in}{3.567486in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{3.561662in}}{\pgfqpoint{1.131980in}{3.556076in}}{\pgfqpoint{1.136098in}{3.551957in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{3.547839in}}{\pgfqpoint{1.145803in}{3.545525in}}{\pgfqpoint{1.151626in}{3.545525in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{3.545525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{2.930932in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{2.930932in}}{\pgfqpoint{1.413364in}{2.933246in}}{\pgfqpoint{1.417482in}{2.937364in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{2.941482in}}{\pgfqpoint{1.423914in}{2.947068in}}{\pgfqpoint{1.423914in}{2.952892in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{2.958716in}}{\pgfqpoint{1.421600in}{2.964302in}}{\pgfqpoint{1.417482in}{2.968420in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{2.972539in}}{\pgfqpoint{1.407777in}{2.974852in}}{\pgfqpoint{1.401954in}{2.974852in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{2.974852in}}{\pgfqpoint{1.390543in}{2.972539in}}{\pgfqpoint{1.386425in}{2.968420in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{2.964302in}}{\pgfqpoint{1.379993in}{2.958716in}}{\pgfqpoint{1.379993in}{2.952892in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{2.947068in}}{\pgfqpoint{1.382307in}{2.941482in}}{\pgfqpoint{1.386425in}{2.937364in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{2.933246in}}{\pgfqpoint{1.396130in}{2.930932in}}{\pgfqpoint{1.401954in}{2.930932in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{2.930932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{3.548233in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{3.548233in}}{\pgfqpoint{1.322336in}{3.550547in}}{\pgfqpoint{1.326454in}{3.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{3.558783in}}{\pgfqpoint{1.332886in}{3.564369in}}{\pgfqpoint{1.332886in}{3.570193in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{3.576017in}}{\pgfqpoint{1.330572in}{3.581603in}}{\pgfqpoint{1.326454in}{3.585721in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{3.589839in}}{\pgfqpoint{1.316749in}{3.592153in}}{\pgfqpoint{1.310926in}{3.592153in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{3.592153in}}{\pgfqpoint{1.299515in}{3.589839in}}{\pgfqpoint{1.295397in}{3.585721in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{3.581603in}}{\pgfqpoint{1.288965in}{3.576017in}}{\pgfqpoint{1.288965in}{3.570193in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{3.564369in}}{\pgfqpoint{1.291279in}{3.558783in}}{\pgfqpoint{1.295397in}{3.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{3.550547in}}{\pgfqpoint{1.305102in}{3.548233in}}{\pgfqpoint{1.310926in}{3.548233in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{3.548233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{3.551971in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{3.551971in}}{\pgfqpoint{1.254065in}{3.554285in}}{\pgfqpoint{1.258183in}{3.558403in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{3.562521in}}{\pgfqpoint{1.264615in}{3.568107in}}{\pgfqpoint{1.264615in}{3.573931in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{3.579755in}}{\pgfqpoint{1.262301in}{3.585341in}}{\pgfqpoint{1.258183in}{3.589460in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{3.593578in}}{\pgfqpoint{1.248478in}{3.595892in}}{\pgfqpoint{1.242654in}{3.595892in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{3.595892in}}{\pgfqpoint{1.231244in}{3.593578in}}{\pgfqpoint{1.227126in}{3.589460in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{3.585341in}}{\pgfqpoint{1.220694in}{3.579755in}}{\pgfqpoint{1.220694in}{3.573931in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{3.568107in}}{\pgfqpoint{1.223008in}{3.562521in}}{\pgfqpoint{1.227126in}{3.558403in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{3.554285in}}{\pgfqpoint{1.236831in}{3.551971in}}{\pgfqpoint{1.242654in}{3.551971in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{3.551971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{3.557444in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{3.557444in}}{\pgfqpoint{1.879882in}{3.559758in}}{\pgfqpoint{1.884000in}{3.563876in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{3.567994in}}{\pgfqpoint{1.890432in}{3.573580in}}{\pgfqpoint{1.890432in}{3.579404in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{3.585228in}}{\pgfqpoint{1.888119in}{3.590814in}}{\pgfqpoint{1.884000in}{3.594932in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{3.599050in}}{\pgfqpoint{1.874296in}{3.601364in}}{\pgfqpoint{1.868472in}{3.601364in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{3.601364in}}{\pgfqpoint{1.857062in}{3.599050in}}{\pgfqpoint{1.852944in}{3.594932in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{3.590814in}}{\pgfqpoint{1.846512in}{3.585228in}}{\pgfqpoint{1.846512in}{3.579404in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{3.573580in}}{\pgfqpoint{1.848826in}{3.567994in}}{\pgfqpoint{1.852944in}{3.563876in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{3.559758in}}{\pgfqpoint{1.862648in}{3.557444in}}{\pgfqpoint{1.868472in}{3.557444in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{3.557444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{2.109772in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{2.109772in}}{\pgfqpoint{1.709205in}{2.112086in}}{\pgfqpoint{1.713323in}{2.116204in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{2.120322in}}{\pgfqpoint{1.719755in}{2.125909in}}{\pgfqpoint{1.719755in}{2.131733in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{2.137556in}}{\pgfqpoint{1.717441in}{2.143143in}}{\pgfqpoint{1.713323in}{2.147261in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{2.151379in}}{\pgfqpoint{1.703619in}{2.153693in}}{\pgfqpoint{1.697795in}{2.153693in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{2.153693in}}{\pgfqpoint{1.686384in}{2.151379in}}{\pgfqpoint{1.682266in}{2.147261in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{2.143143in}}{\pgfqpoint{1.675834in}{2.137556in}}{\pgfqpoint{1.675834in}{2.131733in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{2.125909in}}{\pgfqpoint{1.678148in}{2.120322in}}{\pgfqpoint{1.682266in}{2.116204in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{2.112086in}}{\pgfqpoint{1.691971in}{2.109772in}}{\pgfqpoint{1.697795in}{2.109772in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{2.109772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{2.057831in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{2.057831in}}{\pgfqpoint{1.640934in}{2.060145in}}{\pgfqpoint{1.645052in}{2.064263in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{2.068382in}}{\pgfqpoint{1.651484in}{2.073968in}}{\pgfqpoint{1.651484in}{2.079792in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.085616in}}{\pgfqpoint{1.649170in}{2.091202in}}{\pgfqpoint{1.645052in}{2.095320in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{2.099438in}}{\pgfqpoint{1.635348in}{2.101752in}}{\pgfqpoint{1.629524in}{2.101752in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{2.101752in}}{\pgfqpoint{1.618113in}{2.099438in}}{\pgfqpoint{1.613995in}{2.095320in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{2.091202in}}{\pgfqpoint{1.607563in}{2.085616in}}{\pgfqpoint{1.607563in}{2.079792in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{2.073968in}}{\pgfqpoint{1.609877in}{2.068382in}}{\pgfqpoint{1.613995in}{2.064263in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{2.060145in}}{\pgfqpoint{1.623700in}{2.057831in}}{\pgfqpoint{1.629524in}{2.057831in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{2.057831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{3.555634in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{3.555634in}}{\pgfqpoint{1.970910in}{3.557948in}}{\pgfqpoint{1.975028in}{3.562066in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{3.566184in}}{\pgfqpoint{1.981460in}{3.571771in}}{\pgfqpoint{1.981460in}{3.577594in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{3.583418in}}{\pgfqpoint{1.979147in}{3.589005in}}{\pgfqpoint{1.975028in}{3.593123in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{3.597241in}}{\pgfqpoint{1.965324in}{3.599555in}}{\pgfqpoint{1.959500in}{3.599555in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{3.599555in}}{\pgfqpoint{1.948090in}{3.597241in}}{\pgfqpoint{1.943972in}{3.593123in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{3.589005in}}{\pgfqpoint{1.937540in}{3.583418in}}{\pgfqpoint{1.937540in}{3.577594in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{3.571771in}}{\pgfqpoint{1.939854in}{3.566184in}}{\pgfqpoint{1.943972in}{3.562066in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{3.557948in}}{\pgfqpoint{1.953676in}{3.555634in}}{\pgfqpoint{1.959500in}{3.555634in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{3.555634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{3.553665in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{3.553665in}}{\pgfqpoint{1.197172in}{3.555979in}}{\pgfqpoint{1.201290in}{3.560097in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{3.564215in}}{\pgfqpoint{1.207722in}{3.569801in}}{\pgfqpoint{1.207722in}{3.575625in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{3.581449in}}{\pgfqpoint{1.205408in}{3.587035in}}{\pgfqpoint{1.201290in}{3.591154in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{3.595272in}}{\pgfqpoint{1.191586in}{3.597586in}}{\pgfqpoint{1.185762in}{3.597586in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{3.597586in}}{\pgfqpoint{1.174352in}{3.595272in}}{\pgfqpoint{1.170234in}{3.591154in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{3.587035in}}{\pgfqpoint{1.163802in}{3.581449in}}{\pgfqpoint{1.163802in}{3.575625in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{3.569801in}}{\pgfqpoint{1.166116in}{3.564215in}}{\pgfqpoint{1.170234in}{3.560097in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{3.555979in}}{\pgfqpoint{1.179938in}{3.553665in}}{\pgfqpoint{1.185762in}{3.553665in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{3.553665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{2.108978in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{2.108978in}}{\pgfqpoint{2.016424in}{2.111292in}}{\pgfqpoint{2.020542in}{2.115410in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{2.119528in}}{\pgfqpoint{2.026974in}{2.125114in}}{\pgfqpoint{2.026974in}{2.130938in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{2.136762in}}{\pgfqpoint{2.024661in}{2.142348in}}{\pgfqpoint{2.020542in}{2.146467in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{2.150585in}}{\pgfqpoint{2.010838in}{2.152899in}}{\pgfqpoint{2.005014in}{2.152899in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{2.152899in}}{\pgfqpoint{1.993604in}{2.150585in}}{\pgfqpoint{1.989486in}{2.146467in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{2.142348in}}{\pgfqpoint{1.983054in}{2.136762in}}{\pgfqpoint{1.983054in}{2.130938in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{2.125114in}}{\pgfqpoint{1.985368in}{2.119528in}}{\pgfqpoint{1.989486in}{2.115410in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{2.111292in}}{\pgfqpoint{1.999190in}{2.108978in}}{\pgfqpoint{2.005014in}{2.108978in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{2.108978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{2.951307in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{2.951307in}}{\pgfqpoint{1.242686in}{2.953621in}}{\pgfqpoint{1.246804in}{2.957739in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{2.961857in}}{\pgfqpoint{1.253236in}{2.967443in}}{\pgfqpoint{1.253236in}{2.973267in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{2.979091in}}{\pgfqpoint{1.250922in}{2.984677in}}{\pgfqpoint{1.246804in}{2.988796in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{2.992914in}}{\pgfqpoint{1.237100in}{2.995228in}}{\pgfqpoint{1.231276in}{2.995228in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{2.995228in}}{\pgfqpoint{1.219866in}{2.992914in}}{\pgfqpoint{1.215748in}{2.988796in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{2.984677in}}{\pgfqpoint{1.209316in}{2.979091in}}{\pgfqpoint{1.209316in}{2.973267in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{2.967443in}}{\pgfqpoint{1.211630in}{2.961857in}}{\pgfqpoint{1.215748in}{2.957739in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{2.953621in}}{\pgfqpoint{1.225452in}{2.951307in}}{\pgfqpoint{1.231276in}{2.951307in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{2.951307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{2.944689in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{2.944689in}}{\pgfqpoint{1.845747in}{2.947003in}}{\pgfqpoint{1.849865in}{2.951121in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{2.955239in}}{\pgfqpoint{1.856297in}{2.960825in}}{\pgfqpoint{1.856297in}{2.966649in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{2.972473in}}{\pgfqpoint{1.853983in}{2.978059in}}{\pgfqpoint{1.849865in}{2.982177in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{2.986295in}}{\pgfqpoint{1.840161in}{2.988609in}}{\pgfqpoint{1.834337in}{2.988609in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{2.988609in}}{\pgfqpoint{1.822927in}{2.986295in}}{\pgfqpoint{1.818808in}{2.982177in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{2.978059in}}{\pgfqpoint{1.812376in}{2.972473in}}{\pgfqpoint{1.812376in}{2.966649in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{2.960825in}}{\pgfqpoint{1.814690in}{2.955239in}}{\pgfqpoint{1.818808in}{2.951121in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{2.947003in}}{\pgfqpoint{1.828513in}{2.944689in}}{\pgfqpoint{1.834337in}{2.944689in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{2.944689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{2.949611in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{2.949611in}}{\pgfqpoint{1.254065in}{2.951925in}}{\pgfqpoint{1.258183in}{2.956044in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{2.960162in}}{\pgfqpoint{1.264615in}{2.965748in}}{\pgfqpoint{1.264615in}{2.971572in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{2.977396in}}{\pgfqpoint{1.262301in}{2.982982in}}{\pgfqpoint{1.258183in}{2.987100in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{2.991218in}}{\pgfqpoint{1.248478in}{2.993532in}}{\pgfqpoint{1.242654in}{2.993532in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{2.993532in}}{\pgfqpoint{1.231244in}{2.991218in}}{\pgfqpoint{1.227126in}{2.987100in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{2.982982in}}{\pgfqpoint{1.220694in}{2.977396in}}{\pgfqpoint{1.220694in}{2.971572in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{2.965748in}}{\pgfqpoint{1.223008in}{2.960162in}}{\pgfqpoint{1.227126in}{2.956044in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{2.951925in}}{\pgfqpoint{1.236831in}{2.949611in}}{\pgfqpoint{1.242654in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{2.949611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{3.549831in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{3.549831in}}{\pgfqpoint{1.754719in}{3.552145in}}{\pgfqpoint{1.758837in}{3.556263in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{3.560381in}}{\pgfqpoint{1.765269in}{3.565967in}}{\pgfqpoint{1.765269in}{3.571791in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{3.577615in}}{\pgfqpoint{1.762955in}{3.583201in}}{\pgfqpoint{1.758837in}{3.587319in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{3.591437in}}{\pgfqpoint{1.749133in}{3.593751in}}{\pgfqpoint{1.743309in}{3.593751in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{3.593751in}}{\pgfqpoint{1.731898in}{3.591437in}}{\pgfqpoint{1.727780in}{3.587319in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{3.583201in}}{\pgfqpoint{1.721348in}{3.577615in}}{\pgfqpoint{1.721348in}{3.571791in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{3.565967in}}{\pgfqpoint{1.723662in}{3.560381in}}{\pgfqpoint{1.727780in}{3.556263in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{3.552145in}}{\pgfqpoint{1.737485in}{3.549831in}}{\pgfqpoint{1.743309in}{3.549831in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{3.549831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{2.950980in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{2.950980in}}{\pgfqpoint{0.935467in}{2.953294in}}{\pgfqpoint{0.939585in}{2.957412in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{2.961530in}}{\pgfqpoint{0.946017in}{2.967116in}}{\pgfqpoint{0.946017in}{2.972940in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{2.978764in}}{\pgfqpoint{0.943703in}{2.984350in}}{\pgfqpoint{0.939585in}{2.988469in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{2.992587in}}{\pgfqpoint{0.929880in}{2.994901in}}{\pgfqpoint{0.924056in}{2.994901in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{2.994901in}}{\pgfqpoint{0.912646in}{2.992587in}}{\pgfqpoint{0.908528in}{2.988469in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{2.984350in}}{\pgfqpoint{0.902096in}{2.978764in}}{\pgfqpoint{0.902096in}{2.972940in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{2.967116in}}{\pgfqpoint{0.904410in}{2.961530in}}{\pgfqpoint{0.908528in}{2.957412in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{2.953294in}}{\pgfqpoint{0.918233in}{2.950980in}}{\pgfqpoint{0.924056in}{2.950980in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{2.950980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{2.115171in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{2.115171in}}{\pgfqpoint{1.902639in}{2.117484in}}{\pgfqpoint{1.906757in}{2.121603in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{2.125721in}}{\pgfqpoint{1.913189in}{2.131307in}}{\pgfqpoint{1.913189in}{2.137131in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{2.142955in}}{\pgfqpoint{1.910876in}{2.148541in}}{\pgfqpoint{1.906757in}{2.152659in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{2.156777in}}{\pgfqpoint{1.897053in}{2.159091in}}{\pgfqpoint{1.891229in}{2.159091in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{2.159091in}}{\pgfqpoint{1.879819in}{2.156777in}}{\pgfqpoint{1.875701in}{2.152659in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{2.148541in}}{\pgfqpoint{1.869269in}{2.142955in}}{\pgfqpoint{1.869269in}{2.137131in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{2.131307in}}{\pgfqpoint{1.871583in}{2.125721in}}{\pgfqpoint{1.875701in}{2.121603in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{2.117484in}}{\pgfqpoint{1.885405in}{2.115171in}}{\pgfqpoint{1.891229in}{2.115171in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.115171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{3.562753in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{3.562753in}}{\pgfqpoint{0.992359in}{3.565067in}}{\pgfqpoint{0.996477in}{3.569185in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{3.573303in}}{\pgfqpoint{1.002909in}{3.578890in}}{\pgfqpoint{1.002909in}{3.584714in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{3.590538in}}{\pgfqpoint{1.000595in}{3.596124in}}{\pgfqpoint{0.996477in}{3.600242in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{3.604360in}}{\pgfqpoint{0.986773in}{3.606674in}}{\pgfqpoint{0.980949in}{3.606674in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{3.606674in}}{\pgfqpoint{0.969539in}{3.604360in}}{\pgfqpoint{0.965421in}{3.600242in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{3.596124in}}{\pgfqpoint{0.958989in}{3.590538in}}{\pgfqpoint{0.958989in}{3.584714in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{3.578890in}}{\pgfqpoint{0.961303in}{3.573303in}}{\pgfqpoint{0.965421in}{3.569185in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{3.565067in}}{\pgfqpoint{0.975125in}{3.562753in}}{\pgfqpoint{0.980949in}{3.562753in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{3.562753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{2.121204in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{2.121204in}}{\pgfqpoint{1.288200in}{2.123518in}}{\pgfqpoint{1.292318in}{2.127636in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{2.131754in}}{\pgfqpoint{1.298750in}{2.137340in}}{\pgfqpoint{1.298750in}{2.143164in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{2.148988in}}{\pgfqpoint{1.296436in}{2.154574in}}{\pgfqpoint{1.292318in}{2.158692in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{2.162810in}}{\pgfqpoint{1.282614in}{2.165124in}}{\pgfqpoint{1.276790in}{2.165124in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{2.165124in}}{\pgfqpoint{1.265380in}{2.162810in}}{\pgfqpoint{1.261262in}{2.158692in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{2.154574in}}{\pgfqpoint{1.254830in}{2.148988in}}{\pgfqpoint{1.254830in}{2.143164in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{2.137340in}}{\pgfqpoint{1.257144in}{2.131754in}}{\pgfqpoint{1.261262in}{2.127636in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{2.123518in}}{\pgfqpoint{1.270966in}{2.121204in}}{\pgfqpoint{1.276790in}{2.121204in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{2.121204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{2.136448in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{2.136448in}}{\pgfqpoint{1.731962in}{2.138761in}}{\pgfqpoint{1.736080in}{2.142880in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{2.146998in}}{\pgfqpoint{1.742512in}{2.152584in}}{\pgfqpoint{1.742512in}{2.158408in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{2.164232in}}{\pgfqpoint{1.740198in}{2.169818in}}{\pgfqpoint{1.736080in}{2.173936in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{2.178054in}}{\pgfqpoint{1.726376in}{2.180368in}}{\pgfqpoint{1.720552in}{2.180368in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{2.180368in}}{\pgfqpoint{1.709141in}{2.178054in}}{\pgfqpoint{1.705023in}{2.173936in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{2.169818in}}{\pgfqpoint{1.698591in}{2.164232in}}{\pgfqpoint{1.698591in}{2.158408in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{2.152584in}}{\pgfqpoint{1.700905in}{2.146998in}}{\pgfqpoint{1.705023in}{2.142880in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{2.138761in}}{\pgfqpoint{1.714728in}{2.136448in}}{\pgfqpoint{1.720552in}{2.136448in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{2.136448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{2.951584in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{2.951584in}}{\pgfqpoint{0.639625in}{2.953898in}}{\pgfqpoint{0.643744in}{2.958016in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{2.962134in}}{\pgfqpoint{0.650176in}{2.967720in}}{\pgfqpoint{0.650176in}{2.973544in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{2.979368in}}{\pgfqpoint{0.647862in}{2.984955in}}{\pgfqpoint{0.643744in}{2.989073in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{2.993191in}}{\pgfqpoint{0.634039in}{2.995505in}}{\pgfqpoint{0.628215in}{2.995505in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{2.995505in}}{\pgfqpoint{0.616805in}{2.993191in}}{\pgfqpoint{0.612687in}{2.989073in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{2.984955in}}{\pgfqpoint{0.606255in}{2.979368in}}{\pgfqpoint{0.606255in}{2.973544in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{2.967720in}}{\pgfqpoint{0.608569in}{2.962134in}}{\pgfqpoint{0.612687in}{2.958016in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{2.953898in}}{\pgfqpoint{0.622391in}{2.951584in}}{\pgfqpoint{0.628215in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{2.951584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{2.944515in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{2.944515in}}{\pgfqpoint{1.094766in}{2.946829in}}{\pgfqpoint{1.098884in}{2.950947in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{2.955065in}}{\pgfqpoint{1.105316in}{2.960651in}}{\pgfqpoint{1.105316in}{2.966475in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{2.972299in}}{\pgfqpoint{1.103002in}{2.977885in}}{\pgfqpoint{1.098884in}{2.982003in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{2.986121in}}{\pgfqpoint{1.089179in}{2.988435in}}{\pgfqpoint{1.083355in}{2.988435in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{2.988435in}}{\pgfqpoint{1.071945in}{2.986121in}}{\pgfqpoint{1.067827in}{2.982003in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{2.977885in}}{\pgfqpoint{1.061395in}{2.972299in}}{\pgfqpoint{1.061395in}{2.966475in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{2.960651in}}{\pgfqpoint{1.063709in}{2.955065in}}{\pgfqpoint{1.067827in}{2.950947in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{2.946829in}}{\pgfqpoint{1.077532in}{2.944515in}}{\pgfqpoint{1.083355in}{2.944515in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.944515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{3.121283in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{3.121283in}}{\pgfqpoint{1.470256in}{3.123597in}}{\pgfqpoint{1.474374in}{3.127715in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{3.131833in}}{\pgfqpoint{1.480806in}{3.137419in}}{\pgfqpoint{1.480806in}{3.143243in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{3.149067in}}{\pgfqpoint{1.478492in}{3.154653in}}{\pgfqpoint{1.474374in}{3.158771in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{3.162890in}}{\pgfqpoint{1.464670in}{3.165203in}}{\pgfqpoint{1.458846in}{3.165203in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{3.165203in}}{\pgfqpoint{1.447436in}{3.162890in}}{\pgfqpoint{1.443318in}{3.158771in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{3.154653in}}{\pgfqpoint{1.436886in}{3.149067in}}{\pgfqpoint{1.436886in}{3.143243in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{3.137419in}}{\pgfqpoint{1.439200in}{3.131833in}}{\pgfqpoint{1.443318in}{3.127715in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{3.123597in}}{\pgfqpoint{1.453022in}{3.121283in}}{\pgfqpoint{1.458846in}{3.121283in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{3.121283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{2.942716in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{2.942716in}}{\pgfqpoint{2.050560in}{2.945030in}}{\pgfqpoint{2.054678in}{2.949148in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{2.953266in}}{\pgfqpoint{2.061110in}{2.958852in}}{\pgfqpoint{2.061110in}{2.964676in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{2.970500in}}{\pgfqpoint{2.058796in}{2.976086in}}{\pgfqpoint{2.054678in}{2.980204in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{2.984322in}}{\pgfqpoint{2.044974in}{2.986636in}}{\pgfqpoint{2.039150in}{2.986636in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{2.986636in}}{\pgfqpoint{2.027740in}{2.984322in}}{\pgfqpoint{2.023621in}{2.980204in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{2.976086in}}{\pgfqpoint{2.017189in}{2.970500in}}{\pgfqpoint{2.017189in}{2.964676in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{2.958852in}}{\pgfqpoint{2.019503in}{2.953266in}}{\pgfqpoint{2.023621in}{2.949148in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{2.945030in}}{\pgfqpoint{2.033326in}{2.942716in}}{\pgfqpoint{2.039150in}{2.942716in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{2.942716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{2.150540in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{2.150540in}}{\pgfqpoint{1.015116in}{2.152854in}}{\pgfqpoint{1.019234in}{2.156972in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{2.161090in}}{\pgfqpoint{1.025666in}{2.166677in}}{\pgfqpoint{1.025666in}{2.172501in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{2.178324in}}{\pgfqpoint{1.023352in}{2.183911in}}{\pgfqpoint{1.019234in}{2.188029in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{2.192147in}}{\pgfqpoint{1.009530in}{2.194461in}}{\pgfqpoint{1.003706in}{2.194461in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{2.194461in}}{\pgfqpoint{0.992296in}{2.192147in}}{\pgfqpoint{0.988178in}{2.188029in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{2.183911in}}{\pgfqpoint{0.981746in}{2.178324in}}{\pgfqpoint{0.981746in}{2.172501in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{2.166677in}}{\pgfqpoint{0.984060in}{2.161090in}}{\pgfqpoint{0.988178in}{2.156972in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{2.152854in}}{\pgfqpoint{0.997882in}{2.150540in}}{\pgfqpoint{1.003706in}{2.150540in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{2.150540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{2.132517in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{2.132517in}}{\pgfqpoint{2.005046in}{2.134831in}}{\pgfqpoint{2.009164in}{2.138949in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{2.143067in}}{\pgfqpoint{2.015596in}{2.148654in}}{\pgfqpoint{2.015596in}{2.154478in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{2.160301in}}{\pgfqpoint{2.013282in}{2.165888in}}{\pgfqpoint{2.009164in}{2.170006in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{2.174124in}}{\pgfqpoint{1.999460in}{2.176438in}}{\pgfqpoint{1.993636in}{2.176438in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{2.176438in}}{\pgfqpoint{1.982226in}{2.174124in}}{\pgfqpoint{1.978107in}{2.170006in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{2.165888in}}{\pgfqpoint{1.971675in}{2.160301in}}{\pgfqpoint{1.971675in}{2.154478in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{2.148654in}}{\pgfqpoint{1.973989in}{2.143067in}}{\pgfqpoint{1.978107in}{2.138949in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{2.134831in}}{\pgfqpoint{1.987812in}{2.132517in}}{\pgfqpoint{1.993636in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{2.132517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{2.942543in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{2.942543in}}{\pgfqpoint{1.174415in}{2.944857in}}{\pgfqpoint{1.178533in}{2.948975in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{2.953093in}}{\pgfqpoint{1.184965in}{2.958679in}}{\pgfqpoint{1.184965in}{2.964503in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{2.970327in}}{\pgfqpoint{1.182651in}{2.975913in}}{\pgfqpoint{1.178533in}{2.980032in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{2.984150in}}{\pgfqpoint{1.168829in}{2.986464in}}{\pgfqpoint{1.163005in}{2.986464in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{2.986464in}}{\pgfqpoint{1.151595in}{2.984150in}}{\pgfqpoint{1.147477in}{2.980032in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{2.975913in}}{\pgfqpoint{1.141045in}{2.970327in}}{\pgfqpoint{1.141045in}{2.964503in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{2.958679in}}{\pgfqpoint{1.143359in}{2.953093in}}{\pgfqpoint{1.147477in}{2.948975in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{2.944857in}}{\pgfqpoint{1.157181in}{2.942543in}}{\pgfqpoint{1.163005in}{2.942543in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{2.942543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{2.947276in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{2.947276in}}{\pgfqpoint{1.231308in}{2.949590in}}{\pgfqpoint{1.235426in}{2.953708in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{2.957826in}}{\pgfqpoint{1.241858in}{2.963412in}}{\pgfqpoint{1.241858in}{2.969236in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{2.975060in}}{\pgfqpoint{1.239544in}{2.980646in}}{\pgfqpoint{1.235426in}{2.984764in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{2.988882in}}{\pgfqpoint{1.225721in}{2.991196in}}{\pgfqpoint{1.219897in}{2.991196in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{2.991196in}}{\pgfqpoint{1.208487in}{2.988882in}}{\pgfqpoint{1.204369in}{2.984764in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{2.980646in}}{\pgfqpoint{1.197937in}{2.975060in}}{\pgfqpoint{1.197937in}{2.969236in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{2.963412in}}{\pgfqpoint{1.200251in}{2.957826in}}{\pgfqpoint{1.204369in}{2.953708in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{2.949590in}}{\pgfqpoint{1.214074in}{2.947276in}}{\pgfqpoint{1.219897in}{2.947276in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{2.947276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{2.947725in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{2.947725in}}{\pgfqpoint{1.276822in}{2.950039in}}{\pgfqpoint{1.280940in}{2.954157in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{2.958275in}}{\pgfqpoint{1.287372in}{2.963861in}}{\pgfqpoint{1.287372in}{2.969685in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{2.975509in}}{\pgfqpoint{1.285058in}{2.981095in}}{\pgfqpoint{1.280940in}{2.985213in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{2.989331in}}{\pgfqpoint{1.271235in}{2.991645in}}{\pgfqpoint{1.265412in}{2.991645in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{2.991645in}}{\pgfqpoint{1.254001in}{2.989331in}}{\pgfqpoint{1.249883in}{2.985213in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{2.981095in}}{\pgfqpoint{1.243451in}{2.975509in}}{\pgfqpoint{1.243451in}{2.969685in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{2.963861in}}{\pgfqpoint{1.245765in}{2.958275in}}{\pgfqpoint{1.249883in}{2.954157in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{2.950039in}}{\pgfqpoint{1.259588in}{2.947725in}}{\pgfqpoint{1.265412in}{2.947725in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{2.947725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{2.946211in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{2.946211in}}{\pgfqpoint{2.084695in}{2.948525in}}{\pgfqpoint{2.088813in}{2.952643in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{2.956761in}}{\pgfqpoint{2.095245in}{2.962348in}}{\pgfqpoint{2.095245in}{2.968171in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{2.973995in}}{\pgfqpoint{2.092932in}{2.979582in}}{\pgfqpoint{2.088813in}{2.983700in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{2.987818in}}{\pgfqpoint{2.079109in}{2.990132in}}{\pgfqpoint{2.073285in}{2.990132in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{2.990132in}}{\pgfqpoint{2.061875in}{2.987818in}}{\pgfqpoint{2.057757in}{2.983700in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{2.979582in}}{\pgfqpoint{2.051325in}{2.973995in}}{\pgfqpoint{2.051325in}{2.968171in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{2.962348in}}{\pgfqpoint{2.053639in}{2.956761in}}{\pgfqpoint{2.057757in}{2.952643in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{2.948525in}}{\pgfqpoint{2.067461in}{2.946211in}}{\pgfqpoint{2.073285in}{2.946211in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{2.946211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{6.332434in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{6.332434in}}{\pgfqpoint{0.616868in}{6.334748in}}{\pgfqpoint{0.620987in}{6.338866in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{6.342985in}}{\pgfqpoint{0.627419in}{6.348571in}}{\pgfqpoint{0.627419in}{6.354395in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{6.360219in}}{\pgfqpoint{0.625105in}{6.365805in}}{\pgfqpoint{0.620987in}{6.369923in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{6.374041in}}{\pgfqpoint{0.611282in}{6.376355in}}{\pgfqpoint{0.605458in}{6.376355in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{6.376355in}}{\pgfqpoint{0.594048in}{6.374041in}}{\pgfqpoint{0.589930in}{6.369923in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{6.365805in}}{\pgfqpoint{0.583498in}{6.360219in}}{\pgfqpoint{0.583498in}{6.354395in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{6.348571in}}{\pgfqpoint{0.585812in}{6.342985in}}{\pgfqpoint{0.589930in}{6.338866in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{6.334748in}}{\pgfqpoint{0.599634in}{6.332434in}}{\pgfqpoint{0.605458in}{6.332434in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{6.332434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{2.948443in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{2.948443in}}{\pgfqpoint{0.571354in}{2.950756in}}{\pgfqpoint{0.575473in}{2.954875in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{2.958993in}}{\pgfqpoint{0.581905in}{2.964579in}}{\pgfqpoint{0.581905in}{2.970403in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{2.976227in}}{\pgfqpoint{0.579591in}{2.981813in}}{\pgfqpoint{0.575473in}{2.985931in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{2.990049in}}{\pgfqpoint{0.565768in}{2.992363in}}{\pgfqpoint{0.559944in}{2.992363in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{2.992363in}}{\pgfqpoint{0.548534in}{2.990049in}}{\pgfqpoint{0.544416in}{2.985931in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{2.981813in}}{\pgfqpoint{0.537984in}{2.976227in}}{\pgfqpoint{0.537984in}{2.970403in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{2.964579in}}{\pgfqpoint{0.540298in}{2.958993in}}{\pgfqpoint{0.544416in}{2.954875in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{2.950756in}}{\pgfqpoint{0.554120in}{2.948443in}}{\pgfqpoint{0.559944in}{2.948443in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{2.948443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{2.142674in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{2.142674in}}{\pgfqpoint{1.231308in}{2.144988in}}{\pgfqpoint{1.235426in}{2.149106in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{2.153224in}}{\pgfqpoint{1.241858in}{2.158810in}}{\pgfqpoint{1.241858in}{2.164634in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{2.170458in}}{\pgfqpoint{1.239544in}{2.176044in}}{\pgfqpoint{1.235426in}{2.180162in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{2.184280in}}{\pgfqpoint{1.225721in}{2.186594in}}{\pgfqpoint{1.219897in}{2.186594in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{2.186594in}}{\pgfqpoint{1.208487in}{2.184280in}}{\pgfqpoint{1.204369in}{2.180162in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{2.176044in}}{\pgfqpoint{1.197937in}{2.170458in}}{\pgfqpoint{1.197937in}{2.164634in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{2.158810in}}{\pgfqpoint{1.200251in}{2.153224in}}{\pgfqpoint{1.204369in}{2.149106in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{2.144988in}}{\pgfqpoint{1.214074in}{2.142674in}}{\pgfqpoint{1.219897in}{2.142674in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{2.142674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{2.951839in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{2.951839in}}{\pgfqpoint{0.958224in}{2.954153in}}{\pgfqpoint{0.962342in}{2.958271in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{2.962389in}}{\pgfqpoint{0.968774in}{2.967975in}}{\pgfqpoint{0.968774in}{2.973799in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{2.979623in}}{\pgfqpoint{0.966460in}{2.985209in}}{\pgfqpoint{0.962342in}{2.989327in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{2.993445in}}{\pgfqpoint{0.952637in}{2.995759in}}{\pgfqpoint{0.946813in}{2.995759in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{2.995759in}}{\pgfqpoint{0.935403in}{2.993445in}}{\pgfqpoint{0.931285in}{2.989327in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{2.985209in}}{\pgfqpoint{0.924853in}{2.979623in}}{\pgfqpoint{0.924853in}{2.973799in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{2.967975in}}{\pgfqpoint{0.927167in}{2.962389in}}{\pgfqpoint{0.931285in}{2.958271in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{2.954153in}}{\pgfqpoint{0.940990in}{2.951839in}}{\pgfqpoint{0.946813in}{2.951839in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{2.951839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{5.903986in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{5.903986in}}{\pgfqpoint{0.594111in}{5.906300in}}{\pgfqpoint{0.598230in}{5.910418in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{5.914536in}}{\pgfqpoint{0.604662in}{5.920122in}}{\pgfqpoint{0.604662in}{5.925946in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{5.931770in}}{\pgfqpoint{0.602348in}{5.937356in}}{\pgfqpoint{0.598230in}{5.941475in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{5.945593in}}{\pgfqpoint{0.588525in}{5.947907in}}{\pgfqpoint{0.582701in}{5.947907in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{5.947907in}}{\pgfqpoint{0.571291in}{5.945593in}}{\pgfqpoint{0.567173in}{5.941475in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{5.937356in}}{\pgfqpoint{0.560741in}{5.931770in}}{\pgfqpoint{0.560741in}{5.925946in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{5.920122in}}{\pgfqpoint{0.563055in}{5.914536in}}{\pgfqpoint{0.567173in}{5.910418in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{5.906300in}}{\pgfqpoint{0.576877in}{5.903986in}}{\pgfqpoint{0.582701in}{5.903986in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{5.903986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{2.138593in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{2.138593in}}{\pgfqpoint{1.299579in}{2.140907in}}{\pgfqpoint{1.303697in}{2.145025in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{2.149143in}}{\pgfqpoint{1.310129in}{2.154730in}}{\pgfqpoint{1.310129in}{2.160554in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{2.166377in}}{\pgfqpoint{1.307815in}{2.171964in}}{\pgfqpoint{1.303697in}{2.176082in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{2.180200in}}{\pgfqpoint{1.293992in}{2.182514in}}{\pgfqpoint{1.288169in}{2.182514in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{2.182514in}}{\pgfqpoint{1.276758in}{2.180200in}}{\pgfqpoint{1.272640in}{2.176082in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{2.171964in}}{\pgfqpoint{1.266208in}{2.166377in}}{\pgfqpoint{1.266208in}{2.160554in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{2.154730in}}{\pgfqpoint{1.268522in}{2.149143in}}{\pgfqpoint{1.272640in}{2.145025in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{2.140907in}}{\pgfqpoint{1.282345in}{2.138593in}}{\pgfqpoint{1.288169in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{2.138593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{3.555766in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{3.555766in}}{\pgfqpoint{1.174415in}{3.558080in}}{\pgfqpoint{1.178533in}{3.562198in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{3.566317in}}{\pgfqpoint{1.184965in}{3.571903in}}{\pgfqpoint{1.184965in}{3.577727in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{3.583551in}}{\pgfqpoint{1.182651in}{3.589137in}}{\pgfqpoint{1.178533in}{3.593255in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{3.597373in}}{\pgfqpoint{1.168829in}{3.599687in}}{\pgfqpoint{1.163005in}{3.599687in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{3.599687in}}{\pgfqpoint{1.151595in}{3.597373in}}{\pgfqpoint{1.147477in}{3.593255in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{3.589137in}}{\pgfqpoint{1.141045in}{3.583551in}}{\pgfqpoint{1.141045in}{3.577727in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{3.571903in}}{\pgfqpoint{1.143359in}{3.566317in}}{\pgfqpoint{1.147477in}{3.562198in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{3.558080in}}{\pgfqpoint{1.157181in}{3.555766in}}{\pgfqpoint{1.163005in}{3.555766in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{3.555766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{3.567274in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{3.567274in}}{\pgfqpoint{1.003738in}{3.569588in}}{\pgfqpoint{1.007856in}{3.573706in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{3.577824in}}{\pgfqpoint{1.014288in}{3.583411in}}{\pgfqpoint{1.014288in}{3.589235in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{3.595058in}}{\pgfqpoint{1.011974in}{3.600645in}}{\pgfqpoint{1.007856in}{3.604763in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{3.608881in}}{\pgfqpoint{0.998151in}{3.611195in}}{\pgfqpoint{0.992327in}{3.611195in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{3.611195in}}{\pgfqpoint{0.980917in}{3.608881in}}{\pgfqpoint{0.976799in}{3.604763in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{3.600645in}}{\pgfqpoint{0.970367in}{3.595058in}}{\pgfqpoint{0.970367in}{3.589235in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{3.583411in}}{\pgfqpoint{0.972681in}{3.577824in}}{\pgfqpoint{0.976799in}{3.573706in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{3.569588in}}{\pgfqpoint{0.986504in}{3.567274in}}{\pgfqpoint{0.992327in}{3.567274in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{3.567274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{2.942149in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{2.942149in}}{\pgfqpoint{1.538527in}{2.944463in}}{\pgfqpoint{1.542645in}{2.948581in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{2.952699in}}{\pgfqpoint{1.549077in}{2.958286in}}{\pgfqpoint{1.549077in}{2.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{2.969933in}}{\pgfqpoint{1.546763in}{2.975520in}}{\pgfqpoint{1.542645in}{2.979638in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{2.983756in}}{\pgfqpoint{1.532941in}{2.986070in}}{\pgfqpoint{1.527117in}{2.986070in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{2.986070in}}{\pgfqpoint{1.515707in}{2.983756in}}{\pgfqpoint{1.511589in}{2.979638in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{2.975520in}}{\pgfqpoint{1.505157in}{2.969933in}}{\pgfqpoint{1.505157in}{2.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{2.958286in}}{\pgfqpoint{1.507471in}{2.952699in}}{\pgfqpoint{1.511589in}{2.948581in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{2.944463in}}{\pgfqpoint{1.521293in}{2.942149in}}{\pgfqpoint{1.527117in}{2.942149in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{2.942149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{2.953889in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{2.953889in}}{\pgfqpoint{1.106144in}{2.956203in}}{\pgfqpoint{1.110262in}{2.960321in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{2.964439in}}{\pgfqpoint{1.116694in}{2.970025in}}{\pgfqpoint{1.116694in}{2.975849in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{2.981673in}}{\pgfqpoint{1.114380in}{2.987259in}}{\pgfqpoint{1.110262in}{2.991378in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{2.995496in}}{\pgfqpoint{1.100558in}{2.997810in}}{\pgfqpoint{1.094734in}{2.997810in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{2.997810in}}{\pgfqpoint{1.083324in}{2.995496in}}{\pgfqpoint{1.079206in}{2.991378in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{2.987259in}}{\pgfqpoint{1.072774in}{2.981673in}}{\pgfqpoint{1.072774in}{2.975849in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{2.970025in}}{\pgfqpoint{1.075088in}{2.964439in}}{\pgfqpoint{1.079206in}{2.960321in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{2.956203in}}{\pgfqpoint{1.088910in}{2.953889in}}{\pgfqpoint{1.094734in}{2.953889in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{2.953889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{2.139497in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{2.139497in}}{\pgfqpoint{0.559976in}{2.141811in}}{\pgfqpoint{0.564094in}{2.145929in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{2.150047in}}{\pgfqpoint{0.570526in}{2.155633in}}{\pgfqpoint{0.570526in}{2.161457in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{2.167281in}}{\pgfqpoint{0.568212in}{2.172867in}}{\pgfqpoint{0.564094in}{2.176985in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{2.181103in}}{\pgfqpoint{0.554390in}{2.183417in}}{\pgfqpoint{0.548566in}{2.183417in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{2.183417in}}{\pgfqpoint{0.537156in}{2.181103in}}{\pgfqpoint{0.533038in}{2.176985in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{2.172867in}}{\pgfqpoint{0.526606in}{2.167281in}}{\pgfqpoint{0.526606in}{2.161457in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{2.155633in}}{\pgfqpoint{0.528919in}{2.150047in}}{\pgfqpoint{0.533038in}{2.145929in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{2.141811in}}{\pgfqpoint{0.542742in}{2.139497in}}{\pgfqpoint{0.548566in}{2.139497in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{2.139497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{2.155001in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{2.155001in}}{\pgfqpoint{1.777476in}{2.157315in}}{\pgfqpoint{1.781594in}{2.161433in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{2.165551in}}{\pgfqpoint{1.788026in}{2.171137in}}{\pgfqpoint{1.788026in}{2.176961in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{2.182785in}}{\pgfqpoint{1.785712in}{2.188371in}}{\pgfqpoint{1.781594in}{2.192489in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{2.196608in}}{\pgfqpoint{1.771890in}{2.198921in}}{\pgfqpoint{1.766066in}{2.198921in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{2.198921in}}{\pgfqpoint{1.754655in}{2.196608in}}{\pgfqpoint{1.750537in}{2.192489in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{2.188371in}}{\pgfqpoint{1.744105in}{2.182785in}}{\pgfqpoint{1.744105in}{2.176961in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{2.171137in}}{\pgfqpoint{1.746419in}{2.165551in}}{\pgfqpoint{1.750537in}{2.161433in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{2.157315in}}{\pgfqpoint{1.760242in}{2.155001in}}{\pgfqpoint{1.766066in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{2.155001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{2.148781in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{2.148781in}}{\pgfqpoint{1.049252in}{2.151095in}}{\pgfqpoint{1.053370in}{2.155213in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{2.159331in}}{\pgfqpoint{1.059802in}{2.164917in}}{\pgfqpoint{1.059802in}{2.170741in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{2.176565in}}{\pgfqpoint{1.057488in}{2.182151in}}{\pgfqpoint{1.053370in}{2.186270in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{2.190388in}}{\pgfqpoint{1.043665in}{2.192702in}}{\pgfqpoint{1.037841in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{2.192702in}}{\pgfqpoint{1.026431in}{2.190388in}}{\pgfqpoint{1.022313in}{2.186270in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{2.182151in}}{\pgfqpoint{1.015881in}{2.176565in}}{\pgfqpoint{1.015881in}{2.170741in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{2.164917in}}{\pgfqpoint{1.018195in}{2.159331in}}{\pgfqpoint{1.022313in}{2.155213in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{2.151095in}}{\pgfqpoint{1.032018in}{2.148781in}}{\pgfqpoint{1.037841in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{2.148781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{3.565343in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{3.565343in}}{\pgfqpoint{1.185794in}{3.567657in}}{\pgfqpoint{1.189912in}{3.571775in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{3.575893in}}{\pgfqpoint{1.196344in}{3.581479in}}{\pgfqpoint{1.196344in}{3.587303in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{3.593127in}}{\pgfqpoint{1.194030in}{3.598713in}}{\pgfqpoint{1.189912in}{3.602831in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{3.606949in}}{\pgfqpoint{1.180207in}{3.609263in}}{\pgfqpoint{1.174383in}{3.609263in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{3.609263in}}{\pgfqpoint{1.162973in}{3.606949in}}{\pgfqpoint{1.158855in}{3.602831in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{3.598713in}}{\pgfqpoint{1.152423in}{3.593127in}}{\pgfqpoint{1.152423in}{3.587303in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{3.581479in}}{\pgfqpoint{1.154737in}{3.575893in}}{\pgfqpoint{1.158855in}{3.571775in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{3.567657in}}{\pgfqpoint{1.168560in}{3.565343in}}{\pgfqpoint{1.174383in}{3.565343in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{3.565343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{2.952521in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{2.952521in}}{\pgfqpoint{0.946845in}{2.954835in}}{\pgfqpoint{0.950963in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{2.963072in}}{\pgfqpoint{0.957395in}{2.968658in}}{\pgfqpoint{0.957395in}{2.974482in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{2.980306in}}{\pgfqpoint{0.955081in}{2.985892in}}{\pgfqpoint{0.950963in}{2.990010in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{2.994128in}}{\pgfqpoint{0.941259in}{2.996442in}}{\pgfqpoint{0.935435in}{2.996442in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{2.996442in}}{\pgfqpoint{0.924025in}{2.994128in}}{\pgfqpoint{0.919907in}{2.990010in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{2.985892in}}{\pgfqpoint{0.913475in}{2.980306in}}{\pgfqpoint{0.913475in}{2.974482in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{2.968658in}}{\pgfqpoint{0.915789in}{2.963072in}}{\pgfqpoint{0.919907in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{2.954835in}}{\pgfqpoint{0.929611in}{2.952521in}}{\pgfqpoint{0.935435in}{2.952521in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{2.952521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{2.258577in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{2.258577in}}{\pgfqpoint{0.730654in}{2.260891in}}{\pgfqpoint{0.734772in}{2.265009in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{2.269127in}}{\pgfqpoint{0.741204in}{2.274713in}}{\pgfqpoint{0.741204in}{2.280537in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{2.286361in}}{\pgfqpoint{0.738890in}{2.291947in}}{\pgfqpoint{0.734772in}{2.296066in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{2.300184in}}{\pgfqpoint{0.725067in}{2.302498in}}{\pgfqpoint{0.719243in}{2.302498in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{2.302498in}}{\pgfqpoint{0.707833in}{2.300184in}}{\pgfqpoint{0.703715in}{2.296066in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{2.291947in}}{\pgfqpoint{0.697283in}{2.286361in}}{\pgfqpoint{0.697283in}{2.280537in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{2.274713in}}{\pgfqpoint{0.699597in}{2.269127in}}{\pgfqpoint{0.703715in}{2.265009in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{2.260891in}}{\pgfqpoint{0.713419in}{2.258577in}}{\pgfqpoint{0.719243in}{2.258577in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{2.258577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{2.947115in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{2.947115in}}{\pgfqpoint{0.559976in}{2.949429in}}{\pgfqpoint{0.564094in}{2.953547in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{2.957665in}}{\pgfqpoint{0.570526in}{2.963251in}}{\pgfqpoint{0.570526in}{2.969075in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{2.974899in}}{\pgfqpoint{0.568212in}{2.980485in}}{\pgfqpoint{0.564094in}{2.984603in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{2.988721in}}{\pgfqpoint{0.554390in}{2.991035in}}{\pgfqpoint{0.548566in}{2.991035in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{2.991035in}}{\pgfqpoint{0.537156in}{2.988721in}}{\pgfqpoint{0.533038in}{2.984603in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{2.980485in}}{\pgfqpoint{0.526606in}{2.974899in}}{\pgfqpoint{0.526606in}{2.969075in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{2.963251in}}{\pgfqpoint{0.528919in}{2.957665in}}{\pgfqpoint{0.533038in}{2.953547in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{2.949429in}}{\pgfqpoint{0.542742in}{2.947115in}}{\pgfqpoint{0.548566in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{2.947115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{2.929545in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{2.929545in}}{\pgfqpoint{1.504392in}{2.931858in}}{\pgfqpoint{1.508510in}{2.935977in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{2.940095in}}{\pgfqpoint{1.514942in}{2.945681in}}{\pgfqpoint{1.514942in}{2.951505in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{2.957329in}}{\pgfqpoint{1.512628in}{2.962915in}}{\pgfqpoint{1.508510in}{2.967033in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{2.971151in}}{\pgfqpoint{1.498805in}{2.973465in}}{\pgfqpoint{1.492982in}{2.973465in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{2.973465in}}{\pgfqpoint{1.481571in}{2.971151in}}{\pgfqpoint{1.477453in}{2.967033in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{2.962915in}}{\pgfqpoint{1.471021in}{2.957329in}}{\pgfqpoint{1.471021in}{2.951505in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{2.945681in}}{\pgfqpoint{1.473335in}{2.940095in}}{\pgfqpoint{1.477453in}{2.935977in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{2.931858in}}{\pgfqpoint{1.487158in}{2.929545in}}{\pgfqpoint{1.492982in}{2.929545in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{2.929545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{2.165962in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{2.165962in}}{\pgfqpoint{0.901331in}{2.168276in}}{\pgfqpoint{0.905449in}{2.172394in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{2.176512in}}{\pgfqpoint{0.911881in}{2.182098in}}{\pgfqpoint{0.911881in}{2.187922in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{2.193746in}}{\pgfqpoint{0.909567in}{2.199332in}}{\pgfqpoint{0.905449in}{2.203450in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{2.207568in}}{\pgfqpoint{0.895745in}{2.209882in}}{\pgfqpoint{0.889921in}{2.209882in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{2.209882in}}{\pgfqpoint{0.878511in}{2.207568in}}{\pgfqpoint{0.874393in}{2.203450in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{2.199332in}}{\pgfqpoint{0.867961in}{2.193746in}}{\pgfqpoint{0.867961in}{2.187922in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{2.182098in}}{\pgfqpoint{0.870275in}{2.176512in}}{\pgfqpoint{0.874393in}{2.172394in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{2.168276in}}{\pgfqpoint{0.884097in}{2.165962in}}{\pgfqpoint{0.889921in}{2.165962in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{2.165962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{3.551692in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{3.551692in}}{\pgfqpoint{1.242686in}{3.554006in}}{\pgfqpoint{1.246804in}{3.558124in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{3.562242in}}{\pgfqpoint{1.253236in}{3.567828in}}{\pgfqpoint{1.253236in}{3.573652in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{3.579476in}}{\pgfqpoint{1.250922in}{3.585062in}}{\pgfqpoint{1.246804in}{3.589180in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{3.593299in}}{\pgfqpoint{1.237100in}{3.595612in}}{\pgfqpoint{1.231276in}{3.595612in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{3.595612in}}{\pgfqpoint{1.219866in}{3.593299in}}{\pgfqpoint{1.215748in}{3.589180in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{3.585062in}}{\pgfqpoint{1.209316in}{3.579476in}}{\pgfqpoint{1.209316in}{3.573652in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{3.567828in}}{\pgfqpoint{1.211630in}{3.562242in}}{\pgfqpoint{1.215748in}{3.558124in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{3.554006in}}{\pgfqpoint{1.225452in}{3.551692in}}{\pgfqpoint{1.231276in}{3.551692in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{3.551692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{2.110023in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{2.110023in}}{\pgfqpoint{2.096074in}{2.112337in}}{\pgfqpoint{2.100192in}{2.116455in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{2.120573in}}{\pgfqpoint{2.106624in}{2.126159in}}{\pgfqpoint{2.106624in}{2.131983in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{2.137807in}}{\pgfqpoint{2.104310in}{2.143393in}}{\pgfqpoint{2.100192in}{2.147512in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{2.151630in}}{\pgfqpoint{2.090488in}{2.153944in}}{\pgfqpoint{2.084664in}{2.153944in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{2.153944in}}{\pgfqpoint{2.073254in}{2.151630in}}{\pgfqpoint{2.069135in}{2.147512in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{2.143393in}}{\pgfqpoint{2.062703in}{2.137807in}}{\pgfqpoint{2.062703in}{2.131983in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{2.126159in}}{\pgfqpoint{2.065017in}{2.120573in}}{\pgfqpoint{2.069135in}{2.116455in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{2.112337in}}{\pgfqpoint{2.078840in}{2.110023in}}{\pgfqpoint{2.084664in}{2.110023in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.110023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{2.148808in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{2.148808in}}{\pgfqpoint{1.140280in}{2.151122in}}{\pgfqpoint{1.144398in}{2.155240in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{2.159358in}}{\pgfqpoint{1.150830in}{2.164944in}}{\pgfqpoint{1.150830in}{2.170768in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{2.176592in}}{\pgfqpoint{1.148516in}{2.182178in}}{\pgfqpoint{1.144398in}{2.186296in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{2.190414in}}{\pgfqpoint{1.134693in}{2.192728in}}{\pgfqpoint{1.128869in}{2.192728in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{2.192728in}}{\pgfqpoint{1.117459in}{2.190414in}}{\pgfqpoint{1.113341in}{2.186296in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{2.182178in}}{\pgfqpoint{1.106909in}{2.176592in}}{\pgfqpoint{1.106909in}{2.170768in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{2.164944in}}{\pgfqpoint{1.109223in}{2.159358in}}{\pgfqpoint{1.113341in}{2.155240in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{2.151122in}}{\pgfqpoint{1.123046in}{2.148808in}}{\pgfqpoint{1.128869in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{2.148808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{2.105520in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{2.105520in}}{\pgfqpoint{1.834368in}{2.107833in}}{\pgfqpoint{1.838486in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{2.116070in}}{\pgfqpoint{1.844918in}{2.121656in}}{\pgfqpoint{1.844918in}{2.127480in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{2.133304in}}{\pgfqpoint{1.842605in}{2.138890in}}{\pgfqpoint{1.838486in}{2.143008in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{2.147126in}}{\pgfqpoint{1.828782in}{2.149440in}}{\pgfqpoint{1.822958in}{2.149440in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{2.149440in}}{\pgfqpoint{1.811548in}{2.147126in}}{\pgfqpoint{1.807430in}{2.143008in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{2.138890in}}{\pgfqpoint{1.800998in}{2.133304in}}{\pgfqpoint{1.800998in}{2.127480in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{2.121656in}}{\pgfqpoint{1.803312in}{2.116070in}}{\pgfqpoint{1.807430in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{2.107833in}}{\pgfqpoint{1.817134in}{2.105520in}}{\pgfqpoint{1.822958in}{2.105520in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{2.105520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{3.549713in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{3.549713in}}{\pgfqpoint{1.959532in}{3.552027in}}{\pgfqpoint{1.963650in}{3.556145in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{3.560264in}}{\pgfqpoint{1.970082in}{3.565850in}}{\pgfqpoint{1.970082in}{3.571674in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{3.577498in}}{\pgfqpoint{1.967768in}{3.583084in}}{\pgfqpoint{1.963650in}{3.587202in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{3.591320in}}{\pgfqpoint{1.953946in}{3.593634in}}{\pgfqpoint{1.948122in}{3.593634in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{3.593634in}}{\pgfqpoint{1.936712in}{3.591320in}}{\pgfqpoint{1.932593in}{3.587202in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{3.583084in}}{\pgfqpoint{1.926161in}{3.577498in}}{\pgfqpoint{1.926161in}{3.571674in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{3.565850in}}{\pgfqpoint{1.928475in}{3.560264in}}{\pgfqpoint{1.932593in}{3.556145in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{3.552027in}}{\pgfqpoint{1.942298in}{3.549713in}}{\pgfqpoint{1.948122in}{3.549713in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{3.549713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{2.947755in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{2.947755in}}{\pgfqpoint{1.788854in}{2.950068in}}{\pgfqpoint{1.792972in}{2.954187in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{2.958305in}}{\pgfqpoint{1.799404in}{2.963891in}}{\pgfqpoint{1.799404in}{2.969715in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{2.975539in}}{\pgfqpoint{1.797090in}{2.981125in}}{\pgfqpoint{1.792972in}{2.985243in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{2.989361in}}{\pgfqpoint{1.783268in}{2.991675in}}{\pgfqpoint{1.777444in}{2.991675in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{2.991675in}}{\pgfqpoint{1.766034in}{2.989361in}}{\pgfqpoint{1.761916in}{2.985243in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{2.981125in}}{\pgfqpoint{1.755484in}{2.975539in}}{\pgfqpoint{1.755484in}{2.969715in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{2.963891in}}{\pgfqpoint{1.757798in}{2.958305in}}{\pgfqpoint{1.761916in}{2.954187in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{2.950068in}}{\pgfqpoint{1.771620in}{2.947755in}}{\pgfqpoint{1.777444in}{2.947755in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{2.947755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{3.526026in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{3.526026in}}{\pgfqpoint{2.061938in}{3.528340in}}{\pgfqpoint{2.066056in}{3.532458in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{3.536576in}}{\pgfqpoint{2.072488in}{3.542163in}}{\pgfqpoint{2.072488in}{3.547987in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{3.553811in}}{\pgfqpoint{2.070175in}{3.559397in}}{\pgfqpoint{2.066056in}{3.563515in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{3.567633in}}{\pgfqpoint{2.056352in}{3.569947in}}{\pgfqpoint{2.050528in}{3.569947in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{3.569947in}}{\pgfqpoint{2.039118in}{3.567633in}}{\pgfqpoint{2.035000in}{3.563515in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{3.559397in}}{\pgfqpoint{2.028568in}{3.553811in}}{\pgfqpoint{2.028568in}{3.547987in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{3.542163in}}{\pgfqpoint{2.030882in}{3.536576in}}{\pgfqpoint{2.035000in}{3.532458in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{3.528340in}}{\pgfqpoint{2.044704in}{3.526026in}}{\pgfqpoint{2.050528in}{3.526026in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{3.526026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{3.529288in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{3.529288in}}{\pgfqpoint{1.766097in}{3.531602in}}{\pgfqpoint{1.770215in}{3.535720in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{3.539838in}}{\pgfqpoint{1.776647in}{3.545424in}}{\pgfqpoint{1.776647in}{3.551248in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{3.557072in}}{\pgfqpoint{1.774333in}{3.562658in}}{\pgfqpoint{1.770215in}{3.566776in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{3.570895in}}{\pgfqpoint{1.760511in}{3.573208in}}{\pgfqpoint{1.754687in}{3.573208in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{3.573208in}}{\pgfqpoint{1.743277in}{3.570895in}}{\pgfqpoint{1.739159in}{3.566776in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{3.562658in}}{\pgfqpoint{1.732727in}{3.557072in}}{\pgfqpoint{1.732727in}{3.551248in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{3.545424in}}{\pgfqpoint{1.735041in}{3.539838in}}{\pgfqpoint{1.739159in}{3.535720in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{3.531602in}}{\pgfqpoint{1.748863in}{3.529288in}}{\pgfqpoint{1.754687in}{3.529288in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{3.529288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{2.951700in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{2.951700in}}{\pgfqpoint{0.924088in}{2.954014in}}{\pgfqpoint{0.928206in}{2.958132in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{2.962250in}}{\pgfqpoint{0.934638in}{2.967836in}}{\pgfqpoint{0.934638in}{2.973660in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{2.979484in}}{\pgfqpoint{0.932324in}{2.985070in}}{\pgfqpoint{0.928206in}{2.989189in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{2.993307in}}{\pgfqpoint{0.918502in}{2.995621in}}{\pgfqpoint{0.912678in}{2.995621in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{2.995621in}}{\pgfqpoint{0.901268in}{2.993307in}}{\pgfqpoint{0.897150in}{2.989189in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{2.985070in}}{\pgfqpoint{0.890718in}{2.979484in}}{\pgfqpoint{0.890718in}{2.973660in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{2.967836in}}{\pgfqpoint{0.893032in}{2.962250in}}{\pgfqpoint{0.897150in}{2.958132in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{2.954014in}}{\pgfqpoint{0.906854in}{2.951700in}}{\pgfqpoint{0.912678in}{2.951700in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{2.951700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{2.149253in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{2.149253in}}{\pgfqpoint{0.867196in}{2.151567in}}{\pgfqpoint{0.871314in}{2.155685in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{2.159804in}}{\pgfqpoint{0.877746in}{2.165390in}}{\pgfqpoint{0.877746in}{2.171214in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{2.177038in}}{\pgfqpoint{0.875432in}{2.182624in}}{\pgfqpoint{0.871314in}{2.186742in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{2.190860in}}{\pgfqpoint{0.861609in}{2.193174in}}{\pgfqpoint{0.855785in}{2.193174in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{2.193174in}}{\pgfqpoint{0.844375in}{2.190860in}}{\pgfqpoint{0.840257in}{2.186742in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{2.182624in}}{\pgfqpoint{0.833825in}{2.177038in}}{\pgfqpoint{0.833825in}{2.171214in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{2.165390in}}{\pgfqpoint{0.836139in}{2.159804in}}{\pgfqpoint{0.840257in}{2.155685in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{2.151567in}}{\pgfqpoint{0.849961in}{2.149253in}}{\pgfqpoint{0.855785in}{2.149253in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{2.149253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{2.944559in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{2.944559in}}{\pgfqpoint{1.003738in}{2.946873in}}{\pgfqpoint{1.007856in}{2.950991in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{2.955109in}}{\pgfqpoint{1.014288in}{2.960696in}}{\pgfqpoint{1.014288in}{2.966520in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{2.972343in}}{\pgfqpoint{1.011974in}{2.977930in}}{\pgfqpoint{1.007856in}{2.982048in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{2.986166in}}{\pgfqpoint{0.998151in}{2.988480in}}{\pgfqpoint{0.992327in}{2.988480in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{2.988480in}}{\pgfqpoint{0.980917in}{2.986166in}}{\pgfqpoint{0.976799in}{2.982048in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{2.977930in}}{\pgfqpoint{0.970367in}{2.972343in}}{\pgfqpoint{0.970367in}{2.966520in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{2.960696in}}{\pgfqpoint{0.972681in}{2.955109in}}{\pgfqpoint{0.976799in}{2.950991in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{2.946873in}}{\pgfqpoint{0.986504in}{2.944559in}}{\pgfqpoint{0.992327in}{2.944559in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{2.944559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{2.950900in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{2.950900in}}{\pgfqpoint{0.901331in}{2.953214in}}{\pgfqpoint{0.905449in}{2.957332in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{2.961450in}}{\pgfqpoint{0.911881in}{2.967036in}}{\pgfqpoint{0.911881in}{2.972860in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{2.978684in}}{\pgfqpoint{0.909567in}{2.984270in}}{\pgfqpoint{0.905449in}{2.988388in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{2.992506in}}{\pgfqpoint{0.895745in}{2.994820in}}{\pgfqpoint{0.889921in}{2.994820in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{2.994820in}}{\pgfqpoint{0.878511in}{2.992506in}}{\pgfqpoint{0.874393in}{2.988388in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{2.984270in}}{\pgfqpoint{0.867961in}{2.978684in}}{\pgfqpoint{0.867961in}{2.972860in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{2.967036in}}{\pgfqpoint{0.870275in}{2.961450in}}{\pgfqpoint{0.874393in}{2.957332in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{2.953214in}}{\pgfqpoint{0.884097in}{2.950900in}}{\pgfqpoint{0.889921in}{2.950900in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{2.950900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{3.556568in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{3.556568in}}{\pgfqpoint{1.936775in}{3.558881in}}{\pgfqpoint{1.940893in}{3.563000in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{3.567118in}}{\pgfqpoint{1.947325in}{3.572704in}}{\pgfqpoint{1.947325in}{3.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{3.584352in}}{\pgfqpoint{1.945011in}{3.589938in}}{\pgfqpoint{1.940893in}{3.594056in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{3.598174in}}{\pgfqpoint{1.931189in}{3.600488in}}{\pgfqpoint{1.925365in}{3.600488in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{3.600488in}}{\pgfqpoint{1.913955in}{3.598174in}}{\pgfqpoint{1.909836in}{3.594056in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{3.589938in}}{\pgfqpoint{1.903404in}{3.584352in}}{\pgfqpoint{1.903404in}{3.578528in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{3.572704in}}{\pgfqpoint{1.905718in}{3.567118in}}{\pgfqpoint{1.909836in}{3.563000in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{3.558881in}}{\pgfqpoint{1.919541in}{3.556568in}}{\pgfqpoint{1.925365in}{3.556568in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{3.556568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.635379in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.635379in}}{\pgfqpoint{1.504392in}{1.637693in}}{\pgfqpoint{1.508510in}{1.641811in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.645929in}}{\pgfqpoint{1.514942in}{1.651515in}}{\pgfqpoint{1.514942in}{1.657339in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.663163in}}{\pgfqpoint{1.512628in}{1.668749in}}{\pgfqpoint{1.508510in}{1.672867in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.676986in}}{\pgfqpoint{1.498805in}{1.679299in}}{\pgfqpoint{1.492982in}{1.679299in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.679299in}}{\pgfqpoint{1.481571in}{1.676986in}}{\pgfqpoint{1.477453in}{1.672867in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.668749in}}{\pgfqpoint{1.471021in}{1.663163in}}{\pgfqpoint{1.471021in}{1.657339in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.651515in}}{\pgfqpoint{1.473335in}{1.645929in}}{\pgfqpoint{1.477453in}{1.641811in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.637693in}}{\pgfqpoint{1.487158in}{1.635379in}}{\pgfqpoint{1.492982in}{1.635379in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.635379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{2.946698in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{2.946698in}}{\pgfqpoint{1.629555in}{2.949012in}}{\pgfqpoint{1.633673in}{2.953130in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{2.957249in}}{\pgfqpoint{1.640105in}{2.962835in}}{\pgfqpoint{1.640105in}{2.968659in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{2.974483in}}{\pgfqpoint{1.637791in}{2.980069in}}{\pgfqpoint{1.633673in}{2.984187in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{2.988305in}}{\pgfqpoint{1.623969in}{2.990619in}}{\pgfqpoint{1.618145in}{2.990619in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{2.990619in}}{\pgfqpoint{1.606735in}{2.988305in}}{\pgfqpoint{1.602617in}{2.984187in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{2.980069in}}{\pgfqpoint{1.596185in}{2.974483in}}{\pgfqpoint{1.596185in}{2.968659in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{2.962835in}}{\pgfqpoint{1.598499in}{2.957249in}}{\pgfqpoint{1.602617in}{2.953130in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{2.949012in}}{\pgfqpoint{1.612321in}{2.946698in}}{\pgfqpoint{1.618145in}{2.946698in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{2.946698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.902905in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.902905in}}{\pgfqpoint{1.424742in}{1.905219in}}{\pgfqpoint{1.428860in}{1.909337in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.913455in}}{\pgfqpoint{1.435292in}{1.919041in}}{\pgfqpoint{1.435292in}{1.924865in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.930689in}}{\pgfqpoint{1.432978in}{1.936276in}}{\pgfqpoint{1.428860in}{1.940394in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.944512in}}{\pgfqpoint{1.419156in}{1.946826in}}{\pgfqpoint{1.413332in}{1.946826in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.946826in}}{\pgfqpoint{1.401922in}{1.944512in}}{\pgfqpoint{1.397804in}{1.940394in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.936276in}}{\pgfqpoint{1.391372in}{1.930689in}}{\pgfqpoint{1.391372in}{1.924865in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.919041in}}{\pgfqpoint{1.393686in}{1.913455in}}{\pgfqpoint{1.397804in}{1.909337in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.905219in}}{\pgfqpoint{1.407508in}{1.902905in}}{\pgfqpoint{1.413332in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.902905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{2.949525in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{2.949525in}}{\pgfqpoint{0.889953in}{2.951839in}}{\pgfqpoint{0.894071in}{2.955957in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{2.960075in}}{\pgfqpoint{0.900503in}{2.965661in}}{\pgfqpoint{0.900503in}{2.971485in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{2.977309in}}{\pgfqpoint{0.898189in}{2.982895in}}{\pgfqpoint{0.894071in}{2.987013in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{2.991131in}}{\pgfqpoint{0.884366in}{2.993445in}}{\pgfqpoint{0.878542in}{2.993445in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{2.993445in}}{\pgfqpoint{0.867132in}{2.991131in}}{\pgfqpoint{0.863014in}{2.987013in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{2.982895in}}{\pgfqpoint{0.856582in}{2.977309in}}{\pgfqpoint{0.856582in}{2.971485in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{2.965661in}}{\pgfqpoint{0.858896in}{2.960075in}}{\pgfqpoint{0.863014in}{2.955957in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{2.951839in}}{\pgfqpoint{0.872718in}{2.949525in}}{\pgfqpoint{0.878542in}{2.949525in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{2.949525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{2.950987in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{2.950987in}}{\pgfqpoint{1.140280in}{2.953301in}}{\pgfqpoint{1.144398in}{2.957419in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{2.961537in}}{\pgfqpoint{1.150830in}{2.967124in}}{\pgfqpoint{1.150830in}{2.972948in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{2.978771in}}{\pgfqpoint{1.148516in}{2.984358in}}{\pgfqpoint{1.144398in}{2.988476in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{2.992594in}}{\pgfqpoint{1.134693in}{2.994908in}}{\pgfqpoint{1.128869in}{2.994908in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{2.994908in}}{\pgfqpoint{1.117459in}{2.992594in}}{\pgfqpoint{1.113341in}{2.988476in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{2.984358in}}{\pgfqpoint{1.106909in}{2.978771in}}{\pgfqpoint{1.106909in}{2.972948in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{2.967124in}}{\pgfqpoint{1.109223in}{2.961537in}}{\pgfqpoint{1.113341in}{2.957419in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{2.953301in}}{\pgfqpoint{1.123046in}{2.950987in}}{\pgfqpoint{1.128869in}{2.950987in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{2.950987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{2.949200in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{2.949200in}}{\pgfqpoint{0.855817in}{2.951514in}}{\pgfqpoint{0.859935in}{2.955632in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{2.959750in}}{\pgfqpoint{0.866367in}{2.965336in}}{\pgfqpoint{0.866367in}{2.971160in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{2.976984in}}{\pgfqpoint{0.864053in}{2.982570in}}{\pgfqpoint{0.859935in}{2.986689in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{2.990807in}}{\pgfqpoint{0.850231in}{2.993121in}}{\pgfqpoint{0.844407in}{2.993121in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{2.993121in}}{\pgfqpoint{0.832997in}{2.990807in}}{\pgfqpoint{0.828879in}{2.986689in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{2.982570in}}{\pgfqpoint{0.822447in}{2.976984in}}{\pgfqpoint{0.822447in}{2.971160in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{2.965336in}}{\pgfqpoint{0.824761in}{2.959750in}}{\pgfqpoint{0.828879in}{2.955632in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{2.951514in}}{\pgfqpoint{0.838583in}{2.949200in}}{\pgfqpoint{0.844407in}{2.949200in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{2.949200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{2.949149in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{2.949149in}}{\pgfqpoint{0.798925in}{2.951463in}}{\pgfqpoint{0.803043in}{2.955581in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{2.959699in}}{\pgfqpoint{0.809475in}{2.965286in}}{\pgfqpoint{0.809475in}{2.971110in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{2.976934in}}{\pgfqpoint{0.807161in}{2.982520in}}{\pgfqpoint{0.803043in}{2.986638in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{2.990756in}}{\pgfqpoint{0.793338in}{2.993070in}}{\pgfqpoint{0.787514in}{2.993070in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{2.993070in}}{\pgfqpoint{0.776104in}{2.990756in}}{\pgfqpoint{0.771986in}{2.986638in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{2.982520in}}{\pgfqpoint{0.765554in}{2.976934in}}{\pgfqpoint{0.765554in}{2.971110in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{2.965286in}}{\pgfqpoint{0.767868in}{2.959699in}}{\pgfqpoint{0.771986in}{2.955581in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{2.951463in}}{\pgfqpoint{0.781690in}{2.949149in}}{\pgfqpoint{0.787514in}{2.949149in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{2.949149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{3.547321in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{3.547321in}}{\pgfqpoint{2.096074in}{3.549635in}}{\pgfqpoint{2.100192in}{3.553753in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{3.557871in}}{\pgfqpoint{2.106624in}{3.563458in}}{\pgfqpoint{2.106624in}{3.569281in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{3.575105in}}{\pgfqpoint{2.104310in}{3.580692in}}{\pgfqpoint{2.100192in}{3.584810in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{3.588928in}}{\pgfqpoint{2.090488in}{3.591242in}}{\pgfqpoint{2.084664in}{3.591242in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{3.591242in}}{\pgfqpoint{2.073254in}{3.588928in}}{\pgfqpoint{2.069135in}{3.584810in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{3.580692in}}{\pgfqpoint{2.062703in}{3.575105in}}{\pgfqpoint{2.062703in}{3.569281in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{3.563458in}}{\pgfqpoint{2.065017in}{3.557871in}}{\pgfqpoint{2.069135in}{3.553753in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{3.549635in}}{\pgfqpoint{2.078840in}{3.547321in}}{\pgfqpoint{2.084664in}{3.547321in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.547321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.891675in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.891675in}}{\pgfqpoint{0.867196in}{1.893988in}}{\pgfqpoint{0.871314in}{1.898107in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.902225in}}{\pgfqpoint{0.877746in}{1.907811in}}{\pgfqpoint{0.877746in}{1.913635in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.919459in}}{\pgfqpoint{0.875432in}{1.925045in}}{\pgfqpoint{0.871314in}{1.929163in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.933281in}}{\pgfqpoint{0.861609in}{1.935595in}}{\pgfqpoint{0.855785in}{1.935595in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.935595in}}{\pgfqpoint{0.844375in}{1.933281in}}{\pgfqpoint{0.840257in}{1.929163in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.925045in}}{\pgfqpoint{0.833825in}{1.919459in}}{\pgfqpoint{0.833825in}{1.913635in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.907811in}}{\pgfqpoint{0.836139in}{1.902225in}}{\pgfqpoint{0.840257in}{1.898107in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.893988in}}{\pgfqpoint{0.849961in}{1.891675in}}{\pgfqpoint{0.855785in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.891675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{2.147073in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{2.147073in}}{\pgfqpoint{0.798925in}{2.149387in}}{\pgfqpoint{0.803043in}{2.153505in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{2.157623in}}{\pgfqpoint{0.809475in}{2.163210in}}{\pgfqpoint{0.809475in}{2.169033in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{2.174857in}}{\pgfqpoint{0.807161in}{2.180444in}}{\pgfqpoint{0.803043in}{2.184562in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{2.188680in}}{\pgfqpoint{0.793338in}{2.190994in}}{\pgfqpoint{0.787514in}{2.190994in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{2.190994in}}{\pgfqpoint{0.776104in}{2.188680in}}{\pgfqpoint{0.771986in}{2.184562in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{2.180444in}}{\pgfqpoint{0.765554in}{2.174857in}}{\pgfqpoint{0.765554in}{2.169033in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{2.163210in}}{\pgfqpoint{0.767868in}{2.157623in}}{\pgfqpoint{0.771986in}{2.153505in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{2.149387in}}{\pgfqpoint{0.781690in}{2.147073in}}{\pgfqpoint{0.787514in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{2.147073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{2.931004in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{2.931004in}}{\pgfqpoint{1.515770in}{2.933318in}}{\pgfqpoint{1.519888in}{2.937436in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{2.941554in}}{\pgfqpoint{1.526320in}{2.947141in}}{\pgfqpoint{1.526320in}{2.952965in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{2.958789in}}{\pgfqpoint{1.524006in}{2.964375in}}{\pgfqpoint{1.519888in}{2.968493in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{2.972611in}}{\pgfqpoint{1.510184in}{2.974925in}}{\pgfqpoint{1.504360in}{2.974925in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{2.974925in}}{\pgfqpoint{1.492950in}{2.972611in}}{\pgfqpoint{1.488832in}{2.968493in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{2.964375in}}{\pgfqpoint{1.482400in}{2.958789in}}{\pgfqpoint{1.482400in}{2.952965in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{2.947141in}}{\pgfqpoint{1.484714in}{2.941554in}}{\pgfqpoint{1.488832in}{2.937436in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{2.933318in}}{\pgfqpoint{1.498536in}{2.931004in}}{\pgfqpoint{1.504360in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{2.931004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{3.771923in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{3.771923in}}{\pgfqpoint{1.652312in}{3.774237in}}{\pgfqpoint{1.656430in}{3.778355in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{3.782473in}}{\pgfqpoint{1.662862in}{3.788059in}}{\pgfqpoint{1.662862in}{3.793883in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{3.799707in}}{\pgfqpoint{1.660548in}{3.805293in}}{\pgfqpoint{1.656430in}{3.809411in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{3.813529in}}{\pgfqpoint{1.646726in}{3.815843in}}{\pgfqpoint{1.640902in}{3.815843in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{3.815843in}}{\pgfqpoint{1.629492in}{3.813529in}}{\pgfqpoint{1.625374in}{3.809411in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{3.805293in}}{\pgfqpoint{1.618942in}{3.799707in}}{\pgfqpoint{1.618942in}{3.793883in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{3.788059in}}{\pgfqpoint{1.621256in}{3.782473in}}{\pgfqpoint{1.625374in}{3.778355in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{3.774237in}}{\pgfqpoint{1.635078in}{3.771923in}}{\pgfqpoint{1.640902in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{3.771923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{2.939360in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{2.939360in}}{\pgfqpoint{1.640934in}{2.941674in}}{\pgfqpoint{1.645052in}{2.945792in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{2.949910in}}{\pgfqpoint{1.651484in}{2.955496in}}{\pgfqpoint{1.651484in}{2.961320in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.967144in}}{\pgfqpoint{1.649170in}{2.972730in}}{\pgfqpoint{1.645052in}{2.976848in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{2.980966in}}{\pgfqpoint{1.635348in}{2.983280in}}{\pgfqpoint{1.629524in}{2.983280in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{2.983280in}}{\pgfqpoint{1.618113in}{2.980966in}}{\pgfqpoint{1.613995in}{2.976848in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{2.972730in}}{\pgfqpoint{1.607563in}{2.967144in}}{\pgfqpoint{1.607563in}{2.961320in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{2.955496in}}{\pgfqpoint{1.609877in}{2.949910in}}{\pgfqpoint{1.613995in}{2.945792in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{2.941674in}}{\pgfqpoint{1.623700in}{2.939360in}}{\pgfqpoint{1.629524in}{2.939360in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{2.939360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{2.946480in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{2.946480in}}{\pgfqpoint{1.652312in}{2.948794in}}{\pgfqpoint{1.656430in}{2.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{2.957030in}}{\pgfqpoint{1.662862in}{2.962616in}}{\pgfqpoint{1.662862in}{2.968440in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{2.974264in}}{\pgfqpoint{1.660548in}{2.979850in}}{\pgfqpoint{1.656430in}{2.983969in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{2.988087in}}{\pgfqpoint{1.646726in}{2.990401in}}{\pgfqpoint{1.640902in}{2.990401in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{2.990401in}}{\pgfqpoint{1.629492in}{2.988087in}}{\pgfqpoint{1.625374in}{2.983969in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{2.979850in}}{\pgfqpoint{1.618942in}{2.974264in}}{\pgfqpoint{1.618942in}{2.968440in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.962616in}}{\pgfqpoint{1.621256in}{2.957030in}}{\pgfqpoint{1.625374in}{2.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{2.948794in}}{\pgfqpoint{1.635078in}{2.946480in}}{\pgfqpoint{1.640902in}{2.946480in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{2.946480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{3.558137in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{3.558137in}}{\pgfqpoint{1.083387in}{3.560451in}}{\pgfqpoint{1.087505in}{3.564569in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{3.568688in}}{\pgfqpoint{1.093937in}{3.574274in}}{\pgfqpoint{1.093937in}{3.580098in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{3.585922in}}{\pgfqpoint{1.091623in}{3.591508in}}{\pgfqpoint{1.087505in}{3.595626in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{3.599744in}}{\pgfqpoint{1.077801in}{3.602058in}}{\pgfqpoint{1.071977in}{3.602058in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{3.602058in}}{\pgfqpoint{1.060567in}{3.599744in}}{\pgfqpoint{1.056449in}{3.595626in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{3.591508in}}{\pgfqpoint{1.050017in}{3.585922in}}{\pgfqpoint{1.050017in}{3.580098in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{3.574274in}}{\pgfqpoint{1.052331in}{3.568688in}}{\pgfqpoint{1.056449in}{3.564569in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{3.560451in}}{\pgfqpoint{1.066153in}{3.558137in}}{\pgfqpoint{1.071977in}{3.558137in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{3.558137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{2.936773in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{2.936773in}}{\pgfqpoint{1.379228in}{2.939087in}}{\pgfqpoint{1.383346in}{2.943205in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{2.947323in}}{\pgfqpoint{1.389778in}{2.952910in}}{\pgfqpoint{1.389778in}{2.958734in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{2.964558in}}{\pgfqpoint{1.387464in}{2.970144in}}{\pgfqpoint{1.383346in}{2.974262in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{2.978380in}}{\pgfqpoint{1.373642in}{2.980694in}}{\pgfqpoint{1.367818in}{2.980694in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{2.980694in}}{\pgfqpoint{1.356408in}{2.978380in}}{\pgfqpoint{1.352290in}{2.974262in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{2.970144in}}{\pgfqpoint{1.345858in}{2.964558in}}{\pgfqpoint{1.345858in}{2.958734in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{2.952910in}}{\pgfqpoint{1.348172in}{2.947323in}}{\pgfqpoint{1.352290in}{2.943205in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{2.939087in}}{\pgfqpoint{1.361994in}{2.936773in}}{\pgfqpoint{1.367818in}{2.936773in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{2.936773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{2.943142in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{2.943142in}}{\pgfqpoint{0.764789in}{2.945456in}}{\pgfqpoint{0.768907in}{2.949574in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{2.953692in}}{\pgfqpoint{0.775339in}{2.959278in}}{\pgfqpoint{0.775339in}{2.965102in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{2.970926in}}{\pgfqpoint{0.773025in}{2.976512in}}{\pgfqpoint{0.768907in}{2.980630in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{2.984749in}}{\pgfqpoint{0.759203in}{2.987062in}}{\pgfqpoint{0.753379in}{2.987062in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{2.987062in}}{\pgfqpoint{0.741969in}{2.984749in}}{\pgfqpoint{0.737851in}{2.980630in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{2.976512in}}{\pgfqpoint{0.731419in}{2.970926in}}{\pgfqpoint{0.731419in}{2.965102in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{2.959278in}}{\pgfqpoint{0.733733in}{2.953692in}}{\pgfqpoint{0.737851in}{2.949574in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{2.945456in}}{\pgfqpoint{0.747555in}{2.943142in}}{\pgfqpoint{0.753379in}{2.943142in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{2.943142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{3.538778in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{3.538778in}}{\pgfqpoint{2.084695in}{3.541092in}}{\pgfqpoint{2.088813in}{3.545210in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{3.549328in}}{\pgfqpoint{2.095245in}{3.554914in}}{\pgfqpoint{2.095245in}{3.560738in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{3.566562in}}{\pgfqpoint{2.092932in}{3.572148in}}{\pgfqpoint{2.088813in}{3.576267in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{3.580385in}}{\pgfqpoint{2.079109in}{3.582699in}}{\pgfqpoint{2.073285in}{3.582699in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{3.582699in}}{\pgfqpoint{2.061875in}{3.580385in}}{\pgfqpoint{2.057757in}{3.576267in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{3.572148in}}{\pgfqpoint{2.051325in}{3.566562in}}{\pgfqpoint{2.051325in}{3.560738in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{3.554914in}}{\pgfqpoint{2.053639in}{3.549328in}}{\pgfqpoint{2.057757in}{3.545210in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{3.541092in}}{\pgfqpoint{2.067461in}{3.538778in}}{\pgfqpoint{2.073285in}{3.538778in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{3.538778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{2.950214in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{2.950214in}}{\pgfqpoint{0.969602in}{2.952528in}}{\pgfqpoint{0.973720in}{2.956646in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{2.960764in}}{\pgfqpoint{0.980152in}{2.966350in}}{\pgfqpoint{0.980152in}{2.972174in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{2.977998in}}{\pgfqpoint{0.977838in}{2.983585in}}{\pgfqpoint{0.973720in}{2.987703in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{2.991821in}}{\pgfqpoint{0.964016in}{2.994135in}}{\pgfqpoint{0.958192in}{2.994135in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{2.994135in}}{\pgfqpoint{0.946782in}{2.991821in}}{\pgfqpoint{0.942664in}{2.987703in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{2.983585in}}{\pgfqpoint{0.936232in}{2.977998in}}{\pgfqpoint{0.936232in}{2.972174in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{2.966350in}}{\pgfqpoint{0.938546in}{2.960764in}}{\pgfqpoint{0.942664in}{2.956646in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{2.952528in}}{\pgfqpoint{0.952368in}{2.950214in}}{\pgfqpoint{0.958192in}{2.950214in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{2.950214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{2.951195in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{2.951195in}}{\pgfqpoint{0.628247in}{2.953509in}}{\pgfqpoint{0.632365in}{2.957627in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{2.961745in}}{\pgfqpoint{0.638797in}{2.967331in}}{\pgfqpoint{0.638797in}{2.973155in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{2.978979in}}{\pgfqpoint{0.636483in}{2.984565in}}{\pgfqpoint{0.632365in}{2.988683in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{2.992802in}}{\pgfqpoint{0.622661in}{2.995115in}}{\pgfqpoint{0.616837in}{2.995115in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{2.995115in}}{\pgfqpoint{0.605427in}{2.992802in}}{\pgfqpoint{0.601309in}{2.988683in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{2.984565in}}{\pgfqpoint{0.594877in}{2.978979in}}{\pgfqpoint{0.594877in}{2.973155in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{2.967331in}}{\pgfqpoint{0.597190in}{2.961745in}}{\pgfqpoint{0.601309in}{2.957627in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{2.953509in}}{\pgfqpoint{0.611013in}{2.951195in}}{\pgfqpoint{0.616837in}{2.951195in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{2.951195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{2.942709in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{2.942709in}}{\pgfqpoint{1.163037in}{2.945023in}}{\pgfqpoint{1.167155in}{2.949141in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{2.953259in}}{\pgfqpoint{1.173587in}{2.958845in}}{\pgfqpoint{1.173587in}{2.964669in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{2.970493in}}{\pgfqpoint{1.171273in}{2.976079in}}{\pgfqpoint{1.167155in}{2.980197in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{2.984316in}}{\pgfqpoint{1.157450in}{2.986629in}}{\pgfqpoint{1.151626in}{2.986629in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{2.986629in}}{\pgfqpoint{1.140216in}{2.984316in}}{\pgfqpoint{1.136098in}{2.980197in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{2.976079in}}{\pgfqpoint{1.129666in}{2.970493in}}{\pgfqpoint{1.129666in}{2.964669in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{2.958845in}}{\pgfqpoint{1.131980in}{2.953259in}}{\pgfqpoint{1.136098in}{2.949141in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{2.945023in}}{\pgfqpoint{1.145803in}{2.942709in}}{\pgfqpoint{1.151626in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{2.942709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{2.118290in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{2.118290in}}{\pgfqpoint{1.811611in}{2.120604in}}{\pgfqpoint{1.815729in}{2.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{2.128841in}}{\pgfqpoint{1.822161in}{2.134427in}}{\pgfqpoint{1.822161in}{2.140251in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{2.146075in}}{\pgfqpoint{1.819847in}{2.151661in}}{\pgfqpoint{1.815729in}{2.155779in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{2.159897in}}{\pgfqpoint{1.806025in}{2.162211in}}{\pgfqpoint{1.800201in}{2.162211in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{2.162211in}}{\pgfqpoint{1.788791in}{2.159897in}}{\pgfqpoint{1.784673in}{2.155779in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{2.151661in}}{\pgfqpoint{1.778241in}{2.146075in}}{\pgfqpoint{1.778241in}{2.140251in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{2.134427in}}{\pgfqpoint{1.780555in}{2.128841in}}{\pgfqpoint{1.784673in}{2.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{2.120604in}}{\pgfqpoint{1.794377in}{2.118290in}}{\pgfqpoint{1.800201in}{2.118290in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{2.118290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{3.554570in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{3.554570in}}{\pgfqpoint{1.060630in}{3.556884in}}{\pgfqpoint{1.064748in}{3.561002in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{3.565120in}}{\pgfqpoint{1.071180in}{3.570707in}}{\pgfqpoint{1.071180in}{3.576531in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{3.582355in}}{\pgfqpoint{1.068866in}{3.587941in}}{\pgfqpoint{1.064748in}{3.592059in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{3.596177in}}{\pgfqpoint{1.055044in}{3.598491in}}{\pgfqpoint{1.049220in}{3.598491in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{3.598491in}}{\pgfqpoint{1.037810in}{3.596177in}}{\pgfqpoint{1.033692in}{3.592059in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{3.587941in}}{\pgfqpoint{1.027260in}{3.582355in}}{\pgfqpoint{1.027260in}{3.576531in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{3.570707in}}{\pgfqpoint{1.029574in}{3.565120in}}{\pgfqpoint{1.033692in}{3.561002in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{3.556884in}}{\pgfqpoint{1.043396in}{3.554570in}}{\pgfqpoint{1.049220in}{3.554570in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{3.554570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{2.944155in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{2.944155in}}{\pgfqpoint{1.731962in}{2.946469in}}{\pgfqpoint{1.736080in}{2.950587in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{2.954706in}}{\pgfqpoint{1.742512in}{2.960292in}}{\pgfqpoint{1.742512in}{2.966116in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{2.971940in}}{\pgfqpoint{1.740198in}{2.977526in}}{\pgfqpoint{1.736080in}{2.981644in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{2.985762in}}{\pgfqpoint{1.726376in}{2.988076in}}{\pgfqpoint{1.720552in}{2.988076in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{2.988076in}}{\pgfqpoint{1.709141in}{2.985762in}}{\pgfqpoint{1.705023in}{2.981644in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{2.977526in}}{\pgfqpoint{1.698591in}{2.971940in}}{\pgfqpoint{1.698591in}{2.966116in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{2.960292in}}{\pgfqpoint{1.700905in}{2.954706in}}{\pgfqpoint{1.705023in}{2.950587in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{2.946469in}}{\pgfqpoint{1.714728in}{2.944155in}}{\pgfqpoint{1.720552in}{2.944155in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{2.944155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{2.141265in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{2.141265in}}{\pgfqpoint{0.980981in}{2.143579in}}{\pgfqpoint{0.985099in}{2.147697in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{2.151815in}}{\pgfqpoint{0.991531in}{2.157401in}}{\pgfqpoint{0.991531in}{2.163225in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{2.169049in}}{\pgfqpoint{0.989217in}{2.174635in}}{\pgfqpoint{0.985099in}{2.178753in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{2.182872in}}{\pgfqpoint{0.975394in}{2.185185in}}{\pgfqpoint{0.969570in}{2.185185in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{2.185185in}}{\pgfqpoint{0.958160in}{2.182872in}}{\pgfqpoint{0.954042in}{2.178753in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{2.174635in}}{\pgfqpoint{0.947610in}{2.169049in}}{\pgfqpoint{0.947610in}{2.163225in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{2.157401in}}{\pgfqpoint{0.949924in}{2.151815in}}{\pgfqpoint{0.954042in}{2.147697in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{2.143579in}}{\pgfqpoint{0.963747in}{2.141265in}}{\pgfqpoint{0.969570in}{2.141265in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{2.141265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{3.548740in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{3.548740in}}{\pgfqpoint{1.299579in}{3.551054in}}{\pgfqpoint{1.303697in}{3.555172in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{3.559290in}}{\pgfqpoint{1.310129in}{3.564876in}}{\pgfqpoint{1.310129in}{3.570700in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{3.576524in}}{\pgfqpoint{1.307815in}{3.582110in}}{\pgfqpoint{1.303697in}{3.586228in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{3.590346in}}{\pgfqpoint{1.293992in}{3.592660in}}{\pgfqpoint{1.288169in}{3.592660in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{3.592660in}}{\pgfqpoint{1.276758in}{3.590346in}}{\pgfqpoint{1.272640in}{3.586228in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{3.582110in}}{\pgfqpoint{1.266208in}{3.576524in}}{\pgfqpoint{1.266208in}{3.570700in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{3.564876in}}{\pgfqpoint{1.268522in}{3.559290in}}{\pgfqpoint{1.272640in}{3.555172in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{3.551054in}}{\pgfqpoint{1.282345in}{3.548740in}}{\pgfqpoint{1.288169in}{3.548740in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{3.548740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{2.145274in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{2.145274in}}{\pgfqpoint{0.821682in}{2.147588in}}{\pgfqpoint{0.825800in}{2.151706in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{2.155824in}}{\pgfqpoint{0.832232in}{2.161411in}}{\pgfqpoint{0.832232in}{2.167235in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{2.173059in}}{\pgfqpoint{0.829918in}{2.178645in}}{\pgfqpoint{0.825800in}{2.182763in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{2.186881in}}{\pgfqpoint{0.816095in}{2.189195in}}{\pgfqpoint{0.810271in}{2.189195in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{2.189195in}}{\pgfqpoint{0.798861in}{2.186881in}}{\pgfqpoint{0.794743in}{2.182763in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{2.178645in}}{\pgfqpoint{0.788311in}{2.173059in}}{\pgfqpoint{0.788311in}{2.167235in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{2.161411in}}{\pgfqpoint{0.790625in}{2.155824in}}{\pgfqpoint{0.794743in}{2.151706in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{2.147588in}}{\pgfqpoint{0.804447in}{2.145274in}}{\pgfqpoint{0.810271in}{2.145274in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{2.145274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{3.542357in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{3.542357in}}{\pgfqpoint{1.356471in}{3.544671in}}{\pgfqpoint{1.360589in}{3.548789in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{3.552907in}}{\pgfqpoint{1.367021in}{3.558494in}}{\pgfqpoint{1.367021in}{3.564318in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{3.570142in}}{\pgfqpoint{1.364707in}{3.575728in}}{\pgfqpoint{1.360589in}{3.579846in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{3.583964in}}{\pgfqpoint{1.350885in}{3.586278in}}{\pgfqpoint{1.345061in}{3.586278in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{3.586278in}}{\pgfqpoint{1.333651in}{3.583964in}}{\pgfqpoint{1.329533in}{3.579846in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{3.575728in}}{\pgfqpoint{1.323101in}{3.570142in}}{\pgfqpoint{1.323101in}{3.564318in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{3.558494in}}{\pgfqpoint{1.325415in}{3.552907in}}{\pgfqpoint{1.329533in}{3.548789in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{3.544671in}}{\pgfqpoint{1.339237in}{3.542357in}}{\pgfqpoint{1.345061in}{3.542357in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{3.542357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{3.569946in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{3.569946in}}{\pgfqpoint{1.208551in}{3.572260in}}{\pgfqpoint{1.212669in}{3.576378in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{3.580496in}}{\pgfqpoint{1.219101in}{3.586083in}}{\pgfqpoint{1.219101in}{3.591907in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{3.597731in}}{\pgfqpoint{1.216787in}{3.603317in}}{\pgfqpoint{1.212669in}{3.607435in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{3.611553in}}{\pgfqpoint{1.202964in}{3.613867in}}{\pgfqpoint{1.197140in}{3.613867in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{3.613867in}}{\pgfqpoint{1.185730in}{3.611553in}}{\pgfqpoint{1.181612in}{3.607435in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{3.603317in}}{\pgfqpoint{1.175180in}{3.597731in}}{\pgfqpoint{1.175180in}{3.591907in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{3.586083in}}{\pgfqpoint{1.177494in}{3.580496in}}{\pgfqpoint{1.181612in}{3.576378in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{3.572260in}}{\pgfqpoint{1.191317in}{3.569946in}}{\pgfqpoint{1.197140in}{3.569946in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{3.569946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{2.946486in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{2.946486in}}{\pgfqpoint{0.980981in}{2.948800in}}{\pgfqpoint{0.985099in}{2.952918in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{2.957036in}}{\pgfqpoint{0.991531in}{2.962622in}}{\pgfqpoint{0.991531in}{2.968446in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{2.974270in}}{\pgfqpoint{0.989217in}{2.979856in}}{\pgfqpoint{0.985099in}{2.983974in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{2.988092in}}{\pgfqpoint{0.975394in}{2.990406in}}{\pgfqpoint{0.969570in}{2.990406in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{2.990406in}}{\pgfqpoint{0.958160in}{2.988092in}}{\pgfqpoint{0.954042in}{2.983974in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{2.979856in}}{\pgfqpoint{0.947610in}{2.974270in}}{\pgfqpoint{0.947610in}{2.968446in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{2.962622in}}{\pgfqpoint{0.949924in}{2.957036in}}{\pgfqpoint{0.954042in}{2.952918in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{2.948800in}}{\pgfqpoint{0.963747in}{2.946486in}}{\pgfqpoint{0.969570in}{2.946486in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{2.946486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{2.951086in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{2.951086in}}{\pgfqpoint{0.821682in}{2.953400in}}{\pgfqpoint{0.825800in}{2.957518in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{2.961636in}}{\pgfqpoint{0.832232in}{2.967222in}}{\pgfqpoint{0.832232in}{2.973046in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{2.978870in}}{\pgfqpoint{0.829918in}{2.984456in}}{\pgfqpoint{0.825800in}{2.988574in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{2.992692in}}{\pgfqpoint{0.816095in}{2.995006in}}{\pgfqpoint{0.810271in}{2.995006in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{2.995006in}}{\pgfqpoint{0.798861in}{2.992692in}}{\pgfqpoint{0.794743in}{2.988574in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{2.984456in}}{\pgfqpoint{0.788311in}{2.978870in}}{\pgfqpoint{0.788311in}{2.973046in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{2.967222in}}{\pgfqpoint{0.790625in}{2.961636in}}{\pgfqpoint{0.794743in}{2.957518in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{2.953400in}}{\pgfqpoint{0.804447in}{2.951086in}}{\pgfqpoint{0.810271in}{2.951086in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{2.951086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{2.951316in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{2.951316in}}{\pgfqpoint{1.060630in}{2.953630in}}{\pgfqpoint{1.064748in}{2.957748in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{2.961866in}}{\pgfqpoint{1.071180in}{2.967452in}}{\pgfqpoint{1.071180in}{2.973276in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{2.979100in}}{\pgfqpoint{1.068866in}{2.984686in}}{\pgfqpoint{1.064748in}{2.988805in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{2.992923in}}{\pgfqpoint{1.055044in}{2.995237in}}{\pgfqpoint{1.049220in}{2.995237in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{2.995237in}}{\pgfqpoint{1.037810in}{2.992923in}}{\pgfqpoint{1.033692in}{2.988805in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{2.984686in}}{\pgfqpoint{1.027260in}{2.979100in}}{\pgfqpoint{1.027260in}{2.973276in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{2.967452in}}{\pgfqpoint{1.029574in}{2.961866in}}{\pgfqpoint{1.033692in}{2.957748in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{2.953630in}}{\pgfqpoint{1.043396in}{2.951316in}}{\pgfqpoint{1.049220in}{2.951316in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{2.951316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{2.131187in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{2.131187in}}{\pgfqpoint{1.640934in}{2.133501in}}{\pgfqpoint{1.645052in}{2.137619in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{2.141737in}}{\pgfqpoint{1.651484in}{2.147323in}}{\pgfqpoint{1.651484in}{2.153147in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{2.158971in}}{\pgfqpoint{1.649170in}{2.164557in}}{\pgfqpoint{1.645052in}{2.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{2.172793in}}{\pgfqpoint{1.635348in}{2.175107in}}{\pgfqpoint{1.629524in}{2.175107in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{2.175107in}}{\pgfqpoint{1.618113in}{2.172793in}}{\pgfqpoint{1.613995in}{2.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{2.164557in}}{\pgfqpoint{1.607563in}{2.158971in}}{\pgfqpoint{1.607563in}{2.153147in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{2.147323in}}{\pgfqpoint{1.609877in}{2.141737in}}{\pgfqpoint{1.613995in}{2.137619in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{2.133501in}}{\pgfqpoint{1.623700in}{2.131187in}}{\pgfqpoint{1.629524in}{2.131187in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{2.131187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{2.099149in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{2.099149in}}{\pgfqpoint{1.857125in}{2.101463in}}{\pgfqpoint{1.861243in}{2.105581in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{2.109699in}}{\pgfqpoint{1.867675in}{2.115286in}}{\pgfqpoint{1.867675in}{2.121110in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{2.126934in}}{\pgfqpoint{1.865362in}{2.132520in}}{\pgfqpoint{1.861243in}{2.136638in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{2.140756in}}{\pgfqpoint{1.851539in}{2.143070in}}{\pgfqpoint{1.845715in}{2.143070in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{2.143070in}}{\pgfqpoint{1.834305in}{2.140756in}}{\pgfqpoint{1.830187in}{2.136638in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{2.132520in}}{\pgfqpoint{1.823755in}{2.126934in}}{\pgfqpoint{1.823755in}{2.121110in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{2.115286in}}{\pgfqpoint{1.826069in}{2.109699in}}{\pgfqpoint{1.830187in}{2.105581in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{2.101463in}}{\pgfqpoint{1.839891in}{2.099149in}}{\pgfqpoint{1.845715in}{2.099149in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{2.099149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{2.951739in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{2.951739in}}{\pgfqpoint{0.810303in}{2.954053in}}{\pgfqpoint{0.814421in}{2.958171in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{2.962289in}}{\pgfqpoint{0.820853in}{2.967875in}}{\pgfqpoint{0.820853in}{2.973699in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{2.979523in}}{\pgfqpoint{0.818539in}{2.985109in}}{\pgfqpoint{0.814421in}{2.989228in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{2.993346in}}{\pgfqpoint{0.804717in}{2.995660in}}{\pgfqpoint{0.798893in}{2.995660in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{2.995660in}}{\pgfqpoint{0.787483in}{2.993346in}}{\pgfqpoint{0.783365in}{2.989228in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{2.985109in}}{\pgfqpoint{0.776933in}{2.979523in}}{\pgfqpoint{0.776933in}{2.973699in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{2.967875in}}{\pgfqpoint{0.779247in}{2.962289in}}{\pgfqpoint{0.783365in}{2.958171in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{2.954053in}}{\pgfqpoint{0.793069in}{2.951739in}}{\pgfqpoint{0.798893in}{2.951739in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{2.951739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{6.336089in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{6.336089in}}{\pgfqpoint{0.605490in}{6.338403in}}{\pgfqpoint{0.609608in}{6.342521in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{6.346639in}}{\pgfqpoint{0.616040in}{6.352225in}}{\pgfqpoint{0.616040in}{6.358049in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{6.363873in}}{\pgfqpoint{0.613726in}{6.369459in}}{\pgfqpoint{0.609608in}{6.373578in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{6.377696in}}{\pgfqpoint{0.599904in}{6.380010in}}{\pgfqpoint{0.594080in}{6.380010in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{6.380010in}}{\pgfqpoint{0.582670in}{6.377696in}}{\pgfqpoint{0.578552in}{6.373578in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{6.369459in}}{\pgfqpoint{0.572120in}{6.363873in}}{\pgfqpoint{0.572120in}{6.358049in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{6.352225in}}{\pgfqpoint{0.574433in}{6.346639in}}{\pgfqpoint{0.578552in}{6.342521in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{6.338403in}}{\pgfqpoint{0.588256in}{6.336089in}}{\pgfqpoint{0.594080in}{6.336089in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{6.336089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{2.145644in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{2.145644in}}{\pgfqpoint{0.628247in}{2.147958in}}{\pgfqpoint{0.632365in}{2.152076in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{2.156194in}}{\pgfqpoint{0.638797in}{2.161781in}}{\pgfqpoint{0.638797in}{2.167605in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{2.173428in}}{\pgfqpoint{0.636483in}{2.179015in}}{\pgfqpoint{0.632365in}{2.183133in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{2.187251in}}{\pgfqpoint{0.622661in}{2.189565in}}{\pgfqpoint{0.616837in}{2.189565in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{2.189565in}}{\pgfqpoint{0.605427in}{2.187251in}}{\pgfqpoint{0.601309in}{2.183133in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{2.179015in}}{\pgfqpoint{0.594877in}{2.173428in}}{\pgfqpoint{0.594877in}{2.167605in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{2.161781in}}{\pgfqpoint{0.597190in}{2.156194in}}{\pgfqpoint{0.601309in}{2.152076in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{2.147958in}}{\pgfqpoint{0.611013in}{2.145644in}}{\pgfqpoint{0.616837in}{2.145644in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{2.145644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{2.949227in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{2.949227in}}{\pgfqpoint{0.707897in}{2.951541in}}{\pgfqpoint{0.712015in}{2.955659in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{2.959777in}}{\pgfqpoint{0.718447in}{2.965363in}}{\pgfqpoint{0.718447in}{2.971187in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{2.977011in}}{\pgfqpoint{0.716133in}{2.982597in}}{\pgfqpoint{0.712015in}{2.986715in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{2.990834in}}{\pgfqpoint{0.702310in}{2.993147in}}{\pgfqpoint{0.696486in}{2.993147in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{2.993147in}}{\pgfqpoint{0.685076in}{2.990834in}}{\pgfqpoint{0.680958in}{2.986715in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{2.982597in}}{\pgfqpoint{0.674526in}{2.977011in}}{\pgfqpoint{0.674526in}{2.971187in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{2.965363in}}{\pgfqpoint{0.676840in}{2.959777in}}{\pgfqpoint{0.680958in}{2.955659in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{2.951541in}}{\pgfqpoint{0.690662in}{2.949227in}}{\pgfqpoint{0.696486in}{2.949227in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{2.949227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{2.135613in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{2.135613in}}{\pgfqpoint{0.719275in}{2.137927in}}{\pgfqpoint{0.723393in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{2.146164in}}{\pgfqpoint{0.729825in}{2.151750in}}{\pgfqpoint{0.729825in}{2.157574in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{2.163398in}}{\pgfqpoint{0.727511in}{2.168984in}}{\pgfqpoint{0.723393in}{2.173102in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{2.177220in}}{\pgfqpoint{0.713689in}{2.179534in}}{\pgfqpoint{0.707865in}{2.179534in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{2.179534in}}{\pgfqpoint{0.696455in}{2.177220in}}{\pgfqpoint{0.692337in}{2.173102in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{2.168984in}}{\pgfqpoint{0.685905in}{2.163398in}}{\pgfqpoint{0.685905in}{2.157574in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{2.151750in}}{\pgfqpoint{0.688219in}{2.146164in}}{\pgfqpoint{0.692337in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{2.137927in}}{\pgfqpoint{0.702041in}{2.135613in}}{\pgfqpoint{0.707865in}{2.135613in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{2.135613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{2.951415in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{2.951415in}}{\pgfqpoint{0.912710in}{2.953729in}}{\pgfqpoint{0.916828in}{2.957847in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{2.961965in}}{\pgfqpoint{0.923260in}{2.967552in}}{\pgfqpoint{0.923260in}{2.973376in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{2.979199in}}{\pgfqpoint{0.920946in}{2.984786in}}{\pgfqpoint{0.916828in}{2.988904in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{2.993022in}}{\pgfqpoint{0.907123in}{2.995336in}}{\pgfqpoint{0.901299in}{2.995336in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{2.995336in}}{\pgfqpoint{0.889889in}{2.993022in}}{\pgfqpoint{0.885771in}{2.988904in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{2.984786in}}{\pgfqpoint{0.879339in}{2.979199in}}{\pgfqpoint{0.879339in}{2.973376in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{2.967552in}}{\pgfqpoint{0.881653in}{2.961965in}}{\pgfqpoint{0.885771in}{2.957847in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{2.953729in}}{\pgfqpoint{0.895476in}{2.951415in}}{\pgfqpoint{0.901299in}{2.951415in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{2.951415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{2.146808in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{2.146808in}}{\pgfqpoint{0.639625in}{2.149122in}}{\pgfqpoint{0.643744in}{2.153240in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{2.157358in}}{\pgfqpoint{0.650176in}{2.162945in}}{\pgfqpoint{0.650176in}{2.168768in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{2.174592in}}{\pgfqpoint{0.647862in}{2.180179in}}{\pgfqpoint{0.643744in}{2.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{2.188415in}}{\pgfqpoint{0.634039in}{2.190729in}}{\pgfqpoint{0.628215in}{2.190729in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{2.190729in}}{\pgfqpoint{0.616805in}{2.188415in}}{\pgfqpoint{0.612687in}{2.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{2.180179in}}{\pgfqpoint{0.606255in}{2.174592in}}{\pgfqpoint{0.606255in}{2.168768in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{2.162945in}}{\pgfqpoint{0.608569in}{2.157358in}}{\pgfqpoint{0.612687in}{2.153240in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{2.149122in}}{\pgfqpoint{0.622391in}{2.146808in}}{\pgfqpoint{0.628215in}{2.146808in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{2.146808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{2.132527in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{2.132527in}}{\pgfqpoint{0.753411in}{2.134841in}}{\pgfqpoint{0.757529in}{2.138959in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{2.143077in}}{\pgfqpoint{0.763961in}{2.148664in}}{\pgfqpoint{0.763961in}{2.154488in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{2.160311in}}{\pgfqpoint{0.761647in}{2.165898in}}{\pgfqpoint{0.757529in}{2.170016in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{2.174134in}}{\pgfqpoint{0.747824in}{2.176448in}}{\pgfqpoint{0.742000in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{2.176448in}}{\pgfqpoint{0.730590in}{2.174134in}}{\pgfqpoint{0.726472in}{2.170016in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{2.165898in}}{\pgfqpoint{0.720040in}{2.160311in}}{\pgfqpoint{0.720040in}{2.154488in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{2.148664in}}{\pgfqpoint{0.722354in}{2.143077in}}{\pgfqpoint{0.726472in}{2.138959in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{2.134841in}}{\pgfqpoint{0.736176in}{2.132527in}}{\pgfqpoint{0.742000in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{2.132527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{2.945161in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{2.945161in}}{\pgfqpoint{0.651004in}{2.947475in}}{\pgfqpoint{0.655122in}{2.951593in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{2.955712in}}{\pgfqpoint{0.661554in}{2.961298in}}{\pgfqpoint{0.661554in}{2.967122in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{2.972946in}}{\pgfqpoint{0.659240in}{2.978532in}}{\pgfqpoint{0.655122in}{2.982650in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{2.986768in}}{\pgfqpoint{0.645418in}{2.989082in}}{\pgfqpoint{0.639594in}{2.989082in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{2.989082in}}{\pgfqpoint{0.628184in}{2.986768in}}{\pgfqpoint{0.624066in}{2.982650in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{2.978532in}}{\pgfqpoint{0.617634in}{2.972946in}}{\pgfqpoint{0.617634in}{2.967122in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{2.961298in}}{\pgfqpoint{0.619947in}{2.955712in}}{\pgfqpoint{0.624066in}{2.951593in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{2.947475in}}{\pgfqpoint{0.633770in}{2.945161in}}{\pgfqpoint{0.639594in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{2.945161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{2.947125in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{2.947125in}}{\pgfqpoint{0.753411in}{2.949439in}}{\pgfqpoint{0.757529in}{2.953557in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{2.957676in}}{\pgfqpoint{0.763961in}{2.963262in}}{\pgfqpoint{0.763961in}{2.969086in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{2.974910in}}{\pgfqpoint{0.761647in}{2.980496in}}{\pgfqpoint{0.757529in}{2.984614in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{2.988732in}}{\pgfqpoint{0.747824in}{2.991046in}}{\pgfqpoint{0.742000in}{2.991046in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{2.991046in}}{\pgfqpoint{0.730590in}{2.988732in}}{\pgfqpoint{0.726472in}{2.984614in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{2.980496in}}{\pgfqpoint{0.720040in}{2.974910in}}{\pgfqpoint{0.720040in}{2.969086in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{2.963262in}}{\pgfqpoint{0.722354in}{2.957676in}}{\pgfqpoint{0.726472in}{2.953557in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{2.949439in}}{\pgfqpoint{0.736176in}{2.947125in}}{\pgfqpoint{0.742000in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{2.947125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{2.948900in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{2.948900in}}{\pgfqpoint{2.061938in}{2.951214in}}{\pgfqpoint{2.066056in}{2.955332in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{2.959450in}}{\pgfqpoint{2.072488in}{2.965036in}}{\pgfqpoint{2.072488in}{2.970860in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{2.976684in}}{\pgfqpoint{2.070175in}{2.982270in}}{\pgfqpoint{2.066056in}{2.986388in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{2.990507in}}{\pgfqpoint{2.056352in}{2.992820in}}{\pgfqpoint{2.050528in}{2.992820in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{2.992820in}}{\pgfqpoint{2.039118in}{2.990507in}}{\pgfqpoint{2.035000in}{2.986388in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{2.982270in}}{\pgfqpoint{2.028568in}{2.976684in}}{\pgfqpoint{2.028568in}{2.970860in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{2.965036in}}{\pgfqpoint{2.030882in}{2.959450in}}{\pgfqpoint{2.035000in}{2.955332in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{2.951214in}}{\pgfqpoint{2.044704in}{2.948900in}}{\pgfqpoint{2.050528in}{2.948900in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{2.948900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.667368in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.667368in}}{\pgfqpoint{1.265443in}{1.669682in}}{\pgfqpoint{1.269561in}{1.673800in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.677918in}}{\pgfqpoint{1.275993in}{1.683504in}}{\pgfqpoint{1.275993in}{1.689328in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.695152in}}{\pgfqpoint{1.273679in}{1.700738in}}{\pgfqpoint{1.269561in}{1.704856in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.708975in}}{\pgfqpoint{1.259857in}{1.711288in}}{\pgfqpoint{1.254033in}{1.711288in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.711288in}}{\pgfqpoint{1.242623in}{1.708975in}}{\pgfqpoint{1.238505in}{1.704856in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.700738in}}{\pgfqpoint{1.232073in}{1.695152in}}{\pgfqpoint{1.232073in}{1.689328in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.683504in}}{\pgfqpoint{1.234387in}{1.677918in}}{\pgfqpoint{1.238505in}{1.673800in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.669682in}}{\pgfqpoint{1.248209in}{1.667368in}}{\pgfqpoint{1.254033in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.667368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{2.098339in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{2.098339in}}{\pgfqpoint{1.333714in}{2.100653in}}{\pgfqpoint{1.337832in}{2.104771in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{2.108889in}}{\pgfqpoint{1.344264in}{2.114475in}}{\pgfqpoint{1.344264in}{2.120299in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{2.126123in}}{\pgfqpoint{1.341950in}{2.131709in}}{\pgfqpoint{1.337832in}{2.135828in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{2.139946in}}{\pgfqpoint{1.328128in}{2.142260in}}{\pgfqpoint{1.322304in}{2.142260in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{2.142260in}}{\pgfqpoint{1.310894in}{2.139946in}}{\pgfqpoint{1.306776in}{2.135828in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{2.131709in}}{\pgfqpoint{1.300344in}{2.126123in}}{\pgfqpoint{1.300344in}{2.120299in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{2.114475in}}{\pgfqpoint{1.302658in}{2.108889in}}{\pgfqpoint{1.306776in}{2.104771in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{2.100653in}}{\pgfqpoint{1.316480in}{2.098339in}}{\pgfqpoint{1.322304in}{2.098339in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{2.098339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{2.948774in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{2.948774in}}{\pgfqpoint{1.811611in}{2.951088in}}{\pgfqpoint{1.815729in}{2.955206in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{2.959324in}}{\pgfqpoint{1.822161in}{2.964911in}}{\pgfqpoint{1.822161in}{2.970735in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{2.976558in}}{\pgfqpoint{1.819847in}{2.982145in}}{\pgfqpoint{1.815729in}{2.986263in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{2.990381in}}{\pgfqpoint{1.806025in}{2.992695in}}{\pgfqpoint{1.800201in}{2.992695in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{2.992695in}}{\pgfqpoint{1.788791in}{2.990381in}}{\pgfqpoint{1.784673in}{2.986263in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{2.982145in}}{\pgfqpoint{1.778241in}{2.976558in}}{\pgfqpoint{1.778241in}{2.970735in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{2.964911in}}{\pgfqpoint{1.780555in}{2.959324in}}{\pgfqpoint{1.784673in}{2.955206in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{2.951088in}}{\pgfqpoint{1.794377in}{2.948774in}}{\pgfqpoint{1.800201in}{2.948774in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{2.948774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{6.336707in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{6.336707in}}{\pgfqpoint{0.559976in}{6.339021in}}{\pgfqpoint{0.564094in}{6.343139in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{6.347257in}}{\pgfqpoint{0.570526in}{6.352843in}}{\pgfqpoint{0.570526in}{6.358667in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{6.364491in}}{\pgfqpoint{0.568212in}{6.370077in}}{\pgfqpoint{0.564094in}{6.374195in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{6.378313in}}{\pgfqpoint{0.554390in}{6.380627in}}{\pgfqpoint{0.548566in}{6.380627in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{6.380627in}}{\pgfqpoint{0.537156in}{6.378313in}}{\pgfqpoint{0.533038in}{6.374195in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{6.370077in}}{\pgfqpoint{0.526606in}{6.364491in}}{\pgfqpoint{0.526606in}{6.358667in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{6.352843in}}{\pgfqpoint{0.528919in}{6.347257in}}{\pgfqpoint{0.533038in}{6.343139in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{6.339021in}}{\pgfqpoint{0.542742in}{6.336707in}}{\pgfqpoint{0.548566in}{6.336707in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{6.336707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{2.949904in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{2.949904in}}{\pgfqpoint{1.083387in}{2.952218in}}{\pgfqpoint{1.087505in}{2.956336in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{2.960454in}}{\pgfqpoint{1.093937in}{2.966041in}}{\pgfqpoint{1.093937in}{2.971865in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{2.977688in}}{\pgfqpoint{1.091623in}{2.983275in}}{\pgfqpoint{1.087505in}{2.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{2.991511in}}{\pgfqpoint{1.077801in}{2.993825in}}{\pgfqpoint{1.071977in}{2.993825in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{2.993825in}}{\pgfqpoint{1.060567in}{2.991511in}}{\pgfqpoint{1.056449in}{2.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{2.983275in}}{\pgfqpoint{1.050017in}{2.977688in}}{\pgfqpoint{1.050017in}{2.971865in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{2.966041in}}{\pgfqpoint{1.052331in}{2.960454in}}{\pgfqpoint{1.056449in}{2.956336in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{2.952218in}}{\pgfqpoint{1.066153in}{2.949904in}}{\pgfqpoint{1.071977in}{2.949904in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{2.949904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{2.119248in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{2.119248in}}{\pgfqpoint{1.720583in}{2.121562in}}{\pgfqpoint{1.724701in}{2.125680in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{2.129798in}}{\pgfqpoint{1.731133in}{2.135385in}}{\pgfqpoint{1.731133in}{2.141208in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{2.147032in}}{\pgfqpoint{1.728819in}{2.152619in}}{\pgfqpoint{1.724701in}{2.156737in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{2.160855in}}{\pgfqpoint{1.714997in}{2.163169in}}{\pgfqpoint{1.709173in}{2.163169in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{2.163169in}}{\pgfqpoint{1.697763in}{2.160855in}}{\pgfqpoint{1.693645in}{2.156737in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{2.152619in}}{\pgfqpoint{1.687213in}{2.147032in}}{\pgfqpoint{1.687213in}{2.141208in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{2.135385in}}{\pgfqpoint{1.689527in}{2.129798in}}{\pgfqpoint{1.693645in}{2.125680in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{2.121562in}}{\pgfqpoint{1.703349in}{2.119248in}}{\pgfqpoint{1.709173in}{2.119248in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{2.119248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{2.949579in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{2.949579in}}{\pgfqpoint{0.833060in}{2.951893in}}{\pgfqpoint{0.837178in}{2.956011in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{2.960130in}}{\pgfqpoint{0.843610in}{2.965716in}}{\pgfqpoint{0.843610in}{2.971540in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{2.977364in}}{\pgfqpoint{0.841296in}{2.982950in}}{\pgfqpoint{0.837178in}{2.987068in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{2.991186in}}{\pgfqpoint{0.827474in}{2.993500in}}{\pgfqpoint{0.821650in}{2.993500in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{2.993500in}}{\pgfqpoint{0.810240in}{2.991186in}}{\pgfqpoint{0.806122in}{2.987068in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{2.982950in}}{\pgfqpoint{0.799690in}{2.977364in}}{\pgfqpoint{0.799690in}{2.971540in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{2.965716in}}{\pgfqpoint{0.802004in}{2.960130in}}{\pgfqpoint{0.806122in}{2.956011in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{2.951893in}}{\pgfqpoint{0.815826in}{2.949579in}}{\pgfqpoint{0.821650in}{2.949579in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{2.949579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{6.337019in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{6.337019in}}{\pgfqpoint{0.571354in}{6.339333in}}{\pgfqpoint{0.575473in}{6.343451in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{6.347569in}}{\pgfqpoint{0.581905in}{6.353155in}}{\pgfqpoint{0.581905in}{6.358979in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{6.364803in}}{\pgfqpoint{0.579591in}{6.370390in}}{\pgfqpoint{0.575473in}{6.374508in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{6.378626in}}{\pgfqpoint{0.565768in}{6.380940in}}{\pgfqpoint{0.559944in}{6.380940in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{6.380940in}}{\pgfqpoint{0.548534in}{6.378626in}}{\pgfqpoint{0.544416in}{6.374508in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{6.370390in}}{\pgfqpoint{0.537984in}{6.364803in}}{\pgfqpoint{0.537984in}{6.358979in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{6.353155in}}{\pgfqpoint{0.540298in}{6.347569in}}{\pgfqpoint{0.544416in}{6.343451in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{6.339333in}}{\pgfqpoint{0.554120in}{6.337019in}}{\pgfqpoint{0.559944in}{6.337019in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{6.337019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{2.139175in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{2.139175in}}{\pgfqpoint{0.651004in}{2.141489in}}{\pgfqpoint{0.655122in}{2.145607in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{2.149725in}}{\pgfqpoint{0.661554in}{2.155311in}}{\pgfqpoint{0.661554in}{2.161135in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{2.166959in}}{\pgfqpoint{0.659240in}{2.172545in}}{\pgfqpoint{0.655122in}{2.176664in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{2.180782in}}{\pgfqpoint{0.645418in}{2.183096in}}{\pgfqpoint{0.639594in}{2.183096in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{2.183096in}}{\pgfqpoint{0.628184in}{2.180782in}}{\pgfqpoint{0.624066in}{2.176664in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{2.172545in}}{\pgfqpoint{0.617634in}{2.166959in}}{\pgfqpoint{0.617634in}{2.161135in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{2.155311in}}{\pgfqpoint{0.619947in}{2.149725in}}{\pgfqpoint{0.624066in}{2.145607in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{2.141489in}}{\pgfqpoint{0.633770in}{2.139175in}}{\pgfqpoint{0.639594in}{2.139175in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{2.139175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{6.329939in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{6.329939in}}{\pgfqpoint{0.685139in}{6.332253in}}{\pgfqpoint{0.689258in}{6.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{6.340489in}}{\pgfqpoint{0.695690in}{6.346075in}}{\pgfqpoint{0.695690in}{6.351899in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{6.357723in}}{\pgfqpoint{0.693376in}{6.363309in}}{\pgfqpoint{0.689258in}{6.367427in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{6.371545in}}{\pgfqpoint{0.679553in}{6.373859in}}{\pgfqpoint{0.673729in}{6.373859in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{6.373859in}}{\pgfqpoint{0.662319in}{6.371545in}}{\pgfqpoint{0.658201in}{6.367427in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{6.363309in}}{\pgfqpoint{0.651769in}{6.357723in}}{\pgfqpoint{0.651769in}{6.351899in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{6.346075in}}{\pgfqpoint{0.654083in}{6.340489in}}{\pgfqpoint{0.658201in}{6.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{6.332253in}}{\pgfqpoint{0.667905in}{6.329939in}}{\pgfqpoint{0.673729in}{6.329939in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{6.329939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{2.100305in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{2.100305in}}{\pgfqpoint{2.039181in}{2.102619in}}{\pgfqpoint{2.043299in}{2.106737in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{2.110856in}}{\pgfqpoint{2.049731in}{2.116442in}}{\pgfqpoint{2.049731in}{2.122266in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{2.128090in}}{\pgfqpoint{2.047418in}{2.133676in}}{\pgfqpoint{2.043299in}{2.137794in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{2.141912in}}{\pgfqpoint{2.033595in}{2.144226in}}{\pgfqpoint{2.027771in}{2.144226in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{2.144226in}}{\pgfqpoint{2.016361in}{2.141912in}}{\pgfqpoint{2.012243in}{2.137794in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{2.133676in}}{\pgfqpoint{2.005811in}{2.128090in}}{\pgfqpoint{2.005811in}{2.122266in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{2.116442in}}{\pgfqpoint{2.008125in}{2.110856in}}{\pgfqpoint{2.012243in}{2.106737in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{2.102619in}}{\pgfqpoint{2.021947in}{2.100305in}}{\pgfqpoint{2.027771in}{2.100305in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{2.100305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{2.932340in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{2.932340in}}{\pgfqpoint{1.914018in}{2.934654in}}{\pgfqpoint{1.918136in}{2.938772in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{2.942890in}}{\pgfqpoint{1.924568in}{2.948477in}}{\pgfqpoint{1.924568in}{2.954301in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{2.960124in}}{\pgfqpoint{1.922254in}{2.965711in}}{\pgfqpoint{1.918136in}{2.969829in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{2.973947in}}{\pgfqpoint{1.908432in}{2.976261in}}{\pgfqpoint{1.902608in}{2.976261in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{2.976261in}}{\pgfqpoint{1.891198in}{2.973947in}}{\pgfqpoint{1.887079in}{2.969829in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{2.965711in}}{\pgfqpoint{1.880647in}{2.960124in}}{\pgfqpoint{1.880647in}{2.954301in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{2.948477in}}{\pgfqpoint{1.882961in}{2.942890in}}{\pgfqpoint{1.887079in}{2.938772in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{2.934654in}}{\pgfqpoint{1.896784in}{2.932340in}}{\pgfqpoint{1.902608in}{2.932340in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{2.932340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{3.554070in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{3.554070in}}{\pgfqpoint{0.912710in}{3.556384in}}{\pgfqpoint{0.916828in}{3.560502in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{3.564620in}}{\pgfqpoint{0.923260in}{3.570206in}}{\pgfqpoint{0.923260in}{3.576030in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{3.581854in}}{\pgfqpoint{0.920946in}{3.587440in}}{\pgfqpoint{0.916828in}{3.591558in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{3.595676in}}{\pgfqpoint{0.907123in}{3.597990in}}{\pgfqpoint{0.901299in}{3.597990in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{3.597990in}}{\pgfqpoint{0.889889in}{3.595676in}}{\pgfqpoint{0.885771in}{3.591558in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{3.587440in}}{\pgfqpoint{0.879339in}{3.581854in}}{\pgfqpoint{0.879339in}{3.576030in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{3.570206in}}{\pgfqpoint{0.881653in}{3.564620in}}{\pgfqpoint{0.885771in}{3.560502in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{3.556384in}}{\pgfqpoint{0.895476in}{3.554070in}}{\pgfqpoint{0.901299in}{3.554070in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{3.554070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{2.939105in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{2.939105in}}{\pgfqpoint{2.096074in}{2.941419in}}{\pgfqpoint{2.100192in}{2.945537in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{2.949655in}}{\pgfqpoint{2.106624in}{2.955241in}}{\pgfqpoint{2.106624in}{2.961065in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{2.966889in}}{\pgfqpoint{2.104310in}{2.972475in}}{\pgfqpoint{2.100192in}{2.976593in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{2.980711in}}{\pgfqpoint{2.090488in}{2.983025in}}{\pgfqpoint{2.084664in}{2.983025in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{2.983025in}}{\pgfqpoint{2.073254in}{2.980711in}}{\pgfqpoint{2.069135in}{2.976593in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{2.972475in}}{\pgfqpoint{2.062703in}{2.966889in}}{\pgfqpoint{2.062703in}{2.961065in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{2.955241in}}{\pgfqpoint{2.065017in}{2.949655in}}{\pgfqpoint{2.069135in}{2.945537in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{2.941419in}}{\pgfqpoint{2.078840in}{2.939105in}}{\pgfqpoint{2.084664in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.939105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{2.112079in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{2.112079in}}{\pgfqpoint{1.572663in}{2.114393in}}{\pgfqpoint{1.576781in}{2.118511in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{2.122629in}}{\pgfqpoint{1.583213in}{2.128215in}}{\pgfqpoint{1.583213in}{2.134039in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{2.139863in}}{\pgfqpoint{1.580899in}{2.145449in}}{\pgfqpoint{1.576781in}{2.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{2.153685in}}{\pgfqpoint{1.567076in}{2.155999in}}{\pgfqpoint{1.561253in}{2.155999in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{2.155999in}}{\pgfqpoint{1.549842in}{2.153685in}}{\pgfqpoint{1.545724in}{2.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{2.145449in}}{\pgfqpoint{1.539292in}{2.139863in}}{\pgfqpoint{1.539292in}{2.134039in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{2.128215in}}{\pgfqpoint{1.541606in}{2.122629in}}{\pgfqpoint{1.545724in}{2.118511in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{2.114393in}}{\pgfqpoint{1.555429in}{2.112079in}}{\pgfqpoint{1.561253in}{2.112079in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{2.112079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.530318in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.530318in}}{\pgfqpoint{1.333714in}{1.532631in}}{\pgfqpoint{1.337832in}{1.536750in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.540868in}}{\pgfqpoint{1.344264in}{1.546454in}}{\pgfqpoint{1.344264in}{1.552278in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.558102in}}{\pgfqpoint{1.341950in}{1.563688in}}{\pgfqpoint{1.337832in}{1.567806in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.571924in}}{\pgfqpoint{1.328128in}{1.574238in}}{\pgfqpoint{1.322304in}{1.574238in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.574238in}}{\pgfqpoint{1.310894in}{1.571924in}}{\pgfqpoint{1.306776in}{1.567806in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.563688in}}{\pgfqpoint{1.300344in}{1.558102in}}{\pgfqpoint{1.300344in}{1.552278in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.546454in}}{\pgfqpoint{1.302658in}{1.540868in}}{\pgfqpoint{1.306776in}{1.536750in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.532631in}}{\pgfqpoint{1.316480in}{1.530318in}}{\pgfqpoint{1.322304in}{1.530318in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.530318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{2.946691in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{2.946691in}}{\pgfqpoint{0.719275in}{2.949004in}}{\pgfqpoint{0.723393in}{2.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{2.957241in}}{\pgfqpoint{0.729825in}{2.962827in}}{\pgfqpoint{0.729825in}{2.968651in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{2.974475in}}{\pgfqpoint{0.727511in}{2.980061in}}{\pgfqpoint{0.723393in}{2.984179in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{2.988297in}}{\pgfqpoint{0.713689in}{2.990611in}}{\pgfqpoint{0.707865in}{2.990611in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{2.990611in}}{\pgfqpoint{0.696455in}{2.988297in}}{\pgfqpoint{0.692337in}{2.984179in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{2.980061in}}{\pgfqpoint{0.685905in}{2.974475in}}{\pgfqpoint{0.685905in}{2.968651in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{2.962827in}}{\pgfqpoint{0.688219in}{2.957241in}}{\pgfqpoint{0.692337in}{2.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{2.949004in}}{\pgfqpoint{0.702041in}{2.946691in}}{\pgfqpoint{0.707865in}{2.946691in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{2.946691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{2.128923in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{2.128923in}}{\pgfqpoint{1.675069in}{2.131237in}}{\pgfqpoint{1.679187in}{2.135355in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{2.139473in}}{\pgfqpoint{1.685619in}{2.145059in}}{\pgfqpoint{1.685619in}{2.150883in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{2.156707in}}{\pgfqpoint{1.683305in}{2.162293in}}{\pgfqpoint{1.679187in}{2.166411in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{2.170530in}}{\pgfqpoint{1.669483in}{2.172843in}}{\pgfqpoint{1.663659in}{2.172843in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{2.172843in}}{\pgfqpoint{1.652249in}{2.170530in}}{\pgfqpoint{1.648131in}{2.166411in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{2.162293in}}{\pgfqpoint{1.641699in}{2.156707in}}{\pgfqpoint{1.641699in}{2.150883in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.145059in}}{\pgfqpoint{1.644013in}{2.139473in}}{\pgfqpoint{1.648131in}{2.135355in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{2.131237in}}{\pgfqpoint{1.657835in}{2.128923in}}{\pgfqpoint{1.663659in}{2.128923in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{2.128923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{2.943395in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{2.943395in}}{\pgfqpoint{1.333714in}{2.945709in}}{\pgfqpoint{1.337832in}{2.949827in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{2.953946in}}{\pgfqpoint{1.344264in}{2.959532in}}{\pgfqpoint{1.344264in}{2.965356in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{2.971180in}}{\pgfqpoint{1.341950in}{2.976766in}}{\pgfqpoint{1.337832in}{2.980884in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{2.985002in}}{\pgfqpoint{1.328128in}{2.987316in}}{\pgfqpoint{1.322304in}{2.987316in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{2.987316in}}{\pgfqpoint{1.310894in}{2.985002in}}{\pgfqpoint{1.306776in}{2.980884in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{2.976766in}}{\pgfqpoint{1.300344in}{2.971180in}}{\pgfqpoint{1.300344in}{2.965356in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{2.959532in}}{\pgfqpoint{1.302658in}{2.953946in}}{\pgfqpoint{1.306776in}{2.949827in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{2.945709in}}{\pgfqpoint{1.316480in}{2.943395in}}{\pgfqpoint{1.322304in}{2.943395in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{2.943395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{2.086103in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{2.086103in}}{\pgfqpoint{1.686448in}{2.088417in}}{\pgfqpoint{1.690566in}{2.092535in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{2.096653in}}{\pgfqpoint{1.696998in}{2.102239in}}{\pgfqpoint{1.696998in}{2.108063in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{2.113887in}}{\pgfqpoint{1.694684in}{2.119473in}}{\pgfqpoint{1.690566in}{2.123591in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{2.127709in}}{\pgfqpoint{1.680862in}{2.130023in}}{\pgfqpoint{1.675038in}{2.130023in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{2.130023in}}{\pgfqpoint{1.663627in}{2.127709in}}{\pgfqpoint{1.659509in}{2.123591in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{2.119473in}}{\pgfqpoint{1.653077in}{2.113887in}}{\pgfqpoint{1.653077in}{2.108063in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{2.102239in}}{\pgfqpoint{1.655391in}{2.096653in}}{\pgfqpoint{1.659509in}{2.092535in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{2.088417in}}{\pgfqpoint{1.669214in}{2.086103in}}{\pgfqpoint{1.675038in}{2.086103in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{2.086103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{2.946607in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{2.946607in}}{\pgfqpoint{0.582733in}{2.948921in}}{\pgfqpoint{0.586851in}{2.953039in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{2.957157in}}{\pgfqpoint{0.593283in}{2.962744in}}{\pgfqpoint{0.593283in}{2.968567in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{2.974391in}}{\pgfqpoint{0.590969in}{2.979978in}}{\pgfqpoint{0.586851in}{2.984096in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{2.988214in}}{\pgfqpoint{0.577147in}{2.990528in}}{\pgfqpoint{0.571323in}{2.990528in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{2.990528in}}{\pgfqpoint{0.559913in}{2.988214in}}{\pgfqpoint{0.555795in}{2.984096in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{2.979978in}}{\pgfqpoint{0.549363in}{2.974391in}}{\pgfqpoint{0.549363in}{2.968567in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{2.962744in}}{\pgfqpoint{0.551676in}{2.957157in}}{\pgfqpoint{0.555795in}{2.953039in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{2.948921in}}{\pgfqpoint{0.565499in}{2.946607in}}{\pgfqpoint{0.571323in}{2.946607in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{2.946607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{2.944339in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{2.944339in}}{\pgfqpoint{1.606798in}{2.946653in}}{\pgfqpoint{1.610916in}{2.950771in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{2.954889in}}{\pgfqpoint{1.617348in}{2.960475in}}{\pgfqpoint{1.617348in}{2.966299in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{2.972123in}}{\pgfqpoint{1.615034in}{2.977709in}}{\pgfqpoint{1.610916in}{2.981828in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{2.985946in}}{\pgfqpoint{1.601212in}{2.988260in}}{\pgfqpoint{1.595388in}{2.988260in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{2.988260in}}{\pgfqpoint{1.583978in}{2.985946in}}{\pgfqpoint{1.579860in}{2.981828in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{2.977709in}}{\pgfqpoint{1.573428in}{2.972123in}}{\pgfqpoint{1.573428in}{2.966299in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{2.960475in}}{\pgfqpoint{1.575742in}{2.954889in}}{\pgfqpoint{1.579860in}{2.950771in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{2.946653in}}{\pgfqpoint{1.589564in}{2.944339in}}{\pgfqpoint{1.595388in}{2.944339in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{2.944339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{2.941661in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{2.941661in}}{\pgfqpoint{1.470256in}{2.943974in}}{\pgfqpoint{1.474374in}{2.948093in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{2.952211in}}{\pgfqpoint{1.480806in}{2.957797in}}{\pgfqpoint{1.480806in}{2.963621in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{2.969445in}}{\pgfqpoint{1.478492in}{2.975031in}}{\pgfqpoint{1.474374in}{2.979149in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{2.983267in}}{\pgfqpoint{1.464670in}{2.985581in}}{\pgfqpoint{1.458846in}{2.985581in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{2.985581in}}{\pgfqpoint{1.447436in}{2.983267in}}{\pgfqpoint{1.443318in}{2.979149in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{2.975031in}}{\pgfqpoint{1.436886in}{2.969445in}}{\pgfqpoint{1.436886in}{2.963621in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{2.957797in}}{\pgfqpoint{1.439200in}{2.952211in}}{\pgfqpoint{1.443318in}{2.948093in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{2.943974in}}{\pgfqpoint{1.453022in}{2.941661in}}{\pgfqpoint{1.458846in}{2.941661in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{2.941661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{2.949472in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{2.949472in}}{\pgfqpoint{0.844439in}{2.951786in}}{\pgfqpoint{0.848557in}{2.955904in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{2.960022in}}{\pgfqpoint{0.854989in}{2.965608in}}{\pgfqpoint{0.854989in}{2.971432in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{2.977256in}}{\pgfqpoint{0.852675in}{2.982842in}}{\pgfqpoint{0.848557in}{2.986960in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{2.991078in}}{\pgfqpoint{0.838852in}{2.993392in}}{\pgfqpoint{0.833028in}{2.993392in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{2.993392in}}{\pgfqpoint{0.821618in}{2.991078in}}{\pgfqpoint{0.817500in}{2.986960in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{2.982842in}}{\pgfqpoint{0.811068in}{2.977256in}}{\pgfqpoint{0.811068in}{2.971432in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{2.965608in}}{\pgfqpoint{0.813382in}{2.960022in}}{\pgfqpoint{0.817500in}{2.955904in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{2.951786in}}{\pgfqpoint{0.827204in}{2.949472in}}{\pgfqpoint{0.833028in}{2.949472in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{2.949472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{2.098675in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{2.098675in}}{\pgfqpoint{1.675069in}{2.100988in}}{\pgfqpoint{1.679187in}{2.105107in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{2.109225in}}{\pgfqpoint{1.685619in}{2.114811in}}{\pgfqpoint{1.685619in}{2.120635in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{2.126459in}}{\pgfqpoint{1.683305in}{2.132045in}}{\pgfqpoint{1.679187in}{2.136163in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{2.140281in}}{\pgfqpoint{1.669483in}{2.142595in}}{\pgfqpoint{1.663659in}{2.142595in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{2.142595in}}{\pgfqpoint{1.652249in}{2.140281in}}{\pgfqpoint{1.648131in}{2.136163in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{2.132045in}}{\pgfqpoint{1.641699in}{2.126459in}}{\pgfqpoint{1.641699in}{2.120635in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.114811in}}{\pgfqpoint{1.644013in}{2.109225in}}{\pgfqpoint{1.648131in}{2.105107in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{2.100988in}}{\pgfqpoint{1.657835in}{2.098675in}}{\pgfqpoint{1.663659in}{2.098675in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{2.098675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{2.944475in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{2.944475in}}{\pgfqpoint{1.970910in}{2.946789in}}{\pgfqpoint{1.975028in}{2.950907in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{2.955025in}}{\pgfqpoint{1.981460in}{2.960611in}}{\pgfqpoint{1.981460in}{2.966435in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{2.972259in}}{\pgfqpoint{1.979147in}{2.977845in}}{\pgfqpoint{1.975028in}{2.981963in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{2.986081in}}{\pgfqpoint{1.965324in}{2.988395in}}{\pgfqpoint{1.959500in}{2.988395in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{2.988395in}}{\pgfqpoint{1.948090in}{2.986081in}}{\pgfqpoint{1.943972in}{2.981963in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{2.977845in}}{\pgfqpoint{1.937540in}{2.972259in}}{\pgfqpoint{1.937540in}{2.966435in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{2.960611in}}{\pgfqpoint{1.939854in}{2.955025in}}{\pgfqpoint{1.943972in}{2.950907in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{2.946789in}}{\pgfqpoint{1.953676in}{2.944475in}}{\pgfqpoint{1.959500in}{2.944475in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{2.944475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{2.947581in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{2.947581in}}{\pgfqpoint{1.982289in}{2.949895in}}{\pgfqpoint{1.986407in}{2.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{2.958131in}}{\pgfqpoint{1.992839in}{2.963717in}}{\pgfqpoint{1.992839in}{2.969541in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{2.975365in}}{\pgfqpoint{1.990525in}{2.980951in}}{\pgfqpoint{1.986407in}{2.985069in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{2.989188in}}{\pgfqpoint{1.976703in}{2.991501in}}{\pgfqpoint{1.970879in}{2.991501in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{2.991501in}}{\pgfqpoint{1.959469in}{2.989188in}}{\pgfqpoint{1.955350in}{2.985069in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{2.980951in}}{\pgfqpoint{1.948918in}{2.975365in}}{\pgfqpoint{1.948918in}{2.969541in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{2.963717in}}{\pgfqpoint{1.951232in}{2.958131in}}{\pgfqpoint{1.955350in}{2.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{2.949895in}}{\pgfqpoint{1.965055in}{2.947581in}}{\pgfqpoint{1.970879in}{2.947581in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{2.947581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{2.110320in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{2.110320in}}{\pgfqpoint{1.652312in}{2.112633in}}{\pgfqpoint{1.656430in}{2.116752in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{2.120870in}}{\pgfqpoint{1.662862in}{2.126456in}}{\pgfqpoint{1.662862in}{2.132280in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{2.138104in}}{\pgfqpoint{1.660548in}{2.143690in}}{\pgfqpoint{1.656430in}{2.147808in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{2.151926in}}{\pgfqpoint{1.646726in}{2.154240in}}{\pgfqpoint{1.640902in}{2.154240in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{2.154240in}}{\pgfqpoint{1.629492in}{2.151926in}}{\pgfqpoint{1.625374in}{2.147808in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{2.143690in}}{\pgfqpoint{1.618942in}{2.138104in}}{\pgfqpoint{1.618942in}{2.132280in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.126456in}}{\pgfqpoint{1.621256in}{2.120870in}}{\pgfqpoint{1.625374in}{2.116752in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{2.112633in}}{\pgfqpoint{1.635078in}{2.110320in}}{\pgfqpoint{1.640902in}{2.110320in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{2.110320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{2.938614in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{2.938614in}}{\pgfqpoint{1.493013in}{2.940928in}}{\pgfqpoint{1.497131in}{2.945046in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{2.949164in}}{\pgfqpoint{1.503563in}{2.954751in}}{\pgfqpoint{1.503563in}{2.960575in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{2.966398in}}{\pgfqpoint{1.501249in}{2.971985in}}{\pgfqpoint{1.497131in}{2.976103in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{2.980221in}}{\pgfqpoint{1.487427in}{2.982535in}}{\pgfqpoint{1.481603in}{2.982535in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{2.982535in}}{\pgfqpoint{1.470193in}{2.980221in}}{\pgfqpoint{1.466075in}{2.976103in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{2.971985in}}{\pgfqpoint{1.459643in}{2.966398in}}{\pgfqpoint{1.459643in}{2.960575in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{2.954751in}}{\pgfqpoint{1.461957in}{2.949164in}}{\pgfqpoint{1.466075in}{2.945046in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{2.940928in}}{\pgfqpoint{1.475779in}{2.938614in}}{\pgfqpoint{1.481603in}{2.938614in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{2.938614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{2.132728in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{2.132728in}}{\pgfqpoint{0.855817in}{2.135042in}}{\pgfqpoint{0.859935in}{2.139160in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{2.143278in}}{\pgfqpoint{0.866367in}{2.148864in}}{\pgfqpoint{0.866367in}{2.154688in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{2.160512in}}{\pgfqpoint{0.864053in}{2.166098in}}{\pgfqpoint{0.859935in}{2.170216in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{2.174335in}}{\pgfqpoint{0.850231in}{2.176648in}}{\pgfqpoint{0.844407in}{2.176648in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{2.176648in}}{\pgfqpoint{0.832997in}{2.174335in}}{\pgfqpoint{0.828879in}{2.170216in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{2.166098in}}{\pgfqpoint{0.822447in}{2.160512in}}{\pgfqpoint{0.822447in}{2.154688in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{2.148864in}}{\pgfqpoint{0.824761in}{2.143278in}}{\pgfqpoint{0.828879in}{2.139160in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{2.135042in}}{\pgfqpoint{0.838583in}{2.132728in}}{\pgfqpoint{0.844407in}{2.132728in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{2.132728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{3.554313in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{3.554313in}}{\pgfqpoint{1.982289in}{3.556626in}}{\pgfqpoint{1.986407in}{3.560745in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{3.564863in}}{\pgfqpoint{1.992839in}{3.570449in}}{\pgfqpoint{1.992839in}{3.576273in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{3.582097in}}{\pgfqpoint{1.990525in}{3.587683in}}{\pgfqpoint{1.986407in}{3.591801in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{3.595919in}}{\pgfqpoint{1.976703in}{3.598233in}}{\pgfqpoint{1.970879in}{3.598233in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{3.598233in}}{\pgfqpoint{1.959469in}{3.595919in}}{\pgfqpoint{1.955350in}{3.591801in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{3.587683in}}{\pgfqpoint{1.948918in}{3.582097in}}{\pgfqpoint{1.948918in}{3.576273in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{3.570449in}}{\pgfqpoint{1.951232in}{3.564863in}}{\pgfqpoint{1.955350in}{3.560745in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{3.556626in}}{\pgfqpoint{1.965055in}{3.554313in}}{\pgfqpoint{1.970879in}{3.554313in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{3.554313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{2.159372in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{2.159372in}}{\pgfqpoint{0.969602in}{2.161686in}}{\pgfqpoint{0.973720in}{2.165804in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{2.169922in}}{\pgfqpoint{0.980152in}{2.175508in}}{\pgfqpoint{0.980152in}{2.181332in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{2.187156in}}{\pgfqpoint{0.977838in}{2.192742in}}{\pgfqpoint{0.973720in}{2.196860in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{2.200978in}}{\pgfqpoint{0.964016in}{2.203292in}}{\pgfqpoint{0.958192in}{2.203292in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{2.203292in}}{\pgfqpoint{0.946782in}{2.200978in}}{\pgfqpoint{0.942664in}{2.196860in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{2.192742in}}{\pgfqpoint{0.936232in}{2.187156in}}{\pgfqpoint{0.936232in}{2.181332in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{2.175508in}}{\pgfqpoint{0.938546in}{2.169922in}}{\pgfqpoint{0.942664in}{2.165804in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{2.161686in}}{\pgfqpoint{0.952368in}{2.159372in}}{\pgfqpoint{0.958192in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{2.159372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{2.947251in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{2.947251in}}{\pgfqpoint{2.027803in}{2.949565in}}{\pgfqpoint{2.031921in}{2.953683in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{2.957802in}}{\pgfqpoint{2.038353in}{2.963388in}}{\pgfqpoint{2.038353in}{2.969212in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{2.975036in}}{\pgfqpoint{2.036039in}{2.980622in}}{\pgfqpoint{2.031921in}{2.984740in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{2.988858in}}{\pgfqpoint{2.022217in}{2.991172in}}{\pgfqpoint{2.016393in}{2.991172in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{2.991172in}}{\pgfqpoint{2.004983in}{2.988858in}}{\pgfqpoint{2.000864in}{2.984740in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{2.980622in}}{\pgfqpoint{1.994432in}{2.975036in}}{\pgfqpoint{1.994432in}{2.969212in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{2.963388in}}{\pgfqpoint{1.996746in}{2.957802in}}{\pgfqpoint{2.000864in}{2.953683in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{2.949565in}}{\pgfqpoint{2.010569in}{2.947251in}}{\pgfqpoint{2.016393in}{2.947251in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.947251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{2.944413in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{2.944413in}}{\pgfqpoint{1.356471in}{2.946727in}}{\pgfqpoint{1.360589in}{2.950845in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{2.954963in}}{\pgfqpoint{1.367021in}{2.960550in}}{\pgfqpoint{1.367021in}{2.966374in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{2.972198in}}{\pgfqpoint{1.364707in}{2.977784in}}{\pgfqpoint{1.360589in}{2.981902in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{2.986020in}}{\pgfqpoint{1.350885in}{2.988334in}}{\pgfqpoint{1.345061in}{2.988334in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{2.988334in}}{\pgfqpoint{1.333651in}{2.986020in}}{\pgfqpoint{1.329533in}{2.981902in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{2.977784in}}{\pgfqpoint{1.323101in}{2.972198in}}{\pgfqpoint{1.323101in}{2.966374in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{2.960550in}}{\pgfqpoint{1.325415in}{2.954963in}}{\pgfqpoint{1.329533in}{2.950845in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{2.946727in}}{\pgfqpoint{1.339237in}{2.944413in}}{\pgfqpoint{1.345061in}{2.944413in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{2.944413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{2.937429in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{2.937429in}}{\pgfqpoint{1.527149in}{2.939743in}}{\pgfqpoint{1.531267in}{2.943861in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{2.947980in}}{\pgfqpoint{1.537699in}{2.953566in}}{\pgfqpoint{1.537699in}{2.959390in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{2.965214in}}{\pgfqpoint{1.535385in}{2.970800in}}{\pgfqpoint{1.531267in}{2.974918in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{2.979036in}}{\pgfqpoint{1.521562in}{2.981350in}}{\pgfqpoint{1.515739in}{2.981350in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{2.981350in}}{\pgfqpoint{1.504328in}{2.979036in}}{\pgfqpoint{1.500210in}{2.974918in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{2.970800in}}{\pgfqpoint{1.493778in}{2.965214in}}{\pgfqpoint{1.493778in}{2.959390in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{2.953566in}}{\pgfqpoint{1.496092in}{2.947980in}}{\pgfqpoint{1.500210in}{2.943861in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{2.939743in}}{\pgfqpoint{1.509915in}{2.937429in}}{\pgfqpoint{1.515739in}{2.937429in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{2.937429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{2.134788in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{2.134788in}}{\pgfqpoint{1.345093in}{2.137102in}}{\pgfqpoint{1.349211in}{2.141220in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{2.145339in}}{\pgfqpoint{1.355643in}{2.150925in}}{\pgfqpoint{1.355643in}{2.156749in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{2.162573in}}{\pgfqpoint{1.353329in}{2.168159in}}{\pgfqpoint{1.349211in}{2.172277in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{2.176395in}}{\pgfqpoint{1.339506in}{2.178709in}}{\pgfqpoint{1.333683in}{2.178709in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{2.178709in}}{\pgfqpoint{1.322272in}{2.176395in}}{\pgfqpoint{1.318154in}{2.172277in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{2.168159in}}{\pgfqpoint{1.311722in}{2.162573in}}{\pgfqpoint{1.311722in}{2.156749in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{2.150925in}}{\pgfqpoint{1.314036in}{2.145339in}}{\pgfqpoint{1.318154in}{2.141220in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{2.137102in}}{\pgfqpoint{1.327859in}{2.134788in}}{\pgfqpoint{1.333683in}{2.134788in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{2.134788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{2.141715in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{2.141715in}}{\pgfqpoint{0.844439in}{2.144028in}}{\pgfqpoint{0.848557in}{2.148147in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{2.152265in}}{\pgfqpoint{0.854989in}{2.157851in}}{\pgfqpoint{0.854989in}{2.163675in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{2.169499in}}{\pgfqpoint{0.852675in}{2.175085in}}{\pgfqpoint{0.848557in}{2.179203in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{2.183321in}}{\pgfqpoint{0.838852in}{2.185635in}}{\pgfqpoint{0.833028in}{2.185635in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{2.185635in}}{\pgfqpoint{0.821618in}{2.183321in}}{\pgfqpoint{0.817500in}{2.179203in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{2.175085in}}{\pgfqpoint{0.811068in}{2.169499in}}{\pgfqpoint{0.811068in}{2.163675in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{2.157851in}}{\pgfqpoint{0.813382in}{2.152265in}}{\pgfqpoint{0.817500in}{2.148147in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{2.144028in}}{\pgfqpoint{0.827204in}{2.141715in}}{\pgfqpoint{0.833028in}{2.141715in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{2.141715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{2.941128in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{2.941128in}}{\pgfqpoint{1.743340in}{2.943442in}}{\pgfqpoint{1.747458in}{2.947560in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{2.951678in}}{\pgfqpoint{1.753890in}{2.957264in}}{\pgfqpoint{1.753890in}{2.963088in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{2.968912in}}{\pgfqpoint{1.751576in}{2.974498in}}{\pgfqpoint{1.747458in}{2.978617in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{2.982735in}}{\pgfqpoint{1.737754in}{2.985049in}}{\pgfqpoint{1.731930in}{2.985049in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{2.985049in}}{\pgfqpoint{1.720520in}{2.982735in}}{\pgfqpoint{1.716402in}{2.978617in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{2.974498in}}{\pgfqpoint{1.709970in}{2.968912in}}{\pgfqpoint{1.709970in}{2.963088in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{2.957264in}}{\pgfqpoint{1.712284in}{2.951678in}}{\pgfqpoint{1.716402in}{2.947560in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{2.943442in}}{\pgfqpoint{1.726106in}{2.941128in}}{\pgfqpoint{1.731930in}{2.941128in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{2.941128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{2.136962in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{2.136962in}}{\pgfqpoint{0.912710in}{2.139276in}}{\pgfqpoint{0.916828in}{2.143394in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{2.147512in}}{\pgfqpoint{0.923260in}{2.153098in}}{\pgfqpoint{0.923260in}{2.158922in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{2.164746in}}{\pgfqpoint{0.920946in}{2.170332in}}{\pgfqpoint{0.916828in}{2.174450in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{2.178569in}}{\pgfqpoint{0.907123in}{2.180882in}}{\pgfqpoint{0.901299in}{2.180882in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{2.180882in}}{\pgfqpoint{0.889889in}{2.178569in}}{\pgfqpoint{0.885771in}{2.174450in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{2.170332in}}{\pgfqpoint{0.879339in}{2.164746in}}{\pgfqpoint{0.879339in}{2.158922in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{2.153098in}}{\pgfqpoint{0.881653in}{2.147512in}}{\pgfqpoint{0.885771in}{2.143394in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{2.139276in}}{\pgfqpoint{0.895476in}{2.136962in}}{\pgfqpoint{0.901299in}{2.136962in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{2.136962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{2.945720in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{2.945720in}}{\pgfqpoint{1.925396in}{2.948034in}}{\pgfqpoint{1.929514in}{2.952152in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{2.956270in}}{\pgfqpoint{1.935946in}{2.961856in}}{\pgfqpoint{1.935946in}{2.967680in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{2.973504in}}{\pgfqpoint{1.933633in}{2.979090in}}{\pgfqpoint{1.929514in}{2.983208in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{2.987326in}}{\pgfqpoint{1.919810in}{2.989640in}}{\pgfqpoint{1.913986in}{2.989640in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{2.989640in}}{\pgfqpoint{1.902576in}{2.987326in}}{\pgfqpoint{1.898458in}{2.983208in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{2.979090in}}{\pgfqpoint{1.892026in}{2.973504in}}{\pgfqpoint{1.892026in}{2.967680in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{2.961856in}}{\pgfqpoint{1.894340in}{2.956270in}}{\pgfqpoint{1.898458in}{2.952152in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{2.948034in}}{\pgfqpoint{1.908162in}{2.945720in}}{\pgfqpoint{1.913986in}{2.945720in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{2.945720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{2.148570in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{2.148570in}}{\pgfqpoint{1.561284in}{2.150884in}}{\pgfqpoint{1.565402in}{2.155002in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{2.159120in}}{\pgfqpoint{1.571834in}{2.164706in}}{\pgfqpoint{1.571834in}{2.170530in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{2.176354in}}{\pgfqpoint{1.569520in}{2.181940in}}{\pgfqpoint{1.565402in}{2.186058in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{2.190176in}}{\pgfqpoint{1.555698in}{2.192490in}}{\pgfqpoint{1.549874in}{2.192490in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{2.192490in}}{\pgfqpoint{1.538464in}{2.190176in}}{\pgfqpoint{1.534346in}{2.186058in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{2.181940in}}{\pgfqpoint{1.527914in}{2.176354in}}{\pgfqpoint{1.527914in}{2.170530in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{2.164706in}}{\pgfqpoint{1.530228in}{2.159120in}}{\pgfqpoint{1.534346in}{2.155002in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{2.150884in}}{\pgfqpoint{1.544050in}{2.148570in}}{\pgfqpoint{1.549874in}{2.148570in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{2.148570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{2.949506in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{2.949506in}}{\pgfqpoint{1.151658in}{2.951820in}}{\pgfqpoint{1.155776in}{2.955938in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{2.960056in}}{\pgfqpoint{1.162208in}{2.965642in}}{\pgfqpoint{1.162208in}{2.971466in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{2.977290in}}{\pgfqpoint{1.159894in}{2.982876in}}{\pgfqpoint{1.155776in}{2.986994in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{2.991113in}}{\pgfqpoint{1.146072in}{2.993426in}}{\pgfqpoint{1.140248in}{2.993426in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{2.993426in}}{\pgfqpoint{1.128838in}{2.991113in}}{\pgfqpoint{1.124720in}{2.986994in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{2.982876in}}{\pgfqpoint{1.118288in}{2.977290in}}{\pgfqpoint{1.118288in}{2.971466in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{2.965642in}}{\pgfqpoint{1.120602in}{2.960056in}}{\pgfqpoint{1.124720in}{2.955938in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{2.951820in}}{\pgfqpoint{1.134424in}{2.949506in}}{\pgfqpoint{1.140248in}{2.949506in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{2.949506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{2.942616in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{2.942616in}}{\pgfqpoint{1.481635in}{2.944929in}}{\pgfqpoint{1.485753in}{2.949048in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{2.953166in}}{\pgfqpoint{1.492185in}{2.958752in}}{\pgfqpoint{1.492185in}{2.964576in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{2.970400in}}{\pgfqpoint{1.489871in}{2.975986in}}{\pgfqpoint{1.485753in}{2.980104in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{2.984222in}}{\pgfqpoint{1.476048in}{2.986536in}}{\pgfqpoint{1.470225in}{2.986536in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{2.986536in}}{\pgfqpoint{1.458814in}{2.984222in}}{\pgfqpoint{1.454696in}{2.980104in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{2.975986in}}{\pgfqpoint{1.448264in}{2.970400in}}{\pgfqpoint{1.448264in}{2.964576in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{2.958752in}}{\pgfqpoint{1.450578in}{2.953166in}}{\pgfqpoint{1.454696in}{2.949048in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{2.944929in}}{\pgfqpoint{1.464401in}{2.942616in}}{\pgfqpoint{1.470225in}{2.942616in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{2.942616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{2.944617in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{2.944617in}}{\pgfqpoint{1.299579in}{2.946931in}}{\pgfqpoint{1.303697in}{2.951049in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{2.955168in}}{\pgfqpoint{1.310129in}{2.960754in}}{\pgfqpoint{1.310129in}{2.966578in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{2.972402in}}{\pgfqpoint{1.307815in}{2.977988in}}{\pgfqpoint{1.303697in}{2.982106in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{2.986224in}}{\pgfqpoint{1.293992in}{2.988538in}}{\pgfqpoint{1.288169in}{2.988538in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{2.988538in}}{\pgfqpoint{1.276758in}{2.986224in}}{\pgfqpoint{1.272640in}{2.982106in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{2.977988in}}{\pgfqpoint{1.266208in}{2.972402in}}{\pgfqpoint{1.266208in}{2.966578in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{2.960754in}}{\pgfqpoint{1.268522in}{2.955168in}}{\pgfqpoint{1.272640in}{2.951049in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{2.946931in}}{\pgfqpoint{1.282345in}{2.944617in}}{\pgfqpoint{1.288169in}{2.944617in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{2.944617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{2.108884in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{2.108884in}}{\pgfqpoint{1.584041in}{2.111198in}}{\pgfqpoint{1.588159in}{2.115316in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{2.119435in}}{\pgfqpoint{1.594591in}{2.125021in}}{\pgfqpoint{1.594591in}{2.130845in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{2.136669in}}{\pgfqpoint{1.592277in}{2.142255in}}{\pgfqpoint{1.588159in}{2.146373in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{2.150491in}}{\pgfqpoint{1.578455in}{2.152805in}}{\pgfqpoint{1.572631in}{2.152805in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{2.152805in}}{\pgfqpoint{1.561221in}{2.150491in}}{\pgfqpoint{1.557103in}{2.146373in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{2.142255in}}{\pgfqpoint{1.550671in}{2.136669in}}{\pgfqpoint{1.550671in}{2.130845in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{2.125021in}}{\pgfqpoint{1.552985in}{2.119435in}}{\pgfqpoint{1.557103in}{2.115316in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{2.111198in}}{\pgfqpoint{1.566807in}{2.108884in}}{\pgfqpoint{1.572631in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{2.108884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{2.107611in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{2.107611in}}{\pgfqpoint{1.515770in}{2.109925in}}{\pgfqpoint{1.519888in}{2.114043in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{2.118161in}}{\pgfqpoint{1.526320in}{2.123747in}}{\pgfqpoint{1.526320in}{2.129571in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{2.135395in}}{\pgfqpoint{1.524006in}{2.140981in}}{\pgfqpoint{1.519888in}{2.145100in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{2.149218in}}{\pgfqpoint{1.510184in}{2.151532in}}{\pgfqpoint{1.504360in}{2.151532in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{2.151532in}}{\pgfqpoint{1.492950in}{2.149218in}}{\pgfqpoint{1.488832in}{2.145100in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{2.140981in}}{\pgfqpoint{1.482400in}{2.135395in}}{\pgfqpoint{1.482400in}{2.129571in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{2.123747in}}{\pgfqpoint{1.484714in}{2.118161in}}{\pgfqpoint{1.488832in}{2.114043in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{2.109925in}}{\pgfqpoint{1.498536in}{2.107611in}}{\pgfqpoint{1.504360in}{2.107611in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{2.107611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{2.944259in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{2.944259in}}{\pgfqpoint{1.868504in}{2.946573in}}{\pgfqpoint{1.872622in}{2.950691in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{2.954810in}}{\pgfqpoint{1.879054in}{2.960396in}}{\pgfqpoint{1.879054in}{2.966220in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{2.972044in}}{\pgfqpoint{1.876740in}{2.977630in}}{\pgfqpoint{1.872622in}{2.981748in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{2.985866in}}{\pgfqpoint{1.862918in}{2.988180in}}{\pgfqpoint{1.857094in}{2.988180in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{2.988180in}}{\pgfqpoint{1.845684in}{2.985866in}}{\pgfqpoint{1.841565in}{2.981748in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{2.977630in}}{\pgfqpoint{1.835133in}{2.972044in}}{\pgfqpoint{1.835133in}{2.966220in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{2.960396in}}{\pgfqpoint{1.837447in}{2.954810in}}{\pgfqpoint{1.841565in}{2.950691in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{2.946573in}}{\pgfqpoint{1.851270in}{2.944259in}}{\pgfqpoint{1.857094in}{2.944259in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.944259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{3.555197in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{3.555197in}}{\pgfqpoint{1.288200in}{3.557511in}}{\pgfqpoint{1.292318in}{3.561629in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{3.565747in}}{\pgfqpoint{1.298750in}{3.571333in}}{\pgfqpoint{1.298750in}{3.577157in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{3.582981in}}{\pgfqpoint{1.296436in}{3.588567in}}{\pgfqpoint{1.292318in}{3.592686in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{3.596804in}}{\pgfqpoint{1.282614in}{3.599118in}}{\pgfqpoint{1.276790in}{3.599118in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{3.599118in}}{\pgfqpoint{1.265380in}{3.596804in}}{\pgfqpoint{1.261262in}{3.592686in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{3.588567in}}{\pgfqpoint{1.254830in}{3.582981in}}{\pgfqpoint{1.254830in}{3.577157in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{3.571333in}}{\pgfqpoint{1.257144in}{3.565747in}}{\pgfqpoint{1.261262in}{3.561629in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{3.557511in}}{\pgfqpoint{1.270966in}{3.555197in}}{\pgfqpoint{1.276790in}{3.555197in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{3.555197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{2.944180in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{2.944180in}}{\pgfqpoint{0.992359in}{2.946494in}}{\pgfqpoint{0.996477in}{2.950612in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{2.954731in}}{\pgfqpoint{1.002909in}{2.960317in}}{\pgfqpoint{1.002909in}{2.966141in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{2.971965in}}{\pgfqpoint{1.000595in}{2.977551in}}{\pgfqpoint{0.996477in}{2.981669in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{2.985787in}}{\pgfqpoint{0.986773in}{2.988101in}}{\pgfqpoint{0.980949in}{2.988101in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{2.988101in}}{\pgfqpoint{0.969539in}{2.985787in}}{\pgfqpoint{0.965421in}{2.981669in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{2.977551in}}{\pgfqpoint{0.958989in}{2.971965in}}{\pgfqpoint{0.958989in}{2.966141in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{2.960317in}}{\pgfqpoint{0.961303in}{2.954731in}}{\pgfqpoint{0.965421in}{2.950612in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{2.946494in}}{\pgfqpoint{0.975125in}{2.944180in}}{\pgfqpoint{0.980949in}{2.944180in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{2.944180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{6.337827in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{6.337827in}}{\pgfqpoint{1.151658in}{6.340141in}}{\pgfqpoint{1.155776in}{6.344259in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{6.348377in}}{\pgfqpoint{1.162208in}{6.353963in}}{\pgfqpoint{1.162208in}{6.359787in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{6.365611in}}{\pgfqpoint{1.159894in}{6.371198in}}{\pgfqpoint{1.155776in}{6.375316in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{6.379434in}}{\pgfqpoint{1.146072in}{6.381748in}}{\pgfqpoint{1.140248in}{6.381748in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{6.381748in}}{\pgfqpoint{1.128838in}{6.379434in}}{\pgfqpoint{1.124720in}{6.375316in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{6.371198in}}{\pgfqpoint{1.118288in}{6.365611in}}{\pgfqpoint{1.118288in}{6.359787in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{6.353963in}}{\pgfqpoint{1.120602in}{6.348377in}}{\pgfqpoint{1.124720in}{6.344259in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{6.340141in}}{\pgfqpoint{1.134424in}{6.337827in}}{\pgfqpoint{1.140248in}{6.337827in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{6.337827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{3.179918in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{3.179918in}}{\pgfqpoint{1.686448in}{3.182232in}}{\pgfqpoint{1.690566in}{3.186350in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{3.190468in}}{\pgfqpoint{1.696998in}{3.196054in}}{\pgfqpoint{1.696998in}{3.201878in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{3.207702in}}{\pgfqpoint{1.694684in}{3.213288in}}{\pgfqpoint{1.690566in}{3.217406in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{3.221524in}}{\pgfqpoint{1.680862in}{3.223838in}}{\pgfqpoint{1.675038in}{3.223838in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{3.223838in}}{\pgfqpoint{1.663627in}{3.221524in}}{\pgfqpoint{1.659509in}{3.217406in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{3.213288in}}{\pgfqpoint{1.653077in}{3.207702in}}{\pgfqpoint{1.653077in}{3.201878in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{3.196054in}}{\pgfqpoint{1.655391in}{3.190468in}}{\pgfqpoint{1.659509in}{3.186350in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{3.182232in}}{\pgfqpoint{1.669214in}{3.179918in}}{\pgfqpoint{1.675038in}{3.179918in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{3.179918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{2.146557in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{2.146557in}}{\pgfqpoint{0.833060in}{2.148870in}}{\pgfqpoint{0.837178in}{2.152989in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{2.157107in}}{\pgfqpoint{0.843610in}{2.162693in}}{\pgfqpoint{0.843610in}{2.168517in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{2.174341in}}{\pgfqpoint{0.841296in}{2.179927in}}{\pgfqpoint{0.837178in}{2.184045in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{2.188163in}}{\pgfqpoint{0.827474in}{2.190477in}}{\pgfqpoint{0.821650in}{2.190477in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{2.190477in}}{\pgfqpoint{0.810240in}{2.188163in}}{\pgfqpoint{0.806122in}{2.184045in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{2.179927in}}{\pgfqpoint{0.799690in}{2.174341in}}{\pgfqpoint{0.799690in}{2.168517in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{2.162693in}}{\pgfqpoint{0.802004in}{2.157107in}}{\pgfqpoint{0.806122in}{2.152989in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{2.148870in}}{\pgfqpoint{0.815826in}{2.146557in}}{\pgfqpoint{0.821650in}{2.146557in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{2.146557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{2.149079in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{2.149079in}}{\pgfqpoint{0.878574in}{2.151393in}}{\pgfqpoint{0.882692in}{2.155511in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{2.159629in}}{\pgfqpoint{0.889124in}{2.165216in}}{\pgfqpoint{0.889124in}{2.171040in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{2.176863in}}{\pgfqpoint{0.886810in}{2.182450in}}{\pgfqpoint{0.882692in}{2.186568in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{2.190686in}}{\pgfqpoint{0.872988in}{2.193000in}}{\pgfqpoint{0.867164in}{2.193000in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{2.193000in}}{\pgfqpoint{0.855754in}{2.190686in}}{\pgfqpoint{0.851636in}{2.186568in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{2.182450in}}{\pgfqpoint{0.845204in}{2.176863in}}{\pgfqpoint{0.845204in}{2.171040in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{2.165216in}}{\pgfqpoint{0.847518in}{2.159629in}}{\pgfqpoint{0.851636in}{2.155511in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{2.151393in}}{\pgfqpoint{0.861340in}{2.149079in}}{\pgfqpoint{0.867164in}{2.149079in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{2.149079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{2.148432in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{2.148432in}}{\pgfqpoint{1.390607in}{2.150746in}}{\pgfqpoint{1.394725in}{2.154864in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{2.158982in}}{\pgfqpoint{1.401157in}{2.164568in}}{\pgfqpoint{1.401157in}{2.170392in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{2.176216in}}{\pgfqpoint{1.398843in}{2.181802in}}{\pgfqpoint{1.394725in}{2.185920in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{2.190038in}}{\pgfqpoint{1.385020in}{2.192352in}}{\pgfqpoint{1.379197in}{2.192352in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{2.192352in}}{\pgfqpoint{1.367786in}{2.190038in}}{\pgfqpoint{1.363668in}{2.185920in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{2.181802in}}{\pgfqpoint{1.357236in}{2.176216in}}{\pgfqpoint{1.357236in}{2.170392in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{2.164568in}}{\pgfqpoint{1.359550in}{2.158982in}}{\pgfqpoint{1.363668in}{2.154864in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{2.150746in}}{\pgfqpoint{1.373373in}{2.148432in}}{\pgfqpoint{1.379197in}{2.148432in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{2.148432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{2.140541in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{2.140541in}}{\pgfqpoint{1.163037in}{2.142855in}}{\pgfqpoint{1.167155in}{2.146973in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{2.151091in}}{\pgfqpoint{1.173587in}{2.156678in}}{\pgfqpoint{1.173587in}{2.162502in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{2.168326in}}{\pgfqpoint{1.171273in}{2.173912in}}{\pgfqpoint{1.167155in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{2.182148in}}{\pgfqpoint{1.157450in}{2.184462in}}{\pgfqpoint{1.151626in}{2.184462in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{2.184462in}}{\pgfqpoint{1.140216in}{2.182148in}}{\pgfqpoint{1.136098in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{2.173912in}}{\pgfqpoint{1.129666in}{2.168326in}}{\pgfqpoint{1.129666in}{2.162502in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{2.156678in}}{\pgfqpoint{1.131980in}{2.151091in}}{\pgfqpoint{1.136098in}{2.146973in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{2.142855in}}{\pgfqpoint{1.145803in}{2.140541in}}{\pgfqpoint{1.151626in}{2.140541in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{2.140541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{2.952056in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{2.952056in}}{\pgfqpoint{2.016424in}{2.954369in}}{\pgfqpoint{2.020542in}{2.958488in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{2.962606in}}{\pgfqpoint{2.026974in}{2.968192in}}{\pgfqpoint{2.026974in}{2.974016in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{2.979840in}}{\pgfqpoint{2.024661in}{2.985426in}}{\pgfqpoint{2.020542in}{2.989544in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{2.993662in}}{\pgfqpoint{2.010838in}{2.995976in}}{\pgfqpoint{2.005014in}{2.995976in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{2.995976in}}{\pgfqpoint{1.993604in}{2.993662in}}{\pgfqpoint{1.989486in}{2.989544in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{2.985426in}}{\pgfqpoint{1.983054in}{2.979840in}}{\pgfqpoint{1.983054in}{2.974016in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{2.968192in}}{\pgfqpoint{1.985368in}{2.962606in}}{\pgfqpoint{1.989486in}{2.958488in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{2.954369in}}{\pgfqpoint{1.999190in}{2.952056in}}{\pgfqpoint{2.005014in}{2.952056in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{2.952056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{2.117139in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{2.117139in}}{\pgfqpoint{1.401985in}{2.119453in}}{\pgfqpoint{1.406103in}{2.123571in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{2.127690in}}{\pgfqpoint{1.412535in}{2.133276in}}{\pgfqpoint{1.412535in}{2.139100in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{2.144924in}}{\pgfqpoint{1.410221in}{2.150510in}}{\pgfqpoint{1.406103in}{2.154628in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{2.158746in}}{\pgfqpoint{1.396399in}{2.161060in}}{\pgfqpoint{1.390575in}{2.161060in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{2.161060in}}{\pgfqpoint{1.379165in}{2.158746in}}{\pgfqpoint{1.375047in}{2.154628in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{2.150510in}}{\pgfqpoint{1.368615in}{2.144924in}}{\pgfqpoint{1.368615in}{2.139100in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{2.133276in}}{\pgfqpoint{1.370929in}{2.127690in}}{\pgfqpoint{1.375047in}{2.123571in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{2.119453in}}{\pgfqpoint{1.384751in}{2.117139in}}{\pgfqpoint{1.390575in}{2.117139in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{2.117139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{2.139735in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{2.139735in}}{\pgfqpoint{0.992359in}{2.142049in}}{\pgfqpoint{0.996477in}{2.146167in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{2.150285in}}{\pgfqpoint{1.002909in}{2.155871in}}{\pgfqpoint{1.002909in}{2.161695in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{2.167519in}}{\pgfqpoint{1.000595in}{2.173105in}}{\pgfqpoint{0.996477in}{2.177223in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{2.181341in}}{\pgfqpoint{0.986773in}{2.183655in}}{\pgfqpoint{0.980949in}{2.183655in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{2.183655in}}{\pgfqpoint{0.969539in}{2.181341in}}{\pgfqpoint{0.965421in}{2.177223in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{2.173105in}}{\pgfqpoint{0.958989in}{2.167519in}}{\pgfqpoint{0.958989in}{2.161695in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{2.155871in}}{\pgfqpoint{0.961303in}{2.150285in}}{\pgfqpoint{0.965421in}{2.146167in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{2.142049in}}{\pgfqpoint{0.975125in}{2.139735in}}{\pgfqpoint{0.980949in}{2.139735in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{2.139735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{2.940253in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{2.940253in}}{\pgfqpoint{1.879882in}{2.942567in}}{\pgfqpoint{1.884000in}{2.946685in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{2.950803in}}{\pgfqpoint{1.890432in}{2.956389in}}{\pgfqpoint{1.890432in}{2.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{2.968037in}}{\pgfqpoint{1.888119in}{2.973623in}}{\pgfqpoint{1.884000in}{2.977741in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{2.981859in}}{\pgfqpoint{1.874296in}{2.984173in}}{\pgfqpoint{1.868472in}{2.984173in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{2.984173in}}{\pgfqpoint{1.857062in}{2.981859in}}{\pgfqpoint{1.852944in}{2.977741in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{2.973623in}}{\pgfqpoint{1.846512in}{2.968037in}}{\pgfqpoint{1.846512in}{2.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{2.956389in}}{\pgfqpoint{1.848826in}{2.950803in}}{\pgfqpoint{1.852944in}{2.946685in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{2.942567in}}{\pgfqpoint{1.862648in}{2.940253in}}{\pgfqpoint{1.868472in}{2.940253in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{2.940253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{2.136527in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{2.136527in}}{\pgfqpoint{1.720583in}{2.138841in}}{\pgfqpoint{1.724701in}{2.142959in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{2.147078in}}{\pgfqpoint{1.731133in}{2.152664in}}{\pgfqpoint{1.731133in}{2.158488in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{2.164312in}}{\pgfqpoint{1.728819in}{2.169898in}}{\pgfqpoint{1.724701in}{2.174016in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{2.178134in}}{\pgfqpoint{1.714997in}{2.180448in}}{\pgfqpoint{1.709173in}{2.180448in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{2.180448in}}{\pgfqpoint{1.697763in}{2.178134in}}{\pgfqpoint{1.693645in}{2.174016in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{2.169898in}}{\pgfqpoint{1.687213in}{2.164312in}}{\pgfqpoint{1.687213in}{2.158488in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{2.152664in}}{\pgfqpoint{1.689527in}{2.147078in}}{\pgfqpoint{1.693645in}{2.142959in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{2.138841in}}{\pgfqpoint{1.703349in}{2.136527in}}{\pgfqpoint{1.709173in}{2.136527in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{2.136527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{3.547610in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{3.547610in}}{\pgfqpoint{1.106144in}{3.549924in}}{\pgfqpoint{1.110262in}{3.554042in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{3.558160in}}{\pgfqpoint{1.116694in}{3.563747in}}{\pgfqpoint{1.116694in}{3.569570in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{3.575394in}}{\pgfqpoint{1.114380in}{3.580981in}}{\pgfqpoint{1.110262in}{3.585099in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{3.589217in}}{\pgfqpoint{1.100558in}{3.591531in}}{\pgfqpoint{1.094734in}{3.591531in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{3.591531in}}{\pgfqpoint{1.083324in}{3.589217in}}{\pgfqpoint{1.079206in}{3.585099in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{3.580981in}}{\pgfqpoint{1.072774in}{3.575394in}}{\pgfqpoint{1.072774in}{3.569570in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{3.563747in}}{\pgfqpoint{1.075088in}{3.558160in}}{\pgfqpoint{1.079206in}{3.554042in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{3.549924in}}{\pgfqpoint{1.088910in}{3.547610in}}{\pgfqpoint{1.094734in}{3.547610in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{3.547610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{2.143962in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{2.143962in}}{\pgfqpoint{1.026495in}{2.146275in}}{\pgfqpoint{1.030613in}{2.150394in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{2.154512in}}{\pgfqpoint{1.037045in}{2.160098in}}{\pgfqpoint{1.037045in}{2.165922in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{2.171746in}}{\pgfqpoint{1.034731in}{2.177332in}}{\pgfqpoint{1.030613in}{2.181450in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{2.185568in}}{\pgfqpoint{1.020908in}{2.187882in}}{\pgfqpoint{1.015084in}{2.187882in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{2.187882in}}{\pgfqpoint{1.003674in}{2.185568in}}{\pgfqpoint{0.999556in}{2.181450in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{2.177332in}}{\pgfqpoint{0.993124in}{2.171746in}}{\pgfqpoint{0.993124in}{2.165922in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{2.160098in}}{\pgfqpoint{0.995438in}{2.154512in}}{\pgfqpoint{0.999556in}{2.150394in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{2.146275in}}{\pgfqpoint{1.009261in}{2.143962in}}{\pgfqpoint{1.015084in}{2.143962in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{2.143962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{2.943639in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{2.943639in}}{\pgfqpoint{1.948153in}{2.945953in}}{\pgfqpoint{1.952271in}{2.950071in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{2.954189in}}{\pgfqpoint{1.958703in}{2.959775in}}{\pgfqpoint{1.958703in}{2.965599in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{2.971423in}}{\pgfqpoint{1.956390in}{2.977009in}}{\pgfqpoint{1.952271in}{2.981127in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{2.985246in}}{\pgfqpoint{1.942567in}{2.987559in}}{\pgfqpoint{1.936743in}{2.987559in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{2.987559in}}{\pgfqpoint{1.925333in}{2.985246in}}{\pgfqpoint{1.921215in}{2.981127in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{2.977009in}}{\pgfqpoint{1.914783in}{2.971423in}}{\pgfqpoint{1.914783in}{2.965599in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{2.959775in}}{\pgfqpoint{1.917097in}{2.954189in}}{\pgfqpoint{1.921215in}{2.950071in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{2.945953in}}{\pgfqpoint{1.930919in}{2.943639in}}{\pgfqpoint{1.936743in}{2.943639in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{2.943639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{2.147996in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{2.147996in}}{\pgfqpoint{2.050560in}{2.150310in}}{\pgfqpoint{2.054678in}{2.154428in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{2.158546in}}{\pgfqpoint{2.061110in}{2.164132in}}{\pgfqpoint{2.061110in}{2.169956in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{2.175780in}}{\pgfqpoint{2.058796in}{2.181366in}}{\pgfqpoint{2.054678in}{2.185485in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{2.189603in}}{\pgfqpoint{2.044974in}{2.191917in}}{\pgfqpoint{2.039150in}{2.191917in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{2.191917in}}{\pgfqpoint{2.027740in}{2.189603in}}{\pgfqpoint{2.023621in}{2.185485in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{2.181366in}}{\pgfqpoint{2.017189in}{2.175780in}}{\pgfqpoint{2.017189in}{2.169956in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{2.164132in}}{\pgfqpoint{2.019503in}{2.158546in}}{\pgfqpoint{2.023621in}{2.154428in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{2.150310in}}{\pgfqpoint{2.033326in}{2.147996in}}{\pgfqpoint{2.039150in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{2.147996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{2.939770in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{2.939770in}}{\pgfqpoint{1.959532in}{2.942084in}}{\pgfqpoint{1.963650in}{2.946202in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{2.950320in}}{\pgfqpoint{1.970082in}{2.955906in}}{\pgfqpoint{1.970082in}{2.961730in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{2.967554in}}{\pgfqpoint{1.967768in}{2.973140in}}{\pgfqpoint{1.963650in}{2.977258in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{2.981376in}}{\pgfqpoint{1.953946in}{2.983690in}}{\pgfqpoint{1.948122in}{2.983690in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{2.983690in}}{\pgfqpoint{1.936712in}{2.981376in}}{\pgfqpoint{1.932593in}{2.977258in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{2.973140in}}{\pgfqpoint{1.926161in}{2.967554in}}{\pgfqpoint{1.926161in}{2.961730in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{2.955906in}}{\pgfqpoint{1.928475in}{2.950320in}}{\pgfqpoint{1.932593in}{2.946202in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{2.942084in}}{\pgfqpoint{1.942298in}{2.939770in}}{\pgfqpoint{1.948122in}{2.939770in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{2.939770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{2.145434in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{2.145434in}}{\pgfqpoint{1.948153in}{2.147748in}}{\pgfqpoint{1.952271in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{2.155984in}}{\pgfqpoint{1.958703in}{2.161570in}}{\pgfqpoint{1.958703in}{2.167394in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{2.173218in}}{\pgfqpoint{1.956390in}{2.178804in}}{\pgfqpoint{1.952271in}{2.182922in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{2.187041in}}{\pgfqpoint{1.942567in}{2.189354in}}{\pgfqpoint{1.936743in}{2.189354in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{2.189354in}}{\pgfqpoint{1.925333in}{2.187041in}}{\pgfqpoint{1.921215in}{2.182922in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{2.178804in}}{\pgfqpoint{1.914783in}{2.173218in}}{\pgfqpoint{1.914783in}{2.167394in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{2.161570in}}{\pgfqpoint{1.917097in}{2.155984in}}{\pgfqpoint{1.921215in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{2.147748in}}{\pgfqpoint{1.930919in}{2.145434in}}{\pgfqpoint{1.936743in}{2.145434in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{2.145434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{2.155768in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{2.155768in}}{\pgfqpoint{2.073317in}{2.158081in}}{\pgfqpoint{2.077435in}{2.162200in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{2.166318in}}{\pgfqpoint{2.083867in}{2.171904in}}{\pgfqpoint{2.083867in}{2.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{2.183552in}}{\pgfqpoint{2.081553in}{2.189138in}}{\pgfqpoint{2.077435in}{2.193256in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{2.197374in}}{\pgfqpoint{2.067731in}{2.199688in}}{\pgfqpoint{2.061907in}{2.199688in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{2.199688in}}{\pgfqpoint{2.050497in}{2.197374in}}{\pgfqpoint{2.046378in}{2.193256in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{2.189138in}}{\pgfqpoint{2.039946in}{2.183552in}}{\pgfqpoint{2.039946in}{2.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{2.171904in}}{\pgfqpoint{2.042260in}{2.166318in}}{\pgfqpoint{2.046378in}{2.162200in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{2.158081in}}{\pgfqpoint{2.056083in}{2.155768in}}{\pgfqpoint{2.061907in}{2.155768in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{2.155768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{2.139736in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{2.139736in}}{\pgfqpoint{0.616868in}{2.142050in}}{\pgfqpoint{0.620987in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{2.150287in}}{\pgfqpoint{0.627419in}{2.155873in}}{\pgfqpoint{0.627419in}{2.161697in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{2.167521in}}{\pgfqpoint{0.625105in}{2.173107in}}{\pgfqpoint{0.620987in}{2.177225in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{2.181343in}}{\pgfqpoint{0.611282in}{2.183657in}}{\pgfqpoint{0.605458in}{2.183657in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{2.183657in}}{\pgfqpoint{0.594048in}{2.181343in}}{\pgfqpoint{0.589930in}{2.177225in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{2.173107in}}{\pgfqpoint{0.583498in}{2.167521in}}{\pgfqpoint{0.583498in}{2.161697in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{2.155873in}}{\pgfqpoint{0.585812in}{2.150287in}}{\pgfqpoint{0.589930in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{2.142050in}}{\pgfqpoint{0.599634in}{2.139736in}}{\pgfqpoint{0.605458in}{2.139736in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{2.139736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{2.951647in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{2.951647in}}{\pgfqpoint{1.822990in}{2.953960in}}{\pgfqpoint{1.827108in}{2.958079in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{2.962197in}}{\pgfqpoint{1.833540in}{2.967783in}}{\pgfqpoint{1.833540in}{2.973607in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{2.979431in}}{\pgfqpoint{1.831226in}{2.985017in}}{\pgfqpoint{1.827108in}{2.989135in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{2.993253in}}{\pgfqpoint{1.817404in}{2.995567in}}{\pgfqpoint{1.811580in}{2.995567in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{2.995567in}}{\pgfqpoint{1.800170in}{2.993253in}}{\pgfqpoint{1.796051in}{2.989135in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{2.985017in}}{\pgfqpoint{1.789619in}{2.979431in}}{\pgfqpoint{1.789619in}{2.973607in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{2.967783in}}{\pgfqpoint{1.791933in}{2.962197in}}{\pgfqpoint{1.796051in}{2.958079in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{2.953960in}}{\pgfqpoint{1.805756in}{2.951647in}}{\pgfqpoint{1.811580in}{2.951647in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{2.951647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{6.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{6.332565in}}{\pgfqpoint{0.696518in}{6.334879in}}{\pgfqpoint{0.700636in}{6.338997in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{6.343116in}}{\pgfqpoint{0.707068in}{6.348702in}}{\pgfqpoint{0.707068in}{6.354526in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{6.360350in}}{\pgfqpoint{0.704754in}{6.365936in}}{\pgfqpoint{0.700636in}{6.370054in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{6.374172in}}{\pgfqpoint{0.690932in}{6.376486in}}{\pgfqpoint{0.685108in}{6.376486in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{6.376486in}}{\pgfqpoint{0.673698in}{6.374172in}}{\pgfqpoint{0.669580in}{6.370054in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{6.365936in}}{\pgfqpoint{0.663148in}{6.360350in}}{\pgfqpoint{0.663148in}{6.354526in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{6.348702in}}{\pgfqpoint{0.665461in}{6.343116in}}{\pgfqpoint{0.669580in}{6.338997in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{6.334879in}}{\pgfqpoint{0.679284in}{6.332565in}}{\pgfqpoint{0.685108in}{6.332565in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{6.332565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{2.140296in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{2.140296in}}{\pgfqpoint{1.083387in}{2.142610in}}{\pgfqpoint{1.087505in}{2.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{2.150847in}}{\pgfqpoint{1.093937in}{2.156433in}}{\pgfqpoint{1.093937in}{2.162257in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{2.168081in}}{\pgfqpoint{1.091623in}{2.173667in}}{\pgfqpoint{1.087505in}{2.177785in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{2.181903in}}{\pgfqpoint{1.077801in}{2.184217in}}{\pgfqpoint{1.071977in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{2.184217in}}{\pgfqpoint{1.060567in}{2.181903in}}{\pgfqpoint{1.056449in}{2.177785in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{2.173667in}}{\pgfqpoint{1.050017in}{2.168081in}}{\pgfqpoint{1.050017in}{2.162257in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{2.156433in}}{\pgfqpoint{1.052331in}{2.150847in}}{\pgfqpoint{1.056449in}{2.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{2.142610in}}{\pgfqpoint{1.066153in}{2.140296in}}{\pgfqpoint{1.071977in}{2.140296in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{2.140296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{2.136135in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{2.136135in}}{\pgfqpoint{0.969602in}{2.138448in}}{\pgfqpoint{0.973720in}{2.142567in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{2.146685in}}{\pgfqpoint{0.980152in}{2.152271in}}{\pgfqpoint{0.980152in}{2.158095in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{2.163919in}}{\pgfqpoint{0.977838in}{2.169505in}}{\pgfqpoint{0.973720in}{2.173623in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{2.177741in}}{\pgfqpoint{0.964016in}{2.180055in}}{\pgfqpoint{0.958192in}{2.180055in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{2.180055in}}{\pgfqpoint{0.946782in}{2.177741in}}{\pgfqpoint{0.942664in}{2.173623in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{2.169505in}}{\pgfqpoint{0.936232in}{2.163919in}}{\pgfqpoint{0.936232in}{2.158095in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{2.152271in}}{\pgfqpoint{0.938546in}{2.146685in}}{\pgfqpoint{0.942664in}{2.142567in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{2.138448in}}{\pgfqpoint{0.952368in}{2.136135in}}{\pgfqpoint{0.958192in}{2.136135in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{2.136135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{2.136582in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{2.136582in}}{\pgfqpoint{1.800233in}{2.138896in}}{\pgfqpoint{1.804351in}{2.143014in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{2.147132in}}{\pgfqpoint{1.810783in}{2.152718in}}{\pgfqpoint{1.810783in}{2.158542in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{2.164366in}}{\pgfqpoint{1.808469in}{2.169952in}}{\pgfqpoint{1.804351in}{2.174070in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{2.178188in}}{\pgfqpoint{1.794647in}{2.180502in}}{\pgfqpoint{1.788823in}{2.180502in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{2.180502in}}{\pgfqpoint{1.777412in}{2.178188in}}{\pgfqpoint{1.773294in}{2.174070in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{2.169952in}}{\pgfqpoint{1.766862in}{2.164366in}}{\pgfqpoint{1.766862in}{2.158542in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{2.152718in}}{\pgfqpoint{1.769176in}{2.147132in}}{\pgfqpoint{1.773294in}{2.143014in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{2.138896in}}{\pgfqpoint{1.782999in}{2.136582in}}{\pgfqpoint{1.788823in}{2.136582in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{2.136582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{2.136715in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{2.136715in}}{\pgfqpoint{0.810303in}{2.139029in}}{\pgfqpoint{0.814421in}{2.143147in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{2.147265in}}{\pgfqpoint{0.820853in}{2.152852in}}{\pgfqpoint{0.820853in}{2.158676in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{2.164500in}}{\pgfqpoint{0.818539in}{2.170086in}}{\pgfqpoint{0.814421in}{2.174204in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{2.178322in}}{\pgfqpoint{0.804717in}{2.180636in}}{\pgfqpoint{0.798893in}{2.180636in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{2.180636in}}{\pgfqpoint{0.787483in}{2.178322in}}{\pgfqpoint{0.783365in}{2.174204in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{2.170086in}}{\pgfqpoint{0.776933in}{2.164500in}}{\pgfqpoint{0.776933in}{2.158676in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{2.152852in}}{\pgfqpoint{0.779247in}{2.147265in}}{\pgfqpoint{0.783365in}{2.143147in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{2.139029in}}{\pgfqpoint{0.793069in}{2.136715in}}{\pgfqpoint{0.798893in}{2.136715in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{2.136715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{2.945766in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{2.945766in}}{\pgfqpoint{1.265443in}{2.948080in}}{\pgfqpoint{1.269561in}{2.952198in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{2.956316in}}{\pgfqpoint{1.275993in}{2.961903in}}{\pgfqpoint{1.275993in}{2.967727in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{2.973551in}}{\pgfqpoint{1.273679in}{2.979137in}}{\pgfqpoint{1.269561in}{2.983255in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{2.987373in}}{\pgfqpoint{1.259857in}{2.989687in}}{\pgfqpoint{1.254033in}{2.989687in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{2.989687in}}{\pgfqpoint{1.242623in}{2.987373in}}{\pgfqpoint{1.238505in}{2.983255in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{2.979137in}}{\pgfqpoint{1.232073in}{2.973551in}}{\pgfqpoint{1.232073in}{2.967727in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{2.961903in}}{\pgfqpoint{1.234387in}{2.956316in}}{\pgfqpoint{1.238505in}{2.952198in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{2.948080in}}{\pgfqpoint{1.248209in}{2.945766in}}{\pgfqpoint{1.254033in}{2.945766in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{2.945766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{2.946260in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{2.946260in}}{\pgfqpoint{1.834368in}{2.948574in}}{\pgfqpoint{1.838486in}{2.952692in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{2.956811in}}{\pgfqpoint{1.844918in}{2.962397in}}{\pgfqpoint{1.844918in}{2.968221in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{2.974045in}}{\pgfqpoint{1.842605in}{2.979631in}}{\pgfqpoint{1.838486in}{2.983749in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{2.987867in}}{\pgfqpoint{1.828782in}{2.990181in}}{\pgfqpoint{1.822958in}{2.990181in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{2.990181in}}{\pgfqpoint{1.811548in}{2.987867in}}{\pgfqpoint{1.807430in}{2.983749in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{2.979631in}}{\pgfqpoint{1.800998in}{2.974045in}}{\pgfqpoint{1.800998in}{2.968221in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{2.962397in}}{\pgfqpoint{1.803312in}{2.956811in}}{\pgfqpoint{1.807430in}{2.952692in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{2.948574in}}{\pgfqpoint{1.817134in}{2.946260in}}{\pgfqpoint{1.822958in}{2.946260in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{2.946260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{2.114073in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{2.114073in}}{\pgfqpoint{1.527149in}{2.116387in}}{\pgfqpoint{1.531267in}{2.120505in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{2.124623in}}{\pgfqpoint{1.537699in}{2.130209in}}{\pgfqpoint{1.537699in}{2.136033in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{2.141857in}}{\pgfqpoint{1.535385in}{2.147443in}}{\pgfqpoint{1.531267in}{2.151562in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{2.155680in}}{\pgfqpoint{1.521562in}{2.157994in}}{\pgfqpoint{1.515739in}{2.157994in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{2.157994in}}{\pgfqpoint{1.504328in}{2.155680in}}{\pgfqpoint{1.500210in}{2.151562in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{2.147443in}}{\pgfqpoint{1.493778in}{2.141857in}}{\pgfqpoint{1.493778in}{2.136033in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{2.130209in}}{\pgfqpoint{1.496092in}{2.124623in}}{\pgfqpoint{1.500210in}{2.120505in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{2.116387in}}{\pgfqpoint{1.509915in}{2.114073in}}{\pgfqpoint{1.515739in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{2.114073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{6.329157in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{6.329157in}}{\pgfqpoint{0.707897in}{6.331471in}}{\pgfqpoint{0.712015in}{6.335589in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{6.339707in}}{\pgfqpoint{0.718447in}{6.345293in}}{\pgfqpoint{0.718447in}{6.351117in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{6.356941in}}{\pgfqpoint{0.716133in}{6.362527in}}{\pgfqpoint{0.712015in}{6.366645in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{6.370763in}}{\pgfqpoint{0.702310in}{6.373077in}}{\pgfqpoint{0.696486in}{6.373077in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{6.373077in}}{\pgfqpoint{0.685076in}{6.370763in}}{\pgfqpoint{0.680958in}{6.366645in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{6.362527in}}{\pgfqpoint{0.674526in}{6.356941in}}{\pgfqpoint{0.674526in}{6.351117in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{6.345293in}}{\pgfqpoint{0.676840in}{6.339707in}}{\pgfqpoint{0.680958in}{6.335589in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{6.331471in}}{\pgfqpoint{0.690662in}{6.329157in}}{\pgfqpoint{0.696486in}{6.329157in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{6.329157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{2.111384in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{2.111384in}}{\pgfqpoint{1.970910in}{2.113697in}}{\pgfqpoint{1.975028in}{2.117816in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{2.121934in}}{\pgfqpoint{1.981460in}{2.127520in}}{\pgfqpoint{1.981460in}{2.133344in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{2.139168in}}{\pgfqpoint{1.979147in}{2.144754in}}{\pgfqpoint{1.975028in}{2.148872in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{2.152990in}}{\pgfqpoint{1.965324in}{2.155304in}}{\pgfqpoint{1.959500in}{2.155304in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{2.155304in}}{\pgfqpoint{1.948090in}{2.152990in}}{\pgfqpoint{1.943972in}{2.148872in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{2.144754in}}{\pgfqpoint{1.937540in}{2.139168in}}{\pgfqpoint{1.937540in}{2.133344in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{2.127520in}}{\pgfqpoint{1.939854in}{2.121934in}}{\pgfqpoint{1.943972in}{2.117816in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{2.113697in}}{\pgfqpoint{1.953676in}{2.111384in}}{\pgfqpoint{1.959500in}{2.111384in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{2.111384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{2.952216in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{2.952216in}}{\pgfqpoint{2.039181in}{2.954530in}}{\pgfqpoint{2.043299in}{2.958648in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{2.962766in}}{\pgfqpoint{2.049731in}{2.968352in}}{\pgfqpoint{2.049731in}{2.974176in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{2.980000in}}{\pgfqpoint{2.047418in}{2.985586in}}{\pgfqpoint{2.043299in}{2.989705in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{2.993823in}}{\pgfqpoint{2.033595in}{2.996137in}}{\pgfqpoint{2.027771in}{2.996137in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{2.996137in}}{\pgfqpoint{2.016361in}{2.993823in}}{\pgfqpoint{2.012243in}{2.989705in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{2.985586in}}{\pgfqpoint{2.005811in}{2.980000in}}{\pgfqpoint{2.005811in}{2.974176in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{2.968352in}}{\pgfqpoint{2.008125in}{2.962766in}}{\pgfqpoint{2.012243in}{2.958648in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{2.954530in}}{\pgfqpoint{2.021947in}{2.952216in}}{\pgfqpoint{2.027771in}{2.952216in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{2.952216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{2.941197in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{2.941197in}}{\pgfqpoint{1.549906in}{2.943511in}}{\pgfqpoint{1.554024in}{2.947629in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{2.951747in}}{\pgfqpoint{1.560456in}{2.957333in}}{\pgfqpoint{1.560456in}{2.963157in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{2.968981in}}{\pgfqpoint{1.558142in}{2.974567in}}{\pgfqpoint{1.554024in}{2.978685in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{2.982804in}}{\pgfqpoint{1.544319in}{2.985117in}}{\pgfqpoint{1.538496in}{2.985117in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{2.985117in}}{\pgfqpoint{1.527085in}{2.982804in}}{\pgfqpoint{1.522967in}{2.978685in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{2.974567in}}{\pgfqpoint{1.516535in}{2.968981in}}{\pgfqpoint{1.516535in}{2.963157in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{2.957333in}}{\pgfqpoint{1.518849in}{2.951747in}}{\pgfqpoint{1.522967in}{2.947629in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{2.943511in}}{\pgfqpoint{1.532672in}{2.941197in}}{\pgfqpoint{1.538496in}{2.941197in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{2.941197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{2.949376in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{2.949376in}}{\pgfqpoint{2.005046in}{2.951689in}}{\pgfqpoint{2.009164in}{2.955808in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{2.959926in}}{\pgfqpoint{2.015596in}{2.965512in}}{\pgfqpoint{2.015596in}{2.971336in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{2.977160in}}{\pgfqpoint{2.013282in}{2.982746in}}{\pgfqpoint{2.009164in}{2.986864in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{2.990982in}}{\pgfqpoint{1.999460in}{2.993296in}}{\pgfqpoint{1.993636in}{2.993296in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{2.993296in}}{\pgfqpoint{1.982226in}{2.990982in}}{\pgfqpoint{1.978107in}{2.986864in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{2.982746in}}{\pgfqpoint{1.971675in}{2.977160in}}{\pgfqpoint{1.971675in}{2.971336in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{2.965512in}}{\pgfqpoint{1.973989in}{2.959926in}}{\pgfqpoint{1.978107in}{2.955808in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{2.951689in}}{\pgfqpoint{1.987812in}{2.949376in}}{\pgfqpoint{1.993636in}{2.949376in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{2.949376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{2.119004in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{2.119004in}}{\pgfqpoint{1.606798in}{2.121318in}}{\pgfqpoint{1.610916in}{2.125436in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{2.129554in}}{\pgfqpoint{1.617348in}{2.135140in}}{\pgfqpoint{1.617348in}{2.140964in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{2.146788in}}{\pgfqpoint{1.615034in}{2.152374in}}{\pgfqpoint{1.610916in}{2.156492in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{2.160610in}}{\pgfqpoint{1.601212in}{2.162924in}}{\pgfqpoint{1.595388in}{2.162924in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{2.162924in}}{\pgfqpoint{1.583978in}{2.160610in}}{\pgfqpoint{1.579860in}{2.156492in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{2.152374in}}{\pgfqpoint{1.573428in}{2.146788in}}{\pgfqpoint{1.573428in}{2.140964in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{2.135140in}}{\pgfqpoint{1.575742in}{2.129554in}}{\pgfqpoint{1.579860in}{2.125436in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{2.121318in}}{\pgfqpoint{1.589564in}{2.119004in}}{\pgfqpoint{1.595388in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{2.119004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{3.743822in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{3.743822in}}{\pgfqpoint{1.629555in}{3.746135in}}{\pgfqpoint{1.633673in}{3.750254in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{3.754372in}}{\pgfqpoint{1.640105in}{3.759958in}}{\pgfqpoint{1.640105in}{3.765782in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{3.771606in}}{\pgfqpoint{1.637791in}{3.777192in}}{\pgfqpoint{1.633673in}{3.781310in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{3.785428in}}{\pgfqpoint{1.623969in}{3.787742in}}{\pgfqpoint{1.618145in}{3.787742in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{3.787742in}}{\pgfqpoint{1.606735in}{3.785428in}}{\pgfqpoint{1.602617in}{3.781310in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{3.777192in}}{\pgfqpoint{1.596185in}{3.771606in}}{\pgfqpoint{1.596185in}{3.765782in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{3.759958in}}{\pgfqpoint{1.598499in}{3.754372in}}{\pgfqpoint{1.602617in}{3.750254in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{3.746135in}}{\pgfqpoint{1.612321in}{3.743822in}}{\pgfqpoint{1.618145in}{3.743822in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{3.743822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{2.119808in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{2.119808in}}{\pgfqpoint{1.470256in}{2.122121in}}{\pgfqpoint{1.474374in}{2.126240in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{2.130358in}}{\pgfqpoint{1.480806in}{2.135944in}}{\pgfqpoint{1.480806in}{2.141768in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{2.147592in}}{\pgfqpoint{1.478492in}{2.153178in}}{\pgfqpoint{1.474374in}{2.157296in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{2.161414in}}{\pgfqpoint{1.464670in}{2.163728in}}{\pgfqpoint{1.458846in}{2.163728in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{2.163728in}}{\pgfqpoint{1.447436in}{2.161414in}}{\pgfqpoint{1.443318in}{2.157296in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{2.153178in}}{\pgfqpoint{1.436886in}{2.147592in}}{\pgfqpoint{1.436886in}{2.141768in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{2.135944in}}{\pgfqpoint{1.439200in}{2.130358in}}{\pgfqpoint{1.443318in}{2.126240in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{2.122121in}}{\pgfqpoint{1.453022in}{2.119808in}}{\pgfqpoint{1.458846in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{2.119808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{2.170053in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{2.170053in}}{\pgfqpoint{0.924088in}{2.172367in}}{\pgfqpoint{0.928206in}{2.176485in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{2.180603in}}{\pgfqpoint{0.934638in}{2.186190in}}{\pgfqpoint{0.934638in}{2.192013in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{2.197837in}}{\pgfqpoint{0.932324in}{2.203424in}}{\pgfqpoint{0.928206in}{2.207542in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{2.211660in}}{\pgfqpoint{0.918502in}{2.213974in}}{\pgfqpoint{0.912678in}{2.213974in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{2.213974in}}{\pgfqpoint{0.901268in}{2.211660in}}{\pgfqpoint{0.897150in}{2.207542in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{2.203424in}}{\pgfqpoint{0.890718in}{2.197837in}}{\pgfqpoint{0.890718in}{2.192013in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{2.186190in}}{\pgfqpoint{0.893032in}{2.180603in}}{\pgfqpoint{0.897150in}{2.176485in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{2.172367in}}{\pgfqpoint{0.906854in}{2.170053in}}{\pgfqpoint{0.912678in}{2.170053in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{2.170053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{2.944754in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{2.944754in}}{\pgfqpoint{1.663691in}{2.947068in}}{\pgfqpoint{1.667809in}{2.951186in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{2.955304in}}{\pgfqpoint{1.674241in}{2.960890in}}{\pgfqpoint{1.674241in}{2.966714in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{2.972538in}}{\pgfqpoint{1.671927in}{2.978124in}}{\pgfqpoint{1.667809in}{2.982242in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{2.986360in}}{\pgfqpoint{1.658105in}{2.988674in}}{\pgfqpoint{1.652281in}{2.988674in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{2.988674in}}{\pgfqpoint{1.640870in}{2.986360in}}{\pgfqpoint{1.636752in}{2.982242in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{2.978124in}}{\pgfqpoint{1.630320in}{2.972538in}}{\pgfqpoint{1.630320in}{2.966714in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{2.960890in}}{\pgfqpoint{1.632634in}{2.955304in}}{\pgfqpoint{1.636752in}{2.951186in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{2.947068in}}{\pgfqpoint{1.646457in}{2.944754in}}{\pgfqpoint{1.652281in}{2.944754in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.944754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.377644in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.377644in}}{\pgfqpoint{1.697826in}{1.379958in}}{\pgfqpoint{1.701944in}{1.384076in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.388194in}}{\pgfqpoint{1.708376in}{1.393780in}}{\pgfqpoint{1.708376in}{1.399604in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.405428in}}{\pgfqpoint{1.706062in}{1.411014in}}{\pgfqpoint{1.701944in}{1.415132in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.419251in}}{\pgfqpoint{1.692240in}{1.421564in}}{\pgfqpoint{1.686416in}{1.421564in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.421564in}}{\pgfqpoint{1.675006in}{1.419251in}}{\pgfqpoint{1.670888in}{1.415132in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.411014in}}{\pgfqpoint{1.664456in}{1.405428in}}{\pgfqpoint{1.664456in}{1.399604in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.393780in}}{\pgfqpoint{1.666770in}{1.388194in}}{\pgfqpoint{1.670888in}{1.384076in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.379958in}}{\pgfqpoint{1.680592in}{1.377644in}}{\pgfqpoint{1.686416in}{1.377644in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.377644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{2.101368in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{2.101368in}}{\pgfqpoint{1.629555in}{2.103682in}}{\pgfqpoint{1.633673in}{2.107800in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{2.111919in}}{\pgfqpoint{1.640105in}{2.117505in}}{\pgfqpoint{1.640105in}{2.123329in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{2.129153in}}{\pgfqpoint{1.637791in}{2.134739in}}{\pgfqpoint{1.633673in}{2.138857in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{2.142975in}}{\pgfqpoint{1.623969in}{2.145289in}}{\pgfqpoint{1.618145in}{2.145289in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{2.145289in}}{\pgfqpoint{1.606735in}{2.142975in}}{\pgfqpoint{1.602617in}{2.138857in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{2.134739in}}{\pgfqpoint{1.596185in}{2.129153in}}{\pgfqpoint{1.596185in}{2.123329in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{2.117505in}}{\pgfqpoint{1.598499in}{2.111919in}}{\pgfqpoint{1.602617in}{2.107800in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{2.103682in}}{\pgfqpoint{1.612321in}{2.101368in}}{\pgfqpoint{1.618145in}{2.101368in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{2.101368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{2.939189in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{2.939189in}}{\pgfqpoint{1.936775in}{2.941502in}}{\pgfqpoint{1.940893in}{2.945621in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{2.949739in}}{\pgfqpoint{1.947325in}{2.955325in}}{\pgfqpoint{1.947325in}{2.961149in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{2.966973in}}{\pgfqpoint{1.945011in}{2.972559in}}{\pgfqpoint{1.940893in}{2.976677in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{2.980795in}}{\pgfqpoint{1.931189in}{2.983109in}}{\pgfqpoint{1.925365in}{2.983109in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{2.983109in}}{\pgfqpoint{1.913955in}{2.980795in}}{\pgfqpoint{1.909836in}{2.976677in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{2.972559in}}{\pgfqpoint{1.903404in}{2.966973in}}{\pgfqpoint{1.903404in}{2.961149in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{2.955325in}}{\pgfqpoint{1.905718in}{2.949739in}}{\pgfqpoint{1.909836in}{2.945621in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{2.941502in}}{\pgfqpoint{1.919541in}{2.939189in}}{\pgfqpoint{1.925365in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{2.939189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{2.952303in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{2.952303in}}{\pgfqpoint{1.766097in}{2.954617in}}{\pgfqpoint{1.770215in}{2.958735in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{2.962853in}}{\pgfqpoint{1.776647in}{2.968439in}}{\pgfqpoint{1.776647in}{2.974263in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{2.980087in}}{\pgfqpoint{1.774333in}{2.985673in}}{\pgfqpoint{1.770215in}{2.989791in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{2.993910in}}{\pgfqpoint{1.760511in}{2.996223in}}{\pgfqpoint{1.754687in}{2.996223in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{2.996223in}}{\pgfqpoint{1.743277in}{2.993910in}}{\pgfqpoint{1.739159in}{2.989791in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{2.985673in}}{\pgfqpoint{1.732727in}{2.980087in}}{\pgfqpoint{1.732727in}{2.974263in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{2.968439in}}{\pgfqpoint{1.735041in}{2.962853in}}{\pgfqpoint{1.739159in}{2.958735in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{2.954617in}}{\pgfqpoint{1.748863in}{2.952303in}}{\pgfqpoint{1.754687in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{2.952303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{2.105121in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{2.105121in}}{\pgfqpoint{1.595420in}{2.107435in}}{\pgfqpoint{1.599538in}{2.111553in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{2.115672in}}{\pgfqpoint{1.605970in}{2.121258in}}{\pgfqpoint{1.605970in}{2.127082in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{2.132906in}}{\pgfqpoint{1.603656in}{2.138492in}}{\pgfqpoint{1.599538in}{2.142610in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{2.146728in}}{\pgfqpoint{1.589833in}{2.149042in}}{\pgfqpoint{1.584010in}{2.149042in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{2.149042in}}{\pgfqpoint{1.572599in}{2.146728in}}{\pgfqpoint{1.568481in}{2.142610in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{2.138492in}}{\pgfqpoint{1.562049in}{2.132906in}}{\pgfqpoint{1.562049in}{2.127082in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{2.121258in}}{\pgfqpoint{1.564363in}{2.115672in}}{\pgfqpoint{1.568481in}{2.111553in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{2.107435in}}{\pgfqpoint{1.578186in}{2.105121in}}{\pgfqpoint{1.584010in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.105121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{2.942420in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{2.942420in}}{\pgfqpoint{1.561284in}{2.944734in}}{\pgfqpoint{1.565402in}{2.948852in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{2.952970in}}{\pgfqpoint{1.571834in}{2.958556in}}{\pgfqpoint{1.571834in}{2.964380in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{2.970204in}}{\pgfqpoint{1.569520in}{2.975790in}}{\pgfqpoint{1.565402in}{2.979909in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{2.984027in}}{\pgfqpoint{1.555698in}{2.986341in}}{\pgfqpoint{1.549874in}{2.986341in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{2.986341in}}{\pgfqpoint{1.538464in}{2.984027in}}{\pgfqpoint{1.534346in}{2.979909in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{2.975790in}}{\pgfqpoint{1.527914in}{2.970204in}}{\pgfqpoint{1.527914in}{2.964380in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{2.958556in}}{\pgfqpoint{1.530228in}{2.952970in}}{\pgfqpoint{1.534346in}{2.948852in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{2.944734in}}{\pgfqpoint{1.544050in}{2.942420in}}{\pgfqpoint{1.549874in}{2.942420in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{2.942420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{2.134009in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{2.134009in}}{\pgfqpoint{1.993667in}{2.136323in}}{\pgfqpoint{1.997785in}{2.140441in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{2.144559in}}{\pgfqpoint{2.004217in}{2.150145in}}{\pgfqpoint{2.004217in}{2.155969in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{2.161793in}}{\pgfqpoint{2.001904in}{2.167380in}}{\pgfqpoint{1.997785in}{2.171498in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{2.175616in}}{\pgfqpoint{1.988081in}{2.177930in}}{\pgfqpoint{1.982257in}{2.177930in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{2.177930in}}{\pgfqpoint{1.970847in}{2.175616in}}{\pgfqpoint{1.966729in}{2.171498in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{2.167380in}}{\pgfqpoint{1.960297in}{2.161793in}}{\pgfqpoint{1.960297in}{2.155969in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{2.150145in}}{\pgfqpoint{1.962611in}{2.144559in}}{\pgfqpoint{1.966729in}{2.140441in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{2.136323in}}{\pgfqpoint{1.976433in}{2.134009in}}{\pgfqpoint{1.982257in}{2.134009in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{2.134009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{2.946010in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{2.946010in}}{\pgfqpoint{1.345093in}{2.948324in}}{\pgfqpoint{1.349211in}{2.952442in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{2.956560in}}{\pgfqpoint{1.355643in}{2.962146in}}{\pgfqpoint{1.355643in}{2.967970in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{2.973794in}}{\pgfqpoint{1.353329in}{2.979380in}}{\pgfqpoint{1.349211in}{2.983498in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{2.987617in}}{\pgfqpoint{1.339506in}{2.989931in}}{\pgfqpoint{1.333683in}{2.989931in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{2.989931in}}{\pgfqpoint{1.322272in}{2.987617in}}{\pgfqpoint{1.318154in}{2.983498in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{2.979380in}}{\pgfqpoint{1.311722in}{2.973794in}}{\pgfqpoint{1.311722in}{2.967970in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{2.962146in}}{\pgfqpoint{1.314036in}{2.956560in}}{\pgfqpoint{1.318154in}{2.952442in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{2.948324in}}{\pgfqpoint{1.327859in}{2.946010in}}{\pgfqpoint{1.333683in}{2.946010in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{2.946010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{2.947356in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{2.947356in}}{\pgfqpoint{1.891261in}{2.949670in}}{\pgfqpoint{1.895379in}{2.953788in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{2.957907in}}{\pgfqpoint{1.901811in}{2.963493in}}{\pgfqpoint{1.901811in}{2.969317in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{2.975141in}}{\pgfqpoint{1.899497in}{2.980727in}}{\pgfqpoint{1.895379in}{2.984845in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{2.988963in}}{\pgfqpoint{1.885675in}{2.991277in}}{\pgfqpoint{1.879851in}{2.991277in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{2.991277in}}{\pgfqpoint{1.868441in}{2.988963in}}{\pgfqpoint{1.864322in}{2.984845in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{2.980727in}}{\pgfqpoint{1.857890in}{2.975141in}}{\pgfqpoint{1.857890in}{2.969317in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{2.963493in}}{\pgfqpoint{1.860204in}{2.957907in}}{\pgfqpoint{1.864322in}{2.953788in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{2.949670in}}{\pgfqpoint{1.874027in}{2.947356in}}{\pgfqpoint{1.879851in}{2.947356in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{2.947356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{2.126328in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{2.126328in}}{\pgfqpoint{0.946845in}{2.128642in}}{\pgfqpoint{0.950963in}{2.132760in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{2.136878in}}{\pgfqpoint{0.957395in}{2.142464in}}{\pgfqpoint{0.957395in}{2.148288in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{2.154112in}}{\pgfqpoint{0.955081in}{2.159698in}}{\pgfqpoint{0.950963in}{2.163816in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{2.167934in}}{\pgfqpoint{0.941259in}{2.170248in}}{\pgfqpoint{0.935435in}{2.170248in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{2.170248in}}{\pgfqpoint{0.924025in}{2.167934in}}{\pgfqpoint{0.919907in}{2.163816in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{2.159698in}}{\pgfqpoint{0.913475in}{2.154112in}}{\pgfqpoint{0.913475in}{2.148288in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{2.142464in}}{\pgfqpoint{0.915789in}{2.136878in}}{\pgfqpoint{0.919907in}{2.132760in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{2.128642in}}{\pgfqpoint{0.929611in}{2.126328in}}{\pgfqpoint{0.935435in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{2.126328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{2.157974in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{2.157974in}}{\pgfqpoint{1.754719in}{2.160287in}}{\pgfqpoint{1.758837in}{2.164406in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{2.168524in}}{\pgfqpoint{1.765269in}{2.174110in}}{\pgfqpoint{1.765269in}{2.179934in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{2.185758in}}{\pgfqpoint{1.762955in}{2.191344in}}{\pgfqpoint{1.758837in}{2.195462in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{2.199580in}}{\pgfqpoint{1.749133in}{2.201894in}}{\pgfqpoint{1.743309in}{2.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{2.201894in}}{\pgfqpoint{1.731898in}{2.199580in}}{\pgfqpoint{1.727780in}{2.195462in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{2.191344in}}{\pgfqpoint{1.721348in}{2.185758in}}{\pgfqpoint{1.721348in}{2.179934in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{2.174110in}}{\pgfqpoint{1.723662in}{2.168524in}}{\pgfqpoint{1.727780in}{2.164406in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{2.160287in}}{\pgfqpoint{1.737485in}{2.157974in}}{\pgfqpoint{1.743309in}{2.157974in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{2.157974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{2.944774in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{2.944774in}}{\pgfqpoint{1.720583in}{2.947088in}}{\pgfqpoint{1.724701in}{2.951206in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{2.955324in}}{\pgfqpoint{1.731133in}{2.960910in}}{\pgfqpoint{1.731133in}{2.966734in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{2.972558in}}{\pgfqpoint{1.728819in}{2.978144in}}{\pgfqpoint{1.724701in}{2.982262in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{2.986380in}}{\pgfqpoint{1.714997in}{2.988694in}}{\pgfqpoint{1.709173in}{2.988694in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{2.988694in}}{\pgfqpoint{1.697763in}{2.986380in}}{\pgfqpoint{1.693645in}{2.982262in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{2.978144in}}{\pgfqpoint{1.687213in}{2.972558in}}{\pgfqpoint{1.687213in}{2.966734in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{2.960910in}}{\pgfqpoint{1.689527in}{2.955324in}}{\pgfqpoint{1.693645in}{2.951206in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{2.947088in}}{\pgfqpoint{1.703349in}{2.944774in}}{\pgfqpoint{1.709173in}{2.944774in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{2.944774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{6.333236in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{6.333236in}}{\pgfqpoint{0.719275in}{6.335550in}}{\pgfqpoint{0.723393in}{6.339668in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{6.343786in}}{\pgfqpoint{0.729825in}{6.349373in}}{\pgfqpoint{0.729825in}{6.355197in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{6.361020in}}{\pgfqpoint{0.727511in}{6.366607in}}{\pgfqpoint{0.723393in}{6.370725in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{6.374843in}}{\pgfqpoint{0.713689in}{6.377157in}}{\pgfqpoint{0.707865in}{6.377157in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{6.377157in}}{\pgfqpoint{0.696455in}{6.374843in}}{\pgfqpoint{0.692337in}{6.370725in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{6.366607in}}{\pgfqpoint{0.685905in}{6.361020in}}{\pgfqpoint{0.685905in}{6.355197in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{6.349373in}}{\pgfqpoint{0.688219in}{6.343786in}}{\pgfqpoint{0.692337in}{6.339668in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{6.335550in}}{\pgfqpoint{0.702041in}{6.333236in}}{\pgfqpoint{0.707865in}{6.333236in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{6.333236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{3.111317in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{3.111317in}}{\pgfqpoint{1.413364in}{3.113631in}}{\pgfqpoint{1.417482in}{3.117749in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{3.121867in}}{\pgfqpoint{1.423914in}{3.127453in}}{\pgfqpoint{1.423914in}{3.133277in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{3.139101in}}{\pgfqpoint{1.421600in}{3.144687in}}{\pgfqpoint{1.417482in}{3.148806in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{3.152924in}}{\pgfqpoint{1.407777in}{3.155238in}}{\pgfqpoint{1.401954in}{3.155238in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{3.155238in}}{\pgfqpoint{1.390543in}{3.152924in}}{\pgfqpoint{1.386425in}{3.148806in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{3.144687in}}{\pgfqpoint{1.379993in}{3.139101in}}{\pgfqpoint{1.379993in}{3.133277in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{3.127453in}}{\pgfqpoint{1.382307in}{3.121867in}}{\pgfqpoint{1.386425in}{3.117749in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{3.113631in}}{\pgfqpoint{1.396130in}{3.111317in}}{\pgfqpoint{1.401954in}{3.111317in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{3.111317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{3.728170in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{3.728170in}}{\pgfqpoint{1.766097in}{3.730484in}}{\pgfqpoint{1.770215in}{3.734602in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{3.738720in}}{\pgfqpoint{1.776647in}{3.744306in}}{\pgfqpoint{1.776647in}{3.750130in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{3.755954in}}{\pgfqpoint{1.774333in}{3.761540in}}{\pgfqpoint{1.770215in}{3.765658in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{3.769776in}}{\pgfqpoint{1.760511in}{3.772090in}}{\pgfqpoint{1.754687in}{3.772090in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{3.772090in}}{\pgfqpoint{1.743277in}{3.769776in}}{\pgfqpoint{1.739159in}{3.765658in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{3.761540in}}{\pgfqpoint{1.732727in}{3.755954in}}{\pgfqpoint{1.732727in}{3.750130in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{3.744306in}}{\pgfqpoint{1.735041in}{3.738720in}}{\pgfqpoint{1.739159in}{3.734602in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{3.730484in}}{\pgfqpoint{1.748863in}{3.728170in}}{\pgfqpoint{1.754687in}{3.728170in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{3.728170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{2.943237in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{2.943237in}}{\pgfqpoint{1.902639in}{2.945551in}}{\pgfqpoint{1.906757in}{2.949669in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{2.953787in}}{\pgfqpoint{1.913189in}{2.959373in}}{\pgfqpoint{1.913189in}{2.965197in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{2.971021in}}{\pgfqpoint{1.910876in}{2.976607in}}{\pgfqpoint{1.906757in}{2.980726in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{2.984844in}}{\pgfqpoint{1.897053in}{2.987158in}}{\pgfqpoint{1.891229in}{2.987158in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{2.987158in}}{\pgfqpoint{1.879819in}{2.984844in}}{\pgfqpoint{1.875701in}{2.980726in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{2.976607in}}{\pgfqpoint{1.869269in}{2.971021in}}{\pgfqpoint{1.869269in}{2.965197in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{2.959373in}}{\pgfqpoint{1.871583in}{2.953787in}}{\pgfqpoint{1.875701in}{2.949669in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{2.945551in}}{\pgfqpoint{1.885405in}{2.943237in}}{\pgfqpoint{1.891229in}{2.943237in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.943237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{3.547863in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{3.547863in}}{\pgfqpoint{1.868504in}{3.550176in}}{\pgfqpoint{1.872622in}{3.554295in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{3.558413in}}{\pgfqpoint{1.879054in}{3.563999in}}{\pgfqpoint{1.879054in}{3.569823in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{3.575647in}}{\pgfqpoint{1.876740in}{3.581233in}}{\pgfqpoint{1.872622in}{3.585351in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{3.589469in}}{\pgfqpoint{1.862918in}{3.591783in}}{\pgfqpoint{1.857094in}{3.591783in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{3.591783in}}{\pgfqpoint{1.845684in}{3.589469in}}{\pgfqpoint{1.841565in}{3.585351in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{3.581233in}}{\pgfqpoint{1.835133in}{3.575647in}}{\pgfqpoint{1.835133in}{3.569823in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{3.563999in}}{\pgfqpoint{1.837447in}{3.558413in}}{\pgfqpoint{1.841565in}{3.554295in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{3.550176in}}{\pgfqpoint{1.851270in}{3.547863in}}{\pgfqpoint{1.857094in}{3.547863in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.547863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{2.086276in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{2.086276in}}{\pgfqpoint{1.663691in}{2.088590in}}{\pgfqpoint{1.667809in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{2.096826in}}{\pgfqpoint{1.674241in}{2.102412in}}{\pgfqpoint{1.674241in}{2.108236in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{2.114060in}}{\pgfqpoint{1.671927in}{2.119646in}}{\pgfqpoint{1.667809in}{2.123764in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{2.127883in}}{\pgfqpoint{1.658105in}{2.130196in}}{\pgfqpoint{1.652281in}{2.130196in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{2.130196in}}{\pgfqpoint{1.640870in}{2.127883in}}{\pgfqpoint{1.636752in}{2.123764in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{2.119646in}}{\pgfqpoint{1.630320in}{2.114060in}}{\pgfqpoint{1.630320in}{2.108236in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{2.102412in}}{\pgfqpoint{1.632634in}{2.096826in}}{\pgfqpoint{1.636752in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{2.088590in}}{\pgfqpoint{1.646457in}{2.086276in}}{\pgfqpoint{1.652281in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.086276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{2.134474in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{2.134474in}}{\pgfqpoint{0.958224in}{2.136788in}}{\pgfqpoint{0.962342in}{2.140906in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{2.145024in}}{\pgfqpoint{0.968774in}{2.150610in}}{\pgfqpoint{0.968774in}{2.156434in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{2.162258in}}{\pgfqpoint{0.966460in}{2.167844in}}{\pgfqpoint{0.962342in}{2.171963in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{2.176081in}}{\pgfqpoint{0.952637in}{2.178395in}}{\pgfqpoint{0.946813in}{2.178395in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{2.178395in}}{\pgfqpoint{0.935403in}{2.176081in}}{\pgfqpoint{0.931285in}{2.171963in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{2.167844in}}{\pgfqpoint{0.924853in}{2.162258in}}{\pgfqpoint{0.924853in}{2.156434in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{2.150610in}}{\pgfqpoint{0.927167in}{2.145024in}}{\pgfqpoint{0.931285in}{2.140906in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{2.136788in}}{\pgfqpoint{0.940990in}{2.134474in}}{\pgfqpoint{0.946813in}{2.134474in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{2.134474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{6.327781in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{6.327781in}}{\pgfqpoint{0.730654in}{6.330095in}}{\pgfqpoint{0.734772in}{6.334213in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{6.338331in}}{\pgfqpoint{0.741204in}{6.343918in}}{\pgfqpoint{0.741204in}{6.349741in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{6.355565in}}{\pgfqpoint{0.738890in}{6.361152in}}{\pgfqpoint{0.734772in}{6.365270in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{6.369388in}}{\pgfqpoint{0.725067in}{6.371702in}}{\pgfqpoint{0.719243in}{6.371702in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{6.371702in}}{\pgfqpoint{0.707833in}{6.369388in}}{\pgfqpoint{0.703715in}{6.365270in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{6.361152in}}{\pgfqpoint{0.697283in}{6.355565in}}{\pgfqpoint{0.697283in}{6.349741in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{6.343918in}}{\pgfqpoint{0.699597in}{6.338331in}}{\pgfqpoint{0.703715in}{6.334213in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{6.330095in}}{\pgfqpoint{0.713419in}{6.327781in}}{\pgfqpoint{0.719243in}{6.327781in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{6.327781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.961205in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.961205in}}{\pgfqpoint{1.174415in}{1.963519in}}{\pgfqpoint{1.178533in}{1.967637in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.971755in}}{\pgfqpoint{1.184965in}{1.977341in}}{\pgfqpoint{1.184965in}{1.983165in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.988989in}}{\pgfqpoint{1.182651in}{1.994575in}}{\pgfqpoint{1.178533in}{1.998693in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{2.002812in}}{\pgfqpoint{1.168829in}{2.005125in}}{\pgfqpoint{1.163005in}{2.005125in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{2.005125in}}{\pgfqpoint{1.151595in}{2.002812in}}{\pgfqpoint{1.147477in}{1.998693in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.994575in}}{\pgfqpoint{1.141045in}{1.988989in}}{\pgfqpoint{1.141045in}{1.983165in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.977341in}}{\pgfqpoint{1.143359in}{1.971755in}}{\pgfqpoint{1.147477in}{1.967637in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.963519in}}{\pgfqpoint{1.157181in}{1.961205in}}{\pgfqpoint{1.163005in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.961205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{6.310227in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{6.310227in}}{\pgfqpoint{1.902639in}{6.312540in}}{\pgfqpoint{1.906757in}{6.316659in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{6.320777in}}{\pgfqpoint{1.913189in}{6.326363in}}{\pgfqpoint{1.913189in}{6.332187in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{6.338011in}}{\pgfqpoint{1.910876in}{6.343597in}}{\pgfqpoint{1.906757in}{6.347715in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{6.351833in}}{\pgfqpoint{1.897053in}{6.354147in}}{\pgfqpoint{1.891229in}{6.354147in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{6.354147in}}{\pgfqpoint{1.879819in}{6.351833in}}{\pgfqpoint{1.875701in}{6.347715in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{6.343597in}}{\pgfqpoint{1.869269in}{6.338011in}}{\pgfqpoint{1.869269in}{6.332187in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{6.326363in}}{\pgfqpoint{1.871583in}{6.320777in}}{\pgfqpoint{1.875701in}{6.316659in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{6.312540in}}{\pgfqpoint{1.885405in}{6.310227in}}{\pgfqpoint{1.891229in}{6.310227in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{6.310227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{2.951743in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{2.951743in}}{\pgfqpoint{1.993667in}{2.954057in}}{\pgfqpoint{1.997785in}{2.958175in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{2.962293in}}{\pgfqpoint{2.004217in}{2.967879in}}{\pgfqpoint{2.004217in}{2.973703in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{2.979527in}}{\pgfqpoint{2.001904in}{2.985113in}}{\pgfqpoint{1.997785in}{2.989231in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{2.993349in}}{\pgfqpoint{1.988081in}{2.995663in}}{\pgfqpoint{1.982257in}{2.995663in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{2.995663in}}{\pgfqpoint{1.970847in}{2.993349in}}{\pgfqpoint{1.966729in}{2.989231in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{2.985113in}}{\pgfqpoint{1.960297in}{2.979527in}}{\pgfqpoint{1.960297in}{2.973703in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{2.967879in}}{\pgfqpoint{1.962611in}{2.962293in}}{\pgfqpoint{1.966729in}{2.958175in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{2.954057in}}{\pgfqpoint{1.976433in}{2.951743in}}{\pgfqpoint{1.982257in}{2.951743in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{2.951743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{2.934011in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{2.934011in}}{\pgfqpoint{1.709205in}{2.936325in}}{\pgfqpoint{1.713323in}{2.940443in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{2.944561in}}{\pgfqpoint{1.719755in}{2.950148in}}{\pgfqpoint{1.719755in}{2.955972in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{2.961795in}}{\pgfqpoint{1.717441in}{2.967382in}}{\pgfqpoint{1.713323in}{2.971500in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{2.975618in}}{\pgfqpoint{1.703619in}{2.977932in}}{\pgfqpoint{1.697795in}{2.977932in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{2.977932in}}{\pgfqpoint{1.686384in}{2.975618in}}{\pgfqpoint{1.682266in}{2.971500in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{2.967382in}}{\pgfqpoint{1.675834in}{2.961795in}}{\pgfqpoint{1.675834in}{2.955972in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{2.950148in}}{\pgfqpoint{1.678148in}{2.944561in}}{\pgfqpoint{1.682266in}{2.940443in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{2.936325in}}{\pgfqpoint{1.691971in}{2.934011in}}{\pgfqpoint{1.697795in}{2.934011in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{2.934011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{2.120636in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{2.120636in}}{\pgfqpoint{0.958224in}{2.122950in}}{\pgfqpoint{0.962342in}{2.127068in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{2.131186in}}{\pgfqpoint{0.968774in}{2.136772in}}{\pgfqpoint{0.968774in}{2.142596in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{2.148420in}}{\pgfqpoint{0.966460in}{2.154006in}}{\pgfqpoint{0.962342in}{2.158124in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{2.162243in}}{\pgfqpoint{0.952637in}{2.164556in}}{\pgfqpoint{0.946813in}{2.164556in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{2.164556in}}{\pgfqpoint{0.935403in}{2.162243in}}{\pgfqpoint{0.931285in}{2.158124in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{2.154006in}}{\pgfqpoint{0.924853in}{2.148420in}}{\pgfqpoint{0.924853in}{2.142596in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{2.136772in}}{\pgfqpoint{0.927167in}{2.131186in}}{\pgfqpoint{0.931285in}{2.127068in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{2.122950in}}{\pgfqpoint{0.940990in}{2.120636in}}{\pgfqpoint{0.946813in}{2.120636in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{2.120636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{2.941715in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{2.941715in}}{\pgfqpoint{1.572663in}{2.944029in}}{\pgfqpoint{1.576781in}{2.948147in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{2.952265in}}{\pgfqpoint{1.583213in}{2.957851in}}{\pgfqpoint{1.583213in}{2.963675in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{2.969499in}}{\pgfqpoint{1.580899in}{2.975085in}}{\pgfqpoint{1.576781in}{2.979203in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{2.983321in}}{\pgfqpoint{1.567076in}{2.985635in}}{\pgfqpoint{1.561253in}{2.985635in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{2.985635in}}{\pgfqpoint{1.549842in}{2.983321in}}{\pgfqpoint{1.545724in}{2.979203in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{2.975085in}}{\pgfqpoint{1.539292in}{2.969499in}}{\pgfqpoint{1.539292in}{2.963675in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{2.957851in}}{\pgfqpoint{1.541606in}{2.952265in}}{\pgfqpoint{1.545724in}{2.948147in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{2.944029in}}{\pgfqpoint{1.555429in}{2.941715in}}{\pgfqpoint{1.561253in}{2.941715in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{2.941715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{3.764268in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{3.764268in}}{\pgfqpoint{1.675069in}{3.766582in}}{\pgfqpoint{1.679187in}{3.770700in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{3.774818in}}{\pgfqpoint{1.685619in}{3.780404in}}{\pgfqpoint{1.685619in}{3.786228in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{3.792052in}}{\pgfqpoint{1.683305in}{3.797638in}}{\pgfqpoint{1.679187in}{3.801756in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{3.805874in}}{\pgfqpoint{1.669483in}{3.808188in}}{\pgfqpoint{1.663659in}{3.808188in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{3.808188in}}{\pgfqpoint{1.652249in}{3.805874in}}{\pgfqpoint{1.648131in}{3.801756in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{3.797638in}}{\pgfqpoint{1.641699in}{3.792052in}}{\pgfqpoint{1.641699in}{3.786228in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{3.780404in}}{\pgfqpoint{1.644013in}{3.774818in}}{\pgfqpoint{1.648131in}{3.770700in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{3.766582in}}{\pgfqpoint{1.657835in}{3.764268in}}{\pgfqpoint{1.663659in}{3.764268in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{3.764268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{2.944098in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{2.944098in}}{\pgfqpoint{1.288200in}{2.946412in}}{\pgfqpoint{1.292318in}{2.950530in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{2.954648in}}{\pgfqpoint{1.298750in}{2.960235in}}{\pgfqpoint{1.298750in}{2.966058in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{2.971882in}}{\pgfqpoint{1.296436in}{2.977469in}}{\pgfqpoint{1.292318in}{2.981587in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{2.985705in}}{\pgfqpoint{1.282614in}{2.988019in}}{\pgfqpoint{1.276790in}{2.988019in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{2.988019in}}{\pgfqpoint{1.265380in}{2.985705in}}{\pgfqpoint{1.261262in}{2.981587in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{2.977469in}}{\pgfqpoint{1.254830in}{2.971882in}}{\pgfqpoint{1.254830in}{2.966058in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{2.960235in}}{\pgfqpoint{1.257144in}{2.954648in}}{\pgfqpoint{1.261262in}{2.950530in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{2.946412in}}{\pgfqpoint{1.270966in}{2.944098in}}{\pgfqpoint{1.276790in}{2.944098in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{2.944098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{2.147177in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{2.147177in}}{\pgfqpoint{1.310957in}{2.149491in}}{\pgfqpoint{1.315075in}{2.153609in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{2.157727in}}{\pgfqpoint{1.321507in}{2.163313in}}{\pgfqpoint{1.321507in}{2.169137in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{2.174961in}}{\pgfqpoint{1.319193in}{2.180547in}}{\pgfqpoint{1.315075in}{2.184665in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{2.188783in}}{\pgfqpoint{1.305371in}{2.191097in}}{\pgfqpoint{1.299547in}{2.191097in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{2.191097in}}{\pgfqpoint{1.288137in}{2.188783in}}{\pgfqpoint{1.284019in}{2.184665in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{2.180547in}}{\pgfqpoint{1.277587in}{2.174961in}}{\pgfqpoint{1.277587in}{2.169137in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{2.163313in}}{\pgfqpoint{1.279901in}{2.157727in}}{\pgfqpoint{1.284019in}{2.153609in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{2.149491in}}{\pgfqpoint{1.293723in}{2.147177in}}{\pgfqpoint{1.299547in}{2.147177in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{2.147177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{2.935975in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{2.935975in}}{\pgfqpoint{1.686448in}{2.938289in}}{\pgfqpoint{1.690566in}{2.942407in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{2.946525in}}{\pgfqpoint{1.696998in}{2.952112in}}{\pgfqpoint{1.696998in}{2.957936in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{2.963759in}}{\pgfqpoint{1.694684in}{2.969346in}}{\pgfqpoint{1.690566in}{2.973464in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{2.977582in}}{\pgfqpoint{1.680862in}{2.979896in}}{\pgfqpoint{1.675038in}{2.979896in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{2.979896in}}{\pgfqpoint{1.663627in}{2.977582in}}{\pgfqpoint{1.659509in}{2.973464in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{2.969346in}}{\pgfqpoint{1.653077in}{2.963759in}}{\pgfqpoint{1.653077in}{2.957936in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{2.952112in}}{\pgfqpoint{1.655391in}{2.946525in}}{\pgfqpoint{1.659509in}{2.942407in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{2.938289in}}{\pgfqpoint{1.669214in}{2.935975in}}{\pgfqpoint{1.675038in}{2.935975in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{2.935975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{2.143187in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{2.143187in}}{\pgfqpoint{1.982289in}{2.145501in}}{\pgfqpoint{1.986407in}{2.149619in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{2.153737in}}{\pgfqpoint{1.992839in}{2.159323in}}{\pgfqpoint{1.992839in}{2.165147in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{2.170971in}}{\pgfqpoint{1.990525in}{2.176557in}}{\pgfqpoint{1.986407in}{2.180675in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{2.184794in}}{\pgfqpoint{1.976703in}{2.187107in}}{\pgfqpoint{1.970879in}{2.187107in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{2.187107in}}{\pgfqpoint{1.959469in}{2.184794in}}{\pgfqpoint{1.955350in}{2.180675in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{2.176557in}}{\pgfqpoint{1.948918in}{2.170971in}}{\pgfqpoint{1.948918in}{2.165147in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{2.159323in}}{\pgfqpoint{1.951232in}{2.153737in}}{\pgfqpoint{1.955350in}{2.149619in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{2.145501in}}{\pgfqpoint{1.965055in}{2.143187in}}{\pgfqpoint{1.970879in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{2.143187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{2.942908in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{2.942908in}}{\pgfqpoint{1.595420in}{2.945222in}}{\pgfqpoint{1.599538in}{2.949340in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{2.953458in}}{\pgfqpoint{1.605970in}{2.959044in}}{\pgfqpoint{1.605970in}{2.964868in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{2.970692in}}{\pgfqpoint{1.603656in}{2.976278in}}{\pgfqpoint{1.599538in}{2.980397in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{2.984515in}}{\pgfqpoint{1.589833in}{2.986829in}}{\pgfqpoint{1.584010in}{2.986829in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{2.986829in}}{\pgfqpoint{1.572599in}{2.984515in}}{\pgfqpoint{1.568481in}{2.980397in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{2.976278in}}{\pgfqpoint{1.562049in}{2.970692in}}{\pgfqpoint{1.562049in}{2.964868in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{2.959044in}}{\pgfqpoint{1.564363in}{2.953458in}}{\pgfqpoint{1.568481in}{2.949340in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{2.945222in}}{\pgfqpoint{1.578186in}{2.942908in}}{\pgfqpoint{1.584010in}{2.942908in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.942908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{2.943221in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{2.943221in}}{\pgfqpoint{1.584041in}{2.945535in}}{\pgfqpoint{1.588159in}{2.949653in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{2.953771in}}{\pgfqpoint{1.594591in}{2.959357in}}{\pgfqpoint{1.594591in}{2.965181in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{2.971005in}}{\pgfqpoint{1.592277in}{2.976591in}}{\pgfqpoint{1.588159in}{2.980709in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{2.984827in}}{\pgfqpoint{1.578455in}{2.987141in}}{\pgfqpoint{1.572631in}{2.987141in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{2.987141in}}{\pgfqpoint{1.561221in}{2.984827in}}{\pgfqpoint{1.557103in}{2.980709in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{2.976591in}}{\pgfqpoint{1.550671in}{2.971005in}}{\pgfqpoint{1.550671in}{2.965181in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{2.959357in}}{\pgfqpoint{1.552985in}{2.953771in}}{\pgfqpoint{1.557103in}{2.949653in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{2.945535in}}{\pgfqpoint{1.566807in}{2.943221in}}{\pgfqpoint{1.572631in}{2.943221in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{2.943221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.158951in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.158951in}}{\pgfqpoint{1.663691in}{1.161265in}}{\pgfqpoint{1.667809in}{1.165383in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.169501in}}{\pgfqpoint{1.674241in}{1.175087in}}{\pgfqpoint{1.674241in}{1.180911in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.186735in}}{\pgfqpoint{1.671927in}{1.192321in}}{\pgfqpoint{1.667809in}{1.196440in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.200558in}}{\pgfqpoint{1.658105in}{1.202872in}}{\pgfqpoint{1.652281in}{1.202872in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.202872in}}{\pgfqpoint{1.640870in}{1.200558in}}{\pgfqpoint{1.636752in}{1.196440in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.192321in}}{\pgfqpoint{1.630320in}{1.186735in}}{\pgfqpoint{1.630320in}{1.180911in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.175087in}}{\pgfqpoint{1.632634in}{1.169501in}}{\pgfqpoint{1.636752in}{1.165383in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.161265in}}{\pgfqpoint{1.646457in}{1.158951in}}{\pgfqpoint{1.652281in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.158951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{3.729949in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{3.729949in}}{\pgfqpoint{1.310957in}{3.732263in}}{\pgfqpoint{1.315075in}{3.736381in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{3.740499in}}{\pgfqpoint{1.321507in}{3.746086in}}{\pgfqpoint{1.321507in}{3.751910in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{3.757734in}}{\pgfqpoint{1.319193in}{3.763320in}}{\pgfqpoint{1.315075in}{3.767438in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{3.771556in}}{\pgfqpoint{1.305371in}{3.773870in}}{\pgfqpoint{1.299547in}{3.773870in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{3.773870in}}{\pgfqpoint{1.288137in}{3.771556in}}{\pgfqpoint{1.284019in}{3.767438in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{3.763320in}}{\pgfqpoint{1.277587in}{3.757734in}}{\pgfqpoint{1.277587in}{3.751910in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{3.746086in}}{\pgfqpoint{1.279901in}{3.740499in}}{\pgfqpoint{1.284019in}{3.736381in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{3.732263in}}{\pgfqpoint{1.293723in}{3.729949in}}{\pgfqpoint{1.299547in}{3.729949in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{3.729949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{2.129544in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{2.129544in}}{\pgfqpoint{0.662382in}{2.131858in}}{\pgfqpoint{0.666501in}{2.135976in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{2.140094in}}{\pgfqpoint{0.672933in}{2.145681in}}{\pgfqpoint{0.672933in}{2.151505in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{2.157329in}}{\pgfqpoint{0.670619in}{2.162915in}}{\pgfqpoint{0.666501in}{2.167033in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{2.171151in}}{\pgfqpoint{0.656796in}{2.173465in}}{\pgfqpoint{0.650972in}{2.173465in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{2.173465in}}{\pgfqpoint{0.639562in}{2.171151in}}{\pgfqpoint{0.635444in}{2.167033in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{2.162915in}}{\pgfqpoint{0.629012in}{2.157329in}}{\pgfqpoint{0.629012in}{2.151505in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{2.145681in}}{\pgfqpoint{0.631326in}{2.140094in}}{\pgfqpoint{0.635444in}{2.135976in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{2.131858in}}{\pgfqpoint{0.645148in}{2.129544in}}{\pgfqpoint{0.650972in}{2.129544in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{2.129544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{2.933516in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{2.933516in}}{\pgfqpoint{1.367850in}{2.935830in}}{\pgfqpoint{1.371968in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{2.944067in}}{\pgfqpoint{1.378400in}{2.949653in}}{\pgfqpoint{1.378400in}{2.955477in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{2.961301in}}{\pgfqpoint{1.376086in}{2.966887in}}{\pgfqpoint{1.371968in}{2.971005in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{2.975123in}}{\pgfqpoint{1.362263in}{2.977437in}}{\pgfqpoint{1.356440in}{2.977437in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{2.977437in}}{\pgfqpoint{1.345029in}{2.975123in}}{\pgfqpoint{1.340911in}{2.971005in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{2.966887in}}{\pgfqpoint{1.334479in}{2.961301in}}{\pgfqpoint{1.334479in}{2.955477in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{2.949653in}}{\pgfqpoint{1.336793in}{2.944067in}}{\pgfqpoint{1.340911in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{2.935830in}}{\pgfqpoint{1.350616in}{2.933516in}}{\pgfqpoint{1.356440in}{2.933516in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{2.933516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{2.142312in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{2.142312in}}{\pgfqpoint{0.935467in}{2.144626in}}{\pgfqpoint{0.939585in}{2.148744in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{2.152862in}}{\pgfqpoint{0.946017in}{2.158449in}}{\pgfqpoint{0.946017in}{2.164272in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{2.170096in}}{\pgfqpoint{0.943703in}{2.175683in}}{\pgfqpoint{0.939585in}{2.179801in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{2.183919in}}{\pgfqpoint{0.929880in}{2.186233in}}{\pgfqpoint{0.924056in}{2.186233in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{2.186233in}}{\pgfqpoint{0.912646in}{2.183919in}}{\pgfqpoint{0.908528in}{2.179801in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{2.175683in}}{\pgfqpoint{0.902096in}{2.170096in}}{\pgfqpoint{0.902096in}{2.164272in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{2.158449in}}{\pgfqpoint{0.904410in}{2.152862in}}{\pgfqpoint{0.908528in}{2.148744in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{2.144626in}}{\pgfqpoint{0.918233in}{2.142312in}}{\pgfqpoint{0.924056in}{2.142312in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{2.142312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{2.130261in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{2.130261in}}{\pgfqpoint{0.889953in}{2.132575in}}{\pgfqpoint{0.894071in}{2.136693in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{2.140811in}}{\pgfqpoint{0.900503in}{2.146397in}}{\pgfqpoint{0.900503in}{2.152221in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{2.158045in}}{\pgfqpoint{0.898189in}{2.163631in}}{\pgfqpoint{0.894071in}{2.167749in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{2.171867in}}{\pgfqpoint{0.884366in}{2.174181in}}{\pgfqpoint{0.878542in}{2.174181in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{2.174181in}}{\pgfqpoint{0.867132in}{2.171867in}}{\pgfqpoint{0.863014in}{2.167749in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{2.163631in}}{\pgfqpoint{0.856582in}{2.158045in}}{\pgfqpoint{0.856582in}{2.152221in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{2.146397in}}{\pgfqpoint{0.858896in}{2.140811in}}{\pgfqpoint{0.863014in}{2.136693in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{2.132575in}}{\pgfqpoint{0.872718in}{2.130261in}}{\pgfqpoint{0.878542in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{2.130261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{2.136488in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{2.136488in}}{\pgfqpoint{1.094766in}{2.138801in}}{\pgfqpoint{1.098884in}{2.142920in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{2.147038in}}{\pgfqpoint{1.105316in}{2.152624in}}{\pgfqpoint{1.105316in}{2.158448in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{2.164272in}}{\pgfqpoint{1.103002in}{2.169858in}}{\pgfqpoint{1.098884in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{2.178094in}}{\pgfqpoint{1.089179in}{2.180408in}}{\pgfqpoint{1.083355in}{2.180408in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{2.180408in}}{\pgfqpoint{1.071945in}{2.178094in}}{\pgfqpoint{1.067827in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{2.169858in}}{\pgfqpoint{1.061395in}{2.164272in}}{\pgfqpoint{1.061395in}{2.158448in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{2.152624in}}{\pgfqpoint{1.063709in}{2.147038in}}{\pgfqpoint{1.067827in}{2.142920in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{2.138801in}}{\pgfqpoint{1.077532in}{2.136488in}}{\pgfqpoint{1.083355in}{2.136488in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.136488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{2.135180in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{2.135180in}}{\pgfqpoint{0.946845in}{2.137494in}}{\pgfqpoint{0.950963in}{2.141612in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{2.145730in}}{\pgfqpoint{0.957395in}{2.151316in}}{\pgfqpoint{0.957395in}{2.157140in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{2.162964in}}{\pgfqpoint{0.955081in}{2.168550in}}{\pgfqpoint{0.950963in}{2.172668in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{2.176787in}}{\pgfqpoint{0.941259in}{2.179100in}}{\pgfqpoint{0.935435in}{2.179100in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{2.179100in}}{\pgfqpoint{0.924025in}{2.176787in}}{\pgfqpoint{0.919907in}{2.172668in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{2.168550in}}{\pgfqpoint{0.913475in}{2.162964in}}{\pgfqpoint{0.913475in}{2.157140in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{2.151316in}}{\pgfqpoint{0.915789in}{2.145730in}}{\pgfqpoint{0.919907in}{2.141612in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{2.137494in}}{\pgfqpoint{0.929611in}{2.135180in}}{\pgfqpoint{0.935435in}{2.135180in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{2.135180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{2.138384in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{2.138384in}}{\pgfqpoint{2.096074in}{2.140698in}}{\pgfqpoint{2.100192in}{2.144816in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{2.148934in}}{\pgfqpoint{2.106624in}{2.154520in}}{\pgfqpoint{2.106624in}{2.160344in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{2.166168in}}{\pgfqpoint{2.104310in}{2.171754in}}{\pgfqpoint{2.100192in}{2.175873in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{2.179991in}}{\pgfqpoint{2.090488in}{2.182305in}}{\pgfqpoint{2.084664in}{2.182305in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{2.182305in}}{\pgfqpoint{2.073254in}{2.179991in}}{\pgfqpoint{2.069135in}{2.175873in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{2.171754in}}{\pgfqpoint{2.062703in}{2.166168in}}{\pgfqpoint{2.062703in}{2.160344in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{2.154520in}}{\pgfqpoint{2.065017in}{2.148934in}}{\pgfqpoint{2.069135in}{2.144816in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{2.140698in}}{\pgfqpoint{2.078840in}{2.138384in}}{\pgfqpoint{2.084664in}{2.138384in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.138384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{5.916767in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{5.916767in}}{\pgfqpoint{0.639625in}{5.919081in}}{\pgfqpoint{0.643744in}{5.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{5.927317in}}{\pgfqpoint{0.650176in}{5.932903in}}{\pgfqpoint{0.650176in}{5.938727in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{5.944551in}}{\pgfqpoint{0.647862in}{5.950138in}}{\pgfqpoint{0.643744in}{5.954256in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{5.958374in}}{\pgfqpoint{0.634039in}{5.960688in}}{\pgfqpoint{0.628215in}{5.960688in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{5.960688in}}{\pgfqpoint{0.616805in}{5.958374in}}{\pgfqpoint{0.612687in}{5.954256in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{5.950138in}}{\pgfqpoint{0.606255in}{5.944551in}}{\pgfqpoint{0.606255in}{5.938727in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{5.932903in}}{\pgfqpoint{0.608569in}{5.927317in}}{\pgfqpoint{0.612687in}{5.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{5.919081in}}{\pgfqpoint{0.622391in}{5.916767in}}{\pgfqpoint{0.628215in}{5.916767in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{5.916767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{3.556416in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{3.556416in}}{\pgfqpoint{1.117523in}{3.558730in}}{\pgfqpoint{1.121641in}{3.562848in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{3.566966in}}{\pgfqpoint{1.128073in}{3.572552in}}{\pgfqpoint{1.128073in}{3.578376in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{3.584200in}}{\pgfqpoint{1.125759in}{3.589786in}}{\pgfqpoint{1.121641in}{3.593905in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{3.598023in}}{\pgfqpoint{1.111936in}{3.600337in}}{\pgfqpoint{1.106112in}{3.600337in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{3.600337in}}{\pgfqpoint{1.094702in}{3.598023in}}{\pgfqpoint{1.090584in}{3.593905in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{3.589786in}}{\pgfqpoint{1.084152in}{3.584200in}}{\pgfqpoint{1.084152in}{3.578376in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{3.572552in}}{\pgfqpoint{1.086466in}{3.566966in}}{\pgfqpoint{1.090584in}{3.562848in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{3.558730in}}{\pgfqpoint{1.100289in}{3.556416in}}{\pgfqpoint{1.106112in}{3.556416in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{3.556416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{2.135863in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{2.135863in}}{\pgfqpoint{1.367850in}{2.138177in}}{\pgfqpoint{1.371968in}{2.142295in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{2.146413in}}{\pgfqpoint{1.378400in}{2.152000in}}{\pgfqpoint{1.378400in}{2.157824in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{2.163647in}}{\pgfqpoint{1.376086in}{2.169234in}}{\pgfqpoint{1.371968in}{2.173352in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{2.177470in}}{\pgfqpoint{1.362263in}{2.179784in}}{\pgfqpoint{1.356440in}{2.179784in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{2.179784in}}{\pgfqpoint{1.345029in}{2.177470in}}{\pgfqpoint{1.340911in}{2.173352in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{2.169234in}}{\pgfqpoint{1.334479in}{2.163647in}}{\pgfqpoint{1.334479in}{2.157824in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{2.152000in}}{\pgfqpoint{1.336793in}{2.146413in}}{\pgfqpoint{1.340911in}{2.142295in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{2.138177in}}{\pgfqpoint{1.350616in}{2.135863in}}{\pgfqpoint{1.356440in}{2.135863in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{2.135863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{2.138939in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{2.138939in}}{\pgfqpoint{1.197172in}{2.141253in}}{\pgfqpoint{1.201290in}{2.145371in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{2.149489in}}{\pgfqpoint{1.207722in}{2.155075in}}{\pgfqpoint{1.207722in}{2.160899in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{2.166723in}}{\pgfqpoint{1.205408in}{2.172309in}}{\pgfqpoint{1.201290in}{2.176427in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{2.180546in}}{\pgfqpoint{1.191586in}{2.182859in}}{\pgfqpoint{1.185762in}{2.182859in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{2.182859in}}{\pgfqpoint{1.174352in}{2.180546in}}{\pgfqpoint{1.170234in}{2.176427in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{2.172309in}}{\pgfqpoint{1.163802in}{2.166723in}}{\pgfqpoint{1.163802in}{2.160899in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{2.155075in}}{\pgfqpoint{1.166116in}{2.149489in}}{\pgfqpoint{1.170234in}{2.145371in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{2.141253in}}{\pgfqpoint{1.179938in}{2.138939in}}{\pgfqpoint{1.185762in}{2.138939in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{2.138939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{2.129078in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{2.129078in}}{\pgfqpoint{0.673761in}{2.131392in}}{\pgfqpoint{0.677879in}{2.135510in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{2.139629in}}{\pgfqpoint{0.684311in}{2.145215in}}{\pgfqpoint{0.684311in}{2.151039in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{2.156863in}}{\pgfqpoint{0.681997in}{2.162449in}}{\pgfqpoint{0.677879in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{2.170685in}}{\pgfqpoint{0.668175in}{2.172999in}}{\pgfqpoint{0.662351in}{2.172999in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{2.172999in}}{\pgfqpoint{0.650941in}{2.170685in}}{\pgfqpoint{0.646823in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{2.162449in}}{\pgfqpoint{0.640391in}{2.156863in}}{\pgfqpoint{0.640391in}{2.151039in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{2.145215in}}{\pgfqpoint{0.642704in}{2.139629in}}{\pgfqpoint{0.646823in}{2.135510in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{2.131392in}}{\pgfqpoint{0.656527in}{2.129078in}}{\pgfqpoint{0.662351in}{2.129078in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{2.129078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{2.144372in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{2.144372in}}{\pgfqpoint{1.254065in}{2.146686in}}{\pgfqpoint{1.258183in}{2.150804in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{2.154923in}}{\pgfqpoint{1.264615in}{2.160509in}}{\pgfqpoint{1.264615in}{2.166333in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{2.172157in}}{\pgfqpoint{1.262301in}{2.177743in}}{\pgfqpoint{1.258183in}{2.181861in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{2.185979in}}{\pgfqpoint{1.248478in}{2.188293in}}{\pgfqpoint{1.242654in}{2.188293in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{2.188293in}}{\pgfqpoint{1.231244in}{2.185979in}}{\pgfqpoint{1.227126in}{2.181861in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{2.177743in}}{\pgfqpoint{1.220694in}{2.172157in}}{\pgfqpoint{1.220694in}{2.166333in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{2.160509in}}{\pgfqpoint{1.223008in}{2.154923in}}{\pgfqpoint{1.227126in}{2.150804in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{2.146686in}}{\pgfqpoint{1.236831in}{2.144372in}}{\pgfqpoint{1.242654in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{2.144372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.195372in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.195372in}}{\pgfqpoint{0.651004in}{1.197686in}}{\pgfqpoint{0.655122in}{1.201804in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.205922in}}{\pgfqpoint{0.661554in}{1.211508in}}{\pgfqpoint{0.661554in}{1.217332in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.223156in}}{\pgfqpoint{0.659240in}{1.228742in}}{\pgfqpoint{0.655122in}{1.232861in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.236979in}}{\pgfqpoint{0.645418in}{1.239293in}}{\pgfqpoint{0.639594in}{1.239293in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.239293in}}{\pgfqpoint{0.628184in}{1.236979in}}{\pgfqpoint{0.624066in}{1.232861in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.228742in}}{\pgfqpoint{0.617634in}{1.223156in}}{\pgfqpoint{0.617634in}{1.217332in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.211508in}}{\pgfqpoint{0.619947in}{1.205922in}}{\pgfqpoint{0.624066in}{1.201804in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.197686in}}{\pgfqpoint{0.633770in}{1.195372in}}{\pgfqpoint{0.639594in}{1.195372in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.195372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{2.192283in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{2.192283in}}{\pgfqpoint{0.753411in}{2.194596in}}{\pgfqpoint{0.757529in}{2.198715in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{2.202833in}}{\pgfqpoint{0.763961in}{2.208419in}}{\pgfqpoint{0.763961in}{2.214243in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{2.220067in}}{\pgfqpoint{0.761647in}{2.225653in}}{\pgfqpoint{0.757529in}{2.229771in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{2.233889in}}{\pgfqpoint{0.747824in}{2.236203in}}{\pgfqpoint{0.742000in}{2.236203in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{2.236203in}}{\pgfqpoint{0.730590in}{2.233889in}}{\pgfqpoint{0.726472in}{2.229771in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{2.225653in}}{\pgfqpoint{0.720040in}{2.220067in}}{\pgfqpoint{0.720040in}{2.214243in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{2.208419in}}{\pgfqpoint{0.722354in}{2.202833in}}{\pgfqpoint{0.726472in}{2.198715in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{2.194596in}}{\pgfqpoint{0.736176in}{2.192283in}}{\pgfqpoint{0.742000in}{2.192283in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{2.192283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{5.916648in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{5.916648in}}{\pgfqpoint{0.628247in}{5.918962in}}{\pgfqpoint{0.632365in}{5.923080in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{5.927198in}}{\pgfqpoint{0.638797in}{5.932784in}}{\pgfqpoint{0.638797in}{5.938608in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{5.944432in}}{\pgfqpoint{0.636483in}{5.950018in}}{\pgfqpoint{0.632365in}{5.954136in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{5.958254in}}{\pgfqpoint{0.622661in}{5.960568in}}{\pgfqpoint{0.616837in}{5.960568in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{5.960568in}}{\pgfqpoint{0.605427in}{5.958254in}}{\pgfqpoint{0.601309in}{5.954136in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{5.950018in}}{\pgfqpoint{0.594877in}{5.944432in}}{\pgfqpoint{0.594877in}{5.938608in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{5.932784in}}{\pgfqpoint{0.597190in}{5.927198in}}{\pgfqpoint{0.601309in}{5.923080in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{5.918962in}}{\pgfqpoint{0.611013in}{5.916648in}}{\pgfqpoint{0.616837in}{5.916648in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{5.916648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{5.917353in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{5.917353in}}{\pgfqpoint{0.742032in}{5.919667in}}{\pgfqpoint{0.746150in}{5.923785in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{5.927903in}}{\pgfqpoint{0.752582in}{5.933490in}}{\pgfqpoint{0.752582in}{5.939314in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{5.945137in}}{\pgfqpoint{0.750268in}{5.950724in}}{\pgfqpoint{0.746150in}{5.954842in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{5.958960in}}{\pgfqpoint{0.736446in}{5.961274in}}{\pgfqpoint{0.730622in}{5.961274in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{5.961274in}}{\pgfqpoint{0.719212in}{5.958960in}}{\pgfqpoint{0.715094in}{5.954842in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{5.950724in}}{\pgfqpoint{0.708662in}{5.945137in}}{\pgfqpoint{0.708662in}{5.939314in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{5.933490in}}{\pgfqpoint{0.710976in}{5.927903in}}{\pgfqpoint{0.715094in}{5.923785in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{5.919667in}}{\pgfqpoint{0.724798in}{5.917353in}}{\pgfqpoint{0.730622in}{5.917353in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{5.917353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{5.916281in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{5.916281in}}{\pgfqpoint{0.582733in}{5.918595in}}{\pgfqpoint{0.586851in}{5.922713in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{5.926831in}}{\pgfqpoint{0.593283in}{5.932418in}}{\pgfqpoint{0.593283in}{5.938242in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{5.944065in}}{\pgfqpoint{0.590969in}{5.949652in}}{\pgfqpoint{0.586851in}{5.953770in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{5.957888in}}{\pgfqpoint{0.577147in}{5.960202in}}{\pgfqpoint{0.571323in}{5.960202in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{5.960202in}}{\pgfqpoint{0.559913in}{5.957888in}}{\pgfqpoint{0.555795in}{5.953770in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{5.949652in}}{\pgfqpoint{0.549363in}{5.944065in}}{\pgfqpoint{0.549363in}{5.938242in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{5.932418in}}{\pgfqpoint{0.551676in}{5.926831in}}{\pgfqpoint{0.555795in}{5.922713in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{5.918595in}}{\pgfqpoint{0.565499in}{5.916281in}}{\pgfqpoint{0.571323in}{5.916281in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{5.916281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{2.106711in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{2.106711in}}{\pgfqpoint{1.231308in}{2.109025in}}{\pgfqpoint{1.235426in}{2.113143in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{2.117261in}}{\pgfqpoint{1.241858in}{2.122847in}}{\pgfqpoint{1.241858in}{2.128671in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{2.134495in}}{\pgfqpoint{1.239544in}{2.140081in}}{\pgfqpoint{1.235426in}{2.144199in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{2.148318in}}{\pgfqpoint{1.225721in}{2.150631in}}{\pgfqpoint{1.219897in}{2.150631in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{2.150631in}}{\pgfqpoint{1.208487in}{2.148318in}}{\pgfqpoint{1.204369in}{2.144199in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{2.140081in}}{\pgfqpoint{1.197937in}{2.134495in}}{\pgfqpoint{1.197937in}{2.128671in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{2.122847in}}{\pgfqpoint{1.200251in}{2.117261in}}{\pgfqpoint{1.204369in}{2.113143in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{2.109025in}}{\pgfqpoint{1.214074in}{2.106711in}}{\pgfqpoint{1.219897in}{2.106711in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{2.106711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.138360in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.138360in}}{\pgfqpoint{0.787546in}{1.140674in}}{\pgfqpoint{0.791664in}{1.144792in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.148910in}}{\pgfqpoint{0.798096in}{1.154496in}}{\pgfqpoint{0.798096in}{1.160320in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.166144in}}{\pgfqpoint{0.795782in}{1.171730in}}{\pgfqpoint{0.791664in}{1.175848in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.179966in}}{\pgfqpoint{0.781960in}{1.182280in}}{\pgfqpoint{0.776136in}{1.182280in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.182280in}}{\pgfqpoint{0.764726in}{1.179966in}}{\pgfqpoint{0.760608in}{1.175848in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.171730in}}{\pgfqpoint{0.754176in}{1.166144in}}{\pgfqpoint{0.754176in}{1.160320in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.154496in}}{\pgfqpoint{0.756490in}{1.148910in}}{\pgfqpoint{0.760608in}{1.144792in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.140674in}}{\pgfqpoint{0.770312in}{1.138360in}}{\pgfqpoint{0.776136in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.138360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{2.135553in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{2.135553in}}{\pgfqpoint{1.117523in}{2.137867in}}{\pgfqpoint{1.121641in}{2.141985in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{2.146103in}}{\pgfqpoint{1.128073in}{2.151689in}}{\pgfqpoint{1.128073in}{2.157513in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{2.163337in}}{\pgfqpoint{1.125759in}{2.168923in}}{\pgfqpoint{1.121641in}{2.173042in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{2.177160in}}{\pgfqpoint{1.111936in}{2.179474in}}{\pgfqpoint{1.106112in}{2.179474in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{2.179474in}}{\pgfqpoint{1.094702in}{2.177160in}}{\pgfqpoint{1.090584in}{2.173042in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{2.168923in}}{\pgfqpoint{1.084152in}{2.163337in}}{\pgfqpoint{1.084152in}{2.157513in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{2.151689in}}{\pgfqpoint{1.086466in}{2.146103in}}{\pgfqpoint{1.090584in}{2.141985in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{2.137867in}}{\pgfqpoint{1.100289in}{2.135553in}}{\pgfqpoint{1.106112in}{2.135553in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{2.135553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{2.131463in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{2.131463in}}{\pgfqpoint{0.935467in}{2.133777in}}{\pgfqpoint{0.939585in}{2.137895in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{2.142013in}}{\pgfqpoint{0.946017in}{2.147599in}}{\pgfqpoint{0.946017in}{2.153423in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{2.159247in}}{\pgfqpoint{0.943703in}{2.164833in}}{\pgfqpoint{0.939585in}{2.168951in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{2.173069in}}{\pgfqpoint{0.929880in}{2.175383in}}{\pgfqpoint{0.924056in}{2.175383in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{2.175383in}}{\pgfqpoint{0.912646in}{2.173069in}}{\pgfqpoint{0.908528in}{2.168951in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{2.164833in}}{\pgfqpoint{0.902096in}{2.159247in}}{\pgfqpoint{0.902096in}{2.153423in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{2.147599in}}{\pgfqpoint{0.904410in}{2.142013in}}{\pgfqpoint{0.908528in}{2.137895in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{2.133777in}}{\pgfqpoint{0.918233in}{2.131463in}}{\pgfqpoint{0.924056in}{2.131463in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{2.131463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{2.117379in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{2.117379in}}{\pgfqpoint{1.663691in}{2.119693in}}{\pgfqpoint{1.667809in}{2.123811in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{2.127929in}}{\pgfqpoint{1.674241in}{2.133515in}}{\pgfqpoint{1.674241in}{2.139339in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{2.145163in}}{\pgfqpoint{1.671927in}{2.150749in}}{\pgfqpoint{1.667809in}{2.154867in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{2.158985in}}{\pgfqpoint{1.658105in}{2.161299in}}{\pgfqpoint{1.652281in}{2.161299in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{2.161299in}}{\pgfqpoint{1.640870in}{2.158985in}}{\pgfqpoint{1.636752in}{2.154867in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{2.150749in}}{\pgfqpoint{1.630320in}{2.145163in}}{\pgfqpoint{1.630320in}{2.139339in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{2.133515in}}{\pgfqpoint{1.632634in}{2.127929in}}{\pgfqpoint{1.636752in}{2.123811in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{2.119693in}}{\pgfqpoint{1.646457in}{2.117379in}}{\pgfqpoint{1.652281in}{2.117379in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.117379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{2.138517in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{2.138517in}}{\pgfqpoint{1.401985in}{2.140830in}}{\pgfqpoint{1.406103in}{2.144949in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{2.149067in}}{\pgfqpoint{1.412535in}{2.154653in}}{\pgfqpoint{1.412535in}{2.160477in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{2.166301in}}{\pgfqpoint{1.410221in}{2.171887in}}{\pgfqpoint{1.406103in}{2.176005in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{2.180123in}}{\pgfqpoint{1.396399in}{2.182437in}}{\pgfqpoint{1.390575in}{2.182437in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{2.182437in}}{\pgfqpoint{1.379165in}{2.180123in}}{\pgfqpoint{1.375047in}{2.176005in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{2.171887in}}{\pgfqpoint{1.368615in}{2.166301in}}{\pgfqpoint{1.368615in}{2.160477in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{2.154653in}}{\pgfqpoint{1.370929in}{2.149067in}}{\pgfqpoint{1.375047in}{2.144949in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{2.140830in}}{\pgfqpoint{1.384751in}{2.138517in}}{\pgfqpoint{1.390575in}{2.138517in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{2.138517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.987924in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.987924in}}{\pgfqpoint{0.582733in}{1.990238in}}{\pgfqpoint{0.586851in}{1.994356in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.998474in}}{\pgfqpoint{0.593283in}{2.004060in}}{\pgfqpoint{0.593283in}{2.009884in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{2.015708in}}{\pgfqpoint{0.590969in}{2.021294in}}{\pgfqpoint{0.586851in}{2.025412in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{2.029530in}}{\pgfqpoint{0.577147in}{2.031844in}}{\pgfqpoint{0.571323in}{2.031844in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{2.031844in}}{\pgfqpoint{0.559913in}{2.029530in}}{\pgfqpoint{0.555795in}{2.025412in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{2.021294in}}{\pgfqpoint{0.549363in}{2.015708in}}{\pgfqpoint{0.549363in}{2.009884in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{2.004060in}}{\pgfqpoint{0.551676in}{1.998474in}}{\pgfqpoint{0.555795in}{1.994356in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.990238in}}{\pgfqpoint{0.565499in}{1.987924in}}{\pgfqpoint{0.571323in}{1.987924in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.987924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{2.161252in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{2.161252in}}{\pgfqpoint{0.912710in}{2.163566in}}{\pgfqpoint{0.916828in}{2.167684in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{2.171803in}}{\pgfqpoint{0.923260in}{2.177389in}}{\pgfqpoint{0.923260in}{2.183213in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{2.189037in}}{\pgfqpoint{0.920946in}{2.194623in}}{\pgfqpoint{0.916828in}{2.198741in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{2.202859in}}{\pgfqpoint{0.907123in}{2.205173in}}{\pgfqpoint{0.901299in}{2.205173in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{2.205173in}}{\pgfqpoint{0.889889in}{2.202859in}}{\pgfqpoint{0.885771in}{2.198741in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{2.194623in}}{\pgfqpoint{0.879339in}{2.189037in}}{\pgfqpoint{0.879339in}{2.183213in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{2.177389in}}{\pgfqpoint{0.881653in}{2.171803in}}{\pgfqpoint{0.885771in}{2.167684in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{2.163566in}}{\pgfqpoint{0.895476in}{2.161252in}}{\pgfqpoint{0.901299in}{2.161252in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{2.161252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.149380in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.149380in}}{\pgfqpoint{0.992359in}{1.151694in}}{\pgfqpoint{0.996477in}{1.155812in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.159930in}}{\pgfqpoint{1.002909in}{1.165516in}}{\pgfqpoint{1.002909in}{1.171340in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.177164in}}{\pgfqpoint{1.000595in}{1.182750in}}{\pgfqpoint{0.996477in}{1.186868in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.190986in}}{\pgfqpoint{0.986773in}{1.193300in}}{\pgfqpoint{0.980949in}{1.193300in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.193300in}}{\pgfqpoint{0.969539in}{1.190986in}}{\pgfqpoint{0.965421in}{1.186868in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.182750in}}{\pgfqpoint{0.958989in}{1.177164in}}{\pgfqpoint{0.958989in}{1.171340in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.165516in}}{\pgfqpoint{0.961303in}{1.159930in}}{\pgfqpoint{0.965421in}{1.155812in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.151694in}}{\pgfqpoint{0.975125in}{1.149380in}}{\pgfqpoint{0.980949in}{1.149380in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.149380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{2.936466in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{2.936466in}}{\pgfqpoint{1.675069in}{2.938780in}}{\pgfqpoint{1.679187in}{2.942898in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{2.947016in}}{\pgfqpoint{1.685619in}{2.952602in}}{\pgfqpoint{1.685619in}{2.958426in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{2.964250in}}{\pgfqpoint{1.683305in}{2.969836in}}{\pgfqpoint{1.679187in}{2.973954in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{2.978072in}}{\pgfqpoint{1.669483in}{2.980386in}}{\pgfqpoint{1.663659in}{2.980386in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{2.980386in}}{\pgfqpoint{1.652249in}{2.978072in}}{\pgfqpoint{1.648131in}{2.973954in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{2.969836in}}{\pgfqpoint{1.641699in}{2.964250in}}{\pgfqpoint{1.641699in}{2.958426in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.952602in}}{\pgfqpoint{1.644013in}{2.947016in}}{\pgfqpoint{1.648131in}{2.942898in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{2.938780in}}{\pgfqpoint{1.657835in}{2.936466in}}{\pgfqpoint{1.663659in}{2.936466in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{2.936466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{2.043001in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{2.043001in}}{\pgfqpoint{1.117523in}{2.045314in}}{\pgfqpoint{1.121641in}{2.049433in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{2.053551in}}{\pgfqpoint{1.128073in}{2.059137in}}{\pgfqpoint{1.128073in}{2.064961in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{2.070785in}}{\pgfqpoint{1.125759in}{2.076371in}}{\pgfqpoint{1.121641in}{2.080489in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{2.084607in}}{\pgfqpoint{1.111936in}{2.086921in}}{\pgfqpoint{1.106112in}{2.086921in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{2.086921in}}{\pgfqpoint{1.094702in}{2.084607in}}{\pgfqpoint{1.090584in}{2.080489in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{2.076371in}}{\pgfqpoint{1.084152in}{2.070785in}}{\pgfqpoint{1.084152in}{2.064961in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{2.059137in}}{\pgfqpoint{1.086466in}{2.053551in}}{\pgfqpoint{1.090584in}{2.049433in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{2.045314in}}{\pgfqpoint{1.100289in}{2.043001in}}{\pgfqpoint{1.106112in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{2.043001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{2.132386in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{2.132386in}}{\pgfqpoint{0.707897in}{2.134700in}}{\pgfqpoint{0.712015in}{2.138818in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{2.142936in}}{\pgfqpoint{0.718447in}{2.148522in}}{\pgfqpoint{0.718447in}{2.154346in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{2.160170in}}{\pgfqpoint{0.716133in}{2.165756in}}{\pgfqpoint{0.712015in}{2.169874in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{2.173992in}}{\pgfqpoint{0.702310in}{2.176306in}}{\pgfqpoint{0.696486in}{2.176306in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{2.176306in}}{\pgfqpoint{0.685076in}{2.173992in}}{\pgfqpoint{0.680958in}{2.169874in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{2.165756in}}{\pgfqpoint{0.674526in}{2.160170in}}{\pgfqpoint{0.674526in}{2.154346in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{2.148522in}}{\pgfqpoint{0.676840in}{2.142936in}}{\pgfqpoint{0.680958in}{2.138818in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{2.134700in}}{\pgfqpoint{0.690662in}{2.132386in}}{\pgfqpoint{0.696486in}{2.132386in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{2.132386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{6.258099in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{6.258099in}}{\pgfqpoint{2.016424in}{6.260413in}}{\pgfqpoint{2.020542in}{6.264531in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{6.268649in}}{\pgfqpoint{2.026974in}{6.274235in}}{\pgfqpoint{2.026974in}{6.280059in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{6.285883in}}{\pgfqpoint{2.024661in}{6.291470in}}{\pgfqpoint{2.020542in}{6.295588in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{6.299706in}}{\pgfqpoint{2.010838in}{6.302020in}}{\pgfqpoint{2.005014in}{6.302020in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{6.302020in}}{\pgfqpoint{1.993604in}{6.299706in}}{\pgfqpoint{1.989486in}{6.295588in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{6.291470in}}{\pgfqpoint{1.983054in}{6.285883in}}{\pgfqpoint{1.983054in}{6.280059in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{6.274235in}}{\pgfqpoint{1.985368in}{6.268649in}}{\pgfqpoint{1.989486in}{6.264531in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{6.260413in}}{\pgfqpoint{1.999190in}{6.258099in}}{\pgfqpoint{2.005014in}{6.258099in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{6.258099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{5.918456in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{5.918456in}}{\pgfqpoint{0.753411in}{5.920770in}}{\pgfqpoint{0.757529in}{5.924888in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{5.929006in}}{\pgfqpoint{0.763961in}{5.934593in}}{\pgfqpoint{0.763961in}{5.940416in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{5.946240in}}{\pgfqpoint{0.761647in}{5.951827in}}{\pgfqpoint{0.757529in}{5.955945in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{5.960063in}}{\pgfqpoint{0.747824in}{5.962377in}}{\pgfqpoint{0.742000in}{5.962377in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{5.962377in}}{\pgfqpoint{0.730590in}{5.960063in}}{\pgfqpoint{0.726472in}{5.955945in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{5.951827in}}{\pgfqpoint{0.720040in}{5.946240in}}{\pgfqpoint{0.720040in}{5.940416in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{5.934593in}}{\pgfqpoint{0.722354in}{5.929006in}}{\pgfqpoint{0.726472in}{5.924888in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{5.920770in}}{\pgfqpoint{0.736176in}{5.918456in}}{\pgfqpoint{0.742000in}{5.918456in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{5.918456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{2.129355in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{2.129355in}}{\pgfqpoint{1.060630in}{2.131669in}}{\pgfqpoint{1.064748in}{2.135787in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{2.139905in}}{\pgfqpoint{1.071180in}{2.145491in}}{\pgfqpoint{1.071180in}{2.151315in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{2.157139in}}{\pgfqpoint{1.068866in}{2.162726in}}{\pgfqpoint{1.064748in}{2.166844in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{2.170962in}}{\pgfqpoint{1.055044in}{2.173276in}}{\pgfqpoint{1.049220in}{2.173276in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{2.173276in}}{\pgfqpoint{1.037810in}{2.170962in}}{\pgfqpoint{1.033692in}{2.166844in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{2.162726in}}{\pgfqpoint{1.027260in}{2.157139in}}{\pgfqpoint{1.027260in}{2.151315in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{2.145491in}}{\pgfqpoint{1.029574in}{2.139905in}}{\pgfqpoint{1.033692in}{2.135787in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{2.131669in}}{\pgfqpoint{1.043396in}{2.129355in}}{\pgfqpoint{1.049220in}{2.129355in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{2.129355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.139944in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.139944in}}{\pgfqpoint{1.629555in}{1.142257in}}{\pgfqpoint{1.633673in}{1.146376in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.150494in}}{\pgfqpoint{1.640105in}{1.156080in}}{\pgfqpoint{1.640105in}{1.161904in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.167728in}}{\pgfqpoint{1.637791in}{1.173314in}}{\pgfqpoint{1.633673in}{1.177432in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.181550in}}{\pgfqpoint{1.623969in}{1.183864in}}{\pgfqpoint{1.618145in}{1.183864in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.183864in}}{\pgfqpoint{1.606735in}{1.181550in}}{\pgfqpoint{1.602617in}{1.177432in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.173314in}}{\pgfqpoint{1.596185in}{1.167728in}}{\pgfqpoint{1.596185in}{1.161904in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.156080in}}{\pgfqpoint{1.598499in}{1.150494in}}{\pgfqpoint{1.602617in}{1.146376in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.142257in}}{\pgfqpoint{1.612321in}{1.139944in}}{\pgfqpoint{1.618145in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.139944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.159145in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.159145in}}{\pgfqpoint{1.640934in}{1.161459in}}{\pgfqpoint{1.645052in}{1.165577in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.169695in}}{\pgfqpoint{1.651484in}{1.175281in}}{\pgfqpoint{1.651484in}{1.181105in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.186929in}}{\pgfqpoint{1.649170in}{1.192515in}}{\pgfqpoint{1.645052in}{1.196633in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.200752in}}{\pgfqpoint{1.635348in}{1.203065in}}{\pgfqpoint{1.629524in}{1.203065in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.203065in}}{\pgfqpoint{1.618113in}{1.200752in}}{\pgfqpoint{1.613995in}{1.196633in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.192515in}}{\pgfqpoint{1.607563in}{1.186929in}}{\pgfqpoint{1.607563in}{1.181105in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.175281in}}{\pgfqpoint{1.609877in}{1.169695in}}{\pgfqpoint{1.613995in}{1.165577in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.161459in}}{\pgfqpoint{1.623700in}{1.159145in}}{\pgfqpoint{1.629524in}{1.159145in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.159145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{2.141672in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{2.141672in}}{\pgfqpoint{1.242686in}{2.143986in}}{\pgfqpoint{1.246804in}{2.148104in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{2.152223in}}{\pgfqpoint{1.253236in}{2.157809in}}{\pgfqpoint{1.253236in}{2.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{2.169457in}}{\pgfqpoint{1.250922in}{2.175043in}}{\pgfqpoint{1.246804in}{2.179161in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{2.183279in}}{\pgfqpoint{1.237100in}{2.185593in}}{\pgfqpoint{1.231276in}{2.185593in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{2.185593in}}{\pgfqpoint{1.219866in}{2.183279in}}{\pgfqpoint{1.215748in}{2.179161in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{2.175043in}}{\pgfqpoint{1.209316in}{2.169457in}}{\pgfqpoint{1.209316in}{2.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{2.157809in}}{\pgfqpoint{1.211630in}{2.152223in}}{\pgfqpoint{1.215748in}{2.148104in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{2.143986in}}{\pgfqpoint{1.225452in}{2.141672in}}{\pgfqpoint{1.231276in}{2.141672in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{2.141672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{2.135508in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{2.135508in}}{\pgfqpoint{1.037873in}{2.137822in}}{\pgfqpoint{1.041991in}{2.141940in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{2.146058in}}{\pgfqpoint{1.048423in}{2.151645in}}{\pgfqpoint{1.048423in}{2.157469in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{2.163292in}}{\pgfqpoint{1.046109in}{2.168879in}}{\pgfqpoint{1.041991in}{2.172997in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{2.177115in}}{\pgfqpoint{1.032287in}{2.179429in}}{\pgfqpoint{1.026463in}{2.179429in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{2.179429in}}{\pgfqpoint{1.015053in}{2.177115in}}{\pgfqpoint{1.010935in}{2.172997in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{2.168879in}}{\pgfqpoint{1.004503in}{2.163292in}}{\pgfqpoint{1.004503in}{2.157469in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{2.151645in}}{\pgfqpoint{1.006817in}{2.146058in}}{\pgfqpoint{1.010935in}{2.141940in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{2.137822in}}{\pgfqpoint{1.020639in}{2.135508in}}{\pgfqpoint{1.026463in}{2.135508in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{2.135508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{2.130851in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{2.130851in}}{\pgfqpoint{1.072009in}{2.133165in}}{\pgfqpoint{1.076127in}{2.137283in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{2.141402in}}{\pgfqpoint{1.082559in}{2.146988in}}{\pgfqpoint{1.082559in}{2.152812in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{2.158636in}}{\pgfqpoint{1.080245in}{2.164222in}}{\pgfqpoint{1.076127in}{2.168340in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{2.172458in}}{\pgfqpoint{1.066422in}{2.174772in}}{\pgfqpoint{1.060598in}{2.174772in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{2.174772in}}{\pgfqpoint{1.049188in}{2.172458in}}{\pgfqpoint{1.045070in}{2.168340in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{2.164222in}}{\pgfqpoint{1.038638in}{2.158636in}}{\pgfqpoint{1.038638in}{2.152812in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{2.146988in}}{\pgfqpoint{1.040952in}{2.141402in}}{\pgfqpoint{1.045070in}{2.137283in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{2.133165in}}{\pgfqpoint{1.054775in}{2.130851in}}{\pgfqpoint{1.060598in}{2.130851in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{2.130851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{3.540093in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{3.540093in}}{\pgfqpoint{1.857125in}{3.542407in}}{\pgfqpoint{1.861243in}{3.546525in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{3.550644in}}{\pgfqpoint{1.867675in}{3.556230in}}{\pgfqpoint{1.867675in}{3.562054in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{3.567878in}}{\pgfqpoint{1.865362in}{3.573464in}}{\pgfqpoint{1.861243in}{3.577582in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{3.581700in}}{\pgfqpoint{1.851539in}{3.584014in}}{\pgfqpoint{1.845715in}{3.584014in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{3.584014in}}{\pgfqpoint{1.834305in}{3.581700in}}{\pgfqpoint{1.830187in}{3.577582in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{3.573464in}}{\pgfqpoint{1.823755in}{3.567878in}}{\pgfqpoint{1.823755in}{3.562054in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{3.556230in}}{\pgfqpoint{1.826069in}{3.550644in}}{\pgfqpoint{1.830187in}{3.546525in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{3.542407in}}{\pgfqpoint{1.839891in}{3.540093in}}{\pgfqpoint{1.845715in}{3.540093in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{3.540093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{3.771366in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{3.771366in}}{\pgfqpoint{1.356471in}{3.773680in}}{\pgfqpoint{1.360589in}{3.777798in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{3.781916in}}{\pgfqpoint{1.367021in}{3.787502in}}{\pgfqpoint{1.367021in}{3.793326in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{3.799150in}}{\pgfqpoint{1.364707in}{3.804736in}}{\pgfqpoint{1.360589in}{3.808854in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{3.812973in}}{\pgfqpoint{1.350885in}{3.815286in}}{\pgfqpoint{1.345061in}{3.815286in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{3.815286in}}{\pgfqpoint{1.333651in}{3.812973in}}{\pgfqpoint{1.329533in}{3.808854in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{3.804736in}}{\pgfqpoint{1.323101in}{3.799150in}}{\pgfqpoint{1.323101in}{3.793326in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{3.787502in}}{\pgfqpoint{1.325415in}{3.781916in}}{\pgfqpoint{1.329533in}{3.777798in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{3.773680in}}{\pgfqpoint{1.339237in}{3.771366in}}{\pgfqpoint{1.345061in}{3.771366in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{3.771366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{2.135874in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{2.135874in}}{\pgfqpoint{1.481635in}{2.138188in}}{\pgfqpoint{1.485753in}{2.142306in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{2.146424in}}{\pgfqpoint{1.492185in}{2.152010in}}{\pgfqpoint{1.492185in}{2.157834in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{2.163658in}}{\pgfqpoint{1.489871in}{2.169244in}}{\pgfqpoint{1.485753in}{2.173362in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{2.177480in}}{\pgfqpoint{1.476048in}{2.179794in}}{\pgfqpoint{1.470225in}{2.179794in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{2.179794in}}{\pgfqpoint{1.458814in}{2.177480in}}{\pgfqpoint{1.454696in}{2.173362in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{2.169244in}}{\pgfqpoint{1.448264in}{2.163658in}}{\pgfqpoint{1.448264in}{2.157834in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{2.152010in}}{\pgfqpoint{1.450578in}{2.146424in}}{\pgfqpoint{1.454696in}{2.142306in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{2.138188in}}{\pgfqpoint{1.464401in}{2.135874in}}{\pgfqpoint{1.470225in}{2.135874in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{2.135874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{2.136937in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{2.136937in}}{\pgfqpoint{1.697826in}{2.139251in}}{\pgfqpoint{1.701944in}{2.143369in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{2.147487in}}{\pgfqpoint{1.708376in}{2.153073in}}{\pgfqpoint{1.708376in}{2.158897in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{2.164721in}}{\pgfqpoint{1.706062in}{2.170307in}}{\pgfqpoint{1.701944in}{2.174425in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{2.178543in}}{\pgfqpoint{1.692240in}{2.180857in}}{\pgfqpoint{1.686416in}{2.180857in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{2.180857in}}{\pgfqpoint{1.675006in}{2.178543in}}{\pgfqpoint{1.670888in}{2.174425in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{2.170307in}}{\pgfqpoint{1.664456in}{2.164721in}}{\pgfqpoint{1.664456in}{2.158897in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{2.153073in}}{\pgfqpoint{1.666770in}{2.147487in}}{\pgfqpoint{1.670888in}{2.143369in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{2.139251in}}{\pgfqpoint{1.680592in}{2.136937in}}{\pgfqpoint{1.686416in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{2.136937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{2.172124in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{2.172124in}}{\pgfqpoint{0.980981in}{2.174438in}}{\pgfqpoint{0.985099in}{2.178556in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{2.182674in}}{\pgfqpoint{0.991531in}{2.188260in}}{\pgfqpoint{0.991531in}{2.194084in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{2.199908in}}{\pgfqpoint{0.989217in}{2.205494in}}{\pgfqpoint{0.985099in}{2.209612in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{2.213731in}}{\pgfqpoint{0.975394in}{2.216044in}}{\pgfqpoint{0.969570in}{2.216044in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{2.216044in}}{\pgfqpoint{0.958160in}{2.213731in}}{\pgfqpoint{0.954042in}{2.209612in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{2.205494in}}{\pgfqpoint{0.947610in}{2.199908in}}{\pgfqpoint{0.947610in}{2.194084in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{2.188260in}}{\pgfqpoint{0.949924in}{2.182674in}}{\pgfqpoint{0.954042in}{2.178556in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{2.174438in}}{\pgfqpoint{0.963747in}{2.172124in}}{\pgfqpoint{0.969570in}{2.172124in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{2.172124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{3.558407in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{3.558407in}}{\pgfqpoint{1.834368in}{3.560721in}}{\pgfqpoint{1.838486in}{3.564839in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{3.568957in}}{\pgfqpoint{1.844918in}{3.574544in}}{\pgfqpoint{1.844918in}{3.580367in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{3.586191in}}{\pgfqpoint{1.842605in}{3.591778in}}{\pgfqpoint{1.838486in}{3.595896in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{3.600014in}}{\pgfqpoint{1.828782in}{3.602328in}}{\pgfqpoint{1.822958in}{3.602328in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{3.602328in}}{\pgfqpoint{1.811548in}{3.600014in}}{\pgfqpoint{1.807430in}{3.595896in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{3.591778in}}{\pgfqpoint{1.800998in}{3.586191in}}{\pgfqpoint{1.800998in}{3.580367in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{3.574544in}}{\pgfqpoint{1.803312in}{3.568957in}}{\pgfqpoint{1.807430in}{3.564839in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{3.560721in}}{\pgfqpoint{1.817134in}{3.558407in}}{\pgfqpoint{1.822958in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{2.131475in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{2.131475in}}{\pgfqpoint{0.696518in}{2.133789in}}{\pgfqpoint{0.700636in}{2.137907in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{2.142025in}}{\pgfqpoint{0.707068in}{2.147611in}}{\pgfqpoint{0.707068in}{2.153435in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{2.159259in}}{\pgfqpoint{0.704754in}{2.164845in}}{\pgfqpoint{0.700636in}{2.168963in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{2.173082in}}{\pgfqpoint{0.690932in}{2.175396in}}{\pgfqpoint{0.685108in}{2.175396in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{2.175396in}}{\pgfqpoint{0.673698in}{2.173082in}}{\pgfqpoint{0.669580in}{2.168963in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{2.164845in}}{\pgfqpoint{0.663148in}{2.159259in}}{\pgfqpoint{0.663148in}{2.153435in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{2.147611in}}{\pgfqpoint{0.665461in}{2.142025in}}{\pgfqpoint{0.669580in}{2.137907in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{2.133789in}}{\pgfqpoint{0.679284in}{2.131475in}}{\pgfqpoint{0.685108in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{2.131475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.141010in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.141010in}}{\pgfqpoint{1.413364in}{1.143324in}}{\pgfqpoint{1.417482in}{1.147442in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.151560in}}{\pgfqpoint{1.423914in}{1.157146in}}{\pgfqpoint{1.423914in}{1.162970in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.168794in}}{\pgfqpoint{1.421600in}{1.174380in}}{\pgfqpoint{1.417482in}{1.178499in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.182617in}}{\pgfqpoint{1.407777in}{1.184931in}}{\pgfqpoint{1.401954in}{1.184931in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.184931in}}{\pgfqpoint{1.390543in}{1.182617in}}{\pgfqpoint{1.386425in}{1.178499in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.174380in}}{\pgfqpoint{1.379993in}{1.168794in}}{\pgfqpoint{1.379993in}{1.162970in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.157146in}}{\pgfqpoint{1.382307in}{1.151560in}}{\pgfqpoint{1.386425in}{1.147442in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.143324in}}{\pgfqpoint{1.396130in}{1.141010in}}{\pgfqpoint{1.401954in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.141010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{2.293670in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{2.293670in}}{\pgfqpoint{1.015116in}{2.295983in}}{\pgfqpoint{1.019234in}{2.300102in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{2.304220in}}{\pgfqpoint{1.025666in}{2.309806in}}{\pgfqpoint{1.025666in}{2.315630in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{2.321454in}}{\pgfqpoint{1.023352in}{2.327040in}}{\pgfqpoint{1.019234in}{2.331158in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{2.335276in}}{\pgfqpoint{1.009530in}{2.337590in}}{\pgfqpoint{1.003706in}{2.337590in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{2.337590in}}{\pgfqpoint{0.992296in}{2.335276in}}{\pgfqpoint{0.988178in}{2.331158in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{2.327040in}}{\pgfqpoint{0.981746in}{2.321454in}}{\pgfqpoint{0.981746in}{2.315630in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{2.309806in}}{\pgfqpoint{0.984060in}{2.304220in}}{\pgfqpoint{0.988178in}{2.300102in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{2.295983in}}{\pgfqpoint{0.997882in}{2.293670in}}{\pgfqpoint{1.003706in}{2.293670in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{2.293670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{2.129742in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{2.129742in}}{\pgfqpoint{0.639625in}{2.132055in}}{\pgfqpoint{0.643744in}{2.136174in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{2.140292in}}{\pgfqpoint{0.650176in}{2.145878in}}{\pgfqpoint{0.650176in}{2.151702in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{2.157526in}}{\pgfqpoint{0.647862in}{2.163112in}}{\pgfqpoint{0.643744in}{2.167230in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{2.171348in}}{\pgfqpoint{0.634039in}{2.173662in}}{\pgfqpoint{0.628215in}{2.173662in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{2.173662in}}{\pgfqpoint{0.616805in}{2.171348in}}{\pgfqpoint{0.612687in}{2.167230in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{2.163112in}}{\pgfqpoint{0.606255in}{2.157526in}}{\pgfqpoint{0.606255in}{2.151702in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{2.145878in}}{\pgfqpoint{0.608569in}{2.140292in}}{\pgfqpoint{0.612687in}{2.136174in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{2.132055in}}{\pgfqpoint{0.622391in}{2.129742in}}{\pgfqpoint{0.628215in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{2.129742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.149386in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.149386in}}{\pgfqpoint{1.060630in}{1.151700in}}{\pgfqpoint{1.064748in}{1.155818in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.159936in}}{\pgfqpoint{1.071180in}{1.165522in}}{\pgfqpoint{1.071180in}{1.171346in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.177170in}}{\pgfqpoint{1.068866in}{1.182756in}}{\pgfqpoint{1.064748in}{1.186874in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.190992in}}{\pgfqpoint{1.055044in}{1.193306in}}{\pgfqpoint{1.049220in}{1.193306in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.193306in}}{\pgfqpoint{1.037810in}{1.190992in}}{\pgfqpoint{1.033692in}{1.186874in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.182756in}}{\pgfqpoint{1.027260in}{1.177170in}}{\pgfqpoint{1.027260in}{1.171346in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.165522in}}{\pgfqpoint{1.029574in}{1.159936in}}{\pgfqpoint{1.033692in}{1.155818in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.151700in}}{\pgfqpoint{1.043396in}{1.149386in}}{\pgfqpoint{1.049220in}{1.149386in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.149386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{2.118979in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{2.118979in}}{\pgfqpoint{1.788854in}{2.121293in}}{\pgfqpoint{1.792972in}{2.125411in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{2.129529in}}{\pgfqpoint{1.799404in}{2.135116in}}{\pgfqpoint{1.799404in}{2.140939in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{2.146763in}}{\pgfqpoint{1.797090in}{2.152350in}}{\pgfqpoint{1.792972in}{2.156468in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{2.160586in}}{\pgfqpoint{1.783268in}{2.162900in}}{\pgfqpoint{1.777444in}{2.162900in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{2.162900in}}{\pgfqpoint{1.766034in}{2.160586in}}{\pgfqpoint{1.761916in}{2.156468in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{2.152350in}}{\pgfqpoint{1.755484in}{2.146763in}}{\pgfqpoint{1.755484in}{2.140939in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{2.135116in}}{\pgfqpoint{1.757798in}{2.129529in}}{\pgfqpoint{1.761916in}{2.125411in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{2.121293in}}{\pgfqpoint{1.771620in}{2.118979in}}{\pgfqpoint{1.777444in}{2.118979in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{2.118979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{2.110794in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{2.110794in}}{\pgfqpoint{1.629555in}{2.113108in}}{\pgfqpoint{1.633673in}{2.117226in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{2.121344in}}{\pgfqpoint{1.640105in}{2.126930in}}{\pgfqpoint{1.640105in}{2.132754in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{2.138578in}}{\pgfqpoint{1.637791in}{2.144164in}}{\pgfqpoint{1.633673in}{2.148282in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{2.152400in}}{\pgfqpoint{1.623969in}{2.154714in}}{\pgfqpoint{1.618145in}{2.154714in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{2.154714in}}{\pgfqpoint{1.606735in}{2.152400in}}{\pgfqpoint{1.602617in}{2.148282in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{2.144164in}}{\pgfqpoint{1.596185in}{2.138578in}}{\pgfqpoint{1.596185in}{2.132754in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{2.126930in}}{\pgfqpoint{1.598499in}{2.121344in}}{\pgfqpoint{1.602617in}{2.117226in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{2.113108in}}{\pgfqpoint{1.612321in}{2.110794in}}{\pgfqpoint{1.618145in}{2.110794in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{2.110794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{3.785546in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{3.785546in}}{\pgfqpoint{1.686448in}{3.787859in}}{\pgfqpoint{1.690566in}{3.791978in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{3.796096in}}{\pgfqpoint{1.696998in}{3.801682in}}{\pgfqpoint{1.696998in}{3.807506in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{3.813330in}}{\pgfqpoint{1.694684in}{3.818916in}}{\pgfqpoint{1.690566in}{3.823034in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{3.827152in}}{\pgfqpoint{1.680862in}{3.829466in}}{\pgfqpoint{1.675038in}{3.829466in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{3.829466in}}{\pgfqpoint{1.663627in}{3.827152in}}{\pgfqpoint{1.659509in}{3.823034in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{3.818916in}}{\pgfqpoint{1.653077in}{3.813330in}}{\pgfqpoint{1.653077in}{3.807506in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{3.801682in}}{\pgfqpoint{1.655391in}{3.796096in}}{\pgfqpoint{1.659509in}{3.791978in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{3.787859in}}{\pgfqpoint{1.669214in}{3.785546in}}{\pgfqpoint{1.675038in}{3.785546in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{3.785546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{2.138267in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{2.138267in}}{\pgfqpoint{1.128901in}{2.140581in}}{\pgfqpoint{1.133019in}{2.144699in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{2.148817in}}{\pgfqpoint{1.139451in}{2.154404in}}{\pgfqpoint{1.139451in}{2.160228in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{2.166051in}}{\pgfqpoint{1.137137in}{2.171638in}}{\pgfqpoint{1.133019in}{2.175756in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{2.179874in}}{\pgfqpoint{1.123315in}{2.182188in}}{\pgfqpoint{1.117491in}{2.182188in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{2.182188in}}{\pgfqpoint{1.106081in}{2.179874in}}{\pgfqpoint{1.101963in}{2.175756in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{2.171638in}}{\pgfqpoint{1.095531in}{2.166051in}}{\pgfqpoint{1.095531in}{2.160228in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{2.154404in}}{\pgfqpoint{1.097845in}{2.148817in}}{\pgfqpoint{1.101963in}{2.144699in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{2.140581in}}{\pgfqpoint{1.111667in}{2.138267in}}{\pgfqpoint{1.117491in}{2.138267in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{2.138267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.656262in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.656262in}}{\pgfqpoint{1.151658in}{1.658576in}}{\pgfqpoint{1.155776in}{1.662694in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.666812in}}{\pgfqpoint{1.162208in}{1.672398in}}{\pgfqpoint{1.162208in}{1.678222in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.684046in}}{\pgfqpoint{1.159894in}{1.689632in}}{\pgfqpoint{1.155776in}{1.693750in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.697868in}}{\pgfqpoint{1.146072in}{1.700182in}}{\pgfqpoint{1.140248in}{1.700182in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.700182in}}{\pgfqpoint{1.128838in}{1.697868in}}{\pgfqpoint{1.124720in}{1.693750in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.689632in}}{\pgfqpoint{1.118288in}{1.684046in}}{\pgfqpoint{1.118288in}{1.678222in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.672398in}}{\pgfqpoint{1.120602in}{1.666812in}}{\pgfqpoint{1.124720in}{1.662694in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.658576in}}{\pgfqpoint{1.134424in}{1.656262in}}{\pgfqpoint{1.140248in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.656262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.632790in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.632790in}}{\pgfqpoint{1.834368in}{1.635104in}}{\pgfqpoint{1.838486in}{1.639222in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.643341in}}{\pgfqpoint{1.844918in}{1.648927in}}{\pgfqpoint{1.844918in}{1.654751in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.660575in}}{\pgfqpoint{1.842605in}{1.666161in}}{\pgfqpoint{1.838486in}{1.670279in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.674397in}}{\pgfqpoint{1.828782in}{1.676711in}}{\pgfqpoint{1.822958in}{1.676711in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.676711in}}{\pgfqpoint{1.811548in}{1.674397in}}{\pgfqpoint{1.807430in}{1.670279in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.666161in}}{\pgfqpoint{1.800998in}{1.660575in}}{\pgfqpoint{1.800998in}{1.654751in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.648927in}}{\pgfqpoint{1.803312in}{1.643341in}}{\pgfqpoint{1.807430in}{1.639222in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.635104in}}{\pgfqpoint{1.817134in}{1.632790in}}{\pgfqpoint{1.822958in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.632790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{2.140644in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{2.140644in}}{\pgfqpoint{1.572663in}{2.142958in}}{\pgfqpoint{1.576781in}{2.147076in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{2.151194in}}{\pgfqpoint{1.583213in}{2.156780in}}{\pgfqpoint{1.583213in}{2.162604in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{2.168428in}}{\pgfqpoint{1.580899in}{2.174014in}}{\pgfqpoint{1.576781in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{2.182251in}}{\pgfqpoint{1.567076in}{2.184565in}}{\pgfqpoint{1.561253in}{2.184565in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{2.184565in}}{\pgfqpoint{1.549842in}{2.182251in}}{\pgfqpoint{1.545724in}{2.178133in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{2.174014in}}{\pgfqpoint{1.539292in}{2.168428in}}{\pgfqpoint{1.539292in}{2.162604in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{2.156780in}}{\pgfqpoint{1.541606in}{2.151194in}}{\pgfqpoint{1.545724in}{2.147076in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{2.142958in}}{\pgfqpoint{1.555429in}{2.140644in}}{\pgfqpoint{1.561253in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{2.140644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.689359in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.689359in}}{\pgfqpoint{1.015116in}{1.691673in}}{\pgfqpoint{1.019234in}{1.695791in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.699909in}}{\pgfqpoint{1.025666in}{1.705495in}}{\pgfqpoint{1.025666in}{1.711319in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.717143in}}{\pgfqpoint{1.023352in}{1.722729in}}{\pgfqpoint{1.019234in}{1.726847in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.730966in}}{\pgfqpoint{1.009530in}{1.733279in}}{\pgfqpoint{1.003706in}{1.733279in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.733279in}}{\pgfqpoint{0.992296in}{1.730966in}}{\pgfqpoint{0.988178in}{1.726847in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.722729in}}{\pgfqpoint{0.981746in}{1.717143in}}{\pgfqpoint{0.981746in}{1.711319in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.705495in}}{\pgfqpoint{0.984060in}{1.699909in}}{\pgfqpoint{0.988178in}{1.695791in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.691673in}}{\pgfqpoint{0.997882in}{1.689359in}}{\pgfqpoint{1.003706in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.689359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.149475in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.149475in}}{\pgfqpoint{0.719275in}{1.151789in}}{\pgfqpoint{0.723393in}{1.155907in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.160025in}}{\pgfqpoint{0.729825in}{1.165611in}}{\pgfqpoint{0.729825in}{1.171435in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.177259in}}{\pgfqpoint{0.727511in}{1.182845in}}{\pgfqpoint{0.723393in}{1.186964in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.191082in}}{\pgfqpoint{0.713689in}{1.193396in}}{\pgfqpoint{0.707865in}{1.193396in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.193396in}}{\pgfqpoint{0.696455in}{1.191082in}}{\pgfqpoint{0.692337in}{1.186964in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.182845in}}{\pgfqpoint{0.685905in}{1.177259in}}{\pgfqpoint{0.685905in}{1.171435in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.165611in}}{\pgfqpoint{0.688219in}{1.160025in}}{\pgfqpoint{0.692337in}{1.155907in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.151789in}}{\pgfqpoint{0.702041in}{1.149475in}}{\pgfqpoint{0.707865in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.149475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{3.786615in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{3.786615in}}{\pgfqpoint{1.595420in}{3.788929in}}{\pgfqpoint{1.599538in}{3.793047in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{3.797165in}}{\pgfqpoint{1.605970in}{3.802752in}}{\pgfqpoint{1.605970in}{3.808575in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{3.814399in}}{\pgfqpoint{1.603656in}{3.819986in}}{\pgfqpoint{1.599538in}{3.824104in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{3.828222in}}{\pgfqpoint{1.589833in}{3.830536in}}{\pgfqpoint{1.584010in}{3.830536in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{3.830536in}}{\pgfqpoint{1.572599in}{3.828222in}}{\pgfqpoint{1.568481in}{3.824104in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{3.819986in}}{\pgfqpoint{1.562049in}{3.814399in}}{\pgfqpoint{1.562049in}{3.808575in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{3.802752in}}{\pgfqpoint{1.564363in}{3.797165in}}{\pgfqpoint{1.568481in}{3.793047in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{3.788929in}}{\pgfqpoint{1.578186in}{3.786615in}}{\pgfqpoint{1.584010in}{3.786615in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{3.786615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{3.753553in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{3.753553in}}{\pgfqpoint{1.618177in}{3.755866in}}{\pgfqpoint{1.622295in}{3.759985in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{3.764103in}}{\pgfqpoint{1.628727in}{3.769689in}}{\pgfqpoint{1.628727in}{3.775513in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{3.781337in}}{\pgfqpoint{1.626413in}{3.786923in}}{\pgfqpoint{1.622295in}{3.791041in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{3.795159in}}{\pgfqpoint{1.612590in}{3.797473in}}{\pgfqpoint{1.606767in}{3.797473in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{3.797473in}}{\pgfqpoint{1.595356in}{3.795159in}}{\pgfqpoint{1.591238in}{3.791041in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{3.786923in}}{\pgfqpoint{1.584806in}{3.781337in}}{\pgfqpoint{1.584806in}{3.775513in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{3.769689in}}{\pgfqpoint{1.587120in}{3.764103in}}{\pgfqpoint{1.591238in}{3.759985in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{3.755866in}}{\pgfqpoint{1.600943in}{3.753553in}}{\pgfqpoint{1.606767in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{3.753553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{2.132070in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{2.132070in}}{\pgfqpoint{0.730654in}{2.134384in}}{\pgfqpoint{0.734772in}{2.138502in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{2.142620in}}{\pgfqpoint{0.741204in}{2.148207in}}{\pgfqpoint{0.741204in}{2.154031in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{2.159854in}}{\pgfqpoint{0.738890in}{2.165441in}}{\pgfqpoint{0.734772in}{2.169559in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{2.173677in}}{\pgfqpoint{0.725067in}{2.175991in}}{\pgfqpoint{0.719243in}{2.175991in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{2.175991in}}{\pgfqpoint{0.707833in}{2.173677in}}{\pgfqpoint{0.703715in}{2.169559in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{2.165441in}}{\pgfqpoint{0.697283in}{2.159854in}}{\pgfqpoint{0.697283in}{2.154031in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{2.148207in}}{\pgfqpoint{0.699597in}{2.142620in}}{\pgfqpoint{0.703715in}{2.138502in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{2.134384in}}{\pgfqpoint{0.713419in}{2.132070in}}{\pgfqpoint{0.719243in}{2.132070in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{2.132070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{3.551232in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{3.551232in}}{\pgfqpoint{1.845747in}{3.553546in}}{\pgfqpoint{1.849865in}{3.557664in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{3.561782in}}{\pgfqpoint{1.856297in}{3.567368in}}{\pgfqpoint{1.856297in}{3.573192in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{3.579016in}}{\pgfqpoint{1.853983in}{3.584602in}}{\pgfqpoint{1.849865in}{3.588720in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{3.592839in}}{\pgfqpoint{1.840161in}{3.595152in}}{\pgfqpoint{1.834337in}{3.595152in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{3.595152in}}{\pgfqpoint{1.822927in}{3.592839in}}{\pgfqpoint{1.818808in}{3.588720in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{3.584602in}}{\pgfqpoint{1.812376in}{3.579016in}}{\pgfqpoint{1.812376in}{3.573192in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{3.567368in}}{\pgfqpoint{1.814690in}{3.561782in}}{\pgfqpoint{1.818808in}{3.557664in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{3.553546in}}{\pgfqpoint{1.828513in}{3.551232in}}{\pgfqpoint{1.834337in}{3.551232in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{3.551232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.160897in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.160897in}}{\pgfqpoint{1.049252in}{1.163211in}}{\pgfqpoint{1.053370in}{1.167329in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.171447in}}{\pgfqpoint{1.059802in}{1.177034in}}{\pgfqpoint{1.059802in}{1.182857in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.188681in}}{\pgfqpoint{1.057488in}{1.194268in}}{\pgfqpoint{1.053370in}{1.198386in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.202504in}}{\pgfqpoint{1.043665in}{1.204818in}}{\pgfqpoint{1.037841in}{1.204818in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.204818in}}{\pgfqpoint{1.026431in}{1.202504in}}{\pgfqpoint{1.022313in}{1.198386in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.194268in}}{\pgfqpoint{1.015881in}{1.188681in}}{\pgfqpoint{1.015881in}{1.182857in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.177034in}}{\pgfqpoint{1.018195in}{1.171447in}}{\pgfqpoint{1.022313in}{1.167329in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.163211in}}{\pgfqpoint{1.032018in}{1.160897in}}{\pgfqpoint{1.037841in}{1.160897in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.160897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{3.898745in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{3.898745in}}{\pgfqpoint{1.128901in}{3.901059in}}{\pgfqpoint{1.133019in}{3.905177in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{3.909295in}}{\pgfqpoint{1.139451in}{3.914881in}}{\pgfqpoint{1.139451in}{3.920705in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{3.926529in}}{\pgfqpoint{1.137137in}{3.932115in}}{\pgfqpoint{1.133019in}{3.936233in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{3.940352in}}{\pgfqpoint{1.123315in}{3.942665in}}{\pgfqpoint{1.117491in}{3.942665in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{3.942665in}}{\pgfqpoint{1.106081in}{3.940352in}}{\pgfqpoint{1.101963in}{3.936233in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{3.932115in}}{\pgfqpoint{1.095531in}{3.926529in}}{\pgfqpoint{1.095531in}{3.920705in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{3.914881in}}{\pgfqpoint{1.097845in}{3.909295in}}{\pgfqpoint{1.101963in}{3.905177in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{3.901059in}}{\pgfqpoint{1.111667in}{3.898745in}}{\pgfqpoint{1.117491in}{3.898745in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{3.898745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{2.130110in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{2.130110in}}{\pgfqpoint{0.685139in}{2.132424in}}{\pgfqpoint{0.689258in}{2.136542in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{2.140660in}}{\pgfqpoint{0.695690in}{2.146246in}}{\pgfqpoint{0.695690in}{2.152070in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{2.157894in}}{\pgfqpoint{0.693376in}{2.163480in}}{\pgfqpoint{0.689258in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{2.171716in}}{\pgfqpoint{0.679553in}{2.174030in}}{\pgfqpoint{0.673729in}{2.174030in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{2.174030in}}{\pgfqpoint{0.662319in}{2.171716in}}{\pgfqpoint{0.658201in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{2.163480in}}{\pgfqpoint{0.651769in}{2.157894in}}{\pgfqpoint{0.651769in}{2.152070in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{2.146246in}}{\pgfqpoint{0.654083in}{2.140660in}}{\pgfqpoint{0.658201in}{2.136542in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{2.132424in}}{\pgfqpoint{0.667905in}{2.130110in}}{\pgfqpoint{0.673729in}{2.130110in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{2.130110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{6.321143in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{6.321143in}}{\pgfqpoint{1.834368in}{6.323457in}}{\pgfqpoint{1.838486in}{6.327576in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{6.331694in}}{\pgfqpoint{1.844918in}{6.337280in}}{\pgfqpoint{1.844918in}{6.343104in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{6.348928in}}{\pgfqpoint{1.842605in}{6.354514in}}{\pgfqpoint{1.838486in}{6.358632in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{6.362750in}}{\pgfqpoint{1.828782in}{6.365064in}}{\pgfqpoint{1.822958in}{6.365064in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{6.365064in}}{\pgfqpoint{1.811548in}{6.362750in}}{\pgfqpoint{1.807430in}{6.358632in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{6.354514in}}{\pgfqpoint{1.800998in}{6.348928in}}{\pgfqpoint{1.800998in}{6.343104in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{6.337280in}}{\pgfqpoint{1.803312in}{6.331694in}}{\pgfqpoint{1.807430in}{6.327576in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{6.323457in}}{\pgfqpoint{1.817134in}{6.321143in}}{\pgfqpoint{1.822958in}{6.321143in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{6.321143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{2.136616in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{2.136616in}}{\pgfqpoint{1.356471in}{2.138930in}}{\pgfqpoint{1.360589in}{2.143048in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{2.147166in}}{\pgfqpoint{1.367021in}{2.152752in}}{\pgfqpoint{1.367021in}{2.158576in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{2.164400in}}{\pgfqpoint{1.364707in}{2.169986in}}{\pgfqpoint{1.360589in}{2.174104in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{2.178223in}}{\pgfqpoint{1.350885in}{2.180536in}}{\pgfqpoint{1.345061in}{2.180536in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{2.180536in}}{\pgfqpoint{1.333651in}{2.178223in}}{\pgfqpoint{1.329533in}{2.174104in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{2.169986in}}{\pgfqpoint{1.323101in}{2.164400in}}{\pgfqpoint{1.323101in}{2.158576in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{2.152752in}}{\pgfqpoint{1.325415in}{2.147166in}}{\pgfqpoint{1.329533in}{2.143048in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{2.138930in}}{\pgfqpoint{1.339237in}{2.136616in}}{\pgfqpoint{1.345061in}{2.136616in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{2.136616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{2.118482in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{2.118482in}}{\pgfqpoint{0.651004in}{2.120796in}}{\pgfqpoint{0.655122in}{2.124914in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{2.129032in}}{\pgfqpoint{0.661554in}{2.134618in}}{\pgfqpoint{0.661554in}{2.140442in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{2.146266in}}{\pgfqpoint{0.659240in}{2.151852in}}{\pgfqpoint{0.655122in}{2.155971in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{2.160089in}}{\pgfqpoint{0.645418in}{2.162403in}}{\pgfqpoint{0.639594in}{2.162403in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{2.162403in}}{\pgfqpoint{0.628184in}{2.160089in}}{\pgfqpoint{0.624066in}{2.155971in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{2.151852in}}{\pgfqpoint{0.617634in}{2.146266in}}{\pgfqpoint{0.617634in}{2.140442in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{2.134618in}}{\pgfqpoint{0.619947in}{2.129032in}}{\pgfqpoint{0.624066in}{2.124914in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{2.120796in}}{\pgfqpoint{0.633770in}{2.118482in}}{\pgfqpoint{0.639594in}{2.118482in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{2.118482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{5.908152in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{5.908152in}}{\pgfqpoint{0.833060in}{5.910466in}}{\pgfqpoint{0.837178in}{5.914584in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{5.918702in}}{\pgfqpoint{0.843610in}{5.924288in}}{\pgfqpoint{0.843610in}{5.930112in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{5.935936in}}{\pgfqpoint{0.841296in}{5.941522in}}{\pgfqpoint{0.837178in}{5.945640in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{5.949759in}}{\pgfqpoint{0.827474in}{5.952072in}}{\pgfqpoint{0.821650in}{5.952072in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{5.952072in}}{\pgfqpoint{0.810240in}{5.949759in}}{\pgfqpoint{0.806122in}{5.945640in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{5.941522in}}{\pgfqpoint{0.799690in}{5.935936in}}{\pgfqpoint{0.799690in}{5.930112in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{5.924288in}}{\pgfqpoint{0.802004in}{5.918702in}}{\pgfqpoint{0.806122in}{5.914584in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{5.910466in}}{\pgfqpoint{0.815826in}{5.908152in}}{\pgfqpoint{0.821650in}{5.908152in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{5.908152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{5.917717in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{5.917717in}}{\pgfqpoint{0.764789in}{5.920031in}}{\pgfqpoint{0.768907in}{5.924149in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{5.928267in}}{\pgfqpoint{0.775339in}{5.933853in}}{\pgfqpoint{0.775339in}{5.939677in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{5.945501in}}{\pgfqpoint{0.773025in}{5.951087in}}{\pgfqpoint{0.768907in}{5.955206in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{5.959324in}}{\pgfqpoint{0.759203in}{5.961638in}}{\pgfqpoint{0.753379in}{5.961638in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{5.961638in}}{\pgfqpoint{0.741969in}{5.959324in}}{\pgfqpoint{0.737851in}{5.955206in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{5.951087in}}{\pgfqpoint{0.731419in}{5.945501in}}{\pgfqpoint{0.731419in}{5.939677in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{5.933853in}}{\pgfqpoint{0.733733in}{5.928267in}}{\pgfqpoint{0.737851in}{5.924149in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{5.920031in}}{\pgfqpoint{0.747555in}{5.917717in}}{\pgfqpoint{0.753379in}{5.917717in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{5.917717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{2.138295in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{2.138295in}}{\pgfqpoint{1.174415in}{2.140609in}}{\pgfqpoint{1.178533in}{2.144727in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{2.148845in}}{\pgfqpoint{1.184965in}{2.154431in}}{\pgfqpoint{1.184965in}{2.160255in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{2.166079in}}{\pgfqpoint{1.182651in}{2.171665in}}{\pgfqpoint{1.178533in}{2.175784in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{2.179902in}}{\pgfqpoint{1.168829in}{2.182216in}}{\pgfqpoint{1.163005in}{2.182216in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{2.182216in}}{\pgfqpoint{1.151595in}{2.179902in}}{\pgfqpoint{1.147477in}{2.175784in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{2.171665in}}{\pgfqpoint{1.141045in}{2.166079in}}{\pgfqpoint{1.141045in}{2.160255in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{2.154431in}}{\pgfqpoint{1.143359in}{2.148845in}}{\pgfqpoint{1.147477in}{2.144727in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{2.140609in}}{\pgfqpoint{1.157181in}{2.138295in}}{\pgfqpoint{1.163005in}{2.138295in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{2.138295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.668143in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.668143in}}{\pgfqpoint{1.049252in}{1.670457in}}{\pgfqpoint{1.053370in}{1.674575in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.678694in}}{\pgfqpoint{1.059802in}{1.684280in}}{\pgfqpoint{1.059802in}{1.690104in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.695928in}}{\pgfqpoint{1.057488in}{1.701514in}}{\pgfqpoint{1.053370in}{1.705632in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.709750in}}{\pgfqpoint{1.043665in}{1.712064in}}{\pgfqpoint{1.037841in}{1.712064in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.712064in}}{\pgfqpoint{1.026431in}{1.709750in}}{\pgfqpoint{1.022313in}{1.705632in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.701514in}}{\pgfqpoint{1.015881in}{1.695928in}}{\pgfqpoint{1.015881in}{1.690104in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.684280in}}{\pgfqpoint{1.018195in}{1.678694in}}{\pgfqpoint{1.022313in}{1.674575in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.670457in}}{\pgfqpoint{1.032018in}{1.668143in}}{\pgfqpoint{1.037841in}{1.668143in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.668143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{2.135580in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{2.135580in}}{\pgfqpoint{0.924088in}{2.137894in}}{\pgfqpoint{0.928206in}{2.142012in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{2.146131in}}{\pgfqpoint{0.934638in}{2.151717in}}{\pgfqpoint{0.934638in}{2.157541in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{2.163365in}}{\pgfqpoint{0.932324in}{2.168951in}}{\pgfqpoint{0.928206in}{2.173069in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{2.177187in}}{\pgfqpoint{0.918502in}{2.179501in}}{\pgfqpoint{0.912678in}{2.179501in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{2.179501in}}{\pgfqpoint{0.901268in}{2.177187in}}{\pgfqpoint{0.897150in}{2.173069in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{2.168951in}}{\pgfqpoint{0.890718in}{2.163365in}}{\pgfqpoint{0.890718in}{2.157541in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{2.151717in}}{\pgfqpoint{0.893032in}{2.146131in}}{\pgfqpoint{0.897150in}{2.142012in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{2.137894in}}{\pgfqpoint{0.906854in}{2.135580in}}{\pgfqpoint{0.912678in}{2.135580in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{2.135580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{6.332812in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{6.332812in}}{\pgfqpoint{1.049252in}{6.335126in}}{\pgfqpoint{1.053370in}{6.339244in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{6.343362in}}{\pgfqpoint{1.059802in}{6.348948in}}{\pgfqpoint{1.059802in}{6.354772in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{6.360596in}}{\pgfqpoint{1.057488in}{6.366182in}}{\pgfqpoint{1.053370in}{6.370300in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{6.374418in}}{\pgfqpoint{1.043665in}{6.376732in}}{\pgfqpoint{1.037841in}{6.376732in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{6.376732in}}{\pgfqpoint{1.026431in}{6.374418in}}{\pgfqpoint{1.022313in}{6.370300in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{6.366182in}}{\pgfqpoint{1.015881in}{6.360596in}}{\pgfqpoint{1.015881in}{6.354772in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{6.348948in}}{\pgfqpoint{1.018195in}{6.343362in}}{\pgfqpoint{1.022313in}{6.339244in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{6.335126in}}{\pgfqpoint{1.032018in}{6.332812in}}{\pgfqpoint{1.037841in}{6.332812in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{6.332812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{2.144094in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{2.144094in}}{\pgfqpoint{1.868504in}{2.146408in}}{\pgfqpoint{1.872622in}{2.150526in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{2.154644in}}{\pgfqpoint{1.879054in}{2.160230in}}{\pgfqpoint{1.879054in}{2.166054in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{2.171878in}}{\pgfqpoint{1.876740in}{2.177465in}}{\pgfqpoint{1.872622in}{2.181583in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{2.185701in}}{\pgfqpoint{1.862918in}{2.188015in}}{\pgfqpoint{1.857094in}{2.188015in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{2.188015in}}{\pgfqpoint{1.845684in}{2.185701in}}{\pgfqpoint{1.841565in}{2.181583in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{2.177465in}}{\pgfqpoint{1.835133in}{2.171878in}}{\pgfqpoint{1.835133in}{2.166054in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{2.160230in}}{\pgfqpoint{1.837447in}{2.154644in}}{\pgfqpoint{1.841565in}{2.150526in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{2.146408in}}{\pgfqpoint{1.851270in}{2.144094in}}{\pgfqpoint{1.857094in}{2.144094in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.144094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{2.131484in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{2.131484in}}{\pgfqpoint{0.742032in}{2.133798in}}{\pgfqpoint{0.746150in}{2.137916in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{2.142034in}}{\pgfqpoint{0.752582in}{2.147620in}}{\pgfqpoint{0.752582in}{2.153444in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{2.159268in}}{\pgfqpoint{0.750268in}{2.164854in}}{\pgfqpoint{0.746150in}{2.168972in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{2.173090in}}{\pgfqpoint{0.736446in}{2.175404in}}{\pgfqpoint{0.730622in}{2.175404in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{2.175404in}}{\pgfqpoint{0.719212in}{2.173090in}}{\pgfqpoint{0.715094in}{2.168972in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{2.164854in}}{\pgfqpoint{0.708662in}{2.159268in}}{\pgfqpoint{0.708662in}{2.153444in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{2.147620in}}{\pgfqpoint{0.710976in}{2.142034in}}{\pgfqpoint{0.715094in}{2.137916in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{2.133798in}}{\pgfqpoint{0.724798in}{2.131484in}}{\pgfqpoint{0.730622in}{2.131484in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{2.131484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.672468in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.672468in}}{\pgfqpoint{0.798925in}{1.674782in}}{\pgfqpoint{0.803043in}{1.678900in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.683019in}}{\pgfqpoint{0.809475in}{1.688605in}}{\pgfqpoint{0.809475in}{1.694429in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.700253in}}{\pgfqpoint{0.807161in}{1.705839in}}{\pgfqpoint{0.803043in}{1.709957in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.714075in}}{\pgfqpoint{0.793338in}{1.716389in}}{\pgfqpoint{0.787514in}{1.716389in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.716389in}}{\pgfqpoint{0.776104in}{1.714075in}}{\pgfqpoint{0.771986in}{1.709957in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.705839in}}{\pgfqpoint{0.765554in}{1.700253in}}{\pgfqpoint{0.765554in}{1.694429in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.688605in}}{\pgfqpoint{0.767868in}{1.683019in}}{\pgfqpoint{0.771986in}{1.678900in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.674782in}}{\pgfqpoint{0.781690in}{1.672468in}}{\pgfqpoint{0.787514in}{1.672468in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.672468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{2.142055in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{2.142055in}}{\pgfqpoint{1.322336in}{2.144369in}}{\pgfqpoint{1.326454in}{2.148487in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{2.152606in}}{\pgfqpoint{1.332886in}{2.158192in}}{\pgfqpoint{1.332886in}{2.164016in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{2.169840in}}{\pgfqpoint{1.330572in}{2.175426in}}{\pgfqpoint{1.326454in}{2.179544in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{2.183662in}}{\pgfqpoint{1.316749in}{2.185976in}}{\pgfqpoint{1.310926in}{2.185976in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{2.185976in}}{\pgfqpoint{1.299515in}{2.183662in}}{\pgfqpoint{1.295397in}{2.179544in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{2.175426in}}{\pgfqpoint{1.288965in}{2.169840in}}{\pgfqpoint{1.288965in}{2.164016in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{2.158192in}}{\pgfqpoint{1.291279in}{2.152606in}}{\pgfqpoint{1.295397in}{2.148487in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{2.144369in}}{\pgfqpoint{1.305102in}{2.142055in}}{\pgfqpoint{1.310926in}{2.142055in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{2.142055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{2.142803in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{2.142803in}}{\pgfqpoint{1.276822in}{2.145117in}}{\pgfqpoint{1.280940in}{2.149235in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{2.153354in}}{\pgfqpoint{1.287372in}{2.158940in}}{\pgfqpoint{1.287372in}{2.164764in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{2.170588in}}{\pgfqpoint{1.285058in}{2.176174in}}{\pgfqpoint{1.280940in}{2.180292in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{2.184410in}}{\pgfqpoint{1.271235in}{2.186724in}}{\pgfqpoint{1.265412in}{2.186724in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{2.186724in}}{\pgfqpoint{1.254001in}{2.184410in}}{\pgfqpoint{1.249883in}{2.180292in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{2.176174in}}{\pgfqpoint{1.243451in}{2.170588in}}{\pgfqpoint{1.243451in}{2.164764in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{2.158940in}}{\pgfqpoint{1.245765in}{2.153354in}}{\pgfqpoint{1.249883in}{2.149235in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{2.145117in}}{\pgfqpoint{1.259588in}{2.142803in}}{\pgfqpoint{1.265412in}{2.142803in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{2.142803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{2.133814in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{2.133814in}}{\pgfqpoint{0.901331in}{2.136128in}}{\pgfqpoint{0.905449in}{2.140246in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{2.144364in}}{\pgfqpoint{0.911881in}{2.149951in}}{\pgfqpoint{0.911881in}{2.155775in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{2.161598in}}{\pgfqpoint{0.909567in}{2.167185in}}{\pgfqpoint{0.905449in}{2.171303in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{2.175421in}}{\pgfqpoint{0.895745in}{2.177735in}}{\pgfqpoint{0.889921in}{2.177735in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{2.177735in}}{\pgfqpoint{0.878511in}{2.175421in}}{\pgfqpoint{0.874393in}{2.171303in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{2.167185in}}{\pgfqpoint{0.867961in}{2.161598in}}{\pgfqpoint{0.867961in}{2.155775in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{2.149951in}}{\pgfqpoint{0.870275in}{2.144364in}}{\pgfqpoint{0.874393in}{2.140246in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{2.136128in}}{\pgfqpoint{0.884097in}{2.133814in}}{\pgfqpoint{0.889921in}{2.133814in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{2.133814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.563962in}}{\pgfqpoint{1.345093in}{1.566275in}}{\pgfqpoint{1.349211in}{1.570394in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.574512in}}{\pgfqpoint{1.355643in}{1.580098in}}{\pgfqpoint{1.355643in}{1.585922in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.591746in}}{\pgfqpoint{1.353329in}{1.597332in}}{\pgfqpoint{1.349211in}{1.601450in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.605568in}}{\pgfqpoint{1.339506in}{1.607882in}}{\pgfqpoint{1.333683in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.607882in}}{\pgfqpoint{1.322272in}{1.605568in}}{\pgfqpoint{1.318154in}{1.601450in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.597332in}}{\pgfqpoint{1.311722in}{1.591746in}}{\pgfqpoint{1.311722in}{1.585922in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.580098in}}{\pgfqpoint{1.314036in}{1.574512in}}{\pgfqpoint{1.318154in}{1.570394in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.566275in}}{\pgfqpoint{1.327859in}{1.563962in}}{\pgfqpoint{1.333683in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.563962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.923782in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.923782in}}{\pgfqpoint{1.049252in}{1.926096in}}{\pgfqpoint{1.053370in}{1.930214in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.934332in}}{\pgfqpoint{1.059802in}{1.939919in}}{\pgfqpoint{1.059802in}{1.945742in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.951566in}}{\pgfqpoint{1.057488in}{1.957153in}}{\pgfqpoint{1.053370in}{1.961271in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.965389in}}{\pgfqpoint{1.043665in}{1.967703in}}{\pgfqpoint{1.037841in}{1.967703in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.967703in}}{\pgfqpoint{1.026431in}{1.965389in}}{\pgfqpoint{1.022313in}{1.961271in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.957153in}}{\pgfqpoint{1.015881in}{1.951566in}}{\pgfqpoint{1.015881in}{1.945742in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.939919in}}{\pgfqpoint{1.018195in}{1.934332in}}{\pgfqpoint{1.022313in}{1.930214in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.926096in}}{\pgfqpoint{1.032018in}{1.923782in}}{\pgfqpoint{1.037841in}{1.923782in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.923782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{3.767224in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{3.767224in}}{\pgfqpoint{1.606798in}{3.769538in}}{\pgfqpoint{1.610916in}{3.773656in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{3.777774in}}{\pgfqpoint{1.617348in}{3.783360in}}{\pgfqpoint{1.617348in}{3.789184in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{3.795008in}}{\pgfqpoint{1.615034in}{3.800594in}}{\pgfqpoint{1.610916in}{3.804712in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{3.808830in}}{\pgfqpoint{1.601212in}{3.811144in}}{\pgfqpoint{1.595388in}{3.811144in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{3.811144in}}{\pgfqpoint{1.583978in}{3.808830in}}{\pgfqpoint{1.579860in}{3.804712in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{3.800594in}}{\pgfqpoint{1.573428in}{3.795008in}}{\pgfqpoint{1.573428in}{3.789184in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{3.783360in}}{\pgfqpoint{1.575742in}{3.777774in}}{\pgfqpoint{1.579860in}{3.773656in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{3.769538in}}{\pgfqpoint{1.589564in}{3.767224in}}{\pgfqpoint{1.595388in}{3.767224in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{3.767224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{2.116124in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{2.116124in}}{\pgfqpoint{1.413364in}{2.118438in}}{\pgfqpoint{1.417482in}{2.122557in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{2.126675in}}{\pgfqpoint{1.423914in}{2.132261in}}{\pgfqpoint{1.423914in}{2.138085in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{2.143909in}}{\pgfqpoint{1.421600in}{2.149495in}}{\pgfqpoint{1.417482in}{2.153613in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{2.157731in}}{\pgfqpoint{1.407777in}{2.160045in}}{\pgfqpoint{1.401954in}{2.160045in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{2.160045in}}{\pgfqpoint{1.390543in}{2.157731in}}{\pgfqpoint{1.386425in}{2.153613in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{2.149495in}}{\pgfqpoint{1.379993in}{2.143909in}}{\pgfqpoint{1.379993in}{2.138085in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{2.132261in}}{\pgfqpoint{1.382307in}{2.126675in}}{\pgfqpoint{1.386425in}{2.122557in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{2.118438in}}{\pgfqpoint{1.396130in}{2.116124in}}{\pgfqpoint{1.401954in}{2.116124in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{2.116124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.891186in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.891186in}}{\pgfqpoint{1.948153in}{1.893500in}}{\pgfqpoint{1.952271in}{1.897618in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.901736in}}{\pgfqpoint{1.958703in}{1.907322in}}{\pgfqpoint{1.958703in}{1.913146in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.918970in}}{\pgfqpoint{1.956390in}{1.924556in}}{\pgfqpoint{1.952271in}{1.928674in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.932792in}}{\pgfqpoint{1.942567in}{1.935106in}}{\pgfqpoint{1.936743in}{1.935106in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.935106in}}{\pgfqpoint{1.925333in}{1.932792in}}{\pgfqpoint{1.921215in}{1.928674in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.924556in}}{\pgfqpoint{1.914783in}{1.918970in}}{\pgfqpoint{1.914783in}{1.913146in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.907322in}}{\pgfqpoint{1.917097in}{1.901736in}}{\pgfqpoint{1.921215in}{1.897618in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.893500in}}{\pgfqpoint{1.930919in}{1.891186in}}{\pgfqpoint{1.936743in}{1.891186in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.891186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{2.136045in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{2.136045in}}{\pgfqpoint{1.185794in}{2.138359in}}{\pgfqpoint{1.189912in}{2.142477in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{2.146595in}}{\pgfqpoint{1.196344in}{2.152181in}}{\pgfqpoint{1.196344in}{2.158005in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{2.163829in}}{\pgfqpoint{1.194030in}{2.169415in}}{\pgfqpoint{1.189912in}{2.173533in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{2.177652in}}{\pgfqpoint{1.180207in}{2.179966in}}{\pgfqpoint{1.174383in}{2.179966in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{2.179966in}}{\pgfqpoint{1.162973in}{2.177652in}}{\pgfqpoint{1.158855in}{2.173533in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{2.169415in}}{\pgfqpoint{1.152423in}{2.163829in}}{\pgfqpoint{1.152423in}{2.158005in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{2.152181in}}{\pgfqpoint{1.154737in}{2.146595in}}{\pgfqpoint{1.158855in}{2.142477in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{2.138359in}}{\pgfqpoint{1.168560in}{2.136045in}}{\pgfqpoint{1.174383in}{2.136045in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{2.136045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.684305in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.684305in}}{\pgfqpoint{1.083387in}{1.686619in}}{\pgfqpoint{1.087505in}{1.690737in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.694855in}}{\pgfqpoint{1.093937in}{1.700441in}}{\pgfqpoint{1.093937in}{1.706265in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.712089in}}{\pgfqpoint{1.091623in}{1.717675in}}{\pgfqpoint{1.087505in}{1.721793in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.725911in}}{\pgfqpoint{1.077801in}{1.728225in}}{\pgfqpoint{1.071977in}{1.728225in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.728225in}}{\pgfqpoint{1.060567in}{1.725911in}}{\pgfqpoint{1.056449in}{1.721793in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.717675in}}{\pgfqpoint{1.050017in}{1.712089in}}{\pgfqpoint{1.050017in}{1.706265in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.700441in}}{\pgfqpoint{1.052331in}{1.694855in}}{\pgfqpoint{1.056449in}{1.690737in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.686619in}}{\pgfqpoint{1.066153in}{1.684305in}}{\pgfqpoint{1.071977in}{1.684305in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.684305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{2.985579in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{2.985579in}}{\pgfqpoint{1.754719in}{2.987893in}}{\pgfqpoint{1.758837in}{2.992011in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{2.996129in}}{\pgfqpoint{1.765269in}{3.001715in}}{\pgfqpoint{1.765269in}{3.007539in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{3.013363in}}{\pgfqpoint{1.762955in}{3.018949in}}{\pgfqpoint{1.758837in}{3.023067in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{3.027185in}}{\pgfqpoint{1.749133in}{3.029499in}}{\pgfqpoint{1.743309in}{3.029499in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{3.029499in}}{\pgfqpoint{1.731898in}{3.027185in}}{\pgfqpoint{1.727780in}{3.023067in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{3.018949in}}{\pgfqpoint{1.721348in}{3.013363in}}{\pgfqpoint{1.721348in}{3.007539in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{3.001715in}}{\pgfqpoint{1.723662in}{2.996129in}}{\pgfqpoint{1.727780in}{2.992011in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{2.987893in}}{\pgfqpoint{1.737485in}{2.985579in}}{\pgfqpoint{1.743309in}{2.985579in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{2.985579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.662548in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.662548in}}{\pgfqpoint{1.857125in}{1.664861in}}{\pgfqpoint{1.861243in}{1.668980in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.673098in}}{\pgfqpoint{1.867675in}{1.678684in}}{\pgfqpoint{1.867675in}{1.684508in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.690332in}}{\pgfqpoint{1.865362in}{1.695918in}}{\pgfqpoint{1.861243in}{1.700036in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.704154in}}{\pgfqpoint{1.851539in}{1.706468in}}{\pgfqpoint{1.845715in}{1.706468in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.706468in}}{\pgfqpoint{1.834305in}{1.704154in}}{\pgfqpoint{1.830187in}{1.700036in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.695918in}}{\pgfqpoint{1.823755in}{1.690332in}}{\pgfqpoint{1.823755in}{1.684508in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.678684in}}{\pgfqpoint{1.826069in}{1.673098in}}{\pgfqpoint{1.830187in}{1.668980in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.664861in}}{\pgfqpoint{1.839891in}{1.662548in}}{\pgfqpoint{1.845715in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.662548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.186152in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.186152in}}{\pgfqpoint{0.753411in}{1.188466in}}{\pgfqpoint{0.757529in}{1.192584in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.196702in}}{\pgfqpoint{0.763961in}{1.202288in}}{\pgfqpoint{0.763961in}{1.208112in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.213936in}}{\pgfqpoint{0.761647in}{1.219522in}}{\pgfqpoint{0.757529in}{1.223640in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.227759in}}{\pgfqpoint{0.747824in}{1.230072in}}{\pgfqpoint{0.742000in}{1.230072in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.230072in}}{\pgfqpoint{0.730590in}{1.227759in}}{\pgfqpoint{0.726472in}{1.223640in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.219522in}}{\pgfqpoint{0.720040in}{1.213936in}}{\pgfqpoint{0.720040in}{1.208112in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.202288in}}{\pgfqpoint{0.722354in}{1.196702in}}{\pgfqpoint{0.726472in}{1.192584in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.188466in}}{\pgfqpoint{0.736176in}{1.186152in}}{\pgfqpoint{0.742000in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.186152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{2.138647in}}{\pgfqpoint{1.686448in}{2.140961in}}{\pgfqpoint{1.690566in}{2.145079in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{2.149197in}}{\pgfqpoint{1.696998in}{2.154783in}}{\pgfqpoint{1.696998in}{2.160607in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{2.166431in}}{\pgfqpoint{1.694684in}{2.172017in}}{\pgfqpoint{1.690566in}{2.176135in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{2.180253in}}{\pgfqpoint{1.680862in}{2.182567in}}{\pgfqpoint{1.675038in}{2.182567in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{2.182567in}}{\pgfqpoint{1.663627in}{2.180253in}}{\pgfqpoint{1.659509in}{2.176135in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{2.172017in}}{\pgfqpoint{1.653077in}{2.166431in}}{\pgfqpoint{1.653077in}{2.160607in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{2.154783in}}{\pgfqpoint{1.655391in}{2.149197in}}{\pgfqpoint{1.659509in}{2.145079in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{2.140961in}}{\pgfqpoint{1.669214in}{2.138647in}}{\pgfqpoint{1.675038in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.584417in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.584417in}}{\pgfqpoint{1.663691in}{1.586731in}}{\pgfqpoint{1.667809in}{1.590849in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.594967in}}{\pgfqpoint{1.674241in}{1.600553in}}{\pgfqpoint{1.674241in}{1.606377in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.612201in}}{\pgfqpoint{1.671927in}{1.617787in}}{\pgfqpoint{1.667809in}{1.621905in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.626023in}}{\pgfqpoint{1.658105in}{1.628337in}}{\pgfqpoint{1.652281in}{1.628337in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.628337in}}{\pgfqpoint{1.640870in}{1.626023in}}{\pgfqpoint{1.636752in}{1.621905in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.617787in}}{\pgfqpoint{1.630320in}{1.612201in}}{\pgfqpoint{1.630320in}{1.606377in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.600553in}}{\pgfqpoint{1.632634in}{1.594967in}}{\pgfqpoint{1.636752in}{1.590849in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.586731in}}{\pgfqpoint{1.646457in}{1.584417in}}{\pgfqpoint{1.652281in}{1.584417in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.584417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.150104in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.150104in}}{\pgfqpoint{2.050560in}{1.152418in}}{\pgfqpoint{2.054678in}{1.156536in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.160655in}}{\pgfqpoint{2.061110in}{1.166241in}}{\pgfqpoint{2.061110in}{1.172065in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.177889in}}{\pgfqpoint{2.058796in}{1.183475in}}{\pgfqpoint{2.054678in}{1.187593in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.191711in}}{\pgfqpoint{2.044974in}{1.194025in}}{\pgfqpoint{2.039150in}{1.194025in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.194025in}}{\pgfqpoint{2.027740in}{1.191711in}}{\pgfqpoint{2.023621in}{1.187593in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.183475in}}{\pgfqpoint{2.017189in}{1.177889in}}{\pgfqpoint{2.017189in}{1.172065in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.166241in}}{\pgfqpoint{2.019503in}{1.160655in}}{\pgfqpoint{2.023621in}{1.156536in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.152418in}}{\pgfqpoint{2.033326in}{1.150104in}}{\pgfqpoint{2.039150in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.150104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.150182in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.150182in}}{\pgfqpoint{1.504392in}{1.152496in}}{\pgfqpoint{1.508510in}{1.156614in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.160733in}}{\pgfqpoint{1.514942in}{1.166319in}}{\pgfqpoint{1.514942in}{1.172143in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.177967in}}{\pgfqpoint{1.512628in}{1.183553in}}{\pgfqpoint{1.508510in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.191789in}}{\pgfqpoint{1.498805in}{1.194103in}}{\pgfqpoint{1.492982in}{1.194103in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.194103in}}{\pgfqpoint{1.481571in}{1.191789in}}{\pgfqpoint{1.477453in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.183553in}}{\pgfqpoint{1.471021in}{1.177967in}}{\pgfqpoint{1.471021in}{1.172143in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.166319in}}{\pgfqpoint{1.473335in}{1.160733in}}{\pgfqpoint{1.477453in}{1.156614in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.152496in}}{\pgfqpoint{1.487158in}{1.150182in}}{\pgfqpoint{1.492982in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.150182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.847221in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.847221in}}{\pgfqpoint{1.458878in}{1.849534in}}{\pgfqpoint{1.462996in}{1.853653in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.857771in}}{\pgfqpoint{1.469428in}{1.863357in}}{\pgfqpoint{1.469428in}{1.869181in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.875005in}}{\pgfqpoint{1.467114in}{1.880591in}}{\pgfqpoint{1.462996in}{1.884709in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.888827in}}{\pgfqpoint{1.453291in}{1.891141in}}{\pgfqpoint{1.447468in}{1.891141in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.891141in}}{\pgfqpoint{1.436057in}{1.888827in}}{\pgfqpoint{1.431939in}{1.884709in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.880591in}}{\pgfqpoint{1.425507in}{1.875005in}}{\pgfqpoint{1.425507in}{1.869181in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.863357in}}{\pgfqpoint{1.427821in}{1.857771in}}{\pgfqpoint{1.431939in}{1.853653in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.849534in}}{\pgfqpoint{1.441644in}{1.847221in}}{\pgfqpoint{1.447468in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.847221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.138553in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.138553in}}{\pgfqpoint{1.276822in}{1.140867in}}{\pgfqpoint{1.280940in}{1.144985in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.149103in}}{\pgfqpoint{1.287372in}{1.154690in}}{\pgfqpoint{1.287372in}{1.160514in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.166337in}}{\pgfqpoint{1.285058in}{1.171924in}}{\pgfqpoint{1.280940in}{1.176042in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.180160in}}{\pgfqpoint{1.271235in}{1.182474in}}{\pgfqpoint{1.265412in}{1.182474in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.182474in}}{\pgfqpoint{1.254001in}{1.180160in}}{\pgfqpoint{1.249883in}{1.176042in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.171924in}}{\pgfqpoint{1.243451in}{1.166337in}}{\pgfqpoint{1.243451in}{1.160514in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.154690in}}{\pgfqpoint{1.245765in}{1.149103in}}{\pgfqpoint{1.249883in}{1.144985in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.140867in}}{\pgfqpoint{1.259588in}{1.138553in}}{\pgfqpoint{1.265412in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.138553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.148557in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.148557in}}{\pgfqpoint{1.561284in}{1.150871in}}{\pgfqpoint{1.565402in}{1.154989in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.159107in}}{\pgfqpoint{1.571834in}{1.164693in}}{\pgfqpoint{1.571834in}{1.170517in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.176341in}}{\pgfqpoint{1.569520in}{1.181927in}}{\pgfqpoint{1.565402in}{1.186045in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.190164in}}{\pgfqpoint{1.555698in}{1.192477in}}{\pgfqpoint{1.549874in}{1.192477in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.192477in}}{\pgfqpoint{1.538464in}{1.190164in}}{\pgfqpoint{1.534346in}{1.186045in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.181927in}}{\pgfqpoint{1.527914in}{1.176341in}}{\pgfqpoint{1.527914in}{1.170517in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.164693in}}{\pgfqpoint{1.530228in}{1.159107in}}{\pgfqpoint{1.534346in}{1.154989in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.150871in}}{\pgfqpoint{1.544050in}{1.148557in}}{\pgfqpoint{1.549874in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.148557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{6.307847in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{6.307847in}}{\pgfqpoint{1.072009in}{6.310161in}}{\pgfqpoint{1.076127in}{6.314279in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{6.318398in}}{\pgfqpoint{1.082559in}{6.323984in}}{\pgfqpoint{1.082559in}{6.329808in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{6.335632in}}{\pgfqpoint{1.080245in}{6.341218in}}{\pgfqpoint{1.076127in}{6.345336in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{6.349454in}}{\pgfqpoint{1.066422in}{6.351768in}}{\pgfqpoint{1.060598in}{6.351768in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{6.351768in}}{\pgfqpoint{1.049188in}{6.349454in}}{\pgfqpoint{1.045070in}{6.345336in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{6.341218in}}{\pgfqpoint{1.038638in}{6.335632in}}{\pgfqpoint{1.038638in}{6.329808in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{6.323984in}}{\pgfqpoint{1.040952in}{6.318398in}}{\pgfqpoint{1.045070in}{6.314279in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{6.310161in}}{\pgfqpoint{1.054775in}{6.307847in}}{\pgfqpoint{1.060598in}{6.307847in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{6.307847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{3.778905in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{3.778905in}}{\pgfqpoint{1.367850in}{3.781219in}}{\pgfqpoint{1.371968in}{3.785337in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{3.789455in}}{\pgfqpoint{1.378400in}{3.795041in}}{\pgfqpoint{1.378400in}{3.800865in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{3.806689in}}{\pgfqpoint{1.376086in}{3.812275in}}{\pgfqpoint{1.371968in}{3.816394in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{3.820512in}}{\pgfqpoint{1.362263in}{3.822826in}}{\pgfqpoint{1.356440in}{3.822826in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{3.822826in}}{\pgfqpoint{1.345029in}{3.820512in}}{\pgfqpoint{1.340911in}{3.816394in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{3.812275in}}{\pgfqpoint{1.334479in}{3.806689in}}{\pgfqpoint{1.334479in}{3.800865in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{3.795041in}}{\pgfqpoint{1.336793in}{3.789455in}}{\pgfqpoint{1.340911in}{3.785337in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{3.781219in}}{\pgfqpoint{1.350616in}{3.778905in}}{\pgfqpoint{1.356440in}{3.778905in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{3.778905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{3.770263in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{3.770263in}}{\pgfqpoint{1.584041in}{3.772577in}}{\pgfqpoint{1.588159in}{3.776695in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{3.780813in}}{\pgfqpoint{1.594591in}{3.786400in}}{\pgfqpoint{1.594591in}{3.792223in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{3.798047in}}{\pgfqpoint{1.592277in}{3.803634in}}{\pgfqpoint{1.588159in}{3.807752in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{3.811870in}}{\pgfqpoint{1.578455in}{3.814184in}}{\pgfqpoint{1.572631in}{3.814184in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{3.814184in}}{\pgfqpoint{1.561221in}{3.811870in}}{\pgfqpoint{1.557103in}{3.807752in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{3.803634in}}{\pgfqpoint{1.550671in}{3.798047in}}{\pgfqpoint{1.550671in}{3.792223in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{3.786400in}}{\pgfqpoint{1.552985in}{3.780813in}}{\pgfqpoint{1.557103in}{3.776695in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{3.772577in}}{\pgfqpoint{1.566807in}{3.770263in}}{\pgfqpoint{1.572631in}{3.770263in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{3.770263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{2.135103in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{2.135103in}}{\pgfqpoint{1.288200in}{2.137417in}}{\pgfqpoint{1.292318in}{2.141535in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{2.145654in}}{\pgfqpoint{1.298750in}{2.151240in}}{\pgfqpoint{1.298750in}{2.157064in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{2.162888in}}{\pgfqpoint{1.296436in}{2.168474in}}{\pgfqpoint{1.292318in}{2.172592in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{2.176710in}}{\pgfqpoint{1.282614in}{2.179024in}}{\pgfqpoint{1.276790in}{2.179024in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{2.179024in}}{\pgfqpoint{1.265380in}{2.176710in}}{\pgfqpoint{1.261262in}{2.172592in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{2.168474in}}{\pgfqpoint{1.254830in}{2.162888in}}{\pgfqpoint{1.254830in}{2.157064in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{2.151240in}}{\pgfqpoint{1.257144in}{2.145654in}}{\pgfqpoint{1.261262in}{2.141535in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{2.137417in}}{\pgfqpoint{1.270966in}{2.135103in}}{\pgfqpoint{1.276790in}{2.135103in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{2.135103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{2.146474in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{2.146474in}}{\pgfqpoint{1.595420in}{2.148788in}}{\pgfqpoint{1.599538in}{2.152906in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{2.157024in}}{\pgfqpoint{1.605970in}{2.162611in}}{\pgfqpoint{1.605970in}{2.168435in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{2.174259in}}{\pgfqpoint{1.603656in}{2.179845in}}{\pgfqpoint{1.599538in}{2.183963in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{2.188081in}}{\pgfqpoint{1.589833in}{2.190395in}}{\pgfqpoint{1.584010in}{2.190395in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{2.190395in}}{\pgfqpoint{1.572599in}{2.188081in}}{\pgfqpoint{1.568481in}{2.183963in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{2.179845in}}{\pgfqpoint{1.562049in}{2.174259in}}{\pgfqpoint{1.562049in}{2.168435in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{2.162611in}}{\pgfqpoint{1.564363in}{2.157024in}}{\pgfqpoint{1.568481in}{2.152906in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{2.148788in}}{\pgfqpoint{1.578186in}{2.146474in}}{\pgfqpoint{1.584010in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.146474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{2.130333in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{2.130333in}}{\pgfqpoint{1.379228in}{2.132647in}}{\pgfqpoint{1.383346in}{2.136765in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{2.140883in}}{\pgfqpoint{1.389778in}{2.146469in}}{\pgfqpoint{1.389778in}{2.152293in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{2.158117in}}{\pgfqpoint{1.387464in}{2.163703in}}{\pgfqpoint{1.383346in}{2.167822in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{2.171940in}}{\pgfqpoint{1.373642in}{2.174254in}}{\pgfqpoint{1.367818in}{2.174254in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{2.174254in}}{\pgfqpoint{1.356408in}{2.171940in}}{\pgfqpoint{1.352290in}{2.167822in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{2.163703in}}{\pgfqpoint{1.345858in}{2.158117in}}{\pgfqpoint{1.345858in}{2.152293in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{2.146469in}}{\pgfqpoint{1.348172in}{2.140883in}}{\pgfqpoint{1.352290in}{2.136765in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{2.132647in}}{\pgfqpoint{1.361994in}{2.130333in}}{\pgfqpoint{1.367818in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{2.130333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{3.764235in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{3.764235in}}{\pgfqpoint{1.731962in}{3.766549in}}{\pgfqpoint{1.736080in}{3.770667in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{3.774785in}}{\pgfqpoint{1.742512in}{3.780371in}}{\pgfqpoint{1.742512in}{3.786195in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{3.792019in}}{\pgfqpoint{1.740198in}{3.797605in}}{\pgfqpoint{1.736080in}{3.801723in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{3.805842in}}{\pgfqpoint{1.726376in}{3.808155in}}{\pgfqpoint{1.720552in}{3.808155in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{3.808155in}}{\pgfqpoint{1.709141in}{3.805842in}}{\pgfqpoint{1.705023in}{3.801723in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{3.797605in}}{\pgfqpoint{1.698591in}{3.792019in}}{\pgfqpoint{1.698591in}{3.786195in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{3.780371in}}{\pgfqpoint{1.700905in}{3.774785in}}{\pgfqpoint{1.705023in}{3.770667in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{3.766549in}}{\pgfqpoint{1.714728in}{3.764235in}}{\pgfqpoint{1.720552in}{3.764235in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{3.764235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{3.868099in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{3.868099in}}{\pgfqpoint{1.242686in}{3.870413in}}{\pgfqpoint{1.246804in}{3.874531in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{3.878649in}}{\pgfqpoint{1.253236in}{3.884235in}}{\pgfqpoint{1.253236in}{3.890059in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{3.895883in}}{\pgfqpoint{1.250922in}{3.901469in}}{\pgfqpoint{1.246804in}{3.905587in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{3.909706in}}{\pgfqpoint{1.237100in}{3.912019in}}{\pgfqpoint{1.231276in}{3.912019in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{3.912019in}}{\pgfqpoint{1.219866in}{3.909706in}}{\pgfqpoint{1.215748in}{3.905587in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{3.901469in}}{\pgfqpoint{1.209316in}{3.895883in}}{\pgfqpoint{1.209316in}{3.890059in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{3.884235in}}{\pgfqpoint{1.211630in}{3.878649in}}{\pgfqpoint{1.215748in}{3.874531in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{3.870413in}}{\pgfqpoint{1.225452in}{3.868099in}}{\pgfqpoint{1.231276in}{3.868099in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{3.868099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{2.127945in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{2.127945in}}{\pgfqpoint{2.061938in}{2.130259in}}{\pgfqpoint{2.066056in}{2.134377in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{2.138495in}}{\pgfqpoint{2.072488in}{2.144081in}}{\pgfqpoint{2.072488in}{2.149905in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{2.155729in}}{\pgfqpoint{2.070175in}{2.161316in}}{\pgfqpoint{2.066056in}{2.165434in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{2.169552in}}{\pgfqpoint{2.056352in}{2.171866in}}{\pgfqpoint{2.050528in}{2.171866in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{2.171866in}}{\pgfqpoint{2.039118in}{2.169552in}}{\pgfqpoint{2.035000in}{2.165434in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{2.161316in}}{\pgfqpoint{2.028568in}{2.155729in}}{\pgfqpoint{2.028568in}{2.149905in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{2.144081in}}{\pgfqpoint{2.030882in}{2.138495in}}{\pgfqpoint{2.035000in}{2.134377in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{2.130259in}}{\pgfqpoint{2.044704in}{2.127945in}}{\pgfqpoint{2.050528in}{2.127945in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{2.127945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{2.144995in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{2.144995in}}{\pgfqpoint{1.606798in}{2.147309in}}{\pgfqpoint{1.610916in}{2.151427in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{2.155546in}}{\pgfqpoint{1.617348in}{2.161132in}}{\pgfqpoint{1.617348in}{2.166956in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{2.172780in}}{\pgfqpoint{1.615034in}{2.178366in}}{\pgfqpoint{1.610916in}{2.182484in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{2.186602in}}{\pgfqpoint{1.601212in}{2.188916in}}{\pgfqpoint{1.595388in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{2.188916in}}{\pgfqpoint{1.583978in}{2.186602in}}{\pgfqpoint{1.579860in}{2.182484in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{2.178366in}}{\pgfqpoint{1.573428in}{2.172780in}}{\pgfqpoint{1.573428in}{2.166956in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{2.161132in}}{\pgfqpoint{1.575742in}{2.155546in}}{\pgfqpoint{1.579860in}{2.151427in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{2.147309in}}{\pgfqpoint{1.589564in}{2.144995in}}{\pgfqpoint{1.595388in}{2.144995in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{2.144995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.887273in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.887273in}}{\pgfqpoint{0.855817in}{1.889587in}}{\pgfqpoint{0.859935in}{1.893705in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.897824in}}{\pgfqpoint{0.866367in}{1.903410in}}{\pgfqpoint{0.866367in}{1.909234in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.915058in}}{\pgfqpoint{0.864053in}{1.920644in}}{\pgfqpoint{0.859935in}{1.924762in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.928880in}}{\pgfqpoint{0.850231in}{1.931194in}}{\pgfqpoint{0.844407in}{1.931194in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.931194in}}{\pgfqpoint{0.832997in}{1.928880in}}{\pgfqpoint{0.828879in}{1.924762in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.920644in}}{\pgfqpoint{0.822447in}{1.915058in}}{\pgfqpoint{0.822447in}{1.909234in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.903410in}}{\pgfqpoint{0.824761in}{1.897824in}}{\pgfqpoint{0.828879in}{1.893705in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.889587in}}{\pgfqpoint{0.838583in}{1.887273in}}{\pgfqpoint{0.844407in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.887273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.970313in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.970313in}}{\pgfqpoint{1.242686in}{1.972627in}}{\pgfqpoint{1.246804in}{1.976745in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.980863in}}{\pgfqpoint{1.253236in}{1.986450in}}{\pgfqpoint{1.253236in}{1.992273in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.998097in}}{\pgfqpoint{1.250922in}{2.003684in}}{\pgfqpoint{1.246804in}{2.007802in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{2.011920in}}{\pgfqpoint{1.237100in}{2.014234in}}{\pgfqpoint{1.231276in}{2.014234in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{2.014234in}}{\pgfqpoint{1.219866in}{2.011920in}}{\pgfqpoint{1.215748in}{2.007802in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{2.003684in}}{\pgfqpoint{1.209316in}{1.998097in}}{\pgfqpoint{1.209316in}{1.992273in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.986450in}}{\pgfqpoint{1.211630in}{1.980863in}}{\pgfqpoint{1.215748in}{1.976745in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.972627in}}{\pgfqpoint{1.225452in}{1.970313in}}{\pgfqpoint{1.231276in}{1.970313in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.970313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{3.759226in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{3.759226in}}{\pgfqpoint{1.572663in}{3.761540in}}{\pgfqpoint{1.576781in}{3.765658in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{3.769776in}}{\pgfqpoint{1.583213in}{3.775362in}}{\pgfqpoint{1.583213in}{3.781186in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{3.787010in}}{\pgfqpoint{1.580899in}{3.792596in}}{\pgfqpoint{1.576781in}{3.796715in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{3.800833in}}{\pgfqpoint{1.567076in}{3.803147in}}{\pgfqpoint{1.561253in}{3.803147in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{3.803147in}}{\pgfqpoint{1.549842in}{3.800833in}}{\pgfqpoint{1.545724in}{3.796715in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{3.792596in}}{\pgfqpoint{1.539292in}{3.787010in}}{\pgfqpoint{1.539292in}{3.781186in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{3.775362in}}{\pgfqpoint{1.541606in}{3.769776in}}{\pgfqpoint{1.545724in}{3.765658in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{3.761540in}}{\pgfqpoint{1.555429in}{3.759226in}}{\pgfqpoint{1.561253in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{3.759226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{2.076748in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{2.076748in}}{\pgfqpoint{1.049252in}{2.079062in}}{\pgfqpoint{1.053370in}{2.083180in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{2.087298in}}{\pgfqpoint{1.059802in}{2.092884in}}{\pgfqpoint{1.059802in}{2.098708in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{2.104532in}}{\pgfqpoint{1.057488in}{2.110118in}}{\pgfqpoint{1.053370in}{2.114236in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{2.118354in}}{\pgfqpoint{1.043665in}{2.120668in}}{\pgfqpoint{1.037841in}{2.120668in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{2.120668in}}{\pgfqpoint{1.026431in}{2.118354in}}{\pgfqpoint{1.022313in}{2.114236in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{2.110118in}}{\pgfqpoint{1.015881in}{2.104532in}}{\pgfqpoint{1.015881in}{2.098708in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{2.092884in}}{\pgfqpoint{1.018195in}{2.087298in}}{\pgfqpoint{1.022313in}{2.083180in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{2.079062in}}{\pgfqpoint{1.032018in}{2.076748in}}{\pgfqpoint{1.037841in}{2.076748in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{2.076748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.840515in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.840515in}}{\pgfqpoint{1.914018in}{1.842829in}}{\pgfqpoint{1.918136in}{1.846947in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.851065in}}{\pgfqpoint{1.924568in}{1.856652in}}{\pgfqpoint{1.924568in}{1.862475in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.868299in}}{\pgfqpoint{1.922254in}{1.873886in}}{\pgfqpoint{1.918136in}{1.878004in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.882122in}}{\pgfqpoint{1.908432in}{1.884436in}}{\pgfqpoint{1.902608in}{1.884436in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.884436in}}{\pgfqpoint{1.891198in}{1.882122in}}{\pgfqpoint{1.887079in}{1.878004in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.873886in}}{\pgfqpoint{1.880647in}{1.868299in}}{\pgfqpoint{1.880647in}{1.862475in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.856652in}}{\pgfqpoint{1.882961in}{1.851065in}}{\pgfqpoint{1.887079in}{1.846947in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.842829in}}{\pgfqpoint{1.896784in}{1.840515in}}{\pgfqpoint{1.902608in}{1.840515in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.840515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{2.141995in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{2.141995in}}{\pgfqpoint{1.106144in}{2.144309in}}{\pgfqpoint{1.110262in}{2.148427in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{2.152545in}}{\pgfqpoint{1.116694in}{2.158131in}}{\pgfqpoint{1.116694in}{2.163955in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{2.169779in}}{\pgfqpoint{1.114380in}{2.175365in}}{\pgfqpoint{1.110262in}{2.179484in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{2.183602in}}{\pgfqpoint{1.100558in}{2.185916in}}{\pgfqpoint{1.094734in}{2.185916in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{2.185916in}}{\pgfqpoint{1.083324in}{2.183602in}}{\pgfqpoint{1.079206in}{2.179484in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{2.175365in}}{\pgfqpoint{1.072774in}{2.169779in}}{\pgfqpoint{1.072774in}{2.163955in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{2.158131in}}{\pgfqpoint{1.075088in}{2.152545in}}{\pgfqpoint{1.079206in}{2.148427in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{2.144309in}}{\pgfqpoint{1.088910in}{2.141995in}}{\pgfqpoint{1.094734in}{2.141995in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{2.141995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{2.121806in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{2.121806in}}{\pgfqpoint{1.584041in}{2.124120in}}{\pgfqpoint{1.588159in}{2.128238in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{2.132356in}}{\pgfqpoint{1.594591in}{2.137943in}}{\pgfqpoint{1.594591in}{2.143767in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{2.149590in}}{\pgfqpoint{1.592277in}{2.155177in}}{\pgfqpoint{1.588159in}{2.159295in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{2.163413in}}{\pgfqpoint{1.578455in}{2.165727in}}{\pgfqpoint{1.572631in}{2.165727in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{2.165727in}}{\pgfqpoint{1.561221in}{2.163413in}}{\pgfqpoint{1.557103in}{2.159295in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{2.155177in}}{\pgfqpoint{1.550671in}{2.149590in}}{\pgfqpoint{1.550671in}{2.143767in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{2.137943in}}{\pgfqpoint{1.552985in}{2.132356in}}{\pgfqpoint{1.557103in}{2.128238in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{2.124120in}}{\pgfqpoint{1.566807in}{2.121806in}}{\pgfqpoint{1.572631in}{2.121806in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{2.121806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{3.856223in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{3.856223in}}{\pgfqpoint{2.050560in}{3.858537in}}{\pgfqpoint{2.054678in}{3.862655in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{3.866774in}}{\pgfqpoint{2.061110in}{3.872360in}}{\pgfqpoint{2.061110in}{3.878184in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{3.884008in}}{\pgfqpoint{2.058796in}{3.889594in}}{\pgfqpoint{2.054678in}{3.893712in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{3.897830in}}{\pgfqpoint{2.044974in}{3.900144in}}{\pgfqpoint{2.039150in}{3.900144in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{3.900144in}}{\pgfqpoint{2.027740in}{3.897830in}}{\pgfqpoint{2.023621in}{3.893712in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{3.889594in}}{\pgfqpoint{2.017189in}{3.884008in}}{\pgfqpoint{2.017189in}{3.878184in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{3.872360in}}{\pgfqpoint{2.019503in}{3.866774in}}{\pgfqpoint{2.023621in}{3.862655in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{3.858537in}}{\pgfqpoint{2.033326in}{3.856223in}}{\pgfqpoint{2.039150in}{3.856223in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{3.856223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.647927in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.647927in}}{\pgfqpoint{1.310957in}{1.650240in}}{\pgfqpoint{1.315075in}{1.654359in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.658477in}}{\pgfqpoint{1.321507in}{1.664063in}}{\pgfqpoint{1.321507in}{1.669887in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.675711in}}{\pgfqpoint{1.319193in}{1.681297in}}{\pgfqpoint{1.315075in}{1.685415in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.689533in}}{\pgfqpoint{1.305371in}{1.691847in}}{\pgfqpoint{1.299547in}{1.691847in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.691847in}}{\pgfqpoint{1.288137in}{1.689533in}}{\pgfqpoint{1.284019in}{1.685415in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.681297in}}{\pgfqpoint{1.277587in}{1.675711in}}{\pgfqpoint{1.277587in}{1.669887in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.664063in}}{\pgfqpoint{1.279901in}{1.658477in}}{\pgfqpoint{1.284019in}{1.654359in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.650240in}}{\pgfqpoint{1.293723in}{1.647927in}}{\pgfqpoint{1.299547in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.647927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{5.922507in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{5.922507in}}{\pgfqpoint{0.821682in}{5.924821in}}{\pgfqpoint{0.825800in}{5.928939in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{5.933057in}}{\pgfqpoint{0.832232in}{5.938644in}}{\pgfqpoint{0.832232in}{5.944467in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{5.950291in}}{\pgfqpoint{0.829918in}{5.955878in}}{\pgfqpoint{0.825800in}{5.959996in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{5.964114in}}{\pgfqpoint{0.816095in}{5.966428in}}{\pgfqpoint{0.810271in}{5.966428in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{5.966428in}}{\pgfqpoint{0.798861in}{5.964114in}}{\pgfqpoint{0.794743in}{5.959996in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{5.955878in}}{\pgfqpoint{0.788311in}{5.950291in}}{\pgfqpoint{0.788311in}{5.944467in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{5.938644in}}{\pgfqpoint{0.790625in}{5.933057in}}{\pgfqpoint{0.794743in}{5.928939in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{5.924821in}}{\pgfqpoint{0.804447in}{5.922507in}}{\pgfqpoint{0.810271in}{5.922507in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{5.922507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.141213in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.141213in}}{\pgfqpoint{1.185794in}{1.143527in}}{\pgfqpoint{1.189912in}{1.147645in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.151764in}}{\pgfqpoint{1.196344in}{1.157350in}}{\pgfqpoint{1.196344in}{1.163174in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.168998in}}{\pgfqpoint{1.194030in}{1.174584in}}{\pgfqpoint{1.189912in}{1.178702in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.182820in}}{\pgfqpoint{1.180207in}{1.185134in}}{\pgfqpoint{1.174383in}{1.185134in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.185134in}}{\pgfqpoint{1.162973in}{1.182820in}}{\pgfqpoint{1.158855in}{1.178702in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.174584in}}{\pgfqpoint{1.152423in}{1.168998in}}{\pgfqpoint{1.152423in}{1.163174in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.157350in}}{\pgfqpoint{1.154737in}{1.151764in}}{\pgfqpoint{1.158855in}{1.147645in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.143527in}}{\pgfqpoint{1.168560in}{1.141213in}}{\pgfqpoint{1.174383in}{1.141213in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.141213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{2.123769in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{2.123769in}}{\pgfqpoint{1.845747in}{2.126083in}}{\pgfqpoint{1.849865in}{2.130201in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{2.134319in}}{\pgfqpoint{1.856297in}{2.139905in}}{\pgfqpoint{1.856297in}{2.145729in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{2.151553in}}{\pgfqpoint{1.853983in}{2.157140in}}{\pgfqpoint{1.849865in}{2.161258in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{2.165376in}}{\pgfqpoint{1.840161in}{2.167690in}}{\pgfqpoint{1.834337in}{2.167690in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{2.167690in}}{\pgfqpoint{1.822927in}{2.165376in}}{\pgfqpoint{1.818808in}{2.161258in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{2.157140in}}{\pgfqpoint{1.812376in}{2.151553in}}{\pgfqpoint{1.812376in}{2.145729in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{2.139905in}}{\pgfqpoint{1.814690in}{2.134319in}}{\pgfqpoint{1.818808in}{2.130201in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{2.126083in}}{\pgfqpoint{1.828513in}{2.123769in}}{\pgfqpoint{1.834337in}{2.123769in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{2.123769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{3.856035in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{3.856035in}}{\pgfqpoint{2.005046in}{3.858349in}}{\pgfqpoint{2.009164in}{3.862467in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{3.866585in}}{\pgfqpoint{2.015596in}{3.872172in}}{\pgfqpoint{2.015596in}{3.877996in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{3.883819in}}{\pgfqpoint{2.013282in}{3.889406in}}{\pgfqpoint{2.009164in}{3.893524in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{3.897642in}}{\pgfqpoint{1.999460in}{3.899956in}}{\pgfqpoint{1.993636in}{3.899956in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{3.899956in}}{\pgfqpoint{1.982226in}{3.897642in}}{\pgfqpoint{1.978107in}{3.893524in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{3.889406in}}{\pgfqpoint{1.971675in}{3.883819in}}{\pgfqpoint{1.971675in}{3.877996in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{3.872172in}}{\pgfqpoint{1.973989in}{3.866585in}}{\pgfqpoint{1.978107in}{3.862467in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{3.858349in}}{\pgfqpoint{1.987812in}{3.856035in}}{\pgfqpoint{1.993636in}{3.856035in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{3.856035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{2.196615in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{2.196615in}}{\pgfqpoint{0.798925in}{2.198928in}}{\pgfqpoint{0.803043in}{2.203047in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{2.207165in}}{\pgfqpoint{0.809475in}{2.212751in}}{\pgfqpoint{0.809475in}{2.218575in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{2.224399in}}{\pgfqpoint{0.807161in}{2.229985in}}{\pgfqpoint{0.803043in}{2.234103in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{2.238221in}}{\pgfqpoint{0.793338in}{2.240535in}}{\pgfqpoint{0.787514in}{2.240535in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{2.240535in}}{\pgfqpoint{0.776104in}{2.238221in}}{\pgfqpoint{0.771986in}{2.234103in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{2.229985in}}{\pgfqpoint{0.765554in}{2.224399in}}{\pgfqpoint{0.765554in}{2.218575in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{2.212751in}}{\pgfqpoint{0.767868in}{2.207165in}}{\pgfqpoint{0.771986in}{2.203047in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{2.198928in}}{\pgfqpoint{0.781690in}{2.196615in}}{\pgfqpoint{0.787514in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{2.196615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{3.763766in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{3.763766in}}{\pgfqpoint{1.754719in}{3.766079in}}{\pgfqpoint{1.758837in}{3.770198in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{3.774316in}}{\pgfqpoint{1.765269in}{3.779902in}}{\pgfqpoint{1.765269in}{3.785726in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{3.791550in}}{\pgfqpoint{1.762955in}{3.797136in}}{\pgfqpoint{1.758837in}{3.801254in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{3.805372in}}{\pgfqpoint{1.749133in}{3.807686in}}{\pgfqpoint{1.743309in}{3.807686in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{3.807686in}}{\pgfqpoint{1.731898in}{3.805372in}}{\pgfqpoint{1.727780in}{3.801254in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{3.797136in}}{\pgfqpoint{1.721348in}{3.791550in}}{\pgfqpoint{1.721348in}{3.785726in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{3.779902in}}{\pgfqpoint{1.723662in}{3.774316in}}{\pgfqpoint{1.727780in}{3.770198in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{3.766079in}}{\pgfqpoint{1.737485in}{3.763766in}}{\pgfqpoint{1.743309in}{3.763766in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{3.763766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{5.917214in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{5.917214in}}{\pgfqpoint{0.776168in}{5.919528in}}{\pgfqpoint{0.780286in}{5.923646in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{5.927764in}}{\pgfqpoint{0.786718in}{5.933350in}}{\pgfqpoint{0.786718in}{5.939174in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{5.944998in}}{\pgfqpoint{0.784404in}{5.950584in}}{\pgfqpoint{0.780286in}{5.954703in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{5.958821in}}{\pgfqpoint{0.770581in}{5.961135in}}{\pgfqpoint{0.764757in}{5.961135in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{5.961135in}}{\pgfqpoint{0.753347in}{5.958821in}}{\pgfqpoint{0.749229in}{5.954703in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{5.950584in}}{\pgfqpoint{0.742797in}{5.944998in}}{\pgfqpoint{0.742797in}{5.939174in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{5.933350in}}{\pgfqpoint{0.745111in}{5.927764in}}{\pgfqpoint{0.749229in}{5.923646in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{5.919528in}}{\pgfqpoint{0.758933in}{5.917214in}}{\pgfqpoint{0.764757in}{5.917214in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{5.917214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.868376in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.868376in}}{\pgfqpoint{1.163037in}{1.870690in}}{\pgfqpoint{1.167155in}{1.874808in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.878926in}}{\pgfqpoint{1.173587in}{1.884512in}}{\pgfqpoint{1.173587in}{1.890336in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.896160in}}{\pgfqpoint{1.171273in}{1.901746in}}{\pgfqpoint{1.167155in}{1.905865in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.909983in}}{\pgfqpoint{1.157450in}{1.912297in}}{\pgfqpoint{1.151626in}{1.912297in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.912297in}}{\pgfqpoint{1.140216in}{1.909983in}}{\pgfqpoint{1.136098in}{1.905865in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.901746in}}{\pgfqpoint{1.129666in}{1.896160in}}{\pgfqpoint{1.129666in}{1.890336in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.884512in}}{\pgfqpoint{1.131980in}{1.878926in}}{\pgfqpoint{1.136098in}{1.874808in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.870690in}}{\pgfqpoint{1.145803in}{1.868376in}}{\pgfqpoint{1.151626in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.868376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{2.127314in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{2.127314in}}{\pgfqpoint{1.743340in}{2.129628in}}{\pgfqpoint{1.747458in}{2.133746in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{2.137864in}}{\pgfqpoint{1.753890in}{2.143450in}}{\pgfqpoint{1.753890in}{2.149274in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{2.155098in}}{\pgfqpoint{1.751576in}{2.160684in}}{\pgfqpoint{1.747458in}{2.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{2.168920in}}{\pgfqpoint{1.737754in}{2.171234in}}{\pgfqpoint{1.731930in}{2.171234in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{2.171234in}}{\pgfqpoint{1.720520in}{2.168920in}}{\pgfqpoint{1.716402in}{2.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{2.160684in}}{\pgfqpoint{1.709970in}{2.155098in}}{\pgfqpoint{1.709970in}{2.149274in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{2.143450in}}{\pgfqpoint{1.712284in}{2.137864in}}{\pgfqpoint{1.716402in}{2.133746in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{2.129628in}}{\pgfqpoint{1.726106in}{2.127314in}}{\pgfqpoint{1.731930in}{2.127314in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{2.127314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{3.871643in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{3.871643in}}{\pgfqpoint{1.868504in}{3.873956in}}{\pgfqpoint{1.872622in}{3.878075in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{3.882193in}}{\pgfqpoint{1.879054in}{3.887779in}}{\pgfqpoint{1.879054in}{3.893603in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{3.899427in}}{\pgfqpoint{1.876740in}{3.905013in}}{\pgfqpoint{1.872622in}{3.909131in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{3.913249in}}{\pgfqpoint{1.862918in}{3.915563in}}{\pgfqpoint{1.857094in}{3.915563in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{3.915563in}}{\pgfqpoint{1.845684in}{3.913249in}}{\pgfqpoint{1.841565in}{3.909131in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{3.905013in}}{\pgfqpoint{1.835133in}{3.899427in}}{\pgfqpoint{1.835133in}{3.893603in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{3.887779in}}{\pgfqpoint{1.837447in}{3.882193in}}{\pgfqpoint{1.841565in}{3.878075in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{3.873956in}}{\pgfqpoint{1.851270in}{3.871643in}}{\pgfqpoint{1.857094in}{3.871643in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.871643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.858101in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.858101in}}{\pgfqpoint{1.970910in}{1.860414in}}{\pgfqpoint{1.975028in}{1.864533in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.868651in}}{\pgfqpoint{1.981460in}{1.874237in}}{\pgfqpoint{1.981460in}{1.880061in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.885885in}}{\pgfqpoint{1.979147in}{1.891471in}}{\pgfqpoint{1.975028in}{1.895589in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.899707in}}{\pgfqpoint{1.965324in}{1.902021in}}{\pgfqpoint{1.959500in}{1.902021in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.902021in}}{\pgfqpoint{1.948090in}{1.899707in}}{\pgfqpoint{1.943972in}{1.895589in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.891471in}}{\pgfqpoint{1.937540in}{1.885885in}}{\pgfqpoint{1.937540in}{1.880061in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.874237in}}{\pgfqpoint{1.939854in}{1.868651in}}{\pgfqpoint{1.943972in}{1.864533in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.860414in}}{\pgfqpoint{1.953676in}{1.858101in}}{\pgfqpoint{1.959500in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.858101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.156612in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.156612in}}{\pgfqpoint{1.800233in}{1.158926in}}{\pgfqpoint{1.804351in}{1.163044in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.167162in}}{\pgfqpoint{1.810783in}{1.172748in}}{\pgfqpoint{1.810783in}{1.178572in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.184396in}}{\pgfqpoint{1.808469in}{1.189982in}}{\pgfqpoint{1.804351in}{1.194100in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.198219in}}{\pgfqpoint{1.794647in}{1.200532in}}{\pgfqpoint{1.788823in}{1.200532in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.200532in}}{\pgfqpoint{1.777412in}{1.198219in}}{\pgfqpoint{1.773294in}{1.194100in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.189982in}}{\pgfqpoint{1.766862in}{1.184396in}}{\pgfqpoint{1.766862in}{1.178572in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.172748in}}{\pgfqpoint{1.769176in}{1.167162in}}{\pgfqpoint{1.773294in}{1.163044in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.158926in}}{\pgfqpoint{1.782999in}{1.156612in}}{\pgfqpoint{1.788823in}{1.156612in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.156612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.149328in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.149328in}}{\pgfqpoint{1.902639in}{1.151642in}}{\pgfqpoint{1.906757in}{1.155760in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.159878in}}{\pgfqpoint{1.913189in}{1.165464in}}{\pgfqpoint{1.913189in}{1.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.177112in}}{\pgfqpoint{1.910876in}{1.182698in}}{\pgfqpoint{1.906757in}{1.186817in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.190935in}}{\pgfqpoint{1.897053in}{1.193249in}}{\pgfqpoint{1.891229in}{1.193249in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.193249in}}{\pgfqpoint{1.879819in}{1.190935in}}{\pgfqpoint{1.875701in}{1.186817in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.182698in}}{\pgfqpoint{1.869269in}{1.177112in}}{\pgfqpoint{1.869269in}{1.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.165464in}}{\pgfqpoint{1.871583in}{1.159878in}}{\pgfqpoint{1.875701in}{1.155760in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.151642in}}{\pgfqpoint{1.885405in}{1.149328in}}{\pgfqpoint{1.891229in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.149328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{2.138428in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{2.138428in}}{\pgfqpoint{1.333714in}{2.140742in}}{\pgfqpoint{1.337832in}{2.144860in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{2.148978in}}{\pgfqpoint{1.344264in}{2.154564in}}{\pgfqpoint{1.344264in}{2.160388in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{2.166212in}}{\pgfqpoint{1.341950in}{2.171798in}}{\pgfqpoint{1.337832in}{2.175916in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{2.180034in}}{\pgfqpoint{1.328128in}{2.182348in}}{\pgfqpoint{1.322304in}{2.182348in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{2.182348in}}{\pgfqpoint{1.310894in}{2.180034in}}{\pgfqpoint{1.306776in}{2.175916in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{2.171798in}}{\pgfqpoint{1.300344in}{2.166212in}}{\pgfqpoint{1.300344in}{2.160388in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{2.154564in}}{\pgfqpoint{1.302658in}{2.148978in}}{\pgfqpoint{1.306776in}{2.144860in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{2.140742in}}{\pgfqpoint{1.316480in}{2.138428in}}{\pgfqpoint{1.322304in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{2.138428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.154029in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.154029in}}{\pgfqpoint{0.582733in}{1.156343in}}{\pgfqpoint{0.586851in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.164579in}}{\pgfqpoint{0.593283in}{1.170165in}}{\pgfqpoint{0.593283in}{1.175989in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.181813in}}{\pgfqpoint{0.590969in}{1.187399in}}{\pgfqpoint{0.586851in}{1.191518in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.195636in}}{\pgfqpoint{0.577147in}{1.197950in}}{\pgfqpoint{0.571323in}{1.197950in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.197950in}}{\pgfqpoint{0.559913in}{1.195636in}}{\pgfqpoint{0.555795in}{1.191518in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.187399in}}{\pgfqpoint{0.549363in}{1.181813in}}{\pgfqpoint{0.549363in}{1.175989in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.170165in}}{\pgfqpoint{0.551676in}{1.164579in}}{\pgfqpoint{0.555795in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.156343in}}{\pgfqpoint{0.565499in}{1.154029in}}{\pgfqpoint{0.571323in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.154029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{2.079649in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{2.079649in}}{\pgfqpoint{1.219929in}{2.081963in}}{\pgfqpoint{1.224047in}{2.086081in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{2.090199in}}{\pgfqpoint{1.230479in}{2.095785in}}{\pgfqpoint{1.230479in}{2.101609in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{2.107433in}}{\pgfqpoint{1.228165in}{2.113019in}}{\pgfqpoint{1.224047in}{2.117137in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{2.121255in}}{\pgfqpoint{1.214343in}{2.123569in}}{\pgfqpoint{1.208519in}{2.123569in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{2.123569in}}{\pgfqpoint{1.197109in}{2.121255in}}{\pgfqpoint{1.192991in}{2.117137in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{2.113019in}}{\pgfqpoint{1.186559in}{2.107433in}}{\pgfqpoint{1.186559in}{2.101609in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{2.095785in}}{\pgfqpoint{1.188873in}{2.090199in}}{\pgfqpoint{1.192991in}{2.086081in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{2.081963in}}{\pgfqpoint{1.202695in}{2.079649in}}{\pgfqpoint{1.208519in}{2.079649in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{2.079649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{2.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{2.126916in}}{\pgfqpoint{0.662382in}{2.129230in}}{\pgfqpoint{0.666501in}{2.133348in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{2.137467in}}{\pgfqpoint{0.672933in}{2.143053in}}{\pgfqpoint{0.672933in}{2.148877in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{2.154701in}}{\pgfqpoint{0.670619in}{2.160287in}}{\pgfqpoint{0.666501in}{2.164405in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{2.168523in}}{\pgfqpoint{0.656796in}{2.170837in}}{\pgfqpoint{0.650972in}{2.170837in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{2.170837in}}{\pgfqpoint{0.639562in}{2.168523in}}{\pgfqpoint{0.635444in}{2.164405in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{2.160287in}}{\pgfqpoint{0.629012in}{2.154701in}}{\pgfqpoint{0.629012in}{2.148877in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{2.143053in}}{\pgfqpoint{0.631326in}{2.137467in}}{\pgfqpoint{0.635444in}{2.133348in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{2.129230in}}{\pgfqpoint{0.645148in}{2.126916in}}{\pgfqpoint{0.650972in}{2.126916in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{2.126916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{3.867444in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{3.867444in}}{\pgfqpoint{1.857125in}{3.869757in}}{\pgfqpoint{1.861243in}{3.873876in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{3.877994in}}{\pgfqpoint{1.867675in}{3.883580in}}{\pgfqpoint{1.867675in}{3.889404in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{3.895228in}}{\pgfqpoint{1.865362in}{3.900814in}}{\pgfqpoint{1.861243in}{3.904932in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{3.909050in}}{\pgfqpoint{1.851539in}{3.911364in}}{\pgfqpoint{1.845715in}{3.911364in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{3.911364in}}{\pgfqpoint{1.834305in}{3.909050in}}{\pgfqpoint{1.830187in}{3.904932in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{3.900814in}}{\pgfqpoint{1.823755in}{3.895228in}}{\pgfqpoint{1.823755in}{3.889404in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{3.883580in}}{\pgfqpoint{1.826069in}{3.877994in}}{\pgfqpoint{1.830187in}{3.873876in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{3.869757in}}{\pgfqpoint{1.839891in}{3.867444in}}{\pgfqpoint{1.845715in}{3.867444in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{3.867444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{5.920138in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{5.920138in}}{\pgfqpoint{0.844439in}{5.922452in}}{\pgfqpoint{0.848557in}{5.926570in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{5.930688in}}{\pgfqpoint{0.854989in}{5.936274in}}{\pgfqpoint{0.854989in}{5.942098in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{5.947922in}}{\pgfqpoint{0.852675in}{5.953508in}}{\pgfqpoint{0.848557in}{5.957626in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{5.961744in}}{\pgfqpoint{0.838852in}{5.964058in}}{\pgfqpoint{0.833028in}{5.964058in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{5.964058in}}{\pgfqpoint{0.821618in}{5.961744in}}{\pgfqpoint{0.817500in}{5.957626in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{5.953508in}}{\pgfqpoint{0.811068in}{5.947922in}}{\pgfqpoint{0.811068in}{5.942098in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{5.936274in}}{\pgfqpoint{0.813382in}{5.930688in}}{\pgfqpoint{0.817500in}{5.926570in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{5.922452in}}{\pgfqpoint{0.827204in}{5.920138in}}{\pgfqpoint{0.833028in}{5.920138in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{5.920138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{3.767435in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{3.767435in}}{\pgfqpoint{1.549906in}{3.769749in}}{\pgfqpoint{1.554024in}{3.773867in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{3.777985in}}{\pgfqpoint{1.560456in}{3.783572in}}{\pgfqpoint{1.560456in}{3.789396in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{3.795219in}}{\pgfqpoint{1.558142in}{3.800806in}}{\pgfqpoint{1.554024in}{3.804924in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{3.809042in}}{\pgfqpoint{1.544319in}{3.811356in}}{\pgfqpoint{1.538496in}{3.811356in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{3.811356in}}{\pgfqpoint{1.527085in}{3.809042in}}{\pgfqpoint{1.522967in}{3.804924in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{3.800806in}}{\pgfqpoint{1.516535in}{3.795219in}}{\pgfqpoint{1.516535in}{3.789396in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{3.783572in}}{\pgfqpoint{1.518849in}{3.777985in}}{\pgfqpoint{1.522967in}{3.773867in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{3.769749in}}{\pgfqpoint{1.532672in}{3.767435in}}{\pgfqpoint{1.538496in}{3.767435in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{3.767435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{3.763677in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{3.763677in}}{\pgfqpoint{1.390607in}{3.765991in}}{\pgfqpoint{1.394725in}{3.770109in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{3.774227in}}{\pgfqpoint{1.401157in}{3.779813in}}{\pgfqpoint{1.401157in}{3.785637in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{3.791461in}}{\pgfqpoint{1.398843in}{3.797047in}}{\pgfqpoint{1.394725in}{3.801165in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{3.805283in}}{\pgfqpoint{1.385020in}{3.807597in}}{\pgfqpoint{1.379197in}{3.807597in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{3.807597in}}{\pgfqpoint{1.367786in}{3.805283in}}{\pgfqpoint{1.363668in}{3.801165in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{3.797047in}}{\pgfqpoint{1.357236in}{3.791461in}}{\pgfqpoint{1.357236in}{3.785637in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{3.779813in}}{\pgfqpoint{1.359550in}{3.774227in}}{\pgfqpoint{1.363668in}{3.770109in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{3.765991in}}{\pgfqpoint{1.373373in}{3.763677in}}{\pgfqpoint{1.379197in}{3.763677in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{3.763677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{3.792977in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{3.792977in}}{\pgfqpoint{1.709205in}{3.795291in}}{\pgfqpoint{1.713323in}{3.799409in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{3.803527in}}{\pgfqpoint{1.719755in}{3.809113in}}{\pgfqpoint{1.719755in}{3.814937in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{3.820761in}}{\pgfqpoint{1.717441in}{3.826347in}}{\pgfqpoint{1.713323in}{3.830466in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{3.834584in}}{\pgfqpoint{1.703619in}{3.836898in}}{\pgfqpoint{1.697795in}{3.836898in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{3.836898in}}{\pgfqpoint{1.686384in}{3.834584in}}{\pgfqpoint{1.682266in}{3.830466in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{3.826347in}}{\pgfqpoint{1.675834in}{3.820761in}}{\pgfqpoint{1.675834in}{3.814937in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{3.809113in}}{\pgfqpoint{1.678148in}{3.803527in}}{\pgfqpoint{1.682266in}{3.799409in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{3.795291in}}{\pgfqpoint{1.691971in}{3.792977in}}{\pgfqpoint{1.697795in}{3.792977in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{3.792977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{3.771271in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{3.771271in}}{\pgfqpoint{1.379228in}{3.773584in}}{\pgfqpoint{1.383346in}{3.777703in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{3.781821in}}{\pgfqpoint{1.389778in}{3.787407in}}{\pgfqpoint{1.389778in}{3.793231in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{3.799055in}}{\pgfqpoint{1.387464in}{3.804641in}}{\pgfqpoint{1.383346in}{3.808759in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{3.812877in}}{\pgfqpoint{1.373642in}{3.815191in}}{\pgfqpoint{1.367818in}{3.815191in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{3.815191in}}{\pgfqpoint{1.356408in}{3.812877in}}{\pgfqpoint{1.352290in}{3.808759in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{3.804641in}}{\pgfqpoint{1.345858in}{3.799055in}}{\pgfqpoint{1.345858in}{3.793231in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{3.787407in}}{\pgfqpoint{1.348172in}{3.781821in}}{\pgfqpoint{1.352290in}{3.777703in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{3.773584in}}{\pgfqpoint{1.361994in}{3.771271in}}{\pgfqpoint{1.367818in}{3.771271in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{3.771271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{3.865082in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{3.865082in}}{\pgfqpoint{2.084695in}{3.867396in}}{\pgfqpoint{2.088813in}{3.871514in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{3.875633in}}{\pgfqpoint{2.095245in}{3.881219in}}{\pgfqpoint{2.095245in}{3.887043in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{3.892867in}}{\pgfqpoint{2.092932in}{3.898453in}}{\pgfqpoint{2.088813in}{3.902571in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{3.906689in}}{\pgfqpoint{2.079109in}{3.909003in}}{\pgfqpoint{2.073285in}{3.909003in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{3.909003in}}{\pgfqpoint{2.061875in}{3.906689in}}{\pgfqpoint{2.057757in}{3.902571in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{3.898453in}}{\pgfqpoint{2.051325in}{3.892867in}}{\pgfqpoint{2.051325in}{3.887043in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{3.881219in}}{\pgfqpoint{2.053639in}{3.875633in}}{\pgfqpoint{2.057757in}{3.871514in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{3.867396in}}{\pgfqpoint{2.067461in}{3.865082in}}{\pgfqpoint{2.073285in}{3.865082in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{3.865082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{3.794875in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{3.794875in}}{\pgfqpoint{1.697826in}{3.797189in}}{\pgfqpoint{1.701944in}{3.801307in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{3.805425in}}{\pgfqpoint{1.708376in}{3.811011in}}{\pgfqpoint{1.708376in}{3.816835in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{3.822659in}}{\pgfqpoint{1.706062in}{3.828245in}}{\pgfqpoint{1.701944in}{3.832364in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{3.836482in}}{\pgfqpoint{1.692240in}{3.838796in}}{\pgfqpoint{1.686416in}{3.838796in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{3.838796in}}{\pgfqpoint{1.675006in}{3.836482in}}{\pgfqpoint{1.670888in}{3.832364in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{3.828245in}}{\pgfqpoint{1.664456in}{3.822659in}}{\pgfqpoint{1.664456in}{3.816835in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{3.811011in}}{\pgfqpoint{1.666770in}{3.805425in}}{\pgfqpoint{1.670888in}{3.801307in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{3.797189in}}{\pgfqpoint{1.680592in}{3.794875in}}{\pgfqpoint{1.686416in}{3.794875in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{3.794875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{2.104296in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{2.104296in}}{\pgfqpoint{1.458878in}{2.106610in}}{\pgfqpoint{1.462996in}{2.110728in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{2.114847in}}{\pgfqpoint{1.469428in}{2.120433in}}{\pgfqpoint{1.469428in}{2.126257in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{2.132081in}}{\pgfqpoint{1.467114in}{2.137667in}}{\pgfqpoint{1.462996in}{2.141785in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{2.145903in}}{\pgfqpoint{1.453291in}{2.148217in}}{\pgfqpoint{1.447468in}{2.148217in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{2.148217in}}{\pgfqpoint{1.436057in}{2.145903in}}{\pgfqpoint{1.431939in}{2.141785in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{2.137667in}}{\pgfqpoint{1.425507in}{2.132081in}}{\pgfqpoint{1.425507in}{2.126257in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{2.120433in}}{\pgfqpoint{1.427821in}{2.114847in}}{\pgfqpoint{1.431939in}{2.110728in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{2.106610in}}{\pgfqpoint{1.441644in}{2.104296in}}{\pgfqpoint{1.447468in}{2.104296in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{2.104296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{5.923215in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{5.923215in}}{\pgfqpoint{0.867196in}{5.925529in}}{\pgfqpoint{0.871314in}{5.929647in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{5.933765in}}{\pgfqpoint{0.877746in}{5.939351in}}{\pgfqpoint{0.877746in}{5.945175in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{5.950999in}}{\pgfqpoint{0.875432in}{5.956585in}}{\pgfqpoint{0.871314in}{5.960703in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{5.964821in}}{\pgfqpoint{0.861609in}{5.967135in}}{\pgfqpoint{0.855785in}{5.967135in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{5.967135in}}{\pgfqpoint{0.844375in}{5.964821in}}{\pgfqpoint{0.840257in}{5.960703in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{5.956585in}}{\pgfqpoint{0.833825in}{5.950999in}}{\pgfqpoint{0.833825in}{5.945175in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{5.939351in}}{\pgfqpoint{0.836139in}{5.933765in}}{\pgfqpoint{0.840257in}{5.929647in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{5.925529in}}{\pgfqpoint{0.849961in}{5.923215in}}{\pgfqpoint{0.855785in}{5.923215in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{5.923215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{2.116997in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{2.116997in}}{\pgfqpoint{1.493013in}{2.119310in}}{\pgfqpoint{1.497131in}{2.123429in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{2.127547in}}{\pgfqpoint{1.503563in}{2.133133in}}{\pgfqpoint{1.503563in}{2.138957in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{2.144781in}}{\pgfqpoint{1.501249in}{2.150367in}}{\pgfqpoint{1.497131in}{2.154485in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{2.158603in}}{\pgfqpoint{1.487427in}{2.160917in}}{\pgfqpoint{1.481603in}{2.160917in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{2.160917in}}{\pgfqpoint{1.470193in}{2.158603in}}{\pgfqpoint{1.466075in}{2.154485in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{2.150367in}}{\pgfqpoint{1.459643in}{2.144781in}}{\pgfqpoint{1.459643in}{2.138957in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{2.133133in}}{\pgfqpoint{1.461957in}{2.127547in}}{\pgfqpoint{1.466075in}{2.123429in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{2.119310in}}{\pgfqpoint{1.475779in}{2.116997in}}{\pgfqpoint{1.481603in}{2.116997in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{2.116997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.153362in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.153362in}}{\pgfqpoint{1.572663in}{1.155676in}}{\pgfqpoint{1.576781in}{1.159794in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.163912in}}{\pgfqpoint{1.583213in}{1.169498in}}{\pgfqpoint{1.583213in}{1.175322in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.181146in}}{\pgfqpoint{1.580899in}{1.186732in}}{\pgfqpoint{1.576781in}{1.190850in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.194968in}}{\pgfqpoint{1.567076in}{1.197282in}}{\pgfqpoint{1.561253in}{1.197282in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.197282in}}{\pgfqpoint{1.549842in}{1.194968in}}{\pgfqpoint{1.545724in}{1.190850in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.186732in}}{\pgfqpoint{1.539292in}{1.181146in}}{\pgfqpoint{1.539292in}{1.175322in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.169498in}}{\pgfqpoint{1.541606in}{1.163912in}}{\pgfqpoint{1.545724in}{1.159794in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.155676in}}{\pgfqpoint{1.555429in}{1.153362in}}{\pgfqpoint{1.561253in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.153362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{5.919966in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{5.919966in}}{\pgfqpoint{0.992359in}{5.922280in}}{\pgfqpoint{0.996477in}{5.926398in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{5.930516in}}{\pgfqpoint{1.002909in}{5.936102in}}{\pgfqpoint{1.002909in}{5.941926in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{5.947750in}}{\pgfqpoint{1.000595in}{5.953336in}}{\pgfqpoint{0.996477in}{5.957454in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{5.961572in}}{\pgfqpoint{0.986773in}{5.963886in}}{\pgfqpoint{0.980949in}{5.963886in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{5.963886in}}{\pgfqpoint{0.969539in}{5.961572in}}{\pgfqpoint{0.965421in}{5.957454in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{5.953336in}}{\pgfqpoint{0.958989in}{5.947750in}}{\pgfqpoint{0.958989in}{5.941926in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{5.936102in}}{\pgfqpoint{0.961303in}{5.930516in}}{\pgfqpoint{0.965421in}{5.926398in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{5.922280in}}{\pgfqpoint{0.975125in}{5.919966in}}{\pgfqpoint{0.980949in}{5.919966in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{5.919966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{5.920110in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{5.920110in}}{\pgfqpoint{0.855817in}{5.922424in}}{\pgfqpoint{0.859935in}{5.926542in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{5.930661in}}{\pgfqpoint{0.866367in}{5.936247in}}{\pgfqpoint{0.866367in}{5.942071in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{5.947895in}}{\pgfqpoint{0.864053in}{5.953481in}}{\pgfqpoint{0.859935in}{5.957599in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{5.961717in}}{\pgfqpoint{0.850231in}{5.964031in}}{\pgfqpoint{0.844407in}{5.964031in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{5.964031in}}{\pgfqpoint{0.832997in}{5.961717in}}{\pgfqpoint{0.828879in}{5.957599in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{5.953481in}}{\pgfqpoint{0.822447in}{5.947895in}}{\pgfqpoint{0.822447in}{5.942071in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{5.936247in}}{\pgfqpoint{0.824761in}{5.930661in}}{\pgfqpoint{0.828879in}{5.926542in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{5.922424in}}{\pgfqpoint{0.838583in}{5.920110in}}{\pgfqpoint{0.844407in}{5.920110in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{5.920110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.149053in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.149053in}}{\pgfqpoint{0.833060in}{1.151367in}}{\pgfqpoint{0.837178in}{1.155485in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.159603in}}{\pgfqpoint{0.843610in}{1.165189in}}{\pgfqpoint{0.843610in}{1.171013in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.176837in}}{\pgfqpoint{0.841296in}{1.182423in}}{\pgfqpoint{0.837178in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.190660in}}{\pgfqpoint{0.827474in}{1.192974in}}{\pgfqpoint{0.821650in}{1.192974in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.192974in}}{\pgfqpoint{0.810240in}{1.190660in}}{\pgfqpoint{0.806122in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.182423in}}{\pgfqpoint{0.799690in}{1.176837in}}{\pgfqpoint{0.799690in}{1.171013in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.165189in}}{\pgfqpoint{0.802004in}{1.159603in}}{\pgfqpoint{0.806122in}{1.155485in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.151367in}}{\pgfqpoint{0.815826in}{1.149053in}}{\pgfqpoint{0.821650in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.149053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{6.274982in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{6.274982in}}{\pgfqpoint{1.982289in}{6.277296in}}{\pgfqpoint{1.986407in}{6.281414in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{6.285532in}}{\pgfqpoint{1.992839in}{6.291119in}}{\pgfqpoint{1.992839in}{6.296943in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{6.302766in}}{\pgfqpoint{1.990525in}{6.308353in}}{\pgfqpoint{1.986407in}{6.312471in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{6.316589in}}{\pgfqpoint{1.976703in}{6.318903in}}{\pgfqpoint{1.970879in}{6.318903in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{6.318903in}}{\pgfqpoint{1.959469in}{6.316589in}}{\pgfqpoint{1.955350in}{6.312471in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{6.308353in}}{\pgfqpoint{1.948918in}{6.302766in}}{\pgfqpoint{1.948918in}{6.296943in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{6.291119in}}{\pgfqpoint{1.951232in}{6.285532in}}{\pgfqpoint{1.955350in}{6.281414in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{6.277296in}}{\pgfqpoint{1.965055in}{6.274982in}}{\pgfqpoint{1.970879in}{6.274982in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{6.274982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{5.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{5.896983in}}{\pgfqpoint{1.925396in}{5.899297in}}{\pgfqpoint{1.929514in}{5.903415in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{5.907533in}}{\pgfqpoint{1.935946in}{5.913120in}}{\pgfqpoint{1.935946in}{5.918944in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{5.924768in}}{\pgfqpoint{1.933633in}{5.930354in}}{\pgfqpoint{1.929514in}{5.934472in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{5.938590in}}{\pgfqpoint{1.919810in}{5.940904in}}{\pgfqpoint{1.913986in}{5.940904in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{5.940904in}}{\pgfqpoint{1.902576in}{5.938590in}}{\pgfqpoint{1.898458in}{5.934472in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{5.930354in}}{\pgfqpoint{1.892026in}{5.924768in}}{\pgfqpoint{1.892026in}{5.918944in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{5.913120in}}{\pgfqpoint{1.894340in}{5.907533in}}{\pgfqpoint{1.898458in}{5.903415in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{5.899297in}}{\pgfqpoint{1.908162in}{5.896983in}}{\pgfqpoint{1.913986in}{5.896983in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{5.896983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.648829in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.648829in}}{\pgfqpoint{1.982289in}{1.651143in}}{\pgfqpoint{1.986407in}{1.655261in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.659379in}}{\pgfqpoint{1.992839in}{1.664966in}}{\pgfqpoint{1.992839in}{1.670790in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.676613in}}{\pgfqpoint{1.990525in}{1.682200in}}{\pgfqpoint{1.986407in}{1.686318in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.690436in}}{\pgfqpoint{1.976703in}{1.692750in}}{\pgfqpoint{1.970879in}{1.692750in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.692750in}}{\pgfqpoint{1.959469in}{1.690436in}}{\pgfqpoint{1.955350in}{1.686318in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.682200in}}{\pgfqpoint{1.948918in}{1.676613in}}{\pgfqpoint{1.948918in}{1.670790in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.664966in}}{\pgfqpoint{1.951232in}{1.659379in}}{\pgfqpoint{1.955350in}{1.655261in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.651143in}}{\pgfqpoint{1.965055in}{1.648829in}}{\pgfqpoint{1.970879in}{1.648829in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.648829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.652789in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.652789in}}{\pgfqpoint{1.117523in}{1.655103in}}{\pgfqpoint{1.121641in}{1.659221in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.663339in}}{\pgfqpoint{1.128073in}{1.668925in}}{\pgfqpoint{1.128073in}{1.674749in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.680573in}}{\pgfqpoint{1.125759in}{1.686159in}}{\pgfqpoint{1.121641in}{1.690278in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.694396in}}{\pgfqpoint{1.111936in}{1.696710in}}{\pgfqpoint{1.106112in}{1.696710in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.696710in}}{\pgfqpoint{1.094702in}{1.694396in}}{\pgfqpoint{1.090584in}{1.690278in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.686159in}}{\pgfqpoint{1.084152in}{1.680573in}}{\pgfqpoint{1.084152in}{1.674749in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.668925in}}{\pgfqpoint{1.086466in}{1.663339in}}{\pgfqpoint{1.090584in}{1.659221in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.655103in}}{\pgfqpoint{1.100289in}{1.652789in}}{\pgfqpoint{1.106112in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.652789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.644543in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.644543in}}{\pgfqpoint{1.606798in}{1.646857in}}{\pgfqpoint{1.610916in}{1.650975in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.655093in}}{\pgfqpoint{1.617348in}{1.660679in}}{\pgfqpoint{1.617348in}{1.666503in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.672327in}}{\pgfqpoint{1.615034in}{1.677914in}}{\pgfqpoint{1.610916in}{1.682032in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.686150in}}{\pgfqpoint{1.601212in}{1.688464in}}{\pgfqpoint{1.595388in}{1.688464in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.688464in}}{\pgfqpoint{1.583978in}{1.686150in}}{\pgfqpoint{1.579860in}{1.682032in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.677914in}}{\pgfqpoint{1.573428in}{1.672327in}}{\pgfqpoint{1.573428in}{1.666503in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.660679in}}{\pgfqpoint{1.575742in}{1.655093in}}{\pgfqpoint{1.579860in}{1.650975in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.646857in}}{\pgfqpoint{1.589564in}{1.644543in}}{\pgfqpoint{1.595388in}{1.644543in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.644543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{6.324127in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{6.324127in}}{\pgfqpoint{1.800233in}{6.326441in}}{\pgfqpoint{1.804351in}{6.330559in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{6.334677in}}{\pgfqpoint{1.810783in}{6.340264in}}{\pgfqpoint{1.810783in}{6.346088in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{6.351912in}}{\pgfqpoint{1.808469in}{6.357498in}}{\pgfqpoint{1.804351in}{6.361616in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{6.365734in}}{\pgfqpoint{1.794647in}{6.368048in}}{\pgfqpoint{1.788823in}{6.368048in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{6.368048in}}{\pgfqpoint{1.777412in}{6.365734in}}{\pgfqpoint{1.773294in}{6.361616in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{6.357498in}}{\pgfqpoint{1.766862in}{6.351912in}}{\pgfqpoint{1.766862in}{6.346088in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{6.340264in}}{\pgfqpoint{1.769176in}{6.334677in}}{\pgfqpoint{1.773294in}{6.330559in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{6.326441in}}{\pgfqpoint{1.782999in}{6.324127in}}{\pgfqpoint{1.788823in}{6.324127in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{6.324127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{3.773727in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{3.773727in}}{\pgfqpoint{1.720583in}{3.776041in}}{\pgfqpoint{1.724701in}{3.780159in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{3.784278in}}{\pgfqpoint{1.731133in}{3.789864in}}{\pgfqpoint{1.731133in}{3.795688in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{3.801512in}}{\pgfqpoint{1.728819in}{3.807098in}}{\pgfqpoint{1.724701in}{3.811216in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{3.815334in}}{\pgfqpoint{1.714997in}{3.817648in}}{\pgfqpoint{1.709173in}{3.817648in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{3.817648in}}{\pgfqpoint{1.697763in}{3.815334in}}{\pgfqpoint{1.693645in}{3.811216in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{3.807098in}}{\pgfqpoint{1.687213in}{3.801512in}}{\pgfqpoint{1.687213in}{3.795688in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{3.789864in}}{\pgfqpoint{1.689527in}{3.784278in}}{\pgfqpoint{1.693645in}{3.780159in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{3.776041in}}{\pgfqpoint{1.703349in}{3.773727in}}{\pgfqpoint{1.709173in}{3.773727in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{3.773727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{3.868415in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{3.868415in}}{\pgfqpoint{1.845747in}{3.870728in}}{\pgfqpoint{1.849865in}{3.874847in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{3.878965in}}{\pgfqpoint{1.856297in}{3.884551in}}{\pgfqpoint{1.856297in}{3.890375in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{3.896199in}}{\pgfqpoint{1.853983in}{3.901785in}}{\pgfqpoint{1.849865in}{3.905903in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{3.910021in}}{\pgfqpoint{1.840161in}{3.912335in}}{\pgfqpoint{1.834337in}{3.912335in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{3.912335in}}{\pgfqpoint{1.822927in}{3.910021in}}{\pgfqpoint{1.818808in}{3.905903in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{3.901785in}}{\pgfqpoint{1.812376in}{3.896199in}}{\pgfqpoint{1.812376in}{3.890375in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{3.884551in}}{\pgfqpoint{1.814690in}{3.878965in}}{\pgfqpoint{1.818808in}{3.874847in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{3.870728in}}{\pgfqpoint{1.828513in}{3.868415in}}{\pgfqpoint{1.834337in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{3.868415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{2.127523in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{2.127523in}}{\pgfqpoint{1.618177in}{2.129837in}}{\pgfqpoint{1.622295in}{2.133955in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{2.138073in}}{\pgfqpoint{1.628727in}{2.143660in}}{\pgfqpoint{1.628727in}{2.149483in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{2.155307in}}{\pgfqpoint{1.626413in}{2.160894in}}{\pgfqpoint{1.622295in}{2.165012in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{2.169130in}}{\pgfqpoint{1.612590in}{2.171444in}}{\pgfqpoint{1.606767in}{2.171444in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{2.171444in}}{\pgfqpoint{1.595356in}{2.169130in}}{\pgfqpoint{1.591238in}{2.165012in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{2.160894in}}{\pgfqpoint{1.584806in}{2.155307in}}{\pgfqpoint{1.584806in}{2.149483in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{2.143660in}}{\pgfqpoint{1.587120in}{2.138073in}}{\pgfqpoint{1.591238in}{2.133955in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{2.129837in}}{\pgfqpoint{1.600943in}{2.127523in}}{\pgfqpoint{1.606767in}{2.127523in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{2.127523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{3.764356in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{3.764356in}}{\pgfqpoint{1.561284in}{3.766670in}}{\pgfqpoint{1.565402in}{3.770788in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{3.774906in}}{\pgfqpoint{1.571834in}{3.780492in}}{\pgfqpoint{1.571834in}{3.786316in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{3.792140in}}{\pgfqpoint{1.569520in}{3.797726in}}{\pgfqpoint{1.565402in}{3.801844in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{3.805962in}}{\pgfqpoint{1.555698in}{3.808276in}}{\pgfqpoint{1.549874in}{3.808276in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{3.808276in}}{\pgfqpoint{1.538464in}{3.805962in}}{\pgfqpoint{1.534346in}{3.801844in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{3.797726in}}{\pgfqpoint{1.527914in}{3.792140in}}{\pgfqpoint{1.527914in}{3.786316in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{3.780492in}}{\pgfqpoint{1.530228in}{3.774906in}}{\pgfqpoint{1.534346in}{3.770788in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{3.766670in}}{\pgfqpoint{1.544050in}{3.764356in}}{\pgfqpoint{1.549874in}{3.764356in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{3.764356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.163934in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.163934in}}{\pgfqpoint{0.559976in}{1.166248in}}{\pgfqpoint{0.564094in}{1.170366in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.174484in}}{\pgfqpoint{0.570526in}{1.180070in}}{\pgfqpoint{0.570526in}{1.185894in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.191718in}}{\pgfqpoint{0.568212in}{1.197304in}}{\pgfqpoint{0.564094in}{1.201422in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.205540in}}{\pgfqpoint{0.554390in}{1.207854in}}{\pgfqpoint{0.548566in}{1.207854in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.207854in}}{\pgfqpoint{0.537156in}{1.205540in}}{\pgfqpoint{0.533038in}{1.201422in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.197304in}}{\pgfqpoint{0.526606in}{1.191718in}}{\pgfqpoint{0.526606in}{1.185894in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.180070in}}{\pgfqpoint{0.528919in}{1.174484in}}{\pgfqpoint{0.533038in}{1.170366in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.166248in}}{\pgfqpoint{0.542742in}{1.163934in}}{\pgfqpoint{0.548566in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.163934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{2.098975in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{2.098975in}}{\pgfqpoint{1.003738in}{2.101289in}}{\pgfqpoint{1.007856in}{2.105407in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{2.109525in}}{\pgfqpoint{1.014288in}{2.115111in}}{\pgfqpoint{1.014288in}{2.120935in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{2.126759in}}{\pgfqpoint{1.011974in}{2.132345in}}{\pgfqpoint{1.007856in}{2.136463in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{2.140581in}}{\pgfqpoint{0.998151in}{2.142895in}}{\pgfqpoint{0.992327in}{2.142895in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{2.142895in}}{\pgfqpoint{0.980917in}{2.140581in}}{\pgfqpoint{0.976799in}{2.136463in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{2.132345in}}{\pgfqpoint{0.970367in}{2.126759in}}{\pgfqpoint{0.970367in}{2.120935in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{2.115111in}}{\pgfqpoint{0.972681in}{2.109525in}}{\pgfqpoint{0.976799in}{2.105407in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{2.101289in}}{\pgfqpoint{0.986504in}{2.098975in}}{\pgfqpoint{0.992327in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{2.098975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.651508in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.651508in}}{\pgfqpoint{1.345093in}{1.653822in}}{\pgfqpoint{1.349211in}{1.657940in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.662059in}}{\pgfqpoint{1.355643in}{1.667645in}}{\pgfqpoint{1.355643in}{1.673469in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.679293in}}{\pgfqpoint{1.353329in}{1.684879in}}{\pgfqpoint{1.349211in}{1.688997in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.693115in}}{\pgfqpoint{1.339506in}{1.695429in}}{\pgfqpoint{1.333683in}{1.695429in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.695429in}}{\pgfqpoint{1.322272in}{1.693115in}}{\pgfqpoint{1.318154in}{1.688997in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.684879in}}{\pgfqpoint{1.311722in}{1.679293in}}{\pgfqpoint{1.311722in}{1.673469in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.667645in}}{\pgfqpoint{1.314036in}{1.662059in}}{\pgfqpoint{1.318154in}{1.657940in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.653822in}}{\pgfqpoint{1.327859in}{1.651508in}}{\pgfqpoint{1.333683in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.651508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{6.321336in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{6.321336in}}{\pgfqpoint{1.822990in}{6.323650in}}{\pgfqpoint{1.827108in}{6.327768in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{6.331886in}}{\pgfqpoint{1.833540in}{6.337473in}}{\pgfqpoint{1.833540in}{6.343297in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{6.349120in}}{\pgfqpoint{1.831226in}{6.354707in}}{\pgfqpoint{1.827108in}{6.358825in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{6.362943in}}{\pgfqpoint{1.817404in}{6.365257in}}{\pgfqpoint{1.811580in}{6.365257in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{6.365257in}}{\pgfqpoint{1.800170in}{6.362943in}}{\pgfqpoint{1.796051in}{6.358825in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{6.354707in}}{\pgfqpoint{1.789619in}{6.349120in}}{\pgfqpoint{1.789619in}{6.343297in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{6.337473in}}{\pgfqpoint{1.791933in}{6.331886in}}{\pgfqpoint{1.796051in}{6.327768in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{6.323650in}}{\pgfqpoint{1.805756in}{6.321336in}}{\pgfqpoint{1.811580in}{6.321336in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{6.321336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.876915in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.876915in}}{\pgfqpoint{1.982289in}{1.879229in}}{\pgfqpoint{1.986407in}{1.883347in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.887466in}}{\pgfqpoint{1.992839in}{1.893052in}}{\pgfqpoint{1.992839in}{1.898876in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.904700in}}{\pgfqpoint{1.990525in}{1.910286in}}{\pgfqpoint{1.986407in}{1.914404in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.918522in}}{\pgfqpoint{1.976703in}{1.920836in}}{\pgfqpoint{1.970879in}{1.920836in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.920836in}}{\pgfqpoint{1.959469in}{1.918522in}}{\pgfqpoint{1.955350in}{1.914404in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.910286in}}{\pgfqpoint{1.948918in}{1.904700in}}{\pgfqpoint{1.948918in}{1.898876in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.893052in}}{\pgfqpoint{1.951232in}{1.887466in}}{\pgfqpoint{1.955350in}{1.883347in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.879229in}}{\pgfqpoint{1.965055in}{1.876915in}}{\pgfqpoint{1.970879in}{1.876915in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.876915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{5.919731in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{5.919731in}}{\pgfqpoint{0.901331in}{5.922045in}}{\pgfqpoint{0.905449in}{5.926163in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{5.930281in}}{\pgfqpoint{0.911881in}{5.935867in}}{\pgfqpoint{0.911881in}{5.941691in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{5.947515in}}{\pgfqpoint{0.909567in}{5.953101in}}{\pgfqpoint{0.905449in}{5.957219in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{5.961337in}}{\pgfqpoint{0.895745in}{5.963651in}}{\pgfqpoint{0.889921in}{5.963651in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{5.963651in}}{\pgfqpoint{0.878511in}{5.961337in}}{\pgfqpoint{0.874393in}{5.957219in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{5.953101in}}{\pgfqpoint{0.867961in}{5.947515in}}{\pgfqpoint{0.867961in}{5.941691in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{5.935867in}}{\pgfqpoint{0.870275in}{5.930281in}}{\pgfqpoint{0.874393in}{5.926163in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{5.922045in}}{\pgfqpoint{0.884097in}{5.919731in}}{\pgfqpoint{0.889921in}{5.919731in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{5.919731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{2.091945in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{2.091945in}}{\pgfqpoint{1.140280in}{2.094259in}}{\pgfqpoint{1.144398in}{2.098377in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{2.102495in}}{\pgfqpoint{1.150830in}{2.108081in}}{\pgfqpoint{1.150830in}{2.113905in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{2.119729in}}{\pgfqpoint{1.148516in}{2.125315in}}{\pgfqpoint{1.144398in}{2.129433in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{2.133552in}}{\pgfqpoint{1.134693in}{2.135865in}}{\pgfqpoint{1.128869in}{2.135865in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{2.135865in}}{\pgfqpoint{1.117459in}{2.133552in}}{\pgfqpoint{1.113341in}{2.129433in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{2.125315in}}{\pgfqpoint{1.106909in}{2.119729in}}{\pgfqpoint{1.106909in}{2.113905in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{2.108081in}}{\pgfqpoint{1.109223in}{2.102495in}}{\pgfqpoint{1.113341in}{2.098377in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{2.094259in}}{\pgfqpoint{1.123046in}{2.091945in}}{\pgfqpoint{1.128869in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{2.091945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{6.321142in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{6.321142in}}{\pgfqpoint{1.766097in}{6.323456in}}{\pgfqpoint{1.770215in}{6.327574in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{6.331692in}}{\pgfqpoint{1.776647in}{6.337278in}}{\pgfqpoint{1.776647in}{6.343102in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{6.348926in}}{\pgfqpoint{1.774333in}{6.354512in}}{\pgfqpoint{1.770215in}{6.358630in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{6.362749in}}{\pgfqpoint{1.760511in}{6.365063in}}{\pgfqpoint{1.754687in}{6.365063in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{6.365063in}}{\pgfqpoint{1.743277in}{6.362749in}}{\pgfqpoint{1.739159in}{6.358630in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{6.354512in}}{\pgfqpoint{1.732727in}{6.348926in}}{\pgfqpoint{1.732727in}{6.343102in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{6.337278in}}{\pgfqpoint{1.735041in}{6.331692in}}{\pgfqpoint{1.739159in}{6.327574in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{6.323456in}}{\pgfqpoint{1.748863in}{6.321142in}}{\pgfqpoint{1.754687in}{6.321142in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{6.321142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{3.865136in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{3.865136in}}{\pgfqpoint{2.073317in}{3.867450in}}{\pgfqpoint{2.077435in}{3.871568in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{3.875686in}}{\pgfqpoint{2.083867in}{3.881272in}}{\pgfqpoint{2.083867in}{3.887096in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{3.892920in}}{\pgfqpoint{2.081553in}{3.898506in}}{\pgfqpoint{2.077435in}{3.902624in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{3.906742in}}{\pgfqpoint{2.067731in}{3.909056in}}{\pgfqpoint{2.061907in}{3.909056in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{3.909056in}}{\pgfqpoint{2.050497in}{3.906742in}}{\pgfqpoint{2.046378in}{3.902624in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{3.898506in}}{\pgfqpoint{2.039946in}{3.892920in}}{\pgfqpoint{2.039946in}{3.887096in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{3.881272in}}{\pgfqpoint{2.042260in}{3.875686in}}{\pgfqpoint{2.046378in}{3.871568in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{3.867450in}}{\pgfqpoint{2.056083in}{3.865136in}}{\pgfqpoint{2.061907in}{3.865136in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{3.865136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.664406in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.664406in}}{\pgfqpoint{1.709205in}{1.666720in}}{\pgfqpoint{1.713323in}{1.670838in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.674956in}}{\pgfqpoint{1.719755in}{1.680542in}}{\pgfqpoint{1.719755in}{1.686366in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.692190in}}{\pgfqpoint{1.717441in}{1.697776in}}{\pgfqpoint{1.713323in}{1.701895in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.706013in}}{\pgfqpoint{1.703619in}{1.708327in}}{\pgfqpoint{1.697795in}{1.708327in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.708327in}}{\pgfqpoint{1.686384in}{1.706013in}}{\pgfqpoint{1.682266in}{1.701895in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.697776in}}{\pgfqpoint{1.675834in}{1.692190in}}{\pgfqpoint{1.675834in}{1.686366in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.680542in}}{\pgfqpoint{1.678148in}{1.674956in}}{\pgfqpoint{1.682266in}{1.670838in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.666720in}}{\pgfqpoint{1.691971in}{1.664406in}}{\pgfqpoint{1.697795in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.664406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{6.318116in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{6.318116in}}{\pgfqpoint{1.686448in}{6.320430in}}{\pgfqpoint{1.690566in}{6.324548in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{6.328666in}}{\pgfqpoint{1.696998in}{6.334252in}}{\pgfqpoint{1.696998in}{6.340076in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{6.345900in}}{\pgfqpoint{1.694684in}{6.351486in}}{\pgfqpoint{1.690566in}{6.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{6.359723in}}{\pgfqpoint{1.680862in}{6.362037in}}{\pgfqpoint{1.675038in}{6.362037in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{6.362037in}}{\pgfqpoint{1.663627in}{6.359723in}}{\pgfqpoint{1.659509in}{6.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{6.351486in}}{\pgfqpoint{1.653077in}{6.345900in}}{\pgfqpoint{1.653077in}{6.340076in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{6.334252in}}{\pgfqpoint{1.655391in}{6.328666in}}{\pgfqpoint{1.659509in}{6.324548in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{6.320430in}}{\pgfqpoint{1.669214in}{6.318116in}}{\pgfqpoint{1.675038in}{6.318116in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{6.318116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.657930in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.657930in}}{\pgfqpoint{2.061938in}{1.660244in}}{\pgfqpoint{2.066056in}{1.664362in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.668480in}}{\pgfqpoint{2.072488in}{1.674066in}}{\pgfqpoint{2.072488in}{1.679890in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.685714in}}{\pgfqpoint{2.070175in}{1.691300in}}{\pgfqpoint{2.066056in}{1.695419in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.699537in}}{\pgfqpoint{2.056352in}{1.701851in}}{\pgfqpoint{2.050528in}{1.701851in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.701851in}}{\pgfqpoint{2.039118in}{1.699537in}}{\pgfqpoint{2.035000in}{1.695419in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.691300in}}{\pgfqpoint{2.028568in}{1.685714in}}{\pgfqpoint{2.028568in}{1.679890in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.674066in}}{\pgfqpoint{2.030882in}{1.668480in}}{\pgfqpoint{2.035000in}{1.664362in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.660244in}}{\pgfqpoint{2.044704in}{1.657930in}}{\pgfqpoint{2.050528in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.657930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{3.770852in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{3.770852in}}{\pgfqpoint{1.743340in}{3.773166in}}{\pgfqpoint{1.747458in}{3.777284in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{3.781402in}}{\pgfqpoint{1.753890in}{3.786988in}}{\pgfqpoint{1.753890in}{3.792812in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{3.798636in}}{\pgfqpoint{1.751576in}{3.804222in}}{\pgfqpoint{1.747458in}{3.808340in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{3.812458in}}{\pgfqpoint{1.737754in}{3.814772in}}{\pgfqpoint{1.731930in}{3.814772in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{3.814772in}}{\pgfqpoint{1.720520in}{3.812458in}}{\pgfqpoint{1.716402in}{3.808340in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{3.804222in}}{\pgfqpoint{1.709970in}{3.798636in}}{\pgfqpoint{1.709970in}{3.792812in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{3.786988in}}{\pgfqpoint{1.712284in}{3.781402in}}{\pgfqpoint{1.716402in}{3.777284in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{3.773166in}}{\pgfqpoint{1.726106in}{3.770852in}}{\pgfqpoint{1.731930in}{3.770852in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{3.770852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{5.918587in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{5.918587in}}{\pgfqpoint{0.787546in}{5.920901in}}{\pgfqpoint{0.791664in}{5.925019in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{5.929137in}}{\pgfqpoint{0.798096in}{5.934723in}}{\pgfqpoint{0.798096in}{5.940547in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{5.946371in}}{\pgfqpoint{0.795782in}{5.951957in}}{\pgfqpoint{0.791664in}{5.956076in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{5.960194in}}{\pgfqpoint{0.781960in}{5.962508in}}{\pgfqpoint{0.776136in}{5.962508in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{5.962508in}}{\pgfqpoint{0.764726in}{5.960194in}}{\pgfqpoint{0.760608in}{5.956076in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{5.951957in}}{\pgfqpoint{0.754176in}{5.946371in}}{\pgfqpoint{0.754176in}{5.940547in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{5.934723in}}{\pgfqpoint{0.756490in}{5.929137in}}{\pgfqpoint{0.760608in}{5.925019in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{5.920901in}}{\pgfqpoint{0.770312in}{5.918587in}}{\pgfqpoint{0.776136in}{5.918587in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{5.918587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{6.322606in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{6.322606in}}{\pgfqpoint{1.322336in}{6.324920in}}{\pgfqpoint{1.326454in}{6.329038in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{6.333156in}}{\pgfqpoint{1.332886in}{6.338742in}}{\pgfqpoint{1.332886in}{6.344566in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{6.350390in}}{\pgfqpoint{1.330572in}{6.355976in}}{\pgfqpoint{1.326454in}{6.360094in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{6.364213in}}{\pgfqpoint{1.316749in}{6.366526in}}{\pgfqpoint{1.310926in}{6.366526in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{6.366526in}}{\pgfqpoint{1.299515in}{6.364213in}}{\pgfqpoint{1.295397in}{6.360094in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{6.355976in}}{\pgfqpoint{1.288965in}{6.350390in}}{\pgfqpoint{1.288965in}{6.344566in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{6.338742in}}{\pgfqpoint{1.291279in}{6.333156in}}{\pgfqpoint{1.295397in}{6.329038in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{6.324920in}}{\pgfqpoint{1.305102in}{6.322606in}}{\pgfqpoint{1.310926in}{6.322606in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{6.322606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{3.759206in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{3.759206in}}{\pgfqpoint{1.401985in}{3.761520in}}{\pgfqpoint{1.406103in}{3.765638in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{3.769756in}}{\pgfqpoint{1.412535in}{3.775342in}}{\pgfqpoint{1.412535in}{3.781166in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{3.786990in}}{\pgfqpoint{1.410221in}{3.792576in}}{\pgfqpoint{1.406103in}{3.796694in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{3.800812in}}{\pgfqpoint{1.396399in}{3.803126in}}{\pgfqpoint{1.390575in}{3.803126in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{3.803126in}}{\pgfqpoint{1.379165in}{3.800812in}}{\pgfqpoint{1.375047in}{3.796694in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{3.792576in}}{\pgfqpoint{1.368615in}{3.786990in}}{\pgfqpoint{1.368615in}{3.781166in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{3.775342in}}{\pgfqpoint{1.370929in}{3.769756in}}{\pgfqpoint{1.375047in}{3.765638in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{3.761520in}}{\pgfqpoint{1.384751in}{3.759206in}}{\pgfqpoint{1.390575in}{3.759206in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{3.759206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{5.919403in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{5.919403in}}{\pgfqpoint{0.980981in}{5.921717in}}{\pgfqpoint{0.985099in}{5.925835in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{5.929953in}}{\pgfqpoint{0.991531in}{5.935539in}}{\pgfqpoint{0.991531in}{5.941363in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{5.947187in}}{\pgfqpoint{0.989217in}{5.952773in}}{\pgfqpoint{0.985099in}{5.956891in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{5.961009in}}{\pgfqpoint{0.975394in}{5.963323in}}{\pgfqpoint{0.969570in}{5.963323in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{5.963323in}}{\pgfqpoint{0.958160in}{5.961009in}}{\pgfqpoint{0.954042in}{5.956891in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{5.952773in}}{\pgfqpoint{0.947610in}{5.947187in}}{\pgfqpoint{0.947610in}{5.941363in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{5.935539in}}{\pgfqpoint{0.949924in}{5.929953in}}{\pgfqpoint{0.954042in}{5.925835in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{5.921717in}}{\pgfqpoint{0.963747in}{5.919403in}}{\pgfqpoint{0.969570in}{5.919403in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{5.919403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.650584in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.650584in}}{\pgfqpoint{1.948153in}{1.652898in}}{\pgfqpoint{1.952271in}{1.657016in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.661134in}}{\pgfqpoint{1.958703in}{1.666720in}}{\pgfqpoint{1.958703in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.678368in}}{\pgfqpoint{1.956390in}{1.683954in}}{\pgfqpoint{1.952271in}{1.688073in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.692191in}}{\pgfqpoint{1.942567in}{1.694505in}}{\pgfqpoint{1.936743in}{1.694505in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.694505in}}{\pgfqpoint{1.925333in}{1.692191in}}{\pgfqpoint{1.921215in}{1.688073in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.683954in}}{\pgfqpoint{1.914783in}{1.678368in}}{\pgfqpoint{1.914783in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.666720in}}{\pgfqpoint{1.917097in}{1.661134in}}{\pgfqpoint{1.921215in}{1.657016in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.652898in}}{\pgfqpoint{1.930919in}{1.650584in}}{\pgfqpoint{1.936743in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.650584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{3.856109in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{3.856109in}}{\pgfqpoint{1.925396in}{3.858423in}}{\pgfqpoint{1.929514in}{3.862541in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{3.866659in}}{\pgfqpoint{1.935946in}{3.872245in}}{\pgfqpoint{1.935946in}{3.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{3.883893in}}{\pgfqpoint{1.933633in}{3.889480in}}{\pgfqpoint{1.929514in}{3.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{3.897716in}}{\pgfqpoint{1.919810in}{3.900030in}}{\pgfqpoint{1.913986in}{3.900030in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{3.900030in}}{\pgfqpoint{1.902576in}{3.897716in}}{\pgfqpoint{1.898458in}{3.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{3.889480in}}{\pgfqpoint{1.892026in}{3.883893in}}{\pgfqpoint{1.892026in}{3.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{3.872245in}}{\pgfqpoint{1.894340in}{3.866659in}}{\pgfqpoint{1.898458in}{3.862541in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{3.858423in}}{\pgfqpoint{1.908162in}{3.856109in}}{\pgfqpoint{1.913986in}{3.856109in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{3.856109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.144898in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.144898in}}{\pgfqpoint{1.470256in}{1.147212in}}{\pgfqpoint{1.474374in}{1.151330in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.155448in}}{\pgfqpoint{1.480806in}{1.161034in}}{\pgfqpoint{1.480806in}{1.166858in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.172682in}}{\pgfqpoint{1.478492in}{1.178268in}}{\pgfqpoint{1.474374in}{1.182387in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.186505in}}{\pgfqpoint{1.464670in}{1.188819in}}{\pgfqpoint{1.458846in}{1.188819in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.188819in}}{\pgfqpoint{1.447436in}{1.186505in}}{\pgfqpoint{1.443318in}{1.182387in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.178268in}}{\pgfqpoint{1.436886in}{1.172682in}}{\pgfqpoint{1.436886in}{1.166858in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.161034in}}{\pgfqpoint{1.439200in}{1.155448in}}{\pgfqpoint{1.443318in}{1.151330in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.147212in}}{\pgfqpoint{1.453022in}{1.144898in}}{\pgfqpoint{1.458846in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.144898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{6.319299in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{6.319299in}}{\pgfqpoint{1.527149in}{6.321613in}}{\pgfqpoint{1.531267in}{6.325731in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{6.329849in}}{\pgfqpoint{1.537699in}{6.335435in}}{\pgfqpoint{1.537699in}{6.341259in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{6.347083in}}{\pgfqpoint{1.535385in}{6.352669in}}{\pgfqpoint{1.531267in}{6.356787in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{6.360905in}}{\pgfqpoint{1.521562in}{6.363219in}}{\pgfqpoint{1.515739in}{6.363219in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{6.363219in}}{\pgfqpoint{1.504328in}{6.360905in}}{\pgfqpoint{1.500210in}{6.356787in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{6.352669in}}{\pgfqpoint{1.493778in}{6.347083in}}{\pgfqpoint{1.493778in}{6.341259in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{6.335435in}}{\pgfqpoint{1.496092in}{6.329849in}}{\pgfqpoint{1.500210in}{6.325731in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{6.321613in}}{\pgfqpoint{1.509915in}{6.319299in}}{\pgfqpoint{1.515739in}{6.319299in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{6.319299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{2.039641in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{2.039641in}}{\pgfqpoint{0.571354in}{2.041955in}}{\pgfqpoint{0.575473in}{2.046073in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{2.050192in}}{\pgfqpoint{0.581905in}{2.055778in}}{\pgfqpoint{0.581905in}{2.061602in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{2.067426in}}{\pgfqpoint{0.579591in}{2.073012in}}{\pgfqpoint{0.575473in}{2.077130in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{2.081248in}}{\pgfqpoint{0.565768in}{2.083562in}}{\pgfqpoint{0.559944in}{2.083562in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{2.083562in}}{\pgfqpoint{0.548534in}{2.081248in}}{\pgfqpoint{0.544416in}{2.077130in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{2.073012in}}{\pgfqpoint{0.537984in}{2.067426in}}{\pgfqpoint{0.537984in}{2.061602in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{2.055778in}}{\pgfqpoint{0.540298in}{2.050192in}}{\pgfqpoint{0.544416in}{2.046073in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{2.041955in}}{\pgfqpoint{0.554120in}{2.039641in}}{\pgfqpoint{0.559944in}{2.039641in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{2.039641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{6.320518in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{6.320518in}}{\pgfqpoint{1.538527in}{6.322832in}}{\pgfqpoint{1.542645in}{6.326950in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{6.331068in}}{\pgfqpoint{1.549077in}{6.336654in}}{\pgfqpoint{1.549077in}{6.342478in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{6.348302in}}{\pgfqpoint{1.546763in}{6.353888in}}{\pgfqpoint{1.542645in}{6.358007in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{6.362125in}}{\pgfqpoint{1.532941in}{6.364439in}}{\pgfqpoint{1.527117in}{6.364439in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{6.364439in}}{\pgfqpoint{1.515707in}{6.362125in}}{\pgfqpoint{1.511589in}{6.358007in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{6.353888in}}{\pgfqpoint{1.505157in}{6.348302in}}{\pgfqpoint{1.505157in}{6.342478in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{6.336654in}}{\pgfqpoint{1.507471in}{6.331068in}}{\pgfqpoint{1.511589in}{6.326950in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{6.322832in}}{\pgfqpoint{1.521293in}{6.320518in}}{\pgfqpoint{1.527117in}{6.320518in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{6.320518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{3.859290in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{3.859290in}}{\pgfqpoint{1.914018in}{3.861604in}}{\pgfqpoint{1.918136in}{3.865723in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{3.869841in}}{\pgfqpoint{1.924568in}{3.875427in}}{\pgfqpoint{1.924568in}{3.881251in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{3.887075in}}{\pgfqpoint{1.922254in}{3.892661in}}{\pgfqpoint{1.918136in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{3.900897in}}{\pgfqpoint{1.908432in}{3.903211in}}{\pgfqpoint{1.902608in}{3.903211in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{3.903211in}}{\pgfqpoint{1.891198in}{3.900897in}}{\pgfqpoint{1.887079in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{3.892661in}}{\pgfqpoint{1.880647in}{3.887075in}}{\pgfqpoint{1.880647in}{3.881251in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{3.875427in}}{\pgfqpoint{1.882961in}{3.869841in}}{\pgfqpoint{1.887079in}{3.865723in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{3.861604in}}{\pgfqpoint{1.896784in}{3.859290in}}{\pgfqpoint{1.902608in}{3.859290in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{3.859290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.560686in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.560686in}}{\pgfqpoint{1.356471in}{1.563000in}}{\pgfqpoint{1.360589in}{1.567118in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.571236in}}{\pgfqpoint{1.367021in}{1.576822in}}{\pgfqpoint{1.367021in}{1.582646in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.588470in}}{\pgfqpoint{1.364707in}{1.594056in}}{\pgfqpoint{1.360589in}{1.598175in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.602293in}}{\pgfqpoint{1.350885in}{1.604607in}}{\pgfqpoint{1.345061in}{1.604607in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.604607in}}{\pgfqpoint{1.333651in}{1.602293in}}{\pgfqpoint{1.329533in}{1.598175in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.594056in}}{\pgfqpoint{1.323101in}{1.588470in}}{\pgfqpoint{1.323101in}{1.582646in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.576822in}}{\pgfqpoint{1.325415in}{1.571236in}}{\pgfqpoint{1.329533in}{1.567118in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.563000in}}{\pgfqpoint{1.339237in}{1.560686in}}{\pgfqpoint{1.345061in}{1.560686in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.560686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{3.762735in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{3.762735in}}{\pgfqpoint{1.413364in}{3.765049in}}{\pgfqpoint{1.417482in}{3.769167in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{3.773286in}}{\pgfqpoint{1.423914in}{3.778872in}}{\pgfqpoint{1.423914in}{3.784696in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{3.790520in}}{\pgfqpoint{1.421600in}{3.796106in}}{\pgfqpoint{1.417482in}{3.800224in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{3.804342in}}{\pgfqpoint{1.407777in}{3.806656in}}{\pgfqpoint{1.401954in}{3.806656in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{3.806656in}}{\pgfqpoint{1.390543in}{3.804342in}}{\pgfqpoint{1.386425in}{3.800224in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{3.796106in}}{\pgfqpoint{1.379993in}{3.790520in}}{\pgfqpoint{1.379993in}{3.784696in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{3.778872in}}{\pgfqpoint{1.382307in}{3.773286in}}{\pgfqpoint{1.386425in}{3.769167in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{3.765049in}}{\pgfqpoint{1.396130in}{3.762735in}}{\pgfqpoint{1.401954in}{3.762735in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{3.762735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{2.065968in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{2.065968in}}{\pgfqpoint{1.163037in}{2.068282in}}{\pgfqpoint{1.167155in}{2.072400in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{2.076518in}}{\pgfqpoint{1.173587in}{2.082104in}}{\pgfqpoint{1.173587in}{2.087928in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{2.093752in}}{\pgfqpoint{1.171273in}{2.099338in}}{\pgfqpoint{1.167155in}{2.103456in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{2.107575in}}{\pgfqpoint{1.157450in}{2.109888in}}{\pgfqpoint{1.151626in}{2.109888in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{2.109888in}}{\pgfqpoint{1.140216in}{2.107575in}}{\pgfqpoint{1.136098in}{2.103456in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{2.099338in}}{\pgfqpoint{1.129666in}{2.093752in}}{\pgfqpoint{1.129666in}{2.087928in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{2.082104in}}{\pgfqpoint{1.131980in}{2.076518in}}{\pgfqpoint{1.136098in}{2.072400in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{2.068282in}}{\pgfqpoint{1.145803in}{2.065968in}}{\pgfqpoint{1.151626in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{2.065968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.678491in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.678491in}}{\pgfqpoint{0.662382in}{1.680805in}}{\pgfqpoint{0.666501in}{1.684923in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.689042in}}{\pgfqpoint{0.672933in}{1.694628in}}{\pgfqpoint{0.672933in}{1.700452in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.706276in}}{\pgfqpoint{0.670619in}{1.711862in}}{\pgfqpoint{0.666501in}{1.715980in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.720098in}}{\pgfqpoint{0.656796in}{1.722412in}}{\pgfqpoint{0.650972in}{1.722412in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.722412in}}{\pgfqpoint{0.639562in}{1.720098in}}{\pgfqpoint{0.635444in}{1.715980in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.711862in}}{\pgfqpoint{0.629012in}{1.706276in}}{\pgfqpoint{0.629012in}{1.700452in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.694628in}}{\pgfqpoint{0.631326in}{1.689042in}}{\pgfqpoint{0.635444in}{1.684923in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.680805in}}{\pgfqpoint{0.645148in}{1.678491in}}{\pgfqpoint{0.650972in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.678491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{6.323979in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{6.323979in}}{\pgfqpoint{1.675069in}{6.326292in}}{\pgfqpoint{1.679187in}{6.330411in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{6.334529in}}{\pgfqpoint{1.685619in}{6.340115in}}{\pgfqpoint{1.685619in}{6.345939in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{6.351763in}}{\pgfqpoint{1.683305in}{6.357349in}}{\pgfqpoint{1.679187in}{6.361467in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{6.365585in}}{\pgfqpoint{1.669483in}{6.367899in}}{\pgfqpoint{1.663659in}{6.367899in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{6.367899in}}{\pgfqpoint{1.652249in}{6.365585in}}{\pgfqpoint{1.648131in}{6.361467in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{6.357349in}}{\pgfqpoint{1.641699in}{6.351763in}}{\pgfqpoint{1.641699in}{6.345939in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{6.340115in}}{\pgfqpoint{1.644013in}{6.334529in}}{\pgfqpoint{1.648131in}{6.330411in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{6.326292in}}{\pgfqpoint{1.657835in}{6.323979in}}{\pgfqpoint{1.663659in}{6.323979in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{6.323979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.691606in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.691606in}}{\pgfqpoint{1.163037in}{1.693920in}}{\pgfqpoint{1.167155in}{1.698038in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.702156in}}{\pgfqpoint{1.173587in}{1.707742in}}{\pgfqpoint{1.173587in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.719390in}}{\pgfqpoint{1.171273in}{1.724976in}}{\pgfqpoint{1.167155in}{1.729094in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.733212in}}{\pgfqpoint{1.157450in}{1.735526in}}{\pgfqpoint{1.151626in}{1.735526in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.735526in}}{\pgfqpoint{1.140216in}{1.733212in}}{\pgfqpoint{1.136098in}{1.729094in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.724976in}}{\pgfqpoint{1.129666in}{1.719390in}}{\pgfqpoint{1.129666in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.707742in}}{\pgfqpoint{1.131980in}{1.702156in}}{\pgfqpoint{1.136098in}{1.698038in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.693920in}}{\pgfqpoint{1.145803in}{1.691606in}}{\pgfqpoint{1.151626in}{1.691606in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.691606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.844090in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.844090in}}{\pgfqpoint{0.889953in}{1.846404in}}{\pgfqpoint{0.894071in}{1.850522in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.854640in}}{\pgfqpoint{0.900503in}{1.860226in}}{\pgfqpoint{0.900503in}{1.866050in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.871874in}}{\pgfqpoint{0.898189in}{1.877460in}}{\pgfqpoint{0.894071in}{1.881578in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.885696in}}{\pgfqpoint{0.884366in}{1.888010in}}{\pgfqpoint{0.878542in}{1.888010in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.888010in}}{\pgfqpoint{0.867132in}{1.885696in}}{\pgfqpoint{0.863014in}{1.881578in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.877460in}}{\pgfqpoint{0.856582in}{1.871874in}}{\pgfqpoint{0.856582in}{1.866050in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.860226in}}{\pgfqpoint{0.858896in}{1.854640in}}{\pgfqpoint{0.863014in}{1.850522in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.846404in}}{\pgfqpoint{0.872718in}{1.844090in}}{\pgfqpoint{0.878542in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.844090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.627660in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.627660in}}{\pgfqpoint{1.754719in}{1.629973in}}{\pgfqpoint{1.758837in}{1.634092in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.638210in}}{\pgfqpoint{1.765269in}{1.643796in}}{\pgfqpoint{1.765269in}{1.649620in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.655444in}}{\pgfqpoint{1.762955in}{1.661030in}}{\pgfqpoint{1.758837in}{1.665148in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.669266in}}{\pgfqpoint{1.749133in}{1.671580in}}{\pgfqpoint{1.743309in}{1.671580in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.671580in}}{\pgfqpoint{1.731898in}{1.669266in}}{\pgfqpoint{1.727780in}{1.665148in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.661030in}}{\pgfqpoint{1.721348in}{1.655444in}}{\pgfqpoint{1.721348in}{1.649620in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.643796in}}{\pgfqpoint{1.723662in}{1.638210in}}{\pgfqpoint{1.727780in}{1.634092in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.629973in}}{\pgfqpoint{1.737485in}{1.627660in}}{\pgfqpoint{1.743309in}{1.627660in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.627660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{2.085902in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{2.085902in}}{\pgfqpoint{1.527149in}{2.088216in}}{\pgfqpoint{1.531267in}{2.092334in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{2.096452in}}{\pgfqpoint{1.537699in}{2.102039in}}{\pgfqpoint{1.537699in}{2.107863in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{2.113686in}}{\pgfqpoint{1.535385in}{2.119273in}}{\pgfqpoint{1.531267in}{2.123391in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{2.127509in}}{\pgfqpoint{1.521562in}{2.129823in}}{\pgfqpoint{1.515739in}{2.129823in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{2.129823in}}{\pgfqpoint{1.504328in}{2.127509in}}{\pgfqpoint{1.500210in}{2.123391in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{2.119273in}}{\pgfqpoint{1.493778in}{2.113686in}}{\pgfqpoint{1.493778in}{2.107863in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{2.102039in}}{\pgfqpoint{1.496092in}{2.096452in}}{\pgfqpoint{1.500210in}{2.092334in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{2.088216in}}{\pgfqpoint{1.509915in}{2.085902in}}{\pgfqpoint{1.515739in}{2.085902in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{2.085902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{6.324424in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{6.324424in}}{\pgfqpoint{1.549906in}{6.326738in}}{\pgfqpoint{1.554024in}{6.330856in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{6.334974in}}{\pgfqpoint{1.560456in}{6.340560in}}{\pgfqpoint{1.560456in}{6.346384in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{6.352208in}}{\pgfqpoint{1.558142in}{6.357794in}}{\pgfqpoint{1.554024in}{6.361912in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{6.366030in}}{\pgfqpoint{1.544319in}{6.368344in}}{\pgfqpoint{1.538496in}{6.368344in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{6.368344in}}{\pgfqpoint{1.527085in}{6.366030in}}{\pgfqpoint{1.522967in}{6.361912in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{6.357794in}}{\pgfqpoint{1.516535in}{6.352208in}}{\pgfqpoint{1.516535in}{6.346384in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{6.340560in}}{\pgfqpoint{1.518849in}{6.334974in}}{\pgfqpoint{1.522967in}{6.330856in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{6.326738in}}{\pgfqpoint{1.532672in}{6.324424in}}{\pgfqpoint{1.538496in}{6.324424in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{6.324424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.486644in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.486644in}}{\pgfqpoint{1.413364in}{1.488958in}}{\pgfqpoint{1.417482in}{1.493076in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.497194in}}{\pgfqpoint{1.423914in}{1.502781in}}{\pgfqpoint{1.423914in}{1.508605in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.514429in}}{\pgfqpoint{1.421600in}{1.520015in}}{\pgfqpoint{1.417482in}{1.524133in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.528251in}}{\pgfqpoint{1.407777in}{1.530565in}}{\pgfqpoint{1.401954in}{1.530565in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.530565in}}{\pgfqpoint{1.390543in}{1.528251in}}{\pgfqpoint{1.386425in}{1.524133in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.520015in}}{\pgfqpoint{1.379993in}{1.514429in}}{\pgfqpoint{1.379993in}{1.508605in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.502781in}}{\pgfqpoint{1.382307in}{1.497194in}}{\pgfqpoint{1.386425in}{1.493076in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.488958in}}{\pgfqpoint{1.396130in}{1.486644in}}{\pgfqpoint{1.401954in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.486644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{6.322141in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{6.322141in}}{\pgfqpoint{1.060630in}{6.324455in}}{\pgfqpoint{1.064748in}{6.328573in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{6.332692in}}{\pgfqpoint{1.071180in}{6.338278in}}{\pgfqpoint{1.071180in}{6.344102in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{6.349926in}}{\pgfqpoint{1.068866in}{6.355512in}}{\pgfqpoint{1.064748in}{6.359630in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{6.363748in}}{\pgfqpoint{1.055044in}{6.366062in}}{\pgfqpoint{1.049220in}{6.366062in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{6.366062in}}{\pgfqpoint{1.037810in}{6.363748in}}{\pgfqpoint{1.033692in}{6.359630in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{6.355512in}}{\pgfqpoint{1.027260in}{6.349926in}}{\pgfqpoint{1.027260in}{6.344102in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{6.338278in}}{\pgfqpoint{1.029574in}{6.332692in}}{\pgfqpoint{1.033692in}{6.328573in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{6.324455in}}{\pgfqpoint{1.043396in}{6.322141in}}{\pgfqpoint{1.049220in}{6.322141in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{6.322141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.963351in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.963351in}}{\pgfqpoint{0.730654in}{1.965665in}}{\pgfqpoint{0.734772in}{1.969783in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.973901in}}{\pgfqpoint{0.741204in}{1.979488in}}{\pgfqpoint{0.741204in}{1.985312in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.991135in}}{\pgfqpoint{0.738890in}{1.996722in}}{\pgfqpoint{0.734772in}{2.000840in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{2.004958in}}{\pgfqpoint{0.725067in}{2.007272in}}{\pgfqpoint{0.719243in}{2.007272in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{2.007272in}}{\pgfqpoint{0.707833in}{2.004958in}}{\pgfqpoint{0.703715in}{2.000840in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.996722in}}{\pgfqpoint{0.697283in}{1.991135in}}{\pgfqpoint{0.697283in}{1.985312in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.979488in}}{\pgfqpoint{0.699597in}{1.973901in}}{\pgfqpoint{0.703715in}{1.969783in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.965665in}}{\pgfqpoint{0.713419in}{1.963351in}}{\pgfqpoint{0.719243in}{1.963351in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.963351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{3.872986in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{3.872986in}}{\pgfqpoint{1.208551in}{3.875299in}}{\pgfqpoint{1.212669in}{3.879418in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{3.883536in}}{\pgfqpoint{1.219101in}{3.889122in}}{\pgfqpoint{1.219101in}{3.894946in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{3.900770in}}{\pgfqpoint{1.216787in}{3.906356in}}{\pgfqpoint{1.212669in}{3.910474in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{3.914592in}}{\pgfqpoint{1.202964in}{3.916906in}}{\pgfqpoint{1.197140in}{3.916906in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{3.916906in}}{\pgfqpoint{1.185730in}{3.914592in}}{\pgfqpoint{1.181612in}{3.910474in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{3.906356in}}{\pgfqpoint{1.175180in}{3.900770in}}{\pgfqpoint{1.175180in}{3.894946in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{3.889122in}}{\pgfqpoint{1.177494in}{3.883536in}}{\pgfqpoint{1.181612in}{3.879418in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{3.875299in}}{\pgfqpoint{1.191317in}{3.872986in}}{\pgfqpoint{1.197140in}{3.872986in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{3.872986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{6.319105in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{6.319105in}}{\pgfqpoint{1.697826in}{6.321419in}}{\pgfqpoint{1.701944in}{6.325537in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{6.329655in}}{\pgfqpoint{1.708376in}{6.335242in}}{\pgfqpoint{1.708376in}{6.341066in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{6.346889in}}{\pgfqpoint{1.706062in}{6.352476in}}{\pgfqpoint{1.701944in}{6.356594in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{6.360712in}}{\pgfqpoint{1.692240in}{6.363026in}}{\pgfqpoint{1.686416in}{6.363026in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{6.363026in}}{\pgfqpoint{1.675006in}{6.360712in}}{\pgfqpoint{1.670888in}{6.356594in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{6.352476in}}{\pgfqpoint{1.664456in}{6.346889in}}{\pgfqpoint{1.664456in}{6.341066in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{6.335242in}}{\pgfqpoint{1.666770in}{6.329655in}}{\pgfqpoint{1.670888in}{6.325537in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{6.321419in}}{\pgfqpoint{1.680592in}{6.319105in}}{\pgfqpoint{1.686416in}{6.319105in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{6.319105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.559284in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.559284in}}{\pgfqpoint{1.618177in}{1.561598in}}{\pgfqpoint{1.622295in}{1.565716in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.569834in}}{\pgfqpoint{1.628727in}{1.575420in}}{\pgfqpoint{1.628727in}{1.581244in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.587068in}}{\pgfqpoint{1.626413in}{1.592654in}}{\pgfqpoint{1.622295in}{1.596773in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.600891in}}{\pgfqpoint{1.612590in}{1.603205in}}{\pgfqpoint{1.606767in}{1.603205in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.603205in}}{\pgfqpoint{1.595356in}{1.600891in}}{\pgfqpoint{1.591238in}{1.596773in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.592654in}}{\pgfqpoint{1.584806in}{1.587068in}}{\pgfqpoint{1.584806in}{1.581244in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.575420in}}{\pgfqpoint{1.587120in}{1.569834in}}{\pgfqpoint{1.591238in}{1.565716in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.561598in}}{\pgfqpoint{1.600943in}{1.559284in}}{\pgfqpoint{1.606767in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.559284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{6.320866in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{6.320866in}}{\pgfqpoint{1.310957in}{6.323180in}}{\pgfqpoint{1.315075in}{6.327298in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{6.331416in}}{\pgfqpoint{1.321507in}{6.337002in}}{\pgfqpoint{1.321507in}{6.342826in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{6.348650in}}{\pgfqpoint{1.319193in}{6.354236in}}{\pgfqpoint{1.315075in}{6.358354in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{6.362473in}}{\pgfqpoint{1.305371in}{6.364786in}}{\pgfqpoint{1.299547in}{6.364786in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{6.364786in}}{\pgfqpoint{1.288137in}{6.362473in}}{\pgfqpoint{1.284019in}{6.358354in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{6.354236in}}{\pgfqpoint{1.277587in}{6.348650in}}{\pgfqpoint{1.277587in}{6.342826in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{6.337002in}}{\pgfqpoint{1.279901in}{6.331416in}}{\pgfqpoint{1.284019in}{6.327298in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{6.323180in}}{\pgfqpoint{1.293723in}{6.320866in}}{\pgfqpoint{1.299547in}{6.320866in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{6.320866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.550184in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.550184in}}{\pgfqpoint{1.379228in}{1.552498in}}{\pgfqpoint{1.383346in}{1.556616in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.560734in}}{\pgfqpoint{1.389778in}{1.566320in}}{\pgfqpoint{1.389778in}{1.572144in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.577968in}}{\pgfqpoint{1.387464in}{1.583554in}}{\pgfqpoint{1.383346in}{1.587672in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.591791in}}{\pgfqpoint{1.373642in}{1.594104in}}{\pgfqpoint{1.367818in}{1.594104in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.594104in}}{\pgfqpoint{1.356408in}{1.591791in}}{\pgfqpoint{1.352290in}{1.587672in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.583554in}}{\pgfqpoint{1.345858in}{1.577968in}}{\pgfqpoint{1.345858in}{1.572144in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.566320in}}{\pgfqpoint{1.348172in}{1.560734in}}{\pgfqpoint{1.352290in}{1.556616in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.552498in}}{\pgfqpoint{1.361994in}{1.550184in}}{\pgfqpoint{1.367818in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.550184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{3.859176in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{3.859176in}}{\pgfqpoint{2.027803in}{3.861490in}}{\pgfqpoint{2.031921in}{3.865608in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{3.869726in}}{\pgfqpoint{2.038353in}{3.875312in}}{\pgfqpoint{2.038353in}{3.881136in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{3.886960in}}{\pgfqpoint{2.036039in}{3.892546in}}{\pgfqpoint{2.031921in}{3.896664in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{3.900782in}}{\pgfqpoint{2.022217in}{3.903096in}}{\pgfqpoint{2.016393in}{3.903096in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{3.903096in}}{\pgfqpoint{2.004983in}{3.900782in}}{\pgfqpoint{2.000864in}{3.896664in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{3.892546in}}{\pgfqpoint{1.994432in}{3.886960in}}{\pgfqpoint{1.994432in}{3.881136in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{3.875312in}}{\pgfqpoint{1.996746in}{3.869726in}}{\pgfqpoint{2.000864in}{3.865608in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{3.861490in}}{\pgfqpoint{2.010569in}{3.859176in}}{\pgfqpoint{2.016393in}{3.859176in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{3.859176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{5.919068in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{5.919068in}}{\pgfqpoint{0.969602in}{5.921382in}}{\pgfqpoint{0.973720in}{5.925500in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{5.929619in}}{\pgfqpoint{0.980152in}{5.935205in}}{\pgfqpoint{0.980152in}{5.941029in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{5.946853in}}{\pgfqpoint{0.977838in}{5.952439in}}{\pgfqpoint{0.973720in}{5.956557in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{5.960675in}}{\pgfqpoint{0.964016in}{5.962989in}}{\pgfqpoint{0.958192in}{5.962989in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{5.962989in}}{\pgfqpoint{0.946782in}{5.960675in}}{\pgfqpoint{0.942664in}{5.956557in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{5.952439in}}{\pgfqpoint{0.936232in}{5.946853in}}{\pgfqpoint{0.936232in}{5.941029in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{5.935205in}}{\pgfqpoint{0.938546in}{5.929619in}}{\pgfqpoint{0.942664in}{5.925500in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{5.921382in}}{\pgfqpoint{0.952368in}{5.919068in}}{\pgfqpoint{0.958192in}{5.919068in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{5.919068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{6.321993in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{6.321993in}}{\pgfqpoint{1.515770in}{6.324307in}}{\pgfqpoint{1.519888in}{6.328425in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{6.332543in}}{\pgfqpoint{1.526320in}{6.338130in}}{\pgfqpoint{1.526320in}{6.343953in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{6.349777in}}{\pgfqpoint{1.524006in}{6.355364in}}{\pgfqpoint{1.519888in}{6.359482in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{6.363600in}}{\pgfqpoint{1.510184in}{6.365914in}}{\pgfqpoint{1.504360in}{6.365914in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{6.365914in}}{\pgfqpoint{1.492950in}{6.363600in}}{\pgfqpoint{1.488832in}{6.359482in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{6.355364in}}{\pgfqpoint{1.482400in}{6.349777in}}{\pgfqpoint{1.482400in}{6.343953in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{6.338130in}}{\pgfqpoint{1.484714in}{6.332543in}}{\pgfqpoint{1.488832in}{6.328425in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{6.324307in}}{\pgfqpoint{1.498536in}{6.321993in}}{\pgfqpoint{1.504360in}{6.321993in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{6.321993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.728429in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.728429in}}{\pgfqpoint{2.084695in}{1.730743in}}{\pgfqpoint{2.088813in}{1.734861in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.738980in}}{\pgfqpoint{2.095245in}{1.744566in}}{\pgfqpoint{2.095245in}{1.750390in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.756214in}}{\pgfqpoint{2.092932in}{1.761800in}}{\pgfqpoint{2.088813in}{1.765918in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.770036in}}{\pgfqpoint{2.079109in}{1.772350in}}{\pgfqpoint{2.073285in}{1.772350in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.772350in}}{\pgfqpoint{2.061875in}{1.770036in}}{\pgfqpoint{2.057757in}{1.765918in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.761800in}}{\pgfqpoint{2.051325in}{1.756214in}}{\pgfqpoint{2.051325in}{1.750390in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.744566in}}{\pgfqpoint{2.053639in}{1.738980in}}{\pgfqpoint{2.057757in}{1.734861in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.730743in}}{\pgfqpoint{2.067461in}{1.728429in}}{\pgfqpoint{2.073285in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.728429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.660142in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.660142in}}{\pgfqpoint{1.822990in}{1.662456in}}{\pgfqpoint{1.827108in}{1.666574in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.670692in}}{\pgfqpoint{1.833540in}{1.676278in}}{\pgfqpoint{1.833540in}{1.682102in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.687926in}}{\pgfqpoint{1.831226in}{1.693512in}}{\pgfqpoint{1.827108in}{1.697631in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.701749in}}{\pgfqpoint{1.817404in}{1.704063in}}{\pgfqpoint{1.811580in}{1.704063in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.704063in}}{\pgfqpoint{1.800170in}{1.701749in}}{\pgfqpoint{1.796051in}{1.697631in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.693512in}}{\pgfqpoint{1.789619in}{1.687926in}}{\pgfqpoint{1.789619in}{1.682102in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.676278in}}{\pgfqpoint{1.791933in}{1.670692in}}{\pgfqpoint{1.796051in}{1.666574in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.662456in}}{\pgfqpoint{1.805756in}{1.660142in}}{\pgfqpoint{1.811580in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.660142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{2.066614in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{2.066614in}}{\pgfqpoint{0.559976in}{2.068928in}}{\pgfqpoint{0.564094in}{2.073046in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{2.077165in}}{\pgfqpoint{0.570526in}{2.082751in}}{\pgfqpoint{0.570526in}{2.088575in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{2.094399in}}{\pgfqpoint{0.568212in}{2.099985in}}{\pgfqpoint{0.564094in}{2.104103in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{2.108221in}}{\pgfqpoint{0.554390in}{2.110535in}}{\pgfqpoint{0.548566in}{2.110535in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{2.110535in}}{\pgfqpoint{0.537156in}{2.108221in}}{\pgfqpoint{0.533038in}{2.104103in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{2.099985in}}{\pgfqpoint{0.526606in}{2.094399in}}{\pgfqpoint{0.526606in}{2.088575in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{2.082751in}}{\pgfqpoint{0.528919in}{2.077165in}}{\pgfqpoint{0.533038in}{2.073046in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{2.068928in}}{\pgfqpoint{0.542742in}{2.066614in}}{\pgfqpoint{0.548566in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{2.066614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{6.313928in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{6.313928in}}{\pgfqpoint{1.891261in}{6.316242in}}{\pgfqpoint{1.895379in}{6.320360in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{6.324478in}}{\pgfqpoint{1.901811in}{6.330064in}}{\pgfqpoint{1.901811in}{6.335888in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{6.341712in}}{\pgfqpoint{1.899497in}{6.347298in}}{\pgfqpoint{1.895379in}{6.351416in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{6.355535in}}{\pgfqpoint{1.885675in}{6.357848in}}{\pgfqpoint{1.879851in}{6.357848in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{6.357848in}}{\pgfqpoint{1.868441in}{6.355535in}}{\pgfqpoint{1.864322in}{6.351416in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{6.347298in}}{\pgfqpoint{1.857890in}{6.341712in}}{\pgfqpoint{1.857890in}{6.335888in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{6.330064in}}{\pgfqpoint{1.860204in}{6.324478in}}{\pgfqpoint{1.864322in}{6.320360in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{6.316242in}}{\pgfqpoint{1.874027in}{6.313928in}}{\pgfqpoint{1.879851in}{6.313928in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{6.313928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.659163in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.659163in}}{\pgfqpoint{0.559976in}{1.661477in}}{\pgfqpoint{0.564094in}{1.665595in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.669713in}}{\pgfqpoint{0.570526in}{1.675299in}}{\pgfqpoint{0.570526in}{1.681123in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.686947in}}{\pgfqpoint{0.568212in}{1.692533in}}{\pgfqpoint{0.564094in}{1.696651in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.700770in}}{\pgfqpoint{0.554390in}{1.703084in}}{\pgfqpoint{0.548566in}{1.703084in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.703084in}}{\pgfqpoint{0.537156in}{1.700770in}}{\pgfqpoint{0.533038in}{1.696651in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.692533in}}{\pgfqpoint{0.526606in}{1.686947in}}{\pgfqpoint{0.526606in}{1.681123in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.675299in}}{\pgfqpoint{0.528919in}{1.669713in}}{\pgfqpoint{0.533038in}{1.665595in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.661477in}}{\pgfqpoint{0.542742in}{1.659163in}}{\pgfqpoint{0.548566in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.659163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{6.316475in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{6.316475in}}{\pgfqpoint{1.265443in}{6.318789in}}{\pgfqpoint{1.269561in}{6.322907in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{6.327025in}}{\pgfqpoint{1.275993in}{6.332612in}}{\pgfqpoint{1.275993in}{6.338436in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{6.344259in}}{\pgfqpoint{1.273679in}{6.349846in}}{\pgfqpoint{1.269561in}{6.353964in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{6.358082in}}{\pgfqpoint{1.259857in}{6.360396in}}{\pgfqpoint{1.254033in}{6.360396in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{6.360396in}}{\pgfqpoint{1.242623in}{6.358082in}}{\pgfqpoint{1.238505in}{6.353964in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{6.349846in}}{\pgfqpoint{1.232073in}{6.344259in}}{\pgfqpoint{1.232073in}{6.338436in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{6.332612in}}{\pgfqpoint{1.234387in}{6.327025in}}{\pgfqpoint{1.238505in}{6.322907in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{6.318789in}}{\pgfqpoint{1.248209in}{6.316475in}}{\pgfqpoint{1.254033in}{6.316475in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{6.316475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{5.917694in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{5.917694in}}{\pgfqpoint{1.936775in}{5.920008in}}{\pgfqpoint{1.940893in}{5.924126in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{5.928244in}}{\pgfqpoint{1.947325in}{5.933830in}}{\pgfqpoint{1.947325in}{5.939654in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{5.945478in}}{\pgfqpoint{1.945011in}{5.951064in}}{\pgfqpoint{1.940893in}{5.955183in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{5.959301in}}{\pgfqpoint{1.931189in}{5.961615in}}{\pgfqpoint{1.925365in}{5.961615in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{5.961615in}}{\pgfqpoint{1.913955in}{5.959301in}}{\pgfqpoint{1.909836in}{5.955183in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{5.951064in}}{\pgfqpoint{1.903404in}{5.945478in}}{\pgfqpoint{1.903404in}{5.939654in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{5.933830in}}{\pgfqpoint{1.905718in}{5.928244in}}{\pgfqpoint{1.909836in}{5.924126in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{5.920008in}}{\pgfqpoint{1.919541in}{5.917694in}}{\pgfqpoint{1.925365in}{5.917694in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{5.917694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{6.292235in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{6.292235in}}{\pgfqpoint{1.970910in}{6.294549in}}{\pgfqpoint{1.975028in}{6.298667in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{6.302785in}}{\pgfqpoint{1.981460in}{6.308371in}}{\pgfqpoint{1.981460in}{6.314195in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{6.320019in}}{\pgfqpoint{1.979147in}{6.325605in}}{\pgfqpoint{1.975028in}{6.329723in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{6.333841in}}{\pgfqpoint{1.965324in}{6.336155in}}{\pgfqpoint{1.959500in}{6.336155in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{6.336155in}}{\pgfqpoint{1.948090in}{6.333841in}}{\pgfqpoint{1.943972in}{6.329723in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{6.325605in}}{\pgfqpoint{1.937540in}{6.320019in}}{\pgfqpoint{1.937540in}{6.314195in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{6.308371in}}{\pgfqpoint{1.939854in}{6.302785in}}{\pgfqpoint{1.943972in}{6.298667in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{6.294549in}}{\pgfqpoint{1.953676in}{6.292235in}}{\pgfqpoint{1.959500in}{6.292235in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{6.292235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{5.918954in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{5.918954in}}{\pgfqpoint{0.912710in}{5.921268in}}{\pgfqpoint{0.916828in}{5.925386in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{5.929504in}}{\pgfqpoint{0.923260in}{5.935090in}}{\pgfqpoint{0.923260in}{5.940914in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{5.946738in}}{\pgfqpoint{0.920946in}{5.952324in}}{\pgfqpoint{0.916828in}{5.956442in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{5.960560in}}{\pgfqpoint{0.907123in}{5.962874in}}{\pgfqpoint{0.901299in}{5.962874in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{5.962874in}}{\pgfqpoint{0.889889in}{5.960560in}}{\pgfqpoint{0.885771in}{5.956442in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{5.952324in}}{\pgfqpoint{0.879339in}{5.946738in}}{\pgfqpoint{0.879339in}{5.940914in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{5.935090in}}{\pgfqpoint{0.881653in}{5.929504in}}{\pgfqpoint{0.885771in}{5.925386in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{5.921268in}}{\pgfqpoint{0.895476in}{5.918954in}}{\pgfqpoint{0.901299in}{5.918954in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{5.918954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{6.322989in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{6.322989in}}{\pgfqpoint{1.254065in}{6.325303in}}{\pgfqpoint{1.258183in}{6.329421in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{6.333539in}}{\pgfqpoint{1.264615in}{6.339125in}}{\pgfqpoint{1.264615in}{6.344949in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{6.350773in}}{\pgfqpoint{1.262301in}{6.356359in}}{\pgfqpoint{1.258183in}{6.360477in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{6.364595in}}{\pgfqpoint{1.248478in}{6.366909in}}{\pgfqpoint{1.242654in}{6.366909in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{6.366909in}}{\pgfqpoint{1.231244in}{6.364595in}}{\pgfqpoint{1.227126in}{6.360477in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{6.356359in}}{\pgfqpoint{1.220694in}{6.350773in}}{\pgfqpoint{1.220694in}{6.344949in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{6.339125in}}{\pgfqpoint{1.223008in}{6.333539in}}{\pgfqpoint{1.227126in}{6.329421in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{6.325303in}}{\pgfqpoint{1.236831in}{6.322989in}}{\pgfqpoint{1.242654in}{6.322989in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{6.322989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.674611in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.674611in}}{\pgfqpoint{0.639625in}{1.676925in}}{\pgfqpoint{0.643744in}{1.681043in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.685161in}}{\pgfqpoint{0.650176in}{1.690748in}}{\pgfqpoint{0.650176in}{1.696572in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.702395in}}{\pgfqpoint{0.647862in}{1.707982in}}{\pgfqpoint{0.643744in}{1.712100in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.716218in}}{\pgfqpoint{0.634039in}{1.718532in}}{\pgfqpoint{0.628215in}{1.718532in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.718532in}}{\pgfqpoint{0.616805in}{1.716218in}}{\pgfqpoint{0.612687in}{1.712100in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.707982in}}{\pgfqpoint{0.606255in}{1.702395in}}{\pgfqpoint{0.606255in}{1.696572in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.690748in}}{\pgfqpoint{0.608569in}{1.685161in}}{\pgfqpoint{0.612687in}{1.681043in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.676925in}}{\pgfqpoint{0.622391in}{1.674611in}}{\pgfqpoint{0.628215in}{1.674611in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.674611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{6.325332in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{6.325332in}}{\pgfqpoint{1.663691in}{6.327646in}}{\pgfqpoint{1.667809in}{6.331764in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{6.335882in}}{\pgfqpoint{1.674241in}{6.341468in}}{\pgfqpoint{1.674241in}{6.347292in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{6.353116in}}{\pgfqpoint{1.671927in}{6.358702in}}{\pgfqpoint{1.667809in}{6.362820in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{6.366939in}}{\pgfqpoint{1.658105in}{6.369253in}}{\pgfqpoint{1.652281in}{6.369253in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{6.369253in}}{\pgfqpoint{1.640870in}{6.366939in}}{\pgfqpoint{1.636752in}{6.362820in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{6.358702in}}{\pgfqpoint{1.630320in}{6.353116in}}{\pgfqpoint{1.630320in}{6.347292in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{6.341468in}}{\pgfqpoint{1.632634in}{6.335882in}}{\pgfqpoint{1.636752in}{6.331764in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{6.327646in}}{\pgfqpoint{1.646457in}{6.325332in}}{\pgfqpoint{1.652281in}{6.325332in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{6.325332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.638668in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.638668in}}{\pgfqpoint{1.982289in}{1.640982in}}{\pgfqpoint{1.986407in}{1.645100in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.649219in}}{\pgfqpoint{1.992839in}{1.654805in}}{\pgfqpoint{1.992839in}{1.660629in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.666453in}}{\pgfqpoint{1.990525in}{1.672039in}}{\pgfqpoint{1.986407in}{1.676157in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.680275in}}{\pgfqpoint{1.976703in}{1.682589in}}{\pgfqpoint{1.970879in}{1.682589in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.682589in}}{\pgfqpoint{1.959469in}{1.680275in}}{\pgfqpoint{1.955350in}{1.676157in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.672039in}}{\pgfqpoint{1.948918in}{1.666453in}}{\pgfqpoint{1.948918in}{1.660629in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.654805in}}{\pgfqpoint{1.951232in}{1.649219in}}{\pgfqpoint{1.955350in}{1.645100in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.640982in}}{\pgfqpoint{1.965055in}{1.638668in}}{\pgfqpoint{1.970879in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.638668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{6.325470in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{6.325470in}}{\pgfqpoint{1.345093in}{6.327784in}}{\pgfqpoint{1.349211in}{6.331902in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{6.336020in}}{\pgfqpoint{1.355643in}{6.341606in}}{\pgfqpoint{1.355643in}{6.347430in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{6.353254in}}{\pgfqpoint{1.353329in}{6.358840in}}{\pgfqpoint{1.349211in}{6.362959in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{6.367077in}}{\pgfqpoint{1.339506in}{6.369391in}}{\pgfqpoint{1.333683in}{6.369391in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{6.369391in}}{\pgfqpoint{1.322272in}{6.367077in}}{\pgfqpoint{1.318154in}{6.362959in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{6.358840in}}{\pgfqpoint{1.311722in}{6.353254in}}{\pgfqpoint{1.311722in}{6.347430in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{6.341606in}}{\pgfqpoint{1.314036in}{6.336020in}}{\pgfqpoint{1.318154in}{6.331902in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{6.327784in}}{\pgfqpoint{1.327859in}{6.325470in}}{\pgfqpoint{1.333683in}{6.325470in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{6.325470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{6.323722in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{6.323722in}}{\pgfqpoint{1.618177in}{6.326036in}}{\pgfqpoint{1.622295in}{6.330154in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{6.334272in}}{\pgfqpoint{1.628727in}{6.339858in}}{\pgfqpoint{1.628727in}{6.345682in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{6.351506in}}{\pgfqpoint{1.626413in}{6.357092in}}{\pgfqpoint{1.622295in}{6.361211in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{6.365329in}}{\pgfqpoint{1.612590in}{6.367643in}}{\pgfqpoint{1.606767in}{6.367643in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{6.367643in}}{\pgfqpoint{1.595356in}{6.365329in}}{\pgfqpoint{1.591238in}{6.361211in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{6.357092in}}{\pgfqpoint{1.584806in}{6.351506in}}{\pgfqpoint{1.584806in}{6.345682in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{6.339858in}}{\pgfqpoint{1.587120in}{6.334272in}}{\pgfqpoint{1.591238in}{6.330154in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{6.326036in}}{\pgfqpoint{1.600943in}{6.323722in}}{\pgfqpoint{1.606767in}{6.323722in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{6.323722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{6.322902in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{6.322902in}}{\pgfqpoint{1.333714in}{6.325216in}}{\pgfqpoint{1.337832in}{6.329334in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{6.333452in}}{\pgfqpoint{1.344264in}{6.339038in}}{\pgfqpoint{1.344264in}{6.344862in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{6.350686in}}{\pgfqpoint{1.341950in}{6.356272in}}{\pgfqpoint{1.337832in}{6.360391in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{6.364509in}}{\pgfqpoint{1.328128in}{6.366823in}}{\pgfqpoint{1.322304in}{6.366823in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{6.366823in}}{\pgfqpoint{1.310894in}{6.364509in}}{\pgfqpoint{1.306776in}{6.360391in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{6.356272in}}{\pgfqpoint{1.300344in}{6.350686in}}{\pgfqpoint{1.300344in}{6.344862in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{6.339038in}}{\pgfqpoint{1.302658in}{6.333452in}}{\pgfqpoint{1.306776in}{6.329334in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{6.325216in}}{\pgfqpoint{1.316480in}{6.322902in}}{\pgfqpoint{1.322304in}{6.322902in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{6.322902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{6.317410in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{6.317410in}}{\pgfqpoint{1.367850in}{6.319723in}}{\pgfqpoint{1.371968in}{6.323842in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{6.327960in}}{\pgfqpoint{1.378400in}{6.333546in}}{\pgfqpoint{1.378400in}{6.339370in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{6.345194in}}{\pgfqpoint{1.376086in}{6.350780in}}{\pgfqpoint{1.371968in}{6.354898in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{6.359016in}}{\pgfqpoint{1.362263in}{6.361330in}}{\pgfqpoint{1.356440in}{6.361330in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{6.361330in}}{\pgfqpoint{1.345029in}{6.359016in}}{\pgfqpoint{1.340911in}{6.354898in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{6.350780in}}{\pgfqpoint{1.334479in}{6.345194in}}{\pgfqpoint{1.334479in}{6.339370in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{6.333546in}}{\pgfqpoint{1.336793in}{6.327960in}}{\pgfqpoint{1.340911in}{6.323842in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{6.319723in}}{\pgfqpoint{1.350616in}{6.317410in}}{\pgfqpoint{1.356440in}{6.317410in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{6.317410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{3.848124in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{3.848124in}}{\pgfqpoint{1.959532in}{3.850438in}}{\pgfqpoint{1.963650in}{3.854556in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{3.858674in}}{\pgfqpoint{1.970082in}{3.864260in}}{\pgfqpoint{1.970082in}{3.870084in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{3.875908in}}{\pgfqpoint{1.967768in}{3.881494in}}{\pgfqpoint{1.963650in}{3.885612in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{3.889731in}}{\pgfqpoint{1.953946in}{3.892044in}}{\pgfqpoint{1.948122in}{3.892044in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{3.892044in}}{\pgfqpoint{1.936712in}{3.889731in}}{\pgfqpoint{1.932593in}{3.885612in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{3.881494in}}{\pgfqpoint{1.926161in}{3.875908in}}{\pgfqpoint{1.926161in}{3.870084in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{3.864260in}}{\pgfqpoint{1.928475in}{3.858674in}}{\pgfqpoint{1.932593in}{3.854556in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{3.850438in}}{\pgfqpoint{1.942298in}{3.848124in}}{\pgfqpoint{1.948122in}{3.848124in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{3.848124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.976077in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.976077in}}{\pgfqpoint{0.605490in}{1.978391in}}{\pgfqpoint{0.609608in}{1.982509in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.986627in}}{\pgfqpoint{0.616040in}{1.992213in}}{\pgfqpoint{0.616040in}{1.998037in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{2.003861in}}{\pgfqpoint{0.613726in}{2.009447in}}{\pgfqpoint{0.609608in}{2.013565in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{2.017683in}}{\pgfqpoint{0.599904in}{2.019997in}}{\pgfqpoint{0.594080in}{2.019997in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{2.019997in}}{\pgfqpoint{0.582670in}{2.017683in}}{\pgfqpoint{0.578552in}{2.013565in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{2.009447in}}{\pgfqpoint{0.572120in}{2.003861in}}{\pgfqpoint{0.572120in}{1.998037in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.992213in}}{\pgfqpoint{0.574433in}{1.986627in}}{\pgfqpoint{0.578552in}{1.982509in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.978391in}}{\pgfqpoint{0.588256in}{1.976077in}}{\pgfqpoint{0.594080in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.976077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{6.325402in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{6.325402in}}{\pgfqpoint{1.640934in}{6.327716in}}{\pgfqpoint{1.645052in}{6.331834in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{6.335952in}}{\pgfqpoint{1.651484in}{6.341538in}}{\pgfqpoint{1.651484in}{6.347362in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{6.353186in}}{\pgfqpoint{1.649170in}{6.358772in}}{\pgfqpoint{1.645052in}{6.362890in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{6.367008in}}{\pgfqpoint{1.635348in}{6.369322in}}{\pgfqpoint{1.629524in}{6.369322in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{6.369322in}}{\pgfqpoint{1.618113in}{6.367008in}}{\pgfqpoint{1.613995in}{6.362890in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{6.358772in}}{\pgfqpoint{1.607563in}{6.353186in}}{\pgfqpoint{1.607563in}{6.347362in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{6.341538in}}{\pgfqpoint{1.609877in}{6.335952in}}{\pgfqpoint{1.613995in}{6.331834in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{6.327716in}}{\pgfqpoint{1.623700in}{6.325402in}}{\pgfqpoint{1.629524in}{6.325402in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{6.325402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{3.849549in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{3.849549in}}{\pgfqpoint{1.970910in}{3.851863in}}{\pgfqpoint{1.975028in}{3.855981in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{3.860100in}}{\pgfqpoint{1.981460in}{3.865686in}}{\pgfqpoint{1.981460in}{3.871510in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{3.877334in}}{\pgfqpoint{1.979147in}{3.882920in}}{\pgfqpoint{1.975028in}{3.887038in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{3.891156in}}{\pgfqpoint{1.965324in}{3.893470in}}{\pgfqpoint{1.959500in}{3.893470in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{3.893470in}}{\pgfqpoint{1.948090in}{3.891156in}}{\pgfqpoint{1.943972in}{3.887038in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{3.882920in}}{\pgfqpoint{1.937540in}{3.877334in}}{\pgfqpoint{1.937540in}{3.871510in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{3.865686in}}{\pgfqpoint{1.939854in}{3.860100in}}{\pgfqpoint{1.943972in}{3.855981in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{3.851863in}}{\pgfqpoint{1.953676in}{3.849549in}}{\pgfqpoint{1.959500in}{3.849549in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{3.849549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{6.321531in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{6.321531in}}{\pgfqpoint{1.561284in}{6.323845in}}{\pgfqpoint{1.565402in}{6.327963in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{6.332082in}}{\pgfqpoint{1.571834in}{6.337668in}}{\pgfqpoint{1.571834in}{6.343492in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{6.349316in}}{\pgfqpoint{1.569520in}{6.354902in}}{\pgfqpoint{1.565402in}{6.359020in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{6.363138in}}{\pgfqpoint{1.555698in}{6.365452in}}{\pgfqpoint{1.549874in}{6.365452in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{6.365452in}}{\pgfqpoint{1.538464in}{6.363138in}}{\pgfqpoint{1.534346in}{6.359020in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{6.354902in}}{\pgfqpoint{1.527914in}{6.349316in}}{\pgfqpoint{1.527914in}{6.343492in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{6.337668in}}{\pgfqpoint{1.530228in}{6.332082in}}{\pgfqpoint{1.534346in}{6.327963in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{6.323845in}}{\pgfqpoint{1.544050in}{6.321531in}}{\pgfqpoint{1.549874in}{6.321531in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{6.321531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{6.297723in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{6.297723in}}{\pgfqpoint{1.993667in}{6.300037in}}{\pgfqpoint{1.997785in}{6.304155in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{6.308273in}}{\pgfqpoint{2.004217in}{6.313859in}}{\pgfqpoint{2.004217in}{6.319683in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{6.325507in}}{\pgfqpoint{2.001904in}{6.331093in}}{\pgfqpoint{1.997785in}{6.335211in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{6.339330in}}{\pgfqpoint{1.988081in}{6.341643in}}{\pgfqpoint{1.982257in}{6.341643in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{6.341643in}}{\pgfqpoint{1.970847in}{6.339330in}}{\pgfqpoint{1.966729in}{6.335211in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{6.331093in}}{\pgfqpoint{1.960297in}{6.325507in}}{\pgfqpoint{1.960297in}{6.319683in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{6.313859in}}{\pgfqpoint{1.962611in}{6.308273in}}{\pgfqpoint{1.966729in}{6.304155in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{6.300037in}}{\pgfqpoint{1.976433in}{6.297723in}}{\pgfqpoint{1.982257in}{6.297723in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{6.297723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{3.760832in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{3.760832in}}{\pgfqpoint{1.458878in}{3.763146in}}{\pgfqpoint{1.462996in}{3.767264in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{3.771382in}}{\pgfqpoint{1.469428in}{3.776968in}}{\pgfqpoint{1.469428in}{3.782792in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{3.788616in}}{\pgfqpoint{1.467114in}{3.794202in}}{\pgfqpoint{1.462996in}{3.798320in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{3.802438in}}{\pgfqpoint{1.453291in}{3.804752in}}{\pgfqpoint{1.447468in}{3.804752in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{3.804752in}}{\pgfqpoint{1.436057in}{3.802438in}}{\pgfqpoint{1.431939in}{3.798320in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{3.794202in}}{\pgfqpoint{1.425507in}{3.788616in}}{\pgfqpoint{1.425507in}{3.782792in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{3.776968in}}{\pgfqpoint{1.427821in}{3.771382in}}{\pgfqpoint{1.431939in}{3.767264in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{3.763146in}}{\pgfqpoint{1.441644in}{3.760832in}}{\pgfqpoint{1.447468in}{3.760832in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{3.760832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{5.921727in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{5.921727in}}{\pgfqpoint{0.878574in}{5.924041in}}{\pgfqpoint{0.882692in}{5.928159in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{5.932278in}}{\pgfqpoint{0.889124in}{5.937864in}}{\pgfqpoint{0.889124in}{5.943688in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{5.949512in}}{\pgfqpoint{0.886810in}{5.955098in}}{\pgfqpoint{0.882692in}{5.959216in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{5.963334in}}{\pgfqpoint{0.872988in}{5.965648in}}{\pgfqpoint{0.867164in}{5.965648in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{5.965648in}}{\pgfqpoint{0.855754in}{5.963334in}}{\pgfqpoint{0.851636in}{5.959216in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{5.955098in}}{\pgfqpoint{0.845204in}{5.949512in}}{\pgfqpoint{0.845204in}{5.943688in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{5.937864in}}{\pgfqpoint{0.847518in}{5.932278in}}{\pgfqpoint{0.851636in}{5.928159in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{5.924041in}}{\pgfqpoint{0.861340in}{5.921727in}}{\pgfqpoint{0.867164in}{5.921727in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{5.921727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{6.324583in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{6.324583in}}{\pgfqpoint{1.606798in}{6.326897in}}{\pgfqpoint{1.610916in}{6.331016in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{6.335134in}}{\pgfqpoint{1.617348in}{6.340720in}}{\pgfqpoint{1.617348in}{6.346544in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{6.352368in}}{\pgfqpoint{1.615034in}{6.357954in}}{\pgfqpoint{1.610916in}{6.362072in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{6.366190in}}{\pgfqpoint{1.601212in}{6.368504in}}{\pgfqpoint{1.595388in}{6.368504in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{6.368504in}}{\pgfqpoint{1.583978in}{6.366190in}}{\pgfqpoint{1.579860in}{6.362072in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{6.357954in}}{\pgfqpoint{1.573428in}{6.352368in}}{\pgfqpoint{1.573428in}{6.346544in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{6.340720in}}{\pgfqpoint{1.575742in}{6.335134in}}{\pgfqpoint{1.579860in}{6.331016in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{6.326897in}}{\pgfqpoint{1.589564in}{6.324583in}}{\pgfqpoint{1.595388in}{6.324583in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{6.324583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{6.324753in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{6.324753in}}{\pgfqpoint{1.629555in}{6.327067in}}{\pgfqpoint{1.633673in}{6.331185in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{6.335303in}}{\pgfqpoint{1.640105in}{6.340889in}}{\pgfqpoint{1.640105in}{6.346713in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{6.352537in}}{\pgfqpoint{1.637791in}{6.358123in}}{\pgfqpoint{1.633673in}{6.362242in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{6.366360in}}{\pgfqpoint{1.623969in}{6.368674in}}{\pgfqpoint{1.618145in}{6.368674in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{6.368674in}}{\pgfqpoint{1.606735in}{6.366360in}}{\pgfqpoint{1.602617in}{6.362242in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{6.358123in}}{\pgfqpoint{1.596185in}{6.352537in}}{\pgfqpoint{1.596185in}{6.346713in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{6.340889in}}{\pgfqpoint{1.598499in}{6.335303in}}{\pgfqpoint{1.602617in}{6.331185in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{6.327067in}}{\pgfqpoint{1.612321in}{6.324753in}}{\pgfqpoint{1.618145in}{6.324753in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{6.324753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.584439in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.584439in}}{\pgfqpoint{1.527149in}{1.586753in}}{\pgfqpoint{1.531267in}{1.590871in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.594989in}}{\pgfqpoint{1.537699in}{1.600575in}}{\pgfqpoint{1.537699in}{1.606399in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.612223in}}{\pgfqpoint{1.535385in}{1.617809in}}{\pgfqpoint{1.531267in}{1.621927in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.626045in}}{\pgfqpoint{1.521562in}{1.628359in}}{\pgfqpoint{1.515739in}{1.628359in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.628359in}}{\pgfqpoint{1.504328in}{1.626045in}}{\pgfqpoint{1.500210in}{1.621927in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.617809in}}{\pgfqpoint{1.493778in}{1.612223in}}{\pgfqpoint{1.493778in}{1.606399in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.600575in}}{\pgfqpoint{1.496092in}{1.594989in}}{\pgfqpoint{1.500210in}{1.590871in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.586753in}}{\pgfqpoint{1.509915in}{1.584439in}}{\pgfqpoint{1.515739in}{1.584439in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.584439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{6.325913in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{6.325913in}}{\pgfqpoint{1.299579in}{6.328227in}}{\pgfqpoint{1.303697in}{6.332345in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{6.336464in}}{\pgfqpoint{1.310129in}{6.342050in}}{\pgfqpoint{1.310129in}{6.347874in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{6.353698in}}{\pgfqpoint{1.307815in}{6.359284in}}{\pgfqpoint{1.303697in}{6.363402in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{6.367520in}}{\pgfqpoint{1.293992in}{6.369834in}}{\pgfqpoint{1.288169in}{6.369834in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{6.369834in}}{\pgfqpoint{1.276758in}{6.367520in}}{\pgfqpoint{1.272640in}{6.363402in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{6.359284in}}{\pgfqpoint{1.266208in}{6.353698in}}{\pgfqpoint{1.266208in}{6.347874in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{6.342050in}}{\pgfqpoint{1.268522in}{6.336464in}}{\pgfqpoint{1.272640in}{6.332345in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{6.328227in}}{\pgfqpoint{1.282345in}{6.325913in}}{\pgfqpoint{1.288169in}{6.325913in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{6.325913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{6.324501in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{6.324501in}}{\pgfqpoint{1.595420in}{6.326815in}}{\pgfqpoint{1.599538in}{6.330933in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{6.335051in}}{\pgfqpoint{1.605970in}{6.340637in}}{\pgfqpoint{1.605970in}{6.346461in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{6.352285in}}{\pgfqpoint{1.603656in}{6.357871in}}{\pgfqpoint{1.599538in}{6.361990in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{6.366108in}}{\pgfqpoint{1.589833in}{6.368422in}}{\pgfqpoint{1.584010in}{6.368422in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{6.368422in}}{\pgfqpoint{1.572599in}{6.366108in}}{\pgfqpoint{1.568481in}{6.361990in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{6.357871in}}{\pgfqpoint{1.562049in}{6.352285in}}{\pgfqpoint{1.562049in}{6.346461in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{6.340637in}}{\pgfqpoint{1.564363in}{6.335051in}}{\pgfqpoint{1.568481in}{6.330933in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{6.326815in}}{\pgfqpoint{1.578186in}{6.324501in}}{\pgfqpoint{1.584010in}{6.324501in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{6.324501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.160778in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.160778in}}{\pgfqpoint{1.140280in}{1.163091in}}{\pgfqpoint{1.144398in}{1.167210in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.171328in}}{\pgfqpoint{1.150830in}{1.176914in}}{\pgfqpoint{1.150830in}{1.182738in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.188562in}}{\pgfqpoint{1.148516in}{1.194148in}}{\pgfqpoint{1.144398in}{1.198266in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.202384in}}{\pgfqpoint{1.134693in}{1.204698in}}{\pgfqpoint{1.128869in}{1.204698in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.204698in}}{\pgfqpoint{1.117459in}{1.202384in}}{\pgfqpoint{1.113341in}{1.198266in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.194148in}}{\pgfqpoint{1.106909in}{1.188562in}}{\pgfqpoint{1.106909in}{1.182738in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.176914in}}{\pgfqpoint{1.109223in}{1.171328in}}{\pgfqpoint{1.113341in}{1.167210in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.163091in}}{\pgfqpoint{1.123046in}{1.160778in}}{\pgfqpoint{1.128869in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.160778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{3.873518in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{3.873518in}}{\pgfqpoint{1.163037in}{3.875832in}}{\pgfqpoint{1.167155in}{3.879950in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{3.884068in}}{\pgfqpoint{1.173587in}{3.889654in}}{\pgfqpoint{1.173587in}{3.895478in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{3.901302in}}{\pgfqpoint{1.171273in}{3.906888in}}{\pgfqpoint{1.167155in}{3.911006in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{3.915125in}}{\pgfqpoint{1.157450in}{3.917438in}}{\pgfqpoint{1.151626in}{3.917438in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{3.917438in}}{\pgfqpoint{1.140216in}{3.915125in}}{\pgfqpoint{1.136098in}{3.911006in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{3.906888in}}{\pgfqpoint{1.129666in}{3.901302in}}{\pgfqpoint{1.129666in}{3.895478in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{3.889654in}}{\pgfqpoint{1.131980in}{3.884068in}}{\pgfqpoint{1.136098in}{3.879950in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{3.875832in}}{\pgfqpoint{1.145803in}{3.873518in}}{\pgfqpoint{1.151626in}{3.873518in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{3.873518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{6.328124in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{6.328124in}}{\pgfqpoint{1.731962in}{6.330438in}}{\pgfqpoint{1.736080in}{6.334556in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{6.338674in}}{\pgfqpoint{1.742512in}{6.344260in}}{\pgfqpoint{1.742512in}{6.350084in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{6.355908in}}{\pgfqpoint{1.740198in}{6.361494in}}{\pgfqpoint{1.736080in}{6.365612in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{6.369730in}}{\pgfqpoint{1.726376in}{6.372044in}}{\pgfqpoint{1.720552in}{6.372044in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{6.372044in}}{\pgfqpoint{1.709141in}{6.369730in}}{\pgfqpoint{1.705023in}{6.365612in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{6.361494in}}{\pgfqpoint{1.698591in}{6.355908in}}{\pgfqpoint{1.698591in}{6.350084in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{6.344260in}}{\pgfqpoint{1.700905in}{6.338674in}}{\pgfqpoint{1.705023in}{6.334556in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{6.330438in}}{\pgfqpoint{1.714728in}{6.328124in}}{\pgfqpoint{1.720552in}{6.328124in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{6.328124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{6.322454in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{6.322454in}}{\pgfqpoint{1.504392in}{6.324767in}}{\pgfqpoint{1.508510in}{6.328886in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{6.333004in}}{\pgfqpoint{1.514942in}{6.338590in}}{\pgfqpoint{1.514942in}{6.344414in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{6.350238in}}{\pgfqpoint{1.512628in}{6.355824in}}{\pgfqpoint{1.508510in}{6.359942in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{6.364060in}}{\pgfqpoint{1.498805in}{6.366374in}}{\pgfqpoint{1.492982in}{6.366374in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{6.366374in}}{\pgfqpoint{1.481571in}{6.364060in}}{\pgfqpoint{1.477453in}{6.359942in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{6.355824in}}{\pgfqpoint{1.471021in}{6.350238in}}{\pgfqpoint{1.471021in}{6.344414in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{6.338590in}}{\pgfqpoint{1.473335in}{6.333004in}}{\pgfqpoint{1.477453in}{6.328886in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{6.324767in}}{\pgfqpoint{1.487158in}{6.322454in}}{\pgfqpoint{1.492982in}{6.322454in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{6.322454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{2.123351in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{2.123351in}}{\pgfqpoint{1.208551in}{2.125665in}}{\pgfqpoint{1.212669in}{2.129783in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{2.133901in}}{\pgfqpoint{1.219101in}{2.139487in}}{\pgfqpoint{1.219101in}{2.145311in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{2.151135in}}{\pgfqpoint{1.216787in}{2.156721in}}{\pgfqpoint{1.212669in}{2.160839in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{2.164958in}}{\pgfqpoint{1.202964in}{2.167271in}}{\pgfqpoint{1.197140in}{2.167271in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{2.167271in}}{\pgfqpoint{1.185730in}{2.164958in}}{\pgfqpoint{1.181612in}{2.160839in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{2.156721in}}{\pgfqpoint{1.175180in}{2.151135in}}{\pgfqpoint{1.175180in}{2.145311in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{2.139487in}}{\pgfqpoint{1.177494in}{2.133901in}}{\pgfqpoint{1.181612in}{2.129783in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{2.125665in}}{\pgfqpoint{1.191317in}{2.123351in}}{\pgfqpoint{1.197140in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{2.123351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{6.323858in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{6.323858in}}{\pgfqpoint{1.242686in}{6.326172in}}{\pgfqpoint{1.246804in}{6.330290in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{6.334408in}}{\pgfqpoint{1.253236in}{6.339994in}}{\pgfqpoint{1.253236in}{6.345818in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{6.351642in}}{\pgfqpoint{1.250922in}{6.357228in}}{\pgfqpoint{1.246804in}{6.361346in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{6.365465in}}{\pgfqpoint{1.237100in}{6.367778in}}{\pgfqpoint{1.231276in}{6.367778in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{6.367778in}}{\pgfqpoint{1.219866in}{6.365465in}}{\pgfqpoint{1.215748in}{6.361346in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{6.357228in}}{\pgfqpoint{1.209316in}{6.351642in}}{\pgfqpoint{1.209316in}{6.345818in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{6.339994in}}{\pgfqpoint{1.211630in}{6.334408in}}{\pgfqpoint{1.215748in}{6.330290in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{6.326172in}}{\pgfqpoint{1.225452in}{6.323858in}}{\pgfqpoint{1.231276in}{6.323858in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{6.323858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{3.874167in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{3.874167in}}{\pgfqpoint{0.628247in}{3.876480in}}{\pgfqpoint{0.632365in}{3.880599in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{3.884717in}}{\pgfqpoint{0.638797in}{3.890303in}}{\pgfqpoint{0.638797in}{3.896127in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{3.901951in}}{\pgfqpoint{0.636483in}{3.907537in}}{\pgfqpoint{0.632365in}{3.911655in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{3.915773in}}{\pgfqpoint{0.622661in}{3.918087in}}{\pgfqpoint{0.616837in}{3.918087in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{3.918087in}}{\pgfqpoint{0.605427in}{3.915773in}}{\pgfqpoint{0.601309in}{3.911655in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{3.907537in}}{\pgfqpoint{0.594877in}{3.901951in}}{\pgfqpoint{0.594877in}{3.896127in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{3.890303in}}{\pgfqpoint{0.597190in}{3.884717in}}{\pgfqpoint{0.601309in}{3.880599in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{3.876480in}}{\pgfqpoint{0.611013in}{3.874167in}}{\pgfqpoint{0.616837in}{3.874167in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{3.874167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{3.880228in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{3.880228in}}{\pgfqpoint{1.766097in}{3.882542in}}{\pgfqpoint{1.770215in}{3.886660in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{3.890778in}}{\pgfqpoint{1.776647in}{3.896365in}}{\pgfqpoint{1.776647in}{3.902189in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{3.908012in}}{\pgfqpoint{1.774333in}{3.913599in}}{\pgfqpoint{1.770215in}{3.917717in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{3.921835in}}{\pgfqpoint{1.760511in}{3.924149in}}{\pgfqpoint{1.754687in}{3.924149in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{3.924149in}}{\pgfqpoint{1.743277in}{3.921835in}}{\pgfqpoint{1.739159in}{3.917717in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{3.913599in}}{\pgfqpoint{1.732727in}{3.908012in}}{\pgfqpoint{1.732727in}{3.902189in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{3.896365in}}{\pgfqpoint{1.735041in}{3.890778in}}{\pgfqpoint{1.739159in}{3.886660in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{3.882542in}}{\pgfqpoint{1.748863in}{3.880228in}}{\pgfqpoint{1.754687in}{3.880228in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{3.880228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{6.318903in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{6.318903in}}{\pgfqpoint{1.572663in}{6.321217in}}{\pgfqpoint{1.576781in}{6.325335in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{6.329453in}}{\pgfqpoint{1.583213in}{6.335039in}}{\pgfqpoint{1.583213in}{6.340863in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{6.346687in}}{\pgfqpoint{1.580899in}{6.352273in}}{\pgfqpoint{1.576781in}{6.356392in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{6.360510in}}{\pgfqpoint{1.567076in}{6.362824in}}{\pgfqpoint{1.561253in}{6.362824in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{6.362824in}}{\pgfqpoint{1.549842in}{6.360510in}}{\pgfqpoint{1.545724in}{6.356392in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{6.352273in}}{\pgfqpoint{1.539292in}{6.346687in}}{\pgfqpoint{1.539292in}{6.340863in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{6.335039in}}{\pgfqpoint{1.541606in}{6.329453in}}{\pgfqpoint{1.545724in}{6.325335in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{6.321217in}}{\pgfqpoint{1.555429in}{6.318903in}}{\pgfqpoint{1.561253in}{6.318903in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{6.318903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{6.322017in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{6.322017in}}{\pgfqpoint{1.584041in}{6.324331in}}{\pgfqpoint{1.588159in}{6.328449in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{6.332568in}}{\pgfqpoint{1.594591in}{6.338154in}}{\pgfqpoint{1.594591in}{6.343978in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{6.349802in}}{\pgfqpoint{1.592277in}{6.355388in}}{\pgfqpoint{1.588159in}{6.359506in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{6.363624in}}{\pgfqpoint{1.578455in}{6.365938in}}{\pgfqpoint{1.572631in}{6.365938in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{6.365938in}}{\pgfqpoint{1.561221in}{6.363624in}}{\pgfqpoint{1.557103in}{6.359506in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{6.355388in}}{\pgfqpoint{1.550671in}{6.349802in}}{\pgfqpoint{1.550671in}{6.343978in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{6.338154in}}{\pgfqpoint{1.552985in}{6.332568in}}{\pgfqpoint{1.557103in}{6.328449in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{6.324331in}}{\pgfqpoint{1.566807in}{6.322017in}}{\pgfqpoint{1.572631in}{6.322017in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{6.322017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.647690in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.647690in}}{\pgfqpoint{0.969602in}{1.650004in}}{\pgfqpoint{0.973720in}{1.654122in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.658241in}}{\pgfqpoint{0.980152in}{1.663827in}}{\pgfqpoint{0.980152in}{1.669651in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.675475in}}{\pgfqpoint{0.977838in}{1.681061in}}{\pgfqpoint{0.973720in}{1.685179in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.689297in}}{\pgfqpoint{0.964016in}{1.691611in}}{\pgfqpoint{0.958192in}{1.691611in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.691611in}}{\pgfqpoint{0.946782in}{1.689297in}}{\pgfqpoint{0.942664in}{1.685179in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.681061in}}{\pgfqpoint{0.936232in}{1.675475in}}{\pgfqpoint{0.936232in}{1.669651in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.663827in}}{\pgfqpoint{0.938546in}{1.658241in}}{\pgfqpoint{0.942664in}{1.654122in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.650004in}}{\pgfqpoint{0.952368in}{1.647690in}}{\pgfqpoint{0.958192in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.647690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.995915in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.995915in}}{\pgfqpoint{0.594111in}{1.998229in}}{\pgfqpoint{0.598230in}{2.002347in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{2.006465in}}{\pgfqpoint{0.604662in}{2.012052in}}{\pgfqpoint{0.604662in}{2.017876in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{2.023699in}}{\pgfqpoint{0.602348in}{2.029286in}}{\pgfqpoint{0.598230in}{2.033404in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{2.037522in}}{\pgfqpoint{0.588525in}{2.039836in}}{\pgfqpoint{0.582701in}{2.039836in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{2.039836in}}{\pgfqpoint{0.571291in}{2.037522in}}{\pgfqpoint{0.567173in}{2.033404in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{2.029286in}}{\pgfqpoint{0.560741in}{2.023699in}}{\pgfqpoint{0.560741in}{2.017876in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{2.012052in}}{\pgfqpoint{0.563055in}{2.006465in}}{\pgfqpoint{0.567173in}{2.002347in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.998229in}}{\pgfqpoint{0.576877in}{1.995915in}}{\pgfqpoint{0.582701in}{1.995915in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.995915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{3.874623in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{3.874623in}}{\pgfqpoint{1.197172in}{3.876937in}}{\pgfqpoint{1.201290in}{3.881055in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{3.885173in}}{\pgfqpoint{1.207722in}{3.890759in}}{\pgfqpoint{1.207722in}{3.896583in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{3.902407in}}{\pgfqpoint{1.205408in}{3.907993in}}{\pgfqpoint{1.201290in}{3.912112in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{3.916230in}}{\pgfqpoint{1.191586in}{3.918544in}}{\pgfqpoint{1.185762in}{3.918544in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{3.918544in}}{\pgfqpoint{1.174352in}{3.916230in}}{\pgfqpoint{1.170234in}{3.912112in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{3.907993in}}{\pgfqpoint{1.163802in}{3.902407in}}{\pgfqpoint{1.163802in}{3.896583in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{3.890759in}}{\pgfqpoint{1.166116in}{3.885173in}}{\pgfqpoint{1.170234in}{3.881055in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{3.876937in}}{\pgfqpoint{1.179938in}{3.874623in}}{\pgfqpoint{1.185762in}{3.874623in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{3.874623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{3.876496in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{3.876496in}}{\pgfqpoint{1.094766in}{3.878809in}}{\pgfqpoint{1.098884in}{3.882928in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{3.887046in}}{\pgfqpoint{1.105316in}{3.892632in}}{\pgfqpoint{1.105316in}{3.898456in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{3.904280in}}{\pgfqpoint{1.103002in}{3.909866in}}{\pgfqpoint{1.098884in}{3.913984in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{3.918102in}}{\pgfqpoint{1.089179in}{3.920416in}}{\pgfqpoint{1.083355in}{3.920416in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{3.920416in}}{\pgfqpoint{1.071945in}{3.918102in}}{\pgfqpoint{1.067827in}{3.913984in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{3.909866in}}{\pgfqpoint{1.061395in}{3.904280in}}{\pgfqpoint{1.061395in}{3.898456in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{3.892632in}}{\pgfqpoint{1.063709in}{3.887046in}}{\pgfqpoint{1.067827in}{3.882928in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{3.878809in}}{\pgfqpoint{1.077532in}{3.876496in}}{\pgfqpoint{1.083355in}{3.876496in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{3.876496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{3.875176in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{3.875176in}}{\pgfqpoint{0.798925in}{3.877490in}}{\pgfqpoint{0.803043in}{3.881608in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{3.885726in}}{\pgfqpoint{0.809475in}{3.891312in}}{\pgfqpoint{0.809475in}{3.897136in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{3.902960in}}{\pgfqpoint{0.807161in}{3.908546in}}{\pgfqpoint{0.803043in}{3.912664in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{3.916782in}}{\pgfqpoint{0.793338in}{3.919096in}}{\pgfqpoint{0.787514in}{3.919096in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{3.919096in}}{\pgfqpoint{0.776104in}{3.916782in}}{\pgfqpoint{0.771986in}{3.912664in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{3.908546in}}{\pgfqpoint{0.765554in}{3.902960in}}{\pgfqpoint{0.765554in}{3.897136in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{3.891312in}}{\pgfqpoint{0.767868in}{3.885726in}}{\pgfqpoint{0.771986in}{3.881608in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{3.877490in}}{\pgfqpoint{0.781690in}{3.875176in}}{\pgfqpoint{0.787514in}{3.875176in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{3.875176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{3.761043in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{3.761043in}}{\pgfqpoint{1.493013in}{3.763357in}}{\pgfqpoint{1.497131in}{3.767475in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{3.771593in}}{\pgfqpoint{1.503563in}{3.777180in}}{\pgfqpoint{1.503563in}{3.783003in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{3.788827in}}{\pgfqpoint{1.501249in}{3.794414in}}{\pgfqpoint{1.497131in}{3.798532in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{3.802650in}}{\pgfqpoint{1.487427in}{3.804964in}}{\pgfqpoint{1.481603in}{3.804964in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{3.804964in}}{\pgfqpoint{1.470193in}{3.802650in}}{\pgfqpoint{1.466075in}{3.798532in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{3.794414in}}{\pgfqpoint{1.459643in}{3.788827in}}{\pgfqpoint{1.459643in}{3.783003in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{3.777180in}}{\pgfqpoint{1.461957in}{3.771593in}}{\pgfqpoint{1.466075in}{3.767475in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{3.763357in}}{\pgfqpoint{1.475779in}{3.761043in}}{\pgfqpoint{1.481603in}{3.761043in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{3.761043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{6.323268in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{6.323268in}}{\pgfqpoint{1.390607in}{6.325582in}}{\pgfqpoint{1.394725in}{6.329700in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{6.333818in}}{\pgfqpoint{1.401157in}{6.339405in}}{\pgfqpoint{1.401157in}{6.345228in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{6.351052in}}{\pgfqpoint{1.398843in}{6.356639in}}{\pgfqpoint{1.394725in}{6.360757in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{6.364875in}}{\pgfqpoint{1.385020in}{6.367189in}}{\pgfqpoint{1.379197in}{6.367189in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{6.367189in}}{\pgfqpoint{1.367786in}{6.364875in}}{\pgfqpoint{1.363668in}{6.360757in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{6.356639in}}{\pgfqpoint{1.357236in}{6.351052in}}{\pgfqpoint{1.357236in}{6.345228in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{6.339405in}}{\pgfqpoint{1.359550in}{6.333818in}}{\pgfqpoint{1.363668in}{6.329700in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{6.325582in}}{\pgfqpoint{1.373373in}{6.323268in}}{\pgfqpoint{1.379197in}{6.323268in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{6.323268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{6.311375in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{6.311375in}}{\pgfqpoint{1.208551in}{6.313689in}}{\pgfqpoint{1.212669in}{6.317807in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{6.321925in}}{\pgfqpoint{1.219101in}{6.327511in}}{\pgfqpoint{1.219101in}{6.333335in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{6.339159in}}{\pgfqpoint{1.216787in}{6.344745in}}{\pgfqpoint{1.212669in}{6.348863in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{6.352981in}}{\pgfqpoint{1.202964in}{6.355295in}}{\pgfqpoint{1.197140in}{6.355295in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{6.355295in}}{\pgfqpoint{1.185730in}{6.352981in}}{\pgfqpoint{1.181612in}{6.348863in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{6.344745in}}{\pgfqpoint{1.175180in}{6.339159in}}{\pgfqpoint{1.175180in}{6.333335in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{6.327511in}}{\pgfqpoint{1.177494in}{6.321925in}}{\pgfqpoint{1.181612in}{6.317807in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{6.313689in}}{\pgfqpoint{1.191317in}{6.311375in}}{\pgfqpoint{1.197140in}{6.311375in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{6.311375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{3.758411in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{3.758411in}}{\pgfqpoint{1.447499in}{3.760725in}}{\pgfqpoint{1.451617in}{3.764843in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{3.768961in}}{\pgfqpoint{1.458049in}{3.774547in}}{\pgfqpoint{1.458049in}{3.780371in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{3.786195in}}{\pgfqpoint{1.455735in}{3.791781in}}{\pgfqpoint{1.451617in}{3.795899in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{3.800017in}}{\pgfqpoint{1.441913in}{3.802331in}}{\pgfqpoint{1.436089in}{3.802331in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{3.802331in}}{\pgfqpoint{1.424679in}{3.800017in}}{\pgfqpoint{1.420561in}{3.795899in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{3.791781in}}{\pgfqpoint{1.414129in}{3.786195in}}{\pgfqpoint{1.414129in}{3.780371in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{3.774547in}}{\pgfqpoint{1.416443in}{3.768961in}}{\pgfqpoint{1.420561in}{3.764843in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{3.760725in}}{\pgfqpoint{1.430265in}{3.758411in}}{\pgfqpoint{1.436089in}{3.758411in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{3.758411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{6.324486in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{6.324486in}}{\pgfqpoint{1.652312in}{6.326800in}}{\pgfqpoint{1.656430in}{6.330918in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{6.335036in}}{\pgfqpoint{1.662862in}{6.340622in}}{\pgfqpoint{1.662862in}{6.346446in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{6.352270in}}{\pgfqpoint{1.660548in}{6.357856in}}{\pgfqpoint{1.656430in}{6.361974in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{6.366093in}}{\pgfqpoint{1.646726in}{6.368406in}}{\pgfqpoint{1.640902in}{6.368406in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{6.368406in}}{\pgfqpoint{1.629492in}{6.366093in}}{\pgfqpoint{1.625374in}{6.361974in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{6.357856in}}{\pgfqpoint{1.618942in}{6.352270in}}{\pgfqpoint{1.618942in}{6.346446in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{6.340622in}}{\pgfqpoint{1.621256in}{6.335036in}}{\pgfqpoint{1.625374in}{6.330918in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{6.326800in}}{\pgfqpoint{1.635078in}{6.324486in}}{\pgfqpoint{1.640902in}{6.324486in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{6.324486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.996826in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.996826in}}{\pgfqpoint{0.833060in}{1.999140in}}{\pgfqpoint{0.837178in}{2.003258in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{2.007376in}}{\pgfqpoint{0.843610in}{2.012962in}}{\pgfqpoint{0.843610in}{2.018786in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{2.024610in}}{\pgfqpoint{0.841296in}{2.030197in}}{\pgfqpoint{0.837178in}{2.034315in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{2.038433in}}{\pgfqpoint{0.827474in}{2.040747in}}{\pgfqpoint{0.821650in}{2.040747in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{2.040747in}}{\pgfqpoint{0.810240in}{2.038433in}}{\pgfqpoint{0.806122in}{2.034315in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{2.030197in}}{\pgfqpoint{0.799690in}{2.024610in}}{\pgfqpoint{0.799690in}{2.018786in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{2.012962in}}{\pgfqpoint{0.802004in}{2.007376in}}{\pgfqpoint{0.806122in}{2.003258in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.999140in}}{\pgfqpoint{0.815826in}{1.996826in}}{\pgfqpoint{0.821650in}{1.996826in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.996826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{5.917962in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{5.917962in}}{\pgfqpoint{0.958224in}{5.920276in}}{\pgfqpoint{0.962342in}{5.924394in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{5.928512in}}{\pgfqpoint{0.968774in}{5.934099in}}{\pgfqpoint{0.968774in}{5.939922in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{5.945746in}}{\pgfqpoint{0.966460in}{5.951333in}}{\pgfqpoint{0.962342in}{5.955451in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{5.959569in}}{\pgfqpoint{0.952637in}{5.961883in}}{\pgfqpoint{0.946813in}{5.961883in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{5.961883in}}{\pgfqpoint{0.935403in}{5.959569in}}{\pgfqpoint{0.931285in}{5.955451in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{5.951333in}}{\pgfqpoint{0.924853in}{5.945746in}}{\pgfqpoint{0.924853in}{5.939922in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{5.934099in}}{\pgfqpoint{0.927167in}{5.928512in}}{\pgfqpoint{0.931285in}{5.924394in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{5.920276in}}{\pgfqpoint{0.940990in}{5.917962in}}{\pgfqpoint{0.946813in}{5.917962in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{5.917962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{3.757596in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{3.757596in}}{\pgfqpoint{1.470256in}{3.759910in}}{\pgfqpoint{1.474374in}{3.764028in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{3.768146in}}{\pgfqpoint{1.480806in}{3.773733in}}{\pgfqpoint{1.480806in}{3.779556in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{3.785380in}}{\pgfqpoint{1.478492in}{3.790967in}}{\pgfqpoint{1.474374in}{3.795085in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{3.799203in}}{\pgfqpoint{1.464670in}{3.801517in}}{\pgfqpoint{1.458846in}{3.801517in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{3.801517in}}{\pgfqpoint{1.447436in}{3.799203in}}{\pgfqpoint{1.443318in}{3.795085in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{3.790967in}}{\pgfqpoint{1.436886in}{3.785380in}}{\pgfqpoint{1.436886in}{3.779556in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{3.773733in}}{\pgfqpoint{1.439200in}{3.768146in}}{\pgfqpoint{1.443318in}{3.764028in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{3.759910in}}{\pgfqpoint{1.453022in}{3.757596in}}{\pgfqpoint{1.458846in}{3.757596in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{3.757596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{3.867130in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{3.867130in}}{\pgfqpoint{2.016424in}{3.869443in}}{\pgfqpoint{2.020542in}{3.873562in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{3.877680in}}{\pgfqpoint{2.026974in}{3.883266in}}{\pgfqpoint{2.026974in}{3.889090in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{3.894914in}}{\pgfqpoint{2.024661in}{3.900500in}}{\pgfqpoint{2.020542in}{3.904618in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{3.908736in}}{\pgfqpoint{2.010838in}{3.911050in}}{\pgfqpoint{2.005014in}{3.911050in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{3.911050in}}{\pgfqpoint{1.993604in}{3.908736in}}{\pgfqpoint{1.989486in}{3.904618in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{3.900500in}}{\pgfqpoint{1.983054in}{3.894914in}}{\pgfqpoint{1.983054in}{3.889090in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{3.883266in}}{\pgfqpoint{1.985368in}{3.877680in}}{\pgfqpoint{1.989486in}{3.873562in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{3.869443in}}{\pgfqpoint{1.999190in}{3.867130in}}{\pgfqpoint{2.005014in}{3.867130in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{3.867130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{3.873938in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{3.873938in}}{\pgfqpoint{0.764789in}{3.876252in}}{\pgfqpoint{0.768907in}{3.880370in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{3.884488in}}{\pgfqpoint{0.775339in}{3.890074in}}{\pgfqpoint{0.775339in}{3.895898in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{3.901722in}}{\pgfqpoint{0.773025in}{3.907308in}}{\pgfqpoint{0.768907in}{3.911427in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{3.915545in}}{\pgfqpoint{0.759203in}{3.917859in}}{\pgfqpoint{0.753379in}{3.917859in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{3.917859in}}{\pgfqpoint{0.741969in}{3.915545in}}{\pgfqpoint{0.737851in}{3.911427in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{3.907308in}}{\pgfqpoint{0.731419in}{3.901722in}}{\pgfqpoint{0.731419in}{3.895898in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{3.890074in}}{\pgfqpoint{0.733733in}{3.884488in}}{\pgfqpoint{0.737851in}{3.880370in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{3.876252in}}{\pgfqpoint{0.747555in}{3.873938in}}{\pgfqpoint{0.753379in}{3.873938in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{3.873938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{3.874690in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{3.874690in}}{\pgfqpoint{0.651004in}{3.877004in}}{\pgfqpoint{0.655122in}{3.881122in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{3.885240in}}{\pgfqpoint{0.661554in}{3.890826in}}{\pgfqpoint{0.661554in}{3.896650in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{3.902474in}}{\pgfqpoint{0.659240in}{3.908060in}}{\pgfqpoint{0.655122in}{3.912179in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{3.916297in}}{\pgfqpoint{0.645418in}{3.918611in}}{\pgfqpoint{0.639594in}{3.918611in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{3.918611in}}{\pgfqpoint{0.628184in}{3.916297in}}{\pgfqpoint{0.624066in}{3.912179in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{3.908060in}}{\pgfqpoint{0.617634in}{3.902474in}}{\pgfqpoint{0.617634in}{3.896650in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{3.890826in}}{\pgfqpoint{0.619947in}{3.885240in}}{\pgfqpoint{0.624066in}{3.881122in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{3.877004in}}{\pgfqpoint{0.633770in}{3.874690in}}{\pgfqpoint{0.639594in}{3.874690in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{3.874690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{3.766624in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{3.766624in}}{\pgfqpoint{1.538527in}{3.768938in}}{\pgfqpoint{1.542645in}{3.773056in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{3.777175in}}{\pgfqpoint{1.549077in}{3.782761in}}{\pgfqpoint{1.549077in}{3.788585in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{3.794409in}}{\pgfqpoint{1.546763in}{3.799995in}}{\pgfqpoint{1.542645in}{3.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{3.808231in}}{\pgfqpoint{1.532941in}{3.810545in}}{\pgfqpoint{1.527117in}{3.810545in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{3.810545in}}{\pgfqpoint{1.515707in}{3.808231in}}{\pgfqpoint{1.511589in}{3.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{3.799995in}}{\pgfqpoint{1.505157in}{3.794409in}}{\pgfqpoint{1.505157in}{3.788585in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{3.782761in}}{\pgfqpoint{1.507471in}{3.777175in}}{\pgfqpoint{1.511589in}{3.773056in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{3.768938in}}{\pgfqpoint{1.521293in}{3.766624in}}{\pgfqpoint{1.527117in}{3.766624in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{3.766624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{6.323201in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{6.323201in}}{\pgfqpoint{1.493013in}{6.325515in}}{\pgfqpoint{1.497131in}{6.329633in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{6.333752in}}{\pgfqpoint{1.503563in}{6.339338in}}{\pgfqpoint{1.503563in}{6.345162in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{6.350986in}}{\pgfqpoint{1.501249in}{6.356572in}}{\pgfqpoint{1.497131in}{6.360690in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{6.364808in}}{\pgfqpoint{1.487427in}{6.367122in}}{\pgfqpoint{1.481603in}{6.367122in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{6.367122in}}{\pgfqpoint{1.470193in}{6.364808in}}{\pgfqpoint{1.466075in}{6.360690in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{6.356572in}}{\pgfqpoint{1.459643in}{6.350986in}}{\pgfqpoint{1.459643in}{6.345162in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{6.339338in}}{\pgfqpoint{1.461957in}{6.333752in}}{\pgfqpoint{1.466075in}{6.329633in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{6.325515in}}{\pgfqpoint{1.475779in}{6.323201in}}{\pgfqpoint{1.481603in}{6.323201in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{6.323201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{3.874195in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{3.874195in}}{\pgfqpoint{0.582733in}{3.876509in}}{\pgfqpoint{0.586851in}{3.880627in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{3.884745in}}{\pgfqpoint{0.593283in}{3.890331in}}{\pgfqpoint{0.593283in}{3.896155in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{3.901979in}}{\pgfqpoint{0.590969in}{3.907565in}}{\pgfqpoint{0.586851in}{3.911684in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{3.915802in}}{\pgfqpoint{0.577147in}{3.918116in}}{\pgfqpoint{0.571323in}{3.918116in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{3.918116in}}{\pgfqpoint{0.559913in}{3.915802in}}{\pgfqpoint{0.555795in}{3.911684in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{3.907565in}}{\pgfqpoint{0.549363in}{3.901979in}}{\pgfqpoint{0.549363in}{3.896155in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{3.890331in}}{\pgfqpoint{0.551676in}{3.884745in}}{\pgfqpoint{0.555795in}{3.880627in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{3.876509in}}{\pgfqpoint{0.565499in}{3.874195in}}{\pgfqpoint{0.571323in}{3.874195in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{3.874195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{3.874383in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{3.874383in}}{\pgfqpoint{0.707897in}{3.876696in}}{\pgfqpoint{0.712015in}{3.880815in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{3.884933in}}{\pgfqpoint{0.718447in}{3.890519in}}{\pgfqpoint{0.718447in}{3.896343in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{3.902167in}}{\pgfqpoint{0.716133in}{3.907753in}}{\pgfqpoint{0.712015in}{3.911871in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{3.915989in}}{\pgfqpoint{0.702310in}{3.918303in}}{\pgfqpoint{0.696486in}{3.918303in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{3.918303in}}{\pgfqpoint{0.685076in}{3.915989in}}{\pgfqpoint{0.680958in}{3.911871in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{3.907753in}}{\pgfqpoint{0.674526in}{3.902167in}}{\pgfqpoint{0.674526in}{3.896343in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{3.890519in}}{\pgfqpoint{0.676840in}{3.884933in}}{\pgfqpoint{0.680958in}{3.880815in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{3.876696in}}{\pgfqpoint{0.690662in}{3.874383in}}{\pgfqpoint{0.696486in}{3.874383in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{3.874383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{3.873136in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{3.873136in}}{\pgfqpoint{0.924088in}{3.875450in}}{\pgfqpoint{0.928206in}{3.879568in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{3.883686in}}{\pgfqpoint{0.934638in}{3.889273in}}{\pgfqpoint{0.934638in}{3.895097in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{3.900920in}}{\pgfqpoint{0.932324in}{3.906507in}}{\pgfqpoint{0.928206in}{3.910625in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{3.914743in}}{\pgfqpoint{0.918502in}{3.917057in}}{\pgfqpoint{0.912678in}{3.917057in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{3.917057in}}{\pgfqpoint{0.901268in}{3.914743in}}{\pgfqpoint{0.897150in}{3.910625in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{3.906507in}}{\pgfqpoint{0.890718in}{3.900920in}}{\pgfqpoint{0.890718in}{3.895097in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{3.889273in}}{\pgfqpoint{0.893032in}{3.883686in}}{\pgfqpoint{0.897150in}{3.879568in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{3.875450in}}{\pgfqpoint{0.906854in}{3.873136in}}{\pgfqpoint{0.912678in}{3.873136in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{3.873136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{3.852409in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{3.852409in}}{\pgfqpoint{1.993667in}{3.854723in}}{\pgfqpoint{1.997785in}{3.858841in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{3.862960in}}{\pgfqpoint{2.004217in}{3.868546in}}{\pgfqpoint{2.004217in}{3.874370in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{3.880194in}}{\pgfqpoint{2.001904in}{3.885780in}}{\pgfqpoint{1.997785in}{3.889898in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{3.894016in}}{\pgfqpoint{1.988081in}{3.896330in}}{\pgfqpoint{1.982257in}{3.896330in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{3.896330in}}{\pgfqpoint{1.970847in}{3.894016in}}{\pgfqpoint{1.966729in}{3.889898in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{3.885780in}}{\pgfqpoint{1.960297in}{3.880194in}}{\pgfqpoint{1.960297in}{3.874370in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{3.868546in}}{\pgfqpoint{1.962611in}{3.862960in}}{\pgfqpoint{1.966729in}{3.858841in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{3.854723in}}{\pgfqpoint{1.976433in}{3.852409in}}{\pgfqpoint{1.982257in}{3.852409in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{3.852409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{3.871727in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{3.871727in}}{\pgfqpoint{0.571354in}{3.874041in}}{\pgfqpoint{0.575473in}{3.878159in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{3.882277in}}{\pgfqpoint{0.581905in}{3.887864in}}{\pgfqpoint{0.581905in}{3.893688in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{3.899512in}}{\pgfqpoint{0.579591in}{3.905098in}}{\pgfqpoint{0.575473in}{3.909216in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{3.913334in}}{\pgfqpoint{0.565768in}{3.915648in}}{\pgfqpoint{0.559944in}{3.915648in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{3.915648in}}{\pgfqpoint{0.548534in}{3.913334in}}{\pgfqpoint{0.544416in}{3.909216in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{3.905098in}}{\pgfqpoint{0.537984in}{3.899512in}}{\pgfqpoint{0.537984in}{3.893688in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{3.887864in}}{\pgfqpoint{0.540298in}{3.882277in}}{\pgfqpoint{0.544416in}{3.878159in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{3.874041in}}{\pgfqpoint{0.554120in}{3.871727in}}{\pgfqpoint{0.559944in}{3.871727in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{3.871727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{3.872682in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{3.872682in}}{\pgfqpoint{1.106144in}{3.874996in}}{\pgfqpoint{1.110262in}{3.879114in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{3.883232in}}{\pgfqpoint{1.116694in}{3.888818in}}{\pgfqpoint{1.116694in}{3.894642in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{3.900466in}}{\pgfqpoint{1.114380in}{3.906052in}}{\pgfqpoint{1.110262in}{3.910170in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{3.914288in}}{\pgfqpoint{1.100558in}{3.916602in}}{\pgfqpoint{1.094734in}{3.916602in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{3.916602in}}{\pgfqpoint{1.083324in}{3.914288in}}{\pgfqpoint{1.079206in}{3.910170in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{3.906052in}}{\pgfqpoint{1.072774in}{3.900466in}}{\pgfqpoint{1.072774in}{3.894642in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{3.888818in}}{\pgfqpoint{1.075088in}{3.883232in}}{\pgfqpoint{1.079206in}{3.879114in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{3.874996in}}{\pgfqpoint{1.088910in}{3.872682in}}{\pgfqpoint{1.094734in}{3.872682in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{3.872682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{5.918334in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{5.918334in}}{\pgfqpoint{0.924088in}{5.920648in}}{\pgfqpoint{0.928206in}{5.924766in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{5.928884in}}{\pgfqpoint{0.934638in}{5.934470in}}{\pgfqpoint{0.934638in}{5.940294in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{5.946118in}}{\pgfqpoint{0.932324in}{5.951704in}}{\pgfqpoint{0.928206in}{5.955822in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{5.959940in}}{\pgfqpoint{0.918502in}{5.962254in}}{\pgfqpoint{0.912678in}{5.962254in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{5.962254in}}{\pgfqpoint{0.901268in}{5.959940in}}{\pgfqpoint{0.897150in}{5.955822in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{5.951704in}}{\pgfqpoint{0.890718in}{5.946118in}}{\pgfqpoint{0.890718in}{5.940294in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{5.934470in}}{\pgfqpoint{0.893032in}{5.928884in}}{\pgfqpoint{0.897150in}{5.924766in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{5.920648in}}{\pgfqpoint{0.906854in}{5.918334in}}{\pgfqpoint{0.912678in}{5.918334in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{5.918334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{6.319907in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{6.319907in}}{\pgfqpoint{1.356471in}{6.322221in}}{\pgfqpoint{1.360589in}{6.326339in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{6.330457in}}{\pgfqpoint{1.367021in}{6.336043in}}{\pgfqpoint{1.367021in}{6.341867in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{6.347691in}}{\pgfqpoint{1.364707in}{6.353277in}}{\pgfqpoint{1.360589in}{6.357395in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{6.361513in}}{\pgfqpoint{1.350885in}{6.363827in}}{\pgfqpoint{1.345061in}{6.363827in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{6.363827in}}{\pgfqpoint{1.333651in}{6.361513in}}{\pgfqpoint{1.329533in}{6.357395in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{6.353277in}}{\pgfqpoint{1.323101in}{6.347691in}}{\pgfqpoint{1.323101in}{6.341867in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{6.336043in}}{\pgfqpoint{1.325415in}{6.330457in}}{\pgfqpoint{1.329533in}{6.326339in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{6.322221in}}{\pgfqpoint{1.339237in}{6.319907in}}{\pgfqpoint{1.345061in}{6.319907in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{6.319907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{3.766578in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{3.766578in}}{\pgfqpoint{1.504392in}{3.768892in}}{\pgfqpoint{1.508510in}{3.773010in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{3.777128in}}{\pgfqpoint{1.514942in}{3.782714in}}{\pgfqpoint{1.514942in}{3.788538in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{3.794362in}}{\pgfqpoint{1.512628in}{3.799948in}}{\pgfqpoint{1.508510in}{3.804067in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{3.808185in}}{\pgfqpoint{1.498805in}{3.810499in}}{\pgfqpoint{1.492982in}{3.810499in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{3.810499in}}{\pgfqpoint{1.481571in}{3.808185in}}{\pgfqpoint{1.477453in}{3.804067in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{3.799948in}}{\pgfqpoint{1.471021in}{3.794362in}}{\pgfqpoint{1.471021in}{3.788538in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{3.782714in}}{\pgfqpoint{1.473335in}{3.777128in}}{\pgfqpoint{1.477453in}{3.773010in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{3.768892in}}{\pgfqpoint{1.487158in}{3.766578in}}{\pgfqpoint{1.492982in}{3.766578in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{3.766578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{2.118046in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{2.118046in}}{\pgfqpoint{1.447499in}{2.120360in}}{\pgfqpoint{1.451617in}{2.124478in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{2.128596in}}{\pgfqpoint{1.458049in}{2.134182in}}{\pgfqpoint{1.458049in}{2.140006in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{2.145830in}}{\pgfqpoint{1.455735in}{2.151416in}}{\pgfqpoint{1.451617in}{2.155534in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{2.159652in}}{\pgfqpoint{1.441913in}{2.161966in}}{\pgfqpoint{1.436089in}{2.161966in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{2.161966in}}{\pgfqpoint{1.424679in}{2.159652in}}{\pgfqpoint{1.420561in}{2.155534in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{2.151416in}}{\pgfqpoint{1.414129in}{2.145830in}}{\pgfqpoint{1.414129in}{2.140006in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{2.134182in}}{\pgfqpoint{1.416443in}{2.128596in}}{\pgfqpoint{1.420561in}{2.124478in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{2.120360in}}{\pgfqpoint{1.430265in}{2.118046in}}{\pgfqpoint{1.436089in}{2.118046in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{2.118046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.666332in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.666332in}}{\pgfqpoint{0.673761in}{1.668646in}}{\pgfqpoint{0.677879in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.676883in}}{\pgfqpoint{0.684311in}{1.682469in}}{\pgfqpoint{0.684311in}{1.688293in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.694117in}}{\pgfqpoint{0.681997in}{1.699703in}}{\pgfqpoint{0.677879in}{1.703821in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.707939in}}{\pgfqpoint{0.668175in}{1.710253in}}{\pgfqpoint{0.662351in}{1.710253in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.710253in}}{\pgfqpoint{0.650941in}{1.707939in}}{\pgfqpoint{0.646823in}{1.703821in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.699703in}}{\pgfqpoint{0.640391in}{1.694117in}}{\pgfqpoint{0.640391in}{1.688293in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.682469in}}{\pgfqpoint{0.642704in}{1.676883in}}{\pgfqpoint{0.646823in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.668646in}}{\pgfqpoint{0.656527in}{1.666332in}}{\pgfqpoint{0.662351in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.666332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{6.318939in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{6.318939in}}{\pgfqpoint{1.379228in}{6.321253in}}{\pgfqpoint{1.383346in}{6.325371in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{6.329489in}}{\pgfqpoint{1.389778in}{6.335075in}}{\pgfqpoint{1.389778in}{6.340899in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{6.346723in}}{\pgfqpoint{1.387464in}{6.352309in}}{\pgfqpoint{1.383346in}{6.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{6.360545in}}{\pgfqpoint{1.373642in}{6.362859in}}{\pgfqpoint{1.367818in}{6.362859in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{6.362859in}}{\pgfqpoint{1.356408in}{6.360545in}}{\pgfqpoint{1.352290in}{6.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{6.352309in}}{\pgfqpoint{1.345858in}{6.346723in}}{\pgfqpoint{1.345858in}{6.340899in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{6.335075in}}{\pgfqpoint{1.348172in}{6.329489in}}{\pgfqpoint{1.352290in}{6.325371in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{6.321253in}}{\pgfqpoint{1.361994in}{6.318939in}}{\pgfqpoint{1.367818in}{6.318939in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{6.318939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{6.322490in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{6.322490in}}{\pgfqpoint{1.424742in}{6.324804in}}{\pgfqpoint{1.428860in}{6.328922in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{6.333041in}}{\pgfqpoint{1.435292in}{6.338627in}}{\pgfqpoint{1.435292in}{6.344451in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{6.350275in}}{\pgfqpoint{1.432978in}{6.355861in}}{\pgfqpoint{1.428860in}{6.359979in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{6.364097in}}{\pgfqpoint{1.419156in}{6.366411in}}{\pgfqpoint{1.413332in}{6.366411in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{6.366411in}}{\pgfqpoint{1.401922in}{6.364097in}}{\pgfqpoint{1.397804in}{6.359979in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{6.355861in}}{\pgfqpoint{1.391372in}{6.350275in}}{\pgfqpoint{1.391372in}{6.344451in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{6.338627in}}{\pgfqpoint{1.393686in}{6.333041in}}{\pgfqpoint{1.397804in}{6.328922in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{6.324804in}}{\pgfqpoint{1.407508in}{6.322490in}}{\pgfqpoint{1.413332in}{6.322490in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{6.322490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{3.872515in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{3.872515in}}{\pgfqpoint{0.912710in}{3.874829in}}{\pgfqpoint{0.916828in}{3.878947in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{3.883065in}}{\pgfqpoint{0.923260in}{3.888651in}}{\pgfqpoint{0.923260in}{3.894475in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{3.900299in}}{\pgfqpoint{0.920946in}{3.905885in}}{\pgfqpoint{0.916828in}{3.910003in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{3.914121in}}{\pgfqpoint{0.907123in}{3.916435in}}{\pgfqpoint{0.901299in}{3.916435in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{3.916435in}}{\pgfqpoint{0.889889in}{3.914121in}}{\pgfqpoint{0.885771in}{3.910003in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{3.905885in}}{\pgfqpoint{0.879339in}{3.900299in}}{\pgfqpoint{0.879339in}{3.894475in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{3.888651in}}{\pgfqpoint{0.881653in}{3.883065in}}{\pgfqpoint{0.885771in}{3.878947in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{3.874829in}}{\pgfqpoint{0.895476in}{3.872515in}}{\pgfqpoint{0.901299in}{3.872515in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{3.872515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{3.873610in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{3.873610in}}{\pgfqpoint{0.639625in}{3.875924in}}{\pgfqpoint{0.643744in}{3.880042in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{3.884160in}}{\pgfqpoint{0.650176in}{3.889746in}}{\pgfqpoint{0.650176in}{3.895570in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{3.901394in}}{\pgfqpoint{0.647862in}{3.906980in}}{\pgfqpoint{0.643744in}{3.911098in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{3.915216in}}{\pgfqpoint{0.634039in}{3.917530in}}{\pgfqpoint{0.628215in}{3.917530in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{3.917530in}}{\pgfqpoint{0.616805in}{3.915216in}}{\pgfqpoint{0.612687in}{3.911098in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{3.906980in}}{\pgfqpoint{0.606255in}{3.901394in}}{\pgfqpoint{0.606255in}{3.895570in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{3.889746in}}{\pgfqpoint{0.608569in}{3.884160in}}{\pgfqpoint{0.612687in}{3.880042in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{3.875924in}}{\pgfqpoint{0.622391in}{3.873610in}}{\pgfqpoint{0.628215in}{3.873610in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{3.873610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{6.324482in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{6.324482in}}{\pgfqpoint{1.720583in}{6.326796in}}{\pgfqpoint{1.724701in}{6.330914in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{6.335033in}}{\pgfqpoint{1.731133in}{6.340619in}}{\pgfqpoint{1.731133in}{6.346443in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{6.352267in}}{\pgfqpoint{1.728819in}{6.357853in}}{\pgfqpoint{1.724701in}{6.361971in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{6.366089in}}{\pgfqpoint{1.714997in}{6.368403in}}{\pgfqpoint{1.709173in}{6.368403in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{6.368403in}}{\pgfqpoint{1.697763in}{6.366089in}}{\pgfqpoint{1.693645in}{6.361971in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{6.357853in}}{\pgfqpoint{1.687213in}{6.352267in}}{\pgfqpoint{1.687213in}{6.346443in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{6.340619in}}{\pgfqpoint{1.689527in}{6.335033in}}{\pgfqpoint{1.693645in}{6.330914in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{6.326796in}}{\pgfqpoint{1.703349in}{6.324482in}}{\pgfqpoint{1.709173in}{6.324482in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{6.324482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{3.864732in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{3.864732in}}{\pgfqpoint{2.039181in}{3.867045in}}{\pgfqpoint{2.043299in}{3.871164in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{3.875282in}}{\pgfqpoint{2.049731in}{3.880868in}}{\pgfqpoint{2.049731in}{3.886692in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{3.892516in}}{\pgfqpoint{2.047418in}{3.898102in}}{\pgfqpoint{2.043299in}{3.902220in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{3.906338in}}{\pgfqpoint{2.033595in}{3.908652in}}{\pgfqpoint{2.027771in}{3.908652in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{3.908652in}}{\pgfqpoint{2.016361in}{3.906338in}}{\pgfqpoint{2.012243in}{3.902220in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{3.898102in}}{\pgfqpoint{2.005811in}{3.892516in}}{\pgfqpoint{2.005811in}{3.886692in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{3.880868in}}{\pgfqpoint{2.008125in}{3.875282in}}{\pgfqpoint{2.012243in}{3.871164in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{3.867045in}}{\pgfqpoint{2.021947in}{3.864732in}}{\pgfqpoint{2.027771in}{3.864732in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{3.864732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{6.324986in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{6.324986in}}{\pgfqpoint{1.709205in}{6.327300in}}{\pgfqpoint{1.713323in}{6.331418in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{6.335536in}}{\pgfqpoint{1.719755in}{6.341122in}}{\pgfqpoint{1.719755in}{6.346946in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{6.352770in}}{\pgfqpoint{1.717441in}{6.358356in}}{\pgfqpoint{1.713323in}{6.362474in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{6.366593in}}{\pgfqpoint{1.703619in}{6.368906in}}{\pgfqpoint{1.697795in}{6.368906in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{6.368906in}}{\pgfqpoint{1.686384in}{6.366593in}}{\pgfqpoint{1.682266in}{6.362474in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{6.358356in}}{\pgfqpoint{1.675834in}{6.352770in}}{\pgfqpoint{1.675834in}{6.346946in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{6.341122in}}{\pgfqpoint{1.678148in}{6.335536in}}{\pgfqpoint{1.682266in}{6.331418in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{6.327300in}}{\pgfqpoint{1.691971in}{6.324986in}}{\pgfqpoint{1.697795in}{6.324986in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{6.324986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{6.322057in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{6.322057in}}{\pgfqpoint{1.481635in}{6.324370in}}{\pgfqpoint{1.485753in}{6.328489in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{6.332607in}}{\pgfqpoint{1.492185in}{6.338193in}}{\pgfqpoint{1.492185in}{6.344017in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{6.349841in}}{\pgfqpoint{1.489871in}{6.355427in}}{\pgfqpoint{1.485753in}{6.359545in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{6.363663in}}{\pgfqpoint{1.476048in}{6.365977in}}{\pgfqpoint{1.470225in}{6.365977in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{6.365977in}}{\pgfqpoint{1.458814in}{6.363663in}}{\pgfqpoint{1.454696in}{6.359545in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{6.355427in}}{\pgfqpoint{1.448264in}{6.349841in}}{\pgfqpoint{1.448264in}{6.344017in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{6.338193in}}{\pgfqpoint{1.450578in}{6.332607in}}{\pgfqpoint{1.454696in}{6.328489in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{6.324370in}}{\pgfqpoint{1.464401in}{6.322057in}}{\pgfqpoint{1.470225in}{6.322057in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{6.322057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{3.873577in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{3.873577in}}{\pgfqpoint{1.151658in}{3.875891in}}{\pgfqpoint{1.155776in}{3.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{3.884127in}}{\pgfqpoint{1.162208in}{3.889713in}}{\pgfqpoint{1.162208in}{3.895537in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{3.901361in}}{\pgfqpoint{1.159894in}{3.906947in}}{\pgfqpoint{1.155776in}{3.911065in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{3.915183in}}{\pgfqpoint{1.146072in}{3.917497in}}{\pgfqpoint{1.140248in}{3.917497in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{3.917497in}}{\pgfqpoint{1.128838in}{3.915183in}}{\pgfqpoint{1.124720in}{3.911065in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{3.906947in}}{\pgfqpoint{1.118288in}{3.901361in}}{\pgfqpoint{1.118288in}{3.895537in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{3.889713in}}{\pgfqpoint{1.120602in}{3.884127in}}{\pgfqpoint{1.124720in}{3.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{3.875891in}}{\pgfqpoint{1.134424in}{3.873577in}}{\pgfqpoint{1.140248in}{3.873577in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{3.873577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.939693in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.939693in}}{\pgfqpoint{1.197172in}{1.942007in}}{\pgfqpoint{1.201290in}{1.946125in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.950244in}}{\pgfqpoint{1.207722in}{1.955830in}}{\pgfqpoint{1.207722in}{1.961654in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.967478in}}{\pgfqpoint{1.205408in}{1.973064in}}{\pgfqpoint{1.201290in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.981300in}}{\pgfqpoint{1.191586in}{1.983614in}}{\pgfqpoint{1.185762in}{1.983614in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.983614in}}{\pgfqpoint{1.174352in}{1.981300in}}{\pgfqpoint{1.170234in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.973064in}}{\pgfqpoint{1.163802in}{1.967478in}}{\pgfqpoint{1.163802in}{1.961654in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.955830in}}{\pgfqpoint{1.166116in}{1.950244in}}{\pgfqpoint{1.170234in}{1.946125in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.942007in}}{\pgfqpoint{1.179938in}{1.939693in}}{\pgfqpoint{1.185762in}{1.939693in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.939693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{3.900685in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{3.900685in}}{\pgfqpoint{1.788854in}{3.902998in}}{\pgfqpoint{1.792972in}{3.907117in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{3.911235in}}{\pgfqpoint{1.799404in}{3.916821in}}{\pgfqpoint{1.799404in}{3.922645in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{3.928469in}}{\pgfqpoint{1.797090in}{3.934055in}}{\pgfqpoint{1.792972in}{3.938173in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{3.942291in}}{\pgfqpoint{1.783268in}{3.944605in}}{\pgfqpoint{1.777444in}{3.944605in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{3.944605in}}{\pgfqpoint{1.766034in}{3.942291in}}{\pgfqpoint{1.761916in}{3.938173in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{3.934055in}}{\pgfqpoint{1.755484in}{3.928469in}}{\pgfqpoint{1.755484in}{3.922645in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{3.916821in}}{\pgfqpoint{1.757798in}{3.911235in}}{\pgfqpoint{1.761916in}{3.907117in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{3.902998in}}{\pgfqpoint{1.771620in}{3.900685in}}{\pgfqpoint{1.777444in}{3.900685in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{3.900685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{3.873421in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{3.873421in}}{\pgfqpoint{0.901331in}{3.875735in}}{\pgfqpoint{0.905449in}{3.879853in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{3.883971in}}{\pgfqpoint{0.911881in}{3.889558in}}{\pgfqpoint{0.911881in}{3.895381in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{3.901205in}}{\pgfqpoint{0.909567in}{3.906792in}}{\pgfqpoint{0.905449in}{3.910910in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{3.915028in}}{\pgfqpoint{0.895745in}{3.917342in}}{\pgfqpoint{0.889921in}{3.917342in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{3.917342in}}{\pgfqpoint{0.878511in}{3.915028in}}{\pgfqpoint{0.874393in}{3.910910in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{3.906792in}}{\pgfqpoint{0.867961in}{3.901205in}}{\pgfqpoint{0.867961in}{3.895381in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{3.889558in}}{\pgfqpoint{0.870275in}{3.883971in}}{\pgfqpoint{0.874393in}{3.879853in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{3.875735in}}{\pgfqpoint{0.884097in}{3.873421in}}{\pgfqpoint{0.889921in}{3.873421in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{3.873421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{3.871334in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{3.871334in}}{\pgfqpoint{1.254065in}{3.873647in}}{\pgfqpoint{1.258183in}{3.877766in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{3.881884in}}{\pgfqpoint{1.264615in}{3.887470in}}{\pgfqpoint{1.264615in}{3.893294in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{3.899118in}}{\pgfqpoint{1.262301in}{3.904704in}}{\pgfqpoint{1.258183in}{3.908822in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{3.912940in}}{\pgfqpoint{1.248478in}{3.915254in}}{\pgfqpoint{1.242654in}{3.915254in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{3.915254in}}{\pgfqpoint{1.231244in}{3.912940in}}{\pgfqpoint{1.227126in}{3.908822in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{3.904704in}}{\pgfqpoint{1.220694in}{3.899118in}}{\pgfqpoint{1.220694in}{3.893294in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{3.887470in}}{\pgfqpoint{1.223008in}{3.881884in}}{\pgfqpoint{1.227126in}{3.877766in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{3.873647in}}{\pgfqpoint{1.236831in}{3.871334in}}{\pgfqpoint{1.242654in}{3.871334in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{3.871334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{3.871675in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{3.871675in}}{\pgfqpoint{0.992359in}{3.873989in}}{\pgfqpoint{0.996477in}{3.878107in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{3.882225in}}{\pgfqpoint{1.002909in}{3.887812in}}{\pgfqpoint{1.002909in}{3.893635in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{3.899459in}}{\pgfqpoint{1.000595in}{3.905046in}}{\pgfqpoint{0.996477in}{3.909164in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{3.913282in}}{\pgfqpoint{0.986773in}{3.915596in}}{\pgfqpoint{0.980949in}{3.915596in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{3.915596in}}{\pgfqpoint{0.969539in}{3.913282in}}{\pgfqpoint{0.965421in}{3.909164in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{3.905046in}}{\pgfqpoint{0.958989in}{3.899459in}}{\pgfqpoint{0.958989in}{3.893635in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{3.887812in}}{\pgfqpoint{0.961303in}{3.882225in}}{\pgfqpoint{0.965421in}{3.878107in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{3.873989in}}{\pgfqpoint{0.975125in}{3.871675in}}{\pgfqpoint{0.980949in}{3.871675in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{3.871675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{3.872544in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{3.872544in}}{\pgfqpoint{1.003738in}{3.874857in}}{\pgfqpoint{1.007856in}{3.878976in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{3.883094in}}{\pgfqpoint{1.014288in}{3.888680in}}{\pgfqpoint{1.014288in}{3.894504in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{3.900328in}}{\pgfqpoint{1.011974in}{3.905914in}}{\pgfqpoint{1.007856in}{3.910032in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{3.914150in}}{\pgfqpoint{0.998151in}{3.916464in}}{\pgfqpoint{0.992327in}{3.916464in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{3.916464in}}{\pgfqpoint{0.980917in}{3.914150in}}{\pgfqpoint{0.976799in}{3.910032in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{3.905914in}}{\pgfqpoint{0.970367in}{3.900328in}}{\pgfqpoint{0.970367in}{3.894504in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{3.888680in}}{\pgfqpoint{0.972681in}{3.883094in}}{\pgfqpoint{0.976799in}{3.878976in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{3.874857in}}{\pgfqpoint{0.986504in}{3.872544in}}{\pgfqpoint{0.992327in}{3.872544in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{3.872544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{3.876179in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{3.876179in}}{\pgfqpoint{1.140280in}{3.878493in}}{\pgfqpoint{1.144398in}{3.882611in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{3.886729in}}{\pgfqpoint{1.150830in}{3.892315in}}{\pgfqpoint{1.150830in}{3.898139in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{3.903963in}}{\pgfqpoint{1.148516in}{3.909550in}}{\pgfqpoint{1.144398in}{3.913668in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{3.917786in}}{\pgfqpoint{1.134693in}{3.920100in}}{\pgfqpoint{1.128869in}{3.920100in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{3.920100in}}{\pgfqpoint{1.117459in}{3.917786in}}{\pgfqpoint{1.113341in}{3.913668in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{3.909550in}}{\pgfqpoint{1.106909in}{3.903963in}}{\pgfqpoint{1.106909in}{3.898139in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{3.892315in}}{\pgfqpoint{1.109223in}{3.886729in}}{\pgfqpoint{1.113341in}{3.882611in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{3.878493in}}{\pgfqpoint{1.123046in}{3.876179in}}{\pgfqpoint{1.128869in}{3.876179in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{3.876179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{3.874366in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{3.874366in}}{\pgfqpoint{0.935467in}{3.876679in}}{\pgfqpoint{0.939585in}{3.880798in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{3.884916in}}{\pgfqpoint{0.946017in}{3.890502in}}{\pgfqpoint{0.946017in}{3.896326in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{3.902150in}}{\pgfqpoint{0.943703in}{3.907736in}}{\pgfqpoint{0.939585in}{3.911854in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{3.915972in}}{\pgfqpoint{0.929880in}{3.918286in}}{\pgfqpoint{0.924056in}{3.918286in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{3.918286in}}{\pgfqpoint{0.912646in}{3.915972in}}{\pgfqpoint{0.908528in}{3.911854in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{3.907736in}}{\pgfqpoint{0.902096in}{3.902150in}}{\pgfqpoint{0.902096in}{3.896326in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{3.890502in}}{\pgfqpoint{0.904410in}{3.884916in}}{\pgfqpoint{0.908528in}{3.880798in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{3.876679in}}{\pgfqpoint{0.918233in}{3.874366in}}{\pgfqpoint{0.924056in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{6.332906in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{6.332906in}}{\pgfqpoint{1.163037in}{6.335220in}}{\pgfqpoint{1.167155in}{6.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{6.343456in}}{\pgfqpoint{1.173587in}{6.349043in}}{\pgfqpoint{1.173587in}{6.354867in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{6.360690in}}{\pgfqpoint{1.171273in}{6.366277in}}{\pgfqpoint{1.167155in}{6.370395in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{6.374513in}}{\pgfqpoint{1.157450in}{6.376827in}}{\pgfqpoint{1.151626in}{6.376827in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{6.376827in}}{\pgfqpoint{1.140216in}{6.374513in}}{\pgfqpoint{1.136098in}{6.370395in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{6.366277in}}{\pgfqpoint{1.129666in}{6.360690in}}{\pgfqpoint{1.129666in}{6.354867in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{6.349043in}}{\pgfqpoint{1.131980in}{6.343456in}}{\pgfqpoint{1.136098in}{6.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{6.335220in}}{\pgfqpoint{1.145803in}{6.332906in}}{\pgfqpoint{1.151626in}{6.332906in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{6.332906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{3.871560in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{3.871560in}}{\pgfqpoint{0.559976in}{3.873874in}}{\pgfqpoint{0.564094in}{3.877992in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{3.882110in}}{\pgfqpoint{0.570526in}{3.887697in}}{\pgfqpoint{0.570526in}{3.893520in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{3.899344in}}{\pgfqpoint{0.568212in}{3.904931in}}{\pgfqpoint{0.564094in}{3.909049in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{3.913167in}}{\pgfqpoint{0.554390in}{3.915481in}}{\pgfqpoint{0.548566in}{3.915481in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{3.915481in}}{\pgfqpoint{0.537156in}{3.913167in}}{\pgfqpoint{0.533038in}{3.909049in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{3.904931in}}{\pgfqpoint{0.526606in}{3.899344in}}{\pgfqpoint{0.526606in}{3.893520in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{3.887697in}}{\pgfqpoint{0.528919in}{3.882110in}}{\pgfqpoint{0.533038in}{3.877992in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{3.873874in}}{\pgfqpoint{0.542742in}{3.871560in}}{\pgfqpoint{0.548566in}{3.871560in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{3.871560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{5.917700in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{5.917700in}}{\pgfqpoint{0.946845in}{5.920014in}}{\pgfqpoint{0.950963in}{5.924132in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{5.928250in}}{\pgfqpoint{0.957395in}{5.933837in}}{\pgfqpoint{0.957395in}{5.939660in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{5.945484in}}{\pgfqpoint{0.955081in}{5.951071in}}{\pgfqpoint{0.950963in}{5.955189in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{5.959307in}}{\pgfqpoint{0.941259in}{5.961621in}}{\pgfqpoint{0.935435in}{5.961621in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{5.961621in}}{\pgfqpoint{0.924025in}{5.959307in}}{\pgfqpoint{0.919907in}{5.955189in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{5.951071in}}{\pgfqpoint{0.913475in}{5.945484in}}{\pgfqpoint{0.913475in}{5.939660in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{5.933837in}}{\pgfqpoint{0.915789in}{5.928250in}}{\pgfqpoint{0.919907in}{5.924132in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{5.920014in}}{\pgfqpoint{0.929611in}{5.917700in}}{\pgfqpoint{0.935435in}{5.917700in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{5.917700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{3.873411in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{3.873411in}}{\pgfqpoint{0.855817in}{3.875725in}}{\pgfqpoint{0.859935in}{3.879844in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{3.883962in}}{\pgfqpoint{0.866367in}{3.889548in}}{\pgfqpoint{0.866367in}{3.895372in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{3.901196in}}{\pgfqpoint{0.864053in}{3.906782in}}{\pgfqpoint{0.859935in}{3.910900in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{3.915018in}}{\pgfqpoint{0.850231in}{3.917332in}}{\pgfqpoint{0.844407in}{3.917332in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{3.917332in}}{\pgfqpoint{0.832997in}{3.915018in}}{\pgfqpoint{0.828879in}{3.910900in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{3.906782in}}{\pgfqpoint{0.822447in}{3.901196in}}{\pgfqpoint{0.822447in}{3.895372in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{3.889548in}}{\pgfqpoint{0.824761in}{3.883962in}}{\pgfqpoint{0.828879in}{3.879844in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{3.875725in}}{\pgfqpoint{0.838583in}{3.873411in}}{\pgfqpoint{0.844407in}{3.873411in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{3.873411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.895526in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.895526in}}{\pgfqpoint{1.504392in}{1.897840in}}{\pgfqpoint{1.508510in}{1.901958in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.906076in}}{\pgfqpoint{1.514942in}{1.911663in}}{\pgfqpoint{1.514942in}{1.917487in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.923310in}}{\pgfqpoint{1.512628in}{1.928897in}}{\pgfqpoint{1.508510in}{1.933015in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.937133in}}{\pgfqpoint{1.498805in}{1.939447in}}{\pgfqpoint{1.492982in}{1.939447in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.939447in}}{\pgfqpoint{1.481571in}{1.937133in}}{\pgfqpoint{1.477453in}{1.933015in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.928897in}}{\pgfqpoint{1.471021in}{1.923310in}}{\pgfqpoint{1.471021in}{1.917487in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.911663in}}{\pgfqpoint{1.473335in}{1.906076in}}{\pgfqpoint{1.477453in}{1.901958in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.897840in}}{\pgfqpoint{1.487158in}{1.895526in}}{\pgfqpoint{1.492982in}{1.895526in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.895526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{3.763618in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{3.763618in}}{\pgfqpoint{1.481635in}{3.765932in}}{\pgfqpoint{1.485753in}{3.770050in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{3.774168in}}{\pgfqpoint{1.492185in}{3.779755in}}{\pgfqpoint{1.492185in}{3.785578in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{3.791402in}}{\pgfqpoint{1.489871in}{3.796989in}}{\pgfqpoint{1.485753in}{3.801107in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{3.805225in}}{\pgfqpoint{1.476048in}{3.807539in}}{\pgfqpoint{1.470225in}{3.807539in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{3.807539in}}{\pgfqpoint{1.458814in}{3.805225in}}{\pgfqpoint{1.454696in}{3.801107in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{3.796989in}}{\pgfqpoint{1.448264in}{3.791402in}}{\pgfqpoint{1.448264in}{3.785578in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{3.779755in}}{\pgfqpoint{1.450578in}{3.774168in}}{\pgfqpoint{1.454696in}{3.770050in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{3.765932in}}{\pgfqpoint{1.464401in}{3.763618in}}{\pgfqpoint{1.470225in}{3.763618in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{3.763618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{3.874406in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{3.874406in}}{\pgfqpoint{0.810303in}{3.876720in}}{\pgfqpoint{0.814421in}{3.880838in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{3.884956in}}{\pgfqpoint{0.820853in}{3.890543in}}{\pgfqpoint{0.820853in}{3.896367in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{3.902191in}}{\pgfqpoint{0.818539in}{3.907777in}}{\pgfqpoint{0.814421in}{3.911895in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{3.916013in}}{\pgfqpoint{0.804717in}{3.918327in}}{\pgfqpoint{0.798893in}{3.918327in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{3.918327in}}{\pgfqpoint{0.787483in}{3.916013in}}{\pgfqpoint{0.783365in}{3.911895in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{3.907777in}}{\pgfqpoint{0.776933in}{3.902191in}}{\pgfqpoint{0.776933in}{3.896367in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{3.890543in}}{\pgfqpoint{0.779247in}{3.884956in}}{\pgfqpoint{0.783365in}{3.880838in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{3.876720in}}{\pgfqpoint{0.793069in}{3.874406in}}{\pgfqpoint{0.798893in}{3.874406in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{3.874406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{3.868433in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{3.868433in}}{\pgfqpoint{1.174415in}{3.870747in}}{\pgfqpoint{1.178533in}{3.874865in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{3.878983in}}{\pgfqpoint{1.184965in}{3.884570in}}{\pgfqpoint{1.184965in}{3.890393in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{3.896217in}}{\pgfqpoint{1.182651in}{3.901804in}}{\pgfqpoint{1.178533in}{3.905922in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{3.910040in}}{\pgfqpoint{1.168829in}{3.912354in}}{\pgfqpoint{1.163005in}{3.912354in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{3.912354in}}{\pgfqpoint{1.151595in}{3.910040in}}{\pgfqpoint{1.147477in}{3.905922in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{3.901804in}}{\pgfqpoint{1.141045in}{3.896217in}}{\pgfqpoint{1.141045in}{3.890393in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{3.884570in}}{\pgfqpoint{1.143359in}{3.878983in}}{\pgfqpoint{1.147477in}{3.874865in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{3.870747in}}{\pgfqpoint{1.157181in}{3.868433in}}{\pgfqpoint{1.163005in}{3.868433in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{3.868433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{6.288786in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{6.288786in}}{\pgfqpoint{2.005046in}{6.291100in}}{\pgfqpoint{2.009164in}{6.295218in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{6.299336in}}{\pgfqpoint{2.015596in}{6.304922in}}{\pgfqpoint{2.015596in}{6.310746in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{6.316570in}}{\pgfqpoint{2.013282in}{6.322156in}}{\pgfqpoint{2.009164in}{6.326274in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{6.330392in}}{\pgfqpoint{1.999460in}{6.332706in}}{\pgfqpoint{1.993636in}{6.332706in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{6.332706in}}{\pgfqpoint{1.982226in}{6.330392in}}{\pgfqpoint{1.978107in}{6.326274in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{6.322156in}}{\pgfqpoint{1.971675in}{6.316570in}}{\pgfqpoint{1.971675in}{6.310746in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{6.304922in}}{\pgfqpoint{1.973989in}{6.299336in}}{\pgfqpoint{1.978107in}{6.295218in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{6.291100in}}{\pgfqpoint{1.987812in}{6.288786in}}{\pgfqpoint{1.993636in}{6.288786in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{6.288786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{3.875032in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{3.875032in}}{\pgfqpoint{0.719275in}{3.877346in}}{\pgfqpoint{0.723393in}{3.881464in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{3.885582in}}{\pgfqpoint{0.729825in}{3.891168in}}{\pgfqpoint{0.729825in}{3.896992in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{3.902816in}}{\pgfqpoint{0.727511in}{3.908402in}}{\pgfqpoint{0.723393in}{3.912521in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{3.916639in}}{\pgfqpoint{0.713689in}{3.918953in}}{\pgfqpoint{0.707865in}{3.918953in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{3.918953in}}{\pgfqpoint{0.696455in}{3.916639in}}{\pgfqpoint{0.692337in}{3.912521in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{3.908402in}}{\pgfqpoint{0.685905in}{3.902816in}}{\pgfqpoint{0.685905in}{3.896992in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{3.891168in}}{\pgfqpoint{0.688219in}{3.885582in}}{\pgfqpoint{0.692337in}{3.881464in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{3.877346in}}{\pgfqpoint{0.702041in}{3.875032in}}{\pgfqpoint{0.707865in}{3.875032in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{3.875032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{6.321801in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{6.321801in}}{\pgfqpoint{1.470256in}{6.324115in}}{\pgfqpoint{1.474374in}{6.328233in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{6.332351in}}{\pgfqpoint{1.480806in}{6.337938in}}{\pgfqpoint{1.480806in}{6.343762in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{6.349585in}}{\pgfqpoint{1.478492in}{6.355172in}}{\pgfqpoint{1.474374in}{6.359290in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{6.363408in}}{\pgfqpoint{1.464670in}{6.365722in}}{\pgfqpoint{1.458846in}{6.365722in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{6.365722in}}{\pgfqpoint{1.447436in}{6.363408in}}{\pgfqpoint{1.443318in}{6.359290in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{6.355172in}}{\pgfqpoint{1.436886in}{6.349585in}}{\pgfqpoint{1.436886in}{6.343762in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{6.337938in}}{\pgfqpoint{1.439200in}{6.332351in}}{\pgfqpoint{1.443318in}{6.328233in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{6.324115in}}{\pgfqpoint{1.453022in}{6.321801in}}{\pgfqpoint{1.458846in}{6.321801in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{6.321801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{6.321287in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{6.321287in}}{\pgfqpoint{1.413364in}{6.323601in}}{\pgfqpoint{1.417482in}{6.327719in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{6.331837in}}{\pgfqpoint{1.423914in}{6.337424in}}{\pgfqpoint{1.423914in}{6.343247in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{6.349071in}}{\pgfqpoint{1.421600in}{6.354658in}}{\pgfqpoint{1.417482in}{6.358776in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{6.362894in}}{\pgfqpoint{1.407777in}{6.365208in}}{\pgfqpoint{1.401954in}{6.365208in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{6.365208in}}{\pgfqpoint{1.390543in}{6.362894in}}{\pgfqpoint{1.386425in}{6.358776in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{6.354658in}}{\pgfqpoint{1.379993in}{6.349071in}}{\pgfqpoint{1.379993in}{6.343247in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{6.337424in}}{\pgfqpoint{1.382307in}{6.331837in}}{\pgfqpoint{1.386425in}{6.327719in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{6.323601in}}{\pgfqpoint{1.396130in}{6.321287in}}{\pgfqpoint{1.401954in}{6.321287in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{6.321287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{3.874115in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{3.874115in}}{\pgfqpoint{0.776168in}{3.876429in}}{\pgfqpoint{0.780286in}{3.880547in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{3.884665in}}{\pgfqpoint{0.786718in}{3.890252in}}{\pgfqpoint{0.786718in}{3.896076in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{3.901899in}}{\pgfqpoint{0.784404in}{3.907486in}}{\pgfqpoint{0.780286in}{3.911604in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{3.915722in}}{\pgfqpoint{0.770581in}{3.918036in}}{\pgfqpoint{0.764757in}{3.918036in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{3.918036in}}{\pgfqpoint{0.753347in}{3.915722in}}{\pgfqpoint{0.749229in}{3.911604in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{3.907486in}}{\pgfqpoint{0.742797in}{3.901899in}}{\pgfqpoint{0.742797in}{3.896076in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{3.890252in}}{\pgfqpoint{0.745111in}{3.884665in}}{\pgfqpoint{0.749229in}{3.880547in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{3.876429in}}{\pgfqpoint{0.758933in}{3.874115in}}{\pgfqpoint{0.764757in}{3.874115in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{3.874115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{3.872870in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{3.872870in}}{\pgfqpoint{0.787546in}{3.875184in}}{\pgfqpoint{0.791664in}{3.879302in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{3.883420in}}{\pgfqpoint{0.798096in}{3.889006in}}{\pgfqpoint{0.798096in}{3.894830in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{3.900654in}}{\pgfqpoint{0.795782in}{3.906240in}}{\pgfqpoint{0.791664in}{3.910358in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{3.914477in}}{\pgfqpoint{0.781960in}{3.916790in}}{\pgfqpoint{0.776136in}{3.916790in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{3.916790in}}{\pgfqpoint{0.764726in}{3.914477in}}{\pgfqpoint{0.760608in}{3.910358in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{3.906240in}}{\pgfqpoint{0.754176in}{3.900654in}}{\pgfqpoint{0.754176in}{3.894830in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{3.889006in}}{\pgfqpoint{0.756490in}{3.883420in}}{\pgfqpoint{0.760608in}{3.879302in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{3.875184in}}{\pgfqpoint{0.770312in}{3.872870in}}{\pgfqpoint{0.776136in}{3.872870in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{3.872870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{3.873119in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{3.873119in}}{\pgfqpoint{0.889953in}{3.875433in}}{\pgfqpoint{0.894071in}{3.879551in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{3.883669in}}{\pgfqpoint{0.900503in}{3.889255in}}{\pgfqpoint{0.900503in}{3.895079in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{3.900903in}}{\pgfqpoint{0.898189in}{3.906489in}}{\pgfqpoint{0.894071in}{3.910607in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{3.914726in}}{\pgfqpoint{0.884366in}{3.917039in}}{\pgfqpoint{0.878542in}{3.917039in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{3.917039in}}{\pgfqpoint{0.867132in}{3.914726in}}{\pgfqpoint{0.863014in}{3.910607in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{3.906489in}}{\pgfqpoint{0.856582in}{3.900903in}}{\pgfqpoint{0.856582in}{3.895079in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{3.889255in}}{\pgfqpoint{0.858896in}{3.883669in}}{\pgfqpoint{0.863014in}{3.879551in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{3.875433in}}{\pgfqpoint{0.872718in}{3.873119in}}{\pgfqpoint{0.878542in}{3.873119in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{3.873119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{3.871895in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{3.871895in}}{\pgfqpoint{1.117523in}{3.874209in}}{\pgfqpoint{1.121641in}{3.878327in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{3.882445in}}{\pgfqpoint{1.128073in}{3.888031in}}{\pgfqpoint{1.128073in}{3.893855in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{3.899679in}}{\pgfqpoint{1.125759in}{3.905265in}}{\pgfqpoint{1.121641in}{3.909383in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{3.913502in}}{\pgfqpoint{1.111936in}{3.915815in}}{\pgfqpoint{1.106112in}{3.915815in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{3.915815in}}{\pgfqpoint{1.094702in}{3.913502in}}{\pgfqpoint{1.090584in}{3.909383in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{3.905265in}}{\pgfqpoint{1.084152in}{3.899679in}}{\pgfqpoint{1.084152in}{3.893855in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{3.888031in}}{\pgfqpoint{1.086466in}{3.882445in}}{\pgfqpoint{1.090584in}{3.878327in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{3.874209in}}{\pgfqpoint{1.100289in}{3.871895in}}{\pgfqpoint{1.106112in}{3.871895in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{3.871895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{3.872625in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{3.872625in}}{\pgfqpoint{0.844439in}{3.874939in}}{\pgfqpoint{0.848557in}{3.879057in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{3.883175in}}{\pgfqpoint{0.854989in}{3.888761in}}{\pgfqpoint{0.854989in}{3.894585in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{3.900409in}}{\pgfqpoint{0.852675in}{3.905995in}}{\pgfqpoint{0.848557in}{3.910113in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{3.914231in}}{\pgfqpoint{0.838852in}{3.916545in}}{\pgfqpoint{0.833028in}{3.916545in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{3.916545in}}{\pgfqpoint{0.821618in}{3.914231in}}{\pgfqpoint{0.817500in}{3.910113in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{3.905995in}}{\pgfqpoint{0.811068in}{3.900409in}}{\pgfqpoint{0.811068in}{3.894585in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{3.888761in}}{\pgfqpoint{0.813382in}{3.883175in}}{\pgfqpoint{0.817500in}{3.879057in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{3.874939in}}{\pgfqpoint{0.827204in}{3.872625in}}{\pgfqpoint{0.833028in}{3.872625in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{3.872625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{3.872731in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{3.872731in}}{\pgfqpoint{0.753411in}{3.875045in}}{\pgfqpoint{0.757529in}{3.879163in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{3.883281in}}{\pgfqpoint{0.763961in}{3.888867in}}{\pgfqpoint{0.763961in}{3.894691in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{3.900515in}}{\pgfqpoint{0.761647in}{3.906101in}}{\pgfqpoint{0.757529in}{3.910219in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{3.914337in}}{\pgfqpoint{0.747824in}{3.916651in}}{\pgfqpoint{0.742000in}{3.916651in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{3.916651in}}{\pgfqpoint{0.730590in}{3.914337in}}{\pgfqpoint{0.726472in}{3.910219in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{3.906101in}}{\pgfqpoint{0.720040in}{3.900515in}}{\pgfqpoint{0.720040in}{3.894691in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{3.888867in}}{\pgfqpoint{0.722354in}{3.883281in}}{\pgfqpoint{0.726472in}{3.879163in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{3.875045in}}{\pgfqpoint{0.736176in}{3.872731in}}{\pgfqpoint{0.742000in}{3.872731in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{3.872731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{2.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{2.061168in}}{\pgfqpoint{1.072009in}{2.063482in}}{\pgfqpoint{1.076127in}{2.067600in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{2.071718in}}{\pgfqpoint{1.082559in}{2.077304in}}{\pgfqpoint{1.082559in}{2.083128in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{2.088952in}}{\pgfqpoint{1.080245in}{2.094538in}}{\pgfqpoint{1.076127in}{2.098656in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{2.102774in}}{\pgfqpoint{1.066422in}{2.105088in}}{\pgfqpoint{1.060598in}{2.105088in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{2.105088in}}{\pgfqpoint{1.049188in}{2.102774in}}{\pgfqpoint{1.045070in}{2.098656in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{2.094538in}}{\pgfqpoint{1.038638in}{2.088952in}}{\pgfqpoint{1.038638in}{2.083128in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{2.077304in}}{\pgfqpoint{1.040952in}{2.071718in}}{\pgfqpoint{1.045070in}{2.067600in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{2.063482in}}{\pgfqpoint{1.054775in}{2.061168in}}{\pgfqpoint{1.060598in}{2.061168in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{2.061168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{3.874022in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{3.874022in}}{\pgfqpoint{0.821682in}{3.876336in}}{\pgfqpoint{0.825800in}{3.880454in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{3.884572in}}{\pgfqpoint{0.832232in}{3.890159in}}{\pgfqpoint{0.832232in}{3.895982in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{3.901806in}}{\pgfqpoint{0.829918in}{3.907393in}}{\pgfqpoint{0.825800in}{3.911511in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{3.915629in}}{\pgfqpoint{0.816095in}{3.917943in}}{\pgfqpoint{0.810271in}{3.917943in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{3.917943in}}{\pgfqpoint{0.798861in}{3.915629in}}{\pgfqpoint{0.794743in}{3.911511in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{3.907393in}}{\pgfqpoint{0.788311in}{3.901806in}}{\pgfqpoint{0.788311in}{3.895982in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{3.890159in}}{\pgfqpoint{0.790625in}{3.884572in}}{\pgfqpoint{0.794743in}{3.880454in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{3.876336in}}{\pgfqpoint{0.804447in}{3.874022in}}{\pgfqpoint{0.810271in}{3.874022in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{3.874022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.663461in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.663461in}}{\pgfqpoint{0.810303in}{1.665775in}}{\pgfqpoint{0.814421in}{1.669893in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.674011in}}{\pgfqpoint{0.820853in}{1.679597in}}{\pgfqpoint{0.820853in}{1.685421in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.691245in}}{\pgfqpoint{0.818539in}{1.696831in}}{\pgfqpoint{0.814421in}{1.700949in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.705067in}}{\pgfqpoint{0.804717in}{1.707381in}}{\pgfqpoint{0.798893in}{1.707381in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.707381in}}{\pgfqpoint{0.787483in}{1.705067in}}{\pgfqpoint{0.783365in}{1.700949in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.696831in}}{\pgfqpoint{0.776933in}{1.691245in}}{\pgfqpoint{0.776933in}{1.685421in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.679597in}}{\pgfqpoint{0.779247in}{1.674011in}}{\pgfqpoint{0.783365in}{1.669893in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.665775in}}{\pgfqpoint{0.793069in}{1.663461in}}{\pgfqpoint{0.798893in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.663461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{2.093937in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{2.093937in}}{\pgfqpoint{0.673761in}{2.096251in}}{\pgfqpoint{0.677879in}{2.100369in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{2.104488in}}{\pgfqpoint{0.684311in}{2.110074in}}{\pgfqpoint{0.684311in}{2.115898in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{2.121722in}}{\pgfqpoint{0.681997in}{2.127308in}}{\pgfqpoint{0.677879in}{2.131426in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{2.135544in}}{\pgfqpoint{0.668175in}{2.137858in}}{\pgfqpoint{0.662351in}{2.137858in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{2.137858in}}{\pgfqpoint{0.650941in}{2.135544in}}{\pgfqpoint{0.646823in}{2.131426in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{2.127308in}}{\pgfqpoint{0.640391in}{2.121722in}}{\pgfqpoint{0.640391in}{2.115898in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{2.110074in}}{\pgfqpoint{0.642704in}{2.104488in}}{\pgfqpoint{0.646823in}{2.100369in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{2.096251in}}{\pgfqpoint{0.656527in}{2.093937in}}{\pgfqpoint{0.662351in}{2.093937in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{2.093937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.911171in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.911171in}}{\pgfqpoint{1.493013in}{1.913485in}}{\pgfqpoint{1.497131in}{1.917603in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.921721in}}{\pgfqpoint{1.503563in}{1.927307in}}{\pgfqpoint{1.503563in}{1.933131in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.938955in}}{\pgfqpoint{1.501249in}{1.944541in}}{\pgfqpoint{1.497131in}{1.948659in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.952777in}}{\pgfqpoint{1.487427in}{1.955091in}}{\pgfqpoint{1.481603in}{1.955091in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.955091in}}{\pgfqpoint{1.470193in}{1.952777in}}{\pgfqpoint{1.466075in}{1.948659in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.944541in}}{\pgfqpoint{1.459643in}{1.938955in}}{\pgfqpoint{1.459643in}{1.933131in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.927307in}}{\pgfqpoint{1.461957in}{1.921721in}}{\pgfqpoint{1.466075in}{1.917603in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.913485in}}{\pgfqpoint{1.475779in}{1.911171in}}{\pgfqpoint{1.481603in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.911171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.839164in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.839164in}}{\pgfqpoint{0.798925in}{1.841478in}}{\pgfqpoint{0.803043in}{1.845596in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.849714in}}{\pgfqpoint{0.809475in}{1.855300in}}{\pgfqpoint{0.809475in}{1.861124in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.866948in}}{\pgfqpoint{0.807161in}{1.872534in}}{\pgfqpoint{0.803043in}{1.876653in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.880771in}}{\pgfqpoint{0.793338in}{1.883085in}}{\pgfqpoint{0.787514in}{1.883085in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.883085in}}{\pgfqpoint{0.776104in}{1.880771in}}{\pgfqpoint{0.771986in}{1.876653in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.872534in}}{\pgfqpoint{0.765554in}{1.866948in}}{\pgfqpoint{0.765554in}{1.861124in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.855300in}}{\pgfqpoint{0.767868in}{1.849714in}}{\pgfqpoint{0.771986in}{1.845596in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.841478in}}{\pgfqpoint{0.781690in}{1.839164in}}{\pgfqpoint{0.787514in}{1.839164in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.839164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{3.872678in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{3.872678in}}{\pgfqpoint{0.867196in}{3.874992in}}{\pgfqpoint{0.871314in}{3.879110in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{3.883228in}}{\pgfqpoint{0.877746in}{3.888814in}}{\pgfqpoint{0.877746in}{3.894638in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{3.900462in}}{\pgfqpoint{0.875432in}{3.906048in}}{\pgfqpoint{0.871314in}{3.910167in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{3.914285in}}{\pgfqpoint{0.861609in}{3.916599in}}{\pgfqpoint{0.855785in}{3.916599in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{3.916599in}}{\pgfqpoint{0.844375in}{3.914285in}}{\pgfqpoint{0.840257in}{3.910167in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{3.906048in}}{\pgfqpoint{0.833825in}{3.900462in}}{\pgfqpoint{0.833825in}{3.894638in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{3.888814in}}{\pgfqpoint{0.836139in}{3.883228in}}{\pgfqpoint{0.840257in}{3.879110in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{3.874992in}}{\pgfqpoint{0.849961in}{3.872678in}}{\pgfqpoint{0.855785in}{3.872678in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{3.872678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{3.874514in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{3.874514in}}{\pgfqpoint{0.969602in}{3.876828in}}{\pgfqpoint{0.973720in}{3.880946in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{3.885064in}}{\pgfqpoint{0.980152in}{3.890650in}}{\pgfqpoint{0.980152in}{3.896474in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{3.902298in}}{\pgfqpoint{0.977838in}{3.907884in}}{\pgfqpoint{0.973720in}{3.912003in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{3.916121in}}{\pgfqpoint{0.964016in}{3.918435in}}{\pgfqpoint{0.958192in}{3.918435in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{3.918435in}}{\pgfqpoint{0.946782in}{3.916121in}}{\pgfqpoint{0.942664in}{3.912003in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{3.907884in}}{\pgfqpoint{0.936232in}{3.902298in}}{\pgfqpoint{0.936232in}{3.896474in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{3.890650in}}{\pgfqpoint{0.938546in}{3.885064in}}{\pgfqpoint{0.942664in}{3.880946in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{3.876828in}}{\pgfqpoint{0.952368in}{3.874514in}}{\pgfqpoint{0.958192in}{3.874514in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{3.874514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{6.324769in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{6.324769in}}{\pgfqpoint{1.401985in}{6.327083in}}{\pgfqpoint{1.406103in}{6.331201in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{6.335319in}}{\pgfqpoint{1.412535in}{6.340905in}}{\pgfqpoint{1.412535in}{6.346729in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{6.352553in}}{\pgfqpoint{1.410221in}{6.358139in}}{\pgfqpoint{1.406103in}{6.362258in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{6.366376in}}{\pgfqpoint{1.396399in}{6.368690in}}{\pgfqpoint{1.390575in}{6.368690in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{6.368690in}}{\pgfqpoint{1.379165in}{6.366376in}}{\pgfqpoint{1.375047in}{6.362258in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{6.358139in}}{\pgfqpoint{1.368615in}{6.352553in}}{\pgfqpoint{1.368615in}{6.346729in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{6.340905in}}{\pgfqpoint{1.370929in}{6.335319in}}{\pgfqpoint{1.375047in}{6.331201in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{6.327083in}}{\pgfqpoint{1.384751in}{6.324769in}}{\pgfqpoint{1.390575in}{6.324769in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{6.324769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{3.874213in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{3.874213in}}{\pgfqpoint{0.833060in}{3.876527in}}{\pgfqpoint{0.837178in}{3.880645in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{3.884763in}}{\pgfqpoint{0.843610in}{3.890350in}}{\pgfqpoint{0.843610in}{3.896174in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{3.901998in}}{\pgfqpoint{0.841296in}{3.907584in}}{\pgfqpoint{0.837178in}{3.911702in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{3.915820in}}{\pgfqpoint{0.827474in}{3.918134in}}{\pgfqpoint{0.821650in}{3.918134in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{3.918134in}}{\pgfqpoint{0.810240in}{3.915820in}}{\pgfqpoint{0.806122in}{3.911702in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{3.907584in}}{\pgfqpoint{0.799690in}{3.901998in}}{\pgfqpoint{0.799690in}{3.896174in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{3.890350in}}{\pgfqpoint{0.802004in}{3.884763in}}{\pgfqpoint{0.806122in}{3.880645in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{3.876527in}}{\pgfqpoint{0.815826in}{3.874213in}}{\pgfqpoint{0.821650in}{3.874213in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{3.874213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{2.210191in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{2.210191in}}{\pgfqpoint{0.992359in}{2.212505in}}{\pgfqpoint{0.996477in}{2.216623in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{2.220741in}}{\pgfqpoint{1.002909in}{2.226327in}}{\pgfqpoint{1.002909in}{2.232151in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{2.237975in}}{\pgfqpoint{1.000595in}{2.243561in}}{\pgfqpoint{0.996477in}{2.247680in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{2.251798in}}{\pgfqpoint{0.986773in}{2.254112in}}{\pgfqpoint{0.980949in}{2.254112in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{2.254112in}}{\pgfqpoint{0.969539in}{2.251798in}}{\pgfqpoint{0.965421in}{2.247680in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{2.243561in}}{\pgfqpoint{0.958989in}{2.237975in}}{\pgfqpoint{0.958989in}{2.232151in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{2.226327in}}{\pgfqpoint{0.961303in}{2.220741in}}{\pgfqpoint{0.965421in}{2.216623in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{2.212505in}}{\pgfqpoint{0.975125in}{2.210191in}}{\pgfqpoint{0.980949in}{2.210191in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{2.210191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{3.769925in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{3.769925in}}{\pgfqpoint{1.515770in}{3.772239in}}{\pgfqpoint{1.519888in}{3.776357in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{3.780475in}}{\pgfqpoint{1.526320in}{3.786062in}}{\pgfqpoint{1.526320in}{3.791886in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{3.797710in}}{\pgfqpoint{1.524006in}{3.803296in}}{\pgfqpoint{1.519888in}{3.807414in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{3.811532in}}{\pgfqpoint{1.510184in}{3.813846in}}{\pgfqpoint{1.504360in}{3.813846in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{3.813846in}}{\pgfqpoint{1.492950in}{3.811532in}}{\pgfqpoint{1.488832in}{3.807414in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{3.803296in}}{\pgfqpoint{1.482400in}{3.797710in}}{\pgfqpoint{1.482400in}{3.791886in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{3.786062in}}{\pgfqpoint{1.484714in}{3.780475in}}{\pgfqpoint{1.488832in}{3.776357in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{3.772239in}}{\pgfqpoint{1.498536in}{3.769925in}}{\pgfqpoint{1.504360in}{3.769925in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{3.769925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{3.874676in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{3.874676in}}{\pgfqpoint{0.946845in}{3.876990in}}{\pgfqpoint{0.950963in}{3.881108in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{3.885226in}}{\pgfqpoint{0.957395in}{3.890812in}}{\pgfqpoint{0.957395in}{3.896636in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{3.902460in}}{\pgfqpoint{0.955081in}{3.908046in}}{\pgfqpoint{0.950963in}{3.912164in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{3.916282in}}{\pgfqpoint{0.941259in}{3.918596in}}{\pgfqpoint{0.935435in}{3.918596in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{3.918596in}}{\pgfqpoint{0.924025in}{3.916282in}}{\pgfqpoint{0.919907in}{3.912164in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{3.908046in}}{\pgfqpoint{0.913475in}{3.902460in}}{\pgfqpoint{0.913475in}{3.896636in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{3.890812in}}{\pgfqpoint{0.915789in}{3.885226in}}{\pgfqpoint{0.919907in}{3.881108in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{3.876990in}}{\pgfqpoint{0.929611in}{3.874676in}}{\pgfqpoint{0.935435in}{3.874676in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{3.874676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{3.876721in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{3.876721in}}{\pgfqpoint{1.083387in}{3.879035in}}{\pgfqpoint{1.087505in}{3.883153in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{3.887271in}}{\pgfqpoint{1.093937in}{3.892858in}}{\pgfqpoint{1.093937in}{3.898682in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{3.904505in}}{\pgfqpoint{1.091623in}{3.910092in}}{\pgfqpoint{1.087505in}{3.914210in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{3.918328in}}{\pgfqpoint{1.077801in}{3.920642in}}{\pgfqpoint{1.071977in}{3.920642in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{3.920642in}}{\pgfqpoint{1.060567in}{3.918328in}}{\pgfqpoint{1.056449in}{3.914210in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{3.910092in}}{\pgfqpoint{1.050017in}{3.904505in}}{\pgfqpoint{1.050017in}{3.898682in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{3.892858in}}{\pgfqpoint{1.052331in}{3.887271in}}{\pgfqpoint{1.056449in}{3.883153in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{3.879035in}}{\pgfqpoint{1.066153in}{3.876721in}}{\pgfqpoint{1.071977in}{3.876721in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{3.876721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{3.875148in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{3.875148in}}{\pgfqpoint{0.742032in}{3.877462in}}{\pgfqpoint{0.746150in}{3.881580in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{3.885698in}}{\pgfqpoint{0.752582in}{3.891284in}}{\pgfqpoint{0.752582in}{3.897108in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{3.902932in}}{\pgfqpoint{0.750268in}{3.908518in}}{\pgfqpoint{0.746150in}{3.912636in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{3.916755in}}{\pgfqpoint{0.736446in}{3.919068in}}{\pgfqpoint{0.730622in}{3.919068in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{3.919068in}}{\pgfqpoint{0.719212in}{3.916755in}}{\pgfqpoint{0.715094in}{3.912636in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{3.908518in}}{\pgfqpoint{0.708662in}{3.902932in}}{\pgfqpoint{0.708662in}{3.897108in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{3.891284in}}{\pgfqpoint{0.710976in}{3.885698in}}{\pgfqpoint{0.715094in}{3.881580in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{3.877462in}}{\pgfqpoint{0.724798in}{3.875148in}}{\pgfqpoint{0.730622in}{3.875148in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{3.875148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{3.879315in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{3.879315in}}{\pgfqpoint{1.231308in}{3.881628in}}{\pgfqpoint{1.235426in}{3.885747in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{3.889865in}}{\pgfqpoint{1.241858in}{3.895451in}}{\pgfqpoint{1.241858in}{3.901275in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{3.907099in}}{\pgfqpoint{1.239544in}{3.912685in}}{\pgfqpoint{1.235426in}{3.916803in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{3.920921in}}{\pgfqpoint{1.225721in}{3.923235in}}{\pgfqpoint{1.219897in}{3.923235in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{3.923235in}}{\pgfqpoint{1.208487in}{3.920921in}}{\pgfqpoint{1.204369in}{3.916803in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{3.912685in}}{\pgfqpoint{1.197937in}{3.907099in}}{\pgfqpoint{1.197937in}{3.901275in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{3.895451in}}{\pgfqpoint{1.200251in}{3.889865in}}{\pgfqpoint{1.204369in}{3.885747in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{3.881628in}}{\pgfqpoint{1.214074in}{3.879315in}}{\pgfqpoint{1.219897in}{3.879315in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{3.879315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{6.316608in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{6.316608in}}{\pgfqpoint{1.857125in}{6.318922in}}{\pgfqpoint{1.861243in}{6.323040in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{6.327159in}}{\pgfqpoint{1.867675in}{6.332745in}}{\pgfqpoint{1.867675in}{6.338569in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{6.344393in}}{\pgfqpoint{1.865362in}{6.349979in}}{\pgfqpoint{1.861243in}{6.354097in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{6.358215in}}{\pgfqpoint{1.851539in}{6.360529in}}{\pgfqpoint{1.845715in}{6.360529in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{6.360529in}}{\pgfqpoint{1.834305in}{6.358215in}}{\pgfqpoint{1.830187in}{6.354097in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{6.349979in}}{\pgfqpoint{1.823755in}{6.344393in}}{\pgfqpoint{1.823755in}{6.338569in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{6.332745in}}{\pgfqpoint{1.826069in}{6.327159in}}{\pgfqpoint{1.830187in}{6.323040in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{6.318922in}}{\pgfqpoint{1.839891in}{6.316608in}}{\pgfqpoint{1.845715in}{6.316608in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{6.316608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.639566in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.639566in}}{\pgfqpoint{2.050560in}{1.641880in}}{\pgfqpoint{2.054678in}{1.645998in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.650116in}}{\pgfqpoint{2.061110in}{1.655702in}}{\pgfqpoint{2.061110in}{1.661526in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.667350in}}{\pgfqpoint{2.058796in}{1.672936in}}{\pgfqpoint{2.054678in}{1.677054in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.681172in}}{\pgfqpoint{2.044974in}{1.683486in}}{\pgfqpoint{2.039150in}{1.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.683486in}}{\pgfqpoint{2.027740in}{1.681172in}}{\pgfqpoint{2.023621in}{1.677054in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.672936in}}{\pgfqpoint{2.017189in}{1.667350in}}{\pgfqpoint{2.017189in}{1.661526in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.655702in}}{\pgfqpoint{2.019503in}{1.650116in}}{\pgfqpoint{2.023621in}{1.645998in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.641880in}}{\pgfqpoint{2.033326in}{1.639566in}}{\pgfqpoint{2.039150in}{1.639566in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.639566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{6.323875in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{6.323875in}}{\pgfqpoint{1.231308in}{6.326189in}}{\pgfqpoint{1.235426in}{6.330307in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{6.334425in}}{\pgfqpoint{1.241858in}{6.340011in}}{\pgfqpoint{1.241858in}{6.345835in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{6.351659in}}{\pgfqpoint{1.239544in}{6.357245in}}{\pgfqpoint{1.235426in}{6.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{6.365482in}}{\pgfqpoint{1.225721in}{6.367795in}}{\pgfqpoint{1.219897in}{6.367795in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{6.367795in}}{\pgfqpoint{1.208487in}{6.365482in}}{\pgfqpoint{1.204369in}{6.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{6.357245in}}{\pgfqpoint{1.197937in}{6.351659in}}{\pgfqpoint{1.197937in}{6.345835in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{6.340011in}}{\pgfqpoint{1.200251in}{6.334425in}}{\pgfqpoint{1.204369in}{6.330307in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{6.326189in}}{\pgfqpoint{1.214074in}{6.323875in}}{\pgfqpoint{1.219897in}{6.323875in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{6.323875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.874834in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{3.874834in}}{\pgfqpoint{1.902639in}{3.877148in}}{\pgfqpoint{1.906757in}{3.881266in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{3.885384in}}{\pgfqpoint{1.913189in}{3.890970in}}{\pgfqpoint{1.913189in}{3.896794in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{3.902618in}}{\pgfqpoint{1.910876in}{3.908204in}}{\pgfqpoint{1.906757in}{3.912323in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{3.916441in}}{\pgfqpoint{1.897053in}{3.918755in}}{\pgfqpoint{1.891229in}{3.918755in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{3.918755in}}{\pgfqpoint{1.879819in}{3.916441in}}{\pgfqpoint{1.875701in}{3.912323in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{3.908204in}}{\pgfqpoint{1.869269in}{3.902618in}}{\pgfqpoint{1.869269in}{3.896794in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{3.890970in}}{\pgfqpoint{1.871583in}{3.885384in}}{\pgfqpoint{1.875701in}{3.881266in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{3.877148in}}{\pgfqpoint{1.885405in}{3.874834in}}{\pgfqpoint{1.891229in}{3.874834in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.874834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{6.321040in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{6.321040in}}{\pgfqpoint{1.447499in}{6.323354in}}{\pgfqpoint{1.451617in}{6.327472in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{6.331590in}}{\pgfqpoint{1.458049in}{6.337177in}}{\pgfqpoint{1.458049in}{6.343001in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{6.348824in}}{\pgfqpoint{1.455735in}{6.354411in}}{\pgfqpoint{1.451617in}{6.358529in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{6.362647in}}{\pgfqpoint{1.441913in}{6.364961in}}{\pgfqpoint{1.436089in}{6.364961in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{6.364961in}}{\pgfqpoint{1.424679in}{6.362647in}}{\pgfqpoint{1.420561in}{6.358529in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{6.354411in}}{\pgfqpoint{1.414129in}{6.348824in}}{\pgfqpoint{1.414129in}{6.343001in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{6.337177in}}{\pgfqpoint{1.416443in}{6.331590in}}{\pgfqpoint{1.420561in}{6.327472in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{6.323354in}}{\pgfqpoint{1.430265in}{6.321040in}}{\pgfqpoint{1.436089in}{6.321040in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{6.321040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{3.875889in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{3.875889in}}{\pgfqpoint{0.662382in}{3.878203in}}{\pgfqpoint{0.666501in}{3.882321in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{3.886439in}}{\pgfqpoint{0.672933in}{3.892025in}}{\pgfqpoint{0.672933in}{3.897849in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{3.903673in}}{\pgfqpoint{0.670619in}{3.909259in}}{\pgfqpoint{0.666501in}{3.913378in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{3.917496in}}{\pgfqpoint{0.656796in}{3.919810in}}{\pgfqpoint{0.650972in}{3.919810in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{3.919810in}}{\pgfqpoint{0.639562in}{3.917496in}}{\pgfqpoint{0.635444in}{3.913378in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{3.909259in}}{\pgfqpoint{0.629012in}{3.903673in}}{\pgfqpoint{0.629012in}{3.897849in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{3.892025in}}{\pgfqpoint{0.631326in}{3.886439in}}{\pgfqpoint{0.635444in}{3.882321in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{3.878203in}}{\pgfqpoint{0.645148in}{3.875889in}}{\pgfqpoint{0.650972in}{3.875889in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{3.875889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{6.320639in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{6.320639in}}{\pgfqpoint{1.436121in}{6.322953in}}{\pgfqpoint{1.440239in}{6.327071in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{6.331189in}}{\pgfqpoint{1.446671in}{6.336775in}}{\pgfqpoint{1.446671in}{6.342599in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{6.348423in}}{\pgfqpoint{1.444357in}{6.354009in}}{\pgfqpoint{1.440239in}{6.358127in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{6.362246in}}{\pgfqpoint{1.430534in}{6.364559in}}{\pgfqpoint{1.424711in}{6.364559in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{6.364559in}}{\pgfqpoint{1.413300in}{6.362246in}}{\pgfqpoint{1.409182in}{6.358127in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{6.354009in}}{\pgfqpoint{1.402750in}{6.348423in}}{\pgfqpoint{1.402750in}{6.342599in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{6.336775in}}{\pgfqpoint{1.405064in}{6.331189in}}{\pgfqpoint{1.409182in}{6.327071in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{6.322953in}}{\pgfqpoint{1.418887in}{6.320639in}}{\pgfqpoint{1.424711in}{6.320639in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{6.320639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{3.870462in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{3.870462in}}{\pgfqpoint{0.980981in}{3.872775in}}{\pgfqpoint{0.985099in}{3.876894in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{3.881012in}}{\pgfqpoint{0.991531in}{3.886598in}}{\pgfqpoint{0.991531in}{3.892422in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{3.898246in}}{\pgfqpoint{0.989217in}{3.903832in}}{\pgfqpoint{0.985099in}{3.907950in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{3.912068in}}{\pgfqpoint{0.975394in}{3.914382in}}{\pgfqpoint{0.969570in}{3.914382in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{3.914382in}}{\pgfqpoint{0.958160in}{3.912068in}}{\pgfqpoint{0.954042in}{3.907950in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{3.903832in}}{\pgfqpoint{0.947610in}{3.898246in}}{\pgfqpoint{0.947610in}{3.892422in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{3.886598in}}{\pgfqpoint{0.949924in}{3.881012in}}{\pgfqpoint{0.954042in}{3.876894in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{3.872775in}}{\pgfqpoint{0.963747in}{3.870462in}}{\pgfqpoint{0.969570in}{3.870462in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{3.870462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.647006in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.647006in}}{\pgfqpoint{1.993667in}{1.649320in}}{\pgfqpoint{1.997785in}{1.653438in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.657556in}}{\pgfqpoint{2.004217in}{1.663142in}}{\pgfqpoint{2.004217in}{1.668966in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.674790in}}{\pgfqpoint{2.001904in}{1.680376in}}{\pgfqpoint{1.997785in}{1.684495in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.688613in}}{\pgfqpoint{1.988081in}{1.690927in}}{\pgfqpoint{1.982257in}{1.690927in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.690927in}}{\pgfqpoint{1.970847in}{1.688613in}}{\pgfqpoint{1.966729in}{1.684495in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.680376in}}{\pgfqpoint{1.960297in}{1.674790in}}{\pgfqpoint{1.960297in}{1.668966in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.663142in}}{\pgfqpoint{1.962611in}{1.657556in}}{\pgfqpoint{1.966729in}{1.653438in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.649320in}}{\pgfqpoint{1.976433in}{1.647006in}}{\pgfqpoint{1.982257in}{1.647006in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.647006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{6.320983in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{6.320983in}}{\pgfqpoint{1.458878in}{6.323297in}}{\pgfqpoint{1.462996in}{6.327415in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{6.331533in}}{\pgfqpoint{1.469428in}{6.337119in}}{\pgfqpoint{1.469428in}{6.342943in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{6.348767in}}{\pgfqpoint{1.467114in}{6.354353in}}{\pgfqpoint{1.462996in}{6.358471in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{6.362590in}}{\pgfqpoint{1.453291in}{6.364903in}}{\pgfqpoint{1.447468in}{6.364903in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{6.364903in}}{\pgfqpoint{1.436057in}{6.362590in}}{\pgfqpoint{1.431939in}{6.358471in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{6.354353in}}{\pgfqpoint{1.425507in}{6.348767in}}{\pgfqpoint{1.425507in}{6.342943in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{6.337119in}}{\pgfqpoint{1.427821in}{6.331533in}}{\pgfqpoint{1.431939in}{6.327415in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{6.323297in}}{\pgfqpoint{1.441644in}{6.320983in}}{\pgfqpoint{1.447468in}{6.320983in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{6.320983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.650305in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.650305in}}{\pgfqpoint{2.096074in}{1.652619in}}{\pgfqpoint{2.100192in}{1.656737in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.660855in}}{\pgfqpoint{2.106624in}{1.666441in}}{\pgfqpoint{2.106624in}{1.672265in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.678089in}}{\pgfqpoint{2.104310in}{1.683675in}}{\pgfqpoint{2.100192in}{1.687793in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.691912in}}{\pgfqpoint{2.090488in}{1.694225in}}{\pgfqpoint{2.084664in}{1.694225in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.694225in}}{\pgfqpoint{2.073254in}{1.691912in}}{\pgfqpoint{2.069135in}{1.687793in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.683675in}}{\pgfqpoint{2.062703in}{1.678089in}}{\pgfqpoint{2.062703in}{1.672265in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.666441in}}{\pgfqpoint{2.065017in}{1.660855in}}{\pgfqpoint{2.069135in}{1.656737in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.652619in}}{\pgfqpoint{2.078840in}{1.650305in}}{\pgfqpoint{2.084664in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.650305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{3.876261in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{3.876261in}}{\pgfqpoint{1.049252in}{3.878575in}}{\pgfqpoint{1.053370in}{3.882693in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{3.886812in}}{\pgfqpoint{1.059802in}{3.892398in}}{\pgfqpoint{1.059802in}{3.898222in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{3.904046in}}{\pgfqpoint{1.057488in}{3.909632in}}{\pgfqpoint{1.053370in}{3.913750in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{3.917868in}}{\pgfqpoint{1.043665in}{3.920182in}}{\pgfqpoint{1.037841in}{3.920182in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{3.920182in}}{\pgfqpoint{1.026431in}{3.917868in}}{\pgfqpoint{1.022313in}{3.913750in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{3.909632in}}{\pgfqpoint{1.015881in}{3.904046in}}{\pgfqpoint{1.015881in}{3.898222in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{3.892398in}}{\pgfqpoint{1.018195in}{3.886812in}}{\pgfqpoint{1.022313in}{3.882693in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{3.878575in}}{\pgfqpoint{1.032018in}{3.876261in}}{\pgfqpoint{1.037841in}{3.876261in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{3.876261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{6.321503in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{6.321503in}}{\pgfqpoint{1.219929in}{6.323817in}}{\pgfqpoint{1.224047in}{6.327935in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{6.332053in}}{\pgfqpoint{1.230479in}{6.337640in}}{\pgfqpoint{1.230479in}{6.343463in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{6.349287in}}{\pgfqpoint{1.228165in}{6.354874in}}{\pgfqpoint{1.224047in}{6.358992in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{6.363110in}}{\pgfqpoint{1.214343in}{6.365424in}}{\pgfqpoint{1.208519in}{6.365424in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{6.365424in}}{\pgfqpoint{1.197109in}{6.363110in}}{\pgfqpoint{1.192991in}{6.358992in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{6.354874in}}{\pgfqpoint{1.186559in}{6.349287in}}{\pgfqpoint{1.186559in}{6.343463in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{6.337640in}}{\pgfqpoint{1.188873in}{6.332053in}}{\pgfqpoint{1.192991in}{6.327935in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{6.323817in}}{\pgfqpoint{1.202695in}{6.321503in}}{\pgfqpoint{1.208519in}{6.321503in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{6.321503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{3.872718in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{3.872718in}}{\pgfqpoint{0.696518in}{3.875032in}}{\pgfqpoint{0.700636in}{3.879150in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{3.883268in}}{\pgfqpoint{0.707068in}{3.888854in}}{\pgfqpoint{0.707068in}{3.894678in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{3.900502in}}{\pgfqpoint{0.704754in}{3.906088in}}{\pgfqpoint{0.700636in}{3.910206in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{3.914324in}}{\pgfqpoint{0.690932in}{3.916638in}}{\pgfqpoint{0.685108in}{3.916638in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{3.916638in}}{\pgfqpoint{0.673698in}{3.914324in}}{\pgfqpoint{0.669580in}{3.910206in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{3.906088in}}{\pgfqpoint{0.663148in}{3.900502in}}{\pgfqpoint{0.663148in}{3.894678in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{3.888854in}}{\pgfqpoint{0.665461in}{3.883268in}}{\pgfqpoint{0.669580in}{3.879150in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{3.875032in}}{\pgfqpoint{0.679284in}{3.872718in}}{\pgfqpoint{0.685108in}{3.872718in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{3.872718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.663781in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.663781in}}{\pgfqpoint{0.935467in}{1.666095in}}{\pgfqpoint{0.939585in}{1.670213in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.674331in}}{\pgfqpoint{0.946017in}{1.679917in}}{\pgfqpoint{0.946017in}{1.685741in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.691565in}}{\pgfqpoint{0.943703in}{1.697151in}}{\pgfqpoint{0.939585in}{1.701269in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.705387in}}{\pgfqpoint{0.929880in}{1.707701in}}{\pgfqpoint{0.924056in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.707701in}}{\pgfqpoint{0.912646in}{1.705387in}}{\pgfqpoint{0.908528in}{1.701269in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.697151in}}{\pgfqpoint{0.902096in}{1.691565in}}{\pgfqpoint{0.902096in}{1.685741in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.679917in}}{\pgfqpoint{0.904410in}{1.674331in}}{\pgfqpoint{0.908528in}{1.670213in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.666095in}}{\pgfqpoint{0.918233in}{1.663781in}}{\pgfqpoint{0.924056in}{1.663781in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.663781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.816552in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.816552in}}{\pgfqpoint{1.345093in}{1.818866in}}{\pgfqpoint{1.349211in}{1.822984in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.827102in}}{\pgfqpoint{1.355643in}{1.832688in}}{\pgfqpoint{1.355643in}{1.838512in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.844336in}}{\pgfqpoint{1.353329in}{1.849922in}}{\pgfqpoint{1.349211in}{1.854040in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.858159in}}{\pgfqpoint{1.339506in}{1.860472in}}{\pgfqpoint{1.333683in}{1.860472in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.860472in}}{\pgfqpoint{1.322272in}{1.858159in}}{\pgfqpoint{1.318154in}{1.854040in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.849922in}}{\pgfqpoint{1.311722in}{1.844336in}}{\pgfqpoint{1.311722in}{1.838512in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.832688in}}{\pgfqpoint{1.314036in}{1.827102in}}{\pgfqpoint{1.318154in}{1.822984in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.818866in}}{\pgfqpoint{1.327859in}{1.816552in}}{\pgfqpoint{1.333683in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.816552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{3.875477in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{3.875477in}}{\pgfqpoint{0.605490in}{3.877791in}}{\pgfqpoint{0.609608in}{3.881909in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{3.886027in}}{\pgfqpoint{0.616040in}{3.891614in}}{\pgfqpoint{0.616040in}{3.897438in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{3.903262in}}{\pgfqpoint{0.613726in}{3.908848in}}{\pgfqpoint{0.609608in}{3.912966in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{3.917084in}}{\pgfqpoint{0.599904in}{3.919398in}}{\pgfqpoint{0.594080in}{3.919398in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{3.919398in}}{\pgfqpoint{0.582670in}{3.917084in}}{\pgfqpoint{0.578552in}{3.912966in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{3.908848in}}{\pgfqpoint{0.572120in}{3.903262in}}{\pgfqpoint{0.572120in}{3.897438in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{3.891614in}}{\pgfqpoint{0.574433in}{3.886027in}}{\pgfqpoint{0.578552in}{3.881909in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{3.877791in}}{\pgfqpoint{0.588256in}{3.875477in}}{\pgfqpoint{0.594080in}{3.875477in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{3.875477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{3.875855in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{3.875855in}}{\pgfqpoint{0.958224in}{3.878169in}}{\pgfqpoint{0.962342in}{3.882287in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{3.886405in}}{\pgfqpoint{0.968774in}{3.891991in}}{\pgfqpoint{0.968774in}{3.897815in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{3.903639in}}{\pgfqpoint{0.966460in}{3.909226in}}{\pgfqpoint{0.962342in}{3.913344in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{3.917462in}}{\pgfqpoint{0.952637in}{3.919776in}}{\pgfqpoint{0.946813in}{3.919776in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{3.919776in}}{\pgfqpoint{0.935403in}{3.917462in}}{\pgfqpoint{0.931285in}{3.913344in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{3.909226in}}{\pgfqpoint{0.924853in}{3.903639in}}{\pgfqpoint{0.924853in}{3.897815in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{3.891991in}}{\pgfqpoint{0.927167in}{3.886405in}}{\pgfqpoint{0.931285in}{3.882287in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{3.878169in}}{\pgfqpoint{0.940990in}{3.875855in}}{\pgfqpoint{0.946813in}{3.875855in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{3.875855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{3.873324in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{3.873324in}}{\pgfqpoint{1.060630in}{3.875638in}}{\pgfqpoint{1.064748in}{3.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{3.883874in}}{\pgfqpoint{1.071180in}{3.889461in}}{\pgfqpoint{1.071180in}{3.895284in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{3.901108in}}{\pgfqpoint{1.068866in}{3.906695in}}{\pgfqpoint{1.064748in}{3.910813in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{3.914931in}}{\pgfqpoint{1.055044in}{3.917245in}}{\pgfqpoint{1.049220in}{3.917245in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{3.917245in}}{\pgfqpoint{1.037810in}{3.914931in}}{\pgfqpoint{1.033692in}{3.910813in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{3.906695in}}{\pgfqpoint{1.027260in}{3.901108in}}{\pgfqpoint{1.027260in}{3.895284in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{3.889461in}}{\pgfqpoint{1.029574in}{3.883874in}}{\pgfqpoint{1.033692in}{3.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{3.875638in}}{\pgfqpoint{1.043396in}{3.873324in}}{\pgfqpoint{1.049220in}{3.873324in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{3.873324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{3.873795in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{3.873795in}}{\pgfqpoint{0.878574in}{3.876109in}}{\pgfqpoint{0.882692in}{3.880227in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{3.884345in}}{\pgfqpoint{0.889124in}{3.889932in}}{\pgfqpoint{0.889124in}{3.895756in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{3.901580in}}{\pgfqpoint{0.886810in}{3.907166in}}{\pgfqpoint{0.882692in}{3.911284in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{3.915402in}}{\pgfqpoint{0.872988in}{3.917716in}}{\pgfqpoint{0.867164in}{3.917716in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{3.917716in}}{\pgfqpoint{0.855754in}{3.915402in}}{\pgfqpoint{0.851636in}{3.911284in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{3.907166in}}{\pgfqpoint{0.845204in}{3.901580in}}{\pgfqpoint{0.845204in}{3.895756in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{3.889932in}}{\pgfqpoint{0.847518in}{3.884345in}}{\pgfqpoint{0.851636in}{3.880227in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{3.876109in}}{\pgfqpoint{0.861340in}{3.873795in}}{\pgfqpoint{0.867164in}{3.873795in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{3.873795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{3.875163in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{3.875163in}}{\pgfqpoint{0.685139in}{3.877477in}}{\pgfqpoint{0.689258in}{3.881595in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{3.885713in}}{\pgfqpoint{0.695690in}{3.891299in}}{\pgfqpoint{0.695690in}{3.897123in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{3.902947in}}{\pgfqpoint{0.693376in}{3.908533in}}{\pgfqpoint{0.689258in}{3.912651in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{3.916769in}}{\pgfqpoint{0.679553in}{3.919083in}}{\pgfqpoint{0.673729in}{3.919083in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{3.919083in}}{\pgfqpoint{0.662319in}{3.916769in}}{\pgfqpoint{0.658201in}{3.912651in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{3.908533in}}{\pgfqpoint{0.651769in}{3.902947in}}{\pgfqpoint{0.651769in}{3.897123in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{3.891299in}}{\pgfqpoint{0.654083in}{3.885713in}}{\pgfqpoint{0.658201in}{3.881595in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{3.877477in}}{\pgfqpoint{0.667905in}{3.875163in}}{\pgfqpoint{0.673729in}{3.875163in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{3.875163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{6.319770in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{6.319770in}}{\pgfqpoint{1.276822in}{6.322084in}}{\pgfqpoint{1.280940in}{6.326202in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{6.330321in}}{\pgfqpoint{1.287372in}{6.335907in}}{\pgfqpoint{1.287372in}{6.341731in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{6.347555in}}{\pgfqpoint{1.285058in}{6.353141in}}{\pgfqpoint{1.280940in}{6.357259in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{6.361377in}}{\pgfqpoint{1.271235in}{6.363691in}}{\pgfqpoint{1.265412in}{6.363691in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{6.363691in}}{\pgfqpoint{1.254001in}{6.361377in}}{\pgfqpoint{1.249883in}{6.357259in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{6.353141in}}{\pgfqpoint{1.243451in}{6.347555in}}{\pgfqpoint{1.243451in}{6.341731in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{6.335907in}}{\pgfqpoint{1.245765in}{6.330321in}}{\pgfqpoint{1.249883in}{6.326202in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{6.322084in}}{\pgfqpoint{1.259588in}{6.319770in}}{\pgfqpoint{1.265412in}{6.319770in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{6.319770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{3.874352in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{3.874352in}}{\pgfqpoint{0.616868in}{3.876666in}}{\pgfqpoint{0.620987in}{3.880784in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{3.884902in}}{\pgfqpoint{0.627419in}{3.890488in}}{\pgfqpoint{0.627419in}{3.896312in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{3.902136in}}{\pgfqpoint{0.625105in}{3.907722in}}{\pgfqpoint{0.620987in}{3.911840in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{3.915959in}}{\pgfqpoint{0.611282in}{3.918272in}}{\pgfqpoint{0.605458in}{3.918272in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{3.918272in}}{\pgfqpoint{0.594048in}{3.915959in}}{\pgfqpoint{0.589930in}{3.911840in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{3.907722in}}{\pgfqpoint{0.583498in}{3.902136in}}{\pgfqpoint{0.583498in}{3.896312in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{3.890488in}}{\pgfqpoint{0.585812in}{3.884902in}}{\pgfqpoint{0.589930in}{3.880784in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{3.876666in}}{\pgfqpoint{0.599634in}{3.874352in}}{\pgfqpoint{0.605458in}{3.874352in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{3.874352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.654110in}}{\pgfqpoint{2.027803in}{1.656424in}}{\pgfqpoint{2.031921in}{1.660542in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.664661in}}{\pgfqpoint{2.038353in}{1.670247in}}{\pgfqpoint{2.038353in}{1.676071in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.681895in}}{\pgfqpoint{2.036039in}{1.687481in}}{\pgfqpoint{2.031921in}{1.691599in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.695717in}}{\pgfqpoint{2.022217in}{1.698031in}}{\pgfqpoint{2.016393in}{1.698031in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.698031in}}{\pgfqpoint{2.004983in}{1.695717in}}{\pgfqpoint{2.000864in}{1.691599in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.687481in}}{\pgfqpoint{1.994432in}{1.681895in}}{\pgfqpoint{1.994432in}{1.676071in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.670247in}}{\pgfqpoint{1.996746in}{1.664661in}}{\pgfqpoint{2.000864in}{1.660542in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.656424in}}{\pgfqpoint{2.010569in}{1.654110in}}{\pgfqpoint{2.016393in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.654110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{3.874214in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{3.874214in}}{\pgfqpoint{0.594111in}{3.876528in}}{\pgfqpoint{0.598230in}{3.880646in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{3.884764in}}{\pgfqpoint{0.604662in}{3.890350in}}{\pgfqpoint{0.604662in}{3.896174in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{3.901998in}}{\pgfqpoint{0.602348in}{3.907584in}}{\pgfqpoint{0.598230in}{3.911703in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{3.915821in}}{\pgfqpoint{0.588525in}{3.918135in}}{\pgfqpoint{0.582701in}{3.918135in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{3.918135in}}{\pgfqpoint{0.571291in}{3.915821in}}{\pgfqpoint{0.567173in}{3.911703in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{3.907584in}}{\pgfqpoint{0.560741in}{3.901998in}}{\pgfqpoint{0.560741in}{3.896174in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{3.890350in}}{\pgfqpoint{0.563055in}{3.884764in}}{\pgfqpoint{0.567173in}{3.880646in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{3.876528in}}{\pgfqpoint{0.576877in}{3.874214in}}{\pgfqpoint{0.582701in}{3.874214in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{3.874214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{3.876179in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{3.876179in}}{\pgfqpoint{1.026495in}{3.878493in}}{\pgfqpoint{1.030613in}{3.882611in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{3.886730in}}{\pgfqpoint{1.037045in}{3.892316in}}{\pgfqpoint{1.037045in}{3.898140in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{3.903964in}}{\pgfqpoint{1.034731in}{3.909550in}}{\pgfqpoint{1.030613in}{3.913668in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{3.917786in}}{\pgfqpoint{1.020908in}{3.920100in}}{\pgfqpoint{1.015084in}{3.920100in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{3.920100in}}{\pgfqpoint{1.003674in}{3.917786in}}{\pgfqpoint{0.999556in}{3.913668in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{3.909550in}}{\pgfqpoint{0.993124in}{3.903964in}}{\pgfqpoint{0.993124in}{3.898140in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{3.892316in}}{\pgfqpoint{0.995438in}{3.886730in}}{\pgfqpoint{0.999556in}{3.882611in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{3.878493in}}{\pgfqpoint{1.009261in}{3.876179in}}{\pgfqpoint{1.015084in}{3.876179in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.876179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.662873in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.662873in}}{\pgfqpoint{0.946845in}{1.665187in}}{\pgfqpoint{0.950963in}{1.669305in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.673423in}}{\pgfqpoint{0.957395in}{1.679009in}}{\pgfqpoint{0.957395in}{1.684833in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.690657in}}{\pgfqpoint{0.955081in}{1.696243in}}{\pgfqpoint{0.950963in}{1.700361in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.704480in}}{\pgfqpoint{0.941259in}{1.706794in}}{\pgfqpoint{0.935435in}{1.706794in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.706794in}}{\pgfqpoint{0.924025in}{1.704480in}}{\pgfqpoint{0.919907in}{1.700361in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.696243in}}{\pgfqpoint{0.913475in}{1.690657in}}{\pgfqpoint{0.913475in}{1.684833in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.679009in}}{\pgfqpoint{0.915789in}{1.673423in}}{\pgfqpoint{0.919907in}{1.669305in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.665187in}}{\pgfqpoint{0.929611in}{1.662873in}}{\pgfqpoint{0.935435in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.662873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{3.873584in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{3.873584in}}{\pgfqpoint{0.730654in}{3.875897in}}{\pgfqpoint{0.734772in}{3.880016in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{3.884134in}}{\pgfqpoint{0.741204in}{3.889720in}}{\pgfqpoint{0.741204in}{3.895544in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{3.901368in}}{\pgfqpoint{0.738890in}{3.906954in}}{\pgfqpoint{0.734772in}{3.911072in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{3.915190in}}{\pgfqpoint{0.725067in}{3.917504in}}{\pgfqpoint{0.719243in}{3.917504in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{3.917504in}}{\pgfqpoint{0.707833in}{3.915190in}}{\pgfqpoint{0.703715in}{3.911072in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{3.906954in}}{\pgfqpoint{0.697283in}{3.901368in}}{\pgfqpoint{0.697283in}{3.895544in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{3.889720in}}{\pgfqpoint{0.699597in}{3.884134in}}{\pgfqpoint{0.703715in}{3.880016in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{3.875897in}}{\pgfqpoint{0.713419in}{3.873584in}}{\pgfqpoint{0.719243in}{3.873584in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{3.873584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.652631in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.652631in}}{\pgfqpoint{2.005046in}{1.654945in}}{\pgfqpoint{2.009164in}{1.659063in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.663182in}}{\pgfqpoint{2.015596in}{1.668768in}}{\pgfqpoint{2.015596in}{1.674592in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.680416in}}{\pgfqpoint{2.013282in}{1.686002in}}{\pgfqpoint{2.009164in}{1.690120in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.694238in}}{\pgfqpoint{1.999460in}{1.696552in}}{\pgfqpoint{1.993636in}{1.696552in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.696552in}}{\pgfqpoint{1.982226in}{1.694238in}}{\pgfqpoint{1.978107in}{1.690120in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.686002in}}{\pgfqpoint{1.971675in}{1.680416in}}{\pgfqpoint{1.971675in}{1.674592in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.668768in}}{\pgfqpoint{1.973989in}{1.663182in}}{\pgfqpoint{1.978107in}{1.659063in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.654945in}}{\pgfqpoint{1.987812in}{1.652631in}}{\pgfqpoint{1.993636in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.652631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{3.874697in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{3.874697in}}{\pgfqpoint{1.015116in}{3.877011in}}{\pgfqpoint{1.019234in}{3.881129in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{3.885247in}}{\pgfqpoint{1.025666in}{3.890833in}}{\pgfqpoint{1.025666in}{3.896657in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{3.902481in}}{\pgfqpoint{1.023352in}{3.908067in}}{\pgfqpoint{1.019234in}{3.912185in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{3.916303in}}{\pgfqpoint{1.009530in}{3.918617in}}{\pgfqpoint{1.003706in}{3.918617in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{3.918617in}}{\pgfqpoint{0.992296in}{3.916303in}}{\pgfqpoint{0.988178in}{3.912185in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{3.908067in}}{\pgfqpoint{0.981746in}{3.902481in}}{\pgfqpoint{0.981746in}{3.896657in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{3.890833in}}{\pgfqpoint{0.984060in}{3.885247in}}{\pgfqpoint{0.988178in}{3.881129in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{3.877011in}}{\pgfqpoint{0.997882in}{3.874697in}}{\pgfqpoint{1.003706in}{3.874697in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{3.874697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.639892in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.639892in}}{\pgfqpoint{1.663691in}{1.642206in}}{\pgfqpoint{1.667809in}{1.646324in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.650442in}}{\pgfqpoint{1.674241in}{1.656029in}}{\pgfqpoint{1.674241in}{1.661853in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.667677in}}{\pgfqpoint{1.671927in}{1.673263in}}{\pgfqpoint{1.667809in}{1.677381in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.681499in}}{\pgfqpoint{1.658105in}{1.683813in}}{\pgfqpoint{1.652281in}{1.683813in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.683813in}}{\pgfqpoint{1.640870in}{1.681499in}}{\pgfqpoint{1.636752in}{1.677381in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.673263in}}{\pgfqpoint{1.630320in}{1.667677in}}{\pgfqpoint{1.630320in}{1.661853in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.656029in}}{\pgfqpoint{1.632634in}{1.650442in}}{\pgfqpoint{1.636752in}{1.646324in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.642206in}}{\pgfqpoint{1.646457in}{1.639892in}}{\pgfqpoint{1.652281in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.639892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{6.327034in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{6.327034in}}{\pgfqpoint{1.743340in}{6.329347in}}{\pgfqpoint{1.747458in}{6.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{6.337584in}}{\pgfqpoint{1.753890in}{6.343170in}}{\pgfqpoint{1.753890in}{6.348994in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{6.354818in}}{\pgfqpoint{1.751576in}{6.360404in}}{\pgfqpoint{1.747458in}{6.364522in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{6.368640in}}{\pgfqpoint{1.737754in}{6.370954in}}{\pgfqpoint{1.731930in}{6.370954in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{6.370954in}}{\pgfqpoint{1.720520in}{6.368640in}}{\pgfqpoint{1.716402in}{6.364522in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{6.360404in}}{\pgfqpoint{1.709970in}{6.354818in}}{\pgfqpoint{1.709970in}{6.348994in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{6.343170in}}{\pgfqpoint{1.712284in}{6.337584in}}{\pgfqpoint{1.716402in}{6.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{6.329347in}}{\pgfqpoint{1.726106in}{6.327034in}}{\pgfqpoint{1.731930in}{6.327034in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{6.327034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.646649in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.646649in}}{\pgfqpoint{1.572663in}{1.648963in}}{\pgfqpoint{1.576781in}{1.653081in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.657199in}}{\pgfqpoint{1.583213in}{1.662786in}}{\pgfqpoint{1.583213in}{1.668610in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.674433in}}{\pgfqpoint{1.580899in}{1.680020in}}{\pgfqpoint{1.576781in}{1.684138in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.688256in}}{\pgfqpoint{1.567076in}{1.690570in}}{\pgfqpoint{1.561253in}{1.690570in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.690570in}}{\pgfqpoint{1.549842in}{1.688256in}}{\pgfqpoint{1.545724in}{1.684138in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.680020in}}{\pgfqpoint{1.539292in}{1.674433in}}{\pgfqpoint{1.539292in}{1.668610in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.662786in}}{\pgfqpoint{1.541606in}{1.657199in}}{\pgfqpoint{1.545724in}{1.653081in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.648963in}}{\pgfqpoint{1.555429in}{1.646649in}}{\pgfqpoint{1.561253in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.646649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.161241in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.161241in}}{\pgfqpoint{1.606798in}{1.163555in}}{\pgfqpoint{1.610916in}{1.167673in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.171791in}}{\pgfqpoint{1.617348in}{1.177377in}}{\pgfqpoint{1.617348in}{1.183201in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.189025in}}{\pgfqpoint{1.615034in}{1.194611in}}{\pgfqpoint{1.610916in}{1.198730in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.202848in}}{\pgfqpoint{1.601212in}{1.205162in}}{\pgfqpoint{1.595388in}{1.205162in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.205162in}}{\pgfqpoint{1.583978in}{1.202848in}}{\pgfqpoint{1.579860in}{1.198730in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.194611in}}{\pgfqpoint{1.573428in}{1.189025in}}{\pgfqpoint{1.573428in}{1.183201in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.177377in}}{\pgfqpoint{1.575742in}{1.171791in}}{\pgfqpoint{1.579860in}{1.167673in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.163555in}}{\pgfqpoint{1.589564in}{1.161241in}}{\pgfqpoint{1.595388in}{1.161241in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.161241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{3.872397in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{3.872397in}}{\pgfqpoint{1.072009in}{3.874710in}}{\pgfqpoint{1.076127in}{3.878829in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{3.882947in}}{\pgfqpoint{1.082559in}{3.888533in}}{\pgfqpoint{1.082559in}{3.894357in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{3.900181in}}{\pgfqpoint{1.080245in}{3.905767in}}{\pgfqpoint{1.076127in}{3.909885in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{3.914003in}}{\pgfqpoint{1.066422in}{3.916317in}}{\pgfqpoint{1.060598in}{3.916317in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{3.916317in}}{\pgfqpoint{1.049188in}{3.914003in}}{\pgfqpoint{1.045070in}{3.909885in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{3.905767in}}{\pgfqpoint{1.038638in}{3.900181in}}{\pgfqpoint{1.038638in}{3.894357in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{3.888533in}}{\pgfqpoint{1.040952in}{3.882947in}}{\pgfqpoint{1.045070in}{3.878829in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{3.874710in}}{\pgfqpoint{1.054775in}{3.872397in}}{\pgfqpoint{1.060598in}{3.872397in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{3.872397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.647103in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.647103in}}{\pgfqpoint{0.980981in}{1.649417in}}{\pgfqpoint{0.985099in}{1.653535in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.657653in}}{\pgfqpoint{0.991531in}{1.663239in}}{\pgfqpoint{0.991531in}{1.669063in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.674887in}}{\pgfqpoint{0.989217in}{1.680473in}}{\pgfqpoint{0.985099in}{1.684592in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.688710in}}{\pgfqpoint{0.975394in}{1.691024in}}{\pgfqpoint{0.969570in}{1.691024in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.691024in}}{\pgfqpoint{0.958160in}{1.688710in}}{\pgfqpoint{0.954042in}{1.684592in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.680473in}}{\pgfqpoint{0.947610in}{1.674887in}}{\pgfqpoint{0.947610in}{1.669063in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.663239in}}{\pgfqpoint{0.949924in}{1.657653in}}{\pgfqpoint{0.954042in}{1.653535in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.649417in}}{\pgfqpoint{0.963747in}{1.647103in}}{\pgfqpoint{0.969570in}{1.647103in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.647103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.172312in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.172312in}}{\pgfqpoint{1.265443in}{1.174626in}}{\pgfqpoint{1.269561in}{1.178744in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.182862in}}{\pgfqpoint{1.275993in}{1.188448in}}{\pgfqpoint{1.275993in}{1.194272in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.200096in}}{\pgfqpoint{1.273679in}{1.205682in}}{\pgfqpoint{1.269561in}{1.209800in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.213919in}}{\pgfqpoint{1.259857in}{1.216232in}}{\pgfqpoint{1.254033in}{1.216232in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.216232in}}{\pgfqpoint{1.242623in}{1.213919in}}{\pgfqpoint{1.238505in}{1.209800in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.205682in}}{\pgfqpoint{1.232073in}{1.200096in}}{\pgfqpoint{1.232073in}{1.194272in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.188448in}}{\pgfqpoint{1.234387in}{1.182862in}}{\pgfqpoint{1.238505in}{1.178744in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.174626in}}{\pgfqpoint{1.248209in}{1.172312in}}{\pgfqpoint{1.254033in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.172312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{3.874629in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{3.874629in}}{\pgfqpoint{0.673761in}{3.876943in}}{\pgfqpoint{0.677879in}{3.881061in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{3.885179in}}{\pgfqpoint{0.684311in}{3.890765in}}{\pgfqpoint{0.684311in}{3.896589in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{3.902413in}}{\pgfqpoint{0.681997in}{3.907999in}}{\pgfqpoint{0.677879in}{3.912117in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{3.916236in}}{\pgfqpoint{0.668175in}{3.918549in}}{\pgfqpoint{0.662351in}{3.918549in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{3.918549in}}{\pgfqpoint{0.650941in}{3.916236in}}{\pgfqpoint{0.646823in}{3.912117in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{3.907999in}}{\pgfqpoint{0.640391in}{3.902413in}}{\pgfqpoint{0.640391in}{3.896589in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{3.890765in}}{\pgfqpoint{0.642704in}{3.885179in}}{\pgfqpoint{0.646823in}{3.881061in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{3.876943in}}{\pgfqpoint{0.656527in}{3.874629in}}{\pgfqpoint{0.662351in}{3.874629in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{3.874629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{3.769915in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{3.769915in}}{\pgfqpoint{1.527149in}{3.772229in}}{\pgfqpoint{1.531267in}{3.776347in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{3.780465in}}{\pgfqpoint{1.537699in}{3.786051in}}{\pgfqpoint{1.537699in}{3.791875in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{3.797699in}}{\pgfqpoint{1.535385in}{3.803286in}}{\pgfqpoint{1.531267in}{3.807404in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{3.811522in}}{\pgfqpoint{1.521562in}{3.813836in}}{\pgfqpoint{1.515739in}{3.813836in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{3.813836in}}{\pgfqpoint{1.504328in}{3.811522in}}{\pgfqpoint{1.500210in}{3.807404in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{3.803286in}}{\pgfqpoint{1.493778in}{3.797699in}}{\pgfqpoint{1.493778in}{3.791875in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{3.786051in}}{\pgfqpoint{1.496092in}{3.780465in}}{\pgfqpoint{1.500210in}{3.776347in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{3.772229in}}{\pgfqpoint{1.509915in}{3.769915in}}{\pgfqpoint{1.515739in}{3.769915in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{3.769915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.665683in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.665683in}}{\pgfqpoint{0.651004in}{1.667997in}}{\pgfqpoint{0.655122in}{1.672115in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.676233in}}{\pgfqpoint{0.661554in}{1.681820in}}{\pgfqpoint{0.661554in}{1.687643in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.693467in}}{\pgfqpoint{0.659240in}{1.699054in}}{\pgfqpoint{0.655122in}{1.703172in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.707290in}}{\pgfqpoint{0.645418in}{1.709604in}}{\pgfqpoint{0.639594in}{1.709604in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.709604in}}{\pgfqpoint{0.628184in}{1.707290in}}{\pgfqpoint{0.624066in}{1.703172in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.699054in}}{\pgfqpoint{0.617634in}{1.693467in}}{\pgfqpoint{0.617634in}{1.687643in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.681820in}}{\pgfqpoint{0.619947in}{1.676233in}}{\pgfqpoint{0.624066in}{1.672115in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.667997in}}{\pgfqpoint{0.633770in}{1.665683in}}{\pgfqpoint{0.639594in}{1.665683in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.665683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.661512in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.661512in}}{\pgfqpoint{1.766097in}{1.663825in}}{\pgfqpoint{1.770215in}{1.667944in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.672062in}}{\pgfqpoint{1.776647in}{1.677648in}}{\pgfqpoint{1.776647in}{1.683472in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.689296in}}{\pgfqpoint{1.774333in}{1.694882in}}{\pgfqpoint{1.770215in}{1.699000in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.703118in}}{\pgfqpoint{1.760511in}{1.705432in}}{\pgfqpoint{1.754687in}{1.705432in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.705432in}}{\pgfqpoint{1.743277in}{1.703118in}}{\pgfqpoint{1.739159in}{1.699000in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.694882in}}{\pgfqpoint{1.732727in}{1.689296in}}{\pgfqpoint{1.732727in}{1.683472in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.677648in}}{\pgfqpoint{1.735041in}{1.672062in}}{\pgfqpoint{1.739159in}{1.667944in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.663825in}}{\pgfqpoint{1.748863in}{1.661512in}}{\pgfqpoint{1.754687in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.661512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{6.320747in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{6.320747in}}{\pgfqpoint{1.754719in}{6.323060in}}{\pgfqpoint{1.758837in}{6.327179in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{6.331297in}}{\pgfqpoint{1.765269in}{6.336883in}}{\pgfqpoint{1.765269in}{6.342707in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{6.348531in}}{\pgfqpoint{1.762955in}{6.354117in}}{\pgfqpoint{1.758837in}{6.358235in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{6.362353in}}{\pgfqpoint{1.749133in}{6.364667in}}{\pgfqpoint{1.743309in}{6.364667in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{6.364667in}}{\pgfqpoint{1.731898in}{6.362353in}}{\pgfqpoint{1.727780in}{6.358235in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{6.354117in}}{\pgfqpoint{1.721348in}{6.348531in}}{\pgfqpoint{1.721348in}{6.342707in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{6.336883in}}{\pgfqpoint{1.723662in}{6.331297in}}{\pgfqpoint{1.727780in}{6.327179in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{6.323060in}}{\pgfqpoint{1.737485in}{6.320747in}}{\pgfqpoint{1.743309in}{6.320747in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{6.320747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{3.894017in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{3.894017in}}{\pgfqpoint{0.696518in}{3.896331in}}{\pgfqpoint{0.700636in}{3.900449in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{3.904567in}}{\pgfqpoint{0.707068in}{3.910153in}}{\pgfqpoint{0.707068in}{3.915977in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{3.921801in}}{\pgfqpoint{0.704754in}{3.927387in}}{\pgfqpoint{0.700636in}{3.931505in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{3.935624in}}{\pgfqpoint{0.690932in}{3.937937in}}{\pgfqpoint{0.685108in}{3.937937in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{3.937937in}}{\pgfqpoint{0.673698in}{3.935624in}}{\pgfqpoint{0.669580in}{3.931505in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{3.927387in}}{\pgfqpoint{0.663148in}{3.921801in}}{\pgfqpoint{0.663148in}{3.915977in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{3.910153in}}{\pgfqpoint{0.665461in}{3.904567in}}{\pgfqpoint{0.669580in}{3.900449in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{3.896331in}}{\pgfqpoint{0.679284in}{3.894017in}}{\pgfqpoint{0.685108in}{3.894017in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{3.894017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.653154in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.653154in}}{\pgfqpoint{1.914018in}{1.655467in}}{\pgfqpoint{1.918136in}{1.659586in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.663704in}}{\pgfqpoint{1.924568in}{1.669290in}}{\pgfqpoint{1.924568in}{1.675114in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.680938in}}{\pgfqpoint{1.922254in}{1.686524in}}{\pgfqpoint{1.918136in}{1.690642in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.694760in}}{\pgfqpoint{1.908432in}{1.697074in}}{\pgfqpoint{1.902608in}{1.697074in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.697074in}}{\pgfqpoint{1.891198in}{1.694760in}}{\pgfqpoint{1.887079in}{1.690642in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.686524in}}{\pgfqpoint{1.880647in}{1.680938in}}{\pgfqpoint{1.880647in}{1.675114in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.669290in}}{\pgfqpoint{1.882961in}{1.663704in}}{\pgfqpoint{1.887079in}{1.659586in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.655467in}}{\pgfqpoint{1.896784in}{1.653154in}}{\pgfqpoint{1.902608in}{1.653154in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.653154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.657957in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.657957in}}{\pgfqpoint{0.958224in}{1.660271in}}{\pgfqpoint{0.962342in}{1.664389in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.668507in}}{\pgfqpoint{0.968774in}{1.674093in}}{\pgfqpoint{0.968774in}{1.679917in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.685741in}}{\pgfqpoint{0.966460in}{1.691327in}}{\pgfqpoint{0.962342in}{1.695445in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.699563in}}{\pgfqpoint{0.952637in}{1.701877in}}{\pgfqpoint{0.946813in}{1.701877in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.701877in}}{\pgfqpoint{0.935403in}{1.699563in}}{\pgfqpoint{0.931285in}{1.695445in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.691327in}}{\pgfqpoint{0.924853in}{1.685741in}}{\pgfqpoint{0.924853in}{1.679917in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.674093in}}{\pgfqpoint{0.927167in}{1.668507in}}{\pgfqpoint{0.931285in}{1.664389in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.660271in}}{\pgfqpoint{0.940990in}{1.657957in}}{\pgfqpoint{0.946813in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.657957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.660080in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.660080in}}{\pgfqpoint{1.720583in}{1.662394in}}{\pgfqpoint{1.724701in}{1.666512in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.670630in}}{\pgfqpoint{1.731133in}{1.676217in}}{\pgfqpoint{1.731133in}{1.682041in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.687864in}}{\pgfqpoint{1.728819in}{1.693451in}}{\pgfqpoint{1.724701in}{1.697569in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.701687in}}{\pgfqpoint{1.714997in}{1.704001in}}{\pgfqpoint{1.709173in}{1.704001in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.704001in}}{\pgfqpoint{1.697763in}{1.701687in}}{\pgfqpoint{1.693645in}{1.697569in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.693451in}}{\pgfqpoint{1.687213in}{1.687864in}}{\pgfqpoint{1.687213in}{1.682041in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.676217in}}{\pgfqpoint{1.689527in}{1.670630in}}{\pgfqpoint{1.693645in}{1.666512in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.662394in}}{\pgfqpoint{1.703349in}{1.660080in}}{\pgfqpoint{1.709173in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.660080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.647091in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.647091in}}{\pgfqpoint{1.959532in}{1.649405in}}{\pgfqpoint{1.963650in}{1.653523in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.657641in}}{\pgfqpoint{1.970082in}{1.663227in}}{\pgfqpoint{1.970082in}{1.669051in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.674875in}}{\pgfqpoint{1.967768in}{1.680461in}}{\pgfqpoint{1.963650in}{1.684579in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.688697in}}{\pgfqpoint{1.953946in}{1.691011in}}{\pgfqpoint{1.948122in}{1.691011in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.691011in}}{\pgfqpoint{1.936712in}{1.688697in}}{\pgfqpoint{1.932593in}{1.684579in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.680461in}}{\pgfqpoint{1.926161in}{1.674875in}}{\pgfqpoint{1.926161in}{1.669051in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.663227in}}{\pgfqpoint{1.928475in}{1.657641in}}{\pgfqpoint{1.932593in}{1.653523in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.649405in}}{\pgfqpoint{1.942298in}{1.647091in}}{\pgfqpoint{1.948122in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.647091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{2.104180in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{2.104180in}}{\pgfqpoint{1.424742in}{2.106494in}}{\pgfqpoint{1.428860in}{2.110612in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{2.114731in}}{\pgfqpoint{1.435292in}{2.120317in}}{\pgfqpoint{1.435292in}{2.126141in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{2.131965in}}{\pgfqpoint{1.432978in}{2.137551in}}{\pgfqpoint{1.428860in}{2.141669in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{2.145787in}}{\pgfqpoint{1.419156in}{2.148101in}}{\pgfqpoint{1.413332in}{2.148101in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{2.148101in}}{\pgfqpoint{1.401922in}{2.145787in}}{\pgfqpoint{1.397804in}{2.141669in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{2.137551in}}{\pgfqpoint{1.391372in}{2.131965in}}{\pgfqpoint{1.391372in}{2.126141in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{2.120317in}}{\pgfqpoint{1.393686in}{2.114731in}}{\pgfqpoint{1.397804in}{2.110612in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{2.106494in}}{\pgfqpoint{1.407508in}{2.104180in}}{\pgfqpoint{1.413332in}{2.104180in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{2.104180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{3.890358in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{3.890358in}}{\pgfqpoint{0.707897in}{3.892672in}}{\pgfqpoint{0.712015in}{3.896790in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{3.900908in}}{\pgfqpoint{0.718447in}{3.906494in}}{\pgfqpoint{0.718447in}{3.912318in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{3.918142in}}{\pgfqpoint{0.716133in}{3.923728in}}{\pgfqpoint{0.712015in}{3.927846in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{3.931964in}}{\pgfqpoint{0.702310in}{3.934278in}}{\pgfqpoint{0.696486in}{3.934278in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{3.934278in}}{\pgfqpoint{0.685076in}{3.931964in}}{\pgfqpoint{0.680958in}{3.927846in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{3.923728in}}{\pgfqpoint{0.674526in}{3.918142in}}{\pgfqpoint{0.674526in}{3.912318in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{3.906494in}}{\pgfqpoint{0.676840in}{3.900908in}}{\pgfqpoint{0.680958in}{3.896790in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{3.892672in}}{\pgfqpoint{0.690662in}{3.890358in}}{\pgfqpoint{0.696486in}{3.890358in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{3.890358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{3.873692in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{3.873692in}}{\pgfqpoint{1.128901in}{3.876006in}}{\pgfqpoint{1.133019in}{3.880124in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{3.884242in}}{\pgfqpoint{1.139451in}{3.889828in}}{\pgfqpoint{1.139451in}{3.895652in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{3.901476in}}{\pgfqpoint{1.137137in}{3.907063in}}{\pgfqpoint{1.133019in}{3.911181in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{3.915299in}}{\pgfqpoint{1.123315in}{3.917613in}}{\pgfqpoint{1.117491in}{3.917613in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{3.917613in}}{\pgfqpoint{1.106081in}{3.915299in}}{\pgfqpoint{1.101963in}{3.911181in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{3.907063in}}{\pgfqpoint{1.095531in}{3.901476in}}{\pgfqpoint{1.095531in}{3.895652in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{3.889828in}}{\pgfqpoint{1.097845in}{3.884242in}}{\pgfqpoint{1.101963in}{3.880124in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{3.876006in}}{\pgfqpoint{1.111667in}{3.873692in}}{\pgfqpoint{1.117491in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{3.873692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{3.762861in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{3.762861in}}{\pgfqpoint{1.436121in}{3.765175in}}{\pgfqpoint{1.440239in}{3.769293in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{3.773411in}}{\pgfqpoint{1.446671in}{3.778997in}}{\pgfqpoint{1.446671in}{3.784821in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{3.790645in}}{\pgfqpoint{1.444357in}{3.796231in}}{\pgfqpoint{1.440239in}{3.800349in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{3.804467in}}{\pgfqpoint{1.430534in}{3.806781in}}{\pgfqpoint{1.424711in}{3.806781in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{3.806781in}}{\pgfqpoint{1.413300in}{3.804467in}}{\pgfqpoint{1.409182in}{3.800349in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{3.796231in}}{\pgfqpoint{1.402750in}{3.790645in}}{\pgfqpoint{1.402750in}{3.784821in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{3.778997in}}{\pgfqpoint{1.405064in}{3.773411in}}{\pgfqpoint{1.409182in}{3.769293in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{3.765175in}}{\pgfqpoint{1.418887in}{3.762861in}}{\pgfqpoint{1.424711in}{3.762861in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{3.762861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{3.870674in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{3.870674in}}{\pgfqpoint{1.879882in}{3.872988in}}{\pgfqpoint{1.884000in}{3.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{3.881224in}}{\pgfqpoint{1.890432in}{3.886811in}}{\pgfqpoint{1.890432in}{3.892635in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{3.898458in}}{\pgfqpoint{1.888119in}{3.904045in}}{\pgfqpoint{1.884000in}{3.908163in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{3.912281in}}{\pgfqpoint{1.874296in}{3.914595in}}{\pgfqpoint{1.868472in}{3.914595in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{3.914595in}}{\pgfqpoint{1.857062in}{3.912281in}}{\pgfqpoint{1.852944in}{3.908163in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{3.904045in}}{\pgfqpoint{1.846512in}{3.898458in}}{\pgfqpoint{1.846512in}{3.892635in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{3.886811in}}{\pgfqpoint{1.848826in}{3.881224in}}{\pgfqpoint{1.852944in}{3.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{3.872988in}}{\pgfqpoint{1.862648in}{3.870674in}}{\pgfqpoint{1.868472in}{3.870674in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{3.870674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.497900in}}{\pgfqpoint{1.800233in}{1.500214in}}{\pgfqpoint{1.804351in}{1.504332in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.508451in}}{\pgfqpoint{1.810783in}{1.514037in}}{\pgfqpoint{1.810783in}{1.519861in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.525685in}}{\pgfqpoint{1.808469in}{1.531271in}}{\pgfqpoint{1.804351in}{1.535389in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.539507in}}{\pgfqpoint{1.794647in}{1.541821in}}{\pgfqpoint{1.788823in}{1.541821in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.541821in}}{\pgfqpoint{1.777412in}{1.539507in}}{\pgfqpoint{1.773294in}{1.535389in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.531271in}}{\pgfqpoint{1.766862in}{1.525685in}}{\pgfqpoint{1.766862in}{1.519861in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.514037in}}{\pgfqpoint{1.769176in}{1.508451in}}{\pgfqpoint{1.773294in}{1.504332in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.500214in}}{\pgfqpoint{1.782999in}{1.497900in}}{\pgfqpoint{1.788823in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.497900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{3.861609in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{3.861609in}}{\pgfqpoint{1.936775in}{3.863923in}}{\pgfqpoint{1.940893in}{3.868041in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{3.872160in}}{\pgfqpoint{1.947325in}{3.877746in}}{\pgfqpoint{1.947325in}{3.883570in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{3.889394in}}{\pgfqpoint{1.945011in}{3.894980in}}{\pgfqpoint{1.940893in}{3.899098in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{3.903216in}}{\pgfqpoint{1.931189in}{3.905530in}}{\pgfqpoint{1.925365in}{3.905530in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{3.905530in}}{\pgfqpoint{1.913955in}{3.903216in}}{\pgfqpoint{1.909836in}{3.899098in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{3.894980in}}{\pgfqpoint{1.903404in}{3.889394in}}{\pgfqpoint{1.903404in}{3.883570in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{3.877746in}}{\pgfqpoint{1.905718in}{3.872160in}}{\pgfqpoint{1.909836in}{3.868041in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{3.863923in}}{\pgfqpoint{1.919541in}{3.861609in}}{\pgfqpoint{1.925365in}{3.861609in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{3.861609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{2.230097in}}{\pgfqpoint{1.037873in}{2.232411in}}{\pgfqpoint{1.041991in}{2.236529in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{2.240647in}}{\pgfqpoint{1.048423in}{2.246233in}}{\pgfqpoint{1.048423in}{2.252057in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{2.257881in}}{\pgfqpoint{1.046109in}{2.263467in}}{\pgfqpoint{1.041991in}{2.267585in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{2.271704in}}{\pgfqpoint{1.032287in}{2.274018in}}{\pgfqpoint{1.026463in}{2.274018in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{2.274018in}}{\pgfqpoint{1.015053in}{2.271704in}}{\pgfqpoint{1.010935in}{2.267585in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{2.263467in}}{\pgfqpoint{1.004503in}{2.257881in}}{\pgfqpoint{1.004503in}{2.252057in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{2.246233in}}{\pgfqpoint{1.006817in}{2.240647in}}{\pgfqpoint{1.010935in}{2.236529in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{2.232411in}}{\pgfqpoint{1.020639in}{2.230097in}}{\pgfqpoint{1.026463in}{2.230097in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{2.230097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.654541in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.654541in}}{\pgfqpoint{1.936775in}{1.656855in}}{\pgfqpoint{1.940893in}{1.660973in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.665091in}}{\pgfqpoint{1.947325in}{1.670677in}}{\pgfqpoint{1.947325in}{1.676501in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.682325in}}{\pgfqpoint{1.945011in}{1.687911in}}{\pgfqpoint{1.940893in}{1.692029in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.696147in}}{\pgfqpoint{1.931189in}{1.698461in}}{\pgfqpoint{1.925365in}{1.698461in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.698461in}}{\pgfqpoint{1.913955in}{1.696147in}}{\pgfqpoint{1.909836in}{1.692029in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.687911in}}{\pgfqpoint{1.903404in}{1.682325in}}{\pgfqpoint{1.903404in}{1.676501in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.670677in}}{\pgfqpoint{1.905718in}{1.665091in}}{\pgfqpoint{1.909836in}{1.660973in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.656855in}}{\pgfqpoint{1.919541in}{1.654541in}}{\pgfqpoint{1.925365in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.654541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.647282in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.647282in}}{\pgfqpoint{1.072009in}{1.649596in}}{\pgfqpoint{1.076127in}{1.653714in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.657832in}}{\pgfqpoint{1.082559in}{1.663418in}}{\pgfqpoint{1.082559in}{1.669242in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.675066in}}{\pgfqpoint{1.080245in}{1.680652in}}{\pgfqpoint{1.076127in}{1.684771in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.688889in}}{\pgfqpoint{1.066422in}{1.691203in}}{\pgfqpoint{1.060598in}{1.691203in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.691203in}}{\pgfqpoint{1.049188in}{1.688889in}}{\pgfqpoint{1.045070in}{1.684771in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.680652in}}{\pgfqpoint{1.038638in}{1.675066in}}{\pgfqpoint{1.038638in}{1.669242in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.663418in}}{\pgfqpoint{1.040952in}{1.657832in}}{\pgfqpoint{1.045070in}{1.653714in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.649596in}}{\pgfqpoint{1.054775in}{1.647282in}}{\pgfqpoint{1.060598in}{1.647282in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.647282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.153195in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.153195in}}{\pgfqpoint{0.764789in}{1.155508in}}{\pgfqpoint{0.768907in}{1.159627in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.163745in}}{\pgfqpoint{0.775339in}{1.169331in}}{\pgfqpoint{0.775339in}{1.175155in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.180979in}}{\pgfqpoint{0.773025in}{1.186565in}}{\pgfqpoint{0.768907in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.194801in}}{\pgfqpoint{0.759203in}{1.197115in}}{\pgfqpoint{0.753379in}{1.197115in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.197115in}}{\pgfqpoint{0.741969in}{1.194801in}}{\pgfqpoint{0.737851in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.186565in}}{\pgfqpoint{0.731419in}{1.180979in}}{\pgfqpoint{0.731419in}{1.175155in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.169331in}}{\pgfqpoint{0.733733in}{1.163745in}}{\pgfqpoint{0.737851in}{1.159627in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.155508in}}{\pgfqpoint{0.747555in}{1.153195in}}{\pgfqpoint{0.753379in}{1.153195in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.153195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{3.866387in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{3.866387in}}{\pgfqpoint{1.982289in}{3.868700in}}{\pgfqpoint{1.986407in}{3.872819in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{3.876937in}}{\pgfqpoint{1.992839in}{3.882523in}}{\pgfqpoint{1.992839in}{3.888347in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{3.894171in}}{\pgfqpoint{1.990525in}{3.899757in}}{\pgfqpoint{1.986407in}{3.903875in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{3.907993in}}{\pgfqpoint{1.976703in}{3.910307in}}{\pgfqpoint{1.970879in}{3.910307in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{3.910307in}}{\pgfqpoint{1.959469in}{3.907993in}}{\pgfqpoint{1.955350in}{3.903875in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{3.899757in}}{\pgfqpoint{1.948918in}{3.894171in}}{\pgfqpoint{1.948918in}{3.888347in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{3.882523in}}{\pgfqpoint{1.951232in}{3.876937in}}{\pgfqpoint{1.955350in}{3.872819in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{3.868700in}}{\pgfqpoint{1.965055in}{3.866387in}}{\pgfqpoint{1.970879in}{3.866387in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{3.866387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.144232in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.144232in}}{\pgfqpoint{0.969602in}{1.146546in}}{\pgfqpoint{0.973720in}{1.150664in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.154782in}}{\pgfqpoint{0.980152in}{1.160368in}}{\pgfqpoint{0.980152in}{1.166192in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.172016in}}{\pgfqpoint{0.977838in}{1.177602in}}{\pgfqpoint{0.973720in}{1.181720in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.185839in}}{\pgfqpoint{0.964016in}{1.188152in}}{\pgfqpoint{0.958192in}{1.188152in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.188152in}}{\pgfqpoint{0.946782in}{1.185839in}}{\pgfqpoint{0.942664in}{1.181720in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.177602in}}{\pgfqpoint{0.936232in}{1.172016in}}{\pgfqpoint{0.936232in}{1.166192in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.160368in}}{\pgfqpoint{0.938546in}{1.154782in}}{\pgfqpoint{0.942664in}{1.150664in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.146546in}}{\pgfqpoint{0.952368in}{1.144232in}}{\pgfqpoint{0.958192in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.144232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.151177in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.151177in}}{\pgfqpoint{0.798925in}{1.153491in}}{\pgfqpoint{0.803043in}{1.157609in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.161727in}}{\pgfqpoint{0.809475in}{1.167314in}}{\pgfqpoint{0.809475in}{1.173138in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.178961in}}{\pgfqpoint{0.807161in}{1.184548in}}{\pgfqpoint{0.803043in}{1.188666in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.192784in}}{\pgfqpoint{0.793338in}{1.195098in}}{\pgfqpoint{0.787514in}{1.195098in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.195098in}}{\pgfqpoint{0.776104in}{1.192784in}}{\pgfqpoint{0.771986in}{1.188666in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.184548in}}{\pgfqpoint{0.765554in}{1.178961in}}{\pgfqpoint{0.765554in}{1.173138in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.167314in}}{\pgfqpoint{0.767868in}{1.161727in}}{\pgfqpoint{0.771986in}{1.157609in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.153491in}}{\pgfqpoint{0.781690in}{1.151177in}}{\pgfqpoint{0.787514in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.151177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.711535in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.711535in}}{\pgfqpoint{1.857125in}{1.713848in}}{\pgfqpoint{1.861243in}{1.717967in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.722085in}}{\pgfqpoint{1.867675in}{1.727671in}}{\pgfqpoint{1.867675in}{1.733495in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.739319in}}{\pgfqpoint{1.865362in}{1.744905in}}{\pgfqpoint{1.861243in}{1.749023in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.753141in}}{\pgfqpoint{1.851539in}{1.755455in}}{\pgfqpoint{1.845715in}{1.755455in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.755455in}}{\pgfqpoint{1.834305in}{1.753141in}}{\pgfqpoint{1.830187in}{1.749023in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.744905in}}{\pgfqpoint{1.823755in}{1.739319in}}{\pgfqpoint{1.823755in}{1.733495in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.727671in}}{\pgfqpoint{1.826069in}{1.722085in}}{\pgfqpoint{1.830187in}{1.717967in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.713848in}}{\pgfqpoint{1.839891in}{1.711535in}}{\pgfqpoint{1.845715in}{1.711535in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.711535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{3.787851in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{3.787851in}}{\pgfqpoint{1.299579in}{3.790165in}}{\pgfqpoint{1.303697in}{3.794283in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{3.798401in}}{\pgfqpoint{1.310129in}{3.803987in}}{\pgfqpoint{1.310129in}{3.809811in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{3.815635in}}{\pgfqpoint{1.307815in}{3.821221in}}{\pgfqpoint{1.303697in}{3.825339in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{3.829457in}}{\pgfqpoint{1.293992in}{3.831771in}}{\pgfqpoint{1.288169in}{3.831771in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{3.831771in}}{\pgfqpoint{1.276758in}{3.829457in}}{\pgfqpoint{1.272640in}{3.825339in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{3.821221in}}{\pgfqpoint{1.266208in}{3.815635in}}{\pgfqpoint{1.266208in}{3.809811in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{3.803987in}}{\pgfqpoint{1.268522in}{3.798401in}}{\pgfqpoint{1.272640in}{3.794283in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{3.790165in}}{\pgfqpoint{1.282345in}{3.787851in}}{\pgfqpoint{1.288169in}{3.787851in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{3.787851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.638601in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.638601in}}{\pgfqpoint{0.719275in}{1.640915in}}{\pgfqpoint{0.723393in}{1.645033in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.649151in}}{\pgfqpoint{0.729825in}{1.654737in}}{\pgfqpoint{0.729825in}{1.660561in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.666385in}}{\pgfqpoint{0.727511in}{1.671971in}}{\pgfqpoint{0.723393in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.680207in}}{\pgfqpoint{0.713689in}{1.682521in}}{\pgfqpoint{0.707865in}{1.682521in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.682521in}}{\pgfqpoint{0.696455in}{1.680207in}}{\pgfqpoint{0.692337in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.671971in}}{\pgfqpoint{0.685905in}{1.666385in}}{\pgfqpoint{0.685905in}{1.660561in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.654737in}}{\pgfqpoint{0.688219in}{1.649151in}}{\pgfqpoint{0.692337in}{1.645033in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.640915in}}{\pgfqpoint{0.702041in}{1.638601in}}{\pgfqpoint{0.707865in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.638601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.161302in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.161302in}}{\pgfqpoint{0.673761in}{1.163615in}}{\pgfqpoint{0.677879in}{1.167734in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.171852in}}{\pgfqpoint{0.684311in}{1.177438in}}{\pgfqpoint{0.684311in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.189086in}}{\pgfqpoint{0.681997in}{1.194672in}}{\pgfqpoint{0.677879in}{1.198790in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.202908in}}{\pgfqpoint{0.668175in}{1.205222in}}{\pgfqpoint{0.662351in}{1.205222in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.205222in}}{\pgfqpoint{0.650941in}{1.202908in}}{\pgfqpoint{0.646823in}{1.198790in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.194672in}}{\pgfqpoint{0.640391in}{1.189086in}}{\pgfqpoint{0.640391in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.177438in}}{\pgfqpoint{0.642704in}{1.171852in}}{\pgfqpoint{0.646823in}{1.167734in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.163615in}}{\pgfqpoint{0.656527in}{1.161302in}}{\pgfqpoint{0.662351in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.161302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{6.328833in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{6.328833in}}{\pgfqpoint{1.777476in}{6.331147in}}{\pgfqpoint{1.781594in}{6.335265in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{6.339383in}}{\pgfqpoint{1.788026in}{6.344969in}}{\pgfqpoint{1.788026in}{6.350793in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{6.356617in}}{\pgfqpoint{1.785712in}{6.362203in}}{\pgfqpoint{1.781594in}{6.366321in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{6.370439in}}{\pgfqpoint{1.771890in}{6.372753in}}{\pgfqpoint{1.766066in}{6.372753in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{6.372753in}}{\pgfqpoint{1.754655in}{6.370439in}}{\pgfqpoint{1.750537in}{6.366321in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{6.362203in}}{\pgfqpoint{1.744105in}{6.356617in}}{\pgfqpoint{1.744105in}{6.350793in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{6.344969in}}{\pgfqpoint{1.746419in}{6.339383in}}{\pgfqpoint{1.750537in}{6.335265in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{6.331147in}}{\pgfqpoint{1.760242in}{6.328833in}}{\pgfqpoint{1.766066in}{6.328833in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{6.328833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.637131in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.637131in}}{\pgfqpoint{0.912710in}{1.639445in}}{\pgfqpoint{0.916828in}{1.643563in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.647681in}}{\pgfqpoint{0.923260in}{1.653267in}}{\pgfqpoint{0.923260in}{1.659091in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.664915in}}{\pgfqpoint{0.920946in}{1.670501in}}{\pgfqpoint{0.916828in}{1.674620in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.678738in}}{\pgfqpoint{0.907123in}{1.681052in}}{\pgfqpoint{0.901299in}{1.681052in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.681052in}}{\pgfqpoint{0.889889in}{1.678738in}}{\pgfqpoint{0.885771in}{1.674620in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.670501in}}{\pgfqpoint{0.879339in}{1.664915in}}{\pgfqpoint{0.879339in}{1.659091in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.653267in}}{\pgfqpoint{0.881653in}{1.647681in}}{\pgfqpoint{0.885771in}{1.643563in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.639445in}}{\pgfqpoint{0.895476in}{1.637131in}}{\pgfqpoint{0.901299in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.637131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.645412in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.645412in}}{\pgfqpoint{0.821682in}{1.647726in}}{\pgfqpoint{0.825800in}{1.651844in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.655962in}}{\pgfqpoint{0.832232in}{1.661548in}}{\pgfqpoint{0.832232in}{1.667372in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.673196in}}{\pgfqpoint{0.829918in}{1.678782in}}{\pgfqpoint{0.825800in}{1.682900in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.687019in}}{\pgfqpoint{0.816095in}{1.689332in}}{\pgfqpoint{0.810271in}{1.689332in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.689332in}}{\pgfqpoint{0.798861in}{1.687019in}}{\pgfqpoint{0.794743in}{1.682900in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.678782in}}{\pgfqpoint{0.788311in}{1.673196in}}{\pgfqpoint{0.788311in}{1.667372in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.661548in}}{\pgfqpoint{0.790625in}{1.655962in}}{\pgfqpoint{0.794743in}{1.651844in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.647726in}}{\pgfqpoint{0.804447in}{1.645412in}}{\pgfqpoint{0.810271in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.645412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{2.131236in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{2.131236in}}{\pgfqpoint{1.219929in}{2.133550in}}{\pgfqpoint{1.224047in}{2.137668in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{2.141786in}}{\pgfqpoint{1.230479in}{2.147373in}}{\pgfqpoint{1.230479in}{2.153197in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{2.159020in}}{\pgfqpoint{1.228165in}{2.164607in}}{\pgfqpoint{1.224047in}{2.168725in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{2.172843in}}{\pgfqpoint{1.214343in}{2.175157in}}{\pgfqpoint{1.208519in}{2.175157in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{2.175157in}}{\pgfqpoint{1.197109in}{2.172843in}}{\pgfqpoint{1.192991in}{2.168725in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{2.164607in}}{\pgfqpoint{1.186559in}{2.159020in}}{\pgfqpoint{1.186559in}{2.153197in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{2.147373in}}{\pgfqpoint{1.188873in}{2.141786in}}{\pgfqpoint{1.192991in}{2.137668in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{2.133550in}}{\pgfqpoint{1.202695in}{2.131236in}}{\pgfqpoint{1.208519in}{2.131236in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{2.131236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{3.865063in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{3.865063in}}{\pgfqpoint{1.948153in}{3.867377in}}{\pgfqpoint{1.952271in}{3.871495in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{3.875613in}}{\pgfqpoint{1.958703in}{3.881200in}}{\pgfqpoint{1.958703in}{3.887024in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{3.892848in}}{\pgfqpoint{1.956390in}{3.898434in}}{\pgfqpoint{1.952271in}{3.902552in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{3.906670in}}{\pgfqpoint{1.942567in}{3.908984in}}{\pgfqpoint{1.936743in}{3.908984in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{3.908984in}}{\pgfqpoint{1.925333in}{3.906670in}}{\pgfqpoint{1.921215in}{3.902552in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{3.898434in}}{\pgfqpoint{1.914783in}{3.892848in}}{\pgfqpoint{1.914783in}{3.887024in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{3.881200in}}{\pgfqpoint{1.917097in}{3.875613in}}{\pgfqpoint{1.921215in}{3.871495in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{3.867377in}}{\pgfqpoint{1.930919in}{3.865063in}}{\pgfqpoint{1.936743in}{3.865063in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{3.865063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{3.872676in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{3.872676in}}{\pgfqpoint{1.037873in}{3.874990in}}{\pgfqpoint{1.041991in}{3.879108in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{3.883226in}}{\pgfqpoint{1.048423in}{3.888812in}}{\pgfqpoint{1.048423in}{3.894636in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{3.900460in}}{\pgfqpoint{1.046109in}{3.906046in}}{\pgfqpoint{1.041991in}{3.910164in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{3.914282in}}{\pgfqpoint{1.032287in}{3.916596in}}{\pgfqpoint{1.026463in}{3.916596in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{3.916596in}}{\pgfqpoint{1.015053in}{3.914282in}}{\pgfqpoint{1.010935in}{3.910164in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{3.906046in}}{\pgfqpoint{1.004503in}{3.900460in}}{\pgfqpoint{1.004503in}{3.894636in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{3.888812in}}{\pgfqpoint{1.006817in}{3.883226in}}{\pgfqpoint{1.010935in}{3.879108in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{3.874990in}}{\pgfqpoint{1.020639in}{3.872676in}}{\pgfqpoint{1.026463in}{3.872676in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{3.872676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.157502in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.157502in}}{\pgfqpoint{1.242686in}{1.159816in}}{\pgfqpoint{1.246804in}{1.163934in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.168052in}}{\pgfqpoint{1.253236in}{1.173638in}}{\pgfqpoint{1.253236in}{1.179462in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.185286in}}{\pgfqpoint{1.250922in}{1.190872in}}{\pgfqpoint{1.246804in}{1.194990in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.199109in}}{\pgfqpoint{1.237100in}{1.201422in}}{\pgfqpoint{1.231276in}{1.201422in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.201422in}}{\pgfqpoint{1.219866in}{1.199109in}}{\pgfqpoint{1.215748in}{1.194990in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.190872in}}{\pgfqpoint{1.209316in}{1.185286in}}{\pgfqpoint{1.209316in}{1.179462in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.173638in}}{\pgfqpoint{1.211630in}{1.168052in}}{\pgfqpoint{1.215748in}{1.163934in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.159816in}}{\pgfqpoint{1.225452in}{1.157502in}}{\pgfqpoint{1.231276in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.157502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.653411in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.653411in}}{\pgfqpoint{1.891261in}{1.655725in}}{\pgfqpoint{1.895379in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.663961in}}{\pgfqpoint{1.901811in}{1.669547in}}{\pgfqpoint{1.901811in}{1.675371in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.681195in}}{\pgfqpoint{1.899497in}{1.686781in}}{\pgfqpoint{1.895379in}{1.690899in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.695017in}}{\pgfqpoint{1.885675in}{1.697331in}}{\pgfqpoint{1.879851in}{1.697331in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.697331in}}{\pgfqpoint{1.868441in}{1.695017in}}{\pgfqpoint{1.864322in}{1.690899in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.686781in}}{\pgfqpoint{1.857890in}{1.681195in}}{\pgfqpoint{1.857890in}{1.675371in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.669547in}}{\pgfqpoint{1.860204in}{1.663961in}}{\pgfqpoint{1.864322in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.655725in}}{\pgfqpoint{1.874027in}{1.653411in}}{\pgfqpoint{1.879851in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.653411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.157067in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.157067in}}{\pgfqpoint{0.946845in}{1.159381in}}{\pgfqpoint{0.950963in}{1.163499in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.167617in}}{\pgfqpoint{0.957395in}{1.173203in}}{\pgfqpoint{0.957395in}{1.179027in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.184851in}}{\pgfqpoint{0.955081in}{1.190437in}}{\pgfqpoint{0.950963in}{1.194556in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.198674in}}{\pgfqpoint{0.941259in}{1.200988in}}{\pgfqpoint{0.935435in}{1.200988in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.200988in}}{\pgfqpoint{0.924025in}{1.198674in}}{\pgfqpoint{0.919907in}{1.194556in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.190437in}}{\pgfqpoint{0.913475in}{1.184851in}}{\pgfqpoint{0.913475in}{1.179027in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.173203in}}{\pgfqpoint{0.915789in}{1.167617in}}{\pgfqpoint{0.919907in}{1.163499in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.159381in}}{\pgfqpoint{0.929611in}{1.157067in}}{\pgfqpoint{0.935435in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.157067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{3.780456in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{3.780456in}}{\pgfqpoint{1.288200in}{3.782769in}}{\pgfqpoint{1.292318in}{3.786888in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{3.791006in}}{\pgfqpoint{1.298750in}{3.796592in}}{\pgfqpoint{1.298750in}{3.802416in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{3.808240in}}{\pgfqpoint{1.296436in}{3.813826in}}{\pgfqpoint{1.292318in}{3.817944in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{3.822062in}}{\pgfqpoint{1.282614in}{3.824376in}}{\pgfqpoint{1.276790in}{3.824376in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{3.824376in}}{\pgfqpoint{1.265380in}{3.822062in}}{\pgfqpoint{1.261262in}{3.817944in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{3.813826in}}{\pgfqpoint{1.254830in}{3.808240in}}{\pgfqpoint{1.254830in}{3.802416in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{3.796592in}}{\pgfqpoint{1.257144in}{3.791006in}}{\pgfqpoint{1.261262in}{3.786888in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{3.782769in}}{\pgfqpoint{1.270966in}{3.780456in}}{\pgfqpoint{1.276790in}{3.780456in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{3.780456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{3.873120in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{3.873120in}}{\pgfqpoint{1.788854in}{3.875434in}}{\pgfqpoint{1.792972in}{3.879552in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{3.883670in}}{\pgfqpoint{1.799404in}{3.889257in}}{\pgfqpoint{1.799404in}{3.895081in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{3.900905in}}{\pgfqpoint{1.797090in}{3.906491in}}{\pgfqpoint{1.792972in}{3.910609in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{3.914727in}}{\pgfqpoint{1.783268in}{3.917041in}}{\pgfqpoint{1.777444in}{3.917041in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{3.917041in}}{\pgfqpoint{1.766034in}{3.914727in}}{\pgfqpoint{1.761916in}{3.910609in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{3.906491in}}{\pgfqpoint{1.755484in}{3.900905in}}{\pgfqpoint{1.755484in}{3.895081in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{3.889257in}}{\pgfqpoint{1.757798in}{3.883670in}}{\pgfqpoint{1.761916in}{3.879552in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{3.875434in}}{\pgfqpoint{1.771620in}{3.873120in}}{\pgfqpoint{1.777444in}{3.873120in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{3.873120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.808833in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.808833in}}{\pgfqpoint{1.356471in}{1.811147in}}{\pgfqpoint{1.360589in}{1.815265in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.819383in}}{\pgfqpoint{1.367021in}{1.824969in}}{\pgfqpoint{1.367021in}{1.830793in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.836617in}}{\pgfqpoint{1.364707in}{1.842203in}}{\pgfqpoint{1.360589in}{1.846321in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.850439in}}{\pgfqpoint{1.350885in}{1.852753in}}{\pgfqpoint{1.345061in}{1.852753in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.852753in}}{\pgfqpoint{1.333651in}{1.850439in}}{\pgfqpoint{1.329533in}{1.846321in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.842203in}}{\pgfqpoint{1.323101in}{1.836617in}}{\pgfqpoint{1.323101in}{1.830793in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.824969in}}{\pgfqpoint{1.325415in}{1.819383in}}{\pgfqpoint{1.329533in}{1.815265in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.811147in}}{\pgfqpoint{1.339237in}{1.808833in}}{\pgfqpoint{1.345061in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.808833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{3.893901in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{3.893901in}}{\pgfqpoint{0.719275in}{3.896215in}}{\pgfqpoint{0.723393in}{3.900333in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{3.904451in}}{\pgfqpoint{0.729825in}{3.910037in}}{\pgfqpoint{0.729825in}{3.915861in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{3.921685in}}{\pgfqpoint{0.727511in}{3.927271in}}{\pgfqpoint{0.723393in}{3.931389in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{3.935507in}}{\pgfqpoint{0.713689in}{3.937821in}}{\pgfqpoint{0.707865in}{3.937821in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{3.937821in}}{\pgfqpoint{0.696455in}{3.935507in}}{\pgfqpoint{0.692337in}{3.931389in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{3.927271in}}{\pgfqpoint{0.685905in}{3.921685in}}{\pgfqpoint{0.685905in}{3.915861in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{3.910037in}}{\pgfqpoint{0.688219in}{3.904451in}}{\pgfqpoint{0.692337in}{3.900333in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{3.896215in}}{\pgfqpoint{0.702041in}{3.893901in}}{\pgfqpoint{0.707865in}{3.893901in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{3.893901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.958858in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.958858in}}{\pgfqpoint{2.050560in}{1.961172in}}{\pgfqpoint{2.054678in}{1.965290in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.969408in}}{\pgfqpoint{2.061110in}{1.974994in}}{\pgfqpoint{2.061110in}{1.980818in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.986642in}}{\pgfqpoint{2.058796in}{1.992228in}}{\pgfqpoint{2.054678in}{1.996346in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{2.000464in}}{\pgfqpoint{2.044974in}{2.002778in}}{\pgfqpoint{2.039150in}{2.002778in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{2.002778in}}{\pgfqpoint{2.027740in}{2.000464in}}{\pgfqpoint{2.023621in}{1.996346in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.992228in}}{\pgfqpoint{2.017189in}{1.986642in}}{\pgfqpoint{2.017189in}{1.980818in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.974994in}}{\pgfqpoint{2.019503in}{1.969408in}}{\pgfqpoint{2.023621in}{1.965290in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.961172in}}{\pgfqpoint{2.033326in}{1.958858in}}{\pgfqpoint{2.039150in}{1.958858in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.958858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{6.327479in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{6.327479in}}{\pgfqpoint{1.811611in}{6.329793in}}{\pgfqpoint{1.815729in}{6.333911in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{6.338029in}}{\pgfqpoint{1.822161in}{6.343616in}}{\pgfqpoint{1.822161in}{6.349439in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{6.355263in}}{\pgfqpoint{1.819847in}{6.360850in}}{\pgfqpoint{1.815729in}{6.364968in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{6.369086in}}{\pgfqpoint{1.806025in}{6.371400in}}{\pgfqpoint{1.800201in}{6.371400in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{6.371400in}}{\pgfqpoint{1.788791in}{6.369086in}}{\pgfqpoint{1.784673in}{6.364968in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{6.360850in}}{\pgfqpoint{1.778241in}{6.355263in}}{\pgfqpoint{1.778241in}{6.349439in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{6.343616in}}{\pgfqpoint{1.780555in}{6.338029in}}{\pgfqpoint{1.784673in}{6.333911in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{6.329793in}}{\pgfqpoint{1.794377in}{6.327479in}}{\pgfqpoint{1.800201in}{6.327479in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{6.327479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{2.206707in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{2.206707in}}{\pgfqpoint{0.821682in}{2.209021in}}{\pgfqpoint{0.825800in}{2.213139in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{2.217257in}}{\pgfqpoint{0.832232in}{2.222843in}}{\pgfqpoint{0.832232in}{2.228667in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{2.234491in}}{\pgfqpoint{0.829918in}{2.240078in}}{\pgfqpoint{0.825800in}{2.244196in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{2.248314in}}{\pgfqpoint{0.816095in}{2.250628in}}{\pgfqpoint{0.810271in}{2.250628in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{2.250628in}}{\pgfqpoint{0.798861in}{2.248314in}}{\pgfqpoint{0.794743in}{2.244196in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{2.240078in}}{\pgfqpoint{0.788311in}{2.234491in}}{\pgfqpoint{0.788311in}{2.228667in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{2.222843in}}{\pgfqpoint{0.790625in}{2.217257in}}{\pgfqpoint{0.794743in}{2.213139in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{2.209021in}}{\pgfqpoint{0.804447in}{2.206707in}}{\pgfqpoint{0.810271in}{2.206707in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{2.206707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{3.871710in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{3.871710in}}{\pgfqpoint{1.834368in}{3.874024in}}{\pgfqpoint{1.838486in}{3.878142in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{3.882260in}}{\pgfqpoint{1.844918in}{3.887846in}}{\pgfqpoint{1.844918in}{3.893670in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{3.899494in}}{\pgfqpoint{1.842605in}{3.905080in}}{\pgfqpoint{1.838486in}{3.909198in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{3.913317in}}{\pgfqpoint{1.828782in}{3.915630in}}{\pgfqpoint{1.822958in}{3.915630in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{3.915630in}}{\pgfqpoint{1.811548in}{3.913317in}}{\pgfqpoint{1.807430in}{3.909198in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{3.905080in}}{\pgfqpoint{1.800998in}{3.899494in}}{\pgfqpoint{1.800998in}{3.893670in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{3.887846in}}{\pgfqpoint{1.803312in}{3.882260in}}{\pgfqpoint{1.807430in}{3.878142in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{3.874024in}}{\pgfqpoint{1.817134in}{3.871710in}}{\pgfqpoint{1.822958in}{3.871710in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{3.871710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.157481in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.157481in}}{\pgfqpoint{0.662382in}{1.159795in}}{\pgfqpoint{0.666501in}{1.163913in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.168031in}}{\pgfqpoint{0.672933in}{1.173617in}}{\pgfqpoint{0.672933in}{1.179441in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.185265in}}{\pgfqpoint{0.670619in}{1.190851in}}{\pgfqpoint{0.666501in}{1.194970in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.199088in}}{\pgfqpoint{0.656796in}{1.201402in}}{\pgfqpoint{0.650972in}{1.201402in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.201402in}}{\pgfqpoint{0.639562in}{1.199088in}}{\pgfqpoint{0.635444in}{1.194970in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.190851in}}{\pgfqpoint{0.629012in}{1.185265in}}{\pgfqpoint{0.629012in}{1.179441in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.173617in}}{\pgfqpoint{0.631326in}{1.168031in}}{\pgfqpoint{0.635444in}{1.163913in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.159795in}}{\pgfqpoint{0.645148in}{1.157481in}}{\pgfqpoint{0.650972in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.157481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{6.310607in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{6.310607in}}{\pgfqpoint{1.845747in}{6.312920in}}{\pgfqpoint{1.849865in}{6.317039in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{6.321157in}}{\pgfqpoint{1.856297in}{6.326743in}}{\pgfqpoint{1.856297in}{6.332567in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{6.338391in}}{\pgfqpoint{1.853983in}{6.343977in}}{\pgfqpoint{1.849865in}{6.348095in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{6.352213in}}{\pgfqpoint{1.840161in}{6.354527in}}{\pgfqpoint{1.834337in}{6.354527in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{6.354527in}}{\pgfqpoint{1.822927in}{6.352213in}}{\pgfqpoint{1.818808in}{6.348095in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{6.343977in}}{\pgfqpoint{1.812376in}{6.338391in}}{\pgfqpoint{1.812376in}{6.332567in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{6.326743in}}{\pgfqpoint{1.814690in}{6.321157in}}{\pgfqpoint{1.818808in}{6.317039in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{6.312920in}}{\pgfqpoint{1.828513in}{6.310607in}}{\pgfqpoint{1.834337in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{6.310607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.611196in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.611196in}}{\pgfqpoint{1.390607in}{1.613510in}}{\pgfqpoint{1.394725in}{1.617628in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.621747in}}{\pgfqpoint{1.401157in}{1.627333in}}{\pgfqpoint{1.401157in}{1.633157in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.638981in}}{\pgfqpoint{1.398843in}{1.644567in}}{\pgfqpoint{1.394725in}{1.648685in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.652803in}}{\pgfqpoint{1.385020in}{1.655117in}}{\pgfqpoint{1.379197in}{1.655117in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.655117in}}{\pgfqpoint{1.367786in}{1.652803in}}{\pgfqpoint{1.363668in}{1.648685in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.644567in}}{\pgfqpoint{1.357236in}{1.638981in}}{\pgfqpoint{1.357236in}{1.633157in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.627333in}}{\pgfqpoint{1.359550in}{1.621747in}}{\pgfqpoint{1.363668in}{1.617628in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.613510in}}{\pgfqpoint{1.373373in}{1.611196in}}{\pgfqpoint{1.379197in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.611196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.644211in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.644211in}}{\pgfqpoint{1.731962in}{1.646525in}}{\pgfqpoint{1.736080in}{1.650643in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.654761in}}{\pgfqpoint{1.742512in}{1.660347in}}{\pgfqpoint{1.742512in}{1.666171in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.671995in}}{\pgfqpoint{1.740198in}{1.677581in}}{\pgfqpoint{1.736080in}{1.681699in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.685818in}}{\pgfqpoint{1.726376in}{1.688131in}}{\pgfqpoint{1.720552in}{1.688131in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.688131in}}{\pgfqpoint{1.709141in}{1.685818in}}{\pgfqpoint{1.705023in}{1.681699in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.677581in}}{\pgfqpoint{1.698591in}{1.671995in}}{\pgfqpoint{1.698591in}{1.666171in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.660347in}}{\pgfqpoint{1.700905in}{1.654761in}}{\pgfqpoint{1.705023in}{1.650643in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.646525in}}{\pgfqpoint{1.714728in}{1.644211in}}{\pgfqpoint{1.720552in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.644211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.859704in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.859704in}}{\pgfqpoint{0.753411in}{1.862018in}}{\pgfqpoint{0.757529in}{1.866136in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.870254in}}{\pgfqpoint{0.763961in}{1.875840in}}{\pgfqpoint{0.763961in}{1.881664in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.887488in}}{\pgfqpoint{0.761647in}{1.893074in}}{\pgfqpoint{0.757529in}{1.897192in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.901311in}}{\pgfqpoint{0.747824in}{1.903624in}}{\pgfqpoint{0.742000in}{1.903624in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.903624in}}{\pgfqpoint{0.730590in}{1.901311in}}{\pgfqpoint{0.726472in}{1.897192in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.893074in}}{\pgfqpoint{0.720040in}{1.887488in}}{\pgfqpoint{0.720040in}{1.881664in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.875840in}}{\pgfqpoint{0.722354in}{1.870254in}}{\pgfqpoint{0.726472in}{1.866136in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.862018in}}{\pgfqpoint{0.736176in}{1.859704in}}{\pgfqpoint{0.742000in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.859704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{2.089540in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{2.089540in}}{\pgfqpoint{1.504392in}{2.091854in}}{\pgfqpoint{1.508510in}{2.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{2.100090in}}{\pgfqpoint{1.514942in}{2.105677in}}{\pgfqpoint{1.514942in}{2.111500in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{2.117324in}}{\pgfqpoint{1.512628in}{2.122911in}}{\pgfqpoint{1.508510in}{2.127029in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{2.131147in}}{\pgfqpoint{1.498805in}{2.133461in}}{\pgfqpoint{1.492982in}{2.133461in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{2.133461in}}{\pgfqpoint{1.481571in}{2.131147in}}{\pgfqpoint{1.477453in}{2.127029in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{2.122911in}}{\pgfqpoint{1.471021in}{2.117324in}}{\pgfqpoint{1.471021in}{2.111500in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{2.105677in}}{\pgfqpoint{1.473335in}{2.100090in}}{\pgfqpoint{1.477453in}{2.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{2.091854in}}{\pgfqpoint{1.487158in}{2.089540in}}{\pgfqpoint{1.492982in}{2.089540in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{2.089540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.716545in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.716545in}}{\pgfqpoint{1.128901in}{1.718858in}}{\pgfqpoint{1.133019in}{1.722977in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.727095in}}{\pgfqpoint{1.139451in}{1.732681in}}{\pgfqpoint{1.139451in}{1.738505in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.744329in}}{\pgfqpoint{1.137137in}{1.749915in}}{\pgfqpoint{1.133019in}{1.754033in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.758151in}}{\pgfqpoint{1.123315in}{1.760465in}}{\pgfqpoint{1.117491in}{1.760465in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.760465in}}{\pgfqpoint{1.106081in}{1.758151in}}{\pgfqpoint{1.101963in}{1.754033in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.749915in}}{\pgfqpoint{1.095531in}{1.744329in}}{\pgfqpoint{1.095531in}{1.738505in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.732681in}}{\pgfqpoint{1.097845in}{1.727095in}}{\pgfqpoint{1.101963in}{1.722977in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.718858in}}{\pgfqpoint{1.111667in}{1.716545in}}{\pgfqpoint{1.117491in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.716545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{2.084020in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{2.084020in}}{\pgfqpoint{1.060630in}{2.086334in}}{\pgfqpoint{1.064748in}{2.090452in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{2.094570in}}{\pgfqpoint{1.071180in}{2.100156in}}{\pgfqpoint{1.071180in}{2.105980in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{2.111804in}}{\pgfqpoint{1.068866in}{2.117390in}}{\pgfqpoint{1.064748in}{2.121508in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{2.125626in}}{\pgfqpoint{1.055044in}{2.127940in}}{\pgfqpoint{1.049220in}{2.127940in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{2.127940in}}{\pgfqpoint{1.037810in}{2.125626in}}{\pgfqpoint{1.033692in}{2.121508in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{2.117390in}}{\pgfqpoint{1.027260in}{2.111804in}}{\pgfqpoint{1.027260in}{2.105980in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{2.100156in}}{\pgfqpoint{1.029574in}{2.094570in}}{\pgfqpoint{1.033692in}{2.090452in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{2.086334in}}{\pgfqpoint{1.043396in}{2.084020in}}{\pgfqpoint{1.049220in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{2.084020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.157504in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.157504in}}{\pgfqpoint{1.094766in}{1.159818in}}{\pgfqpoint{1.098884in}{1.163936in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.168054in}}{\pgfqpoint{1.105316in}{1.173641in}}{\pgfqpoint{1.105316in}{1.179465in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.185289in}}{\pgfqpoint{1.103002in}{1.190875in}}{\pgfqpoint{1.098884in}{1.194993in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.199111in}}{\pgfqpoint{1.089179in}{1.201425in}}{\pgfqpoint{1.083355in}{1.201425in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.201425in}}{\pgfqpoint{1.071945in}{1.199111in}}{\pgfqpoint{1.067827in}{1.194993in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.190875in}}{\pgfqpoint{1.061395in}{1.185289in}}{\pgfqpoint{1.061395in}{1.179465in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.173641in}}{\pgfqpoint{1.063709in}{1.168054in}}{\pgfqpoint{1.067827in}{1.163936in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.159818in}}{\pgfqpoint{1.077532in}{1.157504in}}{\pgfqpoint{1.083355in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.157504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.839146in}}{\pgfqpoint{1.094766in}{1.841460in}}{\pgfqpoint{1.098884in}{1.845578in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.849696in}}{\pgfqpoint{1.105316in}{1.855283in}}{\pgfqpoint{1.105316in}{1.861107in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.866931in}}{\pgfqpoint{1.103002in}{1.872517in}}{\pgfqpoint{1.098884in}{1.876635in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.880753in}}{\pgfqpoint{1.089179in}{1.883067in}}{\pgfqpoint{1.083355in}{1.883067in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.883067in}}{\pgfqpoint{1.071945in}{1.880753in}}{\pgfqpoint{1.067827in}{1.876635in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.872517in}}{\pgfqpoint{1.061395in}{1.866931in}}{\pgfqpoint{1.061395in}{1.861107in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.855283in}}{\pgfqpoint{1.063709in}{1.849696in}}{\pgfqpoint{1.067827in}{1.845578in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.841460in}}{\pgfqpoint{1.077532in}{1.839146in}}{\pgfqpoint{1.083355in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.839146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{5.919865in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{5.919865in}}{\pgfqpoint{1.959532in}{5.922179in}}{\pgfqpoint{1.963650in}{5.926297in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{5.930416in}}{\pgfqpoint{1.970082in}{5.936002in}}{\pgfqpoint{1.970082in}{5.941826in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{5.947650in}}{\pgfqpoint{1.967768in}{5.953236in}}{\pgfqpoint{1.963650in}{5.957354in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{5.961472in}}{\pgfqpoint{1.953946in}{5.963786in}}{\pgfqpoint{1.948122in}{5.963786in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{5.963786in}}{\pgfqpoint{1.936712in}{5.961472in}}{\pgfqpoint{1.932593in}{5.957354in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{5.953236in}}{\pgfqpoint{1.926161in}{5.947650in}}{\pgfqpoint{1.926161in}{5.941826in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{5.936002in}}{\pgfqpoint{1.928475in}{5.930416in}}{\pgfqpoint{1.932593in}{5.926297in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{5.922179in}}{\pgfqpoint{1.942298in}{5.919865in}}{\pgfqpoint{1.948122in}{5.919865in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{5.919865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{6.334833in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{6.334833in}}{\pgfqpoint{1.868504in}{6.337147in}}{\pgfqpoint{1.872622in}{6.341265in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{6.345383in}}{\pgfqpoint{1.879054in}{6.350969in}}{\pgfqpoint{1.879054in}{6.356793in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{6.362617in}}{\pgfqpoint{1.876740in}{6.368203in}}{\pgfqpoint{1.872622in}{6.372321in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{6.376439in}}{\pgfqpoint{1.862918in}{6.378753in}}{\pgfqpoint{1.857094in}{6.378753in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{6.378753in}}{\pgfqpoint{1.845684in}{6.376439in}}{\pgfqpoint{1.841565in}{6.372321in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{6.368203in}}{\pgfqpoint{1.835133in}{6.362617in}}{\pgfqpoint{1.835133in}{6.356793in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{6.350969in}}{\pgfqpoint{1.837447in}{6.345383in}}{\pgfqpoint{1.841565in}{6.341265in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{6.337147in}}{\pgfqpoint{1.851270in}{6.334833in}}{\pgfqpoint{1.857094in}{6.334833in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{6.334833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.560383in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.560383in}}{\pgfqpoint{1.686448in}{1.562696in}}{\pgfqpoint{1.690566in}{1.566815in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.570933in}}{\pgfqpoint{1.696998in}{1.576519in}}{\pgfqpoint{1.696998in}{1.582343in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.588167in}}{\pgfqpoint{1.694684in}{1.593753in}}{\pgfqpoint{1.690566in}{1.597871in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.601989in}}{\pgfqpoint{1.680862in}{1.604303in}}{\pgfqpoint{1.675038in}{1.604303in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.604303in}}{\pgfqpoint{1.663627in}{1.601989in}}{\pgfqpoint{1.659509in}{1.597871in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.593753in}}{\pgfqpoint{1.653077in}{1.588167in}}{\pgfqpoint{1.653077in}{1.582343in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.576519in}}{\pgfqpoint{1.655391in}{1.570933in}}{\pgfqpoint{1.659509in}{1.566815in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.562696in}}{\pgfqpoint{1.669214in}{1.560383in}}{\pgfqpoint{1.675038in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.560383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.625823in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.625823in}}{\pgfqpoint{1.629555in}{1.628137in}}{\pgfqpoint{1.633673in}{1.632255in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.636373in}}{\pgfqpoint{1.640105in}{1.641959in}}{\pgfqpoint{1.640105in}{1.647783in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.653607in}}{\pgfqpoint{1.637791in}{1.659193in}}{\pgfqpoint{1.633673in}{1.663311in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.667429in}}{\pgfqpoint{1.623969in}{1.669743in}}{\pgfqpoint{1.618145in}{1.669743in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.669743in}}{\pgfqpoint{1.606735in}{1.667429in}}{\pgfqpoint{1.602617in}{1.663311in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.659193in}}{\pgfqpoint{1.596185in}{1.653607in}}{\pgfqpoint{1.596185in}{1.647783in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.641959in}}{\pgfqpoint{1.598499in}{1.636373in}}{\pgfqpoint{1.602617in}{1.632255in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.628137in}}{\pgfqpoint{1.612321in}{1.625823in}}{\pgfqpoint{1.618145in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.625823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.668240in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.668240in}}{\pgfqpoint{1.026495in}{1.670554in}}{\pgfqpoint{1.030613in}{1.674672in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.678790in}}{\pgfqpoint{1.037045in}{1.684376in}}{\pgfqpoint{1.037045in}{1.690200in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.696024in}}{\pgfqpoint{1.034731in}{1.701610in}}{\pgfqpoint{1.030613in}{1.705728in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.709846in}}{\pgfqpoint{1.020908in}{1.712160in}}{\pgfqpoint{1.015084in}{1.712160in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.712160in}}{\pgfqpoint{1.003674in}{1.709846in}}{\pgfqpoint{0.999556in}{1.705728in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.701610in}}{\pgfqpoint{0.993124in}{1.696024in}}{\pgfqpoint{0.993124in}{1.690200in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.684376in}}{\pgfqpoint{0.995438in}{1.678790in}}{\pgfqpoint{0.999556in}{1.674672in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.670554in}}{\pgfqpoint{1.009261in}{1.668240in}}{\pgfqpoint{1.015084in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.668240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{3.881761in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{3.881761in}}{\pgfqpoint{1.891261in}{3.884074in}}{\pgfqpoint{1.895379in}{3.888193in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{3.892311in}}{\pgfqpoint{1.901811in}{3.897897in}}{\pgfqpoint{1.901811in}{3.903721in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{3.909545in}}{\pgfqpoint{1.899497in}{3.915131in}}{\pgfqpoint{1.895379in}{3.919249in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{3.923367in}}{\pgfqpoint{1.885675in}{3.925681in}}{\pgfqpoint{1.879851in}{3.925681in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{3.925681in}}{\pgfqpoint{1.868441in}{3.923367in}}{\pgfqpoint{1.864322in}{3.919249in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{3.915131in}}{\pgfqpoint{1.857890in}{3.909545in}}{\pgfqpoint{1.857890in}{3.903721in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{3.897897in}}{\pgfqpoint{1.860204in}{3.892311in}}{\pgfqpoint{1.864322in}{3.888193in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{3.884074in}}{\pgfqpoint{1.874027in}{3.881761in}}{\pgfqpoint{1.879851in}{3.881761in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{3.881761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{3.892848in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{3.892848in}}{\pgfqpoint{0.685139in}{3.895162in}}{\pgfqpoint{0.689258in}{3.899280in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{3.903398in}}{\pgfqpoint{0.695690in}{3.908985in}}{\pgfqpoint{0.695690in}{3.914809in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{3.920633in}}{\pgfqpoint{0.693376in}{3.926219in}}{\pgfqpoint{0.689258in}{3.930337in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{3.934455in}}{\pgfqpoint{0.679553in}{3.936769in}}{\pgfqpoint{0.673729in}{3.936769in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{3.936769in}}{\pgfqpoint{0.662319in}{3.934455in}}{\pgfqpoint{0.658201in}{3.930337in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{3.926219in}}{\pgfqpoint{0.651769in}{3.920633in}}{\pgfqpoint{0.651769in}{3.914809in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{3.908985in}}{\pgfqpoint{0.654083in}{3.903398in}}{\pgfqpoint{0.658201in}{3.899280in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{3.895162in}}{\pgfqpoint{0.667905in}{3.892848in}}{\pgfqpoint{0.673729in}{3.892848in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{3.892848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{3.893336in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{3.893336in}}{\pgfqpoint{0.730654in}{3.895649in}}{\pgfqpoint{0.734772in}{3.899768in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{3.903886in}}{\pgfqpoint{0.741204in}{3.909472in}}{\pgfqpoint{0.741204in}{3.915296in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{3.921120in}}{\pgfqpoint{0.738890in}{3.926706in}}{\pgfqpoint{0.734772in}{3.930824in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{3.934942in}}{\pgfqpoint{0.725067in}{3.937256in}}{\pgfqpoint{0.719243in}{3.937256in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{3.937256in}}{\pgfqpoint{0.707833in}{3.934942in}}{\pgfqpoint{0.703715in}{3.930824in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{3.926706in}}{\pgfqpoint{0.697283in}{3.921120in}}{\pgfqpoint{0.697283in}{3.915296in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{3.909472in}}{\pgfqpoint{0.699597in}{3.903886in}}{\pgfqpoint{0.703715in}{3.899768in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{3.895649in}}{\pgfqpoint{0.713419in}{3.893336in}}{\pgfqpoint{0.719243in}{3.893336in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{3.893336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.672536in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.672536in}}{\pgfqpoint{0.571354in}{1.674850in}}{\pgfqpoint{0.575473in}{1.678968in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.683086in}}{\pgfqpoint{0.581905in}{1.688672in}}{\pgfqpoint{0.581905in}{1.694496in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.700320in}}{\pgfqpoint{0.579591in}{1.705906in}}{\pgfqpoint{0.575473in}{1.710024in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.714143in}}{\pgfqpoint{0.565768in}{1.716456in}}{\pgfqpoint{0.559944in}{1.716456in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.716456in}}{\pgfqpoint{0.548534in}{1.714143in}}{\pgfqpoint{0.544416in}{1.710024in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.705906in}}{\pgfqpoint{0.537984in}{1.700320in}}{\pgfqpoint{0.537984in}{1.694496in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.688672in}}{\pgfqpoint{0.540298in}{1.683086in}}{\pgfqpoint{0.544416in}{1.678968in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.674850in}}{\pgfqpoint{0.554120in}{1.672536in}}{\pgfqpoint{0.559944in}{1.672536in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.672536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{2.073557in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{2.073557in}}{\pgfqpoint{0.685139in}{2.075871in}}{\pgfqpoint{0.689258in}{2.079989in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{2.084107in}}{\pgfqpoint{0.695690in}{2.089693in}}{\pgfqpoint{0.695690in}{2.095517in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{2.101341in}}{\pgfqpoint{0.693376in}{2.106927in}}{\pgfqpoint{0.689258in}{2.111045in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{2.115163in}}{\pgfqpoint{0.679553in}{2.117477in}}{\pgfqpoint{0.673729in}{2.117477in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{2.117477in}}{\pgfqpoint{0.662319in}{2.115163in}}{\pgfqpoint{0.658201in}{2.111045in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{2.106927in}}{\pgfqpoint{0.651769in}{2.101341in}}{\pgfqpoint{0.651769in}{2.095517in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{2.089693in}}{\pgfqpoint{0.654083in}{2.084107in}}{\pgfqpoint{0.658201in}{2.079989in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{2.075871in}}{\pgfqpoint{0.667905in}{2.073557in}}{\pgfqpoint{0.673729in}{2.073557in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{2.073557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.870689in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.870689in}}{\pgfqpoint{1.151658in}{1.873003in}}{\pgfqpoint{1.155776in}{1.877121in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.881239in}}{\pgfqpoint{1.162208in}{1.886825in}}{\pgfqpoint{1.162208in}{1.892649in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.898473in}}{\pgfqpoint{1.159894in}{1.904059in}}{\pgfqpoint{1.155776in}{1.908177in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.912295in}}{\pgfqpoint{1.146072in}{1.914609in}}{\pgfqpoint{1.140248in}{1.914609in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.914609in}}{\pgfqpoint{1.128838in}{1.912295in}}{\pgfqpoint{1.124720in}{1.908177in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.904059in}}{\pgfqpoint{1.118288in}{1.898473in}}{\pgfqpoint{1.118288in}{1.892649in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.886825in}}{\pgfqpoint{1.120602in}{1.881239in}}{\pgfqpoint{1.124720in}{1.877121in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.873003in}}{\pgfqpoint{1.134424in}{1.870689in}}{\pgfqpoint{1.140248in}{1.870689in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.870689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.657958in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.657958in}}{\pgfqpoint{0.616868in}{1.660272in}}{\pgfqpoint{0.620987in}{1.664390in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.668508in}}{\pgfqpoint{0.627419in}{1.674095in}}{\pgfqpoint{0.627419in}{1.679919in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.685743in}}{\pgfqpoint{0.625105in}{1.691329in}}{\pgfqpoint{0.620987in}{1.695447in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.699565in}}{\pgfqpoint{0.611282in}{1.701879in}}{\pgfqpoint{0.605458in}{1.701879in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.701879in}}{\pgfqpoint{0.594048in}{1.699565in}}{\pgfqpoint{0.589930in}{1.695447in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.691329in}}{\pgfqpoint{0.583498in}{1.685743in}}{\pgfqpoint{0.583498in}{1.679919in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.674095in}}{\pgfqpoint{0.585812in}{1.668508in}}{\pgfqpoint{0.589930in}{1.664390in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.660272in}}{\pgfqpoint{0.599634in}{1.657958in}}{\pgfqpoint{0.605458in}{1.657958in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.657958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{3.873563in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{3.873563in}}{\pgfqpoint{1.800233in}{3.875877in}}{\pgfqpoint{1.804351in}{3.879995in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{3.884113in}}{\pgfqpoint{1.810783in}{3.889699in}}{\pgfqpoint{1.810783in}{3.895523in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{3.901347in}}{\pgfqpoint{1.808469in}{3.906933in}}{\pgfqpoint{1.804351in}{3.911052in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{3.915170in}}{\pgfqpoint{1.794647in}{3.917484in}}{\pgfqpoint{1.788823in}{3.917484in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{3.917484in}}{\pgfqpoint{1.777412in}{3.915170in}}{\pgfqpoint{1.773294in}{3.911052in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{3.906933in}}{\pgfqpoint{1.766862in}{3.901347in}}{\pgfqpoint{1.766862in}{3.895523in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{3.889699in}}{\pgfqpoint{1.769176in}{3.884113in}}{\pgfqpoint{1.773294in}{3.879995in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{3.875877in}}{\pgfqpoint{1.782999in}{3.873563in}}{\pgfqpoint{1.788823in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{3.873563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{3.874357in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{3.874357in}}{\pgfqpoint{1.185794in}{3.876671in}}{\pgfqpoint{1.189912in}{3.880789in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{3.884907in}}{\pgfqpoint{1.196344in}{3.890493in}}{\pgfqpoint{1.196344in}{3.896317in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{3.902141in}}{\pgfqpoint{1.194030in}{3.907727in}}{\pgfqpoint{1.189912in}{3.911845in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{3.915963in}}{\pgfqpoint{1.180207in}{3.918277in}}{\pgfqpoint{1.174383in}{3.918277in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{3.918277in}}{\pgfqpoint{1.162973in}{3.915963in}}{\pgfqpoint{1.158855in}{3.911845in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{3.907727in}}{\pgfqpoint{1.152423in}{3.902141in}}{\pgfqpoint{1.152423in}{3.896317in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{3.890493in}}{\pgfqpoint{1.154737in}{3.884907in}}{\pgfqpoint{1.158855in}{3.880789in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{3.876671in}}{\pgfqpoint{1.168560in}{3.874357in}}{\pgfqpoint{1.174383in}{3.874357in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{3.874357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.764137in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.764137in}}{\pgfqpoint{1.800233in}{1.766451in}}{\pgfqpoint{1.804351in}{1.770569in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.774688in}}{\pgfqpoint{1.810783in}{1.780274in}}{\pgfqpoint{1.810783in}{1.786098in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.791922in}}{\pgfqpoint{1.808469in}{1.797508in}}{\pgfqpoint{1.804351in}{1.801626in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.805744in}}{\pgfqpoint{1.794647in}{1.808058in}}{\pgfqpoint{1.788823in}{1.808058in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.808058in}}{\pgfqpoint{1.777412in}{1.805744in}}{\pgfqpoint{1.773294in}{1.801626in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.797508in}}{\pgfqpoint{1.766862in}{1.791922in}}{\pgfqpoint{1.766862in}{1.786098in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.780274in}}{\pgfqpoint{1.769176in}{1.774688in}}{\pgfqpoint{1.773294in}{1.770569in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.766451in}}{\pgfqpoint{1.782999in}{1.764137in}}{\pgfqpoint{1.788823in}{1.764137in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.764137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.155448in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.155448in}}{\pgfqpoint{0.753411in}{1.157762in}}{\pgfqpoint{0.757529in}{1.161880in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.165998in}}{\pgfqpoint{0.763961in}{1.171584in}}{\pgfqpoint{0.763961in}{1.177408in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.183232in}}{\pgfqpoint{0.761647in}{1.188818in}}{\pgfqpoint{0.757529in}{1.192936in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.197054in}}{\pgfqpoint{0.747824in}{1.199368in}}{\pgfqpoint{0.742000in}{1.199368in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.199368in}}{\pgfqpoint{0.730590in}{1.197054in}}{\pgfqpoint{0.726472in}{1.192936in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.188818in}}{\pgfqpoint{0.720040in}{1.183232in}}{\pgfqpoint{0.720040in}{1.177408in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.171584in}}{\pgfqpoint{0.722354in}{1.165998in}}{\pgfqpoint{0.726472in}{1.161880in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.157762in}}{\pgfqpoint{0.736176in}{1.155448in}}{\pgfqpoint{0.742000in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.155448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.149141in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.149141in}}{\pgfqpoint{1.811611in}{1.151455in}}{\pgfqpoint{1.815729in}{1.155573in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.159691in}}{\pgfqpoint{1.822161in}{1.165277in}}{\pgfqpoint{1.822161in}{1.171101in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.176925in}}{\pgfqpoint{1.819847in}{1.182512in}}{\pgfqpoint{1.815729in}{1.186630in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.190748in}}{\pgfqpoint{1.806025in}{1.193062in}}{\pgfqpoint{1.800201in}{1.193062in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.193062in}}{\pgfqpoint{1.788791in}{1.190748in}}{\pgfqpoint{1.784673in}{1.186630in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.182512in}}{\pgfqpoint{1.778241in}{1.176925in}}{\pgfqpoint{1.778241in}{1.171101in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.165277in}}{\pgfqpoint{1.780555in}{1.159691in}}{\pgfqpoint{1.784673in}{1.155573in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.151455in}}{\pgfqpoint{1.794377in}{1.149141in}}{\pgfqpoint{1.800201in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.149141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.159449in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.159449in}}{\pgfqpoint{0.935467in}{1.161763in}}{\pgfqpoint{0.939585in}{1.165881in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.170000in}}{\pgfqpoint{0.946017in}{1.175586in}}{\pgfqpoint{0.946017in}{1.181410in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.187234in}}{\pgfqpoint{0.943703in}{1.192820in}}{\pgfqpoint{0.939585in}{1.196938in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.201056in}}{\pgfqpoint{0.929880in}{1.203370in}}{\pgfqpoint{0.924056in}{1.203370in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.203370in}}{\pgfqpoint{0.912646in}{1.201056in}}{\pgfqpoint{0.908528in}{1.196938in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.192820in}}{\pgfqpoint{0.902096in}{1.187234in}}{\pgfqpoint{0.902096in}{1.181410in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.175586in}}{\pgfqpoint{0.904410in}{1.170000in}}{\pgfqpoint{0.908528in}{1.165881in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.161763in}}{\pgfqpoint{0.918233in}{1.159449in}}{\pgfqpoint{0.924056in}{1.159449in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.159449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.670116in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.670116in}}{\pgfqpoint{1.401985in}{1.672430in}}{\pgfqpoint{1.406103in}{1.676548in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.680666in}}{\pgfqpoint{1.412535in}{1.686252in}}{\pgfqpoint{1.412535in}{1.692076in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.697900in}}{\pgfqpoint{1.410221in}{1.703486in}}{\pgfqpoint{1.406103in}{1.707604in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.711722in}}{\pgfqpoint{1.396399in}{1.714036in}}{\pgfqpoint{1.390575in}{1.714036in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.714036in}}{\pgfqpoint{1.379165in}{1.711722in}}{\pgfqpoint{1.375047in}{1.707604in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.703486in}}{\pgfqpoint{1.368615in}{1.697900in}}{\pgfqpoint{1.368615in}{1.692076in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.686252in}}{\pgfqpoint{1.370929in}{1.680666in}}{\pgfqpoint{1.375047in}{1.676548in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.672430in}}{\pgfqpoint{1.384751in}{1.670116in}}{\pgfqpoint{1.390575in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.670116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.653579in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.653579in}}{\pgfqpoint{1.970910in}{1.655893in}}{\pgfqpoint{1.975028in}{1.660011in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.664130in}}{\pgfqpoint{1.981460in}{1.669716in}}{\pgfqpoint{1.981460in}{1.675540in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.681364in}}{\pgfqpoint{1.979147in}{1.686950in}}{\pgfqpoint{1.975028in}{1.691068in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.695186in}}{\pgfqpoint{1.965324in}{1.697500in}}{\pgfqpoint{1.959500in}{1.697500in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.697500in}}{\pgfqpoint{1.948090in}{1.695186in}}{\pgfqpoint{1.943972in}{1.691068in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.686950in}}{\pgfqpoint{1.937540in}{1.681364in}}{\pgfqpoint{1.937540in}{1.675540in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.669716in}}{\pgfqpoint{1.939854in}{1.664130in}}{\pgfqpoint{1.943972in}{1.660011in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.655893in}}{\pgfqpoint{1.953676in}{1.653579in}}{\pgfqpoint{1.959500in}{1.653579in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.653579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.154561in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.154561in}}{\pgfqpoint{1.106144in}{1.156875in}}{\pgfqpoint{1.110262in}{1.160993in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.165112in}}{\pgfqpoint{1.116694in}{1.170698in}}{\pgfqpoint{1.116694in}{1.176522in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.182346in}}{\pgfqpoint{1.114380in}{1.187932in}}{\pgfqpoint{1.110262in}{1.192050in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.196168in}}{\pgfqpoint{1.100558in}{1.198482in}}{\pgfqpoint{1.094734in}{1.198482in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.198482in}}{\pgfqpoint{1.083324in}{1.196168in}}{\pgfqpoint{1.079206in}{1.192050in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.187932in}}{\pgfqpoint{1.072774in}{1.182346in}}{\pgfqpoint{1.072774in}{1.176522in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.170698in}}{\pgfqpoint{1.075088in}{1.165112in}}{\pgfqpoint{1.079206in}{1.160993in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.156875in}}{\pgfqpoint{1.088910in}{1.154561in}}{\pgfqpoint{1.094734in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.154561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.646497in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.646497in}}{\pgfqpoint{1.675069in}{1.648811in}}{\pgfqpoint{1.679187in}{1.652929in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.657047in}}{\pgfqpoint{1.685619in}{1.662633in}}{\pgfqpoint{1.685619in}{1.668457in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.674281in}}{\pgfqpoint{1.683305in}{1.679867in}}{\pgfqpoint{1.679187in}{1.683985in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.688103in}}{\pgfqpoint{1.669483in}{1.690417in}}{\pgfqpoint{1.663659in}{1.690417in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.690417in}}{\pgfqpoint{1.652249in}{1.688103in}}{\pgfqpoint{1.648131in}{1.683985in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.679867in}}{\pgfqpoint{1.641699in}{1.674281in}}{\pgfqpoint{1.641699in}{1.668457in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.662633in}}{\pgfqpoint{1.644013in}{1.657047in}}{\pgfqpoint{1.648131in}{1.652929in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.648811in}}{\pgfqpoint{1.657835in}{1.646497in}}{\pgfqpoint{1.663659in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.646497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{3.900845in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{3.900845in}}{\pgfqpoint{0.935467in}{3.903159in}}{\pgfqpoint{0.939585in}{3.907277in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{3.911395in}}{\pgfqpoint{0.946017in}{3.916982in}}{\pgfqpoint{0.946017in}{3.922805in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{3.928629in}}{\pgfqpoint{0.943703in}{3.934216in}}{\pgfqpoint{0.939585in}{3.938334in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{3.942452in}}{\pgfqpoint{0.929880in}{3.944766in}}{\pgfqpoint{0.924056in}{3.944766in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{3.944766in}}{\pgfqpoint{0.912646in}{3.942452in}}{\pgfqpoint{0.908528in}{3.938334in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{3.934216in}}{\pgfqpoint{0.902096in}{3.928629in}}{\pgfqpoint{0.902096in}{3.922805in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{3.916982in}}{\pgfqpoint{0.904410in}{3.911395in}}{\pgfqpoint{0.908528in}{3.907277in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{3.903159in}}{\pgfqpoint{0.918233in}{3.900845in}}{\pgfqpoint{0.924056in}{3.900845in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{3.900845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.152901in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.152901in}}{\pgfqpoint{1.265443in}{1.155215in}}{\pgfqpoint{1.269561in}{1.159333in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.163452in}}{\pgfqpoint{1.275993in}{1.169038in}}{\pgfqpoint{1.275993in}{1.174862in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.180686in}}{\pgfqpoint{1.273679in}{1.186272in}}{\pgfqpoint{1.269561in}{1.190390in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.194508in}}{\pgfqpoint{1.259857in}{1.196822in}}{\pgfqpoint{1.254033in}{1.196822in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.196822in}}{\pgfqpoint{1.242623in}{1.194508in}}{\pgfqpoint{1.238505in}{1.190390in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.186272in}}{\pgfqpoint{1.232073in}{1.180686in}}{\pgfqpoint{1.232073in}{1.174862in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.169038in}}{\pgfqpoint{1.234387in}{1.163452in}}{\pgfqpoint{1.238505in}{1.159333in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.155215in}}{\pgfqpoint{1.248209in}{1.152901in}}{\pgfqpoint{1.254033in}{1.152901in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.152901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{3.894523in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{3.894523in}}{\pgfqpoint{0.742032in}{3.896837in}}{\pgfqpoint{0.746150in}{3.900955in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{3.905073in}}{\pgfqpoint{0.752582in}{3.910659in}}{\pgfqpoint{0.752582in}{3.916483in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{3.922307in}}{\pgfqpoint{0.750268in}{3.927893in}}{\pgfqpoint{0.746150in}{3.932011in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{3.936129in}}{\pgfqpoint{0.736446in}{3.938443in}}{\pgfqpoint{0.730622in}{3.938443in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{3.938443in}}{\pgfqpoint{0.719212in}{3.936129in}}{\pgfqpoint{0.715094in}{3.932011in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{3.927893in}}{\pgfqpoint{0.708662in}{3.922307in}}{\pgfqpoint{0.708662in}{3.916483in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{3.910659in}}{\pgfqpoint{0.710976in}{3.905073in}}{\pgfqpoint{0.715094in}{3.900955in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{3.896837in}}{\pgfqpoint{0.724798in}{3.894523in}}{\pgfqpoint{0.730622in}{3.894523in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{3.894523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{6.324561in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{6.324561in}}{\pgfqpoint{1.788854in}{6.326874in}}{\pgfqpoint{1.792972in}{6.330993in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{6.335111in}}{\pgfqpoint{1.799404in}{6.340697in}}{\pgfqpoint{1.799404in}{6.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{6.352345in}}{\pgfqpoint{1.797090in}{6.357931in}}{\pgfqpoint{1.792972in}{6.362049in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{6.366167in}}{\pgfqpoint{1.783268in}{6.368481in}}{\pgfqpoint{1.777444in}{6.368481in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{6.368481in}}{\pgfqpoint{1.766034in}{6.366167in}}{\pgfqpoint{1.761916in}{6.362049in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{6.357931in}}{\pgfqpoint{1.755484in}{6.352345in}}{\pgfqpoint{1.755484in}{6.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{6.340697in}}{\pgfqpoint{1.757798in}{6.335111in}}{\pgfqpoint{1.761916in}{6.330993in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{6.326874in}}{\pgfqpoint{1.771620in}{6.324561in}}{\pgfqpoint{1.777444in}{6.324561in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{6.324561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.644470in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.644470in}}{\pgfqpoint{2.073317in}{1.646784in}}{\pgfqpoint{2.077435in}{1.650902in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.655020in}}{\pgfqpoint{2.083867in}{1.660606in}}{\pgfqpoint{2.083867in}{1.666430in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.672254in}}{\pgfqpoint{2.081553in}{1.677840in}}{\pgfqpoint{2.077435in}{1.681958in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.686076in}}{\pgfqpoint{2.067731in}{1.688390in}}{\pgfqpoint{2.061907in}{1.688390in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.688390in}}{\pgfqpoint{2.050497in}{1.686076in}}{\pgfqpoint{2.046378in}{1.681958in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.677840in}}{\pgfqpoint{2.039946in}{1.672254in}}{\pgfqpoint{2.039946in}{1.666430in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.660606in}}{\pgfqpoint{2.042260in}{1.655020in}}{\pgfqpoint{2.046378in}{1.650902in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.646784in}}{\pgfqpoint{2.056083in}{1.644470in}}{\pgfqpoint{2.061907in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.644470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{5.910253in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{5.910253in}}{\pgfqpoint{1.948153in}{5.912567in}}{\pgfqpoint{1.952271in}{5.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{5.920803in}}{\pgfqpoint{1.958703in}{5.926389in}}{\pgfqpoint{1.958703in}{5.932213in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{5.938037in}}{\pgfqpoint{1.956390in}{5.943623in}}{\pgfqpoint{1.952271in}{5.947741in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{5.951860in}}{\pgfqpoint{1.942567in}{5.954173in}}{\pgfqpoint{1.936743in}{5.954173in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{5.954173in}}{\pgfqpoint{1.925333in}{5.951860in}}{\pgfqpoint{1.921215in}{5.947741in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{5.943623in}}{\pgfqpoint{1.914783in}{5.938037in}}{\pgfqpoint{1.914783in}{5.932213in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{5.926389in}}{\pgfqpoint{1.917097in}{5.920803in}}{\pgfqpoint{1.921215in}{5.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{5.912567in}}{\pgfqpoint{1.930919in}{5.910253in}}{\pgfqpoint{1.936743in}{5.910253in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{5.910253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.167999in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.167999in}}{\pgfqpoint{1.879882in}{1.170313in}}{\pgfqpoint{1.884000in}{1.174431in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.178549in}}{\pgfqpoint{1.890432in}{1.184135in}}{\pgfqpoint{1.890432in}{1.189959in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.195783in}}{\pgfqpoint{1.888119in}{1.201369in}}{\pgfqpoint{1.884000in}{1.205487in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.209605in}}{\pgfqpoint{1.874296in}{1.211919in}}{\pgfqpoint{1.868472in}{1.211919in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.211919in}}{\pgfqpoint{1.857062in}{1.209605in}}{\pgfqpoint{1.852944in}{1.205487in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.201369in}}{\pgfqpoint{1.846512in}{1.195783in}}{\pgfqpoint{1.846512in}{1.189959in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.184135in}}{\pgfqpoint{1.848826in}{1.178549in}}{\pgfqpoint{1.852944in}{1.174431in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.170313in}}{\pgfqpoint{1.862648in}{1.167999in}}{\pgfqpoint{1.868472in}{1.167999in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.167999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.698282in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.698282in}}{\pgfqpoint{1.094766in}{1.700596in}}{\pgfqpoint{1.098884in}{1.704714in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.708832in}}{\pgfqpoint{1.105316in}{1.714419in}}{\pgfqpoint{1.105316in}{1.720242in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.726066in}}{\pgfqpoint{1.103002in}{1.731653in}}{\pgfqpoint{1.098884in}{1.735771in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.739889in}}{\pgfqpoint{1.089179in}{1.742203in}}{\pgfqpoint{1.083355in}{1.742203in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.742203in}}{\pgfqpoint{1.071945in}{1.739889in}}{\pgfqpoint{1.067827in}{1.735771in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.731653in}}{\pgfqpoint{1.061395in}{1.726066in}}{\pgfqpoint{1.061395in}{1.720242in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.714419in}}{\pgfqpoint{1.063709in}{1.708832in}}{\pgfqpoint{1.067827in}{1.704714in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.700596in}}{\pgfqpoint{1.077532in}{1.698282in}}{\pgfqpoint{1.083355in}{1.698282in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.698282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.532759in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.532759in}}{\pgfqpoint{1.322336in}{1.535072in}}{\pgfqpoint{1.326454in}{1.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.543309in}}{\pgfqpoint{1.332886in}{1.548895in}}{\pgfqpoint{1.332886in}{1.554719in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.560543in}}{\pgfqpoint{1.330572in}{1.566129in}}{\pgfqpoint{1.326454in}{1.570247in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.574365in}}{\pgfqpoint{1.316749in}{1.576679in}}{\pgfqpoint{1.310926in}{1.576679in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.576679in}}{\pgfqpoint{1.299515in}{1.574365in}}{\pgfqpoint{1.295397in}{1.570247in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.566129in}}{\pgfqpoint{1.288965in}{1.560543in}}{\pgfqpoint{1.288965in}{1.554719in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.548895in}}{\pgfqpoint{1.291279in}{1.543309in}}{\pgfqpoint{1.295397in}{1.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.535072in}}{\pgfqpoint{1.305102in}{1.532759in}}{\pgfqpoint{1.310926in}{1.532759in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.532759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.645188in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.645188in}}{\pgfqpoint{1.925396in}{1.647502in}}{\pgfqpoint{1.929514in}{1.651620in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.655739in}}{\pgfqpoint{1.935946in}{1.661325in}}{\pgfqpoint{1.935946in}{1.667149in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.672973in}}{\pgfqpoint{1.933633in}{1.678559in}}{\pgfqpoint{1.929514in}{1.682677in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.686795in}}{\pgfqpoint{1.919810in}{1.689109in}}{\pgfqpoint{1.913986in}{1.689109in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.689109in}}{\pgfqpoint{1.902576in}{1.686795in}}{\pgfqpoint{1.898458in}{1.682677in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.678559in}}{\pgfqpoint{1.892026in}{1.672973in}}{\pgfqpoint{1.892026in}{1.667149in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.661325in}}{\pgfqpoint{1.894340in}{1.655739in}}{\pgfqpoint{1.898458in}{1.651620in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.647502in}}{\pgfqpoint{1.908162in}{1.645188in}}{\pgfqpoint{1.913986in}{1.645188in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.645188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.665462in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.665462in}}{\pgfqpoint{1.322336in}{1.667776in}}{\pgfqpoint{1.326454in}{1.671894in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.676012in}}{\pgfqpoint{1.332886in}{1.681598in}}{\pgfqpoint{1.332886in}{1.687422in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.693246in}}{\pgfqpoint{1.330572in}{1.698832in}}{\pgfqpoint{1.326454in}{1.702950in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.707068in}}{\pgfqpoint{1.316749in}{1.709382in}}{\pgfqpoint{1.310926in}{1.709382in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.709382in}}{\pgfqpoint{1.299515in}{1.707068in}}{\pgfqpoint{1.295397in}{1.702950in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.698832in}}{\pgfqpoint{1.288965in}{1.693246in}}{\pgfqpoint{1.288965in}{1.687422in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.681598in}}{\pgfqpoint{1.291279in}{1.676012in}}{\pgfqpoint{1.295397in}{1.671894in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.667776in}}{\pgfqpoint{1.305102in}{1.665462in}}{\pgfqpoint{1.310926in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.665462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.156295in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.156295in}}{\pgfqpoint{0.958224in}{1.158609in}}{\pgfqpoint{0.962342in}{1.162727in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.166846in}}{\pgfqpoint{0.968774in}{1.172432in}}{\pgfqpoint{0.968774in}{1.178256in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.184080in}}{\pgfqpoint{0.966460in}{1.189666in}}{\pgfqpoint{0.962342in}{1.193784in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.197902in}}{\pgfqpoint{0.952637in}{1.200216in}}{\pgfqpoint{0.946813in}{1.200216in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.200216in}}{\pgfqpoint{0.935403in}{1.197902in}}{\pgfqpoint{0.931285in}{1.193784in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.189666in}}{\pgfqpoint{0.924853in}{1.184080in}}{\pgfqpoint{0.924853in}{1.178256in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.172432in}}{\pgfqpoint{0.927167in}{1.166846in}}{\pgfqpoint{0.931285in}{1.162727in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.158609in}}{\pgfqpoint{0.940990in}{1.156295in}}{\pgfqpoint{0.946813in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.156295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.628599in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.628599in}}{\pgfqpoint{1.060630in}{1.630912in}}{\pgfqpoint{1.064748in}{1.635031in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.639149in}}{\pgfqpoint{1.071180in}{1.644735in}}{\pgfqpoint{1.071180in}{1.650559in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.656383in}}{\pgfqpoint{1.068866in}{1.661969in}}{\pgfqpoint{1.064748in}{1.666087in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.670205in}}{\pgfqpoint{1.055044in}{1.672519in}}{\pgfqpoint{1.049220in}{1.672519in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.672519in}}{\pgfqpoint{1.037810in}{1.670205in}}{\pgfqpoint{1.033692in}{1.666087in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.661969in}}{\pgfqpoint{1.027260in}{1.656383in}}{\pgfqpoint{1.027260in}{1.650559in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.644735in}}{\pgfqpoint{1.029574in}{1.639149in}}{\pgfqpoint{1.033692in}{1.635031in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.630912in}}{\pgfqpoint{1.043396in}{1.628599in}}{\pgfqpoint{1.049220in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.628599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.162981in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.162981in}}{\pgfqpoint{1.743340in}{1.165295in}}{\pgfqpoint{1.747458in}{1.169413in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.173531in}}{\pgfqpoint{1.753890in}{1.179117in}}{\pgfqpoint{1.753890in}{1.184941in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.190765in}}{\pgfqpoint{1.751576in}{1.196351in}}{\pgfqpoint{1.747458in}{1.200469in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.204587in}}{\pgfqpoint{1.737754in}{1.206901in}}{\pgfqpoint{1.731930in}{1.206901in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.206901in}}{\pgfqpoint{1.720520in}{1.204587in}}{\pgfqpoint{1.716402in}{1.200469in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.196351in}}{\pgfqpoint{1.709970in}{1.190765in}}{\pgfqpoint{1.709970in}{1.184941in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.179117in}}{\pgfqpoint{1.712284in}{1.173531in}}{\pgfqpoint{1.716402in}{1.169413in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.165295in}}{\pgfqpoint{1.726106in}{1.162981in}}{\pgfqpoint{1.731930in}{1.162981in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.162981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.650107in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.650107in}}{\pgfqpoint{1.834368in}{1.652421in}}{\pgfqpoint{1.838486in}{1.656539in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.660657in}}{\pgfqpoint{1.844918in}{1.666243in}}{\pgfqpoint{1.844918in}{1.672067in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.677891in}}{\pgfqpoint{1.842605in}{1.683477in}}{\pgfqpoint{1.838486in}{1.687595in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.691713in}}{\pgfqpoint{1.828782in}{1.694027in}}{\pgfqpoint{1.822958in}{1.694027in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.694027in}}{\pgfqpoint{1.811548in}{1.691713in}}{\pgfqpoint{1.807430in}{1.687595in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.683477in}}{\pgfqpoint{1.800998in}{1.677891in}}{\pgfqpoint{1.800998in}{1.672067in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.666243in}}{\pgfqpoint{1.803312in}{1.660657in}}{\pgfqpoint{1.807430in}{1.656539in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.652421in}}{\pgfqpoint{1.817134in}{1.650107in}}{\pgfqpoint{1.822958in}{1.650107in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.650107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{3.896203in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{3.896203in}}{\pgfqpoint{0.969602in}{3.898517in}}{\pgfqpoint{0.973720in}{3.902635in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{3.906753in}}{\pgfqpoint{0.980152in}{3.912339in}}{\pgfqpoint{0.980152in}{3.918163in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{3.923987in}}{\pgfqpoint{0.977838in}{3.929574in}}{\pgfqpoint{0.973720in}{3.933692in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{3.937810in}}{\pgfqpoint{0.964016in}{3.940124in}}{\pgfqpoint{0.958192in}{3.940124in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{3.940124in}}{\pgfqpoint{0.946782in}{3.937810in}}{\pgfqpoint{0.942664in}{3.933692in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{3.929574in}}{\pgfqpoint{0.936232in}{3.923987in}}{\pgfqpoint{0.936232in}{3.918163in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{3.912339in}}{\pgfqpoint{0.938546in}{3.906753in}}{\pgfqpoint{0.942664in}{3.902635in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{3.898517in}}{\pgfqpoint{0.952368in}{3.896203in}}{\pgfqpoint{0.958192in}{3.896203in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{3.896203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.156532in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.156532in}}{\pgfqpoint{0.696518in}{1.158846in}}{\pgfqpoint{0.700636in}{1.162964in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.167082in}}{\pgfqpoint{0.707068in}{1.172668in}}{\pgfqpoint{0.707068in}{1.178492in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.184316in}}{\pgfqpoint{0.704754in}{1.189902in}}{\pgfqpoint{0.700636in}{1.194020in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.198139in}}{\pgfqpoint{0.690932in}{1.200452in}}{\pgfqpoint{0.685108in}{1.200452in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.200452in}}{\pgfqpoint{0.673698in}{1.198139in}}{\pgfqpoint{0.669580in}{1.194020in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.189902in}}{\pgfqpoint{0.663148in}{1.184316in}}{\pgfqpoint{0.663148in}{1.178492in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.172668in}}{\pgfqpoint{0.665461in}{1.167082in}}{\pgfqpoint{0.669580in}{1.162964in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.158846in}}{\pgfqpoint{0.679284in}{1.156532in}}{\pgfqpoint{0.685108in}{1.156532in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.156532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.631703in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.631703in}}{\pgfqpoint{0.992359in}{1.634017in}}{\pgfqpoint{0.996477in}{1.638135in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.642253in}}{\pgfqpoint{1.002909in}{1.647839in}}{\pgfqpoint{1.002909in}{1.653663in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.659487in}}{\pgfqpoint{1.000595in}{1.665073in}}{\pgfqpoint{0.996477in}{1.669191in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.673309in}}{\pgfqpoint{0.986773in}{1.675623in}}{\pgfqpoint{0.980949in}{1.675623in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.675623in}}{\pgfqpoint{0.969539in}{1.673309in}}{\pgfqpoint{0.965421in}{1.669191in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.665073in}}{\pgfqpoint{0.958989in}{1.659487in}}{\pgfqpoint{0.958989in}{1.653663in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.647839in}}{\pgfqpoint{0.961303in}{1.642253in}}{\pgfqpoint{0.965421in}{1.638135in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.634017in}}{\pgfqpoint{0.975125in}{1.631703in}}{\pgfqpoint{0.980949in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.631703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{6.316826in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{6.316826in}}{\pgfqpoint{1.197172in}{6.319139in}}{\pgfqpoint{1.201290in}{6.323258in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{6.327376in}}{\pgfqpoint{1.207722in}{6.332962in}}{\pgfqpoint{1.207722in}{6.338786in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{6.344610in}}{\pgfqpoint{1.205408in}{6.350196in}}{\pgfqpoint{1.201290in}{6.354314in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{6.358432in}}{\pgfqpoint{1.191586in}{6.360746in}}{\pgfqpoint{1.185762in}{6.360746in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{6.360746in}}{\pgfqpoint{1.174352in}{6.358432in}}{\pgfqpoint{1.170234in}{6.354314in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{6.350196in}}{\pgfqpoint{1.163802in}{6.344610in}}{\pgfqpoint{1.163802in}{6.338786in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{6.332962in}}{\pgfqpoint{1.166116in}{6.327376in}}{\pgfqpoint{1.170234in}{6.323258in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{6.319139in}}{\pgfqpoint{1.179938in}{6.316826in}}{\pgfqpoint{1.185762in}{6.316826in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{6.316826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{3.899353in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{3.899353in}}{\pgfqpoint{0.958224in}{3.901667in}}{\pgfqpoint{0.962342in}{3.905785in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{3.909903in}}{\pgfqpoint{0.968774in}{3.915489in}}{\pgfqpoint{0.968774in}{3.921313in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{3.927137in}}{\pgfqpoint{0.966460in}{3.932723in}}{\pgfqpoint{0.962342in}{3.936841in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{3.940960in}}{\pgfqpoint{0.952637in}{3.943273in}}{\pgfqpoint{0.946813in}{3.943273in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{3.943273in}}{\pgfqpoint{0.935403in}{3.940960in}}{\pgfqpoint{0.931285in}{3.936841in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{3.932723in}}{\pgfqpoint{0.924853in}{3.927137in}}{\pgfqpoint{0.924853in}{3.921313in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{3.915489in}}{\pgfqpoint{0.927167in}{3.909903in}}{\pgfqpoint{0.931285in}{3.905785in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{3.901667in}}{\pgfqpoint{0.940990in}{3.899353in}}{\pgfqpoint{0.946813in}{3.899353in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{3.899353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.152691in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.152691in}}{\pgfqpoint{1.731962in}{1.155005in}}{\pgfqpoint{1.736080in}{1.159123in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.163241in}}{\pgfqpoint{1.742512in}{1.168827in}}{\pgfqpoint{1.742512in}{1.174651in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.180475in}}{\pgfqpoint{1.740198in}{1.186061in}}{\pgfqpoint{1.736080in}{1.190179in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.194298in}}{\pgfqpoint{1.726376in}{1.196611in}}{\pgfqpoint{1.720552in}{1.196611in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.196611in}}{\pgfqpoint{1.709141in}{1.194298in}}{\pgfqpoint{1.705023in}{1.190179in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.186061in}}{\pgfqpoint{1.698591in}{1.180475in}}{\pgfqpoint{1.698591in}{1.174651in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.168827in}}{\pgfqpoint{1.700905in}{1.163241in}}{\pgfqpoint{1.705023in}{1.159123in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.155005in}}{\pgfqpoint{1.714728in}{1.152691in}}{\pgfqpoint{1.720552in}{1.152691in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.152691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.782220in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.782220in}}{\pgfqpoint{1.709205in}{1.784534in}}{\pgfqpoint{1.713323in}{1.788652in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.792770in}}{\pgfqpoint{1.719755in}{1.798356in}}{\pgfqpoint{1.719755in}{1.804180in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.810004in}}{\pgfqpoint{1.717441in}{1.815591in}}{\pgfqpoint{1.713323in}{1.819709in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.823827in}}{\pgfqpoint{1.703619in}{1.826141in}}{\pgfqpoint{1.697795in}{1.826141in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.826141in}}{\pgfqpoint{1.686384in}{1.823827in}}{\pgfqpoint{1.682266in}{1.819709in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.815591in}}{\pgfqpoint{1.675834in}{1.810004in}}{\pgfqpoint{1.675834in}{1.804180in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.798356in}}{\pgfqpoint{1.678148in}{1.792770in}}{\pgfqpoint{1.682266in}{1.788652in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.784534in}}{\pgfqpoint{1.691971in}{1.782220in}}{\pgfqpoint{1.697795in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.782220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{3.877597in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{3.877597in}}{\pgfqpoint{1.219929in}{3.879911in}}{\pgfqpoint{1.224047in}{3.884029in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{3.888147in}}{\pgfqpoint{1.230479in}{3.893733in}}{\pgfqpoint{1.230479in}{3.899557in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{3.905381in}}{\pgfqpoint{1.228165in}{3.910967in}}{\pgfqpoint{1.224047in}{3.915085in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{3.919203in}}{\pgfqpoint{1.214343in}{3.921517in}}{\pgfqpoint{1.208519in}{3.921517in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{3.921517in}}{\pgfqpoint{1.197109in}{3.919203in}}{\pgfqpoint{1.192991in}{3.915085in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{3.910967in}}{\pgfqpoint{1.186559in}{3.905381in}}{\pgfqpoint{1.186559in}{3.899557in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{3.893733in}}{\pgfqpoint{1.188873in}{3.888147in}}{\pgfqpoint{1.192991in}{3.884029in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{3.879911in}}{\pgfqpoint{1.202695in}{3.877597in}}{\pgfqpoint{1.208519in}{3.877597in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{3.877597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{3.891018in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{3.891018in}}{\pgfqpoint{0.651004in}{3.893332in}}{\pgfqpoint{0.655122in}{3.897450in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{3.901568in}}{\pgfqpoint{0.661554in}{3.907154in}}{\pgfqpoint{0.661554in}{3.912978in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{3.918802in}}{\pgfqpoint{0.659240in}{3.924388in}}{\pgfqpoint{0.655122in}{3.928506in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{3.932624in}}{\pgfqpoint{0.645418in}{3.934938in}}{\pgfqpoint{0.639594in}{3.934938in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{3.934938in}}{\pgfqpoint{0.628184in}{3.932624in}}{\pgfqpoint{0.624066in}{3.928506in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{3.924388in}}{\pgfqpoint{0.617634in}{3.918802in}}{\pgfqpoint{0.617634in}{3.912978in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{3.907154in}}{\pgfqpoint{0.619947in}{3.901568in}}{\pgfqpoint{0.624066in}{3.897450in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{3.893332in}}{\pgfqpoint{0.633770in}{3.891018in}}{\pgfqpoint{0.639594in}{3.891018in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{3.891018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.657142in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.657142in}}{\pgfqpoint{0.889953in}{1.659456in}}{\pgfqpoint{0.894071in}{1.663574in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.667692in}}{\pgfqpoint{0.900503in}{1.673278in}}{\pgfqpoint{0.900503in}{1.679102in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.684926in}}{\pgfqpoint{0.898189in}{1.690512in}}{\pgfqpoint{0.894071in}{1.694630in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.698749in}}{\pgfqpoint{0.884366in}{1.701062in}}{\pgfqpoint{0.878542in}{1.701062in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.701062in}}{\pgfqpoint{0.867132in}{1.698749in}}{\pgfqpoint{0.863014in}{1.694630in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.690512in}}{\pgfqpoint{0.856582in}{1.684926in}}{\pgfqpoint{0.856582in}{1.679102in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.673278in}}{\pgfqpoint{0.858896in}{1.667692in}}{\pgfqpoint{0.863014in}{1.663574in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.659456in}}{\pgfqpoint{0.872718in}{1.657142in}}{\pgfqpoint{0.878542in}{1.657142in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.657142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.651692in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.651692in}}{\pgfqpoint{0.753411in}{1.654006in}}{\pgfqpoint{0.757529in}{1.658124in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.662243in}}{\pgfqpoint{0.763961in}{1.667829in}}{\pgfqpoint{0.763961in}{1.673653in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.679477in}}{\pgfqpoint{0.761647in}{1.685063in}}{\pgfqpoint{0.757529in}{1.689181in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.693299in}}{\pgfqpoint{0.747824in}{1.695613in}}{\pgfqpoint{0.742000in}{1.695613in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.695613in}}{\pgfqpoint{0.730590in}{1.693299in}}{\pgfqpoint{0.726472in}{1.689181in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.685063in}}{\pgfqpoint{0.720040in}{1.679477in}}{\pgfqpoint{0.720040in}{1.673653in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.667829in}}{\pgfqpoint{0.722354in}{1.662243in}}{\pgfqpoint{0.726472in}{1.658124in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.654006in}}{\pgfqpoint{0.736176in}{1.651692in}}{\pgfqpoint{0.742000in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.651692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.657623in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.657623in}}{\pgfqpoint{0.582733in}{1.659937in}}{\pgfqpoint{0.586851in}{1.664055in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.668174in}}{\pgfqpoint{0.593283in}{1.673760in}}{\pgfqpoint{0.593283in}{1.679584in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.685408in}}{\pgfqpoint{0.590969in}{1.690994in}}{\pgfqpoint{0.586851in}{1.695112in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.699230in}}{\pgfqpoint{0.577147in}{1.701544in}}{\pgfqpoint{0.571323in}{1.701544in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.701544in}}{\pgfqpoint{0.559913in}{1.699230in}}{\pgfqpoint{0.555795in}{1.695112in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.690994in}}{\pgfqpoint{0.549363in}{1.685408in}}{\pgfqpoint{0.549363in}{1.679584in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.673760in}}{\pgfqpoint{0.551676in}{1.668174in}}{\pgfqpoint{0.555795in}{1.664055in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.659937in}}{\pgfqpoint{0.565499in}{1.657623in}}{\pgfqpoint{0.571323in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.657623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{3.898947in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{3.898947in}}{\pgfqpoint{0.946845in}{3.901261in}}{\pgfqpoint{0.950963in}{3.905379in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{3.909497in}}{\pgfqpoint{0.957395in}{3.915083in}}{\pgfqpoint{0.957395in}{3.920907in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{3.926731in}}{\pgfqpoint{0.955081in}{3.932317in}}{\pgfqpoint{0.950963in}{3.936436in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{3.940554in}}{\pgfqpoint{0.941259in}{3.942868in}}{\pgfqpoint{0.935435in}{3.942868in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{3.942868in}}{\pgfqpoint{0.924025in}{3.940554in}}{\pgfqpoint{0.919907in}{3.936436in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{3.932317in}}{\pgfqpoint{0.913475in}{3.926731in}}{\pgfqpoint{0.913475in}{3.920907in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{3.915083in}}{\pgfqpoint{0.915789in}{3.909497in}}{\pgfqpoint{0.919907in}{3.905379in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{3.901261in}}{\pgfqpoint{0.929611in}{3.898947in}}{\pgfqpoint{0.935435in}{3.898947in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{3.898947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{3.889634in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{3.889634in}}{\pgfqpoint{0.673761in}{3.891947in}}{\pgfqpoint{0.677879in}{3.896066in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{3.900184in}}{\pgfqpoint{0.684311in}{3.905770in}}{\pgfqpoint{0.684311in}{3.911594in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{3.917418in}}{\pgfqpoint{0.681997in}{3.923004in}}{\pgfqpoint{0.677879in}{3.927122in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{3.931240in}}{\pgfqpoint{0.668175in}{3.933554in}}{\pgfqpoint{0.662351in}{3.933554in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{3.933554in}}{\pgfqpoint{0.650941in}{3.931240in}}{\pgfqpoint{0.646823in}{3.927122in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{3.923004in}}{\pgfqpoint{0.640391in}{3.917418in}}{\pgfqpoint{0.640391in}{3.911594in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{3.905770in}}{\pgfqpoint{0.642704in}{3.900184in}}{\pgfqpoint{0.646823in}{3.896066in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{3.891947in}}{\pgfqpoint{0.656527in}{3.889634in}}{\pgfqpoint{0.662351in}{3.889634in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{3.889634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{3.702344in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{3.702344in}}{\pgfqpoint{1.185794in}{3.704658in}}{\pgfqpoint{1.189912in}{3.708776in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{3.712894in}}{\pgfqpoint{1.196344in}{3.718480in}}{\pgfqpoint{1.196344in}{3.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{3.730128in}}{\pgfqpoint{1.194030in}{3.735714in}}{\pgfqpoint{1.189912in}{3.739832in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{3.743950in}}{\pgfqpoint{1.180207in}{3.746264in}}{\pgfqpoint{1.174383in}{3.746264in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{3.746264in}}{\pgfqpoint{1.162973in}{3.743950in}}{\pgfqpoint{1.158855in}{3.739832in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{3.735714in}}{\pgfqpoint{1.152423in}{3.730128in}}{\pgfqpoint{1.152423in}{3.724304in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{3.718480in}}{\pgfqpoint{1.154737in}{3.712894in}}{\pgfqpoint{1.158855in}{3.708776in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{3.704658in}}{\pgfqpoint{1.168560in}{3.702344in}}{\pgfqpoint{1.174383in}{3.702344in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{3.702344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.155961in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.155961in}}{\pgfqpoint{1.208551in}{1.158275in}}{\pgfqpoint{1.212669in}{1.162393in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.166511in}}{\pgfqpoint{1.219101in}{1.172097in}}{\pgfqpoint{1.219101in}{1.177921in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.183745in}}{\pgfqpoint{1.216787in}{1.189331in}}{\pgfqpoint{1.212669in}{1.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.197568in}}{\pgfqpoint{1.202964in}{1.199882in}}{\pgfqpoint{1.197140in}{1.199882in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.199882in}}{\pgfqpoint{1.185730in}{1.197568in}}{\pgfqpoint{1.181612in}{1.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.189331in}}{\pgfqpoint{1.175180in}{1.183745in}}{\pgfqpoint{1.175180in}{1.177921in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.172097in}}{\pgfqpoint{1.177494in}{1.166511in}}{\pgfqpoint{1.181612in}{1.162393in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.158275in}}{\pgfqpoint{1.191317in}{1.155961in}}{\pgfqpoint{1.197140in}{1.155961in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.155961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{3.783257in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{3.783257in}}{\pgfqpoint{1.424742in}{3.785571in}}{\pgfqpoint{1.428860in}{3.789689in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{3.793807in}}{\pgfqpoint{1.435292in}{3.799394in}}{\pgfqpoint{1.435292in}{3.805217in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{3.811041in}}{\pgfqpoint{1.432978in}{3.816628in}}{\pgfqpoint{1.428860in}{3.820746in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{3.824864in}}{\pgfqpoint{1.419156in}{3.827178in}}{\pgfqpoint{1.413332in}{3.827178in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{3.827178in}}{\pgfqpoint{1.401922in}{3.824864in}}{\pgfqpoint{1.397804in}{3.820746in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{3.816628in}}{\pgfqpoint{1.391372in}{3.811041in}}{\pgfqpoint{1.391372in}{3.805217in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{3.799394in}}{\pgfqpoint{1.393686in}{3.793807in}}{\pgfqpoint{1.397804in}{3.789689in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{3.785571in}}{\pgfqpoint{1.407508in}{3.783257in}}{\pgfqpoint{1.413332in}{3.783257in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{3.783257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{3.888281in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{3.888281in}}{\pgfqpoint{0.662382in}{3.890595in}}{\pgfqpoint{0.666501in}{3.894713in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{3.898831in}}{\pgfqpoint{0.672933in}{3.904417in}}{\pgfqpoint{0.672933in}{3.910241in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{3.916065in}}{\pgfqpoint{0.670619in}{3.921651in}}{\pgfqpoint{0.666501in}{3.925770in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{3.929888in}}{\pgfqpoint{0.656796in}{3.932202in}}{\pgfqpoint{0.650972in}{3.932202in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{3.932202in}}{\pgfqpoint{0.639562in}{3.929888in}}{\pgfqpoint{0.635444in}{3.925770in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{3.921651in}}{\pgfqpoint{0.629012in}{3.916065in}}{\pgfqpoint{0.629012in}{3.910241in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{3.904417in}}{\pgfqpoint{0.631326in}{3.898831in}}{\pgfqpoint{0.635444in}{3.894713in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{3.890595in}}{\pgfqpoint{0.645148in}{3.888281in}}{\pgfqpoint{0.650972in}{3.888281in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{3.888281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{2.218073in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{2.218073in}}{\pgfqpoint{0.810303in}{2.220387in}}{\pgfqpoint{0.814421in}{2.224505in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{2.228623in}}{\pgfqpoint{0.820853in}{2.234209in}}{\pgfqpoint{0.820853in}{2.240033in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{2.245857in}}{\pgfqpoint{0.818539in}{2.251443in}}{\pgfqpoint{0.814421in}{2.255561in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{2.259680in}}{\pgfqpoint{0.804717in}{2.261993in}}{\pgfqpoint{0.798893in}{2.261993in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{2.261993in}}{\pgfqpoint{0.787483in}{2.259680in}}{\pgfqpoint{0.783365in}{2.255561in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{2.251443in}}{\pgfqpoint{0.776933in}{2.245857in}}{\pgfqpoint{0.776933in}{2.240033in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{2.234209in}}{\pgfqpoint{0.779247in}{2.228623in}}{\pgfqpoint{0.783365in}{2.224505in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{2.220387in}}{\pgfqpoint{0.793069in}{2.218073in}}{\pgfqpoint{0.798893in}{2.218073in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{2.218073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.658461in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.658461in}}{\pgfqpoint{0.628247in}{1.660775in}}{\pgfqpoint{0.632365in}{1.664893in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.669011in}}{\pgfqpoint{0.638797in}{1.674597in}}{\pgfqpoint{0.638797in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.686245in}}{\pgfqpoint{0.636483in}{1.691831in}}{\pgfqpoint{0.632365in}{1.695949in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.700067in}}{\pgfqpoint{0.622661in}{1.702381in}}{\pgfqpoint{0.616837in}{1.702381in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.702381in}}{\pgfqpoint{0.605427in}{1.700067in}}{\pgfqpoint{0.601309in}{1.695949in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.691831in}}{\pgfqpoint{0.594877in}{1.686245in}}{\pgfqpoint{0.594877in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.674597in}}{\pgfqpoint{0.597190in}{1.669011in}}{\pgfqpoint{0.601309in}{1.664893in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.660775in}}{\pgfqpoint{0.611013in}{1.658461in}}{\pgfqpoint{0.616837in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.658461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{3.902761in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{3.902761in}}{\pgfqpoint{0.924088in}{3.905075in}}{\pgfqpoint{0.928206in}{3.909193in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{3.913311in}}{\pgfqpoint{0.934638in}{3.918897in}}{\pgfqpoint{0.934638in}{3.924721in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{3.930545in}}{\pgfqpoint{0.932324in}{3.936131in}}{\pgfqpoint{0.928206in}{3.940249in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{3.944368in}}{\pgfqpoint{0.918502in}{3.946681in}}{\pgfqpoint{0.912678in}{3.946681in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{3.946681in}}{\pgfqpoint{0.901268in}{3.944368in}}{\pgfqpoint{0.897150in}{3.940249in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{3.936131in}}{\pgfqpoint{0.890718in}{3.930545in}}{\pgfqpoint{0.890718in}{3.924721in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{3.918897in}}{\pgfqpoint{0.893032in}{3.913311in}}{\pgfqpoint{0.897150in}{3.909193in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{3.905075in}}{\pgfqpoint{0.906854in}{3.902761in}}{\pgfqpoint{0.912678in}{3.902761in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{3.902761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.873651in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.873651in}}{\pgfqpoint{0.616868in}{1.875965in}}{\pgfqpoint{0.620987in}{1.880083in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.884202in}}{\pgfqpoint{0.627419in}{1.889788in}}{\pgfqpoint{0.627419in}{1.895612in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.901436in}}{\pgfqpoint{0.625105in}{1.907022in}}{\pgfqpoint{0.620987in}{1.911140in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.915258in}}{\pgfqpoint{0.611282in}{1.917572in}}{\pgfqpoint{0.605458in}{1.917572in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.917572in}}{\pgfqpoint{0.594048in}{1.915258in}}{\pgfqpoint{0.589930in}{1.911140in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.907022in}}{\pgfqpoint{0.583498in}{1.901436in}}{\pgfqpoint{0.583498in}{1.895612in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.889788in}}{\pgfqpoint{0.585812in}{1.884202in}}{\pgfqpoint{0.589930in}{1.880083in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.875965in}}{\pgfqpoint{0.599634in}{1.873651in}}{\pgfqpoint{0.605458in}{1.873651in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.873651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.664296in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.664296in}}{\pgfqpoint{1.140280in}{1.666609in}}{\pgfqpoint{1.144398in}{1.670728in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.674846in}}{\pgfqpoint{1.150830in}{1.680432in}}{\pgfqpoint{1.150830in}{1.686256in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.692080in}}{\pgfqpoint{1.148516in}{1.697666in}}{\pgfqpoint{1.144398in}{1.701784in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.705902in}}{\pgfqpoint{1.134693in}{1.708216in}}{\pgfqpoint{1.128869in}{1.708216in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.708216in}}{\pgfqpoint{1.117459in}{1.705902in}}{\pgfqpoint{1.113341in}{1.701784in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.697666in}}{\pgfqpoint{1.106909in}{1.692080in}}{\pgfqpoint{1.106909in}{1.686256in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.680432in}}{\pgfqpoint{1.109223in}{1.674846in}}{\pgfqpoint{1.113341in}{1.670728in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.666609in}}{\pgfqpoint{1.123046in}{1.664296in}}{\pgfqpoint{1.128869in}{1.664296in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.664296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{6.331637in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{6.331637in}}{\pgfqpoint{1.174415in}{6.333951in}}{\pgfqpoint{1.178533in}{6.338069in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{6.342187in}}{\pgfqpoint{1.184965in}{6.347773in}}{\pgfqpoint{1.184965in}{6.353597in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{6.359421in}}{\pgfqpoint{1.182651in}{6.365007in}}{\pgfqpoint{1.178533in}{6.369125in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{6.373243in}}{\pgfqpoint{1.168829in}{6.375557in}}{\pgfqpoint{1.163005in}{6.375557in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{6.375557in}}{\pgfqpoint{1.151595in}{6.373243in}}{\pgfqpoint{1.147477in}{6.369125in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{6.365007in}}{\pgfqpoint{1.141045in}{6.359421in}}{\pgfqpoint{1.141045in}{6.353597in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{6.347773in}}{\pgfqpoint{1.143359in}{6.342187in}}{\pgfqpoint{1.147477in}{6.338069in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{6.333951in}}{\pgfqpoint{1.157181in}{6.331637in}}{\pgfqpoint{1.163005in}{6.331637in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{6.331637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{3.891306in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{3.891306in}}{\pgfqpoint{0.753411in}{3.893620in}}{\pgfqpoint{0.757529in}{3.897738in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{3.901857in}}{\pgfqpoint{0.763961in}{3.907443in}}{\pgfqpoint{0.763961in}{3.913267in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{3.919091in}}{\pgfqpoint{0.761647in}{3.924677in}}{\pgfqpoint{0.757529in}{3.928795in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{3.932913in}}{\pgfqpoint{0.747824in}{3.935227in}}{\pgfqpoint{0.742000in}{3.935227in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{3.935227in}}{\pgfqpoint{0.730590in}{3.932913in}}{\pgfqpoint{0.726472in}{3.928795in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{3.924677in}}{\pgfqpoint{0.720040in}{3.919091in}}{\pgfqpoint{0.720040in}{3.913267in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{3.907443in}}{\pgfqpoint{0.722354in}{3.901857in}}{\pgfqpoint{0.726472in}{3.897738in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{3.893620in}}{\pgfqpoint{0.736176in}{3.891306in}}{\pgfqpoint{0.742000in}{3.891306in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{3.891306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.162063in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.162063in}}{\pgfqpoint{0.901331in}{1.164377in}}{\pgfqpoint{0.905449in}{1.168495in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.172613in}}{\pgfqpoint{0.911881in}{1.178199in}}{\pgfqpoint{0.911881in}{1.184023in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.189847in}}{\pgfqpoint{0.909567in}{1.195433in}}{\pgfqpoint{0.905449in}{1.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.203670in}}{\pgfqpoint{0.895745in}{1.205984in}}{\pgfqpoint{0.889921in}{1.205984in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.205984in}}{\pgfqpoint{0.878511in}{1.203670in}}{\pgfqpoint{0.874393in}{1.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.195433in}}{\pgfqpoint{0.867961in}{1.189847in}}{\pgfqpoint{0.867961in}{1.184023in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.178199in}}{\pgfqpoint{0.870275in}{1.172613in}}{\pgfqpoint{0.874393in}{1.168495in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.164377in}}{\pgfqpoint{0.884097in}{1.162063in}}{\pgfqpoint{0.889921in}{1.162063in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.162063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.878560in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.878560in}}{\pgfqpoint{1.003738in}{1.880874in}}{\pgfqpoint{1.007856in}{1.884992in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.889110in}}{\pgfqpoint{1.014288in}{1.894696in}}{\pgfqpoint{1.014288in}{1.900520in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.906344in}}{\pgfqpoint{1.011974in}{1.911930in}}{\pgfqpoint{1.007856in}{1.916048in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.920166in}}{\pgfqpoint{0.998151in}{1.922480in}}{\pgfqpoint{0.992327in}{1.922480in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.922480in}}{\pgfqpoint{0.980917in}{1.920166in}}{\pgfqpoint{0.976799in}{1.916048in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.911930in}}{\pgfqpoint{0.970367in}{1.906344in}}{\pgfqpoint{0.970367in}{1.900520in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.894696in}}{\pgfqpoint{0.972681in}{1.889110in}}{\pgfqpoint{0.976799in}{1.884992in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.880874in}}{\pgfqpoint{0.986504in}{1.878560in}}{\pgfqpoint{0.992327in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.878560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.163883in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.163883in}}{\pgfqpoint{0.685139in}{1.166197in}}{\pgfqpoint{0.689258in}{1.170315in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.174434in}}{\pgfqpoint{0.695690in}{1.180020in}}{\pgfqpoint{0.695690in}{1.185844in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.191668in}}{\pgfqpoint{0.693376in}{1.197254in}}{\pgfqpoint{0.689258in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.205490in}}{\pgfqpoint{0.679553in}{1.207804in}}{\pgfqpoint{0.673729in}{1.207804in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.207804in}}{\pgfqpoint{0.662319in}{1.205490in}}{\pgfqpoint{0.658201in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.197254in}}{\pgfqpoint{0.651769in}{1.191668in}}{\pgfqpoint{0.651769in}{1.185844in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.180020in}}{\pgfqpoint{0.654083in}{1.174434in}}{\pgfqpoint{0.658201in}{1.170315in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.166197in}}{\pgfqpoint{0.667905in}{1.163883in}}{\pgfqpoint{0.673729in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.163883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{3.884442in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{3.884442in}}{\pgfqpoint{1.777476in}{3.886756in}}{\pgfqpoint{1.781594in}{3.890874in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{3.894992in}}{\pgfqpoint{1.788026in}{3.900578in}}{\pgfqpoint{1.788026in}{3.906402in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{3.912226in}}{\pgfqpoint{1.785712in}{3.917812in}}{\pgfqpoint{1.781594in}{3.921930in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{3.926048in}}{\pgfqpoint{1.771890in}{3.928362in}}{\pgfqpoint{1.766066in}{3.928362in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{3.928362in}}{\pgfqpoint{1.754655in}{3.926048in}}{\pgfqpoint{1.750537in}{3.921930in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{3.917812in}}{\pgfqpoint{1.744105in}{3.912226in}}{\pgfqpoint{1.744105in}{3.906402in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{3.900578in}}{\pgfqpoint{1.746419in}{3.894992in}}{\pgfqpoint{1.750537in}{3.890874in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{3.886756in}}{\pgfqpoint{1.760242in}{3.884442in}}{\pgfqpoint{1.766066in}{3.884442in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{3.884442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{3.899739in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{3.899739in}}{\pgfqpoint{0.912710in}{3.902053in}}{\pgfqpoint{0.916828in}{3.906171in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{3.910289in}}{\pgfqpoint{0.923260in}{3.915875in}}{\pgfqpoint{0.923260in}{3.921699in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{3.927523in}}{\pgfqpoint{0.920946in}{3.933109in}}{\pgfqpoint{0.916828in}{3.937227in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{3.941346in}}{\pgfqpoint{0.907123in}{3.943659in}}{\pgfqpoint{0.901299in}{3.943659in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{3.943659in}}{\pgfqpoint{0.889889in}{3.941346in}}{\pgfqpoint{0.885771in}{3.937227in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{3.933109in}}{\pgfqpoint{0.879339in}{3.927523in}}{\pgfqpoint{0.879339in}{3.921699in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{3.915875in}}{\pgfqpoint{0.881653in}{3.910289in}}{\pgfqpoint{0.885771in}{3.906171in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{3.902053in}}{\pgfqpoint{0.895476in}{3.899739in}}{\pgfqpoint{0.901299in}{3.899739in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{3.899739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{3.886320in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{3.886320in}}{\pgfqpoint{0.559976in}{3.888634in}}{\pgfqpoint{0.564094in}{3.892752in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{3.896870in}}{\pgfqpoint{0.570526in}{3.902457in}}{\pgfqpoint{0.570526in}{3.908281in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{3.914104in}}{\pgfqpoint{0.568212in}{3.919691in}}{\pgfqpoint{0.564094in}{3.923809in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{3.927927in}}{\pgfqpoint{0.554390in}{3.930241in}}{\pgfqpoint{0.548566in}{3.930241in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{3.930241in}}{\pgfqpoint{0.537156in}{3.927927in}}{\pgfqpoint{0.533038in}{3.923809in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{3.919691in}}{\pgfqpoint{0.526606in}{3.914104in}}{\pgfqpoint{0.526606in}{3.908281in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{3.902457in}}{\pgfqpoint{0.528919in}{3.896870in}}{\pgfqpoint{0.533038in}{3.892752in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{3.888634in}}{\pgfqpoint{0.542742in}{3.886320in}}{\pgfqpoint{0.548566in}{3.886320in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{3.886320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.156994in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.156994in}}{\pgfqpoint{1.333714in}{1.159307in}}{\pgfqpoint{1.337832in}{1.163426in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.167544in}}{\pgfqpoint{1.344264in}{1.173130in}}{\pgfqpoint{1.344264in}{1.178954in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.184778in}}{\pgfqpoint{1.341950in}{1.190364in}}{\pgfqpoint{1.337832in}{1.194482in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.198600in}}{\pgfqpoint{1.328128in}{1.200914in}}{\pgfqpoint{1.322304in}{1.200914in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.200914in}}{\pgfqpoint{1.310894in}{1.198600in}}{\pgfqpoint{1.306776in}{1.194482in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.190364in}}{\pgfqpoint{1.300344in}{1.184778in}}{\pgfqpoint{1.300344in}{1.178954in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.173130in}}{\pgfqpoint{1.302658in}{1.167544in}}{\pgfqpoint{1.306776in}{1.163426in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.159307in}}{\pgfqpoint{1.316480in}{1.156994in}}{\pgfqpoint{1.322304in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.156994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.165362in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.165362in}}{\pgfqpoint{0.730654in}{1.167675in}}{\pgfqpoint{0.734772in}{1.171794in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.175912in}}{\pgfqpoint{0.741204in}{1.181498in}}{\pgfqpoint{0.741204in}{1.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.193146in}}{\pgfqpoint{0.738890in}{1.198732in}}{\pgfqpoint{0.734772in}{1.202850in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.206968in}}{\pgfqpoint{0.725067in}{1.209282in}}{\pgfqpoint{0.719243in}{1.209282in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.209282in}}{\pgfqpoint{0.707833in}{1.206968in}}{\pgfqpoint{0.703715in}{1.202850in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.198732in}}{\pgfqpoint{0.697283in}{1.193146in}}{\pgfqpoint{0.697283in}{1.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.181498in}}{\pgfqpoint{0.699597in}{1.175912in}}{\pgfqpoint{0.703715in}{1.171794in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.167675in}}{\pgfqpoint{0.713419in}{1.165362in}}{\pgfqpoint{0.719243in}{1.165362in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.165362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{3.881013in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{3.881013in}}{\pgfqpoint{1.822990in}{3.883327in}}{\pgfqpoint{1.827108in}{3.887445in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{3.891563in}}{\pgfqpoint{1.833540in}{3.897149in}}{\pgfqpoint{1.833540in}{3.902973in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{3.908797in}}{\pgfqpoint{1.831226in}{3.914383in}}{\pgfqpoint{1.827108in}{3.918501in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{3.922619in}}{\pgfqpoint{1.817404in}{3.924933in}}{\pgfqpoint{1.811580in}{3.924933in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{3.924933in}}{\pgfqpoint{1.800170in}{3.922619in}}{\pgfqpoint{1.796051in}{3.918501in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{3.914383in}}{\pgfqpoint{1.789619in}{3.908797in}}{\pgfqpoint{1.789619in}{3.902973in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{3.897149in}}{\pgfqpoint{1.791933in}{3.891563in}}{\pgfqpoint{1.796051in}{3.887445in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{3.883327in}}{\pgfqpoint{1.805756in}{3.881013in}}{\pgfqpoint{1.811580in}{3.881013in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{3.881013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.651057in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.651057in}}{\pgfqpoint{2.039181in}{1.653371in}}{\pgfqpoint{2.043299in}{1.657489in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.661607in}}{\pgfqpoint{2.049731in}{1.667194in}}{\pgfqpoint{2.049731in}{1.673017in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.678841in}}{\pgfqpoint{2.047418in}{1.684428in}}{\pgfqpoint{2.043299in}{1.688546in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.692664in}}{\pgfqpoint{2.033595in}{1.694978in}}{\pgfqpoint{2.027771in}{1.694978in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.694978in}}{\pgfqpoint{2.016361in}{1.692664in}}{\pgfqpoint{2.012243in}{1.688546in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.684428in}}{\pgfqpoint{2.005811in}{1.678841in}}{\pgfqpoint{2.005811in}{1.673017in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.667194in}}{\pgfqpoint{2.008125in}{1.661607in}}{\pgfqpoint{2.012243in}{1.657489in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.653371in}}{\pgfqpoint{2.021947in}{1.651057in}}{\pgfqpoint{2.027771in}{1.651057in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.651057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{2.118854in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{2.118854in}}{\pgfqpoint{1.436121in}{2.121168in}}{\pgfqpoint{1.440239in}{2.125286in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{2.129404in}}{\pgfqpoint{1.446671in}{2.134991in}}{\pgfqpoint{1.446671in}{2.140814in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{2.146638in}}{\pgfqpoint{1.444357in}{2.152225in}}{\pgfqpoint{1.440239in}{2.156343in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{2.160461in}}{\pgfqpoint{1.430534in}{2.162775in}}{\pgfqpoint{1.424711in}{2.162775in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{2.162775in}}{\pgfqpoint{1.413300in}{2.160461in}}{\pgfqpoint{1.409182in}{2.156343in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{2.152225in}}{\pgfqpoint{1.402750in}{2.146638in}}{\pgfqpoint{1.402750in}{2.140814in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{2.134991in}}{\pgfqpoint{1.405064in}{2.129404in}}{\pgfqpoint{1.409182in}{2.125286in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{2.121168in}}{\pgfqpoint{1.418887in}{2.118854in}}{\pgfqpoint{1.424711in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{2.118854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.493647in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.493647in}}{\pgfqpoint{1.845747in}{1.495961in}}{\pgfqpoint{1.849865in}{1.500079in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.504197in}}{\pgfqpoint{1.856297in}{1.509783in}}{\pgfqpoint{1.856297in}{1.515607in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.521431in}}{\pgfqpoint{1.853983in}{1.527017in}}{\pgfqpoint{1.849865in}{1.531136in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.535254in}}{\pgfqpoint{1.840161in}{1.537568in}}{\pgfqpoint{1.834337in}{1.537568in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.537568in}}{\pgfqpoint{1.822927in}{1.535254in}}{\pgfqpoint{1.818808in}{1.531136in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.527017in}}{\pgfqpoint{1.812376in}{1.521431in}}{\pgfqpoint{1.812376in}{1.515607in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.509783in}}{\pgfqpoint{1.814690in}{1.504197in}}{\pgfqpoint{1.818808in}{1.500079in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.495961in}}{\pgfqpoint{1.828513in}{1.493647in}}{\pgfqpoint{1.834337in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.493647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{3.884172in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{3.884172in}}{\pgfqpoint{0.571354in}{3.886486in}}{\pgfqpoint{0.575473in}{3.890604in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{3.894722in}}{\pgfqpoint{0.581905in}{3.900308in}}{\pgfqpoint{0.581905in}{3.906132in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{3.911956in}}{\pgfqpoint{0.579591in}{3.917542in}}{\pgfqpoint{0.575473in}{3.921660in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{3.925778in}}{\pgfqpoint{0.565768in}{3.928092in}}{\pgfqpoint{0.559944in}{3.928092in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{3.928092in}}{\pgfqpoint{0.548534in}{3.925778in}}{\pgfqpoint{0.544416in}{3.921660in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{3.917542in}}{\pgfqpoint{0.537984in}{3.911956in}}{\pgfqpoint{0.537984in}{3.906132in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{3.900308in}}{\pgfqpoint{0.540298in}{3.894722in}}{\pgfqpoint{0.544416in}{3.890604in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{3.886486in}}{\pgfqpoint{0.554120in}{3.884172in}}{\pgfqpoint{0.559944in}{3.884172in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{3.884172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.644533in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.644533in}}{\pgfqpoint{0.844439in}{1.646846in}}{\pgfqpoint{0.848557in}{1.650965in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.655083in}}{\pgfqpoint{0.854989in}{1.660669in}}{\pgfqpoint{0.854989in}{1.666493in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.672317in}}{\pgfqpoint{0.852675in}{1.677903in}}{\pgfqpoint{0.848557in}{1.682021in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.686139in}}{\pgfqpoint{0.838852in}{1.688453in}}{\pgfqpoint{0.833028in}{1.688453in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.688453in}}{\pgfqpoint{0.821618in}{1.686139in}}{\pgfqpoint{0.817500in}{1.682021in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.677903in}}{\pgfqpoint{0.811068in}{1.672317in}}{\pgfqpoint{0.811068in}{1.666493in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.660669in}}{\pgfqpoint{0.813382in}{1.655083in}}{\pgfqpoint{0.817500in}{1.650965in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.646846in}}{\pgfqpoint{0.827204in}{1.644533in}}{\pgfqpoint{0.833028in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.644533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.637308in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.637308in}}{\pgfqpoint{1.640934in}{1.639622in}}{\pgfqpoint{1.645052in}{1.643740in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.647859in}}{\pgfqpoint{1.651484in}{1.653445in}}{\pgfqpoint{1.651484in}{1.659269in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.665093in}}{\pgfqpoint{1.649170in}{1.670679in}}{\pgfqpoint{1.645052in}{1.674797in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.678915in}}{\pgfqpoint{1.635348in}{1.681229in}}{\pgfqpoint{1.629524in}{1.681229in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.681229in}}{\pgfqpoint{1.618113in}{1.678915in}}{\pgfqpoint{1.613995in}{1.674797in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.670679in}}{\pgfqpoint{1.607563in}{1.665093in}}{\pgfqpoint{1.607563in}{1.659269in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.653445in}}{\pgfqpoint{1.609877in}{1.647859in}}{\pgfqpoint{1.613995in}{1.643740in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.639622in}}{\pgfqpoint{1.623700in}{1.637308in}}{\pgfqpoint{1.629524in}{1.637308in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.637308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.141924in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.141924in}}{\pgfqpoint{1.288200in}{1.144238in}}{\pgfqpoint{1.292318in}{1.148356in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.152474in}}{\pgfqpoint{1.298750in}{1.158060in}}{\pgfqpoint{1.298750in}{1.163884in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.169708in}}{\pgfqpoint{1.296436in}{1.175294in}}{\pgfqpoint{1.292318in}{1.179412in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.183530in}}{\pgfqpoint{1.282614in}{1.185844in}}{\pgfqpoint{1.276790in}{1.185844in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.185844in}}{\pgfqpoint{1.265380in}{1.183530in}}{\pgfqpoint{1.261262in}{1.179412in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.175294in}}{\pgfqpoint{1.254830in}{1.169708in}}{\pgfqpoint{1.254830in}{1.163884in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.158060in}}{\pgfqpoint{1.257144in}{1.152474in}}{\pgfqpoint{1.261262in}{1.148356in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.144238in}}{\pgfqpoint{1.270966in}{1.141924in}}{\pgfqpoint{1.276790in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.141924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{3.890604in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{3.890604in}}{\pgfqpoint{0.867196in}{3.892917in}}{\pgfqpoint{0.871314in}{3.897036in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{3.901154in}}{\pgfqpoint{0.877746in}{3.906740in}}{\pgfqpoint{0.877746in}{3.912564in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{3.918388in}}{\pgfqpoint{0.875432in}{3.923974in}}{\pgfqpoint{0.871314in}{3.928092in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{3.932210in}}{\pgfqpoint{0.861609in}{3.934524in}}{\pgfqpoint{0.855785in}{3.934524in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{3.934524in}}{\pgfqpoint{0.844375in}{3.932210in}}{\pgfqpoint{0.840257in}{3.928092in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{3.923974in}}{\pgfqpoint{0.833825in}{3.918388in}}{\pgfqpoint{0.833825in}{3.912564in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{3.906740in}}{\pgfqpoint{0.836139in}{3.901154in}}{\pgfqpoint{0.840257in}{3.897036in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{3.892917in}}{\pgfqpoint{0.849961in}{3.890604in}}{\pgfqpoint{0.855785in}{3.890604in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{3.890604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.160890in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.160890in}}{\pgfqpoint{0.924088in}{1.163204in}}{\pgfqpoint{0.928206in}{1.167322in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.171440in}}{\pgfqpoint{0.934638in}{1.177026in}}{\pgfqpoint{0.934638in}{1.182850in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.188674in}}{\pgfqpoint{0.932324in}{1.194260in}}{\pgfqpoint{0.928206in}{1.198378in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.202496in}}{\pgfqpoint{0.918502in}{1.204810in}}{\pgfqpoint{0.912678in}{1.204810in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.204810in}}{\pgfqpoint{0.901268in}{1.202496in}}{\pgfqpoint{0.897150in}{1.198378in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.194260in}}{\pgfqpoint{0.890718in}{1.188674in}}{\pgfqpoint{0.890718in}{1.182850in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.177026in}}{\pgfqpoint{0.893032in}{1.171440in}}{\pgfqpoint{0.897150in}{1.167322in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.163204in}}{\pgfqpoint{0.906854in}{1.160890in}}{\pgfqpoint{0.912678in}{1.160890in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.160890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.646459in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.646459in}}{\pgfqpoint{1.219929in}{1.648773in}}{\pgfqpoint{1.224047in}{1.652891in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.657009in}}{\pgfqpoint{1.230479in}{1.662595in}}{\pgfqpoint{1.230479in}{1.668419in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.674243in}}{\pgfqpoint{1.228165in}{1.679829in}}{\pgfqpoint{1.224047in}{1.683947in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.688065in}}{\pgfqpoint{1.214343in}{1.690379in}}{\pgfqpoint{1.208519in}{1.690379in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.690379in}}{\pgfqpoint{1.197109in}{1.688065in}}{\pgfqpoint{1.192991in}{1.683947in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.679829in}}{\pgfqpoint{1.186559in}{1.674243in}}{\pgfqpoint{1.186559in}{1.668419in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.662595in}}{\pgfqpoint{1.188873in}{1.657009in}}{\pgfqpoint{1.192991in}{1.652891in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.648773in}}{\pgfqpoint{1.202695in}{1.646459in}}{\pgfqpoint{1.208519in}{1.646459in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.646459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{3.873048in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{3.873048in}}{\pgfqpoint{1.276822in}{3.875362in}}{\pgfqpoint{1.280940in}{3.879480in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{3.883598in}}{\pgfqpoint{1.287372in}{3.889185in}}{\pgfqpoint{1.287372in}{3.895008in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{3.900832in}}{\pgfqpoint{1.285058in}{3.906419in}}{\pgfqpoint{1.280940in}{3.910537in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{3.914655in}}{\pgfqpoint{1.271235in}{3.916969in}}{\pgfqpoint{1.265412in}{3.916969in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{3.916969in}}{\pgfqpoint{1.254001in}{3.914655in}}{\pgfqpoint{1.249883in}{3.910537in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{3.906419in}}{\pgfqpoint{1.243451in}{3.900832in}}{\pgfqpoint{1.243451in}{3.895008in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{3.889185in}}{\pgfqpoint{1.245765in}{3.883598in}}{\pgfqpoint{1.249883in}{3.879480in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{3.875362in}}{\pgfqpoint{1.259588in}{3.873048in}}{\pgfqpoint{1.265412in}{3.873048in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{3.873048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.563768in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.563768in}}{\pgfqpoint{1.879882in}{1.566081in}}{\pgfqpoint{1.884000in}{1.570200in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.574318in}}{\pgfqpoint{1.890432in}{1.579904in}}{\pgfqpoint{1.890432in}{1.585728in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.591552in}}{\pgfqpoint{1.888119in}{1.597138in}}{\pgfqpoint{1.884000in}{1.601256in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.605374in}}{\pgfqpoint{1.874296in}{1.607688in}}{\pgfqpoint{1.868472in}{1.607688in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.607688in}}{\pgfqpoint{1.857062in}{1.605374in}}{\pgfqpoint{1.852944in}{1.601256in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.597138in}}{\pgfqpoint{1.846512in}{1.591552in}}{\pgfqpoint{1.846512in}{1.585728in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.579904in}}{\pgfqpoint{1.848826in}{1.574318in}}{\pgfqpoint{1.852944in}{1.570200in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.566081in}}{\pgfqpoint{1.862648in}{1.563768in}}{\pgfqpoint{1.868472in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.563768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.634287in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.634287in}}{\pgfqpoint{0.833060in}{1.636601in}}{\pgfqpoint{0.837178in}{1.640719in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.644838in}}{\pgfqpoint{0.843610in}{1.650424in}}{\pgfqpoint{0.843610in}{1.656248in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.662072in}}{\pgfqpoint{0.841296in}{1.667658in}}{\pgfqpoint{0.837178in}{1.671776in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.675894in}}{\pgfqpoint{0.827474in}{1.678208in}}{\pgfqpoint{0.821650in}{1.678208in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.678208in}}{\pgfqpoint{0.810240in}{1.675894in}}{\pgfqpoint{0.806122in}{1.671776in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.667658in}}{\pgfqpoint{0.799690in}{1.662072in}}{\pgfqpoint{0.799690in}{1.656248in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.650424in}}{\pgfqpoint{0.802004in}{1.644838in}}{\pgfqpoint{0.806122in}{1.640719in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.636601in}}{\pgfqpoint{0.815826in}{1.634287in}}{\pgfqpoint{0.821650in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.634287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.659494in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.659494in}}{\pgfqpoint{1.299579in}{1.661808in}}{\pgfqpoint{1.303697in}{1.665926in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.670044in}}{\pgfqpoint{1.310129in}{1.675631in}}{\pgfqpoint{1.310129in}{1.681454in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.687278in}}{\pgfqpoint{1.307815in}{1.692865in}}{\pgfqpoint{1.303697in}{1.696983in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.701101in}}{\pgfqpoint{1.293992in}{1.703415in}}{\pgfqpoint{1.288169in}{1.703415in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.703415in}}{\pgfqpoint{1.276758in}{1.701101in}}{\pgfqpoint{1.272640in}{1.696983in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.692865in}}{\pgfqpoint{1.266208in}{1.687278in}}{\pgfqpoint{1.266208in}{1.681454in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.675631in}}{\pgfqpoint{1.268522in}{1.670044in}}{\pgfqpoint{1.272640in}{1.665926in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.661808in}}{\pgfqpoint{1.282345in}{1.659494in}}{\pgfqpoint{1.288169in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.659494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{3.893719in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{3.893719in}}{\pgfqpoint{0.901331in}{3.896033in}}{\pgfqpoint{0.905449in}{3.900151in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{3.904269in}}{\pgfqpoint{0.911881in}{3.909855in}}{\pgfqpoint{0.911881in}{3.915679in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{3.921503in}}{\pgfqpoint{0.909567in}{3.927089in}}{\pgfqpoint{0.905449in}{3.931207in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{3.935325in}}{\pgfqpoint{0.895745in}{3.937639in}}{\pgfqpoint{0.889921in}{3.937639in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{3.937639in}}{\pgfqpoint{0.878511in}{3.935325in}}{\pgfqpoint{0.874393in}{3.931207in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{3.927089in}}{\pgfqpoint{0.867961in}{3.921503in}}{\pgfqpoint{0.867961in}{3.915679in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{3.909855in}}{\pgfqpoint{0.870275in}{3.904269in}}{\pgfqpoint{0.874393in}{3.900151in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{3.896033in}}{\pgfqpoint{0.884097in}{3.893719in}}{\pgfqpoint{0.889921in}{3.893719in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{3.893719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{3.893937in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{3.893937in}}{\pgfqpoint{0.980981in}{3.896251in}}{\pgfqpoint{0.985099in}{3.900369in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{3.904487in}}{\pgfqpoint{0.991531in}{3.910073in}}{\pgfqpoint{0.991531in}{3.915897in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{3.921721in}}{\pgfqpoint{0.989217in}{3.927308in}}{\pgfqpoint{0.985099in}{3.931426in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{3.935544in}}{\pgfqpoint{0.975394in}{3.937858in}}{\pgfqpoint{0.969570in}{3.937858in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{3.937858in}}{\pgfqpoint{0.958160in}{3.935544in}}{\pgfqpoint{0.954042in}{3.931426in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{3.927308in}}{\pgfqpoint{0.947610in}{3.921721in}}{\pgfqpoint{0.947610in}{3.915897in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{3.910073in}}{\pgfqpoint{0.949924in}{3.904487in}}{\pgfqpoint{0.954042in}{3.900369in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{3.896251in}}{\pgfqpoint{0.963747in}{3.893937in}}{\pgfqpoint{0.969570in}{3.893937in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{3.893937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.873541in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.873541in}}{\pgfqpoint{1.185794in}{1.875855in}}{\pgfqpoint{1.189912in}{1.879973in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.884091in}}{\pgfqpoint{1.196344in}{1.889677in}}{\pgfqpoint{1.196344in}{1.895501in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.901325in}}{\pgfqpoint{1.194030in}{1.906911in}}{\pgfqpoint{1.189912in}{1.911030in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.915148in}}{\pgfqpoint{1.180207in}{1.917462in}}{\pgfqpoint{1.174383in}{1.917462in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.917462in}}{\pgfqpoint{1.162973in}{1.915148in}}{\pgfqpoint{1.158855in}{1.911030in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.906911in}}{\pgfqpoint{1.152423in}{1.901325in}}{\pgfqpoint{1.152423in}{1.895501in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.889677in}}{\pgfqpoint{1.154737in}{1.884091in}}{\pgfqpoint{1.158855in}{1.879973in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.875855in}}{\pgfqpoint{1.168560in}{1.873541in}}{\pgfqpoint{1.174383in}{1.873541in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.873541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.699860in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.699860in}}{\pgfqpoint{1.231308in}{1.702174in}}{\pgfqpoint{1.235426in}{1.706292in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.710410in}}{\pgfqpoint{1.241858in}{1.715996in}}{\pgfqpoint{1.241858in}{1.721820in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.727644in}}{\pgfqpoint{1.239544in}{1.733230in}}{\pgfqpoint{1.235426in}{1.737349in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.741467in}}{\pgfqpoint{1.225721in}{1.743781in}}{\pgfqpoint{1.219897in}{1.743781in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.743781in}}{\pgfqpoint{1.208487in}{1.741467in}}{\pgfqpoint{1.204369in}{1.737349in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.733230in}}{\pgfqpoint{1.197937in}{1.727644in}}{\pgfqpoint{1.197937in}{1.721820in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.715996in}}{\pgfqpoint{1.200251in}{1.710410in}}{\pgfqpoint{1.204369in}{1.706292in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.702174in}}{\pgfqpoint{1.214074in}{1.699860in}}{\pgfqpoint{1.219897in}{1.699860in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.699860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{3.887193in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{3.887193in}}{\pgfqpoint{0.639625in}{3.889507in}}{\pgfqpoint{0.643744in}{3.893625in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{3.897743in}}{\pgfqpoint{0.650176in}{3.903329in}}{\pgfqpoint{0.650176in}{3.909153in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{3.914977in}}{\pgfqpoint{0.647862in}{3.920563in}}{\pgfqpoint{0.643744in}{3.924681in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{3.928799in}}{\pgfqpoint{0.634039in}{3.931113in}}{\pgfqpoint{0.628215in}{3.931113in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{3.931113in}}{\pgfqpoint{0.616805in}{3.928799in}}{\pgfqpoint{0.612687in}{3.924681in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{3.920563in}}{\pgfqpoint{0.606255in}{3.914977in}}{\pgfqpoint{0.606255in}{3.909153in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{3.903329in}}{\pgfqpoint{0.608569in}{3.897743in}}{\pgfqpoint{0.612687in}{3.893625in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{3.889507in}}{\pgfqpoint{0.622391in}{3.887193in}}{\pgfqpoint{0.628215in}{3.887193in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{3.887193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{3.780580in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{3.780580in}}{\pgfqpoint{1.276822in}{3.782894in}}{\pgfqpoint{1.280940in}{3.787012in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{3.791130in}}{\pgfqpoint{1.287372in}{3.796716in}}{\pgfqpoint{1.287372in}{3.802540in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{3.808364in}}{\pgfqpoint{1.285058in}{3.813950in}}{\pgfqpoint{1.280940in}{3.818068in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{3.822186in}}{\pgfqpoint{1.271235in}{3.824500in}}{\pgfqpoint{1.265412in}{3.824500in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{3.824500in}}{\pgfqpoint{1.254001in}{3.822186in}}{\pgfqpoint{1.249883in}{3.818068in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{3.813950in}}{\pgfqpoint{1.243451in}{3.808364in}}{\pgfqpoint{1.243451in}{3.802540in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{3.796716in}}{\pgfqpoint{1.245765in}{3.791130in}}{\pgfqpoint{1.249883in}{3.787012in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{3.782894in}}{\pgfqpoint{1.259588in}{3.780580in}}{\pgfqpoint{1.265412in}{3.780580in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{3.780580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.898187in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.898187in}}{\pgfqpoint{1.481635in}{1.900501in}}{\pgfqpoint{1.485753in}{1.904619in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.908737in}}{\pgfqpoint{1.492185in}{1.914324in}}{\pgfqpoint{1.492185in}{1.920148in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.925972in}}{\pgfqpoint{1.489871in}{1.931558in}}{\pgfqpoint{1.485753in}{1.935676in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.939794in}}{\pgfqpoint{1.476048in}{1.942108in}}{\pgfqpoint{1.470225in}{1.942108in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.942108in}}{\pgfqpoint{1.458814in}{1.939794in}}{\pgfqpoint{1.454696in}{1.935676in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.931558in}}{\pgfqpoint{1.448264in}{1.925972in}}{\pgfqpoint{1.448264in}{1.920148in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.914324in}}{\pgfqpoint{1.450578in}{1.908737in}}{\pgfqpoint{1.454696in}{1.904619in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.900501in}}{\pgfqpoint{1.464401in}{1.898187in}}{\pgfqpoint{1.470225in}{1.898187in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.898187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{3.890912in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{3.890912in}}{\pgfqpoint{0.764789in}{3.893226in}}{\pgfqpoint{0.768907in}{3.897344in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{3.901462in}}{\pgfqpoint{0.775339in}{3.907049in}}{\pgfqpoint{0.775339in}{3.912872in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{3.918696in}}{\pgfqpoint{0.773025in}{3.924283in}}{\pgfqpoint{0.768907in}{3.928401in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{3.932519in}}{\pgfqpoint{0.759203in}{3.934833in}}{\pgfqpoint{0.753379in}{3.934833in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{3.934833in}}{\pgfqpoint{0.741969in}{3.932519in}}{\pgfqpoint{0.737851in}{3.928401in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{3.924283in}}{\pgfqpoint{0.731419in}{3.918696in}}{\pgfqpoint{0.731419in}{3.912872in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{3.907049in}}{\pgfqpoint{0.733733in}{3.901462in}}{\pgfqpoint{0.737851in}{3.897344in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{3.893226in}}{\pgfqpoint{0.747555in}{3.890912in}}{\pgfqpoint{0.753379in}{3.890912in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{3.890912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.642343in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.642343in}}{\pgfqpoint{0.878574in}{1.644657in}}{\pgfqpoint{0.882692in}{1.648775in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.652893in}}{\pgfqpoint{0.889124in}{1.658480in}}{\pgfqpoint{0.889124in}{1.664303in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.670127in}}{\pgfqpoint{0.886810in}{1.675714in}}{\pgfqpoint{0.882692in}{1.679832in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.683950in}}{\pgfqpoint{0.872988in}{1.686264in}}{\pgfqpoint{0.867164in}{1.686264in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.686264in}}{\pgfqpoint{0.855754in}{1.683950in}}{\pgfqpoint{0.851636in}{1.679832in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.675714in}}{\pgfqpoint{0.845204in}{1.670127in}}{\pgfqpoint{0.845204in}{1.664303in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.658480in}}{\pgfqpoint{0.847518in}{1.652893in}}{\pgfqpoint{0.851636in}{1.648775in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.644657in}}{\pgfqpoint{0.861340in}{1.642343in}}{\pgfqpoint{0.867164in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.642343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.718475in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.718475in}}{\pgfqpoint{1.993667in}{1.720789in}}{\pgfqpoint{1.997785in}{1.724907in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.729025in}}{\pgfqpoint{2.004217in}{1.734611in}}{\pgfqpoint{2.004217in}{1.740435in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.746259in}}{\pgfqpoint{2.001904in}{1.751845in}}{\pgfqpoint{1.997785in}{1.755963in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.760081in}}{\pgfqpoint{1.988081in}{1.762395in}}{\pgfqpoint{1.982257in}{1.762395in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.762395in}}{\pgfqpoint{1.970847in}{1.760081in}}{\pgfqpoint{1.966729in}{1.755963in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.751845in}}{\pgfqpoint{1.960297in}{1.746259in}}{\pgfqpoint{1.960297in}{1.740435in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.734611in}}{\pgfqpoint{1.962611in}{1.729025in}}{\pgfqpoint{1.966729in}{1.724907in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.720789in}}{\pgfqpoint{1.976433in}{1.718475in}}{\pgfqpoint{1.982257in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.718475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{3.889380in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{3.889380in}}{\pgfqpoint{0.889953in}{3.891694in}}{\pgfqpoint{0.894071in}{3.895812in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{3.899930in}}{\pgfqpoint{0.900503in}{3.905516in}}{\pgfqpoint{0.900503in}{3.911340in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{3.917164in}}{\pgfqpoint{0.898189in}{3.922750in}}{\pgfqpoint{0.894071in}{3.926868in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{3.930987in}}{\pgfqpoint{0.884366in}{3.933300in}}{\pgfqpoint{0.878542in}{3.933300in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{3.933300in}}{\pgfqpoint{0.867132in}{3.930987in}}{\pgfqpoint{0.863014in}{3.926868in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{3.922750in}}{\pgfqpoint{0.856582in}{3.917164in}}{\pgfqpoint{0.856582in}{3.911340in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{3.905516in}}{\pgfqpoint{0.858896in}{3.899930in}}{\pgfqpoint{0.863014in}{3.895812in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{3.891694in}}{\pgfqpoint{0.872718in}{3.889380in}}{\pgfqpoint{0.878542in}{3.889380in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{3.889380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.163661in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.163661in}}{\pgfqpoint{1.128901in}{1.165974in}}{\pgfqpoint{1.133019in}{1.170093in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.174211in}}{\pgfqpoint{1.139451in}{1.179797in}}{\pgfqpoint{1.139451in}{1.185621in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.191445in}}{\pgfqpoint{1.137137in}{1.197031in}}{\pgfqpoint{1.133019in}{1.201149in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.205267in}}{\pgfqpoint{1.123315in}{1.207581in}}{\pgfqpoint{1.117491in}{1.207581in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.207581in}}{\pgfqpoint{1.106081in}{1.205267in}}{\pgfqpoint{1.101963in}{1.201149in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.197031in}}{\pgfqpoint{1.095531in}{1.191445in}}{\pgfqpoint{1.095531in}{1.185621in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.179797in}}{\pgfqpoint{1.097845in}{1.174211in}}{\pgfqpoint{1.101963in}{1.170093in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.165974in}}{\pgfqpoint{1.111667in}{1.163661in}}{\pgfqpoint{1.117491in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.163661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.160037in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.160037in}}{\pgfqpoint{1.310957in}{1.162351in}}{\pgfqpoint{1.315075in}{1.166469in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.170587in}}{\pgfqpoint{1.321507in}{1.176173in}}{\pgfqpoint{1.321507in}{1.181997in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.187821in}}{\pgfqpoint{1.319193in}{1.193407in}}{\pgfqpoint{1.315075in}{1.197525in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.201643in}}{\pgfqpoint{1.305371in}{1.203957in}}{\pgfqpoint{1.299547in}{1.203957in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.203957in}}{\pgfqpoint{1.288137in}{1.201643in}}{\pgfqpoint{1.284019in}{1.197525in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.193407in}}{\pgfqpoint{1.277587in}{1.187821in}}{\pgfqpoint{1.277587in}{1.181997in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.176173in}}{\pgfqpoint{1.279901in}{1.170587in}}{\pgfqpoint{1.284019in}{1.166469in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.162351in}}{\pgfqpoint{1.293723in}{1.160037in}}{\pgfqpoint{1.299547in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.160037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{3.891077in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{3.891077in}}{\pgfqpoint{0.616868in}{3.893391in}}{\pgfqpoint{0.620987in}{3.897509in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{3.901627in}}{\pgfqpoint{0.627419in}{3.907213in}}{\pgfqpoint{0.627419in}{3.913037in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{3.918861in}}{\pgfqpoint{0.625105in}{3.924447in}}{\pgfqpoint{0.620987in}{3.928566in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{3.932684in}}{\pgfqpoint{0.611282in}{3.934998in}}{\pgfqpoint{0.605458in}{3.934998in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{3.934998in}}{\pgfqpoint{0.594048in}{3.932684in}}{\pgfqpoint{0.589930in}{3.928566in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{3.924447in}}{\pgfqpoint{0.583498in}{3.918861in}}{\pgfqpoint{0.583498in}{3.913037in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{3.907213in}}{\pgfqpoint{0.585812in}{3.901627in}}{\pgfqpoint{0.589930in}{3.897509in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{3.893391in}}{\pgfqpoint{0.599634in}{3.891077in}}{\pgfqpoint{0.605458in}{3.891077in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{3.891077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.173154in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.173154in}}{\pgfqpoint{1.072009in}{1.175467in}}{\pgfqpoint{1.076127in}{1.179586in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.183704in}}{\pgfqpoint{1.082559in}{1.189290in}}{\pgfqpoint{1.082559in}{1.195114in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.200938in}}{\pgfqpoint{1.080245in}{1.206524in}}{\pgfqpoint{1.076127in}{1.210642in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.214760in}}{\pgfqpoint{1.066422in}{1.217074in}}{\pgfqpoint{1.060598in}{1.217074in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.217074in}}{\pgfqpoint{1.049188in}{1.214760in}}{\pgfqpoint{1.045070in}{1.210642in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.206524in}}{\pgfqpoint{1.038638in}{1.200938in}}{\pgfqpoint{1.038638in}{1.195114in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.189290in}}{\pgfqpoint{1.040952in}{1.183704in}}{\pgfqpoint{1.045070in}{1.179586in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.175467in}}{\pgfqpoint{1.054775in}{1.173154in}}{\pgfqpoint{1.060598in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.173154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.646681in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.646681in}}{\pgfqpoint{1.902639in}{1.648995in}}{\pgfqpoint{1.906757in}{1.653113in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.657231in}}{\pgfqpoint{1.913189in}{1.662818in}}{\pgfqpoint{1.913189in}{1.668642in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.674466in}}{\pgfqpoint{1.910876in}{1.680052in}}{\pgfqpoint{1.906757in}{1.684170in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.688288in}}{\pgfqpoint{1.897053in}{1.690602in}}{\pgfqpoint{1.891229in}{1.690602in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.690602in}}{\pgfqpoint{1.879819in}{1.688288in}}{\pgfqpoint{1.875701in}{1.684170in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.680052in}}{\pgfqpoint{1.869269in}{1.674466in}}{\pgfqpoint{1.869269in}{1.668642in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.662818in}}{\pgfqpoint{1.871583in}{1.657231in}}{\pgfqpoint{1.875701in}{1.653113in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.648995in}}{\pgfqpoint{1.885405in}{1.646681in}}{\pgfqpoint{1.891229in}{1.646681in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.646681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.803044in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.803044in}}{\pgfqpoint{1.925396in}{1.805357in}}{\pgfqpoint{1.929514in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.813594in}}{\pgfqpoint{1.935946in}{1.819180in}}{\pgfqpoint{1.935946in}{1.825004in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.830828in}}{\pgfqpoint{1.933633in}{1.836414in}}{\pgfqpoint{1.929514in}{1.840532in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.844650in}}{\pgfqpoint{1.919810in}{1.846964in}}{\pgfqpoint{1.913986in}{1.846964in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.846964in}}{\pgfqpoint{1.902576in}{1.844650in}}{\pgfqpoint{1.898458in}{1.840532in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.836414in}}{\pgfqpoint{1.892026in}{1.830828in}}{\pgfqpoint{1.892026in}{1.825004in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.819180in}}{\pgfqpoint{1.894340in}{1.813594in}}{\pgfqpoint{1.898458in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.805357in}}{\pgfqpoint{1.908162in}{1.803044in}}{\pgfqpoint{1.913986in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.803044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.646542in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.646542in}}{\pgfqpoint{2.016424in}{1.648855in}}{\pgfqpoint{2.020542in}{1.652974in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.657092in}}{\pgfqpoint{2.026974in}{1.662678in}}{\pgfqpoint{2.026974in}{1.668502in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.674326in}}{\pgfqpoint{2.024661in}{1.679912in}}{\pgfqpoint{2.020542in}{1.684030in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.688148in}}{\pgfqpoint{2.010838in}{1.690462in}}{\pgfqpoint{2.005014in}{1.690462in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.690462in}}{\pgfqpoint{1.993604in}{1.688148in}}{\pgfqpoint{1.989486in}{1.684030in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.679912in}}{\pgfqpoint{1.983054in}{1.674326in}}{\pgfqpoint{1.983054in}{1.668502in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.662678in}}{\pgfqpoint{1.985368in}{1.657092in}}{\pgfqpoint{1.989486in}{1.652974in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.648855in}}{\pgfqpoint{1.999190in}{1.646542in}}{\pgfqpoint{2.005014in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.646542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.649646in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.649646in}}{\pgfqpoint{1.777476in}{1.651959in}}{\pgfqpoint{1.781594in}{1.656078in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.660196in}}{\pgfqpoint{1.788026in}{1.665782in}}{\pgfqpoint{1.788026in}{1.671606in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.677430in}}{\pgfqpoint{1.785712in}{1.683016in}}{\pgfqpoint{1.781594in}{1.687134in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.691252in}}{\pgfqpoint{1.771890in}{1.693566in}}{\pgfqpoint{1.766066in}{1.693566in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.693566in}}{\pgfqpoint{1.754655in}{1.691252in}}{\pgfqpoint{1.750537in}{1.687134in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.683016in}}{\pgfqpoint{1.744105in}{1.677430in}}{\pgfqpoint{1.744105in}{1.671606in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.665782in}}{\pgfqpoint{1.746419in}{1.660196in}}{\pgfqpoint{1.750537in}{1.656078in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.651959in}}{\pgfqpoint{1.760242in}{1.649646in}}{\pgfqpoint{1.766066in}{1.649646in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.649646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.834907in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.834907in}}{\pgfqpoint{0.787546in}{1.837220in}}{\pgfqpoint{0.791664in}{1.841339in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.845457in}}{\pgfqpoint{0.798096in}{1.851043in}}{\pgfqpoint{0.798096in}{1.856867in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.862691in}}{\pgfqpoint{0.795782in}{1.868277in}}{\pgfqpoint{0.791664in}{1.872395in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.876513in}}{\pgfqpoint{0.781960in}{1.878827in}}{\pgfqpoint{0.776136in}{1.878827in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.878827in}}{\pgfqpoint{0.764726in}{1.876513in}}{\pgfqpoint{0.760608in}{1.872395in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.868277in}}{\pgfqpoint{0.754176in}{1.862691in}}{\pgfqpoint{0.754176in}{1.856867in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.851043in}}{\pgfqpoint{0.756490in}{1.845457in}}{\pgfqpoint{0.760608in}{1.841339in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.837220in}}{\pgfqpoint{0.770312in}{1.834907in}}{\pgfqpoint{0.776136in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.834907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.648161in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.648161in}}{\pgfqpoint{0.594111in}{1.650475in}}{\pgfqpoint{0.598230in}{1.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.658712in}}{\pgfqpoint{0.604662in}{1.664298in}}{\pgfqpoint{0.604662in}{1.670122in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.675946in}}{\pgfqpoint{0.602348in}{1.681532in}}{\pgfqpoint{0.598230in}{1.685650in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.689768in}}{\pgfqpoint{0.588525in}{1.692082in}}{\pgfqpoint{0.582701in}{1.692082in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.692082in}}{\pgfqpoint{0.571291in}{1.689768in}}{\pgfqpoint{0.567173in}{1.685650in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.681532in}}{\pgfqpoint{0.560741in}{1.675946in}}{\pgfqpoint{0.560741in}{1.670122in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.664298in}}{\pgfqpoint{0.563055in}{1.658712in}}{\pgfqpoint{0.567173in}{1.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.650475in}}{\pgfqpoint{0.576877in}{1.648161in}}{\pgfqpoint{0.582701in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.648161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{3.884769in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{3.884769in}}{\pgfqpoint{0.582733in}{3.887083in}}{\pgfqpoint{0.586851in}{3.891201in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{3.895320in}}{\pgfqpoint{0.593283in}{3.900906in}}{\pgfqpoint{0.593283in}{3.906730in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{3.912554in}}{\pgfqpoint{0.590969in}{3.918140in}}{\pgfqpoint{0.586851in}{3.922258in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{3.926376in}}{\pgfqpoint{0.577147in}{3.928690in}}{\pgfqpoint{0.571323in}{3.928690in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{3.928690in}}{\pgfqpoint{0.559913in}{3.926376in}}{\pgfqpoint{0.555795in}{3.922258in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{3.918140in}}{\pgfqpoint{0.549363in}{3.912554in}}{\pgfqpoint{0.549363in}{3.906730in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{3.900906in}}{\pgfqpoint{0.551676in}{3.895320in}}{\pgfqpoint{0.555795in}{3.891201in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{3.887083in}}{\pgfqpoint{0.565499in}{3.884769in}}{\pgfqpoint{0.571323in}{3.884769in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{3.884769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.778980in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.778980in}}{\pgfqpoint{1.276822in}{1.781293in}}{\pgfqpoint{1.280940in}{1.785412in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.789530in}}{\pgfqpoint{1.287372in}{1.795116in}}{\pgfqpoint{1.287372in}{1.800940in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.806764in}}{\pgfqpoint{1.285058in}{1.812350in}}{\pgfqpoint{1.280940in}{1.816468in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.820586in}}{\pgfqpoint{1.271235in}{1.822900in}}{\pgfqpoint{1.265412in}{1.822900in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.822900in}}{\pgfqpoint{1.254001in}{1.820586in}}{\pgfqpoint{1.249883in}{1.816468in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.812350in}}{\pgfqpoint{1.243451in}{1.806764in}}{\pgfqpoint{1.243451in}{1.800940in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.795116in}}{\pgfqpoint{1.245765in}{1.789530in}}{\pgfqpoint{1.249883in}{1.785412in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.781293in}}{\pgfqpoint{1.259588in}{1.778980in}}{\pgfqpoint{1.265412in}{1.778980in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.778980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{3.886720in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{3.886720in}}{\pgfqpoint{0.605490in}{3.889033in}}{\pgfqpoint{0.609608in}{3.893152in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{3.897270in}}{\pgfqpoint{0.616040in}{3.902856in}}{\pgfqpoint{0.616040in}{3.908680in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{3.914504in}}{\pgfqpoint{0.613726in}{3.920090in}}{\pgfqpoint{0.609608in}{3.924208in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{3.928326in}}{\pgfqpoint{0.599904in}{3.930640in}}{\pgfqpoint{0.594080in}{3.930640in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{3.930640in}}{\pgfqpoint{0.582670in}{3.928326in}}{\pgfqpoint{0.578552in}{3.924208in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{3.920090in}}{\pgfqpoint{0.572120in}{3.914504in}}{\pgfqpoint{0.572120in}{3.908680in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{3.902856in}}{\pgfqpoint{0.574433in}{3.897270in}}{\pgfqpoint{0.578552in}{3.893152in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{3.889033in}}{\pgfqpoint{0.588256in}{3.886720in}}{\pgfqpoint{0.594080in}{3.886720in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{3.886720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.692306in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.692306in}}{\pgfqpoint{1.811611in}{1.694620in}}{\pgfqpoint{1.815729in}{1.698738in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.702856in}}{\pgfqpoint{1.822161in}{1.708442in}}{\pgfqpoint{1.822161in}{1.714266in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.720090in}}{\pgfqpoint{1.819847in}{1.725676in}}{\pgfqpoint{1.815729in}{1.729794in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.733913in}}{\pgfqpoint{1.806025in}{1.736226in}}{\pgfqpoint{1.800201in}{1.736226in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.736226in}}{\pgfqpoint{1.788791in}{1.733913in}}{\pgfqpoint{1.784673in}{1.729794in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.725676in}}{\pgfqpoint{1.778241in}{1.720090in}}{\pgfqpoint{1.778241in}{1.714266in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.708442in}}{\pgfqpoint{1.780555in}{1.702856in}}{\pgfqpoint{1.784673in}{1.698738in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.694620in}}{\pgfqpoint{1.794377in}{1.692306in}}{\pgfqpoint{1.800201in}{1.692306in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.692306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{3.876177in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{3.876177in}}{\pgfqpoint{1.265443in}{3.878491in}}{\pgfqpoint{1.269561in}{3.882609in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{3.886727in}}{\pgfqpoint{1.275993in}{3.892314in}}{\pgfqpoint{1.275993in}{3.898137in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{3.903961in}}{\pgfqpoint{1.273679in}{3.909548in}}{\pgfqpoint{1.269561in}{3.913666in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{3.917784in}}{\pgfqpoint{1.259857in}{3.920098in}}{\pgfqpoint{1.254033in}{3.920098in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{3.920098in}}{\pgfqpoint{1.242623in}{3.917784in}}{\pgfqpoint{1.238505in}{3.913666in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{3.909548in}}{\pgfqpoint{1.232073in}{3.903961in}}{\pgfqpoint{1.232073in}{3.898137in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{3.892314in}}{\pgfqpoint{1.234387in}{3.886727in}}{\pgfqpoint{1.238505in}{3.882609in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{3.878491in}}{\pgfqpoint{1.248209in}{3.876177in}}{\pgfqpoint{1.254033in}{3.876177in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{3.876177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.949527in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.949527in}}{\pgfqpoint{0.719275in}{1.951841in}}{\pgfqpoint{0.723393in}{1.955959in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.960077in}}{\pgfqpoint{0.729825in}{1.965664in}}{\pgfqpoint{0.729825in}{1.971488in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.977311in}}{\pgfqpoint{0.727511in}{1.982898in}}{\pgfqpoint{0.723393in}{1.987016in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.991134in}}{\pgfqpoint{0.713689in}{1.993448in}}{\pgfqpoint{0.707865in}{1.993448in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.993448in}}{\pgfqpoint{0.696455in}{1.991134in}}{\pgfqpoint{0.692337in}{1.987016in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.982898in}}{\pgfqpoint{0.685905in}{1.977311in}}{\pgfqpoint{0.685905in}{1.971488in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.965664in}}{\pgfqpoint{0.688219in}{1.960077in}}{\pgfqpoint{0.692337in}{1.955959in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.951841in}}{\pgfqpoint{0.702041in}{1.949527in}}{\pgfqpoint{0.707865in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.949527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{3.886083in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{3.886083in}}{\pgfqpoint{0.594111in}{3.888397in}}{\pgfqpoint{0.598230in}{3.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{3.896633in}}{\pgfqpoint{0.604662in}{3.902219in}}{\pgfqpoint{0.604662in}{3.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{3.913867in}}{\pgfqpoint{0.602348in}{3.919453in}}{\pgfqpoint{0.598230in}{3.923572in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{3.927690in}}{\pgfqpoint{0.588525in}{3.930004in}}{\pgfqpoint{0.582701in}{3.930004in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{3.930004in}}{\pgfqpoint{0.571291in}{3.927690in}}{\pgfqpoint{0.567173in}{3.923572in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{3.919453in}}{\pgfqpoint{0.560741in}{3.913867in}}{\pgfqpoint{0.560741in}{3.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{3.902219in}}{\pgfqpoint{0.563055in}{3.896633in}}{\pgfqpoint{0.567173in}{3.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{3.888397in}}{\pgfqpoint{0.576877in}{3.886083in}}{\pgfqpoint{0.582701in}{3.886083in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{3.886083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{3.846900in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{3.846900in}}{\pgfqpoint{1.265443in}{3.849213in}}{\pgfqpoint{1.269561in}{3.853332in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{3.857450in}}{\pgfqpoint{1.275993in}{3.863036in}}{\pgfqpoint{1.275993in}{3.868860in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{3.874684in}}{\pgfqpoint{1.273679in}{3.880270in}}{\pgfqpoint{1.269561in}{3.884388in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{3.888506in}}{\pgfqpoint{1.259857in}{3.890820in}}{\pgfqpoint{1.254033in}{3.890820in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{3.890820in}}{\pgfqpoint{1.242623in}{3.888506in}}{\pgfqpoint{1.238505in}{3.884388in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{3.880270in}}{\pgfqpoint{1.232073in}{3.874684in}}{\pgfqpoint{1.232073in}{3.868860in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{3.863036in}}{\pgfqpoint{1.234387in}{3.857450in}}{\pgfqpoint{1.238505in}{3.853332in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{3.849213in}}{\pgfqpoint{1.248209in}{3.846900in}}{\pgfqpoint{1.254033in}{3.846900in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{3.846900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.150125in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.150125in}}{\pgfqpoint{1.197172in}{1.152439in}}{\pgfqpoint{1.201290in}{1.156557in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.160675in}}{\pgfqpoint{1.207722in}{1.166261in}}{\pgfqpoint{1.207722in}{1.172085in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.177909in}}{\pgfqpoint{1.205408in}{1.183495in}}{\pgfqpoint{1.201290in}{1.187613in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.191732in}}{\pgfqpoint{1.191586in}{1.194045in}}{\pgfqpoint{1.185762in}{1.194045in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.194045in}}{\pgfqpoint{1.174352in}{1.191732in}}{\pgfqpoint{1.170234in}{1.187613in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.183495in}}{\pgfqpoint{1.163802in}{1.177909in}}{\pgfqpoint{1.163802in}{1.172085in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.166261in}}{\pgfqpoint{1.166116in}{1.160675in}}{\pgfqpoint{1.170234in}{1.156557in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.152439in}}{\pgfqpoint{1.179938in}{1.150125in}}{\pgfqpoint{1.185762in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.150125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.631663in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.631663in}}{\pgfqpoint{0.855817in}{1.633976in}}{\pgfqpoint{0.859935in}{1.638095in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.642213in}}{\pgfqpoint{0.866367in}{1.647799in}}{\pgfqpoint{0.866367in}{1.653623in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.659447in}}{\pgfqpoint{0.864053in}{1.665033in}}{\pgfqpoint{0.859935in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.673269in}}{\pgfqpoint{0.850231in}{1.675583in}}{\pgfqpoint{0.844407in}{1.675583in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.675583in}}{\pgfqpoint{0.832997in}{1.673269in}}{\pgfqpoint{0.828879in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.665033in}}{\pgfqpoint{0.822447in}{1.659447in}}{\pgfqpoint{0.822447in}{1.653623in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.647799in}}{\pgfqpoint{0.824761in}{1.642213in}}{\pgfqpoint{0.828879in}{1.638095in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.633976in}}{\pgfqpoint{0.838583in}{1.631663in}}{\pgfqpoint{0.844407in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.631663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{3.885055in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{3.885055in}}{\pgfqpoint{1.811611in}{3.887369in}}{\pgfqpoint{1.815729in}{3.891487in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{3.895605in}}{\pgfqpoint{1.822161in}{3.901191in}}{\pgfqpoint{1.822161in}{3.907015in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{3.912839in}}{\pgfqpoint{1.819847in}{3.918425in}}{\pgfqpoint{1.815729in}{3.922544in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{3.926662in}}{\pgfqpoint{1.806025in}{3.928976in}}{\pgfqpoint{1.800201in}{3.928976in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{3.928976in}}{\pgfqpoint{1.788791in}{3.926662in}}{\pgfqpoint{1.784673in}{3.922544in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{3.918425in}}{\pgfqpoint{1.778241in}{3.912839in}}{\pgfqpoint{1.778241in}{3.907015in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{3.901191in}}{\pgfqpoint{1.780555in}{3.895605in}}{\pgfqpoint{1.784673in}{3.891487in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{3.887369in}}{\pgfqpoint{1.794377in}{3.885055in}}{\pgfqpoint{1.800201in}{3.885055in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{3.885055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.159995in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.159995in}}{\pgfqpoint{1.595420in}{1.162309in}}{\pgfqpoint{1.599538in}{1.166427in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.170545in}}{\pgfqpoint{1.605970in}{1.176131in}}{\pgfqpoint{1.605970in}{1.181955in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.187779in}}{\pgfqpoint{1.603656in}{1.193365in}}{\pgfqpoint{1.599538in}{1.197484in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.201602in}}{\pgfqpoint{1.589833in}{1.203916in}}{\pgfqpoint{1.584010in}{1.203916in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.203916in}}{\pgfqpoint{1.572599in}{1.201602in}}{\pgfqpoint{1.568481in}{1.197484in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.193365in}}{\pgfqpoint{1.562049in}{1.187779in}}{\pgfqpoint{1.562049in}{1.181955in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.176131in}}{\pgfqpoint{1.564363in}{1.170545in}}{\pgfqpoint{1.568481in}{1.166427in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.162309in}}{\pgfqpoint{1.578186in}{1.159995in}}{\pgfqpoint{1.584010in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.159995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{3.834447in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{3.834447in}}{\pgfqpoint{1.174415in}{3.836761in}}{\pgfqpoint{1.178533in}{3.840879in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{3.844998in}}{\pgfqpoint{1.184965in}{3.850584in}}{\pgfqpoint{1.184965in}{3.856408in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{3.862232in}}{\pgfqpoint{1.182651in}{3.867818in}}{\pgfqpoint{1.178533in}{3.871936in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{3.876054in}}{\pgfqpoint{1.168829in}{3.878368in}}{\pgfqpoint{1.163005in}{3.878368in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{3.878368in}}{\pgfqpoint{1.151595in}{3.876054in}}{\pgfqpoint{1.147477in}{3.871936in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{3.867818in}}{\pgfqpoint{1.141045in}{3.862232in}}{\pgfqpoint{1.141045in}{3.856408in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{3.850584in}}{\pgfqpoint{1.143359in}{3.844998in}}{\pgfqpoint{1.147477in}{3.840879in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{3.836761in}}{\pgfqpoint{1.157181in}{3.834447in}}{\pgfqpoint{1.163005in}{3.834447in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{3.834447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.639680in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.639680in}}{\pgfqpoint{0.776168in}{1.641994in}}{\pgfqpoint{0.780286in}{1.646112in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.650230in}}{\pgfqpoint{0.786718in}{1.655816in}}{\pgfqpoint{0.786718in}{1.661640in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.667464in}}{\pgfqpoint{0.784404in}{1.673050in}}{\pgfqpoint{0.780286in}{1.677168in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.681286in}}{\pgfqpoint{0.770581in}{1.683600in}}{\pgfqpoint{0.764757in}{1.683600in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.683600in}}{\pgfqpoint{0.753347in}{1.681286in}}{\pgfqpoint{0.749229in}{1.677168in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.673050in}}{\pgfqpoint{0.742797in}{1.667464in}}{\pgfqpoint{0.742797in}{1.661640in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.655816in}}{\pgfqpoint{0.745111in}{1.650230in}}{\pgfqpoint{0.749229in}{1.646112in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.641994in}}{\pgfqpoint{0.758933in}{1.639680in}}{\pgfqpoint{0.764757in}{1.639680in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.639680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.678515in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.678515in}}{\pgfqpoint{2.096074in}{1.680829in}}{\pgfqpoint{2.100192in}{1.684947in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.689065in}}{\pgfqpoint{2.106624in}{1.694651in}}{\pgfqpoint{2.106624in}{1.700475in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.706299in}}{\pgfqpoint{2.104310in}{1.711885in}}{\pgfqpoint{2.100192in}{1.716003in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.720121in}}{\pgfqpoint{2.090488in}{1.722435in}}{\pgfqpoint{2.084664in}{1.722435in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.722435in}}{\pgfqpoint{2.073254in}{1.720121in}}{\pgfqpoint{2.069135in}{1.716003in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.711885in}}{\pgfqpoint{2.062703in}{1.706299in}}{\pgfqpoint{2.062703in}{1.700475in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.694651in}}{\pgfqpoint{2.065017in}{1.689065in}}{\pgfqpoint{2.069135in}{1.684947in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.680829in}}{\pgfqpoint{2.078840in}{1.678515in}}{\pgfqpoint{2.084664in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.678515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{3.888717in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{3.888717in}}{\pgfqpoint{0.628247in}{3.891031in}}{\pgfqpoint{0.632365in}{3.895149in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{3.899267in}}{\pgfqpoint{0.638797in}{3.904853in}}{\pgfqpoint{0.638797in}{3.910677in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{3.916501in}}{\pgfqpoint{0.636483in}{3.922087in}}{\pgfqpoint{0.632365in}{3.926206in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{3.930324in}}{\pgfqpoint{0.622661in}{3.932638in}}{\pgfqpoint{0.616837in}{3.932638in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{3.932638in}}{\pgfqpoint{0.605427in}{3.930324in}}{\pgfqpoint{0.601309in}{3.926206in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{3.922087in}}{\pgfqpoint{0.594877in}{3.916501in}}{\pgfqpoint{0.594877in}{3.910677in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{3.904853in}}{\pgfqpoint{0.597190in}{3.899267in}}{\pgfqpoint{0.601309in}{3.895149in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{3.891031in}}{\pgfqpoint{0.611013in}{3.888717in}}{\pgfqpoint{0.616837in}{3.888717in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{3.888717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.645369in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.645369in}}{\pgfqpoint{2.084695in}{1.647683in}}{\pgfqpoint{2.088813in}{1.651801in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.655919in}}{\pgfqpoint{2.095245in}{1.661505in}}{\pgfqpoint{2.095245in}{1.667329in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.673153in}}{\pgfqpoint{2.092932in}{1.678739in}}{\pgfqpoint{2.088813in}{1.682857in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.686976in}}{\pgfqpoint{2.079109in}{1.689289in}}{\pgfqpoint{2.073285in}{1.689289in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.689289in}}{\pgfqpoint{2.061875in}{1.686976in}}{\pgfqpoint{2.057757in}{1.682857in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.678739in}}{\pgfqpoint{2.051325in}{1.673153in}}{\pgfqpoint{2.051325in}{1.667329in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.661505in}}{\pgfqpoint{2.053639in}{1.655919in}}{\pgfqpoint{2.057757in}{1.651801in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.647683in}}{\pgfqpoint{2.067461in}{1.645369in}}{\pgfqpoint{2.073285in}{1.645369in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.645369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.639343in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.639343in}}{\pgfqpoint{1.800233in}{1.641657in}}{\pgfqpoint{1.804351in}{1.645775in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.649893in}}{\pgfqpoint{1.810783in}{1.655480in}}{\pgfqpoint{1.810783in}{1.661303in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.667127in}}{\pgfqpoint{1.808469in}{1.672714in}}{\pgfqpoint{1.804351in}{1.676832in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.680950in}}{\pgfqpoint{1.794647in}{1.683264in}}{\pgfqpoint{1.788823in}{1.683264in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.683264in}}{\pgfqpoint{1.777412in}{1.680950in}}{\pgfqpoint{1.773294in}{1.676832in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.672714in}}{\pgfqpoint{1.766862in}{1.667127in}}{\pgfqpoint{1.766862in}{1.661303in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.655480in}}{\pgfqpoint{1.769176in}{1.649893in}}{\pgfqpoint{1.773294in}{1.645775in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.641657in}}{\pgfqpoint{1.782999in}{1.639343in}}{\pgfqpoint{1.788823in}{1.639343in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.639343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.753388in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.753388in}}{\pgfqpoint{1.788854in}{1.755702in}}{\pgfqpoint{1.792972in}{1.759820in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.763939in}}{\pgfqpoint{1.799404in}{1.769525in}}{\pgfqpoint{1.799404in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.781173in}}{\pgfqpoint{1.797090in}{1.786759in}}{\pgfqpoint{1.792972in}{1.790877in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.794995in}}{\pgfqpoint{1.783268in}{1.797309in}}{\pgfqpoint{1.777444in}{1.797309in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.797309in}}{\pgfqpoint{1.766034in}{1.794995in}}{\pgfqpoint{1.761916in}{1.790877in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.786759in}}{\pgfqpoint{1.755484in}{1.781173in}}{\pgfqpoint{1.755484in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.769525in}}{\pgfqpoint{1.757798in}{1.763939in}}{\pgfqpoint{1.761916in}{1.759820in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.755702in}}{\pgfqpoint{1.771620in}{1.753388in}}{\pgfqpoint{1.777444in}{1.753388in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.753388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{3.888314in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{3.888314in}}{\pgfqpoint{0.878574in}{3.890628in}}{\pgfqpoint{0.882692in}{3.894746in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{3.898864in}}{\pgfqpoint{0.889124in}{3.904451in}}{\pgfqpoint{0.889124in}{3.910274in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{3.916098in}}{\pgfqpoint{0.886810in}{3.921685in}}{\pgfqpoint{0.882692in}{3.925803in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{3.929921in}}{\pgfqpoint{0.872988in}{3.932235in}}{\pgfqpoint{0.867164in}{3.932235in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{3.932235in}}{\pgfqpoint{0.855754in}{3.929921in}}{\pgfqpoint{0.851636in}{3.925803in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{3.921685in}}{\pgfqpoint{0.845204in}{3.916098in}}{\pgfqpoint{0.845204in}{3.910274in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{3.904451in}}{\pgfqpoint{0.847518in}{3.898864in}}{\pgfqpoint{0.851636in}{3.894746in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{3.890628in}}{\pgfqpoint{0.861340in}{3.888314in}}{\pgfqpoint{0.867164in}{3.888314in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{3.888314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{6.311182in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{6.311182in}}{\pgfqpoint{1.879882in}{6.313495in}}{\pgfqpoint{1.884000in}{6.317614in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{6.321732in}}{\pgfqpoint{1.890432in}{6.327318in}}{\pgfqpoint{1.890432in}{6.333142in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{6.338966in}}{\pgfqpoint{1.888119in}{6.344552in}}{\pgfqpoint{1.884000in}{6.348670in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{6.352788in}}{\pgfqpoint{1.874296in}{6.355102in}}{\pgfqpoint{1.868472in}{6.355102in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{6.355102in}}{\pgfqpoint{1.857062in}{6.352788in}}{\pgfqpoint{1.852944in}{6.348670in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{6.344552in}}{\pgfqpoint{1.846512in}{6.338966in}}{\pgfqpoint{1.846512in}{6.333142in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{6.327318in}}{\pgfqpoint{1.848826in}{6.321732in}}{\pgfqpoint{1.852944in}{6.317614in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{6.313495in}}{\pgfqpoint{1.862648in}{6.311182in}}{\pgfqpoint{1.868472in}{6.311182in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{6.311182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{6.328099in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{6.328099in}}{\pgfqpoint{1.185794in}{6.330413in}}{\pgfqpoint{1.189912in}{6.334531in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{6.338649in}}{\pgfqpoint{1.196344in}{6.344235in}}{\pgfqpoint{1.196344in}{6.350059in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{6.355883in}}{\pgfqpoint{1.194030in}{6.361469in}}{\pgfqpoint{1.189912in}{6.365588in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{6.369706in}}{\pgfqpoint{1.180207in}{6.372020in}}{\pgfqpoint{1.174383in}{6.372020in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{6.372020in}}{\pgfqpoint{1.162973in}{6.369706in}}{\pgfqpoint{1.158855in}{6.365588in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{6.361469in}}{\pgfqpoint{1.152423in}{6.355883in}}{\pgfqpoint{1.152423in}{6.350059in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{6.344235in}}{\pgfqpoint{1.154737in}{6.338649in}}{\pgfqpoint{1.158855in}{6.334531in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{6.330413in}}{\pgfqpoint{1.168560in}{6.328099in}}{\pgfqpoint{1.174383in}{6.328099in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{6.328099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.670213in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.670213in}}{\pgfqpoint{1.231308in}{1.672527in}}{\pgfqpoint{1.235426in}{1.676645in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.680763in}}{\pgfqpoint{1.241858in}{1.686349in}}{\pgfqpoint{1.241858in}{1.692173in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.697997in}}{\pgfqpoint{1.239544in}{1.703583in}}{\pgfqpoint{1.235426in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.711819in}}{\pgfqpoint{1.225721in}{1.714133in}}{\pgfqpoint{1.219897in}{1.714133in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.714133in}}{\pgfqpoint{1.208487in}{1.711819in}}{\pgfqpoint{1.204369in}{1.707701in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.703583in}}{\pgfqpoint{1.197937in}{1.697997in}}{\pgfqpoint{1.197937in}{1.692173in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.686349in}}{\pgfqpoint{1.200251in}{1.680763in}}{\pgfqpoint{1.204369in}{1.676645in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.672527in}}{\pgfqpoint{1.214074in}{1.670213in}}{\pgfqpoint{1.219897in}{1.670213in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.670213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.880826in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.880826in}}{\pgfqpoint{0.764789in}{1.883140in}}{\pgfqpoint{0.768907in}{1.887258in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.891376in}}{\pgfqpoint{0.775339in}{1.896963in}}{\pgfqpoint{0.775339in}{1.902787in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.908610in}}{\pgfqpoint{0.773025in}{1.914197in}}{\pgfqpoint{0.768907in}{1.918315in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.922433in}}{\pgfqpoint{0.759203in}{1.924747in}}{\pgfqpoint{0.753379in}{1.924747in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.924747in}}{\pgfqpoint{0.741969in}{1.922433in}}{\pgfqpoint{0.737851in}{1.918315in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.914197in}}{\pgfqpoint{0.731419in}{1.908610in}}{\pgfqpoint{0.731419in}{1.902787in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.896963in}}{\pgfqpoint{0.733733in}{1.891376in}}{\pgfqpoint{0.737851in}{1.887258in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.883140in}}{\pgfqpoint{0.747555in}{1.880826in}}{\pgfqpoint{0.753379in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.880826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.777640in}}{\pgfqpoint{1.333714in}{1.779954in}}{\pgfqpoint{1.337832in}{1.784072in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.788190in}}{\pgfqpoint{1.344264in}{1.793776in}}{\pgfqpoint{1.344264in}{1.799600in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.805424in}}{\pgfqpoint{1.341950in}{1.811010in}}{\pgfqpoint{1.337832in}{1.815128in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.819246in}}{\pgfqpoint{1.328128in}{1.821560in}}{\pgfqpoint{1.322304in}{1.821560in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.821560in}}{\pgfqpoint{1.310894in}{1.819246in}}{\pgfqpoint{1.306776in}{1.815128in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.811010in}}{\pgfqpoint{1.300344in}{1.805424in}}{\pgfqpoint{1.300344in}{1.799600in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.793776in}}{\pgfqpoint{1.302658in}{1.788190in}}{\pgfqpoint{1.306776in}{1.784072in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.779954in}}{\pgfqpoint{1.316480in}{1.777640in}}{\pgfqpoint{1.322304in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{3.887429in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{3.887429in}}{\pgfqpoint{0.992359in}{3.889743in}}{\pgfqpoint{0.996477in}{3.893861in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{3.897980in}}{\pgfqpoint{1.002909in}{3.903566in}}{\pgfqpoint{1.002909in}{3.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{3.915214in}}{\pgfqpoint{1.000595in}{3.920800in}}{\pgfqpoint{0.996477in}{3.924918in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{3.929036in}}{\pgfqpoint{0.986773in}{3.931350in}}{\pgfqpoint{0.980949in}{3.931350in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{3.931350in}}{\pgfqpoint{0.969539in}{3.929036in}}{\pgfqpoint{0.965421in}{3.924918in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{3.920800in}}{\pgfqpoint{0.958989in}{3.915214in}}{\pgfqpoint{0.958989in}{3.909390in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{3.903566in}}{\pgfqpoint{0.961303in}{3.897980in}}{\pgfqpoint{0.965421in}{3.893861in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{3.889743in}}{\pgfqpoint{0.975125in}{3.887429in}}{\pgfqpoint{0.980949in}{3.887429in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{3.887429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{3.879678in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{3.879678in}}{\pgfqpoint{1.811611in}{3.881992in}}{\pgfqpoint{1.815729in}{3.886110in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{3.890228in}}{\pgfqpoint{1.822161in}{3.895814in}}{\pgfqpoint{1.822161in}{3.901638in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{3.907462in}}{\pgfqpoint{1.819847in}{3.913048in}}{\pgfqpoint{1.815729in}{3.917166in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{3.921285in}}{\pgfqpoint{1.806025in}{3.923598in}}{\pgfqpoint{1.800201in}{3.923598in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{3.923598in}}{\pgfqpoint{1.788791in}{3.921285in}}{\pgfqpoint{1.784673in}{3.917166in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{3.913048in}}{\pgfqpoint{1.778241in}{3.907462in}}{\pgfqpoint{1.778241in}{3.901638in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{3.895814in}}{\pgfqpoint{1.780555in}{3.890228in}}{\pgfqpoint{1.784673in}{3.886110in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{3.881992in}}{\pgfqpoint{1.794377in}{3.879678in}}{\pgfqpoint{1.800201in}{3.879678in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{3.879678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{3.875031in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{3.875031in}}{\pgfqpoint{1.800233in}{3.877345in}}{\pgfqpoint{1.804351in}{3.881463in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{3.885581in}}{\pgfqpoint{1.810783in}{3.891167in}}{\pgfqpoint{1.810783in}{3.896991in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{3.902815in}}{\pgfqpoint{1.808469in}{3.908401in}}{\pgfqpoint{1.804351in}{3.912519in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{3.916637in}}{\pgfqpoint{1.794647in}{3.918951in}}{\pgfqpoint{1.788823in}{3.918951in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{3.918951in}}{\pgfqpoint{1.777412in}{3.916637in}}{\pgfqpoint{1.773294in}{3.912519in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{3.908401in}}{\pgfqpoint{1.766862in}{3.902815in}}{\pgfqpoint{1.766862in}{3.896991in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{3.891167in}}{\pgfqpoint{1.769176in}{3.885581in}}{\pgfqpoint{1.773294in}{3.881463in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{3.877345in}}{\pgfqpoint{1.782999in}{3.875031in}}{\pgfqpoint{1.788823in}{3.875031in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{3.875031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.572967in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.572967in}}{\pgfqpoint{1.595420in}{1.575281in}}{\pgfqpoint{1.599538in}{1.579399in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.583517in}}{\pgfqpoint{1.605970in}{1.589104in}}{\pgfqpoint{1.605970in}{1.594927in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.600751in}}{\pgfqpoint{1.603656in}{1.606338in}}{\pgfqpoint{1.599538in}{1.610456in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.614574in}}{\pgfqpoint{1.589833in}{1.616888in}}{\pgfqpoint{1.584010in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.616888in}}{\pgfqpoint{1.572599in}{1.614574in}}{\pgfqpoint{1.568481in}{1.610456in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.606338in}}{\pgfqpoint{1.562049in}{1.600751in}}{\pgfqpoint{1.562049in}{1.594927in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.589104in}}{\pgfqpoint{1.564363in}{1.583517in}}{\pgfqpoint{1.568481in}{1.579399in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.575281in}}{\pgfqpoint{1.578186in}{1.572967in}}{\pgfqpoint{1.584010in}{1.572967in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.572967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.637750in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.637750in}}{\pgfqpoint{0.787546in}{1.640064in}}{\pgfqpoint{0.791664in}{1.644182in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.648300in}}{\pgfqpoint{0.798096in}{1.653887in}}{\pgfqpoint{0.798096in}{1.659711in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.665534in}}{\pgfqpoint{0.795782in}{1.671121in}}{\pgfqpoint{0.791664in}{1.675239in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.679357in}}{\pgfqpoint{0.781960in}{1.681671in}}{\pgfqpoint{0.776136in}{1.681671in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.681671in}}{\pgfqpoint{0.764726in}{1.679357in}}{\pgfqpoint{0.760608in}{1.675239in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.671121in}}{\pgfqpoint{0.754176in}{1.665534in}}{\pgfqpoint{0.754176in}{1.659711in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.653887in}}{\pgfqpoint{0.756490in}{1.648300in}}{\pgfqpoint{0.760608in}{1.644182in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.640064in}}{\pgfqpoint{0.770312in}{1.637750in}}{\pgfqpoint{0.776136in}{1.637750in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.637750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.889390in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.889390in}}{\pgfqpoint{1.470256in}{1.891704in}}{\pgfqpoint{1.474374in}{1.895822in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.899941in}}{\pgfqpoint{1.480806in}{1.905527in}}{\pgfqpoint{1.480806in}{1.911351in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.917175in}}{\pgfqpoint{1.478492in}{1.922761in}}{\pgfqpoint{1.474374in}{1.926879in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.930997in}}{\pgfqpoint{1.464670in}{1.933311in}}{\pgfqpoint{1.458846in}{1.933311in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.933311in}}{\pgfqpoint{1.447436in}{1.930997in}}{\pgfqpoint{1.443318in}{1.926879in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.922761in}}{\pgfqpoint{1.436886in}{1.917175in}}{\pgfqpoint{1.436886in}{1.911351in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.905527in}}{\pgfqpoint{1.439200in}{1.899941in}}{\pgfqpoint{1.443318in}{1.895822in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.891704in}}{\pgfqpoint{1.453022in}{1.889390in}}{\pgfqpoint{1.458846in}{1.889390in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.889390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.140126in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.140126in}}{\pgfqpoint{1.026495in}{1.142439in}}{\pgfqpoint{1.030613in}{1.146558in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.150676in}}{\pgfqpoint{1.037045in}{1.156262in}}{\pgfqpoint{1.037045in}{1.162086in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.167910in}}{\pgfqpoint{1.034731in}{1.173496in}}{\pgfqpoint{1.030613in}{1.177614in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.181732in}}{\pgfqpoint{1.020908in}{1.184046in}}{\pgfqpoint{1.015084in}{1.184046in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.184046in}}{\pgfqpoint{1.003674in}{1.181732in}}{\pgfqpoint{0.999556in}{1.177614in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.173496in}}{\pgfqpoint{0.993124in}{1.167910in}}{\pgfqpoint{0.993124in}{1.162086in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.156262in}}{\pgfqpoint{0.995438in}{1.150676in}}{\pgfqpoint{0.999556in}{1.146558in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.142439in}}{\pgfqpoint{1.009261in}{1.140126in}}{\pgfqpoint{1.015084in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.140126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.616778in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.616778in}}{\pgfqpoint{1.959532in}{1.619092in}}{\pgfqpoint{1.963650in}{1.623210in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.627328in}}{\pgfqpoint{1.970082in}{1.632915in}}{\pgfqpoint{1.970082in}{1.638739in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.644562in}}{\pgfqpoint{1.967768in}{1.650149in}}{\pgfqpoint{1.963650in}{1.654267in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.658385in}}{\pgfqpoint{1.953946in}{1.660699in}}{\pgfqpoint{1.948122in}{1.660699in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.660699in}}{\pgfqpoint{1.936712in}{1.658385in}}{\pgfqpoint{1.932593in}{1.654267in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.650149in}}{\pgfqpoint{1.926161in}{1.644562in}}{\pgfqpoint{1.926161in}{1.638739in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.632915in}}{\pgfqpoint{1.928475in}{1.627328in}}{\pgfqpoint{1.932593in}{1.623210in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.619092in}}{\pgfqpoint{1.942298in}{1.616778in}}{\pgfqpoint{1.948122in}{1.616778in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.616778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{3.850923in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{3.850923in}}{\pgfqpoint{1.822990in}{3.853237in}}{\pgfqpoint{1.827108in}{3.857355in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{3.861473in}}{\pgfqpoint{1.833540in}{3.867059in}}{\pgfqpoint{1.833540in}{3.872883in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{3.878707in}}{\pgfqpoint{1.831226in}{3.884293in}}{\pgfqpoint{1.827108in}{3.888411in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{3.892529in}}{\pgfqpoint{1.817404in}{3.894843in}}{\pgfqpoint{1.811580in}{3.894843in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{3.894843in}}{\pgfqpoint{1.800170in}{3.892529in}}{\pgfqpoint{1.796051in}{3.888411in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{3.884293in}}{\pgfqpoint{1.789619in}{3.878707in}}{\pgfqpoint{1.789619in}{3.872883in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{3.867059in}}{\pgfqpoint{1.791933in}{3.861473in}}{\pgfqpoint{1.796051in}{3.857355in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{3.853237in}}{\pgfqpoint{1.805756in}{3.850923in}}{\pgfqpoint{1.811580in}{3.850923in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{3.850923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{3.882627in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{3.882627in}}{\pgfqpoint{1.026495in}{3.884941in}}{\pgfqpoint{1.030613in}{3.889059in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{3.893177in}}{\pgfqpoint{1.037045in}{3.898763in}}{\pgfqpoint{1.037045in}{3.904587in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{3.910411in}}{\pgfqpoint{1.034731in}{3.915997in}}{\pgfqpoint{1.030613in}{3.920115in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{3.924233in}}{\pgfqpoint{1.020908in}{3.926547in}}{\pgfqpoint{1.015084in}{3.926547in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{3.926547in}}{\pgfqpoint{1.003674in}{3.924233in}}{\pgfqpoint{0.999556in}{3.920115in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{3.915997in}}{\pgfqpoint{0.993124in}{3.910411in}}{\pgfqpoint{0.993124in}{3.904587in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{3.898763in}}{\pgfqpoint{0.995438in}{3.893177in}}{\pgfqpoint{0.999556in}{3.889059in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{3.884941in}}{\pgfqpoint{1.009261in}{3.882627in}}{\pgfqpoint{1.015084in}{3.882627in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.882627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{3.892900in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{3.892900in}}{\pgfqpoint{0.855817in}{3.895214in}}{\pgfqpoint{0.859935in}{3.899332in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{3.903451in}}{\pgfqpoint{0.866367in}{3.909037in}}{\pgfqpoint{0.866367in}{3.914861in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{3.920685in}}{\pgfqpoint{0.864053in}{3.926271in}}{\pgfqpoint{0.859935in}{3.930389in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{3.934507in}}{\pgfqpoint{0.850231in}{3.936821in}}{\pgfqpoint{0.844407in}{3.936821in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{3.936821in}}{\pgfqpoint{0.832997in}{3.934507in}}{\pgfqpoint{0.828879in}{3.930389in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{3.926271in}}{\pgfqpoint{0.822447in}{3.920685in}}{\pgfqpoint{0.822447in}{3.914861in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{3.909037in}}{\pgfqpoint{0.824761in}{3.903451in}}{\pgfqpoint{0.828879in}{3.899332in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{3.895214in}}{\pgfqpoint{0.838583in}{3.892900in}}{\pgfqpoint{0.844407in}{3.892900in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{3.892900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.627189in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.627189in}}{\pgfqpoint{0.764789in}{1.629503in}}{\pgfqpoint{0.768907in}{1.633621in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.637739in}}{\pgfqpoint{0.775339in}{1.643325in}}{\pgfqpoint{0.775339in}{1.649149in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.654973in}}{\pgfqpoint{0.773025in}{1.660560in}}{\pgfqpoint{0.768907in}{1.664678in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.668796in}}{\pgfqpoint{0.759203in}{1.671110in}}{\pgfqpoint{0.753379in}{1.671110in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.671110in}}{\pgfqpoint{0.741969in}{1.668796in}}{\pgfqpoint{0.737851in}{1.664678in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.660560in}}{\pgfqpoint{0.731419in}{1.654973in}}{\pgfqpoint{0.731419in}{1.649149in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.643325in}}{\pgfqpoint{0.733733in}{1.637739in}}{\pgfqpoint{0.737851in}{1.633621in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.629503in}}{\pgfqpoint{0.747555in}{1.627189in}}{\pgfqpoint{0.753379in}{1.627189in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.627189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.618759in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.618759in}}{\pgfqpoint{1.424742in}{1.621073in}}{\pgfqpoint{1.428860in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.629309in}}{\pgfqpoint{1.435292in}{1.634895in}}{\pgfqpoint{1.435292in}{1.640719in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.646543in}}{\pgfqpoint{1.432978in}{1.652129in}}{\pgfqpoint{1.428860in}{1.656247in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.660366in}}{\pgfqpoint{1.419156in}{1.662679in}}{\pgfqpoint{1.413332in}{1.662679in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.662679in}}{\pgfqpoint{1.401922in}{1.660366in}}{\pgfqpoint{1.397804in}{1.656247in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.652129in}}{\pgfqpoint{1.391372in}{1.646543in}}{\pgfqpoint{1.391372in}{1.640719in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.634895in}}{\pgfqpoint{1.393686in}{1.629309in}}{\pgfqpoint{1.397804in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.621073in}}{\pgfqpoint{1.407508in}{1.618759in}}{\pgfqpoint{1.413332in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.618759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.139851in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.139851in}}{\pgfqpoint{0.878574in}{1.142165in}}{\pgfqpoint{0.882692in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.150401in}}{\pgfqpoint{0.889124in}{1.155987in}}{\pgfqpoint{0.889124in}{1.161811in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.167635in}}{\pgfqpoint{0.886810in}{1.173221in}}{\pgfqpoint{0.882692in}{1.177339in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.181457in}}{\pgfqpoint{0.872988in}{1.183771in}}{\pgfqpoint{0.867164in}{1.183771in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.183771in}}{\pgfqpoint{0.855754in}{1.181457in}}{\pgfqpoint{0.851636in}{1.177339in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.173221in}}{\pgfqpoint{0.845204in}{1.167635in}}{\pgfqpoint{0.845204in}{1.161811in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.155987in}}{\pgfqpoint{0.847518in}{1.150401in}}{\pgfqpoint{0.851636in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.142165in}}{\pgfqpoint{0.861340in}{1.139851in}}{\pgfqpoint{0.867164in}{1.139851in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.139851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{3.895001in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{3.895001in}}{\pgfqpoint{0.844439in}{3.897315in}}{\pgfqpoint{0.848557in}{3.901433in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{3.905551in}}{\pgfqpoint{0.854989in}{3.911137in}}{\pgfqpoint{0.854989in}{3.916961in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{3.922785in}}{\pgfqpoint{0.852675in}{3.928371in}}{\pgfqpoint{0.848557in}{3.932489in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{3.936607in}}{\pgfqpoint{0.838852in}{3.938921in}}{\pgfqpoint{0.833028in}{3.938921in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{3.938921in}}{\pgfqpoint{0.821618in}{3.936607in}}{\pgfqpoint{0.817500in}{3.932489in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{3.928371in}}{\pgfqpoint{0.811068in}{3.922785in}}{\pgfqpoint{0.811068in}{3.916961in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{3.911137in}}{\pgfqpoint{0.813382in}{3.905551in}}{\pgfqpoint{0.817500in}{3.901433in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{3.897315in}}{\pgfqpoint{0.827204in}{3.895001in}}{\pgfqpoint{0.833028in}{3.895001in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{3.895001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.150506in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.150506in}}{\pgfqpoint{0.980981in}{1.152820in}}{\pgfqpoint{0.985099in}{1.156938in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.161056in}}{\pgfqpoint{0.991531in}{1.166643in}}{\pgfqpoint{0.991531in}{1.172466in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.178290in}}{\pgfqpoint{0.989217in}{1.183877in}}{\pgfqpoint{0.985099in}{1.187995in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.192113in}}{\pgfqpoint{0.975394in}{1.194427in}}{\pgfqpoint{0.969570in}{1.194427in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.194427in}}{\pgfqpoint{0.958160in}{1.192113in}}{\pgfqpoint{0.954042in}{1.187995in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.183877in}}{\pgfqpoint{0.947610in}{1.178290in}}{\pgfqpoint{0.947610in}{1.172466in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.166643in}}{\pgfqpoint{0.949924in}{1.161056in}}{\pgfqpoint{0.954042in}{1.156938in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.152820in}}{\pgfqpoint{0.963747in}{1.150506in}}{\pgfqpoint{0.969570in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.150506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{3.838237in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{3.838237in}}{\pgfqpoint{1.868504in}{3.840551in}}{\pgfqpoint{1.872622in}{3.844669in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{3.848788in}}{\pgfqpoint{1.879054in}{3.854374in}}{\pgfqpoint{1.879054in}{3.860198in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{3.866022in}}{\pgfqpoint{1.876740in}{3.871608in}}{\pgfqpoint{1.872622in}{3.875726in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{3.879844in}}{\pgfqpoint{1.862918in}{3.882158in}}{\pgfqpoint{1.857094in}{3.882158in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{3.882158in}}{\pgfqpoint{1.845684in}{3.879844in}}{\pgfqpoint{1.841565in}{3.875726in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{3.871608in}}{\pgfqpoint{1.835133in}{3.866022in}}{\pgfqpoint{1.835133in}{3.860198in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{3.854374in}}{\pgfqpoint{1.837447in}{3.848788in}}{\pgfqpoint{1.841565in}{3.844669in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{3.840551in}}{\pgfqpoint{1.851270in}{3.838237in}}{\pgfqpoint{1.857094in}{3.838237in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.838237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{3.881165in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{3.881165in}}{\pgfqpoint{1.015116in}{3.883479in}}{\pgfqpoint{1.019234in}{3.887597in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{3.891716in}}{\pgfqpoint{1.025666in}{3.897302in}}{\pgfqpoint{1.025666in}{3.903126in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{3.908950in}}{\pgfqpoint{1.023352in}{3.914536in}}{\pgfqpoint{1.019234in}{3.918654in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{3.922772in}}{\pgfqpoint{1.009530in}{3.925086in}}{\pgfqpoint{1.003706in}{3.925086in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{3.925086in}}{\pgfqpoint{0.992296in}{3.922772in}}{\pgfqpoint{0.988178in}{3.918654in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{3.914536in}}{\pgfqpoint{0.981746in}{3.908950in}}{\pgfqpoint{0.981746in}{3.903126in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{3.897302in}}{\pgfqpoint{0.984060in}{3.891716in}}{\pgfqpoint{0.988178in}{3.887597in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{3.883479in}}{\pgfqpoint{0.997882in}{3.881165in}}{\pgfqpoint{1.003706in}{3.881165in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{3.881165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.154572in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.154572in}}{\pgfqpoint{1.709205in}{1.156886in}}{\pgfqpoint{1.713323in}{1.161004in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.165123in}}{\pgfqpoint{1.719755in}{1.170709in}}{\pgfqpoint{1.719755in}{1.176533in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.182357in}}{\pgfqpoint{1.717441in}{1.187943in}}{\pgfqpoint{1.713323in}{1.192061in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.196179in}}{\pgfqpoint{1.703619in}{1.198493in}}{\pgfqpoint{1.697795in}{1.198493in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.198493in}}{\pgfqpoint{1.686384in}{1.196179in}}{\pgfqpoint{1.682266in}{1.192061in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.187943in}}{\pgfqpoint{1.675834in}{1.182357in}}{\pgfqpoint{1.675834in}{1.176533in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.170709in}}{\pgfqpoint{1.678148in}{1.165123in}}{\pgfqpoint{1.682266in}{1.161004in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.156886in}}{\pgfqpoint{1.691971in}{1.154572in}}{\pgfqpoint{1.697795in}{1.154572in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.154572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{3.882593in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{3.882593in}}{\pgfqpoint{0.776168in}{3.884907in}}{\pgfqpoint{0.780286in}{3.889025in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{3.893143in}}{\pgfqpoint{0.786718in}{3.898730in}}{\pgfqpoint{0.786718in}{3.904554in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{3.910377in}}{\pgfqpoint{0.784404in}{3.915964in}}{\pgfqpoint{0.780286in}{3.920082in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{3.924200in}}{\pgfqpoint{0.770581in}{3.926514in}}{\pgfqpoint{0.764757in}{3.926514in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{3.926514in}}{\pgfqpoint{0.753347in}{3.924200in}}{\pgfqpoint{0.749229in}{3.920082in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{3.915964in}}{\pgfqpoint{0.742797in}{3.910377in}}{\pgfqpoint{0.742797in}{3.904554in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{3.898730in}}{\pgfqpoint{0.745111in}{3.893143in}}{\pgfqpoint{0.749229in}{3.889025in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{3.884907in}}{\pgfqpoint{0.758933in}{3.882593in}}{\pgfqpoint{0.764757in}{3.882593in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{3.882593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.647072in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.647072in}}{\pgfqpoint{1.003738in}{1.649386in}}{\pgfqpoint{1.007856in}{1.653504in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.657622in}}{\pgfqpoint{1.014288in}{1.663208in}}{\pgfqpoint{1.014288in}{1.669032in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.674856in}}{\pgfqpoint{1.011974in}{1.680442in}}{\pgfqpoint{1.007856in}{1.684560in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.688679in}}{\pgfqpoint{0.998151in}{1.690992in}}{\pgfqpoint{0.992327in}{1.690992in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.690992in}}{\pgfqpoint{0.980917in}{1.688679in}}{\pgfqpoint{0.976799in}{1.684560in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.680442in}}{\pgfqpoint{0.970367in}{1.674856in}}{\pgfqpoint{0.970367in}{1.669032in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.663208in}}{\pgfqpoint{0.972681in}{1.657622in}}{\pgfqpoint{0.976799in}{1.653504in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.649386in}}{\pgfqpoint{0.986504in}{1.647072in}}{\pgfqpoint{0.992327in}{1.647072in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.647072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.806665in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.806665in}}{\pgfqpoint{1.140280in}{1.808979in}}{\pgfqpoint{1.144398in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.817215in}}{\pgfqpoint{1.150830in}{1.822801in}}{\pgfqpoint{1.150830in}{1.828625in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.834449in}}{\pgfqpoint{1.148516in}{1.840035in}}{\pgfqpoint{1.144398in}{1.844153in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.848271in}}{\pgfqpoint{1.134693in}{1.850585in}}{\pgfqpoint{1.128869in}{1.850585in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.850585in}}{\pgfqpoint{1.117459in}{1.848271in}}{\pgfqpoint{1.113341in}{1.844153in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.840035in}}{\pgfqpoint{1.106909in}{1.834449in}}{\pgfqpoint{1.106909in}{1.828625in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.822801in}}{\pgfqpoint{1.109223in}{1.817215in}}{\pgfqpoint{1.113341in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.808979in}}{\pgfqpoint{1.123046in}{1.806665in}}{\pgfqpoint{1.128869in}{1.806665in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.806665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.634999in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.634999in}}{\pgfqpoint{0.867196in}{1.637313in}}{\pgfqpoint{0.871314in}{1.641431in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.645549in}}{\pgfqpoint{0.877746in}{1.651135in}}{\pgfqpoint{0.877746in}{1.656959in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.662783in}}{\pgfqpoint{0.875432in}{1.668369in}}{\pgfqpoint{0.871314in}{1.672487in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.676605in}}{\pgfqpoint{0.861609in}{1.678919in}}{\pgfqpoint{0.855785in}{1.678919in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.678919in}}{\pgfqpoint{0.844375in}{1.676605in}}{\pgfqpoint{0.840257in}{1.672487in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.668369in}}{\pgfqpoint{0.833825in}{1.662783in}}{\pgfqpoint{0.833825in}{1.656959in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.651135in}}{\pgfqpoint{0.836139in}{1.645549in}}{\pgfqpoint{0.840257in}{1.641431in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.637313in}}{\pgfqpoint{0.849961in}{1.634999in}}{\pgfqpoint{0.855785in}{1.634999in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.634999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{3.882598in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{3.882598in}}{\pgfqpoint{1.003738in}{3.884911in}}{\pgfqpoint{1.007856in}{3.889030in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{3.893148in}}{\pgfqpoint{1.014288in}{3.898734in}}{\pgfqpoint{1.014288in}{3.904558in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{3.910382in}}{\pgfqpoint{1.011974in}{3.915968in}}{\pgfqpoint{1.007856in}{3.920086in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{3.924204in}}{\pgfqpoint{0.998151in}{3.926518in}}{\pgfqpoint{0.992327in}{3.926518in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{3.926518in}}{\pgfqpoint{0.980917in}{3.924204in}}{\pgfqpoint{0.976799in}{3.920086in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{3.915968in}}{\pgfqpoint{0.970367in}{3.910382in}}{\pgfqpoint{0.970367in}{3.904558in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{3.898734in}}{\pgfqpoint{0.972681in}{3.893148in}}{\pgfqpoint{0.976799in}{3.889030in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{3.884911in}}{\pgfqpoint{0.986504in}{3.882598in}}{\pgfqpoint{0.992327in}{3.882598in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{3.882598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.752480in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.752480in}}{\pgfqpoint{0.787546in}{1.754794in}}{\pgfqpoint{0.791664in}{1.758912in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.763030in}}{\pgfqpoint{0.798096in}{1.768617in}}{\pgfqpoint{0.798096in}{1.774441in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.780264in}}{\pgfqpoint{0.795782in}{1.785851in}}{\pgfqpoint{0.791664in}{1.789969in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.794087in}}{\pgfqpoint{0.781960in}{1.796401in}}{\pgfqpoint{0.776136in}{1.796401in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.796401in}}{\pgfqpoint{0.764726in}{1.794087in}}{\pgfqpoint{0.760608in}{1.789969in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.785851in}}{\pgfqpoint{0.754176in}{1.780264in}}{\pgfqpoint{0.754176in}{1.774441in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.768617in}}{\pgfqpoint{0.756490in}{1.763030in}}{\pgfqpoint{0.760608in}{1.758912in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.754794in}}{\pgfqpoint{0.770312in}{1.752480in}}{\pgfqpoint{0.776136in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.752480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.736477in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.736477in}}{\pgfqpoint{1.845747in}{1.738791in}}{\pgfqpoint{1.849865in}{1.742909in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.747027in}}{\pgfqpoint{1.856297in}{1.752613in}}{\pgfqpoint{1.856297in}{1.758437in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.764261in}}{\pgfqpoint{1.853983in}{1.769847in}}{\pgfqpoint{1.849865in}{1.773965in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.778083in}}{\pgfqpoint{1.840161in}{1.780397in}}{\pgfqpoint{1.834337in}{1.780397in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.780397in}}{\pgfqpoint{1.822927in}{1.778083in}}{\pgfqpoint{1.818808in}{1.773965in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.769847in}}{\pgfqpoint{1.812376in}{1.764261in}}{\pgfqpoint{1.812376in}{1.758437in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.752613in}}{\pgfqpoint{1.814690in}{1.747027in}}{\pgfqpoint{1.818808in}{1.742909in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.738791in}}{\pgfqpoint{1.828513in}{1.736477in}}{\pgfqpoint{1.834337in}{1.736477in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.736477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.548804in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.548804in}}{\pgfqpoint{1.652312in}{1.551118in}}{\pgfqpoint{1.656430in}{1.555236in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.559354in}}{\pgfqpoint{1.662862in}{1.564941in}}{\pgfqpoint{1.662862in}{1.570765in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.576588in}}{\pgfqpoint{1.660548in}{1.582175in}}{\pgfqpoint{1.656430in}{1.586293in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.590411in}}{\pgfqpoint{1.646726in}{1.592725in}}{\pgfqpoint{1.640902in}{1.592725in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.592725in}}{\pgfqpoint{1.629492in}{1.590411in}}{\pgfqpoint{1.625374in}{1.586293in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.582175in}}{\pgfqpoint{1.618942in}{1.576588in}}{\pgfqpoint{1.618942in}{1.570765in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.564941in}}{\pgfqpoint{1.621256in}{1.559354in}}{\pgfqpoint{1.625374in}{1.555236in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.551118in}}{\pgfqpoint{1.635078in}{1.548804in}}{\pgfqpoint{1.640902in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.548804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.156379in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.156379in}}{\pgfqpoint{0.605490in}{1.158693in}}{\pgfqpoint{0.609608in}{1.162811in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.166929in}}{\pgfqpoint{0.616040in}{1.172515in}}{\pgfqpoint{0.616040in}{1.178339in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.184163in}}{\pgfqpoint{0.613726in}{1.189749in}}{\pgfqpoint{0.609608in}{1.193868in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.197986in}}{\pgfqpoint{0.599904in}{1.200300in}}{\pgfqpoint{0.594080in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.200300in}}{\pgfqpoint{0.582670in}{1.197986in}}{\pgfqpoint{0.578552in}{1.193868in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.189749in}}{\pgfqpoint{0.572120in}{1.184163in}}{\pgfqpoint{0.572120in}{1.178339in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.172515in}}{\pgfqpoint{0.574433in}{1.166929in}}{\pgfqpoint{0.578552in}{1.162811in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.158693in}}{\pgfqpoint{0.588256in}{1.156379in}}{\pgfqpoint{0.594080in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.156379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.156430in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.156430in}}{\pgfqpoint{0.707897in}{1.158744in}}{\pgfqpoint{0.712015in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.166980in}}{\pgfqpoint{0.718447in}{1.172566in}}{\pgfqpoint{0.718447in}{1.178390in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.184214in}}{\pgfqpoint{0.716133in}{1.189800in}}{\pgfqpoint{0.712015in}{1.193918in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.198036in}}{\pgfqpoint{0.702310in}{1.200350in}}{\pgfqpoint{0.696486in}{1.200350in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.200350in}}{\pgfqpoint{0.685076in}{1.198036in}}{\pgfqpoint{0.680958in}{1.193918in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.189800in}}{\pgfqpoint{0.674526in}{1.184214in}}{\pgfqpoint{0.674526in}{1.178390in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.172566in}}{\pgfqpoint{0.676840in}{1.166980in}}{\pgfqpoint{0.680958in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.158744in}}{\pgfqpoint{0.690662in}{1.156430in}}{\pgfqpoint{0.696486in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.156430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.144985in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.144985in}}{\pgfqpoint{1.959532in}{1.147299in}}{\pgfqpoint{1.963650in}{1.151417in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.155536in}}{\pgfqpoint{1.970082in}{1.161122in}}{\pgfqpoint{1.970082in}{1.166946in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.172770in}}{\pgfqpoint{1.967768in}{1.178356in}}{\pgfqpoint{1.963650in}{1.182474in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.186592in}}{\pgfqpoint{1.953946in}{1.188906in}}{\pgfqpoint{1.948122in}{1.188906in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.188906in}}{\pgfqpoint{1.936712in}{1.186592in}}{\pgfqpoint{1.932593in}{1.182474in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.178356in}}{\pgfqpoint{1.926161in}{1.172770in}}{\pgfqpoint{1.926161in}{1.166946in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.161122in}}{\pgfqpoint{1.928475in}{1.155536in}}{\pgfqpoint{1.932593in}{1.151417in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.147299in}}{\pgfqpoint{1.942298in}{1.144985in}}{\pgfqpoint{1.948122in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.144985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.154458in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.154458in}}{\pgfqpoint{1.993667in}{1.156772in}}{\pgfqpoint{1.997785in}{1.160890in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.165008in}}{\pgfqpoint{2.004217in}{1.170594in}}{\pgfqpoint{2.004217in}{1.176418in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.182242in}}{\pgfqpoint{2.001904in}{1.187828in}}{\pgfqpoint{1.997785in}{1.191946in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.196064in}}{\pgfqpoint{1.988081in}{1.198378in}}{\pgfqpoint{1.982257in}{1.198378in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.198378in}}{\pgfqpoint{1.970847in}{1.196064in}}{\pgfqpoint{1.966729in}{1.191946in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.187828in}}{\pgfqpoint{1.960297in}{1.182242in}}{\pgfqpoint{1.960297in}{1.176418in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.170594in}}{\pgfqpoint{1.962611in}{1.165008in}}{\pgfqpoint{1.966729in}{1.160890in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.156772in}}{\pgfqpoint{1.976433in}{1.154458in}}{\pgfqpoint{1.982257in}{1.154458in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.154458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.161287in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.161287in}}{\pgfqpoint{1.652312in}{1.163601in}}{\pgfqpoint{1.656430in}{1.167719in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.171838in}}{\pgfqpoint{1.662862in}{1.177424in}}{\pgfqpoint{1.662862in}{1.183248in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.189072in}}{\pgfqpoint{1.660548in}{1.194658in}}{\pgfqpoint{1.656430in}{1.198776in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.202894in}}{\pgfqpoint{1.646726in}{1.205208in}}{\pgfqpoint{1.640902in}{1.205208in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.205208in}}{\pgfqpoint{1.629492in}{1.202894in}}{\pgfqpoint{1.625374in}{1.198776in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.194658in}}{\pgfqpoint{1.618942in}{1.189072in}}{\pgfqpoint{1.618942in}{1.183248in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.177424in}}{\pgfqpoint{1.621256in}{1.171838in}}{\pgfqpoint{1.625374in}{1.167719in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.163601in}}{\pgfqpoint{1.635078in}{1.161287in}}{\pgfqpoint{1.640902in}{1.161287in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.161287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.637262in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.637262in}}{\pgfqpoint{1.561284in}{1.639576in}}{\pgfqpoint{1.565402in}{1.643694in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.647812in}}{\pgfqpoint{1.571834in}{1.653398in}}{\pgfqpoint{1.571834in}{1.659222in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.665046in}}{\pgfqpoint{1.569520in}{1.670632in}}{\pgfqpoint{1.565402in}{1.674750in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.678869in}}{\pgfqpoint{1.555698in}{1.681182in}}{\pgfqpoint{1.549874in}{1.681182in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.681182in}}{\pgfqpoint{1.538464in}{1.678869in}}{\pgfqpoint{1.534346in}{1.674750in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.670632in}}{\pgfqpoint{1.527914in}{1.665046in}}{\pgfqpoint{1.527914in}{1.659222in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.653398in}}{\pgfqpoint{1.530228in}{1.647812in}}{\pgfqpoint{1.534346in}{1.643694in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.639576in}}{\pgfqpoint{1.544050in}{1.637262in}}{\pgfqpoint{1.549874in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.637262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.142902in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.142902in}}{\pgfqpoint{1.345093in}{1.145216in}}{\pgfqpoint{1.349211in}{1.149334in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.153452in}}{\pgfqpoint{1.355643in}{1.159038in}}{\pgfqpoint{1.355643in}{1.164862in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.170686in}}{\pgfqpoint{1.353329in}{1.176272in}}{\pgfqpoint{1.349211in}{1.180390in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.184508in}}{\pgfqpoint{1.339506in}{1.186822in}}{\pgfqpoint{1.333683in}{1.186822in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.186822in}}{\pgfqpoint{1.322272in}{1.184508in}}{\pgfqpoint{1.318154in}{1.180390in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.176272in}}{\pgfqpoint{1.311722in}{1.170686in}}{\pgfqpoint{1.311722in}{1.164862in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.159038in}}{\pgfqpoint{1.314036in}{1.153452in}}{\pgfqpoint{1.318154in}{1.149334in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.145216in}}{\pgfqpoint{1.327859in}{1.142902in}}{\pgfqpoint{1.333683in}{1.142902in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.142902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.152786in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.152786in}}{\pgfqpoint{1.925396in}{1.155099in}}{\pgfqpoint{1.929514in}{1.159218in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.163336in}}{\pgfqpoint{1.935946in}{1.168922in}}{\pgfqpoint{1.935946in}{1.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.180570in}}{\pgfqpoint{1.933633in}{1.186156in}}{\pgfqpoint{1.929514in}{1.190274in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.194392in}}{\pgfqpoint{1.919810in}{1.196706in}}{\pgfqpoint{1.913986in}{1.196706in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.196706in}}{\pgfqpoint{1.902576in}{1.194392in}}{\pgfqpoint{1.898458in}{1.190274in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.186156in}}{\pgfqpoint{1.892026in}{1.180570in}}{\pgfqpoint{1.892026in}{1.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.168922in}}{\pgfqpoint{1.894340in}{1.163336in}}{\pgfqpoint{1.898458in}{1.159218in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.155099in}}{\pgfqpoint{1.908162in}{1.152786in}}{\pgfqpoint{1.913986in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.152786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{10.256690in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{10.256690in}}{\pgfqpoint{1.094766in}{10.259004in}}{\pgfqpoint{1.098884in}{10.263122in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{10.267241in}}{\pgfqpoint{1.105316in}{10.272827in}}{\pgfqpoint{1.105316in}{10.278651in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{10.284475in}}{\pgfqpoint{1.103002in}{10.290061in}}{\pgfqpoint{1.098884in}{10.294179in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{10.298297in}}{\pgfqpoint{1.089179in}{10.300611in}}{\pgfqpoint{1.083355in}{10.300611in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{10.300611in}}{\pgfqpoint{1.071945in}{10.298297in}}{\pgfqpoint{1.067827in}{10.294179in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{10.290061in}}{\pgfqpoint{1.061395in}{10.284475in}}{\pgfqpoint{1.061395in}{10.278651in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{10.272827in}}{\pgfqpoint{1.063709in}{10.267241in}}{\pgfqpoint{1.067827in}{10.263122in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{10.259004in}}{\pgfqpoint{1.077532in}{10.256690in}}{\pgfqpoint{1.083355in}{10.256690in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{10.256690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.149282in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.149282in}}{\pgfqpoint{1.868504in}{1.151596in}}{\pgfqpoint{1.872622in}{1.155714in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.159832in}}{\pgfqpoint{1.879054in}{1.165418in}}{\pgfqpoint{1.879054in}{1.171242in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.177066in}}{\pgfqpoint{1.876740in}{1.182652in}}{\pgfqpoint{1.872622in}{1.186770in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.190888in}}{\pgfqpoint{1.862918in}{1.193202in}}{\pgfqpoint{1.857094in}{1.193202in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.193202in}}{\pgfqpoint{1.845684in}{1.190888in}}{\pgfqpoint{1.841565in}{1.186770in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.182652in}}{\pgfqpoint{1.835133in}{1.177066in}}{\pgfqpoint{1.835133in}{1.171242in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.165418in}}{\pgfqpoint{1.837447in}{1.159832in}}{\pgfqpoint{1.841565in}{1.155714in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.151596in}}{\pgfqpoint{1.851270in}{1.149282in}}{\pgfqpoint{1.857094in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.149282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.146491in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.146491in}}{\pgfqpoint{1.914018in}{1.148805in}}{\pgfqpoint{1.918136in}{1.152923in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.157041in}}{\pgfqpoint{1.924568in}{1.162628in}}{\pgfqpoint{1.924568in}{1.168451in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.174275in}}{\pgfqpoint{1.922254in}{1.179862in}}{\pgfqpoint{1.918136in}{1.183980in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.188098in}}{\pgfqpoint{1.908432in}{1.190412in}}{\pgfqpoint{1.902608in}{1.190412in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.190412in}}{\pgfqpoint{1.891198in}{1.188098in}}{\pgfqpoint{1.887079in}{1.183980in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.179862in}}{\pgfqpoint{1.880647in}{1.174275in}}{\pgfqpoint{1.880647in}{1.168451in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.162628in}}{\pgfqpoint{1.882961in}{1.157041in}}{\pgfqpoint{1.887079in}{1.152923in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.148805in}}{\pgfqpoint{1.896784in}{1.146491in}}{\pgfqpoint{1.902608in}{1.146491in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.146491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.854764in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{3.854764in}}{\pgfqpoint{1.902639in}{3.857077in}}{\pgfqpoint{1.906757in}{3.861196in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{3.865314in}}{\pgfqpoint{1.913189in}{3.870900in}}{\pgfqpoint{1.913189in}{3.876724in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{3.882548in}}{\pgfqpoint{1.910876in}{3.888134in}}{\pgfqpoint{1.906757in}{3.892252in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{3.896370in}}{\pgfqpoint{1.897053in}{3.898684in}}{\pgfqpoint{1.891229in}{3.898684in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{3.898684in}}{\pgfqpoint{1.879819in}{3.896370in}}{\pgfqpoint{1.875701in}{3.892252in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{3.888134in}}{\pgfqpoint{1.869269in}{3.882548in}}{\pgfqpoint{1.869269in}{3.876724in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{3.870900in}}{\pgfqpoint{1.871583in}{3.865314in}}{\pgfqpoint{1.875701in}{3.861196in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{3.857077in}}{\pgfqpoint{1.885405in}{3.854764in}}{\pgfqpoint{1.891229in}{3.854764in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.854764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.811941in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.811941in}}{\pgfqpoint{1.072009in}{1.814255in}}{\pgfqpoint{1.076127in}{1.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.822491in}}{\pgfqpoint{1.082559in}{1.828077in}}{\pgfqpoint{1.082559in}{1.833901in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.839725in}}{\pgfqpoint{1.080245in}{1.845311in}}{\pgfqpoint{1.076127in}{1.849429in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.853548in}}{\pgfqpoint{1.066422in}{1.855862in}}{\pgfqpoint{1.060598in}{1.855862in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.855862in}}{\pgfqpoint{1.049188in}{1.853548in}}{\pgfqpoint{1.045070in}{1.849429in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.845311in}}{\pgfqpoint{1.038638in}{1.839725in}}{\pgfqpoint{1.038638in}{1.833901in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.828077in}}{\pgfqpoint{1.040952in}{1.822491in}}{\pgfqpoint{1.045070in}{1.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.814255in}}{\pgfqpoint{1.054775in}{1.811941in}}{\pgfqpoint{1.060598in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.811941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.158631in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.158631in}}{\pgfqpoint{0.844439in}{1.160945in}}{\pgfqpoint{0.848557in}{1.165063in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.169181in}}{\pgfqpoint{0.854989in}{1.174767in}}{\pgfqpoint{0.854989in}{1.180591in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.186415in}}{\pgfqpoint{0.852675in}{1.192001in}}{\pgfqpoint{0.848557in}{1.196119in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.200238in}}{\pgfqpoint{0.838852in}{1.202551in}}{\pgfqpoint{0.833028in}{1.202551in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.202551in}}{\pgfqpoint{0.821618in}{1.200238in}}{\pgfqpoint{0.817500in}{1.196119in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.192001in}}{\pgfqpoint{0.811068in}{1.186415in}}{\pgfqpoint{0.811068in}{1.180591in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.174767in}}{\pgfqpoint{0.813382in}{1.169181in}}{\pgfqpoint{0.817500in}{1.165063in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.160945in}}{\pgfqpoint{0.827204in}{1.158631in}}{\pgfqpoint{0.833028in}{1.158631in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.158631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.153579in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.153579in}}{\pgfqpoint{0.594111in}{1.155893in}}{\pgfqpoint{0.598230in}{1.160011in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.164129in}}{\pgfqpoint{0.604662in}{1.169715in}}{\pgfqpoint{0.604662in}{1.175539in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.181363in}}{\pgfqpoint{0.602348in}{1.186950in}}{\pgfqpoint{0.598230in}{1.191068in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.195186in}}{\pgfqpoint{0.588525in}{1.197500in}}{\pgfqpoint{0.582701in}{1.197500in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.197500in}}{\pgfqpoint{0.571291in}{1.195186in}}{\pgfqpoint{0.567173in}{1.191068in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.186950in}}{\pgfqpoint{0.560741in}{1.181363in}}{\pgfqpoint{0.560741in}{1.175539in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.169715in}}{\pgfqpoint{0.563055in}{1.164129in}}{\pgfqpoint{0.567173in}{1.160011in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.155893in}}{\pgfqpoint{0.576877in}{1.153579in}}{\pgfqpoint{0.582701in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.153579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.149017in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.149017in}}{\pgfqpoint{1.720583in}{1.151331in}}{\pgfqpoint{1.724701in}{1.155449in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.159567in}}{\pgfqpoint{1.731133in}{1.165153in}}{\pgfqpoint{1.731133in}{1.170977in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.176801in}}{\pgfqpoint{1.728819in}{1.182387in}}{\pgfqpoint{1.724701in}{1.186505in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.190624in}}{\pgfqpoint{1.714997in}{1.192937in}}{\pgfqpoint{1.709173in}{1.192937in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.192937in}}{\pgfqpoint{1.697763in}{1.190624in}}{\pgfqpoint{1.693645in}{1.186505in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.182387in}}{\pgfqpoint{1.687213in}{1.176801in}}{\pgfqpoint{1.687213in}{1.170977in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.165153in}}{\pgfqpoint{1.689527in}{1.159567in}}{\pgfqpoint{1.693645in}{1.155449in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.151331in}}{\pgfqpoint{1.703349in}{1.149017in}}{\pgfqpoint{1.709173in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.149017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.150058in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.150058in}}{\pgfqpoint{1.948153in}{1.152372in}}{\pgfqpoint{1.952271in}{1.156490in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.160608in}}{\pgfqpoint{1.958703in}{1.166194in}}{\pgfqpoint{1.958703in}{1.172018in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.177842in}}{\pgfqpoint{1.956390in}{1.183428in}}{\pgfqpoint{1.952271in}{1.187547in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.191665in}}{\pgfqpoint{1.942567in}{1.193979in}}{\pgfqpoint{1.936743in}{1.193979in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.193979in}}{\pgfqpoint{1.925333in}{1.191665in}}{\pgfqpoint{1.921215in}{1.187547in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.183428in}}{\pgfqpoint{1.914783in}{1.177842in}}{\pgfqpoint{1.914783in}{1.172018in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.166194in}}{\pgfqpoint{1.917097in}{1.160608in}}{\pgfqpoint{1.921215in}{1.156490in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.152372in}}{\pgfqpoint{1.930919in}{1.150058in}}{\pgfqpoint{1.936743in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.150058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.674531in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.674531in}}{\pgfqpoint{1.652312in}{1.676844in}}{\pgfqpoint{1.656430in}{1.680963in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.685081in}}{\pgfqpoint{1.662862in}{1.690667in}}{\pgfqpoint{1.662862in}{1.696491in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.702315in}}{\pgfqpoint{1.660548in}{1.707901in}}{\pgfqpoint{1.656430in}{1.712019in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.716137in}}{\pgfqpoint{1.646726in}{1.718451in}}{\pgfqpoint{1.640902in}{1.718451in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.718451in}}{\pgfqpoint{1.629492in}{1.716137in}}{\pgfqpoint{1.625374in}{1.712019in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.707901in}}{\pgfqpoint{1.618942in}{1.702315in}}{\pgfqpoint{1.618942in}{1.696491in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.690667in}}{\pgfqpoint{1.621256in}{1.685081in}}{\pgfqpoint{1.625374in}{1.680963in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.676844in}}{\pgfqpoint{1.635078in}{1.674531in}}{\pgfqpoint{1.640902in}{1.674531in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.674531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.150937in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.150937in}}{\pgfqpoint{1.982289in}{1.153251in}}{\pgfqpoint{1.986407in}{1.157369in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.161487in}}{\pgfqpoint{1.992839in}{1.167074in}}{\pgfqpoint{1.992839in}{1.172897in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.178721in}}{\pgfqpoint{1.990525in}{1.184308in}}{\pgfqpoint{1.986407in}{1.188426in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.192544in}}{\pgfqpoint{1.976703in}{1.194858in}}{\pgfqpoint{1.970879in}{1.194858in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.194858in}}{\pgfqpoint{1.959469in}{1.192544in}}{\pgfqpoint{1.955350in}{1.188426in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.184308in}}{\pgfqpoint{1.948918in}{1.178721in}}{\pgfqpoint{1.948918in}{1.172897in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.167074in}}{\pgfqpoint{1.951232in}{1.161487in}}{\pgfqpoint{1.955350in}{1.157369in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.153251in}}{\pgfqpoint{1.965055in}{1.150937in}}{\pgfqpoint{1.970879in}{1.150937in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.150937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.145074in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.145074in}}{\pgfqpoint{0.912710in}{1.147388in}}{\pgfqpoint{0.916828in}{1.151506in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.155625in}}{\pgfqpoint{0.923260in}{1.161211in}}{\pgfqpoint{0.923260in}{1.167035in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.172859in}}{\pgfqpoint{0.920946in}{1.178445in}}{\pgfqpoint{0.916828in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.186681in}}{\pgfqpoint{0.907123in}{1.188995in}}{\pgfqpoint{0.901299in}{1.188995in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.188995in}}{\pgfqpoint{0.889889in}{1.186681in}}{\pgfqpoint{0.885771in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.178445in}}{\pgfqpoint{0.879339in}{1.172859in}}{\pgfqpoint{0.879339in}{1.167035in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.161211in}}{\pgfqpoint{0.881653in}{1.155625in}}{\pgfqpoint{0.885771in}{1.151506in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.147388in}}{\pgfqpoint{0.895476in}{1.145074in}}{\pgfqpoint{0.901299in}{1.145074in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.145074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.154341in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.154341in}}{\pgfqpoint{1.037873in}{1.156655in}}{\pgfqpoint{1.041991in}{1.160773in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.164891in}}{\pgfqpoint{1.048423in}{1.170478in}}{\pgfqpoint{1.048423in}{1.176302in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.182126in}}{\pgfqpoint{1.046109in}{1.187712in}}{\pgfqpoint{1.041991in}{1.191830in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.195948in}}{\pgfqpoint{1.032287in}{1.198262in}}{\pgfqpoint{1.026463in}{1.198262in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.198262in}}{\pgfqpoint{1.015053in}{1.195948in}}{\pgfqpoint{1.010935in}{1.191830in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.187712in}}{\pgfqpoint{1.004503in}{1.182126in}}{\pgfqpoint{1.004503in}{1.176302in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.170478in}}{\pgfqpoint{1.006817in}{1.164891in}}{\pgfqpoint{1.010935in}{1.160773in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.156655in}}{\pgfqpoint{1.020639in}{1.154341in}}{\pgfqpoint{1.026463in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.154341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{3.130999in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{3.130999in}}{\pgfqpoint{1.640934in}{3.133313in}}{\pgfqpoint{1.645052in}{3.137431in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{3.141549in}}{\pgfqpoint{1.651484in}{3.147135in}}{\pgfqpoint{1.651484in}{3.152959in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{3.158783in}}{\pgfqpoint{1.649170in}{3.164369in}}{\pgfqpoint{1.645052in}{3.168487in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{3.172605in}}{\pgfqpoint{1.635348in}{3.174919in}}{\pgfqpoint{1.629524in}{3.174919in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{3.174919in}}{\pgfqpoint{1.618113in}{3.172605in}}{\pgfqpoint{1.613995in}{3.168487in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{3.164369in}}{\pgfqpoint{1.607563in}{3.158783in}}{\pgfqpoint{1.607563in}{3.152959in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{3.147135in}}{\pgfqpoint{1.609877in}{3.141549in}}{\pgfqpoint{1.613995in}{3.137431in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{3.133313in}}{\pgfqpoint{1.623700in}{3.130999in}}{\pgfqpoint{1.629524in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{3.130999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.147951in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.147951in}}{\pgfqpoint{2.016424in}{1.150265in}}{\pgfqpoint{2.020542in}{1.154383in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.158501in}}{\pgfqpoint{2.026974in}{1.164087in}}{\pgfqpoint{2.026974in}{1.169911in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.175735in}}{\pgfqpoint{2.024661in}{1.181321in}}{\pgfqpoint{2.020542in}{1.185439in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.189557in}}{\pgfqpoint{2.010838in}{1.191871in}}{\pgfqpoint{2.005014in}{1.191871in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.191871in}}{\pgfqpoint{1.993604in}{1.189557in}}{\pgfqpoint{1.989486in}{1.185439in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.181321in}}{\pgfqpoint{1.983054in}{1.175735in}}{\pgfqpoint{1.983054in}{1.169911in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.164087in}}{\pgfqpoint{1.985368in}{1.158501in}}{\pgfqpoint{1.989486in}{1.154383in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.150265in}}{\pgfqpoint{1.999190in}{1.147951in}}{\pgfqpoint{2.005014in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.147951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.149648in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.149648in}}{\pgfqpoint{1.549906in}{1.151962in}}{\pgfqpoint{1.554024in}{1.156080in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.160198in}}{\pgfqpoint{1.560456in}{1.165784in}}{\pgfqpoint{1.560456in}{1.171608in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.177432in}}{\pgfqpoint{1.558142in}{1.183018in}}{\pgfqpoint{1.554024in}{1.187136in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.191254in}}{\pgfqpoint{1.544319in}{1.193568in}}{\pgfqpoint{1.538496in}{1.193568in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.193568in}}{\pgfqpoint{1.527085in}{1.191254in}}{\pgfqpoint{1.522967in}{1.187136in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.183018in}}{\pgfqpoint{1.516535in}{1.177432in}}{\pgfqpoint{1.516535in}{1.171608in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.165784in}}{\pgfqpoint{1.518849in}{1.160198in}}{\pgfqpoint{1.522967in}{1.156080in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.151962in}}{\pgfqpoint{1.532672in}{1.149648in}}{\pgfqpoint{1.538496in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.149648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.155807in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.155807in}}{\pgfqpoint{1.151658in}{1.158121in}}{\pgfqpoint{1.155776in}{1.162239in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.166357in}}{\pgfqpoint{1.162208in}{1.171943in}}{\pgfqpoint{1.162208in}{1.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.183591in}}{\pgfqpoint{1.159894in}{1.189177in}}{\pgfqpoint{1.155776in}{1.193295in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.197413in}}{\pgfqpoint{1.146072in}{1.199727in}}{\pgfqpoint{1.140248in}{1.199727in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.199727in}}{\pgfqpoint{1.128838in}{1.197413in}}{\pgfqpoint{1.124720in}{1.193295in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.189177in}}{\pgfqpoint{1.118288in}{1.183591in}}{\pgfqpoint{1.118288in}{1.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.171943in}}{\pgfqpoint{1.120602in}{1.166357in}}{\pgfqpoint{1.124720in}{1.162239in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.158121in}}{\pgfqpoint{1.134424in}{1.155807in}}{\pgfqpoint{1.140248in}{1.155807in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.155807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.147274in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.147274in}}{\pgfqpoint{2.073317in}{1.149588in}}{\pgfqpoint{2.077435in}{1.153706in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.157824in}}{\pgfqpoint{2.083867in}{1.163411in}}{\pgfqpoint{2.083867in}{1.169234in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.175058in}}{\pgfqpoint{2.081553in}{1.180645in}}{\pgfqpoint{2.077435in}{1.184763in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.188881in}}{\pgfqpoint{2.067731in}{1.191195in}}{\pgfqpoint{2.061907in}{1.191195in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.191195in}}{\pgfqpoint{2.050497in}{1.188881in}}{\pgfqpoint{2.046378in}{1.184763in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.180645in}}{\pgfqpoint{2.039946in}{1.175058in}}{\pgfqpoint{2.039946in}{1.169234in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.163411in}}{\pgfqpoint{2.042260in}{1.157824in}}{\pgfqpoint{2.046378in}{1.153706in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.149588in}}{\pgfqpoint{2.056083in}{1.147274in}}{\pgfqpoint{2.061907in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.147274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.147951in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.147951in}}{\pgfqpoint{1.822990in}{1.150265in}}{\pgfqpoint{1.827108in}{1.154383in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.158501in}}{\pgfqpoint{1.833540in}{1.164087in}}{\pgfqpoint{1.833540in}{1.169911in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.175735in}}{\pgfqpoint{1.831226in}{1.181322in}}{\pgfqpoint{1.827108in}{1.185440in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.189558in}}{\pgfqpoint{1.817404in}{1.191872in}}{\pgfqpoint{1.811580in}{1.191872in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.191872in}}{\pgfqpoint{1.800170in}{1.189558in}}{\pgfqpoint{1.796051in}{1.185440in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.181322in}}{\pgfqpoint{1.789619in}{1.175735in}}{\pgfqpoint{1.789619in}{1.169911in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.164087in}}{\pgfqpoint{1.791933in}{1.158501in}}{\pgfqpoint{1.796051in}{1.154383in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.150265in}}{\pgfqpoint{1.805756in}{1.147951in}}{\pgfqpoint{1.811580in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.147951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.151310in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.151310in}}{\pgfqpoint{1.936775in}{1.153624in}}{\pgfqpoint{1.940893in}{1.157742in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.161860in}}{\pgfqpoint{1.947325in}{1.167447in}}{\pgfqpoint{1.947325in}{1.173270in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.179094in}}{\pgfqpoint{1.945011in}{1.184681in}}{\pgfqpoint{1.940893in}{1.188799in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.192917in}}{\pgfqpoint{1.931189in}{1.195231in}}{\pgfqpoint{1.925365in}{1.195231in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.195231in}}{\pgfqpoint{1.913955in}{1.192917in}}{\pgfqpoint{1.909836in}{1.188799in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.184681in}}{\pgfqpoint{1.903404in}{1.179094in}}{\pgfqpoint{1.903404in}{1.173270in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.167447in}}{\pgfqpoint{1.905718in}{1.161860in}}{\pgfqpoint{1.909836in}{1.157742in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.153624in}}{\pgfqpoint{1.919541in}{1.151310in}}{\pgfqpoint{1.925365in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.151310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.152855in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.152855in}}{\pgfqpoint{0.616868in}{1.155169in}}{\pgfqpoint{0.620987in}{1.159287in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.163405in}}{\pgfqpoint{0.627419in}{1.168991in}}{\pgfqpoint{0.627419in}{1.174815in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.180639in}}{\pgfqpoint{0.625105in}{1.186225in}}{\pgfqpoint{0.620987in}{1.190343in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.194461in}}{\pgfqpoint{0.611282in}{1.196775in}}{\pgfqpoint{0.605458in}{1.196775in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.196775in}}{\pgfqpoint{0.594048in}{1.194461in}}{\pgfqpoint{0.589930in}{1.190343in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.186225in}}{\pgfqpoint{0.583498in}{1.180639in}}{\pgfqpoint{0.583498in}{1.174815in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.168991in}}{\pgfqpoint{0.585812in}{1.163405in}}{\pgfqpoint{0.589930in}{1.159287in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.155169in}}{\pgfqpoint{0.599634in}{1.152855in}}{\pgfqpoint{0.605458in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.152855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.641394in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.641394in}}{\pgfqpoint{0.605490in}{1.643708in}}{\pgfqpoint{0.609608in}{1.647826in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.651944in}}{\pgfqpoint{0.616040in}{1.657530in}}{\pgfqpoint{0.616040in}{1.663354in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.669178in}}{\pgfqpoint{0.613726in}{1.674764in}}{\pgfqpoint{0.609608in}{1.678883in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.683001in}}{\pgfqpoint{0.599904in}{1.685315in}}{\pgfqpoint{0.594080in}{1.685315in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.685315in}}{\pgfqpoint{0.582670in}{1.683001in}}{\pgfqpoint{0.578552in}{1.678883in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.674764in}}{\pgfqpoint{0.572120in}{1.669178in}}{\pgfqpoint{0.572120in}{1.663354in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.657530in}}{\pgfqpoint{0.574433in}{1.651944in}}{\pgfqpoint{0.578552in}{1.647826in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.643708in}}{\pgfqpoint{0.588256in}{1.641394in}}{\pgfqpoint{0.594080in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.641394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.149524in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.149524in}}{\pgfqpoint{1.584041in}{1.151838in}}{\pgfqpoint{1.588159in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.160074in}}{\pgfqpoint{1.594591in}{1.165661in}}{\pgfqpoint{1.594591in}{1.171484in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.177308in}}{\pgfqpoint{1.592277in}{1.182895in}}{\pgfqpoint{1.588159in}{1.187013in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.191131in}}{\pgfqpoint{1.578455in}{1.193445in}}{\pgfqpoint{1.572631in}{1.193445in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.193445in}}{\pgfqpoint{1.561221in}{1.191131in}}{\pgfqpoint{1.557103in}{1.187013in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.182895in}}{\pgfqpoint{1.550671in}{1.177308in}}{\pgfqpoint{1.550671in}{1.171484in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.165661in}}{\pgfqpoint{1.552985in}{1.160074in}}{\pgfqpoint{1.557103in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.151838in}}{\pgfqpoint{1.566807in}{1.149524in}}{\pgfqpoint{1.572631in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.149524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.144480in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.144480in}}{\pgfqpoint{2.039181in}{1.146794in}}{\pgfqpoint{2.043299in}{1.150912in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.155031in}}{\pgfqpoint{2.049731in}{1.160617in}}{\pgfqpoint{2.049731in}{1.166441in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.172265in}}{\pgfqpoint{2.047418in}{1.177851in}}{\pgfqpoint{2.043299in}{1.181969in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.186087in}}{\pgfqpoint{2.033595in}{1.188401in}}{\pgfqpoint{2.027771in}{1.188401in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.188401in}}{\pgfqpoint{2.016361in}{1.186087in}}{\pgfqpoint{2.012243in}{1.181969in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.177851in}}{\pgfqpoint{2.005811in}{1.172265in}}{\pgfqpoint{2.005811in}{1.166441in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.160617in}}{\pgfqpoint{2.008125in}{1.155031in}}{\pgfqpoint{2.012243in}{1.150912in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.146794in}}{\pgfqpoint{2.021947in}{1.144480in}}{\pgfqpoint{2.027771in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.144480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.146537in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.146537in}}{\pgfqpoint{2.027803in}{1.148851in}}{\pgfqpoint{2.031921in}{1.152969in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.157087in}}{\pgfqpoint{2.038353in}{1.162673in}}{\pgfqpoint{2.038353in}{1.168497in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.174321in}}{\pgfqpoint{2.036039in}{1.179907in}}{\pgfqpoint{2.031921in}{1.184025in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.188144in}}{\pgfqpoint{2.022217in}{1.190457in}}{\pgfqpoint{2.016393in}{1.190457in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.190457in}}{\pgfqpoint{2.004983in}{1.188144in}}{\pgfqpoint{2.000864in}{1.184025in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.179907in}}{\pgfqpoint{1.994432in}{1.174321in}}{\pgfqpoint{1.994432in}{1.168497in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.162673in}}{\pgfqpoint{1.996746in}{1.157087in}}{\pgfqpoint{2.000864in}{1.152969in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.148851in}}{\pgfqpoint{2.010569in}{1.146537in}}{\pgfqpoint{2.016393in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.146537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.148346in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.148346in}}{\pgfqpoint{1.891261in}{1.150660in}}{\pgfqpoint{1.895379in}{1.154778in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.158897in}}{\pgfqpoint{1.901811in}{1.164483in}}{\pgfqpoint{1.901811in}{1.170307in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.176131in}}{\pgfqpoint{1.899497in}{1.181717in}}{\pgfqpoint{1.895379in}{1.185835in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.189953in}}{\pgfqpoint{1.885675in}{1.192267in}}{\pgfqpoint{1.879851in}{1.192267in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.192267in}}{\pgfqpoint{1.868441in}{1.189953in}}{\pgfqpoint{1.864322in}{1.185835in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.181717in}}{\pgfqpoint{1.857890in}{1.176131in}}{\pgfqpoint{1.857890in}{1.170307in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.164483in}}{\pgfqpoint{1.860204in}{1.158897in}}{\pgfqpoint{1.864322in}{1.154778in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.150660in}}{\pgfqpoint{1.874027in}{1.148346in}}{\pgfqpoint{1.879851in}{1.148346in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.148346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.152155in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.152155in}}{\pgfqpoint{1.163037in}{1.154469in}}{\pgfqpoint{1.167155in}{1.158587in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.162705in}}{\pgfqpoint{1.173587in}{1.168291in}}{\pgfqpoint{1.173587in}{1.174115in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.179939in}}{\pgfqpoint{1.171273in}{1.185525in}}{\pgfqpoint{1.167155in}{1.189643in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.193762in}}{\pgfqpoint{1.157450in}{1.196075in}}{\pgfqpoint{1.151626in}{1.196075in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.196075in}}{\pgfqpoint{1.140216in}{1.193762in}}{\pgfqpoint{1.136098in}{1.189643in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.185525in}}{\pgfqpoint{1.129666in}{1.179939in}}{\pgfqpoint{1.129666in}{1.174115in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.168291in}}{\pgfqpoint{1.131980in}{1.162705in}}{\pgfqpoint{1.136098in}{1.158587in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.154469in}}{\pgfqpoint{1.145803in}{1.152155in}}{\pgfqpoint{1.151626in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.152155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.149117in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.149117in}}{\pgfqpoint{2.096074in}{1.151431in}}{\pgfqpoint{2.100192in}{1.155549in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.159667in}}{\pgfqpoint{2.106624in}{1.165253in}}{\pgfqpoint{2.106624in}{1.171077in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.176901in}}{\pgfqpoint{2.104310in}{1.182487in}}{\pgfqpoint{2.100192in}{1.186605in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.190723in}}{\pgfqpoint{2.090488in}{1.193037in}}{\pgfqpoint{2.084664in}{1.193037in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.193037in}}{\pgfqpoint{2.073254in}{1.190723in}}{\pgfqpoint{2.069135in}{1.186605in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.182487in}}{\pgfqpoint{2.062703in}{1.176901in}}{\pgfqpoint{2.062703in}{1.171077in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.165253in}}{\pgfqpoint{2.065017in}{1.159667in}}{\pgfqpoint{2.069135in}{1.155549in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.151431in}}{\pgfqpoint{2.078840in}{1.149117in}}{\pgfqpoint{2.084664in}{1.149117in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.149117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.144731in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.144731in}}{\pgfqpoint{1.834368in}{1.147045in}}{\pgfqpoint{1.838486in}{1.151163in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.155281in}}{\pgfqpoint{1.844918in}{1.160867in}}{\pgfqpoint{1.844918in}{1.166691in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.172515in}}{\pgfqpoint{1.842605in}{1.178102in}}{\pgfqpoint{1.838486in}{1.182220in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.186338in}}{\pgfqpoint{1.828782in}{1.188652in}}{\pgfqpoint{1.822958in}{1.188652in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.188652in}}{\pgfqpoint{1.811548in}{1.186338in}}{\pgfqpoint{1.807430in}{1.182220in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.178102in}}{\pgfqpoint{1.800998in}{1.172515in}}{\pgfqpoint{1.800998in}{1.166691in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.160867in}}{\pgfqpoint{1.803312in}{1.155281in}}{\pgfqpoint{1.807430in}{1.151163in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.147045in}}{\pgfqpoint{1.817134in}{1.144731in}}{\pgfqpoint{1.822958in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.144731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.149489in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.149489in}}{\pgfqpoint{2.084695in}{1.151803in}}{\pgfqpoint{2.088813in}{1.155921in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.160039in}}{\pgfqpoint{2.095245in}{1.165625in}}{\pgfqpoint{2.095245in}{1.171449in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.177273in}}{\pgfqpoint{2.092932in}{1.182859in}}{\pgfqpoint{2.088813in}{1.186977in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.191096in}}{\pgfqpoint{2.079109in}{1.193409in}}{\pgfqpoint{2.073285in}{1.193409in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.193409in}}{\pgfqpoint{2.061875in}{1.191096in}}{\pgfqpoint{2.057757in}{1.186977in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.182859in}}{\pgfqpoint{2.051325in}{1.177273in}}{\pgfqpoint{2.051325in}{1.171449in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.165625in}}{\pgfqpoint{2.053639in}{1.160039in}}{\pgfqpoint{2.057757in}{1.155921in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.151803in}}{\pgfqpoint{2.067461in}{1.149489in}}{\pgfqpoint{2.073285in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.149489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{3.888629in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{3.888629in}}{\pgfqpoint{0.833060in}{3.890942in}}{\pgfqpoint{0.837178in}{3.895061in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{3.899179in}}{\pgfqpoint{0.843610in}{3.904765in}}{\pgfqpoint{0.843610in}{3.910589in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{3.916413in}}{\pgfqpoint{0.841296in}{3.921999in}}{\pgfqpoint{0.837178in}{3.926117in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{3.930235in}}{\pgfqpoint{0.827474in}{3.932549in}}{\pgfqpoint{0.821650in}{3.932549in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{3.932549in}}{\pgfqpoint{0.810240in}{3.930235in}}{\pgfqpoint{0.806122in}{3.926117in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{3.921999in}}{\pgfqpoint{0.799690in}{3.916413in}}{\pgfqpoint{0.799690in}{3.910589in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{3.904765in}}{\pgfqpoint{0.802004in}{3.899179in}}{\pgfqpoint{0.806122in}{3.895061in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{3.890942in}}{\pgfqpoint{0.815826in}{3.888629in}}{\pgfqpoint{0.821650in}{3.888629in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{3.888629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.143906in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.143906in}}{\pgfqpoint{1.686448in}{1.146219in}}{\pgfqpoint{1.690566in}{1.150338in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.154456in}}{\pgfqpoint{1.696998in}{1.160042in}}{\pgfqpoint{1.696998in}{1.165866in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.171690in}}{\pgfqpoint{1.694684in}{1.177276in}}{\pgfqpoint{1.690566in}{1.181394in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.185512in}}{\pgfqpoint{1.680862in}{1.187826in}}{\pgfqpoint{1.675038in}{1.187826in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.187826in}}{\pgfqpoint{1.663627in}{1.185512in}}{\pgfqpoint{1.659509in}{1.181394in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.177276in}}{\pgfqpoint{1.653077in}{1.171690in}}{\pgfqpoint{1.653077in}{1.165866in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.160042in}}{\pgfqpoint{1.655391in}{1.154456in}}{\pgfqpoint{1.659509in}{1.150338in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.146219in}}{\pgfqpoint{1.669214in}{1.143906in}}{\pgfqpoint{1.675038in}{1.143906in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.143906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.149038in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.149038in}}{\pgfqpoint{1.390607in}{1.151352in}}{\pgfqpoint{1.394725in}{1.155470in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.159588in}}{\pgfqpoint{1.401157in}{1.165175in}}{\pgfqpoint{1.401157in}{1.170999in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.176822in}}{\pgfqpoint{1.398843in}{1.182409in}}{\pgfqpoint{1.394725in}{1.186527in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.190645in}}{\pgfqpoint{1.385020in}{1.192959in}}{\pgfqpoint{1.379197in}{1.192959in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.192959in}}{\pgfqpoint{1.367786in}{1.190645in}}{\pgfqpoint{1.363668in}{1.186527in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.182409in}}{\pgfqpoint{1.357236in}{1.176822in}}{\pgfqpoint{1.357236in}{1.170999in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.165175in}}{\pgfqpoint{1.359550in}{1.159588in}}{\pgfqpoint{1.363668in}{1.155470in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.151352in}}{\pgfqpoint{1.373373in}{1.149038in}}{\pgfqpoint{1.379197in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.149038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.609193in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.609193in}}{\pgfqpoint{1.754719in}{1.611507in}}{\pgfqpoint{1.758837in}{1.615625in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.619743in}}{\pgfqpoint{1.765269in}{1.625330in}}{\pgfqpoint{1.765269in}{1.631153in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.636977in}}{\pgfqpoint{1.762955in}{1.642564in}}{\pgfqpoint{1.758837in}{1.646682in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.650800in}}{\pgfqpoint{1.749133in}{1.653114in}}{\pgfqpoint{1.743309in}{1.653114in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.653114in}}{\pgfqpoint{1.731898in}{1.650800in}}{\pgfqpoint{1.727780in}{1.646682in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.642564in}}{\pgfqpoint{1.721348in}{1.636977in}}{\pgfqpoint{1.721348in}{1.631153in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.625330in}}{\pgfqpoint{1.723662in}{1.619743in}}{\pgfqpoint{1.727780in}{1.615625in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.611507in}}{\pgfqpoint{1.737485in}{1.609193in}}{\pgfqpoint{1.743309in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.609193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.151018in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.151018in}}{\pgfqpoint{0.628247in}{1.153332in}}{\pgfqpoint{0.632365in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.161568in}}{\pgfqpoint{0.638797in}{1.167155in}}{\pgfqpoint{0.638797in}{1.172979in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.178802in}}{\pgfqpoint{0.636483in}{1.184389in}}{\pgfqpoint{0.632365in}{1.188507in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.192625in}}{\pgfqpoint{0.622661in}{1.194939in}}{\pgfqpoint{0.616837in}{1.194939in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.194939in}}{\pgfqpoint{0.605427in}{1.192625in}}{\pgfqpoint{0.601309in}{1.188507in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.184389in}}{\pgfqpoint{0.594877in}{1.178802in}}{\pgfqpoint{0.594877in}{1.172979in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.167155in}}{\pgfqpoint{0.597190in}{1.161568in}}{\pgfqpoint{0.601309in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.153332in}}{\pgfqpoint{0.611013in}{1.151018in}}{\pgfqpoint{0.616837in}{1.151018in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.151018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.941930in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.941930in}}{\pgfqpoint{1.015116in}{1.944244in}}{\pgfqpoint{1.019234in}{1.948362in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.952480in}}{\pgfqpoint{1.025666in}{1.958066in}}{\pgfqpoint{1.025666in}{1.963890in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.969714in}}{\pgfqpoint{1.023352in}{1.975300in}}{\pgfqpoint{1.019234in}{1.979419in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.983537in}}{\pgfqpoint{1.009530in}{1.985851in}}{\pgfqpoint{1.003706in}{1.985851in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.985851in}}{\pgfqpoint{0.992296in}{1.983537in}}{\pgfqpoint{0.988178in}{1.979419in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.975300in}}{\pgfqpoint{0.981746in}{1.969714in}}{\pgfqpoint{0.981746in}{1.963890in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.958066in}}{\pgfqpoint{0.984060in}{1.952480in}}{\pgfqpoint{0.988178in}{1.948362in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.944244in}}{\pgfqpoint{0.997882in}{1.941930in}}{\pgfqpoint{1.003706in}{1.941930in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.941930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.981088in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.981088in}}{\pgfqpoint{2.061938in}{1.983402in}}{\pgfqpoint{2.066056in}{1.987520in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.991638in}}{\pgfqpoint{2.072488in}{1.997225in}}{\pgfqpoint{2.072488in}{2.003049in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{2.008873in}}{\pgfqpoint{2.070175in}{2.014459in}}{\pgfqpoint{2.066056in}{2.018577in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{2.022695in}}{\pgfqpoint{2.056352in}{2.025009in}}{\pgfqpoint{2.050528in}{2.025009in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{2.025009in}}{\pgfqpoint{2.039118in}{2.022695in}}{\pgfqpoint{2.035000in}{2.018577in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{2.014459in}}{\pgfqpoint{2.028568in}{2.008873in}}{\pgfqpoint{2.028568in}{2.003049in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.997225in}}{\pgfqpoint{2.030882in}{1.991638in}}{\pgfqpoint{2.035000in}{1.987520in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.983402in}}{\pgfqpoint{2.044704in}{1.981088in}}{\pgfqpoint{2.050528in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.981088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.522675in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.522675in}}{\pgfqpoint{1.675069in}{1.524989in}}{\pgfqpoint{1.679187in}{1.529107in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.533225in}}{\pgfqpoint{1.685619in}{1.538811in}}{\pgfqpoint{1.685619in}{1.544635in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.550459in}}{\pgfqpoint{1.683305in}{1.556045in}}{\pgfqpoint{1.679187in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.564282in}}{\pgfqpoint{1.669483in}{1.566596in}}{\pgfqpoint{1.663659in}{1.566596in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.566596in}}{\pgfqpoint{1.652249in}{1.564282in}}{\pgfqpoint{1.648131in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.556045in}}{\pgfqpoint{1.641699in}{1.550459in}}{\pgfqpoint{1.641699in}{1.544635in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.538811in}}{\pgfqpoint{1.644013in}{1.533225in}}{\pgfqpoint{1.648131in}{1.529107in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.524989in}}{\pgfqpoint{1.657835in}{1.522675in}}{\pgfqpoint{1.663659in}{1.522675in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.522675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.157928in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.157928in}}{\pgfqpoint{0.810303in}{1.160242in}}{\pgfqpoint{0.814421in}{1.164360in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.168478in}}{\pgfqpoint{0.820853in}{1.174064in}}{\pgfqpoint{0.820853in}{1.179888in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.185712in}}{\pgfqpoint{0.818539in}{1.191298in}}{\pgfqpoint{0.814421in}{1.195416in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.199534in}}{\pgfqpoint{0.804717in}{1.201848in}}{\pgfqpoint{0.798893in}{1.201848in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.201848in}}{\pgfqpoint{0.787483in}{1.199534in}}{\pgfqpoint{0.783365in}{1.195416in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.191298in}}{\pgfqpoint{0.776933in}{1.185712in}}{\pgfqpoint{0.776933in}{1.179888in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.174064in}}{\pgfqpoint{0.779247in}{1.168478in}}{\pgfqpoint{0.783365in}{1.164360in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.160242in}}{\pgfqpoint{0.793069in}{1.157928in}}{\pgfqpoint{0.798893in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.157928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{3.831675in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{3.831675in}}{\pgfqpoint{1.163037in}{3.833989in}}{\pgfqpoint{1.167155in}{3.838107in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{3.842225in}}{\pgfqpoint{1.173587in}{3.847812in}}{\pgfqpoint{1.173587in}{3.853636in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{3.859459in}}{\pgfqpoint{1.171273in}{3.865046in}}{\pgfqpoint{1.167155in}{3.869164in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{3.873282in}}{\pgfqpoint{1.157450in}{3.875596in}}{\pgfqpoint{1.151626in}{3.875596in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{3.875596in}}{\pgfqpoint{1.140216in}{3.873282in}}{\pgfqpoint{1.136098in}{3.869164in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{3.865046in}}{\pgfqpoint{1.129666in}{3.859459in}}{\pgfqpoint{1.129666in}{3.853636in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{3.847812in}}{\pgfqpoint{1.131980in}{3.842225in}}{\pgfqpoint{1.136098in}{3.838107in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{3.833989in}}{\pgfqpoint{1.145803in}{3.831675in}}{\pgfqpoint{1.151626in}{3.831675in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{3.831675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{3.846384in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{3.846384in}}{\pgfqpoint{1.231308in}{3.848697in}}{\pgfqpoint{1.235426in}{3.852816in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{3.856934in}}{\pgfqpoint{1.241858in}{3.862520in}}{\pgfqpoint{1.241858in}{3.868344in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{3.874168in}}{\pgfqpoint{1.239544in}{3.879754in}}{\pgfqpoint{1.235426in}{3.883872in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{3.887990in}}{\pgfqpoint{1.225721in}{3.890304in}}{\pgfqpoint{1.219897in}{3.890304in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{3.890304in}}{\pgfqpoint{1.208487in}{3.887990in}}{\pgfqpoint{1.204369in}{3.883872in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{3.879754in}}{\pgfqpoint{1.197937in}{3.874168in}}{\pgfqpoint{1.197937in}{3.868344in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{3.862520in}}{\pgfqpoint{1.200251in}{3.856934in}}{\pgfqpoint{1.204369in}{3.852816in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{3.848697in}}{\pgfqpoint{1.214074in}{3.846384in}}{\pgfqpoint{1.219897in}{3.846384in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{3.846384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.139879in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.139879in}}{\pgfqpoint{1.356471in}{1.142193in}}{\pgfqpoint{1.360589in}{1.146311in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.150429in}}{\pgfqpoint{1.367021in}{1.156015in}}{\pgfqpoint{1.367021in}{1.161839in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.167663in}}{\pgfqpoint{1.364707in}{1.173249in}}{\pgfqpoint{1.360589in}{1.177367in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.181486in}}{\pgfqpoint{1.350885in}{1.183799in}}{\pgfqpoint{1.345061in}{1.183799in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.183799in}}{\pgfqpoint{1.333651in}{1.181486in}}{\pgfqpoint{1.329533in}{1.177367in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.173249in}}{\pgfqpoint{1.323101in}{1.167663in}}{\pgfqpoint{1.323101in}{1.161839in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.156015in}}{\pgfqpoint{1.325415in}{1.150429in}}{\pgfqpoint{1.329533in}{1.146311in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.142193in}}{\pgfqpoint{1.339237in}{1.139879in}}{\pgfqpoint{1.345061in}{1.139879in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.139879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.771378in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.771378in}}{\pgfqpoint{0.901331in}{1.773692in}}{\pgfqpoint{0.905449in}{1.777810in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.781928in}}{\pgfqpoint{0.911881in}{1.787514in}}{\pgfqpoint{0.911881in}{1.793338in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.799162in}}{\pgfqpoint{0.909567in}{1.804748in}}{\pgfqpoint{0.905449in}{1.808867in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.812985in}}{\pgfqpoint{0.895745in}{1.815299in}}{\pgfqpoint{0.889921in}{1.815299in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.815299in}}{\pgfqpoint{0.878511in}{1.812985in}}{\pgfqpoint{0.874393in}{1.808867in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.804748in}}{\pgfqpoint{0.867961in}{1.799162in}}{\pgfqpoint{0.867961in}{1.793338in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.787514in}}{\pgfqpoint{0.870275in}{1.781928in}}{\pgfqpoint{0.874393in}{1.777810in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.773692in}}{\pgfqpoint{0.884097in}{1.771378in}}{\pgfqpoint{0.889921in}{1.771378in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.771378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.155422in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.155422in}}{\pgfqpoint{1.072009in}{1.157736in}}{\pgfqpoint{1.076127in}{1.161854in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.165972in}}{\pgfqpoint{1.082559in}{1.171559in}}{\pgfqpoint{1.082559in}{1.177383in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.183206in}}{\pgfqpoint{1.080245in}{1.188793in}}{\pgfqpoint{1.076127in}{1.192911in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.197029in}}{\pgfqpoint{1.066422in}{1.199343in}}{\pgfqpoint{1.060598in}{1.199343in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.199343in}}{\pgfqpoint{1.049188in}{1.197029in}}{\pgfqpoint{1.045070in}{1.192911in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.188793in}}{\pgfqpoint{1.038638in}{1.183206in}}{\pgfqpoint{1.038638in}{1.177383in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.171559in}}{\pgfqpoint{1.040952in}{1.165972in}}{\pgfqpoint{1.045070in}{1.161854in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.157736in}}{\pgfqpoint{1.054775in}{1.155422in}}{\pgfqpoint{1.060598in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.155422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.141904in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.141904in}}{\pgfqpoint{1.254065in}{1.144218in}}{\pgfqpoint{1.258183in}{1.148336in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.152454in}}{\pgfqpoint{1.264615in}{1.158040in}}{\pgfqpoint{1.264615in}{1.163864in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.169688in}}{\pgfqpoint{1.262301in}{1.175274in}}{\pgfqpoint{1.258183in}{1.179392in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.183510in}}{\pgfqpoint{1.248478in}{1.185824in}}{\pgfqpoint{1.242654in}{1.185824in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.185824in}}{\pgfqpoint{1.231244in}{1.183510in}}{\pgfqpoint{1.227126in}{1.179392in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.175274in}}{\pgfqpoint{1.220694in}{1.169688in}}{\pgfqpoint{1.220694in}{1.163864in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.158040in}}{\pgfqpoint{1.223008in}{1.152454in}}{\pgfqpoint{1.227126in}{1.148336in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.144218in}}{\pgfqpoint{1.236831in}{1.141904in}}{\pgfqpoint{1.242654in}{1.141904in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.141904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.143109in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.143109in}}{\pgfqpoint{0.855817in}{1.145423in}}{\pgfqpoint{0.859935in}{1.149541in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.153659in}}{\pgfqpoint{0.866367in}{1.159245in}}{\pgfqpoint{0.866367in}{1.165069in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.170893in}}{\pgfqpoint{0.864053in}{1.176479in}}{\pgfqpoint{0.859935in}{1.180597in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.184715in}}{\pgfqpoint{0.850231in}{1.187029in}}{\pgfqpoint{0.844407in}{1.187029in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.187029in}}{\pgfqpoint{0.832997in}{1.184715in}}{\pgfqpoint{0.828879in}{1.180597in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.176479in}}{\pgfqpoint{0.822447in}{1.170893in}}{\pgfqpoint{0.822447in}{1.165069in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.159245in}}{\pgfqpoint{0.824761in}{1.153659in}}{\pgfqpoint{0.828879in}{1.149541in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.145423in}}{\pgfqpoint{0.838583in}{1.143109in}}{\pgfqpoint{0.844407in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.143109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.140290in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.140290in}}{\pgfqpoint{1.401985in}{1.142604in}}{\pgfqpoint{1.406103in}{1.146722in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.150840in}}{\pgfqpoint{1.412535in}{1.156426in}}{\pgfqpoint{1.412535in}{1.162250in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.168074in}}{\pgfqpoint{1.410221in}{1.173661in}}{\pgfqpoint{1.406103in}{1.177779in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.181897in}}{\pgfqpoint{1.396399in}{1.184211in}}{\pgfqpoint{1.390575in}{1.184211in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.184211in}}{\pgfqpoint{1.379165in}{1.181897in}}{\pgfqpoint{1.375047in}{1.177779in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.173661in}}{\pgfqpoint{1.368615in}{1.168074in}}{\pgfqpoint{1.368615in}{1.162250in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.156426in}}{\pgfqpoint{1.370929in}{1.150840in}}{\pgfqpoint{1.375047in}{1.146722in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.142604in}}{\pgfqpoint{1.384751in}{1.140290in}}{\pgfqpoint{1.390575in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.140290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.823329in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.823329in}}{\pgfqpoint{0.776168in}{1.825643in}}{\pgfqpoint{0.780286in}{1.829761in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.833880in}}{\pgfqpoint{0.786718in}{1.839466in}}{\pgfqpoint{0.786718in}{1.845290in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.851114in}}{\pgfqpoint{0.784404in}{1.856700in}}{\pgfqpoint{0.780286in}{1.860818in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.864936in}}{\pgfqpoint{0.770581in}{1.867250in}}{\pgfqpoint{0.764757in}{1.867250in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.867250in}}{\pgfqpoint{0.753347in}{1.864936in}}{\pgfqpoint{0.749229in}{1.860818in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.856700in}}{\pgfqpoint{0.742797in}{1.851114in}}{\pgfqpoint{0.742797in}{1.845290in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.839466in}}{\pgfqpoint{0.745111in}{1.833880in}}{\pgfqpoint{0.749229in}{1.829761in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.825643in}}{\pgfqpoint{0.758933in}{1.823329in}}{\pgfqpoint{0.764757in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.823329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.172441in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.172441in}}{\pgfqpoint{0.605490in}{1.174754in}}{\pgfqpoint{0.609608in}{1.178873in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.182991in}}{\pgfqpoint{0.616040in}{1.188577in}}{\pgfqpoint{0.616040in}{1.194401in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.200225in}}{\pgfqpoint{0.613726in}{1.205811in}}{\pgfqpoint{0.609608in}{1.209929in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.214047in}}{\pgfqpoint{0.599904in}{1.216361in}}{\pgfqpoint{0.594080in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.216361in}}{\pgfqpoint{0.582670in}{1.214047in}}{\pgfqpoint{0.578552in}{1.209929in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.205811in}}{\pgfqpoint{0.572120in}{1.200225in}}{\pgfqpoint{0.572120in}{1.194401in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.188577in}}{\pgfqpoint{0.574433in}{1.182991in}}{\pgfqpoint{0.578552in}{1.178873in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.174754in}}{\pgfqpoint{0.588256in}{1.172441in}}{\pgfqpoint{0.594080in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.172441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.884666in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.884666in}}{\pgfqpoint{2.039181in}{1.886980in}}{\pgfqpoint{2.043299in}{1.891098in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.895216in}}{\pgfqpoint{2.049731in}{1.900802in}}{\pgfqpoint{2.049731in}{1.906626in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.912450in}}{\pgfqpoint{2.047418in}{1.918036in}}{\pgfqpoint{2.043299in}{1.922154in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.926272in}}{\pgfqpoint{2.033595in}{1.928586in}}{\pgfqpoint{2.027771in}{1.928586in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.928586in}}{\pgfqpoint{2.016361in}{1.926272in}}{\pgfqpoint{2.012243in}{1.922154in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.918036in}}{\pgfqpoint{2.005811in}{1.912450in}}{\pgfqpoint{2.005811in}{1.906626in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.900802in}}{\pgfqpoint{2.008125in}{1.895216in}}{\pgfqpoint{2.012243in}{1.891098in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.886980in}}{\pgfqpoint{2.021947in}{1.884666in}}{\pgfqpoint{2.027771in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.884666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.150117in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.150117in}}{\pgfqpoint{1.754719in}{1.152431in}}{\pgfqpoint{1.758837in}{1.156549in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.160667in}}{\pgfqpoint{1.765269in}{1.166253in}}{\pgfqpoint{1.765269in}{1.172077in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.177901in}}{\pgfqpoint{1.762955in}{1.183488in}}{\pgfqpoint{1.758837in}{1.187606in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.191724in}}{\pgfqpoint{1.749133in}{1.194038in}}{\pgfqpoint{1.743309in}{1.194038in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.194038in}}{\pgfqpoint{1.731898in}{1.191724in}}{\pgfqpoint{1.727780in}{1.187606in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.183488in}}{\pgfqpoint{1.721348in}{1.177901in}}{\pgfqpoint{1.721348in}{1.172077in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.166253in}}{\pgfqpoint{1.723662in}{1.160667in}}{\pgfqpoint{1.727780in}{1.156549in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.152431in}}{\pgfqpoint{1.737485in}{1.150117in}}{\pgfqpoint{1.743309in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.150117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.151964in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.151964in}}{\pgfqpoint{2.005046in}{1.154278in}}{\pgfqpoint{2.009164in}{1.158396in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.162514in}}{\pgfqpoint{2.015596in}{1.168100in}}{\pgfqpoint{2.015596in}{1.173924in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.179748in}}{\pgfqpoint{2.013282in}{1.185334in}}{\pgfqpoint{2.009164in}{1.189452in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.193570in}}{\pgfqpoint{1.999460in}{1.195884in}}{\pgfqpoint{1.993636in}{1.195884in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.195884in}}{\pgfqpoint{1.982226in}{1.193570in}}{\pgfqpoint{1.978107in}{1.189452in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.185334in}}{\pgfqpoint{1.971675in}{1.179748in}}{\pgfqpoint{1.971675in}{1.173924in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.168100in}}{\pgfqpoint{1.973989in}{1.162514in}}{\pgfqpoint{1.978107in}{1.158396in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.154278in}}{\pgfqpoint{1.987812in}{1.151964in}}{\pgfqpoint{1.993636in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.151964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{3.877575in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{3.877575in}}{\pgfqpoint{0.798925in}{3.879889in}}{\pgfqpoint{0.803043in}{3.884007in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{3.888126in}}{\pgfqpoint{0.809475in}{3.893712in}}{\pgfqpoint{0.809475in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{3.905360in}}{\pgfqpoint{0.807161in}{3.910946in}}{\pgfqpoint{0.803043in}{3.915064in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{3.919182in}}{\pgfqpoint{0.793338in}{3.921496in}}{\pgfqpoint{0.787514in}{3.921496in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{3.921496in}}{\pgfqpoint{0.776104in}{3.919182in}}{\pgfqpoint{0.771986in}{3.915064in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{3.910946in}}{\pgfqpoint{0.765554in}{3.905360in}}{\pgfqpoint{0.765554in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{3.893712in}}{\pgfqpoint{0.767868in}{3.888126in}}{\pgfqpoint{0.771986in}{3.884007in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{3.879889in}}{\pgfqpoint{0.781690in}{3.877575in}}{\pgfqpoint{0.787514in}{3.877575in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{3.877575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.660818in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.660818in}}{\pgfqpoint{1.254065in}{1.663132in}}{\pgfqpoint{1.258183in}{1.667250in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.671368in}}{\pgfqpoint{1.264615in}{1.676954in}}{\pgfqpoint{1.264615in}{1.682778in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.688602in}}{\pgfqpoint{1.262301in}{1.694189in}}{\pgfqpoint{1.258183in}{1.698307in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.702425in}}{\pgfqpoint{1.248478in}{1.704739in}}{\pgfqpoint{1.242654in}{1.704739in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.704739in}}{\pgfqpoint{1.231244in}{1.702425in}}{\pgfqpoint{1.227126in}{1.698307in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.694189in}}{\pgfqpoint{1.220694in}{1.688602in}}{\pgfqpoint{1.220694in}{1.682778in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.676954in}}{\pgfqpoint{1.223008in}{1.671368in}}{\pgfqpoint{1.227126in}{1.667250in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.663132in}}{\pgfqpoint{1.236831in}{1.660818in}}{\pgfqpoint{1.242654in}{1.660818in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.660818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.151964in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.151964in}}{\pgfqpoint{0.571354in}{1.154278in}}{\pgfqpoint{0.575473in}{1.158396in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.162514in}}{\pgfqpoint{0.581905in}{1.168100in}}{\pgfqpoint{0.581905in}{1.173924in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.179748in}}{\pgfqpoint{0.579591in}{1.185334in}}{\pgfqpoint{0.575473in}{1.189452in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.193571in}}{\pgfqpoint{0.565768in}{1.195884in}}{\pgfqpoint{0.559944in}{1.195884in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.195884in}}{\pgfqpoint{0.548534in}{1.193571in}}{\pgfqpoint{0.544416in}{1.189452in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.185334in}}{\pgfqpoint{0.537984in}{1.179748in}}{\pgfqpoint{0.537984in}{1.173924in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.168100in}}{\pgfqpoint{0.540298in}{1.162514in}}{\pgfqpoint{0.544416in}{1.158396in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.154278in}}{\pgfqpoint{0.554120in}{1.151964in}}{\pgfqpoint{0.559944in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.151964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.170852in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.170852in}}{\pgfqpoint{1.697826in}{1.173166in}}{\pgfqpoint{1.701944in}{1.177284in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.181402in}}{\pgfqpoint{1.708376in}{1.186988in}}{\pgfqpoint{1.708376in}{1.192812in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.198636in}}{\pgfqpoint{1.706062in}{1.204222in}}{\pgfqpoint{1.701944in}{1.208340in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.212459in}}{\pgfqpoint{1.692240in}{1.214772in}}{\pgfqpoint{1.686416in}{1.214772in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.214772in}}{\pgfqpoint{1.675006in}{1.212459in}}{\pgfqpoint{1.670888in}{1.208340in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.204222in}}{\pgfqpoint{1.664456in}{1.198636in}}{\pgfqpoint{1.664456in}{1.192812in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.186988in}}{\pgfqpoint{1.666770in}{1.181402in}}{\pgfqpoint{1.670888in}{1.177284in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.173166in}}{\pgfqpoint{1.680592in}{1.170852in}}{\pgfqpoint{1.686416in}{1.170852in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.170852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.948761in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.948761in}}{\pgfqpoint{0.696518in}{1.951075in}}{\pgfqpoint{0.700636in}{1.955193in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.959311in}}{\pgfqpoint{0.707068in}{1.964897in}}{\pgfqpoint{0.707068in}{1.970721in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.976545in}}{\pgfqpoint{0.704754in}{1.982131in}}{\pgfqpoint{0.700636in}{1.986249in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.990367in}}{\pgfqpoint{0.690932in}{1.992681in}}{\pgfqpoint{0.685108in}{1.992681in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.992681in}}{\pgfqpoint{0.673698in}{1.990367in}}{\pgfqpoint{0.669580in}{1.986249in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.982131in}}{\pgfqpoint{0.663148in}{1.976545in}}{\pgfqpoint{0.663148in}{1.970721in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.964897in}}{\pgfqpoint{0.665461in}{1.959311in}}{\pgfqpoint{0.669580in}{1.955193in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.951075in}}{\pgfqpoint{0.679284in}{1.948761in}}{\pgfqpoint{0.685108in}{1.948761in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.948761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.159048in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.159048in}}{\pgfqpoint{0.742032in}{1.161362in}}{\pgfqpoint{0.746150in}{1.165480in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.169598in}}{\pgfqpoint{0.752582in}{1.175184in}}{\pgfqpoint{0.752582in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.186832in}}{\pgfqpoint{0.750268in}{1.192418in}}{\pgfqpoint{0.746150in}{1.196537in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.200655in}}{\pgfqpoint{0.736446in}{1.202969in}}{\pgfqpoint{0.730622in}{1.202969in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.202969in}}{\pgfqpoint{0.719212in}{1.200655in}}{\pgfqpoint{0.715094in}{1.196537in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.192418in}}{\pgfqpoint{0.708662in}{1.186832in}}{\pgfqpoint{0.708662in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.175184in}}{\pgfqpoint{0.710976in}{1.169598in}}{\pgfqpoint{0.715094in}{1.165480in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.161362in}}{\pgfqpoint{0.724798in}{1.159048in}}{\pgfqpoint{0.730622in}{1.159048in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.159048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{3.878378in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{3.878378in}}{\pgfqpoint{0.821682in}{3.880692in}}{\pgfqpoint{0.825800in}{3.884810in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{3.888928in}}{\pgfqpoint{0.832232in}{3.894514in}}{\pgfqpoint{0.832232in}{3.900338in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{3.906162in}}{\pgfqpoint{0.829918in}{3.911748in}}{\pgfqpoint{0.825800in}{3.915867in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{3.919985in}}{\pgfqpoint{0.816095in}{3.922299in}}{\pgfqpoint{0.810271in}{3.922299in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{3.922299in}}{\pgfqpoint{0.798861in}{3.919985in}}{\pgfqpoint{0.794743in}{3.915867in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{3.911748in}}{\pgfqpoint{0.788311in}{3.906162in}}{\pgfqpoint{0.788311in}{3.900338in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{3.894514in}}{\pgfqpoint{0.790625in}{3.888928in}}{\pgfqpoint{0.794743in}{3.884810in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{3.880692in}}{\pgfqpoint{0.804447in}{3.878378in}}{\pgfqpoint{0.810271in}{3.878378in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{3.878378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{2.075914in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{2.075914in}}{\pgfqpoint{1.515770in}{2.078228in}}{\pgfqpoint{1.519888in}{2.082346in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{2.086464in}}{\pgfqpoint{1.526320in}{2.092050in}}{\pgfqpoint{1.526320in}{2.097874in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{2.103698in}}{\pgfqpoint{1.524006in}{2.109284in}}{\pgfqpoint{1.519888in}{2.113402in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{2.117520in}}{\pgfqpoint{1.510184in}{2.119834in}}{\pgfqpoint{1.504360in}{2.119834in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{2.119834in}}{\pgfqpoint{1.492950in}{2.117520in}}{\pgfqpoint{1.488832in}{2.113402in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{2.109284in}}{\pgfqpoint{1.482400in}{2.103698in}}{\pgfqpoint{1.482400in}{2.097874in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{2.092050in}}{\pgfqpoint{1.484714in}{2.086464in}}{\pgfqpoint{1.488832in}{2.082346in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{2.078228in}}{\pgfqpoint{1.498536in}{2.075914in}}{\pgfqpoint{1.504360in}{2.075914in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{2.075914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.144031in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.144031in}}{\pgfqpoint{1.367850in}{1.146345in}}{\pgfqpoint{1.371968in}{1.150463in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.154581in}}{\pgfqpoint{1.378400in}{1.160167in}}{\pgfqpoint{1.378400in}{1.165991in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.171815in}}{\pgfqpoint{1.376086in}{1.177401in}}{\pgfqpoint{1.371968in}{1.181519in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.185638in}}{\pgfqpoint{1.362263in}{1.187951in}}{\pgfqpoint{1.356440in}{1.187951in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.187951in}}{\pgfqpoint{1.345029in}{1.185638in}}{\pgfqpoint{1.340911in}{1.181519in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.177401in}}{\pgfqpoint{1.334479in}{1.171815in}}{\pgfqpoint{1.334479in}{1.165991in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.160167in}}{\pgfqpoint{1.336793in}{1.154581in}}{\pgfqpoint{1.340911in}{1.150463in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.146345in}}{\pgfqpoint{1.350616in}{1.144031in}}{\pgfqpoint{1.356440in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.144031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.565416in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.565416in}}{\pgfqpoint{1.481635in}{1.567730in}}{\pgfqpoint{1.485753in}{1.571848in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.575967in}}{\pgfqpoint{1.492185in}{1.581553in}}{\pgfqpoint{1.492185in}{1.587377in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.593201in}}{\pgfqpoint{1.489871in}{1.598787in}}{\pgfqpoint{1.485753in}{1.602905in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.607023in}}{\pgfqpoint{1.476048in}{1.609337in}}{\pgfqpoint{1.470225in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.609337in}}{\pgfqpoint{1.458814in}{1.607023in}}{\pgfqpoint{1.454696in}{1.602905in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.598787in}}{\pgfqpoint{1.448264in}{1.593201in}}{\pgfqpoint{1.448264in}{1.587377in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.581553in}}{\pgfqpoint{1.450578in}{1.575967in}}{\pgfqpoint{1.454696in}{1.571848in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.567730in}}{\pgfqpoint{1.464401in}{1.565416in}}{\pgfqpoint{1.470225in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.548582in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.548582in}}{\pgfqpoint{1.367850in}{1.550896in}}{\pgfqpoint{1.371968in}{1.555014in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.559132in}}{\pgfqpoint{1.378400in}{1.564718in}}{\pgfqpoint{1.378400in}{1.570542in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.576366in}}{\pgfqpoint{1.376086in}{1.581952in}}{\pgfqpoint{1.371968in}{1.586071in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.590189in}}{\pgfqpoint{1.362263in}{1.592503in}}{\pgfqpoint{1.356440in}{1.592503in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.592503in}}{\pgfqpoint{1.345029in}{1.590189in}}{\pgfqpoint{1.340911in}{1.586071in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.581952in}}{\pgfqpoint{1.334479in}{1.576366in}}{\pgfqpoint{1.334479in}{1.570542in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.564718in}}{\pgfqpoint{1.336793in}{1.559132in}}{\pgfqpoint{1.340911in}{1.555014in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.550896in}}{\pgfqpoint{1.350616in}{1.548582in}}{\pgfqpoint{1.356440in}{1.548582in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.548582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{3.878274in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{3.878274in}}{\pgfqpoint{0.787546in}{3.880588in}}{\pgfqpoint{0.791664in}{3.884706in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{3.888824in}}{\pgfqpoint{0.798096in}{3.894410in}}{\pgfqpoint{0.798096in}{3.900234in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{3.906058in}}{\pgfqpoint{0.795782in}{3.911644in}}{\pgfqpoint{0.791664in}{3.915762in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{3.919881in}}{\pgfqpoint{0.781960in}{3.922194in}}{\pgfqpoint{0.776136in}{3.922194in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{3.922194in}}{\pgfqpoint{0.764726in}{3.919881in}}{\pgfqpoint{0.760608in}{3.915762in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{3.911644in}}{\pgfqpoint{0.754176in}{3.906058in}}{\pgfqpoint{0.754176in}{3.900234in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{3.894410in}}{\pgfqpoint{0.756490in}{3.888824in}}{\pgfqpoint{0.760608in}{3.884706in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{3.880588in}}{\pgfqpoint{0.770312in}{3.878274in}}{\pgfqpoint{0.776136in}{3.878274in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{3.878274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.836405in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.836405in}}{\pgfqpoint{1.299579in}{1.838719in}}{\pgfqpoint{1.303697in}{1.842837in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.846955in}}{\pgfqpoint{1.310129in}{1.852541in}}{\pgfqpoint{1.310129in}{1.858365in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.864189in}}{\pgfqpoint{1.307815in}{1.869775in}}{\pgfqpoint{1.303697in}{1.873894in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.878012in}}{\pgfqpoint{1.293992in}{1.880326in}}{\pgfqpoint{1.288169in}{1.880326in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.880326in}}{\pgfqpoint{1.276758in}{1.878012in}}{\pgfqpoint{1.272640in}{1.873894in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.869775in}}{\pgfqpoint{1.266208in}{1.864189in}}{\pgfqpoint{1.266208in}{1.858365in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.852541in}}{\pgfqpoint{1.268522in}{1.846955in}}{\pgfqpoint{1.272640in}{1.842837in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.838719in}}{\pgfqpoint{1.282345in}{1.836405in}}{\pgfqpoint{1.288169in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.836405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.600035in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.600035in}}{\pgfqpoint{1.493013in}{1.602349in}}{\pgfqpoint{1.497131in}{1.606467in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.610585in}}{\pgfqpoint{1.503563in}{1.616171in}}{\pgfqpoint{1.503563in}{1.621995in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.627819in}}{\pgfqpoint{1.501249in}{1.633405in}}{\pgfqpoint{1.497131in}{1.637523in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.641642in}}{\pgfqpoint{1.487427in}{1.643955in}}{\pgfqpoint{1.481603in}{1.643955in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.643955in}}{\pgfqpoint{1.470193in}{1.641642in}}{\pgfqpoint{1.466075in}{1.637523in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.633405in}}{\pgfqpoint{1.459643in}{1.627819in}}{\pgfqpoint{1.459643in}{1.621995in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.616171in}}{\pgfqpoint{1.461957in}{1.610585in}}{\pgfqpoint{1.466075in}{1.606467in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.602349in}}{\pgfqpoint{1.475779in}{1.600035in}}{\pgfqpoint{1.481603in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.600035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.649940in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.649940in}}{\pgfqpoint{1.549906in}{1.652254in}}{\pgfqpoint{1.554024in}{1.656372in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.660490in}}{\pgfqpoint{1.560456in}{1.666076in}}{\pgfqpoint{1.560456in}{1.671900in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.677724in}}{\pgfqpoint{1.558142in}{1.683311in}}{\pgfqpoint{1.554024in}{1.687429in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.691547in}}{\pgfqpoint{1.544319in}{1.693861in}}{\pgfqpoint{1.538496in}{1.693861in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.693861in}}{\pgfqpoint{1.527085in}{1.691547in}}{\pgfqpoint{1.522967in}{1.687429in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.683311in}}{\pgfqpoint{1.516535in}{1.677724in}}{\pgfqpoint{1.516535in}{1.671900in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.666076in}}{\pgfqpoint{1.518849in}{1.660490in}}{\pgfqpoint{1.522967in}{1.656372in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.652254in}}{\pgfqpoint{1.532672in}{1.649940in}}{\pgfqpoint{1.538496in}{1.649940in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.649940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.159278in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.159278in}}{\pgfqpoint{1.117523in}{1.161592in}}{\pgfqpoint{1.121641in}{1.165710in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.169828in}}{\pgfqpoint{1.128073in}{1.175414in}}{\pgfqpoint{1.128073in}{1.181238in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.187062in}}{\pgfqpoint{1.125759in}{1.192648in}}{\pgfqpoint{1.121641in}{1.196766in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.200884in}}{\pgfqpoint{1.111936in}{1.203198in}}{\pgfqpoint{1.106112in}{1.203198in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.203198in}}{\pgfqpoint{1.094702in}{1.200884in}}{\pgfqpoint{1.090584in}{1.196766in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.192648in}}{\pgfqpoint{1.084152in}{1.187062in}}{\pgfqpoint{1.084152in}{1.181238in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.175414in}}{\pgfqpoint{1.086466in}{1.169828in}}{\pgfqpoint{1.090584in}{1.165710in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.161592in}}{\pgfqpoint{1.100289in}{1.159278in}}{\pgfqpoint{1.106112in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.159278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.790053in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.790053in}}{\pgfqpoint{1.083387in}{1.792367in}}{\pgfqpoint{1.087505in}{1.796485in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.800603in}}{\pgfqpoint{1.093937in}{1.806189in}}{\pgfqpoint{1.093937in}{1.812013in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.817837in}}{\pgfqpoint{1.091623in}{1.823423in}}{\pgfqpoint{1.087505in}{1.827541in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.831659in}}{\pgfqpoint{1.077801in}{1.833973in}}{\pgfqpoint{1.071977in}{1.833973in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.833973in}}{\pgfqpoint{1.060567in}{1.831659in}}{\pgfqpoint{1.056449in}{1.827541in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.823423in}}{\pgfqpoint{1.050017in}{1.817837in}}{\pgfqpoint{1.050017in}{1.812013in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.806189in}}{\pgfqpoint{1.052331in}{1.800603in}}{\pgfqpoint{1.056449in}{1.796485in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.792367in}}{\pgfqpoint{1.066153in}{1.790053in}}{\pgfqpoint{1.071977in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.790053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{3.847448in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{3.847448in}}{\pgfqpoint{1.959532in}{3.849762in}}{\pgfqpoint{1.963650in}{3.853881in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{3.857999in}}{\pgfqpoint{1.970082in}{3.863585in}}{\pgfqpoint{1.970082in}{3.869409in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{3.875233in}}{\pgfqpoint{1.967768in}{3.880819in}}{\pgfqpoint{1.963650in}{3.884937in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{3.889055in}}{\pgfqpoint{1.953946in}{3.891369in}}{\pgfqpoint{1.948122in}{3.891369in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{3.891369in}}{\pgfqpoint{1.936712in}{3.889055in}}{\pgfqpoint{1.932593in}{3.884937in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{3.880819in}}{\pgfqpoint{1.926161in}{3.875233in}}{\pgfqpoint{1.926161in}{3.869409in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{3.863585in}}{\pgfqpoint{1.928475in}{3.857999in}}{\pgfqpoint{1.932593in}{3.853881in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{3.849762in}}{\pgfqpoint{1.942298in}{3.847448in}}{\pgfqpoint{1.948122in}{3.847448in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{3.847448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.531143in}}{\pgfqpoint{1.163037in}{1.533457in}}{\pgfqpoint{1.167155in}{1.537575in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.541694in}}{\pgfqpoint{1.173587in}{1.547280in}}{\pgfqpoint{1.173587in}{1.553104in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.558928in}}{\pgfqpoint{1.171273in}{1.564514in}}{\pgfqpoint{1.167155in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.572750in}}{\pgfqpoint{1.157450in}{1.575064in}}{\pgfqpoint{1.151626in}{1.575064in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.575064in}}{\pgfqpoint{1.140216in}{1.572750in}}{\pgfqpoint{1.136098in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.564514in}}{\pgfqpoint{1.129666in}{1.558928in}}{\pgfqpoint{1.129666in}{1.553104in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.547280in}}{\pgfqpoint{1.131980in}{1.541694in}}{\pgfqpoint{1.136098in}{1.537575in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.533457in}}{\pgfqpoint{1.145803in}{1.531143in}}{\pgfqpoint{1.151626in}{1.531143in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.531143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{3.879249in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{3.879249in}}{\pgfqpoint{0.810303in}{3.881562in}}{\pgfqpoint{0.814421in}{3.885681in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{3.889799in}}{\pgfqpoint{0.820853in}{3.895385in}}{\pgfqpoint{0.820853in}{3.901209in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{3.907033in}}{\pgfqpoint{0.818539in}{3.912619in}}{\pgfqpoint{0.814421in}{3.916737in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{3.920855in}}{\pgfqpoint{0.804717in}{3.923169in}}{\pgfqpoint{0.798893in}{3.923169in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{3.923169in}}{\pgfqpoint{0.787483in}{3.920855in}}{\pgfqpoint{0.783365in}{3.916737in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{3.912619in}}{\pgfqpoint{0.776933in}{3.907033in}}{\pgfqpoint{0.776933in}{3.901209in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{3.895385in}}{\pgfqpoint{0.779247in}{3.889799in}}{\pgfqpoint{0.783365in}{3.885681in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{3.881562in}}{\pgfqpoint{0.793069in}{3.879249in}}{\pgfqpoint{0.798893in}{3.879249in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{3.879249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.152418in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.152418in}}{\pgfqpoint{1.515770in}{1.154732in}}{\pgfqpoint{1.519888in}{1.158850in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.162968in}}{\pgfqpoint{1.526320in}{1.168554in}}{\pgfqpoint{1.526320in}{1.174378in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.180202in}}{\pgfqpoint{1.524006in}{1.185788in}}{\pgfqpoint{1.519888in}{1.189907in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.194025in}}{\pgfqpoint{1.510184in}{1.196339in}}{\pgfqpoint{1.504360in}{1.196339in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.196339in}}{\pgfqpoint{1.492950in}{1.194025in}}{\pgfqpoint{1.488832in}{1.189907in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.185788in}}{\pgfqpoint{1.482400in}{1.180202in}}{\pgfqpoint{1.482400in}{1.174378in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.168554in}}{\pgfqpoint{1.484714in}{1.162968in}}{\pgfqpoint{1.488832in}{1.158850in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.154732in}}{\pgfqpoint{1.498536in}{1.152418in}}{\pgfqpoint{1.504360in}{1.152418in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.152418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{3.842796in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{3.842796in}}{\pgfqpoint{1.948153in}{3.845110in}}{\pgfqpoint{1.952271in}{3.849228in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{3.853346in}}{\pgfqpoint{1.958703in}{3.858933in}}{\pgfqpoint{1.958703in}{3.864757in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{3.870580in}}{\pgfqpoint{1.956390in}{3.876167in}}{\pgfqpoint{1.952271in}{3.880285in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{3.884403in}}{\pgfqpoint{1.942567in}{3.886717in}}{\pgfqpoint{1.936743in}{3.886717in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{3.886717in}}{\pgfqpoint{1.925333in}{3.884403in}}{\pgfqpoint{1.921215in}{3.880285in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{3.876167in}}{\pgfqpoint{1.914783in}{3.870580in}}{\pgfqpoint{1.914783in}{3.864757in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{3.858933in}}{\pgfqpoint{1.917097in}{3.853346in}}{\pgfqpoint{1.921215in}{3.849228in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{3.845110in}}{\pgfqpoint{1.930919in}{3.842796in}}{\pgfqpoint{1.936743in}{3.842796in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{3.842796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{3.878243in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{3.878243in}}{\pgfqpoint{1.219929in}{3.880557in}}{\pgfqpoint{1.224047in}{3.884675in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{3.888793in}}{\pgfqpoint{1.230479in}{3.894379in}}{\pgfqpoint{1.230479in}{3.900203in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{3.906027in}}{\pgfqpoint{1.228165in}{3.911613in}}{\pgfqpoint{1.224047in}{3.915732in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{3.919850in}}{\pgfqpoint{1.214343in}{3.922164in}}{\pgfqpoint{1.208519in}{3.922164in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{3.922164in}}{\pgfqpoint{1.197109in}{3.919850in}}{\pgfqpoint{1.192991in}{3.915732in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{3.911613in}}{\pgfqpoint{1.186559in}{3.906027in}}{\pgfqpoint{1.186559in}{3.900203in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{3.894379in}}{\pgfqpoint{1.188873in}{3.888793in}}{\pgfqpoint{1.192991in}{3.884675in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{3.880557in}}{\pgfqpoint{1.202695in}{3.878243in}}{\pgfqpoint{1.208519in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{3.878243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.699199in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.699199in}}{\pgfqpoint{1.197172in}{1.701513in}}{\pgfqpoint{1.201290in}{1.705631in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.709749in}}{\pgfqpoint{1.207722in}{1.715335in}}{\pgfqpoint{1.207722in}{1.721159in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.726983in}}{\pgfqpoint{1.205408in}{1.732569in}}{\pgfqpoint{1.201290in}{1.736687in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.740806in}}{\pgfqpoint{1.191586in}{1.743119in}}{\pgfqpoint{1.185762in}{1.743119in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.743119in}}{\pgfqpoint{1.174352in}{1.740806in}}{\pgfqpoint{1.170234in}{1.736687in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.732569in}}{\pgfqpoint{1.163802in}{1.726983in}}{\pgfqpoint{1.163802in}{1.721159in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.715335in}}{\pgfqpoint{1.166116in}{1.709749in}}{\pgfqpoint{1.170234in}{1.705631in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.701513in}}{\pgfqpoint{1.179938in}{1.699199in}}{\pgfqpoint{1.185762in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.699199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{3.854135in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{3.854135in}}{\pgfqpoint{1.970910in}{3.856449in}}{\pgfqpoint{1.975028in}{3.860567in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{3.864686in}}{\pgfqpoint{1.981460in}{3.870272in}}{\pgfqpoint{1.981460in}{3.876096in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{3.881920in}}{\pgfqpoint{1.979147in}{3.887506in}}{\pgfqpoint{1.975028in}{3.891624in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{3.895742in}}{\pgfqpoint{1.965324in}{3.898056in}}{\pgfqpoint{1.959500in}{3.898056in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{3.898056in}}{\pgfqpoint{1.948090in}{3.895742in}}{\pgfqpoint{1.943972in}{3.891624in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{3.887506in}}{\pgfqpoint{1.937540in}{3.881920in}}{\pgfqpoint{1.937540in}{3.876096in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{3.870272in}}{\pgfqpoint{1.939854in}{3.864686in}}{\pgfqpoint{1.943972in}{3.860567in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{3.856449in}}{\pgfqpoint{1.953676in}{3.854135in}}{\pgfqpoint{1.959500in}{3.854135in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{3.854135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.579571in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.579571in}}{\pgfqpoint{1.333714in}{1.581885in}}{\pgfqpoint{1.337832in}{1.586003in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.590122in}}{\pgfqpoint{1.344264in}{1.595708in}}{\pgfqpoint{1.344264in}{1.601532in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.607356in}}{\pgfqpoint{1.341950in}{1.612942in}}{\pgfqpoint{1.337832in}{1.617060in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.621178in}}{\pgfqpoint{1.328128in}{1.623492in}}{\pgfqpoint{1.322304in}{1.623492in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.623492in}}{\pgfqpoint{1.310894in}{1.621178in}}{\pgfqpoint{1.306776in}{1.617060in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.612942in}}{\pgfqpoint{1.300344in}{1.607356in}}{\pgfqpoint{1.300344in}{1.601532in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.595708in}}{\pgfqpoint{1.302658in}{1.590122in}}{\pgfqpoint{1.306776in}{1.586003in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.581885in}}{\pgfqpoint{1.316480in}{1.579571in}}{\pgfqpoint{1.322304in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.579571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{10.261886in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{10.261886in}}{\pgfqpoint{1.083387in}{10.264200in}}{\pgfqpoint{1.087505in}{10.268318in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{10.272436in}}{\pgfqpoint{1.093937in}{10.278023in}}{\pgfqpoint{1.093937in}{10.283847in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{10.289670in}}{\pgfqpoint{1.091623in}{10.295257in}}{\pgfqpoint{1.087505in}{10.299375in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{10.303493in}}{\pgfqpoint{1.077801in}{10.305807in}}{\pgfqpoint{1.071977in}{10.305807in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{10.305807in}}{\pgfqpoint{1.060567in}{10.303493in}}{\pgfqpoint{1.056449in}{10.299375in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{10.295257in}}{\pgfqpoint{1.050017in}{10.289670in}}{\pgfqpoint{1.050017in}{10.283847in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{10.278023in}}{\pgfqpoint{1.052331in}{10.272436in}}{\pgfqpoint{1.056449in}{10.268318in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{10.264200in}}{\pgfqpoint{1.066153in}{10.261886in}}{\pgfqpoint{1.071977in}{10.261886in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{10.261886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{3.683602in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{3.683602in}}{\pgfqpoint{1.197172in}{3.685916in}}{\pgfqpoint{1.201290in}{3.690034in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{3.694152in}}{\pgfqpoint{1.207722in}{3.699738in}}{\pgfqpoint{1.207722in}{3.705562in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{3.711386in}}{\pgfqpoint{1.205408in}{3.716972in}}{\pgfqpoint{1.201290in}{3.721091in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{3.725209in}}{\pgfqpoint{1.191586in}{3.727523in}}{\pgfqpoint{1.185762in}{3.727523in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{3.727523in}}{\pgfqpoint{1.174352in}{3.725209in}}{\pgfqpoint{1.170234in}{3.721091in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{3.716972in}}{\pgfqpoint{1.163802in}{3.711386in}}{\pgfqpoint{1.163802in}{3.705562in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{3.699738in}}{\pgfqpoint{1.166116in}{3.694152in}}{\pgfqpoint{1.170234in}{3.690034in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{3.685916in}}{\pgfqpoint{1.179938in}{3.683602in}}{\pgfqpoint{1.185762in}{3.683602in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{3.683602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.138833in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.138833in}}{\pgfqpoint{1.618177in}{1.141147in}}{\pgfqpoint{1.622295in}{1.145265in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.149383in}}{\pgfqpoint{1.628727in}{1.154970in}}{\pgfqpoint{1.628727in}{1.160794in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.166617in}}{\pgfqpoint{1.626413in}{1.172204in}}{\pgfqpoint{1.622295in}{1.176322in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.180440in}}{\pgfqpoint{1.612590in}{1.182754in}}{\pgfqpoint{1.606767in}{1.182754in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.182754in}}{\pgfqpoint{1.595356in}{1.180440in}}{\pgfqpoint{1.591238in}{1.176322in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.172204in}}{\pgfqpoint{1.584806in}{1.166617in}}{\pgfqpoint{1.584806in}{1.160794in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.154970in}}{\pgfqpoint{1.587120in}{1.149383in}}{\pgfqpoint{1.591238in}{1.145265in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.141147in}}{\pgfqpoint{1.600943in}{1.138833in}}{\pgfqpoint{1.606767in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.138833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.150682in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.150682in}}{\pgfqpoint{1.003738in}{1.152996in}}{\pgfqpoint{1.007856in}{1.157114in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.161232in}}{\pgfqpoint{1.014288in}{1.166818in}}{\pgfqpoint{1.014288in}{1.172642in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.178466in}}{\pgfqpoint{1.011974in}{1.184052in}}{\pgfqpoint{1.007856in}{1.188171in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.192289in}}{\pgfqpoint{0.998151in}{1.194603in}}{\pgfqpoint{0.992327in}{1.194603in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.194603in}}{\pgfqpoint{0.980917in}{1.192289in}}{\pgfqpoint{0.976799in}{1.188171in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.184052in}}{\pgfqpoint{0.970367in}{1.178466in}}{\pgfqpoint{0.970367in}{1.172642in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.166818in}}{\pgfqpoint{0.972681in}{1.161232in}}{\pgfqpoint{0.976799in}{1.157114in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.152996in}}{\pgfqpoint{0.986504in}{1.150682in}}{\pgfqpoint{0.992327in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.150682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{3.832121in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{3.832121in}}{\pgfqpoint{1.083387in}{3.834435in}}{\pgfqpoint{1.087505in}{3.838553in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{3.842671in}}{\pgfqpoint{1.093937in}{3.848257in}}{\pgfqpoint{1.093937in}{3.854081in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{3.859905in}}{\pgfqpoint{1.091623in}{3.865491in}}{\pgfqpoint{1.087505in}{3.869609in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{3.873728in}}{\pgfqpoint{1.077801in}{3.876041in}}{\pgfqpoint{1.071977in}{3.876041in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{3.876041in}}{\pgfqpoint{1.060567in}{3.873728in}}{\pgfqpoint{1.056449in}{3.869609in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{3.865491in}}{\pgfqpoint{1.050017in}{3.859905in}}{\pgfqpoint{1.050017in}{3.854081in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{3.848257in}}{\pgfqpoint{1.052331in}{3.842671in}}{\pgfqpoint{1.056449in}{3.838553in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{3.834435in}}{\pgfqpoint{1.066153in}{3.832121in}}{\pgfqpoint{1.071977in}{3.832121in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{3.832121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.554510in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.554510in}}{\pgfqpoint{1.504392in}{1.556823in}}{\pgfqpoint{1.508510in}{1.560942in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.565060in}}{\pgfqpoint{1.514942in}{1.570646in}}{\pgfqpoint{1.514942in}{1.576470in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.582294in}}{\pgfqpoint{1.512628in}{1.587880in}}{\pgfqpoint{1.508510in}{1.591998in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.596116in}}{\pgfqpoint{1.498805in}{1.598430in}}{\pgfqpoint{1.492982in}{1.598430in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.598430in}}{\pgfqpoint{1.481571in}{1.596116in}}{\pgfqpoint{1.477453in}{1.591998in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.587880in}}{\pgfqpoint{1.471021in}{1.582294in}}{\pgfqpoint{1.471021in}{1.576470in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.570646in}}{\pgfqpoint{1.473335in}{1.565060in}}{\pgfqpoint{1.477453in}{1.560942in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.556823in}}{\pgfqpoint{1.487158in}{1.554510in}}{\pgfqpoint{1.492982in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.554510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{3.839800in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{3.839800in}}{\pgfqpoint{2.027803in}{3.842114in}}{\pgfqpoint{2.031921in}{3.846232in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{3.850351in}}{\pgfqpoint{2.038353in}{3.855937in}}{\pgfqpoint{2.038353in}{3.861761in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{3.867585in}}{\pgfqpoint{2.036039in}{3.873171in}}{\pgfqpoint{2.031921in}{3.877289in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{3.881407in}}{\pgfqpoint{2.022217in}{3.883721in}}{\pgfqpoint{2.016393in}{3.883721in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{3.883721in}}{\pgfqpoint{2.004983in}{3.881407in}}{\pgfqpoint{2.000864in}{3.877289in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{3.873171in}}{\pgfqpoint{1.994432in}{3.867585in}}{\pgfqpoint{1.994432in}{3.861761in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{3.855937in}}{\pgfqpoint{1.996746in}{3.850351in}}{\pgfqpoint{2.000864in}{3.846232in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{3.842114in}}{\pgfqpoint{2.010569in}{3.839800in}}{\pgfqpoint{2.016393in}{3.839800in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{3.839800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{10.269907in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{10.269907in}}{\pgfqpoint{0.867196in}{10.272221in}}{\pgfqpoint{0.871314in}{10.276339in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{10.280457in}}{\pgfqpoint{0.877746in}{10.286043in}}{\pgfqpoint{0.877746in}{10.291867in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{10.297691in}}{\pgfqpoint{0.875432in}{10.303277in}}{\pgfqpoint{0.871314in}{10.307395in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{10.311513in}}{\pgfqpoint{0.861609in}{10.313827in}}{\pgfqpoint{0.855785in}{10.313827in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{10.313827in}}{\pgfqpoint{0.844375in}{10.311513in}}{\pgfqpoint{0.840257in}{10.307395in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{10.303277in}}{\pgfqpoint{0.833825in}{10.297691in}}{\pgfqpoint{0.833825in}{10.291867in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{10.286043in}}{\pgfqpoint{0.836139in}{10.280457in}}{\pgfqpoint{0.840257in}{10.276339in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{10.272221in}}{\pgfqpoint{0.849961in}{10.269907in}}{\pgfqpoint{0.855785in}{10.269907in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{10.269907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.689316in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.689316in}}{\pgfqpoint{2.039181in}{1.691630in}}{\pgfqpoint{2.043299in}{1.695748in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.699866in}}{\pgfqpoint{2.049731in}{1.705453in}}{\pgfqpoint{2.049731in}{1.711276in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.717100in}}{\pgfqpoint{2.047418in}{1.722687in}}{\pgfqpoint{2.043299in}{1.726805in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.730923in}}{\pgfqpoint{2.033595in}{1.733237in}}{\pgfqpoint{2.027771in}{1.733237in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.733237in}}{\pgfqpoint{2.016361in}{1.730923in}}{\pgfqpoint{2.012243in}{1.726805in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.722687in}}{\pgfqpoint{2.005811in}{1.717100in}}{\pgfqpoint{2.005811in}{1.711276in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.705453in}}{\pgfqpoint{2.008125in}{1.699866in}}{\pgfqpoint{2.012243in}{1.695748in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.691630in}}{\pgfqpoint{2.021947in}{1.689316in}}{\pgfqpoint{2.027771in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.689316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.931921in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.931921in}}{\pgfqpoint{0.707897in}{1.934235in}}{\pgfqpoint{0.712015in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.942471in}}{\pgfqpoint{0.718447in}{1.948057in}}{\pgfqpoint{0.718447in}{1.953881in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.959705in}}{\pgfqpoint{0.716133in}{1.965291in}}{\pgfqpoint{0.712015in}{1.969409in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.973527in}}{\pgfqpoint{0.702310in}{1.975841in}}{\pgfqpoint{0.696486in}{1.975841in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.975841in}}{\pgfqpoint{0.685076in}{1.973527in}}{\pgfqpoint{0.680958in}{1.969409in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.965291in}}{\pgfqpoint{0.674526in}{1.959705in}}{\pgfqpoint{0.674526in}{1.953881in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.948057in}}{\pgfqpoint{0.676840in}{1.942471in}}{\pgfqpoint{0.680958in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.934235in}}{\pgfqpoint{0.690662in}{1.931921in}}{\pgfqpoint{0.696486in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.931921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{10.269780in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{10.269780in}}{\pgfqpoint{0.878574in}{10.272093in}}{\pgfqpoint{0.882692in}{10.276212in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{10.280330in}}{\pgfqpoint{0.889124in}{10.285916in}}{\pgfqpoint{0.889124in}{10.291740in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{10.297564in}}{\pgfqpoint{0.886810in}{10.303150in}}{\pgfqpoint{0.882692in}{10.307268in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{10.311386in}}{\pgfqpoint{0.872988in}{10.313700in}}{\pgfqpoint{0.867164in}{10.313700in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{10.313700in}}{\pgfqpoint{0.855754in}{10.311386in}}{\pgfqpoint{0.851636in}{10.307268in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{10.303150in}}{\pgfqpoint{0.845204in}{10.297564in}}{\pgfqpoint{0.845204in}{10.291740in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{10.285916in}}{\pgfqpoint{0.847518in}{10.280330in}}{\pgfqpoint{0.851636in}{10.276212in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{10.272093in}}{\pgfqpoint{0.861340in}{10.269780in}}{\pgfqpoint{0.867164in}{10.269780in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{10.269780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{10.269648in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{10.269648in}}{\pgfqpoint{0.833060in}{10.271961in}}{\pgfqpoint{0.837178in}{10.276080in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{10.280198in}}{\pgfqpoint{0.843610in}{10.285784in}}{\pgfqpoint{0.843610in}{10.291608in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{10.297432in}}{\pgfqpoint{0.841296in}{10.303018in}}{\pgfqpoint{0.837178in}{10.307136in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{10.311254in}}{\pgfqpoint{0.827474in}{10.313568in}}{\pgfqpoint{0.821650in}{10.313568in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{10.313568in}}{\pgfqpoint{0.810240in}{10.311254in}}{\pgfqpoint{0.806122in}{10.307136in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{10.303018in}}{\pgfqpoint{0.799690in}{10.297432in}}{\pgfqpoint{0.799690in}{10.291608in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{10.285784in}}{\pgfqpoint{0.802004in}{10.280198in}}{\pgfqpoint{0.806122in}{10.276080in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{10.271961in}}{\pgfqpoint{0.815826in}{10.269648in}}{\pgfqpoint{0.821650in}{10.269648in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{10.269648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.554970in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.554970in}}{\pgfqpoint{1.436121in}{1.557284in}}{\pgfqpoint{1.440239in}{1.561402in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.565520in}}{\pgfqpoint{1.446671in}{1.571107in}}{\pgfqpoint{1.446671in}{1.576931in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.582755in}}{\pgfqpoint{1.444357in}{1.588341in}}{\pgfqpoint{1.440239in}{1.592459in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.596577in}}{\pgfqpoint{1.430534in}{1.598891in}}{\pgfqpoint{1.424711in}{1.598891in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.598891in}}{\pgfqpoint{1.413300in}{1.596577in}}{\pgfqpoint{1.409182in}{1.592459in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.588341in}}{\pgfqpoint{1.402750in}{1.582755in}}{\pgfqpoint{1.402750in}{1.576931in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.571107in}}{\pgfqpoint{1.405064in}{1.565520in}}{\pgfqpoint{1.409182in}{1.561402in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.557284in}}{\pgfqpoint{1.418887in}{1.554970in}}{\pgfqpoint{1.424711in}{1.554970in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.554970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.530287in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.530287in}}{\pgfqpoint{1.527149in}{1.532601in}}{\pgfqpoint{1.531267in}{1.536719in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.540837in}}{\pgfqpoint{1.537699in}{1.546423in}}{\pgfqpoint{1.537699in}{1.552247in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.558071in}}{\pgfqpoint{1.535385in}{1.563657in}}{\pgfqpoint{1.531267in}{1.567775in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.571894in}}{\pgfqpoint{1.521562in}{1.574207in}}{\pgfqpoint{1.515739in}{1.574207in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.574207in}}{\pgfqpoint{1.504328in}{1.571894in}}{\pgfqpoint{1.500210in}{1.567775in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.563657in}}{\pgfqpoint{1.493778in}{1.558071in}}{\pgfqpoint{1.493778in}{1.552247in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.546423in}}{\pgfqpoint{1.496092in}{1.540837in}}{\pgfqpoint{1.500210in}{1.536719in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.532601in}}{\pgfqpoint{1.509915in}{1.530287in}}{\pgfqpoint{1.515739in}{1.530287in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.530287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.585798in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.585798in}}{\pgfqpoint{1.538527in}{1.588112in}}{\pgfqpoint{1.542645in}{1.592230in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.596349in}}{\pgfqpoint{1.549077in}{1.601935in}}{\pgfqpoint{1.549077in}{1.607759in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.613583in}}{\pgfqpoint{1.546763in}{1.619169in}}{\pgfqpoint{1.542645in}{1.623287in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.627405in}}{\pgfqpoint{1.532941in}{1.629719in}}{\pgfqpoint{1.527117in}{1.629719in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.629719in}}{\pgfqpoint{1.515707in}{1.627405in}}{\pgfqpoint{1.511589in}{1.623287in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.619169in}}{\pgfqpoint{1.505157in}{1.613583in}}{\pgfqpoint{1.505157in}{1.607759in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.601935in}}{\pgfqpoint{1.507471in}{1.596349in}}{\pgfqpoint{1.511589in}{1.592230in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.588112in}}{\pgfqpoint{1.521293in}{1.585798in}}{\pgfqpoint{1.527117in}{1.585798in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.585798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.649128in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.649128in}}{\pgfqpoint{1.948153in}{1.651442in}}{\pgfqpoint{1.952271in}{1.655560in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.659678in}}{\pgfqpoint{1.958703in}{1.665264in}}{\pgfqpoint{1.958703in}{1.671088in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.676912in}}{\pgfqpoint{1.956390in}{1.682498in}}{\pgfqpoint{1.952271in}{1.686616in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.690735in}}{\pgfqpoint{1.942567in}{1.693048in}}{\pgfqpoint{1.936743in}{1.693048in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.693048in}}{\pgfqpoint{1.925333in}{1.690735in}}{\pgfqpoint{1.921215in}{1.686616in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.682498in}}{\pgfqpoint{1.914783in}{1.676912in}}{\pgfqpoint{1.914783in}{1.671088in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.665264in}}{\pgfqpoint{1.917097in}{1.659678in}}{\pgfqpoint{1.921215in}{1.655560in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.651442in}}{\pgfqpoint{1.930919in}{1.649128in}}{\pgfqpoint{1.936743in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.649128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{3.830716in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{3.830716in}}{\pgfqpoint{1.254065in}{3.833030in}}{\pgfqpoint{1.258183in}{3.837148in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{3.841267in}}{\pgfqpoint{1.264615in}{3.846853in}}{\pgfqpoint{1.264615in}{3.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{3.858501in}}{\pgfqpoint{1.262301in}{3.864087in}}{\pgfqpoint{1.258183in}{3.868205in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{3.872323in}}{\pgfqpoint{1.248478in}{3.874637in}}{\pgfqpoint{1.242654in}{3.874637in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{3.874637in}}{\pgfqpoint{1.231244in}{3.872323in}}{\pgfqpoint{1.227126in}{3.868205in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{3.864087in}}{\pgfqpoint{1.220694in}{3.858501in}}{\pgfqpoint{1.220694in}{3.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{3.846853in}}{\pgfqpoint{1.223008in}{3.841267in}}{\pgfqpoint{1.227126in}{3.837148in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{3.833030in}}{\pgfqpoint{1.236831in}{3.830716in}}{\pgfqpoint{1.242654in}{3.830716in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{3.830716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{3.851490in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{3.851490in}}{\pgfqpoint{1.879882in}{3.853804in}}{\pgfqpoint{1.884000in}{3.857922in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{3.862040in}}{\pgfqpoint{1.890432in}{3.867626in}}{\pgfqpoint{1.890432in}{3.873450in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{3.879274in}}{\pgfqpoint{1.888119in}{3.884860in}}{\pgfqpoint{1.884000in}{3.888978in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{3.893096in}}{\pgfqpoint{1.874296in}{3.895410in}}{\pgfqpoint{1.868472in}{3.895410in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{3.895410in}}{\pgfqpoint{1.857062in}{3.893096in}}{\pgfqpoint{1.852944in}{3.888978in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{3.884860in}}{\pgfqpoint{1.846512in}{3.879274in}}{\pgfqpoint{1.846512in}{3.873450in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{3.867626in}}{\pgfqpoint{1.848826in}{3.862040in}}{\pgfqpoint{1.852944in}{3.857922in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{3.853804in}}{\pgfqpoint{1.862648in}{3.851490in}}{\pgfqpoint{1.868472in}{3.851490in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{3.851490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.888328in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.888328in}}{\pgfqpoint{1.219929in}{1.890642in}}{\pgfqpoint{1.224047in}{1.894760in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.898878in}}{\pgfqpoint{1.230479in}{1.904465in}}{\pgfqpoint{1.230479in}{1.910288in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.916112in}}{\pgfqpoint{1.228165in}{1.921699in}}{\pgfqpoint{1.224047in}{1.925817in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.929935in}}{\pgfqpoint{1.214343in}{1.932249in}}{\pgfqpoint{1.208519in}{1.932249in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.932249in}}{\pgfqpoint{1.197109in}{1.929935in}}{\pgfqpoint{1.192991in}{1.925817in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.921699in}}{\pgfqpoint{1.186559in}{1.916112in}}{\pgfqpoint{1.186559in}{1.910288in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.904465in}}{\pgfqpoint{1.188873in}{1.898878in}}{\pgfqpoint{1.192991in}{1.894760in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.890642in}}{\pgfqpoint{1.202695in}{1.888328in}}{\pgfqpoint{1.208519in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.888328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.593282in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.593282in}}{\pgfqpoint{1.720583in}{1.595596in}}{\pgfqpoint{1.724701in}{1.599714in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.603832in}}{\pgfqpoint{1.731133in}{1.609419in}}{\pgfqpoint{1.731133in}{1.615242in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.621066in}}{\pgfqpoint{1.728819in}{1.626653in}}{\pgfqpoint{1.724701in}{1.630771in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.634889in}}{\pgfqpoint{1.714997in}{1.637203in}}{\pgfqpoint{1.709173in}{1.637203in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.637203in}}{\pgfqpoint{1.697763in}{1.634889in}}{\pgfqpoint{1.693645in}{1.630771in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.626653in}}{\pgfqpoint{1.687213in}{1.621066in}}{\pgfqpoint{1.687213in}{1.615242in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.609419in}}{\pgfqpoint{1.689527in}{1.603832in}}{\pgfqpoint{1.693645in}{1.599714in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.595596in}}{\pgfqpoint{1.703349in}{1.593282in}}{\pgfqpoint{1.709173in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.593282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{3.826371in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{3.826371in}}{\pgfqpoint{1.140280in}{3.828684in}}{\pgfqpoint{1.144398in}{3.832803in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{3.836921in}}{\pgfqpoint{1.150830in}{3.842507in}}{\pgfqpoint{1.150830in}{3.848331in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{3.854155in}}{\pgfqpoint{1.148516in}{3.859741in}}{\pgfqpoint{1.144398in}{3.863859in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{3.867977in}}{\pgfqpoint{1.134693in}{3.870291in}}{\pgfqpoint{1.128869in}{3.870291in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{3.870291in}}{\pgfqpoint{1.117459in}{3.867977in}}{\pgfqpoint{1.113341in}{3.863859in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{3.859741in}}{\pgfqpoint{1.106909in}{3.854155in}}{\pgfqpoint{1.106909in}{3.848331in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{3.842507in}}{\pgfqpoint{1.109223in}{3.836921in}}{\pgfqpoint{1.113341in}{3.832803in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{3.828684in}}{\pgfqpoint{1.123046in}{3.826371in}}{\pgfqpoint{1.128869in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{3.826371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.563059in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.563059in}}{\pgfqpoint{0.730654in}{1.565373in}}{\pgfqpoint{0.734772in}{1.569491in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.573609in}}{\pgfqpoint{0.741204in}{1.579195in}}{\pgfqpoint{0.741204in}{1.585019in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.590843in}}{\pgfqpoint{0.738890in}{1.596429in}}{\pgfqpoint{0.734772in}{1.600547in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.604665in}}{\pgfqpoint{0.725067in}{1.606979in}}{\pgfqpoint{0.719243in}{1.606979in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.606979in}}{\pgfqpoint{0.707833in}{1.604665in}}{\pgfqpoint{0.703715in}{1.600547in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.596429in}}{\pgfqpoint{0.697283in}{1.590843in}}{\pgfqpoint{0.697283in}{1.585019in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.579195in}}{\pgfqpoint{0.699597in}{1.573609in}}{\pgfqpoint{0.703715in}{1.569491in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.565373in}}{\pgfqpoint{0.713419in}{1.563059in}}{\pgfqpoint{0.719243in}{1.563059in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.563059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{10.269482in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{10.269482in}}{\pgfqpoint{0.855817in}{10.271796in}}{\pgfqpoint{0.859935in}{10.275914in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{10.280032in}}{\pgfqpoint{0.866367in}{10.285619in}}{\pgfqpoint{0.866367in}{10.291443in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{10.297266in}}{\pgfqpoint{0.864053in}{10.302853in}}{\pgfqpoint{0.859935in}{10.306971in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{10.311089in}}{\pgfqpoint{0.850231in}{10.313403in}}{\pgfqpoint{0.844407in}{10.313403in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{10.313403in}}{\pgfqpoint{0.832997in}{10.311089in}}{\pgfqpoint{0.828879in}{10.306971in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{10.302853in}}{\pgfqpoint{0.822447in}{10.297266in}}{\pgfqpoint{0.822447in}{10.291443in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{10.285619in}}{\pgfqpoint{0.824761in}{10.280032in}}{\pgfqpoint{0.828879in}{10.275914in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{10.271796in}}{\pgfqpoint{0.838583in}{10.269482in}}{\pgfqpoint{0.844407in}{10.269482in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{10.269482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{3.851073in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{3.851073in}}{\pgfqpoint{1.982289in}{3.853387in}}{\pgfqpoint{1.986407in}{3.857505in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{3.861623in}}{\pgfqpoint{1.992839in}{3.867209in}}{\pgfqpoint{1.992839in}{3.873033in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{3.878857in}}{\pgfqpoint{1.990525in}{3.884443in}}{\pgfqpoint{1.986407in}{3.888561in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{3.892680in}}{\pgfqpoint{1.976703in}{3.894993in}}{\pgfqpoint{1.970879in}{3.894993in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{3.894993in}}{\pgfqpoint{1.959469in}{3.892680in}}{\pgfqpoint{1.955350in}{3.888561in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{3.884443in}}{\pgfqpoint{1.948918in}{3.878857in}}{\pgfqpoint{1.948918in}{3.873033in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{3.867209in}}{\pgfqpoint{1.951232in}{3.861623in}}{\pgfqpoint{1.955350in}{3.857505in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{3.853387in}}{\pgfqpoint{1.965055in}{3.851073in}}{\pgfqpoint{1.970879in}{3.851073in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{3.851073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{10.270261in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{10.270261in}}{\pgfqpoint{0.844439in}{10.272575in}}{\pgfqpoint{0.848557in}{10.276693in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{10.280812in}}{\pgfqpoint{0.854989in}{10.286398in}}{\pgfqpoint{0.854989in}{10.292222in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{10.298046in}}{\pgfqpoint{0.852675in}{10.303632in}}{\pgfqpoint{0.848557in}{10.307750in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{10.311868in}}{\pgfqpoint{0.838852in}{10.314182in}}{\pgfqpoint{0.833028in}{10.314182in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{10.314182in}}{\pgfqpoint{0.821618in}{10.311868in}}{\pgfqpoint{0.817500in}{10.307750in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{10.303632in}}{\pgfqpoint{0.811068in}{10.298046in}}{\pgfqpoint{0.811068in}{10.292222in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{10.286398in}}{\pgfqpoint{0.813382in}{10.280812in}}{\pgfqpoint{0.817500in}{10.276693in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{10.272575in}}{\pgfqpoint{0.827204in}{10.270261in}}{\pgfqpoint{0.833028in}{10.270261in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{10.270261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.554844in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.554844in}}{\pgfqpoint{1.208551in}{1.557158in}}{\pgfqpoint{1.212669in}{1.561276in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.565394in}}{\pgfqpoint{1.219101in}{1.570981in}}{\pgfqpoint{1.219101in}{1.576804in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.582628in}}{\pgfqpoint{1.216787in}{1.588215in}}{\pgfqpoint{1.212669in}{1.592333in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.596451in}}{\pgfqpoint{1.202964in}{1.598765in}}{\pgfqpoint{1.197140in}{1.598765in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.598765in}}{\pgfqpoint{1.185730in}{1.596451in}}{\pgfqpoint{1.181612in}{1.592333in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.588215in}}{\pgfqpoint{1.175180in}{1.582628in}}{\pgfqpoint{1.175180in}{1.576804in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.570981in}}{\pgfqpoint{1.177494in}{1.565394in}}{\pgfqpoint{1.181612in}{1.561276in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.557158in}}{\pgfqpoint{1.191317in}{1.554844in}}{\pgfqpoint{1.197140in}{1.554844in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.554844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.559799in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.559799in}}{\pgfqpoint{1.879882in}{1.562113in}}{\pgfqpoint{1.884000in}{1.566231in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.570349in}}{\pgfqpoint{1.890432in}{1.575935in}}{\pgfqpoint{1.890432in}{1.581759in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.587583in}}{\pgfqpoint{1.888119in}{1.593169in}}{\pgfqpoint{1.884000in}{1.597287in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.601406in}}{\pgfqpoint{1.874296in}{1.603719in}}{\pgfqpoint{1.868472in}{1.603719in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.603719in}}{\pgfqpoint{1.857062in}{1.601406in}}{\pgfqpoint{1.852944in}{1.597287in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.593169in}}{\pgfqpoint{1.846512in}{1.587583in}}{\pgfqpoint{1.846512in}{1.581759in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.575935in}}{\pgfqpoint{1.848826in}{1.570349in}}{\pgfqpoint{1.852944in}{1.566231in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.562113in}}{\pgfqpoint{1.862648in}{1.559799in}}{\pgfqpoint{1.868472in}{1.559799in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.559799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{3.839868in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{3.839868in}}{\pgfqpoint{2.084695in}{3.842182in}}{\pgfqpoint{2.088813in}{3.846300in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{3.850418in}}{\pgfqpoint{2.095245in}{3.856004in}}{\pgfqpoint{2.095245in}{3.861828in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{3.867652in}}{\pgfqpoint{2.092932in}{3.873238in}}{\pgfqpoint{2.088813in}{3.877356in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{3.881474in}}{\pgfqpoint{2.079109in}{3.883788in}}{\pgfqpoint{2.073285in}{3.883788in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{3.883788in}}{\pgfqpoint{2.061875in}{3.881474in}}{\pgfqpoint{2.057757in}{3.877356in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{3.873238in}}{\pgfqpoint{2.051325in}{3.867652in}}{\pgfqpoint{2.051325in}{3.861828in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{3.856004in}}{\pgfqpoint{2.053639in}{3.850418in}}{\pgfqpoint{2.057757in}{3.846300in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{3.842182in}}{\pgfqpoint{2.067461in}{3.839868in}}{\pgfqpoint{2.073285in}{3.839868in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{3.839868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.538014in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.538014in}}{\pgfqpoint{1.140280in}{1.540328in}}{\pgfqpoint{1.144398in}{1.544446in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.548564in}}{\pgfqpoint{1.150830in}{1.554151in}}{\pgfqpoint{1.150830in}{1.559974in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.565798in}}{\pgfqpoint{1.148516in}{1.571385in}}{\pgfqpoint{1.144398in}{1.575503in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.579621in}}{\pgfqpoint{1.134693in}{1.581935in}}{\pgfqpoint{1.128869in}{1.581935in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.581935in}}{\pgfqpoint{1.117459in}{1.579621in}}{\pgfqpoint{1.113341in}{1.575503in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.571385in}}{\pgfqpoint{1.106909in}{1.565798in}}{\pgfqpoint{1.106909in}{1.559974in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.554151in}}{\pgfqpoint{1.109223in}{1.548564in}}{\pgfqpoint{1.113341in}{1.544446in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.540328in}}{\pgfqpoint{1.123046in}{1.538014in}}{\pgfqpoint{1.128869in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.538014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{3.843143in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{3.843143in}}{\pgfqpoint{2.061938in}{3.845457in}}{\pgfqpoint{2.066056in}{3.849575in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{3.853693in}}{\pgfqpoint{2.072488in}{3.859279in}}{\pgfqpoint{2.072488in}{3.865103in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{3.870927in}}{\pgfqpoint{2.070175in}{3.876513in}}{\pgfqpoint{2.066056in}{3.880631in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{3.884749in}}{\pgfqpoint{2.056352in}{3.887063in}}{\pgfqpoint{2.050528in}{3.887063in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{3.887063in}}{\pgfqpoint{2.039118in}{3.884749in}}{\pgfqpoint{2.035000in}{3.880631in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{3.876513in}}{\pgfqpoint{2.028568in}{3.870927in}}{\pgfqpoint{2.028568in}{3.865103in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{3.859279in}}{\pgfqpoint{2.030882in}{3.853693in}}{\pgfqpoint{2.035000in}{3.849575in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{3.845457in}}{\pgfqpoint{2.044704in}{3.843143in}}{\pgfqpoint{2.050528in}{3.843143in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{3.843143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{10.268370in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{10.268370in}}{\pgfqpoint{0.821682in}{10.270684in}}{\pgfqpoint{0.825800in}{10.274802in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{10.278920in}}{\pgfqpoint{0.832232in}{10.284507in}}{\pgfqpoint{0.832232in}{10.290331in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{10.296155in}}{\pgfqpoint{0.829918in}{10.301741in}}{\pgfqpoint{0.825800in}{10.305859in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{10.309977in}}{\pgfqpoint{0.816095in}{10.312291in}}{\pgfqpoint{0.810271in}{10.312291in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{10.312291in}}{\pgfqpoint{0.798861in}{10.309977in}}{\pgfqpoint{0.794743in}{10.305859in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{10.301741in}}{\pgfqpoint{0.788311in}{10.296155in}}{\pgfqpoint{0.788311in}{10.290331in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{10.284507in}}{\pgfqpoint{0.790625in}{10.278920in}}{\pgfqpoint{0.794743in}{10.274802in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{10.270684in}}{\pgfqpoint{0.804447in}{10.268370in}}{\pgfqpoint{0.810271in}{10.268370in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{10.268370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.529692in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.529692in}}{\pgfqpoint{1.663691in}{1.532006in}}{\pgfqpoint{1.667809in}{1.536124in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.540242in}}{\pgfqpoint{1.674241in}{1.545828in}}{\pgfqpoint{1.674241in}{1.551652in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.557476in}}{\pgfqpoint{1.671927in}{1.563063in}}{\pgfqpoint{1.667809in}{1.567181in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.571299in}}{\pgfqpoint{1.658105in}{1.573613in}}{\pgfqpoint{1.652281in}{1.573613in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.573613in}}{\pgfqpoint{1.640870in}{1.571299in}}{\pgfqpoint{1.636752in}{1.567181in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.563063in}}{\pgfqpoint{1.630320in}{1.557476in}}{\pgfqpoint{1.630320in}{1.551652in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.545828in}}{\pgfqpoint{1.632634in}{1.540242in}}{\pgfqpoint{1.636752in}{1.536124in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.532006in}}{\pgfqpoint{1.646457in}{1.529692in}}{\pgfqpoint{1.652281in}{1.529692in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.529692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{10.266621in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{10.266621in}}{\pgfqpoint{0.764789in}{10.268935in}}{\pgfqpoint{0.768907in}{10.273053in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{10.277171in}}{\pgfqpoint{0.775339in}{10.282757in}}{\pgfqpoint{0.775339in}{10.288581in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{10.294405in}}{\pgfqpoint{0.773025in}{10.299991in}}{\pgfqpoint{0.768907in}{10.304110in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{10.308228in}}{\pgfqpoint{0.759203in}{10.310542in}}{\pgfqpoint{0.753379in}{10.310542in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{10.310542in}}{\pgfqpoint{0.741969in}{10.308228in}}{\pgfqpoint{0.737851in}{10.304110in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{10.299991in}}{\pgfqpoint{0.731419in}{10.294405in}}{\pgfqpoint{0.731419in}{10.288581in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{10.282757in}}{\pgfqpoint{0.733733in}{10.277171in}}{\pgfqpoint{0.737851in}{10.273053in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{10.268935in}}{\pgfqpoint{0.747555in}{10.266621in}}{\pgfqpoint{0.753379in}{10.266621in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{10.266621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.563785in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.563785in}}{\pgfqpoint{0.924088in}{1.566098in}}{\pgfqpoint{0.928206in}{1.570217in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.574335in}}{\pgfqpoint{0.934638in}{1.579921in}}{\pgfqpoint{0.934638in}{1.585745in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.591569in}}{\pgfqpoint{0.932324in}{1.597155in}}{\pgfqpoint{0.928206in}{1.601273in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.605391in}}{\pgfqpoint{0.918502in}{1.607705in}}{\pgfqpoint{0.912678in}{1.607705in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.607705in}}{\pgfqpoint{0.901268in}{1.605391in}}{\pgfqpoint{0.897150in}{1.601273in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.597155in}}{\pgfqpoint{0.890718in}{1.591569in}}{\pgfqpoint{0.890718in}{1.585745in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.579921in}}{\pgfqpoint{0.893032in}{1.574335in}}{\pgfqpoint{0.897150in}{1.570217in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.566098in}}{\pgfqpoint{0.906854in}{1.563785in}}{\pgfqpoint{0.912678in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.563785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.570259in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.570259in}}{\pgfqpoint{1.743340in}{1.572573in}}{\pgfqpoint{1.747458in}{1.576691in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.580809in}}{\pgfqpoint{1.753890in}{1.586395in}}{\pgfqpoint{1.753890in}{1.592219in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.598043in}}{\pgfqpoint{1.751576in}{1.603630in}}{\pgfqpoint{1.747458in}{1.607748in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.611866in}}{\pgfqpoint{1.737754in}{1.614180in}}{\pgfqpoint{1.731930in}{1.614180in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.614180in}}{\pgfqpoint{1.720520in}{1.611866in}}{\pgfqpoint{1.716402in}{1.607748in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.603630in}}{\pgfqpoint{1.709970in}{1.598043in}}{\pgfqpoint{1.709970in}{1.592219in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.586395in}}{\pgfqpoint{1.712284in}{1.580809in}}{\pgfqpoint{1.716402in}{1.576691in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.572573in}}{\pgfqpoint{1.726106in}{1.570259in}}{\pgfqpoint{1.731930in}{1.570259in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.570259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{10.270793in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{10.270793in}}{\pgfqpoint{0.901331in}{10.273106in}}{\pgfqpoint{0.905449in}{10.277225in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{10.281343in}}{\pgfqpoint{0.911881in}{10.286929in}}{\pgfqpoint{0.911881in}{10.292753in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{10.298577in}}{\pgfqpoint{0.909567in}{10.304163in}}{\pgfqpoint{0.905449in}{10.308281in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{10.312399in}}{\pgfqpoint{0.895745in}{10.314713in}}{\pgfqpoint{0.889921in}{10.314713in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{10.314713in}}{\pgfqpoint{0.878511in}{10.312399in}}{\pgfqpoint{0.874393in}{10.308281in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{10.304163in}}{\pgfqpoint{0.867961in}{10.298577in}}{\pgfqpoint{0.867961in}{10.292753in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{10.286929in}}{\pgfqpoint{0.870275in}{10.281343in}}{\pgfqpoint{0.874393in}{10.277225in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{10.273106in}}{\pgfqpoint{0.884097in}{10.270793in}}{\pgfqpoint{0.889921in}{10.270793in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{10.270793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.531264in}}{\pgfqpoint{1.151658in}{1.533578in}}{\pgfqpoint{1.155776in}{1.537696in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.541814in}}{\pgfqpoint{1.162208in}{1.547401in}}{\pgfqpoint{1.162208in}{1.553224in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.559048in}}{\pgfqpoint{1.159894in}{1.564635in}}{\pgfqpoint{1.155776in}{1.568753in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.572871in}}{\pgfqpoint{1.146072in}{1.575185in}}{\pgfqpoint{1.140248in}{1.575185in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.575185in}}{\pgfqpoint{1.128838in}{1.572871in}}{\pgfqpoint{1.124720in}{1.568753in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.564635in}}{\pgfqpoint{1.118288in}{1.559048in}}{\pgfqpoint{1.118288in}{1.553224in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.547401in}}{\pgfqpoint{1.120602in}{1.541814in}}{\pgfqpoint{1.124720in}{1.537696in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.533578in}}{\pgfqpoint{1.134424in}{1.531264in}}{\pgfqpoint{1.140248in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.531264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.556423in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.556423in}}{\pgfqpoint{1.106144in}{1.558737in}}{\pgfqpoint{1.110262in}{1.562855in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.566973in}}{\pgfqpoint{1.116694in}{1.572559in}}{\pgfqpoint{1.116694in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.584207in}}{\pgfqpoint{1.114380in}{1.589793in}}{\pgfqpoint{1.110262in}{1.593911in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.598030in}}{\pgfqpoint{1.100558in}{1.600343in}}{\pgfqpoint{1.094734in}{1.600343in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.600343in}}{\pgfqpoint{1.083324in}{1.598030in}}{\pgfqpoint{1.079206in}{1.593911in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.589793in}}{\pgfqpoint{1.072774in}{1.584207in}}{\pgfqpoint{1.072774in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.572559in}}{\pgfqpoint{1.075088in}{1.566973in}}{\pgfqpoint{1.079206in}{1.562855in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.558737in}}{\pgfqpoint{1.088910in}{1.556423in}}{\pgfqpoint{1.094734in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.556423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{3.835184in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{3.835184in}}{\pgfqpoint{1.174415in}{3.837498in}}{\pgfqpoint{1.178533in}{3.841616in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{3.845734in}}{\pgfqpoint{1.184965in}{3.851320in}}{\pgfqpoint{1.184965in}{3.857144in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{3.862968in}}{\pgfqpoint{1.182651in}{3.868554in}}{\pgfqpoint{1.178533in}{3.872672in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{3.876791in}}{\pgfqpoint{1.168829in}{3.879104in}}{\pgfqpoint{1.163005in}{3.879104in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{3.879104in}}{\pgfqpoint{1.151595in}{3.876791in}}{\pgfqpoint{1.147477in}{3.872672in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{3.868554in}}{\pgfqpoint{1.141045in}{3.862968in}}{\pgfqpoint{1.141045in}{3.857144in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{3.851320in}}{\pgfqpoint{1.143359in}{3.845734in}}{\pgfqpoint{1.147477in}{3.841616in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{3.837498in}}{\pgfqpoint{1.157181in}{3.835184in}}{\pgfqpoint{1.163005in}{3.835184in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{3.835184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{3.847980in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{3.847980in}}{\pgfqpoint{1.208551in}{3.850294in}}{\pgfqpoint{1.212669in}{3.854412in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{3.858530in}}{\pgfqpoint{1.219101in}{3.864117in}}{\pgfqpoint{1.219101in}{3.869940in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{3.875764in}}{\pgfqpoint{1.216787in}{3.881351in}}{\pgfqpoint{1.212669in}{3.885469in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{3.889587in}}{\pgfqpoint{1.202964in}{3.891901in}}{\pgfqpoint{1.197140in}{3.891901in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{3.891901in}}{\pgfqpoint{1.185730in}{3.889587in}}{\pgfqpoint{1.181612in}{3.885469in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{3.881351in}}{\pgfqpoint{1.175180in}{3.875764in}}{\pgfqpoint{1.175180in}{3.869940in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{3.864117in}}{\pgfqpoint{1.177494in}{3.858530in}}{\pgfqpoint{1.181612in}{3.854412in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{3.850294in}}{\pgfqpoint{1.191317in}{3.847980in}}{\pgfqpoint{1.197140in}{3.847980in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{3.847980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{3.836289in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{3.836289in}}{\pgfqpoint{2.016424in}{3.838603in}}{\pgfqpoint{2.020542in}{3.842721in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{3.846839in}}{\pgfqpoint{2.026974in}{3.852426in}}{\pgfqpoint{2.026974in}{3.858250in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{3.864073in}}{\pgfqpoint{2.024661in}{3.869660in}}{\pgfqpoint{2.020542in}{3.873778in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{3.877896in}}{\pgfqpoint{2.010838in}{3.880210in}}{\pgfqpoint{2.005014in}{3.880210in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{3.880210in}}{\pgfqpoint{1.993604in}{3.877896in}}{\pgfqpoint{1.989486in}{3.873778in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{3.869660in}}{\pgfqpoint{1.983054in}{3.864073in}}{\pgfqpoint{1.983054in}{3.858250in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{3.852426in}}{\pgfqpoint{1.985368in}{3.846839in}}{\pgfqpoint{1.989486in}{3.842721in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{3.838603in}}{\pgfqpoint{1.999190in}{3.836289in}}{\pgfqpoint{2.005014in}{3.836289in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{3.836289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{3.838722in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{3.838722in}}{\pgfqpoint{1.834368in}{3.841035in}}{\pgfqpoint{1.838486in}{3.845154in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{3.849272in}}{\pgfqpoint{1.844918in}{3.854858in}}{\pgfqpoint{1.844918in}{3.860682in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{3.866506in}}{\pgfqpoint{1.842605in}{3.872092in}}{\pgfqpoint{1.838486in}{3.876210in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{3.880328in}}{\pgfqpoint{1.828782in}{3.882642in}}{\pgfqpoint{1.822958in}{3.882642in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{3.882642in}}{\pgfqpoint{1.811548in}{3.880328in}}{\pgfqpoint{1.807430in}{3.876210in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{3.872092in}}{\pgfqpoint{1.800998in}{3.866506in}}{\pgfqpoint{1.800998in}{3.860682in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{3.854858in}}{\pgfqpoint{1.803312in}{3.849272in}}{\pgfqpoint{1.807430in}{3.845154in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{3.841035in}}{\pgfqpoint{1.817134in}{3.838722in}}{\pgfqpoint{1.822958in}{3.838722in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{3.838722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{10.270603in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{10.270603in}}{\pgfqpoint{0.889953in}{10.272917in}}{\pgfqpoint{0.894071in}{10.277035in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{10.281153in}}{\pgfqpoint{0.900503in}{10.286739in}}{\pgfqpoint{0.900503in}{10.292563in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{10.298387in}}{\pgfqpoint{0.898189in}{10.303973in}}{\pgfqpoint{0.894071in}{10.308091in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{10.312210in}}{\pgfqpoint{0.884366in}{10.314523in}}{\pgfqpoint{0.878542in}{10.314523in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{10.314523in}}{\pgfqpoint{0.867132in}{10.312210in}}{\pgfqpoint{0.863014in}{10.308091in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{10.303973in}}{\pgfqpoint{0.856582in}{10.298387in}}{\pgfqpoint{0.856582in}{10.292563in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{10.286739in}}{\pgfqpoint{0.858896in}{10.281153in}}{\pgfqpoint{0.863014in}{10.277035in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{10.272917in}}{\pgfqpoint{0.872718in}{10.270603in}}{\pgfqpoint{0.878542in}{10.270603in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{10.270603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.561236in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.561236in}}{\pgfqpoint{0.901331in}{1.563549in}}{\pgfqpoint{0.905449in}{1.567668in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.571786in}}{\pgfqpoint{0.911881in}{1.577372in}}{\pgfqpoint{0.911881in}{1.583196in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.589020in}}{\pgfqpoint{0.909567in}{1.594606in}}{\pgfqpoint{0.905449in}{1.598724in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.602842in}}{\pgfqpoint{0.895745in}{1.605156in}}{\pgfqpoint{0.889921in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.605156in}}{\pgfqpoint{0.878511in}{1.602842in}}{\pgfqpoint{0.874393in}{1.598724in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.594606in}}{\pgfqpoint{0.867961in}{1.589020in}}{\pgfqpoint{0.867961in}{1.583196in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.577372in}}{\pgfqpoint{0.870275in}{1.571786in}}{\pgfqpoint{0.874393in}{1.567668in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.563549in}}{\pgfqpoint{0.884097in}{1.561236in}}{\pgfqpoint{0.889921in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.561236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{3.840254in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{3.840254in}}{\pgfqpoint{2.096074in}{3.842568in}}{\pgfqpoint{2.100192in}{3.846686in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{3.850804in}}{\pgfqpoint{2.106624in}{3.856390in}}{\pgfqpoint{2.106624in}{3.862214in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{3.868038in}}{\pgfqpoint{2.104310in}{3.873624in}}{\pgfqpoint{2.100192in}{3.877743in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{3.881861in}}{\pgfqpoint{2.090488in}{3.884175in}}{\pgfqpoint{2.084664in}{3.884175in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{3.884175in}}{\pgfqpoint{2.073254in}{3.881861in}}{\pgfqpoint{2.069135in}{3.877743in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{3.873624in}}{\pgfqpoint{2.062703in}{3.868038in}}{\pgfqpoint{2.062703in}{3.862214in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{3.856390in}}{\pgfqpoint{2.065017in}{3.850804in}}{\pgfqpoint{2.069135in}{3.846686in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{3.842568in}}{\pgfqpoint{2.078840in}{3.840254in}}{\pgfqpoint{2.084664in}{3.840254in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.840254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{3.836839in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{3.836839in}}{\pgfqpoint{1.242686in}{3.839153in}}{\pgfqpoint{1.246804in}{3.843271in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{3.847389in}}{\pgfqpoint{1.253236in}{3.852975in}}{\pgfqpoint{1.253236in}{3.858799in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{3.864623in}}{\pgfqpoint{1.250922in}{3.870209in}}{\pgfqpoint{1.246804in}{3.874328in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{3.878446in}}{\pgfqpoint{1.237100in}{3.880760in}}{\pgfqpoint{1.231276in}{3.880760in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{3.880760in}}{\pgfqpoint{1.219866in}{3.878446in}}{\pgfqpoint{1.215748in}{3.874328in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{3.870209in}}{\pgfqpoint{1.209316in}{3.864623in}}{\pgfqpoint{1.209316in}{3.858799in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{3.852975in}}{\pgfqpoint{1.211630in}{3.847389in}}{\pgfqpoint{1.215748in}{3.843271in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{3.839153in}}{\pgfqpoint{1.225452in}{3.836839in}}{\pgfqpoint{1.231276in}{3.836839in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{3.836839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{3.840957in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{3.840957in}}{\pgfqpoint{2.073317in}{3.843271in}}{\pgfqpoint{2.077435in}{3.847389in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{3.851507in}}{\pgfqpoint{2.083867in}{3.857093in}}{\pgfqpoint{2.083867in}{3.862917in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{3.868741in}}{\pgfqpoint{2.081553in}{3.874327in}}{\pgfqpoint{2.077435in}{3.878445in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{3.882563in}}{\pgfqpoint{2.067731in}{3.884877in}}{\pgfqpoint{2.061907in}{3.884877in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{3.884877in}}{\pgfqpoint{2.050497in}{3.882563in}}{\pgfqpoint{2.046378in}{3.878445in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{3.874327in}}{\pgfqpoint{2.039946in}{3.868741in}}{\pgfqpoint{2.039946in}{3.862917in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{3.857093in}}{\pgfqpoint{2.042260in}{3.851507in}}{\pgfqpoint{2.046378in}{3.847389in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{3.843271in}}{\pgfqpoint{2.056083in}{3.840957in}}{\pgfqpoint{2.061907in}{3.840957in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{3.840957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{10.254823in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{10.254823in}}{\pgfqpoint{1.106144in}{10.257136in}}{\pgfqpoint{1.110262in}{10.261255in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{10.265373in}}{\pgfqpoint{1.116694in}{10.270959in}}{\pgfqpoint{1.116694in}{10.276783in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{10.282607in}}{\pgfqpoint{1.114380in}{10.288193in}}{\pgfqpoint{1.110262in}{10.292311in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{10.296429in}}{\pgfqpoint{1.100558in}{10.298743in}}{\pgfqpoint{1.094734in}{10.298743in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{10.298743in}}{\pgfqpoint{1.083324in}{10.296429in}}{\pgfqpoint{1.079206in}{10.292311in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{10.288193in}}{\pgfqpoint{1.072774in}{10.282607in}}{\pgfqpoint{1.072774in}{10.276783in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{10.270959in}}{\pgfqpoint{1.075088in}{10.265373in}}{\pgfqpoint{1.079206in}{10.261255in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{10.257136in}}{\pgfqpoint{1.088910in}{10.254823in}}{\pgfqpoint{1.094734in}{10.254823in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{10.254823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.552447in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.552447in}}{\pgfqpoint{0.742032in}{1.554761in}}{\pgfqpoint{0.746150in}{1.558879in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.562997in}}{\pgfqpoint{0.752582in}{1.568583in}}{\pgfqpoint{0.752582in}{1.574407in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.580231in}}{\pgfqpoint{0.750268in}{1.585817in}}{\pgfqpoint{0.746150in}{1.589936in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.594054in}}{\pgfqpoint{0.736446in}{1.596368in}}{\pgfqpoint{0.730622in}{1.596368in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.596368in}}{\pgfqpoint{0.719212in}{1.594054in}}{\pgfqpoint{0.715094in}{1.589936in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.585817in}}{\pgfqpoint{0.708662in}{1.580231in}}{\pgfqpoint{0.708662in}{1.574407in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.568583in}}{\pgfqpoint{0.710976in}{1.562997in}}{\pgfqpoint{0.715094in}{1.558879in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.554761in}}{\pgfqpoint{0.724798in}{1.552447in}}{\pgfqpoint{0.730622in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.552447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.560212in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.560212in}}{\pgfqpoint{0.696518in}{1.562526in}}{\pgfqpoint{0.700636in}{1.566644in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.570762in}}{\pgfqpoint{0.707068in}{1.576348in}}{\pgfqpoint{0.707068in}{1.582172in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.587996in}}{\pgfqpoint{0.704754in}{1.593582in}}{\pgfqpoint{0.700636in}{1.597701in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.601819in}}{\pgfqpoint{0.690932in}{1.604133in}}{\pgfqpoint{0.685108in}{1.604133in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.604133in}}{\pgfqpoint{0.673698in}{1.601819in}}{\pgfqpoint{0.669580in}{1.597701in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.593582in}}{\pgfqpoint{0.663148in}{1.587996in}}{\pgfqpoint{0.663148in}{1.582172in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.576348in}}{\pgfqpoint{0.665461in}{1.570762in}}{\pgfqpoint{0.669580in}{1.566644in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.562526in}}{\pgfqpoint{0.679284in}{1.560212in}}{\pgfqpoint{0.685108in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.560212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{10.267715in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{10.267715in}}{\pgfqpoint{0.776168in}{10.270028in}}{\pgfqpoint{0.780286in}{10.274147in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{10.278265in}}{\pgfqpoint{0.786718in}{10.283851in}}{\pgfqpoint{0.786718in}{10.289675in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{10.295499in}}{\pgfqpoint{0.784404in}{10.301085in}}{\pgfqpoint{0.780286in}{10.305203in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{10.309321in}}{\pgfqpoint{0.770581in}{10.311635in}}{\pgfqpoint{0.764757in}{10.311635in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{10.311635in}}{\pgfqpoint{0.753347in}{10.309321in}}{\pgfqpoint{0.749229in}{10.305203in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{10.301085in}}{\pgfqpoint{0.742797in}{10.295499in}}{\pgfqpoint{0.742797in}{10.289675in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{10.283851in}}{\pgfqpoint{0.745111in}{10.278265in}}{\pgfqpoint{0.749229in}{10.274147in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{10.270028in}}{\pgfqpoint{0.758933in}{10.267715in}}{\pgfqpoint{0.764757in}{10.267715in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{10.267715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{3.861070in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{3.861070in}}{\pgfqpoint{1.037873in}{3.863384in}}{\pgfqpoint{1.041991in}{3.867502in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{3.871620in}}{\pgfqpoint{1.048423in}{3.877206in}}{\pgfqpoint{1.048423in}{3.883030in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{3.888854in}}{\pgfqpoint{1.046109in}{3.894440in}}{\pgfqpoint{1.041991in}{3.898559in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{3.902677in}}{\pgfqpoint{1.032287in}{3.904991in}}{\pgfqpoint{1.026463in}{3.904991in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{3.904991in}}{\pgfqpoint{1.015053in}{3.902677in}}{\pgfqpoint{1.010935in}{3.898559in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{3.894440in}}{\pgfqpoint{1.004503in}{3.888854in}}{\pgfqpoint{1.004503in}{3.883030in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{3.877206in}}{\pgfqpoint{1.006817in}{3.871620in}}{\pgfqpoint{1.010935in}{3.867502in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{3.863384in}}{\pgfqpoint{1.020639in}{3.861070in}}{\pgfqpoint{1.026463in}{3.861070in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{3.861070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.566709in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.566709in}}{\pgfqpoint{1.595420in}{1.569023in}}{\pgfqpoint{1.599538in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.577259in}}{\pgfqpoint{1.605970in}{1.582846in}}{\pgfqpoint{1.605970in}{1.588670in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.594494in}}{\pgfqpoint{1.603656in}{1.600080in}}{\pgfqpoint{1.599538in}{1.604198in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.608316in}}{\pgfqpoint{1.589833in}{1.610630in}}{\pgfqpoint{1.584010in}{1.610630in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.610630in}}{\pgfqpoint{1.572599in}{1.608316in}}{\pgfqpoint{1.568481in}{1.604198in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.600080in}}{\pgfqpoint{1.562049in}{1.594494in}}{\pgfqpoint{1.562049in}{1.588670in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.582846in}}{\pgfqpoint{1.564363in}{1.577259in}}{\pgfqpoint{1.568481in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.569023in}}{\pgfqpoint{1.578186in}{1.566709in}}{\pgfqpoint{1.584010in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.566709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.552264in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.552264in}}{\pgfqpoint{1.219929in}{1.554578in}}{\pgfqpoint{1.224047in}{1.558696in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.562814in}}{\pgfqpoint{1.230479in}{1.568400in}}{\pgfqpoint{1.230479in}{1.574224in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.580048in}}{\pgfqpoint{1.228165in}{1.585635in}}{\pgfqpoint{1.224047in}{1.589753in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.593871in}}{\pgfqpoint{1.214343in}{1.596185in}}{\pgfqpoint{1.208519in}{1.596185in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.596185in}}{\pgfqpoint{1.197109in}{1.593871in}}{\pgfqpoint{1.192991in}{1.589753in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.585635in}}{\pgfqpoint{1.186559in}{1.580048in}}{\pgfqpoint{1.186559in}{1.574224in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.568400in}}{\pgfqpoint{1.188873in}{1.562814in}}{\pgfqpoint{1.192991in}{1.558696in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.554578in}}{\pgfqpoint{1.202695in}{1.552264in}}{\pgfqpoint{1.208519in}{1.552264in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.552264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{10.266275in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{10.266275in}}{\pgfqpoint{0.742032in}{10.268589in}}{\pgfqpoint{0.746150in}{10.272707in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{10.276825in}}{\pgfqpoint{0.752582in}{10.282412in}}{\pgfqpoint{0.752582in}{10.288235in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{10.294059in}}{\pgfqpoint{0.750268in}{10.299646in}}{\pgfqpoint{0.746150in}{10.303764in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{10.307882in}}{\pgfqpoint{0.736446in}{10.310196in}}{\pgfqpoint{0.730622in}{10.310196in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{10.310196in}}{\pgfqpoint{0.719212in}{10.307882in}}{\pgfqpoint{0.715094in}{10.303764in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{10.299646in}}{\pgfqpoint{0.708662in}{10.294059in}}{\pgfqpoint{0.708662in}{10.288235in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{10.282412in}}{\pgfqpoint{0.710976in}{10.276825in}}{\pgfqpoint{0.715094in}{10.272707in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{10.268589in}}{\pgfqpoint{0.724798in}{10.266275in}}{\pgfqpoint{0.730622in}{10.266275in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{10.266275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{10.265621in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{10.265621in}}{\pgfqpoint{0.707897in}{10.267935in}}{\pgfqpoint{0.712015in}{10.272053in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{10.276171in}}{\pgfqpoint{0.718447in}{10.281758in}}{\pgfqpoint{0.718447in}{10.287581in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{10.293405in}}{\pgfqpoint{0.716133in}{10.298992in}}{\pgfqpoint{0.712015in}{10.303110in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{10.307228in}}{\pgfqpoint{0.702310in}{10.309542in}}{\pgfqpoint{0.696486in}{10.309542in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{10.309542in}}{\pgfqpoint{0.685076in}{10.307228in}}{\pgfqpoint{0.680958in}{10.303110in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{10.298992in}}{\pgfqpoint{0.674526in}{10.293405in}}{\pgfqpoint{0.674526in}{10.287581in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{10.281758in}}{\pgfqpoint{0.676840in}{10.276171in}}{\pgfqpoint{0.680958in}{10.272053in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{10.267935in}}{\pgfqpoint{0.690662in}{10.265621in}}{\pgfqpoint{0.696486in}{10.265621in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{10.265621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{10.265661in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{10.265661in}}{\pgfqpoint{0.753411in}{10.267975in}}{\pgfqpoint{0.757529in}{10.272093in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{10.276211in}}{\pgfqpoint{0.763961in}{10.281798in}}{\pgfqpoint{0.763961in}{10.287621in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{10.293445in}}{\pgfqpoint{0.761647in}{10.299032in}}{\pgfqpoint{0.757529in}{10.303150in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{10.307268in}}{\pgfqpoint{0.747824in}{10.309582in}}{\pgfqpoint{0.742000in}{10.309582in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{10.309582in}}{\pgfqpoint{0.730590in}{10.307268in}}{\pgfqpoint{0.726472in}{10.303150in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{10.299032in}}{\pgfqpoint{0.720040in}{10.293445in}}{\pgfqpoint{0.720040in}{10.287621in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{10.281798in}}{\pgfqpoint{0.722354in}{10.276211in}}{\pgfqpoint{0.726472in}{10.272093in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{10.267975in}}{\pgfqpoint{0.736176in}{10.265661in}}{\pgfqpoint{0.742000in}{10.265661in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{10.265661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{3.842071in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{3.842071in}}{\pgfqpoint{1.993667in}{3.844385in}}{\pgfqpoint{1.997785in}{3.848503in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{3.852621in}}{\pgfqpoint{2.004217in}{3.858207in}}{\pgfqpoint{2.004217in}{3.864031in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{3.869855in}}{\pgfqpoint{2.001904in}{3.875441in}}{\pgfqpoint{1.997785in}{3.879559in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{3.883677in}}{\pgfqpoint{1.988081in}{3.885991in}}{\pgfqpoint{1.982257in}{3.885991in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{3.885991in}}{\pgfqpoint{1.970847in}{3.883677in}}{\pgfqpoint{1.966729in}{3.879559in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{3.875441in}}{\pgfqpoint{1.960297in}{3.869855in}}{\pgfqpoint{1.960297in}{3.864031in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{3.858207in}}{\pgfqpoint{1.962611in}{3.852621in}}{\pgfqpoint{1.966729in}{3.848503in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{3.844385in}}{\pgfqpoint{1.976433in}{3.842071in}}{\pgfqpoint{1.982257in}{3.842071in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{3.842071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.559326in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.559326in}}{\pgfqpoint{0.685139in}{1.561640in}}{\pgfqpoint{0.689258in}{1.565758in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.569876in}}{\pgfqpoint{0.695690in}{1.575462in}}{\pgfqpoint{0.695690in}{1.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.587110in}}{\pgfqpoint{0.693376in}{1.592696in}}{\pgfqpoint{0.689258in}{1.596814in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.600932in}}{\pgfqpoint{0.679553in}{1.603246in}}{\pgfqpoint{0.673729in}{1.603246in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.603246in}}{\pgfqpoint{0.662319in}{1.600932in}}{\pgfqpoint{0.658201in}{1.596814in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.592696in}}{\pgfqpoint{0.651769in}{1.587110in}}{\pgfqpoint{0.651769in}{1.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.575462in}}{\pgfqpoint{0.654083in}{1.569876in}}{\pgfqpoint{0.658201in}{1.565758in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.561640in}}{\pgfqpoint{0.667905in}{1.559326in}}{\pgfqpoint{0.673729in}{1.559326in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.559326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{3.841919in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{3.841919in}}{\pgfqpoint{2.039181in}{3.844233in}}{\pgfqpoint{2.043299in}{3.848351in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{3.852470in}}{\pgfqpoint{2.049731in}{3.858056in}}{\pgfqpoint{2.049731in}{3.863880in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{3.869704in}}{\pgfqpoint{2.047418in}{3.875290in}}{\pgfqpoint{2.043299in}{3.879408in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{3.883526in}}{\pgfqpoint{2.033595in}{3.885840in}}{\pgfqpoint{2.027771in}{3.885840in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{3.885840in}}{\pgfqpoint{2.016361in}{3.883526in}}{\pgfqpoint{2.012243in}{3.879408in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{3.875290in}}{\pgfqpoint{2.005811in}{3.869704in}}{\pgfqpoint{2.005811in}{3.863880in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{3.858056in}}{\pgfqpoint{2.008125in}{3.852470in}}{\pgfqpoint{2.012243in}{3.848351in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{3.844233in}}{\pgfqpoint{2.021947in}{3.841919in}}{\pgfqpoint{2.027771in}{3.841919in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{3.841919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.846646in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.846646in}}{\pgfqpoint{1.037873in}{1.848960in}}{\pgfqpoint{1.041991in}{1.853078in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.857196in}}{\pgfqpoint{1.048423in}{1.862782in}}{\pgfqpoint{1.048423in}{1.868606in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.874430in}}{\pgfqpoint{1.046109in}{1.880016in}}{\pgfqpoint{1.041991in}{1.884134in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.888252in}}{\pgfqpoint{1.032287in}{1.890566in}}{\pgfqpoint{1.026463in}{1.890566in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.890566in}}{\pgfqpoint{1.015053in}{1.888252in}}{\pgfqpoint{1.010935in}{1.884134in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.880016in}}{\pgfqpoint{1.004503in}{1.874430in}}{\pgfqpoint{1.004503in}{1.868606in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.862782in}}{\pgfqpoint{1.006817in}{1.857196in}}{\pgfqpoint{1.010935in}{1.853078in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.848960in}}{\pgfqpoint{1.020639in}{1.846646in}}{\pgfqpoint{1.026463in}{1.846646in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.846646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{3.848357in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{3.848357in}}{\pgfqpoint{2.050560in}{3.850671in}}{\pgfqpoint{2.054678in}{3.854789in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{3.858907in}}{\pgfqpoint{2.061110in}{3.864493in}}{\pgfqpoint{2.061110in}{3.870317in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{3.876141in}}{\pgfqpoint{2.058796in}{3.881728in}}{\pgfqpoint{2.054678in}{3.885846in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{3.889964in}}{\pgfqpoint{2.044974in}{3.892278in}}{\pgfqpoint{2.039150in}{3.892278in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{3.892278in}}{\pgfqpoint{2.027740in}{3.889964in}}{\pgfqpoint{2.023621in}{3.885846in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{3.881728in}}{\pgfqpoint{2.017189in}{3.876141in}}{\pgfqpoint{2.017189in}{3.870317in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{3.864493in}}{\pgfqpoint{2.019503in}{3.858907in}}{\pgfqpoint{2.023621in}{3.854789in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{3.850671in}}{\pgfqpoint{2.033326in}{3.848357in}}{\pgfqpoint{2.039150in}{3.848357in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{3.848357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{10.264679in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{10.264679in}}{\pgfqpoint{0.719275in}{10.266993in}}{\pgfqpoint{0.723393in}{10.271111in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{10.275229in}}{\pgfqpoint{0.729825in}{10.280815in}}{\pgfqpoint{0.729825in}{10.286639in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{10.292463in}}{\pgfqpoint{0.727511in}{10.298049in}}{\pgfqpoint{0.723393in}{10.302167in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{10.306286in}}{\pgfqpoint{0.713689in}{10.308599in}}{\pgfqpoint{0.707865in}{10.308599in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{10.308599in}}{\pgfqpoint{0.696455in}{10.306286in}}{\pgfqpoint{0.692337in}{10.302167in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{10.298049in}}{\pgfqpoint{0.685905in}{10.292463in}}{\pgfqpoint{0.685905in}{10.286639in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{10.280815in}}{\pgfqpoint{0.688219in}{10.275229in}}{\pgfqpoint{0.692337in}{10.271111in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{10.266993in}}{\pgfqpoint{0.702041in}{10.264679in}}{\pgfqpoint{0.707865in}{10.264679in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{10.264679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{3.840312in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{3.840312in}}{\pgfqpoint{2.005046in}{3.842626in}}{\pgfqpoint{2.009164in}{3.846744in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{3.850862in}}{\pgfqpoint{2.015596in}{3.856448in}}{\pgfqpoint{2.015596in}{3.862272in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{3.868096in}}{\pgfqpoint{2.013282in}{3.873682in}}{\pgfqpoint{2.009164in}{3.877801in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{3.881919in}}{\pgfqpoint{1.999460in}{3.884233in}}{\pgfqpoint{1.993636in}{3.884233in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{3.884233in}}{\pgfqpoint{1.982226in}{3.881919in}}{\pgfqpoint{1.978107in}{3.877801in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{3.873682in}}{\pgfqpoint{1.971675in}{3.868096in}}{\pgfqpoint{1.971675in}{3.862272in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{3.856448in}}{\pgfqpoint{1.973989in}{3.850862in}}{\pgfqpoint{1.978107in}{3.846744in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{3.842626in}}{\pgfqpoint{1.987812in}{3.840312in}}{\pgfqpoint{1.993636in}{3.840312in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{3.840312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{10.265506in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{10.265506in}}{\pgfqpoint{0.696518in}{10.267820in}}{\pgfqpoint{0.700636in}{10.271938in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{10.276056in}}{\pgfqpoint{0.707068in}{10.281642in}}{\pgfqpoint{0.707068in}{10.287466in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{10.293290in}}{\pgfqpoint{0.704754in}{10.298876in}}{\pgfqpoint{0.700636in}{10.302994in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{10.307113in}}{\pgfqpoint{0.690932in}{10.309426in}}{\pgfqpoint{0.685108in}{10.309426in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{10.309426in}}{\pgfqpoint{0.673698in}{10.307113in}}{\pgfqpoint{0.669580in}{10.302994in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{10.298876in}}{\pgfqpoint{0.663148in}{10.293290in}}{\pgfqpoint{0.663148in}{10.287466in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{10.281642in}}{\pgfqpoint{0.665461in}{10.276056in}}{\pgfqpoint{0.669580in}{10.271938in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{10.267820in}}{\pgfqpoint{0.679284in}{10.265506in}}{\pgfqpoint{0.685108in}{10.265506in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{10.265506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.539499in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.539499in}}{\pgfqpoint{1.265443in}{1.541813in}}{\pgfqpoint{1.269561in}{1.545931in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.550049in}}{\pgfqpoint{1.275993in}{1.555635in}}{\pgfqpoint{1.275993in}{1.561459in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.567283in}}{\pgfqpoint{1.273679in}{1.572869in}}{\pgfqpoint{1.269561in}{1.576987in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.581106in}}{\pgfqpoint{1.259857in}{1.583419in}}{\pgfqpoint{1.254033in}{1.583419in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.583419in}}{\pgfqpoint{1.242623in}{1.581106in}}{\pgfqpoint{1.238505in}{1.576987in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.572869in}}{\pgfqpoint{1.232073in}{1.567283in}}{\pgfqpoint{1.232073in}{1.561459in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.555635in}}{\pgfqpoint{1.234387in}{1.550049in}}{\pgfqpoint{1.238505in}{1.545931in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.541813in}}{\pgfqpoint{1.248209in}{1.539499in}}{\pgfqpoint{1.254033in}{1.539499in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.539499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{10.271373in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{10.271373in}}{\pgfqpoint{0.912710in}{10.273686in}}{\pgfqpoint{0.916828in}{10.277805in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{10.281923in}}{\pgfqpoint{0.923260in}{10.287509in}}{\pgfqpoint{0.923260in}{10.293333in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{10.299157in}}{\pgfqpoint{0.920946in}{10.304743in}}{\pgfqpoint{0.916828in}{10.308861in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{10.312979in}}{\pgfqpoint{0.907123in}{10.315293in}}{\pgfqpoint{0.901299in}{10.315293in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{10.315293in}}{\pgfqpoint{0.889889in}{10.312979in}}{\pgfqpoint{0.885771in}{10.308861in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{10.304743in}}{\pgfqpoint{0.879339in}{10.299157in}}{\pgfqpoint{0.879339in}{10.293333in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{10.287509in}}{\pgfqpoint{0.881653in}{10.281923in}}{\pgfqpoint{0.885771in}{10.277805in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{10.273686in}}{\pgfqpoint{0.895476in}{10.271373in}}{\pgfqpoint{0.901299in}{10.271373in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{10.271373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{10.266162in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{10.266162in}}{\pgfqpoint{0.730654in}{10.268476in}}{\pgfqpoint{0.734772in}{10.272594in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{10.276713in}}{\pgfqpoint{0.741204in}{10.282299in}}{\pgfqpoint{0.741204in}{10.288123in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{10.293947in}}{\pgfqpoint{0.738890in}{10.299533in}}{\pgfqpoint{0.734772in}{10.303651in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{10.307769in}}{\pgfqpoint{0.725067in}{10.310083in}}{\pgfqpoint{0.719243in}{10.310083in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{10.310083in}}{\pgfqpoint{0.707833in}{10.307769in}}{\pgfqpoint{0.703715in}{10.303651in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{10.299533in}}{\pgfqpoint{0.697283in}{10.293947in}}{\pgfqpoint{0.697283in}{10.288123in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{10.282299in}}{\pgfqpoint{0.699597in}{10.276713in}}{\pgfqpoint{0.703715in}{10.272594in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{10.268476in}}{\pgfqpoint{0.713419in}{10.266162in}}{\pgfqpoint{0.719243in}{10.266162in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{10.266162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{10.272249in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{10.272249in}}{\pgfqpoint{0.924088in}{10.274563in}}{\pgfqpoint{0.928206in}{10.278681in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{10.282799in}}{\pgfqpoint{0.934638in}{10.288385in}}{\pgfqpoint{0.934638in}{10.294209in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{10.300033in}}{\pgfqpoint{0.932324in}{10.305619in}}{\pgfqpoint{0.928206in}{10.309737in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{10.313856in}}{\pgfqpoint{0.918502in}{10.316169in}}{\pgfqpoint{0.912678in}{10.316169in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{10.316169in}}{\pgfqpoint{0.901268in}{10.313856in}}{\pgfqpoint{0.897150in}{10.309737in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{10.305619in}}{\pgfqpoint{0.890718in}{10.300033in}}{\pgfqpoint{0.890718in}{10.294209in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{10.288385in}}{\pgfqpoint{0.893032in}{10.282799in}}{\pgfqpoint{0.897150in}{10.278681in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{10.274563in}}{\pgfqpoint{0.906854in}{10.272249in}}{\pgfqpoint{0.912678in}{10.272249in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{10.272249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.559537in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.559537in}}{\pgfqpoint{1.379228in}{1.561851in}}{\pgfqpoint{1.383346in}{1.565969in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.570087in}}{\pgfqpoint{1.389778in}{1.575674in}}{\pgfqpoint{1.389778in}{1.581498in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.587322in}}{\pgfqpoint{1.387464in}{1.592908in}}{\pgfqpoint{1.383346in}{1.597026in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.601144in}}{\pgfqpoint{1.373642in}{1.603458in}}{\pgfqpoint{1.367818in}{1.603458in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.603458in}}{\pgfqpoint{1.356408in}{1.601144in}}{\pgfqpoint{1.352290in}{1.597026in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.592908in}}{\pgfqpoint{1.345858in}{1.587322in}}{\pgfqpoint{1.345858in}{1.581498in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.575674in}}{\pgfqpoint{1.348172in}{1.570087in}}{\pgfqpoint{1.352290in}{1.565969in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.561851in}}{\pgfqpoint{1.361994in}{1.559537in}}{\pgfqpoint{1.367818in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.559537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{10.266387in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{10.266387in}}{\pgfqpoint{0.685139in}{10.268701in}}{\pgfqpoint{0.689258in}{10.272819in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{10.276937in}}{\pgfqpoint{0.695690in}{10.282523in}}{\pgfqpoint{0.695690in}{10.288347in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{10.294171in}}{\pgfqpoint{0.693376in}{10.299757in}}{\pgfqpoint{0.689258in}{10.303876in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{10.307994in}}{\pgfqpoint{0.679553in}{10.310308in}}{\pgfqpoint{0.673729in}{10.310308in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{10.310308in}}{\pgfqpoint{0.662319in}{10.307994in}}{\pgfqpoint{0.658201in}{10.303876in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{10.299757in}}{\pgfqpoint{0.651769in}{10.294171in}}{\pgfqpoint{0.651769in}{10.288347in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{10.282523in}}{\pgfqpoint{0.654083in}{10.276937in}}{\pgfqpoint{0.658201in}{10.272819in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{10.268701in}}{\pgfqpoint{0.667905in}{10.266387in}}{\pgfqpoint{0.673729in}{10.266387in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{10.266387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{10.269369in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{10.269369in}}{\pgfqpoint{0.594111in}{10.271683in}}{\pgfqpoint{0.598230in}{10.275801in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{10.279919in}}{\pgfqpoint{0.604662in}{10.285505in}}{\pgfqpoint{0.604662in}{10.291329in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{10.297153in}}{\pgfqpoint{0.602348in}{10.302739in}}{\pgfqpoint{0.598230in}{10.306857in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{10.310976in}}{\pgfqpoint{0.588525in}{10.313289in}}{\pgfqpoint{0.582701in}{10.313289in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{10.313289in}}{\pgfqpoint{0.571291in}{10.310976in}}{\pgfqpoint{0.567173in}{10.306857in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{10.302739in}}{\pgfqpoint{0.560741in}{10.297153in}}{\pgfqpoint{0.560741in}{10.291329in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{10.285505in}}{\pgfqpoint{0.563055in}{10.279919in}}{\pgfqpoint{0.567173in}{10.275801in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{10.271683in}}{\pgfqpoint{0.576877in}{10.269369in}}{\pgfqpoint{0.582701in}{10.269369in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{10.269369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{10.257841in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{10.257841in}}{\pgfqpoint{1.163037in}{10.260154in}}{\pgfqpoint{1.167155in}{10.264273in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{10.268391in}}{\pgfqpoint{1.173587in}{10.273977in}}{\pgfqpoint{1.173587in}{10.279801in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{10.285625in}}{\pgfqpoint{1.171273in}{10.291211in}}{\pgfqpoint{1.167155in}{10.295329in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{10.299447in}}{\pgfqpoint{1.157450in}{10.301761in}}{\pgfqpoint{1.151626in}{10.301761in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{10.301761in}}{\pgfqpoint{1.140216in}{10.299447in}}{\pgfqpoint{1.136098in}{10.295329in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{10.291211in}}{\pgfqpoint{1.129666in}{10.285625in}}{\pgfqpoint{1.129666in}{10.279801in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{10.273977in}}{\pgfqpoint{1.131980in}{10.268391in}}{\pgfqpoint{1.136098in}{10.264273in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{10.260154in}}{\pgfqpoint{1.145803in}{10.257841in}}{\pgfqpoint{1.151626in}{10.257841in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{10.257841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.891600in}}{\pgfqpoint{1.026495in}{1.893914in}}{\pgfqpoint{1.030613in}{1.898032in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.902150in}}{\pgfqpoint{1.037045in}{1.907736in}}{\pgfqpoint{1.037045in}{1.913560in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.919384in}}{\pgfqpoint{1.034731in}{1.924970in}}{\pgfqpoint{1.030613in}{1.929089in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.933207in}}{\pgfqpoint{1.020908in}{1.935521in}}{\pgfqpoint{1.015084in}{1.935521in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.935521in}}{\pgfqpoint{1.003674in}{1.933207in}}{\pgfqpoint{0.999556in}{1.929089in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.924970in}}{\pgfqpoint{0.993124in}{1.919384in}}{\pgfqpoint{0.993124in}{1.913560in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.907736in}}{\pgfqpoint{0.995438in}{1.902150in}}{\pgfqpoint{0.999556in}{1.898032in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.893914in}}{\pgfqpoint{1.009261in}{1.891600in}}{\pgfqpoint{1.015084in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.891600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.569592in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.569592in}}{\pgfqpoint{1.697826in}{1.571906in}}{\pgfqpoint{1.701944in}{1.576024in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.580142in}}{\pgfqpoint{1.708376in}{1.585728in}}{\pgfqpoint{1.708376in}{1.591552in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.597376in}}{\pgfqpoint{1.706062in}{1.602962in}}{\pgfqpoint{1.701944in}{1.607080in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.611198in}}{\pgfqpoint{1.692240in}{1.613512in}}{\pgfqpoint{1.686416in}{1.613512in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.613512in}}{\pgfqpoint{1.675006in}{1.611198in}}{\pgfqpoint{1.670888in}{1.607080in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.602962in}}{\pgfqpoint{1.664456in}{1.597376in}}{\pgfqpoint{1.664456in}{1.591552in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.585728in}}{\pgfqpoint{1.666770in}{1.580142in}}{\pgfqpoint{1.670888in}{1.576024in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.571906in}}{\pgfqpoint{1.680592in}{1.569592in}}{\pgfqpoint{1.686416in}{1.569592in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.569592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.629973in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.629973in}}{\pgfqpoint{1.254065in}{1.632287in}}{\pgfqpoint{1.258183in}{1.636405in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.640524in}}{\pgfqpoint{1.264615in}{1.646110in}}{\pgfqpoint{1.264615in}{1.651934in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.657758in}}{\pgfqpoint{1.262301in}{1.663344in}}{\pgfqpoint{1.258183in}{1.667462in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.671580in}}{\pgfqpoint{1.248478in}{1.673894in}}{\pgfqpoint{1.242654in}{1.673894in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.673894in}}{\pgfqpoint{1.231244in}{1.671580in}}{\pgfqpoint{1.227126in}{1.667462in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.663344in}}{\pgfqpoint{1.220694in}{1.657758in}}{\pgfqpoint{1.220694in}{1.651934in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.646110in}}{\pgfqpoint{1.223008in}{1.640524in}}{\pgfqpoint{1.227126in}{1.636405in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.632287in}}{\pgfqpoint{1.236831in}{1.629973in}}{\pgfqpoint{1.242654in}{1.629973in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.629973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{3.850349in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{3.850349in}}{\pgfqpoint{1.914018in}{3.852662in}}{\pgfqpoint{1.918136in}{3.856781in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{3.860899in}}{\pgfqpoint{1.924568in}{3.866485in}}{\pgfqpoint{1.924568in}{3.872309in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{3.878133in}}{\pgfqpoint{1.922254in}{3.883719in}}{\pgfqpoint{1.918136in}{3.887837in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{3.891955in}}{\pgfqpoint{1.908432in}{3.894269in}}{\pgfqpoint{1.902608in}{3.894269in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{3.894269in}}{\pgfqpoint{1.891198in}{3.891955in}}{\pgfqpoint{1.887079in}{3.887837in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{3.883719in}}{\pgfqpoint{1.880647in}{3.878133in}}{\pgfqpoint{1.880647in}{3.872309in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{3.866485in}}{\pgfqpoint{1.882961in}{3.860899in}}{\pgfqpoint{1.887079in}{3.856781in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{3.852662in}}{\pgfqpoint{1.896784in}{3.850349in}}{\pgfqpoint{1.902608in}{3.850349in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{3.850349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{10.269211in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{10.269211in}}{\pgfqpoint{0.628247in}{10.271525in}}{\pgfqpoint{0.632365in}{10.275643in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{10.279761in}}{\pgfqpoint{0.638797in}{10.285348in}}{\pgfqpoint{0.638797in}{10.291172in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{10.296995in}}{\pgfqpoint{0.636483in}{10.302582in}}{\pgfqpoint{0.632365in}{10.306700in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{10.310818in}}{\pgfqpoint{0.622661in}{10.313132in}}{\pgfqpoint{0.616837in}{10.313132in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{10.313132in}}{\pgfqpoint{0.605427in}{10.310818in}}{\pgfqpoint{0.601309in}{10.306700in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{10.302582in}}{\pgfqpoint{0.594877in}{10.296995in}}{\pgfqpoint{0.594877in}{10.291172in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{10.285348in}}{\pgfqpoint{0.597190in}{10.279761in}}{\pgfqpoint{0.601309in}{10.275643in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{10.271525in}}{\pgfqpoint{0.611013in}{10.269211in}}{\pgfqpoint{0.616837in}{10.269211in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{10.269211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{10.267717in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{10.267717in}}{\pgfqpoint{0.639625in}{10.270031in}}{\pgfqpoint{0.643744in}{10.274149in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{10.278267in}}{\pgfqpoint{0.650176in}{10.283853in}}{\pgfqpoint{0.650176in}{10.289677in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{10.295501in}}{\pgfqpoint{0.647862in}{10.301087in}}{\pgfqpoint{0.643744in}{10.305206in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{10.309324in}}{\pgfqpoint{0.634039in}{10.311638in}}{\pgfqpoint{0.628215in}{10.311638in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{10.311638in}}{\pgfqpoint{0.616805in}{10.309324in}}{\pgfqpoint{0.612687in}{10.305206in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{10.301087in}}{\pgfqpoint{0.606255in}{10.295501in}}{\pgfqpoint{0.606255in}{10.289677in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{10.283853in}}{\pgfqpoint{0.608569in}{10.278267in}}{\pgfqpoint{0.612687in}{10.274149in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{10.270031in}}{\pgfqpoint{0.622391in}{10.267717in}}{\pgfqpoint{0.628215in}{10.267717in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{10.267717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{3.847538in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{3.847538in}}{\pgfqpoint{1.094766in}{3.849852in}}{\pgfqpoint{1.098884in}{3.853970in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{3.858088in}}{\pgfqpoint{1.105316in}{3.863674in}}{\pgfqpoint{1.105316in}{3.869498in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{3.875322in}}{\pgfqpoint{1.103002in}{3.880908in}}{\pgfqpoint{1.098884in}{3.885027in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{3.889145in}}{\pgfqpoint{1.089179in}{3.891459in}}{\pgfqpoint{1.083355in}{3.891459in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{3.891459in}}{\pgfqpoint{1.071945in}{3.889145in}}{\pgfqpoint{1.067827in}{3.885027in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{3.880908in}}{\pgfqpoint{1.061395in}{3.875322in}}{\pgfqpoint{1.061395in}{3.869498in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{3.863674in}}{\pgfqpoint{1.063709in}{3.858088in}}{\pgfqpoint{1.067827in}{3.853970in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{3.849852in}}{\pgfqpoint{1.077532in}{3.847538in}}{\pgfqpoint{1.083355in}{3.847538in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{3.847538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{10.267575in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{10.267575in}}{\pgfqpoint{0.559976in}{10.269889in}}{\pgfqpoint{0.564094in}{10.274007in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{10.278125in}}{\pgfqpoint{0.570526in}{10.283711in}}{\pgfqpoint{0.570526in}{10.289535in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{10.295359in}}{\pgfqpoint{0.568212in}{10.300945in}}{\pgfqpoint{0.564094in}{10.305063in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{10.309182in}}{\pgfqpoint{0.554390in}{10.311495in}}{\pgfqpoint{0.548566in}{10.311495in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{10.311495in}}{\pgfqpoint{0.537156in}{10.309182in}}{\pgfqpoint{0.533038in}{10.305063in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{10.300945in}}{\pgfqpoint{0.526606in}{10.295359in}}{\pgfqpoint{0.526606in}{10.289535in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{10.283711in}}{\pgfqpoint{0.528919in}{10.278125in}}{\pgfqpoint{0.533038in}{10.274007in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{10.269889in}}{\pgfqpoint{0.542742in}{10.267575in}}{\pgfqpoint{0.548566in}{10.267575in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{10.267575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{10.268885in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{10.268885in}}{\pgfqpoint{0.787546in}{10.271198in}}{\pgfqpoint{0.791664in}{10.275317in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{10.279435in}}{\pgfqpoint{0.798096in}{10.285021in}}{\pgfqpoint{0.798096in}{10.290845in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{10.296669in}}{\pgfqpoint{0.795782in}{10.302255in}}{\pgfqpoint{0.791664in}{10.306373in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{10.310491in}}{\pgfqpoint{0.781960in}{10.312805in}}{\pgfqpoint{0.776136in}{10.312805in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{10.312805in}}{\pgfqpoint{0.764726in}{10.310491in}}{\pgfqpoint{0.760608in}{10.306373in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{10.302255in}}{\pgfqpoint{0.754176in}{10.296669in}}{\pgfqpoint{0.754176in}{10.290845in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{10.285021in}}{\pgfqpoint{0.756490in}{10.279435in}}{\pgfqpoint{0.760608in}{10.275317in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{10.271198in}}{\pgfqpoint{0.770312in}{10.268885in}}{\pgfqpoint{0.776136in}{10.268885in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{10.268885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{10.266930in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{10.266930in}}{\pgfqpoint{0.662382in}{10.269244in}}{\pgfqpoint{0.666501in}{10.273362in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{10.277480in}}{\pgfqpoint{0.672933in}{10.283066in}}{\pgfqpoint{0.672933in}{10.288890in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{10.294714in}}{\pgfqpoint{0.670619in}{10.300301in}}{\pgfqpoint{0.666501in}{10.304419in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{10.308537in}}{\pgfqpoint{0.656796in}{10.310851in}}{\pgfqpoint{0.650972in}{10.310851in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{10.310851in}}{\pgfqpoint{0.639562in}{10.308537in}}{\pgfqpoint{0.635444in}{10.304419in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{10.300301in}}{\pgfqpoint{0.629012in}{10.294714in}}{\pgfqpoint{0.629012in}{10.288890in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{10.283066in}}{\pgfqpoint{0.631326in}{10.277480in}}{\pgfqpoint{0.635444in}{10.273362in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{10.269244in}}{\pgfqpoint{0.645148in}{10.266930in}}{\pgfqpoint{0.650972in}{10.266930in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{10.266930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.688879in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.688879in}}{\pgfqpoint{2.016424in}{1.691193in}}{\pgfqpoint{2.020542in}{1.695311in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.699429in}}{\pgfqpoint{2.026974in}{1.705015in}}{\pgfqpoint{2.026974in}{1.710839in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.716663in}}{\pgfqpoint{2.024661in}{1.722249in}}{\pgfqpoint{2.020542in}{1.726367in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.730485in}}{\pgfqpoint{2.010838in}{1.732799in}}{\pgfqpoint{2.005014in}{1.732799in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.732799in}}{\pgfqpoint{1.993604in}{1.730485in}}{\pgfqpoint{1.989486in}{1.726367in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.722249in}}{\pgfqpoint{1.983054in}{1.716663in}}{\pgfqpoint{1.983054in}{1.710839in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.705015in}}{\pgfqpoint{1.985368in}{1.699429in}}{\pgfqpoint{1.989486in}{1.695311in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.691193in}}{\pgfqpoint{1.999190in}{1.688879in}}{\pgfqpoint{2.005014in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.688879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{10.267070in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{10.267070in}}{\pgfqpoint{0.651004in}{10.269383in}}{\pgfqpoint{0.655122in}{10.273502in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{10.277620in}}{\pgfqpoint{0.661554in}{10.283206in}}{\pgfqpoint{0.661554in}{10.289030in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{10.294854in}}{\pgfqpoint{0.659240in}{10.300440in}}{\pgfqpoint{0.655122in}{10.304558in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{10.308676in}}{\pgfqpoint{0.645418in}{10.310990in}}{\pgfqpoint{0.639594in}{10.310990in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{10.310990in}}{\pgfqpoint{0.628184in}{10.308676in}}{\pgfqpoint{0.624066in}{10.304558in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{10.300440in}}{\pgfqpoint{0.617634in}{10.294854in}}{\pgfqpoint{0.617634in}{10.289030in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{10.283206in}}{\pgfqpoint{0.619947in}{10.277620in}}{\pgfqpoint{0.624066in}{10.273502in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{10.269383in}}{\pgfqpoint{0.633770in}{10.267070in}}{\pgfqpoint{0.639594in}{10.267070in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{10.267070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{10.266453in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{10.266453in}}{\pgfqpoint{0.673761in}{10.268767in}}{\pgfqpoint{0.677879in}{10.272885in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{10.277003in}}{\pgfqpoint{0.684311in}{10.282589in}}{\pgfqpoint{0.684311in}{10.288413in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{10.294237in}}{\pgfqpoint{0.681997in}{10.299823in}}{\pgfqpoint{0.677879in}{10.303941in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{10.308060in}}{\pgfqpoint{0.668175in}{10.310373in}}{\pgfqpoint{0.662351in}{10.310373in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{10.310373in}}{\pgfqpoint{0.650941in}{10.308060in}}{\pgfqpoint{0.646823in}{10.303941in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{10.299823in}}{\pgfqpoint{0.640391in}{10.294237in}}{\pgfqpoint{0.640391in}{10.288413in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{10.282589in}}{\pgfqpoint{0.642704in}{10.277003in}}{\pgfqpoint{0.646823in}{10.272885in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{10.268767in}}{\pgfqpoint{0.656527in}{10.266453in}}{\pgfqpoint{0.662351in}{10.266453in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{10.266453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{3.828194in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{3.828194in}}{\pgfqpoint{1.936775in}{3.830508in}}{\pgfqpoint{1.940893in}{3.834626in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{3.838745in}}{\pgfqpoint{1.947325in}{3.844331in}}{\pgfqpoint{1.947325in}{3.850155in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{3.855979in}}{\pgfqpoint{1.945011in}{3.861565in}}{\pgfqpoint{1.940893in}{3.865683in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{3.869801in}}{\pgfqpoint{1.931189in}{3.872115in}}{\pgfqpoint{1.925365in}{3.872115in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{3.872115in}}{\pgfqpoint{1.913955in}{3.869801in}}{\pgfqpoint{1.909836in}{3.865683in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{3.861565in}}{\pgfqpoint{1.903404in}{3.855979in}}{\pgfqpoint{1.903404in}{3.850155in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{3.844331in}}{\pgfqpoint{1.905718in}{3.838745in}}{\pgfqpoint{1.909836in}{3.834626in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{3.830508in}}{\pgfqpoint{1.919541in}{3.828194in}}{\pgfqpoint{1.925365in}{3.828194in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{3.828194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{10.269444in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{10.269444in}}{\pgfqpoint{0.582733in}{10.271757in}}{\pgfqpoint{0.586851in}{10.275876in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{10.279994in}}{\pgfqpoint{0.593283in}{10.285580in}}{\pgfqpoint{0.593283in}{10.291404in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{10.297228in}}{\pgfqpoint{0.590969in}{10.302814in}}{\pgfqpoint{0.586851in}{10.306932in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{10.311050in}}{\pgfqpoint{0.577147in}{10.313364in}}{\pgfqpoint{0.571323in}{10.313364in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{10.313364in}}{\pgfqpoint{0.559913in}{10.311050in}}{\pgfqpoint{0.555795in}{10.306932in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{10.302814in}}{\pgfqpoint{0.549363in}{10.297228in}}{\pgfqpoint{0.549363in}{10.291404in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{10.285580in}}{\pgfqpoint{0.551676in}{10.279994in}}{\pgfqpoint{0.555795in}{10.275876in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{10.271757in}}{\pgfqpoint{0.565499in}{10.269444in}}{\pgfqpoint{0.571323in}{10.269444in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{10.269444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{10.268862in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{10.268862in}}{\pgfqpoint{0.571354in}{10.271175in}}{\pgfqpoint{0.575473in}{10.275294in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{10.279412in}}{\pgfqpoint{0.581905in}{10.284998in}}{\pgfqpoint{0.581905in}{10.290822in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{10.296646in}}{\pgfqpoint{0.579591in}{10.302232in}}{\pgfqpoint{0.575473in}{10.306350in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{10.310468in}}{\pgfqpoint{0.565768in}{10.312782in}}{\pgfqpoint{0.559944in}{10.312782in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{10.312782in}}{\pgfqpoint{0.548534in}{10.310468in}}{\pgfqpoint{0.544416in}{10.306350in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{10.302232in}}{\pgfqpoint{0.537984in}{10.296646in}}{\pgfqpoint{0.537984in}{10.290822in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{10.284998in}}{\pgfqpoint{0.540298in}{10.279412in}}{\pgfqpoint{0.544416in}{10.275294in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{10.271175in}}{\pgfqpoint{0.554120in}{10.268862in}}{\pgfqpoint{0.559944in}{10.268862in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{10.268862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{10.269833in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{10.269833in}}{\pgfqpoint{0.810303in}{10.272147in}}{\pgfqpoint{0.814421in}{10.276265in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{10.280383in}}{\pgfqpoint{0.820853in}{10.285969in}}{\pgfqpoint{0.820853in}{10.291793in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{10.297617in}}{\pgfqpoint{0.818539in}{10.303203in}}{\pgfqpoint{0.814421in}{10.307322in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{10.311440in}}{\pgfqpoint{0.804717in}{10.313754in}}{\pgfqpoint{0.798893in}{10.313754in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{10.313754in}}{\pgfqpoint{0.787483in}{10.311440in}}{\pgfqpoint{0.783365in}{10.307322in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{10.303203in}}{\pgfqpoint{0.776933in}{10.297617in}}{\pgfqpoint{0.776933in}{10.291793in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{10.285969in}}{\pgfqpoint{0.779247in}{10.280383in}}{\pgfqpoint{0.783365in}{10.276265in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{10.272147in}}{\pgfqpoint{0.793069in}{10.269833in}}{\pgfqpoint{0.798893in}{10.269833in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{10.269833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.169726in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.169726in}}{\pgfqpoint{1.493013in}{1.172040in}}{\pgfqpoint{1.497131in}{1.176158in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.180277in}}{\pgfqpoint{1.503563in}{1.185863in}}{\pgfqpoint{1.503563in}{1.191687in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.197511in}}{\pgfqpoint{1.501249in}{1.203097in}}{\pgfqpoint{1.497131in}{1.207215in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.211333in}}{\pgfqpoint{1.487427in}{1.213647in}}{\pgfqpoint{1.481603in}{1.213647in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.213647in}}{\pgfqpoint{1.470193in}{1.211333in}}{\pgfqpoint{1.466075in}{1.207215in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.203097in}}{\pgfqpoint{1.459643in}{1.197511in}}{\pgfqpoint{1.459643in}{1.191687in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.185863in}}{\pgfqpoint{1.461957in}{1.180277in}}{\pgfqpoint{1.466075in}{1.176158in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.172040in}}{\pgfqpoint{1.475779in}{1.169726in}}{\pgfqpoint{1.481603in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.169726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.131010in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.131010in}}{\pgfqpoint{1.037873in}{1.133324in}}{\pgfqpoint{1.041991in}{1.137442in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.141560in}}{\pgfqpoint{1.048423in}{1.147146in}}{\pgfqpoint{1.048423in}{1.152970in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.158794in}}{\pgfqpoint{1.046109in}{1.164381in}}{\pgfqpoint{1.041991in}{1.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.172617in}}{\pgfqpoint{1.032287in}{1.174931in}}{\pgfqpoint{1.026463in}{1.174931in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.174931in}}{\pgfqpoint{1.015053in}{1.172617in}}{\pgfqpoint{1.010935in}{1.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.164381in}}{\pgfqpoint{1.004503in}{1.158794in}}{\pgfqpoint{1.004503in}{1.152970in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.147146in}}{\pgfqpoint{1.006817in}{1.141560in}}{\pgfqpoint{1.010935in}{1.137442in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.133324in}}{\pgfqpoint{1.020639in}{1.131010in}}{\pgfqpoint{1.026463in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.131010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.563715in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.563715in}}{\pgfqpoint{1.515770in}{1.566028in}}{\pgfqpoint{1.519888in}{1.570147in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.574265in}}{\pgfqpoint{1.526320in}{1.579851in}}{\pgfqpoint{1.526320in}{1.585675in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.591499in}}{\pgfqpoint{1.524006in}{1.597085in}}{\pgfqpoint{1.519888in}{1.601203in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.605321in}}{\pgfqpoint{1.510184in}{1.607635in}}{\pgfqpoint{1.504360in}{1.607635in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.607635in}}{\pgfqpoint{1.492950in}{1.605321in}}{\pgfqpoint{1.488832in}{1.601203in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.597085in}}{\pgfqpoint{1.482400in}{1.591499in}}{\pgfqpoint{1.482400in}{1.585675in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.579851in}}{\pgfqpoint{1.484714in}{1.574265in}}{\pgfqpoint{1.488832in}{1.570147in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.566028in}}{\pgfqpoint{1.498536in}{1.563715in}}{\pgfqpoint{1.504360in}{1.563715in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.563715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.554335in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.554335in}}{\pgfqpoint{1.174415in}{1.556649in}}{\pgfqpoint{1.178533in}{1.560767in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.564885in}}{\pgfqpoint{1.184965in}{1.570471in}}{\pgfqpoint{1.184965in}{1.576295in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.582119in}}{\pgfqpoint{1.182651in}{1.587705in}}{\pgfqpoint{1.178533in}{1.591824in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.595942in}}{\pgfqpoint{1.168829in}{1.598256in}}{\pgfqpoint{1.163005in}{1.598256in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.598256in}}{\pgfqpoint{1.151595in}{1.595942in}}{\pgfqpoint{1.147477in}{1.591824in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.587705in}}{\pgfqpoint{1.141045in}{1.582119in}}{\pgfqpoint{1.141045in}{1.576295in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.570471in}}{\pgfqpoint{1.143359in}{1.564885in}}{\pgfqpoint{1.147477in}{1.560767in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.556649in}}{\pgfqpoint{1.157181in}{1.554335in}}{\pgfqpoint{1.163005in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.554335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.527814in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.527814in}}{\pgfqpoint{1.868504in}{1.530128in}}{\pgfqpoint{1.872622in}{1.534246in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.538364in}}{\pgfqpoint{1.879054in}{1.543950in}}{\pgfqpoint{1.879054in}{1.549774in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.555598in}}{\pgfqpoint{1.876740in}{1.561184in}}{\pgfqpoint{1.872622in}{1.565303in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.569421in}}{\pgfqpoint{1.862918in}{1.571735in}}{\pgfqpoint{1.857094in}{1.571735in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.571735in}}{\pgfqpoint{1.845684in}{1.569421in}}{\pgfqpoint{1.841565in}{1.565303in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.561184in}}{\pgfqpoint{1.835133in}{1.555598in}}{\pgfqpoint{1.835133in}{1.549774in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.543950in}}{\pgfqpoint{1.837447in}{1.538364in}}{\pgfqpoint{1.841565in}{1.534246in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.530128in}}{\pgfqpoint{1.851270in}{1.527814in}}{\pgfqpoint{1.857094in}{1.527814in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.527814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.581823in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.581823in}}{\pgfqpoint{1.561284in}{1.584137in}}{\pgfqpoint{1.565402in}{1.588255in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.592373in}}{\pgfqpoint{1.571834in}{1.597960in}}{\pgfqpoint{1.571834in}{1.603783in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.609607in}}{\pgfqpoint{1.569520in}{1.615194in}}{\pgfqpoint{1.565402in}{1.619312in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.623430in}}{\pgfqpoint{1.555698in}{1.625744in}}{\pgfqpoint{1.549874in}{1.625744in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.625744in}}{\pgfqpoint{1.538464in}{1.623430in}}{\pgfqpoint{1.534346in}{1.619312in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.615194in}}{\pgfqpoint{1.527914in}{1.609607in}}{\pgfqpoint{1.527914in}{1.603783in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.597960in}}{\pgfqpoint{1.530228in}{1.592373in}}{\pgfqpoint{1.534346in}{1.588255in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.584137in}}{\pgfqpoint{1.544050in}{1.581823in}}{\pgfqpoint{1.549874in}{1.581823in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.581823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{10.269176in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{10.269176in}}{\pgfqpoint{0.605490in}{10.271490in}}{\pgfqpoint{0.609608in}{10.275608in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{10.279726in}}{\pgfqpoint{0.616040in}{10.285312in}}{\pgfqpoint{0.616040in}{10.291136in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{10.296960in}}{\pgfqpoint{0.613726in}{10.302546in}}{\pgfqpoint{0.609608in}{10.306664in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{10.310782in}}{\pgfqpoint{0.599904in}{10.313096in}}{\pgfqpoint{0.594080in}{10.313096in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{10.313096in}}{\pgfqpoint{0.582670in}{10.310782in}}{\pgfqpoint{0.578552in}{10.306664in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{10.302546in}}{\pgfqpoint{0.572120in}{10.296960in}}{\pgfqpoint{0.572120in}{10.291136in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{10.285312in}}{\pgfqpoint{0.574433in}{10.279726in}}{\pgfqpoint{0.578552in}{10.275608in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{10.271490in}}{\pgfqpoint{0.588256in}{10.269176in}}{\pgfqpoint{0.594080in}{10.269176in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{10.269176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{10.268293in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{10.268293in}}{\pgfqpoint{0.616868in}{10.270607in}}{\pgfqpoint{0.620987in}{10.274725in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{10.278843in}}{\pgfqpoint{0.627419in}{10.284429in}}{\pgfqpoint{0.627419in}{10.290253in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{10.296077in}}{\pgfqpoint{0.625105in}{10.301663in}}{\pgfqpoint{0.620987in}{10.305782in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{10.309900in}}{\pgfqpoint{0.611282in}{10.312214in}}{\pgfqpoint{0.605458in}{10.312214in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{10.312214in}}{\pgfqpoint{0.594048in}{10.309900in}}{\pgfqpoint{0.589930in}{10.305782in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{10.301663in}}{\pgfqpoint{0.583498in}{10.296077in}}{\pgfqpoint{0.583498in}{10.290253in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{10.284429in}}{\pgfqpoint{0.585812in}{10.278843in}}{\pgfqpoint{0.589930in}{10.274725in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{10.270607in}}{\pgfqpoint{0.599634in}{10.268293in}}{\pgfqpoint{0.605458in}{10.268293in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{10.268293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{3.826692in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{3.826692in}}{\pgfqpoint{1.117523in}{3.829006in}}{\pgfqpoint{1.121641in}{3.833124in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{3.837242in}}{\pgfqpoint{1.128073in}{3.842828in}}{\pgfqpoint{1.128073in}{3.848652in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{3.854476in}}{\pgfqpoint{1.125759in}{3.860062in}}{\pgfqpoint{1.121641in}{3.864180in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{3.868298in}}{\pgfqpoint{1.111936in}{3.870612in}}{\pgfqpoint{1.106112in}{3.870612in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{3.870612in}}{\pgfqpoint{1.094702in}{3.868298in}}{\pgfqpoint{1.090584in}{3.864180in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{3.860062in}}{\pgfqpoint{1.084152in}{3.854476in}}{\pgfqpoint{1.084152in}{3.848652in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{3.842828in}}{\pgfqpoint{1.086466in}{3.837242in}}{\pgfqpoint{1.090584in}{3.833124in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{3.829006in}}{\pgfqpoint{1.100289in}{3.826692in}}{\pgfqpoint{1.106112in}{3.826692in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{3.826692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.535892in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.535892in}}{\pgfqpoint{1.686448in}{1.538206in}}{\pgfqpoint{1.690566in}{1.542324in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.546442in}}{\pgfqpoint{1.696998in}{1.552029in}}{\pgfqpoint{1.696998in}{1.557852in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.563676in}}{\pgfqpoint{1.694684in}{1.569263in}}{\pgfqpoint{1.690566in}{1.573381in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.577499in}}{\pgfqpoint{1.680862in}{1.579813in}}{\pgfqpoint{1.675038in}{1.579813in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.579813in}}{\pgfqpoint{1.663627in}{1.577499in}}{\pgfqpoint{1.659509in}{1.573381in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.569263in}}{\pgfqpoint{1.653077in}{1.563676in}}{\pgfqpoint{1.653077in}{1.557852in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.552029in}}{\pgfqpoint{1.655391in}{1.546442in}}{\pgfqpoint{1.659509in}{1.542324in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.538206in}}{\pgfqpoint{1.669214in}{1.535892in}}{\pgfqpoint{1.675038in}{1.535892in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.535892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.555802in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.555802in}}{\pgfqpoint{1.845747in}{1.558116in}}{\pgfqpoint{1.849865in}{1.562234in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.566353in}}{\pgfqpoint{1.856297in}{1.571939in}}{\pgfqpoint{1.856297in}{1.577763in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.583587in}}{\pgfqpoint{1.853983in}{1.589173in}}{\pgfqpoint{1.849865in}{1.593291in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.597409in}}{\pgfqpoint{1.840161in}{1.599723in}}{\pgfqpoint{1.834337in}{1.599723in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.599723in}}{\pgfqpoint{1.822927in}{1.597409in}}{\pgfqpoint{1.818808in}{1.593291in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.589173in}}{\pgfqpoint{1.812376in}{1.583587in}}{\pgfqpoint{1.812376in}{1.577763in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.571939in}}{\pgfqpoint{1.814690in}{1.566353in}}{\pgfqpoint{1.818808in}{1.562234in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.558116in}}{\pgfqpoint{1.828513in}{1.555802in}}{\pgfqpoint{1.834337in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.555802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{10.269618in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{10.269618in}}{\pgfqpoint{0.798925in}{10.271932in}}{\pgfqpoint{0.803043in}{10.276050in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{10.280168in}}{\pgfqpoint{0.809475in}{10.285755in}}{\pgfqpoint{0.809475in}{10.291579in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{10.297402in}}{\pgfqpoint{0.807161in}{10.302989in}}{\pgfqpoint{0.803043in}{10.307107in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{10.311225in}}{\pgfqpoint{0.793338in}{10.313539in}}{\pgfqpoint{0.787514in}{10.313539in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{10.313539in}}{\pgfqpoint{0.776104in}{10.311225in}}{\pgfqpoint{0.771986in}{10.307107in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{10.302989in}}{\pgfqpoint{0.765554in}{10.297402in}}{\pgfqpoint{0.765554in}{10.291579in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{10.285755in}}{\pgfqpoint{0.767868in}{10.280168in}}{\pgfqpoint{0.771986in}{10.276050in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{10.271932in}}{\pgfqpoint{0.781690in}{10.269618in}}{\pgfqpoint{0.787514in}{10.269618in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{10.269618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.537732in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.537732in}}{\pgfqpoint{1.117523in}{1.540046in}}{\pgfqpoint{1.121641in}{1.544164in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.548283in}}{\pgfqpoint{1.128073in}{1.553869in}}{\pgfqpoint{1.128073in}{1.559693in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.565517in}}{\pgfqpoint{1.125759in}{1.571103in}}{\pgfqpoint{1.121641in}{1.575221in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.579339in}}{\pgfqpoint{1.111936in}{1.581653in}}{\pgfqpoint{1.106112in}{1.581653in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.581653in}}{\pgfqpoint{1.094702in}{1.579339in}}{\pgfqpoint{1.090584in}{1.575221in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.571103in}}{\pgfqpoint{1.084152in}{1.565517in}}{\pgfqpoint{1.084152in}{1.559693in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.553869in}}{\pgfqpoint{1.086466in}{1.548283in}}{\pgfqpoint{1.090584in}{1.544164in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.540046in}}{\pgfqpoint{1.100289in}{1.537732in}}{\pgfqpoint{1.106112in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.537732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.831568in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.831568in}}{\pgfqpoint{0.810303in}{1.833882in}}{\pgfqpoint{0.814421in}{1.838000in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.842118in}}{\pgfqpoint{0.820853in}{1.847704in}}{\pgfqpoint{0.820853in}{1.853528in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.859352in}}{\pgfqpoint{0.818539in}{1.864938in}}{\pgfqpoint{0.814421in}{1.869057in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.873175in}}{\pgfqpoint{0.804717in}{1.875489in}}{\pgfqpoint{0.798893in}{1.875489in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.875489in}}{\pgfqpoint{0.787483in}{1.873175in}}{\pgfqpoint{0.783365in}{1.869057in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.864938in}}{\pgfqpoint{0.776933in}{1.859352in}}{\pgfqpoint{0.776933in}{1.853528in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.847704in}}{\pgfqpoint{0.779247in}{1.842118in}}{\pgfqpoint{0.783365in}{1.838000in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.833882in}}{\pgfqpoint{0.793069in}{1.831568in}}{\pgfqpoint{0.798893in}{1.831568in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.831568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.534380in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.534380in}}{\pgfqpoint{0.707897in}{1.536694in}}{\pgfqpoint{0.712015in}{1.540812in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.544930in}}{\pgfqpoint{0.718447in}{1.550516in}}{\pgfqpoint{0.718447in}{1.556340in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.562164in}}{\pgfqpoint{0.716133in}{1.567750in}}{\pgfqpoint{0.712015in}{1.571868in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.575987in}}{\pgfqpoint{0.702310in}{1.578300in}}{\pgfqpoint{0.696486in}{1.578300in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.578300in}}{\pgfqpoint{0.685076in}{1.575987in}}{\pgfqpoint{0.680958in}{1.571868in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.567750in}}{\pgfqpoint{0.674526in}{1.562164in}}{\pgfqpoint{0.674526in}{1.556340in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.550516in}}{\pgfqpoint{0.676840in}{1.544930in}}{\pgfqpoint{0.680958in}{1.540812in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.536694in}}{\pgfqpoint{0.690662in}{1.534380in}}{\pgfqpoint{0.696486in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.534380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.710337in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.710337in}}{\pgfqpoint{1.003738in}{1.712651in}}{\pgfqpoint{1.007856in}{1.716769in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.720887in}}{\pgfqpoint{1.014288in}{1.726473in}}{\pgfqpoint{1.014288in}{1.732297in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.738121in}}{\pgfqpoint{1.011974in}{1.743707in}}{\pgfqpoint{1.007856in}{1.747825in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.751944in}}{\pgfqpoint{0.998151in}{1.754257in}}{\pgfqpoint{0.992327in}{1.754257in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.754257in}}{\pgfqpoint{0.980917in}{1.751944in}}{\pgfqpoint{0.976799in}{1.747825in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.743707in}}{\pgfqpoint{0.970367in}{1.738121in}}{\pgfqpoint{0.970367in}{1.732297in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.726473in}}{\pgfqpoint{0.972681in}{1.720887in}}{\pgfqpoint{0.976799in}{1.716769in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.712651in}}{\pgfqpoint{0.986504in}{1.710337in}}{\pgfqpoint{0.992327in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.710337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{10.270473in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{10.270473in}}{\pgfqpoint{0.935467in}{10.272787in}}{\pgfqpoint{0.939585in}{10.276905in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{10.281023in}}{\pgfqpoint{0.946017in}{10.286609in}}{\pgfqpoint{0.946017in}{10.292433in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{10.298257in}}{\pgfqpoint{0.943703in}{10.303843in}}{\pgfqpoint{0.939585in}{10.307961in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{10.312079in}}{\pgfqpoint{0.929880in}{10.314393in}}{\pgfqpoint{0.924056in}{10.314393in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{10.314393in}}{\pgfqpoint{0.912646in}{10.312079in}}{\pgfqpoint{0.908528in}{10.307961in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{10.303843in}}{\pgfqpoint{0.902096in}{10.298257in}}{\pgfqpoint{0.902096in}{10.292433in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{10.286609in}}{\pgfqpoint{0.904410in}{10.281023in}}{\pgfqpoint{0.908528in}{10.276905in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{10.272787in}}{\pgfqpoint{0.918233in}{10.270473in}}{\pgfqpoint{0.924056in}{10.270473in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{10.270473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.788590in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.788590in}}{\pgfqpoint{0.935467in}{1.790904in}}{\pgfqpoint{0.939585in}{1.795022in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.799140in}}{\pgfqpoint{0.946017in}{1.804726in}}{\pgfqpoint{0.946017in}{1.810550in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.816374in}}{\pgfqpoint{0.943703in}{1.821960in}}{\pgfqpoint{0.939585in}{1.826078in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.830197in}}{\pgfqpoint{0.929880in}{1.832510in}}{\pgfqpoint{0.924056in}{1.832510in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.832510in}}{\pgfqpoint{0.912646in}{1.830197in}}{\pgfqpoint{0.908528in}{1.826078in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.821960in}}{\pgfqpoint{0.902096in}{1.816374in}}{\pgfqpoint{0.902096in}{1.810550in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.804726in}}{\pgfqpoint{0.904410in}{1.799140in}}{\pgfqpoint{0.908528in}{1.795022in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.790904in}}{\pgfqpoint{0.918233in}{1.788590in}}{\pgfqpoint{0.924056in}{1.788590in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.788590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.549133in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.549133in}}{\pgfqpoint{1.242686in}{1.551447in}}{\pgfqpoint{1.246804in}{1.555565in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.559683in}}{\pgfqpoint{1.253236in}{1.565270in}}{\pgfqpoint{1.253236in}{1.571093in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.576917in}}{\pgfqpoint{1.250922in}{1.582504in}}{\pgfqpoint{1.246804in}{1.586622in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.590740in}}{\pgfqpoint{1.237100in}{1.593054in}}{\pgfqpoint{1.231276in}{1.593054in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.593054in}}{\pgfqpoint{1.219866in}{1.590740in}}{\pgfqpoint{1.215748in}{1.586622in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.582504in}}{\pgfqpoint{1.209316in}{1.576917in}}{\pgfqpoint{1.209316in}{1.571093in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.565270in}}{\pgfqpoint{1.211630in}{1.559683in}}{\pgfqpoint{1.215748in}{1.555565in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.551447in}}{\pgfqpoint{1.225452in}{1.549133in}}{\pgfqpoint{1.231276in}{1.549133in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.549133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.510693in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.510693in}}{\pgfqpoint{1.254065in}{1.513006in}}{\pgfqpoint{1.258183in}{1.517125in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.521243in}}{\pgfqpoint{1.264615in}{1.526829in}}{\pgfqpoint{1.264615in}{1.532653in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.538477in}}{\pgfqpoint{1.262301in}{1.544063in}}{\pgfqpoint{1.258183in}{1.548181in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.552299in}}{\pgfqpoint{1.248478in}{1.554613in}}{\pgfqpoint{1.242654in}{1.554613in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.554613in}}{\pgfqpoint{1.231244in}{1.552299in}}{\pgfqpoint{1.227126in}{1.548181in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.544063in}}{\pgfqpoint{1.220694in}{1.538477in}}{\pgfqpoint{1.220694in}{1.532653in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.526829in}}{\pgfqpoint{1.223008in}{1.521243in}}{\pgfqpoint{1.227126in}{1.517125in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.513006in}}{\pgfqpoint{1.236831in}{1.510693in}}{\pgfqpoint{1.242654in}{1.510693in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.510693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.524321in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.524321in}}{\pgfqpoint{1.458878in}{1.526635in}}{\pgfqpoint{1.462996in}{1.530754in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.534872in}}{\pgfqpoint{1.469428in}{1.540458in}}{\pgfqpoint{1.469428in}{1.546282in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.552106in}}{\pgfqpoint{1.467114in}{1.557692in}}{\pgfqpoint{1.462996in}{1.561810in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.565928in}}{\pgfqpoint{1.453291in}{1.568242in}}{\pgfqpoint{1.447468in}{1.568242in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.568242in}}{\pgfqpoint{1.436057in}{1.565928in}}{\pgfqpoint{1.431939in}{1.561810in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.557692in}}{\pgfqpoint{1.425507in}{1.552106in}}{\pgfqpoint{1.425507in}{1.546282in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.540458in}}{\pgfqpoint{1.427821in}{1.534872in}}{\pgfqpoint{1.431939in}{1.530754in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.526635in}}{\pgfqpoint{1.441644in}{1.524321in}}{\pgfqpoint{1.447468in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.524321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{10.258992in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{10.258992in}}{\pgfqpoint{1.174415in}{10.261306in}}{\pgfqpoint{1.178533in}{10.265424in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{10.269543in}}{\pgfqpoint{1.184965in}{10.275129in}}{\pgfqpoint{1.184965in}{10.280953in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{10.286777in}}{\pgfqpoint{1.182651in}{10.292363in}}{\pgfqpoint{1.178533in}{10.296481in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{10.300599in}}{\pgfqpoint{1.168829in}{10.302913in}}{\pgfqpoint{1.163005in}{10.302913in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{10.302913in}}{\pgfqpoint{1.151595in}{10.300599in}}{\pgfqpoint{1.147477in}{10.296481in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{10.292363in}}{\pgfqpoint{1.141045in}{10.286777in}}{\pgfqpoint{1.141045in}{10.280953in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{10.275129in}}{\pgfqpoint{1.143359in}{10.269543in}}{\pgfqpoint{1.147477in}{10.265424in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{10.261306in}}{\pgfqpoint{1.157181in}{10.258992in}}{\pgfqpoint{1.163005in}{10.258992in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{10.258992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.168105in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.168105in}}{\pgfqpoint{0.810303in}{1.170419in}}{\pgfqpoint{0.814421in}{1.174537in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.178655in}}{\pgfqpoint{0.820853in}{1.184241in}}{\pgfqpoint{0.820853in}{1.190065in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.195889in}}{\pgfqpoint{0.818539in}{1.201475in}}{\pgfqpoint{0.814421in}{1.205593in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.209712in}}{\pgfqpoint{0.804717in}{1.212026in}}{\pgfqpoint{0.798893in}{1.212026in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.212026in}}{\pgfqpoint{0.787483in}{1.209712in}}{\pgfqpoint{0.783365in}{1.205593in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.201475in}}{\pgfqpoint{0.776933in}{1.195889in}}{\pgfqpoint{0.776933in}{1.190065in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.184241in}}{\pgfqpoint{0.779247in}{1.178655in}}{\pgfqpoint{0.783365in}{1.174537in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.170419in}}{\pgfqpoint{0.793069in}{1.168105in}}{\pgfqpoint{0.798893in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.168105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.535526in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.535526in}}{\pgfqpoint{1.094766in}{1.537840in}}{\pgfqpoint{1.098884in}{1.541958in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.546076in}}{\pgfqpoint{1.105316in}{1.551662in}}{\pgfqpoint{1.105316in}{1.557486in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.563310in}}{\pgfqpoint{1.103002in}{1.568896in}}{\pgfqpoint{1.098884in}{1.573015in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.577133in}}{\pgfqpoint{1.089179in}{1.579447in}}{\pgfqpoint{1.083355in}{1.579447in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.579447in}}{\pgfqpoint{1.071945in}{1.577133in}}{\pgfqpoint{1.067827in}{1.573015in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.568896in}}{\pgfqpoint{1.061395in}{1.563310in}}{\pgfqpoint{1.061395in}{1.557486in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.551662in}}{\pgfqpoint{1.063709in}{1.546076in}}{\pgfqpoint{1.067827in}{1.541958in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.537840in}}{\pgfqpoint{1.077532in}{1.535526in}}{\pgfqpoint{1.083355in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.535526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.561201in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.561201in}}{\pgfqpoint{1.538527in}{1.563515in}}{\pgfqpoint{1.542645in}{1.567634in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.571752in}}{\pgfqpoint{1.549077in}{1.577338in}}{\pgfqpoint{1.549077in}{1.583162in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.588986in}}{\pgfqpoint{1.546763in}{1.594572in}}{\pgfqpoint{1.542645in}{1.598690in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.602808in}}{\pgfqpoint{1.532941in}{1.605122in}}{\pgfqpoint{1.527117in}{1.605122in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.605122in}}{\pgfqpoint{1.515707in}{1.602808in}}{\pgfqpoint{1.511589in}{1.598690in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.594572in}}{\pgfqpoint{1.505157in}{1.588986in}}{\pgfqpoint{1.505157in}{1.583162in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.577338in}}{\pgfqpoint{1.507471in}{1.571752in}}{\pgfqpoint{1.511589in}{1.567634in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.563515in}}{\pgfqpoint{1.521293in}{1.561201in}}{\pgfqpoint{1.527117in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.561201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{10.268079in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{10.268079in}}{\pgfqpoint{0.946845in}{10.270393in}}{\pgfqpoint{0.950963in}{10.274511in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{10.278630in}}{\pgfqpoint{0.957395in}{10.284216in}}{\pgfqpoint{0.957395in}{10.290040in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{10.295864in}}{\pgfqpoint{0.955081in}{10.301450in}}{\pgfqpoint{0.950963in}{10.305568in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{10.309686in}}{\pgfqpoint{0.941259in}{10.312000in}}{\pgfqpoint{0.935435in}{10.312000in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{10.312000in}}{\pgfqpoint{0.924025in}{10.309686in}}{\pgfqpoint{0.919907in}{10.305568in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{10.301450in}}{\pgfqpoint{0.913475in}{10.295864in}}{\pgfqpoint{0.913475in}{10.290040in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{10.284216in}}{\pgfqpoint{0.915789in}{10.278630in}}{\pgfqpoint{0.919907in}{10.274511in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{10.270393in}}{\pgfqpoint{0.929611in}{10.268079in}}{\pgfqpoint{0.935435in}{10.268079in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{10.268079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{3.843015in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{3.843015in}}{\pgfqpoint{1.151658in}{3.845329in}}{\pgfqpoint{1.155776in}{3.849447in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{3.853565in}}{\pgfqpoint{1.162208in}{3.859151in}}{\pgfqpoint{1.162208in}{3.864975in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{3.870799in}}{\pgfqpoint{1.159894in}{3.876385in}}{\pgfqpoint{1.155776in}{3.880503in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{3.884621in}}{\pgfqpoint{1.146072in}{3.886935in}}{\pgfqpoint{1.140248in}{3.886935in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{3.886935in}}{\pgfqpoint{1.128838in}{3.884621in}}{\pgfqpoint{1.124720in}{3.880503in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{3.876385in}}{\pgfqpoint{1.118288in}{3.870799in}}{\pgfqpoint{1.118288in}{3.864975in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{3.859151in}}{\pgfqpoint{1.120602in}{3.853565in}}{\pgfqpoint{1.124720in}{3.849447in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{3.845329in}}{\pgfqpoint{1.134424in}{3.843015in}}{\pgfqpoint{1.140248in}{3.843015in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{3.843015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.147912in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.147912in}}{\pgfqpoint{0.821682in}{1.150226in}}{\pgfqpoint{0.825800in}{1.154344in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.158462in}}{\pgfqpoint{0.832232in}{1.164049in}}{\pgfqpoint{0.832232in}{1.169872in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.175696in}}{\pgfqpoint{0.829918in}{1.181283in}}{\pgfqpoint{0.825800in}{1.185401in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.189519in}}{\pgfqpoint{0.816095in}{1.191833in}}{\pgfqpoint{0.810271in}{1.191833in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.191833in}}{\pgfqpoint{0.798861in}{1.189519in}}{\pgfqpoint{0.794743in}{1.185401in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.181283in}}{\pgfqpoint{0.788311in}{1.175696in}}{\pgfqpoint{0.788311in}{1.169872in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.164049in}}{\pgfqpoint{0.790625in}{1.158462in}}{\pgfqpoint{0.794743in}{1.154344in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.150226in}}{\pgfqpoint{0.804447in}{1.147912in}}{\pgfqpoint{0.810271in}{1.147912in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.147912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.574257in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.574257in}}{\pgfqpoint{1.777476in}{1.576571in}}{\pgfqpoint{1.781594in}{1.580689in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.584807in}}{\pgfqpoint{1.788026in}{1.590393in}}{\pgfqpoint{1.788026in}{1.596217in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.602041in}}{\pgfqpoint{1.785712in}{1.607627in}}{\pgfqpoint{1.781594in}{1.611745in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.615864in}}{\pgfqpoint{1.771890in}{1.618177in}}{\pgfqpoint{1.766066in}{1.618177in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.618177in}}{\pgfqpoint{1.754655in}{1.615864in}}{\pgfqpoint{1.750537in}{1.611745in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.607627in}}{\pgfqpoint{1.744105in}{1.602041in}}{\pgfqpoint{1.744105in}{1.596217in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.590393in}}{\pgfqpoint{1.746419in}{1.584807in}}{\pgfqpoint{1.750537in}{1.580689in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.576571in}}{\pgfqpoint{1.760242in}{1.574257in}}{\pgfqpoint{1.766066in}{1.574257in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.574257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{3.824376in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{3.824376in}}{\pgfqpoint{1.891261in}{3.826690in}}{\pgfqpoint{1.895379in}{3.830808in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{3.834926in}}{\pgfqpoint{1.901811in}{3.840512in}}{\pgfqpoint{1.901811in}{3.846336in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{3.852160in}}{\pgfqpoint{1.899497in}{3.857746in}}{\pgfqpoint{1.895379in}{3.861864in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{3.865983in}}{\pgfqpoint{1.885675in}{3.868296in}}{\pgfqpoint{1.879851in}{3.868296in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{3.868296in}}{\pgfqpoint{1.868441in}{3.865983in}}{\pgfqpoint{1.864322in}{3.861864in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{3.857746in}}{\pgfqpoint{1.857890in}{3.852160in}}{\pgfqpoint{1.857890in}{3.846336in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{3.840512in}}{\pgfqpoint{1.860204in}{3.834926in}}{\pgfqpoint{1.864322in}{3.830808in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{3.826690in}}{\pgfqpoint{1.874027in}{3.824376in}}{\pgfqpoint{1.879851in}{3.824376in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{3.824376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.533252in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.533252in}}{\pgfqpoint{1.037873in}{1.535566in}}{\pgfqpoint{1.041991in}{1.539684in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.543802in}}{\pgfqpoint{1.048423in}{1.549388in}}{\pgfqpoint{1.048423in}{1.555212in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.561036in}}{\pgfqpoint{1.046109in}{1.566622in}}{\pgfqpoint{1.041991in}{1.570740in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.574859in}}{\pgfqpoint{1.032287in}{1.577172in}}{\pgfqpoint{1.026463in}{1.577172in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.577172in}}{\pgfqpoint{1.015053in}{1.574859in}}{\pgfqpoint{1.010935in}{1.570740in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.566622in}}{\pgfqpoint{1.004503in}{1.561036in}}{\pgfqpoint{1.004503in}{1.555212in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.549388in}}{\pgfqpoint{1.006817in}{1.543802in}}{\pgfqpoint{1.010935in}{1.539684in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.535566in}}{\pgfqpoint{1.020639in}{1.533252in}}{\pgfqpoint{1.026463in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.533252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.533858in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.533858in}}{\pgfqpoint{1.447499in}{1.536172in}}{\pgfqpoint{1.451617in}{1.540290in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.544408in}}{\pgfqpoint{1.458049in}{1.549994in}}{\pgfqpoint{1.458049in}{1.555818in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.561642in}}{\pgfqpoint{1.455735in}{1.567228in}}{\pgfqpoint{1.451617in}{1.571346in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.575464in}}{\pgfqpoint{1.441913in}{1.577778in}}{\pgfqpoint{1.436089in}{1.577778in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.577778in}}{\pgfqpoint{1.424679in}{1.575464in}}{\pgfqpoint{1.420561in}{1.571346in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.567228in}}{\pgfqpoint{1.414129in}{1.561642in}}{\pgfqpoint{1.414129in}{1.555818in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.549994in}}{\pgfqpoint{1.416443in}{1.544408in}}{\pgfqpoint{1.420561in}{1.540290in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.536172in}}{\pgfqpoint{1.430265in}{1.533858in}}{\pgfqpoint{1.436089in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.533858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.565362in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.565362in}}{\pgfqpoint{1.618177in}{1.567676in}}{\pgfqpoint{1.622295in}{1.571794in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.575912in}}{\pgfqpoint{1.628727in}{1.581498in}}{\pgfqpoint{1.628727in}{1.587322in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.593146in}}{\pgfqpoint{1.626413in}{1.598732in}}{\pgfqpoint{1.622295in}{1.602850in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.606968in}}{\pgfqpoint{1.612590in}{1.609282in}}{\pgfqpoint{1.606767in}{1.609282in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.609282in}}{\pgfqpoint{1.595356in}{1.606968in}}{\pgfqpoint{1.591238in}{1.602850in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.598732in}}{\pgfqpoint{1.584806in}{1.593146in}}{\pgfqpoint{1.584806in}{1.587322in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.581498in}}{\pgfqpoint{1.587120in}{1.575912in}}{\pgfqpoint{1.591238in}{1.571794in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.567676in}}{\pgfqpoint{1.600943in}{1.565362in}}{\pgfqpoint{1.606767in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.565362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.529739in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.529739in}}{\pgfqpoint{1.185794in}{1.532052in}}{\pgfqpoint{1.189912in}{1.536171in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.540289in}}{\pgfqpoint{1.196344in}{1.545875in}}{\pgfqpoint{1.196344in}{1.551699in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.557523in}}{\pgfqpoint{1.194030in}{1.563109in}}{\pgfqpoint{1.189912in}{1.567227in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.571345in}}{\pgfqpoint{1.180207in}{1.573659in}}{\pgfqpoint{1.174383in}{1.573659in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.573659in}}{\pgfqpoint{1.162973in}{1.571345in}}{\pgfqpoint{1.158855in}{1.567227in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.563109in}}{\pgfqpoint{1.152423in}{1.557523in}}{\pgfqpoint{1.152423in}{1.551699in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.545875in}}{\pgfqpoint{1.154737in}{1.540289in}}{\pgfqpoint{1.158855in}{1.536171in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.532052in}}{\pgfqpoint{1.168560in}{1.529739in}}{\pgfqpoint{1.174383in}{1.529739in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.529739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.553721in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.553721in}}{\pgfqpoint{1.128901in}{1.556035in}}{\pgfqpoint{1.133019in}{1.560153in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.564271in}}{\pgfqpoint{1.139451in}{1.569857in}}{\pgfqpoint{1.139451in}{1.575681in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.581505in}}{\pgfqpoint{1.137137in}{1.587091in}}{\pgfqpoint{1.133019in}{1.591209in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.595327in}}{\pgfqpoint{1.123315in}{1.597641in}}{\pgfqpoint{1.117491in}{1.597641in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.597641in}}{\pgfqpoint{1.106081in}{1.595327in}}{\pgfqpoint{1.101963in}{1.591209in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.587091in}}{\pgfqpoint{1.095531in}{1.581505in}}{\pgfqpoint{1.095531in}{1.575681in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.569857in}}{\pgfqpoint{1.097845in}{1.564271in}}{\pgfqpoint{1.101963in}{1.560153in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.556035in}}{\pgfqpoint{1.111667in}{1.553721in}}{\pgfqpoint{1.117491in}{1.553721in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.553721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.538606in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.538606in}}{\pgfqpoint{1.606798in}{1.540919in}}{\pgfqpoint{1.610916in}{1.545038in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.549156in}}{\pgfqpoint{1.617348in}{1.554742in}}{\pgfqpoint{1.617348in}{1.560566in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.566390in}}{\pgfqpoint{1.615034in}{1.571976in}}{\pgfqpoint{1.610916in}{1.576094in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.580212in}}{\pgfqpoint{1.601212in}{1.582526in}}{\pgfqpoint{1.595388in}{1.582526in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.582526in}}{\pgfqpoint{1.583978in}{1.580212in}}{\pgfqpoint{1.579860in}{1.576094in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.571976in}}{\pgfqpoint{1.573428in}{1.566390in}}{\pgfqpoint{1.573428in}{1.560566in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.554742in}}{\pgfqpoint{1.575742in}{1.549156in}}{\pgfqpoint{1.579860in}{1.545038in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.540919in}}{\pgfqpoint{1.589564in}{1.538606in}}{\pgfqpoint{1.595388in}{1.538606in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.538606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{3.830811in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{3.830811in}}{\pgfqpoint{1.106144in}{3.833125in}}{\pgfqpoint{1.110262in}{3.837243in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{3.841361in}}{\pgfqpoint{1.116694in}{3.846947in}}{\pgfqpoint{1.116694in}{3.852771in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{3.858595in}}{\pgfqpoint{1.114380in}{3.864181in}}{\pgfqpoint{1.110262in}{3.868299in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{3.872418in}}{\pgfqpoint{1.100558in}{3.874731in}}{\pgfqpoint{1.094734in}{3.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{3.874731in}}{\pgfqpoint{1.083324in}{3.872418in}}{\pgfqpoint{1.079206in}{3.868299in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{3.864181in}}{\pgfqpoint{1.072774in}{3.858595in}}{\pgfqpoint{1.072774in}{3.852771in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{3.846947in}}{\pgfqpoint{1.075088in}{3.841361in}}{\pgfqpoint{1.079206in}{3.837243in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{3.833125in}}{\pgfqpoint{1.088910in}{3.830811in}}{\pgfqpoint{1.094734in}{3.830811in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{3.830811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.535441in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.535441in}}{\pgfqpoint{1.015116in}{1.537754in}}{\pgfqpoint{1.019234in}{1.541873in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.545991in}}{\pgfqpoint{1.025666in}{1.551577in}}{\pgfqpoint{1.025666in}{1.557401in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.563225in}}{\pgfqpoint{1.023352in}{1.568811in}}{\pgfqpoint{1.019234in}{1.572929in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.577047in}}{\pgfqpoint{1.009530in}{1.579361in}}{\pgfqpoint{1.003706in}{1.579361in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.579361in}}{\pgfqpoint{0.992296in}{1.577047in}}{\pgfqpoint{0.988178in}{1.572929in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.568811in}}{\pgfqpoint{0.981746in}{1.563225in}}{\pgfqpoint{0.981746in}{1.557401in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.551577in}}{\pgfqpoint{0.984060in}{1.545991in}}{\pgfqpoint{0.988178in}{1.541873in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.537754in}}{\pgfqpoint{0.997882in}{1.535441in}}{\pgfqpoint{1.003706in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.535441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{3.840684in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{3.840684in}}{\pgfqpoint{1.925396in}{3.842998in}}{\pgfqpoint{1.929514in}{3.847116in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{3.851234in}}{\pgfqpoint{1.935946in}{3.856820in}}{\pgfqpoint{1.935946in}{3.862644in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{3.868468in}}{\pgfqpoint{1.933633in}{3.874054in}}{\pgfqpoint{1.929514in}{3.878172in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{3.882290in}}{\pgfqpoint{1.919810in}{3.884604in}}{\pgfqpoint{1.913986in}{3.884604in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{3.884604in}}{\pgfqpoint{1.902576in}{3.882290in}}{\pgfqpoint{1.898458in}{3.878172in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{3.874054in}}{\pgfqpoint{1.892026in}{3.868468in}}{\pgfqpoint{1.892026in}{3.862644in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{3.856820in}}{\pgfqpoint{1.894340in}{3.851234in}}{\pgfqpoint{1.898458in}{3.847116in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{3.842998in}}{\pgfqpoint{1.908162in}{3.840684in}}{\pgfqpoint{1.913986in}{3.840684in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{3.840684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.541630in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.541630in}}{\pgfqpoint{1.356471in}{1.543943in}}{\pgfqpoint{1.360589in}{1.548062in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.552180in}}{\pgfqpoint{1.367021in}{1.557766in}}{\pgfqpoint{1.367021in}{1.563590in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.569414in}}{\pgfqpoint{1.364707in}{1.575000in}}{\pgfqpoint{1.360589in}{1.579118in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.583236in}}{\pgfqpoint{1.350885in}{1.585550in}}{\pgfqpoint{1.345061in}{1.585550in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.585550in}}{\pgfqpoint{1.333651in}{1.583236in}}{\pgfqpoint{1.329533in}{1.579118in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.575000in}}{\pgfqpoint{1.323101in}{1.569414in}}{\pgfqpoint{1.323101in}{1.563590in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.557766in}}{\pgfqpoint{1.325415in}{1.552180in}}{\pgfqpoint{1.329533in}{1.548062in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.543943in}}{\pgfqpoint{1.339237in}{1.541630in}}{\pgfqpoint{1.345061in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.541630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.603902in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.603902in}}{\pgfqpoint{1.697826in}{1.606216in}}{\pgfqpoint{1.701944in}{1.610334in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.614453in}}{\pgfqpoint{1.708376in}{1.620039in}}{\pgfqpoint{1.708376in}{1.625863in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.631687in}}{\pgfqpoint{1.706062in}{1.637273in}}{\pgfqpoint{1.701944in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.645509in}}{\pgfqpoint{1.692240in}{1.647823in}}{\pgfqpoint{1.686416in}{1.647823in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.647823in}}{\pgfqpoint{1.675006in}{1.645509in}}{\pgfqpoint{1.670888in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.637273in}}{\pgfqpoint{1.664456in}{1.631687in}}{\pgfqpoint{1.664456in}{1.625863in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.620039in}}{\pgfqpoint{1.666770in}{1.614453in}}{\pgfqpoint{1.670888in}{1.610334in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.606216in}}{\pgfqpoint{1.680592in}{1.603902in}}{\pgfqpoint{1.686416in}{1.603902in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.603902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.551783in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.551783in}}{\pgfqpoint{1.424742in}{1.554097in}}{\pgfqpoint{1.428860in}{1.558215in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.562333in}}{\pgfqpoint{1.435292in}{1.567919in}}{\pgfqpoint{1.435292in}{1.573743in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.579567in}}{\pgfqpoint{1.432978in}{1.585153in}}{\pgfqpoint{1.428860in}{1.589271in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.593389in}}{\pgfqpoint{1.419156in}{1.595703in}}{\pgfqpoint{1.413332in}{1.595703in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.595703in}}{\pgfqpoint{1.401922in}{1.593389in}}{\pgfqpoint{1.397804in}{1.589271in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.585153in}}{\pgfqpoint{1.391372in}{1.579567in}}{\pgfqpoint{1.391372in}{1.573743in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.567919in}}{\pgfqpoint{1.393686in}{1.562333in}}{\pgfqpoint{1.397804in}{1.558215in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.554097in}}{\pgfqpoint{1.407508in}{1.551783in}}{\pgfqpoint{1.413332in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.551783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.159117in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.159117in}}{\pgfqpoint{0.855817in}{1.161431in}}{\pgfqpoint{0.859935in}{1.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.169667in}}{\pgfqpoint{0.866367in}{1.175253in}}{\pgfqpoint{0.866367in}{1.181077in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.186901in}}{\pgfqpoint{0.864053in}{1.192487in}}{\pgfqpoint{0.859935in}{1.196605in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.200724in}}{\pgfqpoint{0.850231in}{1.203037in}}{\pgfqpoint{0.844407in}{1.203037in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.203037in}}{\pgfqpoint{0.832997in}{1.200724in}}{\pgfqpoint{0.828879in}{1.196605in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.192487in}}{\pgfqpoint{0.822447in}{1.186901in}}{\pgfqpoint{0.822447in}{1.181077in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.175253in}}{\pgfqpoint{0.824761in}{1.169667in}}{\pgfqpoint{0.828879in}{1.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.161431in}}{\pgfqpoint{0.838583in}{1.159117in}}{\pgfqpoint{0.844407in}{1.159117in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.159117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.538019in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.538019in}}{\pgfqpoint{1.083387in}{1.540333in}}{\pgfqpoint{1.087505in}{1.544451in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.548569in}}{\pgfqpoint{1.093937in}{1.554155in}}{\pgfqpoint{1.093937in}{1.559979in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.565803in}}{\pgfqpoint{1.091623in}{1.571389in}}{\pgfqpoint{1.087505in}{1.575508in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.579626in}}{\pgfqpoint{1.077801in}{1.581940in}}{\pgfqpoint{1.071977in}{1.581940in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.581940in}}{\pgfqpoint{1.060567in}{1.579626in}}{\pgfqpoint{1.056449in}{1.575508in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.571389in}}{\pgfqpoint{1.050017in}{1.565803in}}{\pgfqpoint{1.050017in}{1.559979in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.554155in}}{\pgfqpoint{1.052331in}{1.548569in}}{\pgfqpoint{1.056449in}{1.544451in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.540333in}}{\pgfqpoint{1.066153in}{1.538019in}}{\pgfqpoint{1.071977in}{1.538019in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.538019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{10.272022in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{10.272022in}}{\pgfqpoint{0.958224in}{10.274336in}}{\pgfqpoint{0.962342in}{10.278454in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{10.282573in}}{\pgfqpoint{0.968774in}{10.288159in}}{\pgfqpoint{0.968774in}{10.293983in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{10.299807in}}{\pgfqpoint{0.966460in}{10.305393in}}{\pgfqpoint{0.962342in}{10.309511in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{10.313629in}}{\pgfqpoint{0.952637in}{10.315943in}}{\pgfqpoint{0.946813in}{10.315943in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{10.315943in}}{\pgfqpoint{0.935403in}{10.313629in}}{\pgfqpoint{0.931285in}{10.309511in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{10.305393in}}{\pgfqpoint{0.924853in}{10.299807in}}{\pgfqpoint{0.924853in}{10.293983in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{10.288159in}}{\pgfqpoint{0.927167in}{10.282573in}}{\pgfqpoint{0.931285in}{10.278454in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{10.274336in}}{\pgfqpoint{0.940990in}{10.272022in}}{\pgfqpoint{0.946813in}{10.272022in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{10.272022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{3.833427in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{3.833427in}}{\pgfqpoint{1.072009in}{3.835741in}}{\pgfqpoint{1.076127in}{3.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{3.843977in}}{\pgfqpoint{1.082559in}{3.849564in}}{\pgfqpoint{1.082559in}{3.855387in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{3.861211in}}{\pgfqpoint{1.080245in}{3.866798in}}{\pgfqpoint{1.076127in}{3.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{3.875034in}}{\pgfqpoint{1.066422in}{3.877348in}}{\pgfqpoint{1.060598in}{3.877348in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{3.877348in}}{\pgfqpoint{1.049188in}{3.875034in}}{\pgfqpoint{1.045070in}{3.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{3.866798in}}{\pgfqpoint{1.038638in}{3.861211in}}{\pgfqpoint{1.038638in}{3.855387in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{3.849564in}}{\pgfqpoint{1.040952in}{3.843977in}}{\pgfqpoint{1.045070in}{3.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{3.835741in}}{\pgfqpoint{1.054775in}{3.833427in}}{\pgfqpoint{1.060598in}{3.833427in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{3.833427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.166602in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.166602in}}{\pgfqpoint{1.254065in}{1.168916in}}{\pgfqpoint{1.258183in}{1.173034in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.177152in}}{\pgfqpoint{1.264615in}{1.182738in}}{\pgfqpoint{1.264615in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.194386in}}{\pgfqpoint{1.262301in}{1.199972in}}{\pgfqpoint{1.258183in}{1.204091in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.208209in}}{\pgfqpoint{1.248478in}{1.210523in}}{\pgfqpoint{1.242654in}{1.210523in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.210523in}}{\pgfqpoint{1.231244in}{1.208209in}}{\pgfqpoint{1.227126in}{1.204091in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.199972in}}{\pgfqpoint{1.220694in}{1.194386in}}{\pgfqpoint{1.220694in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.182738in}}{\pgfqpoint{1.223008in}{1.177152in}}{\pgfqpoint{1.227126in}{1.173034in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.168916in}}{\pgfqpoint{1.236831in}{1.166602in}}{\pgfqpoint{1.242654in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.166602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.539811in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.539811in}}{\pgfqpoint{1.231308in}{1.542125in}}{\pgfqpoint{1.235426in}{1.546243in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.550361in}}{\pgfqpoint{1.241858in}{1.555947in}}{\pgfqpoint{1.241858in}{1.561771in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.567595in}}{\pgfqpoint{1.239544in}{1.573181in}}{\pgfqpoint{1.235426in}{1.577300in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.581418in}}{\pgfqpoint{1.225721in}{1.583732in}}{\pgfqpoint{1.219897in}{1.583732in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.583732in}}{\pgfqpoint{1.208487in}{1.581418in}}{\pgfqpoint{1.204369in}{1.577300in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.573181in}}{\pgfqpoint{1.197937in}{1.567595in}}{\pgfqpoint{1.197937in}{1.561771in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.555947in}}{\pgfqpoint{1.200251in}{1.550361in}}{\pgfqpoint{1.204369in}{1.546243in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.542125in}}{\pgfqpoint{1.214074in}{1.539811in}}{\pgfqpoint{1.219897in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.539811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{3.841778in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{3.841778in}}{\pgfqpoint{1.185794in}{3.844091in}}{\pgfqpoint{1.189912in}{3.848210in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{3.852328in}}{\pgfqpoint{1.196344in}{3.857914in}}{\pgfqpoint{1.196344in}{3.863738in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{3.869562in}}{\pgfqpoint{1.194030in}{3.875148in}}{\pgfqpoint{1.189912in}{3.879266in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{3.883384in}}{\pgfqpoint{1.180207in}{3.885698in}}{\pgfqpoint{1.174383in}{3.885698in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{3.885698in}}{\pgfqpoint{1.162973in}{3.883384in}}{\pgfqpoint{1.158855in}{3.879266in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{3.875148in}}{\pgfqpoint{1.152423in}{3.869562in}}{\pgfqpoint{1.152423in}{3.863738in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{3.857914in}}{\pgfqpoint{1.154737in}{3.852328in}}{\pgfqpoint{1.158855in}{3.848210in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{3.844091in}}{\pgfqpoint{1.168560in}{3.841778in}}{\pgfqpoint{1.174383in}{3.841778in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{3.841778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{10.261078in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{10.261078in}}{\pgfqpoint{1.151658in}{10.263392in}}{\pgfqpoint{1.155776in}{10.267510in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{10.271628in}}{\pgfqpoint{1.162208in}{10.277214in}}{\pgfqpoint{1.162208in}{10.283038in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{10.288862in}}{\pgfqpoint{1.159894in}{10.294448in}}{\pgfqpoint{1.155776in}{10.298566in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{10.302685in}}{\pgfqpoint{1.146072in}{10.304998in}}{\pgfqpoint{1.140248in}{10.304998in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{10.304998in}}{\pgfqpoint{1.128838in}{10.302685in}}{\pgfqpoint{1.124720in}{10.298566in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{10.294448in}}{\pgfqpoint{1.118288in}{10.288862in}}{\pgfqpoint{1.118288in}{10.283038in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{10.277214in}}{\pgfqpoint{1.120602in}{10.271628in}}{\pgfqpoint{1.124720in}{10.267510in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{10.263392in}}{\pgfqpoint{1.134424in}{10.261078in}}{\pgfqpoint{1.140248in}{10.261078in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{10.261078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.884505in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.884505in}}{\pgfqpoint{1.208551in}{1.886819in}}{\pgfqpoint{1.212669in}{1.890937in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.895055in}}{\pgfqpoint{1.219101in}{1.900641in}}{\pgfqpoint{1.219101in}{1.906465in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.912289in}}{\pgfqpoint{1.216787in}{1.917875in}}{\pgfqpoint{1.212669in}{1.921993in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.926112in}}{\pgfqpoint{1.202964in}{1.928425in}}{\pgfqpoint{1.197140in}{1.928425in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.928425in}}{\pgfqpoint{1.185730in}{1.926112in}}{\pgfqpoint{1.181612in}{1.921993in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.917875in}}{\pgfqpoint{1.175180in}{1.912289in}}{\pgfqpoint{1.175180in}{1.906465in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.900641in}}{\pgfqpoint{1.177494in}{1.895055in}}{\pgfqpoint{1.181612in}{1.890937in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.886819in}}{\pgfqpoint{1.191317in}{1.884505in}}{\pgfqpoint{1.197140in}{1.884505in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.884505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{10.268005in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{10.268005in}}{\pgfqpoint{1.072009in}{10.270319in}}{\pgfqpoint{1.076127in}{10.274437in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{10.278556in}}{\pgfqpoint{1.082559in}{10.284142in}}{\pgfqpoint{1.082559in}{10.289966in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{10.295790in}}{\pgfqpoint{1.080245in}{10.301376in}}{\pgfqpoint{1.076127in}{10.305494in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{10.309612in}}{\pgfqpoint{1.066422in}{10.311926in}}{\pgfqpoint{1.060598in}{10.311926in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{10.311926in}}{\pgfqpoint{1.049188in}{10.309612in}}{\pgfqpoint{1.045070in}{10.305494in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{10.301376in}}{\pgfqpoint{1.038638in}{10.295790in}}{\pgfqpoint{1.038638in}{10.289966in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{10.284142in}}{\pgfqpoint{1.040952in}{10.278556in}}{\pgfqpoint{1.045070in}{10.274437in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{10.270319in}}{\pgfqpoint{1.054775in}{10.268005in}}{\pgfqpoint{1.060598in}{10.268005in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{10.268005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.558142in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.558142in}}{\pgfqpoint{1.527149in}{1.560456in}}{\pgfqpoint{1.531267in}{1.564574in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.568692in}}{\pgfqpoint{1.537699in}{1.574278in}}{\pgfqpoint{1.537699in}{1.580102in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.585926in}}{\pgfqpoint{1.535385in}{1.591512in}}{\pgfqpoint{1.531267in}{1.595630in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.599748in}}{\pgfqpoint{1.521562in}{1.602062in}}{\pgfqpoint{1.515739in}{1.602062in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.602062in}}{\pgfqpoint{1.504328in}{1.599748in}}{\pgfqpoint{1.500210in}{1.595630in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.591512in}}{\pgfqpoint{1.493778in}{1.585926in}}{\pgfqpoint{1.493778in}{1.580102in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.574278in}}{\pgfqpoint{1.496092in}{1.568692in}}{\pgfqpoint{1.500210in}{1.564574in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.560456in}}{\pgfqpoint{1.509915in}{1.558142in}}{\pgfqpoint{1.515739in}{1.558142in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.558142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.158941in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.158941in}}{\pgfqpoint{0.798925in}{1.161255in}}{\pgfqpoint{0.803043in}{1.165373in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.169491in}}{\pgfqpoint{0.809475in}{1.175077in}}{\pgfqpoint{0.809475in}{1.180901in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.186725in}}{\pgfqpoint{0.807161in}{1.192311in}}{\pgfqpoint{0.803043in}{1.196430in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.200548in}}{\pgfqpoint{0.793338in}{1.202862in}}{\pgfqpoint{0.787514in}{1.202862in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.202862in}}{\pgfqpoint{0.776104in}{1.200548in}}{\pgfqpoint{0.771986in}{1.196430in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.192311in}}{\pgfqpoint{0.765554in}{1.186725in}}{\pgfqpoint{0.765554in}{1.180901in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.175077in}}{\pgfqpoint{0.767868in}{1.169491in}}{\pgfqpoint{0.771986in}{1.165373in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.161255in}}{\pgfqpoint{0.781690in}{1.158941in}}{\pgfqpoint{0.787514in}{1.158941in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.158941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.554253in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.554253in}}{\pgfqpoint{0.639625in}{1.556567in}}{\pgfqpoint{0.643744in}{1.560685in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.564804in}}{\pgfqpoint{0.650176in}{1.570390in}}{\pgfqpoint{0.650176in}{1.576214in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.582038in}}{\pgfqpoint{0.647862in}{1.587624in}}{\pgfqpoint{0.643744in}{1.591742in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.595860in}}{\pgfqpoint{0.634039in}{1.598174in}}{\pgfqpoint{0.628215in}{1.598174in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.598174in}}{\pgfqpoint{0.616805in}{1.595860in}}{\pgfqpoint{0.612687in}{1.591742in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.587624in}}{\pgfqpoint{0.606255in}{1.582038in}}{\pgfqpoint{0.606255in}{1.576214in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.570390in}}{\pgfqpoint{0.608569in}{1.564804in}}{\pgfqpoint{0.612687in}{1.560685in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.556567in}}{\pgfqpoint{0.622391in}{1.554253in}}{\pgfqpoint{0.628215in}{1.554253in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.554253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.158904in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.158904in}}{\pgfqpoint{0.639625in}{1.161218in}}{\pgfqpoint{0.643744in}{1.165336in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.169454in}}{\pgfqpoint{0.650176in}{1.175040in}}{\pgfqpoint{0.650176in}{1.180864in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.186688in}}{\pgfqpoint{0.647862in}{1.192275in}}{\pgfqpoint{0.643744in}{1.196393in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.200511in}}{\pgfqpoint{0.634039in}{1.202825in}}{\pgfqpoint{0.628215in}{1.202825in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.202825in}}{\pgfqpoint{0.616805in}{1.200511in}}{\pgfqpoint{0.612687in}{1.196393in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.192275in}}{\pgfqpoint{0.606255in}{1.186688in}}{\pgfqpoint{0.606255in}{1.180864in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.175040in}}{\pgfqpoint{0.608569in}{1.169454in}}{\pgfqpoint{0.612687in}{1.165336in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.161218in}}{\pgfqpoint{0.622391in}{1.158904in}}{\pgfqpoint{0.628215in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.158904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{3.833212in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{3.833212in}}{\pgfqpoint{1.128901in}{3.835526in}}{\pgfqpoint{1.133019in}{3.839644in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{3.843763in}}{\pgfqpoint{1.139451in}{3.849349in}}{\pgfqpoint{1.139451in}{3.855173in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{3.860997in}}{\pgfqpoint{1.137137in}{3.866583in}}{\pgfqpoint{1.133019in}{3.870701in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{3.874819in}}{\pgfqpoint{1.123315in}{3.877133in}}{\pgfqpoint{1.117491in}{3.877133in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{3.877133in}}{\pgfqpoint{1.106081in}{3.874819in}}{\pgfqpoint{1.101963in}{3.870701in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{3.866583in}}{\pgfqpoint{1.095531in}{3.860997in}}{\pgfqpoint{1.095531in}{3.855173in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{3.849349in}}{\pgfqpoint{1.097845in}{3.843763in}}{\pgfqpoint{1.101963in}{3.839644in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{3.835526in}}{\pgfqpoint{1.111667in}{3.833212in}}{\pgfqpoint{1.117491in}{3.833212in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{3.833212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.528126in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.528126in}}{\pgfqpoint{1.390607in}{1.530439in}}{\pgfqpoint{1.394725in}{1.534558in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.538676in}}{\pgfqpoint{1.401157in}{1.544262in}}{\pgfqpoint{1.401157in}{1.550086in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.555910in}}{\pgfqpoint{1.398843in}{1.561496in}}{\pgfqpoint{1.394725in}{1.565614in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.569732in}}{\pgfqpoint{1.385020in}{1.572046in}}{\pgfqpoint{1.379197in}{1.572046in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.572046in}}{\pgfqpoint{1.367786in}{1.569732in}}{\pgfqpoint{1.363668in}{1.565614in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.561496in}}{\pgfqpoint{1.357236in}{1.555910in}}{\pgfqpoint{1.357236in}{1.550086in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.544262in}}{\pgfqpoint{1.359550in}{1.538676in}}{\pgfqpoint{1.363668in}{1.534558in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.530439in}}{\pgfqpoint{1.373373in}{1.528126in}}{\pgfqpoint{1.379197in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.528126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.565590in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.565590in}}{\pgfqpoint{1.788854in}{1.567903in}}{\pgfqpoint{1.792972in}{1.572022in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.576140in}}{\pgfqpoint{1.799404in}{1.581726in}}{\pgfqpoint{1.799404in}{1.587550in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.593374in}}{\pgfqpoint{1.797090in}{1.598960in}}{\pgfqpoint{1.792972in}{1.603078in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.607196in}}{\pgfqpoint{1.783268in}{1.609510in}}{\pgfqpoint{1.777444in}{1.609510in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.609510in}}{\pgfqpoint{1.766034in}{1.607196in}}{\pgfqpoint{1.761916in}{1.603078in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.598960in}}{\pgfqpoint{1.755484in}{1.593374in}}{\pgfqpoint{1.755484in}{1.587550in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.581726in}}{\pgfqpoint{1.757798in}{1.576140in}}{\pgfqpoint{1.761916in}{1.572022in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.567903in}}{\pgfqpoint{1.771620in}{1.565590in}}{\pgfqpoint{1.777444in}{1.565590in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.565590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.161285in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.161285in}}{\pgfqpoint{0.867196in}{1.163599in}}{\pgfqpoint{0.871314in}{1.167718in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.171836in}}{\pgfqpoint{0.877746in}{1.177422in}}{\pgfqpoint{0.877746in}{1.183246in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.189070in}}{\pgfqpoint{0.875432in}{1.194656in}}{\pgfqpoint{0.871314in}{1.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.202892in}}{\pgfqpoint{0.861609in}{1.205206in}}{\pgfqpoint{0.855785in}{1.205206in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.205206in}}{\pgfqpoint{0.844375in}{1.202892in}}{\pgfqpoint{0.840257in}{1.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.194656in}}{\pgfqpoint{0.833825in}{1.189070in}}{\pgfqpoint{0.833825in}{1.183246in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.177422in}}{\pgfqpoint{0.836139in}{1.171836in}}{\pgfqpoint{0.840257in}{1.167718in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.163599in}}{\pgfqpoint{0.849961in}{1.161285in}}{\pgfqpoint{0.855785in}{1.161285in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.161285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.142920in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.142920in}}{\pgfqpoint{1.299579in}{1.145233in}}{\pgfqpoint{1.303697in}{1.149352in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.153470in}}{\pgfqpoint{1.310129in}{1.159056in}}{\pgfqpoint{1.310129in}{1.164880in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.170704in}}{\pgfqpoint{1.307815in}{1.176290in}}{\pgfqpoint{1.303697in}{1.180408in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.184526in}}{\pgfqpoint{1.293992in}{1.186840in}}{\pgfqpoint{1.288169in}{1.186840in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.186840in}}{\pgfqpoint{1.276758in}{1.184526in}}{\pgfqpoint{1.272640in}{1.180408in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.176290in}}{\pgfqpoint{1.266208in}{1.170704in}}{\pgfqpoint{1.266208in}{1.164880in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.159056in}}{\pgfqpoint{1.268522in}{1.153470in}}{\pgfqpoint{1.272640in}{1.149352in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.145233in}}{\pgfqpoint{1.282345in}{1.142920in}}{\pgfqpoint{1.288169in}{1.142920in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.142920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.158738in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.158738in}}{\pgfqpoint{1.083387in}{1.161052in}}{\pgfqpoint{1.087505in}{1.165170in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.169288in}}{\pgfqpoint{1.093937in}{1.174874in}}{\pgfqpoint{1.093937in}{1.180698in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.186522in}}{\pgfqpoint{1.091623in}{1.192108in}}{\pgfqpoint{1.087505in}{1.196226in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.200344in}}{\pgfqpoint{1.077801in}{1.202658in}}{\pgfqpoint{1.071977in}{1.202658in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.202658in}}{\pgfqpoint{1.060567in}{1.200344in}}{\pgfqpoint{1.056449in}{1.196226in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.192108in}}{\pgfqpoint{1.050017in}{1.186522in}}{\pgfqpoint{1.050017in}{1.180698in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.174874in}}{\pgfqpoint{1.052331in}{1.169288in}}{\pgfqpoint{1.056449in}{1.165170in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.161052in}}{\pgfqpoint{1.066153in}{1.158738in}}{\pgfqpoint{1.071977in}{1.158738in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.158738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.539256in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.539256in}}{\pgfqpoint{0.798925in}{1.541570in}}{\pgfqpoint{0.803043in}{1.545688in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.549806in}}{\pgfqpoint{0.809475in}{1.555393in}}{\pgfqpoint{0.809475in}{1.561216in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.567040in}}{\pgfqpoint{0.807161in}{1.572627in}}{\pgfqpoint{0.803043in}{1.576745in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.580863in}}{\pgfqpoint{0.793338in}{1.583177in}}{\pgfqpoint{0.787514in}{1.583177in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.583177in}}{\pgfqpoint{0.776104in}{1.580863in}}{\pgfqpoint{0.771986in}{1.576745in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.572627in}}{\pgfqpoint{0.765554in}{1.567040in}}{\pgfqpoint{0.765554in}{1.561216in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.555393in}}{\pgfqpoint{0.767868in}{1.549806in}}{\pgfqpoint{0.771986in}{1.545688in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.541570in}}{\pgfqpoint{0.781690in}{1.539256in}}{\pgfqpoint{0.787514in}{1.539256in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.539256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.153300in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.153300in}}{\pgfqpoint{0.764789in}{1.155614in}}{\pgfqpoint{0.768907in}{1.159732in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.163850in}}{\pgfqpoint{0.775339in}{1.169436in}}{\pgfqpoint{0.775339in}{1.175260in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.181084in}}{\pgfqpoint{0.773025in}{1.186670in}}{\pgfqpoint{0.768907in}{1.190788in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.194906in}}{\pgfqpoint{0.759203in}{1.197220in}}{\pgfqpoint{0.753379in}{1.197220in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.197220in}}{\pgfqpoint{0.741969in}{1.194906in}}{\pgfqpoint{0.737851in}{1.190788in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.186670in}}{\pgfqpoint{0.731419in}{1.181084in}}{\pgfqpoint{0.731419in}{1.175260in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.169436in}}{\pgfqpoint{0.733733in}{1.163850in}}{\pgfqpoint{0.737851in}{1.159732in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.155614in}}{\pgfqpoint{0.747555in}{1.153300in}}{\pgfqpoint{0.753379in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.153300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.581547in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.581547in}}{\pgfqpoint{1.470256in}{1.583861in}}{\pgfqpoint{1.474374in}{1.587979in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.592097in}}{\pgfqpoint{1.480806in}{1.597683in}}{\pgfqpoint{1.480806in}{1.603507in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.609331in}}{\pgfqpoint{1.478492in}{1.614917in}}{\pgfqpoint{1.474374in}{1.619035in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.623153in}}{\pgfqpoint{1.464670in}{1.625467in}}{\pgfqpoint{1.458846in}{1.625467in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.625467in}}{\pgfqpoint{1.447436in}{1.623153in}}{\pgfqpoint{1.443318in}{1.619035in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.614917in}}{\pgfqpoint{1.436886in}{1.609331in}}{\pgfqpoint{1.436886in}{1.603507in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.597683in}}{\pgfqpoint{1.439200in}{1.592097in}}{\pgfqpoint{1.443318in}{1.587979in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.583861in}}{\pgfqpoint{1.453022in}{1.581547in}}{\pgfqpoint{1.458846in}{1.581547in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.581547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.548400in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.548400in}}{\pgfqpoint{0.571354in}{1.550714in}}{\pgfqpoint{0.575473in}{1.554832in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.558950in}}{\pgfqpoint{0.581905in}{1.564537in}}{\pgfqpoint{0.581905in}{1.570361in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.576184in}}{\pgfqpoint{0.579591in}{1.581771in}}{\pgfqpoint{0.575473in}{1.585889in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.590007in}}{\pgfqpoint{0.565768in}{1.592321in}}{\pgfqpoint{0.559944in}{1.592321in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.592321in}}{\pgfqpoint{0.548534in}{1.590007in}}{\pgfqpoint{0.544416in}{1.585889in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.581771in}}{\pgfqpoint{0.537984in}{1.576184in}}{\pgfqpoint{0.537984in}{1.570361in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.564537in}}{\pgfqpoint{0.540298in}{1.558950in}}{\pgfqpoint{0.544416in}{1.554832in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.550714in}}{\pgfqpoint{0.554120in}{1.548400in}}{\pgfqpoint{0.559944in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.548400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.535803in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.535803in}}{\pgfqpoint{1.584041in}{1.538117in}}{\pgfqpoint{1.588159in}{1.542235in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.546354in}}{\pgfqpoint{1.594591in}{1.551940in}}{\pgfqpoint{1.594591in}{1.557764in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.563588in}}{\pgfqpoint{1.592277in}{1.569174in}}{\pgfqpoint{1.588159in}{1.573292in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.577410in}}{\pgfqpoint{1.578455in}{1.579724in}}{\pgfqpoint{1.572631in}{1.579724in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.579724in}}{\pgfqpoint{1.561221in}{1.577410in}}{\pgfqpoint{1.557103in}{1.573292in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.569174in}}{\pgfqpoint{1.550671in}{1.563588in}}{\pgfqpoint{1.550671in}{1.557764in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.551940in}}{\pgfqpoint{1.552985in}{1.546354in}}{\pgfqpoint{1.557103in}{1.542235in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.538117in}}{\pgfqpoint{1.566807in}{1.535803in}}{\pgfqpoint{1.572631in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.535803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.561631in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.561631in}}{\pgfqpoint{1.197172in}{1.563945in}}{\pgfqpoint{1.201290in}{1.568063in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.572181in}}{\pgfqpoint{1.207722in}{1.577767in}}{\pgfqpoint{1.207722in}{1.583591in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.589415in}}{\pgfqpoint{1.205408in}{1.595001in}}{\pgfqpoint{1.201290in}{1.599119in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.603238in}}{\pgfqpoint{1.191586in}{1.605551in}}{\pgfqpoint{1.185762in}{1.605551in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.605551in}}{\pgfqpoint{1.174352in}{1.603238in}}{\pgfqpoint{1.170234in}{1.599119in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.595001in}}{\pgfqpoint{1.163802in}{1.589415in}}{\pgfqpoint{1.163802in}{1.583591in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.577767in}}{\pgfqpoint{1.166116in}{1.572181in}}{\pgfqpoint{1.170234in}{1.568063in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.563945in}}{\pgfqpoint{1.179938in}{1.561631in}}{\pgfqpoint{1.185762in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.561631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.152925in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.152925in}}{\pgfqpoint{1.914018in}{1.155239in}}{\pgfqpoint{1.918136in}{1.159357in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.163476in}}{\pgfqpoint{1.924568in}{1.169062in}}{\pgfqpoint{1.924568in}{1.174886in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.180710in}}{\pgfqpoint{1.922254in}{1.186296in}}{\pgfqpoint{1.918136in}{1.190414in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.194532in}}{\pgfqpoint{1.908432in}{1.196846in}}{\pgfqpoint{1.902608in}{1.196846in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.196846in}}{\pgfqpoint{1.891198in}{1.194532in}}{\pgfqpoint{1.887079in}{1.190414in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.186296in}}{\pgfqpoint{1.880647in}{1.180710in}}{\pgfqpoint{1.880647in}{1.174886in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.169062in}}{\pgfqpoint{1.882961in}{1.163476in}}{\pgfqpoint{1.887079in}{1.159357in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.155239in}}{\pgfqpoint{1.896784in}{1.152925in}}{\pgfqpoint{1.902608in}{1.152925in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.152925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.565877in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.565877in}}{\pgfqpoint{0.662382in}{1.568190in}}{\pgfqpoint{0.666501in}{1.572309in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.576427in}}{\pgfqpoint{0.672933in}{1.582013in}}{\pgfqpoint{0.672933in}{1.587837in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.593661in}}{\pgfqpoint{0.670619in}{1.599247in}}{\pgfqpoint{0.666501in}{1.603365in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.607483in}}{\pgfqpoint{0.656796in}{1.609797in}}{\pgfqpoint{0.650972in}{1.609797in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.609797in}}{\pgfqpoint{0.639562in}{1.607483in}}{\pgfqpoint{0.635444in}{1.603365in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.599247in}}{\pgfqpoint{0.629012in}{1.593661in}}{\pgfqpoint{0.629012in}{1.587837in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.582013in}}{\pgfqpoint{0.631326in}{1.576427in}}{\pgfqpoint{0.635444in}{1.572309in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.568190in}}{\pgfqpoint{0.645148in}{1.565877in}}{\pgfqpoint{0.650972in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.565877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{3.843391in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{3.843391in}}{\pgfqpoint{1.049252in}{3.845705in}}{\pgfqpoint{1.053370in}{3.849823in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{3.853941in}}{\pgfqpoint{1.059802in}{3.859528in}}{\pgfqpoint{1.059802in}{3.865351in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{3.871175in}}{\pgfqpoint{1.057488in}{3.876762in}}{\pgfqpoint{1.053370in}{3.880880in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{3.884998in}}{\pgfqpoint{1.043665in}{3.887312in}}{\pgfqpoint{1.037841in}{3.887312in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{3.887312in}}{\pgfqpoint{1.026431in}{3.884998in}}{\pgfqpoint{1.022313in}{3.880880in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{3.876762in}}{\pgfqpoint{1.015881in}{3.871175in}}{\pgfqpoint{1.015881in}{3.865351in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{3.859528in}}{\pgfqpoint{1.018195in}{3.853941in}}{\pgfqpoint{1.022313in}{3.849823in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{3.845705in}}{\pgfqpoint{1.032018in}{3.843391in}}{\pgfqpoint{1.037841in}{3.843391in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{3.843391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.151445in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.151445in}}{\pgfqpoint{0.559976in}{1.153759in}}{\pgfqpoint{0.564094in}{1.157877in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.161995in}}{\pgfqpoint{0.570526in}{1.167582in}}{\pgfqpoint{0.570526in}{1.173406in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.179230in}}{\pgfqpoint{0.568212in}{1.184816in}}{\pgfqpoint{0.564094in}{1.188934in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.193052in}}{\pgfqpoint{0.554390in}{1.195366in}}{\pgfqpoint{0.548566in}{1.195366in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.195366in}}{\pgfqpoint{0.537156in}{1.193052in}}{\pgfqpoint{0.533038in}{1.188934in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.184816in}}{\pgfqpoint{0.526606in}{1.179230in}}{\pgfqpoint{0.526606in}{1.173406in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.167582in}}{\pgfqpoint{0.528919in}{1.161995in}}{\pgfqpoint{0.533038in}{1.157877in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.153759in}}{\pgfqpoint{0.542742in}{1.151445in}}{\pgfqpoint{0.548566in}{1.151445in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.151445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{10.254460in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{10.254460in}}{\pgfqpoint{1.185794in}{10.256774in}}{\pgfqpoint{1.189912in}{10.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{10.265010in}}{\pgfqpoint{1.196344in}{10.270596in}}{\pgfqpoint{1.196344in}{10.276420in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{10.282244in}}{\pgfqpoint{1.194030in}{10.287830in}}{\pgfqpoint{1.189912in}{10.291948in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{10.296067in}}{\pgfqpoint{1.180207in}{10.298380in}}{\pgfqpoint{1.174383in}{10.298380in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{10.298380in}}{\pgfqpoint{1.162973in}{10.296067in}}{\pgfqpoint{1.158855in}{10.291948in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{10.287830in}}{\pgfqpoint{1.152423in}{10.282244in}}{\pgfqpoint{1.152423in}{10.276420in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{10.270596in}}{\pgfqpoint{1.154737in}{10.265010in}}{\pgfqpoint{1.158855in}{10.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{10.256774in}}{\pgfqpoint{1.168560in}{10.254460in}}{\pgfqpoint{1.174383in}{10.254460in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{10.254460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.536046in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.536046in}}{\pgfqpoint{1.982289in}{1.538359in}}{\pgfqpoint{1.986407in}{1.542478in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.546596in}}{\pgfqpoint{1.992839in}{1.552182in}}{\pgfqpoint{1.992839in}{1.558006in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.563830in}}{\pgfqpoint{1.990525in}{1.569416in}}{\pgfqpoint{1.986407in}{1.573534in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.577652in}}{\pgfqpoint{1.976703in}{1.579966in}}{\pgfqpoint{1.970879in}{1.579966in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.579966in}}{\pgfqpoint{1.959469in}{1.577652in}}{\pgfqpoint{1.955350in}{1.573534in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.569416in}}{\pgfqpoint{1.948918in}{1.563830in}}{\pgfqpoint{1.948918in}{1.558006in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.552182in}}{\pgfqpoint{1.951232in}{1.546596in}}{\pgfqpoint{1.955350in}{1.542478in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.538359in}}{\pgfqpoint{1.965055in}{1.536046in}}{\pgfqpoint{1.970879in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.536046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.540257in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.540257in}}{\pgfqpoint{0.559976in}{1.542571in}}{\pgfqpoint{0.564094in}{1.546689in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.550807in}}{\pgfqpoint{0.570526in}{1.556394in}}{\pgfqpoint{0.570526in}{1.562218in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.568041in}}{\pgfqpoint{0.568212in}{1.573628in}}{\pgfqpoint{0.564094in}{1.577746in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.581864in}}{\pgfqpoint{0.554390in}{1.584178in}}{\pgfqpoint{0.548566in}{1.584178in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.584178in}}{\pgfqpoint{0.537156in}{1.581864in}}{\pgfqpoint{0.533038in}{1.577746in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.573628in}}{\pgfqpoint{0.526606in}{1.568041in}}{\pgfqpoint{0.526606in}{1.562218in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.556394in}}{\pgfqpoint{0.528919in}{1.550807in}}{\pgfqpoint{0.533038in}{1.546689in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.542571in}}{\pgfqpoint{0.542742in}{1.540257in}}{\pgfqpoint{0.548566in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.540257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.564064in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.564064in}}{\pgfqpoint{0.946845in}{1.566378in}}{\pgfqpoint{0.950963in}{1.570496in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.574614in}}{\pgfqpoint{0.957395in}{1.580200in}}{\pgfqpoint{0.957395in}{1.586024in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.591848in}}{\pgfqpoint{0.955081in}{1.597434in}}{\pgfqpoint{0.950963in}{1.601552in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.605671in}}{\pgfqpoint{0.941259in}{1.607984in}}{\pgfqpoint{0.935435in}{1.607984in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.607984in}}{\pgfqpoint{0.924025in}{1.605671in}}{\pgfqpoint{0.919907in}{1.601552in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.597434in}}{\pgfqpoint{0.913475in}{1.591848in}}{\pgfqpoint{0.913475in}{1.586024in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.580200in}}{\pgfqpoint{0.915789in}{1.574614in}}{\pgfqpoint{0.919907in}{1.570496in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.566378in}}{\pgfqpoint{0.929611in}{1.564064in}}{\pgfqpoint{0.935435in}{1.564064in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.564064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.749576in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.749576in}}{\pgfqpoint{0.594111in}{1.751890in}}{\pgfqpoint{0.598230in}{1.756008in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.760127in}}{\pgfqpoint{0.604662in}{1.765713in}}{\pgfqpoint{0.604662in}{1.771537in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.777361in}}{\pgfqpoint{0.602348in}{1.782947in}}{\pgfqpoint{0.598230in}{1.787065in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.791183in}}{\pgfqpoint{0.588525in}{1.793497in}}{\pgfqpoint{0.582701in}{1.793497in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.793497in}}{\pgfqpoint{0.571291in}{1.791183in}}{\pgfqpoint{0.567173in}{1.787065in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.782947in}}{\pgfqpoint{0.560741in}{1.777361in}}{\pgfqpoint{0.560741in}{1.771537in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.765713in}}{\pgfqpoint{0.563055in}{1.760127in}}{\pgfqpoint{0.567173in}{1.756008in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.751890in}}{\pgfqpoint{0.576877in}{1.749576in}}{\pgfqpoint{0.582701in}{1.749576in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.749576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.561010in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.561010in}}{\pgfqpoint{1.288200in}{1.563324in}}{\pgfqpoint{1.292318in}{1.567442in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.571560in}}{\pgfqpoint{1.298750in}{1.577146in}}{\pgfqpoint{1.298750in}{1.582970in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.588794in}}{\pgfqpoint{1.296436in}{1.594380in}}{\pgfqpoint{1.292318in}{1.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.602617in}}{\pgfqpoint{1.282614in}{1.604930in}}{\pgfqpoint{1.276790in}{1.604930in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.604930in}}{\pgfqpoint{1.265380in}{1.602617in}}{\pgfqpoint{1.261262in}{1.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.594380in}}{\pgfqpoint{1.254830in}{1.588794in}}{\pgfqpoint{1.254830in}{1.582970in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.577146in}}{\pgfqpoint{1.257144in}{1.571560in}}{\pgfqpoint{1.261262in}{1.567442in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.563324in}}{\pgfqpoint{1.270966in}{1.561010in}}{\pgfqpoint{1.276790in}{1.561010in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.561010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.153707in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.153707in}}{\pgfqpoint{1.868504in}{1.156020in}}{\pgfqpoint{1.872622in}{1.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.164257in}}{\pgfqpoint{1.879054in}{1.169843in}}{\pgfqpoint{1.879054in}{1.175667in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.181491in}}{\pgfqpoint{1.876740in}{1.187077in}}{\pgfqpoint{1.872622in}{1.191195in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.195313in}}{\pgfqpoint{1.862918in}{1.197627in}}{\pgfqpoint{1.857094in}{1.197627in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.197627in}}{\pgfqpoint{1.845684in}{1.195313in}}{\pgfqpoint{1.841565in}{1.191195in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.187077in}}{\pgfqpoint{1.835133in}{1.181491in}}{\pgfqpoint{1.835133in}{1.175667in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.169843in}}{\pgfqpoint{1.837447in}{1.164257in}}{\pgfqpoint{1.841565in}{1.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.156020in}}{\pgfqpoint{1.851270in}{1.153707in}}{\pgfqpoint{1.857094in}{1.153707in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.153707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.642211in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.642211in}}{\pgfqpoint{1.970910in}{1.644525in}}{\pgfqpoint{1.975028in}{1.648643in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.652761in}}{\pgfqpoint{1.981460in}{1.658348in}}{\pgfqpoint{1.981460in}{1.664171in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.669995in}}{\pgfqpoint{1.979147in}{1.675582in}}{\pgfqpoint{1.975028in}{1.679700in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.683818in}}{\pgfqpoint{1.965324in}{1.686132in}}{\pgfqpoint{1.959500in}{1.686132in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.686132in}}{\pgfqpoint{1.948090in}{1.683818in}}{\pgfqpoint{1.943972in}{1.679700in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.675582in}}{\pgfqpoint{1.937540in}{1.669995in}}{\pgfqpoint{1.937540in}{1.664171in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.658348in}}{\pgfqpoint{1.939854in}{1.652761in}}{\pgfqpoint{1.943972in}{1.648643in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.644525in}}{\pgfqpoint{1.953676in}{1.642211in}}{\pgfqpoint{1.959500in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.642211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.151882in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.151882in}}{\pgfqpoint{0.651004in}{1.154196in}}{\pgfqpoint{0.655122in}{1.158314in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.162432in}}{\pgfqpoint{0.661554in}{1.168018in}}{\pgfqpoint{0.661554in}{1.173842in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.179666in}}{\pgfqpoint{0.659240in}{1.185252in}}{\pgfqpoint{0.655122in}{1.189370in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.193488in}}{\pgfqpoint{0.645418in}{1.195802in}}{\pgfqpoint{0.639594in}{1.195802in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.195802in}}{\pgfqpoint{0.628184in}{1.193488in}}{\pgfqpoint{0.624066in}{1.189370in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.185252in}}{\pgfqpoint{0.617634in}{1.179666in}}{\pgfqpoint{0.617634in}{1.173842in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.168018in}}{\pgfqpoint{0.619947in}{1.162432in}}{\pgfqpoint{0.624066in}{1.158314in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.154196in}}{\pgfqpoint{0.633770in}{1.151882in}}{\pgfqpoint{0.639594in}{1.151882in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.151882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{2.226510in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{2.226510in}}{\pgfqpoint{0.776168in}{2.228824in}}{\pgfqpoint{0.780286in}{2.232942in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{2.237060in}}{\pgfqpoint{0.786718in}{2.242646in}}{\pgfqpoint{0.786718in}{2.248470in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{2.254294in}}{\pgfqpoint{0.784404in}{2.259880in}}{\pgfqpoint{0.780286in}{2.263998in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{2.268117in}}{\pgfqpoint{0.770581in}{2.270430in}}{\pgfqpoint{0.764757in}{2.270430in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{2.270430in}}{\pgfqpoint{0.753347in}{2.268117in}}{\pgfqpoint{0.749229in}{2.263998in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{2.259880in}}{\pgfqpoint{0.742797in}{2.254294in}}{\pgfqpoint{0.742797in}{2.248470in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{2.242646in}}{\pgfqpoint{0.745111in}{2.237060in}}{\pgfqpoint{0.749229in}{2.232942in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{2.228824in}}{\pgfqpoint{0.758933in}{2.226510in}}{\pgfqpoint{0.764757in}{2.226510in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{2.226510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.564714in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.564714in}}{\pgfqpoint{0.958224in}{1.567028in}}{\pgfqpoint{0.962342in}{1.571146in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.575264in}}{\pgfqpoint{0.968774in}{1.580850in}}{\pgfqpoint{0.968774in}{1.586674in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.592498in}}{\pgfqpoint{0.966460in}{1.598084in}}{\pgfqpoint{0.962342in}{1.602203in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.606321in}}{\pgfqpoint{0.952637in}{1.608635in}}{\pgfqpoint{0.946813in}{1.608635in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.608635in}}{\pgfqpoint{0.935403in}{1.606321in}}{\pgfqpoint{0.931285in}{1.602203in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.598084in}}{\pgfqpoint{0.924853in}{1.592498in}}{\pgfqpoint{0.924853in}{1.586674in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.580850in}}{\pgfqpoint{0.927167in}{1.575264in}}{\pgfqpoint{0.931285in}{1.571146in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.567028in}}{\pgfqpoint{0.940990in}{1.564714in}}{\pgfqpoint{0.946813in}{1.564714in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.564714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.540835in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.540835in}}{\pgfqpoint{2.027803in}{1.543149in}}{\pgfqpoint{2.031921in}{1.547267in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.551385in}}{\pgfqpoint{2.038353in}{1.556972in}}{\pgfqpoint{2.038353in}{1.562796in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.568620in}}{\pgfqpoint{2.036039in}{1.574206in}}{\pgfqpoint{2.031921in}{1.578324in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.582442in}}{\pgfqpoint{2.022217in}{1.584756in}}{\pgfqpoint{2.016393in}{1.584756in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.584756in}}{\pgfqpoint{2.004983in}{1.582442in}}{\pgfqpoint{2.000864in}{1.578324in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.574206in}}{\pgfqpoint{1.994432in}{1.568620in}}{\pgfqpoint{1.994432in}{1.562796in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.556972in}}{\pgfqpoint{1.996746in}{1.551385in}}{\pgfqpoint{2.000864in}{1.547267in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.543149in}}{\pgfqpoint{2.010569in}{1.540835in}}{\pgfqpoint{2.016393in}{1.540835in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.540835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.535528in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.535528in}}{\pgfqpoint{0.969602in}{1.537842in}}{\pgfqpoint{0.973720in}{1.541960in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.546078in}}{\pgfqpoint{0.980152in}{1.551664in}}{\pgfqpoint{0.980152in}{1.557488in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.563312in}}{\pgfqpoint{0.977838in}{1.568898in}}{\pgfqpoint{0.973720in}{1.573016in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.577134in}}{\pgfqpoint{0.964016in}{1.579448in}}{\pgfqpoint{0.958192in}{1.579448in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.579448in}}{\pgfqpoint{0.946782in}{1.577134in}}{\pgfqpoint{0.942664in}{1.573016in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.568898in}}{\pgfqpoint{0.936232in}{1.563312in}}{\pgfqpoint{0.936232in}{1.557488in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.551664in}}{\pgfqpoint{0.938546in}{1.546078in}}{\pgfqpoint{0.942664in}{1.541960in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.537842in}}{\pgfqpoint{0.952368in}{1.535528in}}{\pgfqpoint{0.958192in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.535528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{3.851398in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{3.851398in}}{\pgfqpoint{1.197172in}{3.853712in}}{\pgfqpoint{1.201290in}{3.857830in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{3.861948in}}{\pgfqpoint{1.207722in}{3.867535in}}{\pgfqpoint{1.207722in}{3.873359in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{3.879182in}}{\pgfqpoint{1.205408in}{3.884769in}}{\pgfqpoint{1.201290in}{3.888887in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{3.893005in}}{\pgfqpoint{1.191586in}{3.895319in}}{\pgfqpoint{1.185762in}{3.895319in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{3.895319in}}{\pgfqpoint{1.174352in}{3.893005in}}{\pgfqpoint{1.170234in}{3.888887in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{3.884769in}}{\pgfqpoint{1.163802in}{3.879182in}}{\pgfqpoint{1.163802in}{3.873359in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{3.867535in}}{\pgfqpoint{1.166116in}{3.861948in}}{\pgfqpoint{1.170234in}{3.857830in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{3.853712in}}{\pgfqpoint{1.179938in}{3.851398in}}{\pgfqpoint{1.185762in}{3.851398in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{3.851398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.161130in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.161130in}}{\pgfqpoint{1.538527in}{1.163444in}}{\pgfqpoint{1.542645in}{1.167562in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.171680in}}{\pgfqpoint{1.549077in}{1.177266in}}{\pgfqpoint{1.549077in}{1.183090in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.188914in}}{\pgfqpoint{1.546763in}{1.194500in}}{\pgfqpoint{1.542645in}{1.198618in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.202736in}}{\pgfqpoint{1.532941in}{1.205050in}}{\pgfqpoint{1.527117in}{1.205050in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.205050in}}{\pgfqpoint{1.515707in}{1.202736in}}{\pgfqpoint{1.511589in}{1.198618in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.194500in}}{\pgfqpoint{1.505157in}{1.188914in}}{\pgfqpoint{1.505157in}{1.183090in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.177266in}}{\pgfqpoint{1.507471in}{1.171680in}}{\pgfqpoint{1.511589in}{1.167562in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.163444in}}{\pgfqpoint{1.521293in}{1.161130in}}{\pgfqpoint{1.527117in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.161130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.143104in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.143104in}}{\pgfqpoint{0.912710in}{1.145418in}}{\pgfqpoint{0.916828in}{1.149536in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.153654in}}{\pgfqpoint{0.923260in}{1.159240in}}{\pgfqpoint{0.923260in}{1.165064in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.170888in}}{\pgfqpoint{0.920946in}{1.176474in}}{\pgfqpoint{0.916828in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.184710in}}{\pgfqpoint{0.907123in}{1.187024in}}{\pgfqpoint{0.901299in}{1.187024in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.187024in}}{\pgfqpoint{0.889889in}{1.184710in}}{\pgfqpoint{0.885771in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.176474in}}{\pgfqpoint{0.879339in}{1.170888in}}{\pgfqpoint{0.879339in}{1.165064in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.159240in}}{\pgfqpoint{0.881653in}{1.153654in}}{\pgfqpoint{0.885771in}{1.149536in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.145418in}}{\pgfqpoint{0.895476in}{1.143104in}}{\pgfqpoint{0.901299in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.143104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.142979in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.142979in}}{\pgfqpoint{1.219929in}{1.145293in}}{\pgfqpoint{1.224047in}{1.149411in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.153530in}}{\pgfqpoint{1.230479in}{1.159116in}}{\pgfqpoint{1.230479in}{1.164940in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.170764in}}{\pgfqpoint{1.228165in}{1.176350in}}{\pgfqpoint{1.224047in}{1.180468in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.184586in}}{\pgfqpoint{1.214343in}{1.186900in}}{\pgfqpoint{1.208519in}{1.186900in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.186900in}}{\pgfqpoint{1.197109in}{1.184586in}}{\pgfqpoint{1.192991in}{1.180468in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.176350in}}{\pgfqpoint{1.186559in}{1.170764in}}{\pgfqpoint{1.186559in}{1.164940in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.159116in}}{\pgfqpoint{1.188873in}{1.153530in}}{\pgfqpoint{1.192991in}{1.149411in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.145293in}}{\pgfqpoint{1.202695in}{1.142979in}}{\pgfqpoint{1.208519in}{1.142979in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.142979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.575912in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.575912in}}{\pgfqpoint{1.572663in}{1.578226in}}{\pgfqpoint{1.576781in}{1.582344in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.586462in}}{\pgfqpoint{1.583213in}{1.592048in}}{\pgfqpoint{1.583213in}{1.597872in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.603696in}}{\pgfqpoint{1.580899in}{1.609282in}}{\pgfqpoint{1.576781in}{1.613400in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.617519in}}{\pgfqpoint{1.567076in}{1.619832in}}{\pgfqpoint{1.561253in}{1.619832in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.619832in}}{\pgfqpoint{1.549842in}{1.617519in}}{\pgfqpoint{1.545724in}{1.613400in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.609282in}}{\pgfqpoint{1.539292in}{1.603696in}}{\pgfqpoint{1.539292in}{1.597872in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.592048in}}{\pgfqpoint{1.541606in}{1.586462in}}{\pgfqpoint{1.545724in}{1.582344in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.578226in}}{\pgfqpoint{1.555429in}{1.575912in}}{\pgfqpoint{1.561253in}{1.575912in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.575912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.144147in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.144147in}}{\pgfqpoint{2.016424in}{1.146461in}}{\pgfqpoint{2.020542in}{1.150579in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.154697in}}{\pgfqpoint{2.026974in}{1.160283in}}{\pgfqpoint{2.026974in}{1.166107in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.171931in}}{\pgfqpoint{2.024661in}{1.177517in}}{\pgfqpoint{2.020542in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.185753in}}{\pgfqpoint{2.010838in}{1.188067in}}{\pgfqpoint{2.005014in}{1.188067in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.188067in}}{\pgfqpoint{1.993604in}{1.185753in}}{\pgfqpoint{1.989486in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.177517in}}{\pgfqpoint{1.983054in}{1.171931in}}{\pgfqpoint{1.983054in}{1.166107in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.160283in}}{\pgfqpoint{1.985368in}{1.154697in}}{\pgfqpoint{1.989486in}{1.150579in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.146461in}}{\pgfqpoint{1.999190in}{1.144147in}}{\pgfqpoint{2.005014in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.144147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.553087in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.553087in}}{\pgfqpoint{1.310957in}{1.555401in}}{\pgfqpoint{1.315075in}{1.559519in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.563637in}}{\pgfqpoint{1.321507in}{1.569224in}}{\pgfqpoint{1.321507in}{1.575047in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.580871in}}{\pgfqpoint{1.319193in}{1.586458in}}{\pgfqpoint{1.315075in}{1.590576in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.594694in}}{\pgfqpoint{1.305371in}{1.597008in}}{\pgfqpoint{1.299547in}{1.597008in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.597008in}}{\pgfqpoint{1.288137in}{1.594694in}}{\pgfqpoint{1.284019in}{1.590576in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.586458in}}{\pgfqpoint{1.277587in}{1.580871in}}{\pgfqpoint{1.277587in}{1.575047in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.569224in}}{\pgfqpoint{1.279901in}{1.563637in}}{\pgfqpoint{1.284019in}{1.559519in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.555401in}}{\pgfqpoint{1.293723in}{1.553087in}}{\pgfqpoint{1.299547in}{1.553087in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.553087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{2.202897in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{2.202897in}}{\pgfqpoint{0.616868in}{2.205211in}}{\pgfqpoint{0.620987in}{2.209329in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{2.213447in}}{\pgfqpoint{0.627419in}{2.219033in}}{\pgfqpoint{0.627419in}{2.224857in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{2.230681in}}{\pgfqpoint{0.625105in}{2.236267in}}{\pgfqpoint{0.620987in}{2.240386in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{2.244504in}}{\pgfqpoint{0.611282in}{2.246818in}}{\pgfqpoint{0.605458in}{2.246818in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{2.246818in}}{\pgfqpoint{0.594048in}{2.244504in}}{\pgfqpoint{0.589930in}{2.240386in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{2.236267in}}{\pgfqpoint{0.583498in}{2.230681in}}{\pgfqpoint{0.583498in}{2.224857in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{2.219033in}}{\pgfqpoint{0.585812in}{2.213447in}}{\pgfqpoint{0.589930in}{2.209329in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{2.205211in}}{\pgfqpoint{0.599634in}{2.202897in}}{\pgfqpoint{0.605458in}{2.202897in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{2.202897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{10.274058in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{10.274058in}}{\pgfqpoint{0.969602in}{10.276372in}}{\pgfqpoint{0.973720in}{10.280490in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{10.284608in}}{\pgfqpoint{0.980152in}{10.290195in}}{\pgfqpoint{0.980152in}{10.296019in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{10.301843in}}{\pgfqpoint{0.977838in}{10.307429in}}{\pgfqpoint{0.973720in}{10.311547in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{10.315665in}}{\pgfqpoint{0.964016in}{10.317979in}}{\pgfqpoint{0.958192in}{10.317979in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{10.317979in}}{\pgfqpoint{0.946782in}{10.315665in}}{\pgfqpoint{0.942664in}{10.311547in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{10.307429in}}{\pgfqpoint{0.936232in}{10.301843in}}{\pgfqpoint{0.936232in}{10.296019in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{10.290195in}}{\pgfqpoint{0.938546in}{10.284608in}}{\pgfqpoint{0.942664in}{10.280490in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{10.276372in}}{\pgfqpoint{0.952368in}{10.274058in}}{\pgfqpoint{0.958192in}{10.274058in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{10.274058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.738599in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.738599in}}{\pgfqpoint{0.605490in}{1.740913in}}{\pgfqpoint{0.609608in}{1.745031in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.749149in}}{\pgfqpoint{0.616040in}{1.754735in}}{\pgfqpoint{0.616040in}{1.760559in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.766383in}}{\pgfqpoint{0.613726in}{1.771969in}}{\pgfqpoint{0.609608in}{1.776087in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.780205in}}{\pgfqpoint{0.599904in}{1.782519in}}{\pgfqpoint{0.594080in}{1.782519in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.782519in}}{\pgfqpoint{0.582670in}{1.780205in}}{\pgfqpoint{0.578552in}{1.776087in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.771969in}}{\pgfqpoint{0.572120in}{1.766383in}}{\pgfqpoint{0.572120in}{1.760559in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.754735in}}{\pgfqpoint{0.574433in}{1.749149in}}{\pgfqpoint{0.578552in}{1.745031in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.740913in}}{\pgfqpoint{0.588256in}{1.738599in}}{\pgfqpoint{0.594080in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.738599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.560841in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.560841in}}{\pgfqpoint{0.673761in}{1.563155in}}{\pgfqpoint{0.677879in}{1.567273in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.571391in}}{\pgfqpoint{0.684311in}{1.576977in}}{\pgfqpoint{0.684311in}{1.582801in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.588625in}}{\pgfqpoint{0.681997in}{1.594211in}}{\pgfqpoint{0.677879in}{1.598329in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.602447in}}{\pgfqpoint{0.668175in}{1.604761in}}{\pgfqpoint{0.662351in}{1.604761in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.604761in}}{\pgfqpoint{0.650941in}{1.602447in}}{\pgfqpoint{0.646823in}{1.598329in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.594211in}}{\pgfqpoint{0.640391in}{1.588625in}}{\pgfqpoint{0.640391in}{1.582801in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.576977in}}{\pgfqpoint{0.642704in}{1.571391in}}{\pgfqpoint{0.646823in}{1.567273in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.563155in}}{\pgfqpoint{0.656527in}{1.560841in}}{\pgfqpoint{0.662351in}{1.560841in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.560841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.146924in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.146924in}}{\pgfqpoint{2.073317in}{1.149238in}}{\pgfqpoint{2.077435in}{1.153356in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.157474in}}{\pgfqpoint{2.083867in}{1.163061in}}{\pgfqpoint{2.083867in}{1.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.174708in}}{\pgfqpoint{2.081553in}{1.180295in}}{\pgfqpoint{2.077435in}{1.184413in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.188531in}}{\pgfqpoint{2.067731in}{1.190845in}}{\pgfqpoint{2.061907in}{1.190845in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.190845in}}{\pgfqpoint{2.050497in}{1.188531in}}{\pgfqpoint{2.046378in}{1.184413in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.180295in}}{\pgfqpoint{2.039946in}{1.174708in}}{\pgfqpoint{2.039946in}{1.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.163061in}}{\pgfqpoint{2.042260in}{1.157474in}}{\pgfqpoint{2.046378in}{1.153356in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.149238in}}{\pgfqpoint{2.056083in}{1.146924in}}{\pgfqpoint{2.061907in}{1.146924in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.146924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{10.255691in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{10.255691in}}{\pgfqpoint{1.197172in}{10.258004in}}{\pgfqpoint{1.201290in}{10.262123in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{10.266241in}}{\pgfqpoint{1.207722in}{10.271827in}}{\pgfqpoint{1.207722in}{10.277651in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{10.283475in}}{\pgfqpoint{1.205408in}{10.289061in}}{\pgfqpoint{1.201290in}{10.293179in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{10.297297in}}{\pgfqpoint{1.191586in}{10.299611in}}{\pgfqpoint{1.185762in}{10.299611in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{10.299611in}}{\pgfqpoint{1.174352in}{10.297297in}}{\pgfqpoint{1.170234in}{10.293179in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{10.289061in}}{\pgfqpoint{1.163802in}{10.283475in}}{\pgfqpoint{1.163802in}{10.277651in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{10.271827in}}{\pgfqpoint{1.166116in}{10.266241in}}{\pgfqpoint{1.170234in}{10.262123in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{10.258004in}}{\pgfqpoint{1.179938in}{10.255691in}}{\pgfqpoint{1.185762in}{10.255691in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{10.255691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.542011in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.542011in}}{\pgfqpoint{2.005046in}{1.544325in}}{\pgfqpoint{2.009164in}{1.548443in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.552561in}}{\pgfqpoint{2.015596in}{1.558147in}}{\pgfqpoint{2.015596in}{1.563971in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.569795in}}{\pgfqpoint{2.013282in}{1.575381in}}{\pgfqpoint{2.009164in}{1.579500in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.583618in}}{\pgfqpoint{1.999460in}{1.585932in}}{\pgfqpoint{1.993636in}{1.585932in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.585932in}}{\pgfqpoint{1.982226in}{1.583618in}}{\pgfqpoint{1.978107in}{1.579500in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.575381in}}{\pgfqpoint{1.971675in}{1.569795in}}{\pgfqpoint{1.971675in}{1.563971in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.558147in}}{\pgfqpoint{1.973989in}{1.552561in}}{\pgfqpoint{1.978107in}{1.548443in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.544325in}}{\pgfqpoint{1.987812in}{1.542011in}}{\pgfqpoint{1.993636in}{1.542011in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.542011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.538964in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.538964in}}{\pgfqpoint{1.049252in}{1.541278in}}{\pgfqpoint{1.053370in}{1.545396in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.549514in}}{\pgfqpoint{1.059802in}{1.555101in}}{\pgfqpoint{1.059802in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.566748in}}{\pgfqpoint{1.057488in}{1.572335in}}{\pgfqpoint{1.053370in}{1.576453in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.580571in}}{\pgfqpoint{1.043665in}{1.582885in}}{\pgfqpoint{1.037841in}{1.582885in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.582885in}}{\pgfqpoint{1.026431in}{1.580571in}}{\pgfqpoint{1.022313in}{1.576453in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.572335in}}{\pgfqpoint{1.015881in}{1.566748in}}{\pgfqpoint{1.015881in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.555101in}}{\pgfqpoint{1.018195in}{1.549514in}}{\pgfqpoint{1.022313in}{1.545396in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.541278in}}{\pgfqpoint{1.032018in}{1.538964in}}{\pgfqpoint{1.037841in}{1.538964in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.538964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.153213in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.153213in}}{\pgfqpoint{1.242686in}{1.155527in}}{\pgfqpoint{1.246804in}{1.159645in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.163763in}}{\pgfqpoint{1.253236in}{1.169349in}}{\pgfqpoint{1.253236in}{1.175173in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.180997in}}{\pgfqpoint{1.250922in}{1.186583in}}{\pgfqpoint{1.246804in}{1.190702in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.194820in}}{\pgfqpoint{1.237100in}{1.197134in}}{\pgfqpoint{1.231276in}{1.197134in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.197134in}}{\pgfqpoint{1.219866in}{1.194820in}}{\pgfqpoint{1.215748in}{1.190702in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.186583in}}{\pgfqpoint{1.209316in}{1.180997in}}{\pgfqpoint{1.209316in}{1.175173in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.169349in}}{\pgfqpoint{1.211630in}{1.163763in}}{\pgfqpoint{1.215748in}{1.159645in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.155527in}}{\pgfqpoint{1.225452in}{1.153213in}}{\pgfqpoint{1.231276in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.153213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{3.846887in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{3.846887in}}{\pgfqpoint{1.060630in}{3.849201in}}{\pgfqpoint{1.064748in}{3.853319in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{3.857437in}}{\pgfqpoint{1.071180in}{3.863023in}}{\pgfqpoint{1.071180in}{3.868847in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{3.874671in}}{\pgfqpoint{1.068866in}{3.880257in}}{\pgfqpoint{1.064748in}{3.884375in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{3.888494in}}{\pgfqpoint{1.055044in}{3.890807in}}{\pgfqpoint{1.049220in}{3.890807in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{3.890807in}}{\pgfqpoint{1.037810in}{3.888494in}}{\pgfqpoint{1.033692in}{3.884375in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{3.880257in}}{\pgfqpoint{1.027260in}{3.874671in}}{\pgfqpoint{1.027260in}{3.868847in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{3.863023in}}{\pgfqpoint{1.029574in}{3.857437in}}{\pgfqpoint{1.033692in}{3.853319in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{3.849201in}}{\pgfqpoint{1.043396in}{3.846887in}}{\pgfqpoint{1.049220in}{3.846887in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{3.846887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.567263in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.567263in}}{\pgfqpoint{0.935467in}{1.569577in}}{\pgfqpoint{0.939585in}{1.573695in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.577813in}}{\pgfqpoint{0.946017in}{1.583399in}}{\pgfqpoint{0.946017in}{1.589223in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.595047in}}{\pgfqpoint{0.943703in}{1.600633in}}{\pgfqpoint{0.939585in}{1.604751in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.608869in}}{\pgfqpoint{0.929880in}{1.611183in}}{\pgfqpoint{0.924056in}{1.611183in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.611183in}}{\pgfqpoint{0.912646in}{1.608869in}}{\pgfqpoint{0.908528in}{1.604751in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.600633in}}{\pgfqpoint{0.902096in}{1.595047in}}{\pgfqpoint{0.902096in}{1.589223in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.583399in}}{\pgfqpoint{0.904410in}{1.577813in}}{\pgfqpoint{0.908528in}{1.573695in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.569577in}}{\pgfqpoint{0.918233in}{1.567263in}}{\pgfqpoint{0.924056in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.153946in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.153946in}}{\pgfqpoint{1.936775in}{1.156260in}}{\pgfqpoint{1.940893in}{1.160378in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.164496in}}{\pgfqpoint{1.947325in}{1.170083in}}{\pgfqpoint{1.947325in}{1.175906in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.181730in}}{\pgfqpoint{1.945011in}{1.187317in}}{\pgfqpoint{1.940893in}{1.191435in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.195553in}}{\pgfqpoint{1.931189in}{1.197867in}}{\pgfqpoint{1.925365in}{1.197867in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.197867in}}{\pgfqpoint{1.913955in}{1.195553in}}{\pgfqpoint{1.909836in}{1.191435in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.187317in}}{\pgfqpoint{1.903404in}{1.181730in}}{\pgfqpoint{1.903404in}{1.175906in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.170083in}}{\pgfqpoint{1.905718in}{1.164496in}}{\pgfqpoint{1.909836in}{1.160378in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.156260in}}{\pgfqpoint{1.919541in}{1.153946in}}{\pgfqpoint{1.925365in}{1.153946in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.153946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.154578in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.154578in}}{\pgfqpoint{1.822990in}{1.156892in}}{\pgfqpoint{1.827108in}{1.161010in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.165128in}}{\pgfqpoint{1.833540in}{1.170714in}}{\pgfqpoint{1.833540in}{1.176538in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.182362in}}{\pgfqpoint{1.831226in}{1.187948in}}{\pgfqpoint{1.827108in}{1.192067in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.196185in}}{\pgfqpoint{1.817404in}{1.198499in}}{\pgfqpoint{1.811580in}{1.198499in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.198499in}}{\pgfqpoint{1.800170in}{1.196185in}}{\pgfqpoint{1.796051in}{1.192067in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.187948in}}{\pgfqpoint{1.789619in}{1.182362in}}{\pgfqpoint{1.789619in}{1.176538in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.170714in}}{\pgfqpoint{1.791933in}{1.165128in}}{\pgfqpoint{1.796051in}{1.161010in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.156892in}}{\pgfqpoint{1.805756in}{1.154578in}}{\pgfqpoint{1.811580in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.154578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.548608in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.548608in}}{\pgfqpoint{1.345093in}{1.550922in}}{\pgfqpoint{1.349211in}{1.555040in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.559158in}}{\pgfqpoint{1.355643in}{1.564744in}}{\pgfqpoint{1.355643in}{1.570568in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.576392in}}{\pgfqpoint{1.353329in}{1.581978in}}{\pgfqpoint{1.349211in}{1.586096in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.590214in}}{\pgfqpoint{1.339506in}{1.592528in}}{\pgfqpoint{1.333683in}{1.592528in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.592528in}}{\pgfqpoint{1.322272in}{1.590214in}}{\pgfqpoint{1.318154in}{1.586096in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.581978in}}{\pgfqpoint{1.311722in}{1.576392in}}{\pgfqpoint{1.311722in}{1.570568in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.564744in}}{\pgfqpoint{1.314036in}{1.559158in}}{\pgfqpoint{1.318154in}{1.555040in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.550922in}}{\pgfqpoint{1.327859in}{1.548608in}}{\pgfqpoint{1.333683in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.548608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.148208in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.148208in}}{\pgfqpoint{1.652312in}{1.150522in}}{\pgfqpoint{1.656430in}{1.154640in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.158758in}}{\pgfqpoint{1.662862in}{1.164344in}}{\pgfqpoint{1.662862in}{1.170168in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.175992in}}{\pgfqpoint{1.660548in}{1.181578in}}{\pgfqpoint{1.656430in}{1.185696in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.189814in}}{\pgfqpoint{1.646726in}{1.192128in}}{\pgfqpoint{1.640902in}{1.192128in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.192128in}}{\pgfqpoint{1.629492in}{1.189814in}}{\pgfqpoint{1.625374in}{1.185696in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.181578in}}{\pgfqpoint{1.618942in}{1.175992in}}{\pgfqpoint{1.618942in}{1.170168in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.164344in}}{\pgfqpoint{1.621256in}{1.158758in}}{\pgfqpoint{1.625374in}{1.154640in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.150522in}}{\pgfqpoint{1.635078in}{1.148208in}}{\pgfqpoint{1.640902in}{1.148208in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.148208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.682385in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.682385in}}{\pgfqpoint{1.242686in}{1.684699in}}{\pgfqpoint{1.246804in}{1.688817in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.692936in}}{\pgfqpoint{1.253236in}{1.698522in}}{\pgfqpoint{1.253236in}{1.704346in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.710170in}}{\pgfqpoint{1.250922in}{1.715756in}}{\pgfqpoint{1.246804in}{1.719874in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.723992in}}{\pgfqpoint{1.237100in}{1.726306in}}{\pgfqpoint{1.231276in}{1.726306in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.726306in}}{\pgfqpoint{1.219866in}{1.723992in}}{\pgfqpoint{1.215748in}{1.719874in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.715756in}}{\pgfqpoint{1.209316in}{1.710170in}}{\pgfqpoint{1.209316in}{1.704346in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.698522in}}{\pgfqpoint{1.211630in}{1.692936in}}{\pgfqpoint{1.215748in}{1.688817in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.684699in}}{\pgfqpoint{1.225452in}{1.682385in}}{\pgfqpoint{1.231276in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.682385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.540843in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.540843in}}{\pgfqpoint{0.980981in}{1.543157in}}{\pgfqpoint{0.985099in}{1.547275in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.551393in}}{\pgfqpoint{0.991531in}{1.556979in}}{\pgfqpoint{0.991531in}{1.562803in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.568627in}}{\pgfqpoint{0.989217in}{1.574213in}}{\pgfqpoint{0.985099in}{1.578332in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.582450in}}{\pgfqpoint{0.975394in}{1.584764in}}{\pgfqpoint{0.969570in}{1.584764in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.584764in}}{\pgfqpoint{0.958160in}{1.582450in}}{\pgfqpoint{0.954042in}{1.578332in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.574213in}}{\pgfqpoint{0.947610in}{1.568627in}}{\pgfqpoint{0.947610in}{1.562803in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.556979in}}{\pgfqpoint{0.949924in}{1.551393in}}{\pgfqpoint{0.954042in}{1.547275in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.543157in}}{\pgfqpoint{0.963747in}{1.540843in}}{\pgfqpoint{0.969570in}{1.540843in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.540843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.562224in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.562224in}}{\pgfqpoint{1.322336in}{1.564538in}}{\pgfqpoint{1.326454in}{1.568656in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.572774in}}{\pgfqpoint{1.332886in}{1.578360in}}{\pgfqpoint{1.332886in}{1.584184in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.590008in}}{\pgfqpoint{1.330572in}{1.595594in}}{\pgfqpoint{1.326454in}{1.599713in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.603831in}}{\pgfqpoint{1.316749in}{1.606145in}}{\pgfqpoint{1.310926in}{1.606145in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.606145in}}{\pgfqpoint{1.299515in}{1.603831in}}{\pgfqpoint{1.295397in}{1.599713in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.595594in}}{\pgfqpoint{1.288965in}{1.590008in}}{\pgfqpoint{1.288965in}{1.584184in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.578360in}}{\pgfqpoint{1.291279in}{1.572774in}}{\pgfqpoint{1.295397in}{1.568656in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.564538in}}{\pgfqpoint{1.305102in}{1.562224in}}{\pgfqpoint{1.310926in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.562224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.166257in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.166257in}}{\pgfqpoint{1.379228in}{1.168571in}}{\pgfqpoint{1.383346in}{1.172689in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.176807in}}{\pgfqpoint{1.389778in}{1.182394in}}{\pgfqpoint{1.389778in}{1.188217in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.194041in}}{\pgfqpoint{1.387464in}{1.199628in}}{\pgfqpoint{1.383346in}{1.203746in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.207864in}}{\pgfqpoint{1.373642in}{1.210178in}}{\pgfqpoint{1.367818in}{1.210178in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.210178in}}{\pgfqpoint{1.356408in}{1.207864in}}{\pgfqpoint{1.352290in}{1.203746in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.199628in}}{\pgfqpoint{1.345858in}{1.194041in}}{\pgfqpoint{1.345858in}{1.188217in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.182394in}}{\pgfqpoint{1.348172in}{1.176807in}}{\pgfqpoint{1.352290in}{1.172689in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.168571in}}{\pgfqpoint{1.361994in}{1.166257in}}{\pgfqpoint{1.367818in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.166257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.586330in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.586330in}}{\pgfqpoint{1.549906in}{1.588644in}}{\pgfqpoint{1.554024in}{1.592762in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.596880in}}{\pgfqpoint{1.560456in}{1.602466in}}{\pgfqpoint{1.560456in}{1.608290in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.614114in}}{\pgfqpoint{1.558142in}{1.619700in}}{\pgfqpoint{1.554024in}{1.623818in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.627936in}}{\pgfqpoint{1.544319in}{1.630250in}}{\pgfqpoint{1.538496in}{1.630250in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.630250in}}{\pgfqpoint{1.527085in}{1.627936in}}{\pgfqpoint{1.522967in}{1.623818in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.619700in}}{\pgfqpoint{1.516535in}{1.614114in}}{\pgfqpoint{1.516535in}{1.608290in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.602466in}}{\pgfqpoint{1.518849in}{1.596880in}}{\pgfqpoint{1.522967in}{1.592762in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.588644in}}{\pgfqpoint{1.532672in}{1.586330in}}{\pgfqpoint{1.538496in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.586330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.534717in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.534717in}}{\pgfqpoint{1.834368in}{1.537031in}}{\pgfqpoint{1.838486in}{1.541149in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.545267in}}{\pgfqpoint{1.844918in}{1.550854in}}{\pgfqpoint{1.844918in}{1.556678in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.562501in}}{\pgfqpoint{1.842605in}{1.568088in}}{\pgfqpoint{1.838486in}{1.572206in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.576324in}}{\pgfqpoint{1.828782in}{1.578638in}}{\pgfqpoint{1.822958in}{1.578638in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.578638in}}{\pgfqpoint{1.811548in}{1.576324in}}{\pgfqpoint{1.807430in}{1.572206in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.568088in}}{\pgfqpoint{1.800998in}{1.562501in}}{\pgfqpoint{1.800998in}{1.556678in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.550854in}}{\pgfqpoint{1.803312in}{1.545267in}}{\pgfqpoint{1.807430in}{1.541149in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.537031in}}{\pgfqpoint{1.817134in}{1.534717in}}{\pgfqpoint{1.822958in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.534717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{3.843384in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{3.843384in}}{\pgfqpoint{1.857125in}{3.845698in}}{\pgfqpoint{1.861243in}{3.849816in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{3.853934in}}{\pgfqpoint{1.867675in}{3.859520in}}{\pgfqpoint{1.867675in}{3.865344in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{3.871168in}}{\pgfqpoint{1.865362in}{3.876754in}}{\pgfqpoint{1.861243in}{3.880872in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{3.884991in}}{\pgfqpoint{1.851539in}{3.887305in}}{\pgfqpoint{1.845715in}{3.887305in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{3.887305in}}{\pgfqpoint{1.834305in}{3.884991in}}{\pgfqpoint{1.830187in}{3.880872in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{3.876754in}}{\pgfqpoint{1.823755in}{3.871168in}}{\pgfqpoint{1.823755in}{3.865344in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{3.859520in}}{\pgfqpoint{1.826069in}{3.853934in}}{\pgfqpoint{1.830187in}{3.849816in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{3.845698in}}{\pgfqpoint{1.839891in}{3.843384in}}{\pgfqpoint{1.845715in}{3.843384in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{3.843384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.738221in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.738221in}}{\pgfqpoint{1.163037in}{1.740535in}}{\pgfqpoint{1.167155in}{1.744653in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.748771in}}{\pgfqpoint{1.173587in}{1.754358in}}{\pgfqpoint{1.173587in}{1.760182in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.766005in}}{\pgfqpoint{1.171273in}{1.771592in}}{\pgfqpoint{1.167155in}{1.775710in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.779828in}}{\pgfqpoint{1.157450in}{1.782142in}}{\pgfqpoint{1.151626in}{1.782142in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.782142in}}{\pgfqpoint{1.140216in}{1.779828in}}{\pgfqpoint{1.136098in}{1.775710in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.771592in}}{\pgfqpoint{1.129666in}{1.766005in}}{\pgfqpoint{1.129666in}{1.760182in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.754358in}}{\pgfqpoint{1.131980in}{1.748771in}}{\pgfqpoint{1.136098in}{1.744653in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.740535in}}{\pgfqpoint{1.145803in}{1.738221in}}{\pgfqpoint{1.151626in}{1.738221in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.738221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.554653in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.554653in}}{\pgfqpoint{1.026495in}{1.556967in}}{\pgfqpoint{1.030613in}{1.561085in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.565203in}}{\pgfqpoint{1.037045in}{1.570790in}}{\pgfqpoint{1.037045in}{1.576614in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.582438in}}{\pgfqpoint{1.034731in}{1.588024in}}{\pgfqpoint{1.030613in}{1.592142in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.596260in}}{\pgfqpoint{1.020908in}{1.598574in}}{\pgfqpoint{1.015084in}{1.598574in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.598574in}}{\pgfqpoint{1.003674in}{1.596260in}}{\pgfqpoint{0.999556in}{1.592142in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.588024in}}{\pgfqpoint{0.993124in}{1.582438in}}{\pgfqpoint{0.993124in}{1.576614in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.570790in}}{\pgfqpoint{0.995438in}{1.565203in}}{\pgfqpoint{0.999556in}{1.561085in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.556967in}}{\pgfqpoint{1.009261in}{1.554653in}}{\pgfqpoint{1.015084in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.554653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.542295in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.542295in}}{\pgfqpoint{1.766097in}{1.544609in}}{\pgfqpoint{1.770215in}{1.548727in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.552845in}}{\pgfqpoint{1.776647in}{1.558431in}}{\pgfqpoint{1.776647in}{1.564255in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.570079in}}{\pgfqpoint{1.774333in}{1.575665in}}{\pgfqpoint{1.770215in}{1.579783in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.583901in}}{\pgfqpoint{1.760511in}{1.586215in}}{\pgfqpoint{1.754687in}{1.586215in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.586215in}}{\pgfqpoint{1.743277in}{1.583901in}}{\pgfqpoint{1.739159in}{1.579783in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.575665in}}{\pgfqpoint{1.732727in}{1.570079in}}{\pgfqpoint{1.732727in}{1.564255in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.558431in}}{\pgfqpoint{1.735041in}{1.552845in}}{\pgfqpoint{1.739159in}{1.548727in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.544609in}}{\pgfqpoint{1.748863in}{1.542295in}}{\pgfqpoint{1.754687in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.542295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.571042in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.571042in}}{\pgfqpoint{1.777476in}{1.573356in}}{\pgfqpoint{1.781594in}{1.577474in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.581592in}}{\pgfqpoint{1.788026in}{1.587178in}}{\pgfqpoint{1.788026in}{1.593002in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.598826in}}{\pgfqpoint{1.785712in}{1.604412in}}{\pgfqpoint{1.781594in}{1.608531in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.612649in}}{\pgfqpoint{1.771890in}{1.614963in}}{\pgfqpoint{1.766066in}{1.614963in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.614963in}}{\pgfqpoint{1.754655in}{1.612649in}}{\pgfqpoint{1.750537in}{1.608531in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.604412in}}{\pgfqpoint{1.744105in}{1.598826in}}{\pgfqpoint{1.744105in}{1.593002in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.587178in}}{\pgfqpoint{1.746419in}{1.581592in}}{\pgfqpoint{1.750537in}{1.577474in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.573356in}}{\pgfqpoint{1.760242in}{1.571042in}}{\pgfqpoint{1.766066in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.571042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.538484in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.538484in}}{\pgfqpoint{1.276822in}{1.540798in}}{\pgfqpoint{1.280940in}{1.544916in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.549035in}}{\pgfqpoint{1.287372in}{1.554621in}}{\pgfqpoint{1.287372in}{1.560445in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.566269in}}{\pgfqpoint{1.285058in}{1.571855in}}{\pgfqpoint{1.280940in}{1.575973in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.580091in}}{\pgfqpoint{1.271235in}{1.582405in}}{\pgfqpoint{1.265412in}{1.582405in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.582405in}}{\pgfqpoint{1.254001in}{1.580091in}}{\pgfqpoint{1.249883in}{1.575973in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.571855in}}{\pgfqpoint{1.243451in}{1.566269in}}{\pgfqpoint{1.243451in}{1.560445in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.554621in}}{\pgfqpoint{1.245765in}{1.549035in}}{\pgfqpoint{1.249883in}{1.544916in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.540798in}}{\pgfqpoint{1.259588in}{1.538484in}}{\pgfqpoint{1.265412in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.538484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.537633in}}{\pgfqpoint{1.731962in}{1.539947in}}{\pgfqpoint{1.736080in}{1.544065in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.548183in}}{\pgfqpoint{1.742512in}{1.553770in}}{\pgfqpoint{1.742512in}{1.559593in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.565417in}}{\pgfqpoint{1.740198in}{1.571004in}}{\pgfqpoint{1.736080in}{1.575122in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.579240in}}{\pgfqpoint{1.726376in}{1.581554in}}{\pgfqpoint{1.720552in}{1.581554in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.581554in}}{\pgfqpoint{1.709141in}{1.579240in}}{\pgfqpoint{1.705023in}{1.575122in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.571004in}}{\pgfqpoint{1.698591in}{1.565417in}}{\pgfqpoint{1.698591in}{1.559593in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.553770in}}{\pgfqpoint{1.700905in}{1.548183in}}{\pgfqpoint{1.705023in}{1.544065in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.539947in}}{\pgfqpoint{1.714728in}{1.537633in}}{\pgfqpoint{1.720552in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.537633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.588699in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.588699in}}{\pgfqpoint{1.310957in}{1.591013in}}{\pgfqpoint{1.315075in}{1.595131in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.599249in}}{\pgfqpoint{1.321507in}{1.604835in}}{\pgfqpoint{1.321507in}{1.610659in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.616483in}}{\pgfqpoint{1.319193in}{1.622069in}}{\pgfqpoint{1.315075in}{1.626187in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.630305in}}{\pgfqpoint{1.305371in}{1.632619in}}{\pgfqpoint{1.299547in}{1.632619in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.632619in}}{\pgfqpoint{1.288137in}{1.630305in}}{\pgfqpoint{1.284019in}{1.626187in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.622069in}}{\pgfqpoint{1.277587in}{1.616483in}}{\pgfqpoint{1.277587in}{1.610659in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.604835in}}{\pgfqpoint{1.279901in}{1.599249in}}{\pgfqpoint{1.284019in}{1.595131in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.591013in}}{\pgfqpoint{1.293723in}{1.588699in}}{\pgfqpoint{1.299547in}{1.588699in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.588699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.539712in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.539712in}}{\pgfqpoint{0.821682in}{1.542026in}}{\pgfqpoint{0.825800in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.550262in}}{\pgfqpoint{0.832232in}{1.555848in}}{\pgfqpoint{0.832232in}{1.561672in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.567496in}}{\pgfqpoint{0.829918in}{1.573083in}}{\pgfqpoint{0.825800in}{1.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.581319in}}{\pgfqpoint{0.816095in}{1.583633in}}{\pgfqpoint{0.810271in}{1.583633in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.583633in}}{\pgfqpoint{0.798861in}{1.581319in}}{\pgfqpoint{0.794743in}{1.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.573083in}}{\pgfqpoint{0.788311in}{1.567496in}}{\pgfqpoint{0.788311in}{1.561672in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.555848in}}{\pgfqpoint{0.790625in}{1.550262in}}{\pgfqpoint{0.794743in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.542026in}}{\pgfqpoint{0.804447in}{1.539712in}}{\pgfqpoint{0.810271in}{1.539712in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.539712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.550879in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.550879in}}{\pgfqpoint{0.810303in}{1.553193in}}{\pgfqpoint{0.814421in}{1.557311in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.561429in}}{\pgfqpoint{0.820853in}{1.567015in}}{\pgfqpoint{0.820853in}{1.572839in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.578663in}}{\pgfqpoint{0.818539in}{1.584249in}}{\pgfqpoint{0.814421in}{1.588368in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.592486in}}{\pgfqpoint{0.804717in}{1.594800in}}{\pgfqpoint{0.798893in}{1.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.594800in}}{\pgfqpoint{0.787483in}{1.592486in}}{\pgfqpoint{0.783365in}{1.588368in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.584249in}}{\pgfqpoint{0.776933in}{1.578663in}}{\pgfqpoint{0.776933in}{1.572839in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.567015in}}{\pgfqpoint{0.779247in}{1.561429in}}{\pgfqpoint{0.783365in}{1.557311in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.553193in}}{\pgfqpoint{0.793069in}{1.550879in}}{\pgfqpoint{0.798893in}{1.550879in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.550879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.145486in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.145486in}}{\pgfqpoint{1.709205in}{1.147800in}}{\pgfqpoint{1.713323in}{1.151918in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.156037in}}{\pgfqpoint{1.719755in}{1.161623in}}{\pgfqpoint{1.719755in}{1.167447in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.173271in}}{\pgfqpoint{1.717441in}{1.178857in}}{\pgfqpoint{1.713323in}{1.182975in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.187093in}}{\pgfqpoint{1.703619in}{1.189407in}}{\pgfqpoint{1.697795in}{1.189407in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.189407in}}{\pgfqpoint{1.686384in}{1.187093in}}{\pgfqpoint{1.682266in}{1.182975in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.178857in}}{\pgfqpoint{1.675834in}{1.173271in}}{\pgfqpoint{1.675834in}{1.167447in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.161623in}}{\pgfqpoint{1.678148in}{1.156037in}}{\pgfqpoint{1.682266in}{1.151918in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.147800in}}{\pgfqpoint{1.691971in}{1.145486in}}{\pgfqpoint{1.697795in}{1.145486in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.145486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.161903in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.161903in}}{\pgfqpoint{1.003738in}{1.164217in}}{\pgfqpoint{1.007856in}{1.168335in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.172453in}}{\pgfqpoint{1.014288in}{1.178039in}}{\pgfqpoint{1.014288in}{1.183863in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.189687in}}{\pgfqpoint{1.011974in}{1.195273in}}{\pgfqpoint{1.007856in}{1.199391in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.203509in}}{\pgfqpoint{0.998151in}{1.205823in}}{\pgfqpoint{0.992327in}{1.205823in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.205823in}}{\pgfqpoint{0.980917in}{1.203509in}}{\pgfqpoint{0.976799in}{1.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.195273in}}{\pgfqpoint{0.970367in}{1.189687in}}{\pgfqpoint{0.970367in}{1.183863in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.178039in}}{\pgfqpoint{0.972681in}{1.172453in}}{\pgfqpoint{0.976799in}{1.168335in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.164217in}}{\pgfqpoint{0.986504in}{1.161903in}}{\pgfqpoint{0.992327in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.161903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.141811in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.141811in}}{\pgfqpoint{0.707897in}{1.144125in}}{\pgfqpoint{0.712015in}{1.148243in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.152361in}}{\pgfqpoint{0.718447in}{1.157947in}}{\pgfqpoint{0.718447in}{1.163771in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.169595in}}{\pgfqpoint{0.716133in}{1.175181in}}{\pgfqpoint{0.712015in}{1.179299in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.183418in}}{\pgfqpoint{0.702310in}{1.185731in}}{\pgfqpoint{0.696486in}{1.185731in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.185731in}}{\pgfqpoint{0.685076in}{1.183418in}}{\pgfqpoint{0.680958in}{1.179299in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.175181in}}{\pgfqpoint{0.674526in}{1.169595in}}{\pgfqpoint{0.674526in}{1.163771in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.157947in}}{\pgfqpoint{0.676840in}{1.152361in}}{\pgfqpoint{0.680958in}{1.148243in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.144125in}}{\pgfqpoint{0.690662in}{1.141811in}}{\pgfqpoint{0.696486in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.141811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.134457in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.134457in}}{\pgfqpoint{0.639625in}{1.136771in}}{\pgfqpoint{0.643744in}{1.140889in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.145007in}}{\pgfqpoint{0.650176in}{1.150594in}}{\pgfqpoint{0.650176in}{1.156418in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.162242in}}{\pgfqpoint{0.647862in}{1.167828in}}{\pgfqpoint{0.643744in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.176064in}}{\pgfqpoint{0.634039in}{1.178378in}}{\pgfqpoint{0.628215in}{1.178378in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.178378in}}{\pgfqpoint{0.616805in}{1.176064in}}{\pgfqpoint{0.612687in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.167828in}}{\pgfqpoint{0.606255in}{1.162242in}}{\pgfqpoint{0.606255in}{1.156418in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.150594in}}{\pgfqpoint{0.608569in}{1.145007in}}{\pgfqpoint{0.612687in}{1.140889in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.136771in}}{\pgfqpoint{0.622391in}{1.134457in}}{\pgfqpoint{0.628215in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.134457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.535911in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.535911in}}{\pgfqpoint{1.470256in}{1.538225in}}{\pgfqpoint{1.474374in}{1.542343in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.546461in}}{\pgfqpoint{1.480806in}{1.552048in}}{\pgfqpoint{1.480806in}{1.557872in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.563695in}}{\pgfqpoint{1.478492in}{1.569282in}}{\pgfqpoint{1.474374in}{1.573400in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.577518in}}{\pgfqpoint{1.464670in}{1.579832in}}{\pgfqpoint{1.458846in}{1.579832in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.579832in}}{\pgfqpoint{1.447436in}{1.577518in}}{\pgfqpoint{1.443318in}{1.573400in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.569282in}}{\pgfqpoint{1.436886in}{1.563695in}}{\pgfqpoint{1.436886in}{1.557872in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.552048in}}{\pgfqpoint{1.439200in}{1.546461in}}{\pgfqpoint{1.443318in}{1.542343in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.538225in}}{\pgfqpoint{1.453022in}{1.535911in}}{\pgfqpoint{1.458846in}{1.535911in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.535911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.545521in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.545521in}}{\pgfqpoint{1.401985in}{1.547835in}}{\pgfqpoint{1.406103in}{1.551953in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.556071in}}{\pgfqpoint{1.412535in}{1.561658in}}{\pgfqpoint{1.412535in}{1.567482in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.573305in}}{\pgfqpoint{1.410221in}{1.578892in}}{\pgfqpoint{1.406103in}{1.583010in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.587128in}}{\pgfqpoint{1.396399in}{1.589442in}}{\pgfqpoint{1.390575in}{1.589442in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.589442in}}{\pgfqpoint{1.379165in}{1.587128in}}{\pgfqpoint{1.375047in}{1.583010in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.578892in}}{\pgfqpoint{1.368615in}{1.573305in}}{\pgfqpoint{1.368615in}{1.567482in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.561658in}}{\pgfqpoint{1.370929in}{1.556071in}}{\pgfqpoint{1.375047in}{1.551953in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.547835in}}{\pgfqpoint{1.384751in}{1.545521in}}{\pgfqpoint{1.390575in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.545521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.150688in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.150688in}}{\pgfqpoint{1.527149in}{1.153002in}}{\pgfqpoint{1.531267in}{1.157120in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.161238in}}{\pgfqpoint{1.537699in}{1.166824in}}{\pgfqpoint{1.537699in}{1.172648in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.178472in}}{\pgfqpoint{1.535385in}{1.184058in}}{\pgfqpoint{1.531267in}{1.188176in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.192295in}}{\pgfqpoint{1.521562in}{1.194608in}}{\pgfqpoint{1.515739in}{1.194608in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.194608in}}{\pgfqpoint{1.504328in}{1.192295in}}{\pgfqpoint{1.500210in}{1.188176in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.184058in}}{\pgfqpoint{1.493778in}{1.178472in}}{\pgfqpoint{1.493778in}{1.172648in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.166824in}}{\pgfqpoint{1.496092in}{1.161238in}}{\pgfqpoint{1.500210in}{1.157120in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.153002in}}{\pgfqpoint{1.509915in}{1.150688in}}{\pgfqpoint{1.515739in}{1.150688in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.150688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.538225in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.538225in}}{\pgfqpoint{0.582733in}{1.540538in}}{\pgfqpoint{0.586851in}{1.544657in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.548775in}}{\pgfqpoint{0.593283in}{1.554361in}}{\pgfqpoint{0.593283in}{1.560185in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.566009in}}{\pgfqpoint{0.590969in}{1.571595in}}{\pgfqpoint{0.586851in}{1.575713in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.579831in}}{\pgfqpoint{0.577147in}{1.582145in}}{\pgfqpoint{0.571323in}{1.582145in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.582145in}}{\pgfqpoint{0.559913in}{1.579831in}}{\pgfqpoint{0.555795in}{1.575713in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.571595in}}{\pgfqpoint{0.549363in}{1.566009in}}{\pgfqpoint{0.549363in}{1.560185in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.554361in}}{\pgfqpoint{0.551676in}{1.548775in}}{\pgfqpoint{0.555795in}{1.544657in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.540538in}}{\pgfqpoint{0.565499in}{1.538225in}}{\pgfqpoint{0.571323in}{1.538225in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.538225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.529419in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.529419in}}{\pgfqpoint{1.709205in}{1.531733in}}{\pgfqpoint{1.713323in}{1.535851in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.539969in}}{\pgfqpoint{1.719755in}{1.545556in}}{\pgfqpoint{1.719755in}{1.551379in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.557203in}}{\pgfqpoint{1.717441in}{1.562790in}}{\pgfqpoint{1.713323in}{1.566908in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.571026in}}{\pgfqpoint{1.703619in}{1.573340in}}{\pgfqpoint{1.697795in}{1.573340in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.573340in}}{\pgfqpoint{1.686384in}{1.571026in}}{\pgfqpoint{1.682266in}{1.566908in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.562790in}}{\pgfqpoint{1.675834in}{1.557203in}}{\pgfqpoint{1.675834in}{1.551379in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.545556in}}{\pgfqpoint{1.678148in}{1.539969in}}{\pgfqpoint{1.682266in}{1.535851in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.531733in}}{\pgfqpoint{1.691971in}{1.529419in}}{\pgfqpoint{1.697795in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.529419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.537380in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.537380in}}{\pgfqpoint{2.061938in}{1.539694in}}{\pgfqpoint{2.066056in}{1.543812in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.547930in}}{\pgfqpoint{2.072488in}{1.553516in}}{\pgfqpoint{2.072488in}{1.559340in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.565164in}}{\pgfqpoint{2.070175in}{1.570750in}}{\pgfqpoint{2.066056in}{1.574868in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.578987in}}{\pgfqpoint{2.056352in}{1.581300in}}{\pgfqpoint{2.050528in}{1.581300in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.581300in}}{\pgfqpoint{2.039118in}{1.578987in}}{\pgfqpoint{2.035000in}{1.574868in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.570750in}}{\pgfqpoint{2.028568in}{1.565164in}}{\pgfqpoint{2.028568in}{1.559340in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.553516in}}{\pgfqpoint{2.030882in}{1.547930in}}{\pgfqpoint{2.035000in}{1.543812in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.539694in}}{\pgfqpoint{2.044704in}{1.537380in}}{\pgfqpoint{2.050528in}{1.537380in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.537380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.536837in}}{\pgfqpoint{1.948153in}{1.539151in}}{\pgfqpoint{1.952271in}{1.543269in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.547387in}}{\pgfqpoint{1.958703in}{1.552974in}}{\pgfqpoint{1.958703in}{1.558797in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.564621in}}{\pgfqpoint{1.956390in}{1.570208in}}{\pgfqpoint{1.952271in}{1.574326in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.578444in}}{\pgfqpoint{1.942567in}{1.580758in}}{\pgfqpoint{1.936743in}{1.580758in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.580758in}}{\pgfqpoint{1.925333in}{1.578444in}}{\pgfqpoint{1.921215in}{1.574326in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.570208in}}{\pgfqpoint{1.914783in}{1.564621in}}{\pgfqpoint{1.914783in}{1.558797in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.552974in}}{\pgfqpoint{1.917097in}{1.547387in}}{\pgfqpoint{1.921215in}{1.543269in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.539151in}}{\pgfqpoint{1.930919in}{1.536837in}}{\pgfqpoint{1.936743in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.615413in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.615413in}}{\pgfqpoint{1.447499in}{1.617727in}}{\pgfqpoint{1.451617in}{1.621845in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.625963in}}{\pgfqpoint{1.458049in}{1.631549in}}{\pgfqpoint{1.458049in}{1.637373in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.643197in}}{\pgfqpoint{1.455735in}{1.648783in}}{\pgfqpoint{1.451617in}{1.652902in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.657020in}}{\pgfqpoint{1.441913in}{1.659334in}}{\pgfqpoint{1.436089in}{1.659334in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.659334in}}{\pgfqpoint{1.424679in}{1.657020in}}{\pgfqpoint{1.420561in}{1.652902in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.648783in}}{\pgfqpoint{1.414129in}{1.643197in}}{\pgfqpoint{1.414129in}{1.637373in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.631549in}}{\pgfqpoint{1.416443in}{1.625963in}}{\pgfqpoint{1.420561in}{1.621845in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.617727in}}{\pgfqpoint{1.430265in}{1.615413in}}{\pgfqpoint{1.436089in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.615413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.155186in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.155186in}}{\pgfqpoint{1.117523in}{1.157500in}}{\pgfqpoint{1.121641in}{1.161618in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.165736in}}{\pgfqpoint{1.128073in}{1.171322in}}{\pgfqpoint{1.128073in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.182970in}}{\pgfqpoint{1.125759in}{1.188556in}}{\pgfqpoint{1.121641in}{1.192675in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.196793in}}{\pgfqpoint{1.111936in}{1.199107in}}{\pgfqpoint{1.106112in}{1.199107in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.199107in}}{\pgfqpoint{1.094702in}{1.196793in}}{\pgfqpoint{1.090584in}{1.192675in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.188556in}}{\pgfqpoint{1.084152in}{1.182970in}}{\pgfqpoint{1.084152in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.171322in}}{\pgfqpoint{1.086466in}{1.165736in}}{\pgfqpoint{1.090584in}{1.161618in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.157500in}}{\pgfqpoint{1.100289in}{1.155186in}}{\pgfqpoint{1.106112in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.155186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.767121in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.767121in}}{\pgfqpoint{1.106144in}{1.769435in}}{\pgfqpoint{1.110262in}{1.773553in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.777671in}}{\pgfqpoint{1.116694in}{1.783257in}}{\pgfqpoint{1.116694in}{1.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.794905in}}{\pgfqpoint{1.114380in}{1.800491in}}{\pgfqpoint{1.110262in}{1.804610in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.808728in}}{\pgfqpoint{1.100558in}{1.811042in}}{\pgfqpoint{1.094734in}{1.811042in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.811042in}}{\pgfqpoint{1.083324in}{1.808728in}}{\pgfqpoint{1.079206in}{1.804610in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.800491in}}{\pgfqpoint{1.072774in}{1.794905in}}{\pgfqpoint{1.072774in}{1.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.783257in}}{\pgfqpoint{1.075088in}{1.777671in}}{\pgfqpoint{1.079206in}{1.773553in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.769435in}}{\pgfqpoint{1.088910in}{1.767121in}}{\pgfqpoint{1.094734in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.767121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.149382in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.149382in}}{\pgfqpoint{1.845747in}{1.151696in}}{\pgfqpoint{1.849865in}{1.155814in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.159932in}}{\pgfqpoint{1.856297in}{1.165518in}}{\pgfqpoint{1.856297in}{1.171342in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.177166in}}{\pgfqpoint{1.853983in}{1.182753in}}{\pgfqpoint{1.849865in}{1.186871in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.190989in}}{\pgfqpoint{1.840161in}{1.193303in}}{\pgfqpoint{1.834337in}{1.193303in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.193303in}}{\pgfqpoint{1.822927in}{1.190989in}}{\pgfqpoint{1.818808in}{1.186871in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.182753in}}{\pgfqpoint{1.812376in}{1.177166in}}{\pgfqpoint{1.812376in}{1.171342in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.165518in}}{\pgfqpoint{1.814690in}{1.159932in}}{\pgfqpoint{1.818808in}{1.155814in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.151696in}}{\pgfqpoint{1.828513in}{1.149382in}}{\pgfqpoint{1.834337in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.149382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.535300in}}{\pgfqpoint{0.594111in}{1.537614in}}{\pgfqpoint{0.598230in}{1.541732in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.545850in}}{\pgfqpoint{0.604662in}{1.551437in}}{\pgfqpoint{0.604662in}{1.557261in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.563085in}}{\pgfqpoint{0.602348in}{1.568671in}}{\pgfqpoint{0.598230in}{1.572789in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.576907in}}{\pgfqpoint{0.588525in}{1.579221in}}{\pgfqpoint{0.582701in}{1.579221in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.579221in}}{\pgfqpoint{0.571291in}{1.576907in}}{\pgfqpoint{0.567173in}{1.572789in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.568671in}}{\pgfqpoint{0.560741in}{1.563085in}}{\pgfqpoint{0.560741in}{1.557261in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.551437in}}{\pgfqpoint{0.563055in}{1.545850in}}{\pgfqpoint{0.567173in}{1.541732in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.537614in}}{\pgfqpoint{0.576877in}{1.535300in}}{\pgfqpoint{0.582701in}{1.535300in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.535300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.542718in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.542718in}}{\pgfqpoint{1.959532in}{1.545032in}}{\pgfqpoint{1.963650in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.553268in}}{\pgfqpoint{1.970082in}{1.558855in}}{\pgfqpoint{1.970082in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.570502in}}{\pgfqpoint{1.967768in}{1.576089in}}{\pgfqpoint{1.963650in}{1.580207in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.584325in}}{\pgfqpoint{1.953946in}{1.586639in}}{\pgfqpoint{1.948122in}{1.586639in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.586639in}}{\pgfqpoint{1.936712in}{1.584325in}}{\pgfqpoint{1.932593in}{1.580207in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.576089in}}{\pgfqpoint{1.926161in}{1.570502in}}{\pgfqpoint{1.926161in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.558855in}}{\pgfqpoint{1.928475in}{1.553268in}}{\pgfqpoint{1.932593in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.545032in}}{\pgfqpoint{1.942298in}{1.542718in}}{\pgfqpoint{1.948122in}{1.542718in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.542718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{10.260097in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{10.260097in}}{\pgfqpoint{1.219929in}{10.262411in}}{\pgfqpoint{1.224047in}{10.266529in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{10.270647in}}{\pgfqpoint{1.230479in}{10.276233in}}{\pgfqpoint{1.230479in}{10.282057in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{10.287881in}}{\pgfqpoint{1.228165in}{10.293467in}}{\pgfqpoint{1.224047in}{10.297585in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{10.301703in}}{\pgfqpoint{1.214343in}{10.304017in}}{\pgfqpoint{1.208519in}{10.304017in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{10.304017in}}{\pgfqpoint{1.197109in}{10.301703in}}{\pgfqpoint{1.192991in}{10.297585in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{10.293467in}}{\pgfqpoint{1.186559in}{10.287881in}}{\pgfqpoint{1.186559in}{10.282057in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{10.276233in}}{\pgfqpoint{1.188873in}{10.270647in}}{\pgfqpoint{1.192991in}{10.266529in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{10.262411in}}{\pgfqpoint{1.202695in}{10.260097in}}{\pgfqpoint{1.208519in}{10.260097in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{10.260097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.558788in}}{\pgfqpoint{0.616868in}{1.561102in}}{\pgfqpoint{0.620987in}{1.565220in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.569339in}}{\pgfqpoint{0.627419in}{1.574925in}}{\pgfqpoint{0.627419in}{1.580749in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.586573in}}{\pgfqpoint{0.625105in}{1.592159in}}{\pgfqpoint{0.620987in}{1.596277in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.600395in}}{\pgfqpoint{0.611282in}{1.602709in}}{\pgfqpoint{0.605458in}{1.602709in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.602709in}}{\pgfqpoint{0.594048in}{1.600395in}}{\pgfqpoint{0.589930in}{1.596277in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.592159in}}{\pgfqpoint{0.583498in}{1.586573in}}{\pgfqpoint{0.583498in}{1.580749in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.574925in}}{\pgfqpoint{0.585812in}{1.569339in}}{\pgfqpoint{0.589930in}{1.565220in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.561102in}}{\pgfqpoint{0.599634in}{1.558788in}}{\pgfqpoint{0.605458in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.558788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.150397in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.150397in}}{\pgfqpoint{1.367850in}{1.152711in}}{\pgfqpoint{1.371968in}{1.156829in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.160947in}}{\pgfqpoint{1.378400in}{1.166534in}}{\pgfqpoint{1.378400in}{1.172357in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.178181in}}{\pgfqpoint{1.376086in}{1.183768in}}{\pgfqpoint{1.371968in}{1.187886in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.192004in}}{\pgfqpoint{1.362263in}{1.194318in}}{\pgfqpoint{1.356440in}{1.194318in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.194318in}}{\pgfqpoint{1.345029in}{1.192004in}}{\pgfqpoint{1.340911in}{1.187886in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.183768in}}{\pgfqpoint{1.334479in}{1.178181in}}{\pgfqpoint{1.334479in}{1.172357in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.166534in}}{\pgfqpoint{1.336793in}{1.160947in}}{\pgfqpoint{1.340911in}{1.156829in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.152711in}}{\pgfqpoint{1.350616in}{1.150397in}}{\pgfqpoint{1.356440in}{1.150397in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.150397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.548527in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.548527in}}{\pgfqpoint{0.855817in}{1.550841in}}{\pgfqpoint{0.859935in}{1.554960in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.559078in}}{\pgfqpoint{0.866367in}{1.564664in}}{\pgfqpoint{0.866367in}{1.570488in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.576312in}}{\pgfqpoint{0.864053in}{1.581898in}}{\pgfqpoint{0.859935in}{1.586016in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.590134in}}{\pgfqpoint{0.850231in}{1.592448in}}{\pgfqpoint{0.844407in}{1.592448in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.592448in}}{\pgfqpoint{0.832997in}{1.590134in}}{\pgfqpoint{0.828879in}{1.586016in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.581898in}}{\pgfqpoint{0.822447in}{1.576312in}}{\pgfqpoint{0.822447in}{1.570488in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.564664in}}{\pgfqpoint{0.824761in}{1.559078in}}{\pgfqpoint{0.828879in}{1.554960in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.550841in}}{\pgfqpoint{0.838583in}{1.548527in}}{\pgfqpoint{0.844407in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.548527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.547452in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.547452in}}{\pgfqpoint{0.844439in}{1.549766in}}{\pgfqpoint{0.848557in}{1.553884in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.558003in}}{\pgfqpoint{0.854989in}{1.563589in}}{\pgfqpoint{0.854989in}{1.569413in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.575237in}}{\pgfqpoint{0.852675in}{1.580823in}}{\pgfqpoint{0.848557in}{1.584941in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.589059in}}{\pgfqpoint{0.838852in}{1.591373in}}{\pgfqpoint{0.833028in}{1.591373in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.591373in}}{\pgfqpoint{0.821618in}{1.589059in}}{\pgfqpoint{0.817500in}{1.584941in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.580823in}}{\pgfqpoint{0.811068in}{1.575237in}}{\pgfqpoint{0.811068in}{1.569413in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.563589in}}{\pgfqpoint{0.813382in}{1.558003in}}{\pgfqpoint{0.817500in}{1.553884in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.549766in}}{\pgfqpoint{0.827204in}{1.547452in}}{\pgfqpoint{0.833028in}{1.547452in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.547452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{10.262889in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{10.262889in}}{\pgfqpoint{1.208551in}{10.265203in}}{\pgfqpoint{1.212669in}{10.269321in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{10.273439in}}{\pgfqpoint{1.219101in}{10.279025in}}{\pgfqpoint{1.219101in}{10.284849in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{10.290673in}}{\pgfqpoint{1.216787in}{10.296259in}}{\pgfqpoint{1.212669in}{10.300377in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{10.304496in}}{\pgfqpoint{1.202964in}{10.306810in}}{\pgfqpoint{1.197140in}{10.306810in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{10.306810in}}{\pgfqpoint{1.185730in}{10.304496in}}{\pgfqpoint{1.181612in}{10.300377in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{10.296259in}}{\pgfqpoint{1.175180in}{10.290673in}}{\pgfqpoint{1.175180in}{10.284849in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{10.279025in}}{\pgfqpoint{1.177494in}{10.273439in}}{\pgfqpoint{1.181612in}{10.269321in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{10.265203in}}{\pgfqpoint{1.191317in}{10.262889in}}{\pgfqpoint{1.197140in}{10.262889in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{10.262889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.159495in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.159495in}}{\pgfqpoint{1.094766in}{1.161809in}}{\pgfqpoint{1.098884in}{1.165927in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.170045in}}{\pgfqpoint{1.105316in}{1.175631in}}{\pgfqpoint{1.105316in}{1.181455in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.187279in}}{\pgfqpoint{1.103002in}{1.192865in}}{\pgfqpoint{1.098884in}{1.196983in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.201102in}}{\pgfqpoint{1.089179in}{1.203415in}}{\pgfqpoint{1.083355in}{1.203415in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.203415in}}{\pgfqpoint{1.071945in}{1.201102in}}{\pgfqpoint{1.067827in}{1.196983in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.192865in}}{\pgfqpoint{1.061395in}{1.187279in}}{\pgfqpoint{1.061395in}{1.181455in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.175631in}}{\pgfqpoint{1.063709in}{1.170045in}}{\pgfqpoint{1.067827in}{1.165927in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.161809in}}{\pgfqpoint{1.077532in}{1.159495in}}{\pgfqpoint{1.083355in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.159495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.733177in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.733177in}}{\pgfqpoint{1.185794in}{1.735491in}}{\pgfqpoint{1.189912in}{1.739609in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.743727in}}{\pgfqpoint{1.196344in}{1.749313in}}{\pgfqpoint{1.196344in}{1.755137in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.760961in}}{\pgfqpoint{1.194030in}{1.766547in}}{\pgfqpoint{1.189912in}{1.770665in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.774784in}}{\pgfqpoint{1.180207in}{1.777097in}}{\pgfqpoint{1.174383in}{1.777097in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.777097in}}{\pgfqpoint{1.162973in}{1.774784in}}{\pgfqpoint{1.158855in}{1.770665in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.766547in}}{\pgfqpoint{1.152423in}{1.760961in}}{\pgfqpoint{1.152423in}{1.755137in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.749313in}}{\pgfqpoint{1.154737in}{1.743727in}}{\pgfqpoint{1.158855in}{1.739609in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.735491in}}{\pgfqpoint{1.168560in}{1.733177in}}{\pgfqpoint{1.174383in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.733177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.550203in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.550203in}}{\pgfqpoint{1.072009in}{1.552517in}}{\pgfqpoint{1.076127in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.560754in}}{\pgfqpoint{1.082559in}{1.566340in}}{\pgfqpoint{1.082559in}{1.572164in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.577988in}}{\pgfqpoint{1.080245in}{1.583574in}}{\pgfqpoint{1.076127in}{1.587692in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.591810in}}{\pgfqpoint{1.066422in}{1.594124in}}{\pgfqpoint{1.060598in}{1.594124in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.594124in}}{\pgfqpoint{1.049188in}{1.591810in}}{\pgfqpoint{1.045070in}{1.587692in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.583574in}}{\pgfqpoint{1.038638in}{1.577988in}}{\pgfqpoint{1.038638in}{1.572164in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.566340in}}{\pgfqpoint{1.040952in}{1.560754in}}{\pgfqpoint{1.045070in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.552517in}}{\pgfqpoint{1.054775in}{1.550203in}}{\pgfqpoint{1.060598in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.550203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.153171in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.153171in}}{\pgfqpoint{2.084695in}{1.155485in}}{\pgfqpoint{2.088813in}{1.159603in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.163721in}}{\pgfqpoint{2.095245in}{1.169307in}}{\pgfqpoint{2.095245in}{1.175131in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.180955in}}{\pgfqpoint{2.092932in}{1.186541in}}{\pgfqpoint{2.088813in}{1.190659in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.194778in}}{\pgfqpoint{2.079109in}{1.197091in}}{\pgfqpoint{2.073285in}{1.197091in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.197091in}}{\pgfqpoint{2.061875in}{1.194778in}}{\pgfqpoint{2.057757in}{1.190659in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.186541in}}{\pgfqpoint{2.051325in}{1.180955in}}{\pgfqpoint{2.051325in}{1.175131in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.169307in}}{\pgfqpoint{2.053639in}{1.163721in}}{\pgfqpoint{2.057757in}{1.159603in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.155485in}}{\pgfqpoint{2.067461in}{1.153171in}}{\pgfqpoint{2.073285in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.153171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.538132in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.538132in}}{\pgfqpoint{1.857125in}{1.540446in}}{\pgfqpoint{1.861243in}{1.544564in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.548682in}}{\pgfqpoint{1.867675in}{1.554269in}}{\pgfqpoint{1.867675in}{1.560093in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.565917in}}{\pgfqpoint{1.865362in}{1.571503in}}{\pgfqpoint{1.861243in}{1.575621in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.579739in}}{\pgfqpoint{1.851539in}{1.582053in}}{\pgfqpoint{1.845715in}{1.582053in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.582053in}}{\pgfqpoint{1.834305in}{1.579739in}}{\pgfqpoint{1.830187in}{1.575621in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.571503in}}{\pgfqpoint{1.823755in}{1.565917in}}{\pgfqpoint{1.823755in}{1.560093in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.554269in}}{\pgfqpoint{1.826069in}{1.548682in}}{\pgfqpoint{1.830187in}{1.544564in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.540446in}}{\pgfqpoint{1.839891in}{1.538132in}}{\pgfqpoint{1.845715in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.538132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.142717in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.142717in}}{\pgfqpoint{1.504392in}{1.145031in}}{\pgfqpoint{1.508510in}{1.149149in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.153267in}}{\pgfqpoint{1.514942in}{1.158853in}}{\pgfqpoint{1.514942in}{1.164677in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.170501in}}{\pgfqpoint{1.512628in}{1.176087in}}{\pgfqpoint{1.508510in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.184324in}}{\pgfqpoint{1.498805in}{1.186637in}}{\pgfqpoint{1.492982in}{1.186637in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.186637in}}{\pgfqpoint{1.481571in}{1.184324in}}{\pgfqpoint{1.477453in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.176087in}}{\pgfqpoint{1.471021in}{1.170501in}}{\pgfqpoint{1.471021in}{1.164677in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.158853in}}{\pgfqpoint{1.473335in}{1.153267in}}{\pgfqpoint{1.477453in}{1.149149in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.145031in}}{\pgfqpoint{1.487158in}{1.142717in}}{\pgfqpoint{1.492982in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.142717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.536493in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.536493in}}{\pgfqpoint{0.912710in}{1.538807in}}{\pgfqpoint{0.916828in}{1.542925in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.547043in}}{\pgfqpoint{0.923260in}{1.552629in}}{\pgfqpoint{0.923260in}{1.558453in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.564277in}}{\pgfqpoint{0.920946in}{1.569863in}}{\pgfqpoint{0.916828in}{1.573981in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.578100in}}{\pgfqpoint{0.907123in}{1.580413in}}{\pgfqpoint{0.901299in}{1.580413in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.580413in}}{\pgfqpoint{0.889889in}{1.578100in}}{\pgfqpoint{0.885771in}{1.573981in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.569863in}}{\pgfqpoint{0.879339in}{1.564277in}}{\pgfqpoint{0.879339in}{1.558453in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.552629in}}{\pgfqpoint{0.881653in}{1.547043in}}{\pgfqpoint{0.885771in}{1.542925in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.538807in}}{\pgfqpoint{0.895476in}{1.536493in}}{\pgfqpoint{0.901299in}{1.536493in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.536493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{10.275444in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{10.275444in}}{\pgfqpoint{0.980981in}{10.277758in}}{\pgfqpoint{0.985099in}{10.281876in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{10.285994in}}{\pgfqpoint{0.991531in}{10.291581in}}{\pgfqpoint{0.991531in}{10.297404in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{10.303228in}}{\pgfqpoint{0.989217in}{10.308815in}}{\pgfqpoint{0.985099in}{10.312933in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{10.317051in}}{\pgfqpoint{0.975394in}{10.319365in}}{\pgfqpoint{0.969570in}{10.319365in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{10.319365in}}{\pgfqpoint{0.958160in}{10.317051in}}{\pgfqpoint{0.954042in}{10.312933in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{10.308815in}}{\pgfqpoint{0.947610in}{10.303228in}}{\pgfqpoint{0.947610in}{10.297404in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{10.291581in}}{\pgfqpoint{0.949924in}{10.285994in}}{\pgfqpoint{0.954042in}{10.281876in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{10.277758in}}{\pgfqpoint{0.963747in}{10.275444in}}{\pgfqpoint{0.969570in}{10.275444in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{10.275444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.539816in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.539816in}}{\pgfqpoint{1.993667in}{1.542130in}}{\pgfqpoint{1.997785in}{1.546248in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.550366in}}{\pgfqpoint{2.004217in}{1.555952in}}{\pgfqpoint{2.004217in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.567600in}}{\pgfqpoint{2.001904in}{1.573186in}}{\pgfqpoint{1.997785in}{1.577305in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.581423in}}{\pgfqpoint{1.988081in}{1.583737in}}{\pgfqpoint{1.982257in}{1.583737in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.583737in}}{\pgfqpoint{1.970847in}{1.581423in}}{\pgfqpoint{1.966729in}{1.577305in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.573186in}}{\pgfqpoint{1.960297in}{1.567600in}}{\pgfqpoint{1.960297in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.555952in}}{\pgfqpoint{1.962611in}{1.550366in}}{\pgfqpoint{1.966729in}{1.546248in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.542130in}}{\pgfqpoint{1.976433in}{1.539816in}}{\pgfqpoint{1.982257in}{1.539816in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.539816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.555403in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.555403in}}{\pgfqpoint{0.628247in}{1.557717in}}{\pgfqpoint{0.632365in}{1.561835in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.565953in}}{\pgfqpoint{0.638797in}{1.571539in}}{\pgfqpoint{0.638797in}{1.577363in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.583187in}}{\pgfqpoint{0.636483in}{1.588773in}}{\pgfqpoint{0.632365in}{1.592892in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.597010in}}{\pgfqpoint{0.622661in}{1.599324in}}{\pgfqpoint{0.616837in}{1.599324in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.599324in}}{\pgfqpoint{0.605427in}{1.597010in}}{\pgfqpoint{0.601309in}{1.592892in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.588773in}}{\pgfqpoint{0.594877in}{1.583187in}}{\pgfqpoint{0.594877in}{1.577363in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.571539in}}{\pgfqpoint{0.597190in}{1.565953in}}{\pgfqpoint{0.601309in}{1.561835in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.557717in}}{\pgfqpoint{0.611013in}{1.555403in}}{\pgfqpoint{0.616837in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.555403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.552202in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.552202in}}{\pgfqpoint{0.651004in}{1.554516in}}{\pgfqpoint{0.655122in}{1.558634in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.562752in}}{\pgfqpoint{0.661554in}{1.568338in}}{\pgfqpoint{0.661554in}{1.574162in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.579986in}}{\pgfqpoint{0.659240in}{1.585572in}}{\pgfqpoint{0.655122in}{1.589690in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.593808in}}{\pgfqpoint{0.645418in}{1.596122in}}{\pgfqpoint{0.639594in}{1.596122in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.596122in}}{\pgfqpoint{0.628184in}{1.593808in}}{\pgfqpoint{0.624066in}{1.589690in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.585572in}}{\pgfqpoint{0.617634in}{1.579986in}}{\pgfqpoint{0.617634in}{1.574162in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.568338in}}{\pgfqpoint{0.619947in}{1.562752in}}{\pgfqpoint{0.624066in}{1.558634in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.554516in}}{\pgfqpoint{0.633770in}{1.552202in}}{\pgfqpoint{0.639594in}{1.552202in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.552202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.548929in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.548929in}}{\pgfqpoint{1.003738in}{1.551243in}}{\pgfqpoint{1.007856in}{1.555361in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.559479in}}{\pgfqpoint{1.014288in}{1.565065in}}{\pgfqpoint{1.014288in}{1.570889in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.576713in}}{\pgfqpoint{1.011974in}{1.582299in}}{\pgfqpoint{1.007856in}{1.586418in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.590536in}}{\pgfqpoint{0.998151in}{1.592850in}}{\pgfqpoint{0.992327in}{1.592850in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.592850in}}{\pgfqpoint{0.980917in}{1.590536in}}{\pgfqpoint{0.976799in}{1.586418in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.582299in}}{\pgfqpoint{0.970367in}{1.576713in}}{\pgfqpoint{0.970367in}{1.570889in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.565065in}}{\pgfqpoint{0.972681in}{1.559479in}}{\pgfqpoint{0.976799in}{1.555361in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.551243in}}{\pgfqpoint{0.986504in}{1.548929in}}{\pgfqpoint{0.992327in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.548929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.544304in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.544304in}}{\pgfqpoint{1.925396in}{1.546617in}}{\pgfqpoint{1.929514in}{1.550736in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.554854in}}{\pgfqpoint{1.935946in}{1.560440in}}{\pgfqpoint{1.935946in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.572088in}}{\pgfqpoint{1.933633in}{1.577674in}}{\pgfqpoint{1.929514in}{1.581792in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.585910in}}{\pgfqpoint{1.919810in}{1.588224in}}{\pgfqpoint{1.913986in}{1.588224in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.588224in}}{\pgfqpoint{1.902576in}{1.585910in}}{\pgfqpoint{1.898458in}{1.581792in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.577674in}}{\pgfqpoint{1.892026in}{1.572088in}}{\pgfqpoint{1.892026in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.560440in}}{\pgfqpoint{1.894340in}{1.554854in}}{\pgfqpoint{1.898458in}{1.550736in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.546617in}}{\pgfqpoint{1.908162in}{1.544304in}}{\pgfqpoint{1.913986in}{1.544304in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.544304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.732305in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.732305in}}{\pgfqpoint{1.174415in}{1.734619in}}{\pgfqpoint{1.178533in}{1.738737in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.742856in}}{\pgfqpoint{1.184965in}{1.748442in}}{\pgfqpoint{1.184965in}{1.754266in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.760090in}}{\pgfqpoint{1.182651in}{1.765676in}}{\pgfqpoint{1.178533in}{1.769794in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.773912in}}{\pgfqpoint{1.168829in}{1.776226in}}{\pgfqpoint{1.163005in}{1.776226in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.776226in}}{\pgfqpoint{1.151595in}{1.773912in}}{\pgfqpoint{1.147477in}{1.769794in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.765676in}}{\pgfqpoint{1.141045in}{1.760090in}}{\pgfqpoint{1.141045in}{1.754266in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.748442in}}{\pgfqpoint{1.143359in}{1.742856in}}{\pgfqpoint{1.147477in}{1.738737in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.734619in}}{\pgfqpoint{1.157181in}{1.732305in}}{\pgfqpoint{1.163005in}{1.732305in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.732305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.543990in}}{\pgfqpoint{2.096074in}{1.546304in}}{\pgfqpoint{2.100192in}{1.550422in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.554540in}}{\pgfqpoint{2.106624in}{1.560126in}}{\pgfqpoint{2.106624in}{1.565950in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.571774in}}{\pgfqpoint{2.104310in}{1.577360in}}{\pgfqpoint{2.100192in}{1.581478in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.585596in}}{\pgfqpoint{2.090488in}{1.587910in}}{\pgfqpoint{2.084664in}{1.587910in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.587910in}}{\pgfqpoint{2.073254in}{1.585596in}}{\pgfqpoint{2.069135in}{1.581478in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.577360in}}{\pgfqpoint{2.062703in}{1.571774in}}{\pgfqpoint{2.062703in}{1.565950in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.560126in}}{\pgfqpoint{2.065017in}{1.554540in}}{\pgfqpoint{2.069135in}{1.550422in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.546304in}}{\pgfqpoint{2.078840in}{1.543990in}}{\pgfqpoint{2.084664in}{1.543990in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.543990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.153153in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.153153in}}{\pgfqpoint{1.720583in}{1.155467in}}{\pgfqpoint{1.724701in}{1.159585in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.163703in}}{\pgfqpoint{1.731133in}{1.169290in}}{\pgfqpoint{1.731133in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.180937in}}{\pgfqpoint{1.728819in}{1.186524in}}{\pgfqpoint{1.724701in}{1.190642in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.194760in}}{\pgfqpoint{1.714997in}{1.197074in}}{\pgfqpoint{1.709173in}{1.197074in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.197074in}}{\pgfqpoint{1.697763in}{1.194760in}}{\pgfqpoint{1.693645in}{1.190642in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.186524in}}{\pgfqpoint{1.687213in}{1.180937in}}{\pgfqpoint{1.687213in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.169290in}}{\pgfqpoint{1.689527in}{1.163703in}}{\pgfqpoint{1.693645in}{1.159585in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.155467in}}{\pgfqpoint{1.703349in}{1.153153in}}{\pgfqpoint{1.709173in}{1.153153in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.153153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.544401in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.544401in}}{\pgfqpoint{1.936775in}{1.546715in}}{\pgfqpoint{1.940893in}{1.550833in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.554951in}}{\pgfqpoint{1.947325in}{1.560537in}}{\pgfqpoint{1.947325in}{1.566361in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.572185in}}{\pgfqpoint{1.945011in}{1.577771in}}{\pgfqpoint{1.940893in}{1.581890in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.586008in}}{\pgfqpoint{1.931189in}{1.588322in}}{\pgfqpoint{1.925365in}{1.588322in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.588322in}}{\pgfqpoint{1.913955in}{1.586008in}}{\pgfqpoint{1.909836in}{1.581890in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.577771in}}{\pgfqpoint{1.903404in}{1.572185in}}{\pgfqpoint{1.903404in}{1.566361in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.560537in}}{\pgfqpoint{1.905718in}{1.554951in}}{\pgfqpoint{1.909836in}{1.550833in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.546715in}}{\pgfqpoint{1.919541in}{1.544401in}}{\pgfqpoint{1.925365in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.544401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.548355in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.548355in}}{\pgfqpoint{1.413364in}{1.550669in}}{\pgfqpoint{1.417482in}{1.554787in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.558905in}}{\pgfqpoint{1.423914in}{1.564492in}}{\pgfqpoint{1.423914in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.576139in}}{\pgfqpoint{1.421600in}{1.581726in}}{\pgfqpoint{1.417482in}{1.585844in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.589962in}}{\pgfqpoint{1.407777in}{1.592276in}}{\pgfqpoint{1.401954in}{1.592276in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.592276in}}{\pgfqpoint{1.390543in}{1.589962in}}{\pgfqpoint{1.386425in}{1.585844in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.581726in}}{\pgfqpoint{1.379993in}{1.576139in}}{\pgfqpoint{1.379993in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.564492in}}{\pgfqpoint{1.382307in}{1.558905in}}{\pgfqpoint{1.386425in}{1.554787in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.550669in}}{\pgfqpoint{1.396130in}{1.548355in}}{\pgfqpoint{1.401954in}{1.548355in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.548355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.156396in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.156396in}}{\pgfqpoint{0.594111in}{1.158709in}}{\pgfqpoint{0.598230in}{1.162828in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.166946in}}{\pgfqpoint{0.604662in}{1.172532in}}{\pgfqpoint{0.604662in}{1.178356in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.184180in}}{\pgfqpoint{0.602348in}{1.189766in}}{\pgfqpoint{0.598230in}{1.193884in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.198002in}}{\pgfqpoint{0.588525in}{1.200316in}}{\pgfqpoint{0.582701in}{1.200316in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.200316in}}{\pgfqpoint{0.571291in}{1.198002in}}{\pgfqpoint{0.567173in}{1.193884in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.189766in}}{\pgfqpoint{0.560741in}{1.184180in}}{\pgfqpoint{0.560741in}{1.178356in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.172532in}}{\pgfqpoint{0.563055in}{1.166946in}}{\pgfqpoint{0.567173in}{1.162828in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.158709in}}{\pgfqpoint{0.576877in}{1.156396in}}{\pgfqpoint{0.582701in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.156396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.727367in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.727367in}}{\pgfqpoint{1.254065in}{1.729681in}}{\pgfqpoint{1.258183in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.737917in}}{\pgfqpoint{1.264615in}{1.743503in}}{\pgfqpoint{1.264615in}{1.749327in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.755151in}}{\pgfqpoint{1.262301in}{1.760737in}}{\pgfqpoint{1.258183in}{1.764856in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.768974in}}{\pgfqpoint{1.248478in}{1.771288in}}{\pgfqpoint{1.242654in}{1.771288in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.771288in}}{\pgfqpoint{1.231244in}{1.768974in}}{\pgfqpoint{1.227126in}{1.764856in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.760737in}}{\pgfqpoint{1.220694in}{1.755151in}}{\pgfqpoint{1.220694in}{1.749327in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.743503in}}{\pgfqpoint{1.223008in}{1.737917in}}{\pgfqpoint{1.227126in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.729681in}}{\pgfqpoint{1.236831in}{1.727367in}}{\pgfqpoint{1.242654in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.727367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.548558in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.548558in}}{\pgfqpoint{1.299579in}{1.550872in}}{\pgfqpoint{1.303697in}{1.554990in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.559108in}}{\pgfqpoint{1.310129in}{1.564694in}}{\pgfqpoint{1.310129in}{1.570518in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.576342in}}{\pgfqpoint{1.307815in}{1.581928in}}{\pgfqpoint{1.303697in}{1.586047in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.590165in}}{\pgfqpoint{1.293992in}{1.592479in}}{\pgfqpoint{1.288169in}{1.592479in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.592479in}}{\pgfqpoint{1.276758in}{1.590165in}}{\pgfqpoint{1.272640in}{1.586047in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.581928in}}{\pgfqpoint{1.266208in}{1.576342in}}{\pgfqpoint{1.266208in}{1.570518in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.564694in}}{\pgfqpoint{1.268522in}{1.559108in}}{\pgfqpoint{1.272640in}{1.554990in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.550872in}}{\pgfqpoint{1.282345in}{1.548558in}}{\pgfqpoint{1.288169in}{1.548558in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.548558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.549305in}}{\pgfqpoint{0.878574in}{1.551619in}}{\pgfqpoint{0.882692in}{1.555737in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.559855in}}{\pgfqpoint{0.889124in}{1.565441in}}{\pgfqpoint{0.889124in}{1.571265in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.577089in}}{\pgfqpoint{0.886810in}{1.582675in}}{\pgfqpoint{0.882692in}{1.586794in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.590912in}}{\pgfqpoint{0.872988in}{1.593226in}}{\pgfqpoint{0.867164in}{1.593226in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.593226in}}{\pgfqpoint{0.855754in}{1.590912in}}{\pgfqpoint{0.851636in}{1.586794in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.582675in}}{\pgfqpoint{0.845204in}{1.577089in}}{\pgfqpoint{0.845204in}{1.571265in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.565441in}}{\pgfqpoint{0.847518in}{1.559855in}}{\pgfqpoint{0.851636in}{1.555737in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.551619in}}{\pgfqpoint{0.861340in}{1.549305in}}{\pgfqpoint{0.867164in}{1.549305in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.748885in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.748885in}}{\pgfqpoint{0.582733in}{1.751199in}}{\pgfqpoint{0.586851in}{1.755317in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.759435in}}{\pgfqpoint{0.593283in}{1.765021in}}{\pgfqpoint{0.593283in}{1.770845in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.776669in}}{\pgfqpoint{0.590969in}{1.782255in}}{\pgfqpoint{0.586851in}{1.786374in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.790492in}}{\pgfqpoint{0.577147in}{1.792806in}}{\pgfqpoint{0.571323in}{1.792806in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.792806in}}{\pgfqpoint{0.559913in}{1.790492in}}{\pgfqpoint{0.555795in}{1.786374in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.782255in}}{\pgfqpoint{0.549363in}{1.776669in}}{\pgfqpoint{0.549363in}{1.770845in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.765021in}}{\pgfqpoint{0.551676in}{1.759435in}}{\pgfqpoint{0.555795in}{1.755317in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.751199in}}{\pgfqpoint{0.565499in}{1.748885in}}{\pgfqpoint{0.571323in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.748885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.543987in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.543987in}}{\pgfqpoint{1.822990in}{1.546300in}}{\pgfqpoint{1.827108in}{1.550419in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.554537in}}{\pgfqpoint{1.833540in}{1.560123in}}{\pgfqpoint{1.833540in}{1.565947in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.571771in}}{\pgfqpoint{1.831226in}{1.577357in}}{\pgfqpoint{1.827108in}{1.581475in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.585593in}}{\pgfqpoint{1.817404in}{1.587907in}}{\pgfqpoint{1.811580in}{1.587907in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.587907in}}{\pgfqpoint{1.800170in}{1.585593in}}{\pgfqpoint{1.796051in}{1.581475in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.577357in}}{\pgfqpoint{1.789619in}{1.571771in}}{\pgfqpoint{1.789619in}{1.565947in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.560123in}}{\pgfqpoint{1.791933in}{1.554537in}}{\pgfqpoint{1.796051in}{1.550419in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.546300in}}{\pgfqpoint{1.805756in}{1.543987in}}{\pgfqpoint{1.811580in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.543987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.684794in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.684794in}}{\pgfqpoint{1.413364in}{1.687108in}}{\pgfqpoint{1.417482in}{1.691226in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.695344in}}{\pgfqpoint{1.423914in}{1.700930in}}{\pgfqpoint{1.423914in}{1.706754in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.712578in}}{\pgfqpoint{1.421600in}{1.718164in}}{\pgfqpoint{1.417482in}{1.722282in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.726400in}}{\pgfqpoint{1.407777in}{1.728714in}}{\pgfqpoint{1.401954in}{1.728714in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.728714in}}{\pgfqpoint{1.390543in}{1.726400in}}{\pgfqpoint{1.386425in}{1.722282in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.718164in}}{\pgfqpoint{1.379993in}{1.712578in}}{\pgfqpoint{1.379993in}{1.706754in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.700930in}}{\pgfqpoint{1.382307in}{1.695344in}}{\pgfqpoint{1.386425in}{1.691226in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.687108in}}{\pgfqpoint{1.396130in}{1.684794in}}{\pgfqpoint{1.401954in}{1.684794in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.684794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.552776in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.552776in}}{\pgfqpoint{1.766097in}{1.555089in}}{\pgfqpoint{1.770215in}{1.559208in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.563326in}}{\pgfqpoint{1.776647in}{1.568912in}}{\pgfqpoint{1.776647in}{1.574736in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.580560in}}{\pgfqpoint{1.774333in}{1.586146in}}{\pgfqpoint{1.770215in}{1.590264in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.594382in}}{\pgfqpoint{1.760511in}{1.596696in}}{\pgfqpoint{1.754687in}{1.596696in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.596696in}}{\pgfqpoint{1.743277in}{1.594382in}}{\pgfqpoint{1.739159in}{1.590264in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.586146in}}{\pgfqpoint{1.732727in}{1.580560in}}{\pgfqpoint{1.732727in}{1.574736in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.568912in}}{\pgfqpoint{1.735041in}{1.563326in}}{\pgfqpoint{1.739159in}{1.559208in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.555089in}}{\pgfqpoint{1.748863in}{1.552776in}}{\pgfqpoint{1.754687in}{1.552776in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.552776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.540497in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.540497in}}{\pgfqpoint{2.039181in}{1.542811in}}{\pgfqpoint{2.043299in}{1.546929in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.551047in}}{\pgfqpoint{2.049731in}{1.556633in}}{\pgfqpoint{2.049731in}{1.562457in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.568281in}}{\pgfqpoint{2.047418in}{1.573867in}}{\pgfqpoint{2.043299in}{1.577985in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.582103in}}{\pgfqpoint{2.033595in}{1.584417in}}{\pgfqpoint{2.027771in}{1.584417in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.584417in}}{\pgfqpoint{2.016361in}{1.582103in}}{\pgfqpoint{2.012243in}{1.577985in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.573867in}}{\pgfqpoint{2.005811in}{1.568281in}}{\pgfqpoint{2.005811in}{1.562457in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.556633in}}{\pgfqpoint{2.008125in}{1.551047in}}{\pgfqpoint{2.012243in}{1.546929in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.542811in}}{\pgfqpoint{2.021947in}{1.540497in}}{\pgfqpoint{2.027771in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.540497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.539921in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.539921in}}{\pgfqpoint{1.720583in}{1.542235in}}{\pgfqpoint{1.724701in}{1.546353in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.550471in}}{\pgfqpoint{1.731133in}{1.556057in}}{\pgfqpoint{1.731133in}{1.561881in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.567705in}}{\pgfqpoint{1.728819in}{1.573291in}}{\pgfqpoint{1.724701in}{1.577409in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.581527in}}{\pgfqpoint{1.714997in}{1.583841in}}{\pgfqpoint{1.709173in}{1.583841in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.583841in}}{\pgfqpoint{1.697763in}{1.581527in}}{\pgfqpoint{1.693645in}{1.577409in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.573291in}}{\pgfqpoint{1.687213in}{1.567705in}}{\pgfqpoint{1.687213in}{1.561881in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.556057in}}{\pgfqpoint{1.689527in}{1.550471in}}{\pgfqpoint{1.693645in}{1.546353in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.542235in}}{\pgfqpoint{1.703349in}{1.539921in}}{\pgfqpoint{1.709173in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.539921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.559597in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.559597in}}{\pgfqpoint{0.889953in}{1.561911in}}{\pgfqpoint{0.894071in}{1.566029in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.570147in}}{\pgfqpoint{0.900503in}{1.575733in}}{\pgfqpoint{0.900503in}{1.581557in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.587381in}}{\pgfqpoint{0.898189in}{1.592967in}}{\pgfqpoint{0.894071in}{1.597086in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.601204in}}{\pgfqpoint{0.884366in}{1.603518in}}{\pgfqpoint{0.878542in}{1.603518in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.603518in}}{\pgfqpoint{0.867132in}{1.601204in}}{\pgfqpoint{0.863014in}{1.597086in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.592967in}}{\pgfqpoint{0.856582in}{1.587381in}}{\pgfqpoint{0.856582in}{1.581557in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.575733in}}{\pgfqpoint{0.858896in}{1.570147in}}{\pgfqpoint{0.863014in}{1.566029in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.561911in}}{\pgfqpoint{0.872718in}{1.559597in}}{\pgfqpoint{0.878542in}{1.559597in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.559597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.544536in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.544536in}}{\pgfqpoint{1.914018in}{1.546850in}}{\pgfqpoint{1.918136in}{1.550968in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.555086in}}{\pgfqpoint{1.924568in}{1.560673in}}{\pgfqpoint{1.924568in}{1.566496in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.572320in}}{\pgfqpoint{1.922254in}{1.577907in}}{\pgfqpoint{1.918136in}{1.582025in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.586143in}}{\pgfqpoint{1.908432in}{1.588457in}}{\pgfqpoint{1.902608in}{1.588457in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.588457in}}{\pgfqpoint{1.891198in}{1.586143in}}{\pgfqpoint{1.887079in}{1.582025in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.577907in}}{\pgfqpoint{1.880647in}{1.572320in}}{\pgfqpoint{1.880647in}{1.566496in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.560673in}}{\pgfqpoint{1.882961in}{1.555086in}}{\pgfqpoint{1.887079in}{1.550968in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.546850in}}{\pgfqpoint{1.896784in}{1.544536in}}{\pgfqpoint{1.902608in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.544536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.719193in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.719193in}}{\pgfqpoint{0.901331in}{1.721507in}}{\pgfqpoint{0.905449in}{1.725625in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.729744in}}{\pgfqpoint{0.911881in}{1.735330in}}{\pgfqpoint{0.911881in}{1.741154in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.746978in}}{\pgfqpoint{0.909567in}{1.752564in}}{\pgfqpoint{0.905449in}{1.756682in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.760800in}}{\pgfqpoint{0.895745in}{1.763114in}}{\pgfqpoint{0.889921in}{1.763114in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.763114in}}{\pgfqpoint{0.878511in}{1.760800in}}{\pgfqpoint{0.874393in}{1.756682in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.752564in}}{\pgfqpoint{0.867961in}{1.746978in}}{\pgfqpoint{0.867961in}{1.741154in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.735330in}}{\pgfqpoint{0.870275in}{1.729744in}}{\pgfqpoint{0.874393in}{1.725625in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.721507in}}{\pgfqpoint{0.884097in}{1.719193in}}{\pgfqpoint{0.889921in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.719193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.884311in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.884311in}}{\pgfqpoint{0.992359in}{1.886625in}}{\pgfqpoint{0.996477in}{1.890743in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.894861in}}{\pgfqpoint{1.002909in}{1.900447in}}{\pgfqpoint{1.002909in}{1.906271in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.912095in}}{\pgfqpoint{1.000595in}{1.917681in}}{\pgfqpoint{0.996477in}{1.921799in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.925917in}}{\pgfqpoint{0.986773in}{1.928231in}}{\pgfqpoint{0.980949in}{1.928231in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.928231in}}{\pgfqpoint{0.969539in}{1.925917in}}{\pgfqpoint{0.965421in}{1.921799in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.917681in}}{\pgfqpoint{0.958989in}{1.912095in}}{\pgfqpoint{0.958989in}{1.906271in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.900447in}}{\pgfqpoint{0.961303in}{1.894861in}}{\pgfqpoint{0.965421in}{1.890743in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.886625in}}{\pgfqpoint{0.975125in}{1.884311in}}{\pgfqpoint{0.980949in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.884311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{10.272591in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{10.272591in}}{\pgfqpoint{1.060630in}{10.274905in}}{\pgfqpoint{1.064748in}{10.279023in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{10.283141in}}{\pgfqpoint{1.071180in}{10.288727in}}{\pgfqpoint{1.071180in}{10.294551in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{10.300375in}}{\pgfqpoint{1.068866in}{10.305962in}}{\pgfqpoint{1.064748in}{10.310080in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{10.314198in}}{\pgfqpoint{1.055044in}{10.316512in}}{\pgfqpoint{1.049220in}{10.316512in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{10.316512in}}{\pgfqpoint{1.037810in}{10.314198in}}{\pgfqpoint{1.033692in}{10.310080in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{10.305962in}}{\pgfqpoint{1.027260in}{10.300375in}}{\pgfqpoint{1.027260in}{10.294551in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{10.288727in}}{\pgfqpoint{1.029574in}{10.283141in}}{\pgfqpoint{1.033692in}{10.279023in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{10.274905in}}{\pgfqpoint{1.043396in}{10.272591in}}{\pgfqpoint{1.049220in}{10.272591in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{10.272591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.739751in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.739751in}}{\pgfqpoint{1.857125in}{1.742065in}}{\pgfqpoint{1.861243in}{1.746183in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.750301in}}{\pgfqpoint{1.867675in}{1.755887in}}{\pgfqpoint{1.867675in}{1.761711in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.767535in}}{\pgfqpoint{1.865362in}{1.773121in}}{\pgfqpoint{1.861243in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.781357in}}{\pgfqpoint{1.851539in}{1.783671in}}{\pgfqpoint{1.845715in}{1.783671in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.783671in}}{\pgfqpoint{1.834305in}{1.781357in}}{\pgfqpoint{1.830187in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.773121in}}{\pgfqpoint{1.823755in}{1.767535in}}{\pgfqpoint{1.823755in}{1.761711in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.755887in}}{\pgfqpoint{1.826069in}{1.750301in}}{\pgfqpoint{1.830187in}{1.746183in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.742065in}}{\pgfqpoint{1.839891in}{1.739751in}}{\pgfqpoint{1.845715in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.739751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.725502in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.725502in}}{\pgfqpoint{1.527149in}{1.727816in}}{\pgfqpoint{1.531267in}{1.731934in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.736052in}}{\pgfqpoint{1.537699in}{1.741638in}}{\pgfqpoint{1.537699in}{1.747462in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.753286in}}{\pgfqpoint{1.535385in}{1.758872in}}{\pgfqpoint{1.531267in}{1.762990in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.767108in}}{\pgfqpoint{1.521562in}{1.769422in}}{\pgfqpoint{1.515739in}{1.769422in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.769422in}}{\pgfqpoint{1.504328in}{1.767108in}}{\pgfqpoint{1.500210in}{1.762990in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.758872in}}{\pgfqpoint{1.493778in}{1.753286in}}{\pgfqpoint{1.493778in}{1.747462in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.741638in}}{\pgfqpoint{1.496092in}{1.736052in}}{\pgfqpoint{1.500210in}{1.731934in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.727816in}}{\pgfqpoint{1.509915in}{1.725502in}}{\pgfqpoint{1.515739in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.725502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.540793in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.540793in}}{\pgfqpoint{2.073317in}{1.543107in}}{\pgfqpoint{2.077435in}{1.547225in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.551343in}}{\pgfqpoint{2.083867in}{1.556929in}}{\pgfqpoint{2.083867in}{1.562753in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.568577in}}{\pgfqpoint{2.081553in}{1.574163in}}{\pgfqpoint{2.077435in}{1.578281in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.582399in}}{\pgfqpoint{2.067731in}{1.584713in}}{\pgfqpoint{2.061907in}{1.584713in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.584713in}}{\pgfqpoint{2.050497in}{1.582399in}}{\pgfqpoint{2.046378in}{1.578281in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.574163in}}{\pgfqpoint{2.039946in}{1.568577in}}{\pgfqpoint{2.039946in}{1.562753in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.556929in}}{\pgfqpoint{2.042260in}{1.551343in}}{\pgfqpoint{2.046378in}{1.547225in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.543107in}}{\pgfqpoint{2.056083in}{1.540793in}}{\pgfqpoint{2.061907in}{1.540793in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.540793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.728266in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.728266in}}{\pgfqpoint{1.538527in}{1.730579in}}{\pgfqpoint{1.542645in}{1.734698in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.738816in}}{\pgfqpoint{1.549077in}{1.744402in}}{\pgfqpoint{1.549077in}{1.750226in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.756050in}}{\pgfqpoint{1.546763in}{1.761636in}}{\pgfqpoint{1.542645in}{1.765754in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.769872in}}{\pgfqpoint{1.532941in}{1.772186in}}{\pgfqpoint{1.527117in}{1.772186in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.772186in}}{\pgfqpoint{1.515707in}{1.769872in}}{\pgfqpoint{1.511589in}{1.765754in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.761636in}}{\pgfqpoint{1.505157in}{1.756050in}}{\pgfqpoint{1.505157in}{1.750226in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.744402in}}{\pgfqpoint{1.507471in}{1.738816in}}{\pgfqpoint{1.511589in}{1.734698in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.730579in}}{\pgfqpoint{1.521293in}{1.728266in}}{\pgfqpoint{1.527117in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.536558in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.536558in}}{\pgfqpoint{2.050560in}{1.538871in}}{\pgfqpoint{2.054678in}{1.542990in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.547108in}}{\pgfqpoint{2.061110in}{1.552694in}}{\pgfqpoint{2.061110in}{1.558518in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.564342in}}{\pgfqpoint{2.058796in}{1.569928in}}{\pgfqpoint{2.054678in}{1.574046in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.578164in}}{\pgfqpoint{2.044974in}{1.580478in}}{\pgfqpoint{2.039150in}{1.580478in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.580478in}}{\pgfqpoint{2.027740in}{1.578164in}}{\pgfqpoint{2.023621in}{1.574046in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.569928in}}{\pgfqpoint{2.017189in}{1.564342in}}{\pgfqpoint{2.017189in}{1.558518in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.552694in}}{\pgfqpoint{2.019503in}{1.547108in}}{\pgfqpoint{2.023621in}{1.542990in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.538871in}}{\pgfqpoint{2.033326in}{1.536558in}}{\pgfqpoint{2.039150in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.536558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.758460in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.758460in}}{\pgfqpoint{0.833060in}{1.760774in}}{\pgfqpoint{0.837178in}{1.764892in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.769010in}}{\pgfqpoint{0.843610in}{1.774596in}}{\pgfqpoint{0.843610in}{1.780420in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.786244in}}{\pgfqpoint{0.841296in}{1.791830in}}{\pgfqpoint{0.837178in}{1.795949in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.800067in}}{\pgfqpoint{0.827474in}{1.802381in}}{\pgfqpoint{0.821650in}{1.802381in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.802381in}}{\pgfqpoint{0.810240in}{1.800067in}}{\pgfqpoint{0.806122in}{1.795949in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.791830in}}{\pgfqpoint{0.799690in}{1.786244in}}{\pgfqpoint{0.799690in}{1.780420in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.774596in}}{\pgfqpoint{0.802004in}{1.769010in}}{\pgfqpoint{0.806122in}{1.764892in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.760774in}}{\pgfqpoint{0.815826in}{1.758460in}}{\pgfqpoint{0.821650in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.758460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.153356in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.153356in}}{\pgfqpoint{0.821682in}{1.155669in}}{\pgfqpoint{0.825800in}{1.159788in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.163906in}}{\pgfqpoint{0.832232in}{1.169492in}}{\pgfqpoint{0.832232in}{1.175316in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.181140in}}{\pgfqpoint{0.829918in}{1.186726in}}{\pgfqpoint{0.825800in}{1.190844in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.194962in}}{\pgfqpoint{0.816095in}{1.197276in}}{\pgfqpoint{0.810271in}{1.197276in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.197276in}}{\pgfqpoint{0.798861in}{1.194962in}}{\pgfqpoint{0.794743in}{1.190844in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.186726in}}{\pgfqpoint{0.788311in}{1.181140in}}{\pgfqpoint{0.788311in}{1.175316in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.169492in}}{\pgfqpoint{0.790625in}{1.163906in}}{\pgfqpoint{0.794743in}{1.159788in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.155669in}}{\pgfqpoint{0.804447in}{1.153356in}}{\pgfqpoint{0.810271in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.153356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.529781in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.529781in}}{\pgfqpoint{1.675069in}{1.532095in}}{\pgfqpoint{1.679187in}{1.536213in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.540332in}}{\pgfqpoint{1.685619in}{1.545918in}}{\pgfqpoint{1.685619in}{1.551742in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.557566in}}{\pgfqpoint{1.683305in}{1.563152in}}{\pgfqpoint{1.679187in}{1.567270in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.571388in}}{\pgfqpoint{1.669483in}{1.573702in}}{\pgfqpoint{1.663659in}{1.573702in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.573702in}}{\pgfqpoint{1.652249in}{1.571388in}}{\pgfqpoint{1.648131in}{1.567270in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.563152in}}{\pgfqpoint{1.641699in}{1.557566in}}{\pgfqpoint{1.641699in}{1.551742in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.545918in}}{\pgfqpoint{1.644013in}{1.540332in}}{\pgfqpoint{1.648131in}{1.536213in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.532095in}}{\pgfqpoint{1.657835in}{1.529781in}}{\pgfqpoint{1.663659in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.529781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.541787in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.541787in}}{\pgfqpoint{2.084695in}{1.544101in}}{\pgfqpoint{2.088813in}{1.548219in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.552338in}}{\pgfqpoint{2.095245in}{1.557924in}}{\pgfqpoint{2.095245in}{1.563748in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.569572in}}{\pgfqpoint{2.092932in}{1.575158in}}{\pgfqpoint{2.088813in}{1.579276in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.583394in}}{\pgfqpoint{2.079109in}{1.585708in}}{\pgfqpoint{2.073285in}{1.585708in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.585708in}}{\pgfqpoint{2.061875in}{1.583394in}}{\pgfqpoint{2.057757in}{1.579276in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.575158in}}{\pgfqpoint{2.051325in}{1.569572in}}{\pgfqpoint{2.051325in}{1.563748in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.557924in}}{\pgfqpoint{2.053639in}{1.552338in}}{\pgfqpoint{2.057757in}{1.548219in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.544101in}}{\pgfqpoint{2.067461in}{1.541787in}}{\pgfqpoint{2.073285in}{1.541787in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.541787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.687124in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.687124in}}{\pgfqpoint{1.174415in}{1.689438in}}{\pgfqpoint{1.178533in}{1.693556in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.697674in}}{\pgfqpoint{1.184965in}{1.703260in}}{\pgfqpoint{1.184965in}{1.709084in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.714908in}}{\pgfqpoint{1.182651in}{1.720494in}}{\pgfqpoint{1.178533in}{1.724612in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.728731in}}{\pgfqpoint{1.168829in}{1.731044in}}{\pgfqpoint{1.163005in}{1.731044in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.731044in}}{\pgfqpoint{1.151595in}{1.728731in}}{\pgfqpoint{1.147477in}{1.724612in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.720494in}}{\pgfqpoint{1.141045in}{1.714908in}}{\pgfqpoint{1.141045in}{1.709084in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.703260in}}{\pgfqpoint{1.143359in}{1.697674in}}{\pgfqpoint{1.147477in}{1.693556in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.689438in}}{\pgfqpoint{1.157181in}{1.687124in}}{\pgfqpoint{1.163005in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.687124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.729258in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.729258in}}{\pgfqpoint{2.096074in}{1.731572in}}{\pgfqpoint{2.100192in}{1.735690in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.739808in}}{\pgfqpoint{2.106624in}{1.745394in}}{\pgfqpoint{2.106624in}{1.751218in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.757042in}}{\pgfqpoint{2.104310in}{1.762628in}}{\pgfqpoint{2.100192in}{1.766746in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.770865in}}{\pgfqpoint{2.090488in}{1.773178in}}{\pgfqpoint{2.084664in}{1.773178in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.773178in}}{\pgfqpoint{2.073254in}{1.770865in}}{\pgfqpoint{2.069135in}{1.766746in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.762628in}}{\pgfqpoint{2.062703in}{1.757042in}}{\pgfqpoint{2.062703in}{1.751218in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.745394in}}{\pgfqpoint{2.065017in}{1.739808in}}{\pgfqpoint{2.069135in}{1.735690in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.731572in}}{\pgfqpoint{2.078840in}{1.729258in}}{\pgfqpoint{2.084664in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.729258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.740618in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.740618in}}{\pgfqpoint{1.242686in}{1.742932in}}{\pgfqpoint{1.246804in}{1.747050in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.751168in}}{\pgfqpoint{1.253236in}{1.756755in}}{\pgfqpoint{1.253236in}{1.762579in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.768402in}}{\pgfqpoint{1.250922in}{1.773989in}}{\pgfqpoint{1.246804in}{1.778107in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.782225in}}{\pgfqpoint{1.237100in}{1.784539in}}{\pgfqpoint{1.231276in}{1.784539in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.784539in}}{\pgfqpoint{1.219866in}{1.782225in}}{\pgfqpoint{1.215748in}{1.778107in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.773989in}}{\pgfqpoint{1.209316in}{1.768402in}}{\pgfqpoint{1.209316in}{1.762579in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.756755in}}{\pgfqpoint{1.211630in}{1.751168in}}{\pgfqpoint{1.215748in}{1.747050in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.742932in}}{\pgfqpoint{1.225452in}{1.740618in}}{\pgfqpoint{1.231276in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.740618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.726997in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.726997in}}{\pgfqpoint{1.709205in}{1.729311in}}{\pgfqpoint{1.713323in}{1.733429in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.737547in}}{\pgfqpoint{1.719755in}{1.743133in}}{\pgfqpoint{1.719755in}{1.748957in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.754781in}}{\pgfqpoint{1.717441in}{1.760367in}}{\pgfqpoint{1.713323in}{1.764485in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.768603in}}{\pgfqpoint{1.703619in}{1.770917in}}{\pgfqpoint{1.697795in}{1.770917in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.770917in}}{\pgfqpoint{1.686384in}{1.768603in}}{\pgfqpoint{1.682266in}{1.764485in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.760367in}}{\pgfqpoint{1.675834in}{1.754781in}}{\pgfqpoint{1.675834in}{1.748957in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.743133in}}{\pgfqpoint{1.678148in}{1.737547in}}{\pgfqpoint{1.682266in}{1.733429in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.729311in}}{\pgfqpoint{1.691971in}{1.726997in}}{\pgfqpoint{1.697795in}{1.726997in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.726997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.737158in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.737158in}}{\pgfqpoint{1.686448in}{1.739472in}}{\pgfqpoint{1.690566in}{1.743590in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.747708in}}{\pgfqpoint{1.696998in}{1.753294in}}{\pgfqpoint{1.696998in}{1.759118in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.764942in}}{\pgfqpoint{1.694684in}{1.770528in}}{\pgfqpoint{1.690566in}{1.774646in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.778765in}}{\pgfqpoint{1.680862in}{1.781078in}}{\pgfqpoint{1.675038in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.781078in}}{\pgfqpoint{1.663627in}{1.778765in}}{\pgfqpoint{1.659509in}{1.774646in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.770528in}}{\pgfqpoint{1.653077in}{1.764942in}}{\pgfqpoint{1.653077in}{1.759118in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.753294in}}{\pgfqpoint{1.655391in}{1.747708in}}{\pgfqpoint{1.659509in}{1.743590in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.739472in}}{\pgfqpoint{1.669214in}{1.737158in}}{\pgfqpoint{1.675038in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.737158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.152038in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.152038in}}{\pgfqpoint{0.878574in}{1.154352in}}{\pgfqpoint{0.882692in}{1.158470in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.162589in}}{\pgfqpoint{0.889124in}{1.168175in}}{\pgfqpoint{0.889124in}{1.173999in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.179823in}}{\pgfqpoint{0.886810in}{1.185409in}}{\pgfqpoint{0.882692in}{1.189527in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.193645in}}{\pgfqpoint{0.872988in}{1.195959in}}{\pgfqpoint{0.867164in}{1.195959in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.195959in}}{\pgfqpoint{0.855754in}{1.193645in}}{\pgfqpoint{0.851636in}{1.189527in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.185409in}}{\pgfqpoint{0.845204in}{1.179823in}}{\pgfqpoint{0.845204in}{1.173999in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.168175in}}{\pgfqpoint{0.847518in}{1.162589in}}{\pgfqpoint{0.851636in}{1.158470in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.154352in}}{\pgfqpoint{0.861340in}{1.152038in}}{\pgfqpoint{0.867164in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.152038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.728275in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.728275in}}{\pgfqpoint{1.743340in}{1.730589in}}{\pgfqpoint{1.747458in}{1.734707in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.738825in}}{\pgfqpoint{1.753890in}{1.744411in}}{\pgfqpoint{1.753890in}{1.750235in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.756059in}}{\pgfqpoint{1.751576in}{1.761645in}}{\pgfqpoint{1.747458in}{1.765763in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.769881in}}{\pgfqpoint{1.737754in}{1.772195in}}{\pgfqpoint{1.731930in}{1.772195in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.772195in}}{\pgfqpoint{1.720520in}{1.769881in}}{\pgfqpoint{1.716402in}{1.765763in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.761645in}}{\pgfqpoint{1.709970in}{1.756059in}}{\pgfqpoint{1.709970in}{1.750235in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.744411in}}{\pgfqpoint{1.712284in}{1.738825in}}{\pgfqpoint{1.716402in}{1.734707in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.730589in}}{\pgfqpoint{1.726106in}{1.728275in}}{\pgfqpoint{1.731930in}{1.728275in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.728275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.729670in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.729670in}}{\pgfqpoint{2.039181in}{1.731984in}}{\pgfqpoint{2.043299in}{1.736102in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.740220in}}{\pgfqpoint{2.049731in}{1.745807in}}{\pgfqpoint{2.049731in}{1.751630in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.757454in}}{\pgfqpoint{2.047418in}{1.763041in}}{\pgfqpoint{2.043299in}{1.767159in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.771277in}}{\pgfqpoint{2.033595in}{1.773591in}}{\pgfqpoint{2.027771in}{1.773591in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.773591in}}{\pgfqpoint{2.016361in}{1.771277in}}{\pgfqpoint{2.012243in}{1.767159in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.763041in}}{\pgfqpoint{2.005811in}{1.757454in}}{\pgfqpoint{2.005811in}{1.751630in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.745807in}}{\pgfqpoint{2.008125in}{1.740220in}}{\pgfqpoint{2.012243in}{1.736102in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.731984in}}{\pgfqpoint{2.021947in}{1.729670in}}{\pgfqpoint{2.027771in}{1.729670in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.729670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.726989in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.726989in}}{\pgfqpoint{1.231308in}{1.729303in}}{\pgfqpoint{1.235426in}{1.733421in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.737539in}}{\pgfqpoint{1.241858in}{1.743125in}}{\pgfqpoint{1.241858in}{1.748949in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.754773in}}{\pgfqpoint{1.239544in}{1.760359in}}{\pgfqpoint{1.235426in}{1.764477in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.768596in}}{\pgfqpoint{1.225721in}{1.770909in}}{\pgfqpoint{1.219897in}{1.770909in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.770909in}}{\pgfqpoint{1.208487in}{1.768596in}}{\pgfqpoint{1.204369in}{1.764477in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.760359in}}{\pgfqpoint{1.197937in}{1.754773in}}{\pgfqpoint{1.197937in}{1.748949in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.743125in}}{\pgfqpoint{1.200251in}{1.737539in}}{\pgfqpoint{1.204369in}{1.733421in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.729303in}}{\pgfqpoint{1.214074in}{1.726989in}}{\pgfqpoint{1.219897in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.726989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{10.259311in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{10.259311in}}{\pgfqpoint{1.117523in}{10.261625in}}{\pgfqpoint{1.121641in}{10.265743in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{10.269862in}}{\pgfqpoint{1.128073in}{10.275448in}}{\pgfqpoint{1.128073in}{10.281272in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{10.287096in}}{\pgfqpoint{1.125759in}{10.292682in}}{\pgfqpoint{1.121641in}{10.296800in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{10.300918in}}{\pgfqpoint{1.111936in}{10.303232in}}{\pgfqpoint{1.106112in}{10.303232in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{10.303232in}}{\pgfqpoint{1.094702in}{10.300918in}}{\pgfqpoint{1.090584in}{10.296800in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{10.292682in}}{\pgfqpoint{1.084152in}{10.287096in}}{\pgfqpoint{1.084152in}{10.281272in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{10.275448in}}{\pgfqpoint{1.086466in}{10.269862in}}{\pgfqpoint{1.090584in}{10.265743in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{10.261625in}}{\pgfqpoint{1.100289in}{10.259311in}}{\pgfqpoint{1.106112in}{10.259311in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{10.259311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.738534in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.738534in}}{\pgfqpoint{1.333714in}{1.740848in}}{\pgfqpoint{1.337832in}{1.744966in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.749084in}}{\pgfqpoint{1.344264in}{1.754670in}}{\pgfqpoint{1.344264in}{1.760494in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.766318in}}{\pgfqpoint{1.341950in}{1.771904in}}{\pgfqpoint{1.337832in}{1.776022in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.780140in}}{\pgfqpoint{1.328128in}{1.782454in}}{\pgfqpoint{1.322304in}{1.782454in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.782454in}}{\pgfqpoint{1.310894in}{1.780140in}}{\pgfqpoint{1.306776in}{1.776022in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.771904in}}{\pgfqpoint{1.300344in}{1.766318in}}{\pgfqpoint{1.300344in}{1.760494in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.754670in}}{\pgfqpoint{1.302658in}{1.749084in}}{\pgfqpoint{1.306776in}{1.744966in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.740848in}}{\pgfqpoint{1.316480in}{1.738534in}}{\pgfqpoint{1.322304in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.738534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.728480in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.728480in}}{\pgfqpoint{1.834368in}{1.730794in}}{\pgfqpoint{1.838486in}{1.734912in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.739030in}}{\pgfqpoint{1.844918in}{1.744616in}}{\pgfqpoint{1.844918in}{1.750440in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.756264in}}{\pgfqpoint{1.842605in}{1.761850in}}{\pgfqpoint{1.838486in}{1.765968in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.770087in}}{\pgfqpoint{1.828782in}{1.772400in}}{\pgfqpoint{1.822958in}{1.772400in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.772400in}}{\pgfqpoint{1.811548in}{1.770087in}}{\pgfqpoint{1.807430in}{1.765968in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.761850in}}{\pgfqpoint{1.800998in}{1.756264in}}{\pgfqpoint{1.800998in}{1.750440in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.744616in}}{\pgfqpoint{1.803312in}{1.739030in}}{\pgfqpoint{1.807430in}{1.734912in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.730794in}}{\pgfqpoint{1.817134in}{1.728480in}}{\pgfqpoint{1.822958in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.728480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.727757in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.727757in}}{\pgfqpoint{2.050560in}{1.730070in}}{\pgfqpoint{2.054678in}{1.734189in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.738307in}}{\pgfqpoint{2.061110in}{1.743893in}}{\pgfqpoint{2.061110in}{1.749717in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.755541in}}{\pgfqpoint{2.058796in}{1.761127in}}{\pgfqpoint{2.054678in}{1.765245in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.769363in}}{\pgfqpoint{2.044974in}{1.771677in}}{\pgfqpoint{2.039150in}{1.771677in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.771677in}}{\pgfqpoint{2.027740in}{1.769363in}}{\pgfqpoint{2.023621in}{1.765245in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.761127in}}{\pgfqpoint{2.017189in}{1.755541in}}{\pgfqpoint{2.017189in}{1.749717in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.743893in}}{\pgfqpoint{2.019503in}{1.738307in}}{\pgfqpoint{2.023621in}{1.734189in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.730070in}}{\pgfqpoint{2.033326in}{1.727757in}}{\pgfqpoint{2.039150in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.727757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.553477in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.553477in}}{\pgfqpoint{0.753411in}{1.555791in}}{\pgfqpoint{0.757529in}{1.559909in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.564027in}}{\pgfqpoint{0.763961in}{1.569613in}}{\pgfqpoint{0.763961in}{1.575437in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.581261in}}{\pgfqpoint{0.761647in}{1.586847in}}{\pgfqpoint{0.757529in}{1.590966in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.595084in}}{\pgfqpoint{0.747824in}{1.597398in}}{\pgfqpoint{0.742000in}{1.597398in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.597398in}}{\pgfqpoint{0.730590in}{1.595084in}}{\pgfqpoint{0.726472in}{1.590966in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.586847in}}{\pgfqpoint{0.720040in}{1.581261in}}{\pgfqpoint{0.720040in}{1.575437in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.569613in}}{\pgfqpoint{0.722354in}{1.564027in}}{\pgfqpoint{0.726472in}{1.559909in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.555791in}}{\pgfqpoint{0.736176in}{1.553477in}}{\pgfqpoint{0.742000in}{1.553477in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.553477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.539711in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.539711in}}{\pgfqpoint{0.719275in}{1.542025in}}{\pgfqpoint{0.723393in}{1.546143in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.550261in}}{\pgfqpoint{0.729825in}{1.555847in}}{\pgfqpoint{0.729825in}{1.561671in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.567495in}}{\pgfqpoint{0.727511in}{1.573081in}}{\pgfqpoint{0.723393in}{1.577199in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.581318in}}{\pgfqpoint{0.713689in}{1.583631in}}{\pgfqpoint{0.707865in}{1.583631in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.583631in}}{\pgfqpoint{0.696455in}{1.581318in}}{\pgfqpoint{0.692337in}{1.577199in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.573081in}}{\pgfqpoint{0.685905in}{1.567495in}}{\pgfqpoint{0.685905in}{1.561671in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.555847in}}{\pgfqpoint{0.688219in}{1.550261in}}{\pgfqpoint{0.692337in}{1.546143in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.542025in}}{\pgfqpoint{0.702041in}{1.539711in}}{\pgfqpoint{0.707865in}{1.539711in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.539711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.728637in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.728637in}}{\pgfqpoint{1.584041in}{1.730951in}}{\pgfqpoint{1.588159in}{1.735069in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.739187in}}{\pgfqpoint{1.594591in}{1.744774in}}{\pgfqpoint{1.594591in}{1.750598in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.756422in}}{\pgfqpoint{1.592277in}{1.762008in}}{\pgfqpoint{1.588159in}{1.766126in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.770244in}}{\pgfqpoint{1.578455in}{1.772558in}}{\pgfqpoint{1.572631in}{1.772558in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.772558in}}{\pgfqpoint{1.561221in}{1.770244in}}{\pgfqpoint{1.557103in}{1.766126in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.762008in}}{\pgfqpoint{1.550671in}{1.756422in}}{\pgfqpoint{1.550671in}{1.750598in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.744774in}}{\pgfqpoint{1.552985in}{1.739187in}}{\pgfqpoint{1.557103in}{1.735069in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.730951in}}{\pgfqpoint{1.566807in}{1.728637in}}{\pgfqpoint{1.572631in}{1.728637in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.728637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.729869in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.729869in}}{\pgfqpoint{1.288200in}{1.732183in}}{\pgfqpoint{1.292318in}{1.736301in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.740419in}}{\pgfqpoint{1.298750in}{1.746005in}}{\pgfqpoint{1.298750in}{1.751829in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.757653in}}{\pgfqpoint{1.296436in}{1.763239in}}{\pgfqpoint{1.292318in}{1.767357in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.771475in}}{\pgfqpoint{1.282614in}{1.773789in}}{\pgfqpoint{1.276790in}{1.773789in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.773789in}}{\pgfqpoint{1.265380in}{1.771475in}}{\pgfqpoint{1.261262in}{1.767357in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.763239in}}{\pgfqpoint{1.254830in}{1.757653in}}{\pgfqpoint{1.254830in}{1.751829in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.746005in}}{\pgfqpoint{1.257144in}{1.740419in}}{\pgfqpoint{1.261262in}{1.736301in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.732183in}}{\pgfqpoint{1.270966in}{1.729869in}}{\pgfqpoint{1.276790in}{1.729869in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.729869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.726687in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.726687in}}{\pgfqpoint{1.390607in}{1.729000in}}{\pgfqpoint{1.394725in}{1.733119in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.737237in}}{\pgfqpoint{1.401157in}{1.742823in}}{\pgfqpoint{1.401157in}{1.748647in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.754471in}}{\pgfqpoint{1.398843in}{1.760057in}}{\pgfqpoint{1.394725in}{1.764175in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.768293in}}{\pgfqpoint{1.385020in}{1.770607in}}{\pgfqpoint{1.379197in}{1.770607in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.770607in}}{\pgfqpoint{1.367786in}{1.768293in}}{\pgfqpoint{1.363668in}{1.764175in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.760057in}}{\pgfqpoint{1.357236in}{1.754471in}}{\pgfqpoint{1.357236in}{1.748647in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.742823in}}{\pgfqpoint{1.359550in}{1.737237in}}{\pgfqpoint{1.363668in}{1.733119in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.729000in}}{\pgfqpoint{1.373373in}{1.726687in}}{\pgfqpoint{1.379197in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.726687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.723266in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.723266in}}{\pgfqpoint{1.720583in}{1.725579in}}{\pgfqpoint{1.724701in}{1.729698in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.733816in}}{\pgfqpoint{1.731133in}{1.739402in}}{\pgfqpoint{1.731133in}{1.745226in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.751050in}}{\pgfqpoint{1.728819in}{1.756636in}}{\pgfqpoint{1.724701in}{1.760754in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.764872in}}{\pgfqpoint{1.714997in}{1.767186in}}{\pgfqpoint{1.709173in}{1.767186in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.767186in}}{\pgfqpoint{1.697763in}{1.764872in}}{\pgfqpoint{1.693645in}{1.760754in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.756636in}}{\pgfqpoint{1.687213in}{1.751050in}}{\pgfqpoint{1.687213in}{1.745226in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.739402in}}{\pgfqpoint{1.689527in}{1.733816in}}{\pgfqpoint{1.693645in}{1.729698in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.725579in}}{\pgfqpoint{1.703349in}{1.723266in}}{\pgfqpoint{1.709173in}{1.723266in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.723266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.643659in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.643659in}}{\pgfqpoint{1.367850in}{1.645973in}}{\pgfqpoint{1.371968in}{1.650092in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.654210in}}{\pgfqpoint{1.378400in}{1.659796in}}{\pgfqpoint{1.378400in}{1.665620in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.671444in}}{\pgfqpoint{1.376086in}{1.677030in}}{\pgfqpoint{1.371968in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.685266in}}{\pgfqpoint{1.362263in}{1.687580in}}{\pgfqpoint{1.356440in}{1.687580in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.687580in}}{\pgfqpoint{1.345029in}{1.685266in}}{\pgfqpoint{1.340911in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.677030in}}{\pgfqpoint{1.334479in}{1.671444in}}{\pgfqpoint{1.334479in}{1.665620in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.659796in}}{\pgfqpoint{1.336793in}{1.654210in}}{\pgfqpoint{1.340911in}{1.650092in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.645973in}}{\pgfqpoint{1.350616in}{1.643659in}}{\pgfqpoint{1.356440in}{1.643659in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.643659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.727158in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.727158in}}{\pgfqpoint{1.493013in}{1.729472in}}{\pgfqpoint{1.497131in}{1.733590in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.737708in}}{\pgfqpoint{1.503563in}{1.743294in}}{\pgfqpoint{1.503563in}{1.749118in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.754942in}}{\pgfqpoint{1.501249in}{1.760528in}}{\pgfqpoint{1.497131in}{1.764646in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.768764in}}{\pgfqpoint{1.487427in}{1.771078in}}{\pgfqpoint{1.481603in}{1.771078in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.771078in}}{\pgfqpoint{1.470193in}{1.768764in}}{\pgfqpoint{1.466075in}{1.764646in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.760528in}}{\pgfqpoint{1.459643in}{1.754942in}}{\pgfqpoint{1.459643in}{1.749118in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.743294in}}{\pgfqpoint{1.461957in}{1.737708in}}{\pgfqpoint{1.466075in}{1.733590in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.729472in}}{\pgfqpoint{1.475779in}{1.727158in}}{\pgfqpoint{1.481603in}{1.727158in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.727158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.729907in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.729907in}}{\pgfqpoint{1.879882in}{1.732221in}}{\pgfqpoint{1.884000in}{1.736339in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.740457in}}{\pgfqpoint{1.890432in}{1.746043in}}{\pgfqpoint{1.890432in}{1.751867in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.757691in}}{\pgfqpoint{1.888119in}{1.763277in}}{\pgfqpoint{1.884000in}{1.767395in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.771514in}}{\pgfqpoint{1.874296in}{1.773828in}}{\pgfqpoint{1.868472in}{1.773828in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.773828in}}{\pgfqpoint{1.857062in}{1.771514in}}{\pgfqpoint{1.852944in}{1.767395in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.763277in}}{\pgfqpoint{1.846512in}{1.757691in}}{\pgfqpoint{1.846512in}{1.751867in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.746043in}}{\pgfqpoint{1.848826in}{1.740457in}}{\pgfqpoint{1.852944in}{1.736339in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.732221in}}{\pgfqpoint{1.862648in}{1.729907in}}{\pgfqpoint{1.868472in}{1.729907in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.729907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.727851in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.727851in}}{\pgfqpoint{1.902639in}{1.730165in}}{\pgfqpoint{1.906757in}{1.734283in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.738401in}}{\pgfqpoint{1.913189in}{1.743987in}}{\pgfqpoint{1.913189in}{1.749811in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.755635in}}{\pgfqpoint{1.910876in}{1.761222in}}{\pgfqpoint{1.906757in}{1.765340in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.769458in}}{\pgfqpoint{1.897053in}{1.771772in}}{\pgfqpoint{1.891229in}{1.771772in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.771772in}}{\pgfqpoint{1.879819in}{1.769458in}}{\pgfqpoint{1.875701in}{1.765340in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.761222in}}{\pgfqpoint{1.869269in}{1.755635in}}{\pgfqpoint{1.869269in}{1.749811in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.743987in}}{\pgfqpoint{1.871583in}{1.738401in}}{\pgfqpoint{1.875701in}{1.734283in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.730165in}}{\pgfqpoint{1.885405in}{1.727851in}}{\pgfqpoint{1.891229in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.727851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.728891in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.728891in}}{\pgfqpoint{1.265443in}{1.731205in}}{\pgfqpoint{1.269561in}{1.735323in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.739441in}}{\pgfqpoint{1.275993in}{1.745027in}}{\pgfqpoint{1.275993in}{1.750851in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.756675in}}{\pgfqpoint{1.273679in}{1.762261in}}{\pgfqpoint{1.269561in}{1.766379in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.770498in}}{\pgfqpoint{1.259857in}{1.772811in}}{\pgfqpoint{1.254033in}{1.772811in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.772811in}}{\pgfqpoint{1.242623in}{1.770498in}}{\pgfqpoint{1.238505in}{1.766379in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.762261in}}{\pgfqpoint{1.232073in}{1.756675in}}{\pgfqpoint{1.232073in}{1.750851in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.745027in}}{\pgfqpoint{1.234387in}{1.739441in}}{\pgfqpoint{1.238505in}{1.735323in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.731205in}}{\pgfqpoint{1.248209in}{1.728891in}}{\pgfqpoint{1.254033in}{1.728891in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.728891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.725448in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.725448in}}{\pgfqpoint{1.811611in}{1.727762in}}{\pgfqpoint{1.815729in}{1.731880in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.735998in}}{\pgfqpoint{1.822161in}{1.741584in}}{\pgfqpoint{1.822161in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.753232in}}{\pgfqpoint{1.819847in}{1.758818in}}{\pgfqpoint{1.815729in}{1.762937in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.767055in}}{\pgfqpoint{1.806025in}{1.769369in}}{\pgfqpoint{1.800201in}{1.769369in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.769369in}}{\pgfqpoint{1.788791in}{1.767055in}}{\pgfqpoint{1.784673in}{1.762937in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.758818in}}{\pgfqpoint{1.778241in}{1.753232in}}{\pgfqpoint{1.778241in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.741584in}}{\pgfqpoint{1.780555in}{1.735998in}}{\pgfqpoint{1.784673in}{1.731880in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.727762in}}{\pgfqpoint{1.794377in}{1.725448in}}{\pgfqpoint{1.800201in}{1.725448in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.725448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.718930in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.718930in}}{\pgfqpoint{1.845747in}{1.721244in}}{\pgfqpoint{1.849865in}{1.725362in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.729481in}}{\pgfqpoint{1.856297in}{1.735067in}}{\pgfqpoint{1.856297in}{1.740891in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.746715in}}{\pgfqpoint{1.853983in}{1.752301in}}{\pgfqpoint{1.849865in}{1.756419in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.760537in}}{\pgfqpoint{1.840161in}{1.762851in}}{\pgfqpoint{1.834337in}{1.762851in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.762851in}}{\pgfqpoint{1.822927in}{1.760537in}}{\pgfqpoint{1.818808in}{1.756419in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.752301in}}{\pgfqpoint{1.812376in}{1.746715in}}{\pgfqpoint{1.812376in}{1.740891in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.735067in}}{\pgfqpoint{1.814690in}{1.729481in}}{\pgfqpoint{1.818808in}{1.725362in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.721244in}}{\pgfqpoint{1.828513in}{1.718930in}}{\pgfqpoint{1.834337in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.718930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.726572in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.726572in}}{\pgfqpoint{1.401985in}{1.728886in}}{\pgfqpoint{1.406103in}{1.733004in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.737123in}}{\pgfqpoint{1.412535in}{1.742709in}}{\pgfqpoint{1.412535in}{1.748533in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.754357in}}{\pgfqpoint{1.410221in}{1.759943in}}{\pgfqpoint{1.406103in}{1.764061in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.768179in}}{\pgfqpoint{1.396399in}{1.770493in}}{\pgfqpoint{1.390575in}{1.770493in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.770493in}}{\pgfqpoint{1.379165in}{1.768179in}}{\pgfqpoint{1.375047in}{1.764061in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.759943in}}{\pgfqpoint{1.368615in}{1.754357in}}{\pgfqpoint{1.368615in}{1.748533in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.742709in}}{\pgfqpoint{1.370929in}{1.737123in}}{\pgfqpoint{1.375047in}{1.733004in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.728886in}}{\pgfqpoint{1.384751in}{1.726572in}}{\pgfqpoint{1.390575in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.726572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.546136in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.546136in}}{\pgfqpoint{1.891261in}{1.548450in}}{\pgfqpoint{1.895379in}{1.552568in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.556686in}}{\pgfqpoint{1.901811in}{1.562273in}}{\pgfqpoint{1.901811in}{1.568097in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.573921in}}{\pgfqpoint{1.899497in}{1.579507in}}{\pgfqpoint{1.895379in}{1.583625in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.587743in}}{\pgfqpoint{1.885675in}{1.590057in}}{\pgfqpoint{1.879851in}{1.590057in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.590057in}}{\pgfqpoint{1.868441in}{1.587743in}}{\pgfqpoint{1.864322in}{1.583625in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.579507in}}{\pgfqpoint{1.857890in}{1.573921in}}{\pgfqpoint{1.857890in}{1.568097in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.562273in}}{\pgfqpoint{1.860204in}{1.556686in}}{\pgfqpoint{1.864322in}{1.552568in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.548450in}}{\pgfqpoint{1.874027in}{1.546136in}}{\pgfqpoint{1.879851in}{1.546136in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.546136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.734557in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.734557in}}{\pgfqpoint{1.629555in}{1.736871in}}{\pgfqpoint{1.633673in}{1.740989in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.745107in}}{\pgfqpoint{1.640105in}{1.750693in}}{\pgfqpoint{1.640105in}{1.756517in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.762341in}}{\pgfqpoint{1.637791in}{1.767927in}}{\pgfqpoint{1.633673in}{1.772045in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.776163in}}{\pgfqpoint{1.623969in}{1.778477in}}{\pgfqpoint{1.618145in}{1.778477in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.778477in}}{\pgfqpoint{1.606735in}{1.776163in}}{\pgfqpoint{1.602617in}{1.772045in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.767927in}}{\pgfqpoint{1.596185in}{1.762341in}}{\pgfqpoint{1.596185in}{1.756517in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.750693in}}{\pgfqpoint{1.598499in}{1.745107in}}{\pgfqpoint{1.602617in}{1.740989in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.736871in}}{\pgfqpoint{1.612321in}{1.734557in}}{\pgfqpoint{1.618145in}{1.734557in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.734557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.719229in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.719229in}}{\pgfqpoint{1.458878in}{1.721543in}}{\pgfqpoint{1.462996in}{1.725661in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.729779in}}{\pgfqpoint{1.469428in}{1.735365in}}{\pgfqpoint{1.469428in}{1.741189in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.747013in}}{\pgfqpoint{1.467114in}{1.752599in}}{\pgfqpoint{1.462996in}{1.756717in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.760835in}}{\pgfqpoint{1.453291in}{1.763149in}}{\pgfqpoint{1.447468in}{1.763149in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.763149in}}{\pgfqpoint{1.436057in}{1.760835in}}{\pgfqpoint{1.431939in}{1.756717in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.752599in}}{\pgfqpoint{1.425507in}{1.747013in}}{\pgfqpoint{1.425507in}{1.741189in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.735365in}}{\pgfqpoint{1.427821in}{1.729779in}}{\pgfqpoint{1.431939in}{1.725661in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.721543in}}{\pgfqpoint{1.441644in}{1.719229in}}{\pgfqpoint{1.447468in}{1.719229in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.719229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.147781in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.147781in}}{\pgfqpoint{0.867196in}{1.150095in}}{\pgfqpoint{0.871314in}{1.154213in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.158332in}}{\pgfqpoint{0.877746in}{1.163918in}}{\pgfqpoint{0.877746in}{1.169742in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.175566in}}{\pgfqpoint{0.875432in}{1.181152in}}{\pgfqpoint{0.871314in}{1.185270in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.189388in}}{\pgfqpoint{0.861609in}{1.191702in}}{\pgfqpoint{0.855785in}{1.191702in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.191702in}}{\pgfqpoint{0.844375in}{1.189388in}}{\pgfqpoint{0.840257in}{1.185270in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.181152in}}{\pgfqpoint{0.833825in}{1.175566in}}{\pgfqpoint{0.833825in}{1.169742in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.163918in}}{\pgfqpoint{0.836139in}{1.158332in}}{\pgfqpoint{0.840257in}{1.154213in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.150095in}}{\pgfqpoint{0.849961in}{1.147781in}}{\pgfqpoint{0.855785in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.147781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.729663in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.729663in}}{\pgfqpoint{2.084695in}{1.731976in}}{\pgfqpoint{2.088813in}{1.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.740213in}}{\pgfqpoint{2.095245in}{1.745799in}}{\pgfqpoint{2.095245in}{1.751623in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.757447in}}{\pgfqpoint{2.092932in}{1.763033in}}{\pgfqpoint{2.088813in}{1.767151in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.771269in}}{\pgfqpoint{2.079109in}{1.773583in}}{\pgfqpoint{2.073285in}{1.773583in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.773583in}}{\pgfqpoint{2.061875in}{1.771269in}}{\pgfqpoint{2.057757in}{1.767151in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.763033in}}{\pgfqpoint{2.051325in}{1.757447in}}{\pgfqpoint{2.051325in}{1.751623in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.745799in}}{\pgfqpoint{2.053639in}{1.740213in}}{\pgfqpoint{2.057757in}{1.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.731976in}}{\pgfqpoint{2.067461in}{1.729663in}}{\pgfqpoint{2.073285in}{1.729663in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.729663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.730929in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.730929in}}{\pgfqpoint{2.061938in}{1.733243in}}{\pgfqpoint{2.066056in}{1.737361in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.741479in}}{\pgfqpoint{2.072488in}{1.747066in}}{\pgfqpoint{2.072488in}{1.752890in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.758714in}}{\pgfqpoint{2.070175in}{1.764300in}}{\pgfqpoint{2.066056in}{1.768418in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.772536in}}{\pgfqpoint{2.056352in}{1.774850in}}{\pgfqpoint{2.050528in}{1.774850in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.774850in}}{\pgfqpoint{2.039118in}{1.772536in}}{\pgfqpoint{2.035000in}{1.768418in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.764300in}}{\pgfqpoint{2.028568in}{1.758714in}}{\pgfqpoint{2.028568in}{1.752890in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.747066in}}{\pgfqpoint{2.030882in}{1.741479in}}{\pgfqpoint{2.035000in}{1.737361in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.733243in}}{\pgfqpoint{2.044704in}{1.730929in}}{\pgfqpoint{2.050528in}{1.730929in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.730929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.719495in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.719495in}}{\pgfqpoint{1.788854in}{1.721809in}}{\pgfqpoint{1.792972in}{1.725927in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.730045in}}{\pgfqpoint{1.799404in}{1.735631in}}{\pgfqpoint{1.799404in}{1.741455in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.747279in}}{\pgfqpoint{1.797090in}{1.752865in}}{\pgfqpoint{1.792972in}{1.756983in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.761101in}}{\pgfqpoint{1.783268in}{1.763415in}}{\pgfqpoint{1.777444in}{1.763415in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.763415in}}{\pgfqpoint{1.766034in}{1.761101in}}{\pgfqpoint{1.761916in}{1.756983in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.752865in}}{\pgfqpoint{1.755484in}{1.747279in}}{\pgfqpoint{1.755484in}{1.741455in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.735631in}}{\pgfqpoint{1.757798in}{1.730045in}}{\pgfqpoint{1.761916in}{1.725927in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.721809in}}{\pgfqpoint{1.771620in}{1.719495in}}{\pgfqpoint{1.777444in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.719495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.719483in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.719483in}}{\pgfqpoint{1.481635in}{1.721797in}}{\pgfqpoint{1.485753in}{1.725915in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.730033in}}{\pgfqpoint{1.492185in}{1.735619in}}{\pgfqpoint{1.492185in}{1.741443in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.747267in}}{\pgfqpoint{1.489871in}{1.752853in}}{\pgfqpoint{1.485753in}{1.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.761090in}}{\pgfqpoint{1.476048in}{1.763404in}}{\pgfqpoint{1.470225in}{1.763404in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.763404in}}{\pgfqpoint{1.458814in}{1.761090in}}{\pgfqpoint{1.454696in}{1.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.752853in}}{\pgfqpoint{1.448264in}{1.747267in}}{\pgfqpoint{1.448264in}{1.741443in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.735619in}}{\pgfqpoint{1.450578in}{1.730033in}}{\pgfqpoint{1.454696in}{1.725915in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.721797in}}{\pgfqpoint{1.464401in}{1.719483in}}{\pgfqpoint{1.470225in}{1.719483in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.719483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.551388in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.551388in}}{\pgfqpoint{0.867196in}{1.553701in}}{\pgfqpoint{0.871314in}{1.557820in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.561938in}}{\pgfqpoint{0.877746in}{1.567524in}}{\pgfqpoint{0.877746in}{1.573348in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.579172in}}{\pgfqpoint{0.875432in}{1.584758in}}{\pgfqpoint{0.871314in}{1.588876in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.592994in}}{\pgfqpoint{0.861609in}{1.595308in}}{\pgfqpoint{0.855785in}{1.595308in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.595308in}}{\pgfqpoint{0.844375in}{1.592994in}}{\pgfqpoint{0.840257in}{1.588876in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.584758in}}{\pgfqpoint{0.833825in}{1.579172in}}{\pgfqpoint{0.833825in}{1.573348in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.567524in}}{\pgfqpoint{0.836139in}{1.561938in}}{\pgfqpoint{0.840257in}{1.557820in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.553701in}}{\pgfqpoint{0.849961in}{1.551388in}}{\pgfqpoint{0.855785in}{1.551388in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.551388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.726470in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.726470in}}{\pgfqpoint{1.777476in}{1.728784in}}{\pgfqpoint{1.781594in}{1.732902in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.737020in}}{\pgfqpoint{1.788026in}{1.742606in}}{\pgfqpoint{1.788026in}{1.748430in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.754254in}}{\pgfqpoint{1.785712in}{1.759840in}}{\pgfqpoint{1.781594in}{1.763959in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.768077in}}{\pgfqpoint{1.771890in}{1.770391in}}{\pgfqpoint{1.766066in}{1.770391in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.770391in}}{\pgfqpoint{1.754655in}{1.768077in}}{\pgfqpoint{1.750537in}{1.763959in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.759840in}}{\pgfqpoint{1.744105in}{1.754254in}}{\pgfqpoint{1.744105in}{1.748430in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.742606in}}{\pgfqpoint{1.746419in}{1.737020in}}{\pgfqpoint{1.750537in}{1.732902in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.728784in}}{\pgfqpoint{1.760242in}{1.726470in}}{\pgfqpoint{1.766066in}{1.726470in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.726470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.723336in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.723336in}}{\pgfqpoint{1.276822in}{1.725650in}}{\pgfqpoint{1.280940in}{1.729768in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.733887in}}{\pgfqpoint{1.287372in}{1.739473in}}{\pgfqpoint{1.287372in}{1.745297in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.751121in}}{\pgfqpoint{1.285058in}{1.756707in}}{\pgfqpoint{1.280940in}{1.760825in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.764943in}}{\pgfqpoint{1.271235in}{1.767257in}}{\pgfqpoint{1.265412in}{1.767257in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.767257in}}{\pgfqpoint{1.254001in}{1.764943in}}{\pgfqpoint{1.249883in}{1.760825in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.756707in}}{\pgfqpoint{1.243451in}{1.751121in}}{\pgfqpoint{1.243451in}{1.745297in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.739473in}}{\pgfqpoint{1.245765in}{1.733887in}}{\pgfqpoint{1.249883in}{1.729768in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.725650in}}{\pgfqpoint{1.259588in}{1.723336in}}{\pgfqpoint{1.265412in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.723336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.536442in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.536442in}}{\pgfqpoint{1.970910in}{1.538756in}}{\pgfqpoint{1.975028in}{1.542874in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.546992in}}{\pgfqpoint{1.981460in}{1.552579in}}{\pgfqpoint{1.981460in}{1.558402in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.564226in}}{\pgfqpoint{1.979147in}{1.569813in}}{\pgfqpoint{1.975028in}{1.573931in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.578049in}}{\pgfqpoint{1.965324in}{1.580363in}}{\pgfqpoint{1.959500in}{1.580363in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.580363in}}{\pgfqpoint{1.948090in}{1.578049in}}{\pgfqpoint{1.943972in}{1.573931in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.569813in}}{\pgfqpoint{1.937540in}{1.564226in}}{\pgfqpoint{1.937540in}{1.558402in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.552579in}}{\pgfqpoint{1.939854in}{1.546992in}}{\pgfqpoint{1.943972in}{1.542874in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.538756in}}{\pgfqpoint{1.953676in}{1.536442in}}{\pgfqpoint{1.959500in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.536442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.722878in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.722878in}}{\pgfqpoint{1.868504in}{1.725192in}}{\pgfqpoint{1.872622in}{1.729310in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.733428in}}{\pgfqpoint{1.879054in}{1.739014in}}{\pgfqpoint{1.879054in}{1.744838in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.750662in}}{\pgfqpoint{1.876740in}{1.756248in}}{\pgfqpoint{1.872622in}{1.760367in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.764485in}}{\pgfqpoint{1.862918in}{1.766799in}}{\pgfqpoint{1.857094in}{1.766799in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.766799in}}{\pgfqpoint{1.845684in}{1.764485in}}{\pgfqpoint{1.841565in}{1.760367in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.756248in}}{\pgfqpoint{1.835133in}{1.750662in}}{\pgfqpoint{1.835133in}{1.744838in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.739014in}}{\pgfqpoint{1.837447in}{1.733428in}}{\pgfqpoint{1.841565in}{1.729310in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.725192in}}{\pgfqpoint{1.851270in}{1.722878in}}{\pgfqpoint{1.857094in}{1.722878in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.722878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.731350in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.731350in}}{\pgfqpoint{1.663691in}{1.733664in}}{\pgfqpoint{1.667809in}{1.737782in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.741901in}}{\pgfqpoint{1.674241in}{1.747487in}}{\pgfqpoint{1.674241in}{1.753311in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.759135in}}{\pgfqpoint{1.671927in}{1.764721in}}{\pgfqpoint{1.667809in}{1.768839in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.772957in}}{\pgfqpoint{1.658105in}{1.775271in}}{\pgfqpoint{1.652281in}{1.775271in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.775271in}}{\pgfqpoint{1.640870in}{1.772957in}}{\pgfqpoint{1.636752in}{1.768839in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.764721in}}{\pgfqpoint{1.630320in}{1.759135in}}{\pgfqpoint{1.630320in}{1.753311in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.747487in}}{\pgfqpoint{1.632634in}{1.741901in}}{\pgfqpoint{1.636752in}{1.737782in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.733664in}}{\pgfqpoint{1.646457in}{1.731350in}}{\pgfqpoint{1.652281in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.731350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.732095in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.732095in}}{\pgfqpoint{1.675069in}{1.734409in}}{\pgfqpoint{1.679187in}{1.738527in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.742645in}}{\pgfqpoint{1.685619in}{1.748232in}}{\pgfqpoint{1.685619in}{1.754056in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.759880in}}{\pgfqpoint{1.683305in}{1.765466in}}{\pgfqpoint{1.679187in}{1.769584in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.773702in}}{\pgfqpoint{1.669483in}{1.776016in}}{\pgfqpoint{1.663659in}{1.776016in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.776016in}}{\pgfqpoint{1.652249in}{1.773702in}}{\pgfqpoint{1.648131in}{1.769584in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.765466in}}{\pgfqpoint{1.641699in}{1.759880in}}{\pgfqpoint{1.641699in}{1.754056in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.748232in}}{\pgfqpoint{1.644013in}{1.742645in}}{\pgfqpoint{1.648131in}{1.738527in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.734409in}}{\pgfqpoint{1.657835in}{1.732095in}}{\pgfqpoint{1.663659in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.732095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.718834in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.718834in}}{\pgfqpoint{1.356471in}{1.721148in}}{\pgfqpoint{1.360589in}{1.725266in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.729384in}}{\pgfqpoint{1.367021in}{1.734970in}}{\pgfqpoint{1.367021in}{1.740794in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.746618in}}{\pgfqpoint{1.364707in}{1.752204in}}{\pgfqpoint{1.360589in}{1.756323in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.760441in}}{\pgfqpoint{1.350885in}{1.762755in}}{\pgfqpoint{1.345061in}{1.762755in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.762755in}}{\pgfqpoint{1.333651in}{1.760441in}}{\pgfqpoint{1.329533in}{1.756323in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.752204in}}{\pgfqpoint{1.323101in}{1.746618in}}{\pgfqpoint{1.323101in}{1.740794in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.734970in}}{\pgfqpoint{1.325415in}{1.729384in}}{\pgfqpoint{1.329533in}{1.725266in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.721148in}}{\pgfqpoint{1.339237in}{1.718834in}}{\pgfqpoint{1.345061in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.718834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.664608in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.664608in}}{\pgfqpoint{1.401985in}{1.666922in}}{\pgfqpoint{1.406103in}{1.671040in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.675159in}}{\pgfqpoint{1.412535in}{1.680745in}}{\pgfqpoint{1.412535in}{1.686569in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.692393in}}{\pgfqpoint{1.410221in}{1.697979in}}{\pgfqpoint{1.406103in}{1.702097in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.706215in}}{\pgfqpoint{1.396399in}{1.708529in}}{\pgfqpoint{1.390575in}{1.708529in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.708529in}}{\pgfqpoint{1.379165in}{1.706215in}}{\pgfqpoint{1.375047in}{1.702097in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.697979in}}{\pgfqpoint{1.368615in}{1.692393in}}{\pgfqpoint{1.368615in}{1.686569in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.680745in}}{\pgfqpoint{1.370929in}{1.675159in}}{\pgfqpoint{1.375047in}{1.671040in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.666922in}}{\pgfqpoint{1.384751in}{1.664608in}}{\pgfqpoint{1.390575in}{1.664608in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.664608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.737442in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.737442in}}{\pgfqpoint{1.128901in}{1.739756in}}{\pgfqpoint{1.133019in}{1.743874in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.747992in}}{\pgfqpoint{1.139451in}{1.753579in}}{\pgfqpoint{1.139451in}{1.759403in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.765227in}}{\pgfqpoint{1.137137in}{1.770813in}}{\pgfqpoint{1.133019in}{1.774931in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.779049in}}{\pgfqpoint{1.123315in}{1.781363in}}{\pgfqpoint{1.117491in}{1.781363in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.781363in}}{\pgfqpoint{1.106081in}{1.779049in}}{\pgfqpoint{1.101963in}{1.774931in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.770813in}}{\pgfqpoint{1.095531in}{1.765227in}}{\pgfqpoint{1.095531in}{1.759403in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.753579in}}{\pgfqpoint{1.097845in}{1.747992in}}{\pgfqpoint{1.101963in}{1.743874in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.739756in}}{\pgfqpoint{1.111667in}{1.737442in}}{\pgfqpoint{1.117491in}{1.737442in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.737442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.730786in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.730786in}}{\pgfqpoint{1.572663in}{1.733100in}}{\pgfqpoint{1.576781in}{1.737218in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.741336in}}{\pgfqpoint{1.583213in}{1.746922in}}{\pgfqpoint{1.583213in}{1.752746in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.758570in}}{\pgfqpoint{1.580899in}{1.764157in}}{\pgfqpoint{1.576781in}{1.768275in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.772393in}}{\pgfqpoint{1.567076in}{1.774707in}}{\pgfqpoint{1.561253in}{1.774707in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.774707in}}{\pgfqpoint{1.549842in}{1.772393in}}{\pgfqpoint{1.545724in}{1.768275in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.764157in}}{\pgfqpoint{1.539292in}{1.758570in}}{\pgfqpoint{1.539292in}{1.752746in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.746922in}}{\pgfqpoint{1.541606in}{1.741336in}}{\pgfqpoint{1.545724in}{1.737218in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.733100in}}{\pgfqpoint{1.555429in}{1.730786in}}{\pgfqpoint{1.561253in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.730786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.718333in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.718333in}}{\pgfqpoint{1.697826in}{1.720647in}}{\pgfqpoint{1.701944in}{1.724766in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.728884in}}{\pgfqpoint{1.708376in}{1.734470in}}{\pgfqpoint{1.708376in}{1.740294in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.746118in}}{\pgfqpoint{1.706062in}{1.751704in}}{\pgfqpoint{1.701944in}{1.755822in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.759940in}}{\pgfqpoint{1.692240in}{1.762254in}}{\pgfqpoint{1.686416in}{1.762254in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.762254in}}{\pgfqpoint{1.675006in}{1.759940in}}{\pgfqpoint{1.670888in}{1.755822in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.751704in}}{\pgfqpoint{1.664456in}{1.746118in}}{\pgfqpoint{1.664456in}{1.740294in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.734470in}}{\pgfqpoint{1.666770in}{1.728884in}}{\pgfqpoint{1.670888in}{1.724766in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.720647in}}{\pgfqpoint{1.680592in}{1.718333in}}{\pgfqpoint{1.686416in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.718333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.729292in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.729292in}}{\pgfqpoint{1.595420in}{1.731606in}}{\pgfqpoint{1.599538in}{1.735724in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.739842in}}{\pgfqpoint{1.605970in}{1.745428in}}{\pgfqpoint{1.605970in}{1.751252in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.757076in}}{\pgfqpoint{1.603656in}{1.762662in}}{\pgfqpoint{1.599538in}{1.766781in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.770899in}}{\pgfqpoint{1.589833in}{1.773213in}}{\pgfqpoint{1.584010in}{1.773213in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.773213in}}{\pgfqpoint{1.572599in}{1.770899in}}{\pgfqpoint{1.568481in}{1.766781in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.762662in}}{\pgfqpoint{1.562049in}{1.757076in}}{\pgfqpoint{1.562049in}{1.751252in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.745428in}}{\pgfqpoint{1.564363in}{1.739842in}}{\pgfqpoint{1.568481in}{1.735724in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.731606in}}{\pgfqpoint{1.578186in}{1.729292in}}{\pgfqpoint{1.584010in}{1.729292in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.729292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.732360in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.732360in}}{\pgfqpoint{1.219929in}{1.734674in}}{\pgfqpoint{1.224047in}{1.738792in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.742910in}}{\pgfqpoint{1.230479in}{1.748496in}}{\pgfqpoint{1.230479in}{1.754320in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.760144in}}{\pgfqpoint{1.228165in}{1.765730in}}{\pgfqpoint{1.224047in}{1.769848in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.773967in}}{\pgfqpoint{1.214343in}{1.776280in}}{\pgfqpoint{1.208519in}{1.776280in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.776280in}}{\pgfqpoint{1.197109in}{1.773967in}}{\pgfqpoint{1.192991in}{1.769848in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.765730in}}{\pgfqpoint{1.186559in}{1.760144in}}{\pgfqpoint{1.186559in}{1.754320in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.748496in}}{\pgfqpoint{1.188873in}{1.742910in}}{\pgfqpoint{1.192991in}{1.738792in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.734674in}}{\pgfqpoint{1.202695in}{1.732360in}}{\pgfqpoint{1.208519in}{1.732360in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.732360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.727443in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.727443in}}{\pgfqpoint{1.618177in}{1.729757in}}{\pgfqpoint{1.622295in}{1.733875in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.737993in}}{\pgfqpoint{1.628727in}{1.743579in}}{\pgfqpoint{1.628727in}{1.749403in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.755227in}}{\pgfqpoint{1.626413in}{1.760813in}}{\pgfqpoint{1.622295in}{1.764932in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.769050in}}{\pgfqpoint{1.612590in}{1.771364in}}{\pgfqpoint{1.606767in}{1.771364in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.771364in}}{\pgfqpoint{1.595356in}{1.769050in}}{\pgfqpoint{1.591238in}{1.764932in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.760813in}}{\pgfqpoint{1.584806in}{1.755227in}}{\pgfqpoint{1.584806in}{1.749403in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.743579in}}{\pgfqpoint{1.587120in}{1.737993in}}{\pgfqpoint{1.591238in}{1.733875in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.729757in}}{\pgfqpoint{1.600943in}{1.727443in}}{\pgfqpoint{1.606767in}{1.727443in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.727443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{3.841240in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{3.841240in}}{\pgfqpoint{1.845747in}{3.843554in}}{\pgfqpoint{1.849865in}{3.847672in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{3.851790in}}{\pgfqpoint{1.856297in}{3.857376in}}{\pgfqpoint{1.856297in}{3.863200in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{3.869024in}}{\pgfqpoint{1.853983in}{3.874610in}}{\pgfqpoint{1.849865in}{3.878729in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{3.882847in}}{\pgfqpoint{1.840161in}{3.885161in}}{\pgfqpoint{1.834337in}{3.885161in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{3.885161in}}{\pgfqpoint{1.822927in}{3.882847in}}{\pgfqpoint{1.818808in}{3.878729in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{3.874610in}}{\pgfqpoint{1.812376in}{3.869024in}}{\pgfqpoint{1.812376in}{3.863200in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{3.857376in}}{\pgfqpoint{1.814690in}{3.851790in}}{\pgfqpoint{1.818808in}{3.847672in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{3.843554in}}{\pgfqpoint{1.828513in}{3.841240in}}{\pgfqpoint{1.834337in}{3.841240in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{3.841240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.538183in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.538183in}}{\pgfqpoint{0.833060in}{1.540497in}}{\pgfqpoint{0.837178in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.548733in}}{\pgfqpoint{0.843610in}{1.554319in}}{\pgfqpoint{0.843610in}{1.560143in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.565967in}}{\pgfqpoint{0.841296in}{1.571553in}}{\pgfqpoint{0.837178in}{1.575672in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.579790in}}{\pgfqpoint{0.827474in}{1.582104in}}{\pgfqpoint{0.821650in}{1.582104in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.582104in}}{\pgfqpoint{0.810240in}{1.579790in}}{\pgfqpoint{0.806122in}{1.575672in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.571553in}}{\pgfqpoint{0.799690in}{1.565967in}}{\pgfqpoint{0.799690in}{1.560143in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.554319in}}{\pgfqpoint{0.802004in}{1.548733in}}{\pgfqpoint{0.806122in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.540497in}}{\pgfqpoint{0.815826in}{1.538183in}}{\pgfqpoint{0.821650in}{1.538183in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.538183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.722938in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.722938in}}{\pgfqpoint{1.652312in}{1.725252in}}{\pgfqpoint{1.656430in}{1.729370in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.733488in}}{\pgfqpoint{1.662862in}{1.739074in}}{\pgfqpoint{1.662862in}{1.744898in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.750722in}}{\pgfqpoint{1.660548in}{1.756308in}}{\pgfqpoint{1.656430in}{1.760426in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.764545in}}{\pgfqpoint{1.646726in}{1.766858in}}{\pgfqpoint{1.640902in}{1.766858in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.766858in}}{\pgfqpoint{1.629492in}{1.764545in}}{\pgfqpoint{1.625374in}{1.760426in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.756308in}}{\pgfqpoint{1.618942in}{1.750722in}}{\pgfqpoint{1.618942in}{1.744898in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.739074in}}{\pgfqpoint{1.621256in}{1.733488in}}{\pgfqpoint{1.625374in}{1.729370in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.725252in}}{\pgfqpoint{1.635078in}{1.722938in}}{\pgfqpoint{1.640902in}{1.722938in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.722938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.722606in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.722606in}}{\pgfqpoint{0.935467in}{1.724920in}}{\pgfqpoint{0.939585in}{1.729038in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.733156in}}{\pgfqpoint{0.946017in}{1.738742in}}{\pgfqpoint{0.946017in}{1.744566in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.750390in}}{\pgfqpoint{0.943703in}{1.755976in}}{\pgfqpoint{0.939585in}{1.760095in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.764213in}}{\pgfqpoint{0.929880in}{1.766527in}}{\pgfqpoint{0.924056in}{1.766527in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.766527in}}{\pgfqpoint{0.912646in}{1.764213in}}{\pgfqpoint{0.908528in}{1.760095in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.755976in}}{\pgfqpoint{0.902096in}{1.750390in}}{\pgfqpoint{0.902096in}{1.744566in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.738742in}}{\pgfqpoint{0.904410in}{1.733156in}}{\pgfqpoint{0.908528in}{1.729038in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.724920in}}{\pgfqpoint{0.918233in}{1.722606in}}{\pgfqpoint{0.924056in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.722606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.727838in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.727838in}}{\pgfqpoint{2.016424in}{1.730152in}}{\pgfqpoint{2.020542in}{1.734270in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.738388in}}{\pgfqpoint{2.026974in}{1.743974in}}{\pgfqpoint{2.026974in}{1.749798in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.755622in}}{\pgfqpoint{2.024661in}{1.761208in}}{\pgfqpoint{2.020542in}{1.765326in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.769445in}}{\pgfqpoint{2.010838in}{1.771758in}}{\pgfqpoint{2.005014in}{1.771758in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.771758in}}{\pgfqpoint{1.993604in}{1.769445in}}{\pgfqpoint{1.989486in}{1.765326in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.761208in}}{\pgfqpoint{1.983054in}{1.755622in}}{\pgfqpoint{1.983054in}{1.749798in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.743974in}}{\pgfqpoint{1.985368in}{1.738388in}}{\pgfqpoint{1.989486in}{1.734270in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.730152in}}{\pgfqpoint{1.999190in}{1.727838in}}{\pgfqpoint{2.005014in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.727838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.727825in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.727825in}}{\pgfqpoint{1.606798in}{1.730139in}}{\pgfqpoint{1.610916in}{1.734257in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.738375in}}{\pgfqpoint{1.617348in}{1.743961in}}{\pgfqpoint{1.617348in}{1.749785in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.755609in}}{\pgfqpoint{1.615034in}{1.761195in}}{\pgfqpoint{1.610916in}{1.765313in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.769431in}}{\pgfqpoint{1.601212in}{1.771745in}}{\pgfqpoint{1.595388in}{1.771745in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.771745in}}{\pgfqpoint{1.583978in}{1.769431in}}{\pgfqpoint{1.579860in}{1.765313in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.761195in}}{\pgfqpoint{1.573428in}{1.755609in}}{\pgfqpoint{1.573428in}{1.749785in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.743961in}}{\pgfqpoint{1.575742in}{1.738375in}}{\pgfqpoint{1.579860in}{1.734257in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.730139in}}{\pgfqpoint{1.589564in}{1.727825in}}{\pgfqpoint{1.595388in}{1.727825in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.727825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.724592in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.724592in}}{\pgfqpoint{2.005046in}{1.726906in}}{\pgfqpoint{2.009164in}{1.731024in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.735142in}}{\pgfqpoint{2.015596in}{1.740728in}}{\pgfqpoint{2.015596in}{1.746552in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.752376in}}{\pgfqpoint{2.013282in}{1.757962in}}{\pgfqpoint{2.009164in}{1.762080in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.766199in}}{\pgfqpoint{1.999460in}{1.768512in}}{\pgfqpoint{1.993636in}{1.768512in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.768512in}}{\pgfqpoint{1.982226in}{1.766199in}}{\pgfqpoint{1.978107in}{1.762080in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.757962in}}{\pgfqpoint{1.971675in}{1.752376in}}{\pgfqpoint{1.971675in}{1.746552in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.740728in}}{\pgfqpoint{1.973989in}{1.735142in}}{\pgfqpoint{1.978107in}{1.731024in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.726906in}}{\pgfqpoint{1.987812in}{1.724592in}}{\pgfqpoint{1.993636in}{1.724592in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.724592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.538361in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.538361in}}{\pgfqpoint{2.016424in}{1.540674in}}{\pgfqpoint{2.020542in}{1.544793in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.548911in}}{\pgfqpoint{2.026974in}{1.554497in}}{\pgfqpoint{2.026974in}{1.560321in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.566145in}}{\pgfqpoint{2.024661in}{1.571731in}}{\pgfqpoint{2.020542in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.579967in}}{\pgfqpoint{2.010838in}{1.582281in}}{\pgfqpoint{2.005014in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.582281in}}{\pgfqpoint{1.993604in}{1.579967in}}{\pgfqpoint{1.989486in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.571731in}}{\pgfqpoint{1.983054in}{1.566145in}}{\pgfqpoint{1.983054in}{1.560321in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.554497in}}{\pgfqpoint{1.985368in}{1.548911in}}{\pgfqpoint{1.989486in}{1.544793in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.540674in}}{\pgfqpoint{1.999190in}{1.538361in}}{\pgfqpoint{2.005014in}{1.538361in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.538361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.726686in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.726686in}}{\pgfqpoint{1.993667in}{1.729000in}}{\pgfqpoint{1.997785in}{1.733118in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.737236in}}{\pgfqpoint{2.004217in}{1.742822in}}{\pgfqpoint{2.004217in}{1.748646in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.754470in}}{\pgfqpoint{2.001904in}{1.760056in}}{\pgfqpoint{1.997785in}{1.764174in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.768292in}}{\pgfqpoint{1.988081in}{1.770606in}}{\pgfqpoint{1.982257in}{1.770606in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.770606in}}{\pgfqpoint{1.970847in}{1.768292in}}{\pgfqpoint{1.966729in}{1.764174in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.760056in}}{\pgfqpoint{1.960297in}{1.754470in}}{\pgfqpoint{1.960297in}{1.748646in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.742822in}}{\pgfqpoint{1.962611in}{1.737236in}}{\pgfqpoint{1.966729in}{1.733118in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.729000in}}{\pgfqpoint{1.976433in}{1.726686in}}{\pgfqpoint{1.982257in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.726686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.729329in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.729329in}}{\pgfqpoint{0.889953in}{1.731643in}}{\pgfqpoint{0.894071in}{1.735761in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.739879in}}{\pgfqpoint{0.900503in}{1.745465in}}{\pgfqpoint{0.900503in}{1.751289in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.757113in}}{\pgfqpoint{0.898189in}{1.762699in}}{\pgfqpoint{0.894071in}{1.766817in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.770935in}}{\pgfqpoint{0.884366in}{1.773249in}}{\pgfqpoint{0.878542in}{1.773249in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.773249in}}{\pgfqpoint{0.867132in}{1.770935in}}{\pgfqpoint{0.863014in}{1.766817in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.762699in}}{\pgfqpoint{0.856582in}{1.757113in}}{\pgfqpoint{0.856582in}{1.751289in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.745465in}}{\pgfqpoint{0.858896in}{1.739879in}}{\pgfqpoint{0.863014in}{1.735761in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.731643in}}{\pgfqpoint{0.872718in}{1.729329in}}{\pgfqpoint{0.878542in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.729329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.721155in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.721155in}}{\pgfqpoint{1.379228in}{1.723469in}}{\pgfqpoint{1.383346in}{1.727587in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.731705in}}{\pgfqpoint{1.389778in}{1.737292in}}{\pgfqpoint{1.389778in}{1.743115in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.748939in}}{\pgfqpoint{1.387464in}{1.754526in}}{\pgfqpoint{1.383346in}{1.758644in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.762762in}}{\pgfqpoint{1.373642in}{1.765076in}}{\pgfqpoint{1.367818in}{1.765076in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.765076in}}{\pgfqpoint{1.356408in}{1.762762in}}{\pgfqpoint{1.352290in}{1.758644in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.754526in}}{\pgfqpoint{1.345858in}{1.748939in}}{\pgfqpoint{1.345858in}{1.743115in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.737292in}}{\pgfqpoint{1.348172in}{1.731705in}}{\pgfqpoint{1.352290in}{1.727587in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.723469in}}{\pgfqpoint{1.361994in}{1.721155in}}{\pgfqpoint{1.367818in}{1.721155in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.721155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.724260in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.724260in}}{\pgfqpoint{1.447499in}{1.726573in}}{\pgfqpoint{1.451617in}{1.730692in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.734810in}}{\pgfqpoint{1.458049in}{1.740396in}}{\pgfqpoint{1.458049in}{1.746220in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.752044in}}{\pgfqpoint{1.455735in}{1.757630in}}{\pgfqpoint{1.451617in}{1.761748in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.765866in}}{\pgfqpoint{1.441913in}{1.768180in}}{\pgfqpoint{1.436089in}{1.768180in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.768180in}}{\pgfqpoint{1.424679in}{1.765866in}}{\pgfqpoint{1.420561in}{1.761748in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.757630in}}{\pgfqpoint{1.414129in}{1.752044in}}{\pgfqpoint{1.414129in}{1.746220in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.740396in}}{\pgfqpoint{1.416443in}{1.734810in}}{\pgfqpoint{1.420561in}{1.730692in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.726573in}}{\pgfqpoint{1.430265in}{1.724260in}}{\pgfqpoint{1.436089in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.724260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.723091in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.723091in}}{\pgfqpoint{1.970910in}{1.725405in}}{\pgfqpoint{1.975028in}{1.729523in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.733641in}}{\pgfqpoint{1.981460in}{1.739227in}}{\pgfqpoint{1.981460in}{1.745051in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.750875in}}{\pgfqpoint{1.979147in}{1.756461in}}{\pgfqpoint{1.975028in}{1.760579in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.764697in}}{\pgfqpoint{1.965324in}{1.767011in}}{\pgfqpoint{1.959500in}{1.767011in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.767011in}}{\pgfqpoint{1.948090in}{1.764697in}}{\pgfqpoint{1.943972in}{1.760579in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.756461in}}{\pgfqpoint{1.937540in}{1.750875in}}{\pgfqpoint{1.937540in}{1.745051in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.739227in}}{\pgfqpoint{1.939854in}{1.733641in}}{\pgfqpoint{1.943972in}{1.729523in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.725405in}}{\pgfqpoint{1.953676in}{1.723091in}}{\pgfqpoint{1.959500in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.723091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.720320in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.720320in}}{\pgfqpoint{1.470256in}{1.722634in}}{\pgfqpoint{1.474374in}{1.726752in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.730870in}}{\pgfqpoint{1.480806in}{1.736456in}}{\pgfqpoint{1.480806in}{1.742280in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.748104in}}{\pgfqpoint{1.478492in}{1.753690in}}{\pgfqpoint{1.474374in}{1.757808in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.761926in}}{\pgfqpoint{1.464670in}{1.764240in}}{\pgfqpoint{1.458846in}{1.764240in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.764240in}}{\pgfqpoint{1.447436in}{1.761926in}}{\pgfqpoint{1.443318in}{1.757808in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.753690in}}{\pgfqpoint{1.436886in}{1.748104in}}{\pgfqpoint{1.436886in}{1.742280in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.736456in}}{\pgfqpoint{1.439200in}{1.730870in}}{\pgfqpoint{1.443318in}{1.726752in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.722634in}}{\pgfqpoint{1.453022in}{1.720320in}}{\pgfqpoint{1.458846in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.720320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.721457in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.721457in}}{\pgfqpoint{1.424742in}{1.723771in}}{\pgfqpoint{1.428860in}{1.727889in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.732007in}}{\pgfqpoint{1.435292in}{1.737593in}}{\pgfqpoint{1.435292in}{1.743417in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.749241in}}{\pgfqpoint{1.432978in}{1.754827in}}{\pgfqpoint{1.428860in}{1.758945in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.763063in}}{\pgfqpoint{1.419156in}{1.765377in}}{\pgfqpoint{1.413332in}{1.765377in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.765377in}}{\pgfqpoint{1.401922in}{1.763063in}}{\pgfqpoint{1.397804in}{1.758945in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.754827in}}{\pgfqpoint{1.391372in}{1.749241in}}{\pgfqpoint{1.391372in}{1.743417in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.737593in}}{\pgfqpoint{1.393686in}{1.732007in}}{\pgfqpoint{1.397804in}{1.727889in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.723771in}}{\pgfqpoint{1.407508in}{1.721457in}}{\pgfqpoint{1.413332in}{1.721457in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.721457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.730593in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.730593in}}{\pgfqpoint{1.322336in}{1.732907in}}{\pgfqpoint{1.326454in}{1.737026in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.741144in}}{\pgfqpoint{1.332886in}{1.746730in}}{\pgfqpoint{1.332886in}{1.752554in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.758378in}}{\pgfqpoint{1.330572in}{1.763964in}}{\pgfqpoint{1.326454in}{1.768082in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.772200in}}{\pgfqpoint{1.316749in}{1.774514in}}{\pgfqpoint{1.310926in}{1.774514in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.774514in}}{\pgfqpoint{1.299515in}{1.772200in}}{\pgfqpoint{1.295397in}{1.768082in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.763964in}}{\pgfqpoint{1.288965in}{1.758378in}}{\pgfqpoint{1.288965in}{1.752554in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.746730in}}{\pgfqpoint{1.291279in}{1.741144in}}{\pgfqpoint{1.295397in}{1.737026in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.732907in}}{\pgfqpoint{1.305102in}{1.730593in}}{\pgfqpoint{1.310926in}{1.730593in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.730593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.723659in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.723659in}}{\pgfqpoint{1.367850in}{1.725973in}}{\pgfqpoint{1.371968in}{1.730091in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.734209in}}{\pgfqpoint{1.378400in}{1.739795in}}{\pgfqpoint{1.378400in}{1.745619in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.751443in}}{\pgfqpoint{1.376086in}{1.757029in}}{\pgfqpoint{1.371968in}{1.761147in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.765265in}}{\pgfqpoint{1.362263in}{1.767579in}}{\pgfqpoint{1.356440in}{1.767579in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.767579in}}{\pgfqpoint{1.345029in}{1.765265in}}{\pgfqpoint{1.340911in}{1.761147in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.757029in}}{\pgfqpoint{1.334479in}{1.751443in}}{\pgfqpoint{1.334479in}{1.745619in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.739795in}}{\pgfqpoint{1.336793in}{1.734209in}}{\pgfqpoint{1.340911in}{1.730091in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.725973in}}{\pgfqpoint{1.350616in}{1.723659in}}{\pgfqpoint{1.356440in}{1.723659in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.723659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.727852in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.727852in}}{\pgfqpoint{1.310957in}{1.730166in}}{\pgfqpoint{1.315075in}{1.734284in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.738402in}}{\pgfqpoint{1.321507in}{1.743988in}}{\pgfqpoint{1.321507in}{1.749812in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.755636in}}{\pgfqpoint{1.319193in}{1.761222in}}{\pgfqpoint{1.315075in}{1.765341in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.769459in}}{\pgfqpoint{1.305371in}{1.771773in}}{\pgfqpoint{1.299547in}{1.771773in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.771773in}}{\pgfqpoint{1.288137in}{1.769459in}}{\pgfqpoint{1.284019in}{1.765341in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.761222in}}{\pgfqpoint{1.277587in}{1.755636in}}{\pgfqpoint{1.277587in}{1.749812in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.743988in}}{\pgfqpoint{1.279901in}{1.738402in}}{\pgfqpoint{1.284019in}{1.734284in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.730166in}}{\pgfqpoint{1.293723in}{1.727852in}}{\pgfqpoint{1.299547in}{1.727852in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.727852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.720855in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.720855in}}{\pgfqpoint{1.822990in}{1.723169in}}{\pgfqpoint{1.827108in}{1.727287in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.731405in}}{\pgfqpoint{1.833540in}{1.736992in}}{\pgfqpoint{1.833540in}{1.742816in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.748639in}}{\pgfqpoint{1.831226in}{1.754226in}}{\pgfqpoint{1.827108in}{1.758344in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.762462in}}{\pgfqpoint{1.817404in}{1.764776in}}{\pgfqpoint{1.811580in}{1.764776in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.764776in}}{\pgfqpoint{1.800170in}{1.762462in}}{\pgfqpoint{1.796051in}{1.758344in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.754226in}}{\pgfqpoint{1.789619in}{1.748639in}}{\pgfqpoint{1.789619in}{1.742816in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.736992in}}{\pgfqpoint{1.791933in}{1.731405in}}{\pgfqpoint{1.796051in}{1.727287in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.723169in}}{\pgfqpoint{1.805756in}{1.720855in}}{\pgfqpoint{1.811580in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.720855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.728071in}}{\pgfqpoint{2.027803in}{1.730385in}}{\pgfqpoint{2.031921in}{1.734503in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.738621in}}{\pgfqpoint{2.038353in}{1.744207in}}{\pgfqpoint{2.038353in}{1.750031in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.755855in}}{\pgfqpoint{2.036039in}{1.761441in}}{\pgfqpoint{2.031921in}{1.765559in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.769677in}}{\pgfqpoint{2.022217in}{1.771991in}}{\pgfqpoint{2.016393in}{1.771991in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.771991in}}{\pgfqpoint{2.004983in}{1.769677in}}{\pgfqpoint{2.000864in}{1.765559in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.761441in}}{\pgfqpoint{1.994432in}{1.755855in}}{\pgfqpoint{1.994432in}{1.750031in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.744207in}}{\pgfqpoint{1.996746in}{1.738621in}}{\pgfqpoint{2.000864in}{1.734503in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.730385in}}{\pgfqpoint{2.010569in}{1.728071in}}{\pgfqpoint{2.016393in}{1.728071in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.728071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.718271in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.718271in}}{\pgfqpoint{1.413364in}{1.720585in}}{\pgfqpoint{1.417482in}{1.724703in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.728822in}}{\pgfqpoint{1.423914in}{1.734408in}}{\pgfqpoint{1.423914in}{1.740232in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.746056in}}{\pgfqpoint{1.421600in}{1.751642in}}{\pgfqpoint{1.417482in}{1.755760in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.759878in}}{\pgfqpoint{1.407777in}{1.762192in}}{\pgfqpoint{1.401954in}{1.762192in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.762192in}}{\pgfqpoint{1.390543in}{1.759878in}}{\pgfqpoint{1.386425in}{1.755760in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.751642in}}{\pgfqpoint{1.379993in}{1.746056in}}{\pgfqpoint{1.379993in}{1.740232in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.734408in}}{\pgfqpoint{1.382307in}{1.728822in}}{\pgfqpoint{1.386425in}{1.724703in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.720585in}}{\pgfqpoint{1.396130in}{1.718271in}}{\pgfqpoint{1.401954in}{1.718271in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.718271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.751057in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.751057in}}{\pgfqpoint{1.640934in}{1.753371in}}{\pgfqpoint{1.645052in}{1.757489in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.761608in}}{\pgfqpoint{1.651484in}{1.767194in}}{\pgfqpoint{1.651484in}{1.773018in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.778842in}}{\pgfqpoint{1.649170in}{1.784428in}}{\pgfqpoint{1.645052in}{1.788546in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.792664in}}{\pgfqpoint{1.635348in}{1.794978in}}{\pgfqpoint{1.629524in}{1.794978in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.794978in}}{\pgfqpoint{1.618113in}{1.792664in}}{\pgfqpoint{1.613995in}{1.788546in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.784428in}}{\pgfqpoint{1.607563in}{1.778842in}}{\pgfqpoint{1.607563in}{1.773018in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.767194in}}{\pgfqpoint{1.609877in}{1.761608in}}{\pgfqpoint{1.613995in}{1.757489in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.753371in}}{\pgfqpoint{1.623700in}{1.751057in}}{\pgfqpoint{1.629524in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.751057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.722915in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.722915in}}{\pgfqpoint{1.549906in}{1.725229in}}{\pgfqpoint{1.554024in}{1.729347in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.733465in}}{\pgfqpoint{1.560456in}{1.739051in}}{\pgfqpoint{1.560456in}{1.744875in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.750699in}}{\pgfqpoint{1.558142in}{1.756285in}}{\pgfqpoint{1.554024in}{1.760404in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.764522in}}{\pgfqpoint{1.544319in}{1.766836in}}{\pgfqpoint{1.538496in}{1.766836in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.766836in}}{\pgfqpoint{1.527085in}{1.764522in}}{\pgfqpoint{1.522967in}{1.760404in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.756285in}}{\pgfqpoint{1.516535in}{1.750699in}}{\pgfqpoint{1.516535in}{1.744875in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.739051in}}{\pgfqpoint{1.518849in}{1.733465in}}{\pgfqpoint{1.522967in}{1.729347in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.725229in}}{\pgfqpoint{1.532672in}{1.722915in}}{\pgfqpoint{1.538496in}{1.722915in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.722915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.721397in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.721397in}}{\pgfqpoint{1.436121in}{1.723711in}}{\pgfqpoint{1.440239in}{1.727829in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.731947in}}{\pgfqpoint{1.446671in}{1.737533in}}{\pgfqpoint{1.446671in}{1.743357in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.749181in}}{\pgfqpoint{1.444357in}{1.754767in}}{\pgfqpoint{1.440239in}{1.758885in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.763003in}}{\pgfqpoint{1.430534in}{1.765317in}}{\pgfqpoint{1.424711in}{1.765317in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.765317in}}{\pgfqpoint{1.413300in}{1.763003in}}{\pgfqpoint{1.409182in}{1.758885in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.754767in}}{\pgfqpoint{1.402750in}{1.749181in}}{\pgfqpoint{1.402750in}{1.743357in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.737533in}}{\pgfqpoint{1.405064in}{1.731947in}}{\pgfqpoint{1.409182in}{1.727829in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.723711in}}{\pgfqpoint{1.418887in}{1.721397in}}{\pgfqpoint{1.424711in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.721397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.724066in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.724066in}}{\pgfqpoint{1.948153in}{1.726380in}}{\pgfqpoint{1.952271in}{1.730498in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.734616in}}{\pgfqpoint{1.958703in}{1.740202in}}{\pgfqpoint{1.958703in}{1.746026in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.751850in}}{\pgfqpoint{1.956390in}{1.757436in}}{\pgfqpoint{1.952271in}{1.761554in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.765672in}}{\pgfqpoint{1.942567in}{1.767986in}}{\pgfqpoint{1.936743in}{1.767986in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.767986in}}{\pgfqpoint{1.925333in}{1.765672in}}{\pgfqpoint{1.921215in}{1.761554in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.757436in}}{\pgfqpoint{1.914783in}{1.751850in}}{\pgfqpoint{1.914783in}{1.746026in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.740202in}}{\pgfqpoint{1.917097in}{1.734616in}}{\pgfqpoint{1.921215in}{1.730498in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.726380in}}{\pgfqpoint{1.930919in}{1.724066in}}{\pgfqpoint{1.936743in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.724066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.722680in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.722680in}}{\pgfqpoint{1.561284in}{1.724994in}}{\pgfqpoint{1.565402in}{1.729112in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.733230in}}{\pgfqpoint{1.571834in}{1.738816in}}{\pgfqpoint{1.571834in}{1.744640in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.750464in}}{\pgfqpoint{1.569520in}{1.756050in}}{\pgfqpoint{1.565402in}{1.760168in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.764286in}}{\pgfqpoint{1.555698in}{1.766600in}}{\pgfqpoint{1.549874in}{1.766600in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.766600in}}{\pgfqpoint{1.538464in}{1.764286in}}{\pgfqpoint{1.534346in}{1.760168in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.756050in}}{\pgfqpoint{1.527914in}{1.750464in}}{\pgfqpoint{1.527914in}{1.744640in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.738816in}}{\pgfqpoint{1.530228in}{1.733230in}}{\pgfqpoint{1.534346in}{1.729112in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.724994in}}{\pgfqpoint{1.544050in}{1.722680in}}{\pgfqpoint{1.549874in}{1.722680in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.722680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.722987in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.722987in}}{\pgfqpoint{2.073317in}{1.725301in}}{\pgfqpoint{2.077435in}{1.729419in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.733537in}}{\pgfqpoint{2.083867in}{1.739123in}}{\pgfqpoint{2.083867in}{1.744947in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.750771in}}{\pgfqpoint{2.081553in}{1.756357in}}{\pgfqpoint{2.077435in}{1.760476in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.764594in}}{\pgfqpoint{2.067731in}{1.766908in}}{\pgfqpoint{2.061907in}{1.766908in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.766908in}}{\pgfqpoint{2.050497in}{1.764594in}}{\pgfqpoint{2.046378in}{1.760476in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.756357in}}{\pgfqpoint{2.039946in}{1.750771in}}{\pgfqpoint{2.039946in}{1.744947in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.739123in}}{\pgfqpoint{2.042260in}{1.733537in}}{\pgfqpoint{2.046378in}{1.729419in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.725301in}}{\pgfqpoint{2.056083in}{1.722987in}}{\pgfqpoint{2.061907in}{1.722987in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.722987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.724184in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.724184in}}{\pgfqpoint{1.925396in}{1.726498in}}{\pgfqpoint{1.929514in}{1.730616in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.734734in}}{\pgfqpoint{1.935946in}{1.740321in}}{\pgfqpoint{1.935946in}{1.746144in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.751968in}}{\pgfqpoint{1.933633in}{1.757555in}}{\pgfqpoint{1.929514in}{1.761673in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.765791in}}{\pgfqpoint{1.919810in}{1.768105in}}{\pgfqpoint{1.913986in}{1.768105in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.768105in}}{\pgfqpoint{1.902576in}{1.765791in}}{\pgfqpoint{1.898458in}{1.761673in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.757555in}}{\pgfqpoint{1.892026in}{1.751968in}}{\pgfqpoint{1.892026in}{1.746144in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.740321in}}{\pgfqpoint{1.894340in}{1.734734in}}{\pgfqpoint{1.898458in}{1.730616in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.726498in}}{\pgfqpoint{1.908162in}{1.724184in}}{\pgfqpoint{1.913986in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.724184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.727786in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.727786in}}{\pgfqpoint{1.515770in}{1.730100in}}{\pgfqpoint{1.519888in}{1.734218in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.738336in}}{\pgfqpoint{1.526320in}{1.743922in}}{\pgfqpoint{1.526320in}{1.749746in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.755570in}}{\pgfqpoint{1.524006in}{1.761157in}}{\pgfqpoint{1.519888in}{1.765275in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.769393in}}{\pgfqpoint{1.510184in}{1.771707in}}{\pgfqpoint{1.504360in}{1.771707in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.771707in}}{\pgfqpoint{1.492950in}{1.769393in}}{\pgfqpoint{1.488832in}{1.765275in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.761157in}}{\pgfqpoint{1.482400in}{1.755570in}}{\pgfqpoint{1.482400in}{1.749746in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.743922in}}{\pgfqpoint{1.484714in}{1.738336in}}{\pgfqpoint{1.488832in}{1.734218in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.730100in}}{\pgfqpoint{1.498536in}{1.727786in}}{\pgfqpoint{1.504360in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.727786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{10.279425in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{10.279425in}}{\pgfqpoint{0.992359in}{10.281738in}}{\pgfqpoint{0.996477in}{10.285857in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{10.289975in}}{\pgfqpoint{1.002909in}{10.295561in}}{\pgfqpoint{1.002909in}{10.301385in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{10.307209in}}{\pgfqpoint{1.000595in}{10.312795in}}{\pgfqpoint{0.996477in}{10.316913in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{10.321031in}}{\pgfqpoint{0.986773in}{10.323345in}}{\pgfqpoint{0.980949in}{10.323345in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{10.323345in}}{\pgfqpoint{0.969539in}{10.321031in}}{\pgfqpoint{0.965421in}{10.316913in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{10.312795in}}{\pgfqpoint{0.958989in}{10.307209in}}{\pgfqpoint{0.958989in}{10.301385in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{10.295561in}}{\pgfqpoint{0.961303in}{10.289975in}}{\pgfqpoint{0.965421in}{10.285857in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{10.281738in}}{\pgfqpoint{0.975125in}{10.279425in}}{\pgfqpoint{0.980949in}{10.279425in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{10.279425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.721088in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.721088in}}{\pgfqpoint{1.754719in}{1.723402in}}{\pgfqpoint{1.758837in}{1.727520in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.731638in}}{\pgfqpoint{1.765269in}{1.737225in}}{\pgfqpoint{1.765269in}{1.743049in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.748872in}}{\pgfqpoint{1.762955in}{1.754459in}}{\pgfqpoint{1.758837in}{1.758577in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.762695in}}{\pgfqpoint{1.749133in}{1.765009in}}{\pgfqpoint{1.743309in}{1.765009in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.765009in}}{\pgfqpoint{1.731898in}{1.762695in}}{\pgfqpoint{1.727780in}{1.758577in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.754459in}}{\pgfqpoint{1.721348in}{1.748872in}}{\pgfqpoint{1.721348in}{1.743049in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.737225in}}{\pgfqpoint{1.723662in}{1.731638in}}{\pgfqpoint{1.727780in}{1.727520in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.723402in}}{\pgfqpoint{1.737485in}{1.721088in}}{\pgfqpoint{1.743309in}{1.721088in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.721088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.723612in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.723612in}}{\pgfqpoint{1.936775in}{1.725926in}}{\pgfqpoint{1.940893in}{1.730044in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.734162in}}{\pgfqpoint{1.947325in}{1.739749in}}{\pgfqpoint{1.947325in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.751397in}}{\pgfqpoint{1.945011in}{1.756983in}}{\pgfqpoint{1.940893in}{1.761101in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.765219in}}{\pgfqpoint{1.931189in}{1.767533in}}{\pgfqpoint{1.925365in}{1.767533in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.767533in}}{\pgfqpoint{1.913955in}{1.765219in}}{\pgfqpoint{1.909836in}{1.761101in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.756983in}}{\pgfqpoint{1.903404in}{1.751397in}}{\pgfqpoint{1.903404in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.739749in}}{\pgfqpoint{1.905718in}{1.734162in}}{\pgfqpoint{1.909836in}{1.730044in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.725926in}}{\pgfqpoint{1.919541in}{1.723612in}}{\pgfqpoint{1.925365in}{1.723612in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.723612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.720375in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.720375in}}{\pgfqpoint{1.299579in}{1.722689in}}{\pgfqpoint{1.303697in}{1.726807in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.730926in}}{\pgfqpoint{1.310129in}{1.736512in}}{\pgfqpoint{1.310129in}{1.742336in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.748160in}}{\pgfqpoint{1.307815in}{1.753746in}}{\pgfqpoint{1.303697in}{1.757864in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.761982in}}{\pgfqpoint{1.293992in}{1.764296in}}{\pgfqpoint{1.288169in}{1.764296in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.764296in}}{\pgfqpoint{1.276758in}{1.761982in}}{\pgfqpoint{1.272640in}{1.757864in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.753746in}}{\pgfqpoint{1.266208in}{1.748160in}}{\pgfqpoint{1.266208in}{1.742336in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.736512in}}{\pgfqpoint{1.268522in}{1.730926in}}{\pgfqpoint{1.272640in}{1.726807in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.722689in}}{\pgfqpoint{1.282345in}{1.720375in}}{\pgfqpoint{1.288169in}{1.720375in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.720375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.123328in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.123328in}}{\pgfqpoint{0.719275in}{1.125642in}}{\pgfqpoint{0.723393in}{1.129760in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.133878in}}{\pgfqpoint{0.729825in}{1.139464in}}{\pgfqpoint{0.729825in}{1.145288in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.151112in}}{\pgfqpoint{0.727511in}{1.156698in}}{\pgfqpoint{0.723393in}{1.160816in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.164934in}}{\pgfqpoint{0.713689in}{1.167248in}}{\pgfqpoint{0.707865in}{1.167248in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.167248in}}{\pgfqpoint{0.696455in}{1.164934in}}{\pgfqpoint{0.692337in}{1.160816in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.156698in}}{\pgfqpoint{0.685905in}{1.151112in}}{\pgfqpoint{0.685905in}{1.145288in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.139464in}}{\pgfqpoint{0.688219in}{1.133878in}}{\pgfqpoint{0.692337in}{1.129760in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.125642in}}{\pgfqpoint{0.702041in}{1.123328in}}{\pgfqpoint{0.707865in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.123328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.537113in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.537113in}}{\pgfqpoint{0.992359in}{1.539427in}}{\pgfqpoint{0.996477in}{1.543545in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.547663in}}{\pgfqpoint{1.002909in}{1.553250in}}{\pgfqpoint{1.002909in}{1.559073in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.564897in}}{\pgfqpoint{1.000595in}{1.570484in}}{\pgfqpoint{0.996477in}{1.574602in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.578720in}}{\pgfqpoint{0.986773in}{1.581034in}}{\pgfqpoint{0.980949in}{1.581034in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.581034in}}{\pgfqpoint{0.969539in}{1.578720in}}{\pgfqpoint{0.965421in}{1.574602in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.570484in}}{\pgfqpoint{0.958989in}{1.564897in}}{\pgfqpoint{0.958989in}{1.559073in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.553250in}}{\pgfqpoint{0.961303in}{1.547663in}}{\pgfqpoint{0.965421in}{1.543545in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.539427in}}{\pgfqpoint{0.975125in}{1.537113in}}{\pgfqpoint{0.980949in}{1.537113in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.537113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.724057in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.724057in}}{\pgfqpoint{1.345093in}{1.726371in}}{\pgfqpoint{1.349211in}{1.730489in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.734607in}}{\pgfqpoint{1.355643in}{1.740193in}}{\pgfqpoint{1.355643in}{1.746017in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.751841in}}{\pgfqpoint{1.353329in}{1.757427in}}{\pgfqpoint{1.349211in}{1.761545in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.765663in}}{\pgfqpoint{1.339506in}{1.767977in}}{\pgfqpoint{1.333683in}{1.767977in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.767977in}}{\pgfqpoint{1.322272in}{1.765663in}}{\pgfqpoint{1.318154in}{1.761545in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.757427in}}{\pgfqpoint{1.311722in}{1.751841in}}{\pgfqpoint{1.311722in}{1.746017in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.740193in}}{\pgfqpoint{1.314036in}{1.734607in}}{\pgfqpoint{1.318154in}{1.730489in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.726371in}}{\pgfqpoint{1.327859in}{1.724057in}}{\pgfqpoint{1.333683in}{1.724057in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.724057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.722874in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.722874in}}{\pgfqpoint{1.914018in}{1.725188in}}{\pgfqpoint{1.918136in}{1.729306in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.733424in}}{\pgfqpoint{1.924568in}{1.739011in}}{\pgfqpoint{1.924568in}{1.744835in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.750659in}}{\pgfqpoint{1.922254in}{1.756245in}}{\pgfqpoint{1.918136in}{1.760363in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.764481in}}{\pgfqpoint{1.908432in}{1.766795in}}{\pgfqpoint{1.902608in}{1.766795in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.766795in}}{\pgfqpoint{1.891198in}{1.764481in}}{\pgfqpoint{1.887079in}{1.760363in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.756245in}}{\pgfqpoint{1.880647in}{1.750659in}}{\pgfqpoint{1.880647in}{1.744835in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.739011in}}{\pgfqpoint{1.882961in}{1.733424in}}{\pgfqpoint{1.887079in}{1.729306in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.725188in}}{\pgfqpoint{1.896784in}{1.722874in}}{\pgfqpoint{1.902608in}{1.722874in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.722874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.718392in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.718392in}}{\pgfqpoint{1.731962in}{1.720705in}}{\pgfqpoint{1.736080in}{1.724824in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.728942in}}{\pgfqpoint{1.742512in}{1.734528in}}{\pgfqpoint{1.742512in}{1.740352in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.746176in}}{\pgfqpoint{1.740198in}{1.751762in}}{\pgfqpoint{1.736080in}{1.755880in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.759998in}}{\pgfqpoint{1.726376in}{1.762312in}}{\pgfqpoint{1.720552in}{1.762312in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.762312in}}{\pgfqpoint{1.709141in}{1.759998in}}{\pgfqpoint{1.705023in}{1.755880in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.751762in}}{\pgfqpoint{1.698591in}{1.746176in}}{\pgfqpoint{1.698591in}{1.740352in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.734528in}}{\pgfqpoint{1.700905in}{1.728942in}}{\pgfqpoint{1.705023in}{1.724824in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.720705in}}{\pgfqpoint{1.714728in}{1.718392in}}{\pgfqpoint{1.720552in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.718392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.723180in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.723180in}}{\pgfqpoint{1.982289in}{1.725494in}}{\pgfqpoint{1.986407in}{1.729612in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.733730in}}{\pgfqpoint{1.992839in}{1.739317in}}{\pgfqpoint{1.992839in}{1.745140in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.750964in}}{\pgfqpoint{1.990525in}{1.756551in}}{\pgfqpoint{1.986407in}{1.760669in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.764787in}}{\pgfqpoint{1.976703in}{1.767101in}}{\pgfqpoint{1.970879in}{1.767101in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.767101in}}{\pgfqpoint{1.959469in}{1.764787in}}{\pgfqpoint{1.955350in}{1.760669in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.756551in}}{\pgfqpoint{1.948918in}{1.750964in}}{\pgfqpoint{1.948918in}{1.745140in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.739317in}}{\pgfqpoint{1.951232in}{1.733730in}}{\pgfqpoint{1.955350in}{1.729612in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.725494in}}{\pgfqpoint{1.965055in}{1.723180in}}{\pgfqpoint{1.970879in}{1.723180in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.723180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.723821in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.723821in}}{\pgfqpoint{0.912710in}{1.726135in}}{\pgfqpoint{0.916828in}{1.730253in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.734371in}}{\pgfqpoint{0.923260in}{1.739957in}}{\pgfqpoint{0.923260in}{1.745781in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.751605in}}{\pgfqpoint{0.920946in}{1.757191in}}{\pgfqpoint{0.916828in}{1.761309in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.765428in}}{\pgfqpoint{0.907123in}{1.767741in}}{\pgfqpoint{0.901299in}{1.767741in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.767741in}}{\pgfqpoint{0.889889in}{1.765428in}}{\pgfqpoint{0.885771in}{1.761309in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.757191in}}{\pgfqpoint{0.879339in}{1.751605in}}{\pgfqpoint{0.879339in}{1.745781in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.739957in}}{\pgfqpoint{0.881653in}{1.734371in}}{\pgfqpoint{0.885771in}{1.730253in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.726135in}}{\pgfqpoint{0.895476in}{1.723821in}}{\pgfqpoint{0.901299in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.723821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.724096in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.724096in}}{\pgfqpoint{1.959532in}{1.726410in}}{\pgfqpoint{1.963650in}{1.730528in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.734646in}}{\pgfqpoint{1.970082in}{1.740233in}}{\pgfqpoint{1.970082in}{1.746057in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.751880in}}{\pgfqpoint{1.967768in}{1.757467in}}{\pgfqpoint{1.963650in}{1.761585in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.765703in}}{\pgfqpoint{1.953946in}{1.768017in}}{\pgfqpoint{1.948122in}{1.768017in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.768017in}}{\pgfqpoint{1.936712in}{1.765703in}}{\pgfqpoint{1.932593in}{1.761585in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.757467in}}{\pgfqpoint{1.926161in}{1.751880in}}{\pgfqpoint{1.926161in}{1.746057in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.740233in}}{\pgfqpoint{1.928475in}{1.734646in}}{\pgfqpoint{1.932593in}{1.730528in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.726410in}}{\pgfqpoint{1.942298in}{1.724096in}}{\pgfqpoint{1.948122in}{1.724096in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.724096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.544855in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.544855in}}{\pgfqpoint{0.605490in}{1.547169in}}{\pgfqpoint{0.609608in}{1.551287in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.555405in}}{\pgfqpoint{0.616040in}{1.560992in}}{\pgfqpoint{0.616040in}{1.566816in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.572639in}}{\pgfqpoint{0.613726in}{1.578226in}}{\pgfqpoint{0.609608in}{1.582344in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.586462in}}{\pgfqpoint{0.599904in}{1.588776in}}{\pgfqpoint{0.594080in}{1.588776in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.588776in}}{\pgfqpoint{0.582670in}{1.586462in}}{\pgfqpoint{0.578552in}{1.582344in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.578226in}}{\pgfqpoint{0.572120in}{1.572639in}}{\pgfqpoint{0.572120in}{1.566816in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.560992in}}{\pgfqpoint{0.574433in}{1.555405in}}{\pgfqpoint{0.578552in}{1.551287in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.547169in}}{\pgfqpoint{0.588256in}{1.544855in}}{\pgfqpoint{0.594080in}{1.544855in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.544855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.539426in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.539426in}}{\pgfqpoint{1.902639in}{1.541740in}}{\pgfqpoint{1.906757in}{1.545858in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.549976in}}{\pgfqpoint{1.913189in}{1.555562in}}{\pgfqpoint{1.913189in}{1.561386in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.567210in}}{\pgfqpoint{1.910876in}{1.572796in}}{\pgfqpoint{1.906757in}{1.576914in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.581032in}}{\pgfqpoint{1.897053in}{1.583346in}}{\pgfqpoint{1.891229in}{1.583346in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.583346in}}{\pgfqpoint{1.879819in}{1.581032in}}{\pgfqpoint{1.875701in}{1.576914in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.572796in}}{\pgfqpoint{1.869269in}{1.567210in}}{\pgfqpoint{1.869269in}{1.561386in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.555562in}}{\pgfqpoint{1.871583in}{1.549976in}}{\pgfqpoint{1.875701in}{1.545858in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.541740in}}{\pgfqpoint{1.885405in}{1.539426in}}{\pgfqpoint{1.891229in}{1.539426in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.539426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.724098in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.724098in}}{\pgfqpoint{1.891261in}{1.726411in}}{\pgfqpoint{1.895379in}{1.730530in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.734648in}}{\pgfqpoint{1.901811in}{1.740234in}}{\pgfqpoint{1.901811in}{1.746058in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.751882in}}{\pgfqpoint{1.899497in}{1.757468in}}{\pgfqpoint{1.895379in}{1.761586in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.765704in}}{\pgfqpoint{1.885675in}{1.768018in}}{\pgfqpoint{1.879851in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.768018in}}{\pgfqpoint{1.868441in}{1.765704in}}{\pgfqpoint{1.864322in}{1.761586in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.757468in}}{\pgfqpoint{1.857890in}{1.751882in}}{\pgfqpoint{1.857890in}{1.746058in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.740234in}}{\pgfqpoint{1.860204in}{1.734648in}}{\pgfqpoint{1.864322in}{1.730530in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.726411in}}{\pgfqpoint{1.874027in}{1.724098in}}{\pgfqpoint{1.879851in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.724098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.746887in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.746887in}}{\pgfqpoint{1.049252in}{1.749201in}}{\pgfqpoint{1.053370in}{1.753319in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.757438in}}{\pgfqpoint{1.059802in}{1.763024in}}{\pgfqpoint{1.059802in}{1.768848in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.774672in}}{\pgfqpoint{1.057488in}{1.780258in}}{\pgfqpoint{1.053370in}{1.784376in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.788494in}}{\pgfqpoint{1.043665in}{1.790808in}}{\pgfqpoint{1.037841in}{1.790808in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.790808in}}{\pgfqpoint{1.026431in}{1.788494in}}{\pgfqpoint{1.022313in}{1.784376in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.780258in}}{\pgfqpoint{1.015881in}{1.774672in}}{\pgfqpoint{1.015881in}{1.768848in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.763024in}}{\pgfqpoint{1.018195in}{1.757438in}}{\pgfqpoint{1.022313in}{1.753319in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.749201in}}{\pgfqpoint{1.032018in}{1.746887in}}{\pgfqpoint{1.037841in}{1.746887in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.746887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.535660in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.535660in}}{\pgfqpoint{1.060630in}{1.537974in}}{\pgfqpoint{1.064748in}{1.542092in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.546210in}}{\pgfqpoint{1.071180in}{1.551796in}}{\pgfqpoint{1.071180in}{1.557620in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.563444in}}{\pgfqpoint{1.068866in}{1.569030in}}{\pgfqpoint{1.064748in}{1.573148in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.577266in}}{\pgfqpoint{1.055044in}{1.579580in}}{\pgfqpoint{1.049220in}{1.579580in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.579580in}}{\pgfqpoint{1.037810in}{1.577266in}}{\pgfqpoint{1.033692in}{1.573148in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.569030in}}{\pgfqpoint{1.027260in}{1.563444in}}{\pgfqpoint{1.027260in}{1.557620in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.551796in}}{\pgfqpoint{1.029574in}{1.546210in}}{\pgfqpoint{1.033692in}{1.542092in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.537974in}}{\pgfqpoint{1.043396in}{1.535660in}}{\pgfqpoint{1.049220in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.535660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.536885in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.536885in}}{\pgfqpoint{0.776168in}{1.539199in}}{\pgfqpoint{0.780286in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.547435in}}{\pgfqpoint{0.786718in}{1.553021in}}{\pgfqpoint{0.786718in}{1.558845in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.564669in}}{\pgfqpoint{0.784404in}{1.570255in}}{\pgfqpoint{0.780286in}{1.574374in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.578492in}}{\pgfqpoint{0.770581in}{1.580806in}}{\pgfqpoint{0.764757in}{1.580806in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.580806in}}{\pgfqpoint{0.753347in}{1.578492in}}{\pgfqpoint{0.749229in}{1.574374in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.570255in}}{\pgfqpoint{0.742797in}{1.564669in}}{\pgfqpoint{0.742797in}{1.558845in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.553021in}}{\pgfqpoint{0.745111in}{1.547435in}}{\pgfqpoint{0.749229in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.539199in}}{\pgfqpoint{0.758933in}{1.536885in}}{\pgfqpoint{0.764757in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.536885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{10.265686in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{10.265686in}}{\pgfqpoint{1.231308in}{10.268000in}}{\pgfqpoint{1.235426in}{10.272118in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{10.276236in}}{\pgfqpoint{1.241858in}{10.281822in}}{\pgfqpoint{1.241858in}{10.287646in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{10.293470in}}{\pgfqpoint{1.239544in}{10.299056in}}{\pgfqpoint{1.235426in}{10.303174in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{10.307293in}}{\pgfqpoint{1.225721in}{10.309606in}}{\pgfqpoint{1.219897in}{10.309606in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{10.309606in}}{\pgfqpoint{1.208487in}{10.307293in}}{\pgfqpoint{1.204369in}{10.303174in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{10.299056in}}{\pgfqpoint{1.197937in}{10.293470in}}{\pgfqpoint{1.197937in}{10.287646in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{10.281822in}}{\pgfqpoint{1.200251in}{10.276236in}}{\pgfqpoint{1.204369in}{10.272118in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{10.268000in}}{\pgfqpoint{1.214074in}{10.265686in}}{\pgfqpoint{1.219897in}{10.265686in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{10.265686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.720734in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.720734in}}{\pgfqpoint{1.504392in}{1.723048in}}{\pgfqpoint{1.508510in}{1.727166in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.731284in}}{\pgfqpoint{1.514942in}{1.736870in}}{\pgfqpoint{1.514942in}{1.742694in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.748518in}}{\pgfqpoint{1.512628in}{1.754104in}}{\pgfqpoint{1.508510in}{1.758222in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.762341in}}{\pgfqpoint{1.498805in}{1.764654in}}{\pgfqpoint{1.492982in}{1.764654in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.764654in}}{\pgfqpoint{1.481571in}{1.762341in}}{\pgfqpoint{1.477453in}{1.758222in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.754104in}}{\pgfqpoint{1.471021in}{1.748518in}}{\pgfqpoint{1.471021in}{1.742694in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.736870in}}{\pgfqpoint{1.473335in}{1.731284in}}{\pgfqpoint{1.477453in}{1.727166in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.723048in}}{\pgfqpoint{1.487158in}{1.720734in}}{\pgfqpoint{1.492982in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.720734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.566227in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.566227in}}{\pgfqpoint{1.652312in}{1.568541in}}{\pgfqpoint{1.656430in}{1.572659in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.576777in}}{\pgfqpoint{1.662862in}{1.582363in}}{\pgfqpoint{1.662862in}{1.588187in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.594011in}}{\pgfqpoint{1.660548in}{1.599597in}}{\pgfqpoint{1.656430in}{1.603715in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.607834in}}{\pgfqpoint{1.646726in}{1.610147in}}{\pgfqpoint{1.640902in}{1.610147in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.610147in}}{\pgfqpoint{1.629492in}{1.607834in}}{\pgfqpoint{1.625374in}{1.603715in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.599597in}}{\pgfqpoint{1.618942in}{1.594011in}}{\pgfqpoint{1.618942in}{1.588187in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.582363in}}{\pgfqpoint{1.621256in}{1.576777in}}{\pgfqpoint{1.625374in}{1.572659in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.568541in}}{\pgfqpoint{1.635078in}{1.566227in}}{\pgfqpoint{1.640902in}{1.566227in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.566227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.721707in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.721707in}}{\pgfqpoint{1.766097in}{1.724021in}}{\pgfqpoint{1.770215in}{1.728139in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.732258in}}{\pgfqpoint{1.776647in}{1.737844in}}{\pgfqpoint{1.776647in}{1.743668in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.749492in}}{\pgfqpoint{1.774333in}{1.755078in}}{\pgfqpoint{1.770215in}{1.759196in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.763314in}}{\pgfqpoint{1.760511in}{1.765628in}}{\pgfqpoint{1.754687in}{1.765628in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.765628in}}{\pgfqpoint{1.743277in}{1.763314in}}{\pgfqpoint{1.739159in}{1.759196in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.755078in}}{\pgfqpoint{1.732727in}{1.749492in}}{\pgfqpoint{1.732727in}{1.743668in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.737844in}}{\pgfqpoint{1.735041in}{1.732258in}}{\pgfqpoint{1.739159in}{1.728139in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.724021in}}{\pgfqpoint{1.748863in}{1.721707in}}{\pgfqpoint{1.754687in}{1.721707in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.721707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.154369in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.154369in}}{\pgfqpoint{0.844439in}{1.156683in}}{\pgfqpoint{0.848557in}{1.160801in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.164919in}}{\pgfqpoint{0.854989in}{1.170505in}}{\pgfqpoint{0.854989in}{1.176329in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.182153in}}{\pgfqpoint{0.852675in}{1.187739in}}{\pgfqpoint{0.848557in}{1.191858in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.195976in}}{\pgfqpoint{0.838852in}{1.198290in}}{\pgfqpoint{0.833028in}{1.198290in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.198290in}}{\pgfqpoint{0.821618in}{1.195976in}}{\pgfqpoint{0.817500in}{1.191858in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.187739in}}{\pgfqpoint{0.811068in}{1.182153in}}{\pgfqpoint{0.811068in}{1.176329in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.170505in}}{\pgfqpoint{0.813382in}{1.164919in}}{\pgfqpoint{0.817500in}{1.160801in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.156683in}}{\pgfqpoint{0.827204in}{1.154369in}}{\pgfqpoint{0.833028in}{1.154369in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.154369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.544072in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.544072in}}{\pgfqpoint{1.572663in}{1.546386in}}{\pgfqpoint{1.576781in}{1.550504in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.554622in}}{\pgfqpoint{1.583213in}{1.560208in}}{\pgfqpoint{1.583213in}{1.566032in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.571856in}}{\pgfqpoint{1.580899in}{1.577442in}}{\pgfqpoint{1.576781in}{1.581561in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.585679in}}{\pgfqpoint{1.567076in}{1.587993in}}{\pgfqpoint{1.561253in}{1.587993in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.587993in}}{\pgfqpoint{1.549842in}{1.585679in}}{\pgfqpoint{1.545724in}{1.581561in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.577442in}}{\pgfqpoint{1.539292in}{1.571856in}}{\pgfqpoint{1.539292in}{1.566032in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.560208in}}{\pgfqpoint{1.541606in}{1.554622in}}{\pgfqpoint{1.545724in}{1.550504in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.546386in}}{\pgfqpoint{1.555429in}{1.544072in}}{\pgfqpoint{1.561253in}{1.544072in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.544072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.539277in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.539277in}}{\pgfqpoint{0.764789in}{1.541591in}}{\pgfqpoint{0.768907in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.549828in}}{\pgfqpoint{0.775339in}{1.555414in}}{\pgfqpoint{0.775339in}{1.561238in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.567062in}}{\pgfqpoint{0.773025in}{1.572648in}}{\pgfqpoint{0.768907in}{1.576766in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.580884in}}{\pgfqpoint{0.759203in}{1.583198in}}{\pgfqpoint{0.753379in}{1.583198in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.583198in}}{\pgfqpoint{0.741969in}{1.580884in}}{\pgfqpoint{0.737851in}{1.576766in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.572648in}}{\pgfqpoint{0.731419in}{1.567062in}}{\pgfqpoint{0.731419in}{1.561238in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.555414in}}{\pgfqpoint{0.733733in}{1.549828in}}{\pgfqpoint{0.737851in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.541591in}}{\pgfqpoint{0.747555in}{1.539277in}}{\pgfqpoint{0.753379in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.539277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.726488in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.726488in}}{\pgfqpoint{1.800233in}{1.728801in}}{\pgfqpoint{1.804351in}{1.732920in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.737038in}}{\pgfqpoint{1.810783in}{1.742624in}}{\pgfqpoint{1.810783in}{1.748448in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.754272in}}{\pgfqpoint{1.808469in}{1.759858in}}{\pgfqpoint{1.804351in}{1.763976in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.768094in}}{\pgfqpoint{1.794647in}{1.770408in}}{\pgfqpoint{1.788823in}{1.770408in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.770408in}}{\pgfqpoint{1.777412in}{1.768094in}}{\pgfqpoint{1.773294in}{1.763976in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.759858in}}{\pgfqpoint{1.766862in}{1.754272in}}{\pgfqpoint{1.766862in}{1.748448in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.742624in}}{\pgfqpoint{1.769176in}{1.737038in}}{\pgfqpoint{1.773294in}{1.732920in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.728801in}}{\pgfqpoint{1.782999in}{1.726488in}}{\pgfqpoint{1.788823in}{1.726488in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.726488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{10.274180in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{10.274180in}}{\pgfqpoint{2.061938in}{10.276494in}}{\pgfqpoint{2.066056in}{10.280612in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{10.284730in}}{\pgfqpoint{2.072488in}{10.290316in}}{\pgfqpoint{2.072488in}{10.296140in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{10.301964in}}{\pgfqpoint{2.070175in}{10.307550in}}{\pgfqpoint{2.066056in}{10.311668in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{10.315787in}}{\pgfqpoint{2.056352in}{10.318100in}}{\pgfqpoint{2.050528in}{10.318100in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{10.318100in}}{\pgfqpoint{2.039118in}{10.315787in}}{\pgfqpoint{2.035000in}{10.311668in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{10.307550in}}{\pgfqpoint{2.028568in}{10.301964in}}{\pgfqpoint{2.028568in}{10.296140in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{10.290316in}}{\pgfqpoint{2.030882in}{10.284730in}}{\pgfqpoint{2.035000in}{10.280612in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{10.276494in}}{\pgfqpoint{2.044704in}{10.274180in}}{\pgfqpoint{2.050528in}{10.274180in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{10.274180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{10.272441in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{10.272441in}}{\pgfqpoint{2.084695in}{10.274755in}}{\pgfqpoint{2.088813in}{10.278873in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{10.282991in}}{\pgfqpoint{2.095245in}{10.288577in}}{\pgfqpoint{2.095245in}{10.294401in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{10.300225in}}{\pgfqpoint{2.092932in}{10.305811in}}{\pgfqpoint{2.088813in}{10.309929in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{10.314048in}}{\pgfqpoint{2.079109in}{10.316361in}}{\pgfqpoint{2.073285in}{10.316361in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{10.316361in}}{\pgfqpoint{2.061875in}{10.314048in}}{\pgfqpoint{2.057757in}{10.309929in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{10.305811in}}{\pgfqpoint{2.051325in}{10.300225in}}{\pgfqpoint{2.051325in}{10.294401in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{10.288577in}}{\pgfqpoint{2.053639in}{10.282991in}}{\pgfqpoint{2.057757in}{10.278873in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{10.274755in}}{\pgfqpoint{2.067461in}{10.272441in}}{\pgfqpoint{2.073285in}{10.272441in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{10.272441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.727394in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.727394in}}{\pgfqpoint{0.867196in}{1.729708in}}{\pgfqpoint{0.871314in}{1.733826in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.737944in}}{\pgfqpoint{0.877746in}{1.743530in}}{\pgfqpoint{0.877746in}{1.749354in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.755178in}}{\pgfqpoint{0.875432in}{1.760765in}}{\pgfqpoint{0.871314in}{1.764883in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.769001in}}{\pgfqpoint{0.861609in}{1.771315in}}{\pgfqpoint{0.855785in}{1.771315in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.771315in}}{\pgfqpoint{0.844375in}{1.769001in}}{\pgfqpoint{0.840257in}{1.764883in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.760765in}}{\pgfqpoint{0.833825in}{1.755178in}}{\pgfqpoint{0.833825in}{1.749354in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.743530in}}{\pgfqpoint{0.836139in}{1.737944in}}{\pgfqpoint{0.840257in}{1.733826in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.729708in}}{\pgfqpoint{0.849961in}{1.727394in}}{\pgfqpoint{0.855785in}{1.727394in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.727394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{10.264471in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{10.264471in}}{\pgfqpoint{1.140280in}{10.266785in}}{\pgfqpoint{1.144398in}{10.270903in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{10.275022in}}{\pgfqpoint{1.150830in}{10.280608in}}{\pgfqpoint{1.150830in}{10.286432in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{10.292256in}}{\pgfqpoint{1.148516in}{10.297842in}}{\pgfqpoint{1.144398in}{10.301960in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{10.306078in}}{\pgfqpoint{1.134693in}{10.308392in}}{\pgfqpoint{1.128869in}{10.308392in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{10.308392in}}{\pgfqpoint{1.117459in}{10.306078in}}{\pgfqpoint{1.113341in}{10.301960in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{10.297842in}}{\pgfqpoint{1.106909in}{10.292256in}}{\pgfqpoint{1.106909in}{10.286432in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{10.280608in}}{\pgfqpoint{1.109223in}{10.275022in}}{\pgfqpoint{1.113341in}{10.270903in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{10.266785in}}{\pgfqpoint{1.123046in}{10.264471in}}{\pgfqpoint{1.128869in}{10.264471in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{10.264471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.548245in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.548245in}}{\pgfqpoint{1.629555in}{1.550558in}}{\pgfqpoint{1.633673in}{1.554677in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.558795in}}{\pgfqpoint{1.640105in}{1.564381in}}{\pgfqpoint{1.640105in}{1.570205in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.576029in}}{\pgfqpoint{1.637791in}{1.581615in}}{\pgfqpoint{1.633673in}{1.585733in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.589851in}}{\pgfqpoint{1.623969in}{1.592165in}}{\pgfqpoint{1.618145in}{1.592165in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.592165in}}{\pgfqpoint{1.606735in}{1.589851in}}{\pgfqpoint{1.602617in}{1.585733in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.581615in}}{\pgfqpoint{1.596185in}{1.576029in}}{\pgfqpoint{1.596185in}{1.570205in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.564381in}}{\pgfqpoint{1.598499in}{1.558795in}}{\pgfqpoint{1.602617in}{1.554677in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.550558in}}{\pgfqpoint{1.612321in}{1.548245in}}{\pgfqpoint{1.618145in}{1.548245in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.548245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{10.273021in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{10.273021in}}{\pgfqpoint{2.050560in}{10.275335in}}{\pgfqpoint{2.054678in}{10.279453in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{10.283571in}}{\pgfqpoint{2.061110in}{10.289157in}}{\pgfqpoint{2.061110in}{10.294981in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{10.300805in}}{\pgfqpoint{2.058796in}{10.306391in}}{\pgfqpoint{2.054678in}{10.310510in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{10.314628in}}{\pgfqpoint{2.044974in}{10.316942in}}{\pgfqpoint{2.039150in}{10.316942in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{10.316942in}}{\pgfqpoint{2.027740in}{10.314628in}}{\pgfqpoint{2.023621in}{10.310510in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{10.306391in}}{\pgfqpoint{2.017189in}{10.300805in}}{\pgfqpoint{2.017189in}{10.294981in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{10.289157in}}{\pgfqpoint{2.019503in}{10.283571in}}{\pgfqpoint{2.023621in}{10.279453in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{10.275335in}}{\pgfqpoint{2.033326in}{10.273021in}}{\pgfqpoint{2.039150in}{10.273021in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{10.273021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{10.270593in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{10.270593in}}{\pgfqpoint{2.096074in}{10.272907in}}{\pgfqpoint{2.100192in}{10.277025in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{10.281144in}}{\pgfqpoint{2.106624in}{10.286730in}}{\pgfqpoint{2.106624in}{10.292554in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{10.298378in}}{\pgfqpoint{2.104310in}{10.303964in}}{\pgfqpoint{2.100192in}{10.308082in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{10.312200in}}{\pgfqpoint{2.090488in}{10.314514in}}{\pgfqpoint{2.084664in}{10.314514in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{10.314514in}}{\pgfqpoint{2.073254in}{10.312200in}}{\pgfqpoint{2.069135in}{10.308082in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{10.303964in}}{\pgfqpoint{2.062703in}{10.298378in}}{\pgfqpoint{2.062703in}{10.292554in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{10.286730in}}{\pgfqpoint{2.065017in}{10.281144in}}{\pgfqpoint{2.069135in}{10.277025in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{10.272907in}}{\pgfqpoint{2.078840in}{10.270593in}}{\pgfqpoint{2.084664in}{10.270593in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{10.270593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.552996in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.552996in}}{\pgfqpoint{1.800233in}{1.555310in}}{\pgfqpoint{1.804351in}{1.559428in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.563546in}}{\pgfqpoint{1.810783in}{1.569132in}}{\pgfqpoint{1.810783in}{1.574956in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.580780in}}{\pgfqpoint{1.808469in}{1.586366in}}{\pgfqpoint{1.804351in}{1.590485in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.594603in}}{\pgfqpoint{1.794647in}{1.596917in}}{\pgfqpoint{1.788823in}{1.596917in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.596917in}}{\pgfqpoint{1.777412in}{1.594603in}}{\pgfqpoint{1.773294in}{1.590485in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.586366in}}{\pgfqpoint{1.766862in}{1.580780in}}{\pgfqpoint{1.766862in}{1.574956in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.569132in}}{\pgfqpoint{1.769176in}{1.563546in}}{\pgfqpoint{1.773294in}{1.559428in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.555310in}}{\pgfqpoint{1.782999in}{1.552996in}}{\pgfqpoint{1.788823in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.552996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.762426in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.762426in}}{\pgfqpoint{0.571354in}{1.764740in}}{\pgfqpoint{0.575473in}{1.768858in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.772976in}}{\pgfqpoint{0.581905in}{1.778562in}}{\pgfqpoint{0.581905in}{1.784386in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.790210in}}{\pgfqpoint{0.579591in}{1.795796in}}{\pgfqpoint{0.575473in}{1.799914in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.804032in}}{\pgfqpoint{0.565768in}{1.806346in}}{\pgfqpoint{0.559944in}{1.806346in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.806346in}}{\pgfqpoint{0.548534in}{1.804032in}}{\pgfqpoint{0.544416in}{1.799914in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.795796in}}{\pgfqpoint{0.537984in}{1.790210in}}{\pgfqpoint{0.537984in}{1.784386in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.778562in}}{\pgfqpoint{0.540298in}{1.772976in}}{\pgfqpoint{0.544416in}{1.768858in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.764740in}}{\pgfqpoint{0.554120in}{1.762426in}}{\pgfqpoint{0.559944in}{1.762426in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.762426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.551607in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.551607in}}{\pgfqpoint{1.811611in}{1.553921in}}{\pgfqpoint{1.815729in}{1.558039in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.562157in}}{\pgfqpoint{1.822161in}{1.567744in}}{\pgfqpoint{1.822161in}{1.573568in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.579392in}}{\pgfqpoint{1.819847in}{1.584978in}}{\pgfqpoint{1.815729in}{1.589096in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.593214in}}{\pgfqpoint{1.806025in}{1.595528in}}{\pgfqpoint{1.800201in}{1.595528in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.595528in}}{\pgfqpoint{1.788791in}{1.593214in}}{\pgfqpoint{1.784673in}{1.589096in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.584978in}}{\pgfqpoint{1.778241in}{1.579392in}}{\pgfqpoint{1.778241in}{1.573568in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.567744in}}{\pgfqpoint{1.780555in}{1.562157in}}{\pgfqpoint{1.784673in}{1.558039in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.553921in}}{\pgfqpoint{1.794377in}{1.551607in}}{\pgfqpoint{1.800201in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.551607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{10.272005in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{10.272005in}}{\pgfqpoint{2.073317in}{10.274319in}}{\pgfqpoint{2.077435in}{10.278437in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{10.282555in}}{\pgfqpoint{2.083867in}{10.288141in}}{\pgfqpoint{2.083867in}{10.293965in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{10.299789in}}{\pgfqpoint{2.081553in}{10.305375in}}{\pgfqpoint{2.077435in}{10.309493in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{10.313611in}}{\pgfqpoint{2.067731in}{10.315925in}}{\pgfqpoint{2.061907in}{10.315925in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{10.315925in}}{\pgfqpoint{2.050497in}{10.313611in}}{\pgfqpoint{2.046378in}{10.309493in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{10.305375in}}{\pgfqpoint{2.039946in}{10.299789in}}{\pgfqpoint{2.039946in}{10.293965in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{10.288141in}}{\pgfqpoint{2.042260in}{10.282555in}}{\pgfqpoint{2.046378in}{10.278437in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{10.274319in}}{\pgfqpoint{2.056083in}{10.272005in}}{\pgfqpoint{2.061907in}{10.272005in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{10.272005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.139190in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.139190in}}{\pgfqpoint{2.061938in}{1.141504in}}{\pgfqpoint{2.066056in}{1.145622in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.149740in}}{\pgfqpoint{2.072488in}{1.155327in}}{\pgfqpoint{2.072488in}{1.161150in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.166974in}}{\pgfqpoint{2.070175in}{1.172561in}}{\pgfqpoint{2.066056in}{1.176679in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.180797in}}{\pgfqpoint{2.056352in}{1.183111in}}{\pgfqpoint{2.050528in}{1.183111in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.183111in}}{\pgfqpoint{2.039118in}{1.180797in}}{\pgfqpoint{2.035000in}{1.176679in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.172561in}}{\pgfqpoint{2.028568in}{1.166974in}}{\pgfqpoint{2.028568in}{1.161150in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.155327in}}{\pgfqpoint{2.030882in}{1.149740in}}{\pgfqpoint{2.035000in}{1.145622in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.141504in}}{\pgfqpoint{2.044704in}{1.139190in}}{\pgfqpoint{2.050528in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.139190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.569955in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.569955in}}{\pgfqpoint{1.584041in}{1.572269in}}{\pgfqpoint{1.588159in}{1.576387in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.580505in}}{\pgfqpoint{1.594591in}{1.586092in}}{\pgfqpoint{1.594591in}{1.591916in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.597739in}}{\pgfqpoint{1.592277in}{1.603326in}}{\pgfqpoint{1.588159in}{1.607444in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.611562in}}{\pgfqpoint{1.578455in}{1.613876in}}{\pgfqpoint{1.572631in}{1.613876in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.613876in}}{\pgfqpoint{1.561221in}{1.611562in}}{\pgfqpoint{1.557103in}{1.607444in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.603326in}}{\pgfqpoint{1.550671in}{1.597739in}}{\pgfqpoint{1.550671in}{1.591916in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.586092in}}{\pgfqpoint{1.552985in}{1.580505in}}{\pgfqpoint{1.557103in}{1.576387in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.572269in}}{\pgfqpoint{1.566807in}{1.569955in}}{\pgfqpoint{1.572631in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.569955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.537822in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.537822in}}{\pgfqpoint{0.787546in}{1.540136in}}{\pgfqpoint{0.791664in}{1.544254in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.548372in}}{\pgfqpoint{0.798096in}{1.553959in}}{\pgfqpoint{0.798096in}{1.559783in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.565606in}}{\pgfqpoint{0.795782in}{1.571193in}}{\pgfqpoint{0.791664in}{1.575311in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.579429in}}{\pgfqpoint{0.781960in}{1.581743in}}{\pgfqpoint{0.776136in}{1.581743in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.581743in}}{\pgfqpoint{0.764726in}{1.579429in}}{\pgfqpoint{0.760608in}{1.575311in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.571193in}}{\pgfqpoint{0.754176in}{1.565606in}}{\pgfqpoint{0.754176in}{1.559783in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.553959in}}{\pgfqpoint{0.756490in}{1.548372in}}{\pgfqpoint{0.760608in}{1.544254in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.540136in}}{\pgfqpoint{0.770312in}{1.537822in}}{\pgfqpoint{0.776136in}{1.537822in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.537822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.722589in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.722589in}}{\pgfqpoint{0.878574in}{1.724903in}}{\pgfqpoint{0.882692in}{1.729021in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.733139in}}{\pgfqpoint{0.889124in}{1.738726in}}{\pgfqpoint{0.889124in}{1.744550in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.750373in}}{\pgfqpoint{0.886810in}{1.755960in}}{\pgfqpoint{0.882692in}{1.760078in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.764196in}}{\pgfqpoint{0.872988in}{1.766510in}}{\pgfqpoint{0.867164in}{1.766510in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.766510in}}{\pgfqpoint{0.855754in}{1.764196in}}{\pgfqpoint{0.851636in}{1.760078in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.755960in}}{\pgfqpoint{0.845204in}{1.750373in}}{\pgfqpoint{0.845204in}{1.744550in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.738726in}}{\pgfqpoint{0.847518in}{1.733139in}}{\pgfqpoint{0.851636in}{1.729021in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.724903in}}{\pgfqpoint{0.861340in}{1.722589in}}{\pgfqpoint{0.867164in}{1.722589in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.722589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.531028in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.531028in}}{\pgfqpoint{1.754719in}{1.533342in}}{\pgfqpoint{1.758837in}{1.537460in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.541578in}}{\pgfqpoint{1.765269in}{1.547164in}}{\pgfqpoint{1.765269in}{1.552988in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.558812in}}{\pgfqpoint{1.762955in}{1.564398in}}{\pgfqpoint{1.758837in}{1.568517in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.572635in}}{\pgfqpoint{1.749133in}{1.574949in}}{\pgfqpoint{1.743309in}{1.574949in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.574949in}}{\pgfqpoint{1.731898in}{1.572635in}}{\pgfqpoint{1.727780in}{1.568517in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.564398in}}{\pgfqpoint{1.721348in}{1.558812in}}{\pgfqpoint{1.721348in}{1.552988in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.547164in}}{\pgfqpoint{1.723662in}{1.541578in}}{\pgfqpoint{1.727780in}{1.537460in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.533342in}}{\pgfqpoint{1.737485in}{1.531028in}}{\pgfqpoint{1.743309in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.531028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.129828in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.129828in}}{\pgfqpoint{1.185794in}{1.132142in}}{\pgfqpoint{1.189912in}{1.136260in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.140378in}}{\pgfqpoint{1.196344in}{1.145965in}}{\pgfqpoint{1.196344in}{1.151789in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.157613in}}{\pgfqpoint{1.194030in}{1.163199in}}{\pgfqpoint{1.189912in}{1.167317in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.171435in}}{\pgfqpoint{1.180207in}{1.173749in}}{\pgfqpoint{1.174383in}{1.173749in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.173749in}}{\pgfqpoint{1.162973in}{1.171435in}}{\pgfqpoint{1.158855in}{1.167317in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.163199in}}{\pgfqpoint{1.152423in}{1.157613in}}{\pgfqpoint{1.152423in}{1.151789in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.145965in}}{\pgfqpoint{1.154737in}{1.140378in}}{\pgfqpoint{1.158855in}{1.136260in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.132142in}}{\pgfqpoint{1.168560in}{1.129828in}}{\pgfqpoint{1.174383in}{1.129828in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.129828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.752036in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.752036in}}{\pgfqpoint{1.117523in}{1.754350in}}{\pgfqpoint{1.121641in}{1.758468in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.762586in}}{\pgfqpoint{1.128073in}{1.768173in}}{\pgfqpoint{1.128073in}{1.773997in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.779821in}}{\pgfqpoint{1.125759in}{1.785407in}}{\pgfqpoint{1.121641in}{1.789525in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.793643in}}{\pgfqpoint{1.111936in}{1.795957in}}{\pgfqpoint{1.106112in}{1.795957in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.795957in}}{\pgfqpoint{1.094702in}{1.793643in}}{\pgfqpoint{1.090584in}{1.789525in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.785407in}}{\pgfqpoint{1.084152in}{1.779821in}}{\pgfqpoint{1.084152in}{1.773997in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.768173in}}{\pgfqpoint{1.086466in}{1.762586in}}{\pgfqpoint{1.090584in}{1.758468in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.754350in}}{\pgfqpoint{1.100289in}{1.752036in}}{\pgfqpoint{1.106112in}{1.752036in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.752036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.653549in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.653549in}}{\pgfqpoint{1.936775in}{1.655863in}}{\pgfqpoint{1.940893in}{1.659981in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.664099in}}{\pgfqpoint{1.947325in}{1.669686in}}{\pgfqpoint{1.947325in}{1.675509in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.681333in}}{\pgfqpoint{1.945011in}{1.686920in}}{\pgfqpoint{1.940893in}{1.691038in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.695156in}}{\pgfqpoint{1.931189in}{1.697470in}}{\pgfqpoint{1.925365in}{1.697470in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.697470in}}{\pgfqpoint{1.913955in}{1.695156in}}{\pgfqpoint{1.909836in}{1.691038in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.686920in}}{\pgfqpoint{1.903404in}{1.681333in}}{\pgfqpoint{1.903404in}{1.675509in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.669686in}}{\pgfqpoint{1.905718in}{1.664099in}}{\pgfqpoint{1.909836in}{1.659981in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.655863in}}{\pgfqpoint{1.919541in}{1.653549in}}{\pgfqpoint{1.925365in}{1.653549in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.653549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{10.268120in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{10.268120in}}{\pgfqpoint{1.254065in}{10.270434in}}{\pgfqpoint{1.258183in}{10.274552in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{10.278670in}}{\pgfqpoint{1.264615in}{10.284256in}}{\pgfqpoint{1.264615in}{10.290080in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{10.295904in}}{\pgfqpoint{1.262301in}{10.301490in}}{\pgfqpoint{1.258183in}{10.305608in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{10.309726in}}{\pgfqpoint{1.248478in}{10.312040in}}{\pgfqpoint{1.242654in}{10.312040in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{10.312040in}}{\pgfqpoint{1.231244in}{10.309726in}}{\pgfqpoint{1.227126in}{10.305608in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{10.301490in}}{\pgfqpoint{1.220694in}{10.295904in}}{\pgfqpoint{1.220694in}{10.290080in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{10.284256in}}{\pgfqpoint{1.223008in}{10.278670in}}{\pgfqpoint{1.227126in}{10.274552in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{10.270434in}}{\pgfqpoint{1.236831in}{10.268120in}}{\pgfqpoint{1.242654in}{10.268120in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{10.268120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.733492in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.733492in}}{\pgfqpoint{1.151658in}{1.735806in}}{\pgfqpoint{1.155776in}{1.739924in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.744042in}}{\pgfqpoint{1.162208in}{1.749628in}}{\pgfqpoint{1.162208in}{1.755452in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.761276in}}{\pgfqpoint{1.159894in}{1.766862in}}{\pgfqpoint{1.155776in}{1.770980in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.775099in}}{\pgfqpoint{1.146072in}{1.777412in}}{\pgfqpoint{1.140248in}{1.777412in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.777412in}}{\pgfqpoint{1.128838in}{1.775099in}}{\pgfqpoint{1.124720in}{1.770980in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.766862in}}{\pgfqpoint{1.118288in}{1.761276in}}{\pgfqpoint{1.118288in}{1.755452in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.749628in}}{\pgfqpoint{1.120602in}{1.744042in}}{\pgfqpoint{1.124720in}{1.739924in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.735806in}}{\pgfqpoint{1.134424in}{1.733492in}}{\pgfqpoint{1.140248in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.733492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{10.267875in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{10.267875in}}{\pgfqpoint{1.242686in}{10.270189in}}{\pgfqpoint{1.246804in}{10.274307in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{10.278426in}}{\pgfqpoint{1.253236in}{10.284012in}}{\pgfqpoint{1.253236in}{10.289836in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{10.295660in}}{\pgfqpoint{1.250922in}{10.301246in}}{\pgfqpoint{1.246804in}{10.305364in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{10.309482in}}{\pgfqpoint{1.237100in}{10.311796in}}{\pgfqpoint{1.231276in}{10.311796in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{10.311796in}}{\pgfqpoint{1.219866in}{10.309482in}}{\pgfqpoint{1.215748in}{10.305364in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{10.301246in}}{\pgfqpoint{1.209316in}{10.295660in}}{\pgfqpoint{1.209316in}{10.289836in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{10.284012in}}{\pgfqpoint{1.211630in}{10.278426in}}{\pgfqpoint{1.215748in}{10.274307in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{10.270189in}}{\pgfqpoint{1.225452in}{10.267875in}}{\pgfqpoint{1.231276in}{10.267875in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{10.267875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.744704in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.744704in}}{\pgfqpoint{1.106144in}{1.747018in}}{\pgfqpoint{1.110262in}{1.751136in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.755254in}}{\pgfqpoint{1.116694in}{1.760841in}}{\pgfqpoint{1.116694in}{1.766665in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.772488in}}{\pgfqpoint{1.114380in}{1.778075in}}{\pgfqpoint{1.110262in}{1.782193in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.786311in}}{\pgfqpoint{1.100558in}{1.788625in}}{\pgfqpoint{1.094734in}{1.788625in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.788625in}}{\pgfqpoint{1.083324in}{1.786311in}}{\pgfqpoint{1.079206in}{1.782193in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.778075in}}{\pgfqpoint{1.072774in}{1.772488in}}{\pgfqpoint{1.072774in}{1.766665in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.760841in}}{\pgfqpoint{1.075088in}{1.755254in}}{\pgfqpoint{1.079206in}{1.751136in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.747018in}}{\pgfqpoint{1.088910in}{1.744704in}}{\pgfqpoint{1.094734in}{1.744704in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.744704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{10.276174in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{10.276174in}}{\pgfqpoint{1.049252in}{10.278488in}}{\pgfqpoint{1.053370in}{10.282606in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{10.286724in}}{\pgfqpoint{1.059802in}{10.292310in}}{\pgfqpoint{1.059802in}{10.298134in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{10.303958in}}{\pgfqpoint{1.057488in}{10.309544in}}{\pgfqpoint{1.053370in}{10.313662in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{10.317780in}}{\pgfqpoint{1.043665in}{10.320094in}}{\pgfqpoint{1.037841in}{10.320094in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{10.320094in}}{\pgfqpoint{1.026431in}{10.317780in}}{\pgfqpoint{1.022313in}{10.313662in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{10.309544in}}{\pgfqpoint{1.015881in}{10.303958in}}{\pgfqpoint{1.015881in}{10.298134in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{10.292310in}}{\pgfqpoint{1.018195in}{10.286724in}}{\pgfqpoint{1.022313in}{10.282606in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{10.278488in}}{\pgfqpoint{1.032018in}{10.276174in}}{\pgfqpoint{1.037841in}{10.276174in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{10.276174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.637294in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.637294in}}{\pgfqpoint{1.276822in}{1.639608in}}{\pgfqpoint{1.280940in}{1.643726in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.647844in}}{\pgfqpoint{1.287372in}{1.653431in}}{\pgfqpoint{1.287372in}{1.659255in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.665078in}}{\pgfqpoint{1.285058in}{1.670665in}}{\pgfqpoint{1.280940in}{1.674783in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.678901in}}{\pgfqpoint{1.271235in}{1.681215in}}{\pgfqpoint{1.265412in}{1.681215in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.681215in}}{\pgfqpoint{1.254001in}{1.678901in}}{\pgfqpoint{1.249883in}{1.674783in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.670665in}}{\pgfqpoint{1.243451in}{1.665078in}}{\pgfqpoint{1.243451in}{1.659255in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.653431in}}{\pgfqpoint{1.245765in}{1.647844in}}{\pgfqpoint{1.249883in}{1.643726in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.639608in}}{\pgfqpoint{1.259588in}{1.637294in}}{\pgfqpoint{1.265412in}{1.637294in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.637294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.691772in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.691772in}}{\pgfqpoint{0.821682in}{1.694086in}}{\pgfqpoint{0.825800in}{1.698204in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.702322in}}{\pgfqpoint{0.832232in}{1.707908in}}{\pgfqpoint{0.832232in}{1.713732in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.719556in}}{\pgfqpoint{0.829918in}{1.725142in}}{\pgfqpoint{0.825800in}{1.729260in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.733379in}}{\pgfqpoint{0.816095in}{1.735692in}}{\pgfqpoint{0.810271in}{1.735692in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.735692in}}{\pgfqpoint{0.798861in}{1.733379in}}{\pgfqpoint{0.794743in}{1.729260in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.725142in}}{\pgfqpoint{0.788311in}{1.719556in}}{\pgfqpoint{0.788311in}{1.713732in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.707908in}}{\pgfqpoint{0.790625in}{1.702322in}}{\pgfqpoint{0.794743in}{1.698204in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.694086in}}{\pgfqpoint{0.804447in}{1.691772in}}{\pgfqpoint{0.810271in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.691772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.739962in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.739962in}}{\pgfqpoint{1.140280in}{1.742276in}}{\pgfqpoint{1.144398in}{1.746394in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.750513in}}{\pgfqpoint{1.150830in}{1.756099in}}{\pgfqpoint{1.150830in}{1.761923in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.767747in}}{\pgfqpoint{1.148516in}{1.773333in}}{\pgfqpoint{1.144398in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.781569in}}{\pgfqpoint{1.134693in}{1.783883in}}{\pgfqpoint{1.128869in}{1.783883in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.783883in}}{\pgfqpoint{1.117459in}{1.781569in}}{\pgfqpoint{1.113341in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.773333in}}{\pgfqpoint{1.106909in}{1.767747in}}{\pgfqpoint{1.106909in}{1.761923in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.756099in}}{\pgfqpoint{1.109223in}{1.750513in}}{\pgfqpoint{1.113341in}{1.746394in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.742276in}}{\pgfqpoint{1.123046in}{1.739962in}}{\pgfqpoint{1.128869in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.739962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.738910in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.738910in}}{\pgfqpoint{0.685139in}{1.741224in}}{\pgfqpoint{0.689258in}{1.745342in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.749460in}}{\pgfqpoint{0.695690in}{1.755046in}}{\pgfqpoint{0.695690in}{1.760870in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.766694in}}{\pgfqpoint{0.693376in}{1.772280in}}{\pgfqpoint{0.689258in}{1.776398in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.780517in}}{\pgfqpoint{0.679553in}{1.782830in}}{\pgfqpoint{0.673729in}{1.782830in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.782830in}}{\pgfqpoint{0.662319in}{1.780517in}}{\pgfqpoint{0.658201in}{1.776398in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.772280in}}{\pgfqpoint{0.651769in}{1.766694in}}{\pgfqpoint{0.651769in}{1.760870in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.755046in}}{\pgfqpoint{0.654083in}{1.749460in}}{\pgfqpoint{0.658201in}{1.745342in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.741224in}}{\pgfqpoint{0.667905in}{1.738910in}}{\pgfqpoint{0.673729in}{1.738910in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.738910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{10.272450in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{10.272450in}}{\pgfqpoint{1.925396in}{10.274764in}}{\pgfqpoint{1.929514in}{10.278882in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{10.283000in}}{\pgfqpoint{1.935946in}{10.288586in}}{\pgfqpoint{1.935946in}{10.294410in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{10.300234in}}{\pgfqpoint{1.933633in}{10.305820in}}{\pgfqpoint{1.929514in}{10.309938in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{10.314057in}}{\pgfqpoint{1.919810in}{10.316370in}}{\pgfqpoint{1.913986in}{10.316370in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{10.316370in}}{\pgfqpoint{1.902576in}{10.314057in}}{\pgfqpoint{1.898458in}{10.309938in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{10.305820in}}{\pgfqpoint{1.892026in}{10.300234in}}{\pgfqpoint{1.892026in}{10.294410in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{10.288586in}}{\pgfqpoint{1.894340in}{10.283000in}}{\pgfqpoint{1.898458in}{10.278882in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{10.274764in}}{\pgfqpoint{1.908162in}{10.272450in}}{\pgfqpoint{1.913986in}{10.272450in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{10.272450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.748485in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.748485in}}{\pgfqpoint{0.810303in}{1.750799in}}{\pgfqpoint{0.814421in}{1.754917in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.759035in}}{\pgfqpoint{0.820853in}{1.764621in}}{\pgfqpoint{0.820853in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.776269in}}{\pgfqpoint{0.818539in}{1.781855in}}{\pgfqpoint{0.814421in}{1.785974in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.790092in}}{\pgfqpoint{0.804717in}{1.792406in}}{\pgfqpoint{0.798893in}{1.792406in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.792406in}}{\pgfqpoint{0.787483in}{1.790092in}}{\pgfqpoint{0.783365in}{1.785974in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.781855in}}{\pgfqpoint{0.776933in}{1.776269in}}{\pgfqpoint{0.776933in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.764621in}}{\pgfqpoint{0.779247in}{1.759035in}}{\pgfqpoint{0.783365in}{1.754917in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.750799in}}{\pgfqpoint{0.793069in}{1.748485in}}{\pgfqpoint{0.798893in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.748485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.742002in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.742002in}}{\pgfqpoint{1.197172in}{1.744315in}}{\pgfqpoint{1.201290in}{1.748434in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.752552in}}{\pgfqpoint{1.207722in}{1.758138in}}{\pgfqpoint{1.207722in}{1.763962in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.769786in}}{\pgfqpoint{1.205408in}{1.775372in}}{\pgfqpoint{1.201290in}{1.779490in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.783608in}}{\pgfqpoint{1.191586in}{1.785922in}}{\pgfqpoint{1.185762in}{1.785922in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.785922in}}{\pgfqpoint{1.174352in}{1.783608in}}{\pgfqpoint{1.170234in}{1.779490in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.775372in}}{\pgfqpoint{1.163802in}{1.769786in}}{\pgfqpoint{1.163802in}{1.763962in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.758138in}}{\pgfqpoint{1.166116in}{1.752552in}}{\pgfqpoint{1.170234in}{1.748434in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.744315in}}{\pgfqpoint{1.179938in}{1.742002in}}{\pgfqpoint{1.185762in}{1.742002in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.742002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.724869in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.724869in}}{\pgfqpoint{2.027803in}{1.727182in}}{\pgfqpoint{2.031921in}{1.731301in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.735419in}}{\pgfqpoint{2.038353in}{1.741005in}}{\pgfqpoint{2.038353in}{1.746829in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.752653in}}{\pgfqpoint{2.036039in}{1.758239in}}{\pgfqpoint{2.031921in}{1.762357in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.766475in}}{\pgfqpoint{2.022217in}{1.768789in}}{\pgfqpoint{2.016393in}{1.768789in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.768789in}}{\pgfqpoint{2.004983in}{1.766475in}}{\pgfqpoint{2.000864in}{1.762357in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.758239in}}{\pgfqpoint{1.994432in}{1.752653in}}{\pgfqpoint{1.994432in}{1.746829in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.741005in}}{\pgfqpoint{1.996746in}{1.735419in}}{\pgfqpoint{2.000864in}{1.731301in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.727182in}}{\pgfqpoint{2.010569in}{1.724869in}}{\pgfqpoint{2.016393in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.724869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.736772in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.736772in}}{\pgfqpoint{1.208551in}{1.739086in}}{\pgfqpoint{1.212669in}{1.743204in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.747322in}}{\pgfqpoint{1.219101in}{1.752908in}}{\pgfqpoint{1.219101in}{1.758732in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.764556in}}{\pgfqpoint{1.216787in}{1.770142in}}{\pgfqpoint{1.212669in}{1.774261in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.778379in}}{\pgfqpoint{1.202964in}{1.780693in}}{\pgfqpoint{1.197140in}{1.780693in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.780693in}}{\pgfqpoint{1.185730in}{1.778379in}}{\pgfqpoint{1.181612in}{1.774261in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.770142in}}{\pgfqpoint{1.175180in}{1.764556in}}{\pgfqpoint{1.175180in}{1.758732in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.752908in}}{\pgfqpoint{1.177494in}{1.747322in}}{\pgfqpoint{1.181612in}{1.743204in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.739086in}}{\pgfqpoint{1.191317in}{1.736772in}}{\pgfqpoint{1.197140in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.736772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.140682in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.140682in}}{\pgfqpoint{0.776168in}{1.142996in}}{\pgfqpoint{0.780286in}{1.147114in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.151232in}}{\pgfqpoint{0.786718in}{1.156818in}}{\pgfqpoint{0.786718in}{1.162642in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.168466in}}{\pgfqpoint{0.784404in}{1.174052in}}{\pgfqpoint{0.780286in}{1.178170in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.182289in}}{\pgfqpoint{0.770581in}{1.184602in}}{\pgfqpoint{0.764757in}{1.184602in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.184602in}}{\pgfqpoint{0.753347in}{1.182289in}}{\pgfqpoint{0.749229in}{1.178170in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.174052in}}{\pgfqpoint{0.742797in}{1.168466in}}{\pgfqpoint{0.742797in}{1.162642in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.156818in}}{\pgfqpoint{0.745111in}{1.151232in}}{\pgfqpoint{0.749229in}{1.147114in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.142996in}}{\pgfqpoint{0.758933in}{1.140682in}}{\pgfqpoint{0.764757in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.140682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.743699in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.743699in}}{\pgfqpoint{0.924088in}{1.746013in}}{\pgfqpoint{0.928206in}{1.750131in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.754250in}}{\pgfqpoint{0.934638in}{1.759836in}}{\pgfqpoint{0.934638in}{1.765660in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.771484in}}{\pgfqpoint{0.932324in}{1.777070in}}{\pgfqpoint{0.928206in}{1.781188in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.785306in}}{\pgfqpoint{0.918502in}{1.787620in}}{\pgfqpoint{0.912678in}{1.787620in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.787620in}}{\pgfqpoint{0.901268in}{1.785306in}}{\pgfqpoint{0.897150in}{1.781188in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.777070in}}{\pgfqpoint{0.890718in}{1.771484in}}{\pgfqpoint{0.890718in}{1.765660in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.759836in}}{\pgfqpoint{0.893032in}{1.754250in}}{\pgfqpoint{0.897150in}{1.750131in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.746013in}}{\pgfqpoint{0.906854in}{1.743699in}}{\pgfqpoint{0.912678in}{1.743699in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.743699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.692330in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.692330in}}{\pgfqpoint{1.185794in}{1.694644in}}{\pgfqpoint{1.189912in}{1.698762in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.702880in}}{\pgfqpoint{1.196344in}{1.708466in}}{\pgfqpoint{1.196344in}{1.714290in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.720114in}}{\pgfqpoint{1.194030in}{1.725700in}}{\pgfqpoint{1.189912in}{1.729818in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.733937in}}{\pgfqpoint{1.180207in}{1.736250in}}{\pgfqpoint{1.174383in}{1.736250in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.736250in}}{\pgfqpoint{1.162973in}{1.733937in}}{\pgfqpoint{1.158855in}{1.729818in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.725700in}}{\pgfqpoint{1.152423in}{1.720114in}}{\pgfqpoint{1.152423in}{1.714290in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.708466in}}{\pgfqpoint{1.154737in}{1.702880in}}{\pgfqpoint{1.158855in}{1.698762in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.694644in}}{\pgfqpoint{1.168560in}{1.692330in}}{\pgfqpoint{1.174383in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.692330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.737157in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.737157in}}{\pgfqpoint{0.844439in}{1.739471in}}{\pgfqpoint{0.848557in}{1.743589in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.747707in}}{\pgfqpoint{0.854989in}{1.753294in}}{\pgfqpoint{0.854989in}{1.759117in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.764941in}}{\pgfqpoint{0.852675in}{1.770528in}}{\pgfqpoint{0.848557in}{1.774646in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.778764in}}{\pgfqpoint{0.838852in}{1.781078in}}{\pgfqpoint{0.833028in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.781078in}}{\pgfqpoint{0.821618in}{1.778764in}}{\pgfqpoint{0.817500in}{1.774646in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.770528in}}{\pgfqpoint{0.811068in}{1.764941in}}{\pgfqpoint{0.811068in}{1.759117in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.753294in}}{\pgfqpoint{0.813382in}{1.747707in}}{\pgfqpoint{0.817500in}{1.743589in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.739471in}}{\pgfqpoint{0.827204in}{1.737157in}}{\pgfqpoint{0.833028in}{1.737157in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.737157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.542674in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.542674in}}{\pgfqpoint{1.561284in}{1.544988in}}{\pgfqpoint{1.565402in}{1.549106in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.553224in}}{\pgfqpoint{1.571834in}{1.558810in}}{\pgfqpoint{1.571834in}{1.564634in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.570458in}}{\pgfqpoint{1.569520in}{1.576044in}}{\pgfqpoint{1.565402in}{1.580163in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.584281in}}{\pgfqpoint{1.555698in}{1.586595in}}{\pgfqpoint{1.549874in}{1.586595in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.586595in}}{\pgfqpoint{1.538464in}{1.584281in}}{\pgfqpoint{1.534346in}{1.580163in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.576044in}}{\pgfqpoint{1.527914in}{1.570458in}}{\pgfqpoint{1.527914in}{1.564634in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.558810in}}{\pgfqpoint{1.530228in}{1.553224in}}{\pgfqpoint{1.534346in}{1.549106in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.544988in}}{\pgfqpoint{1.544050in}{1.542674in}}{\pgfqpoint{1.549874in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.542674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.550889in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.550889in}}{\pgfqpoint{1.640934in}{1.553203in}}{\pgfqpoint{1.645052in}{1.557321in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.561439in}}{\pgfqpoint{1.651484in}{1.567025in}}{\pgfqpoint{1.651484in}{1.572849in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.578673in}}{\pgfqpoint{1.649170in}{1.584259in}}{\pgfqpoint{1.645052in}{1.588378in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.592496in}}{\pgfqpoint{1.635348in}{1.594810in}}{\pgfqpoint{1.629524in}{1.594810in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.594810in}}{\pgfqpoint{1.618113in}{1.592496in}}{\pgfqpoint{1.613995in}{1.588378in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.584259in}}{\pgfqpoint{1.607563in}{1.578673in}}{\pgfqpoint{1.607563in}{1.572849in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.567025in}}{\pgfqpoint{1.609877in}{1.561439in}}{\pgfqpoint{1.613995in}{1.557321in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.553203in}}{\pgfqpoint{1.623700in}{1.550889in}}{\pgfqpoint{1.629524in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.550889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.726326in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.726326in}}{\pgfqpoint{0.628247in}{1.728640in}}{\pgfqpoint{0.632365in}{1.732758in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.736876in}}{\pgfqpoint{0.638797in}{1.742463in}}{\pgfqpoint{0.638797in}{1.748287in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.754110in}}{\pgfqpoint{0.636483in}{1.759697in}}{\pgfqpoint{0.632365in}{1.763815in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.767933in}}{\pgfqpoint{0.622661in}{1.770247in}}{\pgfqpoint{0.616837in}{1.770247in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.770247in}}{\pgfqpoint{0.605427in}{1.767933in}}{\pgfqpoint{0.601309in}{1.763815in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.759697in}}{\pgfqpoint{0.594877in}{1.754110in}}{\pgfqpoint{0.594877in}{1.748287in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.742463in}}{\pgfqpoint{0.597190in}{1.736876in}}{\pgfqpoint{0.601309in}{1.732758in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.728640in}}{\pgfqpoint{0.611013in}{1.726326in}}{\pgfqpoint{0.616837in}{1.726326in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.726326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{10.271193in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{10.271193in}}{\pgfqpoint{1.276822in}{10.273507in}}{\pgfqpoint{1.280940in}{10.277625in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{10.281743in}}{\pgfqpoint{1.287372in}{10.287329in}}{\pgfqpoint{1.287372in}{10.293153in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{10.298977in}}{\pgfqpoint{1.285058in}{10.304563in}}{\pgfqpoint{1.280940in}{10.308682in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{10.312800in}}{\pgfqpoint{1.271235in}{10.315114in}}{\pgfqpoint{1.265412in}{10.315114in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{10.315114in}}{\pgfqpoint{1.254001in}{10.312800in}}{\pgfqpoint{1.249883in}{10.308682in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{10.304563in}}{\pgfqpoint{1.243451in}{10.298977in}}{\pgfqpoint{1.243451in}{10.293153in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{10.287329in}}{\pgfqpoint{1.245765in}{10.281743in}}{\pgfqpoint{1.249883in}{10.277625in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{10.273507in}}{\pgfqpoint{1.259588in}{10.271193in}}{\pgfqpoint{1.265412in}{10.271193in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{10.271193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.552136in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.552136in}}{\pgfqpoint{1.549906in}{1.554449in}}{\pgfqpoint{1.554024in}{1.558568in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.562686in}}{\pgfqpoint{1.560456in}{1.568272in}}{\pgfqpoint{1.560456in}{1.574096in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.579920in}}{\pgfqpoint{1.558142in}{1.585506in}}{\pgfqpoint{1.554024in}{1.589624in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.593742in}}{\pgfqpoint{1.544319in}{1.596056in}}{\pgfqpoint{1.538496in}{1.596056in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.596056in}}{\pgfqpoint{1.527085in}{1.593742in}}{\pgfqpoint{1.522967in}{1.589624in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.585506in}}{\pgfqpoint{1.516535in}{1.579920in}}{\pgfqpoint{1.516535in}{1.574096in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.568272in}}{\pgfqpoint{1.518849in}{1.562686in}}{\pgfqpoint{1.522967in}{1.558568in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.554449in}}{\pgfqpoint{1.532672in}{1.552136in}}{\pgfqpoint{1.538496in}{1.552136in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.552136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{10.274836in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{10.274836in}}{\pgfqpoint{2.039181in}{10.277150in}}{\pgfqpoint{2.043299in}{10.281268in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{10.285386in}}{\pgfqpoint{2.049731in}{10.290973in}}{\pgfqpoint{2.049731in}{10.296797in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{10.302621in}}{\pgfqpoint{2.047418in}{10.308207in}}{\pgfqpoint{2.043299in}{10.312325in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{10.316443in}}{\pgfqpoint{2.033595in}{10.318757in}}{\pgfqpoint{2.027771in}{10.318757in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{10.318757in}}{\pgfqpoint{2.016361in}{10.316443in}}{\pgfqpoint{2.012243in}{10.312325in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{10.308207in}}{\pgfqpoint{2.005811in}{10.302621in}}{\pgfqpoint{2.005811in}{10.296797in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{10.290973in}}{\pgfqpoint{2.008125in}{10.285386in}}{\pgfqpoint{2.012243in}{10.281268in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{10.277150in}}{\pgfqpoint{2.021947in}{10.274836in}}{\pgfqpoint{2.027771in}{10.274836in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{10.274836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{10.272151in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{10.272151in}}{\pgfqpoint{1.265443in}{10.274465in}}{\pgfqpoint{1.269561in}{10.278583in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{10.282701in}}{\pgfqpoint{1.275993in}{10.288288in}}{\pgfqpoint{1.275993in}{10.294112in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{10.299935in}}{\pgfqpoint{1.273679in}{10.305522in}}{\pgfqpoint{1.269561in}{10.309640in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{10.313758in}}{\pgfqpoint{1.259857in}{10.316072in}}{\pgfqpoint{1.254033in}{10.316072in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{10.316072in}}{\pgfqpoint{1.242623in}{10.313758in}}{\pgfqpoint{1.238505in}{10.309640in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{10.305522in}}{\pgfqpoint{1.232073in}{10.299935in}}{\pgfqpoint{1.232073in}{10.294112in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{10.288288in}}{\pgfqpoint{1.234387in}{10.282701in}}{\pgfqpoint{1.238505in}{10.278583in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{10.274465in}}{\pgfqpoint{1.248209in}{10.272151in}}{\pgfqpoint{1.254033in}{10.272151in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{10.272151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.761480in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.761480in}}{\pgfqpoint{0.559976in}{1.763794in}}{\pgfqpoint{0.564094in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.772030in}}{\pgfqpoint{0.570526in}{1.777616in}}{\pgfqpoint{0.570526in}{1.783440in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.789264in}}{\pgfqpoint{0.568212in}{1.794850in}}{\pgfqpoint{0.564094in}{1.798969in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.803087in}}{\pgfqpoint{0.554390in}{1.805401in}}{\pgfqpoint{0.548566in}{1.805401in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.805401in}}{\pgfqpoint{0.537156in}{1.803087in}}{\pgfqpoint{0.533038in}{1.798969in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.794850in}}{\pgfqpoint{0.526606in}{1.789264in}}{\pgfqpoint{0.526606in}{1.783440in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.777616in}}{\pgfqpoint{0.528919in}{1.772030in}}{\pgfqpoint{0.533038in}{1.767912in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.763794in}}{\pgfqpoint{0.542742in}{1.761480in}}{\pgfqpoint{0.548566in}{1.761480in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.761480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.727587in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.727587in}}{\pgfqpoint{0.969602in}{1.729901in}}{\pgfqpoint{0.973720in}{1.734019in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.738137in}}{\pgfqpoint{0.980152in}{1.743723in}}{\pgfqpoint{0.980152in}{1.749547in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.755371in}}{\pgfqpoint{0.977838in}{1.760957in}}{\pgfqpoint{0.973720in}{1.765075in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.769193in}}{\pgfqpoint{0.964016in}{1.771507in}}{\pgfqpoint{0.958192in}{1.771507in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.771507in}}{\pgfqpoint{0.946782in}{1.769193in}}{\pgfqpoint{0.942664in}{1.765075in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.760957in}}{\pgfqpoint{0.936232in}{1.755371in}}{\pgfqpoint{0.936232in}{1.749547in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.743723in}}{\pgfqpoint{0.938546in}{1.738137in}}{\pgfqpoint{0.942664in}{1.734019in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.729901in}}{\pgfqpoint{0.952368in}{1.727587in}}{\pgfqpoint{0.958192in}{1.727587in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.727587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.109387in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.109387in}}{\pgfqpoint{1.458878in}{1.111701in}}{\pgfqpoint{1.462996in}{1.115819in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.119937in}}{\pgfqpoint{1.469428in}{1.125523in}}{\pgfqpoint{1.469428in}{1.131347in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.137171in}}{\pgfqpoint{1.467114in}{1.142757in}}{\pgfqpoint{1.462996in}{1.146875in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.150993in}}{\pgfqpoint{1.453291in}{1.153307in}}{\pgfqpoint{1.447468in}{1.153307in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.153307in}}{\pgfqpoint{1.436057in}{1.150993in}}{\pgfqpoint{1.431939in}{1.146875in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.142757in}}{\pgfqpoint{1.425507in}{1.137171in}}{\pgfqpoint{1.425507in}{1.131347in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.125523in}}{\pgfqpoint{1.427821in}{1.119937in}}{\pgfqpoint{1.431939in}{1.115819in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.111701in}}{\pgfqpoint{1.441644in}{1.109387in}}{\pgfqpoint{1.447468in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.109387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.105542in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.105542in}}{\pgfqpoint{1.857125in}{1.107856in}}{\pgfqpoint{1.861243in}{1.111974in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.116093in}}{\pgfqpoint{1.867675in}{1.121679in}}{\pgfqpoint{1.867675in}{1.127503in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.133327in}}{\pgfqpoint{1.865362in}{1.138913in}}{\pgfqpoint{1.861243in}{1.143031in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.147149in}}{\pgfqpoint{1.851539in}{1.149463in}}{\pgfqpoint{1.845715in}{1.149463in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.149463in}}{\pgfqpoint{1.834305in}{1.147149in}}{\pgfqpoint{1.830187in}{1.143031in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.138913in}}{\pgfqpoint{1.823755in}{1.133327in}}{\pgfqpoint{1.823755in}{1.127503in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.121679in}}{\pgfqpoint{1.826069in}{1.116093in}}{\pgfqpoint{1.830187in}{1.111974in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.107856in}}{\pgfqpoint{1.839891in}{1.105542in}}{\pgfqpoint{1.845715in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.105542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.733362in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.733362in}}{\pgfqpoint{1.026495in}{1.735676in}}{\pgfqpoint{1.030613in}{1.739794in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.743912in}}{\pgfqpoint{1.037045in}{1.749498in}}{\pgfqpoint{1.037045in}{1.755322in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.761146in}}{\pgfqpoint{1.034731in}{1.766732in}}{\pgfqpoint{1.030613in}{1.770850in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.774968in}}{\pgfqpoint{1.020908in}{1.777282in}}{\pgfqpoint{1.015084in}{1.777282in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.777282in}}{\pgfqpoint{1.003674in}{1.774968in}}{\pgfqpoint{0.999556in}{1.770850in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.766732in}}{\pgfqpoint{0.993124in}{1.761146in}}{\pgfqpoint{0.993124in}{1.755322in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.749498in}}{\pgfqpoint{0.995438in}{1.743912in}}{\pgfqpoint{0.999556in}{1.739794in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.735676in}}{\pgfqpoint{1.009261in}{1.733362in}}{\pgfqpoint{1.015084in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.733362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.730019in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.730019in}}{\pgfqpoint{0.980981in}{1.732333in}}{\pgfqpoint{0.985099in}{1.736451in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.740569in}}{\pgfqpoint{0.991531in}{1.746155in}}{\pgfqpoint{0.991531in}{1.751979in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.757803in}}{\pgfqpoint{0.989217in}{1.763389in}}{\pgfqpoint{0.985099in}{1.767507in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.771626in}}{\pgfqpoint{0.975394in}{1.773939in}}{\pgfqpoint{0.969570in}{1.773939in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.773939in}}{\pgfqpoint{0.958160in}{1.771626in}}{\pgfqpoint{0.954042in}{1.767507in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.763389in}}{\pgfqpoint{0.947610in}{1.757803in}}{\pgfqpoint{0.947610in}{1.751979in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.746155in}}{\pgfqpoint{0.949924in}{1.740569in}}{\pgfqpoint{0.954042in}{1.736451in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.732333in}}{\pgfqpoint{0.963747in}{1.730019in}}{\pgfqpoint{0.969570in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.730019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{10.274624in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{10.274624in}}{\pgfqpoint{1.845747in}{10.276938in}}{\pgfqpoint{1.849865in}{10.281056in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{10.285174in}}{\pgfqpoint{1.856297in}{10.290760in}}{\pgfqpoint{1.856297in}{10.296584in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{10.302408in}}{\pgfqpoint{1.853983in}{10.307994in}}{\pgfqpoint{1.849865in}{10.312112in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{10.316230in}}{\pgfqpoint{1.840161in}{10.318544in}}{\pgfqpoint{1.834337in}{10.318544in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{10.318544in}}{\pgfqpoint{1.822927in}{10.316230in}}{\pgfqpoint{1.818808in}{10.312112in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{10.307994in}}{\pgfqpoint{1.812376in}{10.302408in}}{\pgfqpoint{1.812376in}{10.296584in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{10.290760in}}{\pgfqpoint{1.814690in}{10.285174in}}{\pgfqpoint{1.818808in}{10.281056in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{10.276938in}}{\pgfqpoint{1.828513in}{10.274624in}}{\pgfqpoint{1.834337in}{10.274624in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{10.274624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.767983in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.767983in}}{\pgfqpoint{1.037873in}{1.770297in}}{\pgfqpoint{1.041991in}{1.774415in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.778533in}}{\pgfqpoint{1.048423in}{1.784119in}}{\pgfqpoint{1.048423in}{1.789943in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.795767in}}{\pgfqpoint{1.046109in}{1.801353in}}{\pgfqpoint{1.041991in}{1.805471in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.809590in}}{\pgfqpoint{1.032287in}{1.811903in}}{\pgfqpoint{1.026463in}{1.811903in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.811903in}}{\pgfqpoint{1.015053in}{1.809590in}}{\pgfqpoint{1.010935in}{1.805471in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.801353in}}{\pgfqpoint{1.004503in}{1.795767in}}{\pgfqpoint{1.004503in}{1.789943in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.784119in}}{\pgfqpoint{1.006817in}{1.778533in}}{\pgfqpoint{1.010935in}{1.774415in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.770297in}}{\pgfqpoint{1.020639in}{1.767983in}}{\pgfqpoint{1.026463in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.767983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.738574in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.738574in}}{\pgfqpoint{0.730654in}{1.740887in}}{\pgfqpoint{0.734772in}{1.745006in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.749124in}}{\pgfqpoint{0.741204in}{1.754710in}}{\pgfqpoint{0.741204in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.766358in}}{\pgfqpoint{0.738890in}{1.771944in}}{\pgfqpoint{0.734772in}{1.776062in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.780180in}}{\pgfqpoint{0.725067in}{1.782494in}}{\pgfqpoint{0.719243in}{1.782494in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.782494in}}{\pgfqpoint{0.707833in}{1.780180in}}{\pgfqpoint{0.703715in}{1.776062in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.771944in}}{\pgfqpoint{0.697283in}{1.766358in}}{\pgfqpoint{0.697283in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.754710in}}{\pgfqpoint{0.699597in}{1.749124in}}{\pgfqpoint{0.703715in}{1.745006in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.740887in}}{\pgfqpoint{0.713419in}{1.738574in}}{\pgfqpoint{0.719243in}{1.738574in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.738574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.736109in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.736109in}}{\pgfqpoint{0.742032in}{1.738423in}}{\pgfqpoint{0.746150in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.746660in}}{\pgfqpoint{0.752582in}{1.752246in}}{\pgfqpoint{0.752582in}{1.758070in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.763894in}}{\pgfqpoint{0.750268in}{1.769480in}}{\pgfqpoint{0.746150in}{1.773598in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.777716in}}{\pgfqpoint{0.736446in}{1.780030in}}{\pgfqpoint{0.730622in}{1.780030in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.780030in}}{\pgfqpoint{0.719212in}{1.777716in}}{\pgfqpoint{0.715094in}{1.773598in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.769480in}}{\pgfqpoint{0.708662in}{1.763894in}}{\pgfqpoint{0.708662in}{1.758070in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.752246in}}{\pgfqpoint{0.710976in}{1.746660in}}{\pgfqpoint{0.715094in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.738423in}}{\pgfqpoint{0.724798in}{1.736109in}}{\pgfqpoint{0.730622in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.736109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.727475in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.727475in}}{\pgfqpoint{0.958224in}{1.729789in}}{\pgfqpoint{0.962342in}{1.733907in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.738025in}}{\pgfqpoint{0.968774in}{1.743611in}}{\pgfqpoint{0.968774in}{1.749435in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.755259in}}{\pgfqpoint{0.966460in}{1.760845in}}{\pgfqpoint{0.962342in}{1.764963in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.769081in}}{\pgfqpoint{0.952637in}{1.771395in}}{\pgfqpoint{0.946813in}{1.771395in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.771395in}}{\pgfqpoint{0.935403in}{1.769081in}}{\pgfqpoint{0.931285in}{1.764963in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.760845in}}{\pgfqpoint{0.924853in}{1.755259in}}{\pgfqpoint{0.924853in}{1.749435in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.743611in}}{\pgfqpoint{0.927167in}{1.738025in}}{\pgfqpoint{0.931285in}{1.733907in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.729789in}}{\pgfqpoint{0.940990in}{1.727475in}}{\pgfqpoint{0.946813in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.727475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{10.263246in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{10.263246in}}{\pgfqpoint{1.128901in}{10.265560in}}{\pgfqpoint{1.133019in}{10.269678in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{10.273796in}}{\pgfqpoint{1.139451in}{10.279382in}}{\pgfqpoint{1.139451in}{10.285206in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{10.291030in}}{\pgfqpoint{1.137137in}{10.296616in}}{\pgfqpoint{1.133019in}{10.300734in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{10.304852in}}{\pgfqpoint{1.123315in}{10.307166in}}{\pgfqpoint{1.117491in}{10.307166in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{10.307166in}}{\pgfqpoint{1.106081in}{10.304852in}}{\pgfqpoint{1.101963in}{10.300734in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{10.296616in}}{\pgfqpoint{1.095531in}{10.291030in}}{\pgfqpoint{1.095531in}{10.285206in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{10.279382in}}{\pgfqpoint{1.097845in}{10.273796in}}{\pgfqpoint{1.101963in}{10.269678in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{10.265560in}}{\pgfqpoint{1.111667in}{10.263246in}}{\pgfqpoint{1.117491in}{10.263246in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{10.263246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{10.271944in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{10.271944in}}{\pgfqpoint{1.811611in}{10.274258in}}{\pgfqpoint{1.815729in}{10.278376in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{10.282494in}}{\pgfqpoint{1.822161in}{10.288080in}}{\pgfqpoint{1.822161in}{10.293904in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{10.299728in}}{\pgfqpoint{1.819847in}{10.305314in}}{\pgfqpoint{1.815729in}{10.309432in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{10.313551in}}{\pgfqpoint{1.806025in}{10.315864in}}{\pgfqpoint{1.800201in}{10.315864in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{10.315864in}}{\pgfqpoint{1.788791in}{10.313551in}}{\pgfqpoint{1.784673in}{10.309432in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{10.305314in}}{\pgfqpoint{1.778241in}{10.299728in}}{\pgfqpoint{1.778241in}{10.293904in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{10.288080in}}{\pgfqpoint{1.780555in}{10.282494in}}{\pgfqpoint{1.784673in}{10.278376in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{10.274258in}}{\pgfqpoint{1.794377in}{10.271944in}}{\pgfqpoint{1.800201in}{10.271944in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{10.271944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.695836in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.695836in}}{\pgfqpoint{1.060630in}{1.698150in}}{\pgfqpoint{1.064748in}{1.702268in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.706386in}}{\pgfqpoint{1.071180in}{1.711972in}}{\pgfqpoint{1.071180in}{1.717796in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.723620in}}{\pgfqpoint{1.068866in}{1.729206in}}{\pgfqpoint{1.064748in}{1.733324in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.737443in}}{\pgfqpoint{1.055044in}{1.739756in}}{\pgfqpoint{1.049220in}{1.739756in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.739756in}}{\pgfqpoint{1.037810in}{1.737443in}}{\pgfqpoint{1.033692in}{1.733324in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.729206in}}{\pgfqpoint{1.027260in}{1.723620in}}{\pgfqpoint{1.027260in}{1.717796in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.711972in}}{\pgfqpoint{1.029574in}{1.706386in}}{\pgfqpoint{1.033692in}{1.702268in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.698150in}}{\pgfqpoint{1.043396in}{1.695836in}}{\pgfqpoint{1.049220in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.695836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{10.276636in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{10.276636in}}{\pgfqpoint{1.936775in}{10.278950in}}{\pgfqpoint{1.940893in}{10.283068in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{10.287186in}}{\pgfqpoint{1.947325in}{10.292773in}}{\pgfqpoint{1.947325in}{10.298596in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{10.304420in}}{\pgfqpoint{1.945011in}{10.310007in}}{\pgfqpoint{1.940893in}{10.314125in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{10.318243in}}{\pgfqpoint{1.931189in}{10.320557in}}{\pgfqpoint{1.925365in}{10.320557in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{10.320557in}}{\pgfqpoint{1.913955in}{10.318243in}}{\pgfqpoint{1.909836in}{10.314125in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{10.310007in}}{\pgfqpoint{1.903404in}{10.304420in}}{\pgfqpoint{1.903404in}{10.298596in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{10.292773in}}{\pgfqpoint{1.905718in}{10.287186in}}{\pgfqpoint{1.909836in}{10.283068in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{10.278950in}}{\pgfqpoint{1.919541in}{10.276636in}}{\pgfqpoint{1.925365in}{10.276636in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{10.276636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{10.271614in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{10.271614in}}{\pgfqpoint{1.822990in}{10.273928in}}{\pgfqpoint{1.827108in}{10.278046in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{10.282165in}}{\pgfqpoint{1.833540in}{10.287751in}}{\pgfqpoint{1.833540in}{10.293575in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{10.299399in}}{\pgfqpoint{1.831226in}{10.304985in}}{\pgfqpoint{1.827108in}{10.309103in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{10.313221in}}{\pgfqpoint{1.817404in}{10.315535in}}{\pgfqpoint{1.811580in}{10.315535in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{10.315535in}}{\pgfqpoint{1.800170in}{10.313221in}}{\pgfqpoint{1.796051in}{10.309103in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{10.304985in}}{\pgfqpoint{1.789619in}{10.299399in}}{\pgfqpoint{1.789619in}{10.293575in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{10.287751in}}{\pgfqpoint{1.791933in}{10.282165in}}{\pgfqpoint{1.796051in}{10.278046in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{10.273928in}}{\pgfqpoint{1.805756in}{10.271614in}}{\pgfqpoint{1.811580in}{10.271614in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{10.271614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{10.273376in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{10.273376in}}{\pgfqpoint{1.879882in}{10.275690in}}{\pgfqpoint{1.884000in}{10.279808in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{10.283926in}}{\pgfqpoint{1.890432in}{10.289513in}}{\pgfqpoint{1.890432in}{10.295337in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{10.301161in}}{\pgfqpoint{1.888119in}{10.306747in}}{\pgfqpoint{1.884000in}{10.310865in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{10.314983in}}{\pgfqpoint{1.874296in}{10.317297in}}{\pgfqpoint{1.868472in}{10.317297in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{10.317297in}}{\pgfqpoint{1.857062in}{10.314983in}}{\pgfqpoint{1.852944in}{10.310865in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{10.306747in}}{\pgfqpoint{1.846512in}{10.301161in}}{\pgfqpoint{1.846512in}{10.295337in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{10.289513in}}{\pgfqpoint{1.848826in}{10.283926in}}{\pgfqpoint{1.852944in}{10.279808in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{10.275690in}}{\pgfqpoint{1.862648in}{10.273376in}}{\pgfqpoint{1.868472in}{10.273376in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{10.273376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.058298in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.058298in}}{\pgfqpoint{1.470256in}{1.060612in}}{\pgfqpoint{1.474374in}{1.064730in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.068848in}}{\pgfqpoint{1.480806in}{1.074434in}}{\pgfqpoint{1.480806in}{1.080258in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.086082in}}{\pgfqpoint{1.478492in}{1.091668in}}{\pgfqpoint{1.474374in}{1.095786in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.099905in}}{\pgfqpoint{1.464670in}{1.102218in}}{\pgfqpoint{1.458846in}{1.102218in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.102218in}}{\pgfqpoint{1.447436in}{1.099905in}}{\pgfqpoint{1.443318in}{1.095786in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.091668in}}{\pgfqpoint{1.436886in}{1.086082in}}{\pgfqpoint{1.436886in}{1.080258in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.074434in}}{\pgfqpoint{1.439200in}{1.068848in}}{\pgfqpoint{1.443318in}{1.064730in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.060612in}}{\pgfqpoint{1.453022in}{1.058298in}}{\pgfqpoint{1.458846in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.058298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{10.278288in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{10.278288in}}{\pgfqpoint{1.037873in}{10.280602in}}{\pgfqpoint{1.041991in}{10.284720in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{10.288838in}}{\pgfqpoint{1.048423in}{10.294425in}}{\pgfqpoint{1.048423in}{10.300248in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{10.306072in}}{\pgfqpoint{1.046109in}{10.311659in}}{\pgfqpoint{1.041991in}{10.315777in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{10.319895in}}{\pgfqpoint{1.032287in}{10.322209in}}{\pgfqpoint{1.026463in}{10.322209in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{10.322209in}}{\pgfqpoint{1.015053in}{10.319895in}}{\pgfqpoint{1.010935in}{10.315777in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{10.311659in}}{\pgfqpoint{1.004503in}{10.306072in}}{\pgfqpoint{1.004503in}{10.300248in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{10.294425in}}{\pgfqpoint{1.006817in}{10.288838in}}{\pgfqpoint{1.010935in}{10.284720in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{10.280602in}}{\pgfqpoint{1.020639in}{10.278288in}}{\pgfqpoint{1.026463in}{10.278288in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{10.278288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.731742in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.731742in}}{\pgfqpoint{0.616868in}{1.734056in}}{\pgfqpoint{0.620987in}{1.738174in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.742293in}}{\pgfqpoint{0.627419in}{1.747879in}}{\pgfqpoint{0.627419in}{1.753703in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.759527in}}{\pgfqpoint{0.625105in}{1.765113in}}{\pgfqpoint{0.620987in}{1.769231in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.773349in}}{\pgfqpoint{0.611282in}{1.775663in}}{\pgfqpoint{0.605458in}{1.775663in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.775663in}}{\pgfqpoint{0.594048in}{1.773349in}}{\pgfqpoint{0.589930in}{1.769231in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.765113in}}{\pgfqpoint{0.583498in}{1.759527in}}{\pgfqpoint{0.583498in}{1.753703in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.747879in}}{\pgfqpoint{0.585812in}{1.742293in}}{\pgfqpoint{0.589930in}{1.738174in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.734056in}}{\pgfqpoint{0.599634in}{1.731742in}}{\pgfqpoint{0.605458in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.731742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.761925in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.761925in}}{\pgfqpoint{0.798925in}{1.764239in}}{\pgfqpoint{0.803043in}{1.768357in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.772475in}}{\pgfqpoint{0.809475in}{1.778061in}}{\pgfqpoint{0.809475in}{1.783885in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.789709in}}{\pgfqpoint{0.807161in}{1.795295in}}{\pgfqpoint{0.803043in}{1.799414in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.803532in}}{\pgfqpoint{0.793338in}{1.805846in}}{\pgfqpoint{0.787514in}{1.805846in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.805846in}}{\pgfqpoint{0.776104in}{1.803532in}}{\pgfqpoint{0.771986in}{1.799414in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.795295in}}{\pgfqpoint{0.765554in}{1.789709in}}{\pgfqpoint{0.765554in}{1.783885in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.778061in}}{\pgfqpoint{0.767868in}{1.772475in}}{\pgfqpoint{0.771986in}{1.768357in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.764239in}}{\pgfqpoint{0.781690in}{1.761925in}}{\pgfqpoint{0.787514in}{1.761925in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.761925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{10.281426in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{10.281426in}}{\pgfqpoint{1.003738in}{10.283740in}}{\pgfqpoint{1.007856in}{10.287858in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{10.291977in}}{\pgfqpoint{1.014288in}{10.297563in}}{\pgfqpoint{1.014288in}{10.303387in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{10.309211in}}{\pgfqpoint{1.011974in}{10.314797in}}{\pgfqpoint{1.007856in}{10.318915in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{10.323033in}}{\pgfqpoint{0.998151in}{10.325347in}}{\pgfqpoint{0.992327in}{10.325347in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{10.325347in}}{\pgfqpoint{0.980917in}{10.323033in}}{\pgfqpoint{0.976799in}{10.318915in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{10.314797in}}{\pgfqpoint{0.970367in}{10.309211in}}{\pgfqpoint{0.970367in}{10.303387in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{10.297563in}}{\pgfqpoint{0.972681in}{10.291977in}}{\pgfqpoint{0.976799in}{10.287858in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{10.283740in}}{\pgfqpoint{0.986504in}{10.281426in}}{\pgfqpoint{0.992327in}{10.281426in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{10.281426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{10.272688in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{10.272688in}}{\pgfqpoint{1.788854in}{10.275002in}}{\pgfqpoint{1.792972in}{10.279120in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{10.283238in}}{\pgfqpoint{1.799404in}{10.288825in}}{\pgfqpoint{1.799404in}{10.294649in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{10.300472in}}{\pgfqpoint{1.797090in}{10.306059in}}{\pgfqpoint{1.792972in}{10.310177in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{10.314295in}}{\pgfqpoint{1.783268in}{10.316609in}}{\pgfqpoint{1.777444in}{10.316609in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{10.316609in}}{\pgfqpoint{1.766034in}{10.314295in}}{\pgfqpoint{1.761916in}{10.310177in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{10.306059in}}{\pgfqpoint{1.755484in}{10.300472in}}{\pgfqpoint{1.755484in}{10.294649in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{10.288825in}}{\pgfqpoint{1.757798in}{10.283238in}}{\pgfqpoint{1.761916in}{10.279120in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{10.275002in}}{\pgfqpoint{1.771620in}{10.272688in}}{\pgfqpoint{1.777444in}{10.272688in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{10.272688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{10.273784in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{10.273784in}}{\pgfqpoint{1.777476in}{10.276098in}}{\pgfqpoint{1.781594in}{10.280216in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{10.284334in}}{\pgfqpoint{1.788026in}{10.289920in}}{\pgfqpoint{1.788026in}{10.295744in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{10.301568in}}{\pgfqpoint{1.785712in}{10.307154in}}{\pgfqpoint{1.781594in}{10.311272in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{10.315390in}}{\pgfqpoint{1.771890in}{10.317704in}}{\pgfqpoint{1.766066in}{10.317704in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{10.317704in}}{\pgfqpoint{1.754655in}{10.315390in}}{\pgfqpoint{1.750537in}{10.311272in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{10.307154in}}{\pgfqpoint{1.744105in}{10.301568in}}{\pgfqpoint{1.744105in}{10.295744in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{10.289920in}}{\pgfqpoint{1.746419in}{10.284334in}}{\pgfqpoint{1.750537in}{10.280216in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{10.276098in}}{\pgfqpoint{1.760242in}{10.273784in}}{\pgfqpoint{1.766066in}{10.273784in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{10.273784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{10.271263in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{10.271263in}}{\pgfqpoint{1.800233in}{10.273577in}}{\pgfqpoint{1.804351in}{10.277695in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{10.281813in}}{\pgfqpoint{1.810783in}{10.287399in}}{\pgfqpoint{1.810783in}{10.293223in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{10.299047in}}{\pgfqpoint{1.808469in}{10.304633in}}{\pgfqpoint{1.804351in}{10.308751in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{10.312869in}}{\pgfqpoint{1.794647in}{10.315183in}}{\pgfqpoint{1.788823in}{10.315183in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{10.315183in}}{\pgfqpoint{1.777412in}{10.312869in}}{\pgfqpoint{1.773294in}{10.308751in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{10.304633in}}{\pgfqpoint{1.766862in}{10.299047in}}{\pgfqpoint{1.766862in}{10.293223in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{10.287399in}}{\pgfqpoint{1.769176in}{10.281813in}}{\pgfqpoint{1.773294in}{10.277695in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{10.273577in}}{\pgfqpoint{1.782999in}{10.271263in}}{\pgfqpoint{1.788823in}{10.271263in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{10.271263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{10.273299in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{10.273299in}}{\pgfqpoint{1.356471in}{10.275613in}}{\pgfqpoint{1.360589in}{10.279731in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{10.283849in}}{\pgfqpoint{1.367021in}{10.289435in}}{\pgfqpoint{1.367021in}{10.295259in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{10.301083in}}{\pgfqpoint{1.364707in}{10.306669in}}{\pgfqpoint{1.360589in}{10.310788in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{10.314906in}}{\pgfqpoint{1.350885in}{10.317220in}}{\pgfqpoint{1.345061in}{10.317220in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{10.317220in}}{\pgfqpoint{1.333651in}{10.314906in}}{\pgfqpoint{1.329533in}{10.310788in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{10.306669in}}{\pgfqpoint{1.323101in}{10.301083in}}{\pgfqpoint{1.323101in}{10.295259in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{10.289435in}}{\pgfqpoint{1.325415in}{10.283849in}}{\pgfqpoint{1.329533in}{10.279731in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{10.275613in}}{\pgfqpoint{1.339237in}{10.273299in}}{\pgfqpoint{1.345061in}{10.273299in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{10.273299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{10.270458in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{10.270458in}}{\pgfqpoint{1.914018in}{10.272772in}}{\pgfqpoint{1.918136in}{10.276890in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{10.281008in}}{\pgfqpoint{1.924568in}{10.286595in}}{\pgfqpoint{1.924568in}{10.292419in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{10.298243in}}{\pgfqpoint{1.922254in}{10.303829in}}{\pgfqpoint{1.918136in}{10.307947in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{10.312065in}}{\pgfqpoint{1.908432in}{10.314379in}}{\pgfqpoint{1.902608in}{10.314379in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{10.314379in}}{\pgfqpoint{1.891198in}{10.312065in}}{\pgfqpoint{1.887079in}{10.307947in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{10.303829in}}{\pgfqpoint{1.880647in}{10.298243in}}{\pgfqpoint{1.880647in}{10.292419in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{10.286595in}}{\pgfqpoint{1.882961in}{10.281008in}}{\pgfqpoint{1.887079in}{10.276890in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{10.272772in}}{\pgfqpoint{1.896784in}{10.270458in}}{\pgfqpoint{1.902608in}{10.270458in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{10.270458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{10.273875in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{10.273875in}}{\pgfqpoint{1.948153in}{10.276189in}}{\pgfqpoint{1.952271in}{10.280307in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{10.284425in}}{\pgfqpoint{1.958703in}{10.290012in}}{\pgfqpoint{1.958703in}{10.295835in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{10.301659in}}{\pgfqpoint{1.956390in}{10.307246in}}{\pgfqpoint{1.952271in}{10.311364in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{10.315482in}}{\pgfqpoint{1.942567in}{10.317796in}}{\pgfqpoint{1.936743in}{10.317796in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{10.317796in}}{\pgfqpoint{1.925333in}{10.315482in}}{\pgfqpoint{1.921215in}{10.311364in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{10.307246in}}{\pgfqpoint{1.914783in}{10.301659in}}{\pgfqpoint{1.914783in}{10.295835in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{10.290012in}}{\pgfqpoint{1.917097in}{10.284425in}}{\pgfqpoint{1.921215in}{10.280307in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{10.276189in}}{\pgfqpoint{1.930919in}{10.273875in}}{\pgfqpoint{1.936743in}{10.273875in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{10.273875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{10.273480in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{10.273480in}}{\pgfqpoint{1.310957in}{10.275794in}}{\pgfqpoint{1.315075in}{10.279912in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{10.284030in}}{\pgfqpoint{1.321507in}{10.289616in}}{\pgfqpoint{1.321507in}{10.295440in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{10.301264in}}{\pgfqpoint{1.319193in}{10.306850in}}{\pgfqpoint{1.315075in}{10.310968in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{10.315086in}}{\pgfqpoint{1.305371in}{10.317400in}}{\pgfqpoint{1.299547in}{10.317400in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{10.317400in}}{\pgfqpoint{1.288137in}{10.315086in}}{\pgfqpoint{1.284019in}{10.310968in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{10.306850in}}{\pgfqpoint{1.277587in}{10.301264in}}{\pgfqpoint{1.277587in}{10.295440in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{10.289616in}}{\pgfqpoint{1.279901in}{10.284030in}}{\pgfqpoint{1.284019in}{10.279912in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{10.275794in}}{\pgfqpoint{1.293723in}{10.273480in}}{\pgfqpoint{1.299547in}{10.273480in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{10.273480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{10.273598in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{10.273598in}}{\pgfqpoint{1.857125in}{10.275912in}}{\pgfqpoint{1.861243in}{10.280030in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{10.284148in}}{\pgfqpoint{1.867675in}{10.289734in}}{\pgfqpoint{1.867675in}{10.295558in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{10.301382in}}{\pgfqpoint{1.865362in}{10.306968in}}{\pgfqpoint{1.861243in}{10.311086in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{10.315204in}}{\pgfqpoint{1.851539in}{10.317518in}}{\pgfqpoint{1.845715in}{10.317518in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{10.317518in}}{\pgfqpoint{1.834305in}{10.315204in}}{\pgfqpoint{1.830187in}{10.311086in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{10.306968in}}{\pgfqpoint{1.823755in}{10.301382in}}{\pgfqpoint{1.823755in}{10.295558in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{10.289734in}}{\pgfqpoint{1.826069in}{10.284148in}}{\pgfqpoint{1.830187in}{10.280030in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{10.275912in}}{\pgfqpoint{1.839891in}{10.273598in}}{\pgfqpoint{1.845715in}{10.273598in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{10.273598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{10.275632in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{10.275632in}}{\pgfqpoint{1.436121in}{10.277946in}}{\pgfqpoint{1.440239in}{10.282064in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{10.286182in}}{\pgfqpoint{1.446671in}{10.291768in}}{\pgfqpoint{1.446671in}{10.297592in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{10.303416in}}{\pgfqpoint{1.444357in}{10.309002in}}{\pgfqpoint{1.440239in}{10.313120in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{10.317238in}}{\pgfqpoint{1.430534in}{10.319552in}}{\pgfqpoint{1.424711in}{10.319552in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{10.319552in}}{\pgfqpoint{1.413300in}{10.317238in}}{\pgfqpoint{1.409182in}{10.313120in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{10.309002in}}{\pgfqpoint{1.402750in}{10.303416in}}{\pgfqpoint{1.402750in}{10.297592in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{10.291768in}}{\pgfqpoint{1.405064in}{10.286182in}}{\pgfqpoint{1.409182in}{10.282064in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{10.277946in}}{\pgfqpoint{1.418887in}{10.275632in}}{\pgfqpoint{1.424711in}{10.275632in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{10.275632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{10.274113in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{10.274113in}}{\pgfqpoint{1.595420in}{10.276426in}}{\pgfqpoint{1.599538in}{10.280545in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{10.284663in}}{\pgfqpoint{1.605970in}{10.290249in}}{\pgfqpoint{1.605970in}{10.296073in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{10.301897in}}{\pgfqpoint{1.603656in}{10.307483in}}{\pgfqpoint{1.599538in}{10.311601in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{10.315719in}}{\pgfqpoint{1.589833in}{10.318033in}}{\pgfqpoint{1.584010in}{10.318033in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{10.318033in}}{\pgfqpoint{1.572599in}{10.315719in}}{\pgfqpoint{1.568481in}{10.311601in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{10.307483in}}{\pgfqpoint{1.562049in}{10.301897in}}{\pgfqpoint{1.562049in}{10.296073in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{10.290249in}}{\pgfqpoint{1.564363in}{10.284663in}}{\pgfqpoint{1.568481in}{10.280545in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{10.276426in}}{\pgfqpoint{1.578186in}{10.274113in}}{\pgfqpoint{1.584010in}{10.274113in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{10.274113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{10.274114in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{10.274114in}}{\pgfqpoint{1.367850in}{10.276427in}}{\pgfqpoint{1.371968in}{10.280546in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{10.284664in}}{\pgfqpoint{1.378400in}{10.290250in}}{\pgfqpoint{1.378400in}{10.296074in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{10.301898in}}{\pgfqpoint{1.376086in}{10.307484in}}{\pgfqpoint{1.371968in}{10.311602in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{10.315720in}}{\pgfqpoint{1.362263in}{10.318034in}}{\pgfqpoint{1.356440in}{10.318034in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{10.318034in}}{\pgfqpoint{1.345029in}{10.315720in}}{\pgfqpoint{1.340911in}{10.311602in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{10.307484in}}{\pgfqpoint{1.334479in}{10.301898in}}{\pgfqpoint{1.334479in}{10.296074in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{10.290250in}}{\pgfqpoint{1.336793in}{10.284664in}}{\pgfqpoint{1.340911in}{10.280546in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{10.276427in}}{\pgfqpoint{1.350616in}{10.274114in}}{\pgfqpoint{1.356440in}{10.274114in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{10.274114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{10.275258in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{10.275258in}}{\pgfqpoint{1.390607in}{10.277572in}}{\pgfqpoint{1.394725in}{10.281690in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{10.285808in}}{\pgfqpoint{1.401157in}{10.291394in}}{\pgfqpoint{1.401157in}{10.297218in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{10.303042in}}{\pgfqpoint{1.398843in}{10.308628in}}{\pgfqpoint{1.394725in}{10.312746in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{10.316864in}}{\pgfqpoint{1.385020in}{10.319178in}}{\pgfqpoint{1.379197in}{10.319178in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{10.319178in}}{\pgfqpoint{1.367786in}{10.316864in}}{\pgfqpoint{1.363668in}{10.312746in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{10.308628in}}{\pgfqpoint{1.357236in}{10.303042in}}{\pgfqpoint{1.357236in}{10.297218in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{10.291394in}}{\pgfqpoint{1.359550in}{10.285808in}}{\pgfqpoint{1.363668in}{10.281690in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{10.277572in}}{\pgfqpoint{1.373373in}{10.275258in}}{\pgfqpoint{1.379197in}{10.275258in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{10.275258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.746533in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.746533in}}{\pgfqpoint{0.719275in}{1.748847in}}{\pgfqpoint{0.723393in}{1.752965in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.757083in}}{\pgfqpoint{0.729825in}{1.762669in}}{\pgfqpoint{0.729825in}{1.768493in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.774317in}}{\pgfqpoint{0.727511in}{1.779903in}}{\pgfqpoint{0.723393in}{1.784021in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.788139in}}{\pgfqpoint{0.713689in}{1.790453in}}{\pgfqpoint{0.707865in}{1.790453in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.790453in}}{\pgfqpoint{0.696455in}{1.788139in}}{\pgfqpoint{0.692337in}{1.784021in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.779903in}}{\pgfqpoint{0.685905in}{1.774317in}}{\pgfqpoint{0.685905in}{1.768493in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.762669in}}{\pgfqpoint{0.688219in}{1.757083in}}{\pgfqpoint{0.692337in}{1.752965in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.748847in}}{\pgfqpoint{0.702041in}{1.746533in}}{\pgfqpoint{0.707865in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.746533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{10.275987in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{10.275987in}}{\pgfqpoint{1.413364in}{10.278300in}}{\pgfqpoint{1.417482in}{10.282419in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{10.286537in}}{\pgfqpoint{1.423914in}{10.292123in}}{\pgfqpoint{1.423914in}{10.297947in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{10.303771in}}{\pgfqpoint{1.421600in}{10.309357in}}{\pgfqpoint{1.417482in}{10.313475in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{10.317593in}}{\pgfqpoint{1.407777in}{10.319907in}}{\pgfqpoint{1.401954in}{10.319907in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{10.319907in}}{\pgfqpoint{1.390543in}{10.317593in}}{\pgfqpoint{1.386425in}{10.313475in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{10.309357in}}{\pgfqpoint{1.379993in}{10.303771in}}{\pgfqpoint{1.379993in}{10.297947in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{10.292123in}}{\pgfqpoint{1.382307in}{10.286537in}}{\pgfqpoint{1.386425in}{10.282419in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{10.278300in}}{\pgfqpoint{1.396130in}{10.275987in}}{\pgfqpoint{1.401954in}{10.275987in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{10.275987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{10.274252in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{10.274252in}}{\pgfqpoint{1.663691in}{10.276566in}}{\pgfqpoint{1.667809in}{10.280684in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{10.284802in}}{\pgfqpoint{1.674241in}{10.290388in}}{\pgfqpoint{1.674241in}{10.296212in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{10.302036in}}{\pgfqpoint{1.671927in}{10.307622in}}{\pgfqpoint{1.667809in}{10.311741in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{10.315859in}}{\pgfqpoint{1.658105in}{10.318173in}}{\pgfqpoint{1.652281in}{10.318173in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{10.318173in}}{\pgfqpoint{1.640870in}{10.315859in}}{\pgfqpoint{1.636752in}{10.311741in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{10.307622in}}{\pgfqpoint{1.630320in}{10.302036in}}{\pgfqpoint{1.630320in}{10.296212in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{10.290388in}}{\pgfqpoint{1.632634in}{10.284802in}}{\pgfqpoint{1.636752in}{10.280684in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{10.276566in}}{\pgfqpoint{1.646457in}{10.274252in}}{\pgfqpoint{1.652281in}{10.274252in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{10.274252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{10.273758in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{10.273758in}}{\pgfqpoint{1.584041in}{10.276072in}}{\pgfqpoint{1.588159in}{10.280190in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{10.284308in}}{\pgfqpoint{1.594591in}{10.289895in}}{\pgfqpoint{1.594591in}{10.295719in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{10.301543in}}{\pgfqpoint{1.592277in}{10.307129in}}{\pgfqpoint{1.588159in}{10.311247in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{10.315365in}}{\pgfqpoint{1.578455in}{10.317679in}}{\pgfqpoint{1.572631in}{10.317679in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{10.317679in}}{\pgfqpoint{1.561221in}{10.315365in}}{\pgfqpoint{1.557103in}{10.311247in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{10.307129in}}{\pgfqpoint{1.550671in}{10.301543in}}{\pgfqpoint{1.550671in}{10.295719in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{10.289895in}}{\pgfqpoint{1.552985in}{10.284308in}}{\pgfqpoint{1.557103in}{10.280190in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{10.276072in}}{\pgfqpoint{1.566807in}{10.273758in}}{\pgfqpoint{1.572631in}{10.273758in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{10.273758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{10.274276in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{10.274276in}}{\pgfqpoint{1.606798in}{10.276590in}}{\pgfqpoint{1.610916in}{10.280708in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{10.284827in}}{\pgfqpoint{1.617348in}{10.290413in}}{\pgfqpoint{1.617348in}{10.296237in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{10.302061in}}{\pgfqpoint{1.615034in}{10.307647in}}{\pgfqpoint{1.610916in}{10.311765in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{10.315883in}}{\pgfqpoint{1.601212in}{10.318197in}}{\pgfqpoint{1.595388in}{10.318197in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{10.318197in}}{\pgfqpoint{1.583978in}{10.315883in}}{\pgfqpoint{1.579860in}{10.311765in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{10.307647in}}{\pgfqpoint{1.573428in}{10.302061in}}{\pgfqpoint{1.573428in}{10.296237in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{10.290413in}}{\pgfqpoint{1.575742in}{10.284827in}}{\pgfqpoint{1.579860in}{10.280708in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{10.276590in}}{\pgfqpoint{1.589564in}{10.274276in}}{\pgfqpoint{1.595388in}{10.274276in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{10.274276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{10.274412in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{10.274412in}}{\pgfqpoint{1.401985in}{10.276726in}}{\pgfqpoint{1.406103in}{10.280844in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{10.284962in}}{\pgfqpoint{1.412535in}{10.290548in}}{\pgfqpoint{1.412535in}{10.296372in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{10.302196in}}{\pgfqpoint{1.410221in}{10.307782in}}{\pgfqpoint{1.406103in}{10.311900in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{10.316019in}}{\pgfqpoint{1.396399in}{10.318332in}}{\pgfqpoint{1.390575in}{10.318332in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{10.318332in}}{\pgfqpoint{1.379165in}{10.316019in}}{\pgfqpoint{1.375047in}{10.311900in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{10.307782in}}{\pgfqpoint{1.368615in}{10.302196in}}{\pgfqpoint{1.368615in}{10.296372in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{10.290548in}}{\pgfqpoint{1.370929in}{10.284962in}}{\pgfqpoint{1.375047in}{10.280844in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{10.276726in}}{\pgfqpoint{1.384751in}{10.274412in}}{\pgfqpoint{1.390575in}{10.274412in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{10.274412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{10.274434in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{10.274434in}}{\pgfqpoint{1.538527in}{10.276747in}}{\pgfqpoint{1.542645in}{10.280866in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{10.284984in}}{\pgfqpoint{1.549077in}{10.290570in}}{\pgfqpoint{1.549077in}{10.296394in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{10.302218in}}{\pgfqpoint{1.546763in}{10.307804in}}{\pgfqpoint{1.542645in}{10.311922in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{10.316040in}}{\pgfqpoint{1.532941in}{10.318354in}}{\pgfqpoint{1.527117in}{10.318354in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{10.318354in}}{\pgfqpoint{1.515707in}{10.316040in}}{\pgfqpoint{1.511589in}{10.311922in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{10.307804in}}{\pgfqpoint{1.505157in}{10.302218in}}{\pgfqpoint{1.505157in}{10.296394in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{10.290570in}}{\pgfqpoint{1.507471in}{10.284984in}}{\pgfqpoint{1.511589in}{10.280866in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{10.276747in}}{\pgfqpoint{1.521293in}{10.274434in}}{\pgfqpoint{1.527117in}{10.274434in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{10.274434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{10.274618in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{10.274618in}}{\pgfqpoint{1.527149in}{10.276932in}}{\pgfqpoint{1.531267in}{10.281051in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{10.285169in}}{\pgfqpoint{1.537699in}{10.290755in}}{\pgfqpoint{1.537699in}{10.296579in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{10.302403in}}{\pgfqpoint{1.535385in}{10.307989in}}{\pgfqpoint{1.531267in}{10.312107in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{10.316225in}}{\pgfqpoint{1.521562in}{10.318539in}}{\pgfqpoint{1.515739in}{10.318539in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{10.318539in}}{\pgfqpoint{1.504328in}{10.316225in}}{\pgfqpoint{1.500210in}{10.312107in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{10.307989in}}{\pgfqpoint{1.493778in}{10.302403in}}{\pgfqpoint{1.493778in}{10.296579in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{10.290755in}}{\pgfqpoint{1.496092in}{10.285169in}}{\pgfqpoint{1.500210in}{10.281051in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{10.276932in}}{\pgfqpoint{1.509915in}{10.274618in}}{\pgfqpoint{1.515739in}{10.274618in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{10.274618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{10.274736in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{10.274736in}}{\pgfqpoint{1.515770in}{10.277050in}}{\pgfqpoint{1.519888in}{10.281168in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{10.285286in}}{\pgfqpoint{1.526320in}{10.290872in}}{\pgfqpoint{1.526320in}{10.296696in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{10.302520in}}{\pgfqpoint{1.524006in}{10.308106in}}{\pgfqpoint{1.519888in}{10.312225in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{10.316343in}}{\pgfqpoint{1.510184in}{10.318657in}}{\pgfqpoint{1.504360in}{10.318657in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{10.318657in}}{\pgfqpoint{1.492950in}{10.316343in}}{\pgfqpoint{1.488832in}{10.312225in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{10.308106in}}{\pgfqpoint{1.482400in}{10.302520in}}{\pgfqpoint{1.482400in}{10.296696in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{10.290872in}}{\pgfqpoint{1.484714in}{10.285286in}}{\pgfqpoint{1.488832in}{10.281168in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{10.277050in}}{\pgfqpoint{1.498536in}{10.274736in}}{\pgfqpoint{1.504360in}{10.274736in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{10.274736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{10.275142in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{10.275142in}}{\pgfqpoint{1.379228in}{10.277455in}}{\pgfqpoint{1.383346in}{10.281574in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{10.285692in}}{\pgfqpoint{1.389778in}{10.291278in}}{\pgfqpoint{1.389778in}{10.297102in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{10.302926in}}{\pgfqpoint{1.387464in}{10.308512in}}{\pgfqpoint{1.383346in}{10.312630in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{10.316748in}}{\pgfqpoint{1.373642in}{10.319062in}}{\pgfqpoint{1.367818in}{10.319062in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{10.319062in}}{\pgfqpoint{1.356408in}{10.316748in}}{\pgfqpoint{1.352290in}{10.312630in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{10.308512in}}{\pgfqpoint{1.345858in}{10.302926in}}{\pgfqpoint{1.345858in}{10.297102in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{10.291278in}}{\pgfqpoint{1.348172in}{10.285692in}}{\pgfqpoint{1.352290in}{10.281574in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{10.277455in}}{\pgfqpoint{1.361994in}{10.275142in}}{\pgfqpoint{1.367818in}{10.275142in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{10.275142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{10.271547in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{10.271547in}}{\pgfqpoint{1.834368in}{10.273861in}}{\pgfqpoint{1.838486in}{10.277979in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{10.282098in}}{\pgfqpoint{1.844918in}{10.287684in}}{\pgfqpoint{1.844918in}{10.293508in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{10.299332in}}{\pgfqpoint{1.842605in}{10.304918in}}{\pgfqpoint{1.838486in}{10.309036in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{10.313154in}}{\pgfqpoint{1.828782in}{10.315468in}}{\pgfqpoint{1.822958in}{10.315468in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{10.315468in}}{\pgfqpoint{1.811548in}{10.313154in}}{\pgfqpoint{1.807430in}{10.309036in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{10.304918in}}{\pgfqpoint{1.800998in}{10.299332in}}{\pgfqpoint{1.800998in}{10.293508in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{10.287684in}}{\pgfqpoint{1.803312in}{10.282098in}}{\pgfqpoint{1.807430in}{10.277979in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{10.273861in}}{\pgfqpoint{1.817134in}{10.271547in}}{\pgfqpoint{1.822958in}{10.271547in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{10.271547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{10.272940in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{10.272940in}}{\pgfqpoint{1.345093in}{10.275254in}}{\pgfqpoint{1.349211in}{10.279372in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{10.283490in}}{\pgfqpoint{1.355643in}{10.289076in}}{\pgfqpoint{1.355643in}{10.294900in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{10.300724in}}{\pgfqpoint{1.353329in}{10.306310in}}{\pgfqpoint{1.349211in}{10.310429in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{10.314547in}}{\pgfqpoint{1.339506in}{10.316861in}}{\pgfqpoint{1.333683in}{10.316861in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{10.316861in}}{\pgfqpoint{1.322272in}{10.314547in}}{\pgfqpoint{1.318154in}{10.310429in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{10.306310in}}{\pgfqpoint{1.311722in}{10.300724in}}{\pgfqpoint{1.311722in}{10.294900in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{10.289076in}}{\pgfqpoint{1.314036in}{10.283490in}}{\pgfqpoint{1.318154in}{10.279372in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{10.275254in}}{\pgfqpoint{1.327859in}{10.272940in}}{\pgfqpoint{1.333683in}{10.272940in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{10.272940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{10.273431in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{10.273431in}}{\pgfqpoint{1.322336in}{10.275745in}}{\pgfqpoint{1.326454in}{10.279863in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{10.283981in}}{\pgfqpoint{1.332886in}{10.289567in}}{\pgfqpoint{1.332886in}{10.295391in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{10.301215in}}{\pgfqpoint{1.330572in}{10.306801in}}{\pgfqpoint{1.326454in}{10.310919in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{10.315037in}}{\pgfqpoint{1.316749in}{10.317351in}}{\pgfqpoint{1.310926in}{10.317351in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{10.317351in}}{\pgfqpoint{1.299515in}{10.315037in}}{\pgfqpoint{1.295397in}{10.310919in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{10.306801in}}{\pgfqpoint{1.288965in}{10.301215in}}{\pgfqpoint{1.288965in}{10.295391in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{10.289567in}}{\pgfqpoint{1.291279in}{10.283981in}}{\pgfqpoint{1.295397in}{10.279863in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{10.275745in}}{\pgfqpoint{1.305102in}{10.273431in}}{\pgfqpoint{1.310926in}{10.273431in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{10.273431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{10.273587in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{10.273587in}}{\pgfqpoint{1.572663in}{10.275901in}}{\pgfqpoint{1.576781in}{10.280019in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{10.284137in}}{\pgfqpoint{1.583213in}{10.289723in}}{\pgfqpoint{1.583213in}{10.295547in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{10.301371in}}{\pgfqpoint{1.580899in}{10.306957in}}{\pgfqpoint{1.576781in}{10.311076in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{10.315194in}}{\pgfqpoint{1.567076in}{10.317508in}}{\pgfqpoint{1.561253in}{10.317508in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{10.317508in}}{\pgfqpoint{1.549842in}{10.315194in}}{\pgfqpoint{1.545724in}{10.311076in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{10.306957in}}{\pgfqpoint{1.539292in}{10.301371in}}{\pgfqpoint{1.539292in}{10.295547in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{10.289723in}}{\pgfqpoint{1.541606in}{10.284137in}}{\pgfqpoint{1.545724in}{10.280019in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{10.275901in}}{\pgfqpoint{1.555429in}{10.273587in}}{\pgfqpoint{1.561253in}{10.273587in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{10.273587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{10.283378in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{10.283378in}}{\pgfqpoint{1.026495in}{10.285692in}}{\pgfqpoint{1.030613in}{10.289810in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{10.293928in}}{\pgfqpoint{1.037045in}{10.299514in}}{\pgfqpoint{1.037045in}{10.305338in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{10.311162in}}{\pgfqpoint{1.034731in}{10.316749in}}{\pgfqpoint{1.030613in}{10.320867in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{10.324985in}}{\pgfqpoint{1.020908in}{10.327299in}}{\pgfqpoint{1.015084in}{10.327299in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{10.327299in}}{\pgfqpoint{1.003674in}{10.324985in}}{\pgfqpoint{0.999556in}{10.320867in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{10.316749in}}{\pgfqpoint{0.993124in}{10.311162in}}{\pgfqpoint{0.993124in}{10.305338in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{10.299514in}}{\pgfqpoint{0.995438in}{10.293928in}}{\pgfqpoint{0.999556in}{10.289810in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{10.285692in}}{\pgfqpoint{1.009261in}{10.283378in}}{\pgfqpoint{1.015084in}{10.283378in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{10.283378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{10.274659in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{10.274659in}}{\pgfqpoint{1.549906in}{10.276972in}}{\pgfqpoint{1.554024in}{10.281091in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{10.285209in}}{\pgfqpoint{1.560456in}{10.290795in}}{\pgfqpoint{1.560456in}{10.296619in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{10.302443in}}{\pgfqpoint{1.558142in}{10.308029in}}{\pgfqpoint{1.554024in}{10.312147in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{10.316265in}}{\pgfqpoint{1.544319in}{10.318579in}}{\pgfqpoint{1.538496in}{10.318579in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{10.318579in}}{\pgfqpoint{1.527085in}{10.316265in}}{\pgfqpoint{1.522967in}{10.312147in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{10.308029in}}{\pgfqpoint{1.516535in}{10.302443in}}{\pgfqpoint{1.516535in}{10.296619in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{10.290795in}}{\pgfqpoint{1.518849in}{10.285209in}}{\pgfqpoint{1.522967in}{10.281091in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{10.276972in}}{\pgfqpoint{1.532672in}{10.274659in}}{\pgfqpoint{1.538496in}{10.274659in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{10.274659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{10.274195in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{10.274195in}}{\pgfqpoint{1.333714in}{10.276509in}}{\pgfqpoint{1.337832in}{10.280627in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{10.284746in}}{\pgfqpoint{1.344264in}{10.290332in}}{\pgfqpoint{1.344264in}{10.296156in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{10.301980in}}{\pgfqpoint{1.341950in}{10.307566in}}{\pgfqpoint{1.337832in}{10.311684in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{10.315802in}}{\pgfqpoint{1.328128in}{10.318116in}}{\pgfqpoint{1.322304in}{10.318116in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{10.318116in}}{\pgfqpoint{1.310894in}{10.315802in}}{\pgfqpoint{1.306776in}{10.311684in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{10.307566in}}{\pgfqpoint{1.300344in}{10.301980in}}{\pgfqpoint{1.300344in}{10.296156in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{10.290332in}}{\pgfqpoint{1.302658in}{10.284746in}}{\pgfqpoint{1.306776in}{10.280627in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{10.276509in}}{\pgfqpoint{1.316480in}{10.274195in}}{\pgfqpoint{1.322304in}{10.274195in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{10.274195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{10.274973in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{10.274973in}}{\pgfqpoint{1.618177in}{10.277287in}}{\pgfqpoint{1.622295in}{10.281405in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{10.285523in}}{\pgfqpoint{1.628727in}{10.291109in}}{\pgfqpoint{1.628727in}{10.296933in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{10.302757in}}{\pgfqpoint{1.626413in}{10.308343in}}{\pgfqpoint{1.622295in}{10.312461in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{10.316580in}}{\pgfqpoint{1.612590in}{10.318893in}}{\pgfqpoint{1.606767in}{10.318893in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{10.318893in}}{\pgfqpoint{1.595356in}{10.316580in}}{\pgfqpoint{1.591238in}{10.312461in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{10.308343in}}{\pgfqpoint{1.584806in}{10.302757in}}{\pgfqpoint{1.584806in}{10.296933in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{10.291109in}}{\pgfqpoint{1.587120in}{10.285523in}}{\pgfqpoint{1.591238in}{10.281405in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{10.277287in}}{\pgfqpoint{1.600943in}{10.274973in}}{\pgfqpoint{1.606767in}{10.274973in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{10.274973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{10.274620in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{10.274620in}}{\pgfqpoint{1.447499in}{10.276934in}}{\pgfqpoint{1.451617in}{10.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{10.285171in}}{\pgfqpoint{1.458049in}{10.290757in}}{\pgfqpoint{1.458049in}{10.296581in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{10.302405in}}{\pgfqpoint{1.455735in}{10.307991in}}{\pgfqpoint{1.451617in}{10.312109in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{10.316227in}}{\pgfqpoint{1.441913in}{10.318541in}}{\pgfqpoint{1.436089in}{10.318541in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{10.318541in}}{\pgfqpoint{1.424679in}{10.316227in}}{\pgfqpoint{1.420561in}{10.312109in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{10.307991in}}{\pgfqpoint{1.414129in}{10.302405in}}{\pgfqpoint{1.414129in}{10.296581in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{10.290757in}}{\pgfqpoint{1.416443in}{10.285171in}}{\pgfqpoint{1.420561in}{10.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{10.276934in}}{\pgfqpoint{1.430265in}{10.274620in}}{\pgfqpoint{1.436089in}{10.274620in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{10.274620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{10.273642in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{10.273642in}}{\pgfqpoint{1.766097in}{10.275956in}}{\pgfqpoint{1.770215in}{10.280074in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{10.284192in}}{\pgfqpoint{1.776647in}{10.289778in}}{\pgfqpoint{1.776647in}{10.295602in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{10.301426in}}{\pgfqpoint{1.774333in}{10.307012in}}{\pgfqpoint{1.770215in}{10.311131in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{10.315249in}}{\pgfqpoint{1.760511in}{10.317563in}}{\pgfqpoint{1.754687in}{10.317563in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{10.317563in}}{\pgfqpoint{1.743277in}{10.315249in}}{\pgfqpoint{1.739159in}{10.311131in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{10.307012in}}{\pgfqpoint{1.732727in}{10.301426in}}{\pgfqpoint{1.732727in}{10.295602in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{10.289778in}}{\pgfqpoint{1.735041in}{10.284192in}}{\pgfqpoint{1.739159in}{10.280074in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{10.275956in}}{\pgfqpoint{1.748863in}{10.273642in}}{\pgfqpoint{1.754687in}{10.273642in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{10.273642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{10.274625in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{10.274625in}}{\pgfqpoint{1.504392in}{10.276939in}}{\pgfqpoint{1.508510in}{10.281057in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{10.285175in}}{\pgfqpoint{1.514942in}{10.290761in}}{\pgfqpoint{1.514942in}{10.296585in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{10.302409in}}{\pgfqpoint{1.512628in}{10.307995in}}{\pgfqpoint{1.508510in}{10.312114in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{10.316232in}}{\pgfqpoint{1.498805in}{10.318546in}}{\pgfqpoint{1.492982in}{10.318546in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{10.318546in}}{\pgfqpoint{1.481571in}{10.316232in}}{\pgfqpoint{1.477453in}{10.312114in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{10.307995in}}{\pgfqpoint{1.471021in}{10.302409in}}{\pgfqpoint{1.471021in}{10.296585in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{10.290761in}}{\pgfqpoint{1.473335in}{10.285175in}}{\pgfqpoint{1.477453in}{10.281057in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{10.276939in}}{\pgfqpoint{1.487158in}{10.274625in}}{\pgfqpoint{1.492982in}{10.274625in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{10.274625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.756555in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.756555in}}{\pgfqpoint{1.094766in}{1.758869in}}{\pgfqpoint{1.098884in}{1.762987in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.767105in}}{\pgfqpoint{1.105316in}{1.772691in}}{\pgfqpoint{1.105316in}{1.778515in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.784339in}}{\pgfqpoint{1.103002in}{1.789925in}}{\pgfqpoint{1.098884in}{1.794044in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.798162in}}{\pgfqpoint{1.089179in}{1.800476in}}{\pgfqpoint{1.083355in}{1.800476in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.800476in}}{\pgfqpoint{1.071945in}{1.798162in}}{\pgfqpoint{1.067827in}{1.794044in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.789925in}}{\pgfqpoint{1.061395in}{1.784339in}}{\pgfqpoint{1.061395in}{1.778515in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.772691in}}{\pgfqpoint{1.063709in}{1.767105in}}{\pgfqpoint{1.067827in}{1.762987in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.758869in}}{\pgfqpoint{1.077532in}{1.756555in}}{\pgfqpoint{1.083355in}{1.756555in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.756555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{10.273205in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{10.273205in}}{\pgfqpoint{1.299579in}{10.275518in}}{\pgfqpoint{1.303697in}{10.279637in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{10.283755in}}{\pgfqpoint{1.310129in}{10.289341in}}{\pgfqpoint{1.310129in}{10.295165in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{10.300989in}}{\pgfqpoint{1.307815in}{10.306575in}}{\pgfqpoint{1.303697in}{10.310693in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{10.314811in}}{\pgfqpoint{1.293992in}{10.317125in}}{\pgfqpoint{1.288169in}{10.317125in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{10.317125in}}{\pgfqpoint{1.276758in}{10.314811in}}{\pgfqpoint{1.272640in}{10.310693in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{10.306575in}}{\pgfqpoint{1.266208in}{10.300989in}}{\pgfqpoint{1.266208in}{10.295165in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{10.289341in}}{\pgfqpoint{1.268522in}{10.283755in}}{\pgfqpoint{1.272640in}{10.279637in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{10.275518in}}{\pgfqpoint{1.282345in}{10.273205in}}{\pgfqpoint{1.288169in}{10.273205in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{10.273205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{10.274114in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{10.274114in}}{\pgfqpoint{1.697826in}{10.276428in}}{\pgfqpoint{1.701944in}{10.280546in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{10.284664in}}{\pgfqpoint{1.708376in}{10.290250in}}{\pgfqpoint{1.708376in}{10.296074in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{10.301898in}}{\pgfqpoint{1.706062in}{10.307484in}}{\pgfqpoint{1.701944in}{10.311602in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{10.315720in}}{\pgfqpoint{1.692240in}{10.318034in}}{\pgfqpoint{1.686416in}{10.318034in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{10.318034in}}{\pgfqpoint{1.675006in}{10.315720in}}{\pgfqpoint{1.670888in}{10.311602in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{10.307484in}}{\pgfqpoint{1.664456in}{10.301898in}}{\pgfqpoint{1.664456in}{10.296074in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{10.290250in}}{\pgfqpoint{1.666770in}{10.284664in}}{\pgfqpoint{1.670888in}{10.280546in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{10.276428in}}{\pgfqpoint{1.680592in}{10.274114in}}{\pgfqpoint{1.686416in}{10.274114in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{10.274114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{10.274487in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{10.274487in}}{\pgfqpoint{1.493013in}{10.276801in}}{\pgfqpoint{1.497131in}{10.280919in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{10.285038in}}{\pgfqpoint{1.503563in}{10.290624in}}{\pgfqpoint{1.503563in}{10.296448in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{10.302272in}}{\pgfqpoint{1.501249in}{10.307858in}}{\pgfqpoint{1.497131in}{10.311976in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{10.316094in}}{\pgfqpoint{1.487427in}{10.318408in}}{\pgfqpoint{1.481603in}{10.318408in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{10.318408in}}{\pgfqpoint{1.470193in}{10.316094in}}{\pgfqpoint{1.466075in}{10.311976in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{10.307858in}}{\pgfqpoint{1.459643in}{10.302272in}}{\pgfqpoint{1.459643in}{10.296448in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{10.290624in}}{\pgfqpoint{1.461957in}{10.285038in}}{\pgfqpoint{1.466075in}{10.280919in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{10.276801in}}{\pgfqpoint{1.475779in}{10.274487in}}{\pgfqpoint{1.481603in}{10.274487in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{10.274487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{10.274416in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{10.274416in}}{\pgfqpoint{1.561284in}{10.276730in}}{\pgfqpoint{1.565402in}{10.280848in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{10.284967in}}{\pgfqpoint{1.571834in}{10.290553in}}{\pgfqpoint{1.571834in}{10.296377in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{10.302201in}}{\pgfqpoint{1.569520in}{10.307787in}}{\pgfqpoint{1.565402in}{10.311905in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{10.316023in}}{\pgfqpoint{1.555698in}{10.318337in}}{\pgfqpoint{1.549874in}{10.318337in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{10.318337in}}{\pgfqpoint{1.538464in}{10.316023in}}{\pgfqpoint{1.534346in}{10.311905in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{10.307787in}}{\pgfqpoint{1.527914in}{10.302201in}}{\pgfqpoint{1.527914in}{10.296377in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{10.290553in}}{\pgfqpoint{1.530228in}{10.284967in}}{\pgfqpoint{1.534346in}{10.280848in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{10.276730in}}{\pgfqpoint{1.544050in}{10.274416in}}{\pgfqpoint{1.549874in}{10.274416in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{10.274416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{10.273868in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{10.273868in}}{\pgfqpoint{1.686448in}{10.276182in}}{\pgfqpoint{1.690566in}{10.280300in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{10.284418in}}{\pgfqpoint{1.696998in}{10.290004in}}{\pgfqpoint{1.696998in}{10.295828in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{10.301652in}}{\pgfqpoint{1.694684in}{10.307238in}}{\pgfqpoint{1.690566in}{10.311356in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{10.315475in}}{\pgfqpoint{1.680862in}{10.317789in}}{\pgfqpoint{1.675038in}{10.317789in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{10.317789in}}{\pgfqpoint{1.663627in}{10.315475in}}{\pgfqpoint{1.659509in}{10.311356in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{10.307238in}}{\pgfqpoint{1.653077in}{10.301652in}}{\pgfqpoint{1.653077in}{10.295828in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{10.290004in}}{\pgfqpoint{1.655391in}{10.284418in}}{\pgfqpoint{1.659509in}{10.280300in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{10.276182in}}{\pgfqpoint{1.669214in}{10.273868in}}{\pgfqpoint{1.675038in}{10.273868in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{10.273868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{10.274990in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{10.274990in}}{\pgfqpoint{1.470256in}{10.277304in}}{\pgfqpoint{1.474374in}{10.281422in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{10.285541in}}{\pgfqpoint{1.480806in}{10.291127in}}{\pgfqpoint{1.480806in}{10.296951in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{10.302775in}}{\pgfqpoint{1.478492in}{10.308361in}}{\pgfqpoint{1.474374in}{10.312479in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{10.316597in}}{\pgfqpoint{1.464670in}{10.318911in}}{\pgfqpoint{1.458846in}{10.318911in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{10.318911in}}{\pgfqpoint{1.447436in}{10.316597in}}{\pgfqpoint{1.443318in}{10.312479in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{10.308361in}}{\pgfqpoint{1.436886in}{10.302775in}}{\pgfqpoint{1.436886in}{10.296951in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{10.291127in}}{\pgfqpoint{1.439200in}{10.285541in}}{\pgfqpoint{1.443318in}{10.281422in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{10.277304in}}{\pgfqpoint{1.453022in}{10.274990in}}{\pgfqpoint{1.458846in}{10.274990in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{10.274990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{10.273993in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{10.273993in}}{\pgfqpoint{1.754719in}{10.276307in}}{\pgfqpoint{1.758837in}{10.280425in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{10.284543in}}{\pgfqpoint{1.765269in}{10.290130in}}{\pgfqpoint{1.765269in}{10.295954in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{10.301778in}}{\pgfqpoint{1.762955in}{10.307364in}}{\pgfqpoint{1.758837in}{10.311482in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{10.315600in}}{\pgfqpoint{1.749133in}{10.317914in}}{\pgfqpoint{1.743309in}{10.317914in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{10.317914in}}{\pgfqpoint{1.731898in}{10.315600in}}{\pgfqpoint{1.727780in}{10.311482in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{10.307364in}}{\pgfqpoint{1.721348in}{10.301778in}}{\pgfqpoint{1.721348in}{10.295954in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{10.290130in}}{\pgfqpoint{1.723662in}{10.284543in}}{\pgfqpoint{1.727780in}{10.280425in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{10.276307in}}{\pgfqpoint{1.737485in}{10.273993in}}{\pgfqpoint{1.743309in}{10.273993in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{10.273993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{10.275288in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{10.275288in}}{\pgfqpoint{1.424742in}{10.277602in}}{\pgfqpoint{1.428860in}{10.281720in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{10.285838in}}{\pgfqpoint{1.435292in}{10.291424in}}{\pgfqpoint{1.435292in}{10.297248in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{10.303072in}}{\pgfqpoint{1.432978in}{10.308658in}}{\pgfqpoint{1.428860in}{10.312776in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{10.316894in}}{\pgfqpoint{1.419156in}{10.319208in}}{\pgfqpoint{1.413332in}{10.319208in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{10.319208in}}{\pgfqpoint{1.401922in}{10.316894in}}{\pgfqpoint{1.397804in}{10.312776in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{10.308658in}}{\pgfqpoint{1.391372in}{10.303072in}}{\pgfqpoint{1.391372in}{10.297248in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{10.291424in}}{\pgfqpoint{1.393686in}{10.285838in}}{\pgfqpoint{1.397804in}{10.281720in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{10.277602in}}{\pgfqpoint{1.407508in}{10.275288in}}{\pgfqpoint{1.413332in}{10.275288in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{10.275288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{10.274273in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{10.274273in}}{\pgfqpoint{1.652312in}{10.276587in}}{\pgfqpoint{1.656430in}{10.280705in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{10.284823in}}{\pgfqpoint{1.662862in}{10.290410in}}{\pgfqpoint{1.662862in}{10.296234in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{10.302057in}}{\pgfqpoint{1.660548in}{10.307644in}}{\pgfqpoint{1.656430in}{10.311762in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{10.315880in}}{\pgfqpoint{1.646726in}{10.318194in}}{\pgfqpoint{1.640902in}{10.318194in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{10.318194in}}{\pgfqpoint{1.629492in}{10.315880in}}{\pgfqpoint{1.625374in}{10.311762in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{10.307644in}}{\pgfqpoint{1.618942in}{10.302057in}}{\pgfqpoint{1.618942in}{10.296234in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{10.290410in}}{\pgfqpoint{1.621256in}{10.284823in}}{\pgfqpoint{1.625374in}{10.280705in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{10.276587in}}{\pgfqpoint{1.635078in}{10.274273in}}{\pgfqpoint{1.640902in}{10.274273in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{10.274273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{10.274369in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{10.274369in}}{\pgfqpoint{1.640934in}{10.276683in}}{\pgfqpoint{1.645052in}{10.280801in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{10.284919in}}{\pgfqpoint{1.651484in}{10.290505in}}{\pgfqpoint{1.651484in}{10.296329in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{10.302153in}}{\pgfqpoint{1.649170in}{10.307739in}}{\pgfqpoint{1.645052in}{10.311857in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{10.315975in}}{\pgfqpoint{1.635348in}{10.318289in}}{\pgfqpoint{1.629524in}{10.318289in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{10.318289in}}{\pgfqpoint{1.618113in}{10.315975in}}{\pgfqpoint{1.613995in}{10.311857in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{10.307739in}}{\pgfqpoint{1.607563in}{10.302153in}}{\pgfqpoint{1.607563in}{10.296329in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{10.290505in}}{\pgfqpoint{1.609877in}{10.284919in}}{\pgfqpoint{1.613995in}{10.280801in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{10.276683in}}{\pgfqpoint{1.623700in}{10.274369in}}{\pgfqpoint{1.629524in}{10.274369in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{10.274369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{10.274137in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{10.274137in}}{\pgfqpoint{1.458878in}{10.276451in}}{\pgfqpoint{1.462996in}{10.280569in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{10.284687in}}{\pgfqpoint{1.469428in}{10.290273in}}{\pgfqpoint{1.469428in}{10.296097in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{10.301921in}}{\pgfqpoint{1.467114in}{10.307507in}}{\pgfqpoint{1.462996in}{10.311625in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{10.315743in}}{\pgfqpoint{1.453291in}{10.318057in}}{\pgfqpoint{1.447468in}{10.318057in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{10.318057in}}{\pgfqpoint{1.436057in}{10.315743in}}{\pgfqpoint{1.431939in}{10.311625in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{10.307507in}}{\pgfqpoint{1.425507in}{10.301921in}}{\pgfqpoint{1.425507in}{10.296097in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{10.290273in}}{\pgfqpoint{1.427821in}{10.284687in}}{\pgfqpoint{1.431939in}{10.280569in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{10.276451in}}{\pgfqpoint{1.441644in}{10.274137in}}{\pgfqpoint{1.447468in}{10.274137in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{10.274137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{10.273810in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{10.273810in}}{\pgfqpoint{1.868504in}{10.276124in}}{\pgfqpoint{1.872622in}{10.280242in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{10.284360in}}{\pgfqpoint{1.879054in}{10.289946in}}{\pgfqpoint{1.879054in}{10.295770in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{10.301594in}}{\pgfqpoint{1.876740in}{10.307180in}}{\pgfqpoint{1.872622in}{10.311298in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{10.315416in}}{\pgfqpoint{1.862918in}{10.317730in}}{\pgfqpoint{1.857094in}{10.317730in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{10.317730in}}{\pgfqpoint{1.845684in}{10.315416in}}{\pgfqpoint{1.841565in}{10.311298in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{10.307180in}}{\pgfqpoint{1.835133in}{10.301594in}}{\pgfqpoint{1.835133in}{10.295770in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{10.289946in}}{\pgfqpoint{1.837447in}{10.284360in}}{\pgfqpoint{1.841565in}{10.280242in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{10.276124in}}{\pgfqpoint{1.851270in}{10.273810in}}{\pgfqpoint{1.857094in}{10.273810in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{10.273810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{10.274479in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{10.274479in}}{\pgfqpoint{1.720583in}{10.276793in}}{\pgfqpoint{1.724701in}{10.280911in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{10.285029in}}{\pgfqpoint{1.731133in}{10.290615in}}{\pgfqpoint{1.731133in}{10.296439in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{10.302263in}}{\pgfqpoint{1.728819in}{10.307849in}}{\pgfqpoint{1.724701in}{10.311967in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{10.316086in}}{\pgfqpoint{1.714997in}{10.318399in}}{\pgfqpoint{1.709173in}{10.318399in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{10.318399in}}{\pgfqpoint{1.697763in}{10.316086in}}{\pgfqpoint{1.693645in}{10.311967in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{10.307849in}}{\pgfqpoint{1.687213in}{10.302263in}}{\pgfqpoint{1.687213in}{10.296439in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{10.290615in}}{\pgfqpoint{1.689527in}{10.285029in}}{\pgfqpoint{1.693645in}{10.280911in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{10.276793in}}{\pgfqpoint{1.703349in}{10.274479in}}{\pgfqpoint{1.709173in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{10.274479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{10.274741in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{10.274741in}}{\pgfqpoint{1.731962in}{10.277055in}}{\pgfqpoint{1.736080in}{10.281173in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{10.285291in}}{\pgfqpoint{1.742512in}{10.290877in}}{\pgfqpoint{1.742512in}{10.296701in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{10.302525in}}{\pgfqpoint{1.740198in}{10.308111in}}{\pgfqpoint{1.736080in}{10.312229in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{10.316348in}}{\pgfqpoint{1.726376in}{10.318662in}}{\pgfqpoint{1.720552in}{10.318662in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{10.318662in}}{\pgfqpoint{1.709141in}{10.316348in}}{\pgfqpoint{1.705023in}{10.312229in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{10.308111in}}{\pgfqpoint{1.698591in}{10.302525in}}{\pgfqpoint{1.698591in}{10.296701in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{10.290877in}}{\pgfqpoint{1.700905in}{10.285291in}}{\pgfqpoint{1.705023in}{10.281173in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{10.277055in}}{\pgfqpoint{1.714728in}{10.274741in}}{\pgfqpoint{1.720552in}{10.274741in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{10.274741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{10.273942in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{10.273942in}}{\pgfqpoint{1.743340in}{10.276256in}}{\pgfqpoint{1.747458in}{10.280374in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{10.284492in}}{\pgfqpoint{1.753890in}{10.290079in}}{\pgfqpoint{1.753890in}{10.295902in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{10.301726in}}{\pgfqpoint{1.751576in}{10.307313in}}{\pgfqpoint{1.747458in}{10.311431in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{10.315549in}}{\pgfqpoint{1.737754in}{10.317863in}}{\pgfqpoint{1.731930in}{10.317863in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{10.317863in}}{\pgfqpoint{1.720520in}{10.315549in}}{\pgfqpoint{1.716402in}{10.311431in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{10.307313in}}{\pgfqpoint{1.709970in}{10.301726in}}{\pgfqpoint{1.709970in}{10.295902in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{10.290079in}}{\pgfqpoint{1.712284in}{10.284492in}}{\pgfqpoint{1.716402in}{10.280374in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{10.276256in}}{\pgfqpoint{1.726106in}{10.273942in}}{\pgfqpoint{1.731930in}{10.273942in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{10.273942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{10.275204in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{10.275204in}}{\pgfqpoint{1.481635in}{10.277518in}}{\pgfqpoint{1.485753in}{10.281636in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{10.285754in}}{\pgfqpoint{1.492185in}{10.291340in}}{\pgfqpoint{1.492185in}{10.297164in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{10.302988in}}{\pgfqpoint{1.489871in}{10.308574in}}{\pgfqpoint{1.485753in}{10.312692in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{10.316810in}}{\pgfqpoint{1.476048in}{10.319124in}}{\pgfqpoint{1.470225in}{10.319124in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{10.319124in}}{\pgfqpoint{1.458814in}{10.316810in}}{\pgfqpoint{1.454696in}{10.312692in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{10.308574in}}{\pgfqpoint{1.448264in}{10.302988in}}{\pgfqpoint{1.448264in}{10.297164in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{10.291340in}}{\pgfqpoint{1.450578in}{10.285754in}}{\pgfqpoint{1.454696in}{10.281636in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{10.277518in}}{\pgfqpoint{1.464401in}{10.275204in}}{\pgfqpoint{1.470225in}{10.275204in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{10.275204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{10.273938in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{10.273938in}}{\pgfqpoint{1.709205in}{10.276252in}}{\pgfqpoint{1.713323in}{10.280370in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{10.284489in}}{\pgfqpoint{1.719755in}{10.290075in}}{\pgfqpoint{1.719755in}{10.295899in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{10.301723in}}{\pgfqpoint{1.717441in}{10.307309in}}{\pgfqpoint{1.713323in}{10.311427in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{10.315545in}}{\pgfqpoint{1.703619in}{10.317859in}}{\pgfqpoint{1.697795in}{10.317859in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{10.317859in}}{\pgfqpoint{1.686384in}{10.315545in}}{\pgfqpoint{1.682266in}{10.311427in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{10.307309in}}{\pgfqpoint{1.675834in}{10.301723in}}{\pgfqpoint{1.675834in}{10.295899in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{10.290075in}}{\pgfqpoint{1.678148in}{10.284489in}}{\pgfqpoint{1.682266in}{10.280370in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{10.276252in}}{\pgfqpoint{1.691971in}{10.273938in}}{\pgfqpoint{1.697795in}{10.273938in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{10.273938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{10.275016in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{10.275016in}}{\pgfqpoint{1.629555in}{10.277330in}}{\pgfqpoint{1.633673in}{10.281448in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{10.285567in}}{\pgfqpoint{1.640105in}{10.291153in}}{\pgfqpoint{1.640105in}{10.296977in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{10.302801in}}{\pgfqpoint{1.637791in}{10.308387in}}{\pgfqpoint{1.633673in}{10.312505in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{10.316623in}}{\pgfqpoint{1.623969in}{10.318937in}}{\pgfqpoint{1.618145in}{10.318937in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{10.318937in}}{\pgfqpoint{1.606735in}{10.316623in}}{\pgfqpoint{1.602617in}{10.312505in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{10.308387in}}{\pgfqpoint{1.596185in}{10.302801in}}{\pgfqpoint{1.596185in}{10.296977in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{10.291153in}}{\pgfqpoint{1.598499in}{10.285567in}}{\pgfqpoint{1.602617in}{10.281448in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{10.277330in}}{\pgfqpoint{1.612321in}{10.275016in}}{\pgfqpoint{1.618145in}{10.275016in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{10.275016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.750690in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.750690in}}{\pgfqpoint{1.072009in}{1.753004in}}{\pgfqpoint{1.076127in}{1.757122in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.761240in}}{\pgfqpoint{1.082559in}{1.766827in}}{\pgfqpoint{1.082559in}{1.772650in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.778474in}}{\pgfqpoint{1.080245in}{1.784061in}}{\pgfqpoint{1.076127in}{1.788179in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.792297in}}{\pgfqpoint{1.066422in}{1.794611in}}{\pgfqpoint{1.060598in}{1.794611in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.794611in}}{\pgfqpoint{1.049188in}{1.792297in}}{\pgfqpoint{1.045070in}{1.788179in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.784061in}}{\pgfqpoint{1.038638in}{1.778474in}}{\pgfqpoint{1.038638in}{1.772650in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.766827in}}{\pgfqpoint{1.040952in}{1.761240in}}{\pgfqpoint{1.045070in}{1.757122in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.753004in}}{\pgfqpoint{1.054775in}{1.750690in}}{\pgfqpoint{1.060598in}{1.750690in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.750690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{10.274004in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{10.274004in}}{\pgfqpoint{1.288200in}{10.276318in}}{\pgfqpoint{1.292318in}{10.280436in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{10.284554in}}{\pgfqpoint{1.298750in}{10.290141in}}{\pgfqpoint{1.298750in}{10.295965in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{10.301789in}}{\pgfqpoint{1.296436in}{10.307375in}}{\pgfqpoint{1.292318in}{10.311493in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{10.315611in}}{\pgfqpoint{1.282614in}{10.317925in}}{\pgfqpoint{1.276790in}{10.317925in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{10.317925in}}{\pgfqpoint{1.265380in}{10.315611in}}{\pgfqpoint{1.261262in}{10.311493in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{10.307375in}}{\pgfqpoint{1.254830in}{10.301789in}}{\pgfqpoint{1.254830in}{10.295965in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{10.290141in}}{\pgfqpoint{1.257144in}{10.284554in}}{\pgfqpoint{1.261262in}{10.280436in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{10.276318in}}{\pgfqpoint{1.270966in}{10.274004in}}{\pgfqpoint{1.276790in}{10.274004in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{10.274004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.600581in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.600581in}}{\pgfqpoint{1.299579in}{1.602895in}}{\pgfqpoint{1.303697in}{1.607013in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.611132in}}{\pgfqpoint{1.310129in}{1.616718in}}{\pgfqpoint{1.310129in}{1.622542in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.628366in}}{\pgfqpoint{1.307815in}{1.633952in}}{\pgfqpoint{1.303697in}{1.638070in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.642188in}}{\pgfqpoint{1.293992in}{1.644502in}}{\pgfqpoint{1.288169in}{1.644502in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.644502in}}{\pgfqpoint{1.276758in}{1.642188in}}{\pgfqpoint{1.272640in}{1.638070in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.633952in}}{\pgfqpoint{1.266208in}{1.628366in}}{\pgfqpoint{1.266208in}{1.622542in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.616718in}}{\pgfqpoint{1.268522in}{1.611132in}}{\pgfqpoint{1.272640in}{1.607013in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.602895in}}{\pgfqpoint{1.282345in}{1.600581in}}{\pgfqpoint{1.288169in}{1.600581in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.600581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.734420in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.734420in}}{\pgfqpoint{0.946845in}{1.736734in}}{\pgfqpoint{0.950963in}{1.740852in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.744970in}}{\pgfqpoint{0.957395in}{1.750557in}}{\pgfqpoint{0.957395in}{1.756380in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.762204in}}{\pgfqpoint{0.955081in}{1.767791in}}{\pgfqpoint{0.950963in}{1.771909in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.776027in}}{\pgfqpoint{0.941259in}{1.778341in}}{\pgfqpoint{0.935435in}{1.778341in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.778341in}}{\pgfqpoint{0.924025in}{1.776027in}}{\pgfqpoint{0.919907in}{1.771909in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.767791in}}{\pgfqpoint{0.913475in}{1.762204in}}{\pgfqpoint{0.913475in}{1.756380in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.750557in}}{\pgfqpoint{0.915789in}{1.744970in}}{\pgfqpoint{0.919907in}{1.740852in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.736734in}}{\pgfqpoint{0.929611in}{1.734420in}}{\pgfqpoint{0.935435in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.734420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.584210in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.584210in}}{\pgfqpoint{1.743340in}{1.586523in}}{\pgfqpoint{1.747458in}{1.590642in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.594760in}}{\pgfqpoint{1.753890in}{1.600346in}}{\pgfqpoint{1.753890in}{1.606170in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.611994in}}{\pgfqpoint{1.751576in}{1.617580in}}{\pgfqpoint{1.747458in}{1.621698in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.625816in}}{\pgfqpoint{1.737754in}{1.628130in}}{\pgfqpoint{1.731930in}{1.628130in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.628130in}}{\pgfqpoint{1.720520in}{1.625816in}}{\pgfqpoint{1.716402in}{1.621698in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.617580in}}{\pgfqpoint{1.709970in}{1.611994in}}{\pgfqpoint{1.709970in}{1.606170in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.600346in}}{\pgfqpoint{1.712284in}{1.594760in}}{\pgfqpoint{1.716402in}{1.590642in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.586523in}}{\pgfqpoint{1.726106in}{1.584210in}}{\pgfqpoint{1.731930in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.584210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{10.275299in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{10.275299in}}{\pgfqpoint{1.675069in}{10.277613in}}{\pgfqpoint{1.679187in}{10.281731in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{10.285850in}}{\pgfqpoint{1.685619in}{10.291436in}}{\pgfqpoint{1.685619in}{10.297260in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{10.303084in}}{\pgfqpoint{1.683305in}{10.308670in}}{\pgfqpoint{1.679187in}{10.312788in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{10.316906in}}{\pgfqpoint{1.669483in}{10.319220in}}{\pgfqpoint{1.663659in}{10.319220in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{10.319220in}}{\pgfqpoint{1.652249in}{10.316906in}}{\pgfqpoint{1.648131in}{10.312788in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{10.308670in}}{\pgfqpoint{1.641699in}{10.303084in}}{\pgfqpoint{1.641699in}{10.297260in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{10.291436in}}{\pgfqpoint{1.644013in}{10.285850in}}{\pgfqpoint{1.648131in}{10.281731in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{10.277613in}}{\pgfqpoint{1.657835in}{10.275299in}}{\pgfqpoint{1.663659in}{10.275299in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{10.275299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.130001in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.130001in}}{\pgfqpoint{1.527149in}{1.132315in}}{\pgfqpoint{1.531267in}{1.136433in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.140551in}}{\pgfqpoint{1.537699in}{1.146138in}}{\pgfqpoint{1.537699in}{1.151961in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.157785in}}{\pgfqpoint{1.535385in}{1.163372in}}{\pgfqpoint{1.531267in}{1.167490in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.171608in}}{\pgfqpoint{1.521562in}{1.173922in}}{\pgfqpoint{1.515739in}{1.173922in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.173922in}}{\pgfqpoint{1.504328in}{1.171608in}}{\pgfqpoint{1.500210in}{1.167490in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.163372in}}{\pgfqpoint{1.493778in}{1.157785in}}{\pgfqpoint{1.493778in}{1.151961in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.146138in}}{\pgfqpoint{1.496092in}{1.140551in}}{\pgfqpoint{1.500210in}{1.136433in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.132315in}}{\pgfqpoint{1.509915in}{1.130001in}}{\pgfqpoint{1.515739in}{1.130001in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.130001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.742938in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.742938in}}{\pgfqpoint{1.083387in}{1.745252in}}{\pgfqpoint{1.087505in}{1.749370in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.753488in}}{\pgfqpoint{1.093937in}{1.759074in}}{\pgfqpoint{1.093937in}{1.764898in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.770722in}}{\pgfqpoint{1.091623in}{1.776308in}}{\pgfqpoint{1.087505in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.784544in}}{\pgfqpoint{1.077801in}{1.786858in}}{\pgfqpoint{1.071977in}{1.786858in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.786858in}}{\pgfqpoint{1.060567in}{1.784544in}}{\pgfqpoint{1.056449in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.776308in}}{\pgfqpoint{1.050017in}{1.770722in}}{\pgfqpoint{1.050017in}{1.764898in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.759074in}}{\pgfqpoint{1.052331in}{1.753488in}}{\pgfqpoint{1.056449in}{1.749370in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.745252in}}{\pgfqpoint{1.066153in}{1.742938in}}{\pgfqpoint{1.071977in}{1.742938in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.742938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{10.281114in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{10.281114in}}{\pgfqpoint{1.015116in}{10.283428in}}{\pgfqpoint{1.019234in}{10.287546in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{10.291664in}}{\pgfqpoint{1.025666in}{10.297250in}}{\pgfqpoint{1.025666in}{10.303074in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{10.308898in}}{\pgfqpoint{1.023352in}{10.314484in}}{\pgfqpoint{1.019234in}{10.318602in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{10.322720in}}{\pgfqpoint{1.009530in}{10.325034in}}{\pgfqpoint{1.003706in}{10.325034in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{10.325034in}}{\pgfqpoint{0.992296in}{10.322720in}}{\pgfqpoint{0.988178in}{10.318602in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{10.314484in}}{\pgfqpoint{0.981746in}{10.308898in}}{\pgfqpoint{0.981746in}{10.303074in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{10.297250in}}{\pgfqpoint{0.984060in}{10.291664in}}{\pgfqpoint{0.988178in}{10.287546in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{10.283428in}}{\pgfqpoint{0.997882in}{10.281114in}}{\pgfqpoint{1.003706in}{10.281114in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{10.281114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.757516in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.757516in}}{\pgfqpoint{0.673761in}{1.759830in}}{\pgfqpoint{0.677879in}{1.763948in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.768067in}}{\pgfqpoint{0.684311in}{1.773653in}}{\pgfqpoint{0.684311in}{1.779477in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.785301in}}{\pgfqpoint{0.681997in}{1.790887in}}{\pgfqpoint{0.677879in}{1.795005in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.799123in}}{\pgfqpoint{0.668175in}{1.801437in}}{\pgfqpoint{0.662351in}{1.801437in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.801437in}}{\pgfqpoint{0.650941in}{1.799123in}}{\pgfqpoint{0.646823in}{1.795005in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.790887in}}{\pgfqpoint{0.640391in}{1.785301in}}{\pgfqpoint{0.640391in}{1.779477in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.773653in}}{\pgfqpoint{0.642704in}{1.768067in}}{\pgfqpoint{0.646823in}{1.763948in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.759830in}}{\pgfqpoint{0.656527in}{1.757516in}}{\pgfqpoint{0.662351in}{1.757516in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.757516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{10.272778in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{10.272778in}}{\pgfqpoint{1.891261in}{10.275092in}}{\pgfqpoint{1.895379in}{10.279210in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{10.283328in}}{\pgfqpoint{1.901811in}{10.288915in}}{\pgfqpoint{1.901811in}{10.294738in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{10.300562in}}{\pgfqpoint{1.899497in}{10.306149in}}{\pgfqpoint{1.895379in}{10.310267in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{10.314385in}}{\pgfqpoint{1.885675in}{10.316699in}}{\pgfqpoint{1.879851in}{10.316699in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{10.316699in}}{\pgfqpoint{1.868441in}{10.314385in}}{\pgfqpoint{1.864322in}{10.310267in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{10.306149in}}{\pgfqpoint{1.857890in}{10.300562in}}{\pgfqpoint{1.857890in}{10.294738in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{10.288915in}}{\pgfqpoint{1.860204in}{10.283328in}}{\pgfqpoint{1.864322in}{10.279210in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{10.275092in}}{\pgfqpoint{1.874027in}{10.272778in}}{\pgfqpoint{1.879851in}{10.272778in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{10.272778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{10.269967in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{10.269967in}}{\pgfqpoint{1.902639in}{10.272281in}}{\pgfqpoint{1.906757in}{10.276399in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{10.280517in}}{\pgfqpoint{1.913189in}{10.286103in}}{\pgfqpoint{1.913189in}{10.291927in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{10.297751in}}{\pgfqpoint{1.910876in}{10.303337in}}{\pgfqpoint{1.906757in}{10.307455in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{10.311573in}}{\pgfqpoint{1.897053in}{10.313887in}}{\pgfqpoint{1.891229in}{10.313887in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{10.313887in}}{\pgfqpoint{1.879819in}{10.311573in}}{\pgfqpoint{1.875701in}{10.307455in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{10.303337in}}{\pgfqpoint{1.869269in}{10.297751in}}{\pgfqpoint{1.869269in}{10.291927in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{10.286103in}}{\pgfqpoint{1.871583in}{10.280517in}}{\pgfqpoint{1.875701in}{10.276399in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{10.272281in}}{\pgfqpoint{1.885405in}{10.269967in}}{\pgfqpoint{1.891229in}{10.269967in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{10.269967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{10.271186in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{10.271186in}}{\pgfqpoint{1.959532in}{10.273499in}}{\pgfqpoint{1.963650in}{10.277618in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{10.281736in}}{\pgfqpoint{1.970082in}{10.287322in}}{\pgfqpoint{1.970082in}{10.293146in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{10.298970in}}{\pgfqpoint{1.967768in}{10.304556in}}{\pgfqpoint{1.963650in}{10.308674in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{10.312792in}}{\pgfqpoint{1.953946in}{10.315106in}}{\pgfqpoint{1.948122in}{10.315106in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{10.315106in}}{\pgfqpoint{1.936712in}{10.312792in}}{\pgfqpoint{1.932593in}{10.308674in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{10.304556in}}{\pgfqpoint{1.926161in}{10.298970in}}{\pgfqpoint{1.926161in}{10.293146in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{10.287322in}}{\pgfqpoint{1.928475in}{10.281736in}}{\pgfqpoint{1.932593in}{10.277618in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{10.273499in}}{\pgfqpoint{1.942298in}{10.271186in}}{\pgfqpoint{1.948122in}{10.271186in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{10.271186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{0.737666in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{0.737666in}}{\pgfqpoint{1.322336in}{0.739980in}}{\pgfqpoint{1.326454in}{0.744098in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{0.748216in}}{\pgfqpoint{1.332886in}{0.753803in}}{\pgfqpoint{1.332886in}{0.759627in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{0.765450in}}{\pgfqpoint{1.330572in}{0.771037in}}{\pgfqpoint{1.326454in}{0.775155in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{0.779273in}}{\pgfqpoint{1.316749in}{0.781587in}}{\pgfqpoint{1.310926in}{0.781587in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{0.781587in}}{\pgfqpoint{1.299515in}{0.779273in}}{\pgfqpoint{1.295397in}{0.775155in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{0.771037in}}{\pgfqpoint{1.288965in}{0.765450in}}{\pgfqpoint{1.288965in}{0.759627in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{0.753803in}}{\pgfqpoint{1.291279in}{0.748216in}}{\pgfqpoint{1.295397in}{0.744098in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{0.739980in}}{\pgfqpoint{1.305102in}{0.737666in}}{\pgfqpoint{1.310926in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{0.737666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.746154in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.746154in}}{\pgfqpoint{0.855817in}{1.748467in}}{\pgfqpoint{0.859935in}{1.752586in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.756704in}}{\pgfqpoint{0.866367in}{1.762290in}}{\pgfqpoint{0.866367in}{1.768114in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.773938in}}{\pgfqpoint{0.864053in}{1.779524in}}{\pgfqpoint{0.859935in}{1.783642in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.787760in}}{\pgfqpoint{0.850231in}{1.790074in}}{\pgfqpoint{0.844407in}{1.790074in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.790074in}}{\pgfqpoint{0.832997in}{1.787760in}}{\pgfqpoint{0.828879in}{1.783642in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.779524in}}{\pgfqpoint{0.822447in}{1.773938in}}{\pgfqpoint{0.822447in}{1.768114in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.762290in}}{\pgfqpoint{0.824761in}{1.756704in}}{\pgfqpoint{0.828879in}{1.752586in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.748467in}}{\pgfqpoint{0.838583in}{1.746154in}}{\pgfqpoint{0.844407in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.746154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{10.277022in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{10.277022in}}{\pgfqpoint{2.027803in}{10.279336in}}{\pgfqpoint{2.031921in}{10.283454in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{10.287572in}}{\pgfqpoint{2.038353in}{10.293159in}}{\pgfqpoint{2.038353in}{10.298983in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{10.304807in}}{\pgfqpoint{2.036039in}{10.310393in}}{\pgfqpoint{2.031921in}{10.314511in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{10.318629in}}{\pgfqpoint{2.022217in}{10.320943in}}{\pgfqpoint{2.016393in}{10.320943in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{10.320943in}}{\pgfqpoint{2.004983in}{10.318629in}}{\pgfqpoint{2.000864in}{10.314511in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{10.310393in}}{\pgfqpoint{1.994432in}{10.304807in}}{\pgfqpoint{1.994432in}{10.298983in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{10.293159in}}{\pgfqpoint{1.996746in}{10.287572in}}{\pgfqpoint{2.000864in}{10.283454in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{10.279336in}}{\pgfqpoint{2.010569in}{10.277022in}}{\pgfqpoint{2.016393in}{10.277022in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{10.277022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.751577in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.751577in}}{\pgfqpoint{0.696518in}{1.753891in}}{\pgfqpoint{0.700636in}{1.758009in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.762127in}}{\pgfqpoint{0.707068in}{1.767713in}}{\pgfqpoint{0.707068in}{1.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.779361in}}{\pgfqpoint{0.704754in}{1.784947in}}{\pgfqpoint{0.700636in}{1.789065in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.793183in}}{\pgfqpoint{0.690932in}{1.795497in}}{\pgfqpoint{0.685108in}{1.795497in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.795497in}}{\pgfqpoint{0.673698in}{1.793183in}}{\pgfqpoint{0.669580in}{1.789065in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.784947in}}{\pgfqpoint{0.663148in}{1.779361in}}{\pgfqpoint{0.663148in}{1.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.767713in}}{\pgfqpoint{0.665461in}{1.762127in}}{\pgfqpoint{0.669580in}{1.758009in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.753891in}}{\pgfqpoint{0.679284in}{1.751577in}}{\pgfqpoint{0.685108in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.751577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{10.269711in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{10.269711in}}{\pgfqpoint{1.970910in}{10.272025in}}{\pgfqpoint{1.975028in}{10.276143in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{10.280262in}}{\pgfqpoint{1.981460in}{10.285848in}}{\pgfqpoint{1.981460in}{10.291672in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{10.297496in}}{\pgfqpoint{1.979147in}{10.303082in}}{\pgfqpoint{1.975028in}{10.307200in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{10.311318in}}{\pgfqpoint{1.965324in}{10.313632in}}{\pgfqpoint{1.959500in}{10.313632in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{10.313632in}}{\pgfqpoint{1.948090in}{10.311318in}}{\pgfqpoint{1.943972in}{10.307200in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{10.303082in}}{\pgfqpoint{1.937540in}{10.297496in}}{\pgfqpoint{1.937540in}{10.291672in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{10.285848in}}{\pgfqpoint{1.939854in}{10.280262in}}{\pgfqpoint{1.943972in}{10.276143in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{10.272025in}}{\pgfqpoint{1.953676in}{10.269711in}}{\pgfqpoint{1.959500in}{10.269711in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{10.269711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.613456in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.613456in}}{\pgfqpoint{1.288200in}{1.615770in}}{\pgfqpoint{1.292318in}{1.619888in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.624006in}}{\pgfqpoint{1.298750in}{1.629592in}}{\pgfqpoint{1.298750in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.641240in}}{\pgfqpoint{1.296436in}{1.646826in}}{\pgfqpoint{1.292318in}{1.650944in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.655063in}}{\pgfqpoint{1.282614in}{1.657376in}}{\pgfqpoint{1.276790in}{1.657376in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.657376in}}{\pgfqpoint{1.265380in}{1.655063in}}{\pgfqpoint{1.261262in}{1.650944in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.646826in}}{\pgfqpoint{1.254830in}{1.641240in}}{\pgfqpoint{1.254830in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.629592in}}{\pgfqpoint{1.257144in}{1.624006in}}{\pgfqpoint{1.261262in}{1.619888in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.615770in}}{\pgfqpoint{1.270966in}{1.613456in}}{\pgfqpoint{1.276790in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.613456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{0.744810in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{0.744810in}}{\pgfqpoint{1.458878in}{0.747124in}}{\pgfqpoint{1.462996in}{0.751242in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{0.755360in}}{\pgfqpoint{1.469428in}{0.760946in}}{\pgfqpoint{1.469428in}{0.766770in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{0.772594in}}{\pgfqpoint{1.467114in}{0.778180in}}{\pgfqpoint{1.462996in}{0.782298in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{0.786416in}}{\pgfqpoint{1.453291in}{0.788730in}}{\pgfqpoint{1.447468in}{0.788730in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{0.788730in}}{\pgfqpoint{1.436057in}{0.786416in}}{\pgfqpoint{1.431939in}{0.782298in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{0.778180in}}{\pgfqpoint{1.425507in}{0.772594in}}{\pgfqpoint{1.425507in}{0.766770in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{0.760946in}}{\pgfqpoint{1.427821in}{0.755360in}}{\pgfqpoint{1.431939in}{0.751242in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{0.747124in}}{\pgfqpoint{1.441644in}{0.744810in}}{\pgfqpoint{1.447468in}{0.744810in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.744810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.601864in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.601864in}}{\pgfqpoint{1.822990in}{1.604178in}}{\pgfqpoint{1.827108in}{1.608296in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.612414in}}{\pgfqpoint{1.833540in}{1.618000in}}{\pgfqpoint{1.833540in}{1.623824in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.629648in}}{\pgfqpoint{1.831226in}{1.635234in}}{\pgfqpoint{1.827108in}{1.639352in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.643471in}}{\pgfqpoint{1.817404in}{1.645784in}}{\pgfqpoint{1.811580in}{1.645784in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.645784in}}{\pgfqpoint{1.800170in}{1.643471in}}{\pgfqpoint{1.796051in}{1.639352in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.635234in}}{\pgfqpoint{1.789619in}{1.629648in}}{\pgfqpoint{1.789619in}{1.623824in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.618000in}}{\pgfqpoint{1.791933in}{1.612414in}}{\pgfqpoint{1.796051in}{1.608296in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.604178in}}{\pgfqpoint{1.805756in}{1.601864in}}{\pgfqpoint{1.811580in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.601864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.750847in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.750847in}}{\pgfqpoint{0.707897in}{1.753161in}}{\pgfqpoint{0.712015in}{1.757279in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.761397in}}{\pgfqpoint{0.718447in}{1.766983in}}{\pgfqpoint{0.718447in}{1.772807in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.778631in}}{\pgfqpoint{0.716133in}{1.784217in}}{\pgfqpoint{0.712015in}{1.788335in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.792454in}}{\pgfqpoint{0.702310in}{1.794767in}}{\pgfqpoint{0.696486in}{1.794767in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.794767in}}{\pgfqpoint{0.685076in}{1.792454in}}{\pgfqpoint{0.680958in}{1.788335in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.784217in}}{\pgfqpoint{0.674526in}{1.778631in}}{\pgfqpoint{0.674526in}{1.772807in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.766983in}}{\pgfqpoint{0.676840in}{1.761397in}}{\pgfqpoint{0.680958in}{1.757279in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.753161in}}{\pgfqpoint{0.690662in}{1.750847in}}{\pgfqpoint{0.696486in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.750847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.776050in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.776050in}}{\pgfqpoint{0.651004in}{1.778364in}}{\pgfqpoint{0.655122in}{1.782482in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.786600in}}{\pgfqpoint{0.661554in}{1.792186in}}{\pgfqpoint{0.661554in}{1.798010in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.803834in}}{\pgfqpoint{0.659240in}{1.809420in}}{\pgfqpoint{0.655122in}{1.813538in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.817657in}}{\pgfqpoint{0.645418in}{1.819970in}}{\pgfqpoint{0.639594in}{1.819970in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.819970in}}{\pgfqpoint{0.628184in}{1.817657in}}{\pgfqpoint{0.624066in}{1.813538in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.809420in}}{\pgfqpoint{0.617634in}{1.803834in}}{\pgfqpoint{0.617634in}{1.798010in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.792186in}}{\pgfqpoint{0.619947in}{1.786600in}}{\pgfqpoint{0.624066in}{1.782482in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.778364in}}{\pgfqpoint{0.633770in}{1.776050in}}{\pgfqpoint{0.639594in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.776050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{0.744287in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{0.744287in}}{\pgfqpoint{0.764789in}{0.746601in}}{\pgfqpoint{0.768907in}{0.750719in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{0.754837in}}{\pgfqpoint{0.775339in}{0.760424in}}{\pgfqpoint{0.775339in}{0.766248in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{0.772071in}}{\pgfqpoint{0.773025in}{0.777658in}}{\pgfqpoint{0.768907in}{0.781776in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{0.785894in}}{\pgfqpoint{0.759203in}{0.788208in}}{\pgfqpoint{0.753379in}{0.788208in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{0.788208in}}{\pgfqpoint{0.741969in}{0.785894in}}{\pgfqpoint{0.737851in}{0.781776in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{0.777658in}}{\pgfqpoint{0.731419in}{0.772071in}}{\pgfqpoint{0.731419in}{0.766248in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{0.760424in}}{\pgfqpoint{0.733733in}{0.754837in}}{\pgfqpoint{0.737851in}{0.750719in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{0.746601in}}{\pgfqpoint{0.747555in}{0.744287in}}{\pgfqpoint{0.753379in}{0.744287in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{0.744287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{10.268670in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{10.268670in}}{\pgfqpoint{1.982289in}{10.270984in}}{\pgfqpoint{1.986407in}{10.275102in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{10.279221in}}{\pgfqpoint{1.992839in}{10.284807in}}{\pgfqpoint{1.992839in}{10.290631in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{10.296455in}}{\pgfqpoint{1.990525in}{10.302041in}}{\pgfqpoint{1.986407in}{10.306159in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{10.310277in}}{\pgfqpoint{1.976703in}{10.312591in}}{\pgfqpoint{1.970879in}{10.312591in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{10.312591in}}{\pgfqpoint{1.959469in}{10.310277in}}{\pgfqpoint{1.955350in}{10.306159in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{10.302041in}}{\pgfqpoint{1.948918in}{10.296455in}}{\pgfqpoint{1.948918in}{10.290631in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{10.284807in}}{\pgfqpoint{1.951232in}{10.279221in}}{\pgfqpoint{1.955350in}{10.275102in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{10.270984in}}{\pgfqpoint{1.965055in}{10.268670in}}{\pgfqpoint{1.970879in}{10.268670in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{10.268670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.739410in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.739410in}}{\pgfqpoint{0.639625in}{1.741724in}}{\pgfqpoint{0.643744in}{1.745842in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.749960in}}{\pgfqpoint{0.650176in}{1.755546in}}{\pgfqpoint{0.650176in}{1.761370in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.767194in}}{\pgfqpoint{0.647862in}{1.772780in}}{\pgfqpoint{0.643744in}{1.776898in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.781017in}}{\pgfqpoint{0.634039in}{1.783330in}}{\pgfqpoint{0.628215in}{1.783330in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.783330in}}{\pgfqpoint{0.616805in}{1.781017in}}{\pgfqpoint{0.612687in}{1.776898in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.772780in}}{\pgfqpoint{0.606255in}{1.767194in}}{\pgfqpoint{0.606255in}{1.761370in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.755546in}}{\pgfqpoint{0.608569in}{1.749960in}}{\pgfqpoint{0.612687in}{1.745842in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.741724in}}{\pgfqpoint{0.622391in}{1.739410in}}{\pgfqpoint{0.628215in}{1.739410in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.739410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{0.743079in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{0.743079in}}{\pgfqpoint{0.969602in}{0.745393in}}{\pgfqpoint{0.973720in}{0.749511in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{0.753629in}}{\pgfqpoint{0.980152in}{0.759215in}}{\pgfqpoint{0.980152in}{0.765039in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{0.770863in}}{\pgfqpoint{0.977838in}{0.776449in}}{\pgfqpoint{0.973720in}{0.780568in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{0.784686in}}{\pgfqpoint{0.964016in}{0.787000in}}{\pgfqpoint{0.958192in}{0.787000in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{0.787000in}}{\pgfqpoint{0.946782in}{0.784686in}}{\pgfqpoint{0.942664in}{0.780568in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{0.776449in}}{\pgfqpoint{0.936232in}{0.770863in}}{\pgfqpoint{0.936232in}{0.765039in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{0.759215in}}{\pgfqpoint{0.938546in}{0.753629in}}{\pgfqpoint{0.942664in}{0.749511in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{0.745393in}}{\pgfqpoint{0.952368in}{0.743079in}}{\pgfqpoint{0.958192in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{0.743079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.652339in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.652339in}}{\pgfqpoint{1.902639in}{1.654653in}}{\pgfqpoint{1.906757in}{1.658771in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.662889in}}{\pgfqpoint{1.913189in}{1.668475in}}{\pgfqpoint{1.913189in}{1.674299in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.680123in}}{\pgfqpoint{1.910876in}{1.685709in}}{\pgfqpoint{1.906757in}{1.689827in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.693946in}}{\pgfqpoint{1.897053in}{1.696259in}}{\pgfqpoint{1.891229in}{1.696259in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.696259in}}{\pgfqpoint{1.879819in}{1.693946in}}{\pgfqpoint{1.875701in}{1.689827in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.685709in}}{\pgfqpoint{1.869269in}{1.680123in}}{\pgfqpoint{1.869269in}{1.674299in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.668475in}}{\pgfqpoint{1.871583in}{1.662889in}}{\pgfqpoint{1.875701in}{1.658771in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.654653in}}{\pgfqpoint{1.885405in}{1.652339in}}{\pgfqpoint{1.891229in}{1.652339in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.652339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.778792in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.778792in}}{\pgfqpoint{0.662382in}{1.781106in}}{\pgfqpoint{0.666501in}{1.785224in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.789342in}}{\pgfqpoint{0.672933in}{1.794928in}}{\pgfqpoint{0.672933in}{1.800752in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.806576in}}{\pgfqpoint{0.670619in}{1.812162in}}{\pgfqpoint{0.666501in}{1.816280in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.820398in}}{\pgfqpoint{0.656796in}{1.822712in}}{\pgfqpoint{0.650972in}{1.822712in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.822712in}}{\pgfqpoint{0.639562in}{1.820398in}}{\pgfqpoint{0.635444in}{1.816280in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.812162in}}{\pgfqpoint{0.629012in}{1.806576in}}{\pgfqpoint{0.629012in}{1.800752in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.794928in}}{\pgfqpoint{0.631326in}{1.789342in}}{\pgfqpoint{0.635444in}{1.785224in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.781106in}}{\pgfqpoint{0.645148in}{1.778792in}}{\pgfqpoint{0.650972in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.778792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{0.736522in}}{\pgfqpoint{1.584041in}{0.738836in}}{\pgfqpoint{1.588159in}{0.742954in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{0.747073in}}{\pgfqpoint{1.594591in}{0.752659in}}{\pgfqpoint{1.594591in}{0.758483in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{0.764307in}}{\pgfqpoint{1.592277in}{0.769893in}}{\pgfqpoint{1.588159in}{0.774011in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{0.778129in}}{\pgfqpoint{1.578455in}{0.780443in}}{\pgfqpoint{1.572631in}{0.780443in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{0.780443in}}{\pgfqpoint{1.561221in}{0.778129in}}{\pgfqpoint{1.557103in}{0.774011in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{0.769893in}}{\pgfqpoint{1.550671in}{0.764307in}}{\pgfqpoint{1.550671in}{0.758483in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{0.752659in}}{\pgfqpoint{1.552985in}{0.747073in}}{\pgfqpoint{1.557103in}{0.742954in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{0.738836in}}{\pgfqpoint{1.566807in}{0.736522in}}{\pgfqpoint{1.572631in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{0.736522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{0.748578in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{0.748578in}}{\pgfqpoint{1.265443in}{0.750892in}}{\pgfqpoint{1.269561in}{0.755010in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{0.759128in}}{\pgfqpoint{1.275993in}{0.764714in}}{\pgfqpoint{1.275993in}{0.770538in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{0.776362in}}{\pgfqpoint{1.273679in}{0.781948in}}{\pgfqpoint{1.269561in}{0.786066in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{0.790185in}}{\pgfqpoint{1.259857in}{0.792498in}}{\pgfqpoint{1.254033in}{0.792498in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{0.792498in}}{\pgfqpoint{1.242623in}{0.790185in}}{\pgfqpoint{1.238505in}{0.786066in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{0.781948in}}{\pgfqpoint{1.232073in}{0.776362in}}{\pgfqpoint{1.232073in}{0.770538in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{0.764714in}}{\pgfqpoint{1.234387in}{0.759128in}}{\pgfqpoint{1.238505in}{0.755010in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{0.750892in}}{\pgfqpoint{1.248209in}{0.748578in}}{\pgfqpoint{1.254033in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.748578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.544086in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.544086in}}{\pgfqpoint{1.788854in}{1.546400in}}{\pgfqpoint{1.792972in}{1.550518in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.554636in}}{\pgfqpoint{1.799404in}{1.560223in}}{\pgfqpoint{1.799404in}{1.566047in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.571870in}}{\pgfqpoint{1.797090in}{1.577457in}}{\pgfqpoint{1.792972in}{1.581575in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.585693in}}{\pgfqpoint{1.783268in}{1.588007in}}{\pgfqpoint{1.777444in}{1.588007in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.588007in}}{\pgfqpoint{1.766034in}{1.585693in}}{\pgfqpoint{1.761916in}{1.581575in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.577457in}}{\pgfqpoint{1.755484in}{1.571870in}}{\pgfqpoint{1.755484in}{1.566047in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.560223in}}{\pgfqpoint{1.757798in}{1.554636in}}{\pgfqpoint{1.761916in}{1.550518in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.546400in}}{\pgfqpoint{1.771620in}{1.544086in}}{\pgfqpoint{1.777444in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.544086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{0.747061in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{0.747061in}}{\pgfqpoint{1.857125in}{0.749375in}}{\pgfqpoint{1.861243in}{0.753493in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{0.757611in}}{\pgfqpoint{1.867675in}{0.763198in}}{\pgfqpoint{1.867675in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{0.774846in}}{\pgfqpoint{1.865362in}{0.780432in}}{\pgfqpoint{1.861243in}{0.784550in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{0.788668in}}{\pgfqpoint{1.851539in}{0.790982in}}{\pgfqpoint{1.845715in}{0.790982in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{0.790982in}}{\pgfqpoint{1.834305in}{0.788668in}}{\pgfqpoint{1.830187in}{0.784550in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{0.780432in}}{\pgfqpoint{1.823755in}{0.774846in}}{\pgfqpoint{1.823755in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{0.763198in}}{\pgfqpoint{1.826069in}{0.757611in}}{\pgfqpoint{1.830187in}{0.753493in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{0.749375in}}{\pgfqpoint{1.839891in}{0.747061in}}{\pgfqpoint{1.845715in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{0.747061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{0.741904in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{0.741904in}}{\pgfqpoint{1.367850in}{0.744218in}}{\pgfqpoint{1.371968in}{0.748336in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{0.752454in}}{\pgfqpoint{1.378400in}{0.758040in}}{\pgfqpoint{1.378400in}{0.763864in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{0.769688in}}{\pgfqpoint{1.376086in}{0.775274in}}{\pgfqpoint{1.371968in}{0.779392in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{0.783510in}}{\pgfqpoint{1.362263in}{0.785824in}}{\pgfqpoint{1.356440in}{0.785824in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{0.785824in}}{\pgfqpoint{1.345029in}{0.783510in}}{\pgfqpoint{1.340911in}{0.779392in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{0.775274in}}{\pgfqpoint{1.334479in}{0.769688in}}{\pgfqpoint{1.334479in}{0.763864in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{0.758040in}}{\pgfqpoint{1.336793in}{0.752454in}}{\pgfqpoint{1.340911in}{0.748336in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{0.744218in}}{\pgfqpoint{1.350616in}{0.741904in}}{\pgfqpoint{1.356440in}{0.741904in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.741904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.652939in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.652939in}}{\pgfqpoint{1.515770in}{1.655252in}}{\pgfqpoint{1.519888in}{1.659371in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.663489in}}{\pgfqpoint{1.526320in}{1.669075in}}{\pgfqpoint{1.526320in}{1.674899in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.680723in}}{\pgfqpoint{1.524006in}{1.686309in}}{\pgfqpoint{1.519888in}{1.690427in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.694545in}}{\pgfqpoint{1.510184in}{1.696859in}}{\pgfqpoint{1.504360in}{1.696859in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.696859in}}{\pgfqpoint{1.492950in}{1.694545in}}{\pgfqpoint{1.488832in}{1.690427in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.686309in}}{\pgfqpoint{1.482400in}{1.680723in}}{\pgfqpoint{1.482400in}{1.674899in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.669075in}}{\pgfqpoint{1.484714in}{1.663489in}}{\pgfqpoint{1.488832in}{1.659371in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.655252in}}{\pgfqpoint{1.498536in}{1.652939in}}{\pgfqpoint{1.504360in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.652939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{10.271444in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{10.271444in}}{\pgfqpoint{1.993667in}{10.273758in}}{\pgfqpoint{1.997785in}{10.277876in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{10.281994in}}{\pgfqpoint{2.004217in}{10.287580in}}{\pgfqpoint{2.004217in}{10.293404in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{10.299228in}}{\pgfqpoint{2.001904in}{10.304814in}}{\pgfqpoint{1.997785in}{10.308933in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{10.313051in}}{\pgfqpoint{1.988081in}{10.315365in}}{\pgfqpoint{1.982257in}{10.315365in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{10.315365in}}{\pgfqpoint{1.970847in}{10.313051in}}{\pgfqpoint{1.966729in}{10.308933in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{10.304814in}}{\pgfqpoint{1.960297in}{10.299228in}}{\pgfqpoint{1.960297in}{10.293404in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{10.287580in}}{\pgfqpoint{1.962611in}{10.281994in}}{\pgfqpoint{1.966729in}{10.277876in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{10.273758in}}{\pgfqpoint{1.976433in}{10.271444in}}{\pgfqpoint{1.982257in}{10.271444in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{10.271444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.471375in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.471375in}}{\pgfqpoint{1.015116in}{1.473689in}}{\pgfqpoint{1.019234in}{1.477807in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.481926in}}{\pgfqpoint{1.025666in}{1.487512in}}{\pgfqpoint{1.025666in}{1.493336in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.499160in}}{\pgfqpoint{1.023352in}{1.504746in}}{\pgfqpoint{1.019234in}{1.508864in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.512982in}}{\pgfqpoint{1.009530in}{1.515296in}}{\pgfqpoint{1.003706in}{1.515296in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.515296in}}{\pgfqpoint{0.992296in}{1.512982in}}{\pgfqpoint{0.988178in}{1.508864in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.504746in}}{\pgfqpoint{0.981746in}{1.499160in}}{\pgfqpoint{0.981746in}{1.493336in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.487512in}}{\pgfqpoint{0.984060in}{1.481926in}}{\pgfqpoint{0.988178in}{1.477807in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.473689in}}{\pgfqpoint{0.997882in}{1.471375in}}{\pgfqpoint{1.003706in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.471375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{0.738496in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{0.738496in}}{\pgfqpoint{1.163037in}{0.740810in}}{\pgfqpoint{1.167155in}{0.744928in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{0.749047in}}{\pgfqpoint{1.173587in}{0.754633in}}{\pgfqpoint{1.173587in}{0.760457in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.766281in}}{\pgfqpoint{1.171273in}{0.771867in}}{\pgfqpoint{1.167155in}{0.775985in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{0.780103in}}{\pgfqpoint{1.157450in}{0.782417in}}{\pgfqpoint{1.151626in}{0.782417in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{0.782417in}}{\pgfqpoint{1.140216in}{0.780103in}}{\pgfqpoint{1.136098in}{0.775985in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{0.771867in}}{\pgfqpoint{1.129666in}{0.766281in}}{\pgfqpoint{1.129666in}{0.760457in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.754633in}}{\pgfqpoint{1.131980in}{0.749047in}}{\pgfqpoint{1.136098in}{0.744928in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{0.740810in}}{\pgfqpoint{1.145803in}{0.738496in}}{\pgfqpoint{1.151626in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.738496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.791586in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.791586in}}{\pgfqpoint{0.924088in}{1.793899in}}{\pgfqpoint{0.928206in}{1.798018in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.802136in}}{\pgfqpoint{0.934638in}{1.807722in}}{\pgfqpoint{0.934638in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.819370in}}{\pgfqpoint{0.932324in}{1.824956in}}{\pgfqpoint{0.928206in}{1.829074in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.833192in}}{\pgfqpoint{0.918502in}{1.835506in}}{\pgfqpoint{0.912678in}{1.835506in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.835506in}}{\pgfqpoint{0.901268in}{1.833192in}}{\pgfqpoint{0.897150in}{1.829074in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.824956in}}{\pgfqpoint{0.890718in}{1.819370in}}{\pgfqpoint{0.890718in}{1.813546in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.807722in}}{\pgfqpoint{0.893032in}{1.802136in}}{\pgfqpoint{0.897150in}{1.798018in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.793899in}}{\pgfqpoint{0.906854in}{1.791586in}}{\pgfqpoint{0.912678in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.791586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{10.274996in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{10.274996in}}{\pgfqpoint{2.016424in}{10.277310in}}{\pgfqpoint{2.020542in}{10.281428in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{10.285547in}}{\pgfqpoint{2.026974in}{10.291133in}}{\pgfqpoint{2.026974in}{10.296957in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{10.302781in}}{\pgfqpoint{2.024661in}{10.308367in}}{\pgfqpoint{2.020542in}{10.312485in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{10.316603in}}{\pgfqpoint{2.010838in}{10.318917in}}{\pgfqpoint{2.005014in}{10.318917in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{10.318917in}}{\pgfqpoint{1.993604in}{10.316603in}}{\pgfqpoint{1.989486in}{10.312485in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{10.308367in}}{\pgfqpoint{1.983054in}{10.302781in}}{\pgfqpoint{1.983054in}{10.296957in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{10.291133in}}{\pgfqpoint{1.985368in}{10.285547in}}{\pgfqpoint{1.989486in}{10.281428in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{10.277310in}}{\pgfqpoint{1.999190in}{10.274996in}}{\pgfqpoint{2.005014in}{10.274996in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{10.274996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{0.732207in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{0.732207in}}{\pgfqpoint{1.686448in}{0.734521in}}{\pgfqpoint{1.690566in}{0.738639in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{0.742757in}}{\pgfqpoint{1.696998in}{0.748344in}}{\pgfqpoint{1.696998in}{0.754167in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{0.759991in}}{\pgfqpoint{1.694684in}{0.765578in}}{\pgfqpoint{1.690566in}{0.769696in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{0.773814in}}{\pgfqpoint{1.680862in}{0.776128in}}{\pgfqpoint{1.675038in}{0.776128in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{0.776128in}}{\pgfqpoint{1.663627in}{0.773814in}}{\pgfqpoint{1.659509in}{0.769696in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{0.765578in}}{\pgfqpoint{1.653077in}{0.759991in}}{\pgfqpoint{1.653077in}{0.754167in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{0.748344in}}{\pgfqpoint{1.655391in}{0.742757in}}{\pgfqpoint{1.659509in}{0.738639in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{0.734521in}}{\pgfqpoint{1.669214in}{0.732207in}}{\pgfqpoint{1.675038in}{0.732207in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{0.732207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{0.751564in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{0.751564in}}{\pgfqpoint{1.219929in}{0.753878in}}{\pgfqpoint{1.224047in}{0.757996in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{0.762114in}}{\pgfqpoint{1.230479in}{0.767700in}}{\pgfqpoint{1.230479in}{0.773524in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{0.779348in}}{\pgfqpoint{1.228165in}{0.784934in}}{\pgfqpoint{1.224047in}{0.789052in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{0.793171in}}{\pgfqpoint{1.214343in}{0.795484in}}{\pgfqpoint{1.208519in}{0.795484in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{0.795484in}}{\pgfqpoint{1.197109in}{0.793171in}}{\pgfqpoint{1.192991in}{0.789052in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{0.784934in}}{\pgfqpoint{1.186559in}{0.779348in}}{\pgfqpoint{1.186559in}{0.773524in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{0.767700in}}{\pgfqpoint{1.188873in}{0.762114in}}{\pgfqpoint{1.192991in}{0.757996in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{0.753878in}}{\pgfqpoint{1.202695in}{0.751564in}}{\pgfqpoint{1.208519in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.751564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{0.745384in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{0.745384in}}{\pgfqpoint{1.299579in}{0.747698in}}{\pgfqpoint{1.303697in}{0.751816in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{0.755934in}}{\pgfqpoint{1.310129in}{0.761520in}}{\pgfqpoint{1.310129in}{0.767344in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{0.773168in}}{\pgfqpoint{1.307815in}{0.778754in}}{\pgfqpoint{1.303697in}{0.782873in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{0.786991in}}{\pgfqpoint{1.293992in}{0.789305in}}{\pgfqpoint{1.288169in}{0.789305in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{0.789305in}}{\pgfqpoint{1.276758in}{0.786991in}}{\pgfqpoint{1.272640in}{0.782873in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.778754in}}{\pgfqpoint{1.266208in}{0.773168in}}{\pgfqpoint{1.266208in}{0.767344in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{0.761520in}}{\pgfqpoint{1.268522in}{0.755934in}}{\pgfqpoint{1.272640in}{0.751816in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{0.747698in}}{\pgfqpoint{1.282345in}{0.745384in}}{\pgfqpoint{1.288169in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{0.745384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{0.738772in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{0.738772in}}{\pgfqpoint{1.868504in}{0.741086in}}{\pgfqpoint{1.872622in}{0.745204in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{0.749322in}}{\pgfqpoint{1.879054in}{0.754908in}}{\pgfqpoint{1.879054in}{0.760732in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{0.766556in}}{\pgfqpoint{1.876740in}{0.772142in}}{\pgfqpoint{1.872622in}{0.776260in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{0.780379in}}{\pgfqpoint{1.862918in}{0.782692in}}{\pgfqpoint{1.857094in}{0.782692in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{0.782692in}}{\pgfqpoint{1.845684in}{0.780379in}}{\pgfqpoint{1.841565in}{0.776260in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{0.772142in}}{\pgfqpoint{1.835133in}{0.766556in}}{\pgfqpoint{1.835133in}{0.760732in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{0.754908in}}{\pgfqpoint{1.837447in}{0.749322in}}{\pgfqpoint{1.841565in}{0.745204in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{0.741086in}}{\pgfqpoint{1.851270in}{0.738772in}}{\pgfqpoint{1.857094in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.738772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{0.741175in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{0.741175in}}{\pgfqpoint{1.504392in}{0.743488in}}{\pgfqpoint{1.508510in}{0.747607in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{0.751725in}}{\pgfqpoint{1.514942in}{0.757311in}}{\pgfqpoint{1.514942in}{0.763135in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{0.768959in}}{\pgfqpoint{1.512628in}{0.774545in}}{\pgfqpoint{1.508510in}{0.778663in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{0.782781in}}{\pgfqpoint{1.498805in}{0.785095in}}{\pgfqpoint{1.492982in}{0.785095in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{0.785095in}}{\pgfqpoint{1.481571in}{0.782781in}}{\pgfqpoint{1.477453in}{0.778663in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{0.774545in}}{\pgfqpoint{1.471021in}{0.768959in}}{\pgfqpoint{1.471021in}{0.763135in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{0.757311in}}{\pgfqpoint{1.473335in}{0.751725in}}{\pgfqpoint{1.477453in}{0.747607in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{0.743488in}}{\pgfqpoint{1.487158in}{0.741175in}}{\pgfqpoint{1.492982in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{0.741175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{0.733453in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{0.733453in}}{\pgfqpoint{2.039181in}{0.735767in}}{\pgfqpoint{2.043299in}{0.739885in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{0.744003in}}{\pgfqpoint{2.049731in}{0.749589in}}{\pgfqpoint{2.049731in}{0.755413in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{0.761237in}}{\pgfqpoint{2.047418in}{0.766823in}}{\pgfqpoint{2.043299in}{0.770941in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{0.775059in}}{\pgfqpoint{2.033595in}{0.777373in}}{\pgfqpoint{2.027771in}{0.777373in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{0.777373in}}{\pgfqpoint{2.016361in}{0.775059in}}{\pgfqpoint{2.012243in}{0.770941in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{0.766823in}}{\pgfqpoint{2.005811in}{0.761237in}}{\pgfqpoint{2.005811in}{0.755413in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{0.749589in}}{\pgfqpoint{2.008125in}{0.744003in}}{\pgfqpoint{2.012243in}{0.739885in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{0.735767in}}{\pgfqpoint{2.021947in}{0.733453in}}{\pgfqpoint{2.027771in}{0.733453in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{0.733453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.574709in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.574709in}}{\pgfqpoint{1.709205in}{1.577022in}}{\pgfqpoint{1.713323in}{1.581141in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.585259in}}{\pgfqpoint{1.719755in}{1.590845in}}{\pgfqpoint{1.719755in}{1.596669in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.602493in}}{\pgfqpoint{1.717441in}{1.608079in}}{\pgfqpoint{1.713323in}{1.612197in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.616315in}}{\pgfqpoint{1.703619in}{1.618629in}}{\pgfqpoint{1.697795in}{1.618629in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.618629in}}{\pgfqpoint{1.686384in}{1.616315in}}{\pgfqpoint{1.682266in}{1.612197in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.608079in}}{\pgfqpoint{1.675834in}{1.602493in}}{\pgfqpoint{1.675834in}{1.596669in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.590845in}}{\pgfqpoint{1.678148in}{1.585259in}}{\pgfqpoint{1.682266in}{1.581141in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.577022in}}{\pgfqpoint{1.691971in}{1.574709in}}{\pgfqpoint{1.697795in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.574709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.457840in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.457840in}}{\pgfqpoint{0.696518in}{1.460154in}}{\pgfqpoint{0.700636in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.468390in}}{\pgfqpoint{0.707068in}{1.473976in}}{\pgfqpoint{0.707068in}{1.479800in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.485624in}}{\pgfqpoint{0.704754in}{1.491210in}}{\pgfqpoint{0.700636in}{1.495329in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.499447in}}{\pgfqpoint{0.690932in}{1.501761in}}{\pgfqpoint{0.685108in}{1.501761in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.501761in}}{\pgfqpoint{0.673698in}{1.499447in}}{\pgfqpoint{0.669580in}{1.495329in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.491210in}}{\pgfqpoint{0.663148in}{1.485624in}}{\pgfqpoint{0.663148in}{1.479800in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.473976in}}{\pgfqpoint{0.665461in}{1.468390in}}{\pgfqpoint{0.669580in}{1.464272in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.460154in}}{\pgfqpoint{0.679284in}{1.457840in}}{\pgfqpoint{0.685108in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.457840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{0.737743in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{0.737743in}}{\pgfqpoint{0.912710in}{0.740057in}}{\pgfqpoint{0.916828in}{0.744175in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{0.748293in}}{\pgfqpoint{0.923260in}{0.753880in}}{\pgfqpoint{0.923260in}{0.759703in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{0.765527in}}{\pgfqpoint{0.920946in}{0.771114in}}{\pgfqpoint{0.916828in}{0.775232in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{0.779350in}}{\pgfqpoint{0.907123in}{0.781664in}}{\pgfqpoint{0.901299in}{0.781664in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{0.781664in}}{\pgfqpoint{0.889889in}{0.779350in}}{\pgfqpoint{0.885771in}{0.775232in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{0.771114in}}{\pgfqpoint{0.879339in}{0.765527in}}{\pgfqpoint{0.879339in}{0.759703in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{0.753880in}}{\pgfqpoint{0.881653in}{0.748293in}}{\pgfqpoint{0.885771in}{0.744175in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{0.740057in}}{\pgfqpoint{0.895476in}{0.737743in}}{\pgfqpoint{0.901299in}{0.737743in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{0.737743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.459674in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.459674in}}{\pgfqpoint{0.924088in}{1.461987in}}{\pgfqpoint{0.928206in}{1.466106in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.470224in}}{\pgfqpoint{0.934638in}{1.475810in}}{\pgfqpoint{0.934638in}{1.481634in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.487458in}}{\pgfqpoint{0.932324in}{1.493044in}}{\pgfqpoint{0.928206in}{1.497162in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.501280in}}{\pgfqpoint{0.918502in}{1.503594in}}{\pgfqpoint{0.912678in}{1.503594in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.503594in}}{\pgfqpoint{0.901268in}{1.501280in}}{\pgfqpoint{0.897150in}{1.497162in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.493044in}}{\pgfqpoint{0.890718in}{1.487458in}}{\pgfqpoint{0.890718in}{1.481634in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.475810in}}{\pgfqpoint{0.893032in}{1.470224in}}{\pgfqpoint{0.897150in}{1.466106in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.461987in}}{\pgfqpoint{0.906854in}{1.459674in}}{\pgfqpoint{0.912678in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.459674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{0.738654in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{0.738654in}}{\pgfqpoint{1.549906in}{0.740967in}}{\pgfqpoint{1.554024in}{0.745086in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{0.749204in}}{\pgfqpoint{1.560456in}{0.754790in}}{\pgfqpoint{1.560456in}{0.760614in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{0.766438in}}{\pgfqpoint{1.558142in}{0.772024in}}{\pgfqpoint{1.554024in}{0.776142in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{0.780260in}}{\pgfqpoint{1.544319in}{0.782574in}}{\pgfqpoint{1.538496in}{0.782574in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{0.782574in}}{\pgfqpoint{1.527085in}{0.780260in}}{\pgfqpoint{1.522967in}{0.776142in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{0.772024in}}{\pgfqpoint{1.516535in}{0.766438in}}{\pgfqpoint{1.516535in}{0.760614in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{0.754790in}}{\pgfqpoint{1.518849in}{0.749204in}}{\pgfqpoint{1.522967in}{0.745086in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{0.740967in}}{\pgfqpoint{1.532672in}{0.738654in}}{\pgfqpoint{1.538496in}{0.738654in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{0.738654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{10.275435in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{10.275435in}}{\pgfqpoint{2.005046in}{10.277749in}}{\pgfqpoint{2.009164in}{10.281867in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{10.285985in}}{\pgfqpoint{2.015596in}{10.291571in}}{\pgfqpoint{2.015596in}{10.297395in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{10.303219in}}{\pgfqpoint{2.013282in}{10.308806in}}{\pgfqpoint{2.009164in}{10.312924in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{10.317042in}}{\pgfqpoint{1.999460in}{10.319356in}}{\pgfqpoint{1.993636in}{10.319356in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{10.319356in}}{\pgfqpoint{1.982226in}{10.317042in}}{\pgfqpoint{1.978107in}{10.312924in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{10.308806in}}{\pgfqpoint{1.971675in}{10.303219in}}{\pgfqpoint{1.971675in}{10.297395in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{10.291571in}}{\pgfqpoint{1.973989in}{10.285985in}}{\pgfqpoint{1.978107in}{10.281867in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{10.277749in}}{\pgfqpoint{1.987812in}{10.275435in}}{\pgfqpoint{1.993636in}{10.275435in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{10.275435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{1.449772in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{1.449772in}}{\pgfqpoint{1.003738in}{1.452086in}}{\pgfqpoint{1.007856in}{1.456204in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{1.460322in}}{\pgfqpoint{1.014288in}{1.465909in}}{\pgfqpoint{1.014288in}{1.471733in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{1.477557in}}{\pgfqpoint{1.011974in}{1.483143in}}{\pgfqpoint{1.007856in}{1.487261in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{1.491379in}}{\pgfqpoint{0.998151in}{1.493693in}}{\pgfqpoint{0.992327in}{1.493693in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{1.493693in}}{\pgfqpoint{0.980917in}{1.491379in}}{\pgfqpoint{0.976799in}{1.487261in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.483143in}}{\pgfqpoint{0.970367in}{1.477557in}}{\pgfqpoint{0.970367in}{1.471733in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{1.465909in}}{\pgfqpoint{0.972681in}{1.460322in}}{\pgfqpoint{0.976799in}{1.456204in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{1.452086in}}{\pgfqpoint{0.986504in}{1.449772in}}{\pgfqpoint{0.992327in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.449772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{0.744113in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{0.744113in}}{\pgfqpoint{1.845747in}{0.746427in}}{\pgfqpoint{1.849865in}{0.750545in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{0.754663in}}{\pgfqpoint{1.856297in}{0.760249in}}{\pgfqpoint{1.856297in}{0.766073in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{0.771897in}}{\pgfqpoint{1.853983in}{0.777483in}}{\pgfqpoint{1.849865in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{0.785720in}}{\pgfqpoint{1.840161in}{0.788034in}}{\pgfqpoint{1.834337in}{0.788034in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{0.788034in}}{\pgfqpoint{1.822927in}{0.785720in}}{\pgfqpoint{1.818808in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{0.777483in}}{\pgfqpoint{1.812376in}{0.771897in}}{\pgfqpoint{1.812376in}{0.766073in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{0.760249in}}{\pgfqpoint{1.814690in}{0.754663in}}{\pgfqpoint{1.818808in}{0.750545in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{0.746427in}}{\pgfqpoint{1.828513in}{0.744113in}}{\pgfqpoint{1.834337in}{0.744113in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{0.744113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{0.742443in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{0.742443in}}{\pgfqpoint{2.027803in}{0.744757in}}{\pgfqpoint{2.031921in}{0.748875in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{0.752993in}}{\pgfqpoint{2.038353in}{0.758580in}}{\pgfqpoint{2.038353in}{0.764404in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{0.770227in}}{\pgfqpoint{2.036039in}{0.775814in}}{\pgfqpoint{2.031921in}{0.779932in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{0.784050in}}{\pgfqpoint{2.022217in}{0.786364in}}{\pgfqpoint{2.016393in}{0.786364in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{0.786364in}}{\pgfqpoint{2.004983in}{0.784050in}}{\pgfqpoint{2.000864in}{0.779932in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{0.775814in}}{\pgfqpoint{1.994432in}{0.770227in}}{\pgfqpoint{1.994432in}{0.764404in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{0.758580in}}{\pgfqpoint{1.996746in}{0.752993in}}{\pgfqpoint{2.000864in}{0.748875in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{0.744757in}}{\pgfqpoint{2.010569in}{0.742443in}}{\pgfqpoint{2.016393in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.742443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{0.745120in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{0.745120in}}{\pgfqpoint{1.254065in}{0.747433in}}{\pgfqpoint{1.258183in}{0.751552in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{0.755670in}}{\pgfqpoint{1.264615in}{0.761256in}}{\pgfqpoint{1.264615in}{0.767080in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{0.772904in}}{\pgfqpoint{1.262301in}{0.778490in}}{\pgfqpoint{1.258183in}{0.782608in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{0.786726in}}{\pgfqpoint{1.248478in}{0.789040in}}{\pgfqpoint{1.242654in}{0.789040in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{0.789040in}}{\pgfqpoint{1.231244in}{0.786726in}}{\pgfqpoint{1.227126in}{0.782608in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{0.778490in}}{\pgfqpoint{1.220694in}{0.772904in}}{\pgfqpoint{1.220694in}{0.767080in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{0.761256in}}{\pgfqpoint{1.223008in}{0.755670in}}{\pgfqpoint{1.227126in}{0.751552in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{0.747433in}}{\pgfqpoint{1.236831in}{0.745120in}}{\pgfqpoint{1.242654in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{0.745120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.745429in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.745429in}}{\pgfqpoint{0.992359in}{1.747743in}}{\pgfqpoint{0.996477in}{1.751861in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.755979in}}{\pgfqpoint{1.002909in}{1.761565in}}{\pgfqpoint{1.002909in}{1.767389in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.773213in}}{\pgfqpoint{1.000595in}{1.778799in}}{\pgfqpoint{0.996477in}{1.782917in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.787036in}}{\pgfqpoint{0.986773in}{1.789350in}}{\pgfqpoint{0.980949in}{1.789350in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.789350in}}{\pgfqpoint{0.969539in}{1.787036in}}{\pgfqpoint{0.965421in}{1.782917in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.778799in}}{\pgfqpoint{0.958989in}{1.773213in}}{\pgfqpoint{0.958989in}{1.767389in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.761565in}}{\pgfqpoint{0.961303in}{1.755979in}}{\pgfqpoint{0.965421in}{1.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.747743in}}{\pgfqpoint{0.975125in}{1.745429in}}{\pgfqpoint{0.980949in}{1.745429in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.745429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{0.739708in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{0.739708in}}{\pgfqpoint{2.016424in}{0.742021in}}{\pgfqpoint{2.020542in}{0.746140in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{0.750258in}}{\pgfqpoint{2.026974in}{0.755844in}}{\pgfqpoint{2.026974in}{0.761668in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{0.767492in}}{\pgfqpoint{2.024661in}{0.773078in}}{\pgfqpoint{2.020542in}{0.777196in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{0.781314in}}{\pgfqpoint{2.010838in}{0.783628in}}{\pgfqpoint{2.005014in}{0.783628in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{0.783628in}}{\pgfqpoint{1.993604in}{0.781314in}}{\pgfqpoint{1.989486in}{0.777196in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{0.773078in}}{\pgfqpoint{1.983054in}{0.767492in}}{\pgfqpoint{1.983054in}{0.761668in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{0.755844in}}{\pgfqpoint{1.985368in}{0.750258in}}{\pgfqpoint{1.989486in}{0.746140in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{0.742021in}}{\pgfqpoint{1.999190in}{0.739708in}}{\pgfqpoint{2.005014in}{0.739708in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{0.739708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{0.735839in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{0.735839in}}{\pgfqpoint{1.401985in}{0.738153in}}{\pgfqpoint{1.406103in}{0.742271in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{0.746389in}}{\pgfqpoint{1.412535in}{0.751975in}}{\pgfqpoint{1.412535in}{0.757799in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{0.763623in}}{\pgfqpoint{1.410221in}{0.769209in}}{\pgfqpoint{1.406103in}{0.773328in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{0.777446in}}{\pgfqpoint{1.396399in}{0.779760in}}{\pgfqpoint{1.390575in}{0.779760in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{0.779760in}}{\pgfqpoint{1.379165in}{0.777446in}}{\pgfqpoint{1.375047in}{0.773328in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{0.769209in}}{\pgfqpoint{1.368615in}{0.763623in}}{\pgfqpoint{1.368615in}{0.757799in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{0.751975in}}{\pgfqpoint{1.370929in}{0.746389in}}{\pgfqpoint{1.375047in}{0.742271in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{0.738153in}}{\pgfqpoint{1.384751in}{0.735839in}}{\pgfqpoint{1.390575in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{0.735839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.147793in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.147793in}}{\pgfqpoint{1.481635in}{1.150107in}}{\pgfqpoint{1.485753in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.158343in}}{\pgfqpoint{1.492185in}{1.163929in}}{\pgfqpoint{1.492185in}{1.169753in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.175577in}}{\pgfqpoint{1.489871in}{1.181163in}}{\pgfqpoint{1.485753in}{1.185281in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.189400in}}{\pgfqpoint{1.476048in}{1.191714in}}{\pgfqpoint{1.470225in}{1.191714in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.191714in}}{\pgfqpoint{1.458814in}{1.189400in}}{\pgfqpoint{1.454696in}{1.185281in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.181163in}}{\pgfqpoint{1.448264in}{1.175577in}}{\pgfqpoint{1.448264in}{1.169753in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.163929in}}{\pgfqpoint{1.450578in}{1.158343in}}{\pgfqpoint{1.454696in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.150107in}}{\pgfqpoint{1.464401in}{1.147793in}}{\pgfqpoint{1.470225in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.147793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{0.735161in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{0.735161in}}{\pgfqpoint{2.096074in}{0.737474in}}{\pgfqpoint{2.100192in}{0.741593in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{0.745711in}}{\pgfqpoint{2.106624in}{0.751297in}}{\pgfqpoint{2.106624in}{0.757121in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{0.762945in}}{\pgfqpoint{2.104310in}{0.768531in}}{\pgfqpoint{2.100192in}{0.772649in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{0.776767in}}{\pgfqpoint{2.090488in}{0.779081in}}{\pgfqpoint{2.084664in}{0.779081in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{0.779081in}}{\pgfqpoint{2.073254in}{0.776767in}}{\pgfqpoint{2.069135in}{0.772649in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{0.768531in}}{\pgfqpoint{2.062703in}{0.762945in}}{\pgfqpoint{2.062703in}{0.757121in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{0.751297in}}{\pgfqpoint{2.065017in}{0.745711in}}{\pgfqpoint{2.069135in}{0.741593in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{0.737474in}}{\pgfqpoint{2.078840in}{0.735161in}}{\pgfqpoint{2.084664in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.735161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{0.742979in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{0.742979in}}{\pgfqpoint{2.073317in}{0.745293in}}{\pgfqpoint{2.077435in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{0.753529in}}{\pgfqpoint{2.083867in}{0.759115in}}{\pgfqpoint{2.083867in}{0.764939in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{0.770763in}}{\pgfqpoint{2.081553in}{0.776349in}}{\pgfqpoint{2.077435in}{0.780467in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{0.784586in}}{\pgfqpoint{2.067731in}{0.786899in}}{\pgfqpoint{2.061907in}{0.786899in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{0.786899in}}{\pgfqpoint{2.050497in}{0.784586in}}{\pgfqpoint{2.046378in}{0.780467in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{0.776349in}}{\pgfqpoint{2.039946in}{0.770763in}}{\pgfqpoint{2.039946in}{0.764939in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{0.759115in}}{\pgfqpoint{2.042260in}{0.753529in}}{\pgfqpoint{2.046378in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{0.745293in}}{\pgfqpoint{2.056083in}{0.742979in}}{\pgfqpoint{2.061907in}{0.742979in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{0.742979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{0.740004in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{0.740004in}}{\pgfqpoint{1.822990in}{0.742318in}}{\pgfqpoint{1.827108in}{0.746436in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{0.750554in}}{\pgfqpoint{1.833540in}{0.756140in}}{\pgfqpoint{1.833540in}{0.761964in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{0.767788in}}{\pgfqpoint{1.831226in}{0.773374in}}{\pgfqpoint{1.827108in}{0.777492in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{0.781610in}}{\pgfqpoint{1.817404in}{0.783924in}}{\pgfqpoint{1.811580in}{0.783924in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{0.783924in}}{\pgfqpoint{1.800170in}{0.781610in}}{\pgfqpoint{1.796051in}{0.777492in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{0.773374in}}{\pgfqpoint{1.789619in}{0.767788in}}{\pgfqpoint{1.789619in}{0.761964in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{0.756140in}}{\pgfqpoint{1.791933in}{0.750554in}}{\pgfqpoint{1.796051in}{0.746436in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{0.742318in}}{\pgfqpoint{1.805756in}{0.740004in}}{\pgfqpoint{1.811580in}{0.740004in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{0.740004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.462867in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.462867in}}{\pgfqpoint{0.685139in}{1.465181in}}{\pgfqpoint{0.689258in}{1.469299in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.473417in}}{\pgfqpoint{0.695690in}{1.479003in}}{\pgfqpoint{0.695690in}{1.484827in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.490651in}}{\pgfqpoint{0.693376in}{1.496237in}}{\pgfqpoint{0.689258in}{1.500356in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.504474in}}{\pgfqpoint{0.679553in}{1.506788in}}{\pgfqpoint{0.673729in}{1.506788in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.506788in}}{\pgfqpoint{0.662319in}{1.504474in}}{\pgfqpoint{0.658201in}{1.500356in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.496237in}}{\pgfqpoint{0.651769in}{1.490651in}}{\pgfqpoint{0.651769in}{1.484827in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.479003in}}{\pgfqpoint{0.654083in}{1.473417in}}{\pgfqpoint{0.658201in}{1.469299in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.465181in}}{\pgfqpoint{0.667905in}{1.462867in}}{\pgfqpoint{0.673729in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.462867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.747404in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.747404in}}{\pgfqpoint{1.037873in}{0.749718in}}{\pgfqpoint{1.041991in}{0.753836in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.757954in}}{\pgfqpoint{1.048423in}{0.763540in}}{\pgfqpoint{1.048423in}{0.769364in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.775188in}}{\pgfqpoint{1.046109in}{0.780774in}}{\pgfqpoint{1.041991in}{0.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.789011in}}{\pgfqpoint{1.032287in}{0.791325in}}{\pgfqpoint{1.026463in}{0.791325in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.791325in}}{\pgfqpoint{1.015053in}{0.789011in}}{\pgfqpoint{1.010935in}{0.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.780774in}}{\pgfqpoint{1.004503in}{0.775188in}}{\pgfqpoint{1.004503in}{0.769364in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.763540in}}{\pgfqpoint{1.006817in}{0.757954in}}{\pgfqpoint{1.010935in}{0.753836in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.749718in}}{\pgfqpoint{1.020639in}{0.747404in}}{\pgfqpoint{1.026463in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.747404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{0.738741in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{0.738741in}}{\pgfqpoint{1.390607in}{0.741055in}}{\pgfqpoint{1.394725in}{0.745173in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.749291in}}{\pgfqpoint{1.401157in}{0.754877in}}{\pgfqpoint{1.401157in}{0.760701in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{0.766525in}}{\pgfqpoint{1.398843in}{0.772112in}}{\pgfqpoint{1.394725in}{0.776230in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{0.780348in}}{\pgfqpoint{1.385020in}{0.782662in}}{\pgfqpoint{1.379197in}{0.782662in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{0.782662in}}{\pgfqpoint{1.367786in}{0.780348in}}{\pgfqpoint{1.363668in}{0.776230in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{0.772112in}}{\pgfqpoint{1.357236in}{0.766525in}}{\pgfqpoint{1.357236in}{0.760701in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{0.754877in}}{\pgfqpoint{1.359550in}{0.749291in}}{\pgfqpoint{1.363668in}{0.745173in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{0.741055in}}{\pgfqpoint{1.373373in}{0.738741in}}{\pgfqpoint{1.379197in}{0.738741in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.738741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{0.753833in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{0.753833in}}{\pgfqpoint{1.185794in}{0.756146in}}{\pgfqpoint{1.189912in}{0.760265in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{0.764383in}}{\pgfqpoint{1.196344in}{0.769969in}}{\pgfqpoint{1.196344in}{0.775793in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{0.781617in}}{\pgfqpoint{1.194030in}{0.787203in}}{\pgfqpoint{1.189912in}{0.791321in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{0.795439in}}{\pgfqpoint{1.180207in}{0.797753in}}{\pgfqpoint{1.174383in}{0.797753in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{0.797753in}}{\pgfqpoint{1.162973in}{0.795439in}}{\pgfqpoint{1.158855in}{0.791321in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{0.787203in}}{\pgfqpoint{1.152423in}{0.781617in}}{\pgfqpoint{1.152423in}{0.775793in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{0.769969in}}{\pgfqpoint{1.154737in}{0.764383in}}{\pgfqpoint{1.158855in}{0.760265in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{0.756146in}}{\pgfqpoint{1.168560in}{0.753833in}}{\pgfqpoint{1.174383in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{0.753833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.463557in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.463557in}}{\pgfqpoint{1.037873in}{1.465871in}}{\pgfqpoint{1.041991in}{1.469989in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.474107in}}{\pgfqpoint{1.048423in}{1.479693in}}{\pgfqpoint{1.048423in}{1.485517in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.491341in}}{\pgfqpoint{1.046109in}{1.496927in}}{\pgfqpoint{1.041991in}{1.501045in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.505163in}}{\pgfqpoint{1.032287in}{1.507477in}}{\pgfqpoint{1.026463in}{1.507477in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.507477in}}{\pgfqpoint{1.015053in}{1.505163in}}{\pgfqpoint{1.010935in}{1.501045in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.496927in}}{\pgfqpoint{1.004503in}{1.491341in}}{\pgfqpoint{1.004503in}{1.485517in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.479693in}}{\pgfqpoint{1.006817in}{1.474107in}}{\pgfqpoint{1.010935in}{1.469989in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.465871in}}{\pgfqpoint{1.020639in}{1.463557in}}{\pgfqpoint{1.026463in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.463557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{0.746533in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{0.746533in}}{\pgfqpoint{0.696518in}{0.748847in}}{\pgfqpoint{0.700636in}{0.752965in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{0.757084in}}{\pgfqpoint{0.707068in}{0.762670in}}{\pgfqpoint{0.707068in}{0.768494in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{0.774318in}}{\pgfqpoint{0.704754in}{0.779904in}}{\pgfqpoint{0.700636in}{0.784022in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{0.788140in}}{\pgfqpoint{0.690932in}{0.790454in}}{\pgfqpoint{0.685108in}{0.790454in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{0.790454in}}{\pgfqpoint{0.673698in}{0.788140in}}{\pgfqpoint{0.669580in}{0.784022in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{0.779904in}}{\pgfqpoint{0.663148in}{0.774318in}}{\pgfqpoint{0.663148in}{0.768494in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{0.762670in}}{\pgfqpoint{0.665461in}{0.757084in}}{\pgfqpoint{0.669580in}{0.752965in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{0.748847in}}{\pgfqpoint{0.679284in}{0.746533in}}{\pgfqpoint{0.685108in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.746533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{0.740624in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{0.740624in}}{\pgfqpoint{1.709205in}{0.742938in}}{\pgfqpoint{1.713323in}{0.747056in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{0.751174in}}{\pgfqpoint{1.719755in}{0.756760in}}{\pgfqpoint{1.719755in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{0.768408in}}{\pgfqpoint{1.717441in}{0.773994in}}{\pgfqpoint{1.713323in}{0.778112in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{0.782230in}}{\pgfqpoint{1.703619in}{0.784544in}}{\pgfqpoint{1.697795in}{0.784544in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{0.784544in}}{\pgfqpoint{1.686384in}{0.782230in}}{\pgfqpoint{1.682266in}{0.778112in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{0.773994in}}{\pgfqpoint{1.675834in}{0.768408in}}{\pgfqpoint{1.675834in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{0.756760in}}{\pgfqpoint{1.678148in}{0.751174in}}{\pgfqpoint{1.682266in}{0.747056in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{0.742938in}}{\pgfqpoint{1.691971in}{0.740624in}}{\pgfqpoint{1.697795in}{0.740624in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{0.740624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.141318in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.141318in}}{\pgfqpoint{1.675069in}{1.143631in}}{\pgfqpoint{1.679187in}{1.147750in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.151868in}}{\pgfqpoint{1.685619in}{1.157454in}}{\pgfqpoint{1.685619in}{1.163278in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.169102in}}{\pgfqpoint{1.683305in}{1.174688in}}{\pgfqpoint{1.679187in}{1.178806in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.182924in}}{\pgfqpoint{1.669483in}{1.185238in}}{\pgfqpoint{1.663659in}{1.185238in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.185238in}}{\pgfqpoint{1.652249in}{1.182924in}}{\pgfqpoint{1.648131in}{1.178806in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.174688in}}{\pgfqpoint{1.641699in}{1.169102in}}{\pgfqpoint{1.641699in}{1.163278in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.157454in}}{\pgfqpoint{1.644013in}{1.151868in}}{\pgfqpoint{1.648131in}{1.147750in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.143631in}}{\pgfqpoint{1.657835in}{1.141318in}}{\pgfqpoint{1.663659in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.141318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{0.745895in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{0.745895in}}{\pgfqpoint{1.379228in}{0.748209in}}{\pgfqpoint{1.383346in}{0.752327in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{0.756445in}}{\pgfqpoint{1.389778in}{0.762032in}}{\pgfqpoint{1.389778in}{0.767856in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{0.773679in}}{\pgfqpoint{1.387464in}{0.779266in}}{\pgfqpoint{1.383346in}{0.783384in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{0.787502in}}{\pgfqpoint{1.373642in}{0.789816in}}{\pgfqpoint{1.367818in}{0.789816in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{0.789816in}}{\pgfqpoint{1.356408in}{0.787502in}}{\pgfqpoint{1.352290in}{0.783384in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{0.779266in}}{\pgfqpoint{1.345858in}{0.773679in}}{\pgfqpoint{1.345858in}{0.767856in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{0.762032in}}{\pgfqpoint{1.348172in}{0.756445in}}{\pgfqpoint{1.352290in}{0.752327in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{0.748209in}}{\pgfqpoint{1.361994in}{0.745895in}}{\pgfqpoint{1.367818in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{0.745895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{0.740397in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{0.740397in}}{\pgfqpoint{1.720583in}{0.742711in}}{\pgfqpoint{1.724701in}{0.746829in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{0.750947in}}{\pgfqpoint{1.731133in}{0.756534in}}{\pgfqpoint{1.731133in}{0.762358in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{0.768181in}}{\pgfqpoint{1.728819in}{0.773768in}}{\pgfqpoint{1.724701in}{0.777886in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{0.782004in}}{\pgfqpoint{1.714997in}{0.784318in}}{\pgfqpoint{1.709173in}{0.784318in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{0.784318in}}{\pgfqpoint{1.697763in}{0.782004in}}{\pgfqpoint{1.693645in}{0.777886in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{0.773768in}}{\pgfqpoint{1.687213in}{0.768181in}}{\pgfqpoint{1.687213in}{0.762358in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{0.756534in}}{\pgfqpoint{1.689527in}{0.750947in}}{\pgfqpoint{1.693645in}{0.746829in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{0.742711in}}{\pgfqpoint{1.703349in}{0.740397in}}{\pgfqpoint{1.709173in}{0.740397in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{0.740397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{0.741311in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{0.741311in}}{\pgfqpoint{2.084695in}{0.743625in}}{\pgfqpoint{2.088813in}{0.747743in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{0.751861in}}{\pgfqpoint{2.095245in}{0.757447in}}{\pgfqpoint{2.095245in}{0.763271in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{0.769095in}}{\pgfqpoint{2.092932in}{0.774681in}}{\pgfqpoint{2.088813in}{0.778799in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{0.782917in}}{\pgfqpoint{2.079109in}{0.785231in}}{\pgfqpoint{2.073285in}{0.785231in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{0.785231in}}{\pgfqpoint{2.061875in}{0.782917in}}{\pgfqpoint{2.057757in}{0.778799in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{0.774681in}}{\pgfqpoint{2.051325in}{0.769095in}}{\pgfqpoint{2.051325in}{0.763271in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{0.757447in}}{\pgfqpoint{2.053639in}{0.751861in}}{\pgfqpoint{2.057757in}{0.747743in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{0.743625in}}{\pgfqpoint{2.067461in}{0.741311in}}{\pgfqpoint{2.073285in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{0.741311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{0.740363in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{0.740363in}}{\pgfqpoint{1.914018in}{0.742677in}}{\pgfqpoint{1.918136in}{0.746795in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{0.750914in}}{\pgfqpoint{1.924568in}{0.756500in}}{\pgfqpoint{1.924568in}{0.762324in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{0.768148in}}{\pgfqpoint{1.922254in}{0.773734in}}{\pgfqpoint{1.918136in}{0.777852in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{0.781970in}}{\pgfqpoint{1.908432in}{0.784284in}}{\pgfqpoint{1.902608in}{0.784284in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{0.784284in}}{\pgfqpoint{1.891198in}{0.781970in}}{\pgfqpoint{1.887079in}{0.777852in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{0.773734in}}{\pgfqpoint{1.880647in}{0.768148in}}{\pgfqpoint{1.880647in}{0.762324in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{0.756500in}}{\pgfqpoint{1.882961in}{0.750914in}}{\pgfqpoint{1.887079in}{0.746795in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{0.742677in}}{\pgfqpoint{1.896784in}{0.740363in}}{\pgfqpoint{1.902608in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{0.740363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{0.735553in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{0.735553in}}{\pgfqpoint{1.356471in}{0.737867in}}{\pgfqpoint{1.360589in}{0.741985in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{0.746103in}}{\pgfqpoint{1.367021in}{0.751689in}}{\pgfqpoint{1.367021in}{0.757513in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{0.763337in}}{\pgfqpoint{1.364707in}{0.768923in}}{\pgfqpoint{1.360589in}{0.773041in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{0.777159in}}{\pgfqpoint{1.350885in}{0.779473in}}{\pgfqpoint{1.345061in}{0.779473in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{0.779473in}}{\pgfqpoint{1.333651in}{0.777159in}}{\pgfqpoint{1.329533in}{0.773041in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{0.768923in}}{\pgfqpoint{1.323101in}{0.763337in}}{\pgfqpoint{1.323101in}{0.757513in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{0.751689in}}{\pgfqpoint{1.325415in}{0.746103in}}{\pgfqpoint{1.329533in}{0.741985in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{0.737867in}}{\pgfqpoint{1.339237in}{0.735553in}}{\pgfqpoint{1.345061in}{0.735553in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.735553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.456453in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.456453in}}{\pgfqpoint{0.707897in}{1.458767in}}{\pgfqpoint{0.712015in}{1.462885in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.467003in}}{\pgfqpoint{0.718447in}{1.472590in}}{\pgfqpoint{0.718447in}{1.478413in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.484237in}}{\pgfqpoint{0.716133in}{1.489824in}}{\pgfqpoint{0.712015in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.498060in}}{\pgfqpoint{0.702310in}{1.500374in}}{\pgfqpoint{0.696486in}{1.500374in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.500374in}}{\pgfqpoint{0.685076in}{1.498060in}}{\pgfqpoint{0.680958in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.489824in}}{\pgfqpoint{0.674526in}{1.484237in}}{\pgfqpoint{0.674526in}{1.478413in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.472590in}}{\pgfqpoint{0.676840in}{1.467003in}}{\pgfqpoint{0.680958in}{1.462885in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.458767in}}{\pgfqpoint{0.690662in}{1.456453in}}{\pgfqpoint{0.696486in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.456453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{0.740350in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{0.740350in}}{\pgfqpoint{0.616868in}{0.742664in}}{\pgfqpoint{0.620987in}{0.746782in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{0.750901in}}{\pgfqpoint{0.627419in}{0.756487in}}{\pgfqpoint{0.627419in}{0.762311in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{0.768135in}}{\pgfqpoint{0.625105in}{0.773721in}}{\pgfqpoint{0.620987in}{0.777839in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{0.781957in}}{\pgfqpoint{0.611282in}{0.784271in}}{\pgfqpoint{0.605458in}{0.784271in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{0.784271in}}{\pgfqpoint{0.594048in}{0.781957in}}{\pgfqpoint{0.589930in}{0.777839in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{0.773721in}}{\pgfqpoint{0.583498in}{0.768135in}}{\pgfqpoint{0.583498in}{0.762311in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{0.756487in}}{\pgfqpoint{0.585812in}{0.750901in}}{\pgfqpoint{0.589930in}{0.746782in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{0.742664in}}{\pgfqpoint{0.599634in}{0.740350in}}{\pgfqpoint{0.605458in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{0.740350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.567431in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.567431in}}{\pgfqpoint{1.640934in}{1.569744in}}{\pgfqpoint{1.645052in}{1.573863in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.577981in}}{\pgfqpoint{1.651484in}{1.583567in}}{\pgfqpoint{1.651484in}{1.589391in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.595215in}}{\pgfqpoint{1.649170in}{1.600801in}}{\pgfqpoint{1.645052in}{1.604919in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.609037in}}{\pgfqpoint{1.635348in}{1.611351in}}{\pgfqpoint{1.629524in}{1.611351in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.611351in}}{\pgfqpoint{1.618113in}{1.609037in}}{\pgfqpoint{1.613995in}{1.604919in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.600801in}}{\pgfqpoint{1.607563in}{1.595215in}}{\pgfqpoint{1.607563in}{1.589391in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.583567in}}{\pgfqpoint{1.609877in}{1.577981in}}{\pgfqpoint{1.613995in}{1.573863in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.569744in}}{\pgfqpoint{1.623700in}{1.567431in}}{\pgfqpoint{1.629524in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.567431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.459932in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.459932in}}{\pgfqpoint{0.787546in}{1.462246in}}{\pgfqpoint{0.791664in}{1.466364in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.470482in}}{\pgfqpoint{0.798096in}{1.476068in}}{\pgfqpoint{0.798096in}{1.481892in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.487716in}}{\pgfqpoint{0.795782in}{1.493302in}}{\pgfqpoint{0.791664in}{1.497420in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.501538in}}{\pgfqpoint{0.781960in}{1.503852in}}{\pgfqpoint{0.776136in}{1.503852in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.503852in}}{\pgfqpoint{0.764726in}{1.501538in}}{\pgfqpoint{0.760608in}{1.497420in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.493302in}}{\pgfqpoint{0.754176in}{1.487716in}}{\pgfqpoint{0.754176in}{1.481892in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.476068in}}{\pgfqpoint{0.756490in}{1.470482in}}{\pgfqpoint{0.760608in}{1.466364in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.462246in}}{\pgfqpoint{0.770312in}{1.459932in}}{\pgfqpoint{0.776136in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.459932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.717699in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.717699in}}{\pgfqpoint{0.753411in}{1.720013in}}{\pgfqpoint{0.757529in}{1.724131in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.728249in}}{\pgfqpoint{0.763961in}{1.733835in}}{\pgfqpoint{0.763961in}{1.739659in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.745483in}}{\pgfqpoint{0.761647in}{1.751069in}}{\pgfqpoint{0.757529in}{1.755188in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.759306in}}{\pgfqpoint{0.747824in}{1.761620in}}{\pgfqpoint{0.742000in}{1.761620in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.761620in}}{\pgfqpoint{0.730590in}{1.759306in}}{\pgfqpoint{0.726472in}{1.755188in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.751069in}}{\pgfqpoint{0.720040in}{1.745483in}}{\pgfqpoint{0.720040in}{1.739659in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.733835in}}{\pgfqpoint{0.722354in}{1.728249in}}{\pgfqpoint{0.726472in}{1.724131in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.720013in}}{\pgfqpoint{0.736176in}{1.717699in}}{\pgfqpoint{0.742000in}{1.717699in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.717699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{0.734484in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{0.734484in}}{\pgfqpoint{1.948153in}{0.736798in}}{\pgfqpoint{1.952271in}{0.740916in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{0.745034in}}{\pgfqpoint{1.958703in}{0.750621in}}{\pgfqpoint{1.958703in}{0.756444in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{0.762268in}}{\pgfqpoint{1.956390in}{0.767855in}}{\pgfqpoint{1.952271in}{0.771973in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{0.776091in}}{\pgfqpoint{1.942567in}{0.778405in}}{\pgfqpoint{1.936743in}{0.778405in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{0.778405in}}{\pgfqpoint{1.925333in}{0.776091in}}{\pgfqpoint{1.921215in}{0.771973in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{0.767855in}}{\pgfqpoint{1.914783in}{0.762268in}}{\pgfqpoint{1.914783in}{0.756444in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{0.750621in}}{\pgfqpoint{1.917097in}{0.745034in}}{\pgfqpoint{1.921215in}{0.740916in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{0.736798in}}{\pgfqpoint{1.930919in}{0.734484in}}{\pgfqpoint{1.936743in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{0.734484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{0.759654in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{0.759654in}}{\pgfqpoint{0.889953in}{0.761968in}}{\pgfqpoint{0.894071in}{0.766086in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{0.770205in}}{\pgfqpoint{0.900503in}{0.775791in}}{\pgfqpoint{0.900503in}{0.781615in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{0.787439in}}{\pgfqpoint{0.898189in}{0.793025in}}{\pgfqpoint{0.894071in}{0.797143in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{0.801261in}}{\pgfqpoint{0.884366in}{0.803575in}}{\pgfqpoint{0.878542in}{0.803575in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{0.803575in}}{\pgfqpoint{0.867132in}{0.801261in}}{\pgfqpoint{0.863014in}{0.797143in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{0.793025in}}{\pgfqpoint{0.856582in}{0.787439in}}{\pgfqpoint{0.856582in}{0.781615in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{0.775791in}}{\pgfqpoint{0.858896in}{0.770205in}}{\pgfqpoint{0.863014in}{0.766086in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{0.761968in}}{\pgfqpoint{0.872718in}{0.759654in}}{\pgfqpoint{0.878542in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{0.759654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{0.741222in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{0.741222in}}{\pgfqpoint{1.834368in}{0.743536in}}{\pgfqpoint{1.838486in}{0.747654in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{0.751772in}}{\pgfqpoint{1.844918in}{0.757358in}}{\pgfqpoint{1.844918in}{0.763182in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{0.769006in}}{\pgfqpoint{1.842605in}{0.774592in}}{\pgfqpoint{1.838486in}{0.778711in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{0.782829in}}{\pgfqpoint{1.828782in}{0.785143in}}{\pgfqpoint{1.822958in}{0.785143in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{0.785143in}}{\pgfqpoint{1.811548in}{0.782829in}}{\pgfqpoint{1.807430in}{0.778711in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{0.774592in}}{\pgfqpoint{1.800998in}{0.769006in}}{\pgfqpoint{1.800998in}{0.763182in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{0.757358in}}{\pgfqpoint{1.803312in}{0.751772in}}{\pgfqpoint{1.807430in}{0.747654in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{0.743536in}}{\pgfqpoint{1.817134in}{0.741222in}}{\pgfqpoint{1.822958in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{0.741222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{0.738422in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{0.738422in}}{\pgfqpoint{1.891261in}{0.740736in}}{\pgfqpoint{1.895379in}{0.744854in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{0.748972in}}{\pgfqpoint{1.901811in}{0.754558in}}{\pgfqpoint{1.901811in}{0.760382in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{0.766206in}}{\pgfqpoint{1.899497in}{0.771792in}}{\pgfqpoint{1.895379in}{0.775910in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{0.780028in}}{\pgfqpoint{1.885675in}{0.782342in}}{\pgfqpoint{1.879851in}{0.782342in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{0.782342in}}{\pgfqpoint{1.868441in}{0.780028in}}{\pgfqpoint{1.864322in}{0.775910in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{0.771792in}}{\pgfqpoint{1.857890in}{0.766206in}}{\pgfqpoint{1.857890in}{0.760382in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{0.754558in}}{\pgfqpoint{1.860204in}{0.748972in}}{\pgfqpoint{1.864322in}{0.744854in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{0.740736in}}{\pgfqpoint{1.874027in}{0.738422in}}{\pgfqpoint{1.879851in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{0.738422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{0.735419in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{0.735419in}}{\pgfqpoint{1.993667in}{0.737733in}}{\pgfqpoint{1.997785in}{0.741851in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{0.745969in}}{\pgfqpoint{2.004217in}{0.751555in}}{\pgfqpoint{2.004217in}{0.757379in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{0.763203in}}{\pgfqpoint{2.001904in}{0.768789in}}{\pgfqpoint{1.997785in}{0.772907in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{0.777025in}}{\pgfqpoint{1.988081in}{0.779339in}}{\pgfqpoint{1.982257in}{0.779339in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{0.779339in}}{\pgfqpoint{1.970847in}{0.777025in}}{\pgfqpoint{1.966729in}{0.772907in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{0.768789in}}{\pgfqpoint{1.960297in}{0.763203in}}{\pgfqpoint{1.960297in}{0.757379in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{0.751555in}}{\pgfqpoint{1.962611in}{0.745969in}}{\pgfqpoint{1.966729in}{0.741851in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{0.737733in}}{\pgfqpoint{1.976433in}{0.735419in}}{\pgfqpoint{1.982257in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.735419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{0.734104in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{0.734104in}}{\pgfqpoint{1.345093in}{0.736418in}}{\pgfqpoint{1.349211in}{0.740536in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{0.744654in}}{\pgfqpoint{1.355643in}{0.750240in}}{\pgfqpoint{1.355643in}{0.756064in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{0.761888in}}{\pgfqpoint{1.353329in}{0.767474in}}{\pgfqpoint{1.349211in}{0.771592in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{0.775710in}}{\pgfqpoint{1.339506in}{0.778024in}}{\pgfqpoint{1.333683in}{0.778024in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{0.778024in}}{\pgfqpoint{1.322272in}{0.775710in}}{\pgfqpoint{1.318154in}{0.771592in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{0.767474in}}{\pgfqpoint{1.311722in}{0.761888in}}{\pgfqpoint{1.311722in}{0.756064in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{0.750240in}}{\pgfqpoint{1.314036in}{0.744654in}}{\pgfqpoint{1.318154in}{0.740536in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{0.736418in}}{\pgfqpoint{1.327859in}{0.734104in}}{\pgfqpoint{1.333683in}{0.734104in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{0.734104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{0.739877in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{0.739877in}}{\pgfqpoint{1.811611in}{0.742191in}}{\pgfqpoint{1.815729in}{0.746309in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{0.750427in}}{\pgfqpoint{1.822161in}{0.756013in}}{\pgfqpoint{1.822161in}{0.761837in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{0.767661in}}{\pgfqpoint{1.819847in}{0.773247in}}{\pgfqpoint{1.815729in}{0.777365in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{0.781483in}}{\pgfqpoint{1.806025in}{0.783797in}}{\pgfqpoint{1.800201in}{0.783797in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{0.783797in}}{\pgfqpoint{1.788791in}{0.781483in}}{\pgfqpoint{1.784673in}{0.777365in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{0.773247in}}{\pgfqpoint{1.778241in}{0.767661in}}{\pgfqpoint{1.778241in}{0.761837in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{0.756013in}}{\pgfqpoint{1.780555in}{0.750427in}}{\pgfqpoint{1.784673in}{0.746309in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{0.742191in}}{\pgfqpoint{1.794377in}{0.739877in}}{\pgfqpoint{1.800201in}{0.739877in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{0.739877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{0.742463in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{0.742463in}}{\pgfqpoint{0.742032in}{0.744777in}}{\pgfqpoint{0.746150in}{0.748895in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{0.753014in}}{\pgfqpoint{0.752582in}{0.758600in}}{\pgfqpoint{0.752582in}{0.764424in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{0.770248in}}{\pgfqpoint{0.750268in}{0.775834in}}{\pgfqpoint{0.746150in}{0.779952in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{0.784070in}}{\pgfqpoint{0.736446in}{0.786384in}}{\pgfqpoint{0.730622in}{0.786384in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{0.786384in}}{\pgfqpoint{0.719212in}{0.784070in}}{\pgfqpoint{0.715094in}{0.779952in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{0.775834in}}{\pgfqpoint{0.708662in}{0.770248in}}{\pgfqpoint{0.708662in}{0.764424in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{0.758600in}}{\pgfqpoint{0.710976in}{0.753014in}}{\pgfqpoint{0.715094in}{0.748895in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{0.744777in}}{\pgfqpoint{0.724798in}{0.742463in}}{\pgfqpoint{0.730622in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{0.742463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{0.737477in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{0.737477in}}{\pgfqpoint{1.731962in}{0.739791in}}{\pgfqpoint{1.736080in}{0.743909in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{0.748027in}}{\pgfqpoint{1.742512in}{0.753614in}}{\pgfqpoint{1.742512in}{0.759438in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{0.765261in}}{\pgfqpoint{1.740198in}{0.770848in}}{\pgfqpoint{1.736080in}{0.774966in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{0.779084in}}{\pgfqpoint{1.726376in}{0.781398in}}{\pgfqpoint{1.720552in}{0.781398in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{0.781398in}}{\pgfqpoint{1.709141in}{0.779084in}}{\pgfqpoint{1.705023in}{0.774966in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{0.770848in}}{\pgfqpoint{1.698591in}{0.765261in}}{\pgfqpoint{1.698591in}{0.759438in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{0.753614in}}{\pgfqpoint{1.700905in}{0.748027in}}{\pgfqpoint{1.705023in}{0.743909in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{0.739791in}}{\pgfqpoint{1.714728in}{0.737477in}}{\pgfqpoint{1.720552in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{0.737477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.467457in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.467457in}}{\pgfqpoint{0.798925in}{1.469770in}}{\pgfqpoint{0.803043in}{1.473889in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.478007in}}{\pgfqpoint{0.809475in}{1.483593in}}{\pgfqpoint{0.809475in}{1.489417in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.495241in}}{\pgfqpoint{0.807161in}{1.500827in}}{\pgfqpoint{0.803043in}{1.504945in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.509063in}}{\pgfqpoint{0.793338in}{1.511377in}}{\pgfqpoint{0.787514in}{1.511377in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.511377in}}{\pgfqpoint{0.776104in}{1.509063in}}{\pgfqpoint{0.771986in}{1.504945in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.500827in}}{\pgfqpoint{0.765554in}{1.495241in}}{\pgfqpoint{0.765554in}{1.489417in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.483593in}}{\pgfqpoint{0.767868in}{1.478007in}}{\pgfqpoint{0.771986in}{1.473889in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.469770in}}{\pgfqpoint{0.781690in}{1.467457in}}{\pgfqpoint{0.787514in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.467457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{0.750443in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{0.750443in}}{\pgfqpoint{1.652312in}{0.752757in}}{\pgfqpoint{1.656430in}{0.756875in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{0.760993in}}{\pgfqpoint{1.662862in}{0.766580in}}{\pgfqpoint{1.662862in}{0.772403in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{0.778227in}}{\pgfqpoint{1.660548in}{0.783814in}}{\pgfqpoint{1.656430in}{0.787932in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{0.792050in}}{\pgfqpoint{1.646726in}{0.794364in}}{\pgfqpoint{1.640902in}{0.794364in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{0.794364in}}{\pgfqpoint{1.629492in}{0.792050in}}{\pgfqpoint{1.625374in}{0.787932in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{0.783814in}}{\pgfqpoint{1.618942in}{0.778227in}}{\pgfqpoint{1.618942in}{0.772403in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{0.766580in}}{\pgfqpoint{1.621256in}{0.760993in}}{\pgfqpoint{1.625374in}{0.756875in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{0.752757in}}{\pgfqpoint{1.635078in}{0.750443in}}{\pgfqpoint{1.640902in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{0.750443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{0.740412in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{0.740412in}}{\pgfqpoint{1.925396in}{0.742725in}}{\pgfqpoint{1.929514in}{0.746844in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{0.750962in}}{\pgfqpoint{1.935946in}{0.756548in}}{\pgfqpoint{1.935946in}{0.762372in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{0.768196in}}{\pgfqpoint{1.933633in}{0.773782in}}{\pgfqpoint{1.929514in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{0.782018in}}{\pgfqpoint{1.919810in}{0.784332in}}{\pgfqpoint{1.913986in}{0.784332in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{0.784332in}}{\pgfqpoint{1.902576in}{0.782018in}}{\pgfqpoint{1.898458in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{0.773782in}}{\pgfqpoint{1.892026in}{0.768196in}}{\pgfqpoint{1.892026in}{0.762372in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{0.756548in}}{\pgfqpoint{1.894340in}{0.750962in}}{\pgfqpoint{1.898458in}{0.746844in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{0.742725in}}{\pgfqpoint{1.908162in}{0.740412in}}{\pgfqpoint{1.913986in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.740412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{0.747500in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{0.747500in}}{\pgfqpoint{2.005046in}{0.749813in}}{\pgfqpoint{2.009164in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{0.758050in}}{\pgfqpoint{2.015596in}{0.763636in}}{\pgfqpoint{2.015596in}{0.769460in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{0.775284in}}{\pgfqpoint{2.013282in}{0.780870in}}{\pgfqpoint{2.009164in}{0.784988in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{0.789106in}}{\pgfqpoint{1.999460in}{0.791420in}}{\pgfqpoint{1.993636in}{0.791420in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{0.791420in}}{\pgfqpoint{1.982226in}{0.789106in}}{\pgfqpoint{1.978107in}{0.784988in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{0.780870in}}{\pgfqpoint{1.971675in}{0.775284in}}{\pgfqpoint{1.971675in}{0.769460in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{0.763636in}}{\pgfqpoint{1.973989in}{0.758050in}}{\pgfqpoint{1.978107in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{0.749813in}}{\pgfqpoint{1.987812in}{0.747500in}}{\pgfqpoint{1.993636in}{0.747500in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.747500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.138391in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.138391in}}{\pgfqpoint{1.174415in}{1.140705in}}{\pgfqpoint{1.178533in}{1.144823in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.148942in}}{\pgfqpoint{1.184965in}{1.154528in}}{\pgfqpoint{1.184965in}{1.160352in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.166176in}}{\pgfqpoint{1.182651in}{1.171762in}}{\pgfqpoint{1.178533in}{1.175880in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.179998in}}{\pgfqpoint{1.168829in}{1.182312in}}{\pgfqpoint{1.163005in}{1.182312in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.182312in}}{\pgfqpoint{1.151595in}{1.179998in}}{\pgfqpoint{1.147477in}{1.175880in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.171762in}}{\pgfqpoint{1.141045in}{1.166176in}}{\pgfqpoint{1.141045in}{1.160352in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.154528in}}{\pgfqpoint{1.143359in}{1.148942in}}{\pgfqpoint{1.147477in}{1.144823in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.140705in}}{\pgfqpoint{1.157181in}{1.138391in}}{\pgfqpoint{1.163005in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.138391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{0.734668in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{0.734668in}}{\pgfqpoint{1.515770in}{0.736982in}}{\pgfqpoint{1.519888in}{0.741100in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{0.745218in}}{\pgfqpoint{1.526320in}{0.750804in}}{\pgfqpoint{1.526320in}{0.756628in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{0.762452in}}{\pgfqpoint{1.524006in}{0.768038in}}{\pgfqpoint{1.519888in}{0.772157in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{0.776275in}}{\pgfqpoint{1.510184in}{0.778589in}}{\pgfqpoint{1.504360in}{0.778589in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{0.778589in}}{\pgfqpoint{1.492950in}{0.776275in}}{\pgfqpoint{1.488832in}{0.772157in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{0.768038in}}{\pgfqpoint{1.482400in}{0.762452in}}{\pgfqpoint{1.482400in}{0.756628in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{0.750804in}}{\pgfqpoint{1.484714in}{0.745218in}}{\pgfqpoint{1.488832in}{0.741100in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{0.736982in}}{\pgfqpoint{1.498536in}{0.734668in}}{\pgfqpoint{1.504360in}{0.734668in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{0.734668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{0.740470in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{0.740470in}}{\pgfqpoint{1.936775in}{0.742784in}}{\pgfqpoint{1.940893in}{0.746902in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{0.751021in}}{\pgfqpoint{1.947325in}{0.756607in}}{\pgfqpoint{1.947325in}{0.762431in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{0.768255in}}{\pgfqpoint{1.945011in}{0.773841in}}{\pgfqpoint{1.940893in}{0.777959in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{0.782077in}}{\pgfqpoint{1.931189in}{0.784391in}}{\pgfqpoint{1.925365in}{0.784391in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{0.784391in}}{\pgfqpoint{1.913955in}{0.782077in}}{\pgfqpoint{1.909836in}{0.777959in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{0.773841in}}{\pgfqpoint{1.903404in}{0.768255in}}{\pgfqpoint{1.903404in}{0.762431in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{0.756607in}}{\pgfqpoint{1.905718in}{0.751021in}}{\pgfqpoint{1.909836in}{0.746902in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{0.742784in}}{\pgfqpoint{1.919541in}{0.740470in}}{\pgfqpoint{1.925365in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{0.740470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{0.740228in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{0.740228in}}{\pgfqpoint{1.333714in}{0.742541in}}{\pgfqpoint{1.337832in}{0.746660in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{0.750778in}}{\pgfqpoint{1.344264in}{0.756364in}}{\pgfqpoint{1.344264in}{0.762188in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{0.768012in}}{\pgfqpoint{1.341950in}{0.773598in}}{\pgfqpoint{1.337832in}{0.777716in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{0.781834in}}{\pgfqpoint{1.328128in}{0.784148in}}{\pgfqpoint{1.322304in}{0.784148in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{0.784148in}}{\pgfqpoint{1.310894in}{0.781834in}}{\pgfqpoint{1.306776in}{0.777716in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{0.773598in}}{\pgfqpoint{1.300344in}{0.768012in}}{\pgfqpoint{1.300344in}{0.762188in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{0.756364in}}{\pgfqpoint{1.302658in}{0.750778in}}{\pgfqpoint{1.306776in}{0.746660in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{0.742541in}}{\pgfqpoint{1.316480in}{0.740228in}}{\pgfqpoint{1.322304in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{0.740228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.147764in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.147764in}}{\pgfqpoint{1.857125in}{1.150078in}}{\pgfqpoint{1.861243in}{1.154196in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.158314in}}{\pgfqpoint{1.867675in}{1.163900in}}{\pgfqpoint{1.867675in}{1.169724in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.175548in}}{\pgfqpoint{1.865362in}{1.181135in}}{\pgfqpoint{1.861243in}{1.185253in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.189371in}}{\pgfqpoint{1.851539in}{1.191685in}}{\pgfqpoint{1.845715in}{1.191685in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.191685in}}{\pgfqpoint{1.834305in}{1.189371in}}{\pgfqpoint{1.830187in}{1.185253in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.181135in}}{\pgfqpoint{1.823755in}{1.175548in}}{\pgfqpoint{1.823755in}{1.169724in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.163900in}}{\pgfqpoint{1.826069in}{1.158314in}}{\pgfqpoint{1.830187in}{1.154196in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.150078in}}{\pgfqpoint{1.839891in}{1.147764in}}{\pgfqpoint{1.845715in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.147764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{0.739557in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{0.739557in}}{\pgfqpoint{1.982289in}{0.741871in}}{\pgfqpoint{1.986407in}{0.745989in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{0.750107in}}{\pgfqpoint{1.992839in}{0.755693in}}{\pgfqpoint{1.992839in}{0.761517in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{0.767341in}}{\pgfqpoint{1.990525in}{0.772927in}}{\pgfqpoint{1.986407in}{0.777045in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{0.781164in}}{\pgfqpoint{1.976703in}{0.783477in}}{\pgfqpoint{1.970879in}{0.783477in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{0.783477in}}{\pgfqpoint{1.959469in}{0.781164in}}{\pgfqpoint{1.955350in}{0.777045in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{0.772927in}}{\pgfqpoint{1.948918in}{0.767341in}}{\pgfqpoint{1.948918in}{0.761517in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{0.755693in}}{\pgfqpoint{1.951232in}{0.750107in}}{\pgfqpoint{1.955350in}{0.745989in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{0.741871in}}{\pgfqpoint{1.965055in}{0.739557in}}{\pgfqpoint{1.970879in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{0.739557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{0.742246in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{0.742246in}}{\pgfqpoint{1.606798in}{0.744560in}}{\pgfqpoint{1.610916in}{0.748678in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{0.752796in}}{\pgfqpoint{1.617348in}{0.758382in}}{\pgfqpoint{1.617348in}{0.764206in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{0.770030in}}{\pgfqpoint{1.615034in}{0.775616in}}{\pgfqpoint{1.610916in}{0.779735in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{0.783853in}}{\pgfqpoint{1.601212in}{0.786167in}}{\pgfqpoint{1.595388in}{0.786167in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{0.786167in}}{\pgfqpoint{1.583978in}{0.783853in}}{\pgfqpoint{1.579860in}{0.779735in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{0.775616in}}{\pgfqpoint{1.573428in}{0.770030in}}{\pgfqpoint{1.573428in}{0.764206in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{0.758382in}}{\pgfqpoint{1.575742in}{0.752796in}}{\pgfqpoint{1.579860in}{0.748678in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{0.744560in}}{\pgfqpoint{1.589564in}{0.742246in}}{\pgfqpoint{1.595388in}{0.742246in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{0.742246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{0.755989in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{0.755989in}}{\pgfqpoint{1.436121in}{0.758303in}}{\pgfqpoint{1.440239in}{0.762421in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{0.766539in}}{\pgfqpoint{1.446671in}{0.772125in}}{\pgfqpoint{1.446671in}{0.777949in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{0.783773in}}{\pgfqpoint{1.444357in}{0.789359in}}{\pgfqpoint{1.440239in}{0.793477in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{0.797595in}}{\pgfqpoint{1.430534in}{0.799909in}}{\pgfqpoint{1.424711in}{0.799909in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{0.799909in}}{\pgfqpoint{1.413300in}{0.797595in}}{\pgfqpoint{1.409182in}{0.793477in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{0.789359in}}{\pgfqpoint{1.402750in}{0.783773in}}{\pgfqpoint{1.402750in}{0.777949in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{0.772125in}}{\pgfqpoint{1.405064in}{0.766539in}}{\pgfqpoint{1.409182in}{0.762421in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{0.758303in}}{\pgfqpoint{1.418887in}{0.755989in}}{\pgfqpoint{1.424711in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.755989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{0.753027in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{0.753027in}}{\pgfqpoint{1.231308in}{0.755341in}}{\pgfqpoint{1.235426in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{0.763577in}}{\pgfqpoint{1.241858in}{0.769163in}}{\pgfqpoint{1.241858in}{0.774987in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{0.780811in}}{\pgfqpoint{1.239544in}{0.786397in}}{\pgfqpoint{1.235426in}{0.790515in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{0.794633in}}{\pgfqpoint{1.225721in}{0.796947in}}{\pgfqpoint{1.219897in}{0.796947in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{0.796947in}}{\pgfqpoint{1.208487in}{0.794633in}}{\pgfqpoint{1.204369in}{0.790515in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{0.786397in}}{\pgfqpoint{1.197937in}{0.780811in}}{\pgfqpoint{1.197937in}{0.774987in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{0.769163in}}{\pgfqpoint{1.200251in}{0.763577in}}{\pgfqpoint{1.204369in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{0.755341in}}{\pgfqpoint{1.214074in}{0.753027in}}{\pgfqpoint{1.219897in}{0.753027in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.753027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{0.755121in}}{\pgfqpoint{1.447499in}{0.757435in}}{\pgfqpoint{1.451617in}{0.761553in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{0.765671in}}{\pgfqpoint{1.458049in}{0.771258in}}{\pgfqpoint{1.458049in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{0.782905in}}{\pgfqpoint{1.455735in}{0.788492in}}{\pgfqpoint{1.451617in}{0.792610in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{0.796728in}}{\pgfqpoint{1.441913in}{0.799042in}}{\pgfqpoint{1.436089in}{0.799042in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{0.799042in}}{\pgfqpoint{1.424679in}{0.796728in}}{\pgfqpoint{1.420561in}{0.792610in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{0.788492in}}{\pgfqpoint{1.414129in}{0.782905in}}{\pgfqpoint{1.414129in}{0.777082in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{0.771258in}}{\pgfqpoint{1.416443in}{0.765671in}}{\pgfqpoint{1.420561in}{0.761553in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{0.757435in}}{\pgfqpoint{1.430265in}{0.755121in}}{\pgfqpoint{1.436089in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{0.755121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.744611in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.744611in}}{\pgfqpoint{0.764789in}{1.746925in}}{\pgfqpoint{0.768907in}{1.751043in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.755161in}}{\pgfqpoint{0.775339in}{1.760748in}}{\pgfqpoint{0.775339in}{1.766571in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.772395in}}{\pgfqpoint{0.773025in}{1.777982in}}{\pgfqpoint{0.768907in}{1.782100in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.786218in}}{\pgfqpoint{0.759203in}{1.788532in}}{\pgfqpoint{0.753379in}{1.788532in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.788532in}}{\pgfqpoint{0.741969in}{1.786218in}}{\pgfqpoint{0.737851in}{1.782100in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.777982in}}{\pgfqpoint{0.731419in}{1.772395in}}{\pgfqpoint{0.731419in}{1.766571in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.760748in}}{\pgfqpoint{0.733733in}{1.755161in}}{\pgfqpoint{0.737851in}{1.751043in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.746925in}}{\pgfqpoint{0.747555in}{1.744611in}}{\pgfqpoint{0.753379in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.744611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{0.754178in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{0.754178in}}{\pgfqpoint{0.798925in}{0.756492in}}{\pgfqpoint{0.803043in}{0.760610in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{0.764728in}}{\pgfqpoint{0.809475in}{0.770315in}}{\pgfqpoint{0.809475in}{0.776139in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{0.781962in}}{\pgfqpoint{0.807161in}{0.787549in}}{\pgfqpoint{0.803043in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{0.795785in}}{\pgfqpoint{0.793338in}{0.798099in}}{\pgfqpoint{0.787514in}{0.798099in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{0.798099in}}{\pgfqpoint{0.776104in}{0.795785in}}{\pgfqpoint{0.771986in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{0.787549in}}{\pgfqpoint{0.765554in}{0.781962in}}{\pgfqpoint{0.765554in}{0.776139in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{0.770315in}}{\pgfqpoint{0.767868in}{0.764728in}}{\pgfqpoint{0.771986in}{0.760610in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{0.756492in}}{\pgfqpoint{0.781690in}{0.754178in}}{\pgfqpoint{0.787514in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{0.754178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{0.754426in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{0.754426in}}{\pgfqpoint{1.424742in}{0.756740in}}{\pgfqpoint{1.428860in}{0.760858in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{0.764976in}}{\pgfqpoint{1.435292in}{0.770562in}}{\pgfqpoint{1.435292in}{0.776386in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{0.782210in}}{\pgfqpoint{1.432978in}{0.787796in}}{\pgfqpoint{1.428860in}{0.791914in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{0.796033in}}{\pgfqpoint{1.419156in}{0.798346in}}{\pgfqpoint{1.413332in}{0.798346in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{0.798346in}}{\pgfqpoint{1.401922in}{0.796033in}}{\pgfqpoint{1.397804in}{0.791914in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{0.787796in}}{\pgfqpoint{1.391372in}{0.782210in}}{\pgfqpoint{1.391372in}{0.776386in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{0.770562in}}{\pgfqpoint{1.393686in}{0.764976in}}{\pgfqpoint{1.397804in}{0.760858in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{0.756740in}}{\pgfqpoint{1.407508in}{0.754426in}}{\pgfqpoint{1.413332in}{0.754426in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{0.754426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.463789in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.463789in}}{\pgfqpoint{0.673761in}{1.466103in}}{\pgfqpoint{0.677879in}{1.470221in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.474339in}}{\pgfqpoint{0.684311in}{1.479925in}}{\pgfqpoint{0.684311in}{1.485749in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.491573in}}{\pgfqpoint{0.681997in}{1.497159in}}{\pgfqpoint{0.677879in}{1.501277in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.505396in}}{\pgfqpoint{0.668175in}{1.507709in}}{\pgfqpoint{0.662351in}{1.507709in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.507709in}}{\pgfqpoint{0.650941in}{1.505396in}}{\pgfqpoint{0.646823in}{1.501277in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.497159in}}{\pgfqpoint{0.640391in}{1.491573in}}{\pgfqpoint{0.640391in}{1.485749in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.479925in}}{\pgfqpoint{0.642704in}{1.474339in}}{\pgfqpoint{0.646823in}{1.470221in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.466103in}}{\pgfqpoint{0.656527in}{1.463789in}}{\pgfqpoint{0.662351in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.463789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.467357in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.467357in}}{\pgfqpoint{0.662382in}{1.469671in}}{\pgfqpoint{0.666501in}{1.473789in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.477907in}}{\pgfqpoint{0.672933in}{1.483494in}}{\pgfqpoint{0.672933in}{1.489317in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.495141in}}{\pgfqpoint{0.670619in}{1.500728in}}{\pgfqpoint{0.666501in}{1.504846in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.508964in}}{\pgfqpoint{0.656796in}{1.511278in}}{\pgfqpoint{0.650972in}{1.511278in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.511278in}}{\pgfqpoint{0.639562in}{1.508964in}}{\pgfqpoint{0.635444in}{1.504846in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.500728in}}{\pgfqpoint{0.629012in}{1.495141in}}{\pgfqpoint{0.629012in}{1.489317in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.483494in}}{\pgfqpoint{0.631326in}{1.477907in}}{\pgfqpoint{0.635444in}{1.473789in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.469671in}}{\pgfqpoint{0.645148in}{1.467357in}}{\pgfqpoint{0.650972in}{1.467357in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.467357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{0.748070in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{0.748070in}}{\pgfqpoint{1.697826in}{0.750384in}}{\pgfqpoint{1.701944in}{0.754502in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{0.758621in}}{\pgfqpoint{1.708376in}{0.764207in}}{\pgfqpoint{1.708376in}{0.770031in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{0.775855in}}{\pgfqpoint{1.706062in}{0.781441in}}{\pgfqpoint{1.701944in}{0.785559in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{0.789677in}}{\pgfqpoint{1.692240in}{0.791991in}}{\pgfqpoint{1.686416in}{0.791991in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{0.791991in}}{\pgfqpoint{1.675006in}{0.789677in}}{\pgfqpoint{1.670888in}{0.785559in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{0.781441in}}{\pgfqpoint{1.664456in}{0.775855in}}{\pgfqpoint{1.664456in}{0.770031in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{0.764207in}}{\pgfqpoint{1.666770in}{0.758621in}}{\pgfqpoint{1.670888in}{0.754502in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{0.750384in}}{\pgfqpoint{1.680592in}{0.748070in}}{\pgfqpoint{1.686416in}{0.748070in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{0.748070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{0.740854in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{0.740854in}}{\pgfqpoint{0.628247in}{0.743168in}}{\pgfqpoint{0.632365in}{0.747286in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{0.751404in}}{\pgfqpoint{0.638797in}{0.756991in}}{\pgfqpoint{0.638797in}{0.762815in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{0.768638in}}{\pgfqpoint{0.636483in}{0.774225in}}{\pgfqpoint{0.632365in}{0.778343in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{0.782461in}}{\pgfqpoint{0.622661in}{0.784775in}}{\pgfqpoint{0.616837in}{0.784775in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{0.784775in}}{\pgfqpoint{0.605427in}{0.782461in}}{\pgfqpoint{0.601309in}{0.778343in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{0.774225in}}{\pgfqpoint{0.594877in}{0.768638in}}{\pgfqpoint{0.594877in}{0.762815in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{0.756991in}}{\pgfqpoint{0.597190in}{0.751404in}}{\pgfqpoint{0.601309in}{0.747286in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{0.743168in}}{\pgfqpoint{0.611013in}{0.740854in}}{\pgfqpoint{0.616837in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{0.740854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{0.735760in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{0.735760in}}{\pgfqpoint{1.754719in}{0.738074in}}{\pgfqpoint{1.758837in}{0.742192in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{0.746310in}}{\pgfqpoint{1.765269in}{0.751896in}}{\pgfqpoint{1.765269in}{0.757720in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{0.763544in}}{\pgfqpoint{1.762955in}{0.769130in}}{\pgfqpoint{1.758837in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{0.777367in}}{\pgfqpoint{1.749133in}{0.779680in}}{\pgfqpoint{1.743309in}{0.779680in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{0.779680in}}{\pgfqpoint{1.731898in}{0.777367in}}{\pgfqpoint{1.727780in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{0.769130in}}{\pgfqpoint{1.721348in}{0.763544in}}{\pgfqpoint{1.721348in}{0.757720in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{0.751896in}}{\pgfqpoint{1.723662in}{0.746310in}}{\pgfqpoint{1.727780in}{0.742192in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{0.738074in}}{\pgfqpoint{1.737485in}{0.735760in}}{\pgfqpoint{1.743309in}{0.735760in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{0.735760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.755242in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.755242in}}{\pgfqpoint{0.605490in}{0.757556in}}{\pgfqpoint{0.609608in}{0.761674in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.765792in}}{\pgfqpoint{0.616040in}{0.771378in}}{\pgfqpoint{0.616040in}{0.777202in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.783026in}}{\pgfqpoint{0.613726in}{0.788612in}}{\pgfqpoint{0.609608in}{0.792730in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.796848in}}{\pgfqpoint{0.599904in}{0.799162in}}{\pgfqpoint{0.594080in}{0.799162in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.799162in}}{\pgfqpoint{0.582670in}{0.796848in}}{\pgfqpoint{0.578552in}{0.792730in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.788612in}}{\pgfqpoint{0.572120in}{0.783026in}}{\pgfqpoint{0.572120in}{0.777202in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.771378in}}{\pgfqpoint{0.574433in}{0.765792in}}{\pgfqpoint{0.578552in}{0.761674in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.757556in}}{\pgfqpoint{0.588256in}{0.755242in}}{\pgfqpoint{0.594080in}{0.755242in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.755242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.470611in}}{\pgfqpoint{0.651004in}{1.472925in}}{\pgfqpoint{0.655122in}{1.477043in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.481162in}}{\pgfqpoint{0.661554in}{1.486748in}}{\pgfqpoint{0.661554in}{1.492572in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.498396in}}{\pgfqpoint{0.659240in}{1.503982in}}{\pgfqpoint{0.655122in}{1.508100in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.512218in}}{\pgfqpoint{0.645418in}{1.514532in}}{\pgfqpoint{0.639594in}{1.514532in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.514532in}}{\pgfqpoint{0.628184in}{1.512218in}}{\pgfqpoint{0.624066in}{1.508100in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.503982in}}{\pgfqpoint{0.617634in}{1.498396in}}{\pgfqpoint{0.617634in}{1.492572in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.486748in}}{\pgfqpoint{0.619947in}{1.481162in}}{\pgfqpoint{0.624066in}{1.477043in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.472925in}}{\pgfqpoint{0.633770in}{1.470611in}}{\pgfqpoint{0.639594in}{1.470611in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.470611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{0.752631in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{0.752631in}}{\pgfqpoint{1.640934in}{0.754944in}}{\pgfqpoint{1.645052in}{0.759063in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{0.763181in}}{\pgfqpoint{1.651484in}{0.768767in}}{\pgfqpoint{1.651484in}{0.774591in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{0.780415in}}{\pgfqpoint{1.649170in}{0.786001in}}{\pgfqpoint{1.645052in}{0.790119in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{0.794237in}}{\pgfqpoint{1.635348in}{0.796551in}}{\pgfqpoint{1.629524in}{0.796551in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{0.796551in}}{\pgfqpoint{1.618113in}{0.794237in}}{\pgfqpoint{1.613995in}{0.790119in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{0.786001in}}{\pgfqpoint{1.607563in}{0.780415in}}{\pgfqpoint{1.607563in}{0.774591in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{0.768767in}}{\pgfqpoint{1.609877in}{0.763181in}}{\pgfqpoint{1.613995in}{0.759063in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{0.754944in}}{\pgfqpoint{1.623700in}{0.752631in}}{\pgfqpoint{1.629524in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{0.752631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{0.742024in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{0.742024in}}{\pgfqpoint{1.151658in}{0.744338in}}{\pgfqpoint{1.155776in}{0.748456in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{0.752574in}}{\pgfqpoint{1.162208in}{0.758160in}}{\pgfqpoint{1.162208in}{0.763984in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{0.769808in}}{\pgfqpoint{1.159894in}{0.775394in}}{\pgfqpoint{1.155776in}{0.779513in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{0.783631in}}{\pgfqpoint{1.146072in}{0.785945in}}{\pgfqpoint{1.140248in}{0.785945in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{0.785945in}}{\pgfqpoint{1.128838in}{0.783631in}}{\pgfqpoint{1.124720in}{0.779513in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{0.775394in}}{\pgfqpoint{1.118288in}{0.769808in}}{\pgfqpoint{1.118288in}{0.763984in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{0.758160in}}{\pgfqpoint{1.120602in}{0.752574in}}{\pgfqpoint{1.124720in}{0.748456in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{0.744338in}}{\pgfqpoint{1.134424in}{0.742024in}}{\pgfqpoint{1.140248in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.742024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.761932in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.761932in}}{\pgfqpoint{0.776168in}{0.764246in}}{\pgfqpoint{0.780286in}{0.768364in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.772483in}}{\pgfqpoint{0.786718in}{0.778069in}}{\pgfqpoint{0.786718in}{0.783893in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.789717in}}{\pgfqpoint{0.784404in}{0.795303in}}{\pgfqpoint{0.780286in}{0.799421in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.803539in}}{\pgfqpoint{0.770581in}{0.805853in}}{\pgfqpoint{0.764757in}{0.805853in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.805853in}}{\pgfqpoint{0.753347in}{0.803539in}}{\pgfqpoint{0.749229in}{0.799421in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.795303in}}{\pgfqpoint{0.742797in}{0.789717in}}{\pgfqpoint{0.742797in}{0.783893in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.778069in}}{\pgfqpoint{0.745111in}{0.772483in}}{\pgfqpoint{0.749229in}{0.768364in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.764246in}}{\pgfqpoint{0.758933in}{0.761932in}}{\pgfqpoint{0.764757in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.761932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.749866in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{0.749866in}}{\pgfqpoint{1.493013in}{0.752180in}}{\pgfqpoint{1.497131in}{0.756298in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{0.760416in}}{\pgfqpoint{1.503563in}{0.766002in}}{\pgfqpoint{1.503563in}{0.771826in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{0.777650in}}{\pgfqpoint{1.501249in}{0.783236in}}{\pgfqpoint{1.497131in}{0.787354in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{0.791472in}}{\pgfqpoint{1.487427in}{0.793786in}}{\pgfqpoint{1.481603in}{0.793786in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{0.793786in}}{\pgfqpoint{1.470193in}{0.791472in}}{\pgfqpoint{1.466075in}{0.787354in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{0.783236in}}{\pgfqpoint{1.459643in}{0.777650in}}{\pgfqpoint{1.459643in}{0.771826in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{0.766002in}}{\pgfqpoint{1.461957in}{0.760416in}}{\pgfqpoint{1.466075in}{0.756298in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{0.752180in}}{\pgfqpoint{1.475779in}{0.749866in}}{\pgfqpoint{1.481603in}{0.749866in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.749866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{0.751255in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{0.751255in}}{\pgfqpoint{0.582733in}{0.753569in}}{\pgfqpoint{0.586851in}{0.757687in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{0.761805in}}{\pgfqpoint{0.593283in}{0.767391in}}{\pgfqpoint{0.593283in}{0.773215in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{0.779039in}}{\pgfqpoint{0.590969in}{0.784625in}}{\pgfqpoint{0.586851in}{0.788744in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{0.792862in}}{\pgfqpoint{0.577147in}{0.795176in}}{\pgfqpoint{0.571323in}{0.795176in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{0.795176in}}{\pgfqpoint{0.559913in}{0.792862in}}{\pgfqpoint{0.555795in}{0.788744in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{0.784625in}}{\pgfqpoint{0.549363in}{0.779039in}}{\pgfqpoint{0.549363in}{0.773215in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{0.767391in}}{\pgfqpoint{0.551676in}{0.761805in}}{\pgfqpoint{0.555795in}{0.757687in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{0.753569in}}{\pgfqpoint{0.565499in}{0.751255in}}{\pgfqpoint{0.571323in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.751255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.757698in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.757698in}}{\pgfqpoint{1.015116in}{0.760012in}}{\pgfqpoint{1.019234in}{0.764130in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.768248in}}{\pgfqpoint{1.025666in}{0.773834in}}{\pgfqpoint{1.025666in}{0.779658in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.785482in}}{\pgfqpoint{1.023352in}{0.791068in}}{\pgfqpoint{1.019234in}{0.795186in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.799304in}}{\pgfqpoint{1.009530in}{0.801618in}}{\pgfqpoint{1.003706in}{0.801618in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.801618in}}{\pgfqpoint{0.992296in}{0.799304in}}{\pgfqpoint{0.988178in}{0.795186in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.791068in}}{\pgfqpoint{0.981746in}{0.785482in}}{\pgfqpoint{0.981746in}{0.779658in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.773834in}}{\pgfqpoint{0.984060in}{0.768248in}}{\pgfqpoint{0.988178in}{0.764130in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.760012in}}{\pgfqpoint{0.997882in}{0.757698in}}{\pgfqpoint{1.003706in}{0.757698in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.757698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.457741in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.457741in}}{\pgfqpoint{0.742032in}{1.460055in}}{\pgfqpoint{0.746150in}{1.464173in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.468291in}}{\pgfqpoint{0.752582in}{1.473877in}}{\pgfqpoint{0.752582in}{1.479701in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.485525in}}{\pgfqpoint{0.750268in}{1.491111in}}{\pgfqpoint{0.746150in}{1.495229in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.499347in}}{\pgfqpoint{0.736446in}{1.501661in}}{\pgfqpoint{0.730622in}{1.501661in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.501661in}}{\pgfqpoint{0.719212in}{1.499347in}}{\pgfqpoint{0.715094in}{1.495229in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.491111in}}{\pgfqpoint{0.708662in}{1.485525in}}{\pgfqpoint{0.708662in}{1.479701in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.473877in}}{\pgfqpoint{0.710976in}{1.468291in}}{\pgfqpoint{0.715094in}{1.464173in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.460055in}}{\pgfqpoint{0.724798in}{1.457741in}}{\pgfqpoint{0.730622in}{1.457741in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.457741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.455549in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.455549in}}{\pgfqpoint{1.265443in}{1.457863in}}{\pgfqpoint{1.269561in}{1.461981in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.466099in}}{\pgfqpoint{1.275993in}{1.471686in}}{\pgfqpoint{1.275993in}{1.477510in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.483333in}}{\pgfqpoint{1.273679in}{1.488920in}}{\pgfqpoint{1.269561in}{1.493038in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.497156in}}{\pgfqpoint{1.259857in}{1.499470in}}{\pgfqpoint{1.254033in}{1.499470in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.499470in}}{\pgfqpoint{1.242623in}{1.497156in}}{\pgfqpoint{1.238505in}{1.493038in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.488920in}}{\pgfqpoint{1.232073in}{1.483333in}}{\pgfqpoint{1.232073in}{1.477510in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.471686in}}{\pgfqpoint{1.234387in}{1.466099in}}{\pgfqpoint{1.238505in}{1.461981in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.457863in}}{\pgfqpoint{1.248209in}{1.455549in}}{\pgfqpoint{1.254033in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.455549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.795833in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.795833in}}{\pgfqpoint{1.015116in}{1.798147in}}{\pgfqpoint{1.019234in}{1.802265in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.806383in}}{\pgfqpoint{1.025666in}{1.811969in}}{\pgfqpoint{1.025666in}{1.817793in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.823617in}}{\pgfqpoint{1.023352in}{1.829203in}}{\pgfqpoint{1.019234in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.837440in}}{\pgfqpoint{1.009530in}{1.839753in}}{\pgfqpoint{1.003706in}{1.839753in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.839753in}}{\pgfqpoint{0.992296in}{1.837440in}}{\pgfqpoint{0.988178in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.829203in}}{\pgfqpoint{0.981746in}{1.823617in}}{\pgfqpoint{0.981746in}{1.817793in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.811969in}}{\pgfqpoint{0.984060in}{1.806383in}}{\pgfqpoint{0.988178in}{1.802265in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.798147in}}{\pgfqpoint{0.997882in}{1.795833in}}{\pgfqpoint{1.003706in}{1.795833in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.795833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{0.754652in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{0.754652in}}{\pgfqpoint{1.197172in}{0.756966in}}{\pgfqpoint{1.201290in}{0.761084in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{0.765202in}}{\pgfqpoint{1.207722in}{0.770789in}}{\pgfqpoint{1.207722in}{0.776613in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{0.782436in}}{\pgfqpoint{1.205408in}{0.788023in}}{\pgfqpoint{1.201290in}{0.792141in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.796259in}}{\pgfqpoint{1.191586in}{0.798573in}}{\pgfqpoint{1.185762in}{0.798573in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{0.798573in}}{\pgfqpoint{1.174352in}{0.796259in}}{\pgfqpoint{1.170234in}{0.792141in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{0.788023in}}{\pgfqpoint{1.163802in}{0.782436in}}{\pgfqpoint{1.163802in}{0.776613in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.770789in}}{\pgfqpoint{1.166116in}{0.765202in}}{\pgfqpoint{1.170234in}{0.761084in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{0.756966in}}{\pgfqpoint{1.179938in}{0.754652in}}{\pgfqpoint{1.185762in}{0.754652in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{0.754652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{0.742335in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{0.742335in}}{\pgfqpoint{1.959532in}{0.744649in}}{\pgfqpoint{1.963650in}{0.748767in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{0.752886in}}{\pgfqpoint{1.970082in}{0.758472in}}{\pgfqpoint{1.970082in}{0.764296in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{0.770120in}}{\pgfqpoint{1.967768in}{0.775706in}}{\pgfqpoint{1.963650in}{0.779824in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{0.783942in}}{\pgfqpoint{1.953946in}{0.786256in}}{\pgfqpoint{1.948122in}{0.786256in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{0.786256in}}{\pgfqpoint{1.936712in}{0.783942in}}{\pgfqpoint{1.932593in}{0.779824in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{0.775706in}}{\pgfqpoint{1.926161in}{0.770120in}}{\pgfqpoint{1.926161in}{0.764296in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{0.758472in}}{\pgfqpoint{1.928475in}{0.752886in}}{\pgfqpoint{1.932593in}{0.748767in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{0.744649in}}{\pgfqpoint{1.942298in}{0.742335in}}{\pgfqpoint{1.948122in}{0.742335in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{0.742335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.143935in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.143935in}}{\pgfqpoint{0.889953in}{1.146249in}}{\pgfqpoint{0.894071in}{1.150367in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.154485in}}{\pgfqpoint{0.900503in}{1.160071in}}{\pgfqpoint{0.900503in}{1.165895in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.171719in}}{\pgfqpoint{0.898189in}{1.177305in}}{\pgfqpoint{0.894071in}{1.181423in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.185541in}}{\pgfqpoint{0.884366in}{1.187855in}}{\pgfqpoint{0.878542in}{1.187855in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.187855in}}{\pgfqpoint{0.867132in}{1.185541in}}{\pgfqpoint{0.863014in}{1.181423in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.177305in}}{\pgfqpoint{0.856582in}{1.171719in}}{\pgfqpoint{0.856582in}{1.165895in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.160071in}}{\pgfqpoint{0.858896in}{1.154485in}}{\pgfqpoint{0.863014in}{1.150367in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.146249in}}{\pgfqpoint{0.872718in}{1.143935in}}{\pgfqpoint{0.878542in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.143935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.147613in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.147613in}}{\pgfqpoint{1.015116in}{1.149927in}}{\pgfqpoint{1.019234in}{1.154045in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.158164in}}{\pgfqpoint{1.025666in}{1.163750in}}{\pgfqpoint{1.025666in}{1.169574in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.175398in}}{\pgfqpoint{1.023352in}{1.180984in}}{\pgfqpoint{1.019234in}{1.185102in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.189220in}}{\pgfqpoint{1.009530in}{1.191534in}}{\pgfqpoint{1.003706in}{1.191534in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.191534in}}{\pgfqpoint{0.992296in}{1.189220in}}{\pgfqpoint{0.988178in}{1.185102in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.180984in}}{\pgfqpoint{0.981746in}{1.175398in}}{\pgfqpoint{0.981746in}{1.169574in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.163750in}}{\pgfqpoint{0.984060in}{1.158164in}}{\pgfqpoint{0.988178in}{1.154045in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.149927in}}{\pgfqpoint{0.997882in}{1.147613in}}{\pgfqpoint{1.003706in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.147613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{0.744103in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{0.744103in}}{\pgfqpoint{0.594111in}{0.746417in}}{\pgfqpoint{0.598230in}{0.750535in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{0.754653in}}{\pgfqpoint{0.604662in}{0.760239in}}{\pgfqpoint{0.604662in}{0.766063in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{0.771887in}}{\pgfqpoint{0.602348in}{0.777474in}}{\pgfqpoint{0.598230in}{0.781592in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{0.785710in}}{\pgfqpoint{0.588525in}{0.788024in}}{\pgfqpoint{0.582701in}{0.788024in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{0.788024in}}{\pgfqpoint{0.571291in}{0.785710in}}{\pgfqpoint{0.567173in}{0.781592in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.777474in}}{\pgfqpoint{0.560741in}{0.771887in}}{\pgfqpoint{0.560741in}{0.766063in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{0.760239in}}{\pgfqpoint{0.563055in}{0.754653in}}{\pgfqpoint{0.567173in}{0.750535in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{0.746417in}}{\pgfqpoint{0.576877in}{0.744103in}}{\pgfqpoint{0.582701in}{0.744103in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{0.744103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{0.753286in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{0.753286in}}{\pgfqpoint{1.242686in}{0.755600in}}{\pgfqpoint{1.246804in}{0.759718in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{0.763836in}}{\pgfqpoint{1.253236in}{0.769422in}}{\pgfqpoint{1.253236in}{0.775246in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{0.781070in}}{\pgfqpoint{1.250922in}{0.786656in}}{\pgfqpoint{1.246804in}{0.790774in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{0.794893in}}{\pgfqpoint{1.237100in}{0.797206in}}{\pgfqpoint{1.231276in}{0.797206in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{0.797206in}}{\pgfqpoint{1.219866in}{0.794893in}}{\pgfqpoint{1.215748in}{0.790774in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{0.786656in}}{\pgfqpoint{1.209316in}{0.781070in}}{\pgfqpoint{1.209316in}{0.775246in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{0.769422in}}{\pgfqpoint{1.211630in}{0.763836in}}{\pgfqpoint{1.215748in}{0.759718in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{0.755600in}}{\pgfqpoint{1.225452in}{0.753286in}}{\pgfqpoint{1.231276in}{0.753286in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.753286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{0.758525in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{0.758525in}}{\pgfqpoint{0.855817in}{0.760839in}}{\pgfqpoint{0.859935in}{0.764957in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{0.769075in}}{\pgfqpoint{0.866367in}{0.774661in}}{\pgfqpoint{0.866367in}{0.780485in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{0.786309in}}{\pgfqpoint{0.864053in}{0.791895in}}{\pgfqpoint{0.859935in}{0.796014in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{0.800132in}}{\pgfqpoint{0.850231in}{0.802446in}}{\pgfqpoint{0.844407in}{0.802446in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{0.802446in}}{\pgfqpoint{0.832997in}{0.800132in}}{\pgfqpoint{0.828879in}{0.796014in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{0.791895in}}{\pgfqpoint{0.822447in}{0.786309in}}{\pgfqpoint{0.822447in}{0.780485in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{0.774661in}}{\pgfqpoint{0.824761in}{0.769075in}}{\pgfqpoint{0.828879in}{0.764957in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{0.760839in}}{\pgfqpoint{0.838583in}{0.758525in}}{\pgfqpoint{0.844407in}{0.758525in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{0.758525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.146980in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.146980in}}{\pgfqpoint{1.083387in}{1.149293in}}{\pgfqpoint{1.087505in}{1.153412in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.157530in}}{\pgfqpoint{1.093937in}{1.163116in}}{\pgfqpoint{1.093937in}{1.168940in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.174764in}}{\pgfqpoint{1.091623in}{1.180350in}}{\pgfqpoint{1.087505in}{1.184468in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.188586in}}{\pgfqpoint{1.077801in}{1.190900in}}{\pgfqpoint{1.071977in}{1.190900in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.190900in}}{\pgfqpoint{1.060567in}{1.188586in}}{\pgfqpoint{1.056449in}{1.184468in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.180350in}}{\pgfqpoint{1.050017in}{1.174764in}}{\pgfqpoint{1.050017in}{1.168940in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.163116in}}{\pgfqpoint{1.052331in}{1.157530in}}{\pgfqpoint{1.056449in}{1.153412in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.149293in}}{\pgfqpoint{1.066153in}{1.146980in}}{\pgfqpoint{1.071977in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.146980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{0.754106in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{0.754106in}}{\pgfqpoint{1.572663in}{0.756420in}}{\pgfqpoint{1.576781in}{0.760538in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{0.764656in}}{\pgfqpoint{1.583213in}{0.770242in}}{\pgfqpoint{1.583213in}{0.776066in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{0.781890in}}{\pgfqpoint{1.580899in}{0.787476in}}{\pgfqpoint{1.576781in}{0.791594in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{0.795713in}}{\pgfqpoint{1.567076in}{0.798026in}}{\pgfqpoint{1.561253in}{0.798026in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{0.798026in}}{\pgfqpoint{1.549842in}{0.795713in}}{\pgfqpoint{1.545724in}{0.791594in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{0.787476in}}{\pgfqpoint{1.539292in}{0.781890in}}{\pgfqpoint{1.539292in}{0.776066in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{0.770242in}}{\pgfqpoint{1.541606in}{0.764656in}}{\pgfqpoint{1.545724in}{0.760538in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{0.756420in}}{\pgfqpoint{1.555429in}{0.754106in}}{\pgfqpoint{1.561253in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{0.754106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.695516in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.695516in}}{\pgfqpoint{1.208551in}{1.697830in}}{\pgfqpoint{1.212669in}{1.701948in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.706066in}}{\pgfqpoint{1.219101in}{1.711652in}}{\pgfqpoint{1.219101in}{1.717476in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.723300in}}{\pgfqpoint{1.216787in}{1.728886in}}{\pgfqpoint{1.212669in}{1.733004in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.737122in}}{\pgfqpoint{1.202964in}{1.739436in}}{\pgfqpoint{1.197140in}{1.739436in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.739436in}}{\pgfqpoint{1.185730in}{1.737122in}}{\pgfqpoint{1.181612in}{1.733004in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.728886in}}{\pgfqpoint{1.175180in}{1.723300in}}{\pgfqpoint{1.175180in}{1.717476in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.711652in}}{\pgfqpoint{1.177494in}{1.706066in}}{\pgfqpoint{1.181612in}{1.701948in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.697830in}}{\pgfqpoint{1.191317in}{1.695516in}}{\pgfqpoint{1.197140in}{1.695516in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.695516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{0.755419in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{0.755419in}}{\pgfqpoint{0.639625in}{0.757732in}}{\pgfqpoint{0.643744in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{0.765969in}}{\pgfqpoint{0.650176in}{0.771555in}}{\pgfqpoint{0.650176in}{0.777379in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{0.783203in}}{\pgfqpoint{0.647862in}{0.788789in}}{\pgfqpoint{0.643744in}{0.792907in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{0.797025in}}{\pgfqpoint{0.634039in}{0.799339in}}{\pgfqpoint{0.628215in}{0.799339in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{0.799339in}}{\pgfqpoint{0.616805in}{0.797025in}}{\pgfqpoint{0.612687in}{0.792907in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{0.788789in}}{\pgfqpoint{0.606255in}{0.783203in}}{\pgfqpoint{0.606255in}{0.777379in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{0.771555in}}{\pgfqpoint{0.608569in}{0.765969in}}{\pgfqpoint{0.612687in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{0.757732in}}{\pgfqpoint{0.622391in}{0.755419in}}{\pgfqpoint{0.628215in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.755419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.634991in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.634991in}}{\pgfqpoint{1.811611in}{1.637305in}}{\pgfqpoint{1.815729in}{1.641423in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.645541in}}{\pgfqpoint{1.822161in}{1.651127in}}{\pgfqpoint{1.822161in}{1.656951in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.662775in}}{\pgfqpoint{1.819847in}{1.668361in}}{\pgfqpoint{1.815729in}{1.672480in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.676598in}}{\pgfqpoint{1.806025in}{1.678912in}}{\pgfqpoint{1.800201in}{1.678912in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.678912in}}{\pgfqpoint{1.788791in}{1.676598in}}{\pgfqpoint{1.784673in}{1.672480in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.668361in}}{\pgfqpoint{1.778241in}{1.662775in}}{\pgfqpoint{1.778241in}{1.656951in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.651127in}}{\pgfqpoint{1.780555in}{1.645541in}}{\pgfqpoint{1.784673in}{1.641423in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.637305in}}{\pgfqpoint{1.794377in}{1.634991in}}{\pgfqpoint{1.800201in}{1.634991in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.634991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{0.752608in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{0.752608in}}{\pgfqpoint{1.117523in}{0.754922in}}{\pgfqpoint{1.121641in}{0.759040in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{0.763158in}}{\pgfqpoint{1.128073in}{0.768745in}}{\pgfqpoint{1.128073in}{0.774568in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{0.780392in}}{\pgfqpoint{1.125759in}{0.785979in}}{\pgfqpoint{1.121641in}{0.790097in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{0.794215in}}{\pgfqpoint{1.111936in}{0.796529in}}{\pgfqpoint{1.106112in}{0.796529in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{0.796529in}}{\pgfqpoint{1.094702in}{0.794215in}}{\pgfqpoint{1.090584in}{0.790097in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{0.785979in}}{\pgfqpoint{1.084152in}{0.780392in}}{\pgfqpoint{1.084152in}{0.774568in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{0.768745in}}{\pgfqpoint{1.086466in}{0.763158in}}{\pgfqpoint{1.090584in}{0.759040in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{0.754922in}}{\pgfqpoint{1.100289in}{0.752608in}}{\pgfqpoint{1.106112in}{0.752608in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.752608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{0.753046in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{0.753046in}}{\pgfqpoint{0.719275in}{0.755360in}}{\pgfqpoint{0.723393in}{0.759478in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{0.763597in}}{\pgfqpoint{0.729825in}{0.769183in}}{\pgfqpoint{0.729825in}{0.775007in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{0.780831in}}{\pgfqpoint{0.727511in}{0.786417in}}{\pgfqpoint{0.723393in}{0.790535in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{0.794653in}}{\pgfqpoint{0.713689in}{0.796967in}}{\pgfqpoint{0.707865in}{0.796967in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{0.796967in}}{\pgfqpoint{0.696455in}{0.794653in}}{\pgfqpoint{0.692337in}{0.790535in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{0.786417in}}{\pgfqpoint{0.685905in}{0.780831in}}{\pgfqpoint{0.685905in}{0.775007in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{0.769183in}}{\pgfqpoint{0.688219in}{0.763597in}}{\pgfqpoint{0.692337in}{0.759478in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{0.755360in}}{\pgfqpoint{0.702041in}{0.753046in}}{\pgfqpoint{0.707865in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{0.753046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{0.756427in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{0.756427in}}{\pgfqpoint{1.766097in}{0.758740in}}{\pgfqpoint{1.770215in}{0.762859in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{0.766977in}}{\pgfqpoint{1.776647in}{0.772563in}}{\pgfqpoint{1.776647in}{0.778387in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{0.784211in}}{\pgfqpoint{1.774333in}{0.789797in}}{\pgfqpoint{1.770215in}{0.793915in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{0.798033in}}{\pgfqpoint{1.760511in}{0.800347in}}{\pgfqpoint{1.754687in}{0.800347in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{0.800347in}}{\pgfqpoint{1.743277in}{0.798033in}}{\pgfqpoint{1.739159in}{0.793915in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{0.789797in}}{\pgfqpoint{1.732727in}{0.784211in}}{\pgfqpoint{1.732727in}{0.778387in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{0.772563in}}{\pgfqpoint{1.735041in}{0.766977in}}{\pgfqpoint{1.739159in}{0.762859in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{0.758740in}}{\pgfqpoint{1.748863in}{0.756427in}}{\pgfqpoint{1.754687in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.756427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.465216in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.465216in}}{\pgfqpoint{0.833060in}{1.467530in}}{\pgfqpoint{0.837178in}{1.471648in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.475766in}}{\pgfqpoint{0.843610in}{1.481352in}}{\pgfqpoint{0.843610in}{1.487176in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.493000in}}{\pgfqpoint{0.841296in}{1.498586in}}{\pgfqpoint{0.837178in}{1.502704in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.506822in}}{\pgfqpoint{0.827474in}{1.509136in}}{\pgfqpoint{0.821650in}{1.509136in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.509136in}}{\pgfqpoint{0.810240in}{1.506822in}}{\pgfqpoint{0.806122in}{1.502704in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.498586in}}{\pgfqpoint{0.799690in}{1.493000in}}{\pgfqpoint{0.799690in}{1.487176in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.481352in}}{\pgfqpoint{0.802004in}{1.475766in}}{\pgfqpoint{0.806122in}{1.471648in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.467530in}}{\pgfqpoint{0.815826in}{1.465216in}}{\pgfqpoint{0.821650in}{1.465216in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.465216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.456381in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.456381in}}{\pgfqpoint{0.639625in}{1.458695in}}{\pgfqpoint{0.643744in}{1.462813in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.466931in}}{\pgfqpoint{0.650176in}{1.472518in}}{\pgfqpoint{0.650176in}{1.478342in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.484165in}}{\pgfqpoint{0.647862in}{1.489752in}}{\pgfqpoint{0.643744in}{1.493870in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.497988in}}{\pgfqpoint{0.634039in}{1.500302in}}{\pgfqpoint{0.628215in}{1.500302in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.500302in}}{\pgfqpoint{0.616805in}{1.497988in}}{\pgfqpoint{0.612687in}{1.493870in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.489752in}}{\pgfqpoint{0.606255in}{1.484165in}}{\pgfqpoint{0.606255in}{1.478342in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.472518in}}{\pgfqpoint{0.608569in}{1.466931in}}{\pgfqpoint{0.612687in}{1.462813in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.458695in}}{\pgfqpoint{0.622391in}{1.456381in}}{\pgfqpoint{0.628215in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.456381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{0.757280in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{0.757280in}}{\pgfqpoint{0.958224in}{0.759594in}}{\pgfqpoint{0.962342in}{0.763712in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{0.767830in}}{\pgfqpoint{0.968774in}{0.773416in}}{\pgfqpoint{0.968774in}{0.779240in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{0.785064in}}{\pgfqpoint{0.966460in}{0.790650in}}{\pgfqpoint{0.962342in}{0.794768in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{0.798887in}}{\pgfqpoint{0.952637in}{0.801200in}}{\pgfqpoint{0.946813in}{0.801200in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{0.801200in}}{\pgfqpoint{0.935403in}{0.798887in}}{\pgfqpoint{0.931285in}{0.794768in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{0.790650in}}{\pgfqpoint{0.924853in}{0.785064in}}{\pgfqpoint{0.924853in}{0.779240in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{0.773416in}}{\pgfqpoint{0.927167in}{0.767830in}}{\pgfqpoint{0.931285in}{0.763712in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{0.759594in}}{\pgfqpoint{0.940990in}{0.757280in}}{\pgfqpoint{0.946813in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.757280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{0.756489in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{0.756489in}}{\pgfqpoint{1.663691in}{0.758803in}}{\pgfqpoint{1.667809in}{0.762921in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{0.767039in}}{\pgfqpoint{1.674241in}{0.772625in}}{\pgfqpoint{1.674241in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{0.784273in}}{\pgfqpoint{1.671927in}{0.789859in}}{\pgfqpoint{1.667809in}{0.793977in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{0.798095in}}{\pgfqpoint{1.658105in}{0.800409in}}{\pgfqpoint{1.652281in}{0.800409in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{0.800409in}}{\pgfqpoint{1.640870in}{0.798095in}}{\pgfqpoint{1.636752in}{0.793977in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{0.789859in}}{\pgfqpoint{1.630320in}{0.784273in}}{\pgfqpoint{1.630320in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{0.772625in}}{\pgfqpoint{1.632634in}{0.767039in}}{\pgfqpoint{1.636752in}{0.762921in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{0.758803in}}{\pgfqpoint{1.646457in}{0.756489in}}{\pgfqpoint{1.652281in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.756489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{0.759265in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{0.759265in}}{\pgfqpoint{1.276822in}{0.761579in}}{\pgfqpoint{1.280940in}{0.765697in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{0.769815in}}{\pgfqpoint{1.287372in}{0.775401in}}{\pgfqpoint{1.287372in}{0.781225in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{0.787049in}}{\pgfqpoint{1.285058in}{0.792635in}}{\pgfqpoint{1.280940in}{0.796754in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{0.800872in}}{\pgfqpoint{1.271235in}{0.803186in}}{\pgfqpoint{1.265412in}{0.803186in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{0.803186in}}{\pgfqpoint{1.254001in}{0.800872in}}{\pgfqpoint{1.249883in}{0.796754in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{0.792635in}}{\pgfqpoint{1.243451in}{0.787049in}}{\pgfqpoint{1.243451in}{0.781225in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{0.775401in}}{\pgfqpoint{1.245765in}{0.769815in}}{\pgfqpoint{1.249883in}{0.765697in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{0.761579in}}{\pgfqpoint{1.259588in}{0.759265in}}{\pgfqpoint{1.265412in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{0.759265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.459932in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.459932in}}{\pgfqpoint{1.640934in}{1.462245in}}{\pgfqpoint{1.645052in}{1.466364in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.470482in}}{\pgfqpoint{1.651484in}{1.476068in}}{\pgfqpoint{1.651484in}{1.481892in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.487716in}}{\pgfqpoint{1.649170in}{1.493302in}}{\pgfqpoint{1.645052in}{1.497420in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.501538in}}{\pgfqpoint{1.635348in}{1.503852in}}{\pgfqpoint{1.629524in}{1.503852in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.503852in}}{\pgfqpoint{1.618113in}{1.501538in}}{\pgfqpoint{1.613995in}{1.497420in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.493302in}}{\pgfqpoint{1.607563in}{1.487716in}}{\pgfqpoint{1.607563in}{1.481892in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.476068in}}{\pgfqpoint{1.609877in}{1.470482in}}{\pgfqpoint{1.613995in}{1.466364in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.462245in}}{\pgfqpoint{1.623700in}{1.459932in}}{\pgfqpoint{1.629524in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.459932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{0.760358in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{0.760358in}}{\pgfqpoint{1.481635in}{0.762672in}}{\pgfqpoint{1.485753in}{0.766790in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{0.770908in}}{\pgfqpoint{1.492185in}{0.776494in}}{\pgfqpoint{1.492185in}{0.782318in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{0.788142in}}{\pgfqpoint{1.489871in}{0.793728in}}{\pgfqpoint{1.485753in}{0.797846in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{0.801964in}}{\pgfqpoint{1.476048in}{0.804278in}}{\pgfqpoint{1.470225in}{0.804278in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{0.804278in}}{\pgfqpoint{1.458814in}{0.801964in}}{\pgfqpoint{1.454696in}{0.797846in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{0.793728in}}{\pgfqpoint{1.448264in}{0.788142in}}{\pgfqpoint{1.448264in}{0.782318in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{0.776494in}}{\pgfqpoint{1.450578in}{0.770908in}}{\pgfqpoint{1.454696in}{0.766790in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{0.762672in}}{\pgfqpoint{1.464401in}{0.760358in}}{\pgfqpoint{1.470225in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{0.760358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.146987in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.146987in}}{\pgfqpoint{1.106144in}{1.149301in}}{\pgfqpoint{1.110262in}{1.153419in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.157537in}}{\pgfqpoint{1.116694in}{1.163123in}}{\pgfqpoint{1.116694in}{1.168947in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.174771in}}{\pgfqpoint{1.114380in}{1.180357in}}{\pgfqpoint{1.110262in}{1.184476in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.188594in}}{\pgfqpoint{1.100558in}{1.190908in}}{\pgfqpoint{1.094734in}{1.190908in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.190908in}}{\pgfqpoint{1.083324in}{1.188594in}}{\pgfqpoint{1.079206in}{1.184476in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.180357in}}{\pgfqpoint{1.072774in}{1.174771in}}{\pgfqpoint{1.072774in}{1.168947in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.163123in}}{\pgfqpoint{1.075088in}{1.157537in}}{\pgfqpoint{1.079206in}{1.153419in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.149301in}}{\pgfqpoint{1.088910in}{1.146987in}}{\pgfqpoint{1.094734in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.146987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.457083in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.457083in}}{\pgfqpoint{1.333714in}{1.459397in}}{\pgfqpoint{1.337832in}{1.463515in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.467633in}}{\pgfqpoint{1.344264in}{1.473219in}}{\pgfqpoint{1.344264in}{1.479043in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.484867in}}{\pgfqpoint{1.341950in}{1.490453in}}{\pgfqpoint{1.337832in}{1.494572in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.498690in}}{\pgfqpoint{1.328128in}{1.501004in}}{\pgfqpoint{1.322304in}{1.501004in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.501004in}}{\pgfqpoint{1.310894in}{1.498690in}}{\pgfqpoint{1.306776in}{1.494572in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.490453in}}{\pgfqpoint{1.300344in}{1.484867in}}{\pgfqpoint{1.300344in}{1.479043in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.473219in}}{\pgfqpoint{1.302658in}{1.467633in}}{\pgfqpoint{1.306776in}{1.463515in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.459397in}}{\pgfqpoint{1.316480in}{1.457083in}}{\pgfqpoint{1.322304in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.457083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{0.759302in}}{\pgfqpoint{1.777476in}{0.761616in}}{\pgfqpoint{1.781594in}{0.765735in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{0.769853in}}{\pgfqpoint{1.788026in}{0.775439in}}{\pgfqpoint{1.788026in}{0.781263in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{0.787087in}}{\pgfqpoint{1.785712in}{0.792673in}}{\pgfqpoint{1.781594in}{0.796791in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{0.800909in}}{\pgfqpoint{1.771890in}{0.803223in}}{\pgfqpoint{1.766066in}{0.803223in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{0.803223in}}{\pgfqpoint{1.754655in}{0.800909in}}{\pgfqpoint{1.750537in}{0.796791in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{0.792673in}}{\pgfqpoint{1.744105in}{0.787087in}}{\pgfqpoint{1.744105in}{0.781263in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{0.775439in}}{\pgfqpoint{1.746419in}{0.769853in}}{\pgfqpoint{1.750537in}{0.765735in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{0.761616in}}{\pgfqpoint{1.760242in}{0.759302in}}{\pgfqpoint{1.766066in}{0.759302in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.759302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.458483in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.458483in}}{\pgfqpoint{0.810303in}{1.460797in}}{\pgfqpoint{0.814421in}{1.464915in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.469034in}}{\pgfqpoint{0.820853in}{1.474620in}}{\pgfqpoint{0.820853in}{1.480444in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.486268in}}{\pgfqpoint{0.818539in}{1.491854in}}{\pgfqpoint{0.814421in}{1.495972in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.500090in}}{\pgfqpoint{0.804717in}{1.502404in}}{\pgfqpoint{0.798893in}{1.502404in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.502404in}}{\pgfqpoint{0.787483in}{1.500090in}}{\pgfqpoint{0.783365in}{1.495972in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.491854in}}{\pgfqpoint{0.776933in}{1.486268in}}{\pgfqpoint{0.776933in}{1.480444in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.474620in}}{\pgfqpoint{0.779247in}{1.469034in}}{\pgfqpoint{0.783365in}{1.464915in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.460797in}}{\pgfqpoint{0.793069in}{1.458483in}}{\pgfqpoint{0.798893in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.458483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{0.756396in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{0.756396in}}{\pgfqpoint{1.970910in}{0.758710in}}{\pgfqpoint{1.975028in}{0.762828in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{0.766946in}}{\pgfqpoint{1.981460in}{0.772532in}}{\pgfqpoint{1.981460in}{0.778356in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{0.784180in}}{\pgfqpoint{1.979147in}{0.789766in}}{\pgfqpoint{1.975028in}{0.793884in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{0.798003in}}{\pgfqpoint{1.965324in}{0.800316in}}{\pgfqpoint{1.959500in}{0.800316in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{0.800316in}}{\pgfqpoint{1.948090in}{0.798003in}}{\pgfqpoint{1.943972in}{0.793884in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{0.789766in}}{\pgfqpoint{1.937540in}{0.784180in}}{\pgfqpoint{1.937540in}{0.778356in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{0.772532in}}{\pgfqpoint{1.939854in}{0.766946in}}{\pgfqpoint{1.943972in}{0.762828in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{0.758710in}}{\pgfqpoint{1.953676in}{0.756396in}}{\pgfqpoint{1.959500in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{0.756396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{0.759642in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{0.759642in}}{\pgfqpoint{2.061938in}{0.761955in}}{\pgfqpoint{2.066056in}{0.766074in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{0.770192in}}{\pgfqpoint{2.072488in}{0.775778in}}{\pgfqpoint{2.072488in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{0.787426in}}{\pgfqpoint{2.070175in}{0.793012in}}{\pgfqpoint{2.066056in}{0.797130in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{0.801248in}}{\pgfqpoint{2.056352in}{0.803562in}}{\pgfqpoint{2.050528in}{0.803562in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{0.803562in}}{\pgfqpoint{2.039118in}{0.801248in}}{\pgfqpoint{2.035000in}{0.797130in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{0.793012in}}{\pgfqpoint{2.028568in}{0.787426in}}{\pgfqpoint{2.028568in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{0.775778in}}{\pgfqpoint{2.030882in}{0.770192in}}{\pgfqpoint{2.035000in}{0.766074in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{0.761955in}}{\pgfqpoint{2.044704in}{0.759642in}}{\pgfqpoint{2.050528in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.759642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{0.757718in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{0.757718in}}{\pgfqpoint{1.675069in}{0.760032in}}{\pgfqpoint{1.679187in}{0.764150in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{0.768268in}}{\pgfqpoint{1.685619in}{0.773855in}}{\pgfqpoint{1.685619in}{0.779678in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{0.785502in}}{\pgfqpoint{1.683305in}{0.791089in}}{\pgfqpoint{1.679187in}{0.795207in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{0.799325in}}{\pgfqpoint{1.669483in}{0.801639in}}{\pgfqpoint{1.663659in}{0.801639in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{0.801639in}}{\pgfqpoint{1.652249in}{0.799325in}}{\pgfqpoint{1.648131in}{0.795207in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{0.791089in}}{\pgfqpoint{1.641699in}{0.785502in}}{\pgfqpoint{1.641699in}{0.779678in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{0.773855in}}{\pgfqpoint{1.644013in}{0.768268in}}{\pgfqpoint{1.648131in}{0.764150in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{0.760032in}}{\pgfqpoint{1.657835in}{0.757718in}}{\pgfqpoint{1.663659in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{0.757718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{0.758161in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.758161in}}{\pgfqpoint{1.561284in}{0.760475in}}{\pgfqpoint{1.565402in}{0.764593in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{0.768712in}}{\pgfqpoint{1.571834in}{0.774298in}}{\pgfqpoint{1.571834in}{0.780122in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{0.785946in}}{\pgfqpoint{1.569520in}{0.791532in}}{\pgfqpoint{1.565402in}{0.795650in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{0.799768in}}{\pgfqpoint{1.555698in}{0.802082in}}{\pgfqpoint{1.549874in}{0.802082in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{0.802082in}}{\pgfqpoint{1.538464in}{0.799768in}}{\pgfqpoint{1.534346in}{0.795650in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{0.791532in}}{\pgfqpoint{1.527914in}{0.785946in}}{\pgfqpoint{1.527914in}{0.780122in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{0.774298in}}{\pgfqpoint{1.530228in}{0.768712in}}{\pgfqpoint{1.534346in}{0.764593in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.760475in}}{\pgfqpoint{1.544050in}{0.758161in}}{\pgfqpoint{1.549874in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{0.758161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.758485in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{0.758485in}}{\pgfqpoint{1.902639in}{0.760799in}}{\pgfqpoint{1.906757in}{0.764917in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{0.769035in}}{\pgfqpoint{1.913189in}{0.774621in}}{\pgfqpoint{1.913189in}{0.780445in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{0.786269in}}{\pgfqpoint{1.910876in}{0.791855in}}{\pgfqpoint{1.906757in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{0.800092in}}{\pgfqpoint{1.897053in}{0.802405in}}{\pgfqpoint{1.891229in}{0.802405in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{0.802405in}}{\pgfqpoint{1.879819in}{0.800092in}}{\pgfqpoint{1.875701in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{0.791855in}}{\pgfqpoint{1.869269in}{0.786269in}}{\pgfqpoint{1.869269in}{0.780445in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{0.774621in}}{\pgfqpoint{1.871583in}{0.769035in}}{\pgfqpoint{1.875701in}{0.764917in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{0.760799in}}{\pgfqpoint{1.885405in}{0.758485in}}{\pgfqpoint{1.891229in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.758485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{0.759534in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{0.759534in}}{\pgfqpoint{1.618177in}{0.761848in}}{\pgfqpoint{1.622295in}{0.765966in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{0.770084in}}{\pgfqpoint{1.628727in}{0.775671in}}{\pgfqpoint{1.628727in}{0.781495in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{0.787319in}}{\pgfqpoint{1.626413in}{0.792905in}}{\pgfqpoint{1.622295in}{0.797023in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{0.801141in}}{\pgfqpoint{1.612590in}{0.803455in}}{\pgfqpoint{1.606767in}{0.803455in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{0.803455in}}{\pgfqpoint{1.595356in}{0.801141in}}{\pgfqpoint{1.591238in}{0.797023in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{0.792905in}}{\pgfqpoint{1.584806in}{0.787319in}}{\pgfqpoint{1.584806in}{0.781495in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{0.775671in}}{\pgfqpoint{1.587120in}{0.770084in}}{\pgfqpoint{1.591238in}{0.765966in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{0.761848in}}{\pgfqpoint{1.600943in}{0.759534in}}{\pgfqpoint{1.606767in}{0.759534in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{0.759534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{0.756548in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{0.756548in}}{\pgfqpoint{2.050560in}{0.758862in}}{\pgfqpoint{2.054678in}{0.762980in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{0.767099in}}{\pgfqpoint{2.061110in}{0.772685in}}{\pgfqpoint{2.061110in}{0.778509in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{0.784333in}}{\pgfqpoint{2.058796in}{0.789919in}}{\pgfqpoint{2.054678in}{0.794037in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{0.798155in}}{\pgfqpoint{2.044974in}{0.800469in}}{\pgfqpoint{2.039150in}{0.800469in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{0.800469in}}{\pgfqpoint{2.027740in}{0.798155in}}{\pgfqpoint{2.023621in}{0.794037in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{0.789919in}}{\pgfqpoint{2.017189in}{0.784333in}}{\pgfqpoint{2.017189in}{0.778509in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{0.772685in}}{\pgfqpoint{2.019503in}{0.767099in}}{\pgfqpoint{2.023621in}{0.762980in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{0.758862in}}{\pgfqpoint{2.033326in}{0.756548in}}{\pgfqpoint{2.039150in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{0.756548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{0.753398in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{0.753398in}}{\pgfqpoint{1.094766in}{0.755712in}}{\pgfqpoint{1.098884in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{0.763948in}}{\pgfqpoint{1.105316in}{0.769534in}}{\pgfqpoint{1.105316in}{0.775358in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{0.781182in}}{\pgfqpoint{1.103002in}{0.786768in}}{\pgfqpoint{1.098884in}{0.790886in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{0.795004in}}{\pgfqpoint{1.089179in}{0.797318in}}{\pgfqpoint{1.083355in}{0.797318in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{0.797318in}}{\pgfqpoint{1.071945in}{0.795004in}}{\pgfqpoint{1.067827in}{0.790886in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{0.786768in}}{\pgfqpoint{1.061395in}{0.781182in}}{\pgfqpoint{1.061395in}{0.775358in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{0.769534in}}{\pgfqpoint{1.063709in}{0.763948in}}{\pgfqpoint{1.067827in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{0.755712in}}{\pgfqpoint{1.077532in}{0.753398in}}{\pgfqpoint{1.083355in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{0.753398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{0.750803in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{0.750803in}}{\pgfqpoint{1.140280in}{0.753116in}}{\pgfqpoint{1.144398in}{0.757235in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{0.761353in}}{\pgfqpoint{1.150830in}{0.766939in}}{\pgfqpoint{1.150830in}{0.772763in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{0.778587in}}{\pgfqpoint{1.148516in}{0.784173in}}{\pgfqpoint{1.144398in}{0.788291in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{0.792409in}}{\pgfqpoint{1.134693in}{0.794723in}}{\pgfqpoint{1.128869in}{0.794723in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{0.794723in}}{\pgfqpoint{1.117459in}{0.792409in}}{\pgfqpoint{1.113341in}{0.788291in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{0.784173in}}{\pgfqpoint{1.106909in}{0.778587in}}{\pgfqpoint{1.106909in}{0.772763in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{0.766939in}}{\pgfqpoint{1.109223in}{0.761353in}}{\pgfqpoint{1.113341in}{0.757235in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{0.753116in}}{\pgfqpoint{1.123046in}{0.750803in}}{\pgfqpoint{1.128869in}{0.750803in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.750803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{0.757512in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{0.757512in}}{\pgfqpoint{0.992359in}{0.759825in}}{\pgfqpoint{0.996477in}{0.763944in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{0.768062in}}{\pgfqpoint{1.002909in}{0.773648in}}{\pgfqpoint{1.002909in}{0.779472in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{0.785296in}}{\pgfqpoint{1.000595in}{0.790882in}}{\pgfqpoint{0.996477in}{0.795000in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{0.799118in}}{\pgfqpoint{0.986773in}{0.801432in}}{\pgfqpoint{0.980949in}{0.801432in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.801432in}}{\pgfqpoint{0.969539in}{0.799118in}}{\pgfqpoint{0.965421in}{0.795000in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{0.790882in}}{\pgfqpoint{0.958989in}{0.785296in}}{\pgfqpoint{0.958989in}{0.779472in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{0.773648in}}{\pgfqpoint{0.961303in}{0.768062in}}{\pgfqpoint{0.965421in}{0.763944in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{0.759825in}}{\pgfqpoint{0.975125in}{0.757512in}}{\pgfqpoint{0.980949in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{0.757512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{1.140773in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{1.140773in}}{\pgfqpoint{0.742032in}{1.143087in}}{\pgfqpoint{0.746150in}{1.147205in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.151323in}}{\pgfqpoint{0.752582in}{1.156909in}}{\pgfqpoint{0.752582in}{1.162733in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.168557in}}{\pgfqpoint{0.750268in}{1.174143in}}{\pgfqpoint{0.746150in}{1.178261in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.182380in}}{\pgfqpoint{0.736446in}{1.184693in}}{\pgfqpoint{0.730622in}{1.184693in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.184693in}}{\pgfqpoint{0.719212in}{1.182380in}}{\pgfqpoint{0.715094in}{1.178261in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.174143in}}{\pgfqpoint{0.708662in}{1.168557in}}{\pgfqpoint{0.708662in}{1.162733in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.156909in}}{\pgfqpoint{0.710976in}{1.151323in}}{\pgfqpoint{0.715094in}{1.147205in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.143087in}}{\pgfqpoint{0.724798in}{1.140773in}}{\pgfqpoint{0.730622in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{1.140773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{0.748621in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{0.748621in}}{\pgfqpoint{0.707897in}{0.750935in}}{\pgfqpoint{0.712015in}{0.755053in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{0.759171in}}{\pgfqpoint{0.718447in}{0.764757in}}{\pgfqpoint{0.718447in}{0.770581in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{0.776405in}}{\pgfqpoint{0.716133in}{0.781991in}}{\pgfqpoint{0.712015in}{0.786110in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{0.790228in}}{\pgfqpoint{0.702310in}{0.792542in}}{\pgfqpoint{0.696486in}{0.792542in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{0.792542in}}{\pgfqpoint{0.685076in}{0.790228in}}{\pgfqpoint{0.680958in}{0.786110in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{0.781991in}}{\pgfqpoint{0.674526in}{0.776405in}}{\pgfqpoint{0.674526in}{0.770581in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{0.764757in}}{\pgfqpoint{0.676840in}{0.759171in}}{\pgfqpoint{0.680958in}{0.755053in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{0.750935in}}{\pgfqpoint{0.690662in}{0.748621in}}{\pgfqpoint{0.696486in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{0.748621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{0.757092in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{0.757092in}}{\pgfqpoint{0.833060in}{0.759406in}}{\pgfqpoint{0.837178in}{0.763524in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{0.767642in}}{\pgfqpoint{0.843610in}{0.773228in}}{\pgfqpoint{0.843610in}{0.779052in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{0.784876in}}{\pgfqpoint{0.841296in}{0.790462in}}{\pgfqpoint{0.837178in}{0.794581in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{0.798699in}}{\pgfqpoint{0.827474in}{0.801013in}}{\pgfqpoint{0.821650in}{0.801013in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{0.801013in}}{\pgfqpoint{0.810240in}{0.798699in}}{\pgfqpoint{0.806122in}{0.794581in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{0.790462in}}{\pgfqpoint{0.799690in}{0.784876in}}{\pgfqpoint{0.799690in}{0.779052in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{0.773228in}}{\pgfqpoint{0.802004in}{0.767642in}}{\pgfqpoint{0.806122in}{0.763524in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{0.759406in}}{\pgfqpoint{0.815826in}{0.757092in}}{\pgfqpoint{0.821650in}{0.757092in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{0.757092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{1.455844in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{1.455844in}}{\pgfqpoint{0.719275in}{1.458158in}}{\pgfqpoint{0.723393in}{1.462276in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{1.466394in}}{\pgfqpoint{0.729825in}{1.471980in}}{\pgfqpoint{0.729825in}{1.477804in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{1.483628in}}{\pgfqpoint{0.727511in}{1.489215in}}{\pgfqpoint{0.723393in}{1.493333in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{1.497451in}}{\pgfqpoint{0.713689in}{1.499765in}}{\pgfqpoint{0.707865in}{1.499765in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{1.499765in}}{\pgfqpoint{0.696455in}{1.497451in}}{\pgfqpoint{0.692337in}{1.493333in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{1.489215in}}{\pgfqpoint{0.685905in}{1.483628in}}{\pgfqpoint{0.685905in}{1.477804in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{1.471980in}}{\pgfqpoint{0.688219in}{1.466394in}}{\pgfqpoint{0.692337in}{1.462276in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{1.458158in}}{\pgfqpoint{0.702041in}{1.455844in}}{\pgfqpoint{0.707865in}{1.455844in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{1.455844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.457867in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.457867in}}{\pgfqpoint{1.857125in}{1.460181in}}{\pgfqpoint{1.861243in}{1.464299in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.468418in}}{\pgfqpoint{1.867675in}{1.474004in}}{\pgfqpoint{1.867675in}{1.479828in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.485652in}}{\pgfqpoint{1.865362in}{1.491238in}}{\pgfqpoint{1.861243in}{1.495356in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.499474in}}{\pgfqpoint{1.851539in}{1.501788in}}{\pgfqpoint{1.845715in}{1.501788in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.501788in}}{\pgfqpoint{1.834305in}{1.499474in}}{\pgfqpoint{1.830187in}{1.495356in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.491238in}}{\pgfqpoint{1.823755in}{1.485652in}}{\pgfqpoint{1.823755in}{1.479828in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.474004in}}{\pgfqpoint{1.826069in}{1.468418in}}{\pgfqpoint{1.830187in}{1.464299in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.460181in}}{\pgfqpoint{1.839891in}{1.457867in}}{\pgfqpoint{1.845715in}{1.457867in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.457867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{0.748793in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{0.748793in}}{\pgfqpoint{0.980981in}{0.751106in}}{\pgfqpoint{0.985099in}{0.755225in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{0.759343in}}{\pgfqpoint{0.991531in}{0.764929in}}{\pgfqpoint{0.991531in}{0.770753in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{0.776577in}}{\pgfqpoint{0.989217in}{0.782163in}}{\pgfqpoint{0.985099in}{0.786281in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{0.790399in}}{\pgfqpoint{0.975394in}{0.792713in}}{\pgfqpoint{0.969570in}{0.792713in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{0.792713in}}{\pgfqpoint{0.958160in}{0.790399in}}{\pgfqpoint{0.954042in}{0.786281in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{0.782163in}}{\pgfqpoint{0.947610in}{0.776577in}}{\pgfqpoint{0.947610in}{0.770753in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.764929in}}{\pgfqpoint{0.949924in}{0.759343in}}{\pgfqpoint{0.954042in}{0.755225in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{0.751106in}}{\pgfqpoint{0.963747in}{0.748793in}}{\pgfqpoint{0.969570in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{0.748793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.453487in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.453487in}}{\pgfqpoint{1.595420in}{1.455801in}}{\pgfqpoint{1.599538in}{1.459919in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.464037in}}{\pgfqpoint{1.605970in}{1.469624in}}{\pgfqpoint{1.605970in}{1.475448in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.481271in}}{\pgfqpoint{1.603656in}{1.486858in}}{\pgfqpoint{1.599538in}{1.490976in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.495094in}}{\pgfqpoint{1.589833in}{1.497408in}}{\pgfqpoint{1.584010in}{1.497408in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.497408in}}{\pgfqpoint{1.572599in}{1.495094in}}{\pgfqpoint{1.568481in}{1.490976in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.486858in}}{\pgfqpoint{1.562049in}{1.481271in}}{\pgfqpoint{1.562049in}{1.475448in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.469624in}}{\pgfqpoint{1.564363in}{1.464037in}}{\pgfqpoint{1.568481in}{1.459919in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.455801in}}{\pgfqpoint{1.578186in}{1.453487in}}{\pgfqpoint{1.584010in}{1.453487in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.453487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{0.759327in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{0.759327in}}{\pgfqpoint{1.174415in}{0.761641in}}{\pgfqpoint{1.178533in}{0.765759in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{0.769877in}}{\pgfqpoint{1.184965in}{0.775464in}}{\pgfqpoint{1.184965in}{0.781287in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.787111in}}{\pgfqpoint{1.182651in}{0.792698in}}{\pgfqpoint{1.178533in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{0.800934in}}{\pgfqpoint{1.168829in}{0.803248in}}{\pgfqpoint{1.163005in}{0.803248in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{0.803248in}}{\pgfqpoint{1.151595in}{0.800934in}}{\pgfqpoint{1.147477in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{0.792698in}}{\pgfqpoint{1.141045in}{0.787111in}}{\pgfqpoint{1.141045in}{0.781287in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{0.775464in}}{\pgfqpoint{1.143359in}{0.769877in}}{\pgfqpoint{1.147477in}{0.765759in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{0.761641in}}{\pgfqpoint{1.157181in}{0.759327in}}{\pgfqpoint{1.163005in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{0.759327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{0.750824in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{0.750824in}}{\pgfqpoint{1.072009in}{0.753138in}}{\pgfqpoint{1.076127in}{0.757256in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{0.761374in}}{\pgfqpoint{1.082559in}{0.766960in}}{\pgfqpoint{1.082559in}{0.772784in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{0.778608in}}{\pgfqpoint{1.080245in}{0.784194in}}{\pgfqpoint{1.076127in}{0.788312in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{0.792430in}}{\pgfqpoint{1.066422in}{0.794744in}}{\pgfqpoint{1.060598in}{0.794744in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{0.794744in}}{\pgfqpoint{1.049188in}{0.792430in}}{\pgfqpoint{1.045070in}{0.788312in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{0.784194in}}{\pgfqpoint{1.038638in}{0.778608in}}{\pgfqpoint{1.038638in}{0.772784in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{0.766960in}}{\pgfqpoint{1.040952in}{0.761374in}}{\pgfqpoint{1.045070in}{0.757256in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{0.753138in}}{\pgfqpoint{1.054775in}{0.750824in}}{\pgfqpoint{1.060598in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{0.750824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.455380in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.455380in}}{\pgfqpoint{1.310957in}{1.457694in}}{\pgfqpoint{1.315075in}{1.461812in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.465930in}}{\pgfqpoint{1.321507in}{1.471516in}}{\pgfqpoint{1.321507in}{1.477340in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.483164in}}{\pgfqpoint{1.319193in}{1.488750in}}{\pgfqpoint{1.315075in}{1.492868in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.496987in}}{\pgfqpoint{1.305371in}{1.499300in}}{\pgfqpoint{1.299547in}{1.499300in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.499300in}}{\pgfqpoint{1.288137in}{1.496987in}}{\pgfqpoint{1.284019in}{1.492868in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.488750in}}{\pgfqpoint{1.277587in}{1.483164in}}{\pgfqpoint{1.277587in}{1.477340in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.471516in}}{\pgfqpoint{1.279901in}{1.465930in}}{\pgfqpoint{1.284019in}{1.461812in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.457694in}}{\pgfqpoint{1.293723in}{1.455380in}}{\pgfqpoint{1.299547in}{1.455380in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.455380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{0.754829in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{0.754829in}}{\pgfqpoint{1.800233in}{0.757143in}}{\pgfqpoint{1.804351in}{0.761261in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{0.765379in}}{\pgfqpoint{1.810783in}{0.770966in}}{\pgfqpoint{1.810783in}{0.776789in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{0.782613in}}{\pgfqpoint{1.808469in}{0.788200in}}{\pgfqpoint{1.804351in}{0.792318in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{0.796436in}}{\pgfqpoint{1.794647in}{0.798750in}}{\pgfqpoint{1.788823in}{0.798750in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{0.798750in}}{\pgfqpoint{1.777412in}{0.796436in}}{\pgfqpoint{1.773294in}{0.792318in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{0.788200in}}{\pgfqpoint{1.766862in}{0.782613in}}{\pgfqpoint{1.766862in}{0.776789in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{0.770966in}}{\pgfqpoint{1.769176in}{0.765379in}}{\pgfqpoint{1.773294in}{0.761261in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{0.757143in}}{\pgfqpoint{1.782999in}{0.754829in}}{\pgfqpoint{1.788823in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{0.754829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.173952in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.173952in}}{\pgfqpoint{2.027803in}{1.176266in}}{\pgfqpoint{2.031921in}{1.180384in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.184502in}}{\pgfqpoint{2.038353in}{1.190088in}}{\pgfqpoint{2.038353in}{1.195912in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.201736in}}{\pgfqpoint{2.036039in}{1.207322in}}{\pgfqpoint{2.031921in}{1.211440in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.215558in}}{\pgfqpoint{2.022217in}{1.217872in}}{\pgfqpoint{2.016393in}{1.217872in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.217872in}}{\pgfqpoint{2.004983in}{1.215558in}}{\pgfqpoint{2.000864in}{1.211440in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.207322in}}{\pgfqpoint{1.994432in}{1.201736in}}{\pgfqpoint{1.994432in}{1.195912in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.190088in}}{\pgfqpoint{1.996746in}{1.184502in}}{\pgfqpoint{2.000864in}{1.180384in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.176266in}}{\pgfqpoint{2.010569in}{1.173952in}}{\pgfqpoint{2.016393in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.173952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.163896in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.163896in}}{\pgfqpoint{0.969602in}{1.166210in}}{\pgfqpoint{0.973720in}{1.170328in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.174446in}}{\pgfqpoint{0.980152in}{1.180032in}}{\pgfqpoint{0.980152in}{1.185856in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.191680in}}{\pgfqpoint{0.977838in}{1.197266in}}{\pgfqpoint{0.973720in}{1.201384in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.205502in}}{\pgfqpoint{0.964016in}{1.207816in}}{\pgfqpoint{0.958192in}{1.207816in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.207816in}}{\pgfqpoint{0.946782in}{1.205502in}}{\pgfqpoint{0.942664in}{1.201384in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.197266in}}{\pgfqpoint{0.936232in}{1.191680in}}{\pgfqpoint{0.936232in}{1.185856in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.180032in}}{\pgfqpoint{0.938546in}{1.174446in}}{\pgfqpoint{0.942664in}{1.170328in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.166210in}}{\pgfqpoint{0.952368in}{1.163896in}}{\pgfqpoint{0.958192in}{1.163896in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.163896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.751847in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{0.751847in}}{\pgfqpoint{0.821682in}{0.754161in}}{\pgfqpoint{0.825800in}{0.758279in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{0.762397in}}{\pgfqpoint{0.832232in}{0.767983in}}{\pgfqpoint{0.832232in}{0.773807in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{0.779631in}}{\pgfqpoint{0.829918in}{0.785217in}}{\pgfqpoint{0.825800in}{0.789335in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{0.793454in}}{\pgfqpoint{0.816095in}{0.795767in}}{\pgfqpoint{0.810271in}{0.795767in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{0.795767in}}{\pgfqpoint{0.798861in}{0.793454in}}{\pgfqpoint{0.794743in}{0.789335in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{0.785217in}}{\pgfqpoint{0.788311in}{0.779631in}}{\pgfqpoint{0.788311in}{0.773807in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{0.767983in}}{\pgfqpoint{0.790625in}{0.762397in}}{\pgfqpoint{0.794743in}{0.758279in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.754161in}}{\pgfqpoint{0.804447in}{0.751847in}}{\pgfqpoint{0.810271in}{0.751847in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.751847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{0.758828in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{0.758828in}}{\pgfqpoint{1.083387in}{0.761142in}}{\pgfqpoint{1.087505in}{0.765260in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{0.769379in}}{\pgfqpoint{1.093937in}{0.774965in}}{\pgfqpoint{1.093937in}{0.780789in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{0.786613in}}{\pgfqpoint{1.091623in}{0.792199in}}{\pgfqpoint{1.087505in}{0.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{0.800435in}}{\pgfqpoint{1.077801in}{0.802749in}}{\pgfqpoint{1.071977in}{0.802749in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{0.802749in}}{\pgfqpoint{1.060567in}{0.800435in}}{\pgfqpoint{1.056449in}{0.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{0.792199in}}{\pgfqpoint{1.050017in}{0.786613in}}{\pgfqpoint{1.050017in}{0.780789in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{0.774965in}}{\pgfqpoint{1.052331in}{0.769379in}}{\pgfqpoint{1.056449in}{0.765260in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{0.761142in}}{\pgfqpoint{1.066153in}{0.758828in}}{\pgfqpoint{1.071977in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{0.758828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.168496in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.168496in}}{\pgfqpoint{1.811611in}{1.170810in}}{\pgfqpoint{1.815729in}{1.174928in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.179047in}}{\pgfqpoint{1.822161in}{1.184633in}}{\pgfqpoint{1.822161in}{1.190457in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.196281in}}{\pgfqpoint{1.819847in}{1.201867in}}{\pgfqpoint{1.815729in}{1.205985in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.210103in}}{\pgfqpoint{1.806025in}{1.212417in}}{\pgfqpoint{1.800201in}{1.212417in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.212417in}}{\pgfqpoint{1.788791in}{1.210103in}}{\pgfqpoint{1.784673in}{1.205985in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.201867in}}{\pgfqpoint{1.778241in}{1.196281in}}{\pgfqpoint{1.778241in}{1.190457in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.184633in}}{\pgfqpoint{1.780555in}{1.179047in}}{\pgfqpoint{1.784673in}{1.174928in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.170810in}}{\pgfqpoint{1.794377in}{1.168496in}}{\pgfqpoint{1.800201in}{1.168496in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.454178in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.454178in}}{\pgfqpoint{1.072009in}{1.456492in}}{\pgfqpoint{1.076127in}{1.460610in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.464728in}}{\pgfqpoint{1.082559in}{1.470314in}}{\pgfqpoint{1.082559in}{1.476138in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.481962in}}{\pgfqpoint{1.080245in}{1.487548in}}{\pgfqpoint{1.076127in}{1.491666in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.495785in}}{\pgfqpoint{1.066422in}{1.498098in}}{\pgfqpoint{1.060598in}{1.498098in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.498098in}}{\pgfqpoint{1.049188in}{1.495785in}}{\pgfqpoint{1.045070in}{1.491666in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.487548in}}{\pgfqpoint{1.038638in}{1.481962in}}{\pgfqpoint{1.038638in}{1.476138in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.470314in}}{\pgfqpoint{1.040952in}{1.464728in}}{\pgfqpoint{1.045070in}{1.460610in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.456492in}}{\pgfqpoint{1.054775in}{1.454178in}}{\pgfqpoint{1.060598in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.454178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.156348in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.156348in}}{\pgfqpoint{0.935467in}{1.158662in}}{\pgfqpoint{0.939585in}{1.162780in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.166898in}}{\pgfqpoint{0.946017in}{1.172484in}}{\pgfqpoint{0.946017in}{1.178308in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.184132in}}{\pgfqpoint{0.943703in}{1.189719in}}{\pgfqpoint{0.939585in}{1.193837in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.197955in}}{\pgfqpoint{0.929880in}{1.200269in}}{\pgfqpoint{0.924056in}{1.200269in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.200269in}}{\pgfqpoint{0.912646in}{1.197955in}}{\pgfqpoint{0.908528in}{1.193837in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.189719in}}{\pgfqpoint{0.902096in}{1.184132in}}{\pgfqpoint{0.902096in}{1.178308in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.172484in}}{\pgfqpoint{0.904410in}{1.166898in}}{\pgfqpoint{0.908528in}{1.162780in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.158662in}}{\pgfqpoint{0.918233in}{1.156348in}}{\pgfqpoint{0.924056in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.156348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.146191in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.146191in}}{\pgfqpoint{1.777476in}{1.148504in}}{\pgfqpoint{1.781594in}{1.152623in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.156741in}}{\pgfqpoint{1.788026in}{1.162327in}}{\pgfqpoint{1.788026in}{1.168151in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.173975in}}{\pgfqpoint{1.785712in}{1.179561in}}{\pgfqpoint{1.781594in}{1.183679in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.187797in}}{\pgfqpoint{1.771890in}{1.190111in}}{\pgfqpoint{1.766066in}{1.190111in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.190111in}}{\pgfqpoint{1.754655in}{1.187797in}}{\pgfqpoint{1.750537in}{1.183679in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.179561in}}{\pgfqpoint{1.744105in}{1.173975in}}{\pgfqpoint{1.744105in}{1.168151in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.162327in}}{\pgfqpoint{1.746419in}{1.156741in}}{\pgfqpoint{1.750537in}{1.152623in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.148504in}}{\pgfqpoint{1.760242in}{1.146191in}}{\pgfqpoint{1.766066in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.146191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{0.760312in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{0.760312in}}{\pgfqpoint{1.629555in}{0.762626in}}{\pgfqpoint{1.633673in}{0.766744in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{0.770862in}}{\pgfqpoint{1.640105in}{0.776448in}}{\pgfqpoint{1.640105in}{0.782272in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{0.788096in}}{\pgfqpoint{1.637791in}{0.793682in}}{\pgfqpoint{1.633673in}{0.797800in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{0.801918in}}{\pgfqpoint{1.623969in}{0.804232in}}{\pgfqpoint{1.618145in}{0.804232in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{0.804232in}}{\pgfqpoint{1.606735in}{0.801918in}}{\pgfqpoint{1.602617in}{0.797800in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{0.793682in}}{\pgfqpoint{1.596185in}{0.788096in}}{\pgfqpoint{1.596185in}{0.782272in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{0.776448in}}{\pgfqpoint{1.598499in}{0.770862in}}{\pgfqpoint{1.602617in}{0.766744in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{0.762626in}}{\pgfqpoint{1.612321in}{0.760312in}}{\pgfqpoint{1.618145in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{0.760312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.180063in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.180063in}}{\pgfqpoint{1.140280in}{1.182377in}}{\pgfqpoint{1.144398in}{1.186495in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.190613in}}{\pgfqpoint{1.150830in}{1.196199in}}{\pgfqpoint{1.150830in}{1.202023in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.207847in}}{\pgfqpoint{1.148516in}{1.213433in}}{\pgfqpoint{1.144398in}{1.217552in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.221670in}}{\pgfqpoint{1.134693in}{1.223984in}}{\pgfqpoint{1.128869in}{1.223984in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.223984in}}{\pgfqpoint{1.117459in}{1.221670in}}{\pgfqpoint{1.113341in}{1.217552in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.213433in}}{\pgfqpoint{1.106909in}{1.207847in}}{\pgfqpoint{1.106909in}{1.202023in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.196199in}}{\pgfqpoint{1.109223in}{1.190613in}}{\pgfqpoint{1.113341in}{1.186495in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.182377in}}{\pgfqpoint{1.123046in}{1.180063in}}{\pgfqpoint{1.128869in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.180063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{0.759975in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.759975in}}{\pgfqpoint{1.788854in}{0.762289in}}{\pgfqpoint{1.792972in}{0.766407in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{0.770526in}}{\pgfqpoint{1.799404in}{0.776112in}}{\pgfqpoint{1.799404in}{0.781936in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{0.787760in}}{\pgfqpoint{1.797090in}{0.793346in}}{\pgfqpoint{1.792972in}{0.797464in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{0.801582in}}{\pgfqpoint{1.783268in}{0.803896in}}{\pgfqpoint{1.777444in}{0.803896in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{0.803896in}}{\pgfqpoint{1.766034in}{0.801582in}}{\pgfqpoint{1.761916in}{0.797464in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{0.793346in}}{\pgfqpoint{1.755484in}{0.787760in}}{\pgfqpoint{1.755484in}{0.781936in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{0.776112in}}{\pgfqpoint{1.757798in}{0.770526in}}{\pgfqpoint{1.761916in}{0.766407in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{0.762289in}}{\pgfqpoint{1.771620in}{0.759975in}}{\pgfqpoint{1.777444in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{0.759975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.142335in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.142335in}}{\pgfqpoint{1.845747in}{1.144649in}}{\pgfqpoint{1.849865in}{1.148767in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.152885in}}{\pgfqpoint{1.856297in}{1.158471in}}{\pgfqpoint{1.856297in}{1.164295in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.170119in}}{\pgfqpoint{1.853983in}{1.175705in}}{\pgfqpoint{1.849865in}{1.179823in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.183941in}}{\pgfqpoint{1.840161in}{1.186255in}}{\pgfqpoint{1.834337in}{1.186255in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.186255in}}{\pgfqpoint{1.822927in}{1.183941in}}{\pgfqpoint{1.818808in}{1.179823in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.175705in}}{\pgfqpoint{1.812376in}{1.170119in}}{\pgfqpoint{1.812376in}{1.164295in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.158471in}}{\pgfqpoint{1.814690in}{1.152885in}}{\pgfqpoint{1.818808in}{1.148767in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.144649in}}{\pgfqpoint{1.828513in}{1.142335in}}{\pgfqpoint{1.834337in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.142335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.150632in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.150632in}}{\pgfqpoint{0.901331in}{1.152946in}}{\pgfqpoint{0.905449in}{1.157064in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.161183in}}{\pgfqpoint{0.911881in}{1.166769in}}{\pgfqpoint{0.911881in}{1.172593in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.178417in}}{\pgfqpoint{0.909567in}{1.184003in}}{\pgfqpoint{0.905449in}{1.188121in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.192239in}}{\pgfqpoint{0.895745in}{1.194553in}}{\pgfqpoint{0.889921in}{1.194553in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.194553in}}{\pgfqpoint{0.878511in}{1.192239in}}{\pgfqpoint{0.874393in}{1.188121in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.184003in}}{\pgfqpoint{0.867961in}{1.178417in}}{\pgfqpoint{0.867961in}{1.172593in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.166769in}}{\pgfqpoint{0.870275in}{1.161183in}}{\pgfqpoint{0.874393in}{1.157064in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.152946in}}{\pgfqpoint{0.884097in}{1.150632in}}{\pgfqpoint{0.889921in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.150632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{0.748673in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{0.748673in}}{\pgfqpoint{0.571354in}{0.750987in}}{\pgfqpoint{0.575473in}{0.755105in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{0.759223in}}{\pgfqpoint{0.581905in}{0.764809in}}{\pgfqpoint{0.581905in}{0.770633in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{0.776457in}}{\pgfqpoint{0.579591in}{0.782043in}}{\pgfqpoint{0.575473in}{0.786161in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{0.790280in}}{\pgfqpoint{0.565768in}{0.792593in}}{\pgfqpoint{0.559944in}{0.792593in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{0.792593in}}{\pgfqpoint{0.548534in}{0.790280in}}{\pgfqpoint{0.544416in}{0.786161in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{0.782043in}}{\pgfqpoint{0.537984in}{0.776457in}}{\pgfqpoint{0.537984in}{0.770633in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{0.764809in}}{\pgfqpoint{0.540298in}{0.759223in}}{\pgfqpoint{0.544416in}{0.755105in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{0.750987in}}{\pgfqpoint{0.554120in}{0.748673in}}{\pgfqpoint{0.559944in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{0.748673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{0.747796in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{0.747796in}}{\pgfqpoint{1.743340in}{0.750110in}}{\pgfqpoint{1.747458in}{0.754228in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{0.758346in}}{\pgfqpoint{1.753890in}{0.763932in}}{\pgfqpoint{1.753890in}{0.769756in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{0.775580in}}{\pgfqpoint{1.751576in}{0.781166in}}{\pgfqpoint{1.747458in}{0.785284in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{0.789402in}}{\pgfqpoint{1.737754in}{0.791716in}}{\pgfqpoint{1.731930in}{0.791716in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{0.791716in}}{\pgfqpoint{1.720520in}{0.789402in}}{\pgfqpoint{1.716402in}{0.785284in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{0.781166in}}{\pgfqpoint{1.709970in}{0.775580in}}{\pgfqpoint{1.709970in}{0.769756in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{0.763932in}}{\pgfqpoint{1.712284in}{0.758346in}}{\pgfqpoint{1.716402in}{0.754228in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{0.750110in}}{\pgfqpoint{1.726106in}{0.747796in}}{\pgfqpoint{1.731930in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{0.747796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.141560in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.141560in}}{\pgfqpoint{0.730654in}{1.143874in}}{\pgfqpoint{0.734772in}{1.147992in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.152110in}}{\pgfqpoint{0.741204in}{1.157697in}}{\pgfqpoint{0.741204in}{1.163521in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.169345in}}{\pgfqpoint{0.738890in}{1.174931in}}{\pgfqpoint{0.734772in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.183167in}}{\pgfqpoint{0.725067in}{1.185481in}}{\pgfqpoint{0.719243in}{1.185481in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.185481in}}{\pgfqpoint{0.707833in}{1.183167in}}{\pgfqpoint{0.703715in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.174931in}}{\pgfqpoint{0.697283in}{1.169345in}}{\pgfqpoint{0.697283in}{1.163521in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.157697in}}{\pgfqpoint{0.699597in}{1.152110in}}{\pgfqpoint{0.703715in}{1.147992in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.143874in}}{\pgfqpoint{0.713419in}{1.141560in}}{\pgfqpoint{0.719243in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.141560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.158839in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.158839in}}{\pgfqpoint{0.628247in}{1.161153in}}{\pgfqpoint{0.632365in}{1.165271in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.169389in}}{\pgfqpoint{0.638797in}{1.174975in}}{\pgfqpoint{0.638797in}{1.180799in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.186623in}}{\pgfqpoint{0.636483in}{1.192209in}}{\pgfqpoint{0.632365in}{1.196328in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.200446in}}{\pgfqpoint{0.622661in}{1.202760in}}{\pgfqpoint{0.616837in}{1.202760in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.202760in}}{\pgfqpoint{0.605427in}{1.200446in}}{\pgfqpoint{0.601309in}{1.196328in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.192209in}}{\pgfqpoint{0.594877in}{1.186623in}}{\pgfqpoint{0.594877in}{1.180799in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.174975in}}{\pgfqpoint{0.597190in}{1.169389in}}{\pgfqpoint{0.601309in}{1.165271in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.161153in}}{\pgfqpoint{0.611013in}{1.158839in}}{\pgfqpoint{0.616837in}{1.158839in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.158839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{0.753360in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{0.753360in}}{\pgfqpoint{1.208551in}{0.755674in}}{\pgfqpoint{1.212669in}{0.759792in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{0.763910in}}{\pgfqpoint{1.219101in}{0.769497in}}{\pgfqpoint{1.219101in}{0.775321in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{0.781144in}}{\pgfqpoint{1.216787in}{0.786731in}}{\pgfqpoint{1.212669in}{0.790849in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{0.794967in}}{\pgfqpoint{1.202964in}{0.797281in}}{\pgfqpoint{1.197140in}{0.797281in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{0.797281in}}{\pgfqpoint{1.185730in}{0.794967in}}{\pgfqpoint{1.181612in}{0.790849in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{0.786731in}}{\pgfqpoint{1.175180in}{0.781144in}}{\pgfqpoint{1.175180in}{0.775321in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{0.769497in}}{\pgfqpoint{1.177494in}{0.763910in}}{\pgfqpoint{1.181612in}{0.759792in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{0.755674in}}{\pgfqpoint{1.191317in}{0.753360in}}{\pgfqpoint{1.197140in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.753360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{0.760582in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{0.760582in}}{\pgfqpoint{1.413364in}{0.762896in}}{\pgfqpoint{1.417482in}{0.767014in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{0.771132in}}{\pgfqpoint{1.423914in}{0.776718in}}{\pgfqpoint{1.423914in}{0.782542in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{0.788366in}}{\pgfqpoint{1.421600in}{0.793952in}}{\pgfqpoint{1.417482in}{0.798071in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{0.802189in}}{\pgfqpoint{1.407777in}{0.804503in}}{\pgfqpoint{1.401954in}{0.804503in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{0.804503in}}{\pgfqpoint{1.390543in}{0.802189in}}{\pgfqpoint{1.386425in}{0.798071in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{0.793952in}}{\pgfqpoint{1.379993in}{0.788366in}}{\pgfqpoint{1.379993in}{0.782542in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{0.776718in}}{\pgfqpoint{1.382307in}{0.771132in}}{\pgfqpoint{1.386425in}{0.767014in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{0.762896in}}{\pgfqpoint{1.396130in}{0.760582in}}{\pgfqpoint{1.401954in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{0.760582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.451317in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.451317in}}{\pgfqpoint{1.652312in}{1.453631in}}{\pgfqpoint{1.656430in}{1.457749in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.461867in}}{\pgfqpoint{1.662862in}{1.467453in}}{\pgfqpoint{1.662862in}{1.473277in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.479101in}}{\pgfqpoint{1.660548in}{1.484687in}}{\pgfqpoint{1.656430in}{1.488806in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.492924in}}{\pgfqpoint{1.646726in}{1.495238in}}{\pgfqpoint{1.640902in}{1.495238in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.495238in}}{\pgfqpoint{1.629492in}{1.492924in}}{\pgfqpoint{1.625374in}{1.488806in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.484687in}}{\pgfqpoint{1.618942in}{1.479101in}}{\pgfqpoint{1.618942in}{1.473277in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.467453in}}{\pgfqpoint{1.621256in}{1.461867in}}{\pgfqpoint{1.625374in}{1.457749in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.453631in}}{\pgfqpoint{1.635078in}{1.451317in}}{\pgfqpoint{1.640902in}{1.451317in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.451317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.153366in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.153366in}}{\pgfqpoint{1.390607in}{1.155680in}}{\pgfqpoint{1.394725in}{1.159798in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.163917in}}{\pgfqpoint{1.401157in}{1.169503in}}{\pgfqpoint{1.401157in}{1.175327in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.181151in}}{\pgfqpoint{1.398843in}{1.186737in}}{\pgfqpoint{1.394725in}{1.190855in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.194973in}}{\pgfqpoint{1.385020in}{1.197287in}}{\pgfqpoint{1.379197in}{1.197287in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.197287in}}{\pgfqpoint{1.367786in}{1.194973in}}{\pgfqpoint{1.363668in}{1.190855in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.186737in}}{\pgfqpoint{1.357236in}{1.181151in}}{\pgfqpoint{1.357236in}{1.175327in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.169503in}}{\pgfqpoint{1.359550in}{1.163917in}}{\pgfqpoint{1.363668in}{1.159798in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.155680in}}{\pgfqpoint{1.373373in}{1.153366in}}{\pgfqpoint{1.379197in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.153366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.163067in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.163067in}}{\pgfqpoint{0.980981in}{1.165381in}}{\pgfqpoint{0.985099in}{1.169499in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.173618in}}{\pgfqpoint{0.991531in}{1.179204in}}{\pgfqpoint{0.991531in}{1.185028in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.190852in}}{\pgfqpoint{0.989217in}{1.196438in}}{\pgfqpoint{0.985099in}{1.200556in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.204674in}}{\pgfqpoint{0.975394in}{1.206988in}}{\pgfqpoint{0.969570in}{1.206988in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.206988in}}{\pgfqpoint{0.958160in}{1.204674in}}{\pgfqpoint{0.954042in}{1.200556in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.196438in}}{\pgfqpoint{0.947610in}{1.190852in}}{\pgfqpoint{0.947610in}{1.185028in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.179204in}}{\pgfqpoint{0.949924in}{1.173618in}}{\pgfqpoint{0.954042in}{1.169499in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.165381in}}{\pgfqpoint{0.963747in}{1.163067in}}{\pgfqpoint{0.969570in}{1.163067in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.163067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{0.756452in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{0.756452in}}{\pgfqpoint{0.867196in}{0.758766in}}{\pgfqpoint{0.871314in}{0.762884in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.767002in}}{\pgfqpoint{0.877746in}{0.772588in}}{\pgfqpoint{0.877746in}{0.778412in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{0.784236in}}{\pgfqpoint{0.875432in}{0.789822in}}{\pgfqpoint{0.871314in}{0.793940in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{0.798059in}}{\pgfqpoint{0.861609in}{0.800372in}}{\pgfqpoint{0.855785in}{0.800372in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{0.800372in}}{\pgfqpoint{0.844375in}{0.798059in}}{\pgfqpoint{0.840257in}{0.793940in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{0.789822in}}{\pgfqpoint{0.833825in}{0.784236in}}{\pgfqpoint{0.833825in}{0.778412in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{0.772588in}}{\pgfqpoint{0.836139in}{0.767002in}}{\pgfqpoint{0.840257in}{0.762884in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{0.758766in}}{\pgfqpoint{0.849961in}{0.756452in}}{\pgfqpoint{0.855785in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{0.756452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.456148in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.456148in}}{\pgfqpoint{1.288200in}{1.458461in}}{\pgfqpoint{1.292318in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.466698in}}{\pgfqpoint{1.298750in}{1.472284in}}{\pgfqpoint{1.298750in}{1.478108in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.483932in}}{\pgfqpoint{1.296436in}{1.489518in}}{\pgfqpoint{1.292318in}{1.493636in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.497754in}}{\pgfqpoint{1.282614in}{1.500068in}}{\pgfqpoint{1.276790in}{1.500068in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.500068in}}{\pgfqpoint{1.265380in}{1.497754in}}{\pgfqpoint{1.261262in}{1.493636in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.489518in}}{\pgfqpoint{1.254830in}{1.483932in}}{\pgfqpoint{1.254830in}{1.478108in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.472284in}}{\pgfqpoint{1.257144in}{1.466698in}}{\pgfqpoint{1.261262in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.458461in}}{\pgfqpoint{1.270966in}{1.456148in}}{\pgfqpoint{1.276790in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.456148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{1.454789in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{1.454789in}}{\pgfqpoint{1.185794in}{1.457103in}}{\pgfqpoint{1.189912in}{1.461221in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{1.465339in}}{\pgfqpoint{1.196344in}{1.470925in}}{\pgfqpoint{1.196344in}{1.476749in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{1.482573in}}{\pgfqpoint{1.194030in}{1.488159in}}{\pgfqpoint{1.189912in}{1.492277in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{1.496395in}}{\pgfqpoint{1.180207in}{1.498709in}}{\pgfqpoint{1.174383in}{1.498709in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{1.498709in}}{\pgfqpoint{1.162973in}{1.496395in}}{\pgfqpoint{1.158855in}{1.492277in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{1.488159in}}{\pgfqpoint{1.152423in}{1.482573in}}{\pgfqpoint{1.152423in}{1.476749in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{1.470925in}}{\pgfqpoint{1.154737in}{1.465339in}}{\pgfqpoint{1.158855in}{1.461221in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{1.457103in}}{\pgfqpoint{1.168560in}{1.454789in}}{\pgfqpoint{1.174383in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.454789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{1.153116in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{1.153116in}}{\pgfqpoint{0.924088in}{1.155430in}}{\pgfqpoint{0.928206in}{1.159548in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{1.163667in}}{\pgfqpoint{0.934638in}{1.169253in}}{\pgfqpoint{0.934638in}{1.175077in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{1.180901in}}{\pgfqpoint{0.932324in}{1.186487in}}{\pgfqpoint{0.928206in}{1.190605in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{1.194723in}}{\pgfqpoint{0.918502in}{1.197037in}}{\pgfqpoint{0.912678in}{1.197037in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{1.197037in}}{\pgfqpoint{0.901268in}{1.194723in}}{\pgfqpoint{0.897150in}{1.190605in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{1.186487in}}{\pgfqpoint{0.890718in}{1.180901in}}{\pgfqpoint{0.890718in}{1.175077in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{1.169253in}}{\pgfqpoint{0.893032in}{1.163667in}}{\pgfqpoint{0.897150in}{1.159548in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{1.155430in}}{\pgfqpoint{0.906854in}{1.153116in}}{\pgfqpoint{0.912678in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{1.153116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.765386in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.765386in}}{\pgfqpoint{1.049252in}{0.767700in}}{\pgfqpoint{1.053370in}{0.771818in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.775936in}}{\pgfqpoint{1.059802in}{0.781522in}}{\pgfqpoint{1.059802in}{0.787346in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.793170in}}{\pgfqpoint{1.057488in}{0.798756in}}{\pgfqpoint{1.053370in}{0.802874in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.806993in}}{\pgfqpoint{1.043665in}{0.809306in}}{\pgfqpoint{1.037841in}{0.809306in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.809306in}}{\pgfqpoint{1.026431in}{0.806993in}}{\pgfqpoint{1.022313in}{0.802874in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.798756in}}{\pgfqpoint{1.015881in}{0.793170in}}{\pgfqpoint{1.015881in}{0.787346in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.781522in}}{\pgfqpoint{1.018195in}{0.775936in}}{\pgfqpoint{1.022313in}{0.771818in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.767700in}}{\pgfqpoint{1.032018in}{0.765386in}}{\pgfqpoint{1.037841in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.765386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.458189in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.458189in}}{\pgfqpoint{1.686448in}{1.460502in}}{\pgfqpoint{1.690566in}{1.464621in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.468739in}}{\pgfqpoint{1.696998in}{1.474325in}}{\pgfqpoint{1.696998in}{1.480149in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.485973in}}{\pgfqpoint{1.694684in}{1.491559in}}{\pgfqpoint{1.690566in}{1.495677in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.499795in}}{\pgfqpoint{1.680862in}{1.502109in}}{\pgfqpoint{1.675038in}{1.502109in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.502109in}}{\pgfqpoint{1.663627in}{1.499795in}}{\pgfqpoint{1.659509in}{1.495677in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.491559in}}{\pgfqpoint{1.653077in}{1.485973in}}{\pgfqpoint{1.653077in}{1.480149in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.474325in}}{\pgfqpoint{1.655391in}{1.468739in}}{\pgfqpoint{1.659509in}{1.464621in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.460502in}}{\pgfqpoint{1.669214in}{1.458189in}}{\pgfqpoint{1.675038in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.458189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{0.758813in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.758813in}}{\pgfqpoint{0.946845in}{0.761127in}}{\pgfqpoint{0.950963in}{0.765245in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{0.769363in}}{\pgfqpoint{0.957395in}{0.774949in}}{\pgfqpoint{0.957395in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{0.786597in}}{\pgfqpoint{0.955081in}{0.792183in}}{\pgfqpoint{0.950963in}{0.796302in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{0.800420in}}{\pgfqpoint{0.941259in}{0.802734in}}{\pgfqpoint{0.935435in}{0.802734in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{0.802734in}}{\pgfqpoint{0.924025in}{0.800420in}}{\pgfqpoint{0.919907in}{0.796302in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{0.792183in}}{\pgfqpoint{0.913475in}{0.786597in}}{\pgfqpoint{0.913475in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{0.774949in}}{\pgfqpoint{0.915789in}{0.769363in}}{\pgfqpoint{0.919907in}{0.765245in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{0.761127in}}{\pgfqpoint{0.929611in}{0.758813in}}{\pgfqpoint{0.935435in}{0.758813in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{0.758813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.154640in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.154640in}}{\pgfqpoint{1.151658in}{1.156954in}}{\pgfqpoint{1.155776in}{1.161072in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.165191in}}{\pgfqpoint{1.162208in}{1.170777in}}{\pgfqpoint{1.162208in}{1.176601in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.182425in}}{\pgfqpoint{1.159894in}{1.188011in}}{\pgfqpoint{1.155776in}{1.192129in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.196247in}}{\pgfqpoint{1.146072in}{1.198561in}}{\pgfqpoint{1.140248in}{1.198561in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.198561in}}{\pgfqpoint{1.128838in}{1.196247in}}{\pgfqpoint{1.124720in}{1.192129in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.188011in}}{\pgfqpoint{1.118288in}{1.182425in}}{\pgfqpoint{1.118288in}{1.176601in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.170777in}}{\pgfqpoint{1.120602in}{1.165191in}}{\pgfqpoint{1.124720in}{1.161072in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.156954in}}{\pgfqpoint{1.134424in}{1.154640in}}{\pgfqpoint{1.140248in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.154640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{0.751474in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{0.751474in}}{\pgfqpoint{0.844439in}{0.753788in}}{\pgfqpoint{0.848557in}{0.757906in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{0.762024in}}{\pgfqpoint{0.854989in}{0.767611in}}{\pgfqpoint{0.854989in}{0.773435in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.779259in}}{\pgfqpoint{0.852675in}{0.784845in}}{\pgfqpoint{0.848557in}{0.788963in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.793081in}}{\pgfqpoint{0.838852in}{0.795395in}}{\pgfqpoint{0.833028in}{0.795395in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.795395in}}{\pgfqpoint{0.821618in}{0.793081in}}{\pgfqpoint{0.817500in}{0.788963in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{0.784845in}}{\pgfqpoint{0.811068in}{0.779259in}}{\pgfqpoint{0.811068in}{0.773435in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{0.767611in}}{\pgfqpoint{0.813382in}{0.762024in}}{\pgfqpoint{0.817500in}{0.757906in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{0.753788in}}{\pgfqpoint{0.827204in}{0.751474in}}{\pgfqpoint{0.833028in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.751474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.763720in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.763720in}}{\pgfqpoint{2.073317in}{1.766034in}}{\pgfqpoint{2.077435in}{1.770152in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.774270in}}{\pgfqpoint{2.083867in}{1.779856in}}{\pgfqpoint{2.083867in}{1.785680in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.791504in}}{\pgfqpoint{2.081553in}{1.797090in}}{\pgfqpoint{2.077435in}{1.801208in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.805326in}}{\pgfqpoint{2.067731in}{1.807640in}}{\pgfqpoint{2.061907in}{1.807640in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.807640in}}{\pgfqpoint{2.050497in}{1.805326in}}{\pgfqpoint{2.046378in}{1.801208in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.797090in}}{\pgfqpoint{2.039946in}{1.791504in}}{\pgfqpoint{2.039946in}{1.785680in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.779856in}}{\pgfqpoint{2.042260in}{1.774270in}}{\pgfqpoint{2.046378in}{1.770152in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.766034in}}{\pgfqpoint{2.056083in}{1.763720in}}{\pgfqpoint{2.061907in}{1.763720in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.763720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.749586in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.749586in}}{\pgfqpoint{1.128901in}{0.751899in}}{\pgfqpoint{1.133019in}{0.756018in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.760136in}}{\pgfqpoint{1.139451in}{0.765722in}}{\pgfqpoint{1.139451in}{0.771546in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.777370in}}{\pgfqpoint{1.137137in}{0.782956in}}{\pgfqpoint{1.133019in}{0.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.791192in}}{\pgfqpoint{1.123315in}{0.793506in}}{\pgfqpoint{1.117491in}{0.793506in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.793506in}}{\pgfqpoint{1.106081in}{0.791192in}}{\pgfqpoint{1.101963in}{0.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.782956in}}{\pgfqpoint{1.095531in}{0.777370in}}{\pgfqpoint{1.095531in}{0.771546in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.765722in}}{\pgfqpoint{1.097845in}{0.760136in}}{\pgfqpoint{1.101963in}{0.756018in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.751899in}}{\pgfqpoint{1.111667in}{0.749586in}}{\pgfqpoint{1.117491in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.749586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.580179in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.580179in}}{\pgfqpoint{1.868504in}{1.582492in}}{\pgfqpoint{1.872622in}{1.586611in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.590729in}}{\pgfqpoint{1.879054in}{1.596315in}}{\pgfqpoint{1.879054in}{1.602139in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.607963in}}{\pgfqpoint{1.876740in}{1.613549in}}{\pgfqpoint{1.872622in}{1.617667in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.621785in}}{\pgfqpoint{1.862918in}{1.624099in}}{\pgfqpoint{1.857094in}{1.624099in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.624099in}}{\pgfqpoint{1.845684in}{1.621785in}}{\pgfqpoint{1.841565in}{1.617667in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.613549in}}{\pgfqpoint{1.835133in}{1.607963in}}{\pgfqpoint{1.835133in}{1.602139in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.596315in}}{\pgfqpoint{1.837447in}{1.590729in}}{\pgfqpoint{1.841565in}{1.586611in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.582492in}}{\pgfqpoint{1.851270in}{1.580179in}}{\pgfqpoint{1.857094in}{1.580179in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.580179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.154433in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.154433in}}{\pgfqpoint{1.299579in}{1.156747in}}{\pgfqpoint{1.303697in}{1.160865in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.164984in}}{\pgfqpoint{1.310129in}{1.170570in}}{\pgfqpoint{1.310129in}{1.176394in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.182218in}}{\pgfqpoint{1.307815in}{1.187804in}}{\pgfqpoint{1.303697in}{1.191922in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.196040in}}{\pgfqpoint{1.293992in}{1.198354in}}{\pgfqpoint{1.288169in}{1.198354in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.198354in}}{\pgfqpoint{1.276758in}{1.196040in}}{\pgfqpoint{1.272640in}{1.191922in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.187804in}}{\pgfqpoint{1.266208in}{1.182218in}}{\pgfqpoint{1.266208in}{1.176394in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.170570in}}{\pgfqpoint{1.268522in}{1.164984in}}{\pgfqpoint{1.272640in}{1.160865in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.156747in}}{\pgfqpoint{1.282345in}{1.154433in}}{\pgfqpoint{1.288169in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.154433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.454645in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.454645in}}{\pgfqpoint{1.709205in}{1.456959in}}{\pgfqpoint{1.713323in}{1.461077in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.465195in}}{\pgfqpoint{1.719755in}{1.470781in}}{\pgfqpoint{1.719755in}{1.476605in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.482429in}}{\pgfqpoint{1.717441in}{1.488016in}}{\pgfqpoint{1.713323in}{1.492134in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.496252in}}{\pgfqpoint{1.703619in}{1.498566in}}{\pgfqpoint{1.697795in}{1.498566in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.498566in}}{\pgfqpoint{1.686384in}{1.496252in}}{\pgfqpoint{1.682266in}{1.492134in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.488016in}}{\pgfqpoint{1.675834in}{1.482429in}}{\pgfqpoint{1.675834in}{1.476605in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.470781in}}{\pgfqpoint{1.678148in}{1.465195in}}{\pgfqpoint{1.682266in}{1.461077in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.456959in}}{\pgfqpoint{1.691971in}{1.454645in}}{\pgfqpoint{1.697795in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.454645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.445550in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.445550in}}{\pgfqpoint{0.628247in}{1.447864in}}{\pgfqpoint{0.632365in}{1.451982in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.456100in}}{\pgfqpoint{0.638797in}{1.461686in}}{\pgfqpoint{0.638797in}{1.467510in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.473334in}}{\pgfqpoint{0.636483in}{1.478920in}}{\pgfqpoint{0.632365in}{1.483039in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.487157in}}{\pgfqpoint{0.622661in}{1.489471in}}{\pgfqpoint{0.616837in}{1.489471in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.489471in}}{\pgfqpoint{0.605427in}{1.487157in}}{\pgfqpoint{0.601309in}{1.483039in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.478920in}}{\pgfqpoint{0.594877in}{1.473334in}}{\pgfqpoint{0.594877in}{1.467510in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.461686in}}{\pgfqpoint{0.597190in}{1.456100in}}{\pgfqpoint{0.601309in}{1.451982in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.447864in}}{\pgfqpoint{0.611013in}{1.445550in}}{\pgfqpoint{0.616837in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.445550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{0.763644in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{0.763644in}}{\pgfqpoint{1.060630in}{0.765958in}}{\pgfqpoint{1.064748in}{0.770076in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{0.774194in}}{\pgfqpoint{1.071180in}{0.779781in}}{\pgfqpoint{1.071180in}{0.785605in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{0.791429in}}{\pgfqpoint{1.068866in}{0.797015in}}{\pgfqpoint{1.064748in}{0.801133in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{0.805251in}}{\pgfqpoint{1.055044in}{0.807565in}}{\pgfqpoint{1.049220in}{0.807565in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{0.807565in}}{\pgfqpoint{1.037810in}{0.805251in}}{\pgfqpoint{1.033692in}{0.801133in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{0.797015in}}{\pgfqpoint{1.027260in}{0.791429in}}{\pgfqpoint{1.027260in}{0.785605in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{0.779781in}}{\pgfqpoint{1.029574in}{0.774194in}}{\pgfqpoint{1.033692in}{0.770076in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{0.765958in}}{\pgfqpoint{1.043396in}{0.763644in}}{\pgfqpoint{1.049220in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.763644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.459312in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.459312in}}{\pgfqpoint{0.946845in}{1.461626in}}{\pgfqpoint{0.950963in}{1.465744in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.469862in}}{\pgfqpoint{0.957395in}{1.475448in}}{\pgfqpoint{0.957395in}{1.481272in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.487096in}}{\pgfqpoint{0.955081in}{1.492682in}}{\pgfqpoint{0.950963in}{1.496800in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.500918in}}{\pgfqpoint{0.941259in}{1.503232in}}{\pgfqpoint{0.935435in}{1.503232in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.503232in}}{\pgfqpoint{0.924025in}{1.500918in}}{\pgfqpoint{0.919907in}{1.496800in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.492682in}}{\pgfqpoint{0.913475in}{1.487096in}}{\pgfqpoint{0.913475in}{1.481272in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.475448in}}{\pgfqpoint{0.915789in}{1.469862in}}{\pgfqpoint{0.919907in}{1.465744in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.461626in}}{\pgfqpoint{0.929611in}{1.459312in}}{\pgfqpoint{0.935435in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.459312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{0.768844in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{0.768844in}}{\pgfqpoint{1.026495in}{0.771158in}}{\pgfqpoint{1.030613in}{0.775276in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{0.779395in}}{\pgfqpoint{1.037045in}{0.784981in}}{\pgfqpoint{1.037045in}{0.790805in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{0.796629in}}{\pgfqpoint{1.034731in}{0.802215in}}{\pgfqpoint{1.030613in}{0.806333in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{0.810451in}}{\pgfqpoint{1.020908in}{0.812765in}}{\pgfqpoint{1.015084in}{0.812765in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{0.812765in}}{\pgfqpoint{1.003674in}{0.810451in}}{\pgfqpoint{0.999556in}{0.806333in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{0.802215in}}{\pgfqpoint{0.993124in}{0.796629in}}{\pgfqpoint{0.993124in}{0.790805in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{0.784981in}}{\pgfqpoint{0.995438in}{0.779395in}}{\pgfqpoint{0.999556in}{0.775276in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{0.771158in}}{\pgfqpoint{1.009261in}{0.768844in}}{\pgfqpoint{1.015084in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.768844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{0.764878in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{0.764878in}}{\pgfqpoint{0.787546in}{0.767191in}}{\pgfqpoint{0.791664in}{0.771310in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{0.775428in}}{\pgfqpoint{0.798096in}{0.781014in}}{\pgfqpoint{0.798096in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{0.792662in}}{\pgfqpoint{0.795782in}{0.798248in}}{\pgfqpoint{0.791664in}{0.802366in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{0.806484in}}{\pgfqpoint{0.781960in}{0.808798in}}{\pgfqpoint{0.776136in}{0.808798in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{0.808798in}}{\pgfqpoint{0.764726in}{0.806484in}}{\pgfqpoint{0.760608in}{0.802366in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{0.798248in}}{\pgfqpoint{0.754176in}{0.792662in}}{\pgfqpoint{0.754176in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{0.781014in}}{\pgfqpoint{0.756490in}{0.775428in}}{\pgfqpoint{0.760608in}{0.771310in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{0.767191in}}{\pgfqpoint{0.770312in}{0.764878in}}{\pgfqpoint{0.776136in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{0.764878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{0.749336in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{0.749336in}}{\pgfqpoint{0.810303in}{0.751650in}}{\pgfqpoint{0.814421in}{0.755768in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.759886in}}{\pgfqpoint{0.820853in}{0.765472in}}{\pgfqpoint{0.820853in}{0.771296in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{0.777120in}}{\pgfqpoint{0.818539in}{0.782706in}}{\pgfqpoint{0.814421in}{0.786825in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{0.790943in}}{\pgfqpoint{0.804717in}{0.793257in}}{\pgfqpoint{0.798893in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{0.793257in}}{\pgfqpoint{0.787483in}{0.790943in}}{\pgfqpoint{0.783365in}{0.786825in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{0.782706in}}{\pgfqpoint{0.776933in}{0.777120in}}{\pgfqpoint{0.776933in}{0.771296in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{0.765472in}}{\pgfqpoint{0.779247in}{0.759886in}}{\pgfqpoint{0.783365in}{0.755768in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{0.751650in}}{\pgfqpoint{0.793069in}{0.749336in}}{\pgfqpoint{0.798893in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.749336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{0.771729in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{0.771729in}}{\pgfqpoint{0.878574in}{0.774043in}}{\pgfqpoint{0.882692in}{0.778161in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{0.782279in}}{\pgfqpoint{0.889124in}{0.787865in}}{\pgfqpoint{0.889124in}{0.793689in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{0.799513in}}{\pgfqpoint{0.886810in}{0.805099in}}{\pgfqpoint{0.882692in}{0.809218in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{0.813336in}}{\pgfqpoint{0.872988in}{0.815650in}}{\pgfqpoint{0.867164in}{0.815650in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{0.815650in}}{\pgfqpoint{0.855754in}{0.813336in}}{\pgfqpoint{0.851636in}{0.809218in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{0.805099in}}{\pgfqpoint{0.845204in}{0.799513in}}{\pgfqpoint{0.845204in}{0.793689in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{0.787865in}}{\pgfqpoint{0.847518in}{0.782279in}}{\pgfqpoint{0.851636in}{0.778161in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{0.774043in}}{\pgfqpoint{0.861340in}{0.771729in}}{\pgfqpoint{0.867164in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.771729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.140490in}}{\pgfqpoint{0.958224in}{1.142804in}}{\pgfqpoint{0.962342in}{1.146922in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.151040in}}{\pgfqpoint{0.968774in}{1.156626in}}{\pgfqpoint{0.968774in}{1.162450in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.168274in}}{\pgfqpoint{0.966460in}{1.173861in}}{\pgfqpoint{0.962342in}{1.177979in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.182097in}}{\pgfqpoint{0.952637in}{1.184411in}}{\pgfqpoint{0.946813in}{1.184411in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.184411in}}{\pgfqpoint{0.935403in}{1.182097in}}{\pgfqpoint{0.931285in}{1.177979in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.173861in}}{\pgfqpoint{0.924853in}{1.168274in}}{\pgfqpoint{0.924853in}{1.162450in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.156626in}}{\pgfqpoint{0.927167in}{1.151040in}}{\pgfqpoint{0.931285in}{1.146922in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.142804in}}{\pgfqpoint{0.940990in}{1.140490in}}{\pgfqpoint{0.946813in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.140490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.456039in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.456039in}}{\pgfqpoint{0.969602in}{1.458353in}}{\pgfqpoint{0.973720in}{1.462471in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.466589in}}{\pgfqpoint{0.980152in}{1.472175in}}{\pgfqpoint{0.980152in}{1.477999in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.483823in}}{\pgfqpoint{0.977838in}{1.489409in}}{\pgfqpoint{0.973720in}{1.493528in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.497646in}}{\pgfqpoint{0.964016in}{1.499960in}}{\pgfqpoint{0.958192in}{1.499960in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.499960in}}{\pgfqpoint{0.946782in}{1.497646in}}{\pgfqpoint{0.942664in}{1.493528in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.489409in}}{\pgfqpoint{0.936232in}{1.483823in}}{\pgfqpoint{0.936232in}{1.477999in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.472175in}}{\pgfqpoint{0.938546in}{1.466589in}}{\pgfqpoint{0.942664in}{1.462471in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.458353in}}{\pgfqpoint{0.952368in}{1.456039in}}{\pgfqpoint{0.958192in}{1.456039in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.456039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{1.154915in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{1.154915in}}{\pgfqpoint{1.310957in}{1.157229in}}{\pgfqpoint{1.315075in}{1.161347in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{1.165466in}}{\pgfqpoint{1.321507in}{1.171052in}}{\pgfqpoint{1.321507in}{1.176876in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{1.182700in}}{\pgfqpoint{1.319193in}{1.188286in}}{\pgfqpoint{1.315075in}{1.192404in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{1.196522in}}{\pgfqpoint{1.305371in}{1.198836in}}{\pgfqpoint{1.299547in}{1.198836in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{1.198836in}}{\pgfqpoint{1.288137in}{1.196522in}}{\pgfqpoint{1.284019in}{1.192404in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{1.188286in}}{\pgfqpoint{1.277587in}{1.182700in}}{\pgfqpoint{1.277587in}{1.176876in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{1.171052in}}{\pgfqpoint{1.279901in}{1.165466in}}{\pgfqpoint{1.284019in}{1.161347in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{1.157229in}}{\pgfqpoint{1.293723in}{1.154915in}}{\pgfqpoint{1.299547in}{1.154915in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.154915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{1.452060in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{1.452060in}}{\pgfqpoint{0.730654in}{1.454374in}}{\pgfqpoint{0.734772in}{1.458492in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{1.462610in}}{\pgfqpoint{0.741204in}{1.468196in}}{\pgfqpoint{0.741204in}{1.474020in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{1.479844in}}{\pgfqpoint{0.738890in}{1.485431in}}{\pgfqpoint{0.734772in}{1.489549in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{1.493667in}}{\pgfqpoint{0.725067in}{1.495981in}}{\pgfqpoint{0.719243in}{1.495981in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{1.495981in}}{\pgfqpoint{0.707833in}{1.493667in}}{\pgfqpoint{0.703715in}{1.489549in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{1.485431in}}{\pgfqpoint{0.697283in}{1.479844in}}{\pgfqpoint{0.697283in}{1.474020in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{1.468196in}}{\pgfqpoint{0.699597in}{1.462610in}}{\pgfqpoint{0.703715in}{1.458492in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{1.454374in}}{\pgfqpoint{0.713419in}{1.452060in}}{\pgfqpoint{0.719243in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{1.452060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{0.754126in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{0.754126in}}{\pgfqpoint{0.673761in}{0.756440in}}{\pgfqpoint{0.677879in}{0.760558in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{0.764676in}}{\pgfqpoint{0.684311in}{0.770262in}}{\pgfqpoint{0.684311in}{0.776086in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{0.781910in}}{\pgfqpoint{0.681997in}{0.787496in}}{\pgfqpoint{0.677879in}{0.791614in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{0.795732in}}{\pgfqpoint{0.668175in}{0.798046in}}{\pgfqpoint{0.662351in}{0.798046in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{0.798046in}}{\pgfqpoint{0.650941in}{0.795732in}}{\pgfqpoint{0.646823in}{0.791614in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{0.787496in}}{\pgfqpoint{0.640391in}{0.781910in}}{\pgfqpoint{0.640391in}{0.776086in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{0.770262in}}{\pgfqpoint{0.642704in}{0.764676in}}{\pgfqpoint{0.646823in}{0.760558in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{0.756440in}}{\pgfqpoint{0.656527in}{0.754126in}}{\pgfqpoint{0.662351in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.754126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.159605in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.159605in}}{\pgfqpoint{1.925396in}{1.161919in}}{\pgfqpoint{1.929514in}{1.166037in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.170155in}}{\pgfqpoint{1.935946in}{1.175741in}}{\pgfqpoint{1.935946in}{1.181565in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.187389in}}{\pgfqpoint{1.933633in}{1.192975in}}{\pgfqpoint{1.929514in}{1.197093in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.201212in}}{\pgfqpoint{1.919810in}{1.203525in}}{\pgfqpoint{1.913986in}{1.203525in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.203525in}}{\pgfqpoint{1.902576in}{1.201212in}}{\pgfqpoint{1.898458in}{1.197093in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.192975in}}{\pgfqpoint{1.892026in}{1.187389in}}{\pgfqpoint{1.892026in}{1.181565in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.175741in}}{\pgfqpoint{1.894340in}{1.170155in}}{\pgfqpoint{1.898458in}{1.166037in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.161919in}}{\pgfqpoint{1.908162in}{1.159605in}}{\pgfqpoint{1.913986in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.159605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{0.750123in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{0.750123in}}{\pgfqpoint{1.879882in}{0.752436in}}{\pgfqpoint{1.884000in}{0.756555in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{0.760673in}}{\pgfqpoint{1.890432in}{0.766259in}}{\pgfqpoint{1.890432in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{0.777907in}}{\pgfqpoint{1.888119in}{0.783493in}}{\pgfqpoint{1.884000in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{0.791729in}}{\pgfqpoint{1.874296in}{0.794043in}}{\pgfqpoint{1.868472in}{0.794043in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{0.794043in}}{\pgfqpoint{1.857062in}{0.791729in}}{\pgfqpoint{1.852944in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{0.783493in}}{\pgfqpoint{1.846512in}{0.777907in}}{\pgfqpoint{1.846512in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{0.766259in}}{\pgfqpoint{1.848826in}{0.760673in}}{\pgfqpoint{1.852944in}{0.756555in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{0.752436in}}{\pgfqpoint{1.862648in}{0.750123in}}{\pgfqpoint{1.868472in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{0.750123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{1.451353in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{1.451353in}}{\pgfqpoint{1.083387in}{1.453667in}}{\pgfqpoint{1.087505in}{1.457785in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{1.461904in}}{\pgfqpoint{1.093937in}{1.467490in}}{\pgfqpoint{1.093937in}{1.473314in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{1.479138in}}{\pgfqpoint{1.091623in}{1.484724in}}{\pgfqpoint{1.087505in}{1.488842in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{1.492960in}}{\pgfqpoint{1.077801in}{1.495274in}}{\pgfqpoint{1.071977in}{1.495274in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.495274in}}{\pgfqpoint{1.060567in}{1.492960in}}{\pgfqpoint{1.056449in}{1.488842in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{1.484724in}}{\pgfqpoint{1.050017in}{1.479138in}}{\pgfqpoint{1.050017in}{1.473314in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{1.467490in}}{\pgfqpoint{1.052331in}{1.461904in}}{\pgfqpoint{1.056449in}{1.457785in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{1.453667in}}{\pgfqpoint{1.066153in}{1.451353in}}{\pgfqpoint{1.071977in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.451353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.755785in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.755785in}}{\pgfqpoint{0.685139in}{0.758099in}}{\pgfqpoint{0.689258in}{0.762217in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.766335in}}{\pgfqpoint{0.695690in}{0.771922in}}{\pgfqpoint{0.695690in}{0.777746in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.783569in}}{\pgfqpoint{0.693376in}{0.789156in}}{\pgfqpoint{0.689258in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.797392in}}{\pgfqpoint{0.679553in}{0.799706in}}{\pgfqpoint{0.673729in}{0.799706in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.799706in}}{\pgfqpoint{0.662319in}{0.797392in}}{\pgfqpoint{0.658201in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.789156in}}{\pgfqpoint{0.651769in}{0.783569in}}{\pgfqpoint{0.651769in}{0.777746in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.771922in}}{\pgfqpoint{0.654083in}{0.766335in}}{\pgfqpoint{0.658201in}{0.762217in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.758099in}}{\pgfqpoint{0.667905in}{0.755785in}}{\pgfqpoint{0.673729in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.755785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.459050in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.459050in}}{\pgfqpoint{1.049252in}{1.461364in}}{\pgfqpoint{1.053370in}{1.465482in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.469600in}}{\pgfqpoint{1.059802in}{1.475186in}}{\pgfqpoint{1.059802in}{1.481010in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.486834in}}{\pgfqpoint{1.057488in}{1.492420in}}{\pgfqpoint{1.053370in}{1.496538in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.500656in}}{\pgfqpoint{1.043665in}{1.502970in}}{\pgfqpoint{1.037841in}{1.502970in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.502970in}}{\pgfqpoint{1.026431in}{1.500656in}}{\pgfqpoint{1.022313in}{1.496538in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.492420in}}{\pgfqpoint{1.015881in}{1.486834in}}{\pgfqpoint{1.015881in}{1.481010in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.475186in}}{\pgfqpoint{1.018195in}{1.469600in}}{\pgfqpoint{1.022313in}{1.465482in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.461364in}}{\pgfqpoint{1.032018in}{1.459050in}}{\pgfqpoint{1.037841in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.459050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.455383in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.455383in}}{\pgfqpoint{0.764789in}{1.457697in}}{\pgfqpoint{0.768907in}{1.461815in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.465934in}}{\pgfqpoint{0.775339in}{1.471520in}}{\pgfqpoint{0.775339in}{1.477344in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.483168in}}{\pgfqpoint{0.773025in}{1.488754in}}{\pgfqpoint{0.768907in}{1.492872in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.496990in}}{\pgfqpoint{0.759203in}{1.499304in}}{\pgfqpoint{0.753379in}{1.499304in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.499304in}}{\pgfqpoint{0.741969in}{1.496990in}}{\pgfqpoint{0.737851in}{1.492872in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.488754in}}{\pgfqpoint{0.731419in}{1.483168in}}{\pgfqpoint{0.731419in}{1.477344in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.471520in}}{\pgfqpoint{0.733733in}{1.465934in}}{\pgfqpoint{0.737851in}{1.461815in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.457697in}}{\pgfqpoint{0.747555in}{1.455383in}}{\pgfqpoint{0.753379in}{1.455383in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.455383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{1.455061in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{1.455061in}}{\pgfqpoint{1.106144in}{1.457375in}}{\pgfqpoint{1.110262in}{1.461493in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{1.465612in}}{\pgfqpoint{1.116694in}{1.471198in}}{\pgfqpoint{1.116694in}{1.477022in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{1.482846in}}{\pgfqpoint{1.114380in}{1.488432in}}{\pgfqpoint{1.110262in}{1.492550in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{1.496668in}}{\pgfqpoint{1.100558in}{1.498982in}}{\pgfqpoint{1.094734in}{1.498982in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{1.498982in}}{\pgfqpoint{1.083324in}{1.496668in}}{\pgfqpoint{1.079206in}{1.492550in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{1.488432in}}{\pgfqpoint{1.072774in}{1.482846in}}{\pgfqpoint{1.072774in}{1.477022in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{1.471198in}}{\pgfqpoint{1.075088in}{1.465612in}}{\pgfqpoint{1.079206in}{1.461493in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{1.457375in}}{\pgfqpoint{1.088910in}{1.455061in}}{\pgfqpoint{1.094734in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.455061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.163602in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.163602in}}{\pgfqpoint{0.616868in}{1.165916in}}{\pgfqpoint{0.620987in}{1.170034in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.174152in}}{\pgfqpoint{0.627419in}{1.179738in}}{\pgfqpoint{0.627419in}{1.185562in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.191386in}}{\pgfqpoint{0.625105in}{1.196972in}}{\pgfqpoint{0.620987in}{1.201090in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.205209in}}{\pgfqpoint{0.611282in}{1.207522in}}{\pgfqpoint{0.605458in}{1.207522in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.207522in}}{\pgfqpoint{0.594048in}{1.205209in}}{\pgfqpoint{0.589930in}{1.201090in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.196972in}}{\pgfqpoint{0.583498in}{1.191386in}}{\pgfqpoint{0.583498in}{1.185562in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.179738in}}{\pgfqpoint{0.585812in}{1.174152in}}{\pgfqpoint{0.589930in}{1.170034in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.165916in}}{\pgfqpoint{0.599634in}{1.163602in}}{\pgfqpoint{0.605458in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.163602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.449697in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.449697in}}{\pgfqpoint{0.992359in}{1.452011in}}{\pgfqpoint{0.996477in}{1.456129in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.460247in}}{\pgfqpoint{1.002909in}{1.465833in}}{\pgfqpoint{1.002909in}{1.471657in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.477481in}}{\pgfqpoint{1.000595in}{1.483067in}}{\pgfqpoint{0.996477in}{1.487185in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.491303in}}{\pgfqpoint{0.986773in}{1.493617in}}{\pgfqpoint{0.980949in}{1.493617in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.493617in}}{\pgfqpoint{0.969539in}{1.491303in}}{\pgfqpoint{0.965421in}{1.487185in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.483067in}}{\pgfqpoint{0.958989in}{1.477481in}}{\pgfqpoint{0.958989in}{1.471657in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.465833in}}{\pgfqpoint{0.961303in}{1.460247in}}{\pgfqpoint{0.965421in}{1.456129in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.452011in}}{\pgfqpoint{0.975125in}{1.449697in}}{\pgfqpoint{0.980949in}{1.449697in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.449697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.449538in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.449538in}}{\pgfqpoint{1.151658in}{1.451852in}}{\pgfqpoint{1.155776in}{1.455970in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.460088in}}{\pgfqpoint{1.162208in}{1.465675in}}{\pgfqpoint{1.162208in}{1.471498in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.477322in}}{\pgfqpoint{1.159894in}{1.482909in}}{\pgfqpoint{1.155776in}{1.487027in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.491145in}}{\pgfqpoint{1.146072in}{1.493459in}}{\pgfqpoint{1.140248in}{1.493459in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.493459in}}{\pgfqpoint{1.128838in}{1.491145in}}{\pgfqpoint{1.124720in}{1.487027in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.482909in}}{\pgfqpoint{1.118288in}{1.477322in}}{\pgfqpoint{1.118288in}{1.471498in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.465675in}}{\pgfqpoint{1.120602in}{1.460088in}}{\pgfqpoint{1.124720in}{1.455970in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.451852in}}{\pgfqpoint{1.134424in}{1.449538in}}{\pgfqpoint{1.140248in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.449538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{1.458574in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{1.458574in}}{\pgfqpoint{1.094766in}{1.460888in}}{\pgfqpoint{1.098884in}{1.465006in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{1.469124in}}{\pgfqpoint{1.105316in}{1.474711in}}{\pgfqpoint{1.105316in}{1.480535in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{1.486359in}}{\pgfqpoint{1.103002in}{1.491945in}}{\pgfqpoint{1.098884in}{1.496063in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{1.500181in}}{\pgfqpoint{1.089179in}{1.502495in}}{\pgfqpoint{1.083355in}{1.502495in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{1.502495in}}{\pgfqpoint{1.071945in}{1.500181in}}{\pgfqpoint{1.067827in}{1.496063in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{1.491945in}}{\pgfqpoint{1.061395in}{1.486359in}}{\pgfqpoint{1.061395in}{1.480535in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{1.474711in}}{\pgfqpoint{1.063709in}{1.469124in}}{\pgfqpoint{1.067827in}{1.465006in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{1.460888in}}{\pgfqpoint{1.077532in}{1.458574in}}{\pgfqpoint{1.083355in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.458574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.455306in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.455306in}}{\pgfqpoint{1.128901in}{1.457620in}}{\pgfqpoint{1.133019in}{1.461738in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.465856in}}{\pgfqpoint{1.139451in}{1.471442in}}{\pgfqpoint{1.139451in}{1.477266in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.483090in}}{\pgfqpoint{1.137137in}{1.488676in}}{\pgfqpoint{1.133019in}{1.492795in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.496913in}}{\pgfqpoint{1.123315in}{1.499227in}}{\pgfqpoint{1.117491in}{1.499227in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.499227in}}{\pgfqpoint{1.106081in}{1.496913in}}{\pgfqpoint{1.101963in}{1.492795in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.488676in}}{\pgfqpoint{1.095531in}{1.483090in}}{\pgfqpoint{1.095531in}{1.477266in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.471442in}}{\pgfqpoint{1.097845in}{1.465856in}}{\pgfqpoint{1.101963in}{1.461738in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.457620in}}{\pgfqpoint{1.111667in}{1.455306in}}{\pgfqpoint{1.117491in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.455306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.153640in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.153640in}}{\pgfqpoint{2.005046in}{1.155954in}}{\pgfqpoint{2.009164in}{1.160072in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.164190in}}{\pgfqpoint{2.015596in}{1.169776in}}{\pgfqpoint{2.015596in}{1.175600in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.181424in}}{\pgfqpoint{2.013282in}{1.187010in}}{\pgfqpoint{2.009164in}{1.191128in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.195246in}}{\pgfqpoint{1.999460in}{1.197560in}}{\pgfqpoint{1.993636in}{1.197560in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.197560in}}{\pgfqpoint{1.982226in}{1.195246in}}{\pgfqpoint{1.978107in}{1.191128in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.187010in}}{\pgfqpoint{1.971675in}{1.181424in}}{\pgfqpoint{1.971675in}{1.175600in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.169776in}}{\pgfqpoint{1.973989in}{1.164190in}}{\pgfqpoint{1.978107in}{1.160072in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.155954in}}{\pgfqpoint{1.987812in}{1.153640in}}{\pgfqpoint{1.993636in}{1.153640in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.153640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.454142in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.454142in}}{\pgfqpoint{1.675069in}{1.456456in}}{\pgfqpoint{1.679187in}{1.460574in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.464692in}}{\pgfqpoint{1.685619in}{1.470278in}}{\pgfqpoint{1.685619in}{1.476102in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.481926in}}{\pgfqpoint{1.683305in}{1.487512in}}{\pgfqpoint{1.679187in}{1.491630in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.495748in}}{\pgfqpoint{1.669483in}{1.498062in}}{\pgfqpoint{1.663659in}{1.498062in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.498062in}}{\pgfqpoint{1.652249in}{1.495748in}}{\pgfqpoint{1.648131in}{1.491630in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.487512in}}{\pgfqpoint{1.641699in}{1.481926in}}{\pgfqpoint{1.641699in}{1.476102in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.470278in}}{\pgfqpoint{1.644013in}{1.464692in}}{\pgfqpoint{1.648131in}{1.460574in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.456456in}}{\pgfqpoint{1.657835in}{1.454142in}}{\pgfqpoint{1.663659in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.454142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.450399in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.450399in}}{\pgfqpoint{1.811611in}{1.452713in}}{\pgfqpoint{1.815729in}{1.456831in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.460949in}}{\pgfqpoint{1.822161in}{1.466536in}}{\pgfqpoint{1.822161in}{1.472360in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.478184in}}{\pgfqpoint{1.819847in}{1.483770in}}{\pgfqpoint{1.815729in}{1.487888in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.492006in}}{\pgfqpoint{1.806025in}{1.494320in}}{\pgfqpoint{1.800201in}{1.494320in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.494320in}}{\pgfqpoint{1.788791in}{1.492006in}}{\pgfqpoint{1.784673in}{1.487888in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.483770in}}{\pgfqpoint{1.778241in}{1.478184in}}{\pgfqpoint{1.778241in}{1.472360in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.466536in}}{\pgfqpoint{1.780555in}{1.460949in}}{\pgfqpoint{1.784673in}{1.456831in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.452713in}}{\pgfqpoint{1.794377in}{1.450399in}}{\pgfqpoint{1.800201in}{1.450399in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.450399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.158049in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.158049in}}{\pgfqpoint{0.571354in}{1.160363in}}{\pgfqpoint{0.575473in}{1.164481in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.168599in}}{\pgfqpoint{0.581905in}{1.174186in}}{\pgfqpoint{0.581905in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.185833in}}{\pgfqpoint{0.579591in}{1.191420in}}{\pgfqpoint{0.575473in}{1.195538in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.199656in}}{\pgfqpoint{0.565768in}{1.201970in}}{\pgfqpoint{0.559944in}{1.201970in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.201970in}}{\pgfqpoint{0.548534in}{1.199656in}}{\pgfqpoint{0.544416in}{1.195538in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.191420in}}{\pgfqpoint{0.537984in}{1.185833in}}{\pgfqpoint{0.537984in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.174186in}}{\pgfqpoint{0.540298in}{1.168599in}}{\pgfqpoint{0.544416in}{1.164481in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.160363in}}{\pgfqpoint{0.554120in}{1.158049in}}{\pgfqpoint{0.559944in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.158049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{1.457087in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{1.457087in}}{\pgfqpoint{0.958224in}{1.459401in}}{\pgfqpoint{0.962342in}{1.463519in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.467638in}}{\pgfqpoint{0.968774in}{1.473224in}}{\pgfqpoint{0.968774in}{1.479048in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{1.484872in}}{\pgfqpoint{0.966460in}{1.490458in}}{\pgfqpoint{0.962342in}{1.494576in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{1.498694in}}{\pgfqpoint{0.952637in}{1.501008in}}{\pgfqpoint{0.946813in}{1.501008in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{1.501008in}}{\pgfqpoint{0.935403in}{1.498694in}}{\pgfqpoint{0.931285in}{1.494576in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{1.490458in}}{\pgfqpoint{0.924853in}{1.484872in}}{\pgfqpoint{0.924853in}{1.479048in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{1.473224in}}{\pgfqpoint{0.927167in}{1.467638in}}{\pgfqpoint{0.931285in}{1.463519in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{1.459401in}}{\pgfqpoint{0.940990in}{1.457087in}}{\pgfqpoint{0.946813in}{1.457087in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.457087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.450985in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.450985in}}{\pgfqpoint{1.231308in}{1.453299in}}{\pgfqpoint{1.235426in}{1.457417in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.461535in}}{\pgfqpoint{1.241858in}{1.467121in}}{\pgfqpoint{1.241858in}{1.472945in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.478769in}}{\pgfqpoint{1.239544in}{1.484355in}}{\pgfqpoint{1.235426in}{1.488473in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.492591in}}{\pgfqpoint{1.225721in}{1.494905in}}{\pgfqpoint{1.219897in}{1.494905in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.494905in}}{\pgfqpoint{1.208487in}{1.492591in}}{\pgfqpoint{1.204369in}{1.488473in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.484355in}}{\pgfqpoint{1.197937in}{1.478769in}}{\pgfqpoint{1.197937in}{1.472945in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.467121in}}{\pgfqpoint{1.200251in}{1.461535in}}{\pgfqpoint{1.204369in}{1.457417in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.453299in}}{\pgfqpoint{1.214074in}{1.450985in}}{\pgfqpoint{1.219897in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.450985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.163621in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.163621in}}{\pgfqpoint{1.026495in}{1.165935in}}{\pgfqpoint{1.030613in}{1.170053in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.174171in}}{\pgfqpoint{1.037045in}{1.179757in}}{\pgfqpoint{1.037045in}{1.185581in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.191405in}}{\pgfqpoint{1.034731in}{1.196991in}}{\pgfqpoint{1.030613in}{1.201109in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.205227in}}{\pgfqpoint{1.020908in}{1.207541in}}{\pgfqpoint{1.015084in}{1.207541in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.207541in}}{\pgfqpoint{1.003674in}{1.205227in}}{\pgfqpoint{0.999556in}{1.201109in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.196991in}}{\pgfqpoint{0.993124in}{1.191405in}}{\pgfqpoint{0.993124in}{1.185581in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.179757in}}{\pgfqpoint{0.995438in}{1.174171in}}{\pgfqpoint{0.999556in}{1.170053in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.165935in}}{\pgfqpoint{1.009261in}{1.163621in}}{\pgfqpoint{1.015084in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.163621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.728855in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.728855in}}{\pgfqpoint{0.776168in}{1.731168in}}{\pgfqpoint{0.780286in}{1.735287in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.739405in}}{\pgfqpoint{0.786718in}{1.744991in}}{\pgfqpoint{0.786718in}{1.750815in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.756639in}}{\pgfqpoint{0.784404in}{1.762225in}}{\pgfqpoint{0.780286in}{1.766343in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.770461in}}{\pgfqpoint{0.770581in}{1.772775in}}{\pgfqpoint{0.764757in}{1.772775in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.772775in}}{\pgfqpoint{0.753347in}{1.770461in}}{\pgfqpoint{0.749229in}{1.766343in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.762225in}}{\pgfqpoint{0.742797in}{1.756639in}}{\pgfqpoint{0.742797in}{1.750815in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.744991in}}{\pgfqpoint{0.745111in}{1.739405in}}{\pgfqpoint{0.749229in}{1.735287in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.731168in}}{\pgfqpoint{0.758933in}{1.728855in}}{\pgfqpoint{0.764757in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.728855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.450772in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.450772in}}{\pgfqpoint{1.777476in}{1.453086in}}{\pgfqpoint{1.781594in}{1.457204in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.461323in}}{\pgfqpoint{1.788026in}{1.466909in}}{\pgfqpoint{1.788026in}{1.472733in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.478557in}}{\pgfqpoint{1.785712in}{1.484143in}}{\pgfqpoint{1.781594in}{1.488261in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.492379in}}{\pgfqpoint{1.771890in}{1.494693in}}{\pgfqpoint{1.766066in}{1.494693in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.494693in}}{\pgfqpoint{1.754655in}{1.492379in}}{\pgfqpoint{1.750537in}{1.488261in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.484143in}}{\pgfqpoint{1.744105in}{1.478557in}}{\pgfqpoint{1.744105in}{1.472733in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.466909in}}{\pgfqpoint{1.746419in}{1.461323in}}{\pgfqpoint{1.750537in}{1.457204in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.453086in}}{\pgfqpoint{1.760242in}{1.450772in}}{\pgfqpoint{1.766066in}{1.450772in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.450772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{1.455519in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.455519in}}{\pgfqpoint{1.219929in}{1.457833in}}{\pgfqpoint{1.224047in}{1.461952in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.466070in}}{\pgfqpoint{1.230479in}{1.471656in}}{\pgfqpoint{1.230479in}{1.477480in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{1.483304in}}{\pgfqpoint{1.228165in}{1.488890in}}{\pgfqpoint{1.224047in}{1.493008in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{1.497126in}}{\pgfqpoint{1.214343in}{1.499440in}}{\pgfqpoint{1.208519in}{1.499440in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{1.499440in}}{\pgfqpoint{1.197109in}{1.497126in}}{\pgfqpoint{1.192991in}{1.493008in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{1.488890in}}{\pgfqpoint{1.186559in}{1.483304in}}{\pgfqpoint{1.186559in}{1.477480in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{1.471656in}}{\pgfqpoint{1.188873in}{1.466070in}}{\pgfqpoint{1.192991in}{1.461952in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{1.457833in}}{\pgfqpoint{1.202695in}{1.455519in}}{\pgfqpoint{1.208519in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.455519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.151430in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.151430in}}{\pgfqpoint{0.685139in}{1.153744in}}{\pgfqpoint{0.689258in}{1.157862in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.161980in}}{\pgfqpoint{0.695690in}{1.167567in}}{\pgfqpoint{0.695690in}{1.173390in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.179214in}}{\pgfqpoint{0.693376in}{1.184801in}}{\pgfqpoint{0.689258in}{1.188919in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.193037in}}{\pgfqpoint{0.679553in}{1.195351in}}{\pgfqpoint{0.673729in}{1.195351in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.195351in}}{\pgfqpoint{0.662319in}{1.193037in}}{\pgfqpoint{0.658201in}{1.188919in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.184801in}}{\pgfqpoint{0.651769in}{1.179214in}}{\pgfqpoint{0.651769in}{1.173390in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.167567in}}{\pgfqpoint{0.654083in}{1.161980in}}{\pgfqpoint{0.658201in}{1.157862in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.153744in}}{\pgfqpoint{0.667905in}{1.151430in}}{\pgfqpoint{0.673729in}{1.151430in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.151430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.453121in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.453121in}}{\pgfqpoint{0.912710in}{1.455435in}}{\pgfqpoint{0.916828in}{1.459553in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.463671in}}{\pgfqpoint{0.923260in}{1.469258in}}{\pgfqpoint{0.923260in}{1.475082in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.480905in}}{\pgfqpoint{0.920946in}{1.486492in}}{\pgfqpoint{0.916828in}{1.490610in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.494728in}}{\pgfqpoint{0.907123in}{1.497042in}}{\pgfqpoint{0.901299in}{1.497042in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.497042in}}{\pgfqpoint{0.889889in}{1.494728in}}{\pgfqpoint{0.885771in}{1.490610in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.486492in}}{\pgfqpoint{0.879339in}{1.480905in}}{\pgfqpoint{0.879339in}{1.475082in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.469258in}}{\pgfqpoint{0.881653in}{1.463671in}}{\pgfqpoint{0.885771in}{1.459553in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.455435in}}{\pgfqpoint{0.895476in}{1.453121in}}{\pgfqpoint{0.901299in}{1.453121in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.453121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.442523in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.442523in}}{\pgfqpoint{0.821682in}{1.444837in}}{\pgfqpoint{0.825800in}{1.448955in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.453074in}}{\pgfqpoint{0.832232in}{1.458660in}}{\pgfqpoint{0.832232in}{1.464484in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.470308in}}{\pgfqpoint{0.829918in}{1.475894in}}{\pgfqpoint{0.825800in}{1.480012in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.484130in}}{\pgfqpoint{0.816095in}{1.486444in}}{\pgfqpoint{0.810271in}{1.486444in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.486444in}}{\pgfqpoint{0.798861in}{1.484130in}}{\pgfqpoint{0.794743in}{1.480012in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.475894in}}{\pgfqpoint{0.788311in}{1.470308in}}{\pgfqpoint{0.788311in}{1.464484in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.458660in}}{\pgfqpoint{0.790625in}{1.453074in}}{\pgfqpoint{0.794743in}{1.448955in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.444837in}}{\pgfqpoint{0.804447in}{1.442523in}}{\pgfqpoint{0.810271in}{1.442523in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.442523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.454176in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.454176in}}{\pgfqpoint{1.834368in}{1.456490in}}{\pgfqpoint{1.838486in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.464726in}}{\pgfqpoint{1.844918in}{1.470312in}}{\pgfqpoint{1.844918in}{1.476136in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.481960in}}{\pgfqpoint{1.842605in}{1.487546in}}{\pgfqpoint{1.838486in}{1.491664in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.495783in}}{\pgfqpoint{1.828782in}{1.498096in}}{\pgfqpoint{1.822958in}{1.498096in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.498096in}}{\pgfqpoint{1.811548in}{1.495783in}}{\pgfqpoint{1.807430in}{1.491664in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.487546in}}{\pgfqpoint{1.800998in}{1.481960in}}{\pgfqpoint{1.800998in}{1.476136in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.470312in}}{\pgfqpoint{1.803312in}{1.464726in}}{\pgfqpoint{1.807430in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.456490in}}{\pgfqpoint{1.817134in}{1.454176in}}{\pgfqpoint{1.822958in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.454176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{1.153760in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{1.153760in}}{\pgfqpoint{1.595420in}{1.156074in}}{\pgfqpoint{1.599538in}{1.160192in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{1.164310in}}{\pgfqpoint{1.605970in}{1.169896in}}{\pgfqpoint{1.605970in}{1.175720in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{1.181544in}}{\pgfqpoint{1.603656in}{1.187130in}}{\pgfqpoint{1.599538in}{1.191249in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{1.195367in}}{\pgfqpoint{1.589833in}{1.197681in}}{\pgfqpoint{1.584010in}{1.197681in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.197681in}}{\pgfqpoint{1.572599in}{1.195367in}}{\pgfqpoint{1.568481in}{1.191249in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{1.187130in}}{\pgfqpoint{1.562049in}{1.181544in}}{\pgfqpoint{1.562049in}{1.175720in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{1.169896in}}{\pgfqpoint{1.564363in}{1.164310in}}{\pgfqpoint{1.568481in}{1.160192in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{1.156074in}}{\pgfqpoint{1.578186in}{1.153760in}}{\pgfqpoint{1.584010in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{1.153760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.151656in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.151656in}}{\pgfqpoint{0.673761in}{1.153970in}}{\pgfqpoint{0.677879in}{1.158088in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.162206in}}{\pgfqpoint{0.684311in}{1.167792in}}{\pgfqpoint{0.684311in}{1.173616in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.179440in}}{\pgfqpoint{0.681997in}{1.185026in}}{\pgfqpoint{0.677879in}{1.189144in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.193262in}}{\pgfqpoint{0.668175in}{1.195576in}}{\pgfqpoint{0.662351in}{1.195576in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.195576in}}{\pgfqpoint{0.650941in}{1.193262in}}{\pgfqpoint{0.646823in}{1.189144in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.185026in}}{\pgfqpoint{0.640391in}{1.179440in}}{\pgfqpoint{0.640391in}{1.173616in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.167792in}}{\pgfqpoint{0.642704in}{1.162206in}}{\pgfqpoint{0.646823in}{1.158088in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.153970in}}{\pgfqpoint{0.656527in}{1.151656in}}{\pgfqpoint{0.662351in}{1.151656in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.151656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{1.463714in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{1.463714in}}{\pgfqpoint{0.559976in}{1.466028in}}{\pgfqpoint{0.564094in}{1.470146in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{1.474264in}}{\pgfqpoint{0.570526in}{1.479850in}}{\pgfqpoint{0.570526in}{1.485674in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{1.491498in}}{\pgfqpoint{0.568212in}{1.497084in}}{\pgfqpoint{0.564094in}{1.501202in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{1.505320in}}{\pgfqpoint{0.554390in}{1.507634in}}{\pgfqpoint{0.548566in}{1.507634in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{1.507634in}}{\pgfqpoint{0.537156in}{1.505320in}}{\pgfqpoint{0.533038in}{1.501202in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{1.497084in}}{\pgfqpoint{0.526606in}{1.491498in}}{\pgfqpoint{0.526606in}{1.485674in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{1.479850in}}{\pgfqpoint{0.528919in}{1.474264in}}{\pgfqpoint{0.533038in}{1.470146in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{1.466028in}}{\pgfqpoint{0.542742in}{1.463714in}}{\pgfqpoint{0.548566in}{1.463714in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{1.463714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{1.454742in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{1.454742in}}{\pgfqpoint{1.254065in}{1.457056in}}{\pgfqpoint{1.258183in}{1.461174in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{1.465293in}}{\pgfqpoint{1.264615in}{1.470879in}}{\pgfqpoint{1.264615in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{1.482527in}}{\pgfqpoint{1.262301in}{1.488113in}}{\pgfqpoint{1.258183in}{1.492231in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{1.496349in}}{\pgfqpoint{1.248478in}{1.498663in}}{\pgfqpoint{1.242654in}{1.498663in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{1.498663in}}{\pgfqpoint{1.231244in}{1.496349in}}{\pgfqpoint{1.227126in}{1.492231in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.488113in}}{\pgfqpoint{1.220694in}{1.482527in}}{\pgfqpoint{1.220694in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{1.470879in}}{\pgfqpoint{1.223008in}{1.465293in}}{\pgfqpoint{1.227126in}{1.461174in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{1.457056in}}{\pgfqpoint{1.236831in}{1.454742in}}{\pgfqpoint{1.242654in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.454742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{1.449879in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{1.449879in}}{\pgfqpoint{2.005046in}{1.452193in}}{\pgfqpoint{2.009164in}{1.456311in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{1.460429in}}{\pgfqpoint{2.015596in}{1.466016in}}{\pgfqpoint{2.015596in}{1.471839in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{1.477663in}}{\pgfqpoint{2.013282in}{1.483250in}}{\pgfqpoint{2.009164in}{1.487368in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{1.491486in}}{\pgfqpoint{1.999460in}{1.493800in}}{\pgfqpoint{1.993636in}{1.493800in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{1.493800in}}{\pgfqpoint{1.982226in}{1.491486in}}{\pgfqpoint{1.978107in}{1.487368in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{1.483250in}}{\pgfqpoint{1.971675in}{1.477663in}}{\pgfqpoint{1.971675in}{1.471839in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{1.466016in}}{\pgfqpoint{1.973989in}{1.460429in}}{\pgfqpoint{1.978107in}{1.456311in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{1.452193in}}{\pgfqpoint{1.987812in}{1.449879in}}{\pgfqpoint{1.993636in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.449879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.155155in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.155155in}}{\pgfqpoint{1.379228in}{1.157469in}}{\pgfqpoint{1.383346in}{1.161587in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.165705in}}{\pgfqpoint{1.389778in}{1.171291in}}{\pgfqpoint{1.389778in}{1.177115in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.182939in}}{\pgfqpoint{1.387464in}{1.188525in}}{\pgfqpoint{1.383346in}{1.192644in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.196762in}}{\pgfqpoint{1.373642in}{1.199076in}}{\pgfqpoint{1.367818in}{1.199076in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.199076in}}{\pgfqpoint{1.356408in}{1.196762in}}{\pgfqpoint{1.352290in}{1.192644in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.188525in}}{\pgfqpoint{1.345858in}{1.182939in}}{\pgfqpoint{1.345858in}{1.177115in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.171291in}}{\pgfqpoint{1.348172in}{1.165705in}}{\pgfqpoint{1.352290in}{1.161587in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.157469in}}{\pgfqpoint{1.361994in}{1.155155in}}{\pgfqpoint{1.367818in}{1.155155in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.155155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{0.759803in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{0.759803in}}{\pgfqpoint{1.527149in}{0.762117in}}{\pgfqpoint{1.531267in}{0.766235in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{0.770353in}}{\pgfqpoint{1.537699in}{0.775939in}}{\pgfqpoint{1.537699in}{0.781763in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{0.787587in}}{\pgfqpoint{1.535385in}{0.793173in}}{\pgfqpoint{1.531267in}{0.797291in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{0.801409in}}{\pgfqpoint{1.521562in}{0.803723in}}{\pgfqpoint{1.515739in}{0.803723in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{0.803723in}}{\pgfqpoint{1.504328in}{0.801409in}}{\pgfqpoint{1.500210in}{0.797291in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{0.793173in}}{\pgfqpoint{1.493778in}{0.787587in}}{\pgfqpoint{1.493778in}{0.781763in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{0.775939in}}{\pgfqpoint{1.496092in}{0.770353in}}{\pgfqpoint{1.500210in}{0.766235in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{0.762117in}}{\pgfqpoint{1.509915in}{0.759803in}}{\pgfqpoint{1.515739in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{0.759803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.462408in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.462408in}}{\pgfqpoint{1.140280in}{1.464722in}}{\pgfqpoint{1.144398in}{1.468840in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.472958in}}{\pgfqpoint{1.150830in}{1.478544in}}{\pgfqpoint{1.150830in}{1.484368in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.490192in}}{\pgfqpoint{1.148516in}{1.495778in}}{\pgfqpoint{1.144398in}{1.499896in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.504014in}}{\pgfqpoint{1.134693in}{1.506328in}}{\pgfqpoint{1.128869in}{1.506328in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.506328in}}{\pgfqpoint{1.117459in}{1.504014in}}{\pgfqpoint{1.113341in}{1.499896in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.495778in}}{\pgfqpoint{1.106909in}{1.490192in}}{\pgfqpoint{1.106909in}{1.484368in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.478544in}}{\pgfqpoint{1.109223in}{1.472958in}}{\pgfqpoint{1.113341in}{1.468840in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.464722in}}{\pgfqpoint{1.123046in}{1.462408in}}{\pgfqpoint{1.128869in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.462408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.460017in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.460017in}}{\pgfqpoint{0.980981in}{1.462331in}}{\pgfqpoint{0.985099in}{1.466449in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.470568in}}{\pgfqpoint{0.991531in}{1.476154in}}{\pgfqpoint{0.991531in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.487802in}}{\pgfqpoint{0.989217in}{1.493388in}}{\pgfqpoint{0.985099in}{1.497506in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.501624in}}{\pgfqpoint{0.975394in}{1.503938in}}{\pgfqpoint{0.969570in}{1.503938in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.503938in}}{\pgfqpoint{0.958160in}{1.501624in}}{\pgfqpoint{0.954042in}{1.497506in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.493388in}}{\pgfqpoint{0.947610in}{1.487802in}}{\pgfqpoint{0.947610in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.476154in}}{\pgfqpoint{0.949924in}{1.470568in}}{\pgfqpoint{0.954042in}{1.466449in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.462331in}}{\pgfqpoint{0.963747in}{1.460017in}}{\pgfqpoint{0.969570in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.460017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{1.455172in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{1.455172in}}{\pgfqpoint{1.208551in}{1.457485in}}{\pgfqpoint{1.212669in}{1.461604in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{1.465722in}}{\pgfqpoint{1.219101in}{1.471308in}}{\pgfqpoint{1.219101in}{1.477132in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{1.482956in}}{\pgfqpoint{1.216787in}{1.488542in}}{\pgfqpoint{1.212669in}{1.492660in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{1.496778in}}{\pgfqpoint{1.202964in}{1.499092in}}{\pgfqpoint{1.197140in}{1.499092in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{1.499092in}}{\pgfqpoint{1.185730in}{1.496778in}}{\pgfqpoint{1.181612in}{1.492660in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{1.488542in}}{\pgfqpoint{1.175180in}{1.482956in}}{\pgfqpoint{1.175180in}{1.477132in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{1.471308in}}{\pgfqpoint{1.177494in}{1.465722in}}{\pgfqpoint{1.181612in}{1.461604in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{1.457485in}}{\pgfqpoint{1.191317in}{1.455172in}}{\pgfqpoint{1.197140in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.455172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.708635in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.708635in}}{\pgfqpoint{2.050560in}{1.710948in}}{\pgfqpoint{2.054678in}{1.715067in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.719185in}}{\pgfqpoint{2.061110in}{1.724771in}}{\pgfqpoint{2.061110in}{1.730595in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.736419in}}{\pgfqpoint{2.058796in}{1.742005in}}{\pgfqpoint{2.054678in}{1.746123in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.750241in}}{\pgfqpoint{2.044974in}{1.752555in}}{\pgfqpoint{2.039150in}{1.752555in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.752555in}}{\pgfqpoint{2.027740in}{1.750241in}}{\pgfqpoint{2.023621in}{1.746123in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.742005in}}{\pgfqpoint{2.017189in}{1.736419in}}{\pgfqpoint{2.017189in}{1.730595in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.724771in}}{\pgfqpoint{2.019503in}{1.719185in}}{\pgfqpoint{2.023621in}{1.715067in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.710948in}}{\pgfqpoint{2.033326in}{1.708635in}}{\pgfqpoint{2.039150in}{1.708635in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.708635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{1.448132in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{1.448132in}}{\pgfqpoint{0.901331in}{1.450446in}}{\pgfqpoint{0.905449in}{1.454564in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{1.458682in}}{\pgfqpoint{0.911881in}{1.464268in}}{\pgfqpoint{0.911881in}{1.470092in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{1.475916in}}{\pgfqpoint{0.909567in}{1.481502in}}{\pgfqpoint{0.905449in}{1.485621in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{1.489739in}}{\pgfqpoint{0.895745in}{1.492053in}}{\pgfqpoint{0.889921in}{1.492053in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{1.492053in}}{\pgfqpoint{0.878511in}{1.489739in}}{\pgfqpoint{0.874393in}{1.485621in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{1.481502in}}{\pgfqpoint{0.867961in}{1.475916in}}{\pgfqpoint{0.867961in}{1.470092in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{1.464268in}}{\pgfqpoint{0.870275in}{1.458682in}}{\pgfqpoint{0.874393in}{1.454564in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{1.450446in}}{\pgfqpoint{0.884097in}{1.448132in}}{\pgfqpoint{0.889921in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{1.448132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{0.757090in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{0.757090in}}{\pgfqpoint{1.538527in}{0.759404in}}{\pgfqpoint{1.542645in}{0.763522in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{0.767640in}}{\pgfqpoint{1.549077in}{0.773226in}}{\pgfqpoint{1.549077in}{0.779050in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{0.784874in}}{\pgfqpoint{1.546763in}{0.790460in}}{\pgfqpoint{1.542645in}{0.794578in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{0.798697in}}{\pgfqpoint{1.532941in}{0.801010in}}{\pgfqpoint{1.527117in}{0.801010in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{0.801010in}}{\pgfqpoint{1.515707in}{0.798697in}}{\pgfqpoint{1.511589in}{0.794578in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{0.790460in}}{\pgfqpoint{1.505157in}{0.784874in}}{\pgfqpoint{1.505157in}{0.779050in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{0.773226in}}{\pgfqpoint{1.507471in}{0.767640in}}{\pgfqpoint{1.511589in}{0.763522in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{0.759404in}}{\pgfqpoint{1.521293in}{0.757090in}}{\pgfqpoint{1.527117in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{0.757090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.452010in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.452010in}}{\pgfqpoint{2.016424in}{1.454324in}}{\pgfqpoint{2.020542in}{1.458442in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.462560in}}{\pgfqpoint{2.026974in}{1.468146in}}{\pgfqpoint{2.026974in}{1.473970in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.479794in}}{\pgfqpoint{2.024661in}{1.485380in}}{\pgfqpoint{2.020542in}{1.489499in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.493617in}}{\pgfqpoint{2.010838in}{1.495931in}}{\pgfqpoint{2.005014in}{1.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.495931in}}{\pgfqpoint{1.993604in}{1.493617in}}{\pgfqpoint{1.989486in}{1.489499in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.485380in}}{\pgfqpoint{1.983054in}{1.479794in}}{\pgfqpoint{1.983054in}{1.473970in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.468146in}}{\pgfqpoint{1.985368in}{1.462560in}}{\pgfqpoint{1.989486in}{1.458442in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.454324in}}{\pgfqpoint{1.999190in}{1.452010in}}{\pgfqpoint{2.005014in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.452010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.454267in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.454267in}}{\pgfqpoint{0.776168in}{1.456581in}}{\pgfqpoint{0.780286in}{1.460699in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.464817in}}{\pgfqpoint{0.786718in}{1.470403in}}{\pgfqpoint{0.786718in}{1.476227in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.482051in}}{\pgfqpoint{0.784404in}{1.487637in}}{\pgfqpoint{0.780286in}{1.491755in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.495874in}}{\pgfqpoint{0.770581in}{1.498187in}}{\pgfqpoint{0.764757in}{1.498187in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.498187in}}{\pgfqpoint{0.753347in}{1.495874in}}{\pgfqpoint{0.749229in}{1.491755in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.487637in}}{\pgfqpoint{0.742797in}{1.482051in}}{\pgfqpoint{0.742797in}{1.476227in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.470403in}}{\pgfqpoint{0.745111in}{1.464817in}}{\pgfqpoint{0.749229in}{1.460699in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.456581in}}{\pgfqpoint{0.758933in}{1.454267in}}{\pgfqpoint{0.764757in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.454267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.452461in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.452461in}}{\pgfqpoint{1.515770in}{1.454775in}}{\pgfqpoint{1.519888in}{1.458893in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.463011in}}{\pgfqpoint{1.526320in}{1.468597in}}{\pgfqpoint{1.526320in}{1.474421in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.480245in}}{\pgfqpoint{1.524006in}{1.485831in}}{\pgfqpoint{1.519888in}{1.489950in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.494068in}}{\pgfqpoint{1.510184in}{1.496382in}}{\pgfqpoint{1.504360in}{1.496382in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.496382in}}{\pgfqpoint{1.492950in}{1.494068in}}{\pgfqpoint{1.488832in}{1.489950in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.485831in}}{\pgfqpoint{1.482400in}{1.480245in}}{\pgfqpoint{1.482400in}{1.474421in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.468597in}}{\pgfqpoint{1.484714in}{1.463011in}}{\pgfqpoint{1.488832in}{1.458893in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.454775in}}{\pgfqpoint{1.498536in}{1.452461in}}{\pgfqpoint{1.504360in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.452461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.452839in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.452839in}}{\pgfqpoint{0.878574in}{1.455153in}}{\pgfqpoint{0.882692in}{1.459271in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.463389in}}{\pgfqpoint{0.889124in}{1.468975in}}{\pgfqpoint{0.889124in}{1.474799in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.480623in}}{\pgfqpoint{0.886810in}{1.486209in}}{\pgfqpoint{0.882692in}{1.490327in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.494446in}}{\pgfqpoint{0.872988in}{1.496759in}}{\pgfqpoint{0.867164in}{1.496759in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.496759in}}{\pgfqpoint{0.855754in}{1.494446in}}{\pgfqpoint{0.851636in}{1.490327in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.486209in}}{\pgfqpoint{0.845204in}{1.480623in}}{\pgfqpoint{0.845204in}{1.474799in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.468975in}}{\pgfqpoint{0.847518in}{1.463389in}}{\pgfqpoint{0.851636in}{1.459271in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.455153in}}{\pgfqpoint{0.861340in}{1.452839in}}{\pgfqpoint{0.867164in}{1.452839in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.452839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.453777in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.453777in}}{\pgfqpoint{1.584041in}{1.456091in}}{\pgfqpoint{1.588159in}{1.460209in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.464327in}}{\pgfqpoint{1.594591in}{1.469913in}}{\pgfqpoint{1.594591in}{1.475737in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.481561in}}{\pgfqpoint{1.592277in}{1.487148in}}{\pgfqpoint{1.588159in}{1.491266in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.495384in}}{\pgfqpoint{1.578455in}{1.497698in}}{\pgfqpoint{1.572631in}{1.497698in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.497698in}}{\pgfqpoint{1.561221in}{1.495384in}}{\pgfqpoint{1.557103in}{1.491266in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.487148in}}{\pgfqpoint{1.550671in}{1.481561in}}{\pgfqpoint{1.550671in}{1.475737in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.469913in}}{\pgfqpoint{1.552985in}{1.464327in}}{\pgfqpoint{1.557103in}{1.460209in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.456091in}}{\pgfqpoint{1.566807in}{1.453777in}}{\pgfqpoint{1.572631in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.453777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.453910in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.453910in}}{\pgfqpoint{1.390607in}{1.456224in}}{\pgfqpoint{1.394725in}{1.460342in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.464460in}}{\pgfqpoint{1.401157in}{1.470046in}}{\pgfqpoint{1.401157in}{1.475870in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.481694in}}{\pgfqpoint{1.398843in}{1.487280in}}{\pgfqpoint{1.394725in}{1.491398in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.495517in}}{\pgfqpoint{1.385020in}{1.497830in}}{\pgfqpoint{1.379197in}{1.497830in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.497830in}}{\pgfqpoint{1.367786in}{1.495517in}}{\pgfqpoint{1.363668in}{1.491398in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.487280in}}{\pgfqpoint{1.357236in}{1.481694in}}{\pgfqpoint{1.357236in}{1.475870in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.470046in}}{\pgfqpoint{1.359550in}{1.464460in}}{\pgfqpoint{1.363668in}{1.460342in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.456224in}}{\pgfqpoint{1.373373in}{1.453910in}}{\pgfqpoint{1.379197in}{1.453910in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.453910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.449471in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.449471in}}{\pgfqpoint{0.605490in}{1.451784in}}{\pgfqpoint{0.609608in}{1.455903in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.460021in}}{\pgfqpoint{0.616040in}{1.465607in}}{\pgfqpoint{0.616040in}{1.471431in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.477255in}}{\pgfqpoint{0.613726in}{1.482841in}}{\pgfqpoint{0.609608in}{1.486959in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.491077in}}{\pgfqpoint{0.599904in}{1.493391in}}{\pgfqpoint{0.594080in}{1.493391in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.493391in}}{\pgfqpoint{0.582670in}{1.491077in}}{\pgfqpoint{0.578552in}{1.486959in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.482841in}}{\pgfqpoint{0.572120in}{1.477255in}}{\pgfqpoint{0.572120in}{1.471431in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.465607in}}{\pgfqpoint{0.574433in}{1.460021in}}{\pgfqpoint{0.578552in}{1.455903in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.451784in}}{\pgfqpoint{0.588256in}{1.449471in}}{\pgfqpoint{0.594080in}{1.449471in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.449471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{1.458989in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{1.458989in}}{\pgfqpoint{1.117523in}{1.461303in}}{\pgfqpoint{1.121641in}{1.465421in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{1.469539in}}{\pgfqpoint{1.128073in}{1.475125in}}{\pgfqpoint{1.128073in}{1.480949in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{1.486773in}}{\pgfqpoint{1.125759in}{1.492359in}}{\pgfqpoint{1.121641in}{1.496477in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{1.500595in}}{\pgfqpoint{1.111936in}{1.502909in}}{\pgfqpoint{1.106112in}{1.502909in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{1.502909in}}{\pgfqpoint{1.094702in}{1.500595in}}{\pgfqpoint{1.090584in}{1.496477in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.492359in}}{\pgfqpoint{1.084152in}{1.486773in}}{\pgfqpoint{1.084152in}{1.480949in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{1.475125in}}{\pgfqpoint{1.086466in}{1.469539in}}{\pgfqpoint{1.090584in}{1.465421in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{1.461303in}}{\pgfqpoint{1.100289in}{1.458989in}}{\pgfqpoint{1.106112in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.458989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.452132in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.452132in}}{\pgfqpoint{2.084695in}{1.454445in}}{\pgfqpoint{2.088813in}{1.458564in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.462682in}}{\pgfqpoint{2.095245in}{1.468268in}}{\pgfqpoint{2.095245in}{1.474092in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.479916in}}{\pgfqpoint{2.092932in}{1.485502in}}{\pgfqpoint{2.088813in}{1.489620in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.493738in}}{\pgfqpoint{2.079109in}{1.496052in}}{\pgfqpoint{2.073285in}{1.496052in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.496052in}}{\pgfqpoint{2.061875in}{1.493738in}}{\pgfqpoint{2.057757in}{1.489620in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.485502in}}{\pgfqpoint{2.051325in}{1.479916in}}{\pgfqpoint{2.051325in}{1.474092in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.468268in}}{\pgfqpoint{2.053639in}{1.462682in}}{\pgfqpoint{2.057757in}{1.458564in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.454445in}}{\pgfqpoint{2.067461in}{1.452132in}}{\pgfqpoint{2.073285in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.452132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.453862in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.453862in}}{\pgfqpoint{2.096074in}{1.456176in}}{\pgfqpoint{2.100192in}{1.460294in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.464412in}}{\pgfqpoint{2.106624in}{1.469998in}}{\pgfqpoint{2.106624in}{1.475822in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.481646in}}{\pgfqpoint{2.104310in}{1.487232in}}{\pgfqpoint{2.100192in}{1.491350in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.495469in}}{\pgfqpoint{2.090488in}{1.497782in}}{\pgfqpoint{2.084664in}{1.497782in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.497782in}}{\pgfqpoint{2.073254in}{1.495469in}}{\pgfqpoint{2.069135in}{1.491350in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.487232in}}{\pgfqpoint{2.062703in}{1.481646in}}{\pgfqpoint{2.062703in}{1.475822in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.469998in}}{\pgfqpoint{2.065017in}{1.464412in}}{\pgfqpoint{2.069135in}{1.460294in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.456176in}}{\pgfqpoint{2.078840in}{1.453862in}}{\pgfqpoint{2.084664in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.453862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.452524in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.452524in}}{\pgfqpoint{1.959532in}{1.454838in}}{\pgfqpoint{1.963650in}{1.458956in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.463074in}}{\pgfqpoint{1.970082in}{1.468660in}}{\pgfqpoint{1.970082in}{1.474484in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.480308in}}{\pgfqpoint{1.967768in}{1.485894in}}{\pgfqpoint{1.963650in}{1.490013in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.494131in}}{\pgfqpoint{1.953946in}{1.496445in}}{\pgfqpoint{1.948122in}{1.496445in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.496445in}}{\pgfqpoint{1.936712in}{1.494131in}}{\pgfqpoint{1.932593in}{1.490013in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.485894in}}{\pgfqpoint{1.926161in}{1.480308in}}{\pgfqpoint{1.926161in}{1.474484in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.468660in}}{\pgfqpoint{1.928475in}{1.463074in}}{\pgfqpoint{1.932593in}{1.458956in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.454838in}}{\pgfqpoint{1.942298in}{1.452524in}}{\pgfqpoint{1.948122in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.452524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{1.453951in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{1.453951in}}{\pgfqpoint{1.629555in}{1.456265in}}{\pgfqpoint{1.633673in}{1.460383in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{1.464501in}}{\pgfqpoint{1.640105in}{1.470087in}}{\pgfqpoint{1.640105in}{1.475911in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{1.481735in}}{\pgfqpoint{1.637791in}{1.487321in}}{\pgfqpoint{1.633673in}{1.491439in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{1.495557in}}{\pgfqpoint{1.623969in}{1.497871in}}{\pgfqpoint{1.618145in}{1.497871in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{1.497871in}}{\pgfqpoint{1.606735in}{1.495557in}}{\pgfqpoint{1.602617in}{1.491439in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{1.487321in}}{\pgfqpoint{1.596185in}{1.481735in}}{\pgfqpoint{1.596185in}{1.475911in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{1.470087in}}{\pgfqpoint{1.598499in}{1.464501in}}{\pgfqpoint{1.602617in}{1.460383in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{1.456265in}}{\pgfqpoint{1.612321in}{1.453951in}}{\pgfqpoint{1.618145in}{1.453951in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.453951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.456650in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.456650in}}{\pgfqpoint{0.855817in}{1.458963in}}{\pgfqpoint{0.859935in}{1.463082in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.467200in}}{\pgfqpoint{0.866367in}{1.472786in}}{\pgfqpoint{0.866367in}{1.478610in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.484434in}}{\pgfqpoint{0.864053in}{1.490020in}}{\pgfqpoint{0.859935in}{1.494138in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.498256in}}{\pgfqpoint{0.850231in}{1.500570in}}{\pgfqpoint{0.844407in}{1.500570in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.500570in}}{\pgfqpoint{0.832997in}{1.498256in}}{\pgfqpoint{0.828879in}{1.494138in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.490020in}}{\pgfqpoint{0.822447in}{1.484434in}}{\pgfqpoint{0.822447in}{1.478610in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.472786in}}{\pgfqpoint{0.824761in}{1.467200in}}{\pgfqpoint{0.828879in}{1.463082in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.458963in}}{\pgfqpoint{0.838583in}{1.456650in}}{\pgfqpoint{0.844407in}{1.456650in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.456650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.450919in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.450919in}}{\pgfqpoint{1.447499in}{1.453233in}}{\pgfqpoint{1.451617in}{1.457351in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.461469in}}{\pgfqpoint{1.458049in}{1.467055in}}{\pgfqpoint{1.458049in}{1.472879in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.478703in}}{\pgfqpoint{1.455735in}{1.484289in}}{\pgfqpoint{1.451617in}{1.488407in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.492525in}}{\pgfqpoint{1.441913in}{1.494839in}}{\pgfqpoint{1.436089in}{1.494839in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.494839in}}{\pgfqpoint{1.424679in}{1.492525in}}{\pgfqpoint{1.420561in}{1.488407in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.484289in}}{\pgfqpoint{1.414129in}{1.478703in}}{\pgfqpoint{1.414129in}{1.472879in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.467055in}}{\pgfqpoint{1.416443in}{1.461469in}}{\pgfqpoint{1.420561in}{1.457351in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.453233in}}{\pgfqpoint{1.430265in}{1.450919in}}{\pgfqpoint{1.436089in}{1.450919in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.450919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{1.447336in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.447336in}}{\pgfqpoint{1.197172in}{1.449650in}}{\pgfqpoint{1.201290in}{1.453768in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{1.457887in}}{\pgfqpoint{1.207722in}{1.463473in}}{\pgfqpoint{1.207722in}{1.469297in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{1.475121in}}{\pgfqpoint{1.205408in}{1.480707in}}{\pgfqpoint{1.201290in}{1.484825in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{1.488943in}}{\pgfqpoint{1.191586in}{1.491257in}}{\pgfqpoint{1.185762in}{1.491257in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{1.491257in}}{\pgfqpoint{1.174352in}{1.488943in}}{\pgfqpoint{1.170234in}{1.484825in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{1.480707in}}{\pgfqpoint{1.163802in}{1.475121in}}{\pgfqpoint{1.163802in}{1.469297in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{1.463473in}}{\pgfqpoint{1.166116in}{1.457887in}}{\pgfqpoint{1.170234in}{1.453768in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{1.449650in}}{\pgfqpoint{1.179938in}{1.447336in}}{\pgfqpoint{1.185762in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.447336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{1.450099in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{1.450099in}}{\pgfqpoint{1.299579in}{1.452413in}}{\pgfqpoint{1.303697in}{1.456531in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{1.460649in}}{\pgfqpoint{1.310129in}{1.466235in}}{\pgfqpoint{1.310129in}{1.472059in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{1.477883in}}{\pgfqpoint{1.307815in}{1.483469in}}{\pgfqpoint{1.303697in}{1.487587in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{1.491705in}}{\pgfqpoint{1.293992in}{1.494019in}}{\pgfqpoint{1.288169in}{1.494019in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{1.494019in}}{\pgfqpoint{1.276758in}{1.491705in}}{\pgfqpoint{1.272640in}{1.487587in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.483469in}}{\pgfqpoint{1.266208in}{1.477883in}}{\pgfqpoint{1.266208in}{1.472059in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{1.466235in}}{\pgfqpoint{1.268522in}{1.460649in}}{\pgfqpoint{1.272640in}{1.456531in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{1.452413in}}{\pgfqpoint{1.282345in}{1.450099in}}{\pgfqpoint{1.288169in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.450099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.446979in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.446979in}}{\pgfqpoint{0.889953in}{1.449293in}}{\pgfqpoint{0.894071in}{1.453411in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.457529in}}{\pgfqpoint{0.900503in}{1.463115in}}{\pgfqpoint{0.900503in}{1.468939in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.474763in}}{\pgfqpoint{0.898189in}{1.480349in}}{\pgfqpoint{0.894071in}{1.484468in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.488586in}}{\pgfqpoint{0.884366in}{1.490900in}}{\pgfqpoint{0.878542in}{1.490900in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.490900in}}{\pgfqpoint{0.867132in}{1.488586in}}{\pgfqpoint{0.863014in}{1.484468in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.480349in}}{\pgfqpoint{0.856582in}{1.474763in}}{\pgfqpoint{0.856582in}{1.468939in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.463115in}}{\pgfqpoint{0.858896in}{1.457529in}}{\pgfqpoint{0.863014in}{1.453411in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.449293in}}{\pgfqpoint{0.872718in}{1.446979in}}{\pgfqpoint{0.878542in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.446979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.455728in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.455728in}}{\pgfqpoint{1.163037in}{1.458042in}}{\pgfqpoint{1.167155in}{1.462160in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.466278in}}{\pgfqpoint{1.173587in}{1.471864in}}{\pgfqpoint{1.173587in}{1.477688in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.483512in}}{\pgfqpoint{1.171273in}{1.489098in}}{\pgfqpoint{1.167155in}{1.493216in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.497334in}}{\pgfqpoint{1.157450in}{1.499648in}}{\pgfqpoint{1.151626in}{1.499648in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.499648in}}{\pgfqpoint{1.140216in}{1.497334in}}{\pgfqpoint{1.136098in}{1.493216in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.489098in}}{\pgfqpoint{1.129666in}{1.483512in}}{\pgfqpoint{1.129666in}{1.477688in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.471864in}}{\pgfqpoint{1.131980in}{1.466278in}}{\pgfqpoint{1.136098in}{1.462160in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.458042in}}{\pgfqpoint{1.145803in}{1.455728in}}{\pgfqpoint{1.151626in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.455728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.451084in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.451084in}}{\pgfqpoint{0.867196in}{1.453398in}}{\pgfqpoint{0.871314in}{1.457516in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.461635in}}{\pgfqpoint{0.877746in}{1.467221in}}{\pgfqpoint{0.877746in}{1.473045in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.478869in}}{\pgfqpoint{0.875432in}{1.484455in}}{\pgfqpoint{0.871314in}{1.488573in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.492691in}}{\pgfqpoint{0.861609in}{1.495005in}}{\pgfqpoint{0.855785in}{1.495005in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.495005in}}{\pgfqpoint{0.844375in}{1.492691in}}{\pgfqpoint{0.840257in}{1.488573in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.484455in}}{\pgfqpoint{0.833825in}{1.478869in}}{\pgfqpoint{0.833825in}{1.473045in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.467221in}}{\pgfqpoint{0.836139in}{1.461635in}}{\pgfqpoint{0.840257in}{1.457516in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.453398in}}{\pgfqpoint{0.849961in}{1.451084in}}{\pgfqpoint{0.855785in}{1.451084in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.451084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.450046in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.450046in}}{\pgfqpoint{1.481635in}{1.452360in}}{\pgfqpoint{1.485753in}{1.456478in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.460596in}}{\pgfqpoint{1.492185in}{1.466182in}}{\pgfqpoint{1.492185in}{1.472006in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.477830in}}{\pgfqpoint{1.489871in}{1.483416in}}{\pgfqpoint{1.485753in}{1.487534in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.491652in}}{\pgfqpoint{1.476048in}{1.493966in}}{\pgfqpoint{1.470225in}{1.493966in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.493966in}}{\pgfqpoint{1.458814in}{1.491652in}}{\pgfqpoint{1.454696in}{1.487534in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.483416in}}{\pgfqpoint{1.448264in}{1.477830in}}{\pgfqpoint{1.448264in}{1.472006in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.466182in}}{\pgfqpoint{1.450578in}{1.460596in}}{\pgfqpoint{1.454696in}{1.456478in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.452360in}}{\pgfqpoint{1.464401in}{1.450046in}}{\pgfqpoint{1.470225in}{1.450046in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.450046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.451305in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.451305in}}{\pgfqpoint{1.356471in}{1.453619in}}{\pgfqpoint{1.360589in}{1.457737in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.461855in}}{\pgfqpoint{1.367021in}{1.467442in}}{\pgfqpoint{1.367021in}{1.473266in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.479089in}}{\pgfqpoint{1.364707in}{1.484676in}}{\pgfqpoint{1.360589in}{1.488794in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.492912in}}{\pgfqpoint{1.350885in}{1.495226in}}{\pgfqpoint{1.345061in}{1.495226in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.495226in}}{\pgfqpoint{1.333651in}{1.492912in}}{\pgfqpoint{1.329533in}{1.488794in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.484676in}}{\pgfqpoint{1.323101in}{1.479089in}}{\pgfqpoint{1.323101in}{1.473266in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.467442in}}{\pgfqpoint{1.325415in}{1.461855in}}{\pgfqpoint{1.329533in}{1.457737in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.453619in}}{\pgfqpoint{1.339237in}{1.451305in}}{\pgfqpoint{1.345061in}{1.451305in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.451305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.460778in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.460778in}}{\pgfqpoint{0.571354in}{1.463092in}}{\pgfqpoint{0.575473in}{1.467210in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.471328in}}{\pgfqpoint{0.581905in}{1.476914in}}{\pgfqpoint{0.581905in}{1.482738in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.488562in}}{\pgfqpoint{0.579591in}{1.494148in}}{\pgfqpoint{0.575473in}{1.498266in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.502384in}}{\pgfqpoint{0.565768in}{1.504698in}}{\pgfqpoint{0.559944in}{1.504698in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.504698in}}{\pgfqpoint{0.548534in}{1.502384in}}{\pgfqpoint{0.544416in}{1.498266in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.494148in}}{\pgfqpoint{0.537984in}{1.488562in}}{\pgfqpoint{0.537984in}{1.482738in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.476914in}}{\pgfqpoint{0.540298in}{1.471328in}}{\pgfqpoint{0.544416in}{1.467210in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.463092in}}{\pgfqpoint{0.554120in}{1.460778in}}{\pgfqpoint{0.559944in}{1.460778in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.460778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.437586in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.437586in}}{\pgfqpoint{1.060630in}{1.439900in}}{\pgfqpoint{1.064748in}{1.444018in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.448136in}}{\pgfqpoint{1.071180in}{1.453722in}}{\pgfqpoint{1.071180in}{1.459546in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.465370in}}{\pgfqpoint{1.068866in}{1.470956in}}{\pgfqpoint{1.064748in}{1.475074in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.479193in}}{\pgfqpoint{1.055044in}{1.481506in}}{\pgfqpoint{1.049220in}{1.481506in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.481506in}}{\pgfqpoint{1.037810in}{1.479193in}}{\pgfqpoint{1.033692in}{1.475074in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.470956in}}{\pgfqpoint{1.027260in}{1.465370in}}{\pgfqpoint{1.027260in}{1.459546in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.453722in}}{\pgfqpoint{1.029574in}{1.448136in}}{\pgfqpoint{1.033692in}{1.444018in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.439900in}}{\pgfqpoint{1.043396in}{1.437586in}}{\pgfqpoint{1.049220in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.437586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.456391in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.456391in}}{\pgfqpoint{2.061938in}{1.458705in}}{\pgfqpoint{2.066056in}{1.462823in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.466941in}}{\pgfqpoint{2.072488in}{1.472527in}}{\pgfqpoint{2.072488in}{1.478351in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.484175in}}{\pgfqpoint{2.070175in}{1.489761in}}{\pgfqpoint{2.066056in}{1.493879in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.497997in}}{\pgfqpoint{2.056352in}{1.500311in}}{\pgfqpoint{2.050528in}{1.500311in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.500311in}}{\pgfqpoint{2.039118in}{1.497997in}}{\pgfqpoint{2.035000in}{1.493879in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.489761in}}{\pgfqpoint{2.028568in}{1.484175in}}{\pgfqpoint{2.028568in}{1.478351in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.472527in}}{\pgfqpoint{2.030882in}{1.466941in}}{\pgfqpoint{2.035000in}{1.462823in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.458705in}}{\pgfqpoint{2.044704in}{1.456391in}}{\pgfqpoint{2.050528in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.456391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.449061in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.449061in}}{\pgfqpoint{1.379228in}{1.451375in}}{\pgfqpoint{1.383346in}{1.455493in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.459612in}}{\pgfqpoint{1.389778in}{1.465198in}}{\pgfqpoint{1.389778in}{1.471022in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.476846in}}{\pgfqpoint{1.387464in}{1.482432in}}{\pgfqpoint{1.383346in}{1.486550in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.490668in}}{\pgfqpoint{1.373642in}{1.492982in}}{\pgfqpoint{1.367818in}{1.492982in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.492982in}}{\pgfqpoint{1.356408in}{1.490668in}}{\pgfqpoint{1.352290in}{1.486550in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.482432in}}{\pgfqpoint{1.345858in}{1.476846in}}{\pgfqpoint{1.345858in}{1.471022in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.465198in}}{\pgfqpoint{1.348172in}{1.459612in}}{\pgfqpoint{1.352290in}{1.455493in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.451375in}}{\pgfqpoint{1.361994in}{1.449061in}}{\pgfqpoint{1.367818in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.449061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.451581in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.451581in}}{\pgfqpoint{1.993667in}{1.453894in}}{\pgfqpoint{1.997785in}{1.458013in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.462131in}}{\pgfqpoint{2.004217in}{1.467717in}}{\pgfqpoint{2.004217in}{1.473541in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.479365in}}{\pgfqpoint{2.001904in}{1.484951in}}{\pgfqpoint{1.997785in}{1.489069in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.493187in}}{\pgfqpoint{1.988081in}{1.495501in}}{\pgfqpoint{1.982257in}{1.495501in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.495501in}}{\pgfqpoint{1.970847in}{1.493187in}}{\pgfqpoint{1.966729in}{1.489069in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.484951in}}{\pgfqpoint{1.960297in}{1.479365in}}{\pgfqpoint{1.960297in}{1.473541in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.467717in}}{\pgfqpoint{1.962611in}{1.462131in}}{\pgfqpoint{1.966729in}{1.458013in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.453894in}}{\pgfqpoint{1.976433in}{1.451581in}}{\pgfqpoint{1.982257in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.451581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.454322in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.454322in}}{\pgfqpoint{1.879882in}{1.456636in}}{\pgfqpoint{1.884000in}{1.460754in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.464872in}}{\pgfqpoint{1.890432in}{1.470459in}}{\pgfqpoint{1.890432in}{1.476283in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.482106in}}{\pgfqpoint{1.888119in}{1.487693in}}{\pgfqpoint{1.884000in}{1.491811in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.495929in}}{\pgfqpoint{1.874296in}{1.498243in}}{\pgfqpoint{1.868472in}{1.498243in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.498243in}}{\pgfqpoint{1.857062in}{1.495929in}}{\pgfqpoint{1.852944in}{1.491811in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.487693in}}{\pgfqpoint{1.846512in}{1.482106in}}{\pgfqpoint{1.846512in}{1.476283in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.470459in}}{\pgfqpoint{1.848826in}{1.464872in}}{\pgfqpoint{1.852944in}{1.460754in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.456636in}}{\pgfqpoint{1.862648in}{1.454322in}}{\pgfqpoint{1.868472in}{1.454322in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.454322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.455408in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.455408in}}{\pgfqpoint{1.743340in}{1.457722in}}{\pgfqpoint{1.747458in}{1.461840in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.465958in}}{\pgfqpoint{1.753890in}{1.471545in}}{\pgfqpoint{1.753890in}{1.477369in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.483192in}}{\pgfqpoint{1.751576in}{1.488779in}}{\pgfqpoint{1.747458in}{1.492897in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.497015in}}{\pgfqpoint{1.737754in}{1.499329in}}{\pgfqpoint{1.731930in}{1.499329in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.499329in}}{\pgfqpoint{1.720520in}{1.497015in}}{\pgfqpoint{1.716402in}{1.492897in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.488779in}}{\pgfqpoint{1.709970in}{1.483192in}}{\pgfqpoint{1.709970in}{1.477369in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.471545in}}{\pgfqpoint{1.712284in}{1.465958in}}{\pgfqpoint{1.716402in}{1.461840in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.457722in}}{\pgfqpoint{1.726106in}{1.455408in}}{\pgfqpoint{1.731930in}{1.455408in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.455408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.455054in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{1.455054in}}{\pgfqpoint{1.493013in}{1.457367in}}{\pgfqpoint{1.497131in}{1.461486in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{1.465604in}}{\pgfqpoint{1.503563in}{1.471190in}}{\pgfqpoint{1.503563in}{1.477014in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{1.482838in}}{\pgfqpoint{1.501249in}{1.488424in}}{\pgfqpoint{1.497131in}{1.492542in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{1.496660in}}{\pgfqpoint{1.487427in}{1.498974in}}{\pgfqpoint{1.481603in}{1.498974in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{1.498974in}}{\pgfqpoint{1.470193in}{1.496660in}}{\pgfqpoint{1.466075in}{1.492542in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{1.488424in}}{\pgfqpoint{1.459643in}{1.482838in}}{\pgfqpoint{1.459643in}{1.477014in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{1.471190in}}{\pgfqpoint{1.461957in}{1.465604in}}{\pgfqpoint{1.466075in}{1.461486in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{1.457367in}}{\pgfqpoint{1.475779in}{1.455054in}}{\pgfqpoint{1.481603in}{1.455054in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.455054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.454363in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.454363in}}{\pgfqpoint{2.027803in}{1.456677in}}{\pgfqpoint{2.031921in}{1.460795in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.464914in}}{\pgfqpoint{2.038353in}{1.470500in}}{\pgfqpoint{2.038353in}{1.476324in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.482148in}}{\pgfqpoint{2.036039in}{1.487734in}}{\pgfqpoint{2.031921in}{1.491852in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.495970in}}{\pgfqpoint{2.022217in}{1.498284in}}{\pgfqpoint{2.016393in}{1.498284in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.498284in}}{\pgfqpoint{2.004983in}{1.495970in}}{\pgfqpoint{2.000864in}{1.491852in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.487734in}}{\pgfqpoint{1.994432in}{1.482148in}}{\pgfqpoint{1.994432in}{1.476324in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.470500in}}{\pgfqpoint{1.996746in}{1.464914in}}{\pgfqpoint{2.000864in}{1.460795in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.456677in}}{\pgfqpoint{2.010569in}{1.454363in}}{\pgfqpoint{2.016393in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.454363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.451953in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.451953in}}{\pgfqpoint{1.925396in}{1.454267in}}{\pgfqpoint{1.929514in}{1.458385in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.462503in}}{\pgfqpoint{1.935946in}{1.468090in}}{\pgfqpoint{1.935946in}{1.473914in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.479737in}}{\pgfqpoint{1.933633in}{1.485324in}}{\pgfqpoint{1.929514in}{1.489442in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.493560in}}{\pgfqpoint{1.919810in}{1.495874in}}{\pgfqpoint{1.913986in}{1.495874in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.495874in}}{\pgfqpoint{1.902576in}{1.493560in}}{\pgfqpoint{1.898458in}{1.489442in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.485324in}}{\pgfqpoint{1.892026in}{1.479737in}}{\pgfqpoint{1.892026in}{1.473914in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.468090in}}{\pgfqpoint{1.894340in}{1.462503in}}{\pgfqpoint{1.898458in}{1.458385in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.454267in}}{\pgfqpoint{1.908162in}{1.451953in}}{\pgfqpoint{1.913986in}{1.451953in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.451953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.450771in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.450771in}}{\pgfqpoint{1.549906in}{1.453085in}}{\pgfqpoint{1.554024in}{1.457203in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.461321in}}{\pgfqpoint{1.560456in}{1.466907in}}{\pgfqpoint{1.560456in}{1.472731in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.478555in}}{\pgfqpoint{1.558142in}{1.484141in}}{\pgfqpoint{1.554024in}{1.488259in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.492377in}}{\pgfqpoint{1.544319in}{1.494691in}}{\pgfqpoint{1.538496in}{1.494691in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.494691in}}{\pgfqpoint{1.527085in}{1.492377in}}{\pgfqpoint{1.522967in}{1.488259in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.484141in}}{\pgfqpoint{1.516535in}{1.478555in}}{\pgfqpoint{1.516535in}{1.472731in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.466907in}}{\pgfqpoint{1.518849in}{1.461321in}}{\pgfqpoint{1.522967in}{1.457203in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.453085in}}{\pgfqpoint{1.532672in}{1.450771in}}{\pgfqpoint{1.538496in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.450771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.445143in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.445143in}}{\pgfqpoint{0.616868in}{1.447457in}}{\pgfqpoint{0.620987in}{1.451575in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.455693in}}{\pgfqpoint{0.627419in}{1.461279in}}{\pgfqpoint{0.627419in}{1.467103in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.472927in}}{\pgfqpoint{0.625105in}{1.478514in}}{\pgfqpoint{0.620987in}{1.482632in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.486750in}}{\pgfqpoint{0.611282in}{1.489064in}}{\pgfqpoint{0.605458in}{1.489064in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.489064in}}{\pgfqpoint{0.594048in}{1.486750in}}{\pgfqpoint{0.589930in}{1.482632in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.478514in}}{\pgfqpoint{0.583498in}{1.472927in}}{\pgfqpoint{0.583498in}{1.467103in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.461279in}}{\pgfqpoint{0.585812in}{1.455693in}}{\pgfqpoint{0.589930in}{1.451575in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.447457in}}{\pgfqpoint{0.599634in}{1.445143in}}{\pgfqpoint{0.605458in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.445143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{1.449688in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{1.449688in}}{\pgfqpoint{1.470256in}{1.452002in}}{\pgfqpoint{1.474374in}{1.456120in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{1.460238in}}{\pgfqpoint{1.480806in}{1.465824in}}{\pgfqpoint{1.480806in}{1.471648in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.477472in}}{\pgfqpoint{1.478492in}{1.483058in}}{\pgfqpoint{1.474374in}{1.487177in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{1.491295in}}{\pgfqpoint{1.464670in}{1.493609in}}{\pgfqpoint{1.458846in}{1.493609in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{1.493609in}}{\pgfqpoint{1.447436in}{1.491295in}}{\pgfqpoint{1.443318in}{1.487177in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{1.483058in}}{\pgfqpoint{1.436886in}{1.477472in}}{\pgfqpoint{1.436886in}{1.471648in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{1.465824in}}{\pgfqpoint{1.439200in}{1.460238in}}{\pgfqpoint{1.443318in}{1.456120in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{1.452002in}}{\pgfqpoint{1.453022in}{1.449688in}}{\pgfqpoint{1.458846in}{1.449688in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.449688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.450240in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.450240in}}{\pgfqpoint{1.424742in}{1.452554in}}{\pgfqpoint{1.428860in}{1.456672in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.460790in}}{\pgfqpoint{1.435292in}{1.466376in}}{\pgfqpoint{1.435292in}{1.472200in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.478024in}}{\pgfqpoint{1.432978in}{1.483610in}}{\pgfqpoint{1.428860in}{1.487728in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.491846in}}{\pgfqpoint{1.419156in}{1.494160in}}{\pgfqpoint{1.413332in}{1.494160in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.494160in}}{\pgfqpoint{1.401922in}{1.491846in}}{\pgfqpoint{1.397804in}{1.487728in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.483610in}}{\pgfqpoint{1.391372in}{1.478024in}}{\pgfqpoint{1.391372in}{1.472200in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.466376in}}{\pgfqpoint{1.393686in}{1.460790in}}{\pgfqpoint{1.397804in}{1.456672in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.452554in}}{\pgfqpoint{1.407508in}{1.450240in}}{\pgfqpoint{1.413332in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.450240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.451476in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.451476in}}{\pgfqpoint{1.891261in}{1.453790in}}{\pgfqpoint{1.895379in}{1.457908in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.462027in}}{\pgfqpoint{1.901811in}{1.467613in}}{\pgfqpoint{1.901811in}{1.473437in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.479261in}}{\pgfqpoint{1.899497in}{1.484847in}}{\pgfqpoint{1.895379in}{1.488965in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.493083in}}{\pgfqpoint{1.885675in}{1.495397in}}{\pgfqpoint{1.879851in}{1.495397in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.495397in}}{\pgfqpoint{1.868441in}{1.493083in}}{\pgfqpoint{1.864322in}{1.488965in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.484847in}}{\pgfqpoint{1.857890in}{1.479261in}}{\pgfqpoint{1.857890in}{1.473437in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.467613in}}{\pgfqpoint{1.860204in}{1.462027in}}{\pgfqpoint{1.864322in}{1.457908in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.453790in}}{\pgfqpoint{1.874027in}{1.451476in}}{\pgfqpoint{1.879851in}{1.451476in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.451476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.452768in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.452768in}}{\pgfqpoint{2.073317in}{1.455081in}}{\pgfqpoint{2.077435in}{1.459200in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.463318in}}{\pgfqpoint{2.083867in}{1.468904in}}{\pgfqpoint{2.083867in}{1.474728in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.480552in}}{\pgfqpoint{2.081553in}{1.486138in}}{\pgfqpoint{2.077435in}{1.490256in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.494374in}}{\pgfqpoint{2.067731in}{1.496688in}}{\pgfqpoint{2.061907in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.496688in}}{\pgfqpoint{2.050497in}{1.494374in}}{\pgfqpoint{2.046378in}{1.490256in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.486138in}}{\pgfqpoint{2.039946in}{1.480552in}}{\pgfqpoint{2.039946in}{1.474728in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.468904in}}{\pgfqpoint{2.042260in}{1.463318in}}{\pgfqpoint{2.046378in}{1.459200in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.455081in}}{\pgfqpoint{2.056083in}{1.452768in}}{\pgfqpoint{2.061907in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.452768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.453316in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.453316in}}{\pgfqpoint{1.367850in}{1.455630in}}{\pgfqpoint{1.371968in}{1.459748in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.463866in}}{\pgfqpoint{1.378400in}{1.469453in}}{\pgfqpoint{1.378400in}{1.475277in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.481100in}}{\pgfqpoint{1.376086in}{1.486687in}}{\pgfqpoint{1.371968in}{1.490805in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.494923in}}{\pgfqpoint{1.362263in}{1.497237in}}{\pgfqpoint{1.356440in}{1.497237in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.497237in}}{\pgfqpoint{1.345029in}{1.494923in}}{\pgfqpoint{1.340911in}{1.490805in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.486687in}}{\pgfqpoint{1.334479in}{1.481100in}}{\pgfqpoint{1.334479in}{1.475277in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.469453in}}{\pgfqpoint{1.336793in}{1.463866in}}{\pgfqpoint{1.340911in}{1.459748in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.455630in}}{\pgfqpoint{1.350616in}{1.453316in}}{\pgfqpoint{1.356440in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.453316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{1.153353in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{1.153353in}}{\pgfqpoint{0.946845in}{1.155667in}}{\pgfqpoint{0.950963in}{1.159785in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{1.163903in}}{\pgfqpoint{0.957395in}{1.169490in}}{\pgfqpoint{0.957395in}{1.175314in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{1.181137in}}{\pgfqpoint{0.955081in}{1.186724in}}{\pgfqpoint{0.950963in}{1.190842in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{1.194960in}}{\pgfqpoint{0.941259in}{1.197274in}}{\pgfqpoint{0.935435in}{1.197274in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{1.197274in}}{\pgfqpoint{0.924025in}{1.194960in}}{\pgfqpoint{0.919907in}{1.190842in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{1.186724in}}{\pgfqpoint{0.913475in}{1.181137in}}{\pgfqpoint{0.913475in}{1.175314in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{1.169490in}}{\pgfqpoint{0.915789in}{1.163903in}}{\pgfqpoint{0.919907in}{1.159785in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{1.155667in}}{\pgfqpoint{0.929611in}{1.153353in}}{\pgfqpoint{0.935435in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.153353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.451766in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.451766in}}{\pgfqpoint{1.754719in}{1.454080in}}{\pgfqpoint{1.758837in}{1.458198in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.462316in}}{\pgfqpoint{1.765269in}{1.467902in}}{\pgfqpoint{1.765269in}{1.473726in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.479550in}}{\pgfqpoint{1.762955in}{1.485136in}}{\pgfqpoint{1.758837in}{1.489254in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.493372in}}{\pgfqpoint{1.749133in}{1.495686in}}{\pgfqpoint{1.743309in}{1.495686in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.495686in}}{\pgfqpoint{1.731898in}{1.493372in}}{\pgfqpoint{1.727780in}{1.489254in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.485136in}}{\pgfqpoint{1.721348in}{1.479550in}}{\pgfqpoint{1.721348in}{1.473726in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.467902in}}{\pgfqpoint{1.723662in}{1.462316in}}{\pgfqpoint{1.727780in}{1.458198in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.454080in}}{\pgfqpoint{1.737485in}{1.451766in}}{\pgfqpoint{1.743309in}{1.451766in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.451766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.451578in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.451578in}}{\pgfqpoint{1.618177in}{1.453892in}}{\pgfqpoint{1.622295in}{1.458010in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.462128in}}{\pgfqpoint{1.628727in}{1.467714in}}{\pgfqpoint{1.628727in}{1.473538in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.479362in}}{\pgfqpoint{1.626413in}{1.484948in}}{\pgfqpoint{1.622295in}{1.489066in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.493185in}}{\pgfqpoint{1.612590in}{1.495498in}}{\pgfqpoint{1.606767in}{1.495498in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.495498in}}{\pgfqpoint{1.595356in}{1.493185in}}{\pgfqpoint{1.591238in}{1.489066in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.484948in}}{\pgfqpoint{1.584806in}{1.479362in}}{\pgfqpoint{1.584806in}{1.473538in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.467714in}}{\pgfqpoint{1.587120in}{1.462128in}}{\pgfqpoint{1.591238in}{1.458010in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.453892in}}{\pgfqpoint{1.600943in}{1.451578in}}{\pgfqpoint{1.606767in}{1.451578in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.451578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{1.453684in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{1.453684in}}{\pgfqpoint{1.242686in}{1.455998in}}{\pgfqpoint{1.246804in}{1.460116in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{1.464234in}}{\pgfqpoint{1.253236in}{1.469820in}}{\pgfqpoint{1.253236in}{1.475644in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{1.481468in}}{\pgfqpoint{1.250922in}{1.487054in}}{\pgfqpoint{1.246804in}{1.491173in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{1.495291in}}{\pgfqpoint{1.237100in}{1.497605in}}{\pgfqpoint{1.231276in}{1.497605in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{1.497605in}}{\pgfqpoint{1.219866in}{1.495291in}}{\pgfqpoint{1.215748in}{1.491173in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{1.487054in}}{\pgfqpoint{1.209316in}{1.481468in}}{\pgfqpoint{1.209316in}{1.475644in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{1.469820in}}{\pgfqpoint{1.211630in}{1.464234in}}{\pgfqpoint{1.215748in}{1.460116in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{1.455998in}}{\pgfqpoint{1.225452in}{1.453684in}}{\pgfqpoint{1.231276in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.453684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{1.455982in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{1.455982in}}{\pgfqpoint{1.538527in}{1.458296in}}{\pgfqpoint{1.542645in}{1.462414in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{1.466532in}}{\pgfqpoint{1.549077in}{1.472118in}}{\pgfqpoint{1.549077in}{1.477942in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{1.483766in}}{\pgfqpoint{1.546763in}{1.489352in}}{\pgfqpoint{1.542645in}{1.493470in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{1.497589in}}{\pgfqpoint{1.532941in}{1.499903in}}{\pgfqpoint{1.527117in}{1.499903in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{1.499903in}}{\pgfqpoint{1.515707in}{1.497589in}}{\pgfqpoint{1.511589in}{1.493470in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{1.489352in}}{\pgfqpoint{1.505157in}{1.483766in}}{\pgfqpoint{1.505157in}{1.477942in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.472118in}}{\pgfqpoint{1.507471in}{1.466532in}}{\pgfqpoint{1.511589in}{1.462414in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{1.458296in}}{\pgfqpoint{1.521293in}{1.455982in}}{\pgfqpoint{1.527117in}{1.455982in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.455982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{1.450866in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{1.450866in}}{\pgfqpoint{1.276822in}{1.453179in}}{\pgfqpoint{1.280940in}{1.457298in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{1.461416in}}{\pgfqpoint{1.287372in}{1.467002in}}{\pgfqpoint{1.287372in}{1.472826in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{1.478650in}}{\pgfqpoint{1.285058in}{1.484236in}}{\pgfqpoint{1.280940in}{1.488354in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{1.492472in}}{\pgfqpoint{1.271235in}{1.494786in}}{\pgfqpoint{1.265412in}{1.494786in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{1.494786in}}{\pgfqpoint{1.254001in}{1.492472in}}{\pgfqpoint{1.249883in}{1.488354in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.484236in}}{\pgfqpoint{1.243451in}{1.478650in}}{\pgfqpoint{1.243451in}{1.472826in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{1.467002in}}{\pgfqpoint{1.245765in}{1.461416in}}{\pgfqpoint{1.249883in}{1.457298in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{1.453179in}}{\pgfqpoint{1.259588in}{1.450866in}}{\pgfqpoint{1.265412in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.450866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.451996in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.451996in}}{\pgfqpoint{1.982289in}{1.454310in}}{\pgfqpoint{1.986407in}{1.458428in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.462546in}}{\pgfqpoint{1.992839in}{1.468132in}}{\pgfqpoint{1.992839in}{1.473956in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.479780in}}{\pgfqpoint{1.990525in}{1.485366in}}{\pgfqpoint{1.986407in}{1.489485in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.493603in}}{\pgfqpoint{1.976703in}{1.495917in}}{\pgfqpoint{1.970879in}{1.495917in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.495917in}}{\pgfqpoint{1.959469in}{1.493603in}}{\pgfqpoint{1.955350in}{1.489485in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.485366in}}{\pgfqpoint{1.948918in}{1.479780in}}{\pgfqpoint{1.948918in}{1.473956in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.468132in}}{\pgfqpoint{1.951232in}{1.462546in}}{\pgfqpoint{1.955350in}{1.458428in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.454310in}}{\pgfqpoint{1.965055in}{1.451996in}}{\pgfqpoint{1.970879in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.451996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{1.448406in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{1.448406in}}{\pgfqpoint{1.845747in}{1.450720in}}{\pgfqpoint{1.849865in}{1.454838in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{1.458956in}}{\pgfqpoint{1.856297in}{1.464542in}}{\pgfqpoint{1.856297in}{1.470366in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{1.476190in}}{\pgfqpoint{1.853983in}{1.481776in}}{\pgfqpoint{1.849865in}{1.485894in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{1.490013in}}{\pgfqpoint{1.840161in}{1.492326in}}{\pgfqpoint{1.834337in}{1.492326in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{1.492326in}}{\pgfqpoint{1.822927in}{1.490013in}}{\pgfqpoint{1.818808in}{1.485894in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{1.481776in}}{\pgfqpoint{1.812376in}{1.476190in}}{\pgfqpoint{1.812376in}{1.470366in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{1.464542in}}{\pgfqpoint{1.814690in}{1.458956in}}{\pgfqpoint{1.818808in}{1.454838in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{1.450720in}}{\pgfqpoint{1.828513in}{1.448406in}}{\pgfqpoint{1.834337in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.448406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{1.453636in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{1.453636in}}{\pgfqpoint{1.572663in}{1.455950in}}{\pgfqpoint{1.576781in}{1.460068in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{1.464186in}}{\pgfqpoint{1.583213in}{1.469772in}}{\pgfqpoint{1.583213in}{1.475596in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{1.481420in}}{\pgfqpoint{1.580899in}{1.487006in}}{\pgfqpoint{1.576781in}{1.491124in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{1.495242in}}{\pgfqpoint{1.567076in}{1.497556in}}{\pgfqpoint{1.561253in}{1.497556in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{1.497556in}}{\pgfqpoint{1.549842in}{1.495242in}}{\pgfqpoint{1.545724in}{1.491124in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{1.487006in}}{\pgfqpoint{1.539292in}{1.481420in}}{\pgfqpoint{1.539292in}{1.475596in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{1.469772in}}{\pgfqpoint{1.541606in}{1.464186in}}{\pgfqpoint{1.545724in}{1.460068in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{1.455950in}}{\pgfqpoint{1.555429in}{1.453636in}}{\pgfqpoint{1.561253in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.453636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{1.454256in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{1.454256in}}{\pgfqpoint{1.174415in}{1.456569in}}{\pgfqpoint{1.178533in}{1.460688in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{1.464806in}}{\pgfqpoint{1.184965in}{1.470392in}}{\pgfqpoint{1.184965in}{1.476216in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{1.482040in}}{\pgfqpoint{1.182651in}{1.487626in}}{\pgfqpoint{1.178533in}{1.491744in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{1.495862in}}{\pgfqpoint{1.168829in}{1.498176in}}{\pgfqpoint{1.163005in}{1.498176in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.498176in}}{\pgfqpoint{1.151595in}{1.495862in}}{\pgfqpoint{1.147477in}{1.491744in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{1.487626in}}{\pgfqpoint{1.141045in}{1.482040in}}{\pgfqpoint{1.141045in}{1.476216in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{1.470392in}}{\pgfqpoint{1.143359in}{1.464806in}}{\pgfqpoint{1.147477in}{1.460688in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{1.456569in}}{\pgfqpoint{1.157181in}{1.454256in}}{\pgfqpoint{1.163005in}{1.454256in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.454256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.448501in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.448501in}}{\pgfqpoint{1.436121in}{1.450815in}}{\pgfqpoint{1.440239in}{1.454933in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.459051in}}{\pgfqpoint{1.446671in}{1.464637in}}{\pgfqpoint{1.446671in}{1.470461in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.476285in}}{\pgfqpoint{1.444357in}{1.481871in}}{\pgfqpoint{1.440239in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.490107in}}{\pgfqpoint{1.430534in}{1.492421in}}{\pgfqpoint{1.424711in}{1.492421in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.492421in}}{\pgfqpoint{1.413300in}{1.490107in}}{\pgfqpoint{1.409182in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.481871in}}{\pgfqpoint{1.402750in}{1.476285in}}{\pgfqpoint{1.402750in}{1.470461in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.464637in}}{\pgfqpoint{1.405064in}{1.459051in}}{\pgfqpoint{1.409182in}{1.454933in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.450815in}}{\pgfqpoint{1.418887in}{1.448501in}}{\pgfqpoint{1.424711in}{1.448501in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.448501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.451002in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.451002in}}{\pgfqpoint{1.868504in}{1.453316in}}{\pgfqpoint{1.872622in}{1.457434in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.461553in}}{\pgfqpoint{1.879054in}{1.467139in}}{\pgfqpoint{1.879054in}{1.472963in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.478787in}}{\pgfqpoint{1.876740in}{1.484373in}}{\pgfqpoint{1.872622in}{1.488491in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.492609in}}{\pgfqpoint{1.862918in}{1.494923in}}{\pgfqpoint{1.857094in}{1.494923in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.494923in}}{\pgfqpoint{1.845684in}{1.492609in}}{\pgfqpoint{1.841565in}{1.488491in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.484373in}}{\pgfqpoint{1.835133in}{1.478787in}}{\pgfqpoint{1.835133in}{1.472963in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.467139in}}{\pgfqpoint{1.837447in}{1.461553in}}{\pgfqpoint{1.841565in}{1.457434in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.453316in}}{\pgfqpoint{1.851270in}{1.451002in}}{\pgfqpoint{1.857094in}{1.451002in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.451002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.452950in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.452950in}}{\pgfqpoint{1.606798in}{1.455264in}}{\pgfqpoint{1.610916in}{1.459382in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.463500in}}{\pgfqpoint{1.617348in}{1.469087in}}{\pgfqpoint{1.617348in}{1.474911in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.480735in}}{\pgfqpoint{1.615034in}{1.486321in}}{\pgfqpoint{1.610916in}{1.490439in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.494557in}}{\pgfqpoint{1.601212in}{1.496871in}}{\pgfqpoint{1.595388in}{1.496871in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.496871in}}{\pgfqpoint{1.583978in}{1.494557in}}{\pgfqpoint{1.579860in}{1.490439in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.486321in}}{\pgfqpoint{1.573428in}{1.480735in}}{\pgfqpoint{1.573428in}{1.474911in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.469087in}}{\pgfqpoint{1.575742in}{1.463500in}}{\pgfqpoint{1.579860in}{1.459382in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.455264in}}{\pgfqpoint{1.589564in}{1.452950in}}{\pgfqpoint{1.595388in}{1.452950in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.452950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.450362in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.450362in}}{\pgfqpoint{1.731962in}{1.452675in}}{\pgfqpoint{1.736080in}{1.456794in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.460912in}}{\pgfqpoint{1.742512in}{1.466498in}}{\pgfqpoint{1.742512in}{1.472322in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.478146in}}{\pgfqpoint{1.740198in}{1.483732in}}{\pgfqpoint{1.736080in}{1.487850in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.491968in}}{\pgfqpoint{1.726376in}{1.494282in}}{\pgfqpoint{1.720552in}{1.494282in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.494282in}}{\pgfqpoint{1.709141in}{1.491968in}}{\pgfqpoint{1.705023in}{1.487850in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.483732in}}{\pgfqpoint{1.698591in}{1.478146in}}{\pgfqpoint{1.698591in}{1.472322in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.466498in}}{\pgfqpoint{1.700905in}{1.460912in}}{\pgfqpoint{1.705023in}{1.456794in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.452675in}}{\pgfqpoint{1.714728in}{1.450362in}}{\pgfqpoint{1.720552in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.450362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.455837in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.455837in}}{\pgfqpoint{0.582733in}{1.458150in}}{\pgfqpoint{0.586851in}{1.462269in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.466387in}}{\pgfqpoint{0.593283in}{1.471973in}}{\pgfqpoint{0.593283in}{1.477797in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.483621in}}{\pgfqpoint{0.590969in}{1.489207in}}{\pgfqpoint{0.586851in}{1.493325in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.497443in}}{\pgfqpoint{0.577147in}{1.499757in}}{\pgfqpoint{0.571323in}{1.499757in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.499757in}}{\pgfqpoint{0.559913in}{1.497443in}}{\pgfqpoint{0.555795in}{1.493325in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.489207in}}{\pgfqpoint{0.549363in}{1.483621in}}{\pgfqpoint{0.549363in}{1.477797in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.471973in}}{\pgfqpoint{0.551676in}{1.466387in}}{\pgfqpoint{0.555795in}{1.462269in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.458150in}}{\pgfqpoint{0.565499in}{1.455837in}}{\pgfqpoint{0.571323in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.455837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.450868in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.450868in}}{\pgfqpoint{1.822990in}{1.453182in}}{\pgfqpoint{1.827108in}{1.457300in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.461418in}}{\pgfqpoint{1.833540in}{1.467005in}}{\pgfqpoint{1.833540in}{1.472828in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.478652in}}{\pgfqpoint{1.831226in}{1.484239in}}{\pgfqpoint{1.827108in}{1.488357in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.492475in}}{\pgfqpoint{1.817404in}{1.494789in}}{\pgfqpoint{1.811580in}{1.494789in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.494789in}}{\pgfqpoint{1.800170in}{1.492475in}}{\pgfqpoint{1.796051in}{1.488357in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.484239in}}{\pgfqpoint{1.789619in}{1.478652in}}{\pgfqpoint{1.789619in}{1.472828in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.467005in}}{\pgfqpoint{1.791933in}{1.461418in}}{\pgfqpoint{1.796051in}{1.457300in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.453182in}}{\pgfqpoint{1.805756in}{1.450868in}}{\pgfqpoint{1.811580in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.450868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.448115in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.448115in}}{\pgfqpoint{1.026495in}{1.450429in}}{\pgfqpoint{1.030613in}{1.454547in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.458665in}}{\pgfqpoint{1.037045in}{1.464251in}}{\pgfqpoint{1.037045in}{1.470075in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.475899in}}{\pgfqpoint{1.034731in}{1.481485in}}{\pgfqpoint{1.030613in}{1.485604in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.489722in}}{\pgfqpoint{1.020908in}{1.492036in}}{\pgfqpoint{1.015084in}{1.492036in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.492036in}}{\pgfqpoint{1.003674in}{1.489722in}}{\pgfqpoint{0.999556in}{1.485604in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.481485in}}{\pgfqpoint{0.993124in}{1.475899in}}{\pgfqpoint{0.993124in}{1.470075in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.464251in}}{\pgfqpoint{0.995438in}{1.458665in}}{\pgfqpoint{0.999556in}{1.454547in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.450429in}}{\pgfqpoint{1.009261in}{1.448115in}}{\pgfqpoint{1.015084in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.448115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.450238in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.450238in}}{\pgfqpoint{1.458878in}{1.452552in}}{\pgfqpoint{1.462996in}{1.456670in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.460788in}}{\pgfqpoint{1.469428in}{1.466375in}}{\pgfqpoint{1.469428in}{1.472199in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.478022in}}{\pgfqpoint{1.467114in}{1.483609in}}{\pgfqpoint{1.462996in}{1.487727in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.491845in}}{\pgfqpoint{1.453291in}{1.494159in}}{\pgfqpoint{1.447468in}{1.494159in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.494159in}}{\pgfqpoint{1.436057in}{1.491845in}}{\pgfqpoint{1.431939in}{1.487727in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.483609in}}{\pgfqpoint{1.425507in}{1.478022in}}{\pgfqpoint{1.425507in}{1.472199in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.466375in}}{\pgfqpoint{1.427821in}{1.460788in}}{\pgfqpoint{1.431939in}{1.456670in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.452552in}}{\pgfqpoint{1.441644in}{1.450238in}}{\pgfqpoint{1.447468in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.450238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.450783in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.450783in}}{\pgfqpoint{1.322336in}{1.453097in}}{\pgfqpoint{1.326454in}{1.457215in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.461333in}}{\pgfqpoint{1.332886in}{1.466919in}}{\pgfqpoint{1.332886in}{1.472743in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.478567in}}{\pgfqpoint{1.330572in}{1.484153in}}{\pgfqpoint{1.326454in}{1.488271in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.492389in}}{\pgfqpoint{1.316749in}{1.494703in}}{\pgfqpoint{1.310926in}{1.494703in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.494703in}}{\pgfqpoint{1.299515in}{1.492389in}}{\pgfqpoint{1.295397in}{1.488271in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.484153in}}{\pgfqpoint{1.288965in}{1.478567in}}{\pgfqpoint{1.288965in}{1.472743in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.466919in}}{\pgfqpoint{1.291279in}{1.461333in}}{\pgfqpoint{1.295397in}{1.457215in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.453097in}}{\pgfqpoint{1.305102in}{1.450783in}}{\pgfqpoint{1.310926in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.450783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.454907in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.454907in}}{\pgfqpoint{0.844439in}{1.457221in}}{\pgfqpoint{0.848557in}{1.461339in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.465457in}}{\pgfqpoint{0.854989in}{1.471043in}}{\pgfqpoint{0.854989in}{1.476867in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.482691in}}{\pgfqpoint{0.852675in}{1.488277in}}{\pgfqpoint{0.848557in}{1.492395in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.496513in}}{\pgfqpoint{0.838852in}{1.498827in}}{\pgfqpoint{0.833028in}{1.498827in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.498827in}}{\pgfqpoint{0.821618in}{1.496513in}}{\pgfqpoint{0.817500in}{1.492395in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.488277in}}{\pgfqpoint{0.811068in}{1.482691in}}{\pgfqpoint{0.811068in}{1.476867in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.471043in}}{\pgfqpoint{0.813382in}{1.465457in}}{\pgfqpoint{0.817500in}{1.461339in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.457221in}}{\pgfqpoint{0.827204in}{1.454907in}}{\pgfqpoint{0.833028in}{1.454907in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.454907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.445189in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.445189in}}{\pgfqpoint{1.970910in}{1.447503in}}{\pgfqpoint{1.975028in}{1.451621in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.455739in}}{\pgfqpoint{1.981460in}{1.461326in}}{\pgfqpoint{1.981460in}{1.467150in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.472974in}}{\pgfqpoint{1.979147in}{1.478560in}}{\pgfqpoint{1.975028in}{1.482678in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.486796in}}{\pgfqpoint{1.965324in}{1.489110in}}{\pgfqpoint{1.959500in}{1.489110in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.489110in}}{\pgfqpoint{1.948090in}{1.486796in}}{\pgfqpoint{1.943972in}{1.482678in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.478560in}}{\pgfqpoint{1.937540in}{1.472974in}}{\pgfqpoint{1.937540in}{1.467150in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.461326in}}{\pgfqpoint{1.939854in}{1.455739in}}{\pgfqpoint{1.943972in}{1.451621in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.447503in}}{\pgfqpoint{1.953676in}{1.445189in}}{\pgfqpoint{1.959500in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.445189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.449933in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.449933in}}{\pgfqpoint{1.720583in}{1.452247in}}{\pgfqpoint{1.724701in}{1.456365in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.460483in}}{\pgfqpoint{1.731133in}{1.466070in}}{\pgfqpoint{1.731133in}{1.471894in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.477718in}}{\pgfqpoint{1.728819in}{1.483304in}}{\pgfqpoint{1.724701in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.491540in}}{\pgfqpoint{1.714997in}{1.493854in}}{\pgfqpoint{1.709173in}{1.493854in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.493854in}}{\pgfqpoint{1.697763in}{1.491540in}}{\pgfqpoint{1.693645in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.483304in}}{\pgfqpoint{1.687213in}{1.477718in}}{\pgfqpoint{1.687213in}{1.471894in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.466070in}}{\pgfqpoint{1.689527in}{1.460483in}}{\pgfqpoint{1.693645in}{1.456365in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.452247in}}{\pgfqpoint{1.703349in}{1.449933in}}{\pgfqpoint{1.709173in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.449933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{1.450378in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{1.450378in}}{\pgfqpoint{1.504392in}{1.452692in}}{\pgfqpoint{1.508510in}{1.456810in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{1.460928in}}{\pgfqpoint{1.514942in}{1.466515in}}{\pgfqpoint{1.514942in}{1.472338in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.478162in}}{\pgfqpoint{1.512628in}{1.483749in}}{\pgfqpoint{1.508510in}{1.487867in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{1.491985in}}{\pgfqpoint{1.498805in}{1.494299in}}{\pgfqpoint{1.492982in}{1.494299in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{1.494299in}}{\pgfqpoint{1.481571in}{1.491985in}}{\pgfqpoint{1.477453in}{1.487867in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{1.483749in}}{\pgfqpoint{1.471021in}{1.478162in}}{\pgfqpoint{1.471021in}{1.472338in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{1.466515in}}{\pgfqpoint{1.473335in}{1.460928in}}{\pgfqpoint{1.477453in}{1.456810in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{1.452692in}}{\pgfqpoint{1.487158in}{1.450378in}}{\pgfqpoint{1.492982in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.450378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.454429in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.454429in}}{\pgfqpoint{1.663691in}{1.456743in}}{\pgfqpoint{1.667809in}{1.460861in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.464980in}}{\pgfqpoint{1.674241in}{1.470566in}}{\pgfqpoint{1.674241in}{1.476390in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.482214in}}{\pgfqpoint{1.671927in}{1.487800in}}{\pgfqpoint{1.667809in}{1.491918in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.496036in}}{\pgfqpoint{1.658105in}{1.498350in}}{\pgfqpoint{1.652281in}{1.498350in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.498350in}}{\pgfqpoint{1.640870in}{1.496036in}}{\pgfqpoint{1.636752in}{1.491918in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.487800in}}{\pgfqpoint{1.630320in}{1.482214in}}{\pgfqpoint{1.630320in}{1.476390in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.470566in}}{\pgfqpoint{1.632634in}{1.464980in}}{\pgfqpoint{1.636752in}{1.460861in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.456743in}}{\pgfqpoint{1.646457in}{1.454429in}}{\pgfqpoint{1.652281in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.454429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{1.455559in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{1.455559in}}{\pgfqpoint{2.050560in}{1.457873in}}{\pgfqpoint{2.054678in}{1.461991in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{1.466109in}}{\pgfqpoint{2.061110in}{1.471696in}}{\pgfqpoint{2.061110in}{1.477520in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{1.483344in}}{\pgfqpoint{2.058796in}{1.488930in}}{\pgfqpoint{2.054678in}{1.493048in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.497166in}}{\pgfqpoint{2.044974in}{1.499480in}}{\pgfqpoint{2.039150in}{1.499480in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{1.499480in}}{\pgfqpoint{2.027740in}{1.497166in}}{\pgfqpoint{2.023621in}{1.493048in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{1.488930in}}{\pgfqpoint{2.017189in}{1.483344in}}{\pgfqpoint{2.017189in}{1.477520in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{1.471696in}}{\pgfqpoint{2.019503in}{1.466109in}}{\pgfqpoint{2.023621in}{1.461991in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{1.457873in}}{\pgfqpoint{2.033326in}{1.455559in}}{\pgfqpoint{2.039150in}{1.455559in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.455559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.452285in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.452285in}}{\pgfqpoint{1.914018in}{1.454599in}}{\pgfqpoint{1.918136in}{1.458717in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.462835in}}{\pgfqpoint{1.924568in}{1.468421in}}{\pgfqpoint{1.924568in}{1.474245in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.480069in}}{\pgfqpoint{1.922254in}{1.485655in}}{\pgfqpoint{1.918136in}{1.489774in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.493892in}}{\pgfqpoint{1.908432in}{1.496206in}}{\pgfqpoint{1.902608in}{1.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.496206in}}{\pgfqpoint{1.891198in}{1.493892in}}{\pgfqpoint{1.887079in}{1.489774in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.485655in}}{\pgfqpoint{1.880647in}{1.480069in}}{\pgfqpoint{1.880647in}{1.474245in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.468421in}}{\pgfqpoint{1.882961in}{1.462835in}}{\pgfqpoint{1.887079in}{1.458717in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.454599in}}{\pgfqpoint{1.896784in}{1.452285in}}{\pgfqpoint{1.902608in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.452285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.448701in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.448701in}}{\pgfqpoint{1.697826in}{1.451015in}}{\pgfqpoint{1.701944in}{1.455133in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.459251in}}{\pgfqpoint{1.708376in}{1.464837in}}{\pgfqpoint{1.708376in}{1.470661in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.476485in}}{\pgfqpoint{1.706062in}{1.482071in}}{\pgfqpoint{1.701944in}{1.486189in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.490307in}}{\pgfqpoint{1.692240in}{1.492621in}}{\pgfqpoint{1.686416in}{1.492621in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.492621in}}{\pgfqpoint{1.675006in}{1.490307in}}{\pgfqpoint{1.670888in}{1.486189in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.482071in}}{\pgfqpoint{1.664456in}{1.476485in}}{\pgfqpoint{1.664456in}{1.470661in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.464837in}}{\pgfqpoint{1.666770in}{1.459251in}}{\pgfqpoint{1.670888in}{1.455133in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.451015in}}{\pgfqpoint{1.680592in}{1.448701in}}{\pgfqpoint{1.686416in}{1.448701in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.448701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.152721in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.152721in}}{\pgfqpoint{1.333714in}{1.155034in}}{\pgfqpoint{1.337832in}{1.159153in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.163271in}}{\pgfqpoint{1.344264in}{1.168857in}}{\pgfqpoint{1.344264in}{1.174681in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.180505in}}{\pgfqpoint{1.341950in}{1.186091in}}{\pgfqpoint{1.337832in}{1.190209in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.194327in}}{\pgfqpoint{1.328128in}{1.196641in}}{\pgfqpoint{1.322304in}{1.196641in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.196641in}}{\pgfqpoint{1.310894in}{1.194327in}}{\pgfqpoint{1.306776in}{1.190209in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.186091in}}{\pgfqpoint{1.300344in}{1.180505in}}{\pgfqpoint{1.300344in}{1.174681in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.168857in}}{\pgfqpoint{1.302658in}{1.163271in}}{\pgfqpoint{1.306776in}{1.159153in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.155034in}}{\pgfqpoint{1.316480in}{1.152721in}}{\pgfqpoint{1.322304in}{1.152721in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.152721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.453446in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.453446in}}{\pgfqpoint{2.039181in}{1.455760in}}{\pgfqpoint{2.043299in}{1.459878in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.463996in}}{\pgfqpoint{2.049731in}{1.469582in}}{\pgfqpoint{2.049731in}{1.475406in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.481230in}}{\pgfqpoint{2.047418in}{1.486816in}}{\pgfqpoint{2.043299in}{1.490934in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.495052in}}{\pgfqpoint{2.033595in}{1.497366in}}{\pgfqpoint{2.027771in}{1.497366in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.497366in}}{\pgfqpoint{2.016361in}{1.495052in}}{\pgfqpoint{2.012243in}{1.490934in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.486816in}}{\pgfqpoint{2.005811in}{1.481230in}}{\pgfqpoint{2.005811in}{1.475406in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.469582in}}{\pgfqpoint{2.008125in}{1.463996in}}{\pgfqpoint{2.012243in}{1.459878in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.455760in}}{\pgfqpoint{2.021947in}{1.453446in}}{\pgfqpoint{2.027771in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.453446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{0.756375in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{0.756375in}}{\pgfqpoint{1.106144in}{0.758689in}}{\pgfqpoint{1.110262in}{0.762807in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.766925in}}{\pgfqpoint{1.116694in}{0.772511in}}{\pgfqpoint{1.116694in}{0.778335in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{0.784159in}}{\pgfqpoint{1.114380in}{0.789745in}}{\pgfqpoint{1.110262in}{0.793864in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{0.797982in}}{\pgfqpoint{1.100558in}{0.800296in}}{\pgfqpoint{1.094734in}{0.800296in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{0.800296in}}{\pgfqpoint{1.083324in}{0.797982in}}{\pgfqpoint{1.079206in}{0.793864in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{0.789745in}}{\pgfqpoint{1.072774in}{0.784159in}}{\pgfqpoint{1.072774in}{0.778335in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{0.772511in}}{\pgfqpoint{1.075088in}{0.766925in}}{\pgfqpoint{1.079206in}{0.762807in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{0.758689in}}{\pgfqpoint{1.088910in}{0.756375in}}{\pgfqpoint{1.094734in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.756375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{0.757508in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{0.757508in}}{\pgfqpoint{0.753411in}{0.759822in}}{\pgfqpoint{0.757529in}{0.763940in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{0.768058in}}{\pgfqpoint{0.763961in}{0.773644in}}{\pgfqpoint{0.763961in}{0.779468in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{0.785292in}}{\pgfqpoint{0.761647in}{0.790878in}}{\pgfqpoint{0.757529in}{0.794997in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{0.799115in}}{\pgfqpoint{0.747824in}{0.801429in}}{\pgfqpoint{0.742000in}{0.801429in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{0.801429in}}{\pgfqpoint{0.730590in}{0.799115in}}{\pgfqpoint{0.726472in}{0.794997in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{0.790878in}}{\pgfqpoint{0.720040in}{0.785292in}}{\pgfqpoint{0.720040in}{0.779468in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{0.773644in}}{\pgfqpoint{0.722354in}{0.768058in}}{\pgfqpoint{0.726472in}{0.763940in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{0.759822in}}{\pgfqpoint{0.736176in}{0.757508in}}{\pgfqpoint{0.742000in}{0.757508in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.757508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.164395in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.164395in}}{\pgfqpoint{0.889953in}{1.166709in}}{\pgfqpoint{0.894071in}{1.170827in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.174945in}}{\pgfqpoint{0.900503in}{1.180531in}}{\pgfqpoint{0.900503in}{1.186355in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.192179in}}{\pgfqpoint{0.898189in}{1.197765in}}{\pgfqpoint{0.894071in}{1.201883in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.206001in}}{\pgfqpoint{0.884366in}{1.208315in}}{\pgfqpoint{0.878542in}{1.208315in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.208315in}}{\pgfqpoint{0.867132in}{1.206001in}}{\pgfqpoint{0.863014in}{1.201883in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.197765in}}{\pgfqpoint{0.856582in}{1.192179in}}{\pgfqpoint{0.856582in}{1.186355in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.180531in}}{\pgfqpoint{0.858896in}{1.174945in}}{\pgfqpoint{0.863014in}{1.170827in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.166709in}}{\pgfqpoint{0.872718in}{1.164395in}}{\pgfqpoint{0.878542in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.164395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.154938in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.154938in}}{\pgfqpoint{0.696518in}{1.157252in}}{\pgfqpoint{0.700636in}{1.161370in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.165489in}}{\pgfqpoint{0.707068in}{1.171075in}}{\pgfqpoint{0.707068in}{1.176899in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.182723in}}{\pgfqpoint{0.704754in}{1.188309in}}{\pgfqpoint{0.700636in}{1.192427in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.196545in}}{\pgfqpoint{0.690932in}{1.198859in}}{\pgfqpoint{0.685108in}{1.198859in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.198859in}}{\pgfqpoint{0.673698in}{1.196545in}}{\pgfqpoint{0.669580in}{1.192427in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.188309in}}{\pgfqpoint{0.663148in}{1.182723in}}{\pgfqpoint{0.663148in}{1.176899in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.171075in}}{\pgfqpoint{0.665461in}{1.165489in}}{\pgfqpoint{0.669580in}{1.161370in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.157252in}}{\pgfqpoint{0.679284in}{1.154938in}}{\pgfqpoint{0.685108in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.154938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{1.451104in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{1.451104in}}{\pgfqpoint{1.561284in}{1.453418in}}{\pgfqpoint{1.565402in}{1.457536in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{1.461654in}}{\pgfqpoint{1.571834in}{1.467240in}}{\pgfqpoint{1.571834in}{1.473064in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{1.478888in}}{\pgfqpoint{1.569520in}{1.484474in}}{\pgfqpoint{1.565402in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{1.492711in}}{\pgfqpoint{1.555698in}{1.495025in}}{\pgfqpoint{1.549874in}{1.495025in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{1.495025in}}{\pgfqpoint{1.538464in}{1.492711in}}{\pgfqpoint{1.534346in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{1.484474in}}{\pgfqpoint{1.527914in}{1.478888in}}{\pgfqpoint{1.527914in}{1.473064in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{1.467240in}}{\pgfqpoint{1.530228in}{1.461654in}}{\pgfqpoint{1.534346in}{1.457536in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{1.453418in}}{\pgfqpoint{1.544050in}{1.451104in}}{\pgfqpoint{1.549874in}{1.451104in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.451104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.454789in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.454789in}}{\pgfqpoint{1.902639in}{1.457103in}}{\pgfqpoint{1.906757in}{1.461221in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.465339in}}{\pgfqpoint{1.913189in}{1.470926in}}{\pgfqpoint{1.913189in}{1.476750in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.482574in}}{\pgfqpoint{1.910876in}{1.488160in}}{\pgfqpoint{1.906757in}{1.492278in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.496396in}}{\pgfqpoint{1.897053in}{1.498710in}}{\pgfqpoint{1.891229in}{1.498710in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.498710in}}{\pgfqpoint{1.879819in}{1.496396in}}{\pgfqpoint{1.875701in}{1.492278in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.488160in}}{\pgfqpoint{1.869269in}{1.482574in}}{\pgfqpoint{1.869269in}{1.476750in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.470926in}}{\pgfqpoint{1.871583in}{1.465339in}}{\pgfqpoint{1.875701in}{1.461221in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.457103in}}{\pgfqpoint{1.885405in}{1.454789in}}{\pgfqpoint{1.891229in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.454789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.453023in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.453023in}}{\pgfqpoint{1.800233in}{1.455337in}}{\pgfqpoint{1.804351in}{1.459455in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.463573in}}{\pgfqpoint{1.810783in}{1.469159in}}{\pgfqpoint{1.810783in}{1.474983in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.480807in}}{\pgfqpoint{1.808469in}{1.486393in}}{\pgfqpoint{1.804351in}{1.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.494629in}}{\pgfqpoint{1.794647in}{1.496943in}}{\pgfqpoint{1.788823in}{1.496943in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.496943in}}{\pgfqpoint{1.777412in}{1.494629in}}{\pgfqpoint{1.773294in}{1.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.486393in}}{\pgfqpoint{1.766862in}{1.480807in}}{\pgfqpoint{1.766862in}{1.474983in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.469159in}}{\pgfqpoint{1.769176in}{1.463573in}}{\pgfqpoint{1.773294in}{1.459455in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.455337in}}{\pgfqpoint{1.782999in}{1.453023in}}{\pgfqpoint{1.788823in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.453023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.451812in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.451812in}}{\pgfqpoint{1.401985in}{1.454126in}}{\pgfqpoint{1.406103in}{1.458244in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.462362in}}{\pgfqpoint{1.412535in}{1.467948in}}{\pgfqpoint{1.412535in}{1.473772in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.479596in}}{\pgfqpoint{1.410221in}{1.485182in}}{\pgfqpoint{1.406103in}{1.489300in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.493418in}}{\pgfqpoint{1.396399in}{1.495732in}}{\pgfqpoint{1.390575in}{1.495732in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.495732in}}{\pgfqpoint{1.379165in}{1.493418in}}{\pgfqpoint{1.375047in}{1.489300in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.485182in}}{\pgfqpoint{1.368615in}{1.479596in}}{\pgfqpoint{1.368615in}{1.473772in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.467948in}}{\pgfqpoint{1.370929in}{1.462362in}}{\pgfqpoint{1.375047in}{1.458244in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.454126in}}{\pgfqpoint{1.384751in}{1.451812in}}{\pgfqpoint{1.390575in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.451812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.204680in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.204680in}}{\pgfqpoint{1.015116in}{1.206993in}}{\pgfqpoint{1.019234in}{1.211112in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.215230in}}{\pgfqpoint{1.025666in}{1.220816in}}{\pgfqpoint{1.025666in}{1.226640in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.232464in}}{\pgfqpoint{1.023352in}{1.238050in}}{\pgfqpoint{1.019234in}{1.242168in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.246286in}}{\pgfqpoint{1.009530in}{1.248600in}}{\pgfqpoint{1.003706in}{1.248600in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.248600in}}{\pgfqpoint{0.992296in}{1.246286in}}{\pgfqpoint{0.988178in}{1.242168in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.238050in}}{\pgfqpoint{0.981746in}{1.232464in}}{\pgfqpoint{0.981746in}{1.226640in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.220816in}}{\pgfqpoint{0.984060in}{1.215230in}}{\pgfqpoint{0.988178in}{1.211112in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.206993in}}{\pgfqpoint{0.997882in}{1.204680in}}{\pgfqpoint{1.003706in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.204680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{1.449226in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{1.449226in}}{\pgfqpoint{0.753411in}{1.451539in}}{\pgfqpoint{0.757529in}{1.455658in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{1.459776in}}{\pgfqpoint{0.763961in}{1.465362in}}{\pgfqpoint{0.763961in}{1.471186in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{1.477010in}}{\pgfqpoint{0.761647in}{1.482596in}}{\pgfqpoint{0.757529in}{1.486714in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{1.490832in}}{\pgfqpoint{0.747824in}{1.493146in}}{\pgfqpoint{0.742000in}{1.493146in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{1.493146in}}{\pgfqpoint{0.730590in}{1.490832in}}{\pgfqpoint{0.726472in}{1.486714in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{1.482596in}}{\pgfqpoint{0.720040in}{1.477010in}}{\pgfqpoint{0.720040in}{1.471186in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{1.465362in}}{\pgfqpoint{0.722354in}{1.459776in}}{\pgfqpoint{0.726472in}{1.455658in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{1.451539in}}{\pgfqpoint{0.736176in}{1.449226in}}{\pgfqpoint{0.742000in}{1.449226in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.449226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.450337in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.450337in}}{\pgfqpoint{1.788854in}{1.452651in}}{\pgfqpoint{1.792972in}{1.456769in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.460887in}}{\pgfqpoint{1.799404in}{1.466473in}}{\pgfqpoint{1.799404in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.478121in}}{\pgfqpoint{1.797090in}{1.483707in}}{\pgfqpoint{1.792972in}{1.487825in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.491943in}}{\pgfqpoint{1.783268in}{1.494257in}}{\pgfqpoint{1.777444in}{1.494257in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.494257in}}{\pgfqpoint{1.766034in}{1.491943in}}{\pgfqpoint{1.761916in}{1.487825in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.483707in}}{\pgfqpoint{1.755484in}{1.478121in}}{\pgfqpoint{1.755484in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.466473in}}{\pgfqpoint{1.757798in}{1.460887in}}{\pgfqpoint{1.761916in}{1.456769in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.452651in}}{\pgfqpoint{1.771620in}{1.450337in}}{\pgfqpoint{1.777444in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.450337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.451959in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.451959in}}{\pgfqpoint{1.948153in}{1.454273in}}{\pgfqpoint{1.952271in}{1.458391in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.462509in}}{\pgfqpoint{1.958703in}{1.468095in}}{\pgfqpoint{1.958703in}{1.473919in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.479743in}}{\pgfqpoint{1.956390in}{1.485329in}}{\pgfqpoint{1.952271in}{1.489447in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.493566in}}{\pgfqpoint{1.942567in}{1.495879in}}{\pgfqpoint{1.936743in}{1.495879in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.495879in}}{\pgfqpoint{1.925333in}{1.493566in}}{\pgfqpoint{1.921215in}{1.489447in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.485329in}}{\pgfqpoint{1.914783in}{1.479743in}}{\pgfqpoint{1.914783in}{1.473919in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.468095in}}{\pgfqpoint{1.917097in}{1.462509in}}{\pgfqpoint{1.921215in}{1.458391in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.454273in}}{\pgfqpoint{1.930919in}{1.451959in}}{\pgfqpoint{1.936743in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.451959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.451357in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.451357in}}{\pgfqpoint{1.936775in}{1.453671in}}{\pgfqpoint{1.940893in}{1.457789in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.461907in}}{\pgfqpoint{1.947325in}{1.467493in}}{\pgfqpoint{1.947325in}{1.473317in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.479141in}}{\pgfqpoint{1.945011in}{1.484728in}}{\pgfqpoint{1.940893in}{1.488846in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.492964in}}{\pgfqpoint{1.931189in}{1.495278in}}{\pgfqpoint{1.925365in}{1.495278in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.495278in}}{\pgfqpoint{1.913955in}{1.492964in}}{\pgfqpoint{1.909836in}{1.488846in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.484728in}}{\pgfqpoint{1.903404in}{1.479141in}}{\pgfqpoint{1.903404in}{1.473317in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.467493in}}{\pgfqpoint{1.905718in}{1.461907in}}{\pgfqpoint{1.909836in}{1.457789in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.453671in}}{\pgfqpoint{1.919541in}{1.451357in}}{\pgfqpoint{1.925365in}{1.451357in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.451357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.451501in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.451501in}}{\pgfqpoint{1.766097in}{1.453814in}}{\pgfqpoint{1.770215in}{1.457933in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.462051in}}{\pgfqpoint{1.776647in}{1.467637in}}{\pgfqpoint{1.776647in}{1.473461in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.479285in}}{\pgfqpoint{1.774333in}{1.484871in}}{\pgfqpoint{1.770215in}{1.488989in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.493107in}}{\pgfqpoint{1.760511in}{1.495421in}}{\pgfqpoint{1.754687in}{1.495421in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.495421in}}{\pgfqpoint{1.743277in}{1.493107in}}{\pgfqpoint{1.739159in}{1.488989in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.484871in}}{\pgfqpoint{1.732727in}{1.479285in}}{\pgfqpoint{1.732727in}{1.473461in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.467637in}}{\pgfqpoint{1.735041in}{1.462051in}}{\pgfqpoint{1.739159in}{1.457933in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.453814in}}{\pgfqpoint{1.748863in}{1.451501in}}{\pgfqpoint{1.754687in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.451501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{0.755820in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{0.755820in}}{\pgfqpoint{0.901331in}{0.758134in}}{\pgfqpoint{0.905449in}{0.762252in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{0.766370in}}{\pgfqpoint{0.911881in}{0.771956in}}{\pgfqpoint{0.911881in}{0.777780in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{0.783604in}}{\pgfqpoint{0.909567in}{0.789191in}}{\pgfqpoint{0.905449in}{0.793309in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{0.797427in}}{\pgfqpoint{0.895745in}{0.799741in}}{\pgfqpoint{0.889921in}{0.799741in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{0.799741in}}{\pgfqpoint{0.878511in}{0.797427in}}{\pgfqpoint{0.874393in}{0.793309in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{0.789191in}}{\pgfqpoint{0.867961in}{0.783604in}}{\pgfqpoint{0.867961in}{0.777780in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{0.771956in}}{\pgfqpoint{0.870275in}{0.766370in}}{\pgfqpoint{0.874393in}{0.762252in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{0.758134in}}{\pgfqpoint{0.884097in}{0.755820in}}{\pgfqpoint{0.889921in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.755820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.642937in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.642937in}}{\pgfqpoint{1.891261in}{1.645251in}}{\pgfqpoint{1.895379in}{1.649369in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.653487in}}{\pgfqpoint{1.901811in}{1.659074in}}{\pgfqpoint{1.901811in}{1.664897in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.670721in}}{\pgfqpoint{1.899497in}{1.676308in}}{\pgfqpoint{1.895379in}{1.680426in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.684544in}}{\pgfqpoint{1.885675in}{1.686858in}}{\pgfqpoint{1.879851in}{1.686858in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.686858in}}{\pgfqpoint{1.868441in}{1.684544in}}{\pgfqpoint{1.864322in}{1.680426in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.676308in}}{\pgfqpoint{1.857890in}{1.670721in}}{\pgfqpoint{1.857890in}{1.664897in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.659074in}}{\pgfqpoint{1.860204in}{1.653487in}}{\pgfqpoint{1.864322in}{1.649369in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.645251in}}{\pgfqpoint{1.874027in}{1.642937in}}{\pgfqpoint{1.879851in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.642937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{1.449556in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.449556in}}{\pgfqpoint{1.413364in}{1.451870in}}{\pgfqpoint{1.417482in}{1.455988in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{1.460106in}}{\pgfqpoint{1.423914in}{1.465692in}}{\pgfqpoint{1.423914in}{1.471516in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{1.477340in}}{\pgfqpoint{1.421600in}{1.482926in}}{\pgfqpoint{1.417482in}{1.487044in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{1.491162in}}{\pgfqpoint{1.407777in}{1.493476in}}{\pgfqpoint{1.401954in}{1.493476in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.493476in}}{\pgfqpoint{1.390543in}{1.491162in}}{\pgfqpoint{1.386425in}{1.487044in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{1.482926in}}{\pgfqpoint{1.379993in}{1.477340in}}{\pgfqpoint{1.379993in}{1.471516in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{1.465692in}}{\pgfqpoint{1.382307in}{1.460106in}}{\pgfqpoint{1.386425in}{1.455988in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{1.451870in}}{\pgfqpoint{1.396130in}{1.449556in}}{\pgfqpoint{1.401954in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.449556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.459049in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{1.459049in}}{\pgfqpoint{0.935467in}{1.461362in}}{\pgfqpoint{0.939585in}{1.465481in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{1.469599in}}{\pgfqpoint{0.946017in}{1.475185in}}{\pgfqpoint{0.946017in}{1.481009in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{1.486833in}}{\pgfqpoint{0.943703in}{1.492419in}}{\pgfqpoint{0.939585in}{1.496537in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{1.500655in}}{\pgfqpoint{0.929880in}{1.502969in}}{\pgfqpoint{0.924056in}{1.502969in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.502969in}}{\pgfqpoint{0.912646in}{1.500655in}}{\pgfqpoint{0.908528in}{1.496537in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{1.492419in}}{\pgfqpoint{0.902096in}{1.486833in}}{\pgfqpoint{0.902096in}{1.481009in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{1.475185in}}{\pgfqpoint{0.904410in}{1.469599in}}{\pgfqpoint{0.908528in}{1.465481in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{1.461362in}}{\pgfqpoint{0.918233in}{1.459049in}}{\pgfqpoint{0.924056in}{1.459049in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{1.459049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{0.761266in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{0.761266in}}{\pgfqpoint{0.651004in}{0.763580in}}{\pgfqpoint{0.655122in}{0.767698in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{0.771816in}}{\pgfqpoint{0.661554in}{0.777403in}}{\pgfqpoint{0.661554in}{0.783227in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{0.789050in}}{\pgfqpoint{0.659240in}{0.794637in}}{\pgfqpoint{0.655122in}{0.798755in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{0.802873in}}{\pgfqpoint{0.645418in}{0.805187in}}{\pgfqpoint{0.639594in}{0.805187in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{0.805187in}}{\pgfqpoint{0.628184in}{0.802873in}}{\pgfqpoint{0.624066in}{0.798755in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{0.794637in}}{\pgfqpoint{0.617634in}{0.789050in}}{\pgfqpoint{0.617634in}{0.783227in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{0.777403in}}{\pgfqpoint{0.619947in}{0.771816in}}{\pgfqpoint{0.624066in}{0.767698in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{0.763580in}}{\pgfqpoint{0.633770in}{0.761266in}}{\pgfqpoint{0.639594in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.761266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.453560in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.453560in}}{\pgfqpoint{0.594111in}{1.455874in}}{\pgfqpoint{0.598230in}{1.459992in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.464111in}}{\pgfqpoint{0.604662in}{1.469697in}}{\pgfqpoint{0.604662in}{1.475521in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.481345in}}{\pgfqpoint{0.602348in}{1.486931in}}{\pgfqpoint{0.598230in}{1.491049in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.495167in}}{\pgfqpoint{0.588525in}{1.497481in}}{\pgfqpoint{0.582701in}{1.497481in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.497481in}}{\pgfqpoint{0.571291in}{1.495167in}}{\pgfqpoint{0.567173in}{1.491049in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.486931in}}{\pgfqpoint{0.560741in}{1.481345in}}{\pgfqpoint{0.560741in}{1.475521in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.469697in}}{\pgfqpoint{0.563055in}{1.464111in}}{\pgfqpoint{0.567173in}{1.459992in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.455874in}}{\pgfqpoint{0.576877in}{1.453560in}}{\pgfqpoint{0.582701in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.453560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{1.451338in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{1.451338in}}{\pgfqpoint{1.527149in}{1.453652in}}{\pgfqpoint{1.531267in}{1.457770in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{1.461889in}}{\pgfqpoint{1.537699in}{1.467475in}}{\pgfqpoint{1.537699in}{1.473299in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{1.479123in}}{\pgfqpoint{1.535385in}{1.484709in}}{\pgfqpoint{1.531267in}{1.488827in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{1.492945in}}{\pgfqpoint{1.521562in}{1.495259in}}{\pgfqpoint{1.515739in}{1.495259in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{1.495259in}}{\pgfqpoint{1.504328in}{1.492945in}}{\pgfqpoint{1.500210in}{1.488827in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{1.484709in}}{\pgfqpoint{1.493778in}{1.479123in}}{\pgfqpoint{1.493778in}{1.473299in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{1.467475in}}{\pgfqpoint{1.496092in}{1.461889in}}{\pgfqpoint{1.500210in}{1.457770in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{1.453652in}}{\pgfqpoint{1.509915in}{1.451338in}}{\pgfqpoint{1.515739in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{1.451338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.452222in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.452222in}}{\pgfqpoint{1.345093in}{1.454536in}}{\pgfqpoint{1.349211in}{1.458654in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.462772in}}{\pgfqpoint{1.355643in}{1.468359in}}{\pgfqpoint{1.355643in}{1.474182in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.480006in}}{\pgfqpoint{1.353329in}{1.485593in}}{\pgfqpoint{1.349211in}{1.489711in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.493829in}}{\pgfqpoint{1.339506in}{1.496143in}}{\pgfqpoint{1.333683in}{1.496143in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.496143in}}{\pgfqpoint{1.322272in}{1.493829in}}{\pgfqpoint{1.318154in}{1.489711in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.485593in}}{\pgfqpoint{1.311722in}{1.480006in}}{\pgfqpoint{1.311722in}{1.474182in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.468359in}}{\pgfqpoint{1.314036in}{1.462772in}}{\pgfqpoint{1.318154in}{1.458654in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.454536in}}{\pgfqpoint{1.327859in}{1.452222in}}{\pgfqpoint{1.333683in}{1.452222in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.452222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{0.757610in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{0.757610in}}{\pgfqpoint{1.003738in}{0.759924in}}{\pgfqpoint{1.007856in}{0.764042in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{0.768160in}}{\pgfqpoint{1.014288in}{0.773747in}}{\pgfqpoint{1.014288in}{0.779571in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{0.785394in}}{\pgfqpoint{1.011974in}{0.790981in}}{\pgfqpoint{1.007856in}{0.795099in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{0.799217in}}{\pgfqpoint{0.998151in}{0.801531in}}{\pgfqpoint{0.992327in}{0.801531in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{0.801531in}}{\pgfqpoint{0.980917in}{0.799217in}}{\pgfqpoint{0.976799in}{0.795099in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{0.790981in}}{\pgfqpoint{0.970367in}{0.785394in}}{\pgfqpoint{0.970367in}{0.779571in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{0.773747in}}{\pgfqpoint{0.972681in}{0.768160in}}{\pgfqpoint{0.976799in}{0.764042in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{0.759924in}}{\pgfqpoint{0.986504in}{0.757610in}}{\pgfqpoint{0.992327in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{0.757610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{0.757903in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{0.757903in}}{\pgfqpoint{0.730654in}{0.760217in}}{\pgfqpoint{0.734772in}{0.764335in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{0.768453in}}{\pgfqpoint{0.741204in}{0.774039in}}{\pgfqpoint{0.741204in}{0.779863in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{0.785687in}}{\pgfqpoint{0.738890in}{0.791273in}}{\pgfqpoint{0.734772in}{0.795392in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{0.799510in}}{\pgfqpoint{0.725067in}{0.801824in}}{\pgfqpoint{0.719243in}{0.801824in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{0.801824in}}{\pgfqpoint{0.707833in}{0.799510in}}{\pgfqpoint{0.703715in}{0.795392in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{0.791273in}}{\pgfqpoint{0.697283in}{0.785687in}}{\pgfqpoint{0.697283in}{0.779863in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.774039in}}{\pgfqpoint{0.699597in}{0.768453in}}{\pgfqpoint{0.703715in}{0.764335in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{0.760217in}}{\pgfqpoint{0.713419in}{0.757903in}}{\pgfqpoint{0.719243in}{0.757903in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.757903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{0.759890in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{0.759890in}}{\pgfqpoint{0.935467in}{0.762204in}}{\pgfqpoint{0.939585in}{0.766322in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{0.770441in}}{\pgfqpoint{0.946017in}{0.776027in}}{\pgfqpoint{0.946017in}{0.781851in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{0.787675in}}{\pgfqpoint{0.943703in}{0.793261in}}{\pgfqpoint{0.939585in}{0.797379in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{0.801497in}}{\pgfqpoint{0.929880in}{0.803811in}}{\pgfqpoint{0.924056in}{0.803811in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{0.803811in}}{\pgfqpoint{0.912646in}{0.801497in}}{\pgfqpoint{0.908528in}{0.797379in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{0.793261in}}{\pgfqpoint{0.902096in}{0.787675in}}{\pgfqpoint{0.902096in}{0.781851in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{0.776027in}}{\pgfqpoint{0.904410in}{0.770441in}}{\pgfqpoint{0.908528in}{0.766322in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{0.762204in}}{\pgfqpoint{0.918233in}{0.759890in}}{\pgfqpoint{0.924056in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{0.759890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{0.758256in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{0.758256in}}{\pgfqpoint{0.662382in}{0.760570in}}{\pgfqpoint{0.666501in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{0.768806in}}{\pgfqpoint{0.672933in}{0.774392in}}{\pgfqpoint{0.672933in}{0.780216in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{0.786040in}}{\pgfqpoint{0.670619in}{0.791626in}}{\pgfqpoint{0.666501in}{0.795744in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.799862in}}{\pgfqpoint{0.656796in}{0.802176in}}{\pgfqpoint{0.650972in}{0.802176in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{0.802176in}}{\pgfqpoint{0.639562in}{0.799862in}}{\pgfqpoint{0.635444in}{0.795744in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{0.791626in}}{\pgfqpoint{0.629012in}{0.786040in}}{\pgfqpoint{0.629012in}{0.780216in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{0.774392in}}{\pgfqpoint{0.631326in}{0.768806in}}{\pgfqpoint{0.635444in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{0.760570in}}{\pgfqpoint{0.645148in}{0.758256in}}{\pgfqpoint{0.650972in}{0.758256in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{0.758256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{0.756470in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{0.756470in}}{\pgfqpoint{0.924088in}{0.758784in}}{\pgfqpoint{0.928206in}{0.762902in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{0.767020in}}{\pgfqpoint{0.934638in}{0.772606in}}{\pgfqpoint{0.934638in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{0.784254in}}{\pgfqpoint{0.932324in}{0.789840in}}{\pgfqpoint{0.928206in}{0.793958in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{0.798076in}}{\pgfqpoint{0.918502in}{0.800390in}}{\pgfqpoint{0.912678in}{0.800390in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{0.800390in}}{\pgfqpoint{0.901268in}{0.798076in}}{\pgfqpoint{0.897150in}{0.793958in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{0.789840in}}{\pgfqpoint{0.890718in}{0.784254in}}{\pgfqpoint{0.890718in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{0.772606in}}{\pgfqpoint{0.893032in}{0.767020in}}{\pgfqpoint{0.897150in}{0.762902in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{0.758784in}}{\pgfqpoint{0.906854in}{0.756470in}}{\pgfqpoint{0.912678in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{0.756470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.766431in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.766431in}}{\pgfqpoint{0.559976in}{0.768745in}}{\pgfqpoint{0.564094in}{0.772863in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.776981in}}{\pgfqpoint{0.570526in}{0.782567in}}{\pgfqpoint{0.570526in}{0.788391in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.794215in}}{\pgfqpoint{0.568212in}{0.799801in}}{\pgfqpoint{0.564094in}{0.803919in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.808038in}}{\pgfqpoint{0.554390in}{0.810351in}}{\pgfqpoint{0.548566in}{0.810351in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.810351in}}{\pgfqpoint{0.537156in}{0.808038in}}{\pgfqpoint{0.533038in}{0.803919in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.799801in}}{\pgfqpoint{0.526606in}{0.794215in}}{\pgfqpoint{0.526606in}{0.788391in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.782567in}}{\pgfqpoint{0.528919in}{0.776981in}}{\pgfqpoint{0.533038in}{0.772863in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.768745in}}{\pgfqpoint{0.542742in}{0.766431in}}{\pgfqpoint{0.548566in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.766431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.513095in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.513095in}}{\pgfqpoint{1.128901in}{0.515409in}}{\pgfqpoint{1.133019in}{0.519527in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.523645in}}{\pgfqpoint{1.139451in}{0.529231in}}{\pgfqpoint{1.139451in}{0.535055in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.540879in}}{\pgfqpoint{1.137137in}{0.546465in}}{\pgfqpoint{1.133019in}{0.550583in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.554702in}}{\pgfqpoint{1.123315in}{0.557016in}}{\pgfqpoint{1.117491in}{0.557016in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.557016in}}{\pgfqpoint{1.106081in}{0.554702in}}{\pgfqpoint{1.101963in}{0.550583in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.546465in}}{\pgfqpoint{1.095531in}{0.540879in}}{\pgfqpoint{1.095531in}{0.535055in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.529231in}}{\pgfqpoint{1.097845in}{0.523645in}}{\pgfqpoint{1.101963in}{0.519527in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.515409in}}{\pgfqpoint{1.111667in}{0.513095in}}{\pgfqpoint{1.117491in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.513095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{1.572770in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{1.572770in}}{\pgfqpoint{1.857125in}{1.575084in}}{\pgfqpoint{1.861243in}{1.579202in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{1.583320in}}{\pgfqpoint{1.867675in}{1.588906in}}{\pgfqpoint{1.867675in}{1.594730in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{1.600554in}}{\pgfqpoint{1.865362in}{1.606140in}}{\pgfqpoint{1.861243in}{1.610258in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{1.614377in}}{\pgfqpoint{1.851539in}{1.616690in}}{\pgfqpoint{1.845715in}{1.616690in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{1.616690in}}{\pgfqpoint{1.834305in}{1.614377in}}{\pgfqpoint{1.830187in}{1.610258in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{1.606140in}}{\pgfqpoint{1.823755in}{1.600554in}}{\pgfqpoint{1.823755in}{1.594730in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{1.588906in}}{\pgfqpoint{1.826069in}{1.583320in}}{\pgfqpoint{1.830187in}{1.579202in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{1.575084in}}{\pgfqpoint{1.839891in}{1.572770in}}{\pgfqpoint{1.845715in}{1.572770in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.572770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{1.031062in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{1.031062in}}{\pgfqpoint{1.288200in}{1.033376in}}{\pgfqpoint{1.292318in}{1.037494in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{1.041612in}}{\pgfqpoint{1.298750in}{1.047198in}}{\pgfqpoint{1.298750in}{1.053022in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.058846in}}{\pgfqpoint{1.296436in}{1.064432in}}{\pgfqpoint{1.292318in}{1.068550in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.072668in}}{\pgfqpoint{1.282614in}{1.074982in}}{\pgfqpoint{1.276790in}{1.074982in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.074982in}}{\pgfqpoint{1.265380in}{1.072668in}}{\pgfqpoint{1.261262in}{1.068550in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.064432in}}{\pgfqpoint{1.254830in}{1.058846in}}{\pgfqpoint{1.254830in}{1.053022in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.047198in}}{\pgfqpoint{1.257144in}{1.041612in}}{\pgfqpoint{1.261262in}{1.037494in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{1.033376in}}{\pgfqpoint{1.270966in}{1.031062in}}{\pgfqpoint{1.276790in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.031062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.123637in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.123637in}}{\pgfqpoint{1.322336in}{1.125950in}}{\pgfqpoint{1.326454in}{1.130069in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.134187in}}{\pgfqpoint{1.332886in}{1.139773in}}{\pgfqpoint{1.332886in}{1.145597in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.151421in}}{\pgfqpoint{1.330572in}{1.157007in}}{\pgfqpoint{1.326454in}{1.161125in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.165243in}}{\pgfqpoint{1.316749in}{1.167557in}}{\pgfqpoint{1.310926in}{1.167557in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.167557in}}{\pgfqpoint{1.299515in}{1.165243in}}{\pgfqpoint{1.295397in}{1.161125in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.157007in}}{\pgfqpoint{1.288965in}{1.151421in}}{\pgfqpoint{1.288965in}{1.145597in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.139773in}}{\pgfqpoint{1.291279in}{1.134187in}}{\pgfqpoint{1.295397in}{1.130069in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.125950in}}{\pgfqpoint{1.305102in}{1.123637in}}{\pgfqpoint{1.310926in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.123637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{0.759853in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.759853in}}{\pgfqpoint{1.310957in}{0.762166in}}{\pgfqpoint{1.315075in}{0.766285in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{0.770403in}}{\pgfqpoint{1.321507in}{0.775989in}}{\pgfqpoint{1.321507in}{0.781813in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{0.787637in}}{\pgfqpoint{1.319193in}{0.793223in}}{\pgfqpoint{1.315075in}{0.797341in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.801459in}}{\pgfqpoint{1.305371in}{0.803773in}}{\pgfqpoint{1.299547in}{0.803773in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{0.803773in}}{\pgfqpoint{1.288137in}{0.801459in}}{\pgfqpoint{1.284019in}{0.797341in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{0.793223in}}{\pgfqpoint{1.277587in}{0.787637in}}{\pgfqpoint{1.277587in}{0.781813in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{0.775989in}}{\pgfqpoint{1.279901in}{0.770403in}}{\pgfqpoint{1.284019in}{0.766285in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{0.762166in}}{\pgfqpoint{1.293723in}{0.759853in}}{\pgfqpoint{1.299547in}{0.759853in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.759853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.515145in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.515145in}}{\pgfqpoint{0.605490in}{0.517459in}}{\pgfqpoint{0.609608in}{0.521577in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.525695in}}{\pgfqpoint{0.616040in}{0.531281in}}{\pgfqpoint{0.616040in}{0.537105in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.542929in}}{\pgfqpoint{0.613726in}{0.548515in}}{\pgfqpoint{0.609608in}{0.552633in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.556752in}}{\pgfqpoint{0.599904in}{0.559065in}}{\pgfqpoint{0.594080in}{0.559065in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.559065in}}{\pgfqpoint{0.582670in}{0.556752in}}{\pgfqpoint{0.578552in}{0.552633in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.548515in}}{\pgfqpoint{0.572120in}{0.542929in}}{\pgfqpoint{0.572120in}{0.537105in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.531281in}}{\pgfqpoint{0.574433in}{0.525695in}}{\pgfqpoint{0.578552in}{0.521577in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.517459in}}{\pgfqpoint{0.588256in}{0.515145in}}{\pgfqpoint{0.594080in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.515145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{1.610845in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{1.610845in}}{\pgfqpoint{1.458878in}{1.613159in}}{\pgfqpoint{1.462996in}{1.617277in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{1.621395in}}{\pgfqpoint{1.469428in}{1.626981in}}{\pgfqpoint{1.469428in}{1.632805in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{1.638629in}}{\pgfqpoint{1.467114in}{1.644215in}}{\pgfqpoint{1.462996in}{1.648333in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{1.652451in}}{\pgfqpoint{1.453291in}{1.654765in}}{\pgfqpoint{1.447468in}{1.654765in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{1.654765in}}{\pgfqpoint{1.436057in}{1.652451in}}{\pgfqpoint{1.431939in}{1.648333in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{1.644215in}}{\pgfqpoint{1.425507in}{1.638629in}}{\pgfqpoint{1.425507in}{1.632805in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{1.626981in}}{\pgfqpoint{1.427821in}{1.621395in}}{\pgfqpoint{1.431939in}{1.617277in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{1.613159in}}{\pgfqpoint{1.441644in}{1.610845in}}{\pgfqpoint{1.447468in}{1.610845in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.610845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{0.761420in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{0.761420in}}{\pgfqpoint{1.595420in}{0.763734in}}{\pgfqpoint{1.599538in}{0.767852in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{0.771970in}}{\pgfqpoint{1.605970in}{0.777557in}}{\pgfqpoint{1.605970in}{0.783380in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{0.789204in}}{\pgfqpoint{1.603656in}{0.794791in}}{\pgfqpoint{1.599538in}{0.798909in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{0.803027in}}{\pgfqpoint{1.589833in}{0.805341in}}{\pgfqpoint{1.584010in}{0.805341in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{0.805341in}}{\pgfqpoint{1.572599in}{0.803027in}}{\pgfqpoint{1.568481in}{0.798909in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{0.794791in}}{\pgfqpoint{1.562049in}{0.789204in}}{\pgfqpoint{1.562049in}{0.783380in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{0.777557in}}{\pgfqpoint{1.564363in}{0.771970in}}{\pgfqpoint{1.568481in}{0.767852in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{0.763734in}}{\pgfqpoint{1.578186in}{0.761420in}}{\pgfqpoint{1.584010in}{0.761420in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.761420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.515825in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.515825in}}{\pgfqpoint{1.049252in}{0.518139in}}{\pgfqpoint{1.053370in}{0.522257in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.526375in}}{\pgfqpoint{1.059802in}{0.531961in}}{\pgfqpoint{1.059802in}{0.537785in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.543609in}}{\pgfqpoint{1.057488in}{0.549195in}}{\pgfqpoint{1.053370in}{0.553314in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.557432in}}{\pgfqpoint{1.043665in}{0.559746in}}{\pgfqpoint{1.037841in}{0.559746in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.559746in}}{\pgfqpoint{1.026431in}{0.557432in}}{\pgfqpoint{1.022313in}{0.553314in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.549195in}}{\pgfqpoint{1.015881in}{0.543609in}}{\pgfqpoint{1.015881in}{0.537785in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.531961in}}{\pgfqpoint{1.018195in}{0.526375in}}{\pgfqpoint{1.022313in}{0.522257in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.518139in}}{\pgfqpoint{1.032018in}{0.515825in}}{\pgfqpoint{1.037841in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.515825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{4.400722in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{4.400722in}}{\pgfqpoint{0.844439in}{4.403036in}}{\pgfqpoint{0.848557in}{4.407154in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{4.411272in}}{\pgfqpoint{0.854989in}{4.416858in}}{\pgfqpoint{0.854989in}{4.422682in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{4.428506in}}{\pgfqpoint{0.852675in}{4.434092in}}{\pgfqpoint{0.848557in}{4.438211in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{4.442329in}}{\pgfqpoint{0.838852in}{4.444643in}}{\pgfqpoint{0.833028in}{4.444643in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{4.444643in}}{\pgfqpoint{0.821618in}{4.442329in}}{\pgfqpoint{0.817500in}{4.438211in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{4.434092in}}{\pgfqpoint{0.811068in}{4.428506in}}{\pgfqpoint{0.811068in}{4.422682in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{4.416858in}}{\pgfqpoint{0.813382in}{4.411272in}}{\pgfqpoint{0.817500in}{4.407154in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{4.403036in}}{\pgfqpoint{0.827204in}{4.400722in}}{\pgfqpoint{0.833028in}{4.400722in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{4.400722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{4.396824in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{4.396824in}}{\pgfqpoint{0.855817in}{4.399138in}}{\pgfqpoint{0.859935in}{4.403256in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{4.407374in}}{\pgfqpoint{0.866367in}{4.412960in}}{\pgfqpoint{0.866367in}{4.418784in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{4.424608in}}{\pgfqpoint{0.864053in}{4.430194in}}{\pgfqpoint{0.859935in}{4.434312in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{4.438430in}}{\pgfqpoint{0.850231in}{4.440744in}}{\pgfqpoint{0.844407in}{4.440744in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{4.440744in}}{\pgfqpoint{0.832997in}{4.438430in}}{\pgfqpoint{0.828879in}{4.434312in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{4.430194in}}{\pgfqpoint{0.822447in}{4.424608in}}{\pgfqpoint{0.822447in}{4.418784in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{4.412960in}}{\pgfqpoint{0.824761in}{4.407374in}}{\pgfqpoint{0.828879in}{4.403256in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{4.399138in}}{\pgfqpoint{0.838583in}{4.396824in}}{\pgfqpoint{0.844407in}{4.396824in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{4.396824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{4.395512in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{4.395512in}}{\pgfqpoint{0.867196in}{4.397826in}}{\pgfqpoint{0.871314in}{4.401944in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{4.406062in}}{\pgfqpoint{0.877746in}{4.411648in}}{\pgfqpoint{0.877746in}{4.417472in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{4.423296in}}{\pgfqpoint{0.875432in}{4.428882in}}{\pgfqpoint{0.871314in}{4.433000in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{4.437118in}}{\pgfqpoint{0.861609in}{4.439432in}}{\pgfqpoint{0.855785in}{4.439432in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{4.439432in}}{\pgfqpoint{0.844375in}{4.437118in}}{\pgfqpoint{0.840257in}{4.433000in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{4.428882in}}{\pgfqpoint{0.833825in}{4.423296in}}{\pgfqpoint{0.833825in}{4.417472in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{4.411648in}}{\pgfqpoint{0.836139in}{4.406062in}}{\pgfqpoint{0.840257in}{4.401944in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{4.397826in}}{\pgfqpoint{0.849961in}{4.395512in}}{\pgfqpoint{0.855785in}{4.395512in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{4.395512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{4.398147in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{4.398147in}}{\pgfqpoint{1.163037in}{4.400461in}}{\pgfqpoint{1.167155in}{4.404579in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{4.408697in}}{\pgfqpoint{1.173587in}{4.414283in}}{\pgfqpoint{1.173587in}{4.420107in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{4.425931in}}{\pgfqpoint{1.171273in}{4.431517in}}{\pgfqpoint{1.167155in}{4.435635in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{4.439754in}}{\pgfqpoint{1.157450in}{4.442067in}}{\pgfqpoint{1.151626in}{4.442067in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{4.442067in}}{\pgfqpoint{1.140216in}{4.439754in}}{\pgfqpoint{1.136098in}{4.435635in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{4.431517in}}{\pgfqpoint{1.129666in}{4.425931in}}{\pgfqpoint{1.129666in}{4.420107in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{4.414283in}}{\pgfqpoint{1.131980in}{4.408697in}}{\pgfqpoint{1.136098in}{4.404579in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{4.400461in}}{\pgfqpoint{1.145803in}{4.398147in}}{\pgfqpoint{1.151626in}{4.398147in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{4.398147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{4.395943in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{4.395943in}}{\pgfqpoint{0.742032in}{4.398257in}}{\pgfqpoint{0.746150in}{4.402375in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{4.406494in}}{\pgfqpoint{0.752582in}{4.412080in}}{\pgfqpoint{0.752582in}{4.417904in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{4.423728in}}{\pgfqpoint{0.750268in}{4.429314in}}{\pgfqpoint{0.746150in}{4.433432in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{4.437550in}}{\pgfqpoint{0.736446in}{4.439864in}}{\pgfqpoint{0.730622in}{4.439864in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{4.439864in}}{\pgfqpoint{0.719212in}{4.437550in}}{\pgfqpoint{0.715094in}{4.433432in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{4.429314in}}{\pgfqpoint{0.708662in}{4.423728in}}{\pgfqpoint{0.708662in}{4.417904in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{4.412080in}}{\pgfqpoint{0.710976in}{4.406494in}}{\pgfqpoint{0.715094in}{4.402375in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{4.398257in}}{\pgfqpoint{0.724798in}{4.395943in}}{\pgfqpoint{0.730622in}{4.395943in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{4.395943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{4.395842in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{4.395842in}}{\pgfqpoint{1.037873in}{4.398156in}}{\pgfqpoint{1.041991in}{4.402274in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{4.406392in}}{\pgfqpoint{1.048423in}{4.411978in}}{\pgfqpoint{1.048423in}{4.417802in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{4.423626in}}{\pgfqpoint{1.046109in}{4.429212in}}{\pgfqpoint{1.041991in}{4.433330in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{4.437448in}}{\pgfqpoint{1.032287in}{4.439762in}}{\pgfqpoint{1.026463in}{4.439762in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{4.439762in}}{\pgfqpoint{1.015053in}{4.437448in}}{\pgfqpoint{1.010935in}{4.433330in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{4.429212in}}{\pgfqpoint{1.004503in}{4.423626in}}{\pgfqpoint{1.004503in}{4.417802in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{4.411978in}}{\pgfqpoint{1.006817in}{4.406392in}}{\pgfqpoint{1.010935in}{4.402274in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{4.398156in}}{\pgfqpoint{1.020639in}{4.395842in}}{\pgfqpoint{1.026463in}{4.395842in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{4.395842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{4.398398in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{4.398398in}}{\pgfqpoint{0.924088in}{4.400712in}}{\pgfqpoint{0.928206in}{4.404830in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{4.408948in}}{\pgfqpoint{0.934638in}{4.414535in}}{\pgfqpoint{0.934638in}{4.420359in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{4.426183in}}{\pgfqpoint{0.932324in}{4.431769in}}{\pgfqpoint{0.928206in}{4.435887in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{4.440005in}}{\pgfqpoint{0.918502in}{4.442319in}}{\pgfqpoint{0.912678in}{4.442319in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{4.442319in}}{\pgfqpoint{0.901268in}{4.440005in}}{\pgfqpoint{0.897150in}{4.435887in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{4.431769in}}{\pgfqpoint{0.890718in}{4.426183in}}{\pgfqpoint{0.890718in}{4.420359in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{4.414535in}}{\pgfqpoint{0.893032in}{4.408948in}}{\pgfqpoint{0.897150in}{4.404830in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{4.400712in}}{\pgfqpoint{0.906854in}{4.398398in}}{\pgfqpoint{0.912678in}{4.398398in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{4.398398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{4.394987in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{4.394987in}}{\pgfqpoint{0.753411in}{4.397301in}}{\pgfqpoint{0.757529in}{4.401419in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{4.405538in}}{\pgfqpoint{0.763961in}{4.411124in}}{\pgfqpoint{0.763961in}{4.416948in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{4.422772in}}{\pgfqpoint{0.761647in}{4.428358in}}{\pgfqpoint{0.757529in}{4.432476in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{4.436594in}}{\pgfqpoint{0.747824in}{4.438908in}}{\pgfqpoint{0.742000in}{4.438908in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{4.438908in}}{\pgfqpoint{0.730590in}{4.436594in}}{\pgfqpoint{0.726472in}{4.432476in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{4.428358in}}{\pgfqpoint{0.720040in}{4.422772in}}{\pgfqpoint{0.720040in}{4.416948in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{4.411124in}}{\pgfqpoint{0.722354in}{4.405538in}}{\pgfqpoint{0.726472in}{4.401419in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{4.397301in}}{\pgfqpoint{0.736176in}{4.394987in}}{\pgfqpoint{0.742000in}{4.394987in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{4.394987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{4.394404in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{4.394404in}}{\pgfqpoint{0.810303in}{4.396717in}}{\pgfqpoint{0.814421in}{4.400836in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{4.404954in}}{\pgfqpoint{0.820853in}{4.410540in}}{\pgfqpoint{0.820853in}{4.416364in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{4.422188in}}{\pgfqpoint{0.818539in}{4.427774in}}{\pgfqpoint{0.814421in}{4.431892in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{4.436010in}}{\pgfqpoint{0.804717in}{4.438324in}}{\pgfqpoint{0.798893in}{4.438324in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{4.438324in}}{\pgfqpoint{0.787483in}{4.436010in}}{\pgfqpoint{0.783365in}{4.431892in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{4.427774in}}{\pgfqpoint{0.776933in}{4.422188in}}{\pgfqpoint{0.776933in}{4.416364in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{4.410540in}}{\pgfqpoint{0.779247in}{4.404954in}}{\pgfqpoint{0.783365in}{4.400836in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{4.396717in}}{\pgfqpoint{0.793069in}{4.394404in}}{\pgfqpoint{0.798893in}{4.394404in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{4.394404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{4.396406in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{4.396406in}}{\pgfqpoint{0.878574in}{4.398720in}}{\pgfqpoint{0.882692in}{4.402838in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{4.406956in}}{\pgfqpoint{0.889124in}{4.412542in}}{\pgfqpoint{0.889124in}{4.418366in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{4.424190in}}{\pgfqpoint{0.886810in}{4.429776in}}{\pgfqpoint{0.882692in}{4.433895in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{4.438013in}}{\pgfqpoint{0.872988in}{4.440327in}}{\pgfqpoint{0.867164in}{4.440327in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{4.440327in}}{\pgfqpoint{0.855754in}{4.438013in}}{\pgfqpoint{0.851636in}{4.433895in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{4.429776in}}{\pgfqpoint{0.845204in}{4.424190in}}{\pgfqpoint{0.845204in}{4.418366in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{4.412542in}}{\pgfqpoint{0.847518in}{4.406956in}}{\pgfqpoint{0.851636in}{4.402838in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{4.398720in}}{\pgfqpoint{0.861340in}{4.396406in}}{\pgfqpoint{0.867164in}{4.396406in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{4.396406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{4.393637in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{4.393637in}}{\pgfqpoint{0.639625in}{4.395951in}}{\pgfqpoint{0.643744in}{4.400069in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{4.404187in}}{\pgfqpoint{0.650176in}{4.409773in}}{\pgfqpoint{0.650176in}{4.415597in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{4.421421in}}{\pgfqpoint{0.647862in}{4.427007in}}{\pgfqpoint{0.643744in}{4.431125in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{4.435244in}}{\pgfqpoint{0.634039in}{4.437557in}}{\pgfqpoint{0.628215in}{4.437557in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{4.437557in}}{\pgfqpoint{0.616805in}{4.435244in}}{\pgfqpoint{0.612687in}{4.431125in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{4.427007in}}{\pgfqpoint{0.606255in}{4.421421in}}{\pgfqpoint{0.606255in}{4.415597in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{4.409773in}}{\pgfqpoint{0.608569in}{4.404187in}}{\pgfqpoint{0.612687in}{4.400069in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{4.395951in}}{\pgfqpoint{0.622391in}{4.393637in}}{\pgfqpoint{0.628215in}{4.393637in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{4.393637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{4.397891in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{4.397891in}}{\pgfqpoint{0.935467in}{4.400204in}}{\pgfqpoint{0.939585in}{4.404323in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{4.408441in}}{\pgfqpoint{0.946017in}{4.414027in}}{\pgfqpoint{0.946017in}{4.419851in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{4.425675in}}{\pgfqpoint{0.943703in}{4.431261in}}{\pgfqpoint{0.939585in}{4.435379in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{4.439497in}}{\pgfqpoint{0.929880in}{4.441811in}}{\pgfqpoint{0.924056in}{4.441811in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{4.441811in}}{\pgfqpoint{0.912646in}{4.439497in}}{\pgfqpoint{0.908528in}{4.435379in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{4.431261in}}{\pgfqpoint{0.902096in}{4.425675in}}{\pgfqpoint{0.902096in}{4.419851in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{4.414027in}}{\pgfqpoint{0.904410in}{4.408441in}}{\pgfqpoint{0.908528in}{4.404323in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{4.400204in}}{\pgfqpoint{0.918233in}{4.397891in}}{\pgfqpoint{0.924056in}{4.397891in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{4.397891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.011721in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{1.011721in}}{\pgfqpoint{1.902639in}{1.014035in}}{\pgfqpoint{1.906757in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{1.022272in}}{\pgfqpoint{1.913189in}{1.027858in}}{\pgfqpoint{1.913189in}{1.033682in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{1.039506in}}{\pgfqpoint{1.910876in}{1.045092in}}{\pgfqpoint{1.906757in}{1.049210in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{1.053328in}}{\pgfqpoint{1.897053in}{1.055642in}}{\pgfqpoint{1.891229in}{1.055642in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{1.055642in}}{\pgfqpoint{1.879819in}{1.053328in}}{\pgfqpoint{1.875701in}{1.049210in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.045092in}}{\pgfqpoint{1.869269in}{1.039506in}}{\pgfqpoint{1.869269in}{1.033682in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{1.027858in}}{\pgfqpoint{1.871583in}{1.022272in}}{\pgfqpoint{1.875701in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{1.014035in}}{\pgfqpoint{1.885405in}{1.011721in}}{\pgfqpoint{1.891229in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.011721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{4.397659in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{4.397659in}}{\pgfqpoint{0.912710in}{4.399972in}}{\pgfqpoint{0.916828in}{4.404091in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{4.408209in}}{\pgfqpoint{0.923260in}{4.413795in}}{\pgfqpoint{0.923260in}{4.419619in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{4.425443in}}{\pgfqpoint{0.920946in}{4.431029in}}{\pgfqpoint{0.916828in}{4.435147in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{4.439265in}}{\pgfqpoint{0.907123in}{4.441579in}}{\pgfqpoint{0.901299in}{4.441579in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{4.441579in}}{\pgfqpoint{0.889889in}{4.439265in}}{\pgfqpoint{0.885771in}{4.435147in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{4.431029in}}{\pgfqpoint{0.879339in}{4.425443in}}{\pgfqpoint{0.879339in}{4.419619in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{4.413795in}}{\pgfqpoint{0.881653in}{4.408209in}}{\pgfqpoint{0.885771in}{4.404091in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{4.399972in}}{\pgfqpoint{0.895476in}{4.397659in}}{\pgfqpoint{0.901299in}{4.397659in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{4.397659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{4.395290in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{4.395290in}}{\pgfqpoint{0.901331in}{4.397604in}}{\pgfqpoint{0.905449in}{4.401722in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{4.405840in}}{\pgfqpoint{0.911881in}{4.411427in}}{\pgfqpoint{0.911881in}{4.417251in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{4.423074in}}{\pgfqpoint{0.909567in}{4.428661in}}{\pgfqpoint{0.905449in}{4.432779in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{4.436897in}}{\pgfqpoint{0.895745in}{4.439211in}}{\pgfqpoint{0.889921in}{4.439211in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{4.439211in}}{\pgfqpoint{0.878511in}{4.436897in}}{\pgfqpoint{0.874393in}{4.432779in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{4.428661in}}{\pgfqpoint{0.867961in}{4.423074in}}{\pgfqpoint{0.867961in}{4.417251in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{4.411427in}}{\pgfqpoint{0.870275in}{4.405840in}}{\pgfqpoint{0.874393in}{4.401722in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{4.397604in}}{\pgfqpoint{0.884097in}{4.395290in}}{\pgfqpoint{0.889921in}{4.395290in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{4.395290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.516962in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.516962in}}{\pgfqpoint{1.015116in}{0.519276in}}{\pgfqpoint{1.019234in}{0.523394in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.527512in}}{\pgfqpoint{1.025666in}{0.533098in}}{\pgfqpoint{1.025666in}{0.538922in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.544746in}}{\pgfqpoint{1.023352in}{0.550332in}}{\pgfqpoint{1.019234in}{0.554450in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.558568in}}{\pgfqpoint{1.009530in}{0.560882in}}{\pgfqpoint{1.003706in}{0.560882in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.560882in}}{\pgfqpoint{0.992296in}{0.558568in}}{\pgfqpoint{0.988178in}{0.554450in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.550332in}}{\pgfqpoint{0.981746in}{0.544746in}}{\pgfqpoint{0.981746in}{0.538922in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.533098in}}{\pgfqpoint{0.984060in}{0.527512in}}{\pgfqpoint{0.988178in}{0.523394in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.519276in}}{\pgfqpoint{0.997882in}{0.516962in}}{\pgfqpoint{1.003706in}{0.516962in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.516962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{4.397665in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{4.397665in}}{\pgfqpoint{0.946845in}{4.399979in}}{\pgfqpoint{0.950963in}{4.404097in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{4.408215in}}{\pgfqpoint{0.957395in}{4.413801in}}{\pgfqpoint{0.957395in}{4.419625in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{4.425449in}}{\pgfqpoint{0.955081in}{4.431035in}}{\pgfqpoint{0.950963in}{4.435154in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{4.439272in}}{\pgfqpoint{0.941259in}{4.441586in}}{\pgfqpoint{0.935435in}{4.441586in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{4.441586in}}{\pgfqpoint{0.924025in}{4.439272in}}{\pgfqpoint{0.919907in}{4.435154in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{4.431035in}}{\pgfqpoint{0.913475in}{4.425449in}}{\pgfqpoint{0.913475in}{4.419625in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{4.413801in}}{\pgfqpoint{0.915789in}{4.408215in}}{\pgfqpoint{0.919907in}{4.404097in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{4.399979in}}{\pgfqpoint{0.929611in}{4.397665in}}{\pgfqpoint{0.935435in}{4.397665in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{4.397665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{4.399316in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{4.399316in}}{\pgfqpoint{0.969602in}{4.401630in}}{\pgfqpoint{0.973720in}{4.405748in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{4.409866in}}{\pgfqpoint{0.980152in}{4.415452in}}{\pgfqpoint{0.980152in}{4.421276in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{4.427100in}}{\pgfqpoint{0.977838in}{4.432686in}}{\pgfqpoint{0.973720in}{4.436804in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{4.440922in}}{\pgfqpoint{0.964016in}{4.443236in}}{\pgfqpoint{0.958192in}{4.443236in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{4.443236in}}{\pgfqpoint{0.946782in}{4.440922in}}{\pgfqpoint{0.942664in}{4.436804in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{4.432686in}}{\pgfqpoint{0.936232in}{4.427100in}}{\pgfqpoint{0.936232in}{4.421276in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{4.415452in}}{\pgfqpoint{0.938546in}{4.409866in}}{\pgfqpoint{0.942664in}{4.405748in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{4.401630in}}{\pgfqpoint{0.952368in}{4.399316in}}{\pgfqpoint{0.958192in}{4.399316in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{4.399316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{4.399193in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{4.399193in}}{\pgfqpoint{0.958224in}{4.401507in}}{\pgfqpoint{0.962342in}{4.405625in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{4.409743in}}{\pgfqpoint{0.968774in}{4.415329in}}{\pgfqpoint{0.968774in}{4.421153in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{4.426977in}}{\pgfqpoint{0.966460in}{4.432564in}}{\pgfqpoint{0.962342in}{4.436682in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{4.440800in}}{\pgfqpoint{0.952637in}{4.443114in}}{\pgfqpoint{0.946813in}{4.443114in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{4.443114in}}{\pgfqpoint{0.935403in}{4.440800in}}{\pgfqpoint{0.931285in}{4.436682in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{4.432564in}}{\pgfqpoint{0.924853in}{4.426977in}}{\pgfqpoint{0.924853in}{4.421153in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{4.415329in}}{\pgfqpoint{0.927167in}{4.409743in}}{\pgfqpoint{0.931285in}{4.405625in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{4.401507in}}{\pgfqpoint{0.940990in}{4.399193in}}{\pgfqpoint{0.946813in}{4.399193in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{4.399193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{4.393323in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{4.393323in}}{\pgfqpoint{1.242686in}{4.395637in}}{\pgfqpoint{1.246804in}{4.399755in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{4.403873in}}{\pgfqpoint{1.253236in}{4.409459in}}{\pgfqpoint{1.253236in}{4.415283in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{4.421107in}}{\pgfqpoint{1.250922in}{4.426693in}}{\pgfqpoint{1.246804in}{4.430812in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{4.434930in}}{\pgfqpoint{1.237100in}{4.437244in}}{\pgfqpoint{1.231276in}{4.437244in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{4.437244in}}{\pgfqpoint{1.219866in}{4.434930in}}{\pgfqpoint{1.215748in}{4.430812in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{4.426693in}}{\pgfqpoint{1.209316in}{4.421107in}}{\pgfqpoint{1.209316in}{4.415283in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{4.409459in}}{\pgfqpoint{1.211630in}{4.403873in}}{\pgfqpoint{1.215748in}{4.399755in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{4.395637in}}{\pgfqpoint{1.225452in}{4.393323in}}{\pgfqpoint{1.231276in}{4.393323in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{4.393323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{4.396778in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{4.396778in}}{\pgfqpoint{0.787546in}{4.399092in}}{\pgfqpoint{0.791664in}{4.403210in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{4.407328in}}{\pgfqpoint{0.798096in}{4.412915in}}{\pgfqpoint{0.798096in}{4.418739in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{4.424563in}}{\pgfqpoint{0.795782in}{4.430149in}}{\pgfqpoint{0.791664in}{4.434267in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{4.438385in}}{\pgfqpoint{0.781960in}{4.440699in}}{\pgfqpoint{0.776136in}{4.440699in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{4.440699in}}{\pgfqpoint{0.764726in}{4.438385in}}{\pgfqpoint{0.760608in}{4.434267in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{4.430149in}}{\pgfqpoint{0.754176in}{4.424563in}}{\pgfqpoint{0.754176in}{4.418739in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{4.412915in}}{\pgfqpoint{0.756490in}{4.407328in}}{\pgfqpoint{0.760608in}{4.403210in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{4.399092in}}{\pgfqpoint{0.770312in}{4.396778in}}{\pgfqpoint{0.776136in}{4.396778in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{4.396778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{4.399692in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{4.399692in}}{\pgfqpoint{1.140280in}{4.402006in}}{\pgfqpoint{1.144398in}{4.406125in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{4.410243in}}{\pgfqpoint{1.150830in}{4.415829in}}{\pgfqpoint{1.150830in}{4.421653in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{4.427477in}}{\pgfqpoint{1.148516in}{4.433063in}}{\pgfqpoint{1.144398in}{4.437181in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{4.441299in}}{\pgfqpoint{1.134693in}{4.443613in}}{\pgfqpoint{1.128869in}{4.443613in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{4.443613in}}{\pgfqpoint{1.117459in}{4.441299in}}{\pgfqpoint{1.113341in}{4.437181in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{4.433063in}}{\pgfqpoint{1.106909in}{4.427477in}}{\pgfqpoint{1.106909in}{4.421653in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{4.415829in}}{\pgfqpoint{1.109223in}{4.410243in}}{\pgfqpoint{1.113341in}{4.406125in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{4.402006in}}{\pgfqpoint{1.123046in}{4.399692in}}{\pgfqpoint{1.128869in}{4.399692in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{4.399692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{4.396685in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{4.396685in}}{\pgfqpoint{0.764789in}{4.398999in}}{\pgfqpoint{0.768907in}{4.403117in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{4.407235in}}{\pgfqpoint{0.775339in}{4.412821in}}{\pgfqpoint{0.775339in}{4.418645in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{4.424469in}}{\pgfqpoint{0.773025in}{4.430055in}}{\pgfqpoint{0.768907in}{4.434173in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{4.438291in}}{\pgfqpoint{0.759203in}{4.440605in}}{\pgfqpoint{0.753379in}{4.440605in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{4.440605in}}{\pgfqpoint{0.741969in}{4.438291in}}{\pgfqpoint{0.737851in}{4.434173in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{4.430055in}}{\pgfqpoint{0.731419in}{4.424469in}}{\pgfqpoint{0.731419in}{4.418645in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{4.412821in}}{\pgfqpoint{0.733733in}{4.407235in}}{\pgfqpoint{0.737851in}{4.403117in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{4.398999in}}{\pgfqpoint{0.747555in}{4.396685in}}{\pgfqpoint{0.753379in}{4.396685in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{4.396685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{4.399152in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{4.399152in}}{\pgfqpoint{1.538527in}{4.401466in}}{\pgfqpoint{1.542645in}{4.405584in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{4.409702in}}{\pgfqpoint{1.549077in}{4.415288in}}{\pgfqpoint{1.549077in}{4.421112in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{4.426936in}}{\pgfqpoint{1.546763in}{4.432522in}}{\pgfqpoint{1.542645in}{4.436640in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{4.440758in}}{\pgfqpoint{1.532941in}{4.443072in}}{\pgfqpoint{1.527117in}{4.443072in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{4.443072in}}{\pgfqpoint{1.515707in}{4.440758in}}{\pgfqpoint{1.511589in}{4.436640in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{4.432522in}}{\pgfqpoint{1.505157in}{4.426936in}}{\pgfqpoint{1.505157in}{4.421112in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{4.415288in}}{\pgfqpoint{1.507471in}{4.409702in}}{\pgfqpoint{1.511589in}{4.405584in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{4.401466in}}{\pgfqpoint{1.521293in}{4.399152in}}{\pgfqpoint{1.527117in}{4.399152in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{4.399152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{4.396832in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{4.396832in}}{\pgfqpoint{0.889953in}{4.399146in}}{\pgfqpoint{0.894071in}{4.403264in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{4.407382in}}{\pgfqpoint{0.900503in}{4.412968in}}{\pgfqpoint{0.900503in}{4.418792in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{4.424616in}}{\pgfqpoint{0.898189in}{4.430202in}}{\pgfqpoint{0.894071in}{4.434320in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{4.438438in}}{\pgfqpoint{0.884366in}{4.440752in}}{\pgfqpoint{0.878542in}{4.440752in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{4.440752in}}{\pgfqpoint{0.867132in}{4.438438in}}{\pgfqpoint{0.863014in}{4.434320in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{4.430202in}}{\pgfqpoint{0.856582in}{4.424616in}}{\pgfqpoint{0.856582in}{4.418792in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{4.412968in}}{\pgfqpoint{0.858896in}{4.407382in}}{\pgfqpoint{0.863014in}{4.403264in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{4.399146in}}{\pgfqpoint{0.872718in}{4.396832in}}{\pgfqpoint{0.878542in}{4.396832in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{4.396832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{4.395489in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{4.395489in}}{\pgfqpoint{1.231308in}{4.397803in}}{\pgfqpoint{1.235426in}{4.401921in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{4.406039in}}{\pgfqpoint{1.241858in}{4.411626in}}{\pgfqpoint{1.241858in}{4.417449in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{4.423273in}}{\pgfqpoint{1.239544in}{4.428860in}}{\pgfqpoint{1.235426in}{4.432978in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{4.437096in}}{\pgfqpoint{1.225721in}{4.439410in}}{\pgfqpoint{1.219897in}{4.439410in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{4.439410in}}{\pgfqpoint{1.208487in}{4.437096in}}{\pgfqpoint{1.204369in}{4.432978in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{4.428860in}}{\pgfqpoint{1.197937in}{4.423273in}}{\pgfqpoint{1.197937in}{4.417449in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{4.411626in}}{\pgfqpoint{1.200251in}{4.406039in}}{\pgfqpoint{1.204369in}{4.401921in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{4.397803in}}{\pgfqpoint{1.214074in}{4.395489in}}{\pgfqpoint{1.219897in}{4.395489in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{4.395489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{4.398433in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{4.398433in}}{\pgfqpoint{1.549906in}{4.400747in}}{\pgfqpoint{1.554024in}{4.404865in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{4.408983in}}{\pgfqpoint{1.560456in}{4.414569in}}{\pgfqpoint{1.560456in}{4.420393in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{4.426217in}}{\pgfqpoint{1.558142in}{4.431803in}}{\pgfqpoint{1.554024in}{4.435921in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{4.440039in}}{\pgfqpoint{1.544319in}{4.442353in}}{\pgfqpoint{1.538496in}{4.442353in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{4.442353in}}{\pgfqpoint{1.527085in}{4.440039in}}{\pgfqpoint{1.522967in}{4.435921in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{4.431803in}}{\pgfqpoint{1.516535in}{4.426217in}}{\pgfqpoint{1.516535in}{4.420393in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{4.414569in}}{\pgfqpoint{1.518849in}{4.408983in}}{\pgfqpoint{1.522967in}{4.404865in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{4.400747in}}{\pgfqpoint{1.532672in}{4.398433in}}{\pgfqpoint{1.538496in}{4.398433in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{4.398433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{4.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{4.398079in}}{\pgfqpoint{1.584041in}{4.400392in}}{\pgfqpoint{1.588159in}{4.404511in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{4.408629in}}{\pgfqpoint{1.594591in}{4.414215in}}{\pgfqpoint{1.594591in}{4.420039in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{4.425863in}}{\pgfqpoint{1.592277in}{4.431449in}}{\pgfqpoint{1.588159in}{4.435567in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{4.439685in}}{\pgfqpoint{1.578455in}{4.441999in}}{\pgfqpoint{1.572631in}{4.441999in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{4.441999in}}{\pgfqpoint{1.561221in}{4.439685in}}{\pgfqpoint{1.557103in}{4.435567in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{4.431449in}}{\pgfqpoint{1.550671in}{4.425863in}}{\pgfqpoint{1.550671in}{4.420039in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{4.414215in}}{\pgfqpoint{1.552985in}{4.408629in}}{\pgfqpoint{1.557103in}{4.404511in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{4.400392in}}{\pgfqpoint{1.566807in}{4.398079in}}{\pgfqpoint{1.572631in}{4.398079in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{4.398079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.022519in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{1.022519in}}{\pgfqpoint{1.060630in}{1.024833in}}{\pgfqpoint{1.064748in}{1.028951in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{1.033069in}}{\pgfqpoint{1.071180in}{1.038655in}}{\pgfqpoint{1.071180in}{1.044479in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{1.050303in}}{\pgfqpoint{1.068866in}{1.055890in}}{\pgfqpoint{1.064748in}{1.060008in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{1.064126in}}{\pgfqpoint{1.055044in}{1.066440in}}{\pgfqpoint{1.049220in}{1.066440in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.066440in}}{\pgfqpoint{1.037810in}{1.064126in}}{\pgfqpoint{1.033692in}{1.060008in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{1.055890in}}{\pgfqpoint{1.027260in}{1.050303in}}{\pgfqpoint{1.027260in}{1.044479in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{1.038655in}}{\pgfqpoint{1.029574in}{1.033069in}}{\pgfqpoint{1.033692in}{1.028951in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{1.024833in}}{\pgfqpoint{1.043396in}{1.022519in}}{\pgfqpoint{1.049220in}{1.022519in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.022519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{4.396770in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{4.396770in}}{\pgfqpoint{2.061938in}{4.399083in}}{\pgfqpoint{2.066056in}{4.403202in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{4.407320in}}{\pgfqpoint{2.072488in}{4.412906in}}{\pgfqpoint{2.072488in}{4.418730in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{4.424554in}}{\pgfqpoint{2.070175in}{4.430140in}}{\pgfqpoint{2.066056in}{4.434258in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{4.438376in}}{\pgfqpoint{2.056352in}{4.440690in}}{\pgfqpoint{2.050528in}{4.440690in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{4.440690in}}{\pgfqpoint{2.039118in}{4.438376in}}{\pgfqpoint{2.035000in}{4.434258in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{4.430140in}}{\pgfqpoint{2.028568in}{4.424554in}}{\pgfqpoint{2.028568in}{4.418730in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{4.412906in}}{\pgfqpoint{2.030882in}{4.407320in}}{\pgfqpoint{2.035000in}{4.403202in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{4.399083in}}{\pgfqpoint{2.044704in}{4.396770in}}{\pgfqpoint{2.050528in}{4.396770in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{4.396770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{4.397699in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{4.397699in}}{\pgfqpoint{1.561284in}{4.400013in}}{\pgfqpoint{1.565402in}{4.404131in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{4.408249in}}{\pgfqpoint{1.571834in}{4.413836in}}{\pgfqpoint{1.571834in}{4.419660in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{4.425483in}}{\pgfqpoint{1.569520in}{4.431070in}}{\pgfqpoint{1.565402in}{4.435188in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{4.439306in}}{\pgfqpoint{1.555698in}{4.441620in}}{\pgfqpoint{1.549874in}{4.441620in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{4.441620in}}{\pgfqpoint{1.538464in}{4.439306in}}{\pgfqpoint{1.534346in}{4.435188in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{4.431070in}}{\pgfqpoint{1.527914in}{4.425483in}}{\pgfqpoint{1.527914in}{4.419660in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{4.413836in}}{\pgfqpoint{1.530228in}{4.408249in}}{\pgfqpoint{1.534346in}{4.404131in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{4.400013in}}{\pgfqpoint{1.544050in}{4.397699in}}{\pgfqpoint{1.549874in}{4.397699in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{4.397699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.516164in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.516164in}}{\pgfqpoint{0.685139in}{0.518478in}}{\pgfqpoint{0.689258in}{0.522596in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.526714in}}{\pgfqpoint{0.695690in}{0.532300in}}{\pgfqpoint{0.695690in}{0.538124in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.543948in}}{\pgfqpoint{0.693376in}{0.549534in}}{\pgfqpoint{0.689258in}{0.553653in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.557771in}}{\pgfqpoint{0.679553in}{0.560085in}}{\pgfqpoint{0.673729in}{0.560085in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.560085in}}{\pgfqpoint{0.662319in}{0.557771in}}{\pgfqpoint{0.658201in}{0.553653in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.549534in}}{\pgfqpoint{0.651769in}{0.543948in}}{\pgfqpoint{0.651769in}{0.538124in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.532300in}}{\pgfqpoint{0.654083in}{0.526714in}}{\pgfqpoint{0.658201in}{0.522596in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.518478in}}{\pgfqpoint{0.667905in}{0.516164in}}{\pgfqpoint{0.673729in}{0.516164in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.516164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{4.398477in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{4.398477in}}{\pgfqpoint{1.572663in}{4.400790in}}{\pgfqpoint{1.576781in}{4.404909in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{4.409027in}}{\pgfqpoint{1.583213in}{4.414613in}}{\pgfqpoint{1.583213in}{4.420437in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{4.426261in}}{\pgfqpoint{1.580899in}{4.431847in}}{\pgfqpoint{1.576781in}{4.435965in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{4.440083in}}{\pgfqpoint{1.567076in}{4.442397in}}{\pgfqpoint{1.561253in}{4.442397in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{4.442397in}}{\pgfqpoint{1.549842in}{4.440083in}}{\pgfqpoint{1.545724in}{4.435965in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{4.431847in}}{\pgfqpoint{1.539292in}{4.426261in}}{\pgfqpoint{1.539292in}{4.420437in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{4.414613in}}{\pgfqpoint{1.541606in}{4.409027in}}{\pgfqpoint{1.545724in}{4.404909in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{4.400790in}}{\pgfqpoint{1.555429in}{4.398477in}}{\pgfqpoint{1.561253in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{4.398477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{4.398050in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{4.398050in}}{\pgfqpoint{1.197172in}{4.400364in}}{\pgfqpoint{1.201290in}{4.404482in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{4.408600in}}{\pgfqpoint{1.207722in}{4.414186in}}{\pgfqpoint{1.207722in}{4.420010in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{4.425834in}}{\pgfqpoint{1.205408in}{4.431421in}}{\pgfqpoint{1.201290in}{4.435539in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{4.439657in}}{\pgfqpoint{1.191586in}{4.441971in}}{\pgfqpoint{1.185762in}{4.441971in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{4.441971in}}{\pgfqpoint{1.174352in}{4.439657in}}{\pgfqpoint{1.170234in}{4.435539in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{4.431421in}}{\pgfqpoint{1.163802in}{4.425834in}}{\pgfqpoint{1.163802in}{4.420010in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{4.414186in}}{\pgfqpoint{1.166116in}{4.408600in}}{\pgfqpoint{1.170234in}{4.404482in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{4.400364in}}{\pgfqpoint{1.179938in}{4.398050in}}{\pgfqpoint{1.185762in}{4.398050in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{4.398050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{1.010653in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{1.010653in}}{\pgfqpoint{1.618177in}{1.012967in}}{\pgfqpoint{1.622295in}{1.017085in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{1.021203in}}{\pgfqpoint{1.628727in}{1.026789in}}{\pgfqpoint{1.628727in}{1.032613in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{1.038437in}}{\pgfqpoint{1.626413in}{1.044023in}}{\pgfqpoint{1.622295in}{1.048141in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.052259in}}{\pgfqpoint{1.612590in}{1.054573in}}{\pgfqpoint{1.606767in}{1.054573in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{1.054573in}}{\pgfqpoint{1.595356in}{1.052259in}}{\pgfqpoint{1.591238in}{1.048141in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.044023in}}{\pgfqpoint{1.584806in}{1.038437in}}{\pgfqpoint{1.584806in}{1.032613in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{1.026789in}}{\pgfqpoint{1.587120in}{1.021203in}}{\pgfqpoint{1.591238in}{1.017085in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{1.012967in}}{\pgfqpoint{1.600943in}{1.010653in}}{\pgfqpoint{1.606767in}{1.010653in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{1.010653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{4.398658in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{4.398658in}}{\pgfqpoint{1.754719in}{4.400972in}}{\pgfqpoint{1.758837in}{4.405090in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{4.409208in}}{\pgfqpoint{1.765269in}{4.414794in}}{\pgfqpoint{1.765269in}{4.420618in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{4.426442in}}{\pgfqpoint{1.762955in}{4.432028in}}{\pgfqpoint{1.758837in}{4.436146in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{4.440264in}}{\pgfqpoint{1.749133in}{4.442578in}}{\pgfqpoint{1.743309in}{4.442578in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{4.442578in}}{\pgfqpoint{1.731898in}{4.440264in}}{\pgfqpoint{1.727780in}{4.436146in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{4.432028in}}{\pgfqpoint{1.721348in}{4.426442in}}{\pgfqpoint{1.721348in}{4.420618in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{4.414794in}}{\pgfqpoint{1.723662in}{4.409208in}}{\pgfqpoint{1.727780in}{4.405090in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{4.400972in}}{\pgfqpoint{1.737485in}{4.398658in}}{\pgfqpoint{1.743309in}{4.398658in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{4.398658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{4.398250in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{4.398250in}}{\pgfqpoint{1.982289in}{4.400564in}}{\pgfqpoint{1.986407in}{4.404682in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{4.408800in}}{\pgfqpoint{1.992839in}{4.414386in}}{\pgfqpoint{1.992839in}{4.420210in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{4.426034in}}{\pgfqpoint{1.990525in}{4.431620in}}{\pgfqpoint{1.986407in}{4.435738in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{4.439857in}}{\pgfqpoint{1.976703in}{4.442170in}}{\pgfqpoint{1.970879in}{4.442170in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{4.442170in}}{\pgfqpoint{1.959469in}{4.439857in}}{\pgfqpoint{1.955350in}{4.435738in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{4.431620in}}{\pgfqpoint{1.948918in}{4.426034in}}{\pgfqpoint{1.948918in}{4.420210in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{4.414386in}}{\pgfqpoint{1.951232in}{4.408800in}}{\pgfqpoint{1.955350in}{4.404682in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{4.400564in}}{\pgfqpoint{1.965055in}{4.398250in}}{\pgfqpoint{1.970879in}{4.398250in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{4.398250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{4.397005in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{4.397005in}}{\pgfqpoint{1.424742in}{4.399319in}}{\pgfqpoint{1.428860in}{4.403437in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{4.407555in}}{\pgfqpoint{1.435292in}{4.413141in}}{\pgfqpoint{1.435292in}{4.418965in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{4.424789in}}{\pgfqpoint{1.432978in}{4.430375in}}{\pgfqpoint{1.428860in}{4.434494in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{4.438612in}}{\pgfqpoint{1.419156in}{4.440926in}}{\pgfqpoint{1.413332in}{4.440926in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{4.440926in}}{\pgfqpoint{1.401922in}{4.438612in}}{\pgfqpoint{1.397804in}{4.434494in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{4.430375in}}{\pgfqpoint{1.391372in}{4.424789in}}{\pgfqpoint{1.391372in}{4.418965in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{4.413141in}}{\pgfqpoint{1.393686in}{4.407555in}}{\pgfqpoint{1.397804in}{4.403437in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{4.399319in}}{\pgfqpoint{1.407508in}{4.397005in}}{\pgfqpoint{1.413332in}{4.397005in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{4.397005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{4.396432in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{4.396432in}}{\pgfqpoint{1.595420in}{4.398746in}}{\pgfqpoint{1.599538in}{4.402864in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{4.406983in}}{\pgfqpoint{1.605970in}{4.412569in}}{\pgfqpoint{1.605970in}{4.418393in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{4.424217in}}{\pgfqpoint{1.603656in}{4.429803in}}{\pgfqpoint{1.599538in}{4.433921in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{4.438039in}}{\pgfqpoint{1.589833in}{4.440353in}}{\pgfqpoint{1.584010in}{4.440353in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{4.440353in}}{\pgfqpoint{1.572599in}{4.438039in}}{\pgfqpoint{1.568481in}{4.433921in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{4.429803in}}{\pgfqpoint{1.562049in}{4.424217in}}{\pgfqpoint{1.562049in}{4.418393in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{4.412569in}}{\pgfqpoint{1.564363in}{4.406983in}}{\pgfqpoint{1.568481in}{4.402864in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{4.398746in}}{\pgfqpoint{1.578186in}{4.396432in}}{\pgfqpoint{1.584010in}{4.396432in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{4.396432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{4.399248in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{4.399248in}}{\pgfqpoint{0.628247in}{4.401562in}}{\pgfqpoint{0.632365in}{4.405680in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{4.409798in}}{\pgfqpoint{0.638797in}{4.415384in}}{\pgfqpoint{0.638797in}{4.421208in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{4.427032in}}{\pgfqpoint{0.636483in}{4.432618in}}{\pgfqpoint{0.632365in}{4.436736in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{4.440855in}}{\pgfqpoint{0.622661in}{4.443168in}}{\pgfqpoint{0.616837in}{4.443168in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{4.443168in}}{\pgfqpoint{0.605427in}{4.440855in}}{\pgfqpoint{0.601309in}{4.436736in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{4.432618in}}{\pgfqpoint{0.594877in}{4.427032in}}{\pgfqpoint{0.594877in}{4.421208in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{4.415384in}}{\pgfqpoint{0.597190in}{4.409798in}}{\pgfqpoint{0.601309in}{4.405680in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{4.401562in}}{\pgfqpoint{0.611013in}{4.399248in}}{\pgfqpoint{0.616837in}{4.399248in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{4.399248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{4.398697in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{4.398697in}}{\pgfqpoint{1.993667in}{4.401011in}}{\pgfqpoint{1.997785in}{4.405129in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{4.409247in}}{\pgfqpoint{2.004217in}{4.414833in}}{\pgfqpoint{2.004217in}{4.420657in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{4.426481in}}{\pgfqpoint{2.001904in}{4.432067in}}{\pgfqpoint{1.997785in}{4.436186in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{4.440304in}}{\pgfqpoint{1.988081in}{4.442618in}}{\pgfqpoint{1.982257in}{4.442618in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{4.442618in}}{\pgfqpoint{1.970847in}{4.440304in}}{\pgfqpoint{1.966729in}{4.436186in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{4.432067in}}{\pgfqpoint{1.960297in}{4.426481in}}{\pgfqpoint{1.960297in}{4.420657in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{4.414833in}}{\pgfqpoint{1.962611in}{4.409247in}}{\pgfqpoint{1.966729in}{4.405129in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{4.401011in}}{\pgfqpoint{1.976433in}{4.398697in}}{\pgfqpoint{1.982257in}{4.398697in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{4.398697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{4.396682in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{4.396682in}}{\pgfqpoint{1.208551in}{4.398996in}}{\pgfqpoint{1.212669in}{4.403114in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{4.407232in}}{\pgfqpoint{1.219101in}{4.412818in}}{\pgfqpoint{1.219101in}{4.418642in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{4.424466in}}{\pgfqpoint{1.216787in}{4.430052in}}{\pgfqpoint{1.212669in}{4.434170in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{4.438288in}}{\pgfqpoint{1.202964in}{4.440602in}}{\pgfqpoint{1.197140in}{4.440602in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{4.440602in}}{\pgfqpoint{1.185730in}{4.438288in}}{\pgfqpoint{1.181612in}{4.434170in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{4.430052in}}{\pgfqpoint{1.175180in}{4.424466in}}{\pgfqpoint{1.175180in}{4.418642in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{4.412818in}}{\pgfqpoint{1.177494in}{4.407232in}}{\pgfqpoint{1.181612in}{4.403114in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{4.398996in}}{\pgfqpoint{1.191317in}{4.396682in}}{\pgfqpoint{1.197140in}{4.396682in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{4.396682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{4.397415in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{4.397415in}}{\pgfqpoint{2.050560in}{4.399729in}}{\pgfqpoint{2.054678in}{4.403847in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{4.407965in}}{\pgfqpoint{2.061110in}{4.413552in}}{\pgfqpoint{2.061110in}{4.419375in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{4.425199in}}{\pgfqpoint{2.058796in}{4.430786in}}{\pgfqpoint{2.054678in}{4.434904in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{4.439022in}}{\pgfqpoint{2.044974in}{4.441336in}}{\pgfqpoint{2.039150in}{4.441336in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{4.441336in}}{\pgfqpoint{2.027740in}{4.439022in}}{\pgfqpoint{2.023621in}{4.434904in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{4.430786in}}{\pgfqpoint{2.017189in}{4.425199in}}{\pgfqpoint{2.017189in}{4.419375in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{4.413552in}}{\pgfqpoint{2.019503in}{4.407965in}}{\pgfqpoint{2.023621in}{4.403847in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{4.399729in}}{\pgfqpoint{2.033326in}{4.397415in}}{\pgfqpoint{2.039150in}{4.397415in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{4.397415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{4.397573in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{4.397573in}}{\pgfqpoint{1.640934in}{4.399887in}}{\pgfqpoint{1.645052in}{4.404005in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{4.408123in}}{\pgfqpoint{1.651484in}{4.413709in}}{\pgfqpoint{1.651484in}{4.419533in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{4.425357in}}{\pgfqpoint{1.649170in}{4.430943in}}{\pgfqpoint{1.645052in}{4.435061in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{4.439179in}}{\pgfqpoint{1.635348in}{4.441493in}}{\pgfqpoint{1.629524in}{4.441493in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{4.441493in}}{\pgfqpoint{1.618113in}{4.439179in}}{\pgfqpoint{1.613995in}{4.435061in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{4.430943in}}{\pgfqpoint{1.607563in}{4.425357in}}{\pgfqpoint{1.607563in}{4.419533in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{4.413709in}}{\pgfqpoint{1.609877in}{4.408123in}}{\pgfqpoint{1.613995in}{4.404005in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{4.399887in}}{\pgfqpoint{1.623700in}{4.397573in}}{\pgfqpoint{1.629524in}{4.397573in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{4.397573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{4.396831in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{4.396831in}}{\pgfqpoint{0.992359in}{4.399144in}}{\pgfqpoint{0.996477in}{4.403263in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{4.407381in}}{\pgfqpoint{1.002909in}{4.412967in}}{\pgfqpoint{1.002909in}{4.418791in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{4.424615in}}{\pgfqpoint{1.000595in}{4.430201in}}{\pgfqpoint{0.996477in}{4.434319in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{4.438437in}}{\pgfqpoint{0.986773in}{4.440751in}}{\pgfqpoint{0.980949in}{4.440751in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{4.440751in}}{\pgfqpoint{0.969539in}{4.438437in}}{\pgfqpoint{0.965421in}{4.434319in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{4.430201in}}{\pgfqpoint{0.958989in}{4.424615in}}{\pgfqpoint{0.958989in}{4.418791in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{4.412967in}}{\pgfqpoint{0.961303in}{4.407381in}}{\pgfqpoint{0.965421in}{4.403263in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{4.399144in}}{\pgfqpoint{0.975125in}{4.396831in}}{\pgfqpoint{0.980949in}{4.396831in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{4.396831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{4.398881in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{4.398881in}}{\pgfqpoint{0.776168in}{4.401195in}}{\pgfqpoint{0.780286in}{4.405313in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{4.409431in}}{\pgfqpoint{0.786718in}{4.415017in}}{\pgfqpoint{0.786718in}{4.420841in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{4.426665in}}{\pgfqpoint{0.784404in}{4.432251in}}{\pgfqpoint{0.780286in}{4.436369in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{4.440488in}}{\pgfqpoint{0.770581in}{4.442801in}}{\pgfqpoint{0.764757in}{4.442801in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{4.442801in}}{\pgfqpoint{0.753347in}{4.440488in}}{\pgfqpoint{0.749229in}{4.436369in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{4.432251in}}{\pgfqpoint{0.742797in}{4.426665in}}{\pgfqpoint{0.742797in}{4.420841in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{4.415017in}}{\pgfqpoint{0.745111in}{4.409431in}}{\pgfqpoint{0.749229in}{4.405313in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{4.401195in}}{\pgfqpoint{0.758933in}{4.398881in}}{\pgfqpoint{0.764757in}{4.398881in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{4.398881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{4.398388in}}{\pgfqpoint{1.652312in}{4.400702in}}{\pgfqpoint{1.656430in}{4.404820in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{4.408938in}}{\pgfqpoint{1.662862in}{4.414524in}}{\pgfqpoint{1.662862in}{4.420348in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{4.426172in}}{\pgfqpoint{1.660548in}{4.431758in}}{\pgfqpoint{1.656430in}{4.435877in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{4.439995in}}{\pgfqpoint{1.646726in}{4.442309in}}{\pgfqpoint{1.640902in}{4.442309in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{4.442309in}}{\pgfqpoint{1.629492in}{4.439995in}}{\pgfqpoint{1.625374in}{4.435877in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{4.431758in}}{\pgfqpoint{1.618942in}{4.426172in}}{\pgfqpoint{1.618942in}{4.420348in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{4.414524in}}{\pgfqpoint{1.621256in}{4.408938in}}{\pgfqpoint{1.625374in}{4.404820in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{4.400702in}}{\pgfqpoint{1.635078in}{4.398388in}}{\pgfqpoint{1.640902in}{4.398388in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{4.398388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{4.398368in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{4.398368in}}{\pgfqpoint{1.390607in}{4.400682in}}{\pgfqpoint{1.394725in}{4.404800in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{4.408918in}}{\pgfqpoint{1.401157in}{4.414504in}}{\pgfqpoint{1.401157in}{4.420328in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{4.426152in}}{\pgfqpoint{1.398843in}{4.431738in}}{\pgfqpoint{1.394725in}{4.435857in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{4.439975in}}{\pgfqpoint{1.385020in}{4.442289in}}{\pgfqpoint{1.379197in}{4.442289in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{4.442289in}}{\pgfqpoint{1.367786in}{4.439975in}}{\pgfqpoint{1.363668in}{4.435857in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{4.431738in}}{\pgfqpoint{1.357236in}{4.426152in}}{\pgfqpoint{1.357236in}{4.420328in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{4.414504in}}{\pgfqpoint{1.359550in}{4.408918in}}{\pgfqpoint{1.363668in}{4.404800in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{4.400682in}}{\pgfqpoint{1.373373in}{4.398368in}}{\pgfqpoint{1.379197in}{4.398368in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{4.398368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{4.398982in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{4.398982in}}{\pgfqpoint{1.413364in}{4.401296in}}{\pgfqpoint{1.417482in}{4.405414in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{4.409532in}}{\pgfqpoint{1.423914in}{4.415119in}}{\pgfqpoint{1.423914in}{4.420942in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{4.426766in}}{\pgfqpoint{1.421600in}{4.432353in}}{\pgfqpoint{1.417482in}{4.436471in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{4.440589in}}{\pgfqpoint{1.407777in}{4.442903in}}{\pgfqpoint{1.401954in}{4.442903in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{4.442903in}}{\pgfqpoint{1.390543in}{4.440589in}}{\pgfqpoint{1.386425in}{4.436471in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{4.432353in}}{\pgfqpoint{1.379993in}{4.426766in}}{\pgfqpoint{1.379993in}{4.420942in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{4.415119in}}{\pgfqpoint{1.382307in}{4.409532in}}{\pgfqpoint{1.386425in}{4.405414in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{4.401296in}}{\pgfqpoint{1.396130in}{4.398982in}}{\pgfqpoint{1.401954in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{4.398982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{4.398678in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{4.398678in}}{\pgfqpoint{1.663691in}{4.400992in}}{\pgfqpoint{1.667809in}{4.405110in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{4.409228in}}{\pgfqpoint{1.674241in}{4.414814in}}{\pgfqpoint{1.674241in}{4.420638in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{4.426462in}}{\pgfqpoint{1.671927in}{4.432048in}}{\pgfqpoint{1.667809in}{4.436167in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{4.440285in}}{\pgfqpoint{1.658105in}{4.442599in}}{\pgfqpoint{1.652281in}{4.442599in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{4.442599in}}{\pgfqpoint{1.640870in}{4.440285in}}{\pgfqpoint{1.636752in}{4.436167in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{4.432048in}}{\pgfqpoint{1.630320in}{4.426462in}}{\pgfqpoint{1.630320in}{4.420638in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{4.414814in}}{\pgfqpoint{1.632634in}{4.409228in}}{\pgfqpoint{1.636752in}{4.405110in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{4.400992in}}{\pgfqpoint{1.646457in}{4.398678in}}{\pgfqpoint{1.652281in}{4.398678in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{4.398678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{4.399693in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{4.399693in}}{\pgfqpoint{1.731962in}{4.402007in}}{\pgfqpoint{1.736080in}{4.406125in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{4.410244in}}{\pgfqpoint{1.742512in}{4.415830in}}{\pgfqpoint{1.742512in}{4.421654in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{4.427478in}}{\pgfqpoint{1.740198in}{4.433064in}}{\pgfqpoint{1.736080in}{4.437182in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{4.441300in}}{\pgfqpoint{1.726376in}{4.443614in}}{\pgfqpoint{1.720552in}{4.443614in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{4.443614in}}{\pgfqpoint{1.709141in}{4.441300in}}{\pgfqpoint{1.705023in}{4.437182in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{4.433064in}}{\pgfqpoint{1.698591in}{4.427478in}}{\pgfqpoint{1.698591in}{4.421654in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{4.415830in}}{\pgfqpoint{1.700905in}{4.410244in}}{\pgfqpoint{1.705023in}{4.406125in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{4.402007in}}{\pgfqpoint{1.714728in}{4.399693in}}{\pgfqpoint{1.720552in}{4.399693in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{4.399693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{4.398659in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{4.398659in}}{\pgfqpoint{1.618177in}{4.400973in}}{\pgfqpoint{1.622295in}{4.405091in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{4.409210in}}{\pgfqpoint{1.628727in}{4.414796in}}{\pgfqpoint{1.628727in}{4.420620in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{4.426444in}}{\pgfqpoint{1.626413in}{4.432030in}}{\pgfqpoint{1.622295in}{4.436148in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{4.440266in}}{\pgfqpoint{1.612590in}{4.442580in}}{\pgfqpoint{1.606767in}{4.442580in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{4.442580in}}{\pgfqpoint{1.595356in}{4.440266in}}{\pgfqpoint{1.591238in}{4.436148in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{4.432030in}}{\pgfqpoint{1.584806in}{4.426444in}}{\pgfqpoint{1.584806in}{4.420620in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{4.414796in}}{\pgfqpoint{1.587120in}{4.409210in}}{\pgfqpoint{1.591238in}{4.405091in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{4.400973in}}{\pgfqpoint{1.600943in}{4.398659in}}{\pgfqpoint{1.606767in}{4.398659in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{4.398659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{4.396220in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{4.396220in}}{\pgfqpoint{1.094766in}{4.398534in}}{\pgfqpoint{1.098884in}{4.402652in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{4.406771in}}{\pgfqpoint{1.105316in}{4.412357in}}{\pgfqpoint{1.105316in}{4.418181in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{4.424005in}}{\pgfqpoint{1.103002in}{4.429591in}}{\pgfqpoint{1.098884in}{4.433709in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{4.437827in}}{\pgfqpoint{1.089179in}{4.440141in}}{\pgfqpoint{1.083355in}{4.440141in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{4.440141in}}{\pgfqpoint{1.071945in}{4.437827in}}{\pgfqpoint{1.067827in}{4.433709in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{4.429591in}}{\pgfqpoint{1.061395in}{4.424005in}}{\pgfqpoint{1.061395in}{4.418181in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{4.412357in}}{\pgfqpoint{1.063709in}{4.406771in}}{\pgfqpoint{1.067827in}{4.402652in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{4.398534in}}{\pgfqpoint{1.077532in}{4.396220in}}{\pgfqpoint{1.083355in}{4.396220in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{4.396220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{4.397558in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{4.397558in}}{\pgfqpoint{1.743340in}{4.399872in}}{\pgfqpoint{1.747458in}{4.403990in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{4.408108in}}{\pgfqpoint{1.753890in}{4.413694in}}{\pgfqpoint{1.753890in}{4.419518in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{4.425342in}}{\pgfqpoint{1.751576in}{4.430928in}}{\pgfqpoint{1.747458in}{4.435047in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{4.439165in}}{\pgfqpoint{1.737754in}{4.441479in}}{\pgfqpoint{1.731930in}{4.441479in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{4.441479in}}{\pgfqpoint{1.720520in}{4.439165in}}{\pgfqpoint{1.716402in}{4.435047in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{4.430928in}}{\pgfqpoint{1.709970in}{4.425342in}}{\pgfqpoint{1.709970in}{4.419518in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{4.413694in}}{\pgfqpoint{1.712284in}{4.408108in}}{\pgfqpoint{1.716402in}{4.403990in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{4.399872in}}{\pgfqpoint{1.726106in}{4.397558in}}{\pgfqpoint{1.731930in}{4.397558in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{4.397558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{4.396766in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{4.396766in}}{\pgfqpoint{2.073317in}{4.399080in}}{\pgfqpoint{2.077435in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{4.407316in}}{\pgfqpoint{2.083867in}{4.412903in}}{\pgfqpoint{2.083867in}{4.418727in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{4.424550in}}{\pgfqpoint{2.081553in}{4.430137in}}{\pgfqpoint{2.077435in}{4.434255in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{4.438373in}}{\pgfqpoint{2.067731in}{4.440687in}}{\pgfqpoint{2.061907in}{4.440687in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{4.440687in}}{\pgfqpoint{2.050497in}{4.438373in}}{\pgfqpoint{2.046378in}{4.434255in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{4.430137in}}{\pgfqpoint{2.039946in}{4.424550in}}{\pgfqpoint{2.039946in}{4.418727in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{4.412903in}}{\pgfqpoint{2.042260in}{4.407316in}}{\pgfqpoint{2.046378in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{4.399080in}}{\pgfqpoint{2.056083in}{4.396766in}}{\pgfqpoint{2.061907in}{4.396766in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{4.396766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{4.398687in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{4.398687in}}{\pgfqpoint{1.072009in}{4.401001in}}{\pgfqpoint{1.076127in}{4.405119in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{4.409237in}}{\pgfqpoint{1.082559in}{4.414823in}}{\pgfqpoint{1.082559in}{4.420647in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{4.426471in}}{\pgfqpoint{1.080245in}{4.432057in}}{\pgfqpoint{1.076127in}{4.436175in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{4.440294in}}{\pgfqpoint{1.066422in}{4.442607in}}{\pgfqpoint{1.060598in}{4.442607in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{4.442607in}}{\pgfqpoint{1.049188in}{4.440294in}}{\pgfqpoint{1.045070in}{4.436175in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{4.432057in}}{\pgfqpoint{1.038638in}{4.426471in}}{\pgfqpoint{1.038638in}{4.420647in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{4.414823in}}{\pgfqpoint{1.040952in}{4.409237in}}{\pgfqpoint{1.045070in}{4.405119in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{4.401001in}}{\pgfqpoint{1.054775in}{4.398687in}}{\pgfqpoint{1.060598in}{4.398687in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{4.398687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{4.397845in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{4.397845in}}{\pgfqpoint{1.367850in}{4.400159in}}{\pgfqpoint{1.371968in}{4.404277in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{4.408395in}}{\pgfqpoint{1.378400in}{4.413982in}}{\pgfqpoint{1.378400in}{4.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{4.425629in}}{\pgfqpoint{1.376086in}{4.431216in}}{\pgfqpoint{1.371968in}{4.435334in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{4.439452in}}{\pgfqpoint{1.362263in}{4.441766in}}{\pgfqpoint{1.356440in}{4.441766in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{4.441766in}}{\pgfqpoint{1.345029in}{4.439452in}}{\pgfqpoint{1.340911in}{4.435334in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{4.431216in}}{\pgfqpoint{1.334479in}{4.425629in}}{\pgfqpoint{1.334479in}{4.419806in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{4.413982in}}{\pgfqpoint{1.336793in}{4.408395in}}{\pgfqpoint{1.340911in}{4.404277in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{4.400159in}}{\pgfqpoint{1.350616in}{4.397845in}}{\pgfqpoint{1.356440in}{4.397845in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{4.397845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{1.017848in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.017848in}}{\pgfqpoint{1.436121in}{1.020162in}}{\pgfqpoint{1.440239in}{1.024280in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{1.028398in}}{\pgfqpoint{1.446671in}{1.033984in}}{\pgfqpoint{1.446671in}{1.039808in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{1.045632in}}{\pgfqpoint{1.444357in}{1.051218in}}{\pgfqpoint{1.440239in}{1.055336in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{1.059454in}}{\pgfqpoint{1.430534in}{1.061768in}}{\pgfqpoint{1.424711in}{1.061768in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{1.061768in}}{\pgfqpoint{1.413300in}{1.059454in}}{\pgfqpoint{1.409182in}{1.055336in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.051218in}}{\pgfqpoint{1.402750in}{1.045632in}}{\pgfqpoint{1.402750in}{1.039808in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{1.033984in}}{\pgfqpoint{1.405064in}{1.028398in}}{\pgfqpoint{1.409182in}{1.024280in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.020162in}}{\pgfqpoint{1.418887in}{1.017848in}}{\pgfqpoint{1.424711in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.017848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{4.396642in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{4.396642in}}{\pgfqpoint{1.436121in}{4.398956in}}{\pgfqpoint{1.440239in}{4.403074in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{4.407192in}}{\pgfqpoint{1.446671in}{4.412778in}}{\pgfqpoint{1.446671in}{4.418602in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{4.424426in}}{\pgfqpoint{1.444357in}{4.430012in}}{\pgfqpoint{1.440239in}{4.434130in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{4.438248in}}{\pgfqpoint{1.430534in}{4.440562in}}{\pgfqpoint{1.424711in}{4.440562in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{4.440562in}}{\pgfqpoint{1.413300in}{4.438248in}}{\pgfqpoint{1.409182in}{4.434130in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{4.430012in}}{\pgfqpoint{1.402750in}{4.424426in}}{\pgfqpoint{1.402750in}{4.418602in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{4.412778in}}{\pgfqpoint{1.405064in}{4.407192in}}{\pgfqpoint{1.409182in}{4.403074in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{4.398956in}}{\pgfqpoint{1.418887in}{4.396642in}}{\pgfqpoint{1.424711in}{4.396642in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{4.396642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{4.396949in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{4.396949in}}{\pgfqpoint{1.606798in}{4.399263in}}{\pgfqpoint{1.610916in}{4.403381in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{4.407500in}}{\pgfqpoint{1.617348in}{4.413086in}}{\pgfqpoint{1.617348in}{4.418910in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{4.424734in}}{\pgfqpoint{1.615034in}{4.430320in}}{\pgfqpoint{1.610916in}{4.434438in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{4.438556in}}{\pgfqpoint{1.601212in}{4.440870in}}{\pgfqpoint{1.595388in}{4.440870in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{4.440870in}}{\pgfqpoint{1.583978in}{4.438556in}}{\pgfqpoint{1.579860in}{4.434438in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{4.430320in}}{\pgfqpoint{1.573428in}{4.424734in}}{\pgfqpoint{1.573428in}{4.418910in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{4.413086in}}{\pgfqpoint{1.575742in}{4.407500in}}{\pgfqpoint{1.579860in}{4.403381in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{4.399263in}}{\pgfqpoint{1.589564in}{4.396949in}}{\pgfqpoint{1.595388in}{4.396949in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{4.396949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{4.399280in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{4.399280in}}{\pgfqpoint{0.582733in}{4.401594in}}{\pgfqpoint{0.586851in}{4.405712in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{4.409830in}}{\pgfqpoint{0.593283in}{4.415417in}}{\pgfqpoint{0.593283in}{4.421241in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{4.427065in}}{\pgfqpoint{0.590969in}{4.432651in}}{\pgfqpoint{0.586851in}{4.436769in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{4.440887in}}{\pgfqpoint{0.577147in}{4.443201in}}{\pgfqpoint{0.571323in}{4.443201in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{4.443201in}}{\pgfqpoint{0.559913in}{4.440887in}}{\pgfqpoint{0.555795in}{4.436769in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{4.432651in}}{\pgfqpoint{0.549363in}{4.427065in}}{\pgfqpoint{0.549363in}{4.421241in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{4.415417in}}{\pgfqpoint{0.551676in}{4.409830in}}{\pgfqpoint{0.555795in}{4.405712in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{4.401594in}}{\pgfqpoint{0.565499in}{4.399280in}}{\pgfqpoint{0.571323in}{4.399280in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{4.399280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{4.397626in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{4.397626in}}{\pgfqpoint{1.117523in}{4.399940in}}{\pgfqpoint{1.121641in}{4.404058in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{4.408176in}}{\pgfqpoint{1.128073in}{4.413762in}}{\pgfqpoint{1.128073in}{4.419586in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{4.425410in}}{\pgfqpoint{1.125759in}{4.430996in}}{\pgfqpoint{1.121641in}{4.435114in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{4.439232in}}{\pgfqpoint{1.111936in}{4.441546in}}{\pgfqpoint{1.106112in}{4.441546in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{4.441546in}}{\pgfqpoint{1.094702in}{4.439232in}}{\pgfqpoint{1.090584in}{4.435114in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{4.430996in}}{\pgfqpoint{1.084152in}{4.425410in}}{\pgfqpoint{1.084152in}{4.419586in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{4.413762in}}{\pgfqpoint{1.086466in}{4.408176in}}{\pgfqpoint{1.090584in}{4.404058in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{4.399940in}}{\pgfqpoint{1.100289in}{4.397626in}}{\pgfqpoint{1.106112in}{4.397626in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{4.397626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{4.399010in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{4.399010in}}{\pgfqpoint{1.811611in}{4.401324in}}{\pgfqpoint{1.815729in}{4.405442in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{4.409560in}}{\pgfqpoint{1.822161in}{4.415146in}}{\pgfqpoint{1.822161in}{4.420970in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{4.426794in}}{\pgfqpoint{1.819847in}{4.432380in}}{\pgfqpoint{1.815729in}{4.436498in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{4.440617in}}{\pgfqpoint{1.806025in}{4.442930in}}{\pgfqpoint{1.800201in}{4.442930in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{4.442930in}}{\pgfqpoint{1.788791in}{4.440617in}}{\pgfqpoint{1.784673in}{4.436498in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{4.432380in}}{\pgfqpoint{1.778241in}{4.426794in}}{\pgfqpoint{1.778241in}{4.420970in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{4.415146in}}{\pgfqpoint{1.780555in}{4.409560in}}{\pgfqpoint{1.784673in}{4.405442in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{4.401324in}}{\pgfqpoint{1.794377in}{4.399010in}}{\pgfqpoint{1.800201in}{4.399010in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{4.399010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{4.400866in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{4.400866in}}{\pgfqpoint{0.707897in}{4.403180in}}{\pgfqpoint{0.712015in}{4.407298in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{4.411416in}}{\pgfqpoint{0.718447in}{4.417002in}}{\pgfqpoint{0.718447in}{4.422826in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{4.428650in}}{\pgfqpoint{0.716133in}{4.434236in}}{\pgfqpoint{0.712015in}{4.438355in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{4.442473in}}{\pgfqpoint{0.702310in}{4.444787in}}{\pgfqpoint{0.696486in}{4.444787in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{4.444787in}}{\pgfqpoint{0.685076in}{4.442473in}}{\pgfqpoint{0.680958in}{4.438355in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{4.434236in}}{\pgfqpoint{0.674526in}{4.428650in}}{\pgfqpoint{0.674526in}{4.422826in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{4.417002in}}{\pgfqpoint{0.676840in}{4.411416in}}{\pgfqpoint{0.680958in}{4.407298in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{4.403180in}}{\pgfqpoint{0.690662in}{4.400866in}}{\pgfqpoint{0.696486in}{4.400866in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{4.400866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{4.398490in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{4.398490in}}{\pgfqpoint{1.709205in}{4.400804in}}{\pgfqpoint{1.713323in}{4.404922in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{4.409040in}}{\pgfqpoint{1.719755in}{4.414626in}}{\pgfqpoint{1.719755in}{4.420450in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{4.426274in}}{\pgfqpoint{1.717441in}{4.431860in}}{\pgfqpoint{1.713323in}{4.435979in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{4.440097in}}{\pgfqpoint{1.703619in}{4.442411in}}{\pgfqpoint{1.697795in}{4.442411in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{4.442411in}}{\pgfqpoint{1.686384in}{4.440097in}}{\pgfqpoint{1.682266in}{4.435979in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{4.431860in}}{\pgfqpoint{1.675834in}{4.426274in}}{\pgfqpoint{1.675834in}{4.420450in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{4.414626in}}{\pgfqpoint{1.678148in}{4.409040in}}{\pgfqpoint{1.682266in}{4.404922in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{4.400804in}}{\pgfqpoint{1.691971in}{4.398490in}}{\pgfqpoint{1.697795in}{4.398490in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{4.398490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{4.397913in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{4.397913in}}{\pgfqpoint{1.788854in}{4.400227in}}{\pgfqpoint{1.792972in}{4.404345in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{4.408463in}}{\pgfqpoint{1.799404in}{4.414049in}}{\pgfqpoint{1.799404in}{4.419873in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{4.425697in}}{\pgfqpoint{1.797090in}{4.431283in}}{\pgfqpoint{1.792972in}{4.435401in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{4.439520in}}{\pgfqpoint{1.783268in}{4.441833in}}{\pgfqpoint{1.777444in}{4.441833in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{4.441833in}}{\pgfqpoint{1.766034in}{4.439520in}}{\pgfqpoint{1.761916in}{4.435401in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{4.431283in}}{\pgfqpoint{1.755484in}{4.425697in}}{\pgfqpoint{1.755484in}{4.419873in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{4.414049in}}{\pgfqpoint{1.757798in}{4.408463in}}{\pgfqpoint{1.761916in}{4.404345in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{4.400227in}}{\pgfqpoint{1.771620in}{4.397913in}}{\pgfqpoint{1.777444in}{4.397913in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{4.397913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{4.399529in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{4.399529in}}{\pgfqpoint{1.697826in}{4.401843in}}{\pgfqpoint{1.701944in}{4.405961in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{4.410079in}}{\pgfqpoint{1.708376in}{4.415665in}}{\pgfqpoint{1.708376in}{4.421489in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{4.427313in}}{\pgfqpoint{1.706062in}{4.432899in}}{\pgfqpoint{1.701944in}{4.437017in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{4.441135in}}{\pgfqpoint{1.692240in}{4.443449in}}{\pgfqpoint{1.686416in}{4.443449in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{4.443449in}}{\pgfqpoint{1.675006in}{4.441135in}}{\pgfqpoint{1.670888in}{4.437017in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{4.432899in}}{\pgfqpoint{1.664456in}{4.427313in}}{\pgfqpoint{1.664456in}{4.421489in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{4.415665in}}{\pgfqpoint{1.666770in}{4.410079in}}{\pgfqpoint{1.670888in}{4.405961in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{4.401843in}}{\pgfqpoint{1.680592in}{4.399529in}}{\pgfqpoint{1.686416in}{4.399529in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{4.399529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{4.398137in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{4.398137in}}{\pgfqpoint{0.798925in}{4.400451in}}{\pgfqpoint{0.803043in}{4.404569in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{4.408687in}}{\pgfqpoint{0.809475in}{4.414273in}}{\pgfqpoint{0.809475in}{4.420097in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{4.425921in}}{\pgfqpoint{0.807161in}{4.431507in}}{\pgfqpoint{0.803043in}{4.435625in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{4.439744in}}{\pgfqpoint{0.793338in}{4.442057in}}{\pgfqpoint{0.787514in}{4.442057in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{4.442057in}}{\pgfqpoint{0.776104in}{4.439744in}}{\pgfqpoint{0.771986in}{4.435625in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{4.431507in}}{\pgfqpoint{0.765554in}{4.425921in}}{\pgfqpoint{0.765554in}{4.420097in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{4.414273in}}{\pgfqpoint{0.767868in}{4.408687in}}{\pgfqpoint{0.771986in}{4.404569in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{4.400451in}}{\pgfqpoint{0.781690in}{4.398137in}}{\pgfqpoint{0.787514in}{4.398137in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{4.398137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{1.017673in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{1.017673in}}{\pgfqpoint{1.879882in}{1.019987in}}{\pgfqpoint{1.884000in}{1.024105in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{1.028223in}}{\pgfqpoint{1.890432in}{1.033809in}}{\pgfqpoint{1.890432in}{1.039633in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.045457in}}{\pgfqpoint{1.888119in}{1.051043in}}{\pgfqpoint{1.884000in}{1.055161in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{1.059280in}}{\pgfqpoint{1.874296in}{1.061593in}}{\pgfqpoint{1.868472in}{1.061593in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{1.061593in}}{\pgfqpoint{1.857062in}{1.059280in}}{\pgfqpoint{1.852944in}{1.055161in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{1.051043in}}{\pgfqpoint{1.846512in}{1.045457in}}{\pgfqpoint{1.846512in}{1.039633in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{1.033809in}}{\pgfqpoint{1.848826in}{1.028223in}}{\pgfqpoint{1.852944in}{1.024105in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{1.019987in}}{\pgfqpoint{1.862648in}{1.017673in}}{\pgfqpoint{1.868472in}{1.017673in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{1.017673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{4.398363in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{4.398363in}}{\pgfqpoint{1.447499in}{4.400677in}}{\pgfqpoint{1.451617in}{4.404795in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{4.408913in}}{\pgfqpoint{1.458049in}{4.414500in}}{\pgfqpoint{1.458049in}{4.420324in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{4.426147in}}{\pgfqpoint{1.455735in}{4.431734in}}{\pgfqpoint{1.451617in}{4.435852in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{4.439970in}}{\pgfqpoint{1.441913in}{4.442284in}}{\pgfqpoint{1.436089in}{4.442284in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{4.442284in}}{\pgfqpoint{1.424679in}{4.439970in}}{\pgfqpoint{1.420561in}{4.435852in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{4.431734in}}{\pgfqpoint{1.414129in}{4.426147in}}{\pgfqpoint{1.414129in}{4.420324in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{4.414500in}}{\pgfqpoint{1.416443in}{4.408913in}}{\pgfqpoint{1.420561in}{4.404795in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{4.400677in}}{\pgfqpoint{1.430265in}{4.398363in}}{\pgfqpoint{1.436089in}{4.398363in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{4.398363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{4.396454in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{4.396454in}}{\pgfqpoint{1.310957in}{4.398768in}}{\pgfqpoint{1.315075in}{4.402886in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{4.407004in}}{\pgfqpoint{1.321507in}{4.412590in}}{\pgfqpoint{1.321507in}{4.418414in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{4.424238in}}{\pgfqpoint{1.319193in}{4.429824in}}{\pgfqpoint{1.315075in}{4.433942in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{4.438060in}}{\pgfqpoint{1.305371in}{4.440374in}}{\pgfqpoint{1.299547in}{4.440374in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{4.440374in}}{\pgfqpoint{1.288137in}{4.438060in}}{\pgfqpoint{1.284019in}{4.433942in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{4.429824in}}{\pgfqpoint{1.277587in}{4.424238in}}{\pgfqpoint{1.277587in}{4.418414in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{4.412590in}}{\pgfqpoint{1.279901in}{4.407004in}}{\pgfqpoint{1.284019in}{4.402886in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{4.398768in}}{\pgfqpoint{1.293723in}{4.396454in}}{\pgfqpoint{1.299547in}{4.396454in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{4.396454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{4.398115in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{4.398115in}}{\pgfqpoint{1.970910in}{4.400428in}}{\pgfqpoint{1.975028in}{4.404547in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{4.408665in}}{\pgfqpoint{1.981460in}{4.414251in}}{\pgfqpoint{1.981460in}{4.420075in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{4.425899in}}{\pgfqpoint{1.979147in}{4.431485in}}{\pgfqpoint{1.975028in}{4.435603in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{4.439721in}}{\pgfqpoint{1.965324in}{4.442035in}}{\pgfqpoint{1.959500in}{4.442035in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{4.442035in}}{\pgfqpoint{1.948090in}{4.439721in}}{\pgfqpoint{1.943972in}{4.435603in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{4.431485in}}{\pgfqpoint{1.937540in}{4.425899in}}{\pgfqpoint{1.937540in}{4.420075in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{4.414251in}}{\pgfqpoint{1.939854in}{4.408665in}}{\pgfqpoint{1.943972in}{4.404547in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{4.400428in}}{\pgfqpoint{1.953676in}{4.398115in}}{\pgfqpoint{1.959500in}{4.398115in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{4.398115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{4.398621in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{4.398621in}}{\pgfqpoint{1.845747in}{4.400935in}}{\pgfqpoint{1.849865in}{4.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{4.409171in}}{\pgfqpoint{1.856297in}{4.414757in}}{\pgfqpoint{1.856297in}{4.420581in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{4.426405in}}{\pgfqpoint{1.853983in}{4.431991in}}{\pgfqpoint{1.849865in}{4.436109in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{4.440228in}}{\pgfqpoint{1.840161in}{4.442541in}}{\pgfqpoint{1.834337in}{4.442541in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{4.442541in}}{\pgfqpoint{1.822927in}{4.440228in}}{\pgfqpoint{1.818808in}{4.436109in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{4.431991in}}{\pgfqpoint{1.812376in}{4.426405in}}{\pgfqpoint{1.812376in}{4.420581in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{4.414757in}}{\pgfqpoint{1.814690in}{4.409171in}}{\pgfqpoint{1.818808in}{4.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{4.400935in}}{\pgfqpoint{1.828513in}{4.398621in}}{\pgfqpoint{1.834337in}{4.398621in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{4.398621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{4.398587in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{4.398587in}}{\pgfqpoint{1.629555in}{4.400901in}}{\pgfqpoint{1.633673in}{4.405019in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{4.409138in}}{\pgfqpoint{1.640105in}{4.414724in}}{\pgfqpoint{1.640105in}{4.420548in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{4.426372in}}{\pgfqpoint{1.637791in}{4.431958in}}{\pgfqpoint{1.633673in}{4.436076in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{4.440194in}}{\pgfqpoint{1.623969in}{4.442508in}}{\pgfqpoint{1.618145in}{4.442508in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{4.442508in}}{\pgfqpoint{1.606735in}{4.440194in}}{\pgfqpoint{1.602617in}{4.436076in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{4.431958in}}{\pgfqpoint{1.596185in}{4.426372in}}{\pgfqpoint{1.596185in}{4.420548in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{4.414724in}}{\pgfqpoint{1.598499in}{4.409138in}}{\pgfqpoint{1.602617in}{4.405019in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{4.400901in}}{\pgfqpoint{1.612321in}{4.398587in}}{\pgfqpoint{1.618145in}{4.398587in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{4.398587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{4.396700in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{4.396700in}}{\pgfqpoint{1.276822in}{4.399013in}}{\pgfqpoint{1.280940in}{4.403132in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{4.407250in}}{\pgfqpoint{1.287372in}{4.412836in}}{\pgfqpoint{1.287372in}{4.418660in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{4.424484in}}{\pgfqpoint{1.285058in}{4.430070in}}{\pgfqpoint{1.280940in}{4.434188in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{4.438306in}}{\pgfqpoint{1.271235in}{4.440620in}}{\pgfqpoint{1.265412in}{4.440620in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{4.440620in}}{\pgfqpoint{1.254001in}{4.438306in}}{\pgfqpoint{1.249883in}{4.434188in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{4.430070in}}{\pgfqpoint{1.243451in}{4.424484in}}{\pgfqpoint{1.243451in}{4.418660in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{4.412836in}}{\pgfqpoint{1.245765in}{4.407250in}}{\pgfqpoint{1.249883in}{4.403132in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{4.399013in}}{\pgfqpoint{1.259588in}{4.396700in}}{\pgfqpoint{1.265412in}{4.396700in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{4.396700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{4.397594in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{4.397594in}}{\pgfqpoint{1.686448in}{4.399908in}}{\pgfqpoint{1.690566in}{4.404026in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{4.408144in}}{\pgfqpoint{1.696998in}{4.413731in}}{\pgfqpoint{1.696998in}{4.419555in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{4.425378in}}{\pgfqpoint{1.694684in}{4.430965in}}{\pgfqpoint{1.690566in}{4.435083in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{4.439201in}}{\pgfqpoint{1.680862in}{4.441515in}}{\pgfqpoint{1.675038in}{4.441515in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{4.441515in}}{\pgfqpoint{1.663627in}{4.439201in}}{\pgfqpoint{1.659509in}{4.435083in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{4.430965in}}{\pgfqpoint{1.653077in}{4.425378in}}{\pgfqpoint{1.653077in}{4.419555in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{4.413731in}}{\pgfqpoint{1.655391in}{4.408144in}}{\pgfqpoint{1.659509in}{4.404026in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{4.399908in}}{\pgfqpoint{1.669214in}{4.397594in}}{\pgfqpoint{1.675038in}{4.397594in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{4.397594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{4.399291in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{4.399291in}}{\pgfqpoint{1.379228in}{4.401604in}}{\pgfqpoint{1.383346in}{4.405723in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{4.409841in}}{\pgfqpoint{1.389778in}{4.415427in}}{\pgfqpoint{1.389778in}{4.421251in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{4.427075in}}{\pgfqpoint{1.387464in}{4.432661in}}{\pgfqpoint{1.383346in}{4.436779in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{4.440897in}}{\pgfqpoint{1.373642in}{4.443211in}}{\pgfqpoint{1.367818in}{4.443211in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{4.443211in}}{\pgfqpoint{1.356408in}{4.440897in}}{\pgfqpoint{1.352290in}{4.436779in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{4.432661in}}{\pgfqpoint{1.345858in}{4.427075in}}{\pgfqpoint{1.345858in}{4.421251in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{4.415427in}}{\pgfqpoint{1.348172in}{4.409841in}}{\pgfqpoint{1.352290in}{4.405723in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{4.401604in}}{\pgfqpoint{1.361994in}{4.399291in}}{\pgfqpoint{1.367818in}{4.399291in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{4.399291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{4.399313in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{4.399313in}}{\pgfqpoint{1.936775in}{4.401627in}}{\pgfqpoint{1.940893in}{4.405745in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{4.409863in}}{\pgfqpoint{1.947325in}{4.415450in}}{\pgfqpoint{1.947325in}{4.421273in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{4.427097in}}{\pgfqpoint{1.945011in}{4.432684in}}{\pgfqpoint{1.940893in}{4.436802in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{4.440920in}}{\pgfqpoint{1.931189in}{4.443234in}}{\pgfqpoint{1.925365in}{4.443234in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{4.443234in}}{\pgfqpoint{1.913955in}{4.440920in}}{\pgfqpoint{1.909836in}{4.436802in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{4.432684in}}{\pgfqpoint{1.903404in}{4.427097in}}{\pgfqpoint{1.903404in}{4.421273in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{4.415450in}}{\pgfqpoint{1.905718in}{4.409863in}}{\pgfqpoint{1.909836in}{4.405745in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{4.401627in}}{\pgfqpoint{1.919541in}{4.399313in}}{\pgfqpoint{1.925365in}{4.399313in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{4.399313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{4.397295in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{4.397295in}}{\pgfqpoint{1.481635in}{4.399609in}}{\pgfqpoint{1.485753in}{4.403727in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{4.407845in}}{\pgfqpoint{1.492185in}{4.413431in}}{\pgfqpoint{1.492185in}{4.419255in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{4.425079in}}{\pgfqpoint{1.489871in}{4.430665in}}{\pgfqpoint{1.485753in}{4.434783in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{4.438902in}}{\pgfqpoint{1.476048in}{4.441215in}}{\pgfqpoint{1.470225in}{4.441215in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{4.441215in}}{\pgfqpoint{1.458814in}{4.438902in}}{\pgfqpoint{1.454696in}{4.434783in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{4.430665in}}{\pgfqpoint{1.448264in}{4.425079in}}{\pgfqpoint{1.448264in}{4.419255in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{4.413431in}}{\pgfqpoint{1.450578in}{4.407845in}}{\pgfqpoint{1.454696in}{4.403727in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{4.399609in}}{\pgfqpoint{1.464401in}{4.397295in}}{\pgfqpoint{1.470225in}{4.397295in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{4.397295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{1.015397in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.015397in}}{\pgfqpoint{1.447499in}{1.017711in}}{\pgfqpoint{1.451617in}{1.021829in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{1.025947in}}{\pgfqpoint{1.458049in}{1.031534in}}{\pgfqpoint{1.458049in}{1.037357in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{1.043181in}}{\pgfqpoint{1.455735in}{1.048768in}}{\pgfqpoint{1.451617in}{1.052886in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{1.057004in}}{\pgfqpoint{1.441913in}{1.059318in}}{\pgfqpoint{1.436089in}{1.059318in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{1.059318in}}{\pgfqpoint{1.424679in}{1.057004in}}{\pgfqpoint{1.420561in}{1.052886in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.048768in}}{\pgfqpoint{1.414129in}{1.043181in}}{\pgfqpoint{1.414129in}{1.037357in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{1.031534in}}{\pgfqpoint{1.416443in}{1.025947in}}{\pgfqpoint{1.420561in}{1.021829in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{1.017711in}}{\pgfqpoint{1.430265in}{1.015397in}}{\pgfqpoint{1.436089in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.015397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{4.398465in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{4.398465in}}{\pgfqpoint{2.039181in}{4.400779in}}{\pgfqpoint{2.043299in}{4.404897in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{4.409016in}}{\pgfqpoint{2.049731in}{4.414602in}}{\pgfqpoint{2.049731in}{4.420426in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{4.426250in}}{\pgfqpoint{2.047418in}{4.431836in}}{\pgfqpoint{2.043299in}{4.435954in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{4.440072in}}{\pgfqpoint{2.033595in}{4.442386in}}{\pgfqpoint{2.027771in}{4.442386in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{4.442386in}}{\pgfqpoint{2.016361in}{4.440072in}}{\pgfqpoint{2.012243in}{4.435954in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{4.431836in}}{\pgfqpoint{2.005811in}{4.426250in}}{\pgfqpoint{2.005811in}{4.420426in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{4.414602in}}{\pgfqpoint{2.008125in}{4.409016in}}{\pgfqpoint{2.012243in}{4.404897in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{4.400779in}}{\pgfqpoint{2.021947in}{4.398465in}}{\pgfqpoint{2.027771in}{4.398465in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{4.398465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{4.397257in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{4.397257in}}{\pgfqpoint{1.470256in}{4.399571in}}{\pgfqpoint{1.474374in}{4.403689in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{4.407807in}}{\pgfqpoint{1.480806in}{4.413393in}}{\pgfqpoint{1.480806in}{4.419217in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{4.425041in}}{\pgfqpoint{1.478492in}{4.430627in}}{\pgfqpoint{1.474374in}{4.434745in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{4.438864in}}{\pgfqpoint{1.464670in}{4.441177in}}{\pgfqpoint{1.458846in}{4.441177in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{4.441177in}}{\pgfqpoint{1.447436in}{4.438864in}}{\pgfqpoint{1.443318in}{4.434745in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{4.430627in}}{\pgfqpoint{1.436886in}{4.425041in}}{\pgfqpoint{1.436886in}{4.419217in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{4.413393in}}{\pgfqpoint{1.439200in}{4.407807in}}{\pgfqpoint{1.443318in}{4.403689in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{4.399571in}}{\pgfqpoint{1.453022in}{4.397257in}}{\pgfqpoint{1.458846in}{4.397257in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{4.397257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{4.397703in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{4.397703in}}{\pgfqpoint{1.948153in}{4.400017in}}{\pgfqpoint{1.952271in}{4.404135in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{4.408253in}}{\pgfqpoint{1.958703in}{4.413839in}}{\pgfqpoint{1.958703in}{4.419663in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{4.425487in}}{\pgfqpoint{1.956390in}{4.431073in}}{\pgfqpoint{1.952271in}{4.435191in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{4.439309in}}{\pgfqpoint{1.942567in}{4.441623in}}{\pgfqpoint{1.936743in}{4.441623in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{4.441623in}}{\pgfqpoint{1.925333in}{4.439309in}}{\pgfqpoint{1.921215in}{4.435191in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{4.431073in}}{\pgfqpoint{1.914783in}{4.425487in}}{\pgfqpoint{1.914783in}{4.419663in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{4.413839in}}{\pgfqpoint{1.917097in}{4.408253in}}{\pgfqpoint{1.921215in}{4.404135in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{4.400017in}}{\pgfqpoint{1.930919in}{4.397703in}}{\pgfqpoint{1.936743in}{4.397703in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{4.397703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{4.398130in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{4.398130in}}{\pgfqpoint{1.219929in}{4.400444in}}{\pgfqpoint{1.224047in}{4.404562in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{4.408681in}}{\pgfqpoint{1.230479in}{4.414267in}}{\pgfqpoint{1.230479in}{4.420091in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{4.425915in}}{\pgfqpoint{1.228165in}{4.431501in}}{\pgfqpoint{1.224047in}{4.435619in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{4.439737in}}{\pgfqpoint{1.214343in}{4.442051in}}{\pgfqpoint{1.208519in}{4.442051in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{4.442051in}}{\pgfqpoint{1.197109in}{4.439737in}}{\pgfqpoint{1.192991in}{4.435619in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{4.431501in}}{\pgfqpoint{1.186559in}{4.425915in}}{\pgfqpoint{1.186559in}{4.420091in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{4.414267in}}{\pgfqpoint{1.188873in}{4.408681in}}{\pgfqpoint{1.192991in}{4.404562in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{4.400444in}}{\pgfqpoint{1.202695in}{4.398130in}}{\pgfqpoint{1.208519in}{4.398130in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{4.398130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{4.397208in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{4.397208in}}{\pgfqpoint{2.084695in}{4.399522in}}{\pgfqpoint{2.088813in}{4.403640in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{4.407758in}}{\pgfqpoint{2.095245in}{4.413344in}}{\pgfqpoint{2.095245in}{4.419168in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{4.424992in}}{\pgfqpoint{2.092932in}{4.430579in}}{\pgfqpoint{2.088813in}{4.434697in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{4.438815in}}{\pgfqpoint{2.079109in}{4.441129in}}{\pgfqpoint{2.073285in}{4.441129in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{4.441129in}}{\pgfqpoint{2.061875in}{4.438815in}}{\pgfqpoint{2.057757in}{4.434697in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{4.430579in}}{\pgfqpoint{2.051325in}{4.424992in}}{\pgfqpoint{2.051325in}{4.419168in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{4.413344in}}{\pgfqpoint{2.053639in}{4.407758in}}{\pgfqpoint{2.057757in}{4.403640in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{4.399522in}}{\pgfqpoint{2.067461in}{4.397208in}}{\pgfqpoint{2.073285in}{4.397208in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{4.397208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{4.397916in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{4.397916in}}{\pgfqpoint{1.925396in}{4.400230in}}{\pgfqpoint{1.929514in}{4.404348in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{4.408466in}}{\pgfqpoint{1.935946in}{4.414052in}}{\pgfqpoint{1.935946in}{4.419876in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{4.425700in}}{\pgfqpoint{1.933633in}{4.431286in}}{\pgfqpoint{1.929514in}{4.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{4.439522in}}{\pgfqpoint{1.919810in}{4.441836in}}{\pgfqpoint{1.913986in}{4.441836in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{4.441836in}}{\pgfqpoint{1.902576in}{4.439522in}}{\pgfqpoint{1.898458in}{4.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{4.431286in}}{\pgfqpoint{1.892026in}{4.425700in}}{\pgfqpoint{1.892026in}{4.419876in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{4.414052in}}{\pgfqpoint{1.894340in}{4.408466in}}{\pgfqpoint{1.898458in}{4.404348in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{4.400230in}}{\pgfqpoint{1.908162in}{4.397916in}}{\pgfqpoint{1.913986in}{4.397916in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{4.397916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{4.396914in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{4.396914in}}{\pgfqpoint{1.493013in}{4.399228in}}{\pgfqpoint{1.497131in}{4.403346in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{4.407464in}}{\pgfqpoint{1.503563in}{4.413051in}}{\pgfqpoint{1.503563in}{4.418874in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{4.424698in}}{\pgfqpoint{1.501249in}{4.430285in}}{\pgfqpoint{1.497131in}{4.434403in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{4.438521in}}{\pgfqpoint{1.487427in}{4.440835in}}{\pgfqpoint{1.481603in}{4.440835in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{4.440835in}}{\pgfqpoint{1.470193in}{4.438521in}}{\pgfqpoint{1.466075in}{4.434403in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{4.430285in}}{\pgfqpoint{1.459643in}{4.424698in}}{\pgfqpoint{1.459643in}{4.418874in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{4.413051in}}{\pgfqpoint{1.461957in}{4.407464in}}{\pgfqpoint{1.466075in}{4.403346in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{4.399228in}}{\pgfqpoint{1.475779in}{4.396914in}}{\pgfqpoint{1.481603in}{4.396914in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{4.396914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{4.397194in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{4.397194in}}{\pgfqpoint{1.822990in}{4.399508in}}{\pgfqpoint{1.827108in}{4.403626in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{4.407744in}}{\pgfqpoint{1.833540in}{4.413330in}}{\pgfqpoint{1.833540in}{4.419154in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{4.424978in}}{\pgfqpoint{1.831226in}{4.430564in}}{\pgfqpoint{1.827108in}{4.434682in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{4.438800in}}{\pgfqpoint{1.817404in}{4.441114in}}{\pgfqpoint{1.811580in}{4.441114in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{4.441114in}}{\pgfqpoint{1.800170in}{4.438800in}}{\pgfqpoint{1.796051in}{4.434682in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{4.430564in}}{\pgfqpoint{1.789619in}{4.424978in}}{\pgfqpoint{1.789619in}{4.419154in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{4.413330in}}{\pgfqpoint{1.791933in}{4.407744in}}{\pgfqpoint{1.796051in}{4.403626in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{4.399508in}}{\pgfqpoint{1.805756in}{4.397194in}}{\pgfqpoint{1.811580in}{4.397194in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{4.397194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{4.396676in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{4.396676in}}{\pgfqpoint{2.096074in}{4.398989in}}{\pgfqpoint{2.100192in}{4.403108in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{4.407226in}}{\pgfqpoint{2.106624in}{4.412812in}}{\pgfqpoint{2.106624in}{4.418636in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{4.424460in}}{\pgfqpoint{2.104310in}{4.430046in}}{\pgfqpoint{2.100192in}{4.434164in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{4.438282in}}{\pgfqpoint{2.090488in}{4.440596in}}{\pgfqpoint{2.084664in}{4.440596in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{4.440596in}}{\pgfqpoint{2.073254in}{4.438282in}}{\pgfqpoint{2.069135in}{4.434164in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{4.430046in}}{\pgfqpoint{2.062703in}{4.424460in}}{\pgfqpoint{2.062703in}{4.418636in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{4.412812in}}{\pgfqpoint{2.065017in}{4.407226in}}{\pgfqpoint{2.069135in}{4.403108in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{4.398989in}}{\pgfqpoint{2.078840in}{4.396676in}}{\pgfqpoint{2.084664in}{4.396676in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{4.396676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{4.396787in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{4.396787in}}{\pgfqpoint{1.322336in}{4.399100in}}{\pgfqpoint{1.326454in}{4.403219in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{4.407337in}}{\pgfqpoint{1.332886in}{4.412923in}}{\pgfqpoint{1.332886in}{4.418747in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{4.424571in}}{\pgfqpoint{1.330572in}{4.430157in}}{\pgfqpoint{1.326454in}{4.434275in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{4.438393in}}{\pgfqpoint{1.316749in}{4.440707in}}{\pgfqpoint{1.310926in}{4.440707in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{4.440707in}}{\pgfqpoint{1.299515in}{4.438393in}}{\pgfqpoint{1.295397in}{4.434275in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{4.430157in}}{\pgfqpoint{1.288965in}{4.424571in}}{\pgfqpoint{1.288965in}{4.418747in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{4.412923in}}{\pgfqpoint{1.291279in}{4.407337in}}{\pgfqpoint{1.295397in}{4.403219in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{4.399100in}}{\pgfqpoint{1.305102in}{4.396787in}}{\pgfqpoint{1.310926in}{4.396787in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{4.396787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{4.398070in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{4.398070in}}{\pgfqpoint{1.254065in}{4.400384in}}{\pgfqpoint{1.258183in}{4.404502in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{4.408620in}}{\pgfqpoint{1.264615in}{4.414206in}}{\pgfqpoint{1.264615in}{4.420030in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{4.425854in}}{\pgfqpoint{1.262301in}{4.431440in}}{\pgfqpoint{1.258183in}{4.435559in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{4.439677in}}{\pgfqpoint{1.248478in}{4.441991in}}{\pgfqpoint{1.242654in}{4.441991in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{4.441991in}}{\pgfqpoint{1.231244in}{4.439677in}}{\pgfqpoint{1.227126in}{4.435559in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{4.431440in}}{\pgfqpoint{1.220694in}{4.425854in}}{\pgfqpoint{1.220694in}{4.420030in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{4.414206in}}{\pgfqpoint{1.223008in}{4.408620in}}{\pgfqpoint{1.227126in}{4.404502in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{4.400384in}}{\pgfqpoint{1.236831in}{4.398070in}}{\pgfqpoint{1.242654in}{4.398070in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{4.398070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{4.397288in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{4.397288in}}{\pgfqpoint{1.766097in}{4.399602in}}{\pgfqpoint{1.770215in}{4.403720in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{4.407838in}}{\pgfqpoint{1.776647in}{4.413424in}}{\pgfqpoint{1.776647in}{4.419248in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{4.425072in}}{\pgfqpoint{1.774333in}{4.430658in}}{\pgfqpoint{1.770215in}{4.434776in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{4.438894in}}{\pgfqpoint{1.760511in}{4.441208in}}{\pgfqpoint{1.754687in}{4.441208in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{4.441208in}}{\pgfqpoint{1.743277in}{4.438894in}}{\pgfqpoint{1.739159in}{4.434776in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{4.430658in}}{\pgfqpoint{1.732727in}{4.425072in}}{\pgfqpoint{1.732727in}{4.419248in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{4.413424in}}{\pgfqpoint{1.735041in}{4.407838in}}{\pgfqpoint{1.739159in}{4.403720in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{4.399602in}}{\pgfqpoint{1.748863in}{4.397288in}}{\pgfqpoint{1.754687in}{4.397288in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{4.397288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{4.398513in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{4.398513in}}{\pgfqpoint{1.151658in}{4.400827in}}{\pgfqpoint{1.155776in}{4.404945in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{4.409064in}}{\pgfqpoint{1.162208in}{4.414650in}}{\pgfqpoint{1.162208in}{4.420474in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{4.426298in}}{\pgfqpoint{1.159894in}{4.431884in}}{\pgfqpoint{1.155776in}{4.436002in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{4.440120in}}{\pgfqpoint{1.146072in}{4.442434in}}{\pgfqpoint{1.140248in}{4.442434in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{4.442434in}}{\pgfqpoint{1.128838in}{4.440120in}}{\pgfqpoint{1.124720in}{4.436002in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{4.431884in}}{\pgfqpoint{1.118288in}{4.426298in}}{\pgfqpoint{1.118288in}{4.420474in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{4.414650in}}{\pgfqpoint{1.120602in}{4.409064in}}{\pgfqpoint{1.124720in}{4.404945in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{4.400827in}}{\pgfqpoint{1.134424in}{4.398513in}}{\pgfqpoint{1.140248in}{4.398513in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{4.398513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{4.398980in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{4.398980in}}{\pgfqpoint{1.914018in}{4.401293in}}{\pgfqpoint{1.918136in}{4.405412in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{4.409530in}}{\pgfqpoint{1.924568in}{4.415116in}}{\pgfqpoint{1.924568in}{4.420940in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{4.426764in}}{\pgfqpoint{1.922254in}{4.432350in}}{\pgfqpoint{1.918136in}{4.436468in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{4.440586in}}{\pgfqpoint{1.908432in}{4.442900in}}{\pgfqpoint{1.902608in}{4.442900in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{4.442900in}}{\pgfqpoint{1.891198in}{4.440586in}}{\pgfqpoint{1.887079in}{4.436468in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{4.432350in}}{\pgfqpoint{1.880647in}{4.426764in}}{\pgfqpoint{1.880647in}{4.420940in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{4.415116in}}{\pgfqpoint{1.882961in}{4.409530in}}{\pgfqpoint{1.887079in}{4.405412in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{4.401293in}}{\pgfqpoint{1.896784in}{4.398980in}}{\pgfqpoint{1.902608in}{4.398980in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{4.398980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{4.397277in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{4.397277in}}{\pgfqpoint{1.800233in}{4.399591in}}{\pgfqpoint{1.804351in}{4.403709in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{4.407827in}}{\pgfqpoint{1.810783in}{4.413414in}}{\pgfqpoint{1.810783in}{4.419237in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{4.425061in}}{\pgfqpoint{1.808469in}{4.430648in}}{\pgfqpoint{1.804351in}{4.434766in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{4.438884in}}{\pgfqpoint{1.794647in}{4.441198in}}{\pgfqpoint{1.788823in}{4.441198in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{4.441198in}}{\pgfqpoint{1.777412in}{4.438884in}}{\pgfqpoint{1.773294in}{4.434766in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{4.430648in}}{\pgfqpoint{1.766862in}{4.425061in}}{\pgfqpoint{1.766862in}{4.419237in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{4.413414in}}{\pgfqpoint{1.769176in}{4.407827in}}{\pgfqpoint{1.773294in}{4.403709in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{4.399591in}}{\pgfqpoint{1.782999in}{4.397277in}}{\pgfqpoint{1.788823in}{4.397277in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{4.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{4.396209in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{4.396209in}}{\pgfqpoint{1.299579in}{4.398523in}}{\pgfqpoint{1.303697in}{4.402641in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{4.406759in}}{\pgfqpoint{1.310129in}{4.412345in}}{\pgfqpoint{1.310129in}{4.418169in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{4.423993in}}{\pgfqpoint{1.307815in}{4.429579in}}{\pgfqpoint{1.303697in}{4.433697in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{4.437816in}}{\pgfqpoint{1.293992in}{4.440129in}}{\pgfqpoint{1.288169in}{4.440129in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{4.440129in}}{\pgfqpoint{1.276758in}{4.437816in}}{\pgfqpoint{1.272640in}{4.433697in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{4.429579in}}{\pgfqpoint{1.266208in}{4.423993in}}{\pgfqpoint{1.266208in}{4.418169in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{4.412345in}}{\pgfqpoint{1.268522in}{4.406759in}}{\pgfqpoint{1.272640in}{4.402641in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{4.398523in}}{\pgfqpoint{1.282345in}{4.396209in}}{\pgfqpoint{1.288169in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{4.396209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{4.398547in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{4.398547in}}{\pgfqpoint{1.868504in}{4.400861in}}{\pgfqpoint{1.872622in}{4.404979in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{4.409098in}}{\pgfqpoint{1.879054in}{4.414684in}}{\pgfqpoint{1.879054in}{4.420508in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{4.426332in}}{\pgfqpoint{1.876740in}{4.431918in}}{\pgfqpoint{1.872622in}{4.436036in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{4.440154in}}{\pgfqpoint{1.862918in}{4.442468in}}{\pgfqpoint{1.857094in}{4.442468in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{4.442468in}}{\pgfqpoint{1.845684in}{4.440154in}}{\pgfqpoint{1.841565in}{4.436036in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{4.431918in}}{\pgfqpoint{1.835133in}{4.426332in}}{\pgfqpoint{1.835133in}{4.420508in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{4.414684in}}{\pgfqpoint{1.837447in}{4.409098in}}{\pgfqpoint{1.841565in}{4.404979in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{4.400861in}}{\pgfqpoint{1.851270in}{4.398547in}}{\pgfqpoint{1.857094in}{4.398547in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{4.398547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{4.400160in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{4.400160in}}{\pgfqpoint{1.777476in}{4.402474in}}{\pgfqpoint{1.781594in}{4.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{4.410710in}}{\pgfqpoint{1.788026in}{4.416296in}}{\pgfqpoint{1.788026in}{4.422120in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{4.427944in}}{\pgfqpoint{1.785712in}{4.433530in}}{\pgfqpoint{1.781594in}{4.437649in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{4.441767in}}{\pgfqpoint{1.771890in}{4.444081in}}{\pgfqpoint{1.766066in}{4.444081in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{4.444081in}}{\pgfqpoint{1.754655in}{4.441767in}}{\pgfqpoint{1.750537in}{4.437649in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{4.433530in}}{\pgfqpoint{1.744105in}{4.427944in}}{\pgfqpoint{1.744105in}{4.422120in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{4.416296in}}{\pgfqpoint{1.746419in}{4.410710in}}{\pgfqpoint{1.750537in}{4.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{4.402474in}}{\pgfqpoint{1.760242in}{4.400160in}}{\pgfqpoint{1.766066in}{4.400160in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{4.400160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{4.398005in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{4.398005in}}{\pgfqpoint{1.356471in}{4.400319in}}{\pgfqpoint{1.360589in}{4.404437in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{4.408555in}}{\pgfqpoint{1.367021in}{4.414141in}}{\pgfqpoint{1.367021in}{4.419965in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{4.425789in}}{\pgfqpoint{1.364707in}{4.431375in}}{\pgfqpoint{1.360589in}{4.435494in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{4.439612in}}{\pgfqpoint{1.350885in}{4.441926in}}{\pgfqpoint{1.345061in}{4.441926in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{4.441926in}}{\pgfqpoint{1.333651in}{4.439612in}}{\pgfqpoint{1.329533in}{4.435494in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{4.431375in}}{\pgfqpoint{1.323101in}{4.425789in}}{\pgfqpoint{1.323101in}{4.419965in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{4.414141in}}{\pgfqpoint{1.325415in}{4.408555in}}{\pgfqpoint{1.329533in}{4.404437in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{4.400319in}}{\pgfqpoint{1.339237in}{4.398005in}}{\pgfqpoint{1.345061in}{4.398005in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{4.398005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{4.397481in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{4.397481in}}{\pgfqpoint{1.857125in}{4.399795in}}{\pgfqpoint{1.861243in}{4.403913in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{4.408031in}}{\pgfqpoint{1.867675in}{4.413618in}}{\pgfqpoint{1.867675in}{4.419441in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{4.425265in}}{\pgfqpoint{1.865362in}{4.430852in}}{\pgfqpoint{1.861243in}{4.434970in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{4.439088in}}{\pgfqpoint{1.851539in}{4.441402in}}{\pgfqpoint{1.845715in}{4.441402in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{4.441402in}}{\pgfqpoint{1.834305in}{4.439088in}}{\pgfqpoint{1.830187in}{4.434970in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{4.430852in}}{\pgfqpoint{1.823755in}{4.425265in}}{\pgfqpoint{1.823755in}{4.419441in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{4.413618in}}{\pgfqpoint{1.826069in}{4.408031in}}{\pgfqpoint{1.830187in}{4.403913in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{4.399795in}}{\pgfqpoint{1.839891in}{4.397481in}}{\pgfqpoint{1.845715in}{4.397481in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{4.397481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{4.397328in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{4.397328in}}{\pgfqpoint{1.675069in}{4.399642in}}{\pgfqpoint{1.679187in}{4.403760in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{4.407878in}}{\pgfqpoint{1.685619in}{4.413464in}}{\pgfqpoint{1.685619in}{4.419288in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{4.425112in}}{\pgfqpoint{1.683305in}{4.430698in}}{\pgfqpoint{1.679187in}{4.434816in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{4.438934in}}{\pgfqpoint{1.669483in}{4.441248in}}{\pgfqpoint{1.663659in}{4.441248in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{4.441248in}}{\pgfqpoint{1.652249in}{4.438934in}}{\pgfqpoint{1.648131in}{4.434816in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{4.430698in}}{\pgfqpoint{1.641699in}{4.425112in}}{\pgfqpoint{1.641699in}{4.419288in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{4.413464in}}{\pgfqpoint{1.644013in}{4.407878in}}{\pgfqpoint{1.648131in}{4.403760in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{4.399642in}}{\pgfqpoint{1.657835in}{4.397328in}}{\pgfqpoint{1.663659in}{4.397328in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{4.397328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{4.395650in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{4.395650in}}{\pgfqpoint{1.288200in}{4.397964in}}{\pgfqpoint{1.292318in}{4.402082in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{4.406200in}}{\pgfqpoint{1.298750in}{4.411787in}}{\pgfqpoint{1.298750in}{4.417611in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{4.423434in}}{\pgfqpoint{1.296436in}{4.429021in}}{\pgfqpoint{1.292318in}{4.433139in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{4.437257in}}{\pgfqpoint{1.282614in}{4.439571in}}{\pgfqpoint{1.276790in}{4.439571in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{4.439571in}}{\pgfqpoint{1.265380in}{4.437257in}}{\pgfqpoint{1.261262in}{4.433139in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{4.429021in}}{\pgfqpoint{1.254830in}{4.423434in}}{\pgfqpoint{1.254830in}{4.417611in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{4.411787in}}{\pgfqpoint{1.257144in}{4.406200in}}{\pgfqpoint{1.261262in}{4.402082in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{4.397964in}}{\pgfqpoint{1.270966in}{4.395650in}}{\pgfqpoint{1.276790in}{4.395650in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{4.395650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{4.399089in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{4.399089in}}{\pgfqpoint{1.834368in}{4.401403in}}{\pgfqpoint{1.838486in}{4.405521in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{4.409639in}}{\pgfqpoint{1.844918in}{4.415225in}}{\pgfqpoint{1.844918in}{4.421049in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{4.426873in}}{\pgfqpoint{1.842605in}{4.432460in}}{\pgfqpoint{1.838486in}{4.436578in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{4.440696in}}{\pgfqpoint{1.828782in}{4.443010in}}{\pgfqpoint{1.822958in}{4.443010in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{4.443010in}}{\pgfqpoint{1.811548in}{4.440696in}}{\pgfqpoint{1.807430in}{4.436578in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{4.432460in}}{\pgfqpoint{1.800998in}{4.426873in}}{\pgfqpoint{1.800998in}{4.421049in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{4.415225in}}{\pgfqpoint{1.803312in}{4.409639in}}{\pgfqpoint{1.807430in}{4.405521in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{4.401403in}}{\pgfqpoint{1.817134in}{4.399089in}}{\pgfqpoint{1.822958in}{4.399089in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{4.399089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{4.398214in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{4.398214in}}{\pgfqpoint{2.027803in}{4.400527in}}{\pgfqpoint{2.031921in}{4.404646in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{4.408764in}}{\pgfqpoint{2.038353in}{4.414350in}}{\pgfqpoint{2.038353in}{4.420174in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{4.425998in}}{\pgfqpoint{2.036039in}{4.431584in}}{\pgfqpoint{2.031921in}{4.435702in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{4.439820in}}{\pgfqpoint{2.022217in}{4.442134in}}{\pgfqpoint{2.016393in}{4.442134in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{4.442134in}}{\pgfqpoint{2.004983in}{4.439820in}}{\pgfqpoint{2.000864in}{4.435702in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{4.431584in}}{\pgfqpoint{1.994432in}{4.425998in}}{\pgfqpoint{1.994432in}{4.420174in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{4.414350in}}{\pgfqpoint{1.996746in}{4.408764in}}{\pgfqpoint{2.000864in}{4.404646in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{4.400527in}}{\pgfqpoint{2.010569in}{4.398214in}}{\pgfqpoint{2.016393in}{4.398214in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{4.398214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{4.397306in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{4.397306in}}{\pgfqpoint{1.458878in}{4.399620in}}{\pgfqpoint{1.462996in}{4.403738in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{4.407856in}}{\pgfqpoint{1.469428in}{4.413443in}}{\pgfqpoint{1.469428in}{4.419267in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{4.425090in}}{\pgfqpoint{1.467114in}{4.430677in}}{\pgfqpoint{1.462996in}{4.434795in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{4.438913in}}{\pgfqpoint{1.453291in}{4.441227in}}{\pgfqpoint{1.447468in}{4.441227in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{4.441227in}}{\pgfqpoint{1.436057in}{4.438913in}}{\pgfqpoint{1.431939in}{4.434795in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{4.430677in}}{\pgfqpoint{1.425507in}{4.425090in}}{\pgfqpoint{1.425507in}{4.419267in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{4.413443in}}{\pgfqpoint{1.427821in}{4.407856in}}{\pgfqpoint{1.431939in}{4.403738in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{4.399620in}}{\pgfqpoint{1.441644in}{4.397306in}}{\pgfqpoint{1.447468in}{4.397306in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{4.397306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{4.396189in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{4.396189in}}{\pgfqpoint{0.673761in}{4.398503in}}{\pgfqpoint{0.677879in}{4.402621in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{4.406739in}}{\pgfqpoint{0.684311in}{4.412325in}}{\pgfqpoint{0.684311in}{4.418149in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{4.423973in}}{\pgfqpoint{0.681997in}{4.429559in}}{\pgfqpoint{0.677879in}{4.433677in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{4.437796in}}{\pgfqpoint{0.668175in}{4.440109in}}{\pgfqpoint{0.662351in}{4.440109in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{4.440109in}}{\pgfqpoint{0.650941in}{4.437796in}}{\pgfqpoint{0.646823in}{4.433677in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{4.429559in}}{\pgfqpoint{0.640391in}{4.423973in}}{\pgfqpoint{0.640391in}{4.418149in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{4.412325in}}{\pgfqpoint{0.642704in}{4.406739in}}{\pgfqpoint{0.646823in}{4.402621in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{4.398503in}}{\pgfqpoint{0.656527in}{4.396189in}}{\pgfqpoint{0.662351in}{4.396189in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{4.396189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{4.398737in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{4.398737in}}{\pgfqpoint{2.016424in}{4.401050in}}{\pgfqpoint{2.020542in}{4.405169in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{4.409287in}}{\pgfqpoint{2.026974in}{4.414873in}}{\pgfqpoint{2.026974in}{4.420697in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{4.426521in}}{\pgfqpoint{2.024661in}{4.432107in}}{\pgfqpoint{2.020542in}{4.436225in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{4.440343in}}{\pgfqpoint{2.010838in}{4.442657in}}{\pgfqpoint{2.005014in}{4.442657in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{4.442657in}}{\pgfqpoint{1.993604in}{4.440343in}}{\pgfqpoint{1.989486in}{4.436225in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{4.432107in}}{\pgfqpoint{1.983054in}{4.426521in}}{\pgfqpoint{1.983054in}{4.420697in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{4.414873in}}{\pgfqpoint{1.985368in}{4.409287in}}{\pgfqpoint{1.989486in}{4.405169in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{4.401050in}}{\pgfqpoint{1.999190in}{4.398737in}}{\pgfqpoint{2.005014in}{4.398737in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{4.398737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{4.398696in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{4.398696in}}{\pgfqpoint{1.401985in}{4.401010in}}{\pgfqpoint{1.406103in}{4.405128in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{4.409246in}}{\pgfqpoint{1.412535in}{4.414832in}}{\pgfqpoint{1.412535in}{4.420656in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{4.426480in}}{\pgfqpoint{1.410221in}{4.432066in}}{\pgfqpoint{1.406103in}{4.436184in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{4.440302in}}{\pgfqpoint{1.396399in}{4.442616in}}{\pgfqpoint{1.390575in}{4.442616in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{4.442616in}}{\pgfqpoint{1.379165in}{4.440302in}}{\pgfqpoint{1.375047in}{4.436184in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{4.432066in}}{\pgfqpoint{1.368615in}{4.426480in}}{\pgfqpoint{1.368615in}{4.420656in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{4.414832in}}{\pgfqpoint{1.370929in}{4.409246in}}{\pgfqpoint{1.375047in}{4.405128in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{4.401010in}}{\pgfqpoint{1.384751in}{4.398696in}}{\pgfqpoint{1.390575in}{4.398696in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{4.398696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{4.397711in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{4.397711in}}{\pgfqpoint{1.128901in}{4.400025in}}{\pgfqpoint{1.133019in}{4.404143in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{4.408261in}}{\pgfqpoint{1.139451in}{4.413848in}}{\pgfqpoint{1.139451in}{4.419672in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{4.425495in}}{\pgfqpoint{1.137137in}{4.431082in}}{\pgfqpoint{1.133019in}{4.435200in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{4.439318in}}{\pgfqpoint{1.123315in}{4.441632in}}{\pgfqpoint{1.117491in}{4.441632in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{4.441632in}}{\pgfqpoint{1.106081in}{4.439318in}}{\pgfqpoint{1.101963in}{4.435200in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{4.431082in}}{\pgfqpoint{1.095531in}{4.425495in}}{\pgfqpoint{1.095531in}{4.419672in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{4.413848in}}{\pgfqpoint{1.097845in}{4.408261in}}{\pgfqpoint{1.101963in}{4.404143in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{4.400025in}}{\pgfqpoint{1.111667in}{4.397711in}}{\pgfqpoint{1.117491in}{4.397711in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{4.397711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{4.399235in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{4.399235in}}{\pgfqpoint{0.696518in}{4.401549in}}{\pgfqpoint{0.700636in}{4.405667in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{4.409785in}}{\pgfqpoint{0.707068in}{4.415371in}}{\pgfqpoint{0.707068in}{4.421195in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{4.427019in}}{\pgfqpoint{0.704754in}{4.432605in}}{\pgfqpoint{0.700636in}{4.436724in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{4.440842in}}{\pgfqpoint{0.690932in}{4.443156in}}{\pgfqpoint{0.685108in}{4.443156in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{4.443156in}}{\pgfqpoint{0.673698in}{4.440842in}}{\pgfqpoint{0.669580in}{4.436724in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{4.432605in}}{\pgfqpoint{0.663148in}{4.427019in}}{\pgfqpoint{0.663148in}{4.421195in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{4.415371in}}{\pgfqpoint{0.665461in}{4.409785in}}{\pgfqpoint{0.669580in}{4.405667in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{4.401549in}}{\pgfqpoint{0.679284in}{4.399235in}}{\pgfqpoint{0.685108in}{4.399235in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{4.399235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{1.005072in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{1.005072in}}{\pgfqpoint{1.549906in}{1.007386in}}{\pgfqpoint{1.554024in}{1.011504in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.015622in}}{\pgfqpoint{1.560456in}{1.021208in}}{\pgfqpoint{1.560456in}{1.027032in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{1.032856in}}{\pgfqpoint{1.558142in}{1.038442in}}{\pgfqpoint{1.554024in}{1.042560in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{1.046678in}}{\pgfqpoint{1.544319in}{1.048992in}}{\pgfqpoint{1.538496in}{1.048992in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{1.048992in}}{\pgfqpoint{1.527085in}{1.046678in}}{\pgfqpoint{1.522967in}{1.042560in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{1.038442in}}{\pgfqpoint{1.516535in}{1.032856in}}{\pgfqpoint{1.516535in}{1.027032in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{1.021208in}}{\pgfqpoint{1.518849in}{1.015622in}}{\pgfqpoint{1.522967in}{1.011504in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{1.007386in}}{\pgfqpoint{1.532672in}{1.005072in}}{\pgfqpoint{1.538496in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.005072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{4.398989in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{4.398989in}}{\pgfqpoint{1.720583in}{4.401303in}}{\pgfqpoint{1.724701in}{4.405421in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{4.409540in}}{\pgfqpoint{1.731133in}{4.415126in}}{\pgfqpoint{1.731133in}{4.420950in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{4.426774in}}{\pgfqpoint{1.728819in}{4.432360in}}{\pgfqpoint{1.724701in}{4.436478in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{4.440596in}}{\pgfqpoint{1.714997in}{4.442910in}}{\pgfqpoint{1.709173in}{4.442910in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{4.442910in}}{\pgfqpoint{1.697763in}{4.440596in}}{\pgfqpoint{1.693645in}{4.436478in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{4.432360in}}{\pgfqpoint{1.687213in}{4.426774in}}{\pgfqpoint{1.687213in}{4.420950in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{4.415126in}}{\pgfqpoint{1.689527in}{4.409540in}}{\pgfqpoint{1.693645in}{4.405421in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{4.401303in}}{\pgfqpoint{1.703349in}{4.398989in}}{\pgfqpoint{1.709173in}{4.398989in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{4.398989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{4.397108in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{4.397108in}}{\pgfqpoint{1.345093in}{4.399422in}}{\pgfqpoint{1.349211in}{4.403540in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{4.407658in}}{\pgfqpoint{1.355643in}{4.413244in}}{\pgfqpoint{1.355643in}{4.419068in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{4.424892in}}{\pgfqpoint{1.353329in}{4.430478in}}{\pgfqpoint{1.349211in}{4.434597in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{4.438715in}}{\pgfqpoint{1.339506in}{4.441029in}}{\pgfqpoint{1.333683in}{4.441029in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{4.441029in}}{\pgfqpoint{1.322272in}{4.438715in}}{\pgfqpoint{1.318154in}{4.434597in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{4.430478in}}{\pgfqpoint{1.311722in}{4.424892in}}{\pgfqpoint{1.311722in}{4.419068in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{4.413244in}}{\pgfqpoint{1.314036in}{4.407658in}}{\pgfqpoint{1.318154in}{4.403540in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{4.399422in}}{\pgfqpoint{1.327859in}{4.397108in}}{\pgfqpoint{1.333683in}{4.397108in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{4.397108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{4.399727in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{4.399727in}}{\pgfqpoint{0.719275in}{4.402040in}}{\pgfqpoint{0.723393in}{4.406159in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{4.410277in}}{\pgfqpoint{0.729825in}{4.415863in}}{\pgfqpoint{0.729825in}{4.421687in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{4.427511in}}{\pgfqpoint{0.727511in}{4.433097in}}{\pgfqpoint{0.723393in}{4.437215in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{4.441333in}}{\pgfqpoint{0.713689in}{4.443647in}}{\pgfqpoint{0.707865in}{4.443647in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{4.443647in}}{\pgfqpoint{0.696455in}{4.441333in}}{\pgfqpoint{0.692337in}{4.437215in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{4.433097in}}{\pgfqpoint{0.685905in}{4.427511in}}{\pgfqpoint{0.685905in}{4.421687in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{4.415863in}}{\pgfqpoint{0.688219in}{4.410277in}}{\pgfqpoint{0.692337in}{4.406159in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{4.402040in}}{\pgfqpoint{0.702041in}{4.399727in}}{\pgfqpoint{0.707865in}{4.399727in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{4.399727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{4.399297in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{4.399297in}}{\pgfqpoint{1.891261in}{4.401611in}}{\pgfqpoint{1.895379in}{4.405729in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{4.409847in}}{\pgfqpoint{1.901811in}{4.415433in}}{\pgfqpoint{1.901811in}{4.421257in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{4.427081in}}{\pgfqpoint{1.899497in}{4.432667in}}{\pgfqpoint{1.895379in}{4.436785in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{4.440903in}}{\pgfqpoint{1.885675in}{4.443217in}}{\pgfqpoint{1.879851in}{4.443217in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{4.443217in}}{\pgfqpoint{1.868441in}{4.440903in}}{\pgfqpoint{1.864322in}{4.436785in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{4.432667in}}{\pgfqpoint{1.857890in}{4.427081in}}{\pgfqpoint{1.857890in}{4.421257in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{4.415433in}}{\pgfqpoint{1.860204in}{4.409847in}}{\pgfqpoint{1.864322in}{4.405729in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{4.401611in}}{\pgfqpoint{1.874027in}{4.399297in}}{\pgfqpoint{1.879851in}{4.399297in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{4.399297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{4.398567in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{4.398567in}}{\pgfqpoint{1.049252in}{4.400881in}}{\pgfqpoint{1.053370in}{4.404999in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{4.409117in}}{\pgfqpoint{1.059802in}{4.414703in}}{\pgfqpoint{1.059802in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{4.426351in}}{\pgfqpoint{1.057488in}{4.431937in}}{\pgfqpoint{1.053370in}{4.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{4.440173in}}{\pgfqpoint{1.043665in}{4.442487in}}{\pgfqpoint{1.037841in}{4.442487in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{4.442487in}}{\pgfqpoint{1.026431in}{4.440173in}}{\pgfqpoint{1.022313in}{4.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{4.431937in}}{\pgfqpoint{1.015881in}{4.426351in}}{\pgfqpoint{1.015881in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{4.414703in}}{\pgfqpoint{1.018195in}{4.409117in}}{\pgfqpoint{1.022313in}{4.404999in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{4.400881in}}{\pgfqpoint{1.032018in}{4.398567in}}{\pgfqpoint{1.037841in}{4.398567in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{4.398567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{4.396230in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{4.396230in}}{\pgfqpoint{1.333714in}{4.398544in}}{\pgfqpoint{1.337832in}{4.402662in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{4.406780in}}{\pgfqpoint{1.344264in}{4.412366in}}{\pgfqpoint{1.344264in}{4.418190in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{4.424014in}}{\pgfqpoint{1.341950in}{4.429600in}}{\pgfqpoint{1.337832in}{4.433718in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{4.437836in}}{\pgfqpoint{1.328128in}{4.440150in}}{\pgfqpoint{1.322304in}{4.440150in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{4.440150in}}{\pgfqpoint{1.310894in}{4.437836in}}{\pgfqpoint{1.306776in}{4.433718in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{4.429600in}}{\pgfqpoint{1.300344in}{4.424014in}}{\pgfqpoint{1.300344in}{4.418190in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{4.412366in}}{\pgfqpoint{1.302658in}{4.406780in}}{\pgfqpoint{1.306776in}{4.402662in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{4.398544in}}{\pgfqpoint{1.316480in}{4.396230in}}{\pgfqpoint{1.322304in}{4.396230in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{4.396230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{4.397631in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{4.397631in}}{\pgfqpoint{2.005046in}{4.399945in}}{\pgfqpoint{2.009164in}{4.404063in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{4.408181in}}{\pgfqpoint{2.015596in}{4.413767in}}{\pgfqpoint{2.015596in}{4.419591in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{4.425415in}}{\pgfqpoint{2.013282in}{4.431001in}}{\pgfqpoint{2.009164in}{4.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{4.439238in}}{\pgfqpoint{1.999460in}{4.441552in}}{\pgfqpoint{1.993636in}{4.441552in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{4.441552in}}{\pgfqpoint{1.982226in}{4.439238in}}{\pgfqpoint{1.978107in}{4.435120in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{4.431001in}}{\pgfqpoint{1.971675in}{4.425415in}}{\pgfqpoint{1.971675in}{4.419591in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{4.413767in}}{\pgfqpoint{1.973989in}{4.408181in}}{\pgfqpoint{1.978107in}{4.404063in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{4.399945in}}{\pgfqpoint{1.987812in}{4.397631in}}{\pgfqpoint{1.993636in}{4.397631in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{4.397631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{4.397456in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{4.397456in}}{\pgfqpoint{0.571354in}{4.399770in}}{\pgfqpoint{0.575473in}{4.403888in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{4.408006in}}{\pgfqpoint{0.581905in}{4.413592in}}{\pgfqpoint{0.581905in}{4.419416in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{4.425240in}}{\pgfqpoint{0.579591in}{4.430826in}}{\pgfqpoint{0.575473in}{4.434944in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{4.439062in}}{\pgfqpoint{0.565768in}{4.441376in}}{\pgfqpoint{0.559944in}{4.441376in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{4.441376in}}{\pgfqpoint{0.548534in}{4.439062in}}{\pgfqpoint{0.544416in}{4.434944in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{4.430826in}}{\pgfqpoint{0.537984in}{4.425240in}}{\pgfqpoint{0.537984in}{4.419416in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{4.413592in}}{\pgfqpoint{0.540298in}{4.408006in}}{\pgfqpoint{0.544416in}{4.403888in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{4.399770in}}{\pgfqpoint{0.554120in}{4.397456in}}{\pgfqpoint{0.559944in}{4.397456in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{4.397456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{4.398187in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{4.398187in}}{\pgfqpoint{1.185794in}{4.400501in}}{\pgfqpoint{1.189912in}{4.404619in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{4.408737in}}{\pgfqpoint{1.196344in}{4.414324in}}{\pgfqpoint{1.196344in}{4.420148in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{4.425972in}}{\pgfqpoint{1.194030in}{4.431558in}}{\pgfqpoint{1.189912in}{4.435676in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{4.439794in}}{\pgfqpoint{1.180207in}{4.442108in}}{\pgfqpoint{1.174383in}{4.442108in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{4.442108in}}{\pgfqpoint{1.162973in}{4.439794in}}{\pgfqpoint{1.158855in}{4.435676in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{4.431558in}}{\pgfqpoint{1.152423in}{4.425972in}}{\pgfqpoint{1.152423in}{4.420148in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{4.414324in}}{\pgfqpoint{1.154737in}{4.408737in}}{\pgfqpoint{1.158855in}{4.404619in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{4.400501in}}{\pgfqpoint{1.168560in}{4.398187in}}{\pgfqpoint{1.174383in}{4.398187in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{4.398187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{4.400049in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{4.400049in}}{\pgfqpoint{0.616868in}{4.402363in}}{\pgfqpoint{0.620987in}{4.406481in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{4.410599in}}{\pgfqpoint{0.627419in}{4.416185in}}{\pgfqpoint{0.627419in}{4.422009in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{4.427833in}}{\pgfqpoint{0.625105in}{4.433420in}}{\pgfqpoint{0.620987in}{4.437538in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{4.441656in}}{\pgfqpoint{0.611282in}{4.443970in}}{\pgfqpoint{0.605458in}{4.443970in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{4.443970in}}{\pgfqpoint{0.594048in}{4.441656in}}{\pgfqpoint{0.589930in}{4.437538in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{4.433420in}}{\pgfqpoint{0.583498in}{4.427833in}}{\pgfqpoint{0.583498in}{4.422009in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{4.416185in}}{\pgfqpoint{0.585812in}{4.410599in}}{\pgfqpoint{0.589930in}{4.406481in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{4.402363in}}{\pgfqpoint{0.599634in}{4.400049in}}{\pgfqpoint{0.605458in}{4.400049in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{4.400049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{4.397729in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{4.397729in}}{\pgfqpoint{1.879882in}{4.400042in}}{\pgfqpoint{1.884000in}{4.404161in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{4.408279in}}{\pgfqpoint{1.890432in}{4.413865in}}{\pgfqpoint{1.890432in}{4.419689in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{4.425513in}}{\pgfqpoint{1.888119in}{4.431099in}}{\pgfqpoint{1.884000in}{4.435217in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{4.439335in}}{\pgfqpoint{1.874296in}{4.441649in}}{\pgfqpoint{1.868472in}{4.441649in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{4.441649in}}{\pgfqpoint{1.857062in}{4.439335in}}{\pgfqpoint{1.852944in}{4.435217in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{4.431099in}}{\pgfqpoint{1.846512in}{4.425513in}}{\pgfqpoint{1.846512in}{4.419689in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{4.413865in}}{\pgfqpoint{1.848826in}{4.408279in}}{\pgfqpoint{1.852944in}{4.404161in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{4.400042in}}{\pgfqpoint{1.862648in}{4.397729in}}{\pgfqpoint{1.868472in}{4.397729in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{4.397729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{4.397284in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{4.397284in}}{\pgfqpoint{1.265443in}{4.399598in}}{\pgfqpoint{1.269561in}{4.403716in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{4.407834in}}{\pgfqpoint{1.275993in}{4.413421in}}{\pgfqpoint{1.275993in}{4.419245in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{4.425068in}}{\pgfqpoint{1.273679in}{4.430655in}}{\pgfqpoint{1.269561in}{4.434773in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{4.438891in}}{\pgfqpoint{1.259857in}{4.441205in}}{\pgfqpoint{1.254033in}{4.441205in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{4.441205in}}{\pgfqpoint{1.242623in}{4.438891in}}{\pgfqpoint{1.238505in}{4.434773in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{4.430655in}}{\pgfqpoint{1.232073in}{4.425068in}}{\pgfqpoint{1.232073in}{4.419245in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{4.413421in}}{\pgfqpoint{1.234387in}{4.407834in}}{\pgfqpoint{1.238505in}{4.403716in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{4.399598in}}{\pgfqpoint{1.248209in}{4.397284in}}{\pgfqpoint{1.254033in}{4.397284in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{4.397284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{4.399104in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{4.399104in}}{\pgfqpoint{1.174415in}{4.401418in}}{\pgfqpoint{1.178533in}{4.405536in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{4.409654in}}{\pgfqpoint{1.184965in}{4.415241in}}{\pgfqpoint{1.184965in}{4.421065in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{4.426888in}}{\pgfqpoint{1.182651in}{4.432475in}}{\pgfqpoint{1.178533in}{4.436593in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{4.440711in}}{\pgfqpoint{1.168829in}{4.443025in}}{\pgfqpoint{1.163005in}{4.443025in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{4.443025in}}{\pgfqpoint{1.151595in}{4.440711in}}{\pgfqpoint{1.147477in}{4.436593in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{4.432475in}}{\pgfqpoint{1.141045in}{4.426888in}}{\pgfqpoint{1.141045in}{4.421065in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{4.415241in}}{\pgfqpoint{1.143359in}{4.409654in}}{\pgfqpoint{1.147477in}{4.405536in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{4.401418in}}{\pgfqpoint{1.157181in}{4.399104in}}{\pgfqpoint{1.163005in}{4.399104in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{4.399104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.398345in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{4.398345in}}{\pgfqpoint{1.902639in}{4.400659in}}{\pgfqpoint{1.906757in}{4.404777in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{4.408895in}}{\pgfqpoint{1.913189in}{4.414482in}}{\pgfqpoint{1.913189in}{4.420306in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{4.426129in}}{\pgfqpoint{1.910876in}{4.431716in}}{\pgfqpoint{1.906757in}{4.435834in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{4.439952in}}{\pgfqpoint{1.897053in}{4.442266in}}{\pgfqpoint{1.891229in}{4.442266in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{4.442266in}}{\pgfqpoint{1.879819in}{4.439952in}}{\pgfqpoint{1.875701in}{4.435834in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{4.431716in}}{\pgfqpoint{1.869269in}{4.426129in}}{\pgfqpoint{1.869269in}{4.420306in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{4.414482in}}{\pgfqpoint{1.871583in}{4.408895in}}{\pgfqpoint{1.875701in}{4.404777in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{4.400659in}}{\pgfqpoint{1.885405in}{4.398345in}}{\pgfqpoint{1.891229in}{4.398345in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.398345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{4.394465in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{4.394465in}}{\pgfqpoint{0.651004in}{4.396779in}}{\pgfqpoint{0.655122in}{4.400897in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{4.405015in}}{\pgfqpoint{0.661554in}{4.410601in}}{\pgfqpoint{0.661554in}{4.416425in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{4.422249in}}{\pgfqpoint{0.659240in}{4.427835in}}{\pgfqpoint{0.655122in}{4.431953in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{4.436071in}}{\pgfqpoint{0.645418in}{4.438385in}}{\pgfqpoint{0.639594in}{4.438385in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{4.438385in}}{\pgfqpoint{0.628184in}{4.436071in}}{\pgfqpoint{0.624066in}{4.431953in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{4.427835in}}{\pgfqpoint{0.617634in}{4.422249in}}{\pgfqpoint{0.617634in}{4.416425in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{4.410601in}}{\pgfqpoint{0.619947in}{4.405015in}}{\pgfqpoint{0.624066in}{4.400897in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{4.396779in}}{\pgfqpoint{0.633770in}{4.394465in}}{\pgfqpoint{0.639594in}{4.394465in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{4.394465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{4.402681in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{4.402681in}}{\pgfqpoint{0.821682in}{4.404995in}}{\pgfqpoint{0.825800in}{4.409113in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{4.413232in}}{\pgfqpoint{0.832232in}{4.418818in}}{\pgfqpoint{0.832232in}{4.424642in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{4.430466in}}{\pgfqpoint{0.829918in}{4.436052in}}{\pgfqpoint{0.825800in}{4.440170in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{4.444288in}}{\pgfqpoint{0.816095in}{4.446602in}}{\pgfqpoint{0.810271in}{4.446602in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{4.446602in}}{\pgfqpoint{0.798861in}{4.444288in}}{\pgfqpoint{0.794743in}{4.440170in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{4.436052in}}{\pgfqpoint{0.788311in}{4.430466in}}{\pgfqpoint{0.788311in}{4.424642in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{4.418818in}}{\pgfqpoint{0.790625in}{4.413232in}}{\pgfqpoint{0.794743in}{4.409113in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{4.404995in}}{\pgfqpoint{0.804447in}{4.402681in}}{\pgfqpoint{0.810271in}{4.402681in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{4.402681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{4.398777in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{4.398777in}}{\pgfqpoint{1.959532in}{4.401091in}}{\pgfqpoint{1.963650in}{4.405209in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{4.409327in}}{\pgfqpoint{1.970082in}{4.414913in}}{\pgfqpoint{1.970082in}{4.420737in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{4.426561in}}{\pgfqpoint{1.967768in}{4.432147in}}{\pgfqpoint{1.963650in}{4.436265in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{4.440384in}}{\pgfqpoint{1.953946in}{4.442697in}}{\pgfqpoint{1.948122in}{4.442697in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{4.442697in}}{\pgfqpoint{1.936712in}{4.440384in}}{\pgfqpoint{1.932593in}{4.436265in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{4.432147in}}{\pgfqpoint{1.926161in}{4.426561in}}{\pgfqpoint{1.926161in}{4.420737in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{4.414913in}}{\pgfqpoint{1.928475in}{4.409327in}}{\pgfqpoint{1.932593in}{4.405209in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{4.401091in}}{\pgfqpoint{1.942298in}{4.398777in}}{\pgfqpoint{1.948122in}{4.398777in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{4.398777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{4.397343in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{4.397343in}}{\pgfqpoint{1.003738in}{4.399657in}}{\pgfqpoint{1.007856in}{4.403775in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{4.407894in}}{\pgfqpoint{1.014288in}{4.413480in}}{\pgfqpoint{1.014288in}{4.419304in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{4.425128in}}{\pgfqpoint{1.011974in}{4.430714in}}{\pgfqpoint{1.007856in}{4.434832in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{4.438950in}}{\pgfqpoint{0.998151in}{4.441264in}}{\pgfqpoint{0.992327in}{4.441264in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{4.441264in}}{\pgfqpoint{0.980917in}{4.438950in}}{\pgfqpoint{0.976799in}{4.434832in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{4.430714in}}{\pgfqpoint{0.970367in}{4.425128in}}{\pgfqpoint{0.970367in}{4.419304in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{4.413480in}}{\pgfqpoint{0.972681in}{4.407894in}}{\pgfqpoint{0.976799in}{4.403775in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{4.399657in}}{\pgfqpoint{0.986504in}{4.397343in}}{\pgfqpoint{0.992327in}{4.397343in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{4.397343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{1.008961in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{1.008961in}}{\pgfqpoint{1.811611in}{1.011274in}}{\pgfqpoint{1.815729in}{1.015393in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{1.019511in}}{\pgfqpoint{1.822161in}{1.025097in}}{\pgfqpoint{1.822161in}{1.030921in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{1.036745in}}{\pgfqpoint{1.819847in}{1.042331in}}{\pgfqpoint{1.815729in}{1.046449in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{1.050567in}}{\pgfqpoint{1.806025in}{1.052881in}}{\pgfqpoint{1.800201in}{1.052881in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{1.052881in}}{\pgfqpoint{1.788791in}{1.050567in}}{\pgfqpoint{1.784673in}{1.046449in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{1.042331in}}{\pgfqpoint{1.778241in}{1.036745in}}{\pgfqpoint{1.778241in}{1.030921in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{1.025097in}}{\pgfqpoint{1.780555in}{1.019511in}}{\pgfqpoint{1.784673in}{1.015393in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{1.011274in}}{\pgfqpoint{1.794377in}{1.008961in}}{\pgfqpoint{1.800201in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.008961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{0.999612in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{0.999612in}}{\pgfqpoint{0.742032in}{1.001926in}}{\pgfqpoint{0.746150in}{1.006044in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{1.010162in}}{\pgfqpoint{0.752582in}{1.015748in}}{\pgfqpoint{0.752582in}{1.021572in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{1.027396in}}{\pgfqpoint{0.750268in}{1.032982in}}{\pgfqpoint{0.746150in}{1.037100in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{1.041218in}}{\pgfqpoint{0.736446in}{1.043532in}}{\pgfqpoint{0.730622in}{1.043532in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{1.043532in}}{\pgfqpoint{0.719212in}{1.041218in}}{\pgfqpoint{0.715094in}{1.037100in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{1.032982in}}{\pgfqpoint{0.708662in}{1.027396in}}{\pgfqpoint{0.708662in}{1.021572in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{1.015748in}}{\pgfqpoint{0.710976in}{1.010162in}}{\pgfqpoint{0.715094in}{1.006044in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{1.001926in}}{\pgfqpoint{0.724798in}{0.999612in}}{\pgfqpoint{0.730622in}{0.999612in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{0.999612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{4.397020in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{4.397020in}}{\pgfqpoint{1.106144in}{4.399334in}}{\pgfqpoint{1.110262in}{4.403452in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{4.407570in}}{\pgfqpoint{1.116694in}{4.413156in}}{\pgfqpoint{1.116694in}{4.418980in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{4.424804in}}{\pgfqpoint{1.114380in}{4.430390in}}{\pgfqpoint{1.110262in}{4.434508in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{4.438626in}}{\pgfqpoint{1.100558in}{4.440940in}}{\pgfqpoint{1.094734in}{4.440940in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{4.440940in}}{\pgfqpoint{1.083324in}{4.438626in}}{\pgfqpoint{1.079206in}{4.434508in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{4.430390in}}{\pgfqpoint{1.072774in}{4.424804in}}{\pgfqpoint{1.072774in}{4.418980in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{4.413156in}}{\pgfqpoint{1.075088in}{4.407570in}}{\pgfqpoint{1.079206in}{4.403452in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{4.399334in}}{\pgfqpoint{1.088910in}{4.397020in}}{\pgfqpoint{1.094734in}{4.397020in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{4.397020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{4.397484in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{4.397484in}}{\pgfqpoint{0.662382in}{4.399798in}}{\pgfqpoint{0.666501in}{4.403916in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{4.408035in}}{\pgfqpoint{0.672933in}{4.413621in}}{\pgfqpoint{0.672933in}{4.419445in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{4.425269in}}{\pgfqpoint{0.670619in}{4.430855in}}{\pgfqpoint{0.666501in}{4.434973in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{4.439091in}}{\pgfqpoint{0.656796in}{4.441405in}}{\pgfqpoint{0.650972in}{4.441405in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{4.441405in}}{\pgfqpoint{0.639562in}{4.439091in}}{\pgfqpoint{0.635444in}{4.434973in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{4.430855in}}{\pgfqpoint{0.629012in}{4.425269in}}{\pgfqpoint{0.629012in}{4.419445in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{4.413621in}}{\pgfqpoint{0.631326in}{4.408035in}}{\pgfqpoint{0.635444in}{4.403916in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{4.399798in}}{\pgfqpoint{0.645148in}{4.397484in}}{\pgfqpoint{0.650972in}{4.397484in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{4.397484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{4.398231in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{4.398231in}}{\pgfqpoint{1.083387in}{4.400544in}}{\pgfqpoint{1.087505in}{4.404663in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{4.408781in}}{\pgfqpoint{1.093937in}{4.414367in}}{\pgfqpoint{1.093937in}{4.420191in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{4.426015in}}{\pgfqpoint{1.091623in}{4.431601in}}{\pgfqpoint{1.087505in}{4.435719in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{4.439837in}}{\pgfqpoint{1.077801in}{4.442151in}}{\pgfqpoint{1.071977in}{4.442151in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{4.442151in}}{\pgfqpoint{1.060567in}{4.439837in}}{\pgfqpoint{1.056449in}{4.435719in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{4.431601in}}{\pgfqpoint{1.050017in}{4.426015in}}{\pgfqpoint{1.050017in}{4.420191in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{4.414367in}}{\pgfqpoint{1.052331in}{4.408781in}}{\pgfqpoint{1.056449in}{4.404663in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{4.400544in}}{\pgfqpoint{1.066153in}{4.398231in}}{\pgfqpoint{1.071977in}{4.398231in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{4.398231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{4.398338in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{4.398338in}}{\pgfqpoint{0.730654in}{4.400651in}}{\pgfqpoint{0.734772in}{4.404770in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{4.408888in}}{\pgfqpoint{0.741204in}{4.414474in}}{\pgfqpoint{0.741204in}{4.420298in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{4.426122in}}{\pgfqpoint{0.738890in}{4.431708in}}{\pgfqpoint{0.734772in}{4.435826in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{4.439944in}}{\pgfqpoint{0.725067in}{4.442258in}}{\pgfqpoint{0.719243in}{4.442258in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{4.442258in}}{\pgfqpoint{0.707833in}{4.439944in}}{\pgfqpoint{0.703715in}{4.435826in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{4.431708in}}{\pgfqpoint{0.697283in}{4.426122in}}{\pgfqpoint{0.697283in}{4.420298in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{4.414474in}}{\pgfqpoint{0.699597in}{4.408888in}}{\pgfqpoint{0.703715in}{4.404770in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{4.400651in}}{\pgfqpoint{0.713419in}{4.398338in}}{\pgfqpoint{0.719243in}{4.398338in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{4.398338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.022593in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.022593in}}{\pgfqpoint{0.787546in}{1.024907in}}{\pgfqpoint{0.791664in}{1.029025in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.033144in}}{\pgfqpoint{0.798096in}{1.038730in}}{\pgfqpoint{0.798096in}{1.044554in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.050378in}}{\pgfqpoint{0.795782in}{1.055964in}}{\pgfqpoint{0.791664in}{1.060082in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.064200in}}{\pgfqpoint{0.781960in}{1.066514in}}{\pgfqpoint{0.776136in}{1.066514in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.066514in}}{\pgfqpoint{0.764726in}{1.064200in}}{\pgfqpoint{0.760608in}{1.060082in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.055964in}}{\pgfqpoint{0.754176in}{1.050378in}}{\pgfqpoint{0.754176in}{1.044554in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.038730in}}{\pgfqpoint{0.756490in}{1.033144in}}{\pgfqpoint{0.760608in}{1.029025in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.024907in}}{\pgfqpoint{0.770312in}{1.022593in}}{\pgfqpoint{0.776136in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.022593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{4.400753in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{4.400753in}}{\pgfqpoint{1.015116in}{4.403067in}}{\pgfqpoint{1.019234in}{4.407185in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{4.411304in}}{\pgfqpoint{1.025666in}{4.416890in}}{\pgfqpoint{1.025666in}{4.422714in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{4.428538in}}{\pgfqpoint{1.023352in}{4.434124in}}{\pgfqpoint{1.019234in}{4.438242in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{4.442360in}}{\pgfqpoint{1.009530in}{4.444674in}}{\pgfqpoint{1.003706in}{4.444674in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{4.444674in}}{\pgfqpoint{0.992296in}{4.442360in}}{\pgfqpoint{0.988178in}{4.438242in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{4.434124in}}{\pgfqpoint{0.981746in}{4.428538in}}{\pgfqpoint{0.981746in}{4.422714in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{4.416890in}}{\pgfqpoint{0.984060in}{4.411304in}}{\pgfqpoint{0.988178in}{4.407185in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{4.403067in}}{\pgfqpoint{0.997882in}{4.400753in}}{\pgfqpoint{1.003706in}{4.400753in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{4.400753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{4.398844in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{4.398844in}}{\pgfqpoint{1.026495in}{4.401158in}}{\pgfqpoint{1.030613in}{4.405276in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{4.409395in}}{\pgfqpoint{1.037045in}{4.414981in}}{\pgfqpoint{1.037045in}{4.420805in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{4.426629in}}{\pgfqpoint{1.034731in}{4.432215in}}{\pgfqpoint{1.030613in}{4.436333in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{4.440451in}}{\pgfqpoint{1.020908in}{4.442765in}}{\pgfqpoint{1.015084in}{4.442765in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{4.442765in}}{\pgfqpoint{1.003674in}{4.440451in}}{\pgfqpoint{0.999556in}{4.436333in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{4.432215in}}{\pgfqpoint{0.993124in}{4.426629in}}{\pgfqpoint{0.993124in}{4.420805in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{4.414981in}}{\pgfqpoint{0.995438in}{4.409395in}}{\pgfqpoint{0.999556in}{4.405276in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{4.401158in}}{\pgfqpoint{1.009261in}{4.398844in}}{\pgfqpoint{1.015084in}{4.398844in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{4.398844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.164442in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.164442in}}{\pgfqpoint{1.970910in}{1.166756in}}{\pgfqpoint{1.975028in}{1.170874in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.174992in}}{\pgfqpoint{1.981460in}{1.180578in}}{\pgfqpoint{1.981460in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.192226in}}{\pgfqpoint{1.979147in}{1.197812in}}{\pgfqpoint{1.975028in}{1.201930in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.206048in}}{\pgfqpoint{1.965324in}{1.208362in}}{\pgfqpoint{1.959500in}{1.208362in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.208362in}}{\pgfqpoint{1.948090in}{1.206048in}}{\pgfqpoint{1.943972in}{1.201930in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.197812in}}{\pgfqpoint{1.937540in}{1.192226in}}{\pgfqpoint{1.937540in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.180578in}}{\pgfqpoint{1.939854in}{1.174992in}}{\pgfqpoint{1.943972in}{1.170874in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.166756in}}{\pgfqpoint{1.953676in}{1.164442in}}{\pgfqpoint{1.959500in}{1.164442in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.164442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{4.400275in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{4.400275in}}{\pgfqpoint{0.685139in}{4.402589in}}{\pgfqpoint{0.689258in}{4.406707in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{4.410825in}}{\pgfqpoint{0.695690in}{4.416411in}}{\pgfqpoint{0.695690in}{4.422235in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{4.428059in}}{\pgfqpoint{0.693376in}{4.433645in}}{\pgfqpoint{0.689258in}{4.437764in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{4.441882in}}{\pgfqpoint{0.679553in}{4.444196in}}{\pgfqpoint{0.673729in}{4.444196in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{4.444196in}}{\pgfqpoint{0.662319in}{4.441882in}}{\pgfqpoint{0.658201in}{4.437764in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{4.433645in}}{\pgfqpoint{0.651769in}{4.428059in}}{\pgfqpoint{0.651769in}{4.422235in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{4.416411in}}{\pgfqpoint{0.654083in}{4.410825in}}{\pgfqpoint{0.658201in}{4.406707in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{4.402589in}}{\pgfqpoint{0.667905in}{4.400275in}}{\pgfqpoint{0.673729in}{4.400275in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{4.400275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{4.403268in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{4.403268in}}{\pgfqpoint{0.833060in}{4.405582in}}{\pgfqpoint{0.837178in}{4.409700in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{4.413818in}}{\pgfqpoint{0.843610in}{4.419405in}}{\pgfqpoint{0.843610in}{4.425229in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{4.431053in}}{\pgfqpoint{0.841296in}{4.436639in}}{\pgfqpoint{0.837178in}{4.440757in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{4.444875in}}{\pgfqpoint{0.827474in}{4.447189in}}{\pgfqpoint{0.821650in}{4.447189in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{4.447189in}}{\pgfqpoint{0.810240in}{4.444875in}}{\pgfqpoint{0.806122in}{4.440757in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{4.436639in}}{\pgfqpoint{0.799690in}{4.431053in}}{\pgfqpoint{0.799690in}{4.425229in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{4.419405in}}{\pgfqpoint{0.802004in}{4.413818in}}{\pgfqpoint{0.806122in}{4.409700in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{4.405582in}}{\pgfqpoint{0.815826in}{4.403268in}}{\pgfqpoint{0.821650in}{4.403268in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{4.403268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{4.399497in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{4.399497in}}{\pgfqpoint{0.605490in}{4.401811in}}{\pgfqpoint{0.609608in}{4.405929in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{4.410047in}}{\pgfqpoint{0.616040in}{4.415633in}}{\pgfqpoint{0.616040in}{4.421457in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{4.427281in}}{\pgfqpoint{0.613726in}{4.432867in}}{\pgfqpoint{0.609608in}{4.436985in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{4.441103in}}{\pgfqpoint{0.599904in}{4.443417in}}{\pgfqpoint{0.594080in}{4.443417in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{4.443417in}}{\pgfqpoint{0.582670in}{4.441103in}}{\pgfqpoint{0.578552in}{4.436985in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{4.432867in}}{\pgfqpoint{0.572120in}{4.427281in}}{\pgfqpoint{0.572120in}{4.421457in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{4.415633in}}{\pgfqpoint{0.574433in}{4.410047in}}{\pgfqpoint{0.578552in}{4.405929in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{4.401811in}}{\pgfqpoint{0.588256in}{4.399497in}}{\pgfqpoint{0.594080in}{4.399497in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{4.399497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{4.396847in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{4.396847in}}{\pgfqpoint{0.594111in}{4.399160in}}{\pgfqpoint{0.598230in}{4.403279in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{4.407397in}}{\pgfqpoint{0.604662in}{4.412983in}}{\pgfqpoint{0.604662in}{4.418807in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{4.424631in}}{\pgfqpoint{0.602348in}{4.430217in}}{\pgfqpoint{0.598230in}{4.434335in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{4.438453in}}{\pgfqpoint{0.588525in}{4.440767in}}{\pgfqpoint{0.582701in}{4.440767in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{4.440767in}}{\pgfqpoint{0.571291in}{4.438453in}}{\pgfqpoint{0.567173in}{4.434335in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{4.430217in}}{\pgfqpoint{0.560741in}{4.424631in}}{\pgfqpoint{0.560741in}{4.418807in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{4.412983in}}{\pgfqpoint{0.563055in}{4.407397in}}{\pgfqpoint{0.567173in}{4.403279in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{4.399160in}}{\pgfqpoint{0.576877in}{4.396847in}}{\pgfqpoint{0.582701in}{4.396847in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{4.396847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{1.022735in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{1.022735in}}{\pgfqpoint{1.049252in}{1.025048in}}{\pgfqpoint{1.053370in}{1.029167in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{1.033285in}}{\pgfqpoint{1.059802in}{1.038871in}}{\pgfqpoint{1.059802in}{1.044695in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{1.050519in}}{\pgfqpoint{1.057488in}{1.056105in}}{\pgfqpoint{1.053370in}{1.060223in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{1.064341in}}{\pgfqpoint{1.043665in}{1.066655in}}{\pgfqpoint{1.037841in}{1.066655in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.066655in}}{\pgfqpoint{1.026431in}{1.064341in}}{\pgfqpoint{1.022313in}{1.060223in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{1.056105in}}{\pgfqpoint{1.015881in}{1.050519in}}{\pgfqpoint{1.015881in}{1.044695in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{1.038871in}}{\pgfqpoint{1.018195in}{1.033285in}}{\pgfqpoint{1.022313in}{1.029167in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{1.025048in}}{\pgfqpoint{1.032018in}{1.022735in}}{\pgfqpoint{1.037841in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{1.022735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.017798in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{1.017798in}}{\pgfqpoint{1.788854in}{1.020112in}}{\pgfqpoint{1.792972in}{1.024230in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{1.028348in}}{\pgfqpoint{1.799404in}{1.033934in}}{\pgfqpoint{1.799404in}{1.039758in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{1.045582in}}{\pgfqpoint{1.797090in}{1.051168in}}{\pgfqpoint{1.792972in}{1.055287in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{1.059405in}}{\pgfqpoint{1.783268in}{1.061719in}}{\pgfqpoint{1.777444in}{1.061719in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{1.061719in}}{\pgfqpoint{1.766034in}{1.059405in}}{\pgfqpoint{1.761916in}{1.055287in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{1.051168in}}{\pgfqpoint{1.755484in}{1.045582in}}{\pgfqpoint{1.755484in}{1.039758in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{1.033934in}}{\pgfqpoint{1.757798in}{1.028348in}}{\pgfqpoint{1.761916in}{1.024230in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{1.020112in}}{\pgfqpoint{1.771620in}{1.017798in}}{\pgfqpoint{1.777444in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.017798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{4.397091in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{4.397091in}}{\pgfqpoint{0.980981in}{4.399405in}}{\pgfqpoint{0.985099in}{4.403523in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{4.407641in}}{\pgfqpoint{0.991531in}{4.413227in}}{\pgfqpoint{0.991531in}{4.419051in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{4.424875in}}{\pgfqpoint{0.989217in}{4.430461in}}{\pgfqpoint{0.985099in}{4.434579in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{4.438698in}}{\pgfqpoint{0.975394in}{4.441011in}}{\pgfqpoint{0.969570in}{4.441011in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{4.441011in}}{\pgfqpoint{0.958160in}{4.438698in}}{\pgfqpoint{0.954042in}{4.434579in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{4.430461in}}{\pgfqpoint{0.947610in}{4.424875in}}{\pgfqpoint{0.947610in}{4.419051in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{4.413227in}}{\pgfqpoint{0.949924in}{4.407641in}}{\pgfqpoint{0.954042in}{4.403523in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{4.399405in}}{\pgfqpoint{0.963747in}{4.397091in}}{\pgfqpoint{0.969570in}{4.397091in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{4.397091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{1.025108in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{1.025108in}}{\pgfqpoint{1.015116in}{1.027422in}}{\pgfqpoint{1.019234in}{1.031540in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{1.035659in}}{\pgfqpoint{1.025666in}{1.041245in}}{\pgfqpoint{1.025666in}{1.047069in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{1.052893in}}{\pgfqpoint{1.023352in}{1.058479in}}{\pgfqpoint{1.019234in}{1.062597in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{1.066715in}}{\pgfqpoint{1.009530in}{1.069029in}}{\pgfqpoint{1.003706in}{1.069029in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{1.069029in}}{\pgfqpoint{0.992296in}{1.066715in}}{\pgfqpoint{0.988178in}{1.062597in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{1.058479in}}{\pgfqpoint{0.981746in}{1.052893in}}{\pgfqpoint{0.981746in}{1.047069in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{1.041245in}}{\pgfqpoint{0.984060in}{1.035659in}}{\pgfqpoint{0.988178in}{1.031540in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{1.027422in}}{\pgfqpoint{0.997882in}{1.025108in}}{\pgfqpoint{1.003706in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.025108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.512101in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.512101in}}{\pgfqpoint{1.037873in}{0.514414in}}{\pgfqpoint{1.041991in}{0.518533in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.522651in}}{\pgfqpoint{1.048423in}{0.528237in}}{\pgfqpoint{1.048423in}{0.534061in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.539885in}}{\pgfqpoint{1.046109in}{0.545471in}}{\pgfqpoint{1.041991in}{0.549589in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.553707in}}{\pgfqpoint{1.032287in}{0.556021in}}{\pgfqpoint{1.026463in}{0.556021in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.556021in}}{\pgfqpoint{1.015053in}{0.553707in}}{\pgfqpoint{1.010935in}{0.549589in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.545471in}}{\pgfqpoint{1.004503in}{0.539885in}}{\pgfqpoint{1.004503in}{0.534061in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.528237in}}{\pgfqpoint{1.006817in}{0.522651in}}{\pgfqpoint{1.010935in}{0.518533in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.514414in}}{\pgfqpoint{1.020639in}{0.512101in}}{\pgfqpoint{1.026463in}{0.512101in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.512101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{1.018606in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{1.018606in}}{\pgfqpoint{0.605490in}{1.020920in}}{\pgfqpoint{0.609608in}{1.025038in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{1.029157in}}{\pgfqpoint{0.616040in}{1.034743in}}{\pgfqpoint{0.616040in}{1.040567in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{1.046391in}}{\pgfqpoint{0.613726in}{1.051977in}}{\pgfqpoint{0.609608in}{1.056095in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{1.060213in}}{\pgfqpoint{0.599904in}{1.062527in}}{\pgfqpoint{0.594080in}{1.062527in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{1.062527in}}{\pgfqpoint{0.582670in}{1.060213in}}{\pgfqpoint{0.578552in}{1.056095in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{1.051977in}}{\pgfqpoint{0.572120in}{1.046391in}}{\pgfqpoint{0.572120in}{1.040567in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{1.034743in}}{\pgfqpoint{0.574433in}{1.029157in}}{\pgfqpoint{0.578552in}{1.025038in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.020920in}}{\pgfqpoint{0.588256in}{1.018606in}}{\pgfqpoint{0.594080in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.018606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{1.013544in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{1.013544in}}{\pgfqpoint{1.777476in}{1.015858in}}{\pgfqpoint{1.781594in}{1.019976in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{1.024094in}}{\pgfqpoint{1.788026in}{1.029680in}}{\pgfqpoint{1.788026in}{1.035504in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{1.041328in}}{\pgfqpoint{1.785712in}{1.046914in}}{\pgfqpoint{1.781594in}{1.051032in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{1.055150in}}{\pgfqpoint{1.771890in}{1.057464in}}{\pgfqpoint{1.766066in}{1.057464in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{1.057464in}}{\pgfqpoint{1.754655in}{1.055150in}}{\pgfqpoint{1.750537in}{1.051032in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{1.046914in}}{\pgfqpoint{1.744105in}{1.041328in}}{\pgfqpoint{1.744105in}{1.035504in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.029680in}}{\pgfqpoint{1.746419in}{1.024094in}}{\pgfqpoint{1.750537in}{1.019976in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{1.015858in}}{\pgfqpoint{1.760242in}{1.013544in}}{\pgfqpoint{1.766066in}{1.013544in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.013544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{1.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.024723in}}{\pgfqpoint{0.776168in}{1.027037in}}{\pgfqpoint{0.780286in}{1.031155in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{1.035273in}}{\pgfqpoint{0.786718in}{1.040859in}}{\pgfqpoint{0.786718in}{1.046683in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{1.052507in}}{\pgfqpoint{0.784404in}{1.058093in}}{\pgfqpoint{0.780286in}{1.062212in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{1.066330in}}{\pgfqpoint{0.770581in}{1.068644in}}{\pgfqpoint{0.764757in}{1.068644in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{1.068644in}}{\pgfqpoint{0.753347in}{1.066330in}}{\pgfqpoint{0.749229in}{1.062212in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{1.058093in}}{\pgfqpoint{0.742797in}{1.052507in}}{\pgfqpoint{0.742797in}{1.046683in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.040859in}}{\pgfqpoint{0.745111in}{1.035273in}}{\pgfqpoint{0.749229in}{1.031155in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{1.027037in}}{\pgfqpoint{0.758933in}{1.024723in}}{\pgfqpoint{0.764757in}{1.024723in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.024723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{1.024215in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{1.024215in}}{\pgfqpoint{1.037873in}{1.026529in}}{\pgfqpoint{1.041991in}{1.030647in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{1.034765in}}{\pgfqpoint{1.048423in}{1.040351in}}{\pgfqpoint{1.048423in}{1.046175in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.051999in}}{\pgfqpoint{1.046109in}{1.057585in}}{\pgfqpoint{1.041991in}{1.061703in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{1.065821in}}{\pgfqpoint{1.032287in}{1.068135in}}{\pgfqpoint{1.026463in}{1.068135in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{1.068135in}}{\pgfqpoint{1.015053in}{1.065821in}}{\pgfqpoint{1.010935in}{1.061703in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{1.057585in}}{\pgfqpoint{1.004503in}{1.051999in}}{\pgfqpoint{1.004503in}{1.046175in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{1.040351in}}{\pgfqpoint{1.006817in}{1.034765in}}{\pgfqpoint{1.010935in}{1.030647in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{1.026529in}}{\pgfqpoint{1.020639in}{1.024215in}}{\pgfqpoint{1.026463in}{1.024215in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.024215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{4.400733in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{4.400733in}}{\pgfqpoint{0.559976in}{4.403047in}}{\pgfqpoint{0.564094in}{4.407165in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{4.411283in}}{\pgfqpoint{0.570526in}{4.416869in}}{\pgfqpoint{0.570526in}{4.422693in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{4.428517in}}{\pgfqpoint{0.568212in}{4.434103in}}{\pgfqpoint{0.564094in}{4.438221in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{4.442339in}}{\pgfqpoint{0.554390in}{4.444653in}}{\pgfqpoint{0.548566in}{4.444653in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{4.444653in}}{\pgfqpoint{0.537156in}{4.442339in}}{\pgfqpoint{0.533038in}{4.438221in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{4.434103in}}{\pgfqpoint{0.526606in}{4.428517in}}{\pgfqpoint{0.526606in}{4.422693in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{4.416869in}}{\pgfqpoint{0.528919in}{4.411283in}}{\pgfqpoint{0.533038in}{4.407165in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{4.403047in}}{\pgfqpoint{0.542742in}{4.400733in}}{\pgfqpoint{0.548566in}{4.400733in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{4.400733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{1.020821in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{1.020821in}}{\pgfqpoint{0.571354in}{1.023135in}}{\pgfqpoint{0.575473in}{1.027253in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{1.031371in}}{\pgfqpoint{0.581905in}{1.036958in}}{\pgfqpoint{0.581905in}{1.042782in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{1.048606in}}{\pgfqpoint{0.579591in}{1.054192in}}{\pgfqpoint{0.575473in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.062428in}}{\pgfqpoint{0.565768in}{1.064742in}}{\pgfqpoint{0.559944in}{1.064742in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{1.064742in}}{\pgfqpoint{0.548534in}{1.062428in}}{\pgfqpoint{0.544416in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{1.054192in}}{\pgfqpoint{0.537984in}{1.048606in}}{\pgfqpoint{0.537984in}{1.042782in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{1.036958in}}{\pgfqpoint{0.540298in}{1.031371in}}{\pgfqpoint{0.544416in}{1.027253in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{1.023135in}}{\pgfqpoint{0.554120in}{1.020821in}}{\pgfqpoint{0.559944in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{1.020821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{1.013400in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{1.013400in}}{\pgfqpoint{1.128901in}{1.015713in}}{\pgfqpoint{1.133019in}{1.019832in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{1.023950in}}{\pgfqpoint{1.139451in}{1.029536in}}{\pgfqpoint{1.139451in}{1.035360in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{1.041184in}}{\pgfqpoint{1.137137in}{1.046770in}}{\pgfqpoint{1.133019in}{1.050888in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{1.055006in}}{\pgfqpoint{1.123315in}{1.057320in}}{\pgfqpoint{1.117491in}{1.057320in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{1.057320in}}{\pgfqpoint{1.106081in}{1.055006in}}{\pgfqpoint{1.101963in}{1.050888in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{1.046770in}}{\pgfqpoint{1.095531in}{1.041184in}}{\pgfqpoint{1.095531in}{1.035360in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{1.029536in}}{\pgfqpoint{1.097845in}{1.023950in}}{\pgfqpoint{1.101963in}{1.019832in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{1.015713in}}{\pgfqpoint{1.111667in}{1.013400in}}{\pgfqpoint{1.117491in}{1.013400in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{1.013400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{1.019752in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{1.019752in}}{\pgfqpoint{0.639625in}{1.022066in}}{\pgfqpoint{0.643744in}{1.026184in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{1.030302in}}{\pgfqpoint{0.650176in}{1.035888in}}{\pgfqpoint{0.650176in}{1.041712in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{1.047536in}}{\pgfqpoint{0.647862in}{1.053122in}}{\pgfqpoint{0.643744in}{1.057240in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{1.061358in}}{\pgfqpoint{0.634039in}{1.063672in}}{\pgfqpoint{0.628215in}{1.063672in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{1.063672in}}{\pgfqpoint{0.616805in}{1.061358in}}{\pgfqpoint{0.612687in}{1.057240in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{1.053122in}}{\pgfqpoint{0.606255in}{1.047536in}}{\pgfqpoint{0.606255in}{1.041712in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{1.035888in}}{\pgfqpoint{0.608569in}{1.030302in}}{\pgfqpoint{0.612687in}{1.026184in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{1.022066in}}{\pgfqpoint{0.622391in}{1.019752in}}{\pgfqpoint{0.628215in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.019752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{4.398055in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{4.398055in}}{\pgfqpoint{1.060630in}{4.400369in}}{\pgfqpoint{1.064748in}{4.404487in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{4.408605in}}{\pgfqpoint{1.071180in}{4.414191in}}{\pgfqpoint{1.071180in}{4.420015in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{4.425839in}}{\pgfqpoint{1.068866in}{4.431425in}}{\pgfqpoint{1.064748in}{4.435543in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{4.439662in}}{\pgfqpoint{1.055044in}{4.441975in}}{\pgfqpoint{1.049220in}{4.441975in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{4.441975in}}{\pgfqpoint{1.037810in}{4.439662in}}{\pgfqpoint{1.033692in}{4.435543in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{4.431425in}}{\pgfqpoint{1.027260in}{4.425839in}}{\pgfqpoint{1.027260in}{4.420015in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{4.414191in}}{\pgfqpoint{1.029574in}{4.408605in}}{\pgfqpoint{1.033692in}{4.404487in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{4.400369in}}{\pgfqpoint{1.043396in}{4.398055in}}{\pgfqpoint{1.049220in}{4.398055in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{4.398055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{1.013027in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{1.013027in}}{\pgfqpoint{1.322336in}{1.015341in}}{\pgfqpoint{1.326454in}{1.019459in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{1.023577in}}{\pgfqpoint{1.332886in}{1.029163in}}{\pgfqpoint{1.332886in}{1.034987in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{1.040811in}}{\pgfqpoint{1.330572in}{1.046397in}}{\pgfqpoint{1.326454in}{1.050516in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{1.054634in}}{\pgfqpoint{1.316749in}{1.056948in}}{\pgfqpoint{1.310926in}{1.056948in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{1.056948in}}{\pgfqpoint{1.299515in}{1.054634in}}{\pgfqpoint{1.295397in}{1.050516in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.046397in}}{\pgfqpoint{1.288965in}{1.040811in}}{\pgfqpoint{1.288965in}{1.034987in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{1.029163in}}{\pgfqpoint{1.291279in}{1.023577in}}{\pgfqpoint{1.295397in}{1.019459in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{1.015341in}}{\pgfqpoint{1.305102in}{1.013027in}}{\pgfqpoint{1.310926in}{1.013027in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.013027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{1.022362in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{1.022362in}}{\pgfqpoint{0.798925in}{1.024676in}}{\pgfqpoint{0.803043in}{1.028794in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{1.032913in}}{\pgfqpoint{0.809475in}{1.038499in}}{\pgfqpoint{0.809475in}{1.044323in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{1.050147in}}{\pgfqpoint{0.807161in}{1.055733in}}{\pgfqpoint{0.803043in}{1.059851in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.063969in}}{\pgfqpoint{0.793338in}{1.066283in}}{\pgfqpoint{0.787514in}{1.066283in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{1.066283in}}{\pgfqpoint{0.776104in}{1.063969in}}{\pgfqpoint{0.771986in}{1.059851in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{1.055733in}}{\pgfqpoint{0.765554in}{1.050147in}}{\pgfqpoint{0.765554in}{1.044323in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{1.038499in}}{\pgfqpoint{0.767868in}{1.032913in}}{\pgfqpoint{0.771986in}{1.028794in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{1.024676in}}{\pgfqpoint{0.781690in}{1.022362in}}{\pgfqpoint{0.787514in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{1.022362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.015934in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{1.015934in}}{\pgfqpoint{1.959532in}{1.018248in}}{\pgfqpoint{1.963650in}{1.022366in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.026484in}}{\pgfqpoint{1.970082in}{1.032071in}}{\pgfqpoint{1.970082in}{1.037895in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{1.043718in}}{\pgfqpoint{1.967768in}{1.049305in}}{\pgfqpoint{1.963650in}{1.053423in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{1.057541in}}{\pgfqpoint{1.953946in}{1.059855in}}{\pgfqpoint{1.948122in}{1.059855in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{1.059855in}}{\pgfqpoint{1.936712in}{1.057541in}}{\pgfqpoint{1.932593in}{1.053423in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{1.049305in}}{\pgfqpoint{1.926161in}{1.043718in}}{\pgfqpoint{1.926161in}{1.037895in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{1.032071in}}{\pgfqpoint{1.928475in}{1.026484in}}{\pgfqpoint{1.932593in}{1.022366in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{1.018248in}}{\pgfqpoint{1.942298in}{1.015934in}}{\pgfqpoint{1.948122in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.015934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{1.023744in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{1.023744in}}{\pgfqpoint{2.061938in}{1.026058in}}{\pgfqpoint{2.066056in}{1.030176in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{1.034294in}}{\pgfqpoint{2.072488in}{1.039881in}}{\pgfqpoint{2.072488in}{1.045705in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{1.051528in}}{\pgfqpoint{2.070175in}{1.057115in}}{\pgfqpoint{2.066056in}{1.061233in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{1.065351in}}{\pgfqpoint{2.056352in}{1.067665in}}{\pgfqpoint{2.050528in}{1.067665in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{1.067665in}}{\pgfqpoint{2.039118in}{1.065351in}}{\pgfqpoint{2.035000in}{1.061233in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{1.057115in}}{\pgfqpoint{2.028568in}{1.051528in}}{\pgfqpoint{2.028568in}{1.045705in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{1.039881in}}{\pgfqpoint{2.030882in}{1.034294in}}{\pgfqpoint{2.035000in}{1.030176in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.026058in}}{\pgfqpoint{2.044704in}{1.023744in}}{\pgfqpoint{2.050528in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.023744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{1.019368in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{1.019368in}}{\pgfqpoint{1.265443in}{1.021682in}}{\pgfqpoint{1.269561in}{1.025800in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.029918in}}{\pgfqpoint{1.275993in}{1.035505in}}{\pgfqpoint{1.275993in}{1.041329in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{1.047152in}}{\pgfqpoint{1.273679in}{1.052739in}}{\pgfqpoint{1.269561in}{1.056857in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{1.060975in}}{\pgfqpoint{1.259857in}{1.063289in}}{\pgfqpoint{1.254033in}{1.063289in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{1.063289in}}{\pgfqpoint{1.242623in}{1.060975in}}{\pgfqpoint{1.238505in}{1.056857in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{1.052739in}}{\pgfqpoint{1.232073in}{1.047152in}}{\pgfqpoint{1.232073in}{1.041329in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{1.035505in}}{\pgfqpoint{1.234387in}{1.029918in}}{\pgfqpoint{1.238505in}{1.025800in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{1.021682in}}{\pgfqpoint{1.248209in}{1.019368in}}{\pgfqpoint{1.254033in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{1.019368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{1.018200in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{1.018200in}}{\pgfqpoint{0.833060in}{1.020513in}}{\pgfqpoint{0.837178in}{1.024632in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{1.028750in}}{\pgfqpoint{0.843610in}{1.034336in}}{\pgfqpoint{0.843610in}{1.040160in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{1.045984in}}{\pgfqpoint{0.841296in}{1.051570in}}{\pgfqpoint{0.837178in}{1.055688in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{1.059806in}}{\pgfqpoint{0.827474in}{1.062120in}}{\pgfqpoint{0.821650in}{1.062120in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{1.062120in}}{\pgfqpoint{0.810240in}{1.059806in}}{\pgfqpoint{0.806122in}{1.055688in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{1.051570in}}{\pgfqpoint{0.799690in}{1.045984in}}{\pgfqpoint{0.799690in}{1.040160in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{1.034336in}}{\pgfqpoint{0.802004in}{1.028750in}}{\pgfqpoint{0.806122in}{1.024632in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{1.020513in}}{\pgfqpoint{0.815826in}{1.018200in}}{\pgfqpoint{0.821650in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{1.018200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{1.019381in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.019381in}}{\pgfqpoint{1.766097in}{1.021695in}}{\pgfqpoint{1.770215in}{1.025813in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{1.029931in}}{\pgfqpoint{1.776647in}{1.035517in}}{\pgfqpoint{1.776647in}{1.041341in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{1.047165in}}{\pgfqpoint{1.774333in}{1.052751in}}{\pgfqpoint{1.770215in}{1.056869in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{1.060988in}}{\pgfqpoint{1.760511in}{1.063301in}}{\pgfqpoint{1.754687in}{1.063301in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{1.063301in}}{\pgfqpoint{1.743277in}{1.060988in}}{\pgfqpoint{1.739159in}{1.056869in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.052751in}}{\pgfqpoint{1.732727in}{1.047165in}}{\pgfqpoint{1.732727in}{1.041341in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{1.035517in}}{\pgfqpoint{1.735041in}{1.029931in}}{\pgfqpoint{1.739159in}{1.025813in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{1.021695in}}{\pgfqpoint{1.748863in}{1.019381in}}{\pgfqpoint{1.754687in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.019381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{1.014204in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{1.014204in}}{\pgfqpoint{0.628247in}{1.016518in}}{\pgfqpoint{0.632365in}{1.020636in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{1.024754in}}{\pgfqpoint{0.638797in}{1.030340in}}{\pgfqpoint{0.638797in}{1.036164in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{1.041988in}}{\pgfqpoint{0.636483in}{1.047574in}}{\pgfqpoint{0.632365in}{1.051692in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{1.055811in}}{\pgfqpoint{0.622661in}{1.058124in}}{\pgfqpoint{0.616837in}{1.058124in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{1.058124in}}{\pgfqpoint{0.605427in}{1.055811in}}{\pgfqpoint{0.601309in}{1.051692in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{1.047574in}}{\pgfqpoint{0.594877in}{1.041988in}}{\pgfqpoint{0.594877in}{1.036164in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{1.030340in}}{\pgfqpoint{0.597190in}{1.024754in}}{\pgfqpoint{0.601309in}{1.020636in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{1.016518in}}{\pgfqpoint{0.611013in}{1.014204in}}{\pgfqpoint{0.616837in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{1.014204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{1.022873in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{1.022873in}}{\pgfqpoint{0.844439in}{1.025187in}}{\pgfqpoint{0.848557in}{1.029305in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{1.033423in}}{\pgfqpoint{0.854989in}{1.039010in}}{\pgfqpoint{0.854989in}{1.044834in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{1.050657in}}{\pgfqpoint{0.852675in}{1.056244in}}{\pgfqpoint{0.848557in}{1.060362in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{1.064480in}}{\pgfqpoint{0.838852in}{1.066794in}}{\pgfqpoint{0.833028in}{1.066794in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{1.066794in}}{\pgfqpoint{0.821618in}{1.064480in}}{\pgfqpoint{0.817500in}{1.060362in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{1.056244in}}{\pgfqpoint{0.811068in}{1.050657in}}{\pgfqpoint{0.811068in}{1.044834in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{1.039010in}}{\pgfqpoint{0.813382in}{1.033423in}}{\pgfqpoint{0.817500in}{1.029305in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{1.025187in}}{\pgfqpoint{0.827204in}{1.022873in}}{\pgfqpoint{0.833028in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.022873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{1.019204in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{1.019204in}}{\pgfqpoint{0.582733in}{1.021518in}}{\pgfqpoint{0.586851in}{1.025636in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{1.029755in}}{\pgfqpoint{0.593283in}{1.035341in}}{\pgfqpoint{0.593283in}{1.041165in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{1.046989in}}{\pgfqpoint{0.590969in}{1.052575in}}{\pgfqpoint{0.586851in}{1.056693in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{1.060811in}}{\pgfqpoint{0.577147in}{1.063125in}}{\pgfqpoint{0.571323in}{1.063125in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{1.063125in}}{\pgfqpoint{0.559913in}{1.060811in}}{\pgfqpoint{0.555795in}{1.056693in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{1.052575in}}{\pgfqpoint{0.549363in}{1.046989in}}{\pgfqpoint{0.549363in}{1.041165in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{1.035341in}}{\pgfqpoint{0.551676in}{1.029755in}}{\pgfqpoint{0.555795in}{1.025636in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{1.021518in}}{\pgfqpoint{0.565499in}{1.019204in}}{\pgfqpoint{0.571323in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{1.019204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{1.016909in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{1.016909in}}{\pgfqpoint{1.424742in}{1.019223in}}{\pgfqpoint{1.428860in}{1.023341in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.027459in}}{\pgfqpoint{1.435292in}{1.033046in}}{\pgfqpoint{1.435292in}{1.038870in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{1.044694in}}{\pgfqpoint{1.432978in}{1.050280in}}{\pgfqpoint{1.428860in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{1.058516in}}{\pgfqpoint{1.419156in}{1.060830in}}{\pgfqpoint{1.413332in}{1.060830in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{1.060830in}}{\pgfqpoint{1.401922in}{1.058516in}}{\pgfqpoint{1.397804in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{1.050280in}}{\pgfqpoint{1.391372in}{1.044694in}}{\pgfqpoint{1.391372in}{1.038870in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{1.033046in}}{\pgfqpoint{1.393686in}{1.027459in}}{\pgfqpoint{1.397804in}{1.023341in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{1.019223in}}{\pgfqpoint{1.407508in}{1.016909in}}{\pgfqpoint{1.413332in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.016909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{1.020450in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{1.020450in}}{\pgfqpoint{1.231308in}{1.022764in}}{\pgfqpoint{1.235426in}{1.026882in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{1.031001in}}{\pgfqpoint{1.241858in}{1.036587in}}{\pgfqpoint{1.241858in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.048235in}}{\pgfqpoint{1.239544in}{1.053821in}}{\pgfqpoint{1.235426in}{1.057939in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{1.062057in}}{\pgfqpoint{1.225721in}{1.064371in}}{\pgfqpoint{1.219897in}{1.064371in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{1.064371in}}{\pgfqpoint{1.208487in}{1.062057in}}{\pgfqpoint{1.204369in}{1.057939in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{1.053821in}}{\pgfqpoint{1.197937in}{1.048235in}}{\pgfqpoint{1.197937in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{1.036587in}}{\pgfqpoint{1.200251in}{1.031001in}}{\pgfqpoint{1.204369in}{1.026882in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{1.022764in}}{\pgfqpoint{1.214074in}{1.020450in}}{\pgfqpoint{1.219897in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.020450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{1.011516in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{1.011516in}}{\pgfqpoint{0.969602in}{1.013830in}}{\pgfqpoint{0.973720in}{1.017948in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{1.022066in}}{\pgfqpoint{0.980152in}{1.027652in}}{\pgfqpoint{0.980152in}{1.033476in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{1.039300in}}{\pgfqpoint{0.977838in}{1.044887in}}{\pgfqpoint{0.973720in}{1.049005in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{1.053123in}}{\pgfqpoint{0.964016in}{1.055437in}}{\pgfqpoint{0.958192in}{1.055437in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{1.055437in}}{\pgfqpoint{0.946782in}{1.053123in}}{\pgfqpoint{0.942664in}{1.049005in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{1.044887in}}{\pgfqpoint{0.936232in}{1.039300in}}{\pgfqpoint{0.936232in}{1.033476in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{1.027652in}}{\pgfqpoint{0.938546in}{1.022066in}}{\pgfqpoint{0.942664in}{1.017948in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{1.013830in}}{\pgfqpoint{0.952368in}{1.011516in}}{\pgfqpoint{0.958192in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{1.011516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{1.019247in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{1.019247in}}{\pgfqpoint{0.673761in}{1.021561in}}{\pgfqpoint{0.677879in}{1.025679in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{1.029797in}}{\pgfqpoint{0.684311in}{1.035383in}}{\pgfqpoint{0.684311in}{1.041207in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{1.047031in}}{\pgfqpoint{0.681997in}{1.052617in}}{\pgfqpoint{0.677879in}{1.056736in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{1.060854in}}{\pgfqpoint{0.668175in}{1.063168in}}{\pgfqpoint{0.662351in}{1.063168in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{1.063168in}}{\pgfqpoint{0.650941in}{1.060854in}}{\pgfqpoint{0.646823in}{1.056736in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{1.052617in}}{\pgfqpoint{0.640391in}{1.047031in}}{\pgfqpoint{0.640391in}{1.041207in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{1.035383in}}{\pgfqpoint{0.642704in}{1.029797in}}{\pgfqpoint{0.646823in}{1.025679in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{1.021561in}}{\pgfqpoint{0.656527in}{1.019247in}}{\pgfqpoint{0.662351in}{1.019247in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.019247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{1.022400in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{1.022400in}}{\pgfqpoint{1.970910in}{1.024713in}}{\pgfqpoint{1.975028in}{1.028832in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.032950in}}{\pgfqpoint{1.981460in}{1.038536in}}{\pgfqpoint{1.981460in}{1.044360in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{1.050184in}}{\pgfqpoint{1.979147in}{1.055770in}}{\pgfqpoint{1.975028in}{1.059888in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{1.064006in}}{\pgfqpoint{1.965324in}{1.066320in}}{\pgfqpoint{1.959500in}{1.066320in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{1.066320in}}{\pgfqpoint{1.948090in}{1.064006in}}{\pgfqpoint{1.943972in}{1.059888in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{1.055770in}}{\pgfqpoint{1.937540in}{1.050184in}}{\pgfqpoint{1.937540in}{1.044360in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{1.038536in}}{\pgfqpoint{1.939854in}{1.032950in}}{\pgfqpoint{1.943972in}{1.028832in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{1.024713in}}{\pgfqpoint{1.953676in}{1.022400in}}{\pgfqpoint{1.959500in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.022400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{1.014064in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{1.014064in}}{\pgfqpoint{1.800233in}{1.016378in}}{\pgfqpoint{1.804351in}{1.020496in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{1.024614in}}{\pgfqpoint{1.810783in}{1.030201in}}{\pgfqpoint{1.810783in}{1.036024in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{1.041848in}}{\pgfqpoint{1.808469in}{1.047435in}}{\pgfqpoint{1.804351in}{1.051553in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{1.055671in}}{\pgfqpoint{1.794647in}{1.057985in}}{\pgfqpoint{1.788823in}{1.057985in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{1.057985in}}{\pgfqpoint{1.777412in}{1.055671in}}{\pgfqpoint{1.773294in}{1.051553in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{1.047435in}}{\pgfqpoint{1.766862in}{1.041848in}}{\pgfqpoint{1.766862in}{1.036024in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{1.030201in}}{\pgfqpoint{1.769176in}{1.024614in}}{\pgfqpoint{1.773294in}{1.020496in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{1.016378in}}{\pgfqpoint{1.782999in}{1.014064in}}{\pgfqpoint{1.788823in}{1.014064in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.014064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{1.019272in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{1.019272in}}{\pgfqpoint{1.834368in}{1.021586in}}{\pgfqpoint{1.838486in}{1.025705in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{1.029823in}}{\pgfqpoint{1.844918in}{1.035409in}}{\pgfqpoint{1.844918in}{1.041233in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{1.047057in}}{\pgfqpoint{1.842605in}{1.052643in}}{\pgfqpoint{1.838486in}{1.056761in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{1.060879in}}{\pgfqpoint{1.828782in}{1.063193in}}{\pgfqpoint{1.822958in}{1.063193in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{1.063193in}}{\pgfqpoint{1.811548in}{1.060879in}}{\pgfqpoint{1.807430in}{1.056761in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{1.052643in}}{\pgfqpoint{1.800998in}{1.047057in}}{\pgfqpoint{1.800998in}{1.041233in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.035409in}}{\pgfqpoint{1.803312in}{1.029823in}}{\pgfqpoint{1.807430in}{1.025705in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{1.021586in}}{\pgfqpoint{1.817134in}{1.019272in}}{\pgfqpoint{1.822958in}{1.019272in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{1.019272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{1.015614in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{1.015614in}}{\pgfqpoint{1.743340in}{1.017928in}}{\pgfqpoint{1.747458in}{1.022046in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{1.026164in}}{\pgfqpoint{1.753890in}{1.031751in}}{\pgfqpoint{1.753890in}{1.037575in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.043398in}}{\pgfqpoint{1.751576in}{1.048985in}}{\pgfqpoint{1.747458in}{1.053103in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{1.057221in}}{\pgfqpoint{1.737754in}{1.059535in}}{\pgfqpoint{1.731930in}{1.059535in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{1.059535in}}{\pgfqpoint{1.720520in}{1.057221in}}{\pgfqpoint{1.716402in}{1.053103in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{1.048985in}}{\pgfqpoint{1.709970in}{1.043398in}}{\pgfqpoint{1.709970in}{1.037575in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{1.031751in}}{\pgfqpoint{1.712284in}{1.026164in}}{\pgfqpoint{1.716402in}{1.022046in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{1.017928in}}{\pgfqpoint{1.726106in}{1.015614in}}{\pgfqpoint{1.731930in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.015614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{1.019918in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{1.019918in}}{\pgfqpoint{1.663691in}{1.022232in}}{\pgfqpoint{1.667809in}{1.026350in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{1.030469in}}{\pgfqpoint{1.674241in}{1.036055in}}{\pgfqpoint{1.674241in}{1.041879in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{1.047703in}}{\pgfqpoint{1.671927in}{1.053289in}}{\pgfqpoint{1.667809in}{1.057407in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{1.061525in}}{\pgfqpoint{1.658105in}{1.063839in}}{\pgfqpoint{1.652281in}{1.063839in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{1.063839in}}{\pgfqpoint{1.640870in}{1.061525in}}{\pgfqpoint{1.636752in}{1.057407in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{1.053289in}}{\pgfqpoint{1.630320in}{1.047703in}}{\pgfqpoint{1.630320in}{1.041879in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{1.036055in}}{\pgfqpoint{1.632634in}{1.030469in}}{\pgfqpoint{1.636752in}{1.026350in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{1.022232in}}{\pgfqpoint{1.646457in}{1.019918in}}{\pgfqpoint{1.652281in}{1.019918in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{1.019918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{1.017141in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{1.017141in}}{\pgfqpoint{1.675069in}{1.019455in}}{\pgfqpoint{1.679187in}{1.023573in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{1.027691in}}{\pgfqpoint{1.685619in}{1.033277in}}{\pgfqpoint{1.685619in}{1.039101in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{1.044925in}}{\pgfqpoint{1.683305in}{1.050511in}}{\pgfqpoint{1.679187in}{1.054629in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{1.058748in}}{\pgfqpoint{1.669483in}{1.061061in}}{\pgfqpoint{1.663659in}{1.061061in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{1.061061in}}{\pgfqpoint{1.652249in}{1.058748in}}{\pgfqpoint{1.648131in}{1.054629in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{1.050511in}}{\pgfqpoint{1.641699in}{1.044925in}}{\pgfqpoint{1.641699in}{1.039101in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.033277in}}{\pgfqpoint{1.644013in}{1.027691in}}{\pgfqpoint{1.648131in}{1.023573in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{1.019455in}}{\pgfqpoint{1.657835in}{1.017141in}}{\pgfqpoint{1.663659in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.017141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{1.021986in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{1.021986in}}{\pgfqpoint{0.594111in}{1.024300in}}{\pgfqpoint{0.598230in}{1.028418in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{1.032537in}}{\pgfqpoint{0.604662in}{1.038123in}}{\pgfqpoint{0.604662in}{1.043947in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{1.049771in}}{\pgfqpoint{0.602348in}{1.055357in}}{\pgfqpoint{0.598230in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{1.063593in}}{\pgfqpoint{0.588525in}{1.065907in}}{\pgfqpoint{0.582701in}{1.065907in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{1.065907in}}{\pgfqpoint{0.571291in}{1.063593in}}{\pgfqpoint{0.567173in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{1.055357in}}{\pgfqpoint{0.560741in}{1.049771in}}{\pgfqpoint{0.560741in}{1.043947in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{1.038123in}}{\pgfqpoint{0.563055in}{1.032537in}}{\pgfqpoint{0.567173in}{1.028418in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{1.024300in}}{\pgfqpoint{0.576877in}{1.021986in}}{\pgfqpoint{0.582701in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{1.021986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{1.015476in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{1.015476in}}{\pgfqpoint{1.481635in}{1.017790in}}{\pgfqpoint{1.485753in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{1.026026in}}{\pgfqpoint{1.492185in}{1.031613in}}{\pgfqpoint{1.492185in}{1.037436in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{1.043260in}}{\pgfqpoint{1.489871in}{1.048847in}}{\pgfqpoint{1.485753in}{1.052965in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.057083in}}{\pgfqpoint{1.476048in}{1.059397in}}{\pgfqpoint{1.470225in}{1.059397in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{1.059397in}}{\pgfqpoint{1.458814in}{1.057083in}}{\pgfqpoint{1.454696in}{1.052965in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{1.048847in}}{\pgfqpoint{1.448264in}{1.043260in}}{\pgfqpoint{1.448264in}{1.037436in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{1.031613in}}{\pgfqpoint{1.450578in}{1.026026in}}{\pgfqpoint{1.454696in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.017790in}}{\pgfqpoint{1.464401in}{1.015476in}}{\pgfqpoint{1.470225in}{1.015476in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.015476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{1.015339in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{1.015339in}}{\pgfqpoint{0.685139in}{1.017653in}}{\pgfqpoint{0.689258in}{1.021771in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{1.025889in}}{\pgfqpoint{0.695690in}{1.031475in}}{\pgfqpoint{0.695690in}{1.037299in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{1.043123in}}{\pgfqpoint{0.693376in}{1.048709in}}{\pgfqpoint{0.689258in}{1.052827in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{1.056945in}}{\pgfqpoint{0.679553in}{1.059259in}}{\pgfqpoint{0.673729in}{1.059259in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{1.059259in}}{\pgfqpoint{0.662319in}{1.056945in}}{\pgfqpoint{0.658201in}{1.052827in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{1.048709in}}{\pgfqpoint{0.651769in}{1.043123in}}{\pgfqpoint{0.651769in}{1.037299in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{1.031475in}}{\pgfqpoint{0.654083in}{1.025889in}}{\pgfqpoint{0.658201in}{1.021771in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{1.017653in}}{\pgfqpoint{0.667905in}{1.015339in}}{\pgfqpoint{0.673729in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{1.015339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{1.016472in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{1.016472in}}{\pgfqpoint{1.606798in}{1.018786in}}{\pgfqpoint{1.610916in}{1.022904in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{1.027023in}}{\pgfqpoint{1.617348in}{1.032609in}}{\pgfqpoint{1.617348in}{1.038433in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{1.044257in}}{\pgfqpoint{1.615034in}{1.049843in}}{\pgfqpoint{1.610916in}{1.053961in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{1.058079in}}{\pgfqpoint{1.601212in}{1.060393in}}{\pgfqpoint{1.595388in}{1.060393in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{1.060393in}}{\pgfqpoint{1.583978in}{1.058079in}}{\pgfqpoint{1.579860in}{1.053961in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.049843in}}{\pgfqpoint{1.573428in}{1.044257in}}{\pgfqpoint{1.573428in}{1.038433in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{1.032609in}}{\pgfqpoint{1.575742in}{1.027023in}}{\pgfqpoint{1.579860in}{1.022904in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{1.018786in}}{\pgfqpoint{1.589564in}{1.016472in}}{\pgfqpoint{1.595388in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{1.016472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{1.017408in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{1.017408in}}{\pgfqpoint{0.855817in}{1.019722in}}{\pgfqpoint{0.859935in}{1.023840in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{1.027959in}}{\pgfqpoint{0.866367in}{1.033545in}}{\pgfqpoint{0.866367in}{1.039369in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{1.045193in}}{\pgfqpoint{0.864053in}{1.050779in}}{\pgfqpoint{0.859935in}{1.054897in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{1.059015in}}{\pgfqpoint{0.850231in}{1.061329in}}{\pgfqpoint{0.844407in}{1.061329in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{1.061329in}}{\pgfqpoint{0.832997in}{1.059015in}}{\pgfqpoint{0.828879in}{1.054897in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{1.050779in}}{\pgfqpoint{0.822447in}{1.045193in}}{\pgfqpoint{0.822447in}{1.039369in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{1.033545in}}{\pgfqpoint{0.824761in}{1.027959in}}{\pgfqpoint{0.828879in}{1.023840in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.019722in}}{\pgfqpoint{0.838583in}{1.017408in}}{\pgfqpoint{0.844407in}{1.017408in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{1.017408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{1.019552in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{1.019552in}}{\pgfqpoint{0.821682in}{1.021866in}}{\pgfqpoint{0.825800in}{1.025984in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{1.030102in}}{\pgfqpoint{0.832232in}{1.035688in}}{\pgfqpoint{0.832232in}{1.041512in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{1.047336in}}{\pgfqpoint{0.829918in}{1.052922in}}{\pgfqpoint{0.825800in}{1.057041in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{1.061159in}}{\pgfqpoint{0.816095in}{1.063473in}}{\pgfqpoint{0.810271in}{1.063473in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{1.063473in}}{\pgfqpoint{0.798861in}{1.061159in}}{\pgfqpoint{0.794743in}{1.057041in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{1.052922in}}{\pgfqpoint{0.788311in}{1.047336in}}{\pgfqpoint{0.788311in}{1.041512in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{1.035688in}}{\pgfqpoint{0.790625in}{1.030102in}}{\pgfqpoint{0.794743in}{1.025984in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{1.021866in}}{\pgfqpoint{0.804447in}{1.019552in}}{\pgfqpoint{0.810271in}{1.019552in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{1.019552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{1.004787in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{1.004787in}}{\pgfqpoint{1.993667in}{1.007100in}}{\pgfqpoint{1.997785in}{1.011219in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{1.015337in}}{\pgfqpoint{2.004217in}{1.020923in}}{\pgfqpoint{2.004217in}{1.026747in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.032571in}}{\pgfqpoint{2.001904in}{1.038157in}}{\pgfqpoint{1.997785in}{1.042275in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{1.046393in}}{\pgfqpoint{1.988081in}{1.048707in}}{\pgfqpoint{1.982257in}{1.048707in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{1.048707in}}{\pgfqpoint{1.970847in}{1.046393in}}{\pgfqpoint{1.966729in}{1.042275in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{1.038157in}}{\pgfqpoint{1.960297in}{1.032571in}}{\pgfqpoint{1.960297in}{1.026747in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{1.020923in}}{\pgfqpoint{1.962611in}{1.015337in}}{\pgfqpoint{1.966729in}{1.011219in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{1.007100in}}{\pgfqpoint{1.976433in}{1.004787in}}{\pgfqpoint{1.982257in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.004787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{1.007166in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{1.007166in}}{\pgfqpoint{1.709205in}{1.009479in}}{\pgfqpoint{1.713323in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{1.017716in}}{\pgfqpoint{1.719755in}{1.023302in}}{\pgfqpoint{1.719755in}{1.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{1.034950in}}{\pgfqpoint{1.717441in}{1.040536in}}{\pgfqpoint{1.713323in}{1.044654in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.048772in}}{\pgfqpoint{1.703619in}{1.051086in}}{\pgfqpoint{1.697795in}{1.051086in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{1.051086in}}{\pgfqpoint{1.686384in}{1.048772in}}{\pgfqpoint{1.682266in}{1.044654in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{1.040536in}}{\pgfqpoint{1.675834in}{1.034950in}}{\pgfqpoint{1.675834in}{1.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{1.023302in}}{\pgfqpoint{1.678148in}{1.017716in}}{\pgfqpoint{1.682266in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{1.009479in}}{\pgfqpoint{1.691971in}{1.007166in}}{\pgfqpoint{1.697795in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.007166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{1.019636in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{1.019636in}}{\pgfqpoint{1.640934in}{1.021950in}}{\pgfqpoint{1.645052in}{1.026068in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{1.030186in}}{\pgfqpoint{1.651484in}{1.035772in}}{\pgfqpoint{1.651484in}{1.041596in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{1.047420in}}{\pgfqpoint{1.649170in}{1.053007in}}{\pgfqpoint{1.645052in}{1.057125in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{1.061243in}}{\pgfqpoint{1.635348in}{1.063557in}}{\pgfqpoint{1.629524in}{1.063557in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{1.063557in}}{\pgfqpoint{1.618113in}{1.061243in}}{\pgfqpoint{1.613995in}{1.057125in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.053007in}}{\pgfqpoint{1.607563in}{1.047420in}}{\pgfqpoint{1.607563in}{1.041596in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.035772in}}{\pgfqpoint{1.609877in}{1.030186in}}{\pgfqpoint{1.613995in}{1.026068in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{1.021950in}}{\pgfqpoint{1.623700in}{1.019636in}}{\pgfqpoint{1.629524in}{1.019636in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.019636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{1.020837in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{1.020837in}}{\pgfqpoint{1.652312in}{1.023151in}}{\pgfqpoint{1.656430in}{1.027269in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{1.031387in}}{\pgfqpoint{1.662862in}{1.036974in}}{\pgfqpoint{1.662862in}{1.042798in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.048621in}}{\pgfqpoint{1.660548in}{1.054208in}}{\pgfqpoint{1.656430in}{1.058326in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{1.062444in}}{\pgfqpoint{1.646726in}{1.064758in}}{\pgfqpoint{1.640902in}{1.064758in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{1.064758in}}{\pgfqpoint{1.629492in}{1.062444in}}{\pgfqpoint{1.625374in}{1.058326in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{1.054208in}}{\pgfqpoint{1.618942in}{1.048621in}}{\pgfqpoint{1.618942in}{1.042798in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{1.036974in}}{\pgfqpoint{1.621256in}{1.031387in}}{\pgfqpoint{1.625374in}{1.027269in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{1.023151in}}{\pgfqpoint{1.635078in}{1.020837in}}{\pgfqpoint{1.640902in}{1.020837in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{1.020837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{1.024474in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{1.024474in}}{\pgfqpoint{0.992359in}{1.026787in}}{\pgfqpoint{0.996477in}{1.030906in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{1.035024in}}{\pgfqpoint{1.002909in}{1.040610in}}{\pgfqpoint{1.002909in}{1.046434in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{1.052258in}}{\pgfqpoint{1.000595in}{1.057844in}}{\pgfqpoint{0.996477in}{1.061962in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{1.066080in}}{\pgfqpoint{0.986773in}{1.068394in}}{\pgfqpoint{0.980949in}{1.068394in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{1.068394in}}{\pgfqpoint{0.969539in}{1.066080in}}{\pgfqpoint{0.965421in}{1.061962in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{1.057844in}}{\pgfqpoint{0.958989in}{1.052258in}}{\pgfqpoint{0.958989in}{1.046434in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{1.040610in}}{\pgfqpoint{0.961303in}{1.035024in}}{\pgfqpoint{0.965421in}{1.030906in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{1.026787in}}{\pgfqpoint{0.975125in}{1.024474in}}{\pgfqpoint{0.980949in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.024474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{1.009673in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{1.009673in}}{\pgfqpoint{1.891261in}{1.011987in}}{\pgfqpoint{1.895379in}{1.016105in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{1.020223in}}{\pgfqpoint{1.901811in}{1.025810in}}{\pgfqpoint{1.901811in}{1.031634in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{1.037457in}}{\pgfqpoint{1.899497in}{1.043044in}}{\pgfqpoint{1.895379in}{1.047162in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.051280in}}{\pgfqpoint{1.885675in}{1.053594in}}{\pgfqpoint{1.879851in}{1.053594in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.053594in}}{\pgfqpoint{1.868441in}{1.051280in}}{\pgfqpoint{1.864322in}{1.047162in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{1.043044in}}{\pgfqpoint{1.857890in}{1.037457in}}{\pgfqpoint{1.857890in}{1.031634in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{1.025810in}}{\pgfqpoint{1.860204in}{1.020223in}}{\pgfqpoint{1.864322in}{1.016105in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{1.011987in}}{\pgfqpoint{1.874027in}{1.009673in}}{\pgfqpoint{1.879851in}{1.009673in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.009673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{1.015573in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{1.015573in}}{\pgfqpoint{0.889953in}{1.017887in}}{\pgfqpoint{0.894071in}{1.022005in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{1.026123in}}{\pgfqpoint{0.900503in}{1.031710in}}{\pgfqpoint{0.900503in}{1.037533in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{1.043357in}}{\pgfqpoint{0.898189in}{1.048944in}}{\pgfqpoint{0.894071in}{1.053062in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{1.057180in}}{\pgfqpoint{0.884366in}{1.059494in}}{\pgfqpoint{0.878542in}{1.059494in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{1.059494in}}{\pgfqpoint{0.867132in}{1.057180in}}{\pgfqpoint{0.863014in}{1.053062in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{1.048944in}}{\pgfqpoint{0.856582in}{1.043357in}}{\pgfqpoint{0.856582in}{1.037533in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{1.031710in}}{\pgfqpoint{0.858896in}{1.026123in}}{\pgfqpoint{0.863014in}{1.022005in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{1.017887in}}{\pgfqpoint{0.872718in}{1.015573in}}{\pgfqpoint{0.878542in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.015573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{1.007638in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{1.007638in}}{\pgfqpoint{1.936775in}{1.009952in}}{\pgfqpoint{1.940893in}{1.014070in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{1.018188in}}{\pgfqpoint{1.947325in}{1.023774in}}{\pgfqpoint{1.947325in}{1.029598in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{1.035422in}}{\pgfqpoint{1.945011in}{1.041008in}}{\pgfqpoint{1.940893in}{1.045126in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{1.049245in}}{\pgfqpoint{1.931189in}{1.051558in}}{\pgfqpoint{1.925365in}{1.051558in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{1.051558in}}{\pgfqpoint{1.913955in}{1.049245in}}{\pgfqpoint{1.909836in}{1.045126in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{1.041008in}}{\pgfqpoint{1.903404in}{1.035422in}}{\pgfqpoint{1.903404in}{1.029598in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{1.023774in}}{\pgfqpoint{1.905718in}{1.018188in}}{\pgfqpoint{1.909836in}{1.014070in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{1.009952in}}{\pgfqpoint{1.919541in}{1.007638in}}{\pgfqpoint{1.925365in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.007638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{1.010964in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{1.010964in}}{\pgfqpoint{1.720583in}{1.013277in}}{\pgfqpoint{1.724701in}{1.017396in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{1.021514in}}{\pgfqpoint{1.731133in}{1.027100in}}{\pgfqpoint{1.731133in}{1.032924in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{1.038748in}}{\pgfqpoint{1.728819in}{1.044334in}}{\pgfqpoint{1.724701in}{1.048452in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{1.052570in}}{\pgfqpoint{1.714997in}{1.054884in}}{\pgfqpoint{1.709173in}{1.054884in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.054884in}}{\pgfqpoint{1.697763in}{1.052570in}}{\pgfqpoint{1.693645in}{1.048452in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{1.044334in}}{\pgfqpoint{1.687213in}{1.038748in}}{\pgfqpoint{1.687213in}{1.032924in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{1.027100in}}{\pgfqpoint{1.689527in}{1.021514in}}{\pgfqpoint{1.693645in}{1.017396in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{1.013277in}}{\pgfqpoint{1.703349in}{1.010964in}}{\pgfqpoint{1.709173in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.010964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{1.009653in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{1.009653in}}{\pgfqpoint{1.982289in}{1.011967in}}{\pgfqpoint{1.986407in}{1.016085in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{1.020203in}}{\pgfqpoint{1.992839in}{1.025789in}}{\pgfqpoint{1.992839in}{1.031613in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.037437in}}{\pgfqpoint{1.990525in}{1.043023in}}{\pgfqpoint{1.986407in}{1.047142in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{1.051260in}}{\pgfqpoint{1.976703in}{1.053574in}}{\pgfqpoint{1.970879in}{1.053574in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{1.053574in}}{\pgfqpoint{1.959469in}{1.051260in}}{\pgfqpoint{1.955350in}{1.047142in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{1.043023in}}{\pgfqpoint{1.948918in}{1.037437in}}{\pgfqpoint{1.948918in}{1.031613in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{1.025789in}}{\pgfqpoint{1.951232in}{1.020203in}}{\pgfqpoint{1.955350in}{1.016085in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{1.011967in}}{\pgfqpoint{1.965055in}{1.009653in}}{\pgfqpoint{1.970879in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.009653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{1.016707in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{1.016707in}}{\pgfqpoint{0.980981in}{1.019021in}}{\pgfqpoint{0.985099in}{1.023139in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.027258in}}{\pgfqpoint{0.991531in}{1.032844in}}{\pgfqpoint{0.991531in}{1.038668in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{1.044492in}}{\pgfqpoint{0.989217in}{1.050078in}}{\pgfqpoint{0.985099in}{1.054196in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{1.058314in}}{\pgfqpoint{0.975394in}{1.060628in}}{\pgfqpoint{0.969570in}{1.060628in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{1.060628in}}{\pgfqpoint{0.958160in}{1.058314in}}{\pgfqpoint{0.954042in}{1.054196in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{1.050078in}}{\pgfqpoint{0.947610in}{1.044492in}}{\pgfqpoint{0.947610in}{1.038668in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{1.032844in}}{\pgfqpoint{0.949924in}{1.027258in}}{\pgfqpoint{0.954042in}{1.023139in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{1.019021in}}{\pgfqpoint{0.963747in}{1.016707in}}{\pgfqpoint{0.969570in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{1.016707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{1.011983in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{1.011983in}}{\pgfqpoint{0.764789in}{1.014297in}}{\pgfqpoint{0.768907in}{1.018415in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{1.022534in}}{\pgfqpoint{0.775339in}{1.028120in}}{\pgfqpoint{0.775339in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{1.039768in}}{\pgfqpoint{0.773025in}{1.045354in}}{\pgfqpoint{0.768907in}{1.049472in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{1.053590in}}{\pgfqpoint{0.759203in}{1.055904in}}{\pgfqpoint{0.753379in}{1.055904in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{1.055904in}}{\pgfqpoint{0.741969in}{1.053590in}}{\pgfqpoint{0.737851in}{1.049472in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{1.045354in}}{\pgfqpoint{0.731419in}{1.039768in}}{\pgfqpoint{0.731419in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{1.028120in}}{\pgfqpoint{0.733733in}{1.022534in}}{\pgfqpoint{0.737851in}{1.018415in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{1.014297in}}{\pgfqpoint{0.747555in}{1.011983in}}{\pgfqpoint{0.753379in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{1.011983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{1.009878in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.009878in}}{\pgfqpoint{1.948153in}{1.012192in}}{\pgfqpoint{1.952271in}{1.016310in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{1.020428in}}{\pgfqpoint{1.958703in}{1.026014in}}{\pgfqpoint{1.958703in}{1.031838in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{1.037662in}}{\pgfqpoint{1.956390in}{1.043248in}}{\pgfqpoint{1.952271in}{1.047366in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{1.051485in}}{\pgfqpoint{1.942567in}{1.053798in}}{\pgfqpoint{1.936743in}{1.053798in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{1.053798in}}{\pgfqpoint{1.925333in}{1.051485in}}{\pgfqpoint{1.921215in}{1.047366in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{1.043248in}}{\pgfqpoint{1.914783in}{1.037662in}}{\pgfqpoint{1.914783in}{1.031838in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{1.026014in}}{\pgfqpoint{1.917097in}{1.020428in}}{\pgfqpoint{1.921215in}{1.016310in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{1.012192in}}{\pgfqpoint{1.930919in}{1.009878in}}{\pgfqpoint{1.936743in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.009878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{1.010157in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{1.010157in}}{\pgfqpoint{2.016424in}{1.012471in}}{\pgfqpoint{2.020542in}{1.016589in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{1.020707in}}{\pgfqpoint{2.026974in}{1.026293in}}{\pgfqpoint{2.026974in}{1.032117in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{1.037941in}}{\pgfqpoint{2.024661in}{1.043527in}}{\pgfqpoint{2.020542in}{1.047645in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{1.051763in}}{\pgfqpoint{2.010838in}{1.054077in}}{\pgfqpoint{2.005014in}{1.054077in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{1.054077in}}{\pgfqpoint{1.993604in}{1.051763in}}{\pgfqpoint{1.989486in}{1.047645in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{1.043527in}}{\pgfqpoint{1.983054in}{1.037941in}}{\pgfqpoint{1.983054in}{1.032117in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{1.026293in}}{\pgfqpoint{1.985368in}{1.020707in}}{\pgfqpoint{1.989486in}{1.016589in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{1.012471in}}{\pgfqpoint{1.999190in}{1.010157in}}{\pgfqpoint{2.005014in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.010157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{1.008833in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{1.008833in}}{\pgfqpoint{1.868504in}{1.011147in}}{\pgfqpoint{1.872622in}{1.015265in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{1.019383in}}{\pgfqpoint{1.879054in}{1.024969in}}{\pgfqpoint{1.879054in}{1.030793in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{1.036617in}}{\pgfqpoint{1.876740in}{1.042203in}}{\pgfqpoint{1.872622in}{1.046321in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{1.050439in}}{\pgfqpoint{1.862918in}{1.052753in}}{\pgfqpoint{1.857094in}{1.052753in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{1.052753in}}{\pgfqpoint{1.845684in}{1.050439in}}{\pgfqpoint{1.841565in}{1.046321in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{1.042203in}}{\pgfqpoint{1.835133in}{1.036617in}}{\pgfqpoint{1.835133in}{1.030793in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{1.024969in}}{\pgfqpoint{1.837447in}{1.019383in}}{\pgfqpoint{1.841565in}{1.015265in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{1.011147in}}{\pgfqpoint{1.851270in}{1.008833in}}{\pgfqpoint{1.857094in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.008833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{1.020994in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{1.020994in}}{\pgfqpoint{0.707897in}{1.023307in}}{\pgfqpoint{0.712015in}{1.027426in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{1.031544in}}{\pgfqpoint{0.718447in}{1.037130in}}{\pgfqpoint{0.718447in}{1.042954in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{1.048778in}}{\pgfqpoint{0.716133in}{1.054364in}}{\pgfqpoint{0.712015in}{1.058482in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{1.062600in}}{\pgfqpoint{0.702310in}{1.064914in}}{\pgfqpoint{0.696486in}{1.064914in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{1.064914in}}{\pgfqpoint{0.685076in}{1.062600in}}{\pgfqpoint{0.680958in}{1.058482in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{1.054364in}}{\pgfqpoint{0.674526in}{1.048778in}}{\pgfqpoint{0.674526in}{1.042954in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{1.037130in}}{\pgfqpoint{0.676840in}{1.031544in}}{\pgfqpoint{0.680958in}{1.027426in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{1.023307in}}{\pgfqpoint{0.690662in}{1.020994in}}{\pgfqpoint{0.696486in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{1.020994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{1.012835in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{1.012835in}}{\pgfqpoint{1.163037in}{1.015148in}}{\pgfqpoint{1.167155in}{1.019267in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{1.023385in}}{\pgfqpoint{1.173587in}{1.028971in}}{\pgfqpoint{1.173587in}{1.034795in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{1.040619in}}{\pgfqpoint{1.171273in}{1.046205in}}{\pgfqpoint{1.167155in}{1.050323in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{1.054441in}}{\pgfqpoint{1.157450in}{1.056755in}}{\pgfqpoint{1.151626in}{1.056755in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{1.056755in}}{\pgfqpoint{1.140216in}{1.054441in}}{\pgfqpoint{1.136098in}{1.050323in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{1.046205in}}{\pgfqpoint{1.129666in}{1.040619in}}{\pgfqpoint{1.129666in}{1.034795in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{1.028971in}}{\pgfqpoint{1.131980in}{1.023385in}}{\pgfqpoint{1.136098in}{1.019267in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{1.015148in}}{\pgfqpoint{1.145803in}{1.012835in}}{\pgfqpoint{1.151626in}{1.012835in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.012835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{1.010877in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{1.010877in}}{\pgfqpoint{2.084695in}{1.013191in}}{\pgfqpoint{2.088813in}{1.017309in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{1.021428in}}{\pgfqpoint{2.095245in}{1.027014in}}{\pgfqpoint{2.095245in}{1.032838in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{1.038662in}}{\pgfqpoint{2.092932in}{1.044248in}}{\pgfqpoint{2.088813in}{1.048366in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{1.052484in}}{\pgfqpoint{2.079109in}{1.054798in}}{\pgfqpoint{2.073285in}{1.054798in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{1.054798in}}{\pgfqpoint{2.061875in}{1.052484in}}{\pgfqpoint{2.057757in}{1.048366in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{1.044248in}}{\pgfqpoint{2.051325in}{1.038662in}}{\pgfqpoint{2.051325in}{1.032838in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{1.027014in}}{\pgfqpoint{2.053639in}{1.021428in}}{\pgfqpoint{2.057757in}{1.017309in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{1.013191in}}{\pgfqpoint{2.067461in}{1.010877in}}{\pgfqpoint{2.073285in}{1.010877in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{1.010877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{1.013838in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{1.013838in}}{\pgfqpoint{0.616868in}{1.016152in}}{\pgfqpoint{0.620987in}{1.020270in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{1.024388in}}{\pgfqpoint{0.627419in}{1.029975in}}{\pgfqpoint{0.627419in}{1.035799in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{1.041623in}}{\pgfqpoint{0.625105in}{1.047209in}}{\pgfqpoint{0.620987in}{1.051327in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{1.055445in}}{\pgfqpoint{0.611282in}{1.057759in}}{\pgfqpoint{0.605458in}{1.057759in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{1.057759in}}{\pgfqpoint{0.594048in}{1.055445in}}{\pgfqpoint{0.589930in}{1.051327in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{1.047209in}}{\pgfqpoint{0.583498in}{1.041623in}}{\pgfqpoint{0.583498in}{1.035799in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{1.029975in}}{\pgfqpoint{0.585812in}{1.024388in}}{\pgfqpoint{0.589930in}{1.020270in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{1.016152in}}{\pgfqpoint{0.599634in}{1.013838in}}{\pgfqpoint{0.605458in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{1.013838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{1.011640in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{1.011640in}}{\pgfqpoint{1.925396in}{1.013954in}}{\pgfqpoint{1.929514in}{1.018072in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{1.022190in}}{\pgfqpoint{1.935946in}{1.027777in}}{\pgfqpoint{1.935946in}{1.033601in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{1.039424in}}{\pgfqpoint{1.933633in}{1.045011in}}{\pgfqpoint{1.929514in}{1.049129in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{1.053247in}}{\pgfqpoint{1.919810in}{1.055561in}}{\pgfqpoint{1.913986in}{1.055561in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{1.055561in}}{\pgfqpoint{1.902576in}{1.053247in}}{\pgfqpoint{1.898458in}{1.049129in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{1.045011in}}{\pgfqpoint{1.892026in}{1.039424in}}{\pgfqpoint{1.892026in}{1.033601in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{1.027777in}}{\pgfqpoint{1.894340in}{1.022190in}}{\pgfqpoint{1.898458in}{1.018072in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{1.013954in}}{\pgfqpoint{1.908162in}{1.011640in}}{\pgfqpoint{1.913986in}{1.011640in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{1.011640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{1.025599in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{1.025599in}}{\pgfqpoint{0.810303in}{1.027913in}}{\pgfqpoint{0.814421in}{1.032031in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{1.036149in}}{\pgfqpoint{0.820853in}{1.041735in}}{\pgfqpoint{0.820853in}{1.047559in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{1.053383in}}{\pgfqpoint{0.818539in}{1.058969in}}{\pgfqpoint{0.814421in}{1.063088in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{1.067206in}}{\pgfqpoint{0.804717in}{1.069520in}}{\pgfqpoint{0.798893in}{1.069520in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.069520in}}{\pgfqpoint{0.787483in}{1.067206in}}{\pgfqpoint{0.783365in}{1.063088in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{1.058969in}}{\pgfqpoint{0.776933in}{1.053383in}}{\pgfqpoint{0.776933in}{1.047559in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{1.041735in}}{\pgfqpoint{0.779247in}{1.036149in}}{\pgfqpoint{0.783365in}{1.032031in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{1.027913in}}{\pgfqpoint{0.793069in}{1.025599in}}{\pgfqpoint{0.798893in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{1.025599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{1.009633in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{1.009633in}}{\pgfqpoint{2.073317in}{1.011947in}}{\pgfqpoint{2.077435in}{1.016065in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{1.020184in}}{\pgfqpoint{2.083867in}{1.025770in}}{\pgfqpoint{2.083867in}{1.031594in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{1.037418in}}{\pgfqpoint{2.081553in}{1.043004in}}{\pgfqpoint{2.077435in}{1.047122in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.051240in}}{\pgfqpoint{2.067731in}{1.053554in}}{\pgfqpoint{2.061907in}{1.053554in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{1.053554in}}{\pgfqpoint{2.050497in}{1.051240in}}{\pgfqpoint{2.046378in}{1.047122in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{1.043004in}}{\pgfqpoint{2.039946in}{1.037418in}}{\pgfqpoint{2.039946in}{1.031594in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{1.025770in}}{\pgfqpoint{2.042260in}{1.020184in}}{\pgfqpoint{2.046378in}{1.016065in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{1.011947in}}{\pgfqpoint{2.056083in}{1.009633in}}{\pgfqpoint{2.061907in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.009633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{1.016679in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.016679in}}{\pgfqpoint{1.401985in}{1.018993in}}{\pgfqpoint{1.406103in}{1.023111in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.027229in}}{\pgfqpoint{1.412535in}{1.032815in}}{\pgfqpoint{1.412535in}{1.038639in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{1.044463in}}{\pgfqpoint{1.410221in}{1.050049in}}{\pgfqpoint{1.406103in}{1.054167in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{1.058286in}}{\pgfqpoint{1.396399in}{1.060599in}}{\pgfqpoint{1.390575in}{1.060599in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{1.060599in}}{\pgfqpoint{1.379165in}{1.058286in}}{\pgfqpoint{1.375047in}{1.054167in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{1.050049in}}{\pgfqpoint{1.368615in}{1.044463in}}{\pgfqpoint{1.368615in}{1.038639in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{1.032815in}}{\pgfqpoint{1.370929in}{1.027229in}}{\pgfqpoint{1.375047in}{1.023111in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{1.018993in}}{\pgfqpoint{1.384751in}{1.016679in}}{\pgfqpoint{1.390575in}{1.016679in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.016679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.012297in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{1.012297in}}{\pgfqpoint{1.754719in}{1.014610in}}{\pgfqpoint{1.758837in}{1.018729in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{1.022847in}}{\pgfqpoint{1.765269in}{1.028433in}}{\pgfqpoint{1.765269in}{1.034257in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{1.040081in}}{\pgfqpoint{1.762955in}{1.045667in}}{\pgfqpoint{1.758837in}{1.049785in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{1.053903in}}{\pgfqpoint{1.749133in}{1.056217in}}{\pgfqpoint{1.743309in}{1.056217in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{1.056217in}}{\pgfqpoint{1.731898in}{1.053903in}}{\pgfqpoint{1.727780in}{1.049785in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{1.045667in}}{\pgfqpoint{1.721348in}{1.040081in}}{\pgfqpoint{1.721348in}{1.034257in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{1.028433in}}{\pgfqpoint{1.723662in}{1.022847in}}{\pgfqpoint{1.727780in}{1.018729in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{1.014610in}}{\pgfqpoint{1.737485in}{1.012297in}}{\pgfqpoint{1.743309in}{1.012297in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.012297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{1.026827in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{1.026827in}}{\pgfqpoint{1.026495in}{1.029141in}}{\pgfqpoint{1.030613in}{1.033259in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{1.037377in}}{\pgfqpoint{1.037045in}{1.042963in}}{\pgfqpoint{1.037045in}{1.048787in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{1.054611in}}{\pgfqpoint{1.034731in}{1.060197in}}{\pgfqpoint{1.030613in}{1.064315in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{1.068433in}}{\pgfqpoint{1.020908in}{1.070747in}}{\pgfqpoint{1.015084in}{1.070747in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{1.070747in}}{\pgfqpoint{1.003674in}{1.068433in}}{\pgfqpoint{0.999556in}{1.064315in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{1.060197in}}{\pgfqpoint{0.993124in}{1.054611in}}{\pgfqpoint{0.993124in}{1.048787in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{1.042963in}}{\pgfqpoint{0.995438in}{1.037377in}}{\pgfqpoint{0.999556in}{1.033259in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{1.029141in}}{\pgfqpoint{1.009261in}{1.026827in}}{\pgfqpoint{1.015084in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{1.026827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.012798in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{1.012798in}}{\pgfqpoint{0.912710in}{1.015111in}}{\pgfqpoint{0.916828in}{1.019230in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{1.023348in}}{\pgfqpoint{0.923260in}{1.028934in}}{\pgfqpoint{0.923260in}{1.034758in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{1.040582in}}{\pgfqpoint{0.920946in}{1.046168in}}{\pgfqpoint{0.916828in}{1.050286in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{1.054404in}}{\pgfqpoint{0.907123in}{1.056718in}}{\pgfqpoint{0.901299in}{1.056718in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{1.056718in}}{\pgfqpoint{0.889889in}{1.054404in}}{\pgfqpoint{0.885771in}{1.050286in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{1.046168in}}{\pgfqpoint{0.879339in}{1.040582in}}{\pgfqpoint{0.879339in}{1.034758in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{1.028934in}}{\pgfqpoint{0.881653in}{1.023348in}}{\pgfqpoint{0.885771in}{1.019230in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{1.015111in}}{\pgfqpoint{0.895476in}{1.012798in}}{\pgfqpoint{0.901299in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.012798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{1.014301in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{1.014301in}}{\pgfqpoint{1.822990in}{1.016615in}}{\pgfqpoint{1.827108in}{1.020733in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{1.024851in}}{\pgfqpoint{1.833540in}{1.030437in}}{\pgfqpoint{1.833540in}{1.036261in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{1.042085in}}{\pgfqpoint{1.831226in}{1.047671in}}{\pgfqpoint{1.827108in}{1.051789in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{1.055908in}}{\pgfqpoint{1.817404in}{1.058221in}}{\pgfqpoint{1.811580in}{1.058221in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{1.058221in}}{\pgfqpoint{1.800170in}{1.055908in}}{\pgfqpoint{1.796051in}{1.051789in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{1.047671in}}{\pgfqpoint{1.789619in}{1.042085in}}{\pgfqpoint{1.789619in}{1.036261in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{1.030437in}}{\pgfqpoint{1.791933in}{1.024851in}}{\pgfqpoint{1.796051in}{1.020733in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{1.016615in}}{\pgfqpoint{1.805756in}{1.014301in}}{\pgfqpoint{1.811580in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.014301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{1.011066in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{1.011066in}}{\pgfqpoint{1.390607in}{1.013380in}}{\pgfqpoint{1.394725in}{1.017498in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.021616in}}{\pgfqpoint{1.401157in}{1.027202in}}{\pgfqpoint{1.401157in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{1.038850in}}{\pgfqpoint{1.398843in}{1.044436in}}{\pgfqpoint{1.394725in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{1.052672in}}{\pgfqpoint{1.385020in}{1.054986in}}{\pgfqpoint{1.379197in}{1.054986in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{1.054986in}}{\pgfqpoint{1.367786in}{1.052672in}}{\pgfqpoint{1.363668in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{1.044436in}}{\pgfqpoint{1.357236in}{1.038850in}}{\pgfqpoint{1.357236in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{1.027202in}}{\pgfqpoint{1.359550in}{1.021616in}}{\pgfqpoint{1.363668in}{1.017498in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{1.013380in}}{\pgfqpoint{1.373373in}{1.011066in}}{\pgfqpoint{1.379197in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{1.011066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{1.009435in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{1.009435in}}{\pgfqpoint{1.914018in}{1.011749in}}{\pgfqpoint{1.918136in}{1.015867in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{1.019985in}}{\pgfqpoint{1.924568in}{1.025571in}}{\pgfqpoint{1.924568in}{1.031395in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{1.037219in}}{\pgfqpoint{1.922254in}{1.042805in}}{\pgfqpoint{1.918136in}{1.046924in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{1.051042in}}{\pgfqpoint{1.908432in}{1.053356in}}{\pgfqpoint{1.902608in}{1.053356in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{1.053356in}}{\pgfqpoint{1.891198in}{1.051042in}}{\pgfqpoint{1.887079in}{1.046924in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{1.042805in}}{\pgfqpoint{1.880647in}{1.037219in}}{\pgfqpoint{1.880647in}{1.031395in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{1.025571in}}{\pgfqpoint{1.882961in}{1.019985in}}{\pgfqpoint{1.887079in}{1.015867in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{1.011749in}}{\pgfqpoint{1.896784in}{1.009435in}}{\pgfqpoint{1.902608in}{1.009435in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.009435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{1.010213in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{1.010213in}}{\pgfqpoint{2.096074in}{1.012527in}}{\pgfqpoint{2.100192in}{1.016645in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{1.020763in}}{\pgfqpoint{2.106624in}{1.026349in}}{\pgfqpoint{2.106624in}{1.032173in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{1.037997in}}{\pgfqpoint{2.104310in}{1.043583in}}{\pgfqpoint{2.100192in}{1.047702in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.051820in}}{\pgfqpoint{2.090488in}{1.054134in}}{\pgfqpoint{2.084664in}{1.054134in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{1.054134in}}{\pgfqpoint{2.073254in}{1.051820in}}{\pgfqpoint{2.069135in}{1.047702in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{1.043583in}}{\pgfqpoint{2.062703in}{1.037997in}}{\pgfqpoint{2.062703in}{1.032173in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{1.026349in}}{\pgfqpoint{2.065017in}{1.020763in}}{\pgfqpoint{2.069135in}{1.016645in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.012527in}}{\pgfqpoint{2.078840in}{1.010213in}}{\pgfqpoint{2.084664in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.010213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{1.013441in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{1.013441in}}{\pgfqpoint{1.345093in}{1.015755in}}{\pgfqpoint{1.349211in}{1.019873in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{1.023991in}}{\pgfqpoint{1.355643in}{1.029577in}}{\pgfqpoint{1.355643in}{1.035401in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{1.041225in}}{\pgfqpoint{1.353329in}{1.046811in}}{\pgfqpoint{1.349211in}{1.050929in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{1.055047in}}{\pgfqpoint{1.339506in}{1.057361in}}{\pgfqpoint{1.333683in}{1.057361in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{1.057361in}}{\pgfqpoint{1.322272in}{1.055047in}}{\pgfqpoint{1.318154in}{1.050929in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{1.046811in}}{\pgfqpoint{1.311722in}{1.041225in}}{\pgfqpoint{1.311722in}{1.035401in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{1.029577in}}{\pgfqpoint{1.314036in}{1.023991in}}{\pgfqpoint{1.318154in}{1.019873in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{1.015755in}}{\pgfqpoint{1.327859in}{1.013441in}}{\pgfqpoint{1.333683in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.013441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{1.008755in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{1.008755in}}{\pgfqpoint{1.379228in}{1.011069in}}{\pgfqpoint{1.383346in}{1.015187in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{1.019305in}}{\pgfqpoint{1.389778in}{1.024891in}}{\pgfqpoint{1.389778in}{1.030715in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{1.036539in}}{\pgfqpoint{1.387464in}{1.042125in}}{\pgfqpoint{1.383346in}{1.046243in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{1.050362in}}{\pgfqpoint{1.373642in}{1.052675in}}{\pgfqpoint{1.367818in}{1.052675in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{1.052675in}}{\pgfqpoint{1.356408in}{1.050362in}}{\pgfqpoint{1.352290in}{1.046243in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{1.042125in}}{\pgfqpoint{1.345858in}{1.036539in}}{\pgfqpoint{1.345858in}{1.030715in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{1.024891in}}{\pgfqpoint{1.348172in}{1.019305in}}{\pgfqpoint{1.352290in}{1.015187in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{1.011069in}}{\pgfqpoint{1.361994in}{1.008755in}}{\pgfqpoint{1.367818in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{1.008755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{1.012387in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{1.012387in}}{\pgfqpoint{2.039181in}{1.014701in}}{\pgfqpoint{2.043299in}{1.018819in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{1.022937in}}{\pgfqpoint{2.049731in}{1.028523in}}{\pgfqpoint{2.049731in}{1.034347in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{1.040171in}}{\pgfqpoint{2.047418in}{1.045757in}}{\pgfqpoint{2.043299in}{1.049876in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{1.053994in}}{\pgfqpoint{2.033595in}{1.056308in}}{\pgfqpoint{2.027771in}{1.056308in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.056308in}}{\pgfqpoint{2.016361in}{1.053994in}}{\pgfqpoint{2.012243in}{1.049876in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{1.045757in}}{\pgfqpoint{2.005811in}{1.040171in}}{\pgfqpoint{2.005811in}{1.034347in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{1.028523in}}{\pgfqpoint{2.008125in}{1.022937in}}{\pgfqpoint{2.012243in}{1.018819in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{1.014701in}}{\pgfqpoint{2.021947in}{1.012387in}}{\pgfqpoint{2.027771in}{1.012387in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.012387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{1.016447in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{1.016447in}}{\pgfqpoint{0.867196in}{1.018761in}}{\pgfqpoint{0.871314in}{1.022879in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{1.026997in}}{\pgfqpoint{0.877746in}{1.032583in}}{\pgfqpoint{0.877746in}{1.038407in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{1.044231in}}{\pgfqpoint{0.875432in}{1.049818in}}{\pgfqpoint{0.871314in}{1.053936in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{1.058054in}}{\pgfqpoint{0.861609in}{1.060368in}}{\pgfqpoint{0.855785in}{1.060368in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{1.060368in}}{\pgfqpoint{0.844375in}{1.058054in}}{\pgfqpoint{0.840257in}{1.053936in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{1.049818in}}{\pgfqpoint{0.833825in}{1.044231in}}{\pgfqpoint{0.833825in}{1.038407in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{1.032583in}}{\pgfqpoint{0.836139in}{1.026997in}}{\pgfqpoint{0.840257in}{1.022879in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{1.018761in}}{\pgfqpoint{0.849961in}{1.016447in}}{\pgfqpoint{0.855785in}{1.016447in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{1.016447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{1.013376in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{1.013376in}}{\pgfqpoint{2.027803in}{1.015690in}}{\pgfqpoint{2.031921in}{1.019808in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{1.023926in}}{\pgfqpoint{2.038353in}{1.029512in}}{\pgfqpoint{2.038353in}{1.035336in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{1.041160in}}{\pgfqpoint{2.036039in}{1.046746in}}{\pgfqpoint{2.031921in}{1.050864in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{1.054982in}}{\pgfqpoint{2.022217in}{1.057296in}}{\pgfqpoint{2.016393in}{1.057296in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{1.057296in}}{\pgfqpoint{2.004983in}{1.054982in}}{\pgfqpoint{2.000864in}{1.050864in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{1.046746in}}{\pgfqpoint{1.994432in}{1.041160in}}{\pgfqpoint{1.994432in}{1.035336in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{1.029512in}}{\pgfqpoint{1.996746in}{1.023926in}}{\pgfqpoint{2.000864in}{1.019808in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{1.015690in}}{\pgfqpoint{2.010569in}{1.013376in}}{\pgfqpoint{2.016393in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.013376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{1.014185in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{1.014185in}}{\pgfqpoint{1.731962in}{1.016499in}}{\pgfqpoint{1.736080in}{1.020617in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{1.024735in}}{\pgfqpoint{1.742512in}{1.030321in}}{\pgfqpoint{1.742512in}{1.036145in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{1.041969in}}{\pgfqpoint{1.740198in}{1.047555in}}{\pgfqpoint{1.736080in}{1.051673in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{1.055792in}}{\pgfqpoint{1.726376in}{1.058106in}}{\pgfqpoint{1.720552in}{1.058106in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{1.058106in}}{\pgfqpoint{1.709141in}{1.055792in}}{\pgfqpoint{1.705023in}{1.051673in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{1.047555in}}{\pgfqpoint{1.698591in}{1.041969in}}{\pgfqpoint{1.698591in}{1.036145in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{1.030321in}}{\pgfqpoint{1.700905in}{1.024735in}}{\pgfqpoint{1.705023in}{1.020617in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{1.016499in}}{\pgfqpoint{1.714728in}{1.014185in}}{\pgfqpoint{1.720552in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{1.014185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{1.016795in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{1.016795in}}{\pgfqpoint{1.140280in}{1.019109in}}{\pgfqpoint{1.144398in}{1.023227in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{1.027345in}}{\pgfqpoint{1.150830in}{1.032931in}}{\pgfqpoint{1.150830in}{1.038755in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{1.044579in}}{\pgfqpoint{1.148516in}{1.050165in}}{\pgfqpoint{1.144398in}{1.054283in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{1.058402in}}{\pgfqpoint{1.134693in}{1.060715in}}{\pgfqpoint{1.128869in}{1.060715in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{1.060715in}}{\pgfqpoint{1.117459in}{1.058402in}}{\pgfqpoint{1.113341in}{1.054283in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{1.050165in}}{\pgfqpoint{1.106909in}{1.044579in}}{\pgfqpoint{1.106909in}{1.038755in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{1.032931in}}{\pgfqpoint{1.109223in}{1.027345in}}{\pgfqpoint{1.113341in}{1.023227in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.019109in}}{\pgfqpoint{1.123046in}{1.016795in}}{\pgfqpoint{1.128869in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.016795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{1.018040in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{1.018040in}}{\pgfqpoint{1.515770in}{1.020354in}}{\pgfqpoint{1.519888in}{1.024472in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{1.028590in}}{\pgfqpoint{1.526320in}{1.034176in}}{\pgfqpoint{1.526320in}{1.040000in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.045824in}}{\pgfqpoint{1.524006in}{1.051410in}}{\pgfqpoint{1.519888in}{1.055528in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{1.059646in}}{\pgfqpoint{1.510184in}{1.061960in}}{\pgfqpoint{1.504360in}{1.061960in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.061960in}}{\pgfqpoint{1.492950in}{1.059646in}}{\pgfqpoint{1.488832in}{1.055528in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{1.051410in}}{\pgfqpoint{1.482400in}{1.045824in}}{\pgfqpoint{1.482400in}{1.040000in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{1.034176in}}{\pgfqpoint{1.484714in}{1.028590in}}{\pgfqpoint{1.488832in}{1.024472in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{1.020354in}}{\pgfqpoint{1.498536in}{1.018040in}}{\pgfqpoint{1.504360in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{1.018040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{1.015299in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{1.015299in}}{\pgfqpoint{1.584041in}{1.017613in}}{\pgfqpoint{1.588159in}{1.021731in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{1.025849in}}{\pgfqpoint{1.594591in}{1.031435in}}{\pgfqpoint{1.594591in}{1.037259in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{1.043083in}}{\pgfqpoint{1.592277in}{1.048669in}}{\pgfqpoint{1.588159in}{1.052787in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{1.056905in}}{\pgfqpoint{1.578455in}{1.059219in}}{\pgfqpoint{1.572631in}{1.059219in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{1.059219in}}{\pgfqpoint{1.561221in}{1.056905in}}{\pgfqpoint{1.557103in}{1.052787in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{1.048669in}}{\pgfqpoint{1.550671in}{1.043083in}}{\pgfqpoint{1.550671in}{1.037259in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{1.031435in}}{\pgfqpoint{1.552985in}{1.025849in}}{\pgfqpoint{1.557103in}{1.021731in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.017613in}}{\pgfqpoint{1.566807in}{1.015299in}}{\pgfqpoint{1.572631in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.015299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{1.010433in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{1.010433in}}{\pgfqpoint{1.356471in}{1.012747in}}{\pgfqpoint{1.360589in}{1.016865in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{1.020983in}}{\pgfqpoint{1.367021in}{1.026569in}}{\pgfqpoint{1.367021in}{1.032393in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{1.038217in}}{\pgfqpoint{1.364707in}{1.043803in}}{\pgfqpoint{1.360589in}{1.047921in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{1.052039in}}{\pgfqpoint{1.350885in}{1.054353in}}{\pgfqpoint{1.345061in}{1.054353in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{1.054353in}}{\pgfqpoint{1.333651in}{1.052039in}}{\pgfqpoint{1.329533in}{1.047921in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{1.043803in}}{\pgfqpoint{1.323101in}{1.038217in}}{\pgfqpoint{1.323101in}{1.032393in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{1.026569in}}{\pgfqpoint{1.325415in}{1.020983in}}{\pgfqpoint{1.329533in}{1.016865in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{1.012747in}}{\pgfqpoint{1.339237in}{1.010433in}}{\pgfqpoint{1.345061in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{1.010433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{1.012391in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.012391in}}{\pgfqpoint{1.697826in}{1.014705in}}{\pgfqpoint{1.701944in}{1.018823in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{1.022941in}}{\pgfqpoint{1.708376in}{1.028527in}}{\pgfqpoint{1.708376in}{1.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{1.040175in}}{\pgfqpoint{1.706062in}{1.045761in}}{\pgfqpoint{1.701944in}{1.049880in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{1.053998in}}{\pgfqpoint{1.692240in}{1.056312in}}{\pgfqpoint{1.686416in}{1.056312in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{1.056312in}}{\pgfqpoint{1.675006in}{1.053998in}}{\pgfqpoint{1.670888in}{1.049880in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{1.045761in}}{\pgfqpoint{1.664456in}{1.040175in}}{\pgfqpoint{1.664456in}{1.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{1.028527in}}{\pgfqpoint{1.666770in}{1.022941in}}{\pgfqpoint{1.670888in}{1.018823in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{1.014705in}}{\pgfqpoint{1.680592in}{1.012391in}}{\pgfqpoint{1.686416in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.012391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{1.015513in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{1.015513in}}{\pgfqpoint{1.072009in}{1.017827in}}{\pgfqpoint{1.076127in}{1.021945in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{1.026063in}}{\pgfqpoint{1.082559in}{1.031649in}}{\pgfqpoint{1.082559in}{1.037473in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{1.043297in}}{\pgfqpoint{1.080245in}{1.048883in}}{\pgfqpoint{1.076127in}{1.053002in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{1.057120in}}{\pgfqpoint{1.066422in}{1.059434in}}{\pgfqpoint{1.060598in}{1.059434in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.059434in}}{\pgfqpoint{1.049188in}{1.057120in}}{\pgfqpoint{1.045070in}{1.053002in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{1.048883in}}{\pgfqpoint{1.038638in}{1.043297in}}{\pgfqpoint{1.038638in}{1.037473in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{1.031649in}}{\pgfqpoint{1.040952in}{1.026063in}}{\pgfqpoint{1.045070in}{1.021945in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{1.017827in}}{\pgfqpoint{1.054775in}{1.015513in}}{\pgfqpoint{1.060598in}{1.015513in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{1.015513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.009039in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.009039in}}{\pgfqpoint{1.686448in}{1.011353in}}{\pgfqpoint{1.690566in}{1.015471in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.019590in}}{\pgfqpoint{1.696998in}{1.025176in}}{\pgfqpoint{1.696998in}{1.031000in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.036824in}}{\pgfqpoint{1.694684in}{1.042410in}}{\pgfqpoint{1.690566in}{1.046528in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.050646in}}{\pgfqpoint{1.680862in}{1.052960in}}{\pgfqpoint{1.675038in}{1.052960in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.052960in}}{\pgfqpoint{1.663627in}{1.050646in}}{\pgfqpoint{1.659509in}{1.046528in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{1.042410in}}{\pgfqpoint{1.653077in}{1.036824in}}{\pgfqpoint{1.653077in}{1.031000in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{1.025176in}}{\pgfqpoint{1.655391in}{1.019590in}}{\pgfqpoint{1.659509in}{1.015471in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{1.011353in}}{\pgfqpoint{1.669214in}{1.009039in}}{\pgfqpoint{1.675038in}{1.009039in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{1.009039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{1.019940in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.019940in}}{\pgfqpoint{1.151658in}{1.022254in}}{\pgfqpoint{1.155776in}{1.026372in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{1.030490in}}{\pgfqpoint{1.162208in}{1.036077in}}{\pgfqpoint{1.162208in}{1.041900in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{1.047724in}}{\pgfqpoint{1.159894in}{1.053311in}}{\pgfqpoint{1.155776in}{1.057429in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{1.061547in}}{\pgfqpoint{1.146072in}{1.063861in}}{\pgfqpoint{1.140248in}{1.063861in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{1.063861in}}{\pgfqpoint{1.128838in}{1.061547in}}{\pgfqpoint{1.124720in}{1.057429in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{1.053311in}}{\pgfqpoint{1.118288in}{1.047724in}}{\pgfqpoint{1.118288in}{1.041900in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{1.036077in}}{\pgfqpoint{1.120602in}{1.030490in}}{\pgfqpoint{1.124720in}{1.026372in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{1.022254in}}{\pgfqpoint{1.134424in}{1.019940in}}{\pgfqpoint{1.140248in}{1.019940in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.019940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{1.011758in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{1.011758in}}{\pgfqpoint{1.333714in}{1.014071in}}{\pgfqpoint{1.337832in}{1.018190in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{1.022308in}}{\pgfqpoint{1.344264in}{1.027894in}}{\pgfqpoint{1.344264in}{1.033718in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{1.039542in}}{\pgfqpoint{1.341950in}{1.045128in}}{\pgfqpoint{1.337832in}{1.049246in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{1.053364in}}{\pgfqpoint{1.328128in}{1.055678in}}{\pgfqpoint{1.322304in}{1.055678in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{1.055678in}}{\pgfqpoint{1.310894in}{1.053364in}}{\pgfqpoint{1.306776in}{1.049246in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{1.045128in}}{\pgfqpoint{1.300344in}{1.039542in}}{\pgfqpoint{1.300344in}{1.033718in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{1.027894in}}{\pgfqpoint{1.302658in}{1.022308in}}{\pgfqpoint{1.306776in}{1.018190in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{1.014071in}}{\pgfqpoint{1.316480in}{1.011758in}}{\pgfqpoint{1.322304in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{1.011758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{1.025165in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{1.025165in}}{\pgfqpoint{0.878574in}{1.027479in}}{\pgfqpoint{0.882692in}{1.031597in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{1.035715in}}{\pgfqpoint{0.889124in}{1.041301in}}{\pgfqpoint{0.889124in}{1.047125in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{1.052949in}}{\pgfqpoint{0.886810in}{1.058535in}}{\pgfqpoint{0.882692in}{1.062654in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{1.066772in}}{\pgfqpoint{0.872988in}{1.069086in}}{\pgfqpoint{0.867164in}{1.069086in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{1.069086in}}{\pgfqpoint{0.855754in}{1.066772in}}{\pgfqpoint{0.851636in}{1.062654in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{1.058535in}}{\pgfqpoint{0.845204in}{1.052949in}}{\pgfqpoint{0.845204in}{1.047125in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{1.041301in}}{\pgfqpoint{0.847518in}{1.035715in}}{\pgfqpoint{0.851636in}{1.031597in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{1.027479in}}{\pgfqpoint{0.861340in}{1.025165in}}{\pgfqpoint{0.867164in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.025165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{1.173642in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{1.173642in}}{\pgfqpoint{0.662382in}{1.175956in}}{\pgfqpoint{0.666501in}{1.180074in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{1.184193in}}{\pgfqpoint{0.672933in}{1.189779in}}{\pgfqpoint{0.672933in}{1.195603in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{1.201427in}}{\pgfqpoint{0.670619in}{1.207013in}}{\pgfqpoint{0.666501in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{1.215249in}}{\pgfqpoint{0.656796in}{1.217563in}}{\pgfqpoint{0.650972in}{1.217563in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{1.217563in}}{\pgfqpoint{0.639562in}{1.215249in}}{\pgfqpoint{0.635444in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{1.207013in}}{\pgfqpoint{0.629012in}{1.201427in}}{\pgfqpoint{0.629012in}{1.195603in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{1.189779in}}{\pgfqpoint{0.631326in}{1.184193in}}{\pgfqpoint{0.635444in}{1.180074in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{1.175956in}}{\pgfqpoint{0.645148in}{1.173642in}}{\pgfqpoint{0.650972in}{1.173642in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{1.173642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{1.009750in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{1.009750in}}{\pgfqpoint{1.367850in}{1.012064in}}{\pgfqpoint{1.371968in}{1.016183in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{1.020301in}}{\pgfqpoint{1.378400in}{1.025887in}}{\pgfqpoint{1.378400in}{1.031711in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{1.037535in}}{\pgfqpoint{1.376086in}{1.043121in}}{\pgfqpoint{1.371968in}{1.047239in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{1.051357in}}{\pgfqpoint{1.362263in}{1.053671in}}{\pgfqpoint{1.356440in}{1.053671in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{1.053671in}}{\pgfqpoint{1.345029in}{1.051357in}}{\pgfqpoint{1.340911in}{1.047239in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{1.043121in}}{\pgfqpoint{1.334479in}{1.037535in}}{\pgfqpoint{1.334479in}{1.031711in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{1.025887in}}{\pgfqpoint{1.336793in}{1.020301in}}{\pgfqpoint{1.340911in}{1.016183in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{1.012064in}}{\pgfqpoint{1.350616in}{1.009750in}}{\pgfqpoint{1.356440in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.009750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{1.021126in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{1.021126in}}{\pgfqpoint{0.696518in}{1.023440in}}{\pgfqpoint{0.700636in}{1.027558in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{1.031677in}}{\pgfqpoint{0.707068in}{1.037263in}}{\pgfqpoint{0.707068in}{1.043087in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{1.048911in}}{\pgfqpoint{0.704754in}{1.054497in}}{\pgfqpoint{0.700636in}{1.058615in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{1.062733in}}{\pgfqpoint{0.690932in}{1.065047in}}{\pgfqpoint{0.685108in}{1.065047in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{1.065047in}}{\pgfqpoint{0.673698in}{1.062733in}}{\pgfqpoint{0.669580in}{1.058615in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{1.054497in}}{\pgfqpoint{0.663148in}{1.048911in}}{\pgfqpoint{0.663148in}{1.043087in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{1.037263in}}{\pgfqpoint{0.665461in}{1.031677in}}{\pgfqpoint{0.669580in}{1.027558in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{1.023440in}}{\pgfqpoint{0.679284in}{1.021126in}}{\pgfqpoint{0.685108in}{1.021126in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{1.021126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{0.509518in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{0.509518in}}{\pgfqpoint{0.980981in}{0.511832in}}{\pgfqpoint{0.985099in}{0.515950in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{0.520068in}}{\pgfqpoint{0.991531in}{0.525654in}}{\pgfqpoint{0.991531in}{0.531478in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{0.537302in}}{\pgfqpoint{0.989217in}{0.542888in}}{\pgfqpoint{0.985099in}{0.547006in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{0.551125in}}{\pgfqpoint{0.975394in}{0.553438in}}{\pgfqpoint{0.969570in}{0.553438in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{0.553438in}}{\pgfqpoint{0.958160in}{0.551125in}}{\pgfqpoint{0.954042in}{0.547006in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{0.542888in}}{\pgfqpoint{0.947610in}{0.537302in}}{\pgfqpoint{0.947610in}{0.531478in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.525654in}}{\pgfqpoint{0.949924in}{0.520068in}}{\pgfqpoint{0.954042in}{0.515950in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{0.511832in}}{\pgfqpoint{0.963747in}{0.509518in}}{\pgfqpoint{0.969570in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{0.509518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{0.509540in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{0.509540in}}{\pgfqpoint{1.879882in}{0.511854in}}{\pgfqpoint{1.884000in}{0.515972in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{0.520090in}}{\pgfqpoint{1.890432in}{0.525676in}}{\pgfqpoint{1.890432in}{0.531500in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{0.537324in}}{\pgfqpoint{1.888119in}{0.542910in}}{\pgfqpoint{1.884000in}{0.547028in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{0.551146in}}{\pgfqpoint{1.874296in}{0.553460in}}{\pgfqpoint{1.868472in}{0.553460in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{0.553460in}}{\pgfqpoint{1.857062in}{0.551146in}}{\pgfqpoint{1.852944in}{0.547028in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{0.542910in}}{\pgfqpoint{1.846512in}{0.537324in}}{\pgfqpoint{1.846512in}{0.531500in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{0.525676in}}{\pgfqpoint{1.848826in}{0.520090in}}{\pgfqpoint{1.852944in}{0.515972in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{0.511854in}}{\pgfqpoint{1.862648in}{0.509540in}}{\pgfqpoint{1.868472in}{0.509540in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{0.509540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{0.508879in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{0.508879in}}{\pgfqpoint{0.810303in}{0.511193in}}{\pgfqpoint{0.814421in}{0.515311in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.519429in}}{\pgfqpoint{0.820853in}{0.525015in}}{\pgfqpoint{0.820853in}{0.530839in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{0.536663in}}{\pgfqpoint{0.818539in}{0.542249in}}{\pgfqpoint{0.814421in}{0.546368in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{0.550486in}}{\pgfqpoint{0.804717in}{0.552800in}}{\pgfqpoint{0.798893in}{0.552800in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{0.552800in}}{\pgfqpoint{0.787483in}{0.550486in}}{\pgfqpoint{0.783365in}{0.546368in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{0.542249in}}{\pgfqpoint{0.776933in}{0.536663in}}{\pgfqpoint{0.776933in}{0.530839in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{0.525015in}}{\pgfqpoint{0.779247in}{0.519429in}}{\pgfqpoint{0.783365in}{0.515311in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{0.511193in}}{\pgfqpoint{0.793069in}{0.508879in}}{\pgfqpoint{0.798893in}{0.508879in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.508879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{0.516539in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{0.516539in}}{\pgfqpoint{0.651004in}{0.518853in}}{\pgfqpoint{0.655122in}{0.522971in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{0.527089in}}{\pgfqpoint{0.661554in}{0.532676in}}{\pgfqpoint{0.661554in}{0.538500in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{0.544324in}}{\pgfqpoint{0.659240in}{0.549910in}}{\pgfqpoint{0.655122in}{0.554028in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{0.558146in}}{\pgfqpoint{0.645418in}{0.560460in}}{\pgfqpoint{0.639594in}{0.560460in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{0.560460in}}{\pgfqpoint{0.628184in}{0.558146in}}{\pgfqpoint{0.624066in}{0.554028in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{0.549910in}}{\pgfqpoint{0.617634in}{0.544324in}}{\pgfqpoint{0.617634in}{0.538500in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{0.532676in}}{\pgfqpoint{0.619947in}{0.527089in}}{\pgfqpoint{0.624066in}{0.522971in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{0.518853in}}{\pgfqpoint{0.633770in}{0.516539in}}{\pgfqpoint{0.639594in}{0.516539in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.516539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{0.509040in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{0.509040in}}{\pgfqpoint{0.707897in}{0.511353in}}{\pgfqpoint{0.712015in}{0.515472in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{0.519590in}}{\pgfqpoint{0.718447in}{0.525176in}}{\pgfqpoint{0.718447in}{0.531000in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{0.536824in}}{\pgfqpoint{0.716133in}{0.542410in}}{\pgfqpoint{0.712015in}{0.546528in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{0.550646in}}{\pgfqpoint{0.702310in}{0.552960in}}{\pgfqpoint{0.696486in}{0.552960in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{0.552960in}}{\pgfqpoint{0.685076in}{0.550646in}}{\pgfqpoint{0.680958in}{0.546528in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{0.542410in}}{\pgfqpoint{0.674526in}{0.536824in}}{\pgfqpoint{0.674526in}{0.531000in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{0.525176in}}{\pgfqpoint{0.676840in}{0.519590in}}{\pgfqpoint{0.680958in}{0.515472in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{0.511353in}}{\pgfqpoint{0.690662in}{0.509040in}}{\pgfqpoint{0.696486in}{0.509040in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{0.509040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.519912in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.519912in}}{\pgfqpoint{0.559976in}{0.522226in}}{\pgfqpoint{0.564094in}{0.526344in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.530462in}}{\pgfqpoint{0.570526in}{0.536048in}}{\pgfqpoint{0.570526in}{0.541872in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.547696in}}{\pgfqpoint{0.568212in}{0.553282in}}{\pgfqpoint{0.564094in}{0.557400in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.561519in}}{\pgfqpoint{0.554390in}{0.563833in}}{\pgfqpoint{0.548566in}{0.563833in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.563833in}}{\pgfqpoint{0.537156in}{0.561519in}}{\pgfqpoint{0.533038in}{0.557400in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.553282in}}{\pgfqpoint{0.526606in}{0.547696in}}{\pgfqpoint{0.526606in}{0.541872in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.536048in}}{\pgfqpoint{0.528919in}{0.530462in}}{\pgfqpoint{0.533038in}{0.526344in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.522226in}}{\pgfqpoint{0.542742in}{0.519912in}}{\pgfqpoint{0.548566in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.519912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{0.509937in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{0.509937in}}{\pgfqpoint{0.571354in}{0.512251in}}{\pgfqpoint{0.575473in}{0.516369in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{0.520487in}}{\pgfqpoint{0.581905in}{0.526073in}}{\pgfqpoint{0.581905in}{0.531897in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{0.537721in}}{\pgfqpoint{0.579591in}{0.543307in}}{\pgfqpoint{0.575473in}{0.547425in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{0.551544in}}{\pgfqpoint{0.565768in}{0.553857in}}{\pgfqpoint{0.559944in}{0.553857in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{0.553857in}}{\pgfqpoint{0.548534in}{0.551544in}}{\pgfqpoint{0.544416in}{0.547425in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{0.543307in}}{\pgfqpoint{0.537984in}{0.537721in}}{\pgfqpoint{0.537984in}{0.531897in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{0.526073in}}{\pgfqpoint{0.540298in}{0.520487in}}{\pgfqpoint{0.544416in}{0.516369in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{0.512251in}}{\pgfqpoint{0.554120in}{0.509937in}}{\pgfqpoint{0.559944in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{0.509937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{0.510661in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{0.510661in}}{\pgfqpoint{1.060630in}{0.512975in}}{\pgfqpoint{1.064748in}{0.517093in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{0.521211in}}{\pgfqpoint{1.071180in}{0.526797in}}{\pgfqpoint{1.071180in}{0.532621in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{0.538445in}}{\pgfqpoint{1.068866in}{0.544031in}}{\pgfqpoint{1.064748in}{0.548149in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{0.552268in}}{\pgfqpoint{1.055044in}{0.554581in}}{\pgfqpoint{1.049220in}{0.554581in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{0.554581in}}{\pgfqpoint{1.037810in}{0.552268in}}{\pgfqpoint{1.033692in}{0.548149in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{0.544031in}}{\pgfqpoint{1.027260in}{0.538445in}}{\pgfqpoint{1.027260in}{0.532621in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{0.526797in}}{\pgfqpoint{1.029574in}{0.521211in}}{\pgfqpoint{1.033692in}{0.517093in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{0.512975in}}{\pgfqpoint{1.043396in}{0.510661in}}{\pgfqpoint{1.049220in}{0.510661in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.510661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{0.509635in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{0.509635in}}{\pgfqpoint{0.844439in}{0.511949in}}{\pgfqpoint{0.848557in}{0.516067in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{0.520185in}}{\pgfqpoint{0.854989in}{0.525771in}}{\pgfqpoint{0.854989in}{0.531595in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.537419in}}{\pgfqpoint{0.852675in}{0.543006in}}{\pgfqpoint{0.848557in}{0.547124in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.551242in}}{\pgfqpoint{0.838852in}{0.553556in}}{\pgfqpoint{0.833028in}{0.553556in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.553556in}}{\pgfqpoint{0.821618in}{0.551242in}}{\pgfqpoint{0.817500in}{0.547124in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{0.543006in}}{\pgfqpoint{0.811068in}{0.537419in}}{\pgfqpoint{0.811068in}{0.531595in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{0.525771in}}{\pgfqpoint{0.813382in}{0.520185in}}{\pgfqpoint{0.817500in}{0.516067in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{0.511949in}}{\pgfqpoint{0.827204in}{0.509635in}}{\pgfqpoint{0.833028in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.509635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{0.510549in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.510549in}}{\pgfqpoint{1.788854in}{0.512863in}}{\pgfqpoint{1.792972in}{0.516981in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{0.521099in}}{\pgfqpoint{1.799404in}{0.526685in}}{\pgfqpoint{1.799404in}{0.532509in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{0.538333in}}{\pgfqpoint{1.797090in}{0.543919in}}{\pgfqpoint{1.792972in}{0.548037in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{0.552155in}}{\pgfqpoint{1.783268in}{0.554469in}}{\pgfqpoint{1.777444in}{0.554469in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{0.554469in}}{\pgfqpoint{1.766034in}{0.552155in}}{\pgfqpoint{1.761916in}{0.548037in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{0.543919in}}{\pgfqpoint{1.755484in}{0.538333in}}{\pgfqpoint{1.755484in}{0.532509in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{0.526685in}}{\pgfqpoint{1.757798in}{0.521099in}}{\pgfqpoint{1.761916in}{0.516981in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{0.512863in}}{\pgfqpoint{1.771620in}{0.510549in}}{\pgfqpoint{1.777444in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{0.510549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{0.510125in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{0.510125in}}{\pgfqpoint{1.743340in}{0.512439in}}{\pgfqpoint{1.747458in}{0.516557in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{0.520675in}}{\pgfqpoint{1.753890in}{0.526262in}}{\pgfqpoint{1.753890in}{0.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{0.537909in}}{\pgfqpoint{1.751576in}{0.543496in}}{\pgfqpoint{1.747458in}{0.547614in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{0.551732in}}{\pgfqpoint{1.737754in}{0.554046in}}{\pgfqpoint{1.731930in}{0.554046in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{0.554046in}}{\pgfqpoint{1.720520in}{0.551732in}}{\pgfqpoint{1.716402in}{0.547614in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{0.543496in}}{\pgfqpoint{1.709970in}{0.537909in}}{\pgfqpoint{1.709970in}{0.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{0.526262in}}{\pgfqpoint{1.712284in}{0.520675in}}{\pgfqpoint{1.716402in}{0.516557in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{0.512439in}}{\pgfqpoint{1.726106in}{0.510125in}}{\pgfqpoint{1.731930in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{0.510125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{0.509754in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{0.509754in}}{\pgfqpoint{1.834368in}{0.512067in}}{\pgfqpoint{1.838486in}{0.516186in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{0.520304in}}{\pgfqpoint{1.844918in}{0.525890in}}{\pgfqpoint{1.844918in}{0.531714in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{0.537538in}}{\pgfqpoint{1.842605in}{0.543124in}}{\pgfqpoint{1.838486in}{0.547242in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{0.551360in}}{\pgfqpoint{1.828782in}{0.553674in}}{\pgfqpoint{1.822958in}{0.553674in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{0.553674in}}{\pgfqpoint{1.811548in}{0.551360in}}{\pgfqpoint{1.807430in}{0.547242in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{0.543124in}}{\pgfqpoint{1.800998in}{0.537538in}}{\pgfqpoint{1.800998in}{0.531714in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{0.525890in}}{\pgfqpoint{1.803312in}{0.520304in}}{\pgfqpoint{1.807430in}{0.516186in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{0.512067in}}{\pgfqpoint{1.817134in}{0.509754in}}{\pgfqpoint{1.822958in}{0.509754in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{0.509754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{0.517138in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{0.517138in}}{\pgfqpoint{0.787546in}{0.519452in}}{\pgfqpoint{0.791664in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{0.527688in}}{\pgfqpoint{0.798096in}{0.533275in}}{\pgfqpoint{0.798096in}{0.539099in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{0.544923in}}{\pgfqpoint{0.795782in}{0.550509in}}{\pgfqpoint{0.791664in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{0.558745in}}{\pgfqpoint{0.781960in}{0.561059in}}{\pgfqpoint{0.776136in}{0.561059in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{0.561059in}}{\pgfqpoint{0.764726in}{0.558745in}}{\pgfqpoint{0.760608in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{0.550509in}}{\pgfqpoint{0.754176in}{0.544923in}}{\pgfqpoint{0.754176in}{0.539099in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{0.533275in}}{\pgfqpoint{0.756490in}{0.527688in}}{\pgfqpoint{0.760608in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{0.519452in}}{\pgfqpoint{0.770312in}{0.517138in}}{\pgfqpoint{0.776136in}{0.517138in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{0.517138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{0.509334in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{0.509334in}}{\pgfqpoint{1.959532in}{0.511648in}}{\pgfqpoint{1.963650in}{0.515766in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{0.519884in}}{\pgfqpoint{1.970082in}{0.525470in}}{\pgfqpoint{1.970082in}{0.531294in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{0.537118in}}{\pgfqpoint{1.967768in}{0.542704in}}{\pgfqpoint{1.963650in}{0.546822in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{0.550941in}}{\pgfqpoint{1.953946in}{0.553254in}}{\pgfqpoint{1.948122in}{0.553254in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{0.553254in}}{\pgfqpoint{1.936712in}{0.550941in}}{\pgfqpoint{1.932593in}{0.546822in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{0.542704in}}{\pgfqpoint{1.926161in}{0.537118in}}{\pgfqpoint{1.926161in}{0.531294in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{0.525470in}}{\pgfqpoint{1.928475in}{0.519884in}}{\pgfqpoint{1.932593in}{0.515766in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{0.511648in}}{\pgfqpoint{1.942298in}{0.509334in}}{\pgfqpoint{1.948122in}{0.509334in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{0.509334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{0.512271in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{0.512271in}}{\pgfqpoint{0.719275in}{0.514585in}}{\pgfqpoint{0.723393in}{0.518703in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{0.522821in}}{\pgfqpoint{0.729825in}{0.528407in}}{\pgfqpoint{0.729825in}{0.534231in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{0.540055in}}{\pgfqpoint{0.727511in}{0.545642in}}{\pgfqpoint{0.723393in}{0.549760in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{0.553878in}}{\pgfqpoint{0.713689in}{0.556192in}}{\pgfqpoint{0.707865in}{0.556192in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{0.556192in}}{\pgfqpoint{0.696455in}{0.553878in}}{\pgfqpoint{0.692337in}{0.549760in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{0.545642in}}{\pgfqpoint{0.685905in}{0.540055in}}{\pgfqpoint{0.685905in}{0.534231in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{0.528407in}}{\pgfqpoint{0.688219in}{0.522821in}}{\pgfqpoint{0.692337in}{0.518703in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{0.514585in}}{\pgfqpoint{0.702041in}{0.512271in}}{\pgfqpoint{0.707865in}{0.512271in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{0.512271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{0.512461in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{0.512461in}}{\pgfqpoint{0.753411in}{0.514775in}}{\pgfqpoint{0.757529in}{0.518893in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{0.523011in}}{\pgfqpoint{0.763961in}{0.528598in}}{\pgfqpoint{0.763961in}{0.534422in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{0.540245in}}{\pgfqpoint{0.761647in}{0.545832in}}{\pgfqpoint{0.757529in}{0.549950in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{0.554068in}}{\pgfqpoint{0.747824in}{0.556382in}}{\pgfqpoint{0.742000in}{0.556382in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{0.556382in}}{\pgfqpoint{0.730590in}{0.554068in}}{\pgfqpoint{0.726472in}{0.549950in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{0.545832in}}{\pgfqpoint{0.720040in}{0.540245in}}{\pgfqpoint{0.720040in}{0.534422in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{0.528598in}}{\pgfqpoint{0.722354in}{0.523011in}}{\pgfqpoint{0.726472in}{0.518893in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{0.514775in}}{\pgfqpoint{0.736176in}{0.512461in}}{\pgfqpoint{0.742000in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.512461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.511309in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{0.511309in}}{\pgfqpoint{0.821682in}{0.513623in}}{\pgfqpoint{0.825800in}{0.517741in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{0.521859in}}{\pgfqpoint{0.832232in}{0.527445in}}{\pgfqpoint{0.832232in}{0.533269in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{0.539093in}}{\pgfqpoint{0.829918in}{0.544679in}}{\pgfqpoint{0.825800in}{0.548797in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{0.552916in}}{\pgfqpoint{0.816095in}{0.555230in}}{\pgfqpoint{0.810271in}{0.555230in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{0.555230in}}{\pgfqpoint{0.798861in}{0.552916in}}{\pgfqpoint{0.794743in}{0.548797in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{0.544679in}}{\pgfqpoint{0.788311in}{0.539093in}}{\pgfqpoint{0.788311in}{0.533269in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{0.527445in}}{\pgfqpoint{0.790625in}{0.521859in}}{\pgfqpoint{0.794743in}{0.517741in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.513623in}}{\pgfqpoint{0.804447in}{0.511309in}}{\pgfqpoint{0.810271in}{0.511309in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.511309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{0.511814in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{0.511814in}}{\pgfqpoint{1.003738in}{0.514128in}}{\pgfqpoint{1.007856in}{0.518246in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{0.522364in}}{\pgfqpoint{1.014288in}{0.527951in}}{\pgfqpoint{1.014288in}{0.533774in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{0.539598in}}{\pgfqpoint{1.011974in}{0.545185in}}{\pgfqpoint{1.007856in}{0.549303in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{0.553421in}}{\pgfqpoint{0.998151in}{0.555735in}}{\pgfqpoint{0.992327in}{0.555735in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{0.555735in}}{\pgfqpoint{0.980917in}{0.553421in}}{\pgfqpoint{0.976799in}{0.549303in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{0.545185in}}{\pgfqpoint{0.970367in}{0.539598in}}{\pgfqpoint{0.970367in}{0.533774in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{0.527951in}}{\pgfqpoint{0.972681in}{0.522364in}}{\pgfqpoint{0.976799in}{0.518246in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{0.514128in}}{\pgfqpoint{0.986504in}{0.511814in}}{\pgfqpoint{0.992327in}{0.511814in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{0.511814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{0.511911in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{0.511911in}}{\pgfqpoint{0.673761in}{0.514225in}}{\pgfqpoint{0.677879in}{0.518343in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{0.522461in}}{\pgfqpoint{0.684311in}{0.528047in}}{\pgfqpoint{0.684311in}{0.533871in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{0.539695in}}{\pgfqpoint{0.681997in}{0.545281in}}{\pgfqpoint{0.677879in}{0.549400in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{0.553518in}}{\pgfqpoint{0.668175in}{0.555832in}}{\pgfqpoint{0.662351in}{0.555832in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{0.555832in}}{\pgfqpoint{0.650941in}{0.553518in}}{\pgfqpoint{0.646823in}{0.549400in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{0.545281in}}{\pgfqpoint{0.640391in}{0.539695in}}{\pgfqpoint{0.640391in}{0.533871in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{0.528047in}}{\pgfqpoint{0.642704in}{0.522461in}}{\pgfqpoint{0.646823in}{0.518343in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{0.514225in}}{\pgfqpoint{0.656527in}{0.511911in}}{\pgfqpoint{0.662351in}{0.511911in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.511911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{0.513559in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{0.513559in}}{\pgfqpoint{0.594111in}{0.515872in}}{\pgfqpoint{0.598230in}{0.519991in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{0.524109in}}{\pgfqpoint{0.604662in}{0.529695in}}{\pgfqpoint{0.604662in}{0.535519in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{0.541343in}}{\pgfqpoint{0.602348in}{0.546929in}}{\pgfqpoint{0.598230in}{0.551047in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{0.555165in}}{\pgfqpoint{0.588525in}{0.557479in}}{\pgfqpoint{0.582701in}{0.557479in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{0.557479in}}{\pgfqpoint{0.571291in}{0.555165in}}{\pgfqpoint{0.567173in}{0.551047in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.546929in}}{\pgfqpoint{0.560741in}{0.541343in}}{\pgfqpoint{0.560741in}{0.535519in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{0.529695in}}{\pgfqpoint{0.563055in}{0.524109in}}{\pgfqpoint{0.567173in}{0.519991in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{0.515872in}}{\pgfqpoint{0.576877in}{0.513559in}}{\pgfqpoint{0.582701in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{0.513559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{0.514549in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{0.514549in}}{\pgfqpoint{1.106144in}{0.516863in}}{\pgfqpoint{1.110262in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.525099in}}{\pgfqpoint{1.116694in}{0.530685in}}{\pgfqpoint{1.116694in}{0.536509in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{0.542333in}}{\pgfqpoint{1.114380in}{0.547919in}}{\pgfqpoint{1.110262in}{0.552038in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{0.556156in}}{\pgfqpoint{1.100558in}{0.558470in}}{\pgfqpoint{1.094734in}{0.558470in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{0.558470in}}{\pgfqpoint{1.083324in}{0.556156in}}{\pgfqpoint{1.079206in}{0.552038in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{0.547919in}}{\pgfqpoint{1.072774in}{0.542333in}}{\pgfqpoint{1.072774in}{0.536509in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{0.530685in}}{\pgfqpoint{1.075088in}{0.525099in}}{\pgfqpoint{1.079206in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{0.516863in}}{\pgfqpoint{1.088910in}{0.514549in}}{\pgfqpoint{1.094734in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.514549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{0.513961in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{0.513961in}}{\pgfqpoint{0.662382in}{0.516275in}}{\pgfqpoint{0.666501in}{0.520393in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{0.524511in}}{\pgfqpoint{0.672933in}{0.530097in}}{\pgfqpoint{0.672933in}{0.535921in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{0.541745in}}{\pgfqpoint{0.670619in}{0.547331in}}{\pgfqpoint{0.666501in}{0.551449in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.555568in}}{\pgfqpoint{0.656796in}{0.557881in}}{\pgfqpoint{0.650972in}{0.557881in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{0.557881in}}{\pgfqpoint{0.639562in}{0.555568in}}{\pgfqpoint{0.635444in}{0.551449in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{0.547331in}}{\pgfqpoint{0.629012in}{0.541745in}}{\pgfqpoint{0.629012in}{0.535921in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{0.530097in}}{\pgfqpoint{0.631326in}{0.524511in}}{\pgfqpoint{0.635444in}{0.520393in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{0.516275in}}{\pgfqpoint{0.645148in}{0.513961in}}{\pgfqpoint{0.650972in}{0.513961in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{0.513961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{0.515843in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{0.515843in}}{\pgfqpoint{0.935467in}{0.518157in}}{\pgfqpoint{0.939585in}{0.522275in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{0.526393in}}{\pgfqpoint{0.946017in}{0.531979in}}{\pgfqpoint{0.946017in}{0.537803in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{0.543627in}}{\pgfqpoint{0.943703in}{0.549214in}}{\pgfqpoint{0.939585in}{0.553332in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{0.557450in}}{\pgfqpoint{0.929880in}{0.559764in}}{\pgfqpoint{0.924056in}{0.559764in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{0.559764in}}{\pgfqpoint{0.912646in}{0.557450in}}{\pgfqpoint{0.908528in}{0.553332in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{0.549214in}}{\pgfqpoint{0.902096in}{0.543627in}}{\pgfqpoint{0.902096in}{0.537803in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{0.531979in}}{\pgfqpoint{0.904410in}{0.526393in}}{\pgfqpoint{0.908528in}{0.522275in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{0.518157in}}{\pgfqpoint{0.918233in}{0.515843in}}{\pgfqpoint{0.924056in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{0.515843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{0.516048in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{0.516048in}}{\pgfqpoint{0.901331in}{0.518362in}}{\pgfqpoint{0.905449in}{0.522480in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{0.526598in}}{\pgfqpoint{0.911881in}{0.532184in}}{\pgfqpoint{0.911881in}{0.538008in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{0.543832in}}{\pgfqpoint{0.909567in}{0.549418in}}{\pgfqpoint{0.905449in}{0.553536in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{0.557654in}}{\pgfqpoint{0.895745in}{0.559968in}}{\pgfqpoint{0.889921in}{0.559968in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{0.559968in}}{\pgfqpoint{0.878511in}{0.557654in}}{\pgfqpoint{0.874393in}{0.553536in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{0.549418in}}{\pgfqpoint{0.867961in}{0.543832in}}{\pgfqpoint{0.867961in}{0.538008in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{0.532184in}}{\pgfqpoint{0.870275in}{0.526598in}}{\pgfqpoint{0.874393in}{0.522480in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{0.518362in}}{\pgfqpoint{0.884097in}{0.516048in}}{\pgfqpoint{0.889921in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.516048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{0.517055in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{0.517055in}}{\pgfqpoint{0.730654in}{0.519369in}}{\pgfqpoint{0.734772in}{0.523487in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{0.527605in}}{\pgfqpoint{0.741204in}{0.533191in}}{\pgfqpoint{0.741204in}{0.539015in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{0.544839in}}{\pgfqpoint{0.738890in}{0.550425in}}{\pgfqpoint{0.734772in}{0.554543in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{0.558661in}}{\pgfqpoint{0.725067in}{0.560975in}}{\pgfqpoint{0.719243in}{0.560975in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{0.560975in}}{\pgfqpoint{0.707833in}{0.558661in}}{\pgfqpoint{0.703715in}{0.554543in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{0.550425in}}{\pgfqpoint{0.697283in}{0.544839in}}{\pgfqpoint{0.697283in}{0.539015in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.533191in}}{\pgfqpoint{0.699597in}{0.527605in}}{\pgfqpoint{0.703715in}{0.523487in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{0.519369in}}{\pgfqpoint{0.713419in}{0.517055in}}{\pgfqpoint{0.719243in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.517055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{0.516428in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{0.516428in}}{\pgfqpoint{0.924088in}{0.518742in}}{\pgfqpoint{0.928206in}{0.522860in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{0.526978in}}{\pgfqpoint{0.934638in}{0.532564in}}{\pgfqpoint{0.934638in}{0.538388in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{0.544212in}}{\pgfqpoint{0.932324in}{0.549798in}}{\pgfqpoint{0.928206in}{0.553917in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{0.558035in}}{\pgfqpoint{0.918502in}{0.560349in}}{\pgfqpoint{0.912678in}{0.560349in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{0.560349in}}{\pgfqpoint{0.901268in}{0.558035in}}{\pgfqpoint{0.897150in}{0.553917in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{0.549798in}}{\pgfqpoint{0.890718in}{0.544212in}}{\pgfqpoint{0.890718in}{0.538388in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{0.532564in}}{\pgfqpoint{0.893032in}{0.526978in}}{\pgfqpoint{0.897150in}{0.522860in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{0.518742in}}{\pgfqpoint{0.906854in}{0.516428in}}{\pgfqpoint{0.912678in}{0.516428in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{0.516428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{0.985076in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{0.985076in}}{\pgfqpoint{1.288200in}{0.987389in}}{\pgfqpoint{1.292318in}{0.991508in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{0.995626in}}{\pgfqpoint{1.298750in}{1.001212in}}{\pgfqpoint{1.298750in}{1.007036in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{1.012860in}}{\pgfqpoint{1.296436in}{1.018446in}}{\pgfqpoint{1.292318in}{1.022564in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{1.026682in}}{\pgfqpoint{1.282614in}{1.028996in}}{\pgfqpoint{1.276790in}{1.028996in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{1.028996in}}{\pgfqpoint{1.265380in}{1.026682in}}{\pgfqpoint{1.261262in}{1.022564in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{1.018446in}}{\pgfqpoint{1.254830in}{1.012860in}}{\pgfqpoint{1.254830in}{1.007036in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{1.001212in}}{\pgfqpoint{1.257144in}{0.995626in}}{\pgfqpoint{1.261262in}{0.991508in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{0.987389in}}{\pgfqpoint{1.270966in}{0.985076in}}{\pgfqpoint{1.276790in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.985076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.941620in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.941620in}}{\pgfqpoint{0.776168in}{0.943934in}}{\pgfqpoint{0.780286in}{0.948052in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.952171in}}{\pgfqpoint{0.786718in}{0.957757in}}{\pgfqpoint{0.786718in}{0.963581in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.969405in}}{\pgfqpoint{0.784404in}{0.974991in}}{\pgfqpoint{0.780286in}{0.979109in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.983227in}}{\pgfqpoint{0.770581in}{0.985541in}}{\pgfqpoint{0.764757in}{0.985541in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.985541in}}{\pgfqpoint{0.753347in}{0.983227in}}{\pgfqpoint{0.749229in}{0.979109in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.974991in}}{\pgfqpoint{0.742797in}{0.969405in}}{\pgfqpoint{0.742797in}{0.963581in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.957757in}}{\pgfqpoint{0.745111in}{0.952171in}}{\pgfqpoint{0.749229in}{0.948052in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.943934in}}{\pgfqpoint{0.758933in}{0.941620in}}{\pgfqpoint{0.764757in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.941620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{0.861295in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{0.861295in}}{\pgfqpoint{1.288200in}{0.863609in}}{\pgfqpoint{1.292318in}{0.867727in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{0.871845in}}{\pgfqpoint{1.298750in}{0.877431in}}{\pgfqpoint{1.298750in}{0.883255in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{0.889079in}}{\pgfqpoint{1.296436in}{0.894665in}}{\pgfqpoint{1.292318in}{0.898784in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{0.902902in}}{\pgfqpoint{1.282614in}{0.905216in}}{\pgfqpoint{1.276790in}{0.905216in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{0.905216in}}{\pgfqpoint{1.265380in}{0.902902in}}{\pgfqpoint{1.261262in}{0.898784in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{0.894665in}}{\pgfqpoint{1.254830in}{0.889079in}}{\pgfqpoint{1.254830in}{0.883255in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{0.877431in}}{\pgfqpoint{1.257144in}{0.871845in}}{\pgfqpoint{1.261262in}{0.867727in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{0.863609in}}{\pgfqpoint{1.270966in}{0.861295in}}{\pgfqpoint{1.276790in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.861295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{0.931260in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{0.931260in}}{\pgfqpoint{1.276822in}{0.933574in}}{\pgfqpoint{1.280940in}{0.937692in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{0.941811in}}{\pgfqpoint{1.287372in}{0.947397in}}{\pgfqpoint{1.287372in}{0.953221in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{0.959045in}}{\pgfqpoint{1.285058in}{0.964631in}}{\pgfqpoint{1.280940in}{0.968749in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{0.972867in}}{\pgfqpoint{1.271235in}{0.975181in}}{\pgfqpoint{1.265412in}{0.975181in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{0.975181in}}{\pgfqpoint{1.254001in}{0.972867in}}{\pgfqpoint{1.249883in}{0.968749in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{0.964631in}}{\pgfqpoint{1.243451in}{0.959045in}}{\pgfqpoint{1.243451in}{0.953221in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{0.947397in}}{\pgfqpoint{1.245765in}{0.941811in}}{\pgfqpoint{1.249883in}{0.937692in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{0.933574in}}{\pgfqpoint{1.259588in}{0.931260in}}{\pgfqpoint{1.265412in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{0.931260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{0.931745in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.931745in}}{\pgfqpoint{1.561284in}{0.934059in}}{\pgfqpoint{1.565402in}{0.938177in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{0.942295in}}{\pgfqpoint{1.571834in}{0.947881in}}{\pgfqpoint{1.571834in}{0.953705in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{0.959529in}}{\pgfqpoint{1.569520in}{0.965115in}}{\pgfqpoint{1.565402in}{0.969234in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{0.973352in}}{\pgfqpoint{1.555698in}{0.975666in}}{\pgfqpoint{1.549874in}{0.975666in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{0.975666in}}{\pgfqpoint{1.538464in}{0.973352in}}{\pgfqpoint{1.534346in}{0.969234in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{0.965115in}}{\pgfqpoint{1.527914in}{0.959529in}}{\pgfqpoint{1.527914in}{0.953705in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{0.947881in}}{\pgfqpoint{1.530228in}{0.942295in}}{\pgfqpoint{1.534346in}{0.938177in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.934059in}}{\pgfqpoint{1.544050in}{0.931745in}}{\pgfqpoint{1.549874in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{0.931745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{0.933315in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{0.933315in}}{\pgfqpoint{1.629555in}{0.935629in}}{\pgfqpoint{1.633673in}{0.939747in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{0.943865in}}{\pgfqpoint{1.640105in}{0.949451in}}{\pgfqpoint{1.640105in}{0.955275in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{0.961099in}}{\pgfqpoint{1.637791in}{0.966685in}}{\pgfqpoint{1.633673in}{0.970803in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{0.974922in}}{\pgfqpoint{1.623969in}{0.977235in}}{\pgfqpoint{1.618145in}{0.977235in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{0.977235in}}{\pgfqpoint{1.606735in}{0.974922in}}{\pgfqpoint{1.602617in}{0.970803in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{0.966685in}}{\pgfqpoint{1.596185in}{0.961099in}}{\pgfqpoint{1.596185in}{0.955275in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{0.949451in}}{\pgfqpoint{1.598499in}{0.943865in}}{\pgfqpoint{1.602617in}{0.939747in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{0.935629in}}{\pgfqpoint{1.612321in}{0.933315in}}{\pgfqpoint{1.618145in}{0.933315in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{0.933315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{0.934263in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{0.934263in}}{\pgfqpoint{1.413364in}{0.936577in}}{\pgfqpoint{1.417482in}{0.940695in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{0.944814in}}{\pgfqpoint{1.423914in}{0.950400in}}{\pgfqpoint{1.423914in}{0.956224in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{0.962048in}}{\pgfqpoint{1.421600in}{0.967634in}}{\pgfqpoint{1.417482in}{0.971752in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{0.975870in}}{\pgfqpoint{1.407777in}{0.978184in}}{\pgfqpoint{1.401954in}{0.978184in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{0.978184in}}{\pgfqpoint{1.390543in}{0.975870in}}{\pgfqpoint{1.386425in}{0.971752in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{0.967634in}}{\pgfqpoint{1.379993in}{0.962048in}}{\pgfqpoint{1.379993in}{0.956224in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{0.950400in}}{\pgfqpoint{1.382307in}{0.944814in}}{\pgfqpoint{1.386425in}{0.940695in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{0.936577in}}{\pgfqpoint{1.396130in}{0.934263in}}{\pgfqpoint{1.401954in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{0.934263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{0.931395in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{0.931395in}}{\pgfqpoint{2.050560in}{0.933708in}}{\pgfqpoint{2.054678in}{0.937827in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{0.941945in}}{\pgfqpoint{2.061110in}{0.947531in}}{\pgfqpoint{2.061110in}{0.953355in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{0.959179in}}{\pgfqpoint{2.058796in}{0.964765in}}{\pgfqpoint{2.054678in}{0.968883in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{0.973001in}}{\pgfqpoint{2.044974in}{0.975315in}}{\pgfqpoint{2.039150in}{0.975315in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{0.975315in}}{\pgfqpoint{2.027740in}{0.973001in}}{\pgfqpoint{2.023621in}{0.968883in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{0.964765in}}{\pgfqpoint{2.017189in}{0.959179in}}{\pgfqpoint{2.017189in}{0.953355in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{0.947531in}}{\pgfqpoint{2.019503in}{0.941945in}}{\pgfqpoint{2.023621in}{0.937827in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{0.933708in}}{\pgfqpoint{2.033326in}{0.931395in}}{\pgfqpoint{2.039150in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{0.931395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{0.932080in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{0.932080in}}{\pgfqpoint{1.572663in}{0.934393in}}{\pgfqpoint{1.576781in}{0.938512in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{0.942630in}}{\pgfqpoint{1.583213in}{0.948216in}}{\pgfqpoint{1.583213in}{0.954040in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{0.959864in}}{\pgfqpoint{1.580899in}{0.965450in}}{\pgfqpoint{1.576781in}{0.969568in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{0.973686in}}{\pgfqpoint{1.567076in}{0.976000in}}{\pgfqpoint{1.561253in}{0.976000in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{0.976000in}}{\pgfqpoint{1.549842in}{0.973686in}}{\pgfqpoint{1.545724in}{0.969568in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{0.965450in}}{\pgfqpoint{1.539292in}{0.959864in}}{\pgfqpoint{1.539292in}{0.954040in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{0.948216in}}{\pgfqpoint{1.541606in}{0.942630in}}{\pgfqpoint{1.545724in}{0.938512in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{0.934393in}}{\pgfqpoint{1.555429in}{0.932080in}}{\pgfqpoint{1.561253in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{0.932080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{0.931349in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{0.931349in}}{\pgfqpoint{1.174415in}{0.933663in}}{\pgfqpoint{1.178533in}{0.937781in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{0.941899in}}{\pgfqpoint{1.184965in}{0.947485in}}{\pgfqpoint{1.184965in}{0.953309in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.959133in}}{\pgfqpoint{1.182651in}{0.964719in}}{\pgfqpoint{1.178533in}{0.968837in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{0.972955in}}{\pgfqpoint{1.168829in}{0.975269in}}{\pgfqpoint{1.163005in}{0.975269in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{0.975269in}}{\pgfqpoint{1.151595in}{0.972955in}}{\pgfqpoint{1.147477in}{0.968837in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{0.964719in}}{\pgfqpoint{1.141045in}{0.959133in}}{\pgfqpoint{1.141045in}{0.953309in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{0.947485in}}{\pgfqpoint{1.143359in}{0.941899in}}{\pgfqpoint{1.147477in}{0.937781in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{0.933663in}}{\pgfqpoint{1.157181in}{0.931349in}}{\pgfqpoint{1.163005in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{0.931349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{0.934661in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{0.934661in}}{\pgfqpoint{1.538527in}{0.936975in}}{\pgfqpoint{1.542645in}{0.941093in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{0.945211in}}{\pgfqpoint{1.549077in}{0.950797in}}{\pgfqpoint{1.549077in}{0.956621in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{0.962445in}}{\pgfqpoint{1.546763in}{0.968032in}}{\pgfqpoint{1.542645in}{0.972150in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{0.976268in}}{\pgfqpoint{1.532941in}{0.978582in}}{\pgfqpoint{1.527117in}{0.978582in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{0.978582in}}{\pgfqpoint{1.515707in}{0.976268in}}{\pgfqpoint{1.511589in}{0.972150in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{0.968032in}}{\pgfqpoint{1.505157in}{0.962445in}}{\pgfqpoint{1.505157in}{0.956621in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{0.950797in}}{\pgfqpoint{1.507471in}{0.945211in}}{\pgfqpoint{1.511589in}{0.941093in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{0.936975in}}{\pgfqpoint{1.521293in}{0.934661in}}{\pgfqpoint{1.527117in}{0.934661in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{0.934661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{0.934436in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{0.934436in}}{\pgfqpoint{1.185794in}{0.936750in}}{\pgfqpoint{1.189912in}{0.940868in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{0.944986in}}{\pgfqpoint{1.196344in}{0.950572in}}{\pgfqpoint{1.196344in}{0.956396in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{0.962220in}}{\pgfqpoint{1.194030in}{0.967806in}}{\pgfqpoint{1.189912in}{0.971925in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{0.976043in}}{\pgfqpoint{1.180207in}{0.978357in}}{\pgfqpoint{1.174383in}{0.978357in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{0.978357in}}{\pgfqpoint{1.162973in}{0.976043in}}{\pgfqpoint{1.158855in}{0.971925in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{0.967806in}}{\pgfqpoint{1.152423in}{0.962220in}}{\pgfqpoint{1.152423in}{0.956396in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{0.950572in}}{\pgfqpoint{1.154737in}{0.944986in}}{\pgfqpoint{1.158855in}{0.940868in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{0.936750in}}{\pgfqpoint{1.168560in}{0.934436in}}{\pgfqpoint{1.174383in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{0.934436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{0.934798in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{0.934798in}}{\pgfqpoint{1.083387in}{0.937112in}}{\pgfqpoint{1.087505in}{0.941230in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{0.945348in}}{\pgfqpoint{1.093937in}{0.950934in}}{\pgfqpoint{1.093937in}{0.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{0.962582in}}{\pgfqpoint{1.091623in}{0.968168in}}{\pgfqpoint{1.087505in}{0.972286in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{0.976405in}}{\pgfqpoint{1.077801in}{0.978718in}}{\pgfqpoint{1.071977in}{0.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{0.978718in}}{\pgfqpoint{1.060567in}{0.976405in}}{\pgfqpoint{1.056449in}{0.972286in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{0.968168in}}{\pgfqpoint{1.050017in}{0.962582in}}{\pgfqpoint{1.050017in}{0.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{0.950934in}}{\pgfqpoint{1.052331in}{0.945348in}}{\pgfqpoint{1.056449in}{0.941230in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{0.937112in}}{\pgfqpoint{1.066153in}{0.934798in}}{\pgfqpoint{1.071977in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{0.934798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{0.932162in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{0.932162in}}{\pgfqpoint{2.061938in}{0.934476in}}{\pgfqpoint{2.066056in}{0.938594in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{0.942712in}}{\pgfqpoint{2.072488in}{0.948298in}}{\pgfqpoint{2.072488in}{0.954122in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{0.959946in}}{\pgfqpoint{2.070175in}{0.965532in}}{\pgfqpoint{2.066056in}{0.969651in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{0.973769in}}{\pgfqpoint{2.056352in}{0.976083in}}{\pgfqpoint{2.050528in}{0.976083in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{0.976083in}}{\pgfqpoint{2.039118in}{0.973769in}}{\pgfqpoint{2.035000in}{0.969651in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{0.965532in}}{\pgfqpoint{2.028568in}{0.959946in}}{\pgfqpoint{2.028568in}{0.954122in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{0.948298in}}{\pgfqpoint{2.030882in}{0.942712in}}{\pgfqpoint{2.035000in}{0.938594in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{0.934476in}}{\pgfqpoint{2.044704in}{0.932162in}}{\pgfqpoint{2.050528in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.932162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{0.937547in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{0.937547in}}{\pgfqpoint{1.197172in}{0.939860in}}{\pgfqpoint{1.201290in}{0.943979in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{0.948097in}}{\pgfqpoint{1.207722in}{0.953683in}}{\pgfqpoint{1.207722in}{0.959507in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{0.965331in}}{\pgfqpoint{1.205408in}{0.970917in}}{\pgfqpoint{1.201290in}{0.975035in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.979153in}}{\pgfqpoint{1.191586in}{0.981467in}}{\pgfqpoint{1.185762in}{0.981467in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{0.981467in}}{\pgfqpoint{1.174352in}{0.979153in}}{\pgfqpoint{1.170234in}{0.975035in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{0.970917in}}{\pgfqpoint{1.163802in}{0.965331in}}{\pgfqpoint{1.163802in}{0.959507in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.953683in}}{\pgfqpoint{1.166116in}{0.948097in}}{\pgfqpoint{1.170234in}{0.943979in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{0.939860in}}{\pgfqpoint{1.179938in}{0.937547in}}{\pgfqpoint{1.185762in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{0.937547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{0.934290in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{0.934290in}}{\pgfqpoint{1.254065in}{0.936604in}}{\pgfqpoint{1.258183in}{0.940722in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{0.944840in}}{\pgfqpoint{1.264615in}{0.950427in}}{\pgfqpoint{1.264615in}{0.956251in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{0.962075in}}{\pgfqpoint{1.262301in}{0.967661in}}{\pgfqpoint{1.258183in}{0.971779in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{0.975897in}}{\pgfqpoint{1.248478in}{0.978211in}}{\pgfqpoint{1.242654in}{0.978211in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{0.978211in}}{\pgfqpoint{1.231244in}{0.975897in}}{\pgfqpoint{1.227126in}{0.971779in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{0.967661in}}{\pgfqpoint{1.220694in}{0.962075in}}{\pgfqpoint{1.220694in}{0.956251in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{0.950427in}}{\pgfqpoint{1.223008in}{0.944840in}}{\pgfqpoint{1.227126in}{0.940722in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{0.936604in}}{\pgfqpoint{1.236831in}{0.934290in}}{\pgfqpoint{1.242654in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{0.934290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{0.934418in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{0.934418in}}{\pgfqpoint{1.618177in}{0.936732in}}{\pgfqpoint{1.622295in}{0.940850in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{0.944969in}}{\pgfqpoint{1.628727in}{0.950555in}}{\pgfqpoint{1.628727in}{0.956379in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{0.962203in}}{\pgfqpoint{1.626413in}{0.967789in}}{\pgfqpoint{1.622295in}{0.971907in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{0.976025in}}{\pgfqpoint{1.612590in}{0.978339in}}{\pgfqpoint{1.606767in}{0.978339in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{0.978339in}}{\pgfqpoint{1.595356in}{0.976025in}}{\pgfqpoint{1.591238in}{0.971907in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{0.967789in}}{\pgfqpoint{1.584806in}{0.962203in}}{\pgfqpoint{1.584806in}{0.956379in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{0.950555in}}{\pgfqpoint{1.587120in}{0.944969in}}{\pgfqpoint{1.591238in}{0.940850in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{0.936732in}}{\pgfqpoint{1.600943in}{0.934418in}}{\pgfqpoint{1.606767in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{0.934418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{0.933063in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{0.933063in}}{\pgfqpoint{1.219929in}{0.935377in}}{\pgfqpoint{1.224047in}{0.939495in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{0.943613in}}{\pgfqpoint{1.230479in}{0.949200in}}{\pgfqpoint{1.230479in}{0.955024in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{0.960847in}}{\pgfqpoint{1.228165in}{0.966434in}}{\pgfqpoint{1.224047in}{0.970552in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{0.974670in}}{\pgfqpoint{1.214343in}{0.976984in}}{\pgfqpoint{1.208519in}{0.976984in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{0.976984in}}{\pgfqpoint{1.197109in}{0.974670in}}{\pgfqpoint{1.192991in}{0.970552in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{0.966434in}}{\pgfqpoint{1.186559in}{0.960847in}}{\pgfqpoint{1.186559in}{0.955024in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{0.949200in}}{\pgfqpoint{1.188873in}{0.943613in}}{\pgfqpoint{1.192991in}{0.939495in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{0.935377in}}{\pgfqpoint{1.202695in}{0.933063in}}{\pgfqpoint{1.208519in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.933063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.935319in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{0.935319in}}{\pgfqpoint{1.902639in}{0.937633in}}{\pgfqpoint{1.906757in}{0.941751in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{0.945869in}}{\pgfqpoint{1.913189in}{0.951455in}}{\pgfqpoint{1.913189in}{0.957279in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{0.963103in}}{\pgfqpoint{1.910876in}{0.968689in}}{\pgfqpoint{1.906757in}{0.972808in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{0.976926in}}{\pgfqpoint{1.897053in}{0.979240in}}{\pgfqpoint{1.891229in}{0.979240in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{0.979240in}}{\pgfqpoint{1.879819in}{0.976926in}}{\pgfqpoint{1.875701in}{0.972808in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{0.968689in}}{\pgfqpoint{1.869269in}{0.963103in}}{\pgfqpoint{1.869269in}{0.957279in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{0.951455in}}{\pgfqpoint{1.871583in}{0.945869in}}{\pgfqpoint{1.875701in}{0.941751in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{0.937633in}}{\pgfqpoint{1.885405in}{0.935319in}}{\pgfqpoint{1.891229in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.935319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{0.932567in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{0.932567in}}{\pgfqpoint{0.992359in}{0.934880in}}{\pgfqpoint{0.996477in}{0.938999in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{0.943117in}}{\pgfqpoint{1.002909in}{0.948703in}}{\pgfqpoint{1.002909in}{0.954527in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{0.960351in}}{\pgfqpoint{1.000595in}{0.965937in}}{\pgfqpoint{0.996477in}{0.970055in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{0.974173in}}{\pgfqpoint{0.986773in}{0.976487in}}{\pgfqpoint{0.980949in}{0.976487in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.976487in}}{\pgfqpoint{0.969539in}{0.974173in}}{\pgfqpoint{0.965421in}{0.970055in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{0.965937in}}{\pgfqpoint{0.958989in}{0.960351in}}{\pgfqpoint{0.958989in}{0.954527in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{0.948703in}}{\pgfqpoint{0.961303in}{0.943117in}}{\pgfqpoint{0.965421in}{0.938999in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{0.934880in}}{\pgfqpoint{0.975125in}{0.932567in}}{\pgfqpoint{0.980949in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{0.932567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{0.932863in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{0.932863in}}{\pgfqpoint{0.582733in}{0.935177in}}{\pgfqpoint{0.586851in}{0.939295in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{0.943413in}}{\pgfqpoint{0.593283in}{0.948999in}}{\pgfqpoint{0.593283in}{0.954823in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{0.960647in}}{\pgfqpoint{0.590969in}{0.966233in}}{\pgfqpoint{0.586851in}{0.970351in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{0.974469in}}{\pgfqpoint{0.577147in}{0.976783in}}{\pgfqpoint{0.571323in}{0.976783in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{0.976783in}}{\pgfqpoint{0.559913in}{0.974469in}}{\pgfqpoint{0.555795in}{0.970351in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{0.966233in}}{\pgfqpoint{0.549363in}{0.960647in}}{\pgfqpoint{0.549363in}{0.954823in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{0.948999in}}{\pgfqpoint{0.551676in}{0.943413in}}{\pgfqpoint{0.555795in}{0.939295in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{0.935177in}}{\pgfqpoint{0.565499in}{0.932863in}}{\pgfqpoint{0.571323in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.932863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{0.932710in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{0.932710in}}{\pgfqpoint{1.766097in}{0.935024in}}{\pgfqpoint{1.770215in}{0.939142in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{0.943260in}}{\pgfqpoint{1.776647in}{0.948846in}}{\pgfqpoint{1.776647in}{0.954670in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{0.960494in}}{\pgfqpoint{1.774333in}{0.966080in}}{\pgfqpoint{1.770215in}{0.970198in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{0.974316in}}{\pgfqpoint{1.760511in}{0.976630in}}{\pgfqpoint{1.754687in}{0.976630in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{0.976630in}}{\pgfqpoint{1.743277in}{0.974316in}}{\pgfqpoint{1.739159in}{0.970198in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{0.966080in}}{\pgfqpoint{1.732727in}{0.960494in}}{\pgfqpoint{1.732727in}{0.954670in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{0.948846in}}{\pgfqpoint{1.735041in}{0.943260in}}{\pgfqpoint{1.739159in}{0.939142in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{0.935024in}}{\pgfqpoint{1.748863in}{0.932710in}}{\pgfqpoint{1.754687in}{0.932710in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.932710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.935933in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{0.935933in}}{\pgfqpoint{1.493013in}{0.938247in}}{\pgfqpoint{1.497131in}{0.942365in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{0.946484in}}{\pgfqpoint{1.503563in}{0.952070in}}{\pgfqpoint{1.503563in}{0.957894in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{0.963718in}}{\pgfqpoint{1.501249in}{0.969304in}}{\pgfqpoint{1.497131in}{0.973422in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{0.977540in}}{\pgfqpoint{1.487427in}{0.979854in}}{\pgfqpoint{1.481603in}{0.979854in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{0.979854in}}{\pgfqpoint{1.470193in}{0.977540in}}{\pgfqpoint{1.466075in}{0.973422in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{0.969304in}}{\pgfqpoint{1.459643in}{0.963718in}}{\pgfqpoint{1.459643in}{0.957894in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{0.952070in}}{\pgfqpoint{1.461957in}{0.946484in}}{\pgfqpoint{1.466075in}{0.942365in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{0.938247in}}{\pgfqpoint{1.475779in}{0.935933in}}{\pgfqpoint{1.481603in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.935933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{0.938300in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{0.938300in}}{\pgfqpoint{0.651004in}{0.940614in}}{\pgfqpoint{0.655122in}{0.944732in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{0.948850in}}{\pgfqpoint{0.661554in}{0.954437in}}{\pgfqpoint{0.661554in}{0.960261in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{0.966085in}}{\pgfqpoint{0.659240in}{0.971671in}}{\pgfqpoint{0.655122in}{0.975789in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{0.979907in}}{\pgfqpoint{0.645418in}{0.982221in}}{\pgfqpoint{0.639594in}{0.982221in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{0.982221in}}{\pgfqpoint{0.628184in}{0.979907in}}{\pgfqpoint{0.624066in}{0.975789in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{0.971671in}}{\pgfqpoint{0.617634in}{0.966085in}}{\pgfqpoint{0.617634in}{0.960261in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{0.954437in}}{\pgfqpoint{0.619947in}{0.948850in}}{\pgfqpoint{0.624066in}{0.944732in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{0.940614in}}{\pgfqpoint{0.633770in}{0.938300in}}{\pgfqpoint{0.639594in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.938300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{0.932379in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{0.932379in}}{\pgfqpoint{1.663691in}{0.934693in}}{\pgfqpoint{1.667809in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{0.942929in}}{\pgfqpoint{1.674241in}{0.948515in}}{\pgfqpoint{1.674241in}{0.954339in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{0.960163in}}{\pgfqpoint{1.671927in}{0.965749in}}{\pgfqpoint{1.667809in}{0.969868in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{0.973986in}}{\pgfqpoint{1.658105in}{0.976300in}}{\pgfqpoint{1.652281in}{0.976300in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{0.976300in}}{\pgfqpoint{1.640870in}{0.973986in}}{\pgfqpoint{1.636752in}{0.969868in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{0.965749in}}{\pgfqpoint{1.630320in}{0.960163in}}{\pgfqpoint{1.630320in}{0.954339in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{0.948515in}}{\pgfqpoint{1.632634in}{0.942929in}}{\pgfqpoint{1.636752in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{0.934693in}}{\pgfqpoint{1.646457in}{0.932379in}}{\pgfqpoint{1.652281in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.932379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{0.937536in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{0.937536in}}{\pgfqpoint{1.003738in}{0.939850in}}{\pgfqpoint{1.007856in}{0.943968in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{0.948087in}}{\pgfqpoint{1.014288in}{0.953673in}}{\pgfqpoint{1.014288in}{0.959497in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{0.965321in}}{\pgfqpoint{1.011974in}{0.970907in}}{\pgfqpoint{1.007856in}{0.975025in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{0.979143in}}{\pgfqpoint{0.998151in}{0.981457in}}{\pgfqpoint{0.992327in}{0.981457in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{0.981457in}}{\pgfqpoint{0.980917in}{0.979143in}}{\pgfqpoint{0.976799in}{0.975025in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{0.970907in}}{\pgfqpoint{0.970367in}{0.965321in}}{\pgfqpoint{0.970367in}{0.959497in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{0.953673in}}{\pgfqpoint{0.972681in}{0.948087in}}{\pgfqpoint{0.976799in}{0.943968in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{0.939850in}}{\pgfqpoint{0.986504in}{0.937536in}}{\pgfqpoint{0.992327in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{0.937536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{0.936266in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{0.936266in}}{\pgfqpoint{0.753411in}{0.938580in}}{\pgfqpoint{0.757529in}{0.942698in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{0.946816in}}{\pgfqpoint{0.763961in}{0.952402in}}{\pgfqpoint{0.763961in}{0.958226in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{0.964050in}}{\pgfqpoint{0.761647in}{0.969637in}}{\pgfqpoint{0.757529in}{0.973755in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{0.977873in}}{\pgfqpoint{0.747824in}{0.980187in}}{\pgfqpoint{0.742000in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{0.980187in}}{\pgfqpoint{0.730590in}{0.977873in}}{\pgfqpoint{0.726472in}{0.973755in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{0.969637in}}{\pgfqpoint{0.720040in}{0.964050in}}{\pgfqpoint{0.720040in}{0.958226in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{0.952402in}}{\pgfqpoint{0.722354in}{0.946816in}}{\pgfqpoint{0.726472in}{0.942698in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{0.938580in}}{\pgfqpoint{0.736176in}{0.936266in}}{\pgfqpoint{0.742000in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.936266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.937208in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.937208in}}{\pgfqpoint{1.049252in}{0.939522in}}{\pgfqpoint{1.053370in}{0.943640in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.947758in}}{\pgfqpoint{1.059802in}{0.953344in}}{\pgfqpoint{1.059802in}{0.959168in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.964992in}}{\pgfqpoint{1.057488in}{0.970578in}}{\pgfqpoint{1.053370in}{0.974696in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.978814in}}{\pgfqpoint{1.043665in}{0.981128in}}{\pgfqpoint{1.037841in}{0.981128in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.981128in}}{\pgfqpoint{1.026431in}{0.978814in}}{\pgfqpoint{1.022313in}{0.974696in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.970578in}}{\pgfqpoint{1.015881in}{0.964992in}}{\pgfqpoint{1.015881in}{0.959168in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.953344in}}{\pgfqpoint{1.018195in}{0.947758in}}{\pgfqpoint{1.022313in}{0.943640in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.939522in}}{\pgfqpoint{1.032018in}{0.937208in}}{\pgfqpoint{1.037841in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.937208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{0.933704in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{0.933704in}}{\pgfqpoint{1.640934in}{0.936018in}}{\pgfqpoint{1.645052in}{0.940136in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{0.944254in}}{\pgfqpoint{1.651484in}{0.949840in}}{\pgfqpoint{1.651484in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{0.961488in}}{\pgfqpoint{1.649170in}{0.967074in}}{\pgfqpoint{1.645052in}{0.971193in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{0.975311in}}{\pgfqpoint{1.635348in}{0.977625in}}{\pgfqpoint{1.629524in}{0.977625in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{0.977625in}}{\pgfqpoint{1.618113in}{0.975311in}}{\pgfqpoint{1.613995in}{0.971193in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{0.967074in}}{\pgfqpoint{1.607563in}{0.961488in}}{\pgfqpoint{1.607563in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{0.949840in}}{\pgfqpoint{1.609877in}{0.944254in}}{\pgfqpoint{1.613995in}{0.940136in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{0.936018in}}{\pgfqpoint{1.623700in}{0.933704in}}{\pgfqpoint{1.629524in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{0.933704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{0.934008in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{0.934008in}}{\pgfqpoint{0.833060in}{0.936322in}}{\pgfqpoint{0.837178in}{0.940440in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{0.944558in}}{\pgfqpoint{0.843610in}{0.950144in}}{\pgfqpoint{0.843610in}{0.955968in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{0.961792in}}{\pgfqpoint{0.841296in}{0.967378in}}{\pgfqpoint{0.837178in}{0.971496in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{0.975614in}}{\pgfqpoint{0.827474in}{0.977928in}}{\pgfqpoint{0.821650in}{0.977928in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{0.977928in}}{\pgfqpoint{0.810240in}{0.975614in}}{\pgfqpoint{0.806122in}{0.971496in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{0.967378in}}{\pgfqpoint{0.799690in}{0.961792in}}{\pgfqpoint{0.799690in}{0.955968in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{0.950144in}}{\pgfqpoint{0.802004in}{0.944558in}}{\pgfqpoint{0.806122in}{0.940440in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{0.936322in}}{\pgfqpoint{0.815826in}{0.934008in}}{\pgfqpoint{0.821650in}{0.934008in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{0.934008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{0.936897in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{0.936897in}}{\pgfqpoint{0.719275in}{0.939211in}}{\pgfqpoint{0.723393in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{0.947447in}}{\pgfqpoint{0.729825in}{0.953033in}}{\pgfqpoint{0.729825in}{0.958857in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{0.964681in}}{\pgfqpoint{0.727511in}{0.970267in}}{\pgfqpoint{0.723393in}{0.974385in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{0.978503in}}{\pgfqpoint{0.713689in}{0.980817in}}{\pgfqpoint{0.707865in}{0.980817in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{0.980817in}}{\pgfqpoint{0.696455in}{0.978503in}}{\pgfqpoint{0.692337in}{0.974385in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{0.970267in}}{\pgfqpoint{0.685905in}{0.964681in}}{\pgfqpoint{0.685905in}{0.958857in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{0.953033in}}{\pgfqpoint{0.688219in}{0.947447in}}{\pgfqpoint{0.692337in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{0.939211in}}{\pgfqpoint{0.702041in}{0.936897in}}{\pgfqpoint{0.707865in}{0.936897in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{0.936897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{0.935098in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{0.935098in}}{\pgfqpoint{1.436121in}{0.937412in}}{\pgfqpoint{1.440239in}{0.941530in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{0.945648in}}{\pgfqpoint{1.446671in}{0.951234in}}{\pgfqpoint{1.446671in}{0.957058in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{0.962882in}}{\pgfqpoint{1.444357in}{0.968469in}}{\pgfqpoint{1.440239in}{0.972587in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{0.976705in}}{\pgfqpoint{1.430534in}{0.979019in}}{\pgfqpoint{1.424711in}{0.979019in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{0.979019in}}{\pgfqpoint{1.413300in}{0.976705in}}{\pgfqpoint{1.409182in}{0.972587in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{0.968469in}}{\pgfqpoint{1.402750in}{0.962882in}}{\pgfqpoint{1.402750in}{0.957058in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{0.951234in}}{\pgfqpoint{1.405064in}{0.945648in}}{\pgfqpoint{1.409182in}{0.941530in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{0.937412in}}{\pgfqpoint{1.418887in}{0.935098in}}{\pgfqpoint{1.424711in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.935098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{0.932062in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{0.932062in}}{\pgfqpoint{1.675069in}{0.934376in}}{\pgfqpoint{1.679187in}{0.938494in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{0.942612in}}{\pgfqpoint{1.685619in}{0.948199in}}{\pgfqpoint{1.685619in}{0.954022in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{0.959846in}}{\pgfqpoint{1.683305in}{0.965433in}}{\pgfqpoint{1.679187in}{0.969551in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{0.973669in}}{\pgfqpoint{1.669483in}{0.975983in}}{\pgfqpoint{1.663659in}{0.975983in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{0.975983in}}{\pgfqpoint{1.652249in}{0.973669in}}{\pgfqpoint{1.648131in}{0.969551in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{0.965433in}}{\pgfqpoint{1.641699in}{0.959846in}}{\pgfqpoint{1.641699in}{0.954022in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{0.948199in}}{\pgfqpoint{1.644013in}{0.942612in}}{\pgfqpoint{1.648131in}{0.938494in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{0.934376in}}{\pgfqpoint{1.657835in}{0.932062in}}{\pgfqpoint{1.663659in}{0.932062in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{0.932062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{0.934504in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{0.934504in}}{\pgfqpoint{1.447499in}{0.936818in}}{\pgfqpoint{1.451617in}{0.940936in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{0.945054in}}{\pgfqpoint{1.458049in}{0.950640in}}{\pgfqpoint{1.458049in}{0.956464in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{0.962288in}}{\pgfqpoint{1.455735in}{0.967874in}}{\pgfqpoint{1.451617in}{0.971992in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{0.976111in}}{\pgfqpoint{1.441913in}{0.978424in}}{\pgfqpoint{1.436089in}{0.978424in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{0.978424in}}{\pgfqpoint{1.424679in}{0.976111in}}{\pgfqpoint{1.420561in}{0.971992in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{0.967874in}}{\pgfqpoint{1.414129in}{0.962288in}}{\pgfqpoint{1.414129in}{0.956464in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{0.950640in}}{\pgfqpoint{1.416443in}{0.945054in}}{\pgfqpoint{1.420561in}{0.940936in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{0.936818in}}{\pgfqpoint{1.430265in}{0.934504in}}{\pgfqpoint{1.436089in}{0.934504in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{0.934504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{0.939633in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{0.939633in}}{\pgfqpoint{0.924088in}{0.941946in}}{\pgfqpoint{0.928206in}{0.946065in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{0.950183in}}{\pgfqpoint{0.934638in}{0.955769in}}{\pgfqpoint{0.934638in}{0.961593in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{0.967417in}}{\pgfqpoint{0.932324in}{0.973003in}}{\pgfqpoint{0.928206in}{0.977121in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{0.981239in}}{\pgfqpoint{0.918502in}{0.983553in}}{\pgfqpoint{0.912678in}{0.983553in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{0.983553in}}{\pgfqpoint{0.901268in}{0.981239in}}{\pgfqpoint{0.897150in}{0.977121in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{0.973003in}}{\pgfqpoint{0.890718in}{0.967417in}}{\pgfqpoint{0.890718in}{0.961593in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{0.955769in}}{\pgfqpoint{0.893032in}{0.950183in}}{\pgfqpoint{0.897150in}{0.946065in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{0.941946in}}{\pgfqpoint{0.906854in}{0.939633in}}{\pgfqpoint{0.912678in}{0.939633in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{0.939633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{0.933832in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{0.933832in}}{\pgfqpoint{1.777476in}{0.936145in}}{\pgfqpoint{1.781594in}{0.940264in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{0.944382in}}{\pgfqpoint{1.788026in}{0.949968in}}{\pgfqpoint{1.788026in}{0.955792in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{0.961616in}}{\pgfqpoint{1.785712in}{0.967202in}}{\pgfqpoint{1.781594in}{0.971320in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{0.975438in}}{\pgfqpoint{1.771890in}{0.977752in}}{\pgfqpoint{1.766066in}{0.977752in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{0.977752in}}{\pgfqpoint{1.754655in}{0.975438in}}{\pgfqpoint{1.750537in}{0.971320in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{0.967202in}}{\pgfqpoint{1.744105in}{0.961616in}}{\pgfqpoint{1.744105in}{0.955792in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{0.949968in}}{\pgfqpoint{1.746419in}{0.944382in}}{\pgfqpoint{1.750537in}{0.940264in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{0.936145in}}{\pgfqpoint{1.760242in}{0.933832in}}{\pgfqpoint{1.766066in}{0.933832in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.933832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{0.938605in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{0.938605in}}{\pgfqpoint{1.094766in}{0.940919in}}{\pgfqpoint{1.098884in}{0.945037in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{0.949155in}}{\pgfqpoint{1.105316in}{0.954741in}}{\pgfqpoint{1.105316in}{0.960565in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{0.966389in}}{\pgfqpoint{1.103002in}{0.971975in}}{\pgfqpoint{1.098884in}{0.976093in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{0.980211in}}{\pgfqpoint{1.089179in}{0.982525in}}{\pgfqpoint{1.083355in}{0.982525in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{0.982525in}}{\pgfqpoint{1.071945in}{0.980211in}}{\pgfqpoint{1.067827in}{0.976093in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{0.971975in}}{\pgfqpoint{1.061395in}{0.966389in}}{\pgfqpoint{1.061395in}{0.960565in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{0.954741in}}{\pgfqpoint{1.063709in}{0.949155in}}{\pgfqpoint{1.067827in}{0.945037in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{0.940919in}}{\pgfqpoint{1.077532in}{0.938605in}}{\pgfqpoint{1.083355in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{0.938605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{0.935106in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{0.935106in}}{\pgfqpoint{1.800233in}{0.937420in}}{\pgfqpoint{1.804351in}{0.941538in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{0.945656in}}{\pgfqpoint{1.810783in}{0.951243in}}{\pgfqpoint{1.810783in}{0.957067in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{0.962891in}}{\pgfqpoint{1.808469in}{0.968477in}}{\pgfqpoint{1.804351in}{0.972595in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{0.976713in}}{\pgfqpoint{1.794647in}{0.979027in}}{\pgfqpoint{1.788823in}{0.979027in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{0.979027in}}{\pgfqpoint{1.777412in}{0.976713in}}{\pgfqpoint{1.773294in}{0.972595in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{0.968477in}}{\pgfqpoint{1.766862in}{0.962891in}}{\pgfqpoint{1.766862in}{0.957067in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{0.951243in}}{\pgfqpoint{1.769176in}{0.945656in}}{\pgfqpoint{1.773294in}{0.941538in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{0.937420in}}{\pgfqpoint{1.782999in}{0.935106in}}{\pgfqpoint{1.788823in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{0.935106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{0.933855in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{0.933855in}}{\pgfqpoint{1.424742in}{0.936169in}}{\pgfqpoint{1.428860in}{0.940287in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{0.944406in}}{\pgfqpoint{1.435292in}{0.949992in}}{\pgfqpoint{1.435292in}{0.955816in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{0.961640in}}{\pgfqpoint{1.432978in}{0.967226in}}{\pgfqpoint{1.428860in}{0.971344in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{0.975462in}}{\pgfqpoint{1.419156in}{0.977776in}}{\pgfqpoint{1.413332in}{0.977776in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{0.977776in}}{\pgfqpoint{1.401922in}{0.975462in}}{\pgfqpoint{1.397804in}{0.971344in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{0.967226in}}{\pgfqpoint{1.391372in}{0.961640in}}{\pgfqpoint{1.391372in}{0.955816in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{0.949992in}}{\pgfqpoint{1.393686in}{0.944406in}}{\pgfqpoint{1.397804in}{0.940287in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{0.936169in}}{\pgfqpoint{1.407508in}{0.933855in}}{\pgfqpoint{1.413332in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{0.933855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{0.942022in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{0.942022in}}{\pgfqpoint{0.787546in}{0.944336in}}{\pgfqpoint{0.791664in}{0.948454in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{0.952572in}}{\pgfqpoint{0.798096in}{0.958158in}}{\pgfqpoint{0.798096in}{0.963982in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{0.969806in}}{\pgfqpoint{0.795782in}{0.975392in}}{\pgfqpoint{0.791664in}{0.979510in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{0.983628in}}{\pgfqpoint{0.781960in}{0.985942in}}{\pgfqpoint{0.776136in}{0.985942in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{0.985942in}}{\pgfqpoint{0.764726in}{0.983628in}}{\pgfqpoint{0.760608in}{0.979510in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{0.975392in}}{\pgfqpoint{0.754176in}{0.969806in}}{\pgfqpoint{0.754176in}{0.963982in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{0.958158in}}{\pgfqpoint{0.756490in}{0.952572in}}{\pgfqpoint{0.760608in}{0.948454in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{0.944336in}}{\pgfqpoint{0.770312in}{0.942022in}}{\pgfqpoint{0.776136in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{0.942022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{0.932402in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{0.932402in}}{\pgfqpoint{1.231308in}{0.934716in}}{\pgfqpoint{1.235426in}{0.938834in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{0.942953in}}{\pgfqpoint{1.241858in}{0.948539in}}{\pgfqpoint{1.241858in}{0.954363in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{0.960187in}}{\pgfqpoint{1.239544in}{0.965773in}}{\pgfqpoint{1.235426in}{0.969891in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{0.974009in}}{\pgfqpoint{1.225721in}{0.976323in}}{\pgfqpoint{1.219897in}{0.976323in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{0.976323in}}{\pgfqpoint{1.208487in}{0.974009in}}{\pgfqpoint{1.204369in}{0.969891in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{0.965773in}}{\pgfqpoint{1.197937in}{0.960187in}}{\pgfqpoint{1.197937in}{0.954363in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{0.948539in}}{\pgfqpoint{1.200251in}{0.942953in}}{\pgfqpoint{1.204369in}{0.938834in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{0.934716in}}{\pgfqpoint{1.214074in}{0.932402in}}{\pgfqpoint{1.219897in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.932402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{0.934612in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{0.934612in}}{\pgfqpoint{1.458878in}{0.936926in}}{\pgfqpoint{1.462996in}{0.941044in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{0.945162in}}{\pgfqpoint{1.469428in}{0.950749in}}{\pgfqpoint{1.469428in}{0.956573in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{0.962397in}}{\pgfqpoint{1.467114in}{0.967983in}}{\pgfqpoint{1.462996in}{0.972101in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{0.976219in}}{\pgfqpoint{1.453291in}{0.978533in}}{\pgfqpoint{1.447468in}{0.978533in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{0.978533in}}{\pgfqpoint{1.436057in}{0.976219in}}{\pgfqpoint{1.431939in}{0.972101in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{0.967983in}}{\pgfqpoint{1.425507in}{0.962397in}}{\pgfqpoint{1.425507in}{0.956573in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{0.950749in}}{\pgfqpoint{1.427821in}{0.945162in}}{\pgfqpoint{1.431939in}{0.941044in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{0.936926in}}{\pgfqpoint{1.441644in}{0.934612in}}{\pgfqpoint{1.447468in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.934612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{0.936016in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{0.936016in}}{\pgfqpoint{1.060630in}{0.938330in}}{\pgfqpoint{1.064748in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{0.946566in}}{\pgfqpoint{1.071180in}{0.952153in}}{\pgfqpoint{1.071180in}{0.957977in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{0.963801in}}{\pgfqpoint{1.068866in}{0.969387in}}{\pgfqpoint{1.064748in}{0.973505in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{0.977623in}}{\pgfqpoint{1.055044in}{0.979937in}}{\pgfqpoint{1.049220in}{0.979937in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{0.979937in}}{\pgfqpoint{1.037810in}{0.977623in}}{\pgfqpoint{1.033692in}{0.973505in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{0.969387in}}{\pgfqpoint{1.027260in}{0.963801in}}{\pgfqpoint{1.027260in}{0.957977in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{0.952153in}}{\pgfqpoint{1.029574in}{0.946566in}}{\pgfqpoint{1.033692in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{0.938330in}}{\pgfqpoint{1.043396in}{0.936016in}}{\pgfqpoint{1.049220in}{0.936016in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.936016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{0.937982in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{0.937982in}}{\pgfqpoint{1.117523in}{0.940296in}}{\pgfqpoint{1.121641in}{0.944414in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{0.948532in}}{\pgfqpoint{1.128073in}{0.954119in}}{\pgfqpoint{1.128073in}{0.959943in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{0.965766in}}{\pgfqpoint{1.125759in}{0.971353in}}{\pgfqpoint{1.121641in}{0.975471in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{0.979589in}}{\pgfqpoint{1.111936in}{0.981903in}}{\pgfqpoint{1.106112in}{0.981903in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{0.981903in}}{\pgfqpoint{1.094702in}{0.979589in}}{\pgfqpoint{1.090584in}{0.975471in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{0.971353in}}{\pgfqpoint{1.084152in}{0.965766in}}{\pgfqpoint{1.084152in}{0.959943in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{0.954119in}}{\pgfqpoint{1.086466in}{0.948532in}}{\pgfqpoint{1.090584in}{0.944414in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{0.940296in}}{\pgfqpoint{1.100289in}{0.937982in}}{\pgfqpoint{1.106112in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.937982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{0.937609in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{0.937609in}}{\pgfqpoint{1.527149in}{0.939923in}}{\pgfqpoint{1.531267in}{0.944041in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{0.948159in}}{\pgfqpoint{1.537699in}{0.953745in}}{\pgfqpoint{1.537699in}{0.959569in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{0.965393in}}{\pgfqpoint{1.535385in}{0.970979in}}{\pgfqpoint{1.531267in}{0.975097in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{0.979216in}}{\pgfqpoint{1.521562in}{0.981529in}}{\pgfqpoint{1.515739in}{0.981529in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{0.981529in}}{\pgfqpoint{1.504328in}{0.979216in}}{\pgfqpoint{1.500210in}{0.975097in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{0.970979in}}{\pgfqpoint{1.493778in}{0.965393in}}{\pgfqpoint{1.493778in}{0.959569in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{0.953745in}}{\pgfqpoint{1.496092in}{0.948159in}}{\pgfqpoint{1.500210in}{0.944041in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{0.939923in}}{\pgfqpoint{1.509915in}{0.937609in}}{\pgfqpoint{1.515739in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{0.937609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{0.938293in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{0.938293in}}{\pgfqpoint{1.242686in}{0.940607in}}{\pgfqpoint{1.246804in}{0.944725in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{0.948843in}}{\pgfqpoint{1.253236in}{0.954430in}}{\pgfqpoint{1.253236in}{0.960253in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{0.966077in}}{\pgfqpoint{1.250922in}{0.971664in}}{\pgfqpoint{1.246804in}{0.975782in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{0.979900in}}{\pgfqpoint{1.237100in}{0.982214in}}{\pgfqpoint{1.231276in}{0.982214in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{0.982214in}}{\pgfqpoint{1.219866in}{0.979900in}}{\pgfqpoint{1.215748in}{0.975782in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{0.971664in}}{\pgfqpoint{1.209316in}{0.966077in}}{\pgfqpoint{1.209316in}{0.960253in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{0.954430in}}{\pgfqpoint{1.211630in}{0.948843in}}{\pgfqpoint{1.215748in}{0.944725in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{0.940607in}}{\pgfqpoint{1.225452in}{0.938293in}}{\pgfqpoint{1.231276in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.938293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{0.934439in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{0.934439in}}{\pgfqpoint{1.481635in}{0.936753in}}{\pgfqpoint{1.485753in}{0.940871in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{0.944989in}}{\pgfqpoint{1.492185in}{0.950575in}}{\pgfqpoint{1.492185in}{0.956399in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{0.962223in}}{\pgfqpoint{1.489871in}{0.967809in}}{\pgfqpoint{1.485753in}{0.971928in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{0.976046in}}{\pgfqpoint{1.476048in}{0.978360in}}{\pgfqpoint{1.470225in}{0.978360in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{0.978360in}}{\pgfqpoint{1.458814in}{0.976046in}}{\pgfqpoint{1.454696in}{0.971928in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{0.967809in}}{\pgfqpoint{1.448264in}{0.962223in}}{\pgfqpoint{1.448264in}{0.956399in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{0.950575in}}{\pgfqpoint{1.450578in}{0.944989in}}{\pgfqpoint{1.454696in}{0.940871in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{0.936753in}}{\pgfqpoint{1.464401in}{0.934439in}}{\pgfqpoint{1.470225in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{0.934439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{0.938347in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{0.938347in}}{\pgfqpoint{0.730654in}{0.940661in}}{\pgfqpoint{0.734772in}{0.944779in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{0.948897in}}{\pgfqpoint{0.741204in}{0.954483in}}{\pgfqpoint{0.741204in}{0.960307in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{0.966131in}}{\pgfqpoint{0.738890in}{0.971717in}}{\pgfqpoint{0.734772in}{0.975835in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{0.979954in}}{\pgfqpoint{0.725067in}{0.982267in}}{\pgfqpoint{0.719243in}{0.982267in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{0.982267in}}{\pgfqpoint{0.707833in}{0.979954in}}{\pgfqpoint{0.703715in}{0.975835in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{0.971717in}}{\pgfqpoint{0.697283in}{0.966131in}}{\pgfqpoint{0.697283in}{0.960307in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.954483in}}{\pgfqpoint{0.699597in}{0.948897in}}{\pgfqpoint{0.703715in}{0.944779in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{0.940661in}}{\pgfqpoint{0.713419in}{0.938347in}}{\pgfqpoint{0.719243in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.938347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{0.935754in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{0.935754in}}{\pgfqpoint{1.857125in}{0.938068in}}{\pgfqpoint{1.861243in}{0.942186in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{0.946304in}}{\pgfqpoint{1.867675in}{0.951890in}}{\pgfqpoint{1.867675in}{0.957714in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{0.963538in}}{\pgfqpoint{1.865362in}{0.969124in}}{\pgfqpoint{1.861243in}{0.973242in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{0.977361in}}{\pgfqpoint{1.851539in}{0.979674in}}{\pgfqpoint{1.845715in}{0.979674in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{0.979674in}}{\pgfqpoint{1.834305in}{0.977361in}}{\pgfqpoint{1.830187in}{0.973242in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{0.969124in}}{\pgfqpoint{1.823755in}{0.963538in}}{\pgfqpoint{1.823755in}{0.957714in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{0.951890in}}{\pgfqpoint{1.826069in}{0.946304in}}{\pgfqpoint{1.830187in}{0.942186in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{0.938068in}}{\pgfqpoint{1.839891in}{0.935754in}}{\pgfqpoint{1.845715in}{0.935754in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{0.935754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{0.933743in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{0.933743in}}{\pgfqpoint{1.970910in}{0.936057in}}{\pgfqpoint{1.975028in}{0.940175in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{0.944293in}}{\pgfqpoint{1.981460in}{0.949880in}}{\pgfqpoint{1.981460in}{0.955703in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{0.961527in}}{\pgfqpoint{1.979147in}{0.967114in}}{\pgfqpoint{1.975028in}{0.971232in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{0.975350in}}{\pgfqpoint{1.965324in}{0.977664in}}{\pgfqpoint{1.959500in}{0.977664in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{0.977664in}}{\pgfqpoint{1.948090in}{0.975350in}}{\pgfqpoint{1.943972in}{0.971232in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{0.967114in}}{\pgfqpoint{1.937540in}{0.961527in}}{\pgfqpoint{1.937540in}{0.955703in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{0.949880in}}{\pgfqpoint{1.939854in}{0.944293in}}{\pgfqpoint{1.943972in}{0.940175in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{0.936057in}}{\pgfqpoint{1.953676in}{0.933743in}}{\pgfqpoint{1.959500in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{0.933743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{0.940888in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{0.940888in}}{\pgfqpoint{1.208551in}{0.943202in}}{\pgfqpoint{1.212669in}{0.947320in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{0.951438in}}{\pgfqpoint{1.219101in}{0.957025in}}{\pgfqpoint{1.219101in}{0.962848in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{0.968672in}}{\pgfqpoint{1.216787in}{0.974259in}}{\pgfqpoint{1.212669in}{0.978377in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{0.982495in}}{\pgfqpoint{1.202964in}{0.984809in}}{\pgfqpoint{1.197140in}{0.984809in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{0.984809in}}{\pgfqpoint{1.185730in}{0.982495in}}{\pgfqpoint{1.181612in}{0.978377in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{0.974259in}}{\pgfqpoint{1.175180in}{0.968672in}}{\pgfqpoint{1.175180in}{0.962848in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{0.957025in}}{\pgfqpoint{1.177494in}{0.951438in}}{\pgfqpoint{1.181612in}{0.947320in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{0.943202in}}{\pgfqpoint{1.191317in}{0.940888in}}{\pgfqpoint{1.197140in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.940888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{0.936321in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{0.936321in}}{\pgfqpoint{1.504392in}{0.938635in}}{\pgfqpoint{1.508510in}{0.942753in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{0.946871in}}{\pgfqpoint{1.514942in}{0.952457in}}{\pgfqpoint{1.514942in}{0.958281in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{0.964105in}}{\pgfqpoint{1.512628in}{0.969691in}}{\pgfqpoint{1.508510in}{0.973809in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{0.977927in}}{\pgfqpoint{1.498805in}{0.980241in}}{\pgfqpoint{1.492982in}{0.980241in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{0.980241in}}{\pgfqpoint{1.481571in}{0.977927in}}{\pgfqpoint{1.477453in}{0.973809in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{0.969691in}}{\pgfqpoint{1.471021in}{0.964105in}}{\pgfqpoint{1.471021in}{0.958281in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{0.952457in}}{\pgfqpoint{1.473335in}{0.946871in}}{\pgfqpoint{1.477453in}{0.942753in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{0.938635in}}{\pgfqpoint{1.487158in}{0.936321in}}{\pgfqpoint{1.492982in}{0.936321in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{0.936321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{0.938163in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{0.938163in}}{\pgfqpoint{1.106144in}{0.940477in}}{\pgfqpoint{1.110262in}{0.944595in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.948713in}}{\pgfqpoint{1.116694in}{0.954299in}}{\pgfqpoint{1.116694in}{0.960123in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{0.965947in}}{\pgfqpoint{1.114380in}{0.971533in}}{\pgfqpoint{1.110262in}{0.975651in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{0.979769in}}{\pgfqpoint{1.100558in}{0.982083in}}{\pgfqpoint{1.094734in}{0.982083in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{0.982083in}}{\pgfqpoint{1.083324in}{0.979769in}}{\pgfqpoint{1.079206in}{0.975651in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{0.971533in}}{\pgfqpoint{1.072774in}{0.965947in}}{\pgfqpoint{1.072774in}{0.960123in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{0.954299in}}{\pgfqpoint{1.075088in}{0.948713in}}{\pgfqpoint{1.079206in}{0.944595in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{0.940477in}}{\pgfqpoint{1.088910in}{0.938163in}}{\pgfqpoint{1.094734in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.938163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{0.936932in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{0.936932in}}{\pgfqpoint{1.845747in}{0.939246in}}{\pgfqpoint{1.849865in}{0.943364in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{0.947482in}}{\pgfqpoint{1.856297in}{0.953068in}}{\pgfqpoint{1.856297in}{0.958892in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{0.964716in}}{\pgfqpoint{1.853983in}{0.970302in}}{\pgfqpoint{1.849865in}{0.974420in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{0.978538in}}{\pgfqpoint{1.840161in}{0.980852in}}{\pgfqpoint{1.834337in}{0.980852in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{0.980852in}}{\pgfqpoint{1.822927in}{0.978538in}}{\pgfqpoint{1.818808in}{0.974420in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{0.970302in}}{\pgfqpoint{1.812376in}{0.964716in}}{\pgfqpoint{1.812376in}{0.958892in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{0.953068in}}{\pgfqpoint{1.814690in}{0.947482in}}{\pgfqpoint{1.818808in}{0.943364in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{0.939246in}}{\pgfqpoint{1.828513in}{0.936932in}}{\pgfqpoint{1.834337in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{0.936932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{0.935486in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.935486in}}{\pgfqpoint{1.788854in}{0.937800in}}{\pgfqpoint{1.792972in}{0.941918in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{0.946036in}}{\pgfqpoint{1.799404in}{0.951622in}}{\pgfqpoint{1.799404in}{0.957446in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{0.963270in}}{\pgfqpoint{1.797090in}{0.968856in}}{\pgfqpoint{1.792972in}{0.972974in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{0.977093in}}{\pgfqpoint{1.783268in}{0.979406in}}{\pgfqpoint{1.777444in}{0.979406in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{0.979406in}}{\pgfqpoint{1.766034in}{0.977093in}}{\pgfqpoint{1.761916in}{0.972974in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{0.968856in}}{\pgfqpoint{1.755484in}{0.963270in}}{\pgfqpoint{1.755484in}{0.957446in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{0.951622in}}{\pgfqpoint{1.757798in}{0.946036in}}{\pgfqpoint{1.761916in}{0.941918in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{0.937800in}}{\pgfqpoint{1.771620in}{0.935486in}}{\pgfqpoint{1.777444in}{0.935486in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{0.935486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{0.937163in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{0.937163in}}{\pgfqpoint{0.798925in}{0.939477in}}{\pgfqpoint{0.803043in}{0.943595in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{0.947714in}}{\pgfqpoint{0.809475in}{0.953300in}}{\pgfqpoint{0.809475in}{0.959124in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{0.964948in}}{\pgfqpoint{0.807161in}{0.970534in}}{\pgfqpoint{0.803043in}{0.974652in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{0.978770in}}{\pgfqpoint{0.793338in}{0.981084in}}{\pgfqpoint{0.787514in}{0.981084in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{0.981084in}}{\pgfqpoint{0.776104in}{0.978770in}}{\pgfqpoint{0.771986in}{0.974652in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{0.970534in}}{\pgfqpoint{0.765554in}{0.964948in}}{\pgfqpoint{0.765554in}{0.959124in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{0.953300in}}{\pgfqpoint{0.767868in}{0.947714in}}{\pgfqpoint{0.771986in}{0.943595in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{0.939477in}}{\pgfqpoint{0.781690in}{0.937163in}}{\pgfqpoint{0.787514in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{0.937163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{0.938550in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{0.938550in}}{\pgfqpoint{0.935467in}{0.940864in}}{\pgfqpoint{0.939585in}{0.944982in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{0.949100in}}{\pgfqpoint{0.946017in}{0.954686in}}{\pgfqpoint{0.946017in}{0.960510in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{0.966334in}}{\pgfqpoint{0.943703in}{0.971920in}}{\pgfqpoint{0.939585in}{0.976038in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{0.980157in}}{\pgfqpoint{0.929880in}{0.982470in}}{\pgfqpoint{0.924056in}{0.982470in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{0.982470in}}{\pgfqpoint{0.912646in}{0.980157in}}{\pgfqpoint{0.908528in}{0.976038in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{0.971920in}}{\pgfqpoint{0.902096in}{0.966334in}}{\pgfqpoint{0.902096in}{0.960510in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{0.954686in}}{\pgfqpoint{0.904410in}{0.949100in}}{\pgfqpoint{0.908528in}{0.944982in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{0.940864in}}{\pgfqpoint{0.918233in}{0.938550in}}{\pgfqpoint{0.924056in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{0.938550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{0.940258in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{0.940258in}}{\pgfqpoint{0.901331in}{0.942572in}}{\pgfqpoint{0.905449in}{0.946690in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{0.950809in}}{\pgfqpoint{0.911881in}{0.956395in}}{\pgfqpoint{0.911881in}{0.962219in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{0.968043in}}{\pgfqpoint{0.909567in}{0.973629in}}{\pgfqpoint{0.905449in}{0.977747in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{0.981865in}}{\pgfqpoint{0.895745in}{0.984179in}}{\pgfqpoint{0.889921in}{0.984179in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{0.984179in}}{\pgfqpoint{0.878511in}{0.981865in}}{\pgfqpoint{0.874393in}{0.977747in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{0.973629in}}{\pgfqpoint{0.867961in}{0.968043in}}{\pgfqpoint{0.867961in}{0.962219in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{0.956395in}}{\pgfqpoint{0.870275in}{0.950809in}}{\pgfqpoint{0.874393in}{0.946690in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{0.942572in}}{\pgfqpoint{0.884097in}{0.940258in}}{\pgfqpoint{0.889921in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.940258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.942640in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.942640in}}{\pgfqpoint{1.128901in}{0.944954in}}{\pgfqpoint{1.133019in}{0.949072in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.953190in}}{\pgfqpoint{1.139451in}{0.958776in}}{\pgfqpoint{1.139451in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.970424in}}{\pgfqpoint{1.137137in}{0.976010in}}{\pgfqpoint{1.133019in}{0.980128in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.984246in}}{\pgfqpoint{1.123315in}{0.986560in}}{\pgfqpoint{1.117491in}{0.986560in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.986560in}}{\pgfqpoint{1.106081in}{0.984246in}}{\pgfqpoint{1.101963in}{0.980128in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.976010in}}{\pgfqpoint{1.095531in}{0.970424in}}{\pgfqpoint{1.095531in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.958776in}}{\pgfqpoint{1.097845in}{0.953190in}}{\pgfqpoint{1.101963in}{0.949072in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.944954in}}{\pgfqpoint{1.111667in}{0.942640in}}{\pgfqpoint{1.117491in}{0.942640in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.942640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.932750in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.932750in}}{\pgfqpoint{0.776168in}{0.935064in}}{\pgfqpoint{0.780286in}{0.939182in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.943300in}}{\pgfqpoint{0.786718in}{0.948886in}}{\pgfqpoint{0.786718in}{0.954710in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.960534in}}{\pgfqpoint{0.784404in}{0.966120in}}{\pgfqpoint{0.780286in}{0.970239in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.974357in}}{\pgfqpoint{0.770581in}{0.976671in}}{\pgfqpoint{0.764757in}{0.976671in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.976671in}}{\pgfqpoint{0.753347in}{0.974357in}}{\pgfqpoint{0.749229in}{0.970239in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.966120in}}{\pgfqpoint{0.742797in}{0.960534in}}{\pgfqpoint{0.742797in}{0.954710in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.948886in}}{\pgfqpoint{0.745111in}{0.943300in}}{\pgfqpoint{0.749229in}{0.939182in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.935064in}}{\pgfqpoint{0.758933in}{0.932750in}}{\pgfqpoint{0.764757in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.932750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{0.936183in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{0.936183in}}{\pgfqpoint{0.855817in}{0.938497in}}{\pgfqpoint{0.859935in}{0.942615in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{0.946733in}}{\pgfqpoint{0.866367in}{0.952319in}}{\pgfqpoint{0.866367in}{0.958143in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{0.963967in}}{\pgfqpoint{0.864053in}{0.969554in}}{\pgfqpoint{0.859935in}{0.973672in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{0.977790in}}{\pgfqpoint{0.850231in}{0.980104in}}{\pgfqpoint{0.844407in}{0.980104in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{0.980104in}}{\pgfqpoint{0.832997in}{0.977790in}}{\pgfqpoint{0.828879in}{0.973672in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{0.969554in}}{\pgfqpoint{0.822447in}{0.963967in}}{\pgfqpoint{0.822447in}{0.958143in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{0.952319in}}{\pgfqpoint{0.824761in}{0.946733in}}{\pgfqpoint{0.828879in}{0.942615in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{0.938497in}}{\pgfqpoint{0.838583in}{0.936183in}}{\pgfqpoint{0.844407in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{0.936183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{0.934642in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{0.934642in}}{\pgfqpoint{0.639625in}{0.936956in}}{\pgfqpoint{0.643744in}{0.941074in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{0.945192in}}{\pgfqpoint{0.650176in}{0.950778in}}{\pgfqpoint{0.650176in}{0.956602in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{0.962426in}}{\pgfqpoint{0.647862in}{0.968012in}}{\pgfqpoint{0.643744in}{0.972130in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{0.976248in}}{\pgfqpoint{0.634039in}{0.978562in}}{\pgfqpoint{0.628215in}{0.978562in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{0.978562in}}{\pgfqpoint{0.616805in}{0.976248in}}{\pgfqpoint{0.612687in}{0.972130in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{0.968012in}}{\pgfqpoint{0.606255in}{0.962426in}}{\pgfqpoint{0.606255in}{0.956602in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{0.950778in}}{\pgfqpoint{0.608569in}{0.945192in}}{\pgfqpoint{0.612687in}{0.941074in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{0.936956in}}{\pgfqpoint{0.622391in}{0.934642in}}{\pgfqpoint{0.628215in}{0.934642in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.934642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{0.938382in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{0.938382in}}{\pgfqpoint{1.697826in}{0.940696in}}{\pgfqpoint{1.701944in}{0.944814in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{0.948932in}}{\pgfqpoint{1.708376in}{0.954518in}}{\pgfqpoint{1.708376in}{0.960342in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{0.966166in}}{\pgfqpoint{1.706062in}{0.971752in}}{\pgfqpoint{1.701944in}{0.975871in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{0.979989in}}{\pgfqpoint{1.692240in}{0.982303in}}{\pgfqpoint{1.686416in}{0.982303in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{0.982303in}}{\pgfqpoint{1.675006in}{0.979989in}}{\pgfqpoint{1.670888in}{0.975871in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{0.971752in}}{\pgfqpoint{1.664456in}{0.966166in}}{\pgfqpoint{1.664456in}{0.960342in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{0.954518in}}{\pgfqpoint{1.666770in}{0.948932in}}{\pgfqpoint{1.670888in}{0.944814in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{0.940696in}}{\pgfqpoint{1.680592in}{0.938382in}}{\pgfqpoint{1.686416in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{0.938382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{0.937931in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{0.937931in}}{\pgfqpoint{1.606798in}{0.940244in}}{\pgfqpoint{1.610916in}{0.944363in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{0.948481in}}{\pgfqpoint{1.617348in}{0.954067in}}{\pgfqpoint{1.617348in}{0.959891in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{0.965715in}}{\pgfqpoint{1.615034in}{0.971301in}}{\pgfqpoint{1.610916in}{0.975419in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{0.979537in}}{\pgfqpoint{1.601212in}{0.981851in}}{\pgfqpoint{1.595388in}{0.981851in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{0.981851in}}{\pgfqpoint{1.583978in}{0.979537in}}{\pgfqpoint{1.579860in}{0.975419in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{0.971301in}}{\pgfqpoint{1.573428in}{0.965715in}}{\pgfqpoint{1.573428in}{0.959891in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{0.954067in}}{\pgfqpoint{1.575742in}{0.948481in}}{\pgfqpoint{1.579860in}{0.944363in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{0.940244in}}{\pgfqpoint{1.589564in}{0.937931in}}{\pgfqpoint{1.595388in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{0.937931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{0.938935in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{0.938935in}}{\pgfqpoint{1.652312in}{0.941249in}}{\pgfqpoint{1.656430in}{0.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{0.949485in}}{\pgfqpoint{1.662862in}{0.955071in}}{\pgfqpoint{1.662862in}{0.960895in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{0.966719in}}{\pgfqpoint{1.660548in}{0.972305in}}{\pgfqpoint{1.656430in}{0.976423in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{0.980542in}}{\pgfqpoint{1.646726in}{0.982855in}}{\pgfqpoint{1.640902in}{0.982855in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{0.982855in}}{\pgfqpoint{1.629492in}{0.980542in}}{\pgfqpoint{1.625374in}{0.976423in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{0.972305in}}{\pgfqpoint{1.618942in}{0.966719in}}{\pgfqpoint{1.618942in}{0.960895in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{0.955071in}}{\pgfqpoint{1.621256in}{0.949485in}}{\pgfqpoint{1.625374in}{0.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{0.941249in}}{\pgfqpoint{1.635078in}{0.938935in}}{\pgfqpoint{1.640902in}{0.938935in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{0.938935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{0.936875in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{0.936875in}}{\pgfqpoint{0.662382in}{0.939188in}}{\pgfqpoint{0.666501in}{0.943307in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{0.947425in}}{\pgfqpoint{0.672933in}{0.953011in}}{\pgfqpoint{0.672933in}{0.958835in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{0.964659in}}{\pgfqpoint{0.670619in}{0.970245in}}{\pgfqpoint{0.666501in}{0.974363in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.978481in}}{\pgfqpoint{0.656796in}{0.980795in}}{\pgfqpoint{0.650972in}{0.980795in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{0.980795in}}{\pgfqpoint{0.639562in}{0.978481in}}{\pgfqpoint{0.635444in}{0.974363in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{0.970245in}}{\pgfqpoint{0.629012in}{0.964659in}}{\pgfqpoint{0.629012in}{0.958835in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{0.953011in}}{\pgfqpoint{0.631326in}{0.947425in}}{\pgfqpoint{0.635444in}{0.943307in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{0.939188in}}{\pgfqpoint{0.645148in}{0.936875in}}{\pgfqpoint{0.650972in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{0.936875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{0.939382in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{0.939382in}}{\pgfqpoint{0.742032in}{0.941696in}}{\pgfqpoint{0.746150in}{0.945814in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{0.949932in}}{\pgfqpoint{0.752582in}{0.955518in}}{\pgfqpoint{0.752582in}{0.961342in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{0.967166in}}{\pgfqpoint{0.750268in}{0.972752in}}{\pgfqpoint{0.746150in}{0.976870in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{0.980989in}}{\pgfqpoint{0.736446in}{0.983303in}}{\pgfqpoint{0.730622in}{0.983303in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{0.983303in}}{\pgfqpoint{0.719212in}{0.980989in}}{\pgfqpoint{0.715094in}{0.976870in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{0.972752in}}{\pgfqpoint{0.708662in}{0.967166in}}{\pgfqpoint{0.708662in}{0.961342in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{0.955518in}}{\pgfqpoint{0.710976in}{0.949932in}}{\pgfqpoint{0.715094in}{0.945814in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{0.941696in}}{\pgfqpoint{0.724798in}{0.939382in}}{\pgfqpoint{0.730622in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{0.939382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{0.938115in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{0.938115in}}{\pgfqpoint{0.878574in}{0.940429in}}{\pgfqpoint{0.882692in}{0.944547in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{0.948665in}}{\pgfqpoint{0.889124in}{0.954251in}}{\pgfqpoint{0.889124in}{0.960075in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{0.965899in}}{\pgfqpoint{0.886810in}{0.971485in}}{\pgfqpoint{0.882692in}{0.975603in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{0.979721in}}{\pgfqpoint{0.872988in}{0.982035in}}{\pgfqpoint{0.867164in}{0.982035in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{0.982035in}}{\pgfqpoint{0.855754in}{0.979721in}}{\pgfqpoint{0.851636in}{0.975603in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{0.971485in}}{\pgfqpoint{0.845204in}{0.965899in}}{\pgfqpoint{0.845204in}{0.960075in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{0.954251in}}{\pgfqpoint{0.847518in}{0.948665in}}{\pgfqpoint{0.851636in}{0.944547in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{0.940429in}}{\pgfqpoint{0.861340in}{0.938115in}}{\pgfqpoint{0.867164in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.938115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{0.939112in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{0.939112in}}{\pgfqpoint{1.709205in}{0.941425in}}{\pgfqpoint{1.713323in}{0.945544in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{0.949662in}}{\pgfqpoint{1.719755in}{0.955248in}}{\pgfqpoint{1.719755in}{0.961072in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{0.966896in}}{\pgfqpoint{1.717441in}{0.972482in}}{\pgfqpoint{1.713323in}{0.976600in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{0.980718in}}{\pgfqpoint{1.703619in}{0.983032in}}{\pgfqpoint{1.697795in}{0.983032in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{0.983032in}}{\pgfqpoint{1.686384in}{0.980718in}}{\pgfqpoint{1.682266in}{0.976600in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{0.972482in}}{\pgfqpoint{1.675834in}{0.966896in}}{\pgfqpoint{1.675834in}{0.961072in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{0.955248in}}{\pgfqpoint{1.678148in}{0.949662in}}{\pgfqpoint{1.682266in}{0.945544in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{0.941425in}}{\pgfqpoint{1.691971in}{0.939112in}}{\pgfqpoint{1.697795in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{0.939112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{0.940239in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{0.940239in}}{\pgfqpoint{1.879882in}{0.942553in}}{\pgfqpoint{1.884000in}{0.946671in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{0.950790in}}{\pgfqpoint{1.890432in}{0.956376in}}{\pgfqpoint{1.890432in}{0.962200in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{0.968024in}}{\pgfqpoint{1.888119in}{0.973610in}}{\pgfqpoint{1.884000in}{0.977728in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{0.981846in}}{\pgfqpoint{1.874296in}{0.984160in}}{\pgfqpoint{1.868472in}{0.984160in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{0.984160in}}{\pgfqpoint{1.857062in}{0.981846in}}{\pgfqpoint{1.852944in}{0.977728in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{0.973610in}}{\pgfqpoint{1.846512in}{0.968024in}}{\pgfqpoint{1.846512in}{0.962200in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{0.956376in}}{\pgfqpoint{1.848826in}{0.950790in}}{\pgfqpoint{1.852944in}{0.946671in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{0.942553in}}{\pgfqpoint{1.862648in}{0.940239in}}{\pgfqpoint{1.868472in}{0.940239in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{0.940239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{0.939767in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{0.939767in}}{\pgfqpoint{1.549906in}{0.942081in}}{\pgfqpoint{1.554024in}{0.946199in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{0.950318in}}{\pgfqpoint{1.560456in}{0.955904in}}{\pgfqpoint{1.560456in}{0.961728in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{0.967552in}}{\pgfqpoint{1.558142in}{0.973138in}}{\pgfqpoint{1.554024in}{0.977256in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{0.981374in}}{\pgfqpoint{1.544319in}{0.983688in}}{\pgfqpoint{1.538496in}{0.983688in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{0.983688in}}{\pgfqpoint{1.527085in}{0.981374in}}{\pgfqpoint{1.522967in}{0.977256in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{0.973138in}}{\pgfqpoint{1.516535in}{0.967552in}}{\pgfqpoint{1.516535in}{0.961728in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{0.955904in}}{\pgfqpoint{1.518849in}{0.950318in}}{\pgfqpoint{1.522967in}{0.946199in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{0.942081in}}{\pgfqpoint{1.532672in}{0.939767in}}{\pgfqpoint{1.538496in}{0.939767in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{0.939767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{0.939046in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{0.939046in}}{\pgfqpoint{1.868504in}{0.941360in}}{\pgfqpoint{1.872622in}{0.945478in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{0.949596in}}{\pgfqpoint{1.879054in}{0.955183in}}{\pgfqpoint{1.879054in}{0.961007in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{0.966831in}}{\pgfqpoint{1.876740in}{0.972417in}}{\pgfqpoint{1.872622in}{0.976535in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{0.980653in}}{\pgfqpoint{1.862918in}{0.982967in}}{\pgfqpoint{1.857094in}{0.982967in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{0.982967in}}{\pgfqpoint{1.845684in}{0.980653in}}{\pgfqpoint{1.841565in}{0.976535in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{0.972417in}}{\pgfqpoint{1.835133in}{0.966831in}}{\pgfqpoint{1.835133in}{0.961007in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{0.955183in}}{\pgfqpoint{1.837447in}{0.949596in}}{\pgfqpoint{1.841565in}{0.945478in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{0.941360in}}{\pgfqpoint{1.851270in}{0.939046in}}{\pgfqpoint{1.857094in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.939046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{0.938485in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{0.938485in}}{\pgfqpoint{2.096074in}{0.940799in}}{\pgfqpoint{2.100192in}{0.944917in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{0.949035in}}{\pgfqpoint{2.106624in}{0.954621in}}{\pgfqpoint{2.106624in}{0.960445in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{0.966269in}}{\pgfqpoint{2.104310in}{0.971855in}}{\pgfqpoint{2.100192in}{0.975974in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{0.980092in}}{\pgfqpoint{2.090488in}{0.982406in}}{\pgfqpoint{2.084664in}{0.982406in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{0.982406in}}{\pgfqpoint{2.073254in}{0.980092in}}{\pgfqpoint{2.069135in}{0.975974in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{0.971855in}}{\pgfqpoint{2.062703in}{0.966269in}}{\pgfqpoint{2.062703in}{0.960445in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{0.954621in}}{\pgfqpoint{2.065017in}{0.949035in}}{\pgfqpoint{2.069135in}{0.944917in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{0.940799in}}{\pgfqpoint{2.078840in}{0.938485in}}{\pgfqpoint{2.084664in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.938485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{0.938686in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{0.938686in}}{\pgfqpoint{1.743340in}{0.941000in}}{\pgfqpoint{1.747458in}{0.945118in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{0.949236in}}{\pgfqpoint{1.753890in}{0.954823in}}{\pgfqpoint{1.753890in}{0.960647in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{0.966471in}}{\pgfqpoint{1.751576in}{0.972057in}}{\pgfqpoint{1.747458in}{0.976175in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{0.980293in}}{\pgfqpoint{1.737754in}{0.982607in}}{\pgfqpoint{1.731930in}{0.982607in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{0.982607in}}{\pgfqpoint{1.720520in}{0.980293in}}{\pgfqpoint{1.716402in}{0.976175in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{0.972057in}}{\pgfqpoint{1.709970in}{0.966471in}}{\pgfqpoint{1.709970in}{0.960647in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{0.954823in}}{\pgfqpoint{1.712284in}{0.949236in}}{\pgfqpoint{1.716402in}{0.945118in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{0.941000in}}{\pgfqpoint{1.726106in}{0.938686in}}{\pgfqpoint{1.731930in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{0.938686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{0.939544in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{0.939544in}}{\pgfqpoint{1.891261in}{0.941858in}}{\pgfqpoint{1.895379in}{0.945976in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{0.950094in}}{\pgfqpoint{1.901811in}{0.955680in}}{\pgfqpoint{1.901811in}{0.961504in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{0.967328in}}{\pgfqpoint{1.899497in}{0.972914in}}{\pgfqpoint{1.895379in}{0.977033in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{0.981151in}}{\pgfqpoint{1.885675in}{0.983465in}}{\pgfqpoint{1.879851in}{0.983465in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{0.983465in}}{\pgfqpoint{1.868441in}{0.981151in}}{\pgfqpoint{1.864322in}{0.977033in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{0.972914in}}{\pgfqpoint{1.857890in}{0.967328in}}{\pgfqpoint{1.857890in}{0.961504in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{0.955680in}}{\pgfqpoint{1.860204in}{0.950094in}}{\pgfqpoint{1.864322in}{0.945976in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{0.941858in}}{\pgfqpoint{1.874027in}{0.939544in}}{\pgfqpoint{1.879851in}{0.939544in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{0.939544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{0.938768in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{0.938768in}}{\pgfqpoint{1.163037in}{0.941081in}}{\pgfqpoint{1.167155in}{0.945200in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{0.949318in}}{\pgfqpoint{1.173587in}{0.954904in}}{\pgfqpoint{1.173587in}{0.960728in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.966552in}}{\pgfqpoint{1.171273in}{0.972138in}}{\pgfqpoint{1.167155in}{0.976256in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{0.980374in}}{\pgfqpoint{1.157450in}{0.982688in}}{\pgfqpoint{1.151626in}{0.982688in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{0.982688in}}{\pgfqpoint{1.140216in}{0.980374in}}{\pgfqpoint{1.136098in}{0.976256in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{0.972138in}}{\pgfqpoint{1.129666in}{0.966552in}}{\pgfqpoint{1.129666in}{0.960728in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.954904in}}{\pgfqpoint{1.131980in}{0.949318in}}{\pgfqpoint{1.136098in}{0.945200in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{0.941081in}}{\pgfqpoint{1.145803in}{0.938768in}}{\pgfqpoint{1.151626in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.938768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{0.938828in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{0.938828in}}{\pgfqpoint{1.993667in}{0.941142in}}{\pgfqpoint{1.997785in}{0.945260in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{0.949378in}}{\pgfqpoint{2.004217in}{0.954965in}}{\pgfqpoint{2.004217in}{0.960789in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{0.966613in}}{\pgfqpoint{2.001904in}{0.972199in}}{\pgfqpoint{1.997785in}{0.976317in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{0.980435in}}{\pgfqpoint{1.988081in}{0.982749in}}{\pgfqpoint{1.982257in}{0.982749in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{0.982749in}}{\pgfqpoint{1.970847in}{0.980435in}}{\pgfqpoint{1.966729in}{0.976317in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{0.972199in}}{\pgfqpoint{1.960297in}{0.966613in}}{\pgfqpoint{1.960297in}{0.960789in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{0.954965in}}{\pgfqpoint{1.962611in}{0.949378in}}{\pgfqpoint{1.966729in}{0.945260in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{0.941142in}}{\pgfqpoint{1.976433in}{0.938828in}}{\pgfqpoint{1.982257in}{0.938828in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.938828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{0.939357in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{0.939357in}}{\pgfqpoint{1.982289in}{0.941670in}}{\pgfqpoint{1.986407in}{0.945789in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{0.949907in}}{\pgfqpoint{1.992839in}{0.955493in}}{\pgfqpoint{1.992839in}{0.961317in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{0.967141in}}{\pgfqpoint{1.990525in}{0.972727in}}{\pgfqpoint{1.986407in}{0.976845in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{0.980963in}}{\pgfqpoint{1.976703in}{0.983277in}}{\pgfqpoint{1.970879in}{0.983277in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{0.983277in}}{\pgfqpoint{1.959469in}{0.980963in}}{\pgfqpoint{1.955350in}{0.976845in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{0.972727in}}{\pgfqpoint{1.948918in}{0.967141in}}{\pgfqpoint{1.948918in}{0.961317in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{0.955493in}}{\pgfqpoint{1.951232in}{0.949907in}}{\pgfqpoint{1.955350in}{0.945789in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{0.941670in}}{\pgfqpoint{1.965055in}{0.939357in}}{\pgfqpoint{1.970879in}{0.939357in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{0.939357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{0.935939in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{0.935939in}}{\pgfqpoint{1.265443in}{0.938253in}}{\pgfqpoint{1.269561in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{0.946489in}}{\pgfqpoint{1.275993in}{0.952075in}}{\pgfqpoint{1.275993in}{0.957899in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{0.963723in}}{\pgfqpoint{1.273679in}{0.969309in}}{\pgfqpoint{1.269561in}{0.973428in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{0.977546in}}{\pgfqpoint{1.259857in}{0.979860in}}{\pgfqpoint{1.254033in}{0.979860in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{0.979860in}}{\pgfqpoint{1.242623in}{0.977546in}}{\pgfqpoint{1.238505in}{0.973428in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{0.969309in}}{\pgfqpoint{1.232073in}{0.963723in}}{\pgfqpoint{1.232073in}{0.957899in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{0.952075in}}{\pgfqpoint{1.234387in}{0.946489in}}{\pgfqpoint{1.238505in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{0.938253in}}{\pgfqpoint{1.248209in}{0.935939in}}{\pgfqpoint{1.254033in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.935939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.944570in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.944570in}}{\pgfqpoint{1.015116in}{0.946883in}}{\pgfqpoint{1.019234in}{0.951002in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.955120in}}{\pgfqpoint{1.025666in}{0.960706in}}{\pgfqpoint{1.025666in}{0.966530in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.972354in}}{\pgfqpoint{1.023352in}{0.977940in}}{\pgfqpoint{1.019234in}{0.982058in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.986176in}}{\pgfqpoint{1.009530in}{0.988490in}}{\pgfqpoint{1.003706in}{0.988490in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.988490in}}{\pgfqpoint{0.992296in}{0.986176in}}{\pgfqpoint{0.988178in}{0.982058in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.977940in}}{\pgfqpoint{0.981746in}{0.972354in}}{\pgfqpoint{0.981746in}{0.966530in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.960706in}}{\pgfqpoint{0.984060in}{0.955120in}}{\pgfqpoint{0.988178in}{0.951002in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.946883in}}{\pgfqpoint{0.997882in}{0.944570in}}{\pgfqpoint{1.003706in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.944570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{0.938020in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{0.938020in}}{\pgfqpoint{1.584041in}{0.940334in}}{\pgfqpoint{1.588159in}{0.944452in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{0.948571in}}{\pgfqpoint{1.594591in}{0.954157in}}{\pgfqpoint{1.594591in}{0.959981in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{0.965805in}}{\pgfqpoint{1.592277in}{0.971391in}}{\pgfqpoint{1.588159in}{0.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{0.979627in}}{\pgfqpoint{1.578455in}{0.981941in}}{\pgfqpoint{1.572631in}{0.981941in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{0.981941in}}{\pgfqpoint{1.561221in}{0.979627in}}{\pgfqpoint{1.557103in}{0.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{0.971391in}}{\pgfqpoint{1.550671in}{0.965805in}}{\pgfqpoint{1.550671in}{0.959981in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{0.954157in}}{\pgfqpoint{1.552985in}{0.948571in}}{\pgfqpoint{1.557103in}{0.944452in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{0.940334in}}{\pgfqpoint{1.566807in}{0.938020in}}{\pgfqpoint{1.572631in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{0.938020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{0.933756in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{0.933756in}}{\pgfqpoint{0.764789in}{0.936070in}}{\pgfqpoint{0.768907in}{0.940188in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{0.944306in}}{\pgfqpoint{0.775339in}{0.949892in}}{\pgfqpoint{0.775339in}{0.955716in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{0.961540in}}{\pgfqpoint{0.773025in}{0.967126in}}{\pgfqpoint{0.768907in}{0.971244in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{0.975363in}}{\pgfqpoint{0.759203in}{0.977677in}}{\pgfqpoint{0.753379in}{0.977677in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{0.977677in}}{\pgfqpoint{0.741969in}{0.975363in}}{\pgfqpoint{0.737851in}{0.971244in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{0.967126in}}{\pgfqpoint{0.731419in}{0.961540in}}{\pgfqpoint{0.731419in}{0.955716in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{0.949892in}}{\pgfqpoint{0.733733in}{0.944306in}}{\pgfqpoint{0.737851in}{0.940188in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{0.936070in}}{\pgfqpoint{0.747555in}{0.933756in}}{\pgfqpoint{0.753379in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{0.933756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{0.937488in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{0.937488in}}{\pgfqpoint{1.401985in}{0.939802in}}{\pgfqpoint{1.406103in}{0.943920in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{0.948038in}}{\pgfqpoint{1.412535in}{0.953624in}}{\pgfqpoint{1.412535in}{0.959448in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{0.965272in}}{\pgfqpoint{1.410221in}{0.970858in}}{\pgfqpoint{1.406103in}{0.974976in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{0.979095in}}{\pgfqpoint{1.396399in}{0.981408in}}{\pgfqpoint{1.390575in}{0.981408in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{0.981408in}}{\pgfqpoint{1.379165in}{0.979095in}}{\pgfqpoint{1.375047in}{0.974976in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{0.970858in}}{\pgfqpoint{1.368615in}{0.965272in}}{\pgfqpoint{1.368615in}{0.959448in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{0.953624in}}{\pgfqpoint{1.370929in}{0.948038in}}{\pgfqpoint{1.375047in}{0.943920in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{0.939802in}}{\pgfqpoint{1.384751in}{0.937488in}}{\pgfqpoint{1.390575in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{0.937488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{0.939496in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{0.939496in}}{\pgfqpoint{1.731962in}{0.941810in}}{\pgfqpoint{1.736080in}{0.945928in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{0.950047in}}{\pgfqpoint{1.742512in}{0.955633in}}{\pgfqpoint{1.742512in}{0.961457in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{0.967281in}}{\pgfqpoint{1.740198in}{0.972867in}}{\pgfqpoint{1.736080in}{0.976985in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{0.981103in}}{\pgfqpoint{1.726376in}{0.983417in}}{\pgfqpoint{1.720552in}{0.983417in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{0.983417in}}{\pgfqpoint{1.709141in}{0.981103in}}{\pgfqpoint{1.705023in}{0.976985in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{0.972867in}}{\pgfqpoint{1.698591in}{0.967281in}}{\pgfqpoint{1.698591in}{0.961457in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{0.955633in}}{\pgfqpoint{1.700905in}{0.950047in}}{\pgfqpoint{1.705023in}{0.945928in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{0.941810in}}{\pgfqpoint{1.714728in}{0.939496in}}{\pgfqpoint{1.720552in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{0.939496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{0.938953in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{0.938953in}}{\pgfqpoint{1.686448in}{0.941267in}}{\pgfqpoint{1.690566in}{0.945385in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{0.949504in}}{\pgfqpoint{1.696998in}{0.955090in}}{\pgfqpoint{1.696998in}{0.960914in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{0.966738in}}{\pgfqpoint{1.694684in}{0.972324in}}{\pgfqpoint{1.690566in}{0.976442in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{0.980560in}}{\pgfqpoint{1.680862in}{0.982874in}}{\pgfqpoint{1.675038in}{0.982874in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{0.982874in}}{\pgfqpoint{1.663627in}{0.980560in}}{\pgfqpoint{1.659509in}{0.976442in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{0.972324in}}{\pgfqpoint{1.653077in}{0.966738in}}{\pgfqpoint{1.653077in}{0.960914in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{0.955090in}}{\pgfqpoint{1.655391in}{0.949504in}}{\pgfqpoint{1.659509in}{0.945385in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{0.941267in}}{\pgfqpoint{1.669214in}{0.938953in}}{\pgfqpoint{1.675038in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{0.938953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{0.938948in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{0.938948in}}{\pgfqpoint{1.948153in}{0.941262in}}{\pgfqpoint{1.952271in}{0.945380in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{0.949498in}}{\pgfqpoint{1.958703in}{0.955084in}}{\pgfqpoint{1.958703in}{0.960908in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{0.966732in}}{\pgfqpoint{1.956390in}{0.972318in}}{\pgfqpoint{1.952271in}{0.976436in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{0.980554in}}{\pgfqpoint{1.942567in}{0.982868in}}{\pgfqpoint{1.936743in}{0.982868in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{0.982868in}}{\pgfqpoint{1.925333in}{0.980554in}}{\pgfqpoint{1.921215in}{0.976436in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{0.972318in}}{\pgfqpoint{1.914783in}{0.966732in}}{\pgfqpoint{1.914783in}{0.960908in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{0.955084in}}{\pgfqpoint{1.917097in}{0.949498in}}{\pgfqpoint{1.921215in}{0.945380in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{0.941262in}}{\pgfqpoint{1.930919in}{0.938948in}}{\pgfqpoint{1.936743in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{0.938948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{0.938226in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{0.938226in}}{\pgfqpoint{1.356471in}{0.940540in}}{\pgfqpoint{1.360589in}{0.944658in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{0.948776in}}{\pgfqpoint{1.367021in}{0.954362in}}{\pgfqpoint{1.367021in}{0.960186in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{0.966010in}}{\pgfqpoint{1.364707in}{0.971596in}}{\pgfqpoint{1.360589in}{0.975714in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{0.979833in}}{\pgfqpoint{1.350885in}{0.982146in}}{\pgfqpoint{1.345061in}{0.982146in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{0.982146in}}{\pgfqpoint{1.333651in}{0.979833in}}{\pgfqpoint{1.329533in}{0.975714in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{0.971596in}}{\pgfqpoint{1.323101in}{0.966010in}}{\pgfqpoint{1.323101in}{0.960186in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{0.954362in}}{\pgfqpoint{1.325415in}{0.948776in}}{\pgfqpoint{1.329533in}{0.944658in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{0.940540in}}{\pgfqpoint{1.339237in}{0.938226in}}{\pgfqpoint{1.345061in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.938226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{0.939213in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{0.939213in}}{\pgfqpoint{1.754719in}{0.941527in}}{\pgfqpoint{1.758837in}{0.945645in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{0.949764in}}{\pgfqpoint{1.765269in}{0.955350in}}{\pgfqpoint{1.765269in}{0.961174in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{0.966998in}}{\pgfqpoint{1.762955in}{0.972584in}}{\pgfqpoint{1.758837in}{0.976702in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{0.980820in}}{\pgfqpoint{1.749133in}{0.983134in}}{\pgfqpoint{1.743309in}{0.983134in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{0.983134in}}{\pgfqpoint{1.731898in}{0.980820in}}{\pgfqpoint{1.727780in}{0.976702in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{0.972584in}}{\pgfqpoint{1.721348in}{0.966998in}}{\pgfqpoint{1.721348in}{0.961174in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{0.955350in}}{\pgfqpoint{1.723662in}{0.949764in}}{\pgfqpoint{1.727780in}{0.945645in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{0.941527in}}{\pgfqpoint{1.737485in}{0.939213in}}{\pgfqpoint{1.743309in}{0.939213in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{0.939213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{0.937518in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{0.937518in}}{\pgfqpoint{2.039181in}{0.939832in}}{\pgfqpoint{2.043299in}{0.943950in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{0.948069in}}{\pgfqpoint{2.049731in}{0.953655in}}{\pgfqpoint{2.049731in}{0.959479in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{0.965303in}}{\pgfqpoint{2.047418in}{0.970889in}}{\pgfqpoint{2.043299in}{0.975007in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{0.979125in}}{\pgfqpoint{2.033595in}{0.981439in}}{\pgfqpoint{2.027771in}{0.981439in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{0.981439in}}{\pgfqpoint{2.016361in}{0.979125in}}{\pgfqpoint{2.012243in}{0.975007in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{0.970889in}}{\pgfqpoint{2.005811in}{0.965303in}}{\pgfqpoint{2.005811in}{0.959479in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{0.953655in}}{\pgfqpoint{2.008125in}{0.948069in}}{\pgfqpoint{2.012243in}{0.943950in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{0.939832in}}{\pgfqpoint{2.021947in}{0.937518in}}{\pgfqpoint{2.027771in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{0.937518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{0.938448in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{0.938448in}}{\pgfqpoint{0.912710in}{0.940762in}}{\pgfqpoint{0.916828in}{0.944880in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{0.948998in}}{\pgfqpoint{0.923260in}{0.954584in}}{\pgfqpoint{0.923260in}{0.960408in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{0.966232in}}{\pgfqpoint{0.920946in}{0.971818in}}{\pgfqpoint{0.916828in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{0.980055in}}{\pgfqpoint{0.907123in}{0.982368in}}{\pgfqpoint{0.901299in}{0.982368in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{0.982368in}}{\pgfqpoint{0.889889in}{0.980055in}}{\pgfqpoint{0.885771in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{0.971818in}}{\pgfqpoint{0.879339in}{0.966232in}}{\pgfqpoint{0.879339in}{0.960408in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{0.954584in}}{\pgfqpoint{0.881653in}{0.948998in}}{\pgfqpoint{0.885771in}{0.944880in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{0.940762in}}{\pgfqpoint{0.895476in}{0.938448in}}{\pgfqpoint{0.901299in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{0.938448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.940839in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.940839in}}{\pgfqpoint{1.037873in}{0.943153in}}{\pgfqpoint{1.041991in}{0.947271in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.951389in}}{\pgfqpoint{1.048423in}{0.956975in}}{\pgfqpoint{1.048423in}{0.962799in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.968623in}}{\pgfqpoint{1.046109in}{0.974209in}}{\pgfqpoint{1.041991in}{0.978327in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.982446in}}{\pgfqpoint{1.032287in}{0.984759in}}{\pgfqpoint{1.026463in}{0.984759in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.984759in}}{\pgfqpoint{1.015053in}{0.982446in}}{\pgfqpoint{1.010935in}{0.978327in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.974209in}}{\pgfqpoint{1.004503in}{0.968623in}}{\pgfqpoint{1.004503in}{0.962799in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.956975in}}{\pgfqpoint{1.006817in}{0.951389in}}{\pgfqpoint{1.010935in}{0.947271in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.943153in}}{\pgfqpoint{1.020639in}{0.940839in}}{\pgfqpoint{1.026463in}{0.940839in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.940839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{0.938809in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{0.938809in}}{\pgfqpoint{1.834368in}{0.941123in}}{\pgfqpoint{1.838486in}{0.945241in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{0.949359in}}{\pgfqpoint{1.844918in}{0.954945in}}{\pgfqpoint{1.844918in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{0.966593in}}{\pgfqpoint{1.842605in}{0.972179in}}{\pgfqpoint{1.838486in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{0.980415in}}{\pgfqpoint{1.828782in}{0.982729in}}{\pgfqpoint{1.822958in}{0.982729in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{0.982729in}}{\pgfqpoint{1.811548in}{0.980415in}}{\pgfqpoint{1.807430in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{0.972179in}}{\pgfqpoint{1.800998in}{0.966593in}}{\pgfqpoint{1.800998in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{0.954945in}}{\pgfqpoint{1.803312in}{0.949359in}}{\pgfqpoint{1.807430in}{0.945241in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{0.941123in}}{\pgfqpoint{1.817134in}{0.938809in}}{\pgfqpoint{1.822958in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{0.938809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{0.939803in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.939803in}}{\pgfqpoint{1.310957in}{0.942117in}}{\pgfqpoint{1.315075in}{0.946235in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{0.950353in}}{\pgfqpoint{1.321507in}{0.955939in}}{\pgfqpoint{1.321507in}{0.961763in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{0.967587in}}{\pgfqpoint{1.319193in}{0.973173in}}{\pgfqpoint{1.315075in}{0.977291in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.981409in}}{\pgfqpoint{1.305371in}{0.983723in}}{\pgfqpoint{1.299547in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{0.983723in}}{\pgfqpoint{1.288137in}{0.981409in}}{\pgfqpoint{1.284019in}{0.977291in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{0.973173in}}{\pgfqpoint{1.277587in}{0.967587in}}{\pgfqpoint{1.277587in}{0.961763in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{0.955939in}}{\pgfqpoint{1.279901in}{0.950353in}}{\pgfqpoint{1.284019in}{0.946235in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{0.942117in}}{\pgfqpoint{1.293723in}{0.939803in}}{\pgfqpoint{1.299547in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.939803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{0.909078in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{0.909078in}}{\pgfqpoint{1.470256in}{0.911391in}}{\pgfqpoint{1.474374in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{0.919628in}}{\pgfqpoint{1.480806in}{0.925214in}}{\pgfqpoint{1.480806in}{0.931038in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{0.936862in}}{\pgfqpoint{1.478492in}{0.942448in}}{\pgfqpoint{1.474374in}{0.946566in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{0.950684in}}{\pgfqpoint{1.464670in}{0.952998in}}{\pgfqpoint{1.458846in}{0.952998in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{0.952998in}}{\pgfqpoint{1.447436in}{0.950684in}}{\pgfqpoint{1.443318in}{0.946566in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{0.942448in}}{\pgfqpoint{1.436886in}{0.936862in}}{\pgfqpoint{1.436886in}{0.931038in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{0.925214in}}{\pgfqpoint{1.439200in}{0.919628in}}{\pgfqpoint{1.443318in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{0.911391in}}{\pgfqpoint{1.453022in}{0.909078in}}{\pgfqpoint{1.458846in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{0.909078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{0.939999in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{0.939999in}}{\pgfqpoint{1.959532in}{0.942313in}}{\pgfqpoint{1.963650in}{0.946431in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{0.950549in}}{\pgfqpoint{1.970082in}{0.956135in}}{\pgfqpoint{1.970082in}{0.961959in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{0.967783in}}{\pgfqpoint{1.967768in}{0.973369in}}{\pgfqpoint{1.963650in}{0.977487in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{0.981605in}}{\pgfqpoint{1.953946in}{0.983919in}}{\pgfqpoint{1.948122in}{0.983919in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{0.983919in}}{\pgfqpoint{1.936712in}{0.981605in}}{\pgfqpoint{1.932593in}{0.977487in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{0.973369in}}{\pgfqpoint{1.926161in}{0.967783in}}{\pgfqpoint{1.926161in}{0.961959in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{0.956135in}}{\pgfqpoint{1.928475in}{0.950549in}}{\pgfqpoint{1.932593in}{0.946431in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{0.942313in}}{\pgfqpoint{1.942298in}{0.939999in}}{\pgfqpoint{1.948122in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{0.939999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.943005in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.943005in}}{\pgfqpoint{0.605490in}{0.945319in}}{\pgfqpoint{0.609608in}{0.949437in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.953556in}}{\pgfqpoint{0.616040in}{0.959142in}}{\pgfqpoint{0.616040in}{0.964966in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.970790in}}{\pgfqpoint{0.613726in}{0.976376in}}{\pgfqpoint{0.609608in}{0.980494in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.984612in}}{\pgfqpoint{0.599904in}{0.986926in}}{\pgfqpoint{0.594080in}{0.986926in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.986926in}}{\pgfqpoint{0.582670in}{0.984612in}}{\pgfqpoint{0.578552in}{0.980494in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.976376in}}{\pgfqpoint{0.572120in}{0.970790in}}{\pgfqpoint{0.572120in}{0.964966in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.959142in}}{\pgfqpoint{0.574433in}{0.953556in}}{\pgfqpoint{0.578552in}{0.949437in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.945319in}}{\pgfqpoint{0.588256in}{0.943005in}}{\pgfqpoint{0.594080in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.943005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.942556in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.942556in}}{\pgfqpoint{0.685139in}{0.944870in}}{\pgfqpoint{0.689258in}{0.948988in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.953106in}}{\pgfqpoint{0.695690in}{0.958692in}}{\pgfqpoint{0.695690in}{0.964516in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.970340in}}{\pgfqpoint{0.693376in}{0.975927in}}{\pgfqpoint{0.689258in}{0.980045in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.984163in}}{\pgfqpoint{0.679553in}{0.986477in}}{\pgfqpoint{0.673729in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.986477in}}{\pgfqpoint{0.662319in}{0.984163in}}{\pgfqpoint{0.658201in}{0.980045in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.975927in}}{\pgfqpoint{0.651769in}{0.970340in}}{\pgfqpoint{0.651769in}{0.964516in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.958692in}}{\pgfqpoint{0.654083in}{0.953106in}}{\pgfqpoint{0.658201in}{0.948988in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.944870in}}{\pgfqpoint{0.667905in}{0.942556in}}{\pgfqpoint{0.673729in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.942556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{0.938733in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{0.938733in}}{\pgfqpoint{2.016424in}{0.941047in}}{\pgfqpoint{2.020542in}{0.945165in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{0.949283in}}{\pgfqpoint{2.026974in}{0.954869in}}{\pgfqpoint{2.026974in}{0.960693in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{0.966517in}}{\pgfqpoint{2.024661in}{0.972103in}}{\pgfqpoint{2.020542in}{0.976221in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{0.980339in}}{\pgfqpoint{2.010838in}{0.982653in}}{\pgfqpoint{2.005014in}{0.982653in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{0.982653in}}{\pgfqpoint{1.993604in}{0.980339in}}{\pgfqpoint{1.989486in}{0.976221in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{0.972103in}}{\pgfqpoint{1.983054in}{0.966517in}}{\pgfqpoint{1.983054in}{0.960693in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{0.954869in}}{\pgfqpoint{1.985368in}{0.949283in}}{\pgfqpoint{1.989486in}{0.945165in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{0.941047in}}{\pgfqpoint{1.999190in}{0.938733in}}{\pgfqpoint{2.005014in}{0.938733in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{0.938733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{0.938001in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{0.938001in}}{\pgfqpoint{1.345093in}{0.940315in}}{\pgfqpoint{1.349211in}{0.944433in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{0.948551in}}{\pgfqpoint{1.355643in}{0.954137in}}{\pgfqpoint{1.355643in}{0.959961in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{0.965785in}}{\pgfqpoint{1.353329in}{0.971372in}}{\pgfqpoint{1.349211in}{0.975490in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{0.979608in}}{\pgfqpoint{1.339506in}{0.981922in}}{\pgfqpoint{1.333683in}{0.981922in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{0.981922in}}{\pgfqpoint{1.322272in}{0.979608in}}{\pgfqpoint{1.318154in}{0.975490in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{0.971372in}}{\pgfqpoint{1.311722in}{0.965785in}}{\pgfqpoint{1.311722in}{0.959961in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{0.954137in}}{\pgfqpoint{1.314036in}{0.948551in}}{\pgfqpoint{1.318154in}{0.944433in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{0.940315in}}{\pgfqpoint{1.327859in}{0.938001in}}{\pgfqpoint{1.333683in}{0.938001in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{0.938001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{0.939278in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{0.939278in}}{\pgfqpoint{2.005046in}{0.941592in}}{\pgfqpoint{2.009164in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{0.949828in}}{\pgfqpoint{2.015596in}{0.955414in}}{\pgfqpoint{2.015596in}{0.961238in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{0.967062in}}{\pgfqpoint{2.013282in}{0.972648in}}{\pgfqpoint{2.009164in}{0.976766in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{0.980884in}}{\pgfqpoint{1.999460in}{0.983198in}}{\pgfqpoint{1.993636in}{0.983198in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{0.983198in}}{\pgfqpoint{1.982226in}{0.980884in}}{\pgfqpoint{1.978107in}{0.976766in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{0.972648in}}{\pgfqpoint{1.971675in}{0.967062in}}{\pgfqpoint{1.971675in}{0.961238in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{0.955414in}}{\pgfqpoint{1.973989in}{0.949828in}}{\pgfqpoint{1.978107in}{0.945710in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{0.941592in}}{\pgfqpoint{1.987812in}{0.939278in}}{\pgfqpoint{1.993636in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.939278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{0.937614in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{0.937614in}}{\pgfqpoint{1.515770in}{0.939928in}}{\pgfqpoint{1.519888in}{0.944046in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{0.948164in}}{\pgfqpoint{1.526320in}{0.953750in}}{\pgfqpoint{1.526320in}{0.959574in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{0.965398in}}{\pgfqpoint{1.524006in}{0.970984in}}{\pgfqpoint{1.519888in}{0.975102in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{0.979221in}}{\pgfqpoint{1.510184in}{0.981534in}}{\pgfqpoint{1.504360in}{0.981534in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{0.981534in}}{\pgfqpoint{1.492950in}{0.979221in}}{\pgfqpoint{1.488832in}{0.975102in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{0.970984in}}{\pgfqpoint{1.482400in}{0.965398in}}{\pgfqpoint{1.482400in}{0.959574in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{0.953750in}}{\pgfqpoint{1.484714in}{0.948164in}}{\pgfqpoint{1.488832in}{0.944046in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{0.939928in}}{\pgfqpoint{1.498536in}{0.937614in}}{\pgfqpoint{1.504360in}{0.937614in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{0.937614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.938498in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.938498in}}{\pgfqpoint{0.559976in}{0.940812in}}{\pgfqpoint{0.564094in}{0.944930in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.949048in}}{\pgfqpoint{0.570526in}{0.954634in}}{\pgfqpoint{0.570526in}{0.960458in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.966282in}}{\pgfqpoint{0.568212in}{0.971868in}}{\pgfqpoint{0.564094in}{0.975987in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.980105in}}{\pgfqpoint{0.554390in}{0.982419in}}{\pgfqpoint{0.548566in}{0.982419in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.982419in}}{\pgfqpoint{0.537156in}{0.980105in}}{\pgfqpoint{0.533038in}{0.975987in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.971868in}}{\pgfqpoint{0.526606in}{0.966282in}}{\pgfqpoint{0.526606in}{0.960458in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.954634in}}{\pgfqpoint{0.528919in}{0.949048in}}{\pgfqpoint{0.533038in}{0.944930in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.940812in}}{\pgfqpoint{0.542742in}{0.938498in}}{\pgfqpoint{0.548566in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.938498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{0.937481in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{0.937481in}}{\pgfqpoint{1.299579in}{0.939795in}}{\pgfqpoint{1.303697in}{0.943913in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{0.948031in}}{\pgfqpoint{1.310129in}{0.953617in}}{\pgfqpoint{1.310129in}{0.959441in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{0.965265in}}{\pgfqpoint{1.307815in}{0.970851in}}{\pgfqpoint{1.303697in}{0.974969in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{0.979087in}}{\pgfqpoint{1.293992in}{0.981401in}}{\pgfqpoint{1.288169in}{0.981401in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{0.981401in}}{\pgfqpoint{1.276758in}{0.979087in}}{\pgfqpoint{1.272640in}{0.974969in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.970851in}}{\pgfqpoint{1.266208in}{0.965265in}}{\pgfqpoint{1.266208in}{0.959441in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{0.953617in}}{\pgfqpoint{1.268522in}{0.948031in}}{\pgfqpoint{1.272640in}{0.943913in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{0.939795in}}{\pgfqpoint{1.282345in}{0.937481in}}{\pgfqpoint{1.288169in}{0.937481in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{0.937481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{0.939339in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{0.939339in}}{\pgfqpoint{1.595420in}{0.941653in}}{\pgfqpoint{1.599538in}{0.945771in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{0.949890in}}{\pgfqpoint{1.605970in}{0.955476in}}{\pgfqpoint{1.605970in}{0.961300in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{0.967124in}}{\pgfqpoint{1.603656in}{0.972710in}}{\pgfqpoint{1.599538in}{0.976828in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{0.980946in}}{\pgfqpoint{1.589833in}{0.983260in}}{\pgfqpoint{1.584010in}{0.983260in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{0.983260in}}{\pgfqpoint{1.572599in}{0.980946in}}{\pgfqpoint{1.568481in}{0.976828in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{0.972710in}}{\pgfqpoint{1.562049in}{0.967124in}}{\pgfqpoint{1.562049in}{0.961300in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{0.955476in}}{\pgfqpoint{1.564363in}{0.949890in}}{\pgfqpoint{1.568481in}{0.945771in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{0.941653in}}{\pgfqpoint{1.578186in}{0.939339in}}{\pgfqpoint{1.584010in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.939339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{0.938848in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{0.938848in}}{\pgfqpoint{1.026495in}{0.941162in}}{\pgfqpoint{1.030613in}{0.945281in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{0.949399in}}{\pgfqpoint{1.037045in}{0.954985in}}{\pgfqpoint{1.037045in}{0.960809in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{0.966633in}}{\pgfqpoint{1.034731in}{0.972219in}}{\pgfqpoint{1.030613in}{0.976337in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{0.980455in}}{\pgfqpoint{1.020908in}{0.982769in}}{\pgfqpoint{1.015084in}{0.982769in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{0.982769in}}{\pgfqpoint{1.003674in}{0.980455in}}{\pgfqpoint{0.999556in}{0.976337in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{0.972219in}}{\pgfqpoint{0.993124in}{0.966633in}}{\pgfqpoint{0.993124in}{0.960809in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{0.954985in}}{\pgfqpoint{0.995438in}{0.949399in}}{\pgfqpoint{0.999556in}{0.945281in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{0.941162in}}{\pgfqpoint{1.009261in}{0.938848in}}{\pgfqpoint{1.015084in}{0.938848in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.938848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{0.939183in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{0.939183in}}{\pgfqpoint{1.936775in}{0.941497in}}{\pgfqpoint{1.940893in}{0.945615in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{0.949733in}}{\pgfqpoint{1.947325in}{0.955320in}}{\pgfqpoint{1.947325in}{0.961143in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{0.966967in}}{\pgfqpoint{1.945011in}{0.972554in}}{\pgfqpoint{1.940893in}{0.976672in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{0.980790in}}{\pgfqpoint{1.931189in}{0.983104in}}{\pgfqpoint{1.925365in}{0.983104in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{0.983104in}}{\pgfqpoint{1.913955in}{0.980790in}}{\pgfqpoint{1.909836in}{0.976672in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{0.972554in}}{\pgfqpoint{1.903404in}{0.966967in}}{\pgfqpoint{1.903404in}{0.961143in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{0.955320in}}{\pgfqpoint{1.905718in}{0.949733in}}{\pgfqpoint{1.909836in}{0.945615in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{0.941497in}}{\pgfqpoint{1.919541in}{0.939183in}}{\pgfqpoint{1.925365in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{0.939183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{0.937341in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{0.937341in}}{\pgfqpoint{1.322336in}{0.939654in}}{\pgfqpoint{1.326454in}{0.943773in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{0.947891in}}{\pgfqpoint{1.332886in}{0.953477in}}{\pgfqpoint{1.332886in}{0.959301in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{0.965125in}}{\pgfqpoint{1.330572in}{0.970711in}}{\pgfqpoint{1.326454in}{0.974829in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{0.978947in}}{\pgfqpoint{1.316749in}{0.981261in}}{\pgfqpoint{1.310926in}{0.981261in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{0.981261in}}{\pgfqpoint{1.299515in}{0.978947in}}{\pgfqpoint{1.295397in}{0.974829in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{0.970711in}}{\pgfqpoint{1.288965in}{0.965125in}}{\pgfqpoint{1.288965in}{0.959301in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{0.953477in}}{\pgfqpoint{1.291279in}{0.947891in}}{\pgfqpoint{1.295397in}{0.943773in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{0.939654in}}{\pgfqpoint{1.305102in}{0.937341in}}{\pgfqpoint{1.310926in}{0.937341in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{0.937341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{0.939875in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.939875in}}{\pgfqpoint{0.946845in}{0.942189in}}{\pgfqpoint{0.950963in}{0.946307in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{0.950425in}}{\pgfqpoint{0.957395in}{0.956011in}}{\pgfqpoint{0.957395in}{0.961835in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{0.967659in}}{\pgfqpoint{0.955081in}{0.973245in}}{\pgfqpoint{0.950963in}{0.977363in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{0.981482in}}{\pgfqpoint{0.941259in}{0.983795in}}{\pgfqpoint{0.935435in}{0.983795in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{0.983795in}}{\pgfqpoint{0.924025in}{0.981482in}}{\pgfqpoint{0.919907in}{0.977363in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{0.973245in}}{\pgfqpoint{0.913475in}{0.967659in}}{\pgfqpoint{0.913475in}{0.961835in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{0.956011in}}{\pgfqpoint{0.915789in}{0.950425in}}{\pgfqpoint{0.919907in}{0.946307in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{0.942189in}}{\pgfqpoint{0.929611in}{0.939875in}}{\pgfqpoint{0.935435in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{0.939875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{0.939784in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{0.939784in}}{\pgfqpoint{2.073317in}{0.942098in}}{\pgfqpoint{2.077435in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{0.950334in}}{\pgfqpoint{2.083867in}{0.955920in}}{\pgfqpoint{2.083867in}{0.961744in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{0.967568in}}{\pgfqpoint{2.081553in}{0.973154in}}{\pgfqpoint{2.077435in}{0.977272in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{0.981391in}}{\pgfqpoint{2.067731in}{0.983704in}}{\pgfqpoint{2.061907in}{0.983704in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{0.983704in}}{\pgfqpoint{2.050497in}{0.981391in}}{\pgfqpoint{2.046378in}{0.977272in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{0.973154in}}{\pgfqpoint{2.039946in}{0.967568in}}{\pgfqpoint{2.039946in}{0.961744in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{0.955920in}}{\pgfqpoint{2.042260in}{0.950334in}}{\pgfqpoint{2.046378in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{0.942098in}}{\pgfqpoint{2.056083in}{0.939784in}}{\pgfqpoint{2.061907in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{0.939784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{0.939344in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{0.939344in}}{\pgfqpoint{1.822990in}{0.941658in}}{\pgfqpoint{1.827108in}{0.945776in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{0.949895in}}{\pgfqpoint{1.833540in}{0.955481in}}{\pgfqpoint{1.833540in}{0.961305in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{0.967129in}}{\pgfqpoint{1.831226in}{0.972715in}}{\pgfqpoint{1.827108in}{0.976833in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{0.980951in}}{\pgfqpoint{1.817404in}{0.983265in}}{\pgfqpoint{1.811580in}{0.983265in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{0.983265in}}{\pgfqpoint{1.800170in}{0.980951in}}{\pgfqpoint{1.796051in}{0.976833in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{0.972715in}}{\pgfqpoint{1.789619in}{0.967129in}}{\pgfqpoint{1.789619in}{0.961305in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{0.955481in}}{\pgfqpoint{1.791933in}{0.949895in}}{\pgfqpoint{1.796051in}{0.945776in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{0.941658in}}{\pgfqpoint{1.805756in}{0.939344in}}{\pgfqpoint{1.811580in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{0.939344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{0.939186in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{0.939186in}}{\pgfqpoint{2.027803in}{0.941500in}}{\pgfqpoint{2.031921in}{0.945618in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{0.949736in}}{\pgfqpoint{2.038353in}{0.955322in}}{\pgfqpoint{2.038353in}{0.961146in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{0.966970in}}{\pgfqpoint{2.036039in}{0.972556in}}{\pgfqpoint{2.031921in}{0.976675in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{0.980793in}}{\pgfqpoint{2.022217in}{0.983107in}}{\pgfqpoint{2.016393in}{0.983107in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{0.983107in}}{\pgfqpoint{2.004983in}{0.980793in}}{\pgfqpoint{2.000864in}{0.976675in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{0.972556in}}{\pgfqpoint{1.994432in}{0.966970in}}{\pgfqpoint{1.994432in}{0.961146in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{0.955322in}}{\pgfqpoint{1.996746in}{0.949736in}}{\pgfqpoint{2.000864in}{0.945618in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{0.941500in}}{\pgfqpoint{2.010569in}{0.939186in}}{\pgfqpoint{2.016393in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.939186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{0.939120in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{0.939120in}}{\pgfqpoint{1.151658in}{0.941434in}}{\pgfqpoint{1.155776in}{0.945552in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{0.949670in}}{\pgfqpoint{1.162208in}{0.955256in}}{\pgfqpoint{1.162208in}{0.961080in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{0.966904in}}{\pgfqpoint{1.159894in}{0.972490in}}{\pgfqpoint{1.155776in}{0.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{0.980727in}}{\pgfqpoint{1.146072in}{0.983041in}}{\pgfqpoint{1.140248in}{0.983041in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{0.983041in}}{\pgfqpoint{1.128838in}{0.980727in}}{\pgfqpoint{1.124720in}{0.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{0.972490in}}{\pgfqpoint{1.118288in}{0.966904in}}{\pgfqpoint{1.118288in}{0.961080in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{0.955256in}}{\pgfqpoint{1.120602in}{0.949670in}}{\pgfqpoint{1.124720in}{0.945552in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{0.941434in}}{\pgfqpoint{1.134424in}{0.939120in}}{\pgfqpoint{1.140248in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.939120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{0.938684in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{0.938684in}}{\pgfqpoint{1.914018in}{0.940997in}}{\pgfqpoint{1.918136in}{0.945116in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{0.949234in}}{\pgfqpoint{1.924568in}{0.954820in}}{\pgfqpoint{1.924568in}{0.960644in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{0.966468in}}{\pgfqpoint{1.922254in}{0.972054in}}{\pgfqpoint{1.918136in}{0.976172in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{0.980290in}}{\pgfqpoint{1.908432in}{0.982604in}}{\pgfqpoint{1.902608in}{0.982604in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{0.982604in}}{\pgfqpoint{1.891198in}{0.980290in}}{\pgfqpoint{1.887079in}{0.976172in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{0.972054in}}{\pgfqpoint{1.880647in}{0.966468in}}{\pgfqpoint{1.880647in}{0.960644in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{0.954820in}}{\pgfqpoint{1.882961in}{0.949234in}}{\pgfqpoint{1.887079in}{0.945116in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{0.940997in}}{\pgfqpoint{1.896784in}{0.938684in}}{\pgfqpoint{1.902608in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{0.938684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{0.937851in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{0.937851in}}{\pgfqpoint{1.379228in}{0.940165in}}{\pgfqpoint{1.383346in}{0.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{0.948401in}}{\pgfqpoint{1.389778in}{0.953988in}}{\pgfqpoint{1.389778in}{0.959811in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{0.965635in}}{\pgfqpoint{1.387464in}{0.971222in}}{\pgfqpoint{1.383346in}{0.975340in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{0.979458in}}{\pgfqpoint{1.373642in}{0.981772in}}{\pgfqpoint{1.367818in}{0.981772in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{0.981772in}}{\pgfqpoint{1.356408in}{0.979458in}}{\pgfqpoint{1.352290in}{0.975340in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{0.971222in}}{\pgfqpoint{1.345858in}{0.965635in}}{\pgfqpoint{1.345858in}{0.959811in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{0.953988in}}{\pgfqpoint{1.348172in}{0.948401in}}{\pgfqpoint{1.352290in}{0.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{0.940165in}}{\pgfqpoint{1.361994in}{0.937851in}}{\pgfqpoint{1.367818in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{0.937851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{0.937977in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{0.937977in}}{\pgfqpoint{0.958224in}{0.940291in}}{\pgfqpoint{0.962342in}{0.944409in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{0.948528in}}{\pgfqpoint{0.968774in}{0.954114in}}{\pgfqpoint{0.968774in}{0.959938in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{0.965762in}}{\pgfqpoint{0.966460in}{0.971348in}}{\pgfqpoint{0.962342in}{0.975466in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{0.979584in}}{\pgfqpoint{0.952637in}{0.981898in}}{\pgfqpoint{0.946813in}{0.981898in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{0.981898in}}{\pgfqpoint{0.935403in}{0.979584in}}{\pgfqpoint{0.931285in}{0.975466in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{0.971348in}}{\pgfqpoint{0.924853in}{0.965762in}}{\pgfqpoint{0.924853in}{0.959938in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{0.954114in}}{\pgfqpoint{0.927167in}{0.948528in}}{\pgfqpoint{0.931285in}{0.944409in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{0.940291in}}{\pgfqpoint{0.940990in}{0.937977in}}{\pgfqpoint{0.946813in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.937977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{0.938757in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{0.938757in}}{\pgfqpoint{1.140280in}{0.941071in}}{\pgfqpoint{1.144398in}{0.945189in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{0.949307in}}{\pgfqpoint{1.150830in}{0.954894in}}{\pgfqpoint{1.150830in}{0.960717in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{0.966541in}}{\pgfqpoint{1.148516in}{0.972128in}}{\pgfqpoint{1.144398in}{0.976246in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{0.980364in}}{\pgfqpoint{1.134693in}{0.982678in}}{\pgfqpoint{1.128869in}{0.982678in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{0.982678in}}{\pgfqpoint{1.117459in}{0.980364in}}{\pgfqpoint{1.113341in}{0.976246in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{0.972128in}}{\pgfqpoint{1.106909in}{0.966541in}}{\pgfqpoint{1.106909in}{0.960717in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{0.954894in}}{\pgfqpoint{1.109223in}{0.949307in}}{\pgfqpoint{1.113341in}{0.945189in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{0.941071in}}{\pgfqpoint{1.123046in}{0.938757in}}{\pgfqpoint{1.128869in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.938757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{0.939061in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{0.939061in}}{\pgfqpoint{2.084695in}{0.941375in}}{\pgfqpoint{2.088813in}{0.945493in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{0.949611in}}{\pgfqpoint{2.095245in}{0.955197in}}{\pgfqpoint{2.095245in}{0.961021in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{0.966845in}}{\pgfqpoint{2.092932in}{0.972431in}}{\pgfqpoint{2.088813in}{0.976549in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{0.980668in}}{\pgfqpoint{2.079109in}{0.982981in}}{\pgfqpoint{2.073285in}{0.982981in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{0.982981in}}{\pgfqpoint{2.061875in}{0.980668in}}{\pgfqpoint{2.057757in}{0.976549in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{0.972431in}}{\pgfqpoint{2.051325in}{0.966845in}}{\pgfqpoint{2.051325in}{0.961021in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{0.955197in}}{\pgfqpoint{2.053639in}{0.949611in}}{\pgfqpoint{2.057757in}{0.945493in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{0.941375in}}{\pgfqpoint{2.067461in}{0.939061in}}{\pgfqpoint{2.073285in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{0.939061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{0.938135in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{0.938135in}}{\pgfqpoint{0.867196in}{0.940449in}}{\pgfqpoint{0.871314in}{0.944567in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.948685in}}{\pgfqpoint{0.877746in}{0.954272in}}{\pgfqpoint{0.877746in}{0.960096in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{0.965919in}}{\pgfqpoint{0.875432in}{0.971506in}}{\pgfqpoint{0.871314in}{0.975624in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{0.979742in}}{\pgfqpoint{0.861609in}{0.982056in}}{\pgfqpoint{0.855785in}{0.982056in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{0.982056in}}{\pgfqpoint{0.844375in}{0.979742in}}{\pgfqpoint{0.840257in}{0.975624in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{0.971506in}}{\pgfqpoint{0.833825in}{0.965919in}}{\pgfqpoint{0.833825in}{0.960096in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{0.954272in}}{\pgfqpoint{0.836139in}{0.948685in}}{\pgfqpoint{0.840257in}{0.944567in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{0.940449in}}{\pgfqpoint{0.849961in}{0.938135in}}{\pgfqpoint{0.855785in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{0.938135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{0.938724in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{0.938724in}}{\pgfqpoint{1.367850in}{0.941038in}}{\pgfqpoint{1.371968in}{0.945156in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{0.949274in}}{\pgfqpoint{1.378400in}{0.954860in}}{\pgfqpoint{1.378400in}{0.960684in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{0.966508in}}{\pgfqpoint{1.376086in}{0.972094in}}{\pgfqpoint{1.371968in}{0.976212in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{0.980330in}}{\pgfqpoint{1.362263in}{0.982644in}}{\pgfqpoint{1.356440in}{0.982644in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{0.982644in}}{\pgfqpoint{1.345029in}{0.980330in}}{\pgfqpoint{1.340911in}{0.976212in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{0.972094in}}{\pgfqpoint{1.334479in}{0.966508in}}{\pgfqpoint{1.334479in}{0.960684in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{0.954860in}}{\pgfqpoint{1.336793in}{0.949274in}}{\pgfqpoint{1.340911in}{0.945156in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{0.941038in}}{\pgfqpoint{1.350616in}{0.938724in}}{\pgfqpoint{1.356440in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.938724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{0.933701in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{0.933701in}}{\pgfqpoint{0.969602in}{0.936015in}}{\pgfqpoint{0.973720in}{0.940133in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{0.944251in}}{\pgfqpoint{0.980152in}{0.949837in}}{\pgfqpoint{0.980152in}{0.955661in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{0.961485in}}{\pgfqpoint{0.977838in}{0.967071in}}{\pgfqpoint{0.973720in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{0.975308in}}{\pgfqpoint{0.964016in}{0.977622in}}{\pgfqpoint{0.958192in}{0.977622in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{0.977622in}}{\pgfqpoint{0.946782in}{0.975308in}}{\pgfqpoint{0.942664in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{0.967071in}}{\pgfqpoint{0.936232in}{0.961485in}}{\pgfqpoint{0.936232in}{0.955661in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{0.949837in}}{\pgfqpoint{0.938546in}{0.944251in}}{\pgfqpoint{0.942664in}{0.940133in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{0.936015in}}{\pgfqpoint{0.952368in}{0.933701in}}{\pgfqpoint{0.958192in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{0.933701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{0.937852in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{0.937852in}}{\pgfqpoint{0.628247in}{0.940166in}}{\pgfqpoint{0.632365in}{0.944284in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{0.948403in}}{\pgfqpoint{0.638797in}{0.953989in}}{\pgfqpoint{0.638797in}{0.959813in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{0.965637in}}{\pgfqpoint{0.636483in}{0.971223in}}{\pgfqpoint{0.632365in}{0.975341in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{0.979459in}}{\pgfqpoint{0.622661in}{0.981773in}}{\pgfqpoint{0.616837in}{0.981773in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{0.981773in}}{\pgfqpoint{0.605427in}{0.979459in}}{\pgfqpoint{0.601309in}{0.975341in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{0.971223in}}{\pgfqpoint{0.594877in}{0.965637in}}{\pgfqpoint{0.594877in}{0.959813in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{0.953989in}}{\pgfqpoint{0.597190in}{0.948403in}}{\pgfqpoint{0.601309in}{0.944284in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{0.940166in}}{\pgfqpoint{0.611013in}{0.937852in}}{\pgfqpoint{0.616837in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{0.937852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{0.939237in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{0.939237in}}{\pgfqpoint{1.925396in}{0.941551in}}{\pgfqpoint{1.929514in}{0.945669in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{0.949787in}}{\pgfqpoint{1.935946in}{0.955373in}}{\pgfqpoint{1.935946in}{0.961197in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{0.967021in}}{\pgfqpoint{1.933633in}{0.972607in}}{\pgfqpoint{1.929514in}{0.976725in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{0.980844in}}{\pgfqpoint{1.919810in}{0.983157in}}{\pgfqpoint{1.913986in}{0.983157in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{0.983157in}}{\pgfqpoint{1.902576in}{0.980844in}}{\pgfqpoint{1.898458in}{0.976725in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{0.972607in}}{\pgfqpoint{1.892026in}{0.967021in}}{\pgfqpoint{1.892026in}{0.961197in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{0.955373in}}{\pgfqpoint{1.894340in}{0.949787in}}{\pgfqpoint{1.898458in}{0.945669in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{0.941551in}}{\pgfqpoint{1.908162in}{0.939237in}}{\pgfqpoint{1.913986in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.939237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{0.938956in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{0.938956in}}{\pgfqpoint{1.390607in}{0.941270in}}{\pgfqpoint{1.394725in}{0.945388in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.949506in}}{\pgfqpoint{1.401157in}{0.955092in}}{\pgfqpoint{1.401157in}{0.960916in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{0.966740in}}{\pgfqpoint{1.398843in}{0.972326in}}{\pgfqpoint{1.394725in}{0.976444in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{0.980563in}}{\pgfqpoint{1.385020in}{0.982877in}}{\pgfqpoint{1.379197in}{0.982877in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{0.982877in}}{\pgfqpoint{1.367786in}{0.980563in}}{\pgfqpoint{1.363668in}{0.976444in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{0.972326in}}{\pgfqpoint{1.357236in}{0.966740in}}{\pgfqpoint{1.357236in}{0.960916in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{0.955092in}}{\pgfqpoint{1.359550in}{0.949506in}}{\pgfqpoint{1.363668in}{0.945388in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{0.941270in}}{\pgfqpoint{1.373373in}{0.938956in}}{\pgfqpoint{1.379197in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.938956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{0.939252in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{0.939252in}}{\pgfqpoint{1.720583in}{0.941566in}}{\pgfqpoint{1.724701in}{0.945684in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{0.949803in}}{\pgfqpoint{1.731133in}{0.955389in}}{\pgfqpoint{1.731133in}{0.961213in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{0.967037in}}{\pgfqpoint{1.728819in}{0.972623in}}{\pgfqpoint{1.724701in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{0.980859in}}{\pgfqpoint{1.714997in}{0.983173in}}{\pgfqpoint{1.709173in}{0.983173in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{0.983173in}}{\pgfqpoint{1.697763in}{0.980859in}}{\pgfqpoint{1.693645in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{0.972623in}}{\pgfqpoint{1.687213in}{0.967037in}}{\pgfqpoint{1.687213in}{0.961213in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{0.955389in}}{\pgfqpoint{1.689527in}{0.949803in}}{\pgfqpoint{1.693645in}{0.945684in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{0.941566in}}{\pgfqpoint{1.703349in}{0.939252in}}{\pgfqpoint{1.709173in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{0.939252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{0.937543in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{0.937543in}}{\pgfqpoint{0.616868in}{0.939857in}}{\pgfqpoint{0.620987in}{0.943975in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{0.948093in}}{\pgfqpoint{0.627419in}{0.953680in}}{\pgfqpoint{0.627419in}{0.959504in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{0.965328in}}{\pgfqpoint{0.625105in}{0.970914in}}{\pgfqpoint{0.620987in}{0.975032in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{0.979150in}}{\pgfqpoint{0.611282in}{0.981464in}}{\pgfqpoint{0.605458in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{0.981464in}}{\pgfqpoint{0.594048in}{0.979150in}}{\pgfqpoint{0.589930in}{0.975032in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{0.970914in}}{\pgfqpoint{0.583498in}{0.965328in}}{\pgfqpoint{0.583498in}{0.959504in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{0.953680in}}{\pgfqpoint{0.585812in}{0.948093in}}{\pgfqpoint{0.589930in}{0.943975in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{0.939857in}}{\pgfqpoint{0.599634in}{0.937543in}}{\pgfqpoint{0.605458in}{0.937543in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{0.937543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{0.941195in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{0.941195in}}{\pgfqpoint{1.811611in}{0.943509in}}{\pgfqpoint{1.815729in}{0.947627in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{0.951745in}}{\pgfqpoint{1.822161in}{0.957332in}}{\pgfqpoint{1.822161in}{0.963155in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{0.968979in}}{\pgfqpoint{1.819847in}{0.974566in}}{\pgfqpoint{1.815729in}{0.978684in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{0.982802in}}{\pgfqpoint{1.806025in}{0.985116in}}{\pgfqpoint{1.800201in}{0.985116in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{0.985116in}}{\pgfqpoint{1.788791in}{0.982802in}}{\pgfqpoint{1.784673in}{0.978684in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{0.974566in}}{\pgfqpoint{1.778241in}{0.968979in}}{\pgfqpoint{1.778241in}{0.963155in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{0.957332in}}{\pgfqpoint{1.780555in}{0.951745in}}{\pgfqpoint{1.784673in}{0.947627in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{0.943509in}}{\pgfqpoint{1.794377in}{0.941195in}}{\pgfqpoint{1.800201in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{0.941195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{0.939192in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{0.939192in}}{\pgfqpoint{1.333714in}{0.941506in}}{\pgfqpoint{1.337832in}{0.945624in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{0.949742in}}{\pgfqpoint{1.344264in}{0.955328in}}{\pgfqpoint{1.344264in}{0.961152in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{0.966976in}}{\pgfqpoint{1.341950in}{0.972562in}}{\pgfqpoint{1.337832in}{0.976681in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{0.980799in}}{\pgfqpoint{1.328128in}{0.983113in}}{\pgfqpoint{1.322304in}{0.983113in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{0.983113in}}{\pgfqpoint{1.310894in}{0.980799in}}{\pgfqpoint{1.306776in}{0.976681in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{0.972562in}}{\pgfqpoint{1.300344in}{0.966976in}}{\pgfqpoint{1.300344in}{0.961152in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{0.955328in}}{\pgfqpoint{1.302658in}{0.949742in}}{\pgfqpoint{1.306776in}{0.945624in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{0.941506in}}{\pgfqpoint{1.316480in}{0.939192in}}{\pgfqpoint{1.322304in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{0.939192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{0.937777in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{0.937777in}}{\pgfqpoint{0.889953in}{0.940091in}}{\pgfqpoint{0.894071in}{0.944209in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{0.948327in}}{\pgfqpoint{0.900503in}{0.953913in}}{\pgfqpoint{0.900503in}{0.959737in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{0.965561in}}{\pgfqpoint{0.898189in}{0.971147in}}{\pgfqpoint{0.894071in}{0.975265in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{0.979384in}}{\pgfqpoint{0.884366in}{0.981697in}}{\pgfqpoint{0.878542in}{0.981697in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{0.981697in}}{\pgfqpoint{0.867132in}{0.979384in}}{\pgfqpoint{0.863014in}{0.975265in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{0.971147in}}{\pgfqpoint{0.856582in}{0.965561in}}{\pgfqpoint{0.856582in}{0.959737in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{0.953913in}}{\pgfqpoint{0.858896in}{0.948327in}}{\pgfqpoint{0.863014in}{0.944209in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{0.940091in}}{\pgfqpoint{0.872718in}{0.937777in}}{\pgfqpoint{0.878542in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{0.937777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{0.938916in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{0.938916in}}{\pgfqpoint{1.072009in}{0.941229in}}{\pgfqpoint{1.076127in}{0.945348in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{0.949466in}}{\pgfqpoint{1.082559in}{0.955052in}}{\pgfqpoint{1.082559in}{0.960876in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{0.966700in}}{\pgfqpoint{1.080245in}{0.972286in}}{\pgfqpoint{1.076127in}{0.976404in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{0.980522in}}{\pgfqpoint{1.066422in}{0.982836in}}{\pgfqpoint{1.060598in}{0.982836in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{0.982836in}}{\pgfqpoint{1.049188in}{0.980522in}}{\pgfqpoint{1.045070in}{0.976404in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{0.972286in}}{\pgfqpoint{1.038638in}{0.966700in}}{\pgfqpoint{1.038638in}{0.960876in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{0.955052in}}{\pgfqpoint{1.040952in}{0.949466in}}{\pgfqpoint{1.045070in}{0.945348in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{0.941229in}}{\pgfqpoint{1.054775in}{0.938916in}}{\pgfqpoint{1.060598in}{0.938916in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{0.938916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{0.940215in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{0.940215in}}{\pgfqpoint{0.594111in}{0.942529in}}{\pgfqpoint{0.598230in}{0.946647in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{0.950765in}}{\pgfqpoint{0.604662in}{0.956352in}}{\pgfqpoint{0.604662in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{0.968000in}}{\pgfqpoint{0.602348in}{0.973586in}}{\pgfqpoint{0.598230in}{0.977704in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{0.981822in}}{\pgfqpoint{0.588525in}{0.984136in}}{\pgfqpoint{0.582701in}{0.984136in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{0.984136in}}{\pgfqpoint{0.571291in}{0.981822in}}{\pgfqpoint{0.567173in}{0.977704in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.973586in}}{\pgfqpoint{0.560741in}{0.968000in}}{\pgfqpoint{0.560741in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{0.956352in}}{\pgfqpoint{0.563055in}{0.950765in}}{\pgfqpoint{0.567173in}{0.946647in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{0.942529in}}{\pgfqpoint{0.576877in}{0.940215in}}{\pgfqpoint{0.582701in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{0.940215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{0.939342in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{0.939342in}}{\pgfqpoint{0.810303in}{0.941656in}}{\pgfqpoint{0.814421in}{0.945774in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.949892in}}{\pgfqpoint{0.820853in}{0.955478in}}{\pgfqpoint{0.820853in}{0.961302in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{0.967126in}}{\pgfqpoint{0.818539in}{0.972712in}}{\pgfqpoint{0.814421in}{0.976831in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{0.980949in}}{\pgfqpoint{0.804717in}{0.983263in}}{\pgfqpoint{0.798893in}{0.983263in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{0.983263in}}{\pgfqpoint{0.787483in}{0.980949in}}{\pgfqpoint{0.783365in}{0.976831in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{0.972712in}}{\pgfqpoint{0.776933in}{0.967126in}}{\pgfqpoint{0.776933in}{0.961302in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{0.955478in}}{\pgfqpoint{0.779247in}{0.949892in}}{\pgfqpoint{0.783365in}{0.945774in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{0.941656in}}{\pgfqpoint{0.793069in}{0.939342in}}{\pgfqpoint{0.798893in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.939342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{0.940210in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{0.940210in}}{\pgfqpoint{0.980981in}{0.942523in}}{\pgfqpoint{0.985099in}{0.946642in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{0.950760in}}{\pgfqpoint{0.991531in}{0.956346in}}{\pgfqpoint{0.991531in}{0.962170in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{0.967994in}}{\pgfqpoint{0.989217in}{0.973580in}}{\pgfqpoint{0.985099in}{0.977698in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{0.981816in}}{\pgfqpoint{0.975394in}{0.984130in}}{\pgfqpoint{0.969570in}{0.984130in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{0.984130in}}{\pgfqpoint{0.958160in}{0.981816in}}{\pgfqpoint{0.954042in}{0.977698in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{0.973580in}}{\pgfqpoint{0.947610in}{0.967994in}}{\pgfqpoint{0.947610in}{0.962170in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.956346in}}{\pgfqpoint{0.949924in}{0.950760in}}{\pgfqpoint{0.954042in}{0.946642in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{0.942523in}}{\pgfqpoint{0.963747in}{0.940210in}}{\pgfqpoint{0.969570in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{0.940210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{0.938950in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{0.938950in}}{\pgfqpoint{0.571354in}{0.941264in}}{\pgfqpoint{0.575473in}{0.945382in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{0.949500in}}{\pgfqpoint{0.581905in}{0.955086in}}{\pgfqpoint{0.581905in}{0.960910in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{0.966734in}}{\pgfqpoint{0.579591in}{0.972320in}}{\pgfqpoint{0.575473in}{0.976438in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{0.980557in}}{\pgfqpoint{0.565768in}{0.982870in}}{\pgfqpoint{0.559944in}{0.982870in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{0.982870in}}{\pgfqpoint{0.548534in}{0.980557in}}{\pgfqpoint{0.544416in}{0.976438in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{0.972320in}}{\pgfqpoint{0.537984in}{0.966734in}}{\pgfqpoint{0.537984in}{0.960910in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{0.955086in}}{\pgfqpoint{0.540298in}{0.949500in}}{\pgfqpoint{0.544416in}{0.945382in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{0.941264in}}{\pgfqpoint{0.554120in}{0.938950in}}{\pgfqpoint{0.559944in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{0.938950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{0.939708in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{0.939708in}}{\pgfqpoint{0.844439in}{0.942022in}}{\pgfqpoint{0.848557in}{0.946140in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{0.950258in}}{\pgfqpoint{0.854989in}{0.955844in}}{\pgfqpoint{0.854989in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.967492in}}{\pgfqpoint{0.852675in}{0.973078in}}{\pgfqpoint{0.848557in}{0.977196in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.981314in}}{\pgfqpoint{0.838852in}{0.983628in}}{\pgfqpoint{0.833028in}{0.983628in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.983628in}}{\pgfqpoint{0.821618in}{0.981314in}}{\pgfqpoint{0.817500in}{0.977196in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{0.973078in}}{\pgfqpoint{0.811068in}{0.967492in}}{\pgfqpoint{0.811068in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{0.955844in}}{\pgfqpoint{0.813382in}{0.950258in}}{\pgfqpoint{0.817500in}{0.946140in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{0.942022in}}{\pgfqpoint{0.827204in}{0.939708in}}{\pgfqpoint{0.833028in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.939708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{0.939263in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{0.939263in}}{\pgfqpoint{0.673761in}{0.941577in}}{\pgfqpoint{0.677879in}{0.945695in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{0.949813in}}{\pgfqpoint{0.684311in}{0.955399in}}{\pgfqpoint{0.684311in}{0.961223in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{0.967047in}}{\pgfqpoint{0.681997in}{0.972633in}}{\pgfqpoint{0.677879in}{0.976751in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{0.980869in}}{\pgfqpoint{0.668175in}{0.983183in}}{\pgfqpoint{0.662351in}{0.983183in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{0.983183in}}{\pgfqpoint{0.650941in}{0.980869in}}{\pgfqpoint{0.646823in}{0.976751in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{0.972633in}}{\pgfqpoint{0.640391in}{0.967047in}}{\pgfqpoint{0.640391in}{0.961223in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{0.955399in}}{\pgfqpoint{0.642704in}{0.949813in}}{\pgfqpoint{0.646823in}{0.945695in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{0.941577in}}{\pgfqpoint{0.656527in}{0.939263in}}{\pgfqpoint{0.662351in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.939263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{0.940841in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{0.940841in}}{\pgfqpoint{0.707897in}{0.943155in}}{\pgfqpoint{0.712015in}{0.947274in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{0.951392in}}{\pgfqpoint{0.718447in}{0.956978in}}{\pgfqpoint{0.718447in}{0.962802in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{0.968626in}}{\pgfqpoint{0.716133in}{0.974212in}}{\pgfqpoint{0.712015in}{0.978330in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{0.982448in}}{\pgfqpoint{0.702310in}{0.984762in}}{\pgfqpoint{0.696486in}{0.984762in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{0.984762in}}{\pgfqpoint{0.685076in}{0.982448in}}{\pgfqpoint{0.680958in}{0.978330in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{0.974212in}}{\pgfqpoint{0.674526in}{0.968626in}}{\pgfqpoint{0.674526in}{0.962802in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{0.956978in}}{\pgfqpoint{0.676840in}{0.951392in}}{\pgfqpoint{0.680958in}{0.947274in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{0.943155in}}{\pgfqpoint{0.690662in}{0.940841in}}{\pgfqpoint{0.696486in}{0.940841in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{0.940841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.939011in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{0.939011in}}{\pgfqpoint{0.821682in}{0.941325in}}{\pgfqpoint{0.825800in}{0.945443in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{0.949561in}}{\pgfqpoint{0.832232in}{0.955147in}}{\pgfqpoint{0.832232in}{0.960971in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{0.966795in}}{\pgfqpoint{0.829918in}{0.972381in}}{\pgfqpoint{0.825800in}{0.976499in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{0.980617in}}{\pgfqpoint{0.816095in}{0.982931in}}{\pgfqpoint{0.810271in}{0.982931in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{0.982931in}}{\pgfqpoint{0.798861in}{0.980617in}}{\pgfqpoint{0.794743in}{0.976499in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{0.972381in}}{\pgfqpoint{0.788311in}{0.966795in}}{\pgfqpoint{0.788311in}{0.960971in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{0.955147in}}{\pgfqpoint{0.790625in}{0.949561in}}{\pgfqpoint{0.794743in}{0.945443in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.941325in}}{\pgfqpoint{0.804447in}{0.939011in}}{\pgfqpoint{0.810271in}{0.939011in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.939011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{0.937263in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{0.937263in}}{\pgfqpoint{0.696518in}{0.939577in}}{\pgfqpoint{0.700636in}{0.943695in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{0.947813in}}{\pgfqpoint{0.707068in}{0.953400in}}{\pgfqpoint{0.707068in}{0.959224in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{0.965048in}}{\pgfqpoint{0.704754in}{0.970634in}}{\pgfqpoint{0.700636in}{0.974752in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{0.978870in}}{\pgfqpoint{0.690932in}{0.981184in}}{\pgfqpoint{0.685108in}{0.981184in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{0.981184in}}{\pgfqpoint{0.673698in}{0.978870in}}{\pgfqpoint{0.669580in}{0.974752in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{0.970634in}}{\pgfqpoint{0.663148in}{0.965048in}}{\pgfqpoint{0.663148in}{0.959224in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{0.953400in}}{\pgfqpoint{0.665461in}{0.947813in}}{\pgfqpoint{0.669580in}{0.943695in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{0.939577in}}{\pgfqpoint{0.679284in}{0.937263in}}{\pgfqpoint{0.685108in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.937263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{0.774746in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{0.774746in}}{\pgfqpoint{0.878574in}{0.777060in}}{\pgfqpoint{0.882692in}{0.781178in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{0.785296in}}{\pgfqpoint{0.889124in}{0.790882in}}{\pgfqpoint{0.889124in}{0.796706in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{0.802530in}}{\pgfqpoint{0.886810in}{0.808116in}}{\pgfqpoint{0.882692in}{0.812234in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{0.816352in}}{\pgfqpoint{0.872988in}{0.818666in}}{\pgfqpoint{0.867164in}{0.818666in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{0.818666in}}{\pgfqpoint{0.855754in}{0.816352in}}{\pgfqpoint{0.851636in}{0.812234in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{0.808116in}}{\pgfqpoint{0.845204in}{0.802530in}}{\pgfqpoint{0.845204in}{0.796706in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{0.790882in}}{\pgfqpoint{0.847518in}{0.785296in}}{\pgfqpoint{0.851636in}{0.781178in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{0.777060in}}{\pgfqpoint{0.861340in}{0.774746in}}{\pgfqpoint{0.867164in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.774746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{0.776510in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{0.776510in}}{\pgfqpoint{1.026495in}{0.778824in}}{\pgfqpoint{1.030613in}{0.782942in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{0.787060in}}{\pgfqpoint{1.037045in}{0.792647in}}{\pgfqpoint{1.037045in}{0.798470in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{0.804294in}}{\pgfqpoint{1.034731in}{0.809881in}}{\pgfqpoint{1.030613in}{0.813999in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{0.818117in}}{\pgfqpoint{1.020908in}{0.820431in}}{\pgfqpoint{1.015084in}{0.820431in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{0.820431in}}{\pgfqpoint{1.003674in}{0.818117in}}{\pgfqpoint{0.999556in}{0.813999in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{0.809881in}}{\pgfqpoint{0.993124in}{0.804294in}}{\pgfqpoint{0.993124in}{0.798470in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{0.792647in}}{\pgfqpoint{0.995438in}{0.787060in}}{\pgfqpoint{0.999556in}{0.782942in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{0.778824in}}{\pgfqpoint{1.009261in}{0.776510in}}{\pgfqpoint{1.015084in}{0.776510in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.776510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.839833in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.839833in}}{\pgfqpoint{0.776168in}{0.842146in}}{\pgfqpoint{0.780286in}{0.846265in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.850383in}}{\pgfqpoint{0.786718in}{0.855969in}}{\pgfqpoint{0.786718in}{0.861793in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.867617in}}{\pgfqpoint{0.784404in}{0.873203in}}{\pgfqpoint{0.780286in}{0.877321in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.881439in}}{\pgfqpoint{0.770581in}{0.883753in}}{\pgfqpoint{0.764757in}{0.883753in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.883753in}}{\pgfqpoint{0.753347in}{0.881439in}}{\pgfqpoint{0.749229in}{0.877321in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.873203in}}{\pgfqpoint{0.742797in}{0.867617in}}{\pgfqpoint{0.742797in}{0.861793in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.855969in}}{\pgfqpoint{0.745111in}{0.850383in}}{\pgfqpoint{0.749229in}{0.846265in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.842146in}}{\pgfqpoint{0.758933in}{0.839833in}}{\pgfqpoint{0.764757in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.839833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{0.837989in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{0.837989in}}{\pgfqpoint{0.764789in}{0.840303in}}{\pgfqpoint{0.768907in}{0.844421in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{0.848539in}}{\pgfqpoint{0.775339in}{0.854125in}}{\pgfqpoint{0.775339in}{0.859949in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{0.865773in}}{\pgfqpoint{0.773025in}{0.871359in}}{\pgfqpoint{0.768907in}{0.875477in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{0.879595in}}{\pgfqpoint{0.759203in}{0.881909in}}{\pgfqpoint{0.753379in}{0.881909in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{0.881909in}}{\pgfqpoint{0.741969in}{0.879595in}}{\pgfqpoint{0.737851in}{0.875477in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{0.871359in}}{\pgfqpoint{0.731419in}{0.865773in}}{\pgfqpoint{0.731419in}{0.859949in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{0.854125in}}{\pgfqpoint{0.733733in}{0.848539in}}{\pgfqpoint{0.737851in}{0.844421in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{0.840303in}}{\pgfqpoint{0.747555in}{0.837989in}}{\pgfqpoint{0.753379in}{0.837989in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{0.837989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{0.837026in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{0.837026in}}{\pgfqpoint{0.696518in}{0.839340in}}{\pgfqpoint{0.700636in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{0.847576in}}{\pgfqpoint{0.707068in}{0.853163in}}{\pgfqpoint{0.707068in}{0.858987in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{0.864810in}}{\pgfqpoint{0.704754in}{0.870397in}}{\pgfqpoint{0.700636in}{0.874515in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{0.878633in}}{\pgfqpoint{0.690932in}{0.880947in}}{\pgfqpoint{0.685108in}{0.880947in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{0.880947in}}{\pgfqpoint{0.673698in}{0.878633in}}{\pgfqpoint{0.669580in}{0.874515in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{0.870397in}}{\pgfqpoint{0.663148in}{0.864810in}}{\pgfqpoint{0.663148in}{0.858987in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{0.853163in}}{\pgfqpoint{0.665461in}{0.847576in}}{\pgfqpoint{0.669580in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{0.839340in}}{\pgfqpoint{0.679284in}{0.837026in}}{\pgfqpoint{0.685108in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.837026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{0.837213in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{0.837213in}}{\pgfqpoint{0.969602in}{0.839527in}}{\pgfqpoint{0.973720in}{0.843645in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{0.847763in}}{\pgfqpoint{0.980152in}{0.853350in}}{\pgfqpoint{0.980152in}{0.859173in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{0.864997in}}{\pgfqpoint{0.977838in}{0.870584in}}{\pgfqpoint{0.973720in}{0.874702in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{0.878820in}}{\pgfqpoint{0.964016in}{0.881134in}}{\pgfqpoint{0.958192in}{0.881134in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{0.881134in}}{\pgfqpoint{0.946782in}{0.878820in}}{\pgfqpoint{0.942664in}{0.874702in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{0.870584in}}{\pgfqpoint{0.936232in}{0.864997in}}{\pgfqpoint{0.936232in}{0.859173in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{0.853350in}}{\pgfqpoint{0.938546in}{0.847763in}}{\pgfqpoint{0.942664in}{0.843645in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{0.839527in}}{\pgfqpoint{0.952368in}{0.837213in}}{\pgfqpoint{0.958192in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{0.837213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{0.838175in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{0.838175in}}{\pgfqpoint{1.265443in}{0.840489in}}{\pgfqpoint{1.269561in}{0.844607in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{0.848725in}}{\pgfqpoint{1.275993in}{0.854311in}}{\pgfqpoint{1.275993in}{0.860135in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{0.865959in}}{\pgfqpoint{1.273679in}{0.871545in}}{\pgfqpoint{1.269561in}{0.875663in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{0.879782in}}{\pgfqpoint{1.259857in}{0.882095in}}{\pgfqpoint{1.254033in}{0.882095in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{0.882095in}}{\pgfqpoint{1.242623in}{0.879782in}}{\pgfqpoint{1.238505in}{0.875663in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{0.871545in}}{\pgfqpoint{1.232073in}{0.865959in}}{\pgfqpoint{1.232073in}{0.860135in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{0.854311in}}{\pgfqpoint{1.234387in}{0.848725in}}{\pgfqpoint{1.238505in}{0.844607in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{0.840489in}}{\pgfqpoint{1.248209in}{0.838175in}}{\pgfqpoint{1.254033in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.838175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{0.838747in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{0.838747in}}{\pgfqpoint{0.878574in}{0.841061in}}{\pgfqpoint{0.882692in}{0.845179in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{0.849298in}}{\pgfqpoint{0.889124in}{0.854884in}}{\pgfqpoint{0.889124in}{0.860708in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{0.866532in}}{\pgfqpoint{0.886810in}{0.872118in}}{\pgfqpoint{0.882692in}{0.876236in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{0.880354in}}{\pgfqpoint{0.872988in}{0.882668in}}{\pgfqpoint{0.867164in}{0.882668in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{0.882668in}}{\pgfqpoint{0.855754in}{0.880354in}}{\pgfqpoint{0.851636in}{0.876236in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{0.872118in}}{\pgfqpoint{0.845204in}{0.866532in}}{\pgfqpoint{0.845204in}{0.860708in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{0.854884in}}{\pgfqpoint{0.847518in}{0.849298in}}{\pgfqpoint{0.851636in}{0.845179in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{0.841061in}}{\pgfqpoint{0.861340in}{0.838747in}}{\pgfqpoint{0.867164in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.838747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.838734in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.838734in}}{\pgfqpoint{1.049252in}{0.841048in}}{\pgfqpoint{1.053370in}{0.845166in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.849284in}}{\pgfqpoint{1.059802in}{0.854871in}}{\pgfqpoint{1.059802in}{0.860694in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.866518in}}{\pgfqpoint{1.057488in}{0.872105in}}{\pgfqpoint{1.053370in}{0.876223in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.880341in}}{\pgfqpoint{1.043665in}{0.882655in}}{\pgfqpoint{1.037841in}{0.882655in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.882655in}}{\pgfqpoint{1.026431in}{0.880341in}}{\pgfqpoint{1.022313in}{0.876223in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.872105in}}{\pgfqpoint{1.015881in}{0.866518in}}{\pgfqpoint{1.015881in}{0.860694in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.854871in}}{\pgfqpoint{1.018195in}{0.849284in}}{\pgfqpoint{1.022313in}{0.845166in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.841048in}}{\pgfqpoint{1.032018in}{0.838734in}}{\pgfqpoint{1.037841in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.838734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.839034in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.839034in}}{\pgfqpoint{0.605490in}{0.841348in}}{\pgfqpoint{0.609608in}{0.845466in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.849584in}}{\pgfqpoint{0.616040in}{0.855171in}}{\pgfqpoint{0.616040in}{0.860994in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.866818in}}{\pgfqpoint{0.613726in}{0.872405in}}{\pgfqpoint{0.609608in}{0.876523in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.880641in}}{\pgfqpoint{0.599904in}{0.882955in}}{\pgfqpoint{0.594080in}{0.882955in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.882955in}}{\pgfqpoint{0.582670in}{0.880641in}}{\pgfqpoint{0.578552in}{0.876523in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.872405in}}{\pgfqpoint{0.572120in}{0.866818in}}{\pgfqpoint{0.572120in}{0.860994in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.855171in}}{\pgfqpoint{0.574433in}{0.849584in}}{\pgfqpoint{0.578552in}{0.845466in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.841348in}}{\pgfqpoint{0.588256in}{0.839034in}}{\pgfqpoint{0.594080in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.839034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.839642in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.839642in}}{\pgfqpoint{1.015116in}{0.841956in}}{\pgfqpoint{1.019234in}{0.846074in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.850192in}}{\pgfqpoint{1.025666in}{0.855779in}}{\pgfqpoint{1.025666in}{0.861603in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.867427in}}{\pgfqpoint{1.023352in}{0.873013in}}{\pgfqpoint{1.019234in}{0.877131in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.881249in}}{\pgfqpoint{1.009530in}{0.883563in}}{\pgfqpoint{1.003706in}{0.883563in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.883563in}}{\pgfqpoint{0.992296in}{0.881249in}}{\pgfqpoint{0.988178in}{0.877131in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.873013in}}{\pgfqpoint{0.981746in}{0.867427in}}{\pgfqpoint{0.981746in}{0.861603in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.855779in}}{\pgfqpoint{0.984060in}{0.850192in}}{\pgfqpoint{0.988178in}{0.846074in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.841956in}}{\pgfqpoint{0.997882in}{0.839642in}}{\pgfqpoint{1.003706in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.839642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.837811in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.837811in}}{\pgfqpoint{1.037873in}{0.840125in}}{\pgfqpoint{1.041991in}{0.844243in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.848361in}}{\pgfqpoint{1.048423in}{0.853948in}}{\pgfqpoint{1.048423in}{0.859772in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.865596in}}{\pgfqpoint{1.046109in}{0.871182in}}{\pgfqpoint{1.041991in}{0.875300in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.879418in}}{\pgfqpoint{1.032287in}{0.881732in}}{\pgfqpoint{1.026463in}{0.881732in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.881732in}}{\pgfqpoint{1.015053in}{0.879418in}}{\pgfqpoint{1.010935in}{0.875300in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.871182in}}{\pgfqpoint{1.004503in}{0.865596in}}{\pgfqpoint{1.004503in}{0.859772in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.853948in}}{\pgfqpoint{1.006817in}{0.848361in}}{\pgfqpoint{1.010935in}{0.844243in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.840125in}}{\pgfqpoint{1.020639in}{0.837811in}}{\pgfqpoint{1.026463in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.837811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{0.838679in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{0.838679in}}{\pgfqpoint{1.026495in}{0.840993in}}{\pgfqpoint{1.030613in}{0.845111in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{0.849229in}}{\pgfqpoint{1.037045in}{0.854815in}}{\pgfqpoint{1.037045in}{0.860639in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{0.866463in}}{\pgfqpoint{1.034731in}{0.872049in}}{\pgfqpoint{1.030613in}{0.876167in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{0.880286in}}{\pgfqpoint{1.020908in}{0.882599in}}{\pgfqpoint{1.015084in}{0.882599in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{0.882599in}}{\pgfqpoint{1.003674in}{0.880286in}}{\pgfqpoint{0.999556in}{0.876167in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{0.872049in}}{\pgfqpoint{0.993124in}{0.866463in}}{\pgfqpoint{0.993124in}{0.860639in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{0.854815in}}{\pgfqpoint{0.995438in}{0.849229in}}{\pgfqpoint{0.999556in}{0.845111in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{0.840993in}}{\pgfqpoint{1.009261in}{0.838679in}}{\pgfqpoint{1.015084in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.838679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{0.837387in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{0.837387in}}{\pgfqpoint{1.618177in}{0.839701in}}{\pgfqpoint{1.622295in}{0.843819in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{0.847937in}}{\pgfqpoint{1.628727in}{0.853523in}}{\pgfqpoint{1.628727in}{0.859347in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{0.865171in}}{\pgfqpoint{1.626413in}{0.870757in}}{\pgfqpoint{1.622295in}{0.874876in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{0.878994in}}{\pgfqpoint{1.612590in}{0.881308in}}{\pgfqpoint{1.606767in}{0.881308in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{0.881308in}}{\pgfqpoint{1.595356in}{0.878994in}}{\pgfqpoint{1.591238in}{0.874876in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{0.870757in}}{\pgfqpoint{1.584806in}{0.865171in}}{\pgfqpoint{1.584806in}{0.859347in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{0.853523in}}{\pgfqpoint{1.587120in}{0.847937in}}{\pgfqpoint{1.591238in}{0.843819in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{0.839701in}}{\pgfqpoint{1.600943in}{0.837387in}}{\pgfqpoint{1.606767in}{0.837387in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{0.837387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.837501in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{0.837501in}}{\pgfqpoint{1.902639in}{0.839815in}}{\pgfqpoint{1.906757in}{0.843933in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{0.848051in}}{\pgfqpoint{1.913189in}{0.853637in}}{\pgfqpoint{1.913189in}{0.859461in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{0.865285in}}{\pgfqpoint{1.910876in}{0.870872in}}{\pgfqpoint{1.906757in}{0.874990in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{0.879108in}}{\pgfqpoint{1.897053in}{0.881422in}}{\pgfqpoint{1.891229in}{0.881422in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{0.881422in}}{\pgfqpoint{1.879819in}{0.879108in}}{\pgfqpoint{1.875701in}{0.874990in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{0.870872in}}{\pgfqpoint{1.869269in}{0.865285in}}{\pgfqpoint{1.869269in}{0.859461in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{0.853637in}}{\pgfqpoint{1.871583in}{0.848051in}}{\pgfqpoint{1.875701in}{0.843933in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{0.839815in}}{\pgfqpoint{1.885405in}{0.837501in}}{\pgfqpoint{1.891229in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.837501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{0.837991in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{0.837991in}}{\pgfqpoint{0.742032in}{0.840304in}}{\pgfqpoint{0.746150in}{0.844423in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{0.848541in}}{\pgfqpoint{0.752582in}{0.854127in}}{\pgfqpoint{0.752582in}{0.859951in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{0.865775in}}{\pgfqpoint{0.750268in}{0.871361in}}{\pgfqpoint{0.746150in}{0.875479in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{0.879597in}}{\pgfqpoint{0.736446in}{0.881911in}}{\pgfqpoint{0.730622in}{0.881911in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{0.881911in}}{\pgfqpoint{0.719212in}{0.879597in}}{\pgfqpoint{0.715094in}{0.875479in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{0.871361in}}{\pgfqpoint{0.708662in}{0.865775in}}{\pgfqpoint{0.708662in}{0.859951in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{0.854127in}}{\pgfqpoint{0.710976in}{0.848541in}}{\pgfqpoint{0.715094in}{0.844423in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{0.840304in}}{\pgfqpoint{0.724798in}{0.837991in}}{\pgfqpoint{0.730622in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{0.837991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{0.837104in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{0.837104in}}{\pgfqpoint{0.833060in}{0.839418in}}{\pgfqpoint{0.837178in}{0.843536in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{0.847654in}}{\pgfqpoint{0.843610in}{0.853240in}}{\pgfqpoint{0.843610in}{0.859064in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{0.864888in}}{\pgfqpoint{0.841296in}{0.870474in}}{\pgfqpoint{0.837178in}{0.874592in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{0.878710in}}{\pgfqpoint{0.827474in}{0.881024in}}{\pgfqpoint{0.821650in}{0.881024in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{0.881024in}}{\pgfqpoint{0.810240in}{0.878710in}}{\pgfqpoint{0.806122in}{0.874592in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{0.870474in}}{\pgfqpoint{0.799690in}{0.864888in}}{\pgfqpoint{0.799690in}{0.859064in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{0.853240in}}{\pgfqpoint{0.802004in}{0.847654in}}{\pgfqpoint{0.806122in}{0.843536in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{0.839418in}}{\pgfqpoint{0.815826in}{0.837104in}}{\pgfqpoint{0.821650in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{0.837104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{0.837606in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{0.837606in}}{\pgfqpoint{1.447499in}{0.839919in}}{\pgfqpoint{1.451617in}{0.844038in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{0.848156in}}{\pgfqpoint{1.458049in}{0.853742in}}{\pgfqpoint{1.458049in}{0.859566in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{0.865390in}}{\pgfqpoint{1.455735in}{0.870976in}}{\pgfqpoint{1.451617in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{0.879212in}}{\pgfqpoint{1.441913in}{0.881526in}}{\pgfqpoint{1.436089in}{0.881526in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{0.881526in}}{\pgfqpoint{1.424679in}{0.879212in}}{\pgfqpoint{1.420561in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{0.870976in}}{\pgfqpoint{1.414129in}{0.865390in}}{\pgfqpoint{1.414129in}{0.859566in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{0.853742in}}{\pgfqpoint{1.416443in}{0.848156in}}{\pgfqpoint{1.420561in}{0.844038in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{0.839919in}}{\pgfqpoint{1.430265in}{0.837606in}}{\pgfqpoint{1.436089in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{0.837606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{0.837274in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{0.837274in}}{\pgfqpoint{1.675069in}{0.839588in}}{\pgfqpoint{1.679187in}{0.843706in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{0.847824in}}{\pgfqpoint{1.685619in}{0.853411in}}{\pgfqpoint{1.685619in}{0.859235in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{0.865058in}}{\pgfqpoint{1.683305in}{0.870645in}}{\pgfqpoint{1.679187in}{0.874763in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{0.878881in}}{\pgfqpoint{1.669483in}{0.881195in}}{\pgfqpoint{1.663659in}{0.881195in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{0.881195in}}{\pgfqpoint{1.652249in}{0.878881in}}{\pgfqpoint{1.648131in}{0.874763in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{0.870645in}}{\pgfqpoint{1.641699in}{0.865058in}}{\pgfqpoint{1.641699in}{0.859235in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{0.853411in}}{\pgfqpoint{1.644013in}{0.847824in}}{\pgfqpoint{1.648131in}{0.843706in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{0.839588in}}{\pgfqpoint{1.657835in}{0.837274in}}{\pgfqpoint{1.663659in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{0.837274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{0.837038in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{0.837038in}}{\pgfqpoint{0.992359in}{0.839352in}}{\pgfqpoint{0.996477in}{0.843470in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{0.847588in}}{\pgfqpoint{1.002909in}{0.853174in}}{\pgfqpoint{1.002909in}{0.858998in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{0.864822in}}{\pgfqpoint{1.000595in}{0.870408in}}{\pgfqpoint{0.996477in}{0.874526in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{0.878644in}}{\pgfqpoint{0.986773in}{0.880958in}}{\pgfqpoint{0.980949in}{0.880958in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.880958in}}{\pgfqpoint{0.969539in}{0.878644in}}{\pgfqpoint{0.965421in}{0.874526in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{0.870408in}}{\pgfqpoint{0.958989in}{0.864822in}}{\pgfqpoint{0.958989in}{0.858998in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{0.853174in}}{\pgfqpoint{0.961303in}{0.847588in}}{\pgfqpoint{0.965421in}{0.843470in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{0.839352in}}{\pgfqpoint{0.975125in}{0.837038in}}{\pgfqpoint{0.980949in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{0.837038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{0.837238in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{0.837238in}}{\pgfqpoint{1.663691in}{0.839551in}}{\pgfqpoint{1.667809in}{0.843670in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{0.847788in}}{\pgfqpoint{1.674241in}{0.853374in}}{\pgfqpoint{1.674241in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{0.865022in}}{\pgfqpoint{1.671927in}{0.870608in}}{\pgfqpoint{1.667809in}{0.874726in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{0.878844in}}{\pgfqpoint{1.658105in}{0.881158in}}{\pgfqpoint{1.652281in}{0.881158in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{0.881158in}}{\pgfqpoint{1.640870in}{0.878844in}}{\pgfqpoint{1.636752in}{0.874726in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{0.870608in}}{\pgfqpoint{1.630320in}{0.865022in}}{\pgfqpoint{1.630320in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{0.853374in}}{\pgfqpoint{1.632634in}{0.847788in}}{\pgfqpoint{1.636752in}{0.843670in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{0.839551in}}{\pgfqpoint{1.646457in}{0.837238in}}{\pgfqpoint{1.652281in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.837238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{0.837173in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{0.837173in}}{\pgfqpoint{1.640934in}{0.839487in}}{\pgfqpoint{1.645052in}{0.843605in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{0.847723in}}{\pgfqpoint{1.651484in}{0.853310in}}{\pgfqpoint{1.651484in}{0.859134in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{0.864957in}}{\pgfqpoint{1.649170in}{0.870544in}}{\pgfqpoint{1.645052in}{0.874662in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{0.878780in}}{\pgfqpoint{1.635348in}{0.881094in}}{\pgfqpoint{1.629524in}{0.881094in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{0.881094in}}{\pgfqpoint{1.618113in}{0.878780in}}{\pgfqpoint{1.613995in}{0.874662in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{0.870544in}}{\pgfqpoint{1.607563in}{0.864957in}}{\pgfqpoint{1.607563in}{0.859134in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{0.853310in}}{\pgfqpoint{1.609877in}{0.847723in}}{\pgfqpoint{1.613995in}{0.843605in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{0.839487in}}{\pgfqpoint{1.623700in}{0.837173in}}{\pgfqpoint{1.629524in}{0.837173in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{0.837173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{0.837428in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{0.837428in}}{\pgfqpoint{1.481635in}{0.839742in}}{\pgfqpoint{1.485753in}{0.843860in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{0.847978in}}{\pgfqpoint{1.492185in}{0.853564in}}{\pgfqpoint{1.492185in}{0.859388in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{0.865212in}}{\pgfqpoint{1.489871in}{0.870798in}}{\pgfqpoint{1.485753in}{0.874916in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{0.879035in}}{\pgfqpoint{1.476048in}{0.881348in}}{\pgfqpoint{1.470225in}{0.881348in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{0.881348in}}{\pgfqpoint{1.458814in}{0.879035in}}{\pgfqpoint{1.454696in}{0.874916in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{0.870798in}}{\pgfqpoint{1.448264in}{0.865212in}}{\pgfqpoint{1.448264in}{0.859388in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{0.853564in}}{\pgfqpoint{1.450578in}{0.847978in}}{\pgfqpoint{1.454696in}{0.843860in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{0.839742in}}{\pgfqpoint{1.464401in}{0.837428in}}{\pgfqpoint{1.470225in}{0.837428in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{0.837428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{0.836358in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.836358in}}{\pgfqpoint{0.946845in}{0.838672in}}{\pgfqpoint{0.950963in}{0.842790in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{0.846908in}}{\pgfqpoint{0.957395in}{0.852494in}}{\pgfqpoint{0.957395in}{0.858318in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{0.864142in}}{\pgfqpoint{0.955081in}{0.869728in}}{\pgfqpoint{0.950963in}{0.873846in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{0.877964in}}{\pgfqpoint{0.941259in}{0.880278in}}{\pgfqpoint{0.935435in}{0.880278in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{0.880278in}}{\pgfqpoint{0.924025in}{0.877964in}}{\pgfqpoint{0.919907in}{0.873846in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{0.869728in}}{\pgfqpoint{0.913475in}{0.864142in}}{\pgfqpoint{0.913475in}{0.858318in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{0.852494in}}{\pgfqpoint{0.915789in}{0.846908in}}{\pgfqpoint{0.919907in}{0.842790in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{0.838672in}}{\pgfqpoint{0.929611in}{0.836358in}}{\pgfqpoint{0.935435in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{0.836358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{0.837471in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{0.837471in}}{\pgfqpoint{1.800233in}{0.839785in}}{\pgfqpoint{1.804351in}{0.843903in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{0.848021in}}{\pgfqpoint{1.810783in}{0.853608in}}{\pgfqpoint{1.810783in}{0.859432in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{0.865255in}}{\pgfqpoint{1.808469in}{0.870842in}}{\pgfqpoint{1.804351in}{0.874960in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{0.879078in}}{\pgfqpoint{1.794647in}{0.881392in}}{\pgfqpoint{1.788823in}{0.881392in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{0.881392in}}{\pgfqpoint{1.777412in}{0.879078in}}{\pgfqpoint{1.773294in}{0.874960in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{0.870842in}}{\pgfqpoint{1.766862in}{0.865255in}}{\pgfqpoint{1.766862in}{0.859432in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{0.853608in}}{\pgfqpoint{1.769176in}{0.848021in}}{\pgfqpoint{1.773294in}{0.843903in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{0.839785in}}{\pgfqpoint{1.782999in}{0.837471in}}{\pgfqpoint{1.788823in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{0.837471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{0.837508in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{0.837508in}}{\pgfqpoint{2.061938in}{0.839821in}}{\pgfqpoint{2.066056in}{0.843940in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{0.848058in}}{\pgfqpoint{2.072488in}{0.853644in}}{\pgfqpoint{2.072488in}{0.859468in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{0.865292in}}{\pgfqpoint{2.070175in}{0.870878in}}{\pgfqpoint{2.066056in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{0.879114in}}{\pgfqpoint{2.056352in}{0.881428in}}{\pgfqpoint{2.050528in}{0.881428in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{0.881428in}}{\pgfqpoint{2.039118in}{0.879114in}}{\pgfqpoint{2.035000in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{0.870878in}}{\pgfqpoint{2.028568in}{0.865292in}}{\pgfqpoint{2.028568in}{0.859468in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{0.853644in}}{\pgfqpoint{2.030882in}{0.848058in}}{\pgfqpoint{2.035000in}{0.843940in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{0.839821in}}{\pgfqpoint{2.044704in}{0.837508in}}{\pgfqpoint{2.050528in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.837508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{0.837506in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{0.837506in}}{\pgfqpoint{1.777476in}{0.839820in}}{\pgfqpoint{1.781594in}{0.843938in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{0.848056in}}{\pgfqpoint{1.788026in}{0.853642in}}{\pgfqpoint{1.788026in}{0.859466in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{0.865290in}}{\pgfqpoint{1.785712in}{0.870876in}}{\pgfqpoint{1.781594in}{0.874995in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{0.879113in}}{\pgfqpoint{1.771890in}{0.881427in}}{\pgfqpoint{1.766066in}{0.881427in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{0.881427in}}{\pgfqpoint{1.754655in}{0.879113in}}{\pgfqpoint{1.750537in}{0.874995in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{0.870876in}}{\pgfqpoint{1.744105in}{0.865290in}}{\pgfqpoint{1.744105in}{0.859466in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{0.853642in}}{\pgfqpoint{1.746419in}{0.848056in}}{\pgfqpoint{1.750537in}{0.843938in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{0.839820in}}{\pgfqpoint{1.760242in}{0.837506in}}{\pgfqpoint{1.766066in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.837506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{0.837368in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{0.837368in}}{\pgfqpoint{1.436121in}{0.839682in}}{\pgfqpoint{1.440239in}{0.843800in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{0.847918in}}{\pgfqpoint{1.446671in}{0.853505in}}{\pgfqpoint{1.446671in}{0.859329in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{0.865152in}}{\pgfqpoint{1.444357in}{0.870739in}}{\pgfqpoint{1.440239in}{0.874857in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{0.878975in}}{\pgfqpoint{1.430534in}{0.881289in}}{\pgfqpoint{1.424711in}{0.881289in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{0.881289in}}{\pgfqpoint{1.413300in}{0.878975in}}{\pgfqpoint{1.409182in}{0.874857in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{0.870739in}}{\pgfqpoint{1.402750in}{0.865152in}}{\pgfqpoint{1.402750in}{0.859329in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{0.853505in}}{\pgfqpoint{1.405064in}{0.847918in}}{\pgfqpoint{1.409182in}{0.843800in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{0.839682in}}{\pgfqpoint{1.418887in}{0.837368in}}{\pgfqpoint{1.424711in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.837368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{0.836212in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{0.836212in}}{\pgfqpoint{0.958224in}{0.838526in}}{\pgfqpoint{0.962342in}{0.842644in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{0.846762in}}{\pgfqpoint{0.968774in}{0.852348in}}{\pgfqpoint{0.968774in}{0.858172in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{0.863996in}}{\pgfqpoint{0.966460in}{0.869582in}}{\pgfqpoint{0.962342in}{0.873700in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{0.877818in}}{\pgfqpoint{0.952637in}{0.880132in}}{\pgfqpoint{0.946813in}{0.880132in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{0.880132in}}{\pgfqpoint{0.935403in}{0.877818in}}{\pgfqpoint{0.931285in}{0.873700in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{0.869582in}}{\pgfqpoint{0.924853in}{0.863996in}}{\pgfqpoint{0.924853in}{0.858172in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{0.852348in}}{\pgfqpoint{0.927167in}{0.846762in}}{\pgfqpoint{0.931285in}{0.842644in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{0.838526in}}{\pgfqpoint{0.940990in}{0.836212in}}{\pgfqpoint{0.946813in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.836212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{0.837327in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{0.837327in}}{\pgfqpoint{1.231308in}{0.839641in}}{\pgfqpoint{1.235426in}{0.843759in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{0.847877in}}{\pgfqpoint{1.241858in}{0.853463in}}{\pgfqpoint{1.241858in}{0.859287in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{0.865111in}}{\pgfqpoint{1.239544in}{0.870697in}}{\pgfqpoint{1.235426in}{0.874815in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{0.878933in}}{\pgfqpoint{1.225721in}{0.881247in}}{\pgfqpoint{1.219897in}{0.881247in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{0.881247in}}{\pgfqpoint{1.208487in}{0.878933in}}{\pgfqpoint{1.204369in}{0.874815in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{0.870697in}}{\pgfqpoint{1.197937in}{0.865111in}}{\pgfqpoint{1.197937in}{0.859287in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{0.853463in}}{\pgfqpoint{1.200251in}{0.847877in}}{\pgfqpoint{1.204369in}{0.843759in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{0.839641in}}{\pgfqpoint{1.214074in}{0.837327in}}{\pgfqpoint{1.219897in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.837327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{0.837585in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{0.837585in}}{\pgfqpoint{1.709205in}{0.839899in}}{\pgfqpoint{1.713323in}{0.844017in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{0.848136in}}{\pgfqpoint{1.719755in}{0.853722in}}{\pgfqpoint{1.719755in}{0.859546in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{0.865370in}}{\pgfqpoint{1.717441in}{0.870956in}}{\pgfqpoint{1.713323in}{0.875074in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{0.879192in}}{\pgfqpoint{1.703619in}{0.881506in}}{\pgfqpoint{1.697795in}{0.881506in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{0.881506in}}{\pgfqpoint{1.686384in}{0.879192in}}{\pgfqpoint{1.682266in}{0.875074in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{0.870956in}}{\pgfqpoint{1.675834in}{0.865370in}}{\pgfqpoint{1.675834in}{0.859546in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{0.853722in}}{\pgfqpoint{1.678148in}{0.848136in}}{\pgfqpoint{1.682266in}{0.844017in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{0.839899in}}{\pgfqpoint{1.691971in}{0.837585in}}{\pgfqpoint{1.697795in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{0.837585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{0.837239in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{0.837239in}}{\pgfqpoint{1.424742in}{0.839553in}}{\pgfqpoint{1.428860in}{0.843671in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{0.847790in}}{\pgfqpoint{1.435292in}{0.853376in}}{\pgfqpoint{1.435292in}{0.859200in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{0.865024in}}{\pgfqpoint{1.432978in}{0.870610in}}{\pgfqpoint{1.428860in}{0.874728in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{0.878846in}}{\pgfqpoint{1.419156in}{0.881160in}}{\pgfqpoint{1.413332in}{0.881160in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{0.881160in}}{\pgfqpoint{1.401922in}{0.878846in}}{\pgfqpoint{1.397804in}{0.874728in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{0.870610in}}{\pgfqpoint{1.391372in}{0.865024in}}{\pgfqpoint{1.391372in}{0.859200in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{0.853376in}}{\pgfqpoint{1.393686in}{0.847790in}}{\pgfqpoint{1.397804in}{0.843671in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{0.839553in}}{\pgfqpoint{1.407508in}{0.837239in}}{\pgfqpoint{1.413332in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{0.837239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{0.837205in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{0.837205in}}{\pgfqpoint{1.970910in}{0.839519in}}{\pgfqpoint{1.975028in}{0.843637in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{0.847755in}}{\pgfqpoint{1.981460in}{0.853342in}}{\pgfqpoint{1.981460in}{0.859165in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{0.864989in}}{\pgfqpoint{1.979147in}{0.870576in}}{\pgfqpoint{1.975028in}{0.874694in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{0.878812in}}{\pgfqpoint{1.965324in}{0.881126in}}{\pgfqpoint{1.959500in}{0.881126in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{0.881126in}}{\pgfqpoint{1.948090in}{0.878812in}}{\pgfqpoint{1.943972in}{0.874694in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{0.870576in}}{\pgfqpoint{1.937540in}{0.864989in}}{\pgfqpoint{1.937540in}{0.859165in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{0.853342in}}{\pgfqpoint{1.939854in}{0.847755in}}{\pgfqpoint{1.943972in}{0.843637in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{0.839519in}}{\pgfqpoint{1.953676in}{0.837205in}}{\pgfqpoint{1.959500in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{0.837205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{0.837922in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{0.837922in}}{\pgfqpoint{0.798925in}{0.840236in}}{\pgfqpoint{0.803043in}{0.844354in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{0.848472in}}{\pgfqpoint{0.809475in}{0.854058in}}{\pgfqpoint{0.809475in}{0.859882in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{0.865706in}}{\pgfqpoint{0.807161in}{0.871292in}}{\pgfqpoint{0.803043in}{0.875410in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{0.879529in}}{\pgfqpoint{0.793338in}{0.881842in}}{\pgfqpoint{0.787514in}{0.881842in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{0.881842in}}{\pgfqpoint{0.776104in}{0.879529in}}{\pgfqpoint{0.771986in}{0.875410in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{0.871292in}}{\pgfqpoint{0.765554in}{0.865706in}}{\pgfqpoint{0.765554in}{0.859882in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{0.854058in}}{\pgfqpoint{0.767868in}{0.848472in}}{\pgfqpoint{0.771986in}{0.844354in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{0.840236in}}{\pgfqpoint{0.781690in}{0.837922in}}{\pgfqpoint{0.787514in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{0.837922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{0.838193in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{0.838193in}}{\pgfqpoint{1.549906in}{0.840507in}}{\pgfqpoint{1.554024in}{0.844625in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{0.848744in}}{\pgfqpoint{1.560456in}{0.854330in}}{\pgfqpoint{1.560456in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{0.865978in}}{\pgfqpoint{1.558142in}{0.871564in}}{\pgfqpoint{1.554024in}{0.875682in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{0.879800in}}{\pgfqpoint{1.544319in}{0.882114in}}{\pgfqpoint{1.538496in}{0.882114in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{0.882114in}}{\pgfqpoint{1.527085in}{0.879800in}}{\pgfqpoint{1.522967in}{0.875682in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{0.871564in}}{\pgfqpoint{1.516535in}{0.865978in}}{\pgfqpoint{1.516535in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{0.854330in}}{\pgfqpoint{1.518849in}{0.848744in}}{\pgfqpoint{1.522967in}{0.844625in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{0.840507in}}{\pgfqpoint{1.532672in}{0.838193in}}{\pgfqpoint{1.538496in}{0.838193in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{0.838193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{0.836929in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{0.836929in}}{\pgfqpoint{0.582733in}{0.839243in}}{\pgfqpoint{0.586851in}{0.843361in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{0.847479in}}{\pgfqpoint{0.593283in}{0.853065in}}{\pgfqpoint{0.593283in}{0.858889in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{0.864713in}}{\pgfqpoint{0.590969in}{0.870299in}}{\pgfqpoint{0.586851in}{0.874417in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{0.878535in}}{\pgfqpoint{0.577147in}{0.880849in}}{\pgfqpoint{0.571323in}{0.880849in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{0.880849in}}{\pgfqpoint{0.559913in}{0.878535in}}{\pgfqpoint{0.555795in}{0.874417in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{0.870299in}}{\pgfqpoint{0.549363in}{0.864713in}}{\pgfqpoint{0.549363in}{0.858889in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{0.853065in}}{\pgfqpoint{0.551676in}{0.847479in}}{\pgfqpoint{0.555795in}{0.843361in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{0.839243in}}{\pgfqpoint{0.565499in}{0.836929in}}{\pgfqpoint{0.571323in}{0.836929in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.836929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{0.837698in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{0.837698in}}{\pgfqpoint{0.855817in}{0.840012in}}{\pgfqpoint{0.859935in}{0.844130in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{0.848248in}}{\pgfqpoint{0.866367in}{0.853834in}}{\pgfqpoint{0.866367in}{0.859658in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{0.865482in}}{\pgfqpoint{0.864053in}{0.871068in}}{\pgfqpoint{0.859935in}{0.875186in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{0.879305in}}{\pgfqpoint{0.850231in}{0.881618in}}{\pgfqpoint{0.844407in}{0.881618in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{0.881618in}}{\pgfqpoint{0.832997in}{0.879305in}}{\pgfqpoint{0.828879in}{0.875186in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{0.871068in}}{\pgfqpoint{0.822447in}{0.865482in}}{\pgfqpoint{0.822447in}{0.859658in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{0.853834in}}{\pgfqpoint{0.824761in}{0.848248in}}{\pgfqpoint{0.828879in}{0.844130in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{0.840012in}}{\pgfqpoint{0.838583in}{0.837698in}}{\pgfqpoint{0.844407in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{0.837698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{0.837556in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{0.837556in}}{\pgfqpoint{1.584041in}{0.839870in}}{\pgfqpoint{1.588159in}{0.843988in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{0.848107in}}{\pgfqpoint{1.594591in}{0.853693in}}{\pgfqpoint{1.594591in}{0.859517in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{0.865341in}}{\pgfqpoint{1.592277in}{0.870927in}}{\pgfqpoint{1.588159in}{0.875045in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{0.879163in}}{\pgfqpoint{1.578455in}{0.881477in}}{\pgfqpoint{1.572631in}{0.881477in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{0.881477in}}{\pgfqpoint{1.561221in}{0.879163in}}{\pgfqpoint{1.557103in}{0.875045in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{0.870927in}}{\pgfqpoint{1.550671in}{0.865341in}}{\pgfqpoint{1.550671in}{0.859517in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{0.853693in}}{\pgfqpoint{1.552985in}{0.848107in}}{\pgfqpoint{1.557103in}{0.843988in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{0.839870in}}{\pgfqpoint{1.566807in}{0.837556in}}{\pgfqpoint{1.572631in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{0.837556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{0.837790in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{0.837790in}}{\pgfqpoint{1.993667in}{0.840104in}}{\pgfqpoint{1.997785in}{0.844222in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{0.848340in}}{\pgfqpoint{2.004217in}{0.853926in}}{\pgfqpoint{2.004217in}{0.859750in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{0.865574in}}{\pgfqpoint{2.001904in}{0.871160in}}{\pgfqpoint{1.997785in}{0.875278in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{0.879397in}}{\pgfqpoint{1.988081in}{0.881710in}}{\pgfqpoint{1.982257in}{0.881710in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{0.881710in}}{\pgfqpoint{1.970847in}{0.879397in}}{\pgfqpoint{1.966729in}{0.875278in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{0.871160in}}{\pgfqpoint{1.960297in}{0.865574in}}{\pgfqpoint{1.960297in}{0.859750in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{0.853926in}}{\pgfqpoint{1.962611in}{0.848340in}}{\pgfqpoint{1.966729in}{0.844222in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{0.840104in}}{\pgfqpoint{1.976433in}{0.837790in}}{\pgfqpoint{1.982257in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.837790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{0.837251in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{0.837251in}}{\pgfqpoint{1.766097in}{0.839565in}}{\pgfqpoint{1.770215in}{0.843683in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{0.847801in}}{\pgfqpoint{1.776647in}{0.853388in}}{\pgfqpoint{1.776647in}{0.859212in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{0.865036in}}{\pgfqpoint{1.774333in}{0.870622in}}{\pgfqpoint{1.770215in}{0.874740in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{0.878858in}}{\pgfqpoint{1.760511in}{0.881172in}}{\pgfqpoint{1.754687in}{0.881172in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{0.881172in}}{\pgfqpoint{1.743277in}{0.878858in}}{\pgfqpoint{1.739159in}{0.874740in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{0.870622in}}{\pgfqpoint{1.732727in}{0.865036in}}{\pgfqpoint{1.732727in}{0.859212in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{0.853388in}}{\pgfqpoint{1.735041in}{0.847801in}}{\pgfqpoint{1.739159in}{0.843683in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{0.839565in}}{\pgfqpoint{1.748863in}{0.837251in}}{\pgfqpoint{1.754687in}{0.837251in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.837251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{0.838331in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{0.838331in}}{\pgfqpoint{1.060630in}{0.840645in}}{\pgfqpoint{1.064748in}{0.844763in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{0.848882in}}{\pgfqpoint{1.071180in}{0.854468in}}{\pgfqpoint{1.071180in}{0.860292in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{0.866116in}}{\pgfqpoint{1.068866in}{0.871702in}}{\pgfqpoint{1.064748in}{0.875820in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{0.879938in}}{\pgfqpoint{1.055044in}{0.882252in}}{\pgfqpoint{1.049220in}{0.882252in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{0.882252in}}{\pgfqpoint{1.037810in}{0.879938in}}{\pgfqpoint{1.033692in}{0.875820in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{0.871702in}}{\pgfqpoint{1.027260in}{0.866116in}}{\pgfqpoint{1.027260in}{0.860292in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{0.854468in}}{\pgfqpoint{1.029574in}{0.848882in}}{\pgfqpoint{1.033692in}{0.844763in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{0.840645in}}{\pgfqpoint{1.043396in}{0.838331in}}{\pgfqpoint{1.049220in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.838331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{0.835480in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{0.835480in}}{\pgfqpoint{1.288200in}{0.837793in}}{\pgfqpoint{1.292318in}{0.841912in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{0.846030in}}{\pgfqpoint{1.298750in}{0.851616in}}{\pgfqpoint{1.298750in}{0.857440in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{0.863264in}}{\pgfqpoint{1.296436in}{0.868850in}}{\pgfqpoint{1.292318in}{0.872968in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{0.877086in}}{\pgfqpoint{1.282614in}{0.879400in}}{\pgfqpoint{1.276790in}{0.879400in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{0.879400in}}{\pgfqpoint{1.265380in}{0.877086in}}{\pgfqpoint{1.261262in}{0.872968in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{0.868850in}}{\pgfqpoint{1.254830in}{0.863264in}}{\pgfqpoint{1.254830in}{0.857440in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{0.851616in}}{\pgfqpoint{1.257144in}{0.846030in}}{\pgfqpoint{1.261262in}{0.841912in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{0.837793in}}{\pgfqpoint{1.270966in}{0.835480in}}{\pgfqpoint{1.276790in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.835480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{0.837617in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{0.837617in}}{\pgfqpoint{1.333714in}{0.839931in}}{\pgfqpoint{1.337832in}{0.844049in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{0.848167in}}{\pgfqpoint{1.344264in}{0.853753in}}{\pgfqpoint{1.344264in}{0.859577in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{0.865401in}}{\pgfqpoint{1.341950in}{0.870987in}}{\pgfqpoint{1.337832in}{0.875105in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{0.879224in}}{\pgfqpoint{1.328128in}{0.881537in}}{\pgfqpoint{1.322304in}{0.881537in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{0.881537in}}{\pgfqpoint{1.310894in}{0.879224in}}{\pgfqpoint{1.306776in}{0.875105in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{0.870987in}}{\pgfqpoint{1.300344in}{0.865401in}}{\pgfqpoint{1.300344in}{0.859577in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{0.853753in}}{\pgfqpoint{1.302658in}{0.848167in}}{\pgfqpoint{1.306776in}{0.844049in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{0.839931in}}{\pgfqpoint{1.316480in}{0.837617in}}{\pgfqpoint{1.322304in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{0.837617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{0.837766in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{0.837766in}}{\pgfqpoint{1.697826in}{0.840080in}}{\pgfqpoint{1.701944in}{0.844198in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{0.848316in}}{\pgfqpoint{1.708376in}{0.853902in}}{\pgfqpoint{1.708376in}{0.859726in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{0.865550in}}{\pgfqpoint{1.706062in}{0.871136in}}{\pgfqpoint{1.701944in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{0.879373in}}{\pgfqpoint{1.692240in}{0.881687in}}{\pgfqpoint{1.686416in}{0.881687in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{0.881687in}}{\pgfqpoint{1.675006in}{0.879373in}}{\pgfqpoint{1.670888in}{0.875255in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{0.871136in}}{\pgfqpoint{1.664456in}{0.865550in}}{\pgfqpoint{1.664456in}{0.859726in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{0.853902in}}{\pgfqpoint{1.666770in}{0.848316in}}{\pgfqpoint{1.670888in}{0.844198in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{0.840080in}}{\pgfqpoint{1.680592in}{0.837766in}}{\pgfqpoint{1.686416in}{0.837766in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{0.837766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{0.837451in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{0.837451in}}{\pgfqpoint{1.606798in}{0.839765in}}{\pgfqpoint{1.610916in}{0.843883in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{0.848001in}}{\pgfqpoint{1.617348in}{0.853587in}}{\pgfqpoint{1.617348in}{0.859411in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{0.865235in}}{\pgfqpoint{1.615034in}{0.870821in}}{\pgfqpoint{1.610916in}{0.874939in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{0.879057in}}{\pgfqpoint{1.601212in}{0.881371in}}{\pgfqpoint{1.595388in}{0.881371in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{0.881371in}}{\pgfqpoint{1.583978in}{0.879057in}}{\pgfqpoint{1.579860in}{0.874939in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{0.870821in}}{\pgfqpoint{1.573428in}{0.865235in}}{\pgfqpoint{1.573428in}{0.859411in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{0.853587in}}{\pgfqpoint{1.575742in}{0.848001in}}{\pgfqpoint{1.579860in}{0.843883in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{0.839765in}}{\pgfqpoint{1.589564in}{0.837451in}}{\pgfqpoint{1.595388in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{0.837451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{0.837626in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{0.837626in}}{\pgfqpoint{2.016424in}{0.839939in}}{\pgfqpoint{2.020542in}{0.844058in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{0.848176in}}{\pgfqpoint{2.026974in}{0.853762in}}{\pgfqpoint{2.026974in}{0.859586in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{0.865410in}}{\pgfqpoint{2.024661in}{0.870996in}}{\pgfqpoint{2.020542in}{0.875114in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{0.879232in}}{\pgfqpoint{2.010838in}{0.881546in}}{\pgfqpoint{2.005014in}{0.881546in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{0.881546in}}{\pgfqpoint{1.993604in}{0.879232in}}{\pgfqpoint{1.989486in}{0.875114in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{0.870996in}}{\pgfqpoint{1.983054in}{0.865410in}}{\pgfqpoint{1.983054in}{0.859586in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{0.853762in}}{\pgfqpoint{1.985368in}{0.848176in}}{\pgfqpoint{1.989486in}{0.844058in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{0.839939in}}{\pgfqpoint{1.999190in}{0.837626in}}{\pgfqpoint{2.005014in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{0.837626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{0.837425in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{0.837425in}}{\pgfqpoint{1.652312in}{0.839739in}}{\pgfqpoint{1.656430in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{0.847975in}}{\pgfqpoint{1.662862in}{0.853561in}}{\pgfqpoint{1.662862in}{0.859385in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{0.865209in}}{\pgfqpoint{1.660548in}{0.870795in}}{\pgfqpoint{1.656430in}{0.874913in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{0.879032in}}{\pgfqpoint{1.646726in}{0.881345in}}{\pgfqpoint{1.640902in}{0.881345in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{0.881345in}}{\pgfqpoint{1.629492in}{0.879032in}}{\pgfqpoint{1.625374in}{0.874913in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{0.870795in}}{\pgfqpoint{1.618942in}{0.865209in}}{\pgfqpoint{1.618942in}{0.859385in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{0.853561in}}{\pgfqpoint{1.621256in}{0.847975in}}{\pgfqpoint{1.625374in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{0.839739in}}{\pgfqpoint{1.635078in}{0.837425in}}{\pgfqpoint{1.640902in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{0.837425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{0.837690in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{0.837690in}}{\pgfqpoint{1.868504in}{0.840004in}}{\pgfqpoint{1.872622in}{0.844122in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{0.848240in}}{\pgfqpoint{1.879054in}{0.853826in}}{\pgfqpoint{1.879054in}{0.859650in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{0.865474in}}{\pgfqpoint{1.876740in}{0.871060in}}{\pgfqpoint{1.872622in}{0.875178in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{0.879296in}}{\pgfqpoint{1.862918in}{0.881610in}}{\pgfqpoint{1.857094in}{0.881610in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{0.881610in}}{\pgfqpoint{1.845684in}{0.879296in}}{\pgfqpoint{1.841565in}{0.875178in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{0.871060in}}{\pgfqpoint{1.835133in}{0.865474in}}{\pgfqpoint{1.835133in}{0.859650in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{0.853826in}}{\pgfqpoint{1.837447in}{0.848240in}}{\pgfqpoint{1.841565in}{0.844122in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{0.840004in}}{\pgfqpoint{1.851270in}{0.837690in}}{\pgfqpoint{1.857094in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.837690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{0.837788in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{0.837788in}}{\pgfqpoint{1.686448in}{0.840102in}}{\pgfqpoint{1.690566in}{0.844220in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{0.848338in}}{\pgfqpoint{1.696998in}{0.853925in}}{\pgfqpoint{1.696998in}{0.859748in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{0.865572in}}{\pgfqpoint{1.694684in}{0.871159in}}{\pgfqpoint{1.690566in}{0.875277in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{0.879395in}}{\pgfqpoint{1.680862in}{0.881709in}}{\pgfqpoint{1.675038in}{0.881709in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{0.881709in}}{\pgfqpoint{1.663627in}{0.879395in}}{\pgfqpoint{1.659509in}{0.875277in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{0.871159in}}{\pgfqpoint{1.653077in}{0.865572in}}{\pgfqpoint{1.653077in}{0.859748in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{0.853925in}}{\pgfqpoint{1.655391in}{0.848338in}}{\pgfqpoint{1.659509in}{0.844220in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{0.840102in}}{\pgfqpoint{1.669214in}{0.837788in}}{\pgfqpoint{1.675038in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{0.837788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{0.837795in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{0.837795in}}{\pgfqpoint{0.639625in}{0.840109in}}{\pgfqpoint{0.643744in}{0.844227in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{0.848345in}}{\pgfqpoint{0.650176in}{0.853931in}}{\pgfqpoint{0.650176in}{0.859755in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{0.865579in}}{\pgfqpoint{0.647862in}{0.871165in}}{\pgfqpoint{0.643744in}{0.875283in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{0.879401in}}{\pgfqpoint{0.634039in}{0.881715in}}{\pgfqpoint{0.628215in}{0.881715in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{0.881715in}}{\pgfqpoint{0.616805in}{0.879401in}}{\pgfqpoint{0.612687in}{0.875283in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{0.871165in}}{\pgfqpoint{0.606255in}{0.865579in}}{\pgfqpoint{0.606255in}{0.859755in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{0.853931in}}{\pgfqpoint{0.608569in}{0.848345in}}{\pgfqpoint{0.612687in}{0.844227in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{0.840109in}}{\pgfqpoint{0.622391in}{0.837795in}}{\pgfqpoint{0.628215in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.837795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{0.837579in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{0.837579in}}{\pgfqpoint{0.912710in}{0.839893in}}{\pgfqpoint{0.916828in}{0.844011in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{0.848129in}}{\pgfqpoint{0.923260in}{0.853715in}}{\pgfqpoint{0.923260in}{0.859539in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{0.865363in}}{\pgfqpoint{0.920946in}{0.870949in}}{\pgfqpoint{0.916828in}{0.875068in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{0.879186in}}{\pgfqpoint{0.907123in}{0.881500in}}{\pgfqpoint{0.901299in}{0.881500in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{0.881500in}}{\pgfqpoint{0.889889in}{0.879186in}}{\pgfqpoint{0.885771in}{0.875068in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{0.870949in}}{\pgfqpoint{0.879339in}{0.865363in}}{\pgfqpoint{0.879339in}{0.859539in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{0.853715in}}{\pgfqpoint{0.881653in}{0.848129in}}{\pgfqpoint{0.885771in}{0.844011in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{0.839893in}}{\pgfqpoint{0.895476in}{0.837579in}}{\pgfqpoint{0.901299in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{0.837579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{0.838158in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.838158in}}{\pgfqpoint{1.788854in}{0.840472in}}{\pgfqpoint{1.792972in}{0.844590in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{0.848708in}}{\pgfqpoint{1.799404in}{0.854294in}}{\pgfqpoint{1.799404in}{0.860118in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{0.865942in}}{\pgfqpoint{1.797090in}{0.871528in}}{\pgfqpoint{1.792972in}{0.875646in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{0.879765in}}{\pgfqpoint{1.783268in}{0.882079in}}{\pgfqpoint{1.777444in}{0.882079in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{0.882079in}}{\pgfqpoint{1.766034in}{0.879765in}}{\pgfqpoint{1.761916in}{0.875646in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{0.871528in}}{\pgfqpoint{1.755484in}{0.865942in}}{\pgfqpoint{1.755484in}{0.860118in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{0.854294in}}{\pgfqpoint{1.757798in}{0.848708in}}{\pgfqpoint{1.761916in}{0.844590in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{0.840472in}}{\pgfqpoint{1.771620in}{0.838158in}}{\pgfqpoint{1.777444in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{0.838158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{0.837374in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{0.837374in}}{\pgfqpoint{1.891261in}{0.839688in}}{\pgfqpoint{1.895379in}{0.843806in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{0.847925in}}{\pgfqpoint{1.901811in}{0.853511in}}{\pgfqpoint{1.901811in}{0.859335in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{0.865159in}}{\pgfqpoint{1.899497in}{0.870745in}}{\pgfqpoint{1.895379in}{0.874863in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{0.878981in}}{\pgfqpoint{1.885675in}{0.881295in}}{\pgfqpoint{1.879851in}{0.881295in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{0.881295in}}{\pgfqpoint{1.868441in}{0.878981in}}{\pgfqpoint{1.864322in}{0.874863in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{0.870745in}}{\pgfqpoint{1.857890in}{0.865159in}}{\pgfqpoint{1.857890in}{0.859335in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{0.853511in}}{\pgfqpoint{1.860204in}{0.847925in}}{\pgfqpoint{1.864322in}{0.843806in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{0.839688in}}{\pgfqpoint{1.874027in}{0.837374in}}{\pgfqpoint{1.879851in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{0.837374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{0.837290in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{0.837290in}}{\pgfqpoint{1.072009in}{0.839604in}}{\pgfqpoint{1.076127in}{0.843722in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{0.847840in}}{\pgfqpoint{1.082559in}{0.853427in}}{\pgfqpoint{1.082559in}{0.859251in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{0.865074in}}{\pgfqpoint{1.080245in}{0.870661in}}{\pgfqpoint{1.076127in}{0.874779in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{0.878897in}}{\pgfqpoint{1.066422in}{0.881211in}}{\pgfqpoint{1.060598in}{0.881211in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{0.881211in}}{\pgfqpoint{1.049188in}{0.878897in}}{\pgfqpoint{1.045070in}{0.874779in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{0.870661in}}{\pgfqpoint{1.038638in}{0.865074in}}{\pgfqpoint{1.038638in}{0.859251in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{0.853427in}}{\pgfqpoint{1.040952in}{0.847840in}}{\pgfqpoint{1.045070in}{0.843722in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{0.839604in}}{\pgfqpoint{1.054775in}{0.837290in}}{\pgfqpoint{1.060598in}{0.837290in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{0.837290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.839549in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.839549in}}{\pgfqpoint{0.685139in}{0.841863in}}{\pgfqpoint{0.689258in}{0.845981in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.850099in}}{\pgfqpoint{0.695690in}{0.855686in}}{\pgfqpoint{0.695690in}{0.861510in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.867334in}}{\pgfqpoint{0.693376in}{0.872920in}}{\pgfqpoint{0.689258in}{0.877038in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.881156in}}{\pgfqpoint{0.679553in}{0.883470in}}{\pgfqpoint{0.673729in}{0.883470in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.883470in}}{\pgfqpoint{0.662319in}{0.881156in}}{\pgfqpoint{0.658201in}{0.877038in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.872920in}}{\pgfqpoint{0.651769in}{0.867334in}}{\pgfqpoint{0.651769in}{0.861510in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.855686in}}{\pgfqpoint{0.654083in}{0.850099in}}{\pgfqpoint{0.658201in}{0.845981in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.841863in}}{\pgfqpoint{0.667905in}{0.839549in}}{\pgfqpoint{0.673729in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.839549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{0.837383in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{0.837383in}}{\pgfqpoint{1.948153in}{0.839697in}}{\pgfqpoint{1.952271in}{0.843815in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{0.847933in}}{\pgfqpoint{1.958703in}{0.853519in}}{\pgfqpoint{1.958703in}{0.859343in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{0.865167in}}{\pgfqpoint{1.956390in}{0.870753in}}{\pgfqpoint{1.952271in}{0.874871in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{0.878989in}}{\pgfqpoint{1.942567in}{0.881303in}}{\pgfqpoint{1.936743in}{0.881303in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{0.881303in}}{\pgfqpoint{1.925333in}{0.878989in}}{\pgfqpoint{1.921215in}{0.874871in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{0.870753in}}{\pgfqpoint{1.914783in}{0.865167in}}{\pgfqpoint{1.914783in}{0.859343in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{0.853519in}}{\pgfqpoint{1.917097in}{0.847933in}}{\pgfqpoint{1.921215in}{0.843815in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{0.839697in}}{\pgfqpoint{1.930919in}{0.837383in}}{\pgfqpoint{1.936743in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{0.837383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{0.839226in}}{\pgfqpoint{1.879882in}{0.841540in}}{\pgfqpoint{1.884000in}{0.845658in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{0.849776in}}{\pgfqpoint{1.890432in}{0.855362in}}{\pgfqpoint{1.890432in}{0.861186in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{0.867010in}}{\pgfqpoint{1.888119in}{0.872596in}}{\pgfqpoint{1.884000in}{0.876714in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{0.880832in}}{\pgfqpoint{1.874296in}{0.883146in}}{\pgfqpoint{1.868472in}{0.883146in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{0.883146in}}{\pgfqpoint{1.857062in}{0.880832in}}{\pgfqpoint{1.852944in}{0.876714in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{0.872596in}}{\pgfqpoint{1.846512in}{0.867010in}}{\pgfqpoint{1.846512in}{0.861186in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{0.855362in}}{\pgfqpoint{1.848826in}{0.849776in}}{\pgfqpoint{1.852944in}{0.845658in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{0.841540in}}{\pgfqpoint{1.862648in}{0.839226in}}{\pgfqpoint{1.868472in}{0.839226in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{0.839226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{0.837966in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{0.837966in}}{\pgfqpoint{1.720583in}{0.840280in}}{\pgfqpoint{1.724701in}{0.844398in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{0.848516in}}{\pgfqpoint{1.731133in}{0.854102in}}{\pgfqpoint{1.731133in}{0.859926in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{0.865750in}}{\pgfqpoint{1.728819in}{0.871337in}}{\pgfqpoint{1.724701in}{0.875455in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{0.879573in}}{\pgfqpoint{1.714997in}{0.881887in}}{\pgfqpoint{1.709173in}{0.881887in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{0.881887in}}{\pgfqpoint{1.697763in}{0.879573in}}{\pgfqpoint{1.693645in}{0.875455in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{0.871337in}}{\pgfqpoint{1.687213in}{0.865750in}}{\pgfqpoint{1.687213in}{0.859926in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{0.854102in}}{\pgfqpoint{1.689527in}{0.848516in}}{\pgfqpoint{1.693645in}{0.844398in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{0.840280in}}{\pgfqpoint{1.703349in}{0.837966in}}{\pgfqpoint{1.709173in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{0.837966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{0.837746in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{0.837746in}}{\pgfqpoint{1.163037in}{0.840060in}}{\pgfqpoint{1.167155in}{0.844178in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{0.848296in}}{\pgfqpoint{1.173587in}{0.853882in}}{\pgfqpoint{1.173587in}{0.859706in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.865530in}}{\pgfqpoint{1.171273in}{0.871116in}}{\pgfqpoint{1.167155in}{0.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{0.879353in}}{\pgfqpoint{1.157450in}{0.881667in}}{\pgfqpoint{1.151626in}{0.881667in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{0.881667in}}{\pgfqpoint{1.140216in}{0.879353in}}{\pgfqpoint{1.136098in}{0.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{0.871116in}}{\pgfqpoint{1.129666in}{0.865530in}}{\pgfqpoint{1.129666in}{0.859706in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.853882in}}{\pgfqpoint{1.131980in}{0.848296in}}{\pgfqpoint{1.136098in}{0.844178in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{0.840060in}}{\pgfqpoint{1.145803in}{0.837746in}}{\pgfqpoint{1.151626in}{0.837746in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.837746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{0.837849in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{0.837849in}}{\pgfqpoint{2.039181in}{0.840163in}}{\pgfqpoint{2.043299in}{0.844281in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{0.848400in}}{\pgfqpoint{2.049731in}{0.853986in}}{\pgfqpoint{2.049731in}{0.859810in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{0.865634in}}{\pgfqpoint{2.047418in}{0.871220in}}{\pgfqpoint{2.043299in}{0.875338in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{0.879456in}}{\pgfqpoint{2.033595in}{0.881770in}}{\pgfqpoint{2.027771in}{0.881770in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{0.881770in}}{\pgfqpoint{2.016361in}{0.879456in}}{\pgfqpoint{2.012243in}{0.875338in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{0.871220in}}{\pgfqpoint{2.005811in}{0.865634in}}{\pgfqpoint{2.005811in}{0.859810in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{0.853986in}}{\pgfqpoint{2.008125in}{0.848400in}}{\pgfqpoint{2.012243in}{0.844281in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{0.840163in}}{\pgfqpoint{2.021947in}{0.837849in}}{\pgfqpoint{2.027771in}{0.837849in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{0.837849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{0.837784in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{0.837784in}}{\pgfqpoint{1.356471in}{0.840098in}}{\pgfqpoint{1.360589in}{0.844216in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{0.848334in}}{\pgfqpoint{1.367021in}{0.853921in}}{\pgfqpoint{1.367021in}{0.859745in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{0.865569in}}{\pgfqpoint{1.364707in}{0.871155in}}{\pgfqpoint{1.360589in}{0.875273in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{0.879391in}}{\pgfqpoint{1.350885in}{0.881705in}}{\pgfqpoint{1.345061in}{0.881705in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{0.881705in}}{\pgfqpoint{1.333651in}{0.879391in}}{\pgfqpoint{1.329533in}{0.875273in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{0.871155in}}{\pgfqpoint{1.323101in}{0.865569in}}{\pgfqpoint{1.323101in}{0.859745in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{0.853921in}}{\pgfqpoint{1.325415in}{0.848334in}}{\pgfqpoint{1.329533in}{0.844216in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{0.840098in}}{\pgfqpoint{1.339237in}{0.837784in}}{\pgfqpoint{1.345061in}{0.837784in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.837784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{0.837998in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{0.837998in}}{\pgfqpoint{2.096074in}{0.840311in}}{\pgfqpoint{2.100192in}{0.844430in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{0.848548in}}{\pgfqpoint{2.106624in}{0.854134in}}{\pgfqpoint{2.106624in}{0.859958in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{0.865782in}}{\pgfqpoint{2.104310in}{0.871368in}}{\pgfqpoint{2.100192in}{0.875486in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{0.879604in}}{\pgfqpoint{2.090488in}{0.881918in}}{\pgfqpoint{2.084664in}{0.881918in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{0.881918in}}{\pgfqpoint{2.073254in}{0.879604in}}{\pgfqpoint{2.069135in}{0.875486in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{0.871368in}}{\pgfqpoint{2.062703in}{0.865782in}}{\pgfqpoint{2.062703in}{0.859958in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{0.854134in}}{\pgfqpoint{2.065017in}{0.848548in}}{\pgfqpoint{2.069135in}{0.844430in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{0.840311in}}{\pgfqpoint{2.078840in}{0.837998in}}{\pgfqpoint{2.084664in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.837998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{0.837872in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{0.837872in}}{\pgfqpoint{1.982289in}{0.840186in}}{\pgfqpoint{1.986407in}{0.844304in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{0.848423in}}{\pgfqpoint{1.992839in}{0.854009in}}{\pgfqpoint{1.992839in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{0.865657in}}{\pgfqpoint{1.990525in}{0.871243in}}{\pgfqpoint{1.986407in}{0.875361in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{0.879479in}}{\pgfqpoint{1.976703in}{0.881793in}}{\pgfqpoint{1.970879in}{0.881793in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{0.881793in}}{\pgfqpoint{1.959469in}{0.879479in}}{\pgfqpoint{1.955350in}{0.875361in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{0.871243in}}{\pgfqpoint{1.948918in}{0.865657in}}{\pgfqpoint{1.948918in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{0.854009in}}{\pgfqpoint{1.951232in}{0.848423in}}{\pgfqpoint{1.955350in}{0.844304in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{0.840186in}}{\pgfqpoint{1.965055in}{0.837872in}}{\pgfqpoint{1.970879in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{0.837872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{0.838007in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{0.838007in}}{\pgfqpoint{1.515770in}{0.840321in}}{\pgfqpoint{1.519888in}{0.844439in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{0.848557in}}{\pgfqpoint{1.526320in}{0.854144in}}{\pgfqpoint{1.526320in}{0.859968in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{0.865791in}}{\pgfqpoint{1.524006in}{0.871378in}}{\pgfqpoint{1.519888in}{0.875496in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{0.879614in}}{\pgfqpoint{1.510184in}{0.881928in}}{\pgfqpoint{1.504360in}{0.881928in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{0.881928in}}{\pgfqpoint{1.492950in}{0.879614in}}{\pgfqpoint{1.488832in}{0.875496in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{0.871378in}}{\pgfqpoint{1.482400in}{0.865791in}}{\pgfqpoint{1.482400in}{0.859968in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{0.854144in}}{\pgfqpoint{1.484714in}{0.848557in}}{\pgfqpoint{1.488832in}{0.844439in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{0.840321in}}{\pgfqpoint{1.498536in}{0.838007in}}{\pgfqpoint{1.504360in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{0.838007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.838972in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.838972in}}{\pgfqpoint{1.128901in}{0.841286in}}{\pgfqpoint{1.133019in}{0.845404in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.849522in}}{\pgfqpoint{1.139451in}{0.855108in}}{\pgfqpoint{1.139451in}{0.860932in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.866756in}}{\pgfqpoint{1.137137in}{0.872343in}}{\pgfqpoint{1.133019in}{0.876461in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.880579in}}{\pgfqpoint{1.123315in}{0.882893in}}{\pgfqpoint{1.117491in}{0.882893in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.882893in}}{\pgfqpoint{1.106081in}{0.880579in}}{\pgfqpoint{1.101963in}{0.876461in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.872343in}}{\pgfqpoint{1.095531in}{0.866756in}}{\pgfqpoint{1.095531in}{0.860932in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.855108in}}{\pgfqpoint{1.097845in}{0.849522in}}{\pgfqpoint{1.101963in}{0.845404in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.841286in}}{\pgfqpoint{1.111667in}{0.838972in}}{\pgfqpoint{1.117491in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.838972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{0.837567in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{0.837567in}}{\pgfqpoint{1.401985in}{0.839881in}}{\pgfqpoint{1.406103in}{0.843999in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{0.848118in}}{\pgfqpoint{1.412535in}{0.853704in}}{\pgfqpoint{1.412535in}{0.859528in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{0.865352in}}{\pgfqpoint{1.410221in}{0.870938in}}{\pgfqpoint{1.406103in}{0.875056in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{0.879174in}}{\pgfqpoint{1.396399in}{0.881488in}}{\pgfqpoint{1.390575in}{0.881488in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{0.881488in}}{\pgfqpoint{1.379165in}{0.879174in}}{\pgfqpoint{1.375047in}{0.875056in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{0.870938in}}{\pgfqpoint{1.368615in}{0.865352in}}{\pgfqpoint{1.368615in}{0.859528in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{0.853704in}}{\pgfqpoint{1.370929in}{0.848118in}}{\pgfqpoint{1.375047in}{0.843999in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{0.839881in}}{\pgfqpoint{1.384751in}{0.837567in}}{\pgfqpoint{1.390575in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{0.837567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{0.837610in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{0.837610in}}{\pgfqpoint{1.731962in}{0.839924in}}{\pgfqpoint{1.736080in}{0.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{0.848161in}}{\pgfqpoint{1.742512in}{0.853747in}}{\pgfqpoint{1.742512in}{0.859571in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{0.865395in}}{\pgfqpoint{1.740198in}{0.870981in}}{\pgfqpoint{1.736080in}{0.875099in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{0.879217in}}{\pgfqpoint{1.726376in}{0.881531in}}{\pgfqpoint{1.720552in}{0.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{0.881531in}}{\pgfqpoint{1.709141in}{0.879217in}}{\pgfqpoint{1.705023in}{0.875099in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{0.870981in}}{\pgfqpoint{1.698591in}{0.865395in}}{\pgfqpoint{1.698591in}{0.859571in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{0.853747in}}{\pgfqpoint{1.700905in}{0.848161in}}{\pgfqpoint{1.705023in}{0.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{0.839924in}}{\pgfqpoint{1.714728in}{0.837610in}}{\pgfqpoint{1.720552in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{0.837610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{0.837630in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{0.837630in}}{\pgfqpoint{1.754719in}{0.839944in}}{\pgfqpoint{1.758837in}{0.844062in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{0.848180in}}{\pgfqpoint{1.765269in}{0.853766in}}{\pgfqpoint{1.765269in}{0.859590in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{0.865414in}}{\pgfqpoint{1.762955in}{0.871000in}}{\pgfqpoint{1.758837in}{0.875118in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{0.879236in}}{\pgfqpoint{1.749133in}{0.881550in}}{\pgfqpoint{1.743309in}{0.881550in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{0.881550in}}{\pgfqpoint{1.731898in}{0.879236in}}{\pgfqpoint{1.727780in}{0.875118in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{0.871000in}}{\pgfqpoint{1.721348in}{0.865414in}}{\pgfqpoint{1.721348in}{0.859590in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{0.853766in}}{\pgfqpoint{1.723662in}{0.848180in}}{\pgfqpoint{1.727780in}{0.844062in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{0.839944in}}{\pgfqpoint{1.737485in}{0.837630in}}{\pgfqpoint{1.743309in}{0.837630in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{0.837630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{0.837547in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{0.837547in}}{\pgfqpoint{2.084695in}{0.839861in}}{\pgfqpoint{2.088813in}{0.843979in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{0.848097in}}{\pgfqpoint{2.095245in}{0.853683in}}{\pgfqpoint{2.095245in}{0.859507in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{0.865331in}}{\pgfqpoint{2.092932in}{0.870917in}}{\pgfqpoint{2.088813in}{0.875036in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{0.879154in}}{\pgfqpoint{2.079109in}{0.881468in}}{\pgfqpoint{2.073285in}{0.881468in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{0.881468in}}{\pgfqpoint{2.061875in}{0.879154in}}{\pgfqpoint{2.057757in}{0.875036in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{0.870917in}}{\pgfqpoint{2.051325in}{0.865331in}}{\pgfqpoint{2.051325in}{0.859507in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{0.853683in}}{\pgfqpoint{2.053639in}{0.848097in}}{\pgfqpoint{2.057757in}{0.843979in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{0.839861in}}{\pgfqpoint{2.067461in}{0.837547in}}{\pgfqpoint{2.073285in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{0.837547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{0.837663in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{0.837663in}}{\pgfqpoint{1.822990in}{0.839977in}}{\pgfqpoint{1.827108in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{0.848214in}}{\pgfqpoint{1.833540in}{0.853800in}}{\pgfqpoint{1.833540in}{0.859624in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{0.865448in}}{\pgfqpoint{1.831226in}{0.871034in}}{\pgfqpoint{1.827108in}{0.875152in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{0.879270in}}{\pgfqpoint{1.817404in}{0.881584in}}{\pgfqpoint{1.811580in}{0.881584in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{0.881584in}}{\pgfqpoint{1.800170in}{0.879270in}}{\pgfqpoint{1.796051in}{0.875152in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{0.871034in}}{\pgfqpoint{1.789619in}{0.865448in}}{\pgfqpoint{1.789619in}{0.859624in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{0.853800in}}{\pgfqpoint{1.791933in}{0.848214in}}{\pgfqpoint{1.796051in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{0.839977in}}{\pgfqpoint{1.805756in}{0.837663in}}{\pgfqpoint{1.811580in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{0.837663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{0.842948in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{0.842948in}}{\pgfqpoint{0.787546in}{0.845262in}}{\pgfqpoint{0.791664in}{0.849380in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{0.853499in}}{\pgfqpoint{0.798096in}{0.859085in}}{\pgfqpoint{0.798096in}{0.864909in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{0.870733in}}{\pgfqpoint{0.795782in}{0.876319in}}{\pgfqpoint{0.791664in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{0.884555in}}{\pgfqpoint{0.781960in}{0.886869in}}{\pgfqpoint{0.776136in}{0.886869in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{0.886869in}}{\pgfqpoint{0.764726in}{0.884555in}}{\pgfqpoint{0.760608in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{0.876319in}}{\pgfqpoint{0.754176in}{0.870733in}}{\pgfqpoint{0.754176in}{0.864909in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{0.859085in}}{\pgfqpoint{0.756490in}{0.853499in}}{\pgfqpoint{0.760608in}{0.849380in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{0.845262in}}{\pgfqpoint{0.770312in}{0.842948in}}{\pgfqpoint{0.776136in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{0.842948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{0.837229in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{0.837229in}}{\pgfqpoint{1.345093in}{0.839543in}}{\pgfqpoint{1.349211in}{0.843661in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{0.847780in}}{\pgfqpoint{1.355643in}{0.853366in}}{\pgfqpoint{1.355643in}{0.859190in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{0.865014in}}{\pgfqpoint{1.353329in}{0.870600in}}{\pgfqpoint{1.349211in}{0.874718in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{0.878836in}}{\pgfqpoint{1.339506in}{0.881150in}}{\pgfqpoint{1.333683in}{0.881150in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{0.881150in}}{\pgfqpoint{1.322272in}{0.878836in}}{\pgfqpoint{1.318154in}{0.874718in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{0.870600in}}{\pgfqpoint{1.311722in}{0.865014in}}{\pgfqpoint{1.311722in}{0.859190in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{0.853366in}}{\pgfqpoint{1.314036in}{0.847780in}}{\pgfqpoint{1.318154in}{0.843661in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{0.839543in}}{\pgfqpoint{1.327859in}{0.837229in}}{\pgfqpoint{1.333683in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{0.837229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{0.837487in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{0.837487in}}{\pgfqpoint{1.367850in}{0.839800in}}{\pgfqpoint{1.371968in}{0.843919in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{0.848037in}}{\pgfqpoint{1.378400in}{0.853623in}}{\pgfqpoint{1.378400in}{0.859447in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{0.865271in}}{\pgfqpoint{1.376086in}{0.870857in}}{\pgfqpoint{1.371968in}{0.874975in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{0.879093in}}{\pgfqpoint{1.362263in}{0.881407in}}{\pgfqpoint{1.356440in}{0.881407in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{0.881407in}}{\pgfqpoint{1.345029in}{0.879093in}}{\pgfqpoint{1.340911in}{0.874975in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{0.870857in}}{\pgfqpoint{1.334479in}{0.865271in}}{\pgfqpoint{1.334479in}{0.859447in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{0.853623in}}{\pgfqpoint{1.336793in}{0.848037in}}{\pgfqpoint{1.340911in}{0.843919in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{0.839800in}}{\pgfqpoint{1.350616in}{0.837487in}}{\pgfqpoint{1.356440in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.837487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{0.837815in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{0.837815in}}{\pgfqpoint{2.073317in}{0.840129in}}{\pgfqpoint{2.077435in}{0.844247in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{0.848365in}}{\pgfqpoint{2.083867in}{0.853951in}}{\pgfqpoint{2.083867in}{0.859775in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{0.865599in}}{\pgfqpoint{2.081553in}{0.871185in}}{\pgfqpoint{2.077435in}{0.875303in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{0.879422in}}{\pgfqpoint{2.067731in}{0.881735in}}{\pgfqpoint{2.061907in}{0.881735in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{0.881735in}}{\pgfqpoint{2.050497in}{0.879422in}}{\pgfqpoint{2.046378in}{0.875303in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{0.871185in}}{\pgfqpoint{2.039946in}{0.865599in}}{\pgfqpoint{2.039946in}{0.859775in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{0.853951in}}{\pgfqpoint{2.042260in}{0.848365in}}{\pgfqpoint{2.046378in}{0.844247in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{0.840129in}}{\pgfqpoint{2.056083in}{0.837815in}}{\pgfqpoint{2.061907in}{0.837815in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{0.837815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{0.837594in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{0.837594in}}{\pgfqpoint{1.936775in}{0.839908in}}{\pgfqpoint{1.940893in}{0.844026in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{0.848144in}}{\pgfqpoint{1.947325in}{0.853731in}}{\pgfqpoint{1.947325in}{0.859555in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{0.865379in}}{\pgfqpoint{1.945011in}{0.870965in}}{\pgfqpoint{1.940893in}{0.875083in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{0.879201in}}{\pgfqpoint{1.931189in}{0.881515in}}{\pgfqpoint{1.925365in}{0.881515in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{0.881515in}}{\pgfqpoint{1.913955in}{0.879201in}}{\pgfqpoint{1.909836in}{0.875083in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{0.870965in}}{\pgfqpoint{1.903404in}{0.865379in}}{\pgfqpoint{1.903404in}{0.859555in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{0.853731in}}{\pgfqpoint{1.905718in}{0.848144in}}{\pgfqpoint{1.909836in}{0.844026in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{0.839908in}}{\pgfqpoint{1.919541in}{0.837594in}}{\pgfqpoint{1.925365in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{0.837594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{0.837278in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{0.837278in}}{\pgfqpoint{1.390607in}{0.839591in}}{\pgfqpoint{1.394725in}{0.843710in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.847828in}}{\pgfqpoint{1.401157in}{0.853414in}}{\pgfqpoint{1.401157in}{0.859238in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{0.865062in}}{\pgfqpoint{1.398843in}{0.870648in}}{\pgfqpoint{1.394725in}{0.874766in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{0.878884in}}{\pgfqpoint{1.385020in}{0.881198in}}{\pgfqpoint{1.379197in}{0.881198in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{0.881198in}}{\pgfqpoint{1.367786in}{0.878884in}}{\pgfqpoint{1.363668in}{0.874766in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{0.870648in}}{\pgfqpoint{1.357236in}{0.865062in}}{\pgfqpoint{1.357236in}{0.859238in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{0.853414in}}{\pgfqpoint{1.359550in}{0.847828in}}{\pgfqpoint{1.363668in}{0.843710in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{0.839591in}}{\pgfqpoint{1.373373in}{0.837278in}}{\pgfqpoint{1.379197in}{0.837278in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.837278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{0.837876in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{0.837876in}}{\pgfqpoint{1.914018in}{0.840190in}}{\pgfqpoint{1.918136in}{0.844308in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{0.848427in}}{\pgfqpoint{1.924568in}{0.854013in}}{\pgfqpoint{1.924568in}{0.859837in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{0.865661in}}{\pgfqpoint{1.922254in}{0.871247in}}{\pgfqpoint{1.918136in}{0.875365in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{0.879483in}}{\pgfqpoint{1.908432in}{0.881797in}}{\pgfqpoint{1.902608in}{0.881797in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{0.881797in}}{\pgfqpoint{1.891198in}{0.879483in}}{\pgfqpoint{1.887079in}{0.875365in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{0.871247in}}{\pgfqpoint{1.880647in}{0.865661in}}{\pgfqpoint{1.880647in}{0.859837in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{0.854013in}}{\pgfqpoint{1.882961in}{0.848427in}}{\pgfqpoint{1.887079in}{0.844308in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{0.840190in}}{\pgfqpoint{1.896784in}{0.837876in}}{\pgfqpoint{1.902608in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{0.837876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{0.837652in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{0.837652in}}{\pgfqpoint{1.151658in}{0.839966in}}{\pgfqpoint{1.155776in}{0.844084in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{0.848202in}}{\pgfqpoint{1.162208in}{0.853789in}}{\pgfqpoint{1.162208in}{0.859613in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{0.865437in}}{\pgfqpoint{1.159894in}{0.871023in}}{\pgfqpoint{1.155776in}{0.875141in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{0.879259in}}{\pgfqpoint{1.146072in}{0.881573in}}{\pgfqpoint{1.140248in}{0.881573in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{0.881573in}}{\pgfqpoint{1.128838in}{0.879259in}}{\pgfqpoint{1.124720in}{0.875141in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{0.871023in}}{\pgfqpoint{1.118288in}{0.865437in}}{\pgfqpoint{1.118288in}{0.859613in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{0.853789in}}{\pgfqpoint{1.120602in}{0.848202in}}{\pgfqpoint{1.124720in}{0.844084in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{0.839966in}}{\pgfqpoint{1.134424in}{0.837652in}}{\pgfqpoint{1.140248in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.837652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{0.837251in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{0.837251in}}{\pgfqpoint{1.140280in}{0.839565in}}{\pgfqpoint{1.144398in}{0.843683in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{0.847801in}}{\pgfqpoint{1.150830in}{0.853388in}}{\pgfqpoint{1.150830in}{0.859211in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{0.865035in}}{\pgfqpoint{1.148516in}{0.870622in}}{\pgfqpoint{1.144398in}{0.874740in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{0.878858in}}{\pgfqpoint{1.134693in}{0.881172in}}{\pgfqpoint{1.128869in}{0.881172in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{0.881172in}}{\pgfqpoint{1.117459in}{0.878858in}}{\pgfqpoint{1.113341in}{0.874740in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{0.870622in}}{\pgfqpoint{1.106909in}{0.865035in}}{\pgfqpoint{1.106909in}{0.859211in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{0.853388in}}{\pgfqpoint{1.109223in}{0.847801in}}{\pgfqpoint{1.113341in}{0.843683in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{0.839565in}}{\pgfqpoint{1.123046in}{0.837251in}}{\pgfqpoint{1.128869in}{0.837251in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.837251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{0.837466in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{0.837466in}}{\pgfqpoint{0.628247in}{0.839780in}}{\pgfqpoint{0.632365in}{0.843898in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{0.848016in}}{\pgfqpoint{0.638797in}{0.853602in}}{\pgfqpoint{0.638797in}{0.859426in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{0.865250in}}{\pgfqpoint{0.636483in}{0.870836in}}{\pgfqpoint{0.632365in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{0.879072in}}{\pgfqpoint{0.622661in}{0.881386in}}{\pgfqpoint{0.616837in}{0.881386in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{0.881386in}}{\pgfqpoint{0.605427in}{0.879072in}}{\pgfqpoint{0.601309in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{0.870836in}}{\pgfqpoint{0.594877in}{0.865250in}}{\pgfqpoint{0.594877in}{0.859426in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{0.853602in}}{\pgfqpoint{0.597190in}{0.848016in}}{\pgfqpoint{0.601309in}{0.843898in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{0.839780in}}{\pgfqpoint{0.611013in}{0.837466in}}{\pgfqpoint{0.616837in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{0.837466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{0.837810in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{0.837810in}}{\pgfqpoint{1.379228in}{0.840124in}}{\pgfqpoint{1.383346in}{0.844242in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{0.848361in}}{\pgfqpoint{1.389778in}{0.853947in}}{\pgfqpoint{1.389778in}{0.859771in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{0.865595in}}{\pgfqpoint{1.387464in}{0.871181in}}{\pgfqpoint{1.383346in}{0.875299in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{0.879417in}}{\pgfqpoint{1.373642in}{0.881731in}}{\pgfqpoint{1.367818in}{0.881731in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{0.881731in}}{\pgfqpoint{1.356408in}{0.879417in}}{\pgfqpoint{1.352290in}{0.875299in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{0.871181in}}{\pgfqpoint{1.345858in}{0.865595in}}{\pgfqpoint{1.345858in}{0.859771in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{0.853947in}}{\pgfqpoint{1.348172in}{0.848361in}}{\pgfqpoint{1.352290in}{0.844242in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{0.840124in}}{\pgfqpoint{1.361994in}{0.837810in}}{\pgfqpoint{1.367818in}{0.837810in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{0.837810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{0.838684in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{0.838684in}}{\pgfqpoint{1.834368in}{0.840998in}}{\pgfqpoint{1.838486in}{0.845116in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{0.849234in}}{\pgfqpoint{1.844918in}{0.854820in}}{\pgfqpoint{1.844918in}{0.860644in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{0.866468in}}{\pgfqpoint{1.842605in}{0.872054in}}{\pgfqpoint{1.838486in}{0.876172in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{0.880290in}}{\pgfqpoint{1.828782in}{0.882604in}}{\pgfqpoint{1.822958in}{0.882604in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{0.882604in}}{\pgfqpoint{1.811548in}{0.880290in}}{\pgfqpoint{1.807430in}{0.876172in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{0.872054in}}{\pgfqpoint{1.800998in}{0.866468in}}{\pgfqpoint{1.800998in}{0.860644in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{0.854820in}}{\pgfqpoint{1.803312in}{0.849234in}}{\pgfqpoint{1.807430in}{0.845116in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{0.840998in}}{\pgfqpoint{1.817134in}{0.838684in}}{\pgfqpoint{1.822958in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{0.838684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{0.837703in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{0.837703in}}{\pgfqpoint{0.867196in}{0.840017in}}{\pgfqpoint{0.871314in}{0.844135in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.848253in}}{\pgfqpoint{0.877746in}{0.853840in}}{\pgfqpoint{0.877746in}{0.859663in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{0.865487in}}{\pgfqpoint{0.875432in}{0.871074in}}{\pgfqpoint{0.871314in}{0.875192in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{0.879310in}}{\pgfqpoint{0.861609in}{0.881624in}}{\pgfqpoint{0.855785in}{0.881624in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{0.881624in}}{\pgfqpoint{0.844375in}{0.879310in}}{\pgfqpoint{0.840257in}{0.875192in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{0.871074in}}{\pgfqpoint{0.833825in}{0.865487in}}{\pgfqpoint{0.833825in}{0.859663in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{0.853840in}}{\pgfqpoint{0.836139in}{0.848253in}}{\pgfqpoint{0.840257in}{0.844135in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{0.840017in}}{\pgfqpoint{0.849961in}{0.837703in}}{\pgfqpoint{0.855785in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{0.837703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{0.838064in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{0.838064in}}{\pgfqpoint{1.322336in}{0.840378in}}{\pgfqpoint{1.326454in}{0.844496in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{0.848614in}}{\pgfqpoint{1.332886in}{0.854201in}}{\pgfqpoint{1.332886in}{0.860025in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{0.865848in}}{\pgfqpoint{1.330572in}{0.871435in}}{\pgfqpoint{1.326454in}{0.875553in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{0.879671in}}{\pgfqpoint{1.316749in}{0.881985in}}{\pgfqpoint{1.310926in}{0.881985in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{0.881985in}}{\pgfqpoint{1.299515in}{0.879671in}}{\pgfqpoint{1.295397in}{0.875553in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{0.871435in}}{\pgfqpoint{1.288965in}{0.865848in}}{\pgfqpoint{1.288965in}{0.860025in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{0.854201in}}{\pgfqpoint{1.291279in}{0.848614in}}{\pgfqpoint{1.295397in}{0.844496in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{0.840378in}}{\pgfqpoint{1.305102in}{0.838064in}}{\pgfqpoint{1.310926in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{0.838064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{0.837187in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{0.837187in}}{\pgfqpoint{0.616868in}{0.839501in}}{\pgfqpoint{0.620987in}{0.843619in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{0.847738in}}{\pgfqpoint{0.627419in}{0.853324in}}{\pgfqpoint{0.627419in}{0.859148in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{0.864972in}}{\pgfqpoint{0.625105in}{0.870558in}}{\pgfqpoint{0.620987in}{0.874676in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{0.878794in}}{\pgfqpoint{0.611282in}{0.881108in}}{\pgfqpoint{0.605458in}{0.881108in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{0.881108in}}{\pgfqpoint{0.594048in}{0.878794in}}{\pgfqpoint{0.589930in}{0.874676in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{0.870558in}}{\pgfqpoint{0.583498in}{0.864972in}}{\pgfqpoint{0.583498in}{0.859148in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{0.853324in}}{\pgfqpoint{0.585812in}{0.847738in}}{\pgfqpoint{0.589930in}{0.843619in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{0.839501in}}{\pgfqpoint{0.599634in}{0.837187in}}{\pgfqpoint{0.605458in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{0.837187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{0.837685in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{0.837685in}}{\pgfqpoint{1.811611in}{0.839999in}}{\pgfqpoint{1.815729in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{0.848235in}}{\pgfqpoint{1.822161in}{0.853822in}}{\pgfqpoint{1.822161in}{0.859646in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{0.865469in}}{\pgfqpoint{1.819847in}{0.871056in}}{\pgfqpoint{1.815729in}{0.875174in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{0.879292in}}{\pgfqpoint{1.806025in}{0.881606in}}{\pgfqpoint{1.800201in}{0.881606in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{0.881606in}}{\pgfqpoint{1.788791in}{0.879292in}}{\pgfqpoint{1.784673in}{0.875174in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{0.871056in}}{\pgfqpoint{1.778241in}{0.865469in}}{\pgfqpoint{1.778241in}{0.859646in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{0.853822in}}{\pgfqpoint{1.780555in}{0.848235in}}{\pgfqpoint{1.784673in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{0.839999in}}{\pgfqpoint{1.794377in}{0.837685in}}{\pgfqpoint{1.800201in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{0.837685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{0.838678in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{0.838678in}}{\pgfqpoint{1.743340in}{0.840992in}}{\pgfqpoint{1.747458in}{0.845110in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{0.849228in}}{\pgfqpoint{1.753890in}{0.854814in}}{\pgfqpoint{1.753890in}{0.860638in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{0.866462in}}{\pgfqpoint{1.751576in}{0.872048in}}{\pgfqpoint{1.747458in}{0.876166in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{0.880284in}}{\pgfqpoint{1.737754in}{0.882598in}}{\pgfqpoint{1.731930in}{0.882598in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{0.882598in}}{\pgfqpoint{1.720520in}{0.880284in}}{\pgfqpoint{1.716402in}{0.876166in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{0.872048in}}{\pgfqpoint{1.709970in}{0.866462in}}{\pgfqpoint{1.709970in}{0.860638in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{0.854814in}}{\pgfqpoint{1.712284in}{0.849228in}}{\pgfqpoint{1.716402in}{0.845110in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{0.840992in}}{\pgfqpoint{1.726106in}{0.838678in}}{\pgfqpoint{1.731930in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{0.838678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{0.837752in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{0.837752in}}{\pgfqpoint{1.925396in}{0.840066in}}{\pgfqpoint{1.929514in}{0.844184in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{0.848302in}}{\pgfqpoint{1.935946in}{0.853889in}}{\pgfqpoint{1.935946in}{0.859713in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{0.865537in}}{\pgfqpoint{1.933633in}{0.871123in}}{\pgfqpoint{1.929514in}{0.875241in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{0.879359in}}{\pgfqpoint{1.919810in}{0.881673in}}{\pgfqpoint{1.913986in}{0.881673in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{0.881673in}}{\pgfqpoint{1.902576in}{0.879359in}}{\pgfqpoint{1.898458in}{0.875241in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{0.871123in}}{\pgfqpoint{1.892026in}{0.865537in}}{\pgfqpoint{1.892026in}{0.859713in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{0.853889in}}{\pgfqpoint{1.894340in}{0.848302in}}{\pgfqpoint{1.898458in}{0.844184in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{0.840066in}}{\pgfqpoint{1.908162in}{0.837752in}}{\pgfqpoint{1.913986in}{0.837752in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.837752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{0.838893in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{0.838893in}}{\pgfqpoint{0.810303in}{0.841207in}}{\pgfqpoint{0.814421in}{0.845325in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.849443in}}{\pgfqpoint{0.820853in}{0.855030in}}{\pgfqpoint{0.820853in}{0.860854in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{0.866678in}}{\pgfqpoint{0.818539in}{0.872264in}}{\pgfqpoint{0.814421in}{0.876382in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{0.880500in}}{\pgfqpoint{0.804717in}{0.882814in}}{\pgfqpoint{0.798893in}{0.882814in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{0.882814in}}{\pgfqpoint{0.787483in}{0.880500in}}{\pgfqpoint{0.783365in}{0.876382in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{0.872264in}}{\pgfqpoint{0.776933in}{0.866678in}}{\pgfqpoint{0.776933in}{0.860854in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{0.855030in}}{\pgfqpoint{0.779247in}{0.849443in}}{\pgfqpoint{0.783365in}{0.845325in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{0.841207in}}{\pgfqpoint{0.793069in}{0.838893in}}{\pgfqpoint{0.798893in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.838893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{0.838622in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{0.838622in}}{\pgfqpoint{1.959532in}{0.840936in}}{\pgfqpoint{1.963650in}{0.845054in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{0.849172in}}{\pgfqpoint{1.970082in}{0.854759in}}{\pgfqpoint{1.970082in}{0.860583in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{0.866406in}}{\pgfqpoint{1.967768in}{0.871993in}}{\pgfqpoint{1.963650in}{0.876111in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{0.880229in}}{\pgfqpoint{1.953946in}{0.882543in}}{\pgfqpoint{1.948122in}{0.882543in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{0.882543in}}{\pgfqpoint{1.936712in}{0.880229in}}{\pgfqpoint{1.932593in}{0.876111in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{0.871993in}}{\pgfqpoint{1.926161in}{0.866406in}}{\pgfqpoint{1.926161in}{0.860583in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{0.854759in}}{\pgfqpoint{1.928475in}{0.849172in}}{\pgfqpoint{1.932593in}{0.845054in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{0.840936in}}{\pgfqpoint{1.942298in}{0.838622in}}{\pgfqpoint{1.948122in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{0.838622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{0.838779in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{0.838779in}}{\pgfqpoint{0.707897in}{0.841093in}}{\pgfqpoint{0.712015in}{0.845211in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{0.849329in}}{\pgfqpoint{0.718447in}{0.854915in}}{\pgfqpoint{0.718447in}{0.860739in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{0.866563in}}{\pgfqpoint{0.716133in}{0.872150in}}{\pgfqpoint{0.712015in}{0.876268in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{0.880386in}}{\pgfqpoint{0.702310in}{0.882700in}}{\pgfqpoint{0.696486in}{0.882700in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{0.882700in}}{\pgfqpoint{0.685076in}{0.880386in}}{\pgfqpoint{0.680958in}{0.876268in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{0.872150in}}{\pgfqpoint{0.674526in}{0.866563in}}{\pgfqpoint{0.674526in}{0.860739in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{0.854915in}}{\pgfqpoint{0.676840in}{0.849329in}}{\pgfqpoint{0.680958in}{0.845211in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{0.841093in}}{\pgfqpoint{0.690662in}{0.838779in}}{\pgfqpoint{0.696486in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{0.838779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{0.837334in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{0.837334in}}{\pgfqpoint{0.889953in}{0.839648in}}{\pgfqpoint{0.894071in}{0.843766in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{0.847884in}}{\pgfqpoint{0.900503in}{0.853471in}}{\pgfqpoint{0.900503in}{0.859295in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{0.865119in}}{\pgfqpoint{0.898189in}{0.870705in}}{\pgfqpoint{0.894071in}{0.874823in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{0.878941in}}{\pgfqpoint{0.884366in}{0.881255in}}{\pgfqpoint{0.878542in}{0.881255in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{0.881255in}}{\pgfqpoint{0.867132in}{0.878941in}}{\pgfqpoint{0.863014in}{0.874823in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{0.870705in}}{\pgfqpoint{0.856582in}{0.865119in}}{\pgfqpoint{0.856582in}{0.859295in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{0.853471in}}{\pgfqpoint{0.858896in}{0.847884in}}{\pgfqpoint{0.863014in}{0.843766in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{0.839648in}}{\pgfqpoint{0.872718in}{0.837334in}}{\pgfqpoint{0.878542in}{0.837334in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{0.837334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{0.838650in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{0.838650in}}{\pgfqpoint{0.844439in}{0.840964in}}{\pgfqpoint{0.848557in}{0.845082in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{0.849200in}}{\pgfqpoint{0.854989in}{0.854786in}}{\pgfqpoint{0.854989in}{0.860610in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.866434in}}{\pgfqpoint{0.852675in}{0.872020in}}{\pgfqpoint{0.848557in}{0.876138in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.880256in}}{\pgfqpoint{0.838852in}{0.882570in}}{\pgfqpoint{0.833028in}{0.882570in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.882570in}}{\pgfqpoint{0.821618in}{0.880256in}}{\pgfqpoint{0.817500in}{0.876138in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{0.872020in}}{\pgfqpoint{0.811068in}{0.866434in}}{\pgfqpoint{0.811068in}{0.860610in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{0.854786in}}{\pgfqpoint{0.813382in}{0.849200in}}{\pgfqpoint{0.817500in}{0.845082in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{0.840964in}}{\pgfqpoint{0.827204in}{0.838650in}}{\pgfqpoint{0.833028in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.838650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{0.837303in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{0.837303in}}{\pgfqpoint{1.208551in}{0.839617in}}{\pgfqpoint{1.212669in}{0.843735in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{0.847854in}}{\pgfqpoint{1.219101in}{0.853440in}}{\pgfqpoint{1.219101in}{0.859264in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{0.865088in}}{\pgfqpoint{1.216787in}{0.870674in}}{\pgfqpoint{1.212669in}{0.874792in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{0.878910in}}{\pgfqpoint{1.202964in}{0.881224in}}{\pgfqpoint{1.197140in}{0.881224in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{0.881224in}}{\pgfqpoint{1.185730in}{0.878910in}}{\pgfqpoint{1.181612in}{0.874792in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{0.870674in}}{\pgfqpoint{1.175180in}{0.865088in}}{\pgfqpoint{1.175180in}{0.859264in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{0.853440in}}{\pgfqpoint{1.177494in}{0.847854in}}{\pgfqpoint{1.181612in}{0.843735in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{0.839617in}}{\pgfqpoint{1.191317in}{0.837303in}}{\pgfqpoint{1.197140in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.837303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{0.838504in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{0.838504in}}{\pgfqpoint{0.980981in}{0.840818in}}{\pgfqpoint{0.985099in}{0.844936in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{0.849054in}}{\pgfqpoint{0.991531in}{0.854640in}}{\pgfqpoint{0.991531in}{0.860464in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{0.866288in}}{\pgfqpoint{0.989217in}{0.871874in}}{\pgfqpoint{0.985099in}{0.875992in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{0.880110in}}{\pgfqpoint{0.975394in}{0.882424in}}{\pgfqpoint{0.969570in}{0.882424in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{0.882424in}}{\pgfqpoint{0.958160in}{0.880110in}}{\pgfqpoint{0.954042in}{0.875992in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{0.871874in}}{\pgfqpoint{0.947610in}{0.866288in}}{\pgfqpoint{0.947610in}{0.860464in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.854640in}}{\pgfqpoint{0.949924in}{0.849054in}}{\pgfqpoint{0.954042in}{0.844936in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{0.840818in}}{\pgfqpoint{0.963747in}{0.838504in}}{\pgfqpoint{0.969570in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{0.838504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{0.837250in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{0.837250in}}{\pgfqpoint{2.027803in}{0.839564in}}{\pgfqpoint{2.031921in}{0.843682in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{0.847800in}}{\pgfqpoint{2.038353in}{0.853386in}}{\pgfqpoint{2.038353in}{0.859210in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{0.865034in}}{\pgfqpoint{2.036039in}{0.870620in}}{\pgfqpoint{2.031921in}{0.874738in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{0.878857in}}{\pgfqpoint{2.022217in}{0.881170in}}{\pgfqpoint{2.016393in}{0.881170in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{0.881170in}}{\pgfqpoint{2.004983in}{0.878857in}}{\pgfqpoint{2.000864in}{0.874738in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{0.870620in}}{\pgfqpoint{1.994432in}{0.865034in}}{\pgfqpoint{1.994432in}{0.859210in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{0.853386in}}{\pgfqpoint{1.996746in}{0.847800in}}{\pgfqpoint{2.000864in}{0.843682in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{0.839564in}}{\pgfqpoint{2.010569in}{0.837250in}}{\pgfqpoint{2.016393in}{0.837250in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.837250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{0.838434in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{0.838434in}}{\pgfqpoint{0.673761in}{0.840748in}}{\pgfqpoint{0.677879in}{0.844866in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{0.848985in}}{\pgfqpoint{0.684311in}{0.854571in}}{\pgfqpoint{0.684311in}{0.860395in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{0.866219in}}{\pgfqpoint{0.681997in}{0.871805in}}{\pgfqpoint{0.677879in}{0.875923in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{0.880041in}}{\pgfqpoint{0.668175in}{0.882355in}}{\pgfqpoint{0.662351in}{0.882355in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{0.882355in}}{\pgfqpoint{0.650941in}{0.880041in}}{\pgfqpoint{0.646823in}{0.875923in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{0.871805in}}{\pgfqpoint{0.640391in}{0.866219in}}{\pgfqpoint{0.640391in}{0.860395in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{0.854571in}}{\pgfqpoint{0.642704in}{0.848985in}}{\pgfqpoint{0.646823in}{0.844866in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{0.840748in}}{\pgfqpoint{0.656527in}{0.838434in}}{\pgfqpoint{0.662351in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.838434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{0.838192in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{0.838192in}}{\pgfqpoint{0.594111in}{0.840506in}}{\pgfqpoint{0.598230in}{0.844624in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{0.848742in}}{\pgfqpoint{0.604662in}{0.854328in}}{\pgfqpoint{0.604662in}{0.860152in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{0.865976in}}{\pgfqpoint{0.602348in}{0.871563in}}{\pgfqpoint{0.598230in}{0.875681in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{0.879799in}}{\pgfqpoint{0.588525in}{0.882113in}}{\pgfqpoint{0.582701in}{0.882113in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{0.882113in}}{\pgfqpoint{0.571291in}{0.879799in}}{\pgfqpoint{0.567173in}{0.875681in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.871563in}}{\pgfqpoint{0.560741in}{0.865976in}}{\pgfqpoint{0.560741in}{0.860152in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{0.854328in}}{\pgfqpoint{0.563055in}{0.848742in}}{\pgfqpoint{0.567173in}{0.844624in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{0.840506in}}{\pgfqpoint{0.576877in}{0.838192in}}{\pgfqpoint{0.582701in}{0.838192in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{0.838192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{0.839050in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{0.839050in}}{\pgfqpoint{1.595420in}{0.841364in}}{\pgfqpoint{1.599538in}{0.845482in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{0.849600in}}{\pgfqpoint{1.605970in}{0.855186in}}{\pgfqpoint{1.605970in}{0.861010in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{0.866834in}}{\pgfqpoint{1.603656in}{0.872421in}}{\pgfqpoint{1.599538in}{0.876539in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{0.880657in}}{\pgfqpoint{1.589833in}{0.882971in}}{\pgfqpoint{1.584010in}{0.882971in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{0.882971in}}{\pgfqpoint{1.572599in}{0.880657in}}{\pgfqpoint{1.568481in}{0.876539in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{0.872421in}}{\pgfqpoint{1.562049in}{0.866834in}}{\pgfqpoint{1.562049in}{0.861010in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{0.855186in}}{\pgfqpoint{1.564363in}{0.849600in}}{\pgfqpoint{1.568481in}{0.845482in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{0.841364in}}{\pgfqpoint{1.578186in}{0.839050in}}{\pgfqpoint{1.584010in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.839050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{0.838503in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{0.838503in}}{\pgfqpoint{0.571354in}{0.840816in}}{\pgfqpoint{0.575473in}{0.844935in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{0.849053in}}{\pgfqpoint{0.581905in}{0.854639in}}{\pgfqpoint{0.581905in}{0.860463in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{0.866287in}}{\pgfqpoint{0.579591in}{0.871873in}}{\pgfqpoint{0.575473in}{0.875991in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{0.880109in}}{\pgfqpoint{0.565768in}{0.882423in}}{\pgfqpoint{0.559944in}{0.882423in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{0.882423in}}{\pgfqpoint{0.548534in}{0.880109in}}{\pgfqpoint{0.544416in}{0.875991in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{0.871873in}}{\pgfqpoint{0.537984in}{0.866287in}}{\pgfqpoint{0.537984in}{0.860463in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{0.854639in}}{\pgfqpoint{0.540298in}{0.849053in}}{\pgfqpoint{0.544416in}{0.844935in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{0.840816in}}{\pgfqpoint{0.554120in}{0.838503in}}{\pgfqpoint{0.559944in}{0.838503in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{0.838503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.838773in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{0.838773in}}{\pgfqpoint{0.821682in}{0.841087in}}{\pgfqpoint{0.825800in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{0.849323in}}{\pgfqpoint{0.832232in}{0.854909in}}{\pgfqpoint{0.832232in}{0.860733in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{0.866557in}}{\pgfqpoint{0.829918in}{0.872143in}}{\pgfqpoint{0.825800in}{0.876261in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{0.880379in}}{\pgfqpoint{0.816095in}{0.882693in}}{\pgfqpoint{0.810271in}{0.882693in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{0.882693in}}{\pgfqpoint{0.798861in}{0.880379in}}{\pgfqpoint{0.794743in}{0.876261in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{0.872143in}}{\pgfqpoint{0.788311in}{0.866557in}}{\pgfqpoint{0.788311in}{0.860733in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{0.854909in}}{\pgfqpoint{0.790625in}{0.849323in}}{\pgfqpoint{0.794743in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.841087in}}{\pgfqpoint{0.804447in}{0.838773in}}{\pgfqpoint{0.810271in}{0.838773in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.838773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{0.838928in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.838928in}}{\pgfqpoint{1.310957in}{0.841242in}}{\pgfqpoint{1.315075in}{0.845360in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{0.849479in}}{\pgfqpoint{1.321507in}{0.855065in}}{\pgfqpoint{1.321507in}{0.860889in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{0.866713in}}{\pgfqpoint{1.319193in}{0.872299in}}{\pgfqpoint{1.315075in}{0.876417in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.880535in}}{\pgfqpoint{1.305371in}{0.882849in}}{\pgfqpoint{1.299547in}{0.882849in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{0.882849in}}{\pgfqpoint{1.288137in}{0.880535in}}{\pgfqpoint{1.284019in}{0.876417in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{0.872299in}}{\pgfqpoint{1.277587in}{0.866713in}}{\pgfqpoint{1.277587in}{0.860889in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{0.855065in}}{\pgfqpoint{1.279901in}{0.849479in}}{\pgfqpoint{1.284019in}{0.845360in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{0.841242in}}{\pgfqpoint{1.293723in}{0.838928in}}{\pgfqpoint{1.299547in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.838928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{0.836302in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{0.836302in}}{\pgfqpoint{1.572663in}{0.838616in}}{\pgfqpoint{1.576781in}{0.842734in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{0.846852in}}{\pgfqpoint{1.583213in}{0.852439in}}{\pgfqpoint{1.583213in}{0.858263in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{0.864087in}}{\pgfqpoint{1.580899in}{0.869673in}}{\pgfqpoint{1.576781in}{0.873791in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{0.877909in}}{\pgfqpoint{1.567076in}{0.880223in}}{\pgfqpoint{1.561253in}{0.880223in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{0.880223in}}{\pgfqpoint{1.549842in}{0.877909in}}{\pgfqpoint{1.545724in}{0.873791in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{0.869673in}}{\pgfqpoint{1.539292in}{0.864087in}}{\pgfqpoint{1.539292in}{0.858263in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{0.852439in}}{\pgfqpoint{1.541606in}{0.846852in}}{\pgfqpoint{1.545724in}{0.842734in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{0.838616in}}{\pgfqpoint{1.555429in}{0.836302in}}{\pgfqpoint{1.561253in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{0.836302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{0.836290in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{0.836290in}}{\pgfqpoint{1.629555in}{0.838604in}}{\pgfqpoint{1.633673in}{0.842722in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{0.846840in}}{\pgfqpoint{1.640105in}{0.852426in}}{\pgfqpoint{1.640105in}{0.858250in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{0.864074in}}{\pgfqpoint{1.637791in}{0.869660in}}{\pgfqpoint{1.633673in}{0.873779in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{0.877897in}}{\pgfqpoint{1.623969in}{0.880211in}}{\pgfqpoint{1.618145in}{0.880211in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{0.880211in}}{\pgfqpoint{1.606735in}{0.877897in}}{\pgfqpoint{1.602617in}{0.873779in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{0.869660in}}{\pgfqpoint{1.596185in}{0.864074in}}{\pgfqpoint{1.596185in}{0.858250in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{0.852426in}}{\pgfqpoint{1.598499in}{0.846840in}}{\pgfqpoint{1.602617in}{0.842722in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{0.838604in}}{\pgfqpoint{1.612321in}{0.836290in}}{\pgfqpoint{1.618145in}{0.836290in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{0.836290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{0.836323in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{0.836323in}}{\pgfqpoint{1.242686in}{0.838637in}}{\pgfqpoint{1.246804in}{0.842755in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{0.846873in}}{\pgfqpoint{1.253236in}{0.852459in}}{\pgfqpoint{1.253236in}{0.858283in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{0.864107in}}{\pgfqpoint{1.250922in}{0.869693in}}{\pgfqpoint{1.246804in}{0.873811in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{0.877930in}}{\pgfqpoint{1.237100in}{0.880243in}}{\pgfqpoint{1.231276in}{0.880243in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{0.880243in}}{\pgfqpoint{1.219866in}{0.877930in}}{\pgfqpoint{1.215748in}{0.873811in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{0.869693in}}{\pgfqpoint{1.209316in}{0.864107in}}{\pgfqpoint{1.209316in}{0.858283in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{0.852459in}}{\pgfqpoint{1.211630in}{0.846873in}}{\pgfqpoint{1.215748in}{0.842755in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{0.838637in}}{\pgfqpoint{1.225452in}{0.836323in}}{\pgfqpoint{1.231276in}{0.836323in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.836323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.837070in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.837070in}}{\pgfqpoint{0.559976in}{0.839384in}}{\pgfqpoint{0.564094in}{0.843502in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.847620in}}{\pgfqpoint{0.570526in}{0.853206in}}{\pgfqpoint{0.570526in}{0.859030in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.864854in}}{\pgfqpoint{0.568212in}{0.870440in}}{\pgfqpoint{0.564094in}{0.874558in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.878676in}}{\pgfqpoint{0.554390in}{0.880990in}}{\pgfqpoint{0.548566in}{0.880990in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.880990in}}{\pgfqpoint{0.537156in}{0.878676in}}{\pgfqpoint{0.533038in}{0.874558in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.870440in}}{\pgfqpoint{0.526606in}{0.864854in}}{\pgfqpoint{0.526606in}{0.859030in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.853206in}}{\pgfqpoint{0.528919in}{0.847620in}}{\pgfqpoint{0.533038in}{0.843502in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.839384in}}{\pgfqpoint{0.542742in}{0.837070in}}{\pgfqpoint{0.548566in}{0.837070in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.837070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{0.836663in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{0.836663in}}{\pgfqpoint{1.197172in}{0.838977in}}{\pgfqpoint{1.201290in}{0.843095in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{0.847213in}}{\pgfqpoint{1.207722in}{0.852799in}}{\pgfqpoint{1.207722in}{0.858623in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{0.864447in}}{\pgfqpoint{1.205408in}{0.870033in}}{\pgfqpoint{1.201290in}{0.874152in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.878270in}}{\pgfqpoint{1.191586in}{0.880584in}}{\pgfqpoint{1.185762in}{0.880584in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{0.880584in}}{\pgfqpoint{1.174352in}{0.878270in}}{\pgfqpoint{1.170234in}{0.874152in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{0.870033in}}{\pgfqpoint{1.163802in}{0.864447in}}{\pgfqpoint{1.163802in}{0.858623in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.852799in}}{\pgfqpoint{1.166116in}{0.847213in}}{\pgfqpoint{1.170234in}{0.843095in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{0.838977in}}{\pgfqpoint{1.179938in}{0.836663in}}{\pgfqpoint{1.185762in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{0.836663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{0.836606in}}{\pgfqpoint{1.413364in}{0.838920in}}{\pgfqpoint{1.417482in}{0.843038in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{0.847156in}}{\pgfqpoint{1.423914in}{0.852742in}}{\pgfqpoint{1.423914in}{0.858566in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{0.864390in}}{\pgfqpoint{1.421600in}{0.869976in}}{\pgfqpoint{1.417482in}{0.874094in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{0.878212in}}{\pgfqpoint{1.407777in}{0.880526in}}{\pgfqpoint{1.401954in}{0.880526in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{0.880526in}}{\pgfqpoint{1.390543in}{0.878212in}}{\pgfqpoint{1.386425in}{0.874094in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{0.869976in}}{\pgfqpoint{1.379993in}{0.864390in}}{\pgfqpoint{1.379993in}{0.858566in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{0.852742in}}{\pgfqpoint{1.382307in}{0.847156in}}{\pgfqpoint{1.386425in}{0.843038in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{0.838920in}}{\pgfqpoint{1.396130in}{0.836606in}}{\pgfqpoint{1.401954in}{0.836606in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{0.836606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{0.836221in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{0.836221in}}{\pgfqpoint{1.276822in}{0.838535in}}{\pgfqpoint{1.280940in}{0.842653in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{0.846771in}}{\pgfqpoint{1.287372in}{0.852357in}}{\pgfqpoint{1.287372in}{0.858181in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{0.864005in}}{\pgfqpoint{1.285058in}{0.869591in}}{\pgfqpoint{1.280940in}{0.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{0.877828in}}{\pgfqpoint{1.271235in}{0.880142in}}{\pgfqpoint{1.265412in}{0.880142in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{0.880142in}}{\pgfqpoint{1.254001in}{0.877828in}}{\pgfqpoint{1.249883in}{0.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{0.869591in}}{\pgfqpoint{1.243451in}{0.864005in}}{\pgfqpoint{1.243451in}{0.858181in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{0.852357in}}{\pgfqpoint{1.245765in}{0.846771in}}{\pgfqpoint{1.249883in}{0.842653in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{0.838535in}}{\pgfqpoint{1.259588in}{0.836221in}}{\pgfqpoint{1.265412in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{0.836221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{0.836538in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.836538in}}{\pgfqpoint{1.561284in}{0.838852in}}{\pgfqpoint{1.565402in}{0.842970in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{0.847088in}}{\pgfqpoint{1.571834in}{0.852675in}}{\pgfqpoint{1.571834in}{0.858499in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{0.864323in}}{\pgfqpoint{1.569520in}{0.869909in}}{\pgfqpoint{1.565402in}{0.874027in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{0.878145in}}{\pgfqpoint{1.555698in}{0.880459in}}{\pgfqpoint{1.549874in}{0.880459in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{0.880459in}}{\pgfqpoint{1.538464in}{0.878145in}}{\pgfqpoint{1.534346in}{0.874027in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{0.869909in}}{\pgfqpoint{1.527914in}{0.864323in}}{\pgfqpoint{1.527914in}{0.858499in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{0.852675in}}{\pgfqpoint{1.530228in}{0.847088in}}{\pgfqpoint{1.534346in}{0.842970in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.838852in}}{\pgfqpoint{1.544050in}{0.836538in}}{\pgfqpoint{1.549874in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{0.836538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{0.836382in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{0.836382in}}{\pgfqpoint{2.050560in}{0.838696in}}{\pgfqpoint{2.054678in}{0.842814in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{0.846933in}}{\pgfqpoint{2.061110in}{0.852519in}}{\pgfqpoint{2.061110in}{0.858343in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{0.864167in}}{\pgfqpoint{2.058796in}{0.869753in}}{\pgfqpoint{2.054678in}{0.873871in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{0.877989in}}{\pgfqpoint{2.044974in}{0.880303in}}{\pgfqpoint{2.039150in}{0.880303in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{0.880303in}}{\pgfqpoint{2.027740in}{0.877989in}}{\pgfqpoint{2.023621in}{0.873871in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{0.869753in}}{\pgfqpoint{2.017189in}{0.864167in}}{\pgfqpoint{2.017189in}{0.858343in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{0.852519in}}{\pgfqpoint{2.019503in}{0.846933in}}{\pgfqpoint{2.023621in}{0.842814in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{0.838696in}}{\pgfqpoint{2.033326in}{0.836382in}}{\pgfqpoint{2.039150in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{0.836382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{0.837090in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{0.837090in}}{\pgfqpoint{1.527149in}{0.839404in}}{\pgfqpoint{1.531267in}{0.843522in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{0.847640in}}{\pgfqpoint{1.537699in}{0.853226in}}{\pgfqpoint{1.537699in}{0.859050in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{0.864874in}}{\pgfqpoint{1.535385in}{0.870460in}}{\pgfqpoint{1.531267in}{0.874578in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{0.878696in}}{\pgfqpoint{1.521562in}{0.881010in}}{\pgfqpoint{1.515739in}{0.881010in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{0.881010in}}{\pgfqpoint{1.504328in}{0.878696in}}{\pgfqpoint{1.500210in}{0.874578in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{0.870460in}}{\pgfqpoint{1.493778in}{0.864874in}}{\pgfqpoint{1.493778in}{0.859050in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{0.853226in}}{\pgfqpoint{1.496092in}{0.847640in}}{\pgfqpoint{1.500210in}{0.843522in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{0.839404in}}{\pgfqpoint{1.509915in}{0.837090in}}{\pgfqpoint{1.515739in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{0.837090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{0.836430in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{0.836430in}}{\pgfqpoint{1.185794in}{0.838744in}}{\pgfqpoint{1.189912in}{0.842862in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{0.846980in}}{\pgfqpoint{1.196344in}{0.852566in}}{\pgfqpoint{1.196344in}{0.858390in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{0.864214in}}{\pgfqpoint{1.194030in}{0.869800in}}{\pgfqpoint{1.189912in}{0.873918in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{0.878036in}}{\pgfqpoint{1.180207in}{0.880350in}}{\pgfqpoint{1.174383in}{0.880350in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{0.880350in}}{\pgfqpoint{1.162973in}{0.878036in}}{\pgfqpoint{1.158855in}{0.873918in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{0.869800in}}{\pgfqpoint{1.152423in}{0.864214in}}{\pgfqpoint{1.152423in}{0.858390in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{0.852566in}}{\pgfqpoint{1.154737in}{0.846980in}}{\pgfqpoint{1.158855in}{0.842862in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{0.838744in}}{\pgfqpoint{1.168560in}{0.836430in}}{\pgfqpoint{1.174383in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{0.836430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{0.836198in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{0.836198in}}{\pgfqpoint{1.174415in}{0.838512in}}{\pgfqpoint{1.178533in}{0.842630in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{0.846748in}}{\pgfqpoint{1.184965in}{0.852334in}}{\pgfqpoint{1.184965in}{0.858158in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.863982in}}{\pgfqpoint{1.182651in}{0.869568in}}{\pgfqpoint{1.178533in}{0.873686in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{0.877804in}}{\pgfqpoint{1.168829in}{0.880118in}}{\pgfqpoint{1.163005in}{0.880118in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{0.880118in}}{\pgfqpoint{1.151595in}{0.877804in}}{\pgfqpoint{1.147477in}{0.873686in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{0.869568in}}{\pgfqpoint{1.141045in}{0.863982in}}{\pgfqpoint{1.141045in}{0.858158in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{0.852334in}}{\pgfqpoint{1.143359in}{0.846748in}}{\pgfqpoint{1.147477in}{0.842630in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{0.838512in}}{\pgfqpoint{1.157181in}{0.836198in}}{\pgfqpoint{1.163005in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{0.836198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{0.837903in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{0.837903in}}{\pgfqpoint{0.924088in}{0.840217in}}{\pgfqpoint{0.928206in}{0.844335in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{0.848453in}}{\pgfqpoint{0.934638in}{0.854039in}}{\pgfqpoint{0.934638in}{0.859863in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{0.865687in}}{\pgfqpoint{0.932324in}{0.871273in}}{\pgfqpoint{0.928206in}{0.875391in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{0.879510in}}{\pgfqpoint{0.918502in}{0.881823in}}{\pgfqpoint{0.912678in}{0.881823in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{0.881823in}}{\pgfqpoint{0.901268in}{0.879510in}}{\pgfqpoint{0.897150in}{0.875391in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{0.871273in}}{\pgfqpoint{0.890718in}{0.865687in}}{\pgfqpoint{0.890718in}{0.859863in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{0.854039in}}{\pgfqpoint{0.893032in}{0.848453in}}{\pgfqpoint{0.897150in}{0.844335in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{0.840217in}}{\pgfqpoint{0.906854in}{0.837903in}}{\pgfqpoint{0.912678in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{0.837903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{0.837499in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{0.837499in}}{\pgfqpoint{1.106144in}{0.839813in}}{\pgfqpoint{1.110262in}{0.843931in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.848050in}}{\pgfqpoint{1.116694in}{0.853636in}}{\pgfqpoint{1.116694in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{0.865284in}}{\pgfqpoint{1.114380in}{0.870870in}}{\pgfqpoint{1.110262in}{0.874988in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{0.879106in}}{\pgfqpoint{1.100558in}{0.881420in}}{\pgfqpoint{1.094734in}{0.881420in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{0.881420in}}{\pgfqpoint{1.083324in}{0.879106in}}{\pgfqpoint{1.079206in}{0.874988in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{0.870870in}}{\pgfqpoint{1.072774in}{0.865284in}}{\pgfqpoint{1.072774in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{0.853636in}}{\pgfqpoint{1.075088in}{0.848050in}}{\pgfqpoint{1.079206in}{0.843931in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{0.839813in}}{\pgfqpoint{1.088910in}{0.837499in}}{\pgfqpoint{1.094734in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.837499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{0.836428in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{0.836428in}}{\pgfqpoint{1.094766in}{0.838742in}}{\pgfqpoint{1.098884in}{0.842861in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{0.846979in}}{\pgfqpoint{1.105316in}{0.852565in}}{\pgfqpoint{1.105316in}{0.858389in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{0.864213in}}{\pgfqpoint{1.103002in}{0.869799in}}{\pgfqpoint{1.098884in}{0.873917in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{0.878035in}}{\pgfqpoint{1.089179in}{0.880349in}}{\pgfqpoint{1.083355in}{0.880349in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{0.880349in}}{\pgfqpoint{1.071945in}{0.878035in}}{\pgfqpoint{1.067827in}{0.873917in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{0.869799in}}{\pgfqpoint{1.061395in}{0.864213in}}{\pgfqpoint{1.061395in}{0.858389in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{0.852565in}}{\pgfqpoint{1.063709in}{0.846979in}}{\pgfqpoint{1.067827in}{0.842861in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{0.838742in}}{\pgfqpoint{1.077532in}{0.836428in}}{\pgfqpoint{1.083355in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{0.836428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.836250in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{0.836250in}}{\pgfqpoint{1.493013in}{0.838564in}}{\pgfqpoint{1.497131in}{0.842682in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{0.846800in}}{\pgfqpoint{1.503563in}{0.852386in}}{\pgfqpoint{1.503563in}{0.858210in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{0.864034in}}{\pgfqpoint{1.501249in}{0.869620in}}{\pgfqpoint{1.497131in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{0.877856in}}{\pgfqpoint{1.487427in}{0.880170in}}{\pgfqpoint{1.481603in}{0.880170in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{0.880170in}}{\pgfqpoint{1.470193in}{0.877856in}}{\pgfqpoint{1.466075in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{0.869620in}}{\pgfqpoint{1.459643in}{0.864034in}}{\pgfqpoint{1.459643in}{0.858210in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{0.852386in}}{\pgfqpoint{1.461957in}{0.846800in}}{\pgfqpoint{1.466075in}{0.842682in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{0.838564in}}{\pgfqpoint{1.475779in}{0.836250in}}{\pgfqpoint{1.481603in}{0.836250in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.836250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{0.836387in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{0.836387in}}{\pgfqpoint{1.219929in}{0.838701in}}{\pgfqpoint{1.224047in}{0.842819in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{0.846937in}}{\pgfqpoint{1.230479in}{0.852523in}}{\pgfqpoint{1.230479in}{0.858347in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{0.864171in}}{\pgfqpoint{1.228165in}{0.869757in}}{\pgfqpoint{1.224047in}{0.873876in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{0.877994in}}{\pgfqpoint{1.214343in}{0.880308in}}{\pgfqpoint{1.208519in}{0.880308in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{0.880308in}}{\pgfqpoint{1.197109in}{0.877994in}}{\pgfqpoint{1.192991in}{0.873876in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{0.869757in}}{\pgfqpoint{1.186559in}{0.864171in}}{\pgfqpoint{1.186559in}{0.858347in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{0.852523in}}{\pgfqpoint{1.188873in}{0.846937in}}{\pgfqpoint{1.192991in}{0.842819in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{0.838701in}}{\pgfqpoint{1.202695in}{0.836387in}}{\pgfqpoint{1.208519in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.836387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{0.837672in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{0.837672in}}{\pgfqpoint{0.753411in}{0.839986in}}{\pgfqpoint{0.757529in}{0.844104in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{0.848222in}}{\pgfqpoint{0.763961in}{0.853808in}}{\pgfqpoint{0.763961in}{0.859632in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{0.865456in}}{\pgfqpoint{0.761647in}{0.871042in}}{\pgfqpoint{0.757529in}{0.875160in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{0.879279in}}{\pgfqpoint{0.747824in}{0.881592in}}{\pgfqpoint{0.742000in}{0.881592in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{0.881592in}}{\pgfqpoint{0.730590in}{0.879279in}}{\pgfqpoint{0.726472in}{0.875160in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{0.871042in}}{\pgfqpoint{0.720040in}{0.865456in}}{\pgfqpoint{0.720040in}{0.859632in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{0.853808in}}{\pgfqpoint{0.722354in}{0.848222in}}{\pgfqpoint{0.726472in}{0.844104in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{0.839986in}}{\pgfqpoint{0.736176in}{0.837672in}}{\pgfqpoint{0.742000in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.837672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{0.836222in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{0.836222in}}{\pgfqpoint{1.083387in}{0.838536in}}{\pgfqpoint{1.087505in}{0.842654in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{0.846772in}}{\pgfqpoint{1.093937in}{0.852358in}}{\pgfqpoint{1.093937in}{0.858182in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{0.864006in}}{\pgfqpoint{1.091623in}{0.869592in}}{\pgfqpoint{1.087505in}{0.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{0.877828in}}{\pgfqpoint{1.077801in}{0.880142in}}{\pgfqpoint{1.071977in}{0.880142in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{0.880142in}}{\pgfqpoint{1.060567in}{0.877828in}}{\pgfqpoint{1.056449in}{0.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{0.869592in}}{\pgfqpoint{1.050017in}{0.864006in}}{\pgfqpoint{1.050017in}{0.858182in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{0.852358in}}{\pgfqpoint{1.052331in}{0.846772in}}{\pgfqpoint{1.056449in}{0.842654in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{0.838536in}}{\pgfqpoint{1.066153in}{0.836222in}}{\pgfqpoint{1.071977in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{0.836222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{0.836175in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{0.836175in}}{\pgfqpoint{1.857125in}{0.838488in}}{\pgfqpoint{1.861243in}{0.842607in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{0.846725in}}{\pgfqpoint{1.867675in}{0.852311in}}{\pgfqpoint{1.867675in}{0.858135in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{0.863959in}}{\pgfqpoint{1.865362in}{0.869545in}}{\pgfqpoint{1.861243in}{0.873663in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{0.877781in}}{\pgfqpoint{1.851539in}{0.880095in}}{\pgfqpoint{1.845715in}{0.880095in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{0.880095in}}{\pgfqpoint{1.834305in}{0.877781in}}{\pgfqpoint{1.830187in}{0.873663in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{0.869545in}}{\pgfqpoint{1.823755in}{0.863959in}}{\pgfqpoint{1.823755in}{0.858135in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{0.852311in}}{\pgfqpoint{1.826069in}{0.846725in}}{\pgfqpoint{1.830187in}{0.842607in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{0.838488in}}{\pgfqpoint{1.839891in}{0.836175in}}{\pgfqpoint{1.845715in}{0.836175in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{0.836175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{0.836411in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{0.836411in}}{\pgfqpoint{1.254065in}{0.838725in}}{\pgfqpoint{1.258183in}{0.842843in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{0.846961in}}{\pgfqpoint{1.264615in}{0.852547in}}{\pgfqpoint{1.264615in}{0.858371in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{0.864195in}}{\pgfqpoint{1.262301in}{0.869781in}}{\pgfqpoint{1.258183in}{0.873899in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{0.878017in}}{\pgfqpoint{1.248478in}{0.880331in}}{\pgfqpoint{1.242654in}{0.880331in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{0.880331in}}{\pgfqpoint{1.231244in}{0.878017in}}{\pgfqpoint{1.227126in}{0.873899in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{0.869781in}}{\pgfqpoint{1.220694in}{0.864195in}}{\pgfqpoint{1.220694in}{0.858371in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{0.852547in}}{\pgfqpoint{1.223008in}{0.846961in}}{\pgfqpoint{1.227126in}{0.842843in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{0.838725in}}{\pgfqpoint{1.236831in}{0.836411in}}{\pgfqpoint{1.242654in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{0.836411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{0.837577in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{0.837577in}}{\pgfqpoint{0.719275in}{0.839890in}}{\pgfqpoint{0.723393in}{0.844009in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{0.848127in}}{\pgfqpoint{0.729825in}{0.853713in}}{\pgfqpoint{0.729825in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{0.865361in}}{\pgfqpoint{0.727511in}{0.870947in}}{\pgfqpoint{0.723393in}{0.875065in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{0.879183in}}{\pgfqpoint{0.713689in}{0.881497in}}{\pgfqpoint{0.707865in}{0.881497in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{0.881497in}}{\pgfqpoint{0.696455in}{0.879183in}}{\pgfqpoint{0.692337in}{0.875065in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{0.870947in}}{\pgfqpoint{0.685905in}{0.865361in}}{\pgfqpoint{0.685905in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{0.853713in}}{\pgfqpoint{0.688219in}{0.848127in}}{\pgfqpoint{0.692337in}{0.844009in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{0.839890in}}{\pgfqpoint{0.702041in}{0.837577in}}{\pgfqpoint{0.707865in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{0.837577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{0.834995in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{0.834995in}}{\pgfqpoint{1.470256in}{0.837309in}}{\pgfqpoint{1.474374in}{0.841427in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{0.845546in}}{\pgfqpoint{1.480806in}{0.851132in}}{\pgfqpoint{1.480806in}{0.856956in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{0.862780in}}{\pgfqpoint{1.478492in}{0.868366in}}{\pgfqpoint{1.474374in}{0.872484in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{0.876602in}}{\pgfqpoint{1.464670in}{0.878916in}}{\pgfqpoint{1.458846in}{0.878916in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{0.878916in}}{\pgfqpoint{1.447436in}{0.876602in}}{\pgfqpoint{1.443318in}{0.872484in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{0.868366in}}{\pgfqpoint{1.436886in}{0.862780in}}{\pgfqpoint{1.436886in}{0.856956in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{0.851132in}}{\pgfqpoint{1.439200in}{0.845546in}}{\pgfqpoint{1.443318in}{0.841427in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{0.837309in}}{\pgfqpoint{1.453022in}{0.834995in}}{\pgfqpoint{1.458846in}{0.834995in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{0.834995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{0.836918in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{0.836918in}}{\pgfqpoint{1.504392in}{0.839232in}}{\pgfqpoint{1.508510in}{0.843350in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{0.847469in}}{\pgfqpoint{1.514942in}{0.853055in}}{\pgfqpoint{1.514942in}{0.858879in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{0.864703in}}{\pgfqpoint{1.512628in}{0.870289in}}{\pgfqpoint{1.508510in}{0.874407in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{0.878525in}}{\pgfqpoint{1.498805in}{0.880839in}}{\pgfqpoint{1.492982in}{0.880839in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{0.880839in}}{\pgfqpoint{1.481571in}{0.878525in}}{\pgfqpoint{1.477453in}{0.874407in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{0.870289in}}{\pgfqpoint{1.471021in}{0.864703in}}{\pgfqpoint{1.471021in}{0.858879in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{0.853055in}}{\pgfqpoint{1.473335in}{0.847469in}}{\pgfqpoint{1.477453in}{0.843350in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{0.839232in}}{\pgfqpoint{1.487158in}{0.836918in}}{\pgfqpoint{1.492982in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{0.836918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{0.836358in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{0.836358in}}{\pgfqpoint{1.117523in}{0.838672in}}{\pgfqpoint{1.121641in}{0.842790in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{0.846908in}}{\pgfqpoint{1.128073in}{0.852494in}}{\pgfqpoint{1.128073in}{0.858318in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{0.864142in}}{\pgfqpoint{1.125759in}{0.869728in}}{\pgfqpoint{1.121641in}{0.873846in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{0.877964in}}{\pgfqpoint{1.111936in}{0.880278in}}{\pgfqpoint{1.106112in}{0.880278in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{0.880278in}}{\pgfqpoint{1.094702in}{0.877964in}}{\pgfqpoint{1.090584in}{0.873846in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{0.869728in}}{\pgfqpoint{1.084152in}{0.864142in}}{\pgfqpoint{1.084152in}{0.858318in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{0.852494in}}{\pgfqpoint{1.086466in}{0.846908in}}{\pgfqpoint{1.090584in}{0.842790in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{0.838672in}}{\pgfqpoint{1.100289in}{0.836358in}}{\pgfqpoint{1.106112in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.836358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{0.836659in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{0.836659in}}{\pgfqpoint{1.538527in}{0.838973in}}{\pgfqpoint{1.542645in}{0.843091in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{0.847209in}}{\pgfqpoint{1.549077in}{0.852795in}}{\pgfqpoint{1.549077in}{0.858619in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{0.864443in}}{\pgfqpoint{1.546763in}{0.870029in}}{\pgfqpoint{1.542645in}{0.874148in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{0.878266in}}{\pgfqpoint{1.532941in}{0.880580in}}{\pgfqpoint{1.527117in}{0.880580in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{0.880580in}}{\pgfqpoint{1.515707in}{0.878266in}}{\pgfqpoint{1.511589in}{0.874148in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{0.870029in}}{\pgfqpoint{1.505157in}{0.864443in}}{\pgfqpoint{1.505157in}{0.858619in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{0.852795in}}{\pgfqpoint{1.507471in}{0.847209in}}{\pgfqpoint{1.511589in}{0.843091in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{0.838973in}}{\pgfqpoint{1.521293in}{0.836659in}}{\pgfqpoint{1.527117in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{0.836659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{0.837393in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{0.837393in}}{\pgfqpoint{0.730654in}{0.839707in}}{\pgfqpoint{0.734772in}{0.843825in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{0.847943in}}{\pgfqpoint{0.741204in}{0.853530in}}{\pgfqpoint{0.741204in}{0.859353in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{0.865177in}}{\pgfqpoint{0.738890in}{0.870764in}}{\pgfqpoint{0.734772in}{0.874882in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{0.879000in}}{\pgfqpoint{0.725067in}{0.881314in}}{\pgfqpoint{0.719243in}{0.881314in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{0.881314in}}{\pgfqpoint{0.707833in}{0.879000in}}{\pgfqpoint{0.703715in}{0.874882in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{0.870764in}}{\pgfqpoint{0.697283in}{0.865177in}}{\pgfqpoint{0.697283in}{0.859353in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.853530in}}{\pgfqpoint{0.699597in}{0.847943in}}{\pgfqpoint{0.703715in}{0.843825in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{0.839707in}}{\pgfqpoint{0.713419in}{0.837393in}}{\pgfqpoint{0.719243in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.837393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{0.835851in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{0.835851in}}{\pgfqpoint{1.458878in}{0.838165in}}{\pgfqpoint{1.462996in}{0.842283in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{0.846401in}}{\pgfqpoint{1.469428in}{0.851987in}}{\pgfqpoint{1.469428in}{0.857811in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{0.863635in}}{\pgfqpoint{1.467114in}{0.869221in}}{\pgfqpoint{1.462996in}{0.873339in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{0.877458in}}{\pgfqpoint{1.453291in}{0.879771in}}{\pgfqpoint{1.447468in}{0.879771in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{0.879771in}}{\pgfqpoint{1.436057in}{0.877458in}}{\pgfqpoint{1.431939in}{0.873339in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{0.869221in}}{\pgfqpoint{1.425507in}{0.863635in}}{\pgfqpoint{1.425507in}{0.857811in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{0.851987in}}{\pgfqpoint{1.427821in}{0.846401in}}{\pgfqpoint{1.431939in}{0.842283in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{0.838165in}}{\pgfqpoint{1.441644in}{0.835851in}}{\pgfqpoint{1.447468in}{0.835851in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.835851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{0.837299in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{0.837299in}}{\pgfqpoint{0.662382in}{0.839613in}}{\pgfqpoint{0.666501in}{0.843731in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{0.847849in}}{\pgfqpoint{0.672933in}{0.853435in}}{\pgfqpoint{0.672933in}{0.859259in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{0.865083in}}{\pgfqpoint{0.670619in}{0.870669in}}{\pgfqpoint{0.666501in}{0.874787in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.878905in}}{\pgfqpoint{0.656796in}{0.881219in}}{\pgfqpoint{0.650972in}{0.881219in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{0.881219in}}{\pgfqpoint{0.639562in}{0.878905in}}{\pgfqpoint{0.635444in}{0.874787in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{0.870669in}}{\pgfqpoint{0.629012in}{0.865083in}}{\pgfqpoint{0.629012in}{0.859259in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{0.853435in}}{\pgfqpoint{0.631326in}{0.847849in}}{\pgfqpoint{0.635444in}{0.843731in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{0.839613in}}{\pgfqpoint{0.645148in}{0.837299in}}{\pgfqpoint{0.650972in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{0.837299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{0.837516in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{0.837516in}}{\pgfqpoint{0.935467in}{0.839830in}}{\pgfqpoint{0.939585in}{0.843948in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{0.848066in}}{\pgfqpoint{0.946017in}{0.853653in}}{\pgfqpoint{0.946017in}{0.859477in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{0.865300in}}{\pgfqpoint{0.943703in}{0.870887in}}{\pgfqpoint{0.939585in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{0.879123in}}{\pgfqpoint{0.929880in}{0.881437in}}{\pgfqpoint{0.924056in}{0.881437in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{0.881437in}}{\pgfqpoint{0.912646in}{0.879123in}}{\pgfqpoint{0.908528in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{0.870887in}}{\pgfqpoint{0.902096in}{0.865300in}}{\pgfqpoint{0.902096in}{0.859477in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{0.853653in}}{\pgfqpoint{0.904410in}{0.848066in}}{\pgfqpoint{0.908528in}{0.843948in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{0.839830in}}{\pgfqpoint{0.918233in}{0.837516in}}{\pgfqpoint{0.924056in}{0.837516in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{0.837516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{0.836152in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{0.836152in}}{\pgfqpoint{2.005046in}{0.838465in}}{\pgfqpoint{2.009164in}{0.842584in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{0.846702in}}{\pgfqpoint{2.015596in}{0.852288in}}{\pgfqpoint{2.015596in}{0.858112in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{0.863936in}}{\pgfqpoint{2.013282in}{0.869522in}}{\pgfqpoint{2.009164in}{0.873640in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{0.877758in}}{\pgfqpoint{1.999460in}{0.880072in}}{\pgfqpoint{1.993636in}{0.880072in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{0.880072in}}{\pgfqpoint{1.982226in}{0.877758in}}{\pgfqpoint{1.978107in}{0.873640in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{0.869522in}}{\pgfqpoint{1.971675in}{0.863936in}}{\pgfqpoint{1.971675in}{0.858112in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{0.852288in}}{\pgfqpoint{1.973989in}{0.846702in}}{\pgfqpoint{1.978107in}{0.842584in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{0.838465in}}{\pgfqpoint{1.987812in}{0.836152in}}{\pgfqpoint{1.993636in}{0.836152in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.836152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{0.836453in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{0.836453in}}{\pgfqpoint{1.845747in}{0.838767in}}{\pgfqpoint{1.849865in}{0.842885in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{0.847003in}}{\pgfqpoint{1.856297in}{0.852589in}}{\pgfqpoint{1.856297in}{0.858413in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{0.864237in}}{\pgfqpoint{1.853983in}{0.869823in}}{\pgfqpoint{1.849865in}{0.873941in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{0.878059in}}{\pgfqpoint{1.840161in}{0.880373in}}{\pgfqpoint{1.834337in}{0.880373in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{0.880373in}}{\pgfqpoint{1.822927in}{0.878059in}}{\pgfqpoint{1.818808in}{0.873941in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{0.869823in}}{\pgfqpoint{1.812376in}{0.864237in}}{\pgfqpoint{1.812376in}{0.858413in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{0.852589in}}{\pgfqpoint{1.814690in}{0.847003in}}{\pgfqpoint{1.818808in}{0.842885in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{0.838767in}}{\pgfqpoint{1.828513in}{0.836453in}}{\pgfqpoint{1.834337in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{0.836453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{0.837685in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{0.837685in}}{\pgfqpoint{1.003738in}{0.839999in}}{\pgfqpoint{1.007856in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{0.848235in}}{\pgfqpoint{1.014288in}{0.853821in}}{\pgfqpoint{1.014288in}{0.859645in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{0.865469in}}{\pgfqpoint{1.011974in}{0.871055in}}{\pgfqpoint{1.007856in}{0.875173in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{0.879292in}}{\pgfqpoint{0.998151in}{0.881605in}}{\pgfqpoint{0.992327in}{0.881605in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{0.881605in}}{\pgfqpoint{0.980917in}{0.879292in}}{\pgfqpoint{0.976799in}{0.875173in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{0.871055in}}{\pgfqpoint{0.970367in}{0.865469in}}{\pgfqpoint{0.970367in}{0.859645in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{0.853821in}}{\pgfqpoint{0.972681in}{0.848235in}}{\pgfqpoint{0.976799in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{0.839999in}}{\pgfqpoint{0.986504in}{0.837685in}}{\pgfqpoint{0.992327in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{0.837685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{0.837667in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{0.837667in}}{\pgfqpoint{0.901331in}{0.839981in}}{\pgfqpoint{0.905449in}{0.844099in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{0.848217in}}{\pgfqpoint{0.911881in}{0.853803in}}{\pgfqpoint{0.911881in}{0.859627in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{0.865451in}}{\pgfqpoint{0.909567in}{0.871037in}}{\pgfqpoint{0.905449in}{0.875156in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{0.879274in}}{\pgfqpoint{0.895745in}{0.881588in}}{\pgfqpoint{0.889921in}{0.881588in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{0.881588in}}{\pgfqpoint{0.878511in}{0.879274in}}{\pgfqpoint{0.874393in}{0.875156in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{0.871037in}}{\pgfqpoint{0.867961in}{0.865451in}}{\pgfqpoint{0.867961in}{0.859627in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{0.853803in}}{\pgfqpoint{0.870275in}{0.848217in}}{\pgfqpoint{0.874393in}{0.844099in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{0.839981in}}{\pgfqpoint{0.884097in}{0.837667in}}{\pgfqpoint{0.889921in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.837667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{0.836479in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{0.836479in}}{\pgfqpoint{1.299579in}{0.838793in}}{\pgfqpoint{1.303697in}{0.842911in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{0.847029in}}{\pgfqpoint{1.310129in}{0.852615in}}{\pgfqpoint{1.310129in}{0.858439in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{0.864263in}}{\pgfqpoint{1.307815in}{0.869849in}}{\pgfqpoint{1.303697in}{0.873967in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{0.878085in}}{\pgfqpoint{1.293992in}{0.880399in}}{\pgfqpoint{1.288169in}{0.880399in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{0.880399in}}{\pgfqpoint{1.276758in}{0.878085in}}{\pgfqpoint{1.272640in}{0.873967in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.869849in}}{\pgfqpoint{1.266208in}{0.864263in}}{\pgfqpoint{1.266208in}{0.858439in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{0.852615in}}{\pgfqpoint{1.268522in}{0.847029in}}{\pgfqpoint{1.272640in}{0.842911in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{0.838793in}}{\pgfqpoint{1.282345in}{0.836479in}}{\pgfqpoint{1.288169in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{0.836479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{0.840950in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{0.840950in}}{\pgfqpoint{0.651004in}{0.843264in}}{\pgfqpoint{0.655122in}{0.847382in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{0.851500in}}{\pgfqpoint{0.661554in}{0.857086in}}{\pgfqpoint{0.661554in}{0.862910in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{0.868734in}}{\pgfqpoint{0.659240in}{0.874320in}}{\pgfqpoint{0.655122in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{0.882557in}}{\pgfqpoint{0.645418in}{0.884871in}}{\pgfqpoint{0.639594in}{0.884871in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{0.884871in}}{\pgfqpoint{0.628184in}{0.882557in}}{\pgfqpoint{0.624066in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{0.874320in}}{\pgfqpoint{0.617634in}{0.868734in}}{\pgfqpoint{0.617634in}{0.862910in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{0.857086in}}{\pgfqpoint{0.619947in}{0.851500in}}{\pgfqpoint{0.624066in}{0.847382in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{0.843264in}}{\pgfqpoint{0.633770in}{0.840950in}}{\pgfqpoint{0.639594in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.840950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{0.638922in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{0.638922in}}{\pgfqpoint{1.265443in}{0.641235in}}{\pgfqpoint{1.269561in}{0.645354in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{0.649472in}}{\pgfqpoint{1.275993in}{0.655058in}}{\pgfqpoint{1.275993in}{0.660882in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{0.666706in}}{\pgfqpoint{1.273679in}{0.672292in}}{\pgfqpoint{1.269561in}{0.676410in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{0.680528in}}{\pgfqpoint{1.259857in}{0.682842in}}{\pgfqpoint{1.254033in}{0.682842in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{0.682842in}}{\pgfqpoint{1.242623in}{0.680528in}}{\pgfqpoint{1.238505in}{0.676410in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{0.672292in}}{\pgfqpoint{1.232073in}{0.666706in}}{\pgfqpoint{1.232073in}{0.660882in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{0.655058in}}{\pgfqpoint{1.234387in}{0.649472in}}{\pgfqpoint{1.238505in}{0.645354in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{0.641235in}}{\pgfqpoint{1.248209in}{0.638922in}}{\pgfqpoint{1.254033in}{0.638922in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.638922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{1.030617in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{1.030617in}}{\pgfqpoint{0.787546in}{1.032931in}}{\pgfqpoint{0.791664in}{1.037050in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{1.041168in}}{\pgfqpoint{0.798096in}{1.046754in}}{\pgfqpoint{0.798096in}{1.052578in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{1.058402in}}{\pgfqpoint{0.795782in}{1.063988in}}{\pgfqpoint{0.791664in}{1.068106in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{1.072224in}}{\pgfqpoint{0.781960in}{1.074538in}}{\pgfqpoint{0.776136in}{1.074538in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{1.074538in}}{\pgfqpoint{0.764726in}{1.072224in}}{\pgfqpoint{0.760608in}{1.068106in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{1.063988in}}{\pgfqpoint{0.754176in}{1.058402in}}{\pgfqpoint{0.754176in}{1.052578in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{1.046754in}}{\pgfqpoint{0.756490in}{1.041168in}}{\pgfqpoint{0.760608in}{1.037050in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{1.032931in}}{\pgfqpoint{0.770312in}{1.030617in}}{\pgfqpoint{0.776136in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{1.030617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{0.631732in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{0.631732in}}{\pgfqpoint{1.288200in}{0.634046in}}{\pgfqpoint{1.292318in}{0.638164in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{0.642282in}}{\pgfqpoint{1.298750in}{0.647868in}}{\pgfqpoint{1.298750in}{0.653692in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{0.659516in}}{\pgfqpoint{1.296436in}{0.665102in}}{\pgfqpoint{1.292318in}{0.669220in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{0.673338in}}{\pgfqpoint{1.282614in}{0.675652in}}{\pgfqpoint{1.276790in}{0.675652in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{0.675652in}}{\pgfqpoint{1.265380in}{0.673338in}}{\pgfqpoint{1.261262in}{0.669220in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{0.665102in}}{\pgfqpoint{1.254830in}{0.659516in}}{\pgfqpoint{1.254830in}{0.653692in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{0.647868in}}{\pgfqpoint{1.257144in}{0.642282in}}{\pgfqpoint{1.261262in}{0.638164in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{0.634046in}}{\pgfqpoint{1.270966in}{0.631732in}}{\pgfqpoint{1.276790in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.631732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.763451in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.763451in}}{\pgfqpoint{0.559976in}{0.765765in}}{\pgfqpoint{0.564094in}{0.769883in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.774001in}}{\pgfqpoint{0.570526in}{0.779587in}}{\pgfqpoint{0.570526in}{0.785411in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.791235in}}{\pgfqpoint{0.568212in}{0.796821in}}{\pgfqpoint{0.564094in}{0.800939in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.805058in}}{\pgfqpoint{0.554390in}{0.807371in}}{\pgfqpoint{0.548566in}{0.807371in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.807371in}}{\pgfqpoint{0.537156in}{0.805058in}}{\pgfqpoint{0.533038in}{0.800939in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.796821in}}{\pgfqpoint{0.526606in}{0.791235in}}{\pgfqpoint{0.526606in}{0.785411in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.779587in}}{\pgfqpoint{0.528919in}{0.774001in}}{\pgfqpoint{0.533038in}{0.769883in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.765765in}}{\pgfqpoint{0.542742in}{0.763451in}}{\pgfqpoint{0.548566in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.763451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{1.022705in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{1.022705in}}{\pgfqpoint{0.651004in}{1.025019in}}{\pgfqpoint{0.655122in}{1.029137in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{1.033255in}}{\pgfqpoint{0.661554in}{1.038841in}}{\pgfqpoint{0.661554in}{1.044665in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{1.050489in}}{\pgfqpoint{0.659240in}{1.056076in}}{\pgfqpoint{0.655122in}{1.060194in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{1.064312in}}{\pgfqpoint{0.645418in}{1.066626in}}{\pgfqpoint{0.639594in}{1.066626in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{1.066626in}}{\pgfqpoint{0.628184in}{1.064312in}}{\pgfqpoint{0.624066in}{1.060194in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{1.056076in}}{\pgfqpoint{0.617634in}{1.050489in}}{\pgfqpoint{0.617634in}{1.044665in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{1.038841in}}{\pgfqpoint{0.619947in}{1.033255in}}{\pgfqpoint{0.624066in}{1.029137in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{1.025019in}}{\pgfqpoint{0.633770in}{1.022705in}}{\pgfqpoint{0.639594in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.022705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.567073in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.567073in}}{\pgfqpoint{0.776168in}{0.569387in}}{\pgfqpoint{0.780286in}{0.573505in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.577623in}}{\pgfqpoint{0.786718in}{0.583210in}}{\pgfqpoint{0.786718in}{0.589034in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.594858in}}{\pgfqpoint{0.784404in}{0.600444in}}{\pgfqpoint{0.780286in}{0.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.608680in}}{\pgfqpoint{0.770581in}{0.610994in}}{\pgfqpoint{0.764757in}{0.610994in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.610994in}}{\pgfqpoint{0.753347in}{0.608680in}}{\pgfqpoint{0.749229in}{0.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.600444in}}{\pgfqpoint{0.742797in}{0.594858in}}{\pgfqpoint{0.742797in}{0.589034in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.583210in}}{\pgfqpoint{0.745111in}{0.577623in}}{\pgfqpoint{0.749229in}{0.573505in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.569387in}}{\pgfqpoint{0.758933in}{0.567073in}}{\pgfqpoint{0.764757in}{0.567073in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.567073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{0.567639in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{0.567639in}}{\pgfqpoint{0.764789in}{0.569952in}}{\pgfqpoint{0.768907in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{0.578189in}}{\pgfqpoint{0.775339in}{0.583775in}}{\pgfqpoint{0.775339in}{0.589599in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{0.595423in}}{\pgfqpoint{0.773025in}{0.601009in}}{\pgfqpoint{0.768907in}{0.605127in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{0.609245in}}{\pgfqpoint{0.759203in}{0.611559in}}{\pgfqpoint{0.753379in}{0.611559in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{0.611559in}}{\pgfqpoint{0.741969in}{0.609245in}}{\pgfqpoint{0.737851in}{0.605127in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{0.601009in}}{\pgfqpoint{0.731419in}{0.595423in}}{\pgfqpoint{0.731419in}{0.589599in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{0.583775in}}{\pgfqpoint{0.733733in}{0.578189in}}{\pgfqpoint{0.737851in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{0.569952in}}{\pgfqpoint{0.747555in}{0.567639in}}{\pgfqpoint{0.753379in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{0.567639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{0.567727in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{0.567727in}}{\pgfqpoint{0.969602in}{0.570041in}}{\pgfqpoint{0.973720in}{0.574159in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{0.578278in}}{\pgfqpoint{0.980152in}{0.583864in}}{\pgfqpoint{0.980152in}{0.589688in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{0.595512in}}{\pgfqpoint{0.977838in}{0.601098in}}{\pgfqpoint{0.973720in}{0.605216in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{0.609334in}}{\pgfqpoint{0.964016in}{0.611648in}}{\pgfqpoint{0.958192in}{0.611648in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{0.611648in}}{\pgfqpoint{0.946782in}{0.609334in}}{\pgfqpoint{0.942664in}{0.605216in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{0.601098in}}{\pgfqpoint{0.936232in}{0.595512in}}{\pgfqpoint{0.936232in}{0.589688in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{0.583864in}}{\pgfqpoint{0.938546in}{0.578278in}}{\pgfqpoint{0.942664in}{0.574159in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{0.570041in}}{\pgfqpoint{0.952368in}{0.567727in}}{\pgfqpoint{0.958192in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{0.567727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{0.568379in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.568379in}}{\pgfqpoint{0.946845in}{0.570693in}}{\pgfqpoint{0.950963in}{0.574811in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{0.578929in}}{\pgfqpoint{0.957395in}{0.584516in}}{\pgfqpoint{0.957395in}{0.590339in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{0.596163in}}{\pgfqpoint{0.955081in}{0.601750in}}{\pgfqpoint{0.950963in}{0.605868in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{0.609986in}}{\pgfqpoint{0.941259in}{0.612300in}}{\pgfqpoint{0.935435in}{0.612300in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{0.612300in}}{\pgfqpoint{0.924025in}{0.609986in}}{\pgfqpoint{0.919907in}{0.605868in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{0.601750in}}{\pgfqpoint{0.913475in}{0.596163in}}{\pgfqpoint{0.913475in}{0.590339in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{0.584516in}}{\pgfqpoint{0.915789in}{0.578929in}}{\pgfqpoint{0.919907in}{0.574811in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{0.570693in}}{\pgfqpoint{0.929611in}{0.568379in}}{\pgfqpoint{0.935435in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{0.568379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504360in}{0.571000in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{0.571000in}}{\pgfqpoint{1.515770in}{0.573314in}}{\pgfqpoint{1.519888in}{0.577432in}}%
\pgfpathcurveto{\pgfqpoint{1.524006in}{0.581551in}}{\pgfqpoint{1.526320in}{0.587137in}}{\pgfqpoint{1.526320in}{0.592961in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{0.598785in}}{\pgfqpoint{1.524006in}{0.604371in}}{\pgfqpoint{1.519888in}{0.608489in}}%
\pgfpathcurveto{\pgfqpoint{1.515770in}{0.612607in}}{\pgfqpoint{1.510184in}{0.614921in}}{\pgfqpoint{1.504360in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{0.614921in}}{\pgfqpoint{1.492950in}{0.612607in}}{\pgfqpoint{1.488832in}{0.608489in}}%
\pgfpathcurveto{\pgfqpoint{1.484714in}{0.604371in}}{\pgfqpoint{1.482400in}{0.598785in}}{\pgfqpoint{1.482400in}{0.592961in}}%
\pgfpathcurveto{\pgfqpoint{1.482400in}{0.587137in}}{\pgfqpoint{1.484714in}{0.581551in}}{\pgfqpoint{1.488832in}{0.577432in}}%
\pgfpathcurveto{\pgfqpoint{1.492950in}{0.573314in}}{\pgfqpoint{1.498536in}{0.571000in}}{\pgfqpoint{1.504360in}{0.571000in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{0.571000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{0.567636in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{0.567636in}}{\pgfqpoint{0.958224in}{0.569950in}}{\pgfqpoint{0.962342in}{0.574068in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{0.578186in}}{\pgfqpoint{0.968774in}{0.583773in}}{\pgfqpoint{0.968774in}{0.589596in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{0.595420in}}{\pgfqpoint{0.966460in}{0.601007in}}{\pgfqpoint{0.962342in}{0.605125in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{0.609243in}}{\pgfqpoint{0.952637in}{0.611557in}}{\pgfqpoint{0.946813in}{0.611557in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{0.611557in}}{\pgfqpoint{0.935403in}{0.609243in}}{\pgfqpoint{0.931285in}{0.605125in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{0.601007in}}{\pgfqpoint{0.924853in}{0.595420in}}{\pgfqpoint{0.924853in}{0.589596in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{0.583773in}}{\pgfqpoint{0.927167in}{0.578186in}}{\pgfqpoint{0.931285in}{0.574068in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{0.569950in}}{\pgfqpoint{0.940990in}{0.567636in}}{\pgfqpoint{0.946813in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.567636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{0.571013in}}%
\pgfpathcurveto{\pgfqpoint{1.771890in}{0.571013in}}{\pgfqpoint{1.777476in}{0.573327in}}{\pgfqpoint{1.781594in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.785712in}{0.581564in}}{\pgfqpoint{1.788026in}{0.587150in}}{\pgfqpoint{1.788026in}{0.592974in}}%
\pgfpathcurveto{\pgfqpoint{1.788026in}{0.598798in}}{\pgfqpoint{1.785712in}{0.604384in}}{\pgfqpoint{1.781594in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{1.777476in}{0.612620in}}{\pgfqpoint{1.771890in}{0.614934in}}{\pgfqpoint{1.766066in}{0.614934in}}%
\pgfpathcurveto{\pgfqpoint{1.760242in}{0.614934in}}{\pgfqpoint{1.754655in}{0.612620in}}{\pgfqpoint{1.750537in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{1.746419in}{0.604384in}}{\pgfqpoint{1.744105in}{0.598798in}}{\pgfqpoint{1.744105in}{0.592974in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{0.587150in}}{\pgfqpoint{1.746419in}{0.581564in}}{\pgfqpoint{1.750537in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.754655in}{0.573327in}}{\pgfqpoint{1.760242in}{0.571013in}}{\pgfqpoint{1.766066in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{0.571013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492982in}{0.570970in}}%
\pgfpathcurveto{\pgfqpoint{1.498805in}{0.570970in}}{\pgfqpoint{1.504392in}{0.573284in}}{\pgfqpoint{1.508510in}{0.577403in}}%
\pgfpathcurveto{\pgfqpoint{1.512628in}{0.581521in}}{\pgfqpoint{1.514942in}{0.587107in}}{\pgfqpoint{1.514942in}{0.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{0.598755in}}{\pgfqpoint{1.512628in}{0.604341in}}{\pgfqpoint{1.508510in}{0.608459in}}%
\pgfpathcurveto{\pgfqpoint{1.504392in}{0.612577in}}{\pgfqpoint{1.498805in}{0.614891in}}{\pgfqpoint{1.492982in}{0.614891in}}%
\pgfpathcurveto{\pgfqpoint{1.487158in}{0.614891in}}{\pgfqpoint{1.481571in}{0.612577in}}{\pgfqpoint{1.477453in}{0.608459in}}%
\pgfpathcurveto{\pgfqpoint{1.473335in}{0.604341in}}{\pgfqpoint{1.471021in}{0.598755in}}{\pgfqpoint{1.471021in}{0.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.471021in}{0.587107in}}{\pgfqpoint{1.473335in}{0.581521in}}{\pgfqpoint{1.477453in}{0.577403in}}%
\pgfpathcurveto{\pgfqpoint{1.481571in}{0.573284in}}{\pgfqpoint{1.487158in}{0.570970in}}{\pgfqpoint{1.492982in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{0.570970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470225in}{0.570884in}}%
\pgfpathcurveto{\pgfqpoint{1.476048in}{0.570884in}}{\pgfqpoint{1.481635in}{0.573198in}}{\pgfqpoint{1.485753in}{0.577316in}}%
\pgfpathcurveto{\pgfqpoint{1.489871in}{0.581434in}}{\pgfqpoint{1.492185in}{0.587021in}}{\pgfqpoint{1.492185in}{0.592845in}}%
\pgfpathcurveto{\pgfqpoint{1.492185in}{0.598668in}}{\pgfqpoint{1.489871in}{0.604255in}}{\pgfqpoint{1.485753in}{0.608373in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{0.612491in}}{\pgfqpoint{1.476048in}{0.614805in}}{\pgfqpoint{1.470225in}{0.614805in}}%
\pgfpathcurveto{\pgfqpoint{1.464401in}{0.614805in}}{\pgfqpoint{1.458814in}{0.612491in}}{\pgfqpoint{1.454696in}{0.608373in}}%
\pgfpathcurveto{\pgfqpoint{1.450578in}{0.604255in}}{\pgfqpoint{1.448264in}{0.598668in}}{\pgfqpoint{1.448264in}{0.592845in}}%
\pgfpathcurveto{\pgfqpoint{1.448264in}{0.587021in}}{\pgfqpoint{1.450578in}{0.581434in}}{\pgfqpoint{1.454696in}{0.577316in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{0.573198in}}{\pgfqpoint{1.464401in}{0.570884in}}{\pgfqpoint{1.470225in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{0.570884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140248in}{0.571093in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{0.571093in}}{\pgfqpoint{1.151658in}{0.573407in}}{\pgfqpoint{1.155776in}{0.577525in}}%
\pgfpathcurveto{\pgfqpoint{1.159894in}{0.581643in}}{\pgfqpoint{1.162208in}{0.587229in}}{\pgfqpoint{1.162208in}{0.593053in}}%
\pgfpathcurveto{\pgfqpoint{1.162208in}{0.598877in}}{\pgfqpoint{1.159894in}{0.604463in}}{\pgfqpoint{1.155776in}{0.608581in}}%
\pgfpathcurveto{\pgfqpoint{1.151658in}{0.612700in}}{\pgfqpoint{1.146072in}{0.615014in}}{\pgfqpoint{1.140248in}{0.615014in}}%
\pgfpathcurveto{\pgfqpoint{1.134424in}{0.615014in}}{\pgfqpoint{1.128838in}{0.612700in}}{\pgfqpoint{1.124720in}{0.608581in}}%
\pgfpathcurveto{\pgfqpoint{1.120602in}{0.604463in}}{\pgfqpoint{1.118288in}{0.598877in}}{\pgfqpoint{1.118288in}{0.593053in}}%
\pgfpathcurveto{\pgfqpoint{1.118288in}{0.587229in}}{\pgfqpoint{1.120602in}{0.581643in}}{\pgfqpoint{1.124720in}{0.577525in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{0.573407in}}{\pgfqpoint{1.134424in}{0.571093in}}{\pgfqpoint{1.140248in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.571093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720552in}{0.571118in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{0.571118in}}{\pgfqpoint{1.731962in}{0.573432in}}{\pgfqpoint{1.736080in}{0.577550in}}%
\pgfpathcurveto{\pgfqpoint{1.740198in}{0.581668in}}{\pgfqpoint{1.742512in}{0.587254in}}{\pgfqpoint{1.742512in}{0.593078in}}%
\pgfpathcurveto{\pgfqpoint{1.742512in}{0.598902in}}{\pgfqpoint{1.740198in}{0.604488in}}{\pgfqpoint{1.736080in}{0.608606in}}%
\pgfpathcurveto{\pgfqpoint{1.731962in}{0.612724in}}{\pgfqpoint{1.726376in}{0.615038in}}{\pgfqpoint{1.720552in}{0.615038in}}%
\pgfpathcurveto{\pgfqpoint{1.714728in}{0.615038in}}{\pgfqpoint{1.709141in}{0.612724in}}{\pgfqpoint{1.705023in}{0.608606in}}%
\pgfpathcurveto{\pgfqpoint{1.700905in}{0.604488in}}{\pgfqpoint{1.698591in}{0.598902in}}{\pgfqpoint{1.698591in}{0.593078in}}%
\pgfpathcurveto{\pgfqpoint{1.698591in}{0.587254in}}{\pgfqpoint{1.700905in}{0.581668in}}{\pgfqpoint{1.705023in}{0.577550in}}%
\pgfpathcurveto{\pgfqpoint{1.709141in}{0.573432in}}{\pgfqpoint{1.714728in}{0.571118in}}{\pgfqpoint{1.720552in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{0.571118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015084in}{0.568727in}}%
\pgfpathcurveto{\pgfqpoint{1.020908in}{0.568727in}}{\pgfqpoint{1.026495in}{0.571041in}}{\pgfqpoint{1.030613in}{0.575159in}}%
\pgfpathcurveto{\pgfqpoint{1.034731in}{0.579277in}}{\pgfqpoint{1.037045in}{0.584863in}}{\pgfqpoint{1.037045in}{0.590687in}}%
\pgfpathcurveto{\pgfqpoint{1.037045in}{0.596511in}}{\pgfqpoint{1.034731in}{0.602097in}}{\pgfqpoint{1.030613in}{0.606215in}}%
\pgfpathcurveto{\pgfqpoint{1.026495in}{0.610334in}}{\pgfqpoint{1.020908in}{0.612648in}}{\pgfqpoint{1.015084in}{0.612648in}}%
\pgfpathcurveto{\pgfqpoint{1.009261in}{0.612648in}}{\pgfqpoint{1.003674in}{0.610334in}}{\pgfqpoint{0.999556in}{0.606215in}}%
\pgfpathcurveto{\pgfqpoint{0.995438in}{0.602097in}}{\pgfqpoint{0.993124in}{0.596511in}}{\pgfqpoint{0.993124in}{0.590687in}}%
\pgfpathcurveto{\pgfqpoint{0.993124in}{0.584863in}}{\pgfqpoint{0.995438in}{0.579277in}}{\pgfqpoint{0.999556in}{0.575159in}}%
\pgfpathcurveto{\pgfqpoint{1.003674in}{0.571041in}}{\pgfqpoint{1.009261in}{0.568727in}}{\pgfqpoint{1.015084in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.568727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709173in}{0.571263in}}%
\pgfpathcurveto{\pgfqpoint{1.714997in}{0.571263in}}{\pgfqpoint{1.720583in}{0.573576in}}{\pgfqpoint{1.724701in}{0.577695in}}%
\pgfpathcurveto{\pgfqpoint{1.728819in}{0.581813in}}{\pgfqpoint{1.731133in}{0.587399in}}{\pgfqpoint{1.731133in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{1.731133in}{0.599047in}}{\pgfqpoint{1.728819in}{0.604633in}}{\pgfqpoint{1.724701in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.720583in}{0.612869in}}{\pgfqpoint{1.714997in}{0.615183in}}{\pgfqpoint{1.709173in}{0.615183in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{0.615183in}}{\pgfqpoint{1.697763in}{0.612869in}}{\pgfqpoint{1.693645in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.689527in}{0.604633in}}{\pgfqpoint{1.687213in}{0.599047in}}{\pgfqpoint{1.687213in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{1.687213in}{0.587399in}}{\pgfqpoint{1.689527in}{0.581813in}}{\pgfqpoint{1.693645in}{0.577695in}}%
\pgfpathcurveto{\pgfqpoint{1.697763in}{0.573576in}}{\pgfqpoint{1.703349in}{0.571263in}}{\pgfqpoint{1.709173in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{0.571263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515739in}{0.571083in}}%
\pgfpathcurveto{\pgfqpoint{1.521562in}{0.571083in}}{\pgfqpoint{1.527149in}{0.573397in}}{\pgfqpoint{1.531267in}{0.577515in}}%
\pgfpathcurveto{\pgfqpoint{1.535385in}{0.581633in}}{\pgfqpoint{1.537699in}{0.587219in}}{\pgfqpoint{1.537699in}{0.593043in}}%
\pgfpathcurveto{\pgfqpoint{1.537699in}{0.598867in}}{\pgfqpoint{1.535385in}{0.604453in}}{\pgfqpoint{1.531267in}{0.608571in}}%
\pgfpathcurveto{\pgfqpoint{1.527149in}{0.612689in}}{\pgfqpoint{1.521562in}{0.615003in}}{\pgfqpoint{1.515739in}{0.615003in}}%
\pgfpathcurveto{\pgfqpoint{1.509915in}{0.615003in}}{\pgfqpoint{1.504328in}{0.612689in}}{\pgfqpoint{1.500210in}{0.608571in}}%
\pgfpathcurveto{\pgfqpoint{1.496092in}{0.604453in}}{\pgfqpoint{1.493778in}{0.598867in}}{\pgfqpoint{1.493778in}{0.593043in}}%
\pgfpathcurveto{\pgfqpoint{1.493778in}{0.587219in}}{\pgfqpoint{1.496092in}{0.581633in}}{\pgfqpoint{1.500210in}{0.577515in}}%
\pgfpathcurveto{\pgfqpoint{1.504328in}{0.573397in}}{\pgfqpoint{1.509915in}{0.571083in}}{\pgfqpoint{1.515739in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{1.515739in}{0.571083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697795in}{0.571143in}}%
\pgfpathcurveto{\pgfqpoint{1.703619in}{0.571143in}}{\pgfqpoint{1.709205in}{0.573456in}}{\pgfqpoint{1.713323in}{0.577575in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{0.581693in}}{\pgfqpoint{1.719755in}{0.587279in}}{\pgfqpoint{1.719755in}{0.593103in}}%
\pgfpathcurveto{\pgfqpoint{1.719755in}{0.598927in}}{\pgfqpoint{1.717441in}{0.604513in}}{\pgfqpoint{1.713323in}{0.608631in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{0.612749in}}{\pgfqpoint{1.703619in}{0.615063in}}{\pgfqpoint{1.697795in}{0.615063in}}%
\pgfpathcurveto{\pgfqpoint{1.691971in}{0.615063in}}{\pgfqpoint{1.686384in}{0.612749in}}{\pgfqpoint{1.682266in}{0.608631in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{0.604513in}}{\pgfqpoint{1.675834in}{0.598927in}}{\pgfqpoint{1.675834in}{0.593103in}}%
\pgfpathcurveto{\pgfqpoint{1.675834in}{0.587279in}}{\pgfqpoint{1.678148in}{0.581693in}}{\pgfqpoint{1.682266in}{0.577575in}}%
\pgfpathcurveto{\pgfqpoint{1.686384in}{0.573456in}}{\pgfqpoint{1.691971in}{0.571143in}}{\pgfqpoint{1.697795in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{0.571143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538496in}{0.571117in}}%
\pgfpathcurveto{\pgfqpoint{1.544319in}{0.571117in}}{\pgfqpoint{1.549906in}{0.573431in}}{\pgfqpoint{1.554024in}{0.577549in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{0.581667in}}{\pgfqpoint{1.560456in}{0.587254in}}{\pgfqpoint{1.560456in}{0.593078in}}%
\pgfpathcurveto{\pgfqpoint{1.560456in}{0.598902in}}{\pgfqpoint{1.558142in}{0.604488in}}{\pgfqpoint{1.554024in}{0.608606in}}%
\pgfpathcurveto{\pgfqpoint{1.549906in}{0.612724in}}{\pgfqpoint{1.544319in}{0.615038in}}{\pgfqpoint{1.538496in}{0.615038in}}%
\pgfpathcurveto{\pgfqpoint{1.532672in}{0.615038in}}{\pgfqpoint{1.527085in}{0.612724in}}{\pgfqpoint{1.522967in}{0.608606in}}%
\pgfpathcurveto{\pgfqpoint{1.518849in}{0.604488in}}{\pgfqpoint{1.516535in}{0.598902in}}{\pgfqpoint{1.516535in}{0.593078in}}%
\pgfpathcurveto{\pgfqpoint{1.516535in}{0.587254in}}{\pgfqpoint{1.518849in}{0.581667in}}{\pgfqpoint{1.522967in}{0.577549in}}%
\pgfpathcurveto{\pgfqpoint{1.527085in}{0.573431in}}{\pgfqpoint{1.532672in}{0.571117in}}{\pgfqpoint{1.538496in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{0.571117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606767in}{0.570951in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{0.570951in}}{\pgfqpoint{1.618177in}{0.573265in}}{\pgfqpoint{1.622295in}{0.577383in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{0.581502in}}{\pgfqpoint{1.628727in}{0.587088in}}{\pgfqpoint{1.628727in}{0.592912in}}%
\pgfpathcurveto{\pgfqpoint{1.628727in}{0.598736in}}{\pgfqpoint{1.626413in}{0.604322in}}{\pgfqpoint{1.622295in}{0.608440in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{0.612558in}}{\pgfqpoint{1.612590in}{0.614872in}}{\pgfqpoint{1.606767in}{0.614872in}}%
\pgfpathcurveto{\pgfqpoint{1.600943in}{0.614872in}}{\pgfqpoint{1.595356in}{0.612558in}}{\pgfqpoint{1.591238in}{0.608440in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{0.604322in}}{\pgfqpoint{1.584806in}{0.598736in}}{\pgfqpoint{1.584806in}{0.592912in}}%
\pgfpathcurveto{\pgfqpoint{1.584806in}{0.587088in}}{\pgfqpoint{1.587120in}{0.581502in}}{\pgfqpoint{1.591238in}{0.577383in}}%
\pgfpathcurveto{\pgfqpoint{1.595356in}{0.573265in}}{\pgfqpoint{1.600943in}{0.570951in}}{\pgfqpoint{1.606767in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{1.606767in}{0.570951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652281in}{0.571145in}}%
\pgfpathcurveto{\pgfqpoint{1.658105in}{0.571145in}}{\pgfqpoint{1.663691in}{0.573459in}}{\pgfqpoint{1.667809in}{0.577577in}}%
\pgfpathcurveto{\pgfqpoint{1.671927in}{0.581695in}}{\pgfqpoint{1.674241in}{0.587282in}}{\pgfqpoint{1.674241in}{0.593105in}}%
\pgfpathcurveto{\pgfqpoint{1.674241in}{0.598929in}}{\pgfqpoint{1.671927in}{0.604516in}}{\pgfqpoint{1.667809in}{0.608634in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{0.612752in}}{\pgfqpoint{1.658105in}{0.615066in}}{\pgfqpoint{1.652281in}{0.615066in}}%
\pgfpathcurveto{\pgfqpoint{1.646457in}{0.615066in}}{\pgfqpoint{1.640870in}{0.612752in}}{\pgfqpoint{1.636752in}{0.608634in}}%
\pgfpathcurveto{\pgfqpoint{1.632634in}{0.604516in}}{\pgfqpoint{1.630320in}{0.598929in}}{\pgfqpoint{1.630320in}{0.593105in}}%
\pgfpathcurveto{\pgfqpoint{1.630320in}{0.587282in}}{\pgfqpoint{1.632634in}{0.581695in}}{\pgfqpoint{1.636752in}{0.577577in}}%
\pgfpathcurveto{\pgfqpoint{1.640870in}{0.573459in}}{\pgfqpoint{1.646457in}{0.571145in}}{\pgfqpoint{1.652281in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.571145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628215in}{0.571184in}}%
\pgfpathcurveto{\pgfqpoint{0.634039in}{0.571184in}}{\pgfqpoint{0.639625in}{0.573498in}}{\pgfqpoint{0.643744in}{0.577616in}}%
\pgfpathcurveto{\pgfqpoint{0.647862in}{0.581734in}}{\pgfqpoint{0.650176in}{0.587320in}}{\pgfqpoint{0.650176in}{0.593144in}}%
\pgfpathcurveto{\pgfqpoint{0.650176in}{0.598968in}}{\pgfqpoint{0.647862in}{0.604554in}}{\pgfqpoint{0.643744in}{0.608672in}}%
\pgfpathcurveto{\pgfqpoint{0.639625in}{0.612791in}}{\pgfqpoint{0.634039in}{0.615104in}}{\pgfqpoint{0.628215in}{0.615104in}}%
\pgfpathcurveto{\pgfqpoint{0.622391in}{0.615104in}}{\pgfqpoint{0.616805in}{0.612791in}}{\pgfqpoint{0.612687in}{0.608672in}}%
\pgfpathcurveto{\pgfqpoint{0.608569in}{0.604554in}}{\pgfqpoint{0.606255in}{0.598968in}}{\pgfqpoint{0.606255in}{0.593144in}}%
\pgfpathcurveto{\pgfqpoint{0.606255in}{0.587320in}}{\pgfqpoint{0.608569in}{0.581734in}}{\pgfqpoint{0.612687in}{0.577616in}}%
\pgfpathcurveto{\pgfqpoint{0.616805in}{0.573498in}}{\pgfqpoint{0.622391in}{0.571184in}}{\pgfqpoint{0.628215in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.571184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356440in}{0.571046in}}%
\pgfpathcurveto{\pgfqpoint{1.362263in}{0.571046in}}{\pgfqpoint{1.367850in}{0.573360in}}{\pgfqpoint{1.371968in}{0.577478in}}%
\pgfpathcurveto{\pgfqpoint{1.376086in}{0.581596in}}{\pgfqpoint{1.378400in}{0.587183in}}{\pgfqpoint{1.378400in}{0.593007in}}%
\pgfpathcurveto{\pgfqpoint{1.378400in}{0.598831in}}{\pgfqpoint{1.376086in}{0.604417in}}{\pgfqpoint{1.371968in}{0.608535in}}%
\pgfpathcurveto{\pgfqpoint{1.367850in}{0.612653in}}{\pgfqpoint{1.362263in}{0.614967in}}{\pgfqpoint{1.356440in}{0.614967in}}%
\pgfpathcurveto{\pgfqpoint{1.350616in}{0.614967in}}{\pgfqpoint{1.345029in}{0.612653in}}{\pgfqpoint{1.340911in}{0.608535in}}%
\pgfpathcurveto{\pgfqpoint{1.336793in}{0.604417in}}{\pgfqpoint{1.334479in}{0.598831in}}{\pgfqpoint{1.334479in}{0.593007in}}%
\pgfpathcurveto{\pgfqpoint{1.334479in}{0.587183in}}{\pgfqpoint{1.336793in}{0.581596in}}{\pgfqpoint{1.340911in}{0.577478in}}%
\pgfpathcurveto{\pgfqpoint{1.345029in}{0.573360in}}{\pgfqpoint{1.350616in}{0.571046in}}{\pgfqpoint{1.356440in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.571046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{0.571141in}}%
\pgfpathcurveto{\pgfqpoint{0.907123in}{0.571141in}}{\pgfqpoint{0.912710in}{0.573455in}}{\pgfqpoint{0.916828in}{0.577573in}}%
\pgfpathcurveto{\pgfqpoint{0.920946in}{0.581691in}}{\pgfqpoint{0.923260in}{0.587278in}}{\pgfqpoint{0.923260in}{0.593102in}}%
\pgfpathcurveto{\pgfqpoint{0.923260in}{0.598926in}}{\pgfqpoint{0.920946in}{0.604512in}}{\pgfqpoint{0.916828in}{0.608630in}}%
\pgfpathcurveto{\pgfqpoint{0.912710in}{0.612748in}}{\pgfqpoint{0.907123in}{0.615062in}}{\pgfqpoint{0.901299in}{0.615062in}}%
\pgfpathcurveto{\pgfqpoint{0.895476in}{0.615062in}}{\pgfqpoint{0.889889in}{0.612748in}}{\pgfqpoint{0.885771in}{0.608630in}}%
\pgfpathcurveto{\pgfqpoint{0.881653in}{0.604512in}}{\pgfqpoint{0.879339in}{0.598926in}}{\pgfqpoint{0.879339in}{0.593102in}}%
\pgfpathcurveto{\pgfqpoint{0.879339in}{0.587278in}}{\pgfqpoint{0.881653in}{0.581691in}}{\pgfqpoint{0.885771in}{0.577573in}}%
\pgfpathcurveto{\pgfqpoint{0.889889in}{0.573455in}}{\pgfqpoint{0.895476in}{0.571141in}}{\pgfqpoint{0.901299in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{0.571141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913986in}{0.571090in}}%
\pgfpathcurveto{\pgfqpoint{1.919810in}{0.571090in}}{\pgfqpoint{1.925396in}{0.573404in}}{\pgfqpoint{1.929514in}{0.577522in}}%
\pgfpathcurveto{\pgfqpoint{1.933633in}{0.581641in}}{\pgfqpoint{1.935946in}{0.587227in}}{\pgfqpoint{1.935946in}{0.593051in}}%
\pgfpathcurveto{\pgfqpoint{1.935946in}{0.598875in}}{\pgfqpoint{1.933633in}{0.604461in}}{\pgfqpoint{1.929514in}{0.608579in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{0.612697in}}{\pgfqpoint{1.919810in}{0.615011in}}{\pgfqpoint{1.913986in}{0.615011in}}%
\pgfpathcurveto{\pgfqpoint{1.908162in}{0.615011in}}{\pgfqpoint{1.902576in}{0.612697in}}{\pgfqpoint{1.898458in}{0.608579in}}%
\pgfpathcurveto{\pgfqpoint{1.894340in}{0.604461in}}{\pgfqpoint{1.892026in}{0.598875in}}{\pgfqpoint{1.892026in}{0.593051in}}%
\pgfpathcurveto{\pgfqpoint{1.892026in}{0.587227in}}{\pgfqpoint{1.894340in}{0.581641in}}{\pgfqpoint{1.898458in}{0.577522in}}%
\pgfpathcurveto{\pgfqpoint{1.902576in}{0.573404in}}{\pgfqpoint{1.908162in}{0.571090in}}{\pgfqpoint{1.913986in}{0.571090in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.571090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016393in}{0.571108in}}%
\pgfpathcurveto{\pgfqpoint{2.022217in}{0.571108in}}{\pgfqpoint{2.027803in}{0.573422in}}{\pgfqpoint{2.031921in}{0.577540in}}%
\pgfpathcurveto{\pgfqpoint{2.036039in}{0.581658in}}{\pgfqpoint{2.038353in}{0.587244in}}{\pgfqpoint{2.038353in}{0.593068in}}%
\pgfpathcurveto{\pgfqpoint{2.038353in}{0.598892in}}{\pgfqpoint{2.036039in}{0.604478in}}{\pgfqpoint{2.031921in}{0.608596in}}%
\pgfpathcurveto{\pgfqpoint{2.027803in}{0.612715in}}{\pgfqpoint{2.022217in}{0.615028in}}{\pgfqpoint{2.016393in}{0.615028in}}%
\pgfpathcurveto{\pgfqpoint{2.010569in}{0.615028in}}{\pgfqpoint{2.004983in}{0.612715in}}{\pgfqpoint{2.000864in}{0.608596in}}%
\pgfpathcurveto{\pgfqpoint{1.996746in}{0.604478in}}{\pgfqpoint{1.994432in}{0.598892in}}{\pgfqpoint{1.994432in}{0.593068in}}%
\pgfpathcurveto{\pgfqpoint{1.994432in}{0.587244in}}{\pgfqpoint{1.996746in}{0.581658in}}{\pgfqpoint{2.000864in}{0.577540in}}%
\pgfpathcurveto{\pgfqpoint{2.004983in}{0.573422in}}{\pgfqpoint{2.010569in}{0.571108in}}{\pgfqpoint{2.016393in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.571108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436089in}{0.570874in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{0.570874in}}{\pgfqpoint{1.447499in}{0.573188in}}{\pgfqpoint{1.451617in}{0.577306in}}%
\pgfpathcurveto{\pgfqpoint{1.455735in}{0.581424in}}{\pgfqpoint{1.458049in}{0.587011in}}{\pgfqpoint{1.458049in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{1.458049in}{0.598658in}}{\pgfqpoint{1.455735in}{0.604245in}}{\pgfqpoint{1.451617in}{0.608363in}}%
\pgfpathcurveto{\pgfqpoint{1.447499in}{0.612481in}}{\pgfqpoint{1.441913in}{0.614795in}}{\pgfqpoint{1.436089in}{0.614795in}}%
\pgfpathcurveto{\pgfqpoint{1.430265in}{0.614795in}}{\pgfqpoint{1.424679in}{0.612481in}}{\pgfqpoint{1.420561in}{0.608363in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{0.604245in}}{\pgfqpoint{1.414129in}{0.598658in}}{\pgfqpoint{1.414129in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{1.414129in}{0.587011in}}{\pgfqpoint{1.416443in}{0.581424in}}{\pgfqpoint{1.420561in}{0.577306in}}%
\pgfpathcurveto{\pgfqpoint{1.424679in}{0.573188in}}{\pgfqpoint{1.430265in}{0.570874in}}{\pgfqpoint{1.436089in}{0.570874in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{0.570874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572631in}{0.571113in}}%
\pgfpathcurveto{\pgfqpoint{1.578455in}{0.571113in}}{\pgfqpoint{1.584041in}{0.573427in}}{\pgfqpoint{1.588159in}{0.577545in}}%
\pgfpathcurveto{\pgfqpoint{1.592277in}{0.581664in}}{\pgfqpoint{1.594591in}{0.587250in}}{\pgfqpoint{1.594591in}{0.593074in}}%
\pgfpathcurveto{\pgfqpoint{1.594591in}{0.598898in}}{\pgfqpoint{1.592277in}{0.604484in}}{\pgfqpoint{1.588159in}{0.608602in}}%
\pgfpathcurveto{\pgfqpoint{1.584041in}{0.612720in}}{\pgfqpoint{1.578455in}{0.615034in}}{\pgfqpoint{1.572631in}{0.615034in}}%
\pgfpathcurveto{\pgfqpoint{1.566807in}{0.615034in}}{\pgfqpoint{1.561221in}{0.612720in}}{\pgfqpoint{1.557103in}{0.608602in}}%
\pgfpathcurveto{\pgfqpoint{1.552985in}{0.604484in}}{\pgfqpoint{1.550671in}{0.598898in}}{\pgfqpoint{1.550671in}{0.593074in}}%
\pgfpathcurveto{\pgfqpoint{1.550671in}{0.587250in}}{\pgfqpoint{1.552985in}{0.581664in}}{\pgfqpoint{1.557103in}{0.577545in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{0.573427in}}{\pgfqpoint{1.566807in}{0.571113in}}{\pgfqpoint{1.572631in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{0.571113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151626in}{0.571158in}}%
\pgfpathcurveto{\pgfqpoint{1.157450in}{0.571158in}}{\pgfqpoint{1.163037in}{0.573472in}}{\pgfqpoint{1.167155in}{0.577590in}}%
\pgfpathcurveto{\pgfqpoint{1.171273in}{0.581708in}}{\pgfqpoint{1.173587in}{0.587294in}}{\pgfqpoint{1.173587in}{0.593118in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.598942in}}{\pgfqpoint{1.171273in}{0.604528in}}{\pgfqpoint{1.167155in}{0.608647in}}%
\pgfpathcurveto{\pgfqpoint{1.163037in}{0.612765in}}{\pgfqpoint{1.157450in}{0.615079in}}{\pgfqpoint{1.151626in}{0.615079in}}%
\pgfpathcurveto{\pgfqpoint{1.145803in}{0.615079in}}{\pgfqpoint{1.140216in}{0.612765in}}{\pgfqpoint{1.136098in}{0.608647in}}%
\pgfpathcurveto{\pgfqpoint{1.131980in}{0.604528in}}{\pgfqpoint{1.129666in}{0.598942in}}{\pgfqpoint{1.129666in}{0.593118in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.587294in}}{\pgfqpoint{1.131980in}{0.581708in}}{\pgfqpoint{1.136098in}{0.577590in}}%
\pgfpathcurveto{\pgfqpoint{1.140216in}{0.573472in}}{\pgfqpoint{1.145803in}{0.571158in}}{\pgfqpoint{1.151626in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.571158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050528in}{0.570950in}}%
\pgfpathcurveto{\pgfqpoint{2.056352in}{0.570950in}}{\pgfqpoint{2.061938in}{0.573264in}}{\pgfqpoint{2.066056in}{0.577382in}}%
\pgfpathcurveto{\pgfqpoint{2.070175in}{0.581500in}}{\pgfqpoint{2.072488in}{0.587086in}}{\pgfqpoint{2.072488in}{0.592910in}}%
\pgfpathcurveto{\pgfqpoint{2.072488in}{0.598734in}}{\pgfqpoint{2.070175in}{0.604320in}}{\pgfqpoint{2.066056in}{0.608439in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{0.612557in}}{\pgfqpoint{2.056352in}{0.614871in}}{\pgfqpoint{2.050528in}{0.614871in}}%
\pgfpathcurveto{\pgfqpoint{2.044704in}{0.614871in}}{\pgfqpoint{2.039118in}{0.612557in}}{\pgfqpoint{2.035000in}{0.608439in}}%
\pgfpathcurveto{\pgfqpoint{2.030882in}{0.604320in}}{\pgfqpoint{2.028568in}{0.598734in}}{\pgfqpoint{2.028568in}{0.592910in}}%
\pgfpathcurveto{\pgfqpoint{2.028568in}{0.587086in}}{\pgfqpoint{2.030882in}{0.581500in}}{\pgfqpoint{2.035000in}{0.577382in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{0.573264in}}{\pgfqpoint{2.044704in}{0.570950in}}{\pgfqpoint{2.050528in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.570950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867164in}{0.568626in}}%
\pgfpathcurveto{\pgfqpoint{0.872988in}{0.568626in}}{\pgfqpoint{0.878574in}{0.570940in}}{\pgfqpoint{0.882692in}{0.575059in}}%
\pgfpathcurveto{\pgfqpoint{0.886810in}{0.579177in}}{\pgfqpoint{0.889124in}{0.584763in}}{\pgfqpoint{0.889124in}{0.590587in}}%
\pgfpathcurveto{\pgfqpoint{0.889124in}{0.596411in}}{\pgfqpoint{0.886810in}{0.601997in}}{\pgfqpoint{0.882692in}{0.606115in}}%
\pgfpathcurveto{\pgfqpoint{0.878574in}{0.610233in}}{\pgfqpoint{0.872988in}{0.612547in}}{\pgfqpoint{0.867164in}{0.612547in}}%
\pgfpathcurveto{\pgfqpoint{0.861340in}{0.612547in}}{\pgfqpoint{0.855754in}{0.610233in}}{\pgfqpoint{0.851636in}{0.606115in}}%
\pgfpathcurveto{\pgfqpoint{0.847518in}{0.601997in}}{\pgfqpoint{0.845204in}{0.596411in}}{\pgfqpoint{0.845204in}{0.590587in}}%
\pgfpathcurveto{\pgfqpoint{0.845204in}{0.584763in}}{\pgfqpoint{0.847518in}{0.579177in}}{\pgfqpoint{0.851636in}{0.575059in}}%
\pgfpathcurveto{\pgfqpoint{0.855754in}{0.570940in}}{\pgfqpoint{0.861340in}{0.568626in}}{\pgfqpoint{0.867164in}{0.568626in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{0.568626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310926in}{0.571123in}}%
\pgfpathcurveto{\pgfqpoint{1.316749in}{0.571123in}}{\pgfqpoint{1.322336in}{0.573437in}}{\pgfqpoint{1.326454in}{0.577555in}}%
\pgfpathcurveto{\pgfqpoint{1.330572in}{0.581673in}}{\pgfqpoint{1.332886in}{0.587259in}}{\pgfqpoint{1.332886in}{0.593083in}}%
\pgfpathcurveto{\pgfqpoint{1.332886in}{0.598907in}}{\pgfqpoint{1.330572in}{0.604493in}}{\pgfqpoint{1.326454in}{0.608611in}}%
\pgfpathcurveto{\pgfqpoint{1.322336in}{0.612730in}}{\pgfqpoint{1.316749in}{0.615043in}}{\pgfqpoint{1.310926in}{0.615043in}}%
\pgfpathcurveto{\pgfqpoint{1.305102in}{0.615043in}}{\pgfqpoint{1.299515in}{0.612730in}}{\pgfqpoint{1.295397in}{0.608611in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{0.604493in}}{\pgfqpoint{1.288965in}{0.598907in}}{\pgfqpoint{1.288965in}{0.593083in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{0.587259in}}{\pgfqpoint{1.291279in}{0.581673in}}{\pgfqpoint{1.295397in}{0.577555in}}%
\pgfpathcurveto{\pgfqpoint{1.299515in}{0.573437in}}{\pgfqpoint{1.305102in}{0.571123in}}{\pgfqpoint{1.310926in}{0.571123in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{0.571123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424711in}{0.570970in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{0.570970in}}{\pgfqpoint{1.436121in}{0.573284in}}{\pgfqpoint{1.440239in}{0.577402in}}%
\pgfpathcurveto{\pgfqpoint{1.444357in}{0.581520in}}{\pgfqpoint{1.446671in}{0.587106in}}{\pgfqpoint{1.446671in}{0.592930in}}%
\pgfpathcurveto{\pgfqpoint{1.446671in}{0.598754in}}{\pgfqpoint{1.444357in}{0.604340in}}{\pgfqpoint{1.440239in}{0.608458in}}%
\pgfpathcurveto{\pgfqpoint{1.436121in}{0.612577in}}{\pgfqpoint{1.430534in}{0.614890in}}{\pgfqpoint{1.424711in}{0.614890in}}%
\pgfpathcurveto{\pgfqpoint{1.418887in}{0.614890in}}{\pgfqpoint{1.413300in}{0.612577in}}{\pgfqpoint{1.409182in}{0.608458in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{0.604340in}}{\pgfqpoint{1.402750in}{0.598754in}}{\pgfqpoint{1.402750in}{0.592930in}}%
\pgfpathcurveto{\pgfqpoint{1.402750in}{0.587106in}}{\pgfqpoint{1.405064in}{0.581520in}}{\pgfqpoint{1.409182in}{0.577402in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{0.573284in}}{\pgfqpoint{1.418887in}{0.570970in}}{\pgfqpoint{1.424711in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.570970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788823in}{0.570993in}}%
\pgfpathcurveto{\pgfqpoint{1.794647in}{0.570993in}}{\pgfqpoint{1.800233in}{0.573307in}}{\pgfqpoint{1.804351in}{0.577425in}}%
\pgfpathcurveto{\pgfqpoint{1.808469in}{0.581543in}}{\pgfqpoint{1.810783in}{0.587129in}}{\pgfqpoint{1.810783in}{0.592953in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{0.598777in}}{\pgfqpoint{1.808469in}{0.604363in}}{\pgfqpoint{1.804351in}{0.608481in}}%
\pgfpathcurveto{\pgfqpoint{1.800233in}{0.612599in}}{\pgfqpoint{1.794647in}{0.614913in}}{\pgfqpoint{1.788823in}{0.614913in}}%
\pgfpathcurveto{\pgfqpoint{1.782999in}{0.614913in}}{\pgfqpoint{1.777412in}{0.612599in}}{\pgfqpoint{1.773294in}{0.608481in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{0.604363in}}{\pgfqpoint{1.766862in}{0.598777in}}{\pgfqpoint{1.766862in}{0.592953in}}%
\pgfpathcurveto{\pgfqpoint{1.766862in}{0.587129in}}{\pgfqpoint{1.769176in}{0.581543in}}{\pgfqpoint{1.773294in}{0.577425in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{0.573307in}}{\pgfqpoint{1.782999in}{0.570993in}}{\pgfqpoint{1.788823in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{0.570993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413332in}{0.570993in}}%
\pgfpathcurveto{\pgfqpoint{1.419156in}{0.570993in}}{\pgfqpoint{1.424742in}{0.573307in}}{\pgfqpoint{1.428860in}{0.577425in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{0.581543in}}{\pgfqpoint{1.435292in}{0.587129in}}{\pgfqpoint{1.435292in}{0.592953in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{0.598777in}}{\pgfqpoint{1.432978in}{0.604364in}}{\pgfqpoint{1.428860in}{0.608482in}}%
\pgfpathcurveto{\pgfqpoint{1.424742in}{0.612600in}}{\pgfqpoint{1.419156in}{0.614914in}}{\pgfqpoint{1.413332in}{0.614914in}}%
\pgfpathcurveto{\pgfqpoint{1.407508in}{0.614914in}}{\pgfqpoint{1.401922in}{0.612600in}}{\pgfqpoint{1.397804in}{0.608482in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{0.604364in}}{\pgfqpoint{1.391372in}{0.598777in}}{\pgfqpoint{1.391372in}{0.592953in}}%
\pgfpathcurveto{\pgfqpoint{1.391372in}{0.587129in}}{\pgfqpoint{1.393686in}{0.581543in}}{\pgfqpoint{1.397804in}{0.577425in}}%
\pgfpathcurveto{\pgfqpoint{1.401922in}{0.573307in}}{\pgfqpoint{1.407508in}{0.570993in}}{\pgfqpoint{1.413332in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{0.570993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{0.567937in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{0.567937in}}{\pgfqpoint{1.197172in}{0.570251in}}{\pgfqpoint{1.201290in}{0.574369in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{0.578487in}}{\pgfqpoint{1.207722in}{0.584074in}}{\pgfqpoint{1.207722in}{0.589898in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{0.595721in}}{\pgfqpoint{1.205408in}{0.601308in}}{\pgfqpoint{1.201290in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.609544in}}{\pgfqpoint{1.191586in}{0.611858in}}{\pgfqpoint{1.185762in}{0.611858in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{0.611858in}}{\pgfqpoint{1.174352in}{0.609544in}}{\pgfqpoint{1.170234in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{0.601308in}}{\pgfqpoint{1.163802in}{0.595721in}}{\pgfqpoint{1.163802in}{0.589898in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.584074in}}{\pgfqpoint{1.166116in}{0.578487in}}{\pgfqpoint{1.170234in}{0.574369in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{0.570251in}}{\pgfqpoint{1.179938in}{0.567937in}}{\pgfqpoint{1.185762in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{0.567937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379197in}{0.570999in}}%
\pgfpathcurveto{\pgfqpoint{1.385020in}{0.570999in}}{\pgfqpoint{1.390607in}{0.573313in}}{\pgfqpoint{1.394725in}{0.577431in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.581550in}}{\pgfqpoint{1.401157in}{0.587136in}}{\pgfqpoint{1.401157in}{0.592960in}}%
\pgfpathcurveto{\pgfqpoint{1.401157in}{0.598784in}}{\pgfqpoint{1.398843in}{0.604370in}}{\pgfqpoint{1.394725in}{0.608488in}}%
\pgfpathcurveto{\pgfqpoint{1.390607in}{0.612606in}}{\pgfqpoint{1.385020in}{0.614920in}}{\pgfqpoint{1.379197in}{0.614920in}}%
\pgfpathcurveto{\pgfqpoint{1.373373in}{0.614920in}}{\pgfqpoint{1.367786in}{0.612606in}}{\pgfqpoint{1.363668in}{0.608488in}}%
\pgfpathcurveto{\pgfqpoint{1.359550in}{0.604370in}}{\pgfqpoint{1.357236in}{0.598784in}}{\pgfqpoint{1.357236in}{0.592960in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{0.587136in}}{\pgfqpoint{1.359550in}{0.581550in}}{\pgfqpoint{1.363668in}{0.577431in}}%
\pgfpathcurveto{\pgfqpoint{1.367786in}{0.573313in}}{\pgfqpoint{1.373373in}{0.570999in}}{\pgfqpoint{1.379197in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.570999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936743in}{0.571207in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{0.571207in}}{\pgfqpoint{1.948153in}{0.573521in}}{\pgfqpoint{1.952271in}{0.577639in}}%
\pgfpathcurveto{\pgfqpoint{1.956390in}{0.581757in}}{\pgfqpoint{1.958703in}{0.587343in}}{\pgfqpoint{1.958703in}{0.593167in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{0.598991in}}{\pgfqpoint{1.956390in}{0.604577in}}{\pgfqpoint{1.952271in}{0.608695in}}%
\pgfpathcurveto{\pgfqpoint{1.948153in}{0.612814in}}{\pgfqpoint{1.942567in}{0.615127in}}{\pgfqpoint{1.936743in}{0.615127in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{0.615127in}}{\pgfqpoint{1.925333in}{0.612814in}}{\pgfqpoint{1.921215in}{0.608695in}}%
\pgfpathcurveto{\pgfqpoint{1.917097in}{0.604577in}}{\pgfqpoint{1.914783in}{0.598991in}}{\pgfqpoint{1.914783in}{0.593167in}}%
\pgfpathcurveto{\pgfqpoint{1.914783in}{0.587343in}}{\pgfqpoint{1.917097in}{0.581757in}}{\pgfqpoint{1.921215in}{0.577639in}}%
\pgfpathcurveto{\pgfqpoint{1.925333in}{0.573521in}}{\pgfqpoint{1.930919in}{0.571207in}}{\pgfqpoint{1.936743in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{0.571207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616837in}{0.571249in}}%
\pgfpathcurveto{\pgfqpoint{0.622661in}{0.571249in}}{\pgfqpoint{0.628247in}{0.573563in}}{\pgfqpoint{0.632365in}{0.577681in}}%
\pgfpathcurveto{\pgfqpoint{0.636483in}{0.581799in}}{\pgfqpoint{0.638797in}{0.587385in}}{\pgfqpoint{0.638797in}{0.593209in}}%
\pgfpathcurveto{\pgfqpoint{0.638797in}{0.599033in}}{\pgfqpoint{0.636483in}{0.604620in}}{\pgfqpoint{0.632365in}{0.608738in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{0.612856in}}{\pgfqpoint{0.622661in}{0.615170in}}{\pgfqpoint{0.616837in}{0.615170in}}%
\pgfpathcurveto{\pgfqpoint{0.611013in}{0.615170in}}{\pgfqpoint{0.605427in}{0.612856in}}{\pgfqpoint{0.601309in}{0.608738in}}%
\pgfpathcurveto{\pgfqpoint{0.597190in}{0.604620in}}{\pgfqpoint{0.594877in}{0.599033in}}{\pgfqpoint{0.594877in}{0.593209in}}%
\pgfpathcurveto{\pgfqpoint{0.594877in}{0.587385in}}{\pgfqpoint{0.597190in}{0.581799in}}{\pgfqpoint{0.601309in}{0.577681in}}%
\pgfpathcurveto{\pgfqpoint{0.605427in}{0.573563in}}{\pgfqpoint{0.611013in}{0.571249in}}{\pgfqpoint{0.616837in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{0.616837in}{0.571249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005014in}{0.571160in}}%
\pgfpathcurveto{\pgfqpoint{2.010838in}{0.571160in}}{\pgfqpoint{2.016424in}{0.573474in}}{\pgfqpoint{2.020542in}{0.577592in}}%
\pgfpathcurveto{\pgfqpoint{2.024661in}{0.581710in}}{\pgfqpoint{2.026974in}{0.587296in}}{\pgfqpoint{2.026974in}{0.593120in}}%
\pgfpathcurveto{\pgfqpoint{2.026974in}{0.598944in}}{\pgfqpoint{2.024661in}{0.604530in}}{\pgfqpoint{2.020542in}{0.608648in}}%
\pgfpathcurveto{\pgfqpoint{2.016424in}{0.612767in}}{\pgfqpoint{2.010838in}{0.615080in}}{\pgfqpoint{2.005014in}{0.615080in}}%
\pgfpathcurveto{\pgfqpoint{1.999190in}{0.615080in}}{\pgfqpoint{1.993604in}{0.612767in}}{\pgfqpoint{1.989486in}{0.608648in}}%
\pgfpathcurveto{\pgfqpoint{1.985368in}{0.604530in}}{\pgfqpoint{1.983054in}{0.598944in}}{\pgfqpoint{1.983054in}{0.593120in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{0.587296in}}{\pgfqpoint{1.985368in}{0.581710in}}{\pgfqpoint{1.989486in}{0.577592in}}%
\pgfpathcurveto{\pgfqpoint{1.993604in}{0.573474in}}{\pgfqpoint{1.999190in}{0.571160in}}{\pgfqpoint{2.005014in}{0.571160in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{0.571160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605458in}{0.571194in}}%
\pgfpathcurveto{\pgfqpoint{0.611282in}{0.571194in}}{\pgfqpoint{0.616868in}{0.573508in}}{\pgfqpoint{0.620987in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{0.625105in}{0.581744in}}{\pgfqpoint{0.627419in}{0.587330in}}{\pgfqpoint{0.627419in}{0.593154in}}%
\pgfpathcurveto{\pgfqpoint{0.627419in}{0.598978in}}{\pgfqpoint{0.625105in}{0.604565in}}{\pgfqpoint{0.620987in}{0.608683in}}%
\pgfpathcurveto{\pgfqpoint{0.616868in}{0.612801in}}{\pgfqpoint{0.611282in}{0.615115in}}{\pgfqpoint{0.605458in}{0.615115in}}%
\pgfpathcurveto{\pgfqpoint{0.599634in}{0.615115in}}{\pgfqpoint{0.594048in}{0.612801in}}{\pgfqpoint{0.589930in}{0.608683in}}%
\pgfpathcurveto{\pgfqpoint{0.585812in}{0.604565in}}{\pgfqpoint{0.583498in}{0.598978in}}{\pgfqpoint{0.583498in}{0.593154in}}%
\pgfpathcurveto{\pgfqpoint{0.583498in}{0.587330in}}{\pgfqpoint{0.585812in}{0.581744in}}{\pgfqpoint{0.589930in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{0.594048in}{0.573508in}}{\pgfqpoint{0.599634in}{0.571194in}}{\pgfqpoint{0.605458in}{0.571194in}}%
\pgfpathlineto{\pgfqpoint{0.605458in}{0.571194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084664in}{0.571203in}}%
\pgfpathcurveto{\pgfqpoint{2.090488in}{0.571203in}}{\pgfqpoint{2.096074in}{0.573517in}}{\pgfqpoint{2.100192in}{0.577635in}}%
\pgfpathcurveto{\pgfqpoint{2.104310in}{0.581753in}}{\pgfqpoint{2.106624in}{0.587339in}}{\pgfqpoint{2.106624in}{0.593163in}}%
\pgfpathcurveto{\pgfqpoint{2.106624in}{0.598987in}}{\pgfqpoint{2.104310in}{0.604573in}}{\pgfqpoint{2.100192in}{0.608691in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{0.612809in}}{\pgfqpoint{2.090488in}{0.615123in}}{\pgfqpoint{2.084664in}{0.615123in}}%
\pgfpathcurveto{\pgfqpoint{2.078840in}{0.615123in}}{\pgfqpoint{2.073254in}{0.612809in}}{\pgfqpoint{2.069135in}{0.608691in}}%
\pgfpathcurveto{\pgfqpoint{2.065017in}{0.604573in}}{\pgfqpoint{2.062703in}{0.598987in}}{\pgfqpoint{2.062703in}{0.593163in}}%
\pgfpathcurveto{\pgfqpoint{2.062703in}{0.587339in}}{\pgfqpoint{2.065017in}{0.581753in}}{\pgfqpoint{2.069135in}{0.577635in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{0.573517in}}{\pgfqpoint{2.078840in}{0.571203in}}{\pgfqpoint{2.084664in}{0.571203in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.571203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{0.571221in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{0.571221in}}{\pgfqpoint{1.686448in}{0.573535in}}{\pgfqpoint{1.690566in}{0.577653in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{0.581771in}}{\pgfqpoint{1.696998in}{0.587357in}}{\pgfqpoint{1.696998in}{0.593181in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{0.599005in}}{\pgfqpoint{1.694684in}{0.604591in}}{\pgfqpoint{1.690566in}{0.608710in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{0.612828in}}{\pgfqpoint{1.680862in}{0.615142in}}{\pgfqpoint{1.675038in}{0.615142in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{0.615142in}}{\pgfqpoint{1.663627in}{0.612828in}}{\pgfqpoint{1.659509in}{0.608710in}}%
\pgfpathcurveto{\pgfqpoint{1.655391in}{0.604591in}}{\pgfqpoint{1.653077in}{0.599005in}}{\pgfqpoint{1.653077in}{0.593181in}}%
\pgfpathcurveto{\pgfqpoint{1.653077in}{0.587357in}}{\pgfqpoint{1.655391in}{0.581771in}}{\pgfqpoint{1.659509in}{0.577653in}}%
\pgfpathcurveto{\pgfqpoint{1.663627in}{0.573535in}}{\pgfqpoint{1.669214in}{0.571221in}}{\pgfqpoint{1.675038in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{0.571221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980949in}{0.571140in}}%
\pgfpathcurveto{\pgfqpoint{0.986773in}{0.571140in}}{\pgfqpoint{0.992359in}{0.573454in}}{\pgfqpoint{0.996477in}{0.577572in}}%
\pgfpathcurveto{\pgfqpoint{1.000595in}{0.581690in}}{\pgfqpoint{1.002909in}{0.587276in}}{\pgfqpoint{1.002909in}{0.593100in}}%
\pgfpathcurveto{\pgfqpoint{1.002909in}{0.598924in}}{\pgfqpoint{1.000595in}{0.604510in}}{\pgfqpoint{0.996477in}{0.608628in}}%
\pgfpathcurveto{\pgfqpoint{0.992359in}{0.612746in}}{\pgfqpoint{0.986773in}{0.615060in}}{\pgfqpoint{0.980949in}{0.615060in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.615060in}}{\pgfqpoint{0.969539in}{0.612746in}}{\pgfqpoint{0.965421in}{0.608628in}}%
\pgfpathcurveto{\pgfqpoint{0.961303in}{0.604510in}}{\pgfqpoint{0.958989in}{0.598924in}}{\pgfqpoint{0.958989in}{0.593100in}}%
\pgfpathcurveto{\pgfqpoint{0.958989in}{0.587276in}}{\pgfqpoint{0.961303in}{0.581690in}}{\pgfqpoint{0.965421in}{0.577572in}}%
\pgfpathcurveto{\pgfqpoint{0.969539in}{0.573454in}}{\pgfqpoint{0.975125in}{0.571140in}}{\pgfqpoint{0.980949in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{0.571140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730622in}{0.571077in}}%
\pgfpathcurveto{\pgfqpoint{0.736446in}{0.571077in}}{\pgfqpoint{0.742032in}{0.573391in}}{\pgfqpoint{0.746150in}{0.577509in}}%
\pgfpathcurveto{\pgfqpoint{0.750268in}{0.581627in}}{\pgfqpoint{0.752582in}{0.587213in}}{\pgfqpoint{0.752582in}{0.593037in}}%
\pgfpathcurveto{\pgfqpoint{0.752582in}{0.598861in}}{\pgfqpoint{0.750268in}{0.604447in}}{\pgfqpoint{0.746150in}{0.608565in}}%
\pgfpathcurveto{\pgfqpoint{0.742032in}{0.612683in}}{\pgfqpoint{0.736446in}{0.614997in}}{\pgfqpoint{0.730622in}{0.614997in}}%
\pgfpathcurveto{\pgfqpoint{0.724798in}{0.614997in}}{\pgfqpoint{0.719212in}{0.612683in}}{\pgfqpoint{0.715094in}{0.608565in}}%
\pgfpathcurveto{\pgfqpoint{0.710976in}{0.604447in}}{\pgfqpoint{0.708662in}{0.598861in}}{\pgfqpoint{0.708662in}{0.593037in}}%
\pgfpathcurveto{\pgfqpoint{0.708662in}{0.587213in}}{\pgfqpoint{0.710976in}{0.581627in}}{\pgfqpoint{0.715094in}{0.577509in}}%
\pgfpathcurveto{\pgfqpoint{0.719212in}{0.573391in}}{\pgfqpoint{0.724798in}{0.571077in}}{\pgfqpoint{0.730622in}{0.571077in}}%
\pgfpathlineto{\pgfqpoint{0.730622in}{0.571077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993636in}{0.571106in}}%
\pgfpathcurveto{\pgfqpoint{1.999460in}{0.571106in}}{\pgfqpoint{2.005046in}{0.573420in}}{\pgfqpoint{2.009164in}{0.577538in}}%
\pgfpathcurveto{\pgfqpoint{2.013282in}{0.581656in}}{\pgfqpoint{2.015596in}{0.587243in}}{\pgfqpoint{2.015596in}{0.593067in}}%
\pgfpathcurveto{\pgfqpoint{2.015596in}{0.598890in}}{\pgfqpoint{2.013282in}{0.604477in}}{\pgfqpoint{2.009164in}{0.608595in}}%
\pgfpathcurveto{\pgfqpoint{2.005046in}{0.612713in}}{\pgfqpoint{1.999460in}{0.615027in}}{\pgfqpoint{1.993636in}{0.615027in}}%
\pgfpathcurveto{\pgfqpoint{1.987812in}{0.615027in}}{\pgfqpoint{1.982226in}{0.612713in}}{\pgfqpoint{1.978107in}{0.608595in}}%
\pgfpathcurveto{\pgfqpoint{1.973989in}{0.604477in}}{\pgfqpoint{1.971675in}{0.598890in}}{\pgfqpoint{1.971675in}{0.593067in}}%
\pgfpathcurveto{\pgfqpoint{1.971675in}{0.587243in}}{\pgfqpoint{1.973989in}{0.581656in}}{\pgfqpoint{1.978107in}{0.577538in}}%
\pgfpathcurveto{\pgfqpoint{1.982226in}{0.573420in}}{\pgfqpoint{1.987812in}{0.571106in}}{\pgfqpoint{1.993636in}{0.571106in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.571106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333683in}{0.571279in}}%
\pgfpathcurveto{\pgfqpoint{1.339506in}{0.571279in}}{\pgfqpoint{1.345093in}{0.573593in}}{\pgfqpoint{1.349211in}{0.577711in}}%
\pgfpathcurveto{\pgfqpoint{1.353329in}{0.581829in}}{\pgfqpoint{1.355643in}{0.587415in}}{\pgfqpoint{1.355643in}{0.593239in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{0.599063in}}{\pgfqpoint{1.353329in}{0.604649in}}{\pgfqpoint{1.349211in}{0.608767in}}%
\pgfpathcurveto{\pgfqpoint{1.345093in}{0.612886in}}{\pgfqpoint{1.339506in}{0.615199in}}{\pgfqpoint{1.333683in}{0.615199in}}%
\pgfpathcurveto{\pgfqpoint{1.327859in}{0.615199in}}{\pgfqpoint{1.322272in}{0.612886in}}{\pgfqpoint{1.318154in}{0.608767in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{0.604649in}}{\pgfqpoint{1.311722in}{0.599063in}}{\pgfqpoint{1.311722in}{0.593239in}}%
\pgfpathcurveto{\pgfqpoint{1.311722in}{0.587415in}}{\pgfqpoint{1.314036in}{0.581829in}}{\pgfqpoint{1.318154in}{0.577711in}}%
\pgfpathcurveto{\pgfqpoint{1.322272in}{0.573593in}}{\pgfqpoint{1.327859in}{0.571279in}}{\pgfqpoint{1.333683in}{0.571279in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{0.571279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{0.571154in}}%
\pgfpathcurveto{\pgfqpoint{1.749133in}{0.571154in}}{\pgfqpoint{1.754719in}{0.573468in}}{\pgfqpoint{1.758837in}{0.577586in}}%
\pgfpathcurveto{\pgfqpoint{1.762955in}{0.581705in}}{\pgfqpoint{1.765269in}{0.587291in}}{\pgfqpoint{1.765269in}{0.593115in}}%
\pgfpathcurveto{\pgfqpoint{1.765269in}{0.598939in}}{\pgfqpoint{1.762955in}{0.604525in}}{\pgfqpoint{1.758837in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.754719in}{0.612761in}}{\pgfqpoint{1.749133in}{0.615075in}}{\pgfqpoint{1.743309in}{0.615075in}}%
\pgfpathcurveto{\pgfqpoint{1.737485in}{0.615075in}}{\pgfqpoint{1.731898in}{0.612761in}}{\pgfqpoint{1.727780in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{0.604525in}}{\pgfqpoint{1.721348in}{0.598939in}}{\pgfqpoint{1.721348in}{0.593115in}}%
\pgfpathcurveto{\pgfqpoint{1.721348in}{0.587291in}}{\pgfqpoint{1.723662in}{0.581705in}}{\pgfqpoint{1.727780in}{0.577586in}}%
\pgfpathcurveto{\pgfqpoint{1.731898in}{0.573468in}}{\pgfqpoint{1.737485in}{0.571154in}}{\pgfqpoint{1.743309in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{0.571154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322304in}{0.571081in}}%
\pgfpathcurveto{\pgfqpoint{1.328128in}{0.571081in}}{\pgfqpoint{1.333714in}{0.573395in}}{\pgfqpoint{1.337832in}{0.577513in}}%
\pgfpathcurveto{\pgfqpoint{1.341950in}{0.581631in}}{\pgfqpoint{1.344264in}{0.587217in}}{\pgfqpoint{1.344264in}{0.593041in}}%
\pgfpathcurveto{\pgfqpoint{1.344264in}{0.598865in}}{\pgfqpoint{1.341950in}{0.604451in}}{\pgfqpoint{1.337832in}{0.608569in}}%
\pgfpathcurveto{\pgfqpoint{1.333714in}{0.612687in}}{\pgfqpoint{1.328128in}{0.615001in}}{\pgfqpoint{1.322304in}{0.615001in}}%
\pgfpathcurveto{\pgfqpoint{1.316480in}{0.615001in}}{\pgfqpoint{1.310894in}{0.612687in}}{\pgfqpoint{1.306776in}{0.608569in}}%
\pgfpathcurveto{\pgfqpoint{1.302658in}{0.604451in}}{\pgfqpoint{1.300344in}{0.598865in}}{\pgfqpoint{1.300344in}{0.593041in}}%
\pgfpathcurveto{\pgfqpoint{1.300344in}{0.587217in}}{\pgfqpoint{1.302658in}{0.581631in}}{\pgfqpoint{1.306776in}{0.577513in}}%
\pgfpathcurveto{\pgfqpoint{1.310894in}{0.573395in}}{\pgfqpoint{1.316480in}{0.571081in}}{\pgfqpoint{1.322304in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{1.322304in}{0.571081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663659in}{0.571210in}}%
\pgfpathcurveto{\pgfqpoint{1.669483in}{0.571210in}}{\pgfqpoint{1.675069in}{0.573524in}}{\pgfqpoint{1.679187in}{0.577642in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{0.581760in}}{\pgfqpoint{1.685619in}{0.587346in}}{\pgfqpoint{1.685619in}{0.593170in}}%
\pgfpathcurveto{\pgfqpoint{1.685619in}{0.598994in}}{\pgfqpoint{1.683305in}{0.604580in}}{\pgfqpoint{1.679187in}{0.608699in}}%
\pgfpathcurveto{\pgfqpoint{1.675069in}{0.612817in}}{\pgfqpoint{1.669483in}{0.615131in}}{\pgfqpoint{1.663659in}{0.615131in}}%
\pgfpathcurveto{\pgfqpoint{1.657835in}{0.615131in}}{\pgfqpoint{1.652249in}{0.612817in}}{\pgfqpoint{1.648131in}{0.608699in}}%
\pgfpathcurveto{\pgfqpoint{1.644013in}{0.604580in}}{\pgfqpoint{1.641699in}{0.598994in}}{\pgfqpoint{1.641699in}{0.593170in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{0.587346in}}{\pgfqpoint{1.644013in}{0.581760in}}{\pgfqpoint{1.648131in}{0.577642in}}%
\pgfpathcurveto{\pgfqpoint{1.652249in}{0.573524in}}{\pgfqpoint{1.657835in}{0.571210in}}{\pgfqpoint{1.663659in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{0.571210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878542in}{0.571016in}}%
\pgfpathcurveto{\pgfqpoint{0.884366in}{0.571016in}}{\pgfqpoint{0.889953in}{0.573330in}}{\pgfqpoint{0.894071in}{0.577448in}}%
\pgfpathcurveto{\pgfqpoint{0.898189in}{0.581566in}}{\pgfqpoint{0.900503in}{0.587152in}}{\pgfqpoint{0.900503in}{0.592976in}}%
\pgfpathcurveto{\pgfqpoint{0.900503in}{0.598800in}}{\pgfqpoint{0.898189in}{0.604386in}}{\pgfqpoint{0.894071in}{0.608505in}}%
\pgfpathcurveto{\pgfqpoint{0.889953in}{0.612623in}}{\pgfqpoint{0.884366in}{0.614937in}}{\pgfqpoint{0.878542in}{0.614937in}}%
\pgfpathcurveto{\pgfqpoint{0.872718in}{0.614937in}}{\pgfqpoint{0.867132in}{0.612623in}}{\pgfqpoint{0.863014in}{0.608505in}}%
\pgfpathcurveto{\pgfqpoint{0.858896in}{0.604386in}}{\pgfqpoint{0.856582in}{0.598800in}}{\pgfqpoint{0.856582in}{0.592976in}}%
\pgfpathcurveto{\pgfqpoint{0.856582in}{0.587152in}}{\pgfqpoint{0.858896in}{0.581566in}}{\pgfqpoint{0.863014in}{0.577448in}}%
\pgfpathcurveto{\pgfqpoint{0.867132in}{0.573330in}}{\pgfqpoint{0.872718in}{0.571016in}}{\pgfqpoint{0.878542in}{0.571016in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{0.571016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800201in}{0.571031in}}%
\pgfpathcurveto{\pgfqpoint{1.806025in}{0.571031in}}{\pgfqpoint{1.811611in}{0.573345in}}{\pgfqpoint{1.815729in}{0.577463in}}%
\pgfpathcurveto{\pgfqpoint{1.819847in}{0.581581in}}{\pgfqpoint{1.822161in}{0.587168in}}{\pgfqpoint{1.822161in}{0.592991in}}%
\pgfpathcurveto{\pgfqpoint{1.822161in}{0.598815in}}{\pgfqpoint{1.819847in}{0.604402in}}{\pgfqpoint{1.815729in}{0.608520in}}%
\pgfpathcurveto{\pgfqpoint{1.811611in}{0.612638in}}{\pgfqpoint{1.806025in}{0.614952in}}{\pgfqpoint{1.800201in}{0.614952in}}%
\pgfpathcurveto{\pgfqpoint{1.794377in}{0.614952in}}{\pgfqpoint{1.788791in}{0.612638in}}{\pgfqpoint{1.784673in}{0.608520in}}%
\pgfpathcurveto{\pgfqpoint{1.780555in}{0.604402in}}{\pgfqpoint{1.778241in}{0.598815in}}{\pgfqpoint{1.778241in}{0.592991in}}%
\pgfpathcurveto{\pgfqpoint{1.778241in}{0.587168in}}{\pgfqpoint{1.780555in}{0.581581in}}{\pgfqpoint{1.784673in}{0.577463in}}%
\pgfpathcurveto{\pgfqpoint{1.788791in}{0.573345in}}{\pgfqpoint{1.794377in}{0.571031in}}{\pgfqpoint{1.800201in}{0.571031in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{0.571031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787514in}{0.570974in}}%
\pgfpathcurveto{\pgfqpoint{0.793338in}{0.570974in}}{\pgfqpoint{0.798925in}{0.573288in}}{\pgfqpoint{0.803043in}{0.577406in}}%
\pgfpathcurveto{\pgfqpoint{0.807161in}{0.581525in}}{\pgfqpoint{0.809475in}{0.587111in}}{\pgfqpoint{0.809475in}{0.592935in}}%
\pgfpathcurveto{\pgfqpoint{0.809475in}{0.598759in}}{\pgfqpoint{0.807161in}{0.604345in}}{\pgfqpoint{0.803043in}{0.608463in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{0.612581in}}{\pgfqpoint{0.793338in}{0.614895in}}{\pgfqpoint{0.787514in}{0.614895in}}%
\pgfpathcurveto{\pgfqpoint{0.781690in}{0.614895in}}{\pgfqpoint{0.776104in}{0.612581in}}{\pgfqpoint{0.771986in}{0.608463in}}%
\pgfpathcurveto{\pgfqpoint{0.767868in}{0.604345in}}{\pgfqpoint{0.765554in}{0.598759in}}{\pgfqpoint{0.765554in}{0.592935in}}%
\pgfpathcurveto{\pgfqpoint{0.765554in}{0.587111in}}{\pgfqpoint{0.767868in}{0.581525in}}{\pgfqpoint{0.771986in}{0.577406in}}%
\pgfpathcurveto{\pgfqpoint{0.776104in}{0.573288in}}{\pgfqpoint{0.781690in}{0.570974in}}{\pgfqpoint{0.787514in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.787514in}{0.570974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.571037in}}%
\pgfpathcurveto{\pgfqpoint{1.897053in}{0.571037in}}{\pgfqpoint{1.902639in}{0.573351in}}{\pgfqpoint{1.906757in}{0.577469in}}%
\pgfpathcurveto{\pgfqpoint{1.910876in}{0.581588in}}{\pgfqpoint{1.913189in}{0.587174in}}{\pgfqpoint{1.913189in}{0.592998in}}%
\pgfpathcurveto{\pgfqpoint{1.913189in}{0.598822in}}{\pgfqpoint{1.910876in}{0.604408in}}{\pgfqpoint{1.906757in}{0.608526in}}%
\pgfpathcurveto{\pgfqpoint{1.902639in}{0.612644in}}{\pgfqpoint{1.897053in}{0.614958in}}{\pgfqpoint{1.891229in}{0.614958in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{0.614958in}}{\pgfqpoint{1.879819in}{0.612644in}}{\pgfqpoint{1.875701in}{0.608526in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{0.604408in}}{\pgfqpoint{1.869269in}{0.598822in}}{\pgfqpoint{1.869269in}{0.592998in}}%
\pgfpathcurveto{\pgfqpoint{1.869269in}{0.587174in}}{\pgfqpoint{1.871583in}{0.581588in}}{\pgfqpoint{1.875701in}{0.577469in}}%
\pgfpathcurveto{\pgfqpoint{1.879819in}{0.573351in}}{\pgfqpoint{1.885405in}{0.571037in}}{\pgfqpoint{1.891229in}{0.571037in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.571037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163005in}{0.571104in}}%
\pgfpathcurveto{\pgfqpoint{1.168829in}{0.571104in}}{\pgfqpoint{1.174415in}{0.573418in}}{\pgfqpoint{1.178533in}{0.577536in}}%
\pgfpathcurveto{\pgfqpoint{1.182651in}{0.581655in}}{\pgfqpoint{1.184965in}{0.587241in}}{\pgfqpoint{1.184965in}{0.593065in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.598889in}}{\pgfqpoint{1.182651in}{0.604475in}}{\pgfqpoint{1.178533in}{0.608593in}}%
\pgfpathcurveto{\pgfqpoint{1.174415in}{0.612711in}}{\pgfqpoint{1.168829in}{0.615025in}}{\pgfqpoint{1.163005in}{0.615025in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{0.615025in}}{\pgfqpoint{1.151595in}{0.612711in}}{\pgfqpoint{1.147477in}{0.608593in}}%
\pgfpathcurveto{\pgfqpoint{1.143359in}{0.604475in}}{\pgfqpoint{1.141045in}{0.598889in}}{\pgfqpoint{1.141045in}{0.593065in}}%
\pgfpathcurveto{\pgfqpoint{1.141045in}{0.587241in}}{\pgfqpoint{1.143359in}{0.581655in}}{\pgfqpoint{1.147477in}{0.577536in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{0.573418in}}{\pgfqpoint{1.157181in}{0.571104in}}{\pgfqpoint{1.163005in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{0.571104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219897in}{0.570951in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{0.570951in}}{\pgfqpoint{1.231308in}{0.573265in}}{\pgfqpoint{1.235426in}{0.577383in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{0.581501in}}{\pgfqpoint{1.241858in}{0.587087in}}{\pgfqpoint{1.241858in}{0.592911in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{0.598735in}}{\pgfqpoint{1.239544in}{0.604321in}}{\pgfqpoint{1.235426in}{0.608440in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{0.612558in}}{\pgfqpoint{1.225721in}{0.614872in}}{\pgfqpoint{1.219897in}{0.614872in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{0.614872in}}{\pgfqpoint{1.208487in}{0.612558in}}{\pgfqpoint{1.204369in}{0.608440in}}%
\pgfpathcurveto{\pgfqpoint{1.200251in}{0.604321in}}{\pgfqpoint{1.197937in}{0.598735in}}{\pgfqpoint{1.197937in}{0.592911in}}%
\pgfpathcurveto{\pgfqpoint{1.197937in}{0.587087in}}{\pgfqpoint{1.200251in}{0.581501in}}{\pgfqpoint{1.204369in}{0.577383in}}%
\pgfpathcurveto{\pgfqpoint{1.208487in}{0.573265in}}{\pgfqpoint{1.214074in}{0.570951in}}{\pgfqpoint{1.219897in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.570951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401954in}{0.571293in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{0.571293in}}{\pgfqpoint{1.413364in}{0.573607in}}{\pgfqpoint{1.417482in}{0.577725in}}%
\pgfpathcurveto{\pgfqpoint{1.421600in}{0.581843in}}{\pgfqpoint{1.423914in}{0.587429in}}{\pgfqpoint{1.423914in}{0.593253in}}%
\pgfpathcurveto{\pgfqpoint{1.423914in}{0.599077in}}{\pgfqpoint{1.421600in}{0.604663in}}{\pgfqpoint{1.417482in}{0.608782in}}%
\pgfpathcurveto{\pgfqpoint{1.413364in}{0.612900in}}{\pgfqpoint{1.407777in}{0.615214in}}{\pgfqpoint{1.401954in}{0.615214in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{0.615214in}}{\pgfqpoint{1.390543in}{0.612900in}}{\pgfqpoint{1.386425in}{0.608782in}}%
\pgfpathcurveto{\pgfqpoint{1.382307in}{0.604663in}}{\pgfqpoint{1.379993in}{0.599077in}}{\pgfqpoint{1.379993in}{0.593253in}}%
\pgfpathcurveto{\pgfqpoint{1.379993in}{0.587429in}}{\pgfqpoint{1.382307in}{0.581843in}}{\pgfqpoint{1.386425in}{0.577725in}}%
\pgfpathcurveto{\pgfqpoint{1.390543in}{0.573607in}}{\pgfqpoint{1.396130in}{0.571293in}}{\pgfqpoint{1.401954in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{0.571293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{0.571324in}}%
\pgfpathcurveto{\pgfqpoint{1.350885in}{0.571324in}}{\pgfqpoint{1.356471in}{0.573638in}}{\pgfqpoint{1.360589in}{0.577756in}}%
\pgfpathcurveto{\pgfqpoint{1.364707in}{0.581874in}}{\pgfqpoint{1.367021in}{0.587460in}}{\pgfqpoint{1.367021in}{0.593284in}}%
\pgfpathcurveto{\pgfqpoint{1.367021in}{0.599108in}}{\pgfqpoint{1.364707in}{0.604694in}}{\pgfqpoint{1.360589in}{0.608812in}}%
\pgfpathcurveto{\pgfqpoint{1.356471in}{0.612930in}}{\pgfqpoint{1.350885in}{0.615244in}}{\pgfqpoint{1.345061in}{0.615244in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{0.615244in}}{\pgfqpoint{1.333651in}{0.612930in}}{\pgfqpoint{1.329533in}{0.608812in}}%
\pgfpathcurveto{\pgfqpoint{1.325415in}{0.604694in}}{\pgfqpoint{1.323101in}{0.599108in}}{\pgfqpoint{1.323101in}{0.593284in}}%
\pgfpathcurveto{\pgfqpoint{1.323101in}{0.587460in}}{\pgfqpoint{1.325415in}{0.581874in}}{\pgfqpoint{1.329533in}{0.577756in}}%
\pgfpathcurveto{\pgfqpoint{1.333651in}{0.573638in}}{\pgfqpoint{1.339237in}{0.571324in}}{\pgfqpoint{1.345061in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.571324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{0.568276in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{0.568276in}}{\pgfqpoint{0.696518in}{0.570590in}}{\pgfqpoint{0.700636in}{0.574708in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{0.578826in}}{\pgfqpoint{0.707068in}{0.584412in}}{\pgfqpoint{0.707068in}{0.590236in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{0.596060in}}{\pgfqpoint{0.704754in}{0.601646in}}{\pgfqpoint{0.700636in}{0.605764in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{0.609882in}}{\pgfqpoint{0.690932in}{0.612196in}}{\pgfqpoint{0.685108in}{0.612196in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{0.612196in}}{\pgfqpoint{0.673698in}{0.609882in}}{\pgfqpoint{0.669580in}{0.605764in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{0.601646in}}{\pgfqpoint{0.663148in}{0.596060in}}{\pgfqpoint{0.663148in}{0.590236in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{0.584412in}}{\pgfqpoint{0.665461in}{0.578826in}}{\pgfqpoint{0.669580in}{0.574708in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{0.570590in}}{\pgfqpoint{0.679284in}{0.568276in}}{\pgfqpoint{0.685108in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.568276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844407in}{0.571066in}}%
\pgfpathcurveto{\pgfqpoint{0.850231in}{0.571066in}}{\pgfqpoint{0.855817in}{0.573380in}}{\pgfqpoint{0.859935in}{0.577498in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{0.581616in}}{\pgfqpoint{0.866367in}{0.587203in}}{\pgfqpoint{0.866367in}{0.593026in}}%
\pgfpathcurveto{\pgfqpoint{0.866367in}{0.598850in}}{\pgfqpoint{0.864053in}{0.604437in}}{\pgfqpoint{0.859935in}{0.608555in}}%
\pgfpathcurveto{\pgfqpoint{0.855817in}{0.612673in}}{\pgfqpoint{0.850231in}{0.614987in}}{\pgfqpoint{0.844407in}{0.614987in}}%
\pgfpathcurveto{\pgfqpoint{0.838583in}{0.614987in}}{\pgfqpoint{0.832997in}{0.612673in}}{\pgfqpoint{0.828879in}{0.608555in}}%
\pgfpathcurveto{\pgfqpoint{0.824761in}{0.604437in}}{\pgfqpoint{0.822447in}{0.598850in}}{\pgfqpoint{0.822447in}{0.593026in}}%
\pgfpathcurveto{\pgfqpoint{0.822447in}{0.587203in}}{\pgfqpoint{0.824761in}{0.581616in}}{\pgfqpoint{0.828879in}{0.577498in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{0.573380in}}{\pgfqpoint{0.838583in}{0.571066in}}{\pgfqpoint{0.844407in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{0.571066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265412in}{0.571140in}}%
\pgfpathcurveto{\pgfqpoint{1.271235in}{0.571140in}}{\pgfqpoint{1.276822in}{0.573454in}}{\pgfqpoint{1.280940in}{0.577572in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{0.581690in}}{\pgfqpoint{1.287372in}{0.587277in}}{\pgfqpoint{1.287372in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.287372in}{0.598925in}}{\pgfqpoint{1.285058in}{0.604511in}}{\pgfqpoint{1.280940in}{0.608629in}}%
\pgfpathcurveto{\pgfqpoint{1.276822in}{0.612747in}}{\pgfqpoint{1.271235in}{0.615061in}}{\pgfqpoint{1.265412in}{0.615061in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{0.615061in}}{\pgfqpoint{1.254001in}{0.612747in}}{\pgfqpoint{1.249883in}{0.608629in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{0.604511in}}{\pgfqpoint{1.243451in}{0.598925in}}{\pgfqpoint{1.243451in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.243451in}{0.587277in}}{\pgfqpoint{1.245765in}{0.581690in}}{\pgfqpoint{1.249883in}{0.577572in}}%
\pgfpathcurveto{\pgfqpoint{1.254001in}{0.573454in}}{\pgfqpoint{1.259588in}{0.571140in}}{\pgfqpoint{1.265412in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{0.571140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073285in}{0.571092in}}%
\pgfpathcurveto{\pgfqpoint{2.079109in}{0.571092in}}{\pgfqpoint{2.084695in}{0.573406in}}{\pgfqpoint{2.088813in}{0.577524in}}%
\pgfpathcurveto{\pgfqpoint{2.092932in}{0.581642in}}{\pgfqpoint{2.095245in}{0.587229in}}{\pgfqpoint{2.095245in}{0.593052in}}%
\pgfpathcurveto{\pgfqpoint{2.095245in}{0.598876in}}{\pgfqpoint{2.092932in}{0.604463in}}{\pgfqpoint{2.088813in}{0.608581in}}%
\pgfpathcurveto{\pgfqpoint{2.084695in}{0.612699in}}{\pgfqpoint{2.079109in}{0.615013in}}{\pgfqpoint{2.073285in}{0.615013in}}%
\pgfpathcurveto{\pgfqpoint{2.067461in}{0.615013in}}{\pgfqpoint{2.061875in}{0.612699in}}{\pgfqpoint{2.057757in}{0.608581in}}%
\pgfpathcurveto{\pgfqpoint{2.053639in}{0.604463in}}{\pgfqpoint{2.051325in}{0.598876in}}{\pgfqpoint{2.051325in}{0.593052in}}%
\pgfpathcurveto{\pgfqpoint{2.051325in}{0.587229in}}{\pgfqpoint{2.053639in}{0.581642in}}{\pgfqpoint{2.057757in}{0.577524in}}%
\pgfpathcurveto{\pgfqpoint{2.061875in}{0.573406in}}{\pgfqpoint{2.067461in}{0.571092in}}{\pgfqpoint{2.073285in}{0.571092in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{0.571092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367818in}{0.571013in}}%
\pgfpathcurveto{\pgfqpoint{1.373642in}{0.571013in}}{\pgfqpoint{1.379228in}{0.573326in}}{\pgfqpoint{1.383346in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.387464in}{0.581563in}}{\pgfqpoint{1.389778in}{0.587149in}}{\pgfqpoint{1.389778in}{0.592973in}}%
\pgfpathcurveto{\pgfqpoint{1.389778in}{0.598797in}}{\pgfqpoint{1.387464in}{0.604383in}}{\pgfqpoint{1.383346in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{0.612619in}}{\pgfqpoint{1.373642in}{0.614933in}}{\pgfqpoint{1.367818in}{0.614933in}}%
\pgfpathcurveto{\pgfqpoint{1.361994in}{0.614933in}}{\pgfqpoint{1.356408in}{0.612619in}}{\pgfqpoint{1.352290in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{0.604383in}}{\pgfqpoint{1.345858in}{0.598797in}}{\pgfqpoint{1.345858in}{0.592973in}}%
\pgfpathcurveto{\pgfqpoint{1.345858in}{0.587149in}}{\pgfqpoint{1.348172in}{0.581563in}}{\pgfqpoint{1.352290in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.356408in}{0.573326in}}{\pgfqpoint{1.361994in}{0.571013in}}{\pgfqpoint{1.367818in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{1.367818in}{0.571013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982257in}{0.571191in}}%
\pgfpathcurveto{\pgfqpoint{1.988081in}{0.571191in}}{\pgfqpoint{1.993667in}{0.573505in}}{\pgfqpoint{1.997785in}{0.577623in}}%
\pgfpathcurveto{\pgfqpoint{2.001904in}{0.581741in}}{\pgfqpoint{2.004217in}{0.587328in}}{\pgfqpoint{2.004217in}{0.593152in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{0.598975in}}{\pgfqpoint{2.001904in}{0.604562in}}{\pgfqpoint{1.997785in}{0.608680in}}%
\pgfpathcurveto{\pgfqpoint{1.993667in}{0.612798in}}{\pgfqpoint{1.988081in}{0.615112in}}{\pgfqpoint{1.982257in}{0.615112in}}%
\pgfpathcurveto{\pgfqpoint{1.976433in}{0.615112in}}{\pgfqpoint{1.970847in}{0.612798in}}{\pgfqpoint{1.966729in}{0.608680in}}%
\pgfpathcurveto{\pgfqpoint{1.962611in}{0.604562in}}{\pgfqpoint{1.960297in}{0.598975in}}{\pgfqpoint{1.960297in}{0.593152in}}%
\pgfpathcurveto{\pgfqpoint{1.960297in}{0.587328in}}{\pgfqpoint{1.962611in}{0.581741in}}{\pgfqpoint{1.966729in}{0.577623in}}%
\pgfpathcurveto{\pgfqpoint{1.970847in}{0.573505in}}{\pgfqpoint{1.976433in}{0.571191in}}{\pgfqpoint{1.982257in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.571191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{0.571065in}}%
\pgfpathcurveto{\pgfqpoint{1.817404in}{0.571065in}}{\pgfqpoint{1.822990in}{0.573379in}}{\pgfqpoint{1.827108in}{0.577497in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{0.581616in}}{\pgfqpoint{1.833540in}{0.587202in}}{\pgfqpoint{1.833540in}{0.593026in}}%
\pgfpathcurveto{\pgfqpoint{1.833540in}{0.598850in}}{\pgfqpoint{1.831226in}{0.604436in}}{\pgfqpoint{1.827108in}{0.608554in}}%
\pgfpathcurveto{\pgfqpoint{1.822990in}{0.612672in}}{\pgfqpoint{1.817404in}{0.614986in}}{\pgfqpoint{1.811580in}{0.614986in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{0.614986in}}{\pgfqpoint{1.800170in}{0.612672in}}{\pgfqpoint{1.796051in}{0.608554in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{0.604436in}}{\pgfqpoint{1.789619in}{0.598850in}}{\pgfqpoint{1.789619in}{0.593026in}}%
\pgfpathcurveto{\pgfqpoint{1.789619in}{0.587202in}}{\pgfqpoint{1.791933in}{0.581616in}}{\pgfqpoint{1.796051in}{0.577497in}}%
\pgfpathcurveto{\pgfqpoint{1.800170in}{0.573379in}}{\pgfqpoint{1.805756in}{0.571065in}}{\pgfqpoint{1.811580in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{0.571065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902608in}{0.571065in}}%
\pgfpathcurveto{\pgfqpoint{1.908432in}{0.571065in}}{\pgfqpoint{1.914018in}{0.573379in}}{\pgfqpoint{1.918136in}{0.577497in}}%
\pgfpathcurveto{\pgfqpoint{1.922254in}{0.581615in}}{\pgfqpoint{1.924568in}{0.587201in}}{\pgfqpoint{1.924568in}{0.593025in}}%
\pgfpathcurveto{\pgfqpoint{1.924568in}{0.598849in}}{\pgfqpoint{1.922254in}{0.604435in}}{\pgfqpoint{1.918136in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.914018in}{0.612672in}}{\pgfqpoint{1.908432in}{0.614985in}}{\pgfqpoint{1.902608in}{0.614985in}}%
\pgfpathcurveto{\pgfqpoint{1.896784in}{0.614985in}}{\pgfqpoint{1.891198in}{0.612672in}}{\pgfqpoint{1.887079in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.882961in}{0.604435in}}{\pgfqpoint{1.880647in}{0.598849in}}{\pgfqpoint{1.880647in}{0.593025in}}%
\pgfpathcurveto{\pgfqpoint{1.880647in}{0.587201in}}{\pgfqpoint{1.882961in}{0.581615in}}{\pgfqpoint{1.887079in}{0.577497in}}%
\pgfpathcurveto{\pgfqpoint{1.891198in}{0.573379in}}{\pgfqpoint{1.896784in}{0.571065in}}{\pgfqpoint{1.902608in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{0.571065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027771in}{0.571291in}}%
\pgfpathcurveto{\pgfqpoint{2.033595in}{0.571291in}}{\pgfqpoint{2.039181in}{0.573605in}}{\pgfqpoint{2.043299in}{0.577723in}}%
\pgfpathcurveto{\pgfqpoint{2.047418in}{0.581841in}}{\pgfqpoint{2.049731in}{0.587428in}}{\pgfqpoint{2.049731in}{0.593252in}}%
\pgfpathcurveto{\pgfqpoint{2.049731in}{0.599076in}}{\pgfqpoint{2.047418in}{0.604662in}}{\pgfqpoint{2.043299in}{0.608780in}}%
\pgfpathcurveto{\pgfqpoint{2.039181in}{0.612898in}}{\pgfqpoint{2.033595in}{0.615212in}}{\pgfqpoint{2.027771in}{0.615212in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{0.615212in}}{\pgfqpoint{2.016361in}{0.612898in}}{\pgfqpoint{2.012243in}{0.608780in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{0.604662in}}{\pgfqpoint{2.005811in}{0.599076in}}{\pgfqpoint{2.005811in}{0.593252in}}%
\pgfpathcurveto{\pgfqpoint{2.005811in}{0.587428in}}{\pgfqpoint{2.008125in}{0.581841in}}{\pgfqpoint{2.012243in}{0.577723in}}%
\pgfpathcurveto{\pgfqpoint{2.016361in}{0.573605in}}{\pgfqpoint{2.021947in}{0.571291in}}{\pgfqpoint{2.027771in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{0.571291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629524in}{0.571088in}}%
\pgfpathcurveto{\pgfqpoint{1.635348in}{0.571088in}}{\pgfqpoint{1.640934in}{0.573402in}}{\pgfqpoint{1.645052in}{0.577520in}}%
\pgfpathcurveto{\pgfqpoint{1.649170in}{0.581638in}}{\pgfqpoint{1.651484in}{0.587225in}}{\pgfqpoint{1.651484in}{0.593048in}}%
\pgfpathcurveto{\pgfqpoint{1.651484in}{0.598872in}}{\pgfqpoint{1.649170in}{0.604459in}}{\pgfqpoint{1.645052in}{0.608577in}}%
\pgfpathcurveto{\pgfqpoint{1.640934in}{0.612695in}}{\pgfqpoint{1.635348in}{0.615009in}}{\pgfqpoint{1.629524in}{0.615009in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{0.615009in}}{\pgfqpoint{1.618113in}{0.612695in}}{\pgfqpoint{1.613995in}{0.608577in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{0.604459in}}{\pgfqpoint{1.607563in}{0.598872in}}{\pgfqpoint{1.607563in}{0.593048in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{0.587225in}}{\pgfqpoint{1.609877in}{0.581638in}}{\pgfqpoint{1.613995in}{0.577520in}}%
\pgfpathcurveto{\pgfqpoint{1.618113in}{0.573402in}}{\pgfqpoint{1.623700in}{0.571088in}}{\pgfqpoint{1.629524in}{0.571088in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{0.571088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571323in}{0.571298in}}%
\pgfpathcurveto{\pgfqpoint{0.577147in}{0.571298in}}{\pgfqpoint{0.582733in}{0.573612in}}{\pgfqpoint{0.586851in}{0.577730in}}%
\pgfpathcurveto{\pgfqpoint{0.590969in}{0.581849in}}{\pgfqpoint{0.593283in}{0.587435in}}{\pgfqpoint{0.593283in}{0.593259in}}%
\pgfpathcurveto{\pgfqpoint{0.593283in}{0.599083in}}{\pgfqpoint{0.590969in}{0.604669in}}{\pgfqpoint{0.586851in}{0.608787in}}%
\pgfpathcurveto{\pgfqpoint{0.582733in}{0.612905in}}{\pgfqpoint{0.577147in}{0.615219in}}{\pgfqpoint{0.571323in}{0.615219in}}%
\pgfpathcurveto{\pgfqpoint{0.565499in}{0.615219in}}{\pgfqpoint{0.559913in}{0.612905in}}{\pgfqpoint{0.555795in}{0.608787in}}%
\pgfpathcurveto{\pgfqpoint{0.551676in}{0.604669in}}{\pgfqpoint{0.549363in}{0.599083in}}{\pgfqpoint{0.549363in}{0.593259in}}%
\pgfpathcurveto{\pgfqpoint{0.549363in}{0.587435in}}{\pgfqpoint{0.551676in}{0.581849in}}{\pgfqpoint{0.555795in}{0.577730in}}%
\pgfpathcurveto{\pgfqpoint{0.559913in}{0.573612in}}{\pgfqpoint{0.565499in}{0.571298in}}{\pgfqpoint{0.571323in}{0.571298in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.571298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855785in}{0.571013in}}%
\pgfpathcurveto{\pgfqpoint{0.861609in}{0.571013in}}{\pgfqpoint{0.867196in}{0.573327in}}{\pgfqpoint{0.871314in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.581563in}}{\pgfqpoint{0.877746in}{0.587150in}}{\pgfqpoint{0.877746in}{0.592974in}}%
\pgfpathcurveto{\pgfqpoint{0.877746in}{0.598798in}}{\pgfqpoint{0.875432in}{0.604384in}}{\pgfqpoint{0.871314in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{0.867196in}{0.612620in}}{\pgfqpoint{0.861609in}{0.614934in}}{\pgfqpoint{0.855785in}{0.614934in}}%
\pgfpathcurveto{\pgfqpoint{0.849961in}{0.614934in}}{\pgfqpoint{0.844375in}{0.612620in}}{\pgfqpoint{0.840257in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{0.836139in}{0.604384in}}{\pgfqpoint{0.833825in}{0.598798in}}{\pgfqpoint{0.833825in}{0.592974in}}%
\pgfpathcurveto{\pgfqpoint{0.833825in}{0.587150in}}{\pgfqpoint{0.836139in}{0.581563in}}{\pgfqpoint{0.840257in}{0.577445in}}%
\pgfpathcurveto{\pgfqpoint{0.844375in}{0.573327in}}{\pgfqpoint{0.849961in}{0.571013in}}{\pgfqpoint{0.855785in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{0.855785in}{0.571013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959500in}{0.570972in}}%
\pgfpathcurveto{\pgfqpoint{1.965324in}{0.570972in}}{\pgfqpoint{1.970910in}{0.573286in}}{\pgfqpoint{1.975028in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{0.581522in}}{\pgfqpoint{1.981460in}{0.587108in}}{\pgfqpoint{1.981460in}{0.592932in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{0.598756in}}{\pgfqpoint{1.979147in}{0.604342in}}{\pgfqpoint{1.975028in}{0.608461in}}%
\pgfpathcurveto{\pgfqpoint{1.970910in}{0.612579in}}{\pgfqpoint{1.965324in}{0.614893in}}{\pgfqpoint{1.959500in}{0.614893in}}%
\pgfpathcurveto{\pgfqpoint{1.953676in}{0.614893in}}{\pgfqpoint{1.948090in}{0.612579in}}{\pgfqpoint{1.943972in}{0.608461in}}%
\pgfpathcurveto{\pgfqpoint{1.939854in}{0.604342in}}{\pgfqpoint{1.937540in}{0.598756in}}{\pgfqpoint{1.937540in}{0.592932in}}%
\pgfpathcurveto{\pgfqpoint{1.937540in}{0.587108in}}{\pgfqpoint{1.939854in}{0.581522in}}{\pgfqpoint{1.943972in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{1.948090in}{0.573286in}}{\pgfqpoint{1.953676in}{0.570972in}}{\pgfqpoint{1.959500in}{0.570972in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{0.570972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208519in}{0.571168in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{0.571168in}}{\pgfqpoint{1.219929in}{0.573482in}}{\pgfqpoint{1.224047in}{0.577600in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{0.581718in}}{\pgfqpoint{1.230479in}{0.587305in}}{\pgfqpoint{1.230479in}{0.593129in}}%
\pgfpathcurveto{\pgfqpoint{1.230479in}{0.598952in}}{\pgfqpoint{1.228165in}{0.604539in}}{\pgfqpoint{1.224047in}{0.608657in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{0.612775in}}{\pgfqpoint{1.214343in}{0.615089in}}{\pgfqpoint{1.208519in}{0.615089in}}%
\pgfpathcurveto{\pgfqpoint{1.202695in}{0.615089in}}{\pgfqpoint{1.197109in}{0.612775in}}{\pgfqpoint{1.192991in}{0.608657in}}%
\pgfpathcurveto{\pgfqpoint{1.188873in}{0.604539in}}{\pgfqpoint{1.186559in}{0.598952in}}{\pgfqpoint{1.186559in}{0.593129in}}%
\pgfpathcurveto{\pgfqpoint{1.186559in}{0.587305in}}{\pgfqpoint{1.188873in}{0.581718in}}{\pgfqpoint{1.192991in}{0.577600in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{0.573482in}}{\pgfqpoint{1.202695in}{0.571168in}}{\pgfqpoint{1.208519in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.571168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595388in}{0.571199in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{0.571199in}}{\pgfqpoint{1.606798in}{0.573513in}}{\pgfqpoint{1.610916in}{0.577631in}}%
\pgfpathcurveto{\pgfqpoint{1.615034in}{0.581749in}}{\pgfqpoint{1.617348in}{0.587335in}}{\pgfqpoint{1.617348in}{0.593159in}}%
\pgfpathcurveto{\pgfqpoint{1.617348in}{0.598983in}}{\pgfqpoint{1.615034in}{0.604569in}}{\pgfqpoint{1.610916in}{0.608687in}}%
\pgfpathcurveto{\pgfqpoint{1.606798in}{0.612805in}}{\pgfqpoint{1.601212in}{0.615119in}}{\pgfqpoint{1.595388in}{0.615119in}}%
\pgfpathcurveto{\pgfqpoint{1.589564in}{0.615119in}}{\pgfqpoint{1.583978in}{0.612805in}}{\pgfqpoint{1.579860in}{0.608687in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{0.604569in}}{\pgfqpoint{1.573428in}{0.598983in}}{\pgfqpoint{1.573428in}{0.593159in}}%
\pgfpathcurveto{\pgfqpoint{1.573428in}{0.587335in}}{\pgfqpoint{1.575742in}{0.581749in}}{\pgfqpoint{1.579860in}{0.577631in}}%
\pgfpathcurveto{\pgfqpoint{1.583978in}{0.573513in}}{\pgfqpoint{1.589564in}{0.571199in}}{\pgfqpoint{1.595388in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{0.571199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390575in}{0.571215in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{0.571215in}}{\pgfqpoint{1.401985in}{0.573529in}}{\pgfqpoint{1.406103in}{0.577647in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{0.581765in}}{\pgfqpoint{1.412535in}{0.587351in}}{\pgfqpoint{1.412535in}{0.593175in}}%
\pgfpathcurveto{\pgfqpoint{1.412535in}{0.598999in}}{\pgfqpoint{1.410221in}{0.604585in}}{\pgfqpoint{1.406103in}{0.608703in}}%
\pgfpathcurveto{\pgfqpoint{1.401985in}{0.612821in}}{\pgfqpoint{1.396399in}{0.615135in}}{\pgfqpoint{1.390575in}{0.615135in}}%
\pgfpathcurveto{\pgfqpoint{1.384751in}{0.615135in}}{\pgfqpoint{1.379165in}{0.612821in}}{\pgfqpoint{1.375047in}{0.608703in}}%
\pgfpathcurveto{\pgfqpoint{1.370929in}{0.604585in}}{\pgfqpoint{1.368615in}{0.598999in}}{\pgfqpoint{1.368615in}{0.593175in}}%
\pgfpathcurveto{\pgfqpoint{1.368615in}{0.587351in}}{\pgfqpoint{1.370929in}{0.581765in}}{\pgfqpoint{1.375047in}{0.577647in}}%
\pgfpathcurveto{\pgfqpoint{1.379165in}{0.573529in}}{\pgfqpoint{1.384751in}{0.571215in}}{\pgfqpoint{1.390575in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{0.571215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{0.571104in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{0.571104in}}{\pgfqpoint{1.766097in}{0.573418in}}{\pgfqpoint{1.770215in}{0.577536in}}%
\pgfpathcurveto{\pgfqpoint{1.774333in}{0.581654in}}{\pgfqpoint{1.776647in}{0.587240in}}{\pgfqpoint{1.776647in}{0.593064in}}%
\pgfpathcurveto{\pgfqpoint{1.776647in}{0.598888in}}{\pgfqpoint{1.774333in}{0.604474in}}{\pgfqpoint{1.770215in}{0.608592in}}%
\pgfpathcurveto{\pgfqpoint{1.766097in}{0.612710in}}{\pgfqpoint{1.760511in}{0.615024in}}{\pgfqpoint{1.754687in}{0.615024in}}%
\pgfpathcurveto{\pgfqpoint{1.748863in}{0.615024in}}{\pgfqpoint{1.743277in}{0.612710in}}{\pgfqpoint{1.739159in}{0.608592in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{0.604474in}}{\pgfqpoint{1.732727in}{0.598888in}}{\pgfqpoint{1.732727in}{0.593064in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{0.587240in}}{\pgfqpoint{1.735041in}{0.581654in}}{\pgfqpoint{1.739159in}{0.577536in}}%
\pgfpathcurveto{\pgfqpoint{1.743277in}{0.573418in}}{\pgfqpoint{1.748863in}{0.571104in}}{\pgfqpoint{1.754687in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.571104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083355in}{0.571385in}}%
\pgfpathcurveto{\pgfqpoint{1.089179in}{0.571385in}}{\pgfqpoint{1.094766in}{0.573699in}}{\pgfqpoint{1.098884in}{0.577817in}}%
\pgfpathcurveto{\pgfqpoint{1.103002in}{0.581935in}}{\pgfqpoint{1.105316in}{0.587521in}}{\pgfqpoint{1.105316in}{0.593345in}}%
\pgfpathcurveto{\pgfqpoint{1.105316in}{0.599169in}}{\pgfqpoint{1.103002in}{0.604755in}}{\pgfqpoint{1.098884in}{0.608873in}}%
\pgfpathcurveto{\pgfqpoint{1.094766in}{0.612991in}}{\pgfqpoint{1.089179in}{0.615305in}}{\pgfqpoint{1.083355in}{0.615305in}}%
\pgfpathcurveto{\pgfqpoint{1.077532in}{0.615305in}}{\pgfqpoint{1.071945in}{0.612991in}}{\pgfqpoint{1.067827in}{0.608873in}}%
\pgfpathcurveto{\pgfqpoint{1.063709in}{0.604755in}}{\pgfqpoint{1.061395in}{0.599169in}}{\pgfqpoint{1.061395in}{0.593345in}}%
\pgfpathcurveto{\pgfqpoint{1.061395in}{0.587521in}}{\pgfqpoint{1.063709in}{0.581935in}}{\pgfqpoint{1.067827in}{0.577817in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{0.573699in}}{\pgfqpoint{1.077532in}{0.571385in}}{\pgfqpoint{1.083355in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{0.571385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970879in}{0.571232in}}%
\pgfpathcurveto{\pgfqpoint{1.976703in}{0.571232in}}{\pgfqpoint{1.982289in}{0.573545in}}{\pgfqpoint{1.986407in}{0.577664in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{0.581782in}}{\pgfqpoint{1.992839in}{0.587368in}}{\pgfqpoint{1.992839in}{0.593192in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{0.599016in}}{\pgfqpoint{1.990525in}{0.604602in}}{\pgfqpoint{1.986407in}{0.608720in}}%
\pgfpathcurveto{\pgfqpoint{1.982289in}{0.612838in}}{\pgfqpoint{1.976703in}{0.615152in}}{\pgfqpoint{1.970879in}{0.615152in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{0.615152in}}{\pgfqpoint{1.959469in}{0.612838in}}{\pgfqpoint{1.955350in}{0.608720in}}%
\pgfpathcurveto{\pgfqpoint{1.951232in}{0.604602in}}{\pgfqpoint{1.948918in}{0.599016in}}{\pgfqpoint{1.948918in}{0.593192in}}%
\pgfpathcurveto{\pgfqpoint{1.948918in}{0.587368in}}{\pgfqpoint{1.951232in}{0.581782in}}{\pgfqpoint{1.955350in}{0.577664in}}%
\pgfpathcurveto{\pgfqpoint{1.959469in}{0.573545in}}{\pgfqpoint{1.965055in}{0.571232in}}{\pgfqpoint{1.970879in}{0.571232in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{0.571232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879851in}{0.571269in}}%
\pgfpathcurveto{\pgfqpoint{1.885675in}{0.571269in}}{\pgfqpoint{1.891261in}{0.573583in}}{\pgfqpoint{1.895379in}{0.577701in}}%
\pgfpathcurveto{\pgfqpoint{1.899497in}{0.581819in}}{\pgfqpoint{1.901811in}{0.587405in}}{\pgfqpoint{1.901811in}{0.593229in}}%
\pgfpathcurveto{\pgfqpoint{1.901811in}{0.599053in}}{\pgfqpoint{1.899497in}{0.604640in}}{\pgfqpoint{1.895379in}{0.608758in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{0.612876in}}{\pgfqpoint{1.885675in}{0.615190in}}{\pgfqpoint{1.879851in}{0.615190in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{0.615190in}}{\pgfqpoint{1.868441in}{0.612876in}}{\pgfqpoint{1.864322in}{0.608758in}}%
\pgfpathcurveto{\pgfqpoint{1.860204in}{0.604640in}}{\pgfqpoint{1.857890in}{0.599053in}}{\pgfqpoint{1.857890in}{0.593229in}}%
\pgfpathcurveto{\pgfqpoint{1.857890in}{0.587405in}}{\pgfqpoint{1.860204in}{0.581819in}}{\pgfqpoint{1.864322in}{0.577701in}}%
\pgfpathcurveto{\pgfqpoint{1.868441in}{0.573583in}}{\pgfqpoint{1.874027in}{0.571269in}}{\pgfqpoint{1.879851in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{0.571269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061907in}{0.571026in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{0.571026in}}{\pgfqpoint{2.073317in}{0.573339in}}{\pgfqpoint{2.077435in}{0.577458in}}%
\pgfpathcurveto{\pgfqpoint{2.081553in}{0.581576in}}{\pgfqpoint{2.083867in}{0.587162in}}{\pgfqpoint{2.083867in}{0.592986in}}%
\pgfpathcurveto{\pgfqpoint{2.083867in}{0.598810in}}{\pgfqpoint{2.081553in}{0.604396in}}{\pgfqpoint{2.077435in}{0.608514in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{0.612632in}}{\pgfqpoint{2.067731in}{0.614946in}}{\pgfqpoint{2.061907in}{0.614946in}}%
\pgfpathcurveto{\pgfqpoint{2.056083in}{0.614946in}}{\pgfqpoint{2.050497in}{0.612632in}}{\pgfqpoint{2.046378in}{0.608514in}}%
\pgfpathcurveto{\pgfqpoint{2.042260in}{0.604396in}}{\pgfqpoint{2.039946in}{0.598810in}}{\pgfqpoint{2.039946in}{0.592986in}}%
\pgfpathcurveto{\pgfqpoint{2.039946in}{0.587162in}}{\pgfqpoint{2.042260in}{0.581576in}}{\pgfqpoint{2.046378in}{0.577458in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{0.573339in}}{\pgfqpoint{2.056083in}{0.571026in}}{\pgfqpoint{2.061907in}{0.571026in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{0.571026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{0.571018in}}%
\pgfpathcurveto{\pgfqpoint{1.453291in}{0.571018in}}{\pgfqpoint{1.458878in}{0.573332in}}{\pgfqpoint{1.462996in}{0.577450in}}%
\pgfpathcurveto{\pgfqpoint{1.467114in}{0.581568in}}{\pgfqpoint{1.469428in}{0.587155in}}{\pgfqpoint{1.469428in}{0.592979in}}%
\pgfpathcurveto{\pgfqpoint{1.469428in}{0.598802in}}{\pgfqpoint{1.467114in}{0.604389in}}{\pgfqpoint{1.462996in}{0.608507in}}%
\pgfpathcurveto{\pgfqpoint{1.458878in}{0.612625in}}{\pgfqpoint{1.453291in}{0.614939in}}{\pgfqpoint{1.447468in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.441644in}{0.614939in}}{\pgfqpoint{1.436057in}{0.612625in}}{\pgfqpoint{1.431939in}{0.608507in}}%
\pgfpathcurveto{\pgfqpoint{1.427821in}{0.604389in}}{\pgfqpoint{1.425507in}{0.598802in}}{\pgfqpoint{1.425507in}{0.592979in}}%
\pgfpathcurveto{\pgfqpoint{1.425507in}{0.587155in}}{\pgfqpoint{1.427821in}{0.581568in}}{\pgfqpoint{1.431939in}{0.577450in}}%
\pgfpathcurveto{\pgfqpoint{1.436057in}{0.573332in}}{\pgfqpoint{1.441644in}{0.571018in}}{\pgfqpoint{1.447468in}{0.571018in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.571018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618145in}{0.571060in}}%
\pgfpathcurveto{\pgfqpoint{1.623969in}{0.571060in}}{\pgfqpoint{1.629555in}{0.573374in}}{\pgfqpoint{1.633673in}{0.577492in}}%
\pgfpathcurveto{\pgfqpoint{1.637791in}{0.581610in}}{\pgfqpoint{1.640105in}{0.587196in}}{\pgfqpoint{1.640105in}{0.593020in}}%
\pgfpathcurveto{\pgfqpoint{1.640105in}{0.598844in}}{\pgfqpoint{1.637791in}{0.604430in}}{\pgfqpoint{1.633673in}{0.608548in}}%
\pgfpathcurveto{\pgfqpoint{1.629555in}{0.612666in}}{\pgfqpoint{1.623969in}{0.614980in}}{\pgfqpoint{1.618145in}{0.614980in}}%
\pgfpathcurveto{\pgfqpoint{1.612321in}{0.614980in}}{\pgfqpoint{1.606735in}{0.612666in}}{\pgfqpoint{1.602617in}{0.608548in}}%
\pgfpathcurveto{\pgfqpoint{1.598499in}{0.604430in}}{\pgfqpoint{1.596185in}{0.598844in}}{\pgfqpoint{1.596185in}{0.593020in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{0.587196in}}{\pgfqpoint{1.598499in}{0.581610in}}{\pgfqpoint{1.602617in}{0.577492in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{0.573374in}}{\pgfqpoint{1.612321in}{0.571060in}}{\pgfqpoint{1.618145in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{0.571060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857094in}{0.571121in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{0.571121in}}{\pgfqpoint{1.868504in}{0.573434in}}{\pgfqpoint{1.872622in}{0.577553in}}%
\pgfpathcurveto{\pgfqpoint{1.876740in}{0.581671in}}{\pgfqpoint{1.879054in}{0.587257in}}{\pgfqpoint{1.879054in}{0.593081in}}%
\pgfpathcurveto{\pgfqpoint{1.879054in}{0.598905in}}{\pgfqpoint{1.876740in}{0.604491in}}{\pgfqpoint{1.872622in}{0.608609in}}%
\pgfpathcurveto{\pgfqpoint{1.868504in}{0.612727in}}{\pgfqpoint{1.862918in}{0.615041in}}{\pgfqpoint{1.857094in}{0.615041in}}%
\pgfpathcurveto{\pgfqpoint{1.851270in}{0.615041in}}{\pgfqpoint{1.845684in}{0.612727in}}{\pgfqpoint{1.841565in}{0.608609in}}%
\pgfpathcurveto{\pgfqpoint{1.837447in}{0.604491in}}{\pgfqpoint{1.835133in}{0.598905in}}{\pgfqpoint{1.835133in}{0.593081in}}%
\pgfpathcurveto{\pgfqpoint{1.835133in}{0.587257in}}{\pgfqpoint{1.837447in}{0.581671in}}{\pgfqpoint{1.841565in}{0.577553in}}%
\pgfpathcurveto{\pgfqpoint{1.845684in}{0.573434in}}{\pgfqpoint{1.851270in}{0.571121in}}{\pgfqpoint{1.857094in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.571121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686416in}{0.571080in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{0.571080in}}{\pgfqpoint{1.697826in}{0.573394in}}{\pgfqpoint{1.701944in}{0.577512in}}%
\pgfpathcurveto{\pgfqpoint{1.706062in}{0.581630in}}{\pgfqpoint{1.708376in}{0.587216in}}{\pgfqpoint{1.708376in}{0.593040in}}%
\pgfpathcurveto{\pgfqpoint{1.708376in}{0.598864in}}{\pgfqpoint{1.706062in}{0.604450in}}{\pgfqpoint{1.701944in}{0.608568in}}%
\pgfpathcurveto{\pgfqpoint{1.697826in}{0.612686in}}{\pgfqpoint{1.692240in}{0.615000in}}{\pgfqpoint{1.686416in}{0.615000in}}%
\pgfpathcurveto{\pgfqpoint{1.680592in}{0.615000in}}{\pgfqpoint{1.675006in}{0.612686in}}{\pgfqpoint{1.670888in}{0.608568in}}%
\pgfpathcurveto{\pgfqpoint{1.666770in}{0.604450in}}{\pgfqpoint{1.664456in}{0.598864in}}{\pgfqpoint{1.664456in}{0.593040in}}%
\pgfpathcurveto{\pgfqpoint{1.664456in}{0.587216in}}{\pgfqpoint{1.666770in}{0.581630in}}{\pgfqpoint{1.670888in}{0.577512in}}%
\pgfpathcurveto{\pgfqpoint{1.675006in}{0.573394in}}{\pgfqpoint{1.680592in}{0.571080in}}{\pgfqpoint{1.686416in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{0.571080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821650in}{0.571127in}}%
\pgfpathcurveto{\pgfqpoint{0.827474in}{0.571127in}}{\pgfqpoint{0.833060in}{0.573441in}}{\pgfqpoint{0.837178in}{0.577559in}}%
\pgfpathcurveto{\pgfqpoint{0.841296in}{0.581677in}}{\pgfqpoint{0.843610in}{0.587264in}}{\pgfqpoint{0.843610in}{0.593088in}}%
\pgfpathcurveto{\pgfqpoint{0.843610in}{0.598912in}}{\pgfqpoint{0.841296in}{0.604498in}}{\pgfqpoint{0.837178in}{0.608616in}}%
\pgfpathcurveto{\pgfqpoint{0.833060in}{0.612734in}}{\pgfqpoint{0.827474in}{0.615048in}}{\pgfqpoint{0.821650in}{0.615048in}}%
\pgfpathcurveto{\pgfqpoint{0.815826in}{0.615048in}}{\pgfqpoint{0.810240in}{0.612734in}}{\pgfqpoint{0.806122in}{0.608616in}}%
\pgfpathcurveto{\pgfqpoint{0.802004in}{0.604498in}}{\pgfqpoint{0.799690in}{0.598912in}}{\pgfqpoint{0.799690in}{0.593088in}}%
\pgfpathcurveto{\pgfqpoint{0.799690in}{0.587264in}}{\pgfqpoint{0.802004in}{0.581677in}}{\pgfqpoint{0.806122in}{0.577559in}}%
\pgfpathcurveto{\pgfqpoint{0.810240in}{0.573441in}}{\pgfqpoint{0.815826in}{0.571127in}}{\pgfqpoint{0.821650in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{0.571127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549874in}{0.571098in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.571098in}}{\pgfqpoint{1.561284in}{0.573412in}}{\pgfqpoint{1.565402in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{1.569520in}{0.581648in}}{\pgfqpoint{1.571834in}{0.587235in}}{\pgfqpoint{1.571834in}{0.593058in}}%
\pgfpathcurveto{\pgfqpoint{1.571834in}{0.598882in}}{\pgfqpoint{1.569520in}{0.604469in}}{\pgfqpoint{1.565402in}{0.608587in}}%
\pgfpathcurveto{\pgfqpoint{1.561284in}{0.612705in}}{\pgfqpoint{1.555698in}{0.615019in}}{\pgfqpoint{1.549874in}{0.615019in}}%
\pgfpathcurveto{\pgfqpoint{1.544050in}{0.615019in}}{\pgfqpoint{1.538464in}{0.612705in}}{\pgfqpoint{1.534346in}{0.608587in}}%
\pgfpathcurveto{\pgfqpoint{1.530228in}{0.604469in}}{\pgfqpoint{1.527914in}{0.598882in}}{\pgfqpoint{1.527914in}{0.593058in}}%
\pgfpathcurveto{\pgfqpoint{1.527914in}{0.587235in}}{\pgfqpoint{1.530228in}{0.581648in}}{\pgfqpoint{1.534346in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.573412in}}{\pgfqpoint{1.544050in}{0.571098in}}{\pgfqpoint{1.549874in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{0.571098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128869in}{0.571131in}}%
\pgfpathcurveto{\pgfqpoint{1.134693in}{0.571131in}}{\pgfqpoint{1.140280in}{0.573445in}}{\pgfqpoint{1.144398in}{0.577563in}}%
\pgfpathcurveto{\pgfqpoint{1.148516in}{0.581681in}}{\pgfqpoint{1.150830in}{0.587267in}}{\pgfqpoint{1.150830in}{0.593091in}}%
\pgfpathcurveto{\pgfqpoint{1.150830in}{0.598915in}}{\pgfqpoint{1.148516in}{0.604501in}}{\pgfqpoint{1.144398in}{0.608620in}}%
\pgfpathcurveto{\pgfqpoint{1.140280in}{0.612738in}}{\pgfqpoint{1.134693in}{0.615052in}}{\pgfqpoint{1.128869in}{0.615052in}}%
\pgfpathcurveto{\pgfqpoint{1.123046in}{0.615052in}}{\pgfqpoint{1.117459in}{0.612738in}}{\pgfqpoint{1.113341in}{0.608620in}}%
\pgfpathcurveto{\pgfqpoint{1.109223in}{0.604501in}}{\pgfqpoint{1.106909in}{0.598915in}}{\pgfqpoint{1.106909in}{0.593091in}}%
\pgfpathcurveto{\pgfqpoint{1.106909in}{0.587267in}}{\pgfqpoint{1.109223in}{0.581681in}}{\pgfqpoint{1.113341in}{0.577563in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{0.573445in}}{\pgfqpoint{1.123046in}{0.571131in}}{\pgfqpoint{1.128869in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.571131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527117in}{0.571427in}}%
\pgfpathcurveto{\pgfqpoint{1.532941in}{0.571427in}}{\pgfqpoint{1.538527in}{0.573741in}}{\pgfqpoint{1.542645in}{0.577859in}}%
\pgfpathcurveto{\pgfqpoint{1.546763in}{0.581977in}}{\pgfqpoint{1.549077in}{0.587564in}}{\pgfqpoint{1.549077in}{0.593388in}}%
\pgfpathcurveto{\pgfqpoint{1.549077in}{0.599211in}}{\pgfqpoint{1.546763in}{0.604798in}}{\pgfqpoint{1.542645in}{0.608916in}}%
\pgfpathcurveto{\pgfqpoint{1.538527in}{0.613034in}}{\pgfqpoint{1.532941in}{0.615348in}}{\pgfqpoint{1.527117in}{0.615348in}}%
\pgfpathcurveto{\pgfqpoint{1.521293in}{0.615348in}}{\pgfqpoint{1.515707in}{0.613034in}}{\pgfqpoint{1.511589in}{0.608916in}}%
\pgfpathcurveto{\pgfqpoint{1.507471in}{0.604798in}}{\pgfqpoint{1.505157in}{0.599211in}}{\pgfqpoint{1.505157in}{0.593388in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{0.587564in}}{\pgfqpoint{1.507471in}{0.581977in}}{\pgfqpoint{1.511589in}{0.577859in}}%
\pgfpathcurveto{\pgfqpoint{1.515707in}{0.573741in}}{\pgfqpoint{1.521293in}{0.571427in}}{\pgfqpoint{1.527117in}{0.571427in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{0.571427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231276in}{0.571139in}}%
\pgfpathcurveto{\pgfqpoint{1.237100in}{0.571139in}}{\pgfqpoint{1.242686in}{0.573453in}}{\pgfqpoint{1.246804in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.250922in}{0.581689in}}{\pgfqpoint{1.253236in}{0.587276in}}{\pgfqpoint{1.253236in}{0.593099in}}%
\pgfpathcurveto{\pgfqpoint{1.253236in}{0.598923in}}{\pgfqpoint{1.250922in}{0.604510in}}{\pgfqpoint{1.246804in}{0.608628in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{0.612746in}}{\pgfqpoint{1.237100in}{0.615060in}}{\pgfqpoint{1.231276in}{0.615060in}}%
\pgfpathcurveto{\pgfqpoint{1.225452in}{0.615060in}}{\pgfqpoint{1.219866in}{0.612746in}}{\pgfqpoint{1.215748in}{0.608628in}}%
\pgfpathcurveto{\pgfqpoint{1.211630in}{0.604510in}}{\pgfqpoint{1.209316in}{0.598923in}}{\pgfqpoint{1.209316in}{0.593099in}}%
\pgfpathcurveto{\pgfqpoint{1.209316in}{0.587276in}}{\pgfqpoint{1.211630in}{0.581689in}}{\pgfqpoint{1.215748in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{0.573453in}}{\pgfqpoint{1.225452in}{0.571139in}}{\pgfqpoint{1.231276in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.571139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242654in}{0.571323in}}%
\pgfpathcurveto{\pgfqpoint{1.248478in}{0.571323in}}{\pgfqpoint{1.254065in}{0.573637in}}{\pgfqpoint{1.258183in}{0.577755in}}%
\pgfpathcurveto{\pgfqpoint{1.262301in}{0.581873in}}{\pgfqpoint{1.264615in}{0.587459in}}{\pgfqpoint{1.264615in}{0.593283in}}%
\pgfpathcurveto{\pgfqpoint{1.264615in}{0.599107in}}{\pgfqpoint{1.262301in}{0.604693in}}{\pgfqpoint{1.258183in}{0.608811in}}%
\pgfpathcurveto{\pgfqpoint{1.254065in}{0.612930in}}{\pgfqpoint{1.248478in}{0.615243in}}{\pgfqpoint{1.242654in}{0.615243in}}%
\pgfpathcurveto{\pgfqpoint{1.236831in}{0.615243in}}{\pgfqpoint{1.231244in}{0.612930in}}{\pgfqpoint{1.227126in}{0.608811in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{0.604693in}}{\pgfqpoint{1.220694in}{0.599107in}}{\pgfqpoint{1.220694in}{0.593283in}}%
\pgfpathcurveto{\pgfqpoint{1.220694in}{0.587459in}}{\pgfqpoint{1.223008in}{0.581873in}}{\pgfqpoint{1.227126in}{0.577755in}}%
\pgfpathcurveto{\pgfqpoint{1.231244in}{0.573637in}}{\pgfqpoint{1.236831in}{0.571323in}}{\pgfqpoint{1.242654in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{0.571323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925365in}{0.571114in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{0.571114in}}{\pgfqpoint{1.936775in}{0.573428in}}{\pgfqpoint{1.940893in}{0.577546in}}%
\pgfpathcurveto{\pgfqpoint{1.945011in}{0.581665in}}{\pgfqpoint{1.947325in}{0.587251in}}{\pgfqpoint{1.947325in}{0.593075in}}%
\pgfpathcurveto{\pgfqpoint{1.947325in}{0.598899in}}{\pgfqpoint{1.945011in}{0.604485in}}{\pgfqpoint{1.940893in}{0.608603in}}%
\pgfpathcurveto{\pgfqpoint{1.936775in}{0.612721in}}{\pgfqpoint{1.931189in}{0.615035in}}{\pgfqpoint{1.925365in}{0.615035in}}%
\pgfpathcurveto{\pgfqpoint{1.919541in}{0.615035in}}{\pgfqpoint{1.913955in}{0.612721in}}{\pgfqpoint{1.909836in}{0.608603in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{0.604485in}}{\pgfqpoint{1.903404in}{0.598899in}}{\pgfqpoint{1.903404in}{0.593075in}}%
\pgfpathcurveto{\pgfqpoint{1.903404in}{0.587251in}}{\pgfqpoint{1.905718in}{0.581665in}}{\pgfqpoint{1.909836in}{0.577546in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{0.573428in}}{\pgfqpoint{1.919541in}{0.571114in}}{\pgfqpoint{1.925365in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{0.571114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288169in}{0.571135in}}%
\pgfpathcurveto{\pgfqpoint{1.293992in}{0.571135in}}{\pgfqpoint{1.299579in}{0.573449in}}{\pgfqpoint{1.303697in}{0.577567in}}%
\pgfpathcurveto{\pgfqpoint{1.307815in}{0.581685in}}{\pgfqpoint{1.310129in}{0.587272in}}{\pgfqpoint{1.310129in}{0.593095in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{0.598919in}}{\pgfqpoint{1.307815in}{0.604506in}}{\pgfqpoint{1.303697in}{0.608624in}}%
\pgfpathcurveto{\pgfqpoint{1.299579in}{0.612742in}}{\pgfqpoint{1.293992in}{0.615056in}}{\pgfqpoint{1.288169in}{0.615056in}}%
\pgfpathcurveto{\pgfqpoint{1.282345in}{0.615056in}}{\pgfqpoint{1.276758in}{0.612742in}}{\pgfqpoint{1.272640in}{0.608624in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.604506in}}{\pgfqpoint{1.266208in}{0.598919in}}{\pgfqpoint{1.266208in}{0.593095in}}%
\pgfpathcurveto{\pgfqpoint{1.266208in}{0.587272in}}{\pgfqpoint{1.268522in}{0.581685in}}{\pgfqpoint{1.272640in}{0.577567in}}%
\pgfpathcurveto{\pgfqpoint{1.276758in}{0.573449in}}{\pgfqpoint{1.282345in}{0.571135in}}{\pgfqpoint{1.288169in}{0.571135in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{0.571135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834337in}{0.571191in}}%
\pgfpathcurveto{\pgfqpoint{1.840161in}{0.571191in}}{\pgfqpoint{1.845747in}{0.573505in}}{\pgfqpoint{1.849865in}{0.577623in}}%
\pgfpathcurveto{\pgfqpoint{1.853983in}{0.581741in}}{\pgfqpoint{1.856297in}{0.587327in}}{\pgfqpoint{1.856297in}{0.593151in}}%
\pgfpathcurveto{\pgfqpoint{1.856297in}{0.598975in}}{\pgfqpoint{1.853983in}{0.604561in}}{\pgfqpoint{1.849865in}{0.608679in}}%
\pgfpathcurveto{\pgfqpoint{1.845747in}{0.612798in}}{\pgfqpoint{1.840161in}{0.615111in}}{\pgfqpoint{1.834337in}{0.615111in}}%
\pgfpathcurveto{\pgfqpoint{1.828513in}{0.615111in}}{\pgfqpoint{1.822927in}{0.612798in}}{\pgfqpoint{1.818808in}{0.608679in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{0.604561in}}{\pgfqpoint{1.812376in}{0.598975in}}{\pgfqpoint{1.812376in}{0.593151in}}%
\pgfpathcurveto{\pgfqpoint{1.812376in}{0.587327in}}{\pgfqpoint{1.814690in}{0.581741in}}{\pgfqpoint{1.818808in}{0.577623in}}%
\pgfpathcurveto{\pgfqpoint{1.822927in}{0.573505in}}{\pgfqpoint{1.828513in}{0.571191in}}{\pgfqpoint{1.834337in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{0.571191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561253in}{0.571210in}}%
\pgfpathcurveto{\pgfqpoint{1.567076in}{0.571210in}}{\pgfqpoint{1.572663in}{0.573524in}}{\pgfqpoint{1.576781in}{0.577642in}}%
\pgfpathcurveto{\pgfqpoint{1.580899in}{0.581760in}}{\pgfqpoint{1.583213in}{0.587346in}}{\pgfqpoint{1.583213in}{0.593170in}}%
\pgfpathcurveto{\pgfqpoint{1.583213in}{0.598994in}}{\pgfqpoint{1.580899in}{0.604580in}}{\pgfqpoint{1.576781in}{0.608699in}}%
\pgfpathcurveto{\pgfqpoint{1.572663in}{0.612817in}}{\pgfqpoint{1.567076in}{0.615131in}}{\pgfqpoint{1.561253in}{0.615131in}}%
\pgfpathcurveto{\pgfqpoint{1.555429in}{0.615131in}}{\pgfqpoint{1.549842in}{0.612817in}}{\pgfqpoint{1.545724in}{0.608699in}}%
\pgfpathcurveto{\pgfqpoint{1.541606in}{0.604580in}}{\pgfqpoint{1.539292in}{0.598994in}}{\pgfqpoint{1.539292in}{0.593170in}}%
\pgfpathcurveto{\pgfqpoint{1.539292in}{0.587346in}}{\pgfqpoint{1.541606in}{0.581760in}}{\pgfqpoint{1.545724in}{0.577642in}}%
\pgfpathcurveto{\pgfqpoint{1.549842in}{0.573524in}}{\pgfqpoint{1.555429in}{0.571210in}}{\pgfqpoint{1.561253in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{0.571210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640902in}{0.571129in}}%
\pgfpathcurveto{\pgfqpoint{1.646726in}{0.571129in}}{\pgfqpoint{1.652312in}{0.573443in}}{\pgfqpoint{1.656430in}{0.577561in}}%
\pgfpathcurveto{\pgfqpoint{1.660548in}{0.581679in}}{\pgfqpoint{1.662862in}{0.587265in}}{\pgfqpoint{1.662862in}{0.593089in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{0.598913in}}{\pgfqpoint{1.660548in}{0.604499in}}{\pgfqpoint{1.656430in}{0.608617in}}%
\pgfpathcurveto{\pgfqpoint{1.652312in}{0.612736in}}{\pgfqpoint{1.646726in}{0.615049in}}{\pgfqpoint{1.640902in}{0.615049in}}%
\pgfpathcurveto{\pgfqpoint{1.635078in}{0.615049in}}{\pgfqpoint{1.629492in}{0.612736in}}{\pgfqpoint{1.625374in}{0.608617in}}%
\pgfpathcurveto{\pgfqpoint{1.621256in}{0.604499in}}{\pgfqpoint{1.618942in}{0.598913in}}{\pgfqpoint{1.618942in}{0.593089in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{0.587265in}}{\pgfqpoint{1.621256in}{0.581679in}}{\pgfqpoint{1.625374in}{0.577561in}}%
\pgfpathcurveto{\pgfqpoint{1.629492in}{0.573443in}}{\pgfqpoint{1.635078in}{0.571129in}}{\pgfqpoint{1.640902in}{0.571129in}}%
\pgfpathlineto{\pgfqpoint{1.640902in}{0.571129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071977in}{0.571200in}}%
\pgfpathcurveto{\pgfqpoint{1.077801in}{0.571200in}}{\pgfqpoint{1.083387in}{0.573514in}}{\pgfqpoint{1.087505in}{0.577632in}}%
\pgfpathcurveto{\pgfqpoint{1.091623in}{0.581750in}}{\pgfqpoint{1.093937in}{0.587336in}}{\pgfqpoint{1.093937in}{0.593160in}}%
\pgfpathcurveto{\pgfqpoint{1.093937in}{0.598984in}}{\pgfqpoint{1.091623in}{0.604570in}}{\pgfqpoint{1.087505in}{0.608689in}}%
\pgfpathcurveto{\pgfqpoint{1.083387in}{0.612807in}}{\pgfqpoint{1.077801in}{0.615121in}}{\pgfqpoint{1.071977in}{0.615121in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{0.615121in}}{\pgfqpoint{1.060567in}{0.612807in}}{\pgfqpoint{1.056449in}{0.608689in}}%
\pgfpathcurveto{\pgfqpoint{1.052331in}{0.604570in}}{\pgfqpoint{1.050017in}{0.598984in}}{\pgfqpoint{1.050017in}{0.593160in}}%
\pgfpathcurveto{\pgfqpoint{1.050017in}{0.587336in}}{\pgfqpoint{1.052331in}{0.581750in}}{\pgfqpoint{1.056449in}{0.577632in}}%
\pgfpathcurveto{\pgfqpoint{1.060567in}{0.573514in}}{\pgfqpoint{1.066153in}{0.571200in}}{\pgfqpoint{1.071977in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{0.571200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106112in}{0.571262in}}%
\pgfpathcurveto{\pgfqpoint{1.111936in}{0.571262in}}{\pgfqpoint{1.117523in}{0.573576in}}{\pgfqpoint{1.121641in}{0.577694in}}%
\pgfpathcurveto{\pgfqpoint{1.125759in}{0.581812in}}{\pgfqpoint{1.128073in}{0.587399in}}{\pgfqpoint{1.128073in}{0.593222in}}%
\pgfpathcurveto{\pgfqpoint{1.128073in}{0.599046in}}{\pgfqpoint{1.125759in}{0.604633in}}{\pgfqpoint{1.121641in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.117523in}{0.612869in}}{\pgfqpoint{1.111936in}{0.615183in}}{\pgfqpoint{1.106112in}{0.615183in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{0.615183in}}{\pgfqpoint{1.094702in}{0.612869in}}{\pgfqpoint{1.090584in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{0.604633in}}{\pgfqpoint{1.084152in}{0.599046in}}{\pgfqpoint{1.084152in}{0.593222in}}%
\pgfpathcurveto{\pgfqpoint{1.084152in}{0.587399in}}{\pgfqpoint{1.086466in}{0.581812in}}{\pgfqpoint{1.090584in}{0.577694in}}%
\pgfpathcurveto{\pgfqpoint{1.094702in}{0.573576in}}{\pgfqpoint{1.100289in}{0.571262in}}{\pgfqpoint{1.106112in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.571262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845715in}{0.571083in}}%
\pgfpathcurveto{\pgfqpoint{1.851539in}{0.571083in}}{\pgfqpoint{1.857125in}{0.573396in}}{\pgfqpoint{1.861243in}{0.577515in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{0.581633in}}{\pgfqpoint{1.867675in}{0.587219in}}{\pgfqpoint{1.867675in}{0.593043in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{0.598867in}}{\pgfqpoint{1.865362in}{0.604453in}}{\pgfqpoint{1.861243in}{0.608571in}}%
\pgfpathcurveto{\pgfqpoint{1.857125in}{0.612689in}}{\pgfqpoint{1.851539in}{0.615003in}}{\pgfqpoint{1.845715in}{0.615003in}}%
\pgfpathcurveto{\pgfqpoint{1.839891in}{0.615003in}}{\pgfqpoint{1.834305in}{0.612689in}}{\pgfqpoint{1.830187in}{0.608571in}}%
\pgfpathcurveto{\pgfqpoint{1.826069in}{0.604453in}}{\pgfqpoint{1.823755in}{0.598867in}}{\pgfqpoint{1.823755in}{0.593043in}}%
\pgfpathcurveto{\pgfqpoint{1.823755in}{0.587219in}}{\pgfqpoint{1.826069in}{0.581633in}}{\pgfqpoint{1.830187in}{0.577515in}}%
\pgfpathcurveto{\pgfqpoint{1.834305in}{0.573396in}}{\pgfqpoint{1.839891in}{0.571083in}}{\pgfqpoint{1.845715in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{0.571083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{0.571338in}}%
\pgfpathcurveto{\pgfqpoint{1.180207in}{0.571338in}}{\pgfqpoint{1.185794in}{0.573652in}}{\pgfqpoint{1.189912in}{0.577770in}}%
\pgfpathcurveto{\pgfqpoint{1.194030in}{0.581888in}}{\pgfqpoint{1.196344in}{0.587474in}}{\pgfqpoint{1.196344in}{0.593298in}}%
\pgfpathcurveto{\pgfqpoint{1.196344in}{0.599122in}}{\pgfqpoint{1.194030in}{0.604708in}}{\pgfqpoint{1.189912in}{0.608826in}}%
\pgfpathcurveto{\pgfqpoint{1.185794in}{0.612944in}}{\pgfqpoint{1.180207in}{0.615258in}}{\pgfqpoint{1.174383in}{0.615258in}}%
\pgfpathcurveto{\pgfqpoint{1.168560in}{0.615258in}}{\pgfqpoint{1.162973in}{0.612944in}}{\pgfqpoint{1.158855in}{0.608826in}}%
\pgfpathcurveto{\pgfqpoint{1.154737in}{0.604708in}}{\pgfqpoint{1.152423in}{0.599122in}}{\pgfqpoint{1.152423in}{0.593298in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{0.587474in}}{\pgfqpoint{1.154737in}{0.581888in}}{\pgfqpoint{1.158855in}{0.577770in}}%
\pgfpathcurveto{\pgfqpoint{1.162973in}{0.573652in}}{\pgfqpoint{1.168560in}{0.571338in}}{\pgfqpoint{1.174383in}{0.571338in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{0.571338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.571262in}}%
\pgfpathcurveto{\pgfqpoint{1.487427in}{0.571262in}}{\pgfqpoint{1.493013in}{0.573576in}}{\pgfqpoint{1.497131in}{0.577694in}}%
\pgfpathcurveto{\pgfqpoint{1.501249in}{0.581813in}}{\pgfqpoint{1.503563in}{0.587399in}}{\pgfqpoint{1.503563in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{1.503563in}{0.599047in}}{\pgfqpoint{1.501249in}{0.604633in}}{\pgfqpoint{1.497131in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.493013in}{0.612869in}}{\pgfqpoint{1.487427in}{0.615183in}}{\pgfqpoint{1.481603in}{0.615183in}}%
\pgfpathcurveto{\pgfqpoint{1.475779in}{0.615183in}}{\pgfqpoint{1.470193in}{0.612869in}}{\pgfqpoint{1.466075in}{0.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.461957in}{0.604633in}}{\pgfqpoint{1.459643in}{0.599047in}}{\pgfqpoint{1.459643in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{1.459643in}{0.587399in}}{\pgfqpoint{1.461957in}{0.581813in}}{\pgfqpoint{1.466075in}{0.577694in}}%
\pgfpathcurveto{\pgfqpoint{1.470193in}{0.573576in}}{\pgfqpoint{1.475779in}{0.571262in}}{\pgfqpoint{1.481603in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.571262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060598in}{0.571035in}}%
\pgfpathcurveto{\pgfqpoint{1.066422in}{0.571035in}}{\pgfqpoint{1.072009in}{0.573349in}}{\pgfqpoint{1.076127in}{0.577468in}}%
\pgfpathcurveto{\pgfqpoint{1.080245in}{0.581586in}}{\pgfqpoint{1.082559in}{0.587172in}}{\pgfqpoint{1.082559in}{0.592996in}}%
\pgfpathcurveto{\pgfqpoint{1.082559in}{0.598820in}}{\pgfqpoint{1.080245in}{0.604406in}}{\pgfqpoint{1.076127in}{0.608524in}}%
\pgfpathcurveto{\pgfqpoint{1.072009in}{0.612642in}}{\pgfqpoint{1.066422in}{0.614956in}}{\pgfqpoint{1.060598in}{0.614956in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{0.614956in}}{\pgfqpoint{1.049188in}{0.612642in}}{\pgfqpoint{1.045070in}{0.608524in}}%
\pgfpathcurveto{\pgfqpoint{1.040952in}{0.604406in}}{\pgfqpoint{1.038638in}{0.598820in}}{\pgfqpoint{1.038638in}{0.592996in}}%
\pgfpathcurveto{\pgfqpoint{1.038638in}{0.587172in}}{\pgfqpoint{1.040952in}{0.581586in}}{\pgfqpoint{1.045070in}{0.577468in}}%
\pgfpathcurveto{\pgfqpoint{1.049188in}{0.573349in}}{\pgfqpoint{1.054775in}{0.571035in}}{\pgfqpoint{1.060598in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{1.060598in}{0.571035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039150in}{0.571194in}}%
\pgfpathcurveto{\pgfqpoint{2.044974in}{0.571194in}}{\pgfqpoint{2.050560in}{0.573508in}}{\pgfqpoint{2.054678in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{2.058796in}{0.581744in}}{\pgfqpoint{2.061110in}{0.587330in}}{\pgfqpoint{2.061110in}{0.593154in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{0.598978in}}{\pgfqpoint{2.058796in}{0.604564in}}{\pgfqpoint{2.054678in}{0.608682in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{0.612800in}}{\pgfqpoint{2.044974in}{0.615114in}}{\pgfqpoint{2.039150in}{0.615114in}}%
\pgfpathcurveto{\pgfqpoint{2.033326in}{0.615114in}}{\pgfqpoint{2.027740in}{0.612800in}}{\pgfqpoint{2.023621in}{0.608682in}}%
\pgfpathcurveto{\pgfqpoint{2.019503in}{0.604564in}}{\pgfqpoint{2.017189in}{0.598978in}}{\pgfqpoint{2.017189in}{0.593154in}}%
\pgfpathcurveto{\pgfqpoint{2.017189in}{0.587330in}}{\pgfqpoint{2.019503in}{0.581744in}}{\pgfqpoint{2.023621in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{2.027740in}{0.573508in}}{\pgfqpoint{2.033326in}{0.571194in}}{\pgfqpoint{2.039150in}{0.571194in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{0.571194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458846in}{0.571004in}}%
\pgfpathcurveto{\pgfqpoint{1.464670in}{0.571004in}}{\pgfqpoint{1.470256in}{0.573317in}}{\pgfqpoint{1.474374in}{0.577436in}}%
\pgfpathcurveto{\pgfqpoint{1.478492in}{0.581554in}}{\pgfqpoint{1.480806in}{0.587140in}}{\pgfqpoint{1.480806in}{0.592964in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{0.598788in}}{\pgfqpoint{1.478492in}{0.604374in}}{\pgfqpoint{1.474374in}{0.608492in}}%
\pgfpathcurveto{\pgfqpoint{1.470256in}{0.612610in}}{\pgfqpoint{1.464670in}{0.614924in}}{\pgfqpoint{1.458846in}{0.614924in}}%
\pgfpathcurveto{\pgfqpoint{1.453022in}{0.614924in}}{\pgfqpoint{1.447436in}{0.612610in}}{\pgfqpoint{1.443318in}{0.608492in}}%
\pgfpathcurveto{\pgfqpoint{1.439200in}{0.604374in}}{\pgfqpoint{1.436886in}{0.598788in}}{\pgfqpoint{1.436886in}{0.592964in}}%
\pgfpathcurveto{\pgfqpoint{1.436886in}{0.587140in}}{\pgfqpoint{1.439200in}{0.581554in}}{\pgfqpoint{1.443318in}{0.577436in}}%
\pgfpathcurveto{\pgfqpoint{1.447436in}{0.573317in}}{\pgfqpoint{1.453022in}{0.571004in}}{\pgfqpoint{1.458846in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{0.571004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{0.569115in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{0.569115in}}{\pgfqpoint{1.208551in}{0.571429in}}{\pgfqpoint{1.212669in}{0.575547in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{0.579665in}}{\pgfqpoint{1.219101in}{0.585251in}}{\pgfqpoint{1.219101in}{0.591075in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{0.596899in}}{\pgfqpoint{1.216787in}{0.602485in}}{\pgfqpoint{1.212669in}{0.606603in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{0.610722in}}{\pgfqpoint{1.202964in}{0.613035in}}{\pgfqpoint{1.197140in}{0.613035in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{0.613035in}}{\pgfqpoint{1.185730in}{0.610722in}}{\pgfqpoint{1.181612in}{0.606603in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{0.602485in}}{\pgfqpoint{1.175180in}{0.596899in}}{\pgfqpoint{1.175180in}{0.591075in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{0.585251in}}{\pgfqpoint{1.177494in}{0.579665in}}{\pgfqpoint{1.181612in}{0.575547in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{0.571429in}}{\pgfqpoint{1.191317in}{0.569115in}}{\pgfqpoint{1.197140in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.569115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254033in}{0.567668in}}%
\pgfpathcurveto{\pgfqpoint{1.259857in}{0.567668in}}{\pgfqpoint{1.265443in}{0.569982in}}{\pgfqpoint{1.269561in}{0.574100in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{0.578219in}}{\pgfqpoint{1.275993in}{0.583805in}}{\pgfqpoint{1.275993in}{0.589629in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{0.595453in}}{\pgfqpoint{1.273679in}{0.601039in}}{\pgfqpoint{1.269561in}{0.605157in}}%
\pgfpathcurveto{\pgfqpoint{1.265443in}{0.609275in}}{\pgfqpoint{1.259857in}{0.611589in}}{\pgfqpoint{1.254033in}{0.611589in}}%
\pgfpathcurveto{\pgfqpoint{1.248209in}{0.611589in}}{\pgfqpoint{1.242623in}{0.609275in}}{\pgfqpoint{1.238505in}{0.605157in}}%
\pgfpathcurveto{\pgfqpoint{1.234387in}{0.601039in}}{\pgfqpoint{1.232073in}{0.595453in}}{\pgfqpoint{1.232073in}{0.589629in}}%
\pgfpathcurveto{\pgfqpoint{1.232073in}{0.583805in}}{\pgfqpoint{1.234387in}{0.578219in}}{\pgfqpoint{1.238505in}{0.574100in}}%
\pgfpathcurveto{\pgfqpoint{1.242623in}{0.569982in}}{\pgfqpoint{1.248209in}{0.567668in}}{\pgfqpoint{1.254033in}{0.567668in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.567668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276790in}{0.567388in}}%
\pgfpathcurveto{\pgfqpoint{1.282614in}{0.567388in}}{\pgfqpoint{1.288200in}{0.569702in}}{\pgfqpoint{1.292318in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{1.296436in}{0.577938in}}{\pgfqpoint{1.298750in}{0.583525in}}{\pgfqpoint{1.298750in}{0.589348in}}%
\pgfpathcurveto{\pgfqpoint{1.298750in}{0.595172in}}{\pgfqpoint{1.296436in}{0.600759in}}{\pgfqpoint{1.292318in}{0.604877in}}%
\pgfpathcurveto{\pgfqpoint{1.288200in}{0.608995in}}{\pgfqpoint{1.282614in}{0.611309in}}{\pgfqpoint{1.276790in}{0.611309in}}%
\pgfpathcurveto{\pgfqpoint{1.270966in}{0.611309in}}{\pgfqpoint{1.265380in}{0.608995in}}{\pgfqpoint{1.261262in}{0.604877in}}%
\pgfpathcurveto{\pgfqpoint{1.257144in}{0.600759in}}{\pgfqpoint{1.254830in}{0.595172in}}{\pgfqpoint{1.254830in}{0.589348in}}%
\pgfpathcurveto{\pgfqpoint{1.254830in}{0.583525in}}{\pgfqpoint{1.257144in}{0.577938in}}{\pgfqpoint{1.261262in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{1.265380in}{0.569702in}}{\pgfqpoint{1.270966in}{0.567388in}}{\pgfqpoint{1.276790in}{0.567388in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.567388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{0.571775in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{0.571775in}}{\pgfqpoint{1.595420in}{0.574089in}}{\pgfqpoint{1.599538in}{0.578207in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{0.582325in}}{\pgfqpoint{1.605970in}{0.587912in}}{\pgfqpoint{1.605970in}{0.593736in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{0.599559in}}{\pgfqpoint{1.603656in}{0.605146in}}{\pgfqpoint{1.599538in}{0.609264in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{0.613382in}}{\pgfqpoint{1.589833in}{0.615696in}}{\pgfqpoint{1.584010in}{0.615696in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{0.615696in}}{\pgfqpoint{1.572599in}{0.613382in}}{\pgfqpoint{1.568481in}{0.609264in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{0.605146in}}{\pgfqpoint{1.562049in}{0.599559in}}{\pgfqpoint{1.562049in}{0.593736in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{0.587912in}}{\pgfqpoint{1.564363in}{0.582325in}}{\pgfqpoint{1.568481in}{0.578207in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{0.574089in}}{\pgfqpoint{1.578186in}{0.571775in}}{\pgfqpoint{1.584010in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.571775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{0.571668in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.571668in}}{\pgfqpoint{1.310957in}{0.573981in}}{\pgfqpoint{1.315075in}{0.578100in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{0.582218in}}{\pgfqpoint{1.321507in}{0.587804in}}{\pgfqpoint{1.321507in}{0.593628in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{0.599452in}}{\pgfqpoint{1.319193in}{0.605038in}}{\pgfqpoint{1.315075in}{0.609156in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.613274in}}{\pgfqpoint{1.305371in}{0.615588in}}{\pgfqpoint{1.299547in}{0.615588in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{0.615588in}}{\pgfqpoint{1.288137in}{0.613274in}}{\pgfqpoint{1.284019in}{0.609156in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{0.605038in}}{\pgfqpoint{1.277587in}{0.599452in}}{\pgfqpoint{1.277587in}{0.593628in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{0.587804in}}{\pgfqpoint{1.279901in}{0.582218in}}{\pgfqpoint{1.284019in}{0.578100in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{0.573981in}}{\pgfqpoint{1.293723in}{0.571668in}}{\pgfqpoint{1.299547in}{0.571668in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.571668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.565311in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.565311in}}{\pgfqpoint{1.128901in}{0.567625in}}{\pgfqpoint{1.133019in}{0.571743in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.575861in}}{\pgfqpoint{1.139451in}{0.581447in}}{\pgfqpoint{1.139451in}{0.587271in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.593095in}}{\pgfqpoint{1.137137in}{0.598681in}}{\pgfqpoint{1.133019in}{0.602800in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.606918in}}{\pgfqpoint{1.123315in}{0.609232in}}{\pgfqpoint{1.117491in}{0.609232in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.609232in}}{\pgfqpoint{1.106081in}{0.606918in}}{\pgfqpoint{1.101963in}{0.602800in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.598681in}}{\pgfqpoint{1.095531in}{0.593095in}}{\pgfqpoint{1.095531in}{0.587271in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.581447in}}{\pgfqpoint{1.097845in}{0.575861in}}{\pgfqpoint{1.101963in}{0.571743in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.567625in}}{\pgfqpoint{1.111667in}{0.565311in}}{\pgfqpoint{1.117491in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.565311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197140in}{0.659234in}}%
\pgfpathcurveto{\pgfqpoint{1.202964in}{0.659234in}}{\pgfqpoint{1.208551in}{0.661548in}}{\pgfqpoint{1.212669in}{0.665666in}}%
\pgfpathcurveto{\pgfqpoint{1.216787in}{0.669784in}}{\pgfqpoint{1.219101in}{0.675371in}}{\pgfqpoint{1.219101in}{0.681195in}}%
\pgfpathcurveto{\pgfqpoint{1.219101in}{0.687018in}}{\pgfqpoint{1.216787in}{0.692605in}}{\pgfqpoint{1.212669in}{0.696723in}}%
\pgfpathcurveto{\pgfqpoint{1.208551in}{0.700841in}}{\pgfqpoint{1.202964in}{0.703155in}}{\pgfqpoint{1.197140in}{0.703155in}}%
\pgfpathcurveto{\pgfqpoint{1.191317in}{0.703155in}}{\pgfqpoint{1.185730in}{0.700841in}}{\pgfqpoint{1.181612in}{0.696723in}}%
\pgfpathcurveto{\pgfqpoint{1.177494in}{0.692605in}}{\pgfqpoint{1.175180in}{0.687018in}}{\pgfqpoint{1.175180in}{0.681195in}}%
\pgfpathcurveto{\pgfqpoint{1.175180in}{0.675371in}}{\pgfqpoint{1.177494in}{0.669784in}}{\pgfqpoint{1.181612in}{0.665666in}}%
\pgfpathcurveto{\pgfqpoint{1.185730in}{0.661548in}}{\pgfqpoint{1.191317in}{0.659234in}}{\pgfqpoint{1.197140in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.659234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.568211in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.568211in}}{\pgfqpoint{1.049252in}{0.570525in}}{\pgfqpoint{1.053370in}{0.574643in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.578761in}}{\pgfqpoint{1.059802in}{0.584348in}}{\pgfqpoint{1.059802in}{0.590172in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.595995in}}{\pgfqpoint{1.057488in}{0.601582in}}{\pgfqpoint{1.053370in}{0.605700in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.609818in}}{\pgfqpoint{1.043665in}{0.612132in}}{\pgfqpoint{1.037841in}{0.612132in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.612132in}}{\pgfqpoint{1.026431in}{0.609818in}}{\pgfqpoint{1.022313in}{0.605700in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.601582in}}{\pgfqpoint{1.015881in}{0.595995in}}{\pgfqpoint{1.015881in}{0.590172in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.584348in}}{\pgfqpoint{1.018195in}{0.578761in}}{\pgfqpoint{1.022313in}{0.574643in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.570525in}}{\pgfqpoint{1.032018in}{0.568211in}}{\pgfqpoint{1.037841in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.568211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.565855in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.565855in}}{\pgfqpoint{0.685139in}{0.568169in}}{\pgfqpoint{0.689258in}{0.572287in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.576405in}}{\pgfqpoint{0.695690in}{0.581991in}}{\pgfqpoint{0.695690in}{0.587815in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.593639in}}{\pgfqpoint{0.693376in}{0.599225in}}{\pgfqpoint{0.689258in}{0.603343in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.607461in}}{\pgfqpoint{0.679553in}{0.609775in}}{\pgfqpoint{0.673729in}{0.609775in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.609775in}}{\pgfqpoint{0.662319in}{0.607461in}}{\pgfqpoint{0.658201in}{0.603343in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.599225in}}{\pgfqpoint{0.651769in}{0.593639in}}{\pgfqpoint{0.651769in}{0.587815in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.581991in}}{\pgfqpoint{0.654083in}{0.576405in}}{\pgfqpoint{0.658201in}{0.572287in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.568169in}}{\pgfqpoint{0.667905in}{0.565855in}}{\pgfqpoint{0.673729in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.565855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559944in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{0.571107in}}{\pgfqpoint{0.571354in}{0.573421in}}{\pgfqpoint{0.575473in}{0.577539in}}%
\pgfpathcurveto{\pgfqpoint{0.579591in}{0.581658in}}{\pgfqpoint{0.581905in}{0.587244in}}{\pgfqpoint{0.581905in}{0.593068in}}%
\pgfpathcurveto{\pgfqpoint{0.581905in}{0.598892in}}{\pgfqpoint{0.579591in}{0.604478in}}{\pgfqpoint{0.575473in}{0.608596in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{0.612714in}}{\pgfqpoint{0.565768in}{0.615028in}}{\pgfqpoint{0.559944in}{0.615028in}}%
\pgfpathcurveto{\pgfqpoint{0.554120in}{0.615028in}}{\pgfqpoint{0.548534in}{0.612714in}}{\pgfqpoint{0.544416in}{0.608596in}}%
\pgfpathcurveto{\pgfqpoint{0.540298in}{0.604478in}}{\pgfqpoint{0.537984in}{0.598892in}}{\pgfqpoint{0.537984in}{0.593068in}}%
\pgfpathcurveto{\pgfqpoint{0.537984in}{0.587244in}}{\pgfqpoint{0.540298in}{0.581658in}}{\pgfqpoint{0.544416in}{0.577539in}}%
\pgfpathcurveto{\pgfqpoint{0.548534in}{0.573421in}}{\pgfqpoint{0.554120in}{0.571107in}}{\pgfqpoint{0.559944in}{0.571107in}}%
\pgfpathlineto{\pgfqpoint{0.559944in}{0.571107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707865in}{0.571898in}}%
\pgfpathcurveto{\pgfqpoint{0.713689in}{0.571898in}}{\pgfqpoint{0.719275in}{0.574212in}}{\pgfqpoint{0.723393in}{0.578330in}}%
\pgfpathcurveto{\pgfqpoint{0.727511in}{0.582448in}}{\pgfqpoint{0.729825in}{0.588035in}}{\pgfqpoint{0.729825in}{0.593859in}}%
\pgfpathcurveto{\pgfqpoint{0.729825in}{0.599682in}}{\pgfqpoint{0.727511in}{0.605269in}}{\pgfqpoint{0.723393in}{0.609387in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{0.613505in}}{\pgfqpoint{0.713689in}{0.615819in}}{\pgfqpoint{0.707865in}{0.615819in}}%
\pgfpathcurveto{\pgfqpoint{0.702041in}{0.615819in}}{\pgfqpoint{0.696455in}{0.613505in}}{\pgfqpoint{0.692337in}{0.609387in}}%
\pgfpathcurveto{\pgfqpoint{0.688219in}{0.605269in}}{\pgfqpoint{0.685905in}{0.599682in}}{\pgfqpoint{0.685905in}{0.593859in}}%
\pgfpathcurveto{\pgfqpoint{0.685905in}{0.588035in}}{\pgfqpoint{0.688219in}{0.582448in}}{\pgfqpoint{0.692337in}{0.578330in}}%
\pgfpathcurveto{\pgfqpoint{0.696455in}{0.574212in}}{\pgfqpoint{0.702041in}{0.571898in}}{\pgfqpoint{0.707865in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{0.707865in}{0.571898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798893in}{0.571109in}}%
\pgfpathcurveto{\pgfqpoint{0.804717in}{0.571109in}}{\pgfqpoint{0.810303in}{0.573423in}}{\pgfqpoint{0.814421in}{0.577541in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.581659in}}{\pgfqpoint{0.820853in}{0.587245in}}{\pgfqpoint{0.820853in}{0.593069in}}%
\pgfpathcurveto{\pgfqpoint{0.820853in}{0.598893in}}{\pgfqpoint{0.818539in}{0.604479in}}{\pgfqpoint{0.814421in}{0.608598in}}%
\pgfpathcurveto{\pgfqpoint{0.810303in}{0.612716in}}{\pgfqpoint{0.804717in}{0.615030in}}{\pgfqpoint{0.798893in}{0.615030in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{0.615030in}}{\pgfqpoint{0.787483in}{0.612716in}}{\pgfqpoint{0.783365in}{0.608598in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{0.604479in}}{\pgfqpoint{0.776933in}{0.598893in}}{\pgfqpoint{0.776933in}{0.593069in}}%
\pgfpathcurveto{\pgfqpoint{0.776933in}{0.587245in}}{\pgfqpoint{0.779247in}{0.581659in}}{\pgfqpoint{0.783365in}{0.577541in}}%
\pgfpathcurveto{\pgfqpoint{0.787483in}{0.573423in}}{\pgfqpoint{0.793069in}{0.571109in}}{\pgfqpoint{0.798893in}{0.571109in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.571109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.567615in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.567615in}}{\pgfqpoint{0.605490in}{0.569929in}}{\pgfqpoint{0.609608in}{0.574047in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.578166in}}{\pgfqpoint{0.616040in}{0.583752in}}{\pgfqpoint{0.616040in}{0.589576in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.595400in}}{\pgfqpoint{0.613726in}{0.600986in}}{\pgfqpoint{0.609608in}{0.605104in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.609222in}}{\pgfqpoint{0.599904in}{0.611536in}}{\pgfqpoint{0.594080in}{0.611536in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.611536in}}{\pgfqpoint{0.582670in}{0.609222in}}{\pgfqpoint{0.578552in}{0.605104in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.600986in}}{\pgfqpoint{0.572120in}{0.595400in}}{\pgfqpoint{0.572120in}{0.589576in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.583752in}}{\pgfqpoint{0.574433in}{0.578166in}}{\pgfqpoint{0.578552in}{0.574047in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.569929in}}{\pgfqpoint{0.588256in}{0.567615in}}{\pgfqpoint{0.594080in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.567615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868472in}{0.570969in}}%
\pgfpathcurveto{\pgfqpoint{1.874296in}{0.570969in}}{\pgfqpoint{1.879882in}{0.573282in}}{\pgfqpoint{1.884000in}{0.577401in}}%
\pgfpathcurveto{\pgfqpoint{1.888119in}{0.581519in}}{\pgfqpoint{1.890432in}{0.587105in}}{\pgfqpoint{1.890432in}{0.592929in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{0.598753in}}{\pgfqpoint{1.888119in}{0.604339in}}{\pgfqpoint{1.884000in}{0.608457in}}%
\pgfpathcurveto{\pgfqpoint{1.879882in}{0.612575in}}{\pgfqpoint{1.874296in}{0.614889in}}{\pgfqpoint{1.868472in}{0.614889in}}%
\pgfpathcurveto{\pgfqpoint{1.862648in}{0.614889in}}{\pgfqpoint{1.857062in}{0.612575in}}{\pgfqpoint{1.852944in}{0.608457in}}%
\pgfpathcurveto{\pgfqpoint{1.848826in}{0.604339in}}{\pgfqpoint{1.846512in}{0.598753in}}{\pgfqpoint{1.846512in}{0.592929in}}%
\pgfpathcurveto{\pgfqpoint{1.846512in}{0.587105in}}{\pgfqpoint{1.848826in}{0.581519in}}{\pgfqpoint{1.852944in}{0.577401in}}%
\pgfpathcurveto{\pgfqpoint{1.857062in}{0.573282in}}{\pgfqpoint{1.862648in}{0.570969in}}{\pgfqpoint{1.868472in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{1.868472in}{0.570969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{0.571078in}}%
\pgfpathcurveto{\pgfqpoint{1.953946in}{0.571078in}}{\pgfqpoint{1.959532in}{0.573392in}}{\pgfqpoint{1.963650in}{0.577510in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{0.581628in}}{\pgfqpoint{1.970082in}{0.587215in}}{\pgfqpoint{1.970082in}{0.593038in}}%
\pgfpathcurveto{\pgfqpoint{1.970082in}{0.598862in}}{\pgfqpoint{1.967768in}{0.604449in}}{\pgfqpoint{1.963650in}{0.608567in}}%
\pgfpathcurveto{\pgfqpoint{1.959532in}{0.612685in}}{\pgfqpoint{1.953946in}{0.614999in}}{\pgfqpoint{1.948122in}{0.614999in}}%
\pgfpathcurveto{\pgfqpoint{1.942298in}{0.614999in}}{\pgfqpoint{1.936712in}{0.612685in}}{\pgfqpoint{1.932593in}{0.608567in}}%
\pgfpathcurveto{\pgfqpoint{1.928475in}{0.604449in}}{\pgfqpoint{1.926161in}{0.598862in}}{\pgfqpoint{1.926161in}{0.593038in}}%
\pgfpathcurveto{\pgfqpoint{1.926161in}{0.587215in}}{\pgfqpoint{1.928475in}{0.581628in}}{\pgfqpoint{1.932593in}{0.577510in}}%
\pgfpathcurveto{\pgfqpoint{1.936712in}{0.573392in}}{\pgfqpoint{1.942298in}{0.571078in}}{\pgfqpoint{1.948122in}{0.571078in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{0.571078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992327in}{0.571993in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{0.571993in}}{\pgfqpoint{1.003738in}{0.574307in}}{\pgfqpoint{1.007856in}{0.578425in}}%
\pgfpathcurveto{\pgfqpoint{1.011974in}{0.582543in}}{\pgfqpoint{1.014288in}{0.588129in}}{\pgfqpoint{1.014288in}{0.593953in}}%
\pgfpathcurveto{\pgfqpoint{1.014288in}{0.599777in}}{\pgfqpoint{1.011974in}{0.605363in}}{\pgfqpoint{1.007856in}{0.609481in}}%
\pgfpathcurveto{\pgfqpoint{1.003738in}{0.613599in}}{\pgfqpoint{0.998151in}{0.615913in}}{\pgfqpoint{0.992327in}{0.615913in}}%
\pgfpathcurveto{\pgfqpoint{0.986504in}{0.615913in}}{\pgfqpoint{0.980917in}{0.613599in}}{\pgfqpoint{0.976799in}{0.609481in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{0.605363in}}{\pgfqpoint{0.970367in}{0.599777in}}{\pgfqpoint{0.970367in}{0.593953in}}%
\pgfpathcurveto{\pgfqpoint{0.970367in}{0.588129in}}{\pgfqpoint{0.972681in}{0.582543in}}{\pgfqpoint{0.976799in}{0.578425in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{0.574307in}}{\pgfqpoint{0.986504in}{0.571993in}}{\pgfqpoint{0.992327in}{0.571993in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{0.571993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{0.570816in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.570816in}}{\pgfqpoint{1.788854in}{0.573130in}}{\pgfqpoint{1.792972in}{0.577248in}}%
\pgfpathcurveto{\pgfqpoint{1.797090in}{0.581366in}}{\pgfqpoint{1.799404in}{0.586952in}}{\pgfqpoint{1.799404in}{0.592776in}}%
\pgfpathcurveto{\pgfqpoint{1.799404in}{0.598600in}}{\pgfqpoint{1.797090in}{0.604186in}}{\pgfqpoint{1.792972in}{0.608304in}}%
\pgfpathcurveto{\pgfqpoint{1.788854in}{0.612422in}}{\pgfqpoint{1.783268in}{0.614736in}}{\pgfqpoint{1.777444in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{0.614736in}}{\pgfqpoint{1.766034in}{0.612422in}}{\pgfqpoint{1.761916in}{0.608304in}}%
\pgfpathcurveto{\pgfqpoint{1.757798in}{0.604186in}}{\pgfqpoint{1.755484in}{0.598600in}}{\pgfqpoint{1.755484in}{0.592776in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{0.586952in}}{\pgfqpoint{1.757798in}{0.581366in}}{\pgfqpoint{1.761916in}{0.577248in}}%
\pgfpathcurveto{\pgfqpoint{1.766034in}{0.573130in}}{\pgfqpoint{1.771620in}{0.570816in}}{\pgfqpoint{1.777444in}{0.570816in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{0.570816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696486in}{0.571060in}}%
\pgfpathcurveto{\pgfqpoint{0.702310in}{0.571060in}}{\pgfqpoint{0.707897in}{0.573374in}}{\pgfqpoint{0.712015in}{0.577492in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{0.581610in}}{\pgfqpoint{0.718447in}{0.587196in}}{\pgfqpoint{0.718447in}{0.593020in}}%
\pgfpathcurveto{\pgfqpoint{0.718447in}{0.598844in}}{\pgfqpoint{0.716133in}{0.604430in}}{\pgfqpoint{0.712015in}{0.608548in}}%
\pgfpathcurveto{\pgfqpoint{0.707897in}{0.612666in}}{\pgfqpoint{0.702310in}{0.614980in}}{\pgfqpoint{0.696486in}{0.614980in}}%
\pgfpathcurveto{\pgfqpoint{0.690662in}{0.614980in}}{\pgfqpoint{0.685076in}{0.612666in}}{\pgfqpoint{0.680958in}{0.608548in}}%
\pgfpathcurveto{\pgfqpoint{0.676840in}{0.604430in}}{\pgfqpoint{0.674526in}{0.598844in}}{\pgfqpoint{0.674526in}{0.593020in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{0.587196in}}{\pgfqpoint{0.676840in}{0.581610in}}{\pgfqpoint{0.680958in}{0.577492in}}%
\pgfpathcurveto{\pgfqpoint{0.685076in}{0.573374in}}{\pgfqpoint{0.690662in}{0.571060in}}{\pgfqpoint{0.696486in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{0.696486in}{0.571060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094734in}{0.572038in}}%
\pgfpathcurveto{\pgfqpoint{1.100558in}{0.572038in}}{\pgfqpoint{1.106144in}{0.574352in}}{\pgfqpoint{1.110262in}{0.578470in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.582588in}}{\pgfqpoint{1.116694in}{0.588174in}}{\pgfqpoint{1.116694in}{0.593998in}}%
\pgfpathcurveto{\pgfqpoint{1.116694in}{0.599822in}}{\pgfqpoint{1.114380in}{0.605408in}}{\pgfqpoint{1.110262in}{0.609526in}}%
\pgfpathcurveto{\pgfqpoint{1.106144in}{0.613645in}}{\pgfqpoint{1.100558in}{0.615959in}}{\pgfqpoint{1.094734in}{0.615959in}}%
\pgfpathcurveto{\pgfqpoint{1.088910in}{0.615959in}}{\pgfqpoint{1.083324in}{0.613645in}}{\pgfqpoint{1.079206in}{0.609526in}}%
\pgfpathcurveto{\pgfqpoint{1.075088in}{0.605408in}}{\pgfqpoint{1.072774in}{0.599822in}}{\pgfqpoint{1.072774in}{0.593998in}}%
\pgfpathcurveto{\pgfqpoint{1.072774in}{0.588174in}}{\pgfqpoint{1.075088in}{0.582588in}}{\pgfqpoint{1.079206in}{0.578470in}}%
\pgfpathcurveto{\pgfqpoint{1.083324in}{0.574352in}}{\pgfqpoint{1.088910in}{0.572038in}}{\pgfqpoint{1.094734in}{0.572038in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.572038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.568258in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.568258in}}{\pgfqpoint{1.015116in}{0.570572in}}{\pgfqpoint{1.019234in}{0.574690in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.578808in}}{\pgfqpoint{1.025666in}{0.584395in}}{\pgfqpoint{1.025666in}{0.590219in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.596042in}}{\pgfqpoint{1.023352in}{0.601629in}}{\pgfqpoint{1.019234in}{0.605747in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.609865in}}{\pgfqpoint{1.009530in}{0.612179in}}{\pgfqpoint{1.003706in}{0.612179in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.612179in}}{\pgfqpoint{0.992296in}{0.609865in}}{\pgfqpoint{0.988178in}{0.605747in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.601629in}}{\pgfqpoint{0.981746in}{0.596042in}}{\pgfqpoint{0.981746in}{0.590219in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.584395in}}{\pgfqpoint{0.984060in}{0.578808in}}{\pgfqpoint{0.988178in}{0.574690in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.570572in}}{\pgfqpoint{0.997882in}{0.568258in}}{\pgfqpoint{1.003706in}{0.568258in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.568258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969570in}{0.570882in}}%
\pgfpathcurveto{\pgfqpoint{0.975394in}{0.570882in}}{\pgfqpoint{0.980981in}{0.573196in}}{\pgfqpoint{0.985099in}{0.577314in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{0.581432in}}{\pgfqpoint{0.991531in}{0.587018in}}{\pgfqpoint{0.991531in}{0.592842in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{0.598666in}}{\pgfqpoint{0.989217in}{0.604252in}}{\pgfqpoint{0.985099in}{0.608370in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{0.612488in}}{\pgfqpoint{0.975394in}{0.614802in}}{\pgfqpoint{0.969570in}{0.614802in}}%
\pgfpathcurveto{\pgfqpoint{0.963747in}{0.614802in}}{\pgfqpoint{0.958160in}{0.612488in}}{\pgfqpoint{0.954042in}{0.608370in}}%
\pgfpathcurveto{\pgfqpoint{0.949924in}{0.604252in}}{\pgfqpoint{0.947610in}{0.598666in}}{\pgfqpoint{0.947610in}{0.592842in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.587018in}}{\pgfqpoint{0.949924in}{0.581432in}}{\pgfqpoint{0.954042in}{0.577314in}}%
\pgfpathcurveto{\pgfqpoint{0.958160in}{0.573196in}}{\pgfqpoint{0.963747in}{0.570882in}}{\pgfqpoint{0.969570in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{0.969570in}{0.570882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639594in}{0.571274in}}%
\pgfpathcurveto{\pgfqpoint{0.645418in}{0.571274in}}{\pgfqpoint{0.651004in}{0.573588in}}{\pgfqpoint{0.655122in}{0.577706in}}%
\pgfpathcurveto{\pgfqpoint{0.659240in}{0.581824in}}{\pgfqpoint{0.661554in}{0.587411in}}{\pgfqpoint{0.661554in}{0.593235in}}%
\pgfpathcurveto{\pgfqpoint{0.661554in}{0.599058in}}{\pgfqpoint{0.659240in}{0.604645in}}{\pgfqpoint{0.655122in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.651004in}{0.612881in}}{\pgfqpoint{0.645418in}{0.615195in}}{\pgfqpoint{0.639594in}{0.615195in}}%
\pgfpathcurveto{\pgfqpoint{0.633770in}{0.615195in}}{\pgfqpoint{0.628184in}{0.612881in}}{\pgfqpoint{0.624066in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.619947in}{0.604645in}}{\pgfqpoint{0.617634in}{0.599058in}}{\pgfqpoint{0.617634in}{0.593235in}}%
\pgfpathcurveto{\pgfqpoint{0.617634in}{0.587411in}}{\pgfqpoint{0.619947in}{0.581824in}}{\pgfqpoint{0.624066in}{0.577706in}}%
\pgfpathcurveto{\pgfqpoint{0.628184in}{0.573588in}}{\pgfqpoint{0.633770in}{0.571274in}}{\pgfqpoint{0.639594in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.571274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912678in}{0.572703in}}%
\pgfpathcurveto{\pgfqpoint{0.918502in}{0.572703in}}{\pgfqpoint{0.924088in}{0.575017in}}{\pgfqpoint{0.928206in}{0.579135in}}%
\pgfpathcurveto{\pgfqpoint{0.932324in}{0.583253in}}{\pgfqpoint{0.934638in}{0.588839in}}{\pgfqpoint{0.934638in}{0.594663in}}%
\pgfpathcurveto{\pgfqpoint{0.934638in}{0.600487in}}{\pgfqpoint{0.932324in}{0.606073in}}{\pgfqpoint{0.928206in}{0.610192in}}%
\pgfpathcurveto{\pgfqpoint{0.924088in}{0.614310in}}{\pgfqpoint{0.918502in}{0.616624in}}{\pgfqpoint{0.912678in}{0.616624in}}%
\pgfpathcurveto{\pgfqpoint{0.906854in}{0.616624in}}{\pgfqpoint{0.901268in}{0.614310in}}{\pgfqpoint{0.897150in}{0.610192in}}%
\pgfpathcurveto{\pgfqpoint{0.893032in}{0.606073in}}{\pgfqpoint{0.890718in}{0.600487in}}{\pgfqpoint{0.890718in}{0.594663in}}%
\pgfpathcurveto{\pgfqpoint{0.890718in}{0.588839in}}{\pgfqpoint{0.893032in}{0.583253in}}{\pgfqpoint{0.897150in}{0.579135in}}%
\pgfpathcurveto{\pgfqpoint{0.901268in}{0.575017in}}{\pgfqpoint{0.906854in}{0.572703in}}{\pgfqpoint{0.912678in}{0.572703in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{0.572703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{0.570806in}}%
\pgfpathcurveto{\pgfqpoint{1.055044in}{0.570806in}}{\pgfqpoint{1.060630in}{0.573120in}}{\pgfqpoint{1.064748in}{0.577238in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{0.581356in}}{\pgfqpoint{1.071180in}{0.586942in}}{\pgfqpoint{1.071180in}{0.592766in}}%
\pgfpathcurveto{\pgfqpoint{1.071180in}{0.598590in}}{\pgfqpoint{1.068866in}{0.604176in}}{\pgfqpoint{1.064748in}{0.608294in}}%
\pgfpathcurveto{\pgfqpoint{1.060630in}{0.612412in}}{\pgfqpoint{1.055044in}{0.614726in}}{\pgfqpoint{1.049220in}{0.614726in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{0.614726in}}{\pgfqpoint{1.037810in}{0.612412in}}{\pgfqpoint{1.033692in}{0.608294in}}%
\pgfpathcurveto{\pgfqpoint{1.029574in}{0.604176in}}{\pgfqpoint{1.027260in}{0.598590in}}{\pgfqpoint{1.027260in}{0.592766in}}%
\pgfpathcurveto{\pgfqpoint{1.027260in}{0.586942in}}{\pgfqpoint{1.029574in}{0.581356in}}{\pgfqpoint{1.033692in}{0.577238in}}%
\pgfpathcurveto{\pgfqpoint{1.037810in}{0.573120in}}{\pgfqpoint{1.043396in}{0.570806in}}{\pgfqpoint{1.049220in}{0.570806in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.570806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742000in}{0.571829in}}%
\pgfpathcurveto{\pgfqpoint{0.747824in}{0.571829in}}{\pgfqpoint{0.753411in}{0.574142in}}{\pgfqpoint{0.757529in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{0.761647in}{0.582379in}}{\pgfqpoint{0.763961in}{0.587965in}}{\pgfqpoint{0.763961in}{0.593789in}}%
\pgfpathcurveto{\pgfqpoint{0.763961in}{0.599613in}}{\pgfqpoint{0.761647in}{0.605199in}}{\pgfqpoint{0.757529in}{0.609317in}}%
\pgfpathcurveto{\pgfqpoint{0.753411in}{0.613435in}}{\pgfqpoint{0.747824in}{0.615749in}}{\pgfqpoint{0.742000in}{0.615749in}}%
\pgfpathcurveto{\pgfqpoint{0.736176in}{0.615749in}}{\pgfqpoint{0.730590in}{0.613435in}}{\pgfqpoint{0.726472in}{0.609317in}}%
\pgfpathcurveto{\pgfqpoint{0.722354in}{0.605199in}}{\pgfqpoint{0.720040in}{0.599613in}}{\pgfqpoint{0.720040in}{0.593789in}}%
\pgfpathcurveto{\pgfqpoint{0.720040in}{0.587965in}}{\pgfqpoint{0.722354in}{0.582379in}}{\pgfqpoint{0.726472in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{0.730590in}{0.574142in}}{\pgfqpoint{0.736176in}{0.571829in}}{\pgfqpoint{0.742000in}{0.571829in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.571829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833028in}{0.570887in}}%
\pgfpathcurveto{\pgfqpoint{0.838852in}{0.570887in}}{\pgfqpoint{0.844439in}{0.573201in}}{\pgfqpoint{0.848557in}{0.577319in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{0.581437in}}{\pgfqpoint{0.854989in}{0.587024in}}{\pgfqpoint{0.854989in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.598671in}}{\pgfqpoint{0.852675in}{0.604258in}}{\pgfqpoint{0.848557in}{0.608376in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.612494in}}{\pgfqpoint{0.838852in}{0.614808in}}{\pgfqpoint{0.833028in}{0.614808in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.614808in}}{\pgfqpoint{0.821618in}{0.612494in}}{\pgfqpoint{0.817500in}{0.608376in}}%
\pgfpathcurveto{\pgfqpoint{0.813382in}{0.604258in}}{\pgfqpoint{0.811068in}{0.598671in}}{\pgfqpoint{0.811068in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{0.811068in}{0.587024in}}{\pgfqpoint{0.813382in}{0.581437in}}{\pgfqpoint{0.817500in}{0.577319in}}%
\pgfpathcurveto{\pgfqpoint{0.821618in}{0.573201in}}{\pgfqpoint{0.827204in}{0.570887in}}{\pgfqpoint{0.833028in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.570887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731930in}{0.571035in}}%
\pgfpathcurveto{\pgfqpoint{1.737754in}{0.571035in}}{\pgfqpoint{1.743340in}{0.573349in}}{\pgfqpoint{1.747458in}{0.577467in}}%
\pgfpathcurveto{\pgfqpoint{1.751576in}{0.581586in}}{\pgfqpoint{1.753890in}{0.587172in}}{\pgfqpoint{1.753890in}{0.592996in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{0.598820in}}{\pgfqpoint{1.751576in}{0.604406in}}{\pgfqpoint{1.747458in}{0.608524in}}%
\pgfpathcurveto{\pgfqpoint{1.743340in}{0.612642in}}{\pgfqpoint{1.737754in}{0.614956in}}{\pgfqpoint{1.731930in}{0.614956in}}%
\pgfpathcurveto{\pgfqpoint{1.726106in}{0.614956in}}{\pgfqpoint{1.720520in}{0.612642in}}{\pgfqpoint{1.716402in}{0.608524in}}%
\pgfpathcurveto{\pgfqpoint{1.712284in}{0.604406in}}{\pgfqpoint{1.709970in}{0.598820in}}{\pgfqpoint{1.709970in}{0.592996in}}%
\pgfpathcurveto{\pgfqpoint{1.709970in}{0.587172in}}{\pgfqpoint{1.712284in}{0.581586in}}{\pgfqpoint{1.716402in}{0.577467in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{0.573349in}}{\pgfqpoint{1.726106in}{0.571035in}}{\pgfqpoint{1.731930in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{0.571035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{0.572053in}}%
\pgfpathcurveto{\pgfqpoint{0.929880in}{0.572053in}}{\pgfqpoint{0.935467in}{0.574367in}}{\pgfqpoint{0.939585in}{0.578485in}}%
\pgfpathcurveto{\pgfqpoint{0.943703in}{0.582603in}}{\pgfqpoint{0.946017in}{0.588189in}}{\pgfqpoint{0.946017in}{0.594013in}}%
\pgfpathcurveto{\pgfqpoint{0.946017in}{0.599837in}}{\pgfqpoint{0.943703in}{0.605423in}}{\pgfqpoint{0.939585in}{0.609542in}}%
\pgfpathcurveto{\pgfqpoint{0.935467in}{0.613660in}}{\pgfqpoint{0.929880in}{0.615974in}}{\pgfqpoint{0.924056in}{0.615974in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{0.615974in}}{\pgfqpoint{0.912646in}{0.613660in}}{\pgfqpoint{0.908528in}{0.609542in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{0.605423in}}{\pgfqpoint{0.902096in}{0.599837in}}{\pgfqpoint{0.902096in}{0.594013in}}%
\pgfpathcurveto{\pgfqpoint{0.902096in}{0.588189in}}{\pgfqpoint{0.904410in}{0.582603in}}{\pgfqpoint{0.908528in}{0.578485in}}%
\pgfpathcurveto{\pgfqpoint{0.912646in}{0.574367in}}{\pgfqpoint{0.918233in}{0.572053in}}{\pgfqpoint{0.924056in}{0.572053in}}%
\pgfpathlineto{\pgfqpoint{0.924056in}{0.572053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776136in}{0.571207in}}%
\pgfpathcurveto{\pgfqpoint{0.781960in}{0.571207in}}{\pgfqpoint{0.787546in}{0.573521in}}{\pgfqpoint{0.791664in}{0.577639in}}%
\pgfpathcurveto{\pgfqpoint{0.795782in}{0.581757in}}{\pgfqpoint{0.798096in}{0.587343in}}{\pgfqpoint{0.798096in}{0.593167in}}%
\pgfpathcurveto{\pgfqpoint{0.798096in}{0.598991in}}{\pgfqpoint{0.795782in}{0.604577in}}{\pgfqpoint{0.791664in}{0.608695in}}%
\pgfpathcurveto{\pgfqpoint{0.787546in}{0.612813in}}{\pgfqpoint{0.781960in}{0.615127in}}{\pgfqpoint{0.776136in}{0.615127in}}%
\pgfpathcurveto{\pgfqpoint{0.770312in}{0.615127in}}{\pgfqpoint{0.764726in}{0.612813in}}{\pgfqpoint{0.760608in}{0.608695in}}%
\pgfpathcurveto{\pgfqpoint{0.756490in}{0.604577in}}{\pgfqpoint{0.754176in}{0.598991in}}{\pgfqpoint{0.754176in}{0.593167in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{0.587343in}}{\pgfqpoint{0.756490in}{0.581757in}}{\pgfqpoint{0.760608in}{0.577639in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{0.573521in}}{\pgfqpoint{0.770312in}{0.571207in}}{\pgfqpoint{0.776136in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{0.571207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810271in}{0.570941in}}%
\pgfpathcurveto{\pgfqpoint{0.816095in}{0.570941in}}{\pgfqpoint{0.821682in}{0.573255in}}{\pgfqpoint{0.825800in}{0.577373in}}%
\pgfpathcurveto{\pgfqpoint{0.829918in}{0.581492in}}{\pgfqpoint{0.832232in}{0.587078in}}{\pgfqpoint{0.832232in}{0.592902in}}%
\pgfpathcurveto{\pgfqpoint{0.832232in}{0.598726in}}{\pgfqpoint{0.829918in}{0.604312in}}{\pgfqpoint{0.825800in}{0.608430in}}%
\pgfpathcurveto{\pgfqpoint{0.821682in}{0.612548in}}{\pgfqpoint{0.816095in}{0.614862in}}{\pgfqpoint{0.810271in}{0.614862in}}%
\pgfpathcurveto{\pgfqpoint{0.804447in}{0.614862in}}{\pgfqpoint{0.798861in}{0.612548in}}{\pgfqpoint{0.794743in}{0.608430in}}%
\pgfpathcurveto{\pgfqpoint{0.790625in}{0.604312in}}{\pgfqpoint{0.788311in}{0.598726in}}{\pgfqpoint{0.788311in}{0.592902in}}%
\pgfpathcurveto{\pgfqpoint{0.788311in}{0.587078in}}{\pgfqpoint{0.790625in}{0.581492in}}{\pgfqpoint{0.794743in}{0.577373in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.573255in}}{\pgfqpoint{0.804447in}{0.570941in}}{\pgfqpoint{0.810271in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{0.810271in}{0.570941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889921in}{0.572033in}}%
\pgfpathcurveto{\pgfqpoint{0.895745in}{0.572033in}}{\pgfqpoint{0.901331in}{0.574347in}}{\pgfqpoint{0.905449in}{0.578466in}}%
\pgfpathcurveto{\pgfqpoint{0.909567in}{0.582584in}}{\pgfqpoint{0.911881in}{0.588170in}}{\pgfqpoint{0.911881in}{0.593994in}}%
\pgfpathcurveto{\pgfqpoint{0.911881in}{0.599818in}}{\pgfqpoint{0.909567in}{0.605404in}}{\pgfqpoint{0.905449in}{0.609522in}}%
\pgfpathcurveto{\pgfqpoint{0.901331in}{0.613640in}}{\pgfqpoint{0.895745in}{0.615954in}}{\pgfqpoint{0.889921in}{0.615954in}}%
\pgfpathcurveto{\pgfqpoint{0.884097in}{0.615954in}}{\pgfqpoint{0.878511in}{0.613640in}}{\pgfqpoint{0.874393in}{0.609522in}}%
\pgfpathcurveto{\pgfqpoint{0.870275in}{0.605404in}}{\pgfqpoint{0.867961in}{0.599818in}}{\pgfqpoint{0.867961in}{0.593994in}}%
\pgfpathcurveto{\pgfqpoint{0.867961in}{0.588170in}}{\pgfqpoint{0.870275in}{0.582584in}}{\pgfqpoint{0.874393in}{0.578466in}}%
\pgfpathcurveto{\pgfqpoint{0.878511in}{0.574347in}}{\pgfqpoint{0.884097in}{0.572033in}}{\pgfqpoint{0.889921in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.572033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.569532in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.569532in}}{\pgfqpoint{1.037873in}{0.571846in}}{\pgfqpoint{1.041991in}{0.575964in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.580082in}}{\pgfqpoint{1.048423in}{0.585668in}}{\pgfqpoint{1.048423in}{0.591492in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.597316in}}{\pgfqpoint{1.046109in}{0.602902in}}{\pgfqpoint{1.041991in}{0.607020in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.611138in}}{\pgfqpoint{1.032287in}{0.613452in}}{\pgfqpoint{1.026463in}{0.613452in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.613452in}}{\pgfqpoint{1.015053in}{0.611138in}}{\pgfqpoint{1.010935in}{0.607020in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.602902in}}{\pgfqpoint{1.004503in}{0.597316in}}{\pgfqpoint{1.004503in}{0.591492in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.585668in}}{\pgfqpoint{1.006817in}{0.580082in}}{\pgfqpoint{1.010935in}{0.575964in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.571846in}}{\pgfqpoint{1.020639in}{0.569532in}}{\pgfqpoint{1.026463in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.569532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662351in}{0.570852in}}%
\pgfpathcurveto{\pgfqpoint{0.668175in}{0.570852in}}{\pgfqpoint{0.673761in}{0.573166in}}{\pgfqpoint{0.677879in}{0.577284in}}%
\pgfpathcurveto{\pgfqpoint{0.681997in}{0.581402in}}{\pgfqpoint{0.684311in}{0.586988in}}{\pgfqpoint{0.684311in}{0.592812in}}%
\pgfpathcurveto{\pgfqpoint{0.684311in}{0.598636in}}{\pgfqpoint{0.681997in}{0.604222in}}{\pgfqpoint{0.677879in}{0.608340in}}%
\pgfpathcurveto{\pgfqpoint{0.673761in}{0.612458in}}{\pgfqpoint{0.668175in}{0.614772in}}{\pgfqpoint{0.662351in}{0.614772in}}%
\pgfpathcurveto{\pgfqpoint{0.656527in}{0.614772in}}{\pgfqpoint{0.650941in}{0.612458in}}{\pgfqpoint{0.646823in}{0.608340in}}%
\pgfpathcurveto{\pgfqpoint{0.642704in}{0.604222in}}{\pgfqpoint{0.640391in}{0.598636in}}{\pgfqpoint{0.640391in}{0.592812in}}%
\pgfpathcurveto{\pgfqpoint{0.640391in}{0.586988in}}{\pgfqpoint{0.642704in}{0.581402in}}{\pgfqpoint{0.646823in}{0.577284in}}%
\pgfpathcurveto{\pgfqpoint{0.650941in}{0.573166in}}{\pgfqpoint{0.656527in}{0.570852in}}{\pgfqpoint{0.662351in}{0.570852in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.570852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582701in}{0.571256in}}%
\pgfpathcurveto{\pgfqpoint{0.588525in}{0.571256in}}{\pgfqpoint{0.594111in}{0.573570in}}{\pgfqpoint{0.598230in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{0.602348in}{0.581806in}}{\pgfqpoint{0.604662in}{0.587392in}}{\pgfqpoint{0.604662in}{0.593216in}}%
\pgfpathcurveto{\pgfqpoint{0.604662in}{0.599040in}}{\pgfqpoint{0.602348in}{0.604626in}}{\pgfqpoint{0.598230in}{0.608744in}}%
\pgfpathcurveto{\pgfqpoint{0.594111in}{0.612862in}}{\pgfqpoint{0.588525in}{0.615176in}}{\pgfqpoint{0.582701in}{0.615176in}}%
\pgfpathcurveto{\pgfqpoint{0.576877in}{0.615176in}}{\pgfqpoint{0.571291in}{0.612862in}}{\pgfqpoint{0.567173in}{0.608744in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.604626in}}{\pgfqpoint{0.560741in}{0.599040in}}{\pgfqpoint{0.560741in}{0.593216in}}%
\pgfpathcurveto{\pgfqpoint{0.560741in}{0.587392in}}{\pgfqpoint{0.563055in}{0.581806in}}{\pgfqpoint{0.567173in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{0.571291in}{0.573570in}}{\pgfqpoint{0.576877in}{0.571256in}}{\pgfqpoint{0.582701in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{0.571256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822958in}{0.570843in}}%
\pgfpathcurveto{\pgfqpoint{1.828782in}{0.570843in}}{\pgfqpoint{1.834368in}{0.573157in}}{\pgfqpoint{1.838486in}{0.577275in}}%
\pgfpathcurveto{\pgfqpoint{1.842605in}{0.581393in}}{\pgfqpoint{1.844918in}{0.586979in}}{\pgfqpoint{1.844918in}{0.592803in}}%
\pgfpathcurveto{\pgfqpoint{1.844918in}{0.598627in}}{\pgfqpoint{1.842605in}{0.604213in}}{\pgfqpoint{1.838486in}{0.608332in}}%
\pgfpathcurveto{\pgfqpoint{1.834368in}{0.612450in}}{\pgfqpoint{1.828782in}{0.614764in}}{\pgfqpoint{1.822958in}{0.614764in}}%
\pgfpathcurveto{\pgfqpoint{1.817134in}{0.614764in}}{\pgfqpoint{1.811548in}{0.612450in}}{\pgfqpoint{1.807430in}{0.608332in}}%
\pgfpathcurveto{\pgfqpoint{1.803312in}{0.604213in}}{\pgfqpoint{1.800998in}{0.598627in}}{\pgfqpoint{1.800998in}{0.592803in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{0.586979in}}{\pgfqpoint{1.803312in}{0.581393in}}{\pgfqpoint{1.807430in}{0.577275in}}%
\pgfpathcurveto{\pgfqpoint{1.811548in}{0.573157in}}{\pgfqpoint{1.817134in}{0.570843in}}{\pgfqpoint{1.822958in}{0.570843in}}%
\pgfpathlineto{\pgfqpoint{1.822958in}{0.570843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650972in}{0.571901in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{0.571901in}}{\pgfqpoint{0.662382in}{0.574215in}}{\pgfqpoint{0.666501in}{0.578333in}}%
\pgfpathcurveto{\pgfqpoint{0.670619in}{0.582451in}}{\pgfqpoint{0.672933in}{0.588037in}}{\pgfqpoint{0.672933in}{0.593861in}}%
\pgfpathcurveto{\pgfqpoint{0.672933in}{0.599685in}}{\pgfqpoint{0.670619in}{0.605271in}}{\pgfqpoint{0.666501in}{0.609389in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.613507in}}{\pgfqpoint{0.656796in}{0.615821in}}{\pgfqpoint{0.650972in}{0.615821in}}%
\pgfpathcurveto{\pgfqpoint{0.645148in}{0.615821in}}{\pgfqpoint{0.639562in}{0.613507in}}{\pgfqpoint{0.635444in}{0.609389in}}%
\pgfpathcurveto{\pgfqpoint{0.631326in}{0.605271in}}{\pgfqpoint{0.629012in}{0.599685in}}{\pgfqpoint{0.629012in}{0.593861in}}%
\pgfpathcurveto{\pgfqpoint{0.629012in}{0.588037in}}{\pgfqpoint{0.631326in}{0.582451in}}{\pgfqpoint{0.635444in}{0.578333in}}%
\pgfpathcurveto{\pgfqpoint{0.639562in}{0.574215in}}{\pgfqpoint{0.645148in}{0.571901in}}{\pgfqpoint{0.650972in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{0.650972in}{0.571901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719243in}{0.572206in}}%
\pgfpathcurveto{\pgfqpoint{0.725067in}{0.572206in}}{\pgfqpoint{0.730654in}{0.574520in}}{\pgfqpoint{0.734772in}{0.578638in}}%
\pgfpathcurveto{\pgfqpoint{0.738890in}{0.582756in}}{\pgfqpoint{0.741204in}{0.588342in}}{\pgfqpoint{0.741204in}{0.594166in}}%
\pgfpathcurveto{\pgfqpoint{0.741204in}{0.599990in}}{\pgfqpoint{0.738890in}{0.605576in}}{\pgfqpoint{0.734772in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.730654in}{0.613813in}}{\pgfqpoint{0.725067in}{0.616127in}}{\pgfqpoint{0.719243in}{0.616127in}}%
\pgfpathcurveto{\pgfqpoint{0.713419in}{0.616127in}}{\pgfqpoint{0.707833in}{0.613813in}}{\pgfqpoint{0.703715in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.699597in}{0.605576in}}{\pgfqpoint{0.697283in}{0.599990in}}{\pgfqpoint{0.697283in}{0.594166in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.588342in}}{\pgfqpoint{0.699597in}{0.582756in}}{\pgfqpoint{0.703715in}{0.578638in}}%
\pgfpathcurveto{\pgfqpoint{0.707833in}{0.574520in}}{\pgfqpoint{0.713419in}{0.572206in}}{\pgfqpoint{0.719243in}{0.572206in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.572206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548566in}{0.569568in}}%
\pgfpathcurveto{\pgfqpoint{0.554390in}{0.569568in}}{\pgfqpoint{0.559976in}{0.571882in}}{\pgfqpoint{0.564094in}{0.576000in}}%
\pgfpathcurveto{\pgfqpoint{0.568212in}{0.580118in}}{\pgfqpoint{0.570526in}{0.585704in}}{\pgfqpoint{0.570526in}{0.591528in}}%
\pgfpathcurveto{\pgfqpoint{0.570526in}{0.597352in}}{\pgfqpoint{0.568212in}{0.602938in}}{\pgfqpoint{0.564094in}{0.607056in}}%
\pgfpathcurveto{\pgfqpoint{0.559976in}{0.611174in}}{\pgfqpoint{0.554390in}{0.613488in}}{\pgfqpoint{0.548566in}{0.613488in}}%
\pgfpathcurveto{\pgfqpoint{0.542742in}{0.613488in}}{\pgfqpoint{0.537156in}{0.611174in}}{\pgfqpoint{0.533038in}{0.607056in}}%
\pgfpathcurveto{\pgfqpoint{0.528919in}{0.602938in}}{\pgfqpoint{0.526606in}{0.597352in}}{\pgfqpoint{0.526606in}{0.591528in}}%
\pgfpathcurveto{\pgfqpoint{0.526606in}{0.585704in}}{\pgfqpoint{0.528919in}{0.580118in}}{\pgfqpoint{0.533038in}{0.576000in}}%
\pgfpathcurveto{\pgfqpoint{0.537156in}{0.571882in}}{\pgfqpoint{0.542742in}{0.569568in}}{\pgfqpoint{0.548566in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{0.548566in}{0.569568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685108in}{0.648331in}}%
\pgfpathcurveto{\pgfqpoint{0.690932in}{0.648331in}}{\pgfqpoint{0.696518in}{0.650644in}}{\pgfqpoint{0.700636in}{0.654763in}}%
\pgfpathcurveto{\pgfqpoint{0.704754in}{0.658881in}}{\pgfqpoint{0.707068in}{0.664467in}}{\pgfqpoint{0.707068in}{0.670291in}}%
\pgfpathcurveto{\pgfqpoint{0.707068in}{0.676115in}}{\pgfqpoint{0.704754in}{0.681701in}}{\pgfqpoint{0.700636in}{0.685819in}}%
\pgfpathcurveto{\pgfqpoint{0.696518in}{0.689937in}}{\pgfqpoint{0.690932in}{0.692251in}}{\pgfqpoint{0.685108in}{0.692251in}}%
\pgfpathcurveto{\pgfqpoint{0.679284in}{0.692251in}}{\pgfqpoint{0.673698in}{0.689937in}}{\pgfqpoint{0.669580in}{0.685819in}}%
\pgfpathcurveto{\pgfqpoint{0.665461in}{0.681701in}}{\pgfqpoint{0.663148in}{0.676115in}}{\pgfqpoint{0.663148in}{0.670291in}}%
\pgfpathcurveto{\pgfqpoint{0.663148in}{0.664467in}}{\pgfqpoint{0.665461in}{0.658881in}}{\pgfqpoint{0.669580in}{0.654763in}}%
\pgfpathcurveto{\pgfqpoint{0.673698in}{0.650644in}}{\pgfqpoint{0.679284in}{0.648331in}}{\pgfqpoint{0.685108in}{0.648331in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.648331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946813in}{0.648595in}}%
\pgfpathcurveto{\pgfqpoint{0.952637in}{0.648595in}}{\pgfqpoint{0.958224in}{0.650909in}}{\pgfqpoint{0.962342in}{0.655027in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{0.659145in}}{\pgfqpoint{0.968774in}{0.664731in}}{\pgfqpoint{0.968774in}{0.670555in}}%
\pgfpathcurveto{\pgfqpoint{0.968774in}{0.676379in}}{\pgfqpoint{0.966460in}{0.681965in}}{\pgfqpoint{0.962342in}{0.686084in}}%
\pgfpathcurveto{\pgfqpoint{0.958224in}{0.690202in}}{\pgfqpoint{0.952637in}{0.692516in}}{\pgfqpoint{0.946813in}{0.692516in}}%
\pgfpathcurveto{\pgfqpoint{0.940990in}{0.692516in}}{\pgfqpoint{0.935403in}{0.690202in}}{\pgfqpoint{0.931285in}{0.686084in}}%
\pgfpathcurveto{\pgfqpoint{0.927167in}{0.681965in}}{\pgfqpoint{0.924853in}{0.676379in}}{\pgfqpoint{0.924853in}{0.670555in}}%
\pgfpathcurveto{\pgfqpoint{0.924853in}{0.664731in}}{\pgfqpoint{0.927167in}{0.659145in}}{\pgfqpoint{0.931285in}{0.655027in}}%
\pgfpathcurveto{\pgfqpoint{0.935403in}{0.650909in}}{\pgfqpoint{0.940990in}{0.648595in}}{\pgfqpoint{0.946813in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.648595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673729in}{0.717691in}}%
\pgfpathcurveto{\pgfqpoint{0.679553in}{0.717691in}}{\pgfqpoint{0.685139in}{0.720005in}}{\pgfqpoint{0.689258in}{0.724123in}}%
\pgfpathcurveto{\pgfqpoint{0.693376in}{0.728242in}}{\pgfqpoint{0.695690in}{0.733828in}}{\pgfqpoint{0.695690in}{0.739652in}}%
\pgfpathcurveto{\pgfqpoint{0.695690in}{0.745476in}}{\pgfqpoint{0.693376in}{0.751062in}}{\pgfqpoint{0.689258in}{0.755180in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.759298in}}{\pgfqpoint{0.679553in}{0.761612in}}{\pgfqpoint{0.673729in}{0.761612in}}%
\pgfpathcurveto{\pgfqpoint{0.667905in}{0.761612in}}{\pgfqpoint{0.662319in}{0.759298in}}{\pgfqpoint{0.658201in}{0.755180in}}%
\pgfpathcurveto{\pgfqpoint{0.654083in}{0.751062in}}{\pgfqpoint{0.651769in}{0.745476in}}{\pgfqpoint{0.651769in}{0.739652in}}%
\pgfpathcurveto{\pgfqpoint{0.651769in}{0.733828in}}{\pgfqpoint{0.654083in}{0.728242in}}{\pgfqpoint{0.658201in}{0.724123in}}%
\pgfpathcurveto{\pgfqpoint{0.662319in}{0.720005in}}{\pgfqpoint{0.667905in}{0.717691in}}{\pgfqpoint{0.673729in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.717691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185762in}{0.665154in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{0.665154in}}{\pgfqpoint{1.197172in}{0.667467in}}{\pgfqpoint{1.201290in}{0.671586in}}%
\pgfpathcurveto{\pgfqpoint{1.205408in}{0.675704in}}{\pgfqpoint{1.207722in}{0.681290in}}{\pgfqpoint{1.207722in}{0.687114in}}%
\pgfpathcurveto{\pgfqpoint{1.207722in}{0.692938in}}{\pgfqpoint{1.205408in}{0.698524in}}{\pgfqpoint{1.201290in}{0.702642in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.706760in}}{\pgfqpoint{1.191586in}{0.709074in}}{\pgfqpoint{1.185762in}{0.709074in}}%
\pgfpathcurveto{\pgfqpoint{1.179938in}{0.709074in}}{\pgfqpoint{1.174352in}{0.706760in}}{\pgfqpoint{1.170234in}{0.702642in}}%
\pgfpathcurveto{\pgfqpoint{1.166116in}{0.698524in}}{\pgfqpoint{1.163802in}{0.692938in}}{\pgfqpoint{1.163802in}{0.687114in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.681290in}}{\pgfqpoint{1.166116in}{0.675704in}}{\pgfqpoint{1.170234in}{0.671586in}}%
\pgfpathcurveto{\pgfqpoint{1.174352in}{0.667467in}}{\pgfqpoint{1.179938in}{0.665154in}}{\pgfqpoint{1.185762in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{0.665154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117491in}{0.707857in}}%
\pgfpathcurveto{\pgfqpoint{1.123315in}{0.707857in}}{\pgfqpoint{1.128901in}{0.710171in}}{\pgfqpoint{1.133019in}{0.714289in}}%
\pgfpathcurveto{\pgfqpoint{1.137137in}{0.718407in}}{\pgfqpoint{1.139451in}{0.723993in}}{\pgfqpoint{1.139451in}{0.729817in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.735641in}}{\pgfqpoint{1.137137in}{0.741227in}}{\pgfqpoint{1.133019in}{0.745345in}}%
\pgfpathcurveto{\pgfqpoint{1.128901in}{0.749464in}}{\pgfqpoint{1.123315in}{0.751777in}}{\pgfqpoint{1.117491in}{0.751777in}}%
\pgfpathcurveto{\pgfqpoint{1.111667in}{0.751777in}}{\pgfqpoint{1.106081in}{0.749464in}}{\pgfqpoint{1.101963in}{0.745345in}}%
\pgfpathcurveto{\pgfqpoint{1.097845in}{0.741227in}}{\pgfqpoint{1.095531in}{0.735641in}}{\pgfqpoint{1.095531in}{0.729817in}}%
\pgfpathcurveto{\pgfqpoint{1.095531in}{0.723993in}}{\pgfqpoint{1.097845in}{0.718407in}}{\pgfqpoint{1.101963in}{0.714289in}}%
\pgfpathcurveto{\pgfqpoint{1.106081in}{0.710171in}}{\pgfqpoint{1.111667in}{0.707857in}}{\pgfqpoint{1.117491in}{0.707857in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.707857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299547in}{0.674678in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.674678in}}{\pgfqpoint{1.310957in}{0.676992in}}{\pgfqpoint{1.315075in}{0.681110in}}%
\pgfpathcurveto{\pgfqpoint{1.319193in}{0.685228in}}{\pgfqpoint{1.321507in}{0.690814in}}{\pgfqpoint{1.321507in}{0.696638in}}%
\pgfpathcurveto{\pgfqpoint{1.321507in}{0.702462in}}{\pgfqpoint{1.319193in}{0.708048in}}{\pgfqpoint{1.315075in}{0.712166in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.716284in}}{\pgfqpoint{1.305371in}{0.718598in}}{\pgfqpoint{1.299547in}{0.718598in}}%
\pgfpathcurveto{\pgfqpoint{1.293723in}{0.718598in}}{\pgfqpoint{1.288137in}{0.716284in}}{\pgfqpoint{1.284019in}{0.712166in}}%
\pgfpathcurveto{\pgfqpoint{1.279901in}{0.708048in}}{\pgfqpoint{1.277587in}{0.702462in}}{\pgfqpoint{1.277587in}{0.696638in}}%
\pgfpathcurveto{\pgfqpoint{1.277587in}{0.690814in}}{\pgfqpoint{1.279901in}{0.685228in}}{\pgfqpoint{1.284019in}{0.681110in}}%
\pgfpathcurveto{\pgfqpoint{1.288137in}{0.676992in}}{\pgfqpoint{1.293723in}{0.674678in}}{\pgfqpoint{1.299547in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.674678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584010in}{0.672320in}}%
\pgfpathcurveto{\pgfqpoint{1.589833in}{0.672320in}}{\pgfqpoint{1.595420in}{0.674633in}}{\pgfqpoint{1.599538in}{0.678752in}}%
\pgfpathcurveto{\pgfqpoint{1.603656in}{0.682870in}}{\pgfqpoint{1.605970in}{0.688456in}}{\pgfqpoint{1.605970in}{0.694280in}}%
\pgfpathcurveto{\pgfqpoint{1.605970in}{0.700104in}}{\pgfqpoint{1.603656in}{0.705690in}}{\pgfqpoint{1.599538in}{0.709808in}}%
\pgfpathcurveto{\pgfqpoint{1.595420in}{0.713926in}}{\pgfqpoint{1.589833in}{0.716240in}}{\pgfqpoint{1.584010in}{0.716240in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{0.716240in}}{\pgfqpoint{1.572599in}{0.713926in}}{\pgfqpoint{1.568481in}{0.709808in}}%
\pgfpathcurveto{\pgfqpoint{1.564363in}{0.705690in}}{\pgfqpoint{1.562049in}{0.700104in}}{\pgfqpoint{1.562049in}{0.694280in}}%
\pgfpathcurveto{\pgfqpoint{1.562049in}{0.688456in}}{\pgfqpoint{1.564363in}{0.682870in}}{\pgfqpoint{1.568481in}{0.678752in}}%
\pgfpathcurveto{\pgfqpoint{1.572599in}{0.674633in}}{\pgfqpoint{1.578186in}{0.672320in}}{\pgfqpoint{1.584010in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.672320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764757in}{0.692770in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{0.692770in}}{\pgfqpoint{0.776168in}{0.695084in}}{\pgfqpoint{0.780286in}{0.699202in}}%
\pgfpathcurveto{\pgfqpoint{0.784404in}{0.703320in}}{\pgfqpoint{0.786718in}{0.708906in}}{\pgfqpoint{0.786718in}{0.714730in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{0.720554in}}{\pgfqpoint{0.784404in}{0.726140in}}{\pgfqpoint{0.780286in}{0.730258in}}%
\pgfpathcurveto{\pgfqpoint{0.776168in}{0.734377in}}{\pgfqpoint{0.770581in}{0.736690in}}{\pgfqpoint{0.764757in}{0.736690in}}%
\pgfpathcurveto{\pgfqpoint{0.758933in}{0.736690in}}{\pgfqpoint{0.753347in}{0.734377in}}{\pgfqpoint{0.749229in}{0.730258in}}%
\pgfpathcurveto{\pgfqpoint{0.745111in}{0.726140in}}{\pgfqpoint{0.742797in}{0.720554in}}{\pgfqpoint{0.742797in}{0.714730in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{0.708906in}}{\pgfqpoint{0.745111in}{0.703320in}}{\pgfqpoint{0.749229in}{0.699202in}}%
\pgfpathcurveto{\pgfqpoint{0.753347in}{0.695084in}}{\pgfqpoint{0.758933in}{0.692770in}}{\pgfqpoint{0.764757in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.692770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753379in}{0.671333in}}%
\pgfpathcurveto{\pgfqpoint{0.759203in}{0.671333in}}{\pgfqpoint{0.764789in}{0.673647in}}{\pgfqpoint{0.768907in}{0.677765in}}%
\pgfpathcurveto{\pgfqpoint{0.773025in}{0.681883in}}{\pgfqpoint{0.775339in}{0.687469in}}{\pgfqpoint{0.775339in}{0.693293in}}%
\pgfpathcurveto{\pgfqpoint{0.775339in}{0.699117in}}{\pgfqpoint{0.773025in}{0.704703in}}{\pgfqpoint{0.768907in}{0.708821in}}%
\pgfpathcurveto{\pgfqpoint{0.764789in}{0.712940in}}{\pgfqpoint{0.759203in}{0.715253in}}{\pgfqpoint{0.753379in}{0.715253in}}%
\pgfpathcurveto{\pgfqpoint{0.747555in}{0.715253in}}{\pgfqpoint{0.741969in}{0.712940in}}{\pgfqpoint{0.737851in}{0.708821in}}%
\pgfpathcurveto{\pgfqpoint{0.733733in}{0.704703in}}{\pgfqpoint{0.731419in}{0.699117in}}{\pgfqpoint{0.731419in}{0.693293in}}%
\pgfpathcurveto{\pgfqpoint{0.731419in}{0.687469in}}{\pgfqpoint{0.733733in}{0.681883in}}{\pgfqpoint{0.737851in}{0.677765in}}%
\pgfpathcurveto{\pgfqpoint{0.741969in}{0.673647in}}{\pgfqpoint{0.747555in}{0.671333in}}{\pgfqpoint{0.753379in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{0.671333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958192in}{0.672242in}}%
\pgfpathcurveto{\pgfqpoint{0.964016in}{0.672242in}}{\pgfqpoint{0.969602in}{0.674556in}}{\pgfqpoint{0.973720in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{0.977838in}{0.682793in}}{\pgfqpoint{0.980152in}{0.688379in}}{\pgfqpoint{0.980152in}{0.694203in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{0.700027in}}{\pgfqpoint{0.977838in}{0.705613in}}{\pgfqpoint{0.973720in}{0.709731in}}%
\pgfpathcurveto{\pgfqpoint{0.969602in}{0.713849in}}{\pgfqpoint{0.964016in}{0.716163in}}{\pgfqpoint{0.958192in}{0.716163in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{0.716163in}}{\pgfqpoint{0.946782in}{0.713849in}}{\pgfqpoint{0.942664in}{0.709731in}}%
\pgfpathcurveto{\pgfqpoint{0.938546in}{0.705613in}}{\pgfqpoint{0.936232in}{0.700027in}}{\pgfqpoint{0.936232in}{0.694203in}}%
\pgfpathcurveto{\pgfqpoint{0.936232in}{0.688379in}}{\pgfqpoint{0.938546in}{0.682793in}}{\pgfqpoint{0.942664in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{0.946782in}{0.674556in}}{\pgfqpoint{0.952368in}{0.672242in}}{\pgfqpoint{0.958192in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{0.958192in}{0.672242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003706in}{0.731594in}}%
\pgfpathcurveto{\pgfqpoint{1.009530in}{0.731594in}}{\pgfqpoint{1.015116in}{0.733908in}}{\pgfqpoint{1.019234in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.023352in}{0.742144in}}{\pgfqpoint{1.025666in}{0.747731in}}{\pgfqpoint{1.025666in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{1.025666in}{0.759378in}}{\pgfqpoint{1.023352in}{0.764965in}}{\pgfqpoint{1.019234in}{0.769083in}}%
\pgfpathcurveto{\pgfqpoint{1.015116in}{0.773201in}}{\pgfqpoint{1.009530in}{0.775515in}}{\pgfqpoint{1.003706in}{0.775515in}}%
\pgfpathcurveto{\pgfqpoint{0.997882in}{0.775515in}}{\pgfqpoint{0.992296in}{0.773201in}}{\pgfqpoint{0.988178in}{0.769083in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.764965in}}{\pgfqpoint{0.981746in}{0.759378in}}{\pgfqpoint{0.981746in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{0.747731in}}{\pgfqpoint{0.984060in}{0.742144in}}{\pgfqpoint{0.988178in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{0.733908in}}{\pgfqpoint{0.997882in}{0.731594in}}{\pgfqpoint{1.003706in}{0.731594in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{0.731594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594080in}{0.724595in}}%
\pgfpathcurveto{\pgfqpoint{0.599904in}{0.724595in}}{\pgfqpoint{0.605490in}{0.726909in}}{\pgfqpoint{0.609608in}{0.731027in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{0.735145in}}{\pgfqpoint{0.616040in}{0.740731in}}{\pgfqpoint{0.616040in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{0.616040in}{0.752379in}}{\pgfqpoint{0.613726in}{0.757965in}}{\pgfqpoint{0.609608in}{0.762083in}}%
\pgfpathcurveto{\pgfqpoint{0.605490in}{0.766201in}}{\pgfqpoint{0.599904in}{0.768515in}}{\pgfqpoint{0.594080in}{0.768515in}}%
\pgfpathcurveto{\pgfqpoint{0.588256in}{0.768515in}}{\pgfqpoint{0.582670in}{0.766201in}}{\pgfqpoint{0.578552in}{0.762083in}}%
\pgfpathcurveto{\pgfqpoint{0.574433in}{0.757965in}}{\pgfqpoint{0.572120in}{0.752379in}}{\pgfqpoint{0.572120in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{0.572120in}{0.740731in}}{\pgfqpoint{0.574433in}{0.735145in}}{\pgfqpoint{0.578552in}{0.731027in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{0.726909in}}{\pgfqpoint{0.588256in}{0.724595in}}{\pgfqpoint{0.594080in}{0.724595in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.724595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935435in}{0.655084in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.655084in}}{\pgfqpoint{0.946845in}{0.657398in}}{\pgfqpoint{0.950963in}{0.661516in}}%
\pgfpathcurveto{\pgfqpoint{0.955081in}{0.665634in}}{\pgfqpoint{0.957395in}{0.671220in}}{\pgfqpoint{0.957395in}{0.677044in}}%
\pgfpathcurveto{\pgfqpoint{0.957395in}{0.682868in}}{\pgfqpoint{0.955081in}{0.688454in}}{\pgfqpoint{0.950963in}{0.692572in}}%
\pgfpathcurveto{\pgfqpoint{0.946845in}{0.696690in}}{\pgfqpoint{0.941259in}{0.699004in}}{\pgfqpoint{0.935435in}{0.699004in}}%
\pgfpathcurveto{\pgfqpoint{0.929611in}{0.699004in}}{\pgfqpoint{0.924025in}{0.696690in}}{\pgfqpoint{0.919907in}{0.692572in}}%
\pgfpathcurveto{\pgfqpoint{0.915789in}{0.688454in}}{\pgfqpoint{0.913475in}{0.682868in}}{\pgfqpoint{0.913475in}{0.677044in}}%
\pgfpathcurveto{\pgfqpoint{0.913475in}{0.671220in}}{\pgfqpoint{0.915789in}{0.665634in}}{\pgfqpoint{0.919907in}{0.661516in}}%
\pgfpathcurveto{\pgfqpoint{0.924025in}{0.657398in}}{\pgfqpoint{0.929611in}{0.655084in}}{\pgfqpoint{0.935435in}{0.655084in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{0.655084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037841in}{0.726120in}}%
\pgfpathcurveto{\pgfqpoint{1.043665in}{0.726120in}}{\pgfqpoint{1.049252in}{0.728434in}}{\pgfqpoint{1.053370in}{0.732552in}}%
\pgfpathcurveto{\pgfqpoint{1.057488in}{0.736670in}}{\pgfqpoint{1.059802in}{0.742257in}}{\pgfqpoint{1.059802in}{0.748080in}}%
\pgfpathcurveto{\pgfqpoint{1.059802in}{0.753904in}}{\pgfqpoint{1.057488in}{0.759491in}}{\pgfqpoint{1.053370in}{0.763609in}}%
\pgfpathcurveto{\pgfqpoint{1.049252in}{0.767727in}}{\pgfqpoint{1.043665in}{0.770041in}}{\pgfqpoint{1.037841in}{0.770041in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.770041in}}{\pgfqpoint{1.026431in}{0.767727in}}{\pgfqpoint{1.022313in}{0.763609in}}%
\pgfpathcurveto{\pgfqpoint{1.018195in}{0.759491in}}{\pgfqpoint{1.015881in}{0.753904in}}{\pgfqpoint{1.015881in}{0.748080in}}%
\pgfpathcurveto{\pgfqpoint{1.015881in}{0.742257in}}{\pgfqpoint{1.018195in}{0.736670in}}{\pgfqpoint{1.022313in}{0.732552in}}%
\pgfpathcurveto{\pgfqpoint{1.026431in}{0.728434in}}{\pgfqpoint{1.032018in}{0.726120in}}{\pgfqpoint{1.037841in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{1.037841in}{0.726120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026463in}{0.826845in}}%
\pgfpathcurveto{\pgfqpoint{1.032287in}{0.826845in}}{\pgfqpoint{1.037873in}{0.829159in}}{\pgfqpoint{1.041991in}{0.833277in}}%
\pgfpathcurveto{\pgfqpoint{1.046109in}{0.837395in}}{\pgfqpoint{1.048423in}{0.842981in}}{\pgfqpoint{1.048423in}{0.848805in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{0.854629in}}{\pgfqpoint{1.046109in}{0.860215in}}{\pgfqpoint{1.041991in}{0.864333in}}%
\pgfpathcurveto{\pgfqpoint{1.037873in}{0.868452in}}{\pgfqpoint{1.032287in}{0.870765in}}{\pgfqpoint{1.026463in}{0.870765in}}%
\pgfpathcurveto{\pgfqpoint{1.020639in}{0.870765in}}{\pgfqpoint{1.015053in}{0.868452in}}{\pgfqpoint{1.010935in}{0.864333in}}%
\pgfpathcurveto{\pgfqpoint{1.006817in}{0.860215in}}{\pgfqpoint{1.004503in}{0.854629in}}{\pgfqpoint{1.004503in}{0.848805in}}%
\pgfpathcurveto{\pgfqpoint{1.004503in}{0.842981in}}{\pgfqpoint{1.006817in}{0.837395in}}{\pgfqpoint{1.010935in}{0.833277in}}%
\pgfpathcurveto{\pgfqpoint{1.015053in}{0.829159in}}{\pgfqpoint{1.020639in}{0.826845in}}{\pgfqpoint{1.026463in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.826845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548566in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548566in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117491in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117491in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686416in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686416in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316615in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.479741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.437532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{0.759497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.717288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.039253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.997044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.319010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.276800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.598766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.556557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{1.878522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.836313in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{2.158278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=2.116069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{2.438035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=2.395825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {37.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471761in}{2.717791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=2.675582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=1.542815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Propagation delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471761in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924056in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.709084in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.682778in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.635416in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.622542in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.686569in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{1.436089in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.527117in}{1.583162in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{1.608290in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{1.561253in}{1.597872in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.589391in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.625863in}}%
\pgfpathlineto{\pgfqpoint{1.697795in}{1.596669in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.615242in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.606170in}}%
\pgfpathlineto{\pgfqpoint{1.743309in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.596217in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.566047in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.623824in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.602139in}}%
\pgfpathlineto{\pgfqpoint{1.879851in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.671088in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.664171in}}%
\pgfpathlineto{\pgfqpoint{2.005014in}{1.710839in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.746829in}}%
\pgfpathlineto{\pgfqpoint{2.027771in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.730595in}}%
\pgfpathlineto{\pgfqpoint{2.061907in}{1.785680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{0.471761in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161469in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471761in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420830in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.580101in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.580101in}}{\pgfqpoint{4.021077in}{1.582415in}}{\pgfqpoint{4.025195in}{1.586533in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.590651in}}{\pgfqpoint{4.031627in}{1.596237in}}{\pgfqpoint{4.031627in}{1.602061in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.607885in}}{\pgfqpoint{4.029314in}{1.613471in}}{\pgfqpoint{4.025195in}{1.617589in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.621707in}}{\pgfqpoint{4.015491in}{1.624021in}}{\pgfqpoint{4.009667in}{1.624021in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.624021in}}{\pgfqpoint{3.998257in}{1.621707in}}{\pgfqpoint{3.994139in}{1.617589in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.613471in}}{\pgfqpoint{3.987707in}{1.607885in}}{\pgfqpoint{3.987707in}{1.602061in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.596237in}}{\pgfqpoint{3.990021in}{1.590651in}}{\pgfqpoint{3.994139in}{1.586533in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.582415in}}{\pgfqpoint{4.003843in}{1.580101in}}{\pgfqpoint{4.009667in}{1.580101in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.580101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.565712in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.565712in}}{\pgfqpoint{3.611451in}{1.568026in}}{\pgfqpoint{3.615569in}{1.572144in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.576263in}}{\pgfqpoint{3.622001in}{1.581849in}}{\pgfqpoint{3.622001in}{1.587673in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.593497in}}{\pgfqpoint{3.619688in}{1.599083in}}{\pgfqpoint{3.615569in}{1.603201in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.607319in}}{\pgfqpoint{3.605865in}{1.609633in}}{\pgfqpoint{3.600041in}{1.609633in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.609633in}}{\pgfqpoint{3.588631in}{1.607319in}}{\pgfqpoint{3.584513in}{1.603201in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.599083in}}{\pgfqpoint{3.578081in}{1.593497in}}{\pgfqpoint{3.578081in}{1.587673in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.581849in}}{\pgfqpoint{3.580395in}{1.576263in}}{\pgfqpoint{3.584513in}{1.572144in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.568026in}}{\pgfqpoint{3.594217in}{1.565712in}}{\pgfqpoint{3.600041in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.565712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.564927in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.564927in}}{\pgfqpoint{3.679722in}{1.567241in}}{\pgfqpoint{3.683840in}{1.571359in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.575478in}}{\pgfqpoint{3.690272in}{1.581064in}}{\pgfqpoint{3.690272in}{1.586888in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.592712in}}{\pgfqpoint{3.687959in}{1.598298in}}{\pgfqpoint{3.683840in}{1.602416in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.606534in}}{\pgfqpoint{3.674136in}{1.608848in}}{\pgfqpoint{3.668312in}{1.608848in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.608848in}}{\pgfqpoint{3.656902in}{1.606534in}}{\pgfqpoint{3.652784in}{1.602416in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.598298in}}{\pgfqpoint{3.646352in}{1.592712in}}{\pgfqpoint{3.646352in}{1.586888in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.581064in}}{\pgfqpoint{3.648666in}{1.575478in}}{\pgfqpoint{3.652784in}{1.571359in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.567241in}}{\pgfqpoint{3.662488in}{1.564927in}}{\pgfqpoint{3.668312in}{1.564927in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.564927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.562581in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.562581in}}{\pgfqpoint{3.622830in}{1.564895in}}{\pgfqpoint{3.626948in}{1.569013in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.573131in}}{\pgfqpoint{3.633380in}{1.578717in}}{\pgfqpoint{3.633380in}{1.584541in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.590365in}}{\pgfqpoint{3.631066in}{1.595951in}}{\pgfqpoint{3.626948in}{1.600069in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.604187in}}{\pgfqpoint{3.617244in}{1.606501in}}{\pgfqpoint{3.611420in}{1.606501in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.606501in}}{\pgfqpoint{3.600010in}{1.604187in}}{\pgfqpoint{3.595891in}{1.600069in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.595951in}}{\pgfqpoint{3.589459in}{1.590365in}}{\pgfqpoint{3.589459in}{1.584541in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.578717in}}{\pgfqpoint{3.591773in}{1.573131in}}{\pgfqpoint{3.595891in}{1.569013in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.564895in}}{\pgfqpoint{3.605596in}{1.562581in}}{\pgfqpoint{3.611420in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.562581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.580199in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.580199in}}{\pgfqpoint{3.691101in}{1.582513in}}{\pgfqpoint{3.695219in}{1.586631in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.590749in}}{\pgfqpoint{3.701651in}{1.596335in}}{\pgfqpoint{3.701651in}{1.602159in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.607983in}}{\pgfqpoint{3.699337in}{1.613569in}}{\pgfqpoint{3.695219in}{1.617688in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.621806in}}{\pgfqpoint{3.685515in}{1.624120in}}{\pgfqpoint{3.679691in}{1.624120in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.624120in}}{\pgfqpoint{3.668281in}{1.621806in}}{\pgfqpoint{3.664162in}{1.617688in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.613569in}}{\pgfqpoint{3.657730in}{1.607983in}}{\pgfqpoint{3.657730in}{1.602159in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.596335in}}{\pgfqpoint{3.660044in}{1.590749in}}{\pgfqpoint{3.664162in}{1.586631in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.582513in}}{\pgfqpoint{3.673867in}{1.580199in}}{\pgfqpoint{3.679691in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.580199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.557399in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.557399in}}{\pgfqpoint{3.725236in}{1.559713in}}{\pgfqpoint{3.729354in}{1.563831in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.567949in}}{\pgfqpoint{3.735786in}{1.573535in}}{\pgfqpoint{3.735786in}{1.579359in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.585183in}}{\pgfqpoint{3.733473in}{1.590769in}}{\pgfqpoint{3.729354in}{1.594887in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.599006in}}{\pgfqpoint{3.719650in}{1.601320in}}{\pgfqpoint{3.713826in}{1.601320in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.601320in}}{\pgfqpoint{3.702416in}{1.599006in}}{\pgfqpoint{3.698298in}{1.594887in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.590769in}}{\pgfqpoint{3.691866in}{1.585183in}}{\pgfqpoint{3.691866in}{1.579359in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.573535in}}{\pgfqpoint{3.694180in}{1.567949in}}{\pgfqpoint{3.698298in}{1.563831in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.559713in}}{\pgfqpoint{3.708002in}{1.557399in}}{\pgfqpoint{3.713826in}{1.557399in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.557399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.482953in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.482953in}}{\pgfqpoint{4.316918in}{1.485267in}}{\pgfqpoint{4.321037in}{1.489385in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.493503in}}{\pgfqpoint{4.327469in}{1.499089in}}{\pgfqpoint{4.327469in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.510737in}}{\pgfqpoint{4.325155in}{1.516323in}}{\pgfqpoint{4.321037in}{1.520441in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.524560in}}{\pgfqpoint{4.311332in}{1.526873in}}{\pgfqpoint{4.305508in}{1.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.526873in}}{\pgfqpoint{4.294098in}{1.524560in}}{\pgfqpoint{4.289980in}{1.520441in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.516323in}}{\pgfqpoint{4.283548in}{1.510737in}}{\pgfqpoint{4.283548in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.499089in}}{\pgfqpoint{4.285862in}{1.493503in}}{\pgfqpoint{4.289980in}{1.489385in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.485267in}}{\pgfqpoint{4.299684in}{1.482953in}}{\pgfqpoint{4.305508in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.482953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.481698in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.481698in}}{\pgfqpoint{4.430703in}{1.484011in}}{\pgfqpoint{4.434822in}{1.488130in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.492248in}}{\pgfqpoint{4.441254in}{1.497834in}}{\pgfqpoint{4.441254in}{1.503658in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.509482in}}{\pgfqpoint{4.438940in}{1.515068in}}{\pgfqpoint{4.434822in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.523304in}}{\pgfqpoint{4.425117in}{1.525618in}}{\pgfqpoint{4.419293in}{1.525618in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.525618in}}{\pgfqpoint{4.407883in}{1.523304in}}{\pgfqpoint{4.403765in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.515068in}}{\pgfqpoint{4.397333in}{1.509482in}}{\pgfqpoint{4.397333in}{1.503658in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.497834in}}{\pgfqpoint{4.399647in}{1.492248in}}{\pgfqpoint{4.403765in}{1.488130in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.484011in}}{\pgfqpoint{4.413469in}{1.481698in}}{\pgfqpoint{4.419293in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.481698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.490846in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.490846in}}{\pgfqpoint{4.339675in}{1.493159in}}{\pgfqpoint{4.343794in}{1.497278in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.501396in}}{\pgfqpoint{4.350226in}{1.506982in}}{\pgfqpoint{4.350226in}{1.512806in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.518630in}}{\pgfqpoint{4.347912in}{1.524216in}}{\pgfqpoint{4.343794in}{1.528334in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.532452in}}{\pgfqpoint{4.334089in}{1.534766in}}{\pgfqpoint{4.328265in}{1.534766in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.534766in}}{\pgfqpoint{4.316855in}{1.532452in}}{\pgfqpoint{4.312737in}{1.528334in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.524216in}}{\pgfqpoint{4.306305in}{1.518630in}}{\pgfqpoint{4.306305in}{1.512806in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.506982in}}{\pgfqpoint{4.308619in}{1.501396in}}{\pgfqpoint{4.312737in}{1.497278in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.493159in}}{\pgfqpoint{4.322441in}{1.490846in}}{\pgfqpoint{4.328265in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.490846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.483823in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.483823in}}{\pgfqpoint{4.510353in}{1.486136in}}{\pgfqpoint{4.514471in}{1.490255in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.494373in}}{\pgfqpoint{4.520903in}{1.499959in}}{\pgfqpoint{4.520903in}{1.505783in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.511607in}}{\pgfqpoint{4.518589in}{1.517193in}}{\pgfqpoint{4.514471in}{1.521311in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.525429in}}{\pgfqpoint{4.504767in}{1.527743in}}{\pgfqpoint{4.498943in}{1.527743in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.527743in}}{\pgfqpoint{4.487533in}{1.525429in}}{\pgfqpoint{4.483415in}{1.521311in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.517193in}}{\pgfqpoint{4.476983in}{1.511607in}}{\pgfqpoint{4.476983in}{1.505783in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.499959in}}{\pgfqpoint{4.479296in}{1.494373in}}{\pgfqpoint{4.483415in}{1.490255in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.486136in}}{\pgfqpoint{4.493119in}{1.483823in}}{\pgfqpoint{4.498943in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.483823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.483111in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.483111in}}{\pgfqpoint{4.407946in}{1.485425in}}{\pgfqpoint{4.412065in}{1.489543in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.493662in}}{\pgfqpoint{4.418497in}{1.499248in}}{\pgfqpoint{4.418497in}{1.505072in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.510896in}}{\pgfqpoint{4.416183in}{1.516482in}}{\pgfqpoint{4.412065in}{1.520600in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.524718in}}{\pgfqpoint{4.402360in}{1.527032in}}{\pgfqpoint{4.396536in}{1.527032in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.527032in}}{\pgfqpoint{4.385126in}{1.524718in}}{\pgfqpoint{4.381008in}{1.520600in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.516482in}}{\pgfqpoint{4.374576in}{1.510896in}}{\pgfqpoint{4.374576in}{1.505072in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.499248in}}{\pgfqpoint{4.376890in}{1.493662in}}{\pgfqpoint{4.381008in}{1.489543in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.485425in}}{\pgfqpoint{4.390712in}{1.483111in}}{\pgfqpoint{4.396536in}{1.483111in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.483111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.482247in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.482247in}}{\pgfqpoint{4.453460in}{1.484561in}}{\pgfqpoint{4.457579in}{1.488679in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.492797in}}{\pgfqpoint{4.464011in}{1.498383in}}{\pgfqpoint{4.464011in}{1.504207in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.510031in}}{\pgfqpoint{4.461697in}{1.515617in}}{\pgfqpoint{4.457579in}{1.519736in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.523854in}}{\pgfqpoint{4.447874in}{1.526168in}}{\pgfqpoint{4.442050in}{1.526168in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.526168in}}{\pgfqpoint{4.430640in}{1.523854in}}{\pgfqpoint{4.426522in}{1.519736in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.515617in}}{\pgfqpoint{4.420090in}{1.510031in}}{\pgfqpoint{4.420090in}{1.504207in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.498383in}}{\pgfqpoint{4.422404in}{1.492797in}}{\pgfqpoint{4.426522in}{1.488679in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.484561in}}{\pgfqpoint{4.436226in}{1.482247in}}{\pgfqpoint{4.442050in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.482247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.484352in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.484352in}}{\pgfqpoint{4.498974in}{1.486666in}}{\pgfqpoint{4.503093in}{1.490784in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.494902in}}{\pgfqpoint{4.509525in}{1.500488in}}{\pgfqpoint{4.509525in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.512136in}}{\pgfqpoint{4.507211in}{1.517722in}}{\pgfqpoint{4.503093in}{1.521841in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.525959in}}{\pgfqpoint{4.493388in}{1.528273in}}{\pgfqpoint{4.487564in}{1.528273in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.528273in}}{\pgfqpoint{4.476154in}{1.525959in}}{\pgfqpoint{4.472036in}{1.521841in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.517722in}}{\pgfqpoint{4.465604in}{1.512136in}}{\pgfqpoint{4.465604in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.500488in}}{\pgfqpoint{4.467918in}{1.494902in}}{\pgfqpoint{4.472036in}{1.490784in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.486666in}}{\pgfqpoint{4.481740in}{1.484352in}}{\pgfqpoint{4.487564in}{1.484352in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.484352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.042766in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.042766in}}{\pgfqpoint{4.385189in}{1.045079in}}{\pgfqpoint{4.389308in}{1.049198in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.053316in}}{\pgfqpoint{4.395740in}{1.058902in}}{\pgfqpoint{4.395740in}{1.064726in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.070550in}}{\pgfqpoint{4.393426in}{1.076136in}}{\pgfqpoint{4.389308in}{1.080254in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.084372in}}{\pgfqpoint{4.379603in}{1.086686in}}{\pgfqpoint{4.373779in}{1.086686in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.086686in}}{\pgfqpoint{4.362369in}{1.084372in}}{\pgfqpoint{4.358251in}{1.080254in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.076136in}}{\pgfqpoint{4.351819in}{1.070550in}}{\pgfqpoint{4.351819in}{1.064726in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.058902in}}{\pgfqpoint{4.354133in}{1.053316in}}{\pgfqpoint{4.358251in}{1.049198in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.045079in}}{\pgfqpoint{4.367955in}{1.042766in}}{\pgfqpoint{4.373779in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.042766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.481642in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.481642in}}{\pgfqpoint{4.305540in}{1.483956in}}{\pgfqpoint{4.309658in}{1.488074in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.492192in}}{\pgfqpoint{4.316090in}{1.497778in}}{\pgfqpoint{4.316090in}{1.503602in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.509426in}}{\pgfqpoint{4.313776in}{1.515012in}}{\pgfqpoint{4.309658in}{1.519130in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.523248in}}{\pgfqpoint{4.299954in}{1.525562in}}{\pgfqpoint{4.294130in}{1.525562in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.525562in}}{\pgfqpoint{4.282720in}{1.523248in}}{\pgfqpoint{4.278602in}{1.519130in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.515012in}}{\pgfqpoint{4.272170in}{1.509426in}}{\pgfqpoint{4.272170in}{1.503602in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.497778in}}{\pgfqpoint{4.274483in}{1.492192in}}{\pgfqpoint{4.278602in}{1.488074in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.483956in}}{\pgfqpoint{4.288306in}{1.481642in}}{\pgfqpoint{4.294130in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.481642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.480961in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.480961in}}{\pgfqpoint{4.464839in}{1.483275in}}{\pgfqpoint{4.468957in}{1.487393in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.491511in}}{\pgfqpoint{4.475389in}{1.497097in}}{\pgfqpoint{4.475389in}{1.502921in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.508745in}}{\pgfqpoint{4.473075in}{1.514332in}}{\pgfqpoint{4.468957in}{1.518450in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.522568in}}{\pgfqpoint{4.459253in}{1.524882in}}{\pgfqpoint{4.453429in}{1.524882in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.524882in}}{\pgfqpoint{4.442019in}{1.522568in}}{\pgfqpoint{4.437901in}{1.518450in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.514332in}}{\pgfqpoint{4.431469in}{1.508745in}}{\pgfqpoint{4.431469in}{1.502921in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.497097in}}{\pgfqpoint{4.433782in}{1.491511in}}{\pgfqpoint{4.437901in}{1.487393in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.483275in}}{\pgfqpoint{4.447605in}{1.480961in}}{\pgfqpoint{4.453429in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.480961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.481481in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.481481in}}{\pgfqpoint{4.419325in}{1.483795in}}{\pgfqpoint{4.423443in}{1.487913in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.492031in}}{\pgfqpoint{4.429875in}{1.497617in}}{\pgfqpoint{4.429875in}{1.503441in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.509265in}}{\pgfqpoint{4.427561in}{1.514851in}}{\pgfqpoint{4.423443in}{1.518969in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.523087in}}{\pgfqpoint{4.413739in}{1.525401in}}{\pgfqpoint{4.407915in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.525401in}}{\pgfqpoint{4.396505in}{1.523087in}}{\pgfqpoint{4.392387in}{1.518969in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.514851in}}{\pgfqpoint{4.385955in}{1.509265in}}{\pgfqpoint{4.385955in}{1.503441in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.497617in}}{\pgfqpoint{4.388268in}{1.492031in}}{\pgfqpoint{4.392387in}{1.487913in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.483795in}}{\pgfqpoint{4.402091in}{1.481481in}}{\pgfqpoint{4.407915in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.481481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.482381in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.482381in}}{\pgfqpoint{4.396568in}{1.484695in}}{\pgfqpoint{4.400686in}{1.488813in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.492931in}}{\pgfqpoint{4.407118in}{1.498517in}}{\pgfqpoint{4.407118in}{1.504341in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.510165in}}{\pgfqpoint{4.404804in}{1.515751in}}{\pgfqpoint{4.400686in}{1.519869in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.523988in}}{\pgfqpoint{4.390982in}{1.526301in}}{\pgfqpoint{4.385158in}{1.526301in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.526301in}}{\pgfqpoint{4.373748in}{1.523988in}}{\pgfqpoint{4.369630in}{1.519869in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.515751in}}{\pgfqpoint{4.363198in}{1.510165in}}{\pgfqpoint{4.363198in}{1.504341in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.498517in}}{\pgfqpoint{4.365511in}{1.492931in}}{\pgfqpoint{4.369630in}{1.488813in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.484695in}}{\pgfqpoint{4.379334in}{1.482381in}}{\pgfqpoint{4.385158in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.482381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.483379in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.483379in}}{\pgfqpoint{4.385189in}{1.485693in}}{\pgfqpoint{4.389308in}{1.489811in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.493929in}}{\pgfqpoint{4.395740in}{1.499515in}}{\pgfqpoint{4.395740in}{1.505339in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.511163in}}{\pgfqpoint{4.393426in}{1.516749in}}{\pgfqpoint{4.389308in}{1.520867in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.524986in}}{\pgfqpoint{4.379603in}{1.527299in}}{\pgfqpoint{4.373779in}{1.527299in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.527299in}}{\pgfqpoint{4.362369in}{1.524986in}}{\pgfqpoint{4.358251in}{1.520867in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.516749in}}{\pgfqpoint{4.351819in}{1.511163in}}{\pgfqpoint{4.351819in}{1.505339in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.499515in}}{\pgfqpoint{4.354133in}{1.493929in}}{\pgfqpoint{4.358251in}{1.489811in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.485693in}}{\pgfqpoint{4.367955in}{1.483379in}}{\pgfqpoint{4.373779in}{1.483379in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.483379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.487077in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.487077in}}{\pgfqpoint{4.351054in}{1.489391in}}{\pgfqpoint{4.355172in}{1.493509in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.497627in}}{\pgfqpoint{4.361604in}{1.503213in}}{\pgfqpoint{4.361604in}{1.509037in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.514861in}}{\pgfqpoint{4.359290in}{1.520447in}}{\pgfqpoint{4.355172in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.528683in}}{\pgfqpoint{4.345468in}{1.530997in}}{\pgfqpoint{4.339644in}{1.530997in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.530997in}}{\pgfqpoint{4.328234in}{1.528683in}}{\pgfqpoint{4.324116in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.520447in}}{\pgfqpoint{4.317684in}{1.514861in}}{\pgfqpoint{4.317684in}{1.509037in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.503213in}}{\pgfqpoint{4.319997in}{1.497627in}}{\pgfqpoint{4.324116in}{1.493509in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.489391in}}{\pgfqpoint{4.333820in}{1.487077in}}{\pgfqpoint{4.339644in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.487077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.482574in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.482574in}}{\pgfqpoint{4.567245in}{1.484888in}}{\pgfqpoint{4.571364in}{1.489006in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.493124in}}{\pgfqpoint{4.577796in}{1.498710in}}{\pgfqpoint{4.577796in}{1.504534in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.510358in}}{\pgfqpoint{4.575482in}{1.515944in}}{\pgfqpoint{4.571364in}{1.520062in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.524181in}}{\pgfqpoint{4.561659in}{1.526494in}}{\pgfqpoint{4.555835in}{1.526494in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.526494in}}{\pgfqpoint{4.544425in}{1.524181in}}{\pgfqpoint{4.540307in}{1.520062in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.515944in}}{\pgfqpoint{4.533875in}{1.510358in}}{\pgfqpoint{4.533875in}{1.504534in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.498710in}}{\pgfqpoint{4.536189in}{1.493124in}}{\pgfqpoint{4.540307in}{1.489006in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.484888in}}{\pgfqpoint{4.550011in}{1.482574in}}{\pgfqpoint{4.555835in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.482574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.483447in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.483447in}}{\pgfqpoint{4.578624in}{1.485761in}}{\pgfqpoint{4.582742in}{1.489879in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.493998in}}{\pgfqpoint{4.589174in}{1.499584in}}{\pgfqpoint{4.589174in}{1.505408in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.511232in}}{\pgfqpoint{4.586860in}{1.516818in}}{\pgfqpoint{4.582742in}{1.520936in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.525054in}}{\pgfqpoint{4.573038in}{1.527368in}}{\pgfqpoint{4.567214in}{1.527368in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.527368in}}{\pgfqpoint{4.555804in}{1.525054in}}{\pgfqpoint{4.551686in}{1.520936in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.516818in}}{\pgfqpoint{4.545254in}{1.511232in}}{\pgfqpoint{4.545254in}{1.505408in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.499584in}}{\pgfqpoint{4.547567in}{1.493998in}}{\pgfqpoint{4.551686in}{1.489879in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.485761in}}{\pgfqpoint{4.561390in}{1.483447in}}{\pgfqpoint{4.567214in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.483447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.488463in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.488463in}}{\pgfqpoint{4.362432in}{1.490777in}}{\pgfqpoint{4.366551in}{1.494895in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.499013in}}{\pgfqpoint{4.372983in}{1.504599in}}{\pgfqpoint{4.372983in}{1.510423in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.516247in}}{\pgfqpoint{4.370669in}{1.521833in}}{\pgfqpoint{4.366551in}{1.525951in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.530069in}}{\pgfqpoint{4.356846in}{1.532383in}}{\pgfqpoint{4.351022in}{1.532383in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.532383in}}{\pgfqpoint{4.339612in}{1.530069in}}{\pgfqpoint{4.335494in}{1.525951in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.521833in}}{\pgfqpoint{4.329062in}{1.516247in}}{\pgfqpoint{4.329062in}{1.510423in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.504599in}}{\pgfqpoint{4.331376in}{1.499013in}}{\pgfqpoint{4.335494in}{1.494895in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.490777in}}{\pgfqpoint{4.345198in}{1.488463in}}{\pgfqpoint{4.351022in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.488463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.477751in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.477751in}}{\pgfqpoint{4.294161in}{1.480065in}}{\pgfqpoint{4.298280in}{1.484183in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.488302in}}{\pgfqpoint{4.304712in}{1.493888in}}{\pgfqpoint{4.304712in}{1.499712in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.505536in}}{\pgfqpoint{4.302398in}{1.511122in}}{\pgfqpoint{4.298280in}{1.515240in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.519358in}}{\pgfqpoint{4.288575in}{1.521672in}}{\pgfqpoint{4.282751in}{1.521672in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.521672in}}{\pgfqpoint{4.271341in}{1.519358in}}{\pgfqpoint{4.267223in}{1.515240in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.511122in}}{\pgfqpoint{4.260791in}{1.505536in}}{\pgfqpoint{4.260791in}{1.499712in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.493888in}}{\pgfqpoint{4.263105in}{1.488302in}}{\pgfqpoint{4.267223in}{1.484183in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.480065in}}{\pgfqpoint{4.276927in}{1.477751in}}{\pgfqpoint{4.282751in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.477751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.115104in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.115104in}}{\pgfqpoint{4.840329in}{1.117418in}}{\pgfqpoint{4.844448in}{1.121536in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.125654in}}{\pgfqpoint{4.850880in}{1.131240in}}{\pgfqpoint{4.850880in}{1.137064in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.142888in}}{\pgfqpoint{4.848566in}{1.148474in}}{\pgfqpoint{4.844448in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.156711in}}{\pgfqpoint{4.834743in}{1.159024in}}{\pgfqpoint{4.828919in}{1.159024in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.159024in}}{\pgfqpoint{4.817509in}{1.156711in}}{\pgfqpoint{4.813391in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.148474in}}{\pgfqpoint{4.806959in}{1.142888in}}{\pgfqpoint{4.806959in}{1.137064in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.131240in}}{\pgfqpoint{4.809273in}{1.125654in}}{\pgfqpoint{4.813391in}{1.121536in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.117418in}}{\pgfqpoint{4.823095in}{1.115104in}}{\pgfqpoint{4.828919in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.115104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.485926in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.485926in}}{\pgfqpoint{4.373811in}{1.488239in}}{\pgfqpoint{4.377929in}{1.492358in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.496476in}}{\pgfqpoint{4.384361in}{1.502062in}}{\pgfqpoint{4.384361in}{1.507886in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.513710in}}{\pgfqpoint{4.382047in}{1.519296in}}{\pgfqpoint{4.377929in}{1.523414in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.527532in}}{\pgfqpoint{4.368225in}{1.529846in}}{\pgfqpoint{4.362401in}{1.529846in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.529846in}}{\pgfqpoint{4.350991in}{1.527532in}}{\pgfqpoint{4.346873in}{1.523414in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.519296in}}{\pgfqpoint{4.340441in}{1.513710in}}{\pgfqpoint{4.340441in}{1.507886in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.502062in}}{\pgfqpoint{4.342754in}{1.496476in}}{\pgfqpoint{4.346873in}{1.492358in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.488239in}}{\pgfqpoint{4.356577in}{1.485926in}}{\pgfqpoint{4.362401in}{1.485926in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.485926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.546158in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.546158in}}{\pgfqpoint{4.715166in}{1.548472in}}{\pgfqpoint{4.719284in}{1.552590in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.556708in}}{\pgfqpoint{4.725716in}{1.562294in}}{\pgfqpoint{4.725716in}{1.568118in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.573942in}}{\pgfqpoint{4.723402in}{1.579528in}}{\pgfqpoint{4.719284in}{1.583647in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.587765in}}{\pgfqpoint{4.709580in}{1.590079in}}{\pgfqpoint{4.703756in}{1.590079in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.590079in}}{\pgfqpoint{4.692346in}{1.587765in}}{\pgfqpoint{4.688228in}{1.583647in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.579528in}}{\pgfqpoint{4.681796in}{1.573942in}}{\pgfqpoint{4.681796in}{1.568118in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.562294in}}{\pgfqpoint{4.684109in}{1.556708in}}{\pgfqpoint{4.688228in}{1.552590in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.548472in}}{\pgfqpoint{4.697932in}{1.546158in}}{\pgfqpoint{4.703756in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.546158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.173306in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.173306in}}{\pgfqpoint{5.045143in}{1.175620in}}{\pgfqpoint{5.049261in}{1.179738in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.183856in}}{\pgfqpoint{5.055693in}{1.189442in}}{\pgfqpoint{5.055693in}{1.195266in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.201090in}}{\pgfqpoint{5.053379in}{1.206676in}}{\pgfqpoint{5.049261in}{1.210794in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.214913in}}{\pgfqpoint{5.039556in}{1.217226in}}{\pgfqpoint{5.033732in}{1.217226in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.217226in}}{\pgfqpoint{5.022322in}{1.214913in}}{\pgfqpoint{5.018204in}{1.210794in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.206676in}}{\pgfqpoint{5.011772in}{1.201090in}}{\pgfqpoint{5.011772in}{1.195266in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.189442in}}{\pgfqpoint{5.014086in}{1.183856in}}{\pgfqpoint{5.018204in}{1.179738in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.175620in}}{\pgfqpoint{5.027908in}{1.173306in}}{\pgfqpoint{5.033732in}{1.173306in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.173306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.488897in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.488897in}}{\pgfqpoint{4.646895in}{1.491211in}}{\pgfqpoint{4.651013in}{1.495329in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.499447in}}{\pgfqpoint{4.657445in}{1.505033in}}{\pgfqpoint{4.657445in}{1.510857in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.516681in}}{\pgfqpoint{4.655131in}{1.522267in}}{\pgfqpoint{4.651013in}{1.526385in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.530503in}}{\pgfqpoint{4.641309in}{1.532817in}}{\pgfqpoint{4.635485in}{1.532817in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.532817in}}{\pgfqpoint{4.624075in}{1.530503in}}{\pgfqpoint{4.619957in}{1.526385in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.522267in}}{\pgfqpoint{4.613525in}{1.516681in}}{\pgfqpoint{4.613525in}{1.510857in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.505033in}}{\pgfqpoint{4.615838in}{1.499447in}}{\pgfqpoint{4.619957in}{1.495329in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.491211in}}{\pgfqpoint{4.629661in}{1.488897in}}{\pgfqpoint{4.635485in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.488897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.478417in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.478417in}}{\pgfqpoint{4.066591in}{1.480731in}}{\pgfqpoint{4.070709in}{1.484849in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.488967in}}{\pgfqpoint{4.077141in}{1.494553in}}{\pgfqpoint{4.077141in}{1.500377in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.506201in}}{\pgfqpoint{4.074828in}{1.511787in}}{\pgfqpoint{4.070709in}{1.515906in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.520024in}}{\pgfqpoint{4.061005in}{1.522338in}}{\pgfqpoint{4.055181in}{1.522338in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.522338in}}{\pgfqpoint{4.043771in}{1.520024in}}{\pgfqpoint{4.039653in}{1.515906in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.511787in}}{\pgfqpoint{4.033221in}{1.506201in}}{\pgfqpoint{4.033221in}{1.500377in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.494553in}}{\pgfqpoint{4.035535in}{1.488967in}}{\pgfqpoint{4.039653in}{1.484849in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.480731in}}{\pgfqpoint{4.049357in}{1.478417in}}{\pgfqpoint{4.055181in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.478417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.524525in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.524525in}}{\pgfqpoint{4.521731in}{1.526839in}}{\pgfqpoint{4.525850in}{1.530957in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.535075in}}{\pgfqpoint{4.532282in}{1.540661in}}{\pgfqpoint{4.532282in}{1.546485in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.552309in}}{\pgfqpoint{4.529968in}{1.557895in}}{\pgfqpoint{4.525850in}{1.562013in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.566132in}}{\pgfqpoint{4.516145in}{1.568445in}}{\pgfqpoint{4.510321in}{1.568445in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.568445in}}{\pgfqpoint{4.498911in}{1.566132in}}{\pgfqpoint{4.494793in}{1.562013in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.557895in}}{\pgfqpoint{4.488361in}{1.552309in}}{\pgfqpoint{4.488361in}{1.546485in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.540661in}}{\pgfqpoint{4.490675in}{1.535075in}}{\pgfqpoint{4.494793in}{1.530957in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.526839in}}{\pgfqpoint{4.504497in}{1.524525in}}{\pgfqpoint{4.510321in}{1.524525in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.524525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.627471in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.627471in}}{\pgfqpoint{4.134862in}{1.629785in}}{\pgfqpoint{4.138980in}{1.633903in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.638022in}}{\pgfqpoint{4.145412in}{1.643608in}}{\pgfqpoint{4.145412in}{1.649432in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.655256in}}{\pgfqpoint{4.143099in}{1.660842in}}{\pgfqpoint{4.138980in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.669078in}}{\pgfqpoint{4.129276in}{1.671392in}}{\pgfqpoint{4.123452in}{1.671392in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.671392in}}{\pgfqpoint{4.112042in}{1.669078in}}{\pgfqpoint{4.107924in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.660842in}}{\pgfqpoint{4.101492in}{1.655256in}}{\pgfqpoint{4.101492in}{1.649432in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.643608in}}{\pgfqpoint{4.103806in}{1.638022in}}{\pgfqpoint{4.107924in}{1.633903in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.629785in}}{\pgfqpoint{4.117628in}{1.627471in}}{\pgfqpoint{4.123452in}{1.627471in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.627471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.150474in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.150474in}}{\pgfqpoint{4.191755in}{1.152788in}}{\pgfqpoint{4.195873in}{1.156906in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.161024in}}{\pgfqpoint{4.202305in}{1.166611in}}{\pgfqpoint{4.202305in}{1.172434in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.178258in}}{\pgfqpoint{4.199991in}{1.183845in}}{\pgfqpoint{4.195873in}{1.187963in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.192081in}}{\pgfqpoint{4.186169in}{1.194395in}}{\pgfqpoint{4.180345in}{1.194395in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.194395in}}{\pgfqpoint{4.168935in}{1.192081in}}{\pgfqpoint{4.164816in}{1.187963in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.183845in}}{\pgfqpoint{4.158384in}{1.178258in}}{\pgfqpoint{4.158384in}{1.172434in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.166611in}}{\pgfqpoint{4.160698in}{1.161024in}}{\pgfqpoint{4.164816in}{1.156906in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.152788in}}{\pgfqpoint{4.174521in}{1.150474in}}{\pgfqpoint{4.180345in}{1.150474in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.150474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{0.986881in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{0.986881in}}{\pgfqpoint{3.816264in}{0.989195in}}{\pgfqpoint{3.820382in}{0.993313in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{0.997431in}}{\pgfqpoint{3.826814in}{1.003018in}}{\pgfqpoint{3.826814in}{1.008842in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.014666in}}{\pgfqpoint{3.824501in}{1.020252in}}{\pgfqpoint{3.820382in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.028488in}}{\pgfqpoint{3.810678in}{1.030802in}}{\pgfqpoint{3.804854in}{1.030802in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.030802in}}{\pgfqpoint{3.793444in}{1.028488in}}{\pgfqpoint{3.789326in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.020252in}}{\pgfqpoint{3.782894in}{1.014666in}}{\pgfqpoint{3.782894in}{1.008842in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.003018in}}{\pgfqpoint{3.785208in}{0.997431in}}{\pgfqpoint{3.789326in}{0.993313in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{0.989195in}}{\pgfqpoint{3.799030in}{0.986881in}}{\pgfqpoint{3.804854in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{0.986881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.487057in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.487057in}}{\pgfqpoint{4.624138in}{1.489371in}}{\pgfqpoint{4.628256in}{1.493489in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.497607in}}{\pgfqpoint{4.634688in}{1.503193in}}{\pgfqpoint{4.634688in}{1.509017in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.514841in}}{\pgfqpoint{4.632374in}{1.520427in}}{\pgfqpoint{4.628256in}{1.524546in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.528664in}}{\pgfqpoint{4.618552in}{1.530978in}}{\pgfqpoint{4.612728in}{1.530978in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.530978in}}{\pgfqpoint{4.601318in}{1.528664in}}{\pgfqpoint{4.597200in}{1.524546in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.520427in}}{\pgfqpoint{4.590768in}{1.514841in}}{\pgfqpoint{4.590768in}{1.509017in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.503193in}}{\pgfqpoint{4.593081in}{1.497607in}}{\pgfqpoint{4.597200in}{1.493489in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.489371in}}{\pgfqpoint{4.606904in}{1.487057in}}{\pgfqpoint{4.612728in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.487057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.490373in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.490373in}}{\pgfqpoint{4.635516in}{1.492687in}}{\pgfqpoint{4.639635in}{1.496805in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.500923in}}{\pgfqpoint{4.646067in}{1.506509in}}{\pgfqpoint{4.646067in}{1.512333in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.518157in}}{\pgfqpoint{4.643753in}{1.523743in}}{\pgfqpoint{4.639635in}{1.527861in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.531979in}}{\pgfqpoint{4.629930in}{1.534293in}}{\pgfqpoint{4.624106in}{1.534293in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.534293in}}{\pgfqpoint{4.612696in}{1.531979in}}{\pgfqpoint{4.608578in}{1.527861in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.523743in}}{\pgfqpoint{4.602146in}{1.518157in}}{\pgfqpoint{4.602146in}{1.512333in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.506509in}}{\pgfqpoint{4.604460in}{1.500923in}}{\pgfqpoint{4.608578in}{1.496805in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.492687in}}{\pgfqpoint{4.618282in}{1.490373in}}{\pgfqpoint{4.624106in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.490373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.076470in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.076470in}}{\pgfqpoint{4.373811in}{1.078784in}}{\pgfqpoint{4.377929in}{1.082902in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.087021in}}{\pgfqpoint{4.384361in}{1.092607in}}{\pgfqpoint{4.384361in}{1.098431in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.104255in}}{\pgfqpoint{4.382047in}{1.109841in}}{\pgfqpoint{4.377929in}{1.113959in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.118077in}}{\pgfqpoint{4.368225in}{1.120391in}}{\pgfqpoint{4.362401in}{1.120391in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.120391in}}{\pgfqpoint{4.350991in}{1.118077in}}{\pgfqpoint{4.346873in}{1.113959in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.109841in}}{\pgfqpoint{4.340441in}{1.104255in}}{\pgfqpoint{4.340441in}{1.098431in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.092607in}}{\pgfqpoint{4.342754in}{1.087021in}}{\pgfqpoint{4.346873in}{1.082902in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.078784in}}{\pgfqpoint{4.356577in}{1.076470in}}{\pgfqpoint{4.362401in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.076470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.510611in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.510611in}}{\pgfqpoint{3.839021in}{1.512924in}}{\pgfqpoint{3.843139in}{1.517043in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.521161in}}{\pgfqpoint{3.849571in}{1.526747in}}{\pgfqpoint{3.849571in}{1.532571in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.538395in}}{\pgfqpoint{3.847258in}{1.543981in}}{\pgfqpoint{3.843139in}{1.548099in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.552217in}}{\pgfqpoint{3.833435in}{1.554531in}}{\pgfqpoint{3.827611in}{1.554531in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.554531in}}{\pgfqpoint{3.816201in}{1.552217in}}{\pgfqpoint{3.812083in}{1.548099in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.543981in}}{\pgfqpoint{3.805651in}{1.538395in}}{\pgfqpoint{3.805651in}{1.532571in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.526747in}}{\pgfqpoint{3.807965in}{1.521161in}}{\pgfqpoint{3.812083in}{1.517043in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.512924in}}{\pgfqpoint{3.821787in}{1.510611in}}{\pgfqpoint{3.827611in}{1.510611in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.510611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.529934in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.529934in}}{\pgfqpoint{3.827643in}{1.532248in}}{\pgfqpoint{3.831761in}{1.536366in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.540484in}}{\pgfqpoint{3.838193in}{1.546070in}}{\pgfqpoint{3.838193in}{1.551894in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.557718in}}{\pgfqpoint{3.835879in}{1.563304in}}{\pgfqpoint{3.831761in}{1.567422in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.571540in}}{\pgfqpoint{3.822057in}{1.573854in}}{\pgfqpoint{3.816233in}{1.573854in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.573854in}}{\pgfqpoint{3.804823in}{1.571540in}}{\pgfqpoint{3.800704in}{1.567422in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.563304in}}{\pgfqpoint{3.794272in}{1.557718in}}{\pgfqpoint{3.794272in}{1.551894in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.546070in}}{\pgfqpoint{3.796586in}{1.540484in}}{\pgfqpoint{3.800704in}{1.536366in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.532248in}}{\pgfqpoint{3.810409in}{1.529934in}}{\pgfqpoint{3.816233in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.529934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.532850in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.532850in}}{\pgfqpoint{3.975563in}{1.535164in}}{\pgfqpoint{3.979681in}{1.539282in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.543400in}}{\pgfqpoint{3.986113in}{1.548986in}}{\pgfqpoint{3.986113in}{1.554810in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.560634in}}{\pgfqpoint{3.983800in}{1.566220in}}{\pgfqpoint{3.979681in}{1.570338in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.574457in}}{\pgfqpoint{3.969977in}{1.576770in}}{\pgfqpoint{3.964153in}{1.576770in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.576770in}}{\pgfqpoint{3.952743in}{1.574457in}}{\pgfqpoint{3.948625in}{1.570338in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.566220in}}{\pgfqpoint{3.942193in}{1.560634in}}{\pgfqpoint{3.942193in}{1.554810in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.548986in}}{\pgfqpoint{3.944507in}{1.543400in}}{\pgfqpoint{3.948625in}{1.539282in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.535164in}}{\pgfqpoint{3.958329in}{1.532850in}}{\pgfqpoint{3.964153in}{1.532850in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.532850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.518628in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.518628in}}{\pgfqpoint{3.793507in}{1.520942in}}{\pgfqpoint{3.797625in}{1.525060in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.529178in}}{\pgfqpoint{3.804057in}{1.534764in}}{\pgfqpoint{3.804057in}{1.540588in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.546412in}}{\pgfqpoint{3.801744in}{1.551998in}}{\pgfqpoint{3.797625in}{1.556116in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.560234in}}{\pgfqpoint{3.787921in}{1.562548in}}{\pgfqpoint{3.782097in}{1.562548in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.562548in}}{\pgfqpoint{3.770687in}{1.560234in}}{\pgfqpoint{3.766569in}{1.556116in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.551998in}}{\pgfqpoint{3.760137in}{1.546412in}}{\pgfqpoint{3.760137in}{1.540588in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.534764in}}{\pgfqpoint{3.762451in}{1.529178in}}{\pgfqpoint{3.766569in}{1.525060in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.520942in}}{\pgfqpoint{3.776273in}{1.518628in}}{\pgfqpoint{3.782097in}{1.518628in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.518628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.485229in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.485229in}}{\pgfqpoint{4.123484in}{1.487543in}}{\pgfqpoint{4.127602in}{1.491661in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.495779in}}{\pgfqpoint{4.134034in}{1.501365in}}{\pgfqpoint{4.134034in}{1.507189in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.513013in}}{\pgfqpoint{4.131720in}{1.518599in}}{\pgfqpoint{4.127602in}{1.522717in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.526835in}}{\pgfqpoint{4.117898in}{1.529149in}}{\pgfqpoint{4.112074in}{1.529149in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.529149in}}{\pgfqpoint{4.100664in}{1.526835in}}{\pgfqpoint{4.096545in}{1.522717in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.518599in}}{\pgfqpoint{4.090113in}{1.513013in}}{\pgfqpoint{4.090113in}{1.507189in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.501365in}}{\pgfqpoint{4.092427in}{1.495779in}}{\pgfqpoint{4.096545in}{1.491661in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.487543in}}{\pgfqpoint{4.106250in}{1.485229in}}{\pgfqpoint{4.112074in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.485229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.018694in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.018694in}}{\pgfqpoint{4.715166in}{1.021007in}}{\pgfqpoint{4.719284in}{1.025126in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.029244in}}{\pgfqpoint{4.725716in}{1.034830in}}{\pgfqpoint{4.725716in}{1.040654in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.046478in}}{\pgfqpoint{4.723402in}{1.052064in}}{\pgfqpoint{4.719284in}{1.056182in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.060300in}}{\pgfqpoint{4.709580in}{1.062614in}}{\pgfqpoint{4.703756in}{1.062614in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.062614in}}{\pgfqpoint{4.692346in}{1.060300in}}{\pgfqpoint{4.688228in}{1.056182in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.052064in}}{\pgfqpoint{4.681796in}{1.046478in}}{\pgfqpoint{4.681796in}{1.040654in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.034830in}}{\pgfqpoint{4.684109in}{1.029244in}}{\pgfqpoint{4.688228in}{1.025126in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.021007in}}{\pgfqpoint{4.697932in}{1.018694in}}{\pgfqpoint{4.703756in}{1.018694in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.018694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.535628in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.535628in}}{\pgfqpoint{3.816264in}{1.537942in}}{\pgfqpoint{3.820382in}{1.542060in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.546179in}}{\pgfqpoint{3.826814in}{1.551765in}}{\pgfqpoint{3.826814in}{1.557589in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.563413in}}{\pgfqpoint{3.824501in}{1.568999in}}{\pgfqpoint{3.820382in}{1.573117in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.577235in}}{\pgfqpoint{3.810678in}{1.579549in}}{\pgfqpoint{3.804854in}{1.579549in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.579549in}}{\pgfqpoint{3.793444in}{1.577235in}}{\pgfqpoint{3.789326in}{1.573117in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.568999in}}{\pgfqpoint{3.782894in}{1.563413in}}{\pgfqpoint{3.782894in}{1.557589in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.551765in}}{\pgfqpoint{3.785208in}{1.546179in}}{\pgfqpoint{3.789326in}{1.542060in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.537942in}}{\pgfqpoint{3.799030in}{1.535628in}}{\pgfqpoint{3.804854in}{1.535628in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.535628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.538823in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.538823in}}{\pgfqpoint{3.565937in}{1.541137in}}{\pgfqpoint{3.570055in}{1.545255in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.549373in}}{\pgfqpoint{3.576487in}{1.554960in}}{\pgfqpoint{3.576487in}{1.560784in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.566607in}}{\pgfqpoint{3.574174in}{1.572194in}}{\pgfqpoint{3.570055in}{1.576312in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.580430in}}{\pgfqpoint{3.560351in}{1.582744in}}{\pgfqpoint{3.554527in}{1.582744in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.582744in}}{\pgfqpoint{3.543117in}{1.580430in}}{\pgfqpoint{3.538999in}{1.576312in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.572194in}}{\pgfqpoint{3.532567in}{1.566607in}}{\pgfqpoint{3.532567in}{1.560784in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.554960in}}{\pgfqpoint{3.534881in}{1.549373in}}{\pgfqpoint{3.538999in}{1.545255in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.541137in}}{\pgfqpoint{3.548703in}{1.538823in}}{\pgfqpoint{3.554527in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.538823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.521373in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.521373in}}{\pgfqpoint{3.520423in}{1.523687in}}{\pgfqpoint{3.524541in}{1.527805in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.531923in}}{\pgfqpoint{3.530973in}{1.537510in}}{\pgfqpoint{3.530973in}{1.543333in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.549157in}}{\pgfqpoint{3.528660in}{1.554744in}}{\pgfqpoint{3.524541in}{1.558862in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.562980in}}{\pgfqpoint{3.514837in}{1.565294in}}{\pgfqpoint{3.509013in}{1.565294in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.565294in}}{\pgfqpoint{3.497603in}{1.562980in}}{\pgfqpoint{3.493485in}{1.558862in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.554744in}}{\pgfqpoint{3.487053in}{1.549157in}}{\pgfqpoint{3.487053in}{1.543333in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.537510in}}{\pgfqpoint{3.489367in}{1.531923in}}{\pgfqpoint{3.493485in}{1.527805in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.523687in}}{\pgfqpoint{3.503189in}{1.521373in}}{\pgfqpoint{3.509013in}{1.521373in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.521373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.095237in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.095237in}}{\pgfqpoint{4.373811in}{2.097551in}}{\pgfqpoint{4.377929in}{2.101669in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.105787in}}{\pgfqpoint{4.384361in}{2.111373in}}{\pgfqpoint{4.384361in}{2.117197in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.123021in}}{\pgfqpoint{4.382047in}{2.128607in}}{\pgfqpoint{4.377929in}{2.132725in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.136843in}}{\pgfqpoint{4.368225in}{2.139157in}}{\pgfqpoint{4.362401in}{2.139157in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.139157in}}{\pgfqpoint{4.350991in}{2.136843in}}{\pgfqpoint{4.346873in}{2.132725in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.128607in}}{\pgfqpoint{4.340441in}{2.123021in}}{\pgfqpoint{4.340441in}{2.117197in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.111373in}}{\pgfqpoint{4.342754in}{2.105787in}}{\pgfqpoint{4.346873in}{2.101669in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.097551in}}{\pgfqpoint{4.356577in}{2.095237in}}{\pgfqpoint{4.362401in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.095237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.228236in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.228236in}}{\pgfqpoint{4.066591in}{1.230550in}}{\pgfqpoint{4.070709in}{1.234668in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.238786in}}{\pgfqpoint{4.077141in}{1.244372in}}{\pgfqpoint{4.077141in}{1.250196in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.256020in}}{\pgfqpoint{4.074828in}{1.261606in}}{\pgfqpoint{4.070709in}{1.265724in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.269842in}}{\pgfqpoint{4.061005in}{1.272156in}}{\pgfqpoint{4.055181in}{1.272156in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.272156in}}{\pgfqpoint{4.043771in}{1.269842in}}{\pgfqpoint{4.039653in}{1.265724in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.261606in}}{\pgfqpoint{4.033221in}{1.256020in}}{\pgfqpoint{4.033221in}{1.250196in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.244372in}}{\pgfqpoint{4.035535in}{1.238786in}}{\pgfqpoint{4.039653in}{1.234668in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.230550in}}{\pgfqpoint{4.049357in}{1.228236in}}{\pgfqpoint{4.055181in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.228236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.127454in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.127454in}}{\pgfqpoint{3.600073in}{2.129768in}}{\pgfqpoint{3.604191in}{2.133886in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.138004in}}{\pgfqpoint{3.610623in}{2.143590in}}{\pgfqpoint{3.610623in}{2.149414in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.155238in}}{\pgfqpoint{3.608309in}{2.160824in}}{\pgfqpoint{3.604191in}{2.164942in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.169060in}}{\pgfqpoint{3.594487in}{2.171374in}}{\pgfqpoint{3.588663in}{2.171374in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.171374in}}{\pgfqpoint{3.577253in}{2.169060in}}{\pgfqpoint{3.573134in}{2.164942in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.160824in}}{\pgfqpoint{3.566702in}{2.155238in}}{\pgfqpoint{3.566702in}{2.149414in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.143590in}}{\pgfqpoint{3.569016in}{2.138004in}}{\pgfqpoint{3.573134in}{2.133886in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.129768in}}{\pgfqpoint{3.582839in}{2.127454in}}{\pgfqpoint{3.588663in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.127454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.030670in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.030670in}}{\pgfqpoint{4.032456in}{1.032983in}}{\pgfqpoint{4.036574in}{1.037102in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.041220in}}{\pgfqpoint{4.043006in}{1.046806in}}{\pgfqpoint{4.043006in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.058454in}}{\pgfqpoint{4.040692in}{1.064040in}}{\pgfqpoint{4.036574in}{1.068158in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.072276in}}{\pgfqpoint{4.026870in}{1.074590in}}{\pgfqpoint{4.021046in}{1.074590in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.074590in}}{\pgfqpoint{4.009636in}{1.072276in}}{\pgfqpoint{4.005517in}{1.068158in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.064040in}}{\pgfqpoint{3.999085in}{1.058454in}}{\pgfqpoint{3.999085in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.046806in}}{\pgfqpoint{4.001399in}{1.041220in}}{\pgfqpoint{4.005517in}{1.037102in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.032983in}}{\pgfqpoint{4.015222in}{1.030670in}}{\pgfqpoint{4.021046in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.030670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.087684in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.087684in}}{\pgfqpoint{4.453460in}{2.089998in}}{\pgfqpoint{4.457579in}{2.094116in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.098234in}}{\pgfqpoint{4.464011in}{2.103820in}}{\pgfqpoint{4.464011in}{2.109644in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.115468in}}{\pgfqpoint{4.461697in}{2.121054in}}{\pgfqpoint{4.457579in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.129290in}}{\pgfqpoint{4.447874in}{2.131604in}}{\pgfqpoint{4.442050in}{2.131604in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.131604in}}{\pgfqpoint{4.430640in}{2.129290in}}{\pgfqpoint{4.426522in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.121054in}}{\pgfqpoint{4.420090in}{2.115468in}}{\pgfqpoint{4.420090in}{2.109644in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.103820in}}{\pgfqpoint{4.422404in}{2.098234in}}{\pgfqpoint{4.426522in}{2.094116in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.089998in}}{\pgfqpoint{4.436226in}{2.087684in}}{\pgfqpoint{4.442050in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.087684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.089267in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.089267in}}{\pgfqpoint{4.851708in}{1.091581in}}{\pgfqpoint{4.855826in}{1.095699in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.099818in}}{\pgfqpoint{4.862258in}{1.105404in}}{\pgfqpoint{4.862258in}{1.111228in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.117052in}}{\pgfqpoint{4.859944in}{1.122638in}}{\pgfqpoint{4.855826in}{1.126756in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.130874in}}{\pgfqpoint{4.846122in}{1.133188in}}{\pgfqpoint{4.840298in}{1.133188in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.133188in}}{\pgfqpoint{4.828888in}{1.130874in}}{\pgfqpoint{4.824770in}{1.126756in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.122638in}}{\pgfqpoint{4.818338in}{1.117052in}}{\pgfqpoint{4.818338in}{1.111228in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.105404in}}{\pgfqpoint{4.820651in}{1.099818in}}{\pgfqpoint{4.824770in}{1.095699in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.091581in}}{\pgfqpoint{4.834474in}{1.089267in}}{\pgfqpoint{4.840298in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.089267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.488595in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.488595in}}{\pgfqpoint{4.737923in}{1.490908in}}{\pgfqpoint{4.742041in}{1.495027in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.499145in}}{\pgfqpoint{4.748473in}{1.504731in}}{\pgfqpoint{4.748473in}{1.510555in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.516379in}}{\pgfqpoint{4.746159in}{1.521965in}}{\pgfqpoint{4.742041in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.530201in}}{\pgfqpoint{4.732337in}{1.532515in}}{\pgfqpoint{4.726513in}{1.532515in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.532515in}}{\pgfqpoint{4.715103in}{1.530201in}}{\pgfqpoint{4.710985in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.521965in}}{\pgfqpoint{4.704553in}{1.516379in}}{\pgfqpoint{4.704553in}{1.510555in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.504731in}}{\pgfqpoint{4.706866in}{1.499145in}}{\pgfqpoint{4.710985in}{1.495027in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.490908in}}{\pgfqpoint{4.720689in}{1.488595in}}{\pgfqpoint{4.726513in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.488595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.536787in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.536787in}}{\pgfqpoint{3.577316in}{1.539101in}}{\pgfqpoint{3.581434in}{1.543219in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.547337in}}{\pgfqpoint{3.587866in}{1.552923in}}{\pgfqpoint{3.587866in}{1.558747in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.564571in}}{\pgfqpoint{3.585552in}{1.570157in}}{\pgfqpoint{3.581434in}{1.574275in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.578393in}}{\pgfqpoint{3.571730in}{1.580707in}}{\pgfqpoint{3.565906in}{1.580707in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.580707in}}{\pgfqpoint{3.554496in}{1.578393in}}{\pgfqpoint{3.550377in}{1.574275in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.570157in}}{\pgfqpoint{3.543945in}{1.564571in}}{\pgfqpoint{3.543945in}{1.558747in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.552923in}}{\pgfqpoint{3.546259in}{1.547337in}}{\pgfqpoint{3.550377in}{1.543219in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.539101in}}{\pgfqpoint{3.560082in}{1.536787in}}{\pgfqpoint{3.565906in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.536787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.554084in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.554084in}}{\pgfqpoint{3.804886in}{1.556398in}}{\pgfqpoint{3.809004in}{1.560516in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.564634in}}{\pgfqpoint{3.815436in}{1.570221in}}{\pgfqpoint{3.815436in}{1.576045in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.581868in}}{\pgfqpoint{3.813122in}{1.587455in}}{\pgfqpoint{3.809004in}{1.591573in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.595691in}}{\pgfqpoint{3.799300in}{1.598005in}}{\pgfqpoint{3.793476in}{1.598005in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.598005in}}{\pgfqpoint{3.782066in}{1.595691in}}{\pgfqpoint{3.777947in}{1.591573in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.587455in}}{\pgfqpoint{3.771515in}{1.581868in}}{\pgfqpoint{3.771515in}{1.576045in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.570221in}}{\pgfqpoint{3.773829in}{1.564634in}}{\pgfqpoint{3.777947in}{1.560516in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.556398in}}{\pgfqpoint{3.787652in}{1.554084in}}{\pgfqpoint{3.793476in}{1.554084in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.554084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.007677in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.007677in}}{\pgfqpoint{4.692409in}{1.009991in}}{\pgfqpoint{4.696527in}{1.014109in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.018227in}}{\pgfqpoint{4.702959in}{1.023813in}}{\pgfqpoint{4.702959in}{1.029637in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.035461in}}{\pgfqpoint{4.700645in}{1.041048in}}{\pgfqpoint{4.696527in}{1.045166in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.049284in}}{\pgfqpoint{4.686823in}{1.051598in}}{\pgfqpoint{4.680999in}{1.051598in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.051598in}}{\pgfqpoint{4.669589in}{1.049284in}}{\pgfqpoint{4.665471in}{1.045166in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.041048in}}{\pgfqpoint{4.659039in}{1.035461in}}{\pgfqpoint{4.659039in}{1.029637in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.023813in}}{\pgfqpoint{4.661352in}{1.018227in}}{\pgfqpoint{4.665471in}{1.014109in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.009991in}}{\pgfqpoint{4.675175in}{1.007677in}}{\pgfqpoint{4.680999in}{1.007677in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.007677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.528371in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.528371in}}{\pgfqpoint{3.622830in}{1.530685in}}{\pgfqpoint{3.626948in}{1.534803in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.538921in}}{\pgfqpoint{3.633380in}{1.544507in}}{\pgfqpoint{3.633380in}{1.550331in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.556155in}}{\pgfqpoint{3.631066in}{1.561741in}}{\pgfqpoint{3.626948in}{1.565859in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.569978in}}{\pgfqpoint{3.617244in}{1.572291in}}{\pgfqpoint{3.611420in}{1.572291in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.572291in}}{\pgfqpoint{3.600010in}{1.569978in}}{\pgfqpoint{3.595891in}{1.565859in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.561741in}}{\pgfqpoint{3.589459in}{1.556155in}}{\pgfqpoint{3.589459in}{1.550331in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.544507in}}{\pgfqpoint{3.591773in}{1.538921in}}{\pgfqpoint{3.595891in}{1.534803in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.530685in}}{\pgfqpoint{3.605596in}{1.528371in}}{\pgfqpoint{3.611420in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.528371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.146667in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.146667in}}{\pgfqpoint{4.385189in}{1.148981in}}{\pgfqpoint{4.389308in}{1.153099in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.157218in}}{\pgfqpoint{4.395740in}{1.162804in}}{\pgfqpoint{4.395740in}{1.168628in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.174452in}}{\pgfqpoint{4.393426in}{1.180038in}}{\pgfqpoint{4.389308in}{1.184156in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.188274in}}{\pgfqpoint{4.379603in}{1.190588in}}{\pgfqpoint{4.373779in}{1.190588in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.190588in}}{\pgfqpoint{4.362369in}{1.188274in}}{\pgfqpoint{4.358251in}{1.184156in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.180038in}}{\pgfqpoint{4.351819in}{1.174452in}}{\pgfqpoint{4.351819in}{1.168628in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.162804in}}{\pgfqpoint{4.354133in}{1.157218in}}{\pgfqpoint{4.358251in}{1.153099in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.148981in}}{\pgfqpoint{4.367955in}{1.146667in}}{\pgfqpoint{4.373779in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.146667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.551562in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.551562in}}{\pgfqpoint{4.055213in}{1.553876in}}{\pgfqpoint{4.059331in}{1.557994in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.562112in}}{\pgfqpoint{4.065763in}{1.567699in}}{\pgfqpoint{4.065763in}{1.573522in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.579346in}}{\pgfqpoint{4.063449in}{1.584933in}}{\pgfqpoint{4.059331in}{1.589051in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.593169in}}{\pgfqpoint{4.049627in}{1.595483in}}{\pgfqpoint{4.043803in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.595483in}}{\pgfqpoint{4.032393in}{1.593169in}}{\pgfqpoint{4.028274in}{1.589051in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.584933in}}{\pgfqpoint{4.021842in}{1.579346in}}{\pgfqpoint{4.021842in}{1.573522in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.567699in}}{\pgfqpoint{4.024156in}{1.562112in}}{\pgfqpoint{4.028274in}{1.557994in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.553876in}}{\pgfqpoint{4.037979in}{1.551562in}}{\pgfqpoint{4.043803in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.551562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.554199in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.554199in}}{\pgfqpoint{3.691101in}{1.556512in}}{\pgfqpoint{3.695219in}{1.560631in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.564749in}}{\pgfqpoint{3.701651in}{1.570335in}}{\pgfqpoint{3.701651in}{1.576159in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.581983in}}{\pgfqpoint{3.699337in}{1.587569in}}{\pgfqpoint{3.695219in}{1.591687in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.595805in}}{\pgfqpoint{3.685515in}{1.598119in}}{\pgfqpoint{3.679691in}{1.598119in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.598119in}}{\pgfqpoint{3.668281in}{1.595805in}}{\pgfqpoint{3.664162in}{1.591687in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.587569in}}{\pgfqpoint{3.657730in}{1.581983in}}{\pgfqpoint{3.657730in}{1.576159in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.570335in}}{\pgfqpoint{3.660044in}{1.564749in}}{\pgfqpoint{3.664162in}{1.560631in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.556512in}}{\pgfqpoint{3.673867in}{1.554199in}}{\pgfqpoint{3.679691in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.554199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.554450in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.554450in}}{\pgfqpoint{3.895914in}{1.556764in}}{\pgfqpoint{3.900032in}{1.560882in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.565000in}}{\pgfqpoint{3.906464in}{1.570586in}}{\pgfqpoint{3.906464in}{1.576410in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.582234in}}{\pgfqpoint{3.904150in}{1.587820in}}{\pgfqpoint{3.900032in}{1.591938in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.596057in}}{\pgfqpoint{3.890328in}{1.598370in}}{\pgfqpoint{3.884504in}{1.598370in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.598370in}}{\pgfqpoint{3.873094in}{1.596057in}}{\pgfqpoint{3.868975in}{1.591938in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.587820in}}{\pgfqpoint{3.862543in}{1.582234in}}{\pgfqpoint{3.862543in}{1.576410in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.570586in}}{\pgfqpoint{3.864857in}{1.565000in}}{\pgfqpoint{3.868975in}{1.560882in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.556764in}}{\pgfqpoint{3.878680in}{1.554450in}}{\pgfqpoint{3.884504in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.554450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.190145in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.190145in}}{\pgfqpoint{4.419325in}{1.192459in}}{\pgfqpoint{4.423443in}{1.196577in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.200695in}}{\pgfqpoint{4.429875in}{1.206281in}}{\pgfqpoint{4.429875in}{1.212105in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.217929in}}{\pgfqpoint{4.427561in}{1.223515in}}{\pgfqpoint{4.423443in}{1.227633in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.231751in}}{\pgfqpoint{4.413739in}{1.234065in}}{\pgfqpoint{4.407915in}{1.234065in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.234065in}}{\pgfqpoint{4.396505in}{1.231751in}}{\pgfqpoint{4.392387in}{1.227633in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.223515in}}{\pgfqpoint{4.385955in}{1.217929in}}{\pgfqpoint{4.385955in}{1.212105in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.206281in}}{\pgfqpoint{4.388268in}{1.200695in}}{\pgfqpoint{4.392387in}{1.196577in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.192459in}}{\pgfqpoint{4.402091in}{1.190145in}}{\pgfqpoint{4.407915in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.190145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.564251in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.564251in}}{\pgfqpoint{3.907292in}{1.566565in}}{\pgfqpoint{3.911410in}{1.570683in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.574801in}}{\pgfqpoint{3.917842in}{1.580387in}}{\pgfqpoint{3.917842in}{1.586211in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.592035in}}{\pgfqpoint{3.915529in}{1.597621in}}{\pgfqpoint{3.911410in}{1.601740in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.605858in}}{\pgfqpoint{3.901706in}{1.608172in}}{\pgfqpoint{3.895882in}{1.608172in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.608172in}}{\pgfqpoint{3.884472in}{1.605858in}}{\pgfqpoint{3.880354in}{1.601740in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.597621in}}{\pgfqpoint{3.873922in}{1.592035in}}{\pgfqpoint{3.873922in}{1.586211in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.580387in}}{\pgfqpoint{3.876236in}{1.574801in}}{\pgfqpoint{3.880354in}{1.570683in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.566565in}}{\pgfqpoint{3.890058in}{1.564251in}}{\pgfqpoint{3.895882in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.564251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.550594in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.550594in}}{\pgfqpoint{3.588694in}{1.552907in}}{\pgfqpoint{3.592812in}{1.557026in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.561144in}}{\pgfqpoint{3.599244in}{1.566730in}}{\pgfqpoint{3.599244in}{1.572554in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.578378in}}{\pgfqpoint{3.596931in}{1.583964in}}{\pgfqpoint{3.592812in}{1.588082in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.592200in}}{\pgfqpoint{3.583108in}{1.594514in}}{\pgfqpoint{3.577284in}{1.594514in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.594514in}}{\pgfqpoint{3.565874in}{1.592200in}}{\pgfqpoint{3.561756in}{1.588082in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.583964in}}{\pgfqpoint{3.555324in}{1.578378in}}{\pgfqpoint{3.555324in}{1.572554in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.566730in}}{\pgfqpoint{3.557638in}{1.561144in}}{\pgfqpoint{3.561756in}{1.557026in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.552907in}}{\pgfqpoint{3.571460in}{1.550594in}}{\pgfqpoint{3.577284in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.550594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.106888in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.106888in}}{\pgfqpoint{4.043834in}{1.109201in}}{\pgfqpoint{4.047952in}{1.113320in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.117438in}}{\pgfqpoint{4.054384in}{1.123024in}}{\pgfqpoint{4.054384in}{1.128848in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.134672in}}{\pgfqpoint{4.052071in}{1.140258in}}{\pgfqpoint{4.047952in}{1.144376in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.148494in}}{\pgfqpoint{4.038248in}{1.150808in}}{\pgfqpoint{4.032424in}{1.150808in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.150808in}}{\pgfqpoint{4.021014in}{1.148494in}}{\pgfqpoint{4.016896in}{1.144376in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.140258in}}{\pgfqpoint{4.010464in}{1.134672in}}{\pgfqpoint{4.010464in}{1.128848in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.123024in}}{\pgfqpoint{4.012778in}{1.117438in}}{\pgfqpoint{4.016896in}{1.113320in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.109201in}}{\pgfqpoint{4.026600in}{1.106888in}}{\pgfqpoint{4.032424in}{1.106888in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.106888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.528656in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.528656in}}{\pgfqpoint{4.533110in}{1.530970in}}{\pgfqpoint{4.537228in}{1.535088in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.539207in}}{\pgfqpoint{4.543660in}{1.544793in}}{\pgfqpoint{4.543660in}{1.550617in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.556441in}}{\pgfqpoint{4.541346in}{1.562027in}}{\pgfqpoint{4.537228in}{1.566145in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.570263in}}{\pgfqpoint{4.527524in}{1.572577in}}{\pgfqpoint{4.521700in}{1.572577in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.572577in}}{\pgfqpoint{4.510290in}{1.570263in}}{\pgfqpoint{4.506172in}{1.566145in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.562027in}}{\pgfqpoint{4.499740in}{1.556441in}}{\pgfqpoint{4.499740in}{1.550617in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.544793in}}{\pgfqpoint{4.502053in}{1.539207in}}{\pgfqpoint{4.506172in}{1.535088in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.530970in}}{\pgfqpoint{4.515876in}{1.528656in}}{\pgfqpoint{4.521700in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.528656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.191625in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.191625in}}{\pgfqpoint{4.407946in}{1.193939in}}{\pgfqpoint{4.412065in}{1.198057in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.202176in}}{\pgfqpoint{4.418497in}{1.207762in}}{\pgfqpoint{4.418497in}{1.213586in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.219410in}}{\pgfqpoint{4.416183in}{1.224996in}}{\pgfqpoint{4.412065in}{1.229114in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.233232in}}{\pgfqpoint{4.402360in}{1.235546in}}{\pgfqpoint{4.396536in}{1.235546in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.235546in}}{\pgfqpoint{4.385126in}{1.233232in}}{\pgfqpoint{4.381008in}{1.229114in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.224996in}}{\pgfqpoint{4.374576in}{1.219410in}}{\pgfqpoint{4.374576in}{1.213586in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.207762in}}{\pgfqpoint{4.376890in}{1.202176in}}{\pgfqpoint{4.381008in}{1.198057in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.193939in}}{\pgfqpoint{4.390712in}{1.191625in}}{\pgfqpoint{4.396536in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.191625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.162696in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.162696in}}{\pgfqpoint{4.180376in}{1.165010in}}{\pgfqpoint{4.184494in}{1.169128in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.173246in}}{\pgfqpoint{4.190927in}{1.178832in}}{\pgfqpoint{4.190927in}{1.184656in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.190480in}}{\pgfqpoint{4.188613in}{1.196066in}}{\pgfqpoint{4.184494in}{1.200185in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.204303in}}{\pgfqpoint{4.174790in}{1.206617in}}{\pgfqpoint{4.168966in}{1.206617in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.206617in}}{\pgfqpoint{4.157556in}{1.204303in}}{\pgfqpoint{4.153438in}{1.200185in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.196066in}}{\pgfqpoint{4.147006in}{1.190480in}}{\pgfqpoint{4.147006in}{1.184656in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.178832in}}{\pgfqpoint{4.149320in}{1.173246in}}{\pgfqpoint{4.153438in}{1.169128in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.165010in}}{\pgfqpoint{4.163142in}{1.162696in}}{\pgfqpoint{4.168966in}{1.162696in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.162696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.551624in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.551624in}}{\pgfqpoint{4.578624in}{1.553938in}}{\pgfqpoint{4.582742in}{1.558056in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.562175in}}{\pgfqpoint{4.589174in}{1.567761in}}{\pgfqpoint{4.589174in}{1.573585in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.579409in}}{\pgfqpoint{4.586860in}{1.584995in}}{\pgfqpoint{4.582742in}{1.589113in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.593231in}}{\pgfqpoint{4.573038in}{1.595545in}}{\pgfqpoint{4.567214in}{1.595545in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.595545in}}{\pgfqpoint{4.555804in}{1.593231in}}{\pgfqpoint{4.551686in}{1.589113in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.584995in}}{\pgfqpoint{4.545254in}{1.579409in}}{\pgfqpoint{4.545254in}{1.573585in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.567761in}}{\pgfqpoint{4.547567in}{1.562175in}}{\pgfqpoint{4.551686in}{1.558056in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.553938in}}{\pgfqpoint{4.561390in}{1.551624in}}{\pgfqpoint{4.567214in}{1.551624in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.551624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.290993in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.290993in}}{\pgfqpoint{4.032456in}{1.293307in}}{\pgfqpoint{4.036574in}{1.297425in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.301543in}}{\pgfqpoint{4.043006in}{1.307129in}}{\pgfqpoint{4.043006in}{1.312953in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.318777in}}{\pgfqpoint{4.040692in}{1.324363in}}{\pgfqpoint{4.036574in}{1.328481in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.332599in}}{\pgfqpoint{4.026870in}{1.334913in}}{\pgfqpoint{4.021046in}{1.334913in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.334913in}}{\pgfqpoint{4.009636in}{1.332599in}}{\pgfqpoint{4.005517in}{1.328481in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.324363in}}{\pgfqpoint{3.999085in}{1.318777in}}{\pgfqpoint{3.999085in}{1.312953in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.307129in}}{\pgfqpoint{4.001399in}{1.301543in}}{\pgfqpoint{4.005517in}{1.297425in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.293307in}}{\pgfqpoint{4.015222in}{1.290993in}}{\pgfqpoint{4.021046in}{1.290993in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.290993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.539479in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.539479in}}{\pgfqpoint{4.510353in}{1.541793in}}{\pgfqpoint{4.514471in}{1.545911in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.550029in}}{\pgfqpoint{4.520903in}{1.555615in}}{\pgfqpoint{4.520903in}{1.561439in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.567263in}}{\pgfqpoint{4.518589in}{1.572849in}}{\pgfqpoint{4.514471in}{1.576967in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.581085in}}{\pgfqpoint{4.504767in}{1.583399in}}{\pgfqpoint{4.498943in}{1.583399in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.583399in}}{\pgfqpoint{4.487533in}{1.581085in}}{\pgfqpoint{4.483415in}{1.576967in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.572849in}}{\pgfqpoint{4.476983in}{1.567263in}}{\pgfqpoint{4.476983in}{1.561439in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.555615in}}{\pgfqpoint{4.479296in}{1.550029in}}{\pgfqpoint{4.483415in}{1.545911in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.541793in}}{\pgfqpoint{4.493119in}{1.539479in}}{\pgfqpoint{4.498943in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.539479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.538143in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.538143in}}{\pgfqpoint{4.282783in}{1.540457in}}{\pgfqpoint{4.286901in}{1.544575in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.548693in}}{\pgfqpoint{4.293333in}{1.554280in}}{\pgfqpoint{4.293333in}{1.560103in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.565927in}}{\pgfqpoint{4.291019in}{1.571514in}}{\pgfqpoint{4.286901in}{1.575632in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.579750in}}{\pgfqpoint{4.277197in}{1.582064in}}{\pgfqpoint{4.271373in}{1.582064in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.582064in}}{\pgfqpoint{4.259963in}{1.579750in}}{\pgfqpoint{4.255845in}{1.575632in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.571514in}}{\pgfqpoint{4.249413in}{1.565927in}}{\pgfqpoint{4.249413in}{1.560103in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.554280in}}{\pgfqpoint{4.251726in}{1.548693in}}{\pgfqpoint{4.255845in}{1.544575in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.540457in}}{\pgfqpoint{4.265549in}{1.538143in}}{\pgfqpoint{4.271373in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.538143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.550053in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.550053in}}{\pgfqpoint{3.952806in}{1.552367in}}{\pgfqpoint{3.956924in}{1.556485in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.560603in}}{\pgfqpoint{3.963356in}{1.566189in}}{\pgfqpoint{3.963356in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.577837in}}{\pgfqpoint{3.961043in}{1.583423in}}{\pgfqpoint{3.956924in}{1.587541in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.591659in}}{\pgfqpoint{3.947220in}{1.593973in}}{\pgfqpoint{3.941396in}{1.593973in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.593973in}}{\pgfqpoint{3.929986in}{1.591659in}}{\pgfqpoint{3.925868in}{1.587541in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.583423in}}{\pgfqpoint{3.919436in}{1.577837in}}{\pgfqpoint{3.919436in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.566189in}}{\pgfqpoint{3.921750in}{1.560603in}}{\pgfqpoint{3.925868in}{1.556485in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.552367in}}{\pgfqpoint{3.935572in}{1.550053in}}{\pgfqpoint{3.941396in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.550053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.204493in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.204493in}}{\pgfqpoint{4.703787in}{1.206807in}}{\pgfqpoint{4.707906in}{1.210925in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.215043in}}{\pgfqpoint{4.714338in}{1.220630in}}{\pgfqpoint{4.714338in}{1.226454in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.232278in}}{\pgfqpoint{4.712024in}{1.237864in}}{\pgfqpoint{4.707906in}{1.241982in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.246100in}}{\pgfqpoint{4.698201in}{1.248414in}}{\pgfqpoint{4.692377in}{1.248414in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.248414in}}{\pgfqpoint{4.680967in}{1.246100in}}{\pgfqpoint{4.676849in}{1.241982in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.237864in}}{\pgfqpoint{4.670417in}{1.232278in}}{\pgfqpoint{4.670417in}{1.226454in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.220630in}}{\pgfqpoint{4.672731in}{1.215043in}}{\pgfqpoint{4.676849in}{1.210925in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.206807in}}{\pgfqpoint{4.686553in}{1.204493in}}{\pgfqpoint{4.692377in}{1.204493in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.204493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.567158in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.567158in}}{\pgfqpoint{3.884535in}{1.569472in}}{\pgfqpoint{3.888653in}{1.573590in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.577709in}}{\pgfqpoint{3.895085in}{1.583295in}}{\pgfqpoint{3.895085in}{1.589119in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.594943in}}{\pgfqpoint{3.892772in}{1.600529in}}{\pgfqpoint{3.888653in}{1.604647in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.608765in}}{\pgfqpoint{3.878949in}{1.611079in}}{\pgfqpoint{3.873125in}{1.611079in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.611079in}}{\pgfqpoint{3.861715in}{1.608765in}}{\pgfqpoint{3.857597in}{1.604647in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.600529in}}{\pgfqpoint{3.851165in}{1.594943in}}{\pgfqpoint{3.851165in}{1.589119in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.583295in}}{\pgfqpoint{3.853479in}{1.577709in}}{\pgfqpoint{3.857597in}{1.573590in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.569472in}}{\pgfqpoint{3.867301in}{1.567158in}}{\pgfqpoint{3.873125in}{1.567158in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.567158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.126489in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.126489in}}{\pgfqpoint{3.611451in}{2.128803in}}{\pgfqpoint{3.615569in}{2.132921in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.137039in}}{\pgfqpoint{3.622001in}{2.142625in}}{\pgfqpoint{3.622001in}{2.148449in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.154273in}}{\pgfqpoint{3.619688in}{2.159859in}}{\pgfqpoint{3.615569in}{2.163978in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.168096in}}{\pgfqpoint{3.605865in}{2.170410in}}{\pgfqpoint{3.600041in}{2.170410in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.170410in}}{\pgfqpoint{3.588631in}{2.168096in}}{\pgfqpoint{3.584513in}{2.163978in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.159859in}}{\pgfqpoint{3.578081in}{2.154273in}}{\pgfqpoint{3.578081in}{2.148449in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.142625in}}{\pgfqpoint{3.580395in}{2.137039in}}{\pgfqpoint{3.584513in}{2.132921in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.128803in}}{\pgfqpoint{3.594217in}{2.126489in}}{\pgfqpoint{3.600041in}{2.126489in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.126489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.172158in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.172158in}}{\pgfqpoint{3.827643in}{1.174471in}}{\pgfqpoint{3.831761in}{1.178590in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.182708in}}{\pgfqpoint{3.838193in}{1.188294in}}{\pgfqpoint{3.838193in}{1.194118in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.199942in}}{\pgfqpoint{3.835879in}{1.205528in}}{\pgfqpoint{3.831761in}{1.209646in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.213764in}}{\pgfqpoint{3.822057in}{1.216078in}}{\pgfqpoint{3.816233in}{1.216078in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.216078in}}{\pgfqpoint{3.804823in}{1.213764in}}{\pgfqpoint{3.800704in}{1.209646in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.205528in}}{\pgfqpoint{3.794272in}{1.199942in}}{\pgfqpoint{3.794272in}{1.194118in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.188294in}}{\pgfqpoint{3.796586in}{1.182708in}}{\pgfqpoint{3.800704in}{1.178590in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.174471in}}{\pgfqpoint{3.810409in}{1.172158in}}{\pgfqpoint{3.816233in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.172158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.207913in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.207913in}}{\pgfqpoint{4.430703in}{1.210227in}}{\pgfqpoint{4.434822in}{1.214345in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.218463in}}{\pgfqpoint{4.441254in}{1.224049in}}{\pgfqpoint{4.441254in}{1.229873in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.235697in}}{\pgfqpoint{4.438940in}{1.241283in}}{\pgfqpoint{4.434822in}{1.245402in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.249520in}}{\pgfqpoint{4.425117in}{1.251834in}}{\pgfqpoint{4.419293in}{1.251834in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.251834in}}{\pgfqpoint{4.407883in}{1.249520in}}{\pgfqpoint{4.403765in}{1.245402in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.241283in}}{\pgfqpoint{4.397333in}{1.235697in}}{\pgfqpoint{4.397333in}{1.229873in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.224049in}}{\pgfqpoint{4.399647in}{1.218463in}}{\pgfqpoint{4.403765in}{1.214345in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.210227in}}{\pgfqpoint{4.413469in}{1.207913in}}{\pgfqpoint{4.419293in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.207913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.564840in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.564840in}}{\pgfqpoint{3.850400in}{1.567154in}}{\pgfqpoint{3.854518in}{1.571272in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.575391in}}{\pgfqpoint{3.860950in}{1.580977in}}{\pgfqpoint{3.860950in}{1.586801in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.592625in}}{\pgfqpoint{3.858636in}{1.598211in}}{\pgfqpoint{3.854518in}{1.602329in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.606447in}}{\pgfqpoint{3.844814in}{1.608761in}}{\pgfqpoint{3.838990in}{1.608761in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.608761in}}{\pgfqpoint{3.827580in}{1.606447in}}{\pgfqpoint{3.823461in}{1.602329in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.598211in}}{\pgfqpoint{3.817029in}{1.592625in}}{\pgfqpoint{3.817029in}{1.586801in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.580977in}}{\pgfqpoint{3.819343in}{1.575391in}}{\pgfqpoint{3.823461in}{1.571272in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.567154in}}{\pgfqpoint{3.833166in}{1.564840in}}{\pgfqpoint{3.838990in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.564840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.140515in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.140515in}}{\pgfqpoint{4.681030in}{1.142828in}}{\pgfqpoint{4.685149in}{1.146947in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.151065in}}{\pgfqpoint{4.691581in}{1.156651in}}{\pgfqpoint{4.691581in}{1.162475in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.168299in}}{\pgfqpoint{4.689267in}{1.173885in}}{\pgfqpoint{4.685149in}{1.178003in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.182121in}}{\pgfqpoint{4.675444in}{1.184435in}}{\pgfqpoint{4.669620in}{1.184435in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.184435in}}{\pgfqpoint{4.658210in}{1.182121in}}{\pgfqpoint{4.654092in}{1.178003in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.173885in}}{\pgfqpoint{4.647660in}{1.168299in}}{\pgfqpoint{4.647660in}{1.162475in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.156651in}}{\pgfqpoint{4.649974in}{1.151065in}}{\pgfqpoint{4.654092in}{1.146947in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.142828in}}{\pgfqpoint{4.663796in}{1.140515in}}{\pgfqpoint{4.669620in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.140515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.149065in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.149065in}}{\pgfqpoint{4.396568in}{1.151379in}}{\pgfqpoint{4.400686in}{1.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.159615in}}{\pgfqpoint{4.407118in}{1.165201in}}{\pgfqpoint{4.407118in}{1.171025in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.176849in}}{\pgfqpoint{4.404804in}{1.182435in}}{\pgfqpoint{4.400686in}{1.186553in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.190671in}}{\pgfqpoint{4.390982in}{1.192985in}}{\pgfqpoint{4.385158in}{1.192985in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.192985in}}{\pgfqpoint{4.373748in}{1.190671in}}{\pgfqpoint{4.369630in}{1.186553in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.182435in}}{\pgfqpoint{4.363198in}{1.176849in}}{\pgfqpoint{4.363198in}{1.171025in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.165201in}}{\pgfqpoint{4.365511in}{1.159615in}}{\pgfqpoint{4.369630in}{1.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.151379in}}{\pgfqpoint{4.379334in}{1.149065in}}{\pgfqpoint{4.385158in}{1.149065in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.149065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.132081in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.132081in}}{\pgfqpoint{4.407946in}{2.134395in}}{\pgfqpoint{4.412065in}{2.138513in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.142631in}}{\pgfqpoint{4.418497in}{2.148217in}}{\pgfqpoint{4.418497in}{2.154041in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.159865in}}{\pgfqpoint{4.416183in}{2.165451in}}{\pgfqpoint{4.412065in}{2.169569in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.173687in}}{\pgfqpoint{4.402360in}{2.176001in}}{\pgfqpoint{4.396536in}{2.176001in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.176001in}}{\pgfqpoint{4.385126in}{2.173687in}}{\pgfqpoint{4.381008in}{2.169569in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.165451in}}{\pgfqpoint{4.374576in}{2.159865in}}{\pgfqpoint{4.374576in}{2.154041in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.148217in}}{\pgfqpoint{4.376890in}{2.142631in}}{\pgfqpoint{4.381008in}{2.138513in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.134395in}}{\pgfqpoint{4.390712in}{2.132081in}}{\pgfqpoint{4.396536in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.132081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.099182in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.099182in}}{\pgfqpoint{4.646895in}{1.101496in}}{\pgfqpoint{4.651013in}{1.105614in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.109732in}}{\pgfqpoint{4.657445in}{1.115318in}}{\pgfqpoint{4.657445in}{1.121142in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.126966in}}{\pgfqpoint{4.655131in}{1.132552in}}{\pgfqpoint{4.651013in}{1.136670in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.140789in}}{\pgfqpoint{4.641309in}{1.143102in}}{\pgfqpoint{4.635485in}{1.143102in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.143102in}}{\pgfqpoint{4.624075in}{1.140789in}}{\pgfqpoint{4.619957in}{1.136670in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.132552in}}{\pgfqpoint{4.613525in}{1.126966in}}{\pgfqpoint{4.613525in}{1.121142in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.115318in}}{\pgfqpoint{4.615838in}{1.109732in}}{\pgfqpoint{4.619957in}{1.105614in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.101496in}}{\pgfqpoint{4.629661in}{1.099182in}}{\pgfqpoint{4.635485in}{1.099182in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.099182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.523396in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.523396in}}{\pgfqpoint{3.611451in}{1.525710in}}{\pgfqpoint{3.615569in}{1.529828in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.533946in}}{\pgfqpoint{3.622001in}{1.539532in}}{\pgfqpoint{3.622001in}{1.545356in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.551180in}}{\pgfqpoint{3.619688in}{1.556766in}}{\pgfqpoint{3.615569in}{1.560885in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.565003in}}{\pgfqpoint{3.605865in}{1.567317in}}{\pgfqpoint{3.600041in}{1.567317in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.567317in}}{\pgfqpoint{3.588631in}{1.565003in}}{\pgfqpoint{3.584513in}{1.560885in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.556766in}}{\pgfqpoint{3.578081in}{1.551180in}}{\pgfqpoint{3.578081in}{1.545356in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.539532in}}{\pgfqpoint{3.580395in}{1.533946in}}{\pgfqpoint{3.584513in}{1.529828in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.525710in}}{\pgfqpoint{3.594217in}{1.523396in}}{\pgfqpoint{3.600041in}{1.523396in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.523396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.158313in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.158313in}}{\pgfqpoint{4.362432in}{1.160627in}}{\pgfqpoint{4.366551in}{1.164745in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.168863in}}{\pgfqpoint{4.372983in}{1.174449in}}{\pgfqpoint{4.372983in}{1.180273in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.186097in}}{\pgfqpoint{4.370669in}{1.191683in}}{\pgfqpoint{4.366551in}{1.195801in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.199919in}}{\pgfqpoint{4.356846in}{1.202233in}}{\pgfqpoint{4.351022in}{1.202233in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.202233in}}{\pgfqpoint{4.339612in}{1.199919in}}{\pgfqpoint{4.335494in}{1.195801in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.191683in}}{\pgfqpoint{4.329062in}{1.186097in}}{\pgfqpoint{4.329062in}{1.180273in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.174449in}}{\pgfqpoint{4.331376in}{1.168863in}}{\pgfqpoint{4.335494in}{1.164745in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.160627in}}{\pgfqpoint{4.345198in}{1.158313in}}{\pgfqpoint{4.351022in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.158313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.570272in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.570272in}}{\pgfqpoint{4.260026in}{1.572586in}}{\pgfqpoint{4.264144in}{1.576704in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.580822in}}{\pgfqpoint{4.270576in}{1.586408in}}{\pgfqpoint{4.270576in}{1.592232in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.598056in}}{\pgfqpoint{4.268262in}{1.603642in}}{\pgfqpoint{4.264144in}{1.607760in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.611878in}}{\pgfqpoint{4.254440in}{1.614192in}}{\pgfqpoint{4.248616in}{1.614192in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.614192in}}{\pgfqpoint{4.237206in}{1.611878in}}{\pgfqpoint{4.233088in}{1.607760in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.603642in}}{\pgfqpoint{4.226655in}{1.598056in}}{\pgfqpoint{4.226655in}{1.592232in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.586408in}}{\pgfqpoint{4.228969in}{1.580822in}}{\pgfqpoint{4.233088in}{1.576704in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.572586in}}{\pgfqpoint{4.242792in}{1.570272in}}{\pgfqpoint{4.248616in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.570272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.580607in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.580607in}}{\pgfqpoint{4.794815in}{1.582921in}}{\pgfqpoint{4.798934in}{1.587039in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.591157in}}{\pgfqpoint{4.805366in}{1.596743in}}{\pgfqpoint{4.805366in}{1.602567in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.608391in}}{\pgfqpoint{4.803052in}{1.613977in}}{\pgfqpoint{4.798934in}{1.618095in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.622213in}}{\pgfqpoint{4.789229in}{1.624527in}}{\pgfqpoint{4.783405in}{1.624527in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.624527in}}{\pgfqpoint{4.771995in}{1.622213in}}{\pgfqpoint{4.767877in}{1.618095in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.613977in}}{\pgfqpoint{4.761445in}{1.608391in}}{\pgfqpoint{4.761445in}{1.602567in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.596743in}}{\pgfqpoint{4.763759in}{1.591157in}}{\pgfqpoint{4.767877in}{1.587039in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.582921in}}{\pgfqpoint{4.777581in}{1.580607in}}{\pgfqpoint{4.783405in}{1.580607in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.580607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{0.932544in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{0.932544in}}{\pgfqpoint{4.043834in}{0.934858in}}{\pgfqpoint{4.047952in}{0.938976in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{0.943094in}}{\pgfqpoint{4.054384in}{0.948680in}}{\pgfqpoint{4.054384in}{0.954504in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{0.960328in}}{\pgfqpoint{4.052071in}{0.965914in}}{\pgfqpoint{4.047952in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{0.974151in}}{\pgfqpoint{4.038248in}{0.976464in}}{\pgfqpoint{4.032424in}{0.976464in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{0.976464in}}{\pgfqpoint{4.021014in}{0.974151in}}{\pgfqpoint{4.016896in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{0.965914in}}{\pgfqpoint{4.010464in}{0.960328in}}{\pgfqpoint{4.010464in}{0.954504in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{0.948680in}}{\pgfqpoint{4.012778in}{0.943094in}}{\pgfqpoint{4.016896in}{0.938976in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{0.934858in}}{\pgfqpoint{4.026600in}{0.932544in}}{\pgfqpoint{4.032424in}{0.932544in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{0.932544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.567938in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.567938in}}{\pgfqpoint{4.168998in}{1.570252in}}{\pgfqpoint{4.173116in}{1.574370in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.578488in}}{\pgfqpoint{4.179548in}{1.584074in}}{\pgfqpoint{4.179548in}{1.589898in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.595722in}}{\pgfqpoint{4.177234in}{1.601308in}}{\pgfqpoint{4.173116in}{1.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.609545in}}{\pgfqpoint{4.163412in}{1.611858in}}{\pgfqpoint{4.157588in}{1.611858in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.611858in}}{\pgfqpoint{4.146178in}{1.609545in}}{\pgfqpoint{4.142059in}{1.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.601308in}}{\pgfqpoint{4.135627in}{1.595722in}}{\pgfqpoint{4.135627in}{1.589898in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.584074in}}{\pgfqpoint{4.137941in}{1.578488in}}{\pgfqpoint{4.142059in}{1.574370in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.570252in}}{\pgfqpoint{4.151764in}{1.567938in}}{\pgfqpoint{4.157588in}{1.567938in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.567938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.523471in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.523471in}}{\pgfqpoint{4.828951in}{1.525785in}}{\pgfqpoint{4.833069in}{1.529903in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.534021in}}{\pgfqpoint{4.839501in}{1.539608in}}{\pgfqpoint{4.839501in}{1.545432in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.551255in}}{\pgfqpoint{4.837187in}{1.556842in}}{\pgfqpoint{4.833069in}{1.560960in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.565078in}}{\pgfqpoint{4.823365in}{1.567392in}}{\pgfqpoint{4.817541in}{1.567392in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.567392in}}{\pgfqpoint{4.806131in}{1.565078in}}{\pgfqpoint{4.802013in}{1.560960in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.556842in}}{\pgfqpoint{4.795581in}{1.551255in}}{\pgfqpoint{4.795581in}{1.545432in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.539608in}}{\pgfqpoint{4.797894in}{1.534021in}}{\pgfqpoint{4.802013in}{1.529903in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.525785in}}{\pgfqpoint{4.811717in}{1.523471in}}{\pgfqpoint{4.817541in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.523471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.134753in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.134753in}}{\pgfqpoint{4.339675in}{1.137067in}}{\pgfqpoint{4.343794in}{1.141185in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.145303in}}{\pgfqpoint{4.350226in}{1.150889in}}{\pgfqpoint{4.350226in}{1.156713in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.162537in}}{\pgfqpoint{4.347912in}{1.168123in}}{\pgfqpoint{4.343794in}{1.172242in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.176360in}}{\pgfqpoint{4.334089in}{1.178674in}}{\pgfqpoint{4.328265in}{1.178674in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.178674in}}{\pgfqpoint{4.316855in}{1.176360in}}{\pgfqpoint{4.312737in}{1.172242in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.168123in}}{\pgfqpoint{4.306305in}{1.162537in}}{\pgfqpoint{4.306305in}{1.156713in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.150889in}}{\pgfqpoint{4.308619in}{1.145303in}}{\pgfqpoint{4.312737in}{1.141185in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.137067in}}{\pgfqpoint{4.322441in}{1.134753in}}{\pgfqpoint{4.328265in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.134753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.050405in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.050405in}}{\pgfqpoint{3.839021in}{1.052719in}}{\pgfqpoint{3.843139in}{1.056837in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.060955in}}{\pgfqpoint{3.849571in}{1.066542in}}{\pgfqpoint{3.849571in}{1.072366in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.078189in}}{\pgfqpoint{3.847258in}{1.083776in}}{\pgfqpoint{3.843139in}{1.087894in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.092012in}}{\pgfqpoint{3.833435in}{1.094326in}}{\pgfqpoint{3.827611in}{1.094326in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.094326in}}{\pgfqpoint{3.816201in}{1.092012in}}{\pgfqpoint{3.812083in}{1.087894in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.083776in}}{\pgfqpoint{3.805651in}{1.078189in}}{\pgfqpoint{3.805651in}{1.072366in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.066542in}}{\pgfqpoint{3.807965in}{1.060955in}}{\pgfqpoint{3.812083in}{1.056837in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.052719in}}{\pgfqpoint{3.821787in}{1.050405in}}{\pgfqpoint{3.827611in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.050405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.518320in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.518320in}}{\pgfqpoint{4.271404in}{1.520634in}}{\pgfqpoint{4.275523in}{1.524752in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.528870in}}{\pgfqpoint{4.281955in}{1.534457in}}{\pgfqpoint{4.281955in}{1.540280in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.546104in}}{\pgfqpoint{4.279641in}{1.551691in}}{\pgfqpoint{4.275523in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.559927in}}{\pgfqpoint{4.265818in}{1.562241in}}{\pgfqpoint{4.259994in}{1.562241in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.562241in}}{\pgfqpoint{4.248584in}{1.559927in}}{\pgfqpoint{4.244466in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.551691in}}{\pgfqpoint{4.238034in}{1.546104in}}{\pgfqpoint{4.238034in}{1.540280in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.534457in}}{\pgfqpoint{4.240348in}{1.528870in}}{\pgfqpoint{4.244466in}{1.524752in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.520634in}}{\pgfqpoint{4.254170in}{1.518320in}}{\pgfqpoint{4.259994in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.518320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.178046in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.178046in}}{\pgfqpoint{4.442082in}{1.180360in}}{\pgfqpoint{4.446200in}{1.184478in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.188597in}}{\pgfqpoint{4.452632in}{1.194183in}}{\pgfqpoint{4.452632in}{1.200007in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.205831in}}{\pgfqpoint{4.450318in}{1.211417in}}{\pgfqpoint{4.446200in}{1.215535in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.219653in}}{\pgfqpoint{4.436496in}{1.221967in}}{\pgfqpoint{4.430672in}{1.221967in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.221967in}}{\pgfqpoint{4.419262in}{1.219653in}}{\pgfqpoint{4.415144in}{1.215535in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.211417in}}{\pgfqpoint{4.408712in}{1.205831in}}{\pgfqpoint{4.408712in}{1.200007in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.194183in}}{\pgfqpoint{4.411025in}{1.188597in}}{\pgfqpoint{4.415144in}{1.184478in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.180360in}}{\pgfqpoint{4.424848in}{1.178046in}}{\pgfqpoint{4.430672in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.178046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.408724in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.408724in}}{\pgfqpoint{4.692409in}{1.411038in}}{\pgfqpoint{4.696527in}{1.415156in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.419274in}}{\pgfqpoint{4.702959in}{1.424860in}}{\pgfqpoint{4.702959in}{1.430684in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.436508in}}{\pgfqpoint{4.700645in}{1.442094in}}{\pgfqpoint{4.696527in}{1.446212in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.450330in}}{\pgfqpoint{4.686823in}{1.452644in}}{\pgfqpoint{4.680999in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.452644in}}{\pgfqpoint{4.669589in}{1.450330in}}{\pgfqpoint{4.665471in}{1.446212in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.442094in}}{\pgfqpoint{4.659039in}{1.436508in}}{\pgfqpoint{4.659039in}{1.430684in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.424860in}}{\pgfqpoint{4.661352in}{1.419274in}}{\pgfqpoint{4.665471in}{1.415156in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.411038in}}{\pgfqpoint{4.675175in}{1.408724in}}{\pgfqpoint{4.680999in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.408724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.547051in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.547051in}}{\pgfqpoint{3.634208in}{1.549365in}}{\pgfqpoint{3.638326in}{1.553483in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.557601in}}{\pgfqpoint{3.644758in}{1.563188in}}{\pgfqpoint{3.644758in}{1.569011in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.574835in}}{\pgfqpoint{3.642445in}{1.580422in}}{\pgfqpoint{3.638326in}{1.584540in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.588658in}}{\pgfqpoint{3.628622in}{1.590972in}}{\pgfqpoint{3.622798in}{1.590972in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.590972in}}{\pgfqpoint{3.611388in}{1.588658in}}{\pgfqpoint{3.607270in}{1.584540in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.580422in}}{\pgfqpoint{3.600838in}{1.574835in}}{\pgfqpoint{3.600838in}{1.569011in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.563188in}}{\pgfqpoint{3.603152in}{1.557601in}}{\pgfqpoint{3.607270in}{1.553483in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.549365in}}{\pgfqpoint{3.616974in}{1.547051in}}{\pgfqpoint{3.622798in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.547051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.552119in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.552119in}}{\pgfqpoint{3.645587in}{1.554433in}}{\pgfqpoint{3.649705in}{1.558551in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.562669in}}{\pgfqpoint{3.656137in}{1.568255in}}{\pgfqpoint{3.656137in}{1.574079in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.579903in}}{\pgfqpoint{3.653823in}{1.585489in}}{\pgfqpoint{3.649705in}{1.589607in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.593726in}}{\pgfqpoint{3.640001in}{1.596040in}}{\pgfqpoint{3.634177in}{1.596040in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.596040in}}{\pgfqpoint{3.622767in}{1.593726in}}{\pgfqpoint{3.618648in}{1.589607in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.585489in}}{\pgfqpoint{3.612216in}{1.579903in}}{\pgfqpoint{3.612216in}{1.574079in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.568255in}}{\pgfqpoint{3.614530in}{1.562669in}}{\pgfqpoint{3.618648in}{1.558551in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.554433in}}{\pgfqpoint{3.628353in}{1.552119in}}{\pgfqpoint{3.634177in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.552119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.483177in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.483177in}}{\pgfqpoint{3.782129in}{1.485490in}}{\pgfqpoint{3.786247in}{1.489609in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.493727in}}{\pgfqpoint{3.792679in}{1.499313in}}{\pgfqpoint{3.792679in}{1.505137in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.510961in}}{\pgfqpoint{3.790365in}{1.516547in}}{\pgfqpoint{3.786247in}{1.520665in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.524783in}}{\pgfqpoint{3.776543in}{1.527097in}}{\pgfqpoint{3.770719in}{1.527097in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.527097in}}{\pgfqpoint{3.759309in}{1.524783in}}{\pgfqpoint{3.755190in}{1.520665in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.516547in}}{\pgfqpoint{3.748758in}{1.510961in}}{\pgfqpoint{3.748758in}{1.505137in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.499313in}}{\pgfqpoint{3.751072in}{1.493727in}}{\pgfqpoint{3.755190in}{1.489609in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.485490in}}{\pgfqpoint{3.764895in}{1.483177in}}{\pgfqpoint{3.770719in}{1.483177in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.483177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.483366in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.483366in}}{\pgfqpoint{3.543180in}{1.485680in}}{\pgfqpoint{3.547298in}{1.489798in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.493916in}}{\pgfqpoint{3.553730in}{1.499502in}}{\pgfqpoint{3.553730in}{1.505326in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.511150in}}{\pgfqpoint{3.551417in}{1.516736in}}{\pgfqpoint{3.547298in}{1.520854in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.524972in}}{\pgfqpoint{3.537594in}{1.527286in}}{\pgfqpoint{3.531770in}{1.527286in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.527286in}}{\pgfqpoint{3.520360in}{1.524972in}}{\pgfqpoint{3.516242in}{1.520854in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.516736in}}{\pgfqpoint{3.509810in}{1.511150in}}{\pgfqpoint{3.509810in}{1.505326in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.499502in}}{\pgfqpoint{3.512124in}{1.493916in}}{\pgfqpoint{3.516242in}{1.489798in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.485680in}}{\pgfqpoint{3.525946in}{1.483366in}}{\pgfqpoint{3.531770in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.483366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.550270in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.550270in}}{\pgfqpoint{4.157619in}{1.552584in}}{\pgfqpoint{4.161737in}{1.556702in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.560820in}}{\pgfqpoint{4.168170in}{1.566406in}}{\pgfqpoint{4.168170in}{1.572230in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.578054in}}{\pgfqpoint{4.165856in}{1.583640in}}{\pgfqpoint{4.161737in}{1.587759in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.591877in}}{\pgfqpoint{4.152033in}{1.594191in}}{\pgfqpoint{4.146209in}{1.594191in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.594191in}}{\pgfqpoint{4.134799in}{1.591877in}}{\pgfqpoint{4.130681in}{1.587759in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.583640in}}{\pgfqpoint{4.124249in}{1.578054in}}{\pgfqpoint{4.124249in}{1.572230in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.566406in}}{\pgfqpoint{4.126563in}{1.560820in}}{\pgfqpoint{4.130681in}{1.556702in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.552584in}}{\pgfqpoint{4.140385in}{1.550270in}}{\pgfqpoint{4.146209in}{1.550270in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.550270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.141031in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.141031in}}{\pgfqpoint{4.305540in}{1.143345in}}{\pgfqpoint{4.309658in}{1.147463in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.151581in}}{\pgfqpoint{4.316090in}{1.157167in}}{\pgfqpoint{4.316090in}{1.162991in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.168815in}}{\pgfqpoint{4.313776in}{1.174401in}}{\pgfqpoint{4.309658in}{1.178520in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.182638in}}{\pgfqpoint{4.299954in}{1.184952in}}{\pgfqpoint{4.294130in}{1.184952in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.184952in}}{\pgfqpoint{4.282720in}{1.182638in}}{\pgfqpoint{4.278602in}{1.178520in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.174401in}}{\pgfqpoint{4.272170in}{1.168815in}}{\pgfqpoint{4.272170in}{1.162991in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.157167in}}{\pgfqpoint{4.274483in}{1.151581in}}{\pgfqpoint{4.278602in}{1.147463in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.143345in}}{\pgfqpoint{4.288306in}{1.141031in}}{\pgfqpoint{4.294130in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.141031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.222607in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.222607in}}{\pgfqpoint{5.011007in}{1.224921in}}{\pgfqpoint{5.015125in}{1.229039in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.233157in}}{\pgfqpoint{5.021557in}{1.238743in}}{\pgfqpoint{5.021557in}{1.244567in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.250391in}}{\pgfqpoint{5.019243in}{1.255977in}}{\pgfqpoint{5.015125in}{1.260095in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.264214in}}{\pgfqpoint{5.005421in}{1.266527in}}{\pgfqpoint{4.999597in}{1.266527in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.266527in}}{\pgfqpoint{4.988187in}{1.264214in}}{\pgfqpoint{4.984069in}{1.260095in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.255977in}}{\pgfqpoint{4.977637in}{1.250391in}}{\pgfqpoint{4.977637in}{1.244567in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.238743in}}{\pgfqpoint{4.979951in}{1.233157in}}{\pgfqpoint{4.984069in}{1.229039in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.224921in}}{\pgfqpoint{4.993773in}{1.222607in}}{\pgfqpoint{4.999597in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.222607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.571717in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.571717in}}{\pgfqpoint{3.679722in}{1.574031in}}{\pgfqpoint{3.683840in}{1.578149in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.582267in}}{\pgfqpoint{3.690272in}{1.587853in}}{\pgfqpoint{3.690272in}{1.593677in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.599501in}}{\pgfqpoint{3.687959in}{1.605087in}}{\pgfqpoint{3.683840in}{1.609206in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.613324in}}{\pgfqpoint{3.674136in}{1.615638in}}{\pgfqpoint{3.668312in}{1.615638in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.615638in}}{\pgfqpoint{3.656902in}{1.613324in}}{\pgfqpoint{3.652784in}{1.609206in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.605087in}}{\pgfqpoint{3.646352in}{1.599501in}}{\pgfqpoint{3.646352in}{1.593677in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.587853in}}{\pgfqpoint{3.648666in}{1.582267in}}{\pgfqpoint{3.652784in}{1.578149in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.574031in}}{\pgfqpoint{3.662488in}{1.571717in}}{\pgfqpoint{3.668312in}{1.571717in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.571717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.166002in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.166002in}}{\pgfqpoint{4.453460in}{1.168316in}}{\pgfqpoint{4.457579in}{1.172434in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.176552in}}{\pgfqpoint{4.464011in}{1.182138in}}{\pgfqpoint{4.464011in}{1.187962in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.193786in}}{\pgfqpoint{4.461697in}{1.199373in}}{\pgfqpoint{4.457579in}{1.203491in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.207609in}}{\pgfqpoint{4.447874in}{1.209923in}}{\pgfqpoint{4.442050in}{1.209923in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.209923in}}{\pgfqpoint{4.430640in}{1.207609in}}{\pgfqpoint{4.426522in}{1.203491in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.199373in}}{\pgfqpoint{4.420090in}{1.193786in}}{\pgfqpoint{4.420090in}{1.187962in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.182138in}}{\pgfqpoint{4.422404in}{1.176552in}}{\pgfqpoint{4.426522in}{1.172434in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.168316in}}{\pgfqpoint{4.436226in}{1.166002in}}{\pgfqpoint{4.442050in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.166002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.483438in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.483438in}}{\pgfqpoint{3.531802in}{1.485752in}}{\pgfqpoint{3.535920in}{1.489870in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.493989in}}{\pgfqpoint{3.542352in}{1.499575in}}{\pgfqpoint{3.542352in}{1.505399in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.511223in}}{\pgfqpoint{3.540038in}{1.516809in}}{\pgfqpoint{3.535920in}{1.520927in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.525045in}}{\pgfqpoint{3.526216in}{1.527359in}}{\pgfqpoint{3.520392in}{1.527359in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.527359in}}{\pgfqpoint{3.508982in}{1.525045in}}{\pgfqpoint{3.504863in}{1.520927in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.516809in}}{\pgfqpoint{3.498431in}{1.511223in}}{\pgfqpoint{3.498431in}{1.505399in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.499575in}}{\pgfqpoint{3.500745in}{1.493989in}}{\pgfqpoint{3.504863in}{1.489870in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.485752in}}{\pgfqpoint{3.514568in}{1.483438in}}{\pgfqpoint{3.520392in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.483438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.578181in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.578181in}}{\pgfqpoint{3.873157in}{1.580495in}}{\pgfqpoint{3.877275in}{1.584613in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.588731in}}{\pgfqpoint{3.883707in}{1.594317in}}{\pgfqpoint{3.883707in}{1.600141in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.605965in}}{\pgfqpoint{3.881393in}{1.611551in}}{\pgfqpoint{3.877275in}{1.615670in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.619788in}}{\pgfqpoint{3.867571in}{1.622102in}}{\pgfqpoint{3.861747in}{1.622102in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.622102in}}{\pgfqpoint{3.850337in}{1.619788in}}{\pgfqpoint{3.846218in}{1.615670in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.611551in}}{\pgfqpoint{3.839786in}{1.605965in}}{\pgfqpoint{3.839786in}{1.600141in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.594317in}}{\pgfqpoint{3.842100in}{1.588731in}}{\pgfqpoint{3.846218in}{1.584613in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.580495in}}{\pgfqpoint{3.855923in}{1.578181in}}{\pgfqpoint{3.861747in}{1.578181in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.578181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.137107in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.137107in}}{\pgfqpoint{4.567245in}{1.139421in}}{\pgfqpoint{4.571364in}{1.143539in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.147658in}}{\pgfqpoint{4.577796in}{1.153244in}}{\pgfqpoint{4.577796in}{1.159068in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.164892in}}{\pgfqpoint{4.575482in}{1.170478in}}{\pgfqpoint{4.571364in}{1.174596in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.178714in}}{\pgfqpoint{4.561659in}{1.181028in}}{\pgfqpoint{4.555835in}{1.181028in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.181028in}}{\pgfqpoint{4.544425in}{1.178714in}}{\pgfqpoint{4.540307in}{1.174596in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.170478in}}{\pgfqpoint{4.533875in}{1.164892in}}{\pgfqpoint{4.533875in}{1.159068in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.153244in}}{\pgfqpoint{4.536189in}{1.147658in}}{\pgfqpoint{4.540307in}{1.143539in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.139421in}}{\pgfqpoint{4.550011in}{1.137107in}}{\pgfqpoint{4.555835in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.137107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.529417in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.529417in}}{\pgfqpoint{4.692409in}{1.531730in}}{\pgfqpoint{4.696527in}{1.535849in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.539967in}}{\pgfqpoint{4.702959in}{1.545553in}}{\pgfqpoint{4.702959in}{1.551377in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.557201in}}{\pgfqpoint{4.700645in}{1.562787in}}{\pgfqpoint{4.696527in}{1.566905in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.571023in}}{\pgfqpoint{4.686823in}{1.573337in}}{\pgfqpoint{4.680999in}{1.573337in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.573337in}}{\pgfqpoint{4.669589in}{1.571023in}}{\pgfqpoint{4.665471in}{1.566905in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.562787in}}{\pgfqpoint{4.659039in}{1.557201in}}{\pgfqpoint{4.659039in}{1.551377in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.545553in}}{\pgfqpoint{4.661352in}{1.539967in}}{\pgfqpoint{4.665471in}{1.535849in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.531730in}}{\pgfqpoint{4.675175in}{1.529417in}}{\pgfqpoint{4.680999in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.529417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.137567in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.137567in}}{\pgfqpoint{4.328297in}{1.139880in}}{\pgfqpoint{4.332415in}{1.143999in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.148117in}}{\pgfqpoint{4.338847in}{1.153703in}}{\pgfqpoint{4.338847in}{1.159527in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.165351in}}{\pgfqpoint{4.336533in}{1.170937in}}{\pgfqpoint{4.332415in}{1.175055in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.179173in}}{\pgfqpoint{4.322711in}{1.181487in}}{\pgfqpoint{4.316887in}{1.181487in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.181487in}}{\pgfqpoint{4.305477in}{1.179173in}}{\pgfqpoint{4.301359in}{1.175055in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.170937in}}{\pgfqpoint{4.294927in}{1.165351in}}{\pgfqpoint{4.294927in}{1.159527in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.153703in}}{\pgfqpoint{4.297240in}{1.148117in}}{\pgfqpoint{4.301359in}{1.143999in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.139880in}}{\pgfqpoint{4.311063in}{1.137567in}}{\pgfqpoint{4.316887in}{1.137567in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.137567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.136059in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.136059in}}{\pgfqpoint{3.531802in}{2.138372in}}{\pgfqpoint{3.535920in}{2.142491in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.146609in}}{\pgfqpoint{3.542352in}{2.152195in}}{\pgfqpoint{3.542352in}{2.158019in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.163843in}}{\pgfqpoint{3.540038in}{2.169429in}}{\pgfqpoint{3.535920in}{2.173547in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.177665in}}{\pgfqpoint{3.526216in}{2.179979in}}{\pgfqpoint{3.520392in}{2.179979in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.179979in}}{\pgfqpoint{3.508982in}{2.177665in}}{\pgfqpoint{3.504863in}{2.173547in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.169429in}}{\pgfqpoint{3.498431in}{2.163843in}}{\pgfqpoint{3.498431in}{2.158019in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.152195in}}{\pgfqpoint{3.500745in}{2.146609in}}{\pgfqpoint{3.504863in}{2.142491in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.138372in}}{\pgfqpoint{3.514568in}{2.136059in}}{\pgfqpoint{3.520392in}{2.136059in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.136059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.103428in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.103428in}}{\pgfqpoint{4.555867in}{1.105742in}}{\pgfqpoint{4.559985in}{1.109860in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.113979in}}{\pgfqpoint{4.566417in}{1.119565in}}{\pgfqpoint{4.566417in}{1.125389in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.131213in}}{\pgfqpoint{4.564103in}{1.136799in}}{\pgfqpoint{4.559985in}{1.140917in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.145035in}}{\pgfqpoint{4.550281in}{1.147349in}}{\pgfqpoint{4.544457in}{1.147349in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.147349in}}{\pgfqpoint{4.533047in}{1.145035in}}{\pgfqpoint{4.528929in}{1.140917in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.136799in}}{\pgfqpoint{4.522497in}{1.131213in}}{\pgfqpoint{4.522497in}{1.125389in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.119565in}}{\pgfqpoint{4.524810in}{1.113979in}}{\pgfqpoint{4.528929in}{1.109860in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.105742in}}{\pgfqpoint{4.538633in}{1.103428in}}{\pgfqpoint{4.544457in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.103428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.575286in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.575286in}}{\pgfqpoint{4.328297in}{1.577600in}}{\pgfqpoint{4.332415in}{1.581718in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.585836in}}{\pgfqpoint{4.338847in}{1.591423in}}{\pgfqpoint{4.338847in}{1.597246in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.603070in}}{\pgfqpoint{4.336533in}{1.608657in}}{\pgfqpoint{4.332415in}{1.612775in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.616893in}}{\pgfqpoint{4.322711in}{1.619207in}}{\pgfqpoint{4.316887in}{1.619207in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.619207in}}{\pgfqpoint{4.305477in}{1.616893in}}{\pgfqpoint{4.301359in}{1.612775in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.608657in}}{\pgfqpoint{4.294927in}{1.603070in}}{\pgfqpoint{4.294927in}{1.597246in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.591423in}}{\pgfqpoint{4.297240in}{1.585836in}}{\pgfqpoint{4.301359in}{1.581718in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.577600in}}{\pgfqpoint{4.311063in}{1.575286in}}{\pgfqpoint{4.316887in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.575286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.112592in}}{\pgfqpoint{4.316918in}{1.114906in}}{\pgfqpoint{4.321037in}{1.119024in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.123142in}}{\pgfqpoint{4.327469in}{1.128729in}}{\pgfqpoint{4.327469in}{1.134553in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.140376in}}{\pgfqpoint{4.325155in}{1.145963in}}{\pgfqpoint{4.321037in}{1.150081in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.154199in}}{\pgfqpoint{4.311332in}{1.156513in}}{\pgfqpoint{4.305508in}{1.156513in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.156513in}}{\pgfqpoint{4.294098in}{1.154199in}}{\pgfqpoint{4.289980in}{1.150081in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.145963in}}{\pgfqpoint{4.283548in}{1.140376in}}{\pgfqpoint{4.283548in}{1.134553in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.128729in}}{\pgfqpoint{4.285862in}{1.123142in}}{\pgfqpoint{4.289980in}{1.119024in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.114906in}}{\pgfqpoint{4.299684in}{1.112592in}}{\pgfqpoint{4.305508in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.112592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.130520in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.130520in}}{\pgfqpoint{4.476217in}{1.132834in}}{\pgfqpoint{4.480336in}{1.136952in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.141070in}}{\pgfqpoint{4.486768in}{1.146657in}}{\pgfqpoint{4.486768in}{1.152480in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.158304in}}{\pgfqpoint{4.484454in}{1.163891in}}{\pgfqpoint{4.480336in}{1.168009in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.172127in}}{\pgfqpoint{4.470631in}{1.174441in}}{\pgfqpoint{4.464807in}{1.174441in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.174441in}}{\pgfqpoint{4.453397in}{1.172127in}}{\pgfqpoint{4.449279in}{1.168009in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.163891in}}{\pgfqpoint{4.442847in}{1.158304in}}{\pgfqpoint{4.442847in}{1.152480in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.146657in}}{\pgfqpoint{4.445161in}{1.141070in}}{\pgfqpoint{4.449279in}{1.136952in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.132834in}}{\pgfqpoint{4.458983in}{1.130520in}}{\pgfqpoint{4.464807in}{1.130520in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.130520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.540341in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.540341in}}{\pgfqpoint{4.464839in}{1.542655in}}{\pgfqpoint{4.468957in}{1.546773in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.550891in}}{\pgfqpoint{4.475389in}{1.556477in}}{\pgfqpoint{4.475389in}{1.562301in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.568125in}}{\pgfqpoint{4.473075in}{1.573711in}}{\pgfqpoint{4.468957in}{1.577829in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.581947in}}{\pgfqpoint{4.459253in}{1.584261in}}{\pgfqpoint{4.453429in}{1.584261in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.584261in}}{\pgfqpoint{4.442019in}{1.581947in}}{\pgfqpoint{4.437901in}{1.577829in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.573711in}}{\pgfqpoint{4.431469in}{1.568125in}}{\pgfqpoint{4.431469in}{1.562301in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.556477in}}{\pgfqpoint{4.433782in}{1.550891in}}{\pgfqpoint{4.437901in}{1.546773in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.542655in}}{\pgfqpoint{4.447605in}{1.540341in}}{\pgfqpoint{4.453429in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.540341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.091324in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.091324in}}{\pgfqpoint{4.681030in}{2.093638in}}{\pgfqpoint{4.685149in}{2.097756in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.101874in}}{\pgfqpoint{4.691581in}{2.107461in}}{\pgfqpoint{4.691581in}{2.113284in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.119108in}}{\pgfqpoint{4.689267in}{2.124695in}}{\pgfqpoint{4.685149in}{2.128813in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.132931in}}{\pgfqpoint{4.675444in}{2.135245in}}{\pgfqpoint{4.669620in}{2.135245in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.135245in}}{\pgfqpoint{4.658210in}{2.132931in}}{\pgfqpoint{4.654092in}{2.128813in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.124695in}}{\pgfqpoint{4.647660in}{2.119108in}}{\pgfqpoint{4.647660in}{2.113284in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.107461in}}{\pgfqpoint{4.649974in}{2.101874in}}{\pgfqpoint{4.654092in}{2.097756in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.093638in}}{\pgfqpoint{4.663796in}{2.091324in}}{\pgfqpoint{4.669620in}{2.091324in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.091324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.143720in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.143720in}}{\pgfqpoint{4.464839in}{1.146034in}}{\pgfqpoint{4.468957in}{1.150152in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.154270in}}{\pgfqpoint{4.475389in}{1.159856in}}{\pgfqpoint{4.475389in}{1.165680in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.171504in}}{\pgfqpoint{4.473075in}{1.177090in}}{\pgfqpoint{4.468957in}{1.181208in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.185327in}}{\pgfqpoint{4.459253in}{1.187640in}}{\pgfqpoint{4.453429in}{1.187640in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.187640in}}{\pgfqpoint{4.442019in}{1.185327in}}{\pgfqpoint{4.437901in}{1.181208in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.177090in}}{\pgfqpoint{4.431469in}{1.171504in}}{\pgfqpoint{4.431469in}{1.165680in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.159856in}}{\pgfqpoint{4.433782in}{1.154270in}}{\pgfqpoint{4.437901in}{1.150152in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.146034in}}{\pgfqpoint{4.447605in}{1.143720in}}{\pgfqpoint{4.453429in}{1.143720in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.143720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.120002in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.120002in}}{\pgfqpoint{4.487596in}{1.122316in}}{\pgfqpoint{4.491714in}{1.126434in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.130552in}}{\pgfqpoint{4.498146in}{1.136138in}}{\pgfqpoint{4.498146in}{1.141962in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.147786in}}{\pgfqpoint{4.495832in}{1.153372in}}{\pgfqpoint{4.491714in}{1.157490in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.161608in}}{\pgfqpoint{4.482010in}{1.163922in}}{\pgfqpoint{4.476186in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.163922in}}{\pgfqpoint{4.464776in}{1.161608in}}{\pgfqpoint{4.460658in}{1.157490in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.153372in}}{\pgfqpoint{4.454226in}{1.147786in}}{\pgfqpoint{4.454226in}{1.141962in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.136138in}}{\pgfqpoint{4.456539in}{1.130552in}}{\pgfqpoint{4.460658in}{1.126434in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.122316in}}{\pgfqpoint{4.470362in}{1.120002in}}{\pgfqpoint{4.476186in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.120002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.141284in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.141284in}}{\pgfqpoint{4.225890in}{1.143598in}}{\pgfqpoint{4.230009in}{1.147716in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.151834in}}{\pgfqpoint{4.236441in}{1.157420in}}{\pgfqpoint{4.236441in}{1.163244in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.169068in}}{\pgfqpoint{4.234127in}{1.174654in}}{\pgfqpoint{4.230009in}{1.178772in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.182891in}}{\pgfqpoint{4.220304in}{1.185204in}}{\pgfqpoint{4.214480in}{1.185204in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.185204in}}{\pgfqpoint{4.203070in}{1.182891in}}{\pgfqpoint{4.198952in}{1.178772in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.174654in}}{\pgfqpoint{4.192520in}{1.169068in}}{\pgfqpoint{4.192520in}{1.163244in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.157420in}}{\pgfqpoint{4.194834in}{1.151834in}}{\pgfqpoint{4.198952in}{1.147716in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.143598in}}{\pgfqpoint{4.208656in}{1.141284in}}{\pgfqpoint{4.214480in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.141284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.535813in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.535813in}}{\pgfqpoint{4.487596in}{1.538127in}}{\pgfqpoint{4.491714in}{1.542245in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.546363in}}{\pgfqpoint{4.498146in}{1.551949in}}{\pgfqpoint{4.498146in}{1.557773in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.563597in}}{\pgfqpoint{4.495832in}{1.569183in}}{\pgfqpoint{4.491714in}{1.573302in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.577420in}}{\pgfqpoint{4.482010in}{1.579734in}}{\pgfqpoint{4.476186in}{1.579734in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.579734in}}{\pgfqpoint{4.464776in}{1.577420in}}{\pgfqpoint{4.460658in}{1.573302in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.569183in}}{\pgfqpoint{4.454226in}{1.563597in}}{\pgfqpoint{4.454226in}{1.557773in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.551949in}}{\pgfqpoint{4.456539in}{1.546363in}}{\pgfqpoint{4.460658in}{1.542245in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.538127in}}{\pgfqpoint{4.470362in}{1.535813in}}{\pgfqpoint{4.476186in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.535813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.962369in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.962369in}}{\pgfqpoint{4.578624in}{1.964683in}}{\pgfqpoint{4.582742in}{1.968801in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.972919in}}{\pgfqpoint{4.589174in}{1.978505in}}{\pgfqpoint{4.589174in}{1.984329in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.990153in}}{\pgfqpoint{4.586860in}{1.995739in}}{\pgfqpoint{4.582742in}{1.999857in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.003975in}}{\pgfqpoint{4.573038in}{2.006289in}}{\pgfqpoint{4.567214in}{2.006289in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.006289in}}{\pgfqpoint{4.555804in}{2.003975in}}{\pgfqpoint{4.551686in}{1.999857in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.995739in}}{\pgfqpoint{4.545254in}{1.990153in}}{\pgfqpoint{4.545254in}{1.984329in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.978505in}}{\pgfqpoint{4.547567in}{1.972919in}}{\pgfqpoint{4.551686in}{1.968801in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.964683in}}{\pgfqpoint{4.561390in}{1.962369in}}{\pgfqpoint{4.567214in}{1.962369in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.962369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{0.914830in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{0.914830in}}{\pgfqpoint{3.736615in}{0.917143in}}{\pgfqpoint{3.740733in}{0.921262in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{0.925380in}}{\pgfqpoint{3.747165in}{0.930966in}}{\pgfqpoint{3.747165in}{0.936790in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{0.942614in}}{\pgfqpoint{3.744851in}{0.948200in}}{\pgfqpoint{3.740733in}{0.952318in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{0.956436in}}{\pgfqpoint{3.731029in}{0.958750in}}{\pgfqpoint{3.725205in}{0.958750in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{0.958750in}}{\pgfqpoint{3.713795in}{0.956436in}}{\pgfqpoint{3.709676in}{0.952318in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{0.948200in}}{\pgfqpoint{3.703244in}{0.942614in}}{\pgfqpoint{3.703244in}{0.936790in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{0.930966in}}{\pgfqpoint{3.705558in}{0.925380in}}{\pgfqpoint{3.709676in}{0.921262in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{0.917143in}}{\pgfqpoint{3.719381in}{0.914830in}}{\pgfqpoint{3.725205in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{0.914830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.119699in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.119699in}}{\pgfqpoint{4.533110in}{1.122013in}}{\pgfqpoint{4.537228in}{1.126131in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.130249in}}{\pgfqpoint{4.543660in}{1.135835in}}{\pgfqpoint{4.543660in}{1.141659in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.147483in}}{\pgfqpoint{4.541346in}{1.153069in}}{\pgfqpoint{4.537228in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.161305in}}{\pgfqpoint{4.527524in}{1.163619in}}{\pgfqpoint{4.521700in}{1.163619in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.163619in}}{\pgfqpoint{4.510290in}{1.161305in}}{\pgfqpoint{4.506172in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.153069in}}{\pgfqpoint{4.499740in}{1.147483in}}{\pgfqpoint{4.499740in}{1.141659in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.135835in}}{\pgfqpoint{4.502053in}{1.130249in}}{\pgfqpoint{4.506172in}{1.126131in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.122013in}}{\pgfqpoint{4.515876in}{1.119699in}}{\pgfqpoint{4.521700in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.119699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.549639in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.549639in}}{\pgfqpoint{4.726544in}{1.551952in}}{\pgfqpoint{4.730663in}{1.556071in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.560189in}}{\pgfqpoint{4.737095in}{1.565775in}}{\pgfqpoint{4.737095in}{1.571599in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.577423in}}{\pgfqpoint{4.734781in}{1.583009in}}{\pgfqpoint{4.730663in}{1.587127in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.591245in}}{\pgfqpoint{4.720958in}{1.593559in}}{\pgfqpoint{4.715134in}{1.593559in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.593559in}}{\pgfqpoint{4.703724in}{1.591245in}}{\pgfqpoint{4.699606in}{1.587127in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.583009in}}{\pgfqpoint{4.693174in}{1.577423in}}{\pgfqpoint{4.693174in}{1.571599in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.565775in}}{\pgfqpoint{4.695488in}{1.560189in}}{\pgfqpoint{4.699606in}{1.556071in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.551952in}}{\pgfqpoint{4.709310in}{1.549639in}}{\pgfqpoint{4.715134in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.549639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.119598in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.119598in}}{\pgfqpoint{4.510353in}{1.121912in}}{\pgfqpoint{4.514471in}{1.126030in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.130148in}}{\pgfqpoint{4.520903in}{1.135734in}}{\pgfqpoint{4.520903in}{1.141558in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.147382in}}{\pgfqpoint{4.518589in}{1.152968in}}{\pgfqpoint{4.514471in}{1.157086in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.161205in}}{\pgfqpoint{4.504767in}{1.163518in}}{\pgfqpoint{4.498943in}{1.163518in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.163518in}}{\pgfqpoint{4.487533in}{1.161205in}}{\pgfqpoint{4.483415in}{1.157086in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.152968in}}{\pgfqpoint{4.476983in}{1.147382in}}{\pgfqpoint{4.476983in}{1.141558in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.135734in}}{\pgfqpoint{4.479296in}{1.130148in}}{\pgfqpoint{4.483415in}{1.126030in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.121912in}}{\pgfqpoint{4.493119in}{1.119598in}}{\pgfqpoint{4.498943in}{1.119598in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.119598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.102000in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.102000in}}{\pgfqpoint{4.442082in}{2.104314in}}{\pgfqpoint{4.446200in}{2.108432in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.112550in}}{\pgfqpoint{4.452632in}{2.118137in}}{\pgfqpoint{4.452632in}{2.123961in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.129784in}}{\pgfqpoint{4.450318in}{2.135371in}}{\pgfqpoint{4.446200in}{2.139489in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.143607in}}{\pgfqpoint{4.436496in}{2.145921in}}{\pgfqpoint{4.430672in}{2.145921in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.145921in}}{\pgfqpoint{4.419262in}{2.143607in}}{\pgfqpoint{4.415144in}{2.139489in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.135371in}}{\pgfqpoint{4.408712in}{2.129784in}}{\pgfqpoint{4.408712in}{2.123961in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.118137in}}{\pgfqpoint{4.411025in}{2.112550in}}{\pgfqpoint{4.415144in}{2.108432in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.104314in}}{\pgfqpoint{4.424848in}{2.102000in}}{\pgfqpoint{4.430672in}{2.102000in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.102000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.587366in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.587366in}}{\pgfqpoint{4.544488in}{1.589680in}}{\pgfqpoint{4.548607in}{1.593798in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.597916in}}{\pgfqpoint{4.555039in}{1.603502in}}{\pgfqpoint{4.555039in}{1.609326in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.615150in}}{\pgfqpoint{4.552725in}{1.620736in}}{\pgfqpoint{4.548607in}{1.624855in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.628973in}}{\pgfqpoint{4.538902in}{1.631287in}}{\pgfqpoint{4.533078in}{1.631287in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.631287in}}{\pgfqpoint{4.521668in}{1.628973in}}{\pgfqpoint{4.517550in}{1.624855in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.620736in}}{\pgfqpoint{4.511118in}{1.615150in}}{\pgfqpoint{4.511118in}{1.609326in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.603502in}}{\pgfqpoint{4.513432in}{1.597916in}}{\pgfqpoint{4.517550in}{1.593798in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.589680in}}{\pgfqpoint{4.527254in}{1.587366in}}{\pgfqpoint{4.533078in}{1.587366in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.587366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.115361in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.115361in}}{\pgfqpoint{4.521731in}{1.117675in}}{\pgfqpoint{4.525850in}{1.121793in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.125911in}}{\pgfqpoint{4.532282in}{1.131497in}}{\pgfqpoint{4.532282in}{1.137321in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.143145in}}{\pgfqpoint{4.529968in}{1.148731in}}{\pgfqpoint{4.525850in}{1.152849in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.156967in}}{\pgfqpoint{4.516145in}{1.159281in}}{\pgfqpoint{4.510321in}{1.159281in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.159281in}}{\pgfqpoint{4.498911in}{1.156967in}}{\pgfqpoint{4.494793in}{1.152849in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.148731in}}{\pgfqpoint{4.488361in}{1.143145in}}{\pgfqpoint{4.488361in}{1.137321in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.131497in}}{\pgfqpoint{4.490675in}{1.125911in}}{\pgfqpoint{4.494793in}{1.121793in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.117675in}}{\pgfqpoint{4.504497in}{1.115361in}}{\pgfqpoint{4.510321in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.115361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.734121in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.734121in}}{\pgfqpoint{4.954115in}{1.736434in}}{\pgfqpoint{4.958233in}{1.740553in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.744671in}}{\pgfqpoint{4.964665in}{1.750257in}}{\pgfqpoint{4.964665in}{1.756081in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.761905in}}{\pgfqpoint{4.962351in}{1.767491in}}{\pgfqpoint{4.958233in}{1.771609in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.775727in}}{\pgfqpoint{4.948528in}{1.778041in}}{\pgfqpoint{4.942704in}{1.778041in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.778041in}}{\pgfqpoint{4.931294in}{1.775727in}}{\pgfqpoint{4.927176in}{1.771609in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.767491in}}{\pgfqpoint{4.920744in}{1.761905in}}{\pgfqpoint{4.920744in}{1.756081in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.750257in}}{\pgfqpoint{4.923058in}{1.744671in}}{\pgfqpoint{4.927176in}{1.740553in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.736434in}}{\pgfqpoint{4.936880in}{1.734121in}}{\pgfqpoint{4.942704in}{1.734121in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.734121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.053843in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.053843in}}{\pgfqpoint{3.668344in}{1.056157in}}{\pgfqpoint{3.672462in}{1.060275in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.064393in}}{\pgfqpoint{3.678894in}{1.069980in}}{\pgfqpoint{3.678894in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.081627in}}{\pgfqpoint{3.676580in}{1.087214in}}{\pgfqpoint{3.672462in}{1.091332in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.095450in}}{\pgfqpoint{3.662758in}{1.097764in}}{\pgfqpoint{3.656934in}{1.097764in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.097764in}}{\pgfqpoint{3.645524in}{1.095450in}}{\pgfqpoint{3.641405in}{1.091332in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.087214in}}{\pgfqpoint{3.634973in}{1.081627in}}{\pgfqpoint{3.634973in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.069980in}}{\pgfqpoint{3.637287in}{1.064393in}}{\pgfqpoint{3.641405in}{1.060275in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.056157in}}{\pgfqpoint{3.651110in}{1.053843in}}{\pgfqpoint{3.656934in}{1.053843in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.053843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.519596in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.519596in}}{\pgfqpoint{4.396568in}{1.521910in}}{\pgfqpoint{4.400686in}{1.526028in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.530146in}}{\pgfqpoint{4.407118in}{1.535733in}}{\pgfqpoint{4.407118in}{1.541557in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.547381in}}{\pgfqpoint{4.404804in}{1.552967in}}{\pgfqpoint{4.400686in}{1.557085in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.561203in}}{\pgfqpoint{4.390982in}{1.563517in}}{\pgfqpoint{4.385158in}{1.563517in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.563517in}}{\pgfqpoint{4.373748in}{1.561203in}}{\pgfqpoint{4.369630in}{1.557085in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.552967in}}{\pgfqpoint{4.363198in}{1.547381in}}{\pgfqpoint{4.363198in}{1.541557in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.535733in}}{\pgfqpoint{4.365511in}{1.530146in}}{\pgfqpoint{4.369630in}{1.526028in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.521910in}}{\pgfqpoint{4.379334in}{1.519596in}}{\pgfqpoint{4.385158in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.519596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.531115in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.531115in}}{\pgfqpoint{4.555867in}{1.533428in}}{\pgfqpoint{4.559985in}{1.537547in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.541665in}}{\pgfqpoint{4.566417in}{1.547251in}}{\pgfqpoint{4.566417in}{1.553075in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.558899in}}{\pgfqpoint{4.564103in}{1.564485in}}{\pgfqpoint{4.559985in}{1.568603in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.572721in}}{\pgfqpoint{4.550281in}{1.575035in}}{\pgfqpoint{4.544457in}{1.575035in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.575035in}}{\pgfqpoint{4.533047in}{1.572721in}}{\pgfqpoint{4.528929in}{1.568603in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.564485in}}{\pgfqpoint{4.522497in}{1.558899in}}{\pgfqpoint{4.522497in}{1.553075in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.547251in}}{\pgfqpoint{4.524810in}{1.541665in}}{\pgfqpoint{4.528929in}{1.537547in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.533428in}}{\pgfqpoint{4.538633in}{1.531115in}}{\pgfqpoint{4.544457in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.531115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.313929in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.313929in}}{\pgfqpoint{4.760680in}{1.316243in}}{\pgfqpoint{4.764798in}{1.320361in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.324479in}}{\pgfqpoint{4.771230in}{1.330065in}}{\pgfqpoint{4.771230in}{1.335889in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.341713in}}{\pgfqpoint{4.768916in}{1.347299in}}{\pgfqpoint{4.764798in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.355535in}}{\pgfqpoint{4.755094in}{1.357849in}}{\pgfqpoint{4.749270in}{1.357849in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.357849in}}{\pgfqpoint{4.737860in}{1.355535in}}{\pgfqpoint{4.733742in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.347299in}}{\pgfqpoint{4.727310in}{1.341713in}}{\pgfqpoint{4.727310in}{1.335889in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.330065in}}{\pgfqpoint{4.729623in}{1.324479in}}{\pgfqpoint{4.733742in}{1.320361in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.316243in}}{\pgfqpoint{4.743446in}{1.313929in}}{\pgfqpoint{4.749270in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.313929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.483846in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.483846in}}{\pgfqpoint{4.988250in}{1.486159in}}{\pgfqpoint{4.992368in}{1.490278in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.494396in}}{\pgfqpoint{4.998800in}{1.499982in}}{\pgfqpoint{4.998800in}{1.505806in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.511630in}}{\pgfqpoint{4.996486in}{1.517216in}}{\pgfqpoint{4.992368in}{1.521334in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.525452in}}{\pgfqpoint{4.982664in}{1.527766in}}{\pgfqpoint{4.976840in}{1.527766in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.527766in}}{\pgfqpoint{4.965430in}{1.525452in}}{\pgfqpoint{4.961312in}{1.521334in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.517216in}}{\pgfqpoint{4.954880in}{1.511630in}}{\pgfqpoint{4.954880in}{1.505806in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.499982in}}{\pgfqpoint{4.957194in}{1.494396in}}{\pgfqpoint{4.961312in}{1.490278in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.486159in}}{\pgfqpoint{4.971016in}{1.483846in}}{\pgfqpoint{4.976840in}{1.483846in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.483846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.489540in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.489540in}}{\pgfqpoint{5.045143in}{1.491854in}}{\pgfqpoint{5.049261in}{1.495972in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.500090in}}{\pgfqpoint{5.055693in}{1.505676in}}{\pgfqpoint{5.055693in}{1.511500in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.517324in}}{\pgfqpoint{5.053379in}{1.522910in}}{\pgfqpoint{5.049261in}{1.527028in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.531147in}}{\pgfqpoint{5.039556in}{1.533460in}}{\pgfqpoint{5.033732in}{1.533460in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.533460in}}{\pgfqpoint{5.022322in}{1.531147in}}{\pgfqpoint{5.018204in}{1.527028in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.522910in}}{\pgfqpoint{5.011772in}{1.517324in}}{\pgfqpoint{5.011772in}{1.511500in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.505676in}}{\pgfqpoint{5.014086in}{1.500090in}}{\pgfqpoint{5.018204in}{1.495972in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.491854in}}{\pgfqpoint{5.027908in}{1.489540in}}{\pgfqpoint{5.033732in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.489540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.026250in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.026250in}}{\pgfqpoint{4.282783in}{1.028564in}}{\pgfqpoint{4.286901in}{1.032682in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.036801in}}{\pgfqpoint{4.293333in}{1.042387in}}{\pgfqpoint{4.293333in}{1.048211in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.054035in}}{\pgfqpoint{4.291019in}{1.059621in}}{\pgfqpoint{4.286901in}{1.063739in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.067857in}}{\pgfqpoint{4.277197in}{1.070171in}}{\pgfqpoint{4.271373in}{1.070171in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.070171in}}{\pgfqpoint{4.259963in}{1.067857in}}{\pgfqpoint{4.255845in}{1.063739in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.059621in}}{\pgfqpoint{4.249413in}{1.054035in}}{\pgfqpoint{4.249413in}{1.048211in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.042387in}}{\pgfqpoint{4.251726in}{1.036801in}}{\pgfqpoint{4.255845in}{1.032682in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.028564in}}{\pgfqpoint{4.265549in}{1.026250in}}{\pgfqpoint{4.271373in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.026250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.130343in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.130343in}}{\pgfqpoint{4.237269in}{1.132657in}}{\pgfqpoint{4.241387in}{1.136775in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.140893in}}{\pgfqpoint{4.247819in}{1.146480in}}{\pgfqpoint{4.247819in}{1.152303in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.158127in}}{\pgfqpoint{4.245505in}{1.163714in}}{\pgfqpoint{4.241387in}{1.167832in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.171950in}}{\pgfqpoint{4.231683in}{1.174264in}}{\pgfqpoint{4.225859in}{1.174264in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.174264in}}{\pgfqpoint{4.214449in}{1.171950in}}{\pgfqpoint{4.210331in}{1.167832in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.163714in}}{\pgfqpoint{4.203898in}{1.158127in}}{\pgfqpoint{4.203898in}{1.152303in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.146480in}}{\pgfqpoint{4.206212in}{1.140893in}}{\pgfqpoint{4.210331in}{1.136775in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.132657in}}{\pgfqpoint{4.220035in}{1.130343in}}{\pgfqpoint{4.225859in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.130343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.997249in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.997249in}}{\pgfqpoint{4.612759in}{1.999563in}}{\pgfqpoint{4.616878in}{2.003681in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.007799in}}{\pgfqpoint{4.623310in}{2.013385in}}{\pgfqpoint{4.623310in}{2.019209in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.025033in}}{\pgfqpoint{4.620996in}{2.030619in}}{\pgfqpoint{4.616878in}{2.034738in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.038856in}}{\pgfqpoint{4.607173in}{2.041170in}}{\pgfqpoint{4.601349in}{2.041170in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.041170in}}{\pgfqpoint{4.589939in}{2.038856in}}{\pgfqpoint{4.585821in}{2.034738in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.030619in}}{\pgfqpoint{4.579389in}{2.025033in}}{\pgfqpoint{4.579389in}{2.019209in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.013385in}}{\pgfqpoint{4.581703in}{2.007799in}}{\pgfqpoint{4.585821in}{2.003681in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.999563in}}{\pgfqpoint{4.595525in}{1.997249in}}{\pgfqpoint{4.601349in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.997249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.572827in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.572827in}}{\pgfqpoint{4.385189in}{1.575141in}}{\pgfqpoint{4.389308in}{1.579259in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.583377in}}{\pgfqpoint{4.395740in}{1.588964in}}{\pgfqpoint{4.395740in}{1.594787in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.600611in}}{\pgfqpoint{4.393426in}{1.606198in}}{\pgfqpoint{4.389308in}{1.610316in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.614434in}}{\pgfqpoint{4.379603in}{1.616748in}}{\pgfqpoint{4.373779in}{1.616748in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.616748in}}{\pgfqpoint{4.362369in}{1.614434in}}{\pgfqpoint{4.358251in}{1.610316in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.606198in}}{\pgfqpoint{4.351819in}{1.600611in}}{\pgfqpoint{4.351819in}{1.594787in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.588964in}}{\pgfqpoint{4.354133in}{1.583377in}}{\pgfqpoint{4.358251in}{1.579259in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.575141in}}{\pgfqpoint{4.367955in}{1.572827in}}{\pgfqpoint{4.373779in}{1.572827in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.572827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.439474in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.439474in}}{\pgfqpoint{4.885843in}{1.441788in}}{\pgfqpoint{4.889962in}{1.445906in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.450024in}}{\pgfqpoint{4.896394in}{1.455611in}}{\pgfqpoint{4.896394in}{1.461435in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.467258in}}{\pgfqpoint{4.894080in}{1.472845in}}{\pgfqpoint{4.889962in}{1.476963in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.481081in}}{\pgfqpoint{4.880257in}{1.483395in}}{\pgfqpoint{4.874433in}{1.483395in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.483395in}}{\pgfqpoint{4.863023in}{1.481081in}}{\pgfqpoint{4.858905in}{1.476963in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.472845in}}{\pgfqpoint{4.852473in}{1.467258in}}{\pgfqpoint{4.852473in}{1.461435in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.455611in}}{\pgfqpoint{4.854787in}{1.450024in}}{\pgfqpoint{4.858905in}{1.445906in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.441788in}}{\pgfqpoint{4.868609in}{1.439474in}}{\pgfqpoint{4.874433in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.439474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.449771in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.449771in}}{\pgfqpoint{4.498974in}{1.452085in}}{\pgfqpoint{4.503093in}{1.456203in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.460321in}}{\pgfqpoint{4.509525in}{1.465907in}}{\pgfqpoint{4.509525in}{1.471731in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.477555in}}{\pgfqpoint{4.507211in}{1.483141in}}{\pgfqpoint{4.503093in}{1.487259in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.491377in}}{\pgfqpoint{4.493388in}{1.493691in}}{\pgfqpoint{4.487564in}{1.493691in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.493691in}}{\pgfqpoint{4.476154in}{1.491377in}}{\pgfqpoint{4.472036in}{1.487259in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.483141in}}{\pgfqpoint{4.465604in}{1.477555in}}{\pgfqpoint{4.465604in}{1.471731in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.465907in}}{\pgfqpoint{4.467918in}{1.460321in}}{\pgfqpoint{4.472036in}{1.456203in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.452085in}}{\pgfqpoint{4.481740in}{1.449771in}}{\pgfqpoint{4.487564in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.449771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.033943in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.033943in}}{\pgfqpoint{4.271404in}{1.036257in}}{\pgfqpoint{4.275523in}{1.040375in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.044493in}}{\pgfqpoint{4.281955in}{1.050080in}}{\pgfqpoint{4.281955in}{1.055903in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.061727in}}{\pgfqpoint{4.279641in}{1.067314in}}{\pgfqpoint{4.275523in}{1.071432in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.075550in}}{\pgfqpoint{4.265818in}{1.077864in}}{\pgfqpoint{4.259994in}{1.077864in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.077864in}}{\pgfqpoint{4.248584in}{1.075550in}}{\pgfqpoint{4.244466in}{1.071432in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.067314in}}{\pgfqpoint{4.238034in}{1.061727in}}{\pgfqpoint{4.238034in}{1.055903in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.050080in}}{\pgfqpoint{4.240348in}{1.044493in}}{\pgfqpoint{4.244466in}{1.040375in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.036257in}}{\pgfqpoint{4.254170in}{1.033943in}}{\pgfqpoint{4.259994in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.033943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.106030in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.106030in}}{\pgfqpoint{4.430703in}{2.108344in}}{\pgfqpoint{4.434822in}{2.112462in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.116581in}}{\pgfqpoint{4.441254in}{2.122167in}}{\pgfqpoint{4.441254in}{2.127991in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.133815in}}{\pgfqpoint{4.438940in}{2.139401in}}{\pgfqpoint{4.434822in}{2.143519in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.147637in}}{\pgfqpoint{4.425117in}{2.149951in}}{\pgfqpoint{4.419293in}{2.149951in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.149951in}}{\pgfqpoint{4.407883in}{2.147637in}}{\pgfqpoint{4.403765in}{2.143519in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.139401in}}{\pgfqpoint{4.397333in}{2.133815in}}{\pgfqpoint{4.397333in}{2.127991in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.122167in}}{\pgfqpoint{4.399647in}{2.116581in}}{\pgfqpoint{4.403765in}{2.112462in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.108344in}}{\pgfqpoint{4.413469in}{2.106030in}}{\pgfqpoint{4.419293in}{2.106030in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.106030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.497678in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.497678in}}{\pgfqpoint{4.476217in}{1.499992in}}{\pgfqpoint{4.480336in}{1.504110in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.508228in}}{\pgfqpoint{4.486768in}{1.513815in}}{\pgfqpoint{4.486768in}{1.519639in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.525462in}}{\pgfqpoint{4.484454in}{1.531049in}}{\pgfqpoint{4.480336in}{1.535167in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.539285in}}{\pgfqpoint{4.470631in}{1.541599in}}{\pgfqpoint{4.464807in}{1.541599in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.541599in}}{\pgfqpoint{4.453397in}{1.539285in}}{\pgfqpoint{4.449279in}{1.535167in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.531049in}}{\pgfqpoint{4.442847in}{1.525462in}}{\pgfqpoint{4.442847in}{1.519639in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.513815in}}{\pgfqpoint{4.445161in}{1.508228in}}{\pgfqpoint{4.449279in}{1.504110in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.499992in}}{\pgfqpoint{4.458983in}{1.497678in}}{\pgfqpoint{4.464807in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.497678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.274553in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.274553in}}{\pgfqpoint{4.646895in}{1.276867in}}{\pgfqpoint{4.651013in}{1.280985in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.285103in}}{\pgfqpoint{4.657445in}{1.290690in}}{\pgfqpoint{4.657445in}{1.296514in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.302337in}}{\pgfqpoint{4.655131in}{1.307924in}}{\pgfqpoint{4.651013in}{1.312042in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.316160in}}{\pgfqpoint{4.641309in}{1.318474in}}{\pgfqpoint{4.635485in}{1.318474in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.318474in}}{\pgfqpoint{4.624075in}{1.316160in}}{\pgfqpoint{4.619957in}{1.312042in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.307924in}}{\pgfqpoint{4.613525in}{1.302337in}}{\pgfqpoint{4.613525in}{1.296514in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.290690in}}{\pgfqpoint{4.615838in}{1.285103in}}{\pgfqpoint{4.619957in}{1.280985in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.276867in}}{\pgfqpoint{4.629661in}{1.274553in}}{\pgfqpoint{4.635485in}{1.274553in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.274553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.460109in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.460109in}}{\pgfqpoint{4.772058in}{1.462422in}}{\pgfqpoint{4.776177in}{1.466541in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.470659in}}{\pgfqpoint{4.782609in}{1.476245in}}{\pgfqpoint{4.782609in}{1.482069in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.487893in}}{\pgfqpoint{4.780295in}{1.493479in}}{\pgfqpoint{4.776177in}{1.497597in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.501715in}}{\pgfqpoint{4.766472in}{1.504029in}}{\pgfqpoint{4.760648in}{1.504029in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.504029in}}{\pgfqpoint{4.749238in}{1.501715in}}{\pgfqpoint{4.745120in}{1.497597in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.493479in}}{\pgfqpoint{4.738688in}{1.487893in}}{\pgfqpoint{4.738688in}{1.482069in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.476245in}}{\pgfqpoint{4.741002in}{1.470659in}}{\pgfqpoint{4.745120in}{1.466541in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.462422in}}{\pgfqpoint{4.754824in}{1.460109in}}{\pgfqpoint{4.760648in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.460109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.273275in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.273275in}}{\pgfqpoint{4.851708in}{1.275589in}}{\pgfqpoint{4.855826in}{1.279707in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.283826in}}{\pgfqpoint{4.862258in}{1.289412in}}{\pgfqpoint{4.862258in}{1.295236in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.301060in}}{\pgfqpoint{4.859944in}{1.306646in}}{\pgfqpoint{4.855826in}{1.310764in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.314882in}}{\pgfqpoint{4.846122in}{1.317196in}}{\pgfqpoint{4.840298in}{1.317196in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.317196in}}{\pgfqpoint{4.828888in}{1.314882in}}{\pgfqpoint{4.824770in}{1.310764in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.306646in}}{\pgfqpoint{4.818338in}{1.301060in}}{\pgfqpoint{4.818338in}{1.295236in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.289412in}}{\pgfqpoint{4.820651in}{1.283826in}}{\pgfqpoint{4.824770in}{1.279707in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.275589in}}{\pgfqpoint{4.834474in}{1.273275in}}{\pgfqpoint{4.840298in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.273275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.102832in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.102832in}}{\pgfqpoint{4.248647in}{1.105146in}}{\pgfqpoint{4.252766in}{1.109264in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.113382in}}{\pgfqpoint{4.259198in}{1.118968in}}{\pgfqpoint{4.259198in}{1.124792in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.130616in}}{\pgfqpoint{4.256884in}{1.136202in}}{\pgfqpoint{4.252766in}{1.140320in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.144438in}}{\pgfqpoint{4.243061in}{1.146752in}}{\pgfqpoint{4.237237in}{1.146752in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.146752in}}{\pgfqpoint{4.225827in}{1.144438in}}{\pgfqpoint{4.221709in}{1.140320in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.136202in}}{\pgfqpoint{4.215277in}{1.130616in}}{\pgfqpoint{4.215277in}{1.124792in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.118968in}}{\pgfqpoint{4.217591in}{1.113382in}}{\pgfqpoint{4.221709in}{1.109264in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.105146in}}{\pgfqpoint{4.231413in}{1.102832in}}{\pgfqpoint{4.237237in}{1.102832in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.102832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.475854in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.475854in}}{\pgfqpoint{4.487596in}{1.478168in}}{\pgfqpoint{4.491714in}{1.482286in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.486404in}}{\pgfqpoint{4.498146in}{1.491990in}}{\pgfqpoint{4.498146in}{1.497814in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.503638in}}{\pgfqpoint{4.495832in}{1.509224in}}{\pgfqpoint{4.491714in}{1.513342in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.517460in}}{\pgfqpoint{4.482010in}{1.519774in}}{\pgfqpoint{4.476186in}{1.519774in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.519774in}}{\pgfqpoint{4.464776in}{1.517460in}}{\pgfqpoint{4.460658in}{1.513342in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.509224in}}{\pgfqpoint{4.454226in}{1.503638in}}{\pgfqpoint{4.454226in}{1.497814in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.491990in}}{\pgfqpoint{4.456539in}{1.486404in}}{\pgfqpoint{4.460658in}{1.482286in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.478168in}}{\pgfqpoint{4.470362in}{1.475854in}}{\pgfqpoint{4.476186in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.475854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.570455in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.570455in}}{\pgfqpoint{4.077970in}{1.572768in}}{\pgfqpoint{4.082088in}{1.576887in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.581005in}}{\pgfqpoint{4.088520in}{1.586591in}}{\pgfqpoint{4.088520in}{1.592415in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.598239in}}{\pgfqpoint{4.086206in}{1.603825in}}{\pgfqpoint{4.082088in}{1.607943in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.612061in}}{\pgfqpoint{4.072384in}{1.614375in}}{\pgfqpoint{4.066560in}{1.614375in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.614375in}}{\pgfqpoint{4.055150in}{1.612061in}}{\pgfqpoint{4.051031in}{1.607943in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.603825in}}{\pgfqpoint{4.044599in}{1.598239in}}{\pgfqpoint{4.044599in}{1.592415in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.586591in}}{\pgfqpoint{4.046913in}{1.581005in}}{\pgfqpoint{4.051031in}{1.576887in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.572768in}}{\pgfqpoint{4.060736in}{1.570455in}}{\pgfqpoint{4.066560in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.570455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.535030in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.535030in}}{\pgfqpoint{4.498974in}{1.537344in}}{\pgfqpoint{4.503093in}{1.541462in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.545580in}}{\pgfqpoint{4.509525in}{1.551167in}}{\pgfqpoint{4.509525in}{1.556991in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.562815in}}{\pgfqpoint{4.507211in}{1.568401in}}{\pgfqpoint{4.503093in}{1.572519in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.576637in}}{\pgfqpoint{4.493388in}{1.578951in}}{\pgfqpoint{4.487564in}{1.578951in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.578951in}}{\pgfqpoint{4.476154in}{1.576637in}}{\pgfqpoint{4.472036in}{1.572519in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.568401in}}{\pgfqpoint{4.465604in}{1.562815in}}{\pgfqpoint{4.465604in}{1.556991in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.551167in}}{\pgfqpoint{4.467918in}{1.545580in}}{\pgfqpoint{4.472036in}{1.541462in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.537344in}}{\pgfqpoint{4.481740in}{1.535030in}}{\pgfqpoint{4.487564in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.535030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.268493in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.268493in}}{\pgfqpoint{4.772058in}{1.270807in}}{\pgfqpoint{4.776177in}{1.274925in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.279043in}}{\pgfqpoint{4.782609in}{1.284630in}}{\pgfqpoint{4.782609in}{1.290454in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.296278in}}{\pgfqpoint{4.780295in}{1.301864in}}{\pgfqpoint{4.776177in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.310100in}}{\pgfqpoint{4.766472in}{1.312414in}}{\pgfqpoint{4.760648in}{1.312414in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.312414in}}{\pgfqpoint{4.749238in}{1.310100in}}{\pgfqpoint{4.745120in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.301864in}}{\pgfqpoint{4.738688in}{1.296278in}}{\pgfqpoint{4.738688in}{1.290454in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.284630in}}{\pgfqpoint{4.741002in}{1.279043in}}{\pgfqpoint{4.745120in}{1.274925in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.270807in}}{\pgfqpoint{4.754824in}{1.268493in}}{\pgfqpoint{4.760648in}{1.268493in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.268493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.054969in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.054969in}}{\pgfqpoint{4.294161in}{1.057283in}}{\pgfqpoint{4.298280in}{1.061401in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.065519in}}{\pgfqpoint{4.304712in}{1.071105in}}{\pgfqpoint{4.304712in}{1.076929in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.082753in}}{\pgfqpoint{4.302398in}{1.088339in}}{\pgfqpoint{4.298280in}{1.092457in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.096576in}}{\pgfqpoint{4.288575in}{1.098889in}}{\pgfqpoint{4.282751in}{1.098889in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.098889in}}{\pgfqpoint{4.271341in}{1.096576in}}{\pgfqpoint{4.267223in}{1.092457in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.088339in}}{\pgfqpoint{4.260791in}{1.082753in}}{\pgfqpoint{4.260791in}{1.076929in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.071105in}}{\pgfqpoint{4.263105in}{1.065519in}}{\pgfqpoint{4.267223in}{1.061401in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.057283in}}{\pgfqpoint{4.276927in}{1.054969in}}{\pgfqpoint{4.282751in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.054969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{0.921746in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{0.921746in}}{\pgfqpoint{4.487596in}{0.924060in}}{\pgfqpoint{4.491714in}{0.928178in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{0.932296in}}{\pgfqpoint{4.498146in}{0.937882in}}{\pgfqpoint{4.498146in}{0.943706in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{0.949530in}}{\pgfqpoint{4.495832in}{0.955116in}}{\pgfqpoint{4.491714in}{0.959234in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{0.963353in}}{\pgfqpoint{4.482010in}{0.965666in}}{\pgfqpoint{4.476186in}{0.965666in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{0.965666in}}{\pgfqpoint{4.464776in}{0.963353in}}{\pgfqpoint{4.460658in}{0.959234in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{0.955116in}}{\pgfqpoint{4.454226in}{0.949530in}}{\pgfqpoint{4.454226in}{0.943706in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{0.937882in}}{\pgfqpoint{4.456539in}{0.932296in}}{\pgfqpoint{4.460658in}{0.928178in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{0.924060in}}{\pgfqpoint{4.470362in}{0.921746in}}{\pgfqpoint{4.476186in}{0.921746in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{0.921746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.267734in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.267734in}}{\pgfqpoint{4.635516in}{1.270048in}}{\pgfqpoint{4.639635in}{1.274166in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.278284in}}{\pgfqpoint{4.646067in}{1.283871in}}{\pgfqpoint{4.646067in}{1.289695in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.295518in}}{\pgfqpoint{4.643753in}{1.301105in}}{\pgfqpoint{4.639635in}{1.305223in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.309341in}}{\pgfqpoint{4.629930in}{1.311655in}}{\pgfqpoint{4.624106in}{1.311655in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.311655in}}{\pgfqpoint{4.612696in}{1.309341in}}{\pgfqpoint{4.608578in}{1.305223in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.301105in}}{\pgfqpoint{4.602146in}{1.295518in}}{\pgfqpoint{4.602146in}{1.289695in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.283871in}}{\pgfqpoint{4.604460in}{1.278284in}}{\pgfqpoint{4.608578in}{1.274166in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.270048in}}{\pgfqpoint{4.618282in}{1.267734in}}{\pgfqpoint{4.624106in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.267734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.263111in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.263111in}}{\pgfqpoint{4.954115in}{1.265425in}}{\pgfqpoint{4.958233in}{1.269543in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.273662in}}{\pgfqpoint{4.964665in}{1.279248in}}{\pgfqpoint{4.964665in}{1.285072in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.290896in}}{\pgfqpoint{4.962351in}{1.296482in}}{\pgfqpoint{4.958233in}{1.300600in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.304718in}}{\pgfqpoint{4.948528in}{1.307032in}}{\pgfqpoint{4.942704in}{1.307032in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.307032in}}{\pgfqpoint{4.931294in}{1.304718in}}{\pgfqpoint{4.927176in}{1.300600in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.296482in}}{\pgfqpoint{4.920744in}{1.290896in}}{\pgfqpoint{4.920744in}{1.285072in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.279248in}}{\pgfqpoint{4.923058in}{1.273662in}}{\pgfqpoint{4.927176in}{1.269543in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.265425in}}{\pgfqpoint{4.936880in}{1.263111in}}{\pgfqpoint{4.942704in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.263111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.475370in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.475370in}}{\pgfqpoint{4.840329in}{1.477684in}}{\pgfqpoint{4.844448in}{1.481802in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.485920in}}{\pgfqpoint{4.850880in}{1.491506in}}{\pgfqpoint{4.850880in}{1.497330in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.503154in}}{\pgfqpoint{4.848566in}{1.508740in}}{\pgfqpoint{4.844448in}{1.512858in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.516977in}}{\pgfqpoint{4.834743in}{1.519290in}}{\pgfqpoint{4.828919in}{1.519290in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.519290in}}{\pgfqpoint{4.817509in}{1.516977in}}{\pgfqpoint{4.813391in}{1.512858in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.508740in}}{\pgfqpoint{4.806959in}{1.503154in}}{\pgfqpoint{4.806959in}{1.497330in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.491506in}}{\pgfqpoint{4.809273in}{1.485920in}}{\pgfqpoint{4.813391in}{1.481802in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.477684in}}{\pgfqpoint{4.823095in}{1.475370in}}{\pgfqpoint{4.828919in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.475370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.262970in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.262970in}}{\pgfqpoint{4.863086in}{1.265284in}}{\pgfqpoint{4.867205in}{1.269402in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.273520in}}{\pgfqpoint{4.873637in}{1.279106in}}{\pgfqpoint{4.873637in}{1.284930in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.290754in}}{\pgfqpoint{4.871323in}{1.296340in}}{\pgfqpoint{4.867205in}{1.300459in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.304577in}}{\pgfqpoint{4.857500in}{1.306891in}}{\pgfqpoint{4.851676in}{1.306891in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.306891in}}{\pgfqpoint{4.840266in}{1.304577in}}{\pgfqpoint{4.836148in}{1.300459in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.296340in}}{\pgfqpoint{4.829716in}{1.290754in}}{\pgfqpoint{4.829716in}{1.284930in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.279106in}}{\pgfqpoint{4.832030in}{1.273520in}}{\pgfqpoint{4.836148in}{1.269402in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.265284in}}{\pgfqpoint{4.845852in}{1.262970in}}{\pgfqpoint{4.851676in}{1.262970in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.262970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.072041in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.072041in}}{\pgfqpoint{3.656965in}{1.074355in}}{\pgfqpoint{3.661083in}{1.078473in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.082591in}}{\pgfqpoint{3.667515in}{1.088178in}}{\pgfqpoint{3.667515in}{1.094001in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.099825in}}{\pgfqpoint{3.665202in}{1.105412in}}{\pgfqpoint{3.661083in}{1.109530in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.113648in}}{\pgfqpoint{3.651379in}{1.115962in}}{\pgfqpoint{3.645555in}{1.115962in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.115962in}}{\pgfqpoint{3.634145in}{1.113648in}}{\pgfqpoint{3.630027in}{1.109530in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.105412in}}{\pgfqpoint{3.623595in}{1.099825in}}{\pgfqpoint{3.623595in}{1.094001in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.088178in}}{\pgfqpoint{3.625909in}{1.082591in}}{\pgfqpoint{3.630027in}{1.078473in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.074355in}}{\pgfqpoint{3.639731in}{1.072041in}}{\pgfqpoint{3.645555in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.072041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.490256in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.490256in}}{\pgfqpoint{5.033764in}{1.492570in}}{\pgfqpoint{5.037882in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.500806in}}{\pgfqpoint{5.044314in}{1.506392in}}{\pgfqpoint{5.044314in}{1.512216in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.518040in}}{\pgfqpoint{5.042000in}{1.523626in}}{\pgfqpoint{5.037882in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.531862in}}{\pgfqpoint{5.028178in}{1.534176in}}{\pgfqpoint{5.022354in}{1.534176in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.534176in}}{\pgfqpoint{5.010944in}{1.531862in}}{\pgfqpoint{5.006826in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.523626in}}{\pgfqpoint{5.000394in}{1.518040in}}{\pgfqpoint{5.000394in}{1.512216in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.506392in}}{\pgfqpoint{5.002708in}{1.500806in}}{\pgfqpoint{5.006826in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.492570in}}{\pgfqpoint{5.016530in}{1.490256in}}{\pgfqpoint{5.022354in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.490256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.076522in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.076522in}}{\pgfqpoint{3.645587in}{1.078836in}}{\pgfqpoint{3.649705in}{1.082954in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.087072in}}{\pgfqpoint{3.656137in}{1.092658in}}{\pgfqpoint{3.656137in}{1.098482in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.104306in}}{\pgfqpoint{3.653823in}{1.109892in}}{\pgfqpoint{3.649705in}{1.114010in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.118128in}}{\pgfqpoint{3.640001in}{1.120442in}}{\pgfqpoint{3.634177in}{1.120442in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.120442in}}{\pgfqpoint{3.622767in}{1.118128in}}{\pgfqpoint{3.618648in}{1.114010in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.109892in}}{\pgfqpoint{3.612216in}{1.104306in}}{\pgfqpoint{3.612216in}{1.098482in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.092658in}}{\pgfqpoint{3.614530in}{1.087072in}}{\pgfqpoint{3.618648in}{1.082954in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.078836in}}{\pgfqpoint{3.628353in}{1.076522in}}{\pgfqpoint{3.634177in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.076522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.026837in}}{\pgfqpoint{4.077970in}{1.029151in}}{\pgfqpoint{4.082088in}{1.033269in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.037387in}}{\pgfqpoint{4.088520in}{1.042974in}}{\pgfqpoint{4.088520in}{1.048798in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.054621in}}{\pgfqpoint{4.086206in}{1.060208in}}{\pgfqpoint{4.082088in}{1.064326in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.068444in}}{\pgfqpoint{4.072384in}{1.070758in}}{\pgfqpoint{4.066560in}{1.070758in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.070758in}}{\pgfqpoint{4.055150in}{1.068444in}}{\pgfqpoint{4.051031in}{1.064326in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.060208in}}{\pgfqpoint{4.044599in}{1.054621in}}{\pgfqpoint{4.044599in}{1.048798in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.042974in}}{\pgfqpoint{4.046913in}{1.037387in}}{\pgfqpoint{4.051031in}{1.033269in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.029151in}}{\pgfqpoint{4.060736in}{1.026837in}}{\pgfqpoint{4.066560in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.026837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.275271in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.275271in}}{\pgfqpoint{4.612759in}{1.277585in}}{\pgfqpoint{4.616878in}{1.281703in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.285821in}}{\pgfqpoint{4.623310in}{1.291407in}}{\pgfqpoint{4.623310in}{1.297231in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.303055in}}{\pgfqpoint{4.620996in}{1.308641in}}{\pgfqpoint{4.616878in}{1.312759in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.316878in}}{\pgfqpoint{4.607173in}{1.319191in}}{\pgfqpoint{4.601349in}{1.319191in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.319191in}}{\pgfqpoint{4.589939in}{1.316878in}}{\pgfqpoint{4.585821in}{1.312759in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.308641in}}{\pgfqpoint{4.579389in}{1.303055in}}{\pgfqpoint{4.579389in}{1.297231in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.291407in}}{\pgfqpoint{4.581703in}{1.285821in}}{\pgfqpoint{4.585821in}{1.281703in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.277585in}}{\pgfqpoint{4.595525in}{1.275271in}}{\pgfqpoint{4.601349in}{1.275271in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.275271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.295362in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.295362in}}{\pgfqpoint{4.749301in}{1.297676in}}{\pgfqpoint{4.753420in}{1.301795in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.305913in}}{\pgfqpoint{4.759852in}{1.311499in}}{\pgfqpoint{4.759852in}{1.317323in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.323147in}}{\pgfqpoint{4.757538in}{1.328733in}}{\pgfqpoint{4.753420in}{1.332851in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.336969in}}{\pgfqpoint{4.743715in}{1.339283in}}{\pgfqpoint{4.737891in}{1.339283in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.339283in}}{\pgfqpoint{4.726481in}{1.336969in}}{\pgfqpoint{4.722363in}{1.332851in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.328733in}}{\pgfqpoint{4.715931in}{1.323147in}}{\pgfqpoint{4.715931in}{1.317323in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.311499in}}{\pgfqpoint{4.718245in}{1.305913in}}{\pgfqpoint{4.722363in}{1.301795in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.297676in}}{\pgfqpoint{4.732067in}{1.295362in}}{\pgfqpoint{4.737891in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.295362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.215079in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.215079in}}{\pgfqpoint{3.691101in}{1.217393in}}{\pgfqpoint{3.695219in}{1.221511in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.225629in}}{\pgfqpoint{3.701651in}{1.231215in}}{\pgfqpoint{3.701651in}{1.237039in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.242863in}}{\pgfqpoint{3.699337in}{1.248449in}}{\pgfqpoint{3.695219in}{1.252568in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.256686in}}{\pgfqpoint{3.685515in}{1.259000in}}{\pgfqpoint{3.679691in}{1.259000in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.259000in}}{\pgfqpoint{3.668281in}{1.256686in}}{\pgfqpoint{3.664162in}{1.252568in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.248449in}}{\pgfqpoint{3.657730in}{1.242863in}}{\pgfqpoint{3.657730in}{1.237039in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.231215in}}{\pgfqpoint{3.660044in}{1.225629in}}{\pgfqpoint{3.664162in}{1.221511in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.217393in}}{\pgfqpoint{3.673867in}{1.215079in}}{\pgfqpoint{3.679691in}{1.215079in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.215079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.270554in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.270554in}}{\pgfqpoint{4.043834in}{1.272868in}}{\pgfqpoint{4.047952in}{1.276986in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.281105in}}{\pgfqpoint{4.054384in}{1.286691in}}{\pgfqpoint{4.054384in}{1.292515in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.298339in}}{\pgfqpoint{4.052071in}{1.303925in}}{\pgfqpoint{4.047952in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.312161in}}{\pgfqpoint{4.038248in}{1.314475in}}{\pgfqpoint{4.032424in}{1.314475in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.314475in}}{\pgfqpoint{4.021014in}{1.312161in}}{\pgfqpoint{4.016896in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.303925in}}{\pgfqpoint{4.010464in}{1.298339in}}{\pgfqpoint{4.010464in}{1.292515in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.286691in}}{\pgfqpoint{4.012778in}{1.281105in}}{\pgfqpoint{4.016896in}{1.276986in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.272868in}}{\pgfqpoint{4.026600in}{1.270554in}}{\pgfqpoint{4.032424in}{1.270554in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.270554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.284359in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.284359in}}{\pgfqpoint{4.100727in}{1.286673in}}{\pgfqpoint{4.104845in}{1.290791in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.294909in}}{\pgfqpoint{4.111277in}{1.300495in}}{\pgfqpoint{4.111277in}{1.306319in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.312143in}}{\pgfqpoint{4.108963in}{1.317729in}}{\pgfqpoint{4.104845in}{1.321848in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.325966in}}{\pgfqpoint{4.095141in}{1.328280in}}{\pgfqpoint{4.089317in}{1.328280in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.328280in}}{\pgfqpoint{4.077907in}{1.325966in}}{\pgfqpoint{4.073788in}{1.321848in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.317729in}}{\pgfqpoint{4.067356in}{1.312143in}}{\pgfqpoint{4.067356in}{1.306319in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.300495in}}{\pgfqpoint{4.069670in}{1.294909in}}{\pgfqpoint{4.073788in}{1.290791in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.286673in}}{\pgfqpoint{4.083493in}{1.284359in}}{\pgfqpoint{4.089317in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.284359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.180414in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.180414in}}{\pgfqpoint{3.543180in}{1.182728in}}{\pgfqpoint{3.547298in}{1.186846in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.190965in}}{\pgfqpoint{3.553730in}{1.196551in}}{\pgfqpoint{3.553730in}{1.202375in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.208199in}}{\pgfqpoint{3.551417in}{1.213785in}}{\pgfqpoint{3.547298in}{1.217903in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.222021in}}{\pgfqpoint{3.537594in}{1.224335in}}{\pgfqpoint{3.531770in}{1.224335in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.224335in}}{\pgfqpoint{3.520360in}{1.222021in}}{\pgfqpoint{3.516242in}{1.217903in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.213785in}}{\pgfqpoint{3.509810in}{1.208199in}}{\pgfqpoint{3.509810in}{1.202375in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.196551in}}{\pgfqpoint{3.512124in}{1.190965in}}{\pgfqpoint{3.516242in}{1.186846in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.182728in}}{\pgfqpoint{3.525946in}{1.180414in}}{\pgfqpoint{3.531770in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.180414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.292014in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.292014in}}{\pgfqpoint{4.089348in}{1.294328in}}{\pgfqpoint{4.093466in}{1.298446in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.302564in}}{\pgfqpoint{4.099898in}{1.308150in}}{\pgfqpoint{4.099898in}{1.313974in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.319798in}}{\pgfqpoint{4.097585in}{1.325384in}}{\pgfqpoint{4.093466in}{1.329503in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.333621in}}{\pgfqpoint{4.083762in}{1.335935in}}{\pgfqpoint{4.077938in}{1.335935in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.335935in}}{\pgfqpoint{4.066528in}{1.333621in}}{\pgfqpoint{4.062410in}{1.329503in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.325384in}}{\pgfqpoint{4.055978in}{1.319798in}}{\pgfqpoint{4.055978in}{1.313974in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.308150in}}{\pgfqpoint{4.058292in}{1.302564in}}{\pgfqpoint{4.062410in}{1.298446in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.294328in}}{\pgfqpoint{4.072114in}{1.292014in}}{\pgfqpoint{4.077938in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.292014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{0.932428in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{0.932428in}}{\pgfqpoint{4.999629in}{0.934741in}}{\pgfqpoint{5.003747in}{0.938860in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{0.942978in}}{\pgfqpoint{5.010179in}{0.948564in}}{\pgfqpoint{5.010179in}{0.954388in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{0.960212in}}{\pgfqpoint{5.007865in}{0.965798in}}{\pgfqpoint{5.003747in}{0.969916in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{0.974034in}}{\pgfqpoint{4.994042in}{0.976348in}}{\pgfqpoint{4.988218in}{0.976348in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{0.976348in}}{\pgfqpoint{4.976808in}{0.974034in}}{\pgfqpoint{4.972690in}{0.969916in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{0.965798in}}{\pgfqpoint{4.966258in}{0.960212in}}{\pgfqpoint{4.966258in}{0.954388in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{0.948564in}}{\pgfqpoint{4.968572in}{0.942978in}}{\pgfqpoint{4.972690in}{0.938860in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{0.934741in}}{\pgfqpoint{4.982394in}{0.932428in}}{\pgfqpoint{4.988218in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{0.932428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.417122in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.417122in}}{\pgfqpoint{4.749301in}{1.419435in}}{\pgfqpoint{4.753420in}{1.423554in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.427672in}}{\pgfqpoint{4.759852in}{1.433258in}}{\pgfqpoint{4.759852in}{1.439082in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.444906in}}{\pgfqpoint{4.757538in}{1.450492in}}{\pgfqpoint{4.753420in}{1.454610in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.458728in}}{\pgfqpoint{4.743715in}{1.461042in}}{\pgfqpoint{4.737891in}{1.461042in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.461042in}}{\pgfqpoint{4.726481in}{1.458728in}}{\pgfqpoint{4.722363in}{1.454610in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.450492in}}{\pgfqpoint{4.715931in}{1.444906in}}{\pgfqpoint{4.715931in}{1.439082in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.433258in}}{\pgfqpoint{4.718245in}{1.427672in}}{\pgfqpoint{4.722363in}{1.423554in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.419435in}}{\pgfqpoint{4.732067in}{1.417122in}}{\pgfqpoint{4.737891in}{1.417122in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.417122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.277008in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.277008in}}{\pgfqpoint{4.681030in}{1.279322in}}{\pgfqpoint{4.685149in}{1.283440in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.287558in}}{\pgfqpoint{4.691581in}{1.293145in}}{\pgfqpoint{4.691581in}{1.298968in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.304792in}}{\pgfqpoint{4.689267in}{1.310379in}}{\pgfqpoint{4.685149in}{1.314497in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.318615in}}{\pgfqpoint{4.675444in}{1.320929in}}{\pgfqpoint{4.669620in}{1.320929in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.320929in}}{\pgfqpoint{4.658210in}{1.318615in}}{\pgfqpoint{4.654092in}{1.314497in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.310379in}}{\pgfqpoint{4.647660in}{1.304792in}}{\pgfqpoint{4.647660in}{1.298968in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.293145in}}{\pgfqpoint{4.649974in}{1.287558in}}{\pgfqpoint{4.654092in}{1.283440in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.279322in}}{\pgfqpoint{4.663796in}{1.277008in}}{\pgfqpoint{4.669620in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.277008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{0.932810in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{0.932810in}}{\pgfqpoint{5.011007in}{0.935124in}}{\pgfqpoint{5.015125in}{0.939242in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{0.943360in}}{\pgfqpoint{5.021557in}{0.948947in}}{\pgfqpoint{5.021557in}{0.954770in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{0.960594in}}{\pgfqpoint{5.019243in}{0.966181in}}{\pgfqpoint{5.015125in}{0.970299in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{0.974417in}}{\pgfqpoint{5.005421in}{0.976731in}}{\pgfqpoint{4.999597in}{0.976731in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{0.976731in}}{\pgfqpoint{4.988187in}{0.974417in}}{\pgfqpoint{4.984069in}{0.970299in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{0.966181in}}{\pgfqpoint{4.977637in}{0.960594in}}{\pgfqpoint{4.977637in}{0.954770in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{0.948947in}}{\pgfqpoint{4.979951in}{0.943360in}}{\pgfqpoint{4.984069in}{0.939242in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{0.935124in}}{\pgfqpoint{4.993773in}{0.932810in}}{\pgfqpoint{4.999597in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{0.932810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{0.931684in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{0.931684in}}{\pgfqpoint{4.942736in}{0.933997in}}{\pgfqpoint{4.946854in}{0.938116in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{0.942234in}}{\pgfqpoint{4.953286in}{0.947820in}}{\pgfqpoint{4.953286in}{0.953644in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{0.959468in}}{\pgfqpoint{4.950972in}{0.965054in}}{\pgfqpoint{4.946854in}{0.969172in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{0.973290in}}{\pgfqpoint{4.937150in}{0.975604in}}{\pgfqpoint{4.931326in}{0.975604in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{0.975604in}}{\pgfqpoint{4.919916in}{0.973290in}}{\pgfqpoint{4.915798in}{0.969172in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{0.965054in}}{\pgfqpoint{4.909366in}{0.959468in}}{\pgfqpoint{4.909366in}{0.953644in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{0.947820in}}{\pgfqpoint{4.911680in}{0.942234in}}{\pgfqpoint{4.915798in}{0.938116in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{0.933997in}}{\pgfqpoint{4.925502in}{0.931684in}}{\pgfqpoint{4.931326in}{0.931684in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{0.931684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.195397in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.195397in}}{\pgfqpoint{3.782129in}{1.197711in}}{\pgfqpoint{3.786247in}{1.201829in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.205947in}}{\pgfqpoint{3.792679in}{1.211533in}}{\pgfqpoint{3.792679in}{1.217357in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.223181in}}{\pgfqpoint{3.790365in}{1.228767in}}{\pgfqpoint{3.786247in}{1.232886in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.237004in}}{\pgfqpoint{3.776543in}{1.239318in}}{\pgfqpoint{3.770719in}{1.239318in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.239318in}}{\pgfqpoint{3.759309in}{1.237004in}}{\pgfqpoint{3.755190in}{1.232886in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.228767in}}{\pgfqpoint{3.748758in}{1.223181in}}{\pgfqpoint{3.748758in}{1.217357in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.211533in}}{\pgfqpoint{3.751072in}{1.205947in}}{\pgfqpoint{3.755190in}{1.201829in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.197711in}}{\pgfqpoint{3.764895in}{1.195397in}}{\pgfqpoint{3.770719in}{1.195397in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.195397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.290411in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.290411in}}{\pgfqpoint{4.328297in}{1.292725in}}{\pgfqpoint{4.332415in}{1.296843in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.300962in}}{\pgfqpoint{4.338847in}{1.306548in}}{\pgfqpoint{4.338847in}{1.312372in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.318196in}}{\pgfqpoint{4.336533in}{1.323782in}}{\pgfqpoint{4.332415in}{1.327900in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.332018in}}{\pgfqpoint{4.322711in}{1.334332in}}{\pgfqpoint{4.316887in}{1.334332in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.334332in}}{\pgfqpoint{4.305477in}{1.332018in}}{\pgfqpoint{4.301359in}{1.327900in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.323782in}}{\pgfqpoint{4.294927in}{1.318196in}}{\pgfqpoint{4.294927in}{1.312372in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.306548in}}{\pgfqpoint{4.297240in}{1.300962in}}{\pgfqpoint{4.301359in}{1.296843in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.292725in}}{\pgfqpoint{4.311063in}{1.290411in}}{\pgfqpoint{4.316887in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.290411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.268233in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.268233in}}{\pgfqpoint{4.555867in}{1.270547in}}{\pgfqpoint{4.559985in}{1.274665in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.278783in}}{\pgfqpoint{4.566417in}{1.284369in}}{\pgfqpoint{4.566417in}{1.290193in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.296017in}}{\pgfqpoint{4.564103in}{1.301603in}}{\pgfqpoint{4.559985in}{1.305721in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.309839in}}{\pgfqpoint{4.550281in}{1.312153in}}{\pgfqpoint{4.544457in}{1.312153in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.312153in}}{\pgfqpoint{4.533047in}{1.309839in}}{\pgfqpoint{4.528929in}{1.305721in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.301603in}}{\pgfqpoint{4.522497in}{1.296017in}}{\pgfqpoint{4.522497in}{1.290193in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.284369in}}{\pgfqpoint{4.524810in}{1.278783in}}{\pgfqpoint{4.528929in}{1.274665in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.270547in}}{\pgfqpoint{4.538633in}{1.268233in}}{\pgfqpoint{4.544457in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.268233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{0.954930in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{0.954930in}}{\pgfqpoint{4.055213in}{0.957243in}}{\pgfqpoint{4.059331in}{0.961362in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{0.965480in}}{\pgfqpoint{4.065763in}{0.971066in}}{\pgfqpoint{4.065763in}{0.976890in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{0.982714in}}{\pgfqpoint{4.063449in}{0.988300in}}{\pgfqpoint{4.059331in}{0.992418in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{0.996536in}}{\pgfqpoint{4.049627in}{0.998850in}}{\pgfqpoint{4.043803in}{0.998850in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{0.998850in}}{\pgfqpoint{4.032393in}{0.996536in}}{\pgfqpoint{4.028274in}{0.992418in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{0.988300in}}{\pgfqpoint{4.021842in}{0.982714in}}{\pgfqpoint{4.021842in}{0.976890in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{0.971066in}}{\pgfqpoint{4.024156in}{0.965480in}}{\pgfqpoint{4.028274in}{0.961362in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{0.957243in}}{\pgfqpoint{4.037979in}{0.954930in}}{\pgfqpoint{4.043803in}{0.954930in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{0.954930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{0.911327in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{0.911327in}}{\pgfqpoint{4.203133in}{0.913641in}}{\pgfqpoint{4.207251in}{0.917759in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{0.921877in}}{\pgfqpoint{4.213684in}{0.927463in}}{\pgfqpoint{4.213684in}{0.933287in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{0.939111in}}{\pgfqpoint{4.211370in}{0.944697in}}{\pgfqpoint{4.207251in}{0.948815in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{0.952934in}}{\pgfqpoint{4.197547in}{0.955247in}}{\pgfqpoint{4.191723in}{0.955247in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{0.955247in}}{\pgfqpoint{4.180313in}{0.952934in}}{\pgfqpoint{4.176195in}{0.948815in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{0.944697in}}{\pgfqpoint{4.169763in}{0.939111in}}{\pgfqpoint{4.169763in}{0.933287in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{0.927463in}}{\pgfqpoint{4.172077in}{0.921877in}}{\pgfqpoint{4.176195in}{0.917759in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{0.913641in}}{\pgfqpoint{4.185899in}{0.911327in}}{\pgfqpoint{4.191723in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{0.911327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.269218in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.269218in}}{\pgfqpoint{4.476217in}{1.271532in}}{\pgfqpoint{4.480336in}{1.275650in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.279768in}}{\pgfqpoint{4.486768in}{1.285354in}}{\pgfqpoint{4.486768in}{1.291178in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.297002in}}{\pgfqpoint{4.484454in}{1.302588in}}{\pgfqpoint{4.480336in}{1.306706in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.310824in}}{\pgfqpoint{4.470631in}{1.313138in}}{\pgfqpoint{4.464807in}{1.313138in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.313138in}}{\pgfqpoint{4.453397in}{1.310824in}}{\pgfqpoint{4.449279in}{1.306706in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.302588in}}{\pgfqpoint{4.442847in}{1.297002in}}{\pgfqpoint{4.442847in}{1.291178in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.285354in}}{\pgfqpoint{4.445161in}{1.279768in}}{\pgfqpoint{4.449279in}{1.275650in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.271532in}}{\pgfqpoint{4.458983in}{1.269218in}}{\pgfqpoint{4.464807in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.269218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.068298in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.068298in}}{\pgfqpoint{3.577316in}{1.070612in}}{\pgfqpoint{3.581434in}{1.074730in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.078849in}}{\pgfqpoint{3.587866in}{1.084435in}}{\pgfqpoint{3.587866in}{1.090259in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.096083in}}{\pgfqpoint{3.585552in}{1.101669in}}{\pgfqpoint{3.581434in}{1.105787in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.109905in}}{\pgfqpoint{3.571730in}{1.112219in}}{\pgfqpoint{3.565906in}{1.112219in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.112219in}}{\pgfqpoint{3.554496in}{1.109905in}}{\pgfqpoint{3.550377in}{1.105787in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.101669in}}{\pgfqpoint{3.543945in}{1.096083in}}{\pgfqpoint{3.543945in}{1.090259in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.084435in}}{\pgfqpoint{3.546259in}{1.078849in}}{\pgfqpoint{3.550377in}{1.074730in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.070612in}}{\pgfqpoint{3.560082in}{1.068298in}}{\pgfqpoint{3.565906in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.068298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{0.901540in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{0.901540in}}{\pgfqpoint{4.214512in}{0.903854in}}{\pgfqpoint{4.218630in}{0.907972in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{0.912090in}}{\pgfqpoint{4.225062in}{0.917676in}}{\pgfqpoint{4.225062in}{0.923500in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{0.929324in}}{\pgfqpoint{4.222748in}{0.934910in}}{\pgfqpoint{4.218630in}{0.939028in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{0.943146in}}{\pgfqpoint{4.208926in}{0.945460in}}{\pgfqpoint{4.203102in}{0.945460in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{0.945460in}}{\pgfqpoint{4.191692in}{0.943146in}}{\pgfqpoint{4.187574in}{0.939028in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{0.934910in}}{\pgfqpoint{4.181141in}{0.929324in}}{\pgfqpoint{4.181141in}{0.923500in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{0.917676in}}{\pgfqpoint{4.183455in}{0.912090in}}{\pgfqpoint{4.187574in}{0.907972in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{0.903854in}}{\pgfqpoint{4.197278in}{0.901540in}}{\pgfqpoint{4.203102in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{0.901540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.258620in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.258620in}}{\pgfqpoint{4.726544in}{1.260934in}}{\pgfqpoint{4.730663in}{1.265052in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.269170in}}{\pgfqpoint{4.737095in}{1.274756in}}{\pgfqpoint{4.737095in}{1.280580in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.286404in}}{\pgfqpoint{4.734781in}{1.291991in}}{\pgfqpoint{4.730663in}{1.296109in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.300227in}}{\pgfqpoint{4.720958in}{1.302541in}}{\pgfqpoint{4.715134in}{1.302541in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.302541in}}{\pgfqpoint{4.703724in}{1.300227in}}{\pgfqpoint{4.699606in}{1.296109in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.291991in}}{\pgfqpoint{4.693174in}{1.286404in}}{\pgfqpoint{4.693174in}{1.280580in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.274756in}}{\pgfqpoint{4.695488in}{1.269170in}}{\pgfqpoint{4.699606in}{1.265052in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.260934in}}{\pgfqpoint{4.709310in}{1.258620in}}{\pgfqpoint{4.715134in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.258620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.264776in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.264776in}}{\pgfqpoint{4.442082in}{1.267090in}}{\pgfqpoint{4.446200in}{1.271208in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.275326in}}{\pgfqpoint{4.452632in}{1.280912in}}{\pgfqpoint{4.452632in}{1.286736in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.292560in}}{\pgfqpoint{4.450318in}{1.298146in}}{\pgfqpoint{4.446200in}{1.302264in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.306382in}}{\pgfqpoint{4.436496in}{1.308696in}}{\pgfqpoint{4.430672in}{1.308696in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.308696in}}{\pgfqpoint{4.419262in}{1.306382in}}{\pgfqpoint{4.415144in}{1.302264in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.298146in}}{\pgfqpoint{4.408712in}{1.292560in}}{\pgfqpoint{4.408712in}{1.286736in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.280912in}}{\pgfqpoint{4.411025in}{1.275326in}}{\pgfqpoint{4.415144in}{1.271208in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.267090in}}{\pgfqpoint{4.424848in}{1.264776in}}{\pgfqpoint{4.430672in}{1.264776in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.264776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{0.919812in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{0.919812in}}{\pgfqpoint{4.260026in}{0.922126in}}{\pgfqpoint{4.264144in}{0.926244in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{0.930362in}}{\pgfqpoint{4.270576in}{0.935948in}}{\pgfqpoint{4.270576in}{0.941772in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{0.947596in}}{\pgfqpoint{4.268262in}{0.953182in}}{\pgfqpoint{4.264144in}{0.957300in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{0.961419in}}{\pgfqpoint{4.254440in}{0.963732in}}{\pgfqpoint{4.248616in}{0.963732in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{0.963732in}}{\pgfqpoint{4.237206in}{0.961419in}}{\pgfqpoint{4.233088in}{0.957300in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{0.953182in}}{\pgfqpoint{4.226655in}{0.947596in}}{\pgfqpoint{4.226655in}{0.941772in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{0.935948in}}{\pgfqpoint{4.228969in}{0.930362in}}{\pgfqpoint{4.233088in}{0.926244in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{0.922126in}}{\pgfqpoint{4.242792in}{0.919812in}}{\pgfqpoint{4.248616in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{0.919812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.484472in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.484472in}}{\pgfqpoint{4.999629in}{1.486786in}}{\pgfqpoint{5.003747in}{1.490904in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.495022in}}{\pgfqpoint{5.010179in}{1.500608in}}{\pgfqpoint{5.010179in}{1.506432in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.512256in}}{\pgfqpoint{5.007865in}{1.517842in}}{\pgfqpoint{5.003747in}{1.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.526078in}}{\pgfqpoint{4.994042in}{1.528392in}}{\pgfqpoint{4.988218in}{1.528392in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.528392in}}{\pgfqpoint{4.976808in}{1.526078in}}{\pgfqpoint{4.972690in}{1.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.517842in}}{\pgfqpoint{4.966258in}{1.512256in}}{\pgfqpoint{4.966258in}{1.506432in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.500608in}}{\pgfqpoint{4.968572in}{1.495022in}}{\pgfqpoint{4.972690in}{1.490904in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.486786in}}{\pgfqpoint{4.982394in}{1.484472in}}{\pgfqpoint{4.988218in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.484472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.458113in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.458113in}}{\pgfqpoint{4.908600in}{1.460427in}}{\pgfqpoint{4.912719in}{1.464545in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.468663in}}{\pgfqpoint{4.919151in}{1.474250in}}{\pgfqpoint{4.919151in}{1.480073in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.485897in}}{\pgfqpoint{4.916837in}{1.491484in}}{\pgfqpoint{4.912719in}{1.495602in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.499720in}}{\pgfqpoint{4.903014in}{1.502034in}}{\pgfqpoint{4.897190in}{1.502034in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.502034in}}{\pgfqpoint{4.885780in}{1.499720in}}{\pgfqpoint{4.881662in}{1.495602in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.491484in}}{\pgfqpoint{4.875230in}{1.485897in}}{\pgfqpoint{4.875230in}{1.480073in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.474250in}}{\pgfqpoint{4.877544in}{1.468663in}}{\pgfqpoint{4.881662in}{1.464545in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.460427in}}{\pgfqpoint{4.891366in}{1.458113in}}{\pgfqpoint{4.897190in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.458113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.261934in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.261934in}}{\pgfqpoint{4.601381in}{1.264248in}}{\pgfqpoint{4.605499in}{1.268367in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.272485in}}{\pgfqpoint{4.611931in}{1.278071in}}{\pgfqpoint{4.611931in}{1.283895in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.289719in}}{\pgfqpoint{4.609617in}{1.295305in}}{\pgfqpoint{4.605499in}{1.299423in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.303541in}}{\pgfqpoint{4.595795in}{1.305855in}}{\pgfqpoint{4.589971in}{1.305855in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.305855in}}{\pgfqpoint{4.578561in}{1.303541in}}{\pgfqpoint{4.574443in}{1.299423in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.295305in}}{\pgfqpoint{4.568011in}{1.289719in}}{\pgfqpoint{4.568011in}{1.283895in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.278071in}}{\pgfqpoint{4.570324in}{1.272485in}}{\pgfqpoint{4.574443in}{1.268367in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.264248in}}{\pgfqpoint{4.584147in}{1.261934in}}{\pgfqpoint{4.589971in}{1.261934in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.261934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.277525in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.277525in}}{\pgfqpoint{4.339675in}{1.279839in}}{\pgfqpoint{4.343794in}{1.283957in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.288075in}}{\pgfqpoint{4.350226in}{1.293661in}}{\pgfqpoint{4.350226in}{1.299485in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.305309in}}{\pgfqpoint{4.347912in}{1.310896in}}{\pgfqpoint{4.343794in}{1.315014in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.319132in}}{\pgfqpoint{4.334089in}{1.321446in}}{\pgfqpoint{4.328265in}{1.321446in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.321446in}}{\pgfqpoint{4.316855in}{1.319132in}}{\pgfqpoint{4.312737in}{1.315014in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.310896in}}{\pgfqpoint{4.306305in}{1.305309in}}{\pgfqpoint{4.306305in}{1.299485in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.293661in}}{\pgfqpoint{4.308619in}{1.288075in}}{\pgfqpoint{4.312737in}{1.283957in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.279839in}}{\pgfqpoint{4.322441in}{1.277525in}}{\pgfqpoint{4.328265in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.277525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.277541in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.277541in}}{\pgfqpoint{4.578624in}{1.279855in}}{\pgfqpoint{4.582742in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.288091in}}{\pgfqpoint{4.589174in}{1.293677in}}{\pgfqpoint{4.589174in}{1.299501in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.305325in}}{\pgfqpoint{4.586860in}{1.310912in}}{\pgfqpoint{4.582742in}{1.315030in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.319148in}}{\pgfqpoint{4.573038in}{1.321462in}}{\pgfqpoint{4.567214in}{1.321462in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.321462in}}{\pgfqpoint{4.555804in}{1.319148in}}{\pgfqpoint{4.551686in}{1.315030in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.310912in}}{\pgfqpoint{4.545254in}{1.305325in}}{\pgfqpoint{4.545254in}{1.299501in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.293677in}}{\pgfqpoint{4.547567in}{1.288091in}}{\pgfqpoint{4.551686in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.279855in}}{\pgfqpoint{4.561390in}{1.277541in}}{\pgfqpoint{4.567214in}{1.277541in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.277541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.491269in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.491269in}}{\pgfqpoint{5.022386in}{1.493582in}}{\pgfqpoint{5.026504in}{1.497701in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.501819in}}{\pgfqpoint{5.032936in}{1.507405in}}{\pgfqpoint{5.032936in}{1.513229in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.519053in}}{\pgfqpoint{5.030622in}{1.524639in}}{\pgfqpoint{5.026504in}{1.528757in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.532875in}}{\pgfqpoint{5.016799in}{1.535189in}}{\pgfqpoint{5.010975in}{1.535189in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.535189in}}{\pgfqpoint{4.999565in}{1.532875in}}{\pgfqpoint{4.995447in}{1.528757in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.524639in}}{\pgfqpoint{4.989015in}{1.519053in}}{\pgfqpoint{4.989015in}{1.513229in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.507405in}}{\pgfqpoint{4.991329in}{1.501819in}}{\pgfqpoint{4.995447in}{1.497701in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.493582in}}{\pgfqpoint{5.005151in}{1.491269in}}{\pgfqpoint{5.010975in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.491269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.271294in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.271294in}}{\pgfqpoint{4.567245in}{1.273608in}}{\pgfqpoint{4.571364in}{1.277726in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.281845in}}{\pgfqpoint{4.577796in}{1.287431in}}{\pgfqpoint{4.577796in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.299079in}}{\pgfqpoint{4.575482in}{1.304665in}}{\pgfqpoint{4.571364in}{1.308783in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.312901in}}{\pgfqpoint{4.561659in}{1.315215in}}{\pgfqpoint{4.555835in}{1.315215in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.315215in}}{\pgfqpoint{4.544425in}{1.312901in}}{\pgfqpoint{4.540307in}{1.308783in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.304665in}}{\pgfqpoint{4.533875in}{1.299079in}}{\pgfqpoint{4.533875in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.287431in}}{\pgfqpoint{4.536189in}{1.281845in}}{\pgfqpoint{4.540307in}{1.277726in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.273608in}}{\pgfqpoint{4.550011in}{1.271294in}}{\pgfqpoint{4.555835in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.271294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.264103in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.264103in}}{\pgfqpoint{4.544488in}{1.266417in}}{\pgfqpoint{4.548607in}{1.270535in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.274654in}}{\pgfqpoint{4.555039in}{1.280240in}}{\pgfqpoint{4.555039in}{1.286064in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.291888in}}{\pgfqpoint{4.552725in}{1.297474in}}{\pgfqpoint{4.548607in}{1.301592in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.305710in}}{\pgfqpoint{4.538902in}{1.308024in}}{\pgfqpoint{4.533078in}{1.308024in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.308024in}}{\pgfqpoint{4.521668in}{1.305710in}}{\pgfqpoint{4.517550in}{1.301592in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.297474in}}{\pgfqpoint{4.511118in}{1.291888in}}{\pgfqpoint{4.511118in}{1.286064in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.280240in}}{\pgfqpoint{4.513432in}{1.274654in}}{\pgfqpoint{4.517550in}{1.270535in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.266417in}}{\pgfqpoint{4.527254in}{1.264103in}}{\pgfqpoint{4.533078in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.264103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.467517in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.467517in}}{\pgfqpoint{4.874465in}{1.469831in}}{\pgfqpoint{4.878583in}{1.473949in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.478067in}}{\pgfqpoint{4.885015in}{1.483654in}}{\pgfqpoint{4.885015in}{1.489478in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.495302in}}{\pgfqpoint{4.882701in}{1.500888in}}{\pgfqpoint{4.878583in}{1.505006in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.509124in}}{\pgfqpoint{4.868879in}{1.511438in}}{\pgfqpoint{4.863055in}{1.511438in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.511438in}}{\pgfqpoint{4.851645in}{1.509124in}}{\pgfqpoint{4.847527in}{1.505006in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.500888in}}{\pgfqpoint{4.841095in}{1.495302in}}{\pgfqpoint{4.841095in}{1.489478in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.483654in}}{\pgfqpoint{4.843408in}{1.478067in}}{\pgfqpoint{4.847527in}{1.473949in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.469831in}}{\pgfqpoint{4.857231in}{1.467517in}}{\pgfqpoint{4.863055in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.467517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.277149in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.277149in}}{\pgfqpoint{4.180376in}{1.279463in}}{\pgfqpoint{4.184494in}{1.283581in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.287700in}}{\pgfqpoint{4.190927in}{1.293286in}}{\pgfqpoint{4.190927in}{1.299110in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.304934in}}{\pgfqpoint{4.188613in}{1.310520in}}{\pgfqpoint{4.184494in}{1.314638in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.318756in}}{\pgfqpoint{4.174790in}{1.321070in}}{\pgfqpoint{4.168966in}{1.321070in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.321070in}}{\pgfqpoint{4.157556in}{1.318756in}}{\pgfqpoint{4.153438in}{1.314638in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.310520in}}{\pgfqpoint{4.147006in}{1.304934in}}{\pgfqpoint{4.147006in}{1.299110in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.293286in}}{\pgfqpoint{4.149320in}{1.287700in}}{\pgfqpoint{4.153438in}{1.283581in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.279463in}}{\pgfqpoint{4.163142in}{1.277149in}}{\pgfqpoint{4.168966in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.277149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.276348in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.276348in}}{\pgfqpoint{3.747993in}{1.278662in}}{\pgfqpoint{3.752111in}{1.282780in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.286898in}}{\pgfqpoint{3.758543in}{1.292484in}}{\pgfqpoint{3.758543in}{1.298308in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.304132in}}{\pgfqpoint{3.756230in}{1.309718in}}{\pgfqpoint{3.752111in}{1.313836in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.317954in}}{\pgfqpoint{3.742407in}{1.320268in}}{\pgfqpoint{3.736583in}{1.320268in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.320268in}}{\pgfqpoint{3.725173in}{1.317954in}}{\pgfqpoint{3.721055in}{1.313836in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.309718in}}{\pgfqpoint{3.714623in}{1.304132in}}{\pgfqpoint{3.714623in}{1.298308in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.292484in}}{\pgfqpoint{3.716937in}{1.286898in}}{\pgfqpoint{3.721055in}{1.282780in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.278662in}}{\pgfqpoint{3.730759in}{1.276348in}}{\pgfqpoint{3.736583in}{1.276348in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.276348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.563578in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.563578in}}{\pgfqpoint{4.442082in}{1.565892in}}{\pgfqpoint{4.446200in}{1.570010in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.574128in}}{\pgfqpoint{4.452632in}{1.579714in}}{\pgfqpoint{4.452632in}{1.585538in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.591362in}}{\pgfqpoint{4.450318in}{1.596949in}}{\pgfqpoint{4.446200in}{1.601067in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.605185in}}{\pgfqpoint{4.436496in}{1.607499in}}{\pgfqpoint{4.430672in}{1.607499in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.607499in}}{\pgfqpoint{4.419262in}{1.605185in}}{\pgfqpoint{4.415144in}{1.601067in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.596949in}}{\pgfqpoint{4.408712in}{1.591362in}}{\pgfqpoint{4.408712in}{1.585538in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.579714in}}{\pgfqpoint{4.411025in}{1.574128in}}{\pgfqpoint{4.415144in}{1.570010in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.565892in}}{\pgfqpoint{4.424848in}{1.563578in}}{\pgfqpoint{4.430672in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.563578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.506555in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.506555in}}{\pgfqpoint{4.487596in}{1.508869in}}{\pgfqpoint{4.491714in}{1.512987in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.517106in}}{\pgfqpoint{4.498146in}{1.522692in}}{\pgfqpoint{4.498146in}{1.528516in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.534340in}}{\pgfqpoint{4.495832in}{1.539926in}}{\pgfqpoint{4.491714in}{1.544044in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.548162in}}{\pgfqpoint{4.482010in}{1.550476in}}{\pgfqpoint{4.476186in}{1.550476in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.550476in}}{\pgfqpoint{4.464776in}{1.548162in}}{\pgfqpoint{4.460658in}{1.544044in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.539926in}}{\pgfqpoint{4.454226in}{1.534340in}}{\pgfqpoint{4.454226in}{1.528516in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.522692in}}{\pgfqpoint{4.456539in}{1.517106in}}{\pgfqpoint{4.460658in}{1.512987in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.508869in}}{\pgfqpoint{4.470362in}{1.506555in}}{\pgfqpoint{4.476186in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.506555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.267814in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.267814in}}{\pgfqpoint{3.554559in}{1.270128in}}{\pgfqpoint{3.558677in}{1.274246in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.278364in}}{\pgfqpoint{3.565109in}{1.283950in}}{\pgfqpoint{3.565109in}{1.289774in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.295598in}}{\pgfqpoint{3.562795in}{1.301185in}}{\pgfqpoint{3.558677in}{1.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.309421in}}{\pgfqpoint{3.548973in}{1.311735in}}{\pgfqpoint{3.543149in}{1.311735in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.311735in}}{\pgfqpoint{3.531739in}{1.309421in}}{\pgfqpoint{3.527620in}{1.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.301185in}}{\pgfqpoint{3.521188in}{1.295598in}}{\pgfqpoint{3.521188in}{1.289774in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.283950in}}{\pgfqpoint{3.523502in}{1.278364in}}{\pgfqpoint{3.527620in}{1.274246in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.270128in}}{\pgfqpoint{3.537325in}{1.267814in}}{\pgfqpoint{3.543149in}{1.267814in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.267814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.268569in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.268569in}}{\pgfqpoint{4.168998in}{1.270883in}}{\pgfqpoint{4.173116in}{1.275001in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.279119in}}{\pgfqpoint{4.179548in}{1.284705in}}{\pgfqpoint{4.179548in}{1.290529in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.296353in}}{\pgfqpoint{4.177234in}{1.301939in}}{\pgfqpoint{4.173116in}{1.306058in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.310176in}}{\pgfqpoint{4.163412in}{1.312490in}}{\pgfqpoint{4.157588in}{1.312490in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.312490in}}{\pgfqpoint{4.146178in}{1.310176in}}{\pgfqpoint{4.142059in}{1.306058in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.301939in}}{\pgfqpoint{4.135627in}{1.296353in}}{\pgfqpoint{4.135627in}{1.290529in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.284705in}}{\pgfqpoint{4.137941in}{1.279119in}}{\pgfqpoint{4.142059in}{1.275001in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.270883in}}{\pgfqpoint{4.151764in}{1.268569in}}{\pgfqpoint{4.157588in}{1.268569in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.268569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.285473in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.285473in}}{\pgfqpoint{4.464839in}{1.287787in}}{\pgfqpoint{4.468957in}{1.291905in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.296023in}}{\pgfqpoint{4.475389in}{1.301610in}}{\pgfqpoint{4.475389in}{1.307434in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.313257in}}{\pgfqpoint{4.473075in}{1.318844in}}{\pgfqpoint{4.468957in}{1.322962in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.327080in}}{\pgfqpoint{4.459253in}{1.329394in}}{\pgfqpoint{4.453429in}{1.329394in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.329394in}}{\pgfqpoint{4.442019in}{1.327080in}}{\pgfqpoint{4.437901in}{1.322962in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.318844in}}{\pgfqpoint{4.431469in}{1.313257in}}{\pgfqpoint{4.431469in}{1.307434in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.301610in}}{\pgfqpoint{4.433782in}{1.296023in}}{\pgfqpoint{4.437901in}{1.291905in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.287787in}}{\pgfqpoint{4.447605in}{1.285473in}}{\pgfqpoint{4.453429in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.285473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.269863in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.269863in}}{\pgfqpoint{4.453460in}{1.272177in}}{\pgfqpoint{4.457579in}{1.276295in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.280413in}}{\pgfqpoint{4.464011in}{1.286000in}}{\pgfqpoint{4.464011in}{1.291823in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.297647in}}{\pgfqpoint{4.461697in}{1.303234in}}{\pgfqpoint{4.457579in}{1.307352in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.311470in}}{\pgfqpoint{4.447874in}{1.313784in}}{\pgfqpoint{4.442050in}{1.313784in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.313784in}}{\pgfqpoint{4.430640in}{1.311470in}}{\pgfqpoint{4.426522in}{1.307352in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.303234in}}{\pgfqpoint{4.420090in}{1.297647in}}{\pgfqpoint{4.420090in}{1.291823in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.286000in}}{\pgfqpoint{4.422404in}{1.280413in}}{\pgfqpoint{4.426522in}{1.276295in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.272177in}}{\pgfqpoint{4.436226in}{1.269863in}}{\pgfqpoint{4.442050in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.269863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.265980in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.265980in}}{\pgfqpoint{4.669652in}{1.268294in}}{\pgfqpoint{4.673770in}{1.272412in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.276531in}}{\pgfqpoint{4.680202in}{1.282117in}}{\pgfqpoint{4.680202in}{1.287941in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.293765in}}{\pgfqpoint{4.677888in}{1.299351in}}{\pgfqpoint{4.673770in}{1.303469in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.307587in}}{\pgfqpoint{4.664066in}{1.309901in}}{\pgfqpoint{4.658242in}{1.309901in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.309901in}}{\pgfqpoint{4.646832in}{1.307587in}}{\pgfqpoint{4.642714in}{1.303469in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.299351in}}{\pgfqpoint{4.636282in}{1.293765in}}{\pgfqpoint{4.636282in}{1.287941in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.282117in}}{\pgfqpoint{4.638595in}{1.276531in}}{\pgfqpoint{4.642714in}{1.272412in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.268294in}}{\pgfqpoint{4.652418in}{1.265980in}}{\pgfqpoint{4.658242in}{1.265980in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.265980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.246187in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.246187in}}{\pgfqpoint{4.942736in}{1.248501in}}{\pgfqpoint{4.946854in}{1.252619in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.256737in}}{\pgfqpoint{4.953286in}{1.262323in}}{\pgfqpoint{4.953286in}{1.268147in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.273971in}}{\pgfqpoint{4.950972in}{1.279557in}}{\pgfqpoint{4.946854in}{1.283676in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.287794in}}{\pgfqpoint{4.937150in}{1.290108in}}{\pgfqpoint{4.931326in}{1.290108in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.290108in}}{\pgfqpoint{4.919916in}{1.287794in}}{\pgfqpoint{4.915798in}{1.283676in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.279557in}}{\pgfqpoint{4.909366in}{1.273971in}}{\pgfqpoint{4.909366in}{1.268147in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.262323in}}{\pgfqpoint{4.911680in}{1.256737in}}{\pgfqpoint{4.915798in}{1.252619in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.248501in}}{\pgfqpoint{4.925502in}{1.246187in}}{\pgfqpoint{4.931326in}{1.246187in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.246187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.275226in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.275226in}}{\pgfqpoint{4.407946in}{1.277540in}}{\pgfqpoint{4.412065in}{1.281658in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.285776in}}{\pgfqpoint{4.418497in}{1.291363in}}{\pgfqpoint{4.418497in}{1.297187in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.303011in}}{\pgfqpoint{4.416183in}{1.308597in}}{\pgfqpoint{4.412065in}{1.312715in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.316833in}}{\pgfqpoint{4.402360in}{1.319147in}}{\pgfqpoint{4.396536in}{1.319147in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.319147in}}{\pgfqpoint{4.385126in}{1.316833in}}{\pgfqpoint{4.381008in}{1.312715in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.308597in}}{\pgfqpoint{4.374576in}{1.303011in}}{\pgfqpoint{4.374576in}{1.297187in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.291363in}}{\pgfqpoint{4.376890in}{1.285776in}}{\pgfqpoint{4.381008in}{1.281658in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.277540in}}{\pgfqpoint{4.390712in}{1.275226in}}{\pgfqpoint{4.396536in}{1.275226in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.275226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.266702in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.266702in}}{\pgfqpoint{4.351054in}{1.269016in}}{\pgfqpoint{4.355172in}{1.273134in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.277252in}}{\pgfqpoint{4.361604in}{1.282838in}}{\pgfqpoint{4.361604in}{1.288662in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.294486in}}{\pgfqpoint{4.359290in}{1.300072in}}{\pgfqpoint{4.355172in}{1.304190in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.308309in}}{\pgfqpoint{4.345468in}{1.310622in}}{\pgfqpoint{4.339644in}{1.310622in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.310622in}}{\pgfqpoint{4.328234in}{1.308309in}}{\pgfqpoint{4.324116in}{1.304190in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.300072in}}{\pgfqpoint{4.317684in}{1.294486in}}{\pgfqpoint{4.317684in}{1.288662in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.282838in}}{\pgfqpoint{4.319997in}{1.277252in}}{\pgfqpoint{4.324116in}{1.273134in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.269016in}}{\pgfqpoint{4.333820in}{1.266702in}}{\pgfqpoint{4.339644in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.266702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.278264in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.278264in}}{\pgfqpoint{4.521731in}{1.280578in}}{\pgfqpoint{4.525850in}{1.284696in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.288815in}}{\pgfqpoint{4.532282in}{1.294401in}}{\pgfqpoint{4.532282in}{1.300225in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.306049in}}{\pgfqpoint{4.529968in}{1.311635in}}{\pgfqpoint{4.525850in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.319871in}}{\pgfqpoint{4.516145in}{1.322185in}}{\pgfqpoint{4.510321in}{1.322185in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.322185in}}{\pgfqpoint{4.498911in}{1.319871in}}{\pgfqpoint{4.494793in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.311635in}}{\pgfqpoint{4.488361in}{1.306049in}}{\pgfqpoint{4.488361in}{1.300225in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.294401in}}{\pgfqpoint{4.490675in}{1.288815in}}{\pgfqpoint{4.494793in}{1.284696in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.280578in}}{\pgfqpoint{4.504497in}{1.278264in}}{\pgfqpoint{4.510321in}{1.278264in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.278264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.431708in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.431708in}}{\pgfqpoint{4.828951in}{1.434022in}}{\pgfqpoint{4.833069in}{1.438140in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.442258in}}{\pgfqpoint{4.839501in}{1.447845in}}{\pgfqpoint{4.839501in}{1.453669in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.459493in}}{\pgfqpoint{4.837187in}{1.465079in}}{\pgfqpoint{4.833069in}{1.469197in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.473315in}}{\pgfqpoint{4.823365in}{1.475629in}}{\pgfqpoint{4.817541in}{1.475629in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.475629in}}{\pgfqpoint{4.806131in}{1.473315in}}{\pgfqpoint{4.802013in}{1.469197in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.465079in}}{\pgfqpoint{4.795581in}{1.459493in}}{\pgfqpoint{4.795581in}{1.453669in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.447845in}}{\pgfqpoint{4.797894in}{1.442258in}}{\pgfqpoint{4.802013in}{1.438140in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.434022in}}{\pgfqpoint{4.811717in}{1.431708in}}{\pgfqpoint{4.817541in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.431708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.273589in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.273589in}}{\pgfqpoint{4.396568in}{1.275903in}}{\pgfqpoint{4.400686in}{1.280021in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.284139in}}{\pgfqpoint{4.407118in}{1.289725in}}{\pgfqpoint{4.407118in}{1.295549in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.301373in}}{\pgfqpoint{4.404804in}{1.306959in}}{\pgfqpoint{4.400686in}{1.311077in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.315195in}}{\pgfqpoint{4.390982in}{1.317509in}}{\pgfqpoint{4.385158in}{1.317509in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.317509in}}{\pgfqpoint{4.373748in}{1.315195in}}{\pgfqpoint{4.369630in}{1.311077in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.306959in}}{\pgfqpoint{4.363198in}{1.301373in}}{\pgfqpoint{4.363198in}{1.295549in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.289725in}}{\pgfqpoint{4.365511in}{1.284139in}}{\pgfqpoint{4.369630in}{1.280021in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.275903in}}{\pgfqpoint{4.379334in}{1.273589in}}{\pgfqpoint{4.385158in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.273589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.446131in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.446131in}}{\pgfqpoint{4.806194in}{1.448445in}}{\pgfqpoint{4.810312in}{1.452563in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.456682in}}{\pgfqpoint{4.816744in}{1.462268in}}{\pgfqpoint{4.816744in}{1.468092in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.473916in}}{\pgfqpoint{4.814430in}{1.479502in}}{\pgfqpoint{4.810312in}{1.483620in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.487738in}}{\pgfqpoint{4.800608in}{1.490052in}}{\pgfqpoint{4.794784in}{1.490052in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.490052in}}{\pgfqpoint{4.783374in}{1.487738in}}{\pgfqpoint{4.779256in}{1.483620in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.479502in}}{\pgfqpoint{4.772824in}{1.473916in}}{\pgfqpoint{4.772824in}{1.468092in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.462268in}}{\pgfqpoint{4.775137in}{1.456682in}}{\pgfqpoint{4.779256in}{1.452563in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.448445in}}{\pgfqpoint{4.788960in}{1.446131in}}{\pgfqpoint{4.794784in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.446131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.536344in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.536344in}}{\pgfqpoint{4.237269in}{1.538658in}}{\pgfqpoint{4.241387in}{1.542776in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.546894in}}{\pgfqpoint{4.247819in}{1.552481in}}{\pgfqpoint{4.247819in}{1.558305in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.564128in}}{\pgfqpoint{4.245505in}{1.569715in}}{\pgfqpoint{4.241387in}{1.573833in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.577951in}}{\pgfqpoint{4.231683in}{1.580265in}}{\pgfqpoint{4.225859in}{1.580265in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.580265in}}{\pgfqpoint{4.214449in}{1.577951in}}{\pgfqpoint{4.210331in}{1.573833in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.569715in}}{\pgfqpoint{4.203898in}{1.564128in}}{\pgfqpoint{4.203898in}{1.558305in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.552481in}}{\pgfqpoint{4.206212in}{1.546894in}}{\pgfqpoint{4.210331in}{1.542776in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.538658in}}{\pgfqpoint{4.220035in}{1.536344in}}{\pgfqpoint{4.225859in}{1.536344in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.536344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.490352in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.490352in}}{\pgfqpoint{5.011007in}{1.492666in}}{\pgfqpoint{5.015125in}{1.496784in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.500902in}}{\pgfqpoint{5.021557in}{1.506488in}}{\pgfqpoint{5.021557in}{1.512312in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.518136in}}{\pgfqpoint{5.019243in}{1.523723in}}{\pgfqpoint{5.015125in}{1.527841in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.531959in}}{\pgfqpoint{5.005421in}{1.534273in}}{\pgfqpoint{4.999597in}{1.534273in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.534273in}}{\pgfqpoint{4.988187in}{1.531959in}}{\pgfqpoint{4.984069in}{1.527841in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.523723in}}{\pgfqpoint{4.977637in}{1.518136in}}{\pgfqpoint{4.977637in}{1.512312in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.506488in}}{\pgfqpoint{4.979951in}{1.500902in}}{\pgfqpoint{4.984069in}{1.496784in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.492666in}}{\pgfqpoint{4.993773in}{1.490352in}}{\pgfqpoint{4.999597in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.490352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.422135in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.422135in}}{\pgfqpoint{4.339675in}{1.424449in}}{\pgfqpoint{4.343794in}{1.428567in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.432685in}}{\pgfqpoint{4.350226in}{1.438271in}}{\pgfqpoint{4.350226in}{1.444095in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.449919in}}{\pgfqpoint{4.347912in}{1.455505in}}{\pgfqpoint{4.343794in}{1.459623in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.463742in}}{\pgfqpoint{4.334089in}{1.466055in}}{\pgfqpoint{4.328265in}{1.466055in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.466055in}}{\pgfqpoint{4.316855in}{1.463742in}}{\pgfqpoint{4.312737in}{1.459623in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.455505in}}{\pgfqpoint{4.306305in}{1.449919in}}{\pgfqpoint{4.306305in}{1.444095in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.438271in}}{\pgfqpoint{4.308619in}{1.432685in}}{\pgfqpoint{4.312737in}{1.428567in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.424449in}}{\pgfqpoint{4.322441in}{1.422135in}}{\pgfqpoint{4.328265in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.422135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.265732in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.265732in}}{\pgfqpoint{4.965493in}{1.268045in}}{\pgfqpoint{4.969611in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.276282in}}{\pgfqpoint{4.976043in}{1.281868in}}{\pgfqpoint{4.976043in}{1.287692in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.293516in}}{\pgfqpoint{4.973729in}{1.299102in}}{\pgfqpoint{4.969611in}{1.303220in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.307338in}}{\pgfqpoint{4.959907in}{1.309652in}}{\pgfqpoint{4.954083in}{1.309652in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.309652in}}{\pgfqpoint{4.942673in}{1.307338in}}{\pgfqpoint{4.938555in}{1.303220in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.299102in}}{\pgfqpoint{4.932123in}{1.293516in}}{\pgfqpoint{4.932123in}{1.287692in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.281868in}}{\pgfqpoint{4.934437in}{1.276282in}}{\pgfqpoint{4.938555in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.268045in}}{\pgfqpoint{4.948259in}{1.265732in}}{\pgfqpoint{4.954083in}{1.265732in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.265732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.277475in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.277475in}}{\pgfqpoint{4.533110in}{1.279789in}}{\pgfqpoint{4.537228in}{1.283907in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.288026in}}{\pgfqpoint{4.543660in}{1.293612in}}{\pgfqpoint{4.543660in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.305260in}}{\pgfqpoint{4.541346in}{1.310846in}}{\pgfqpoint{4.537228in}{1.314964in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.319082in}}{\pgfqpoint{4.527524in}{1.321396in}}{\pgfqpoint{4.521700in}{1.321396in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.321396in}}{\pgfqpoint{4.510290in}{1.319082in}}{\pgfqpoint{4.506172in}{1.314964in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.310846in}}{\pgfqpoint{4.499740in}{1.305260in}}{\pgfqpoint{4.499740in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.293612in}}{\pgfqpoint{4.502053in}{1.288026in}}{\pgfqpoint{4.506172in}{1.283907in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.279789in}}{\pgfqpoint{4.515876in}{1.277475in}}{\pgfqpoint{4.521700in}{1.277475in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.277475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.294518in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.294518in}}{\pgfqpoint{4.316918in}{1.296832in}}{\pgfqpoint{4.321037in}{1.300950in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.305068in}}{\pgfqpoint{4.327469in}{1.310654in}}{\pgfqpoint{4.327469in}{1.316478in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.322302in}}{\pgfqpoint{4.325155in}{1.327888in}}{\pgfqpoint{4.321037in}{1.332006in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.336124in}}{\pgfqpoint{4.311332in}{1.338438in}}{\pgfqpoint{4.305508in}{1.338438in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.338438in}}{\pgfqpoint{4.294098in}{1.336124in}}{\pgfqpoint{4.289980in}{1.332006in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.327888in}}{\pgfqpoint{4.283548in}{1.322302in}}{\pgfqpoint{4.283548in}{1.316478in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.310654in}}{\pgfqpoint{4.285862in}{1.305068in}}{\pgfqpoint{4.289980in}{1.300950in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.296832in}}{\pgfqpoint{4.299684in}{1.294518in}}{\pgfqpoint{4.305508in}{1.294518in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.294518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.278967in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.278967in}}{\pgfqpoint{4.419325in}{1.281281in}}{\pgfqpoint{4.423443in}{1.285399in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.289518in}}{\pgfqpoint{4.429875in}{1.295104in}}{\pgfqpoint{4.429875in}{1.300928in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.306752in}}{\pgfqpoint{4.427561in}{1.312338in}}{\pgfqpoint{4.423443in}{1.316456in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.320574in}}{\pgfqpoint{4.413739in}{1.322888in}}{\pgfqpoint{4.407915in}{1.322888in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.322888in}}{\pgfqpoint{4.396505in}{1.320574in}}{\pgfqpoint{4.392387in}{1.316456in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.312338in}}{\pgfqpoint{4.385955in}{1.306752in}}{\pgfqpoint{4.385955in}{1.300928in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.295104in}}{\pgfqpoint{4.388268in}{1.289518in}}{\pgfqpoint{4.392387in}{1.285399in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.281281in}}{\pgfqpoint{4.402091in}{1.278967in}}{\pgfqpoint{4.407915in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.278967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.272468in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.272468in}}{\pgfqpoint{4.487596in}{1.274781in}}{\pgfqpoint{4.491714in}{1.278900in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.283018in}}{\pgfqpoint{4.498146in}{1.288604in}}{\pgfqpoint{4.498146in}{1.294428in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.300252in}}{\pgfqpoint{4.495832in}{1.305838in}}{\pgfqpoint{4.491714in}{1.309956in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.314074in}}{\pgfqpoint{4.482010in}{1.316388in}}{\pgfqpoint{4.476186in}{1.316388in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.316388in}}{\pgfqpoint{4.464776in}{1.314074in}}{\pgfqpoint{4.460658in}{1.309956in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.305838in}}{\pgfqpoint{4.454226in}{1.300252in}}{\pgfqpoint{4.454226in}{1.294428in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.288604in}}{\pgfqpoint{4.456539in}{1.283018in}}{\pgfqpoint{4.460658in}{1.278900in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.274781in}}{\pgfqpoint{4.470362in}{1.272468in}}{\pgfqpoint{4.476186in}{1.272468in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.272468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.264098in}}{\pgfqpoint{4.976872in}{1.266412in}}{\pgfqpoint{4.980990in}{1.270530in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.274648in}}{\pgfqpoint{4.987422in}{1.280234in}}{\pgfqpoint{4.987422in}{1.286058in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.291882in}}{\pgfqpoint{4.985108in}{1.297468in}}{\pgfqpoint{4.980990in}{1.301586in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.305705in}}{\pgfqpoint{4.971285in}{1.308018in}}{\pgfqpoint{4.965461in}{1.308018in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.308018in}}{\pgfqpoint{4.954051in}{1.305705in}}{\pgfqpoint{4.949933in}{1.301586in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.297468in}}{\pgfqpoint{4.943501in}{1.291882in}}{\pgfqpoint{4.943501in}{1.286058in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.280234in}}{\pgfqpoint{4.945815in}{1.274648in}}{\pgfqpoint{4.949933in}{1.270530in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.266412in}}{\pgfqpoint{4.959637in}{1.264098in}}{\pgfqpoint{4.965461in}{1.264098in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.264098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.036022in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.036022in}}{\pgfqpoint{3.736615in}{1.038336in}}{\pgfqpoint{3.740733in}{1.042454in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.046572in}}{\pgfqpoint{3.747165in}{1.052158in}}{\pgfqpoint{3.747165in}{1.057982in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.063806in}}{\pgfqpoint{3.744851in}{1.069392in}}{\pgfqpoint{3.740733in}{1.073510in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.077629in}}{\pgfqpoint{3.731029in}{1.079942in}}{\pgfqpoint{3.725205in}{1.079942in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.079942in}}{\pgfqpoint{3.713795in}{1.077629in}}{\pgfqpoint{3.709676in}{1.073510in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.069392in}}{\pgfqpoint{3.703244in}{1.063806in}}{\pgfqpoint{3.703244in}{1.057982in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.052158in}}{\pgfqpoint{3.705558in}{1.046572in}}{\pgfqpoint{3.709676in}{1.042454in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.038336in}}{\pgfqpoint{3.719381in}{1.036022in}}{\pgfqpoint{3.725205in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.036022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.422868in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.422868in}}{\pgfqpoint{4.351054in}{1.425181in}}{\pgfqpoint{4.355172in}{1.429300in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.433418in}}{\pgfqpoint{4.361604in}{1.439004in}}{\pgfqpoint{4.361604in}{1.444828in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.450652in}}{\pgfqpoint{4.359290in}{1.456238in}}{\pgfqpoint{4.355172in}{1.460356in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.464474in}}{\pgfqpoint{4.345468in}{1.466788in}}{\pgfqpoint{4.339644in}{1.466788in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.466788in}}{\pgfqpoint{4.328234in}{1.464474in}}{\pgfqpoint{4.324116in}{1.460356in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.456238in}}{\pgfqpoint{4.317684in}{1.450652in}}{\pgfqpoint{4.317684in}{1.444828in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.439004in}}{\pgfqpoint{4.319997in}{1.433418in}}{\pgfqpoint{4.324116in}{1.429300in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.425181in}}{\pgfqpoint{4.333820in}{1.422868in}}{\pgfqpoint{4.339644in}{1.422868in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.422868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.265334in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.265334in}}{\pgfqpoint{3.975563in}{1.267648in}}{\pgfqpoint{3.979681in}{1.271766in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.275885in}}{\pgfqpoint{3.986113in}{1.281471in}}{\pgfqpoint{3.986113in}{1.287295in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.293119in}}{\pgfqpoint{3.983800in}{1.298705in}}{\pgfqpoint{3.979681in}{1.302823in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.306941in}}{\pgfqpoint{3.969977in}{1.309255in}}{\pgfqpoint{3.964153in}{1.309255in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.309255in}}{\pgfqpoint{3.952743in}{1.306941in}}{\pgfqpoint{3.948625in}{1.302823in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.298705in}}{\pgfqpoint{3.942193in}{1.293119in}}{\pgfqpoint{3.942193in}{1.287295in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.281471in}}{\pgfqpoint{3.944507in}{1.275885in}}{\pgfqpoint{3.948625in}{1.271766in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.267648in}}{\pgfqpoint{3.958329in}{1.265334in}}{\pgfqpoint{3.964153in}{1.265334in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.265334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.287249in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.287249in}}{\pgfqpoint{4.737923in}{1.289562in}}{\pgfqpoint{4.742041in}{1.293681in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.297799in}}{\pgfqpoint{4.748473in}{1.303385in}}{\pgfqpoint{4.748473in}{1.309209in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.315033in}}{\pgfqpoint{4.746159in}{1.320619in}}{\pgfqpoint{4.742041in}{1.324737in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.328855in}}{\pgfqpoint{4.732337in}{1.331169in}}{\pgfqpoint{4.726513in}{1.331169in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.331169in}}{\pgfqpoint{4.715103in}{1.328855in}}{\pgfqpoint{4.710985in}{1.324737in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.320619in}}{\pgfqpoint{4.704553in}{1.315033in}}{\pgfqpoint{4.704553in}{1.309209in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.303385in}}{\pgfqpoint{4.706866in}{1.297799in}}{\pgfqpoint{4.710985in}{1.293681in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.289562in}}{\pgfqpoint{4.720689in}{1.287249in}}{\pgfqpoint{4.726513in}{1.287249in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.287249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.263736in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.263736in}}{\pgfqpoint{4.362432in}{1.266050in}}{\pgfqpoint{4.366551in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.274287in}}{\pgfqpoint{4.372983in}{1.279873in}}{\pgfqpoint{4.372983in}{1.285697in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.291521in}}{\pgfqpoint{4.370669in}{1.297107in}}{\pgfqpoint{4.366551in}{1.301225in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.305343in}}{\pgfqpoint{4.356846in}{1.307657in}}{\pgfqpoint{4.351022in}{1.307657in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.307657in}}{\pgfqpoint{4.339612in}{1.305343in}}{\pgfqpoint{4.335494in}{1.301225in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.297107in}}{\pgfqpoint{4.329062in}{1.291521in}}{\pgfqpoint{4.329062in}{1.285697in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.279873in}}{\pgfqpoint{4.331376in}{1.274287in}}{\pgfqpoint{4.335494in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.266050in}}{\pgfqpoint{4.345198in}{1.263736in}}{\pgfqpoint{4.351022in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.263736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.252538in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.252538in}}{\pgfqpoint{4.999629in}{1.254852in}}{\pgfqpoint{5.003747in}{1.258970in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.263088in}}{\pgfqpoint{5.010179in}{1.268674in}}{\pgfqpoint{5.010179in}{1.274498in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.280322in}}{\pgfqpoint{5.007865in}{1.285908in}}{\pgfqpoint{5.003747in}{1.290026in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.294145in}}{\pgfqpoint{4.994042in}{1.296458in}}{\pgfqpoint{4.988218in}{1.296458in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.296458in}}{\pgfqpoint{4.976808in}{1.294145in}}{\pgfqpoint{4.972690in}{1.290026in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.285908in}}{\pgfqpoint{4.966258in}{1.280322in}}{\pgfqpoint{4.966258in}{1.274498in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.268674in}}{\pgfqpoint{4.968572in}{1.263088in}}{\pgfqpoint{4.972690in}{1.258970in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.254852in}}{\pgfqpoint{4.982394in}{1.252538in}}{\pgfqpoint{4.988218in}{1.252538in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.252538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.281419in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.281419in}}{\pgfqpoint{4.510353in}{1.283733in}}{\pgfqpoint{4.514471in}{1.287851in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.291970in}}{\pgfqpoint{4.520903in}{1.297556in}}{\pgfqpoint{4.520903in}{1.303380in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.309204in}}{\pgfqpoint{4.518589in}{1.314790in}}{\pgfqpoint{4.514471in}{1.318908in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.323026in}}{\pgfqpoint{4.504767in}{1.325340in}}{\pgfqpoint{4.498943in}{1.325340in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.325340in}}{\pgfqpoint{4.487533in}{1.323026in}}{\pgfqpoint{4.483415in}{1.318908in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.314790in}}{\pgfqpoint{4.476983in}{1.309204in}}{\pgfqpoint{4.476983in}{1.303380in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.297556in}}{\pgfqpoint{4.479296in}{1.291970in}}{\pgfqpoint{4.483415in}{1.287851in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.283733in}}{\pgfqpoint{4.493119in}{1.281419in}}{\pgfqpoint{4.498943in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.281419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.443865in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.443865in}}{\pgfqpoint{4.976872in}{1.446179in}}{\pgfqpoint{4.980990in}{1.450297in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.454415in}}{\pgfqpoint{4.987422in}{1.460002in}}{\pgfqpoint{4.987422in}{1.465826in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.471649in}}{\pgfqpoint{4.985108in}{1.477236in}}{\pgfqpoint{4.980990in}{1.481354in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.485472in}}{\pgfqpoint{4.971285in}{1.487786in}}{\pgfqpoint{4.965461in}{1.487786in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.487786in}}{\pgfqpoint{4.954051in}{1.485472in}}{\pgfqpoint{4.949933in}{1.481354in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.477236in}}{\pgfqpoint{4.943501in}{1.471649in}}{\pgfqpoint{4.943501in}{1.465826in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.460002in}}{\pgfqpoint{4.945815in}{1.454415in}}{\pgfqpoint{4.949933in}{1.450297in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.446179in}}{\pgfqpoint{4.959637in}{1.443865in}}{\pgfqpoint{4.965461in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.443865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.296900in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.296900in}}{\pgfqpoint{4.863086in}{1.299214in}}{\pgfqpoint{4.867205in}{1.303332in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.307450in}}{\pgfqpoint{4.873637in}{1.313036in}}{\pgfqpoint{4.873637in}{1.318860in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.324684in}}{\pgfqpoint{4.871323in}{1.330270in}}{\pgfqpoint{4.867205in}{1.334388in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.338507in}}{\pgfqpoint{4.857500in}{1.340820in}}{\pgfqpoint{4.851676in}{1.340820in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.340820in}}{\pgfqpoint{4.840266in}{1.338507in}}{\pgfqpoint{4.836148in}{1.334388in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.330270in}}{\pgfqpoint{4.829716in}{1.324684in}}{\pgfqpoint{4.829716in}{1.318860in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.313036in}}{\pgfqpoint{4.832030in}{1.307450in}}{\pgfqpoint{4.836148in}{1.303332in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.299214in}}{\pgfqpoint{4.845852in}{1.296900in}}{\pgfqpoint{4.851676in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.296900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.259203in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.259203in}}{\pgfqpoint{4.225890in}{1.261517in}}{\pgfqpoint{4.230009in}{1.265635in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.269753in}}{\pgfqpoint{4.236441in}{1.275339in}}{\pgfqpoint{4.236441in}{1.281163in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.286987in}}{\pgfqpoint{4.234127in}{1.292573in}}{\pgfqpoint{4.230009in}{1.296692in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.300810in}}{\pgfqpoint{4.220304in}{1.303124in}}{\pgfqpoint{4.214480in}{1.303124in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.303124in}}{\pgfqpoint{4.203070in}{1.300810in}}{\pgfqpoint{4.198952in}{1.296692in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.292573in}}{\pgfqpoint{4.192520in}{1.286987in}}{\pgfqpoint{4.192520in}{1.281163in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.275339in}}{\pgfqpoint{4.194834in}{1.269753in}}{\pgfqpoint{4.198952in}{1.265635in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.261517in}}{\pgfqpoint{4.208656in}{1.259203in}}{\pgfqpoint{4.214480in}{1.259203in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.259203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.271290in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.271290in}}{\pgfqpoint{4.658273in}{1.273604in}}{\pgfqpoint{4.662392in}{1.277722in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.281840in}}{\pgfqpoint{4.668824in}{1.287426in}}{\pgfqpoint{4.668824in}{1.293250in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.299074in}}{\pgfqpoint{4.666510in}{1.304661in}}{\pgfqpoint{4.662392in}{1.308779in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.312897in}}{\pgfqpoint{4.652687in}{1.315211in}}{\pgfqpoint{4.646863in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.315211in}}{\pgfqpoint{4.635453in}{1.312897in}}{\pgfqpoint{4.631335in}{1.308779in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.304661in}}{\pgfqpoint{4.624903in}{1.299074in}}{\pgfqpoint{4.624903in}{1.293250in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.287426in}}{\pgfqpoint{4.627217in}{1.281840in}}{\pgfqpoint{4.631335in}{1.277722in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.273604in}}{\pgfqpoint{4.641039in}{1.271290in}}{\pgfqpoint{4.646863in}{1.271290in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.271290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.279935in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.279935in}}{\pgfqpoint{4.385189in}{1.282249in}}{\pgfqpoint{4.389308in}{1.286367in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.290485in}}{\pgfqpoint{4.395740in}{1.296071in}}{\pgfqpoint{4.395740in}{1.301895in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.307719in}}{\pgfqpoint{4.393426in}{1.313305in}}{\pgfqpoint{4.389308in}{1.317423in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.321541in}}{\pgfqpoint{4.379603in}{1.323855in}}{\pgfqpoint{4.373779in}{1.323855in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.323855in}}{\pgfqpoint{4.362369in}{1.321541in}}{\pgfqpoint{4.358251in}{1.317423in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.313305in}}{\pgfqpoint{4.351819in}{1.307719in}}{\pgfqpoint{4.351819in}{1.301895in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.296071in}}{\pgfqpoint{4.354133in}{1.290485in}}{\pgfqpoint{4.358251in}{1.286367in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.282249in}}{\pgfqpoint{4.367955in}{1.279935in}}{\pgfqpoint{4.373779in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.279935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.560662in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.560662in}}{\pgfqpoint{4.681030in}{1.562976in}}{\pgfqpoint{4.685149in}{1.567094in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.571213in}}{\pgfqpoint{4.691581in}{1.576799in}}{\pgfqpoint{4.691581in}{1.582623in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.588447in}}{\pgfqpoint{4.689267in}{1.594033in}}{\pgfqpoint{4.685149in}{1.598151in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.602269in}}{\pgfqpoint{4.675444in}{1.604583in}}{\pgfqpoint{4.669620in}{1.604583in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.604583in}}{\pgfqpoint{4.658210in}{1.602269in}}{\pgfqpoint{4.654092in}{1.598151in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.594033in}}{\pgfqpoint{4.647660in}{1.588447in}}{\pgfqpoint{4.647660in}{1.582623in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.576799in}}{\pgfqpoint{4.649974in}{1.571213in}}{\pgfqpoint{4.654092in}{1.567094in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.562976in}}{\pgfqpoint{4.663796in}{1.560662in}}{\pgfqpoint{4.669620in}{1.560662in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.560662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.273657in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.273657in}}{\pgfqpoint{4.897222in}{1.275971in}}{\pgfqpoint{4.901340in}{1.280089in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.284207in}}{\pgfqpoint{4.907772in}{1.289793in}}{\pgfqpoint{4.907772in}{1.295617in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.301441in}}{\pgfqpoint{4.905458in}{1.307027in}}{\pgfqpoint{4.901340in}{1.311145in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.315263in}}{\pgfqpoint{4.891636in}{1.317577in}}{\pgfqpoint{4.885812in}{1.317577in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.317577in}}{\pgfqpoint{4.874402in}{1.315263in}}{\pgfqpoint{4.870284in}{1.311145in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.307027in}}{\pgfqpoint{4.863852in}{1.301441in}}{\pgfqpoint{4.863852in}{1.295617in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.289793in}}{\pgfqpoint{4.866165in}{1.284207in}}{\pgfqpoint{4.870284in}{1.280089in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.275971in}}{\pgfqpoint{4.879988in}{1.273657in}}{\pgfqpoint{4.885812in}{1.273657in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.273657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.271207in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.271207in}}{\pgfqpoint{4.430703in}{1.273521in}}{\pgfqpoint{4.434822in}{1.277639in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.281757in}}{\pgfqpoint{4.441254in}{1.287343in}}{\pgfqpoint{4.441254in}{1.293167in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.298991in}}{\pgfqpoint{4.438940in}{1.304577in}}{\pgfqpoint{4.434822in}{1.308695in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.312813in}}{\pgfqpoint{4.425117in}{1.315127in}}{\pgfqpoint{4.419293in}{1.315127in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.315127in}}{\pgfqpoint{4.407883in}{1.312813in}}{\pgfqpoint{4.403765in}{1.308695in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.304577in}}{\pgfqpoint{4.397333in}{1.298991in}}{\pgfqpoint{4.397333in}{1.293167in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.287343in}}{\pgfqpoint{4.399647in}{1.281757in}}{\pgfqpoint{4.403765in}{1.277639in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.273521in}}{\pgfqpoint{4.413469in}{1.271207in}}{\pgfqpoint{4.419293in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.271207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.289977in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.289977in}}{\pgfqpoint{4.590002in}{1.292291in}}{\pgfqpoint{4.594121in}{1.296409in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.300527in}}{\pgfqpoint{4.600553in}{1.306113in}}{\pgfqpoint{4.600553in}{1.311937in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.317761in}}{\pgfqpoint{4.598239in}{1.323347in}}{\pgfqpoint{4.594121in}{1.327465in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.331584in}}{\pgfqpoint{4.584416in}{1.333897in}}{\pgfqpoint{4.578592in}{1.333897in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.333897in}}{\pgfqpoint{4.567182in}{1.331584in}}{\pgfqpoint{4.563064in}{1.327465in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.323347in}}{\pgfqpoint{4.556632in}{1.317761in}}{\pgfqpoint{4.556632in}{1.311937in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.306113in}}{\pgfqpoint{4.558946in}{1.300527in}}{\pgfqpoint{4.563064in}{1.296409in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.292291in}}{\pgfqpoint{4.572768in}{1.289977in}}{\pgfqpoint{4.578592in}{1.289977in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.289977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.571036in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.571036in}}{\pgfqpoint{4.442082in}{1.573350in}}{\pgfqpoint{4.446200in}{1.577468in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.581586in}}{\pgfqpoint{4.452632in}{1.587173in}}{\pgfqpoint{4.452632in}{1.592997in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.598820in}}{\pgfqpoint{4.450318in}{1.604407in}}{\pgfqpoint{4.446200in}{1.608525in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.612643in}}{\pgfqpoint{4.436496in}{1.614957in}}{\pgfqpoint{4.430672in}{1.614957in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.614957in}}{\pgfqpoint{4.419262in}{1.612643in}}{\pgfqpoint{4.415144in}{1.608525in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.604407in}}{\pgfqpoint{4.408712in}{1.598820in}}{\pgfqpoint{4.408712in}{1.592997in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.587173in}}{\pgfqpoint{4.411025in}{1.581586in}}{\pgfqpoint{4.415144in}{1.577468in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.573350in}}{\pgfqpoint{4.424848in}{1.571036in}}{\pgfqpoint{4.430672in}{1.571036in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.571036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.270848in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.270848in}}{\pgfqpoint{3.531802in}{1.273162in}}{\pgfqpoint{3.535920in}{1.277280in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.281398in}}{\pgfqpoint{3.542352in}{1.286984in}}{\pgfqpoint{3.542352in}{1.292808in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.298632in}}{\pgfqpoint{3.540038in}{1.304218in}}{\pgfqpoint{3.535920in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.312455in}}{\pgfqpoint{3.526216in}{1.314768in}}{\pgfqpoint{3.520392in}{1.314768in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.314768in}}{\pgfqpoint{3.508982in}{1.312455in}}{\pgfqpoint{3.504863in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.304218in}}{\pgfqpoint{3.498431in}{1.298632in}}{\pgfqpoint{3.498431in}{1.292808in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.286984in}}{\pgfqpoint{3.500745in}{1.281398in}}{\pgfqpoint{3.504863in}{1.277280in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.273162in}}{\pgfqpoint{3.514568in}{1.270848in}}{\pgfqpoint{3.520392in}{1.270848in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.270848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.204780in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.204780in}}{\pgfqpoint{4.214512in}{1.207094in}}{\pgfqpoint{4.218630in}{1.211212in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.215330in}}{\pgfqpoint{4.225062in}{1.220916in}}{\pgfqpoint{4.225062in}{1.226740in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.232564in}}{\pgfqpoint{4.222748in}{1.238150in}}{\pgfqpoint{4.218630in}{1.242268in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.246387in}}{\pgfqpoint{4.208926in}{1.248700in}}{\pgfqpoint{4.203102in}{1.248700in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.248700in}}{\pgfqpoint{4.191692in}{1.246387in}}{\pgfqpoint{4.187574in}{1.242268in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.238150in}}{\pgfqpoint{4.181141in}{1.232564in}}{\pgfqpoint{4.181141in}{1.226740in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.220916in}}{\pgfqpoint{4.183455in}{1.215330in}}{\pgfqpoint{4.187574in}{1.211212in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.207094in}}{\pgfqpoint{4.197278in}{1.204780in}}{\pgfqpoint{4.203102in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.204780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.426346in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.426346in}}{\pgfqpoint{4.385189in}{1.428660in}}{\pgfqpoint{4.389308in}{1.432778in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.436896in}}{\pgfqpoint{4.395740in}{1.442482in}}{\pgfqpoint{4.395740in}{1.448306in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.454130in}}{\pgfqpoint{4.393426in}{1.459716in}}{\pgfqpoint{4.389308in}{1.463835in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.467953in}}{\pgfqpoint{4.379603in}{1.470267in}}{\pgfqpoint{4.373779in}{1.470267in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.470267in}}{\pgfqpoint{4.362369in}{1.467953in}}{\pgfqpoint{4.358251in}{1.463835in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.459716in}}{\pgfqpoint{4.351819in}{1.454130in}}{\pgfqpoint{4.351819in}{1.448306in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.442482in}}{\pgfqpoint{4.354133in}{1.436896in}}{\pgfqpoint{4.358251in}{1.432778in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.428660in}}{\pgfqpoint{4.367955in}{1.426346in}}{\pgfqpoint{4.373779in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.426346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.431179in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.431179in}}{\pgfqpoint{4.066591in}{1.433493in}}{\pgfqpoint{4.070709in}{1.437611in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.441729in}}{\pgfqpoint{4.077141in}{1.447315in}}{\pgfqpoint{4.077141in}{1.453139in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.458963in}}{\pgfqpoint{4.074828in}{1.464549in}}{\pgfqpoint{4.070709in}{1.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.472786in}}{\pgfqpoint{4.061005in}{1.475099in}}{\pgfqpoint{4.055181in}{1.475099in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.475099in}}{\pgfqpoint{4.043771in}{1.472786in}}{\pgfqpoint{4.039653in}{1.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.464549in}}{\pgfqpoint{4.033221in}{1.458963in}}{\pgfqpoint{4.033221in}{1.453139in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.447315in}}{\pgfqpoint{4.035535in}{1.441729in}}{\pgfqpoint{4.039653in}{1.437611in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.433493in}}{\pgfqpoint{4.049357in}{1.431179in}}{\pgfqpoint{4.055181in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.431179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{0.899396in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{0.899396in}}{\pgfqpoint{4.157619in}{0.901710in}}{\pgfqpoint{4.161737in}{0.905828in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{0.909946in}}{\pgfqpoint{4.168170in}{0.915533in}}{\pgfqpoint{4.168170in}{0.921357in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{0.927180in}}{\pgfqpoint{4.165856in}{0.932767in}}{\pgfqpoint{4.161737in}{0.936885in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{0.941003in}}{\pgfqpoint{4.152033in}{0.943317in}}{\pgfqpoint{4.146209in}{0.943317in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{0.943317in}}{\pgfqpoint{4.134799in}{0.941003in}}{\pgfqpoint{4.130681in}{0.936885in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{0.932767in}}{\pgfqpoint{4.124249in}{0.927180in}}{\pgfqpoint{4.124249in}{0.921357in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{0.915533in}}{\pgfqpoint{4.126563in}{0.909946in}}{\pgfqpoint{4.130681in}{0.905828in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{0.901710in}}{\pgfqpoint{4.140385in}{0.899396in}}{\pgfqpoint{4.146209in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{0.899396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.280712in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.280712in}}{\pgfqpoint{4.874465in}{1.283025in}}{\pgfqpoint{4.878583in}{1.287144in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.291262in}}{\pgfqpoint{4.885015in}{1.296848in}}{\pgfqpoint{4.885015in}{1.302672in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.308496in}}{\pgfqpoint{4.882701in}{1.314082in}}{\pgfqpoint{4.878583in}{1.318200in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.322318in}}{\pgfqpoint{4.868879in}{1.324632in}}{\pgfqpoint{4.863055in}{1.324632in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.324632in}}{\pgfqpoint{4.851645in}{1.322318in}}{\pgfqpoint{4.847527in}{1.318200in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.314082in}}{\pgfqpoint{4.841095in}{1.308496in}}{\pgfqpoint{4.841095in}{1.302672in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.296848in}}{\pgfqpoint{4.843408in}{1.291262in}}{\pgfqpoint{4.847527in}{1.287144in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.283025in}}{\pgfqpoint{4.857231in}{1.280712in}}{\pgfqpoint{4.863055in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.280712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.418886in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.418886in}}{\pgfqpoint{4.703787in}{1.421200in}}{\pgfqpoint{4.707906in}{1.425318in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.429436in}}{\pgfqpoint{4.714338in}{1.435022in}}{\pgfqpoint{4.714338in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.446670in}}{\pgfqpoint{4.712024in}{1.452256in}}{\pgfqpoint{4.707906in}{1.456374in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.460493in}}{\pgfqpoint{4.698201in}{1.462806in}}{\pgfqpoint{4.692377in}{1.462806in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.462806in}}{\pgfqpoint{4.680967in}{1.460493in}}{\pgfqpoint{4.676849in}{1.456374in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.452256in}}{\pgfqpoint{4.670417in}{1.446670in}}{\pgfqpoint{4.670417in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.435022in}}{\pgfqpoint{4.672731in}{1.429436in}}{\pgfqpoint{4.676849in}{1.425318in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.421200in}}{\pgfqpoint{4.686553in}{1.418886in}}{\pgfqpoint{4.692377in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.418886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.426676in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.426676in}}{\pgfqpoint{4.396568in}{1.428990in}}{\pgfqpoint{4.400686in}{1.433108in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.437226in}}{\pgfqpoint{4.407118in}{1.442812in}}{\pgfqpoint{4.407118in}{1.448636in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.454460in}}{\pgfqpoint{4.404804in}{1.460046in}}{\pgfqpoint{4.400686in}{1.464164in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.468282in}}{\pgfqpoint{4.390982in}{1.470596in}}{\pgfqpoint{4.385158in}{1.470596in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.470596in}}{\pgfqpoint{4.373748in}{1.468282in}}{\pgfqpoint{4.369630in}{1.464164in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.460046in}}{\pgfqpoint{4.363198in}{1.454460in}}{\pgfqpoint{4.363198in}{1.448636in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.442812in}}{\pgfqpoint{4.365511in}{1.437226in}}{\pgfqpoint{4.369630in}{1.433108in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.428990in}}{\pgfqpoint{4.379334in}{1.426676in}}{\pgfqpoint{4.385158in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.426676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.324375in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.324375in}}{\pgfqpoint{4.976872in}{1.326689in}}{\pgfqpoint{4.980990in}{1.330807in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.334926in}}{\pgfqpoint{4.987422in}{1.340512in}}{\pgfqpoint{4.987422in}{1.346336in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.352160in}}{\pgfqpoint{4.985108in}{1.357746in}}{\pgfqpoint{4.980990in}{1.361864in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.365982in}}{\pgfqpoint{4.971285in}{1.368296in}}{\pgfqpoint{4.965461in}{1.368296in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.368296in}}{\pgfqpoint{4.954051in}{1.365982in}}{\pgfqpoint{4.949933in}{1.361864in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.357746in}}{\pgfqpoint{4.943501in}{1.352160in}}{\pgfqpoint{4.943501in}{1.346336in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.340512in}}{\pgfqpoint{4.945815in}{1.334926in}}{\pgfqpoint{4.949933in}{1.330807in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.326689in}}{\pgfqpoint{4.959637in}{1.324375in}}{\pgfqpoint{4.965461in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.324375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.423030in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.423030in}}{\pgfqpoint{4.407946in}{1.425344in}}{\pgfqpoint{4.412065in}{1.429462in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.433581in}}{\pgfqpoint{4.418497in}{1.439167in}}{\pgfqpoint{4.418497in}{1.444991in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.450815in}}{\pgfqpoint{4.416183in}{1.456401in}}{\pgfqpoint{4.412065in}{1.460519in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.464637in}}{\pgfqpoint{4.402360in}{1.466951in}}{\pgfqpoint{4.396536in}{1.466951in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.466951in}}{\pgfqpoint{4.385126in}{1.464637in}}{\pgfqpoint{4.381008in}{1.460519in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.456401in}}{\pgfqpoint{4.374576in}{1.450815in}}{\pgfqpoint{4.374576in}{1.444991in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.439167in}}{\pgfqpoint{4.376890in}{1.433581in}}{\pgfqpoint{4.381008in}{1.429462in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.425344in}}{\pgfqpoint{4.390712in}{1.423030in}}{\pgfqpoint{4.396536in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.423030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{0.911835in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{0.911835in}}{\pgfqpoint{4.225890in}{0.914149in}}{\pgfqpoint{4.230009in}{0.918267in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{0.922385in}}{\pgfqpoint{4.236441in}{0.927971in}}{\pgfqpoint{4.236441in}{0.933795in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{0.939619in}}{\pgfqpoint{4.234127in}{0.945205in}}{\pgfqpoint{4.230009in}{0.949323in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{0.953441in}}{\pgfqpoint{4.220304in}{0.955755in}}{\pgfqpoint{4.214480in}{0.955755in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{0.955755in}}{\pgfqpoint{4.203070in}{0.953441in}}{\pgfqpoint{4.198952in}{0.949323in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{0.945205in}}{\pgfqpoint{4.192520in}{0.939619in}}{\pgfqpoint{4.192520in}{0.933795in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{0.927971in}}{\pgfqpoint{4.194834in}{0.922385in}}{\pgfqpoint{4.198952in}{0.918267in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{0.914149in}}{\pgfqpoint{4.208656in}{0.911835in}}{\pgfqpoint{4.214480in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{0.911835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.022530in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.022530in}}{\pgfqpoint{4.726544in}{1.024844in}}{\pgfqpoint{4.730663in}{1.028962in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.033080in}}{\pgfqpoint{4.737095in}{1.038666in}}{\pgfqpoint{4.737095in}{1.044490in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.050314in}}{\pgfqpoint{4.734781in}{1.055900in}}{\pgfqpoint{4.730663in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.064137in}}{\pgfqpoint{4.720958in}{1.066451in}}{\pgfqpoint{4.715134in}{1.066451in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.066451in}}{\pgfqpoint{4.703724in}{1.064137in}}{\pgfqpoint{4.699606in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.055900in}}{\pgfqpoint{4.693174in}{1.050314in}}{\pgfqpoint{4.693174in}{1.044490in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.038666in}}{\pgfqpoint{4.695488in}{1.033080in}}{\pgfqpoint{4.699606in}{1.028962in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.024844in}}{\pgfqpoint{4.709310in}{1.022530in}}{\pgfqpoint{4.715134in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.022530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{0.916312in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{0.916312in}}{\pgfqpoint{4.271404in}{0.918626in}}{\pgfqpoint{4.275523in}{0.922744in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{0.926863in}}{\pgfqpoint{4.281955in}{0.932449in}}{\pgfqpoint{4.281955in}{0.938273in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{0.944097in}}{\pgfqpoint{4.279641in}{0.949683in}}{\pgfqpoint{4.275523in}{0.953801in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{0.957919in}}{\pgfqpoint{4.265818in}{0.960233in}}{\pgfqpoint{4.259994in}{0.960233in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{0.960233in}}{\pgfqpoint{4.248584in}{0.957919in}}{\pgfqpoint{4.244466in}{0.953801in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{0.949683in}}{\pgfqpoint{4.238034in}{0.944097in}}{\pgfqpoint{4.238034in}{0.938273in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{0.932449in}}{\pgfqpoint{4.240348in}{0.926863in}}{\pgfqpoint{4.244466in}{0.922744in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{0.918626in}}{\pgfqpoint{4.254170in}{0.916312in}}{\pgfqpoint{4.259994in}{0.916312in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{0.916312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{0.906157in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{0.906157in}}{\pgfqpoint{4.726544in}{0.908471in}}{\pgfqpoint{4.730663in}{0.912589in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{0.916707in}}{\pgfqpoint{4.737095in}{0.922294in}}{\pgfqpoint{4.737095in}{0.928118in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{0.933941in}}{\pgfqpoint{4.734781in}{0.939528in}}{\pgfqpoint{4.730663in}{0.943646in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{0.947764in}}{\pgfqpoint{4.720958in}{0.950078in}}{\pgfqpoint{4.715134in}{0.950078in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{0.950078in}}{\pgfqpoint{4.703724in}{0.947764in}}{\pgfqpoint{4.699606in}{0.943646in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{0.939528in}}{\pgfqpoint{4.693174in}{0.933941in}}{\pgfqpoint{4.693174in}{0.928118in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{0.922294in}}{\pgfqpoint{4.695488in}{0.916707in}}{\pgfqpoint{4.699606in}{0.912589in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{0.908471in}}{\pgfqpoint{4.709310in}{0.906157in}}{\pgfqpoint{4.715134in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{0.906157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.442483in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.442483in}}{\pgfqpoint{4.863086in}{1.444797in}}{\pgfqpoint{4.867205in}{1.448915in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.453033in}}{\pgfqpoint{4.873637in}{1.458619in}}{\pgfqpoint{4.873637in}{1.464443in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.470267in}}{\pgfqpoint{4.871323in}{1.475853in}}{\pgfqpoint{4.867205in}{1.479971in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.484090in}}{\pgfqpoint{4.857500in}{1.486403in}}{\pgfqpoint{4.851676in}{1.486403in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.486403in}}{\pgfqpoint{4.840266in}{1.484090in}}{\pgfqpoint{4.836148in}{1.479971in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.475853in}}{\pgfqpoint{4.829716in}{1.470267in}}{\pgfqpoint{4.829716in}{1.464443in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.458619in}}{\pgfqpoint{4.832030in}{1.453033in}}{\pgfqpoint{4.836148in}{1.448915in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.444797in}}{\pgfqpoint{4.845852in}{1.442483in}}{\pgfqpoint{4.851676in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.442483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{0.896901in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{0.896901in}}{\pgfqpoint{5.033764in}{0.899215in}}{\pgfqpoint{5.037882in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{0.907451in}}{\pgfqpoint{5.044314in}{0.913038in}}{\pgfqpoint{5.044314in}{0.918861in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{0.924685in}}{\pgfqpoint{5.042000in}{0.930272in}}{\pgfqpoint{5.037882in}{0.934390in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{0.938508in}}{\pgfqpoint{5.028178in}{0.940822in}}{\pgfqpoint{5.022354in}{0.940822in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{0.940822in}}{\pgfqpoint{5.010944in}{0.938508in}}{\pgfqpoint{5.006826in}{0.934390in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{0.930272in}}{\pgfqpoint{5.000394in}{0.924685in}}{\pgfqpoint{5.000394in}{0.918861in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{0.913038in}}{\pgfqpoint{5.002708in}{0.907451in}}{\pgfqpoint{5.006826in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{0.899215in}}{\pgfqpoint{5.016530in}{0.896901in}}{\pgfqpoint{5.022354in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{0.896901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.263502in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.263502in}}{\pgfqpoint{4.373811in}{1.265816in}}{\pgfqpoint{4.377929in}{1.269934in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.274052in}}{\pgfqpoint{4.384361in}{1.279638in}}{\pgfqpoint{4.384361in}{1.285462in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.291286in}}{\pgfqpoint{4.382047in}{1.296872in}}{\pgfqpoint{4.377929in}{1.300990in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.305108in}}{\pgfqpoint{4.368225in}{1.307422in}}{\pgfqpoint{4.362401in}{1.307422in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.307422in}}{\pgfqpoint{4.350991in}{1.305108in}}{\pgfqpoint{4.346873in}{1.300990in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.296872in}}{\pgfqpoint{4.340441in}{1.291286in}}{\pgfqpoint{4.340441in}{1.285462in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.279638in}}{\pgfqpoint{4.342754in}{1.274052in}}{\pgfqpoint{4.346873in}{1.269934in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.265816in}}{\pgfqpoint{4.356577in}{1.263502in}}{\pgfqpoint{4.362401in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.263502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.278215in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.278215in}}{\pgfqpoint{4.840329in}{1.280529in}}{\pgfqpoint{4.844448in}{1.284647in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.288766in}}{\pgfqpoint{4.850880in}{1.294352in}}{\pgfqpoint{4.850880in}{1.300176in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.306000in}}{\pgfqpoint{4.848566in}{1.311586in}}{\pgfqpoint{4.844448in}{1.315704in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.319822in}}{\pgfqpoint{4.834743in}{1.322136in}}{\pgfqpoint{4.828919in}{1.322136in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.322136in}}{\pgfqpoint{4.817509in}{1.319822in}}{\pgfqpoint{4.813391in}{1.315704in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.311586in}}{\pgfqpoint{4.806959in}{1.306000in}}{\pgfqpoint{4.806959in}{1.300176in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.294352in}}{\pgfqpoint{4.809273in}{1.288766in}}{\pgfqpoint{4.813391in}{1.284647in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.280529in}}{\pgfqpoint{4.823095in}{1.278215in}}{\pgfqpoint{4.828919in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.278215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.448273in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.448273in}}{\pgfqpoint{4.601381in}{1.450587in}}{\pgfqpoint{4.605499in}{1.454705in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.458823in}}{\pgfqpoint{4.611931in}{1.464410in}}{\pgfqpoint{4.611931in}{1.470234in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.476058in}}{\pgfqpoint{4.609617in}{1.481644in}}{\pgfqpoint{4.605499in}{1.485762in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.489880in}}{\pgfqpoint{4.595795in}{1.492194in}}{\pgfqpoint{4.589971in}{1.492194in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.492194in}}{\pgfqpoint{4.578561in}{1.489880in}}{\pgfqpoint{4.574443in}{1.485762in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.481644in}}{\pgfqpoint{4.568011in}{1.476058in}}{\pgfqpoint{4.568011in}{1.470234in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.464410in}}{\pgfqpoint{4.570324in}{1.458823in}}{\pgfqpoint{4.574443in}{1.454705in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.450587in}}{\pgfqpoint{4.584147in}{1.448273in}}{\pgfqpoint{4.589971in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.448273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.032258in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.032258in}}{\pgfqpoint{4.612759in}{1.034572in}}{\pgfqpoint{4.616878in}{1.038690in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.042808in}}{\pgfqpoint{4.623310in}{1.048394in}}{\pgfqpoint{4.623310in}{1.054218in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.060042in}}{\pgfqpoint{4.620996in}{1.065628in}}{\pgfqpoint{4.616878in}{1.069746in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.073865in}}{\pgfqpoint{4.607173in}{1.076178in}}{\pgfqpoint{4.601349in}{1.076178in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.076178in}}{\pgfqpoint{4.589939in}{1.073865in}}{\pgfqpoint{4.585821in}{1.069746in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.065628in}}{\pgfqpoint{4.579389in}{1.060042in}}{\pgfqpoint{4.579389in}{1.054218in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.048394in}}{\pgfqpoint{4.581703in}{1.042808in}}{\pgfqpoint{4.585821in}{1.038690in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.034572in}}{\pgfqpoint{4.595525in}{1.032258in}}{\pgfqpoint{4.601349in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.032258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.459619in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.459619in}}{\pgfqpoint{3.713858in}{1.461933in}}{\pgfqpoint{3.717976in}{1.466051in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.470169in}}{\pgfqpoint{3.724408in}{1.475755in}}{\pgfqpoint{3.724408in}{1.481579in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.487403in}}{\pgfqpoint{3.722094in}{1.492989in}}{\pgfqpoint{3.717976in}{1.497107in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.501225in}}{\pgfqpoint{3.708272in}{1.503539in}}{\pgfqpoint{3.702448in}{1.503539in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.503539in}}{\pgfqpoint{3.691038in}{1.501225in}}{\pgfqpoint{3.686919in}{1.497107in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.492989in}}{\pgfqpoint{3.680487in}{1.487403in}}{\pgfqpoint{3.680487in}{1.481579in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.475755in}}{\pgfqpoint{3.682801in}{1.470169in}}{\pgfqpoint{3.686919in}{1.466051in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.461933in}}{\pgfqpoint{3.696624in}{1.459619in}}{\pgfqpoint{3.702448in}{1.459619in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.459619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.585626in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.585626in}}{\pgfqpoint{4.146241in}{1.587940in}}{\pgfqpoint{4.150359in}{1.592058in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.596176in}}{\pgfqpoint{4.156791in}{1.601762in}}{\pgfqpoint{4.156791in}{1.607586in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.613410in}}{\pgfqpoint{4.154477in}{1.618996in}}{\pgfqpoint{4.150359in}{1.623114in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.627232in}}{\pgfqpoint{4.140655in}{1.629546in}}{\pgfqpoint{4.134831in}{1.629546in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.629546in}}{\pgfqpoint{4.123421in}{1.627232in}}{\pgfqpoint{4.119302in}{1.623114in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.618996in}}{\pgfqpoint{4.112870in}{1.613410in}}{\pgfqpoint{4.112870in}{1.607586in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.601762in}}{\pgfqpoint{4.115184in}{1.596176in}}{\pgfqpoint{4.119302in}{1.592058in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.587940in}}{\pgfqpoint{4.129007in}{1.585626in}}{\pgfqpoint{4.134831in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.585626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.467225in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.467225in}}{\pgfqpoint{4.100727in}{1.469538in}}{\pgfqpoint{4.104845in}{1.473657in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.477775in}}{\pgfqpoint{4.111277in}{1.483361in}}{\pgfqpoint{4.111277in}{1.489185in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.495009in}}{\pgfqpoint{4.108963in}{1.500595in}}{\pgfqpoint{4.104845in}{1.504713in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.508831in}}{\pgfqpoint{4.095141in}{1.511145in}}{\pgfqpoint{4.089317in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.511145in}}{\pgfqpoint{4.077907in}{1.508831in}}{\pgfqpoint{4.073788in}{1.504713in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.500595in}}{\pgfqpoint{4.067356in}{1.495009in}}{\pgfqpoint{4.067356in}{1.489185in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.483361in}}{\pgfqpoint{4.069670in}{1.477775in}}{\pgfqpoint{4.073788in}{1.473657in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.469538in}}{\pgfqpoint{4.083493in}{1.467225in}}{\pgfqpoint{4.089317in}{1.467225in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.467225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.422813in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.422813in}}{\pgfqpoint{4.646895in}{1.425127in}}{\pgfqpoint{4.651013in}{1.429245in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.433363in}}{\pgfqpoint{4.657445in}{1.438949in}}{\pgfqpoint{4.657445in}{1.444773in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.450597in}}{\pgfqpoint{4.655131in}{1.456184in}}{\pgfqpoint{4.651013in}{1.460302in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.464420in}}{\pgfqpoint{4.641309in}{1.466734in}}{\pgfqpoint{4.635485in}{1.466734in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.466734in}}{\pgfqpoint{4.624075in}{1.464420in}}{\pgfqpoint{4.619957in}{1.460302in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.456184in}}{\pgfqpoint{4.613525in}{1.450597in}}{\pgfqpoint{4.613525in}{1.444773in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.438949in}}{\pgfqpoint{4.615838in}{1.433363in}}{\pgfqpoint{4.619957in}{1.429245in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.425127in}}{\pgfqpoint{4.629661in}{1.422813in}}{\pgfqpoint{4.635485in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.422813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.069801in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.069801in}}{\pgfqpoint{4.590002in}{1.072115in}}{\pgfqpoint{4.594121in}{1.076233in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.080351in}}{\pgfqpoint{4.600553in}{1.085937in}}{\pgfqpoint{4.600553in}{1.091761in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.097585in}}{\pgfqpoint{4.598239in}{1.103171in}}{\pgfqpoint{4.594121in}{1.107289in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.111407in}}{\pgfqpoint{4.584416in}{1.113721in}}{\pgfqpoint{4.578592in}{1.113721in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.113721in}}{\pgfqpoint{4.567182in}{1.111407in}}{\pgfqpoint{4.563064in}{1.107289in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.103171in}}{\pgfqpoint{4.556632in}{1.097585in}}{\pgfqpoint{4.556632in}{1.091761in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.085937in}}{\pgfqpoint{4.558946in}{1.080351in}}{\pgfqpoint{4.563064in}{1.076233in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.072115in}}{\pgfqpoint{4.572768in}{1.069801in}}{\pgfqpoint{4.578592in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.069801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{0.863880in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{0.863880in}}{\pgfqpoint{3.691101in}{0.866194in}}{\pgfqpoint{3.695219in}{0.870312in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{0.874430in}}{\pgfqpoint{3.701651in}{0.880016in}}{\pgfqpoint{3.701651in}{0.885840in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{0.891664in}}{\pgfqpoint{3.699337in}{0.897251in}}{\pgfqpoint{3.695219in}{0.901369in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{0.905487in}}{\pgfqpoint{3.685515in}{0.907801in}}{\pgfqpoint{3.679691in}{0.907801in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{0.907801in}}{\pgfqpoint{3.668281in}{0.905487in}}{\pgfqpoint{3.664162in}{0.901369in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{0.897251in}}{\pgfqpoint{3.657730in}{0.891664in}}{\pgfqpoint{3.657730in}{0.885840in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{0.880016in}}{\pgfqpoint{3.660044in}{0.874430in}}{\pgfqpoint{3.664162in}{0.870312in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{0.866194in}}{\pgfqpoint{3.673867in}{0.863880in}}{\pgfqpoint{3.679691in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{0.863880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.417648in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.417648in}}{\pgfqpoint{4.271404in}{1.419962in}}{\pgfqpoint{4.275523in}{1.424080in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.428198in}}{\pgfqpoint{4.281955in}{1.433785in}}{\pgfqpoint{4.281955in}{1.439608in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.445432in}}{\pgfqpoint{4.279641in}{1.451019in}}{\pgfqpoint{4.275523in}{1.455137in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.459255in}}{\pgfqpoint{4.265818in}{1.461569in}}{\pgfqpoint{4.259994in}{1.461569in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.461569in}}{\pgfqpoint{4.248584in}{1.459255in}}{\pgfqpoint{4.244466in}{1.455137in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.451019in}}{\pgfqpoint{4.238034in}{1.445432in}}{\pgfqpoint{4.238034in}{1.439608in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.433785in}}{\pgfqpoint{4.240348in}{1.428198in}}{\pgfqpoint{4.244466in}{1.424080in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.419962in}}{\pgfqpoint{4.254170in}{1.417648in}}{\pgfqpoint{4.259994in}{1.417648in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.417648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.277499in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.277499in}}{\pgfqpoint{4.498974in}{1.279813in}}{\pgfqpoint{4.503093in}{1.283931in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.288049in}}{\pgfqpoint{4.509525in}{1.293636in}}{\pgfqpoint{4.509525in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.305284in}}{\pgfqpoint{4.507211in}{1.310870in}}{\pgfqpoint{4.503093in}{1.314988in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.319106in}}{\pgfqpoint{4.493388in}{1.321420in}}{\pgfqpoint{4.487564in}{1.321420in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.321420in}}{\pgfqpoint{4.476154in}{1.319106in}}{\pgfqpoint{4.472036in}{1.314988in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.310870in}}{\pgfqpoint{4.465604in}{1.305284in}}{\pgfqpoint{4.465604in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.293636in}}{\pgfqpoint{4.467918in}{1.288049in}}{\pgfqpoint{4.472036in}{1.283931in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.279813in}}{\pgfqpoint{4.481740in}{1.277499in}}{\pgfqpoint{4.487564in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.277499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{0.917039in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{0.917039in}}{\pgfqpoint{4.567245in}{0.919353in}}{\pgfqpoint{4.571364in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{0.927590in}}{\pgfqpoint{4.577796in}{0.933176in}}{\pgfqpoint{4.577796in}{0.939000in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{0.944824in}}{\pgfqpoint{4.575482in}{0.950410in}}{\pgfqpoint{4.571364in}{0.954528in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{0.958646in}}{\pgfqpoint{4.561659in}{0.960960in}}{\pgfqpoint{4.555835in}{0.960960in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{0.960960in}}{\pgfqpoint{4.544425in}{0.958646in}}{\pgfqpoint{4.540307in}{0.954528in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{0.950410in}}{\pgfqpoint{4.533875in}{0.944824in}}{\pgfqpoint{4.533875in}{0.939000in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{0.933176in}}{\pgfqpoint{4.536189in}{0.927590in}}{\pgfqpoint{4.540307in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{0.919353in}}{\pgfqpoint{4.550011in}{0.917039in}}{\pgfqpoint{4.555835in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{0.917039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.428167in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.428167in}}{\pgfqpoint{5.022386in}{1.430481in}}{\pgfqpoint{5.026504in}{1.434599in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.438717in}}{\pgfqpoint{5.032936in}{1.444303in}}{\pgfqpoint{5.032936in}{1.450127in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.455951in}}{\pgfqpoint{5.030622in}{1.461538in}}{\pgfqpoint{5.026504in}{1.465656in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.469774in}}{\pgfqpoint{5.016799in}{1.472088in}}{\pgfqpoint{5.010975in}{1.472088in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.472088in}}{\pgfqpoint{4.999565in}{1.469774in}}{\pgfqpoint{4.995447in}{1.465656in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.461538in}}{\pgfqpoint{4.989015in}{1.455951in}}{\pgfqpoint{4.989015in}{1.450127in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.444303in}}{\pgfqpoint{4.991329in}{1.438717in}}{\pgfqpoint{4.995447in}{1.434599in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.430481in}}{\pgfqpoint{5.005151in}{1.428167in}}{\pgfqpoint{5.010975in}{1.428167in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.428167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.426988in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.426988in}}{\pgfqpoint{4.373811in}{1.429302in}}{\pgfqpoint{4.377929in}{1.433420in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.437538in}}{\pgfqpoint{4.384361in}{1.443124in}}{\pgfqpoint{4.384361in}{1.448948in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.454772in}}{\pgfqpoint{4.382047in}{1.460358in}}{\pgfqpoint{4.377929in}{1.464476in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.468594in}}{\pgfqpoint{4.368225in}{1.470908in}}{\pgfqpoint{4.362401in}{1.470908in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.470908in}}{\pgfqpoint{4.350991in}{1.468594in}}{\pgfqpoint{4.346873in}{1.464476in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.460358in}}{\pgfqpoint{4.340441in}{1.454772in}}{\pgfqpoint{4.340441in}{1.448948in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.443124in}}{\pgfqpoint{4.342754in}{1.437538in}}{\pgfqpoint{4.346873in}{1.433420in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.429302in}}{\pgfqpoint{4.356577in}{1.426988in}}{\pgfqpoint{4.362401in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.426988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{0.897690in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{0.897690in}}{\pgfqpoint{4.396568in}{0.900004in}}{\pgfqpoint{4.400686in}{0.904122in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{0.908241in}}{\pgfqpoint{4.407118in}{0.913827in}}{\pgfqpoint{4.407118in}{0.919651in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.925475in}}{\pgfqpoint{4.404804in}{0.931061in}}{\pgfqpoint{4.400686in}{0.935179in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{0.939297in}}{\pgfqpoint{4.390982in}{0.941611in}}{\pgfqpoint{4.385158in}{0.941611in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{0.941611in}}{\pgfqpoint{4.373748in}{0.939297in}}{\pgfqpoint{4.369630in}{0.935179in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{0.931061in}}{\pgfqpoint{4.363198in}{0.925475in}}{\pgfqpoint{4.363198in}{0.919651in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{0.913827in}}{\pgfqpoint{4.365511in}{0.908241in}}{\pgfqpoint{4.369630in}{0.904122in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{0.900004in}}{\pgfqpoint{4.379334in}{0.897690in}}{\pgfqpoint{4.385158in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{0.897690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.424208in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.424208in}}{\pgfqpoint{4.168998in}{1.426522in}}{\pgfqpoint{4.173116in}{1.430640in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.434758in}}{\pgfqpoint{4.179548in}{1.440344in}}{\pgfqpoint{4.179548in}{1.446168in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.451992in}}{\pgfqpoint{4.177234in}{1.457578in}}{\pgfqpoint{4.173116in}{1.461696in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.465814in}}{\pgfqpoint{4.163412in}{1.468128in}}{\pgfqpoint{4.157588in}{1.468128in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.468128in}}{\pgfqpoint{4.146178in}{1.465814in}}{\pgfqpoint{4.142059in}{1.461696in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.457578in}}{\pgfqpoint{4.135627in}{1.451992in}}{\pgfqpoint{4.135627in}{1.446168in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.440344in}}{\pgfqpoint{4.137941in}{1.434758in}}{\pgfqpoint{4.142059in}{1.430640in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.426522in}}{\pgfqpoint{4.151764in}{1.424208in}}{\pgfqpoint{4.157588in}{1.424208in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.424208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.733595in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.733595in}}{\pgfqpoint{4.817572in}{1.735909in}}{\pgfqpoint{4.821691in}{1.740027in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.744145in}}{\pgfqpoint{4.828123in}{1.749731in}}{\pgfqpoint{4.828123in}{1.755555in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.761379in}}{\pgfqpoint{4.825809in}{1.766965in}}{\pgfqpoint{4.821691in}{1.771084in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.775202in}}{\pgfqpoint{4.811986in}{1.777516in}}{\pgfqpoint{4.806162in}{1.777516in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.777516in}}{\pgfqpoint{4.794752in}{1.775202in}}{\pgfqpoint{4.790634in}{1.771084in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.766965in}}{\pgfqpoint{4.784202in}{1.761379in}}{\pgfqpoint{4.784202in}{1.755555in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.749731in}}{\pgfqpoint{4.786516in}{1.744145in}}{\pgfqpoint{4.790634in}{1.740027in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.735909in}}{\pgfqpoint{4.800338in}{1.733595in}}{\pgfqpoint{4.806162in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.733595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.551852in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.551852in}}{\pgfqpoint{4.385189in}{1.554166in}}{\pgfqpoint{4.389308in}{1.558284in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.562402in}}{\pgfqpoint{4.395740in}{1.567988in}}{\pgfqpoint{4.395740in}{1.573812in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.579636in}}{\pgfqpoint{4.393426in}{1.585222in}}{\pgfqpoint{4.389308in}{1.589341in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.593459in}}{\pgfqpoint{4.379603in}{1.595773in}}{\pgfqpoint{4.373779in}{1.595773in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.595773in}}{\pgfqpoint{4.362369in}{1.593459in}}{\pgfqpoint{4.358251in}{1.589341in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.585222in}}{\pgfqpoint{4.351819in}{1.579636in}}{\pgfqpoint{4.351819in}{1.573812in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.567988in}}{\pgfqpoint{4.354133in}{1.562402in}}{\pgfqpoint{4.358251in}{1.558284in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.554166in}}{\pgfqpoint{4.367955in}{1.551852in}}{\pgfqpoint{4.373779in}{1.551852in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.551852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.255721in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.255721in}}{\pgfqpoint{4.988250in}{1.258035in}}{\pgfqpoint{4.992368in}{1.262153in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.266271in}}{\pgfqpoint{4.998800in}{1.271857in}}{\pgfqpoint{4.998800in}{1.277681in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.283505in}}{\pgfqpoint{4.996486in}{1.289091in}}{\pgfqpoint{4.992368in}{1.293209in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.297327in}}{\pgfqpoint{4.982664in}{1.299641in}}{\pgfqpoint{4.976840in}{1.299641in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.299641in}}{\pgfqpoint{4.965430in}{1.297327in}}{\pgfqpoint{4.961312in}{1.293209in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.289091in}}{\pgfqpoint{4.954880in}{1.283505in}}{\pgfqpoint{4.954880in}{1.277681in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.271857in}}{\pgfqpoint{4.957194in}{1.266271in}}{\pgfqpoint{4.961312in}{1.262153in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.258035in}}{\pgfqpoint{4.971016in}{1.255721in}}{\pgfqpoint{4.976840in}{1.255721in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.255721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.289349in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.289349in}}{\pgfqpoint{4.260026in}{1.291663in}}{\pgfqpoint{4.264144in}{1.295781in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.299899in}}{\pgfqpoint{4.270576in}{1.305485in}}{\pgfqpoint{4.270576in}{1.311309in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.317133in}}{\pgfqpoint{4.268262in}{1.322719in}}{\pgfqpoint{4.264144in}{1.326837in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.330956in}}{\pgfqpoint{4.254440in}{1.333269in}}{\pgfqpoint{4.248616in}{1.333269in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.333269in}}{\pgfqpoint{4.237206in}{1.330956in}}{\pgfqpoint{4.233088in}{1.326837in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.322719in}}{\pgfqpoint{4.226655in}{1.317133in}}{\pgfqpoint{4.226655in}{1.311309in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.305485in}}{\pgfqpoint{4.228969in}{1.299899in}}{\pgfqpoint{4.233088in}{1.295781in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.291663in}}{\pgfqpoint{4.242792in}{1.289349in}}{\pgfqpoint{4.248616in}{1.289349in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.289349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.269860in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.269860in}}{\pgfqpoint{5.022386in}{1.272173in}}{\pgfqpoint{5.026504in}{1.276292in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.280410in}}{\pgfqpoint{5.032936in}{1.285996in}}{\pgfqpoint{5.032936in}{1.291820in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.297644in}}{\pgfqpoint{5.030622in}{1.303230in}}{\pgfqpoint{5.026504in}{1.307348in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.311466in}}{\pgfqpoint{5.016799in}{1.313780in}}{\pgfqpoint{5.010975in}{1.313780in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.313780in}}{\pgfqpoint{4.999565in}{1.311466in}}{\pgfqpoint{4.995447in}{1.307348in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.303230in}}{\pgfqpoint{4.989015in}{1.297644in}}{\pgfqpoint{4.989015in}{1.291820in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.285996in}}{\pgfqpoint{4.991329in}{1.280410in}}{\pgfqpoint{4.995447in}{1.276292in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.272173in}}{\pgfqpoint{5.005151in}{1.269860in}}{\pgfqpoint{5.010975in}{1.269860in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.269860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.459867in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.459867in}}{\pgfqpoint{4.715166in}{1.462181in}}{\pgfqpoint{4.719284in}{1.466299in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.470418in}}{\pgfqpoint{4.725716in}{1.476004in}}{\pgfqpoint{4.725716in}{1.481828in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.487652in}}{\pgfqpoint{4.723402in}{1.493238in}}{\pgfqpoint{4.719284in}{1.497356in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.501474in}}{\pgfqpoint{4.709580in}{1.503788in}}{\pgfqpoint{4.703756in}{1.503788in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.503788in}}{\pgfqpoint{4.692346in}{1.501474in}}{\pgfqpoint{4.688228in}{1.497356in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.493238in}}{\pgfqpoint{4.681796in}{1.487652in}}{\pgfqpoint{4.681796in}{1.481828in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.476004in}}{\pgfqpoint{4.684109in}{1.470418in}}{\pgfqpoint{4.688228in}{1.466299in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.462181in}}{\pgfqpoint{4.697932in}{1.459867in}}{\pgfqpoint{4.703756in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.459867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{0.896528in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{0.896528in}}{\pgfqpoint{4.954115in}{0.898842in}}{\pgfqpoint{4.958233in}{0.902960in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{0.907078in}}{\pgfqpoint{4.964665in}{0.912664in}}{\pgfqpoint{4.964665in}{0.918488in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{0.924312in}}{\pgfqpoint{4.962351in}{0.929898in}}{\pgfqpoint{4.958233in}{0.934016in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{0.938134in}}{\pgfqpoint{4.948528in}{0.940448in}}{\pgfqpoint{4.942704in}{0.940448in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{0.940448in}}{\pgfqpoint{4.931294in}{0.938134in}}{\pgfqpoint{4.927176in}{0.934016in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{0.929898in}}{\pgfqpoint{4.920744in}{0.924312in}}{\pgfqpoint{4.920744in}{0.918488in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{0.912664in}}{\pgfqpoint{4.923058in}{0.907078in}}{\pgfqpoint{4.927176in}{0.902960in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{0.898842in}}{\pgfqpoint{4.936880in}{0.896528in}}{\pgfqpoint{4.942704in}{0.896528in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{0.896528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.412569in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.412569in}}{\pgfqpoint{4.567245in}{1.414883in}}{\pgfqpoint{4.571364in}{1.419001in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.423119in}}{\pgfqpoint{4.577796in}{1.428706in}}{\pgfqpoint{4.577796in}{1.434530in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.440353in}}{\pgfqpoint{4.575482in}{1.445940in}}{\pgfqpoint{4.571364in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.454176in}}{\pgfqpoint{4.561659in}{1.456490in}}{\pgfqpoint{4.555835in}{1.456490in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.456490in}}{\pgfqpoint{4.544425in}{1.454176in}}{\pgfqpoint{4.540307in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.445940in}}{\pgfqpoint{4.533875in}{1.440353in}}{\pgfqpoint{4.533875in}{1.434530in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.428706in}}{\pgfqpoint{4.536189in}{1.423119in}}{\pgfqpoint{4.540307in}{1.419001in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.414883in}}{\pgfqpoint{4.550011in}{1.412569in}}{\pgfqpoint{4.555835in}{1.412569in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.412569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.268915in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.268915in}}{\pgfqpoint{4.624138in}{1.271229in}}{\pgfqpoint{4.628256in}{1.275347in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.279465in}}{\pgfqpoint{4.634688in}{1.285051in}}{\pgfqpoint{4.634688in}{1.290875in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.296699in}}{\pgfqpoint{4.632374in}{1.302285in}}{\pgfqpoint{4.628256in}{1.306403in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.310522in}}{\pgfqpoint{4.618552in}{1.312835in}}{\pgfqpoint{4.612728in}{1.312835in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.312835in}}{\pgfqpoint{4.601318in}{1.310522in}}{\pgfqpoint{4.597200in}{1.306403in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.302285in}}{\pgfqpoint{4.590768in}{1.296699in}}{\pgfqpoint{4.590768in}{1.290875in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.285051in}}{\pgfqpoint{4.593081in}{1.279465in}}{\pgfqpoint{4.597200in}{1.275347in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.271229in}}{\pgfqpoint{4.606904in}{1.268915in}}{\pgfqpoint{4.612728in}{1.268915in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.268915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.290007in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.290007in}}{\pgfqpoint{4.294161in}{1.292321in}}{\pgfqpoint{4.298280in}{1.296439in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.300557in}}{\pgfqpoint{4.304712in}{1.306143in}}{\pgfqpoint{4.304712in}{1.311967in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.317791in}}{\pgfqpoint{4.302398in}{1.323377in}}{\pgfqpoint{4.298280in}{1.327495in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.331613in}}{\pgfqpoint{4.288575in}{1.333927in}}{\pgfqpoint{4.282751in}{1.333927in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.333927in}}{\pgfqpoint{4.271341in}{1.331613in}}{\pgfqpoint{4.267223in}{1.327495in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.323377in}}{\pgfqpoint{4.260791in}{1.317791in}}{\pgfqpoint{4.260791in}{1.311967in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.306143in}}{\pgfqpoint{4.263105in}{1.300557in}}{\pgfqpoint{4.267223in}{1.296439in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.292321in}}{\pgfqpoint{4.276927in}{1.290007in}}{\pgfqpoint{4.282751in}{1.290007in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.290007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.220271in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.220271in}}{\pgfqpoint{3.986942in}{1.222585in}}{\pgfqpoint{3.991060in}{1.226703in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.230821in}}{\pgfqpoint{3.997492in}{1.236407in}}{\pgfqpoint{3.997492in}{1.242231in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.248055in}}{\pgfqpoint{3.995178in}{1.253641in}}{\pgfqpoint{3.991060in}{1.257759in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.261878in}}{\pgfqpoint{3.981356in}{1.264191in}}{\pgfqpoint{3.975532in}{1.264191in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.264191in}}{\pgfqpoint{3.964122in}{1.261878in}}{\pgfqpoint{3.960003in}{1.257759in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.253641in}}{\pgfqpoint{3.953571in}{1.248055in}}{\pgfqpoint{3.953571in}{1.242231in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.236407in}}{\pgfqpoint{3.955885in}{1.230821in}}{\pgfqpoint{3.960003in}{1.226703in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.222585in}}{\pgfqpoint{3.969708in}{1.220271in}}{\pgfqpoint{3.975532in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.220271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.287505in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.287505in}}{\pgfqpoint{4.112105in}{1.289819in}}{\pgfqpoint{4.116223in}{1.293937in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.298055in}}{\pgfqpoint{4.122655in}{1.303641in}}{\pgfqpoint{4.122655in}{1.309465in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.315289in}}{\pgfqpoint{4.120342in}{1.320875in}}{\pgfqpoint{4.116223in}{1.324993in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.329111in}}{\pgfqpoint{4.106519in}{1.331425in}}{\pgfqpoint{4.100695in}{1.331425in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.331425in}}{\pgfqpoint{4.089285in}{1.329111in}}{\pgfqpoint{4.085167in}{1.324993in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.320875in}}{\pgfqpoint{4.078735in}{1.315289in}}{\pgfqpoint{4.078735in}{1.309465in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.303641in}}{\pgfqpoint{4.081049in}{1.298055in}}{\pgfqpoint{4.085167in}{1.293937in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.289819in}}{\pgfqpoint{4.094871in}{1.287505in}}{\pgfqpoint{4.100695in}{1.287505in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.287505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.431217in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.431217in}}{\pgfqpoint{4.362432in}{1.433531in}}{\pgfqpoint{4.366551in}{1.437649in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.441767in}}{\pgfqpoint{4.372983in}{1.447353in}}{\pgfqpoint{4.372983in}{1.453177in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.459001in}}{\pgfqpoint{4.370669in}{1.464587in}}{\pgfqpoint{4.366551in}{1.468705in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.472824in}}{\pgfqpoint{4.356846in}{1.475137in}}{\pgfqpoint{4.351022in}{1.475137in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.475137in}}{\pgfqpoint{4.339612in}{1.472824in}}{\pgfqpoint{4.335494in}{1.468705in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.464587in}}{\pgfqpoint{4.329062in}{1.459001in}}{\pgfqpoint{4.329062in}{1.453177in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.447353in}}{\pgfqpoint{4.331376in}{1.441767in}}{\pgfqpoint{4.335494in}{1.437649in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.433531in}}{\pgfqpoint{4.345198in}{1.431217in}}{\pgfqpoint{4.351022in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.431217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.274987in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.274987in}}{\pgfqpoint{4.271404in}{1.277300in}}{\pgfqpoint{4.275523in}{1.281419in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.285537in}}{\pgfqpoint{4.281955in}{1.291123in}}{\pgfqpoint{4.281955in}{1.296947in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.302771in}}{\pgfqpoint{4.279641in}{1.308357in}}{\pgfqpoint{4.275523in}{1.312475in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.316593in}}{\pgfqpoint{4.265818in}{1.318907in}}{\pgfqpoint{4.259994in}{1.318907in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.318907in}}{\pgfqpoint{4.248584in}{1.316593in}}{\pgfqpoint{4.244466in}{1.312475in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.308357in}}{\pgfqpoint{4.238034in}{1.302771in}}{\pgfqpoint{4.238034in}{1.296947in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.291123in}}{\pgfqpoint{4.240348in}{1.285537in}}{\pgfqpoint{4.244466in}{1.281419in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.277300in}}{\pgfqpoint{4.254170in}{1.274987in}}{\pgfqpoint{4.259994in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.274987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.199979in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.199979in}}{\pgfqpoint{4.203133in}{1.202292in}}{\pgfqpoint{4.207251in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.210529in}}{\pgfqpoint{4.213684in}{1.216115in}}{\pgfqpoint{4.213684in}{1.221939in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.227763in}}{\pgfqpoint{4.211370in}{1.233349in}}{\pgfqpoint{4.207251in}{1.237467in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.241585in}}{\pgfqpoint{4.197547in}{1.243899in}}{\pgfqpoint{4.191723in}{1.243899in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.243899in}}{\pgfqpoint{4.180313in}{1.241585in}}{\pgfqpoint{4.176195in}{1.237467in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.233349in}}{\pgfqpoint{4.169763in}{1.227763in}}{\pgfqpoint{4.169763in}{1.221939in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.216115in}}{\pgfqpoint{4.172077in}{1.210529in}}{\pgfqpoint{4.176195in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.202292in}}{\pgfqpoint{4.185899in}{1.199979in}}{\pgfqpoint{4.191723in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.199979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.285913in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.285913in}}{\pgfqpoint{4.828951in}{1.288227in}}{\pgfqpoint{4.833069in}{1.292345in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.296463in}}{\pgfqpoint{4.839501in}{1.302049in}}{\pgfqpoint{4.839501in}{1.307873in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.313697in}}{\pgfqpoint{4.837187in}{1.319283in}}{\pgfqpoint{4.833069in}{1.323402in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.327520in}}{\pgfqpoint{4.823365in}{1.329834in}}{\pgfqpoint{4.817541in}{1.329834in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.329834in}}{\pgfqpoint{4.806131in}{1.327520in}}{\pgfqpoint{4.802013in}{1.323402in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.319283in}}{\pgfqpoint{4.795581in}{1.313697in}}{\pgfqpoint{4.795581in}{1.307873in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.302049in}}{\pgfqpoint{4.797894in}{1.296463in}}{\pgfqpoint{4.802013in}{1.292345in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.288227in}}{\pgfqpoint{4.811717in}{1.285913in}}{\pgfqpoint{4.817541in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.285913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{0.904478in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{0.904478in}}{\pgfqpoint{4.658273in}{0.906792in}}{\pgfqpoint{4.662392in}{0.910910in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{0.915028in}}{\pgfqpoint{4.668824in}{0.920614in}}{\pgfqpoint{4.668824in}{0.926438in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{0.932262in}}{\pgfqpoint{4.666510in}{0.937848in}}{\pgfqpoint{4.662392in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{0.946085in}}{\pgfqpoint{4.652687in}{0.948399in}}{\pgfqpoint{4.646863in}{0.948399in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{0.948399in}}{\pgfqpoint{4.635453in}{0.946085in}}{\pgfqpoint{4.631335in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{0.937848in}}{\pgfqpoint{4.624903in}{0.932262in}}{\pgfqpoint{4.624903in}{0.926438in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{0.920614in}}{\pgfqpoint{4.627217in}{0.915028in}}{\pgfqpoint{4.631335in}{0.910910in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{0.906792in}}{\pgfqpoint{4.641039in}{0.904478in}}{\pgfqpoint{4.646863in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{0.904478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{0.964862in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{0.964862in}}{\pgfqpoint{4.590002in}{0.967176in}}{\pgfqpoint{4.594121in}{0.971294in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{0.975412in}}{\pgfqpoint{4.600553in}{0.980999in}}{\pgfqpoint{4.600553in}{0.986823in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{0.992646in}}{\pgfqpoint{4.598239in}{0.998233in}}{\pgfqpoint{4.594121in}{1.002351in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.006469in}}{\pgfqpoint{4.584416in}{1.008783in}}{\pgfqpoint{4.578592in}{1.008783in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.008783in}}{\pgfqpoint{4.567182in}{1.006469in}}{\pgfqpoint{4.563064in}{1.002351in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{0.998233in}}{\pgfqpoint{4.556632in}{0.992646in}}{\pgfqpoint{4.556632in}{0.986823in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{0.980999in}}{\pgfqpoint{4.558946in}{0.975412in}}{\pgfqpoint{4.563064in}{0.971294in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{0.967176in}}{\pgfqpoint{4.572768in}{0.964862in}}{\pgfqpoint{4.578592in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{0.964862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.280102in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.280102in}}{\pgfqpoint{4.919979in}{1.282416in}}{\pgfqpoint{4.924097in}{1.286534in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.290653in}}{\pgfqpoint{4.930529in}{1.296239in}}{\pgfqpoint{4.930529in}{1.302063in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.307887in}}{\pgfqpoint{4.928215in}{1.313473in}}{\pgfqpoint{4.924097in}{1.317591in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.321709in}}{\pgfqpoint{4.914393in}{1.324023in}}{\pgfqpoint{4.908569in}{1.324023in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.324023in}}{\pgfqpoint{4.897159in}{1.321709in}}{\pgfqpoint{4.893041in}{1.317591in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.313473in}}{\pgfqpoint{4.886609in}{1.307887in}}{\pgfqpoint{4.886609in}{1.302063in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.296239in}}{\pgfqpoint{4.888922in}{1.290653in}}{\pgfqpoint{4.893041in}{1.286534in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.282416in}}{\pgfqpoint{4.902745in}{1.280102in}}{\pgfqpoint{4.908569in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.280102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.260989in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.260989in}}{\pgfqpoint{4.146241in}{1.263303in}}{\pgfqpoint{4.150359in}{1.267421in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.271539in}}{\pgfqpoint{4.156791in}{1.277126in}}{\pgfqpoint{4.156791in}{1.282950in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.288774in}}{\pgfqpoint{4.154477in}{1.294360in}}{\pgfqpoint{4.150359in}{1.298478in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.302596in}}{\pgfqpoint{4.140655in}{1.304910in}}{\pgfqpoint{4.134831in}{1.304910in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.304910in}}{\pgfqpoint{4.123421in}{1.302596in}}{\pgfqpoint{4.119302in}{1.298478in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.294360in}}{\pgfqpoint{4.112870in}{1.288774in}}{\pgfqpoint{4.112870in}{1.282950in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.277126in}}{\pgfqpoint{4.115184in}{1.271539in}}{\pgfqpoint{4.119302in}{1.267421in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.263303in}}{\pgfqpoint{4.129007in}{1.260989in}}{\pgfqpoint{4.134831in}{1.260989in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.260989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{0.888169in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{0.888169in}}{\pgfqpoint{4.965493in}{0.890483in}}{\pgfqpoint{4.969611in}{0.894601in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{0.898719in}}{\pgfqpoint{4.976043in}{0.904305in}}{\pgfqpoint{4.976043in}{0.910129in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{0.915953in}}{\pgfqpoint{4.973729in}{0.921539in}}{\pgfqpoint{4.969611in}{0.925657in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{0.929775in}}{\pgfqpoint{4.959907in}{0.932089in}}{\pgfqpoint{4.954083in}{0.932089in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{0.932089in}}{\pgfqpoint{4.942673in}{0.929775in}}{\pgfqpoint{4.938555in}{0.925657in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{0.921539in}}{\pgfqpoint{4.932123in}{0.915953in}}{\pgfqpoint{4.932123in}{0.910129in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{0.904305in}}{\pgfqpoint{4.934437in}{0.898719in}}{\pgfqpoint{4.938555in}{0.894601in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{0.890483in}}{\pgfqpoint{4.948259in}{0.888169in}}{\pgfqpoint{4.954083in}{0.888169in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{0.888169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.419083in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.419083in}}{\pgfqpoint{4.191755in}{1.421397in}}{\pgfqpoint{4.195873in}{1.425515in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.429633in}}{\pgfqpoint{4.202305in}{1.435219in}}{\pgfqpoint{4.202305in}{1.441043in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.446867in}}{\pgfqpoint{4.199991in}{1.452453in}}{\pgfqpoint{4.195873in}{1.456571in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.460689in}}{\pgfqpoint{4.186169in}{1.463003in}}{\pgfqpoint{4.180345in}{1.463003in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.463003in}}{\pgfqpoint{4.168935in}{1.460689in}}{\pgfqpoint{4.164816in}{1.456571in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.452453in}}{\pgfqpoint{4.158384in}{1.446867in}}{\pgfqpoint{4.158384in}{1.441043in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.435219in}}{\pgfqpoint{4.160698in}{1.429633in}}{\pgfqpoint{4.164816in}{1.425515in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.421397in}}{\pgfqpoint{4.174521in}{1.419083in}}{\pgfqpoint{4.180345in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.419083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.405591in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.405591in}}{\pgfqpoint{4.794815in}{1.407905in}}{\pgfqpoint{4.798934in}{1.412023in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.416141in}}{\pgfqpoint{4.805366in}{1.421727in}}{\pgfqpoint{4.805366in}{1.427551in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.433375in}}{\pgfqpoint{4.803052in}{1.438961in}}{\pgfqpoint{4.798934in}{1.443080in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.447198in}}{\pgfqpoint{4.789229in}{1.449512in}}{\pgfqpoint{4.783405in}{1.449512in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.449512in}}{\pgfqpoint{4.771995in}{1.447198in}}{\pgfqpoint{4.767877in}{1.443080in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.438961in}}{\pgfqpoint{4.761445in}{1.433375in}}{\pgfqpoint{4.761445in}{1.427551in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.421727in}}{\pgfqpoint{4.763759in}{1.416141in}}{\pgfqpoint{4.767877in}{1.412023in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.407905in}}{\pgfqpoint{4.777581in}{1.405591in}}{\pgfqpoint{4.783405in}{1.405591in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.405591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.423504in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.423504in}}{\pgfqpoint{4.203133in}{1.425818in}}{\pgfqpoint{4.207251in}{1.429936in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.434054in}}{\pgfqpoint{4.213684in}{1.439640in}}{\pgfqpoint{4.213684in}{1.445464in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.451288in}}{\pgfqpoint{4.211370in}{1.456874in}}{\pgfqpoint{4.207251in}{1.460993in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.465111in}}{\pgfqpoint{4.197547in}{1.467425in}}{\pgfqpoint{4.191723in}{1.467425in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.467425in}}{\pgfqpoint{4.180313in}{1.465111in}}{\pgfqpoint{4.176195in}{1.460993in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.456874in}}{\pgfqpoint{4.169763in}{1.451288in}}{\pgfqpoint{4.169763in}{1.445464in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.439640in}}{\pgfqpoint{4.172077in}{1.434054in}}{\pgfqpoint{4.176195in}{1.429936in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.425818in}}{\pgfqpoint{4.185899in}{1.423504in}}{\pgfqpoint{4.191723in}{1.423504in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.423504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.304513in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.304513in}}{\pgfqpoint{4.703787in}{1.306827in}}{\pgfqpoint{4.707906in}{1.310945in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.315063in}}{\pgfqpoint{4.714338in}{1.320649in}}{\pgfqpoint{4.714338in}{1.326473in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.332297in}}{\pgfqpoint{4.712024in}{1.337883in}}{\pgfqpoint{4.707906in}{1.342002in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.346120in}}{\pgfqpoint{4.698201in}{1.348434in}}{\pgfqpoint{4.692377in}{1.348434in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.348434in}}{\pgfqpoint{4.680967in}{1.346120in}}{\pgfqpoint{4.676849in}{1.342002in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.337883in}}{\pgfqpoint{4.670417in}{1.332297in}}{\pgfqpoint{4.670417in}{1.326473in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.320649in}}{\pgfqpoint{4.672731in}{1.315063in}}{\pgfqpoint{4.676849in}{1.310945in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.306827in}}{\pgfqpoint{4.686553in}{1.304513in}}{\pgfqpoint{4.692377in}{1.304513in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.304513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.417839in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.417839in}}{\pgfqpoint{3.884535in}{1.420153in}}{\pgfqpoint{3.888653in}{1.424271in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.428389in}}{\pgfqpoint{3.895085in}{1.433975in}}{\pgfqpoint{3.895085in}{1.439799in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.445623in}}{\pgfqpoint{3.892772in}{1.451209in}}{\pgfqpoint{3.888653in}{1.455327in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.459445in}}{\pgfqpoint{3.878949in}{1.461759in}}{\pgfqpoint{3.873125in}{1.461759in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.461759in}}{\pgfqpoint{3.861715in}{1.459445in}}{\pgfqpoint{3.857597in}{1.455327in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.451209in}}{\pgfqpoint{3.851165in}{1.445623in}}{\pgfqpoint{3.851165in}{1.439799in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.433975in}}{\pgfqpoint{3.853479in}{1.428389in}}{\pgfqpoint{3.857597in}{1.424271in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.420153in}}{\pgfqpoint{3.867301in}{1.417839in}}{\pgfqpoint{3.873125in}{1.417839in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.417839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{0.904539in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{0.904539in}}{\pgfqpoint{4.851708in}{0.906853in}}{\pgfqpoint{4.855826in}{0.910971in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{0.915089in}}{\pgfqpoint{4.862258in}{0.920675in}}{\pgfqpoint{4.862258in}{0.926499in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{0.932323in}}{\pgfqpoint{4.859944in}{0.937909in}}{\pgfqpoint{4.855826in}{0.942027in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{0.946145in}}{\pgfqpoint{4.846122in}{0.948459in}}{\pgfqpoint{4.840298in}{0.948459in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{0.948459in}}{\pgfqpoint{4.828888in}{0.946145in}}{\pgfqpoint{4.824770in}{0.942027in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{0.937909in}}{\pgfqpoint{4.818338in}{0.932323in}}{\pgfqpoint{4.818338in}{0.926499in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{0.920675in}}{\pgfqpoint{4.820651in}{0.915089in}}{\pgfqpoint{4.824770in}{0.910971in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{0.906853in}}{\pgfqpoint{4.834474in}{0.904539in}}{\pgfqpoint{4.840298in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{0.904539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.273380in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.273380in}}{\pgfqpoint{3.941428in}{1.275694in}}{\pgfqpoint{3.945546in}{1.279812in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.283930in}}{\pgfqpoint{3.951978in}{1.289516in}}{\pgfqpoint{3.951978in}{1.295340in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.301164in}}{\pgfqpoint{3.949664in}{1.306750in}}{\pgfqpoint{3.945546in}{1.310869in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.314987in}}{\pgfqpoint{3.935842in}{1.317301in}}{\pgfqpoint{3.930018in}{1.317301in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.317301in}}{\pgfqpoint{3.918608in}{1.314987in}}{\pgfqpoint{3.914489in}{1.310869in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.306750in}}{\pgfqpoint{3.908057in}{1.301164in}}{\pgfqpoint{3.908057in}{1.295340in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.289516in}}{\pgfqpoint{3.910371in}{1.283930in}}{\pgfqpoint{3.914489in}{1.279812in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.275694in}}{\pgfqpoint{3.924194in}{1.273380in}}{\pgfqpoint{3.930018in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.273380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{0.894542in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{0.894542in}}{\pgfqpoint{4.237269in}{0.896855in}}{\pgfqpoint{4.241387in}{0.900974in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{0.905092in}}{\pgfqpoint{4.247819in}{0.910678in}}{\pgfqpoint{4.247819in}{0.916502in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{0.922326in}}{\pgfqpoint{4.245505in}{0.927912in}}{\pgfqpoint{4.241387in}{0.932030in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{0.936148in}}{\pgfqpoint{4.231683in}{0.938462in}}{\pgfqpoint{4.225859in}{0.938462in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{0.938462in}}{\pgfqpoint{4.214449in}{0.936148in}}{\pgfqpoint{4.210331in}{0.932030in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{0.927912in}}{\pgfqpoint{4.203898in}{0.922326in}}{\pgfqpoint{4.203898in}{0.916502in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{0.910678in}}{\pgfqpoint{4.206212in}{0.905092in}}{\pgfqpoint{4.210331in}{0.900974in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{0.896855in}}{\pgfqpoint{4.220035in}{0.894542in}}{\pgfqpoint{4.225859in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{0.894542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.464050in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.464050in}}{\pgfqpoint{4.681030in}{1.466364in}}{\pgfqpoint{4.685149in}{1.470482in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.474600in}}{\pgfqpoint{4.691581in}{1.480187in}}{\pgfqpoint{4.691581in}{1.486011in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.491835in}}{\pgfqpoint{4.689267in}{1.497421in}}{\pgfqpoint{4.685149in}{1.501539in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.505657in}}{\pgfqpoint{4.675444in}{1.507971in}}{\pgfqpoint{4.669620in}{1.507971in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.507971in}}{\pgfqpoint{4.658210in}{1.505657in}}{\pgfqpoint{4.654092in}{1.501539in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.497421in}}{\pgfqpoint{4.647660in}{1.491835in}}{\pgfqpoint{4.647660in}{1.486011in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.480187in}}{\pgfqpoint{4.649974in}{1.474600in}}{\pgfqpoint{4.654092in}{1.470482in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.466364in}}{\pgfqpoint{4.663796in}{1.464050in}}{\pgfqpoint{4.669620in}{1.464050in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.464050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.415883in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.415883in}}{\pgfqpoint{3.588694in}{1.418197in}}{\pgfqpoint{3.592812in}{1.422315in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.426433in}}{\pgfqpoint{3.599244in}{1.432019in}}{\pgfqpoint{3.599244in}{1.437843in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.443667in}}{\pgfqpoint{3.596931in}{1.449253in}}{\pgfqpoint{3.592812in}{1.453372in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.457490in}}{\pgfqpoint{3.583108in}{1.459804in}}{\pgfqpoint{3.577284in}{1.459804in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.459804in}}{\pgfqpoint{3.565874in}{1.457490in}}{\pgfqpoint{3.561756in}{1.453372in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.449253in}}{\pgfqpoint{3.555324in}{1.443667in}}{\pgfqpoint{3.555324in}{1.437843in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.432019in}}{\pgfqpoint{3.557638in}{1.426433in}}{\pgfqpoint{3.561756in}{1.422315in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.418197in}}{\pgfqpoint{3.571460in}{1.415883in}}{\pgfqpoint{3.577284in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.415883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.420768in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.420768in}}{\pgfqpoint{4.043834in}{1.423082in}}{\pgfqpoint{4.047952in}{1.427200in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.431318in}}{\pgfqpoint{4.054384in}{1.436904in}}{\pgfqpoint{4.054384in}{1.442728in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.448552in}}{\pgfqpoint{4.052071in}{1.454138in}}{\pgfqpoint{4.047952in}{1.458256in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.462375in}}{\pgfqpoint{4.038248in}{1.464688in}}{\pgfqpoint{4.032424in}{1.464688in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.464688in}}{\pgfqpoint{4.021014in}{1.462375in}}{\pgfqpoint{4.016896in}{1.458256in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.454138in}}{\pgfqpoint{4.010464in}{1.448552in}}{\pgfqpoint{4.010464in}{1.442728in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.436904in}}{\pgfqpoint{4.012778in}{1.431318in}}{\pgfqpoint{4.016896in}{1.427200in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.423082in}}{\pgfqpoint{4.026600in}{1.420768in}}{\pgfqpoint{4.032424in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.420768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.122052in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.122052in}}{\pgfqpoint{4.419325in}{2.124366in}}{\pgfqpoint{4.423443in}{2.128484in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.132602in}}{\pgfqpoint{4.429875in}{2.138189in}}{\pgfqpoint{4.429875in}{2.144013in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.149836in}}{\pgfqpoint{4.427561in}{2.155423in}}{\pgfqpoint{4.423443in}{2.159541in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.163659in}}{\pgfqpoint{4.413739in}{2.165973in}}{\pgfqpoint{4.407915in}{2.165973in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.165973in}}{\pgfqpoint{4.396505in}{2.163659in}}{\pgfqpoint{4.392387in}{2.159541in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.155423in}}{\pgfqpoint{4.385955in}{2.149836in}}{\pgfqpoint{4.385955in}{2.144013in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.138189in}}{\pgfqpoint{4.388268in}{2.132602in}}{\pgfqpoint{4.392387in}{2.128484in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.124366in}}{\pgfqpoint{4.402091in}{2.122052in}}{\pgfqpoint{4.407915in}{2.122052in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.122052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.412164in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.412164in}}{\pgfqpoint{4.999629in}{1.414478in}}{\pgfqpoint{5.003747in}{1.418596in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.422714in}}{\pgfqpoint{5.010179in}{1.428301in}}{\pgfqpoint{5.010179in}{1.434125in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.439948in}}{\pgfqpoint{5.007865in}{1.445535in}}{\pgfqpoint{5.003747in}{1.449653in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.453771in}}{\pgfqpoint{4.994042in}{1.456085in}}{\pgfqpoint{4.988218in}{1.456085in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.456085in}}{\pgfqpoint{4.976808in}{1.453771in}}{\pgfqpoint{4.972690in}{1.449653in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.445535in}}{\pgfqpoint{4.966258in}{1.439948in}}{\pgfqpoint{4.966258in}{1.434125in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.428301in}}{\pgfqpoint{4.968572in}{1.422714in}}{\pgfqpoint{4.972690in}{1.418596in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.414478in}}{\pgfqpoint{4.982394in}{1.412164in}}{\pgfqpoint{4.988218in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.412164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.469875in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.469875in}}{\pgfqpoint{3.964185in}{1.472189in}}{\pgfqpoint{3.968303in}{1.476307in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.480425in}}{\pgfqpoint{3.974735in}{1.486011in}}{\pgfqpoint{3.974735in}{1.491835in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.497659in}}{\pgfqpoint{3.972421in}{1.503245in}}{\pgfqpoint{3.968303in}{1.507363in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.511481in}}{\pgfqpoint{3.958599in}{1.513795in}}{\pgfqpoint{3.952775in}{1.513795in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.513795in}}{\pgfqpoint{3.941365in}{1.511481in}}{\pgfqpoint{3.937246in}{1.507363in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.503245in}}{\pgfqpoint{3.930814in}{1.497659in}}{\pgfqpoint{3.930814in}{1.491835in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.486011in}}{\pgfqpoint{3.933128in}{1.480425in}}{\pgfqpoint{3.937246in}{1.476307in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.472189in}}{\pgfqpoint{3.946951in}{1.469875in}}{\pgfqpoint{3.952775in}{1.469875in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.469875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.465938in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.465938in}}{\pgfqpoint{4.954115in}{1.468252in}}{\pgfqpoint{4.958233in}{1.472370in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.476488in}}{\pgfqpoint{4.964665in}{1.482074in}}{\pgfqpoint{4.964665in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.493722in}}{\pgfqpoint{4.962351in}{1.499308in}}{\pgfqpoint{4.958233in}{1.503426in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.507544in}}{\pgfqpoint{4.948528in}{1.509858in}}{\pgfqpoint{4.942704in}{1.509858in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.509858in}}{\pgfqpoint{4.931294in}{1.507544in}}{\pgfqpoint{4.927176in}{1.503426in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.499308in}}{\pgfqpoint{4.920744in}{1.493722in}}{\pgfqpoint{4.920744in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.482074in}}{\pgfqpoint{4.923058in}{1.476488in}}{\pgfqpoint{4.927176in}{1.472370in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.468252in}}{\pgfqpoint{4.936880in}{1.465938in}}{\pgfqpoint{4.942704in}{1.465938in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.465938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.416631in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.416631in}}{\pgfqpoint{4.123484in}{1.418944in}}{\pgfqpoint{4.127602in}{1.423063in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.427181in}}{\pgfqpoint{4.134034in}{1.432767in}}{\pgfqpoint{4.134034in}{1.438591in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.444415in}}{\pgfqpoint{4.131720in}{1.450001in}}{\pgfqpoint{4.127602in}{1.454119in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.458237in}}{\pgfqpoint{4.117898in}{1.460551in}}{\pgfqpoint{4.112074in}{1.460551in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.460551in}}{\pgfqpoint{4.100664in}{1.458237in}}{\pgfqpoint{4.096545in}{1.454119in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.450001in}}{\pgfqpoint{4.090113in}{1.444415in}}{\pgfqpoint{4.090113in}{1.438591in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.432767in}}{\pgfqpoint{4.092427in}{1.427181in}}{\pgfqpoint{4.096545in}{1.423063in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.418944in}}{\pgfqpoint{4.106250in}{1.416631in}}{\pgfqpoint{4.112074in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.416631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.422855in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.422855in}}{\pgfqpoint{4.180376in}{1.425168in}}{\pgfqpoint{4.184494in}{1.429287in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.433405in}}{\pgfqpoint{4.190927in}{1.438991in}}{\pgfqpoint{4.190927in}{1.444815in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.450639in}}{\pgfqpoint{4.188613in}{1.456225in}}{\pgfqpoint{4.184494in}{1.460343in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.464461in}}{\pgfqpoint{4.174790in}{1.466775in}}{\pgfqpoint{4.168966in}{1.466775in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.466775in}}{\pgfqpoint{4.157556in}{1.464461in}}{\pgfqpoint{4.153438in}{1.460343in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.456225in}}{\pgfqpoint{4.147006in}{1.450639in}}{\pgfqpoint{4.147006in}{1.444815in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.438991in}}{\pgfqpoint{4.149320in}{1.433405in}}{\pgfqpoint{4.153438in}{1.429287in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.425168in}}{\pgfqpoint{4.163142in}{1.422855in}}{\pgfqpoint{4.168966in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.422855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.425901in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.425901in}}{\pgfqpoint{4.225890in}{1.428215in}}{\pgfqpoint{4.230009in}{1.432333in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.436451in}}{\pgfqpoint{4.236441in}{1.442037in}}{\pgfqpoint{4.236441in}{1.447861in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.453685in}}{\pgfqpoint{4.234127in}{1.459271in}}{\pgfqpoint{4.230009in}{1.463389in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.467508in}}{\pgfqpoint{4.220304in}{1.469821in}}{\pgfqpoint{4.214480in}{1.469821in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.469821in}}{\pgfqpoint{4.203070in}{1.467508in}}{\pgfqpoint{4.198952in}{1.463389in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.459271in}}{\pgfqpoint{4.192520in}{1.453685in}}{\pgfqpoint{4.192520in}{1.447861in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.442037in}}{\pgfqpoint{4.194834in}{1.436451in}}{\pgfqpoint{4.198952in}{1.432333in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.428215in}}{\pgfqpoint{4.208656in}{1.425901in}}{\pgfqpoint{4.214480in}{1.425901in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.425901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.433310in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.433310in}}{\pgfqpoint{5.033764in}{1.435624in}}{\pgfqpoint{5.037882in}{1.439742in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.443860in}}{\pgfqpoint{5.044314in}{1.449446in}}{\pgfqpoint{5.044314in}{1.455270in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.461094in}}{\pgfqpoint{5.042000in}{1.466680in}}{\pgfqpoint{5.037882in}{1.470798in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.474916in}}{\pgfqpoint{5.028178in}{1.477230in}}{\pgfqpoint{5.022354in}{1.477230in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.477230in}}{\pgfqpoint{5.010944in}{1.474916in}}{\pgfqpoint{5.006826in}{1.470798in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.466680in}}{\pgfqpoint{5.000394in}{1.461094in}}{\pgfqpoint{5.000394in}{1.455270in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.449446in}}{\pgfqpoint{5.002708in}{1.443860in}}{\pgfqpoint{5.006826in}{1.439742in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.435624in}}{\pgfqpoint{5.016530in}{1.433310in}}{\pgfqpoint{5.022354in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.433310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.215630in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.215630in}}{\pgfqpoint{3.565937in}{1.217944in}}{\pgfqpoint{3.570055in}{1.222062in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.226180in}}{\pgfqpoint{3.576487in}{1.231766in}}{\pgfqpoint{3.576487in}{1.237590in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.243414in}}{\pgfqpoint{3.574174in}{1.249000in}}{\pgfqpoint{3.570055in}{1.253118in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.257236in}}{\pgfqpoint{3.560351in}{1.259550in}}{\pgfqpoint{3.554527in}{1.259550in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.259550in}}{\pgfqpoint{3.543117in}{1.257236in}}{\pgfqpoint{3.538999in}{1.253118in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.249000in}}{\pgfqpoint{3.532567in}{1.243414in}}{\pgfqpoint{3.532567in}{1.237590in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.231766in}}{\pgfqpoint{3.534881in}{1.226180in}}{\pgfqpoint{3.538999in}{1.222062in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.217944in}}{\pgfqpoint{3.548703in}{1.215630in}}{\pgfqpoint{3.554527in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.215630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.415749in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.415749in}}{\pgfqpoint{3.520423in}{1.418063in}}{\pgfqpoint{3.524541in}{1.422181in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.426299in}}{\pgfqpoint{3.530973in}{1.431885in}}{\pgfqpoint{3.530973in}{1.437709in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.443533in}}{\pgfqpoint{3.528660in}{1.449119in}}{\pgfqpoint{3.524541in}{1.453238in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.457356in}}{\pgfqpoint{3.514837in}{1.459670in}}{\pgfqpoint{3.509013in}{1.459670in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.459670in}}{\pgfqpoint{3.497603in}{1.457356in}}{\pgfqpoint{3.493485in}{1.453238in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.449119in}}{\pgfqpoint{3.487053in}{1.443533in}}{\pgfqpoint{3.487053in}{1.437709in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.431885in}}{\pgfqpoint{3.489367in}{1.426299in}}{\pgfqpoint{3.493485in}{1.422181in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.418063in}}{\pgfqpoint{3.503189in}{1.415749in}}{\pgfqpoint{3.509013in}{1.415749in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.415749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.461994in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.461994in}}{\pgfqpoint{4.180376in}{1.464308in}}{\pgfqpoint{4.184494in}{1.468426in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.472544in}}{\pgfqpoint{4.190927in}{1.478130in}}{\pgfqpoint{4.190927in}{1.483954in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.489778in}}{\pgfqpoint{4.188613in}{1.495364in}}{\pgfqpoint{4.184494in}{1.499482in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.503601in}}{\pgfqpoint{4.174790in}{1.505914in}}{\pgfqpoint{4.168966in}{1.505914in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.505914in}}{\pgfqpoint{4.157556in}{1.503601in}}{\pgfqpoint{4.153438in}{1.499482in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.495364in}}{\pgfqpoint{4.147006in}{1.489778in}}{\pgfqpoint{4.147006in}{1.483954in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.478130in}}{\pgfqpoint{4.149320in}{1.472544in}}{\pgfqpoint{4.153438in}{1.468426in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.464308in}}{\pgfqpoint{4.163142in}{1.461994in}}{\pgfqpoint{4.168966in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.461994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.415200in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.415200in}}{\pgfqpoint{3.907292in}{1.417514in}}{\pgfqpoint{3.911410in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.425750in}}{\pgfqpoint{3.917842in}{1.431337in}}{\pgfqpoint{3.917842in}{1.437160in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.442984in}}{\pgfqpoint{3.915529in}{1.448571in}}{\pgfqpoint{3.911410in}{1.452689in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.456807in}}{\pgfqpoint{3.901706in}{1.459121in}}{\pgfqpoint{3.895882in}{1.459121in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.459121in}}{\pgfqpoint{3.884472in}{1.456807in}}{\pgfqpoint{3.880354in}{1.452689in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.448571in}}{\pgfqpoint{3.873922in}{1.442984in}}{\pgfqpoint{3.873922in}{1.437160in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.431337in}}{\pgfqpoint{3.876236in}{1.425750in}}{\pgfqpoint{3.880354in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.417514in}}{\pgfqpoint{3.890058in}{1.415200in}}{\pgfqpoint{3.895882in}{1.415200in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.415200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.252326in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.252326in}}{\pgfqpoint{3.543180in}{1.254640in}}{\pgfqpoint{3.547298in}{1.258758in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.262876in}}{\pgfqpoint{3.553730in}{1.268462in}}{\pgfqpoint{3.553730in}{1.274286in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.280110in}}{\pgfqpoint{3.551417in}{1.285696in}}{\pgfqpoint{3.547298in}{1.289814in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.293932in}}{\pgfqpoint{3.537594in}{1.296246in}}{\pgfqpoint{3.531770in}{1.296246in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.296246in}}{\pgfqpoint{3.520360in}{1.293932in}}{\pgfqpoint{3.516242in}{1.289814in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.285696in}}{\pgfqpoint{3.509810in}{1.280110in}}{\pgfqpoint{3.509810in}{1.274286in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.268462in}}{\pgfqpoint{3.512124in}{1.262876in}}{\pgfqpoint{3.516242in}{1.258758in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.254640in}}{\pgfqpoint{3.525946in}{1.252326in}}{\pgfqpoint{3.531770in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.252326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.452131in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.452131in}}{\pgfqpoint{4.248647in}{1.454445in}}{\pgfqpoint{4.252766in}{1.458563in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.462681in}}{\pgfqpoint{4.259198in}{1.468267in}}{\pgfqpoint{4.259198in}{1.474091in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.479915in}}{\pgfqpoint{4.256884in}{1.485501in}}{\pgfqpoint{4.252766in}{1.489619in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.493737in}}{\pgfqpoint{4.243061in}{1.496051in}}{\pgfqpoint{4.237237in}{1.496051in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.496051in}}{\pgfqpoint{4.225827in}{1.493737in}}{\pgfqpoint{4.221709in}{1.489619in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.485501in}}{\pgfqpoint{4.215277in}{1.479915in}}{\pgfqpoint{4.215277in}{1.474091in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.468267in}}{\pgfqpoint{4.217591in}{1.462681in}}{\pgfqpoint{4.221709in}{1.458563in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.454445in}}{\pgfqpoint{4.231413in}{1.452131in}}{\pgfqpoint{4.237237in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.452131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.282002in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.282002in}}{\pgfqpoint{4.123484in}{1.284316in}}{\pgfqpoint{4.127602in}{1.288434in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.292553in}}{\pgfqpoint{4.134034in}{1.298139in}}{\pgfqpoint{4.134034in}{1.303963in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.309787in}}{\pgfqpoint{4.131720in}{1.315373in}}{\pgfqpoint{4.127602in}{1.319491in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.323609in}}{\pgfqpoint{4.117898in}{1.325923in}}{\pgfqpoint{4.112074in}{1.325923in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.325923in}}{\pgfqpoint{4.100664in}{1.323609in}}{\pgfqpoint{4.096545in}{1.319491in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.315373in}}{\pgfqpoint{4.090113in}{1.309787in}}{\pgfqpoint{4.090113in}{1.303963in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.298139in}}{\pgfqpoint{4.092427in}{1.292553in}}{\pgfqpoint{4.096545in}{1.288434in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.284316in}}{\pgfqpoint{4.106250in}{1.282002in}}{\pgfqpoint{4.112074in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.282002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.271513in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.271513in}}{\pgfqpoint{3.952806in}{1.273827in}}{\pgfqpoint{3.956924in}{1.277945in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.282063in}}{\pgfqpoint{3.963356in}{1.287649in}}{\pgfqpoint{3.963356in}{1.293473in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.299297in}}{\pgfqpoint{3.961043in}{1.304883in}}{\pgfqpoint{3.956924in}{1.309001in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.313119in}}{\pgfqpoint{3.947220in}{1.315433in}}{\pgfqpoint{3.941396in}{1.315433in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.315433in}}{\pgfqpoint{3.929986in}{1.313119in}}{\pgfqpoint{3.925868in}{1.309001in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.304883in}}{\pgfqpoint{3.919436in}{1.299297in}}{\pgfqpoint{3.919436in}{1.293473in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.287649in}}{\pgfqpoint{3.921750in}{1.282063in}}{\pgfqpoint{3.925868in}{1.277945in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.273827in}}{\pgfqpoint{3.935572in}{1.271513in}}{\pgfqpoint{3.941396in}{1.271513in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.271513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.417933in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.417933in}}{\pgfqpoint{4.487596in}{1.420246in}}{\pgfqpoint{4.491714in}{1.424365in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.428483in}}{\pgfqpoint{4.498146in}{1.434069in}}{\pgfqpoint{4.498146in}{1.439893in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.445717in}}{\pgfqpoint{4.495832in}{1.451303in}}{\pgfqpoint{4.491714in}{1.455421in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.459539in}}{\pgfqpoint{4.482010in}{1.461853in}}{\pgfqpoint{4.476186in}{1.461853in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.461853in}}{\pgfqpoint{4.464776in}{1.459539in}}{\pgfqpoint{4.460658in}{1.455421in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.451303in}}{\pgfqpoint{4.454226in}{1.445717in}}{\pgfqpoint{4.454226in}{1.439893in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.434069in}}{\pgfqpoint{4.456539in}{1.428483in}}{\pgfqpoint{4.460658in}{1.424365in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.420246in}}{\pgfqpoint{4.470362in}{1.417933in}}{\pgfqpoint{4.476186in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.417933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.417168in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.417168in}}{\pgfqpoint{4.055213in}{1.419481in}}{\pgfqpoint{4.059331in}{1.423600in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.427718in}}{\pgfqpoint{4.065763in}{1.433304in}}{\pgfqpoint{4.065763in}{1.439128in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.444952in}}{\pgfqpoint{4.063449in}{1.450538in}}{\pgfqpoint{4.059331in}{1.454656in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.458774in}}{\pgfqpoint{4.049627in}{1.461088in}}{\pgfqpoint{4.043803in}{1.461088in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.461088in}}{\pgfqpoint{4.032393in}{1.458774in}}{\pgfqpoint{4.028274in}{1.454656in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.450538in}}{\pgfqpoint{4.021842in}{1.444952in}}{\pgfqpoint{4.021842in}{1.439128in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.433304in}}{\pgfqpoint{4.024156in}{1.427718in}}{\pgfqpoint{4.028274in}{1.423600in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.419481in}}{\pgfqpoint{4.037979in}{1.417168in}}{\pgfqpoint{4.043803in}{1.417168in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.417168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.451956in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.451956in}}{\pgfqpoint{3.509045in}{1.454270in}}{\pgfqpoint{3.513163in}{1.458388in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.462506in}}{\pgfqpoint{3.519595in}{1.468092in}}{\pgfqpoint{3.519595in}{1.473916in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.479740in}}{\pgfqpoint{3.517281in}{1.485326in}}{\pgfqpoint{3.513163in}{1.489444in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.493563in}}{\pgfqpoint{3.503459in}{1.495876in}}{\pgfqpoint{3.497635in}{1.495876in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.495876in}}{\pgfqpoint{3.486225in}{1.493563in}}{\pgfqpoint{3.482106in}{1.489444in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.485326in}}{\pgfqpoint{3.475674in}{1.479740in}}{\pgfqpoint{3.475674in}{1.473916in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.468092in}}{\pgfqpoint{3.477988in}{1.462506in}}{\pgfqpoint{3.482106in}{1.458388in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.454270in}}{\pgfqpoint{3.491811in}{1.451956in}}{\pgfqpoint{3.497635in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.451956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.462823in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.462823in}}{\pgfqpoint{4.726544in}{1.465137in}}{\pgfqpoint{4.730663in}{1.469255in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.473373in}}{\pgfqpoint{4.737095in}{1.478960in}}{\pgfqpoint{4.737095in}{1.484784in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.490607in}}{\pgfqpoint{4.734781in}{1.496194in}}{\pgfqpoint{4.730663in}{1.500312in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.504430in}}{\pgfqpoint{4.720958in}{1.506744in}}{\pgfqpoint{4.715134in}{1.506744in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.506744in}}{\pgfqpoint{4.703724in}{1.504430in}}{\pgfqpoint{4.699606in}{1.500312in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.496194in}}{\pgfqpoint{4.693174in}{1.490607in}}{\pgfqpoint{4.693174in}{1.484784in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.478960in}}{\pgfqpoint{4.695488in}{1.473373in}}{\pgfqpoint{4.699606in}{1.469255in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.465137in}}{\pgfqpoint{4.709310in}{1.462823in}}{\pgfqpoint{4.715134in}{1.462823in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.462823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.464815in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.464815in}}{\pgfqpoint{3.998320in}{1.467129in}}{\pgfqpoint{4.002438in}{1.471247in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.475365in}}{\pgfqpoint{4.008870in}{1.480951in}}{\pgfqpoint{4.008870in}{1.486775in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.492599in}}{\pgfqpoint{4.006557in}{1.498185in}}{\pgfqpoint{4.002438in}{1.502304in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.506422in}}{\pgfqpoint{3.992734in}{1.508736in}}{\pgfqpoint{3.986910in}{1.508736in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.508736in}}{\pgfqpoint{3.975500in}{1.506422in}}{\pgfqpoint{3.971382in}{1.502304in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.498185in}}{\pgfqpoint{3.964950in}{1.492599in}}{\pgfqpoint{3.964950in}{1.486775in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.480951in}}{\pgfqpoint{3.967264in}{1.475365in}}{\pgfqpoint{3.971382in}{1.471247in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.467129in}}{\pgfqpoint{3.981086in}{1.464815in}}{\pgfqpoint{3.986910in}{1.464815in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.464815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.257810in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.257810in}}{\pgfqpoint{4.134862in}{1.260124in}}{\pgfqpoint{4.138980in}{1.264242in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.268360in}}{\pgfqpoint{4.145412in}{1.273946in}}{\pgfqpoint{4.145412in}{1.279770in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.285594in}}{\pgfqpoint{4.143099in}{1.291180in}}{\pgfqpoint{4.138980in}{1.295298in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.299416in}}{\pgfqpoint{4.129276in}{1.301730in}}{\pgfqpoint{4.123452in}{1.301730in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.301730in}}{\pgfqpoint{4.112042in}{1.299416in}}{\pgfqpoint{4.107924in}{1.295298in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.291180in}}{\pgfqpoint{4.101492in}{1.285594in}}{\pgfqpoint{4.101492in}{1.279770in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.273946in}}{\pgfqpoint{4.103806in}{1.268360in}}{\pgfqpoint{4.107924in}{1.264242in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.260124in}}{\pgfqpoint{4.117628in}{1.257810in}}{\pgfqpoint{4.123452in}{1.257810in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.257810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.414864in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.414864in}}{\pgfqpoint{3.895914in}{1.417178in}}{\pgfqpoint{3.900032in}{1.421296in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.425414in}}{\pgfqpoint{3.906464in}{1.431001in}}{\pgfqpoint{3.906464in}{1.436824in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.442648in}}{\pgfqpoint{3.904150in}{1.448235in}}{\pgfqpoint{3.900032in}{1.452353in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.456471in}}{\pgfqpoint{3.890328in}{1.458785in}}{\pgfqpoint{3.884504in}{1.458785in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.458785in}}{\pgfqpoint{3.873094in}{1.456471in}}{\pgfqpoint{3.868975in}{1.452353in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.448235in}}{\pgfqpoint{3.862543in}{1.442648in}}{\pgfqpoint{3.862543in}{1.436824in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.431001in}}{\pgfqpoint{3.864857in}{1.425414in}}{\pgfqpoint{3.868975in}{1.421296in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.417178in}}{\pgfqpoint{3.878680in}{1.414864in}}{\pgfqpoint{3.884504in}{1.414864in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.414864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.001063in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.001063in}}{\pgfqpoint{3.679722in}{1.003377in}}{\pgfqpoint{3.683840in}{1.007495in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.011614in}}{\pgfqpoint{3.690272in}{1.017200in}}{\pgfqpoint{3.690272in}{1.023024in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.028848in}}{\pgfqpoint{3.687959in}{1.034434in}}{\pgfqpoint{3.683840in}{1.038552in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.042670in}}{\pgfqpoint{3.674136in}{1.044984in}}{\pgfqpoint{3.668312in}{1.044984in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.044984in}}{\pgfqpoint{3.656902in}{1.042670in}}{\pgfqpoint{3.652784in}{1.038552in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.034434in}}{\pgfqpoint{3.646352in}{1.028848in}}{\pgfqpoint{3.646352in}{1.023024in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.017200in}}{\pgfqpoint{3.648666in}{1.011614in}}{\pgfqpoint{3.652784in}{1.007495in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.003377in}}{\pgfqpoint{3.662488in}{1.001063in}}{\pgfqpoint{3.668312in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.001063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.415784in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.415784in}}{\pgfqpoint{3.509045in}{1.418098in}}{\pgfqpoint{3.513163in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.426334in}}{\pgfqpoint{3.519595in}{1.431920in}}{\pgfqpoint{3.519595in}{1.437744in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.443568in}}{\pgfqpoint{3.517281in}{1.449154in}}{\pgfqpoint{3.513163in}{1.453273in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.457391in}}{\pgfqpoint{3.503459in}{1.459705in}}{\pgfqpoint{3.497635in}{1.459705in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.459705in}}{\pgfqpoint{3.486225in}{1.457391in}}{\pgfqpoint{3.482106in}{1.453273in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.449154in}}{\pgfqpoint{3.475674in}{1.443568in}}{\pgfqpoint{3.475674in}{1.437744in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.431920in}}{\pgfqpoint{3.477988in}{1.426334in}}{\pgfqpoint{3.482106in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.418098in}}{\pgfqpoint{3.491811in}{1.415784in}}{\pgfqpoint{3.497635in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.415784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.419665in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.419665in}}{\pgfqpoint{4.453460in}{1.421979in}}{\pgfqpoint{4.457579in}{1.426097in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.430215in}}{\pgfqpoint{4.464011in}{1.435801in}}{\pgfqpoint{4.464011in}{1.441625in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.447449in}}{\pgfqpoint{4.461697in}{1.453035in}}{\pgfqpoint{4.457579in}{1.457153in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.461271in}}{\pgfqpoint{4.447874in}{1.463585in}}{\pgfqpoint{4.442050in}{1.463585in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.463585in}}{\pgfqpoint{4.430640in}{1.461271in}}{\pgfqpoint{4.426522in}{1.457153in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.453035in}}{\pgfqpoint{4.420090in}{1.447449in}}{\pgfqpoint{4.420090in}{1.441625in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.435801in}}{\pgfqpoint{4.422404in}{1.430215in}}{\pgfqpoint{4.426522in}{1.426097in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.421979in}}{\pgfqpoint{4.436226in}{1.419665in}}{\pgfqpoint{4.442050in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.419665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.025009in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.025009in}}{\pgfqpoint{3.850400in}{1.027323in}}{\pgfqpoint{3.854518in}{1.031441in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.035559in}}{\pgfqpoint{3.860950in}{1.041145in}}{\pgfqpoint{3.860950in}{1.046969in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.052793in}}{\pgfqpoint{3.858636in}{1.058379in}}{\pgfqpoint{3.854518in}{1.062498in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.066616in}}{\pgfqpoint{3.844814in}{1.068930in}}{\pgfqpoint{3.838990in}{1.068930in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.068930in}}{\pgfqpoint{3.827580in}{1.066616in}}{\pgfqpoint{3.823461in}{1.062498in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.058379in}}{\pgfqpoint{3.817029in}{1.052793in}}{\pgfqpoint{3.817029in}{1.046969in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.041145in}}{\pgfqpoint{3.819343in}{1.035559in}}{\pgfqpoint{3.823461in}{1.031441in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.027323in}}{\pgfqpoint{3.833166in}{1.025009in}}{\pgfqpoint{3.838990in}{1.025009in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.025009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.275449in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.275449in}}{\pgfqpoint{4.191755in}{1.277763in}}{\pgfqpoint{4.195873in}{1.281881in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.285999in}}{\pgfqpoint{4.202305in}{1.291586in}}{\pgfqpoint{4.202305in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.303234in}}{\pgfqpoint{4.199991in}{1.308820in}}{\pgfqpoint{4.195873in}{1.312938in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.317056in}}{\pgfqpoint{4.186169in}{1.319370in}}{\pgfqpoint{4.180345in}{1.319370in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.319370in}}{\pgfqpoint{4.168935in}{1.317056in}}{\pgfqpoint{4.164816in}{1.312938in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.308820in}}{\pgfqpoint{4.158384in}{1.303234in}}{\pgfqpoint{4.158384in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.291586in}}{\pgfqpoint{4.160698in}{1.285999in}}{\pgfqpoint{4.164816in}{1.281881in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.277763in}}{\pgfqpoint{4.174521in}{1.275449in}}{\pgfqpoint{4.180345in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.275449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{0.897466in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{0.897466in}}{\pgfqpoint{5.045143in}{0.899780in}}{\pgfqpoint{5.049261in}{0.903898in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{0.908016in}}{\pgfqpoint{5.055693in}{0.913602in}}{\pgfqpoint{5.055693in}{0.919426in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{0.925250in}}{\pgfqpoint{5.053379in}{0.930836in}}{\pgfqpoint{5.049261in}{0.934955in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{0.939073in}}{\pgfqpoint{5.039556in}{0.941387in}}{\pgfqpoint{5.033732in}{0.941387in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{0.941387in}}{\pgfqpoint{5.022322in}{0.939073in}}{\pgfqpoint{5.018204in}{0.934955in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{0.930836in}}{\pgfqpoint{5.011772in}{0.925250in}}{\pgfqpoint{5.011772in}{0.919426in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{0.913602in}}{\pgfqpoint{5.014086in}{0.908016in}}{\pgfqpoint{5.018204in}{0.903898in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{0.899780in}}{\pgfqpoint{5.027908in}{0.897466in}}{\pgfqpoint{5.033732in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{0.897466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.453112in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.453112in}}{\pgfqpoint{4.089348in}{1.455426in}}{\pgfqpoint{4.093466in}{1.459544in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.463662in}}{\pgfqpoint{4.099898in}{1.469249in}}{\pgfqpoint{4.099898in}{1.475073in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.480896in}}{\pgfqpoint{4.097585in}{1.486483in}}{\pgfqpoint{4.093466in}{1.490601in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.494719in}}{\pgfqpoint{4.083762in}{1.497033in}}{\pgfqpoint{4.077938in}{1.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.497033in}}{\pgfqpoint{4.066528in}{1.494719in}}{\pgfqpoint{4.062410in}{1.490601in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.486483in}}{\pgfqpoint{4.055978in}{1.480896in}}{\pgfqpoint{4.055978in}{1.475073in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.469249in}}{\pgfqpoint{4.058292in}{1.463662in}}{\pgfqpoint{4.062410in}{1.459544in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.455426in}}{\pgfqpoint{4.072114in}{1.453112in}}{\pgfqpoint{4.077938in}{1.453112in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.453112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{0.907828in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{0.907828in}}{\pgfqpoint{4.783437in}{0.910142in}}{\pgfqpoint{4.787555in}{0.914260in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{0.918378in}}{\pgfqpoint{4.793987in}{0.923964in}}{\pgfqpoint{4.793987in}{0.929788in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{0.935612in}}{\pgfqpoint{4.791673in}{0.941198in}}{\pgfqpoint{4.787555in}{0.945317in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{0.949435in}}{\pgfqpoint{4.777851in}{0.951749in}}{\pgfqpoint{4.772027in}{0.951749in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{0.951749in}}{\pgfqpoint{4.760617in}{0.949435in}}{\pgfqpoint{4.756499in}{0.945317in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{0.941198in}}{\pgfqpoint{4.750067in}{0.935612in}}{\pgfqpoint{4.750067in}{0.929788in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{0.923964in}}{\pgfqpoint{4.752380in}{0.918378in}}{\pgfqpoint{4.756499in}{0.914260in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{0.910142in}}{\pgfqpoint{4.766203in}{0.907828in}}{\pgfqpoint{4.772027in}{0.907828in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{0.907828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.260721in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.260721in}}{\pgfqpoint{4.908600in}{1.263035in}}{\pgfqpoint{4.912719in}{1.267153in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.271271in}}{\pgfqpoint{4.919151in}{1.276857in}}{\pgfqpoint{4.919151in}{1.282681in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.288505in}}{\pgfqpoint{4.916837in}{1.294091in}}{\pgfqpoint{4.912719in}{1.298209in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.302327in}}{\pgfqpoint{4.903014in}{1.304641in}}{\pgfqpoint{4.897190in}{1.304641in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.304641in}}{\pgfqpoint{4.885780in}{1.302327in}}{\pgfqpoint{4.881662in}{1.298209in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.294091in}}{\pgfqpoint{4.875230in}{1.288505in}}{\pgfqpoint{4.875230in}{1.282681in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.276857in}}{\pgfqpoint{4.877544in}{1.271271in}}{\pgfqpoint{4.881662in}{1.267153in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.263035in}}{\pgfqpoint{4.891366in}{1.260721in}}{\pgfqpoint{4.897190in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.260721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.426007in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.426007in}}{\pgfqpoint{4.737923in}{1.428321in}}{\pgfqpoint{4.742041in}{1.432439in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.436557in}}{\pgfqpoint{4.748473in}{1.442143in}}{\pgfqpoint{4.748473in}{1.447967in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.453791in}}{\pgfqpoint{4.746159in}{1.459377in}}{\pgfqpoint{4.742041in}{1.463496in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.467614in}}{\pgfqpoint{4.732337in}{1.469928in}}{\pgfqpoint{4.726513in}{1.469928in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.469928in}}{\pgfqpoint{4.715103in}{1.467614in}}{\pgfqpoint{4.710985in}{1.463496in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.459377in}}{\pgfqpoint{4.704553in}{1.453791in}}{\pgfqpoint{4.704553in}{1.447967in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.442143in}}{\pgfqpoint{4.706866in}{1.436557in}}{\pgfqpoint{4.710985in}{1.432439in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.428321in}}{\pgfqpoint{4.720689in}{1.426007in}}{\pgfqpoint{4.726513in}{1.426007in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.426007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.280999in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.280999in}}{\pgfqpoint{5.011007in}{1.283313in}}{\pgfqpoint{5.015125in}{1.287431in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.291549in}}{\pgfqpoint{5.021557in}{1.297136in}}{\pgfqpoint{5.021557in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.308783in}}{\pgfqpoint{5.019243in}{1.314370in}}{\pgfqpoint{5.015125in}{1.318488in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.322606in}}{\pgfqpoint{5.005421in}{1.324920in}}{\pgfqpoint{4.999597in}{1.324920in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.324920in}}{\pgfqpoint{4.988187in}{1.322606in}}{\pgfqpoint{4.984069in}{1.318488in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.314370in}}{\pgfqpoint{4.977637in}{1.308783in}}{\pgfqpoint{4.977637in}{1.302960in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.297136in}}{\pgfqpoint{4.979951in}{1.291549in}}{\pgfqpoint{4.984069in}{1.287431in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.283313in}}{\pgfqpoint{4.993773in}{1.280999in}}{\pgfqpoint{4.999597in}{1.280999in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.280999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.278651in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.278651in}}{\pgfqpoint{4.715166in}{1.280965in}}{\pgfqpoint{4.719284in}{1.285083in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.289201in}}{\pgfqpoint{4.725716in}{1.294787in}}{\pgfqpoint{4.725716in}{1.300611in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.306435in}}{\pgfqpoint{4.723402in}{1.312021in}}{\pgfqpoint{4.719284in}{1.316139in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.320257in}}{\pgfqpoint{4.709580in}{1.322571in}}{\pgfqpoint{4.703756in}{1.322571in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.322571in}}{\pgfqpoint{4.692346in}{1.320257in}}{\pgfqpoint{4.688228in}{1.316139in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.312021in}}{\pgfqpoint{4.681796in}{1.306435in}}{\pgfqpoint{4.681796in}{1.300611in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.294787in}}{\pgfqpoint{4.684109in}{1.289201in}}{\pgfqpoint{4.688228in}{1.285083in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.280965in}}{\pgfqpoint{4.697932in}{1.278651in}}{\pgfqpoint{4.703756in}{1.278651in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.278651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.419281in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.419281in}}{\pgfqpoint{3.873157in}{1.421595in}}{\pgfqpoint{3.877275in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.429832in}}{\pgfqpoint{3.883707in}{1.435418in}}{\pgfqpoint{3.883707in}{1.441242in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.447066in}}{\pgfqpoint{3.881393in}{1.452652in}}{\pgfqpoint{3.877275in}{1.456770in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.460888in}}{\pgfqpoint{3.867571in}{1.463202in}}{\pgfqpoint{3.861747in}{1.463202in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.463202in}}{\pgfqpoint{3.850337in}{1.460888in}}{\pgfqpoint{3.846218in}{1.456770in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.452652in}}{\pgfqpoint{3.839786in}{1.447066in}}{\pgfqpoint{3.839786in}{1.441242in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.435418in}}{\pgfqpoint{3.842100in}{1.429832in}}{\pgfqpoint{3.846218in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.421595in}}{\pgfqpoint{3.855923in}{1.419281in}}{\pgfqpoint{3.861747in}{1.419281in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.419281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.454126in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.454126in}}{\pgfqpoint{3.816264in}{1.456439in}}{\pgfqpoint{3.820382in}{1.460558in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.464676in}}{\pgfqpoint{3.826814in}{1.470262in}}{\pgfqpoint{3.826814in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.481910in}}{\pgfqpoint{3.824501in}{1.487496in}}{\pgfqpoint{3.820382in}{1.491614in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.495732in}}{\pgfqpoint{3.810678in}{1.498046in}}{\pgfqpoint{3.804854in}{1.498046in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.498046in}}{\pgfqpoint{3.793444in}{1.495732in}}{\pgfqpoint{3.789326in}{1.491614in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.487496in}}{\pgfqpoint{3.782894in}{1.481910in}}{\pgfqpoint{3.782894in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.470262in}}{\pgfqpoint{3.785208in}{1.464676in}}{\pgfqpoint{3.789326in}{1.460558in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.456439in}}{\pgfqpoint{3.799030in}{1.454126in}}{\pgfqpoint{3.804854in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.454126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.418189in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.418189in}}{\pgfqpoint{3.952806in}{1.420503in}}{\pgfqpoint{3.956924in}{1.424621in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.428739in}}{\pgfqpoint{3.963356in}{1.434326in}}{\pgfqpoint{3.963356in}{1.440150in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.445973in}}{\pgfqpoint{3.961043in}{1.451560in}}{\pgfqpoint{3.956924in}{1.455678in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.459796in}}{\pgfqpoint{3.947220in}{1.462110in}}{\pgfqpoint{3.941396in}{1.462110in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.462110in}}{\pgfqpoint{3.929986in}{1.459796in}}{\pgfqpoint{3.925868in}{1.455678in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.451560in}}{\pgfqpoint{3.919436in}{1.445973in}}{\pgfqpoint{3.919436in}{1.440150in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.434326in}}{\pgfqpoint{3.921750in}{1.428739in}}{\pgfqpoint{3.925868in}{1.424621in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.420503in}}{\pgfqpoint{3.935572in}{1.418189in}}{\pgfqpoint{3.941396in}{1.418189in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.418189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.416845in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.416845in}}{\pgfqpoint{3.850400in}{1.419158in}}{\pgfqpoint{3.854518in}{1.423277in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.427395in}}{\pgfqpoint{3.860950in}{1.432981in}}{\pgfqpoint{3.860950in}{1.438805in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.444629in}}{\pgfqpoint{3.858636in}{1.450215in}}{\pgfqpoint{3.854518in}{1.454333in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.458451in}}{\pgfqpoint{3.844814in}{1.460765in}}{\pgfqpoint{3.838990in}{1.460765in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.460765in}}{\pgfqpoint{3.827580in}{1.458451in}}{\pgfqpoint{3.823461in}{1.454333in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.450215in}}{\pgfqpoint{3.817029in}{1.444629in}}{\pgfqpoint{3.817029in}{1.438805in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.432981in}}{\pgfqpoint{3.819343in}{1.427395in}}{\pgfqpoint{3.823461in}{1.423277in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.419158in}}{\pgfqpoint{3.833166in}{1.416845in}}{\pgfqpoint{3.838990in}{1.416845in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.416845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.279011in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.279011in}}{\pgfqpoint{4.885843in}{1.281325in}}{\pgfqpoint{4.889962in}{1.285443in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.289561in}}{\pgfqpoint{4.896394in}{1.295147in}}{\pgfqpoint{4.896394in}{1.300971in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.306795in}}{\pgfqpoint{4.894080in}{1.312381in}}{\pgfqpoint{4.889962in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.320617in}}{\pgfqpoint{4.880257in}{1.322931in}}{\pgfqpoint{4.874433in}{1.322931in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.322931in}}{\pgfqpoint{4.863023in}{1.320617in}}{\pgfqpoint{4.858905in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.312381in}}{\pgfqpoint{4.852473in}{1.306795in}}{\pgfqpoint{4.852473in}{1.300971in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.295147in}}{\pgfqpoint{4.854787in}{1.289561in}}{\pgfqpoint{4.858905in}{1.285443in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.281325in}}{\pgfqpoint{4.868609in}{1.279011in}}{\pgfqpoint{4.874433in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.279011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.692122in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.692122in}}{\pgfqpoint{4.453460in}{1.694436in}}{\pgfqpoint{4.457579in}{1.698554in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.702673in}}{\pgfqpoint{4.464011in}{1.708259in}}{\pgfqpoint{4.464011in}{1.714083in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.719907in}}{\pgfqpoint{4.461697in}{1.725493in}}{\pgfqpoint{4.457579in}{1.729611in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.733729in}}{\pgfqpoint{4.447874in}{1.736043in}}{\pgfqpoint{4.442050in}{1.736043in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.736043in}}{\pgfqpoint{4.430640in}{1.733729in}}{\pgfqpoint{4.426522in}{1.729611in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.725493in}}{\pgfqpoint{4.420090in}{1.719907in}}{\pgfqpoint{4.420090in}{1.714083in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.708259in}}{\pgfqpoint{4.422404in}{1.702673in}}{\pgfqpoint{4.426522in}{1.698554in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.694436in}}{\pgfqpoint{4.436226in}{1.692122in}}{\pgfqpoint{4.442050in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.692122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.415022in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.415022in}}{\pgfqpoint{4.578624in}{1.417336in}}{\pgfqpoint{4.582742in}{1.421454in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.425572in}}{\pgfqpoint{4.589174in}{1.431158in}}{\pgfqpoint{4.589174in}{1.436982in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.442806in}}{\pgfqpoint{4.586860in}{1.448392in}}{\pgfqpoint{4.582742in}{1.452510in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.456629in}}{\pgfqpoint{4.573038in}{1.458942in}}{\pgfqpoint{4.567214in}{1.458942in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.458942in}}{\pgfqpoint{4.555804in}{1.456629in}}{\pgfqpoint{4.551686in}{1.452510in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.448392in}}{\pgfqpoint{4.545254in}{1.442806in}}{\pgfqpoint{4.545254in}{1.436982in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.431158in}}{\pgfqpoint{4.547567in}{1.425572in}}{\pgfqpoint{4.551686in}{1.421454in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.417336in}}{\pgfqpoint{4.561390in}{1.415022in}}{\pgfqpoint{4.567214in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.415022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.550102in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.550102in}}{\pgfqpoint{4.373811in}{1.552416in}}{\pgfqpoint{4.377929in}{1.556534in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.560652in}}{\pgfqpoint{4.384361in}{1.566239in}}{\pgfqpoint{4.384361in}{1.572063in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.577886in}}{\pgfqpoint{4.382047in}{1.583473in}}{\pgfqpoint{4.377929in}{1.587591in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.591709in}}{\pgfqpoint{4.368225in}{1.594023in}}{\pgfqpoint{4.362401in}{1.594023in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.594023in}}{\pgfqpoint{4.350991in}{1.591709in}}{\pgfqpoint{4.346873in}{1.587591in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.583473in}}{\pgfqpoint{4.340441in}{1.577886in}}{\pgfqpoint{4.340441in}{1.572063in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.566239in}}{\pgfqpoint{4.342754in}{1.560652in}}{\pgfqpoint{4.346873in}{1.556534in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.552416in}}{\pgfqpoint{4.356577in}{1.550102in}}{\pgfqpoint{4.362401in}{1.550102in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.550102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.416305in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.416305in}}{\pgfqpoint{3.839021in}{1.418619in}}{\pgfqpoint{3.843139in}{1.422737in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.426855in}}{\pgfqpoint{3.849571in}{1.432441in}}{\pgfqpoint{3.849571in}{1.438265in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.444089in}}{\pgfqpoint{3.847258in}{1.449675in}}{\pgfqpoint{3.843139in}{1.453793in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.457911in}}{\pgfqpoint{3.833435in}{1.460225in}}{\pgfqpoint{3.827611in}{1.460225in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.460225in}}{\pgfqpoint{3.816201in}{1.457911in}}{\pgfqpoint{3.812083in}{1.453793in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.449675in}}{\pgfqpoint{3.805651in}{1.444089in}}{\pgfqpoint{3.805651in}{1.438265in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.432441in}}{\pgfqpoint{3.807965in}{1.426855in}}{\pgfqpoint{3.812083in}{1.422737in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.418619in}}{\pgfqpoint{3.821787in}{1.416305in}}{\pgfqpoint{3.827611in}{1.416305in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.416305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.416021in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.416021in}}{\pgfqpoint{4.089348in}{1.418335in}}{\pgfqpoint{4.093466in}{1.422453in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.426571in}}{\pgfqpoint{4.099898in}{1.432158in}}{\pgfqpoint{4.099898in}{1.437982in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.443805in}}{\pgfqpoint{4.097585in}{1.449392in}}{\pgfqpoint{4.093466in}{1.453510in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.457628in}}{\pgfqpoint{4.083762in}{1.459942in}}{\pgfqpoint{4.077938in}{1.459942in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.459942in}}{\pgfqpoint{4.066528in}{1.457628in}}{\pgfqpoint{4.062410in}{1.453510in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.449392in}}{\pgfqpoint{4.055978in}{1.443805in}}{\pgfqpoint{4.055978in}{1.437982in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.432158in}}{\pgfqpoint{4.058292in}{1.426571in}}{\pgfqpoint{4.062410in}{1.422453in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.418335in}}{\pgfqpoint{4.072114in}{1.416021in}}{\pgfqpoint{4.077938in}{1.416021in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.416021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.412807in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.412807in}}{\pgfqpoint{3.804886in}{1.415120in}}{\pgfqpoint{3.809004in}{1.419239in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.423357in}}{\pgfqpoint{3.815436in}{1.428943in}}{\pgfqpoint{3.815436in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.440591in}}{\pgfqpoint{3.813122in}{1.446177in}}{\pgfqpoint{3.809004in}{1.450295in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.454413in}}{\pgfqpoint{3.799300in}{1.456727in}}{\pgfqpoint{3.793476in}{1.456727in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.456727in}}{\pgfqpoint{3.782066in}{1.454413in}}{\pgfqpoint{3.777947in}{1.450295in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.446177in}}{\pgfqpoint{3.771515in}{1.440591in}}{\pgfqpoint{3.771515in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.428943in}}{\pgfqpoint{3.773829in}{1.423357in}}{\pgfqpoint{3.777947in}{1.419239in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.415120in}}{\pgfqpoint{3.787652in}{1.412807in}}{\pgfqpoint{3.793476in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.412807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.417326in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.417326in}}{\pgfqpoint{3.747993in}{1.419640in}}{\pgfqpoint{3.752111in}{1.423758in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.427876in}}{\pgfqpoint{3.758543in}{1.433462in}}{\pgfqpoint{3.758543in}{1.439286in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.445110in}}{\pgfqpoint{3.756230in}{1.450696in}}{\pgfqpoint{3.752111in}{1.454815in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.458933in}}{\pgfqpoint{3.742407in}{1.461247in}}{\pgfqpoint{3.736583in}{1.461247in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.461247in}}{\pgfqpoint{3.725173in}{1.458933in}}{\pgfqpoint{3.721055in}{1.454815in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.450696in}}{\pgfqpoint{3.714623in}{1.445110in}}{\pgfqpoint{3.714623in}{1.439286in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.433462in}}{\pgfqpoint{3.716937in}{1.427876in}}{\pgfqpoint{3.721055in}{1.423758in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.419640in}}{\pgfqpoint{3.730759in}{1.417326in}}{\pgfqpoint{3.736583in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.417326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.294527in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.294527in}}{\pgfqpoint{5.045143in}{1.296841in}}{\pgfqpoint{5.049261in}{1.300959in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.305077in}}{\pgfqpoint{5.055693in}{1.310663in}}{\pgfqpoint{5.055693in}{1.316487in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.322311in}}{\pgfqpoint{5.053379in}{1.327897in}}{\pgfqpoint{5.049261in}{1.332015in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.336134in}}{\pgfqpoint{5.039556in}{1.338447in}}{\pgfqpoint{5.033732in}{1.338447in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.338447in}}{\pgfqpoint{5.022322in}{1.336134in}}{\pgfqpoint{5.018204in}{1.332015in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.327897in}}{\pgfqpoint{5.011772in}{1.322311in}}{\pgfqpoint{5.011772in}{1.316487in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.310663in}}{\pgfqpoint{5.014086in}{1.305077in}}{\pgfqpoint{5.018204in}{1.300959in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.296841in}}{\pgfqpoint{5.027908in}{1.294527in}}{\pgfqpoint{5.033732in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.294527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.091751in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.091751in}}{\pgfqpoint{3.816264in}{1.094065in}}{\pgfqpoint{3.820382in}{1.098183in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.102301in}}{\pgfqpoint{3.826814in}{1.107887in}}{\pgfqpoint{3.826814in}{1.113711in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.119535in}}{\pgfqpoint{3.824501in}{1.125121in}}{\pgfqpoint{3.820382in}{1.129239in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.133357in}}{\pgfqpoint{3.810678in}{1.135671in}}{\pgfqpoint{3.804854in}{1.135671in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.135671in}}{\pgfqpoint{3.793444in}{1.133357in}}{\pgfqpoint{3.789326in}{1.129239in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.125121in}}{\pgfqpoint{3.782894in}{1.119535in}}{\pgfqpoint{3.782894in}{1.113711in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.107887in}}{\pgfqpoint{3.785208in}{1.102301in}}{\pgfqpoint{3.789326in}{1.098183in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.094065in}}{\pgfqpoint{3.799030in}{1.091751in}}{\pgfqpoint{3.804854in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.091751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.454703in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.454703in}}{\pgfqpoint{3.747993in}{1.457017in}}{\pgfqpoint{3.752111in}{1.461135in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.465253in}}{\pgfqpoint{3.758543in}{1.470839in}}{\pgfqpoint{3.758543in}{1.476663in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.482487in}}{\pgfqpoint{3.756230in}{1.488073in}}{\pgfqpoint{3.752111in}{1.492191in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.496309in}}{\pgfqpoint{3.742407in}{1.498623in}}{\pgfqpoint{3.736583in}{1.498623in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.498623in}}{\pgfqpoint{3.725173in}{1.496309in}}{\pgfqpoint{3.721055in}{1.492191in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.488073in}}{\pgfqpoint{3.714623in}{1.482487in}}{\pgfqpoint{3.714623in}{1.476663in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.470839in}}{\pgfqpoint{3.716937in}{1.465253in}}{\pgfqpoint{3.721055in}{1.461135in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.457017in}}{\pgfqpoint{3.730759in}{1.454703in}}{\pgfqpoint{3.736583in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.454703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.419204in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.419204in}}{\pgfqpoint{4.464839in}{1.421518in}}{\pgfqpoint{4.468957in}{1.425636in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.429754in}}{\pgfqpoint{4.475389in}{1.435341in}}{\pgfqpoint{4.475389in}{1.441164in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.446988in}}{\pgfqpoint{4.473075in}{1.452575in}}{\pgfqpoint{4.468957in}{1.456693in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.460811in}}{\pgfqpoint{4.459253in}{1.463125in}}{\pgfqpoint{4.453429in}{1.463125in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.463125in}}{\pgfqpoint{4.442019in}{1.460811in}}{\pgfqpoint{4.437901in}{1.456693in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.452575in}}{\pgfqpoint{4.431469in}{1.446988in}}{\pgfqpoint{4.431469in}{1.441164in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.435341in}}{\pgfqpoint{4.433782in}{1.429754in}}{\pgfqpoint{4.437901in}{1.425636in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.421518in}}{\pgfqpoint{4.447605in}{1.419204in}}{\pgfqpoint{4.453429in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.419204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.032189in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.032189in}}{\pgfqpoint{4.601381in}{1.034503in}}{\pgfqpoint{4.605499in}{1.038621in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.042739in}}{\pgfqpoint{4.611931in}{1.048326in}}{\pgfqpoint{4.611931in}{1.054150in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.059974in}}{\pgfqpoint{4.609617in}{1.065560in}}{\pgfqpoint{4.605499in}{1.069678in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.073796in}}{\pgfqpoint{4.595795in}{1.076110in}}{\pgfqpoint{4.589971in}{1.076110in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.076110in}}{\pgfqpoint{4.578561in}{1.073796in}}{\pgfqpoint{4.574443in}{1.069678in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.065560in}}{\pgfqpoint{4.568011in}{1.059974in}}{\pgfqpoint{4.568011in}{1.054150in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.048326in}}{\pgfqpoint{4.570324in}{1.042739in}}{\pgfqpoint{4.574443in}{1.038621in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.034503in}}{\pgfqpoint{4.584147in}{1.032189in}}{\pgfqpoint{4.589971in}{1.032189in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.032189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.417022in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.417022in}}{\pgfqpoint{4.590002in}{1.419336in}}{\pgfqpoint{4.594121in}{1.423454in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.427572in}}{\pgfqpoint{4.600553in}{1.433158in}}{\pgfqpoint{4.600553in}{1.438982in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.444806in}}{\pgfqpoint{4.598239in}{1.450392in}}{\pgfqpoint{4.594121in}{1.454510in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.458628in}}{\pgfqpoint{4.584416in}{1.460942in}}{\pgfqpoint{4.578592in}{1.460942in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.460942in}}{\pgfqpoint{4.567182in}{1.458628in}}{\pgfqpoint{4.563064in}{1.454510in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.450392in}}{\pgfqpoint{4.556632in}{1.444806in}}{\pgfqpoint{4.556632in}{1.438982in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.433158in}}{\pgfqpoint{4.558946in}{1.427572in}}{\pgfqpoint{4.563064in}{1.423454in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.419336in}}{\pgfqpoint{4.572768in}{1.417022in}}{\pgfqpoint{4.578592in}{1.417022in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.417022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.413051in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.413051in}}{\pgfqpoint{4.601381in}{1.415365in}}{\pgfqpoint{4.605499in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.423601in}}{\pgfqpoint{4.611931in}{1.429188in}}{\pgfqpoint{4.611931in}{1.435012in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.440835in}}{\pgfqpoint{4.609617in}{1.446422in}}{\pgfqpoint{4.605499in}{1.450540in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.454658in}}{\pgfqpoint{4.595795in}{1.456972in}}{\pgfqpoint{4.589971in}{1.456972in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.456972in}}{\pgfqpoint{4.578561in}{1.454658in}}{\pgfqpoint{4.574443in}{1.450540in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.446422in}}{\pgfqpoint{4.568011in}{1.440835in}}{\pgfqpoint{4.568011in}{1.435012in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.429188in}}{\pgfqpoint{4.570324in}{1.423601in}}{\pgfqpoint{4.574443in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.415365in}}{\pgfqpoint{4.584147in}{1.413051in}}{\pgfqpoint{4.589971in}{1.413051in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.413051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.279275in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.279275in}}{\pgfqpoint{4.032456in}{1.281589in}}{\pgfqpoint{4.036574in}{1.285707in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.289826in}}{\pgfqpoint{4.043006in}{1.295412in}}{\pgfqpoint{4.043006in}{1.301236in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.307060in}}{\pgfqpoint{4.040692in}{1.312646in}}{\pgfqpoint{4.036574in}{1.316764in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.320882in}}{\pgfqpoint{4.026870in}{1.323196in}}{\pgfqpoint{4.021046in}{1.323196in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.323196in}}{\pgfqpoint{4.009636in}{1.320882in}}{\pgfqpoint{4.005517in}{1.316764in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.312646in}}{\pgfqpoint{3.999085in}{1.307060in}}{\pgfqpoint{3.999085in}{1.301236in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.295412in}}{\pgfqpoint{4.001399in}{1.289826in}}{\pgfqpoint{4.005517in}{1.285707in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.281589in}}{\pgfqpoint{4.015222in}{1.279275in}}{\pgfqpoint{4.021046in}{1.279275in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.279275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.418311in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.418311in}}{\pgfqpoint{4.328297in}{1.420624in}}{\pgfqpoint{4.332415in}{1.424743in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.428861in}}{\pgfqpoint{4.338847in}{1.434447in}}{\pgfqpoint{4.338847in}{1.440271in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.446095in}}{\pgfqpoint{4.336533in}{1.451681in}}{\pgfqpoint{4.332415in}{1.455799in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.459917in}}{\pgfqpoint{4.322711in}{1.462231in}}{\pgfqpoint{4.316887in}{1.462231in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.462231in}}{\pgfqpoint{4.305477in}{1.459917in}}{\pgfqpoint{4.301359in}{1.455799in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.451681in}}{\pgfqpoint{4.294927in}{1.446095in}}{\pgfqpoint{4.294927in}{1.440271in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.434447in}}{\pgfqpoint{4.297240in}{1.428861in}}{\pgfqpoint{4.301359in}{1.424743in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.420624in}}{\pgfqpoint{4.311063in}{1.418311in}}{\pgfqpoint{4.316887in}{1.418311in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.418311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.415966in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.415966in}}{\pgfqpoint{3.713858in}{1.418280in}}{\pgfqpoint{3.717976in}{1.422398in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.426516in}}{\pgfqpoint{3.724408in}{1.432102in}}{\pgfqpoint{3.724408in}{1.437926in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.443750in}}{\pgfqpoint{3.722094in}{1.449336in}}{\pgfqpoint{3.717976in}{1.453454in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.457572in}}{\pgfqpoint{3.708272in}{1.459886in}}{\pgfqpoint{3.702448in}{1.459886in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.459886in}}{\pgfqpoint{3.691038in}{1.457572in}}{\pgfqpoint{3.686919in}{1.453454in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.449336in}}{\pgfqpoint{3.680487in}{1.443750in}}{\pgfqpoint{3.680487in}{1.437926in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.432102in}}{\pgfqpoint{3.682801in}{1.426516in}}{\pgfqpoint{3.686919in}{1.422398in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.418280in}}{\pgfqpoint{3.696624in}{1.415966in}}{\pgfqpoint{3.702448in}{1.415966in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.415966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.285289in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.285289in}}{\pgfqpoint{5.033764in}{1.287603in}}{\pgfqpoint{5.037882in}{1.291721in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.295840in}}{\pgfqpoint{5.044314in}{1.301426in}}{\pgfqpoint{5.044314in}{1.307250in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.313074in}}{\pgfqpoint{5.042000in}{1.318660in}}{\pgfqpoint{5.037882in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.326896in}}{\pgfqpoint{5.028178in}{1.329210in}}{\pgfqpoint{5.022354in}{1.329210in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.329210in}}{\pgfqpoint{5.010944in}{1.326896in}}{\pgfqpoint{5.006826in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.318660in}}{\pgfqpoint{5.000394in}{1.313074in}}{\pgfqpoint{5.000394in}{1.307250in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.301426in}}{\pgfqpoint{5.002708in}{1.295840in}}{\pgfqpoint{5.006826in}{1.291721in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.287603in}}{\pgfqpoint{5.016530in}{1.285289in}}{\pgfqpoint{5.022354in}{1.285289in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.285289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.415411in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.415411in}}{\pgfqpoint{3.918671in}{1.417725in}}{\pgfqpoint{3.922789in}{1.421843in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.425961in}}{\pgfqpoint{3.929221in}{1.431547in}}{\pgfqpoint{3.929221in}{1.437371in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.443195in}}{\pgfqpoint{3.926907in}{1.448781in}}{\pgfqpoint{3.922789in}{1.452899in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.457018in}}{\pgfqpoint{3.913085in}{1.459331in}}{\pgfqpoint{3.907261in}{1.459331in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.459331in}}{\pgfqpoint{3.895851in}{1.457018in}}{\pgfqpoint{3.891732in}{1.452899in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.448781in}}{\pgfqpoint{3.885300in}{1.443195in}}{\pgfqpoint{3.885300in}{1.437371in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.431547in}}{\pgfqpoint{3.887614in}{1.425961in}}{\pgfqpoint{3.891732in}{1.421843in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.417725in}}{\pgfqpoint{3.901437in}{1.415411in}}{\pgfqpoint{3.907261in}{1.415411in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.415411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.415364in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.415364in}}{\pgfqpoint{3.577316in}{1.417678in}}{\pgfqpoint{3.581434in}{1.421796in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.425914in}}{\pgfqpoint{3.587866in}{1.431500in}}{\pgfqpoint{3.587866in}{1.437324in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.443148in}}{\pgfqpoint{3.585552in}{1.448734in}}{\pgfqpoint{3.581434in}{1.452852in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.456971in}}{\pgfqpoint{3.571730in}{1.459284in}}{\pgfqpoint{3.565906in}{1.459284in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.459284in}}{\pgfqpoint{3.554496in}{1.456971in}}{\pgfqpoint{3.550377in}{1.452852in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.448734in}}{\pgfqpoint{3.543945in}{1.443148in}}{\pgfqpoint{3.543945in}{1.437324in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.431500in}}{\pgfqpoint{3.546259in}{1.425914in}}{\pgfqpoint{3.550377in}{1.421796in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.417678in}}{\pgfqpoint{3.560082in}{1.415364in}}{\pgfqpoint{3.565906in}{1.415364in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.415364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.418214in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.418214in}}{\pgfqpoint{4.112105in}{1.420528in}}{\pgfqpoint{4.116223in}{1.424646in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.428764in}}{\pgfqpoint{4.122655in}{1.434351in}}{\pgfqpoint{4.122655in}{1.440175in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.445998in}}{\pgfqpoint{4.120342in}{1.451585in}}{\pgfqpoint{4.116223in}{1.455703in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.459821in}}{\pgfqpoint{4.106519in}{1.462135in}}{\pgfqpoint{4.100695in}{1.462135in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.462135in}}{\pgfqpoint{4.089285in}{1.459821in}}{\pgfqpoint{4.085167in}{1.455703in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.451585in}}{\pgfqpoint{4.078735in}{1.445998in}}{\pgfqpoint{4.078735in}{1.440175in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.434351in}}{\pgfqpoint{4.081049in}{1.428764in}}{\pgfqpoint{4.085167in}{1.424646in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.420528in}}{\pgfqpoint{4.094871in}{1.418214in}}{\pgfqpoint{4.100695in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.418214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{0.890132in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{0.890132in}}{\pgfqpoint{4.760680in}{0.892446in}}{\pgfqpoint{4.764798in}{0.896564in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{0.900682in}}{\pgfqpoint{4.771230in}{0.906269in}}{\pgfqpoint{4.771230in}{0.912093in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{0.917916in}}{\pgfqpoint{4.768916in}{0.923503in}}{\pgfqpoint{4.764798in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{0.931739in}}{\pgfqpoint{4.755094in}{0.934053in}}{\pgfqpoint{4.749270in}{0.934053in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{0.934053in}}{\pgfqpoint{4.737860in}{0.931739in}}{\pgfqpoint{4.733742in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{0.923503in}}{\pgfqpoint{4.727310in}{0.917916in}}{\pgfqpoint{4.727310in}{0.912093in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{0.906269in}}{\pgfqpoint{4.729623in}{0.900682in}}{\pgfqpoint{4.733742in}{0.896564in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{0.892446in}}{\pgfqpoint{4.743446in}{0.890132in}}{\pgfqpoint{4.749270in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{0.890132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.272747in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.272747in}}{\pgfqpoint{4.009699in}{1.275061in}}{\pgfqpoint{4.013817in}{1.279179in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.283297in}}{\pgfqpoint{4.020249in}{1.288883in}}{\pgfqpoint{4.020249in}{1.294707in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.300531in}}{\pgfqpoint{4.017935in}{1.306117in}}{\pgfqpoint{4.013817in}{1.310236in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.314354in}}{\pgfqpoint{4.004113in}{1.316668in}}{\pgfqpoint{3.998289in}{1.316668in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.316668in}}{\pgfqpoint{3.986879in}{1.314354in}}{\pgfqpoint{3.982760in}{1.310236in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.306117in}}{\pgfqpoint{3.976328in}{1.300531in}}{\pgfqpoint{3.976328in}{1.294707in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.288883in}}{\pgfqpoint{3.978642in}{1.283297in}}{\pgfqpoint{3.982760in}{1.279179in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.275061in}}{\pgfqpoint{3.992465in}{1.272747in}}{\pgfqpoint{3.998289in}{1.272747in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.272747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.420810in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.420810in}}{\pgfqpoint{4.681030in}{1.423124in}}{\pgfqpoint{4.685149in}{1.427242in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.431360in}}{\pgfqpoint{4.691581in}{1.436946in}}{\pgfqpoint{4.691581in}{1.442770in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.448594in}}{\pgfqpoint{4.689267in}{1.454180in}}{\pgfqpoint{4.685149in}{1.458298in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.462416in}}{\pgfqpoint{4.675444in}{1.464730in}}{\pgfqpoint{4.669620in}{1.464730in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.464730in}}{\pgfqpoint{4.658210in}{1.462416in}}{\pgfqpoint{4.654092in}{1.458298in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.454180in}}{\pgfqpoint{4.647660in}{1.448594in}}{\pgfqpoint{4.647660in}{1.442770in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.436946in}}{\pgfqpoint{4.649974in}{1.431360in}}{\pgfqpoint{4.654092in}{1.427242in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.423124in}}{\pgfqpoint{4.663796in}{1.420810in}}{\pgfqpoint{4.669620in}{1.420810in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.420810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.439242in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.439242in}}{\pgfqpoint{3.930049in}{1.441556in}}{\pgfqpoint{3.934167in}{1.445674in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.449792in}}{\pgfqpoint{3.940599in}{1.455378in}}{\pgfqpoint{3.940599in}{1.461202in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.467026in}}{\pgfqpoint{3.938286in}{1.472612in}}{\pgfqpoint{3.934167in}{1.476730in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.480849in}}{\pgfqpoint{3.924463in}{1.483162in}}{\pgfqpoint{3.918639in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.483162in}}{\pgfqpoint{3.907229in}{1.480849in}}{\pgfqpoint{3.903111in}{1.476730in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.472612in}}{\pgfqpoint{3.896679in}{1.467026in}}{\pgfqpoint{3.896679in}{1.461202in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.455378in}}{\pgfqpoint{3.898993in}{1.449792in}}{\pgfqpoint{3.903111in}{1.445674in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.441556in}}{\pgfqpoint{3.912815in}{1.439242in}}{\pgfqpoint{3.918639in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.439242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.284942in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.284942in}}{\pgfqpoint{4.248647in}{1.287256in}}{\pgfqpoint{4.252766in}{1.291374in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.295492in}}{\pgfqpoint{4.259198in}{1.301078in}}{\pgfqpoint{4.259198in}{1.306902in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.312726in}}{\pgfqpoint{4.256884in}{1.318312in}}{\pgfqpoint{4.252766in}{1.322430in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.326548in}}{\pgfqpoint{4.243061in}{1.328862in}}{\pgfqpoint{4.237237in}{1.328862in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.328862in}}{\pgfqpoint{4.225827in}{1.326548in}}{\pgfqpoint{4.221709in}{1.322430in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.318312in}}{\pgfqpoint{4.215277in}{1.312726in}}{\pgfqpoint{4.215277in}{1.306902in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.301078in}}{\pgfqpoint{4.217591in}{1.295492in}}{\pgfqpoint{4.221709in}{1.291374in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.287256in}}{\pgfqpoint{4.231413in}{1.284942in}}{\pgfqpoint{4.237237in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.284942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.442332in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.442332in}}{\pgfqpoint{3.770750in}{1.444646in}}{\pgfqpoint{3.774868in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.452882in}}{\pgfqpoint{3.781300in}{1.458468in}}{\pgfqpoint{3.781300in}{1.464292in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.470116in}}{\pgfqpoint{3.778987in}{1.475702in}}{\pgfqpoint{3.774868in}{1.479820in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.483938in}}{\pgfqpoint{3.765164in}{1.486252in}}{\pgfqpoint{3.759340in}{1.486252in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.486252in}}{\pgfqpoint{3.747930in}{1.483938in}}{\pgfqpoint{3.743812in}{1.479820in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.475702in}}{\pgfqpoint{3.737380in}{1.470116in}}{\pgfqpoint{3.737380in}{1.464292in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.458468in}}{\pgfqpoint{3.739694in}{1.452882in}}{\pgfqpoint{3.743812in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.444646in}}{\pgfqpoint{3.753516in}{1.442332in}}{\pgfqpoint{3.759340in}{1.442332in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.442332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.269682in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.269682in}}{\pgfqpoint{4.305540in}{1.271995in}}{\pgfqpoint{4.309658in}{1.276114in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.280232in}}{\pgfqpoint{4.316090in}{1.285818in}}{\pgfqpoint{4.316090in}{1.291642in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.297466in}}{\pgfqpoint{4.313776in}{1.303052in}}{\pgfqpoint{4.309658in}{1.307170in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.311288in}}{\pgfqpoint{4.299954in}{1.313602in}}{\pgfqpoint{4.294130in}{1.313602in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.313602in}}{\pgfqpoint{4.282720in}{1.311288in}}{\pgfqpoint{4.278602in}{1.307170in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.303052in}}{\pgfqpoint{4.272170in}{1.297466in}}{\pgfqpoint{4.272170in}{1.291642in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.285818in}}{\pgfqpoint{4.274483in}{1.280232in}}{\pgfqpoint{4.278602in}{1.276114in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.271995in}}{\pgfqpoint{4.288306in}{1.269682in}}{\pgfqpoint{4.294130in}{1.269682in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.269682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.228459in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.228459in}}{\pgfqpoint{4.157619in}{1.230773in}}{\pgfqpoint{4.161737in}{1.234891in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.239009in}}{\pgfqpoint{4.168170in}{1.244595in}}{\pgfqpoint{4.168170in}{1.250419in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.256243in}}{\pgfqpoint{4.165856in}{1.261829in}}{\pgfqpoint{4.161737in}{1.265948in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.270066in}}{\pgfqpoint{4.152033in}{1.272380in}}{\pgfqpoint{4.146209in}{1.272380in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.272380in}}{\pgfqpoint{4.134799in}{1.270066in}}{\pgfqpoint{4.130681in}{1.265948in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.261829in}}{\pgfqpoint{4.124249in}{1.256243in}}{\pgfqpoint{4.124249in}{1.250419in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.244595in}}{\pgfqpoint{4.126563in}{1.239009in}}{\pgfqpoint{4.130681in}{1.234891in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.230773in}}{\pgfqpoint{4.140385in}{1.228459in}}{\pgfqpoint{4.146209in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.228459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.410449in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.410449in}}{\pgfqpoint{3.930049in}{1.412763in}}{\pgfqpoint{3.934167in}{1.416881in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.420999in}}{\pgfqpoint{3.940599in}{1.426585in}}{\pgfqpoint{3.940599in}{1.432409in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.438233in}}{\pgfqpoint{3.938286in}{1.443819in}}{\pgfqpoint{3.934167in}{1.447938in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.452056in}}{\pgfqpoint{3.924463in}{1.454370in}}{\pgfqpoint{3.918639in}{1.454370in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.454370in}}{\pgfqpoint{3.907229in}{1.452056in}}{\pgfqpoint{3.903111in}{1.447938in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.443819in}}{\pgfqpoint{3.896679in}{1.438233in}}{\pgfqpoint{3.896679in}{1.432409in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.426585in}}{\pgfqpoint{3.898993in}{1.420999in}}{\pgfqpoint{3.903111in}{1.416881in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.412763in}}{\pgfqpoint{3.912815in}{1.410449in}}{\pgfqpoint{3.918639in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.410449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.407473in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.407473in}}{\pgfqpoint{3.770750in}{1.409787in}}{\pgfqpoint{3.774868in}{1.413905in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.418024in}}{\pgfqpoint{3.781300in}{1.423610in}}{\pgfqpoint{3.781300in}{1.429434in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.435258in}}{\pgfqpoint{3.778987in}{1.440844in}}{\pgfqpoint{3.774868in}{1.444962in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.449080in}}{\pgfqpoint{3.765164in}{1.451394in}}{\pgfqpoint{3.759340in}{1.451394in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.451394in}}{\pgfqpoint{3.747930in}{1.449080in}}{\pgfqpoint{3.743812in}{1.444962in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.440844in}}{\pgfqpoint{3.737380in}{1.435258in}}{\pgfqpoint{3.737380in}{1.429434in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.423610in}}{\pgfqpoint{3.739694in}{1.418024in}}{\pgfqpoint{3.743812in}{1.413905in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.409787in}}{\pgfqpoint{3.753516in}{1.407473in}}{\pgfqpoint{3.759340in}{1.407473in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.407473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.415661in}}{\pgfqpoint{4.009699in}{1.417975in}}{\pgfqpoint{4.013817in}{1.422093in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.426211in}}{\pgfqpoint{4.020249in}{1.431798in}}{\pgfqpoint{4.020249in}{1.437621in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.443445in}}{\pgfqpoint{4.017935in}{1.449032in}}{\pgfqpoint{4.013817in}{1.453150in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.457268in}}{\pgfqpoint{4.004113in}{1.459582in}}{\pgfqpoint{3.998289in}{1.459582in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.459582in}}{\pgfqpoint{3.986879in}{1.457268in}}{\pgfqpoint{3.982760in}{1.453150in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.449032in}}{\pgfqpoint{3.976328in}{1.443445in}}{\pgfqpoint{3.976328in}{1.437621in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.431798in}}{\pgfqpoint{3.978642in}{1.426211in}}{\pgfqpoint{3.982760in}{1.422093in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.417975in}}{\pgfqpoint{3.992465in}{1.415661in}}{\pgfqpoint{3.998289in}{1.415661in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.415661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.472327in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.472327in}}{\pgfqpoint{4.590002in}{1.474641in}}{\pgfqpoint{4.594121in}{1.478759in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.482877in}}{\pgfqpoint{4.600553in}{1.488463in}}{\pgfqpoint{4.600553in}{1.494287in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.500111in}}{\pgfqpoint{4.598239in}{1.505697in}}{\pgfqpoint{4.594121in}{1.509815in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.513934in}}{\pgfqpoint{4.584416in}{1.516247in}}{\pgfqpoint{4.578592in}{1.516247in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.516247in}}{\pgfqpoint{4.567182in}{1.513934in}}{\pgfqpoint{4.563064in}{1.509815in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.505697in}}{\pgfqpoint{4.556632in}{1.500111in}}{\pgfqpoint{4.556632in}{1.494287in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.488463in}}{\pgfqpoint{4.558946in}{1.482877in}}{\pgfqpoint{4.563064in}{1.478759in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.474641in}}{\pgfqpoint{4.572768in}{1.472327in}}{\pgfqpoint{4.578592in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.472327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{0.913719in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{0.913719in}}{\pgfqpoint{4.806194in}{0.916033in}}{\pgfqpoint{4.810312in}{0.920151in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{0.924269in}}{\pgfqpoint{4.816744in}{0.929855in}}{\pgfqpoint{4.816744in}{0.935679in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{0.941503in}}{\pgfqpoint{4.814430in}{0.947089in}}{\pgfqpoint{4.810312in}{0.951207in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{0.955325in}}{\pgfqpoint{4.800608in}{0.957639in}}{\pgfqpoint{4.794784in}{0.957639in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{0.957639in}}{\pgfqpoint{4.783374in}{0.955325in}}{\pgfqpoint{4.779256in}{0.951207in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{0.947089in}}{\pgfqpoint{4.772824in}{0.941503in}}{\pgfqpoint{4.772824in}{0.935679in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{0.929855in}}{\pgfqpoint{4.775137in}{0.924269in}}{\pgfqpoint{4.779256in}{0.920151in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{0.916033in}}{\pgfqpoint{4.788960in}{0.913719in}}{\pgfqpoint{4.794784in}{0.913719in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{0.913719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.404879in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.404879in}}{\pgfqpoint{3.759372in}{1.407193in}}{\pgfqpoint{3.763490in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.415429in}}{\pgfqpoint{3.769922in}{1.421015in}}{\pgfqpoint{3.769922in}{1.426839in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.432663in}}{\pgfqpoint{3.767608in}{1.438249in}}{\pgfqpoint{3.763490in}{1.442367in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.446485in}}{\pgfqpoint{3.753786in}{1.448799in}}{\pgfqpoint{3.747962in}{1.448799in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.448799in}}{\pgfqpoint{3.736552in}{1.446485in}}{\pgfqpoint{3.732433in}{1.442367in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.438249in}}{\pgfqpoint{3.726001in}{1.432663in}}{\pgfqpoint{3.726001in}{1.426839in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.421015in}}{\pgfqpoint{3.728315in}{1.415429in}}{\pgfqpoint{3.732433in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.407193in}}{\pgfqpoint{3.742138in}{1.404879in}}{\pgfqpoint{3.747962in}{1.404879in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.404879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.208726in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.208726in}}{\pgfqpoint{3.554559in}{1.211040in}}{\pgfqpoint{3.558677in}{1.215158in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.219277in}}{\pgfqpoint{3.565109in}{1.224863in}}{\pgfqpoint{3.565109in}{1.230687in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.236511in}}{\pgfqpoint{3.562795in}{1.242097in}}{\pgfqpoint{3.558677in}{1.246215in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.250333in}}{\pgfqpoint{3.548973in}{1.252647in}}{\pgfqpoint{3.543149in}{1.252647in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.252647in}}{\pgfqpoint{3.531739in}{1.250333in}}{\pgfqpoint{3.527620in}{1.246215in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.242097in}}{\pgfqpoint{3.521188in}{1.236511in}}{\pgfqpoint{3.521188in}{1.230687in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.224863in}}{\pgfqpoint{3.523502in}{1.219277in}}{\pgfqpoint{3.527620in}{1.215158in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.211040in}}{\pgfqpoint{3.537325in}{1.208726in}}{\pgfqpoint{3.543149in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.208726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.451566in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.451566in}}{\pgfqpoint{3.577316in}{1.453880in}}{\pgfqpoint{3.581434in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.462116in}}{\pgfqpoint{3.587866in}{1.467702in}}{\pgfqpoint{3.587866in}{1.473526in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.479350in}}{\pgfqpoint{3.585552in}{1.484936in}}{\pgfqpoint{3.581434in}{1.489054in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.493173in}}{\pgfqpoint{3.571730in}{1.495486in}}{\pgfqpoint{3.565906in}{1.495486in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.495486in}}{\pgfqpoint{3.554496in}{1.493173in}}{\pgfqpoint{3.550377in}{1.489054in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.484936in}}{\pgfqpoint{3.543945in}{1.479350in}}{\pgfqpoint{3.543945in}{1.473526in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.467702in}}{\pgfqpoint{3.546259in}{1.462116in}}{\pgfqpoint{3.550377in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.453880in}}{\pgfqpoint{3.560082in}{1.451566in}}{\pgfqpoint{3.565906in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.451566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.415754in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.415754in}}{\pgfqpoint{3.656965in}{1.418068in}}{\pgfqpoint{3.661083in}{1.422186in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.426304in}}{\pgfqpoint{3.667515in}{1.431890in}}{\pgfqpoint{3.667515in}{1.437714in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.443538in}}{\pgfqpoint{3.665202in}{1.449124in}}{\pgfqpoint{3.661083in}{1.453242in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.457360in}}{\pgfqpoint{3.651379in}{1.459674in}}{\pgfqpoint{3.645555in}{1.459674in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.459674in}}{\pgfqpoint{3.634145in}{1.457360in}}{\pgfqpoint{3.630027in}{1.453242in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.449124in}}{\pgfqpoint{3.623595in}{1.443538in}}{\pgfqpoint{3.623595in}{1.437714in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.431890in}}{\pgfqpoint{3.625909in}{1.426304in}}{\pgfqpoint{3.630027in}{1.422186in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.418068in}}{\pgfqpoint{3.639731in}{1.415754in}}{\pgfqpoint{3.645555in}{1.415754in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.415754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.449922in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.449922in}}{\pgfqpoint{3.668344in}{1.452236in}}{\pgfqpoint{3.672462in}{1.456354in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.460472in}}{\pgfqpoint{3.678894in}{1.466058in}}{\pgfqpoint{3.678894in}{1.471882in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.477706in}}{\pgfqpoint{3.676580in}{1.483292in}}{\pgfqpoint{3.672462in}{1.487410in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.491529in}}{\pgfqpoint{3.662758in}{1.493842in}}{\pgfqpoint{3.656934in}{1.493842in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.493842in}}{\pgfqpoint{3.645524in}{1.491529in}}{\pgfqpoint{3.641405in}{1.487410in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.483292in}}{\pgfqpoint{3.634973in}{1.477706in}}{\pgfqpoint{3.634973in}{1.471882in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.466058in}}{\pgfqpoint{3.637287in}{1.460472in}}{\pgfqpoint{3.641405in}{1.456354in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.452236in}}{\pgfqpoint{3.651110in}{1.449922in}}{\pgfqpoint{3.656934in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.449922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.416928in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.416928in}}{\pgfqpoint{3.861778in}{1.419242in}}{\pgfqpoint{3.865896in}{1.423360in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.427479in}}{\pgfqpoint{3.872328in}{1.433065in}}{\pgfqpoint{3.872328in}{1.438889in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.444713in}}{\pgfqpoint{3.870015in}{1.450299in}}{\pgfqpoint{3.865896in}{1.454417in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.458535in}}{\pgfqpoint{3.856192in}{1.460849in}}{\pgfqpoint{3.850368in}{1.460849in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.460849in}}{\pgfqpoint{3.838958in}{1.458535in}}{\pgfqpoint{3.834840in}{1.454417in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.450299in}}{\pgfqpoint{3.828408in}{1.444713in}}{\pgfqpoint{3.828408in}{1.438889in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.433065in}}{\pgfqpoint{3.830722in}{1.427479in}}{\pgfqpoint{3.834840in}{1.423360in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.419242in}}{\pgfqpoint{3.844544in}{1.416928in}}{\pgfqpoint{3.850368in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.416928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.455839in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.455839in}}{\pgfqpoint{3.588694in}{1.458153in}}{\pgfqpoint{3.592812in}{1.462271in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.466389in}}{\pgfqpoint{3.599244in}{1.471975in}}{\pgfqpoint{3.599244in}{1.477799in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.483623in}}{\pgfqpoint{3.596931in}{1.489209in}}{\pgfqpoint{3.592812in}{1.493328in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.497446in}}{\pgfqpoint{3.583108in}{1.499760in}}{\pgfqpoint{3.577284in}{1.499760in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.499760in}}{\pgfqpoint{3.565874in}{1.497446in}}{\pgfqpoint{3.561756in}{1.493328in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.489209in}}{\pgfqpoint{3.555324in}{1.483623in}}{\pgfqpoint{3.555324in}{1.477799in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.471975in}}{\pgfqpoint{3.557638in}{1.466389in}}{\pgfqpoint{3.561756in}{1.462271in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.458153in}}{\pgfqpoint{3.571460in}{1.455839in}}{\pgfqpoint{3.577284in}{1.455839in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.455839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.452629in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.452629in}}{\pgfqpoint{3.702479in}{1.454943in}}{\pgfqpoint{3.706597in}{1.459061in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.463179in}}{\pgfqpoint{3.713029in}{1.468766in}}{\pgfqpoint{3.713029in}{1.474590in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.480414in}}{\pgfqpoint{3.710716in}{1.486000in}}{\pgfqpoint{3.706597in}{1.490118in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.494236in}}{\pgfqpoint{3.696893in}{1.496550in}}{\pgfqpoint{3.691069in}{1.496550in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.496550in}}{\pgfqpoint{3.679659in}{1.494236in}}{\pgfqpoint{3.675541in}{1.490118in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.486000in}}{\pgfqpoint{3.669109in}{1.480414in}}{\pgfqpoint{3.669109in}{1.474590in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.468766in}}{\pgfqpoint{3.671423in}{1.463179in}}{\pgfqpoint{3.675541in}{1.459061in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.454943in}}{\pgfqpoint{3.685245in}{1.452629in}}{\pgfqpoint{3.691069in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.452629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.418744in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.418744in}}{\pgfqpoint{3.600073in}{1.421058in}}{\pgfqpoint{3.604191in}{1.425176in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.429294in}}{\pgfqpoint{3.610623in}{1.434880in}}{\pgfqpoint{3.610623in}{1.440704in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.446528in}}{\pgfqpoint{3.608309in}{1.452114in}}{\pgfqpoint{3.604191in}{1.456232in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.460351in}}{\pgfqpoint{3.594487in}{1.462664in}}{\pgfqpoint{3.588663in}{1.462664in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.462664in}}{\pgfqpoint{3.577253in}{1.460351in}}{\pgfqpoint{3.573134in}{1.456232in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.452114in}}{\pgfqpoint{3.566702in}{1.446528in}}{\pgfqpoint{3.566702in}{1.440704in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.434880in}}{\pgfqpoint{3.569016in}{1.429294in}}{\pgfqpoint{3.573134in}{1.425176in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.421058in}}{\pgfqpoint{3.582839in}{1.418744in}}{\pgfqpoint{3.588663in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.418744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.416108in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.416108in}}{\pgfqpoint{3.702479in}{1.418422in}}{\pgfqpoint{3.706597in}{1.422540in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.426658in}}{\pgfqpoint{3.713029in}{1.432245in}}{\pgfqpoint{3.713029in}{1.438068in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.443892in}}{\pgfqpoint{3.710716in}{1.449479in}}{\pgfqpoint{3.706597in}{1.453597in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.457715in}}{\pgfqpoint{3.696893in}{1.460029in}}{\pgfqpoint{3.691069in}{1.460029in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.460029in}}{\pgfqpoint{3.679659in}{1.457715in}}{\pgfqpoint{3.675541in}{1.453597in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.449479in}}{\pgfqpoint{3.669109in}{1.443892in}}{\pgfqpoint{3.669109in}{1.438068in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.432245in}}{\pgfqpoint{3.671423in}{1.426658in}}{\pgfqpoint{3.675541in}{1.422540in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.418422in}}{\pgfqpoint{3.685245in}{1.416108in}}{\pgfqpoint{3.691069in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.431715in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.431715in}}{\pgfqpoint{5.011007in}{1.434029in}}{\pgfqpoint{5.015125in}{1.438147in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.442266in}}{\pgfqpoint{5.021557in}{1.447852in}}{\pgfqpoint{5.021557in}{1.453676in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.459500in}}{\pgfqpoint{5.019243in}{1.465086in}}{\pgfqpoint{5.015125in}{1.469204in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.473322in}}{\pgfqpoint{5.005421in}{1.475636in}}{\pgfqpoint{4.999597in}{1.475636in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.475636in}}{\pgfqpoint{4.988187in}{1.473322in}}{\pgfqpoint{4.984069in}{1.469204in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.465086in}}{\pgfqpoint{4.977637in}{1.459500in}}{\pgfqpoint{4.977637in}{1.453676in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.447852in}}{\pgfqpoint{4.979951in}{1.442266in}}{\pgfqpoint{4.984069in}{1.438147in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.434029in}}{\pgfqpoint{4.993773in}{1.431715in}}{\pgfqpoint{4.999597in}{1.431715in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.431715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.486312in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.486312in}}{\pgfqpoint{4.214512in}{1.488626in}}{\pgfqpoint{4.218630in}{1.492744in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.496862in}}{\pgfqpoint{4.225062in}{1.502448in}}{\pgfqpoint{4.225062in}{1.508272in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.514096in}}{\pgfqpoint{4.222748in}{1.519682in}}{\pgfqpoint{4.218630in}{1.523801in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.527919in}}{\pgfqpoint{4.208926in}{1.530233in}}{\pgfqpoint{4.203102in}{1.530233in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.530233in}}{\pgfqpoint{4.191692in}{1.527919in}}{\pgfqpoint{4.187574in}{1.523801in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.519682in}}{\pgfqpoint{4.181141in}{1.514096in}}{\pgfqpoint{4.181141in}{1.508272in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.502448in}}{\pgfqpoint{4.183455in}{1.496862in}}{\pgfqpoint{4.187574in}{1.492744in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.488626in}}{\pgfqpoint{4.197278in}{1.486312in}}{\pgfqpoint{4.203102in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.486312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{0.906117in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{0.906117in}}{\pgfqpoint{4.282783in}{0.908431in}}{\pgfqpoint{4.286901in}{0.912549in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{0.916667in}}{\pgfqpoint{4.293333in}{0.922253in}}{\pgfqpoint{4.293333in}{0.928077in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{0.933901in}}{\pgfqpoint{4.291019in}{0.939487in}}{\pgfqpoint{4.286901in}{0.943605in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{0.947723in}}{\pgfqpoint{4.277197in}{0.950037in}}{\pgfqpoint{4.271373in}{0.950037in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{0.950037in}}{\pgfqpoint{4.259963in}{0.947723in}}{\pgfqpoint{4.255845in}{0.943605in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{0.939487in}}{\pgfqpoint{4.249413in}{0.933901in}}{\pgfqpoint{4.249413in}{0.928077in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{0.922253in}}{\pgfqpoint{4.251726in}{0.916667in}}{\pgfqpoint{4.255845in}{0.912549in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{0.908431in}}{\pgfqpoint{4.265549in}{0.906117in}}{\pgfqpoint{4.271373in}{0.906117in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{0.906117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.414750in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.414750in}}{\pgfqpoint{4.760680in}{1.417064in}}{\pgfqpoint{4.764798in}{1.421182in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.425300in}}{\pgfqpoint{4.771230in}{1.430886in}}{\pgfqpoint{4.771230in}{1.436710in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.442534in}}{\pgfqpoint{4.768916in}{1.448120in}}{\pgfqpoint{4.764798in}{1.452238in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.456357in}}{\pgfqpoint{4.755094in}{1.458670in}}{\pgfqpoint{4.749270in}{1.458670in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.458670in}}{\pgfqpoint{4.737860in}{1.456357in}}{\pgfqpoint{4.733742in}{1.452238in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.448120in}}{\pgfqpoint{4.727310in}{1.442534in}}{\pgfqpoint{4.727310in}{1.436710in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.430886in}}{\pgfqpoint{4.729623in}{1.425300in}}{\pgfqpoint{4.733742in}{1.421182in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.417064in}}{\pgfqpoint{4.743446in}{1.414750in}}{\pgfqpoint{4.749270in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.414750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.210469in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.210469in}}{\pgfqpoint{3.509045in}{1.212783in}}{\pgfqpoint{3.513163in}{1.216901in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.221020in}}{\pgfqpoint{3.519595in}{1.226606in}}{\pgfqpoint{3.519595in}{1.232430in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.238254in}}{\pgfqpoint{3.517281in}{1.243840in}}{\pgfqpoint{3.513163in}{1.247958in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.252076in}}{\pgfqpoint{3.503459in}{1.254390in}}{\pgfqpoint{3.497635in}{1.254390in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.254390in}}{\pgfqpoint{3.486225in}{1.252076in}}{\pgfqpoint{3.482106in}{1.247958in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.243840in}}{\pgfqpoint{3.475674in}{1.238254in}}{\pgfqpoint{3.475674in}{1.232430in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.226606in}}{\pgfqpoint{3.477988in}{1.221020in}}{\pgfqpoint{3.482106in}{1.216901in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.212783in}}{\pgfqpoint{3.491811in}{1.210469in}}{\pgfqpoint{3.497635in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.210469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.416799in}}{\pgfqpoint{4.032456in}{1.419112in}}{\pgfqpoint{4.036574in}{1.423231in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.427349in}}{\pgfqpoint{4.043006in}{1.432935in}}{\pgfqpoint{4.043006in}{1.438759in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.444583in}}{\pgfqpoint{4.040692in}{1.450169in}}{\pgfqpoint{4.036574in}{1.454287in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.458405in}}{\pgfqpoint{4.026870in}{1.460719in}}{\pgfqpoint{4.021046in}{1.460719in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.460719in}}{\pgfqpoint{4.009636in}{1.458405in}}{\pgfqpoint{4.005517in}{1.454287in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.450169in}}{\pgfqpoint{3.999085in}{1.444583in}}{\pgfqpoint{3.999085in}{1.438759in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.432935in}}{\pgfqpoint{4.001399in}{1.427349in}}{\pgfqpoint{4.005517in}{1.423231in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.419112in}}{\pgfqpoint{4.015222in}{1.416799in}}{\pgfqpoint{4.021046in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.416799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{0.892949in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{0.892949in}}{\pgfqpoint{4.669652in}{0.895263in}}{\pgfqpoint{4.673770in}{0.899381in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{0.903499in}}{\pgfqpoint{4.680202in}{0.909085in}}{\pgfqpoint{4.680202in}{0.914909in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{0.920733in}}{\pgfqpoint{4.677888in}{0.926319in}}{\pgfqpoint{4.673770in}{0.930438in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{0.934556in}}{\pgfqpoint{4.664066in}{0.936870in}}{\pgfqpoint{4.658242in}{0.936870in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{0.936870in}}{\pgfqpoint{4.646832in}{0.934556in}}{\pgfqpoint{4.642714in}{0.930438in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{0.926319in}}{\pgfqpoint{4.636282in}{0.920733in}}{\pgfqpoint{4.636282in}{0.914909in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{0.909085in}}{\pgfqpoint{4.638595in}{0.903499in}}{\pgfqpoint{4.642714in}{0.899381in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{0.895263in}}{\pgfqpoint{4.652418in}{0.892949in}}{\pgfqpoint{4.658242in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{0.892949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.409975in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.409975in}}{\pgfqpoint{3.782129in}{1.412289in}}{\pgfqpoint{3.786247in}{1.416407in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.420526in}}{\pgfqpoint{3.792679in}{1.426112in}}{\pgfqpoint{3.792679in}{1.431936in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.437760in}}{\pgfqpoint{3.790365in}{1.443346in}}{\pgfqpoint{3.786247in}{1.447464in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.451582in}}{\pgfqpoint{3.776543in}{1.453896in}}{\pgfqpoint{3.770719in}{1.453896in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.453896in}}{\pgfqpoint{3.759309in}{1.451582in}}{\pgfqpoint{3.755190in}{1.447464in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.443346in}}{\pgfqpoint{3.748758in}{1.437760in}}{\pgfqpoint{3.748758in}{1.431936in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.426112in}}{\pgfqpoint{3.751072in}{1.420526in}}{\pgfqpoint{3.755190in}{1.416407in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.412289in}}{\pgfqpoint{3.764895in}{1.409975in}}{\pgfqpoint{3.770719in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.409975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.212119in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.212119in}}{\pgfqpoint{3.520423in}{1.214433in}}{\pgfqpoint{3.524541in}{1.218551in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.222669in}}{\pgfqpoint{3.530973in}{1.228255in}}{\pgfqpoint{3.530973in}{1.234079in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.239903in}}{\pgfqpoint{3.528660in}{1.245489in}}{\pgfqpoint{3.524541in}{1.249607in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.253725in}}{\pgfqpoint{3.514837in}{1.256039in}}{\pgfqpoint{3.509013in}{1.256039in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.256039in}}{\pgfqpoint{3.497603in}{1.253725in}}{\pgfqpoint{3.493485in}{1.249607in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.245489in}}{\pgfqpoint{3.487053in}{1.239903in}}{\pgfqpoint{3.487053in}{1.234079in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.228255in}}{\pgfqpoint{3.489367in}{1.222669in}}{\pgfqpoint{3.493485in}{1.218551in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.214433in}}{\pgfqpoint{3.503189in}{1.212119in}}{\pgfqpoint{3.509013in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.212119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.458413in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.458413in}}{\pgfqpoint{3.600073in}{1.460727in}}{\pgfqpoint{3.604191in}{1.464845in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.468963in}}{\pgfqpoint{3.610623in}{1.474549in}}{\pgfqpoint{3.610623in}{1.480373in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.486197in}}{\pgfqpoint{3.608309in}{1.491783in}}{\pgfqpoint{3.604191in}{1.495901in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.500019in}}{\pgfqpoint{3.594487in}{1.502333in}}{\pgfqpoint{3.588663in}{1.502333in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.502333in}}{\pgfqpoint{3.577253in}{1.500019in}}{\pgfqpoint{3.573134in}{1.495901in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.491783in}}{\pgfqpoint{3.566702in}{1.486197in}}{\pgfqpoint{3.566702in}{1.480373in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.474549in}}{\pgfqpoint{3.569016in}{1.468963in}}{\pgfqpoint{3.573134in}{1.464845in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.460727in}}{\pgfqpoint{3.582839in}{1.458413in}}{\pgfqpoint{3.588663in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.458413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.206004in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.206004in}}{\pgfqpoint{3.634208in}{1.208318in}}{\pgfqpoint{3.638326in}{1.212436in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.216554in}}{\pgfqpoint{3.644758in}{1.222140in}}{\pgfqpoint{3.644758in}{1.227964in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.233788in}}{\pgfqpoint{3.642445in}{1.239374in}}{\pgfqpoint{3.638326in}{1.243493in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.247611in}}{\pgfqpoint{3.628622in}{1.249925in}}{\pgfqpoint{3.622798in}{1.249925in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.249925in}}{\pgfqpoint{3.611388in}{1.247611in}}{\pgfqpoint{3.607270in}{1.243493in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.239374in}}{\pgfqpoint{3.600838in}{1.233788in}}{\pgfqpoint{3.600838in}{1.227964in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.222140in}}{\pgfqpoint{3.603152in}{1.216554in}}{\pgfqpoint{3.607270in}{1.212436in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.208318in}}{\pgfqpoint{3.616974in}{1.206004in}}{\pgfqpoint{3.622798in}{1.206004in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.206004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{0.903031in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{0.903031in}}{\pgfqpoint{4.988250in}{0.905345in}}{\pgfqpoint{4.992368in}{0.909463in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{0.913582in}}{\pgfqpoint{4.998800in}{0.919168in}}{\pgfqpoint{4.998800in}{0.924992in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{0.930816in}}{\pgfqpoint{4.996486in}{0.936402in}}{\pgfqpoint{4.992368in}{0.940520in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{0.944638in}}{\pgfqpoint{4.982664in}{0.946952in}}{\pgfqpoint{4.976840in}{0.946952in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{0.946952in}}{\pgfqpoint{4.965430in}{0.944638in}}{\pgfqpoint{4.961312in}{0.940520in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{0.936402in}}{\pgfqpoint{4.954880in}{0.930816in}}{\pgfqpoint{4.954880in}{0.924992in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{0.919168in}}{\pgfqpoint{4.957194in}{0.913582in}}{\pgfqpoint{4.961312in}{0.909463in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{0.905345in}}{\pgfqpoint{4.971016in}{0.903031in}}{\pgfqpoint{4.976840in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{0.903031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.413063in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.413063in}}{\pgfqpoint{4.863086in}{1.415377in}}{\pgfqpoint{4.867205in}{1.419495in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.423613in}}{\pgfqpoint{4.873637in}{1.429199in}}{\pgfqpoint{4.873637in}{1.435023in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.440847in}}{\pgfqpoint{4.871323in}{1.446434in}}{\pgfqpoint{4.867205in}{1.450552in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.454670in}}{\pgfqpoint{4.857500in}{1.456984in}}{\pgfqpoint{4.851676in}{1.456984in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.456984in}}{\pgfqpoint{4.840266in}{1.454670in}}{\pgfqpoint{4.836148in}{1.450552in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.446434in}}{\pgfqpoint{4.829716in}{1.440847in}}{\pgfqpoint{4.829716in}{1.435023in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.429199in}}{\pgfqpoint{4.832030in}{1.423613in}}{\pgfqpoint{4.836148in}{1.419495in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.415377in}}{\pgfqpoint{4.845852in}{1.413063in}}{\pgfqpoint{4.851676in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.413063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.275876in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.275876in}}{\pgfqpoint{3.861778in}{1.278190in}}{\pgfqpoint{3.865896in}{1.282308in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.286426in}}{\pgfqpoint{3.872328in}{1.292013in}}{\pgfqpoint{3.872328in}{1.297836in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.303660in}}{\pgfqpoint{3.870015in}{1.309247in}}{\pgfqpoint{3.865896in}{1.313365in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.317483in}}{\pgfqpoint{3.856192in}{1.319797in}}{\pgfqpoint{3.850368in}{1.319797in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.319797in}}{\pgfqpoint{3.838958in}{1.317483in}}{\pgfqpoint{3.834840in}{1.313365in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.309247in}}{\pgfqpoint{3.828408in}{1.303660in}}{\pgfqpoint{3.828408in}{1.297836in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.292013in}}{\pgfqpoint{3.830722in}{1.286426in}}{\pgfqpoint{3.834840in}{1.282308in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.278190in}}{\pgfqpoint{3.844544in}{1.275876in}}{\pgfqpoint{3.850368in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.275876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.442914in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.442914in}}{\pgfqpoint{5.045143in}{1.445228in}}{\pgfqpoint{5.049261in}{1.449346in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.453464in}}{\pgfqpoint{5.055693in}{1.459050in}}{\pgfqpoint{5.055693in}{1.464874in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.470698in}}{\pgfqpoint{5.053379in}{1.476284in}}{\pgfqpoint{5.049261in}{1.480402in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.484520in}}{\pgfqpoint{5.039556in}{1.486834in}}{\pgfqpoint{5.033732in}{1.486834in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.486834in}}{\pgfqpoint{5.022322in}{1.484520in}}{\pgfqpoint{5.018204in}{1.480402in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.476284in}}{\pgfqpoint{5.011772in}{1.470698in}}{\pgfqpoint{5.011772in}{1.464874in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.459050in}}{\pgfqpoint{5.014086in}{1.453464in}}{\pgfqpoint{5.018204in}{1.449346in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.445228in}}{\pgfqpoint{5.027908in}{1.442914in}}{\pgfqpoint{5.033732in}{1.442914in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.442914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{0.903932in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{0.903932in}}{\pgfqpoint{4.521731in}{0.906246in}}{\pgfqpoint{4.525850in}{0.910364in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{0.914483in}}{\pgfqpoint{4.532282in}{0.920069in}}{\pgfqpoint{4.532282in}{0.925893in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{0.931717in}}{\pgfqpoint{4.529968in}{0.937303in}}{\pgfqpoint{4.525850in}{0.941421in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{0.945539in}}{\pgfqpoint{4.516145in}{0.947853in}}{\pgfqpoint{4.510321in}{0.947853in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{0.947853in}}{\pgfqpoint{4.498911in}{0.945539in}}{\pgfqpoint{4.494793in}{0.941421in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{0.937303in}}{\pgfqpoint{4.488361in}{0.931717in}}{\pgfqpoint{4.488361in}{0.925893in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{0.920069in}}{\pgfqpoint{4.490675in}{0.914483in}}{\pgfqpoint{4.494793in}{0.910364in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{0.906246in}}{\pgfqpoint{4.504497in}{0.903932in}}{\pgfqpoint{4.510321in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{0.903932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.484361in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.484361in}}{\pgfqpoint{4.282783in}{1.486675in}}{\pgfqpoint{4.286901in}{1.490793in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.494911in}}{\pgfqpoint{4.293333in}{1.500497in}}{\pgfqpoint{4.293333in}{1.506321in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.512145in}}{\pgfqpoint{4.291019in}{1.517731in}}{\pgfqpoint{4.286901in}{1.521849in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.525967in}}{\pgfqpoint{4.277197in}{1.528281in}}{\pgfqpoint{4.271373in}{1.528281in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.528281in}}{\pgfqpoint{4.259963in}{1.525967in}}{\pgfqpoint{4.255845in}{1.521849in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.517731in}}{\pgfqpoint{4.249413in}{1.512145in}}{\pgfqpoint{4.249413in}{1.506321in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.500497in}}{\pgfqpoint{4.251726in}{1.494911in}}{\pgfqpoint{4.255845in}{1.490793in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.486675in}}{\pgfqpoint{4.265549in}{1.484361in}}{\pgfqpoint{4.271373in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.484361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.417369in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.417369in}}{\pgfqpoint{3.668344in}{1.419683in}}{\pgfqpoint{3.672462in}{1.423801in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.427919in}}{\pgfqpoint{3.678894in}{1.433505in}}{\pgfqpoint{3.678894in}{1.439329in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.445153in}}{\pgfqpoint{3.676580in}{1.450739in}}{\pgfqpoint{3.672462in}{1.454857in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.458975in}}{\pgfqpoint{3.662758in}{1.461289in}}{\pgfqpoint{3.656934in}{1.461289in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.461289in}}{\pgfqpoint{3.645524in}{1.458975in}}{\pgfqpoint{3.641405in}{1.454857in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.450739in}}{\pgfqpoint{3.634973in}{1.445153in}}{\pgfqpoint{3.634973in}{1.439329in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.433505in}}{\pgfqpoint{3.637287in}{1.427919in}}{\pgfqpoint{3.641405in}{1.423801in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.419683in}}{\pgfqpoint{3.651110in}{1.417369in}}{\pgfqpoint{3.656934in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.417369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.459309in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.459309in}}{\pgfqpoint{4.624138in}{1.461623in}}{\pgfqpoint{4.628256in}{1.465741in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.469859in}}{\pgfqpoint{4.634688in}{1.475445in}}{\pgfqpoint{4.634688in}{1.481269in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.487093in}}{\pgfqpoint{4.632374in}{1.492679in}}{\pgfqpoint{4.628256in}{1.496797in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.500916in}}{\pgfqpoint{4.618552in}{1.503229in}}{\pgfqpoint{4.612728in}{1.503229in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.503229in}}{\pgfqpoint{4.601318in}{1.500916in}}{\pgfqpoint{4.597200in}{1.496797in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.492679in}}{\pgfqpoint{4.590768in}{1.487093in}}{\pgfqpoint{4.590768in}{1.481269in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.475445in}}{\pgfqpoint{4.593081in}{1.469859in}}{\pgfqpoint{4.597200in}{1.465741in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.461623in}}{\pgfqpoint{4.606904in}{1.459309in}}{\pgfqpoint{4.612728in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.459309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.416592in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.416592in}}{\pgfqpoint{4.282783in}{1.418906in}}{\pgfqpoint{4.286901in}{1.423024in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.427142in}}{\pgfqpoint{4.293333in}{1.432728in}}{\pgfqpoint{4.293333in}{1.438552in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.444376in}}{\pgfqpoint{4.291019in}{1.449963in}}{\pgfqpoint{4.286901in}{1.454081in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.458199in}}{\pgfqpoint{4.277197in}{1.460513in}}{\pgfqpoint{4.271373in}{1.460513in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.460513in}}{\pgfqpoint{4.259963in}{1.458199in}}{\pgfqpoint{4.255845in}{1.454081in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.449963in}}{\pgfqpoint{4.249413in}{1.444376in}}{\pgfqpoint{4.249413in}{1.438552in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.432728in}}{\pgfqpoint{4.251726in}{1.427142in}}{\pgfqpoint{4.255845in}{1.423024in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.418906in}}{\pgfqpoint{4.265549in}{1.416592in}}{\pgfqpoint{4.271373in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.416592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{0.922754in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{0.922754in}}{\pgfqpoint{4.635516in}{0.925067in}}{\pgfqpoint{4.639635in}{0.929186in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{0.933304in}}{\pgfqpoint{4.646067in}{0.938890in}}{\pgfqpoint{4.646067in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{0.950538in}}{\pgfqpoint{4.643753in}{0.956124in}}{\pgfqpoint{4.639635in}{0.960242in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{0.964360in}}{\pgfqpoint{4.629930in}{0.966674in}}{\pgfqpoint{4.624106in}{0.966674in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{0.966674in}}{\pgfqpoint{4.612696in}{0.964360in}}{\pgfqpoint{4.608578in}{0.960242in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{0.956124in}}{\pgfqpoint{4.602146in}{0.950538in}}{\pgfqpoint{4.602146in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{0.938890in}}{\pgfqpoint{4.604460in}{0.933304in}}{\pgfqpoint{4.608578in}{0.929186in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{0.925067in}}{\pgfqpoint{4.618282in}{0.922754in}}{\pgfqpoint{4.624106in}{0.922754in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{0.922754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.414974in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.414974in}}{\pgfqpoint{3.531802in}{1.417287in}}{\pgfqpoint{3.535920in}{1.421406in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.425524in}}{\pgfqpoint{3.542352in}{1.431110in}}{\pgfqpoint{3.542352in}{1.436934in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.442758in}}{\pgfqpoint{3.540038in}{1.448344in}}{\pgfqpoint{3.535920in}{1.452462in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.456580in}}{\pgfqpoint{3.526216in}{1.458894in}}{\pgfqpoint{3.520392in}{1.458894in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.458894in}}{\pgfqpoint{3.508982in}{1.456580in}}{\pgfqpoint{3.504863in}{1.452462in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.448344in}}{\pgfqpoint{3.498431in}{1.442758in}}{\pgfqpoint{3.498431in}{1.436934in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.431110in}}{\pgfqpoint{3.500745in}{1.425524in}}{\pgfqpoint{3.504863in}{1.421406in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.417287in}}{\pgfqpoint{3.514568in}{1.414974in}}{\pgfqpoint{3.520392in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.414974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.421130in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.421130in}}{\pgfqpoint{4.555867in}{1.423444in}}{\pgfqpoint{4.559985in}{1.427562in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.431680in}}{\pgfqpoint{4.566417in}{1.437267in}}{\pgfqpoint{4.566417in}{1.443091in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.448915in}}{\pgfqpoint{4.564103in}{1.454501in}}{\pgfqpoint{4.559985in}{1.458619in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.462737in}}{\pgfqpoint{4.550281in}{1.465051in}}{\pgfqpoint{4.544457in}{1.465051in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.465051in}}{\pgfqpoint{4.533047in}{1.462737in}}{\pgfqpoint{4.528929in}{1.458619in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.454501in}}{\pgfqpoint{4.522497in}{1.448915in}}{\pgfqpoint{4.522497in}{1.443091in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.437267in}}{\pgfqpoint{4.524810in}{1.431680in}}{\pgfqpoint{4.528929in}{1.427562in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.423444in}}{\pgfqpoint{4.538633in}{1.421130in}}{\pgfqpoint{4.544457in}{1.421130in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.421130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.422542in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.422542in}}{\pgfqpoint{4.419325in}{1.424856in}}{\pgfqpoint{4.423443in}{1.428974in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.433092in}}{\pgfqpoint{4.429875in}{1.438678in}}{\pgfqpoint{4.429875in}{1.444502in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.450326in}}{\pgfqpoint{4.427561in}{1.455912in}}{\pgfqpoint{4.423443in}{1.460030in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.464148in}}{\pgfqpoint{4.413739in}{1.466462in}}{\pgfqpoint{4.407915in}{1.466462in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.466462in}}{\pgfqpoint{4.396505in}{1.464148in}}{\pgfqpoint{4.392387in}{1.460030in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.455912in}}{\pgfqpoint{4.385955in}{1.450326in}}{\pgfqpoint{4.385955in}{1.444502in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.438678in}}{\pgfqpoint{4.388268in}{1.433092in}}{\pgfqpoint{4.392387in}{1.428974in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.424856in}}{\pgfqpoint{4.402091in}{1.422542in}}{\pgfqpoint{4.407915in}{1.422542in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.422542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.412473in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.412473in}}{\pgfqpoint{3.793507in}{1.414787in}}{\pgfqpoint{3.797625in}{1.418905in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.423023in}}{\pgfqpoint{3.804057in}{1.428609in}}{\pgfqpoint{3.804057in}{1.434433in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.440257in}}{\pgfqpoint{3.801744in}{1.445843in}}{\pgfqpoint{3.797625in}{1.449961in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.454080in}}{\pgfqpoint{3.787921in}{1.456393in}}{\pgfqpoint{3.782097in}{1.456393in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.456393in}}{\pgfqpoint{3.770687in}{1.454080in}}{\pgfqpoint{3.766569in}{1.449961in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.445843in}}{\pgfqpoint{3.760137in}{1.440257in}}{\pgfqpoint{3.760137in}{1.434433in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.428609in}}{\pgfqpoint{3.762451in}{1.423023in}}{\pgfqpoint{3.766569in}{1.418905in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.414787in}}{\pgfqpoint{3.776273in}{1.412473in}}{\pgfqpoint{3.782097in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.412473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{0.919343in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{0.919343in}}{\pgfqpoint{4.624138in}{0.921657in}}{\pgfqpoint{4.628256in}{0.925775in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{0.929893in}}{\pgfqpoint{4.634688in}{0.935479in}}{\pgfqpoint{4.634688in}{0.941303in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{0.947127in}}{\pgfqpoint{4.632374in}{0.952713in}}{\pgfqpoint{4.628256in}{0.956832in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{0.960950in}}{\pgfqpoint{4.618552in}{0.963264in}}{\pgfqpoint{4.612728in}{0.963264in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{0.963264in}}{\pgfqpoint{4.601318in}{0.960950in}}{\pgfqpoint{4.597200in}{0.956832in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{0.952713in}}{\pgfqpoint{4.590768in}{0.947127in}}{\pgfqpoint{4.590768in}{0.941303in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{0.935479in}}{\pgfqpoint{4.593081in}{0.929893in}}{\pgfqpoint{4.597200in}{0.925775in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{0.921657in}}{\pgfqpoint{4.606904in}{0.919343in}}{\pgfqpoint{4.612728in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{0.919343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.423990in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.423990in}}{\pgfqpoint{4.919979in}{1.426304in}}{\pgfqpoint{4.924097in}{1.430422in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.434540in}}{\pgfqpoint{4.930529in}{1.440126in}}{\pgfqpoint{4.930529in}{1.445950in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.451774in}}{\pgfqpoint{4.928215in}{1.457360in}}{\pgfqpoint{4.924097in}{1.461479in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.465597in}}{\pgfqpoint{4.914393in}{1.467911in}}{\pgfqpoint{4.908569in}{1.467911in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.467911in}}{\pgfqpoint{4.897159in}{1.465597in}}{\pgfqpoint{4.893041in}{1.461479in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.457360in}}{\pgfqpoint{4.886609in}{1.451774in}}{\pgfqpoint{4.886609in}{1.445950in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.440126in}}{\pgfqpoint{4.888922in}{1.434540in}}{\pgfqpoint{4.893041in}{1.430422in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.426304in}}{\pgfqpoint{4.902745in}{1.423990in}}{\pgfqpoint{4.908569in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.423990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.418972in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.418972in}}{\pgfqpoint{4.931358in}{1.421286in}}{\pgfqpoint{4.935476in}{1.425404in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.429522in}}{\pgfqpoint{4.941908in}{1.435108in}}{\pgfqpoint{4.941908in}{1.440932in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.446756in}}{\pgfqpoint{4.939594in}{1.452342in}}{\pgfqpoint{4.935476in}{1.456460in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.460578in}}{\pgfqpoint{4.925771in}{1.462892in}}{\pgfqpoint{4.919947in}{1.462892in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.462892in}}{\pgfqpoint{4.908537in}{1.460578in}}{\pgfqpoint{4.904419in}{1.456460in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.452342in}}{\pgfqpoint{4.897987in}{1.446756in}}{\pgfqpoint{4.897987in}{1.440932in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.435108in}}{\pgfqpoint{4.900301in}{1.429522in}}{\pgfqpoint{4.904419in}{1.425404in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.421286in}}{\pgfqpoint{4.914123in}{1.418972in}}{\pgfqpoint{4.919947in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.418972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{0.911723in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{0.911723in}}{\pgfqpoint{4.601381in}{0.914037in}}{\pgfqpoint{4.605499in}{0.918155in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{0.922273in}}{\pgfqpoint{4.611931in}{0.927860in}}{\pgfqpoint{4.611931in}{0.933683in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{0.939507in}}{\pgfqpoint{4.609617in}{0.945094in}}{\pgfqpoint{4.605499in}{0.949212in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{0.953330in}}{\pgfqpoint{4.595795in}{0.955644in}}{\pgfqpoint{4.589971in}{0.955644in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{0.955644in}}{\pgfqpoint{4.578561in}{0.953330in}}{\pgfqpoint{4.574443in}{0.949212in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{0.945094in}}{\pgfqpoint{4.568011in}{0.939507in}}{\pgfqpoint{4.568011in}{0.933683in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{0.927860in}}{\pgfqpoint{4.570324in}{0.922273in}}{\pgfqpoint{4.574443in}{0.918155in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{0.914037in}}{\pgfqpoint{4.584147in}{0.911723in}}{\pgfqpoint{4.589971in}{0.911723in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{0.911723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.423093in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.423093in}}{\pgfqpoint{4.442082in}{1.425407in}}{\pgfqpoint{4.446200in}{1.429525in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.433644in}}{\pgfqpoint{4.452632in}{1.439230in}}{\pgfqpoint{4.452632in}{1.445054in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.450878in}}{\pgfqpoint{4.450318in}{1.456464in}}{\pgfqpoint{4.446200in}{1.460582in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.464700in}}{\pgfqpoint{4.436496in}{1.467014in}}{\pgfqpoint{4.430672in}{1.467014in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.467014in}}{\pgfqpoint{4.419262in}{1.464700in}}{\pgfqpoint{4.415144in}{1.460582in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.456464in}}{\pgfqpoint{4.408712in}{1.450878in}}{\pgfqpoint{4.408712in}{1.445054in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.439230in}}{\pgfqpoint{4.411025in}{1.433644in}}{\pgfqpoint{4.415144in}{1.429525in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.425407in}}{\pgfqpoint{4.424848in}{1.423093in}}{\pgfqpoint{4.430672in}{1.423093in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.423093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.465148in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.465148in}}{\pgfqpoint{3.804886in}{1.467462in}}{\pgfqpoint{3.809004in}{1.471580in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.475698in}}{\pgfqpoint{3.815436in}{1.481284in}}{\pgfqpoint{3.815436in}{1.487108in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.492932in}}{\pgfqpoint{3.813122in}{1.498519in}}{\pgfqpoint{3.809004in}{1.502637in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.506755in}}{\pgfqpoint{3.799300in}{1.509069in}}{\pgfqpoint{3.793476in}{1.509069in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.509069in}}{\pgfqpoint{3.782066in}{1.506755in}}{\pgfqpoint{3.777947in}{1.502637in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.498519in}}{\pgfqpoint{3.771515in}{1.492932in}}{\pgfqpoint{3.771515in}{1.487108in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.481284in}}{\pgfqpoint{3.773829in}{1.475698in}}{\pgfqpoint{3.777947in}{1.471580in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.467462in}}{\pgfqpoint{3.787652in}{1.465148in}}{\pgfqpoint{3.793476in}{1.465148in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.465148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.269322in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.269322in}}{\pgfqpoint{4.931358in}{1.271636in}}{\pgfqpoint{4.935476in}{1.275754in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.279873in}}{\pgfqpoint{4.941908in}{1.285459in}}{\pgfqpoint{4.941908in}{1.291283in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.297107in}}{\pgfqpoint{4.939594in}{1.302693in}}{\pgfqpoint{4.935476in}{1.306811in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.310929in}}{\pgfqpoint{4.925771in}{1.313243in}}{\pgfqpoint{4.919947in}{1.313243in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.313243in}}{\pgfqpoint{4.908537in}{1.310929in}}{\pgfqpoint{4.904419in}{1.306811in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.302693in}}{\pgfqpoint{4.897987in}{1.297107in}}{\pgfqpoint{4.897987in}{1.291283in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.285459in}}{\pgfqpoint{4.900301in}{1.279873in}}{\pgfqpoint{4.904419in}{1.275754in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.271636in}}{\pgfqpoint{4.914123in}{1.269322in}}{\pgfqpoint{4.919947in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.269322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.030723in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.030723in}}{\pgfqpoint{3.918671in}{1.033037in}}{\pgfqpoint{3.922789in}{1.037155in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.041273in}}{\pgfqpoint{3.929221in}{1.046859in}}{\pgfqpoint{3.929221in}{1.052683in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.058507in}}{\pgfqpoint{3.926907in}{1.064093in}}{\pgfqpoint{3.922789in}{1.068211in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.072329in}}{\pgfqpoint{3.913085in}{1.074643in}}{\pgfqpoint{3.907261in}{1.074643in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.074643in}}{\pgfqpoint{3.895851in}{1.072329in}}{\pgfqpoint{3.891732in}{1.068211in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.064093in}}{\pgfqpoint{3.885300in}{1.058507in}}{\pgfqpoint{3.885300in}{1.052683in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.046859in}}{\pgfqpoint{3.887614in}{1.041273in}}{\pgfqpoint{3.891732in}{1.037155in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.033037in}}{\pgfqpoint{3.901437in}{1.030723in}}{\pgfqpoint{3.907261in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.030723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.429339in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.429339in}}{\pgfqpoint{4.976872in}{1.431653in}}{\pgfqpoint{4.980990in}{1.435771in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.439889in}}{\pgfqpoint{4.987422in}{1.445476in}}{\pgfqpoint{4.987422in}{1.451300in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.457123in}}{\pgfqpoint{4.985108in}{1.462710in}}{\pgfqpoint{4.980990in}{1.466828in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.470946in}}{\pgfqpoint{4.971285in}{1.473260in}}{\pgfqpoint{4.965461in}{1.473260in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.473260in}}{\pgfqpoint{4.954051in}{1.470946in}}{\pgfqpoint{4.949933in}{1.466828in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.462710in}}{\pgfqpoint{4.943501in}{1.457123in}}{\pgfqpoint{4.943501in}{1.451300in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.445476in}}{\pgfqpoint{4.945815in}{1.439889in}}{\pgfqpoint{4.949933in}{1.435771in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.431653in}}{\pgfqpoint{4.959637in}{1.429339in}}{\pgfqpoint{4.965461in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.429339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.426495in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.426495in}}{\pgfqpoint{4.305540in}{1.428809in}}{\pgfqpoint{4.309658in}{1.432927in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.437045in}}{\pgfqpoint{4.316090in}{1.442631in}}{\pgfqpoint{4.316090in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.454279in}}{\pgfqpoint{4.313776in}{1.459865in}}{\pgfqpoint{4.309658in}{1.463983in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.468101in}}{\pgfqpoint{4.299954in}{1.470415in}}{\pgfqpoint{4.294130in}{1.470415in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.470415in}}{\pgfqpoint{4.282720in}{1.468101in}}{\pgfqpoint{4.278602in}{1.463983in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.459865in}}{\pgfqpoint{4.272170in}{1.454279in}}{\pgfqpoint{4.272170in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.442631in}}{\pgfqpoint{4.274483in}{1.437045in}}{\pgfqpoint{4.278602in}{1.432927in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.428809in}}{\pgfqpoint{4.288306in}{1.426495in}}{\pgfqpoint{4.294130in}{1.426495in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.426495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.418127in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.418127in}}{\pgfqpoint{4.476217in}{1.420441in}}{\pgfqpoint{4.480336in}{1.424559in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.428677in}}{\pgfqpoint{4.486768in}{1.434263in}}{\pgfqpoint{4.486768in}{1.440087in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.445911in}}{\pgfqpoint{4.484454in}{1.451497in}}{\pgfqpoint{4.480336in}{1.455615in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.459734in}}{\pgfqpoint{4.470631in}{1.462047in}}{\pgfqpoint{4.464807in}{1.462047in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.462047in}}{\pgfqpoint{4.453397in}{1.459734in}}{\pgfqpoint{4.449279in}{1.455615in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.451497in}}{\pgfqpoint{4.442847in}{1.445911in}}{\pgfqpoint{4.442847in}{1.440087in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.434263in}}{\pgfqpoint{4.445161in}{1.428677in}}{\pgfqpoint{4.449279in}{1.424559in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.420441in}}{\pgfqpoint{4.458983in}{1.418127in}}{\pgfqpoint{4.464807in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.418127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.467277in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.467277in}}{\pgfqpoint{4.294161in}{1.469591in}}{\pgfqpoint{4.298280in}{1.473709in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.477827in}}{\pgfqpoint{4.304712in}{1.483413in}}{\pgfqpoint{4.304712in}{1.489237in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.495061in}}{\pgfqpoint{4.302398in}{1.500647in}}{\pgfqpoint{4.298280in}{1.504765in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.508883in}}{\pgfqpoint{4.288575in}{1.511197in}}{\pgfqpoint{4.282751in}{1.511197in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.511197in}}{\pgfqpoint{4.271341in}{1.508883in}}{\pgfqpoint{4.267223in}{1.504765in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.500647in}}{\pgfqpoint{4.260791in}{1.495061in}}{\pgfqpoint{4.260791in}{1.489237in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.483413in}}{\pgfqpoint{4.263105in}{1.477827in}}{\pgfqpoint{4.267223in}{1.473709in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.469591in}}{\pgfqpoint{4.276927in}{1.467277in}}{\pgfqpoint{4.282751in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.467277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.455157in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.455157in}}{\pgfqpoint{3.793507in}{1.457471in}}{\pgfqpoint{3.797625in}{1.461589in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.465708in}}{\pgfqpoint{3.804057in}{1.471294in}}{\pgfqpoint{3.804057in}{1.477118in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.482942in}}{\pgfqpoint{3.801744in}{1.488528in}}{\pgfqpoint{3.797625in}{1.492646in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.496764in}}{\pgfqpoint{3.787921in}{1.499078in}}{\pgfqpoint{3.782097in}{1.499078in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.499078in}}{\pgfqpoint{3.770687in}{1.496764in}}{\pgfqpoint{3.766569in}{1.492646in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.488528in}}{\pgfqpoint{3.760137in}{1.482942in}}{\pgfqpoint{3.760137in}{1.477118in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.471294in}}{\pgfqpoint{3.762451in}{1.465708in}}{\pgfqpoint{3.766569in}{1.461589in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.457471in}}{\pgfqpoint{3.776273in}{1.455157in}}{\pgfqpoint{3.782097in}{1.455157in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.455157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.412322in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.412322in}}{\pgfqpoint{4.692409in}{1.414636in}}{\pgfqpoint{4.696527in}{1.418754in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.422872in}}{\pgfqpoint{4.702959in}{1.428458in}}{\pgfqpoint{4.702959in}{1.434282in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.440106in}}{\pgfqpoint{4.700645in}{1.445692in}}{\pgfqpoint{4.696527in}{1.449811in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.453929in}}{\pgfqpoint{4.686823in}{1.456243in}}{\pgfqpoint{4.680999in}{1.456243in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.456243in}}{\pgfqpoint{4.669589in}{1.453929in}}{\pgfqpoint{4.665471in}{1.449811in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.445692in}}{\pgfqpoint{4.659039in}{1.440106in}}{\pgfqpoint{4.659039in}{1.434282in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.428458in}}{\pgfqpoint{4.661352in}{1.422872in}}{\pgfqpoint{4.665471in}{1.418754in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.414636in}}{\pgfqpoint{4.675175in}{1.412322in}}{\pgfqpoint{4.680999in}{1.412322in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.412322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.439396in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.439396in}}{\pgfqpoint{3.861778in}{1.441709in}}{\pgfqpoint{3.865896in}{1.445828in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.449946in}}{\pgfqpoint{3.872328in}{1.455532in}}{\pgfqpoint{3.872328in}{1.461356in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.467180in}}{\pgfqpoint{3.870015in}{1.472766in}}{\pgfqpoint{3.865896in}{1.476884in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.481002in}}{\pgfqpoint{3.856192in}{1.483316in}}{\pgfqpoint{3.850368in}{1.483316in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.483316in}}{\pgfqpoint{3.838958in}{1.481002in}}{\pgfqpoint{3.834840in}{1.476884in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.472766in}}{\pgfqpoint{3.828408in}{1.467180in}}{\pgfqpoint{3.828408in}{1.461356in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.455532in}}{\pgfqpoint{3.830722in}{1.449946in}}{\pgfqpoint{3.834840in}{1.445828in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.441709in}}{\pgfqpoint{3.844544in}{1.439396in}}{\pgfqpoint{3.850368in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.439396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.418913in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.418913in}}{\pgfqpoint{4.874465in}{1.421226in}}{\pgfqpoint{4.878583in}{1.425345in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.429463in}}{\pgfqpoint{4.885015in}{1.435049in}}{\pgfqpoint{4.885015in}{1.440873in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.446697in}}{\pgfqpoint{4.882701in}{1.452283in}}{\pgfqpoint{4.878583in}{1.456401in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.460519in}}{\pgfqpoint{4.868879in}{1.462833in}}{\pgfqpoint{4.863055in}{1.462833in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.462833in}}{\pgfqpoint{4.851645in}{1.460519in}}{\pgfqpoint{4.847527in}{1.456401in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.452283in}}{\pgfqpoint{4.841095in}{1.446697in}}{\pgfqpoint{4.841095in}{1.440873in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.435049in}}{\pgfqpoint{4.843408in}{1.429463in}}{\pgfqpoint{4.847527in}{1.425345in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.421226in}}{\pgfqpoint{4.857231in}{1.418913in}}{\pgfqpoint{4.863055in}{1.418913in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.418913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.459071in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.459071in}}{\pgfqpoint{4.510353in}{1.461385in}}{\pgfqpoint{4.514471in}{1.465503in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.469621in}}{\pgfqpoint{4.520903in}{1.475207in}}{\pgfqpoint{4.520903in}{1.481031in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.486855in}}{\pgfqpoint{4.518589in}{1.492441in}}{\pgfqpoint{4.514471in}{1.496560in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.500678in}}{\pgfqpoint{4.504767in}{1.502992in}}{\pgfqpoint{4.498943in}{1.502992in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.502992in}}{\pgfqpoint{4.487533in}{1.500678in}}{\pgfqpoint{4.483415in}{1.496560in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.492441in}}{\pgfqpoint{4.476983in}{1.486855in}}{\pgfqpoint{4.476983in}{1.481031in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.475207in}}{\pgfqpoint{4.479296in}{1.469621in}}{\pgfqpoint{4.483415in}{1.465503in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.461385in}}{\pgfqpoint{4.493119in}{1.459071in}}{\pgfqpoint{4.498943in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.459071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.414886in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.414886in}}{\pgfqpoint{4.100727in}{1.417200in}}{\pgfqpoint{4.104845in}{1.421318in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.425437in}}{\pgfqpoint{4.111277in}{1.431023in}}{\pgfqpoint{4.111277in}{1.436847in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.442671in}}{\pgfqpoint{4.108963in}{1.448257in}}{\pgfqpoint{4.104845in}{1.452375in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.456493in}}{\pgfqpoint{4.095141in}{1.458807in}}{\pgfqpoint{4.089317in}{1.458807in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.458807in}}{\pgfqpoint{4.077907in}{1.456493in}}{\pgfqpoint{4.073788in}{1.452375in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.448257in}}{\pgfqpoint{4.067356in}{1.442671in}}{\pgfqpoint{4.067356in}{1.436847in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.431023in}}{\pgfqpoint{4.069670in}{1.425437in}}{\pgfqpoint{4.073788in}{1.421318in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.417200in}}{\pgfqpoint{4.083493in}{1.414886in}}{\pgfqpoint{4.089317in}{1.414886in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.414886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.422176in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.422176in}}{\pgfqpoint{4.430703in}{1.424490in}}{\pgfqpoint{4.434822in}{1.428608in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.432726in}}{\pgfqpoint{4.441254in}{1.438313in}}{\pgfqpoint{4.441254in}{1.444137in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.449960in}}{\pgfqpoint{4.438940in}{1.455547in}}{\pgfqpoint{4.434822in}{1.459665in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.463783in}}{\pgfqpoint{4.425117in}{1.466097in}}{\pgfqpoint{4.419293in}{1.466097in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.466097in}}{\pgfqpoint{4.407883in}{1.463783in}}{\pgfqpoint{4.403765in}{1.459665in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.455547in}}{\pgfqpoint{4.397333in}{1.449960in}}{\pgfqpoint{4.397333in}{1.444137in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.438313in}}{\pgfqpoint{4.399647in}{1.432726in}}{\pgfqpoint{4.403765in}{1.428608in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.424490in}}{\pgfqpoint{4.413469in}{1.422176in}}{\pgfqpoint{4.419293in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.422176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.421235in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.421235in}}{\pgfqpoint{4.248647in}{1.423549in}}{\pgfqpoint{4.252766in}{1.427667in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.431785in}}{\pgfqpoint{4.259198in}{1.437371in}}{\pgfqpoint{4.259198in}{1.443195in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.449019in}}{\pgfqpoint{4.256884in}{1.454605in}}{\pgfqpoint{4.252766in}{1.458723in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.462841in}}{\pgfqpoint{4.243061in}{1.465155in}}{\pgfqpoint{4.237237in}{1.465155in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.465155in}}{\pgfqpoint{4.225827in}{1.462841in}}{\pgfqpoint{4.221709in}{1.458723in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.454605in}}{\pgfqpoint{4.215277in}{1.449019in}}{\pgfqpoint{4.215277in}{1.443195in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.437371in}}{\pgfqpoint{4.217591in}{1.431785in}}{\pgfqpoint{4.221709in}{1.427667in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.423549in}}{\pgfqpoint{4.231413in}{1.421235in}}{\pgfqpoint{4.237237in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.421235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{0.900948in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{0.900948in}}{\pgfqpoint{4.533110in}{0.903262in}}{\pgfqpoint{4.537228in}{0.907380in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{0.911498in}}{\pgfqpoint{4.543660in}{0.917084in}}{\pgfqpoint{4.543660in}{0.922908in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{0.928732in}}{\pgfqpoint{4.541346in}{0.934318in}}{\pgfqpoint{4.537228in}{0.938436in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{0.942554in}}{\pgfqpoint{4.527524in}{0.944868in}}{\pgfqpoint{4.521700in}{0.944868in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{0.944868in}}{\pgfqpoint{4.510290in}{0.942554in}}{\pgfqpoint{4.506172in}{0.938436in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{0.934318in}}{\pgfqpoint{4.499740in}{0.928732in}}{\pgfqpoint{4.499740in}{0.922908in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{0.917084in}}{\pgfqpoint{4.502053in}{0.911498in}}{\pgfqpoint{4.506172in}{0.907380in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{0.903262in}}{\pgfqpoint{4.515876in}{0.900948in}}{\pgfqpoint{4.521700in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{0.900948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{0.903638in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{0.903638in}}{\pgfqpoint{4.464839in}{0.905951in}}{\pgfqpoint{4.468957in}{0.910070in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{0.914188in}}{\pgfqpoint{4.475389in}{0.919774in}}{\pgfqpoint{4.475389in}{0.925598in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{0.931422in}}{\pgfqpoint{4.473075in}{0.937008in}}{\pgfqpoint{4.468957in}{0.941126in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{0.945244in}}{\pgfqpoint{4.459253in}{0.947558in}}{\pgfqpoint{4.453429in}{0.947558in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{0.947558in}}{\pgfqpoint{4.442019in}{0.945244in}}{\pgfqpoint{4.437901in}{0.941126in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{0.937008in}}{\pgfqpoint{4.431469in}{0.931422in}}{\pgfqpoint{4.431469in}{0.925598in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{0.919774in}}{\pgfqpoint{4.433782in}{0.914188in}}{\pgfqpoint{4.437901in}{0.910070in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{0.905951in}}{\pgfqpoint{4.447605in}{0.903638in}}{\pgfqpoint{4.453429in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{0.903638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.403366in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.403366in}}{\pgfqpoint{4.817572in}{1.405680in}}{\pgfqpoint{4.821691in}{1.409798in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.413916in}}{\pgfqpoint{4.828123in}{1.419502in}}{\pgfqpoint{4.828123in}{1.425326in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.431150in}}{\pgfqpoint{4.825809in}{1.436736in}}{\pgfqpoint{4.821691in}{1.440854in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.444972in}}{\pgfqpoint{4.811986in}{1.447286in}}{\pgfqpoint{4.806162in}{1.447286in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.447286in}}{\pgfqpoint{4.794752in}{1.444972in}}{\pgfqpoint{4.790634in}{1.440854in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.436736in}}{\pgfqpoint{4.784202in}{1.431150in}}{\pgfqpoint{4.784202in}{1.425326in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.419502in}}{\pgfqpoint{4.786516in}{1.413916in}}{\pgfqpoint{4.790634in}{1.409798in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.405680in}}{\pgfqpoint{4.800338in}{1.403366in}}{\pgfqpoint{4.806162in}{1.403366in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.403366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.286743in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.286743in}}{\pgfqpoint{4.237269in}{1.289057in}}{\pgfqpoint{4.241387in}{1.293175in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.297293in}}{\pgfqpoint{4.247819in}{1.302879in}}{\pgfqpoint{4.247819in}{1.308703in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.314527in}}{\pgfqpoint{4.245505in}{1.320113in}}{\pgfqpoint{4.241387in}{1.324231in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.328349in}}{\pgfqpoint{4.231683in}{1.330663in}}{\pgfqpoint{4.225859in}{1.330663in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.330663in}}{\pgfqpoint{4.214449in}{1.328349in}}{\pgfqpoint{4.210331in}{1.324231in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.320113in}}{\pgfqpoint{4.203898in}{1.314527in}}{\pgfqpoint{4.203898in}{1.308703in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.302879in}}{\pgfqpoint{4.206212in}{1.297293in}}{\pgfqpoint{4.210331in}{1.293175in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.289057in}}{\pgfqpoint{4.220035in}{1.286743in}}{\pgfqpoint{4.225859in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.286743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.413961in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.413961in}}{\pgfqpoint{3.941428in}{1.416275in}}{\pgfqpoint{3.945546in}{1.420393in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.424511in}}{\pgfqpoint{3.951978in}{1.430098in}}{\pgfqpoint{3.951978in}{1.435922in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.441745in}}{\pgfqpoint{3.949664in}{1.447332in}}{\pgfqpoint{3.945546in}{1.451450in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.455568in}}{\pgfqpoint{3.935842in}{1.457882in}}{\pgfqpoint{3.930018in}{1.457882in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.457882in}}{\pgfqpoint{3.918608in}{1.455568in}}{\pgfqpoint{3.914489in}{1.451450in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.447332in}}{\pgfqpoint{3.908057in}{1.441745in}}{\pgfqpoint{3.908057in}{1.435922in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.430098in}}{\pgfqpoint{3.910371in}{1.424511in}}{\pgfqpoint{3.914489in}{1.420393in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.416275in}}{\pgfqpoint{3.924194in}{1.413961in}}{\pgfqpoint{3.930018in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.413961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.182899in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.182899in}}{\pgfqpoint{4.100727in}{1.185213in}}{\pgfqpoint{4.104845in}{1.189331in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.193450in}}{\pgfqpoint{4.111277in}{1.199036in}}{\pgfqpoint{4.111277in}{1.204860in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.210684in}}{\pgfqpoint{4.108963in}{1.216270in}}{\pgfqpoint{4.104845in}{1.220388in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.224506in}}{\pgfqpoint{4.095141in}{1.226820in}}{\pgfqpoint{4.089317in}{1.226820in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.226820in}}{\pgfqpoint{4.077907in}{1.224506in}}{\pgfqpoint{4.073788in}{1.220388in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.216270in}}{\pgfqpoint{4.067356in}{1.210684in}}{\pgfqpoint{4.067356in}{1.204860in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.199036in}}{\pgfqpoint{4.069670in}{1.193450in}}{\pgfqpoint{4.073788in}{1.189331in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.185213in}}{\pgfqpoint{4.083493in}{1.182899in}}{\pgfqpoint{4.089317in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.182899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.069520in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.069520in}}{\pgfqpoint{4.635516in}{2.071834in}}{\pgfqpoint{4.639635in}{2.075952in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.080071in}}{\pgfqpoint{4.646067in}{2.085657in}}{\pgfqpoint{4.646067in}{2.091481in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.097305in}}{\pgfqpoint{4.643753in}{2.102891in}}{\pgfqpoint{4.639635in}{2.107009in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.111127in}}{\pgfqpoint{4.629930in}{2.113441in}}{\pgfqpoint{4.624106in}{2.113441in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.113441in}}{\pgfqpoint{4.612696in}{2.111127in}}{\pgfqpoint{4.608578in}{2.107009in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.102891in}}{\pgfqpoint{4.602146in}{2.097305in}}{\pgfqpoint{4.602146in}{2.091481in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.085657in}}{\pgfqpoint{4.604460in}{2.080071in}}{\pgfqpoint{4.608578in}{2.075952in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.071834in}}{\pgfqpoint{4.618282in}{2.069520in}}{\pgfqpoint{4.624106in}{2.069520in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.069520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.450051in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.450051in}}{\pgfqpoint{3.782129in}{1.452365in}}{\pgfqpoint{3.786247in}{1.456483in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.460601in}}{\pgfqpoint{3.792679in}{1.466187in}}{\pgfqpoint{3.792679in}{1.472011in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.477835in}}{\pgfqpoint{3.790365in}{1.483421in}}{\pgfqpoint{3.786247in}{1.487539in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.491658in}}{\pgfqpoint{3.776543in}{1.493971in}}{\pgfqpoint{3.770719in}{1.493971in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.493971in}}{\pgfqpoint{3.759309in}{1.491658in}}{\pgfqpoint{3.755190in}{1.487539in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.483421in}}{\pgfqpoint{3.748758in}{1.477835in}}{\pgfqpoint{3.748758in}{1.472011in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.466187in}}{\pgfqpoint{3.751072in}{1.460601in}}{\pgfqpoint{3.755190in}{1.456483in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.452365in}}{\pgfqpoint{3.764895in}{1.450051in}}{\pgfqpoint{3.770719in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.450051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.469147in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.469147in}}{\pgfqpoint{3.827643in}{1.471460in}}{\pgfqpoint{3.831761in}{1.475579in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.479697in}}{\pgfqpoint{3.838193in}{1.485283in}}{\pgfqpoint{3.838193in}{1.491107in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.496931in}}{\pgfqpoint{3.835879in}{1.502517in}}{\pgfqpoint{3.831761in}{1.506635in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.510753in}}{\pgfqpoint{3.822057in}{1.513067in}}{\pgfqpoint{3.816233in}{1.513067in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.513067in}}{\pgfqpoint{3.804823in}{1.510753in}}{\pgfqpoint{3.800704in}{1.506635in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.502517in}}{\pgfqpoint{3.794272in}{1.496931in}}{\pgfqpoint{3.794272in}{1.491107in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.485283in}}{\pgfqpoint{3.796586in}{1.479697in}}{\pgfqpoint{3.800704in}{1.475579in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.471460in}}{\pgfqpoint{3.810409in}{1.469147in}}{\pgfqpoint{3.816233in}{1.469147in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.469147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.448419in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.448419in}}{\pgfqpoint{4.339675in}{1.450732in}}{\pgfqpoint{4.343794in}{1.454851in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.458969in}}{\pgfqpoint{4.350226in}{1.464555in}}{\pgfqpoint{4.350226in}{1.470379in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.476203in}}{\pgfqpoint{4.347912in}{1.481789in}}{\pgfqpoint{4.343794in}{1.485907in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.490025in}}{\pgfqpoint{4.334089in}{1.492339in}}{\pgfqpoint{4.328265in}{1.492339in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.492339in}}{\pgfqpoint{4.316855in}{1.490025in}}{\pgfqpoint{4.312737in}{1.485907in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.481789in}}{\pgfqpoint{4.306305in}{1.476203in}}{\pgfqpoint{4.306305in}{1.470379in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.464555in}}{\pgfqpoint{4.308619in}{1.458969in}}{\pgfqpoint{4.312737in}{1.454851in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.450732in}}{\pgfqpoint{4.322441in}{1.448419in}}{\pgfqpoint{4.328265in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.448419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.461646in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.461646in}}{\pgfqpoint{4.112105in}{1.463959in}}{\pgfqpoint{4.116223in}{1.468078in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.472196in}}{\pgfqpoint{4.122655in}{1.477782in}}{\pgfqpoint{4.122655in}{1.483606in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.489430in}}{\pgfqpoint{4.120342in}{1.495016in}}{\pgfqpoint{4.116223in}{1.499134in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.503252in}}{\pgfqpoint{4.106519in}{1.505566in}}{\pgfqpoint{4.100695in}{1.505566in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.505566in}}{\pgfqpoint{4.089285in}{1.503252in}}{\pgfqpoint{4.085167in}{1.499134in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.495016in}}{\pgfqpoint{4.078735in}{1.489430in}}{\pgfqpoint{4.078735in}{1.483606in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.477782in}}{\pgfqpoint{4.081049in}{1.472196in}}{\pgfqpoint{4.085167in}{1.468078in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.463959in}}{\pgfqpoint{4.094871in}{1.461646in}}{\pgfqpoint{4.100695in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.461646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.413073in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.413073in}}{\pgfqpoint{4.965493in}{1.415387in}}{\pgfqpoint{4.969611in}{1.419505in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.423623in}}{\pgfqpoint{4.976043in}{1.429209in}}{\pgfqpoint{4.976043in}{1.435033in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.440857in}}{\pgfqpoint{4.973729in}{1.446443in}}{\pgfqpoint{4.969611in}{1.450561in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.454679in}}{\pgfqpoint{4.959907in}{1.456993in}}{\pgfqpoint{4.954083in}{1.456993in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.456993in}}{\pgfqpoint{4.942673in}{1.454679in}}{\pgfqpoint{4.938555in}{1.450561in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.446443in}}{\pgfqpoint{4.932123in}{1.440857in}}{\pgfqpoint{4.932123in}{1.435033in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.429209in}}{\pgfqpoint{4.934437in}{1.423623in}}{\pgfqpoint{4.938555in}{1.419505in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.415387in}}{\pgfqpoint{4.948259in}{1.413073in}}{\pgfqpoint{4.954083in}{1.413073in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.413073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{0.878976in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{0.878976in}}{\pgfqpoint{4.351054in}{0.881290in}}{\pgfqpoint{4.355172in}{0.885408in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{0.889527in}}{\pgfqpoint{4.361604in}{0.895113in}}{\pgfqpoint{4.361604in}{0.900937in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{0.906761in}}{\pgfqpoint{4.359290in}{0.912347in}}{\pgfqpoint{4.355172in}{0.916465in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{0.920583in}}{\pgfqpoint{4.345468in}{0.922897in}}{\pgfqpoint{4.339644in}{0.922897in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{0.922897in}}{\pgfqpoint{4.328234in}{0.920583in}}{\pgfqpoint{4.324116in}{0.916465in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{0.912347in}}{\pgfqpoint{4.317684in}{0.906761in}}{\pgfqpoint{4.317684in}{0.900937in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{0.895113in}}{\pgfqpoint{4.319997in}{0.889527in}}{\pgfqpoint{4.324116in}{0.885408in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{0.881290in}}{\pgfqpoint{4.333820in}{0.878976in}}{\pgfqpoint{4.339644in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{0.878976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.450936in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.450936in}}{\pgfqpoint{3.941428in}{1.453250in}}{\pgfqpoint{3.945546in}{1.457368in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.461486in}}{\pgfqpoint{3.951978in}{1.467073in}}{\pgfqpoint{3.951978in}{1.472896in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.478720in}}{\pgfqpoint{3.949664in}{1.484307in}}{\pgfqpoint{3.945546in}{1.488425in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.492543in}}{\pgfqpoint{3.935842in}{1.494857in}}{\pgfqpoint{3.930018in}{1.494857in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.494857in}}{\pgfqpoint{3.918608in}{1.492543in}}{\pgfqpoint{3.914489in}{1.488425in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.484307in}}{\pgfqpoint{3.908057in}{1.478720in}}{\pgfqpoint{3.908057in}{1.472896in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.467073in}}{\pgfqpoint{3.910371in}{1.461486in}}{\pgfqpoint{3.914489in}{1.457368in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.453250in}}{\pgfqpoint{3.924194in}{1.450936in}}{\pgfqpoint{3.930018in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.450936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.427519in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.427519in}}{\pgfqpoint{4.828951in}{1.429833in}}{\pgfqpoint{4.833069in}{1.433951in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.438069in}}{\pgfqpoint{4.839501in}{1.443655in}}{\pgfqpoint{4.839501in}{1.449479in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.455303in}}{\pgfqpoint{4.837187in}{1.460889in}}{\pgfqpoint{4.833069in}{1.465007in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.469125in}}{\pgfqpoint{4.823365in}{1.471439in}}{\pgfqpoint{4.817541in}{1.471439in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.471439in}}{\pgfqpoint{4.806131in}{1.469125in}}{\pgfqpoint{4.802013in}{1.465007in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.460889in}}{\pgfqpoint{4.795581in}{1.455303in}}{\pgfqpoint{4.795581in}{1.449479in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.443655in}}{\pgfqpoint{4.797894in}{1.438069in}}{\pgfqpoint{4.802013in}{1.433951in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.429833in}}{\pgfqpoint{4.811717in}{1.427519in}}{\pgfqpoint{4.817541in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.427519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.459973in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.459973in}}{\pgfqpoint{4.669652in}{1.462286in}}{\pgfqpoint{4.673770in}{1.466405in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.470523in}}{\pgfqpoint{4.680202in}{1.476109in}}{\pgfqpoint{4.680202in}{1.481933in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.487757in}}{\pgfqpoint{4.677888in}{1.493343in}}{\pgfqpoint{4.673770in}{1.497461in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.501579in}}{\pgfqpoint{4.664066in}{1.503893in}}{\pgfqpoint{4.658242in}{1.503893in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.503893in}}{\pgfqpoint{4.646832in}{1.501579in}}{\pgfqpoint{4.642714in}{1.497461in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.493343in}}{\pgfqpoint{4.636282in}{1.487757in}}{\pgfqpoint{4.636282in}{1.481933in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.476109in}}{\pgfqpoint{4.638595in}{1.470523in}}{\pgfqpoint{4.642714in}{1.466405in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.462286in}}{\pgfqpoint{4.652418in}{1.459973in}}{\pgfqpoint{4.658242in}{1.459973in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.459973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.257447in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.257447in}}{\pgfqpoint{4.055213in}{1.259761in}}{\pgfqpoint{4.059331in}{1.263879in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.267997in}}{\pgfqpoint{4.065763in}{1.273583in}}{\pgfqpoint{4.065763in}{1.279407in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.285231in}}{\pgfqpoint{4.063449in}{1.290817in}}{\pgfqpoint{4.059331in}{1.294935in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.299053in}}{\pgfqpoint{4.049627in}{1.301367in}}{\pgfqpoint{4.043803in}{1.301367in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.301367in}}{\pgfqpoint{4.032393in}{1.299053in}}{\pgfqpoint{4.028274in}{1.294935in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.290817in}}{\pgfqpoint{4.021842in}{1.285231in}}{\pgfqpoint{4.021842in}{1.279407in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.273583in}}{\pgfqpoint{4.024156in}{1.267997in}}{\pgfqpoint{4.028274in}{1.263879in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.259761in}}{\pgfqpoint{4.037979in}{1.257447in}}{\pgfqpoint{4.043803in}{1.257447in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.257447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.449249in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.449249in}}{\pgfqpoint{3.975563in}{1.451562in}}{\pgfqpoint{3.979681in}{1.455681in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.459799in}}{\pgfqpoint{3.986113in}{1.465385in}}{\pgfqpoint{3.986113in}{1.471209in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.477033in}}{\pgfqpoint{3.983800in}{1.482619in}}{\pgfqpoint{3.979681in}{1.486737in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.490855in}}{\pgfqpoint{3.969977in}{1.493169in}}{\pgfqpoint{3.964153in}{1.493169in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.493169in}}{\pgfqpoint{3.952743in}{1.490855in}}{\pgfqpoint{3.948625in}{1.486737in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.482619in}}{\pgfqpoint{3.942193in}{1.477033in}}{\pgfqpoint{3.942193in}{1.471209in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.465385in}}{\pgfqpoint{3.944507in}{1.459799in}}{\pgfqpoint{3.948625in}{1.455681in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.451562in}}{\pgfqpoint{3.958329in}{1.449249in}}{\pgfqpoint{3.964153in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.449249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.425088in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.425088in}}{\pgfqpoint{4.897222in}{1.427402in}}{\pgfqpoint{4.901340in}{1.431520in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.435638in}}{\pgfqpoint{4.907772in}{1.441224in}}{\pgfqpoint{4.907772in}{1.447048in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.452872in}}{\pgfqpoint{4.905458in}{1.458458in}}{\pgfqpoint{4.901340in}{1.462576in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.466694in}}{\pgfqpoint{4.891636in}{1.469008in}}{\pgfqpoint{4.885812in}{1.469008in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.469008in}}{\pgfqpoint{4.874402in}{1.466694in}}{\pgfqpoint{4.870284in}{1.462576in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.458458in}}{\pgfqpoint{4.863852in}{1.452872in}}{\pgfqpoint{4.863852in}{1.447048in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.441224in}}{\pgfqpoint{4.866165in}{1.435638in}}{\pgfqpoint{4.870284in}{1.431520in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.427402in}}{\pgfqpoint{4.879988in}{1.425088in}}{\pgfqpoint{4.885812in}{1.425088in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.425088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.468001in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.468001in}}{\pgfqpoint{4.999629in}{1.470315in}}{\pgfqpoint{5.003747in}{1.474433in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.478551in}}{\pgfqpoint{5.010179in}{1.484138in}}{\pgfqpoint{5.010179in}{1.489962in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.495786in}}{\pgfqpoint{5.007865in}{1.501372in}}{\pgfqpoint{5.003747in}{1.505490in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.509608in}}{\pgfqpoint{4.994042in}{1.511922in}}{\pgfqpoint{4.988218in}{1.511922in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.511922in}}{\pgfqpoint{4.976808in}{1.509608in}}{\pgfqpoint{4.972690in}{1.505490in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.501372in}}{\pgfqpoint{4.966258in}{1.495786in}}{\pgfqpoint{4.966258in}{1.489962in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.484138in}}{\pgfqpoint{4.968572in}{1.478551in}}{\pgfqpoint{4.972690in}{1.474433in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.470315in}}{\pgfqpoint{4.982394in}{1.468001in}}{\pgfqpoint{4.988218in}{1.468001in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.468001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.418153in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.418153in}}{\pgfqpoint{4.908600in}{1.420467in}}{\pgfqpoint{4.912719in}{1.424585in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.428703in}}{\pgfqpoint{4.919151in}{1.434289in}}{\pgfqpoint{4.919151in}{1.440113in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.445937in}}{\pgfqpoint{4.916837in}{1.451523in}}{\pgfqpoint{4.912719in}{1.455641in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.459759in}}{\pgfqpoint{4.903014in}{1.462073in}}{\pgfqpoint{4.897190in}{1.462073in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.462073in}}{\pgfqpoint{4.885780in}{1.459759in}}{\pgfqpoint{4.881662in}{1.455641in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.451523in}}{\pgfqpoint{4.875230in}{1.445937in}}{\pgfqpoint{4.875230in}{1.440113in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.434289in}}{\pgfqpoint{4.877544in}{1.428703in}}{\pgfqpoint{4.881662in}{1.424585in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.420467in}}{\pgfqpoint{4.891366in}{1.418153in}}{\pgfqpoint{4.897190in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.418153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.475506in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.475506in}}{\pgfqpoint{4.897222in}{1.477820in}}{\pgfqpoint{4.901340in}{1.481938in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.486056in}}{\pgfqpoint{4.907772in}{1.491642in}}{\pgfqpoint{4.907772in}{1.497466in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.503290in}}{\pgfqpoint{4.905458in}{1.508876in}}{\pgfqpoint{4.901340in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.517112in}}{\pgfqpoint{4.891636in}{1.519426in}}{\pgfqpoint{4.885812in}{1.519426in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.519426in}}{\pgfqpoint{4.874402in}{1.517112in}}{\pgfqpoint{4.870284in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.508876in}}{\pgfqpoint{4.863852in}{1.503290in}}{\pgfqpoint{4.863852in}{1.497466in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.491642in}}{\pgfqpoint{4.866165in}{1.486056in}}{\pgfqpoint{4.870284in}{1.481938in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.477820in}}{\pgfqpoint{4.879988in}{1.475506in}}{\pgfqpoint{4.885812in}{1.475506in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.475506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.464594in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.464594in}}{\pgfqpoint{5.022386in}{1.466908in}}{\pgfqpoint{5.026504in}{1.471026in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.475144in}}{\pgfqpoint{5.032936in}{1.480730in}}{\pgfqpoint{5.032936in}{1.486554in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.492378in}}{\pgfqpoint{5.030622in}{1.497964in}}{\pgfqpoint{5.026504in}{1.502082in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.506200in}}{\pgfqpoint{5.016799in}{1.508514in}}{\pgfqpoint{5.010975in}{1.508514in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.508514in}}{\pgfqpoint{4.999565in}{1.506200in}}{\pgfqpoint{4.995447in}{1.502082in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.497964in}}{\pgfqpoint{4.989015in}{1.492378in}}{\pgfqpoint{4.989015in}{1.486554in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.480730in}}{\pgfqpoint{4.991329in}{1.475144in}}{\pgfqpoint{4.995447in}{1.471026in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.466908in}}{\pgfqpoint{5.005151in}{1.464594in}}{\pgfqpoint{5.010975in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.464594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.447407in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.447407in}}{\pgfqpoint{3.565937in}{1.449720in}}{\pgfqpoint{3.570055in}{1.453839in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.457957in}}{\pgfqpoint{3.576487in}{1.463543in}}{\pgfqpoint{3.576487in}{1.469367in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.475191in}}{\pgfqpoint{3.574174in}{1.480777in}}{\pgfqpoint{3.570055in}{1.484895in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.489013in}}{\pgfqpoint{3.560351in}{1.491327in}}{\pgfqpoint{3.554527in}{1.491327in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.491327in}}{\pgfqpoint{3.543117in}{1.489013in}}{\pgfqpoint{3.538999in}{1.484895in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.480777in}}{\pgfqpoint{3.532567in}{1.475191in}}{\pgfqpoint{3.532567in}{1.469367in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.463543in}}{\pgfqpoint{3.534881in}{1.457957in}}{\pgfqpoint{3.538999in}{1.453839in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.449720in}}{\pgfqpoint{3.548703in}{1.447407in}}{\pgfqpoint{3.554527in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.447407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.415240in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.415240in}}{\pgfqpoint{4.772058in}{1.417554in}}{\pgfqpoint{4.776177in}{1.421672in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.425790in}}{\pgfqpoint{4.782609in}{1.431376in}}{\pgfqpoint{4.782609in}{1.437200in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.443024in}}{\pgfqpoint{4.780295in}{1.448610in}}{\pgfqpoint{4.776177in}{1.452728in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.456846in}}{\pgfqpoint{4.766472in}{1.459160in}}{\pgfqpoint{4.760648in}{1.459160in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.459160in}}{\pgfqpoint{4.749238in}{1.456846in}}{\pgfqpoint{4.745120in}{1.452728in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.448610in}}{\pgfqpoint{4.738688in}{1.443024in}}{\pgfqpoint{4.738688in}{1.437200in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.431376in}}{\pgfqpoint{4.741002in}{1.425790in}}{\pgfqpoint{4.745120in}{1.421672in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.417554in}}{\pgfqpoint{4.754824in}{1.415240in}}{\pgfqpoint{4.760648in}{1.415240in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.415240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.197068in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.197068in}}{\pgfqpoint{3.645587in}{1.199382in}}{\pgfqpoint{3.649705in}{1.203500in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.207618in}}{\pgfqpoint{3.656137in}{1.213204in}}{\pgfqpoint{3.656137in}{1.219028in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.224852in}}{\pgfqpoint{3.653823in}{1.230438in}}{\pgfqpoint{3.649705in}{1.234557in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.238675in}}{\pgfqpoint{3.640001in}{1.240989in}}{\pgfqpoint{3.634177in}{1.240989in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.240989in}}{\pgfqpoint{3.622767in}{1.238675in}}{\pgfqpoint{3.618648in}{1.234557in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.230438in}}{\pgfqpoint{3.612216in}{1.224852in}}{\pgfqpoint{3.612216in}{1.219028in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.213204in}}{\pgfqpoint{3.614530in}{1.207618in}}{\pgfqpoint{3.618648in}{1.203500in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.199382in}}{\pgfqpoint{3.628353in}{1.197068in}}{\pgfqpoint{3.634177in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.197068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.455721in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.455721in}}{\pgfqpoint{4.032456in}{1.458035in}}{\pgfqpoint{4.036574in}{1.462153in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.466271in}}{\pgfqpoint{4.043006in}{1.471858in}}{\pgfqpoint{4.043006in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.483505in}}{\pgfqpoint{4.040692in}{1.489092in}}{\pgfqpoint{4.036574in}{1.493210in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.497328in}}{\pgfqpoint{4.026870in}{1.499642in}}{\pgfqpoint{4.021046in}{1.499642in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.499642in}}{\pgfqpoint{4.009636in}{1.497328in}}{\pgfqpoint{4.005517in}{1.493210in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.489092in}}{\pgfqpoint{3.999085in}{1.483505in}}{\pgfqpoint{3.999085in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.471858in}}{\pgfqpoint{4.001399in}{1.466271in}}{\pgfqpoint{4.005517in}{1.462153in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.458035in}}{\pgfqpoint{4.015222in}{1.455721in}}{\pgfqpoint{4.021046in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.455721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.443377in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.443377in}}{\pgfqpoint{3.918671in}{1.445691in}}{\pgfqpoint{3.922789in}{1.449809in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.453927in}}{\pgfqpoint{3.929221in}{1.459513in}}{\pgfqpoint{3.929221in}{1.465337in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.471161in}}{\pgfqpoint{3.926907in}{1.476747in}}{\pgfqpoint{3.922789in}{1.480865in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.484983in}}{\pgfqpoint{3.913085in}{1.487297in}}{\pgfqpoint{3.907261in}{1.487297in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.487297in}}{\pgfqpoint{3.895851in}{1.484983in}}{\pgfqpoint{3.891732in}{1.480865in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.476747in}}{\pgfqpoint{3.885300in}{1.471161in}}{\pgfqpoint{3.885300in}{1.465337in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.459513in}}{\pgfqpoint{3.887614in}{1.453927in}}{\pgfqpoint{3.891732in}{1.449809in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.445691in}}{\pgfqpoint{3.901437in}{1.443377in}}{\pgfqpoint{3.907261in}{1.443377in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.443377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.457193in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.457193in}}{\pgfqpoint{4.749301in}{1.459507in}}{\pgfqpoint{4.753420in}{1.463625in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.467743in}}{\pgfqpoint{4.759852in}{1.473330in}}{\pgfqpoint{4.759852in}{1.479154in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.484978in}}{\pgfqpoint{4.757538in}{1.490564in}}{\pgfqpoint{4.753420in}{1.494682in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.498800in}}{\pgfqpoint{4.743715in}{1.501114in}}{\pgfqpoint{4.737891in}{1.501114in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.501114in}}{\pgfqpoint{4.726481in}{1.498800in}}{\pgfqpoint{4.722363in}{1.494682in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.490564in}}{\pgfqpoint{4.715931in}{1.484978in}}{\pgfqpoint{4.715931in}{1.479154in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.473330in}}{\pgfqpoint{4.718245in}{1.467743in}}{\pgfqpoint{4.722363in}{1.463625in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.459507in}}{\pgfqpoint{4.732067in}{1.457193in}}{\pgfqpoint{4.737891in}{1.457193in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.457193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.441293in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.441293in}}{\pgfqpoint{3.759372in}{1.443607in}}{\pgfqpoint{3.763490in}{1.447725in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.451843in}}{\pgfqpoint{3.769922in}{1.457429in}}{\pgfqpoint{3.769922in}{1.463253in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.469077in}}{\pgfqpoint{3.767608in}{1.474663in}}{\pgfqpoint{3.763490in}{1.478781in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.482899in}}{\pgfqpoint{3.753786in}{1.485213in}}{\pgfqpoint{3.747962in}{1.485213in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.485213in}}{\pgfqpoint{3.736552in}{1.482899in}}{\pgfqpoint{3.732433in}{1.478781in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.474663in}}{\pgfqpoint{3.726001in}{1.469077in}}{\pgfqpoint{3.726001in}{1.463253in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.457429in}}{\pgfqpoint{3.728315in}{1.451843in}}{\pgfqpoint{3.732433in}{1.447725in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.443607in}}{\pgfqpoint{3.742138in}{1.441293in}}{\pgfqpoint{3.747962in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.441293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.420938in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.420938in}}{\pgfqpoint{4.214512in}{1.423252in}}{\pgfqpoint{4.218630in}{1.427370in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.431488in}}{\pgfqpoint{4.225062in}{1.437074in}}{\pgfqpoint{4.225062in}{1.442898in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.448722in}}{\pgfqpoint{4.222748in}{1.454308in}}{\pgfqpoint{4.218630in}{1.458426in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.462544in}}{\pgfqpoint{4.208926in}{1.464858in}}{\pgfqpoint{4.203102in}{1.464858in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.464858in}}{\pgfqpoint{4.191692in}{1.462544in}}{\pgfqpoint{4.187574in}{1.458426in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.454308in}}{\pgfqpoint{4.181141in}{1.448722in}}{\pgfqpoint{4.181141in}{1.442898in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.437074in}}{\pgfqpoint{4.183455in}{1.431488in}}{\pgfqpoint{4.187574in}{1.427370in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.423252in}}{\pgfqpoint{4.197278in}{1.420938in}}{\pgfqpoint{4.203102in}{1.420938in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.420938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.409414in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.409414in}}{\pgfqpoint{4.783437in}{1.411728in}}{\pgfqpoint{4.787555in}{1.415846in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.419964in}}{\pgfqpoint{4.793987in}{1.425550in}}{\pgfqpoint{4.793987in}{1.431374in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.437198in}}{\pgfqpoint{4.791673in}{1.442784in}}{\pgfqpoint{4.787555in}{1.446902in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.451021in}}{\pgfqpoint{4.777851in}{1.453334in}}{\pgfqpoint{4.772027in}{1.453334in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.453334in}}{\pgfqpoint{4.760617in}{1.451021in}}{\pgfqpoint{4.756499in}{1.446902in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.442784in}}{\pgfqpoint{4.750067in}{1.437198in}}{\pgfqpoint{4.750067in}{1.431374in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.425550in}}{\pgfqpoint{4.752380in}{1.419964in}}{\pgfqpoint{4.756499in}{1.415846in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.411728in}}{\pgfqpoint{4.766203in}{1.409414in}}{\pgfqpoint{4.772027in}{1.409414in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.409414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{0.899651in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{0.899651in}}{\pgfqpoint{4.476217in}{0.901965in}}{\pgfqpoint{4.480336in}{0.906083in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{0.910201in}}{\pgfqpoint{4.486768in}{0.915787in}}{\pgfqpoint{4.486768in}{0.921611in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{0.927435in}}{\pgfqpoint{4.484454in}{0.933021in}}{\pgfqpoint{4.480336in}{0.937140in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{0.941258in}}{\pgfqpoint{4.470631in}{0.943572in}}{\pgfqpoint{4.464807in}{0.943572in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{0.943572in}}{\pgfqpoint{4.453397in}{0.941258in}}{\pgfqpoint{4.449279in}{0.937140in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{0.933021in}}{\pgfqpoint{4.442847in}{0.927435in}}{\pgfqpoint{4.442847in}{0.921611in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{0.915787in}}{\pgfqpoint{4.445161in}{0.910201in}}{\pgfqpoint{4.449279in}{0.906083in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{0.901965in}}{\pgfqpoint{4.458983in}{0.899651in}}{\pgfqpoint{4.464807in}{0.899651in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{0.899651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.202677in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.202677in}}{\pgfqpoint{3.656965in}{1.204990in}}{\pgfqpoint{3.661083in}{1.209109in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.213227in}}{\pgfqpoint{3.667515in}{1.218813in}}{\pgfqpoint{3.667515in}{1.224637in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.230461in}}{\pgfqpoint{3.665202in}{1.236047in}}{\pgfqpoint{3.661083in}{1.240165in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.244283in}}{\pgfqpoint{3.651379in}{1.246597in}}{\pgfqpoint{3.645555in}{1.246597in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.246597in}}{\pgfqpoint{3.634145in}{1.244283in}}{\pgfqpoint{3.630027in}{1.240165in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.236047in}}{\pgfqpoint{3.623595in}{1.230461in}}{\pgfqpoint{3.623595in}{1.224637in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.218813in}}{\pgfqpoint{3.625909in}{1.213227in}}{\pgfqpoint{3.630027in}{1.209109in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.204990in}}{\pgfqpoint{3.639731in}{1.202677in}}{\pgfqpoint{3.645555in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.202677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{0.892838in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{0.892838in}}{\pgfqpoint{4.919979in}{0.895151in}}{\pgfqpoint{4.924097in}{0.899270in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{0.903388in}}{\pgfqpoint{4.930529in}{0.908974in}}{\pgfqpoint{4.930529in}{0.914798in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{0.920622in}}{\pgfqpoint{4.928215in}{0.926208in}}{\pgfqpoint{4.924097in}{0.930326in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{0.934444in}}{\pgfqpoint{4.914393in}{0.936758in}}{\pgfqpoint{4.908569in}{0.936758in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{0.936758in}}{\pgfqpoint{4.897159in}{0.934444in}}{\pgfqpoint{4.893041in}{0.930326in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{0.926208in}}{\pgfqpoint{4.886609in}{0.920622in}}{\pgfqpoint{4.886609in}{0.914798in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{0.908974in}}{\pgfqpoint{4.888922in}{0.903388in}}{\pgfqpoint{4.893041in}{0.899270in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{0.895151in}}{\pgfqpoint{4.902745in}{0.892838in}}{\pgfqpoint{4.908569in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{0.892838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.420968in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.420968in}}{\pgfqpoint{4.988250in}{1.423282in}}{\pgfqpoint{4.992368in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.431518in}}{\pgfqpoint{4.998800in}{1.437104in}}{\pgfqpoint{4.998800in}{1.442928in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.448752in}}{\pgfqpoint{4.996486in}{1.454338in}}{\pgfqpoint{4.992368in}{1.458457in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.462575in}}{\pgfqpoint{4.982664in}{1.464889in}}{\pgfqpoint{4.976840in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.464889in}}{\pgfqpoint{4.965430in}{1.462575in}}{\pgfqpoint{4.961312in}{1.458457in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.454338in}}{\pgfqpoint{4.954880in}{1.448752in}}{\pgfqpoint{4.954880in}{1.442928in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.437104in}}{\pgfqpoint{4.957194in}{1.431518in}}{\pgfqpoint{4.961312in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.423282in}}{\pgfqpoint{4.971016in}{1.420968in}}{\pgfqpoint{4.976840in}{1.420968in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.420968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.408369in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.408369in}}{\pgfqpoint{4.498974in}{1.410683in}}{\pgfqpoint{4.503093in}{1.414801in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.418919in}}{\pgfqpoint{4.509525in}{1.424505in}}{\pgfqpoint{4.509525in}{1.430329in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.436153in}}{\pgfqpoint{4.507211in}{1.441740in}}{\pgfqpoint{4.503093in}{1.445858in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.449976in}}{\pgfqpoint{4.493388in}{1.452290in}}{\pgfqpoint{4.487564in}{1.452290in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.452290in}}{\pgfqpoint{4.476154in}{1.449976in}}{\pgfqpoint{4.472036in}{1.445858in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.441740in}}{\pgfqpoint{4.465604in}{1.436153in}}{\pgfqpoint{4.465604in}{1.430329in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.424505in}}{\pgfqpoint{4.467918in}{1.418919in}}{\pgfqpoint{4.472036in}{1.414801in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.410683in}}{\pgfqpoint{4.481740in}{1.408369in}}{\pgfqpoint{4.487564in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.408369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.414980in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.414980in}}{\pgfqpoint{4.954115in}{1.417293in}}{\pgfqpoint{4.958233in}{1.421412in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.425530in}}{\pgfqpoint{4.964665in}{1.431116in}}{\pgfqpoint{4.964665in}{1.436940in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.442764in}}{\pgfqpoint{4.962351in}{1.448350in}}{\pgfqpoint{4.958233in}{1.452468in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.456586in}}{\pgfqpoint{4.948528in}{1.458900in}}{\pgfqpoint{4.942704in}{1.458900in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.458900in}}{\pgfqpoint{4.931294in}{1.456586in}}{\pgfqpoint{4.927176in}{1.452468in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.448350in}}{\pgfqpoint{4.920744in}{1.442764in}}{\pgfqpoint{4.920744in}{1.436940in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.431116in}}{\pgfqpoint{4.923058in}{1.425530in}}{\pgfqpoint{4.927176in}{1.421412in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.417293in}}{\pgfqpoint{4.936880in}{1.414980in}}{\pgfqpoint{4.942704in}{1.414980in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.414980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{0.889110in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{0.889110in}}{\pgfqpoint{4.555867in}{0.891424in}}{\pgfqpoint{4.559985in}{0.895542in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{0.899660in}}{\pgfqpoint{4.566417in}{0.905246in}}{\pgfqpoint{4.566417in}{0.911070in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{0.916894in}}{\pgfqpoint{4.564103in}{0.922480in}}{\pgfqpoint{4.559985in}{0.926598in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{0.930717in}}{\pgfqpoint{4.550281in}{0.933030in}}{\pgfqpoint{4.544457in}{0.933030in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{0.933030in}}{\pgfqpoint{4.533047in}{0.930717in}}{\pgfqpoint{4.528929in}{0.926598in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{0.922480in}}{\pgfqpoint{4.522497in}{0.916894in}}{\pgfqpoint{4.522497in}{0.911070in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{0.905246in}}{\pgfqpoint{4.524810in}{0.899660in}}{\pgfqpoint{4.528929in}{0.895542in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{0.891424in}}{\pgfqpoint{4.538633in}{0.889110in}}{\pgfqpoint{4.544457in}{0.889110in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{0.889110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.045267in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.045267in}}{\pgfqpoint{4.578624in}{1.047581in}}{\pgfqpoint{4.582742in}{1.051699in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.055817in}}{\pgfqpoint{4.589174in}{1.061404in}}{\pgfqpoint{4.589174in}{1.067228in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.073051in}}{\pgfqpoint{4.586860in}{1.078638in}}{\pgfqpoint{4.582742in}{1.082756in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.086874in}}{\pgfqpoint{4.573038in}{1.089188in}}{\pgfqpoint{4.567214in}{1.089188in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.089188in}}{\pgfqpoint{4.555804in}{1.086874in}}{\pgfqpoint{4.551686in}{1.082756in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.078638in}}{\pgfqpoint{4.545254in}{1.073051in}}{\pgfqpoint{4.545254in}{1.067228in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.061404in}}{\pgfqpoint{4.547567in}{1.055817in}}{\pgfqpoint{4.551686in}{1.051699in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.047581in}}{\pgfqpoint{4.561390in}{1.045267in}}{\pgfqpoint{4.567214in}{1.045267in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.045267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.459008in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.459008in}}{\pgfqpoint{4.419325in}{1.461322in}}{\pgfqpoint{4.423443in}{1.465440in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.469559in}}{\pgfqpoint{4.429875in}{1.475145in}}{\pgfqpoint{4.429875in}{1.480969in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.486793in}}{\pgfqpoint{4.427561in}{1.492379in}}{\pgfqpoint{4.423443in}{1.496497in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.500615in}}{\pgfqpoint{4.413739in}{1.502929in}}{\pgfqpoint{4.407915in}{1.502929in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.502929in}}{\pgfqpoint{4.396505in}{1.500615in}}{\pgfqpoint{4.392387in}{1.496497in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.492379in}}{\pgfqpoint{4.385955in}{1.486793in}}{\pgfqpoint{4.385955in}{1.480969in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.475145in}}{\pgfqpoint{4.388268in}{1.469559in}}{\pgfqpoint{4.392387in}{1.465440in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.461322in}}{\pgfqpoint{4.402091in}{1.459008in}}{\pgfqpoint{4.407915in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.459008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{0.990758in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{0.990758in}}{\pgfqpoint{3.873157in}{0.993072in}}{\pgfqpoint{3.877275in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.001308in}}{\pgfqpoint{3.883707in}{1.006894in}}{\pgfqpoint{3.883707in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.018542in}}{\pgfqpoint{3.881393in}{1.024128in}}{\pgfqpoint{3.877275in}{1.028246in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.032364in}}{\pgfqpoint{3.867571in}{1.034678in}}{\pgfqpoint{3.861747in}{1.034678in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.034678in}}{\pgfqpoint{3.850337in}{1.032364in}}{\pgfqpoint{3.846218in}{1.028246in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.024128in}}{\pgfqpoint{3.839786in}{1.018542in}}{\pgfqpoint{3.839786in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.006894in}}{\pgfqpoint{3.842100in}{1.001308in}}{\pgfqpoint{3.846218in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{0.993072in}}{\pgfqpoint{3.855923in}{0.990758in}}{\pgfqpoint{3.861747in}{0.990758in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{0.990758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.415293in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.415293in}}{\pgfqpoint{4.612759in}{1.417607in}}{\pgfqpoint{4.616878in}{1.421725in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.425843in}}{\pgfqpoint{4.623310in}{1.431430in}}{\pgfqpoint{4.623310in}{1.437254in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.443077in}}{\pgfqpoint{4.620996in}{1.448664in}}{\pgfqpoint{4.616878in}{1.452782in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.456900in}}{\pgfqpoint{4.607173in}{1.459214in}}{\pgfqpoint{4.601349in}{1.459214in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.459214in}}{\pgfqpoint{4.589939in}{1.456900in}}{\pgfqpoint{4.585821in}{1.452782in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.448664in}}{\pgfqpoint{4.579389in}{1.443077in}}{\pgfqpoint{4.579389in}{1.437254in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.431430in}}{\pgfqpoint{4.581703in}{1.425843in}}{\pgfqpoint{4.585821in}{1.421725in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.417607in}}{\pgfqpoint{4.595525in}{1.415293in}}{\pgfqpoint{4.601349in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.415293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.582183in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.582183in}}{\pgfqpoint{4.646895in}{1.584497in}}{\pgfqpoint{4.651013in}{1.588615in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.592734in}}{\pgfqpoint{4.657445in}{1.598320in}}{\pgfqpoint{4.657445in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.609968in}}{\pgfqpoint{4.655131in}{1.615554in}}{\pgfqpoint{4.651013in}{1.619672in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.623790in}}{\pgfqpoint{4.641309in}{1.626104in}}{\pgfqpoint{4.635485in}{1.626104in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.626104in}}{\pgfqpoint{4.624075in}{1.623790in}}{\pgfqpoint{4.619957in}{1.619672in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.615554in}}{\pgfqpoint{4.613525in}{1.609968in}}{\pgfqpoint{4.613525in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.598320in}}{\pgfqpoint{4.615838in}{1.592734in}}{\pgfqpoint{4.619957in}{1.588615in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.584497in}}{\pgfqpoint{4.629661in}{1.582183in}}{\pgfqpoint{4.635485in}{1.582183in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.582183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{0.907090in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{0.907090in}}{\pgfqpoint{4.578624in}{0.909403in}}{\pgfqpoint{4.582742in}{0.913522in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{0.917640in}}{\pgfqpoint{4.589174in}{0.923226in}}{\pgfqpoint{4.589174in}{0.929050in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{0.934874in}}{\pgfqpoint{4.586860in}{0.940460in}}{\pgfqpoint{4.582742in}{0.944578in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{0.948696in}}{\pgfqpoint{4.573038in}{0.951010in}}{\pgfqpoint{4.567214in}{0.951010in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{0.951010in}}{\pgfqpoint{4.555804in}{0.948696in}}{\pgfqpoint{4.551686in}{0.944578in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{0.940460in}}{\pgfqpoint{4.545254in}{0.934874in}}{\pgfqpoint{4.545254in}{0.929050in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{0.923226in}}{\pgfqpoint{4.547567in}{0.917640in}}{\pgfqpoint{4.551686in}{0.913522in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{0.909403in}}{\pgfqpoint{4.561390in}{0.907090in}}{\pgfqpoint{4.567214in}{0.907090in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{0.907090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.419779in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.419779in}}{\pgfqpoint{4.885843in}{1.422093in}}{\pgfqpoint{4.889962in}{1.426211in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.430329in}}{\pgfqpoint{4.896394in}{1.435916in}}{\pgfqpoint{4.896394in}{1.441740in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.447563in}}{\pgfqpoint{4.894080in}{1.453150in}}{\pgfqpoint{4.889962in}{1.457268in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.461386in}}{\pgfqpoint{4.880257in}{1.463700in}}{\pgfqpoint{4.874433in}{1.463700in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.463700in}}{\pgfqpoint{4.863023in}{1.461386in}}{\pgfqpoint{4.858905in}{1.457268in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.453150in}}{\pgfqpoint{4.852473in}{1.447563in}}{\pgfqpoint{4.852473in}{1.441740in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.435916in}}{\pgfqpoint{4.854787in}{1.430329in}}{\pgfqpoint{4.858905in}{1.426211in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.422093in}}{\pgfqpoint{4.868609in}{1.419779in}}{\pgfqpoint{4.874433in}{1.419779in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.419779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.418915in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.418915in}}{\pgfqpoint{4.715166in}{1.421229in}}{\pgfqpoint{4.719284in}{1.425347in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.429465in}}{\pgfqpoint{4.725716in}{1.435052in}}{\pgfqpoint{4.725716in}{1.440875in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.446699in}}{\pgfqpoint{4.723402in}{1.452286in}}{\pgfqpoint{4.719284in}{1.456404in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.460522in}}{\pgfqpoint{4.709580in}{1.462836in}}{\pgfqpoint{4.703756in}{1.462836in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.462836in}}{\pgfqpoint{4.692346in}{1.460522in}}{\pgfqpoint{4.688228in}{1.456404in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.452286in}}{\pgfqpoint{4.681796in}{1.446699in}}{\pgfqpoint{4.681796in}{1.440875in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.435052in}}{\pgfqpoint{4.684109in}{1.429465in}}{\pgfqpoint{4.688228in}{1.425347in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.421229in}}{\pgfqpoint{4.697932in}{1.418915in}}{\pgfqpoint{4.703756in}{1.418915in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.418915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{0.899388in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{0.899388in}}{\pgfqpoint{4.544488in}{0.901702in}}{\pgfqpoint{4.548607in}{0.905820in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{0.909938in}}{\pgfqpoint{4.555039in}{0.915524in}}{\pgfqpoint{4.555039in}{0.921348in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{0.927172in}}{\pgfqpoint{4.552725in}{0.932758in}}{\pgfqpoint{4.548607in}{0.936876in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{0.940995in}}{\pgfqpoint{4.538902in}{0.943308in}}{\pgfqpoint{4.533078in}{0.943308in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{0.943308in}}{\pgfqpoint{4.521668in}{0.940995in}}{\pgfqpoint{4.517550in}{0.936876in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{0.932758in}}{\pgfqpoint{4.511118in}{0.927172in}}{\pgfqpoint{4.511118in}{0.921348in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{0.915524in}}{\pgfqpoint{4.513432in}{0.909938in}}{\pgfqpoint{4.517550in}{0.905820in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{0.901702in}}{\pgfqpoint{4.527254in}{0.899388in}}{\pgfqpoint{4.533078in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{0.899388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.415208in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.415208in}}{\pgfqpoint{4.510353in}{1.417522in}}{\pgfqpoint{4.514471in}{1.421640in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.425758in}}{\pgfqpoint{4.520903in}{1.431344in}}{\pgfqpoint{4.520903in}{1.437168in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.442992in}}{\pgfqpoint{4.518589in}{1.448578in}}{\pgfqpoint{4.514471in}{1.452697in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.456815in}}{\pgfqpoint{4.504767in}{1.459129in}}{\pgfqpoint{4.498943in}{1.459129in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.459129in}}{\pgfqpoint{4.487533in}{1.456815in}}{\pgfqpoint{4.483415in}{1.452697in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.448578in}}{\pgfqpoint{4.476983in}{1.442992in}}{\pgfqpoint{4.476983in}{1.437168in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.431344in}}{\pgfqpoint{4.479296in}{1.425758in}}{\pgfqpoint{4.483415in}{1.421640in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.417522in}}{\pgfqpoint{4.493119in}{1.415208in}}{\pgfqpoint{4.498943in}{1.415208in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.415208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.467417in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.467417in}}{\pgfqpoint{4.942736in}{1.469731in}}{\pgfqpoint{4.946854in}{1.473849in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.477967in}}{\pgfqpoint{4.953286in}{1.483553in}}{\pgfqpoint{4.953286in}{1.489377in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.495201in}}{\pgfqpoint{4.950972in}{1.500787in}}{\pgfqpoint{4.946854in}{1.504905in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.509023in}}{\pgfqpoint{4.937150in}{1.511337in}}{\pgfqpoint{4.931326in}{1.511337in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.511337in}}{\pgfqpoint{4.919916in}{1.509023in}}{\pgfqpoint{4.915798in}{1.504905in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.500787in}}{\pgfqpoint{4.909366in}{1.495201in}}{\pgfqpoint{4.909366in}{1.489377in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.483553in}}{\pgfqpoint{4.911680in}{1.477967in}}{\pgfqpoint{4.915798in}{1.473849in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.469731in}}{\pgfqpoint{4.925502in}{1.467417in}}{\pgfqpoint{4.931326in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.467417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.419648in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.419648in}}{\pgfqpoint{4.294161in}{1.421962in}}{\pgfqpoint{4.298280in}{1.426080in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.430198in}}{\pgfqpoint{4.304712in}{1.435784in}}{\pgfqpoint{4.304712in}{1.441608in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.447432in}}{\pgfqpoint{4.302398in}{1.453018in}}{\pgfqpoint{4.298280in}{1.457136in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.461254in}}{\pgfqpoint{4.288575in}{1.463568in}}{\pgfqpoint{4.282751in}{1.463568in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.463568in}}{\pgfqpoint{4.271341in}{1.461254in}}{\pgfqpoint{4.267223in}{1.457136in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.453018in}}{\pgfqpoint{4.260791in}{1.447432in}}{\pgfqpoint{4.260791in}{1.441608in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.435784in}}{\pgfqpoint{4.263105in}{1.430198in}}{\pgfqpoint{4.267223in}{1.426080in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.421962in}}{\pgfqpoint{4.276927in}{1.419648in}}{\pgfqpoint{4.282751in}{1.419648in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.419648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.431821in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.431821in}}{\pgfqpoint{4.840329in}{1.434135in}}{\pgfqpoint{4.844448in}{1.438253in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.442371in}}{\pgfqpoint{4.850880in}{1.447957in}}{\pgfqpoint{4.850880in}{1.453781in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.459605in}}{\pgfqpoint{4.848566in}{1.465191in}}{\pgfqpoint{4.844448in}{1.469309in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.473427in}}{\pgfqpoint{4.834743in}{1.475741in}}{\pgfqpoint{4.828919in}{1.475741in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.475741in}}{\pgfqpoint{4.817509in}{1.473427in}}{\pgfqpoint{4.813391in}{1.469309in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.465191in}}{\pgfqpoint{4.806959in}{1.459605in}}{\pgfqpoint{4.806959in}{1.453781in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.447957in}}{\pgfqpoint{4.809273in}{1.442371in}}{\pgfqpoint{4.813391in}{1.438253in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.434135in}}{\pgfqpoint{4.823095in}{1.431821in}}{\pgfqpoint{4.828919in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.431821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{0.989295in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{0.989295in}}{\pgfqpoint{3.895914in}{0.991609in}}{\pgfqpoint{3.900032in}{0.995727in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{0.999845in}}{\pgfqpoint{3.906464in}{1.005432in}}{\pgfqpoint{3.906464in}{1.011256in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.017080in}}{\pgfqpoint{3.904150in}{1.022666in}}{\pgfqpoint{3.900032in}{1.026784in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.030902in}}{\pgfqpoint{3.890328in}{1.033216in}}{\pgfqpoint{3.884504in}{1.033216in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.033216in}}{\pgfqpoint{3.873094in}{1.030902in}}{\pgfqpoint{3.868975in}{1.026784in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.022666in}}{\pgfqpoint{3.862543in}{1.017080in}}{\pgfqpoint{3.862543in}{1.011256in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.005432in}}{\pgfqpoint{3.864857in}{0.999845in}}{\pgfqpoint{3.868975in}{0.995727in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{0.991609in}}{\pgfqpoint{3.878680in}{0.989295in}}{\pgfqpoint{3.884504in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{0.989295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.436854in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.436854in}}{\pgfqpoint{4.703787in}{1.439167in}}{\pgfqpoint{4.707906in}{1.443286in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.447404in}}{\pgfqpoint{4.714338in}{1.452990in}}{\pgfqpoint{4.714338in}{1.458814in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.464638in}}{\pgfqpoint{4.712024in}{1.470224in}}{\pgfqpoint{4.707906in}{1.474342in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.478460in}}{\pgfqpoint{4.698201in}{1.480774in}}{\pgfqpoint{4.692377in}{1.480774in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.480774in}}{\pgfqpoint{4.680967in}{1.478460in}}{\pgfqpoint{4.676849in}{1.474342in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.470224in}}{\pgfqpoint{4.670417in}{1.464638in}}{\pgfqpoint{4.670417in}{1.458814in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.452990in}}{\pgfqpoint{4.672731in}{1.447404in}}{\pgfqpoint{4.676849in}{1.443286in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.439167in}}{\pgfqpoint{4.686553in}{1.436854in}}{\pgfqpoint{4.692377in}{1.436854in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.436854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.409393in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.409393in}}{\pgfqpoint{4.669652in}{1.411707in}}{\pgfqpoint{4.673770in}{1.415825in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.419943in}}{\pgfqpoint{4.680202in}{1.425529in}}{\pgfqpoint{4.680202in}{1.431353in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.437177in}}{\pgfqpoint{4.677888in}{1.442763in}}{\pgfqpoint{4.673770in}{1.446882in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.451000in}}{\pgfqpoint{4.664066in}{1.453314in}}{\pgfqpoint{4.658242in}{1.453314in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.453314in}}{\pgfqpoint{4.646832in}{1.451000in}}{\pgfqpoint{4.642714in}{1.446882in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.442763in}}{\pgfqpoint{4.636282in}{1.437177in}}{\pgfqpoint{4.636282in}{1.431353in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.425529in}}{\pgfqpoint{4.638595in}{1.419943in}}{\pgfqpoint{4.642714in}{1.415825in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.411707in}}{\pgfqpoint{4.652418in}{1.409393in}}{\pgfqpoint{4.658242in}{1.409393in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.409393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.196398in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.196398in}}{\pgfqpoint{3.668344in}{1.198711in}}{\pgfqpoint{3.672462in}{1.202830in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.206948in}}{\pgfqpoint{3.678894in}{1.212534in}}{\pgfqpoint{3.678894in}{1.218358in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.224182in}}{\pgfqpoint{3.676580in}{1.229768in}}{\pgfqpoint{3.672462in}{1.233886in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.238004in}}{\pgfqpoint{3.662758in}{1.240318in}}{\pgfqpoint{3.656934in}{1.240318in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.240318in}}{\pgfqpoint{3.645524in}{1.238004in}}{\pgfqpoint{3.641405in}{1.233886in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.229768in}}{\pgfqpoint{3.634973in}{1.224182in}}{\pgfqpoint{3.634973in}{1.218358in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.212534in}}{\pgfqpoint{3.637287in}{1.206948in}}{\pgfqpoint{3.641405in}{1.202830in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.198711in}}{\pgfqpoint{3.651110in}{1.196398in}}{\pgfqpoint{3.656934in}{1.196398in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.196398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.102466in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.102466in}}{\pgfqpoint{4.362432in}{2.104779in}}{\pgfqpoint{4.366551in}{2.108898in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.113016in}}{\pgfqpoint{4.372983in}{2.118602in}}{\pgfqpoint{4.372983in}{2.124426in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.130250in}}{\pgfqpoint{4.370669in}{2.135836in}}{\pgfqpoint{4.366551in}{2.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.144072in}}{\pgfqpoint{4.356846in}{2.146386in}}{\pgfqpoint{4.351022in}{2.146386in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.146386in}}{\pgfqpoint{4.339612in}{2.144072in}}{\pgfqpoint{4.335494in}{2.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.135836in}}{\pgfqpoint{4.329062in}{2.130250in}}{\pgfqpoint{4.329062in}{2.124426in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.118602in}}{\pgfqpoint{4.331376in}{2.113016in}}{\pgfqpoint{4.335494in}{2.108898in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.104779in}}{\pgfqpoint{4.345198in}{2.102466in}}{\pgfqpoint{4.351022in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.102466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.094132in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.094132in}}{\pgfqpoint{4.715166in}{1.096446in}}{\pgfqpoint{4.719284in}{1.100564in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.104682in}}{\pgfqpoint{4.725716in}{1.110268in}}{\pgfqpoint{4.725716in}{1.116092in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.121916in}}{\pgfqpoint{4.723402in}{1.127502in}}{\pgfqpoint{4.719284in}{1.131620in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.135738in}}{\pgfqpoint{4.709580in}{1.138052in}}{\pgfqpoint{4.703756in}{1.138052in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.138052in}}{\pgfqpoint{4.692346in}{1.135738in}}{\pgfqpoint{4.688228in}{1.131620in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.127502in}}{\pgfqpoint{4.681796in}{1.121916in}}{\pgfqpoint{4.681796in}{1.116092in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.110268in}}{\pgfqpoint{4.684109in}{1.104682in}}{\pgfqpoint{4.688228in}{1.100564in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.096446in}}{\pgfqpoint{4.697932in}{1.094132in}}{\pgfqpoint{4.703756in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.094132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.422214in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.422214in}}{\pgfqpoint{4.851708in}{1.424527in}}{\pgfqpoint{4.855826in}{1.428646in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.432764in}}{\pgfqpoint{4.862258in}{1.438350in}}{\pgfqpoint{4.862258in}{1.444174in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.449998in}}{\pgfqpoint{4.859944in}{1.455584in}}{\pgfqpoint{4.855826in}{1.459702in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.463820in}}{\pgfqpoint{4.846122in}{1.466134in}}{\pgfqpoint{4.840298in}{1.466134in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.466134in}}{\pgfqpoint{4.828888in}{1.463820in}}{\pgfqpoint{4.824770in}{1.459702in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.455584in}}{\pgfqpoint{4.818338in}{1.449998in}}{\pgfqpoint{4.818338in}{1.444174in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.438350in}}{\pgfqpoint{4.820651in}{1.432764in}}{\pgfqpoint{4.824770in}{1.428646in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.424527in}}{\pgfqpoint{4.834474in}{1.422214in}}{\pgfqpoint{4.840298in}{1.422214in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.422214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.282455in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.282455in}}{\pgfqpoint{4.817572in}{1.284769in}}{\pgfqpoint{4.821691in}{1.288887in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.293005in}}{\pgfqpoint{4.828123in}{1.298592in}}{\pgfqpoint{4.828123in}{1.304416in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.310239in}}{\pgfqpoint{4.825809in}{1.315826in}}{\pgfqpoint{4.821691in}{1.319944in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.324062in}}{\pgfqpoint{4.811986in}{1.326376in}}{\pgfqpoint{4.806162in}{1.326376in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.326376in}}{\pgfqpoint{4.794752in}{1.324062in}}{\pgfqpoint{4.790634in}{1.319944in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.315826in}}{\pgfqpoint{4.784202in}{1.310239in}}{\pgfqpoint{4.784202in}{1.304416in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.298592in}}{\pgfqpoint{4.786516in}{1.293005in}}{\pgfqpoint{4.790634in}{1.288887in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.284769in}}{\pgfqpoint{4.800338in}{1.282455in}}{\pgfqpoint{4.806162in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.282455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{0.921160in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{0.921160in}}{\pgfqpoint{4.612759in}{0.923474in}}{\pgfqpoint{4.616878in}{0.927592in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{0.931710in}}{\pgfqpoint{4.623310in}{0.937296in}}{\pgfqpoint{4.623310in}{0.943120in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{0.948944in}}{\pgfqpoint{4.620996in}{0.954530in}}{\pgfqpoint{4.616878in}{0.958648in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{0.962767in}}{\pgfqpoint{4.607173in}{0.965080in}}{\pgfqpoint{4.601349in}{0.965080in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{0.965080in}}{\pgfqpoint{4.589939in}{0.962767in}}{\pgfqpoint{4.585821in}{0.958648in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{0.954530in}}{\pgfqpoint{4.579389in}{0.948944in}}{\pgfqpoint{4.579389in}{0.943120in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{0.937296in}}{\pgfqpoint{4.581703in}{0.931710in}}{\pgfqpoint{4.585821in}{0.927592in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{0.923474in}}{\pgfqpoint{4.595525in}{0.921160in}}{\pgfqpoint{4.601349in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{0.921160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.446966in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.446966in}}{\pgfqpoint{3.907292in}{1.449279in}}{\pgfqpoint{3.911410in}{1.453398in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.457516in}}{\pgfqpoint{3.917842in}{1.463102in}}{\pgfqpoint{3.917842in}{1.468926in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.474750in}}{\pgfqpoint{3.915529in}{1.480336in}}{\pgfqpoint{3.911410in}{1.484454in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.488572in}}{\pgfqpoint{3.901706in}{1.490886in}}{\pgfqpoint{3.895882in}{1.490886in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.490886in}}{\pgfqpoint{3.884472in}{1.488572in}}{\pgfqpoint{3.880354in}{1.484454in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.480336in}}{\pgfqpoint{3.873922in}{1.474750in}}{\pgfqpoint{3.873922in}{1.468926in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.463102in}}{\pgfqpoint{3.876236in}{1.457516in}}{\pgfqpoint{3.880354in}{1.453398in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.449279in}}{\pgfqpoint{3.890058in}{1.446966in}}{\pgfqpoint{3.895882in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.446966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.209997in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.209997in}}{\pgfqpoint{3.679722in}{1.212311in}}{\pgfqpoint{3.683840in}{1.216429in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.220547in}}{\pgfqpoint{3.690272in}{1.226133in}}{\pgfqpoint{3.690272in}{1.231957in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.237781in}}{\pgfqpoint{3.687959in}{1.243367in}}{\pgfqpoint{3.683840in}{1.247486in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.251604in}}{\pgfqpoint{3.674136in}{1.253918in}}{\pgfqpoint{3.668312in}{1.253918in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.253918in}}{\pgfqpoint{3.656902in}{1.251604in}}{\pgfqpoint{3.652784in}{1.247486in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.243367in}}{\pgfqpoint{3.646352in}{1.237781in}}{\pgfqpoint{3.646352in}{1.231957in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.226133in}}{\pgfqpoint{3.648666in}{1.220547in}}{\pgfqpoint{3.652784in}{1.216429in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.212311in}}{\pgfqpoint{3.662488in}{1.209997in}}{\pgfqpoint{3.668312in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.209997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.339337in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.339337in}}{\pgfqpoint{4.123484in}{1.341651in}}{\pgfqpoint{4.127602in}{1.345769in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.349887in}}{\pgfqpoint{4.134034in}{1.355474in}}{\pgfqpoint{4.134034in}{1.361298in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.367122in}}{\pgfqpoint{4.131720in}{1.372708in}}{\pgfqpoint{4.127602in}{1.376826in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.380944in}}{\pgfqpoint{4.117898in}{1.383258in}}{\pgfqpoint{4.112074in}{1.383258in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.383258in}}{\pgfqpoint{4.100664in}{1.380944in}}{\pgfqpoint{4.096545in}{1.376826in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.372708in}}{\pgfqpoint{4.090113in}{1.367122in}}{\pgfqpoint{4.090113in}{1.361298in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.355474in}}{\pgfqpoint{4.092427in}{1.349887in}}{\pgfqpoint{4.096545in}{1.345769in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.341651in}}{\pgfqpoint{4.106250in}{1.339337in}}{\pgfqpoint{4.112074in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.339337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.239573in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.239573in}}{\pgfqpoint{4.851708in}{1.241887in}}{\pgfqpoint{4.855826in}{1.246005in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.250123in}}{\pgfqpoint{4.862258in}{1.255709in}}{\pgfqpoint{4.862258in}{1.261533in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.267357in}}{\pgfqpoint{4.859944in}{1.272944in}}{\pgfqpoint{4.855826in}{1.277062in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.281180in}}{\pgfqpoint{4.846122in}{1.283494in}}{\pgfqpoint{4.840298in}{1.283494in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.283494in}}{\pgfqpoint{4.828888in}{1.281180in}}{\pgfqpoint{4.824770in}{1.277062in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.272944in}}{\pgfqpoint{4.818338in}{1.267357in}}{\pgfqpoint{4.818338in}{1.261533in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.255709in}}{\pgfqpoint{4.820651in}{1.250123in}}{\pgfqpoint{4.824770in}{1.246005in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.241887in}}{\pgfqpoint{4.834474in}{1.239573in}}{\pgfqpoint{4.840298in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.239573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.422952in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.422952in}}{\pgfqpoint{4.942736in}{1.425266in}}{\pgfqpoint{4.946854in}{1.429384in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.433502in}}{\pgfqpoint{4.953286in}{1.439088in}}{\pgfqpoint{4.953286in}{1.444912in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.450736in}}{\pgfqpoint{4.950972in}{1.456322in}}{\pgfqpoint{4.946854in}{1.460441in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.464559in}}{\pgfqpoint{4.937150in}{1.466873in}}{\pgfqpoint{4.931326in}{1.466873in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.466873in}}{\pgfqpoint{4.919916in}{1.464559in}}{\pgfqpoint{4.915798in}{1.460441in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.456322in}}{\pgfqpoint{4.909366in}{1.450736in}}{\pgfqpoint{4.909366in}{1.444912in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.439088in}}{\pgfqpoint{4.911680in}{1.433502in}}{\pgfqpoint{4.915798in}{1.429384in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.425266in}}{\pgfqpoint{4.925502in}{1.422952in}}{\pgfqpoint{4.931326in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.422952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.416992in}}{\pgfqpoint{4.658273in}{1.419306in}}{\pgfqpoint{4.662392in}{1.423424in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.427542in}}{\pgfqpoint{4.668824in}{1.433129in}}{\pgfqpoint{4.668824in}{1.438953in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.444777in}}{\pgfqpoint{4.666510in}{1.450363in}}{\pgfqpoint{4.662392in}{1.454481in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.458599in}}{\pgfqpoint{4.652687in}{1.460913in}}{\pgfqpoint{4.646863in}{1.460913in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.460913in}}{\pgfqpoint{4.635453in}{1.458599in}}{\pgfqpoint{4.631335in}{1.454481in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.450363in}}{\pgfqpoint{4.624903in}{1.444777in}}{\pgfqpoint{4.624903in}{1.438953in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.433129in}}{\pgfqpoint{4.627217in}{1.427542in}}{\pgfqpoint{4.631335in}{1.423424in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.419306in}}{\pgfqpoint{4.641039in}{1.416992in}}{\pgfqpoint{4.646863in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.416992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.004228in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.004228in}}{\pgfqpoint{3.907292in}{1.006542in}}{\pgfqpoint{3.911410in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.014778in}}{\pgfqpoint{3.917842in}{1.020364in}}{\pgfqpoint{3.917842in}{1.026188in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.032012in}}{\pgfqpoint{3.915529in}{1.037598in}}{\pgfqpoint{3.911410in}{1.041716in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.045834in}}{\pgfqpoint{3.901706in}{1.048148in}}{\pgfqpoint{3.895882in}{1.048148in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.048148in}}{\pgfqpoint{3.884472in}{1.045834in}}{\pgfqpoint{3.880354in}{1.041716in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.037598in}}{\pgfqpoint{3.873922in}{1.032012in}}{\pgfqpoint{3.873922in}{1.026188in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.020364in}}{\pgfqpoint{3.876236in}{1.014778in}}{\pgfqpoint{3.880354in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.006542in}}{\pgfqpoint{3.890058in}{1.004228in}}{\pgfqpoint{3.895882in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.004228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.415930in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.415930in}}{\pgfqpoint{4.521731in}{1.418244in}}{\pgfqpoint{4.525850in}{1.422362in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.426480in}}{\pgfqpoint{4.532282in}{1.432066in}}{\pgfqpoint{4.532282in}{1.437890in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.443714in}}{\pgfqpoint{4.529968in}{1.449300in}}{\pgfqpoint{4.525850in}{1.453418in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.457536in}}{\pgfqpoint{4.516145in}{1.459850in}}{\pgfqpoint{4.510321in}{1.459850in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.459850in}}{\pgfqpoint{4.498911in}{1.457536in}}{\pgfqpoint{4.494793in}{1.453418in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.449300in}}{\pgfqpoint{4.488361in}{1.443714in}}{\pgfqpoint{4.488361in}{1.437890in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.432066in}}{\pgfqpoint{4.490675in}{1.426480in}}{\pgfqpoint{4.494793in}{1.422362in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.418244in}}{\pgfqpoint{4.504497in}{1.415930in}}{\pgfqpoint{4.510321in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.415930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.039619in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.039619in}}{\pgfqpoint{4.624138in}{1.041933in}}{\pgfqpoint{4.628256in}{1.046052in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.050170in}}{\pgfqpoint{4.634688in}{1.055756in}}{\pgfqpoint{4.634688in}{1.061580in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.067404in}}{\pgfqpoint{4.632374in}{1.072990in}}{\pgfqpoint{4.628256in}{1.077108in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.081226in}}{\pgfqpoint{4.618552in}{1.083540in}}{\pgfqpoint{4.612728in}{1.083540in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.083540in}}{\pgfqpoint{4.601318in}{1.081226in}}{\pgfqpoint{4.597200in}{1.077108in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.072990in}}{\pgfqpoint{4.590768in}{1.067404in}}{\pgfqpoint{4.590768in}{1.061580in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.055756in}}{\pgfqpoint{4.593081in}{1.050170in}}{\pgfqpoint{4.597200in}{1.046052in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.041933in}}{\pgfqpoint{4.606904in}{1.039619in}}{\pgfqpoint{4.612728in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.039619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.420335in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.420335in}}{\pgfqpoint{4.237269in}{1.422649in}}{\pgfqpoint{4.241387in}{1.426767in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.430885in}}{\pgfqpoint{4.247819in}{1.436471in}}{\pgfqpoint{4.247819in}{1.442295in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.448119in}}{\pgfqpoint{4.245505in}{1.453705in}}{\pgfqpoint{4.241387in}{1.457823in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.461941in}}{\pgfqpoint{4.231683in}{1.464255in}}{\pgfqpoint{4.225859in}{1.464255in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.464255in}}{\pgfqpoint{4.214449in}{1.461941in}}{\pgfqpoint{4.210331in}{1.457823in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.453705in}}{\pgfqpoint{4.203898in}{1.448119in}}{\pgfqpoint{4.203898in}{1.442295in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.436471in}}{\pgfqpoint{4.206212in}{1.430885in}}{\pgfqpoint{4.210331in}{1.426767in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.422649in}}{\pgfqpoint{4.220035in}{1.420335in}}{\pgfqpoint{4.225859in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.420335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.460377in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.460377in}}{\pgfqpoint{4.260026in}{1.462691in}}{\pgfqpoint{4.264144in}{1.466809in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.470927in}}{\pgfqpoint{4.270576in}{1.476513in}}{\pgfqpoint{4.270576in}{1.482337in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.488161in}}{\pgfqpoint{4.268262in}{1.493748in}}{\pgfqpoint{4.264144in}{1.497866in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.501984in}}{\pgfqpoint{4.254440in}{1.504298in}}{\pgfqpoint{4.248616in}{1.504298in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.504298in}}{\pgfqpoint{4.237206in}{1.501984in}}{\pgfqpoint{4.233088in}{1.497866in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.493748in}}{\pgfqpoint{4.226655in}{1.488161in}}{\pgfqpoint{4.226655in}{1.482337in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.476513in}}{\pgfqpoint{4.228969in}{1.470927in}}{\pgfqpoint{4.233088in}{1.466809in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.462691in}}{\pgfqpoint{4.242792in}{1.460377in}}{\pgfqpoint{4.248616in}{1.460377in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.460377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.410391in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.410391in}}{\pgfqpoint{4.635516in}{1.412705in}}{\pgfqpoint{4.639635in}{1.416823in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.420941in}}{\pgfqpoint{4.646067in}{1.426528in}}{\pgfqpoint{4.646067in}{1.432352in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.438176in}}{\pgfqpoint{4.643753in}{1.443762in}}{\pgfqpoint{4.639635in}{1.447880in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.451998in}}{\pgfqpoint{4.629930in}{1.454312in}}{\pgfqpoint{4.624106in}{1.454312in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.454312in}}{\pgfqpoint{4.612696in}{1.451998in}}{\pgfqpoint{4.608578in}{1.447880in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.443762in}}{\pgfqpoint{4.602146in}{1.438176in}}{\pgfqpoint{4.602146in}{1.432352in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.426528in}}{\pgfqpoint{4.604460in}{1.420941in}}{\pgfqpoint{4.608578in}{1.416823in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.412705in}}{\pgfqpoint{4.618282in}{1.410391in}}{\pgfqpoint{4.624106in}{1.410391in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.410391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.464206in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.464206in}}{\pgfqpoint{4.931358in}{1.466520in}}{\pgfqpoint{4.935476in}{1.470638in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.474756in}}{\pgfqpoint{4.941908in}{1.480342in}}{\pgfqpoint{4.941908in}{1.486166in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.491990in}}{\pgfqpoint{4.939594in}{1.497576in}}{\pgfqpoint{4.935476in}{1.501694in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.505813in}}{\pgfqpoint{4.925771in}{1.508126in}}{\pgfqpoint{4.919947in}{1.508126in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.508126in}}{\pgfqpoint{4.908537in}{1.505813in}}{\pgfqpoint{4.904419in}{1.501694in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.497576in}}{\pgfqpoint{4.897987in}{1.491990in}}{\pgfqpoint{4.897987in}{1.486166in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.480342in}}{\pgfqpoint{4.900301in}{1.474756in}}{\pgfqpoint{4.904419in}{1.470638in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.466520in}}{\pgfqpoint{4.914123in}{1.464206in}}{\pgfqpoint{4.919947in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.464206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.413497in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.413497in}}{\pgfqpoint{4.544488in}{1.415811in}}{\pgfqpoint{4.548607in}{1.419929in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.424047in}}{\pgfqpoint{4.555039in}{1.429633in}}{\pgfqpoint{4.555039in}{1.435457in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.441281in}}{\pgfqpoint{4.552725in}{1.446867in}}{\pgfqpoint{4.548607in}{1.450985in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.455104in}}{\pgfqpoint{4.538902in}{1.457417in}}{\pgfqpoint{4.533078in}{1.457417in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.457417in}}{\pgfqpoint{4.521668in}{1.455104in}}{\pgfqpoint{4.517550in}{1.450985in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.446867in}}{\pgfqpoint{4.511118in}{1.441281in}}{\pgfqpoint{4.511118in}{1.435457in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.429633in}}{\pgfqpoint{4.513432in}{1.424047in}}{\pgfqpoint{4.517550in}{1.419929in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.415811in}}{\pgfqpoint{4.527254in}{1.413497in}}{\pgfqpoint{4.533078in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.413497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.420697in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.420697in}}{\pgfqpoint{4.533110in}{1.423011in}}{\pgfqpoint{4.537228in}{1.427129in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.431248in}}{\pgfqpoint{4.543660in}{1.436834in}}{\pgfqpoint{4.543660in}{1.442658in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.448482in}}{\pgfqpoint{4.541346in}{1.454068in}}{\pgfqpoint{4.537228in}{1.458186in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.462304in}}{\pgfqpoint{4.527524in}{1.464618in}}{\pgfqpoint{4.521700in}{1.464618in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.464618in}}{\pgfqpoint{4.510290in}{1.462304in}}{\pgfqpoint{4.506172in}{1.458186in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.454068in}}{\pgfqpoint{4.499740in}{1.448482in}}{\pgfqpoint{4.499740in}{1.442658in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.436834in}}{\pgfqpoint{4.502053in}{1.431248in}}{\pgfqpoint{4.506172in}{1.427129in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.423011in}}{\pgfqpoint{4.515876in}{1.420697in}}{\pgfqpoint{4.521700in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.420697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.608351in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.608351in}}{\pgfqpoint{4.612759in}{1.610665in}}{\pgfqpoint{4.616878in}{1.614783in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.618901in}}{\pgfqpoint{4.623310in}{1.624487in}}{\pgfqpoint{4.623310in}{1.630311in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.636135in}}{\pgfqpoint{4.620996in}{1.641721in}}{\pgfqpoint{4.616878in}{1.645839in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.649957in}}{\pgfqpoint{4.607173in}{1.652271in}}{\pgfqpoint{4.601349in}{1.652271in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.652271in}}{\pgfqpoint{4.589939in}{1.649957in}}{\pgfqpoint{4.585821in}{1.645839in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.641721in}}{\pgfqpoint{4.579389in}{1.636135in}}{\pgfqpoint{4.579389in}{1.630311in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.624487in}}{\pgfqpoint{4.581703in}{1.618901in}}{\pgfqpoint{4.585821in}{1.614783in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.610665in}}{\pgfqpoint{4.595525in}{1.608351in}}{\pgfqpoint{4.601349in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.608351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.021406in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.021406in}}{\pgfqpoint{4.260026in}{1.023719in}}{\pgfqpoint{4.264144in}{1.027838in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.031956in}}{\pgfqpoint{4.270576in}{1.037542in}}{\pgfqpoint{4.270576in}{1.043366in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.049190in}}{\pgfqpoint{4.268262in}{1.054776in}}{\pgfqpoint{4.264144in}{1.058894in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.063012in}}{\pgfqpoint{4.254440in}{1.065326in}}{\pgfqpoint{4.248616in}{1.065326in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.065326in}}{\pgfqpoint{4.237206in}{1.063012in}}{\pgfqpoint{4.233088in}{1.058894in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.054776in}}{\pgfqpoint{4.226655in}{1.049190in}}{\pgfqpoint{4.226655in}{1.043366in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.037542in}}{\pgfqpoint{4.228969in}{1.031956in}}{\pgfqpoint{4.233088in}{1.027838in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.023719in}}{\pgfqpoint{4.242792in}{1.021406in}}{\pgfqpoint{4.248616in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.021406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.460614in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.460614in}}{\pgfqpoint{3.611451in}{1.462928in}}{\pgfqpoint{3.615569in}{1.467046in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.471165in}}{\pgfqpoint{3.622001in}{1.476751in}}{\pgfqpoint{3.622001in}{1.482575in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.488399in}}{\pgfqpoint{3.619688in}{1.493985in}}{\pgfqpoint{3.615569in}{1.498103in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.502221in}}{\pgfqpoint{3.605865in}{1.504535in}}{\pgfqpoint{3.600041in}{1.504535in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.504535in}}{\pgfqpoint{3.588631in}{1.502221in}}{\pgfqpoint{3.584513in}{1.498103in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.493985in}}{\pgfqpoint{3.578081in}{1.488399in}}{\pgfqpoint{3.578081in}{1.482575in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.476751in}}{\pgfqpoint{3.580395in}{1.471165in}}{\pgfqpoint{3.584513in}{1.467046in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.462928in}}{\pgfqpoint{3.594217in}{1.460614in}}{\pgfqpoint{3.600041in}{1.460614in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.460614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.417091in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.417091in}}{\pgfqpoint{4.316918in}{1.419404in}}{\pgfqpoint{4.321037in}{1.423523in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.427641in}}{\pgfqpoint{4.327469in}{1.433227in}}{\pgfqpoint{4.327469in}{1.439051in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.444875in}}{\pgfqpoint{4.325155in}{1.450461in}}{\pgfqpoint{4.321037in}{1.454579in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.458697in}}{\pgfqpoint{4.311332in}{1.461011in}}{\pgfqpoint{4.305508in}{1.461011in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.461011in}}{\pgfqpoint{4.294098in}{1.458697in}}{\pgfqpoint{4.289980in}{1.454579in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.450461in}}{\pgfqpoint{4.283548in}{1.444875in}}{\pgfqpoint{4.283548in}{1.439051in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.433227in}}{\pgfqpoint{4.285862in}{1.427641in}}{\pgfqpoint{4.289980in}{1.423523in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.419404in}}{\pgfqpoint{4.299684in}{1.417091in}}{\pgfqpoint{4.305508in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.417091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{0.979713in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{0.979713in}}{\pgfqpoint{3.884535in}{0.982026in}}{\pgfqpoint{3.888653in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{0.990263in}}{\pgfqpoint{3.895085in}{0.995849in}}{\pgfqpoint{3.895085in}{1.001673in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.007497in}}{\pgfqpoint{3.892772in}{1.013083in}}{\pgfqpoint{3.888653in}{1.017201in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.021319in}}{\pgfqpoint{3.878949in}{1.023633in}}{\pgfqpoint{3.873125in}{1.023633in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.023633in}}{\pgfqpoint{3.861715in}{1.021319in}}{\pgfqpoint{3.857597in}{1.017201in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.013083in}}{\pgfqpoint{3.851165in}{1.007497in}}{\pgfqpoint{3.851165in}{1.001673in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{0.995849in}}{\pgfqpoint{3.853479in}{0.990263in}}{\pgfqpoint{3.857597in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{0.982026in}}{\pgfqpoint{3.867301in}{0.979713in}}{\pgfqpoint{3.873125in}{0.979713in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{0.979713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.449618in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.449618in}}{\pgfqpoint{3.839021in}{1.451932in}}{\pgfqpoint{3.843139in}{1.456050in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.460168in}}{\pgfqpoint{3.849571in}{1.465754in}}{\pgfqpoint{3.849571in}{1.471578in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.477402in}}{\pgfqpoint{3.847258in}{1.482988in}}{\pgfqpoint{3.843139in}{1.487106in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.491225in}}{\pgfqpoint{3.833435in}{1.493538in}}{\pgfqpoint{3.827611in}{1.493538in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.493538in}}{\pgfqpoint{3.816201in}{1.491225in}}{\pgfqpoint{3.812083in}{1.487106in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.482988in}}{\pgfqpoint{3.805651in}{1.477402in}}{\pgfqpoint{3.805651in}{1.471578in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.465754in}}{\pgfqpoint{3.807965in}{1.460168in}}{\pgfqpoint{3.812083in}{1.456050in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.451932in}}{\pgfqpoint{3.821787in}{1.449618in}}{\pgfqpoint{3.827611in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.449618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.455197in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.455197in}}{\pgfqpoint{4.043834in}{1.457511in}}{\pgfqpoint{4.047952in}{1.461629in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.465747in}}{\pgfqpoint{4.054384in}{1.471333in}}{\pgfqpoint{4.054384in}{1.477157in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.482981in}}{\pgfqpoint{4.052071in}{1.488567in}}{\pgfqpoint{4.047952in}{1.492686in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.496804in}}{\pgfqpoint{4.038248in}{1.499118in}}{\pgfqpoint{4.032424in}{1.499118in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.499118in}}{\pgfqpoint{4.021014in}{1.496804in}}{\pgfqpoint{4.016896in}{1.492686in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.488567in}}{\pgfqpoint{4.010464in}{1.482981in}}{\pgfqpoint{4.010464in}{1.477157in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.471333in}}{\pgfqpoint{4.012778in}{1.465747in}}{\pgfqpoint{4.016896in}{1.461629in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.457511in}}{\pgfqpoint{4.026600in}{1.455197in}}{\pgfqpoint{4.032424in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.455197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.445667in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.445667in}}{\pgfqpoint{3.895914in}{1.447981in}}{\pgfqpoint{3.900032in}{1.452099in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.456217in}}{\pgfqpoint{3.906464in}{1.461803in}}{\pgfqpoint{3.906464in}{1.467627in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.473451in}}{\pgfqpoint{3.904150in}{1.479037in}}{\pgfqpoint{3.900032in}{1.483156in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.487274in}}{\pgfqpoint{3.890328in}{1.489588in}}{\pgfqpoint{3.884504in}{1.489588in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.489588in}}{\pgfqpoint{3.873094in}{1.487274in}}{\pgfqpoint{3.868975in}{1.483156in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.479037in}}{\pgfqpoint{3.862543in}{1.473451in}}{\pgfqpoint{3.862543in}{1.467627in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.461803in}}{\pgfqpoint{3.864857in}{1.456217in}}{\pgfqpoint{3.868975in}{1.452099in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.447981in}}{\pgfqpoint{3.878680in}{1.445667in}}{\pgfqpoint{3.884504in}{1.445667in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.445667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.473682in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.473682in}}{\pgfqpoint{5.045143in}{1.475996in}}{\pgfqpoint{5.049261in}{1.480114in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.484232in}}{\pgfqpoint{5.055693in}{1.489818in}}{\pgfqpoint{5.055693in}{1.495642in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.501466in}}{\pgfqpoint{5.053379in}{1.507052in}}{\pgfqpoint{5.049261in}{1.511170in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.515289in}}{\pgfqpoint{5.039556in}{1.517602in}}{\pgfqpoint{5.033732in}{1.517602in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.517602in}}{\pgfqpoint{5.022322in}{1.515289in}}{\pgfqpoint{5.018204in}{1.511170in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.507052in}}{\pgfqpoint{5.011772in}{1.501466in}}{\pgfqpoint{5.011772in}{1.495642in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.489818in}}{\pgfqpoint{5.014086in}{1.484232in}}{\pgfqpoint{5.018204in}{1.480114in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.475996in}}{\pgfqpoint{5.027908in}{1.473682in}}{\pgfqpoint{5.033732in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.473682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.230177in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.230177in}}{\pgfqpoint{3.588694in}{1.232490in}}{\pgfqpoint{3.592812in}{1.236609in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.240727in}}{\pgfqpoint{3.599244in}{1.246313in}}{\pgfqpoint{3.599244in}{1.252137in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.257961in}}{\pgfqpoint{3.596931in}{1.263547in}}{\pgfqpoint{3.592812in}{1.267665in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.271783in}}{\pgfqpoint{3.583108in}{1.274097in}}{\pgfqpoint{3.577284in}{1.274097in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.274097in}}{\pgfqpoint{3.565874in}{1.271783in}}{\pgfqpoint{3.561756in}{1.267665in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.263547in}}{\pgfqpoint{3.555324in}{1.257961in}}{\pgfqpoint{3.555324in}{1.252137in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.246313in}}{\pgfqpoint{3.557638in}{1.240727in}}{\pgfqpoint{3.561756in}{1.236609in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.232490in}}{\pgfqpoint{3.571460in}{1.230177in}}{\pgfqpoint{3.577284in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.230177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.275245in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.275245in}}{\pgfqpoint{4.066591in}{1.277559in}}{\pgfqpoint{4.070709in}{1.281677in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.285795in}}{\pgfqpoint{4.077141in}{1.291381in}}{\pgfqpoint{4.077141in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.303029in}}{\pgfqpoint{4.074828in}{1.308615in}}{\pgfqpoint{4.070709in}{1.312734in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.316852in}}{\pgfqpoint{4.061005in}{1.319166in}}{\pgfqpoint{4.055181in}{1.319166in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.319166in}}{\pgfqpoint{4.043771in}{1.316852in}}{\pgfqpoint{4.039653in}{1.312734in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.308615in}}{\pgfqpoint{4.033221in}{1.303029in}}{\pgfqpoint{4.033221in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.291381in}}{\pgfqpoint{4.035535in}{1.285795in}}{\pgfqpoint{4.039653in}{1.281677in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.277559in}}{\pgfqpoint{4.049357in}{1.275245in}}{\pgfqpoint{4.055181in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.275245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.456324in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.456324in}}{\pgfqpoint{4.316918in}{1.458638in}}{\pgfqpoint{4.321037in}{1.462756in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.466874in}}{\pgfqpoint{4.327469in}{1.472461in}}{\pgfqpoint{4.327469in}{1.478285in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.484109in}}{\pgfqpoint{4.325155in}{1.489695in}}{\pgfqpoint{4.321037in}{1.493813in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.497931in}}{\pgfqpoint{4.311332in}{1.500245in}}{\pgfqpoint{4.305508in}{1.500245in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.500245in}}{\pgfqpoint{4.294098in}{1.497931in}}{\pgfqpoint{4.289980in}{1.493813in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.489695in}}{\pgfqpoint{4.283548in}{1.484109in}}{\pgfqpoint{4.283548in}{1.478285in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.472461in}}{\pgfqpoint{4.285862in}{1.466874in}}{\pgfqpoint{4.289980in}{1.462756in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.458638in}}{\pgfqpoint{4.299684in}{1.456324in}}{\pgfqpoint{4.305508in}{1.456324in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.456324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.457873in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.457873in}}{\pgfqpoint{4.146241in}{1.460187in}}{\pgfqpoint{4.150359in}{1.464305in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.468424in}}{\pgfqpoint{4.156791in}{1.474010in}}{\pgfqpoint{4.156791in}{1.479834in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.485658in}}{\pgfqpoint{4.154477in}{1.491244in}}{\pgfqpoint{4.150359in}{1.495362in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.499480in}}{\pgfqpoint{4.140655in}{1.501794in}}{\pgfqpoint{4.134831in}{1.501794in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.501794in}}{\pgfqpoint{4.123421in}{1.499480in}}{\pgfqpoint{4.119302in}{1.495362in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.491244in}}{\pgfqpoint{4.112870in}{1.485658in}}{\pgfqpoint{4.112870in}{1.479834in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.474010in}}{\pgfqpoint{4.115184in}{1.468424in}}{\pgfqpoint{4.119302in}{1.464305in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.460187in}}{\pgfqpoint{4.129007in}{1.457873in}}{\pgfqpoint{4.134831in}{1.457873in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.457873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.457517in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.457517in}}{\pgfqpoint{3.622830in}{1.459831in}}{\pgfqpoint{3.626948in}{1.463949in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.468067in}}{\pgfqpoint{3.633380in}{1.473653in}}{\pgfqpoint{3.633380in}{1.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.485301in}}{\pgfqpoint{3.631066in}{1.490887in}}{\pgfqpoint{3.626948in}{1.495005in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.499124in}}{\pgfqpoint{3.617244in}{1.501437in}}{\pgfqpoint{3.611420in}{1.501437in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.501437in}}{\pgfqpoint{3.600010in}{1.499124in}}{\pgfqpoint{3.595891in}{1.495005in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.490887in}}{\pgfqpoint{3.589459in}{1.485301in}}{\pgfqpoint{3.589459in}{1.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.473653in}}{\pgfqpoint{3.591773in}{1.468067in}}{\pgfqpoint{3.595891in}{1.463949in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.459831in}}{\pgfqpoint{3.605596in}{1.457517in}}{\pgfqpoint{3.611420in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.457517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.464264in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.464264in}}{\pgfqpoint{4.203133in}{1.466578in}}{\pgfqpoint{4.207251in}{1.470696in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.474815in}}{\pgfqpoint{4.213684in}{1.480401in}}{\pgfqpoint{4.213684in}{1.486225in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.492049in}}{\pgfqpoint{4.211370in}{1.497635in}}{\pgfqpoint{4.207251in}{1.501753in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.505871in}}{\pgfqpoint{4.197547in}{1.508185in}}{\pgfqpoint{4.191723in}{1.508185in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.508185in}}{\pgfqpoint{4.180313in}{1.505871in}}{\pgfqpoint{4.176195in}{1.501753in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.497635in}}{\pgfqpoint{4.169763in}{1.492049in}}{\pgfqpoint{4.169763in}{1.486225in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.480401in}}{\pgfqpoint{4.172077in}{1.474815in}}{\pgfqpoint{4.176195in}{1.470696in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.466578in}}{\pgfqpoint{4.185899in}{1.464264in}}{\pgfqpoint{4.191723in}{1.464264in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.464264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.574852in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.574852in}}{\pgfqpoint{3.600073in}{1.577165in}}{\pgfqpoint{3.604191in}{1.581284in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.585402in}}{\pgfqpoint{3.610623in}{1.590988in}}{\pgfqpoint{3.610623in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.602636in}}{\pgfqpoint{3.608309in}{1.608222in}}{\pgfqpoint{3.604191in}{1.612340in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.616458in}}{\pgfqpoint{3.594487in}{1.618772in}}{\pgfqpoint{3.588663in}{1.618772in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.618772in}}{\pgfqpoint{3.577253in}{1.616458in}}{\pgfqpoint{3.573134in}{1.612340in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.608222in}}{\pgfqpoint{3.566702in}{1.602636in}}{\pgfqpoint{3.566702in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.590988in}}{\pgfqpoint{3.569016in}{1.585402in}}{\pgfqpoint{3.573134in}{1.581284in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.577165in}}{\pgfqpoint{3.582839in}{1.574852in}}{\pgfqpoint{3.588663in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.574852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.028475in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.028475in}}{\pgfqpoint{3.702479in}{1.030789in}}{\pgfqpoint{3.706597in}{1.034907in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.039025in}}{\pgfqpoint{3.713029in}{1.044612in}}{\pgfqpoint{3.713029in}{1.050436in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.056259in}}{\pgfqpoint{3.710716in}{1.061846in}}{\pgfqpoint{3.706597in}{1.065964in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.070082in}}{\pgfqpoint{3.696893in}{1.072396in}}{\pgfqpoint{3.691069in}{1.072396in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.072396in}}{\pgfqpoint{3.679659in}{1.070082in}}{\pgfqpoint{3.675541in}{1.065964in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.061846in}}{\pgfqpoint{3.669109in}{1.056259in}}{\pgfqpoint{3.669109in}{1.050436in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.044612in}}{\pgfqpoint{3.671423in}{1.039025in}}{\pgfqpoint{3.675541in}{1.034907in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.030789in}}{\pgfqpoint{3.685245in}{1.028475in}}{\pgfqpoint{3.691069in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.028475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.228170in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.228170in}}{\pgfqpoint{3.577316in}{1.230484in}}{\pgfqpoint{3.581434in}{1.234602in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.238721in}}{\pgfqpoint{3.587866in}{1.244307in}}{\pgfqpoint{3.587866in}{1.250131in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.255955in}}{\pgfqpoint{3.585552in}{1.261541in}}{\pgfqpoint{3.581434in}{1.265659in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.269777in}}{\pgfqpoint{3.571730in}{1.272091in}}{\pgfqpoint{3.565906in}{1.272091in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.272091in}}{\pgfqpoint{3.554496in}{1.269777in}}{\pgfqpoint{3.550377in}{1.265659in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.261541in}}{\pgfqpoint{3.543945in}{1.255955in}}{\pgfqpoint{3.543945in}{1.250131in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.244307in}}{\pgfqpoint{3.546259in}{1.238721in}}{\pgfqpoint{3.550377in}{1.234602in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.230484in}}{\pgfqpoint{3.560082in}{1.228170in}}{\pgfqpoint{3.565906in}{1.228170in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.228170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.225881in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.225881in}}{\pgfqpoint{3.691101in}{1.228195in}}{\pgfqpoint{3.695219in}{1.232313in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.236431in}}{\pgfqpoint{3.701651in}{1.242017in}}{\pgfqpoint{3.701651in}{1.247841in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.253665in}}{\pgfqpoint{3.699337in}{1.259251in}}{\pgfqpoint{3.695219in}{1.263369in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.267487in}}{\pgfqpoint{3.685515in}{1.269801in}}{\pgfqpoint{3.679691in}{1.269801in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.269801in}}{\pgfqpoint{3.668281in}{1.267487in}}{\pgfqpoint{3.664162in}{1.263369in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.259251in}}{\pgfqpoint{3.657730in}{1.253665in}}{\pgfqpoint{3.657730in}{1.247841in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.242017in}}{\pgfqpoint{3.660044in}{1.236431in}}{\pgfqpoint{3.664162in}{1.232313in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.228195in}}{\pgfqpoint{3.673867in}{1.225881in}}{\pgfqpoint{3.679691in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.225881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.229207in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.229207in}}{\pgfqpoint{3.531802in}{1.231521in}}{\pgfqpoint{3.535920in}{1.235639in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.239758in}}{\pgfqpoint{3.542352in}{1.245344in}}{\pgfqpoint{3.542352in}{1.251168in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.256992in}}{\pgfqpoint{3.540038in}{1.262578in}}{\pgfqpoint{3.535920in}{1.266696in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.270814in}}{\pgfqpoint{3.526216in}{1.273128in}}{\pgfqpoint{3.520392in}{1.273128in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.273128in}}{\pgfqpoint{3.508982in}{1.270814in}}{\pgfqpoint{3.504863in}{1.266696in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.262578in}}{\pgfqpoint{3.498431in}{1.256992in}}{\pgfqpoint{3.498431in}{1.251168in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.245344in}}{\pgfqpoint{3.500745in}{1.239758in}}{\pgfqpoint{3.504863in}{1.235639in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.231521in}}{\pgfqpoint{3.514568in}{1.229207in}}{\pgfqpoint{3.520392in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.229207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{0.938020in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{0.938020in}}{\pgfqpoint{4.180376in}{0.940334in}}{\pgfqpoint{4.184494in}{0.944452in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{0.948570in}}{\pgfqpoint{4.190927in}{0.954156in}}{\pgfqpoint{4.190927in}{0.959980in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{0.965804in}}{\pgfqpoint{4.188613in}{0.971390in}}{\pgfqpoint{4.184494in}{0.975508in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{0.979626in}}{\pgfqpoint{4.174790in}{0.981940in}}{\pgfqpoint{4.168966in}{0.981940in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{0.981940in}}{\pgfqpoint{4.157556in}{0.979626in}}{\pgfqpoint{4.153438in}{0.975508in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{0.971390in}}{\pgfqpoint{4.147006in}{0.965804in}}{\pgfqpoint{4.147006in}{0.959980in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{0.954156in}}{\pgfqpoint{4.149320in}{0.948570in}}{\pgfqpoint{4.153438in}{0.944452in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{0.940334in}}{\pgfqpoint{4.163142in}{0.938020in}}{\pgfqpoint{4.168966in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{0.938020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.583457in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.583457in}}{\pgfqpoint{3.736615in}{1.585771in}}{\pgfqpoint{3.740733in}{1.589889in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.594007in}}{\pgfqpoint{3.747165in}{1.599593in}}{\pgfqpoint{3.747165in}{1.605417in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.611241in}}{\pgfqpoint{3.744851in}{1.616827in}}{\pgfqpoint{3.740733in}{1.620945in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.625063in}}{\pgfqpoint{3.731029in}{1.627377in}}{\pgfqpoint{3.725205in}{1.627377in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.627377in}}{\pgfqpoint{3.713795in}{1.625063in}}{\pgfqpoint{3.709676in}{1.620945in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.616827in}}{\pgfqpoint{3.703244in}{1.611241in}}{\pgfqpoint{3.703244in}{1.605417in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.599593in}}{\pgfqpoint{3.705558in}{1.594007in}}{\pgfqpoint{3.709676in}{1.589889in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.585771in}}{\pgfqpoint{3.719381in}{1.583457in}}{\pgfqpoint{3.725205in}{1.583457in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.583457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.463648in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.463648in}}{\pgfqpoint{4.066591in}{1.465962in}}{\pgfqpoint{4.070709in}{1.470080in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.474198in}}{\pgfqpoint{4.077141in}{1.479784in}}{\pgfqpoint{4.077141in}{1.485608in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.491432in}}{\pgfqpoint{4.074828in}{1.497019in}}{\pgfqpoint{4.070709in}{1.501137in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.505255in}}{\pgfqpoint{4.061005in}{1.507569in}}{\pgfqpoint{4.055181in}{1.507569in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.507569in}}{\pgfqpoint{4.043771in}{1.505255in}}{\pgfqpoint{4.039653in}{1.501137in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.497019in}}{\pgfqpoint{4.033221in}{1.491432in}}{\pgfqpoint{4.033221in}{1.485608in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.479784in}}{\pgfqpoint{4.035535in}{1.474198in}}{\pgfqpoint{4.039653in}{1.470080in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.465962in}}{\pgfqpoint{4.049357in}{1.463648in}}{\pgfqpoint{4.055181in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.463648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.439187in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.439187in}}{\pgfqpoint{3.884535in}{1.441501in}}{\pgfqpoint{3.888653in}{1.445619in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.449737in}}{\pgfqpoint{3.895085in}{1.455323in}}{\pgfqpoint{3.895085in}{1.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.466971in}}{\pgfqpoint{3.892772in}{1.472557in}}{\pgfqpoint{3.888653in}{1.476675in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.480793in}}{\pgfqpoint{3.878949in}{1.483107in}}{\pgfqpoint{3.873125in}{1.483107in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.483107in}}{\pgfqpoint{3.861715in}{1.480793in}}{\pgfqpoint{3.857597in}{1.476675in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.472557in}}{\pgfqpoint{3.851165in}{1.466971in}}{\pgfqpoint{3.851165in}{1.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.455323in}}{\pgfqpoint{3.853479in}{1.449737in}}{\pgfqpoint{3.857597in}{1.445619in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.441501in}}{\pgfqpoint{3.867301in}{1.439187in}}{\pgfqpoint{3.873125in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.439187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.467826in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.467826in}}{\pgfqpoint{4.612759in}{1.470140in}}{\pgfqpoint{4.616878in}{1.474258in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.478376in}}{\pgfqpoint{4.623310in}{1.483962in}}{\pgfqpoint{4.623310in}{1.489786in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.495610in}}{\pgfqpoint{4.620996in}{1.501196in}}{\pgfqpoint{4.616878in}{1.505314in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.509432in}}{\pgfqpoint{4.607173in}{1.511746in}}{\pgfqpoint{4.601349in}{1.511746in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.511746in}}{\pgfqpoint{4.589939in}{1.509432in}}{\pgfqpoint{4.585821in}{1.505314in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.501196in}}{\pgfqpoint{4.579389in}{1.495610in}}{\pgfqpoint{4.579389in}{1.489786in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.483962in}}{\pgfqpoint{4.581703in}{1.478376in}}{\pgfqpoint{4.585821in}{1.474258in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.470140in}}{\pgfqpoint{4.595525in}{1.467826in}}{\pgfqpoint{4.601349in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.467826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.485971in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.485971in}}{\pgfqpoint{4.351054in}{1.488284in}}{\pgfqpoint{4.355172in}{1.492403in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.496521in}}{\pgfqpoint{4.361604in}{1.502107in}}{\pgfqpoint{4.361604in}{1.507931in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.513755in}}{\pgfqpoint{4.359290in}{1.519341in}}{\pgfqpoint{4.355172in}{1.523459in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.527577in}}{\pgfqpoint{4.345468in}{1.529891in}}{\pgfqpoint{4.339644in}{1.529891in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.529891in}}{\pgfqpoint{4.328234in}{1.527577in}}{\pgfqpoint{4.324116in}{1.523459in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.519341in}}{\pgfqpoint{4.317684in}{1.513755in}}{\pgfqpoint{4.317684in}{1.507931in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.502107in}}{\pgfqpoint{4.319997in}{1.496521in}}{\pgfqpoint{4.324116in}{1.492403in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.488284in}}{\pgfqpoint{4.333820in}{1.485971in}}{\pgfqpoint{4.339644in}{1.485971in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.485971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.093030in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.093030in}}{\pgfqpoint{3.531802in}{1.095344in}}{\pgfqpoint{3.535920in}{1.099462in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.103580in}}{\pgfqpoint{3.542352in}{1.109166in}}{\pgfqpoint{3.542352in}{1.114990in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.120814in}}{\pgfqpoint{3.540038in}{1.126400in}}{\pgfqpoint{3.535920in}{1.130518in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.134636in}}{\pgfqpoint{3.526216in}{1.136950in}}{\pgfqpoint{3.520392in}{1.136950in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.136950in}}{\pgfqpoint{3.508982in}{1.134636in}}{\pgfqpoint{3.504863in}{1.130518in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.126400in}}{\pgfqpoint{3.498431in}{1.120814in}}{\pgfqpoint{3.498431in}{1.114990in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.109166in}}{\pgfqpoint{3.500745in}{1.103580in}}{\pgfqpoint{3.504863in}{1.099462in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.095344in}}{\pgfqpoint{3.514568in}{1.093030in}}{\pgfqpoint{3.520392in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.093030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.046068in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.046068in}}{\pgfqpoint{3.861778in}{1.048382in}}{\pgfqpoint{3.865896in}{1.052500in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.056618in}}{\pgfqpoint{3.872328in}{1.062205in}}{\pgfqpoint{3.872328in}{1.068028in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.073852in}}{\pgfqpoint{3.870015in}{1.079439in}}{\pgfqpoint{3.865896in}{1.083557in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.087675in}}{\pgfqpoint{3.856192in}{1.089989in}}{\pgfqpoint{3.850368in}{1.089989in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.089989in}}{\pgfqpoint{3.838958in}{1.087675in}}{\pgfqpoint{3.834840in}{1.083557in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.079439in}}{\pgfqpoint{3.828408in}{1.073852in}}{\pgfqpoint{3.828408in}{1.068028in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.062205in}}{\pgfqpoint{3.830722in}{1.056618in}}{\pgfqpoint{3.834840in}{1.052500in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.048382in}}{\pgfqpoint{3.844544in}{1.046068in}}{\pgfqpoint{3.850368in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.046068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.610660in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.610660in}}{\pgfqpoint{3.941428in}{1.612974in}}{\pgfqpoint{3.945546in}{1.617092in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.621210in}}{\pgfqpoint{3.951978in}{1.626797in}}{\pgfqpoint{3.951978in}{1.632620in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.638444in}}{\pgfqpoint{3.949664in}{1.644031in}}{\pgfqpoint{3.945546in}{1.648149in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.652267in}}{\pgfqpoint{3.935842in}{1.654581in}}{\pgfqpoint{3.930018in}{1.654581in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.654581in}}{\pgfqpoint{3.918608in}{1.652267in}}{\pgfqpoint{3.914489in}{1.648149in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.644031in}}{\pgfqpoint{3.908057in}{1.638444in}}{\pgfqpoint{3.908057in}{1.632620in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.626797in}}{\pgfqpoint{3.910371in}{1.621210in}}{\pgfqpoint{3.914489in}{1.617092in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.612974in}}{\pgfqpoint{3.924194in}{1.610660in}}{\pgfqpoint{3.930018in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.610660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.414280in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.414280in}}{\pgfqpoint{4.624138in}{1.416594in}}{\pgfqpoint{4.628256in}{1.420712in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.424830in}}{\pgfqpoint{4.634688in}{1.430416in}}{\pgfqpoint{4.634688in}{1.436240in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.442064in}}{\pgfqpoint{4.632374in}{1.447650in}}{\pgfqpoint{4.628256in}{1.451768in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.455887in}}{\pgfqpoint{4.618552in}{1.458200in}}{\pgfqpoint{4.612728in}{1.458200in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.458200in}}{\pgfqpoint{4.601318in}{1.455887in}}{\pgfqpoint{4.597200in}{1.451768in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.447650in}}{\pgfqpoint{4.590768in}{1.442064in}}{\pgfqpoint{4.590768in}{1.436240in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.430416in}}{\pgfqpoint{4.593081in}{1.424830in}}{\pgfqpoint{4.597200in}{1.420712in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.416594in}}{\pgfqpoint{4.606904in}{1.414280in}}{\pgfqpoint{4.612728in}{1.414280in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.414280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.073926in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.073926in}}{\pgfqpoint{4.066591in}{1.076240in}}{\pgfqpoint{4.070709in}{1.080358in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.084477in}}{\pgfqpoint{4.077141in}{1.090063in}}{\pgfqpoint{4.077141in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.101711in}}{\pgfqpoint{4.074828in}{1.107297in}}{\pgfqpoint{4.070709in}{1.111415in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.115533in}}{\pgfqpoint{4.061005in}{1.117847in}}{\pgfqpoint{4.055181in}{1.117847in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.117847in}}{\pgfqpoint{4.043771in}{1.115533in}}{\pgfqpoint{4.039653in}{1.111415in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.107297in}}{\pgfqpoint{4.033221in}{1.101711in}}{\pgfqpoint{4.033221in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.090063in}}{\pgfqpoint{4.035535in}{1.084477in}}{\pgfqpoint{4.039653in}{1.080358in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.076240in}}{\pgfqpoint{4.049357in}{1.073926in}}{\pgfqpoint{4.055181in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.073926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.448148in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.448148in}}{\pgfqpoint{3.656965in}{1.450462in}}{\pgfqpoint{3.661083in}{1.454580in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.458698in}}{\pgfqpoint{3.667515in}{1.464284in}}{\pgfqpoint{3.667515in}{1.470108in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.475932in}}{\pgfqpoint{3.665202in}{1.481518in}}{\pgfqpoint{3.661083in}{1.485637in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.489755in}}{\pgfqpoint{3.651379in}{1.492069in}}{\pgfqpoint{3.645555in}{1.492069in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.492069in}}{\pgfqpoint{3.634145in}{1.489755in}}{\pgfqpoint{3.630027in}{1.485637in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.481518in}}{\pgfqpoint{3.623595in}{1.475932in}}{\pgfqpoint{3.623595in}{1.470108in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.464284in}}{\pgfqpoint{3.625909in}{1.458698in}}{\pgfqpoint{3.630027in}{1.454580in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.450462in}}{\pgfqpoint{3.639731in}{1.448148in}}{\pgfqpoint{3.645555in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.448148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.326169in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.326169in}}{\pgfqpoint{4.965493in}{1.328483in}}{\pgfqpoint{4.969611in}{1.332601in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.336719in}}{\pgfqpoint{4.976043in}{1.342305in}}{\pgfqpoint{4.976043in}{1.348129in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.353953in}}{\pgfqpoint{4.973729in}{1.359539in}}{\pgfqpoint{4.969611in}{1.363657in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.367775in}}{\pgfqpoint{4.959907in}{1.370089in}}{\pgfqpoint{4.954083in}{1.370089in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.370089in}}{\pgfqpoint{4.942673in}{1.367775in}}{\pgfqpoint{4.938555in}{1.363657in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.359539in}}{\pgfqpoint{4.932123in}{1.353953in}}{\pgfqpoint{4.932123in}{1.348129in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.342305in}}{\pgfqpoint{4.934437in}{1.336719in}}{\pgfqpoint{4.938555in}{1.332601in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.328483in}}{\pgfqpoint{4.948259in}{1.326169in}}{\pgfqpoint{4.954083in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.326169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.225860in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.225860in}}{\pgfqpoint{3.702479in}{1.228174in}}{\pgfqpoint{3.706597in}{1.232292in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.236410in}}{\pgfqpoint{3.713029in}{1.241997in}}{\pgfqpoint{3.713029in}{1.247821in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.253644in}}{\pgfqpoint{3.710716in}{1.259231in}}{\pgfqpoint{3.706597in}{1.263349in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.267467in}}{\pgfqpoint{3.696893in}{1.269781in}}{\pgfqpoint{3.691069in}{1.269781in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.269781in}}{\pgfqpoint{3.679659in}{1.267467in}}{\pgfqpoint{3.675541in}{1.263349in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.259231in}}{\pgfqpoint{3.669109in}{1.253644in}}{\pgfqpoint{3.669109in}{1.247821in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.241997in}}{\pgfqpoint{3.671423in}{1.236410in}}{\pgfqpoint{3.675541in}{1.232292in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.228174in}}{\pgfqpoint{3.685245in}{1.225860in}}{\pgfqpoint{3.691069in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.225860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.441119in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.441119in}}{\pgfqpoint{4.009699in}{1.443433in}}{\pgfqpoint{4.013817in}{1.447551in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.451669in}}{\pgfqpoint{4.020249in}{1.457255in}}{\pgfqpoint{4.020249in}{1.463079in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.468903in}}{\pgfqpoint{4.017935in}{1.474489in}}{\pgfqpoint{4.013817in}{1.478607in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.482725in}}{\pgfqpoint{4.004113in}{1.485039in}}{\pgfqpoint{3.998289in}{1.485039in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.485039in}}{\pgfqpoint{3.986879in}{1.482725in}}{\pgfqpoint{3.982760in}{1.478607in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.474489in}}{\pgfqpoint{3.976328in}{1.468903in}}{\pgfqpoint{3.976328in}{1.463079in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.457255in}}{\pgfqpoint{3.978642in}{1.451669in}}{\pgfqpoint{3.982760in}{1.447551in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.443433in}}{\pgfqpoint{3.992465in}{1.441119in}}{\pgfqpoint{3.998289in}{1.441119in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.441119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.584921in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.584921in}}{\pgfqpoint{4.578624in}{1.587235in}}{\pgfqpoint{4.582742in}{1.591353in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.595471in}}{\pgfqpoint{4.589174in}{1.601057in}}{\pgfqpoint{4.589174in}{1.606881in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.612705in}}{\pgfqpoint{4.586860in}{1.618291in}}{\pgfqpoint{4.582742in}{1.622410in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.626528in}}{\pgfqpoint{4.573038in}{1.628842in}}{\pgfqpoint{4.567214in}{1.628842in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.628842in}}{\pgfqpoint{4.555804in}{1.626528in}}{\pgfqpoint{4.551686in}{1.622410in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.618291in}}{\pgfqpoint{4.545254in}{1.612705in}}{\pgfqpoint{4.545254in}{1.606881in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.601057in}}{\pgfqpoint{4.547567in}{1.595471in}}{\pgfqpoint{4.551686in}{1.591353in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.587235in}}{\pgfqpoint{4.561390in}{1.584921in}}{\pgfqpoint{4.567214in}{1.584921in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.584921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.630119in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.630119in}}{\pgfqpoint{4.590002in}{1.632433in}}{\pgfqpoint{4.594121in}{1.636551in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.640669in}}{\pgfqpoint{4.600553in}{1.646255in}}{\pgfqpoint{4.600553in}{1.652079in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.657903in}}{\pgfqpoint{4.598239in}{1.663489in}}{\pgfqpoint{4.594121in}{1.667607in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.671726in}}{\pgfqpoint{4.584416in}{1.674040in}}{\pgfqpoint{4.578592in}{1.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.674040in}}{\pgfqpoint{4.567182in}{1.671726in}}{\pgfqpoint{4.563064in}{1.667607in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.663489in}}{\pgfqpoint{4.556632in}{1.657903in}}{\pgfqpoint{4.556632in}{1.652079in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.646255in}}{\pgfqpoint{4.558946in}{1.640669in}}{\pgfqpoint{4.563064in}{1.636551in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.632433in}}{\pgfqpoint{4.572768in}{1.630119in}}{\pgfqpoint{4.578592in}{1.630119in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.630119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.462087in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.462087in}}{\pgfqpoint{4.191755in}{1.464400in}}{\pgfqpoint{4.195873in}{1.468519in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.472637in}}{\pgfqpoint{4.202305in}{1.478223in}}{\pgfqpoint{4.202305in}{1.484047in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.489871in}}{\pgfqpoint{4.199991in}{1.495457in}}{\pgfqpoint{4.195873in}{1.499575in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.503693in}}{\pgfqpoint{4.186169in}{1.506007in}}{\pgfqpoint{4.180345in}{1.506007in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.506007in}}{\pgfqpoint{4.168935in}{1.503693in}}{\pgfqpoint{4.164816in}{1.499575in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.495457in}}{\pgfqpoint{4.158384in}{1.489871in}}{\pgfqpoint{4.158384in}{1.484047in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.478223in}}{\pgfqpoint{4.160698in}{1.472637in}}{\pgfqpoint{4.164816in}{1.468519in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.464400in}}{\pgfqpoint{4.174521in}{1.462087in}}{\pgfqpoint{4.180345in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.462087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.468588in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.468588in}}{\pgfqpoint{3.986942in}{1.470901in}}{\pgfqpoint{3.991060in}{1.475020in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.479138in}}{\pgfqpoint{3.997492in}{1.484724in}}{\pgfqpoint{3.997492in}{1.490548in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.496372in}}{\pgfqpoint{3.995178in}{1.501958in}}{\pgfqpoint{3.991060in}{1.506076in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.510194in}}{\pgfqpoint{3.981356in}{1.512508in}}{\pgfqpoint{3.975532in}{1.512508in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.512508in}}{\pgfqpoint{3.964122in}{1.510194in}}{\pgfqpoint{3.960003in}{1.506076in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.501958in}}{\pgfqpoint{3.953571in}{1.496372in}}{\pgfqpoint{3.953571in}{1.490548in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.484724in}}{\pgfqpoint{3.955885in}{1.479138in}}{\pgfqpoint{3.960003in}{1.475020in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.470901in}}{\pgfqpoint{3.969708in}{1.468588in}}{\pgfqpoint{3.975532in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.468588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.429840in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.429840in}}{\pgfqpoint{4.021077in}{1.432154in}}{\pgfqpoint{4.025195in}{1.436272in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.440390in}}{\pgfqpoint{4.031627in}{1.445977in}}{\pgfqpoint{4.031627in}{1.451801in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.457625in}}{\pgfqpoint{4.029314in}{1.463211in}}{\pgfqpoint{4.025195in}{1.467329in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.471447in}}{\pgfqpoint{4.015491in}{1.473761in}}{\pgfqpoint{4.009667in}{1.473761in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.473761in}}{\pgfqpoint{3.998257in}{1.471447in}}{\pgfqpoint{3.994139in}{1.467329in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.463211in}}{\pgfqpoint{3.987707in}{1.457625in}}{\pgfqpoint{3.987707in}{1.451801in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.445977in}}{\pgfqpoint{3.990021in}{1.440390in}}{\pgfqpoint{3.994139in}{1.436272in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.432154in}}{\pgfqpoint{4.003843in}{1.429840in}}{\pgfqpoint{4.009667in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.429840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.286903in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.286903in}}{\pgfqpoint{4.806194in}{1.289217in}}{\pgfqpoint{4.810312in}{1.293335in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.297453in}}{\pgfqpoint{4.816744in}{1.303039in}}{\pgfqpoint{4.816744in}{1.308863in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.314687in}}{\pgfqpoint{4.814430in}{1.320273in}}{\pgfqpoint{4.810312in}{1.324391in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.328509in}}{\pgfqpoint{4.800608in}{1.330823in}}{\pgfqpoint{4.794784in}{1.330823in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.330823in}}{\pgfqpoint{4.783374in}{1.328509in}}{\pgfqpoint{4.779256in}{1.324391in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.320273in}}{\pgfqpoint{4.772824in}{1.314687in}}{\pgfqpoint{4.772824in}{1.308863in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.303039in}}{\pgfqpoint{4.775137in}{1.297453in}}{\pgfqpoint{4.779256in}{1.293335in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.289217in}}{\pgfqpoint{4.788960in}{1.286903in}}{\pgfqpoint{4.794784in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.286903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.032232in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.032232in}}{\pgfqpoint{4.305540in}{1.034546in}}{\pgfqpoint{4.309658in}{1.038664in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.042782in}}{\pgfqpoint{4.316090in}{1.048368in}}{\pgfqpoint{4.316090in}{1.054192in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.060016in}}{\pgfqpoint{4.313776in}{1.065602in}}{\pgfqpoint{4.309658in}{1.069721in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.073839in}}{\pgfqpoint{4.299954in}{1.076153in}}{\pgfqpoint{4.294130in}{1.076153in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.076153in}}{\pgfqpoint{4.282720in}{1.073839in}}{\pgfqpoint{4.278602in}{1.069721in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.065602in}}{\pgfqpoint{4.272170in}{1.060016in}}{\pgfqpoint{4.272170in}{1.054192in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.048368in}}{\pgfqpoint{4.274483in}{1.042782in}}{\pgfqpoint{4.278602in}{1.038664in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.034546in}}{\pgfqpoint{4.288306in}{1.032232in}}{\pgfqpoint{4.294130in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.032232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.437671in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.437671in}}{\pgfqpoint{4.430703in}{1.439984in}}{\pgfqpoint{4.434822in}{1.444103in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.448221in}}{\pgfqpoint{4.441254in}{1.453807in}}{\pgfqpoint{4.441254in}{1.459631in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.465455in}}{\pgfqpoint{4.438940in}{1.471041in}}{\pgfqpoint{4.434822in}{1.475159in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.479277in}}{\pgfqpoint{4.425117in}{1.481591in}}{\pgfqpoint{4.419293in}{1.481591in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.481591in}}{\pgfqpoint{4.407883in}{1.479277in}}{\pgfqpoint{4.403765in}{1.475159in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.471041in}}{\pgfqpoint{4.397333in}{1.465455in}}{\pgfqpoint{4.397333in}{1.459631in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.453807in}}{\pgfqpoint{4.399647in}{1.448221in}}{\pgfqpoint{4.403765in}{1.444103in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.439984in}}{\pgfqpoint{4.413469in}{1.437671in}}{\pgfqpoint{4.419293in}{1.437671in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.437671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.478930in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.478930in}}{\pgfqpoint{4.646895in}{1.481244in}}{\pgfqpoint{4.651013in}{1.485362in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.489480in}}{\pgfqpoint{4.657445in}{1.495067in}}{\pgfqpoint{4.657445in}{1.500891in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.506715in}}{\pgfqpoint{4.655131in}{1.512301in}}{\pgfqpoint{4.651013in}{1.516419in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.520537in}}{\pgfqpoint{4.641309in}{1.522851in}}{\pgfqpoint{4.635485in}{1.522851in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.522851in}}{\pgfqpoint{4.624075in}{1.520537in}}{\pgfqpoint{4.619957in}{1.516419in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.512301in}}{\pgfqpoint{4.613525in}{1.506715in}}{\pgfqpoint{4.613525in}{1.500891in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.495067in}}{\pgfqpoint{4.615838in}{1.489480in}}{\pgfqpoint{4.619957in}{1.485362in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.481244in}}{\pgfqpoint{4.629661in}{1.478930in}}{\pgfqpoint{4.635485in}{1.478930in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.478930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.023917in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.023917in}}{\pgfqpoint{3.930049in}{1.026231in}}{\pgfqpoint{3.934167in}{1.030349in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.034468in}}{\pgfqpoint{3.940599in}{1.040054in}}{\pgfqpoint{3.940599in}{1.045878in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.051702in}}{\pgfqpoint{3.938286in}{1.057288in}}{\pgfqpoint{3.934167in}{1.061406in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.065524in}}{\pgfqpoint{3.924463in}{1.067838in}}{\pgfqpoint{3.918639in}{1.067838in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.067838in}}{\pgfqpoint{3.907229in}{1.065524in}}{\pgfqpoint{3.903111in}{1.061406in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.057288in}}{\pgfqpoint{3.896679in}{1.051702in}}{\pgfqpoint{3.896679in}{1.045878in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.040054in}}{\pgfqpoint{3.898993in}{1.034468in}}{\pgfqpoint{3.903111in}{1.030349in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.026231in}}{\pgfqpoint{3.912815in}{1.023917in}}{\pgfqpoint{3.918639in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.023917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.265732in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.265732in}}{\pgfqpoint{4.783437in}{1.268046in}}{\pgfqpoint{4.787555in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.276283in}}{\pgfqpoint{4.793987in}{1.281869in}}{\pgfqpoint{4.793987in}{1.287693in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.293517in}}{\pgfqpoint{4.791673in}{1.299103in}}{\pgfqpoint{4.787555in}{1.303221in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.307339in}}{\pgfqpoint{4.777851in}{1.309653in}}{\pgfqpoint{4.772027in}{1.309653in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.309653in}}{\pgfqpoint{4.760617in}{1.307339in}}{\pgfqpoint{4.756499in}{1.303221in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.299103in}}{\pgfqpoint{4.750067in}{1.293517in}}{\pgfqpoint{4.750067in}{1.287693in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.281869in}}{\pgfqpoint{4.752380in}{1.276283in}}{\pgfqpoint{4.756499in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.268046in}}{\pgfqpoint{4.766203in}{1.265732in}}{\pgfqpoint{4.772027in}{1.265732in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.265732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.454898in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.454898in}}{\pgfqpoint{3.645587in}{1.457212in}}{\pgfqpoint{3.649705in}{1.461330in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.465448in}}{\pgfqpoint{3.656137in}{1.471034in}}{\pgfqpoint{3.656137in}{1.476858in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.482682in}}{\pgfqpoint{3.653823in}{1.488268in}}{\pgfqpoint{3.649705in}{1.492387in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.496505in}}{\pgfqpoint{3.640001in}{1.498819in}}{\pgfqpoint{3.634177in}{1.498819in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.498819in}}{\pgfqpoint{3.622767in}{1.496505in}}{\pgfqpoint{3.618648in}{1.492387in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.488268in}}{\pgfqpoint{3.612216in}{1.482682in}}{\pgfqpoint{3.612216in}{1.476858in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.471034in}}{\pgfqpoint{3.614530in}{1.465448in}}{\pgfqpoint{3.618648in}{1.461330in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.457212in}}{\pgfqpoint{3.628353in}{1.454898in}}{\pgfqpoint{3.634177in}{1.454898in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.454898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.624217in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.624217in}}{\pgfqpoint{4.362432in}{1.626531in}}{\pgfqpoint{4.366551in}{1.630649in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.634767in}}{\pgfqpoint{4.372983in}{1.640353in}}{\pgfqpoint{4.372983in}{1.646177in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.652001in}}{\pgfqpoint{4.370669in}{1.657587in}}{\pgfqpoint{4.366551in}{1.661705in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.665824in}}{\pgfqpoint{4.356846in}{1.668137in}}{\pgfqpoint{4.351022in}{1.668137in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.668137in}}{\pgfqpoint{4.339612in}{1.665824in}}{\pgfqpoint{4.335494in}{1.661705in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.657587in}}{\pgfqpoint{4.329062in}{1.652001in}}{\pgfqpoint{4.329062in}{1.646177in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.640353in}}{\pgfqpoint{4.331376in}{1.634767in}}{\pgfqpoint{4.335494in}{1.630649in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.626531in}}{\pgfqpoint{4.345198in}{1.624217in}}{\pgfqpoint{4.351022in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.624217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{0.985618in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{0.985618in}}{\pgfqpoint{3.964185in}{0.987932in}}{\pgfqpoint{3.968303in}{0.992050in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{0.996168in}}{\pgfqpoint{3.974735in}{1.001755in}}{\pgfqpoint{3.974735in}{1.007579in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.013403in}}{\pgfqpoint{3.972421in}{1.018989in}}{\pgfqpoint{3.968303in}{1.023107in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.027225in}}{\pgfqpoint{3.958599in}{1.029539in}}{\pgfqpoint{3.952775in}{1.029539in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.029539in}}{\pgfqpoint{3.941365in}{1.027225in}}{\pgfqpoint{3.937246in}{1.023107in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.018989in}}{\pgfqpoint{3.930814in}{1.013403in}}{\pgfqpoint{3.930814in}{1.007579in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.001755in}}{\pgfqpoint{3.933128in}{0.996168in}}{\pgfqpoint{3.937246in}{0.992050in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{0.987932in}}{\pgfqpoint{3.946951in}{0.985618in}}{\pgfqpoint{3.952775in}{0.985618in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{0.985618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{0.886181in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{0.886181in}}{\pgfqpoint{3.588694in}{0.888495in}}{\pgfqpoint{3.592812in}{0.892613in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{0.896731in}}{\pgfqpoint{3.599244in}{0.902317in}}{\pgfqpoint{3.599244in}{0.908141in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{0.913965in}}{\pgfqpoint{3.596931in}{0.919551in}}{\pgfqpoint{3.592812in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{0.927787in}}{\pgfqpoint{3.583108in}{0.930101in}}{\pgfqpoint{3.577284in}{0.930101in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{0.930101in}}{\pgfqpoint{3.565874in}{0.927787in}}{\pgfqpoint{3.561756in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{0.919551in}}{\pgfqpoint{3.555324in}{0.913965in}}{\pgfqpoint{3.555324in}{0.908141in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{0.902317in}}{\pgfqpoint{3.557638in}{0.896731in}}{\pgfqpoint{3.561756in}{0.892613in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{0.888495in}}{\pgfqpoint{3.571460in}{0.886181in}}{\pgfqpoint{3.577284in}{0.886181in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{0.886181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.636655in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.636655in}}{\pgfqpoint{4.009699in}{1.638969in}}{\pgfqpoint{4.013817in}{1.643087in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.647205in}}{\pgfqpoint{4.020249in}{1.652791in}}{\pgfqpoint{4.020249in}{1.658615in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.664439in}}{\pgfqpoint{4.017935in}{1.670026in}}{\pgfqpoint{4.013817in}{1.674144in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.678262in}}{\pgfqpoint{4.004113in}{1.680576in}}{\pgfqpoint{3.998289in}{1.680576in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.680576in}}{\pgfqpoint{3.986879in}{1.678262in}}{\pgfqpoint{3.982760in}{1.674144in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.670026in}}{\pgfqpoint{3.976328in}{1.664439in}}{\pgfqpoint{3.976328in}{1.658615in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.652791in}}{\pgfqpoint{3.978642in}{1.647205in}}{\pgfqpoint{3.982760in}{1.643087in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.638969in}}{\pgfqpoint{3.992465in}{1.636655in}}{\pgfqpoint{3.998289in}{1.636655in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.636655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.459387in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.459387in}}{\pgfqpoint{4.737923in}{1.461701in}}{\pgfqpoint{4.742041in}{1.465819in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.469937in}}{\pgfqpoint{4.748473in}{1.475523in}}{\pgfqpoint{4.748473in}{1.481347in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.487171in}}{\pgfqpoint{4.746159in}{1.492757in}}{\pgfqpoint{4.742041in}{1.496875in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.500993in}}{\pgfqpoint{4.732337in}{1.503307in}}{\pgfqpoint{4.726513in}{1.503307in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.503307in}}{\pgfqpoint{4.715103in}{1.500993in}}{\pgfqpoint{4.710985in}{1.496875in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.492757in}}{\pgfqpoint{4.704553in}{1.487171in}}{\pgfqpoint{4.704553in}{1.481347in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.475523in}}{\pgfqpoint{4.706866in}{1.469937in}}{\pgfqpoint{4.710985in}{1.465819in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.461701in}}{\pgfqpoint{4.720689in}{1.459387in}}{\pgfqpoint{4.726513in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.459387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.469926in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.469926in}}{\pgfqpoint{4.578624in}{1.472240in}}{\pgfqpoint{4.582742in}{1.476358in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.480476in}}{\pgfqpoint{4.589174in}{1.486062in}}{\pgfqpoint{4.589174in}{1.491886in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.497710in}}{\pgfqpoint{4.586860in}{1.503296in}}{\pgfqpoint{4.582742in}{1.507414in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.511532in}}{\pgfqpoint{4.573038in}{1.513846in}}{\pgfqpoint{4.567214in}{1.513846in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.513846in}}{\pgfqpoint{4.555804in}{1.511532in}}{\pgfqpoint{4.551686in}{1.507414in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.503296in}}{\pgfqpoint{4.545254in}{1.497710in}}{\pgfqpoint{4.545254in}{1.491886in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.486062in}}{\pgfqpoint{4.547567in}{1.480476in}}{\pgfqpoint{4.551686in}{1.476358in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.472240in}}{\pgfqpoint{4.561390in}{1.469926in}}{\pgfqpoint{4.567214in}{1.469926in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.469926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.019043in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.019043in}}{\pgfqpoint{4.635516in}{1.021357in}}{\pgfqpoint{4.639635in}{1.025475in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.029593in}}{\pgfqpoint{4.646067in}{1.035179in}}{\pgfqpoint{4.646067in}{1.041003in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.046827in}}{\pgfqpoint{4.643753in}{1.052413in}}{\pgfqpoint{4.639635in}{1.056531in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.060649in}}{\pgfqpoint{4.629930in}{1.062963in}}{\pgfqpoint{4.624106in}{1.062963in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.062963in}}{\pgfqpoint{4.612696in}{1.060649in}}{\pgfqpoint{4.608578in}{1.056531in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.052413in}}{\pgfqpoint{4.602146in}{1.046827in}}{\pgfqpoint{4.602146in}{1.041003in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.035179in}}{\pgfqpoint{4.604460in}{1.029593in}}{\pgfqpoint{4.608578in}{1.025475in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.021357in}}{\pgfqpoint{4.618282in}{1.019043in}}{\pgfqpoint{4.624106in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.019043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.444267in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.444267in}}{\pgfqpoint{4.077970in}{1.446581in}}{\pgfqpoint{4.082088in}{1.450699in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.454818in}}{\pgfqpoint{4.088520in}{1.460404in}}{\pgfqpoint{4.088520in}{1.466228in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.472052in}}{\pgfqpoint{4.086206in}{1.477638in}}{\pgfqpoint{4.082088in}{1.481756in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.485874in}}{\pgfqpoint{4.072384in}{1.488188in}}{\pgfqpoint{4.066560in}{1.488188in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.488188in}}{\pgfqpoint{4.055150in}{1.485874in}}{\pgfqpoint{4.051031in}{1.481756in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.477638in}}{\pgfqpoint{4.044599in}{1.472052in}}{\pgfqpoint{4.044599in}{1.466228in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.460404in}}{\pgfqpoint{4.046913in}{1.454818in}}{\pgfqpoint{4.051031in}{1.450699in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.446581in}}{\pgfqpoint{4.060736in}{1.444267in}}{\pgfqpoint{4.066560in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.444267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.411664in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.411664in}}{\pgfqpoint{4.100727in}{1.413978in}}{\pgfqpoint{4.104845in}{1.418096in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.422214in}}{\pgfqpoint{4.111277in}{1.427801in}}{\pgfqpoint{4.111277in}{1.433624in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.439448in}}{\pgfqpoint{4.108963in}{1.445035in}}{\pgfqpoint{4.104845in}{1.449153in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.453271in}}{\pgfqpoint{4.095141in}{1.455585in}}{\pgfqpoint{4.089317in}{1.455585in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.455585in}}{\pgfqpoint{4.077907in}{1.453271in}}{\pgfqpoint{4.073788in}{1.449153in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.445035in}}{\pgfqpoint{4.067356in}{1.439448in}}{\pgfqpoint{4.067356in}{1.433624in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.427801in}}{\pgfqpoint{4.069670in}{1.422214in}}{\pgfqpoint{4.073788in}{1.418096in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.413978in}}{\pgfqpoint{4.083493in}{1.411664in}}{\pgfqpoint{4.089317in}{1.411664in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.411664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.619115in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.619115in}}{\pgfqpoint{4.783437in}{1.621429in}}{\pgfqpoint{4.787555in}{1.625547in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.629665in}}{\pgfqpoint{4.793987in}{1.635251in}}{\pgfqpoint{4.793987in}{1.641075in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.646899in}}{\pgfqpoint{4.791673in}{1.652485in}}{\pgfqpoint{4.787555in}{1.656603in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.660721in}}{\pgfqpoint{4.777851in}{1.663035in}}{\pgfqpoint{4.772027in}{1.663035in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.663035in}}{\pgfqpoint{4.760617in}{1.660721in}}{\pgfqpoint{4.756499in}{1.656603in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.652485in}}{\pgfqpoint{4.750067in}{1.646899in}}{\pgfqpoint{4.750067in}{1.641075in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.635251in}}{\pgfqpoint{4.752380in}{1.629665in}}{\pgfqpoint{4.756499in}{1.625547in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.621429in}}{\pgfqpoint{4.766203in}{1.619115in}}{\pgfqpoint{4.772027in}{1.619115in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.619115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.476462in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.476462in}}{\pgfqpoint{4.521731in}{1.478775in}}{\pgfqpoint{4.525850in}{1.482894in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.487012in}}{\pgfqpoint{4.532282in}{1.492598in}}{\pgfqpoint{4.532282in}{1.498422in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.504246in}}{\pgfqpoint{4.529968in}{1.509832in}}{\pgfqpoint{4.525850in}{1.513950in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.518068in}}{\pgfqpoint{4.516145in}{1.520382in}}{\pgfqpoint{4.510321in}{1.520382in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.520382in}}{\pgfqpoint{4.498911in}{1.518068in}}{\pgfqpoint{4.494793in}{1.513950in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.509832in}}{\pgfqpoint{4.488361in}{1.504246in}}{\pgfqpoint{4.488361in}{1.498422in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.492598in}}{\pgfqpoint{4.490675in}{1.487012in}}{\pgfqpoint{4.494793in}{1.482894in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.478775in}}{\pgfqpoint{4.504497in}{1.476462in}}{\pgfqpoint{4.510321in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.476462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.426840in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.426840in}}{\pgfqpoint{3.964185in}{1.429154in}}{\pgfqpoint{3.968303in}{1.433272in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.437390in}}{\pgfqpoint{3.974735in}{1.442976in}}{\pgfqpoint{3.974735in}{1.448800in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.454624in}}{\pgfqpoint{3.972421in}{1.460210in}}{\pgfqpoint{3.968303in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.468446in}}{\pgfqpoint{3.958599in}{1.470760in}}{\pgfqpoint{3.952775in}{1.470760in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.470760in}}{\pgfqpoint{3.941365in}{1.468446in}}{\pgfqpoint{3.937246in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.460210in}}{\pgfqpoint{3.930814in}{1.454624in}}{\pgfqpoint{3.930814in}{1.448800in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.442976in}}{\pgfqpoint{3.933128in}{1.437390in}}{\pgfqpoint{3.937246in}{1.433272in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.429154in}}{\pgfqpoint{3.946951in}{1.426840in}}{\pgfqpoint{3.952775in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.426840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.604603in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.604603in}}{\pgfqpoint{3.668344in}{1.606917in}}{\pgfqpoint{3.672462in}{1.611035in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.615153in}}{\pgfqpoint{3.678894in}{1.620739in}}{\pgfqpoint{3.678894in}{1.626563in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.632387in}}{\pgfqpoint{3.676580in}{1.637973in}}{\pgfqpoint{3.672462in}{1.642092in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.646210in}}{\pgfqpoint{3.662758in}{1.648524in}}{\pgfqpoint{3.656934in}{1.648524in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.648524in}}{\pgfqpoint{3.645524in}{1.646210in}}{\pgfqpoint{3.641405in}{1.642092in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.637973in}}{\pgfqpoint{3.634973in}{1.632387in}}{\pgfqpoint{3.634973in}{1.626563in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.620739in}}{\pgfqpoint{3.637287in}{1.615153in}}{\pgfqpoint{3.641405in}{1.611035in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.606917in}}{\pgfqpoint{3.651110in}{1.604603in}}{\pgfqpoint{3.656934in}{1.604603in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.604603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{0.968493in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{0.968493in}}{\pgfqpoint{4.544488in}{0.970807in}}{\pgfqpoint{4.548607in}{0.974925in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{0.979043in}}{\pgfqpoint{4.555039in}{0.984629in}}{\pgfqpoint{4.555039in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{0.996277in}}{\pgfqpoint{4.552725in}{1.001863in}}{\pgfqpoint{4.548607in}{1.005982in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.010100in}}{\pgfqpoint{4.538902in}{1.012414in}}{\pgfqpoint{4.533078in}{1.012414in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.012414in}}{\pgfqpoint{4.521668in}{1.010100in}}{\pgfqpoint{4.517550in}{1.005982in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.001863in}}{\pgfqpoint{4.511118in}{0.996277in}}{\pgfqpoint{4.511118in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{0.984629in}}{\pgfqpoint{4.513432in}{0.979043in}}{\pgfqpoint{4.517550in}{0.974925in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{0.970807in}}{\pgfqpoint{4.527254in}{0.968493in}}{\pgfqpoint{4.533078in}{0.968493in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{0.968493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.048081in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.048081in}}{\pgfqpoint{4.567245in}{1.050395in}}{\pgfqpoint{4.571364in}{1.054513in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.058631in}}{\pgfqpoint{4.577796in}{1.064217in}}{\pgfqpoint{4.577796in}{1.070041in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.075865in}}{\pgfqpoint{4.575482in}{1.081451in}}{\pgfqpoint{4.571364in}{1.085569in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.089687in}}{\pgfqpoint{4.561659in}{1.092001in}}{\pgfqpoint{4.555835in}{1.092001in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.092001in}}{\pgfqpoint{4.544425in}{1.089687in}}{\pgfqpoint{4.540307in}{1.085569in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.081451in}}{\pgfqpoint{4.533875in}{1.075865in}}{\pgfqpoint{4.533875in}{1.070041in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.064217in}}{\pgfqpoint{4.536189in}{1.058631in}}{\pgfqpoint{4.540307in}{1.054513in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.050395in}}{\pgfqpoint{4.550011in}{1.048081in}}{\pgfqpoint{4.555835in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.048081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.454420in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.454420in}}{\pgfqpoint{3.679722in}{1.456734in}}{\pgfqpoint{3.683840in}{1.460852in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.464971in}}{\pgfqpoint{3.690272in}{1.470557in}}{\pgfqpoint{3.690272in}{1.476381in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.482205in}}{\pgfqpoint{3.687959in}{1.487791in}}{\pgfqpoint{3.683840in}{1.491909in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.496027in}}{\pgfqpoint{3.674136in}{1.498341in}}{\pgfqpoint{3.668312in}{1.498341in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.498341in}}{\pgfqpoint{3.656902in}{1.496027in}}{\pgfqpoint{3.652784in}{1.491909in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.487791in}}{\pgfqpoint{3.646352in}{1.482205in}}{\pgfqpoint{3.646352in}{1.476381in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.470557in}}{\pgfqpoint{3.648666in}{1.464971in}}{\pgfqpoint{3.652784in}{1.460852in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.456734in}}{\pgfqpoint{3.662488in}{1.454420in}}{\pgfqpoint{3.668312in}{1.454420in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.454420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.284633in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.284633in}}{\pgfqpoint{4.794815in}{1.286946in}}{\pgfqpoint{4.798934in}{1.291065in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.295183in}}{\pgfqpoint{4.805366in}{1.300769in}}{\pgfqpoint{4.805366in}{1.306593in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.312417in}}{\pgfqpoint{4.803052in}{1.318003in}}{\pgfqpoint{4.798934in}{1.322121in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.326239in}}{\pgfqpoint{4.789229in}{1.328553in}}{\pgfqpoint{4.783405in}{1.328553in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.328553in}}{\pgfqpoint{4.771995in}{1.326239in}}{\pgfqpoint{4.767877in}{1.322121in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.318003in}}{\pgfqpoint{4.761445in}{1.312417in}}{\pgfqpoint{4.761445in}{1.306593in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.300769in}}{\pgfqpoint{4.763759in}{1.295183in}}{\pgfqpoint{4.767877in}{1.291065in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.286946in}}{\pgfqpoint{4.777581in}{1.284633in}}{\pgfqpoint{4.783405in}{1.284633in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.284633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.599774in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.599774in}}{\pgfqpoint{3.998320in}{1.602088in}}{\pgfqpoint{4.002438in}{1.606206in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.610324in}}{\pgfqpoint{4.008870in}{1.615910in}}{\pgfqpoint{4.008870in}{1.621734in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.627558in}}{\pgfqpoint{4.006557in}{1.633144in}}{\pgfqpoint{4.002438in}{1.637262in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.641380in}}{\pgfqpoint{3.992734in}{1.643694in}}{\pgfqpoint{3.986910in}{1.643694in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.643694in}}{\pgfqpoint{3.975500in}{1.641380in}}{\pgfqpoint{3.971382in}{1.637262in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.633144in}}{\pgfqpoint{3.964950in}{1.627558in}}{\pgfqpoint{3.964950in}{1.621734in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.615910in}}{\pgfqpoint{3.967264in}{1.610324in}}{\pgfqpoint{3.971382in}{1.606206in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.602088in}}{\pgfqpoint{3.981086in}{1.599774in}}{\pgfqpoint{3.986910in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.599774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.146443in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.146443in}}{\pgfqpoint{4.077970in}{2.148757in}}{\pgfqpoint{4.082088in}{2.152875in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.156993in}}{\pgfqpoint{4.088520in}{2.162579in}}{\pgfqpoint{4.088520in}{2.168403in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.174227in}}{\pgfqpoint{4.086206in}{2.179813in}}{\pgfqpoint{4.082088in}{2.183931in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.188049in}}{\pgfqpoint{4.072384in}{2.190363in}}{\pgfqpoint{4.066560in}{2.190363in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.190363in}}{\pgfqpoint{4.055150in}{2.188049in}}{\pgfqpoint{4.051031in}{2.183931in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.179813in}}{\pgfqpoint{4.044599in}{2.174227in}}{\pgfqpoint{4.044599in}{2.168403in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.162579in}}{\pgfqpoint{4.046913in}{2.156993in}}{\pgfqpoint{4.051031in}{2.152875in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.148757in}}{\pgfqpoint{4.060736in}{2.146443in}}{\pgfqpoint{4.066560in}{2.146443in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.146443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.456100in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.456100in}}{\pgfqpoint{3.634208in}{1.458414in}}{\pgfqpoint{3.638326in}{1.462532in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.466650in}}{\pgfqpoint{3.644758in}{1.472236in}}{\pgfqpoint{3.644758in}{1.478060in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.483884in}}{\pgfqpoint{3.642445in}{1.489470in}}{\pgfqpoint{3.638326in}{1.493588in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.497706in}}{\pgfqpoint{3.628622in}{1.500020in}}{\pgfqpoint{3.622798in}{1.500020in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.500020in}}{\pgfqpoint{3.611388in}{1.497706in}}{\pgfqpoint{3.607270in}{1.493588in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.489470in}}{\pgfqpoint{3.600838in}{1.483884in}}{\pgfqpoint{3.600838in}{1.478060in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.472236in}}{\pgfqpoint{3.603152in}{1.466650in}}{\pgfqpoint{3.607270in}{1.462532in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.458414in}}{\pgfqpoint{3.616974in}{1.456100in}}{\pgfqpoint{3.622798in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.456100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.157191in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.157191in}}{\pgfqpoint{4.783437in}{1.159505in}}{\pgfqpoint{4.787555in}{1.163623in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.167741in}}{\pgfqpoint{4.793987in}{1.173327in}}{\pgfqpoint{4.793987in}{1.179151in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.184975in}}{\pgfqpoint{4.791673in}{1.190561in}}{\pgfqpoint{4.787555in}{1.194679in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.198797in}}{\pgfqpoint{4.777851in}{1.201111in}}{\pgfqpoint{4.772027in}{1.201111in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.201111in}}{\pgfqpoint{4.760617in}{1.198797in}}{\pgfqpoint{4.756499in}{1.194679in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.190561in}}{\pgfqpoint{4.750067in}{1.184975in}}{\pgfqpoint{4.750067in}{1.179151in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.173327in}}{\pgfqpoint{4.752380in}{1.167741in}}{\pgfqpoint{4.756499in}{1.163623in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.159505in}}{\pgfqpoint{4.766203in}{1.157191in}}{\pgfqpoint{4.772027in}{1.157191in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.157191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.477098in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.477098in}}{\pgfqpoint{4.305540in}{1.479412in}}{\pgfqpoint{4.309658in}{1.483530in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.487648in}}{\pgfqpoint{4.316090in}{1.493235in}}{\pgfqpoint{4.316090in}{1.499059in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.504882in}}{\pgfqpoint{4.313776in}{1.510469in}}{\pgfqpoint{4.309658in}{1.514587in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.518705in}}{\pgfqpoint{4.299954in}{1.521019in}}{\pgfqpoint{4.294130in}{1.521019in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.521019in}}{\pgfqpoint{4.282720in}{1.518705in}}{\pgfqpoint{4.278602in}{1.514587in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.510469in}}{\pgfqpoint{4.272170in}{1.504882in}}{\pgfqpoint{4.272170in}{1.499059in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.493235in}}{\pgfqpoint{4.274483in}{1.487648in}}{\pgfqpoint{4.278602in}{1.483530in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.479412in}}{\pgfqpoint{4.288306in}{1.477098in}}{\pgfqpoint{4.294130in}{1.477098in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.477098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{0.983055in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{0.983055in}}{\pgfqpoint{3.600073in}{0.985369in}}{\pgfqpoint{3.604191in}{0.989487in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{0.993605in}}{\pgfqpoint{3.610623in}{0.999192in}}{\pgfqpoint{3.610623in}{1.005016in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.010839in}}{\pgfqpoint{3.608309in}{1.016426in}}{\pgfqpoint{3.604191in}{1.020544in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.024662in}}{\pgfqpoint{3.594487in}{1.026976in}}{\pgfqpoint{3.588663in}{1.026976in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.026976in}}{\pgfqpoint{3.577253in}{1.024662in}}{\pgfqpoint{3.573134in}{1.020544in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.016426in}}{\pgfqpoint{3.566702in}{1.010839in}}{\pgfqpoint{3.566702in}{1.005016in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{0.999192in}}{\pgfqpoint{3.569016in}{0.993605in}}{\pgfqpoint{3.573134in}{0.989487in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{0.985369in}}{\pgfqpoint{3.582839in}{0.983055in}}{\pgfqpoint{3.588663in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{0.983055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.251730in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.251730in}}{\pgfqpoint{3.782129in}{1.254044in}}{\pgfqpoint{3.786247in}{1.258162in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.262280in}}{\pgfqpoint{3.792679in}{1.267867in}}{\pgfqpoint{3.792679in}{1.273691in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.279514in}}{\pgfqpoint{3.790365in}{1.285101in}}{\pgfqpoint{3.786247in}{1.289219in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.293337in}}{\pgfqpoint{3.776543in}{1.295651in}}{\pgfqpoint{3.770719in}{1.295651in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.295651in}}{\pgfqpoint{3.759309in}{1.293337in}}{\pgfqpoint{3.755190in}{1.289219in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.285101in}}{\pgfqpoint{3.748758in}{1.279514in}}{\pgfqpoint{3.748758in}{1.273691in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.267867in}}{\pgfqpoint{3.751072in}{1.262280in}}{\pgfqpoint{3.755190in}{1.258162in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.254044in}}{\pgfqpoint{3.764895in}{1.251730in}}{\pgfqpoint{3.770719in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.251730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.224542in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.224542in}}{\pgfqpoint{3.713858in}{1.226856in}}{\pgfqpoint{3.717976in}{1.230974in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.235092in}}{\pgfqpoint{3.724408in}{1.240678in}}{\pgfqpoint{3.724408in}{1.246502in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.252326in}}{\pgfqpoint{3.722094in}{1.257912in}}{\pgfqpoint{3.717976in}{1.262030in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.266149in}}{\pgfqpoint{3.708272in}{1.268462in}}{\pgfqpoint{3.702448in}{1.268462in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.268462in}}{\pgfqpoint{3.691038in}{1.266149in}}{\pgfqpoint{3.686919in}{1.262030in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.257912in}}{\pgfqpoint{3.680487in}{1.252326in}}{\pgfqpoint{3.680487in}{1.246502in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.240678in}}{\pgfqpoint{3.682801in}{1.235092in}}{\pgfqpoint{3.686919in}{1.230974in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.226856in}}{\pgfqpoint{3.696624in}{1.224542in}}{\pgfqpoint{3.702448in}{1.224542in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.224542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.458496in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.458496in}}{\pgfqpoint{4.123484in}{1.460809in}}{\pgfqpoint{4.127602in}{1.464928in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.469046in}}{\pgfqpoint{4.134034in}{1.474632in}}{\pgfqpoint{4.134034in}{1.480456in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.486280in}}{\pgfqpoint{4.131720in}{1.491866in}}{\pgfqpoint{4.127602in}{1.495984in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.500102in}}{\pgfqpoint{4.117898in}{1.502416in}}{\pgfqpoint{4.112074in}{1.502416in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.502416in}}{\pgfqpoint{4.100664in}{1.500102in}}{\pgfqpoint{4.096545in}{1.495984in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.491866in}}{\pgfqpoint{4.090113in}{1.486280in}}{\pgfqpoint{4.090113in}{1.480456in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.474632in}}{\pgfqpoint{4.092427in}{1.469046in}}{\pgfqpoint{4.096545in}{1.464928in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.460809in}}{\pgfqpoint{4.106250in}{1.458496in}}{\pgfqpoint{4.112074in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.458496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.437329in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.437329in}}{\pgfqpoint{3.998320in}{1.439643in}}{\pgfqpoint{4.002438in}{1.443761in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.447879in}}{\pgfqpoint{4.008870in}{1.453465in}}{\pgfqpoint{4.008870in}{1.459289in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.465113in}}{\pgfqpoint{4.006557in}{1.470699in}}{\pgfqpoint{4.002438in}{1.474817in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.478936in}}{\pgfqpoint{3.992734in}{1.481249in}}{\pgfqpoint{3.986910in}{1.481249in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.481249in}}{\pgfqpoint{3.975500in}{1.478936in}}{\pgfqpoint{3.971382in}{1.474817in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.470699in}}{\pgfqpoint{3.964950in}{1.465113in}}{\pgfqpoint{3.964950in}{1.459289in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.453465in}}{\pgfqpoint{3.967264in}{1.447879in}}{\pgfqpoint{3.971382in}{1.443761in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.439643in}}{\pgfqpoint{3.981086in}{1.437329in}}{\pgfqpoint{3.986910in}{1.437329in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.437329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.441685in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.441685in}}{\pgfqpoint{3.873157in}{1.443999in}}{\pgfqpoint{3.877275in}{1.448117in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.452235in}}{\pgfqpoint{3.883707in}{1.457821in}}{\pgfqpoint{3.883707in}{1.463645in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.469469in}}{\pgfqpoint{3.881393in}{1.475055in}}{\pgfqpoint{3.877275in}{1.479173in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.483292in}}{\pgfqpoint{3.867571in}{1.485605in}}{\pgfqpoint{3.861747in}{1.485605in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.485605in}}{\pgfqpoint{3.850337in}{1.483292in}}{\pgfqpoint{3.846218in}{1.479173in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.475055in}}{\pgfqpoint{3.839786in}{1.469469in}}{\pgfqpoint{3.839786in}{1.463645in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.457821in}}{\pgfqpoint{3.842100in}{1.452235in}}{\pgfqpoint{3.846218in}{1.448117in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.443999in}}{\pgfqpoint{3.855923in}{1.441685in}}{\pgfqpoint{3.861747in}{1.441685in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.441685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.194620in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.194620in}}{\pgfqpoint{3.998320in}{1.196933in}}{\pgfqpoint{4.002438in}{1.201052in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.205170in}}{\pgfqpoint{4.008870in}{1.210756in}}{\pgfqpoint{4.008870in}{1.216580in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.222404in}}{\pgfqpoint{4.006557in}{1.227990in}}{\pgfqpoint{4.002438in}{1.232108in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.236226in}}{\pgfqpoint{3.992734in}{1.238540in}}{\pgfqpoint{3.986910in}{1.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.238540in}}{\pgfqpoint{3.975500in}{1.236226in}}{\pgfqpoint{3.971382in}{1.232108in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.227990in}}{\pgfqpoint{3.964950in}{1.222404in}}{\pgfqpoint{3.964950in}{1.216580in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.210756in}}{\pgfqpoint{3.967264in}{1.205170in}}{\pgfqpoint{3.971382in}{1.201052in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.196933in}}{\pgfqpoint{3.981086in}{1.194620in}}{\pgfqpoint{3.986910in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.194620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.452535in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.452535in}}{\pgfqpoint{4.817572in}{1.454849in}}{\pgfqpoint{4.821691in}{1.458967in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.463085in}}{\pgfqpoint{4.828123in}{1.468671in}}{\pgfqpoint{4.828123in}{1.474495in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.480319in}}{\pgfqpoint{4.825809in}{1.485905in}}{\pgfqpoint{4.821691in}{1.490023in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.494141in}}{\pgfqpoint{4.811986in}{1.496455in}}{\pgfqpoint{4.806162in}{1.496455in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.496455in}}{\pgfqpoint{4.794752in}{1.494141in}}{\pgfqpoint{4.790634in}{1.490023in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.485905in}}{\pgfqpoint{4.784202in}{1.480319in}}{\pgfqpoint{4.784202in}{1.474495in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.468671in}}{\pgfqpoint{4.786516in}{1.463085in}}{\pgfqpoint{4.790634in}{1.458967in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.454849in}}{\pgfqpoint{4.800338in}{1.452535in}}{\pgfqpoint{4.806162in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.452535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.460388in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.460388in}}{\pgfqpoint{3.691101in}{1.462702in}}{\pgfqpoint{3.695219in}{1.466820in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.470938in}}{\pgfqpoint{3.701651in}{1.476525in}}{\pgfqpoint{3.701651in}{1.482349in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.488172in}}{\pgfqpoint{3.699337in}{1.493759in}}{\pgfqpoint{3.695219in}{1.497877in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.501995in}}{\pgfqpoint{3.685515in}{1.504309in}}{\pgfqpoint{3.679691in}{1.504309in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.504309in}}{\pgfqpoint{3.668281in}{1.501995in}}{\pgfqpoint{3.664162in}{1.497877in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.493759in}}{\pgfqpoint{3.657730in}{1.488172in}}{\pgfqpoint{3.657730in}{1.482349in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.476525in}}{\pgfqpoint{3.660044in}{1.470938in}}{\pgfqpoint{3.664162in}{1.466820in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.462702in}}{\pgfqpoint{3.673867in}{1.460388in}}{\pgfqpoint{3.679691in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.460388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.436818in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.436818in}}{\pgfqpoint{3.747993in}{1.439131in}}{\pgfqpoint{3.752111in}{1.443250in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.447368in}}{\pgfqpoint{3.758543in}{1.452954in}}{\pgfqpoint{3.758543in}{1.458778in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.464602in}}{\pgfqpoint{3.756230in}{1.470188in}}{\pgfqpoint{3.752111in}{1.474306in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.478424in}}{\pgfqpoint{3.742407in}{1.480738in}}{\pgfqpoint{3.736583in}{1.480738in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.480738in}}{\pgfqpoint{3.725173in}{1.478424in}}{\pgfqpoint{3.721055in}{1.474306in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.470188in}}{\pgfqpoint{3.714623in}{1.464602in}}{\pgfqpoint{3.714623in}{1.458778in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.452954in}}{\pgfqpoint{3.716937in}{1.447368in}}{\pgfqpoint{3.721055in}{1.443250in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.439131in}}{\pgfqpoint{3.730759in}{1.436818in}}{\pgfqpoint{3.736583in}{1.436818in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.436818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.452437in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.452437in}}{\pgfqpoint{4.271404in}{1.454751in}}{\pgfqpoint{4.275523in}{1.458869in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.462987in}}{\pgfqpoint{4.281955in}{1.468573in}}{\pgfqpoint{4.281955in}{1.474397in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.480221in}}{\pgfqpoint{4.279641in}{1.485807in}}{\pgfqpoint{4.275523in}{1.489925in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.494043in}}{\pgfqpoint{4.265818in}{1.496357in}}{\pgfqpoint{4.259994in}{1.496357in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.496357in}}{\pgfqpoint{4.248584in}{1.494043in}}{\pgfqpoint{4.244466in}{1.489925in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.485807in}}{\pgfqpoint{4.238034in}{1.480221in}}{\pgfqpoint{4.238034in}{1.474397in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.468573in}}{\pgfqpoint{4.240348in}{1.462987in}}{\pgfqpoint{4.244466in}{1.458869in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.454751in}}{\pgfqpoint{4.254170in}{1.452437in}}{\pgfqpoint{4.259994in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.452437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.467347in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.467347in}}{\pgfqpoint{4.225890in}{1.469661in}}{\pgfqpoint{4.230009in}{1.473779in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.477897in}}{\pgfqpoint{4.236441in}{1.483483in}}{\pgfqpoint{4.236441in}{1.489307in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.495131in}}{\pgfqpoint{4.234127in}{1.500717in}}{\pgfqpoint{4.230009in}{1.504835in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.508953in}}{\pgfqpoint{4.220304in}{1.511267in}}{\pgfqpoint{4.214480in}{1.511267in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.511267in}}{\pgfqpoint{4.203070in}{1.508953in}}{\pgfqpoint{4.198952in}{1.504835in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.500717in}}{\pgfqpoint{4.192520in}{1.495131in}}{\pgfqpoint{4.192520in}{1.489307in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.483483in}}{\pgfqpoint{4.194834in}{1.477897in}}{\pgfqpoint{4.198952in}{1.473779in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.469661in}}{\pgfqpoint{4.208656in}{1.467347in}}{\pgfqpoint{4.214480in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.467347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.442800in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.442800in}}{\pgfqpoint{3.850400in}{1.445113in}}{\pgfqpoint{3.854518in}{1.449232in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.453350in}}{\pgfqpoint{3.860950in}{1.458936in}}{\pgfqpoint{3.860950in}{1.464760in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.470584in}}{\pgfqpoint{3.858636in}{1.476170in}}{\pgfqpoint{3.854518in}{1.480288in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.484406in}}{\pgfqpoint{3.844814in}{1.486720in}}{\pgfqpoint{3.838990in}{1.486720in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.486720in}}{\pgfqpoint{3.827580in}{1.484406in}}{\pgfqpoint{3.823461in}{1.480288in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.476170in}}{\pgfqpoint{3.817029in}{1.470584in}}{\pgfqpoint{3.817029in}{1.464760in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.458936in}}{\pgfqpoint{3.819343in}{1.453350in}}{\pgfqpoint{3.823461in}{1.449232in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.445113in}}{\pgfqpoint{3.833166in}{1.442800in}}{\pgfqpoint{3.838990in}{1.442800in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.442800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.512927in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.512927in}}{\pgfqpoint{4.294161in}{1.515241in}}{\pgfqpoint{4.298280in}{1.519359in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.523477in}}{\pgfqpoint{4.304712in}{1.529064in}}{\pgfqpoint{4.304712in}{1.534888in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.540711in}}{\pgfqpoint{4.302398in}{1.546298in}}{\pgfqpoint{4.298280in}{1.550416in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.554534in}}{\pgfqpoint{4.288575in}{1.556848in}}{\pgfqpoint{4.282751in}{1.556848in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.556848in}}{\pgfqpoint{4.271341in}{1.554534in}}{\pgfqpoint{4.267223in}{1.550416in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.546298in}}{\pgfqpoint{4.260791in}{1.540711in}}{\pgfqpoint{4.260791in}{1.534888in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.529064in}}{\pgfqpoint{4.263105in}{1.523477in}}{\pgfqpoint{4.267223in}{1.519359in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.515241in}}{\pgfqpoint{4.276927in}{1.512927in}}{\pgfqpoint{4.282751in}{1.512927in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.512927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{0.907256in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{0.907256in}}{\pgfqpoint{3.998320in}{0.909569in}}{\pgfqpoint{4.002438in}{0.913688in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{0.917806in}}{\pgfqpoint{4.008870in}{0.923392in}}{\pgfqpoint{4.008870in}{0.929216in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{0.935040in}}{\pgfqpoint{4.006557in}{0.940626in}}{\pgfqpoint{4.002438in}{0.944744in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{0.948862in}}{\pgfqpoint{3.992734in}{0.951176in}}{\pgfqpoint{3.986910in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{0.951176in}}{\pgfqpoint{3.975500in}{0.948862in}}{\pgfqpoint{3.971382in}{0.944744in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{0.940626in}}{\pgfqpoint{3.964950in}{0.935040in}}{\pgfqpoint{3.964950in}{0.929216in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{0.923392in}}{\pgfqpoint{3.967264in}{0.917806in}}{\pgfqpoint{3.971382in}{0.913688in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{0.909569in}}{\pgfqpoint{3.981086in}{0.907256in}}{\pgfqpoint{3.986910in}{0.907256in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{0.907256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.017532in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.017532in}}{\pgfqpoint{4.555867in}{1.019846in}}{\pgfqpoint{4.559985in}{1.023964in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.028082in}}{\pgfqpoint{4.566417in}{1.033668in}}{\pgfqpoint{4.566417in}{1.039492in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.045316in}}{\pgfqpoint{4.564103in}{1.050902in}}{\pgfqpoint{4.559985in}{1.055020in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.059139in}}{\pgfqpoint{4.550281in}{1.061452in}}{\pgfqpoint{4.544457in}{1.061452in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.061452in}}{\pgfqpoint{4.533047in}{1.059139in}}{\pgfqpoint{4.528929in}{1.055020in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.050902in}}{\pgfqpoint{4.522497in}{1.045316in}}{\pgfqpoint{4.522497in}{1.039492in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.033668in}}{\pgfqpoint{4.524810in}{1.028082in}}{\pgfqpoint{4.528929in}{1.023964in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.019846in}}{\pgfqpoint{4.538633in}{1.017532in}}{\pgfqpoint{4.544457in}{1.017532in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.017532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.461277in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.461277in}}{\pgfqpoint{4.362432in}{1.463591in}}{\pgfqpoint{4.366551in}{1.467709in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.471828in}}{\pgfqpoint{4.372983in}{1.477414in}}{\pgfqpoint{4.372983in}{1.483238in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.489062in}}{\pgfqpoint{4.370669in}{1.494648in}}{\pgfqpoint{4.366551in}{1.498766in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.502884in}}{\pgfqpoint{4.356846in}{1.505198in}}{\pgfqpoint{4.351022in}{1.505198in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.505198in}}{\pgfqpoint{4.339612in}{1.502884in}}{\pgfqpoint{4.335494in}{1.498766in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.494648in}}{\pgfqpoint{4.329062in}{1.489062in}}{\pgfqpoint{4.329062in}{1.483238in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.477414in}}{\pgfqpoint{4.331376in}{1.471828in}}{\pgfqpoint{4.335494in}{1.467709in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.463591in}}{\pgfqpoint{4.345198in}{1.461277in}}{\pgfqpoint{4.351022in}{1.461277in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.461277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.694100in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.694100in}}{\pgfqpoint{4.897222in}{1.696414in}}{\pgfqpoint{4.901340in}{1.700532in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.704650in}}{\pgfqpoint{4.907772in}{1.710236in}}{\pgfqpoint{4.907772in}{1.716060in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.721884in}}{\pgfqpoint{4.905458in}{1.727470in}}{\pgfqpoint{4.901340in}{1.731588in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.735707in}}{\pgfqpoint{4.891636in}{1.738020in}}{\pgfqpoint{4.885812in}{1.738020in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.738020in}}{\pgfqpoint{4.874402in}{1.735707in}}{\pgfqpoint{4.870284in}{1.731588in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.727470in}}{\pgfqpoint{4.863852in}{1.721884in}}{\pgfqpoint{4.863852in}{1.716060in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.710236in}}{\pgfqpoint{4.866165in}{1.704650in}}{\pgfqpoint{4.870284in}{1.700532in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.696414in}}{\pgfqpoint{4.879988in}{1.694100in}}{\pgfqpoint{4.885812in}{1.694100in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.694100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{0.927860in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{0.927860in}}{\pgfqpoint{4.134862in}{0.930174in}}{\pgfqpoint{4.138980in}{0.934292in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{0.938410in}}{\pgfqpoint{4.145412in}{0.943997in}}{\pgfqpoint{4.145412in}{0.949820in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{0.955644in}}{\pgfqpoint{4.143099in}{0.961231in}}{\pgfqpoint{4.138980in}{0.965349in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{0.969467in}}{\pgfqpoint{4.129276in}{0.971781in}}{\pgfqpoint{4.123452in}{0.971781in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{0.971781in}}{\pgfqpoint{4.112042in}{0.969467in}}{\pgfqpoint{4.107924in}{0.965349in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{0.961231in}}{\pgfqpoint{4.101492in}{0.955644in}}{\pgfqpoint{4.101492in}{0.949820in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{0.943997in}}{\pgfqpoint{4.103806in}{0.938410in}}{\pgfqpoint{4.107924in}{0.934292in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{0.930174in}}{\pgfqpoint{4.117628in}{0.927860in}}{\pgfqpoint{4.123452in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.927860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.444100in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.444100in}}{\pgfqpoint{4.032456in}{1.446413in}}{\pgfqpoint{4.036574in}{1.450532in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.454650in}}{\pgfqpoint{4.043006in}{1.460236in}}{\pgfqpoint{4.043006in}{1.466060in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.471884in}}{\pgfqpoint{4.040692in}{1.477470in}}{\pgfqpoint{4.036574in}{1.481588in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.485706in}}{\pgfqpoint{4.026870in}{1.488020in}}{\pgfqpoint{4.021046in}{1.488020in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.488020in}}{\pgfqpoint{4.009636in}{1.485706in}}{\pgfqpoint{4.005517in}{1.481588in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.477470in}}{\pgfqpoint{3.999085in}{1.471884in}}{\pgfqpoint{3.999085in}{1.466060in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.460236in}}{\pgfqpoint{4.001399in}{1.454650in}}{\pgfqpoint{4.005517in}{1.450532in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.446413in}}{\pgfqpoint{4.015222in}{1.444100in}}{\pgfqpoint{4.021046in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.444100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.123290in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.123290in}}{\pgfqpoint{4.703787in}{2.125604in}}{\pgfqpoint{4.707906in}{2.129722in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.133840in}}{\pgfqpoint{4.714338in}{2.139426in}}{\pgfqpoint{4.714338in}{2.145250in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.151074in}}{\pgfqpoint{4.712024in}{2.156660in}}{\pgfqpoint{4.707906in}{2.160778in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.164896in}}{\pgfqpoint{4.698201in}{2.167210in}}{\pgfqpoint{4.692377in}{2.167210in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.167210in}}{\pgfqpoint{4.680967in}{2.164896in}}{\pgfqpoint{4.676849in}{2.160778in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.156660in}}{\pgfqpoint{4.670417in}{2.151074in}}{\pgfqpoint{4.670417in}{2.145250in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.139426in}}{\pgfqpoint{4.672731in}{2.133840in}}{\pgfqpoint{4.676849in}{2.129722in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.125604in}}{\pgfqpoint{4.686553in}{2.123290in}}{\pgfqpoint{4.692377in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.123290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.427487in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.427487in}}{\pgfqpoint{4.806194in}{1.429801in}}{\pgfqpoint{4.810312in}{1.433919in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.438037in}}{\pgfqpoint{4.816744in}{1.443623in}}{\pgfqpoint{4.816744in}{1.449447in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.455271in}}{\pgfqpoint{4.814430in}{1.460857in}}{\pgfqpoint{4.810312in}{1.464975in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.469093in}}{\pgfqpoint{4.800608in}{1.471407in}}{\pgfqpoint{4.794784in}{1.471407in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.471407in}}{\pgfqpoint{4.783374in}{1.469093in}}{\pgfqpoint{4.779256in}{1.464975in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.460857in}}{\pgfqpoint{4.772824in}{1.455271in}}{\pgfqpoint{4.772824in}{1.449447in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.443623in}}{\pgfqpoint{4.775137in}{1.438037in}}{\pgfqpoint{4.779256in}{1.433919in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.429801in}}{\pgfqpoint{4.788960in}{1.427487in}}{\pgfqpoint{4.794784in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.427487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.579882in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.579882in}}{\pgfqpoint{3.702479in}{1.582196in}}{\pgfqpoint{3.706597in}{1.586314in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.590432in}}{\pgfqpoint{3.713029in}{1.596018in}}{\pgfqpoint{3.713029in}{1.601842in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.607666in}}{\pgfqpoint{3.710716in}{1.613252in}}{\pgfqpoint{3.706597in}{1.617370in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.621488in}}{\pgfqpoint{3.696893in}{1.623802in}}{\pgfqpoint{3.691069in}{1.623802in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.623802in}}{\pgfqpoint{3.679659in}{1.621488in}}{\pgfqpoint{3.675541in}{1.617370in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.613252in}}{\pgfqpoint{3.669109in}{1.607666in}}{\pgfqpoint{3.669109in}{1.601842in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.596018in}}{\pgfqpoint{3.671423in}{1.590432in}}{\pgfqpoint{3.675541in}{1.586314in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.582196in}}{\pgfqpoint{3.685245in}{1.579882in}}{\pgfqpoint{3.691069in}{1.579882in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.579882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.447718in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.447718in}}{\pgfqpoint{4.635516in}{1.450032in}}{\pgfqpoint{4.639635in}{1.454150in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.458268in}}{\pgfqpoint{4.646067in}{1.463855in}}{\pgfqpoint{4.646067in}{1.469679in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.475502in}}{\pgfqpoint{4.643753in}{1.481089in}}{\pgfqpoint{4.639635in}{1.485207in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.489325in}}{\pgfqpoint{4.629930in}{1.491639in}}{\pgfqpoint{4.624106in}{1.491639in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.491639in}}{\pgfqpoint{4.612696in}{1.489325in}}{\pgfqpoint{4.608578in}{1.485207in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.481089in}}{\pgfqpoint{4.602146in}{1.475502in}}{\pgfqpoint{4.602146in}{1.469679in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.463855in}}{\pgfqpoint{4.604460in}{1.458268in}}{\pgfqpoint{4.608578in}{1.454150in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.450032in}}{\pgfqpoint{4.618282in}{1.447718in}}{\pgfqpoint{4.624106in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.447718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.528211in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.528211in}}{\pgfqpoint{4.612759in}{1.530525in}}{\pgfqpoint{4.616878in}{1.534643in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.538761in}}{\pgfqpoint{4.623310in}{1.544347in}}{\pgfqpoint{4.623310in}{1.550171in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.555995in}}{\pgfqpoint{4.620996in}{1.561581in}}{\pgfqpoint{4.616878in}{1.565699in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.569817in}}{\pgfqpoint{4.607173in}{1.572131in}}{\pgfqpoint{4.601349in}{1.572131in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.572131in}}{\pgfqpoint{4.589939in}{1.569817in}}{\pgfqpoint{4.585821in}{1.565699in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.561581in}}{\pgfqpoint{4.579389in}{1.555995in}}{\pgfqpoint{4.579389in}{1.550171in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.544347in}}{\pgfqpoint{4.581703in}{1.538761in}}{\pgfqpoint{4.585821in}{1.534643in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.530525in}}{\pgfqpoint{4.595525in}{1.528211in}}{\pgfqpoint{4.601349in}{1.528211in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.528211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.601404in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.601404in}}{\pgfqpoint{4.999629in}{1.603718in}}{\pgfqpoint{5.003747in}{1.607836in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.611954in}}{\pgfqpoint{5.010179in}{1.617540in}}{\pgfqpoint{5.010179in}{1.623364in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.629188in}}{\pgfqpoint{5.007865in}{1.634774in}}{\pgfqpoint{5.003747in}{1.638892in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.643010in}}{\pgfqpoint{4.994042in}{1.645324in}}{\pgfqpoint{4.988218in}{1.645324in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.645324in}}{\pgfqpoint{4.976808in}{1.643010in}}{\pgfqpoint{4.972690in}{1.638892in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.634774in}}{\pgfqpoint{4.966258in}{1.629188in}}{\pgfqpoint{4.966258in}{1.623364in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.617540in}}{\pgfqpoint{4.968572in}{1.611954in}}{\pgfqpoint{4.972690in}{1.607836in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.603718in}}{\pgfqpoint{4.982394in}{1.601404in}}{\pgfqpoint{4.988218in}{1.601404in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.601404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.570022in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.570022in}}{\pgfqpoint{4.453460in}{1.572336in}}{\pgfqpoint{4.457579in}{1.576454in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.580572in}}{\pgfqpoint{4.464011in}{1.586158in}}{\pgfqpoint{4.464011in}{1.591982in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.597806in}}{\pgfqpoint{4.461697in}{1.603393in}}{\pgfqpoint{4.457579in}{1.607511in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.611629in}}{\pgfqpoint{4.447874in}{1.613943in}}{\pgfqpoint{4.442050in}{1.613943in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.613943in}}{\pgfqpoint{4.430640in}{1.611629in}}{\pgfqpoint{4.426522in}{1.607511in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.603393in}}{\pgfqpoint{4.420090in}{1.597806in}}{\pgfqpoint{4.420090in}{1.591982in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.586158in}}{\pgfqpoint{4.422404in}{1.580572in}}{\pgfqpoint{4.426522in}{1.576454in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.572336in}}{\pgfqpoint{4.436226in}{1.570022in}}{\pgfqpoint{4.442050in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.570022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.508509in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.508509in}}{\pgfqpoint{4.407946in}{1.510823in}}{\pgfqpoint{4.412065in}{1.514941in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.519059in}}{\pgfqpoint{4.418497in}{1.524646in}}{\pgfqpoint{4.418497in}{1.530470in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.536293in}}{\pgfqpoint{4.416183in}{1.541880in}}{\pgfqpoint{4.412065in}{1.545998in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.550116in}}{\pgfqpoint{4.402360in}{1.552430in}}{\pgfqpoint{4.396536in}{1.552430in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.552430in}}{\pgfqpoint{4.385126in}{1.550116in}}{\pgfqpoint{4.381008in}{1.545998in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.541880in}}{\pgfqpoint{4.374576in}{1.536293in}}{\pgfqpoint{4.374576in}{1.530470in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.524646in}}{\pgfqpoint{4.376890in}{1.519059in}}{\pgfqpoint{4.381008in}{1.514941in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.510823in}}{\pgfqpoint{4.390712in}{1.508509in}}{\pgfqpoint{4.396536in}{1.508509in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.508509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.598507in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.598507in}}{\pgfqpoint{4.225890in}{1.600821in}}{\pgfqpoint{4.230009in}{1.604939in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.609058in}}{\pgfqpoint{4.236441in}{1.614644in}}{\pgfqpoint{4.236441in}{1.620468in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.626292in}}{\pgfqpoint{4.234127in}{1.631878in}}{\pgfqpoint{4.230009in}{1.635996in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.640114in}}{\pgfqpoint{4.220304in}{1.642428in}}{\pgfqpoint{4.214480in}{1.642428in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.642428in}}{\pgfqpoint{4.203070in}{1.640114in}}{\pgfqpoint{4.198952in}{1.635996in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.631878in}}{\pgfqpoint{4.192520in}{1.626292in}}{\pgfqpoint{4.192520in}{1.620468in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.614644in}}{\pgfqpoint{4.194834in}{1.609058in}}{\pgfqpoint{4.198952in}{1.604939in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.600821in}}{\pgfqpoint{4.208656in}{1.598507in}}{\pgfqpoint{4.214480in}{1.598507in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.598507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.597531in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.597531in}}{\pgfqpoint{4.510353in}{1.599845in}}{\pgfqpoint{4.514471in}{1.603963in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.608082in}}{\pgfqpoint{4.520903in}{1.613668in}}{\pgfqpoint{4.520903in}{1.619492in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.625316in}}{\pgfqpoint{4.518589in}{1.630902in}}{\pgfqpoint{4.514471in}{1.635020in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.639138in}}{\pgfqpoint{4.504767in}{1.641452in}}{\pgfqpoint{4.498943in}{1.641452in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.641452in}}{\pgfqpoint{4.487533in}{1.639138in}}{\pgfqpoint{4.483415in}{1.635020in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.630902in}}{\pgfqpoint{4.476983in}{1.625316in}}{\pgfqpoint{4.476983in}{1.619492in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.613668in}}{\pgfqpoint{4.479296in}{1.608082in}}{\pgfqpoint{4.483415in}{1.603963in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.599845in}}{\pgfqpoint{4.493119in}{1.597531in}}{\pgfqpoint{4.498943in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.597531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.227755in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.227755in}}{\pgfqpoint{4.021077in}{1.230069in}}{\pgfqpoint{4.025195in}{1.234187in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.238305in}}{\pgfqpoint{4.031627in}{1.243891in}}{\pgfqpoint{4.031627in}{1.249715in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.255539in}}{\pgfqpoint{4.029314in}{1.261125in}}{\pgfqpoint{4.025195in}{1.265243in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.269361in}}{\pgfqpoint{4.015491in}{1.271675in}}{\pgfqpoint{4.009667in}{1.271675in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.271675in}}{\pgfqpoint{3.998257in}{1.269361in}}{\pgfqpoint{3.994139in}{1.265243in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.261125in}}{\pgfqpoint{3.987707in}{1.255539in}}{\pgfqpoint{3.987707in}{1.249715in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.243891in}}{\pgfqpoint{3.990021in}{1.238305in}}{\pgfqpoint{3.994139in}{1.234187in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.230069in}}{\pgfqpoint{4.003843in}{1.227755in}}{\pgfqpoint{4.009667in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.227755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.049755in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.049755in}}{\pgfqpoint{4.316918in}{1.052069in}}{\pgfqpoint{4.321037in}{1.056187in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.060305in}}{\pgfqpoint{4.327469in}{1.065892in}}{\pgfqpoint{4.327469in}{1.071716in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.077540in}}{\pgfqpoint{4.325155in}{1.083126in}}{\pgfqpoint{4.321037in}{1.087244in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.091362in}}{\pgfqpoint{4.311332in}{1.093676in}}{\pgfqpoint{4.305508in}{1.093676in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.093676in}}{\pgfqpoint{4.294098in}{1.091362in}}{\pgfqpoint{4.289980in}{1.087244in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.083126in}}{\pgfqpoint{4.283548in}{1.077540in}}{\pgfqpoint{4.283548in}{1.071716in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.065892in}}{\pgfqpoint{4.285862in}{1.060305in}}{\pgfqpoint{4.289980in}{1.056187in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.052069in}}{\pgfqpoint{4.299684in}{1.049755in}}{\pgfqpoint{4.305508in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.049755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.012347in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.012347in}}{\pgfqpoint{4.533110in}{1.014661in}}{\pgfqpoint{4.537228in}{1.018779in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.022897in}}{\pgfqpoint{4.543660in}{1.028484in}}{\pgfqpoint{4.543660in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.040131in}}{\pgfqpoint{4.541346in}{1.045718in}}{\pgfqpoint{4.537228in}{1.049836in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.053954in}}{\pgfqpoint{4.527524in}{1.056268in}}{\pgfqpoint{4.521700in}{1.056268in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.056268in}}{\pgfqpoint{4.510290in}{1.053954in}}{\pgfqpoint{4.506172in}{1.049836in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.045718in}}{\pgfqpoint{4.499740in}{1.040131in}}{\pgfqpoint{4.499740in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.028484in}}{\pgfqpoint{4.502053in}{1.022897in}}{\pgfqpoint{4.506172in}{1.018779in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.014661in}}{\pgfqpoint{4.515876in}{1.012347in}}{\pgfqpoint{4.521700in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.012347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.458102in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.458102in}}{\pgfqpoint{4.237269in}{1.460416in}}{\pgfqpoint{4.241387in}{1.464534in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.468652in}}{\pgfqpoint{4.247819in}{1.474239in}}{\pgfqpoint{4.247819in}{1.480062in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.485886in}}{\pgfqpoint{4.245505in}{1.491473in}}{\pgfqpoint{4.241387in}{1.495591in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.499709in}}{\pgfqpoint{4.231683in}{1.502023in}}{\pgfqpoint{4.225859in}{1.502023in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.502023in}}{\pgfqpoint{4.214449in}{1.499709in}}{\pgfqpoint{4.210331in}{1.495591in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.491473in}}{\pgfqpoint{4.203898in}{1.485886in}}{\pgfqpoint{4.203898in}{1.480062in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.474239in}}{\pgfqpoint{4.206212in}{1.468652in}}{\pgfqpoint{4.210331in}{1.464534in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.460416in}}{\pgfqpoint{4.220035in}{1.458102in}}{\pgfqpoint{4.225859in}{1.458102in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.458102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.496811in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.496811in}}{\pgfqpoint{4.544488in}{1.499125in}}{\pgfqpoint{4.548607in}{1.503243in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.507361in}}{\pgfqpoint{4.555039in}{1.512948in}}{\pgfqpoint{4.555039in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.524595in}}{\pgfqpoint{4.552725in}{1.530182in}}{\pgfqpoint{4.548607in}{1.534300in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.538418in}}{\pgfqpoint{4.538902in}{1.540732in}}{\pgfqpoint{4.533078in}{1.540732in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.540732in}}{\pgfqpoint{4.521668in}{1.538418in}}{\pgfqpoint{4.517550in}{1.534300in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.530182in}}{\pgfqpoint{4.511118in}{1.524595in}}{\pgfqpoint{4.511118in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.512948in}}{\pgfqpoint{4.513432in}{1.507361in}}{\pgfqpoint{4.517550in}{1.503243in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.499125in}}{\pgfqpoint{4.527254in}{1.496811in}}{\pgfqpoint{4.533078in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.496811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.476580in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.476580in}}{\pgfqpoint{4.328297in}{1.478894in}}{\pgfqpoint{4.332415in}{1.483012in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.487130in}}{\pgfqpoint{4.338847in}{1.492716in}}{\pgfqpoint{4.338847in}{1.498540in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.504364in}}{\pgfqpoint{4.336533in}{1.509950in}}{\pgfqpoint{4.332415in}{1.514068in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.518186in}}{\pgfqpoint{4.322711in}{1.520500in}}{\pgfqpoint{4.316887in}{1.520500in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.520500in}}{\pgfqpoint{4.305477in}{1.518186in}}{\pgfqpoint{4.301359in}{1.514068in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.509950in}}{\pgfqpoint{4.294927in}{1.504364in}}{\pgfqpoint{4.294927in}{1.498540in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.492716in}}{\pgfqpoint{4.297240in}{1.487130in}}{\pgfqpoint{4.301359in}{1.483012in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.478894in}}{\pgfqpoint{4.311063in}{1.476580in}}{\pgfqpoint{4.316887in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.476580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.022972in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.022972in}}{\pgfqpoint{4.681030in}{1.025286in}}{\pgfqpoint{4.685149in}{1.029404in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.033523in}}{\pgfqpoint{4.691581in}{1.039109in}}{\pgfqpoint{4.691581in}{1.044933in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.050757in}}{\pgfqpoint{4.689267in}{1.056343in}}{\pgfqpoint{4.685149in}{1.060461in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.064579in}}{\pgfqpoint{4.675444in}{1.066893in}}{\pgfqpoint{4.669620in}{1.066893in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.066893in}}{\pgfqpoint{4.658210in}{1.064579in}}{\pgfqpoint{4.654092in}{1.060461in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.056343in}}{\pgfqpoint{4.647660in}{1.050757in}}{\pgfqpoint{4.647660in}{1.044933in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.039109in}}{\pgfqpoint{4.649974in}{1.033523in}}{\pgfqpoint{4.654092in}{1.029404in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.025286in}}{\pgfqpoint{4.663796in}{1.022972in}}{\pgfqpoint{4.669620in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.022972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.531843in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.531843in}}{\pgfqpoint{4.191755in}{1.534157in}}{\pgfqpoint{4.195873in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.542393in}}{\pgfqpoint{4.202305in}{1.547979in}}{\pgfqpoint{4.202305in}{1.553803in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.559627in}}{\pgfqpoint{4.199991in}{1.565213in}}{\pgfqpoint{4.195873in}{1.569331in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.573449in}}{\pgfqpoint{4.186169in}{1.575763in}}{\pgfqpoint{4.180345in}{1.575763in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.575763in}}{\pgfqpoint{4.168935in}{1.573449in}}{\pgfqpoint{4.164816in}{1.569331in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.565213in}}{\pgfqpoint{4.158384in}{1.559627in}}{\pgfqpoint{4.158384in}{1.553803in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.547979in}}{\pgfqpoint{4.160698in}{1.542393in}}{\pgfqpoint{4.164816in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.534157in}}{\pgfqpoint{4.174521in}{1.531843in}}{\pgfqpoint{4.180345in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.531843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.501386in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.501386in}}{\pgfqpoint{5.011007in}{1.503700in}}{\pgfqpoint{5.015125in}{1.507818in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.511936in}}{\pgfqpoint{5.021557in}{1.517523in}}{\pgfqpoint{5.021557in}{1.523347in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.529171in}}{\pgfqpoint{5.019243in}{1.534757in}}{\pgfqpoint{5.015125in}{1.538875in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.542993in}}{\pgfqpoint{5.005421in}{1.545307in}}{\pgfqpoint{4.999597in}{1.545307in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.545307in}}{\pgfqpoint{4.988187in}{1.542993in}}{\pgfqpoint{4.984069in}{1.538875in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.534757in}}{\pgfqpoint{4.977637in}{1.529171in}}{\pgfqpoint{4.977637in}{1.523347in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.517523in}}{\pgfqpoint{4.979951in}{1.511936in}}{\pgfqpoint{4.984069in}{1.507818in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.503700in}}{\pgfqpoint{4.993773in}{1.501386in}}{\pgfqpoint{4.999597in}{1.501386in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.501386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.494318in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.494318in}}{\pgfqpoint{4.555867in}{1.496632in}}{\pgfqpoint{4.559985in}{1.500750in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.504868in}}{\pgfqpoint{4.566417in}{1.510454in}}{\pgfqpoint{4.566417in}{1.516278in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.522102in}}{\pgfqpoint{4.564103in}{1.527688in}}{\pgfqpoint{4.559985in}{1.531806in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.535925in}}{\pgfqpoint{4.550281in}{1.538238in}}{\pgfqpoint{4.544457in}{1.538238in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.538238in}}{\pgfqpoint{4.533047in}{1.535925in}}{\pgfqpoint{4.528929in}{1.531806in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.527688in}}{\pgfqpoint{4.522497in}{1.522102in}}{\pgfqpoint{4.522497in}{1.516278in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.510454in}}{\pgfqpoint{4.524810in}{1.504868in}}{\pgfqpoint{4.528929in}{1.500750in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.496632in}}{\pgfqpoint{4.538633in}{1.494318in}}{\pgfqpoint{4.544457in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.494318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{0.673010in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{0.673010in}}{\pgfqpoint{3.804886in}{0.675324in}}{\pgfqpoint{3.809004in}{0.679442in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{0.683560in}}{\pgfqpoint{3.815436in}{0.689146in}}{\pgfqpoint{3.815436in}{0.694970in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{0.700794in}}{\pgfqpoint{3.813122in}{0.706380in}}{\pgfqpoint{3.809004in}{0.710498in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{0.714616in}}{\pgfqpoint{3.799300in}{0.716930in}}{\pgfqpoint{3.793476in}{0.716930in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{0.716930in}}{\pgfqpoint{3.782066in}{0.714616in}}{\pgfqpoint{3.777947in}{0.710498in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{0.706380in}}{\pgfqpoint{3.771515in}{0.700794in}}{\pgfqpoint{3.771515in}{0.694970in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{0.689146in}}{\pgfqpoint{3.773829in}{0.683560in}}{\pgfqpoint{3.777947in}{0.679442in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{0.675324in}}{\pgfqpoint{3.787652in}{0.673010in}}{\pgfqpoint{3.793476in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{0.673010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.197837in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.197837in}}{\pgfqpoint{4.191755in}{1.200151in}}{\pgfqpoint{4.195873in}{1.204269in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.208387in}}{\pgfqpoint{4.202305in}{1.213973in}}{\pgfqpoint{4.202305in}{1.219797in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.225621in}}{\pgfqpoint{4.199991in}{1.231207in}}{\pgfqpoint{4.195873in}{1.235326in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.239444in}}{\pgfqpoint{4.186169in}{1.241758in}}{\pgfqpoint{4.180345in}{1.241758in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.241758in}}{\pgfqpoint{4.168935in}{1.239444in}}{\pgfqpoint{4.164816in}{1.235326in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.231207in}}{\pgfqpoint{4.158384in}{1.225621in}}{\pgfqpoint{4.158384in}{1.219797in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.213973in}}{\pgfqpoint{4.160698in}{1.208387in}}{\pgfqpoint{4.164816in}{1.204269in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.200151in}}{\pgfqpoint{4.174521in}{1.197837in}}{\pgfqpoint{4.180345in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.197837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.033304in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.033304in}}{\pgfqpoint{4.521731in}{1.035618in}}{\pgfqpoint{4.525850in}{1.039736in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.043855in}}{\pgfqpoint{4.532282in}{1.049441in}}{\pgfqpoint{4.532282in}{1.055265in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.061089in}}{\pgfqpoint{4.529968in}{1.066675in}}{\pgfqpoint{4.525850in}{1.070793in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.074911in}}{\pgfqpoint{4.516145in}{1.077225in}}{\pgfqpoint{4.510321in}{1.077225in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.077225in}}{\pgfqpoint{4.498911in}{1.074911in}}{\pgfqpoint{4.494793in}{1.070793in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.066675in}}{\pgfqpoint{4.488361in}{1.061089in}}{\pgfqpoint{4.488361in}{1.055265in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.049441in}}{\pgfqpoint{4.490675in}{1.043855in}}{\pgfqpoint{4.494793in}{1.039736in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.035618in}}{\pgfqpoint{4.504497in}{1.033304in}}{\pgfqpoint{4.510321in}{1.033304in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.033304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.071098in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.071098in}}{\pgfqpoint{3.998320in}{1.073412in}}{\pgfqpoint{4.002438in}{1.077530in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.081648in}}{\pgfqpoint{4.008870in}{1.087235in}}{\pgfqpoint{4.008870in}{1.093059in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.098882in}}{\pgfqpoint{4.006557in}{1.104469in}}{\pgfqpoint{4.002438in}{1.108587in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.112705in}}{\pgfqpoint{3.992734in}{1.115019in}}{\pgfqpoint{3.986910in}{1.115019in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.115019in}}{\pgfqpoint{3.975500in}{1.112705in}}{\pgfqpoint{3.971382in}{1.108587in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.104469in}}{\pgfqpoint{3.964950in}{1.098882in}}{\pgfqpoint{3.964950in}{1.093059in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.087235in}}{\pgfqpoint{3.967264in}{1.081648in}}{\pgfqpoint{3.971382in}{1.077530in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.073412in}}{\pgfqpoint{3.981086in}{1.071098in}}{\pgfqpoint{3.986910in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.071098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.639806in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.639806in}}{\pgfqpoint{4.863086in}{1.642120in}}{\pgfqpoint{4.867205in}{1.646238in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.650356in}}{\pgfqpoint{4.873637in}{1.655942in}}{\pgfqpoint{4.873637in}{1.661766in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.667590in}}{\pgfqpoint{4.871323in}{1.673176in}}{\pgfqpoint{4.867205in}{1.677294in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.681413in}}{\pgfqpoint{4.857500in}{1.683726in}}{\pgfqpoint{4.851676in}{1.683726in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.683726in}}{\pgfqpoint{4.840266in}{1.681413in}}{\pgfqpoint{4.836148in}{1.677294in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.673176in}}{\pgfqpoint{4.829716in}{1.667590in}}{\pgfqpoint{4.829716in}{1.661766in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.655942in}}{\pgfqpoint{4.832030in}{1.650356in}}{\pgfqpoint{4.836148in}{1.646238in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.642120in}}{\pgfqpoint{4.845852in}{1.639806in}}{\pgfqpoint{4.851676in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.639806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.448117in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.448117in}}{\pgfqpoint{4.055213in}{1.450431in}}{\pgfqpoint{4.059331in}{1.454549in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.458667in}}{\pgfqpoint{4.065763in}{1.464253in}}{\pgfqpoint{4.065763in}{1.470077in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.475901in}}{\pgfqpoint{4.063449in}{1.481487in}}{\pgfqpoint{4.059331in}{1.485605in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.489724in}}{\pgfqpoint{4.049627in}{1.492037in}}{\pgfqpoint{4.043803in}{1.492037in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.492037in}}{\pgfqpoint{4.032393in}{1.489724in}}{\pgfqpoint{4.028274in}{1.485605in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.481487in}}{\pgfqpoint{4.021842in}{1.475901in}}{\pgfqpoint{4.021842in}{1.470077in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.464253in}}{\pgfqpoint{4.024156in}{1.458667in}}{\pgfqpoint{4.028274in}{1.454549in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.450431in}}{\pgfqpoint{4.037979in}{1.448117in}}{\pgfqpoint{4.043803in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.448117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.484939in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.484939in}}{\pgfqpoint{4.533110in}{1.487253in}}{\pgfqpoint{4.537228in}{1.491371in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.495489in}}{\pgfqpoint{4.543660in}{1.501075in}}{\pgfqpoint{4.543660in}{1.506899in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.512723in}}{\pgfqpoint{4.541346in}{1.518309in}}{\pgfqpoint{4.537228in}{1.522427in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.526545in}}{\pgfqpoint{4.527524in}{1.528859in}}{\pgfqpoint{4.521700in}{1.528859in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.528859in}}{\pgfqpoint{4.510290in}{1.526545in}}{\pgfqpoint{4.506172in}{1.522427in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.518309in}}{\pgfqpoint{4.499740in}{1.512723in}}{\pgfqpoint{4.499740in}{1.506899in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.501075in}}{\pgfqpoint{4.502053in}{1.495489in}}{\pgfqpoint{4.506172in}{1.491371in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.487253in}}{\pgfqpoint{4.515876in}{1.484939in}}{\pgfqpoint{4.521700in}{1.484939in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.484939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.518624in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.518624in}}{\pgfqpoint{4.999629in}{1.520938in}}{\pgfqpoint{5.003747in}{1.525056in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.529174in}}{\pgfqpoint{5.010179in}{1.534760in}}{\pgfqpoint{5.010179in}{1.540584in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.546408in}}{\pgfqpoint{5.007865in}{1.551994in}}{\pgfqpoint{5.003747in}{1.556112in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.560230in}}{\pgfqpoint{4.994042in}{1.562544in}}{\pgfqpoint{4.988218in}{1.562544in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.562544in}}{\pgfqpoint{4.976808in}{1.560230in}}{\pgfqpoint{4.972690in}{1.556112in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.551994in}}{\pgfqpoint{4.966258in}{1.546408in}}{\pgfqpoint{4.966258in}{1.540584in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.534760in}}{\pgfqpoint{4.968572in}{1.529174in}}{\pgfqpoint{4.972690in}{1.525056in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.520938in}}{\pgfqpoint{4.982394in}{1.518624in}}{\pgfqpoint{4.988218in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.518624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.456897in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.456897in}}{\pgfqpoint{4.260026in}{1.459210in}}{\pgfqpoint{4.264144in}{1.463329in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.467447in}}{\pgfqpoint{4.270576in}{1.473033in}}{\pgfqpoint{4.270576in}{1.478857in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.484681in}}{\pgfqpoint{4.268262in}{1.490267in}}{\pgfqpoint{4.264144in}{1.494385in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.498503in}}{\pgfqpoint{4.254440in}{1.500817in}}{\pgfqpoint{4.248616in}{1.500817in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.500817in}}{\pgfqpoint{4.237206in}{1.498503in}}{\pgfqpoint{4.233088in}{1.494385in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.490267in}}{\pgfqpoint{4.226655in}{1.484681in}}{\pgfqpoint{4.226655in}{1.478857in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.473033in}}{\pgfqpoint{4.228969in}{1.467447in}}{\pgfqpoint{4.233088in}{1.463329in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.459210in}}{\pgfqpoint{4.242792in}{1.456897in}}{\pgfqpoint{4.248616in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.456897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.230487in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.230487in}}{\pgfqpoint{3.770750in}{1.232801in}}{\pgfqpoint{3.774868in}{1.236919in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.241037in}}{\pgfqpoint{3.781300in}{1.246623in}}{\pgfqpoint{3.781300in}{1.252447in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.258271in}}{\pgfqpoint{3.778987in}{1.263857in}}{\pgfqpoint{3.774868in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.272094in}}{\pgfqpoint{3.765164in}{1.274408in}}{\pgfqpoint{3.759340in}{1.274408in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.274408in}}{\pgfqpoint{3.747930in}{1.272094in}}{\pgfqpoint{3.743812in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.263857in}}{\pgfqpoint{3.737380in}{1.258271in}}{\pgfqpoint{3.737380in}{1.252447in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.246623in}}{\pgfqpoint{3.739694in}{1.241037in}}{\pgfqpoint{3.743812in}{1.236919in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.232801in}}{\pgfqpoint{3.753516in}{1.230487in}}{\pgfqpoint{3.759340in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.230487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.604961in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.604961in}}{\pgfqpoint{4.134862in}{1.607275in}}{\pgfqpoint{4.138980in}{1.611393in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.615511in}}{\pgfqpoint{4.145412in}{1.621098in}}{\pgfqpoint{4.145412in}{1.626922in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.632745in}}{\pgfqpoint{4.143099in}{1.638332in}}{\pgfqpoint{4.138980in}{1.642450in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.646568in}}{\pgfqpoint{4.129276in}{1.648882in}}{\pgfqpoint{4.123452in}{1.648882in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.648882in}}{\pgfqpoint{4.112042in}{1.646568in}}{\pgfqpoint{4.107924in}{1.642450in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.638332in}}{\pgfqpoint{4.101492in}{1.632745in}}{\pgfqpoint{4.101492in}{1.626922in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.621098in}}{\pgfqpoint{4.103806in}{1.615511in}}{\pgfqpoint{4.107924in}{1.611393in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.607275in}}{\pgfqpoint{4.117628in}{1.604961in}}{\pgfqpoint{4.123452in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.604961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.455422in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.455422in}}{\pgfqpoint{4.794815in}{1.457736in}}{\pgfqpoint{4.798934in}{1.461854in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.465972in}}{\pgfqpoint{4.805366in}{1.471558in}}{\pgfqpoint{4.805366in}{1.477382in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.483206in}}{\pgfqpoint{4.803052in}{1.488792in}}{\pgfqpoint{4.798934in}{1.492910in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.497028in}}{\pgfqpoint{4.789229in}{1.499342in}}{\pgfqpoint{4.783405in}{1.499342in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.499342in}}{\pgfqpoint{4.771995in}{1.497028in}}{\pgfqpoint{4.767877in}{1.492910in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.488792in}}{\pgfqpoint{4.761445in}{1.483206in}}{\pgfqpoint{4.761445in}{1.477382in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.471558in}}{\pgfqpoint{4.763759in}{1.465972in}}{\pgfqpoint{4.767877in}{1.461854in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.457736in}}{\pgfqpoint{4.777581in}{1.455422in}}{\pgfqpoint{4.783405in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.455422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.509882in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.509882in}}{\pgfqpoint{4.954115in}{1.512195in}}{\pgfqpoint{4.958233in}{1.516314in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.520432in}}{\pgfqpoint{4.964665in}{1.526018in}}{\pgfqpoint{4.964665in}{1.531842in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.537666in}}{\pgfqpoint{4.962351in}{1.543252in}}{\pgfqpoint{4.958233in}{1.547370in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.551488in}}{\pgfqpoint{4.948528in}{1.553802in}}{\pgfqpoint{4.942704in}{1.553802in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.553802in}}{\pgfqpoint{4.931294in}{1.551488in}}{\pgfqpoint{4.927176in}{1.547370in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.543252in}}{\pgfqpoint{4.920744in}{1.537666in}}{\pgfqpoint{4.920744in}{1.531842in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.526018in}}{\pgfqpoint{4.923058in}{1.520432in}}{\pgfqpoint{4.927176in}{1.516314in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.512195in}}{\pgfqpoint{4.936880in}{1.509882in}}{\pgfqpoint{4.942704in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.509882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.013829in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.013829in}}{\pgfqpoint{3.747993in}{1.016143in}}{\pgfqpoint{3.752111in}{1.020261in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.024379in}}{\pgfqpoint{3.758543in}{1.029965in}}{\pgfqpoint{3.758543in}{1.035789in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.041613in}}{\pgfqpoint{3.756230in}{1.047199in}}{\pgfqpoint{3.752111in}{1.051317in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.055435in}}{\pgfqpoint{3.742407in}{1.057749in}}{\pgfqpoint{3.736583in}{1.057749in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.057749in}}{\pgfqpoint{3.725173in}{1.055435in}}{\pgfqpoint{3.721055in}{1.051317in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.047199in}}{\pgfqpoint{3.714623in}{1.041613in}}{\pgfqpoint{3.714623in}{1.035789in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.029965in}}{\pgfqpoint{3.716937in}{1.024379in}}{\pgfqpoint{3.721055in}{1.020261in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.016143in}}{\pgfqpoint{3.730759in}{1.013829in}}{\pgfqpoint{3.736583in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.013829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.020931in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.020931in}}{\pgfqpoint{4.703787in}{1.023245in}}{\pgfqpoint{4.707906in}{1.027363in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.031481in}}{\pgfqpoint{4.714338in}{1.037068in}}{\pgfqpoint{4.714338in}{1.042892in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.048715in}}{\pgfqpoint{4.712024in}{1.054302in}}{\pgfqpoint{4.707906in}{1.058420in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.062538in}}{\pgfqpoint{4.698201in}{1.064852in}}{\pgfqpoint{4.692377in}{1.064852in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.064852in}}{\pgfqpoint{4.680967in}{1.062538in}}{\pgfqpoint{4.676849in}{1.058420in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.054302in}}{\pgfqpoint{4.670417in}{1.048715in}}{\pgfqpoint{4.670417in}{1.042892in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.037068in}}{\pgfqpoint{4.672731in}{1.031481in}}{\pgfqpoint{4.676849in}{1.027363in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.023245in}}{\pgfqpoint{4.686553in}{1.020931in}}{\pgfqpoint{4.692377in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.020931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.224301in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.224301in}}{\pgfqpoint{3.725236in}{1.226615in}}{\pgfqpoint{3.729354in}{1.230733in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.234852in}}{\pgfqpoint{3.735786in}{1.240438in}}{\pgfqpoint{3.735786in}{1.246262in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.252086in}}{\pgfqpoint{3.733473in}{1.257672in}}{\pgfqpoint{3.729354in}{1.261790in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.265908in}}{\pgfqpoint{3.719650in}{1.268222in}}{\pgfqpoint{3.713826in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.268222in}}{\pgfqpoint{3.702416in}{1.265908in}}{\pgfqpoint{3.698298in}{1.261790in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.257672in}}{\pgfqpoint{3.691866in}{1.252086in}}{\pgfqpoint{3.691866in}{1.246262in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.240438in}}{\pgfqpoint{3.694180in}{1.234852in}}{\pgfqpoint{3.698298in}{1.230733in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.226615in}}{\pgfqpoint{3.708002in}{1.224301in}}{\pgfqpoint{3.713826in}{1.224301in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.224301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.328971in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.328971in}}{\pgfqpoint{4.112105in}{1.331285in}}{\pgfqpoint{4.116223in}{1.335403in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.339522in}}{\pgfqpoint{4.122655in}{1.345108in}}{\pgfqpoint{4.122655in}{1.350932in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.356756in}}{\pgfqpoint{4.120342in}{1.362342in}}{\pgfqpoint{4.116223in}{1.366460in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.370578in}}{\pgfqpoint{4.106519in}{1.372892in}}{\pgfqpoint{4.100695in}{1.372892in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.372892in}}{\pgfqpoint{4.089285in}{1.370578in}}{\pgfqpoint{4.085167in}{1.366460in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.362342in}}{\pgfqpoint{4.078735in}{1.356756in}}{\pgfqpoint{4.078735in}{1.350932in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.345108in}}{\pgfqpoint{4.081049in}{1.339522in}}{\pgfqpoint{4.085167in}{1.335403in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.331285in}}{\pgfqpoint{4.094871in}{1.328971in}}{\pgfqpoint{4.100695in}{1.328971in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.328971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.450984in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.450984in}}{\pgfqpoint{4.692409in}{1.453298in}}{\pgfqpoint{4.696527in}{1.457416in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.461534in}}{\pgfqpoint{4.702959in}{1.467120in}}{\pgfqpoint{4.702959in}{1.472944in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.478768in}}{\pgfqpoint{4.700645in}{1.484354in}}{\pgfqpoint{4.696527in}{1.488473in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.492591in}}{\pgfqpoint{4.686823in}{1.494905in}}{\pgfqpoint{4.680999in}{1.494905in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.494905in}}{\pgfqpoint{4.669589in}{1.492591in}}{\pgfqpoint{4.665471in}{1.488473in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.484354in}}{\pgfqpoint{4.659039in}{1.478768in}}{\pgfqpoint{4.659039in}{1.472944in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.467120in}}{\pgfqpoint{4.661352in}{1.461534in}}{\pgfqpoint{4.665471in}{1.457416in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.453298in}}{\pgfqpoint{4.675175in}{1.450984in}}{\pgfqpoint{4.680999in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.450984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.516964in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.516964in}}{\pgfqpoint{4.817572in}{1.519278in}}{\pgfqpoint{4.821691in}{1.523396in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.527514in}}{\pgfqpoint{4.828123in}{1.533100in}}{\pgfqpoint{4.828123in}{1.538924in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.544748in}}{\pgfqpoint{4.825809in}{1.550334in}}{\pgfqpoint{4.821691in}{1.554452in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.558571in}}{\pgfqpoint{4.811986in}{1.560884in}}{\pgfqpoint{4.806162in}{1.560884in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.560884in}}{\pgfqpoint{4.794752in}{1.558571in}}{\pgfqpoint{4.790634in}{1.554452in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.550334in}}{\pgfqpoint{4.784202in}{1.544748in}}{\pgfqpoint{4.784202in}{1.538924in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.533100in}}{\pgfqpoint{4.786516in}{1.527514in}}{\pgfqpoint{4.790634in}{1.523396in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.519278in}}{\pgfqpoint{4.800338in}{1.516964in}}{\pgfqpoint{4.806162in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.516964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.706914in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.706914in}}{\pgfqpoint{4.919979in}{1.709228in}}{\pgfqpoint{4.924097in}{1.713346in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.717464in}}{\pgfqpoint{4.930529in}{1.723050in}}{\pgfqpoint{4.930529in}{1.728874in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.734698in}}{\pgfqpoint{4.928215in}{1.740284in}}{\pgfqpoint{4.924097in}{1.744402in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.748521in}}{\pgfqpoint{4.914393in}{1.750834in}}{\pgfqpoint{4.908569in}{1.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.750834in}}{\pgfqpoint{4.897159in}{1.748521in}}{\pgfqpoint{4.893041in}{1.744402in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.740284in}}{\pgfqpoint{4.886609in}{1.734698in}}{\pgfqpoint{4.886609in}{1.728874in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.723050in}}{\pgfqpoint{4.888922in}{1.717464in}}{\pgfqpoint{4.893041in}{1.713346in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.709228in}}{\pgfqpoint{4.902745in}{1.706914in}}{\pgfqpoint{4.908569in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.706914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.669501in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.669501in}}{\pgfqpoint{4.749301in}{1.671815in}}{\pgfqpoint{4.753420in}{1.675933in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.680051in}}{\pgfqpoint{4.759852in}{1.685637in}}{\pgfqpoint{4.759852in}{1.691461in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.697285in}}{\pgfqpoint{4.757538in}{1.702871in}}{\pgfqpoint{4.753420in}{1.706989in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.711107in}}{\pgfqpoint{4.743715in}{1.713421in}}{\pgfqpoint{4.737891in}{1.713421in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.713421in}}{\pgfqpoint{4.726481in}{1.711107in}}{\pgfqpoint{4.722363in}{1.706989in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.702871in}}{\pgfqpoint{4.715931in}{1.697285in}}{\pgfqpoint{4.715931in}{1.691461in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.685637in}}{\pgfqpoint{4.718245in}{1.680051in}}{\pgfqpoint{4.722363in}{1.675933in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.671815in}}{\pgfqpoint{4.732067in}{1.669501in}}{\pgfqpoint{4.737891in}{1.669501in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.669501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.672392in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.672392in}}{\pgfqpoint{4.851708in}{1.674706in}}{\pgfqpoint{4.855826in}{1.678824in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.682942in}}{\pgfqpoint{4.862258in}{1.688528in}}{\pgfqpoint{4.862258in}{1.694352in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.700176in}}{\pgfqpoint{4.859944in}{1.705762in}}{\pgfqpoint{4.855826in}{1.709880in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.713998in}}{\pgfqpoint{4.846122in}{1.716312in}}{\pgfqpoint{4.840298in}{1.716312in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.716312in}}{\pgfqpoint{4.828888in}{1.713998in}}{\pgfqpoint{4.824770in}{1.709880in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.705762in}}{\pgfqpoint{4.818338in}{1.700176in}}{\pgfqpoint{4.818338in}{1.694352in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.688528in}}{\pgfqpoint{4.820651in}{1.682942in}}{\pgfqpoint{4.824770in}{1.678824in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.674706in}}{\pgfqpoint{4.834474in}{1.672392in}}{\pgfqpoint{4.840298in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.672392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.450810in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.450810in}}{\pgfqpoint{4.282783in}{1.453124in}}{\pgfqpoint{4.286901in}{1.457242in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.461360in}}{\pgfqpoint{4.293333in}{1.466947in}}{\pgfqpoint{4.293333in}{1.472770in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.478594in}}{\pgfqpoint{4.291019in}{1.484181in}}{\pgfqpoint{4.286901in}{1.488299in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.492417in}}{\pgfqpoint{4.277197in}{1.494731in}}{\pgfqpoint{4.271373in}{1.494731in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.494731in}}{\pgfqpoint{4.259963in}{1.492417in}}{\pgfqpoint{4.255845in}{1.488299in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.484181in}}{\pgfqpoint{4.249413in}{1.478594in}}{\pgfqpoint{4.249413in}{1.472770in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.466947in}}{\pgfqpoint{4.251726in}{1.461360in}}{\pgfqpoint{4.255845in}{1.457242in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.453124in}}{\pgfqpoint{4.265549in}{1.450810in}}{\pgfqpoint{4.271373in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.450810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.676177in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.676177in}}{\pgfqpoint{3.531802in}{1.678491in}}{\pgfqpoint{3.535920in}{1.682609in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.686727in}}{\pgfqpoint{3.542352in}{1.692313in}}{\pgfqpoint{3.542352in}{1.698137in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.703961in}}{\pgfqpoint{3.540038in}{1.709547in}}{\pgfqpoint{3.535920in}{1.713665in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.717784in}}{\pgfqpoint{3.526216in}{1.720097in}}{\pgfqpoint{3.520392in}{1.720097in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.720097in}}{\pgfqpoint{3.508982in}{1.717784in}}{\pgfqpoint{3.504863in}{1.713665in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.709547in}}{\pgfqpoint{3.498431in}{1.703961in}}{\pgfqpoint{3.498431in}{1.698137in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.692313in}}{\pgfqpoint{3.500745in}{1.686727in}}{\pgfqpoint{3.504863in}{1.682609in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.678491in}}{\pgfqpoint{3.514568in}{1.676177in}}{\pgfqpoint{3.520392in}{1.676177in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.676177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{0.896448in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{0.896448in}}{\pgfqpoint{4.168998in}{0.898762in}}{\pgfqpoint{4.173116in}{0.902880in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{0.906998in}}{\pgfqpoint{4.179548in}{0.912584in}}{\pgfqpoint{4.179548in}{0.918408in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{0.924232in}}{\pgfqpoint{4.177234in}{0.929818in}}{\pgfqpoint{4.173116in}{0.933937in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{0.938055in}}{\pgfqpoint{4.163412in}{0.940369in}}{\pgfqpoint{4.157588in}{0.940369in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{0.940369in}}{\pgfqpoint{4.146178in}{0.938055in}}{\pgfqpoint{4.142059in}{0.933937in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{0.929818in}}{\pgfqpoint{4.135627in}{0.924232in}}{\pgfqpoint{4.135627in}{0.918408in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{0.912584in}}{\pgfqpoint{4.137941in}{0.906998in}}{\pgfqpoint{4.142059in}{0.902880in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{0.898762in}}{\pgfqpoint{4.151764in}{0.896448in}}{\pgfqpoint{4.157588in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{0.896448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.004701in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.004701in}}{\pgfqpoint{3.611451in}{1.007015in}}{\pgfqpoint{3.615569in}{1.011133in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.015251in}}{\pgfqpoint{3.622001in}{1.020837in}}{\pgfqpoint{3.622001in}{1.026661in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.032485in}}{\pgfqpoint{3.619688in}{1.038071in}}{\pgfqpoint{3.615569in}{1.042189in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.046308in}}{\pgfqpoint{3.605865in}{1.048621in}}{\pgfqpoint{3.600041in}{1.048621in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.048621in}}{\pgfqpoint{3.588631in}{1.046308in}}{\pgfqpoint{3.584513in}{1.042189in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.038071in}}{\pgfqpoint{3.578081in}{1.032485in}}{\pgfqpoint{3.578081in}{1.026661in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.020837in}}{\pgfqpoint{3.580395in}{1.015251in}}{\pgfqpoint{3.584513in}{1.011133in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.007015in}}{\pgfqpoint{3.594217in}{1.004701in}}{\pgfqpoint{3.600041in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.004701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.516500in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.516500in}}{\pgfqpoint{4.806194in}{1.518814in}}{\pgfqpoint{4.810312in}{1.522932in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.527050in}}{\pgfqpoint{4.816744in}{1.532637in}}{\pgfqpoint{4.816744in}{1.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.544285in}}{\pgfqpoint{4.814430in}{1.549871in}}{\pgfqpoint{4.810312in}{1.553989in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.558107in}}{\pgfqpoint{4.800608in}{1.560421in}}{\pgfqpoint{4.794784in}{1.560421in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.560421in}}{\pgfqpoint{4.783374in}{1.558107in}}{\pgfqpoint{4.779256in}{1.553989in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.549871in}}{\pgfqpoint{4.772824in}{1.544285in}}{\pgfqpoint{4.772824in}{1.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.532637in}}{\pgfqpoint{4.775137in}{1.527050in}}{\pgfqpoint{4.779256in}{1.522932in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.518814in}}{\pgfqpoint{4.788960in}{1.516500in}}{\pgfqpoint{4.794784in}{1.516500in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.516500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.237989in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.237989in}}{\pgfqpoint{3.793507in}{1.240303in}}{\pgfqpoint{3.797625in}{1.244421in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.248539in}}{\pgfqpoint{3.804057in}{1.254125in}}{\pgfqpoint{3.804057in}{1.259949in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.265773in}}{\pgfqpoint{3.801744in}{1.271359in}}{\pgfqpoint{3.797625in}{1.275477in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.279596in}}{\pgfqpoint{3.787921in}{1.281909in}}{\pgfqpoint{3.782097in}{1.281909in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.281909in}}{\pgfqpoint{3.770687in}{1.279596in}}{\pgfqpoint{3.766569in}{1.275477in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.271359in}}{\pgfqpoint{3.760137in}{1.265773in}}{\pgfqpoint{3.760137in}{1.259949in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.254125in}}{\pgfqpoint{3.762451in}{1.248539in}}{\pgfqpoint{3.766569in}{1.244421in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.240303in}}{\pgfqpoint{3.776273in}{1.237989in}}{\pgfqpoint{3.782097in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.237989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.034305in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.034305in}}{\pgfqpoint{4.498974in}{1.036619in}}{\pgfqpoint{4.503093in}{1.040737in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.044855in}}{\pgfqpoint{4.509525in}{1.050441in}}{\pgfqpoint{4.509525in}{1.056265in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.062089in}}{\pgfqpoint{4.507211in}{1.067675in}}{\pgfqpoint{4.503093in}{1.071793in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.075911in}}{\pgfqpoint{4.493388in}{1.078225in}}{\pgfqpoint{4.487564in}{1.078225in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.078225in}}{\pgfqpoint{4.476154in}{1.075911in}}{\pgfqpoint{4.472036in}{1.071793in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.067675in}}{\pgfqpoint{4.465604in}{1.062089in}}{\pgfqpoint{4.465604in}{1.056265in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.050441in}}{\pgfqpoint{4.467918in}{1.044855in}}{\pgfqpoint{4.472036in}{1.040737in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.036619in}}{\pgfqpoint{4.481740in}{1.034305in}}{\pgfqpoint{4.487564in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.034305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.031890in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.031890in}}{\pgfqpoint{4.339675in}{1.034204in}}{\pgfqpoint{4.343794in}{1.038322in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.042440in}}{\pgfqpoint{4.350226in}{1.048026in}}{\pgfqpoint{4.350226in}{1.053850in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.059674in}}{\pgfqpoint{4.347912in}{1.065260in}}{\pgfqpoint{4.343794in}{1.069378in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.073497in}}{\pgfqpoint{4.334089in}{1.075810in}}{\pgfqpoint{4.328265in}{1.075810in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.075810in}}{\pgfqpoint{4.316855in}{1.073497in}}{\pgfqpoint{4.312737in}{1.069378in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.065260in}}{\pgfqpoint{4.306305in}{1.059674in}}{\pgfqpoint{4.306305in}{1.053850in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.048026in}}{\pgfqpoint{4.308619in}{1.042440in}}{\pgfqpoint{4.312737in}{1.038322in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.034204in}}{\pgfqpoint{4.322441in}{1.031890in}}{\pgfqpoint{4.328265in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.031890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.015092in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.015092in}}{\pgfqpoint{4.658273in}{1.017406in}}{\pgfqpoint{4.662392in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.025642in}}{\pgfqpoint{4.668824in}{1.031229in}}{\pgfqpoint{4.668824in}{1.037053in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.042876in}}{\pgfqpoint{4.666510in}{1.048463in}}{\pgfqpoint{4.662392in}{1.052581in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.056699in}}{\pgfqpoint{4.652687in}{1.059013in}}{\pgfqpoint{4.646863in}{1.059013in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.059013in}}{\pgfqpoint{4.635453in}{1.056699in}}{\pgfqpoint{4.631335in}{1.052581in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.048463in}}{\pgfqpoint{4.624903in}{1.042876in}}{\pgfqpoint{4.624903in}{1.037053in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.031229in}}{\pgfqpoint{4.627217in}{1.025642in}}{\pgfqpoint{4.631335in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.017406in}}{\pgfqpoint{4.641039in}{1.015092in}}{\pgfqpoint{4.646863in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.015092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.047199in}}{\pgfqpoint{4.328297in}{1.049513in}}{\pgfqpoint{4.332415in}{1.053631in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.057749in}}{\pgfqpoint{4.338847in}{1.063335in}}{\pgfqpoint{4.338847in}{1.069159in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.074983in}}{\pgfqpoint{4.336533in}{1.080570in}}{\pgfqpoint{4.332415in}{1.084688in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.088806in}}{\pgfqpoint{4.322711in}{1.091120in}}{\pgfqpoint{4.316887in}{1.091120in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.091120in}}{\pgfqpoint{4.305477in}{1.088806in}}{\pgfqpoint{4.301359in}{1.084688in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.080570in}}{\pgfqpoint{4.294927in}{1.074983in}}{\pgfqpoint{4.294927in}{1.069159in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.063335in}}{\pgfqpoint{4.297240in}{1.057749in}}{\pgfqpoint{4.301359in}{1.053631in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.049513in}}{\pgfqpoint{4.311063in}{1.047199in}}{\pgfqpoint{4.316887in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.047199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.528576in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.528576in}}{\pgfqpoint{5.033764in}{1.530890in}}{\pgfqpoint{5.037882in}{1.535008in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.539126in}}{\pgfqpoint{5.044314in}{1.544712in}}{\pgfqpoint{5.044314in}{1.550536in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.556360in}}{\pgfqpoint{5.042000in}{1.561946in}}{\pgfqpoint{5.037882in}{1.566064in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.570182in}}{\pgfqpoint{5.028178in}{1.572496in}}{\pgfqpoint{5.022354in}{1.572496in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.572496in}}{\pgfqpoint{5.010944in}{1.570182in}}{\pgfqpoint{5.006826in}{1.566064in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.561946in}}{\pgfqpoint{5.000394in}{1.556360in}}{\pgfqpoint{5.000394in}{1.550536in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.544712in}}{\pgfqpoint{5.002708in}{1.539126in}}{\pgfqpoint{5.006826in}{1.535008in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.530890in}}{\pgfqpoint{5.016530in}{1.528576in}}{\pgfqpoint{5.022354in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.528576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.008026in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.008026in}}{\pgfqpoint{4.646895in}{1.010340in}}{\pgfqpoint{4.651013in}{1.014458in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.018576in}}{\pgfqpoint{4.657445in}{1.024162in}}{\pgfqpoint{4.657445in}{1.029986in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.035810in}}{\pgfqpoint{4.655131in}{1.041396in}}{\pgfqpoint{4.651013in}{1.045514in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.049632in}}{\pgfqpoint{4.641309in}{1.051946in}}{\pgfqpoint{4.635485in}{1.051946in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.051946in}}{\pgfqpoint{4.624075in}{1.049632in}}{\pgfqpoint{4.619957in}{1.045514in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.041396in}}{\pgfqpoint{4.613525in}{1.035810in}}{\pgfqpoint{4.613525in}{1.029986in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.024162in}}{\pgfqpoint{4.615838in}{1.018576in}}{\pgfqpoint{4.619957in}{1.014458in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.010340in}}{\pgfqpoint{4.629661in}{1.008026in}}{\pgfqpoint{4.635485in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.008026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.469411in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.469411in}}{\pgfqpoint{4.407946in}{1.471724in}}{\pgfqpoint{4.412065in}{1.475843in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.479961in}}{\pgfqpoint{4.418497in}{1.485547in}}{\pgfqpoint{4.418497in}{1.491371in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.497195in}}{\pgfqpoint{4.416183in}{1.502781in}}{\pgfqpoint{4.412065in}{1.506899in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.511017in}}{\pgfqpoint{4.402360in}{1.513331in}}{\pgfqpoint{4.396536in}{1.513331in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.513331in}}{\pgfqpoint{4.385126in}{1.511017in}}{\pgfqpoint{4.381008in}{1.506899in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.502781in}}{\pgfqpoint{4.374576in}{1.497195in}}{\pgfqpoint{4.374576in}{1.491371in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.485547in}}{\pgfqpoint{4.376890in}{1.479961in}}{\pgfqpoint{4.381008in}{1.475843in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.471724in}}{\pgfqpoint{4.390712in}{1.469411in}}{\pgfqpoint{4.396536in}{1.469411in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.469411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.232892in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.232892in}}{\pgfqpoint{3.816264in}{1.235206in}}{\pgfqpoint{3.820382in}{1.239324in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.243442in}}{\pgfqpoint{3.826814in}{1.249028in}}{\pgfqpoint{3.826814in}{1.254852in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.260676in}}{\pgfqpoint{3.824501in}{1.266262in}}{\pgfqpoint{3.820382in}{1.270381in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.274499in}}{\pgfqpoint{3.810678in}{1.276813in}}{\pgfqpoint{3.804854in}{1.276813in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.276813in}}{\pgfqpoint{3.793444in}{1.274499in}}{\pgfqpoint{3.789326in}{1.270381in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.266262in}}{\pgfqpoint{3.782894in}{1.260676in}}{\pgfqpoint{3.782894in}{1.254852in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.249028in}}{\pgfqpoint{3.785208in}{1.243442in}}{\pgfqpoint{3.789326in}{1.239324in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.235206in}}{\pgfqpoint{3.799030in}{1.232892in}}{\pgfqpoint{3.804854in}{1.232892in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.232892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.446749in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.446749in}}{\pgfqpoint{4.442082in}{1.449063in}}{\pgfqpoint{4.446200in}{1.453181in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.457299in}}{\pgfqpoint{4.452632in}{1.462885in}}{\pgfqpoint{4.452632in}{1.468709in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.474533in}}{\pgfqpoint{4.450318in}{1.480119in}}{\pgfqpoint{4.446200in}{1.484237in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.488355in}}{\pgfqpoint{4.436496in}{1.490669in}}{\pgfqpoint{4.430672in}{1.490669in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.490669in}}{\pgfqpoint{4.419262in}{1.488355in}}{\pgfqpoint{4.415144in}{1.484237in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.480119in}}{\pgfqpoint{4.408712in}{1.474533in}}{\pgfqpoint{4.408712in}{1.468709in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.462885in}}{\pgfqpoint{4.411025in}{1.457299in}}{\pgfqpoint{4.415144in}{1.453181in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.449063in}}{\pgfqpoint{4.424848in}{1.446749in}}{\pgfqpoint{4.430672in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.446749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.682910in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.682910in}}{\pgfqpoint{4.521731in}{1.685224in}}{\pgfqpoint{4.525850in}{1.689342in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.693460in}}{\pgfqpoint{4.532282in}{1.699047in}}{\pgfqpoint{4.532282in}{1.704871in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.710694in}}{\pgfqpoint{4.529968in}{1.716281in}}{\pgfqpoint{4.525850in}{1.720399in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.724517in}}{\pgfqpoint{4.516145in}{1.726831in}}{\pgfqpoint{4.510321in}{1.726831in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.726831in}}{\pgfqpoint{4.498911in}{1.724517in}}{\pgfqpoint{4.494793in}{1.720399in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.716281in}}{\pgfqpoint{4.488361in}{1.710694in}}{\pgfqpoint{4.488361in}{1.704871in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.699047in}}{\pgfqpoint{4.490675in}{1.693460in}}{\pgfqpoint{4.494793in}{1.689342in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.685224in}}{\pgfqpoint{4.504497in}{1.682910in}}{\pgfqpoint{4.510321in}{1.682910in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.682910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.229718in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.229718in}}{\pgfqpoint{3.941428in}{1.232032in}}{\pgfqpoint{3.945546in}{1.236150in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.240268in}}{\pgfqpoint{3.951978in}{1.245855in}}{\pgfqpoint{3.951978in}{1.251679in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.257502in}}{\pgfqpoint{3.949664in}{1.263089in}}{\pgfqpoint{3.945546in}{1.267207in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.271325in}}{\pgfqpoint{3.935842in}{1.273639in}}{\pgfqpoint{3.930018in}{1.273639in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.273639in}}{\pgfqpoint{3.918608in}{1.271325in}}{\pgfqpoint{3.914489in}{1.267207in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.263089in}}{\pgfqpoint{3.908057in}{1.257502in}}{\pgfqpoint{3.908057in}{1.251679in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.245855in}}{\pgfqpoint{3.910371in}{1.240268in}}{\pgfqpoint{3.914489in}{1.236150in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.232032in}}{\pgfqpoint{3.924194in}{1.229718in}}{\pgfqpoint{3.930018in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.229718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.238271in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.238271in}}{\pgfqpoint{3.804886in}{1.240585in}}{\pgfqpoint{3.809004in}{1.244703in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.248822in}}{\pgfqpoint{3.815436in}{1.254408in}}{\pgfqpoint{3.815436in}{1.260232in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.266056in}}{\pgfqpoint{3.813122in}{1.271642in}}{\pgfqpoint{3.809004in}{1.275760in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.279878in}}{\pgfqpoint{3.799300in}{1.282192in}}{\pgfqpoint{3.793476in}{1.282192in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.282192in}}{\pgfqpoint{3.782066in}{1.279878in}}{\pgfqpoint{3.777947in}{1.275760in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.271642in}}{\pgfqpoint{3.771515in}{1.266056in}}{\pgfqpoint{3.771515in}{1.260232in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.254408in}}{\pgfqpoint{3.773829in}{1.248822in}}{\pgfqpoint{3.777947in}{1.244703in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.240585in}}{\pgfqpoint{3.787652in}{1.238271in}}{\pgfqpoint{3.793476in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.238271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.685179in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.685179in}}{\pgfqpoint{3.782129in}{1.687493in}}{\pgfqpoint{3.786247in}{1.691611in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.695729in}}{\pgfqpoint{3.792679in}{1.701316in}}{\pgfqpoint{3.792679in}{1.707140in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.712964in}}{\pgfqpoint{3.790365in}{1.718550in}}{\pgfqpoint{3.786247in}{1.722668in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.726786in}}{\pgfqpoint{3.776543in}{1.729100in}}{\pgfqpoint{3.770719in}{1.729100in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.729100in}}{\pgfqpoint{3.759309in}{1.726786in}}{\pgfqpoint{3.755190in}{1.722668in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.718550in}}{\pgfqpoint{3.748758in}{1.712964in}}{\pgfqpoint{3.748758in}{1.707140in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.701316in}}{\pgfqpoint{3.751072in}{1.695729in}}{\pgfqpoint{3.755190in}{1.691611in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.687493in}}{\pgfqpoint{3.764895in}{1.685179in}}{\pgfqpoint{3.770719in}{1.685179in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.685179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.260784in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.260784in}}{\pgfqpoint{4.931358in}{1.263098in}}{\pgfqpoint{4.935476in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.271334in}}{\pgfqpoint{4.941908in}{1.276920in}}{\pgfqpoint{4.941908in}{1.282744in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.288568in}}{\pgfqpoint{4.939594in}{1.294154in}}{\pgfqpoint{4.935476in}{1.298273in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.302391in}}{\pgfqpoint{4.925771in}{1.304705in}}{\pgfqpoint{4.919947in}{1.304705in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.304705in}}{\pgfqpoint{4.908537in}{1.302391in}}{\pgfqpoint{4.904419in}{1.298273in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.294154in}}{\pgfqpoint{4.897987in}{1.288568in}}{\pgfqpoint{4.897987in}{1.282744in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.276920in}}{\pgfqpoint{4.900301in}{1.271334in}}{\pgfqpoint{4.904419in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.263098in}}{\pgfqpoint{4.914123in}{1.260784in}}{\pgfqpoint{4.919947in}{1.260784in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.260784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.215696in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.215696in}}{\pgfqpoint{4.874465in}{1.218010in}}{\pgfqpoint{4.878583in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.226246in}}{\pgfqpoint{4.885015in}{1.231833in}}{\pgfqpoint{4.885015in}{1.237656in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.243480in}}{\pgfqpoint{4.882701in}{1.249067in}}{\pgfqpoint{4.878583in}{1.253185in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.257303in}}{\pgfqpoint{4.868879in}{1.259617in}}{\pgfqpoint{4.863055in}{1.259617in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.259617in}}{\pgfqpoint{4.851645in}{1.257303in}}{\pgfqpoint{4.847527in}{1.253185in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.249067in}}{\pgfqpoint{4.841095in}{1.243480in}}{\pgfqpoint{4.841095in}{1.237656in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.231833in}}{\pgfqpoint{4.843408in}{1.226246in}}{\pgfqpoint{4.847527in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.218010in}}{\pgfqpoint{4.857231in}{1.215696in}}{\pgfqpoint{4.863055in}{1.215696in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.215696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.440946in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.440946in}}{\pgfqpoint{4.931358in}{1.443260in}}{\pgfqpoint{4.935476in}{1.447378in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.451496in}}{\pgfqpoint{4.941908in}{1.457083in}}{\pgfqpoint{4.941908in}{1.462906in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.468730in}}{\pgfqpoint{4.939594in}{1.474317in}}{\pgfqpoint{4.935476in}{1.478435in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.482553in}}{\pgfqpoint{4.925771in}{1.484867in}}{\pgfqpoint{4.919947in}{1.484867in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.484867in}}{\pgfqpoint{4.908537in}{1.482553in}}{\pgfqpoint{4.904419in}{1.478435in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.474317in}}{\pgfqpoint{4.897987in}{1.468730in}}{\pgfqpoint{4.897987in}{1.462906in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.457083in}}{\pgfqpoint{4.900301in}{1.451496in}}{\pgfqpoint{4.904419in}{1.447378in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.443260in}}{\pgfqpoint{4.914123in}{1.440946in}}{\pgfqpoint{4.919947in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.440946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.359274in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.359274in}}{\pgfqpoint{4.066591in}{1.361588in}}{\pgfqpoint{4.070709in}{1.365706in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.369824in}}{\pgfqpoint{4.077141in}{1.375410in}}{\pgfqpoint{4.077141in}{1.381234in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.387058in}}{\pgfqpoint{4.074828in}{1.392644in}}{\pgfqpoint{4.070709in}{1.396762in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.400880in}}{\pgfqpoint{4.061005in}{1.403194in}}{\pgfqpoint{4.055181in}{1.403194in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.403194in}}{\pgfqpoint{4.043771in}{1.400880in}}{\pgfqpoint{4.039653in}{1.396762in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.392644in}}{\pgfqpoint{4.033221in}{1.387058in}}{\pgfqpoint{4.033221in}{1.381234in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.375410in}}{\pgfqpoint{4.035535in}{1.369824in}}{\pgfqpoint{4.039653in}{1.365706in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.361588in}}{\pgfqpoint{4.049357in}{1.359274in}}{\pgfqpoint{4.055181in}{1.359274in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.359274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.442134in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.442134in}}{\pgfqpoint{4.555867in}{1.444447in}}{\pgfqpoint{4.559985in}{1.448566in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.452684in}}{\pgfqpoint{4.566417in}{1.458270in}}{\pgfqpoint{4.566417in}{1.464094in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.469918in}}{\pgfqpoint{4.564103in}{1.475504in}}{\pgfqpoint{4.559985in}{1.479622in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.483740in}}{\pgfqpoint{4.550281in}{1.486054in}}{\pgfqpoint{4.544457in}{1.486054in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.486054in}}{\pgfqpoint{4.533047in}{1.483740in}}{\pgfqpoint{4.528929in}{1.479622in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.475504in}}{\pgfqpoint{4.522497in}{1.469918in}}{\pgfqpoint{4.522497in}{1.464094in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.458270in}}{\pgfqpoint{4.524810in}{1.452684in}}{\pgfqpoint{4.528929in}{1.448566in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.444447in}}{\pgfqpoint{4.538633in}{1.442134in}}{\pgfqpoint{4.544457in}{1.442134in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.442134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.189759in}}{\pgfqpoint{4.749301in}{1.192073in}}{\pgfqpoint{4.753420in}{1.196191in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.200309in}}{\pgfqpoint{4.759852in}{1.205895in}}{\pgfqpoint{4.759852in}{1.211719in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.217543in}}{\pgfqpoint{4.757538in}{1.223129in}}{\pgfqpoint{4.753420in}{1.227248in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.231366in}}{\pgfqpoint{4.743715in}{1.233680in}}{\pgfqpoint{4.737891in}{1.233680in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.233680in}}{\pgfqpoint{4.726481in}{1.231366in}}{\pgfqpoint{4.722363in}{1.227248in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.223129in}}{\pgfqpoint{4.715931in}{1.217543in}}{\pgfqpoint{4.715931in}{1.211719in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.205895in}}{\pgfqpoint{4.718245in}{1.200309in}}{\pgfqpoint{4.722363in}{1.196191in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.192073in}}{\pgfqpoint{4.732067in}{1.189759in}}{\pgfqpoint{4.737891in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.189759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.034669in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.034669in}}{\pgfqpoint{4.669652in}{1.036983in}}{\pgfqpoint{4.673770in}{1.041101in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.045220in}}{\pgfqpoint{4.680202in}{1.050806in}}{\pgfqpoint{4.680202in}{1.056630in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.062454in}}{\pgfqpoint{4.677888in}{1.068040in}}{\pgfqpoint{4.673770in}{1.072158in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.076276in}}{\pgfqpoint{4.664066in}{1.078590in}}{\pgfqpoint{4.658242in}{1.078590in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.078590in}}{\pgfqpoint{4.646832in}{1.076276in}}{\pgfqpoint{4.642714in}{1.072158in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.068040in}}{\pgfqpoint{4.636282in}{1.062454in}}{\pgfqpoint{4.636282in}{1.056630in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.050806in}}{\pgfqpoint{4.638595in}{1.045220in}}{\pgfqpoint{4.642714in}{1.041101in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.036983in}}{\pgfqpoint{4.652418in}{1.034669in}}{\pgfqpoint{4.658242in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.034669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.533445in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.533445in}}{\pgfqpoint{4.794815in}{1.535759in}}{\pgfqpoint{4.798934in}{1.539877in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.543995in}}{\pgfqpoint{4.805366in}{1.549582in}}{\pgfqpoint{4.805366in}{1.555405in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.561229in}}{\pgfqpoint{4.803052in}{1.566816in}}{\pgfqpoint{4.798934in}{1.570934in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.575052in}}{\pgfqpoint{4.789229in}{1.577366in}}{\pgfqpoint{4.783405in}{1.577366in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.577366in}}{\pgfqpoint{4.771995in}{1.575052in}}{\pgfqpoint{4.767877in}{1.570934in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.566816in}}{\pgfqpoint{4.761445in}{1.561229in}}{\pgfqpoint{4.761445in}{1.555405in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.549582in}}{\pgfqpoint{4.763759in}{1.543995in}}{\pgfqpoint{4.767877in}{1.539877in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.535759in}}{\pgfqpoint{4.777581in}{1.533445in}}{\pgfqpoint{4.783405in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.533445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.473876in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.473876in}}{\pgfqpoint{4.567245in}{1.476190in}}{\pgfqpoint{4.571364in}{1.480308in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.484426in}}{\pgfqpoint{4.577796in}{1.490012in}}{\pgfqpoint{4.577796in}{1.495836in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.501660in}}{\pgfqpoint{4.575482in}{1.507246in}}{\pgfqpoint{4.571364in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.515483in}}{\pgfqpoint{4.561659in}{1.517797in}}{\pgfqpoint{4.555835in}{1.517797in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.517797in}}{\pgfqpoint{4.544425in}{1.515483in}}{\pgfqpoint{4.540307in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.507246in}}{\pgfqpoint{4.533875in}{1.501660in}}{\pgfqpoint{4.533875in}{1.495836in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.490012in}}{\pgfqpoint{4.536189in}{1.484426in}}{\pgfqpoint{4.540307in}{1.480308in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.476190in}}{\pgfqpoint{4.550011in}{1.473876in}}{\pgfqpoint{4.555835in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.473876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.032499in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.032499in}}{\pgfqpoint{4.510353in}{1.034813in}}{\pgfqpoint{4.514471in}{1.038931in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.043050in}}{\pgfqpoint{4.520903in}{1.048636in}}{\pgfqpoint{4.520903in}{1.054460in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.060284in}}{\pgfqpoint{4.518589in}{1.065870in}}{\pgfqpoint{4.514471in}{1.069988in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.074106in}}{\pgfqpoint{4.504767in}{1.076420in}}{\pgfqpoint{4.498943in}{1.076420in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.076420in}}{\pgfqpoint{4.487533in}{1.074106in}}{\pgfqpoint{4.483415in}{1.069988in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.065870in}}{\pgfqpoint{4.476983in}{1.060284in}}{\pgfqpoint{4.476983in}{1.054460in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.048636in}}{\pgfqpoint{4.479296in}{1.043050in}}{\pgfqpoint{4.483415in}{1.038931in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.034813in}}{\pgfqpoint{4.493119in}{1.032499in}}{\pgfqpoint{4.498943in}{1.032499in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.032499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.556205in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.556205in}}{\pgfqpoint{3.509045in}{1.558519in}}{\pgfqpoint{3.513163in}{1.562637in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.566755in}}{\pgfqpoint{3.519595in}{1.572341in}}{\pgfqpoint{3.519595in}{1.578165in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.583989in}}{\pgfqpoint{3.517281in}{1.589575in}}{\pgfqpoint{3.513163in}{1.593693in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.597811in}}{\pgfqpoint{3.503459in}{1.600125in}}{\pgfqpoint{3.497635in}{1.600125in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.600125in}}{\pgfqpoint{3.486225in}{1.597811in}}{\pgfqpoint{3.482106in}{1.593693in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.589575in}}{\pgfqpoint{3.475674in}{1.583989in}}{\pgfqpoint{3.475674in}{1.578165in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.572341in}}{\pgfqpoint{3.477988in}{1.566755in}}{\pgfqpoint{3.482106in}{1.562637in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.558519in}}{\pgfqpoint{3.491811in}{1.556205in}}{\pgfqpoint{3.497635in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.556205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.038387in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.038387in}}{\pgfqpoint{3.952806in}{1.040701in}}{\pgfqpoint{3.956924in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.048937in}}{\pgfqpoint{3.963356in}{1.054523in}}{\pgfqpoint{3.963356in}{1.060347in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.066171in}}{\pgfqpoint{3.961043in}{1.071758in}}{\pgfqpoint{3.956924in}{1.075876in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.079994in}}{\pgfqpoint{3.947220in}{1.082308in}}{\pgfqpoint{3.941396in}{1.082308in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.082308in}}{\pgfqpoint{3.929986in}{1.079994in}}{\pgfqpoint{3.925868in}{1.075876in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.071758in}}{\pgfqpoint{3.919436in}{1.066171in}}{\pgfqpoint{3.919436in}{1.060347in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.054523in}}{\pgfqpoint{3.921750in}{1.048937in}}{\pgfqpoint{3.925868in}{1.044819in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.040701in}}{\pgfqpoint{3.935572in}{1.038387in}}{\pgfqpoint{3.941396in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.038387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.467609in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.467609in}}{\pgfqpoint{4.294161in}{1.469922in}}{\pgfqpoint{4.298280in}{1.474041in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.478159in}}{\pgfqpoint{4.304712in}{1.483745in}}{\pgfqpoint{4.304712in}{1.489569in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.495393in}}{\pgfqpoint{4.302398in}{1.500979in}}{\pgfqpoint{4.298280in}{1.505097in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.509215in}}{\pgfqpoint{4.288575in}{1.511529in}}{\pgfqpoint{4.282751in}{1.511529in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.511529in}}{\pgfqpoint{4.271341in}{1.509215in}}{\pgfqpoint{4.267223in}{1.505097in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.500979in}}{\pgfqpoint{4.260791in}{1.495393in}}{\pgfqpoint{4.260791in}{1.489569in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.483745in}}{\pgfqpoint{4.263105in}{1.478159in}}{\pgfqpoint{4.267223in}{1.474041in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.469922in}}{\pgfqpoint{4.276927in}{1.467609in}}{\pgfqpoint{4.282751in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.467609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.198988in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.198988in}}{\pgfqpoint{4.772058in}{1.201302in}}{\pgfqpoint{4.776177in}{1.205420in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.209538in}}{\pgfqpoint{4.782609in}{1.215124in}}{\pgfqpoint{4.782609in}{1.220948in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.226772in}}{\pgfqpoint{4.780295in}{1.232358in}}{\pgfqpoint{4.776177in}{1.236477in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.240595in}}{\pgfqpoint{4.766472in}{1.242909in}}{\pgfqpoint{4.760648in}{1.242909in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.242909in}}{\pgfqpoint{4.749238in}{1.240595in}}{\pgfqpoint{4.745120in}{1.236477in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.232358in}}{\pgfqpoint{4.738688in}{1.226772in}}{\pgfqpoint{4.738688in}{1.220948in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.215124in}}{\pgfqpoint{4.741002in}{1.209538in}}{\pgfqpoint{4.745120in}{1.205420in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.201302in}}{\pgfqpoint{4.754824in}{1.198988in}}{\pgfqpoint{4.760648in}{1.198988in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.198988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.731810in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.731810in}}{\pgfqpoint{4.931358in}{1.734124in}}{\pgfqpoint{4.935476in}{1.738242in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.742360in}}{\pgfqpoint{4.941908in}{1.747946in}}{\pgfqpoint{4.941908in}{1.753770in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.759594in}}{\pgfqpoint{4.939594in}{1.765180in}}{\pgfqpoint{4.935476in}{1.769299in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.773417in}}{\pgfqpoint{4.925771in}{1.775731in}}{\pgfqpoint{4.919947in}{1.775731in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.775731in}}{\pgfqpoint{4.908537in}{1.773417in}}{\pgfqpoint{4.904419in}{1.769299in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.765180in}}{\pgfqpoint{4.897987in}{1.759594in}}{\pgfqpoint{4.897987in}{1.753770in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.747946in}}{\pgfqpoint{4.900301in}{1.742360in}}{\pgfqpoint{4.904419in}{1.738242in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.734124in}}{\pgfqpoint{4.914123in}{1.731810in}}{\pgfqpoint{4.919947in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.731810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.227992in}}{\pgfqpoint{3.850400in}{1.230306in}}{\pgfqpoint{3.854518in}{1.234424in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.238542in}}{\pgfqpoint{3.860950in}{1.244129in}}{\pgfqpoint{3.860950in}{1.249953in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.255777in}}{\pgfqpoint{3.858636in}{1.261363in}}{\pgfqpoint{3.854518in}{1.265481in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.269599in}}{\pgfqpoint{3.844814in}{1.271913in}}{\pgfqpoint{3.838990in}{1.271913in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.271913in}}{\pgfqpoint{3.827580in}{1.269599in}}{\pgfqpoint{3.823461in}{1.265481in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.261363in}}{\pgfqpoint{3.817029in}{1.255777in}}{\pgfqpoint{3.817029in}{1.249953in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.244129in}}{\pgfqpoint{3.819343in}{1.238542in}}{\pgfqpoint{3.823461in}{1.234424in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.230306in}}{\pgfqpoint{3.833166in}{1.227992in}}{\pgfqpoint{3.838990in}{1.227992in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.227992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.004585in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.004585in}}{\pgfqpoint{4.089348in}{1.006899in}}{\pgfqpoint{4.093466in}{1.011017in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.015135in}}{\pgfqpoint{4.099898in}{1.020721in}}{\pgfqpoint{4.099898in}{1.026545in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.032369in}}{\pgfqpoint{4.097585in}{1.037955in}}{\pgfqpoint{4.093466in}{1.042073in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.046191in}}{\pgfqpoint{4.083762in}{1.048505in}}{\pgfqpoint{4.077938in}{1.048505in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.048505in}}{\pgfqpoint{4.066528in}{1.046191in}}{\pgfqpoint{4.062410in}{1.042073in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.037955in}}{\pgfqpoint{4.055978in}{1.032369in}}{\pgfqpoint{4.055978in}{1.026545in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.020721in}}{\pgfqpoint{4.058292in}{1.015135in}}{\pgfqpoint{4.062410in}{1.011017in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.006899in}}{\pgfqpoint{4.072114in}{1.004585in}}{\pgfqpoint{4.077938in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.004585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.184229in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.184229in}}{\pgfqpoint{4.715166in}{1.186543in}}{\pgfqpoint{4.719284in}{1.190661in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.194779in}}{\pgfqpoint{4.725716in}{1.200365in}}{\pgfqpoint{4.725716in}{1.206189in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.212013in}}{\pgfqpoint{4.723402in}{1.217600in}}{\pgfqpoint{4.719284in}{1.221718in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.225836in}}{\pgfqpoint{4.709580in}{1.228150in}}{\pgfqpoint{4.703756in}{1.228150in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.228150in}}{\pgfqpoint{4.692346in}{1.225836in}}{\pgfqpoint{4.688228in}{1.221718in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.217600in}}{\pgfqpoint{4.681796in}{1.212013in}}{\pgfqpoint{4.681796in}{1.206189in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.200365in}}{\pgfqpoint{4.684109in}{1.194779in}}{\pgfqpoint{4.688228in}{1.190661in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.186543in}}{\pgfqpoint{4.697932in}{1.184229in}}{\pgfqpoint{4.703756in}{1.184229in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.184229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.533172in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.533172in}}{\pgfqpoint{5.022386in}{1.535486in}}{\pgfqpoint{5.026504in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.543722in}}{\pgfqpoint{5.032936in}{1.549308in}}{\pgfqpoint{5.032936in}{1.555132in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.560956in}}{\pgfqpoint{5.030622in}{1.566542in}}{\pgfqpoint{5.026504in}{1.570660in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.574778in}}{\pgfqpoint{5.016799in}{1.577092in}}{\pgfqpoint{5.010975in}{1.577092in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.577092in}}{\pgfqpoint{4.999565in}{1.574778in}}{\pgfqpoint{4.995447in}{1.570660in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.566542in}}{\pgfqpoint{4.989015in}{1.560956in}}{\pgfqpoint{4.989015in}{1.555132in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.549308in}}{\pgfqpoint{4.991329in}{1.543722in}}{\pgfqpoint{4.995447in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.535486in}}{\pgfqpoint{5.005151in}{1.533172in}}{\pgfqpoint{5.010975in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.533172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.468916in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.468916in}}{\pgfqpoint{4.658273in}{1.471230in}}{\pgfqpoint{4.662392in}{1.475348in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.479466in}}{\pgfqpoint{4.668824in}{1.485052in}}{\pgfqpoint{4.668824in}{1.490876in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.496700in}}{\pgfqpoint{4.666510in}{1.502286in}}{\pgfqpoint{4.662392in}{1.506404in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.510523in}}{\pgfqpoint{4.652687in}{1.512836in}}{\pgfqpoint{4.646863in}{1.512836in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.512836in}}{\pgfqpoint{4.635453in}{1.510523in}}{\pgfqpoint{4.631335in}{1.506404in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.502286in}}{\pgfqpoint{4.624903in}{1.496700in}}{\pgfqpoint{4.624903in}{1.490876in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.485052in}}{\pgfqpoint{4.627217in}{1.479466in}}{\pgfqpoint{4.631335in}{1.475348in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.471230in}}{\pgfqpoint{4.641039in}{1.468916in}}{\pgfqpoint{4.646863in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.468916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.182115in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.182115in}}{\pgfqpoint{4.635516in}{1.184429in}}{\pgfqpoint{4.639635in}{1.188547in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.192665in}}{\pgfqpoint{4.646067in}{1.198251in}}{\pgfqpoint{4.646067in}{1.204075in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.209899in}}{\pgfqpoint{4.643753in}{1.215485in}}{\pgfqpoint{4.639635in}{1.219603in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.223722in}}{\pgfqpoint{4.629930in}{1.226035in}}{\pgfqpoint{4.624106in}{1.226035in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.226035in}}{\pgfqpoint{4.612696in}{1.223722in}}{\pgfqpoint{4.608578in}{1.219603in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.215485in}}{\pgfqpoint{4.602146in}{1.209899in}}{\pgfqpoint{4.602146in}{1.204075in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.198251in}}{\pgfqpoint{4.604460in}{1.192665in}}{\pgfqpoint{4.608578in}{1.188547in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.184429in}}{\pgfqpoint{4.618282in}{1.182115in}}{\pgfqpoint{4.624106in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.182115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.450154in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.450154in}}{\pgfqpoint{5.011007in}{1.452468in}}{\pgfqpoint{5.015125in}{1.456586in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.460704in}}{\pgfqpoint{5.021557in}{1.466290in}}{\pgfqpoint{5.021557in}{1.472114in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.477938in}}{\pgfqpoint{5.019243in}{1.483524in}}{\pgfqpoint{5.015125in}{1.487642in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.491760in}}{\pgfqpoint{5.005421in}{1.494074in}}{\pgfqpoint{4.999597in}{1.494074in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.494074in}}{\pgfqpoint{4.988187in}{1.491760in}}{\pgfqpoint{4.984069in}{1.487642in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.483524in}}{\pgfqpoint{4.977637in}{1.477938in}}{\pgfqpoint{4.977637in}{1.472114in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.466290in}}{\pgfqpoint{4.979951in}{1.460704in}}{\pgfqpoint{4.984069in}{1.456586in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.452468in}}{\pgfqpoint{4.993773in}{1.450154in}}{\pgfqpoint{4.999597in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.450154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.050034in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.050034in}}{\pgfqpoint{4.692409in}{1.052348in}}{\pgfqpoint{4.696527in}{1.056466in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.060584in}}{\pgfqpoint{4.702959in}{1.066170in}}{\pgfqpoint{4.702959in}{1.071994in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.077818in}}{\pgfqpoint{4.700645in}{1.083404in}}{\pgfqpoint{4.696527in}{1.087522in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.091640in}}{\pgfqpoint{4.686823in}{1.093954in}}{\pgfqpoint{4.680999in}{1.093954in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.093954in}}{\pgfqpoint{4.669589in}{1.091640in}}{\pgfqpoint{4.665471in}{1.087522in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.083404in}}{\pgfqpoint{4.659039in}{1.077818in}}{\pgfqpoint{4.659039in}{1.071994in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.066170in}}{\pgfqpoint{4.661352in}{1.060584in}}{\pgfqpoint{4.665471in}{1.056466in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.052348in}}{\pgfqpoint{4.675175in}{1.050034in}}{\pgfqpoint{4.680999in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.050034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.228355in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.228355in}}{\pgfqpoint{3.736615in}{1.230669in}}{\pgfqpoint{3.740733in}{1.234787in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.238905in}}{\pgfqpoint{3.747165in}{1.244491in}}{\pgfqpoint{3.747165in}{1.250315in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.256139in}}{\pgfqpoint{3.744851in}{1.261725in}}{\pgfqpoint{3.740733in}{1.265844in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.269962in}}{\pgfqpoint{3.731029in}{1.272276in}}{\pgfqpoint{3.725205in}{1.272276in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.272276in}}{\pgfqpoint{3.713795in}{1.269962in}}{\pgfqpoint{3.709676in}{1.265844in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.261725in}}{\pgfqpoint{3.703244in}{1.256139in}}{\pgfqpoint{3.703244in}{1.250315in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.244491in}}{\pgfqpoint{3.705558in}{1.238905in}}{\pgfqpoint{3.709676in}{1.234787in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.230669in}}{\pgfqpoint{3.719381in}{1.228355in}}{\pgfqpoint{3.725205in}{1.228355in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.228355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.156467in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.156467in}}{\pgfqpoint{4.271404in}{1.158781in}}{\pgfqpoint{4.275523in}{1.162899in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.167018in}}{\pgfqpoint{4.281955in}{1.172604in}}{\pgfqpoint{4.281955in}{1.178428in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.184252in}}{\pgfqpoint{4.279641in}{1.189838in}}{\pgfqpoint{4.275523in}{1.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.198074in}}{\pgfqpoint{4.265818in}{1.200388in}}{\pgfqpoint{4.259994in}{1.200388in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.200388in}}{\pgfqpoint{4.248584in}{1.198074in}}{\pgfqpoint{4.244466in}{1.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.189838in}}{\pgfqpoint{4.238034in}{1.184252in}}{\pgfqpoint{4.238034in}{1.178428in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.172604in}}{\pgfqpoint{4.240348in}{1.167018in}}{\pgfqpoint{4.244466in}{1.162899in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.158781in}}{\pgfqpoint{4.254170in}{1.156467in}}{\pgfqpoint{4.259994in}{1.156467in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.156467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.034518in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.034518in}}{\pgfqpoint{4.351054in}{1.036831in}}{\pgfqpoint{4.355172in}{1.040950in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.045068in}}{\pgfqpoint{4.361604in}{1.050654in}}{\pgfqpoint{4.361604in}{1.056478in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.062302in}}{\pgfqpoint{4.359290in}{1.067888in}}{\pgfqpoint{4.355172in}{1.072006in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.076124in}}{\pgfqpoint{4.345468in}{1.078438in}}{\pgfqpoint{4.339644in}{1.078438in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.078438in}}{\pgfqpoint{4.328234in}{1.076124in}}{\pgfqpoint{4.324116in}{1.072006in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.067888in}}{\pgfqpoint{4.317684in}{1.062302in}}{\pgfqpoint{4.317684in}{1.056478in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.050654in}}{\pgfqpoint{4.319997in}{1.045068in}}{\pgfqpoint{4.324116in}{1.040950in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.036831in}}{\pgfqpoint{4.333820in}{1.034518in}}{\pgfqpoint{4.339644in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.034518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.226534in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.226534in}}{\pgfqpoint{3.930049in}{1.228848in}}{\pgfqpoint{3.934167in}{1.232966in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.237084in}}{\pgfqpoint{3.940599in}{1.242671in}}{\pgfqpoint{3.940599in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.254318in}}{\pgfqpoint{3.938286in}{1.259905in}}{\pgfqpoint{3.934167in}{1.264023in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.268141in}}{\pgfqpoint{3.924463in}{1.270455in}}{\pgfqpoint{3.918639in}{1.270455in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.270455in}}{\pgfqpoint{3.907229in}{1.268141in}}{\pgfqpoint{3.903111in}{1.264023in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.259905in}}{\pgfqpoint{3.896679in}{1.254318in}}{\pgfqpoint{3.896679in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.242671in}}{\pgfqpoint{3.898993in}{1.237084in}}{\pgfqpoint{3.903111in}{1.232966in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.228848in}}{\pgfqpoint{3.912815in}{1.226534in}}{\pgfqpoint{3.918639in}{1.226534in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.226534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.449774in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.449774in}}{\pgfqpoint{4.897222in}{1.452087in}}{\pgfqpoint{4.901340in}{1.456206in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.460324in}}{\pgfqpoint{4.907772in}{1.465910in}}{\pgfqpoint{4.907772in}{1.471734in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.477558in}}{\pgfqpoint{4.905458in}{1.483144in}}{\pgfqpoint{4.901340in}{1.487262in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.491380in}}{\pgfqpoint{4.891636in}{1.493694in}}{\pgfqpoint{4.885812in}{1.493694in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.493694in}}{\pgfqpoint{4.874402in}{1.491380in}}{\pgfqpoint{4.870284in}{1.487262in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.483144in}}{\pgfqpoint{4.863852in}{1.477558in}}{\pgfqpoint{4.863852in}{1.471734in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.465910in}}{\pgfqpoint{4.866165in}{1.460324in}}{\pgfqpoint{4.870284in}{1.456206in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.452087in}}{\pgfqpoint{4.879988in}{1.449774in}}{\pgfqpoint{4.885812in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.449774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.505636in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.505636in}}{\pgfqpoint{4.874465in}{1.507950in}}{\pgfqpoint{4.878583in}{1.512068in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.516186in}}{\pgfqpoint{4.885015in}{1.521772in}}{\pgfqpoint{4.885015in}{1.527596in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.533420in}}{\pgfqpoint{4.882701in}{1.539007in}}{\pgfqpoint{4.878583in}{1.543125in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.547243in}}{\pgfqpoint{4.868879in}{1.549557in}}{\pgfqpoint{4.863055in}{1.549557in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.549557in}}{\pgfqpoint{4.851645in}{1.547243in}}{\pgfqpoint{4.847527in}{1.543125in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.539007in}}{\pgfqpoint{4.841095in}{1.533420in}}{\pgfqpoint{4.841095in}{1.527596in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.521772in}}{\pgfqpoint{4.843408in}{1.516186in}}{\pgfqpoint{4.847527in}{1.512068in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.507950in}}{\pgfqpoint{4.857231in}{1.505636in}}{\pgfqpoint{4.863055in}{1.505636in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.505636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.641788in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.641788in}}{\pgfqpoint{4.419325in}{1.644102in}}{\pgfqpoint{4.423443in}{1.648220in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.652338in}}{\pgfqpoint{4.429875in}{1.657924in}}{\pgfqpoint{4.429875in}{1.663748in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.669572in}}{\pgfqpoint{4.427561in}{1.675158in}}{\pgfqpoint{4.423443in}{1.679276in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.683395in}}{\pgfqpoint{4.413739in}{1.685708in}}{\pgfqpoint{4.407915in}{1.685708in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.685708in}}{\pgfqpoint{4.396505in}{1.683395in}}{\pgfqpoint{4.392387in}{1.679276in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.675158in}}{\pgfqpoint{4.385955in}{1.669572in}}{\pgfqpoint{4.385955in}{1.663748in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.657924in}}{\pgfqpoint{4.388268in}{1.652338in}}{\pgfqpoint{4.392387in}{1.648220in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.644102in}}{\pgfqpoint{4.402091in}{1.641788in}}{\pgfqpoint{4.407915in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.641788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.167013in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.167013in}}{\pgfqpoint{4.476217in}{1.169327in}}{\pgfqpoint{4.480336in}{1.173445in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.177563in}}{\pgfqpoint{4.486768in}{1.183149in}}{\pgfqpoint{4.486768in}{1.188973in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.194797in}}{\pgfqpoint{4.484454in}{1.200383in}}{\pgfqpoint{4.480336in}{1.204501in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.208620in}}{\pgfqpoint{4.470631in}{1.210933in}}{\pgfqpoint{4.464807in}{1.210933in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.210933in}}{\pgfqpoint{4.453397in}{1.208620in}}{\pgfqpoint{4.449279in}{1.204501in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.200383in}}{\pgfqpoint{4.442847in}{1.194797in}}{\pgfqpoint{4.442847in}{1.188973in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.183149in}}{\pgfqpoint{4.445161in}{1.177563in}}{\pgfqpoint{4.449279in}{1.173445in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.169327in}}{\pgfqpoint{4.458983in}{1.167013in}}{\pgfqpoint{4.464807in}{1.167013in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.167013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.031518in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.031518in}}{\pgfqpoint{3.520423in}{1.033832in}}{\pgfqpoint{3.524541in}{1.037950in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.042068in}}{\pgfqpoint{3.530973in}{1.047654in}}{\pgfqpoint{3.530973in}{1.053478in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.059302in}}{\pgfqpoint{3.528660in}{1.064888in}}{\pgfqpoint{3.524541in}{1.069006in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.073124in}}{\pgfqpoint{3.514837in}{1.075438in}}{\pgfqpoint{3.509013in}{1.075438in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.075438in}}{\pgfqpoint{3.497603in}{1.073124in}}{\pgfqpoint{3.493485in}{1.069006in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.064888in}}{\pgfqpoint{3.487053in}{1.059302in}}{\pgfqpoint{3.487053in}{1.053478in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.047654in}}{\pgfqpoint{3.489367in}{1.042068in}}{\pgfqpoint{3.493485in}{1.037950in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.033832in}}{\pgfqpoint{3.503189in}{1.031518in}}{\pgfqpoint{3.509013in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.031518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.182340in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.182340in}}{\pgfqpoint{4.487596in}{1.184653in}}{\pgfqpoint{4.491714in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.192890in}}{\pgfqpoint{4.498146in}{1.198476in}}{\pgfqpoint{4.498146in}{1.204300in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.210124in}}{\pgfqpoint{4.495832in}{1.215710in}}{\pgfqpoint{4.491714in}{1.219828in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.223946in}}{\pgfqpoint{4.482010in}{1.226260in}}{\pgfqpoint{4.476186in}{1.226260in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.226260in}}{\pgfqpoint{4.464776in}{1.223946in}}{\pgfqpoint{4.460658in}{1.219828in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.215710in}}{\pgfqpoint{4.454226in}{1.210124in}}{\pgfqpoint{4.454226in}{1.204300in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.198476in}}{\pgfqpoint{4.456539in}{1.192890in}}{\pgfqpoint{4.460658in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.184653in}}{\pgfqpoint{4.470362in}{1.182340in}}{\pgfqpoint{4.476186in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.182340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.513622in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.513622in}}{\pgfqpoint{4.863086in}{1.515936in}}{\pgfqpoint{4.867205in}{1.520054in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.524172in}}{\pgfqpoint{4.873637in}{1.529758in}}{\pgfqpoint{4.873637in}{1.535582in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.541406in}}{\pgfqpoint{4.871323in}{1.546992in}}{\pgfqpoint{4.867205in}{1.551110in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.555229in}}{\pgfqpoint{4.857500in}{1.557542in}}{\pgfqpoint{4.851676in}{1.557542in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.557542in}}{\pgfqpoint{4.840266in}{1.555229in}}{\pgfqpoint{4.836148in}{1.551110in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.546992in}}{\pgfqpoint{4.829716in}{1.541406in}}{\pgfqpoint{4.829716in}{1.535582in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.529758in}}{\pgfqpoint{4.832030in}{1.524172in}}{\pgfqpoint{4.836148in}{1.520054in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.515936in}}{\pgfqpoint{4.845852in}{1.513622in}}{\pgfqpoint{4.851676in}{1.513622in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.513622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.556424in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.556424in}}{\pgfqpoint{4.305540in}{1.558738in}}{\pgfqpoint{4.309658in}{1.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.566974in}}{\pgfqpoint{4.316090in}{1.572560in}}{\pgfqpoint{4.316090in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.584208in}}{\pgfqpoint{4.313776in}{1.589794in}}{\pgfqpoint{4.309658in}{1.593913in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.598031in}}{\pgfqpoint{4.299954in}{1.600345in}}{\pgfqpoint{4.294130in}{1.600345in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.600345in}}{\pgfqpoint{4.282720in}{1.598031in}}{\pgfqpoint{4.278602in}{1.593913in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.589794in}}{\pgfqpoint{4.272170in}{1.584208in}}{\pgfqpoint{4.272170in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.572560in}}{\pgfqpoint{4.274483in}{1.566974in}}{\pgfqpoint{4.278602in}{1.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.558738in}}{\pgfqpoint{4.288306in}{1.556424in}}{\pgfqpoint{4.294130in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.022474in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.022474in}}{\pgfqpoint{4.362432in}{1.024788in}}{\pgfqpoint{4.366551in}{1.028906in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.033024in}}{\pgfqpoint{4.372983in}{1.038610in}}{\pgfqpoint{4.372983in}{1.044434in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.050258in}}{\pgfqpoint{4.370669in}{1.055844in}}{\pgfqpoint{4.366551in}{1.059962in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.064081in}}{\pgfqpoint{4.356846in}{1.066394in}}{\pgfqpoint{4.351022in}{1.066394in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.066394in}}{\pgfqpoint{4.339612in}{1.064081in}}{\pgfqpoint{4.335494in}{1.059962in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.055844in}}{\pgfqpoint{4.329062in}{1.050258in}}{\pgfqpoint{4.329062in}{1.044434in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.038610in}}{\pgfqpoint{4.331376in}{1.033024in}}{\pgfqpoint{4.335494in}{1.028906in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.024788in}}{\pgfqpoint{4.345198in}{1.022474in}}{\pgfqpoint{4.351022in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.022474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.082992in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.082992in}}{\pgfqpoint{4.112105in}{1.085306in}}{\pgfqpoint{4.116223in}{1.089424in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.093543in}}{\pgfqpoint{4.122655in}{1.099129in}}{\pgfqpoint{4.122655in}{1.104953in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.110777in}}{\pgfqpoint{4.120342in}{1.116363in}}{\pgfqpoint{4.116223in}{1.120481in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.124599in}}{\pgfqpoint{4.106519in}{1.126913in}}{\pgfqpoint{4.100695in}{1.126913in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.126913in}}{\pgfqpoint{4.089285in}{1.124599in}}{\pgfqpoint{4.085167in}{1.120481in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.116363in}}{\pgfqpoint{4.078735in}{1.110777in}}{\pgfqpoint{4.078735in}{1.104953in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.099129in}}{\pgfqpoint{4.081049in}{1.093543in}}{\pgfqpoint{4.085167in}{1.089424in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.085306in}}{\pgfqpoint{4.094871in}{1.082992in}}{\pgfqpoint{4.100695in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.082992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.502835in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.502835in}}{\pgfqpoint{3.611451in}{1.505149in}}{\pgfqpoint{3.615569in}{1.509267in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.513385in}}{\pgfqpoint{3.622001in}{1.518971in}}{\pgfqpoint{3.622001in}{1.524795in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.530619in}}{\pgfqpoint{3.619688in}{1.536205in}}{\pgfqpoint{3.615569in}{1.540323in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.544441in}}{\pgfqpoint{3.605865in}{1.546755in}}{\pgfqpoint{3.600041in}{1.546755in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.546755in}}{\pgfqpoint{3.588631in}{1.544441in}}{\pgfqpoint{3.584513in}{1.540323in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.536205in}}{\pgfqpoint{3.578081in}{1.530619in}}{\pgfqpoint{3.578081in}{1.524795in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.518971in}}{\pgfqpoint{3.580395in}{1.513385in}}{\pgfqpoint{3.584513in}{1.509267in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.505149in}}{\pgfqpoint{3.594217in}{1.502835in}}{\pgfqpoint{3.600041in}{1.502835in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.502835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.181406in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.181406in}}{\pgfqpoint{4.624138in}{1.183720in}}{\pgfqpoint{4.628256in}{1.187838in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.191956in}}{\pgfqpoint{4.634688in}{1.197542in}}{\pgfqpoint{4.634688in}{1.203366in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.209190in}}{\pgfqpoint{4.632374in}{1.214776in}}{\pgfqpoint{4.628256in}{1.218894in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.223012in}}{\pgfqpoint{4.618552in}{1.225326in}}{\pgfqpoint{4.612728in}{1.225326in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.225326in}}{\pgfqpoint{4.601318in}{1.223012in}}{\pgfqpoint{4.597200in}{1.218894in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.214776in}}{\pgfqpoint{4.590768in}{1.209190in}}{\pgfqpoint{4.590768in}{1.203366in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.197542in}}{\pgfqpoint{4.593081in}{1.191956in}}{\pgfqpoint{4.597200in}{1.187838in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.183720in}}{\pgfqpoint{4.606904in}{1.181406in}}{\pgfqpoint{4.612728in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.181406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.339397in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.339397in}}{\pgfqpoint{4.112105in}{1.341711in}}{\pgfqpoint{4.116223in}{1.345829in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.349947in}}{\pgfqpoint{4.122655in}{1.355533in}}{\pgfqpoint{4.122655in}{1.361357in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.367181in}}{\pgfqpoint{4.120342in}{1.372767in}}{\pgfqpoint{4.116223in}{1.376886in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.381004in}}{\pgfqpoint{4.106519in}{1.383318in}}{\pgfqpoint{4.100695in}{1.383318in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.383318in}}{\pgfqpoint{4.089285in}{1.381004in}}{\pgfqpoint{4.085167in}{1.376886in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.372767in}}{\pgfqpoint{4.078735in}{1.367181in}}{\pgfqpoint{4.078735in}{1.361357in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.355533in}}{\pgfqpoint{4.081049in}{1.349947in}}{\pgfqpoint{4.085167in}{1.345829in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.341711in}}{\pgfqpoint{4.094871in}{1.339397in}}{\pgfqpoint{4.100695in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.339397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.158099in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.158099in}}{\pgfqpoint{3.839021in}{1.160413in}}{\pgfqpoint{3.843139in}{1.164531in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.168650in}}{\pgfqpoint{3.849571in}{1.174236in}}{\pgfqpoint{3.849571in}{1.180060in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.185884in}}{\pgfqpoint{3.847258in}{1.191470in}}{\pgfqpoint{3.843139in}{1.195588in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.199706in}}{\pgfqpoint{3.833435in}{1.202020in}}{\pgfqpoint{3.827611in}{1.202020in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.202020in}}{\pgfqpoint{3.816201in}{1.199706in}}{\pgfqpoint{3.812083in}{1.195588in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.191470in}}{\pgfqpoint{3.805651in}{1.185884in}}{\pgfqpoint{3.805651in}{1.180060in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.174236in}}{\pgfqpoint{3.807965in}{1.168650in}}{\pgfqpoint{3.812083in}{1.164531in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.160413in}}{\pgfqpoint{3.821787in}{1.158099in}}{\pgfqpoint{3.827611in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.158099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.443842in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.443842in}}{\pgfqpoint{4.703787in}{1.446156in}}{\pgfqpoint{4.707906in}{1.450274in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.454393in}}{\pgfqpoint{4.714338in}{1.459979in}}{\pgfqpoint{4.714338in}{1.465803in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.471627in}}{\pgfqpoint{4.712024in}{1.477213in}}{\pgfqpoint{4.707906in}{1.481331in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.485449in}}{\pgfqpoint{4.698201in}{1.487763in}}{\pgfqpoint{4.692377in}{1.487763in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.487763in}}{\pgfqpoint{4.680967in}{1.485449in}}{\pgfqpoint{4.676849in}{1.481331in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.477213in}}{\pgfqpoint{4.670417in}{1.471627in}}{\pgfqpoint{4.670417in}{1.465803in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.459979in}}{\pgfqpoint{4.672731in}{1.454393in}}{\pgfqpoint{4.676849in}{1.450274in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.446156in}}{\pgfqpoint{4.686553in}{1.443842in}}{\pgfqpoint{4.692377in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.443842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.504062in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.504062in}}{\pgfqpoint{4.476217in}{1.506376in}}{\pgfqpoint{4.480336in}{1.510494in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.514613in}}{\pgfqpoint{4.486768in}{1.520199in}}{\pgfqpoint{4.486768in}{1.526023in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.531847in}}{\pgfqpoint{4.484454in}{1.537433in}}{\pgfqpoint{4.480336in}{1.541551in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.545669in}}{\pgfqpoint{4.470631in}{1.547983in}}{\pgfqpoint{4.464807in}{1.547983in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.547983in}}{\pgfqpoint{4.453397in}{1.545669in}}{\pgfqpoint{4.449279in}{1.541551in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.537433in}}{\pgfqpoint{4.442847in}{1.531847in}}{\pgfqpoint{4.442847in}{1.526023in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.520199in}}{\pgfqpoint{4.445161in}{1.514613in}}{\pgfqpoint{4.449279in}{1.510494in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.506376in}}{\pgfqpoint{4.458983in}{1.504062in}}{\pgfqpoint{4.464807in}{1.504062in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.504062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.188426in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.188426in}}{\pgfqpoint{4.498974in}{1.190740in}}{\pgfqpoint{4.503093in}{1.194858in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.198976in}}{\pgfqpoint{4.509525in}{1.204562in}}{\pgfqpoint{4.509525in}{1.210386in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.216210in}}{\pgfqpoint{4.507211in}{1.221796in}}{\pgfqpoint{4.503093in}{1.225914in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.230032in}}{\pgfqpoint{4.493388in}{1.232346in}}{\pgfqpoint{4.487564in}{1.232346in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.232346in}}{\pgfqpoint{4.476154in}{1.230032in}}{\pgfqpoint{4.472036in}{1.225914in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.221796in}}{\pgfqpoint{4.465604in}{1.216210in}}{\pgfqpoint{4.465604in}{1.210386in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.204562in}}{\pgfqpoint{4.467918in}{1.198976in}}{\pgfqpoint{4.472036in}{1.194858in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.190740in}}{\pgfqpoint{4.481740in}{1.188426in}}{\pgfqpoint{4.487564in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.188426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.699411in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.699411in}}{\pgfqpoint{4.362432in}{1.701725in}}{\pgfqpoint{4.366551in}{1.705843in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.709961in}}{\pgfqpoint{4.372983in}{1.715547in}}{\pgfqpoint{4.372983in}{1.721371in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.727195in}}{\pgfqpoint{4.370669in}{1.732781in}}{\pgfqpoint{4.366551in}{1.736900in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.741018in}}{\pgfqpoint{4.356846in}{1.743332in}}{\pgfqpoint{4.351022in}{1.743332in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.743332in}}{\pgfqpoint{4.339612in}{1.741018in}}{\pgfqpoint{4.335494in}{1.736900in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.732781in}}{\pgfqpoint{4.329062in}{1.727195in}}{\pgfqpoint{4.329062in}{1.721371in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.715547in}}{\pgfqpoint{4.331376in}{1.709961in}}{\pgfqpoint{4.335494in}{1.705843in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.701725in}}{\pgfqpoint{4.345198in}{1.699411in}}{\pgfqpoint{4.351022in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.699411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.189580in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.189580in}}{\pgfqpoint{4.009699in}{1.191893in}}{\pgfqpoint{4.013817in}{1.196012in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.200130in}}{\pgfqpoint{4.020249in}{1.205716in}}{\pgfqpoint{4.020249in}{1.211540in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.217364in}}{\pgfqpoint{4.017935in}{1.222950in}}{\pgfqpoint{4.013817in}{1.227068in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.231186in}}{\pgfqpoint{4.004113in}{1.233500in}}{\pgfqpoint{3.998289in}{1.233500in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.233500in}}{\pgfqpoint{3.986879in}{1.231186in}}{\pgfqpoint{3.982760in}{1.227068in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.222950in}}{\pgfqpoint{3.976328in}{1.217364in}}{\pgfqpoint{3.976328in}{1.211540in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.205716in}}{\pgfqpoint{3.978642in}{1.200130in}}{\pgfqpoint{3.982760in}{1.196012in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.191893in}}{\pgfqpoint{3.992465in}{1.189580in}}{\pgfqpoint{3.998289in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.189580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{0.951513in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{0.951513in}}{\pgfqpoint{3.679722in}{0.953826in}}{\pgfqpoint{3.683840in}{0.957945in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{0.962063in}}{\pgfqpoint{3.690272in}{0.967649in}}{\pgfqpoint{3.690272in}{0.973473in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{0.979297in}}{\pgfqpoint{3.687959in}{0.984883in}}{\pgfqpoint{3.683840in}{0.989001in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{0.993119in}}{\pgfqpoint{3.674136in}{0.995433in}}{\pgfqpoint{3.668312in}{0.995433in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{0.995433in}}{\pgfqpoint{3.656902in}{0.993119in}}{\pgfqpoint{3.652784in}{0.989001in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{0.984883in}}{\pgfqpoint{3.646352in}{0.979297in}}{\pgfqpoint{3.646352in}{0.973473in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{0.967649in}}{\pgfqpoint{3.648666in}{0.962063in}}{\pgfqpoint{3.652784in}{0.957945in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{0.953826in}}{\pgfqpoint{3.662488in}{0.951513in}}{\pgfqpoint{3.668312in}{0.951513in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{0.951513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.532662in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.532662in}}{\pgfqpoint{4.157619in}{1.534976in}}{\pgfqpoint{4.161737in}{1.539094in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.543213in}}{\pgfqpoint{4.168170in}{1.548799in}}{\pgfqpoint{4.168170in}{1.554623in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.560447in}}{\pgfqpoint{4.165856in}{1.566033in}}{\pgfqpoint{4.161737in}{1.570151in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.574269in}}{\pgfqpoint{4.152033in}{1.576583in}}{\pgfqpoint{4.146209in}{1.576583in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.576583in}}{\pgfqpoint{4.134799in}{1.574269in}}{\pgfqpoint{4.130681in}{1.570151in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.566033in}}{\pgfqpoint{4.124249in}{1.560447in}}{\pgfqpoint{4.124249in}{1.554623in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.548799in}}{\pgfqpoint{4.126563in}{1.543213in}}{\pgfqpoint{4.130681in}{1.539094in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.534976in}}{\pgfqpoint{4.140385in}{1.532662in}}{\pgfqpoint{4.146209in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.532662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.164901in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.164901in}}{\pgfqpoint{4.646895in}{1.167215in}}{\pgfqpoint{4.651013in}{1.171333in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.175452in}}{\pgfqpoint{4.657445in}{1.181038in}}{\pgfqpoint{4.657445in}{1.186862in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.192686in}}{\pgfqpoint{4.655131in}{1.198272in}}{\pgfqpoint{4.651013in}{1.202390in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.206508in}}{\pgfqpoint{4.641309in}{1.208822in}}{\pgfqpoint{4.635485in}{1.208822in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.208822in}}{\pgfqpoint{4.624075in}{1.206508in}}{\pgfqpoint{4.619957in}{1.202390in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.198272in}}{\pgfqpoint{4.613525in}{1.192686in}}{\pgfqpoint{4.613525in}{1.186862in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.181038in}}{\pgfqpoint{4.615838in}{1.175452in}}{\pgfqpoint{4.619957in}{1.171333in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.167215in}}{\pgfqpoint{4.629661in}{1.164901in}}{\pgfqpoint{4.635485in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.164901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.646689in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.646689in}}{\pgfqpoint{4.567245in}{1.649003in}}{\pgfqpoint{4.571364in}{1.653121in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.657240in}}{\pgfqpoint{4.577796in}{1.662826in}}{\pgfqpoint{4.577796in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.674474in}}{\pgfqpoint{4.575482in}{1.680060in}}{\pgfqpoint{4.571364in}{1.684178in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.688296in}}{\pgfqpoint{4.561659in}{1.690610in}}{\pgfqpoint{4.555835in}{1.690610in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.690610in}}{\pgfqpoint{4.544425in}{1.688296in}}{\pgfqpoint{4.540307in}{1.684178in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.680060in}}{\pgfqpoint{4.533875in}{1.674474in}}{\pgfqpoint{4.533875in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.662826in}}{\pgfqpoint{4.536189in}{1.657240in}}{\pgfqpoint{4.540307in}{1.653121in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.649003in}}{\pgfqpoint{4.550011in}{1.646689in}}{\pgfqpoint{4.555835in}{1.646689in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.646689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.196860in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.196860in}}{\pgfqpoint{4.260026in}{1.199174in}}{\pgfqpoint{4.264144in}{1.203292in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.207410in}}{\pgfqpoint{4.270576in}{1.212996in}}{\pgfqpoint{4.270576in}{1.218820in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.224644in}}{\pgfqpoint{4.268262in}{1.230230in}}{\pgfqpoint{4.264144in}{1.234348in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.238466in}}{\pgfqpoint{4.254440in}{1.240780in}}{\pgfqpoint{4.248616in}{1.240780in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.240780in}}{\pgfqpoint{4.237206in}{1.238466in}}{\pgfqpoint{4.233088in}{1.234348in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.230230in}}{\pgfqpoint{4.226655in}{1.224644in}}{\pgfqpoint{4.226655in}{1.218820in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.212996in}}{\pgfqpoint{4.228969in}{1.207410in}}{\pgfqpoint{4.233088in}{1.203292in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.199174in}}{\pgfqpoint{4.242792in}{1.196860in}}{\pgfqpoint{4.248616in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.196860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.545131in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.545131in}}{\pgfqpoint{4.328297in}{1.547445in}}{\pgfqpoint{4.332415in}{1.551563in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.555681in}}{\pgfqpoint{4.338847in}{1.561267in}}{\pgfqpoint{4.338847in}{1.567091in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.572915in}}{\pgfqpoint{4.336533in}{1.578501in}}{\pgfqpoint{4.332415in}{1.582619in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.586738in}}{\pgfqpoint{4.322711in}{1.589051in}}{\pgfqpoint{4.316887in}{1.589051in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.589051in}}{\pgfqpoint{4.305477in}{1.586738in}}{\pgfqpoint{4.301359in}{1.582619in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.578501in}}{\pgfqpoint{4.294927in}{1.572915in}}{\pgfqpoint{4.294927in}{1.567091in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.561267in}}{\pgfqpoint{4.297240in}{1.555681in}}{\pgfqpoint{4.301359in}{1.551563in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.547445in}}{\pgfqpoint{4.311063in}{1.545131in}}{\pgfqpoint{4.316887in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.545131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.515942in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.515942in}}{\pgfqpoint{4.976872in}{1.518255in}}{\pgfqpoint{4.980990in}{1.522374in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.526492in}}{\pgfqpoint{4.987422in}{1.532078in}}{\pgfqpoint{4.987422in}{1.537902in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.543726in}}{\pgfqpoint{4.985108in}{1.549312in}}{\pgfqpoint{4.980990in}{1.553430in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.557548in}}{\pgfqpoint{4.971285in}{1.559862in}}{\pgfqpoint{4.965461in}{1.559862in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.559862in}}{\pgfqpoint{4.954051in}{1.557548in}}{\pgfqpoint{4.949933in}{1.553430in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.549312in}}{\pgfqpoint{4.943501in}{1.543726in}}{\pgfqpoint{4.943501in}{1.537902in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.532078in}}{\pgfqpoint{4.945815in}{1.526492in}}{\pgfqpoint{4.949933in}{1.522374in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.518255in}}{\pgfqpoint{4.959637in}{1.515942in}}{\pgfqpoint{4.965461in}{1.515942in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.515942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.223658in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.223658in}}{\pgfqpoint{3.918671in}{1.225972in}}{\pgfqpoint{3.922789in}{1.230090in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.234208in}}{\pgfqpoint{3.929221in}{1.239795in}}{\pgfqpoint{3.929221in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.251442in}}{\pgfqpoint{3.926907in}{1.257029in}}{\pgfqpoint{3.922789in}{1.261147in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.265265in}}{\pgfqpoint{3.913085in}{1.267579in}}{\pgfqpoint{3.907261in}{1.267579in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.267579in}}{\pgfqpoint{3.895851in}{1.265265in}}{\pgfqpoint{3.891732in}{1.261147in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.257029in}}{\pgfqpoint{3.885300in}{1.251442in}}{\pgfqpoint{3.885300in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.239795in}}{\pgfqpoint{3.887614in}{1.234208in}}{\pgfqpoint{3.891732in}{1.230090in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.225972in}}{\pgfqpoint{3.901437in}{1.223658in}}{\pgfqpoint{3.907261in}{1.223658in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.223658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.173641in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.173641in}}{\pgfqpoint{4.464839in}{1.175955in}}{\pgfqpoint{4.468957in}{1.180073in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.184191in}}{\pgfqpoint{4.475389in}{1.189777in}}{\pgfqpoint{4.475389in}{1.195601in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.201425in}}{\pgfqpoint{4.473075in}{1.207011in}}{\pgfqpoint{4.468957in}{1.211130in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.215248in}}{\pgfqpoint{4.459253in}{1.217562in}}{\pgfqpoint{4.453429in}{1.217562in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.217562in}}{\pgfqpoint{4.442019in}{1.215248in}}{\pgfqpoint{4.437901in}{1.211130in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.207011in}}{\pgfqpoint{4.431469in}{1.201425in}}{\pgfqpoint{4.431469in}{1.195601in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.189777in}}{\pgfqpoint{4.433782in}{1.184191in}}{\pgfqpoint{4.437901in}{1.180073in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.175955in}}{\pgfqpoint{4.447605in}{1.173641in}}{\pgfqpoint{4.453429in}{1.173641in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.173641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.695751in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.695751in}}{\pgfqpoint{5.033764in}{1.698065in}}{\pgfqpoint{5.037882in}{1.702183in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.706301in}}{\pgfqpoint{5.044314in}{1.711887in}}{\pgfqpoint{5.044314in}{1.717711in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.723535in}}{\pgfqpoint{5.042000in}{1.729121in}}{\pgfqpoint{5.037882in}{1.733239in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.737357in}}{\pgfqpoint{5.028178in}{1.739671in}}{\pgfqpoint{5.022354in}{1.739671in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.739671in}}{\pgfqpoint{5.010944in}{1.737357in}}{\pgfqpoint{5.006826in}{1.733239in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.729121in}}{\pgfqpoint{5.000394in}{1.723535in}}{\pgfqpoint{5.000394in}{1.717711in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.711887in}}{\pgfqpoint{5.002708in}{1.706301in}}{\pgfqpoint{5.006826in}{1.702183in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.698065in}}{\pgfqpoint{5.016530in}{1.695751in}}{\pgfqpoint{5.022354in}{1.695751in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.695751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.462395in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.462395in}}{\pgfqpoint{4.772058in}{1.464708in}}{\pgfqpoint{4.776177in}{1.468827in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.472945in}}{\pgfqpoint{4.782609in}{1.478531in}}{\pgfqpoint{4.782609in}{1.484355in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.490179in}}{\pgfqpoint{4.780295in}{1.495765in}}{\pgfqpoint{4.776177in}{1.499883in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.504001in}}{\pgfqpoint{4.766472in}{1.506315in}}{\pgfqpoint{4.760648in}{1.506315in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.506315in}}{\pgfqpoint{4.749238in}{1.504001in}}{\pgfqpoint{4.745120in}{1.499883in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.495765in}}{\pgfqpoint{4.738688in}{1.490179in}}{\pgfqpoint{4.738688in}{1.484355in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.478531in}}{\pgfqpoint{4.741002in}{1.472945in}}{\pgfqpoint{4.745120in}{1.468827in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.464708in}}{\pgfqpoint{4.754824in}{1.462395in}}{\pgfqpoint{4.760648in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.462395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.002513in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.002513in}}{\pgfqpoint{3.509045in}{1.004827in}}{\pgfqpoint{3.513163in}{1.008945in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.013064in}}{\pgfqpoint{3.519595in}{1.018650in}}{\pgfqpoint{3.519595in}{1.024474in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.030298in}}{\pgfqpoint{3.517281in}{1.035884in}}{\pgfqpoint{3.513163in}{1.040002in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.044120in}}{\pgfqpoint{3.503459in}{1.046434in}}{\pgfqpoint{3.497635in}{1.046434in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.046434in}}{\pgfqpoint{3.486225in}{1.044120in}}{\pgfqpoint{3.482106in}{1.040002in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.035884in}}{\pgfqpoint{3.475674in}{1.030298in}}{\pgfqpoint{3.475674in}{1.024474in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.018650in}}{\pgfqpoint{3.477988in}{1.013064in}}{\pgfqpoint{3.482106in}{1.008945in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.004827in}}{\pgfqpoint{3.491811in}{1.002513in}}{\pgfqpoint{3.497635in}{1.002513in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.002513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.228339in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.228339in}}{\pgfqpoint{4.840329in}{1.230652in}}{\pgfqpoint{4.844448in}{1.234771in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.238889in}}{\pgfqpoint{4.850880in}{1.244475in}}{\pgfqpoint{4.850880in}{1.250299in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.256123in}}{\pgfqpoint{4.848566in}{1.261709in}}{\pgfqpoint{4.844448in}{1.265827in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.269945in}}{\pgfqpoint{4.834743in}{1.272259in}}{\pgfqpoint{4.828919in}{1.272259in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.272259in}}{\pgfqpoint{4.817509in}{1.269945in}}{\pgfqpoint{4.813391in}{1.265827in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.261709in}}{\pgfqpoint{4.806959in}{1.256123in}}{\pgfqpoint{4.806959in}{1.250299in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.244475in}}{\pgfqpoint{4.809273in}{1.238889in}}{\pgfqpoint{4.813391in}{1.234771in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.230652in}}{\pgfqpoint{4.823095in}{1.228339in}}{\pgfqpoint{4.828919in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.228339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.447386in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.447386in}}{\pgfqpoint{3.509045in}{1.449700in}}{\pgfqpoint{3.513163in}{1.453818in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.457936in}}{\pgfqpoint{3.519595in}{1.463522in}}{\pgfqpoint{3.519595in}{1.469346in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.475170in}}{\pgfqpoint{3.517281in}{1.480756in}}{\pgfqpoint{3.513163in}{1.484874in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.488992in}}{\pgfqpoint{3.503459in}{1.491306in}}{\pgfqpoint{3.497635in}{1.491306in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.491306in}}{\pgfqpoint{3.486225in}{1.488992in}}{\pgfqpoint{3.482106in}{1.484874in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.480756in}}{\pgfqpoint{3.475674in}{1.475170in}}{\pgfqpoint{3.475674in}{1.469346in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.463522in}}{\pgfqpoint{3.477988in}{1.457936in}}{\pgfqpoint{3.482106in}{1.453818in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.449700in}}{\pgfqpoint{3.491811in}{1.447386in}}{\pgfqpoint{3.497635in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.447386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.173431in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.173431in}}{\pgfqpoint{4.214512in}{1.175745in}}{\pgfqpoint{4.218630in}{1.179863in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.183981in}}{\pgfqpoint{4.225062in}{1.189567in}}{\pgfqpoint{4.225062in}{1.195391in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.201215in}}{\pgfqpoint{4.222748in}{1.206801in}}{\pgfqpoint{4.218630in}{1.210919in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.215038in}}{\pgfqpoint{4.208926in}{1.217351in}}{\pgfqpoint{4.203102in}{1.217351in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.217351in}}{\pgfqpoint{4.191692in}{1.215038in}}{\pgfqpoint{4.187574in}{1.210919in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.206801in}}{\pgfqpoint{4.181141in}{1.201215in}}{\pgfqpoint{4.181141in}{1.195391in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.189567in}}{\pgfqpoint{4.183455in}{1.183981in}}{\pgfqpoint{4.187574in}{1.179863in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.175745in}}{\pgfqpoint{4.197278in}{1.173431in}}{\pgfqpoint{4.203102in}{1.173431in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.173431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.220109in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.220109in}}{\pgfqpoint{4.885843in}{1.222423in}}{\pgfqpoint{4.889962in}{1.226541in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.230659in}}{\pgfqpoint{4.896394in}{1.236245in}}{\pgfqpoint{4.896394in}{1.242069in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.247893in}}{\pgfqpoint{4.894080in}{1.253479in}}{\pgfqpoint{4.889962in}{1.257597in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.261715in}}{\pgfqpoint{4.880257in}{1.264029in}}{\pgfqpoint{4.874433in}{1.264029in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.264029in}}{\pgfqpoint{4.863023in}{1.261715in}}{\pgfqpoint{4.858905in}{1.257597in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.253479in}}{\pgfqpoint{4.852473in}{1.247893in}}{\pgfqpoint{4.852473in}{1.242069in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.236245in}}{\pgfqpoint{4.854787in}{1.230659in}}{\pgfqpoint{4.858905in}{1.226541in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.222423in}}{\pgfqpoint{4.868609in}{1.220109in}}{\pgfqpoint{4.874433in}{1.220109in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.220109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.254732in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.254732in}}{\pgfqpoint{4.919979in}{1.257046in}}{\pgfqpoint{4.924097in}{1.261164in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.265282in}}{\pgfqpoint{4.930529in}{1.270868in}}{\pgfqpoint{4.930529in}{1.276692in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.282516in}}{\pgfqpoint{4.928215in}{1.288102in}}{\pgfqpoint{4.924097in}{1.292220in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.296338in}}{\pgfqpoint{4.914393in}{1.298652in}}{\pgfqpoint{4.908569in}{1.298652in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.298652in}}{\pgfqpoint{4.897159in}{1.296338in}}{\pgfqpoint{4.893041in}{1.292220in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.288102in}}{\pgfqpoint{4.886609in}{1.282516in}}{\pgfqpoint{4.886609in}{1.276692in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.270868in}}{\pgfqpoint{4.888922in}{1.265282in}}{\pgfqpoint{4.893041in}{1.261164in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.257046in}}{\pgfqpoint{4.902745in}{1.254732in}}{\pgfqpoint{4.908569in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.254732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.225495in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.225495in}}{\pgfqpoint{3.861778in}{1.227809in}}{\pgfqpoint{3.865896in}{1.231927in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.236045in}}{\pgfqpoint{3.872328in}{1.241632in}}{\pgfqpoint{3.872328in}{1.247455in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.253279in}}{\pgfqpoint{3.870015in}{1.258866in}}{\pgfqpoint{3.865896in}{1.262984in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.267102in}}{\pgfqpoint{3.856192in}{1.269416in}}{\pgfqpoint{3.850368in}{1.269416in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.269416in}}{\pgfqpoint{3.838958in}{1.267102in}}{\pgfqpoint{3.834840in}{1.262984in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.258866in}}{\pgfqpoint{3.828408in}{1.253279in}}{\pgfqpoint{3.828408in}{1.247455in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.241632in}}{\pgfqpoint{3.830722in}{1.236045in}}{\pgfqpoint{3.834840in}{1.231927in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.227809in}}{\pgfqpoint{3.844544in}{1.225495in}}{\pgfqpoint{3.850368in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.225495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.169775in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.169775in}}{\pgfqpoint{4.203133in}{1.172089in}}{\pgfqpoint{4.207251in}{1.176207in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.180325in}}{\pgfqpoint{4.213684in}{1.185911in}}{\pgfqpoint{4.213684in}{1.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.197559in}}{\pgfqpoint{4.211370in}{1.203145in}}{\pgfqpoint{4.207251in}{1.207264in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.211382in}}{\pgfqpoint{4.197547in}{1.213696in}}{\pgfqpoint{4.191723in}{1.213696in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.213696in}}{\pgfqpoint{4.180313in}{1.211382in}}{\pgfqpoint{4.176195in}{1.207264in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.203145in}}{\pgfqpoint{4.169763in}{1.197559in}}{\pgfqpoint{4.169763in}{1.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.185911in}}{\pgfqpoint{4.172077in}{1.180325in}}{\pgfqpoint{4.176195in}{1.176207in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.172089in}}{\pgfqpoint{4.185899in}{1.169775in}}{\pgfqpoint{4.191723in}{1.169775in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.169775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.445568in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.445568in}}{\pgfqpoint{3.588694in}{1.447882in}}{\pgfqpoint{3.592812in}{1.452000in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.456118in}}{\pgfqpoint{3.599244in}{1.461704in}}{\pgfqpoint{3.599244in}{1.467528in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.473352in}}{\pgfqpoint{3.596931in}{1.478938in}}{\pgfqpoint{3.592812in}{1.483056in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.487174in}}{\pgfqpoint{3.583108in}{1.489488in}}{\pgfqpoint{3.577284in}{1.489488in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.489488in}}{\pgfqpoint{3.565874in}{1.487174in}}{\pgfqpoint{3.561756in}{1.483056in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.478938in}}{\pgfqpoint{3.555324in}{1.473352in}}{\pgfqpoint{3.555324in}{1.467528in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.461704in}}{\pgfqpoint{3.557638in}{1.456118in}}{\pgfqpoint{3.561756in}{1.452000in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.447882in}}{\pgfqpoint{3.571460in}{1.445568in}}{\pgfqpoint{3.577284in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.445568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.171593in}}{\pgfqpoint{4.612759in}{1.173907in}}{\pgfqpoint{4.616878in}{1.178025in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.182143in}}{\pgfqpoint{4.623310in}{1.187730in}}{\pgfqpoint{4.623310in}{1.193554in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.199378in}}{\pgfqpoint{4.620996in}{1.204964in}}{\pgfqpoint{4.616878in}{1.209082in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.213200in}}{\pgfqpoint{4.607173in}{1.215514in}}{\pgfqpoint{4.601349in}{1.215514in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.215514in}}{\pgfqpoint{4.589939in}{1.213200in}}{\pgfqpoint{4.585821in}{1.209082in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.204964in}}{\pgfqpoint{4.579389in}{1.199378in}}{\pgfqpoint{4.579389in}{1.193554in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.187730in}}{\pgfqpoint{4.581703in}{1.182143in}}{\pgfqpoint{4.585821in}{1.178025in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.173907in}}{\pgfqpoint{4.595525in}{1.171593in}}{\pgfqpoint{4.601349in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.692418in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.692418in}}{\pgfqpoint{4.931358in}{1.694732in}}{\pgfqpoint{4.935476in}{1.698850in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.702969in}}{\pgfqpoint{4.941908in}{1.708555in}}{\pgfqpoint{4.941908in}{1.714379in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.720203in}}{\pgfqpoint{4.939594in}{1.725789in}}{\pgfqpoint{4.935476in}{1.729907in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.734025in}}{\pgfqpoint{4.925771in}{1.736339in}}{\pgfqpoint{4.919947in}{1.736339in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.736339in}}{\pgfqpoint{4.908537in}{1.734025in}}{\pgfqpoint{4.904419in}{1.729907in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.725789in}}{\pgfqpoint{4.897987in}{1.720203in}}{\pgfqpoint{4.897987in}{1.714379in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.708555in}}{\pgfqpoint{4.900301in}{1.702969in}}{\pgfqpoint{4.904419in}{1.698850in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.694732in}}{\pgfqpoint{4.914123in}{1.692418in}}{\pgfqpoint{4.919947in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.692418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.184244in}}{\pgfqpoint{4.294161in}{1.186558in}}{\pgfqpoint{4.298280in}{1.190676in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.194794in}}{\pgfqpoint{4.304712in}{1.200380in}}{\pgfqpoint{4.304712in}{1.206204in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.212028in}}{\pgfqpoint{4.302398in}{1.217614in}}{\pgfqpoint{4.298280in}{1.221732in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.225851in}}{\pgfqpoint{4.288575in}{1.228164in}}{\pgfqpoint{4.282751in}{1.228164in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.228164in}}{\pgfqpoint{4.271341in}{1.225851in}}{\pgfqpoint{4.267223in}{1.221732in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.217614in}}{\pgfqpoint{4.260791in}{1.212028in}}{\pgfqpoint{4.260791in}{1.206204in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.200380in}}{\pgfqpoint{4.263105in}{1.194794in}}{\pgfqpoint{4.267223in}{1.190676in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.186558in}}{\pgfqpoint{4.276927in}{1.184244in}}{\pgfqpoint{4.282751in}{1.184244in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.184244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.194290in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.194290in}}{\pgfqpoint{4.567245in}{1.196604in}}{\pgfqpoint{4.571364in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.204840in}}{\pgfqpoint{4.577796in}{1.210427in}}{\pgfqpoint{4.577796in}{1.216251in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.222074in}}{\pgfqpoint{4.575482in}{1.227661in}}{\pgfqpoint{4.571364in}{1.231779in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.235897in}}{\pgfqpoint{4.561659in}{1.238211in}}{\pgfqpoint{4.555835in}{1.238211in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.238211in}}{\pgfqpoint{4.544425in}{1.235897in}}{\pgfqpoint{4.540307in}{1.231779in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.227661in}}{\pgfqpoint{4.533875in}{1.222074in}}{\pgfqpoint{4.533875in}{1.216251in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.210427in}}{\pgfqpoint{4.536189in}{1.204840in}}{\pgfqpoint{4.540307in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.196604in}}{\pgfqpoint{4.550011in}{1.194290in}}{\pgfqpoint{4.555835in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.194290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.185742in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.185742in}}{\pgfqpoint{4.282783in}{1.188055in}}{\pgfqpoint{4.286901in}{1.192174in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.196292in}}{\pgfqpoint{4.293333in}{1.201878in}}{\pgfqpoint{4.293333in}{1.207702in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.213526in}}{\pgfqpoint{4.291019in}{1.219112in}}{\pgfqpoint{4.286901in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.227348in}}{\pgfqpoint{4.277197in}{1.229662in}}{\pgfqpoint{4.271373in}{1.229662in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.229662in}}{\pgfqpoint{4.259963in}{1.227348in}}{\pgfqpoint{4.255845in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.219112in}}{\pgfqpoint{4.249413in}{1.213526in}}{\pgfqpoint{4.249413in}{1.207702in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.201878in}}{\pgfqpoint{4.251726in}{1.196292in}}{\pgfqpoint{4.255845in}{1.192174in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.188055in}}{\pgfqpoint{4.265549in}{1.185742in}}{\pgfqpoint{4.271373in}{1.185742in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.185742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.190158in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.190158in}}{\pgfqpoint{4.316918in}{1.192471in}}{\pgfqpoint{4.321037in}{1.196590in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.200708in}}{\pgfqpoint{4.327469in}{1.206294in}}{\pgfqpoint{4.327469in}{1.212118in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.217942in}}{\pgfqpoint{4.325155in}{1.223528in}}{\pgfqpoint{4.321037in}{1.227646in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.231764in}}{\pgfqpoint{4.311332in}{1.234078in}}{\pgfqpoint{4.305508in}{1.234078in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.234078in}}{\pgfqpoint{4.294098in}{1.231764in}}{\pgfqpoint{4.289980in}{1.227646in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.223528in}}{\pgfqpoint{4.283548in}{1.217942in}}{\pgfqpoint{4.283548in}{1.212118in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.206294in}}{\pgfqpoint{4.285862in}{1.200708in}}{\pgfqpoint{4.289980in}{1.196590in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.192471in}}{\pgfqpoint{4.299684in}{1.190158in}}{\pgfqpoint{4.305508in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.190158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.498823in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.498823in}}{\pgfqpoint{4.908600in}{1.501137in}}{\pgfqpoint{4.912719in}{1.505255in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.509373in}}{\pgfqpoint{4.919151in}{1.514959in}}{\pgfqpoint{4.919151in}{1.520783in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.526607in}}{\pgfqpoint{4.916837in}{1.532193in}}{\pgfqpoint{4.912719in}{1.536311in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.540429in}}{\pgfqpoint{4.903014in}{1.542743in}}{\pgfqpoint{4.897190in}{1.542743in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.542743in}}{\pgfqpoint{4.885780in}{1.540429in}}{\pgfqpoint{4.881662in}{1.536311in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.532193in}}{\pgfqpoint{4.875230in}{1.526607in}}{\pgfqpoint{4.875230in}{1.520783in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.514959in}}{\pgfqpoint{4.877544in}{1.509373in}}{\pgfqpoint{4.881662in}{1.505255in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.501137in}}{\pgfqpoint{4.891366in}{1.498823in}}{\pgfqpoint{4.897190in}{1.498823in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.498823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.093280in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.093280in}}{\pgfqpoint{3.554559in}{1.095594in}}{\pgfqpoint{3.558677in}{1.099712in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.103830in}}{\pgfqpoint{3.565109in}{1.109416in}}{\pgfqpoint{3.565109in}{1.115240in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.121064in}}{\pgfqpoint{3.562795in}{1.126650in}}{\pgfqpoint{3.558677in}{1.130768in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.134886in}}{\pgfqpoint{3.548973in}{1.137200in}}{\pgfqpoint{3.543149in}{1.137200in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.137200in}}{\pgfqpoint{3.531739in}{1.134886in}}{\pgfqpoint{3.527620in}{1.130768in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.126650in}}{\pgfqpoint{3.521188in}{1.121064in}}{\pgfqpoint{3.521188in}{1.115240in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.109416in}}{\pgfqpoint{3.523502in}{1.103830in}}{\pgfqpoint{3.527620in}{1.099712in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.095594in}}{\pgfqpoint{3.537325in}{1.093280in}}{\pgfqpoint{3.543149in}{1.093280in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.093280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.185293in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.185293in}}{\pgfqpoint{4.590002in}{1.187606in}}{\pgfqpoint{4.594121in}{1.191725in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.195843in}}{\pgfqpoint{4.600553in}{1.201429in}}{\pgfqpoint{4.600553in}{1.207253in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.213077in}}{\pgfqpoint{4.598239in}{1.218663in}}{\pgfqpoint{4.594121in}{1.222781in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.226899in}}{\pgfqpoint{4.584416in}{1.229213in}}{\pgfqpoint{4.578592in}{1.229213in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.229213in}}{\pgfqpoint{4.567182in}{1.226899in}}{\pgfqpoint{4.563064in}{1.222781in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.218663in}}{\pgfqpoint{4.556632in}{1.213077in}}{\pgfqpoint{4.556632in}{1.207253in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.201429in}}{\pgfqpoint{4.558946in}{1.195843in}}{\pgfqpoint{4.563064in}{1.191725in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.187606in}}{\pgfqpoint{4.572768in}{1.185293in}}{\pgfqpoint{4.578592in}{1.185293in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.185293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.503484in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.503484in}}{\pgfqpoint{4.919979in}{1.505798in}}{\pgfqpoint{4.924097in}{1.509916in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.514034in}}{\pgfqpoint{4.930529in}{1.519620in}}{\pgfqpoint{4.930529in}{1.525444in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.531268in}}{\pgfqpoint{4.928215in}{1.536854in}}{\pgfqpoint{4.924097in}{1.540972in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.545090in}}{\pgfqpoint{4.914393in}{1.547404in}}{\pgfqpoint{4.908569in}{1.547404in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.547404in}}{\pgfqpoint{4.897159in}{1.545090in}}{\pgfqpoint{4.893041in}{1.540972in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.536854in}}{\pgfqpoint{4.886609in}{1.531268in}}{\pgfqpoint{4.886609in}{1.525444in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.519620in}}{\pgfqpoint{4.888922in}{1.514034in}}{\pgfqpoint{4.893041in}{1.509916in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.505798in}}{\pgfqpoint{4.902745in}{1.503484in}}{\pgfqpoint{4.908569in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.503484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.182440in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.182440in}}{\pgfqpoint{4.510353in}{1.184754in}}{\pgfqpoint{4.514471in}{1.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.192990in}}{\pgfqpoint{4.520903in}{1.198576in}}{\pgfqpoint{4.520903in}{1.204400in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.210224in}}{\pgfqpoint{4.518589in}{1.215810in}}{\pgfqpoint{4.514471in}{1.219929in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.224047in}}{\pgfqpoint{4.504767in}{1.226361in}}{\pgfqpoint{4.498943in}{1.226361in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.226361in}}{\pgfqpoint{4.487533in}{1.224047in}}{\pgfqpoint{4.483415in}{1.219929in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.215810in}}{\pgfqpoint{4.476983in}{1.210224in}}{\pgfqpoint{4.476983in}{1.204400in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.198576in}}{\pgfqpoint{4.479296in}{1.192990in}}{\pgfqpoint{4.483415in}{1.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.184754in}}{\pgfqpoint{4.493119in}{1.182440in}}{\pgfqpoint{4.498943in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.182440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.252660in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.252660in}}{\pgfqpoint{4.942736in}{1.254974in}}{\pgfqpoint{4.946854in}{1.259092in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.263210in}}{\pgfqpoint{4.953286in}{1.268796in}}{\pgfqpoint{4.953286in}{1.274620in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.280444in}}{\pgfqpoint{4.950972in}{1.286030in}}{\pgfqpoint{4.946854in}{1.290148in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.294267in}}{\pgfqpoint{4.937150in}{1.296580in}}{\pgfqpoint{4.931326in}{1.296580in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.296580in}}{\pgfqpoint{4.919916in}{1.294267in}}{\pgfqpoint{4.915798in}{1.290148in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.286030in}}{\pgfqpoint{4.909366in}{1.280444in}}{\pgfqpoint{4.909366in}{1.274620in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.268796in}}{\pgfqpoint{4.911680in}{1.263210in}}{\pgfqpoint{4.915798in}{1.259092in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.254974in}}{\pgfqpoint{4.925502in}{1.252660in}}{\pgfqpoint{4.931326in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.252660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.045008in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.045008in}}{\pgfqpoint{4.407946in}{1.047322in}}{\pgfqpoint{4.412065in}{1.051440in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.055558in}}{\pgfqpoint{4.418497in}{1.061144in}}{\pgfqpoint{4.418497in}{1.066968in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.072792in}}{\pgfqpoint{4.416183in}{1.078378in}}{\pgfqpoint{4.412065in}{1.082496in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.086615in}}{\pgfqpoint{4.402360in}{1.088928in}}{\pgfqpoint{4.396536in}{1.088928in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.088928in}}{\pgfqpoint{4.385126in}{1.086615in}}{\pgfqpoint{4.381008in}{1.082496in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.078378in}}{\pgfqpoint{4.374576in}{1.072792in}}{\pgfqpoint{4.374576in}{1.066968in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.061144in}}{\pgfqpoint{4.376890in}{1.055558in}}{\pgfqpoint{4.381008in}{1.051440in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.047322in}}{\pgfqpoint{4.390712in}{1.045008in}}{\pgfqpoint{4.396536in}{1.045008in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.045008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.226284in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.226284in}}{\pgfqpoint{3.827643in}{1.228597in}}{\pgfqpoint{3.831761in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.236834in}}{\pgfqpoint{3.838193in}{1.242420in}}{\pgfqpoint{3.838193in}{1.248244in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.254068in}}{\pgfqpoint{3.835879in}{1.259654in}}{\pgfqpoint{3.831761in}{1.263772in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.267890in}}{\pgfqpoint{3.822057in}{1.270204in}}{\pgfqpoint{3.816233in}{1.270204in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.270204in}}{\pgfqpoint{3.804823in}{1.267890in}}{\pgfqpoint{3.800704in}{1.263772in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.259654in}}{\pgfqpoint{3.794272in}{1.254068in}}{\pgfqpoint{3.794272in}{1.248244in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.242420in}}{\pgfqpoint{3.796586in}{1.236834in}}{\pgfqpoint{3.800704in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.228597in}}{\pgfqpoint{3.810409in}{1.226284in}}{\pgfqpoint{3.816233in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.226284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.189608in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.189608in}}{\pgfqpoint{4.555867in}{1.191922in}}{\pgfqpoint{4.559985in}{1.196040in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.200159in}}{\pgfqpoint{4.566417in}{1.205745in}}{\pgfqpoint{4.566417in}{1.211569in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.217393in}}{\pgfqpoint{4.564103in}{1.222979in}}{\pgfqpoint{4.559985in}{1.227097in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.231215in}}{\pgfqpoint{4.550281in}{1.233529in}}{\pgfqpoint{4.544457in}{1.233529in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.233529in}}{\pgfqpoint{4.533047in}{1.231215in}}{\pgfqpoint{4.528929in}{1.227097in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.222979in}}{\pgfqpoint{4.522497in}{1.217393in}}{\pgfqpoint{4.522497in}{1.211569in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.205745in}}{\pgfqpoint{4.524810in}{1.200159in}}{\pgfqpoint{4.528929in}{1.196040in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.191922in}}{\pgfqpoint{4.538633in}{1.189608in}}{\pgfqpoint{4.544457in}{1.189608in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.189608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.186028in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.186028in}}{\pgfqpoint{4.578624in}{1.188342in}}{\pgfqpoint{4.582742in}{1.192460in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.196578in}}{\pgfqpoint{4.589174in}{1.202165in}}{\pgfqpoint{4.589174in}{1.207989in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.213812in}}{\pgfqpoint{4.586860in}{1.219399in}}{\pgfqpoint{4.582742in}{1.223517in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.227635in}}{\pgfqpoint{4.573038in}{1.229949in}}{\pgfqpoint{4.567214in}{1.229949in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.229949in}}{\pgfqpoint{4.555804in}{1.227635in}}{\pgfqpoint{4.551686in}{1.223517in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.219399in}}{\pgfqpoint{4.545254in}{1.213812in}}{\pgfqpoint{4.545254in}{1.207989in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.202165in}}{\pgfqpoint{4.547567in}{1.196578in}}{\pgfqpoint{4.551686in}{1.192460in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.188342in}}{\pgfqpoint{4.561390in}{1.186028in}}{\pgfqpoint{4.567214in}{1.186028in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.186028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.682142in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.682142in}}{\pgfqpoint{4.476217in}{1.684456in}}{\pgfqpoint{4.480336in}{1.688574in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.692692in}}{\pgfqpoint{4.486768in}{1.698278in}}{\pgfqpoint{4.486768in}{1.704102in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.709926in}}{\pgfqpoint{4.484454in}{1.715512in}}{\pgfqpoint{4.480336in}{1.719630in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.723748in}}{\pgfqpoint{4.470631in}{1.726062in}}{\pgfqpoint{4.464807in}{1.726062in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.726062in}}{\pgfqpoint{4.453397in}{1.723748in}}{\pgfqpoint{4.449279in}{1.719630in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.715512in}}{\pgfqpoint{4.442847in}{1.709926in}}{\pgfqpoint{4.442847in}{1.704102in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.698278in}}{\pgfqpoint{4.445161in}{1.692692in}}{\pgfqpoint{4.449279in}{1.688574in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.684456in}}{\pgfqpoint{4.458983in}{1.682142in}}{\pgfqpoint{4.464807in}{1.682142in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.682142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.165145in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.165145in}}{\pgfqpoint{4.248647in}{1.167459in}}{\pgfqpoint{4.252766in}{1.171577in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.175695in}}{\pgfqpoint{4.259198in}{1.181281in}}{\pgfqpoint{4.259198in}{1.187105in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.192929in}}{\pgfqpoint{4.256884in}{1.198515in}}{\pgfqpoint{4.252766in}{1.202633in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.206752in}}{\pgfqpoint{4.243061in}{1.209065in}}{\pgfqpoint{4.237237in}{1.209065in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.209065in}}{\pgfqpoint{4.225827in}{1.206752in}}{\pgfqpoint{4.221709in}{1.202633in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.198515in}}{\pgfqpoint{4.215277in}{1.192929in}}{\pgfqpoint{4.215277in}{1.187105in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.181281in}}{\pgfqpoint{4.217591in}{1.175695in}}{\pgfqpoint{4.221709in}{1.171577in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.167459in}}{\pgfqpoint{4.231413in}{1.165145in}}{\pgfqpoint{4.237237in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.165145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.198262in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.198262in}}{\pgfqpoint{4.544488in}{1.200576in}}{\pgfqpoint{4.548607in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.208812in}}{\pgfqpoint{4.555039in}{1.214398in}}{\pgfqpoint{4.555039in}{1.220222in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.226046in}}{\pgfqpoint{4.552725in}{1.231632in}}{\pgfqpoint{4.548607in}{1.235750in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.239868in}}{\pgfqpoint{4.538902in}{1.242182in}}{\pgfqpoint{4.533078in}{1.242182in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.242182in}}{\pgfqpoint{4.521668in}{1.239868in}}{\pgfqpoint{4.517550in}{1.235750in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.231632in}}{\pgfqpoint{4.511118in}{1.226046in}}{\pgfqpoint{4.511118in}{1.220222in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.214398in}}{\pgfqpoint{4.513432in}{1.208812in}}{\pgfqpoint{4.517550in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.200576in}}{\pgfqpoint{4.527254in}{1.198262in}}{\pgfqpoint{4.533078in}{1.198262in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.198262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.936173in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.936173in}}{\pgfqpoint{4.089348in}{1.938487in}}{\pgfqpoint{4.093466in}{1.942605in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.946723in}}{\pgfqpoint{4.099898in}{1.952309in}}{\pgfqpoint{4.099898in}{1.958133in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.963957in}}{\pgfqpoint{4.097585in}{1.969543in}}{\pgfqpoint{4.093466in}{1.973662in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.977780in}}{\pgfqpoint{4.083762in}{1.980094in}}{\pgfqpoint{4.077938in}{1.980094in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.980094in}}{\pgfqpoint{4.066528in}{1.977780in}}{\pgfqpoint{4.062410in}{1.973662in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.969543in}}{\pgfqpoint{4.055978in}{1.963957in}}{\pgfqpoint{4.055978in}{1.958133in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.952309in}}{\pgfqpoint{4.058292in}{1.946723in}}{\pgfqpoint{4.062410in}{1.942605in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.938487in}}{\pgfqpoint{4.072114in}{1.936173in}}{\pgfqpoint{4.077938in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.936173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.530363in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.530363in}}{\pgfqpoint{4.112105in}{1.532677in}}{\pgfqpoint{4.116223in}{1.536795in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.540913in}}{\pgfqpoint{4.122655in}{1.546500in}}{\pgfqpoint{4.122655in}{1.552324in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.558147in}}{\pgfqpoint{4.120342in}{1.563734in}}{\pgfqpoint{4.116223in}{1.567852in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.571970in}}{\pgfqpoint{4.106519in}{1.574284in}}{\pgfqpoint{4.100695in}{1.574284in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.574284in}}{\pgfqpoint{4.089285in}{1.571970in}}{\pgfqpoint{4.085167in}{1.567852in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.563734in}}{\pgfqpoint{4.078735in}{1.558147in}}{\pgfqpoint{4.078735in}{1.552324in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.546500in}}{\pgfqpoint{4.081049in}{1.540913in}}{\pgfqpoint{4.085167in}{1.536795in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.532677in}}{\pgfqpoint{4.094871in}{1.530363in}}{\pgfqpoint{4.100695in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.530363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.164366in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.164366in}}{\pgfqpoint{4.681030in}{1.166680in}}{\pgfqpoint{4.685149in}{1.170798in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.174916in}}{\pgfqpoint{4.691581in}{1.180502in}}{\pgfqpoint{4.691581in}{1.186326in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.192150in}}{\pgfqpoint{4.689267in}{1.197736in}}{\pgfqpoint{4.685149in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.205972in}}{\pgfqpoint{4.675444in}{1.208286in}}{\pgfqpoint{4.669620in}{1.208286in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.208286in}}{\pgfqpoint{4.658210in}{1.205972in}}{\pgfqpoint{4.654092in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.197736in}}{\pgfqpoint{4.647660in}{1.192150in}}{\pgfqpoint{4.647660in}{1.186326in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.180502in}}{\pgfqpoint{4.649974in}{1.174916in}}{\pgfqpoint{4.654092in}{1.170798in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.166680in}}{\pgfqpoint{4.663796in}{1.164366in}}{\pgfqpoint{4.669620in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.164366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.176011in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.176011in}}{\pgfqpoint{4.453460in}{1.178325in}}{\pgfqpoint{4.457579in}{1.182443in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.186561in}}{\pgfqpoint{4.464011in}{1.192147in}}{\pgfqpoint{4.464011in}{1.197971in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.203795in}}{\pgfqpoint{4.461697in}{1.209381in}}{\pgfqpoint{4.457579in}{1.213499in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.217618in}}{\pgfqpoint{4.447874in}{1.219931in}}{\pgfqpoint{4.442050in}{1.219931in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.219931in}}{\pgfqpoint{4.430640in}{1.217618in}}{\pgfqpoint{4.426522in}{1.213499in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.209381in}}{\pgfqpoint{4.420090in}{1.203795in}}{\pgfqpoint{4.420090in}{1.197971in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.192147in}}{\pgfqpoint{4.422404in}{1.186561in}}{\pgfqpoint{4.426522in}{1.182443in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.178325in}}{\pgfqpoint{4.436226in}{1.176011in}}{\pgfqpoint{4.442050in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.176011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.434594in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.434594in}}{\pgfqpoint{4.157619in}{1.436908in}}{\pgfqpoint{4.161737in}{1.441026in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.445144in}}{\pgfqpoint{4.168170in}{1.450731in}}{\pgfqpoint{4.168170in}{1.456555in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.462378in}}{\pgfqpoint{4.165856in}{1.467965in}}{\pgfqpoint{4.161737in}{1.472083in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.476201in}}{\pgfqpoint{4.152033in}{1.478515in}}{\pgfqpoint{4.146209in}{1.478515in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.478515in}}{\pgfqpoint{4.134799in}{1.476201in}}{\pgfqpoint{4.130681in}{1.472083in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.467965in}}{\pgfqpoint{4.124249in}{1.462378in}}{\pgfqpoint{4.124249in}{1.456555in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.450731in}}{\pgfqpoint{4.126563in}{1.445144in}}{\pgfqpoint{4.130681in}{1.441026in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.436908in}}{\pgfqpoint{4.140385in}{1.434594in}}{\pgfqpoint{4.146209in}{1.434594in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.434594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.171592in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.171592in}}{\pgfqpoint{4.191755in}{1.173906in}}{\pgfqpoint{4.195873in}{1.178024in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.182143in}}{\pgfqpoint{4.202305in}{1.187729in}}{\pgfqpoint{4.202305in}{1.193553in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.199377in}}{\pgfqpoint{4.199991in}{1.204963in}}{\pgfqpoint{4.195873in}{1.209081in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.213199in}}{\pgfqpoint{4.186169in}{1.215513in}}{\pgfqpoint{4.180345in}{1.215513in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.215513in}}{\pgfqpoint{4.168935in}{1.213199in}}{\pgfqpoint{4.164816in}{1.209081in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.204963in}}{\pgfqpoint{4.158384in}{1.199377in}}{\pgfqpoint{4.158384in}{1.193553in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.187729in}}{\pgfqpoint{4.160698in}{1.182143in}}{\pgfqpoint{4.164816in}{1.178024in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.173906in}}{\pgfqpoint{4.174521in}{1.171592in}}{\pgfqpoint{4.180345in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.171592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.530234in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.530234in}}{\pgfqpoint{3.577316in}{1.532548in}}{\pgfqpoint{3.581434in}{1.536666in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.540784in}}{\pgfqpoint{3.587866in}{1.546370in}}{\pgfqpoint{3.587866in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.558018in}}{\pgfqpoint{3.585552in}{1.563604in}}{\pgfqpoint{3.581434in}{1.567722in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.571840in}}{\pgfqpoint{3.571730in}{1.574154in}}{\pgfqpoint{3.565906in}{1.574154in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.574154in}}{\pgfqpoint{3.554496in}{1.571840in}}{\pgfqpoint{3.550377in}{1.567722in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.563604in}}{\pgfqpoint{3.543945in}{1.558018in}}{\pgfqpoint{3.543945in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.546370in}}{\pgfqpoint{3.546259in}{1.540784in}}{\pgfqpoint{3.550377in}{1.536666in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.532548in}}{\pgfqpoint{3.560082in}{1.530234in}}{\pgfqpoint{3.565906in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.530234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.526861in}}{\pgfqpoint{4.715166in}{1.529175in}}{\pgfqpoint{4.719284in}{1.533293in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.537411in}}{\pgfqpoint{4.725716in}{1.542997in}}{\pgfqpoint{4.725716in}{1.548821in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.554645in}}{\pgfqpoint{4.723402in}{1.560231in}}{\pgfqpoint{4.719284in}{1.564349in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.568468in}}{\pgfqpoint{4.709580in}{1.570781in}}{\pgfqpoint{4.703756in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.570781in}}{\pgfqpoint{4.692346in}{1.568468in}}{\pgfqpoint{4.688228in}{1.564349in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.560231in}}{\pgfqpoint{4.681796in}{1.554645in}}{\pgfqpoint{4.681796in}{1.548821in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.542997in}}{\pgfqpoint{4.684109in}{1.537411in}}{\pgfqpoint{4.688228in}{1.533293in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.529175in}}{\pgfqpoint{4.697932in}{1.526861in}}{\pgfqpoint{4.703756in}{1.526861in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.526861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.176651in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.176651in}}{\pgfqpoint{4.521731in}{1.178965in}}{\pgfqpoint{4.525850in}{1.183083in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.187202in}}{\pgfqpoint{4.532282in}{1.192788in}}{\pgfqpoint{4.532282in}{1.198612in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.204436in}}{\pgfqpoint{4.529968in}{1.210022in}}{\pgfqpoint{4.525850in}{1.214140in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.218258in}}{\pgfqpoint{4.516145in}{1.220572in}}{\pgfqpoint{4.510321in}{1.220572in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.220572in}}{\pgfqpoint{4.498911in}{1.218258in}}{\pgfqpoint{4.494793in}{1.214140in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.210022in}}{\pgfqpoint{4.488361in}{1.204436in}}{\pgfqpoint{4.488361in}{1.198612in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.192788in}}{\pgfqpoint{4.490675in}{1.187202in}}{\pgfqpoint{4.494793in}{1.183083in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.178965in}}{\pgfqpoint{4.504497in}{1.176651in}}{\pgfqpoint{4.510321in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.176651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.192330in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.192330in}}{\pgfqpoint{4.533110in}{1.194644in}}{\pgfqpoint{4.537228in}{1.198762in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.202880in}}{\pgfqpoint{4.543660in}{1.208467in}}{\pgfqpoint{4.543660in}{1.214290in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.220114in}}{\pgfqpoint{4.541346in}{1.225701in}}{\pgfqpoint{4.537228in}{1.229819in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.233937in}}{\pgfqpoint{4.527524in}{1.236251in}}{\pgfqpoint{4.521700in}{1.236251in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.236251in}}{\pgfqpoint{4.510290in}{1.233937in}}{\pgfqpoint{4.506172in}{1.229819in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.225701in}}{\pgfqpoint{4.499740in}{1.220114in}}{\pgfqpoint{4.499740in}{1.214290in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.208467in}}{\pgfqpoint{4.502053in}{1.202880in}}{\pgfqpoint{4.506172in}{1.198762in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.194644in}}{\pgfqpoint{4.515876in}{1.192330in}}{\pgfqpoint{4.521700in}{1.192330in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.192330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.459661in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.459661in}}{\pgfqpoint{3.918671in}{1.461975in}}{\pgfqpoint{3.922789in}{1.466093in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.470211in}}{\pgfqpoint{3.929221in}{1.475798in}}{\pgfqpoint{3.929221in}{1.481622in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.487446in}}{\pgfqpoint{3.926907in}{1.493032in}}{\pgfqpoint{3.922789in}{1.497150in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.501268in}}{\pgfqpoint{3.913085in}{1.503582in}}{\pgfqpoint{3.907261in}{1.503582in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.503582in}}{\pgfqpoint{3.895851in}{1.501268in}}{\pgfqpoint{3.891732in}{1.497150in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.493032in}}{\pgfqpoint{3.885300in}{1.487446in}}{\pgfqpoint{3.885300in}{1.481622in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.475798in}}{\pgfqpoint{3.887614in}{1.470211in}}{\pgfqpoint{3.891732in}{1.466093in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.461975in}}{\pgfqpoint{3.901437in}{1.459661in}}{\pgfqpoint{3.907261in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.459661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.075814in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.075814in}}{\pgfqpoint{3.543180in}{1.078128in}}{\pgfqpoint{3.547298in}{1.082246in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.086364in}}{\pgfqpoint{3.553730in}{1.091950in}}{\pgfqpoint{3.553730in}{1.097774in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.103598in}}{\pgfqpoint{3.551417in}{1.109184in}}{\pgfqpoint{3.547298in}{1.113303in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.117421in}}{\pgfqpoint{3.537594in}{1.119735in}}{\pgfqpoint{3.531770in}{1.119735in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.119735in}}{\pgfqpoint{3.520360in}{1.117421in}}{\pgfqpoint{3.516242in}{1.113303in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.109184in}}{\pgfqpoint{3.509810in}{1.103598in}}{\pgfqpoint{3.509810in}{1.097774in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.091950in}}{\pgfqpoint{3.512124in}{1.086364in}}{\pgfqpoint{3.516242in}{1.082246in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.078128in}}{\pgfqpoint{3.525946in}{1.075814in}}{\pgfqpoint{3.531770in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.075814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.528328in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.528328in}}{\pgfqpoint{4.146241in}{1.530642in}}{\pgfqpoint{4.150359in}{1.534760in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.538878in}}{\pgfqpoint{4.156791in}{1.544464in}}{\pgfqpoint{4.156791in}{1.550288in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.556112in}}{\pgfqpoint{4.154477in}{1.561698in}}{\pgfqpoint{4.150359in}{1.565817in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.569935in}}{\pgfqpoint{4.140655in}{1.572249in}}{\pgfqpoint{4.134831in}{1.572249in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.572249in}}{\pgfqpoint{4.123421in}{1.569935in}}{\pgfqpoint{4.119302in}{1.565817in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.561698in}}{\pgfqpoint{4.112870in}{1.556112in}}{\pgfqpoint{4.112870in}{1.550288in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.544464in}}{\pgfqpoint{4.115184in}{1.538878in}}{\pgfqpoint{4.119302in}{1.534760in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.530642in}}{\pgfqpoint{4.129007in}{1.528328in}}{\pgfqpoint{4.134831in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.528328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.535903in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.535903in}}{\pgfqpoint{4.043834in}{1.538217in}}{\pgfqpoint{4.047952in}{1.542335in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.546453in}}{\pgfqpoint{4.054384in}{1.552039in}}{\pgfqpoint{4.054384in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.563687in}}{\pgfqpoint{4.052071in}{1.569273in}}{\pgfqpoint{4.047952in}{1.573391in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.577509in}}{\pgfqpoint{4.038248in}{1.579823in}}{\pgfqpoint{4.032424in}{1.579823in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.579823in}}{\pgfqpoint{4.021014in}{1.577509in}}{\pgfqpoint{4.016896in}{1.573391in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.569273in}}{\pgfqpoint{4.010464in}{1.563687in}}{\pgfqpoint{4.010464in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.552039in}}{\pgfqpoint{4.012778in}{1.546453in}}{\pgfqpoint{4.016896in}{1.542335in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.538217in}}{\pgfqpoint{4.026600in}{1.535903in}}{\pgfqpoint{4.032424in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.535903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.535563in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.535563in}}{\pgfqpoint{3.747993in}{1.537877in}}{\pgfqpoint{3.752111in}{1.541995in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.546113in}}{\pgfqpoint{3.758543in}{1.551699in}}{\pgfqpoint{3.758543in}{1.557523in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.563347in}}{\pgfqpoint{3.756230in}{1.568933in}}{\pgfqpoint{3.752111in}{1.573051in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.577169in}}{\pgfqpoint{3.742407in}{1.579483in}}{\pgfqpoint{3.736583in}{1.579483in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.579483in}}{\pgfqpoint{3.725173in}{1.577169in}}{\pgfqpoint{3.721055in}{1.573051in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.568933in}}{\pgfqpoint{3.714623in}{1.563347in}}{\pgfqpoint{3.714623in}{1.557523in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.551699in}}{\pgfqpoint{3.716937in}{1.546113in}}{\pgfqpoint{3.721055in}{1.541995in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.537877in}}{\pgfqpoint{3.730759in}{1.535563in}}{\pgfqpoint{3.736583in}{1.535563in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.535563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.053028in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.053028in}}{\pgfqpoint{4.442082in}{1.055342in}}{\pgfqpoint{4.446200in}{1.059460in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.063578in}}{\pgfqpoint{4.452632in}{1.069164in}}{\pgfqpoint{4.452632in}{1.074988in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.080812in}}{\pgfqpoint{4.450318in}{1.086398in}}{\pgfqpoint{4.446200in}{1.090516in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.094635in}}{\pgfqpoint{4.436496in}{1.096948in}}{\pgfqpoint{4.430672in}{1.096948in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.096948in}}{\pgfqpoint{4.419262in}{1.094635in}}{\pgfqpoint{4.415144in}{1.090516in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.086398in}}{\pgfqpoint{4.408712in}{1.080812in}}{\pgfqpoint{4.408712in}{1.074988in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.069164in}}{\pgfqpoint{4.411025in}{1.063578in}}{\pgfqpoint{4.415144in}{1.059460in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.055342in}}{\pgfqpoint{4.424848in}{1.053028in}}{\pgfqpoint{4.430672in}{1.053028in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.053028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.193973in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.193973in}}{\pgfqpoint{4.339675in}{1.196287in}}{\pgfqpoint{4.343794in}{1.200405in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.204523in}}{\pgfqpoint{4.350226in}{1.210109in}}{\pgfqpoint{4.350226in}{1.215933in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.221757in}}{\pgfqpoint{4.347912in}{1.227343in}}{\pgfqpoint{4.343794in}{1.231462in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.235580in}}{\pgfqpoint{4.334089in}{1.237894in}}{\pgfqpoint{4.328265in}{1.237894in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.237894in}}{\pgfqpoint{4.316855in}{1.235580in}}{\pgfqpoint{4.312737in}{1.231462in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.227343in}}{\pgfqpoint{4.306305in}{1.221757in}}{\pgfqpoint{4.306305in}{1.215933in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.210109in}}{\pgfqpoint{4.308619in}{1.204523in}}{\pgfqpoint{4.312737in}{1.200405in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.196287in}}{\pgfqpoint{4.322441in}{1.193973in}}{\pgfqpoint{4.328265in}{1.193973in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.193973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.175270in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.175270in}}{\pgfqpoint{4.157619in}{1.177584in}}{\pgfqpoint{4.161737in}{1.181702in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.185820in}}{\pgfqpoint{4.168170in}{1.191406in}}{\pgfqpoint{4.168170in}{1.197230in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.203054in}}{\pgfqpoint{4.165856in}{1.208640in}}{\pgfqpoint{4.161737in}{1.212758in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.216876in}}{\pgfqpoint{4.152033in}{1.219190in}}{\pgfqpoint{4.146209in}{1.219190in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.219190in}}{\pgfqpoint{4.134799in}{1.216876in}}{\pgfqpoint{4.130681in}{1.212758in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.208640in}}{\pgfqpoint{4.124249in}{1.203054in}}{\pgfqpoint{4.124249in}{1.197230in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.191406in}}{\pgfqpoint{4.126563in}{1.185820in}}{\pgfqpoint{4.130681in}{1.181702in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.177584in}}{\pgfqpoint{4.140385in}{1.175270in}}{\pgfqpoint{4.146209in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.175270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.026125in}}{\pgfqpoint{4.396568in}{1.028439in}}{\pgfqpoint{4.400686in}{1.032557in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.036675in}}{\pgfqpoint{4.407118in}{1.042261in}}{\pgfqpoint{4.407118in}{1.048085in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.053909in}}{\pgfqpoint{4.404804in}{1.059495in}}{\pgfqpoint{4.400686in}{1.063614in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.067732in}}{\pgfqpoint{4.390982in}{1.070046in}}{\pgfqpoint{4.385158in}{1.070046in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.070046in}}{\pgfqpoint{4.373748in}{1.067732in}}{\pgfqpoint{4.369630in}{1.063614in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.059495in}}{\pgfqpoint{4.363198in}{1.053909in}}{\pgfqpoint{4.363198in}{1.048085in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.042261in}}{\pgfqpoint{4.365511in}{1.036675in}}{\pgfqpoint{4.369630in}{1.032557in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.028439in}}{\pgfqpoint{4.379334in}{1.026125in}}{\pgfqpoint{4.385158in}{1.026125in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.026125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.183557in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.183557in}}{\pgfqpoint{4.601381in}{1.185871in}}{\pgfqpoint{4.605499in}{1.189989in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.194107in}}{\pgfqpoint{4.611931in}{1.199694in}}{\pgfqpoint{4.611931in}{1.205518in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.211342in}}{\pgfqpoint{4.609617in}{1.216928in}}{\pgfqpoint{4.605499in}{1.221046in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.225164in}}{\pgfqpoint{4.595795in}{1.227478in}}{\pgfqpoint{4.589971in}{1.227478in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.227478in}}{\pgfqpoint{4.578561in}{1.225164in}}{\pgfqpoint{4.574443in}{1.221046in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.216928in}}{\pgfqpoint{4.568011in}{1.211342in}}{\pgfqpoint{4.568011in}{1.205518in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.199694in}}{\pgfqpoint{4.570324in}{1.194107in}}{\pgfqpoint{4.574443in}{1.189989in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.185871in}}{\pgfqpoint{4.584147in}{1.183557in}}{\pgfqpoint{4.589971in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.183557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.042196in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.042196in}}{\pgfqpoint{3.782129in}{1.044509in}}{\pgfqpoint{3.786247in}{1.048628in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.052746in}}{\pgfqpoint{3.792679in}{1.058332in}}{\pgfqpoint{3.792679in}{1.064156in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.069980in}}{\pgfqpoint{3.790365in}{1.075566in}}{\pgfqpoint{3.786247in}{1.079684in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.083802in}}{\pgfqpoint{3.776543in}{1.086116in}}{\pgfqpoint{3.770719in}{1.086116in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.086116in}}{\pgfqpoint{3.759309in}{1.083802in}}{\pgfqpoint{3.755190in}{1.079684in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.075566in}}{\pgfqpoint{3.748758in}{1.069980in}}{\pgfqpoint{3.748758in}{1.064156in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.058332in}}{\pgfqpoint{3.751072in}{1.052746in}}{\pgfqpoint{3.755190in}{1.048628in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.044509in}}{\pgfqpoint{3.764895in}{1.042196in}}{\pgfqpoint{3.770719in}{1.042196in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.042196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.222609in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.222609in}}{\pgfqpoint{3.907292in}{1.224923in}}{\pgfqpoint{3.911410in}{1.229041in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.233160in}}{\pgfqpoint{3.917842in}{1.238746in}}{\pgfqpoint{3.917842in}{1.244570in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.250394in}}{\pgfqpoint{3.915529in}{1.255980in}}{\pgfqpoint{3.911410in}{1.260098in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.264216in}}{\pgfqpoint{3.901706in}{1.266530in}}{\pgfqpoint{3.895882in}{1.266530in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.266530in}}{\pgfqpoint{3.884472in}{1.264216in}}{\pgfqpoint{3.880354in}{1.260098in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.255980in}}{\pgfqpoint{3.873922in}{1.250394in}}{\pgfqpoint{3.873922in}{1.244570in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.238746in}}{\pgfqpoint{3.876236in}{1.233160in}}{\pgfqpoint{3.880354in}{1.229041in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.224923in}}{\pgfqpoint{3.890058in}{1.222609in}}{\pgfqpoint{3.895882in}{1.222609in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.222609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.045049in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.045049in}}{\pgfqpoint{4.419325in}{1.047363in}}{\pgfqpoint{4.423443in}{1.051481in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.055599in}}{\pgfqpoint{4.429875in}{1.061186in}}{\pgfqpoint{4.429875in}{1.067010in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.072833in}}{\pgfqpoint{4.427561in}{1.078420in}}{\pgfqpoint{4.423443in}{1.082538in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.086656in}}{\pgfqpoint{4.413739in}{1.088970in}}{\pgfqpoint{4.407915in}{1.088970in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.088970in}}{\pgfqpoint{4.396505in}{1.086656in}}{\pgfqpoint{4.392387in}{1.082538in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.078420in}}{\pgfqpoint{4.385955in}{1.072833in}}{\pgfqpoint{4.385955in}{1.067010in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.061186in}}{\pgfqpoint{4.388268in}{1.055599in}}{\pgfqpoint{4.392387in}{1.051481in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.047363in}}{\pgfqpoint{4.402091in}{1.045049in}}{\pgfqpoint{4.407915in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.045049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.517634in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.517634in}}{\pgfqpoint{4.965493in}{1.519948in}}{\pgfqpoint{4.969611in}{1.524066in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.528184in}}{\pgfqpoint{4.976043in}{1.533770in}}{\pgfqpoint{4.976043in}{1.539594in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.545418in}}{\pgfqpoint{4.973729in}{1.551004in}}{\pgfqpoint{4.969611in}{1.555122in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.559240in}}{\pgfqpoint{4.959907in}{1.561554in}}{\pgfqpoint{4.954083in}{1.561554in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.561554in}}{\pgfqpoint{4.942673in}{1.559240in}}{\pgfqpoint{4.938555in}{1.555122in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.551004in}}{\pgfqpoint{4.932123in}{1.545418in}}{\pgfqpoint{4.932123in}{1.539594in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.533770in}}{\pgfqpoint{4.934437in}{1.528184in}}{\pgfqpoint{4.938555in}{1.524066in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.519948in}}{\pgfqpoint{4.948259in}{1.517634in}}{\pgfqpoint{4.954083in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.517634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.529654in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.529654in}}{\pgfqpoint{3.713858in}{1.531968in}}{\pgfqpoint{3.717976in}{1.536086in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.540204in}}{\pgfqpoint{3.724408in}{1.545790in}}{\pgfqpoint{3.724408in}{1.551614in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.557438in}}{\pgfqpoint{3.722094in}{1.563024in}}{\pgfqpoint{3.717976in}{1.567142in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.571261in}}{\pgfqpoint{3.708272in}{1.573574in}}{\pgfqpoint{3.702448in}{1.573574in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.573574in}}{\pgfqpoint{3.691038in}{1.571261in}}{\pgfqpoint{3.686919in}{1.567142in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.563024in}}{\pgfqpoint{3.680487in}{1.557438in}}{\pgfqpoint{3.680487in}{1.551614in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.545790in}}{\pgfqpoint{3.682801in}{1.540204in}}{\pgfqpoint{3.686919in}{1.536086in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.531968in}}{\pgfqpoint{3.696624in}{1.529654in}}{\pgfqpoint{3.702448in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.529654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.528097in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.528097in}}{\pgfqpoint{3.600073in}{1.530411in}}{\pgfqpoint{3.604191in}{1.534529in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.538647in}}{\pgfqpoint{3.610623in}{1.544233in}}{\pgfqpoint{3.610623in}{1.550057in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.555881in}}{\pgfqpoint{3.608309in}{1.561467in}}{\pgfqpoint{3.604191in}{1.565586in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.569704in}}{\pgfqpoint{3.594487in}{1.572018in}}{\pgfqpoint{3.588663in}{1.572018in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.572018in}}{\pgfqpoint{3.577253in}{1.569704in}}{\pgfqpoint{3.573134in}{1.565586in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.561467in}}{\pgfqpoint{3.566702in}{1.555881in}}{\pgfqpoint{3.566702in}{1.550057in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.544233in}}{\pgfqpoint{3.569016in}{1.538647in}}{\pgfqpoint{3.573134in}{1.534529in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.530411in}}{\pgfqpoint{3.582839in}{1.528097in}}{\pgfqpoint{3.588663in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.528097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.033977in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.033977in}}{\pgfqpoint{4.487596in}{1.036291in}}{\pgfqpoint{4.491714in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.044527in}}{\pgfqpoint{4.498146in}{1.050114in}}{\pgfqpoint{4.498146in}{1.055937in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.061761in}}{\pgfqpoint{4.495832in}{1.067348in}}{\pgfqpoint{4.491714in}{1.071466in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.075584in}}{\pgfqpoint{4.482010in}{1.077898in}}{\pgfqpoint{4.476186in}{1.077898in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.077898in}}{\pgfqpoint{4.464776in}{1.075584in}}{\pgfqpoint{4.460658in}{1.071466in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.067348in}}{\pgfqpoint{4.454226in}{1.061761in}}{\pgfqpoint{4.454226in}{1.055937in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.050114in}}{\pgfqpoint{4.456539in}{1.044527in}}{\pgfqpoint{4.460658in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.036291in}}{\pgfqpoint{4.470362in}{1.033977in}}{\pgfqpoint{4.476186in}{1.033977in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.033977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.167957in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.167957in}}{\pgfqpoint{4.442082in}{1.170271in}}{\pgfqpoint{4.446200in}{1.174389in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.178508in}}{\pgfqpoint{4.452632in}{1.184094in}}{\pgfqpoint{4.452632in}{1.189918in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.195742in}}{\pgfqpoint{4.450318in}{1.201328in}}{\pgfqpoint{4.446200in}{1.205446in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.209564in}}{\pgfqpoint{4.436496in}{1.211878in}}{\pgfqpoint{4.430672in}{1.211878in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.211878in}}{\pgfqpoint{4.419262in}{1.209564in}}{\pgfqpoint{4.415144in}{1.205446in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.201328in}}{\pgfqpoint{4.408712in}{1.195742in}}{\pgfqpoint{4.408712in}{1.189918in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.184094in}}{\pgfqpoint{4.411025in}{1.178508in}}{\pgfqpoint{4.415144in}{1.174389in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.170271in}}{\pgfqpoint{4.424848in}{1.167957in}}{\pgfqpoint{4.430672in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.167957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.531398in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.531398in}}{\pgfqpoint{3.531802in}{1.533712in}}{\pgfqpoint{3.535920in}{1.537830in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.541949in}}{\pgfqpoint{3.542352in}{1.547535in}}{\pgfqpoint{3.542352in}{1.553359in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.559183in}}{\pgfqpoint{3.540038in}{1.564769in}}{\pgfqpoint{3.535920in}{1.568887in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.573005in}}{\pgfqpoint{3.526216in}{1.575319in}}{\pgfqpoint{3.520392in}{1.575319in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.575319in}}{\pgfqpoint{3.508982in}{1.573005in}}{\pgfqpoint{3.504863in}{1.568887in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.564769in}}{\pgfqpoint{3.498431in}{1.559183in}}{\pgfqpoint{3.498431in}{1.553359in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.547535in}}{\pgfqpoint{3.500745in}{1.541949in}}{\pgfqpoint{3.504863in}{1.537830in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.533712in}}{\pgfqpoint{3.514568in}{1.531398in}}{\pgfqpoint{3.520392in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.531398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.526113in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.526113in}}{\pgfqpoint{3.656965in}{1.528427in}}{\pgfqpoint{3.661083in}{1.532545in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.536663in}}{\pgfqpoint{3.667515in}{1.542249in}}{\pgfqpoint{3.667515in}{1.548073in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.553897in}}{\pgfqpoint{3.665202in}{1.559483in}}{\pgfqpoint{3.661083in}{1.563601in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.567719in}}{\pgfqpoint{3.651379in}{1.570033in}}{\pgfqpoint{3.645555in}{1.570033in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.570033in}}{\pgfqpoint{3.634145in}{1.567719in}}{\pgfqpoint{3.630027in}{1.563601in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.559483in}}{\pgfqpoint{3.623595in}{1.553897in}}{\pgfqpoint{3.623595in}{1.548073in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.542249in}}{\pgfqpoint{3.625909in}{1.536663in}}{\pgfqpoint{3.630027in}{1.532545in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.528427in}}{\pgfqpoint{3.639731in}{1.526113in}}{\pgfqpoint{3.645555in}{1.526113in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.526113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.528608in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.528608in}}{\pgfqpoint{3.873157in}{1.530922in}}{\pgfqpoint{3.877275in}{1.535040in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.539158in}}{\pgfqpoint{3.883707in}{1.544744in}}{\pgfqpoint{3.883707in}{1.550568in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.556392in}}{\pgfqpoint{3.881393in}{1.561978in}}{\pgfqpoint{3.877275in}{1.566096in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.570215in}}{\pgfqpoint{3.867571in}{1.572528in}}{\pgfqpoint{3.861747in}{1.572528in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.572528in}}{\pgfqpoint{3.850337in}{1.570215in}}{\pgfqpoint{3.846218in}{1.566096in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.561978in}}{\pgfqpoint{3.839786in}{1.556392in}}{\pgfqpoint{3.839786in}{1.550568in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.544744in}}{\pgfqpoint{3.842100in}{1.539158in}}{\pgfqpoint{3.846218in}{1.535040in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.530922in}}{\pgfqpoint{3.855923in}{1.528608in}}{\pgfqpoint{3.861747in}{1.528608in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.528608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.507480in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.507480in}}{\pgfqpoint{4.942736in}{1.509794in}}{\pgfqpoint{4.946854in}{1.513912in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.518030in}}{\pgfqpoint{4.953286in}{1.523616in}}{\pgfqpoint{4.953286in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.535264in}}{\pgfqpoint{4.950972in}{1.540850in}}{\pgfqpoint{4.946854in}{1.544968in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.549087in}}{\pgfqpoint{4.937150in}{1.551400in}}{\pgfqpoint{4.931326in}{1.551400in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.551400in}}{\pgfqpoint{4.919916in}{1.549087in}}{\pgfqpoint{4.915798in}{1.544968in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.540850in}}{\pgfqpoint{4.909366in}{1.535264in}}{\pgfqpoint{4.909366in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.523616in}}{\pgfqpoint{4.911680in}{1.518030in}}{\pgfqpoint{4.915798in}{1.513912in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.509794in}}{\pgfqpoint{4.925502in}{1.507480in}}{\pgfqpoint{4.931326in}{1.507480in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.507480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.526746in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.526746in}}{\pgfqpoint{3.520423in}{1.529060in}}{\pgfqpoint{3.524541in}{1.533178in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.537296in}}{\pgfqpoint{3.530973in}{1.542882in}}{\pgfqpoint{3.530973in}{1.548706in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.554530in}}{\pgfqpoint{3.528660in}{1.560116in}}{\pgfqpoint{3.524541in}{1.564234in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.568353in}}{\pgfqpoint{3.514837in}{1.570666in}}{\pgfqpoint{3.509013in}{1.570666in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.570666in}}{\pgfqpoint{3.497603in}{1.568353in}}{\pgfqpoint{3.493485in}{1.564234in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.560116in}}{\pgfqpoint{3.487053in}{1.554530in}}{\pgfqpoint{3.487053in}{1.548706in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.542882in}}{\pgfqpoint{3.489367in}{1.537296in}}{\pgfqpoint{3.493485in}{1.533178in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.529060in}}{\pgfqpoint{3.503189in}{1.526746in}}{\pgfqpoint{3.509013in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.526746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.531858in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.531858in}}{\pgfqpoint{4.055213in}{1.534172in}}{\pgfqpoint{4.059331in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.542408in}}{\pgfqpoint{4.065763in}{1.547994in}}{\pgfqpoint{4.065763in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.559642in}}{\pgfqpoint{4.063449in}{1.565228in}}{\pgfqpoint{4.059331in}{1.569346in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.573464in}}{\pgfqpoint{4.049627in}{1.575778in}}{\pgfqpoint{4.043803in}{1.575778in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.575778in}}{\pgfqpoint{4.032393in}{1.573464in}}{\pgfqpoint{4.028274in}{1.569346in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.565228in}}{\pgfqpoint{4.021842in}{1.559642in}}{\pgfqpoint{4.021842in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.547994in}}{\pgfqpoint{4.024156in}{1.542408in}}{\pgfqpoint{4.028274in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.534172in}}{\pgfqpoint{4.037979in}{1.531858in}}{\pgfqpoint{4.043803in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.531858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.225409in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.225409in}}{\pgfqpoint{3.873157in}{1.227723in}}{\pgfqpoint{3.877275in}{1.231841in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.235959in}}{\pgfqpoint{3.883707in}{1.241546in}}{\pgfqpoint{3.883707in}{1.247369in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.253193in}}{\pgfqpoint{3.881393in}{1.258780in}}{\pgfqpoint{3.877275in}{1.262898in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.267016in}}{\pgfqpoint{3.867571in}{1.269330in}}{\pgfqpoint{3.861747in}{1.269330in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.269330in}}{\pgfqpoint{3.850337in}{1.267016in}}{\pgfqpoint{3.846218in}{1.262898in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.258780in}}{\pgfqpoint{3.839786in}{1.253193in}}{\pgfqpoint{3.839786in}{1.247369in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.241546in}}{\pgfqpoint{3.842100in}{1.235959in}}{\pgfqpoint{3.846218in}{1.231841in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.227723in}}{\pgfqpoint{3.855923in}{1.225409in}}{\pgfqpoint{3.861747in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.225409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.196368in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.196368in}}{\pgfqpoint{4.305540in}{1.198682in}}{\pgfqpoint{4.309658in}{1.202800in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.206918in}}{\pgfqpoint{4.316090in}{1.212504in}}{\pgfqpoint{4.316090in}{1.218328in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.224152in}}{\pgfqpoint{4.313776in}{1.229738in}}{\pgfqpoint{4.309658in}{1.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.237975in}}{\pgfqpoint{4.299954in}{1.240288in}}{\pgfqpoint{4.294130in}{1.240288in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.240288in}}{\pgfqpoint{4.282720in}{1.237975in}}{\pgfqpoint{4.278602in}{1.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.229738in}}{\pgfqpoint{4.272170in}{1.224152in}}{\pgfqpoint{4.272170in}{1.218328in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.212504in}}{\pgfqpoint{4.274483in}{1.206918in}}{\pgfqpoint{4.278602in}{1.202800in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.198682in}}{\pgfqpoint{4.288306in}{1.196368in}}{\pgfqpoint{4.294130in}{1.196368in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.196368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.045946in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.045946in}}{\pgfqpoint{4.453460in}{1.048260in}}{\pgfqpoint{4.457579in}{1.052378in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.056496in}}{\pgfqpoint{4.464011in}{1.062082in}}{\pgfqpoint{4.464011in}{1.067906in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.073730in}}{\pgfqpoint{4.461697in}{1.079316in}}{\pgfqpoint{4.457579in}{1.083435in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.087553in}}{\pgfqpoint{4.447874in}{1.089867in}}{\pgfqpoint{4.442050in}{1.089867in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.089867in}}{\pgfqpoint{4.430640in}{1.087553in}}{\pgfqpoint{4.426522in}{1.083435in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.079316in}}{\pgfqpoint{4.420090in}{1.073730in}}{\pgfqpoint{4.420090in}{1.067906in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.062082in}}{\pgfqpoint{4.422404in}{1.056496in}}{\pgfqpoint{4.426522in}{1.052378in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.048260in}}{\pgfqpoint{4.436226in}{1.045946in}}{\pgfqpoint{4.442050in}{1.045946in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.045946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.472828in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.472828in}}{\pgfqpoint{4.396568in}{1.475142in}}{\pgfqpoint{4.400686in}{1.479260in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.483378in}}{\pgfqpoint{4.407118in}{1.488964in}}{\pgfqpoint{4.407118in}{1.494788in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.500612in}}{\pgfqpoint{4.404804in}{1.506198in}}{\pgfqpoint{4.400686in}{1.510317in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.514435in}}{\pgfqpoint{4.390982in}{1.516749in}}{\pgfqpoint{4.385158in}{1.516749in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.516749in}}{\pgfqpoint{4.373748in}{1.514435in}}{\pgfqpoint{4.369630in}{1.510317in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.506198in}}{\pgfqpoint{4.363198in}{1.500612in}}{\pgfqpoint{4.363198in}{1.494788in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.488964in}}{\pgfqpoint{4.365511in}{1.483378in}}{\pgfqpoint{4.369630in}{1.479260in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.475142in}}{\pgfqpoint{4.379334in}{1.472828in}}{\pgfqpoint{4.385158in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.472828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.529629in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.529629in}}{\pgfqpoint{3.622830in}{1.531943in}}{\pgfqpoint{3.626948in}{1.536061in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.540179in}}{\pgfqpoint{3.633380in}{1.545765in}}{\pgfqpoint{3.633380in}{1.551589in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.557413in}}{\pgfqpoint{3.631066in}{1.562999in}}{\pgfqpoint{3.626948in}{1.567118in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.571236in}}{\pgfqpoint{3.617244in}{1.573550in}}{\pgfqpoint{3.611420in}{1.573550in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.573550in}}{\pgfqpoint{3.600010in}{1.571236in}}{\pgfqpoint{3.595891in}{1.567118in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.562999in}}{\pgfqpoint{3.589459in}{1.557413in}}{\pgfqpoint{3.589459in}{1.551589in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.545765in}}{\pgfqpoint{3.591773in}{1.540179in}}{\pgfqpoint{3.595891in}{1.536061in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.531943in}}{\pgfqpoint{3.605596in}{1.529629in}}{\pgfqpoint{3.611420in}{1.529629in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.529629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.167478in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.167478in}}{\pgfqpoint{4.328297in}{1.169792in}}{\pgfqpoint{4.332415in}{1.173910in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.178028in}}{\pgfqpoint{4.338847in}{1.183615in}}{\pgfqpoint{4.338847in}{1.189439in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.195262in}}{\pgfqpoint{4.336533in}{1.200849in}}{\pgfqpoint{4.332415in}{1.204967in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.209085in}}{\pgfqpoint{4.322711in}{1.211399in}}{\pgfqpoint{4.316887in}{1.211399in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.211399in}}{\pgfqpoint{4.305477in}{1.209085in}}{\pgfqpoint{4.301359in}{1.204967in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.200849in}}{\pgfqpoint{4.294927in}{1.195262in}}{\pgfqpoint{4.294927in}{1.189439in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.183615in}}{\pgfqpoint{4.297240in}{1.178028in}}{\pgfqpoint{4.301359in}{1.173910in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.169792in}}{\pgfqpoint{4.311063in}{1.167478in}}{\pgfqpoint{4.316887in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.167478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.175891in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.175891in}}{\pgfqpoint{4.373811in}{1.178205in}}{\pgfqpoint{4.377929in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.186442in}}{\pgfqpoint{4.384361in}{1.192028in}}{\pgfqpoint{4.384361in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.203676in}}{\pgfqpoint{4.382047in}{1.209262in}}{\pgfqpoint{4.377929in}{1.213380in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.217498in}}{\pgfqpoint{4.368225in}{1.219812in}}{\pgfqpoint{4.362401in}{1.219812in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.219812in}}{\pgfqpoint{4.350991in}{1.217498in}}{\pgfqpoint{4.346873in}{1.213380in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.209262in}}{\pgfqpoint{4.340441in}{1.203676in}}{\pgfqpoint{4.340441in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.192028in}}{\pgfqpoint{4.342754in}{1.186442in}}{\pgfqpoint{4.346873in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.178205in}}{\pgfqpoint{4.356577in}{1.175891in}}{\pgfqpoint{4.362401in}{1.175891in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.175891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.530802in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.530802in}}{\pgfqpoint{3.861778in}{1.533116in}}{\pgfqpoint{3.865896in}{1.537234in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.541352in}}{\pgfqpoint{3.872328in}{1.546938in}}{\pgfqpoint{3.872328in}{1.552762in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.558586in}}{\pgfqpoint{3.870015in}{1.564173in}}{\pgfqpoint{3.865896in}{1.568291in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.572409in}}{\pgfqpoint{3.856192in}{1.574723in}}{\pgfqpoint{3.850368in}{1.574723in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.574723in}}{\pgfqpoint{3.838958in}{1.572409in}}{\pgfqpoint{3.834840in}{1.568291in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.564173in}}{\pgfqpoint{3.828408in}{1.558586in}}{\pgfqpoint{3.828408in}{1.552762in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.546938in}}{\pgfqpoint{3.830722in}{1.541352in}}{\pgfqpoint{3.834840in}{1.537234in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.533116in}}{\pgfqpoint{3.844544in}{1.530802in}}{\pgfqpoint{3.850368in}{1.530802in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.530802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.527425in}}{\pgfqpoint{3.588694in}{1.529739in}}{\pgfqpoint{3.592812in}{1.533857in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.537975in}}{\pgfqpoint{3.599244in}{1.543561in}}{\pgfqpoint{3.599244in}{1.549385in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.555209in}}{\pgfqpoint{3.596931in}{1.560795in}}{\pgfqpoint{3.592812in}{1.564914in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.569032in}}{\pgfqpoint{3.583108in}{1.571346in}}{\pgfqpoint{3.577284in}{1.571346in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.571346in}}{\pgfqpoint{3.565874in}{1.569032in}}{\pgfqpoint{3.561756in}{1.564914in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.560795in}}{\pgfqpoint{3.555324in}{1.555209in}}{\pgfqpoint{3.555324in}{1.549385in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.543561in}}{\pgfqpoint{3.557638in}{1.537975in}}{\pgfqpoint{3.561756in}{1.533857in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.529739in}}{\pgfqpoint{3.571460in}{1.527425in}}{\pgfqpoint{3.577284in}{1.527425in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.527425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.193146in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.193146in}}{\pgfqpoint{4.669652in}{1.195460in}}{\pgfqpoint{4.673770in}{1.199578in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.203696in}}{\pgfqpoint{4.680202in}{1.209282in}}{\pgfqpoint{4.680202in}{1.215106in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.220930in}}{\pgfqpoint{4.677888in}{1.226516in}}{\pgfqpoint{4.673770in}{1.230635in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.234753in}}{\pgfqpoint{4.664066in}{1.237067in}}{\pgfqpoint{4.658242in}{1.237067in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.237067in}}{\pgfqpoint{4.646832in}{1.234753in}}{\pgfqpoint{4.642714in}{1.230635in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.226516in}}{\pgfqpoint{4.636282in}{1.220930in}}{\pgfqpoint{4.636282in}{1.215106in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.209282in}}{\pgfqpoint{4.638595in}{1.203696in}}{\pgfqpoint{4.642714in}{1.199578in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.195460in}}{\pgfqpoint{4.652418in}{1.193146in}}{\pgfqpoint{4.658242in}{1.193146in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.193146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.525152in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.525152in}}{\pgfqpoint{4.988250in}{1.527466in}}{\pgfqpoint{4.992368in}{1.531584in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.535703in}}{\pgfqpoint{4.998800in}{1.541289in}}{\pgfqpoint{4.998800in}{1.547113in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.552937in}}{\pgfqpoint{4.996486in}{1.558523in}}{\pgfqpoint{4.992368in}{1.562641in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.566759in}}{\pgfqpoint{4.982664in}{1.569073in}}{\pgfqpoint{4.976840in}{1.569073in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.569073in}}{\pgfqpoint{4.965430in}{1.566759in}}{\pgfqpoint{4.961312in}{1.562641in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.558523in}}{\pgfqpoint{4.954880in}{1.552937in}}{\pgfqpoint{4.954880in}{1.547113in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.541289in}}{\pgfqpoint{4.957194in}{1.535703in}}{\pgfqpoint{4.961312in}{1.531584in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.527466in}}{\pgfqpoint{4.971016in}{1.525152in}}{\pgfqpoint{4.976840in}{1.525152in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.525152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.178101in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.178101in}}{\pgfqpoint{4.658273in}{1.180415in}}{\pgfqpoint{4.662392in}{1.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.188652in}}{\pgfqpoint{4.668824in}{1.194238in}}{\pgfqpoint{4.668824in}{1.200062in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.205886in}}{\pgfqpoint{4.666510in}{1.211472in}}{\pgfqpoint{4.662392in}{1.215590in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.219708in}}{\pgfqpoint{4.652687in}{1.222022in}}{\pgfqpoint{4.646863in}{1.222022in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.222022in}}{\pgfqpoint{4.635453in}{1.219708in}}{\pgfqpoint{4.631335in}{1.215590in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.211472in}}{\pgfqpoint{4.624903in}{1.205886in}}{\pgfqpoint{4.624903in}{1.200062in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.194238in}}{\pgfqpoint{4.627217in}{1.188652in}}{\pgfqpoint{4.631335in}{1.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.180415in}}{\pgfqpoint{4.641039in}{1.178101in}}{\pgfqpoint{4.646863in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.178101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.167259in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.167259in}}{\pgfqpoint{4.430703in}{1.169573in}}{\pgfqpoint{4.434822in}{1.173691in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.177809in}}{\pgfqpoint{4.441254in}{1.183396in}}{\pgfqpoint{4.441254in}{1.189220in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.195044in}}{\pgfqpoint{4.438940in}{1.200630in}}{\pgfqpoint{4.434822in}{1.204748in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.208866in}}{\pgfqpoint{4.425117in}{1.211180in}}{\pgfqpoint{4.419293in}{1.211180in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.211180in}}{\pgfqpoint{4.407883in}{1.208866in}}{\pgfqpoint{4.403765in}{1.204748in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.200630in}}{\pgfqpoint{4.397333in}{1.195044in}}{\pgfqpoint{4.397333in}{1.189220in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.183396in}}{\pgfqpoint{4.399647in}{1.177809in}}{\pgfqpoint{4.403765in}{1.173691in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.169573in}}{\pgfqpoint{4.413469in}{1.167259in}}{\pgfqpoint{4.419293in}{1.167259in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.167259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.526519in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.526519in}}{\pgfqpoint{4.100727in}{1.528833in}}{\pgfqpoint{4.104845in}{1.532951in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.537069in}}{\pgfqpoint{4.111277in}{1.542656in}}{\pgfqpoint{4.111277in}{1.548480in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.554303in}}{\pgfqpoint{4.108963in}{1.559890in}}{\pgfqpoint{4.104845in}{1.564008in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.568126in}}{\pgfqpoint{4.095141in}{1.570440in}}{\pgfqpoint{4.089317in}{1.570440in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.570440in}}{\pgfqpoint{4.077907in}{1.568126in}}{\pgfqpoint{4.073788in}{1.564008in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.559890in}}{\pgfqpoint{4.067356in}{1.554303in}}{\pgfqpoint{4.067356in}{1.548480in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.542656in}}{\pgfqpoint{4.069670in}{1.537069in}}{\pgfqpoint{4.073788in}{1.532951in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.528833in}}{\pgfqpoint{4.083493in}{1.526519in}}{\pgfqpoint{4.089317in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.526519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.168438in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.168438in}}{\pgfqpoint{4.146241in}{1.170752in}}{\pgfqpoint{4.150359in}{1.174870in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.178988in}}{\pgfqpoint{4.156791in}{1.184575in}}{\pgfqpoint{4.156791in}{1.190399in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.196222in}}{\pgfqpoint{4.154477in}{1.201809in}}{\pgfqpoint{4.150359in}{1.205927in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.210045in}}{\pgfqpoint{4.140655in}{1.212359in}}{\pgfqpoint{4.134831in}{1.212359in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.212359in}}{\pgfqpoint{4.123421in}{1.210045in}}{\pgfqpoint{4.119302in}{1.205927in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.201809in}}{\pgfqpoint{4.112870in}{1.196222in}}{\pgfqpoint{4.112870in}{1.190399in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.184575in}}{\pgfqpoint{4.115184in}{1.178988in}}{\pgfqpoint{4.119302in}{1.174870in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.170752in}}{\pgfqpoint{4.129007in}{1.168438in}}{\pgfqpoint{4.134831in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.168438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.025057in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.025057in}}{\pgfqpoint{4.737923in}{1.027371in}}{\pgfqpoint{4.742041in}{1.031489in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.035607in}}{\pgfqpoint{4.748473in}{1.041193in}}{\pgfqpoint{4.748473in}{1.047017in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.052841in}}{\pgfqpoint{4.746159in}{1.058428in}}{\pgfqpoint{4.742041in}{1.062546in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.066664in}}{\pgfqpoint{4.732337in}{1.068978in}}{\pgfqpoint{4.726513in}{1.068978in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.068978in}}{\pgfqpoint{4.715103in}{1.066664in}}{\pgfqpoint{4.710985in}{1.062546in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.058428in}}{\pgfqpoint{4.704553in}{1.052841in}}{\pgfqpoint{4.704553in}{1.047017in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.041193in}}{\pgfqpoint{4.706866in}{1.035607in}}{\pgfqpoint{4.710985in}{1.031489in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.027371in}}{\pgfqpoint{4.720689in}{1.025057in}}{\pgfqpoint{4.726513in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.025057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.527893in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.527893in}}{\pgfqpoint{3.850400in}{1.530207in}}{\pgfqpoint{3.854518in}{1.534325in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.538443in}}{\pgfqpoint{3.860950in}{1.544029in}}{\pgfqpoint{3.860950in}{1.549853in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.555677in}}{\pgfqpoint{3.858636in}{1.561263in}}{\pgfqpoint{3.854518in}{1.565381in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.569500in}}{\pgfqpoint{3.844814in}{1.571813in}}{\pgfqpoint{3.838990in}{1.571813in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.571813in}}{\pgfqpoint{3.827580in}{1.569500in}}{\pgfqpoint{3.823461in}{1.565381in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.561263in}}{\pgfqpoint{3.817029in}{1.555677in}}{\pgfqpoint{3.817029in}{1.549853in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.544029in}}{\pgfqpoint{3.819343in}{1.538443in}}{\pgfqpoint{3.823461in}{1.534325in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.530207in}}{\pgfqpoint{3.833166in}{1.527893in}}{\pgfqpoint{3.838990in}{1.527893in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.527893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.532804in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.532804in}}{\pgfqpoint{4.203133in}{1.535117in}}{\pgfqpoint{4.207251in}{1.539236in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.543354in}}{\pgfqpoint{4.213684in}{1.548940in}}{\pgfqpoint{4.213684in}{1.554764in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.560588in}}{\pgfqpoint{4.211370in}{1.566174in}}{\pgfqpoint{4.207251in}{1.570292in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.574410in}}{\pgfqpoint{4.197547in}{1.576724in}}{\pgfqpoint{4.191723in}{1.576724in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.576724in}}{\pgfqpoint{4.180313in}{1.574410in}}{\pgfqpoint{4.176195in}{1.570292in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.566174in}}{\pgfqpoint{4.169763in}{1.560588in}}{\pgfqpoint{4.169763in}{1.554764in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.548940in}}{\pgfqpoint{4.172077in}{1.543354in}}{\pgfqpoint{4.176195in}{1.539236in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.535117in}}{\pgfqpoint{4.185899in}{1.532804in}}{\pgfqpoint{4.191723in}{1.532804in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.532804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.532689in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.532689in}}{\pgfqpoint{3.941428in}{1.535003in}}{\pgfqpoint{3.945546in}{1.539121in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.543239in}}{\pgfqpoint{3.951978in}{1.548825in}}{\pgfqpoint{3.951978in}{1.554649in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.560473in}}{\pgfqpoint{3.949664in}{1.566060in}}{\pgfqpoint{3.945546in}{1.570178in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.574296in}}{\pgfqpoint{3.935842in}{1.576610in}}{\pgfqpoint{3.930018in}{1.576610in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.576610in}}{\pgfqpoint{3.918608in}{1.574296in}}{\pgfqpoint{3.914489in}{1.570178in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.566060in}}{\pgfqpoint{3.908057in}{1.560473in}}{\pgfqpoint{3.908057in}{1.554649in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.548825in}}{\pgfqpoint{3.910371in}{1.543239in}}{\pgfqpoint{3.914489in}{1.539121in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.535003in}}{\pgfqpoint{3.924194in}{1.532689in}}{\pgfqpoint{3.930018in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.532689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.528995in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.528995in}}{\pgfqpoint{3.952806in}{1.531309in}}{\pgfqpoint{3.956924in}{1.535427in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.539546in}}{\pgfqpoint{3.963356in}{1.545132in}}{\pgfqpoint{3.963356in}{1.550956in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.556780in}}{\pgfqpoint{3.961043in}{1.562366in}}{\pgfqpoint{3.956924in}{1.566484in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.570602in}}{\pgfqpoint{3.947220in}{1.572916in}}{\pgfqpoint{3.941396in}{1.572916in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.572916in}}{\pgfqpoint{3.929986in}{1.570602in}}{\pgfqpoint{3.925868in}{1.566484in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.562366in}}{\pgfqpoint{3.919436in}{1.556780in}}{\pgfqpoint{3.919436in}{1.550956in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.545132in}}{\pgfqpoint{3.921750in}{1.539546in}}{\pgfqpoint{3.925868in}{1.535427in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.531309in}}{\pgfqpoint{3.935572in}{1.528995in}}{\pgfqpoint{3.941396in}{1.528995in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.528995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.527008in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.527008in}}{\pgfqpoint{4.089348in}{1.529321in}}{\pgfqpoint{4.093466in}{1.533440in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.537558in}}{\pgfqpoint{4.099898in}{1.543144in}}{\pgfqpoint{4.099898in}{1.548968in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.554792in}}{\pgfqpoint{4.097585in}{1.560378in}}{\pgfqpoint{4.093466in}{1.564496in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.568614in}}{\pgfqpoint{4.083762in}{1.570928in}}{\pgfqpoint{4.077938in}{1.570928in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.570928in}}{\pgfqpoint{4.066528in}{1.568614in}}{\pgfqpoint{4.062410in}{1.564496in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.560378in}}{\pgfqpoint{4.055978in}{1.554792in}}{\pgfqpoint{4.055978in}{1.548968in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.543144in}}{\pgfqpoint{4.058292in}{1.537558in}}{\pgfqpoint{4.062410in}{1.533440in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.529321in}}{\pgfqpoint{4.072114in}{1.527008in}}{\pgfqpoint{4.077938in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.527008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.525503in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.525503in}}{\pgfqpoint{3.884535in}{1.527817in}}{\pgfqpoint{3.888653in}{1.531935in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.536053in}}{\pgfqpoint{3.895085in}{1.541639in}}{\pgfqpoint{3.895085in}{1.547463in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.553287in}}{\pgfqpoint{3.892772in}{1.558873in}}{\pgfqpoint{3.888653in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.567109in}}{\pgfqpoint{3.878949in}{1.569423in}}{\pgfqpoint{3.873125in}{1.569423in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.569423in}}{\pgfqpoint{3.861715in}{1.567109in}}{\pgfqpoint{3.857597in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.558873in}}{\pgfqpoint{3.851165in}{1.553287in}}{\pgfqpoint{3.851165in}{1.547463in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.541639in}}{\pgfqpoint{3.853479in}{1.536053in}}{\pgfqpoint{3.857597in}{1.531935in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.527817in}}{\pgfqpoint{3.867301in}{1.525503in}}{\pgfqpoint{3.873125in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.525503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.207586in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.207586in}}{\pgfqpoint{4.112105in}{1.209900in}}{\pgfqpoint{4.116223in}{1.214018in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.218137in}}{\pgfqpoint{4.122655in}{1.223723in}}{\pgfqpoint{4.122655in}{1.229547in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.235371in}}{\pgfqpoint{4.120342in}{1.240957in}}{\pgfqpoint{4.116223in}{1.245075in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.249193in}}{\pgfqpoint{4.106519in}{1.251507in}}{\pgfqpoint{4.100695in}{1.251507in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.251507in}}{\pgfqpoint{4.089285in}{1.249193in}}{\pgfqpoint{4.085167in}{1.245075in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.240957in}}{\pgfqpoint{4.078735in}{1.235371in}}{\pgfqpoint{4.078735in}{1.229547in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.223723in}}{\pgfqpoint{4.081049in}{1.218137in}}{\pgfqpoint{4.085167in}{1.214018in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.209900in}}{\pgfqpoint{4.094871in}{1.207586in}}{\pgfqpoint{4.100695in}{1.207586in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.207586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.527190in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.527190in}}{\pgfqpoint{3.509045in}{1.529503in}}{\pgfqpoint{3.513163in}{1.533622in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.537740in}}{\pgfqpoint{3.519595in}{1.543326in}}{\pgfqpoint{3.519595in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.554974in}}{\pgfqpoint{3.517281in}{1.560560in}}{\pgfqpoint{3.513163in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.568796in}}{\pgfqpoint{3.503459in}{1.571110in}}{\pgfqpoint{3.497635in}{1.571110in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.571110in}}{\pgfqpoint{3.486225in}{1.568796in}}{\pgfqpoint{3.482106in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.560560in}}{\pgfqpoint{3.475674in}{1.554974in}}{\pgfqpoint{3.475674in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.543326in}}{\pgfqpoint{3.477988in}{1.537740in}}{\pgfqpoint{3.482106in}{1.533622in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.529503in}}{\pgfqpoint{3.491811in}{1.527190in}}{\pgfqpoint{3.497635in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.527190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.223036in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.223036in}}{\pgfqpoint{3.895914in}{1.225349in}}{\pgfqpoint{3.900032in}{1.229468in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.233586in}}{\pgfqpoint{3.906464in}{1.239172in}}{\pgfqpoint{3.906464in}{1.244996in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.250820in}}{\pgfqpoint{3.904150in}{1.256406in}}{\pgfqpoint{3.900032in}{1.260524in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.264642in}}{\pgfqpoint{3.890328in}{1.266956in}}{\pgfqpoint{3.884504in}{1.266956in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.266956in}}{\pgfqpoint{3.873094in}{1.264642in}}{\pgfqpoint{3.868975in}{1.260524in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.256406in}}{\pgfqpoint{3.862543in}{1.250820in}}{\pgfqpoint{3.862543in}{1.244996in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.239172in}}{\pgfqpoint{3.864857in}{1.233586in}}{\pgfqpoint{3.868975in}{1.229468in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.225349in}}{\pgfqpoint{3.878680in}{1.223036in}}{\pgfqpoint{3.884504in}{1.223036in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.223036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.529935in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.529935in}}{\pgfqpoint{3.804886in}{1.532249in}}{\pgfqpoint{3.809004in}{1.536368in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.540486in}}{\pgfqpoint{3.815436in}{1.546072in}}{\pgfqpoint{3.815436in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.557720in}}{\pgfqpoint{3.813122in}{1.563306in}}{\pgfqpoint{3.809004in}{1.567424in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.571542in}}{\pgfqpoint{3.799300in}{1.573856in}}{\pgfqpoint{3.793476in}{1.573856in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.573856in}}{\pgfqpoint{3.782066in}{1.571542in}}{\pgfqpoint{3.777947in}{1.567424in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.563306in}}{\pgfqpoint{3.771515in}{1.557720in}}{\pgfqpoint{3.771515in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.546072in}}{\pgfqpoint{3.773829in}{1.540486in}}{\pgfqpoint{3.777947in}{1.536368in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.532249in}}{\pgfqpoint{3.787652in}{1.529935in}}{\pgfqpoint{3.793476in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.529935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.563412in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.563412in}}{\pgfqpoint{4.453460in}{1.565726in}}{\pgfqpoint{4.457579in}{1.569844in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.573962in}}{\pgfqpoint{4.464011in}{1.579549in}}{\pgfqpoint{4.464011in}{1.585373in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.591197in}}{\pgfqpoint{4.461697in}{1.596783in}}{\pgfqpoint{4.457579in}{1.600901in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.605019in}}{\pgfqpoint{4.447874in}{1.607333in}}{\pgfqpoint{4.442050in}{1.607333in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.607333in}}{\pgfqpoint{4.430640in}{1.605019in}}{\pgfqpoint{4.426522in}{1.600901in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.596783in}}{\pgfqpoint{4.420090in}{1.591197in}}{\pgfqpoint{4.420090in}{1.585373in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.579549in}}{\pgfqpoint{4.422404in}{1.573962in}}{\pgfqpoint{4.426522in}{1.569844in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.565726in}}{\pgfqpoint{4.436226in}{1.563412in}}{\pgfqpoint{4.442050in}{1.563412in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.563412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.043208in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.043208in}}{\pgfqpoint{4.430703in}{1.045522in}}{\pgfqpoint{4.434822in}{1.049640in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.053759in}}{\pgfqpoint{4.441254in}{1.059345in}}{\pgfqpoint{4.441254in}{1.065169in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.070993in}}{\pgfqpoint{4.438940in}{1.076579in}}{\pgfqpoint{4.434822in}{1.080697in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.084815in}}{\pgfqpoint{4.425117in}{1.087129in}}{\pgfqpoint{4.419293in}{1.087129in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.087129in}}{\pgfqpoint{4.407883in}{1.084815in}}{\pgfqpoint{4.403765in}{1.080697in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.076579in}}{\pgfqpoint{4.397333in}{1.070993in}}{\pgfqpoint{4.397333in}{1.065169in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.059345in}}{\pgfqpoint{4.399647in}{1.053759in}}{\pgfqpoint{4.403765in}{1.049640in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.045522in}}{\pgfqpoint{4.413469in}{1.043208in}}{\pgfqpoint{4.419293in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.043208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.532520in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.532520in}}{\pgfqpoint{3.759372in}{1.534834in}}{\pgfqpoint{3.763490in}{1.538952in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.543070in}}{\pgfqpoint{3.769922in}{1.548656in}}{\pgfqpoint{3.769922in}{1.554480in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.560304in}}{\pgfqpoint{3.767608in}{1.565890in}}{\pgfqpoint{3.763490in}{1.570008in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.574126in}}{\pgfqpoint{3.753786in}{1.576440in}}{\pgfqpoint{3.747962in}{1.576440in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.576440in}}{\pgfqpoint{3.736552in}{1.574126in}}{\pgfqpoint{3.732433in}{1.570008in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.565890in}}{\pgfqpoint{3.726001in}{1.560304in}}{\pgfqpoint{3.726001in}{1.554480in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.548656in}}{\pgfqpoint{3.728315in}{1.543070in}}{\pgfqpoint{3.732433in}{1.538952in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.534834in}}{\pgfqpoint{3.742138in}{1.532520in}}{\pgfqpoint{3.747962in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.532520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.530264in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.530264in}}{\pgfqpoint{4.123484in}{1.532578in}}{\pgfqpoint{4.127602in}{1.536696in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.540814in}}{\pgfqpoint{4.134034in}{1.546401in}}{\pgfqpoint{4.134034in}{1.552225in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.558048in}}{\pgfqpoint{4.131720in}{1.563635in}}{\pgfqpoint{4.127602in}{1.567753in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.571871in}}{\pgfqpoint{4.117898in}{1.574185in}}{\pgfqpoint{4.112074in}{1.574185in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.574185in}}{\pgfqpoint{4.100664in}{1.571871in}}{\pgfqpoint{4.096545in}{1.567753in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.563635in}}{\pgfqpoint{4.090113in}{1.558048in}}{\pgfqpoint{4.090113in}{1.552225in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.546401in}}{\pgfqpoint{4.092427in}{1.540814in}}{\pgfqpoint{4.096545in}{1.536696in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.532578in}}{\pgfqpoint{4.106250in}{1.530264in}}{\pgfqpoint{4.112074in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.530264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.290936in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.290936in}}{\pgfqpoint{4.954115in}{1.293250in}}{\pgfqpoint{4.958233in}{1.297368in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.301486in}}{\pgfqpoint{4.964665in}{1.307072in}}{\pgfqpoint{4.964665in}{1.312896in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.318720in}}{\pgfqpoint{4.962351in}{1.324306in}}{\pgfqpoint{4.958233in}{1.328425in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.332543in}}{\pgfqpoint{4.948528in}{1.334857in}}{\pgfqpoint{4.942704in}{1.334857in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.334857in}}{\pgfqpoint{4.931294in}{1.332543in}}{\pgfqpoint{4.927176in}{1.328425in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.324306in}}{\pgfqpoint{4.920744in}{1.318720in}}{\pgfqpoint{4.920744in}{1.312896in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.307072in}}{\pgfqpoint{4.923058in}{1.301486in}}{\pgfqpoint{4.927176in}{1.297368in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.293250in}}{\pgfqpoint{4.936880in}{1.290936in}}{\pgfqpoint{4.942704in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.290936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.525869in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.525869in}}{\pgfqpoint{3.668344in}{1.528183in}}{\pgfqpoint{3.672462in}{1.532301in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.536420in}}{\pgfqpoint{3.678894in}{1.542006in}}{\pgfqpoint{3.678894in}{1.547830in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.553654in}}{\pgfqpoint{3.676580in}{1.559240in}}{\pgfqpoint{3.672462in}{1.563358in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.567476in}}{\pgfqpoint{3.662758in}{1.569790in}}{\pgfqpoint{3.656934in}{1.569790in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.569790in}}{\pgfqpoint{3.645524in}{1.567476in}}{\pgfqpoint{3.641405in}{1.563358in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.559240in}}{\pgfqpoint{3.634973in}{1.553654in}}{\pgfqpoint{3.634973in}{1.547830in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.542006in}}{\pgfqpoint{3.637287in}{1.536420in}}{\pgfqpoint{3.641405in}{1.532301in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.528183in}}{\pgfqpoint{3.651110in}{1.525869in}}{\pgfqpoint{3.656934in}{1.525869in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.525869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.180232in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.180232in}}{\pgfqpoint{4.419325in}{1.182546in}}{\pgfqpoint{4.423443in}{1.186664in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.190782in}}{\pgfqpoint{4.429875in}{1.196368in}}{\pgfqpoint{4.429875in}{1.202192in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.208016in}}{\pgfqpoint{4.427561in}{1.213602in}}{\pgfqpoint{4.423443in}{1.217720in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.221839in}}{\pgfqpoint{4.413739in}{1.224152in}}{\pgfqpoint{4.407915in}{1.224152in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.224152in}}{\pgfqpoint{4.396505in}{1.221839in}}{\pgfqpoint{4.392387in}{1.217720in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.213602in}}{\pgfqpoint{4.385955in}{1.208016in}}{\pgfqpoint{4.385955in}{1.202192in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.196368in}}{\pgfqpoint{4.388268in}{1.190782in}}{\pgfqpoint{4.392387in}{1.186664in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.182546in}}{\pgfqpoint{4.402091in}{1.180232in}}{\pgfqpoint{4.407915in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.180232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.180936in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.180936in}}{\pgfqpoint{4.362432in}{1.183250in}}{\pgfqpoint{4.366551in}{1.187368in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.191486in}}{\pgfqpoint{4.372983in}{1.197072in}}{\pgfqpoint{4.372983in}{1.202896in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.208720in}}{\pgfqpoint{4.370669in}{1.214306in}}{\pgfqpoint{4.366551in}{1.218424in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.222542in}}{\pgfqpoint{4.356846in}{1.224856in}}{\pgfqpoint{4.351022in}{1.224856in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.224856in}}{\pgfqpoint{4.339612in}{1.222542in}}{\pgfqpoint{4.335494in}{1.218424in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.214306in}}{\pgfqpoint{4.329062in}{1.208720in}}{\pgfqpoint{4.329062in}{1.202896in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.197072in}}{\pgfqpoint{4.331376in}{1.191486in}}{\pgfqpoint{4.335494in}{1.187368in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.183250in}}{\pgfqpoint{4.345198in}{1.180936in}}{\pgfqpoint{4.351022in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.180936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.527374in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.527374in}}{\pgfqpoint{3.725236in}{1.529687in}}{\pgfqpoint{3.729354in}{1.533806in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.537924in}}{\pgfqpoint{3.735786in}{1.543510in}}{\pgfqpoint{3.735786in}{1.549334in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.555158in}}{\pgfqpoint{3.733473in}{1.560744in}}{\pgfqpoint{3.729354in}{1.564862in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.568980in}}{\pgfqpoint{3.719650in}{1.571294in}}{\pgfqpoint{3.713826in}{1.571294in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.571294in}}{\pgfqpoint{3.702416in}{1.568980in}}{\pgfqpoint{3.698298in}{1.564862in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.560744in}}{\pgfqpoint{3.691866in}{1.555158in}}{\pgfqpoint{3.691866in}{1.549334in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.543510in}}{\pgfqpoint{3.694180in}{1.537924in}}{\pgfqpoint{3.698298in}{1.533806in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.529687in}}{\pgfqpoint{3.708002in}{1.527374in}}{\pgfqpoint{3.713826in}{1.527374in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.527374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.527508in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.527508in}}{\pgfqpoint{3.736615in}{1.529822in}}{\pgfqpoint{3.740733in}{1.533940in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.538058in}}{\pgfqpoint{3.747165in}{1.543644in}}{\pgfqpoint{3.747165in}{1.549468in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.555292in}}{\pgfqpoint{3.744851in}{1.560878in}}{\pgfqpoint{3.740733in}{1.564996in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.569114in}}{\pgfqpoint{3.731029in}{1.571428in}}{\pgfqpoint{3.725205in}{1.571428in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.571428in}}{\pgfqpoint{3.713795in}{1.569114in}}{\pgfqpoint{3.709676in}{1.564996in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.560878in}}{\pgfqpoint{3.703244in}{1.555292in}}{\pgfqpoint{3.703244in}{1.549468in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.543644in}}{\pgfqpoint{3.705558in}{1.538058in}}{\pgfqpoint{3.709676in}{1.533940in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.529822in}}{\pgfqpoint{3.719381in}{1.527508in}}{\pgfqpoint{3.725205in}{1.527508in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.527508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.526063in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.526063in}}{\pgfqpoint{3.839021in}{1.528377in}}{\pgfqpoint{3.843139in}{1.532495in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.536613in}}{\pgfqpoint{3.849571in}{1.542199in}}{\pgfqpoint{3.849571in}{1.548023in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.553847in}}{\pgfqpoint{3.847258in}{1.559433in}}{\pgfqpoint{3.843139in}{1.563551in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.567670in}}{\pgfqpoint{3.833435in}{1.569983in}}{\pgfqpoint{3.827611in}{1.569983in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.569983in}}{\pgfqpoint{3.816201in}{1.567670in}}{\pgfqpoint{3.812083in}{1.563551in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.559433in}}{\pgfqpoint{3.805651in}{1.553847in}}{\pgfqpoint{3.805651in}{1.548023in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.542199in}}{\pgfqpoint{3.807965in}{1.536613in}}{\pgfqpoint{3.812083in}{1.532495in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.528377in}}{\pgfqpoint{3.821787in}{1.526063in}}{\pgfqpoint{3.827611in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.526063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.531130in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.531130in}}{\pgfqpoint{4.066591in}{1.533444in}}{\pgfqpoint{4.070709in}{1.537562in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.541680in}}{\pgfqpoint{4.077141in}{1.547266in}}{\pgfqpoint{4.077141in}{1.553090in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.558914in}}{\pgfqpoint{4.074828in}{1.564500in}}{\pgfqpoint{4.070709in}{1.568618in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.572736in}}{\pgfqpoint{4.061005in}{1.575050in}}{\pgfqpoint{4.055181in}{1.575050in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.575050in}}{\pgfqpoint{4.043771in}{1.572736in}}{\pgfqpoint{4.039653in}{1.568618in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.564500in}}{\pgfqpoint{4.033221in}{1.558914in}}{\pgfqpoint{4.033221in}{1.553090in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.547266in}}{\pgfqpoint{4.035535in}{1.541680in}}{\pgfqpoint{4.039653in}{1.537562in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.533444in}}{\pgfqpoint{4.049357in}{1.531130in}}{\pgfqpoint{4.055181in}{1.531130in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.531130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.530192in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.530192in}}{\pgfqpoint{3.793507in}{1.532505in}}{\pgfqpoint{3.797625in}{1.536624in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.540742in}}{\pgfqpoint{3.804057in}{1.546328in}}{\pgfqpoint{3.804057in}{1.552152in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.557976in}}{\pgfqpoint{3.801744in}{1.563562in}}{\pgfqpoint{3.797625in}{1.567680in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.571798in}}{\pgfqpoint{3.787921in}{1.574112in}}{\pgfqpoint{3.782097in}{1.574112in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.574112in}}{\pgfqpoint{3.770687in}{1.571798in}}{\pgfqpoint{3.766569in}{1.567680in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.563562in}}{\pgfqpoint{3.760137in}{1.557976in}}{\pgfqpoint{3.760137in}{1.552152in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.546328in}}{\pgfqpoint{3.762451in}{1.540742in}}{\pgfqpoint{3.766569in}{1.536624in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.532505in}}{\pgfqpoint{3.776273in}{1.530192in}}{\pgfqpoint{3.782097in}{1.530192in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.530192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.527191in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.527191in}}{\pgfqpoint{3.702479in}{1.529504in}}{\pgfqpoint{3.706597in}{1.533623in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.537741in}}{\pgfqpoint{3.713029in}{1.543327in}}{\pgfqpoint{3.713029in}{1.549151in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.554975in}}{\pgfqpoint{3.710716in}{1.560561in}}{\pgfqpoint{3.706597in}{1.564679in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.568797in}}{\pgfqpoint{3.696893in}{1.571111in}}{\pgfqpoint{3.691069in}{1.571111in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.571111in}}{\pgfqpoint{3.679659in}{1.568797in}}{\pgfqpoint{3.675541in}{1.564679in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.560561in}}{\pgfqpoint{3.669109in}{1.554975in}}{\pgfqpoint{3.669109in}{1.549151in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.543327in}}{\pgfqpoint{3.671423in}{1.537741in}}{\pgfqpoint{3.675541in}{1.533623in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.529504in}}{\pgfqpoint{3.685245in}{1.527191in}}{\pgfqpoint{3.691069in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.527191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.042589in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.042589in}}{\pgfqpoint{4.021077in}{1.044903in}}{\pgfqpoint{4.025195in}{1.049021in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.053139in}}{\pgfqpoint{4.031627in}{1.058726in}}{\pgfqpoint{4.031627in}{1.064550in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.070373in}}{\pgfqpoint{4.029314in}{1.075960in}}{\pgfqpoint{4.025195in}{1.080078in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.084196in}}{\pgfqpoint{4.015491in}{1.086510in}}{\pgfqpoint{4.009667in}{1.086510in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.086510in}}{\pgfqpoint{3.998257in}{1.084196in}}{\pgfqpoint{3.994139in}{1.080078in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.075960in}}{\pgfqpoint{3.987707in}{1.070373in}}{\pgfqpoint{3.987707in}{1.064550in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.058726in}}{\pgfqpoint{3.990021in}{1.053139in}}{\pgfqpoint{3.994139in}{1.049021in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.044903in}}{\pgfqpoint{4.003843in}{1.042589in}}{\pgfqpoint{4.009667in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.042589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.531886in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.531886in}}{\pgfqpoint{3.770750in}{1.534200in}}{\pgfqpoint{3.774868in}{1.538318in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.542436in}}{\pgfqpoint{3.781300in}{1.548022in}}{\pgfqpoint{3.781300in}{1.553846in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.559670in}}{\pgfqpoint{3.778987in}{1.565256in}}{\pgfqpoint{3.774868in}{1.569374in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.573493in}}{\pgfqpoint{3.765164in}{1.575806in}}{\pgfqpoint{3.759340in}{1.575806in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.575806in}}{\pgfqpoint{3.747930in}{1.573493in}}{\pgfqpoint{3.743812in}{1.569374in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.565256in}}{\pgfqpoint{3.737380in}{1.559670in}}{\pgfqpoint{3.737380in}{1.553846in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.548022in}}{\pgfqpoint{3.739694in}{1.542436in}}{\pgfqpoint{3.743812in}{1.538318in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.534200in}}{\pgfqpoint{3.753516in}{1.531886in}}{\pgfqpoint{3.759340in}{1.531886in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.531886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.466132in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.466132in}}{\pgfqpoint{3.759372in}{1.468446in}}{\pgfqpoint{3.763490in}{1.472564in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.476682in}}{\pgfqpoint{3.769922in}{1.482268in}}{\pgfqpoint{3.769922in}{1.488092in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.493916in}}{\pgfqpoint{3.767608in}{1.499502in}}{\pgfqpoint{3.763490in}{1.503621in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.507739in}}{\pgfqpoint{3.753786in}{1.510053in}}{\pgfqpoint{3.747962in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.510053in}}{\pgfqpoint{3.736552in}{1.507739in}}{\pgfqpoint{3.732433in}{1.503621in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.499502in}}{\pgfqpoint{3.726001in}{1.493916in}}{\pgfqpoint{3.726001in}{1.488092in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.482268in}}{\pgfqpoint{3.728315in}{1.476682in}}{\pgfqpoint{3.732433in}{1.472564in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.468446in}}{\pgfqpoint{3.742138in}{1.466132in}}{\pgfqpoint{3.747962in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.466132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{0.983672in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{0.983672in}}{\pgfqpoint{3.622830in}{0.985986in}}{\pgfqpoint{3.626948in}{0.990104in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{0.994222in}}{\pgfqpoint{3.633380in}{0.999808in}}{\pgfqpoint{3.633380in}{1.005632in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.011456in}}{\pgfqpoint{3.631066in}{1.017042in}}{\pgfqpoint{3.626948in}{1.021160in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.025278in}}{\pgfqpoint{3.617244in}{1.027592in}}{\pgfqpoint{3.611420in}{1.027592in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.027592in}}{\pgfqpoint{3.600010in}{1.025278in}}{\pgfqpoint{3.595891in}{1.021160in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.017042in}}{\pgfqpoint{3.589459in}{1.011456in}}{\pgfqpoint{3.589459in}{1.005632in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{0.999808in}}{\pgfqpoint{3.591773in}{0.994222in}}{\pgfqpoint{3.595891in}{0.990104in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{0.985986in}}{\pgfqpoint{3.605596in}{0.983672in}}{\pgfqpoint{3.611420in}{0.983672in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{0.983672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.557720in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.557720in}}{\pgfqpoint{4.442082in}{1.560034in}}{\pgfqpoint{4.446200in}{1.564152in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.568270in}}{\pgfqpoint{4.452632in}{1.573856in}}{\pgfqpoint{4.452632in}{1.579680in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.585504in}}{\pgfqpoint{4.450318in}{1.591090in}}{\pgfqpoint{4.446200in}{1.595209in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.599327in}}{\pgfqpoint{4.436496in}{1.601641in}}{\pgfqpoint{4.430672in}{1.601641in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.601641in}}{\pgfqpoint{4.419262in}{1.599327in}}{\pgfqpoint{4.415144in}{1.595209in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.591090in}}{\pgfqpoint{4.408712in}{1.585504in}}{\pgfqpoint{4.408712in}{1.579680in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.573856in}}{\pgfqpoint{4.411025in}{1.568270in}}{\pgfqpoint{4.415144in}{1.564152in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.560034in}}{\pgfqpoint{4.424848in}{1.557720in}}{\pgfqpoint{4.430672in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.557720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{0.989914in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{0.989914in}}{\pgfqpoint{3.747993in}{0.992228in}}{\pgfqpoint{3.752111in}{0.996346in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.000464in}}{\pgfqpoint{3.758543in}{1.006050in}}{\pgfqpoint{3.758543in}{1.011874in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.017698in}}{\pgfqpoint{3.756230in}{1.023285in}}{\pgfqpoint{3.752111in}{1.027403in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.031521in}}{\pgfqpoint{3.742407in}{1.033835in}}{\pgfqpoint{3.736583in}{1.033835in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.033835in}}{\pgfqpoint{3.725173in}{1.031521in}}{\pgfqpoint{3.721055in}{1.027403in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.023285in}}{\pgfqpoint{3.714623in}{1.017698in}}{\pgfqpoint{3.714623in}{1.011874in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.006050in}}{\pgfqpoint{3.716937in}{1.000464in}}{\pgfqpoint{3.721055in}{0.996346in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{0.992228in}}{\pgfqpoint{3.730759in}{0.989914in}}{\pgfqpoint{3.736583in}{0.989914in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{0.989914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.526891in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.526891in}}{\pgfqpoint{3.816264in}{1.529205in}}{\pgfqpoint{3.820382in}{1.533323in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.537441in}}{\pgfqpoint{3.826814in}{1.543028in}}{\pgfqpoint{3.826814in}{1.548851in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.554675in}}{\pgfqpoint{3.824501in}{1.560262in}}{\pgfqpoint{3.820382in}{1.564380in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.568498in}}{\pgfqpoint{3.810678in}{1.570812in}}{\pgfqpoint{3.804854in}{1.570812in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.570812in}}{\pgfqpoint{3.793444in}{1.568498in}}{\pgfqpoint{3.789326in}{1.564380in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.560262in}}{\pgfqpoint{3.782894in}{1.554675in}}{\pgfqpoint{3.782894in}{1.548851in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.543028in}}{\pgfqpoint{3.785208in}{1.537441in}}{\pgfqpoint{3.789326in}{1.533323in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.529205in}}{\pgfqpoint{3.799030in}{1.526891in}}{\pgfqpoint{3.804854in}{1.526891in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.526891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.529494in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.529494in}}{\pgfqpoint{3.918671in}{1.531808in}}{\pgfqpoint{3.922789in}{1.535926in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.540044in}}{\pgfqpoint{3.929221in}{1.545630in}}{\pgfqpoint{3.929221in}{1.551454in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.557278in}}{\pgfqpoint{3.926907in}{1.562864in}}{\pgfqpoint{3.922789in}{1.566982in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.571100in}}{\pgfqpoint{3.913085in}{1.573414in}}{\pgfqpoint{3.907261in}{1.573414in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.573414in}}{\pgfqpoint{3.895851in}{1.571100in}}{\pgfqpoint{3.891732in}{1.566982in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.562864in}}{\pgfqpoint{3.885300in}{1.557278in}}{\pgfqpoint{3.885300in}{1.551454in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.545630in}}{\pgfqpoint{3.887614in}{1.540044in}}{\pgfqpoint{3.891732in}{1.535926in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.531808in}}{\pgfqpoint{3.901437in}{1.529494in}}{\pgfqpoint{3.907261in}{1.529494in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.529494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.202763in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.202763in}}{\pgfqpoint{4.351054in}{1.205077in}}{\pgfqpoint{4.355172in}{1.209195in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.213313in}}{\pgfqpoint{4.361604in}{1.218900in}}{\pgfqpoint{4.361604in}{1.224723in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.230547in}}{\pgfqpoint{4.359290in}{1.236134in}}{\pgfqpoint{4.355172in}{1.240252in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.244370in}}{\pgfqpoint{4.345468in}{1.246684in}}{\pgfqpoint{4.339644in}{1.246684in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.246684in}}{\pgfqpoint{4.328234in}{1.244370in}}{\pgfqpoint{4.324116in}{1.240252in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.236134in}}{\pgfqpoint{4.317684in}{1.230547in}}{\pgfqpoint{4.317684in}{1.224723in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.218900in}}{\pgfqpoint{4.319997in}{1.213313in}}{\pgfqpoint{4.324116in}{1.209195in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.205077in}}{\pgfqpoint{4.333820in}{1.202763in}}{\pgfqpoint{4.339644in}{1.202763in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.202763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.530542in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.530542in}}{\pgfqpoint{3.782129in}{1.532856in}}{\pgfqpoint{3.786247in}{1.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.541092in}}{\pgfqpoint{3.792679in}{1.546678in}}{\pgfqpoint{3.792679in}{1.552502in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.558326in}}{\pgfqpoint{3.790365in}{1.563912in}}{\pgfqpoint{3.786247in}{1.568031in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.572149in}}{\pgfqpoint{3.776543in}{1.574463in}}{\pgfqpoint{3.770719in}{1.574463in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.574463in}}{\pgfqpoint{3.759309in}{1.572149in}}{\pgfqpoint{3.755190in}{1.568031in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.563912in}}{\pgfqpoint{3.748758in}{1.558326in}}{\pgfqpoint{3.748758in}{1.552502in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.546678in}}{\pgfqpoint{3.751072in}{1.541092in}}{\pgfqpoint{3.755190in}{1.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.532856in}}{\pgfqpoint{3.764895in}{1.530542in}}{\pgfqpoint{3.770719in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.530542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.011109in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.011109in}}{\pgfqpoint{3.941428in}{1.013423in}}{\pgfqpoint{3.945546in}{1.017541in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.021659in}}{\pgfqpoint{3.951978in}{1.027245in}}{\pgfqpoint{3.951978in}{1.033069in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.038893in}}{\pgfqpoint{3.949664in}{1.044479in}}{\pgfqpoint{3.945546in}{1.048598in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.052716in}}{\pgfqpoint{3.935842in}{1.055030in}}{\pgfqpoint{3.930018in}{1.055030in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.055030in}}{\pgfqpoint{3.918608in}{1.052716in}}{\pgfqpoint{3.914489in}{1.048598in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.044479in}}{\pgfqpoint{3.908057in}{1.038893in}}{\pgfqpoint{3.908057in}{1.033069in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.027245in}}{\pgfqpoint{3.910371in}{1.021659in}}{\pgfqpoint{3.914489in}{1.017541in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.013423in}}{\pgfqpoint{3.924194in}{1.011109in}}{\pgfqpoint{3.930018in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.011109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.031337in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.031337in}}{\pgfqpoint{4.464839in}{1.033650in}}{\pgfqpoint{4.468957in}{1.037769in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.041887in}}{\pgfqpoint{4.475389in}{1.047473in}}{\pgfqpoint{4.475389in}{1.053297in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.059121in}}{\pgfqpoint{4.473075in}{1.064707in}}{\pgfqpoint{4.468957in}{1.068825in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.072943in}}{\pgfqpoint{4.459253in}{1.075257in}}{\pgfqpoint{4.453429in}{1.075257in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.075257in}}{\pgfqpoint{4.442019in}{1.072943in}}{\pgfqpoint{4.437901in}{1.068825in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.064707in}}{\pgfqpoint{4.431469in}{1.059121in}}{\pgfqpoint{4.431469in}{1.053297in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.047473in}}{\pgfqpoint{4.433782in}{1.041887in}}{\pgfqpoint{4.437901in}{1.037769in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.033650in}}{\pgfqpoint{4.447605in}{1.031337in}}{\pgfqpoint{4.453429in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.031337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.528466in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.528466in}}{\pgfqpoint{3.895914in}{1.530780in}}{\pgfqpoint{3.900032in}{1.534898in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.539016in}}{\pgfqpoint{3.906464in}{1.544603in}}{\pgfqpoint{3.906464in}{1.550427in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.556250in}}{\pgfqpoint{3.904150in}{1.561837in}}{\pgfqpoint{3.900032in}{1.565955in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.570073in}}{\pgfqpoint{3.890328in}{1.572387in}}{\pgfqpoint{3.884504in}{1.572387in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.572387in}}{\pgfqpoint{3.873094in}{1.570073in}}{\pgfqpoint{3.868975in}{1.565955in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.561837in}}{\pgfqpoint{3.862543in}{1.556250in}}{\pgfqpoint{3.862543in}{1.550427in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.544603in}}{\pgfqpoint{3.864857in}{1.539016in}}{\pgfqpoint{3.868975in}{1.534898in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.530780in}}{\pgfqpoint{3.878680in}{1.528466in}}{\pgfqpoint{3.884504in}{1.528466in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.528466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.526290in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.526290in}}{\pgfqpoint{4.032456in}{1.528604in}}{\pgfqpoint{4.036574in}{1.532722in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.536841in}}{\pgfqpoint{4.043006in}{1.542427in}}{\pgfqpoint{4.043006in}{1.548251in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.554075in}}{\pgfqpoint{4.040692in}{1.559661in}}{\pgfqpoint{4.036574in}{1.563779in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.567897in}}{\pgfqpoint{4.026870in}{1.570211in}}{\pgfqpoint{4.021046in}{1.570211in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.570211in}}{\pgfqpoint{4.009636in}{1.567897in}}{\pgfqpoint{4.005517in}{1.563779in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.559661in}}{\pgfqpoint{3.999085in}{1.554075in}}{\pgfqpoint{3.999085in}{1.548251in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.542427in}}{\pgfqpoint{4.001399in}{1.536841in}}{\pgfqpoint{4.005517in}{1.532722in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.528604in}}{\pgfqpoint{4.015222in}{1.526290in}}{\pgfqpoint{4.021046in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.526290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.525636in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.525636in}}{\pgfqpoint{3.691101in}{1.527950in}}{\pgfqpoint{3.695219in}{1.532068in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.536186in}}{\pgfqpoint{3.701651in}{1.541772in}}{\pgfqpoint{3.701651in}{1.547596in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.553420in}}{\pgfqpoint{3.699337in}{1.559006in}}{\pgfqpoint{3.695219in}{1.563124in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.567243in}}{\pgfqpoint{3.685515in}{1.569556in}}{\pgfqpoint{3.679691in}{1.569556in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.569556in}}{\pgfqpoint{3.668281in}{1.567243in}}{\pgfqpoint{3.664162in}{1.563124in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.559006in}}{\pgfqpoint{3.657730in}{1.553420in}}{\pgfqpoint{3.657730in}{1.547596in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.541772in}}{\pgfqpoint{3.660044in}{1.536186in}}{\pgfqpoint{3.664162in}{1.532068in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.527950in}}{\pgfqpoint{3.673867in}{1.525636in}}{\pgfqpoint{3.679691in}{1.525636in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.525636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.531430in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.531430in}}{\pgfqpoint{4.180376in}{1.533744in}}{\pgfqpoint{4.184494in}{1.537862in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.541980in}}{\pgfqpoint{4.190927in}{1.547567in}}{\pgfqpoint{4.190927in}{1.553390in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.559214in}}{\pgfqpoint{4.188613in}{1.564801in}}{\pgfqpoint{4.184494in}{1.568919in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.573037in}}{\pgfqpoint{4.174790in}{1.575351in}}{\pgfqpoint{4.168966in}{1.575351in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.575351in}}{\pgfqpoint{4.157556in}{1.573037in}}{\pgfqpoint{4.153438in}{1.568919in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.564801in}}{\pgfqpoint{4.147006in}{1.559214in}}{\pgfqpoint{4.147006in}{1.553390in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.547567in}}{\pgfqpoint{4.149320in}{1.541980in}}{\pgfqpoint{4.153438in}{1.537862in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.533744in}}{\pgfqpoint{4.163142in}{1.531430in}}{\pgfqpoint{4.168966in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.531430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.174554in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.174554in}}{\pgfqpoint{4.806194in}{1.176868in}}{\pgfqpoint{4.810312in}{1.180986in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.185105in}}{\pgfqpoint{4.816744in}{1.190691in}}{\pgfqpoint{4.816744in}{1.196515in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.202339in}}{\pgfqpoint{4.814430in}{1.207925in}}{\pgfqpoint{4.810312in}{1.212043in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.216161in}}{\pgfqpoint{4.800608in}{1.218475in}}{\pgfqpoint{4.794784in}{1.218475in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.218475in}}{\pgfqpoint{4.783374in}{1.216161in}}{\pgfqpoint{4.779256in}{1.212043in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.207925in}}{\pgfqpoint{4.772824in}{1.202339in}}{\pgfqpoint{4.772824in}{1.196515in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.190691in}}{\pgfqpoint{4.775137in}{1.185105in}}{\pgfqpoint{4.779256in}{1.180986in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.176868in}}{\pgfqpoint{4.788960in}{1.174554in}}{\pgfqpoint{4.794784in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.174554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.446621in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.446621in}}{\pgfqpoint{4.999629in}{1.448935in}}{\pgfqpoint{5.003747in}{1.453053in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.457171in}}{\pgfqpoint{5.010179in}{1.462757in}}{\pgfqpoint{5.010179in}{1.468581in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.474405in}}{\pgfqpoint{5.007865in}{1.479991in}}{\pgfqpoint{5.003747in}{1.484109in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.488228in}}{\pgfqpoint{4.994042in}{1.490541in}}{\pgfqpoint{4.988218in}{1.490541in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.490541in}}{\pgfqpoint{4.976808in}{1.488228in}}{\pgfqpoint{4.972690in}{1.484109in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.479991in}}{\pgfqpoint{4.966258in}{1.474405in}}{\pgfqpoint{4.966258in}{1.468581in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.462757in}}{\pgfqpoint{4.968572in}{1.457171in}}{\pgfqpoint{4.972690in}{1.453053in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.448935in}}{\pgfqpoint{4.982394in}{1.446621in}}{\pgfqpoint{4.988218in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.446621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.173392in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.173392in}}{\pgfqpoint{4.180376in}{1.175706in}}{\pgfqpoint{4.184494in}{1.179824in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.183942in}}{\pgfqpoint{4.190927in}{1.189528in}}{\pgfqpoint{4.190927in}{1.195352in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.201176in}}{\pgfqpoint{4.188613in}{1.206762in}}{\pgfqpoint{4.184494in}{1.210881in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.214999in}}{\pgfqpoint{4.174790in}{1.217313in}}{\pgfqpoint{4.168966in}{1.217313in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.217313in}}{\pgfqpoint{4.157556in}{1.214999in}}{\pgfqpoint{4.153438in}{1.210881in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.206762in}}{\pgfqpoint{4.147006in}{1.201176in}}{\pgfqpoint{4.147006in}{1.195352in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.189528in}}{\pgfqpoint{4.149320in}{1.183942in}}{\pgfqpoint{4.153438in}{1.179824in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.175706in}}{\pgfqpoint{4.163142in}{1.173392in}}{\pgfqpoint{4.168966in}{1.173392in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.173392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.520644in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.520644in}}{\pgfqpoint{4.851708in}{1.522958in}}{\pgfqpoint{4.855826in}{1.527076in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.531195in}}{\pgfqpoint{4.862258in}{1.536781in}}{\pgfqpoint{4.862258in}{1.542605in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.548429in}}{\pgfqpoint{4.859944in}{1.554015in}}{\pgfqpoint{4.855826in}{1.558133in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.562251in}}{\pgfqpoint{4.846122in}{1.564565in}}{\pgfqpoint{4.840298in}{1.564565in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.564565in}}{\pgfqpoint{4.828888in}{1.562251in}}{\pgfqpoint{4.824770in}{1.558133in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.554015in}}{\pgfqpoint{4.818338in}{1.548429in}}{\pgfqpoint{4.818338in}{1.542605in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.536781in}}{\pgfqpoint{4.820651in}{1.531195in}}{\pgfqpoint{4.824770in}{1.527076in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.522958in}}{\pgfqpoint{4.834474in}{1.520644in}}{\pgfqpoint{4.840298in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.520644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.172362in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.172362in}}{\pgfqpoint{4.396568in}{1.174676in}}{\pgfqpoint{4.400686in}{1.178794in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.182913in}}{\pgfqpoint{4.407118in}{1.188499in}}{\pgfqpoint{4.407118in}{1.194323in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.200147in}}{\pgfqpoint{4.404804in}{1.205733in}}{\pgfqpoint{4.400686in}{1.209851in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.213969in}}{\pgfqpoint{4.390982in}{1.216283in}}{\pgfqpoint{4.385158in}{1.216283in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.216283in}}{\pgfqpoint{4.373748in}{1.213969in}}{\pgfqpoint{4.369630in}{1.209851in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.205733in}}{\pgfqpoint{4.363198in}{1.200147in}}{\pgfqpoint{4.363198in}{1.194323in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.188499in}}{\pgfqpoint{4.365511in}{1.182913in}}{\pgfqpoint{4.369630in}{1.178794in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.174676in}}{\pgfqpoint{4.379334in}{1.172362in}}{\pgfqpoint{4.385158in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.172362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.526220in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.526220in}}{\pgfqpoint{3.611451in}{1.528534in}}{\pgfqpoint{3.615569in}{1.532652in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.536770in}}{\pgfqpoint{3.622001in}{1.542356in}}{\pgfqpoint{3.622001in}{1.548180in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.554004in}}{\pgfqpoint{3.619688in}{1.559590in}}{\pgfqpoint{3.615569in}{1.563708in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.567827in}}{\pgfqpoint{3.605865in}{1.570140in}}{\pgfqpoint{3.600041in}{1.570140in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.570140in}}{\pgfqpoint{3.588631in}{1.567827in}}{\pgfqpoint{3.584513in}{1.563708in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.559590in}}{\pgfqpoint{3.578081in}{1.554004in}}{\pgfqpoint{3.578081in}{1.548180in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.542356in}}{\pgfqpoint{3.580395in}{1.536770in}}{\pgfqpoint{3.584513in}{1.532652in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.528534in}}{\pgfqpoint{3.594217in}{1.526220in}}{\pgfqpoint{3.600041in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.526220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.170929in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.170929in}}{\pgfqpoint{4.385189in}{1.173243in}}{\pgfqpoint{4.389308in}{1.177361in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.181479in}}{\pgfqpoint{4.395740in}{1.187065in}}{\pgfqpoint{4.395740in}{1.192889in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.198713in}}{\pgfqpoint{4.393426in}{1.204299in}}{\pgfqpoint{4.389308in}{1.208418in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.212536in}}{\pgfqpoint{4.379603in}{1.214850in}}{\pgfqpoint{4.373779in}{1.214850in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.214850in}}{\pgfqpoint{4.362369in}{1.212536in}}{\pgfqpoint{4.358251in}{1.208418in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.204299in}}{\pgfqpoint{4.351819in}{1.198713in}}{\pgfqpoint{4.351819in}{1.192889in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.187065in}}{\pgfqpoint{4.354133in}{1.181479in}}{\pgfqpoint{4.358251in}{1.177361in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.173243in}}{\pgfqpoint{4.367955in}{1.170929in}}{\pgfqpoint{4.373779in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.170929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.529518in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.529518in}}{\pgfqpoint{3.930049in}{1.531831in}}{\pgfqpoint{3.934167in}{1.535950in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.540068in}}{\pgfqpoint{3.940599in}{1.545654in}}{\pgfqpoint{3.940599in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.557302in}}{\pgfqpoint{3.938286in}{1.562888in}}{\pgfqpoint{3.934167in}{1.567006in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.571124in}}{\pgfqpoint{3.924463in}{1.573438in}}{\pgfqpoint{3.918639in}{1.573438in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.573438in}}{\pgfqpoint{3.907229in}{1.571124in}}{\pgfqpoint{3.903111in}{1.567006in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.562888in}}{\pgfqpoint{3.896679in}{1.557302in}}{\pgfqpoint{3.896679in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.545654in}}{\pgfqpoint{3.898993in}{1.540068in}}{\pgfqpoint{3.903111in}{1.535950in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.531831in}}{\pgfqpoint{3.912815in}{1.529518in}}{\pgfqpoint{3.918639in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.529518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.463626in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.463626in}}{\pgfqpoint{4.942736in}{1.465940in}}{\pgfqpoint{4.946854in}{1.470058in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.474177in}}{\pgfqpoint{4.953286in}{1.479763in}}{\pgfqpoint{4.953286in}{1.485587in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.491411in}}{\pgfqpoint{4.950972in}{1.496997in}}{\pgfqpoint{4.946854in}{1.501115in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.505233in}}{\pgfqpoint{4.937150in}{1.507547in}}{\pgfqpoint{4.931326in}{1.507547in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.507547in}}{\pgfqpoint{4.919916in}{1.505233in}}{\pgfqpoint{4.915798in}{1.501115in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.496997in}}{\pgfqpoint{4.909366in}{1.491411in}}{\pgfqpoint{4.909366in}{1.485587in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.479763in}}{\pgfqpoint{4.911680in}{1.474177in}}{\pgfqpoint{4.915798in}{1.470058in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.465940in}}{\pgfqpoint{4.925502in}{1.463626in}}{\pgfqpoint{4.931326in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.463626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.181053in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.181053in}}{\pgfqpoint{4.407946in}{1.183367in}}{\pgfqpoint{4.412065in}{1.187485in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.191604in}}{\pgfqpoint{4.418497in}{1.197190in}}{\pgfqpoint{4.418497in}{1.203014in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.208838in}}{\pgfqpoint{4.416183in}{1.214424in}}{\pgfqpoint{4.412065in}{1.218542in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.222660in}}{\pgfqpoint{4.402360in}{1.224974in}}{\pgfqpoint{4.396536in}{1.224974in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.224974in}}{\pgfqpoint{4.385126in}{1.222660in}}{\pgfqpoint{4.381008in}{1.218542in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.214424in}}{\pgfqpoint{4.374576in}{1.208838in}}{\pgfqpoint{4.374576in}{1.203014in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.197190in}}{\pgfqpoint{4.376890in}{1.191604in}}{\pgfqpoint{4.381008in}{1.187485in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.183367in}}{\pgfqpoint{4.390712in}{1.181053in}}{\pgfqpoint{4.396536in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.181053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.453840in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.453840in}}{\pgfqpoint{5.045143in}{1.456154in}}{\pgfqpoint{5.049261in}{1.460272in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.464390in}}{\pgfqpoint{5.055693in}{1.469976in}}{\pgfqpoint{5.055693in}{1.475800in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.481624in}}{\pgfqpoint{5.053379in}{1.487210in}}{\pgfqpoint{5.049261in}{1.491328in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.495446in}}{\pgfqpoint{5.039556in}{1.497760in}}{\pgfqpoint{5.033732in}{1.497760in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.497760in}}{\pgfqpoint{5.022322in}{1.495446in}}{\pgfqpoint{5.018204in}{1.491328in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.487210in}}{\pgfqpoint{5.011772in}{1.481624in}}{\pgfqpoint{5.011772in}{1.475800in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.469976in}}{\pgfqpoint{5.014086in}{1.464390in}}{\pgfqpoint{5.018204in}{1.460272in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.456154in}}{\pgfqpoint{5.027908in}{1.453840in}}{\pgfqpoint{5.033732in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.453840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.524640in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.524640in}}{\pgfqpoint{3.998320in}{1.526954in}}{\pgfqpoint{4.002438in}{1.531072in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.535190in}}{\pgfqpoint{4.008870in}{1.540777in}}{\pgfqpoint{4.008870in}{1.546600in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.552424in}}{\pgfqpoint{4.006557in}{1.558011in}}{\pgfqpoint{4.002438in}{1.562129in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.566247in}}{\pgfqpoint{3.992734in}{1.568561in}}{\pgfqpoint{3.986910in}{1.568561in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.568561in}}{\pgfqpoint{3.975500in}{1.566247in}}{\pgfqpoint{3.971382in}{1.562129in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.558011in}}{\pgfqpoint{3.964950in}{1.552424in}}{\pgfqpoint{3.964950in}{1.546600in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.540777in}}{\pgfqpoint{3.967264in}{1.535190in}}{\pgfqpoint{3.971382in}{1.531072in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.526954in}}{\pgfqpoint{3.981086in}{1.524640in}}{\pgfqpoint{3.986910in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.524640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.171167in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.171167in}}{\pgfqpoint{4.168998in}{1.173481in}}{\pgfqpoint{4.173116in}{1.177599in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.181717in}}{\pgfqpoint{4.179548in}{1.187303in}}{\pgfqpoint{4.179548in}{1.193127in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.198951in}}{\pgfqpoint{4.177234in}{1.204537in}}{\pgfqpoint{4.173116in}{1.208655in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.212773in}}{\pgfqpoint{4.163412in}{1.215087in}}{\pgfqpoint{4.157588in}{1.215087in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.215087in}}{\pgfqpoint{4.146178in}{1.212773in}}{\pgfqpoint{4.142059in}{1.208655in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.204537in}}{\pgfqpoint{4.135627in}{1.198951in}}{\pgfqpoint{4.135627in}{1.193127in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.187303in}}{\pgfqpoint{4.137941in}{1.181717in}}{\pgfqpoint{4.142059in}{1.177599in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.173481in}}{\pgfqpoint{4.151764in}{1.171167in}}{\pgfqpoint{4.157588in}{1.171167in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.171167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.525342in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.525342in}}{\pgfqpoint{3.645587in}{1.527655in}}{\pgfqpoint{3.649705in}{1.531774in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.535892in}}{\pgfqpoint{3.656137in}{1.541478in}}{\pgfqpoint{3.656137in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.553126in}}{\pgfqpoint{3.653823in}{1.558712in}}{\pgfqpoint{3.649705in}{1.562830in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.566948in}}{\pgfqpoint{3.640001in}{1.569262in}}{\pgfqpoint{3.634177in}{1.569262in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.569262in}}{\pgfqpoint{3.622767in}{1.566948in}}{\pgfqpoint{3.618648in}{1.562830in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.558712in}}{\pgfqpoint{3.612216in}{1.553126in}}{\pgfqpoint{3.612216in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.541478in}}{\pgfqpoint{3.614530in}{1.535892in}}{\pgfqpoint{3.618648in}{1.531774in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.527655in}}{\pgfqpoint{3.628353in}{1.525342in}}{\pgfqpoint{3.634177in}{1.525342in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.525342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.497535in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.497535in}}{\pgfqpoint{3.884535in}{1.499848in}}{\pgfqpoint{3.888653in}{1.503967in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.508085in}}{\pgfqpoint{3.895085in}{1.513671in}}{\pgfqpoint{3.895085in}{1.519495in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.525319in}}{\pgfqpoint{3.892772in}{1.530905in}}{\pgfqpoint{3.888653in}{1.535023in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.539141in}}{\pgfqpoint{3.878949in}{1.541455in}}{\pgfqpoint{3.873125in}{1.541455in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.541455in}}{\pgfqpoint{3.861715in}{1.539141in}}{\pgfqpoint{3.857597in}{1.535023in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.530905in}}{\pgfqpoint{3.851165in}{1.525319in}}{\pgfqpoint{3.851165in}{1.519495in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.513671in}}{\pgfqpoint{3.853479in}{1.508085in}}{\pgfqpoint{3.857597in}{1.503967in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.499848in}}{\pgfqpoint{3.867301in}{1.497535in}}{\pgfqpoint{3.873125in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.497535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.526999in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.526999in}}{\pgfqpoint{4.294161in}{1.529313in}}{\pgfqpoint{4.298280in}{1.533431in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.537550in}}{\pgfqpoint{4.304712in}{1.543136in}}{\pgfqpoint{4.304712in}{1.548960in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.554784in}}{\pgfqpoint{4.302398in}{1.560370in}}{\pgfqpoint{4.298280in}{1.564488in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.568606in}}{\pgfqpoint{4.288575in}{1.570920in}}{\pgfqpoint{4.282751in}{1.570920in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.570920in}}{\pgfqpoint{4.271341in}{1.568606in}}{\pgfqpoint{4.267223in}{1.564488in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.560370in}}{\pgfqpoint{4.260791in}{1.554784in}}{\pgfqpoint{4.260791in}{1.548960in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.543136in}}{\pgfqpoint{4.263105in}{1.537550in}}{\pgfqpoint{4.267223in}{1.533431in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.529313in}}{\pgfqpoint{4.276927in}{1.526999in}}{\pgfqpoint{4.282751in}{1.526999in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.526999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.528872in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.528872in}}{\pgfqpoint{3.554559in}{1.531185in}}{\pgfqpoint{3.558677in}{1.535304in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.539422in}}{\pgfqpoint{3.565109in}{1.545008in}}{\pgfqpoint{3.565109in}{1.550832in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.556656in}}{\pgfqpoint{3.562795in}{1.562242in}}{\pgfqpoint{3.558677in}{1.566360in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.570478in}}{\pgfqpoint{3.548973in}{1.572792in}}{\pgfqpoint{3.543149in}{1.572792in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.572792in}}{\pgfqpoint{3.531739in}{1.570478in}}{\pgfqpoint{3.527620in}{1.566360in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.562242in}}{\pgfqpoint{3.521188in}{1.556656in}}{\pgfqpoint{3.521188in}{1.550832in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.545008in}}{\pgfqpoint{3.523502in}{1.539422in}}{\pgfqpoint{3.527620in}{1.535304in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.531185in}}{\pgfqpoint{3.537325in}{1.528872in}}{\pgfqpoint{3.543149in}{1.528872in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.528872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.528582in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.528582in}}{\pgfqpoint{3.907292in}{1.530896in}}{\pgfqpoint{3.911410in}{1.535014in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.539132in}}{\pgfqpoint{3.917842in}{1.544718in}}{\pgfqpoint{3.917842in}{1.550542in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.556366in}}{\pgfqpoint{3.915529in}{1.561952in}}{\pgfqpoint{3.911410in}{1.566070in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.570189in}}{\pgfqpoint{3.901706in}{1.572502in}}{\pgfqpoint{3.895882in}{1.572502in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.572502in}}{\pgfqpoint{3.884472in}{1.570189in}}{\pgfqpoint{3.880354in}{1.566070in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.561952in}}{\pgfqpoint{3.873922in}{1.556366in}}{\pgfqpoint{3.873922in}{1.550542in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.544718in}}{\pgfqpoint{3.876236in}{1.539132in}}{\pgfqpoint{3.880354in}{1.535014in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.530896in}}{\pgfqpoint{3.890058in}{1.528582in}}{\pgfqpoint{3.895882in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.528582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.523121in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.523121in}}{\pgfqpoint{4.009699in}{1.525435in}}{\pgfqpoint{4.013817in}{1.529553in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.533671in}}{\pgfqpoint{4.020249in}{1.539258in}}{\pgfqpoint{4.020249in}{1.545081in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.550905in}}{\pgfqpoint{4.017935in}{1.556492in}}{\pgfqpoint{4.013817in}{1.560610in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.564728in}}{\pgfqpoint{4.004113in}{1.567042in}}{\pgfqpoint{3.998289in}{1.567042in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.567042in}}{\pgfqpoint{3.986879in}{1.564728in}}{\pgfqpoint{3.982760in}{1.560610in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.556492in}}{\pgfqpoint{3.976328in}{1.550905in}}{\pgfqpoint{3.976328in}{1.545081in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.539258in}}{\pgfqpoint{3.978642in}{1.533671in}}{\pgfqpoint{3.982760in}{1.529553in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.525435in}}{\pgfqpoint{3.992465in}{1.523121in}}{\pgfqpoint{3.998289in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.523121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.526813in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.526813in}}{\pgfqpoint{3.827643in}{1.529127in}}{\pgfqpoint{3.831761in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.537364in}}{\pgfqpoint{3.838193in}{1.542950in}}{\pgfqpoint{3.838193in}{1.548774in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.554598in}}{\pgfqpoint{3.835879in}{1.560184in}}{\pgfqpoint{3.831761in}{1.564302in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.568420in}}{\pgfqpoint{3.822057in}{1.570734in}}{\pgfqpoint{3.816233in}{1.570734in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.570734in}}{\pgfqpoint{3.804823in}{1.568420in}}{\pgfqpoint{3.800704in}{1.564302in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.560184in}}{\pgfqpoint{3.794272in}{1.554598in}}{\pgfqpoint{3.794272in}{1.548774in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.542950in}}{\pgfqpoint{3.796586in}{1.537364in}}{\pgfqpoint{3.800704in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.529127in}}{\pgfqpoint{3.810409in}{1.526813in}}{\pgfqpoint{3.816233in}{1.526813in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.526813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.527519in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.527519in}}{\pgfqpoint{3.634208in}{1.529833in}}{\pgfqpoint{3.638326in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.538069in}}{\pgfqpoint{3.644758in}{1.543656in}}{\pgfqpoint{3.644758in}{1.549480in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.555303in}}{\pgfqpoint{3.642445in}{1.560890in}}{\pgfqpoint{3.638326in}{1.565008in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.569126in}}{\pgfqpoint{3.628622in}{1.571440in}}{\pgfqpoint{3.622798in}{1.571440in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.571440in}}{\pgfqpoint{3.611388in}{1.569126in}}{\pgfqpoint{3.607270in}{1.565008in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.560890in}}{\pgfqpoint{3.600838in}{1.555303in}}{\pgfqpoint{3.600838in}{1.549480in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.543656in}}{\pgfqpoint{3.603152in}{1.538069in}}{\pgfqpoint{3.607270in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.529833in}}{\pgfqpoint{3.616974in}{1.527519in}}{\pgfqpoint{3.622798in}{1.527519in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.527519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.167697in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.167697in}}{\pgfqpoint{4.225890in}{1.170011in}}{\pgfqpoint{4.230009in}{1.174129in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.178248in}}{\pgfqpoint{4.236441in}{1.183834in}}{\pgfqpoint{4.236441in}{1.189658in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.195482in}}{\pgfqpoint{4.234127in}{1.201068in}}{\pgfqpoint{4.230009in}{1.205186in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.209304in}}{\pgfqpoint{4.220304in}{1.211618in}}{\pgfqpoint{4.214480in}{1.211618in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.211618in}}{\pgfqpoint{4.203070in}{1.209304in}}{\pgfqpoint{4.198952in}{1.205186in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.201068in}}{\pgfqpoint{4.192520in}{1.195482in}}{\pgfqpoint{4.192520in}{1.189658in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.183834in}}{\pgfqpoint{4.194834in}{1.178248in}}{\pgfqpoint{4.198952in}{1.174129in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.170011in}}{\pgfqpoint{4.208656in}{1.167697in}}{\pgfqpoint{4.214480in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.167697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.526658in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.526658in}}{\pgfqpoint{3.565937in}{1.528972in}}{\pgfqpoint{3.570055in}{1.533090in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.537209in}}{\pgfqpoint{3.576487in}{1.542795in}}{\pgfqpoint{3.576487in}{1.548619in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.554443in}}{\pgfqpoint{3.574174in}{1.560029in}}{\pgfqpoint{3.570055in}{1.564147in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.568265in}}{\pgfqpoint{3.560351in}{1.570579in}}{\pgfqpoint{3.554527in}{1.570579in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.570579in}}{\pgfqpoint{3.543117in}{1.568265in}}{\pgfqpoint{3.538999in}{1.564147in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.560029in}}{\pgfqpoint{3.532567in}{1.554443in}}{\pgfqpoint{3.532567in}{1.548619in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.542795in}}{\pgfqpoint{3.534881in}{1.537209in}}{\pgfqpoint{3.538999in}{1.533090in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.528972in}}{\pgfqpoint{3.548703in}{1.526658in}}{\pgfqpoint{3.554527in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.526658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.471808in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.471808in}}{\pgfqpoint{4.976872in}{1.474122in}}{\pgfqpoint{4.980990in}{1.478240in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.482358in}}{\pgfqpoint{4.987422in}{1.487945in}}{\pgfqpoint{4.987422in}{1.493768in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.499592in}}{\pgfqpoint{4.985108in}{1.505179in}}{\pgfqpoint{4.980990in}{1.509297in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.513415in}}{\pgfqpoint{4.971285in}{1.515729in}}{\pgfqpoint{4.965461in}{1.515729in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.515729in}}{\pgfqpoint{4.954051in}{1.513415in}}{\pgfqpoint{4.949933in}{1.509297in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.505179in}}{\pgfqpoint{4.943501in}{1.499592in}}{\pgfqpoint{4.943501in}{1.493768in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.487945in}}{\pgfqpoint{4.945815in}{1.482358in}}{\pgfqpoint{4.949933in}{1.478240in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.474122in}}{\pgfqpoint{4.959637in}{1.471808in}}{\pgfqpoint{4.965461in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.471808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.526997in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.526997in}}{\pgfqpoint{3.543180in}{1.529310in}}{\pgfqpoint{3.547298in}{1.533429in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.537547in}}{\pgfqpoint{3.553730in}{1.543133in}}{\pgfqpoint{3.553730in}{1.548957in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.554781in}}{\pgfqpoint{3.551417in}{1.560367in}}{\pgfqpoint{3.547298in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.568603in}}{\pgfqpoint{3.537594in}{1.570917in}}{\pgfqpoint{3.531770in}{1.570917in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.570917in}}{\pgfqpoint{3.520360in}{1.568603in}}{\pgfqpoint{3.516242in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.560367in}}{\pgfqpoint{3.509810in}{1.554781in}}{\pgfqpoint{3.509810in}{1.548957in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.543133in}}{\pgfqpoint{3.512124in}{1.537547in}}{\pgfqpoint{3.516242in}{1.533429in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.529310in}}{\pgfqpoint{3.525946in}{1.526997in}}{\pgfqpoint{3.531770in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.526997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.526209in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.526209in}}{\pgfqpoint{3.975563in}{1.528523in}}{\pgfqpoint{3.979681in}{1.532641in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.536759in}}{\pgfqpoint{3.986113in}{1.542345in}}{\pgfqpoint{3.986113in}{1.548169in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.553993in}}{\pgfqpoint{3.983800in}{1.559579in}}{\pgfqpoint{3.979681in}{1.563697in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.567815in}}{\pgfqpoint{3.969977in}{1.570129in}}{\pgfqpoint{3.964153in}{1.570129in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.570129in}}{\pgfqpoint{3.952743in}{1.567815in}}{\pgfqpoint{3.948625in}{1.563697in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.559579in}}{\pgfqpoint{3.942193in}{1.553993in}}{\pgfqpoint{3.942193in}{1.548169in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.542345in}}{\pgfqpoint{3.944507in}{1.536759in}}{\pgfqpoint{3.948625in}{1.532641in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.528523in}}{\pgfqpoint{3.958329in}{1.526209in}}{\pgfqpoint{3.964153in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.526209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.482565in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.482565in}}{\pgfqpoint{3.895914in}{1.484879in}}{\pgfqpoint{3.900032in}{1.488997in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.493115in}}{\pgfqpoint{3.906464in}{1.498701in}}{\pgfqpoint{3.906464in}{1.504525in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.510349in}}{\pgfqpoint{3.904150in}{1.515935in}}{\pgfqpoint{3.900032in}{1.520053in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.524172in}}{\pgfqpoint{3.890328in}{1.526485in}}{\pgfqpoint{3.884504in}{1.526485in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.526485in}}{\pgfqpoint{3.873094in}{1.524172in}}{\pgfqpoint{3.868975in}{1.520053in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.515935in}}{\pgfqpoint{3.862543in}{1.510349in}}{\pgfqpoint{3.862543in}{1.504525in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.498701in}}{\pgfqpoint{3.864857in}{1.493115in}}{\pgfqpoint{3.868975in}{1.488997in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.484879in}}{\pgfqpoint{3.878680in}{1.482565in}}{\pgfqpoint{3.884504in}{1.482565in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.482565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.523616in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.523616in}}{\pgfqpoint{3.679722in}{1.525930in}}{\pgfqpoint{3.683840in}{1.530048in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.534166in}}{\pgfqpoint{3.690272in}{1.539752in}}{\pgfqpoint{3.690272in}{1.545576in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.551400in}}{\pgfqpoint{3.687959in}{1.556986in}}{\pgfqpoint{3.683840in}{1.561104in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.565222in}}{\pgfqpoint{3.674136in}{1.567536in}}{\pgfqpoint{3.668312in}{1.567536in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.567536in}}{\pgfqpoint{3.656902in}{1.565222in}}{\pgfqpoint{3.652784in}{1.561104in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.556986in}}{\pgfqpoint{3.646352in}{1.551400in}}{\pgfqpoint{3.646352in}{1.545576in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.539752in}}{\pgfqpoint{3.648666in}{1.534166in}}{\pgfqpoint{3.652784in}{1.530048in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.525930in}}{\pgfqpoint{3.662488in}{1.523616in}}{\pgfqpoint{3.668312in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.523616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.464028in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.464028in}}{\pgfqpoint{4.954115in}{1.466342in}}{\pgfqpoint{4.958233in}{1.470460in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.474579in}}{\pgfqpoint{4.964665in}{1.480165in}}{\pgfqpoint{4.964665in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.491813in}}{\pgfqpoint{4.962351in}{1.497399in}}{\pgfqpoint{4.958233in}{1.501517in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.505635in}}{\pgfqpoint{4.948528in}{1.507949in}}{\pgfqpoint{4.942704in}{1.507949in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.507949in}}{\pgfqpoint{4.931294in}{1.505635in}}{\pgfqpoint{4.927176in}{1.501517in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.497399in}}{\pgfqpoint{4.920744in}{1.491813in}}{\pgfqpoint{4.920744in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.480165in}}{\pgfqpoint{4.923058in}{1.474579in}}{\pgfqpoint{4.927176in}{1.470460in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.466342in}}{\pgfqpoint{4.936880in}{1.464028in}}{\pgfqpoint{4.942704in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.464028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.524115in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.524115in}}{\pgfqpoint{3.964185in}{1.526429in}}{\pgfqpoint{3.968303in}{1.530547in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.534665in}}{\pgfqpoint{3.974735in}{1.540251in}}{\pgfqpoint{3.974735in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.551899in}}{\pgfqpoint{3.972421in}{1.557485in}}{\pgfqpoint{3.968303in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.565722in}}{\pgfqpoint{3.958599in}{1.568036in}}{\pgfqpoint{3.952775in}{1.568036in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.568036in}}{\pgfqpoint{3.941365in}{1.565722in}}{\pgfqpoint{3.937246in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.557485in}}{\pgfqpoint{3.930814in}{1.551899in}}{\pgfqpoint{3.930814in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.540251in}}{\pgfqpoint{3.933128in}{1.534665in}}{\pgfqpoint{3.937246in}{1.530547in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.526429in}}{\pgfqpoint{3.946951in}{1.524115in}}{\pgfqpoint{3.952775in}{1.524115in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.524115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.468603in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.468603in}}{\pgfqpoint{4.612759in}{1.470917in}}{\pgfqpoint{4.616878in}{1.475035in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.479153in}}{\pgfqpoint{4.623310in}{1.484739in}}{\pgfqpoint{4.623310in}{1.490563in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.496387in}}{\pgfqpoint{4.620996in}{1.501973in}}{\pgfqpoint{4.616878in}{1.506092in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.510210in}}{\pgfqpoint{4.607173in}{1.512524in}}{\pgfqpoint{4.601349in}{1.512524in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.512524in}}{\pgfqpoint{4.589939in}{1.510210in}}{\pgfqpoint{4.585821in}{1.506092in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.501973in}}{\pgfqpoint{4.579389in}{1.496387in}}{\pgfqpoint{4.579389in}{1.490563in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.484739in}}{\pgfqpoint{4.581703in}{1.479153in}}{\pgfqpoint{4.585821in}{1.475035in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.470917in}}{\pgfqpoint{4.595525in}{1.468603in}}{\pgfqpoint{4.601349in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.468603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.188255in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.188255in}}{\pgfqpoint{4.692409in}{1.190569in}}{\pgfqpoint{4.696527in}{1.194687in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.198805in}}{\pgfqpoint{4.702959in}{1.204391in}}{\pgfqpoint{4.702959in}{1.210215in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.216039in}}{\pgfqpoint{4.700645in}{1.221625in}}{\pgfqpoint{4.696527in}{1.225743in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.229862in}}{\pgfqpoint{4.686823in}{1.232175in}}{\pgfqpoint{4.680999in}{1.232175in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.232175in}}{\pgfqpoint{4.669589in}{1.229862in}}{\pgfqpoint{4.665471in}{1.225743in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.221625in}}{\pgfqpoint{4.659039in}{1.216039in}}{\pgfqpoint{4.659039in}{1.210215in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.204391in}}{\pgfqpoint{4.661352in}{1.198805in}}{\pgfqpoint{4.665471in}{1.194687in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.190569in}}{\pgfqpoint{4.675175in}{1.188255in}}{\pgfqpoint{4.680999in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.188255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.446252in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.446252in}}{\pgfqpoint{4.521731in}{1.448566in}}{\pgfqpoint{4.525850in}{1.452684in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.456803in}}{\pgfqpoint{4.532282in}{1.462389in}}{\pgfqpoint{4.532282in}{1.468213in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.474037in}}{\pgfqpoint{4.529968in}{1.479623in}}{\pgfqpoint{4.525850in}{1.483741in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.487859in}}{\pgfqpoint{4.516145in}{1.490173in}}{\pgfqpoint{4.510321in}{1.490173in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.490173in}}{\pgfqpoint{4.498911in}{1.487859in}}{\pgfqpoint{4.494793in}{1.483741in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.479623in}}{\pgfqpoint{4.488361in}{1.474037in}}{\pgfqpoint{4.488361in}{1.468213in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.462389in}}{\pgfqpoint{4.490675in}{1.456803in}}{\pgfqpoint{4.494793in}{1.452684in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.448566in}}{\pgfqpoint{4.504497in}{1.446252in}}{\pgfqpoint{4.510321in}{1.446252in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.446252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.975974in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.975974in}}{\pgfqpoint{4.555867in}{1.978288in}}{\pgfqpoint{4.559985in}{1.982406in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.986524in}}{\pgfqpoint{4.566417in}{1.992110in}}{\pgfqpoint{4.566417in}{1.997934in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.003758in}}{\pgfqpoint{4.564103in}{2.009344in}}{\pgfqpoint{4.559985in}{2.013462in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.017580in}}{\pgfqpoint{4.550281in}{2.019894in}}{\pgfqpoint{4.544457in}{2.019894in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.019894in}}{\pgfqpoint{4.533047in}{2.017580in}}{\pgfqpoint{4.528929in}{2.013462in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.009344in}}{\pgfqpoint{4.522497in}{2.003758in}}{\pgfqpoint{4.522497in}{1.997934in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.992110in}}{\pgfqpoint{4.524810in}{1.986524in}}{\pgfqpoint{4.528929in}{1.982406in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.978288in}}{\pgfqpoint{4.538633in}{1.975974in}}{\pgfqpoint{4.544457in}{1.975974in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.975974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.524073in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.524073in}}{\pgfqpoint{4.021077in}{1.526387in}}{\pgfqpoint{4.025195in}{1.530505in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.534623in}}{\pgfqpoint{4.031627in}{1.540210in}}{\pgfqpoint{4.031627in}{1.546033in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.551857in}}{\pgfqpoint{4.029314in}{1.557444in}}{\pgfqpoint{4.025195in}{1.561562in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.565680in}}{\pgfqpoint{4.015491in}{1.567994in}}{\pgfqpoint{4.009667in}{1.567994in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.567994in}}{\pgfqpoint{3.998257in}{1.565680in}}{\pgfqpoint{3.994139in}{1.561562in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.557444in}}{\pgfqpoint{3.987707in}{1.551857in}}{\pgfqpoint{3.987707in}{1.546033in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.540210in}}{\pgfqpoint{3.990021in}{1.534623in}}{\pgfqpoint{3.994139in}{1.530505in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.526387in}}{\pgfqpoint{4.003843in}{1.524073in}}{\pgfqpoint{4.009667in}{1.524073in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.524073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.451078in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.451078in}}{\pgfqpoint{3.930049in}{1.453392in}}{\pgfqpoint{3.934167in}{1.457510in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.461628in}}{\pgfqpoint{3.940599in}{1.467214in}}{\pgfqpoint{3.940599in}{1.473038in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.478862in}}{\pgfqpoint{3.938286in}{1.484448in}}{\pgfqpoint{3.934167in}{1.488566in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.492685in}}{\pgfqpoint{3.924463in}{1.494998in}}{\pgfqpoint{3.918639in}{1.494998in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.494998in}}{\pgfqpoint{3.907229in}{1.492685in}}{\pgfqpoint{3.903111in}{1.488566in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.484448in}}{\pgfqpoint{3.896679in}{1.478862in}}{\pgfqpoint{3.896679in}{1.473038in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.467214in}}{\pgfqpoint{3.898993in}{1.461628in}}{\pgfqpoint{3.903111in}{1.457510in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.453392in}}{\pgfqpoint{3.912815in}{1.451078in}}{\pgfqpoint{3.918639in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.451078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.554848in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.554848in}}{\pgfqpoint{4.214512in}{1.557161in}}{\pgfqpoint{4.218630in}{1.561280in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.565398in}}{\pgfqpoint{4.225062in}{1.570984in}}{\pgfqpoint{4.225062in}{1.576808in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.582632in}}{\pgfqpoint{4.222748in}{1.588218in}}{\pgfqpoint{4.218630in}{1.592336in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.596454in}}{\pgfqpoint{4.208926in}{1.598768in}}{\pgfqpoint{4.203102in}{1.598768in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.598768in}}{\pgfqpoint{4.191692in}{1.596454in}}{\pgfqpoint{4.187574in}{1.592336in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.588218in}}{\pgfqpoint{4.181141in}{1.582632in}}{\pgfqpoint{4.181141in}{1.576808in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.570984in}}{\pgfqpoint{4.183455in}{1.565398in}}{\pgfqpoint{4.187574in}{1.561280in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.557161in}}{\pgfqpoint{4.197278in}{1.554848in}}{\pgfqpoint{4.203102in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.554848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.525458in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.525458in}}{\pgfqpoint{3.622830in}{1.527772in}}{\pgfqpoint{3.626948in}{1.531890in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.536008in}}{\pgfqpoint{3.633380in}{1.541594in}}{\pgfqpoint{3.633380in}{1.547418in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.553242in}}{\pgfqpoint{3.631066in}{1.558828in}}{\pgfqpoint{3.626948in}{1.562947in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.567065in}}{\pgfqpoint{3.617244in}{1.569379in}}{\pgfqpoint{3.611420in}{1.569379in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.569379in}}{\pgfqpoint{3.600010in}{1.567065in}}{\pgfqpoint{3.595891in}{1.562947in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.558828in}}{\pgfqpoint{3.589459in}{1.553242in}}{\pgfqpoint{3.589459in}{1.547418in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.541594in}}{\pgfqpoint{3.591773in}{1.536008in}}{\pgfqpoint{3.595891in}{1.531890in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.527772in}}{\pgfqpoint{3.605596in}{1.525458in}}{\pgfqpoint{3.611420in}{1.525458in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.525458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.028313in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.028313in}}{\pgfqpoint{4.476217in}{1.030627in}}{\pgfqpoint{4.480336in}{1.034745in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.038863in}}{\pgfqpoint{4.486768in}{1.044449in}}{\pgfqpoint{4.486768in}{1.050273in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.056097in}}{\pgfqpoint{4.484454in}{1.061683in}}{\pgfqpoint{4.480336in}{1.065801in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.069919in}}{\pgfqpoint{4.470631in}{1.072233in}}{\pgfqpoint{4.464807in}{1.072233in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.072233in}}{\pgfqpoint{4.453397in}{1.069919in}}{\pgfqpoint{4.449279in}{1.065801in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.061683in}}{\pgfqpoint{4.442847in}{1.056097in}}{\pgfqpoint{4.442847in}{1.050273in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.044449in}}{\pgfqpoint{4.445161in}{1.038863in}}{\pgfqpoint{4.449279in}{1.034745in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.030627in}}{\pgfqpoint{4.458983in}{1.028313in}}{\pgfqpoint{4.464807in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.028313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.470271in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.470271in}}{\pgfqpoint{3.600073in}{1.472585in}}{\pgfqpoint{3.604191in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.480821in}}{\pgfqpoint{3.610623in}{1.486407in}}{\pgfqpoint{3.610623in}{1.492231in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.498055in}}{\pgfqpoint{3.608309in}{1.503641in}}{\pgfqpoint{3.604191in}{1.507759in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.511878in}}{\pgfqpoint{3.594487in}{1.514192in}}{\pgfqpoint{3.588663in}{1.514192in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.514192in}}{\pgfqpoint{3.577253in}{1.511878in}}{\pgfqpoint{3.573134in}{1.507759in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.503641in}}{\pgfqpoint{3.566702in}{1.498055in}}{\pgfqpoint{3.566702in}{1.492231in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.486407in}}{\pgfqpoint{3.569016in}{1.480821in}}{\pgfqpoint{3.573134in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.472585in}}{\pgfqpoint{3.582839in}{1.470271in}}{\pgfqpoint{3.588663in}{1.470271in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.470271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.476877in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.476877in}}{\pgfqpoint{4.715166in}{1.479191in}}{\pgfqpoint{4.719284in}{1.483309in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.487427in}}{\pgfqpoint{4.725716in}{1.493013in}}{\pgfqpoint{4.725716in}{1.498837in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.504661in}}{\pgfqpoint{4.723402in}{1.510247in}}{\pgfqpoint{4.719284in}{1.514365in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.518483in}}{\pgfqpoint{4.709580in}{1.520797in}}{\pgfqpoint{4.703756in}{1.520797in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.520797in}}{\pgfqpoint{4.692346in}{1.518483in}}{\pgfqpoint{4.688228in}{1.514365in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.510247in}}{\pgfqpoint{4.681796in}{1.504661in}}{\pgfqpoint{4.681796in}{1.498837in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.493013in}}{\pgfqpoint{4.684109in}{1.487427in}}{\pgfqpoint{4.688228in}{1.483309in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.479191in}}{\pgfqpoint{4.697932in}{1.476877in}}{\pgfqpoint{4.703756in}{1.476877in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.476877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.198037in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.198037in}}{\pgfqpoint{4.703787in}{1.200351in}}{\pgfqpoint{4.707906in}{1.204469in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.208587in}}{\pgfqpoint{4.714338in}{1.214174in}}{\pgfqpoint{4.714338in}{1.219997in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.225821in}}{\pgfqpoint{4.712024in}{1.231408in}}{\pgfqpoint{4.707906in}{1.235526in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.239644in}}{\pgfqpoint{4.698201in}{1.241958in}}{\pgfqpoint{4.692377in}{1.241958in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.241958in}}{\pgfqpoint{4.680967in}{1.239644in}}{\pgfqpoint{4.676849in}{1.235526in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.231408in}}{\pgfqpoint{4.670417in}{1.225821in}}{\pgfqpoint{4.670417in}{1.219997in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.214174in}}{\pgfqpoint{4.672731in}{1.208587in}}{\pgfqpoint{4.676849in}{1.204469in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.200351in}}{\pgfqpoint{4.686553in}{1.198037in}}{\pgfqpoint{4.692377in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.198037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.002754in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.002754in}}{\pgfqpoint{3.645587in}{1.005068in}}{\pgfqpoint{3.649705in}{1.009186in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.013304in}}{\pgfqpoint{3.656137in}{1.018891in}}{\pgfqpoint{3.656137in}{1.024715in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.030538in}}{\pgfqpoint{3.653823in}{1.036125in}}{\pgfqpoint{3.649705in}{1.040243in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.044361in}}{\pgfqpoint{3.640001in}{1.046675in}}{\pgfqpoint{3.634177in}{1.046675in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.046675in}}{\pgfqpoint{3.622767in}{1.044361in}}{\pgfqpoint{3.618648in}{1.040243in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.036125in}}{\pgfqpoint{3.612216in}{1.030538in}}{\pgfqpoint{3.612216in}{1.024715in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.018891in}}{\pgfqpoint{3.614530in}{1.013304in}}{\pgfqpoint{3.618648in}{1.009186in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.005068in}}{\pgfqpoint{3.628353in}{1.002754in}}{\pgfqpoint{3.634177in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.002754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.459628in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.459628in}}{\pgfqpoint{4.863086in}{1.461942in}}{\pgfqpoint{4.867205in}{1.466060in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.470178in}}{\pgfqpoint{4.873637in}{1.475764in}}{\pgfqpoint{4.873637in}{1.481588in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.487412in}}{\pgfqpoint{4.871323in}{1.492998in}}{\pgfqpoint{4.867205in}{1.497116in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.501234in}}{\pgfqpoint{4.857500in}{1.503548in}}{\pgfqpoint{4.851676in}{1.503548in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.503548in}}{\pgfqpoint{4.840266in}{1.501234in}}{\pgfqpoint{4.836148in}{1.497116in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.492998in}}{\pgfqpoint{4.829716in}{1.487412in}}{\pgfqpoint{4.829716in}{1.481588in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.475764in}}{\pgfqpoint{4.832030in}{1.470178in}}{\pgfqpoint{4.836148in}{1.466060in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.461942in}}{\pgfqpoint{4.845852in}{1.459628in}}{\pgfqpoint{4.851676in}{1.459628in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.459628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.475865in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.475865in}}{\pgfqpoint{3.907292in}{1.478179in}}{\pgfqpoint{3.911410in}{1.482297in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.486415in}}{\pgfqpoint{3.917842in}{1.492002in}}{\pgfqpoint{3.917842in}{1.497826in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.503650in}}{\pgfqpoint{3.915529in}{1.509236in}}{\pgfqpoint{3.911410in}{1.513354in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.517472in}}{\pgfqpoint{3.901706in}{1.519786in}}{\pgfqpoint{3.895882in}{1.519786in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.519786in}}{\pgfqpoint{3.884472in}{1.517472in}}{\pgfqpoint{3.880354in}{1.513354in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.509236in}}{\pgfqpoint{3.873922in}{1.503650in}}{\pgfqpoint{3.873922in}{1.497826in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.492002in}}{\pgfqpoint{3.876236in}{1.486415in}}{\pgfqpoint{3.880354in}{1.482297in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.478179in}}{\pgfqpoint{3.890058in}{1.475865in}}{\pgfqpoint{3.895882in}{1.475865in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.475865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.450585in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.450585in}}{\pgfqpoint{4.669652in}{1.452899in}}{\pgfqpoint{4.673770in}{1.457017in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.461135in}}{\pgfqpoint{4.680202in}{1.466721in}}{\pgfqpoint{4.680202in}{1.472545in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.478369in}}{\pgfqpoint{4.677888in}{1.483955in}}{\pgfqpoint{4.673770in}{1.488073in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.492192in}}{\pgfqpoint{4.664066in}{1.494505in}}{\pgfqpoint{4.658242in}{1.494505in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.494505in}}{\pgfqpoint{4.646832in}{1.492192in}}{\pgfqpoint{4.642714in}{1.488073in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.483955in}}{\pgfqpoint{4.636282in}{1.478369in}}{\pgfqpoint{4.636282in}{1.472545in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.466721in}}{\pgfqpoint{4.638595in}{1.461135in}}{\pgfqpoint{4.642714in}{1.457017in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.452899in}}{\pgfqpoint{4.652418in}{1.450585in}}{\pgfqpoint{4.658242in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.450585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.462330in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.462330in}}{\pgfqpoint{4.908600in}{1.464644in}}{\pgfqpoint{4.912719in}{1.468762in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.472881in}}{\pgfqpoint{4.919151in}{1.478467in}}{\pgfqpoint{4.919151in}{1.484291in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.490115in}}{\pgfqpoint{4.916837in}{1.495701in}}{\pgfqpoint{4.912719in}{1.499819in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.503937in}}{\pgfqpoint{4.903014in}{1.506251in}}{\pgfqpoint{4.897190in}{1.506251in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.506251in}}{\pgfqpoint{4.885780in}{1.503937in}}{\pgfqpoint{4.881662in}{1.499819in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.495701in}}{\pgfqpoint{4.875230in}{1.490115in}}{\pgfqpoint{4.875230in}{1.484291in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.478467in}}{\pgfqpoint{4.877544in}{1.472881in}}{\pgfqpoint{4.881662in}{1.468762in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.464644in}}{\pgfqpoint{4.891366in}{1.462330in}}{\pgfqpoint{4.897190in}{1.462330in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.462330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.475346in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.475346in}}{\pgfqpoint{4.373811in}{1.477660in}}{\pgfqpoint{4.377929in}{1.481778in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.485896in}}{\pgfqpoint{4.384361in}{1.491482in}}{\pgfqpoint{4.384361in}{1.497306in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.503130in}}{\pgfqpoint{4.382047in}{1.508716in}}{\pgfqpoint{4.377929in}{1.512834in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.516952in}}{\pgfqpoint{4.368225in}{1.519266in}}{\pgfqpoint{4.362401in}{1.519266in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.519266in}}{\pgfqpoint{4.350991in}{1.516952in}}{\pgfqpoint{4.346873in}{1.512834in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.508716in}}{\pgfqpoint{4.340441in}{1.503130in}}{\pgfqpoint{4.340441in}{1.497306in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.491482in}}{\pgfqpoint{4.342754in}{1.485896in}}{\pgfqpoint{4.346873in}{1.481778in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.477660in}}{\pgfqpoint{4.356577in}{1.475346in}}{\pgfqpoint{4.362401in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.475346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.002396in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.002396in}}{\pgfqpoint{3.656965in}{1.004710in}}{\pgfqpoint{3.661083in}{1.008828in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.012946in}}{\pgfqpoint{3.667515in}{1.018532in}}{\pgfqpoint{3.667515in}{1.024356in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.030180in}}{\pgfqpoint{3.665202in}{1.035766in}}{\pgfqpoint{3.661083in}{1.039884in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.044003in}}{\pgfqpoint{3.651379in}{1.046316in}}{\pgfqpoint{3.645555in}{1.046316in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.046316in}}{\pgfqpoint{3.634145in}{1.044003in}}{\pgfqpoint{3.630027in}{1.039884in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.035766in}}{\pgfqpoint{3.623595in}{1.030180in}}{\pgfqpoint{3.623595in}{1.024356in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.018532in}}{\pgfqpoint{3.625909in}{1.012946in}}{\pgfqpoint{3.630027in}{1.008828in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.004710in}}{\pgfqpoint{3.639731in}{1.002396in}}{\pgfqpoint{3.645555in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.002396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.523361in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.523361in}}{\pgfqpoint{4.077970in}{1.525675in}}{\pgfqpoint{4.082088in}{1.529793in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.533911in}}{\pgfqpoint{4.088520in}{1.539497in}}{\pgfqpoint{4.088520in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.551145in}}{\pgfqpoint{4.086206in}{1.556731in}}{\pgfqpoint{4.082088in}{1.560849in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.564968in}}{\pgfqpoint{4.072384in}{1.567282in}}{\pgfqpoint{4.066560in}{1.567282in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.567282in}}{\pgfqpoint{4.055150in}{1.564968in}}{\pgfqpoint{4.051031in}{1.560849in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.556731in}}{\pgfqpoint{4.044599in}{1.551145in}}{\pgfqpoint{4.044599in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.539497in}}{\pgfqpoint{4.046913in}{1.533911in}}{\pgfqpoint{4.051031in}{1.529793in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.525675in}}{\pgfqpoint{4.060736in}{1.523361in}}{\pgfqpoint{4.066560in}{1.523361in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.523361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.014541in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.014541in}}{\pgfqpoint{4.385189in}{1.016855in}}{\pgfqpoint{4.389308in}{1.020973in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.025091in}}{\pgfqpoint{4.395740in}{1.030677in}}{\pgfqpoint{4.395740in}{1.036501in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.042325in}}{\pgfqpoint{4.393426in}{1.047911in}}{\pgfqpoint{4.389308in}{1.052029in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.056148in}}{\pgfqpoint{4.379603in}{1.058461in}}{\pgfqpoint{4.373779in}{1.058461in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.058461in}}{\pgfqpoint{4.362369in}{1.056148in}}{\pgfqpoint{4.358251in}{1.052029in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.047911in}}{\pgfqpoint{4.351819in}{1.042325in}}{\pgfqpoint{4.351819in}{1.036501in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.030677in}}{\pgfqpoint{4.354133in}{1.025091in}}{\pgfqpoint{4.358251in}{1.020973in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.016855in}}{\pgfqpoint{4.367955in}{1.014541in}}{\pgfqpoint{4.373779in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.014541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.516634in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.516634in}}{\pgfqpoint{4.828951in}{1.518948in}}{\pgfqpoint{4.833069in}{1.523066in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.527184in}}{\pgfqpoint{4.839501in}{1.532770in}}{\pgfqpoint{4.839501in}{1.538594in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.544418in}}{\pgfqpoint{4.837187in}{1.550004in}}{\pgfqpoint{4.833069in}{1.554122in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.558241in}}{\pgfqpoint{4.823365in}{1.560554in}}{\pgfqpoint{4.817541in}{1.560554in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.560554in}}{\pgfqpoint{4.806131in}{1.558241in}}{\pgfqpoint{4.802013in}{1.554122in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.550004in}}{\pgfqpoint{4.795581in}{1.544418in}}{\pgfqpoint{4.795581in}{1.538594in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.532770in}}{\pgfqpoint{4.797894in}{1.527184in}}{\pgfqpoint{4.802013in}{1.523066in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.518948in}}{\pgfqpoint{4.811717in}{1.516634in}}{\pgfqpoint{4.817541in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.516634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.617132in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.617132in}}{\pgfqpoint{4.749301in}{1.619446in}}{\pgfqpoint{4.753420in}{1.623564in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.627682in}}{\pgfqpoint{4.759852in}{1.633268in}}{\pgfqpoint{4.759852in}{1.639092in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.644916in}}{\pgfqpoint{4.757538in}{1.650502in}}{\pgfqpoint{4.753420in}{1.654620in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.658739in}}{\pgfqpoint{4.743715in}{1.661052in}}{\pgfqpoint{4.737891in}{1.661052in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.661052in}}{\pgfqpoint{4.726481in}{1.658739in}}{\pgfqpoint{4.722363in}{1.654620in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.650502in}}{\pgfqpoint{4.715931in}{1.644916in}}{\pgfqpoint{4.715931in}{1.639092in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.633268in}}{\pgfqpoint{4.718245in}{1.627682in}}{\pgfqpoint{4.722363in}{1.623564in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.619446in}}{\pgfqpoint{4.732067in}{1.617132in}}{\pgfqpoint{4.737891in}{1.617132in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.617132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.516166in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.516166in}}{\pgfqpoint{4.885843in}{1.518480in}}{\pgfqpoint{4.889962in}{1.522598in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.526717in}}{\pgfqpoint{4.896394in}{1.532303in}}{\pgfqpoint{4.896394in}{1.538127in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.543951in}}{\pgfqpoint{4.894080in}{1.549537in}}{\pgfqpoint{4.889962in}{1.553655in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.557773in}}{\pgfqpoint{4.880257in}{1.560087in}}{\pgfqpoint{4.874433in}{1.560087in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.560087in}}{\pgfqpoint{4.863023in}{1.557773in}}{\pgfqpoint{4.858905in}{1.553655in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.549537in}}{\pgfqpoint{4.852473in}{1.543951in}}{\pgfqpoint{4.852473in}{1.538127in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.532303in}}{\pgfqpoint{4.854787in}{1.526717in}}{\pgfqpoint{4.858905in}{1.522598in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.518480in}}{\pgfqpoint{4.868609in}{1.516166in}}{\pgfqpoint{4.874433in}{1.516166in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.516166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{0.888583in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{0.888583in}}{\pgfqpoint{3.986942in}{0.890897in}}{\pgfqpoint{3.991060in}{0.895015in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{0.899133in}}{\pgfqpoint{3.997492in}{0.904719in}}{\pgfqpoint{3.997492in}{0.910543in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{0.916367in}}{\pgfqpoint{3.995178in}{0.921954in}}{\pgfqpoint{3.991060in}{0.926072in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{0.930190in}}{\pgfqpoint{3.981356in}{0.932504in}}{\pgfqpoint{3.975532in}{0.932504in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{0.932504in}}{\pgfqpoint{3.964122in}{0.930190in}}{\pgfqpoint{3.960003in}{0.926072in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{0.921954in}}{\pgfqpoint{3.953571in}{0.916367in}}{\pgfqpoint{3.953571in}{0.910543in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{0.904719in}}{\pgfqpoint{3.955885in}{0.899133in}}{\pgfqpoint{3.960003in}{0.895015in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{0.890897in}}{\pgfqpoint{3.969708in}{0.888583in}}{\pgfqpoint{3.975532in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{0.888583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.465167in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.465167in}}{\pgfqpoint{4.885843in}{1.467481in}}{\pgfqpoint{4.889962in}{1.471599in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.475717in}}{\pgfqpoint{4.896394in}{1.481303in}}{\pgfqpoint{4.896394in}{1.487127in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.492951in}}{\pgfqpoint{4.894080in}{1.498538in}}{\pgfqpoint{4.889962in}{1.502656in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.506774in}}{\pgfqpoint{4.880257in}{1.509088in}}{\pgfqpoint{4.874433in}{1.509088in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.509088in}}{\pgfqpoint{4.863023in}{1.506774in}}{\pgfqpoint{4.858905in}{1.502656in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.498538in}}{\pgfqpoint{4.852473in}{1.492951in}}{\pgfqpoint{4.852473in}{1.487127in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.481303in}}{\pgfqpoint{4.854787in}{1.475717in}}{\pgfqpoint{4.858905in}{1.471599in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.467481in}}{\pgfqpoint{4.868609in}{1.465167in}}{\pgfqpoint{4.874433in}{1.465167in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.465167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.484036in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.484036in}}{\pgfqpoint{4.021077in}{1.486349in}}{\pgfqpoint{4.025195in}{1.490468in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.494586in}}{\pgfqpoint{4.031627in}{1.500172in}}{\pgfqpoint{4.031627in}{1.505996in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.511820in}}{\pgfqpoint{4.029314in}{1.517406in}}{\pgfqpoint{4.025195in}{1.521524in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.525642in}}{\pgfqpoint{4.015491in}{1.527956in}}{\pgfqpoint{4.009667in}{1.527956in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.527956in}}{\pgfqpoint{3.998257in}{1.525642in}}{\pgfqpoint{3.994139in}{1.521524in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.517406in}}{\pgfqpoint{3.987707in}{1.511820in}}{\pgfqpoint{3.987707in}{1.505996in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.500172in}}{\pgfqpoint{3.990021in}{1.494586in}}{\pgfqpoint{3.994139in}{1.490468in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.486349in}}{\pgfqpoint{4.003843in}{1.484036in}}{\pgfqpoint{4.009667in}{1.484036in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.484036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.968671in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.968671in}}{\pgfqpoint{3.713858in}{1.970985in}}{\pgfqpoint{3.717976in}{1.975103in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.979221in}}{\pgfqpoint{3.724408in}{1.984807in}}{\pgfqpoint{3.724408in}{1.990631in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.996455in}}{\pgfqpoint{3.722094in}{2.002041in}}{\pgfqpoint{3.717976in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.010277in}}{\pgfqpoint{3.708272in}{2.012591in}}{\pgfqpoint{3.702448in}{2.012591in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.012591in}}{\pgfqpoint{3.691038in}{2.010277in}}{\pgfqpoint{3.686919in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.002041in}}{\pgfqpoint{3.680487in}{1.996455in}}{\pgfqpoint{3.680487in}{1.990631in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.984807in}}{\pgfqpoint{3.682801in}{1.979221in}}{\pgfqpoint{3.686919in}{1.975103in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.970985in}}{\pgfqpoint{3.696624in}{1.968671in}}{\pgfqpoint{3.702448in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.968671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.513467in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.513467in}}{\pgfqpoint{4.931358in}{1.515781in}}{\pgfqpoint{4.935476in}{1.519899in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.524017in}}{\pgfqpoint{4.941908in}{1.529603in}}{\pgfqpoint{4.941908in}{1.535427in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.541251in}}{\pgfqpoint{4.939594in}{1.546837in}}{\pgfqpoint{4.935476in}{1.550955in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.555074in}}{\pgfqpoint{4.925771in}{1.557387in}}{\pgfqpoint{4.919947in}{1.557387in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.557387in}}{\pgfqpoint{4.908537in}{1.555074in}}{\pgfqpoint{4.904419in}{1.550955in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.546837in}}{\pgfqpoint{4.897987in}{1.541251in}}{\pgfqpoint{4.897987in}{1.535427in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.529603in}}{\pgfqpoint{4.900301in}{1.524017in}}{\pgfqpoint{4.904419in}{1.519899in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.515781in}}{\pgfqpoint{4.914123in}{1.513467in}}{\pgfqpoint{4.919947in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.513467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.964593in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.964593in}}{\pgfqpoint{3.918671in}{1.966907in}}{\pgfqpoint{3.922789in}{1.971025in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.975143in}}{\pgfqpoint{3.929221in}{1.980729in}}{\pgfqpoint{3.929221in}{1.986553in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.992377in}}{\pgfqpoint{3.926907in}{1.997963in}}{\pgfqpoint{3.922789in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.006199in}}{\pgfqpoint{3.913085in}{2.008513in}}{\pgfqpoint{3.907261in}{2.008513in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.008513in}}{\pgfqpoint{3.895851in}{2.006199in}}{\pgfqpoint{3.891732in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.997963in}}{\pgfqpoint{3.885300in}{1.992377in}}{\pgfqpoint{3.885300in}{1.986553in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.980729in}}{\pgfqpoint{3.887614in}{1.975143in}}{\pgfqpoint{3.891732in}{1.971025in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.966907in}}{\pgfqpoint{3.901437in}{1.964593in}}{\pgfqpoint{3.907261in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.964593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.570567in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.570567in}}{\pgfqpoint{3.747993in}{1.572880in}}{\pgfqpoint{3.752111in}{1.576999in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.581117in}}{\pgfqpoint{3.758543in}{1.586703in}}{\pgfqpoint{3.758543in}{1.592527in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.598351in}}{\pgfqpoint{3.756230in}{1.603937in}}{\pgfqpoint{3.752111in}{1.608055in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.612173in}}{\pgfqpoint{3.742407in}{1.614487in}}{\pgfqpoint{3.736583in}{1.614487in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.614487in}}{\pgfqpoint{3.725173in}{1.612173in}}{\pgfqpoint{3.721055in}{1.608055in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.603937in}}{\pgfqpoint{3.714623in}{1.598351in}}{\pgfqpoint{3.714623in}{1.592527in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.586703in}}{\pgfqpoint{3.716937in}{1.581117in}}{\pgfqpoint{3.721055in}{1.576999in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.572880in}}{\pgfqpoint{3.730759in}{1.570567in}}{\pgfqpoint{3.736583in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.570567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.639144in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.639144in}}{\pgfqpoint{4.806194in}{1.641458in}}{\pgfqpoint{4.810312in}{1.645576in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.649695in}}{\pgfqpoint{4.816744in}{1.655281in}}{\pgfqpoint{4.816744in}{1.661105in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.666929in}}{\pgfqpoint{4.814430in}{1.672515in}}{\pgfqpoint{4.810312in}{1.676633in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.680751in}}{\pgfqpoint{4.800608in}{1.683065in}}{\pgfqpoint{4.794784in}{1.683065in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.683065in}}{\pgfqpoint{4.783374in}{1.680751in}}{\pgfqpoint{4.779256in}{1.676633in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.672515in}}{\pgfqpoint{4.772824in}{1.666929in}}{\pgfqpoint{4.772824in}{1.661105in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.655281in}}{\pgfqpoint{4.775137in}{1.649695in}}{\pgfqpoint{4.779256in}{1.645576in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.641458in}}{\pgfqpoint{4.788960in}{1.639144in}}{\pgfqpoint{4.794784in}{1.639144in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.639144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{0.996260in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{0.996260in}}{\pgfqpoint{4.248647in}{0.998574in}}{\pgfqpoint{4.252766in}{1.002692in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.006810in}}{\pgfqpoint{4.259198in}{1.012396in}}{\pgfqpoint{4.259198in}{1.018220in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.024044in}}{\pgfqpoint{4.256884in}{1.029630in}}{\pgfqpoint{4.252766in}{1.033748in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.037866in}}{\pgfqpoint{4.243061in}{1.040180in}}{\pgfqpoint{4.237237in}{1.040180in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.040180in}}{\pgfqpoint{4.225827in}{1.037866in}}{\pgfqpoint{4.221709in}{1.033748in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.029630in}}{\pgfqpoint{4.215277in}{1.024044in}}{\pgfqpoint{4.215277in}{1.018220in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.012396in}}{\pgfqpoint{4.217591in}{1.006810in}}{\pgfqpoint{4.221709in}{1.002692in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{0.998574in}}{\pgfqpoint{4.231413in}{0.996260in}}{\pgfqpoint{4.237237in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{0.996260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.470142in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.470142in}}{\pgfqpoint{3.668344in}{1.472456in}}{\pgfqpoint{3.672462in}{1.476574in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.480692in}}{\pgfqpoint{3.678894in}{1.486278in}}{\pgfqpoint{3.678894in}{1.492102in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.497926in}}{\pgfqpoint{3.676580in}{1.503512in}}{\pgfqpoint{3.672462in}{1.507631in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.511749in}}{\pgfqpoint{3.662758in}{1.514063in}}{\pgfqpoint{3.656934in}{1.514063in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.514063in}}{\pgfqpoint{3.645524in}{1.511749in}}{\pgfqpoint{3.641405in}{1.507631in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.503512in}}{\pgfqpoint{3.634973in}{1.497926in}}{\pgfqpoint{3.634973in}{1.492102in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.486278in}}{\pgfqpoint{3.637287in}{1.480692in}}{\pgfqpoint{3.641405in}{1.476574in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.472456in}}{\pgfqpoint{3.651110in}{1.470142in}}{\pgfqpoint{3.656934in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.470142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.917925in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.917925in}}{\pgfqpoint{3.622830in}{1.920239in}}{\pgfqpoint{3.626948in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.928475in}}{\pgfqpoint{3.633380in}{1.934062in}}{\pgfqpoint{3.633380in}{1.939886in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.945709in}}{\pgfqpoint{3.631066in}{1.951296in}}{\pgfqpoint{3.626948in}{1.955414in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.959532in}}{\pgfqpoint{3.617244in}{1.961846in}}{\pgfqpoint{3.611420in}{1.961846in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.961846in}}{\pgfqpoint{3.600010in}{1.959532in}}{\pgfqpoint{3.595891in}{1.955414in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.951296in}}{\pgfqpoint{3.589459in}{1.945709in}}{\pgfqpoint{3.589459in}{1.939886in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.934062in}}{\pgfqpoint{3.591773in}{1.928475in}}{\pgfqpoint{3.595891in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.920239in}}{\pgfqpoint{3.605596in}{1.917925in}}{\pgfqpoint{3.611420in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.917925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.162348in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.162348in}}{\pgfqpoint{4.726544in}{1.164662in}}{\pgfqpoint{4.730663in}{1.168780in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.172898in}}{\pgfqpoint{4.737095in}{1.178484in}}{\pgfqpoint{4.737095in}{1.184308in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.190132in}}{\pgfqpoint{4.734781in}{1.195718in}}{\pgfqpoint{4.730663in}{1.199836in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.203955in}}{\pgfqpoint{4.720958in}{1.206268in}}{\pgfqpoint{4.715134in}{1.206268in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.206268in}}{\pgfqpoint{4.703724in}{1.203955in}}{\pgfqpoint{4.699606in}{1.199836in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.195718in}}{\pgfqpoint{4.693174in}{1.190132in}}{\pgfqpoint{4.693174in}{1.184308in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.178484in}}{\pgfqpoint{4.695488in}{1.172898in}}{\pgfqpoint{4.699606in}{1.168780in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.164662in}}{\pgfqpoint{4.709310in}{1.162348in}}{\pgfqpoint{4.715134in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.162348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.460508in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.460508in}}{\pgfqpoint{3.861778in}{1.462822in}}{\pgfqpoint{3.865896in}{1.466940in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.471058in}}{\pgfqpoint{3.872328in}{1.476645in}}{\pgfqpoint{3.872328in}{1.482469in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.488293in}}{\pgfqpoint{3.870015in}{1.493879in}}{\pgfqpoint{3.865896in}{1.497997in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.502115in}}{\pgfqpoint{3.856192in}{1.504429in}}{\pgfqpoint{3.850368in}{1.504429in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.504429in}}{\pgfqpoint{3.838958in}{1.502115in}}{\pgfqpoint{3.834840in}{1.497997in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.493879in}}{\pgfqpoint{3.828408in}{1.488293in}}{\pgfqpoint{3.828408in}{1.482469in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.476645in}}{\pgfqpoint{3.830722in}{1.471058in}}{\pgfqpoint{3.834840in}{1.466940in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.462822in}}{\pgfqpoint{3.844544in}{1.460508in}}{\pgfqpoint{3.850368in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.460508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.452832in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.452832in}}{\pgfqpoint{3.770750in}{1.455145in}}{\pgfqpoint{3.774868in}{1.459264in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.463382in}}{\pgfqpoint{3.781300in}{1.468968in}}{\pgfqpoint{3.781300in}{1.474792in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.480616in}}{\pgfqpoint{3.778987in}{1.486202in}}{\pgfqpoint{3.774868in}{1.490320in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.494438in}}{\pgfqpoint{3.765164in}{1.496752in}}{\pgfqpoint{3.759340in}{1.496752in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.496752in}}{\pgfqpoint{3.747930in}{1.494438in}}{\pgfqpoint{3.743812in}{1.490320in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.486202in}}{\pgfqpoint{3.737380in}{1.480616in}}{\pgfqpoint{3.737380in}{1.474792in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.468968in}}{\pgfqpoint{3.739694in}{1.463382in}}{\pgfqpoint{3.743812in}{1.459264in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.455145in}}{\pgfqpoint{3.753516in}{1.452832in}}{\pgfqpoint{3.759340in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.452832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.439217in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.439217in}}{\pgfqpoint{4.168998in}{1.441531in}}{\pgfqpoint{4.173116in}{1.445649in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.449767in}}{\pgfqpoint{4.179548in}{1.455353in}}{\pgfqpoint{4.179548in}{1.461177in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.467001in}}{\pgfqpoint{4.177234in}{1.472587in}}{\pgfqpoint{4.173116in}{1.476705in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.480823in}}{\pgfqpoint{4.163412in}{1.483137in}}{\pgfqpoint{4.157588in}{1.483137in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.483137in}}{\pgfqpoint{4.146178in}{1.480823in}}{\pgfqpoint{4.142059in}{1.476705in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.472587in}}{\pgfqpoint{4.135627in}{1.467001in}}{\pgfqpoint{4.135627in}{1.461177in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.455353in}}{\pgfqpoint{4.137941in}{1.449767in}}{\pgfqpoint{4.142059in}{1.445649in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.441531in}}{\pgfqpoint{4.151764in}{1.439217in}}{\pgfqpoint{4.157588in}{1.439217in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.439217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.515606in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.515606in}}{\pgfqpoint{4.897222in}{1.517920in}}{\pgfqpoint{4.901340in}{1.522038in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.526157in}}{\pgfqpoint{4.907772in}{1.531743in}}{\pgfqpoint{4.907772in}{1.537567in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.543391in}}{\pgfqpoint{4.905458in}{1.548977in}}{\pgfqpoint{4.901340in}{1.553095in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.557213in}}{\pgfqpoint{4.891636in}{1.559527in}}{\pgfqpoint{4.885812in}{1.559527in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.559527in}}{\pgfqpoint{4.874402in}{1.557213in}}{\pgfqpoint{4.870284in}{1.553095in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.548977in}}{\pgfqpoint{4.863852in}{1.543391in}}{\pgfqpoint{4.863852in}{1.537567in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.531743in}}{\pgfqpoint{4.866165in}{1.526157in}}{\pgfqpoint{4.870284in}{1.522038in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.517920in}}{\pgfqpoint{4.879988in}{1.515606in}}{\pgfqpoint{4.885812in}{1.515606in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.515606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.520870in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.520870in}}{\pgfqpoint{3.986942in}{1.523184in}}{\pgfqpoint{3.991060in}{1.527302in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.531420in}}{\pgfqpoint{3.997492in}{1.537006in}}{\pgfqpoint{3.997492in}{1.542830in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.548654in}}{\pgfqpoint{3.995178in}{1.554240in}}{\pgfqpoint{3.991060in}{1.558358in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.562477in}}{\pgfqpoint{3.981356in}{1.564790in}}{\pgfqpoint{3.975532in}{1.564790in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.564790in}}{\pgfqpoint{3.964122in}{1.562477in}}{\pgfqpoint{3.960003in}{1.558358in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.554240in}}{\pgfqpoint{3.953571in}{1.548654in}}{\pgfqpoint{3.953571in}{1.542830in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.537006in}}{\pgfqpoint{3.955885in}{1.531420in}}{\pgfqpoint{3.960003in}{1.527302in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.523184in}}{\pgfqpoint{3.969708in}{1.520870in}}{\pgfqpoint{3.975532in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.520870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.985538in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.985538in}}{\pgfqpoint{4.191755in}{1.987852in}}{\pgfqpoint{4.195873in}{1.991970in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.996088in}}{\pgfqpoint{4.202305in}{2.001674in}}{\pgfqpoint{4.202305in}{2.007498in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.013322in}}{\pgfqpoint{4.199991in}{2.018909in}}{\pgfqpoint{4.195873in}{2.023027in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.027145in}}{\pgfqpoint{4.186169in}{2.029459in}}{\pgfqpoint{4.180345in}{2.029459in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.029459in}}{\pgfqpoint{4.168935in}{2.027145in}}{\pgfqpoint{4.164816in}{2.023027in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.018909in}}{\pgfqpoint{4.158384in}{2.013322in}}{\pgfqpoint{4.158384in}{2.007498in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.001674in}}{\pgfqpoint{4.160698in}{1.996088in}}{\pgfqpoint{4.164816in}{1.991970in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.987852in}}{\pgfqpoint{4.174521in}{1.985538in}}{\pgfqpoint{4.180345in}{1.985538in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.985538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.463538in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.463538in}}{\pgfqpoint{4.840329in}{1.465852in}}{\pgfqpoint{4.844448in}{1.469970in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.474088in}}{\pgfqpoint{4.850880in}{1.479674in}}{\pgfqpoint{4.850880in}{1.485498in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.491322in}}{\pgfqpoint{4.848566in}{1.496908in}}{\pgfqpoint{4.844448in}{1.501027in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.505145in}}{\pgfqpoint{4.834743in}{1.507459in}}{\pgfqpoint{4.828919in}{1.507459in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.507459in}}{\pgfqpoint{4.817509in}{1.505145in}}{\pgfqpoint{4.813391in}{1.501027in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.496908in}}{\pgfqpoint{4.806959in}{1.491322in}}{\pgfqpoint{4.806959in}{1.485498in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.479674in}}{\pgfqpoint{4.809273in}{1.474088in}}{\pgfqpoint{4.813391in}{1.469970in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.465852in}}{\pgfqpoint{4.823095in}{1.463538in}}{\pgfqpoint{4.828919in}{1.463538in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.463538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.930726in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.930726in}}{\pgfqpoint{3.895914in}{1.933040in}}{\pgfqpoint{3.900032in}{1.937158in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.941276in}}{\pgfqpoint{3.906464in}{1.946863in}}{\pgfqpoint{3.906464in}{1.952687in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.958510in}}{\pgfqpoint{3.904150in}{1.964097in}}{\pgfqpoint{3.900032in}{1.968215in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.972333in}}{\pgfqpoint{3.890328in}{1.974647in}}{\pgfqpoint{3.884504in}{1.974647in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.974647in}}{\pgfqpoint{3.873094in}{1.972333in}}{\pgfqpoint{3.868975in}{1.968215in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.964097in}}{\pgfqpoint{3.862543in}{1.958510in}}{\pgfqpoint{3.862543in}{1.952687in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.946863in}}{\pgfqpoint{3.864857in}{1.941276in}}{\pgfqpoint{3.868975in}{1.937158in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.933040in}}{\pgfqpoint{3.878680in}{1.930726in}}{\pgfqpoint{3.884504in}{1.930726in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.930726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.027316in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.027316in}}{\pgfqpoint{4.237269in}{1.029630in}}{\pgfqpoint{4.241387in}{1.033748in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.037866in}}{\pgfqpoint{4.247819in}{1.043452in}}{\pgfqpoint{4.247819in}{1.049276in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.055100in}}{\pgfqpoint{4.245505in}{1.060686in}}{\pgfqpoint{4.241387in}{1.064805in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.068923in}}{\pgfqpoint{4.231683in}{1.071237in}}{\pgfqpoint{4.225859in}{1.071237in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.071237in}}{\pgfqpoint{4.214449in}{1.068923in}}{\pgfqpoint{4.210331in}{1.064805in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.060686in}}{\pgfqpoint{4.203898in}{1.055100in}}{\pgfqpoint{4.203898in}{1.049276in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.043452in}}{\pgfqpoint{4.206212in}{1.037866in}}{\pgfqpoint{4.210331in}{1.033748in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.029630in}}{\pgfqpoint{4.220035in}{1.027316in}}{\pgfqpoint{4.225859in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.027316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.532900in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.532900in}}{\pgfqpoint{4.737923in}{1.535213in}}{\pgfqpoint{4.742041in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.543450in}}{\pgfqpoint{4.748473in}{1.549036in}}{\pgfqpoint{4.748473in}{1.554860in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.560684in}}{\pgfqpoint{4.746159in}{1.566270in}}{\pgfqpoint{4.742041in}{1.570388in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.574506in}}{\pgfqpoint{4.732337in}{1.576820in}}{\pgfqpoint{4.726513in}{1.576820in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.576820in}}{\pgfqpoint{4.715103in}{1.574506in}}{\pgfqpoint{4.710985in}{1.570388in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.566270in}}{\pgfqpoint{4.704553in}{1.560684in}}{\pgfqpoint{4.704553in}{1.554860in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.549036in}}{\pgfqpoint{4.706866in}{1.543450in}}{\pgfqpoint{4.710985in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.535213in}}{\pgfqpoint{4.720689in}{1.532900in}}{\pgfqpoint{4.726513in}{1.532900in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.532900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.531844in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.531844in}}{\pgfqpoint{4.305540in}{1.534158in}}{\pgfqpoint{4.309658in}{1.538276in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.542394in}}{\pgfqpoint{4.316090in}{1.547980in}}{\pgfqpoint{4.316090in}{1.553804in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.559628in}}{\pgfqpoint{4.313776in}{1.565214in}}{\pgfqpoint{4.309658in}{1.569332in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.573450in}}{\pgfqpoint{4.299954in}{1.575764in}}{\pgfqpoint{4.294130in}{1.575764in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.575764in}}{\pgfqpoint{4.282720in}{1.573450in}}{\pgfqpoint{4.278602in}{1.569332in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.565214in}}{\pgfqpoint{4.272170in}{1.559628in}}{\pgfqpoint{4.272170in}{1.553804in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.547980in}}{\pgfqpoint{4.274483in}{1.542394in}}{\pgfqpoint{4.278602in}{1.538276in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.534158in}}{\pgfqpoint{4.288306in}{1.531844in}}{\pgfqpoint{4.294130in}{1.531844in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.531844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.005108in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.005108in}}{\pgfqpoint{3.668344in}{1.007421in}}{\pgfqpoint{3.672462in}{1.011540in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.015658in}}{\pgfqpoint{3.678894in}{1.021244in}}{\pgfqpoint{3.678894in}{1.027068in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.032892in}}{\pgfqpoint{3.676580in}{1.038478in}}{\pgfqpoint{3.672462in}{1.042596in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.046714in}}{\pgfqpoint{3.662758in}{1.049028in}}{\pgfqpoint{3.656934in}{1.049028in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.049028in}}{\pgfqpoint{3.645524in}{1.046714in}}{\pgfqpoint{3.641405in}{1.042596in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.038478in}}{\pgfqpoint{3.634973in}{1.032892in}}{\pgfqpoint{3.634973in}{1.027068in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.021244in}}{\pgfqpoint{3.637287in}{1.015658in}}{\pgfqpoint{3.641405in}{1.011540in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.007421in}}{\pgfqpoint{3.651110in}{1.005108in}}{\pgfqpoint{3.656934in}{1.005108in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.005108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.697137in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.697137in}}{\pgfqpoint{4.999629in}{1.699451in}}{\pgfqpoint{5.003747in}{1.703569in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.707687in}}{\pgfqpoint{5.010179in}{1.713273in}}{\pgfqpoint{5.010179in}{1.719097in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.724921in}}{\pgfqpoint{5.007865in}{1.730507in}}{\pgfqpoint{5.003747in}{1.734625in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.738743in}}{\pgfqpoint{4.994042in}{1.741057in}}{\pgfqpoint{4.988218in}{1.741057in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.741057in}}{\pgfqpoint{4.976808in}{1.738743in}}{\pgfqpoint{4.972690in}{1.734625in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.730507in}}{\pgfqpoint{4.966258in}{1.724921in}}{\pgfqpoint{4.966258in}{1.719097in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.713273in}}{\pgfqpoint{4.968572in}{1.707687in}}{\pgfqpoint{4.972690in}{1.703569in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.699451in}}{\pgfqpoint{4.982394in}{1.697137in}}{\pgfqpoint{4.988218in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.697137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.164906in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.164906in}}{\pgfqpoint{4.760680in}{1.167220in}}{\pgfqpoint{4.764798in}{1.171338in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.175456in}}{\pgfqpoint{4.771230in}{1.181042in}}{\pgfqpoint{4.771230in}{1.186866in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.192690in}}{\pgfqpoint{4.768916in}{1.198276in}}{\pgfqpoint{4.764798in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.206512in}}{\pgfqpoint{4.755094in}{1.208826in}}{\pgfqpoint{4.749270in}{1.208826in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.208826in}}{\pgfqpoint{4.737860in}{1.206512in}}{\pgfqpoint{4.733742in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.198276in}}{\pgfqpoint{4.727310in}{1.192690in}}{\pgfqpoint{4.727310in}{1.186866in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.181042in}}{\pgfqpoint{4.729623in}{1.175456in}}{\pgfqpoint{4.733742in}{1.171338in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.167220in}}{\pgfqpoint{4.743446in}{1.164906in}}{\pgfqpoint{4.749270in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.164906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{0.995888in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{0.995888in}}{\pgfqpoint{3.770750in}{0.998202in}}{\pgfqpoint{3.774868in}{1.002320in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.006438in}}{\pgfqpoint{3.781300in}{1.012024in}}{\pgfqpoint{3.781300in}{1.017848in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.023672in}}{\pgfqpoint{3.778987in}{1.029258in}}{\pgfqpoint{3.774868in}{1.033376in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.037494in}}{\pgfqpoint{3.765164in}{1.039808in}}{\pgfqpoint{3.759340in}{1.039808in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.039808in}}{\pgfqpoint{3.747930in}{1.037494in}}{\pgfqpoint{3.743812in}{1.033376in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.029258in}}{\pgfqpoint{3.737380in}{1.023672in}}{\pgfqpoint{3.737380in}{1.017848in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.012024in}}{\pgfqpoint{3.739694in}{1.006438in}}{\pgfqpoint{3.743812in}{1.002320in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{0.998202in}}{\pgfqpoint{3.753516in}{0.995888in}}{\pgfqpoint{3.759340in}{0.995888in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{0.995888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.534555in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.534555in}}{\pgfqpoint{4.783437in}{1.536868in}}{\pgfqpoint{4.787555in}{1.540987in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.545105in}}{\pgfqpoint{4.793987in}{1.550691in}}{\pgfqpoint{4.793987in}{1.556515in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.562339in}}{\pgfqpoint{4.791673in}{1.567925in}}{\pgfqpoint{4.787555in}{1.572043in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.576161in}}{\pgfqpoint{4.777851in}{1.578475in}}{\pgfqpoint{4.772027in}{1.578475in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.578475in}}{\pgfqpoint{4.760617in}{1.576161in}}{\pgfqpoint{4.756499in}{1.572043in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.567925in}}{\pgfqpoint{4.750067in}{1.562339in}}{\pgfqpoint{4.750067in}{1.556515in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.550691in}}{\pgfqpoint{4.752380in}{1.545105in}}{\pgfqpoint{4.756499in}{1.540987in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.536868in}}{\pgfqpoint{4.766203in}{1.534555in}}{\pgfqpoint{4.772027in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.534555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.947301in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.947301in}}{\pgfqpoint{3.611451in}{1.949615in}}{\pgfqpoint{3.615569in}{1.953733in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.957851in}}{\pgfqpoint{3.622001in}{1.963437in}}{\pgfqpoint{3.622001in}{1.969261in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.975085in}}{\pgfqpoint{3.619688in}{1.980671in}}{\pgfqpoint{3.615569in}{1.984790in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.988908in}}{\pgfqpoint{3.605865in}{1.991222in}}{\pgfqpoint{3.600041in}{1.991222in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.991222in}}{\pgfqpoint{3.588631in}{1.988908in}}{\pgfqpoint{3.584513in}{1.984790in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.980671in}}{\pgfqpoint{3.578081in}{1.975085in}}{\pgfqpoint{3.578081in}{1.969261in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.963437in}}{\pgfqpoint{3.580395in}{1.957851in}}{\pgfqpoint{3.584513in}{1.953733in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.949615in}}{\pgfqpoint{3.594217in}{1.947301in}}{\pgfqpoint{3.600041in}{1.947301in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.947301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.178099in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.178099in}}{\pgfqpoint{4.794815in}{1.180413in}}{\pgfqpoint{4.798934in}{1.184531in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.188649in}}{\pgfqpoint{4.805366in}{1.194235in}}{\pgfqpoint{4.805366in}{1.200059in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.205883in}}{\pgfqpoint{4.803052in}{1.211469in}}{\pgfqpoint{4.798934in}{1.215588in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.219706in}}{\pgfqpoint{4.789229in}{1.222020in}}{\pgfqpoint{4.783405in}{1.222020in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.222020in}}{\pgfqpoint{4.771995in}{1.219706in}}{\pgfqpoint{4.767877in}{1.215588in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.211469in}}{\pgfqpoint{4.761445in}{1.205883in}}{\pgfqpoint{4.761445in}{1.200059in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.194235in}}{\pgfqpoint{4.763759in}{1.188649in}}{\pgfqpoint{4.767877in}{1.184531in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.180413in}}{\pgfqpoint{4.777581in}{1.178099in}}{\pgfqpoint{4.783405in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.178099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.560567in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.560567in}}{\pgfqpoint{4.339675in}{1.562881in}}{\pgfqpoint{4.343794in}{1.566999in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.571117in}}{\pgfqpoint{4.350226in}{1.576703in}}{\pgfqpoint{4.350226in}{1.582527in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.588351in}}{\pgfqpoint{4.347912in}{1.593937in}}{\pgfqpoint{4.343794in}{1.598056in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.602174in}}{\pgfqpoint{4.334089in}{1.604488in}}{\pgfqpoint{4.328265in}{1.604488in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.604488in}}{\pgfqpoint{4.316855in}{1.602174in}}{\pgfqpoint{4.312737in}{1.598056in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.593937in}}{\pgfqpoint{4.306305in}{1.588351in}}{\pgfqpoint{4.306305in}{1.582527in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.576703in}}{\pgfqpoint{4.308619in}{1.571117in}}{\pgfqpoint{4.312737in}{1.566999in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.562881in}}{\pgfqpoint{4.322441in}{1.560567in}}{\pgfqpoint{4.328265in}{1.560567in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.560567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.479249in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.479249in}}{\pgfqpoint{4.681030in}{1.481563in}}{\pgfqpoint{4.685149in}{1.485681in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.489799in}}{\pgfqpoint{4.691581in}{1.495385in}}{\pgfqpoint{4.691581in}{1.501209in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.507033in}}{\pgfqpoint{4.689267in}{1.512620in}}{\pgfqpoint{4.685149in}{1.516738in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.520856in}}{\pgfqpoint{4.675444in}{1.523170in}}{\pgfqpoint{4.669620in}{1.523170in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.523170in}}{\pgfqpoint{4.658210in}{1.520856in}}{\pgfqpoint{4.654092in}{1.516738in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.512620in}}{\pgfqpoint{4.647660in}{1.507033in}}{\pgfqpoint{4.647660in}{1.501209in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.495385in}}{\pgfqpoint{4.649974in}{1.489799in}}{\pgfqpoint{4.654092in}{1.485681in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.481563in}}{\pgfqpoint{4.663796in}{1.479249in}}{\pgfqpoint{4.669620in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.479249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.175603in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.175603in}}{\pgfqpoint{3.702479in}{1.177916in}}{\pgfqpoint{3.706597in}{1.182035in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.186153in}}{\pgfqpoint{3.713029in}{1.191739in}}{\pgfqpoint{3.713029in}{1.197563in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.203387in}}{\pgfqpoint{3.710716in}{1.208973in}}{\pgfqpoint{3.706597in}{1.213091in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.217209in}}{\pgfqpoint{3.696893in}{1.219523in}}{\pgfqpoint{3.691069in}{1.219523in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.219523in}}{\pgfqpoint{3.679659in}{1.217209in}}{\pgfqpoint{3.675541in}{1.213091in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.208973in}}{\pgfqpoint{3.669109in}{1.203387in}}{\pgfqpoint{3.669109in}{1.197563in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.191739in}}{\pgfqpoint{3.671423in}{1.186153in}}{\pgfqpoint{3.675541in}{1.182035in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.177916in}}{\pgfqpoint{3.685245in}{1.175603in}}{\pgfqpoint{3.691069in}{1.175603in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.175603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.470305in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.470305in}}{\pgfqpoint{4.453460in}{1.472618in}}{\pgfqpoint{4.457579in}{1.476737in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.480855in}}{\pgfqpoint{4.464011in}{1.486441in}}{\pgfqpoint{4.464011in}{1.492265in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.498089in}}{\pgfqpoint{4.461697in}{1.503675in}}{\pgfqpoint{4.457579in}{1.507793in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.511911in}}{\pgfqpoint{4.447874in}{1.514225in}}{\pgfqpoint{4.442050in}{1.514225in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.514225in}}{\pgfqpoint{4.430640in}{1.511911in}}{\pgfqpoint{4.426522in}{1.507793in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.503675in}}{\pgfqpoint{4.420090in}{1.498089in}}{\pgfqpoint{4.420090in}{1.492265in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.486441in}}{\pgfqpoint{4.422404in}{1.480855in}}{\pgfqpoint{4.426522in}{1.476737in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.472618in}}{\pgfqpoint{4.436226in}{1.470305in}}{\pgfqpoint{4.442050in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.470305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.267149in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.267149in}}{\pgfqpoint{4.077970in}{1.269463in}}{\pgfqpoint{4.082088in}{1.273581in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.277699in}}{\pgfqpoint{4.088520in}{1.283285in}}{\pgfqpoint{4.088520in}{1.289109in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.294933in}}{\pgfqpoint{4.086206in}{1.300519in}}{\pgfqpoint{4.082088in}{1.304638in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.308756in}}{\pgfqpoint{4.072384in}{1.311070in}}{\pgfqpoint{4.066560in}{1.311070in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.311070in}}{\pgfqpoint{4.055150in}{1.308756in}}{\pgfqpoint{4.051031in}{1.304638in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.300519in}}{\pgfqpoint{4.044599in}{1.294933in}}{\pgfqpoint{4.044599in}{1.289109in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.283285in}}{\pgfqpoint{4.046913in}{1.277699in}}{\pgfqpoint{4.051031in}{1.273581in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.269463in}}{\pgfqpoint{4.060736in}{1.267149in}}{\pgfqpoint{4.066560in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.267149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.004709in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.004709in}}{\pgfqpoint{4.009699in}{1.007023in}}{\pgfqpoint{4.013817in}{1.011141in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.015259in}}{\pgfqpoint{4.020249in}{1.020845in}}{\pgfqpoint{4.020249in}{1.026669in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.032493in}}{\pgfqpoint{4.017935in}{1.038079in}}{\pgfqpoint{4.013817in}{1.042197in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.046315in}}{\pgfqpoint{4.004113in}{1.048629in}}{\pgfqpoint{3.998289in}{1.048629in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.048629in}}{\pgfqpoint{3.986879in}{1.046315in}}{\pgfqpoint{3.982760in}{1.042197in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.038079in}}{\pgfqpoint{3.976328in}{1.032493in}}{\pgfqpoint{3.976328in}{1.026669in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.020845in}}{\pgfqpoint{3.978642in}{1.015259in}}{\pgfqpoint{3.982760in}{1.011141in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.007023in}}{\pgfqpoint{3.992465in}{1.004709in}}{\pgfqpoint{3.998289in}{1.004709in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.004709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.966912in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.966912in}}{\pgfqpoint{4.043834in}{1.969226in}}{\pgfqpoint{4.047952in}{1.973344in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.977462in}}{\pgfqpoint{4.054384in}{1.983048in}}{\pgfqpoint{4.054384in}{1.988872in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.994696in}}{\pgfqpoint{4.052071in}{2.000282in}}{\pgfqpoint{4.047952in}{2.004400in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.008519in}}{\pgfqpoint{4.038248in}{2.010833in}}{\pgfqpoint{4.032424in}{2.010833in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.010833in}}{\pgfqpoint{4.021014in}{2.008519in}}{\pgfqpoint{4.016896in}{2.004400in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.000282in}}{\pgfqpoint{4.010464in}{1.994696in}}{\pgfqpoint{4.010464in}{1.988872in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.983048in}}{\pgfqpoint{4.012778in}{1.977462in}}{\pgfqpoint{4.016896in}{1.973344in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.969226in}}{\pgfqpoint{4.026600in}{1.966912in}}{\pgfqpoint{4.032424in}{1.966912in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.966912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.198975in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.198975in}}{\pgfqpoint{4.043834in}{1.201289in}}{\pgfqpoint{4.047952in}{1.205407in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.209525in}}{\pgfqpoint{4.054384in}{1.215112in}}{\pgfqpoint{4.054384in}{1.220936in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.226759in}}{\pgfqpoint{4.052071in}{1.232346in}}{\pgfqpoint{4.047952in}{1.236464in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.240582in}}{\pgfqpoint{4.038248in}{1.242896in}}{\pgfqpoint{4.032424in}{1.242896in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.242896in}}{\pgfqpoint{4.021014in}{1.240582in}}{\pgfqpoint{4.016896in}{1.236464in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.232346in}}{\pgfqpoint{4.010464in}{1.226759in}}{\pgfqpoint{4.010464in}{1.220936in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.215112in}}{\pgfqpoint{4.012778in}{1.209525in}}{\pgfqpoint{4.016896in}{1.205407in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.201289in}}{\pgfqpoint{4.026600in}{1.198975in}}{\pgfqpoint{4.032424in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.198975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.236252in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.236252in}}{\pgfqpoint{4.908600in}{1.238566in}}{\pgfqpoint{4.912719in}{1.242684in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.246802in}}{\pgfqpoint{4.919151in}{1.252388in}}{\pgfqpoint{4.919151in}{1.258212in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.264036in}}{\pgfqpoint{4.916837in}{1.269622in}}{\pgfqpoint{4.912719in}{1.273740in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.277858in}}{\pgfqpoint{4.903014in}{1.280172in}}{\pgfqpoint{4.897190in}{1.280172in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.280172in}}{\pgfqpoint{4.885780in}{1.277858in}}{\pgfqpoint{4.881662in}{1.273740in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.269622in}}{\pgfqpoint{4.875230in}{1.264036in}}{\pgfqpoint{4.875230in}{1.258212in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.252388in}}{\pgfqpoint{4.877544in}{1.246802in}}{\pgfqpoint{4.881662in}{1.242684in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.238566in}}{\pgfqpoint{4.891366in}{1.236252in}}{\pgfqpoint{4.897190in}{1.236252in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.236252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.139896in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.139896in}}{\pgfqpoint{4.817572in}{1.142210in}}{\pgfqpoint{4.821691in}{1.146328in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.150447in}}{\pgfqpoint{4.828123in}{1.156033in}}{\pgfqpoint{4.828123in}{1.161857in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.167681in}}{\pgfqpoint{4.825809in}{1.173267in}}{\pgfqpoint{4.821691in}{1.177385in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.181503in}}{\pgfqpoint{4.811986in}{1.183817in}}{\pgfqpoint{4.806162in}{1.183817in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.183817in}}{\pgfqpoint{4.794752in}{1.181503in}}{\pgfqpoint{4.790634in}{1.177385in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.173267in}}{\pgfqpoint{4.784202in}{1.167681in}}{\pgfqpoint{4.784202in}{1.161857in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.156033in}}{\pgfqpoint{4.786516in}{1.150447in}}{\pgfqpoint{4.790634in}{1.146328in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.142210in}}{\pgfqpoint{4.800338in}{1.139896in}}{\pgfqpoint{4.806162in}{1.139896in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.139896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.535271in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.535271in}}{\pgfqpoint{4.635516in}{1.537585in}}{\pgfqpoint{4.639635in}{1.541703in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.545821in}}{\pgfqpoint{4.646067in}{1.551407in}}{\pgfqpoint{4.646067in}{1.557231in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.563055in}}{\pgfqpoint{4.643753in}{1.568641in}}{\pgfqpoint{4.639635in}{1.572759in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.576878in}}{\pgfqpoint{4.629930in}{1.579191in}}{\pgfqpoint{4.624106in}{1.579191in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.579191in}}{\pgfqpoint{4.612696in}{1.576878in}}{\pgfqpoint{4.608578in}{1.572759in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.568641in}}{\pgfqpoint{4.602146in}{1.563055in}}{\pgfqpoint{4.602146in}{1.557231in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.551407in}}{\pgfqpoint{4.604460in}{1.545821in}}{\pgfqpoint{4.608578in}{1.541703in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.537585in}}{\pgfqpoint{4.618282in}{1.535271in}}{\pgfqpoint{4.624106in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.535271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.450829in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.450829in}}{\pgfqpoint{4.578624in}{1.453143in}}{\pgfqpoint{4.582742in}{1.457261in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.461379in}}{\pgfqpoint{4.589174in}{1.466965in}}{\pgfqpoint{4.589174in}{1.472789in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.478613in}}{\pgfqpoint{4.586860in}{1.484199in}}{\pgfqpoint{4.582742in}{1.488317in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.492435in}}{\pgfqpoint{4.573038in}{1.494749in}}{\pgfqpoint{4.567214in}{1.494749in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.494749in}}{\pgfqpoint{4.555804in}{1.492435in}}{\pgfqpoint{4.551686in}{1.488317in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.484199in}}{\pgfqpoint{4.545254in}{1.478613in}}{\pgfqpoint{4.545254in}{1.472789in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.466965in}}{\pgfqpoint{4.547567in}{1.461379in}}{\pgfqpoint{4.551686in}{1.457261in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.453143in}}{\pgfqpoint{4.561390in}{1.450829in}}{\pgfqpoint{4.567214in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.450829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.467761in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.467761in}}{\pgfqpoint{3.975563in}{1.470074in}}{\pgfqpoint{3.979681in}{1.474193in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.478311in}}{\pgfqpoint{3.986113in}{1.483897in}}{\pgfqpoint{3.986113in}{1.489721in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.495545in}}{\pgfqpoint{3.983800in}{1.501131in}}{\pgfqpoint{3.979681in}{1.505249in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.509367in}}{\pgfqpoint{3.969977in}{1.511681in}}{\pgfqpoint{3.964153in}{1.511681in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.511681in}}{\pgfqpoint{3.952743in}{1.509367in}}{\pgfqpoint{3.948625in}{1.505249in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.501131in}}{\pgfqpoint{3.942193in}{1.495545in}}{\pgfqpoint{3.942193in}{1.489721in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.483897in}}{\pgfqpoint{3.944507in}{1.478311in}}{\pgfqpoint{3.948625in}{1.474193in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.470074in}}{\pgfqpoint{3.958329in}{1.467761in}}{\pgfqpoint{3.964153in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.467761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.526702in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.526702in}}{\pgfqpoint{4.840329in}{1.529016in}}{\pgfqpoint{4.844448in}{1.533134in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.537252in}}{\pgfqpoint{4.850880in}{1.542838in}}{\pgfqpoint{4.850880in}{1.548662in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.554486in}}{\pgfqpoint{4.848566in}{1.560072in}}{\pgfqpoint{4.844448in}{1.564190in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.568309in}}{\pgfqpoint{4.834743in}{1.570622in}}{\pgfqpoint{4.828919in}{1.570622in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.570622in}}{\pgfqpoint{4.817509in}{1.568309in}}{\pgfqpoint{4.813391in}{1.564190in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.560072in}}{\pgfqpoint{4.806959in}{1.554486in}}{\pgfqpoint{4.806959in}{1.548662in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.542838in}}{\pgfqpoint{4.809273in}{1.537252in}}{\pgfqpoint{4.813391in}{1.533134in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.529016in}}{\pgfqpoint{4.823095in}{1.526702in}}{\pgfqpoint{4.828919in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.526702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.001700in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.001700in}}{\pgfqpoint{3.634208in}{1.004014in}}{\pgfqpoint{3.638326in}{1.008132in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.012251in}}{\pgfqpoint{3.644758in}{1.017837in}}{\pgfqpoint{3.644758in}{1.023661in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.029485in}}{\pgfqpoint{3.642445in}{1.035071in}}{\pgfqpoint{3.638326in}{1.039189in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.043307in}}{\pgfqpoint{3.628622in}{1.045621in}}{\pgfqpoint{3.622798in}{1.045621in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.045621in}}{\pgfqpoint{3.611388in}{1.043307in}}{\pgfqpoint{3.607270in}{1.039189in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.035071in}}{\pgfqpoint{3.600838in}{1.029485in}}{\pgfqpoint{3.600838in}{1.023661in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.017837in}}{\pgfqpoint{3.603152in}{1.012251in}}{\pgfqpoint{3.607270in}{1.008132in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.004014in}}{\pgfqpoint{3.616974in}{1.001700in}}{\pgfqpoint{3.622798in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.001700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.002873in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.002873in}}{\pgfqpoint{3.679722in}{1.005186in}}{\pgfqpoint{3.683840in}{1.009305in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.013423in}}{\pgfqpoint{3.690272in}{1.019009in}}{\pgfqpoint{3.690272in}{1.024833in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.030657in}}{\pgfqpoint{3.687959in}{1.036243in}}{\pgfqpoint{3.683840in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.044479in}}{\pgfqpoint{3.674136in}{1.046793in}}{\pgfqpoint{3.668312in}{1.046793in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.046793in}}{\pgfqpoint{3.656902in}{1.044479in}}{\pgfqpoint{3.652784in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.036243in}}{\pgfqpoint{3.646352in}{1.030657in}}{\pgfqpoint{3.646352in}{1.024833in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.019009in}}{\pgfqpoint{3.648666in}{1.013423in}}{\pgfqpoint{3.652784in}{1.009305in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.005186in}}{\pgfqpoint{3.662488in}{1.002873in}}{\pgfqpoint{3.668312in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.002873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.444705in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.444705in}}{\pgfqpoint{3.520423in}{1.447019in}}{\pgfqpoint{3.524541in}{1.451137in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.455256in}}{\pgfqpoint{3.530973in}{1.460842in}}{\pgfqpoint{3.530973in}{1.466666in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.472490in}}{\pgfqpoint{3.528660in}{1.478076in}}{\pgfqpoint{3.524541in}{1.482194in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.486312in}}{\pgfqpoint{3.514837in}{1.488626in}}{\pgfqpoint{3.509013in}{1.488626in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.488626in}}{\pgfqpoint{3.497603in}{1.486312in}}{\pgfqpoint{3.493485in}{1.482194in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.478076in}}{\pgfqpoint{3.487053in}{1.472490in}}{\pgfqpoint{3.487053in}{1.466666in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.460842in}}{\pgfqpoint{3.489367in}{1.455256in}}{\pgfqpoint{3.493485in}{1.451137in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.447019in}}{\pgfqpoint{3.503189in}{1.444705in}}{\pgfqpoint{3.509013in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.444705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{0.968208in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{0.968208in}}{\pgfqpoint{3.634208in}{0.970522in}}{\pgfqpoint{3.638326in}{0.974640in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{0.978758in}}{\pgfqpoint{3.644758in}{0.984344in}}{\pgfqpoint{3.644758in}{0.990168in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{0.995992in}}{\pgfqpoint{3.642445in}{1.001578in}}{\pgfqpoint{3.638326in}{1.005696in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.009814in}}{\pgfqpoint{3.628622in}{1.012128in}}{\pgfqpoint{3.622798in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.012128in}}{\pgfqpoint{3.611388in}{1.009814in}}{\pgfqpoint{3.607270in}{1.005696in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.001578in}}{\pgfqpoint{3.600838in}{0.995992in}}{\pgfqpoint{3.600838in}{0.990168in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{0.984344in}}{\pgfqpoint{3.603152in}{0.978758in}}{\pgfqpoint{3.607270in}{0.974640in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{0.970522in}}{\pgfqpoint{3.616974in}{0.968208in}}{\pgfqpoint{3.622798in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{0.968208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.271890in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.271890in}}{\pgfqpoint{4.100727in}{1.274204in}}{\pgfqpoint{4.104845in}{1.278322in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.282441in}}{\pgfqpoint{4.111277in}{1.288027in}}{\pgfqpoint{4.111277in}{1.293851in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.299675in}}{\pgfqpoint{4.108963in}{1.305261in}}{\pgfqpoint{4.104845in}{1.309379in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.313497in}}{\pgfqpoint{4.095141in}{1.315811in}}{\pgfqpoint{4.089317in}{1.315811in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.315811in}}{\pgfqpoint{4.077907in}{1.313497in}}{\pgfqpoint{4.073788in}{1.309379in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.305261in}}{\pgfqpoint{4.067356in}{1.299675in}}{\pgfqpoint{4.067356in}{1.293851in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.288027in}}{\pgfqpoint{4.069670in}{1.282441in}}{\pgfqpoint{4.073788in}{1.278322in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.274204in}}{\pgfqpoint{4.083493in}{1.271890in}}{\pgfqpoint{4.089317in}{1.271890in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.271890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.497836in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.497836in}}{\pgfqpoint{3.565937in}{1.500149in}}{\pgfqpoint{3.570055in}{1.504268in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.508386in}}{\pgfqpoint{3.576487in}{1.513972in}}{\pgfqpoint{3.576487in}{1.519796in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.525620in}}{\pgfqpoint{3.574174in}{1.531206in}}{\pgfqpoint{3.570055in}{1.535324in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.539442in}}{\pgfqpoint{3.560351in}{1.541756in}}{\pgfqpoint{3.554527in}{1.541756in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.541756in}}{\pgfqpoint{3.543117in}{1.539442in}}{\pgfqpoint{3.538999in}{1.535324in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.531206in}}{\pgfqpoint{3.532567in}{1.525620in}}{\pgfqpoint{3.532567in}{1.519796in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.513972in}}{\pgfqpoint{3.534881in}{1.508386in}}{\pgfqpoint{3.538999in}{1.504268in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.500149in}}{\pgfqpoint{3.548703in}{1.497836in}}{\pgfqpoint{3.554527in}{1.497836in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.497836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.529272in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.529272in}}{\pgfqpoint{4.749301in}{1.531586in}}{\pgfqpoint{4.753420in}{1.535704in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.539822in}}{\pgfqpoint{4.759852in}{1.545408in}}{\pgfqpoint{4.759852in}{1.551232in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.557056in}}{\pgfqpoint{4.757538in}{1.562642in}}{\pgfqpoint{4.753420in}{1.566761in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.570879in}}{\pgfqpoint{4.743715in}{1.573193in}}{\pgfqpoint{4.737891in}{1.573193in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.573193in}}{\pgfqpoint{4.726481in}{1.570879in}}{\pgfqpoint{4.722363in}{1.566761in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.562642in}}{\pgfqpoint{4.715931in}{1.557056in}}{\pgfqpoint{4.715931in}{1.551232in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.545408in}}{\pgfqpoint{4.718245in}{1.539822in}}{\pgfqpoint{4.722363in}{1.535704in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.531586in}}{\pgfqpoint{4.732067in}{1.529272in}}{\pgfqpoint{4.737891in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.529272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.522625in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.522625in}}{\pgfqpoint{4.134862in}{1.524939in}}{\pgfqpoint{4.138980in}{1.529057in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.533175in}}{\pgfqpoint{4.145412in}{1.538762in}}{\pgfqpoint{4.145412in}{1.544586in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.550409in}}{\pgfqpoint{4.143099in}{1.555996in}}{\pgfqpoint{4.138980in}{1.560114in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.564232in}}{\pgfqpoint{4.129276in}{1.566546in}}{\pgfqpoint{4.123452in}{1.566546in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.566546in}}{\pgfqpoint{4.112042in}{1.564232in}}{\pgfqpoint{4.107924in}{1.560114in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.555996in}}{\pgfqpoint{4.101492in}{1.550409in}}{\pgfqpoint{4.101492in}{1.544586in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.538762in}}{\pgfqpoint{4.103806in}{1.533175in}}{\pgfqpoint{4.107924in}{1.529057in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.524939in}}{\pgfqpoint{4.117628in}{1.522625in}}{\pgfqpoint{4.123452in}{1.522625in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.522625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.617447in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.617447in}}{\pgfqpoint{4.749301in}{1.619761in}}{\pgfqpoint{4.753420in}{1.623879in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.627998in}}{\pgfqpoint{4.759852in}{1.633584in}}{\pgfqpoint{4.759852in}{1.639408in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.645232in}}{\pgfqpoint{4.757538in}{1.650818in}}{\pgfqpoint{4.753420in}{1.654936in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.659054in}}{\pgfqpoint{4.743715in}{1.661368in}}{\pgfqpoint{4.737891in}{1.661368in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.661368in}}{\pgfqpoint{4.726481in}{1.659054in}}{\pgfqpoint{4.722363in}{1.654936in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.650818in}}{\pgfqpoint{4.715931in}{1.645232in}}{\pgfqpoint{4.715931in}{1.639408in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.633584in}}{\pgfqpoint{4.718245in}{1.627998in}}{\pgfqpoint{4.722363in}{1.623879in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.619761in}}{\pgfqpoint{4.732067in}{1.617447in}}{\pgfqpoint{4.737891in}{1.617447in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.617447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.956331in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.956331in}}{\pgfqpoint{3.702479in}{1.958645in}}{\pgfqpoint{3.706597in}{1.962763in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.966881in}}{\pgfqpoint{3.713029in}{1.972467in}}{\pgfqpoint{3.713029in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.984115in}}{\pgfqpoint{3.710716in}{1.989701in}}{\pgfqpoint{3.706597in}{1.993820in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.997938in}}{\pgfqpoint{3.696893in}{2.000252in}}{\pgfqpoint{3.691069in}{2.000252in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.000252in}}{\pgfqpoint{3.679659in}{1.997938in}}{\pgfqpoint{3.675541in}{1.993820in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.989701in}}{\pgfqpoint{3.669109in}{1.984115in}}{\pgfqpoint{3.669109in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.972467in}}{\pgfqpoint{3.671423in}{1.966881in}}{\pgfqpoint{3.675541in}{1.962763in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.958645in}}{\pgfqpoint{3.685245in}{1.956331in}}{\pgfqpoint{3.691069in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.956331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.949852in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.949852in}}{\pgfqpoint{4.760680in}{1.952166in}}{\pgfqpoint{4.764798in}{1.956284in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.960402in}}{\pgfqpoint{4.771230in}{1.965988in}}{\pgfqpoint{4.771230in}{1.971812in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.977636in}}{\pgfqpoint{4.768916in}{1.983222in}}{\pgfqpoint{4.764798in}{1.987340in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.991458in}}{\pgfqpoint{4.755094in}{1.993772in}}{\pgfqpoint{4.749270in}{1.993772in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.993772in}}{\pgfqpoint{4.737860in}{1.991458in}}{\pgfqpoint{4.733742in}{1.987340in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.983222in}}{\pgfqpoint{4.727310in}{1.977636in}}{\pgfqpoint{4.727310in}{1.971812in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.965988in}}{\pgfqpoint{4.729623in}{1.960402in}}{\pgfqpoint{4.733742in}{1.956284in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.952166in}}{\pgfqpoint{4.743446in}{1.949852in}}{\pgfqpoint{4.749270in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.949852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.941975in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.941975in}}{\pgfqpoint{3.884535in}{1.944289in}}{\pgfqpoint{3.888653in}{1.948407in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.952525in}}{\pgfqpoint{3.895085in}{1.958111in}}{\pgfqpoint{3.895085in}{1.963935in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.969759in}}{\pgfqpoint{3.892772in}{1.975345in}}{\pgfqpoint{3.888653in}{1.979463in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.983582in}}{\pgfqpoint{3.878949in}{1.985896in}}{\pgfqpoint{3.873125in}{1.985896in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.985896in}}{\pgfqpoint{3.861715in}{1.983582in}}{\pgfqpoint{3.857597in}{1.979463in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.975345in}}{\pgfqpoint{3.851165in}{1.969759in}}{\pgfqpoint{3.851165in}{1.963935in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.958111in}}{\pgfqpoint{3.853479in}{1.952525in}}{\pgfqpoint{3.857597in}{1.948407in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.944289in}}{\pgfqpoint{3.867301in}{1.941975in}}{\pgfqpoint{3.873125in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.941975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.487654in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.487654in}}{\pgfqpoint{4.351054in}{1.489968in}}{\pgfqpoint{4.355172in}{1.494086in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.498204in}}{\pgfqpoint{4.361604in}{1.503790in}}{\pgfqpoint{4.361604in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.515438in}}{\pgfqpoint{4.359290in}{1.521024in}}{\pgfqpoint{4.355172in}{1.525143in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.529261in}}{\pgfqpoint{4.345468in}{1.531575in}}{\pgfqpoint{4.339644in}{1.531575in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.531575in}}{\pgfqpoint{4.328234in}{1.529261in}}{\pgfqpoint{4.324116in}{1.525143in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.521024in}}{\pgfqpoint{4.317684in}{1.515438in}}{\pgfqpoint{4.317684in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.503790in}}{\pgfqpoint{4.319997in}{1.498204in}}{\pgfqpoint{4.324116in}{1.494086in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.489968in}}{\pgfqpoint{4.333820in}{1.487654in}}{\pgfqpoint{4.339644in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.487654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.461249in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.461249in}}{\pgfqpoint{4.919979in}{1.463563in}}{\pgfqpoint{4.924097in}{1.467681in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.471799in}}{\pgfqpoint{4.930529in}{1.477385in}}{\pgfqpoint{4.930529in}{1.483209in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.489033in}}{\pgfqpoint{4.928215in}{1.494619in}}{\pgfqpoint{4.924097in}{1.498737in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.502856in}}{\pgfqpoint{4.914393in}{1.505169in}}{\pgfqpoint{4.908569in}{1.505169in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.505169in}}{\pgfqpoint{4.897159in}{1.502856in}}{\pgfqpoint{4.893041in}{1.498737in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.494619in}}{\pgfqpoint{4.886609in}{1.489033in}}{\pgfqpoint{4.886609in}{1.483209in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.477385in}}{\pgfqpoint{4.888922in}{1.471799in}}{\pgfqpoint{4.893041in}{1.467681in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.463563in}}{\pgfqpoint{4.902745in}{1.461249in}}{\pgfqpoint{4.908569in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.461249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.936426in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.936426in}}{\pgfqpoint{4.055213in}{1.938740in}}{\pgfqpoint{4.059331in}{1.942858in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.946976in}}{\pgfqpoint{4.065763in}{1.952562in}}{\pgfqpoint{4.065763in}{1.958386in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.964210in}}{\pgfqpoint{4.063449in}{1.969796in}}{\pgfqpoint{4.059331in}{1.973914in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.978033in}}{\pgfqpoint{4.049627in}{1.980346in}}{\pgfqpoint{4.043803in}{1.980346in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.980346in}}{\pgfqpoint{4.032393in}{1.978033in}}{\pgfqpoint{4.028274in}{1.973914in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.969796in}}{\pgfqpoint{4.021842in}{1.964210in}}{\pgfqpoint{4.021842in}{1.958386in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.952562in}}{\pgfqpoint{4.024156in}{1.946976in}}{\pgfqpoint{4.028274in}{1.942858in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.938740in}}{\pgfqpoint{4.037979in}{1.936426in}}{\pgfqpoint{4.043803in}{1.936426in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.936426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.470962in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.470962in}}{\pgfqpoint{4.624138in}{1.473275in}}{\pgfqpoint{4.628256in}{1.477394in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.481512in}}{\pgfqpoint{4.634688in}{1.487098in}}{\pgfqpoint{4.634688in}{1.492922in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.498746in}}{\pgfqpoint{4.632374in}{1.504332in}}{\pgfqpoint{4.628256in}{1.508450in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.512568in}}{\pgfqpoint{4.618552in}{1.514882in}}{\pgfqpoint{4.612728in}{1.514882in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.514882in}}{\pgfqpoint{4.601318in}{1.512568in}}{\pgfqpoint{4.597200in}{1.508450in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.504332in}}{\pgfqpoint{4.590768in}{1.498746in}}{\pgfqpoint{4.590768in}{1.492922in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.487098in}}{\pgfqpoint{4.593081in}{1.481512in}}{\pgfqpoint{4.597200in}{1.477394in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.473275in}}{\pgfqpoint{4.606904in}{1.470962in}}{\pgfqpoint{4.612728in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.008274in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.008274in}}{\pgfqpoint{3.884535in}{1.010588in}}{\pgfqpoint{3.888653in}{1.014706in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.018825in}}{\pgfqpoint{3.895085in}{1.024411in}}{\pgfqpoint{3.895085in}{1.030235in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.036059in}}{\pgfqpoint{3.892772in}{1.041645in}}{\pgfqpoint{3.888653in}{1.045763in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.049881in}}{\pgfqpoint{3.878949in}{1.052195in}}{\pgfqpoint{3.873125in}{1.052195in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.052195in}}{\pgfqpoint{3.861715in}{1.049881in}}{\pgfqpoint{3.857597in}{1.045763in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.041645in}}{\pgfqpoint{3.851165in}{1.036059in}}{\pgfqpoint{3.851165in}{1.030235in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.024411in}}{\pgfqpoint{3.853479in}{1.018825in}}{\pgfqpoint{3.857597in}{1.014706in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.010588in}}{\pgfqpoint{3.867301in}{1.008274in}}{\pgfqpoint{3.873125in}{1.008274in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.008274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.940104in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.940104in}}{\pgfqpoint{4.214512in}{1.942417in}}{\pgfqpoint{4.218630in}{1.946536in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.950654in}}{\pgfqpoint{4.225062in}{1.956240in}}{\pgfqpoint{4.225062in}{1.962064in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.967888in}}{\pgfqpoint{4.222748in}{1.973474in}}{\pgfqpoint{4.218630in}{1.977592in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.981710in}}{\pgfqpoint{4.208926in}{1.984024in}}{\pgfqpoint{4.203102in}{1.984024in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.984024in}}{\pgfqpoint{4.191692in}{1.981710in}}{\pgfqpoint{4.187574in}{1.977592in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.973474in}}{\pgfqpoint{4.181141in}{1.967888in}}{\pgfqpoint{4.181141in}{1.962064in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.956240in}}{\pgfqpoint{4.183455in}{1.950654in}}{\pgfqpoint{4.187574in}{1.946536in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.942417in}}{\pgfqpoint{4.197278in}{1.940104in}}{\pgfqpoint{4.203102in}{1.940104in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.940104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.004086in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.004086in}}{\pgfqpoint{3.691101in}{1.006400in}}{\pgfqpoint{3.695219in}{1.010518in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.014636in}}{\pgfqpoint{3.701651in}{1.020222in}}{\pgfqpoint{3.701651in}{1.026046in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.031870in}}{\pgfqpoint{3.699337in}{1.037456in}}{\pgfqpoint{3.695219in}{1.041574in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.045693in}}{\pgfqpoint{3.685515in}{1.048006in}}{\pgfqpoint{3.679691in}{1.048006in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.048006in}}{\pgfqpoint{3.668281in}{1.045693in}}{\pgfqpoint{3.664162in}{1.041574in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.037456in}}{\pgfqpoint{3.657730in}{1.031870in}}{\pgfqpoint{3.657730in}{1.026046in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.020222in}}{\pgfqpoint{3.660044in}{1.014636in}}{\pgfqpoint{3.664162in}{1.010518in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.006400in}}{\pgfqpoint{3.673867in}{1.004086in}}{\pgfqpoint{3.679691in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.004086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.177143in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.177143in}}{\pgfqpoint{4.737923in}{1.179457in}}{\pgfqpoint{4.742041in}{1.183575in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.187693in}}{\pgfqpoint{4.748473in}{1.193279in}}{\pgfqpoint{4.748473in}{1.199103in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.204927in}}{\pgfqpoint{4.746159in}{1.210513in}}{\pgfqpoint{4.742041in}{1.214631in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.218749in}}{\pgfqpoint{4.732337in}{1.221063in}}{\pgfqpoint{4.726513in}{1.221063in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.221063in}}{\pgfqpoint{4.715103in}{1.218749in}}{\pgfqpoint{4.710985in}{1.214631in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.210513in}}{\pgfqpoint{4.704553in}{1.204927in}}{\pgfqpoint{4.704553in}{1.199103in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.193279in}}{\pgfqpoint{4.706866in}{1.187693in}}{\pgfqpoint{4.710985in}{1.183575in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.179457in}}{\pgfqpoint{4.720689in}{1.177143in}}{\pgfqpoint{4.726513in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.177143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.465530in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.465530in}}{\pgfqpoint{5.022386in}{1.467844in}}{\pgfqpoint{5.026504in}{1.471962in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.476080in}}{\pgfqpoint{5.032936in}{1.481667in}}{\pgfqpoint{5.032936in}{1.487490in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.493314in}}{\pgfqpoint{5.030622in}{1.498901in}}{\pgfqpoint{5.026504in}{1.503019in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.507137in}}{\pgfqpoint{5.016799in}{1.509451in}}{\pgfqpoint{5.010975in}{1.509451in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.509451in}}{\pgfqpoint{4.999565in}{1.507137in}}{\pgfqpoint{4.995447in}{1.503019in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.498901in}}{\pgfqpoint{4.989015in}{1.493314in}}{\pgfqpoint{4.989015in}{1.487490in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.481667in}}{\pgfqpoint{4.991329in}{1.476080in}}{\pgfqpoint{4.995447in}{1.471962in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.467844in}}{\pgfqpoint{5.005151in}{1.465530in}}{\pgfqpoint{5.010975in}{1.465530in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.465530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.231347in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.231347in}}{\pgfqpoint{4.897222in}{1.233661in}}{\pgfqpoint{4.901340in}{1.237779in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.241897in}}{\pgfqpoint{4.907772in}{1.247483in}}{\pgfqpoint{4.907772in}{1.253307in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.259131in}}{\pgfqpoint{4.905458in}{1.264717in}}{\pgfqpoint{4.901340in}{1.268835in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.272953in}}{\pgfqpoint{4.891636in}{1.275267in}}{\pgfqpoint{4.885812in}{1.275267in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.275267in}}{\pgfqpoint{4.874402in}{1.272953in}}{\pgfqpoint{4.870284in}{1.268835in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.264717in}}{\pgfqpoint{4.863852in}{1.259131in}}{\pgfqpoint{4.863852in}{1.253307in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.247483in}}{\pgfqpoint{4.866165in}{1.241897in}}{\pgfqpoint{4.870284in}{1.237779in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.233661in}}{\pgfqpoint{4.879988in}{1.231347in}}{\pgfqpoint{4.885812in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.231347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.917335in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.917335in}}{\pgfqpoint{4.828951in}{1.919649in}}{\pgfqpoint{4.833069in}{1.923767in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.927885in}}{\pgfqpoint{4.839501in}{1.933472in}}{\pgfqpoint{4.839501in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.945119in}}{\pgfqpoint{4.837187in}{1.950706in}}{\pgfqpoint{4.833069in}{1.954824in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.958942in}}{\pgfqpoint{4.823365in}{1.961256in}}{\pgfqpoint{4.817541in}{1.961256in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.961256in}}{\pgfqpoint{4.806131in}{1.958942in}}{\pgfqpoint{4.802013in}{1.954824in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.950706in}}{\pgfqpoint{4.795581in}{1.945119in}}{\pgfqpoint{4.795581in}{1.939296in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.933472in}}{\pgfqpoint{4.797894in}{1.927885in}}{\pgfqpoint{4.802013in}{1.923767in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.919649in}}{\pgfqpoint{4.811717in}{1.917335in}}{\pgfqpoint{4.817541in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.917335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.353779in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.353779in}}{\pgfqpoint{4.043834in}{1.356093in}}{\pgfqpoint{4.047952in}{1.360211in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.364329in}}{\pgfqpoint{4.054384in}{1.369915in}}{\pgfqpoint{4.054384in}{1.375739in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.381563in}}{\pgfqpoint{4.052071in}{1.387149in}}{\pgfqpoint{4.047952in}{1.391267in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.395385in}}{\pgfqpoint{4.038248in}{1.397699in}}{\pgfqpoint{4.032424in}{1.397699in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.397699in}}{\pgfqpoint{4.021014in}{1.395385in}}{\pgfqpoint{4.016896in}{1.391267in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.387149in}}{\pgfqpoint{4.010464in}{1.381563in}}{\pgfqpoint{4.010464in}{1.375739in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.369915in}}{\pgfqpoint{4.012778in}{1.364329in}}{\pgfqpoint{4.016896in}{1.360211in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.356093in}}{\pgfqpoint{4.026600in}{1.353779in}}{\pgfqpoint{4.032424in}{1.353779in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.353779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.514638in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.514638in}}{\pgfqpoint{4.271404in}{1.516951in}}{\pgfqpoint{4.275523in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.525188in}}{\pgfqpoint{4.281955in}{1.530774in}}{\pgfqpoint{4.281955in}{1.536598in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.542422in}}{\pgfqpoint{4.279641in}{1.548008in}}{\pgfqpoint{4.275523in}{1.552126in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.556244in}}{\pgfqpoint{4.265818in}{1.558558in}}{\pgfqpoint{4.259994in}{1.558558in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.558558in}}{\pgfqpoint{4.248584in}{1.556244in}}{\pgfqpoint{4.244466in}{1.552126in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.548008in}}{\pgfqpoint{4.238034in}{1.542422in}}{\pgfqpoint{4.238034in}{1.536598in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.530774in}}{\pgfqpoint{4.240348in}{1.525188in}}{\pgfqpoint{4.244466in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.516951in}}{\pgfqpoint{4.254170in}{1.514638in}}{\pgfqpoint{4.259994in}{1.514638in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.514638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.462920in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.462920in}}{\pgfqpoint{4.874465in}{1.465234in}}{\pgfqpoint{4.878583in}{1.469352in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.473470in}}{\pgfqpoint{4.885015in}{1.479056in}}{\pgfqpoint{4.885015in}{1.484880in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.490704in}}{\pgfqpoint{4.882701in}{1.496290in}}{\pgfqpoint{4.878583in}{1.500408in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.504526in}}{\pgfqpoint{4.868879in}{1.506840in}}{\pgfqpoint{4.863055in}{1.506840in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.506840in}}{\pgfqpoint{4.851645in}{1.504526in}}{\pgfqpoint{4.847527in}{1.500408in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.496290in}}{\pgfqpoint{4.841095in}{1.490704in}}{\pgfqpoint{4.841095in}{1.484880in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.479056in}}{\pgfqpoint{4.843408in}{1.473470in}}{\pgfqpoint{4.847527in}{1.469352in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.465234in}}{\pgfqpoint{4.857231in}{1.462920in}}{\pgfqpoint{4.863055in}{1.462920in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.462920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.470917in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.470917in}}{\pgfqpoint{4.271404in}{1.473231in}}{\pgfqpoint{4.275523in}{1.477349in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.481467in}}{\pgfqpoint{4.281955in}{1.487054in}}{\pgfqpoint{4.281955in}{1.492878in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.498702in}}{\pgfqpoint{4.279641in}{1.504288in}}{\pgfqpoint{4.275523in}{1.508406in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.512524in}}{\pgfqpoint{4.265818in}{1.514838in}}{\pgfqpoint{4.259994in}{1.514838in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.514838in}}{\pgfqpoint{4.248584in}{1.512524in}}{\pgfqpoint{4.244466in}{1.508406in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.504288in}}{\pgfqpoint{4.238034in}{1.498702in}}{\pgfqpoint{4.238034in}{1.492878in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.487054in}}{\pgfqpoint{4.240348in}{1.481467in}}{\pgfqpoint{4.244466in}{1.477349in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.473231in}}{\pgfqpoint{4.254170in}{1.470917in}}{\pgfqpoint{4.259994in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.470917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.939214in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.939214in}}{\pgfqpoint{3.907292in}{1.941528in}}{\pgfqpoint{3.911410in}{1.945646in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.949764in}}{\pgfqpoint{3.917842in}{1.955350in}}{\pgfqpoint{3.917842in}{1.961174in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.966998in}}{\pgfqpoint{3.915529in}{1.972584in}}{\pgfqpoint{3.911410in}{1.976702in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.980821in}}{\pgfqpoint{3.901706in}{1.983134in}}{\pgfqpoint{3.895882in}{1.983134in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.983134in}}{\pgfqpoint{3.884472in}{1.980821in}}{\pgfqpoint{3.880354in}{1.976702in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.972584in}}{\pgfqpoint{3.873922in}{1.966998in}}{\pgfqpoint{3.873922in}{1.961174in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.955350in}}{\pgfqpoint{3.876236in}{1.949764in}}{\pgfqpoint{3.880354in}{1.945646in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.941528in}}{\pgfqpoint{3.890058in}{1.939214in}}{\pgfqpoint{3.895882in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.939214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.464074in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.464074in}}{\pgfqpoint{4.009699in}{1.466388in}}{\pgfqpoint{4.013817in}{1.470506in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.474624in}}{\pgfqpoint{4.020249in}{1.480210in}}{\pgfqpoint{4.020249in}{1.486034in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.491858in}}{\pgfqpoint{4.017935in}{1.497444in}}{\pgfqpoint{4.013817in}{1.501563in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.505681in}}{\pgfqpoint{4.004113in}{1.507995in}}{\pgfqpoint{3.998289in}{1.507995in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.507995in}}{\pgfqpoint{3.986879in}{1.505681in}}{\pgfqpoint{3.982760in}{1.501563in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.497444in}}{\pgfqpoint{3.976328in}{1.491858in}}{\pgfqpoint{3.976328in}{1.486034in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.480210in}}{\pgfqpoint{3.978642in}{1.474624in}}{\pgfqpoint{3.982760in}{1.470506in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.466388in}}{\pgfqpoint{3.992465in}{1.464074in}}{\pgfqpoint{3.998289in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.464074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.926283in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.926283in}}{\pgfqpoint{4.692409in}{1.928596in}}{\pgfqpoint{4.696527in}{1.932715in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.936833in}}{\pgfqpoint{4.702959in}{1.942419in}}{\pgfqpoint{4.702959in}{1.948243in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.954067in}}{\pgfqpoint{4.700645in}{1.959653in}}{\pgfqpoint{4.696527in}{1.963771in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.967889in}}{\pgfqpoint{4.686823in}{1.970203in}}{\pgfqpoint{4.680999in}{1.970203in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.970203in}}{\pgfqpoint{4.669589in}{1.967889in}}{\pgfqpoint{4.665471in}{1.963771in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.959653in}}{\pgfqpoint{4.659039in}{1.954067in}}{\pgfqpoint{4.659039in}{1.948243in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.942419in}}{\pgfqpoint{4.661352in}{1.936833in}}{\pgfqpoint{4.665471in}{1.932715in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.928596in}}{\pgfqpoint{4.675175in}{1.926283in}}{\pgfqpoint{4.680999in}{1.926283in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.926283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.464861in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.464861in}}{\pgfqpoint{4.783437in}{1.467174in}}{\pgfqpoint{4.787555in}{1.471293in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.475411in}}{\pgfqpoint{4.793987in}{1.480997in}}{\pgfqpoint{4.793987in}{1.486821in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.492645in}}{\pgfqpoint{4.791673in}{1.498231in}}{\pgfqpoint{4.787555in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.506467in}}{\pgfqpoint{4.777851in}{1.508781in}}{\pgfqpoint{4.772027in}{1.508781in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.508781in}}{\pgfqpoint{4.760617in}{1.506467in}}{\pgfqpoint{4.756499in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.498231in}}{\pgfqpoint{4.750067in}{1.492645in}}{\pgfqpoint{4.750067in}{1.486821in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.480997in}}{\pgfqpoint{4.752380in}{1.475411in}}{\pgfqpoint{4.756499in}{1.471293in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.467174in}}{\pgfqpoint{4.766203in}{1.464861in}}{\pgfqpoint{4.772027in}{1.464861in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.464861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.007124in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.007124in}}{\pgfqpoint{3.918671in}{1.009438in}}{\pgfqpoint{3.922789in}{1.013556in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.017675in}}{\pgfqpoint{3.929221in}{1.023261in}}{\pgfqpoint{3.929221in}{1.029085in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.034909in}}{\pgfqpoint{3.926907in}{1.040495in}}{\pgfqpoint{3.922789in}{1.044613in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.048731in}}{\pgfqpoint{3.913085in}{1.051045in}}{\pgfqpoint{3.907261in}{1.051045in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.051045in}}{\pgfqpoint{3.895851in}{1.048731in}}{\pgfqpoint{3.891732in}{1.044613in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.040495in}}{\pgfqpoint{3.885300in}{1.034909in}}{\pgfqpoint{3.885300in}{1.029085in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.023261in}}{\pgfqpoint{3.887614in}{1.017675in}}{\pgfqpoint{3.891732in}{1.013556in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.009438in}}{\pgfqpoint{3.901437in}{1.007124in}}{\pgfqpoint{3.907261in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.007124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.856368in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.856368in}}{\pgfqpoint{3.645587in}{1.858682in}}{\pgfqpoint{3.649705in}{1.862800in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.866918in}}{\pgfqpoint{3.656137in}{1.872504in}}{\pgfqpoint{3.656137in}{1.878328in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.884152in}}{\pgfqpoint{3.653823in}{1.889738in}}{\pgfqpoint{3.649705in}{1.893856in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.897975in}}{\pgfqpoint{3.640001in}{1.900288in}}{\pgfqpoint{3.634177in}{1.900288in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.900288in}}{\pgfqpoint{3.622767in}{1.897975in}}{\pgfqpoint{3.618648in}{1.893856in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.889738in}}{\pgfqpoint{3.612216in}{1.884152in}}{\pgfqpoint{3.612216in}{1.878328in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.872504in}}{\pgfqpoint{3.614530in}{1.866918in}}{\pgfqpoint{3.618648in}{1.862800in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.858682in}}{\pgfqpoint{3.628353in}{1.856368in}}{\pgfqpoint{3.634177in}{1.856368in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.856368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.461811in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.461811in}}{\pgfqpoint{3.941428in}{1.464125in}}{\pgfqpoint{3.945546in}{1.468244in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.472362in}}{\pgfqpoint{3.951978in}{1.477948in}}{\pgfqpoint{3.951978in}{1.483772in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.489596in}}{\pgfqpoint{3.949664in}{1.495182in}}{\pgfqpoint{3.945546in}{1.499300in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.503418in}}{\pgfqpoint{3.935842in}{1.505732in}}{\pgfqpoint{3.930018in}{1.505732in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.505732in}}{\pgfqpoint{3.918608in}{1.503418in}}{\pgfqpoint{3.914489in}{1.499300in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.495182in}}{\pgfqpoint{3.908057in}{1.489596in}}{\pgfqpoint{3.908057in}{1.483772in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.477948in}}{\pgfqpoint{3.910371in}{1.472362in}}{\pgfqpoint{3.914489in}{1.468244in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.464125in}}{\pgfqpoint{3.924194in}{1.461811in}}{\pgfqpoint{3.930018in}{1.461811in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.461811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.183537in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.183537in}}{\pgfqpoint{4.146241in}{1.185851in}}{\pgfqpoint{4.150359in}{1.189969in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.194087in}}{\pgfqpoint{4.156791in}{1.199674in}}{\pgfqpoint{4.156791in}{1.205498in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.211322in}}{\pgfqpoint{4.154477in}{1.216908in}}{\pgfqpoint{4.150359in}{1.221026in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.225144in}}{\pgfqpoint{4.140655in}{1.227458in}}{\pgfqpoint{4.134831in}{1.227458in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.227458in}}{\pgfqpoint{4.123421in}{1.225144in}}{\pgfqpoint{4.119302in}{1.221026in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.216908in}}{\pgfqpoint{4.112870in}{1.211322in}}{\pgfqpoint{4.112870in}{1.205498in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.199674in}}{\pgfqpoint{4.115184in}{1.194087in}}{\pgfqpoint{4.119302in}{1.189969in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.185851in}}{\pgfqpoint{4.129007in}{1.183537in}}{\pgfqpoint{4.134831in}{1.183537in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.183537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.010009in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.010009in}}{\pgfqpoint{3.907292in}{1.012323in}}{\pgfqpoint{3.911410in}{1.016441in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.020560in}}{\pgfqpoint{3.917842in}{1.026146in}}{\pgfqpoint{3.917842in}{1.031970in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.037794in}}{\pgfqpoint{3.915529in}{1.043380in}}{\pgfqpoint{3.911410in}{1.047498in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.051616in}}{\pgfqpoint{3.901706in}{1.053930in}}{\pgfqpoint{3.895882in}{1.053930in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.053930in}}{\pgfqpoint{3.884472in}{1.051616in}}{\pgfqpoint{3.880354in}{1.047498in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.043380in}}{\pgfqpoint{3.873922in}{1.037794in}}{\pgfqpoint{3.873922in}{1.031970in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.026146in}}{\pgfqpoint{3.876236in}{1.020560in}}{\pgfqpoint{3.880354in}{1.016441in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.012323in}}{\pgfqpoint{3.890058in}{1.010009in}}{\pgfqpoint{3.895882in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.010009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.978861in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.978861in}}{\pgfqpoint{4.681030in}{1.981175in}}{\pgfqpoint{4.685149in}{1.985293in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.989411in}}{\pgfqpoint{4.691581in}{1.994997in}}{\pgfqpoint{4.691581in}{2.000821in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.006645in}}{\pgfqpoint{4.689267in}{2.012232in}}{\pgfqpoint{4.685149in}{2.016350in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.020468in}}{\pgfqpoint{4.675444in}{2.022782in}}{\pgfqpoint{4.669620in}{2.022782in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.022782in}}{\pgfqpoint{4.658210in}{2.020468in}}{\pgfqpoint{4.654092in}{2.016350in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.012232in}}{\pgfqpoint{4.647660in}{2.006645in}}{\pgfqpoint{4.647660in}{2.000821in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.994997in}}{\pgfqpoint{4.649974in}{1.989411in}}{\pgfqpoint{4.654092in}{1.985293in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.981175in}}{\pgfqpoint{4.663796in}{1.978861in}}{\pgfqpoint{4.669620in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.978861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.557892in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.557892in}}{\pgfqpoint{4.658273in}{1.560206in}}{\pgfqpoint{4.662392in}{1.564324in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.568442in}}{\pgfqpoint{4.668824in}{1.574028in}}{\pgfqpoint{4.668824in}{1.579852in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.585676in}}{\pgfqpoint{4.666510in}{1.591262in}}{\pgfqpoint{4.662392in}{1.595381in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.599499in}}{\pgfqpoint{4.652687in}{1.601813in}}{\pgfqpoint{4.646863in}{1.601813in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.601813in}}{\pgfqpoint{4.635453in}{1.599499in}}{\pgfqpoint{4.631335in}{1.595381in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.591262in}}{\pgfqpoint{4.624903in}{1.585676in}}{\pgfqpoint{4.624903in}{1.579852in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.574028in}}{\pgfqpoint{4.627217in}{1.568442in}}{\pgfqpoint{4.631335in}{1.564324in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.560206in}}{\pgfqpoint{4.641039in}{1.557892in}}{\pgfqpoint{4.646863in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.557892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.522898in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.522898in}}{\pgfqpoint{4.168998in}{1.525212in}}{\pgfqpoint{4.173116in}{1.529330in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.533448in}}{\pgfqpoint{4.179548in}{1.539034in}}{\pgfqpoint{4.179548in}{1.544858in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.550682in}}{\pgfqpoint{4.177234in}{1.556268in}}{\pgfqpoint{4.173116in}{1.560387in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.564505in}}{\pgfqpoint{4.163412in}{1.566819in}}{\pgfqpoint{4.157588in}{1.566819in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.566819in}}{\pgfqpoint{4.146178in}{1.564505in}}{\pgfqpoint{4.142059in}{1.560387in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.556268in}}{\pgfqpoint{4.135627in}{1.550682in}}{\pgfqpoint{4.135627in}{1.544858in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.539034in}}{\pgfqpoint{4.137941in}{1.533448in}}{\pgfqpoint{4.142059in}{1.529330in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.525212in}}{\pgfqpoint{4.151764in}{1.522898in}}{\pgfqpoint{4.157588in}{1.522898in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.522898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.003426in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.003426in}}{\pgfqpoint{3.600073in}{1.005740in}}{\pgfqpoint{3.604191in}{1.009858in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.013976in}}{\pgfqpoint{3.610623in}{1.019562in}}{\pgfqpoint{3.610623in}{1.025386in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.031210in}}{\pgfqpoint{3.608309in}{1.036796in}}{\pgfqpoint{3.604191in}{1.040915in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.045033in}}{\pgfqpoint{3.594487in}{1.047347in}}{\pgfqpoint{3.588663in}{1.047347in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.047347in}}{\pgfqpoint{3.577253in}{1.045033in}}{\pgfqpoint{3.573134in}{1.040915in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.036796in}}{\pgfqpoint{3.566702in}{1.031210in}}{\pgfqpoint{3.566702in}{1.025386in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.019562in}}{\pgfqpoint{3.569016in}{1.013976in}}{\pgfqpoint{3.573134in}{1.009858in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.005740in}}{\pgfqpoint{3.582839in}{1.003426in}}{\pgfqpoint{3.588663in}{1.003426in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.003426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.488525in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.488525in}}{\pgfqpoint{3.839021in}{1.490838in}}{\pgfqpoint{3.843139in}{1.494957in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.499075in}}{\pgfqpoint{3.849571in}{1.504661in}}{\pgfqpoint{3.849571in}{1.510485in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.516309in}}{\pgfqpoint{3.847258in}{1.521895in}}{\pgfqpoint{3.843139in}{1.526013in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.530131in}}{\pgfqpoint{3.833435in}{1.532445in}}{\pgfqpoint{3.827611in}{1.532445in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.532445in}}{\pgfqpoint{3.816201in}{1.530131in}}{\pgfqpoint{3.812083in}{1.526013in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.521895in}}{\pgfqpoint{3.805651in}{1.516309in}}{\pgfqpoint{3.805651in}{1.510485in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.504661in}}{\pgfqpoint{3.807965in}{1.499075in}}{\pgfqpoint{3.812083in}{1.494957in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.490838in}}{\pgfqpoint{3.821787in}{1.488525in}}{\pgfqpoint{3.827611in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.488525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.492644in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.492644in}}{\pgfqpoint{3.702479in}{1.494958in}}{\pgfqpoint{3.706597in}{1.499076in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.503194in}}{\pgfqpoint{3.713029in}{1.508780in}}{\pgfqpoint{3.713029in}{1.514604in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.520428in}}{\pgfqpoint{3.710716in}{1.526014in}}{\pgfqpoint{3.706597in}{1.530132in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.534250in}}{\pgfqpoint{3.696893in}{1.536564in}}{\pgfqpoint{3.691069in}{1.536564in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.536564in}}{\pgfqpoint{3.679659in}{1.534250in}}{\pgfqpoint{3.675541in}{1.530132in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.526014in}}{\pgfqpoint{3.669109in}{1.520428in}}{\pgfqpoint{3.669109in}{1.514604in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.508780in}}{\pgfqpoint{3.671423in}{1.503194in}}{\pgfqpoint{3.675541in}{1.499076in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.494958in}}{\pgfqpoint{3.685245in}{1.492644in}}{\pgfqpoint{3.691069in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.492644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.453306in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.453306in}}{\pgfqpoint{3.531802in}{1.455620in}}{\pgfqpoint{3.535920in}{1.459738in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.463856in}}{\pgfqpoint{3.542352in}{1.469442in}}{\pgfqpoint{3.542352in}{1.475266in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.481090in}}{\pgfqpoint{3.540038in}{1.486676in}}{\pgfqpoint{3.535920in}{1.490794in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.494913in}}{\pgfqpoint{3.526216in}{1.497226in}}{\pgfqpoint{3.520392in}{1.497226in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.497226in}}{\pgfqpoint{3.508982in}{1.494913in}}{\pgfqpoint{3.504863in}{1.490794in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.486676in}}{\pgfqpoint{3.498431in}{1.481090in}}{\pgfqpoint{3.498431in}{1.475266in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.469442in}}{\pgfqpoint{3.500745in}{1.463856in}}{\pgfqpoint{3.504863in}{1.459738in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.455620in}}{\pgfqpoint{3.514568in}{1.453306in}}{\pgfqpoint{3.520392in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.453306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.008232in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.008232in}}{\pgfqpoint{3.895914in}{1.010545in}}{\pgfqpoint{3.900032in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.018782in}}{\pgfqpoint{3.906464in}{1.024368in}}{\pgfqpoint{3.906464in}{1.030192in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.036016in}}{\pgfqpoint{3.904150in}{1.041602in}}{\pgfqpoint{3.900032in}{1.045720in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.049838in}}{\pgfqpoint{3.890328in}{1.052152in}}{\pgfqpoint{3.884504in}{1.052152in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.052152in}}{\pgfqpoint{3.873094in}{1.049838in}}{\pgfqpoint{3.868975in}{1.045720in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.041602in}}{\pgfqpoint{3.862543in}{1.036016in}}{\pgfqpoint{3.862543in}{1.030192in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.024368in}}{\pgfqpoint{3.864857in}{1.018782in}}{\pgfqpoint{3.868975in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.010545in}}{\pgfqpoint{3.878680in}{1.008232in}}{\pgfqpoint{3.884504in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.008232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.002336in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.002336in}}{\pgfqpoint{3.622830in}{1.004650in}}{\pgfqpoint{3.626948in}{1.008768in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.012886in}}{\pgfqpoint{3.633380in}{1.018472in}}{\pgfqpoint{3.633380in}{1.024296in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.030120in}}{\pgfqpoint{3.631066in}{1.035706in}}{\pgfqpoint{3.626948in}{1.039825in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.043943in}}{\pgfqpoint{3.617244in}{1.046257in}}{\pgfqpoint{3.611420in}{1.046257in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.046257in}}{\pgfqpoint{3.600010in}{1.043943in}}{\pgfqpoint{3.595891in}{1.039825in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.035706in}}{\pgfqpoint{3.589459in}{1.030120in}}{\pgfqpoint{3.589459in}{1.024296in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.018472in}}{\pgfqpoint{3.591773in}{1.012886in}}{\pgfqpoint{3.595891in}{1.008768in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.004650in}}{\pgfqpoint{3.605596in}{1.002336in}}{\pgfqpoint{3.611420in}{1.002336in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.002336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.232076in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.232076in}}{\pgfqpoint{4.134862in}{2.234390in}}{\pgfqpoint{4.138980in}{2.238508in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.242626in}}{\pgfqpoint{4.145412in}{2.248212in}}{\pgfqpoint{4.145412in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.259860in}}{\pgfqpoint{4.143099in}{2.265446in}}{\pgfqpoint{4.138980in}{2.269564in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.273682in}}{\pgfqpoint{4.129276in}{2.275996in}}{\pgfqpoint{4.123452in}{2.275996in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.275996in}}{\pgfqpoint{4.112042in}{2.273682in}}{\pgfqpoint{4.107924in}{2.269564in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.265446in}}{\pgfqpoint{4.101492in}{2.259860in}}{\pgfqpoint{4.101492in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.248212in}}{\pgfqpoint{4.103806in}{2.242626in}}{\pgfqpoint{4.107924in}{2.238508in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.234390in}}{\pgfqpoint{4.117628in}{2.232076in}}{\pgfqpoint{4.123452in}{2.232076in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.232076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.923525in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.923525in}}{\pgfqpoint{4.157619in}{1.925839in}}{\pgfqpoint{4.161737in}{1.929957in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.934075in}}{\pgfqpoint{4.168170in}{1.939661in}}{\pgfqpoint{4.168170in}{1.945485in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.951309in}}{\pgfqpoint{4.165856in}{1.956895in}}{\pgfqpoint{4.161737in}{1.961013in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.965131in}}{\pgfqpoint{4.152033in}{1.967445in}}{\pgfqpoint{4.146209in}{1.967445in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.967445in}}{\pgfqpoint{4.134799in}{1.965131in}}{\pgfqpoint{4.130681in}{1.961013in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.956895in}}{\pgfqpoint{4.124249in}{1.951309in}}{\pgfqpoint{4.124249in}{1.945485in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.939661in}}{\pgfqpoint{4.126563in}{1.934075in}}{\pgfqpoint{4.130681in}{1.929957in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.925839in}}{\pgfqpoint{4.140385in}{1.923525in}}{\pgfqpoint{4.146209in}{1.923525in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.923525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.016747in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.016747in}}{\pgfqpoint{4.373811in}{1.019060in}}{\pgfqpoint{4.377929in}{1.023179in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.027297in}}{\pgfqpoint{4.384361in}{1.032883in}}{\pgfqpoint{4.384361in}{1.038707in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.044531in}}{\pgfqpoint{4.382047in}{1.050117in}}{\pgfqpoint{4.377929in}{1.054235in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.058353in}}{\pgfqpoint{4.368225in}{1.060667in}}{\pgfqpoint{4.362401in}{1.060667in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.060667in}}{\pgfqpoint{4.350991in}{1.058353in}}{\pgfqpoint{4.346873in}{1.054235in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.050117in}}{\pgfqpoint{4.340441in}{1.044531in}}{\pgfqpoint{4.340441in}{1.038707in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.032883in}}{\pgfqpoint{4.342754in}{1.027297in}}{\pgfqpoint{4.346873in}{1.023179in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.019060in}}{\pgfqpoint{4.356577in}{1.016747in}}{\pgfqpoint{4.362401in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.016747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.001945in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.001945in}}{\pgfqpoint{3.611451in}{1.004259in}}{\pgfqpoint{3.615569in}{1.008377in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.012495in}}{\pgfqpoint{3.622001in}{1.018081in}}{\pgfqpoint{3.622001in}{1.023905in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.029729in}}{\pgfqpoint{3.619688in}{1.035315in}}{\pgfqpoint{3.615569in}{1.039433in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.043551in}}{\pgfqpoint{3.605865in}{1.045865in}}{\pgfqpoint{3.600041in}{1.045865in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.045865in}}{\pgfqpoint{3.588631in}{1.043551in}}{\pgfqpoint{3.584513in}{1.039433in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.035315in}}{\pgfqpoint{3.578081in}{1.029729in}}{\pgfqpoint{3.578081in}{1.023905in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.018081in}}{\pgfqpoint{3.580395in}{1.012495in}}{\pgfqpoint{3.584513in}{1.008377in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.004259in}}{\pgfqpoint{3.594217in}{1.001945in}}{\pgfqpoint{3.600041in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.001945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{0.994926in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{0.994926in}}{\pgfqpoint{3.759372in}{0.997240in}}{\pgfqpoint{3.763490in}{1.001358in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.005476in}}{\pgfqpoint{3.769922in}{1.011062in}}{\pgfqpoint{3.769922in}{1.016886in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.022710in}}{\pgfqpoint{3.767608in}{1.028296in}}{\pgfqpoint{3.763490in}{1.032414in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.036533in}}{\pgfqpoint{3.753786in}{1.038846in}}{\pgfqpoint{3.747962in}{1.038846in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.038846in}}{\pgfqpoint{3.736552in}{1.036533in}}{\pgfqpoint{3.732433in}{1.032414in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.028296in}}{\pgfqpoint{3.726001in}{1.022710in}}{\pgfqpoint{3.726001in}{1.016886in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.011062in}}{\pgfqpoint{3.728315in}{1.005476in}}{\pgfqpoint{3.732433in}{1.001358in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{0.997240in}}{\pgfqpoint{3.742138in}{0.994926in}}{\pgfqpoint{3.747962in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{0.994926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.477882in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.477882in}}{\pgfqpoint{3.577316in}{1.480196in}}{\pgfqpoint{3.581434in}{1.484314in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.488432in}}{\pgfqpoint{3.587866in}{1.494019in}}{\pgfqpoint{3.587866in}{1.499843in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.505666in}}{\pgfqpoint{3.585552in}{1.511253in}}{\pgfqpoint{3.581434in}{1.515371in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.519489in}}{\pgfqpoint{3.571730in}{1.521803in}}{\pgfqpoint{3.565906in}{1.521803in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.521803in}}{\pgfqpoint{3.554496in}{1.519489in}}{\pgfqpoint{3.550377in}{1.515371in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.511253in}}{\pgfqpoint{3.543945in}{1.505666in}}{\pgfqpoint{3.543945in}{1.499843in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.494019in}}{\pgfqpoint{3.546259in}{1.488432in}}{\pgfqpoint{3.550377in}{1.484314in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.480196in}}{\pgfqpoint{3.560082in}{1.477882in}}{\pgfqpoint{3.565906in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.477882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.010180in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.010180in}}{\pgfqpoint{3.873157in}{1.012493in}}{\pgfqpoint{3.877275in}{1.016612in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.020730in}}{\pgfqpoint{3.883707in}{1.026316in}}{\pgfqpoint{3.883707in}{1.032140in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.037964in}}{\pgfqpoint{3.881393in}{1.043550in}}{\pgfqpoint{3.877275in}{1.047668in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.051786in}}{\pgfqpoint{3.867571in}{1.054100in}}{\pgfqpoint{3.861747in}{1.054100in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.054100in}}{\pgfqpoint{3.850337in}{1.051786in}}{\pgfqpoint{3.846218in}{1.047668in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.043550in}}{\pgfqpoint{3.839786in}{1.037964in}}{\pgfqpoint{3.839786in}{1.032140in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.026316in}}{\pgfqpoint{3.842100in}{1.020730in}}{\pgfqpoint{3.846218in}{1.016612in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.012493in}}{\pgfqpoint{3.855923in}{1.010180in}}{\pgfqpoint{3.861747in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.010180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.128331in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.128331in}}{\pgfqpoint{3.565937in}{1.130645in}}{\pgfqpoint{3.570055in}{1.134763in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.138881in}}{\pgfqpoint{3.576487in}{1.144467in}}{\pgfqpoint{3.576487in}{1.150291in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.156115in}}{\pgfqpoint{3.574174in}{1.161701in}}{\pgfqpoint{3.570055in}{1.165820in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.169938in}}{\pgfqpoint{3.560351in}{1.172252in}}{\pgfqpoint{3.554527in}{1.172252in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.172252in}}{\pgfqpoint{3.543117in}{1.169938in}}{\pgfqpoint{3.538999in}{1.165820in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.161701in}}{\pgfqpoint{3.532567in}{1.156115in}}{\pgfqpoint{3.532567in}{1.150291in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.144467in}}{\pgfqpoint{3.534881in}{1.138881in}}{\pgfqpoint{3.538999in}{1.134763in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.130645in}}{\pgfqpoint{3.548703in}{1.128331in}}{\pgfqpoint{3.554527in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.128331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.418874in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.418874in}}{\pgfqpoint{4.089348in}{1.421188in}}{\pgfqpoint{4.093466in}{1.425306in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.429424in}}{\pgfqpoint{4.099898in}{1.435010in}}{\pgfqpoint{4.099898in}{1.440834in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.446658in}}{\pgfqpoint{4.097585in}{1.452244in}}{\pgfqpoint{4.093466in}{1.456362in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.460480in}}{\pgfqpoint{4.083762in}{1.462794in}}{\pgfqpoint{4.077938in}{1.462794in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.462794in}}{\pgfqpoint{4.066528in}{1.460480in}}{\pgfqpoint{4.062410in}{1.456362in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.452244in}}{\pgfqpoint{4.055978in}{1.446658in}}{\pgfqpoint{4.055978in}{1.440834in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.435010in}}{\pgfqpoint{4.058292in}{1.429424in}}{\pgfqpoint{4.062410in}{1.425306in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.421188in}}{\pgfqpoint{4.072114in}{1.418874in}}{\pgfqpoint{4.077938in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.418874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.205466in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.205466in}}{\pgfqpoint{4.123484in}{1.207779in}}{\pgfqpoint{4.127602in}{1.211898in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.216016in}}{\pgfqpoint{4.134034in}{1.221602in}}{\pgfqpoint{4.134034in}{1.227426in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.233250in}}{\pgfqpoint{4.131720in}{1.238836in}}{\pgfqpoint{4.127602in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.247072in}}{\pgfqpoint{4.117898in}{1.249386in}}{\pgfqpoint{4.112074in}{1.249386in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.249386in}}{\pgfqpoint{4.100664in}{1.247072in}}{\pgfqpoint{4.096545in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.238836in}}{\pgfqpoint{4.090113in}{1.233250in}}{\pgfqpoint{4.090113in}{1.227426in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.221602in}}{\pgfqpoint{4.092427in}{1.216016in}}{\pgfqpoint{4.096545in}{1.211898in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.207779in}}{\pgfqpoint{4.106250in}{1.205466in}}{\pgfqpoint{4.112074in}{1.205466in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.205466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.008750in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.008750in}}{\pgfqpoint{3.702479in}{1.011064in}}{\pgfqpoint{3.706597in}{1.015182in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.019301in}}{\pgfqpoint{3.713029in}{1.024887in}}{\pgfqpoint{3.713029in}{1.030711in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.036535in}}{\pgfqpoint{3.710716in}{1.042121in}}{\pgfqpoint{3.706597in}{1.046239in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.050357in}}{\pgfqpoint{3.696893in}{1.052671in}}{\pgfqpoint{3.691069in}{1.052671in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.052671in}}{\pgfqpoint{3.679659in}{1.050357in}}{\pgfqpoint{3.675541in}{1.046239in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.042121in}}{\pgfqpoint{3.669109in}{1.036535in}}{\pgfqpoint{3.669109in}{1.030711in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.024887in}}{\pgfqpoint{3.671423in}{1.019301in}}{\pgfqpoint{3.675541in}{1.015182in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.011064in}}{\pgfqpoint{3.685245in}{1.008750in}}{\pgfqpoint{3.691069in}{1.008750in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.008750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.919444in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.919444in}}{\pgfqpoint{3.850400in}{1.921757in}}{\pgfqpoint{3.854518in}{1.925876in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.929994in}}{\pgfqpoint{3.860950in}{1.935580in}}{\pgfqpoint{3.860950in}{1.941404in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.947228in}}{\pgfqpoint{3.858636in}{1.952814in}}{\pgfqpoint{3.854518in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.961050in}}{\pgfqpoint{3.844814in}{1.963364in}}{\pgfqpoint{3.838990in}{1.963364in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.963364in}}{\pgfqpoint{3.827580in}{1.961050in}}{\pgfqpoint{3.823461in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.952814in}}{\pgfqpoint{3.817029in}{1.947228in}}{\pgfqpoint{3.817029in}{1.941404in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.935580in}}{\pgfqpoint{3.819343in}{1.929994in}}{\pgfqpoint{3.823461in}{1.925876in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.921757in}}{\pgfqpoint{3.833166in}{1.919444in}}{\pgfqpoint{3.838990in}{1.919444in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.919444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{0.850261in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{0.850261in}}{\pgfqpoint{3.952806in}{0.852575in}}{\pgfqpoint{3.956924in}{0.856693in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{0.860811in}}{\pgfqpoint{3.963356in}{0.866397in}}{\pgfqpoint{3.963356in}{0.872221in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{0.878045in}}{\pgfqpoint{3.961043in}{0.883631in}}{\pgfqpoint{3.956924in}{0.887749in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{0.891867in}}{\pgfqpoint{3.947220in}{0.894181in}}{\pgfqpoint{3.941396in}{0.894181in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{0.894181in}}{\pgfqpoint{3.929986in}{0.891867in}}{\pgfqpoint{3.925868in}{0.887749in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{0.883631in}}{\pgfqpoint{3.919436in}{0.878045in}}{\pgfqpoint{3.919436in}{0.872221in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{0.866397in}}{\pgfqpoint{3.921750in}{0.860811in}}{\pgfqpoint{3.925868in}{0.856693in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{0.852575in}}{\pgfqpoint{3.935572in}{0.850261in}}{\pgfqpoint{3.941396in}{0.850261in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{0.850261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.875283in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.875283in}}{\pgfqpoint{3.634208in}{1.877597in}}{\pgfqpoint{3.638326in}{1.881715in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.885833in}}{\pgfqpoint{3.644758in}{1.891420in}}{\pgfqpoint{3.644758in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.903067in}}{\pgfqpoint{3.642445in}{1.908654in}}{\pgfqpoint{3.638326in}{1.912772in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.916890in}}{\pgfqpoint{3.628622in}{1.919204in}}{\pgfqpoint{3.622798in}{1.919204in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.919204in}}{\pgfqpoint{3.611388in}{1.916890in}}{\pgfqpoint{3.607270in}{1.912772in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.908654in}}{\pgfqpoint{3.600838in}{1.903067in}}{\pgfqpoint{3.600838in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.891420in}}{\pgfqpoint{3.603152in}{1.885833in}}{\pgfqpoint{3.607270in}{1.881715in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.877597in}}{\pgfqpoint{3.616974in}{1.875283in}}{\pgfqpoint{3.622798in}{1.875283in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.875283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.533838in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.533838in}}{\pgfqpoint{4.726544in}{1.536152in}}{\pgfqpoint{4.730663in}{1.540270in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.544389in}}{\pgfqpoint{4.737095in}{1.549975in}}{\pgfqpoint{4.737095in}{1.555799in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.561623in}}{\pgfqpoint{4.734781in}{1.567209in}}{\pgfqpoint{4.730663in}{1.571327in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.575445in}}{\pgfqpoint{4.720958in}{1.577759in}}{\pgfqpoint{4.715134in}{1.577759in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.577759in}}{\pgfqpoint{4.703724in}{1.575445in}}{\pgfqpoint{4.699606in}{1.571327in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.567209in}}{\pgfqpoint{4.693174in}{1.561623in}}{\pgfqpoint{4.693174in}{1.555799in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.549975in}}{\pgfqpoint{4.695488in}{1.544389in}}{\pgfqpoint{4.699606in}{1.540270in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.536152in}}{\pgfqpoint{4.709310in}{1.533838in}}{\pgfqpoint{4.715134in}{1.533838in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.533838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.011249in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.011249in}}{\pgfqpoint{3.861778in}{1.013563in}}{\pgfqpoint{3.865896in}{1.017681in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.021799in}}{\pgfqpoint{3.872328in}{1.027385in}}{\pgfqpoint{3.872328in}{1.033209in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.039033in}}{\pgfqpoint{3.870015in}{1.044619in}}{\pgfqpoint{3.865896in}{1.048737in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.052855in}}{\pgfqpoint{3.856192in}{1.055169in}}{\pgfqpoint{3.850368in}{1.055169in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.055169in}}{\pgfqpoint{3.838958in}{1.052855in}}{\pgfqpoint{3.834840in}{1.048737in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.044619in}}{\pgfqpoint{3.828408in}{1.039033in}}{\pgfqpoint{3.828408in}{1.033209in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.027385in}}{\pgfqpoint{3.830722in}{1.021799in}}{\pgfqpoint{3.834840in}{1.017681in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.013563in}}{\pgfqpoint{3.844544in}{1.011249in}}{\pgfqpoint{3.850368in}{1.011249in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.011249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{0.987898in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{0.987898in}}{\pgfqpoint{3.509045in}{0.990212in}}{\pgfqpoint{3.513163in}{0.994330in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{0.998448in}}{\pgfqpoint{3.519595in}{1.004034in}}{\pgfqpoint{3.519595in}{1.009858in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.015682in}}{\pgfqpoint{3.517281in}{1.021268in}}{\pgfqpoint{3.513163in}{1.025386in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.029505in}}{\pgfqpoint{3.503459in}{1.031818in}}{\pgfqpoint{3.497635in}{1.031818in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.031818in}}{\pgfqpoint{3.486225in}{1.029505in}}{\pgfqpoint{3.482106in}{1.025386in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.021268in}}{\pgfqpoint{3.475674in}{1.015682in}}{\pgfqpoint{3.475674in}{1.009858in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.004034in}}{\pgfqpoint{3.477988in}{0.998448in}}{\pgfqpoint{3.482106in}{0.994330in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{0.990212in}}{\pgfqpoint{3.491811in}{0.987898in}}{\pgfqpoint{3.497635in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{0.987898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.925012in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.925012in}}{\pgfqpoint{4.282783in}{1.927326in}}{\pgfqpoint{4.286901in}{1.931444in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.935563in}}{\pgfqpoint{4.293333in}{1.941149in}}{\pgfqpoint{4.293333in}{1.946973in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.952797in}}{\pgfqpoint{4.291019in}{1.958383in}}{\pgfqpoint{4.286901in}{1.962501in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.966619in}}{\pgfqpoint{4.277197in}{1.968933in}}{\pgfqpoint{4.271373in}{1.968933in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.968933in}}{\pgfqpoint{4.259963in}{1.966619in}}{\pgfqpoint{4.255845in}{1.962501in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.958383in}}{\pgfqpoint{4.249413in}{1.952797in}}{\pgfqpoint{4.249413in}{1.946973in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.941149in}}{\pgfqpoint{4.251726in}{1.935563in}}{\pgfqpoint{4.255845in}{1.931444in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.927326in}}{\pgfqpoint{4.265549in}{1.925012in}}{\pgfqpoint{4.271373in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.925012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.925791in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.925791in}}{\pgfqpoint{3.679722in}{1.928105in}}{\pgfqpoint{3.683840in}{1.932223in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.936341in}}{\pgfqpoint{3.690272in}{1.941928in}}{\pgfqpoint{3.690272in}{1.947752in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.953576in}}{\pgfqpoint{3.687959in}{1.959162in}}{\pgfqpoint{3.683840in}{1.963280in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.967398in}}{\pgfqpoint{3.674136in}{1.969712in}}{\pgfqpoint{3.668312in}{1.969712in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.969712in}}{\pgfqpoint{3.656902in}{1.967398in}}{\pgfqpoint{3.652784in}{1.963280in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.959162in}}{\pgfqpoint{3.646352in}{1.953576in}}{\pgfqpoint{3.646352in}{1.947752in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.941928in}}{\pgfqpoint{3.648666in}{1.936341in}}{\pgfqpoint{3.652784in}{1.932223in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.928105in}}{\pgfqpoint{3.662488in}{1.925791in}}{\pgfqpoint{3.668312in}{1.925791in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.925791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.532583in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.532583in}}{\pgfqpoint{4.772058in}{1.534897in}}{\pgfqpoint{4.776177in}{1.539015in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.543133in}}{\pgfqpoint{4.782609in}{1.548719in}}{\pgfqpoint{4.782609in}{1.554543in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.560367in}}{\pgfqpoint{4.780295in}{1.565953in}}{\pgfqpoint{4.776177in}{1.570072in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.574190in}}{\pgfqpoint{4.766472in}{1.576504in}}{\pgfqpoint{4.760648in}{1.576504in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.576504in}}{\pgfqpoint{4.749238in}{1.574190in}}{\pgfqpoint{4.745120in}{1.570072in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.565953in}}{\pgfqpoint{4.738688in}{1.560367in}}{\pgfqpoint{4.738688in}{1.554543in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.548719in}}{\pgfqpoint{4.741002in}{1.543133in}}{\pgfqpoint{4.745120in}{1.539015in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.534897in}}{\pgfqpoint{4.754824in}{1.532583in}}{\pgfqpoint{4.760648in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.532583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.466651in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.466651in}}{\pgfqpoint{4.988250in}{1.468965in}}{\pgfqpoint{4.992368in}{1.473083in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.477201in}}{\pgfqpoint{4.998800in}{1.482787in}}{\pgfqpoint{4.998800in}{1.488611in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.494435in}}{\pgfqpoint{4.996486in}{1.500021in}}{\pgfqpoint{4.992368in}{1.504139in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.508257in}}{\pgfqpoint{4.982664in}{1.510571in}}{\pgfqpoint{4.976840in}{1.510571in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.510571in}}{\pgfqpoint{4.965430in}{1.508257in}}{\pgfqpoint{4.961312in}{1.504139in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.500021in}}{\pgfqpoint{4.954880in}{1.494435in}}{\pgfqpoint{4.954880in}{1.488611in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.482787in}}{\pgfqpoint{4.957194in}{1.477201in}}{\pgfqpoint{4.961312in}{1.473083in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.468965in}}{\pgfqpoint{4.971016in}{1.466651in}}{\pgfqpoint{4.976840in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.466651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.468337in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.468337in}}{\pgfqpoint{4.385189in}{1.470651in}}{\pgfqpoint{4.389308in}{1.474769in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.478887in}}{\pgfqpoint{4.395740in}{1.484473in}}{\pgfqpoint{4.395740in}{1.490297in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.496121in}}{\pgfqpoint{4.393426in}{1.501707in}}{\pgfqpoint{4.389308in}{1.505826in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.509944in}}{\pgfqpoint{4.379603in}{1.512258in}}{\pgfqpoint{4.373779in}{1.512258in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.512258in}}{\pgfqpoint{4.362369in}{1.509944in}}{\pgfqpoint{4.358251in}{1.505826in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.501707in}}{\pgfqpoint{4.351819in}{1.496121in}}{\pgfqpoint{4.351819in}{1.490297in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.484473in}}{\pgfqpoint{4.354133in}{1.478887in}}{\pgfqpoint{4.358251in}{1.474769in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.470651in}}{\pgfqpoint{4.367955in}{1.468337in}}{\pgfqpoint{4.373779in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.468337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.635030in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.635030in}}{\pgfqpoint{4.794815in}{1.637344in}}{\pgfqpoint{4.798934in}{1.641463in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.645581in}}{\pgfqpoint{4.805366in}{1.651167in}}{\pgfqpoint{4.805366in}{1.656991in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.662815in}}{\pgfqpoint{4.803052in}{1.668401in}}{\pgfqpoint{4.798934in}{1.672519in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.676637in}}{\pgfqpoint{4.789229in}{1.678951in}}{\pgfqpoint{4.783405in}{1.678951in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.678951in}}{\pgfqpoint{4.771995in}{1.676637in}}{\pgfqpoint{4.767877in}{1.672519in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.668401in}}{\pgfqpoint{4.761445in}{1.662815in}}{\pgfqpoint{4.761445in}{1.656991in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.651167in}}{\pgfqpoint{4.763759in}{1.645581in}}{\pgfqpoint{4.767877in}{1.641463in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.637344in}}{\pgfqpoint{4.777581in}{1.635030in}}{\pgfqpoint{4.783405in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.635030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{0.988025in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{0.988025in}}{\pgfqpoint{3.520423in}{0.990339in}}{\pgfqpoint{3.524541in}{0.994457in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{0.998575in}}{\pgfqpoint{3.530973in}{1.004161in}}{\pgfqpoint{3.530973in}{1.009985in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.015809in}}{\pgfqpoint{3.528660in}{1.021395in}}{\pgfqpoint{3.524541in}{1.025513in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.029631in}}{\pgfqpoint{3.514837in}{1.031945in}}{\pgfqpoint{3.509013in}{1.031945in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.031945in}}{\pgfqpoint{3.497603in}{1.029631in}}{\pgfqpoint{3.493485in}{1.025513in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.021395in}}{\pgfqpoint{3.487053in}{1.015809in}}{\pgfqpoint{3.487053in}{1.009985in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.004161in}}{\pgfqpoint{3.489367in}{0.998575in}}{\pgfqpoint{3.493485in}{0.994457in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{0.990339in}}{\pgfqpoint{3.503189in}{0.988025in}}{\pgfqpoint{3.509013in}{0.988025in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{0.988025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.480882in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.480882in}}{\pgfqpoint{3.793507in}{1.483196in}}{\pgfqpoint{3.797625in}{1.487314in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.491432in}}{\pgfqpoint{3.804057in}{1.497018in}}{\pgfqpoint{3.804057in}{1.502842in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.508666in}}{\pgfqpoint{3.801744in}{1.514252in}}{\pgfqpoint{3.797625in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.522488in}}{\pgfqpoint{3.787921in}{1.524802in}}{\pgfqpoint{3.782097in}{1.524802in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.524802in}}{\pgfqpoint{3.770687in}{1.522488in}}{\pgfqpoint{3.766569in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.514252in}}{\pgfqpoint{3.760137in}{1.508666in}}{\pgfqpoint{3.760137in}{1.502842in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.497018in}}{\pgfqpoint{3.762451in}{1.491432in}}{\pgfqpoint{3.766569in}{1.487314in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.483196in}}{\pgfqpoint{3.776273in}{1.480882in}}{\pgfqpoint{3.782097in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.480882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.466836in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.466836in}}{\pgfqpoint{4.590002in}{1.469150in}}{\pgfqpoint{4.594121in}{1.473268in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.477386in}}{\pgfqpoint{4.600553in}{1.482972in}}{\pgfqpoint{4.600553in}{1.488796in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.494620in}}{\pgfqpoint{4.598239in}{1.500207in}}{\pgfqpoint{4.594121in}{1.504325in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.508443in}}{\pgfqpoint{4.584416in}{1.510757in}}{\pgfqpoint{4.578592in}{1.510757in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.510757in}}{\pgfqpoint{4.567182in}{1.508443in}}{\pgfqpoint{4.563064in}{1.504325in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.500207in}}{\pgfqpoint{4.556632in}{1.494620in}}{\pgfqpoint{4.556632in}{1.488796in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.482972in}}{\pgfqpoint{4.558946in}{1.477386in}}{\pgfqpoint{4.563064in}{1.473268in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.469150in}}{\pgfqpoint{4.572768in}{1.466836in}}{\pgfqpoint{4.578592in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.466836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.617854in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.617854in}}{\pgfqpoint{4.237269in}{1.620168in}}{\pgfqpoint{4.241387in}{1.624286in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.628404in}}{\pgfqpoint{4.247819in}{1.633990in}}{\pgfqpoint{4.247819in}{1.639814in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.645638in}}{\pgfqpoint{4.245505in}{1.651224in}}{\pgfqpoint{4.241387in}{1.655342in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.659460in}}{\pgfqpoint{4.231683in}{1.661774in}}{\pgfqpoint{4.225859in}{1.661774in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.661774in}}{\pgfqpoint{4.214449in}{1.659460in}}{\pgfqpoint{4.210331in}{1.655342in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.651224in}}{\pgfqpoint{4.203898in}{1.645638in}}{\pgfqpoint{4.203898in}{1.639814in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.633990in}}{\pgfqpoint{4.206212in}{1.628404in}}{\pgfqpoint{4.210331in}{1.624286in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.620168in}}{\pgfqpoint{4.220035in}{1.617854in}}{\pgfqpoint{4.225859in}{1.617854in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.617854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.015312in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.015312in}}{\pgfqpoint{3.816264in}{1.017626in}}{\pgfqpoint{3.820382in}{1.021744in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.025862in}}{\pgfqpoint{3.826814in}{1.031448in}}{\pgfqpoint{3.826814in}{1.037272in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.043096in}}{\pgfqpoint{3.824501in}{1.048682in}}{\pgfqpoint{3.820382in}{1.052801in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.056919in}}{\pgfqpoint{3.810678in}{1.059233in}}{\pgfqpoint{3.804854in}{1.059233in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.059233in}}{\pgfqpoint{3.793444in}{1.056919in}}{\pgfqpoint{3.789326in}{1.052801in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.048682in}}{\pgfqpoint{3.782894in}{1.043096in}}{\pgfqpoint{3.782894in}{1.037272in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.031448in}}{\pgfqpoint{3.785208in}{1.025862in}}{\pgfqpoint{3.789326in}{1.021744in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.017626in}}{\pgfqpoint{3.799030in}{1.015312in}}{\pgfqpoint{3.804854in}{1.015312in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.015312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.923919in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.923919in}}{\pgfqpoint{3.873157in}{1.926233in}}{\pgfqpoint{3.877275in}{1.930351in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.934469in}}{\pgfqpoint{3.883707in}{1.940056in}}{\pgfqpoint{3.883707in}{1.945879in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.951703in}}{\pgfqpoint{3.881393in}{1.957290in}}{\pgfqpoint{3.877275in}{1.961408in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.965526in}}{\pgfqpoint{3.867571in}{1.967840in}}{\pgfqpoint{3.861747in}{1.967840in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.967840in}}{\pgfqpoint{3.850337in}{1.965526in}}{\pgfqpoint{3.846218in}{1.961408in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.957290in}}{\pgfqpoint{3.839786in}{1.951703in}}{\pgfqpoint{3.839786in}{1.945879in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.940056in}}{\pgfqpoint{3.842100in}{1.934469in}}{\pgfqpoint{3.846218in}{1.930351in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.926233in}}{\pgfqpoint{3.855923in}{1.923919in}}{\pgfqpoint{3.861747in}{1.923919in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.923919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.421915in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.421915in}}{\pgfqpoint{4.168998in}{1.424229in}}{\pgfqpoint{4.173116in}{1.428347in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.432465in}}{\pgfqpoint{4.179548in}{1.438051in}}{\pgfqpoint{4.179548in}{1.443875in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.449699in}}{\pgfqpoint{4.177234in}{1.455285in}}{\pgfqpoint{4.173116in}{1.459403in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.463521in}}{\pgfqpoint{4.163412in}{1.465835in}}{\pgfqpoint{4.157588in}{1.465835in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.465835in}}{\pgfqpoint{4.146178in}{1.463521in}}{\pgfqpoint{4.142059in}{1.459403in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.455285in}}{\pgfqpoint{4.135627in}{1.449699in}}{\pgfqpoint{4.135627in}{1.443875in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.438051in}}{\pgfqpoint{4.137941in}{1.432465in}}{\pgfqpoint{4.142059in}{1.428347in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.424229in}}{\pgfqpoint{4.151764in}{1.421915in}}{\pgfqpoint{4.157588in}{1.421915in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.421915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.517459in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.517459in}}{\pgfqpoint{4.225890in}{1.519773in}}{\pgfqpoint{4.230009in}{1.523891in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.528009in}}{\pgfqpoint{4.236441in}{1.533595in}}{\pgfqpoint{4.236441in}{1.539419in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.545243in}}{\pgfqpoint{4.234127in}{1.550829in}}{\pgfqpoint{4.230009in}{1.554947in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.559066in}}{\pgfqpoint{4.220304in}{1.561380in}}{\pgfqpoint{4.214480in}{1.561380in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.561380in}}{\pgfqpoint{4.203070in}{1.559066in}}{\pgfqpoint{4.198952in}{1.554947in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.550829in}}{\pgfqpoint{4.192520in}{1.545243in}}{\pgfqpoint{4.192520in}{1.539419in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.533595in}}{\pgfqpoint{4.194834in}{1.528009in}}{\pgfqpoint{4.198952in}{1.523891in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.519773in}}{\pgfqpoint{4.208656in}{1.517459in}}{\pgfqpoint{4.214480in}{1.517459in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.517459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.664707in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.664707in}}{\pgfqpoint{4.828951in}{1.667021in}}{\pgfqpoint{4.833069in}{1.671139in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.675257in}}{\pgfqpoint{4.839501in}{1.680843in}}{\pgfqpoint{4.839501in}{1.686667in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.692491in}}{\pgfqpoint{4.837187in}{1.698077in}}{\pgfqpoint{4.833069in}{1.702195in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.706314in}}{\pgfqpoint{4.823365in}{1.708627in}}{\pgfqpoint{4.817541in}{1.708627in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.708627in}}{\pgfqpoint{4.806131in}{1.706314in}}{\pgfqpoint{4.802013in}{1.702195in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.698077in}}{\pgfqpoint{4.795581in}{1.692491in}}{\pgfqpoint{4.795581in}{1.686667in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.680843in}}{\pgfqpoint{4.797894in}{1.675257in}}{\pgfqpoint{4.802013in}{1.671139in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.667021in}}{\pgfqpoint{4.811717in}{1.664707in}}{\pgfqpoint{4.817541in}{1.664707in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.664707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.472267in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.472267in}}{\pgfqpoint{3.782129in}{1.474581in}}{\pgfqpoint{3.786247in}{1.478699in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.482817in}}{\pgfqpoint{3.792679in}{1.488403in}}{\pgfqpoint{3.792679in}{1.494227in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.500051in}}{\pgfqpoint{3.790365in}{1.505637in}}{\pgfqpoint{3.786247in}{1.509755in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.513874in}}{\pgfqpoint{3.776543in}{1.516187in}}{\pgfqpoint{3.770719in}{1.516187in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.516187in}}{\pgfqpoint{3.759309in}{1.513874in}}{\pgfqpoint{3.755190in}{1.509755in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.505637in}}{\pgfqpoint{3.748758in}{1.500051in}}{\pgfqpoint{3.748758in}{1.494227in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.488403in}}{\pgfqpoint{3.751072in}{1.482817in}}{\pgfqpoint{3.755190in}{1.478699in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.474581in}}{\pgfqpoint{3.764895in}{1.472267in}}{\pgfqpoint{3.770719in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.472267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.469455in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.469455in}}{\pgfqpoint{4.248647in}{1.471769in}}{\pgfqpoint{4.252766in}{1.475887in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.480005in}}{\pgfqpoint{4.259198in}{1.485592in}}{\pgfqpoint{4.259198in}{1.491415in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.497239in}}{\pgfqpoint{4.256884in}{1.502826in}}{\pgfqpoint{4.252766in}{1.506944in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.511062in}}{\pgfqpoint{4.243061in}{1.513376in}}{\pgfqpoint{4.237237in}{1.513376in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.513376in}}{\pgfqpoint{4.225827in}{1.511062in}}{\pgfqpoint{4.221709in}{1.506944in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.502826in}}{\pgfqpoint{4.215277in}{1.497239in}}{\pgfqpoint{4.215277in}{1.491415in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.485592in}}{\pgfqpoint{4.217591in}{1.480005in}}{\pgfqpoint{4.221709in}{1.475887in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.471769in}}{\pgfqpoint{4.231413in}{1.469455in}}{\pgfqpoint{4.237237in}{1.469455in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.469455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.012029in}}{\pgfqpoint{3.850400in}{1.014343in}}{\pgfqpoint{3.854518in}{1.018461in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.022580in}}{\pgfqpoint{3.860950in}{1.028166in}}{\pgfqpoint{3.860950in}{1.033990in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.039814in}}{\pgfqpoint{3.858636in}{1.045400in}}{\pgfqpoint{3.854518in}{1.049518in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.053636in}}{\pgfqpoint{3.844814in}{1.055950in}}{\pgfqpoint{3.838990in}{1.055950in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.055950in}}{\pgfqpoint{3.827580in}{1.053636in}}{\pgfqpoint{3.823461in}{1.049518in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.045400in}}{\pgfqpoint{3.817029in}{1.039814in}}{\pgfqpoint{3.817029in}{1.033990in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.028166in}}{\pgfqpoint{3.819343in}{1.022580in}}{\pgfqpoint{3.823461in}{1.018461in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.014343in}}{\pgfqpoint{3.833166in}{1.012029in}}{\pgfqpoint{3.838990in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.012029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.009791in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.009791in}}{\pgfqpoint{3.930049in}{1.012105in}}{\pgfqpoint{3.934167in}{1.016223in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.020341in}}{\pgfqpoint{3.940599in}{1.025928in}}{\pgfqpoint{3.940599in}{1.031752in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.037576in}}{\pgfqpoint{3.938286in}{1.043162in}}{\pgfqpoint{3.934167in}{1.047280in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.051398in}}{\pgfqpoint{3.924463in}{1.053712in}}{\pgfqpoint{3.918639in}{1.053712in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.053712in}}{\pgfqpoint{3.907229in}{1.051398in}}{\pgfqpoint{3.903111in}{1.047280in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.043162in}}{\pgfqpoint{3.896679in}{1.037576in}}{\pgfqpoint{3.896679in}{1.031752in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.025928in}}{\pgfqpoint{3.898993in}{1.020341in}}{\pgfqpoint{3.903111in}{1.016223in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.012105in}}{\pgfqpoint{3.912815in}{1.009791in}}{\pgfqpoint{3.918639in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.009791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.351629in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.351629in}}{\pgfqpoint{4.134862in}{1.353943in}}{\pgfqpoint{4.138980in}{1.358061in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.362179in}}{\pgfqpoint{4.145412in}{1.367766in}}{\pgfqpoint{4.145412in}{1.373589in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.379413in}}{\pgfqpoint{4.143099in}{1.385000in}}{\pgfqpoint{4.138980in}{1.389118in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.393236in}}{\pgfqpoint{4.129276in}{1.395550in}}{\pgfqpoint{4.123452in}{1.395550in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.395550in}}{\pgfqpoint{4.112042in}{1.393236in}}{\pgfqpoint{4.107924in}{1.389118in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.385000in}}{\pgfqpoint{4.101492in}{1.379413in}}{\pgfqpoint{4.101492in}{1.373589in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.367766in}}{\pgfqpoint{4.103806in}{1.362179in}}{\pgfqpoint{4.107924in}{1.358061in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.353943in}}{\pgfqpoint{4.117628in}{1.351629in}}{\pgfqpoint{4.123452in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.351629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.462362in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.462362in}}{\pgfqpoint{4.180376in}{1.464676in}}{\pgfqpoint{4.184494in}{1.468794in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.472912in}}{\pgfqpoint{4.190927in}{1.478498in}}{\pgfqpoint{4.190927in}{1.484322in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.490146in}}{\pgfqpoint{4.188613in}{1.495732in}}{\pgfqpoint{4.184494in}{1.499850in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.503969in}}{\pgfqpoint{4.174790in}{1.506282in}}{\pgfqpoint{4.168966in}{1.506282in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.506282in}}{\pgfqpoint{4.157556in}{1.503969in}}{\pgfqpoint{4.153438in}{1.499850in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.495732in}}{\pgfqpoint{4.147006in}{1.490146in}}{\pgfqpoint{4.147006in}{1.484322in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.478498in}}{\pgfqpoint{4.149320in}{1.472912in}}{\pgfqpoint{4.153438in}{1.468794in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.464676in}}{\pgfqpoint{4.163142in}{1.462362in}}{\pgfqpoint{4.168966in}{1.462362in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.462362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{0.998456in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{0.998456in}}{\pgfqpoint{3.588694in}{1.000769in}}{\pgfqpoint{3.592812in}{1.004888in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.009006in}}{\pgfqpoint{3.599244in}{1.014592in}}{\pgfqpoint{3.599244in}{1.020416in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.026240in}}{\pgfqpoint{3.596931in}{1.031826in}}{\pgfqpoint{3.592812in}{1.035944in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.040062in}}{\pgfqpoint{3.583108in}{1.042376in}}{\pgfqpoint{3.577284in}{1.042376in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.042376in}}{\pgfqpoint{3.565874in}{1.040062in}}{\pgfqpoint{3.561756in}{1.035944in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.031826in}}{\pgfqpoint{3.555324in}{1.026240in}}{\pgfqpoint{3.555324in}{1.020416in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.014592in}}{\pgfqpoint{3.557638in}{1.009006in}}{\pgfqpoint{3.561756in}{1.004888in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.000769in}}{\pgfqpoint{3.571460in}{0.998456in}}{\pgfqpoint{3.577284in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{0.998456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{0.973105in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{0.973105in}}{\pgfqpoint{4.225890in}{0.975419in}}{\pgfqpoint{4.230009in}{0.979537in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{0.983655in}}{\pgfqpoint{4.236441in}{0.989241in}}{\pgfqpoint{4.236441in}{0.995065in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.000889in}}{\pgfqpoint{4.234127in}{1.006475in}}{\pgfqpoint{4.230009in}{1.010594in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.014712in}}{\pgfqpoint{4.220304in}{1.017026in}}{\pgfqpoint{4.214480in}{1.017026in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.017026in}}{\pgfqpoint{4.203070in}{1.014712in}}{\pgfqpoint{4.198952in}{1.010594in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.006475in}}{\pgfqpoint{4.192520in}{1.000889in}}{\pgfqpoint{4.192520in}{0.995065in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{0.989241in}}{\pgfqpoint{4.194834in}{0.983655in}}{\pgfqpoint{4.198952in}{0.979537in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{0.975419in}}{\pgfqpoint{4.208656in}{0.973105in}}{\pgfqpoint{4.214480in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{0.973105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.541566in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.541566in}}{\pgfqpoint{4.430703in}{1.543880in}}{\pgfqpoint{4.434822in}{1.547998in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.552116in}}{\pgfqpoint{4.441254in}{1.557702in}}{\pgfqpoint{4.441254in}{1.563526in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.569350in}}{\pgfqpoint{4.438940in}{1.574936in}}{\pgfqpoint{4.434822in}{1.579055in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.583173in}}{\pgfqpoint{4.425117in}{1.585487in}}{\pgfqpoint{4.419293in}{1.585487in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.585487in}}{\pgfqpoint{4.407883in}{1.583173in}}{\pgfqpoint{4.403765in}{1.579055in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.574936in}}{\pgfqpoint{4.397333in}{1.569350in}}{\pgfqpoint{4.397333in}{1.563526in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.557702in}}{\pgfqpoint{4.399647in}{1.552116in}}{\pgfqpoint{4.403765in}{1.547998in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.543880in}}{\pgfqpoint{4.413469in}{1.541566in}}{\pgfqpoint{4.419293in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.541566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.011032in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.011032in}}{\pgfqpoint{3.713858in}{1.013346in}}{\pgfqpoint{3.717976in}{1.017464in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.021583in}}{\pgfqpoint{3.724408in}{1.027169in}}{\pgfqpoint{3.724408in}{1.032993in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.038817in}}{\pgfqpoint{3.722094in}{1.044403in}}{\pgfqpoint{3.717976in}{1.048521in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.052639in}}{\pgfqpoint{3.708272in}{1.054953in}}{\pgfqpoint{3.702448in}{1.054953in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.054953in}}{\pgfqpoint{3.691038in}{1.052639in}}{\pgfqpoint{3.686919in}{1.048521in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.044403in}}{\pgfqpoint{3.680487in}{1.038817in}}{\pgfqpoint{3.680487in}{1.032993in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.027169in}}{\pgfqpoint{3.682801in}{1.021583in}}{\pgfqpoint{3.686919in}{1.017464in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.013346in}}{\pgfqpoint{3.696624in}{1.011032in}}{\pgfqpoint{3.702448in}{1.011032in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.011032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.478449in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.478449in}}{\pgfqpoint{3.827643in}{1.480763in}}{\pgfqpoint{3.831761in}{1.484881in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.489000in}}{\pgfqpoint{3.838193in}{1.494586in}}{\pgfqpoint{3.838193in}{1.500410in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.506234in}}{\pgfqpoint{3.835879in}{1.511820in}}{\pgfqpoint{3.831761in}{1.515938in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.520056in}}{\pgfqpoint{3.822057in}{1.522370in}}{\pgfqpoint{3.816233in}{1.522370in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.522370in}}{\pgfqpoint{3.804823in}{1.520056in}}{\pgfqpoint{3.800704in}{1.515938in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.511820in}}{\pgfqpoint{3.794272in}{1.506234in}}{\pgfqpoint{3.794272in}{1.500410in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.494586in}}{\pgfqpoint{3.796586in}{1.489000in}}{\pgfqpoint{3.800704in}{1.484881in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.480763in}}{\pgfqpoint{3.810409in}{1.478449in}}{\pgfqpoint{3.816233in}{1.478449in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.478449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.726454in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.726454in}}{\pgfqpoint{4.942736in}{1.728768in}}{\pgfqpoint{4.946854in}{1.732886in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.737004in}}{\pgfqpoint{4.953286in}{1.742591in}}{\pgfqpoint{4.953286in}{1.748415in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.754238in}}{\pgfqpoint{4.950972in}{1.759825in}}{\pgfqpoint{4.946854in}{1.763943in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.768061in}}{\pgfqpoint{4.937150in}{1.770375in}}{\pgfqpoint{4.931326in}{1.770375in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.770375in}}{\pgfqpoint{4.919916in}{1.768061in}}{\pgfqpoint{4.915798in}{1.763943in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.759825in}}{\pgfqpoint{4.909366in}{1.754238in}}{\pgfqpoint{4.909366in}{1.748415in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.742591in}}{\pgfqpoint{4.911680in}{1.737004in}}{\pgfqpoint{4.915798in}{1.732886in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.728768in}}{\pgfqpoint{4.925502in}{1.726454in}}{\pgfqpoint{4.931326in}{1.726454in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.726454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.010544in}}{\pgfqpoint{3.839021in}{1.012858in}}{\pgfqpoint{3.843139in}{1.016976in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.021094in}}{\pgfqpoint{3.849571in}{1.026680in}}{\pgfqpoint{3.849571in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.038328in}}{\pgfqpoint{3.847258in}{1.043914in}}{\pgfqpoint{3.843139in}{1.048032in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.052151in}}{\pgfqpoint{3.833435in}{1.054464in}}{\pgfqpoint{3.827611in}{1.054464in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.054464in}}{\pgfqpoint{3.816201in}{1.052151in}}{\pgfqpoint{3.812083in}{1.048032in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.043914in}}{\pgfqpoint{3.805651in}{1.038328in}}{\pgfqpoint{3.805651in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.026680in}}{\pgfqpoint{3.807965in}{1.021094in}}{\pgfqpoint{3.812083in}{1.016976in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.012858in}}{\pgfqpoint{3.821787in}{1.010544in}}{\pgfqpoint{3.827611in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.010544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.887040in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.887040in}}{\pgfqpoint{4.077970in}{1.889353in}}{\pgfqpoint{4.082088in}{1.893472in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.897590in}}{\pgfqpoint{4.088520in}{1.903176in}}{\pgfqpoint{4.088520in}{1.909000in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.914824in}}{\pgfqpoint{4.086206in}{1.920410in}}{\pgfqpoint{4.082088in}{1.924528in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.928646in}}{\pgfqpoint{4.072384in}{1.930960in}}{\pgfqpoint{4.066560in}{1.930960in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.930960in}}{\pgfqpoint{4.055150in}{1.928646in}}{\pgfqpoint{4.051031in}{1.924528in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.920410in}}{\pgfqpoint{4.044599in}{1.914824in}}{\pgfqpoint{4.044599in}{1.909000in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.903176in}}{\pgfqpoint{4.046913in}{1.897590in}}{\pgfqpoint{4.051031in}{1.893472in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.889353in}}{\pgfqpoint{4.060736in}{1.887040in}}{\pgfqpoint{4.066560in}{1.887040in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.887040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.919413in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.919413in}}{\pgfqpoint{4.260026in}{1.921727in}}{\pgfqpoint{4.264144in}{1.925845in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.929963in}}{\pgfqpoint{4.270576in}{1.935550in}}{\pgfqpoint{4.270576in}{1.941374in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.947198in}}{\pgfqpoint{4.268262in}{1.952784in}}{\pgfqpoint{4.264144in}{1.956902in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.961020in}}{\pgfqpoint{4.254440in}{1.963334in}}{\pgfqpoint{4.248616in}{1.963334in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.963334in}}{\pgfqpoint{4.237206in}{1.961020in}}{\pgfqpoint{4.233088in}{1.956902in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.952784in}}{\pgfqpoint{4.226655in}{1.947198in}}{\pgfqpoint{4.226655in}{1.941374in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.935550in}}{\pgfqpoint{4.228969in}{1.929963in}}{\pgfqpoint{4.233088in}{1.925845in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.921727in}}{\pgfqpoint{4.242792in}{1.919413in}}{\pgfqpoint{4.248616in}{1.919413in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.919413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{0.996391in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{0.996391in}}{\pgfqpoint{3.565937in}{0.998704in}}{\pgfqpoint{3.570055in}{1.002823in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.006941in}}{\pgfqpoint{3.576487in}{1.012527in}}{\pgfqpoint{3.576487in}{1.018351in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.024175in}}{\pgfqpoint{3.574174in}{1.029761in}}{\pgfqpoint{3.570055in}{1.033879in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.037997in}}{\pgfqpoint{3.560351in}{1.040311in}}{\pgfqpoint{3.554527in}{1.040311in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.040311in}}{\pgfqpoint{3.543117in}{1.037997in}}{\pgfqpoint{3.538999in}{1.033879in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.029761in}}{\pgfqpoint{3.532567in}{1.024175in}}{\pgfqpoint{3.532567in}{1.018351in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.012527in}}{\pgfqpoint{3.534881in}{1.006941in}}{\pgfqpoint{3.538999in}{1.002823in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{0.998704in}}{\pgfqpoint{3.548703in}{0.996391in}}{\pgfqpoint{3.554527in}{0.996391in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{0.996391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.561968in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.561968in}}{\pgfqpoint{4.021077in}{1.564281in}}{\pgfqpoint{4.025195in}{1.568400in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.572518in}}{\pgfqpoint{4.031627in}{1.578104in}}{\pgfqpoint{4.031627in}{1.583928in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.589752in}}{\pgfqpoint{4.029314in}{1.595338in}}{\pgfqpoint{4.025195in}{1.599456in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.603574in}}{\pgfqpoint{4.015491in}{1.605888in}}{\pgfqpoint{4.009667in}{1.605888in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.605888in}}{\pgfqpoint{3.998257in}{1.603574in}}{\pgfqpoint{3.994139in}{1.599456in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.595338in}}{\pgfqpoint{3.987707in}{1.589752in}}{\pgfqpoint{3.987707in}{1.583928in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.578104in}}{\pgfqpoint{3.990021in}{1.572518in}}{\pgfqpoint{3.994139in}{1.568400in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.564281in}}{\pgfqpoint{4.003843in}{1.561968in}}{\pgfqpoint{4.009667in}{1.561968in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.561968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.462655in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.462655in}}{\pgfqpoint{4.851708in}{1.464968in}}{\pgfqpoint{4.855826in}{1.469087in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.473205in}}{\pgfqpoint{4.862258in}{1.478791in}}{\pgfqpoint{4.862258in}{1.484615in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.490439in}}{\pgfqpoint{4.859944in}{1.496025in}}{\pgfqpoint{4.855826in}{1.500143in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.504261in}}{\pgfqpoint{4.846122in}{1.506575in}}{\pgfqpoint{4.840298in}{1.506575in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.506575in}}{\pgfqpoint{4.828888in}{1.504261in}}{\pgfqpoint{4.824770in}{1.500143in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.496025in}}{\pgfqpoint{4.818338in}{1.490439in}}{\pgfqpoint{4.818338in}{1.484615in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.478791in}}{\pgfqpoint{4.820651in}{1.473205in}}{\pgfqpoint{4.824770in}{1.469087in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.464968in}}{\pgfqpoint{4.834474in}{1.462655in}}{\pgfqpoint{4.840298in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.462655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.690276in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.690276in}}{\pgfqpoint{4.874465in}{1.692590in}}{\pgfqpoint{4.878583in}{1.696708in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.700826in}}{\pgfqpoint{4.885015in}{1.706412in}}{\pgfqpoint{4.885015in}{1.712236in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.718060in}}{\pgfqpoint{4.882701in}{1.723646in}}{\pgfqpoint{4.878583in}{1.727765in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.731883in}}{\pgfqpoint{4.868879in}{1.734197in}}{\pgfqpoint{4.863055in}{1.734197in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.734197in}}{\pgfqpoint{4.851645in}{1.731883in}}{\pgfqpoint{4.847527in}{1.727765in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.723646in}}{\pgfqpoint{4.841095in}{1.718060in}}{\pgfqpoint{4.841095in}{1.712236in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.706412in}}{\pgfqpoint{4.843408in}{1.700826in}}{\pgfqpoint{4.847527in}{1.696708in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.692590in}}{\pgfqpoint{4.857231in}{1.690276in}}{\pgfqpoint{4.863055in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.690276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.466873in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.466873in}}{\pgfqpoint{4.965493in}{1.469187in}}{\pgfqpoint{4.969611in}{1.473305in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.477423in}}{\pgfqpoint{4.976043in}{1.483010in}}{\pgfqpoint{4.976043in}{1.488834in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.494657in}}{\pgfqpoint{4.973729in}{1.500244in}}{\pgfqpoint{4.969611in}{1.504362in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.508480in}}{\pgfqpoint{4.959907in}{1.510794in}}{\pgfqpoint{4.954083in}{1.510794in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.510794in}}{\pgfqpoint{4.942673in}{1.508480in}}{\pgfqpoint{4.938555in}{1.504362in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.500244in}}{\pgfqpoint{4.932123in}{1.494657in}}{\pgfqpoint{4.932123in}{1.488834in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.483010in}}{\pgfqpoint{4.934437in}{1.477423in}}{\pgfqpoint{4.938555in}{1.473305in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.469187in}}{\pgfqpoint{4.948259in}{1.466873in}}{\pgfqpoint{4.954083in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.466873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.468502in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.468502in}}{\pgfqpoint{4.726544in}{1.470816in}}{\pgfqpoint{4.730663in}{1.474934in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.479052in}}{\pgfqpoint{4.737095in}{1.484638in}}{\pgfqpoint{4.737095in}{1.490462in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.496286in}}{\pgfqpoint{4.734781in}{1.501873in}}{\pgfqpoint{4.730663in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.510109in}}{\pgfqpoint{4.720958in}{1.512423in}}{\pgfqpoint{4.715134in}{1.512423in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.512423in}}{\pgfqpoint{4.703724in}{1.510109in}}{\pgfqpoint{4.699606in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.501873in}}{\pgfqpoint{4.693174in}{1.496286in}}{\pgfqpoint{4.693174in}{1.490462in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.484638in}}{\pgfqpoint{4.695488in}{1.479052in}}{\pgfqpoint{4.699606in}{1.474934in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.470816in}}{\pgfqpoint{4.709310in}{1.468502in}}{\pgfqpoint{4.715134in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.468502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{0.761424in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{0.761424in}}{\pgfqpoint{3.736615in}{0.763738in}}{\pgfqpoint{3.740733in}{0.767856in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{0.771974in}}{\pgfqpoint{3.747165in}{0.777560in}}{\pgfqpoint{3.747165in}{0.783384in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{0.789208in}}{\pgfqpoint{3.744851in}{0.794794in}}{\pgfqpoint{3.740733in}{0.798912in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{0.803030in}}{\pgfqpoint{3.731029in}{0.805344in}}{\pgfqpoint{3.725205in}{0.805344in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{0.805344in}}{\pgfqpoint{3.713795in}{0.803030in}}{\pgfqpoint{3.709676in}{0.798912in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{0.794794in}}{\pgfqpoint{3.703244in}{0.789208in}}{\pgfqpoint{3.703244in}{0.783384in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{0.777560in}}{\pgfqpoint{3.705558in}{0.771974in}}{\pgfqpoint{3.709676in}{0.767856in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{0.763738in}}{\pgfqpoint{3.719381in}{0.761424in}}{\pgfqpoint{3.725205in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{0.761424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.470706in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.470706in}}{\pgfqpoint{3.543180in}{1.473020in}}{\pgfqpoint{3.547298in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.481256in}}{\pgfqpoint{3.553730in}{1.486842in}}{\pgfqpoint{3.553730in}{1.492666in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.498490in}}{\pgfqpoint{3.551417in}{1.504077in}}{\pgfqpoint{3.547298in}{1.508195in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.512313in}}{\pgfqpoint{3.537594in}{1.514627in}}{\pgfqpoint{3.531770in}{1.514627in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.514627in}}{\pgfqpoint{3.520360in}{1.512313in}}{\pgfqpoint{3.516242in}{1.508195in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.504077in}}{\pgfqpoint{3.509810in}{1.498490in}}{\pgfqpoint{3.509810in}{1.492666in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.486842in}}{\pgfqpoint{3.512124in}{1.481256in}}{\pgfqpoint{3.516242in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.473020in}}{\pgfqpoint{3.525946in}{1.470706in}}{\pgfqpoint{3.531770in}{1.470706in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.470706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{0.991045in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{0.991045in}}{\pgfqpoint{3.531802in}{0.993359in}}{\pgfqpoint{3.535920in}{0.997477in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.001596in}}{\pgfqpoint{3.542352in}{1.007182in}}{\pgfqpoint{3.542352in}{1.013006in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.018830in}}{\pgfqpoint{3.540038in}{1.024416in}}{\pgfqpoint{3.535920in}{1.028534in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.032652in}}{\pgfqpoint{3.526216in}{1.034966in}}{\pgfqpoint{3.520392in}{1.034966in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.034966in}}{\pgfqpoint{3.508982in}{1.032652in}}{\pgfqpoint{3.504863in}{1.028534in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.024416in}}{\pgfqpoint{3.498431in}{1.018830in}}{\pgfqpoint{3.498431in}{1.013006in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.007182in}}{\pgfqpoint{3.500745in}{1.001596in}}{\pgfqpoint{3.504863in}{0.997477in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{0.993359in}}{\pgfqpoint{3.514568in}{0.991045in}}{\pgfqpoint{3.520392in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.991045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.529039in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.529039in}}{\pgfqpoint{4.225890in}{1.531353in}}{\pgfqpoint{4.230009in}{1.535471in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.539589in}}{\pgfqpoint{4.236441in}{1.545175in}}{\pgfqpoint{4.236441in}{1.550999in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.556823in}}{\pgfqpoint{4.234127in}{1.562409in}}{\pgfqpoint{4.230009in}{1.566527in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.570646in}}{\pgfqpoint{4.220304in}{1.572959in}}{\pgfqpoint{4.214480in}{1.572959in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.572959in}}{\pgfqpoint{4.203070in}{1.570646in}}{\pgfqpoint{4.198952in}{1.566527in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.562409in}}{\pgfqpoint{4.192520in}{1.556823in}}{\pgfqpoint{4.192520in}{1.550999in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.545175in}}{\pgfqpoint{4.194834in}{1.539589in}}{\pgfqpoint{4.198952in}{1.535471in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.531353in}}{\pgfqpoint{4.208656in}{1.529039in}}{\pgfqpoint{4.214480in}{1.529039in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.529039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{0.991262in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{0.991262in}}{\pgfqpoint{3.554559in}{0.993576in}}{\pgfqpoint{3.558677in}{0.997694in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.001812in}}{\pgfqpoint{3.565109in}{1.007399in}}{\pgfqpoint{3.565109in}{1.013222in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.019046in}}{\pgfqpoint{3.562795in}{1.024633in}}{\pgfqpoint{3.558677in}{1.028751in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.032869in}}{\pgfqpoint{3.548973in}{1.035183in}}{\pgfqpoint{3.543149in}{1.035183in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.035183in}}{\pgfqpoint{3.531739in}{1.032869in}}{\pgfqpoint{3.527620in}{1.028751in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.024633in}}{\pgfqpoint{3.521188in}{1.019046in}}{\pgfqpoint{3.521188in}{1.013222in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.007399in}}{\pgfqpoint{3.523502in}{1.001812in}}{\pgfqpoint{3.527620in}{0.997694in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{0.993576in}}{\pgfqpoint{3.537325in}{0.991262in}}{\pgfqpoint{3.543149in}{0.991262in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.991262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.511324in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.511324in}}{\pgfqpoint{4.760680in}{1.513638in}}{\pgfqpoint{4.764798in}{1.517756in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.521874in}}{\pgfqpoint{4.771230in}{1.527460in}}{\pgfqpoint{4.771230in}{1.533284in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.539108in}}{\pgfqpoint{4.768916in}{1.544694in}}{\pgfqpoint{4.764798in}{1.548813in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.552931in}}{\pgfqpoint{4.755094in}{1.555245in}}{\pgfqpoint{4.749270in}{1.555245in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.555245in}}{\pgfqpoint{4.737860in}{1.552931in}}{\pgfqpoint{4.733742in}{1.548813in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.544694in}}{\pgfqpoint{4.727310in}{1.539108in}}{\pgfqpoint{4.727310in}{1.533284in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.527460in}}{\pgfqpoint{4.729623in}{1.521874in}}{\pgfqpoint{4.733742in}{1.517756in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.513638in}}{\pgfqpoint{4.743446in}{1.511324in}}{\pgfqpoint{4.749270in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.511324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.522234in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.522234in}}{\pgfqpoint{4.214512in}{1.524548in}}{\pgfqpoint{4.218630in}{1.528666in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.532784in}}{\pgfqpoint{4.225062in}{1.538370in}}{\pgfqpoint{4.225062in}{1.544194in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.550018in}}{\pgfqpoint{4.222748in}{1.555604in}}{\pgfqpoint{4.218630in}{1.559723in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.563841in}}{\pgfqpoint{4.208926in}{1.566155in}}{\pgfqpoint{4.203102in}{1.566155in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.566155in}}{\pgfqpoint{4.191692in}{1.563841in}}{\pgfqpoint{4.187574in}{1.559723in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.555604in}}{\pgfqpoint{4.181141in}{1.550018in}}{\pgfqpoint{4.181141in}{1.544194in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.538370in}}{\pgfqpoint{4.183455in}{1.532784in}}{\pgfqpoint{4.187574in}{1.528666in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.524548in}}{\pgfqpoint{4.197278in}{1.522234in}}{\pgfqpoint{4.203102in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.522234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{0.875627in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{0.875627in}}{\pgfqpoint{3.668344in}{0.877940in}}{\pgfqpoint{3.672462in}{0.882059in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{0.886177in}}{\pgfqpoint{3.678894in}{0.891763in}}{\pgfqpoint{3.678894in}{0.897587in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{0.903411in}}{\pgfqpoint{3.676580in}{0.908997in}}{\pgfqpoint{3.672462in}{0.913115in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{0.917233in}}{\pgfqpoint{3.662758in}{0.919547in}}{\pgfqpoint{3.656934in}{0.919547in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{0.919547in}}{\pgfqpoint{3.645524in}{0.917233in}}{\pgfqpoint{3.641405in}{0.913115in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{0.908997in}}{\pgfqpoint{3.634973in}{0.903411in}}{\pgfqpoint{3.634973in}{0.897587in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{0.891763in}}{\pgfqpoint{3.637287in}{0.886177in}}{\pgfqpoint{3.641405in}{0.882059in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{0.877940in}}{\pgfqpoint{3.651110in}{0.875627in}}{\pgfqpoint{3.656934in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{0.875627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{0.993427in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{0.993427in}}{\pgfqpoint{3.543180in}{0.995740in}}{\pgfqpoint{3.547298in}{0.999859in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.003977in}}{\pgfqpoint{3.553730in}{1.009563in}}{\pgfqpoint{3.553730in}{1.015387in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.021211in}}{\pgfqpoint{3.551417in}{1.026797in}}{\pgfqpoint{3.547298in}{1.030915in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.035033in}}{\pgfqpoint{3.537594in}{1.037347in}}{\pgfqpoint{3.531770in}{1.037347in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.037347in}}{\pgfqpoint{3.520360in}{1.035033in}}{\pgfqpoint{3.516242in}{1.030915in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.026797in}}{\pgfqpoint{3.509810in}{1.021211in}}{\pgfqpoint{3.509810in}{1.015387in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.009563in}}{\pgfqpoint{3.512124in}{1.003977in}}{\pgfqpoint{3.516242in}{0.999859in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{0.995740in}}{\pgfqpoint{3.525946in}{0.993427in}}{\pgfqpoint{3.531770in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{0.993427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.020414in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.020414in}}{\pgfqpoint{4.214512in}{1.022728in}}{\pgfqpoint{4.218630in}{1.026846in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.030965in}}{\pgfqpoint{4.225062in}{1.036551in}}{\pgfqpoint{4.225062in}{1.042375in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.048199in}}{\pgfqpoint{4.222748in}{1.053785in}}{\pgfqpoint{4.218630in}{1.057903in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.062021in}}{\pgfqpoint{4.208926in}{1.064335in}}{\pgfqpoint{4.203102in}{1.064335in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.064335in}}{\pgfqpoint{4.191692in}{1.062021in}}{\pgfqpoint{4.187574in}{1.057903in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.053785in}}{\pgfqpoint{4.181141in}{1.048199in}}{\pgfqpoint{4.181141in}{1.042375in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.036551in}}{\pgfqpoint{4.183455in}{1.030965in}}{\pgfqpoint{4.187574in}{1.026846in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.022728in}}{\pgfqpoint{4.197278in}{1.020414in}}{\pgfqpoint{4.203102in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.020414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.926756in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.926756in}}{\pgfqpoint{4.146241in}{1.929070in}}{\pgfqpoint{4.150359in}{1.933188in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.937306in}}{\pgfqpoint{4.156791in}{1.942892in}}{\pgfqpoint{4.156791in}{1.948716in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.954540in}}{\pgfqpoint{4.154477in}{1.960126in}}{\pgfqpoint{4.150359in}{1.964244in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.968363in}}{\pgfqpoint{4.140655in}{1.970676in}}{\pgfqpoint{4.134831in}{1.970676in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.970676in}}{\pgfqpoint{4.123421in}{1.968363in}}{\pgfqpoint{4.119302in}{1.964244in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.960126in}}{\pgfqpoint{4.112870in}{1.954540in}}{\pgfqpoint{4.112870in}{1.948716in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.942892in}}{\pgfqpoint{4.115184in}{1.937306in}}{\pgfqpoint{4.119302in}{1.933188in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.929070in}}{\pgfqpoint{4.129007in}{1.926756in}}{\pgfqpoint{4.134831in}{1.926756in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.926756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.482596in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.482596in}}{\pgfqpoint{3.804886in}{1.484909in}}{\pgfqpoint{3.809004in}{1.489028in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.493146in}}{\pgfqpoint{3.815436in}{1.498732in}}{\pgfqpoint{3.815436in}{1.504556in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.510380in}}{\pgfqpoint{3.813122in}{1.515966in}}{\pgfqpoint{3.809004in}{1.520084in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.524202in}}{\pgfqpoint{3.799300in}{1.526516in}}{\pgfqpoint{3.793476in}{1.526516in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.526516in}}{\pgfqpoint{3.782066in}{1.524202in}}{\pgfqpoint{3.777947in}{1.520084in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.515966in}}{\pgfqpoint{3.771515in}{1.510380in}}{\pgfqpoint{3.771515in}{1.504556in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.498732in}}{\pgfqpoint{3.773829in}{1.493146in}}{\pgfqpoint{3.777947in}{1.489028in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.484909in}}{\pgfqpoint{3.787652in}{1.482596in}}{\pgfqpoint{3.793476in}{1.482596in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.482596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.536273in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.536273in}}{\pgfqpoint{4.760680in}{1.538587in}}{\pgfqpoint{4.764798in}{1.542705in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.546823in}}{\pgfqpoint{4.771230in}{1.552410in}}{\pgfqpoint{4.771230in}{1.558234in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.564058in}}{\pgfqpoint{4.768916in}{1.569644in}}{\pgfqpoint{4.764798in}{1.573762in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.577880in}}{\pgfqpoint{4.755094in}{1.580194in}}{\pgfqpoint{4.749270in}{1.580194in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.580194in}}{\pgfqpoint{4.737860in}{1.577880in}}{\pgfqpoint{4.733742in}{1.573762in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.569644in}}{\pgfqpoint{4.727310in}{1.564058in}}{\pgfqpoint{4.727310in}{1.558234in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.552410in}}{\pgfqpoint{4.729623in}{1.546823in}}{\pgfqpoint{4.733742in}{1.542705in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.538587in}}{\pgfqpoint{4.743446in}{1.536273in}}{\pgfqpoint{4.749270in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.536273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.911760in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.911760in}}{\pgfqpoint{4.544488in}{1.914074in}}{\pgfqpoint{4.548607in}{1.918192in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.922310in}}{\pgfqpoint{4.555039in}{1.927896in}}{\pgfqpoint{4.555039in}{1.933720in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.939544in}}{\pgfqpoint{4.552725in}{1.945130in}}{\pgfqpoint{4.548607in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.953366in}}{\pgfqpoint{4.538902in}{1.955680in}}{\pgfqpoint{4.533078in}{1.955680in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.955680in}}{\pgfqpoint{4.521668in}{1.953366in}}{\pgfqpoint{4.517550in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.945130in}}{\pgfqpoint{4.511118in}{1.939544in}}{\pgfqpoint{4.511118in}{1.933720in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.927896in}}{\pgfqpoint{4.513432in}{1.922310in}}{\pgfqpoint{4.517550in}{1.918192in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.914074in}}{\pgfqpoint{4.527254in}{1.911760in}}{\pgfqpoint{4.533078in}{1.911760in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.911760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.148248in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.148248in}}{\pgfqpoint{4.123484in}{2.150562in}}{\pgfqpoint{4.127602in}{2.154680in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.158798in}}{\pgfqpoint{4.134034in}{2.164385in}}{\pgfqpoint{4.134034in}{2.170208in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.176032in}}{\pgfqpoint{4.131720in}{2.181619in}}{\pgfqpoint{4.127602in}{2.185737in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.189855in}}{\pgfqpoint{4.117898in}{2.192169in}}{\pgfqpoint{4.112074in}{2.192169in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.192169in}}{\pgfqpoint{4.100664in}{2.189855in}}{\pgfqpoint{4.096545in}{2.185737in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.181619in}}{\pgfqpoint{4.090113in}{2.176032in}}{\pgfqpoint{4.090113in}{2.170208in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.164385in}}{\pgfqpoint{4.092427in}{2.158798in}}{\pgfqpoint{4.096545in}{2.154680in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.150562in}}{\pgfqpoint{4.106250in}{2.148248in}}{\pgfqpoint{4.112074in}{2.148248in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.148248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.490505in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.490505in}}{\pgfqpoint{3.725236in}{1.492819in}}{\pgfqpoint{3.729354in}{1.496937in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.501055in}}{\pgfqpoint{3.735786in}{1.506641in}}{\pgfqpoint{3.735786in}{1.512465in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.518289in}}{\pgfqpoint{3.733473in}{1.523875in}}{\pgfqpoint{3.729354in}{1.527993in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.532111in}}{\pgfqpoint{3.719650in}{1.534425in}}{\pgfqpoint{3.713826in}{1.534425in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.534425in}}{\pgfqpoint{3.702416in}{1.532111in}}{\pgfqpoint{3.698298in}{1.527993in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.523875in}}{\pgfqpoint{3.691866in}{1.518289in}}{\pgfqpoint{3.691866in}{1.512465in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.506641in}}{\pgfqpoint{3.694180in}{1.501055in}}{\pgfqpoint{3.698298in}{1.496937in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.492819in}}{\pgfqpoint{3.708002in}{1.490505in}}{\pgfqpoint{3.713826in}{1.490505in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.490505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.710860in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.710860in}}{\pgfqpoint{5.045143in}{1.713173in}}{\pgfqpoint{5.049261in}{1.717292in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.721410in}}{\pgfqpoint{5.055693in}{1.726996in}}{\pgfqpoint{5.055693in}{1.732820in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.738644in}}{\pgfqpoint{5.053379in}{1.744230in}}{\pgfqpoint{5.049261in}{1.748348in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.752466in}}{\pgfqpoint{5.039556in}{1.754780in}}{\pgfqpoint{5.033732in}{1.754780in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.754780in}}{\pgfqpoint{5.022322in}{1.752466in}}{\pgfqpoint{5.018204in}{1.748348in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.744230in}}{\pgfqpoint{5.011772in}{1.738644in}}{\pgfqpoint{5.011772in}{1.732820in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.726996in}}{\pgfqpoint{5.014086in}{1.721410in}}{\pgfqpoint{5.018204in}{1.717292in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.713173in}}{\pgfqpoint{5.027908in}{1.710860in}}{\pgfqpoint{5.033732in}{1.710860in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.710860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.000338in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.000338in}}{\pgfqpoint{3.577316in}{1.002652in}}{\pgfqpoint{3.581434in}{1.006770in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.010888in}}{\pgfqpoint{3.587866in}{1.016475in}}{\pgfqpoint{3.587866in}{1.022299in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.028123in}}{\pgfqpoint{3.585552in}{1.033709in}}{\pgfqpoint{3.581434in}{1.037827in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.041945in}}{\pgfqpoint{3.571730in}{1.044259in}}{\pgfqpoint{3.565906in}{1.044259in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.044259in}}{\pgfqpoint{3.554496in}{1.041945in}}{\pgfqpoint{3.550377in}{1.037827in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.033709in}}{\pgfqpoint{3.543945in}{1.028123in}}{\pgfqpoint{3.543945in}{1.022299in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.016475in}}{\pgfqpoint{3.546259in}{1.010888in}}{\pgfqpoint{3.550377in}{1.006770in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.002652in}}{\pgfqpoint{3.560082in}{1.000338in}}{\pgfqpoint{3.565906in}{1.000338in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.000338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.472257in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.472257in}}{\pgfqpoint{5.033764in}{1.474571in}}{\pgfqpoint{5.037882in}{1.478689in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.482807in}}{\pgfqpoint{5.044314in}{1.488393in}}{\pgfqpoint{5.044314in}{1.494217in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.500041in}}{\pgfqpoint{5.042000in}{1.505627in}}{\pgfqpoint{5.037882in}{1.509745in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.513863in}}{\pgfqpoint{5.028178in}{1.516177in}}{\pgfqpoint{5.022354in}{1.516177in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.516177in}}{\pgfqpoint{5.010944in}{1.513863in}}{\pgfqpoint{5.006826in}{1.509745in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.505627in}}{\pgfqpoint{5.000394in}{1.500041in}}{\pgfqpoint{5.000394in}{1.494217in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.488393in}}{\pgfqpoint{5.002708in}{1.482807in}}{\pgfqpoint{5.006826in}{1.478689in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.474571in}}{\pgfqpoint{5.016530in}{1.472257in}}{\pgfqpoint{5.022354in}{1.472257in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.472257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.470120in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.470120in}}{\pgfqpoint{4.749301in}{1.472434in}}{\pgfqpoint{4.753420in}{1.476552in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.480670in}}{\pgfqpoint{4.759852in}{1.486256in}}{\pgfqpoint{4.759852in}{1.492080in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.497904in}}{\pgfqpoint{4.757538in}{1.503490in}}{\pgfqpoint{4.753420in}{1.507608in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.511726in}}{\pgfqpoint{4.743715in}{1.514040in}}{\pgfqpoint{4.737891in}{1.514040in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.514040in}}{\pgfqpoint{4.726481in}{1.511726in}}{\pgfqpoint{4.722363in}{1.507608in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.503490in}}{\pgfqpoint{4.715931in}{1.497904in}}{\pgfqpoint{4.715931in}{1.492080in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.486256in}}{\pgfqpoint{4.718245in}{1.480670in}}{\pgfqpoint{4.722363in}{1.476552in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.472434in}}{\pgfqpoint{4.732067in}{1.470120in}}{\pgfqpoint{4.737891in}{1.470120in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.470120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.625292in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.625292in}}{\pgfqpoint{4.737923in}{1.627606in}}{\pgfqpoint{4.742041in}{1.631724in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.635842in}}{\pgfqpoint{4.748473in}{1.641428in}}{\pgfqpoint{4.748473in}{1.647252in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.653076in}}{\pgfqpoint{4.746159in}{1.658662in}}{\pgfqpoint{4.742041in}{1.662780in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.666898in}}{\pgfqpoint{4.732337in}{1.669212in}}{\pgfqpoint{4.726513in}{1.669212in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.669212in}}{\pgfqpoint{4.715103in}{1.666898in}}{\pgfqpoint{4.710985in}{1.662780in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.658662in}}{\pgfqpoint{4.704553in}{1.653076in}}{\pgfqpoint{4.704553in}{1.647252in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.641428in}}{\pgfqpoint{4.706866in}{1.635842in}}{\pgfqpoint{4.710985in}{1.631724in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.627606in}}{\pgfqpoint{4.720689in}{1.625292in}}{\pgfqpoint{4.726513in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.625292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.010161in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.010161in}}{\pgfqpoint{3.827643in}{1.012475in}}{\pgfqpoint{3.831761in}{1.016593in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.020711in}}{\pgfqpoint{3.838193in}{1.026297in}}{\pgfqpoint{3.838193in}{1.032121in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.037945in}}{\pgfqpoint{3.835879in}{1.043531in}}{\pgfqpoint{3.831761in}{1.047650in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.051768in}}{\pgfqpoint{3.822057in}{1.054082in}}{\pgfqpoint{3.816233in}{1.054082in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.054082in}}{\pgfqpoint{3.804823in}{1.051768in}}{\pgfqpoint{3.800704in}{1.047650in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.043531in}}{\pgfqpoint{3.794272in}{1.037945in}}{\pgfqpoint{3.794272in}{1.032121in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.026297in}}{\pgfqpoint{3.796586in}{1.020711in}}{\pgfqpoint{3.800704in}{1.016593in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.012475in}}{\pgfqpoint{3.810409in}{1.010161in}}{\pgfqpoint{3.816233in}{1.010161in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.010161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.180058in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.180058in}}{\pgfqpoint{4.828951in}{1.182372in}}{\pgfqpoint{4.833069in}{1.186490in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.190608in}}{\pgfqpoint{4.839501in}{1.196194in}}{\pgfqpoint{4.839501in}{1.202018in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.207842in}}{\pgfqpoint{4.837187in}{1.213428in}}{\pgfqpoint{4.833069in}{1.217546in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.221665in}}{\pgfqpoint{4.823365in}{1.223978in}}{\pgfqpoint{4.817541in}{1.223978in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.223978in}}{\pgfqpoint{4.806131in}{1.221665in}}{\pgfqpoint{4.802013in}{1.217546in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.213428in}}{\pgfqpoint{4.795581in}{1.207842in}}{\pgfqpoint{4.795581in}{1.202018in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.196194in}}{\pgfqpoint{4.797894in}{1.190608in}}{\pgfqpoint{4.802013in}{1.186490in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.182372in}}{\pgfqpoint{4.811717in}{1.180058in}}{\pgfqpoint{4.817541in}{1.180058in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.180058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.203505in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.203505in}}{\pgfqpoint{4.134862in}{1.205819in}}{\pgfqpoint{4.138980in}{1.209937in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.214055in}}{\pgfqpoint{4.145412in}{1.219641in}}{\pgfqpoint{4.145412in}{1.225465in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.231289in}}{\pgfqpoint{4.143099in}{1.236875in}}{\pgfqpoint{4.138980in}{1.240993in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.245112in}}{\pgfqpoint{4.129276in}{1.247425in}}{\pgfqpoint{4.123452in}{1.247425in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.247425in}}{\pgfqpoint{4.112042in}{1.245112in}}{\pgfqpoint{4.107924in}{1.240993in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.236875in}}{\pgfqpoint{4.101492in}{1.231289in}}{\pgfqpoint{4.101492in}{1.225465in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.219641in}}{\pgfqpoint{4.103806in}{1.214055in}}{\pgfqpoint{4.107924in}{1.209937in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.205819in}}{\pgfqpoint{4.117628in}{1.203505in}}{\pgfqpoint{4.123452in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.203505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.443101in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.443101in}}{\pgfqpoint{4.180376in}{1.445415in}}{\pgfqpoint{4.184494in}{1.449533in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.453651in}}{\pgfqpoint{4.190927in}{1.459237in}}{\pgfqpoint{4.190927in}{1.465061in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.470885in}}{\pgfqpoint{4.188613in}{1.476471in}}{\pgfqpoint{4.184494in}{1.480589in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.484707in}}{\pgfqpoint{4.174790in}{1.487021in}}{\pgfqpoint{4.168966in}{1.487021in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.487021in}}{\pgfqpoint{4.157556in}{1.484707in}}{\pgfqpoint{4.153438in}{1.480589in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.476471in}}{\pgfqpoint{4.147006in}{1.470885in}}{\pgfqpoint{4.147006in}{1.465061in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.459237in}}{\pgfqpoint{4.149320in}{1.453651in}}{\pgfqpoint{4.153438in}{1.449533in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.445415in}}{\pgfqpoint{4.163142in}{1.443101in}}{\pgfqpoint{4.168966in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.443101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.005844in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.005844in}}{\pgfqpoint{3.713858in}{1.008158in}}{\pgfqpoint{3.717976in}{1.012276in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.016395in}}{\pgfqpoint{3.724408in}{1.021981in}}{\pgfqpoint{3.724408in}{1.027805in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.033629in}}{\pgfqpoint{3.722094in}{1.039215in}}{\pgfqpoint{3.717976in}{1.043333in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.047451in}}{\pgfqpoint{3.708272in}{1.049765in}}{\pgfqpoint{3.702448in}{1.049765in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.049765in}}{\pgfqpoint{3.691038in}{1.047451in}}{\pgfqpoint{3.686919in}{1.043333in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.039215in}}{\pgfqpoint{3.680487in}{1.033629in}}{\pgfqpoint{3.680487in}{1.027805in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.021981in}}{\pgfqpoint{3.682801in}{1.016395in}}{\pgfqpoint{3.686919in}{1.012276in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.008158in}}{\pgfqpoint{3.696624in}{1.005844in}}{\pgfqpoint{3.702448in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.005844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.525244in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.525244in}}{\pgfqpoint{4.282783in}{1.527558in}}{\pgfqpoint{4.286901in}{1.531676in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.535794in}}{\pgfqpoint{4.293333in}{1.541381in}}{\pgfqpoint{4.293333in}{1.547204in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.553028in}}{\pgfqpoint{4.291019in}{1.558615in}}{\pgfqpoint{4.286901in}{1.562733in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.566851in}}{\pgfqpoint{4.277197in}{1.569165in}}{\pgfqpoint{4.271373in}{1.569165in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.569165in}}{\pgfqpoint{4.259963in}{1.566851in}}{\pgfqpoint{4.255845in}{1.562733in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.558615in}}{\pgfqpoint{4.249413in}{1.553028in}}{\pgfqpoint{4.249413in}{1.547204in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.541381in}}{\pgfqpoint{4.251726in}{1.535794in}}{\pgfqpoint{4.255845in}{1.531676in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.527558in}}{\pgfqpoint{4.265549in}{1.525244in}}{\pgfqpoint{4.271373in}{1.525244in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.525244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.013950in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.013950in}}{\pgfqpoint{3.941428in}{1.016264in}}{\pgfqpoint{3.945546in}{1.020382in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.024501in}}{\pgfqpoint{3.951978in}{1.030087in}}{\pgfqpoint{3.951978in}{1.035911in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.041735in}}{\pgfqpoint{3.949664in}{1.047321in}}{\pgfqpoint{3.945546in}{1.051439in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.055557in}}{\pgfqpoint{3.935842in}{1.057871in}}{\pgfqpoint{3.930018in}{1.057871in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.057871in}}{\pgfqpoint{3.918608in}{1.055557in}}{\pgfqpoint{3.914489in}{1.051439in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.047321in}}{\pgfqpoint{3.908057in}{1.041735in}}{\pgfqpoint{3.908057in}{1.035911in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.030087in}}{\pgfqpoint{3.910371in}{1.024501in}}{\pgfqpoint{3.914489in}{1.020382in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.016264in}}{\pgfqpoint{3.924194in}{1.013950in}}{\pgfqpoint{3.930018in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.013950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.010078in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.010078in}}{\pgfqpoint{4.760680in}{1.012392in}}{\pgfqpoint{4.764798in}{1.016510in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.020628in}}{\pgfqpoint{4.771230in}{1.026215in}}{\pgfqpoint{4.771230in}{1.032039in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.037863in}}{\pgfqpoint{4.768916in}{1.043449in}}{\pgfqpoint{4.764798in}{1.047567in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.051685in}}{\pgfqpoint{4.755094in}{1.053999in}}{\pgfqpoint{4.749270in}{1.053999in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.053999in}}{\pgfqpoint{4.737860in}{1.051685in}}{\pgfqpoint{4.733742in}{1.047567in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.043449in}}{\pgfqpoint{4.727310in}{1.037863in}}{\pgfqpoint{4.727310in}{1.032039in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.026215in}}{\pgfqpoint{4.729623in}{1.020628in}}{\pgfqpoint{4.733742in}{1.016510in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.012392in}}{\pgfqpoint{4.743446in}{1.010078in}}{\pgfqpoint{4.749270in}{1.010078in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.010078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.015204in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.015204in}}{\pgfqpoint{4.749301in}{1.017518in}}{\pgfqpoint{4.753420in}{1.021636in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.025754in}}{\pgfqpoint{4.759852in}{1.031340in}}{\pgfqpoint{4.759852in}{1.037164in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.042988in}}{\pgfqpoint{4.757538in}{1.048574in}}{\pgfqpoint{4.753420in}{1.052692in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.056810in}}{\pgfqpoint{4.743715in}{1.059124in}}{\pgfqpoint{4.737891in}{1.059124in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.059124in}}{\pgfqpoint{4.726481in}{1.056810in}}{\pgfqpoint{4.722363in}{1.052692in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.048574in}}{\pgfqpoint{4.715931in}{1.042988in}}{\pgfqpoint{4.715931in}{1.037164in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.031340in}}{\pgfqpoint{4.718245in}{1.025754in}}{\pgfqpoint{4.722363in}{1.021636in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.017518in}}{\pgfqpoint{4.732067in}{1.015204in}}{\pgfqpoint{4.737891in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.015204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.518000in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.518000in}}{\pgfqpoint{4.544488in}{1.520314in}}{\pgfqpoint{4.548607in}{1.524432in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.528550in}}{\pgfqpoint{4.555039in}{1.534136in}}{\pgfqpoint{4.555039in}{1.539960in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.545784in}}{\pgfqpoint{4.552725in}{1.551370in}}{\pgfqpoint{4.548607in}{1.555488in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.559607in}}{\pgfqpoint{4.538902in}{1.561920in}}{\pgfqpoint{4.533078in}{1.561920in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.561920in}}{\pgfqpoint{4.521668in}{1.559607in}}{\pgfqpoint{4.517550in}{1.555488in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.551370in}}{\pgfqpoint{4.511118in}{1.545784in}}{\pgfqpoint{4.511118in}{1.539960in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.534136in}}{\pgfqpoint{4.513432in}{1.528550in}}{\pgfqpoint{4.517550in}{1.524432in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.520314in}}{\pgfqpoint{4.527254in}{1.518000in}}{\pgfqpoint{4.533078in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.518000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.475089in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.475089in}}{\pgfqpoint{3.736615in}{1.477403in}}{\pgfqpoint{3.740733in}{1.481521in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.485639in}}{\pgfqpoint{3.747165in}{1.491225in}}{\pgfqpoint{3.747165in}{1.497049in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.502873in}}{\pgfqpoint{3.744851in}{1.508459in}}{\pgfqpoint{3.740733in}{1.512577in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.516695in}}{\pgfqpoint{3.731029in}{1.519009in}}{\pgfqpoint{3.725205in}{1.519009in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.519009in}}{\pgfqpoint{3.713795in}{1.516695in}}{\pgfqpoint{3.709676in}{1.512577in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.508459in}}{\pgfqpoint{3.703244in}{1.502873in}}{\pgfqpoint{3.703244in}{1.497049in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.491225in}}{\pgfqpoint{3.705558in}{1.485639in}}{\pgfqpoint{3.709676in}{1.481521in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.477403in}}{\pgfqpoint{3.719381in}{1.475089in}}{\pgfqpoint{3.725205in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.475089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.534134in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.534134in}}{\pgfqpoint{4.419325in}{1.536448in}}{\pgfqpoint{4.423443in}{1.540566in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.544684in}}{\pgfqpoint{4.429875in}{1.550270in}}{\pgfqpoint{4.429875in}{1.556094in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.561918in}}{\pgfqpoint{4.427561in}{1.567504in}}{\pgfqpoint{4.423443in}{1.571623in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.575741in}}{\pgfqpoint{4.413739in}{1.578055in}}{\pgfqpoint{4.407915in}{1.578055in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.578055in}}{\pgfqpoint{4.396505in}{1.575741in}}{\pgfqpoint{4.392387in}{1.571623in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.567504in}}{\pgfqpoint{4.385955in}{1.561918in}}{\pgfqpoint{4.385955in}{1.556094in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.550270in}}{\pgfqpoint{4.388268in}{1.544684in}}{\pgfqpoint{4.392387in}{1.540566in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.536448in}}{\pgfqpoint{4.402091in}{1.534134in}}{\pgfqpoint{4.407915in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.534134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.937265in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.937265in}}{\pgfqpoint{3.975563in}{1.939578in}}{\pgfqpoint{3.979681in}{1.943697in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.947815in}}{\pgfqpoint{3.986113in}{1.953401in}}{\pgfqpoint{3.986113in}{1.959225in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.965049in}}{\pgfqpoint{3.983800in}{1.970635in}}{\pgfqpoint{3.979681in}{1.974753in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.978871in}}{\pgfqpoint{3.969977in}{1.981185in}}{\pgfqpoint{3.964153in}{1.981185in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.981185in}}{\pgfqpoint{3.952743in}{1.978871in}}{\pgfqpoint{3.948625in}{1.974753in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.970635in}}{\pgfqpoint{3.942193in}{1.965049in}}{\pgfqpoint{3.942193in}{1.959225in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.953401in}}{\pgfqpoint{3.944507in}{1.947815in}}{\pgfqpoint{3.948625in}{1.943697in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.939578in}}{\pgfqpoint{3.958329in}{1.937265in}}{\pgfqpoint{3.964153in}{1.937265in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.937265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.709972in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.709972in}}{\pgfqpoint{4.908600in}{1.712286in}}{\pgfqpoint{4.912719in}{1.716404in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.720523in}}{\pgfqpoint{4.919151in}{1.726109in}}{\pgfqpoint{4.919151in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.737757in}}{\pgfqpoint{4.916837in}{1.743343in}}{\pgfqpoint{4.912719in}{1.747461in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.751579in}}{\pgfqpoint{4.903014in}{1.753893in}}{\pgfqpoint{4.897190in}{1.753893in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.753893in}}{\pgfqpoint{4.885780in}{1.751579in}}{\pgfqpoint{4.881662in}{1.747461in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.743343in}}{\pgfqpoint{4.875230in}{1.737757in}}{\pgfqpoint{4.875230in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.726109in}}{\pgfqpoint{4.877544in}{1.720523in}}{\pgfqpoint{4.881662in}{1.716404in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.712286in}}{\pgfqpoint{4.891366in}{1.709972in}}{\pgfqpoint{4.897190in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.709972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.004800in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.004800in}}{\pgfqpoint{4.772058in}{1.007114in}}{\pgfqpoint{4.776177in}{1.011232in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.015350in}}{\pgfqpoint{4.782609in}{1.020936in}}{\pgfqpoint{4.782609in}{1.026760in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.032584in}}{\pgfqpoint{4.780295in}{1.038170in}}{\pgfqpoint{4.776177in}{1.042288in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.046407in}}{\pgfqpoint{4.766472in}{1.048720in}}{\pgfqpoint{4.760648in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.048720in}}{\pgfqpoint{4.749238in}{1.046407in}}{\pgfqpoint{4.745120in}{1.042288in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.038170in}}{\pgfqpoint{4.738688in}{1.032584in}}{\pgfqpoint{4.738688in}{1.026760in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.020936in}}{\pgfqpoint{4.741002in}{1.015350in}}{\pgfqpoint{4.745120in}{1.011232in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.007114in}}{\pgfqpoint{4.754824in}{1.004800in}}{\pgfqpoint{4.760648in}{1.004800in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.004800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{0.998162in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{0.998162in}}{\pgfqpoint{3.975563in}{1.000476in}}{\pgfqpoint{3.979681in}{1.004594in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.008713in}}{\pgfqpoint{3.986113in}{1.014299in}}{\pgfqpoint{3.986113in}{1.020123in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.025947in}}{\pgfqpoint{3.983800in}{1.031533in}}{\pgfqpoint{3.979681in}{1.035651in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.039769in}}{\pgfqpoint{3.969977in}{1.042083in}}{\pgfqpoint{3.964153in}{1.042083in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.042083in}}{\pgfqpoint{3.952743in}{1.039769in}}{\pgfqpoint{3.948625in}{1.035651in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.031533in}}{\pgfqpoint{3.942193in}{1.025947in}}{\pgfqpoint{3.942193in}{1.020123in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.014299in}}{\pgfqpoint{3.944507in}{1.008713in}}{\pgfqpoint{3.948625in}{1.004594in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.000476in}}{\pgfqpoint{3.958329in}{0.998162in}}{\pgfqpoint{3.964153in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{0.998162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.021849in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.021849in}}{\pgfqpoint{3.804886in}{1.024163in}}{\pgfqpoint{3.809004in}{1.028281in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.032399in}}{\pgfqpoint{3.815436in}{1.037985in}}{\pgfqpoint{3.815436in}{1.043809in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.049633in}}{\pgfqpoint{3.813122in}{1.055219in}}{\pgfqpoint{3.809004in}{1.059337in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.063456in}}{\pgfqpoint{3.799300in}{1.065769in}}{\pgfqpoint{3.793476in}{1.065769in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.065769in}}{\pgfqpoint{3.782066in}{1.063456in}}{\pgfqpoint{3.777947in}{1.059337in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.055219in}}{\pgfqpoint{3.771515in}{1.049633in}}{\pgfqpoint{3.771515in}{1.043809in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.037985in}}{\pgfqpoint{3.773829in}{1.032399in}}{\pgfqpoint{3.777947in}{1.028281in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.024163in}}{\pgfqpoint{3.787652in}{1.021849in}}{\pgfqpoint{3.793476in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.021849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.488282in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.488282in}}{\pgfqpoint{3.713858in}{1.490596in}}{\pgfqpoint{3.717976in}{1.494714in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.498832in}}{\pgfqpoint{3.724408in}{1.504418in}}{\pgfqpoint{3.724408in}{1.510242in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.516066in}}{\pgfqpoint{3.722094in}{1.521652in}}{\pgfqpoint{3.717976in}{1.525770in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.529888in}}{\pgfqpoint{3.708272in}{1.532202in}}{\pgfqpoint{3.702448in}{1.532202in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.532202in}}{\pgfqpoint{3.691038in}{1.529888in}}{\pgfqpoint{3.686919in}{1.525770in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.521652in}}{\pgfqpoint{3.680487in}{1.516066in}}{\pgfqpoint{3.680487in}{1.510242in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.504418in}}{\pgfqpoint{3.682801in}{1.498832in}}{\pgfqpoint{3.686919in}{1.494714in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.490596in}}{\pgfqpoint{3.696624in}{1.488282in}}{\pgfqpoint{3.702448in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.488282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.582313in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.582313in}}{\pgfqpoint{4.373811in}{1.584627in}}{\pgfqpoint{4.377929in}{1.588745in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.592863in}}{\pgfqpoint{4.384361in}{1.598449in}}{\pgfqpoint{4.384361in}{1.604273in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.610097in}}{\pgfqpoint{4.382047in}{1.615683in}}{\pgfqpoint{4.377929in}{1.619802in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.623920in}}{\pgfqpoint{4.368225in}{1.626234in}}{\pgfqpoint{4.362401in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.626234in}}{\pgfqpoint{4.350991in}{1.623920in}}{\pgfqpoint{4.346873in}{1.619802in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.615683in}}{\pgfqpoint{4.340441in}{1.610097in}}{\pgfqpoint{4.340441in}{1.604273in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.598449in}}{\pgfqpoint{4.342754in}{1.592863in}}{\pgfqpoint{4.346873in}{1.588745in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.584627in}}{\pgfqpoint{4.356577in}{1.582313in}}{\pgfqpoint{4.362401in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.582313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.941474in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.941474in}}{\pgfqpoint{3.827643in}{1.943787in}}{\pgfqpoint{3.831761in}{1.947906in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.952024in}}{\pgfqpoint{3.838193in}{1.957610in}}{\pgfqpoint{3.838193in}{1.963434in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.969258in}}{\pgfqpoint{3.835879in}{1.974844in}}{\pgfqpoint{3.831761in}{1.978962in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.983080in}}{\pgfqpoint{3.822057in}{1.985394in}}{\pgfqpoint{3.816233in}{1.985394in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.985394in}}{\pgfqpoint{3.804823in}{1.983080in}}{\pgfqpoint{3.800704in}{1.978962in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.974844in}}{\pgfqpoint{3.794272in}{1.969258in}}{\pgfqpoint{3.794272in}{1.963434in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.957610in}}{\pgfqpoint{3.796586in}{1.952024in}}{\pgfqpoint{3.800704in}{1.947906in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.943787in}}{\pgfqpoint{3.810409in}{1.941474in}}{\pgfqpoint{3.816233in}{1.941474in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.941474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.020047in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.020047in}}{\pgfqpoint{3.793507in}{1.022361in}}{\pgfqpoint{3.797625in}{1.026479in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.030597in}}{\pgfqpoint{3.804057in}{1.036183in}}{\pgfqpoint{3.804057in}{1.042007in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.047831in}}{\pgfqpoint{3.801744in}{1.053417in}}{\pgfqpoint{3.797625in}{1.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.061654in}}{\pgfqpoint{3.787921in}{1.063967in}}{\pgfqpoint{3.782097in}{1.063967in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.063967in}}{\pgfqpoint{3.770687in}{1.061654in}}{\pgfqpoint{3.766569in}{1.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.053417in}}{\pgfqpoint{3.760137in}{1.047831in}}{\pgfqpoint{3.760137in}{1.042007in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.036183in}}{\pgfqpoint{3.762451in}{1.030597in}}{\pgfqpoint{3.766569in}{1.026479in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.022361in}}{\pgfqpoint{3.776273in}{1.020047in}}{\pgfqpoint{3.782097in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.020047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.967116in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.967116in}}{\pgfqpoint{3.930049in}{1.969430in}}{\pgfqpoint{3.934167in}{1.973548in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.977666in}}{\pgfqpoint{3.940599in}{1.983253in}}{\pgfqpoint{3.940599in}{1.989076in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.994900in}}{\pgfqpoint{3.938286in}{2.000487in}}{\pgfqpoint{3.934167in}{2.004605in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.008723in}}{\pgfqpoint{3.924463in}{2.011037in}}{\pgfqpoint{3.918639in}{2.011037in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.011037in}}{\pgfqpoint{3.907229in}{2.008723in}}{\pgfqpoint{3.903111in}{2.004605in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.000487in}}{\pgfqpoint{3.896679in}{1.994900in}}{\pgfqpoint{3.896679in}{1.989076in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.983253in}}{\pgfqpoint{3.898993in}{1.977666in}}{\pgfqpoint{3.903111in}{1.973548in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.969430in}}{\pgfqpoint{3.912815in}{1.967116in}}{\pgfqpoint{3.918639in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.967116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{0.995050in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{0.995050in}}{\pgfqpoint{4.817572in}{0.997364in}}{\pgfqpoint{4.821691in}{1.001482in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.005600in}}{\pgfqpoint{4.828123in}{1.011186in}}{\pgfqpoint{4.828123in}{1.017010in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.022834in}}{\pgfqpoint{4.825809in}{1.028420in}}{\pgfqpoint{4.821691in}{1.032539in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.036657in}}{\pgfqpoint{4.811986in}{1.038971in}}{\pgfqpoint{4.806162in}{1.038971in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.038971in}}{\pgfqpoint{4.794752in}{1.036657in}}{\pgfqpoint{4.790634in}{1.032539in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.028420in}}{\pgfqpoint{4.784202in}{1.022834in}}{\pgfqpoint{4.784202in}{1.017010in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.011186in}}{\pgfqpoint{4.786516in}{1.005600in}}{\pgfqpoint{4.790634in}{1.001482in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{0.997364in}}{\pgfqpoint{4.800338in}{0.995050in}}{\pgfqpoint{4.806162in}{0.995050in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{0.995050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.015610in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.015610in}}{\pgfqpoint{3.964185in}{1.017924in}}{\pgfqpoint{3.968303in}{1.022042in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.026160in}}{\pgfqpoint{3.974735in}{1.031746in}}{\pgfqpoint{3.974735in}{1.037570in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.043394in}}{\pgfqpoint{3.972421in}{1.048980in}}{\pgfqpoint{3.968303in}{1.053098in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.057216in}}{\pgfqpoint{3.958599in}{1.059530in}}{\pgfqpoint{3.952775in}{1.059530in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.059530in}}{\pgfqpoint{3.941365in}{1.057216in}}{\pgfqpoint{3.937246in}{1.053098in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.048980in}}{\pgfqpoint{3.930814in}{1.043394in}}{\pgfqpoint{3.930814in}{1.037570in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.031746in}}{\pgfqpoint{3.933128in}{1.026160in}}{\pgfqpoint{3.937246in}{1.022042in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.017924in}}{\pgfqpoint{3.946951in}{1.015610in}}{\pgfqpoint{3.952775in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.015610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.970887in}}{\pgfqpoint{4.658273in}{1.973201in}}{\pgfqpoint{4.662392in}{1.977319in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.981437in}}{\pgfqpoint{4.668824in}{1.987023in}}{\pgfqpoint{4.668824in}{1.992847in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.998671in}}{\pgfqpoint{4.666510in}{2.004257in}}{\pgfqpoint{4.662392in}{2.008375in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.012493in}}{\pgfqpoint{4.652687in}{2.014807in}}{\pgfqpoint{4.646863in}{2.014807in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.014807in}}{\pgfqpoint{4.635453in}{2.012493in}}{\pgfqpoint{4.631335in}{2.008375in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.004257in}}{\pgfqpoint{4.624903in}{1.998671in}}{\pgfqpoint{4.624903in}{1.992847in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.987023in}}{\pgfqpoint{4.627217in}{1.981437in}}{\pgfqpoint{4.631335in}{1.977319in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.973201in}}{\pgfqpoint{4.641039in}{1.970887in}}{\pgfqpoint{4.646863in}{1.970887in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.970887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.005046in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.005046in}}{\pgfqpoint{3.725236in}{1.007360in}}{\pgfqpoint{3.729354in}{1.011478in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.015597in}}{\pgfqpoint{3.735786in}{1.021183in}}{\pgfqpoint{3.735786in}{1.027007in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.032831in}}{\pgfqpoint{3.733473in}{1.038417in}}{\pgfqpoint{3.729354in}{1.042535in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.046653in}}{\pgfqpoint{3.719650in}{1.048967in}}{\pgfqpoint{3.713826in}{1.048967in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.048967in}}{\pgfqpoint{3.702416in}{1.046653in}}{\pgfqpoint{3.698298in}{1.042535in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.038417in}}{\pgfqpoint{3.691866in}{1.032831in}}{\pgfqpoint{3.691866in}{1.027007in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.021183in}}{\pgfqpoint{3.694180in}{1.015597in}}{\pgfqpoint{3.698298in}{1.011478in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.007360in}}{\pgfqpoint{3.708002in}{1.005046in}}{\pgfqpoint{3.713826in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.005046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.485509in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.485509in}}{\pgfqpoint{3.952806in}{1.487822in}}{\pgfqpoint{3.956924in}{1.491941in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.496059in}}{\pgfqpoint{3.963356in}{1.501645in}}{\pgfqpoint{3.963356in}{1.507469in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.513293in}}{\pgfqpoint{3.961043in}{1.518879in}}{\pgfqpoint{3.956924in}{1.522997in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.527115in}}{\pgfqpoint{3.947220in}{1.529429in}}{\pgfqpoint{3.941396in}{1.529429in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.529429in}}{\pgfqpoint{3.929986in}{1.527115in}}{\pgfqpoint{3.925868in}{1.522997in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.518879in}}{\pgfqpoint{3.919436in}{1.513293in}}{\pgfqpoint{3.919436in}{1.507469in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.501645in}}{\pgfqpoint{3.921750in}{1.496059in}}{\pgfqpoint{3.925868in}{1.491941in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.487822in}}{\pgfqpoint{3.935572in}{1.485509in}}{\pgfqpoint{3.941396in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.485509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.241773in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.241773in}}{\pgfqpoint{4.089348in}{1.244087in}}{\pgfqpoint{4.093466in}{1.248205in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.252323in}}{\pgfqpoint{4.099898in}{1.257910in}}{\pgfqpoint{4.099898in}{1.263733in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.269557in}}{\pgfqpoint{4.097585in}{1.275144in}}{\pgfqpoint{4.093466in}{1.279262in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.283380in}}{\pgfqpoint{4.083762in}{1.285694in}}{\pgfqpoint{4.077938in}{1.285694in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.285694in}}{\pgfqpoint{4.066528in}{1.283380in}}{\pgfqpoint{4.062410in}{1.279262in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.275144in}}{\pgfqpoint{4.055978in}{1.269557in}}{\pgfqpoint{4.055978in}{1.263733in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.257910in}}{\pgfqpoint{4.058292in}{1.252323in}}{\pgfqpoint{4.062410in}{1.248205in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.244087in}}{\pgfqpoint{4.072114in}{1.241773in}}{\pgfqpoint{4.077938in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.241773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.488524in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.488524in}}{\pgfqpoint{3.816264in}{1.490838in}}{\pgfqpoint{3.820382in}{1.494956in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.499075in}}{\pgfqpoint{3.826814in}{1.504661in}}{\pgfqpoint{3.826814in}{1.510485in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.516309in}}{\pgfqpoint{3.824501in}{1.521895in}}{\pgfqpoint{3.820382in}{1.526013in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.530131in}}{\pgfqpoint{3.810678in}{1.532445in}}{\pgfqpoint{3.804854in}{1.532445in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.532445in}}{\pgfqpoint{3.793444in}{1.530131in}}{\pgfqpoint{3.789326in}{1.526013in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.521895in}}{\pgfqpoint{3.782894in}{1.516309in}}{\pgfqpoint{3.782894in}{1.510485in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.504661in}}{\pgfqpoint{3.785208in}{1.499075in}}{\pgfqpoint{3.789326in}{1.494956in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.490838in}}{\pgfqpoint{3.799030in}{1.488524in}}{\pgfqpoint{3.804854in}{1.488524in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.488524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.019368in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.019368in}}{\pgfqpoint{3.952806in}{1.021682in}}{\pgfqpoint{3.956924in}{1.025800in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.029918in}}{\pgfqpoint{3.963356in}{1.035504in}}{\pgfqpoint{3.963356in}{1.041328in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.047152in}}{\pgfqpoint{3.961043in}{1.052738in}}{\pgfqpoint{3.956924in}{1.056857in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.060975in}}{\pgfqpoint{3.947220in}{1.063289in}}{\pgfqpoint{3.941396in}{1.063289in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.063289in}}{\pgfqpoint{3.929986in}{1.060975in}}{\pgfqpoint{3.925868in}{1.056857in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.052738in}}{\pgfqpoint{3.919436in}{1.047152in}}{\pgfqpoint{3.919436in}{1.041328in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.035504in}}{\pgfqpoint{3.921750in}{1.029918in}}{\pgfqpoint{3.925868in}{1.025800in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.021682in}}{\pgfqpoint{3.935572in}{1.019368in}}{\pgfqpoint{3.941396in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.019368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{0.921730in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{0.921730in}}{\pgfqpoint{3.736615in}{0.924044in}}{\pgfqpoint{3.740733in}{0.928162in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{0.932280in}}{\pgfqpoint{3.747165in}{0.937866in}}{\pgfqpoint{3.747165in}{0.943690in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{0.949514in}}{\pgfqpoint{3.744851in}{0.955100in}}{\pgfqpoint{3.740733in}{0.959218in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{0.963336in}}{\pgfqpoint{3.731029in}{0.965650in}}{\pgfqpoint{3.725205in}{0.965650in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{0.965650in}}{\pgfqpoint{3.713795in}{0.963336in}}{\pgfqpoint{3.709676in}{0.959218in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{0.955100in}}{\pgfqpoint{3.703244in}{0.949514in}}{\pgfqpoint{3.703244in}{0.943690in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{0.937866in}}{\pgfqpoint{3.705558in}{0.932280in}}{\pgfqpoint{3.709676in}{0.928162in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{0.924044in}}{\pgfqpoint{3.719381in}{0.921730in}}{\pgfqpoint{3.725205in}{0.921730in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{0.921730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.649609in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.649609in}}{\pgfqpoint{4.794815in}{1.651923in}}{\pgfqpoint{4.798934in}{1.656041in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.660160in}}{\pgfqpoint{4.805366in}{1.665746in}}{\pgfqpoint{4.805366in}{1.671570in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.677394in}}{\pgfqpoint{4.803052in}{1.682980in}}{\pgfqpoint{4.798934in}{1.687098in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.691216in}}{\pgfqpoint{4.789229in}{1.693530in}}{\pgfqpoint{4.783405in}{1.693530in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.693530in}}{\pgfqpoint{4.771995in}{1.691216in}}{\pgfqpoint{4.767877in}{1.687098in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.682980in}}{\pgfqpoint{4.761445in}{1.677394in}}{\pgfqpoint{4.761445in}{1.671570in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.665746in}}{\pgfqpoint{4.763759in}{1.660160in}}{\pgfqpoint{4.767877in}{1.656041in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.651923in}}{\pgfqpoint{4.777581in}{1.649609in}}{\pgfqpoint{4.783405in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.649609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.521064in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.521064in}}{\pgfqpoint{4.601381in}{1.523378in}}{\pgfqpoint{4.605499in}{1.527496in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.531614in}}{\pgfqpoint{4.611931in}{1.537200in}}{\pgfqpoint{4.611931in}{1.543024in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.548848in}}{\pgfqpoint{4.609617in}{1.554434in}}{\pgfqpoint{4.605499in}{1.558552in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.562671in}}{\pgfqpoint{4.595795in}{1.564984in}}{\pgfqpoint{4.589971in}{1.564984in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.564984in}}{\pgfqpoint{4.578561in}{1.562671in}}{\pgfqpoint{4.574443in}{1.558552in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.554434in}}{\pgfqpoint{4.568011in}{1.548848in}}{\pgfqpoint{4.568011in}{1.543024in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.537200in}}{\pgfqpoint{4.570324in}{1.531614in}}{\pgfqpoint{4.574443in}{1.527496in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.523378in}}{\pgfqpoint{4.584147in}{1.521064in}}{\pgfqpoint{4.589971in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.521064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.934621in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.934621in}}{\pgfqpoint{3.554559in}{1.936935in}}{\pgfqpoint{3.558677in}{1.941053in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.945171in}}{\pgfqpoint{3.565109in}{1.950757in}}{\pgfqpoint{3.565109in}{1.956581in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.962405in}}{\pgfqpoint{3.562795in}{1.967991in}}{\pgfqpoint{3.558677in}{1.972109in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.976228in}}{\pgfqpoint{3.548973in}{1.978541in}}{\pgfqpoint{3.543149in}{1.978541in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.978541in}}{\pgfqpoint{3.531739in}{1.976228in}}{\pgfqpoint{3.527620in}{1.972109in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.967991in}}{\pgfqpoint{3.521188in}{1.962405in}}{\pgfqpoint{3.521188in}{1.956581in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.950757in}}{\pgfqpoint{3.523502in}{1.945171in}}{\pgfqpoint{3.527620in}{1.941053in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.936935in}}{\pgfqpoint{3.537325in}{1.934621in}}{\pgfqpoint{3.543149in}{1.934621in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.934621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.970778in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.970778in}}{\pgfqpoint{3.656965in}{1.973091in}}{\pgfqpoint{3.661083in}{1.977210in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.981328in}}{\pgfqpoint{3.667515in}{1.986914in}}{\pgfqpoint{3.667515in}{1.992738in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.998562in}}{\pgfqpoint{3.665202in}{2.004148in}}{\pgfqpoint{3.661083in}{2.008266in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.012384in}}{\pgfqpoint{3.651379in}{2.014698in}}{\pgfqpoint{3.645555in}{2.014698in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.014698in}}{\pgfqpoint{3.634145in}{2.012384in}}{\pgfqpoint{3.630027in}{2.008266in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.004148in}}{\pgfqpoint{3.623595in}{1.998562in}}{\pgfqpoint{3.623595in}{1.992738in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.986914in}}{\pgfqpoint{3.625909in}{1.981328in}}{\pgfqpoint{3.630027in}{1.977210in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.973091in}}{\pgfqpoint{3.639731in}{1.970778in}}{\pgfqpoint{3.645555in}{1.970778in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.970778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.992834in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.992834in}}{\pgfqpoint{4.908600in}{1.995148in}}{\pgfqpoint{4.912719in}{1.999266in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.003384in}}{\pgfqpoint{4.919151in}{2.008970in}}{\pgfqpoint{4.919151in}{2.014794in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.020618in}}{\pgfqpoint{4.916837in}{2.026204in}}{\pgfqpoint{4.912719in}{2.030322in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.034441in}}{\pgfqpoint{4.903014in}{2.036754in}}{\pgfqpoint{4.897190in}{2.036754in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.036754in}}{\pgfqpoint{4.885780in}{2.034441in}}{\pgfqpoint{4.881662in}{2.030322in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.026204in}}{\pgfqpoint{4.875230in}{2.020618in}}{\pgfqpoint{4.875230in}{2.014794in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.008970in}}{\pgfqpoint{4.877544in}{2.003384in}}{\pgfqpoint{4.881662in}{1.999266in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.995148in}}{\pgfqpoint{4.891366in}{1.992834in}}{\pgfqpoint{4.897190in}{1.992834in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.992834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.986695in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.986695in}}{\pgfqpoint{4.942736in}{1.989009in}}{\pgfqpoint{4.946854in}{1.993127in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.997246in}}{\pgfqpoint{4.953286in}{2.002832in}}{\pgfqpoint{4.953286in}{2.008656in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.014480in}}{\pgfqpoint{4.950972in}{2.020066in}}{\pgfqpoint{4.946854in}{2.024184in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.028302in}}{\pgfqpoint{4.937150in}{2.030616in}}{\pgfqpoint{4.931326in}{2.030616in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.030616in}}{\pgfqpoint{4.919916in}{2.028302in}}{\pgfqpoint{4.915798in}{2.024184in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.020066in}}{\pgfqpoint{4.909366in}{2.014480in}}{\pgfqpoint{4.909366in}{2.008656in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.002832in}}{\pgfqpoint{4.911680in}{1.997246in}}{\pgfqpoint{4.915798in}{1.993127in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.989009in}}{\pgfqpoint{4.925502in}{1.986695in}}{\pgfqpoint{4.931326in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.986695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.986073in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.986073in}}{\pgfqpoint{4.601381in}{1.988387in}}{\pgfqpoint{4.605499in}{1.992505in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.996623in}}{\pgfqpoint{4.611931in}{2.002210in}}{\pgfqpoint{4.611931in}{2.008034in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.013857in}}{\pgfqpoint{4.609617in}{2.019444in}}{\pgfqpoint{4.605499in}{2.023562in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.027680in}}{\pgfqpoint{4.595795in}{2.029994in}}{\pgfqpoint{4.589971in}{2.029994in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.029994in}}{\pgfqpoint{4.578561in}{2.027680in}}{\pgfqpoint{4.574443in}{2.023562in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.019444in}}{\pgfqpoint{4.568011in}{2.013857in}}{\pgfqpoint{4.568011in}{2.008034in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.002210in}}{\pgfqpoint{4.570324in}{1.996623in}}{\pgfqpoint{4.574443in}{1.992505in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.988387in}}{\pgfqpoint{4.584147in}{1.986073in}}{\pgfqpoint{4.589971in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.986073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.459312in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.459312in}}{\pgfqpoint{4.510353in}{1.461626in}}{\pgfqpoint{4.514471in}{1.465744in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.469863in}}{\pgfqpoint{4.520903in}{1.475449in}}{\pgfqpoint{4.520903in}{1.481273in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.487097in}}{\pgfqpoint{4.518589in}{1.492683in}}{\pgfqpoint{4.514471in}{1.496801in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.500919in}}{\pgfqpoint{4.504767in}{1.503233in}}{\pgfqpoint{4.498943in}{1.503233in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.503233in}}{\pgfqpoint{4.487533in}{1.500919in}}{\pgfqpoint{4.483415in}{1.496801in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.492683in}}{\pgfqpoint{4.476983in}{1.487097in}}{\pgfqpoint{4.476983in}{1.481273in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.475449in}}{\pgfqpoint{4.479296in}{1.469863in}}{\pgfqpoint{4.483415in}{1.465744in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.461626in}}{\pgfqpoint{4.493119in}{1.459312in}}{\pgfqpoint{4.498943in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.459312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.988847in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.988847in}}{\pgfqpoint{4.294161in}{1.991161in}}{\pgfqpoint{4.298280in}{1.995279in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.999398in}}{\pgfqpoint{4.304712in}{2.004984in}}{\pgfqpoint{4.304712in}{2.010808in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.016632in}}{\pgfqpoint{4.302398in}{2.022218in}}{\pgfqpoint{4.298280in}{2.026336in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.030454in}}{\pgfqpoint{4.288575in}{2.032768in}}{\pgfqpoint{4.282751in}{2.032768in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.032768in}}{\pgfqpoint{4.271341in}{2.030454in}}{\pgfqpoint{4.267223in}{2.026336in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.022218in}}{\pgfqpoint{4.260791in}{2.016632in}}{\pgfqpoint{4.260791in}{2.010808in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.004984in}}{\pgfqpoint{4.263105in}{1.999398in}}{\pgfqpoint{4.267223in}{1.995279in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.991161in}}{\pgfqpoint{4.276927in}{1.988847in}}{\pgfqpoint{4.282751in}{1.988847in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.988847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.971810in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.971810in}}{\pgfqpoint{4.874465in}{1.974123in}}{\pgfqpoint{4.878583in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.982360in}}{\pgfqpoint{4.885015in}{1.987946in}}{\pgfqpoint{4.885015in}{1.993770in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.999594in}}{\pgfqpoint{4.882701in}{2.005180in}}{\pgfqpoint{4.878583in}{2.009298in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.013416in}}{\pgfqpoint{4.868879in}{2.015730in}}{\pgfqpoint{4.863055in}{2.015730in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.015730in}}{\pgfqpoint{4.851645in}{2.013416in}}{\pgfqpoint{4.847527in}{2.009298in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.005180in}}{\pgfqpoint{4.841095in}{1.999594in}}{\pgfqpoint{4.841095in}{1.993770in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.987946in}}{\pgfqpoint{4.843408in}{1.982360in}}{\pgfqpoint{4.847527in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.974123in}}{\pgfqpoint{4.857231in}{1.971810in}}{\pgfqpoint{4.863055in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.971810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.065503in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.065503in}}{\pgfqpoint{4.043834in}{1.067817in}}{\pgfqpoint{4.047952in}{1.071935in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.076053in}}{\pgfqpoint{4.054384in}{1.081639in}}{\pgfqpoint{4.054384in}{1.087463in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.093287in}}{\pgfqpoint{4.052071in}{1.098874in}}{\pgfqpoint{4.047952in}{1.102992in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.107110in}}{\pgfqpoint{4.038248in}{1.109424in}}{\pgfqpoint{4.032424in}{1.109424in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.109424in}}{\pgfqpoint{4.021014in}{1.107110in}}{\pgfqpoint{4.016896in}{1.102992in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.098874in}}{\pgfqpoint{4.010464in}{1.093287in}}{\pgfqpoint{4.010464in}{1.087463in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.081639in}}{\pgfqpoint{4.012778in}{1.076053in}}{\pgfqpoint{4.016896in}{1.071935in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.067817in}}{\pgfqpoint{4.026600in}{1.065503in}}{\pgfqpoint{4.032424in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.065503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.975045in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.975045in}}{\pgfqpoint{4.817572in}{1.977359in}}{\pgfqpoint{4.821691in}{1.981477in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.985595in}}{\pgfqpoint{4.828123in}{1.991181in}}{\pgfqpoint{4.828123in}{1.997005in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.002829in}}{\pgfqpoint{4.825809in}{2.008415in}}{\pgfqpoint{4.821691in}{2.012533in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.016651in}}{\pgfqpoint{4.811986in}{2.018965in}}{\pgfqpoint{4.806162in}{2.018965in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.018965in}}{\pgfqpoint{4.794752in}{2.016651in}}{\pgfqpoint{4.790634in}{2.012533in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.008415in}}{\pgfqpoint{4.784202in}{2.002829in}}{\pgfqpoint{4.784202in}{1.997005in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.991181in}}{\pgfqpoint{4.786516in}{1.985595in}}{\pgfqpoint{4.790634in}{1.981477in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.977359in}}{\pgfqpoint{4.800338in}{1.975045in}}{\pgfqpoint{4.806162in}{1.975045in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.975045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.971358in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.971358in}}{\pgfqpoint{4.863086in}{1.973672in}}{\pgfqpoint{4.867205in}{1.977790in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.981908in}}{\pgfqpoint{4.873637in}{1.987494in}}{\pgfqpoint{4.873637in}{1.993318in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.999142in}}{\pgfqpoint{4.871323in}{2.004728in}}{\pgfqpoint{4.867205in}{2.008846in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.012965in}}{\pgfqpoint{4.857500in}{2.015278in}}{\pgfqpoint{4.851676in}{2.015278in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.015278in}}{\pgfqpoint{4.840266in}{2.012965in}}{\pgfqpoint{4.836148in}{2.008846in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.004728in}}{\pgfqpoint{4.829716in}{1.999142in}}{\pgfqpoint{4.829716in}{1.993318in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.987494in}}{\pgfqpoint{4.832030in}{1.981908in}}{\pgfqpoint{4.836148in}{1.977790in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.973672in}}{\pgfqpoint{4.845852in}{1.971358in}}{\pgfqpoint{4.851676in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.971358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{0.987915in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{0.987915in}}{\pgfqpoint{4.851708in}{0.990229in}}{\pgfqpoint{4.855826in}{0.994347in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{0.998465in}}{\pgfqpoint{4.862258in}{1.004051in}}{\pgfqpoint{4.862258in}{1.009875in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.015699in}}{\pgfqpoint{4.859944in}{1.021285in}}{\pgfqpoint{4.855826in}{1.025403in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.029522in}}{\pgfqpoint{4.846122in}{1.031835in}}{\pgfqpoint{4.840298in}{1.031835in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.031835in}}{\pgfqpoint{4.828888in}{1.029522in}}{\pgfqpoint{4.824770in}{1.025403in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.021285in}}{\pgfqpoint{4.818338in}{1.015699in}}{\pgfqpoint{4.818338in}{1.009875in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.004051in}}{\pgfqpoint{4.820651in}{0.998465in}}{\pgfqpoint{4.824770in}{0.994347in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{0.990229in}}{\pgfqpoint{4.834474in}{0.987915in}}{\pgfqpoint{4.840298in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{0.987915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.204946in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.204946in}}{\pgfqpoint{4.021077in}{1.207260in}}{\pgfqpoint{4.025195in}{1.211378in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.215496in}}{\pgfqpoint{4.031627in}{1.221082in}}{\pgfqpoint{4.031627in}{1.226906in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.232730in}}{\pgfqpoint{4.029314in}{1.238316in}}{\pgfqpoint{4.025195in}{1.242434in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.246552in}}{\pgfqpoint{4.015491in}{1.248866in}}{\pgfqpoint{4.009667in}{1.248866in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.248866in}}{\pgfqpoint{3.998257in}{1.246552in}}{\pgfqpoint{3.994139in}{1.242434in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.238316in}}{\pgfqpoint{3.987707in}{1.232730in}}{\pgfqpoint{3.987707in}{1.226906in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.221082in}}{\pgfqpoint{3.990021in}{1.215496in}}{\pgfqpoint{3.994139in}{1.211378in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.207260in}}{\pgfqpoint{4.003843in}{1.204946in}}{\pgfqpoint{4.009667in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.204946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.961953in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.961953in}}{\pgfqpoint{3.793507in}{1.964266in}}{\pgfqpoint{3.797625in}{1.968385in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.972503in}}{\pgfqpoint{3.804057in}{1.978089in}}{\pgfqpoint{3.804057in}{1.983913in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.989737in}}{\pgfqpoint{3.801744in}{1.995323in}}{\pgfqpoint{3.797625in}{1.999441in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.003559in}}{\pgfqpoint{3.787921in}{2.005873in}}{\pgfqpoint{3.782097in}{2.005873in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.005873in}}{\pgfqpoint{3.770687in}{2.003559in}}{\pgfqpoint{3.766569in}{1.999441in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.995323in}}{\pgfqpoint{3.760137in}{1.989737in}}{\pgfqpoint{3.760137in}{1.983913in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.978089in}}{\pgfqpoint{3.762451in}{1.972503in}}{\pgfqpoint{3.766569in}{1.968385in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.964266in}}{\pgfqpoint{3.776273in}{1.961953in}}{\pgfqpoint{3.782097in}{1.961953in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.961953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.961926in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.961926in}}{\pgfqpoint{3.543180in}{1.964240in}}{\pgfqpoint{3.547298in}{1.968358in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.972476in}}{\pgfqpoint{3.553730in}{1.978063in}}{\pgfqpoint{3.553730in}{1.983886in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.989710in}}{\pgfqpoint{3.551417in}{1.995297in}}{\pgfqpoint{3.547298in}{1.999415in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.003533in}}{\pgfqpoint{3.537594in}{2.005847in}}{\pgfqpoint{3.531770in}{2.005847in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.005847in}}{\pgfqpoint{3.520360in}{2.003533in}}{\pgfqpoint{3.516242in}{1.999415in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.995297in}}{\pgfqpoint{3.509810in}{1.989710in}}{\pgfqpoint{3.509810in}{1.983886in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.978063in}}{\pgfqpoint{3.512124in}{1.972476in}}{\pgfqpoint{3.516242in}{1.968358in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.964240in}}{\pgfqpoint{3.525946in}{1.961926in}}{\pgfqpoint{3.531770in}{1.961926in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.961926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.970381in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.970381in}}{\pgfqpoint{4.669652in}{1.972695in}}{\pgfqpoint{4.673770in}{1.976813in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.980931in}}{\pgfqpoint{4.680202in}{1.986517in}}{\pgfqpoint{4.680202in}{1.992341in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.998165in}}{\pgfqpoint{4.677888in}{2.003751in}}{\pgfqpoint{4.673770in}{2.007869in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.011988in}}{\pgfqpoint{4.664066in}{2.014301in}}{\pgfqpoint{4.658242in}{2.014301in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.014301in}}{\pgfqpoint{4.646832in}{2.011988in}}{\pgfqpoint{4.642714in}{2.007869in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.003751in}}{\pgfqpoint{4.636282in}{1.998165in}}{\pgfqpoint{4.636282in}{1.992341in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.986517in}}{\pgfqpoint{4.638595in}{1.980931in}}{\pgfqpoint{4.642714in}{1.976813in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.972695in}}{\pgfqpoint{4.652418in}{1.970381in}}{\pgfqpoint{4.658242in}{1.970381in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.970381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.994332in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.994332in}}{\pgfqpoint{4.897222in}{1.996646in}}{\pgfqpoint{4.901340in}{2.000764in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.004882in}}{\pgfqpoint{4.907772in}{2.010468in}}{\pgfqpoint{4.907772in}{2.016292in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.022116in}}{\pgfqpoint{4.905458in}{2.027702in}}{\pgfqpoint{4.901340in}{2.031821in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.035939in}}{\pgfqpoint{4.891636in}{2.038253in}}{\pgfqpoint{4.885812in}{2.038253in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.038253in}}{\pgfqpoint{4.874402in}{2.035939in}}{\pgfqpoint{4.870284in}{2.031821in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.027702in}}{\pgfqpoint{4.863852in}{2.022116in}}{\pgfqpoint{4.863852in}{2.016292in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.010468in}}{\pgfqpoint{4.866165in}{2.004882in}}{\pgfqpoint{4.870284in}{2.000764in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.996646in}}{\pgfqpoint{4.879988in}{1.994332in}}{\pgfqpoint{4.885812in}{1.994332in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.994332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.474899in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.474899in}}{\pgfqpoint{4.601381in}{1.477213in}}{\pgfqpoint{4.605499in}{1.481331in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.485449in}}{\pgfqpoint{4.611931in}{1.491035in}}{\pgfqpoint{4.611931in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.502683in}}{\pgfqpoint{4.609617in}{1.508269in}}{\pgfqpoint{4.605499in}{1.512387in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.516505in}}{\pgfqpoint{4.595795in}{1.518819in}}{\pgfqpoint{4.589971in}{1.518819in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.518819in}}{\pgfqpoint{4.578561in}{1.516505in}}{\pgfqpoint{4.574443in}{1.512387in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.508269in}}{\pgfqpoint{4.568011in}{1.502683in}}{\pgfqpoint{4.568011in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.491035in}}{\pgfqpoint{4.570324in}{1.485449in}}{\pgfqpoint{4.574443in}{1.481331in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.477213in}}{\pgfqpoint{4.584147in}{1.474899in}}{\pgfqpoint{4.589971in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.474899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.991199in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.991199in}}{\pgfqpoint{4.931358in}{1.993513in}}{\pgfqpoint{4.935476in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.001749in}}{\pgfqpoint{4.941908in}{2.007335in}}{\pgfqpoint{4.941908in}{2.013159in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.018983in}}{\pgfqpoint{4.939594in}{2.024569in}}{\pgfqpoint{4.935476in}{2.028687in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.032805in}}{\pgfqpoint{4.925771in}{2.035119in}}{\pgfqpoint{4.919947in}{2.035119in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.035119in}}{\pgfqpoint{4.908537in}{2.032805in}}{\pgfqpoint{4.904419in}{2.028687in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.024569in}}{\pgfqpoint{4.897987in}{2.018983in}}{\pgfqpoint{4.897987in}{2.013159in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.007335in}}{\pgfqpoint{4.900301in}{2.001749in}}{\pgfqpoint{4.904419in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.993513in}}{\pgfqpoint{4.914123in}{1.991199in}}{\pgfqpoint{4.919947in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.991199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.978477in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.978477in}}{\pgfqpoint{3.861778in}{1.980790in}}{\pgfqpoint{3.865896in}{1.984909in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.989027in}}{\pgfqpoint{3.872328in}{1.994613in}}{\pgfqpoint{3.872328in}{2.000437in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.006261in}}{\pgfqpoint{3.870015in}{2.011847in}}{\pgfqpoint{3.865896in}{2.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.020083in}}{\pgfqpoint{3.856192in}{2.022397in}}{\pgfqpoint{3.850368in}{2.022397in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.022397in}}{\pgfqpoint{3.838958in}{2.020083in}}{\pgfqpoint{3.834840in}{2.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.011847in}}{\pgfqpoint{3.828408in}{2.006261in}}{\pgfqpoint{3.828408in}{2.000437in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.994613in}}{\pgfqpoint{3.830722in}{1.989027in}}{\pgfqpoint{3.834840in}{1.984909in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.980790in}}{\pgfqpoint{3.844544in}{1.978477in}}{\pgfqpoint{3.850368in}{1.978477in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.978477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.972361in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.972361in}}{\pgfqpoint{3.986942in}{1.974675in}}{\pgfqpoint{3.991060in}{1.978793in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.982912in}}{\pgfqpoint{3.997492in}{1.988498in}}{\pgfqpoint{3.997492in}{1.994322in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.000146in}}{\pgfqpoint{3.995178in}{2.005732in}}{\pgfqpoint{3.991060in}{2.009850in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.013968in}}{\pgfqpoint{3.981356in}{2.016282in}}{\pgfqpoint{3.975532in}{2.016282in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.016282in}}{\pgfqpoint{3.964122in}{2.013968in}}{\pgfqpoint{3.960003in}{2.009850in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.005732in}}{\pgfqpoint{3.953571in}{2.000146in}}{\pgfqpoint{3.953571in}{1.994322in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.988498in}}{\pgfqpoint{3.955885in}{1.982912in}}{\pgfqpoint{3.960003in}{1.978793in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.974675in}}{\pgfqpoint{3.969708in}{1.972361in}}{\pgfqpoint{3.975532in}{1.972361in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.972361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.010202in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.010202in}}{\pgfqpoint{4.590002in}{2.012515in}}{\pgfqpoint{4.594121in}{2.016634in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.020752in}}{\pgfqpoint{4.600553in}{2.026338in}}{\pgfqpoint{4.600553in}{2.032162in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.037986in}}{\pgfqpoint{4.598239in}{2.043572in}}{\pgfqpoint{4.594121in}{2.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.051808in}}{\pgfqpoint{4.584416in}{2.054122in}}{\pgfqpoint{4.578592in}{2.054122in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.054122in}}{\pgfqpoint{4.567182in}{2.051808in}}{\pgfqpoint{4.563064in}{2.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.043572in}}{\pgfqpoint{4.556632in}{2.037986in}}{\pgfqpoint{4.556632in}{2.032162in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.026338in}}{\pgfqpoint{4.558946in}{2.020752in}}{\pgfqpoint{4.563064in}{2.016634in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.012515in}}{\pgfqpoint{4.572768in}{2.010202in}}{\pgfqpoint{4.578592in}{2.010202in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.010202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.983764in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.983764in}}{\pgfqpoint{4.965493in}{1.986078in}}{\pgfqpoint{4.969611in}{1.990196in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.994314in}}{\pgfqpoint{4.976043in}{1.999900in}}{\pgfqpoint{4.976043in}{2.005724in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.011548in}}{\pgfqpoint{4.973729in}{2.017134in}}{\pgfqpoint{4.969611in}{2.021253in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.025371in}}{\pgfqpoint{4.959907in}{2.027685in}}{\pgfqpoint{4.954083in}{2.027685in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.027685in}}{\pgfqpoint{4.942673in}{2.025371in}}{\pgfqpoint{4.938555in}{2.021253in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.017134in}}{\pgfqpoint{4.932123in}{2.011548in}}{\pgfqpoint{4.932123in}{2.005724in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.999900in}}{\pgfqpoint{4.934437in}{1.994314in}}{\pgfqpoint{4.938555in}{1.990196in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.986078in}}{\pgfqpoint{4.948259in}{1.983764in}}{\pgfqpoint{4.954083in}{1.983764in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.983764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.996004in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.996004in}}{\pgfqpoint{4.498974in}{1.998317in}}{\pgfqpoint{4.503093in}{2.002436in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.006554in}}{\pgfqpoint{4.509525in}{2.012140in}}{\pgfqpoint{4.509525in}{2.017964in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.023788in}}{\pgfqpoint{4.507211in}{2.029374in}}{\pgfqpoint{4.503093in}{2.033492in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.037610in}}{\pgfqpoint{4.493388in}{2.039924in}}{\pgfqpoint{4.487564in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.039924in}}{\pgfqpoint{4.476154in}{2.037610in}}{\pgfqpoint{4.472036in}{2.033492in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.029374in}}{\pgfqpoint{4.465604in}{2.023788in}}{\pgfqpoint{4.465604in}{2.017964in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.012140in}}{\pgfqpoint{4.467918in}{2.006554in}}{\pgfqpoint{4.472036in}{2.002436in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.998317in}}{\pgfqpoint{4.481740in}{1.996004in}}{\pgfqpoint{4.487564in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.996004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.969645in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.969645in}}{\pgfqpoint{4.100727in}{1.971959in}}{\pgfqpoint{4.104845in}{1.976077in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.980195in}}{\pgfqpoint{4.111277in}{1.985781in}}{\pgfqpoint{4.111277in}{1.991605in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.997429in}}{\pgfqpoint{4.108963in}{2.003015in}}{\pgfqpoint{4.104845in}{2.007133in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.011251in}}{\pgfqpoint{4.095141in}{2.013565in}}{\pgfqpoint{4.089317in}{2.013565in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.013565in}}{\pgfqpoint{4.077907in}{2.011251in}}{\pgfqpoint{4.073788in}{2.007133in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.003015in}}{\pgfqpoint{4.067356in}{1.997429in}}{\pgfqpoint{4.067356in}{1.991605in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.985781in}}{\pgfqpoint{4.069670in}{1.980195in}}{\pgfqpoint{4.073788in}{1.976077in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.971959in}}{\pgfqpoint{4.083493in}{1.969645in}}{\pgfqpoint{4.089317in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.969645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.983312in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.983312in}}{\pgfqpoint{5.022386in}{1.985626in}}{\pgfqpoint{5.026504in}{1.989744in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.993862in}}{\pgfqpoint{5.032936in}{1.999448in}}{\pgfqpoint{5.032936in}{2.005272in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.011096in}}{\pgfqpoint{5.030622in}{2.016682in}}{\pgfqpoint{5.026504in}{2.020800in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.024918in}}{\pgfqpoint{5.016799in}{2.027232in}}{\pgfqpoint{5.010975in}{2.027232in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.027232in}}{\pgfqpoint{4.999565in}{2.024918in}}{\pgfqpoint{4.995447in}{2.020800in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.016682in}}{\pgfqpoint{4.989015in}{2.011096in}}{\pgfqpoint{4.989015in}{2.005272in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.999448in}}{\pgfqpoint{4.991329in}{1.993862in}}{\pgfqpoint{4.995447in}{1.989744in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.985626in}}{\pgfqpoint{5.005151in}{1.983312in}}{\pgfqpoint{5.010975in}{1.983312in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.983312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.986532in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.986532in}}{\pgfqpoint{4.772058in}{1.988846in}}{\pgfqpoint{4.776177in}{1.992964in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.997082in}}{\pgfqpoint{4.782609in}{2.002668in}}{\pgfqpoint{4.782609in}{2.008492in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.014316in}}{\pgfqpoint{4.780295in}{2.019902in}}{\pgfqpoint{4.776177in}{2.024021in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.028139in}}{\pgfqpoint{4.766472in}{2.030453in}}{\pgfqpoint{4.760648in}{2.030453in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.030453in}}{\pgfqpoint{4.749238in}{2.028139in}}{\pgfqpoint{4.745120in}{2.024021in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.019902in}}{\pgfqpoint{4.738688in}{2.014316in}}{\pgfqpoint{4.738688in}{2.008492in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.002668in}}{\pgfqpoint{4.741002in}{1.997082in}}{\pgfqpoint{4.745120in}{1.992964in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.988846in}}{\pgfqpoint{4.754824in}{1.986532in}}{\pgfqpoint{4.760648in}{1.986532in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.986532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.979584in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.979584in}}{\pgfqpoint{4.885843in}{1.981898in}}{\pgfqpoint{4.889962in}{1.986016in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.990134in}}{\pgfqpoint{4.896394in}{1.995720in}}{\pgfqpoint{4.896394in}{2.001544in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.007368in}}{\pgfqpoint{4.894080in}{2.012955in}}{\pgfqpoint{4.889962in}{2.017073in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.021191in}}{\pgfqpoint{4.880257in}{2.023505in}}{\pgfqpoint{4.874433in}{2.023505in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.023505in}}{\pgfqpoint{4.863023in}{2.021191in}}{\pgfqpoint{4.858905in}{2.017073in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.012955in}}{\pgfqpoint{4.852473in}{2.007368in}}{\pgfqpoint{4.852473in}{2.001544in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.995720in}}{\pgfqpoint{4.854787in}{1.990134in}}{\pgfqpoint{4.858905in}{1.986016in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.981898in}}{\pgfqpoint{4.868609in}{1.979584in}}{\pgfqpoint{4.874433in}{1.979584in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.979584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.941372in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.941372in}}{\pgfqpoint{3.565937in}{1.943686in}}{\pgfqpoint{3.570055in}{1.947804in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.951922in}}{\pgfqpoint{3.576487in}{1.957508in}}{\pgfqpoint{3.576487in}{1.963332in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.969156in}}{\pgfqpoint{3.574174in}{1.974742in}}{\pgfqpoint{3.570055in}{1.978860in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.982978in}}{\pgfqpoint{3.560351in}{1.985292in}}{\pgfqpoint{3.554527in}{1.985292in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.985292in}}{\pgfqpoint{3.543117in}{1.982978in}}{\pgfqpoint{3.538999in}{1.978860in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.974742in}}{\pgfqpoint{3.532567in}{1.969156in}}{\pgfqpoint{3.532567in}{1.963332in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.957508in}}{\pgfqpoint{3.534881in}{1.951922in}}{\pgfqpoint{3.538999in}{1.947804in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.943686in}}{\pgfqpoint{3.548703in}{1.941372in}}{\pgfqpoint{3.554527in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.941372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.490700in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.490700in}}{\pgfqpoint{3.554559in}{1.493014in}}{\pgfqpoint{3.558677in}{1.497132in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.501250in}}{\pgfqpoint{3.565109in}{1.506836in}}{\pgfqpoint{3.565109in}{1.512660in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.518484in}}{\pgfqpoint{3.562795in}{1.524070in}}{\pgfqpoint{3.558677in}{1.528189in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.532307in}}{\pgfqpoint{3.548973in}{1.534621in}}{\pgfqpoint{3.543149in}{1.534621in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.534621in}}{\pgfqpoint{3.531739in}{1.532307in}}{\pgfqpoint{3.527620in}{1.528189in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.524070in}}{\pgfqpoint{3.521188in}{1.518484in}}{\pgfqpoint{3.521188in}{1.512660in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.506836in}}{\pgfqpoint{3.523502in}{1.501250in}}{\pgfqpoint{3.527620in}{1.497132in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.493014in}}{\pgfqpoint{3.537325in}{1.490700in}}{\pgfqpoint{3.543149in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.490700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.979275in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.979275in}}{\pgfqpoint{4.533110in}{1.981588in}}{\pgfqpoint{4.537228in}{1.985707in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.989825in}}{\pgfqpoint{4.543660in}{1.995411in}}{\pgfqpoint{4.543660in}{2.001235in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.007059in}}{\pgfqpoint{4.541346in}{2.012645in}}{\pgfqpoint{4.537228in}{2.016763in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.020881in}}{\pgfqpoint{4.527524in}{2.023195in}}{\pgfqpoint{4.521700in}{2.023195in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.023195in}}{\pgfqpoint{4.510290in}{2.020881in}}{\pgfqpoint{4.506172in}{2.016763in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.012645in}}{\pgfqpoint{4.499740in}{2.007059in}}{\pgfqpoint{4.499740in}{2.001235in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.995411in}}{\pgfqpoint{4.502053in}{1.989825in}}{\pgfqpoint{4.506172in}{1.985707in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.981588in}}{\pgfqpoint{4.515876in}{1.979275in}}{\pgfqpoint{4.521700in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.979275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.991911in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.991911in}}{\pgfqpoint{4.988250in}{1.994225in}}{\pgfqpoint{4.992368in}{1.998343in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.002461in}}{\pgfqpoint{4.998800in}{2.008047in}}{\pgfqpoint{4.998800in}{2.013871in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.019695in}}{\pgfqpoint{4.996486in}{2.025281in}}{\pgfqpoint{4.992368in}{2.029400in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.033518in}}{\pgfqpoint{4.982664in}{2.035832in}}{\pgfqpoint{4.976840in}{2.035832in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.035832in}}{\pgfqpoint{4.965430in}{2.033518in}}{\pgfqpoint{4.961312in}{2.029400in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.025281in}}{\pgfqpoint{4.954880in}{2.019695in}}{\pgfqpoint{4.954880in}{2.013871in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.008047in}}{\pgfqpoint{4.957194in}{2.002461in}}{\pgfqpoint{4.961312in}{1.998343in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.994225in}}{\pgfqpoint{4.971016in}{1.991911in}}{\pgfqpoint{4.976840in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.991911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.977377in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.977377in}}{\pgfqpoint{4.976872in}{1.979691in}}{\pgfqpoint{4.980990in}{1.983809in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.987927in}}{\pgfqpoint{4.987422in}{1.993513in}}{\pgfqpoint{4.987422in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.005161in}}{\pgfqpoint{4.985108in}{2.010747in}}{\pgfqpoint{4.980990in}{2.014865in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.018983in}}{\pgfqpoint{4.971285in}{2.021297in}}{\pgfqpoint{4.965461in}{2.021297in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.021297in}}{\pgfqpoint{4.954051in}{2.018983in}}{\pgfqpoint{4.949933in}{2.014865in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.010747in}}{\pgfqpoint{4.943501in}{2.005161in}}{\pgfqpoint{4.943501in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.993513in}}{\pgfqpoint{4.945815in}{1.987927in}}{\pgfqpoint{4.949933in}{1.983809in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.979691in}}{\pgfqpoint{4.959637in}{1.977377in}}{\pgfqpoint{4.965461in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.977377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.995842in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.995842in}}{\pgfqpoint{4.840329in}{1.998156in}}{\pgfqpoint{4.844448in}{2.002274in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.006392in}}{\pgfqpoint{4.850880in}{2.011978in}}{\pgfqpoint{4.850880in}{2.017802in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.023626in}}{\pgfqpoint{4.848566in}{2.029212in}}{\pgfqpoint{4.844448in}{2.033330in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.037448in}}{\pgfqpoint{4.834743in}{2.039762in}}{\pgfqpoint{4.828919in}{2.039762in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.039762in}}{\pgfqpoint{4.817509in}{2.037448in}}{\pgfqpoint{4.813391in}{2.033330in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.029212in}}{\pgfqpoint{4.806959in}{2.023626in}}{\pgfqpoint{4.806959in}{2.017802in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.011978in}}{\pgfqpoint{4.809273in}{2.006392in}}{\pgfqpoint{4.813391in}{2.002274in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.998156in}}{\pgfqpoint{4.823095in}{1.995842in}}{\pgfqpoint{4.828919in}{1.995842in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.995842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.995393in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.995393in}}{\pgfqpoint{4.112105in}{1.997707in}}{\pgfqpoint{4.116223in}{2.001825in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.005943in}}{\pgfqpoint{4.122655in}{2.011529in}}{\pgfqpoint{4.122655in}{2.017353in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.023177in}}{\pgfqpoint{4.120342in}{2.028763in}}{\pgfqpoint{4.116223in}{2.032881in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.036999in}}{\pgfqpoint{4.106519in}{2.039313in}}{\pgfqpoint{4.100695in}{2.039313in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.039313in}}{\pgfqpoint{4.089285in}{2.036999in}}{\pgfqpoint{4.085167in}{2.032881in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.028763in}}{\pgfqpoint{4.078735in}{2.023177in}}{\pgfqpoint{4.078735in}{2.017353in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.011529in}}{\pgfqpoint{4.081049in}{2.005943in}}{\pgfqpoint{4.085167in}{2.001825in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.997707in}}{\pgfqpoint{4.094871in}{1.995393in}}{\pgfqpoint{4.100695in}{1.995393in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.995393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.999424in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.999424in}}{\pgfqpoint{5.045143in}{2.001738in}}{\pgfqpoint{5.049261in}{2.005856in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.009974in}}{\pgfqpoint{5.055693in}{2.015560in}}{\pgfqpoint{5.055693in}{2.021384in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.027208in}}{\pgfqpoint{5.053379in}{2.032794in}}{\pgfqpoint{5.049261in}{2.036912in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.041031in}}{\pgfqpoint{5.039556in}{2.043344in}}{\pgfqpoint{5.033732in}{2.043344in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.043344in}}{\pgfqpoint{5.022322in}{2.041031in}}{\pgfqpoint{5.018204in}{2.036912in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.032794in}}{\pgfqpoint{5.011772in}{2.027208in}}{\pgfqpoint{5.011772in}{2.021384in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.015560in}}{\pgfqpoint{5.014086in}{2.009974in}}{\pgfqpoint{5.018204in}{2.005856in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.001738in}}{\pgfqpoint{5.027908in}{1.999424in}}{\pgfqpoint{5.033732in}{1.999424in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.999424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.995868in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.995868in}}{\pgfqpoint{4.783437in}{1.998182in}}{\pgfqpoint{4.787555in}{2.002300in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.006418in}}{\pgfqpoint{4.793987in}{2.012004in}}{\pgfqpoint{4.793987in}{2.017828in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.023652in}}{\pgfqpoint{4.791673in}{2.029238in}}{\pgfqpoint{4.787555in}{2.033356in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.037475in}}{\pgfqpoint{4.777851in}{2.039788in}}{\pgfqpoint{4.772027in}{2.039788in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.039788in}}{\pgfqpoint{4.760617in}{2.037475in}}{\pgfqpoint{4.756499in}{2.033356in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.029238in}}{\pgfqpoint{4.750067in}{2.023652in}}{\pgfqpoint{4.750067in}{2.017828in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.012004in}}{\pgfqpoint{4.752380in}{2.006418in}}{\pgfqpoint{4.756499in}{2.002300in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.998182in}}{\pgfqpoint{4.766203in}{1.995868in}}{\pgfqpoint{4.772027in}{1.995868in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.995868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.973029in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.973029in}}{\pgfqpoint{5.033764in}{1.975343in}}{\pgfqpoint{5.037882in}{1.979461in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.983579in}}{\pgfqpoint{5.044314in}{1.989166in}}{\pgfqpoint{5.044314in}{1.994989in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.000813in}}{\pgfqpoint{5.042000in}{2.006400in}}{\pgfqpoint{5.037882in}{2.010518in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.014636in}}{\pgfqpoint{5.028178in}{2.016950in}}{\pgfqpoint{5.022354in}{2.016950in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.016950in}}{\pgfqpoint{5.010944in}{2.014636in}}{\pgfqpoint{5.006826in}{2.010518in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.006400in}}{\pgfqpoint{5.000394in}{2.000813in}}{\pgfqpoint{5.000394in}{1.994989in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.989166in}}{\pgfqpoint{5.002708in}{1.983579in}}{\pgfqpoint{5.006826in}{1.979461in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.975343in}}{\pgfqpoint{5.016530in}{1.973029in}}{\pgfqpoint{5.022354in}{1.973029in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.973029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.015033in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.015033in}}{\pgfqpoint{3.782129in}{1.017347in}}{\pgfqpoint{3.786247in}{1.021465in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.025583in}}{\pgfqpoint{3.792679in}{1.031169in}}{\pgfqpoint{3.792679in}{1.036993in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.042817in}}{\pgfqpoint{3.790365in}{1.048403in}}{\pgfqpoint{3.786247in}{1.052521in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.056639in}}{\pgfqpoint{3.776543in}{1.058953in}}{\pgfqpoint{3.770719in}{1.058953in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.058953in}}{\pgfqpoint{3.759309in}{1.056639in}}{\pgfqpoint{3.755190in}{1.052521in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.048403in}}{\pgfqpoint{3.748758in}{1.042817in}}{\pgfqpoint{3.748758in}{1.036993in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.031169in}}{\pgfqpoint{3.751072in}{1.025583in}}{\pgfqpoint{3.755190in}{1.021465in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.017347in}}{\pgfqpoint{3.764895in}{1.015033in}}{\pgfqpoint{3.770719in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.015033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.982598in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.982598in}}{\pgfqpoint{4.635516in}{1.984912in}}{\pgfqpoint{4.639635in}{1.989030in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.993148in}}{\pgfqpoint{4.646067in}{1.998734in}}{\pgfqpoint{4.646067in}{2.004558in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.010382in}}{\pgfqpoint{4.643753in}{2.015968in}}{\pgfqpoint{4.639635in}{2.020086in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.024204in}}{\pgfqpoint{4.629930in}{2.026518in}}{\pgfqpoint{4.624106in}{2.026518in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.026518in}}{\pgfqpoint{4.612696in}{2.024204in}}{\pgfqpoint{4.608578in}{2.020086in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.015968in}}{\pgfqpoint{4.602146in}{2.010382in}}{\pgfqpoint{4.602146in}{2.004558in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.998734in}}{\pgfqpoint{4.604460in}{1.993148in}}{\pgfqpoint{4.608578in}{1.989030in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.984912in}}{\pgfqpoint{4.618282in}{1.982598in}}{\pgfqpoint{4.624106in}{1.982598in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.982598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.969239in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.969239in}}{\pgfqpoint{4.339675in}{1.971553in}}{\pgfqpoint{4.343794in}{1.975671in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.979789in}}{\pgfqpoint{4.350226in}{1.985375in}}{\pgfqpoint{4.350226in}{1.991199in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.997023in}}{\pgfqpoint{4.347912in}{2.002609in}}{\pgfqpoint{4.343794in}{2.006727in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.010846in}}{\pgfqpoint{4.334089in}{2.013159in}}{\pgfqpoint{4.328265in}{2.013159in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.013159in}}{\pgfqpoint{4.316855in}{2.010846in}}{\pgfqpoint{4.312737in}{2.006727in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.002609in}}{\pgfqpoint{4.306305in}{1.997023in}}{\pgfqpoint{4.306305in}{1.991199in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.985375in}}{\pgfqpoint{4.308619in}{1.979789in}}{\pgfqpoint{4.312737in}{1.975671in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.971553in}}{\pgfqpoint{4.322441in}{1.969239in}}{\pgfqpoint{4.328265in}{1.969239in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.969239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.607505in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.607505in}}{\pgfqpoint{4.703787in}{1.609819in}}{\pgfqpoint{4.707906in}{1.613937in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.618055in}}{\pgfqpoint{4.714338in}{1.623641in}}{\pgfqpoint{4.714338in}{1.629465in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.635289in}}{\pgfqpoint{4.712024in}{1.640875in}}{\pgfqpoint{4.707906in}{1.644993in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.649112in}}{\pgfqpoint{4.698201in}{1.651425in}}{\pgfqpoint{4.692377in}{1.651425in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.651425in}}{\pgfqpoint{4.680967in}{1.649112in}}{\pgfqpoint{4.676849in}{1.644993in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.640875in}}{\pgfqpoint{4.670417in}{1.635289in}}{\pgfqpoint{4.670417in}{1.629465in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.623641in}}{\pgfqpoint{4.672731in}{1.618055in}}{\pgfqpoint{4.676849in}{1.613937in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.609819in}}{\pgfqpoint{4.686553in}{1.607505in}}{\pgfqpoint{4.692377in}{1.607505in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.607505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.964616in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.964616in}}{\pgfqpoint{3.577316in}{1.966930in}}{\pgfqpoint{3.581434in}{1.971048in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.975166in}}{\pgfqpoint{3.587866in}{1.980752in}}{\pgfqpoint{3.587866in}{1.986576in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.992400in}}{\pgfqpoint{3.585552in}{1.997986in}}{\pgfqpoint{3.581434in}{2.002105in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.006223in}}{\pgfqpoint{3.571730in}{2.008537in}}{\pgfqpoint{3.565906in}{2.008537in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.008537in}}{\pgfqpoint{3.554496in}{2.006223in}}{\pgfqpoint{3.550377in}{2.002105in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.997986in}}{\pgfqpoint{3.543945in}{1.992400in}}{\pgfqpoint{3.543945in}{1.986576in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.980752in}}{\pgfqpoint{3.546259in}{1.975166in}}{\pgfqpoint{3.550377in}{1.971048in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.966930in}}{\pgfqpoint{3.560082in}{1.964616in}}{\pgfqpoint{3.565906in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.964616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{0.993382in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{0.993382in}}{\pgfqpoint{3.964185in}{0.995696in}}{\pgfqpoint{3.968303in}{0.999814in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.003932in}}{\pgfqpoint{3.974735in}{1.009518in}}{\pgfqpoint{3.974735in}{1.015342in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.021166in}}{\pgfqpoint{3.972421in}{1.026753in}}{\pgfqpoint{3.968303in}{1.030871in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.034989in}}{\pgfqpoint{3.958599in}{1.037303in}}{\pgfqpoint{3.952775in}{1.037303in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.037303in}}{\pgfqpoint{3.941365in}{1.034989in}}{\pgfqpoint{3.937246in}{1.030871in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.026753in}}{\pgfqpoint{3.930814in}{1.021166in}}{\pgfqpoint{3.930814in}{1.015342in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.009518in}}{\pgfqpoint{3.933128in}{1.003932in}}{\pgfqpoint{3.937246in}{0.999814in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{0.995696in}}{\pgfqpoint{3.946951in}{0.993382in}}{\pgfqpoint{3.952775in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{0.993382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.710830in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.710830in}}{\pgfqpoint{5.011007in}{1.713144in}}{\pgfqpoint{5.015125in}{1.717262in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.721380in}}{\pgfqpoint{5.021557in}{1.726966in}}{\pgfqpoint{5.021557in}{1.732790in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.738614in}}{\pgfqpoint{5.019243in}{1.744201in}}{\pgfqpoint{5.015125in}{1.748319in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.752437in}}{\pgfqpoint{5.005421in}{1.754751in}}{\pgfqpoint{4.999597in}{1.754751in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.754751in}}{\pgfqpoint{4.988187in}{1.752437in}}{\pgfqpoint{4.984069in}{1.748319in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.744201in}}{\pgfqpoint{4.977637in}{1.738614in}}{\pgfqpoint{4.977637in}{1.732790in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.726966in}}{\pgfqpoint{4.979951in}{1.721380in}}{\pgfqpoint{4.984069in}{1.717262in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.713144in}}{\pgfqpoint{4.993773in}{1.710830in}}{\pgfqpoint{4.999597in}{1.710830in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.710830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.522840in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.522840in}}{\pgfqpoint{4.624138in}{1.525154in}}{\pgfqpoint{4.628256in}{1.529272in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.533390in}}{\pgfqpoint{4.634688in}{1.538976in}}{\pgfqpoint{4.634688in}{1.544800in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.550624in}}{\pgfqpoint{4.632374in}{1.556210in}}{\pgfqpoint{4.628256in}{1.560328in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.564446in}}{\pgfqpoint{4.618552in}{1.566760in}}{\pgfqpoint{4.612728in}{1.566760in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.566760in}}{\pgfqpoint{4.601318in}{1.564446in}}{\pgfqpoint{4.597200in}{1.560328in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.556210in}}{\pgfqpoint{4.590768in}{1.550624in}}{\pgfqpoint{4.590768in}{1.544800in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.538976in}}{\pgfqpoint{4.593081in}{1.533390in}}{\pgfqpoint{4.597200in}{1.529272in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.525154in}}{\pgfqpoint{4.606904in}{1.522840in}}{\pgfqpoint{4.612728in}{1.522840in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.522840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.963419in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.963419in}}{\pgfqpoint{3.759372in}{1.965733in}}{\pgfqpoint{3.763490in}{1.969851in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.973970in}}{\pgfqpoint{3.769922in}{1.979556in}}{\pgfqpoint{3.769922in}{1.985380in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.991204in}}{\pgfqpoint{3.767608in}{1.996790in}}{\pgfqpoint{3.763490in}{2.000908in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.005026in}}{\pgfqpoint{3.753786in}{2.007340in}}{\pgfqpoint{3.747962in}{2.007340in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.007340in}}{\pgfqpoint{3.736552in}{2.005026in}}{\pgfqpoint{3.732433in}{2.000908in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.996790in}}{\pgfqpoint{3.726001in}{1.991204in}}{\pgfqpoint{3.726001in}{1.985380in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.979556in}}{\pgfqpoint{3.728315in}{1.973970in}}{\pgfqpoint{3.732433in}{1.969851in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.965733in}}{\pgfqpoint{3.742138in}{1.963419in}}{\pgfqpoint{3.747962in}{1.963419in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.963419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{0.976694in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{0.976694in}}{\pgfqpoint{4.112105in}{0.979008in}}{\pgfqpoint{4.116223in}{0.983126in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{0.987244in}}{\pgfqpoint{4.122655in}{0.992830in}}{\pgfqpoint{4.122655in}{0.998654in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.004478in}}{\pgfqpoint{4.120342in}{1.010064in}}{\pgfqpoint{4.116223in}{1.014182in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.018300in}}{\pgfqpoint{4.106519in}{1.020614in}}{\pgfqpoint{4.100695in}{1.020614in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.020614in}}{\pgfqpoint{4.089285in}{1.018300in}}{\pgfqpoint{4.085167in}{1.014182in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.010064in}}{\pgfqpoint{4.078735in}{1.004478in}}{\pgfqpoint{4.078735in}{0.998654in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{0.992830in}}{\pgfqpoint{4.081049in}{0.987244in}}{\pgfqpoint{4.085167in}{0.983126in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{0.979008in}}{\pgfqpoint{4.094871in}{0.976694in}}{\pgfqpoint{4.100695in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{0.976694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{0.997543in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{0.997543in}}{\pgfqpoint{4.180376in}{0.999857in}}{\pgfqpoint{4.184494in}{1.003975in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.008093in}}{\pgfqpoint{4.190927in}{1.013679in}}{\pgfqpoint{4.190927in}{1.019503in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.025327in}}{\pgfqpoint{4.188613in}{1.030913in}}{\pgfqpoint{4.184494in}{1.035031in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.039149in}}{\pgfqpoint{4.174790in}{1.041463in}}{\pgfqpoint{4.168966in}{1.041463in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.041463in}}{\pgfqpoint{4.157556in}{1.039149in}}{\pgfqpoint{4.153438in}{1.035031in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.030913in}}{\pgfqpoint{4.147006in}{1.025327in}}{\pgfqpoint{4.147006in}{1.019503in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.013679in}}{\pgfqpoint{4.149320in}{1.008093in}}{\pgfqpoint{4.153438in}{1.003975in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{0.999857in}}{\pgfqpoint{4.163142in}{0.997543in}}{\pgfqpoint{4.168966in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{0.997543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.981701in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.981701in}}{\pgfqpoint{4.305540in}{1.984015in}}{\pgfqpoint{4.309658in}{1.988133in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.992251in}}{\pgfqpoint{4.316090in}{1.997837in}}{\pgfqpoint{4.316090in}{2.003661in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.009485in}}{\pgfqpoint{4.313776in}{2.015071in}}{\pgfqpoint{4.309658in}{2.019190in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.023308in}}{\pgfqpoint{4.299954in}{2.025622in}}{\pgfqpoint{4.294130in}{2.025622in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.025622in}}{\pgfqpoint{4.282720in}{2.023308in}}{\pgfqpoint{4.278602in}{2.019190in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.015071in}}{\pgfqpoint{4.272170in}{2.009485in}}{\pgfqpoint{4.272170in}{2.003661in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.997837in}}{\pgfqpoint{4.274483in}{1.992251in}}{\pgfqpoint{4.278602in}{1.988133in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.984015in}}{\pgfqpoint{4.288306in}{1.981701in}}{\pgfqpoint{4.294130in}{1.981701in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.981701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.001671in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.001671in}}{\pgfqpoint{3.850400in}{1.003985in}}{\pgfqpoint{3.854518in}{1.008103in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.012221in}}{\pgfqpoint{3.860950in}{1.017807in}}{\pgfqpoint{3.860950in}{1.023631in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.029455in}}{\pgfqpoint{3.858636in}{1.035042in}}{\pgfqpoint{3.854518in}{1.039160in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.043278in}}{\pgfqpoint{3.844814in}{1.045592in}}{\pgfqpoint{3.838990in}{1.045592in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.045592in}}{\pgfqpoint{3.827580in}{1.043278in}}{\pgfqpoint{3.823461in}{1.039160in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.035042in}}{\pgfqpoint{3.817029in}{1.029455in}}{\pgfqpoint{3.817029in}{1.023631in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.017807in}}{\pgfqpoint{3.819343in}{1.012221in}}{\pgfqpoint{3.823461in}{1.008103in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.003985in}}{\pgfqpoint{3.833166in}{1.001671in}}{\pgfqpoint{3.838990in}{1.001671in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.001671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.946861in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.946861in}}{\pgfqpoint{4.021077in}{1.949175in}}{\pgfqpoint{4.025195in}{1.953293in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.957412in}}{\pgfqpoint{4.031627in}{1.962998in}}{\pgfqpoint{4.031627in}{1.968822in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.974646in}}{\pgfqpoint{4.029314in}{1.980232in}}{\pgfqpoint{4.025195in}{1.984350in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.988468in}}{\pgfqpoint{4.015491in}{1.990782in}}{\pgfqpoint{4.009667in}{1.990782in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.990782in}}{\pgfqpoint{3.998257in}{1.988468in}}{\pgfqpoint{3.994139in}{1.984350in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.980232in}}{\pgfqpoint{3.987707in}{1.974646in}}{\pgfqpoint{3.987707in}{1.968822in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.962998in}}{\pgfqpoint{3.990021in}{1.957412in}}{\pgfqpoint{3.994139in}{1.953293in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.949175in}}{\pgfqpoint{4.003843in}{1.946861in}}{\pgfqpoint{4.009667in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.946861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.523644in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.523644in}}{\pgfqpoint{4.203133in}{1.525958in}}{\pgfqpoint{4.207251in}{1.530076in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.534194in}}{\pgfqpoint{4.213684in}{1.539780in}}{\pgfqpoint{4.213684in}{1.545604in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.551428in}}{\pgfqpoint{4.211370in}{1.557014in}}{\pgfqpoint{4.207251in}{1.561132in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.565250in}}{\pgfqpoint{4.197547in}{1.567564in}}{\pgfqpoint{4.191723in}{1.567564in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.567564in}}{\pgfqpoint{4.180313in}{1.565250in}}{\pgfqpoint{4.176195in}{1.561132in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.557014in}}{\pgfqpoint{4.169763in}{1.551428in}}{\pgfqpoint{4.169763in}{1.545604in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.539780in}}{\pgfqpoint{4.172077in}{1.534194in}}{\pgfqpoint{4.176195in}{1.530076in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.525958in}}{\pgfqpoint{4.185899in}{1.523644in}}{\pgfqpoint{4.191723in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.523644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.524807in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.524807in}}{\pgfqpoint{3.804886in}{1.527121in}}{\pgfqpoint{3.809004in}{1.531239in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.535357in}}{\pgfqpoint{3.815436in}{1.540944in}}{\pgfqpoint{3.815436in}{1.546768in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.552591in}}{\pgfqpoint{3.813122in}{1.558178in}}{\pgfqpoint{3.809004in}{1.562296in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.566414in}}{\pgfqpoint{3.799300in}{1.568728in}}{\pgfqpoint{3.793476in}{1.568728in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.568728in}}{\pgfqpoint{3.782066in}{1.566414in}}{\pgfqpoint{3.777947in}{1.562296in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.558178in}}{\pgfqpoint{3.771515in}{1.552591in}}{\pgfqpoint{3.771515in}{1.546768in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.540944in}}{\pgfqpoint{3.773829in}{1.535357in}}{\pgfqpoint{3.777947in}{1.531239in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.527121in}}{\pgfqpoint{3.787652in}{1.524807in}}{\pgfqpoint{3.793476in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.524807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.003641in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.003641in}}{\pgfqpoint{4.351054in}{2.005955in}}{\pgfqpoint{4.355172in}{2.010073in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.014191in}}{\pgfqpoint{4.361604in}{2.019777in}}{\pgfqpoint{4.361604in}{2.025601in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.031425in}}{\pgfqpoint{4.359290in}{2.037011in}}{\pgfqpoint{4.355172in}{2.041129in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.045248in}}{\pgfqpoint{4.345468in}{2.047561in}}{\pgfqpoint{4.339644in}{2.047561in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.047561in}}{\pgfqpoint{4.328234in}{2.045248in}}{\pgfqpoint{4.324116in}{2.041129in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.037011in}}{\pgfqpoint{4.317684in}{2.031425in}}{\pgfqpoint{4.317684in}{2.025601in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.019777in}}{\pgfqpoint{4.319997in}{2.014191in}}{\pgfqpoint{4.324116in}{2.010073in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.005955in}}{\pgfqpoint{4.333820in}{2.003641in}}{\pgfqpoint{4.339644in}{2.003641in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.003641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.006550in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.006550in}}{\pgfqpoint{3.725236in}{1.008864in}}{\pgfqpoint{3.729354in}{1.012982in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.017100in}}{\pgfqpoint{3.735786in}{1.022687in}}{\pgfqpoint{3.735786in}{1.028511in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.034335in}}{\pgfqpoint{3.733473in}{1.039921in}}{\pgfqpoint{3.729354in}{1.044039in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.048157in}}{\pgfqpoint{3.719650in}{1.050471in}}{\pgfqpoint{3.713826in}{1.050471in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.050471in}}{\pgfqpoint{3.702416in}{1.048157in}}{\pgfqpoint{3.698298in}{1.044039in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.039921in}}{\pgfqpoint{3.691866in}{1.034335in}}{\pgfqpoint{3.691866in}{1.028511in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.022687in}}{\pgfqpoint{3.694180in}{1.017100in}}{\pgfqpoint{3.698298in}{1.012982in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.008864in}}{\pgfqpoint{3.708002in}{1.006550in}}{\pgfqpoint{3.713826in}{1.006550in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.006550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.540287in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.540287in}}{\pgfqpoint{3.554559in}{1.542601in}}{\pgfqpoint{3.558677in}{1.546719in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.550837in}}{\pgfqpoint{3.565109in}{1.556424in}}{\pgfqpoint{3.565109in}{1.562248in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.568071in}}{\pgfqpoint{3.562795in}{1.573658in}}{\pgfqpoint{3.558677in}{1.577776in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.581894in}}{\pgfqpoint{3.548973in}{1.584208in}}{\pgfqpoint{3.543149in}{1.584208in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.584208in}}{\pgfqpoint{3.531739in}{1.581894in}}{\pgfqpoint{3.527620in}{1.577776in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.573658in}}{\pgfqpoint{3.521188in}{1.568071in}}{\pgfqpoint{3.521188in}{1.562248in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.556424in}}{\pgfqpoint{3.523502in}{1.550837in}}{\pgfqpoint{3.527620in}{1.546719in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.542601in}}{\pgfqpoint{3.537325in}{1.540287in}}{\pgfqpoint{3.543149in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.540287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.760464in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.760464in}}{\pgfqpoint{4.988250in}{1.762778in}}{\pgfqpoint{4.992368in}{1.766896in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.771014in}}{\pgfqpoint{4.998800in}{1.776601in}}{\pgfqpoint{4.998800in}{1.782424in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.788248in}}{\pgfqpoint{4.996486in}{1.793835in}}{\pgfqpoint{4.992368in}{1.797953in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.802071in}}{\pgfqpoint{4.982664in}{1.804385in}}{\pgfqpoint{4.976840in}{1.804385in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.804385in}}{\pgfqpoint{4.965430in}{1.802071in}}{\pgfqpoint{4.961312in}{1.797953in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.793835in}}{\pgfqpoint{4.954880in}{1.788248in}}{\pgfqpoint{4.954880in}{1.782424in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.776601in}}{\pgfqpoint{4.957194in}{1.771014in}}{\pgfqpoint{4.961312in}{1.766896in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.762778in}}{\pgfqpoint{4.971016in}{1.760464in}}{\pgfqpoint{4.976840in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.760464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.990252in}}{\pgfqpoint{4.703787in}{1.992566in}}{\pgfqpoint{4.707906in}{1.996684in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.000802in}}{\pgfqpoint{4.714338in}{2.006389in}}{\pgfqpoint{4.714338in}{2.012212in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.018036in}}{\pgfqpoint{4.712024in}{2.023623in}}{\pgfqpoint{4.707906in}{2.027741in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.031859in}}{\pgfqpoint{4.698201in}{2.034173in}}{\pgfqpoint{4.692377in}{2.034173in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.034173in}}{\pgfqpoint{4.680967in}{2.031859in}}{\pgfqpoint{4.676849in}{2.027741in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.023623in}}{\pgfqpoint{4.670417in}{2.018036in}}{\pgfqpoint{4.670417in}{2.012212in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.006389in}}{\pgfqpoint{4.672731in}{2.000802in}}{\pgfqpoint{4.676849in}{1.996684in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.992566in}}{\pgfqpoint{4.686553in}{1.990252in}}{\pgfqpoint{4.692377in}{1.990252in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.990252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.984830in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.984830in}}{\pgfqpoint{4.954115in}{1.987143in}}{\pgfqpoint{4.958233in}{1.991262in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.995380in}}{\pgfqpoint{4.964665in}{2.000966in}}{\pgfqpoint{4.964665in}{2.006790in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.012614in}}{\pgfqpoint{4.962351in}{2.018200in}}{\pgfqpoint{4.958233in}{2.022318in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.026436in}}{\pgfqpoint{4.948528in}{2.028750in}}{\pgfqpoint{4.942704in}{2.028750in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.028750in}}{\pgfqpoint{4.931294in}{2.026436in}}{\pgfqpoint{4.927176in}{2.022318in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.018200in}}{\pgfqpoint{4.920744in}{2.012614in}}{\pgfqpoint{4.920744in}{2.006790in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.000966in}}{\pgfqpoint{4.923058in}{1.995380in}}{\pgfqpoint{4.927176in}{1.991262in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.987143in}}{\pgfqpoint{4.936880in}{1.984830in}}{\pgfqpoint{4.942704in}{1.984830in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.984830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.016158in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.016158in}}{\pgfqpoint{3.747993in}{1.018472in}}{\pgfqpoint{3.752111in}{1.022590in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.026708in}}{\pgfqpoint{3.758543in}{1.032295in}}{\pgfqpoint{3.758543in}{1.038118in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.043942in}}{\pgfqpoint{3.756230in}{1.049529in}}{\pgfqpoint{3.752111in}{1.053647in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.057765in}}{\pgfqpoint{3.742407in}{1.060079in}}{\pgfqpoint{3.736583in}{1.060079in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.060079in}}{\pgfqpoint{3.725173in}{1.057765in}}{\pgfqpoint{3.721055in}{1.053647in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.049529in}}{\pgfqpoint{3.714623in}{1.043942in}}{\pgfqpoint{3.714623in}{1.038118in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.032295in}}{\pgfqpoint{3.716937in}{1.026708in}}{\pgfqpoint{3.721055in}{1.022590in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.018472in}}{\pgfqpoint{3.730759in}{1.016158in}}{\pgfqpoint{3.736583in}{1.016158in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.016158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.453621in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.453621in}}{\pgfqpoint{4.203133in}{1.455935in}}{\pgfqpoint{4.207251in}{1.460053in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.464171in}}{\pgfqpoint{4.213684in}{1.469757in}}{\pgfqpoint{4.213684in}{1.475581in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.481405in}}{\pgfqpoint{4.211370in}{1.486991in}}{\pgfqpoint{4.207251in}{1.491109in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.495228in}}{\pgfqpoint{4.197547in}{1.497541in}}{\pgfqpoint{4.191723in}{1.497541in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.497541in}}{\pgfqpoint{4.180313in}{1.495228in}}{\pgfqpoint{4.176195in}{1.491109in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.486991in}}{\pgfqpoint{4.169763in}{1.481405in}}{\pgfqpoint{4.169763in}{1.475581in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.469757in}}{\pgfqpoint{4.172077in}{1.464171in}}{\pgfqpoint{4.176195in}{1.460053in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.455935in}}{\pgfqpoint{4.185899in}{1.453621in}}{\pgfqpoint{4.191723in}{1.453621in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.453621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.960518in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.960518in}}{\pgfqpoint{3.520423in}{1.962832in}}{\pgfqpoint{3.524541in}{1.966950in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.971068in}}{\pgfqpoint{3.530973in}{1.976654in}}{\pgfqpoint{3.530973in}{1.982478in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.988302in}}{\pgfqpoint{3.528660in}{1.993888in}}{\pgfqpoint{3.524541in}{1.998007in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.002125in}}{\pgfqpoint{3.514837in}{2.004439in}}{\pgfqpoint{3.509013in}{2.004439in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.004439in}}{\pgfqpoint{3.497603in}{2.002125in}}{\pgfqpoint{3.493485in}{1.998007in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.993888in}}{\pgfqpoint{3.487053in}{1.988302in}}{\pgfqpoint{3.487053in}{1.982478in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.976654in}}{\pgfqpoint{3.489367in}{1.971068in}}{\pgfqpoint{3.493485in}{1.966950in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.962832in}}{\pgfqpoint{3.503189in}{1.960518in}}{\pgfqpoint{3.509013in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.960518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.961083in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.961083in}}{\pgfqpoint{4.646895in}{1.963397in}}{\pgfqpoint{4.651013in}{1.967515in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.971633in}}{\pgfqpoint{4.657445in}{1.977219in}}{\pgfqpoint{4.657445in}{1.983043in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.988867in}}{\pgfqpoint{4.655131in}{1.994453in}}{\pgfqpoint{4.651013in}{1.998572in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.002690in}}{\pgfqpoint{4.641309in}{2.005004in}}{\pgfqpoint{4.635485in}{2.005004in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.005004in}}{\pgfqpoint{4.624075in}{2.002690in}}{\pgfqpoint{4.619957in}{1.998572in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.994453in}}{\pgfqpoint{4.613525in}{1.988867in}}{\pgfqpoint{4.613525in}{1.983043in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.977219in}}{\pgfqpoint{4.615838in}{1.971633in}}{\pgfqpoint{4.619957in}{1.967515in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.963397in}}{\pgfqpoint{4.629661in}{1.961083in}}{\pgfqpoint{4.635485in}{1.961083in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.961083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{0.868671in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{0.868671in}}{\pgfqpoint{3.645587in}{0.870985in}}{\pgfqpoint{3.649705in}{0.875103in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{0.879221in}}{\pgfqpoint{3.656137in}{0.884807in}}{\pgfqpoint{3.656137in}{0.890631in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{0.896455in}}{\pgfqpoint{3.653823in}{0.902041in}}{\pgfqpoint{3.649705in}{0.906159in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{0.910277in}}{\pgfqpoint{3.640001in}{0.912591in}}{\pgfqpoint{3.634177in}{0.912591in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{0.912591in}}{\pgfqpoint{3.622767in}{0.910277in}}{\pgfqpoint{3.618648in}{0.906159in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{0.902041in}}{\pgfqpoint{3.612216in}{0.896455in}}{\pgfqpoint{3.612216in}{0.890631in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{0.884807in}}{\pgfqpoint{3.614530in}{0.879221in}}{\pgfqpoint{3.618648in}{0.875103in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{0.870985in}}{\pgfqpoint{3.628353in}{0.868671in}}{\pgfqpoint{3.634177in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{0.868671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.943414in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.943414in}}{\pgfqpoint{3.691101in}{1.945728in}}{\pgfqpoint{3.695219in}{1.949846in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.953964in}}{\pgfqpoint{3.701651in}{1.959551in}}{\pgfqpoint{3.701651in}{1.965375in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.971198in}}{\pgfqpoint{3.699337in}{1.976785in}}{\pgfqpoint{3.695219in}{1.980903in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.985021in}}{\pgfqpoint{3.685515in}{1.987335in}}{\pgfqpoint{3.679691in}{1.987335in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.987335in}}{\pgfqpoint{3.668281in}{1.985021in}}{\pgfqpoint{3.664162in}{1.980903in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.976785in}}{\pgfqpoint{3.657730in}{1.971198in}}{\pgfqpoint{3.657730in}{1.965375in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.959551in}}{\pgfqpoint{3.660044in}{1.953964in}}{\pgfqpoint{3.664162in}{1.949846in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.945728in}}{\pgfqpoint{3.673867in}{1.943414in}}{\pgfqpoint{3.679691in}{1.943414in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.943414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.018120in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.018120in}}{\pgfqpoint{3.770750in}{1.020434in}}{\pgfqpoint{3.774868in}{1.024552in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.028670in}}{\pgfqpoint{3.781300in}{1.034256in}}{\pgfqpoint{3.781300in}{1.040080in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.045904in}}{\pgfqpoint{3.778987in}{1.051490in}}{\pgfqpoint{3.774868in}{1.055608in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.059726in}}{\pgfqpoint{3.765164in}{1.062040in}}{\pgfqpoint{3.759340in}{1.062040in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.062040in}}{\pgfqpoint{3.747930in}{1.059726in}}{\pgfqpoint{3.743812in}{1.055608in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.051490in}}{\pgfqpoint{3.737380in}{1.045904in}}{\pgfqpoint{3.737380in}{1.040080in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.034256in}}{\pgfqpoint{3.739694in}{1.028670in}}{\pgfqpoint{3.743812in}{1.024552in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.020434in}}{\pgfqpoint{3.753516in}{1.018120in}}{\pgfqpoint{3.759340in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.018120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.483410in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.483410in}}{\pgfqpoint{4.464839in}{1.485724in}}{\pgfqpoint{4.468957in}{1.489842in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.493960in}}{\pgfqpoint{4.475389in}{1.499546in}}{\pgfqpoint{4.475389in}{1.505370in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.511194in}}{\pgfqpoint{4.473075in}{1.516780in}}{\pgfqpoint{4.468957in}{1.520898in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.525017in}}{\pgfqpoint{4.459253in}{1.527330in}}{\pgfqpoint{4.453429in}{1.527330in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.527330in}}{\pgfqpoint{4.442019in}{1.525017in}}{\pgfqpoint{4.437901in}{1.520898in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.516780in}}{\pgfqpoint{4.431469in}{1.511194in}}{\pgfqpoint{4.431469in}{1.505370in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.499546in}}{\pgfqpoint{4.433782in}{1.493960in}}{\pgfqpoint{4.437901in}{1.489842in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.485724in}}{\pgfqpoint{4.447605in}{1.483410in}}{\pgfqpoint{4.453429in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.483410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.972981in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.972981in}}{\pgfqpoint{4.316918in}{1.975295in}}{\pgfqpoint{4.321037in}{1.979413in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.983531in}}{\pgfqpoint{4.327469in}{1.989118in}}{\pgfqpoint{4.327469in}{1.994942in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.000765in}}{\pgfqpoint{4.325155in}{2.006352in}}{\pgfqpoint{4.321037in}{2.010470in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.014588in}}{\pgfqpoint{4.311332in}{2.016902in}}{\pgfqpoint{4.305508in}{2.016902in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.016902in}}{\pgfqpoint{4.294098in}{2.014588in}}{\pgfqpoint{4.289980in}{2.010470in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.006352in}}{\pgfqpoint{4.283548in}{2.000765in}}{\pgfqpoint{4.283548in}{1.994942in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.989118in}}{\pgfqpoint{4.285862in}{1.983531in}}{\pgfqpoint{4.289980in}{1.979413in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.975295in}}{\pgfqpoint{4.299684in}{1.972981in}}{\pgfqpoint{4.305508in}{1.972981in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.972981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.590600in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.590600in}}{\pgfqpoint{4.430703in}{1.592914in}}{\pgfqpoint{4.434822in}{1.597032in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.601150in}}{\pgfqpoint{4.441254in}{1.606736in}}{\pgfqpoint{4.441254in}{1.612560in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.618384in}}{\pgfqpoint{4.438940in}{1.623970in}}{\pgfqpoint{4.434822in}{1.628088in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.632207in}}{\pgfqpoint{4.425117in}{1.634520in}}{\pgfqpoint{4.419293in}{1.634520in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.634520in}}{\pgfqpoint{4.407883in}{1.632207in}}{\pgfqpoint{4.403765in}{1.628088in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.623970in}}{\pgfqpoint{4.397333in}{1.618384in}}{\pgfqpoint{4.397333in}{1.612560in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.606736in}}{\pgfqpoint{4.399647in}{1.601150in}}{\pgfqpoint{4.403765in}{1.597032in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.592914in}}{\pgfqpoint{4.413469in}{1.590600in}}{\pgfqpoint{4.419293in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.590600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.558813in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.558813in}}{\pgfqpoint{4.316918in}{1.561127in}}{\pgfqpoint{4.321037in}{1.565245in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.569363in}}{\pgfqpoint{4.327469in}{1.574950in}}{\pgfqpoint{4.327469in}{1.580773in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.586597in}}{\pgfqpoint{4.325155in}{1.592184in}}{\pgfqpoint{4.321037in}{1.596302in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.600420in}}{\pgfqpoint{4.311332in}{1.602734in}}{\pgfqpoint{4.305508in}{1.602734in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.602734in}}{\pgfqpoint{4.294098in}{1.600420in}}{\pgfqpoint{4.289980in}{1.596302in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.592184in}}{\pgfqpoint{4.283548in}{1.586597in}}{\pgfqpoint{4.283548in}{1.580773in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.574950in}}{\pgfqpoint{4.285862in}{1.569363in}}{\pgfqpoint{4.289980in}{1.565245in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.561127in}}{\pgfqpoint{4.299684in}{1.558813in}}{\pgfqpoint{4.305508in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.558813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.010053in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.010053in}}{\pgfqpoint{3.736615in}{1.012367in}}{\pgfqpoint{3.740733in}{1.016485in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.020603in}}{\pgfqpoint{3.747165in}{1.026189in}}{\pgfqpoint{3.747165in}{1.032013in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.037837in}}{\pgfqpoint{3.744851in}{1.043423in}}{\pgfqpoint{3.740733in}{1.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.051660in}}{\pgfqpoint{3.731029in}{1.053974in}}{\pgfqpoint{3.725205in}{1.053974in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.053974in}}{\pgfqpoint{3.713795in}{1.051660in}}{\pgfqpoint{3.709676in}{1.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.043423in}}{\pgfqpoint{3.703244in}{1.037837in}}{\pgfqpoint{3.703244in}{1.032013in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.026189in}}{\pgfqpoint{3.705558in}{1.020603in}}{\pgfqpoint{3.709676in}{1.016485in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.012367in}}{\pgfqpoint{3.719381in}{1.010053in}}{\pgfqpoint{3.725205in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.010053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.508763in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.508763in}}{\pgfqpoint{4.248647in}{1.511077in}}{\pgfqpoint{4.252766in}{1.515195in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.519313in}}{\pgfqpoint{4.259198in}{1.524899in}}{\pgfqpoint{4.259198in}{1.530723in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.536547in}}{\pgfqpoint{4.256884in}{1.542133in}}{\pgfqpoint{4.252766in}{1.546252in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.550370in}}{\pgfqpoint{4.243061in}{1.552684in}}{\pgfqpoint{4.237237in}{1.552684in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.552684in}}{\pgfqpoint{4.225827in}{1.550370in}}{\pgfqpoint{4.221709in}{1.546252in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.542133in}}{\pgfqpoint{4.215277in}{1.536547in}}{\pgfqpoint{4.215277in}{1.530723in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.524899in}}{\pgfqpoint{4.217591in}{1.519313in}}{\pgfqpoint{4.221709in}{1.515195in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.511077in}}{\pgfqpoint{4.231413in}{1.508763in}}{\pgfqpoint{4.237237in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.508763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.555618in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.555618in}}{\pgfqpoint{4.442082in}{1.557932in}}{\pgfqpoint{4.446200in}{1.562050in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.566168in}}{\pgfqpoint{4.452632in}{1.571754in}}{\pgfqpoint{4.452632in}{1.577578in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.583402in}}{\pgfqpoint{4.450318in}{1.588988in}}{\pgfqpoint{4.446200in}{1.593106in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.597225in}}{\pgfqpoint{4.436496in}{1.599538in}}{\pgfqpoint{4.430672in}{1.599538in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.599538in}}{\pgfqpoint{4.419262in}{1.597225in}}{\pgfqpoint{4.415144in}{1.593106in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.588988in}}{\pgfqpoint{4.408712in}{1.583402in}}{\pgfqpoint{4.408712in}{1.577578in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.571754in}}{\pgfqpoint{4.411025in}{1.566168in}}{\pgfqpoint{4.415144in}{1.562050in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.557932in}}{\pgfqpoint{4.424848in}{1.555618in}}{\pgfqpoint{4.430672in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.555618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.476437in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.476437in}}{\pgfqpoint{4.498974in}{1.478751in}}{\pgfqpoint{4.503093in}{1.482869in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.486988in}}{\pgfqpoint{4.509525in}{1.492574in}}{\pgfqpoint{4.509525in}{1.498398in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.504222in}}{\pgfqpoint{4.507211in}{1.509808in}}{\pgfqpoint{4.503093in}{1.513926in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.518044in}}{\pgfqpoint{4.493388in}{1.520358in}}{\pgfqpoint{4.487564in}{1.520358in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.520358in}}{\pgfqpoint{4.476154in}{1.518044in}}{\pgfqpoint{4.472036in}{1.513926in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.509808in}}{\pgfqpoint{4.465604in}{1.504222in}}{\pgfqpoint{4.465604in}{1.498398in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.492574in}}{\pgfqpoint{4.467918in}{1.486988in}}{\pgfqpoint{4.472036in}{1.482869in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.478751in}}{\pgfqpoint{4.481740in}{1.476437in}}{\pgfqpoint{4.487564in}{1.476437in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.476437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.991742in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.991742in}}{\pgfqpoint{4.066591in}{1.994056in}}{\pgfqpoint{4.070709in}{1.998174in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.002292in}}{\pgfqpoint{4.077141in}{2.007878in}}{\pgfqpoint{4.077141in}{2.013702in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.019526in}}{\pgfqpoint{4.074828in}{2.025112in}}{\pgfqpoint{4.070709in}{2.029230in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.033348in}}{\pgfqpoint{4.061005in}{2.035662in}}{\pgfqpoint{4.055181in}{2.035662in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.035662in}}{\pgfqpoint{4.043771in}{2.033348in}}{\pgfqpoint{4.039653in}{2.029230in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.025112in}}{\pgfqpoint{4.033221in}{2.019526in}}{\pgfqpoint{4.033221in}{2.013702in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.007878in}}{\pgfqpoint{4.035535in}{2.002292in}}{\pgfqpoint{4.039653in}{1.998174in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.994056in}}{\pgfqpoint{4.049357in}{1.991742in}}{\pgfqpoint{4.055181in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.991742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.157499in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.157499in}}{\pgfqpoint{4.032456in}{1.159813in}}{\pgfqpoint{4.036574in}{1.163931in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.168049in}}{\pgfqpoint{4.043006in}{1.173635in}}{\pgfqpoint{4.043006in}{1.179459in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.185283in}}{\pgfqpoint{4.040692in}{1.190869in}}{\pgfqpoint{4.036574in}{1.194987in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.199105in}}{\pgfqpoint{4.026870in}{1.201419in}}{\pgfqpoint{4.021046in}{1.201419in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.201419in}}{\pgfqpoint{4.009636in}{1.199105in}}{\pgfqpoint{4.005517in}{1.194987in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.190869in}}{\pgfqpoint{3.999085in}{1.185283in}}{\pgfqpoint{3.999085in}{1.179459in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.173635in}}{\pgfqpoint{4.001399in}{1.168049in}}{\pgfqpoint{4.005517in}{1.163931in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.159813in}}{\pgfqpoint{4.015222in}{1.157499in}}{\pgfqpoint{4.021046in}{1.157499in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.157499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{0.977005in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{0.977005in}}{\pgfqpoint{4.908600in}{0.979319in}}{\pgfqpoint{4.912719in}{0.983437in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{0.987555in}}{\pgfqpoint{4.919151in}{0.993142in}}{\pgfqpoint{4.919151in}{0.998966in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.004789in}}{\pgfqpoint{4.916837in}{1.010376in}}{\pgfqpoint{4.912719in}{1.014494in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.018612in}}{\pgfqpoint{4.903014in}{1.020926in}}{\pgfqpoint{4.897190in}{1.020926in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.020926in}}{\pgfqpoint{4.885780in}{1.018612in}}{\pgfqpoint{4.881662in}{1.014494in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.010376in}}{\pgfqpoint{4.875230in}{1.004789in}}{\pgfqpoint{4.875230in}{0.998966in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{0.993142in}}{\pgfqpoint{4.877544in}{0.987555in}}{\pgfqpoint{4.881662in}{0.983437in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{0.979319in}}{\pgfqpoint{4.891366in}{0.977005in}}{\pgfqpoint{4.897190in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{0.977005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.582494in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.582494in}}{\pgfqpoint{4.112105in}{1.584808in}}{\pgfqpoint{4.116223in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.593044in}}{\pgfqpoint{4.122655in}{1.598630in}}{\pgfqpoint{4.122655in}{1.604454in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.610278in}}{\pgfqpoint{4.120342in}{1.615864in}}{\pgfqpoint{4.116223in}{1.619983in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.624101in}}{\pgfqpoint{4.106519in}{1.626415in}}{\pgfqpoint{4.100695in}{1.626415in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.626415in}}{\pgfqpoint{4.089285in}{1.624101in}}{\pgfqpoint{4.085167in}{1.619983in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.615864in}}{\pgfqpoint{4.078735in}{1.610278in}}{\pgfqpoint{4.078735in}{1.604454in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.598630in}}{\pgfqpoint{4.081049in}{1.593044in}}{\pgfqpoint{4.085167in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.584808in}}{\pgfqpoint{4.094871in}{1.582494in}}{\pgfqpoint{4.100695in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.582494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.020532in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.020532in}}{\pgfqpoint{3.759372in}{1.022845in}}{\pgfqpoint{3.763490in}{1.026964in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.031082in}}{\pgfqpoint{3.769922in}{1.036668in}}{\pgfqpoint{3.769922in}{1.042492in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.048316in}}{\pgfqpoint{3.767608in}{1.053902in}}{\pgfqpoint{3.763490in}{1.058020in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.062138in}}{\pgfqpoint{3.753786in}{1.064452in}}{\pgfqpoint{3.747962in}{1.064452in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.064452in}}{\pgfqpoint{3.736552in}{1.062138in}}{\pgfqpoint{3.732433in}{1.058020in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.053902in}}{\pgfqpoint{3.726001in}{1.048316in}}{\pgfqpoint{3.726001in}{1.042492in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.036668in}}{\pgfqpoint{3.728315in}{1.031082in}}{\pgfqpoint{3.732433in}{1.026964in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.022845in}}{\pgfqpoint{3.742138in}{1.020532in}}{\pgfqpoint{3.747962in}{1.020532in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.020532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.942152in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.942152in}}{\pgfqpoint{4.464839in}{1.944466in}}{\pgfqpoint{4.468957in}{1.948584in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.952702in}}{\pgfqpoint{4.475389in}{1.958289in}}{\pgfqpoint{4.475389in}{1.964113in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.969936in}}{\pgfqpoint{4.473075in}{1.975523in}}{\pgfqpoint{4.468957in}{1.979641in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.983759in}}{\pgfqpoint{4.459253in}{1.986073in}}{\pgfqpoint{4.453429in}{1.986073in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.986073in}}{\pgfqpoint{4.442019in}{1.983759in}}{\pgfqpoint{4.437901in}{1.979641in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.975523in}}{\pgfqpoint{4.431469in}{1.969936in}}{\pgfqpoint{4.431469in}{1.964113in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.958289in}}{\pgfqpoint{4.433782in}{1.952702in}}{\pgfqpoint{4.437901in}{1.948584in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.944466in}}{\pgfqpoint{4.447605in}{1.942152in}}{\pgfqpoint{4.453429in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.942152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{0.979518in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{0.979518in}}{\pgfqpoint{4.897222in}{0.981832in}}{\pgfqpoint{4.901340in}{0.985950in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{0.990068in}}{\pgfqpoint{4.907772in}{0.995654in}}{\pgfqpoint{4.907772in}{1.001478in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.007302in}}{\pgfqpoint{4.905458in}{1.012888in}}{\pgfqpoint{4.901340in}{1.017006in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.021124in}}{\pgfqpoint{4.891636in}{1.023438in}}{\pgfqpoint{4.885812in}{1.023438in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.023438in}}{\pgfqpoint{4.874402in}{1.021124in}}{\pgfqpoint{4.870284in}{1.017006in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.012888in}}{\pgfqpoint{4.863852in}{1.007302in}}{\pgfqpoint{4.863852in}{1.001478in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{0.995654in}}{\pgfqpoint{4.866165in}{0.990068in}}{\pgfqpoint{4.870284in}{0.985950in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{0.981832in}}{\pgfqpoint{4.879988in}{0.979518in}}{\pgfqpoint{4.885812in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{0.979518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.025201in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.025201in}}{\pgfqpoint{4.168998in}{1.027515in}}{\pgfqpoint{4.173116in}{1.031633in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.035751in}}{\pgfqpoint{4.179548in}{1.041337in}}{\pgfqpoint{4.179548in}{1.047161in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.052985in}}{\pgfqpoint{4.177234in}{1.058571in}}{\pgfqpoint{4.173116in}{1.062690in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.066808in}}{\pgfqpoint{4.163412in}{1.069122in}}{\pgfqpoint{4.157588in}{1.069122in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.069122in}}{\pgfqpoint{4.146178in}{1.066808in}}{\pgfqpoint{4.142059in}{1.062690in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.058571in}}{\pgfqpoint{4.135627in}{1.052985in}}{\pgfqpoint{4.135627in}{1.047161in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.041337in}}{\pgfqpoint{4.137941in}{1.035751in}}{\pgfqpoint{4.142059in}{1.031633in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.027515in}}{\pgfqpoint{4.151764in}{1.025201in}}{\pgfqpoint{4.157588in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.025201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.405557in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.405557in}}{\pgfqpoint{4.146241in}{1.407871in}}{\pgfqpoint{4.150359in}{1.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.416107in}}{\pgfqpoint{4.156791in}{1.421693in}}{\pgfqpoint{4.156791in}{1.427517in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.433341in}}{\pgfqpoint{4.154477in}{1.438928in}}{\pgfqpoint{4.150359in}{1.443046in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.447164in}}{\pgfqpoint{4.140655in}{1.449478in}}{\pgfqpoint{4.134831in}{1.449478in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.449478in}}{\pgfqpoint{4.123421in}{1.447164in}}{\pgfqpoint{4.119302in}{1.443046in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.438928in}}{\pgfqpoint{4.112870in}{1.433341in}}{\pgfqpoint{4.112870in}{1.427517in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.421693in}}{\pgfqpoint{4.115184in}{1.416107in}}{\pgfqpoint{4.119302in}{1.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.407871in}}{\pgfqpoint{4.129007in}{1.405557in}}{\pgfqpoint{4.134831in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.405557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{0.986563in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{0.986563in}}{\pgfqpoint{4.919979in}{0.988877in}}{\pgfqpoint{4.924097in}{0.992995in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{0.997113in}}{\pgfqpoint{4.930529in}{1.002699in}}{\pgfqpoint{4.930529in}{1.008523in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.014347in}}{\pgfqpoint{4.928215in}{1.019933in}}{\pgfqpoint{4.924097in}{1.024051in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.028169in}}{\pgfqpoint{4.914393in}{1.030483in}}{\pgfqpoint{4.908569in}{1.030483in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.030483in}}{\pgfqpoint{4.897159in}{1.028169in}}{\pgfqpoint{4.893041in}{1.024051in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.019933in}}{\pgfqpoint{4.886609in}{1.014347in}}{\pgfqpoint{4.886609in}{1.008523in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.002699in}}{\pgfqpoint{4.888922in}{0.997113in}}{\pgfqpoint{4.893041in}{0.992995in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{0.988877in}}{\pgfqpoint{4.902745in}{0.986563in}}{\pgfqpoint{4.908569in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{0.986563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.576496in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.576496in}}{\pgfqpoint{4.282783in}{1.578810in}}{\pgfqpoint{4.286901in}{1.582928in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.587047in}}{\pgfqpoint{4.293333in}{1.592633in}}{\pgfqpoint{4.293333in}{1.598457in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.604281in}}{\pgfqpoint{4.291019in}{1.609867in}}{\pgfqpoint{4.286901in}{1.613985in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.618103in}}{\pgfqpoint{4.277197in}{1.620417in}}{\pgfqpoint{4.271373in}{1.620417in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.620417in}}{\pgfqpoint{4.259963in}{1.618103in}}{\pgfqpoint{4.255845in}{1.613985in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.609867in}}{\pgfqpoint{4.249413in}{1.604281in}}{\pgfqpoint{4.249413in}{1.598457in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.592633in}}{\pgfqpoint{4.251726in}{1.587047in}}{\pgfqpoint{4.255845in}{1.582928in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.578810in}}{\pgfqpoint{4.265549in}{1.576496in}}{\pgfqpoint{4.271373in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.576496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.078405in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.078405in}}{\pgfqpoint{4.032456in}{1.080719in}}{\pgfqpoint{4.036574in}{1.084837in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.088955in}}{\pgfqpoint{4.043006in}{1.094541in}}{\pgfqpoint{4.043006in}{1.100365in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.106189in}}{\pgfqpoint{4.040692in}{1.111775in}}{\pgfqpoint{4.036574in}{1.115894in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.120012in}}{\pgfqpoint{4.026870in}{1.122326in}}{\pgfqpoint{4.021046in}{1.122326in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.122326in}}{\pgfqpoint{4.009636in}{1.120012in}}{\pgfqpoint{4.005517in}{1.115894in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.111775in}}{\pgfqpoint{3.999085in}{1.106189in}}{\pgfqpoint{3.999085in}{1.100365in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.094541in}}{\pgfqpoint{4.001399in}{1.088955in}}{\pgfqpoint{4.005517in}{1.084837in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.080719in}}{\pgfqpoint{4.015222in}{1.078405in}}{\pgfqpoint{4.021046in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.078405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.190962in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.190962in}}{\pgfqpoint{4.146241in}{2.193276in}}{\pgfqpoint{4.150359in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.201512in}}{\pgfqpoint{4.156791in}{2.207098in}}{\pgfqpoint{4.156791in}{2.212922in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.218746in}}{\pgfqpoint{4.154477in}{2.224332in}}{\pgfqpoint{4.150359in}{2.228451in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.232569in}}{\pgfqpoint{4.140655in}{2.234883in}}{\pgfqpoint{4.134831in}{2.234883in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.234883in}}{\pgfqpoint{4.123421in}{2.232569in}}{\pgfqpoint{4.119302in}{2.228451in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.224332in}}{\pgfqpoint{4.112870in}{2.218746in}}{\pgfqpoint{4.112870in}{2.212922in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.207098in}}{\pgfqpoint{4.115184in}{2.201512in}}{\pgfqpoint{4.119302in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.193276in}}{\pgfqpoint{4.129007in}{2.190962in}}{\pgfqpoint{4.134831in}{2.190962in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.190962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.516844in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.516844in}}{\pgfqpoint{4.567245in}{1.519158in}}{\pgfqpoint{4.571364in}{1.523276in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.527394in}}{\pgfqpoint{4.577796in}{1.532980in}}{\pgfqpoint{4.577796in}{1.538804in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.544628in}}{\pgfqpoint{4.575482in}{1.550214in}}{\pgfqpoint{4.571364in}{1.554332in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.558450in}}{\pgfqpoint{4.561659in}{1.560764in}}{\pgfqpoint{4.555835in}{1.560764in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.560764in}}{\pgfqpoint{4.544425in}{1.558450in}}{\pgfqpoint{4.540307in}{1.554332in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.550214in}}{\pgfqpoint{4.533875in}{1.544628in}}{\pgfqpoint{4.533875in}{1.538804in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.532980in}}{\pgfqpoint{4.536189in}{1.527394in}}{\pgfqpoint{4.540307in}{1.523276in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.519158in}}{\pgfqpoint{4.550011in}{1.516844in}}{\pgfqpoint{4.555835in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.516844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.966009in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.966009in}}{\pgfqpoint{3.952806in}{1.968323in}}{\pgfqpoint{3.956924in}{1.972441in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.976559in}}{\pgfqpoint{3.963356in}{1.982145in}}{\pgfqpoint{3.963356in}{1.987969in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.993793in}}{\pgfqpoint{3.961043in}{1.999379in}}{\pgfqpoint{3.956924in}{2.003497in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.007616in}}{\pgfqpoint{3.947220in}{2.009929in}}{\pgfqpoint{3.941396in}{2.009929in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.009929in}}{\pgfqpoint{3.929986in}{2.007616in}}{\pgfqpoint{3.925868in}{2.003497in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.999379in}}{\pgfqpoint{3.919436in}{1.993793in}}{\pgfqpoint{3.919436in}{1.987969in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.982145in}}{\pgfqpoint{3.921750in}{1.976559in}}{\pgfqpoint{3.925868in}{1.972441in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.968323in}}{\pgfqpoint{3.935572in}{1.966009in}}{\pgfqpoint{3.941396in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.966009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{0.979442in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{0.979442in}}{\pgfqpoint{4.032456in}{0.981755in}}{\pgfqpoint{4.036574in}{0.985874in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{0.989992in}}{\pgfqpoint{4.043006in}{0.995578in}}{\pgfqpoint{4.043006in}{1.001402in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.007226in}}{\pgfqpoint{4.040692in}{1.012812in}}{\pgfqpoint{4.036574in}{1.016930in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.021048in}}{\pgfqpoint{4.026870in}{1.023362in}}{\pgfqpoint{4.021046in}{1.023362in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.023362in}}{\pgfqpoint{4.009636in}{1.021048in}}{\pgfqpoint{4.005517in}{1.016930in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.012812in}}{\pgfqpoint{3.999085in}{1.007226in}}{\pgfqpoint{3.999085in}{1.001402in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{0.995578in}}{\pgfqpoint{4.001399in}{0.989992in}}{\pgfqpoint{4.005517in}{0.985874in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{0.981755in}}{\pgfqpoint{4.015222in}{0.979442in}}{\pgfqpoint{4.021046in}{0.979442in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{0.979442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.529863in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.529863in}}{\pgfqpoint{4.453460in}{1.532177in}}{\pgfqpoint{4.457579in}{1.536295in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.540413in}}{\pgfqpoint{4.464011in}{1.546000in}}{\pgfqpoint{4.464011in}{1.551824in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.557647in}}{\pgfqpoint{4.461697in}{1.563234in}}{\pgfqpoint{4.457579in}{1.567352in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.571470in}}{\pgfqpoint{4.447874in}{1.573784in}}{\pgfqpoint{4.442050in}{1.573784in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.573784in}}{\pgfqpoint{4.430640in}{1.571470in}}{\pgfqpoint{4.426522in}{1.567352in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.563234in}}{\pgfqpoint{4.420090in}{1.557647in}}{\pgfqpoint{4.420090in}{1.551824in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.546000in}}{\pgfqpoint{4.422404in}{1.540413in}}{\pgfqpoint{4.426522in}{1.536295in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.532177in}}{\pgfqpoint{4.436226in}{1.529863in}}{\pgfqpoint{4.442050in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.529863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{0.989850in}}{\pgfqpoint{4.976872in}{0.992164in}}{\pgfqpoint{4.980990in}{0.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.000400in}}{\pgfqpoint{4.987422in}{1.005986in}}{\pgfqpoint{4.987422in}{1.011810in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.017634in}}{\pgfqpoint{4.985108in}{1.023220in}}{\pgfqpoint{4.980990in}{1.027338in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.031456in}}{\pgfqpoint{4.971285in}{1.033770in}}{\pgfqpoint{4.965461in}{1.033770in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.033770in}}{\pgfqpoint{4.954051in}{1.031456in}}{\pgfqpoint{4.949933in}{1.027338in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.023220in}}{\pgfqpoint{4.943501in}{1.017634in}}{\pgfqpoint{4.943501in}{1.011810in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.005986in}}{\pgfqpoint{4.945815in}{1.000400in}}{\pgfqpoint{4.949933in}{0.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{0.992164in}}{\pgfqpoint{4.959637in}{0.989850in}}{\pgfqpoint{4.965461in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{0.989850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.126766in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.126766in}}{\pgfqpoint{3.816264in}{1.129080in}}{\pgfqpoint{3.820382in}{1.133198in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.137317in}}{\pgfqpoint{3.826814in}{1.142903in}}{\pgfqpoint{3.826814in}{1.148727in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.154551in}}{\pgfqpoint{3.824501in}{1.160137in}}{\pgfqpoint{3.820382in}{1.164255in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.168373in}}{\pgfqpoint{3.810678in}{1.170687in}}{\pgfqpoint{3.804854in}{1.170687in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.170687in}}{\pgfqpoint{3.793444in}{1.168373in}}{\pgfqpoint{3.789326in}{1.164255in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.160137in}}{\pgfqpoint{3.782894in}{1.154551in}}{\pgfqpoint{3.782894in}{1.148727in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.142903in}}{\pgfqpoint{3.785208in}{1.137317in}}{\pgfqpoint{3.789326in}{1.133198in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.129080in}}{\pgfqpoint{3.799030in}{1.126766in}}{\pgfqpoint{3.804854in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.126766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.707989in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.707989in}}{\pgfqpoint{4.988250in}{1.710302in}}{\pgfqpoint{4.992368in}{1.714421in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.718539in}}{\pgfqpoint{4.998800in}{1.724125in}}{\pgfqpoint{4.998800in}{1.729949in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.735773in}}{\pgfqpoint{4.996486in}{1.741359in}}{\pgfqpoint{4.992368in}{1.745477in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.749595in}}{\pgfqpoint{4.982664in}{1.751909in}}{\pgfqpoint{4.976840in}{1.751909in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.751909in}}{\pgfqpoint{4.965430in}{1.749595in}}{\pgfqpoint{4.961312in}{1.745477in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.741359in}}{\pgfqpoint{4.954880in}{1.735773in}}{\pgfqpoint{4.954880in}{1.729949in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.724125in}}{\pgfqpoint{4.957194in}{1.718539in}}{\pgfqpoint{4.961312in}{1.714421in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.710302in}}{\pgfqpoint{4.971016in}{1.707989in}}{\pgfqpoint{4.976840in}{1.707989in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.707989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{0.861597in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{0.861597in}}{\pgfqpoint{3.656965in}{0.863911in}}{\pgfqpoint{3.661083in}{0.868029in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{0.872147in}}{\pgfqpoint{3.667515in}{0.877733in}}{\pgfqpoint{3.667515in}{0.883557in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{0.889381in}}{\pgfqpoint{3.665202in}{0.894967in}}{\pgfqpoint{3.661083in}{0.899086in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{0.903204in}}{\pgfqpoint{3.651379in}{0.905518in}}{\pgfqpoint{3.645555in}{0.905518in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{0.905518in}}{\pgfqpoint{3.634145in}{0.903204in}}{\pgfqpoint{3.630027in}{0.899086in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{0.894967in}}{\pgfqpoint{3.623595in}{0.889381in}}{\pgfqpoint{3.623595in}{0.883557in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{0.877733in}}{\pgfqpoint{3.625909in}{0.872147in}}{\pgfqpoint{3.630027in}{0.868029in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{0.863911in}}{\pgfqpoint{3.639731in}{0.861597in}}{\pgfqpoint{3.645555in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.861597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.128415in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.128415in}}{\pgfqpoint{3.827643in}{1.130729in}}{\pgfqpoint{3.831761in}{1.134847in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.138965in}}{\pgfqpoint{3.838193in}{1.144552in}}{\pgfqpoint{3.838193in}{1.150376in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.156199in}}{\pgfqpoint{3.835879in}{1.161786in}}{\pgfqpoint{3.831761in}{1.165904in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.170022in}}{\pgfqpoint{3.822057in}{1.172336in}}{\pgfqpoint{3.816233in}{1.172336in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.172336in}}{\pgfqpoint{3.804823in}{1.170022in}}{\pgfqpoint{3.800704in}{1.165904in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.161786in}}{\pgfqpoint{3.794272in}{1.156199in}}{\pgfqpoint{3.794272in}{1.150376in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.144552in}}{\pgfqpoint{3.796586in}{1.138965in}}{\pgfqpoint{3.800704in}{1.134847in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.130729in}}{\pgfqpoint{3.810409in}{1.128415in}}{\pgfqpoint{3.816233in}{1.128415in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.128415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.114775in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.114775in}}{\pgfqpoint{3.782129in}{1.117089in}}{\pgfqpoint{3.786247in}{1.121207in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.125325in}}{\pgfqpoint{3.792679in}{1.130911in}}{\pgfqpoint{3.792679in}{1.136735in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.142559in}}{\pgfqpoint{3.790365in}{1.148145in}}{\pgfqpoint{3.786247in}{1.152263in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.156381in}}{\pgfqpoint{3.776543in}{1.158695in}}{\pgfqpoint{3.770719in}{1.158695in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.158695in}}{\pgfqpoint{3.759309in}{1.156381in}}{\pgfqpoint{3.755190in}{1.152263in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.148145in}}{\pgfqpoint{3.748758in}{1.142559in}}{\pgfqpoint{3.748758in}{1.136735in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.130911in}}{\pgfqpoint{3.751072in}{1.125325in}}{\pgfqpoint{3.755190in}{1.121207in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.117089in}}{\pgfqpoint{3.764895in}{1.114775in}}{\pgfqpoint{3.770719in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.114775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.591045in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.591045in}}{\pgfqpoint{4.385189in}{1.593359in}}{\pgfqpoint{4.389308in}{1.597477in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.601595in}}{\pgfqpoint{4.395740in}{1.607181in}}{\pgfqpoint{4.395740in}{1.613005in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.618829in}}{\pgfqpoint{4.393426in}{1.624415in}}{\pgfqpoint{4.389308in}{1.628533in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.632652in}}{\pgfqpoint{4.379603in}{1.634965in}}{\pgfqpoint{4.373779in}{1.634965in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.634965in}}{\pgfqpoint{4.362369in}{1.632652in}}{\pgfqpoint{4.358251in}{1.628533in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.624415in}}{\pgfqpoint{4.351819in}{1.618829in}}{\pgfqpoint{4.351819in}{1.613005in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.607181in}}{\pgfqpoint{4.354133in}{1.601595in}}{\pgfqpoint{4.358251in}{1.597477in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.593359in}}{\pgfqpoint{4.367955in}{1.591045in}}{\pgfqpoint{4.373779in}{1.591045in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.591045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.558244in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.558244in}}{\pgfqpoint{4.476217in}{1.560558in}}{\pgfqpoint{4.480336in}{1.564676in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.568794in}}{\pgfqpoint{4.486768in}{1.574380in}}{\pgfqpoint{4.486768in}{1.580204in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.586028in}}{\pgfqpoint{4.484454in}{1.591614in}}{\pgfqpoint{4.480336in}{1.595732in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.599851in}}{\pgfqpoint{4.470631in}{1.602164in}}{\pgfqpoint{4.464807in}{1.602164in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.602164in}}{\pgfqpoint{4.453397in}{1.599851in}}{\pgfqpoint{4.449279in}{1.595732in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.591614in}}{\pgfqpoint{4.442847in}{1.586028in}}{\pgfqpoint{4.442847in}{1.580204in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.574380in}}{\pgfqpoint{4.445161in}{1.568794in}}{\pgfqpoint{4.449279in}{1.564676in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.560558in}}{\pgfqpoint{4.458983in}{1.558244in}}{\pgfqpoint{4.464807in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.558244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.559587in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.559587in}}{\pgfqpoint{4.487596in}{1.561901in}}{\pgfqpoint{4.491714in}{1.566019in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.570137in}}{\pgfqpoint{4.498146in}{1.575724in}}{\pgfqpoint{4.498146in}{1.581548in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.587371in}}{\pgfqpoint{4.495832in}{1.592958in}}{\pgfqpoint{4.491714in}{1.597076in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.601194in}}{\pgfqpoint{4.482010in}{1.603508in}}{\pgfqpoint{4.476186in}{1.603508in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.603508in}}{\pgfqpoint{4.464776in}{1.601194in}}{\pgfqpoint{4.460658in}{1.597076in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.592958in}}{\pgfqpoint{4.454226in}{1.587371in}}{\pgfqpoint{4.454226in}{1.581548in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.575724in}}{\pgfqpoint{4.456539in}{1.570137in}}{\pgfqpoint{4.460658in}{1.566019in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.561901in}}{\pgfqpoint{4.470362in}{1.559587in}}{\pgfqpoint{4.476186in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.559587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.677670in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.677670in}}{\pgfqpoint{4.897222in}{1.679984in}}{\pgfqpoint{4.901340in}{1.684102in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.688220in}}{\pgfqpoint{4.907772in}{1.693806in}}{\pgfqpoint{4.907772in}{1.699630in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.705454in}}{\pgfqpoint{4.905458in}{1.711041in}}{\pgfqpoint{4.901340in}{1.715159in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.719277in}}{\pgfqpoint{4.891636in}{1.721591in}}{\pgfqpoint{4.885812in}{1.721591in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.721591in}}{\pgfqpoint{4.874402in}{1.719277in}}{\pgfqpoint{4.870284in}{1.715159in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.711041in}}{\pgfqpoint{4.863852in}{1.705454in}}{\pgfqpoint{4.863852in}{1.699630in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.693806in}}{\pgfqpoint{4.866165in}{1.688220in}}{\pgfqpoint{4.870284in}{1.684102in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.679984in}}{\pgfqpoint{4.879988in}{1.677670in}}{\pgfqpoint{4.885812in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.677670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{0.999269in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{0.999269in}}{\pgfqpoint{4.203133in}{1.001583in}}{\pgfqpoint{4.207251in}{1.005701in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.009819in}}{\pgfqpoint{4.213684in}{1.015405in}}{\pgfqpoint{4.213684in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.027053in}}{\pgfqpoint{4.211370in}{1.032639in}}{\pgfqpoint{4.207251in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.040875in}}{\pgfqpoint{4.197547in}{1.043189in}}{\pgfqpoint{4.191723in}{1.043189in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.043189in}}{\pgfqpoint{4.180313in}{1.040875in}}{\pgfqpoint{4.176195in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.032639in}}{\pgfqpoint{4.169763in}{1.027053in}}{\pgfqpoint{4.169763in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.015405in}}{\pgfqpoint{4.172077in}{1.009819in}}{\pgfqpoint{4.176195in}{1.005701in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.001583in}}{\pgfqpoint{4.185899in}{0.999269in}}{\pgfqpoint{4.191723in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{0.999269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{0.984141in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{0.984141in}}{\pgfqpoint{4.828951in}{0.986455in}}{\pgfqpoint{4.833069in}{0.990573in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{0.994691in}}{\pgfqpoint{4.839501in}{1.000277in}}{\pgfqpoint{4.839501in}{1.006101in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.011925in}}{\pgfqpoint{4.837187in}{1.017511in}}{\pgfqpoint{4.833069in}{1.021630in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.025748in}}{\pgfqpoint{4.823365in}{1.028062in}}{\pgfqpoint{4.817541in}{1.028062in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.028062in}}{\pgfqpoint{4.806131in}{1.025748in}}{\pgfqpoint{4.802013in}{1.021630in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.017511in}}{\pgfqpoint{4.795581in}{1.011925in}}{\pgfqpoint{4.795581in}{1.006101in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.000277in}}{\pgfqpoint{4.797894in}{0.994691in}}{\pgfqpoint{4.802013in}{0.990573in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{0.986455in}}{\pgfqpoint{4.811717in}{0.984141in}}{\pgfqpoint{4.817541in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{0.984141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.401990in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.401990in}}{\pgfqpoint{4.168998in}{1.404304in}}{\pgfqpoint{4.173116in}{1.408422in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.412540in}}{\pgfqpoint{4.179548in}{1.418126in}}{\pgfqpoint{4.179548in}{1.423950in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.429774in}}{\pgfqpoint{4.177234in}{1.435360in}}{\pgfqpoint{4.173116in}{1.439478in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.443596in}}{\pgfqpoint{4.163412in}{1.445910in}}{\pgfqpoint{4.157588in}{1.445910in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.445910in}}{\pgfqpoint{4.146178in}{1.443596in}}{\pgfqpoint{4.142059in}{1.439478in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.435360in}}{\pgfqpoint{4.135627in}{1.429774in}}{\pgfqpoint{4.135627in}{1.423950in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.418126in}}{\pgfqpoint{4.137941in}{1.412540in}}{\pgfqpoint{4.142059in}{1.408422in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.404304in}}{\pgfqpoint{4.151764in}{1.401990in}}{\pgfqpoint{4.157588in}{1.401990in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.401990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.571575in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.571575in}}{\pgfqpoint{4.669652in}{1.573889in}}{\pgfqpoint{4.673770in}{1.578007in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.582125in}}{\pgfqpoint{4.680202in}{1.587711in}}{\pgfqpoint{4.680202in}{1.593535in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.599359in}}{\pgfqpoint{4.677888in}{1.604945in}}{\pgfqpoint{4.673770in}{1.609063in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.613181in}}{\pgfqpoint{4.664066in}{1.615495in}}{\pgfqpoint{4.658242in}{1.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.615495in}}{\pgfqpoint{4.646832in}{1.613181in}}{\pgfqpoint{4.642714in}{1.609063in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.604945in}}{\pgfqpoint{4.636282in}{1.599359in}}{\pgfqpoint{4.636282in}{1.593535in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.587711in}}{\pgfqpoint{4.638595in}{1.582125in}}{\pgfqpoint{4.642714in}{1.578007in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.573889in}}{\pgfqpoint{4.652418in}{1.571575in}}{\pgfqpoint{4.658242in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.571575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{0.955074in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{0.955074in}}{\pgfqpoint{4.089348in}{0.957388in}}{\pgfqpoint{4.093466in}{0.961506in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{0.965624in}}{\pgfqpoint{4.099898in}{0.971210in}}{\pgfqpoint{4.099898in}{0.977034in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{0.982858in}}{\pgfqpoint{4.097585in}{0.988444in}}{\pgfqpoint{4.093466in}{0.992562in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{0.996680in}}{\pgfqpoint{4.083762in}{0.998994in}}{\pgfqpoint{4.077938in}{0.998994in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{0.998994in}}{\pgfqpoint{4.066528in}{0.996680in}}{\pgfqpoint{4.062410in}{0.992562in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{0.988444in}}{\pgfqpoint{4.055978in}{0.982858in}}{\pgfqpoint{4.055978in}{0.977034in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{0.971210in}}{\pgfqpoint{4.058292in}{0.965624in}}{\pgfqpoint{4.062410in}{0.961506in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{0.957388in}}{\pgfqpoint{4.072114in}{0.955074in}}{\pgfqpoint{4.077938in}{0.955074in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{0.955074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.578524in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.578524in}}{\pgfqpoint{3.679722in}{1.580838in}}{\pgfqpoint{3.683840in}{1.584956in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.589075in}}{\pgfqpoint{3.690272in}{1.594661in}}{\pgfqpoint{3.690272in}{1.600485in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.606309in}}{\pgfqpoint{3.687959in}{1.611895in}}{\pgfqpoint{3.683840in}{1.616013in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.620131in}}{\pgfqpoint{3.674136in}{1.622445in}}{\pgfqpoint{3.668312in}{1.622445in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.622445in}}{\pgfqpoint{3.656902in}{1.620131in}}{\pgfqpoint{3.652784in}{1.616013in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.611895in}}{\pgfqpoint{3.646352in}{1.606309in}}{\pgfqpoint{3.646352in}{1.600485in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.594661in}}{\pgfqpoint{3.648666in}{1.589075in}}{\pgfqpoint{3.652784in}{1.584956in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.580838in}}{\pgfqpoint{3.662488in}{1.578524in}}{\pgfqpoint{3.668312in}{1.578524in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.578524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.125446in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.125446in}}{\pgfqpoint{3.804886in}{1.127760in}}{\pgfqpoint{3.809004in}{1.131878in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.135997in}}{\pgfqpoint{3.815436in}{1.141583in}}{\pgfqpoint{3.815436in}{1.147407in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.153231in}}{\pgfqpoint{3.813122in}{1.158817in}}{\pgfqpoint{3.809004in}{1.162935in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.167053in}}{\pgfqpoint{3.799300in}{1.169367in}}{\pgfqpoint{3.793476in}{1.169367in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.169367in}}{\pgfqpoint{3.782066in}{1.167053in}}{\pgfqpoint{3.777947in}{1.162935in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.158817in}}{\pgfqpoint{3.771515in}{1.153231in}}{\pgfqpoint{3.771515in}{1.147407in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.141583in}}{\pgfqpoint{3.773829in}{1.135997in}}{\pgfqpoint{3.777947in}{1.131878in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.127760in}}{\pgfqpoint{3.787652in}{1.125446in}}{\pgfqpoint{3.793476in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.125446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{0.985695in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{0.985695in}}{\pgfqpoint{4.931358in}{0.988009in}}{\pgfqpoint{4.935476in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{0.996245in}}{\pgfqpoint{4.941908in}{1.001831in}}{\pgfqpoint{4.941908in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.013479in}}{\pgfqpoint{4.939594in}{1.019065in}}{\pgfqpoint{4.935476in}{1.023183in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.027302in}}{\pgfqpoint{4.925771in}{1.029615in}}{\pgfqpoint{4.919947in}{1.029615in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.029615in}}{\pgfqpoint{4.908537in}{1.027302in}}{\pgfqpoint{4.904419in}{1.023183in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.019065in}}{\pgfqpoint{4.897987in}{1.013479in}}{\pgfqpoint{4.897987in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.001831in}}{\pgfqpoint{4.900301in}{0.996245in}}{\pgfqpoint{4.904419in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{0.988009in}}{\pgfqpoint{4.914123in}{0.985695in}}{\pgfqpoint{4.919947in}{0.985695in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{0.985695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.123726in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.123726in}}{\pgfqpoint{3.793507in}{1.126039in}}{\pgfqpoint{3.797625in}{1.130158in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.134276in}}{\pgfqpoint{3.804057in}{1.139862in}}{\pgfqpoint{3.804057in}{1.145686in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.151510in}}{\pgfqpoint{3.801744in}{1.157096in}}{\pgfqpoint{3.797625in}{1.161214in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.165332in}}{\pgfqpoint{3.787921in}{1.167646in}}{\pgfqpoint{3.782097in}{1.167646in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.167646in}}{\pgfqpoint{3.770687in}{1.165332in}}{\pgfqpoint{3.766569in}{1.161214in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.157096in}}{\pgfqpoint{3.760137in}{1.151510in}}{\pgfqpoint{3.760137in}{1.145686in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.139862in}}{\pgfqpoint{3.762451in}{1.134276in}}{\pgfqpoint{3.766569in}{1.130158in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.126039in}}{\pgfqpoint{3.776273in}{1.123726in}}{\pgfqpoint{3.782097in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.123726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.589096in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.589096in}}{\pgfqpoint{4.157619in}{1.591410in}}{\pgfqpoint{4.161737in}{1.595528in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.599646in}}{\pgfqpoint{4.168170in}{1.605232in}}{\pgfqpoint{4.168170in}{1.611056in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.616880in}}{\pgfqpoint{4.165856in}{1.622466in}}{\pgfqpoint{4.161737in}{1.626584in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.630702in}}{\pgfqpoint{4.152033in}{1.633016in}}{\pgfqpoint{4.146209in}{1.633016in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.633016in}}{\pgfqpoint{4.134799in}{1.630702in}}{\pgfqpoint{4.130681in}{1.626584in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.622466in}}{\pgfqpoint{4.124249in}{1.616880in}}{\pgfqpoint{4.124249in}{1.611056in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.605232in}}{\pgfqpoint{4.126563in}{1.599646in}}{\pgfqpoint{4.130681in}{1.595528in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.591410in}}{\pgfqpoint{4.140385in}{1.589096in}}{\pgfqpoint{4.146209in}{1.589096in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.589096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.569856in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.569856in}}{\pgfqpoint{4.828951in}{1.572170in}}{\pgfqpoint{4.833069in}{1.576288in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.580406in}}{\pgfqpoint{4.839501in}{1.585992in}}{\pgfqpoint{4.839501in}{1.591816in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.597640in}}{\pgfqpoint{4.837187in}{1.603226in}}{\pgfqpoint{4.833069in}{1.607344in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.611463in}}{\pgfqpoint{4.823365in}{1.613776in}}{\pgfqpoint{4.817541in}{1.613776in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.613776in}}{\pgfqpoint{4.806131in}{1.611463in}}{\pgfqpoint{4.802013in}{1.607344in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.603226in}}{\pgfqpoint{4.795581in}{1.597640in}}{\pgfqpoint{4.795581in}{1.591816in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.585992in}}{\pgfqpoint{4.797894in}{1.580406in}}{\pgfqpoint{4.802013in}{1.576288in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.572170in}}{\pgfqpoint{4.811717in}{1.569856in}}{\pgfqpoint{4.817541in}{1.569856in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.569856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{0.992250in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{0.992250in}}{\pgfqpoint{5.033764in}{0.994564in}}{\pgfqpoint{5.037882in}{0.998682in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.002800in}}{\pgfqpoint{5.044314in}{1.008387in}}{\pgfqpoint{5.044314in}{1.014211in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.020034in}}{\pgfqpoint{5.042000in}{1.025621in}}{\pgfqpoint{5.037882in}{1.029739in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.033857in}}{\pgfqpoint{5.028178in}{1.036171in}}{\pgfqpoint{5.022354in}{1.036171in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.036171in}}{\pgfqpoint{5.010944in}{1.033857in}}{\pgfqpoint{5.006826in}{1.029739in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.025621in}}{\pgfqpoint{5.000394in}{1.020034in}}{\pgfqpoint{5.000394in}{1.014211in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.008387in}}{\pgfqpoint{5.002708in}{1.002800in}}{\pgfqpoint{5.006826in}{0.998682in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{0.994564in}}{\pgfqpoint{5.016530in}{0.992250in}}{\pgfqpoint{5.022354in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{0.992250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.590356in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.590356in}}{\pgfqpoint{4.089348in}{1.592670in}}{\pgfqpoint{4.093466in}{1.596788in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.600906in}}{\pgfqpoint{4.099898in}{1.606493in}}{\pgfqpoint{4.099898in}{1.612316in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.618140in}}{\pgfqpoint{4.097585in}{1.623727in}}{\pgfqpoint{4.093466in}{1.627845in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.631963in}}{\pgfqpoint{4.083762in}{1.634277in}}{\pgfqpoint{4.077938in}{1.634277in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.634277in}}{\pgfqpoint{4.066528in}{1.631963in}}{\pgfqpoint{4.062410in}{1.627845in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.623727in}}{\pgfqpoint{4.055978in}{1.618140in}}{\pgfqpoint{4.055978in}{1.612316in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.606493in}}{\pgfqpoint{4.058292in}{1.600906in}}{\pgfqpoint{4.062410in}{1.596788in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.592670in}}{\pgfqpoint{4.072114in}{1.590356in}}{\pgfqpoint{4.077938in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.590356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.003464in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.003464in}}{\pgfqpoint{5.011007in}{1.005777in}}{\pgfqpoint{5.015125in}{1.009896in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.014014in}}{\pgfqpoint{5.021557in}{1.019600in}}{\pgfqpoint{5.021557in}{1.025424in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.031248in}}{\pgfqpoint{5.019243in}{1.036834in}}{\pgfqpoint{5.015125in}{1.040952in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.045070in}}{\pgfqpoint{5.005421in}{1.047384in}}{\pgfqpoint{4.999597in}{1.047384in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.047384in}}{\pgfqpoint{4.988187in}{1.045070in}}{\pgfqpoint{4.984069in}{1.040952in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.036834in}}{\pgfqpoint{4.977637in}{1.031248in}}{\pgfqpoint{4.977637in}{1.025424in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.019600in}}{\pgfqpoint{4.979951in}{1.014014in}}{\pgfqpoint{4.984069in}{1.009896in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.005777in}}{\pgfqpoint{4.993773in}{1.003464in}}{\pgfqpoint{4.999597in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.003464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.120743in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.120743in}}{\pgfqpoint{3.770750in}{1.123057in}}{\pgfqpoint{3.774868in}{1.127175in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.131293in}}{\pgfqpoint{3.781300in}{1.136879in}}{\pgfqpoint{3.781300in}{1.142703in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.148527in}}{\pgfqpoint{3.778987in}{1.154113in}}{\pgfqpoint{3.774868in}{1.158231in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.162349in}}{\pgfqpoint{3.765164in}{1.164663in}}{\pgfqpoint{3.759340in}{1.164663in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.164663in}}{\pgfqpoint{3.747930in}{1.162349in}}{\pgfqpoint{3.743812in}{1.158231in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.154113in}}{\pgfqpoint{3.737380in}{1.148527in}}{\pgfqpoint{3.737380in}{1.142703in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.136879in}}{\pgfqpoint{3.739694in}{1.131293in}}{\pgfqpoint{3.743812in}{1.127175in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.123057in}}{\pgfqpoint{3.753516in}{1.120743in}}{\pgfqpoint{3.759340in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.120743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.608163in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.608163in}}{\pgfqpoint{4.612759in}{1.610477in}}{\pgfqpoint{4.616878in}{1.614595in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.618713in}}{\pgfqpoint{4.623310in}{1.624299in}}{\pgfqpoint{4.623310in}{1.630123in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.635947in}}{\pgfqpoint{4.620996in}{1.641533in}}{\pgfqpoint{4.616878in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.649769in}}{\pgfqpoint{4.607173in}{1.652083in}}{\pgfqpoint{4.601349in}{1.652083in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.652083in}}{\pgfqpoint{4.589939in}{1.649769in}}{\pgfqpoint{4.585821in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.641533in}}{\pgfqpoint{4.579389in}{1.635947in}}{\pgfqpoint{4.579389in}{1.630123in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.624299in}}{\pgfqpoint{4.581703in}{1.618713in}}{\pgfqpoint{4.585821in}{1.614595in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.610477in}}{\pgfqpoint{4.595525in}{1.608163in}}{\pgfqpoint{4.601349in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.608163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.116061in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.116061in}}{\pgfqpoint{3.713858in}{1.118375in}}{\pgfqpoint{3.717976in}{1.122493in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.126611in}}{\pgfqpoint{3.724408in}{1.132197in}}{\pgfqpoint{3.724408in}{1.138021in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.143845in}}{\pgfqpoint{3.722094in}{1.149431in}}{\pgfqpoint{3.717976in}{1.153550in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.157668in}}{\pgfqpoint{3.708272in}{1.159982in}}{\pgfqpoint{3.702448in}{1.159982in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.159982in}}{\pgfqpoint{3.691038in}{1.157668in}}{\pgfqpoint{3.686919in}{1.153550in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.149431in}}{\pgfqpoint{3.680487in}{1.143845in}}{\pgfqpoint{3.680487in}{1.138021in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.132197in}}{\pgfqpoint{3.682801in}{1.126611in}}{\pgfqpoint{3.686919in}{1.122493in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.118375in}}{\pgfqpoint{3.696624in}{1.116061in}}{\pgfqpoint{3.702448in}{1.116061in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.116061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.579925in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.579925in}}{\pgfqpoint{3.873157in}{1.582239in}}{\pgfqpoint{3.877275in}{1.586357in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.590475in}}{\pgfqpoint{3.883707in}{1.596061in}}{\pgfqpoint{3.883707in}{1.601885in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.607709in}}{\pgfqpoint{3.881393in}{1.613295in}}{\pgfqpoint{3.877275in}{1.617413in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.621531in}}{\pgfqpoint{3.867571in}{1.623845in}}{\pgfqpoint{3.861747in}{1.623845in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.623845in}}{\pgfqpoint{3.850337in}{1.621531in}}{\pgfqpoint{3.846218in}{1.617413in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.613295in}}{\pgfqpoint{3.839786in}{1.607709in}}{\pgfqpoint{3.839786in}{1.601885in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.596061in}}{\pgfqpoint{3.842100in}{1.590475in}}{\pgfqpoint{3.846218in}{1.586357in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.582239in}}{\pgfqpoint{3.855923in}{1.579925in}}{\pgfqpoint{3.861747in}{1.579925in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.579925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.577653in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.577653in}}{\pgfqpoint{4.692409in}{1.579967in}}{\pgfqpoint{4.696527in}{1.584085in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.588203in}}{\pgfqpoint{4.702959in}{1.593790in}}{\pgfqpoint{4.702959in}{1.599613in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.605437in}}{\pgfqpoint{4.700645in}{1.611024in}}{\pgfqpoint{4.696527in}{1.615142in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.619260in}}{\pgfqpoint{4.686823in}{1.621574in}}{\pgfqpoint{4.680999in}{1.621574in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.621574in}}{\pgfqpoint{4.669589in}{1.619260in}}{\pgfqpoint{4.665471in}{1.615142in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.611024in}}{\pgfqpoint{4.659039in}{1.605437in}}{\pgfqpoint{4.659039in}{1.599613in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.593790in}}{\pgfqpoint{4.661352in}{1.588203in}}{\pgfqpoint{4.665471in}{1.584085in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.579967in}}{\pgfqpoint{4.675175in}{1.577653in}}{\pgfqpoint{4.680999in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.577653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.126545in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.126545in}}{\pgfqpoint{3.850400in}{1.128859in}}{\pgfqpoint{3.854518in}{1.132977in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.137096in}}{\pgfqpoint{3.860950in}{1.142682in}}{\pgfqpoint{3.860950in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.154330in}}{\pgfqpoint{3.858636in}{1.159916in}}{\pgfqpoint{3.854518in}{1.164034in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.168152in}}{\pgfqpoint{3.844814in}{1.170466in}}{\pgfqpoint{3.838990in}{1.170466in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.170466in}}{\pgfqpoint{3.827580in}{1.168152in}}{\pgfqpoint{3.823461in}{1.164034in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.159916in}}{\pgfqpoint{3.817029in}{1.154330in}}{\pgfqpoint{3.817029in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.142682in}}{\pgfqpoint{3.819343in}{1.137096in}}{\pgfqpoint{3.823461in}{1.132977in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.128859in}}{\pgfqpoint{3.833166in}{1.126545in}}{\pgfqpoint{3.838990in}{1.126545in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.126545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.581649in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.581649in}}{\pgfqpoint{4.100727in}{1.583963in}}{\pgfqpoint{4.104845in}{1.588081in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.592199in}}{\pgfqpoint{4.111277in}{1.597786in}}{\pgfqpoint{4.111277in}{1.603610in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.609434in}}{\pgfqpoint{4.108963in}{1.615020in}}{\pgfqpoint{4.104845in}{1.619138in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.623256in}}{\pgfqpoint{4.095141in}{1.625570in}}{\pgfqpoint{4.089317in}{1.625570in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.625570in}}{\pgfqpoint{4.077907in}{1.623256in}}{\pgfqpoint{4.073788in}{1.619138in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.615020in}}{\pgfqpoint{4.067356in}{1.609434in}}{\pgfqpoint{4.067356in}{1.603610in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.597786in}}{\pgfqpoint{4.069670in}{1.592199in}}{\pgfqpoint{4.073788in}{1.588081in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.583963in}}{\pgfqpoint{4.083493in}{1.581649in}}{\pgfqpoint{4.089317in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.581649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.578753in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.578753in}}{\pgfqpoint{4.055213in}{1.581067in}}{\pgfqpoint{4.059331in}{1.585185in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.589303in}}{\pgfqpoint{4.065763in}{1.594889in}}{\pgfqpoint{4.065763in}{1.600713in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.606537in}}{\pgfqpoint{4.063449in}{1.612123in}}{\pgfqpoint{4.059331in}{1.616242in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.620360in}}{\pgfqpoint{4.049627in}{1.622674in}}{\pgfqpoint{4.043803in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.622674in}}{\pgfqpoint{4.032393in}{1.620360in}}{\pgfqpoint{4.028274in}{1.616242in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.612123in}}{\pgfqpoint{4.021842in}{1.606537in}}{\pgfqpoint{4.021842in}{1.600713in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.594889in}}{\pgfqpoint{4.024156in}{1.589303in}}{\pgfqpoint{4.028274in}{1.585185in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.581067in}}{\pgfqpoint{4.037979in}{1.578753in}}{\pgfqpoint{4.043803in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.578753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{0.996613in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{0.996613in}}{\pgfqpoint{4.123484in}{0.998927in}}{\pgfqpoint{4.127602in}{1.003045in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.007163in}}{\pgfqpoint{4.134034in}{1.012749in}}{\pgfqpoint{4.134034in}{1.018573in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.024397in}}{\pgfqpoint{4.131720in}{1.029983in}}{\pgfqpoint{4.127602in}{1.034102in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.038220in}}{\pgfqpoint{4.117898in}{1.040534in}}{\pgfqpoint{4.112074in}{1.040534in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.040534in}}{\pgfqpoint{4.100664in}{1.038220in}}{\pgfqpoint{4.096545in}{1.034102in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.029983in}}{\pgfqpoint{4.090113in}{1.024397in}}{\pgfqpoint{4.090113in}{1.018573in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.012749in}}{\pgfqpoint{4.092427in}{1.007163in}}{\pgfqpoint{4.096545in}{1.003045in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{0.998927in}}{\pgfqpoint{4.106250in}{0.996613in}}{\pgfqpoint{4.112074in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{0.996613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{0.990610in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{0.990610in}}{\pgfqpoint{4.157619in}{0.992924in}}{\pgfqpoint{4.161737in}{0.997042in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.001160in}}{\pgfqpoint{4.168170in}{1.006746in}}{\pgfqpoint{4.168170in}{1.012570in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.018394in}}{\pgfqpoint{4.165856in}{1.023980in}}{\pgfqpoint{4.161737in}{1.028098in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.032216in}}{\pgfqpoint{4.152033in}{1.034530in}}{\pgfqpoint{4.146209in}{1.034530in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.034530in}}{\pgfqpoint{4.134799in}{1.032216in}}{\pgfqpoint{4.130681in}{1.028098in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.023980in}}{\pgfqpoint{4.124249in}{1.018394in}}{\pgfqpoint{4.124249in}{1.012570in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.006746in}}{\pgfqpoint{4.126563in}{1.001160in}}{\pgfqpoint{4.130681in}{0.997042in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{0.992924in}}{\pgfqpoint{4.140385in}{0.990610in}}{\pgfqpoint{4.146209in}{0.990610in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{0.990610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{0.980770in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{0.980770in}}{\pgfqpoint{4.965493in}{0.983083in}}{\pgfqpoint{4.969611in}{0.987202in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{0.991320in}}{\pgfqpoint{4.976043in}{0.996906in}}{\pgfqpoint{4.976043in}{1.002730in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.008554in}}{\pgfqpoint{4.973729in}{1.014140in}}{\pgfqpoint{4.969611in}{1.018258in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.022376in}}{\pgfqpoint{4.959907in}{1.024690in}}{\pgfqpoint{4.954083in}{1.024690in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.024690in}}{\pgfqpoint{4.942673in}{1.022376in}}{\pgfqpoint{4.938555in}{1.018258in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.014140in}}{\pgfqpoint{4.932123in}{1.008554in}}{\pgfqpoint{4.932123in}{1.002730in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{0.996906in}}{\pgfqpoint{4.934437in}{0.991320in}}{\pgfqpoint{4.938555in}{0.987202in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{0.983083in}}{\pgfqpoint{4.948259in}{0.980770in}}{\pgfqpoint{4.954083in}{0.980770in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{0.980770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.001893in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.001893in}}{\pgfqpoint{4.783437in}{1.004207in}}{\pgfqpoint{4.787555in}{1.008325in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.012443in}}{\pgfqpoint{4.793987in}{1.018029in}}{\pgfqpoint{4.793987in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.029677in}}{\pgfqpoint{4.791673in}{1.035263in}}{\pgfqpoint{4.787555in}{1.039381in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.043500in}}{\pgfqpoint{4.777851in}{1.045813in}}{\pgfqpoint{4.772027in}{1.045813in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.045813in}}{\pgfqpoint{4.760617in}{1.043500in}}{\pgfqpoint{4.756499in}{1.039381in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.035263in}}{\pgfqpoint{4.750067in}{1.029677in}}{\pgfqpoint{4.750067in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.018029in}}{\pgfqpoint{4.752380in}{1.012443in}}{\pgfqpoint{4.756499in}{1.008325in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.004207in}}{\pgfqpoint{4.766203in}{1.001893in}}{\pgfqpoint{4.772027in}{1.001893in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.001893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.127090in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.127090in}}{\pgfqpoint{3.839021in}{1.129404in}}{\pgfqpoint{3.843139in}{1.133522in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.137640in}}{\pgfqpoint{3.849571in}{1.143226in}}{\pgfqpoint{3.849571in}{1.149050in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.154874in}}{\pgfqpoint{3.847258in}{1.160460in}}{\pgfqpoint{3.843139in}{1.164578in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.168696in}}{\pgfqpoint{3.833435in}{1.171010in}}{\pgfqpoint{3.827611in}{1.171010in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.171010in}}{\pgfqpoint{3.816201in}{1.168696in}}{\pgfqpoint{3.812083in}{1.164578in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.160460in}}{\pgfqpoint{3.805651in}{1.154874in}}{\pgfqpoint{3.805651in}{1.149050in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.143226in}}{\pgfqpoint{3.807965in}{1.137640in}}{\pgfqpoint{3.812083in}{1.133522in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.129404in}}{\pgfqpoint{3.821787in}{1.127090in}}{\pgfqpoint{3.827611in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.127090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.573280in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.573280in}}{\pgfqpoint{3.850400in}{1.575594in}}{\pgfqpoint{3.854518in}{1.579712in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.583830in}}{\pgfqpoint{3.860950in}{1.589417in}}{\pgfqpoint{3.860950in}{1.595241in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.601064in}}{\pgfqpoint{3.858636in}{1.606651in}}{\pgfqpoint{3.854518in}{1.610769in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.614887in}}{\pgfqpoint{3.844814in}{1.617201in}}{\pgfqpoint{3.838990in}{1.617201in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.617201in}}{\pgfqpoint{3.827580in}{1.614887in}}{\pgfqpoint{3.823461in}{1.610769in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.606651in}}{\pgfqpoint{3.817029in}{1.601064in}}{\pgfqpoint{3.817029in}{1.595241in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.589417in}}{\pgfqpoint{3.819343in}{1.583830in}}{\pgfqpoint{3.823461in}{1.579712in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.575594in}}{\pgfqpoint{3.833166in}{1.573280in}}{\pgfqpoint{3.838990in}{1.573280in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.573280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.002643in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.002643in}}{\pgfqpoint{5.045143in}{1.004957in}}{\pgfqpoint{5.049261in}{1.009075in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.013193in}}{\pgfqpoint{5.055693in}{1.018779in}}{\pgfqpoint{5.055693in}{1.024603in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.030427in}}{\pgfqpoint{5.053379in}{1.036013in}}{\pgfqpoint{5.049261in}{1.040131in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.044250in}}{\pgfqpoint{5.039556in}{1.046563in}}{\pgfqpoint{5.033732in}{1.046563in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.046563in}}{\pgfqpoint{5.022322in}{1.044250in}}{\pgfqpoint{5.018204in}{1.040131in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.036013in}}{\pgfqpoint{5.011772in}{1.030427in}}{\pgfqpoint{5.011772in}{1.024603in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.018779in}}{\pgfqpoint{5.014086in}{1.013193in}}{\pgfqpoint{5.018204in}{1.009075in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.004957in}}{\pgfqpoint{5.027908in}{1.002643in}}{\pgfqpoint{5.033732in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.002643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{0.977876in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{0.977876in}}{\pgfqpoint{4.191755in}{0.980190in}}{\pgfqpoint{4.195873in}{0.984308in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{0.988426in}}{\pgfqpoint{4.202305in}{0.994012in}}{\pgfqpoint{4.202305in}{0.999836in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.005660in}}{\pgfqpoint{4.199991in}{1.011246in}}{\pgfqpoint{4.195873in}{1.015364in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.019483in}}{\pgfqpoint{4.186169in}{1.021796in}}{\pgfqpoint{4.180345in}{1.021796in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.021796in}}{\pgfqpoint{4.168935in}{1.019483in}}{\pgfqpoint{4.164816in}{1.015364in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.011246in}}{\pgfqpoint{4.158384in}{1.005660in}}{\pgfqpoint{4.158384in}{0.999836in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{0.994012in}}{\pgfqpoint{4.160698in}{0.988426in}}{\pgfqpoint{4.164816in}{0.984308in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{0.980190in}}{\pgfqpoint{4.174521in}{0.977876in}}{\pgfqpoint{4.180345in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{0.977876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{0.994618in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{0.994618in}}{\pgfqpoint{5.022386in}{0.996932in}}{\pgfqpoint{5.026504in}{1.001050in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.005168in}}{\pgfqpoint{5.032936in}{1.010754in}}{\pgfqpoint{5.032936in}{1.016578in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.022402in}}{\pgfqpoint{5.030622in}{1.027989in}}{\pgfqpoint{5.026504in}{1.032107in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.036225in}}{\pgfqpoint{5.016799in}{1.038539in}}{\pgfqpoint{5.010975in}{1.038539in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.038539in}}{\pgfqpoint{4.999565in}{1.036225in}}{\pgfqpoint{4.995447in}{1.032107in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.027989in}}{\pgfqpoint{4.989015in}{1.022402in}}{\pgfqpoint{4.989015in}{1.016578in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.010754in}}{\pgfqpoint{4.991329in}{1.005168in}}{\pgfqpoint{4.995447in}{1.001050in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{0.996932in}}{\pgfqpoint{5.005151in}{0.994618in}}{\pgfqpoint{5.010975in}{0.994618in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{0.994618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.120343in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.120343in}}{\pgfqpoint{4.055213in}{1.122657in}}{\pgfqpoint{4.059331in}{1.126775in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.130893in}}{\pgfqpoint{4.065763in}{1.136479in}}{\pgfqpoint{4.065763in}{1.142303in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.148127in}}{\pgfqpoint{4.063449in}{1.153713in}}{\pgfqpoint{4.059331in}{1.157832in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.161950in}}{\pgfqpoint{4.049627in}{1.164264in}}{\pgfqpoint{4.043803in}{1.164264in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.164264in}}{\pgfqpoint{4.032393in}{1.161950in}}{\pgfqpoint{4.028274in}{1.157832in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.153713in}}{\pgfqpoint{4.021842in}{1.148127in}}{\pgfqpoint{4.021842in}{1.142303in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.136479in}}{\pgfqpoint{4.024156in}{1.130893in}}{\pgfqpoint{4.028274in}{1.126775in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.122657in}}{\pgfqpoint{4.037979in}{1.120343in}}{\pgfqpoint{4.043803in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.120343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.578506in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.578506in}}{\pgfqpoint{3.691101in}{1.580820in}}{\pgfqpoint{3.695219in}{1.584938in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.589056in}}{\pgfqpoint{3.701651in}{1.594643in}}{\pgfqpoint{3.701651in}{1.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.606291in}}{\pgfqpoint{3.699337in}{1.611877in}}{\pgfqpoint{3.695219in}{1.615995in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.620113in}}{\pgfqpoint{3.685515in}{1.622427in}}{\pgfqpoint{3.679691in}{1.622427in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.622427in}}{\pgfqpoint{3.668281in}{1.620113in}}{\pgfqpoint{3.664162in}{1.615995in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.611877in}}{\pgfqpoint{3.657730in}{1.606291in}}{\pgfqpoint{3.657730in}{1.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.594643in}}{\pgfqpoint{3.660044in}{1.589056in}}{\pgfqpoint{3.664162in}{1.584938in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.580820in}}{\pgfqpoint{3.673867in}{1.578506in}}{\pgfqpoint{3.679691in}{1.578506in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.578506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.578881in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.578881in}}{\pgfqpoint{3.645587in}{1.581195in}}{\pgfqpoint{3.649705in}{1.585313in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.589431in}}{\pgfqpoint{3.656137in}{1.595017in}}{\pgfqpoint{3.656137in}{1.600841in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.606665in}}{\pgfqpoint{3.653823in}{1.612251in}}{\pgfqpoint{3.649705in}{1.616369in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.620487in}}{\pgfqpoint{3.640001in}{1.622801in}}{\pgfqpoint{3.634177in}{1.622801in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.622801in}}{\pgfqpoint{3.622767in}{1.620487in}}{\pgfqpoint{3.618648in}{1.616369in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.612251in}}{\pgfqpoint{3.612216in}{1.606665in}}{\pgfqpoint{3.612216in}{1.600841in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.595017in}}{\pgfqpoint{3.614530in}{1.589431in}}{\pgfqpoint{3.618648in}{1.585313in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.581195in}}{\pgfqpoint{3.628353in}{1.578881in}}{\pgfqpoint{3.634177in}{1.578881in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.578881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.116687in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.116687in}}{\pgfqpoint{3.725236in}{1.119001in}}{\pgfqpoint{3.729354in}{1.123119in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.127237in}}{\pgfqpoint{3.735786in}{1.132823in}}{\pgfqpoint{3.735786in}{1.138647in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.144471in}}{\pgfqpoint{3.733473in}{1.150057in}}{\pgfqpoint{3.729354in}{1.154176in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.158294in}}{\pgfqpoint{3.719650in}{1.160608in}}{\pgfqpoint{3.713826in}{1.160608in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.160608in}}{\pgfqpoint{3.702416in}{1.158294in}}{\pgfqpoint{3.698298in}{1.154176in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.150057in}}{\pgfqpoint{3.691866in}{1.144471in}}{\pgfqpoint{3.691866in}{1.138647in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.132823in}}{\pgfqpoint{3.694180in}{1.127237in}}{\pgfqpoint{3.698298in}{1.123119in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.119001in}}{\pgfqpoint{3.708002in}{1.116687in}}{\pgfqpoint{3.713826in}{1.116687in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.116687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.004872in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.004872in}}{\pgfqpoint{3.986942in}{1.007185in}}{\pgfqpoint{3.991060in}{1.011304in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.015422in}}{\pgfqpoint{3.997492in}{1.021008in}}{\pgfqpoint{3.997492in}{1.026832in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.032656in}}{\pgfqpoint{3.995178in}{1.038242in}}{\pgfqpoint{3.991060in}{1.042360in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.046478in}}{\pgfqpoint{3.981356in}{1.048792in}}{\pgfqpoint{3.975532in}{1.048792in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.048792in}}{\pgfqpoint{3.964122in}{1.046478in}}{\pgfqpoint{3.960003in}{1.042360in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.038242in}}{\pgfqpoint{3.953571in}{1.032656in}}{\pgfqpoint{3.953571in}{1.026832in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.021008in}}{\pgfqpoint{3.955885in}{1.015422in}}{\pgfqpoint{3.960003in}{1.011304in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.007185in}}{\pgfqpoint{3.969708in}{1.004872in}}{\pgfqpoint{3.975532in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.004872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.592745in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.592745in}}{\pgfqpoint{4.544488in}{1.595059in}}{\pgfqpoint{4.548607in}{1.599177in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.603295in}}{\pgfqpoint{4.555039in}{1.608881in}}{\pgfqpoint{4.555039in}{1.614705in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.620529in}}{\pgfqpoint{4.552725in}{1.626115in}}{\pgfqpoint{4.548607in}{1.630234in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.634352in}}{\pgfqpoint{4.538902in}{1.636666in}}{\pgfqpoint{4.533078in}{1.636666in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.636666in}}{\pgfqpoint{4.521668in}{1.634352in}}{\pgfqpoint{4.517550in}{1.630234in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.626115in}}{\pgfqpoint{4.511118in}{1.620529in}}{\pgfqpoint{4.511118in}{1.614705in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.608881in}}{\pgfqpoint{4.513432in}{1.603295in}}{\pgfqpoint{4.517550in}{1.599177in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.595059in}}{\pgfqpoint{4.527254in}{1.592745in}}{\pgfqpoint{4.533078in}{1.592745in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.592745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.578758in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.578758in}}{\pgfqpoint{4.168998in}{1.581072in}}{\pgfqpoint{4.173116in}{1.585190in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.589308in}}{\pgfqpoint{4.179548in}{1.594895in}}{\pgfqpoint{4.179548in}{1.600719in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.606542in}}{\pgfqpoint{4.177234in}{1.612129in}}{\pgfqpoint{4.173116in}{1.616247in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.620365in}}{\pgfqpoint{4.163412in}{1.622679in}}{\pgfqpoint{4.157588in}{1.622679in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.622679in}}{\pgfqpoint{4.146178in}{1.620365in}}{\pgfqpoint{4.142059in}{1.616247in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.612129in}}{\pgfqpoint{4.135627in}{1.606542in}}{\pgfqpoint{4.135627in}{1.600719in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.594895in}}{\pgfqpoint{4.137941in}{1.589308in}}{\pgfqpoint{4.142059in}{1.585190in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.581072in}}{\pgfqpoint{4.151764in}{1.578758in}}{\pgfqpoint{4.157588in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.578758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.110691in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.110691in}}{\pgfqpoint{3.691101in}{1.113005in}}{\pgfqpoint{3.695219in}{1.117123in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.121241in}}{\pgfqpoint{3.701651in}{1.126827in}}{\pgfqpoint{3.701651in}{1.132651in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.138475in}}{\pgfqpoint{3.699337in}{1.144061in}}{\pgfqpoint{3.695219in}{1.148180in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.152298in}}{\pgfqpoint{3.685515in}{1.154612in}}{\pgfqpoint{3.679691in}{1.154612in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.154612in}}{\pgfqpoint{3.668281in}{1.152298in}}{\pgfqpoint{3.664162in}{1.148180in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.144061in}}{\pgfqpoint{3.657730in}{1.138475in}}{\pgfqpoint{3.657730in}{1.132651in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.126827in}}{\pgfqpoint{3.660044in}{1.121241in}}{\pgfqpoint{3.664162in}{1.117123in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.113005in}}{\pgfqpoint{3.673867in}{1.110691in}}{\pgfqpoint{3.679691in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.110691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.106569in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.106569in}}{\pgfqpoint{3.656965in}{1.108882in}}{\pgfqpoint{3.661083in}{1.113001in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.117119in}}{\pgfqpoint{3.667515in}{1.122705in}}{\pgfqpoint{3.667515in}{1.128529in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.134353in}}{\pgfqpoint{3.665202in}{1.139939in}}{\pgfqpoint{3.661083in}{1.144057in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.148175in}}{\pgfqpoint{3.651379in}{1.150489in}}{\pgfqpoint{3.645555in}{1.150489in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.150489in}}{\pgfqpoint{3.634145in}{1.148175in}}{\pgfqpoint{3.630027in}{1.144057in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.139939in}}{\pgfqpoint{3.623595in}{1.134353in}}{\pgfqpoint{3.623595in}{1.128529in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.122705in}}{\pgfqpoint{3.625909in}{1.117119in}}{\pgfqpoint{3.630027in}{1.113001in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.108882in}}{\pgfqpoint{3.639731in}{1.106569in}}{\pgfqpoint{3.645555in}{1.106569in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.106569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.110876in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.110876in}}{\pgfqpoint{3.702479in}{1.113190in}}{\pgfqpoint{3.706597in}{1.117308in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.121426in}}{\pgfqpoint{3.713029in}{1.127012in}}{\pgfqpoint{3.713029in}{1.132836in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.138660in}}{\pgfqpoint{3.710716in}{1.144246in}}{\pgfqpoint{3.706597in}{1.148364in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.152483in}}{\pgfqpoint{3.696893in}{1.154796in}}{\pgfqpoint{3.691069in}{1.154796in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.154796in}}{\pgfqpoint{3.679659in}{1.152483in}}{\pgfqpoint{3.675541in}{1.148364in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.144246in}}{\pgfqpoint{3.669109in}{1.138660in}}{\pgfqpoint{3.669109in}{1.132836in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.127012in}}{\pgfqpoint{3.671423in}{1.121426in}}{\pgfqpoint{3.675541in}{1.117308in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.113190in}}{\pgfqpoint{3.685245in}{1.110876in}}{\pgfqpoint{3.691069in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.110876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{0.985666in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{0.985666in}}{\pgfqpoint{4.942736in}{0.987979in}}{\pgfqpoint{4.946854in}{0.992098in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{0.996216in}}{\pgfqpoint{4.953286in}{1.001802in}}{\pgfqpoint{4.953286in}{1.007626in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.013450in}}{\pgfqpoint{4.950972in}{1.019036in}}{\pgfqpoint{4.946854in}{1.023154in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.027272in}}{\pgfqpoint{4.937150in}{1.029586in}}{\pgfqpoint{4.931326in}{1.029586in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.029586in}}{\pgfqpoint{4.919916in}{1.027272in}}{\pgfqpoint{4.915798in}{1.023154in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.019036in}}{\pgfqpoint{4.909366in}{1.013450in}}{\pgfqpoint{4.909366in}{1.007626in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.001802in}}{\pgfqpoint{4.911680in}{0.996216in}}{\pgfqpoint{4.915798in}{0.992098in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{0.987979in}}{\pgfqpoint{4.925502in}{0.985666in}}{\pgfqpoint{4.931326in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{0.985666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.580458in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.580458in}}{\pgfqpoint{3.634208in}{1.582772in}}{\pgfqpoint{3.638326in}{1.586890in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.591008in}}{\pgfqpoint{3.644758in}{1.596594in}}{\pgfqpoint{3.644758in}{1.602418in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.608242in}}{\pgfqpoint{3.642445in}{1.613828in}}{\pgfqpoint{3.638326in}{1.617946in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.622065in}}{\pgfqpoint{3.628622in}{1.624378in}}{\pgfqpoint{3.622798in}{1.624378in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.624378in}}{\pgfqpoint{3.611388in}{1.622065in}}{\pgfqpoint{3.607270in}{1.617946in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.613828in}}{\pgfqpoint{3.600838in}{1.608242in}}{\pgfqpoint{3.600838in}{1.602418in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.596594in}}{\pgfqpoint{3.603152in}{1.591008in}}{\pgfqpoint{3.607270in}{1.586890in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.582772in}}{\pgfqpoint{3.616974in}{1.580458in}}{\pgfqpoint{3.622798in}{1.580458in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.580458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{0.994511in}}{\pgfqpoint{4.988250in}{0.996825in}}{\pgfqpoint{4.992368in}{1.000943in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.005062in}}{\pgfqpoint{4.998800in}{1.010648in}}{\pgfqpoint{4.998800in}{1.016472in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.022296in}}{\pgfqpoint{4.996486in}{1.027882in}}{\pgfqpoint{4.992368in}{1.032000in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.036118in}}{\pgfqpoint{4.982664in}{1.038432in}}{\pgfqpoint{4.976840in}{1.038432in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.038432in}}{\pgfqpoint{4.965430in}{1.036118in}}{\pgfqpoint{4.961312in}{1.032000in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.027882in}}{\pgfqpoint{4.954880in}{1.022296in}}{\pgfqpoint{4.954880in}{1.016472in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.010648in}}{\pgfqpoint{4.957194in}{1.005062in}}{\pgfqpoint{4.961312in}{1.000943in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{0.996825in}}{\pgfqpoint{4.971016in}{0.994511in}}{\pgfqpoint{4.976840in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{0.994511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.068659in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.068659in}}{\pgfqpoint{3.986942in}{1.070972in}}{\pgfqpoint{3.991060in}{1.075091in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.079209in}}{\pgfqpoint{3.997492in}{1.084795in}}{\pgfqpoint{3.997492in}{1.090619in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.096443in}}{\pgfqpoint{3.995178in}{1.102029in}}{\pgfqpoint{3.991060in}{1.106147in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.110265in}}{\pgfqpoint{3.981356in}{1.112579in}}{\pgfqpoint{3.975532in}{1.112579in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.112579in}}{\pgfqpoint{3.964122in}{1.110265in}}{\pgfqpoint{3.960003in}{1.106147in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.102029in}}{\pgfqpoint{3.953571in}{1.096443in}}{\pgfqpoint{3.953571in}{1.090619in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.084795in}}{\pgfqpoint{3.955885in}{1.079209in}}{\pgfqpoint{3.960003in}{1.075091in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.070972in}}{\pgfqpoint{3.969708in}{1.068659in}}{\pgfqpoint{3.975532in}{1.068659in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.068659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{0.999528in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{0.999528in}}{\pgfqpoint{4.999629in}{1.001842in}}{\pgfqpoint{5.003747in}{1.005960in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.010078in}}{\pgfqpoint{5.010179in}{1.015665in}}{\pgfqpoint{5.010179in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.027312in}}{\pgfqpoint{5.007865in}{1.032899in}}{\pgfqpoint{5.003747in}{1.037017in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.041135in}}{\pgfqpoint{4.994042in}{1.043449in}}{\pgfqpoint{4.988218in}{1.043449in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.043449in}}{\pgfqpoint{4.976808in}{1.041135in}}{\pgfqpoint{4.972690in}{1.037017in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.032899in}}{\pgfqpoint{4.966258in}{1.027312in}}{\pgfqpoint{4.966258in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.015665in}}{\pgfqpoint{4.968572in}{1.010078in}}{\pgfqpoint{4.972690in}{1.005960in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.001842in}}{\pgfqpoint{4.982394in}{0.999528in}}{\pgfqpoint{4.988218in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{0.999528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.109872in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.109872in}}{\pgfqpoint{3.668344in}{1.112185in}}{\pgfqpoint{3.672462in}{1.116304in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.120422in}}{\pgfqpoint{3.678894in}{1.126008in}}{\pgfqpoint{3.678894in}{1.131832in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.137656in}}{\pgfqpoint{3.676580in}{1.143242in}}{\pgfqpoint{3.672462in}{1.147360in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.151478in}}{\pgfqpoint{3.662758in}{1.153792in}}{\pgfqpoint{3.656934in}{1.153792in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.153792in}}{\pgfqpoint{3.645524in}{1.151478in}}{\pgfqpoint{3.641405in}{1.147360in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.143242in}}{\pgfqpoint{3.634973in}{1.137656in}}{\pgfqpoint{3.634973in}{1.131832in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.126008in}}{\pgfqpoint{3.637287in}{1.120422in}}{\pgfqpoint{3.641405in}{1.116304in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.112185in}}{\pgfqpoint{3.651110in}{1.109872in}}{\pgfqpoint{3.656934in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.109872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{0.981212in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{0.981212in}}{\pgfqpoint{4.954115in}{0.983526in}}{\pgfqpoint{4.958233in}{0.987644in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{0.991762in}}{\pgfqpoint{4.964665in}{0.997348in}}{\pgfqpoint{4.964665in}{1.003172in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.008996in}}{\pgfqpoint{4.962351in}{1.014582in}}{\pgfqpoint{4.958233in}{1.018700in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.022819in}}{\pgfqpoint{4.948528in}{1.025132in}}{\pgfqpoint{4.942704in}{1.025132in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.025132in}}{\pgfqpoint{4.931294in}{1.022819in}}{\pgfqpoint{4.927176in}{1.018700in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.014582in}}{\pgfqpoint{4.920744in}{1.008996in}}{\pgfqpoint{4.920744in}{1.003172in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{0.997348in}}{\pgfqpoint{4.923058in}{0.991762in}}{\pgfqpoint{4.927176in}{0.987644in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{0.983526in}}{\pgfqpoint{4.936880in}{0.981212in}}{\pgfqpoint{4.942704in}{0.981212in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{0.981212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.106943in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.106943in}}{\pgfqpoint{3.645587in}{1.109257in}}{\pgfqpoint{3.649705in}{1.113375in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.117493in}}{\pgfqpoint{3.656137in}{1.123079in}}{\pgfqpoint{3.656137in}{1.128903in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.134727in}}{\pgfqpoint{3.653823in}{1.140313in}}{\pgfqpoint{3.649705in}{1.144431in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.148549in}}{\pgfqpoint{3.640001in}{1.150863in}}{\pgfqpoint{3.634177in}{1.150863in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.150863in}}{\pgfqpoint{3.622767in}{1.148549in}}{\pgfqpoint{3.618648in}{1.144431in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.140313in}}{\pgfqpoint{3.612216in}{1.134727in}}{\pgfqpoint{3.612216in}{1.128903in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.123079in}}{\pgfqpoint{3.614530in}{1.117493in}}{\pgfqpoint{3.618648in}{1.113375in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.109257in}}{\pgfqpoint{3.628353in}{1.106943in}}{\pgfqpoint{3.634177in}{1.106943in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.106943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.599144in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.599144in}}{\pgfqpoint{4.214512in}{1.601457in}}{\pgfqpoint{4.218630in}{1.605576in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.609694in}}{\pgfqpoint{4.225062in}{1.615280in}}{\pgfqpoint{4.225062in}{1.621104in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.626928in}}{\pgfqpoint{4.222748in}{1.632514in}}{\pgfqpoint{4.218630in}{1.636632in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.640750in}}{\pgfqpoint{4.208926in}{1.643064in}}{\pgfqpoint{4.203102in}{1.643064in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.643064in}}{\pgfqpoint{4.191692in}{1.640750in}}{\pgfqpoint{4.187574in}{1.636632in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.632514in}}{\pgfqpoint{4.181141in}{1.626928in}}{\pgfqpoint{4.181141in}{1.621104in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.615280in}}{\pgfqpoint{4.183455in}{1.609694in}}{\pgfqpoint{4.187574in}{1.605576in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.601457in}}{\pgfqpoint{4.197278in}{1.599144in}}{\pgfqpoint{4.203102in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.599144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.127125in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.127125in}}{\pgfqpoint{3.861778in}{1.129438in}}{\pgfqpoint{3.865896in}{1.133557in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.137675in}}{\pgfqpoint{3.872328in}{1.143261in}}{\pgfqpoint{3.872328in}{1.149085in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.154909in}}{\pgfqpoint{3.870015in}{1.160495in}}{\pgfqpoint{3.865896in}{1.164613in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.168731in}}{\pgfqpoint{3.856192in}{1.171045in}}{\pgfqpoint{3.850368in}{1.171045in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.171045in}}{\pgfqpoint{3.838958in}{1.168731in}}{\pgfqpoint{3.834840in}{1.164613in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.160495in}}{\pgfqpoint{3.828408in}{1.154909in}}{\pgfqpoint{3.828408in}{1.149085in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.143261in}}{\pgfqpoint{3.830722in}{1.137675in}}{\pgfqpoint{3.834840in}{1.133557in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.129438in}}{\pgfqpoint{3.844544in}{1.127125in}}{\pgfqpoint{3.850368in}{1.127125in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.127125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.112890in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.112890in}}{\pgfqpoint{3.679722in}{1.115204in}}{\pgfqpoint{3.683840in}{1.119322in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.123440in}}{\pgfqpoint{3.690272in}{1.129026in}}{\pgfqpoint{3.690272in}{1.134850in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.140674in}}{\pgfqpoint{3.687959in}{1.146260in}}{\pgfqpoint{3.683840in}{1.150379in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.154497in}}{\pgfqpoint{3.674136in}{1.156811in}}{\pgfqpoint{3.668312in}{1.156811in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.156811in}}{\pgfqpoint{3.656902in}{1.154497in}}{\pgfqpoint{3.652784in}{1.150379in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.146260in}}{\pgfqpoint{3.646352in}{1.140674in}}{\pgfqpoint{3.646352in}{1.134850in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.129026in}}{\pgfqpoint{3.648666in}{1.123440in}}{\pgfqpoint{3.652784in}{1.119322in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.115204in}}{\pgfqpoint{3.662488in}{1.112890in}}{\pgfqpoint{3.668312in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.112890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.135706in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.135706in}}{\pgfqpoint{3.873157in}{1.138019in}}{\pgfqpoint{3.877275in}{1.142138in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.146256in}}{\pgfqpoint{3.883707in}{1.151842in}}{\pgfqpoint{3.883707in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.163490in}}{\pgfqpoint{3.881393in}{1.169076in}}{\pgfqpoint{3.877275in}{1.173194in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.177312in}}{\pgfqpoint{3.867571in}{1.179626in}}{\pgfqpoint{3.861747in}{1.179626in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.179626in}}{\pgfqpoint{3.850337in}{1.177312in}}{\pgfqpoint{3.846218in}{1.173194in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.169076in}}{\pgfqpoint{3.839786in}{1.163490in}}{\pgfqpoint{3.839786in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.151842in}}{\pgfqpoint{3.842100in}{1.146256in}}{\pgfqpoint{3.846218in}{1.142138in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.138019in}}{\pgfqpoint{3.855923in}{1.135706in}}{\pgfqpoint{3.861747in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.135706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.560886in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.560886in}}{\pgfqpoint{4.328297in}{1.563200in}}{\pgfqpoint{4.332415in}{1.567318in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.571436in}}{\pgfqpoint{4.338847in}{1.577022in}}{\pgfqpoint{4.338847in}{1.582846in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.588670in}}{\pgfqpoint{4.336533in}{1.594257in}}{\pgfqpoint{4.332415in}{1.598375in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.602493in}}{\pgfqpoint{4.322711in}{1.604807in}}{\pgfqpoint{4.316887in}{1.604807in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.604807in}}{\pgfqpoint{4.305477in}{1.602493in}}{\pgfqpoint{4.301359in}{1.598375in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.594257in}}{\pgfqpoint{4.294927in}{1.588670in}}{\pgfqpoint{4.294927in}{1.582846in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.577022in}}{\pgfqpoint{4.297240in}{1.571436in}}{\pgfqpoint{4.301359in}{1.567318in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.563200in}}{\pgfqpoint{4.311063in}{1.560886in}}{\pgfqpoint{4.316887in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.560886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.108405in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.108405in}}{\pgfqpoint{3.634208in}{1.110719in}}{\pgfqpoint{3.638326in}{1.114837in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.118955in}}{\pgfqpoint{3.644758in}{1.124541in}}{\pgfqpoint{3.644758in}{1.130365in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.136189in}}{\pgfqpoint{3.642445in}{1.141775in}}{\pgfqpoint{3.638326in}{1.145893in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.150012in}}{\pgfqpoint{3.628622in}{1.152326in}}{\pgfqpoint{3.622798in}{1.152326in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.152326in}}{\pgfqpoint{3.611388in}{1.150012in}}{\pgfqpoint{3.607270in}{1.145893in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.141775in}}{\pgfqpoint{3.600838in}{1.136189in}}{\pgfqpoint{3.600838in}{1.130365in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.124541in}}{\pgfqpoint{3.603152in}{1.118955in}}{\pgfqpoint{3.607270in}{1.114837in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.110719in}}{\pgfqpoint{3.616974in}{1.108405in}}{\pgfqpoint{3.622798in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.108405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.111599in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.111599in}}{\pgfqpoint{3.543180in}{1.113913in}}{\pgfqpoint{3.547298in}{1.118031in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.122150in}}{\pgfqpoint{3.553730in}{1.127736in}}{\pgfqpoint{3.553730in}{1.133560in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.139384in}}{\pgfqpoint{3.551417in}{1.144970in}}{\pgfqpoint{3.547298in}{1.149088in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.153206in}}{\pgfqpoint{3.537594in}{1.155520in}}{\pgfqpoint{3.531770in}{1.155520in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.155520in}}{\pgfqpoint{3.520360in}{1.153206in}}{\pgfqpoint{3.516242in}{1.149088in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.144970in}}{\pgfqpoint{3.509810in}{1.139384in}}{\pgfqpoint{3.509810in}{1.133560in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.127736in}}{\pgfqpoint{3.512124in}{1.122150in}}{\pgfqpoint{3.516242in}{1.118031in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.113913in}}{\pgfqpoint{3.525946in}{1.111599in}}{\pgfqpoint{3.531770in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.111599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{1.086099in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{1.086099in}}{\pgfqpoint{4.112105in}{1.088413in}}{\pgfqpoint{4.116223in}{1.092531in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{1.096649in}}{\pgfqpoint{4.122655in}{1.102236in}}{\pgfqpoint{4.122655in}{1.108060in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{1.113883in}}{\pgfqpoint{4.120342in}{1.119470in}}{\pgfqpoint{4.116223in}{1.123588in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{1.127706in}}{\pgfqpoint{4.106519in}{1.130020in}}{\pgfqpoint{4.100695in}{1.130020in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{1.130020in}}{\pgfqpoint{4.089285in}{1.127706in}}{\pgfqpoint{4.085167in}{1.123588in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{1.119470in}}{\pgfqpoint{4.078735in}{1.113883in}}{\pgfqpoint{4.078735in}{1.108060in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{1.102236in}}{\pgfqpoint{4.081049in}{1.096649in}}{\pgfqpoint{4.085167in}{1.092531in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{1.088413in}}{\pgfqpoint{4.094871in}{1.086099in}}{\pgfqpoint{4.100695in}{1.086099in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{1.086099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.218275in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.218275in}}{\pgfqpoint{3.975563in}{1.220589in}}{\pgfqpoint{3.979681in}{1.224707in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.228825in}}{\pgfqpoint{3.986113in}{1.234411in}}{\pgfqpoint{3.986113in}{1.240235in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.246059in}}{\pgfqpoint{3.983800in}{1.251645in}}{\pgfqpoint{3.979681in}{1.255763in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.259882in}}{\pgfqpoint{3.969977in}{1.262195in}}{\pgfqpoint{3.964153in}{1.262195in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.262195in}}{\pgfqpoint{3.952743in}{1.259882in}}{\pgfqpoint{3.948625in}{1.255763in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.251645in}}{\pgfqpoint{3.942193in}{1.246059in}}{\pgfqpoint{3.942193in}{1.240235in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.234411in}}{\pgfqpoint{3.944507in}{1.228825in}}{\pgfqpoint{3.948625in}{1.224707in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.220589in}}{\pgfqpoint{3.958329in}{1.218275in}}{\pgfqpoint{3.964153in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.218275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.562710in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.562710in}}{\pgfqpoint{4.646895in}{1.565024in}}{\pgfqpoint{4.651013in}{1.569142in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.573260in}}{\pgfqpoint{4.657445in}{1.578847in}}{\pgfqpoint{4.657445in}{1.584671in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.590494in}}{\pgfqpoint{4.655131in}{1.596081in}}{\pgfqpoint{4.651013in}{1.600199in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.604317in}}{\pgfqpoint{4.641309in}{1.606631in}}{\pgfqpoint{4.635485in}{1.606631in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.606631in}}{\pgfqpoint{4.624075in}{1.604317in}}{\pgfqpoint{4.619957in}{1.600199in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.596081in}}{\pgfqpoint{4.613525in}{1.590494in}}{\pgfqpoint{4.613525in}{1.584671in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.578847in}}{\pgfqpoint{4.615838in}{1.573260in}}{\pgfqpoint{4.619957in}{1.569142in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.565024in}}{\pgfqpoint{4.629661in}{1.562710in}}{\pgfqpoint{4.635485in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.562710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.481541in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.481541in}}{\pgfqpoint{4.203133in}{1.483855in}}{\pgfqpoint{4.207251in}{1.487973in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.492091in}}{\pgfqpoint{4.213684in}{1.497677in}}{\pgfqpoint{4.213684in}{1.503501in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.509325in}}{\pgfqpoint{4.211370in}{1.514911in}}{\pgfqpoint{4.207251in}{1.519030in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.523148in}}{\pgfqpoint{4.197547in}{1.525462in}}{\pgfqpoint{4.191723in}{1.525462in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.525462in}}{\pgfqpoint{4.180313in}{1.523148in}}{\pgfqpoint{4.176195in}{1.519030in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.514911in}}{\pgfqpoint{4.169763in}{1.509325in}}{\pgfqpoint{4.169763in}{1.503501in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.497677in}}{\pgfqpoint{4.172077in}{1.492091in}}{\pgfqpoint{4.176195in}{1.487973in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.483855in}}{\pgfqpoint{4.185899in}{1.481541in}}{\pgfqpoint{4.191723in}{1.481541in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.481541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{0.991988in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{0.991988in}}{\pgfqpoint{4.863086in}{0.994302in}}{\pgfqpoint{4.867205in}{0.998420in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.002538in}}{\pgfqpoint{4.873637in}{1.008124in}}{\pgfqpoint{4.873637in}{1.013948in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.019772in}}{\pgfqpoint{4.871323in}{1.025358in}}{\pgfqpoint{4.867205in}{1.029477in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.033595in}}{\pgfqpoint{4.857500in}{1.035909in}}{\pgfqpoint{4.851676in}{1.035909in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.035909in}}{\pgfqpoint{4.840266in}{1.033595in}}{\pgfqpoint{4.836148in}{1.029477in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.025358in}}{\pgfqpoint{4.829716in}{1.019772in}}{\pgfqpoint{4.829716in}{1.013948in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.008124in}}{\pgfqpoint{4.832030in}{1.002538in}}{\pgfqpoint{4.836148in}{0.998420in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{0.994302in}}{\pgfqpoint{4.845852in}{0.991988in}}{\pgfqpoint{4.851676in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{0.991988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.114056in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.114056in}}{\pgfqpoint{3.577316in}{1.116370in}}{\pgfqpoint{3.581434in}{1.120488in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.124606in}}{\pgfqpoint{3.587866in}{1.130192in}}{\pgfqpoint{3.587866in}{1.136016in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.141840in}}{\pgfqpoint{3.585552in}{1.147426in}}{\pgfqpoint{3.581434in}{1.151544in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.155662in}}{\pgfqpoint{3.571730in}{1.157976in}}{\pgfqpoint{3.565906in}{1.157976in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.157976in}}{\pgfqpoint{3.554496in}{1.155662in}}{\pgfqpoint{3.550377in}{1.151544in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.147426in}}{\pgfqpoint{3.543945in}{1.141840in}}{\pgfqpoint{3.543945in}{1.136016in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.130192in}}{\pgfqpoint{3.546259in}{1.124606in}}{\pgfqpoint{3.550377in}{1.120488in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.116370in}}{\pgfqpoint{3.560082in}{1.114056in}}{\pgfqpoint{3.565906in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.114056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.113266in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.113266in}}{\pgfqpoint{3.588694in}{1.115580in}}{\pgfqpoint{3.592812in}{1.119698in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.123816in}}{\pgfqpoint{3.599244in}{1.129402in}}{\pgfqpoint{3.599244in}{1.135226in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.141050in}}{\pgfqpoint{3.596931in}{1.146636in}}{\pgfqpoint{3.592812in}{1.150754in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.154873in}}{\pgfqpoint{3.583108in}{1.157186in}}{\pgfqpoint{3.577284in}{1.157186in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.157186in}}{\pgfqpoint{3.565874in}{1.154873in}}{\pgfqpoint{3.561756in}{1.150754in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.146636in}}{\pgfqpoint{3.555324in}{1.141050in}}{\pgfqpoint{3.555324in}{1.135226in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.129402in}}{\pgfqpoint{3.557638in}{1.123816in}}{\pgfqpoint{3.561756in}{1.119698in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.115580in}}{\pgfqpoint{3.571460in}{1.113266in}}{\pgfqpoint{3.577284in}{1.113266in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.113266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.021465in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.021465in}}{\pgfqpoint{4.043834in}{1.023779in}}{\pgfqpoint{4.047952in}{1.027897in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.032015in}}{\pgfqpoint{4.054384in}{1.037602in}}{\pgfqpoint{4.054384in}{1.043426in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.049250in}}{\pgfqpoint{4.052071in}{1.054836in}}{\pgfqpoint{4.047952in}{1.058954in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.063072in}}{\pgfqpoint{4.038248in}{1.065386in}}{\pgfqpoint{4.032424in}{1.065386in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.065386in}}{\pgfqpoint{4.021014in}{1.063072in}}{\pgfqpoint{4.016896in}{1.058954in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.054836in}}{\pgfqpoint{4.010464in}{1.049250in}}{\pgfqpoint{4.010464in}{1.043426in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.037602in}}{\pgfqpoint{4.012778in}{1.032015in}}{\pgfqpoint{4.016896in}{1.027897in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.023779in}}{\pgfqpoint{4.026600in}{1.021465in}}{\pgfqpoint{4.032424in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.021465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.111173in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.111173in}}{\pgfqpoint{3.509045in}{1.113487in}}{\pgfqpoint{3.513163in}{1.117605in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.121723in}}{\pgfqpoint{3.519595in}{1.127309in}}{\pgfqpoint{3.519595in}{1.133133in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.138957in}}{\pgfqpoint{3.517281in}{1.144543in}}{\pgfqpoint{3.513163in}{1.148662in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.152780in}}{\pgfqpoint{3.503459in}{1.155094in}}{\pgfqpoint{3.497635in}{1.155094in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.155094in}}{\pgfqpoint{3.486225in}{1.152780in}}{\pgfqpoint{3.482106in}{1.148662in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.144543in}}{\pgfqpoint{3.475674in}{1.138957in}}{\pgfqpoint{3.475674in}{1.133133in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.127309in}}{\pgfqpoint{3.477988in}{1.121723in}}{\pgfqpoint{3.482106in}{1.117605in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.113487in}}{\pgfqpoint{3.491811in}{1.111173in}}{\pgfqpoint{3.497635in}{1.111173in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.111173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.115526in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.115526in}}{\pgfqpoint{3.736615in}{1.117840in}}{\pgfqpoint{3.740733in}{1.121958in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.126076in}}{\pgfqpoint{3.747165in}{1.131663in}}{\pgfqpoint{3.747165in}{1.137486in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.143310in}}{\pgfqpoint{3.744851in}{1.148897in}}{\pgfqpoint{3.740733in}{1.153015in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.157133in}}{\pgfqpoint{3.731029in}{1.159447in}}{\pgfqpoint{3.725205in}{1.159447in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.159447in}}{\pgfqpoint{3.713795in}{1.157133in}}{\pgfqpoint{3.709676in}{1.153015in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.148897in}}{\pgfqpoint{3.703244in}{1.143310in}}{\pgfqpoint{3.703244in}{1.137486in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.131663in}}{\pgfqpoint{3.705558in}{1.126076in}}{\pgfqpoint{3.709676in}{1.121958in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.117840in}}{\pgfqpoint{3.719381in}{1.115526in}}{\pgfqpoint{3.725205in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.115526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.113559in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.113559in}}{\pgfqpoint{3.611451in}{1.115873in}}{\pgfqpoint{3.615569in}{1.119991in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.124110in}}{\pgfqpoint{3.622001in}{1.129696in}}{\pgfqpoint{3.622001in}{1.135520in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.141344in}}{\pgfqpoint{3.619688in}{1.146930in}}{\pgfqpoint{3.615569in}{1.151048in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.155166in}}{\pgfqpoint{3.605865in}{1.157480in}}{\pgfqpoint{3.600041in}{1.157480in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.157480in}}{\pgfqpoint{3.588631in}{1.155166in}}{\pgfqpoint{3.584513in}{1.151048in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.146930in}}{\pgfqpoint{3.578081in}{1.141344in}}{\pgfqpoint{3.578081in}{1.135520in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.129696in}}{\pgfqpoint{3.580395in}{1.124110in}}{\pgfqpoint{3.584513in}{1.119991in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.115873in}}{\pgfqpoint{3.594217in}{1.113559in}}{\pgfqpoint{3.600041in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.113559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.693425in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.693425in}}{\pgfqpoint{4.965493in}{1.695738in}}{\pgfqpoint{4.969611in}{1.699857in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.703975in}}{\pgfqpoint{4.976043in}{1.709561in}}{\pgfqpoint{4.976043in}{1.715385in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.721209in}}{\pgfqpoint{4.973729in}{1.726795in}}{\pgfqpoint{4.969611in}{1.730913in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.735031in}}{\pgfqpoint{4.959907in}{1.737345in}}{\pgfqpoint{4.954083in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.737345in}}{\pgfqpoint{4.942673in}{1.735031in}}{\pgfqpoint{4.938555in}{1.730913in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.726795in}}{\pgfqpoint{4.932123in}{1.721209in}}{\pgfqpoint{4.932123in}{1.715385in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.709561in}}{\pgfqpoint{4.934437in}{1.703975in}}{\pgfqpoint{4.938555in}{1.699857in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.695738in}}{\pgfqpoint{4.948259in}{1.693425in}}{\pgfqpoint{4.954083in}{1.693425in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.693425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.114322in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.114322in}}{\pgfqpoint{3.600073in}{1.116636in}}{\pgfqpoint{3.604191in}{1.120754in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.124873in}}{\pgfqpoint{3.610623in}{1.130459in}}{\pgfqpoint{3.610623in}{1.136283in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.142107in}}{\pgfqpoint{3.608309in}{1.147693in}}{\pgfqpoint{3.604191in}{1.151811in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.155929in}}{\pgfqpoint{3.594487in}{1.158243in}}{\pgfqpoint{3.588663in}{1.158243in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.158243in}}{\pgfqpoint{3.577253in}{1.155929in}}{\pgfqpoint{3.573134in}{1.151811in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.147693in}}{\pgfqpoint{3.566702in}{1.142107in}}{\pgfqpoint{3.566702in}{1.136283in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.130459in}}{\pgfqpoint{3.569016in}{1.124873in}}{\pgfqpoint{3.573134in}{1.120754in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.116636in}}{\pgfqpoint{3.582839in}{1.114322in}}{\pgfqpoint{3.588663in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.114322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.112623in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.112623in}}{\pgfqpoint{3.622830in}{1.114937in}}{\pgfqpoint{3.626948in}{1.119055in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.123174in}}{\pgfqpoint{3.633380in}{1.128760in}}{\pgfqpoint{3.633380in}{1.134584in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.140408in}}{\pgfqpoint{3.631066in}{1.145994in}}{\pgfqpoint{3.626948in}{1.150112in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.154230in}}{\pgfqpoint{3.617244in}{1.156544in}}{\pgfqpoint{3.611420in}{1.156544in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.156544in}}{\pgfqpoint{3.600010in}{1.154230in}}{\pgfqpoint{3.595891in}{1.150112in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.145994in}}{\pgfqpoint{3.589459in}{1.140408in}}{\pgfqpoint{3.589459in}{1.134584in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.128760in}}{\pgfqpoint{3.591773in}{1.123174in}}{\pgfqpoint{3.595891in}{1.119055in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.114937in}}{\pgfqpoint{3.605596in}{1.112623in}}{\pgfqpoint{3.611420in}{1.112623in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.112623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{0.961520in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{0.961520in}}{\pgfqpoint{4.885843in}{0.963834in}}{\pgfqpoint{4.889962in}{0.967952in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{0.972070in}}{\pgfqpoint{4.896394in}{0.977656in}}{\pgfqpoint{4.896394in}{0.983480in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{0.989304in}}{\pgfqpoint{4.894080in}{0.994890in}}{\pgfqpoint{4.889962in}{0.999008in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.003126in}}{\pgfqpoint{4.880257in}{1.005440in}}{\pgfqpoint{4.874433in}{1.005440in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.005440in}}{\pgfqpoint{4.863023in}{1.003126in}}{\pgfqpoint{4.858905in}{0.999008in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{0.994890in}}{\pgfqpoint{4.852473in}{0.989304in}}{\pgfqpoint{4.852473in}{0.983480in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{0.977656in}}{\pgfqpoint{4.854787in}{0.972070in}}{\pgfqpoint{4.858905in}{0.967952in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{0.963834in}}{\pgfqpoint{4.868609in}{0.961520in}}{\pgfqpoint{4.874433in}{0.961520in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{0.961520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.115630in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.115630in}}{\pgfqpoint{3.531802in}{1.117944in}}{\pgfqpoint{3.535920in}{1.122062in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.126180in}}{\pgfqpoint{3.542352in}{1.131766in}}{\pgfqpoint{3.542352in}{1.137590in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.143414in}}{\pgfqpoint{3.540038in}{1.149001in}}{\pgfqpoint{3.535920in}{1.153119in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.157237in}}{\pgfqpoint{3.526216in}{1.159551in}}{\pgfqpoint{3.520392in}{1.159551in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.159551in}}{\pgfqpoint{3.508982in}{1.157237in}}{\pgfqpoint{3.504863in}{1.153119in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.149001in}}{\pgfqpoint{3.498431in}{1.143414in}}{\pgfqpoint{3.498431in}{1.137590in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.131766in}}{\pgfqpoint{3.500745in}{1.126180in}}{\pgfqpoint{3.504863in}{1.122062in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.117944in}}{\pgfqpoint{3.514568in}{1.115630in}}{\pgfqpoint{3.520392in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.115630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.114402in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.114402in}}{\pgfqpoint{3.520423in}{1.116716in}}{\pgfqpoint{3.524541in}{1.120834in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.124952in}}{\pgfqpoint{3.530973in}{1.130538in}}{\pgfqpoint{3.530973in}{1.136362in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.142186in}}{\pgfqpoint{3.528660in}{1.147772in}}{\pgfqpoint{3.524541in}{1.151890in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.156009in}}{\pgfqpoint{3.514837in}{1.158322in}}{\pgfqpoint{3.509013in}{1.158322in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.158322in}}{\pgfqpoint{3.497603in}{1.156009in}}{\pgfqpoint{3.493485in}{1.151890in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.147772in}}{\pgfqpoint{3.487053in}{1.142186in}}{\pgfqpoint{3.487053in}{1.136362in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.130538in}}{\pgfqpoint{3.489367in}{1.124952in}}{\pgfqpoint{3.493485in}{1.120834in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.116716in}}{\pgfqpoint{3.503189in}{1.114402in}}{\pgfqpoint{3.509013in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.114402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.121369in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.121369in}}{\pgfqpoint{3.759372in}{1.123683in}}{\pgfqpoint{3.763490in}{1.127801in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.131919in}}{\pgfqpoint{3.769922in}{1.137505in}}{\pgfqpoint{3.769922in}{1.143329in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.149153in}}{\pgfqpoint{3.767608in}{1.154740in}}{\pgfqpoint{3.763490in}{1.158858in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.162976in}}{\pgfqpoint{3.753786in}{1.165290in}}{\pgfqpoint{3.747962in}{1.165290in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.165290in}}{\pgfqpoint{3.736552in}{1.162976in}}{\pgfqpoint{3.732433in}{1.158858in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.154740in}}{\pgfqpoint{3.726001in}{1.149153in}}{\pgfqpoint{3.726001in}{1.143329in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.137505in}}{\pgfqpoint{3.728315in}{1.131919in}}{\pgfqpoint{3.732433in}{1.127801in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.123683in}}{\pgfqpoint{3.742138in}{1.121369in}}{\pgfqpoint{3.747962in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.121369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.940416in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.940416in}}{\pgfqpoint{4.442082in}{1.942730in}}{\pgfqpoint{4.446200in}{1.946848in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.950966in}}{\pgfqpoint{4.452632in}{1.956552in}}{\pgfqpoint{4.452632in}{1.962376in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.968200in}}{\pgfqpoint{4.450318in}{1.973787in}}{\pgfqpoint{4.446200in}{1.977905in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.982023in}}{\pgfqpoint{4.436496in}{1.984337in}}{\pgfqpoint{4.430672in}{1.984337in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.984337in}}{\pgfqpoint{4.419262in}{1.982023in}}{\pgfqpoint{4.415144in}{1.977905in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.973787in}}{\pgfqpoint{4.408712in}{1.968200in}}{\pgfqpoint{4.408712in}{1.962376in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.956552in}}{\pgfqpoint{4.411025in}{1.950966in}}{\pgfqpoint{4.415144in}{1.946848in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.942730in}}{\pgfqpoint{4.424848in}{1.940416in}}{\pgfqpoint{4.430672in}{1.940416in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.940416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.495774in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.495774in}}{\pgfqpoint{3.986942in}{1.498088in}}{\pgfqpoint{3.991060in}{1.502206in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.506324in}}{\pgfqpoint{3.997492in}{1.511910in}}{\pgfqpoint{3.997492in}{1.517734in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.523558in}}{\pgfqpoint{3.995178in}{1.529144in}}{\pgfqpoint{3.991060in}{1.533262in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.537380in}}{\pgfqpoint{3.981356in}{1.539694in}}{\pgfqpoint{3.975532in}{1.539694in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.539694in}}{\pgfqpoint{3.964122in}{1.537380in}}{\pgfqpoint{3.960003in}{1.533262in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.529144in}}{\pgfqpoint{3.953571in}{1.523558in}}{\pgfqpoint{3.953571in}{1.517734in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.511910in}}{\pgfqpoint{3.955885in}{1.506324in}}{\pgfqpoint{3.960003in}{1.502206in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.498088in}}{\pgfqpoint{3.969708in}{1.495774in}}{\pgfqpoint{3.975532in}{1.495774in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.495774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.624025in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.624025in}}{\pgfqpoint{4.464839in}{1.626339in}}{\pgfqpoint{4.468957in}{1.630457in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.634575in}}{\pgfqpoint{4.475389in}{1.640161in}}{\pgfqpoint{4.475389in}{1.645985in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.651809in}}{\pgfqpoint{4.473075in}{1.657395in}}{\pgfqpoint{4.468957in}{1.661513in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.665631in}}{\pgfqpoint{4.459253in}{1.667945in}}{\pgfqpoint{4.453429in}{1.667945in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.667945in}}{\pgfqpoint{4.442019in}{1.665631in}}{\pgfqpoint{4.437901in}{1.661513in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.657395in}}{\pgfqpoint{4.431469in}{1.651809in}}{\pgfqpoint{4.431469in}{1.645985in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.640161in}}{\pgfqpoint{4.433782in}{1.634575in}}{\pgfqpoint{4.437901in}{1.630457in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.626339in}}{\pgfqpoint{4.447605in}{1.624025in}}{\pgfqpoint{4.453429in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.624025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.601916in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.601916in}}{\pgfqpoint{4.123484in}{1.604230in}}{\pgfqpoint{4.127602in}{1.608348in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.612466in}}{\pgfqpoint{4.134034in}{1.618052in}}{\pgfqpoint{4.134034in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.629700in}}{\pgfqpoint{4.131720in}{1.635286in}}{\pgfqpoint{4.127602in}{1.639404in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.643522in}}{\pgfqpoint{4.117898in}{1.645836in}}{\pgfqpoint{4.112074in}{1.645836in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.645836in}}{\pgfqpoint{4.100664in}{1.643522in}}{\pgfqpoint{4.096545in}{1.639404in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.635286in}}{\pgfqpoint{4.090113in}{1.629700in}}{\pgfqpoint{4.090113in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.618052in}}{\pgfqpoint{4.092427in}{1.612466in}}{\pgfqpoint{4.096545in}{1.608348in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.604230in}}{\pgfqpoint{4.106250in}{1.601916in}}{\pgfqpoint{4.112074in}{1.601916in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.601916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.570360in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.570360in}}{\pgfqpoint{4.817572in}{1.572673in}}{\pgfqpoint{4.821691in}{1.576792in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.580910in}}{\pgfqpoint{4.828123in}{1.586496in}}{\pgfqpoint{4.828123in}{1.592320in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.598144in}}{\pgfqpoint{4.825809in}{1.603730in}}{\pgfqpoint{4.821691in}{1.607848in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.611966in}}{\pgfqpoint{4.811986in}{1.614280in}}{\pgfqpoint{4.806162in}{1.614280in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.614280in}}{\pgfqpoint{4.794752in}{1.611966in}}{\pgfqpoint{4.790634in}{1.607848in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.603730in}}{\pgfqpoint{4.784202in}{1.598144in}}{\pgfqpoint{4.784202in}{1.592320in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.586496in}}{\pgfqpoint{4.786516in}{1.580910in}}{\pgfqpoint{4.790634in}{1.576792in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.572673in}}{\pgfqpoint{4.800338in}{1.570360in}}{\pgfqpoint{4.806162in}{1.570360in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.570360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.535846in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.535846in}}{\pgfqpoint{4.510353in}{1.538160in}}{\pgfqpoint{4.514471in}{1.542278in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.546396in}}{\pgfqpoint{4.520903in}{1.551983in}}{\pgfqpoint{4.520903in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.563630in}}{\pgfqpoint{4.518589in}{1.569217in}}{\pgfqpoint{4.514471in}{1.573335in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.577453in}}{\pgfqpoint{4.504767in}{1.579767in}}{\pgfqpoint{4.498943in}{1.579767in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.579767in}}{\pgfqpoint{4.487533in}{1.577453in}}{\pgfqpoint{4.483415in}{1.573335in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.569217in}}{\pgfqpoint{4.476983in}{1.563630in}}{\pgfqpoint{4.476983in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.551983in}}{\pgfqpoint{4.479296in}{1.546396in}}{\pgfqpoint{4.483415in}{1.542278in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.538160in}}{\pgfqpoint{4.493119in}{1.535846in}}{\pgfqpoint{4.498943in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.535846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.111128in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.111128in}}{\pgfqpoint{3.554559in}{1.113442in}}{\pgfqpoint{3.558677in}{1.117560in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.121678in}}{\pgfqpoint{3.565109in}{1.127264in}}{\pgfqpoint{3.565109in}{1.133088in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.138912in}}{\pgfqpoint{3.562795in}{1.144498in}}{\pgfqpoint{3.558677in}{1.148616in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.152734in}}{\pgfqpoint{3.548973in}{1.155048in}}{\pgfqpoint{3.543149in}{1.155048in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.155048in}}{\pgfqpoint{3.531739in}{1.152734in}}{\pgfqpoint{3.527620in}{1.148616in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.144498in}}{\pgfqpoint{3.521188in}{1.138912in}}{\pgfqpoint{3.521188in}{1.133088in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.127264in}}{\pgfqpoint{3.523502in}{1.121678in}}{\pgfqpoint{3.527620in}{1.117560in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.113442in}}{\pgfqpoint{3.537325in}{1.111128in}}{\pgfqpoint{3.543149in}{1.111128in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.111128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.112072in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.112072in}}{\pgfqpoint{3.565937in}{1.114386in}}{\pgfqpoint{3.570055in}{1.118504in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.122622in}}{\pgfqpoint{3.576487in}{1.128208in}}{\pgfqpoint{3.576487in}{1.134032in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.139856in}}{\pgfqpoint{3.574174in}{1.145443in}}{\pgfqpoint{3.570055in}{1.149561in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.153679in}}{\pgfqpoint{3.560351in}{1.155993in}}{\pgfqpoint{3.554527in}{1.155993in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.155993in}}{\pgfqpoint{3.543117in}{1.153679in}}{\pgfqpoint{3.538999in}{1.149561in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.145443in}}{\pgfqpoint{3.532567in}{1.139856in}}{\pgfqpoint{3.532567in}{1.134032in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.128208in}}{\pgfqpoint{3.534881in}{1.122622in}}{\pgfqpoint{3.538999in}{1.118504in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.114386in}}{\pgfqpoint{3.548703in}{1.112072in}}{\pgfqpoint{3.554527in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.112072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.009376in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.009376in}}{\pgfqpoint{4.066591in}{1.011690in}}{\pgfqpoint{4.070709in}{1.015808in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.019926in}}{\pgfqpoint{4.077141in}{1.025512in}}{\pgfqpoint{4.077141in}{1.031336in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.037160in}}{\pgfqpoint{4.074828in}{1.042746in}}{\pgfqpoint{4.070709in}{1.046864in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.050983in}}{\pgfqpoint{4.061005in}{1.053296in}}{\pgfqpoint{4.055181in}{1.053296in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.053296in}}{\pgfqpoint{4.043771in}{1.050983in}}{\pgfqpoint{4.039653in}{1.046864in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.042746in}}{\pgfqpoint{4.033221in}{1.037160in}}{\pgfqpoint{4.033221in}{1.031336in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.025512in}}{\pgfqpoint{4.035535in}{1.019926in}}{\pgfqpoint{4.039653in}{1.015808in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.011690in}}{\pgfqpoint{4.049357in}{1.009376in}}{\pgfqpoint{4.055181in}{1.009376in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.009376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.592341in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.592341in}}{\pgfqpoint{4.635516in}{1.594654in}}{\pgfqpoint{4.639635in}{1.598773in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.602891in}}{\pgfqpoint{4.646067in}{1.608477in}}{\pgfqpoint{4.646067in}{1.614301in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.620125in}}{\pgfqpoint{4.643753in}{1.625711in}}{\pgfqpoint{4.639635in}{1.629829in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.633947in}}{\pgfqpoint{4.629930in}{1.636261in}}{\pgfqpoint{4.624106in}{1.636261in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.636261in}}{\pgfqpoint{4.612696in}{1.633947in}}{\pgfqpoint{4.608578in}{1.629829in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.625711in}}{\pgfqpoint{4.602146in}{1.620125in}}{\pgfqpoint{4.602146in}{1.614301in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.608477in}}{\pgfqpoint{4.604460in}{1.602891in}}{\pgfqpoint{4.608578in}{1.598773in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.594654in}}{\pgfqpoint{4.618282in}{1.592341in}}{\pgfqpoint{4.624106in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.592341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.563884in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.563884in}}{\pgfqpoint{4.794815in}{1.566198in}}{\pgfqpoint{4.798934in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.574434in}}{\pgfqpoint{4.805366in}{1.580020in}}{\pgfqpoint{4.805366in}{1.585844in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.591668in}}{\pgfqpoint{4.803052in}{1.597255in}}{\pgfqpoint{4.798934in}{1.601373in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.605491in}}{\pgfqpoint{4.789229in}{1.607805in}}{\pgfqpoint{4.783405in}{1.607805in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.607805in}}{\pgfqpoint{4.771995in}{1.605491in}}{\pgfqpoint{4.767877in}{1.601373in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.597255in}}{\pgfqpoint{4.761445in}{1.591668in}}{\pgfqpoint{4.761445in}{1.585844in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.580020in}}{\pgfqpoint{4.763759in}{1.574434in}}{\pgfqpoint{4.767877in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.566198in}}{\pgfqpoint{4.777581in}{1.563884in}}{\pgfqpoint{4.783405in}{1.563884in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.563884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.120878in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.120878in}}{\pgfqpoint{3.747993in}{1.123191in}}{\pgfqpoint{3.752111in}{1.127310in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.131428in}}{\pgfqpoint{3.758543in}{1.137014in}}{\pgfqpoint{3.758543in}{1.142838in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.148662in}}{\pgfqpoint{3.756230in}{1.154248in}}{\pgfqpoint{3.752111in}{1.158366in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.162484in}}{\pgfqpoint{3.742407in}{1.164798in}}{\pgfqpoint{3.736583in}{1.164798in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.164798in}}{\pgfqpoint{3.725173in}{1.162484in}}{\pgfqpoint{3.721055in}{1.158366in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.154248in}}{\pgfqpoint{3.714623in}{1.148662in}}{\pgfqpoint{3.714623in}{1.142838in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.137014in}}{\pgfqpoint{3.716937in}{1.131428in}}{\pgfqpoint{3.721055in}{1.127310in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.123191in}}{\pgfqpoint{3.730759in}{1.120878in}}{\pgfqpoint{3.736583in}{1.120878in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.120878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.567045in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.567045in}}{\pgfqpoint{4.066591in}{1.569359in}}{\pgfqpoint{4.070709in}{1.573477in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.577595in}}{\pgfqpoint{4.077141in}{1.583181in}}{\pgfqpoint{4.077141in}{1.589005in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.594829in}}{\pgfqpoint{4.074828in}{1.600415in}}{\pgfqpoint{4.070709in}{1.604534in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.608652in}}{\pgfqpoint{4.061005in}{1.610966in}}{\pgfqpoint{4.055181in}{1.610966in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.610966in}}{\pgfqpoint{4.043771in}{1.608652in}}{\pgfqpoint{4.039653in}{1.604534in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.600415in}}{\pgfqpoint{4.033221in}{1.594829in}}{\pgfqpoint{4.033221in}{1.589005in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.583181in}}{\pgfqpoint{4.035535in}{1.577595in}}{\pgfqpoint{4.039653in}{1.573477in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.569359in}}{\pgfqpoint{4.049357in}{1.567045in}}{\pgfqpoint{4.055181in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.567045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.087535in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.087535in}}{\pgfqpoint{3.759372in}{1.089849in}}{\pgfqpoint{3.763490in}{1.093967in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.098085in}}{\pgfqpoint{3.769922in}{1.103671in}}{\pgfqpoint{3.769922in}{1.109495in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.115319in}}{\pgfqpoint{3.767608in}{1.120905in}}{\pgfqpoint{3.763490in}{1.125024in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.129142in}}{\pgfqpoint{3.753786in}{1.131456in}}{\pgfqpoint{3.747962in}{1.131456in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.131456in}}{\pgfqpoint{3.736552in}{1.129142in}}{\pgfqpoint{3.732433in}{1.125024in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.120905in}}{\pgfqpoint{3.726001in}{1.115319in}}{\pgfqpoint{3.726001in}{1.109495in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.103671in}}{\pgfqpoint{3.728315in}{1.098085in}}{\pgfqpoint{3.732433in}{1.093967in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.089849in}}{\pgfqpoint{3.742138in}{1.087535in}}{\pgfqpoint{3.747962in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.087535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.576280in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.576280in}}{\pgfqpoint{3.656965in}{1.578593in}}{\pgfqpoint{3.661083in}{1.582712in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.586830in}}{\pgfqpoint{3.667515in}{1.592416in}}{\pgfqpoint{3.667515in}{1.598240in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.604064in}}{\pgfqpoint{3.665202in}{1.609650in}}{\pgfqpoint{3.661083in}{1.613768in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.617886in}}{\pgfqpoint{3.651379in}{1.620200in}}{\pgfqpoint{3.645555in}{1.620200in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.620200in}}{\pgfqpoint{3.634145in}{1.617886in}}{\pgfqpoint{3.630027in}{1.613768in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.609650in}}{\pgfqpoint{3.623595in}{1.604064in}}{\pgfqpoint{3.623595in}{1.598240in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.592416in}}{\pgfqpoint{3.625909in}{1.586830in}}{\pgfqpoint{3.630027in}{1.582712in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.578593in}}{\pgfqpoint{3.639731in}{1.576280in}}{\pgfqpoint{3.645555in}{1.576280in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.576280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{0.879484in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{0.879484in}}{\pgfqpoint{3.952806in}{0.881798in}}{\pgfqpoint{3.956924in}{0.885916in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{0.890034in}}{\pgfqpoint{3.963356in}{0.895620in}}{\pgfqpoint{3.963356in}{0.901444in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{0.907268in}}{\pgfqpoint{3.961043in}{0.912854in}}{\pgfqpoint{3.956924in}{0.916973in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{0.921091in}}{\pgfqpoint{3.947220in}{0.923405in}}{\pgfqpoint{3.941396in}{0.923405in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{0.923405in}}{\pgfqpoint{3.929986in}{0.921091in}}{\pgfqpoint{3.925868in}{0.916973in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{0.912854in}}{\pgfqpoint{3.919436in}{0.907268in}}{\pgfqpoint{3.919436in}{0.901444in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{0.895620in}}{\pgfqpoint{3.921750in}{0.890034in}}{\pgfqpoint{3.925868in}{0.885916in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{0.881798in}}{\pgfqpoint{3.935572in}{0.879484in}}{\pgfqpoint{3.941396in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{0.879484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.139858in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.139858in}}{\pgfqpoint{3.884535in}{1.142172in}}{\pgfqpoint{3.888653in}{1.146290in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.150409in}}{\pgfqpoint{3.895085in}{1.155995in}}{\pgfqpoint{3.895085in}{1.161819in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.167643in}}{\pgfqpoint{3.892772in}{1.173229in}}{\pgfqpoint{3.888653in}{1.177347in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.181465in}}{\pgfqpoint{3.878949in}{1.183779in}}{\pgfqpoint{3.873125in}{1.183779in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.183779in}}{\pgfqpoint{3.861715in}{1.181465in}}{\pgfqpoint{3.857597in}{1.177347in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.173229in}}{\pgfqpoint{3.851165in}{1.167643in}}{\pgfqpoint{3.851165in}{1.161819in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.155995in}}{\pgfqpoint{3.853479in}{1.150409in}}{\pgfqpoint{3.857597in}{1.146290in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.142172in}}{\pgfqpoint{3.867301in}{1.139858in}}{\pgfqpoint{3.873125in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.139858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.009327in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.009327in}}{\pgfqpoint{3.884535in}{1.011641in}}{\pgfqpoint{3.888653in}{1.015759in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.019877in}}{\pgfqpoint{3.895085in}{1.025463in}}{\pgfqpoint{3.895085in}{1.031287in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.037111in}}{\pgfqpoint{3.892772in}{1.042697in}}{\pgfqpoint{3.888653in}{1.046815in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.050934in}}{\pgfqpoint{3.878949in}{1.053247in}}{\pgfqpoint{3.873125in}{1.053247in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.053247in}}{\pgfqpoint{3.861715in}{1.050934in}}{\pgfqpoint{3.857597in}{1.046815in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.042697in}}{\pgfqpoint{3.851165in}{1.037111in}}{\pgfqpoint{3.851165in}{1.031287in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.025463in}}{\pgfqpoint{3.853479in}{1.019877in}}{\pgfqpoint{3.857597in}{1.015759in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.011641in}}{\pgfqpoint{3.867301in}{1.009327in}}{\pgfqpoint{3.873125in}{1.009327in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.009327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.566749in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.566749in}}{\pgfqpoint{4.191755in}{1.569063in}}{\pgfqpoint{4.195873in}{1.573181in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.577299in}}{\pgfqpoint{4.202305in}{1.582886in}}{\pgfqpoint{4.202305in}{1.588710in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.594534in}}{\pgfqpoint{4.199991in}{1.600120in}}{\pgfqpoint{4.195873in}{1.604238in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.608356in}}{\pgfqpoint{4.186169in}{1.610670in}}{\pgfqpoint{4.180345in}{1.610670in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.610670in}}{\pgfqpoint{4.168935in}{1.608356in}}{\pgfqpoint{4.164816in}{1.604238in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.600120in}}{\pgfqpoint{4.158384in}{1.594534in}}{\pgfqpoint{4.158384in}{1.588710in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.582886in}}{\pgfqpoint{4.160698in}{1.577299in}}{\pgfqpoint{4.164816in}{1.573181in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.569063in}}{\pgfqpoint{4.174521in}{1.566749in}}{\pgfqpoint{4.180345in}{1.566749in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.566749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.587263in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.587263in}}{\pgfqpoint{4.203133in}{1.589576in}}{\pgfqpoint{4.207251in}{1.593695in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.597813in}}{\pgfqpoint{4.213684in}{1.603399in}}{\pgfqpoint{4.213684in}{1.609223in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.615047in}}{\pgfqpoint{4.211370in}{1.620633in}}{\pgfqpoint{4.207251in}{1.624751in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.628869in}}{\pgfqpoint{4.197547in}{1.631183in}}{\pgfqpoint{4.191723in}{1.631183in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.631183in}}{\pgfqpoint{4.180313in}{1.628869in}}{\pgfqpoint{4.176195in}{1.624751in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.620633in}}{\pgfqpoint{4.169763in}{1.615047in}}{\pgfqpoint{4.169763in}{1.609223in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.603399in}}{\pgfqpoint{4.172077in}{1.597813in}}{\pgfqpoint{4.176195in}{1.593695in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.589576in}}{\pgfqpoint{4.185899in}{1.587263in}}{\pgfqpoint{4.191723in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.587263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.571929in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.571929in}}{\pgfqpoint{4.407946in}{1.574242in}}{\pgfqpoint{4.412065in}{1.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.582479in}}{\pgfqpoint{4.418497in}{1.588065in}}{\pgfqpoint{4.418497in}{1.593889in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.599713in}}{\pgfqpoint{4.416183in}{1.605299in}}{\pgfqpoint{4.412065in}{1.609417in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.613535in}}{\pgfqpoint{4.402360in}{1.615849in}}{\pgfqpoint{4.396536in}{1.615849in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.615849in}}{\pgfqpoint{4.385126in}{1.613535in}}{\pgfqpoint{4.381008in}{1.609417in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.605299in}}{\pgfqpoint{4.374576in}{1.599713in}}{\pgfqpoint{4.374576in}{1.593889in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.588065in}}{\pgfqpoint{4.376890in}{1.582479in}}{\pgfqpoint{4.381008in}{1.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.574242in}}{\pgfqpoint{4.390712in}{1.571929in}}{\pgfqpoint{4.396536in}{1.571929in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.571929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.095253in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.095253in}}{\pgfqpoint{4.123484in}{1.097567in}}{\pgfqpoint{4.127602in}{1.101685in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.105804in}}{\pgfqpoint{4.134034in}{1.111390in}}{\pgfqpoint{4.134034in}{1.117214in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.123038in}}{\pgfqpoint{4.131720in}{1.128624in}}{\pgfqpoint{4.127602in}{1.132742in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.136860in}}{\pgfqpoint{4.117898in}{1.139174in}}{\pgfqpoint{4.112074in}{1.139174in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.139174in}}{\pgfqpoint{4.100664in}{1.136860in}}{\pgfqpoint{4.096545in}{1.132742in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.128624in}}{\pgfqpoint{4.090113in}{1.123038in}}{\pgfqpoint{4.090113in}{1.117214in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.111390in}}{\pgfqpoint{4.092427in}{1.105804in}}{\pgfqpoint{4.096545in}{1.101685in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.097567in}}{\pgfqpoint{4.106250in}{1.095253in}}{\pgfqpoint{4.112074in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.095253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.508198in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.508198in}}{\pgfqpoint{3.759372in}{1.510511in}}{\pgfqpoint{3.763490in}{1.514630in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.518748in}}{\pgfqpoint{3.769922in}{1.524334in}}{\pgfqpoint{3.769922in}{1.530158in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.535982in}}{\pgfqpoint{3.767608in}{1.541568in}}{\pgfqpoint{3.763490in}{1.545686in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.549804in}}{\pgfqpoint{3.753786in}{1.552118in}}{\pgfqpoint{3.747962in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.552118in}}{\pgfqpoint{3.736552in}{1.549804in}}{\pgfqpoint{3.732433in}{1.545686in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.541568in}}{\pgfqpoint{3.726001in}{1.535982in}}{\pgfqpoint{3.726001in}{1.530158in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.524334in}}{\pgfqpoint{3.728315in}{1.518748in}}{\pgfqpoint{3.732433in}{1.514630in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.510511in}}{\pgfqpoint{3.742138in}{1.508198in}}{\pgfqpoint{3.747962in}{1.508198in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.508198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.571262in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.571262in}}{\pgfqpoint{4.043834in}{1.573576in}}{\pgfqpoint{4.047952in}{1.577694in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.581812in}}{\pgfqpoint{4.054384in}{1.587398in}}{\pgfqpoint{4.054384in}{1.593222in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.599046in}}{\pgfqpoint{4.052071in}{1.604632in}}{\pgfqpoint{4.047952in}{1.608750in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.612868in}}{\pgfqpoint{4.038248in}{1.615182in}}{\pgfqpoint{4.032424in}{1.615182in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.615182in}}{\pgfqpoint{4.021014in}{1.612868in}}{\pgfqpoint{4.016896in}{1.608750in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.604632in}}{\pgfqpoint{4.010464in}{1.599046in}}{\pgfqpoint{4.010464in}{1.593222in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.587398in}}{\pgfqpoint{4.012778in}{1.581812in}}{\pgfqpoint{4.016896in}{1.577694in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.573576in}}{\pgfqpoint{4.026600in}{1.571262in}}{\pgfqpoint{4.032424in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.571262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.608092in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.608092in}}{\pgfqpoint{4.487596in}{1.610406in}}{\pgfqpoint{4.491714in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.618642in}}{\pgfqpoint{4.498146in}{1.624228in}}{\pgfqpoint{4.498146in}{1.630052in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.635876in}}{\pgfqpoint{4.495832in}{1.641462in}}{\pgfqpoint{4.491714in}{1.645581in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.649699in}}{\pgfqpoint{4.482010in}{1.652013in}}{\pgfqpoint{4.476186in}{1.652013in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.652013in}}{\pgfqpoint{4.464776in}{1.649699in}}{\pgfqpoint{4.460658in}{1.645581in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.641462in}}{\pgfqpoint{4.454226in}{1.635876in}}{\pgfqpoint{4.454226in}{1.630052in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.624228in}}{\pgfqpoint{4.456539in}{1.618642in}}{\pgfqpoint{4.460658in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.610406in}}{\pgfqpoint{4.470362in}{1.608092in}}{\pgfqpoint{4.476186in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.608092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.146937in}}{\pgfqpoint{3.895914in}{1.149251in}}{\pgfqpoint{3.900032in}{1.153369in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.157487in}}{\pgfqpoint{3.906464in}{1.163073in}}{\pgfqpoint{3.906464in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.174721in}}{\pgfqpoint{3.904150in}{1.180307in}}{\pgfqpoint{3.900032in}{1.184425in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.188543in}}{\pgfqpoint{3.890328in}{1.190857in}}{\pgfqpoint{3.884504in}{1.190857in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.190857in}}{\pgfqpoint{3.873094in}{1.188543in}}{\pgfqpoint{3.868975in}{1.184425in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.180307in}}{\pgfqpoint{3.862543in}{1.174721in}}{\pgfqpoint{3.862543in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.163073in}}{\pgfqpoint{3.864857in}{1.157487in}}{\pgfqpoint{3.868975in}{1.153369in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.149251in}}{\pgfqpoint{3.878680in}{1.146937in}}{\pgfqpoint{3.884504in}{1.146937in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.146937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.028426in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.028426in}}{\pgfqpoint{4.100727in}{1.030740in}}{\pgfqpoint{4.104845in}{1.034858in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.038976in}}{\pgfqpoint{4.111277in}{1.044562in}}{\pgfqpoint{4.111277in}{1.050386in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.056210in}}{\pgfqpoint{4.108963in}{1.061796in}}{\pgfqpoint{4.104845in}{1.065915in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.070033in}}{\pgfqpoint{4.095141in}{1.072347in}}{\pgfqpoint{4.089317in}{1.072347in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.072347in}}{\pgfqpoint{4.077907in}{1.070033in}}{\pgfqpoint{4.073788in}{1.065915in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.061796in}}{\pgfqpoint{4.067356in}{1.056210in}}{\pgfqpoint{4.067356in}{1.050386in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.044562in}}{\pgfqpoint{4.069670in}{1.038976in}}{\pgfqpoint{4.073788in}{1.034858in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.030740in}}{\pgfqpoint{4.083493in}{1.028426in}}{\pgfqpoint{4.089317in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.028426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.983775in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.983775in}}{\pgfqpoint{3.770750in}{1.986089in}}{\pgfqpoint{3.774868in}{1.990207in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.994325in}}{\pgfqpoint{3.781300in}{1.999911in}}{\pgfqpoint{3.781300in}{2.005735in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.011559in}}{\pgfqpoint{3.778987in}{2.017146in}}{\pgfqpoint{3.774868in}{2.021264in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.025382in}}{\pgfqpoint{3.765164in}{2.027696in}}{\pgfqpoint{3.759340in}{2.027696in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.027696in}}{\pgfqpoint{3.747930in}{2.025382in}}{\pgfqpoint{3.743812in}{2.021264in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.017146in}}{\pgfqpoint{3.737380in}{2.011559in}}{\pgfqpoint{3.737380in}{2.005735in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.999911in}}{\pgfqpoint{3.739694in}{1.994325in}}{\pgfqpoint{3.743812in}{1.990207in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.986089in}}{\pgfqpoint{3.753516in}{1.983775in}}{\pgfqpoint{3.759340in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.983775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.598541in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.598541in}}{\pgfqpoint{4.726544in}{1.600855in}}{\pgfqpoint{4.730663in}{1.604973in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.609091in}}{\pgfqpoint{4.737095in}{1.614677in}}{\pgfqpoint{4.737095in}{1.620501in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.626325in}}{\pgfqpoint{4.734781in}{1.631911in}}{\pgfqpoint{4.730663in}{1.636029in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.640147in}}{\pgfqpoint{4.720958in}{1.642461in}}{\pgfqpoint{4.715134in}{1.642461in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.642461in}}{\pgfqpoint{4.703724in}{1.640147in}}{\pgfqpoint{4.699606in}{1.636029in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.631911in}}{\pgfqpoint{4.693174in}{1.626325in}}{\pgfqpoint{4.693174in}{1.620501in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.614677in}}{\pgfqpoint{4.695488in}{1.609091in}}{\pgfqpoint{4.699606in}{1.604973in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.600855in}}{\pgfqpoint{4.709310in}{1.598541in}}{\pgfqpoint{4.715134in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.598541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{0.986574in}}{\pgfqpoint{4.840329in}{0.988888in}}{\pgfqpoint{4.844448in}{0.993006in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{0.997124in}}{\pgfqpoint{4.850880in}{1.002710in}}{\pgfqpoint{4.850880in}{1.008534in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.014358in}}{\pgfqpoint{4.848566in}{1.019944in}}{\pgfqpoint{4.844448in}{1.024062in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.028181in}}{\pgfqpoint{4.834743in}{1.030494in}}{\pgfqpoint{4.828919in}{1.030494in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.030494in}}{\pgfqpoint{4.817509in}{1.028181in}}{\pgfqpoint{4.813391in}{1.024062in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.019944in}}{\pgfqpoint{4.806959in}{1.014358in}}{\pgfqpoint{4.806959in}{1.008534in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.002710in}}{\pgfqpoint{4.809273in}{0.997124in}}{\pgfqpoint{4.813391in}{0.993006in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{0.988888in}}{\pgfqpoint{4.823095in}{0.986574in}}{\pgfqpoint{4.828919in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{0.986574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.578178in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.578178in}}{\pgfqpoint{3.986942in}{1.580492in}}{\pgfqpoint{3.991060in}{1.584610in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.588728in}}{\pgfqpoint{3.997492in}{1.594314in}}{\pgfqpoint{3.997492in}{1.600138in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.605962in}}{\pgfqpoint{3.995178in}{1.611548in}}{\pgfqpoint{3.991060in}{1.615666in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.619784in}}{\pgfqpoint{3.981356in}{1.622098in}}{\pgfqpoint{3.975532in}{1.622098in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.622098in}}{\pgfqpoint{3.964122in}{1.619784in}}{\pgfqpoint{3.960003in}{1.615666in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.611548in}}{\pgfqpoint{3.953571in}{1.605962in}}{\pgfqpoint{3.953571in}{1.600138in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.594314in}}{\pgfqpoint{3.955885in}{1.588728in}}{\pgfqpoint{3.960003in}{1.584610in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.580492in}}{\pgfqpoint{3.969708in}{1.578178in}}{\pgfqpoint{3.975532in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.578178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.590658in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.590658in}}{\pgfqpoint{4.396568in}{1.592972in}}{\pgfqpoint{4.400686in}{1.597090in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.601208in}}{\pgfqpoint{4.407118in}{1.606795in}}{\pgfqpoint{4.407118in}{1.612618in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.618442in}}{\pgfqpoint{4.404804in}{1.624029in}}{\pgfqpoint{4.400686in}{1.628147in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.632265in}}{\pgfqpoint{4.390982in}{1.634579in}}{\pgfqpoint{4.385158in}{1.634579in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.634579in}}{\pgfqpoint{4.373748in}{1.632265in}}{\pgfqpoint{4.369630in}{1.628147in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.624029in}}{\pgfqpoint{4.363198in}{1.618442in}}{\pgfqpoint{4.363198in}{1.612618in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.606795in}}{\pgfqpoint{4.365511in}{1.601208in}}{\pgfqpoint{4.369630in}{1.597090in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.592972in}}{\pgfqpoint{4.379334in}{1.590658in}}{\pgfqpoint{4.385158in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.590658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.571509in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.571509in}}{\pgfqpoint{4.567245in}{1.573823in}}{\pgfqpoint{4.571364in}{1.577941in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.582059in}}{\pgfqpoint{4.577796in}{1.587645in}}{\pgfqpoint{4.577796in}{1.593469in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.599293in}}{\pgfqpoint{4.575482in}{1.604879in}}{\pgfqpoint{4.571364in}{1.608997in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.613115in}}{\pgfqpoint{4.561659in}{1.615429in}}{\pgfqpoint{4.555835in}{1.615429in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.615429in}}{\pgfqpoint{4.544425in}{1.613115in}}{\pgfqpoint{4.540307in}{1.608997in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.604879in}}{\pgfqpoint{4.533875in}{1.599293in}}{\pgfqpoint{4.533875in}{1.593469in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.587645in}}{\pgfqpoint{4.536189in}{1.582059in}}{\pgfqpoint{4.540307in}{1.577941in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.573823in}}{\pgfqpoint{4.550011in}{1.571509in}}{\pgfqpoint{4.555835in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.571509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.565274in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.565274in}}{\pgfqpoint{4.134862in}{1.567588in}}{\pgfqpoint{4.138980in}{1.571706in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.575825in}}{\pgfqpoint{4.145412in}{1.581411in}}{\pgfqpoint{4.145412in}{1.587235in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.593059in}}{\pgfqpoint{4.143099in}{1.598645in}}{\pgfqpoint{4.138980in}{1.602763in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.606881in}}{\pgfqpoint{4.129276in}{1.609195in}}{\pgfqpoint{4.123452in}{1.609195in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.609195in}}{\pgfqpoint{4.112042in}{1.606881in}}{\pgfqpoint{4.107924in}{1.602763in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.598645in}}{\pgfqpoint{4.101492in}{1.593059in}}{\pgfqpoint{4.101492in}{1.587235in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.581411in}}{\pgfqpoint{4.103806in}{1.575825in}}{\pgfqpoint{4.107924in}{1.571706in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.567588in}}{\pgfqpoint{4.117628in}{1.565274in}}{\pgfqpoint{4.123452in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.565274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.579652in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.579652in}}{\pgfqpoint{4.077970in}{1.581966in}}{\pgfqpoint{4.082088in}{1.586084in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.590202in}}{\pgfqpoint{4.088520in}{1.595788in}}{\pgfqpoint{4.088520in}{1.601612in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.607436in}}{\pgfqpoint{4.086206in}{1.613022in}}{\pgfqpoint{4.082088in}{1.617140in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.621258in}}{\pgfqpoint{4.072384in}{1.623572in}}{\pgfqpoint{4.066560in}{1.623572in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.623572in}}{\pgfqpoint{4.055150in}{1.621258in}}{\pgfqpoint{4.051031in}{1.617140in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.613022in}}{\pgfqpoint{4.044599in}{1.607436in}}{\pgfqpoint{4.044599in}{1.601612in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.595788in}}{\pgfqpoint{4.046913in}{1.590202in}}{\pgfqpoint{4.051031in}{1.586084in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.581966in}}{\pgfqpoint{4.060736in}{1.579652in}}{\pgfqpoint{4.066560in}{1.579652in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.579652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.600372in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.600372in}}{\pgfqpoint{4.555867in}{1.602686in}}{\pgfqpoint{4.559985in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.610922in}}{\pgfqpoint{4.566417in}{1.616508in}}{\pgfqpoint{4.566417in}{1.622332in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.628156in}}{\pgfqpoint{4.564103in}{1.633742in}}{\pgfqpoint{4.559985in}{1.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.641978in}}{\pgfqpoint{4.550281in}{1.644292in}}{\pgfqpoint{4.544457in}{1.644292in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.644292in}}{\pgfqpoint{4.533047in}{1.641978in}}{\pgfqpoint{4.528929in}{1.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.633742in}}{\pgfqpoint{4.522497in}{1.628156in}}{\pgfqpoint{4.522497in}{1.622332in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.616508in}}{\pgfqpoint{4.524810in}{1.610922in}}{\pgfqpoint{4.528929in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.602686in}}{\pgfqpoint{4.538633in}{1.600372in}}{\pgfqpoint{4.544457in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.600372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{0.976756in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{0.976756in}}{\pgfqpoint{4.055213in}{0.979070in}}{\pgfqpoint{4.059331in}{0.983188in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{0.987307in}}{\pgfqpoint{4.065763in}{0.992893in}}{\pgfqpoint{4.065763in}{0.998717in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.004541in}}{\pgfqpoint{4.063449in}{1.010127in}}{\pgfqpoint{4.059331in}{1.014245in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.018363in}}{\pgfqpoint{4.049627in}{1.020677in}}{\pgfqpoint{4.043803in}{1.020677in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.020677in}}{\pgfqpoint{4.032393in}{1.018363in}}{\pgfqpoint{4.028274in}{1.014245in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.010127in}}{\pgfqpoint{4.021842in}{1.004541in}}{\pgfqpoint{4.021842in}{0.998717in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{0.992893in}}{\pgfqpoint{4.024156in}{0.987307in}}{\pgfqpoint{4.028274in}{0.983188in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{0.979070in}}{\pgfqpoint{4.037979in}{0.976756in}}{\pgfqpoint{4.043803in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{0.976756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.585499in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.585499in}}{\pgfqpoint{3.964185in}{1.587813in}}{\pgfqpoint{3.968303in}{1.591931in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.596050in}}{\pgfqpoint{3.974735in}{1.601636in}}{\pgfqpoint{3.974735in}{1.607460in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.613284in}}{\pgfqpoint{3.972421in}{1.618870in}}{\pgfqpoint{3.968303in}{1.622988in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.627106in}}{\pgfqpoint{3.958599in}{1.629420in}}{\pgfqpoint{3.952775in}{1.629420in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.629420in}}{\pgfqpoint{3.941365in}{1.627106in}}{\pgfqpoint{3.937246in}{1.622988in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.618870in}}{\pgfqpoint{3.930814in}{1.613284in}}{\pgfqpoint{3.930814in}{1.607460in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.601636in}}{\pgfqpoint{3.933128in}{1.596050in}}{\pgfqpoint{3.937246in}{1.591931in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.587813in}}{\pgfqpoint{3.946951in}{1.585499in}}{\pgfqpoint{3.952775in}{1.585499in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.585499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{0.975230in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{0.975230in}}{\pgfqpoint{4.874465in}{0.977544in}}{\pgfqpoint{4.878583in}{0.981662in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{0.985780in}}{\pgfqpoint{4.885015in}{0.991366in}}{\pgfqpoint{4.885015in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.003014in}}{\pgfqpoint{4.882701in}{1.008600in}}{\pgfqpoint{4.878583in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.016836in}}{\pgfqpoint{4.868879in}{1.019150in}}{\pgfqpoint{4.863055in}{1.019150in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.019150in}}{\pgfqpoint{4.851645in}{1.016836in}}{\pgfqpoint{4.847527in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.008600in}}{\pgfqpoint{4.841095in}{1.003014in}}{\pgfqpoint{4.841095in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{0.991366in}}{\pgfqpoint{4.843408in}{0.985780in}}{\pgfqpoint{4.847527in}{0.981662in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{0.977544in}}{\pgfqpoint{4.857231in}{0.975230in}}{\pgfqpoint{4.863055in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{0.975230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.578485in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.578485in}}{\pgfqpoint{4.305540in}{1.580799in}}{\pgfqpoint{4.309658in}{1.584917in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.589036in}}{\pgfqpoint{4.316090in}{1.594622in}}{\pgfqpoint{4.316090in}{1.600446in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.606270in}}{\pgfqpoint{4.313776in}{1.611856in}}{\pgfqpoint{4.309658in}{1.615974in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.620092in}}{\pgfqpoint{4.299954in}{1.622406in}}{\pgfqpoint{4.294130in}{1.622406in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.622406in}}{\pgfqpoint{4.282720in}{1.620092in}}{\pgfqpoint{4.278602in}{1.615974in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.611856in}}{\pgfqpoint{4.272170in}{1.606270in}}{\pgfqpoint{4.272170in}{1.600446in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.594622in}}{\pgfqpoint{4.274483in}{1.589036in}}{\pgfqpoint{4.278602in}{1.584917in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.580799in}}{\pgfqpoint{4.288306in}{1.578485in}}{\pgfqpoint{4.294130in}{1.578485in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.578485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.565342in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.565342in}}{\pgfqpoint{4.646895in}{1.567656in}}{\pgfqpoint{4.651013in}{1.571774in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.575892in}}{\pgfqpoint{4.657445in}{1.581479in}}{\pgfqpoint{4.657445in}{1.587303in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.593126in}}{\pgfqpoint{4.655131in}{1.598713in}}{\pgfqpoint{4.651013in}{1.602831in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.606949in}}{\pgfqpoint{4.641309in}{1.609263in}}{\pgfqpoint{4.635485in}{1.609263in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.609263in}}{\pgfqpoint{4.624075in}{1.606949in}}{\pgfqpoint{4.619957in}{1.602831in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.598713in}}{\pgfqpoint{4.613525in}{1.593126in}}{\pgfqpoint{4.613525in}{1.587303in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.581479in}}{\pgfqpoint{4.615838in}{1.575892in}}{\pgfqpoint{4.619957in}{1.571774in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.567656in}}{\pgfqpoint{4.629661in}{1.565342in}}{\pgfqpoint{4.635485in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.565342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.583793in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.583793in}}{\pgfqpoint{4.373811in}{1.586107in}}{\pgfqpoint{4.377929in}{1.590225in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.594343in}}{\pgfqpoint{4.384361in}{1.599929in}}{\pgfqpoint{4.384361in}{1.605753in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.611577in}}{\pgfqpoint{4.382047in}{1.617163in}}{\pgfqpoint{4.377929in}{1.621281in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.625400in}}{\pgfqpoint{4.368225in}{1.627713in}}{\pgfqpoint{4.362401in}{1.627713in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.627713in}}{\pgfqpoint{4.350991in}{1.625400in}}{\pgfqpoint{4.346873in}{1.621281in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.617163in}}{\pgfqpoint{4.340441in}{1.611577in}}{\pgfqpoint{4.340441in}{1.605753in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.599929in}}{\pgfqpoint{4.342754in}{1.594343in}}{\pgfqpoint{4.346873in}{1.590225in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.586107in}}{\pgfqpoint{4.356577in}{1.583793in}}{\pgfqpoint{4.362401in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.583793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.973275in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.973275in}}{\pgfqpoint{3.804886in}{1.975589in}}{\pgfqpoint{3.809004in}{1.979707in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.983825in}}{\pgfqpoint{3.815436in}{1.989411in}}{\pgfqpoint{3.815436in}{1.995235in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.001059in}}{\pgfqpoint{3.813122in}{2.006645in}}{\pgfqpoint{3.809004in}{2.010763in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.014881in}}{\pgfqpoint{3.799300in}{2.017195in}}{\pgfqpoint{3.793476in}{2.017195in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.017195in}}{\pgfqpoint{3.782066in}{2.014881in}}{\pgfqpoint{3.777947in}{2.010763in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.006645in}}{\pgfqpoint{3.771515in}{2.001059in}}{\pgfqpoint{3.771515in}{1.995235in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.989411in}}{\pgfqpoint{3.773829in}{1.983825in}}{\pgfqpoint{3.777947in}{1.979707in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.975589in}}{\pgfqpoint{3.787652in}{1.973275in}}{\pgfqpoint{3.793476in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.973275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.577562in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.577562in}}{\pgfqpoint{4.032456in}{1.579876in}}{\pgfqpoint{4.036574in}{1.583994in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.588112in}}{\pgfqpoint{4.043006in}{1.593698in}}{\pgfqpoint{4.043006in}{1.599522in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.605346in}}{\pgfqpoint{4.040692in}{1.610932in}}{\pgfqpoint{4.036574in}{1.615050in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.619168in}}{\pgfqpoint{4.026870in}{1.621482in}}{\pgfqpoint{4.021046in}{1.621482in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.621482in}}{\pgfqpoint{4.009636in}{1.619168in}}{\pgfqpoint{4.005517in}{1.615050in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.610932in}}{\pgfqpoint{3.999085in}{1.605346in}}{\pgfqpoint{3.999085in}{1.599522in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.593698in}}{\pgfqpoint{4.001399in}{1.588112in}}{\pgfqpoint{4.005517in}{1.583994in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.579876in}}{\pgfqpoint{4.015222in}{1.577562in}}{\pgfqpoint{4.021046in}{1.577562in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.577562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.151190in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.151190in}}{\pgfqpoint{3.907292in}{1.153504in}}{\pgfqpoint{3.911410in}{1.157622in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.161741in}}{\pgfqpoint{3.917842in}{1.167327in}}{\pgfqpoint{3.917842in}{1.173151in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.178975in}}{\pgfqpoint{3.915529in}{1.184561in}}{\pgfqpoint{3.911410in}{1.188679in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.192797in}}{\pgfqpoint{3.901706in}{1.195111in}}{\pgfqpoint{3.895882in}{1.195111in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.195111in}}{\pgfqpoint{3.884472in}{1.192797in}}{\pgfqpoint{3.880354in}{1.188679in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.184561in}}{\pgfqpoint{3.873922in}{1.178975in}}{\pgfqpoint{3.873922in}{1.173151in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.167327in}}{\pgfqpoint{3.876236in}{1.161741in}}{\pgfqpoint{3.880354in}{1.157622in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.153504in}}{\pgfqpoint{3.890058in}{1.151190in}}{\pgfqpoint{3.895882in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.151190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{0.995109in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{0.995109in}}{\pgfqpoint{4.021077in}{0.997423in}}{\pgfqpoint{4.025195in}{1.001541in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.005660in}}{\pgfqpoint{4.031627in}{1.011246in}}{\pgfqpoint{4.031627in}{1.017070in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.022894in}}{\pgfqpoint{4.029314in}{1.028480in}}{\pgfqpoint{4.025195in}{1.032598in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.036716in}}{\pgfqpoint{4.015491in}{1.039030in}}{\pgfqpoint{4.009667in}{1.039030in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.039030in}}{\pgfqpoint{3.998257in}{1.036716in}}{\pgfqpoint{3.994139in}{1.032598in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.028480in}}{\pgfqpoint{3.987707in}{1.022894in}}{\pgfqpoint{3.987707in}{1.017070in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.011246in}}{\pgfqpoint{3.990021in}{1.005660in}}{\pgfqpoint{3.994139in}{1.001541in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{0.997423in}}{\pgfqpoint{4.003843in}{0.995109in}}{\pgfqpoint{4.009667in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{0.995109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.001493in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.001493in}}{\pgfqpoint{4.203133in}{2.003807in}}{\pgfqpoint{4.207251in}{2.007925in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.012044in}}{\pgfqpoint{4.213684in}{2.017630in}}{\pgfqpoint{4.213684in}{2.023454in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.029278in}}{\pgfqpoint{4.211370in}{2.034864in}}{\pgfqpoint{4.207251in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.043100in}}{\pgfqpoint{4.197547in}{2.045414in}}{\pgfqpoint{4.191723in}{2.045414in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.045414in}}{\pgfqpoint{4.180313in}{2.043100in}}{\pgfqpoint{4.176195in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.034864in}}{\pgfqpoint{4.169763in}{2.029278in}}{\pgfqpoint{4.169763in}{2.023454in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.017630in}}{\pgfqpoint{4.172077in}{2.012044in}}{\pgfqpoint{4.176195in}{2.007925in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.003807in}}{\pgfqpoint{4.185899in}{2.001493in}}{\pgfqpoint{4.191723in}{2.001493in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.001493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.594345in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.594345in}}{\pgfqpoint{4.180376in}{1.596659in}}{\pgfqpoint{4.184494in}{1.600777in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.604896in}}{\pgfqpoint{4.190927in}{1.610482in}}{\pgfqpoint{4.190927in}{1.616306in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.622130in}}{\pgfqpoint{4.188613in}{1.627716in}}{\pgfqpoint{4.184494in}{1.631834in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.635952in}}{\pgfqpoint{4.174790in}{1.638266in}}{\pgfqpoint{4.168966in}{1.638266in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.638266in}}{\pgfqpoint{4.157556in}{1.635952in}}{\pgfqpoint{4.153438in}{1.631834in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.627716in}}{\pgfqpoint{4.147006in}{1.622130in}}{\pgfqpoint{4.147006in}{1.616306in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.610482in}}{\pgfqpoint{4.149320in}{1.604896in}}{\pgfqpoint{4.153438in}{1.600777in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.596659in}}{\pgfqpoint{4.163142in}{1.594345in}}{\pgfqpoint{4.168966in}{1.594345in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.594345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{0.978915in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{0.978915in}}{\pgfqpoint{4.134862in}{0.981229in}}{\pgfqpoint{4.138980in}{0.985347in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{0.989465in}}{\pgfqpoint{4.145412in}{0.995051in}}{\pgfqpoint{4.145412in}{1.000875in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.006699in}}{\pgfqpoint{4.143099in}{1.012285in}}{\pgfqpoint{4.138980in}{1.016403in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.020521in}}{\pgfqpoint{4.129276in}{1.022835in}}{\pgfqpoint{4.123452in}{1.022835in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.022835in}}{\pgfqpoint{4.112042in}{1.020521in}}{\pgfqpoint{4.107924in}{1.016403in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.012285in}}{\pgfqpoint{4.101492in}{1.006699in}}{\pgfqpoint{4.101492in}{1.000875in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{0.995051in}}{\pgfqpoint{4.103806in}{0.989465in}}{\pgfqpoint{4.107924in}{0.985347in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{0.981229in}}{\pgfqpoint{4.117628in}{0.978915in}}{\pgfqpoint{4.123452in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.978915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.098598in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.098598in}}{\pgfqpoint{4.100727in}{1.100912in}}{\pgfqpoint{4.104845in}{1.105030in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.109148in}}{\pgfqpoint{4.111277in}{1.114734in}}{\pgfqpoint{4.111277in}{1.120558in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.126382in}}{\pgfqpoint{4.108963in}{1.131968in}}{\pgfqpoint{4.104845in}{1.136087in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.140205in}}{\pgfqpoint{4.095141in}{1.142519in}}{\pgfqpoint{4.089317in}{1.142519in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.142519in}}{\pgfqpoint{4.077907in}{1.140205in}}{\pgfqpoint{4.073788in}{1.136087in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.131968in}}{\pgfqpoint{4.067356in}{1.126382in}}{\pgfqpoint{4.067356in}{1.120558in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.114734in}}{\pgfqpoint{4.069670in}{1.109148in}}{\pgfqpoint{4.073788in}{1.105030in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.100912in}}{\pgfqpoint{4.083493in}{1.098598in}}{\pgfqpoint{4.089317in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.098598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.371477in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.371477in}}{\pgfqpoint{4.157619in}{1.373791in}}{\pgfqpoint{4.161737in}{1.377909in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.382027in}}{\pgfqpoint{4.168170in}{1.387613in}}{\pgfqpoint{4.168170in}{1.393437in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.399261in}}{\pgfqpoint{4.165856in}{1.404847in}}{\pgfqpoint{4.161737in}{1.408966in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.413084in}}{\pgfqpoint{4.152033in}{1.415398in}}{\pgfqpoint{4.146209in}{1.415398in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.415398in}}{\pgfqpoint{4.134799in}{1.413084in}}{\pgfqpoint{4.130681in}{1.408966in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.404847in}}{\pgfqpoint{4.124249in}{1.399261in}}{\pgfqpoint{4.124249in}{1.393437in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.387613in}}{\pgfqpoint{4.126563in}{1.382027in}}{\pgfqpoint{4.130681in}{1.377909in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.373791in}}{\pgfqpoint{4.140385in}{1.371477in}}{\pgfqpoint{4.146209in}{1.371477in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.371477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.081352in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.081352in}}{\pgfqpoint{4.021077in}{1.083666in}}{\pgfqpoint{4.025195in}{1.087784in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.091902in}}{\pgfqpoint{4.031627in}{1.097488in}}{\pgfqpoint{4.031627in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.109136in}}{\pgfqpoint{4.029314in}{1.114722in}}{\pgfqpoint{4.025195in}{1.118840in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.122959in}}{\pgfqpoint{4.015491in}{1.125272in}}{\pgfqpoint{4.009667in}{1.125272in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.125272in}}{\pgfqpoint{3.998257in}{1.122959in}}{\pgfqpoint{3.994139in}{1.118840in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.114722in}}{\pgfqpoint{3.987707in}{1.109136in}}{\pgfqpoint{3.987707in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.097488in}}{\pgfqpoint{3.990021in}{1.091902in}}{\pgfqpoint{3.994139in}{1.087784in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.083666in}}{\pgfqpoint{4.003843in}{1.081352in}}{\pgfqpoint{4.009667in}{1.081352in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.081352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.195544in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.195544in}}{\pgfqpoint{4.476217in}{2.197858in}}{\pgfqpoint{4.480336in}{2.201976in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.206094in}}{\pgfqpoint{4.486768in}{2.211680in}}{\pgfqpoint{4.486768in}{2.217504in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.223328in}}{\pgfqpoint{4.484454in}{2.228914in}}{\pgfqpoint{4.480336in}{2.233032in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.237150in}}{\pgfqpoint{4.470631in}{2.239464in}}{\pgfqpoint{4.464807in}{2.239464in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.239464in}}{\pgfqpoint{4.453397in}{2.237150in}}{\pgfqpoint{4.449279in}{2.233032in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.228914in}}{\pgfqpoint{4.442847in}{2.223328in}}{\pgfqpoint{4.442847in}{2.217504in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.211680in}}{\pgfqpoint{4.445161in}{2.206094in}}{\pgfqpoint{4.449279in}{2.201976in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.197858in}}{\pgfqpoint{4.458983in}{2.195544in}}{\pgfqpoint{4.464807in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.195544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.026979in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.026979in}}{\pgfqpoint{3.747993in}{2.029292in}}{\pgfqpoint{3.752111in}{2.033411in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.037529in}}{\pgfqpoint{3.758543in}{2.043115in}}{\pgfqpoint{3.758543in}{2.048939in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.054763in}}{\pgfqpoint{3.756230in}{2.060349in}}{\pgfqpoint{3.752111in}{2.064467in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.068585in}}{\pgfqpoint{3.742407in}{2.070899in}}{\pgfqpoint{3.736583in}{2.070899in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.070899in}}{\pgfqpoint{3.725173in}{2.068585in}}{\pgfqpoint{3.721055in}{2.064467in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.060349in}}{\pgfqpoint{3.714623in}{2.054763in}}{\pgfqpoint{3.714623in}{2.048939in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.043115in}}{\pgfqpoint{3.716937in}{2.037529in}}{\pgfqpoint{3.721055in}{2.033411in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.029292in}}{\pgfqpoint{3.730759in}{2.026979in}}{\pgfqpoint{3.736583in}{2.026979in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.026979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.576180in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.576180in}}{\pgfqpoint{3.588694in}{1.578493in}}{\pgfqpoint{3.592812in}{1.582612in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.586730in}}{\pgfqpoint{3.599244in}{1.592316in}}{\pgfqpoint{3.599244in}{1.598140in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.603964in}}{\pgfqpoint{3.596931in}{1.609550in}}{\pgfqpoint{3.592812in}{1.613668in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.617786in}}{\pgfqpoint{3.583108in}{1.620100in}}{\pgfqpoint{3.577284in}{1.620100in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.620100in}}{\pgfqpoint{3.565874in}{1.617786in}}{\pgfqpoint{3.561756in}{1.613668in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.609550in}}{\pgfqpoint{3.555324in}{1.603964in}}{\pgfqpoint{3.555324in}{1.598140in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.592316in}}{\pgfqpoint{3.557638in}{1.586730in}}{\pgfqpoint{3.561756in}{1.582612in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.578493in}}{\pgfqpoint{3.571460in}{1.576180in}}{\pgfqpoint{3.577284in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.576180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.978156in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.978156in}}{\pgfqpoint{3.588694in}{1.980470in}}{\pgfqpoint{3.592812in}{1.984588in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.988706in}}{\pgfqpoint{3.599244in}{1.994292in}}{\pgfqpoint{3.599244in}{2.000116in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.005940in}}{\pgfqpoint{3.596931in}{2.011526in}}{\pgfqpoint{3.592812in}{2.015645in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.019763in}}{\pgfqpoint{3.583108in}{2.022077in}}{\pgfqpoint{3.577284in}{2.022077in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.022077in}}{\pgfqpoint{3.565874in}{2.019763in}}{\pgfqpoint{3.561756in}{2.015645in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.011526in}}{\pgfqpoint{3.555324in}{2.005940in}}{\pgfqpoint{3.555324in}{2.000116in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.994292in}}{\pgfqpoint{3.557638in}{1.988706in}}{\pgfqpoint{3.561756in}{1.984588in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.980470in}}{\pgfqpoint{3.571460in}{1.978156in}}{\pgfqpoint{3.577284in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.978156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{0.979827in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{0.979827in}}{\pgfqpoint{4.077970in}{0.982141in}}{\pgfqpoint{4.082088in}{0.986259in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{0.990377in}}{\pgfqpoint{4.088520in}{0.995963in}}{\pgfqpoint{4.088520in}{1.001787in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.007611in}}{\pgfqpoint{4.086206in}{1.013197in}}{\pgfqpoint{4.082088in}{1.017315in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.021434in}}{\pgfqpoint{4.072384in}{1.023747in}}{\pgfqpoint{4.066560in}{1.023747in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.023747in}}{\pgfqpoint{4.055150in}{1.021434in}}{\pgfqpoint{4.051031in}{1.017315in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.013197in}}{\pgfqpoint{4.044599in}{1.007611in}}{\pgfqpoint{4.044599in}{1.001787in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{0.995963in}}{\pgfqpoint{4.046913in}{0.990377in}}{\pgfqpoint{4.051031in}{0.986259in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{0.982141in}}{\pgfqpoint{4.060736in}{0.979827in}}{\pgfqpoint{4.066560in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{0.979827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.577250in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.577250in}}{\pgfqpoint{4.339675in}{1.579564in}}{\pgfqpoint{4.343794in}{1.583682in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.587801in}}{\pgfqpoint{4.350226in}{1.593387in}}{\pgfqpoint{4.350226in}{1.599211in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.605035in}}{\pgfqpoint{4.347912in}{1.610621in}}{\pgfqpoint{4.343794in}{1.614739in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.618857in}}{\pgfqpoint{4.334089in}{1.621171in}}{\pgfqpoint{4.328265in}{1.621171in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.621171in}}{\pgfqpoint{4.316855in}{1.618857in}}{\pgfqpoint{4.312737in}{1.614739in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.610621in}}{\pgfqpoint{4.306305in}{1.605035in}}{\pgfqpoint{4.306305in}{1.599211in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.593387in}}{\pgfqpoint{4.308619in}{1.587801in}}{\pgfqpoint{4.312737in}{1.583682in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.579564in}}{\pgfqpoint{4.322441in}{1.577250in}}{\pgfqpoint{4.328265in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.577250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.598378in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.598378in}}{\pgfqpoint{4.737923in}{1.600692in}}{\pgfqpoint{4.742041in}{1.604810in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.608928in}}{\pgfqpoint{4.748473in}{1.614515in}}{\pgfqpoint{4.748473in}{1.620339in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.626162in}}{\pgfqpoint{4.746159in}{1.631749in}}{\pgfqpoint{4.742041in}{1.635867in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.639985in}}{\pgfqpoint{4.732337in}{1.642299in}}{\pgfqpoint{4.726513in}{1.642299in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.642299in}}{\pgfqpoint{4.715103in}{1.639985in}}{\pgfqpoint{4.710985in}{1.635867in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.631749in}}{\pgfqpoint{4.704553in}{1.626162in}}{\pgfqpoint{4.704553in}{1.620339in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.614515in}}{\pgfqpoint{4.706866in}{1.608928in}}{\pgfqpoint{4.710985in}{1.604810in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.600692in}}{\pgfqpoint{4.720689in}{1.598378in}}{\pgfqpoint{4.726513in}{1.598378in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.598378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.966177in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.966177in}}{\pgfqpoint{3.816264in}{1.968490in}}{\pgfqpoint{3.820382in}{1.972609in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.976727in}}{\pgfqpoint{3.826814in}{1.982313in}}{\pgfqpoint{3.826814in}{1.988137in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.993961in}}{\pgfqpoint{3.824501in}{1.999547in}}{\pgfqpoint{3.820382in}{2.003665in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.007783in}}{\pgfqpoint{3.810678in}{2.010097in}}{\pgfqpoint{3.804854in}{2.010097in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.010097in}}{\pgfqpoint{3.793444in}{2.007783in}}{\pgfqpoint{3.789326in}{2.003665in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.999547in}}{\pgfqpoint{3.782894in}{1.993961in}}{\pgfqpoint{3.782894in}{1.988137in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.982313in}}{\pgfqpoint{3.785208in}{1.976727in}}{\pgfqpoint{3.789326in}{1.972609in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.968490in}}{\pgfqpoint{3.799030in}{1.966177in}}{\pgfqpoint{3.804854in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.966177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.008655in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.008655in}}{\pgfqpoint{4.248647in}{2.010969in}}{\pgfqpoint{4.252766in}{2.015087in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.019205in}}{\pgfqpoint{4.259198in}{2.024791in}}{\pgfqpoint{4.259198in}{2.030615in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.036439in}}{\pgfqpoint{4.256884in}{2.042025in}}{\pgfqpoint{4.252766in}{2.046144in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.050262in}}{\pgfqpoint{4.243061in}{2.052576in}}{\pgfqpoint{4.237237in}{2.052576in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.052576in}}{\pgfqpoint{4.225827in}{2.050262in}}{\pgfqpoint{4.221709in}{2.046144in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.042025in}}{\pgfqpoint{4.215277in}{2.036439in}}{\pgfqpoint{4.215277in}{2.030615in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.024791in}}{\pgfqpoint{4.217591in}{2.019205in}}{\pgfqpoint{4.221709in}{2.015087in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.010969in}}{\pgfqpoint{4.231413in}{2.008655in}}{\pgfqpoint{4.237237in}{2.008655in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.008655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.016808in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.016808in}}{\pgfqpoint{4.032456in}{2.019121in}}{\pgfqpoint{4.036574in}{2.023240in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.027358in}}{\pgfqpoint{4.043006in}{2.032944in}}{\pgfqpoint{4.043006in}{2.038768in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.044592in}}{\pgfqpoint{4.040692in}{2.050178in}}{\pgfqpoint{4.036574in}{2.054296in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.058414in}}{\pgfqpoint{4.026870in}{2.060728in}}{\pgfqpoint{4.021046in}{2.060728in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.060728in}}{\pgfqpoint{4.009636in}{2.058414in}}{\pgfqpoint{4.005517in}{2.054296in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.050178in}}{\pgfqpoint{3.999085in}{2.044592in}}{\pgfqpoint{3.999085in}{2.038768in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.032944in}}{\pgfqpoint{4.001399in}{2.027358in}}{\pgfqpoint{4.005517in}{2.023240in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.019121in}}{\pgfqpoint{4.015222in}{2.016808in}}{\pgfqpoint{4.021046in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.016808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{1.580215in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{1.580215in}}{\pgfqpoint{3.747993in}{1.582528in}}{\pgfqpoint{3.752111in}{1.586647in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{1.590765in}}{\pgfqpoint{3.758543in}{1.596351in}}{\pgfqpoint{3.758543in}{1.602175in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{1.607999in}}{\pgfqpoint{3.756230in}{1.613585in}}{\pgfqpoint{3.752111in}{1.617703in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{1.621821in}}{\pgfqpoint{3.742407in}{1.624135in}}{\pgfqpoint{3.736583in}{1.624135in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{1.624135in}}{\pgfqpoint{3.725173in}{1.621821in}}{\pgfqpoint{3.721055in}{1.617703in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{1.613585in}}{\pgfqpoint{3.714623in}{1.607999in}}{\pgfqpoint{3.714623in}{1.602175in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{1.596351in}}{\pgfqpoint{3.716937in}{1.590765in}}{\pgfqpoint{3.721055in}{1.586647in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{1.582528in}}{\pgfqpoint{3.730759in}{1.580215in}}{\pgfqpoint{3.736583in}{1.580215in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{1.580215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.492740in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.492740in}}{\pgfqpoint{3.713858in}{1.495054in}}{\pgfqpoint{3.717976in}{1.499172in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.503290in}}{\pgfqpoint{3.724408in}{1.508877in}}{\pgfqpoint{3.724408in}{1.514700in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.520524in}}{\pgfqpoint{3.722094in}{1.526111in}}{\pgfqpoint{3.717976in}{1.530229in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.534347in}}{\pgfqpoint{3.708272in}{1.536661in}}{\pgfqpoint{3.702448in}{1.536661in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.536661in}}{\pgfqpoint{3.691038in}{1.534347in}}{\pgfqpoint{3.686919in}{1.530229in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.526111in}}{\pgfqpoint{3.680487in}{1.520524in}}{\pgfqpoint{3.680487in}{1.514700in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.508877in}}{\pgfqpoint{3.682801in}{1.503290in}}{\pgfqpoint{3.686919in}{1.499172in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.495054in}}{\pgfqpoint{3.696624in}{1.492740in}}{\pgfqpoint{3.702448in}{1.492740in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.492740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.591223in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.591223in}}{\pgfqpoint{4.419325in}{1.593537in}}{\pgfqpoint{4.423443in}{1.597655in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.601774in}}{\pgfqpoint{4.429875in}{1.607360in}}{\pgfqpoint{4.429875in}{1.613184in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.619008in}}{\pgfqpoint{4.427561in}{1.624594in}}{\pgfqpoint{4.423443in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.632830in}}{\pgfqpoint{4.413739in}{1.635144in}}{\pgfqpoint{4.407915in}{1.635144in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.635144in}}{\pgfqpoint{4.396505in}{1.632830in}}{\pgfqpoint{4.392387in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.624594in}}{\pgfqpoint{4.385955in}{1.619008in}}{\pgfqpoint{4.385955in}{1.613184in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.607360in}}{\pgfqpoint{4.388268in}{1.601774in}}{\pgfqpoint{4.392387in}{1.597655in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.593537in}}{\pgfqpoint{4.402091in}{1.591223in}}{\pgfqpoint{4.407915in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.591223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.581026in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.581026in}}{\pgfqpoint{3.520423in}{1.583340in}}{\pgfqpoint{3.524541in}{1.587458in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.591576in}}{\pgfqpoint{3.530973in}{1.597162in}}{\pgfqpoint{3.530973in}{1.602986in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.608810in}}{\pgfqpoint{3.528660in}{1.614396in}}{\pgfqpoint{3.524541in}{1.618514in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.622632in}}{\pgfqpoint{3.514837in}{1.624946in}}{\pgfqpoint{3.509013in}{1.624946in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.624946in}}{\pgfqpoint{3.497603in}{1.622632in}}{\pgfqpoint{3.493485in}{1.618514in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.614396in}}{\pgfqpoint{3.487053in}{1.608810in}}{\pgfqpoint{3.487053in}{1.602986in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.597162in}}{\pgfqpoint{3.489367in}{1.591576in}}{\pgfqpoint{3.493485in}{1.587458in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.583340in}}{\pgfqpoint{3.503189in}{1.581026in}}{\pgfqpoint{3.509013in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.581026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.579939in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.579939in}}{\pgfqpoint{4.533110in}{1.582253in}}{\pgfqpoint{4.537228in}{1.586371in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.590489in}}{\pgfqpoint{4.543660in}{1.596076in}}{\pgfqpoint{4.543660in}{1.601900in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.607723in}}{\pgfqpoint{4.541346in}{1.613310in}}{\pgfqpoint{4.537228in}{1.617428in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.621546in}}{\pgfqpoint{4.527524in}{1.623860in}}{\pgfqpoint{4.521700in}{1.623860in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.623860in}}{\pgfqpoint{4.510290in}{1.621546in}}{\pgfqpoint{4.506172in}{1.617428in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.613310in}}{\pgfqpoint{4.499740in}{1.607723in}}{\pgfqpoint{4.499740in}{1.601900in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.596076in}}{\pgfqpoint{4.502053in}{1.590489in}}{\pgfqpoint{4.506172in}{1.586371in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.582253in}}{\pgfqpoint{4.515876in}{1.579939in}}{\pgfqpoint{4.521700in}{1.579939in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.579939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.558436in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.558436in}}{\pgfqpoint{4.146241in}{1.560750in}}{\pgfqpoint{4.150359in}{1.564868in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.568986in}}{\pgfqpoint{4.156791in}{1.574572in}}{\pgfqpoint{4.156791in}{1.580396in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.586220in}}{\pgfqpoint{4.154477in}{1.591806in}}{\pgfqpoint{4.150359in}{1.595924in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.600042in}}{\pgfqpoint{4.140655in}{1.602356in}}{\pgfqpoint{4.134831in}{1.602356in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.602356in}}{\pgfqpoint{4.123421in}{1.600042in}}{\pgfqpoint{4.119302in}{1.595924in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.591806in}}{\pgfqpoint{4.112870in}{1.586220in}}{\pgfqpoint{4.112870in}{1.580396in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.574572in}}{\pgfqpoint{4.115184in}{1.568986in}}{\pgfqpoint{4.119302in}{1.564868in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.560750in}}{\pgfqpoint{4.129007in}{1.558436in}}{\pgfqpoint{4.134831in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.558436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.493267in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.493267in}}{\pgfqpoint{4.863086in}{1.495581in}}{\pgfqpoint{4.867205in}{1.499699in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.503818in}}{\pgfqpoint{4.873637in}{1.509404in}}{\pgfqpoint{4.873637in}{1.515228in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.521052in}}{\pgfqpoint{4.871323in}{1.526638in}}{\pgfqpoint{4.867205in}{1.530756in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.534874in}}{\pgfqpoint{4.857500in}{1.537188in}}{\pgfqpoint{4.851676in}{1.537188in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.537188in}}{\pgfqpoint{4.840266in}{1.534874in}}{\pgfqpoint{4.836148in}{1.530756in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.526638in}}{\pgfqpoint{4.829716in}{1.521052in}}{\pgfqpoint{4.829716in}{1.515228in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.509404in}}{\pgfqpoint{4.832030in}{1.503818in}}{\pgfqpoint{4.836148in}{1.499699in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.495581in}}{\pgfqpoint{4.845852in}{1.493267in}}{\pgfqpoint{4.851676in}{1.493267in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.493267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.592467in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.592467in}}{\pgfqpoint{3.611451in}{1.594781in}}{\pgfqpoint{3.615569in}{1.598899in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.603017in}}{\pgfqpoint{3.622001in}{1.608603in}}{\pgfqpoint{3.622001in}{1.614427in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.620251in}}{\pgfqpoint{3.619688in}{1.625837in}}{\pgfqpoint{3.615569in}{1.629955in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.634073in}}{\pgfqpoint{3.605865in}{1.636387in}}{\pgfqpoint{3.600041in}{1.636387in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.636387in}}{\pgfqpoint{3.588631in}{1.634073in}}{\pgfqpoint{3.584513in}{1.629955in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.625837in}}{\pgfqpoint{3.578081in}{1.620251in}}{\pgfqpoint{3.578081in}{1.614427in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.608603in}}{\pgfqpoint{3.580395in}{1.603017in}}{\pgfqpoint{3.584513in}{1.598899in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.594781in}}{\pgfqpoint{3.594217in}{1.592467in}}{\pgfqpoint{3.600041in}{1.592467in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.592467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{0.998732in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{0.998732in}}{\pgfqpoint{3.998320in}{1.001046in}}{\pgfqpoint{4.002438in}{1.005164in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.009282in}}{\pgfqpoint{4.008870in}{1.014869in}}{\pgfqpoint{4.008870in}{1.020692in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.026516in}}{\pgfqpoint{4.006557in}{1.032103in}}{\pgfqpoint{4.002438in}{1.036221in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.040339in}}{\pgfqpoint{3.992734in}{1.042653in}}{\pgfqpoint{3.986910in}{1.042653in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.042653in}}{\pgfqpoint{3.975500in}{1.040339in}}{\pgfqpoint{3.971382in}{1.036221in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.032103in}}{\pgfqpoint{3.964950in}{1.026516in}}{\pgfqpoint{3.964950in}{1.020692in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.014869in}}{\pgfqpoint{3.967264in}{1.009282in}}{\pgfqpoint{3.971382in}{1.005164in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.001046in}}{\pgfqpoint{3.981086in}{0.998732in}}{\pgfqpoint{3.986910in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{0.998732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.989753in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.989753in}}{\pgfqpoint{3.509045in}{1.992067in}}{\pgfqpoint{3.513163in}{1.996185in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.000303in}}{\pgfqpoint{3.519595in}{2.005890in}}{\pgfqpoint{3.519595in}{2.011713in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.017537in}}{\pgfqpoint{3.517281in}{2.023124in}}{\pgfqpoint{3.513163in}{2.027242in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.031360in}}{\pgfqpoint{3.503459in}{2.033674in}}{\pgfqpoint{3.497635in}{2.033674in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.033674in}}{\pgfqpoint{3.486225in}{2.031360in}}{\pgfqpoint{3.482106in}{2.027242in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.023124in}}{\pgfqpoint{3.475674in}{2.017537in}}{\pgfqpoint{3.475674in}{2.011713in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.005890in}}{\pgfqpoint{3.477988in}{2.000303in}}{\pgfqpoint{3.482106in}{1.996185in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.992067in}}{\pgfqpoint{3.491811in}{1.989753in}}{\pgfqpoint{3.497635in}{1.989753in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.989753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.114481in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.114481in}}{\pgfqpoint{4.134862in}{1.116795in}}{\pgfqpoint{4.138980in}{1.120913in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.125031in}}{\pgfqpoint{4.145412in}{1.130617in}}{\pgfqpoint{4.145412in}{1.136441in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.142265in}}{\pgfqpoint{4.143099in}{1.147851in}}{\pgfqpoint{4.138980in}{1.151970in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.156088in}}{\pgfqpoint{4.129276in}{1.158402in}}{\pgfqpoint{4.123452in}{1.158402in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.158402in}}{\pgfqpoint{4.112042in}{1.156088in}}{\pgfqpoint{4.107924in}{1.151970in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.147851in}}{\pgfqpoint{4.101492in}{1.142265in}}{\pgfqpoint{4.101492in}{1.136441in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.130617in}}{\pgfqpoint{4.103806in}{1.125031in}}{\pgfqpoint{4.107924in}{1.120913in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.116795in}}{\pgfqpoint{4.117628in}{1.114481in}}{\pgfqpoint{4.123452in}{1.114481in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.114481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.582416in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.582416in}}{\pgfqpoint{4.931358in}{1.584730in}}{\pgfqpoint{4.935476in}{1.588848in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.592966in}}{\pgfqpoint{4.941908in}{1.598552in}}{\pgfqpoint{4.941908in}{1.604376in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.610200in}}{\pgfqpoint{4.939594in}{1.615786in}}{\pgfqpoint{4.935476in}{1.619904in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.624022in}}{\pgfqpoint{4.925771in}{1.626336in}}{\pgfqpoint{4.919947in}{1.626336in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.626336in}}{\pgfqpoint{4.908537in}{1.624022in}}{\pgfqpoint{4.904419in}{1.619904in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.615786in}}{\pgfqpoint{4.897987in}{1.610200in}}{\pgfqpoint{4.897987in}{1.604376in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.598552in}}{\pgfqpoint{4.900301in}{1.592966in}}{\pgfqpoint{4.904419in}{1.588848in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.584730in}}{\pgfqpoint{4.914123in}{1.582416in}}{\pgfqpoint{4.919947in}{1.582416in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.582416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{1.578543in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{1.578543in}}{\pgfqpoint{3.509045in}{1.580857in}}{\pgfqpoint{3.513163in}{1.584975in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{1.589093in}}{\pgfqpoint{3.519595in}{1.594679in}}{\pgfqpoint{3.519595in}{1.600503in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{1.606327in}}{\pgfqpoint{3.517281in}{1.611913in}}{\pgfqpoint{3.513163in}{1.616031in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{1.620150in}}{\pgfqpoint{3.503459in}{1.622463in}}{\pgfqpoint{3.497635in}{1.622463in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{1.622463in}}{\pgfqpoint{3.486225in}{1.620150in}}{\pgfqpoint{3.482106in}{1.616031in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{1.611913in}}{\pgfqpoint{3.475674in}{1.606327in}}{\pgfqpoint{3.475674in}{1.600503in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{1.594679in}}{\pgfqpoint{3.477988in}{1.589093in}}{\pgfqpoint{3.482106in}{1.584975in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{1.580857in}}{\pgfqpoint{3.491811in}{1.578543in}}{\pgfqpoint{3.497635in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{1.578543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.594401in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.594401in}}{\pgfqpoint{3.895914in}{1.596715in}}{\pgfqpoint{3.900032in}{1.600833in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.604951in}}{\pgfqpoint{3.906464in}{1.610537in}}{\pgfqpoint{3.906464in}{1.616361in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.622185in}}{\pgfqpoint{3.904150in}{1.627771in}}{\pgfqpoint{3.900032in}{1.631890in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.636008in}}{\pgfqpoint{3.890328in}{1.638322in}}{\pgfqpoint{3.884504in}{1.638322in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.638322in}}{\pgfqpoint{3.873094in}{1.636008in}}{\pgfqpoint{3.868975in}{1.631890in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.627771in}}{\pgfqpoint{3.862543in}{1.622185in}}{\pgfqpoint{3.862543in}{1.616361in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.610537in}}{\pgfqpoint{3.864857in}{1.604951in}}{\pgfqpoint{3.868975in}{1.600833in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.596715in}}{\pgfqpoint{3.878680in}{1.594401in}}{\pgfqpoint{3.884504in}{1.594401in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.594401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{0.893147in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{0.893147in}}{\pgfqpoint{3.543180in}{0.895461in}}{\pgfqpoint{3.547298in}{0.899579in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{0.903697in}}{\pgfqpoint{3.553730in}{0.909284in}}{\pgfqpoint{3.553730in}{0.915107in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{0.920931in}}{\pgfqpoint{3.551417in}{0.926518in}}{\pgfqpoint{3.547298in}{0.930636in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{0.934754in}}{\pgfqpoint{3.537594in}{0.937068in}}{\pgfqpoint{3.531770in}{0.937068in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{0.937068in}}{\pgfqpoint{3.520360in}{0.934754in}}{\pgfqpoint{3.516242in}{0.930636in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{0.926518in}}{\pgfqpoint{3.509810in}{0.920931in}}{\pgfqpoint{3.509810in}{0.915107in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{0.909284in}}{\pgfqpoint{3.512124in}{0.903697in}}{\pgfqpoint{3.516242in}{0.899579in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{0.895461in}}{\pgfqpoint{3.525946in}{0.893147in}}{\pgfqpoint{3.531770in}{0.893147in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{0.893147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.570523in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.570523in}}{\pgfqpoint{4.237269in}{1.572837in}}{\pgfqpoint{4.241387in}{1.576955in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.581073in}}{\pgfqpoint{4.247819in}{1.586659in}}{\pgfqpoint{4.247819in}{1.592483in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.598307in}}{\pgfqpoint{4.245505in}{1.603893in}}{\pgfqpoint{4.241387in}{1.608012in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.612130in}}{\pgfqpoint{4.231683in}{1.614444in}}{\pgfqpoint{4.225859in}{1.614444in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.614444in}}{\pgfqpoint{4.214449in}{1.612130in}}{\pgfqpoint{4.210331in}{1.608012in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.603893in}}{\pgfqpoint{4.203898in}{1.598307in}}{\pgfqpoint{4.203898in}{1.592483in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.586659in}}{\pgfqpoint{4.206212in}{1.581073in}}{\pgfqpoint{4.210331in}{1.576955in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.572837in}}{\pgfqpoint{4.220035in}{1.570523in}}{\pgfqpoint{4.225859in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.570523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.490870in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.490870in}}{\pgfqpoint{4.817572in}{1.493184in}}{\pgfqpoint{4.821691in}{1.497302in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.501420in}}{\pgfqpoint{4.828123in}{1.507006in}}{\pgfqpoint{4.828123in}{1.512830in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.518654in}}{\pgfqpoint{4.825809in}{1.524240in}}{\pgfqpoint{4.821691in}{1.528359in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.532477in}}{\pgfqpoint{4.811986in}{1.534791in}}{\pgfqpoint{4.806162in}{1.534791in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.534791in}}{\pgfqpoint{4.794752in}{1.532477in}}{\pgfqpoint{4.790634in}{1.528359in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.524240in}}{\pgfqpoint{4.784202in}{1.518654in}}{\pgfqpoint{4.784202in}{1.512830in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.507006in}}{\pgfqpoint{4.786516in}{1.501420in}}{\pgfqpoint{4.790634in}{1.497302in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.493184in}}{\pgfqpoint{4.800338in}{1.490870in}}{\pgfqpoint{4.806162in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.490870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.730964in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.730964in}}{\pgfqpoint{4.919979in}{1.733278in}}{\pgfqpoint{4.924097in}{1.737396in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.741514in}}{\pgfqpoint{4.930529in}{1.747100in}}{\pgfqpoint{4.930529in}{1.752924in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.758748in}}{\pgfqpoint{4.928215in}{1.764335in}}{\pgfqpoint{4.924097in}{1.768453in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.772571in}}{\pgfqpoint{4.914393in}{1.774885in}}{\pgfqpoint{4.908569in}{1.774885in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.774885in}}{\pgfqpoint{4.897159in}{1.772571in}}{\pgfqpoint{4.893041in}{1.768453in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.764335in}}{\pgfqpoint{4.886609in}{1.758748in}}{\pgfqpoint{4.886609in}{1.752924in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.747100in}}{\pgfqpoint{4.888922in}{1.741514in}}{\pgfqpoint{4.893041in}{1.737396in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.733278in}}{\pgfqpoint{4.902745in}{1.730964in}}{\pgfqpoint{4.908569in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.730964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.975723in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.975723in}}{\pgfqpoint{3.600073in}{1.978037in}}{\pgfqpoint{3.604191in}{1.982155in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.986274in}}{\pgfqpoint{3.610623in}{1.991860in}}{\pgfqpoint{3.610623in}{1.997684in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.003508in}}{\pgfqpoint{3.608309in}{2.009094in}}{\pgfqpoint{3.604191in}{2.013212in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.017330in}}{\pgfqpoint{3.594487in}{2.019644in}}{\pgfqpoint{3.588663in}{2.019644in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.019644in}}{\pgfqpoint{3.577253in}{2.017330in}}{\pgfqpoint{3.573134in}{2.013212in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.009094in}}{\pgfqpoint{3.566702in}{2.003508in}}{\pgfqpoint{3.566702in}{1.997684in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.991860in}}{\pgfqpoint{3.569016in}{1.986274in}}{\pgfqpoint{3.573134in}{1.982155in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.978037in}}{\pgfqpoint{3.582839in}{1.975723in}}{\pgfqpoint{3.588663in}{1.975723in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.975723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{0.681494in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{0.681494in}}{\pgfqpoint{3.725236in}{0.683808in}}{\pgfqpoint{3.729354in}{0.687926in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{0.692044in}}{\pgfqpoint{3.735786in}{0.697630in}}{\pgfqpoint{3.735786in}{0.703454in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{0.709278in}}{\pgfqpoint{3.733473in}{0.714864in}}{\pgfqpoint{3.729354in}{0.718982in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{0.723100in}}{\pgfqpoint{3.719650in}{0.725414in}}{\pgfqpoint{3.713826in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{0.725414in}}{\pgfqpoint{3.702416in}{0.723100in}}{\pgfqpoint{3.698298in}{0.718982in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{0.714864in}}{\pgfqpoint{3.691866in}{0.709278in}}{\pgfqpoint{3.691866in}{0.703454in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{0.697630in}}{\pgfqpoint{3.694180in}{0.692044in}}{\pgfqpoint{3.698298in}{0.687926in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{0.683808in}}{\pgfqpoint{3.708002in}{0.681494in}}{\pgfqpoint{3.713826in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{0.681494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.588838in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.588838in}}{\pgfqpoint{3.907292in}{1.591152in}}{\pgfqpoint{3.911410in}{1.595270in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.599388in}}{\pgfqpoint{3.917842in}{1.604974in}}{\pgfqpoint{3.917842in}{1.610798in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.616622in}}{\pgfqpoint{3.915529in}{1.622208in}}{\pgfqpoint{3.911410in}{1.626326in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.630444in}}{\pgfqpoint{3.901706in}{1.632758in}}{\pgfqpoint{3.895882in}{1.632758in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.632758in}}{\pgfqpoint{3.884472in}{1.630444in}}{\pgfqpoint{3.880354in}{1.626326in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.622208in}}{\pgfqpoint{3.873922in}{1.616622in}}{\pgfqpoint{3.873922in}{1.610798in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.604974in}}{\pgfqpoint{3.876236in}{1.599388in}}{\pgfqpoint{3.880354in}{1.595270in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.591152in}}{\pgfqpoint{3.890058in}{1.588838in}}{\pgfqpoint{3.895882in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.588838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.594820in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.594820in}}{\pgfqpoint{4.976872in}{1.597134in}}{\pgfqpoint{4.980990in}{1.601252in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.605370in}}{\pgfqpoint{4.987422in}{1.610957in}}{\pgfqpoint{4.987422in}{1.616781in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.622604in}}{\pgfqpoint{4.985108in}{1.628191in}}{\pgfqpoint{4.980990in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.636427in}}{\pgfqpoint{4.971285in}{1.638741in}}{\pgfqpoint{4.965461in}{1.638741in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.638741in}}{\pgfqpoint{4.954051in}{1.636427in}}{\pgfqpoint{4.949933in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.628191in}}{\pgfqpoint{4.943501in}{1.622604in}}{\pgfqpoint{4.943501in}{1.616781in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.610957in}}{\pgfqpoint{4.945815in}{1.605370in}}{\pgfqpoint{4.949933in}{1.601252in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.597134in}}{\pgfqpoint{4.959637in}{1.594820in}}{\pgfqpoint{4.965461in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.594820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.586270in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.586270in}}{\pgfqpoint{3.918671in}{1.588583in}}{\pgfqpoint{3.922789in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.596820in}}{\pgfqpoint{3.929221in}{1.602406in}}{\pgfqpoint{3.929221in}{1.608230in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.614054in}}{\pgfqpoint{3.926907in}{1.619640in}}{\pgfqpoint{3.922789in}{1.623758in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.627876in}}{\pgfqpoint{3.913085in}{1.630190in}}{\pgfqpoint{3.907261in}{1.630190in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.630190in}}{\pgfqpoint{3.895851in}{1.627876in}}{\pgfqpoint{3.891732in}{1.623758in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.619640in}}{\pgfqpoint{3.885300in}{1.614054in}}{\pgfqpoint{3.885300in}{1.608230in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.602406in}}{\pgfqpoint{3.887614in}{1.596820in}}{\pgfqpoint{3.891732in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.588583in}}{\pgfqpoint{3.901437in}{1.586270in}}{\pgfqpoint{3.907261in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.586270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{0.992579in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{0.992579in}}{\pgfqpoint{4.146241in}{0.994893in}}{\pgfqpoint{4.150359in}{0.999011in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.003130in}}{\pgfqpoint{4.156791in}{1.008716in}}{\pgfqpoint{4.156791in}{1.014540in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.020364in}}{\pgfqpoint{4.154477in}{1.025950in}}{\pgfqpoint{4.150359in}{1.030068in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.034186in}}{\pgfqpoint{4.140655in}{1.036500in}}{\pgfqpoint{4.134831in}{1.036500in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.036500in}}{\pgfqpoint{4.123421in}{1.034186in}}{\pgfqpoint{4.119302in}{1.030068in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.025950in}}{\pgfqpoint{4.112870in}{1.020364in}}{\pgfqpoint{4.112870in}{1.014540in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.008716in}}{\pgfqpoint{4.115184in}{1.003130in}}{\pgfqpoint{4.119302in}{0.999011in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{0.994893in}}{\pgfqpoint{4.129007in}{0.992579in}}{\pgfqpoint{4.134831in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{0.992579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.958793in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.958793in}}{\pgfqpoint{4.487596in}{1.961107in}}{\pgfqpoint{4.491714in}{1.965225in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.969343in}}{\pgfqpoint{4.498146in}{1.974929in}}{\pgfqpoint{4.498146in}{1.980753in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.986577in}}{\pgfqpoint{4.495832in}{1.992164in}}{\pgfqpoint{4.491714in}{1.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.000400in}}{\pgfqpoint{4.482010in}{2.002714in}}{\pgfqpoint{4.476186in}{2.002714in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.002714in}}{\pgfqpoint{4.464776in}{2.000400in}}{\pgfqpoint{4.460658in}{1.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.992164in}}{\pgfqpoint{4.454226in}{1.986577in}}{\pgfqpoint{4.454226in}{1.980753in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.974929in}}{\pgfqpoint{4.456539in}{1.969343in}}{\pgfqpoint{4.460658in}{1.965225in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.961107in}}{\pgfqpoint{4.470362in}{1.958793in}}{\pgfqpoint{4.476186in}{1.958793in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.958793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.501076in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.501076in}}{\pgfqpoint{3.861778in}{1.503390in}}{\pgfqpoint{3.865896in}{1.507508in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.511626in}}{\pgfqpoint{3.872328in}{1.517212in}}{\pgfqpoint{3.872328in}{1.523036in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.528860in}}{\pgfqpoint{3.870015in}{1.534446in}}{\pgfqpoint{3.865896in}{1.538564in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.542683in}}{\pgfqpoint{3.856192in}{1.544997in}}{\pgfqpoint{3.850368in}{1.544997in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.544997in}}{\pgfqpoint{3.838958in}{1.542683in}}{\pgfqpoint{3.834840in}{1.538564in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.534446in}}{\pgfqpoint{3.828408in}{1.528860in}}{\pgfqpoint{3.828408in}{1.523036in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.517212in}}{\pgfqpoint{3.830722in}{1.511626in}}{\pgfqpoint{3.834840in}{1.507508in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.503390in}}{\pgfqpoint{3.844544in}{1.501076in}}{\pgfqpoint{3.850368in}{1.501076in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.501076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.972388in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.972388in}}{\pgfqpoint{4.168998in}{1.974702in}}{\pgfqpoint{4.173116in}{1.978820in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.982938in}}{\pgfqpoint{4.179548in}{1.988524in}}{\pgfqpoint{4.179548in}{1.994348in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.000172in}}{\pgfqpoint{4.177234in}{2.005759in}}{\pgfqpoint{4.173116in}{2.009877in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.013995in}}{\pgfqpoint{4.163412in}{2.016309in}}{\pgfqpoint{4.157588in}{2.016309in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.016309in}}{\pgfqpoint{4.146178in}{2.013995in}}{\pgfqpoint{4.142059in}{2.009877in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.005759in}}{\pgfqpoint{4.135627in}{2.000172in}}{\pgfqpoint{4.135627in}{1.994348in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.988524in}}{\pgfqpoint{4.137941in}{1.982938in}}{\pgfqpoint{4.142059in}{1.978820in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.974702in}}{\pgfqpoint{4.151764in}{1.972388in}}{\pgfqpoint{4.157588in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.972388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.527234in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.527234in}}{\pgfqpoint{4.521731in}{1.529547in}}{\pgfqpoint{4.525850in}{1.533666in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.537784in}}{\pgfqpoint{4.532282in}{1.543370in}}{\pgfqpoint{4.532282in}{1.549194in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.555018in}}{\pgfqpoint{4.529968in}{1.560604in}}{\pgfqpoint{4.525850in}{1.564722in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.568840in}}{\pgfqpoint{4.516145in}{1.571154in}}{\pgfqpoint{4.510321in}{1.571154in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.571154in}}{\pgfqpoint{4.498911in}{1.568840in}}{\pgfqpoint{4.494793in}{1.564722in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.560604in}}{\pgfqpoint{4.488361in}{1.555018in}}{\pgfqpoint{4.488361in}{1.549194in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.543370in}}{\pgfqpoint{4.490675in}{1.537784in}}{\pgfqpoint{4.494793in}{1.533666in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.529547in}}{\pgfqpoint{4.504497in}{1.527234in}}{\pgfqpoint{4.510321in}{1.527234in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.527234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.493837in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.493837in}}{\pgfqpoint{4.965493in}{1.496151in}}{\pgfqpoint{4.969611in}{1.500269in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.504387in}}{\pgfqpoint{4.976043in}{1.509973in}}{\pgfqpoint{4.976043in}{1.515797in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.521621in}}{\pgfqpoint{4.973729in}{1.527207in}}{\pgfqpoint{4.969611in}{1.531325in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.535444in}}{\pgfqpoint{4.959907in}{1.537757in}}{\pgfqpoint{4.954083in}{1.537757in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.537757in}}{\pgfqpoint{4.942673in}{1.535444in}}{\pgfqpoint{4.938555in}{1.531325in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.527207in}}{\pgfqpoint{4.932123in}{1.521621in}}{\pgfqpoint{4.932123in}{1.515797in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.509973in}}{\pgfqpoint{4.934437in}{1.504387in}}{\pgfqpoint{4.938555in}{1.500269in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.496151in}}{\pgfqpoint{4.948259in}{1.493837in}}{\pgfqpoint{4.954083in}{1.493837in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.493837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.594712in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.594712in}}{\pgfqpoint{4.260026in}{1.597026in}}{\pgfqpoint{4.264144in}{1.601145in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.605263in}}{\pgfqpoint{4.270576in}{1.610849in}}{\pgfqpoint{4.270576in}{1.616673in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.622497in}}{\pgfqpoint{4.268262in}{1.628083in}}{\pgfqpoint{4.264144in}{1.632201in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.636319in}}{\pgfqpoint{4.254440in}{1.638633in}}{\pgfqpoint{4.248616in}{1.638633in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.638633in}}{\pgfqpoint{4.237206in}{1.636319in}}{\pgfqpoint{4.233088in}{1.632201in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.628083in}}{\pgfqpoint{4.226655in}{1.622497in}}{\pgfqpoint{4.226655in}{1.616673in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.610849in}}{\pgfqpoint{4.228969in}{1.605263in}}{\pgfqpoint{4.233088in}{1.601145in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.597026in}}{\pgfqpoint{4.242792in}{1.594712in}}{\pgfqpoint{4.248616in}{1.594712in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.594712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{0.760027in}}{\pgfqpoint{3.565937in}{0.762341in}}{\pgfqpoint{3.570055in}{0.766459in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{0.770577in}}{\pgfqpoint{3.576487in}{0.776163in}}{\pgfqpoint{3.576487in}{0.781987in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{0.787811in}}{\pgfqpoint{3.574174in}{0.793397in}}{\pgfqpoint{3.570055in}{0.797515in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{0.801634in}}{\pgfqpoint{3.560351in}{0.803947in}}{\pgfqpoint{3.554527in}{0.803947in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{0.803947in}}{\pgfqpoint{3.543117in}{0.801634in}}{\pgfqpoint{3.538999in}{0.797515in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{0.793397in}}{\pgfqpoint{3.532567in}{0.787811in}}{\pgfqpoint{3.532567in}{0.781987in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{0.776163in}}{\pgfqpoint{3.534881in}{0.770577in}}{\pgfqpoint{3.538999in}{0.766459in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{0.762341in}}{\pgfqpoint{3.548703in}{0.760027in}}{\pgfqpoint{3.554527in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{0.760027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.159250in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.159250in}}{\pgfqpoint{3.918671in}{1.161563in}}{\pgfqpoint{3.922789in}{1.165682in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.169800in}}{\pgfqpoint{3.929221in}{1.175386in}}{\pgfqpoint{3.929221in}{1.181210in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.187034in}}{\pgfqpoint{3.926907in}{1.192620in}}{\pgfqpoint{3.922789in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.200856in}}{\pgfqpoint{3.913085in}{1.203170in}}{\pgfqpoint{3.907261in}{1.203170in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.203170in}}{\pgfqpoint{3.895851in}{1.200856in}}{\pgfqpoint{3.891732in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.192620in}}{\pgfqpoint{3.885300in}{1.187034in}}{\pgfqpoint{3.885300in}{1.181210in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.175386in}}{\pgfqpoint{3.887614in}{1.169800in}}{\pgfqpoint{3.891732in}{1.165682in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.161563in}}{\pgfqpoint{3.901437in}{1.159250in}}{\pgfqpoint{3.907261in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.159250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{0.906855in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{0.906855in}}{\pgfqpoint{3.554559in}{0.909169in}}{\pgfqpoint{3.558677in}{0.913287in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{0.917405in}}{\pgfqpoint{3.565109in}{0.922991in}}{\pgfqpoint{3.565109in}{0.928815in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{0.934639in}}{\pgfqpoint{3.562795in}{0.940225in}}{\pgfqpoint{3.558677in}{0.944343in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{0.948461in}}{\pgfqpoint{3.548973in}{0.950775in}}{\pgfqpoint{3.543149in}{0.950775in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{0.950775in}}{\pgfqpoint{3.531739in}{0.948461in}}{\pgfqpoint{3.527620in}{0.944343in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{0.940225in}}{\pgfqpoint{3.521188in}{0.934639in}}{\pgfqpoint{3.521188in}{0.928815in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{0.922991in}}{\pgfqpoint{3.523502in}{0.917405in}}{\pgfqpoint{3.527620in}{0.913287in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{0.909169in}}{\pgfqpoint{3.537325in}{0.906855in}}{\pgfqpoint{3.543149in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.906855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.603701in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.603701in}}{\pgfqpoint{3.622830in}{1.606015in}}{\pgfqpoint{3.626948in}{1.610133in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.614251in}}{\pgfqpoint{3.633380in}{1.619837in}}{\pgfqpoint{3.633380in}{1.625661in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.631485in}}{\pgfqpoint{3.631066in}{1.637071in}}{\pgfqpoint{3.626948in}{1.641190in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.645308in}}{\pgfqpoint{3.617244in}{1.647622in}}{\pgfqpoint{3.611420in}{1.647622in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.647622in}}{\pgfqpoint{3.600010in}{1.645308in}}{\pgfqpoint{3.595891in}{1.641190in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.637071in}}{\pgfqpoint{3.589459in}{1.631485in}}{\pgfqpoint{3.589459in}{1.625661in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.619837in}}{\pgfqpoint{3.591773in}{1.614251in}}{\pgfqpoint{3.595891in}{1.610133in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.606015in}}{\pgfqpoint{3.605596in}{1.603701in}}{\pgfqpoint{3.611420in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.603701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.492569in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.492569in}}{\pgfqpoint{5.022386in}{1.494883in}}{\pgfqpoint{5.026504in}{1.499001in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.503119in}}{\pgfqpoint{5.032936in}{1.508706in}}{\pgfqpoint{5.032936in}{1.514529in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.520353in}}{\pgfqpoint{5.030622in}{1.525940in}}{\pgfqpoint{5.026504in}{1.530058in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.534176in}}{\pgfqpoint{5.016799in}{1.536490in}}{\pgfqpoint{5.010975in}{1.536490in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.536490in}}{\pgfqpoint{4.999565in}{1.534176in}}{\pgfqpoint{4.995447in}{1.530058in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.525940in}}{\pgfqpoint{4.989015in}{1.520353in}}{\pgfqpoint{4.989015in}{1.514529in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.508706in}}{\pgfqpoint{4.991329in}{1.503119in}}{\pgfqpoint{4.995447in}{1.499001in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.494883in}}{\pgfqpoint{5.005151in}{1.492569in}}{\pgfqpoint{5.010975in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.492569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{1.112597in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{1.112597in}}{\pgfqpoint{4.146241in}{1.114911in}}{\pgfqpoint{4.150359in}{1.119029in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{1.123147in}}{\pgfqpoint{4.156791in}{1.128733in}}{\pgfqpoint{4.156791in}{1.134557in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{1.140381in}}{\pgfqpoint{4.154477in}{1.145967in}}{\pgfqpoint{4.150359in}{1.150085in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{1.154204in}}{\pgfqpoint{4.140655in}{1.156517in}}{\pgfqpoint{4.134831in}{1.156517in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.156517in}}{\pgfqpoint{4.123421in}{1.154204in}}{\pgfqpoint{4.119302in}{1.150085in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{1.145967in}}{\pgfqpoint{4.112870in}{1.140381in}}{\pgfqpoint{4.112870in}{1.134557in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{1.128733in}}{\pgfqpoint{4.115184in}{1.123147in}}{\pgfqpoint{4.119302in}{1.119029in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{1.114911in}}{\pgfqpoint{4.129007in}{1.112597in}}{\pgfqpoint{4.134831in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.112597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.581638in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.581638in}}{\pgfqpoint{4.954115in}{1.583952in}}{\pgfqpoint{4.958233in}{1.588070in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.592188in}}{\pgfqpoint{4.964665in}{1.597774in}}{\pgfqpoint{4.964665in}{1.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.609422in}}{\pgfqpoint{4.962351in}{1.615008in}}{\pgfqpoint{4.958233in}{1.619126in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.623245in}}{\pgfqpoint{4.948528in}{1.625558in}}{\pgfqpoint{4.942704in}{1.625558in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.625558in}}{\pgfqpoint{4.931294in}{1.623245in}}{\pgfqpoint{4.927176in}{1.619126in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.615008in}}{\pgfqpoint{4.920744in}{1.609422in}}{\pgfqpoint{4.920744in}{1.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.597774in}}{\pgfqpoint{4.923058in}{1.592188in}}{\pgfqpoint{4.927176in}{1.588070in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.583952in}}{\pgfqpoint{4.936880in}{1.581638in}}{\pgfqpoint{4.942704in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.581638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.588572in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.588572in}}{\pgfqpoint{3.998320in}{1.590886in}}{\pgfqpoint{4.002438in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.599123in}}{\pgfqpoint{4.008870in}{1.604709in}}{\pgfqpoint{4.008870in}{1.610533in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.616357in}}{\pgfqpoint{4.006557in}{1.621943in}}{\pgfqpoint{4.002438in}{1.626061in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.630179in}}{\pgfqpoint{3.992734in}{1.632493in}}{\pgfqpoint{3.986910in}{1.632493in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.632493in}}{\pgfqpoint{3.975500in}{1.630179in}}{\pgfqpoint{3.971382in}{1.626061in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.621943in}}{\pgfqpoint{3.964950in}{1.616357in}}{\pgfqpoint{3.964950in}{1.610533in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.604709in}}{\pgfqpoint{3.967264in}{1.599123in}}{\pgfqpoint{3.971382in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.590886in}}{\pgfqpoint{3.981086in}{1.588572in}}{\pgfqpoint{3.986910in}{1.588572in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.588572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.490380in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.490380in}}{\pgfqpoint{4.191755in}{1.492693in}}{\pgfqpoint{4.195873in}{1.496812in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.500930in}}{\pgfqpoint{4.202305in}{1.506516in}}{\pgfqpoint{4.202305in}{1.512340in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.518164in}}{\pgfqpoint{4.199991in}{1.523750in}}{\pgfqpoint{4.195873in}{1.527868in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.531986in}}{\pgfqpoint{4.186169in}{1.534300in}}{\pgfqpoint{4.180345in}{1.534300in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.534300in}}{\pgfqpoint{4.168935in}{1.531986in}}{\pgfqpoint{4.164816in}{1.527868in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.523750in}}{\pgfqpoint{4.158384in}{1.518164in}}{\pgfqpoint{4.158384in}{1.512340in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.506516in}}{\pgfqpoint{4.160698in}{1.500930in}}{\pgfqpoint{4.164816in}{1.496812in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.492693in}}{\pgfqpoint{4.174521in}{1.490380in}}{\pgfqpoint{4.180345in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.490380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.002882in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.002882in}}{\pgfqpoint{4.009699in}{1.005196in}}{\pgfqpoint{4.013817in}{1.009314in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.013432in}}{\pgfqpoint{4.020249in}{1.019019in}}{\pgfqpoint{4.020249in}{1.024843in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.030666in}}{\pgfqpoint{4.017935in}{1.036253in}}{\pgfqpoint{4.013817in}{1.040371in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.044489in}}{\pgfqpoint{4.004113in}{1.046803in}}{\pgfqpoint{3.998289in}{1.046803in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.046803in}}{\pgfqpoint{3.986879in}{1.044489in}}{\pgfqpoint{3.982760in}{1.040371in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.036253in}}{\pgfqpoint{3.976328in}{1.030666in}}{\pgfqpoint{3.976328in}{1.024843in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.019019in}}{\pgfqpoint{3.978642in}{1.013432in}}{\pgfqpoint{3.982760in}{1.009314in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.005196in}}{\pgfqpoint{3.992465in}{1.002882in}}{\pgfqpoint{3.998289in}{1.002882in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.002882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.594997in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.594997in}}{\pgfqpoint{3.884535in}{1.597311in}}{\pgfqpoint{3.888653in}{1.601429in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.605547in}}{\pgfqpoint{3.895085in}{1.611134in}}{\pgfqpoint{3.895085in}{1.616958in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.622782in}}{\pgfqpoint{3.892772in}{1.628368in}}{\pgfqpoint{3.888653in}{1.632486in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.636604in}}{\pgfqpoint{3.878949in}{1.638918in}}{\pgfqpoint{3.873125in}{1.638918in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.638918in}}{\pgfqpoint{3.861715in}{1.636604in}}{\pgfqpoint{3.857597in}{1.632486in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.628368in}}{\pgfqpoint{3.851165in}{1.622782in}}{\pgfqpoint{3.851165in}{1.616958in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.611134in}}{\pgfqpoint{3.853479in}{1.605547in}}{\pgfqpoint{3.857597in}{1.601429in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.597311in}}{\pgfqpoint{3.867301in}{1.594997in}}{\pgfqpoint{3.873125in}{1.594997in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.594997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.489555in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.489555in}}{\pgfqpoint{4.885843in}{1.491869in}}{\pgfqpoint{4.889962in}{1.495987in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.500105in}}{\pgfqpoint{4.896394in}{1.505691in}}{\pgfqpoint{4.896394in}{1.511515in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.517339in}}{\pgfqpoint{4.894080in}{1.522925in}}{\pgfqpoint{4.889962in}{1.527043in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.531161in}}{\pgfqpoint{4.880257in}{1.533475in}}{\pgfqpoint{4.874433in}{1.533475in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.533475in}}{\pgfqpoint{4.863023in}{1.531161in}}{\pgfqpoint{4.858905in}{1.527043in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.522925in}}{\pgfqpoint{4.852473in}{1.517339in}}{\pgfqpoint{4.852473in}{1.511515in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.505691in}}{\pgfqpoint{4.854787in}{1.500105in}}{\pgfqpoint{4.858905in}{1.495987in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.491869in}}{\pgfqpoint{4.868609in}{1.489555in}}{\pgfqpoint{4.874433in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.489555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.492437in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.492437in}}{\pgfqpoint{4.772058in}{1.494750in}}{\pgfqpoint{4.776177in}{1.498869in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.502987in}}{\pgfqpoint{4.782609in}{1.508573in}}{\pgfqpoint{4.782609in}{1.514397in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.520221in}}{\pgfqpoint{4.780295in}{1.525807in}}{\pgfqpoint{4.776177in}{1.529925in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.534043in}}{\pgfqpoint{4.766472in}{1.536357in}}{\pgfqpoint{4.760648in}{1.536357in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.536357in}}{\pgfqpoint{4.749238in}{1.534043in}}{\pgfqpoint{4.745120in}{1.529925in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.525807in}}{\pgfqpoint{4.738688in}{1.520221in}}{\pgfqpoint{4.738688in}{1.514397in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.508573in}}{\pgfqpoint{4.741002in}{1.502987in}}{\pgfqpoint{4.745120in}{1.498869in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.494750in}}{\pgfqpoint{4.754824in}{1.492437in}}{\pgfqpoint{4.760648in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.492437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.606042in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.606042in}}{\pgfqpoint{4.294161in}{1.608356in}}{\pgfqpoint{4.298280in}{1.612474in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.616592in}}{\pgfqpoint{4.304712in}{1.622179in}}{\pgfqpoint{4.304712in}{1.628002in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.633826in}}{\pgfqpoint{4.302398in}{1.639413in}}{\pgfqpoint{4.298280in}{1.643531in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.647649in}}{\pgfqpoint{4.288575in}{1.649963in}}{\pgfqpoint{4.282751in}{1.649963in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.649963in}}{\pgfqpoint{4.271341in}{1.647649in}}{\pgfqpoint{4.267223in}{1.643531in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.639413in}}{\pgfqpoint{4.260791in}{1.633826in}}{\pgfqpoint{4.260791in}{1.628002in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.622179in}}{\pgfqpoint{4.263105in}{1.616592in}}{\pgfqpoint{4.267223in}{1.612474in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.608356in}}{\pgfqpoint{4.276927in}{1.606042in}}{\pgfqpoint{4.282751in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.606042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.502609in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.502609in}}{\pgfqpoint{4.601381in}{1.504923in}}{\pgfqpoint{4.605499in}{1.509041in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.513159in}}{\pgfqpoint{4.611931in}{1.518745in}}{\pgfqpoint{4.611931in}{1.524569in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.530393in}}{\pgfqpoint{4.609617in}{1.535979in}}{\pgfqpoint{4.605499in}{1.540097in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.544215in}}{\pgfqpoint{4.595795in}{1.546529in}}{\pgfqpoint{4.589971in}{1.546529in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.546529in}}{\pgfqpoint{4.578561in}{1.544215in}}{\pgfqpoint{4.574443in}{1.540097in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.535979in}}{\pgfqpoint{4.568011in}{1.530393in}}{\pgfqpoint{4.568011in}{1.524569in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.518745in}}{\pgfqpoint{4.570324in}{1.513159in}}{\pgfqpoint{4.574443in}{1.509041in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.504923in}}{\pgfqpoint{4.584147in}{1.502609in}}{\pgfqpoint{4.589971in}{1.502609in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.502609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.474572in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.474572in}}{\pgfqpoint{4.191755in}{1.476886in}}{\pgfqpoint{4.195873in}{1.481004in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.485122in}}{\pgfqpoint{4.202305in}{1.490709in}}{\pgfqpoint{4.202305in}{1.496532in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.502356in}}{\pgfqpoint{4.199991in}{1.507943in}}{\pgfqpoint{4.195873in}{1.512061in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.516179in}}{\pgfqpoint{4.186169in}{1.518493in}}{\pgfqpoint{4.180345in}{1.518493in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.518493in}}{\pgfqpoint{4.168935in}{1.516179in}}{\pgfqpoint{4.164816in}{1.512061in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.507943in}}{\pgfqpoint{4.158384in}{1.502356in}}{\pgfqpoint{4.158384in}{1.496532in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.490709in}}{\pgfqpoint{4.160698in}{1.485122in}}{\pgfqpoint{4.164816in}{1.481004in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.476886in}}{\pgfqpoint{4.174521in}{1.474572in}}{\pgfqpoint{4.180345in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.474572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.579845in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.579845in}}{\pgfqpoint{3.930049in}{1.582159in}}{\pgfqpoint{3.934167in}{1.586277in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.590395in}}{\pgfqpoint{3.940599in}{1.595982in}}{\pgfqpoint{3.940599in}{1.601806in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.607630in}}{\pgfqpoint{3.938286in}{1.613216in}}{\pgfqpoint{3.934167in}{1.617334in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.621452in}}{\pgfqpoint{3.924463in}{1.623766in}}{\pgfqpoint{3.918639in}{1.623766in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.623766in}}{\pgfqpoint{3.907229in}{1.621452in}}{\pgfqpoint{3.903111in}{1.617334in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.613216in}}{\pgfqpoint{3.896679in}{1.607630in}}{\pgfqpoint{3.896679in}{1.601806in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.595982in}}{\pgfqpoint{3.898993in}{1.590395in}}{\pgfqpoint{3.903111in}{1.586277in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.582159in}}{\pgfqpoint{3.912815in}{1.579845in}}{\pgfqpoint{3.918639in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.579845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.593909in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.593909in}}{\pgfqpoint{4.271404in}{1.596223in}}{\pgfqpoint{4.275523in}{1.600341in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.604459in}}{\pgfqpoint{4.281955in}{1.610046in}}{\pgfqpoint{4.281955in}{1.615869in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.621693in}}{\pgfqpoint{4.279641in}{1.627280in}}{\pgfqpoint{4.275523in}{1.631398in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.635516in}}{\pgfqpoint{4.265818in}{1.637830in}}{\pgfqpoint{4.259994in}{1.637830in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.637830in}}{\pgfqpoint{4.248584in}{1.635516in}}{\pgfqpoint{4.244466in}{1.631398in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.627280in}}{\pgfqpoint{4.238034in}{1.621693in}}{\pgfqpoint{4.238034in}{1.615869in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.610046in}}{\pgfqpoint{4.240348in}{1.604459in}}{\pgfqpoint{4.244466in}{1.600341in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.596223in}}{\pgfqpoint{4.254170in}{1.593909in}}{\pgfqpoint{4.259994in}{1.593909in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.593909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.935153in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.935153in}}{\pgfqpoint{4.328297in}{1.937467in}}{\pgfqpoint{4.332415in}{1.941585in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.945704in}}{\pgfqpoint{4.338847in}{1.951290in}}{\pgfqpoint{4.338847in}{1.957114in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.962938in}}{\pgfqpoint{4.336533in}{1.968524in}}{\pgfqpoint{4.332415in}{1.972642in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.976760in}}{\pgfqpoint{4.322711in}{1.979074in}}{\pgfqpoint{4.316887in}{1.979074in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.979074in}}{\pgfqpoint{4.305477in}{1.976760in}}{\pgfqpoint{4.301359in}{1.972642in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.968524in}}{\pgfqpoint{4.294927in}{1.962938in}}{\pgfqpoint{4.294927in}{1.957114in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.951290in}}{\pgfqpoint{4.297240in}{1.945704in}}{\pgfqpoint{4.301359in}{1.941585in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.937467in}}{\pgfqpoint{4.311063in}{1.935153in}}{\pgfqpoint{4.316887in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.935153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.544826in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.544826in}}{\pgfqpoint{4.498974in}{1.547140in}}{\pgfqpoint{4.503093in}{1.551258in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.555376in}}{\pgfqpoint{4.509525in}{1.560962in}}{\pgfqpoint{4.509525in}{1.566786in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.572610in}}{\pgfqpoint{4.507211in}{1.578196in}}{\pgfqpoint{4.503093in}{1.582314in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.586432in}}{\pgfqpoint{4.493388in}{1.588746in}}{\pgfqpoint{4.487564in}{1.588746in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.588746in}}{\pgfqpoint{4.476154in}{1.586432in}}{\pgfqpoint{4.472036in}{1.582314in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.578196in}}{\pgfqpoint{4.465604in}{1.572610in}}{\pgfqpoint{4.465604in}{1.566786in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.560962in}}{\pgfqpoint{4.467918in}{1.555376in}}{\pgfqpoint{4.472036in}{1.551258in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.547140in}}{\pgfqpoint{4.481740in}{1.544826in}}{\pgfqpoint{4.487564in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.544826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.574696in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.574696in}}{\pgfqpoint{4.783437in}{1.577010in}}{\pgfqpoint{4.787555in}{1.581128in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.585246in}}{\pgfqpoint{4.793987in}{1.590832in}}{\pgfqpoint{4.793987in}{1.596656in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.602480in}}{\pgfqpoint{4.791673in}{1.608066in}}{\pgfqpoint{4.787555in}{1.612184in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.616303in}}{\pgfqpoint{4.777851in}{1.618616in}}{\pgfqpoint{4.772027in}{1.618616in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.618616in}}{\pgfqpoint{4.760617in}{1.616303in}}{\pgfqpoint{4.756499in}{1.612184in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.608066in}}{\pgfqpoint{4.750067in}{1.602480in}}{\pgfqpoint{4.750067in}{1.596656in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.590832in}}{\pgfqpoint{4.752380in}{1.585246in}}{\pgfqpoint{4.756499in}{1.581128in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.577010in}}{\pgfqpoint{4.766203in}{1.574696in}}{\pgfqpoint{4.772027in}{1.574696in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.574696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.003377in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.003377in}}{\pgfqpoint{4.806194in}{1.005691in}}{\pgfqpoint{4.810312in}{1.009809in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.013927in}}{\pgfqpoint{4.816744in}{1.019514in}}{\pgfqpoint{4.816744in}{1.025337in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.031161in}}{\pgfqpoint{4.814430in}{1.036748in}}{\pgfqpoint{4.810312in}{1.040866in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.044984in}}{\pgfqpoint{4.800608in}{1.047298in}}{\pgfqpoint{4.794784in}{1.047298in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.047298in}}{\pgfqpoint{4.783374in}{1.044984in}}{\pgfqpoint{4.779256in}{1.040866in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.036748in}}{\pgfqpoint{4.772824in}{1.031161in}}{\pgfqpoint{4.772824in}{1.025337in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.019514in}}{\pgfqpoint{4.775137in}{1.013927in}}{\pgfqpoint{4.779256in}{1.009809in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.005691in}}{\pgfqpoint{4.788960in}{1.003377in}}{\pgfqpoint{4.794784in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.003377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{0.929519in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{0.929519in}}{\pgfqpoint{4.112105in}{0.931833in}}{\pgfqpoint{4.116223in}{0.935951in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{0.940069in}}{\pgfqpoint{4.122655in}{0.945656in}}{\pgfqpoint{4.122655in}{0.951480in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{0.957304in}}{\pgfqpoint{4.120342in}{0.962890in}}{\pgfqpoint{4.116223in}{0.967008in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{0.971126in}}{\pgfqpoint{4.106519in}{0.973440in}}{\pgfqpoint{4.100695in}{0.973440in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{0.973440in}}{\pgfqpoint{4.089285in}{0.971126in}}{\pgfqpoint{4.085167in}{0.967008in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{0.962890in}}{\pgfqpoint{4.078735in}{0.957304in}}{\pgfqpoint{4.078735in}{0.951480in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{0.945656in}}{\pgfqpoint{4.081049in}{0.940069in}}{\pgfqpoint{4.085167in}{0.935951in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{0.931833in}}{\pgfqpoint{4.094871in}{0.929519in}}{\pgfqpoint{4.100695in}{0.929519in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{0.929519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.588849in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.588849in}}{\pgfqpoint{3.975563in}{1.591163in}}{\pgfqpoint{3.979681in}{1.595281in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.599399in}}{\pgfqpoint{3.986113in}{1.604985in}}{\pgfqpoint{3.986113in}{1.610809in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.616633in}}{\pgfqpoint{3.983800in}{1.622219in}}{\pgfqpoint{3.979681in}{1.626337in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.630456in}}{\pgfqpoint{3.969977in}{1.632769in}}{\pgfqpoint{3.964153in}{1.632769in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.632769in}}{\pgfqpoint{3.952743in}{1.630456in}}{\pgfqpoint{3.948625in}{1.626337in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.622219in}}{\pgfqpoint{3.942193in}{1.616633in}}{\pgfqpoint{3.942193in}{1.610809in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.604985in}}{\pgfqpoint{3.944507in}{1.599399in}}{\pgfqpoint{3.948625in}{1.595281in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.591163in}}{\pgfqpoint{3.958329in}{1.588849in}}{\pgfqpoint{3.964153in}{1.588849in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.588849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.603556in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.603556in}}{\pgfqpoint{4.715166in}{1.605870in}}{\pgfqpoint{4.719284in}{1.609988in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.614106in}}{\pgfqpoint{4.725716in}{1.619692in}}{\pgfqpoint{4.725716in}{1.625516in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.631340in}}{\pgfqpoint{4.723402in}{1.636926in}}{\pgfqpoint{4.719284in}{1.641045in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.645163in}}{\pgfqpoint{4.709580in}{1.647477in}}{\pgfqpoint{4.703756in}{1.647477in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.647477in}}{\pgfqpoint{4.692346in}{1.645163in}}{\pgfqpoint{4.688228in}{1.641045in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.636926in}}{\pgfqpoint{4.681796in}{1.631340in}}{\pgfqpoint{4.681796in}{1.625516in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.619692in}}{\pgfqpoint{4.684109in}{1.614106in}}{\pgfqpoint{4.688228in}{1.609988in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.605870in}}{\pgfqpoint{4.697932in}{1.603556in}}{\pgfqpoint{4.703756in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.603556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.582306in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.582306in}}{\pgfqpoint{4.726544in}{1.584619in}}{\pgfqpoint{4.730663in}{1.588738in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.592856in}}{\pgfqpoint{4.737095in}{1.598442in}}{\pgfqpoint{4.737095in}{1.604266in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.610090in}}{\pgfqpoint{4.734781in}{1.615676in}}{\pgfqpoint{4.730663in}{1.619794in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.623912in}}{\pgfqpoint{4.720958in}{1.626226in}}{\pgfqpoint{4.715134in}{1.626226in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.626226in}}{\pgfqpoint{4.703724in}{1.623912in}}{\pgfqpoint{4.699606in}{1.619794in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.615676in}}{\pgfqpoint{4.693174in}{1.610090in}}{\pgfqpoint{4.693174in}{1.604266in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.598442in}}{\pgfqpoint{4.695488in}{1.592856in}}{\pgfqpoint{4.699606in}{1.588738in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.584619in}}{\pgfqpoint{4.709310in}{1.582306in}}{\pgfqpoint{4.715134in}{1.582306in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.582306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.583530in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.583530in}}{\pgfqpoint{4.225890in}{1.585844in}}{\pgfqpoint{4.230009in}{1.589962in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.594080in}}{\pgfqpoint{4.236441in}{1.599667in}}{\pgfqpoint{4.236441in}{1.605491in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.611315in}}{\pgfqpoint{4.234127in}{1.616901in}}{\pgfqpoint{4.230009in}{1.621019in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.625137in}}{\pgfqpoint{4.220304in}{1.627451in}}{\pgfqpoint{4.214480in}{1.627451in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.627451in}}{\pgfqpoint{4.203070in}{1.625137in}}{\pgfqpoint{4.198952in}{1.621019in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.616901in}}{\pgfqpoint{4.192520in}{1.611315in}}{\pgfqpoint{4.192520in}{1.605491in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.599667in}}{\pgfqpoint{4.194834in}{1.594080in}}{\pgfqpoint{4.198952in}{1.589962in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.585844in}}{\pgfqpoint{4.208656in}{1.583530in}}{\pgfqpoint{4.214480in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.583530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.598085in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.598085in}}{\pgfqpoint{4.681030in}{1.600399in}}{\pgfqpoint{4.685149in}{1.604517in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.608635in}}{\pgfqpoint{4.691581in}{1.614221in}}{\pgfqpoint{4.691581in}{1.620045in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.625869in}}{\pgfqpoint{4.689267in}{1.631455in}}{\pgfqpoint{4.685149in}{1.635573in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.639691in}}{\pgfqpoint{4.675444in}{1.642005in}}{\pgfqpoint{4.669620in}{1.642005in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.642005in}}{\pgfqpoint{4.658210in}{1.639691in}}{\pgfqpoint{4.654092in}{1.635573in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.631455in}}{\pgfqpoint{4.647660in}{1.625869in}}{\pgfqpoint{4.647660in}{1.620045in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.614221in}}{\pgfqpoint{4.649974in}{1.608635in}}{\pgfqpoint{4.654092in}{1.604517in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.600399in}}{\pgfqpoint{4.663796in}{1.598085in}}{\pgfqpoint{4.669620in}{1.598085in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.598085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.511134in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.511134in}}{\pgfqpoint{4.260026in}{1.513448in}}{\pgfqpoint{4.264144in}{1.517566in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.521684in}}{\pgfqpoint{4.270576in}{1.527270in}}{\pgfqpoint{4.270576in}{1.533094in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.538918in}}{\pgfqpoint{4.268262in}{1.544504in}}{\pgfqpoint{4.264144in}{1.548622in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.552740in}}{\pgfqpoint{4.254440in}{1.555054in}}{\pgfqpoint{4.248616in}{1.555054in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.555054in}}{\pgfqpoint{4.237206in}{1.552740in}}{\pgfqpoint{4.233088in}{1.548622in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.544504in}}{\pgfqpoint{4.226655in}{1.538918in}}{\pgfqpoint{4.226655in}{1.533094in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.527270in}}{\pgfqpoint{4.228969in}{1.521684in}}{\pgfqpoint{4.233088in}{1.517566in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.513448in}}{\pgfqpoint{4.242792in}{1.511134in}}{\pgfqpoint{4.248616in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.511134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.577685in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.577685in}}{\pgfqpoint{3.770750in}{1.579999in}}{\pgfqpoint{3.774868in}{1.584117in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.588235in}}{\pgfqpoint{3.781300in}{1.593821in}}{\pgfqpoint{3.781300in}{1.599645in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.605469in}}{\pgfqpoint{3.778987in}{1.611055in}}{\pgfqpoint{3.774868in}{1.615173in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.619291in}}{\pgfqpoint{3.765164in}{1.621605in}}{\pgfqpoint{3.759340in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.621605in}}{\pgfqpoint{3.747930in}{1.619291in}}{\pgfqpoint{3.743812in}{1.615173in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.611055in}}{\pgfqpoint{3.737380in}{1.605469in}}{\pgfqpoint{3.737380in}{1.599645in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.593821in}}{\pgfqpoint{3.739694in}{1.588235in}}{\pgfqpoint{3.743812in}{1.584117in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.579999in}}{\pgfqpoint{3.753516in}{1.577685in}}{\pgfqpoint{3.759340in}{1.577685in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.577685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{1.579799in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{1.579799in}}{\pgfqpoint{3.759372in}{1.582113in}}{\pgfqpoint{3.763490in}{1.586231in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.590349in}}{\pgfqpoint{3.769922in}{1.595935in}}{\pgfqpoint{3.769922in}{1.601759in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{1.607583in}}{\pgfqpoint{3.767608in}{1.613169in}}{\pgfqpoint{3.763490in}{1.617287in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{1.621406in}}{\pgfqpoint{3.753786in}{1.623719in}}{\pgfqpoint{3.747962in}{1.623719in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{1.623719in}}{\pgfqpoint{3.736552in}{1.621406in}}{\pgfqpoint{3.732433in}{1.617287in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{1.613169in}}{\pgfqpoint{3.726001in}{1.607583in}}{\pgfqpoint{3.726001in}{1.601759in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{1.595935in}}{\pgfqpoint{3.728315in}{1.590349in}}{\pgfqpoint{3.732433in}{1.586231in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{1.582113in}}{\pgfqpoint{3.742138in}{1.579799in}}{\pgfqpoint{3.747962in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{1.579799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.493834in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.493834in}}{\pgfqpoint{4.658273in}{1.496148in}}{\pgfqpoint{4.662392in}{1.500266in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.504384in}}{\pgfqpoint{4.668824in}{1.509970in}}{\pgfqpoint{4.668824in}{1.515794in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.521618in}}{\pgfqpoint{4.666510in}{1.527204in}}{\pgfqpoint{4.662392in}{1.531322in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.535440in}}{\pgfqpoint{4.652687in}{1.537754in}}{\pgfqpoint{4.646863in}{1.537754in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.537754in}}{\pgfqpoint{4.635453in}{1.535440in}}{\pgfqpoint{4.631335in}{1.531322in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.527204in}}{\pgfqpoint{4.624903in}{1.521618in}}{\pgfqpoint{4.624903in}{1.515794in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.509970in}}{\pgfqpoint{4.627217in}{1.504384in}}{\pgfqpoint{4.631335in}{1.500266in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.496148in}}{\pgfqpoint{4.641039in}{1.493834in}}{\pgfqpoint{4.646863in}{1.493834in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.493834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.509162in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.509162in}}{\pgfqpoint{3.952806in}{1.511476in}}{\pgfqpoint{3.956924in}{1.515594in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.519712in}}{\pgfqpoint{3.963356in}{1.525298in}}{\pgfqpoint{3.963356in}{1.531122in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.536946in}}{\pgfqpoint{3.961043in}{1.542532in}}{\pgfqpoint{3.956924in}{1.546650in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.550769in}}{\pgfqpoint{3.947220in}{1.553082in}}{\pgfqpoint{3.941396in}{1.553082in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.553082in}}{\pgfqpoint{3.929986in}{1.550769in}}{\pgfqpoint{3.925868in}{1.546650in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.542532in}}{\pgfqpoint{3.919436in}{1.536946in}}{\pgfqpoint{3.919436in}{1.531122in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.525298in}}{\pgfqpoint{3.921750in}{1.519712in}}{\pgfqpoint{3.925868in}{1.515594in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.511476in}}{\pgfqpoint{3.935572in}{1.509162in}}{\pgfqpoint{3.941396in}{1.509162in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.509162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{1.496060in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{1.496060in}}{\pgfqpoint{3.656965in}{1.498374in}}{\pgfqpoint{3.661083in}{1.502492in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{1.506610in}}{\pgfqpoint{3.667515in}{1.512196in}}{\pgfqpoint{3.667515in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{1.523844in}}{\pgfqpoint{3.665202in}{1.529430in}}{\pgfqpoint{3.661083in}{1.533549in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{1.537667in}}{\pgfqpoint{3.651379in}{1.539981in}}{\pgfqpoint{3.645555in}{1.539981in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{1.539981in}}{\pgfqpoint{3.634145in}{1.537667in}}{\pgfqpoint{3.630027in}{1.533549in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{1.529430in}}{\pgfqpoint{3.623595in}{1.523844in}}{\pgfqpoint{3.623595in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{1.512196in}}{\pgfqpoint{3.625909in}{1.506610in}}{\pgfqpoint{3.630027in}{1.502492in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{1.498374in}}{\pgfqpoint{3.639731in}{1.496060in}}{\pgfqpoint{3.645555in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.496060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{1.507351in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.507351in}}{\pgfqpoint{3.588694in}{1.509665in}}{\pgfqpoint{3.592812in}{1.513783in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{1.517901in}}{\pgfqpoint{3.599244in}{1.523488in}}{\pgfqpoint{3.599244in}{1.529312in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{1.535135in}}{\pgfqpoint{3.596931in}{1.540722in}}{\pgfqpoint{3.592812in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{1.548958in}}{\pgfqpoint{3.583108in}{1.551272in}}{\pgfqpoint{3.577284in}{1.551272in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{1.551272in}}{\pgfqpoint{3.565874in}{1.548958in}}{\pgfqpoint{3.561756in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{1.540722in}}{\pgfqpoint{3.555324in}{1.535135in}}{\pgfqpoint{3.555324in}{1.529312in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{1.523488in}}{\pgfqpoint{3.557638in}{1.517901in}}{\pgfqpoint{3.561756in}{1.513783in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.509665in}}{\pgfqpoint{3.571460in}{1.507351in}}{\pgfqpoint{3.577284in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{1.507351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.569107in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.569107in}}{\pgfqpoint{4.419325in}{1.571421in}}{\pgfqpoint{4.423443in}{1.575539in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.579657in}}{\pgfqpoint{4.429875in}{1.585243in}}{\pgfqpoint{4.429875in}{1.591067in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.596891in}}{\pgfqpoint{4.427561in}{1.602477in}}{\pgfqpoint{4.423443in}{1.606595in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.610713in}}{\pgfqpoint{4.413739in}{1.613027in}}{\pgfqpoint{4.407915in}{1.613027in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.613027in}}{\pgfqpoint{4.396505in}{1.610713in}}{\pgfqpoint{4.392387in}{1.606595in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.602477in}}{\pgfqpoint{4.385955in}{1.596891in}}{\pgfqpoint{4.385955in}{1.591067in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.585243in}}{\pgfqpoint{4.388268in}{1.579657in}}{\pgfqpoint{4.392387in}{1.575539in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.571421in}}{\pgfqpoint{4.402091in}{1.569107in}}{\pgfqpoint{4.407915in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.569107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.593078in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.593078in}}{\pgfqpoint{4.351054in}{1.595391in}}{\pgfqpoint{4.355172in}{1.599510in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.603628in}}{\pgfqpoint{4.361604in}{1.609214in}}{\pgfqpoint{4.361604in}{1.615038in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.620862in}}{\pgfqpoint{4.359290in}{1.626448in}}{\pgfqpoint{4.355172in}{1.630566in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.634684in}}{\pgfqpoint{4.345468in}{1.636998in}}{\pgfqpoint{4.339644in}{1.636998in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.636998in}}{\pgfqpoint{4.328234in}{1.634684in}}{\pgfqpoint{4.324116in}{1.630566in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.626448in}}{\pgfqpoint{4.317684in}{1.620862in}}{\pgfqpoint{4.317684in}{1.615038in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.609214in}}{\pgfqpoint{4.319997in}{1.603628in}}{\pgfqpoint{4.324116in}{1.599510in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.595391in}}{\pgfqpoint{4.333820in}{1.593078in}}{\pgfqpoint{4.339644in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.593078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.068380in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.068380in}}{\pgfqpoint{4.476217in}{2.070693in}}{\pgfqpoint{4.480336in}{2.074812in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.078930in}}{\pgfqpoint{4.486768in}{2.084516in}}{\pgfqpoint{4.486768in}{2.090340in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.096164in}}{\pgfqpoint{4.484454in}{2.101750in}}{\pgfqpoint{4.480336in}{2.105868in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.109986in}}{\pgfqpoint{4.470631in}{2.112300in}}{\pgfqpoint{4.464807in}{2.112300in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.112300in}}{\pgfqpoint{4.453397in}{2.109986in}}{\pgfqpoint{4.449279in}{2.105868in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.101750in}}{\pgfqpoint{4.442847in}{2.096164in}}{\pgfqpoint{4.442847in}{2.090340in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.084516in}}{\pgfqpoint{4.445161in}{2.078930in}}{\pgfqpoint{4.449279in}{2.074812in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.070693in}}{\pgfqpoint{4.458983in}{2.068380in}}{\pgfqpoint{4.464807in}{2.068380in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.068380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{1.586504in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{1.586504in}}{\pgfqpoint{3.531802in}{1.588818in}}{\pgfqpoint{3.535920in}{1.592936in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{1.597054in}}{\pgfqpoint{3.542352in}{1.602641in}}{\pgfqpoint{3.542352in}{1.608464in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{1.614288in}}{\pgfqpoint{3.540038in}{1.619875in}}{\pgfqpoint{3.535920in}{1.623993in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{1.628111in}}{\pgfqpoint{3.526216in}{1.630425in}}{\pgfqpoint{3.520392in}{1.630425in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{1.630425in}}{\pgfqpoint{3.508982in}{1.628111in}}{\pgfqpoint{3.504863in}{1.623993in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{1.619875in}}{\pgfqpoint{3.498431in}{1.614288in}}{\pgfqpoint{3.498431in}{1.608464in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{1.602641in}}{\pgfqpoint{3.500745in}{1.597054in}}{\pgfqpoint{3.504863in}{1.592936in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{1.588818in}}{\pgfqpoint{3.514568in}{1.586504in}}{\pgfqpoint{3.520392in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.586504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.570662in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.570662in}}{\pgfqpoint{4.658273in}{1.572976in}}{\pgfqpoint{4.662392in}{1.577094in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.581212in}}{\pgfqpoint{4.668824in}{1.586798in}}{\pgfqpoint{4.668824in}{1.592622in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.598446in}}{\pgfqpoint{4.666510in}{1.604032in}}{\pgfqpoint{4.662392in}{1.608150in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.612268in}}{\pgfqpoint{4.652687in}{1.614582in}}{\pgfqpoint{4.646863in}{1.614582in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.614582in}}{\pgfqpoint{4.635453in}{1.612268in}}{\pgfqpoint{4.631335in}{1.608150in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.604032in}}{\pgfqpoint{4.624903in}{1.598446in}}{\pgfqpoint{4.624903in}{1.592622in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.586798in}}{\pgfqpoint{4.627217in}{1.581212in}}{\pgfqpoint{4.631335in}{1.577094in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.572976in}}{\pgfqpoint{4.641039in}{1.570662in}}{\pgfqpoint{4.646863in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.570662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.592428in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.592428in}}{\pgfqpoint{5.011007in}{1.594742in}}{\pgfqpoint{5.015125in}{1.598860in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.602978in}}{\pgfqpoint{5.021557in}{1.608564in}}{\pgfqpoint{5.021557in}{1.614388in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.620212in}}{\pgfqpoint{5.019243in}{1.625798in}}{\pgfqpoint{5.015125in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.634034in}}{\pgfqpoint{5.005421in}{1.636348in}}{\pgfqpoint{4.999597in}{1.636348in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.636348in}}{\pgfqpoint{4.988187in}{1.634034in}}{\pgfqpoint{4.984069in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.625798in}}{\pgfqpoint{4.977637in}{1.620212in}}{\pgfqpoint{4.977637in}{1.614388in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.608564in}}{\pgfqpoint{4.979951in}{1.602978in}}{\pgfqpoint{4.984069in}{1.598860in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.594742in}}{\pgfqpoint{4.993773in}{1.592428in}}{\pgfqpoint{4.999597in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.592428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.577615in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.577615in}}{\pgfqpoint{4.897222in}{1.579929in}}{\pgfqpoint{4.901340in}{1.584047in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.588165in}}{\pgfqpoint{4.907772in}{1.593751in}}{\pgfqpoint{4.907772in}{1.599575in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.605399in}}{\pgfqpoint{4.905458in}{1.610985in}}{\pgfqpoint{4.901340in}{1.615103in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.619221in}}{\pgfqpoint{4.891636in}{1.621535in}}{\pgfqpoint{4.885812in}{1.621535in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.621535in}}{\pgfqpoint{4.874402in}{1.619221in}}{\pgfqpoint{4.870284in}{1.615103in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.610985in}}{\pgfqpoint{4.863852in}{1.605399in}}{\pgfqpoint{4.863852in}{1.599575in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.593751in}}{\pgfqpoint{4.866165in}{1.588165in}}{\pgfqpoint{4.870284in}{1.584047in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.579929in}}{\pgfqpoint{4.879988in}{1.577615in}}{\pgfqpoint{4.885812in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.577615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.541666in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.541666in}}{\pgfqpoint{4.396568in}{1.543980in}}{\pgfqpoint{4.400686in}{1.548098in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.552217in}}{\pgfqpoint{4.407118in}{1.557803in}}{\pgfqpoint{4.407118in}{1.563627in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.569451in}}{\pgfqpoint{4.404804in}{1.575037in}}{\pgfqpoint{4.400686in}{1.579155in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.583273in}}{\pgfqpoint{4.390982in}{1.585587in}}{\pgfqpoint{4.385158in}{1.585587in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.585587in}}{\pgfqpoint{4.373748in}{1.583273in}}{\pgfqpoint{4.369630in}{1.579155in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.575037in}}{\pgfqpoint{4.363198in}{1.569451in}}{\pgfqpoint{4.363198in}{1.563627in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.557803in}}{\pgfqpoint{4.365511in}{1.552217in}}{\pgfqpoint{4.369630in}{1.548098in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.543980in}}{\pgfqpoint{4.379334in}{1.541666in}}{\pgfqpoint{4.385158in}{1.541666in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.541666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.504168in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.504168in}}{\pgfqpoint{4.066591in}{1.506481in}}{\pgfqpoint{4.070709in}{1.510600in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.514718in}}{\pgfqpoint{4.077141in}{1.520304in}}{\pgfqpoint{4.077141in}{1.526128in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.531952in}}{\pgfqpoint{4.074828in}{1.537538in}}{\pgfqpoint{4.070709in}{1.541656in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.545774in}}{\pgfqpoint{4.061005in}{1.548088in}}{\pgfqpoint{4.055181in}{1.548088in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.548088in}}{\pgfqpoint{4.043771in}{1.545774in}}{\pgfqpoint{4.039653in}{1.541656in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.537538in}}{\pgfqpoint{4.033221in}{1.531952in}}{\pgfqpoint{4.033221in}{1.526128in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.520304in}}{\pgfqpoint{4.035535in}{1.514718in}}{\pgfqpoint{4.039653in}{1.510600in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.506481in}}{\pgfqpoint{4.049357in}{1.504168in}}{\pgfqpoint{4.055181in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.504168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.272168in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.272168in}}{\pgfqpoint{4.055213in}{1.274482in}}{\pgfqpoint{4.059331in}{1.278600in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.282718in}}{\pgfqpoint{4.065763in}{1.288304in}}{\pgfqpoint{4.065763in}{1.294128in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.299952in}}{\pgfqpoint{4.063449in}{1.305538in}}{\pgfqpoint{4.059331in}{1.309657in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.313775in}}{\pgfqpoint{4.049627in}{1.316089in}}{\pgfqpoint{4.043803in}{1.316089in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.316089in}}{\pgfqpoint{4.032393in}{1.313775in}}{\pgfqpoint{4.028274in}{1.309657in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.305538in}}{\pgfqpoint{4.021842in}{1.299952in}}{\pgfqpoint{4.021842in}{1.294128in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.288304in}}{\pgfqpoint{4.024156in}{1.282718in}}{\pgfqpoint{4.028274in}{1.278600in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.274482in}}{\pgfqpoint{4.037979in}{1.272168in}}{\pgfqpoint{4.043803in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.272168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.968968in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.968968in}}{\pgfqpoint{4.794815in}{1.971282in}}{\pgfqpoint{4.798934in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.979519in}}{\pgfqpoint{4.805366in}{1.985105in}}{\pgfqpoint{4.805366in}{1.990929in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.996753in}}{\pgfqpoint{4.803052in}{2.002339in}}{\pgfqpoint{4.798934in}{2.006457in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.010575in}}{\pgfqpoint{4.789229in}{2.012889in}}{\pgfqpoint{4.783405in}{2.012889in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.012889in}}{\pgfqpoint{4.771995in}{2.010575in}}{\pgfqpoint{4.767877in}{2.006457in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.002339in}}{\pgfqpoint{4.761445in}{1.996753in}}{\pgfqpoint{4.761445in}{1.990929in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.985105in}}{\pgfqpoint{4.763759in}{1.979519in}}{\pgfqpoint{4.767877in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.971282in}}{\pgfqpoint{4.777581in}{1.968968in}}{\pgfqpoint{4.783405in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.968968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.582463in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.582463in}}{\pgfqpoint{3.543180in}{1.584777in}}{\pgfqpoint{3.547298in}{1.588895in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.593013in}}{\pgfqpoint{3.553730in}{1.598599in}}{\pgfqpoint{3.553730in}{1.604423in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.610247in}}{\pgfqpoint{3.551417in}{1.615833in}}{\pgfqpoint{3.547298in}{1.619951in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.624070in}}{\pgfqpoint{3.537594in}{1.626383in}}{\pgfqpoint{3.531770in}{1.626383in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.626383in}}{\pgfqpoint{3.520360in}{1.624070in}}{\pgfqpoint{3.516242in}{1.619951in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.615833in}}{\pgfqpoint{3.509810in}{1.610247in}}{\pgfqpoint{3.509810in}{1.604423in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.598599in}}{\pgfqpoint{3.512124in}{1.593013in}}{\pgfqpoint{3.516242in}{1.588895in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.584777in}}{\pgfqpoint{3.525946in}{1.582463in}}{\pgfqpoint{3.531770in}{1.582463in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.582463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.589548in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.589548in}}{\pgfqpoint{4.908600in}{1.591862in}}{\pgfqpoint{4.912719in}{1.595980in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.600098in}}{\pgfqpoint{4.919151in}{1.605684in}}{\pgfqpoint{4.919151in}{1.611508in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.617332in}}{\pgfqpoint{4.916837in}{1.622918in}}{\pgfqpoint{4.912719in}{1.627036in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.631155in}}{\pgfqpoint{4.903014in}{1.633468in}}{\pgfqpoint{4.897190in}{1.633468in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.633468in}}{\pgfqpoint{4.885780in}{1.631155in}}{\pgfqpoint{4.881662in}{1.627036in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.622918in}}{\pgfqpoint{4.875230in}{1.617332in}}{\pgfqpoint{4.875230in}{1.611508in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.605684in}}{\pgfqpoint{4.877544in}{1.600098in}}{\pgfqpoint{4.881662in}{1.595980in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.591862in}}{\pgfqpoint{4.891366in}{1.589548in}}{\pgfqpoint{4.897190in}{1.589548in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.589548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{1.102258in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{1.102258in}}{\pgfqpoint{4.168998in}{1.104572in}}{\pgfqpoint{4.173116in}{1.108690in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{1.112809in}}{\pgfqpoint{4.179548in}{1.118395in}}{\pgfqpoint{4.179548in}{1.124219in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{1.130043in}}{\pgfqpoint{4.177234in}{1.135629in}}{\pgfqpoint{4.173116in}{1.139747in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{1.143865in}}{\pgfqpoint{4.163412in}{1.146179in}}{\pgfqpoint{4.157588in}{1.146179in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{1.146179in}}{\pgfqpoint{4.146178in}{1.143865in}}{\pgfqpoint{4.142059in}{1.139747in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{1.135629in}}{\pgfqpoint{4.135627in}{1.130043in}}{\pgfqpoint{4.135627in}{1.124219in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{1.118395in}}{\pgfqpoint{4.137941in}{1.112809in}}{\pgfqpoint{4.142059in}{1.108690in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{1.104572in}}{\pgfqpoint{4.151764in}{1.102258in}}{\pgfqpoint{4.157588in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{1.102258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.588766in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.588766in}}{\pgfqpoint{3.565937in}{1.591080in}}{\pgfqpoint{3.570055in}{1.595198in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.599316in}}{\pgfqpoint{3.576487in}{1.604903in}}{\pgfqpoint{3.576487in}{1.610727in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.616551in}}{\pgfqpoint{3.574174in}{1.622137in}}{\pgfqpoint{3.570055in}{1.626255in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.630373in}}{\pgfqpoint{3.560351in}{1.632687in}}{\pgfqpoint{3.554527in}{1.632687in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.632687in}}{\pgfqpoint{3.543117in}{1.630373in}}{\pgfqpoint{3.538999in}{1.626255in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.622137in}}{\pgfqpoint{3.532567in}{1.616551in}}{\pgfqpoint{3.532567in}{1.610727in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.604903in}}{\pgfqpoint{3.534881in}{1.599316in}}{\pgfqpoint{3.538999in}{1.595198in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.591080in}}{\pgfqpoint{3.548703in}{1.588766in}}{\pgfqpoint{3.554527in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.588766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.495600in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.495600in}}{\pgfqpoint{4.316918in}{1.497914in}}{\pgfqpoint{4.321037in}{1.502032in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.506150in}}{\pgfqpoint{4.327469in}{1.511736in}}{\pgfqpoint{4.327469in}{1.517560in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.523384in}}{\pgfqpoint{4.325155in}{1.528970in}}{\pgfqpoint{4.321037in}{1.533088in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.537207in}}{\pgfqpoint{4.311332in}{1.539520in}}{\pgfqpoint{4.305508in}{1.539520in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.539520in}}{\pgfqpoint{4.294098in}{1.537207in}}{\pgfqpoint{4.289980in}{1.533088in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.528970in}}{\pgfqpoint{4.283548in}{1.523384in}}{\pgfqpoint{4.283548in}{1.517560in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.511736in}}{\pgfqpoint{4.285862in}{1.506150in}}{\pgfqpoint{4.289980in}{1.502032in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.497914in}}{\pgfqpoint{4.299684in}{1.495600in}}{\pgfqpoint{4.305508in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.495600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{1.587173in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{1.587173in}}{\pgfqpoint{3.804886in}{1.589487in}}{\pgfqpoint{3.809004in}{1.593605in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{1.597723in}}{\pgfqpoint{3.815436in}{1.603309in}}{\pgfqpoint{3.815436in}{1.609133in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{1.614957in}}{\pgfqpoint{3.813122in}{1.620543in}}{\pgfqpoint{3.809004in}{1.624661in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{1.628779in}}{\pgfqpoint{3.799300in}{1.631093in}}{\pgfqpoint{3.793476in}{1.631093in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{1.631093in}}{\pgfqpoint{3.782066in}{1.628779in}}{\pgfqpoint{3.777947in}{1.624661in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{1.620543in}}{\pgfqpoint{3.771515in}{1.614957in}}{\pgfqpoint{3.771515in}{1.609133in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{1.603309in}}{\pgfqpoint{3.773829in}{1.597723in}}{\pgfqpoint{3.777947in}{1.593605in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{1.589487in}}{\pgfqpoint{3.787652in}{1.587173in}}{\pgfqpoint{3.793476in}{1.587173in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{1.587173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.590376in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.590376in}}{\pgfqpoint{3.793507in}{1.592690in}}{\pgfqpoint{3.797625in}{1.596808in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.600926in}}{\pgfqpoint{3.804057in}{1.606512in}}{\pgfqpoint{3.804057in}{1.612336in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.618160in}}{\pgfqpoint{3.801744in}{1.623746in}}{\pgfqpoint{3.797625in}{1.627864in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.631982in}}{\pgfqpoint{3.787921in}{1.634296in}}{\pgfqpoint{3.782097in}{1.634296in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.634296in}}{\pgfqpoint{3.770687in}{1.631982in}}{\pgfqpoint{3.766569in}{1.627864in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.623746in}}{\pgfqpoint{3.760137in}{1.618160in}}{\pgfqpoint{3.760137in}{1.612336in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.606512in}}{\pgfqpoint{3.762451in}{1.600926in}}{\pgfqpoint{3.766569in}{1.596808in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.592690in}}{\pgfqpoint{3.776273in}{1.590376in}}{\pgfqpoint{3.782097in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.590376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.109574in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.109574in}}{\pgfqpoint{4.157619in}{1.111888in}}{\pgfqpoint{4.161737in}{1.116006in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.120124in}}{\pgfqpoint{4.168170in}{1.125710in}}{\pgfqpoint{4.168170in}{1.131534in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.137358in}}{\pgfqpoint{4.165856in}{1.142945in}}{\pgfqpoint{4.161737in}{1.147063in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.151181in}}{\pgfqpoint{4.152033in}{1.153495in}}{\pgfqpoint{4.146209in}{1.153495in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.153495in}}{\pgfqpoint{4.134799in}{1.151181in}}{\pgfqpoint{4.130681in}{1.147063in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.142945in}}{\pgfqpoint{4.124249in}{1.137358in}}{\pgfqpoint{4.124249in}{1.131534in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.125710in}}{\pgfqpoint{4.126563in}{1.120124in}}{\pgfqpoint{4.130681in}{1.116006in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.111888in}}{\pgfqpoint{4.140385in}{1.109574in}}{\pgfqpoint{4.146209in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.109574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{1.496964in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{1.496964in}}{\pgfqpoint{4.043834in}{1.499278in}}{\pgfqpoint{4.047952in}{1.503396in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{1.507514in}}{\pgfqpoint{4.054384in}{1.513100in}}{\pgfqpoint{4.054384in}{1.518924in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{1.524748in}}{\pgfqpoint{4.052071in}{1.530334in}}{\pgfqpoint{4.047952in}{1.534452in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{1.538570in}}{\pgfqpoint{4.038248in}{1.540884in}}{\pgfqpoint{4.032424in}{1.540884in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{1.540884in}}{\pgfqpoint{4.021014in}{1.538570in}}{\pgfqpoint{4.016896in}{1.534452in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{1.530334in}}{\pgfqpoint{4.010464in}{1.524748in}}{\pgfqpoint{4.010464in}{1.518924in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{1.513100in}}{\pgfqpoint{4.012778in}{1.507514in}}{\pgfqpoint{4.016896in}{1.503396in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{1.499278in}}{\pgfqpoint{4.026600in}{1.496964in}}{\pgfqpoint{4.032424in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{1.496964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{0.917250in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{0.917250in}}{\pgfqpoint{4.134862in}{0.919564in}}{\pgfqpoint{4.138980in}{0.923682in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{0.927800in}}{\pgfqpoint{4.145412in}{0.933386in}}{\pgfqpoint{4.145412in}{0.939210in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{0.945034in}}{\pgfqpoint{4.143099in}{0.950620in}}{\pgfqpoint{4.138980in}{0.954738in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{0.958856in}}{\pgfqpoint{4.129276in}{0.961170in}}{\pgfqpoint{4.123452in}{0.961170in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{0.961170in}}{\pgfqpoint{4.112042in}{0.958856in}}{\pgfqpoint{4.107924in}{0.954738in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{0.950620in}}{\pgfqpoint{4.101492in}{0.945034in}}{\pgfqpoint{4.101492in}{0.939210in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{0.933386in}}{\pgfqpoint{4.103806in}{0.927800in}}{\pgfqpoint{4.107924in}{0.923682in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{0.919564in}}{\pgfqpoint{4.117628in}{0.917250in}}{\pgfqpoint{4.123452in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.917250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{1.585993in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{1.585993in}}{\pgfqpoint{4.021077in}{1.588306in}}{\pgfqpoint{4.025195in}{1.592425in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{1.596543in}}{\pgfqpoint{4.031627in}{1.602129in}}{\pgfqpoint{4.031627in}{1.607953in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{1.613777in}}{\pgfqpoint{4.029314in}{1.619363in}}{\pgfqpoint{4.025195in}{1.623481in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{1.627599in}}{\pgfqpoint{4.015491in}{1.629913in}}{\pgfqpoint{4.009667in}{1.629913in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{1.629913in}}{\pgfqpoint{3.998257in}{1.627599in}}{\pgfqpoint{3.994139in}{1.623481in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{1.619363in}}{\pgfqpoint{3.987707in}{1.613777in}}{\pgfqpoint{3.987707in}{1.607953in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{1.602129in}}{\pgfqpoint{3.990021in}{1.596543in}}{\pgfqpoint{3.994139in}{1.592425in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{1.588306in}}{\pgfqpoint{4.003843in}{1.585993in}}{\pgfqpoint{4.009667in}{1.585993in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{1.585993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.501604in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.501604in}}{\pgfqpoint{5.033764in}{1.503918in}}{\pgfqpoint{5.037882in}{1.508036in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.512154in}}{\pgfqpoint{5.044314in}{1.517740in}}{\pgfqpoint{5.044314in}{1.523564in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.529388in}}{\pgfqpoint{5.042000in}{1.534974in}}{\pgfqpoint{5.037882in}{1.539092in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.543211in}}{\pgfqpoint{5.028178in}{1.545525in}}{\pgfqpoint{5.022354in}{1.545525in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.545525in}}{\pgfqpoint{5.010944in}{1.543211in}}{\pgfqpoint{5.006826in}{1.539092in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.534974in}}{\pgfqpoint{5.000394in}{1.529388in}}{\pgfqpoint{5.000394in}{1.523564in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.517740in}}{\pgfqpoint{5.002708in}{1.512154in}}{\pgfqpoint{5.006826in}{1.508036in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.503918in}}{\pgfqpoint{5.016530in}{1.501604in}}{\pgfqpoint{5.022354in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.501604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.575612in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.575612in}}{\pgfqpoint{4.806194in}{1.577926in}}{\pgfqpoint{4.810312in}{1.582044in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.586162in}}{\pgfqpoint{4.816744in}{1.591749in}}{\pgfqpoint{4.816744in}{1.597572in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.603396in}}{\pgfqpoint{4.814430in}{1.608983in}}{\pgfqpoint{4.810312in}{1.613101in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.617219in}}{\pgfqpoint{4.800608in}{1.619533in}}{\pgfqpoint{4.794784in}{1.619533in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.619533in}}{\pgfqpoint{4.783374in}{1.617219in}}{\pgfqpoint{4.779256in}{1.613101in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.608983in}}{\pgfqpoint{4.772824in}{1.603396in}}{\pgfqpoint{4.772824in}{1.597572in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.591749in}}{\pgfqpoint{4.775137in}{1.586162in}}{\pgfqpoint{4.779256in}{1.582044in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.577926in}}{\pgfqpoint{4.788960in}{1.575612in}}{\pgfqpoint{4.794784in}{1.575612in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.575612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.008999in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.008999in}}{\pgfqpoint{4.453460in}{2.011313in}}{\pgfqpoint{4.457579in}{2.015431in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.019550in}}{\pgfqpoint{4.464011in}{2.025136in}}{\pgfqpoint{4.464011in}{2.030960in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.036784in}}{\pgfqpoint{4.461697in}{2.042370in}}{\pgfqpoint{4.457579in}{2.046488in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.050606in}}{\pgfqpoint{4.447874in}{2.052920in}}{\pgfqpoint{4.442050in}{2.052920in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.052920in}}{\pgfqpoint{4.430640in}{2.050606in}}{\pgfqpoint{4.426522in}{2.046488in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.042370in}}{\pgfqpoint{4.420090in}{2.036784in}}{\pgfqpoint{4.420090in}{2.030960in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.025136in}}{\pgfqpoint{4.422404in}{2.019550in}}{\pgfqpoint{4.426522in}{2.015431in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.011313in}}{\pgfqpoint{4.436226in}{2.008999in}}{\pgfqpoint{4.442050in}{2.008999in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.008999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{1.582948in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.582948in}}{\pgfqpoint{3.861778in}{1.585262in}}{\pgfqpoint{3.865896in}{1.589380in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{1.593498in}}{\pgfqpoint{3.872328in}{1.599085in}}{\pgfqpoint{3.872328in}{1.604909in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{1.610733in}}{\pgfqpoint{3.870015in}{1.616319in}}{\pgfqpoint{3.865896in}{1.620437in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{1.624555in}}{\pgfqpoint{3.856192in}{1.626869in}}{\pgfqpoint{3.850368in}{1.626869in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{1.626869in}}{\pgfqpoint{3.838958in}{1.624555in}}{\pgfqpoint{3.834840in}{1.620437in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{1.616319in}}{\pgfqpoint{3.828408in}{1.610733in}}{\pgfqpoint{3.828408in}{1.604909in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{1.599085in}}{\pgfqpoint{3.830722in}{1.593498in}}{\pgfqpoint{3.834840in}{1.589380in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{1.585262in}}{\pgfqpoint{3.844544in}{1.582948in}}{\pgfqpoint{3.850368in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{1.582948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.165883in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.165883in}}{\pgfqpoint{3.930049in}{1.168197in}}{\pgfqpoint{3.934167in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.176433in}}{\pgfqpoint{3.940599in}{1.182019in}}{\pgfqpoint{3.940599in}{1.187843in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.193667in}}{\pgfqpoint{3.938286in}{1.199253in}}{\pgfqpoint{3.934167in}{1.203371in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.207489in}}{\pgfqpoint{3.924463in}{1.209803in}}{\pgfqpoint{3.918639in}{1.209803in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.209803in}}{\pgfqpoint{3.907229in}{1.207489in}}{\pgfqpoint{3.903111in}{1.203371in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.199253in}}{\pgfqpoint{3.896679in}{1.193667in}}{\pgfqpoint{3.896679in}{1.187843in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.182019in}}{\pgfqpoint{3.898993in}{1.176433in}}{\pgfqpoint{3.903111in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.168197in}}{\pgfqpoint{3.912815in}{1.165883in}}{\pgfqpoint{3.918639in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.165883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.577696in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.577696in}}{\pgfqpoint{4.942736in}{1.580010in}}{\pgfqpoint{4.946854in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.588246in}}{\pgfqpoint{4.953286in}{1.593832in}}{\pgfqpoint{4.953286in}{1.599656in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.605480in}}{\pgfqpoint{4.950972in}{1.611066in}}{\pgfqpoint{4.946854in}{1.615184in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.619302in}}{\pgfqpoint{4.937150in}{1.621616in}}{\pgfqpoint{4.931326in}{1.621616in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.621616in}}{\pgfqpoint{4.919916in}{1.619302in}}{\pgfqpoint{4.915798in}{1.615184in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.611066in}}{\pgfqpoint{4.909366in}{1.605480in}}{\pgfqpoint{4.909366in}{1.599656in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.593832in}}{\pgfqpoint{4.911680in}{1.588246in}}{\pgfqpoint{4.915798in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.580010in}}{\pgfqpoint{4.925502in}{1.577696in}}{\pgfqpoint{4.931326in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.577696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.582345in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.582345in}}{\pgfqpoint{3.577316in}{1.584659in}}{\pgfqpoint{3.581434in}{1.588777in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.592895in}}{\pgfqpoint{3.587866in}{1.598481in}}{\pgfqpoint{3.587866in}{1.604305in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.610129in}}{\pgfqpoint{3.585552in}{1.615715in}}{\pgfqpoint{3.581434in}{1.619833in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.623951in}}{\pgfqpoint{3.571730in}{1.626265in}}{\pgfqpoint{3.565906in}{1.626265in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.626265in}}{\pgfqpoint{3.554496in}{1.623951in}}{\pgfqpoint{3.550377in}{1.619833in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.615715in}}{\pgfqpoint{3.543945in}{1.610129in}}{\pgfqpoint{3.543945in}{1.604305in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.598481in}}{\pgfqpoint{3.546259in}{1.592895in}}{\pgfqpoint{3.550377in}{1.588777in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.584659in}}{\pgfqpoint{3.560082in}{1.582345in}}{\pgfqpoint{3.565906in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.582345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{1.576578in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{1.576578in}}{\pgfqpoint{3.600073in}{1.578892in}}{\pgfqpoint{3.604191in}{1.583010in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{1.587128in}}{\pgfqpoint{3.610623in}{1.592714in}}{\pgfqpoint{3.610623in}{1.598538in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{1.604362in}}{\pgfqpoint{3.608309in}{1.609948in}}{\pgfqpoint{3.604191in}{1.614066in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.618184in}}{\pgfqpoint{3.594487in}{1.620498in}}{\pgfqpoint{3.588663in}{1.620498in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.620498in}}{\pgfqpoint{3.577253in}{1.618184in}}{\pgfqpoint{3.573134in}{1.614066in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.609948in}}{\pgfqpoint{3.566702in}{1.604362in}}{\pgfqpoint{3.566702in}{1.598538in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{1.592714in}}{\pgfqpoint{3.569016in}{1.587128in}}{\pgfqpoint{3.573134in}{1.583010in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{1.578892in}}{\pgfqpoint{3.582839in}{1.576578in}}{\pgfqpoint{3.588663in}{1.576578in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{1.576578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.587793in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.587793in}}{\pgfqpoint{3.952806in}{1.590107in}}{\pgfqpoint{3.956924in}{1.594225in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.598343in}}{\pgfqpoint{3.963356in}{1.603930in}}{\pgfqpoint{3.963356in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.615578in}}{\pgfqpoint{3.961043in}{1.621164in}}{\pgfqpoint{3.956924in}{1.625282in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.629400in}}{\pgfqpoint{3.947220in}{1.631714in}}{\pgfqpoint{3.941396in}{1.631714in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.631714in}}{\pgfqpoint{3.929986in}{1.629400in}}{\pgfqpoint{3.925868in}{1.625282in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.621164in}}{\pgfqpoint{3.919436in}{1.615578in}}{\pgfqpoint{3.919436in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.603930in}}{\pgfqpoint{3.921750in}{1.598343in}}{\pgfqpoint{3.925868in}{1.594225in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.590107in}}{\pgfqpoint{3.935572in}{1.587793in}}{\pgfqpoint{3.941396in}{1.587793in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.587793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.585082in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.585082in}}{\pgfqpoint{4.874465in}{1.587396in}}{\pgfqpoint{4.878583in}{1.591514in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.595632in}}{\pgfqpoint{4.885015in}{1.601218in}}{\pgfqpoint{4.885015in}{1.607042in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.612866in}}{\pgfqpoint{4.882701in}{1.618452in}}{\pgfqpoint{4.878583in}{1.622570in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.626688in}}{\pgfqpoint{4.868879in}{1.629002in}}{\pgfqpoint{4.863055in}{1.629002in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.629002in}}{\pgfqpoint{4.851645in}{1.626688in}}{\pgfqpoint{4.847527in}{1.622570in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.618452in}}{\pgfqpoint{4.841095in}{1.612866in}}{\pgfqpoint{4.841095in}{1.607042in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.601218in}}{\pgfqpoint{4.843408in}{1.595632in}}{\pgfqpoint{4.847527in}{1.591514in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.587396in}}{\pgfqpoint{4.857231in}{1.585082in}}{\pgfqpoint{4.863055in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.585082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{0.898660in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{0.898660in}}{\pgfqpoint{4.123484in}{0.900974in}}{\pgfqpoint{4.127602in}{0.905092in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{0.909210in}}{\pgfqpoint{4.134034in}{0.914796in}}{\pgfqpoint{4.134034in}{0.920620in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{0.926444in}}{\pgfqpoint{4.131720in}{0.932030in}}{\pgfqpoint{4.127602in}{0.936148in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{0.940267in}}{\pgfqpoint{4.117898in}{0.942580in}}{\pgfqpoint{4.112074in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{0.942580in}}{\pgfqpoint{4.100664in}{0.940267in}}{\pgfqpoint{4.096545in}{0.936148in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{0.932030in}}{\pgfqpoint{4.090113in}{0.926444in}}{\pgfqpoint{4.090113in}{0.920620in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{0.914796in}}{\pgfqpoint{4.092427in}{0.909210in}}{\pgfqpoint{4.096545in}{0.905092in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{0.900974in}}{\pgfqpoint{4.106250in}{0.898660in}}{\pgfqpoint{4.112074in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{0.898660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.579640in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.579640in}}{\pgfqpoint{5.045143in}{1.581954in}}{\pgfqpoint{5.049261in}{1.586072in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.590190in}}{\pgfqpoint{5.055693in}{1.595776in}}{\pgfqpoint{5.055693in}{1.601600in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.607424in}}{\pgfqpoint{5.053379in}{1.613010in}}{\pgfqpoint{5.049261in}{1.617128in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.621246in}}{\pgfqpoint{5.039556in}{1.623560in}}{\pgfqpoint{5.033732in}{1.623560in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.623560in}}{\pgfqpoint{5.022322in}{1.621246in}}{\pgfqpoint{5.018204in}{1.617128in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.613010in}}{\pgfqpoint{5.011772in}{1.607424in}}{\pgfqpoint{5.011772in}{1.601600in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.595776in}}{\pgfqpoint{5.014086in}{1.590190in}}{\pgfqpoint{5.018204in}{1.586072in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.581954in}}{\pgfqpoint{5.027908in}{1.579640in}}{\pgfqpoint{5.033732in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.579640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.499313in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.499313in}}{\pgfqpoint{4.669652in}{1.501626in}}{\pgfqpoint{4.673770in}{1.505745in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.509863in}}{\pgfqpoint{4.680202in}{1.515449in}}{\pgfqpoint{4.680202in}{1.521273in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.527097in}}{\pgfqpoint{4.677888in}{1.532683in}}{\pgfqpoint{4.673770in}{1.536801in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.540919in}}{\pgfqpoint{4.664066in}{1.543233in}}{\pgfqpoint{4.658242in}{1.543233in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.543233in}}{\pgfqpoint{4.646832in}{1.540919in}}{\pgfqpoint{4.642714in}{1.536801in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.532683in}}{\pgfqpoint{4.636282in}{1.527097in}}{\pgfqpoint{4.636282in}{1.521273in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.515449in}}{\pgfqpoint{4.638595in}{1.509863in}}{\pgfqpoint{4.642714in}{1.505745in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.501626in}}{\pgfqpoint{4.652418in}{1.499313in}}{\pgfqpoint{4.658242in}{1.499313in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.499313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.583976in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.583976in}}{\pgfqpoint{4.885843in}{1.586290in}}{\pgfqpoint{4.889962in}{1.590408in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.594526in}}{\pgfqpoint{4.896394in}{1.600112in}}{\pgfqpoint{4.896394in}{1.605936in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.611760in}}{\pgfqpoint{4.894080in}{1.617346in}}{\pgfqpoint{4.889962in}{1.621464in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.625583in}}{\pgfqpoint{4.880257in}{1.627896in}}{\pgfqpoint{4.874433in}{1.627896in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.627896in}}{\pgfqpoint{4.863023in}{1.625583in}}{\pgfqpoint{4.858905in}{1.621464in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.617346in}}{\pgfqpoint{4.852473in}{1.611760in}}{\pgfqpoint{4.852473in}{1.605936in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.600112in}}{\pgfqpoint{4.854787in}{1.594526in}}{\pgfqpoint{4.858905in}{1.590408in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.586290in}}{\pgfqpoint{4.868609in}{1.583976in}}{\pgfqpoint{4.874433in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.583976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.597344in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.597344in}}{\pgfqpoint{4.362432in}{1.599658in}}{\pgfqpoint{4.366551in}{1.603776in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.607894in}}{\pgfqpoint{4.372983in}{1.613480in}}{\pgfqpoint{4.372983in}{1.619304in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.625128in}}{\pgfqpoint{4.370669in}{1.630714in}}{\pgfqpoint{4.366551in}{1.634833in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.638951in}}{\pgfqpoint{4.356846in}{1.641265in}}{\pgfqpoint{4.351022in}{1.641265in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.641265in}}{\pgfqpoint{4.339612in}{1.638951in}}{\pgfqpoint{4.335494in}{1.634833in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.630714in}}{\pgfqpoint{4.329062in}{1.625128in}}{\pgfqpoint{4.329062in}{1.619304in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.613480in}}{\pgfqpoint{4.331376in}{1.607894in}}{\pgfqpoint{4.335494in}{1.603776in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.599658in}}{\pgfqpoint{4.345198in}{1.597344in}}{\pgfqpoint{4.351022in}{1.597344in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.597344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{1.489231in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{1.489231in}}{\pgfqpoint{3.543180in}{1.491545in}}{\pgfqpoint{3.547298in}{1.495663in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{1.499781in}}{\pgfqpoint{3.553730in}{1.505367in}}{\pgfqpoint{3.553730in}{1.511191in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{1.517015in}}{\pgfqpoint{3.551417in}{1.522601in}}{\pgfqpoint{3.547298in}{1.526719in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{1.530838in}}{\pgfqpoint{3.537594in}{1.533151in}}{\pgfqpoint{3.531770in}{1.533151in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{1.533151in}}{\pgfqpoint{3.520360in}{1.530838in}}{\pgfqpoint{3.516242in}{1.526719in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.522601in}}{\pgfqpoint{3.509810in}{1.517015in}}{\pgfqpoint{3.509810in}{1.511191in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{1.505367in}}{\pgfqpoint{3.512124in}{1.499781in}}{\pgfqpoint{3.516242in}{1.495663in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{1.491545in}}{\pgfqpoint{3.525946in}{1.489231in}}{\pgfqpoint{3.531770in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{1.489231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{0.915632in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{0.915632in}}{\pgfqpoint{4.203133in}{0.917946in}}{\pgfqpoint{4.207251in}{0.922064in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{0.926183in}}{\pgfqpoint{4.213684in}{0.931769in}}{\pgfqpoint{4.213684in}{0.937593in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{0.943417in}}{\pgfqpoint{4.211370in}{0.949003in}}{\pgfqpoint{4.207251in}{0.953121in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{0.957239in}}{\pgfqpoint{4.197547in}{0.959553in}}{\pgfqpoint{4.191723in}{0.959553in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{0.959553in}}{\pgfqpoint{4.180313in}{0.957239in}}{\pgfqpoint{4.176195in}{0.953121in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{0.949003in}}{\pgfqpoint{4.169763in}{0.943417in}}{\pgfqpoint{4.169763in}{0.937593in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{0.931769in}}{\pgfqpoint{4.172077in}{0.926183in}}{\pgfqpoint{4.176195in}{0.922064in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{0.917946in}}{\pgfqpoint{4.185899in}{0.915632in}}{\pgfqpoint{4.191723in}{0.915632in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{0.915632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.580166in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.580166in}}{\pgfqpoint{4.248647in}{1.582480in}}{\pgfqpoint{4.252766in}{1.586598in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.590716in}}{\pgfqpoint{4.259198in}{1.596302in}}{\pgfqpoint{4.259198in}{1.602126in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.607950in}}{\pgfqpoint{4.256884in}{1.613536in}}{\pgfqpoint{4.252766in}{1.617654in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.621773in}}{\pgfqpoint{4.243061in}{1.624086in}}{\pgfqpoint{4.237237in}{1.624086in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.624086in}}{\pgfqpoint{4.225827in}{1.621773in}}{\pgfqpoint{4.221709in}{1.617654in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.613536in}}{\pgfqpoint{4.215277in}{1.607950in}}{\pgfqpoint{4.215277in}{1.602126in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.596302in}}{\pgfqpoint{4.217591in}{1.590716in}}{\pgfqpoint{4.221709in}{1.586598in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.582480in}}{\pgfqpoint{4.231413in}{1.580166in}}{\pgfqpoint{4.237237in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.580166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.588758in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.588758in}}{\pgfqpoint{3.827643in}{1.591072in}}{\pgfqpoint{3.831761in}{1.595190in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.599308in}}{\pgfqpoint{3.838193in}{1.604894in}}{\pgfqpoint{3.838193in}{1.610718in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.616542in}}{\pgfqpoint{3.835879in}{1.622128in}}{\pgfqpoint{3.831761in}{1.626247in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.630365in}}{\pgfqpoint{3.822057in}{1.632679in}}{\pgfqpoint{3.816233in}{1.632679in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.632679in}}{\pgfqpoint{3.804823in}{1.630365in}}{\pgfqpoint{3.800704in}{1.626247in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.622128in}}{\pgfqpoint{3.794272in}{1.616542in}}{\pgfqpoint{3.794272in}{1.610718in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.604894in}}{\pgfqpoint{3.796586in}{1.599308in}}{\pgfqpoint{3.800704in}{1.595190in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.591072in}}{\pgfqpoint{3.810409in}{1.588758in}}{\pgfqpoint{3.816233in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.588758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{0.894726in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{0.894726in}}{\pgfqpoint{3.531802in}{0.897040in}}{\pgfqpoint{3.535920in}{0.901158in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{0.905276in}}{\pgfqpoint{3.542352in}{0.910862in}}{\pgfqpoint{3.542352in}{0.916686in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{0.922510in}}{\pgfqpoint{3.540038in}{0.928096in}}{\pgfqpoint{3.535920in}{0.932214in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{0.936332in}}{\pgfqpoint{3.526216in}{0.938646in}}{\pgfqpoint{3.520392in}{0.938646in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{0.938646in}}{\pgfqpoint{3.508982in}{0.936332in}}{\pgfqpoint{3.504863in}{0.932214in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{0.928096in}}{\pgfqpoint{3.498431in}{0.922510in}}{\pgfqpoint{3.498431in}{0.916686in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{0.910862in}}{\pgfqpoint{3.500745in}{0.905276in}}{\pgfqpoint{3.504863in}{0.901158in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{0.897040in}}{\pgfqpoint{3.514568in}{0.894726in}}{\pgfqpoint{3.520392in}{0.894726in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.894726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.588269in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.588269in}}{\pgfqpoint{4.772058in}{1.590582in}}{\pgfqpoint{4.776177in}{1.594701in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.598819in}}{\pgfqpoint{4.782609in}{1.604405in}}{\pgfqpoint{4.782609in}{1.610229in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.616053in}}{\pgfqpoint{4.780295in}{1.621639in}}{\pgfqpoint{4.776177in}{1.625757in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.629875in}}{\pgfqpoint{4.766472in}{1.632189in}}{\pgfqpoint{4.760648in}{1.632189in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.632189in}}{\pgfqpoint{4.749238in}{1.629875in}}{\pgfqpoint{4.745120in}{1.625757in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.621639in}}{\pgfqpoint{4.738688in}{1.616053in}}{\pgfqpoint{4.738688in}{1.610229in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.604405in}}{\pgfqpoint{4.741002in}{1.598819in}}{\pgfqpoint{4.745120in}{1.594701in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.590582in}}{\pgfqpoint{4.754824in}{1.588269in}}{\pgfqpoint{4.760648in}{1.588269in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.588269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.534408in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.534408in}}{\pgfqpoint{4.362432in}{1.536722in}}{\pgfqpoint{4.366551in}{1.540840in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.544958in}}{\pgfqpoint{4.372983in}{1.550544in}}{\pgfqpoint{4.372983in}{1.556368in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.562192in}}{\pgfqpoint{4.370669in}{1.567778in}}{\pgfqpoint{4.366551in}{1.571896in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.576014in}}{\pgfqpoint{4.356846in}{1.578328in}}{\pgfqpoint{4.351022in}{1.578328in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.578328in}}{\pgfqpoint{4.339612in}{1.576014in}}{\pgfqpoint{4.335494in}{1.571896in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.567778in}}{\pgfqpoint{4.329062in}{1.562192in}}{\pgfqpoint{4.329062in}{1.556368in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.550544in}}{\pgfqpoint{4.331376in}{1.544958in}}{\pgfqpoint{4.335494in}{1.540840in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.536722in}}{\pgfqpoint{4.345198in}{1.534408in}}{\pgfqpoint{4.351022in}{1.534408in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.534408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.591295in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.591295in}}{\pgfqpoint{4.715166in}{1.593609in}}{\pgfqpoint{4.719284in}{1.597727in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.601845in}}{\pgfqpoint{4.725716in}{1.607432in}}{\pgfqpoint{4.725716in}{1.613255in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.619079in}}{\pgfqpoint{4.723402in}{1.624666in}}{\pgfqpoint{4.719284in}{1.628784in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.632902in}}{\pgfqpoint{4.709580in}{1.635216in}}{\pgfqpoint{4.703756in}{1.635216in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.635216in}}{\pgfqpoint{4.692346in}{1.632902in}}{\pgfqpoint{4.688228in}{1.628784in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.624666in}}{\pgfqpoint{4.681796in}{1.619079in}}{\pgfqpoint{4.681796in}{1.613255in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.607432in}}{\pgfqpoint{4.684109in}{1.601845in}}{\pgfqpoint{4.688228in}{1.597727in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.593609in}}{\pgfqpoint{4.697932in}{1.591295in}}{\pgfqpoint{4.703756in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.591295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.584099in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.584099in}}{\pgfqpoint{4.988250in}{1.586413in}}{\pgfqpoint{4.992368in}{1.590531in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.594649in}}{\pgfqpoint{4.998800in}{1.600235in}}{\pgfqpoint{4.998800in}{1.606059in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.611883in}}{\pgfqpoint{4.996486in}{1.617469in}}{\pgfqpoint{4.992368in}{1.621587in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.625705in}}{\pgfqpoint{4.982664in}{1.628019in}}{\pgfqpoint{4.976840in}{1.628019in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.628019in}}{\pgfqpoint{4.965430in}{1.625705in}}{\pgfqpoint{4.961312in}{1.621587in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.617469in}}{\pgfqpoint{4.954880in}{1.611883in}}{\pgfqpoint{4.954880in}{1.606059in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.600235in}}{\pgfqpoint{4.957194in}{1.594649in}}{\pgfqpoint{4.961312in}{1.590531in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.586413in}}{\pgfqpoint{4.971016in}{1.584099in}}{\pgfqpoint{4.976840in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.584099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.568589in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.568589in}}{\pgfqpoint{4.669652in}{1.570902in}}{\pgfqpoint{4.673770in}{1.575021in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.579139in}}{\pgfqpoint{4.680202in}{1.584725in}}{\pgfqpoint{4.680202in}{1.590549in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.596373in}}{\pgfqpoint{4.677888in}{1.601959in}}{\pgfqpoint{4.673770in}{1.606077in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.610195in}}{\pgfqpoint{4.664066in}{1.612509in}}{\pgfqpoint{4.658242in}{1.612509in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.612509in}}{\pgfqpoint{4.646832in}{1.610195in}}{\pgfqpoint{4.642714in}{1.606077in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.601959in}}{\pgfqpoint{4.636282in}{1.596373in}}{\pgfqpoint{4.636282in}{1.590549in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.584725in}}{\pgfqpoint{4.638595in}{1.579139in}}{\pgfqpoint{4.642714in}{1.575021in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.570902in}}{\pgfqpoint{4.652418in}{1.568589in}}{\pgfqpoint{4.658242in}{1.568589in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.568589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.593259in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.593259in}}{\pgfqpoint{3.839021in}{1.595573in}}{\pgfqpoint{3.843139in}{1.599691in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.603809in}}{\pgfqpoint{3.849571in}{1.609395in}}{\pgfqpoint{3.849571in}{1.615219in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.621043in}}{\pgfqpoint{3.847258in}{1.626629in}}{\pgfqpoint{3.843139in}{1.630748in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.634866in}}{\pgfqpoint{3.833435in}{1.637180in}}{\pgfqpoint{3.827611in}{1.637180in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.637180in}}{\pgfqpoint{3.816201in}{1.634866in}}{\pgfqpoint{3.812083in}{1.630748in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.626629in}}{\pgfqpoint{3.805651in}{1.621043in}}{\pgfqpoint{3.805651in}{1.615219in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.609395in}}{\pgfqpoint{3.807965in}{1.603809in}}{\pgfqpoint{3.812083in}{1.599691in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.595573in}}{\pgfqpoint{3.821787in}{1.593259in}}{\pgfqpoint{3.827611in}{1.593259in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.593259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.575979in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.575979in}}{\pgfqpoint{4.863086in}{1.578292in}}{\pgfqpoint{4.867205in}{1.582411in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.586529in}}{\pgfqpoint{4.873637in}{1.592115in}}{\pgfqpoint{4.873637in}{1.597939in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.603763in}}{\pgfqpoint{4.871323in}{1.609349in}}{\pgfqpoint{4.867205in}{1.613467in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.617585in}}{\pgfqpoint{4.857500in}{1.619899in}}{\pgfqpoint{4.851676in}{1.619899in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.619899in}}{\pgfqpoint{4.840266in}{1.617585in}}{\pgfqpoint{4.836148in}{1.613467in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.609349in}}{\pgfqpoint{4.829716in}{1.603763in}}{\pgfqpoint{4.829716in}{1.597939in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.592115in}}{\pgfqpoint{4.832030in}{1.586529in}}{\pgfqpoint{4.836148in}{1.582411in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.578292in}}{\pgfqpoint{4.845852in}{1.575979in}}{\pgfqpoint{4.851676in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.575979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{0.869108in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{0.869108in}}{\pgfqpoint{3.850400in}{0.871422in}}{\pgfqpoint{3.854518in}{0.875540in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{0.879658in}}{\pgfqpoint{3.860950in}{0.885244in}}{\pgfqpoint{3.860950in}{0.891068in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{0.896892in}}{\pgfqpoint{3.858636in}{0.902478in}}{\pgfqpoint{3.854518in}{0.906596in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{0.910714in}}{\pgfqpoint{3.844814in}{0.913028in}}{\pgfqpoint{3.838990in}{0.913028in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{0.913028in}}{\pgfqpoint{3.827580in}{0.910714in}}{\pgfqpoint{3.823461in}{0.906596in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{0.902478in}}{\pgfqpoint{3.817029in}{0.896892in}}{\pgfqpoint{3.817029in}{0.891068in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{0.885244in}}{\pgfqpoint{3.819343in}{0.879658in}}{\pgfqpoint{3.823461in}{0.875540in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{0.871422in}}{\pgfqpoint{3.833166in}{0.869108in}}{\pgfqpoint{3.838990in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{0.869108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{0.696104in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{0.696104in}}{\pgfqpoint{3.941428in}{0.698418in}}{\pgfqpoint{3.945546in}{0.702536in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{0.706655in}}{\pgfqpoint{3.951978in}{0.712241in}}{\pgfqpoint{3.951978in}{0.718065in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{0.723889in}}{\pgfqpoint{3.949664in}{0.729475in}}{\pgfqpoint{3.945546in}{0.733593in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{0.737711in}}{\pgfqpoint{3.935842in}{0.740025in}}{\pgfqpoint{3.930018in}{0.740025in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{0.740025in}}{\pgfqpoint{3.918608in}{0.737711in}}{\pgfqpoint{3.914489in}{0.733593in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{0.729475in}}{\pgfqpoint{3.908057in}{0.723889in}}{\pgfqpoint{3.908057in}{0.718065in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{0.712241in}}{\pgfqpoint{3.910371in}{0.706655in}}{\pgfqpoint{3.914489in}{0.702536in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{0.698418in}}{\pgfqpoint{3.924194in}{0.696104in}}{\pgfqpoint{3.930018in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{0.696104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.100203in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.100203in}}{\pgfqpoint{4.009699in}{1.102517in}}{\pgfqpoint{4.013817in}{1.106635in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.110753in}}{\pgfqpoint{4.020249in}{1.116339in}}{\pgfqpoint{4.020249in}{1.122163in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.127987in}}{\pgfqpoint{4.017935in}{1.133573in}}{\pgfqpoint{4.013817in}{1.137692in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.141810in}}{\pgfqpoint{4.004113in}{1.144124in}}{\pgfqpoint{3.998289in}{1.144124in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.144124in}}{\pgfqpoint{3.986879in}{1.141810in}}{\pgfqpoint{3.982760in}{1.137692in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.133573in}}{\pgfqpoint{3.976328in}{1.127987in}}{\pgfqpoint{3.976328in}{1.122163in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.116339in}}{\pgfqpoint{3.978642in}{1.110753in}}{\pgfqpoint{3.982760in}{1.106635in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.102517in}}{\pgfqpoint{3.992465in}{1.100203in}}{\pgfqpoint{3.998289in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.100203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{0.912658in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{0.912658in}}{\pgfqpoint{4.806194in}{0.914972in}}{\pgfqpoint{4.810312in}{0.919090in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{0.923209in}}{\pgfqpoint{4.816744in}{0.928795in}}{\pgfqpoint{4.816744in}{0.934619in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{0.940443in}}{\pgfqpoint{4.814430in}{0.946029in}}{\pgfqpoint{4.810312in}{0.950147in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{0.954265in}}{\pgfqpoint{4.800608in}{0.956579in}}{\pgfqpoint{4.794784in}{0.956579in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{0.956579in}}{\pgfqpoint{4.783374in}{0.954265in}}{\pgfqpoint{4.779256in}{0.950147in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{0.946029in}}{\pgfqpoint{4.772824in}{0.940443in}}{\pgfqpoint{4.772824in}{0.934619in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{0.928795in}}{\pgfqpoint{4.775137in}{0.923209in}}{\pgfqpoint{4.779256in}{0.919090in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{0.914972in}}{\pgfqpoint{4.788960in}{0.912658in}}{\pgfqpoint{4.794784in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{0.912658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{0.916412in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{0.916412in}}{\pgfqpoint{4.476217in}{0.918726in}}{\pgfqpoint{4.480336in}{0.922844in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{0.926963in}}{\pgfqpoint{4.486768in}{0.932549in}}{\pgfqpoint{4.486768in}{0.938373in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{0.944197in}}{\pgfqpoint{4.484454in}{0.949783in}}{\pgfqpoint{4.480336in}{0.953901in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{0.958019in}}{\pgfqpoint{4.470631in}{0.960333in}}{\pgfqpoint{4.464807in}{0.960333in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{0.960333in}}{\pgfqpoint{4.453397in}{0.958019in}}{\pgfqpoint{4.449279in}{0.953901in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{0.949783in}}{\pgfqpoint{4.442847in}{0.944197in}}{\pgfqpoint{4.442847in}{0.938373in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{0.932549in}}{\pgfqpoint{4.445161in}{0.926963in}}{\pgfqpoint{4.449279in}{0.922844in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{0.918726in}}{\pgfqpoint{4.458983in}{0.916412in}}{\pgfqpoint{4.464807in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{0.916412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.581781in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.581781in}}{\pgfqpoint{5.022386in}{1.584095in}}{\pgfqpoint{5.026504in}{1.588213in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.592331in}}{\pgfqpoint{5.032936in}{1.597917in}}{\pgfqpoint{5.032936in}{1.603741in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.609565in}}{\pgfqpoint{5.030622in}{1.615151in}}{\pgfqpoint{5.026504in}{1.619269in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.623387in}}{\pgfqpoint{5.016799in}{1.625701in}}{\pgfqpoint{5.010975in}{1.625701in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.625701in}}{\pgfqpoint{4.999565in}{1.623387in}}{\pgfqpoint{4.995447in}{1.619269in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.615151in}}{\pgfqpoint{4.989015in}{1.609565in}}{\pgfqpoint{4.989015in}{1.603741in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.597917in}}{\pgfqpoint{4.991329in}{1.592331in}}{\pgfqpoint{4.995447in}{1.588213in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.584095in}}{\pgfqpoint{5.005151in}{1.581781in}}{\pgfqpoint{5.010975in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.581781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{0.915146in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{0.915146in}}{\pgfqpoint{4.487596in}{0.917460in}}{\pgfqpoint{4.491714in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{0.925697in}}{\pgfqpoint{4.498146in}{0.931283in}}{\pgfqpoint{4.498146in}{0.937107in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{0.942931in}}{\pgfqpoint{4.495832in}{0.948517in}}{\pgfqpoint{4.491714in}{0.952635in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{0.956753in}}{\pgfqpoint{4.482010in}{0.959067in}}{\pgfqpoint{4.476186in}{0.959067in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{0.959067in}}{\pgfqpoint{4.464776in}{0.956753in}}{\pgfqpoint{4.460658in}{0.952635in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{0.948517in}}{\pgfqpoint{4.454226in}{0.942931in}}{\pgfqpoint{4.454226in}{0.937107in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{0.931283in}}{\pgfqpoint{4.456539in}{0.925697in}}{\pgfqpoint{4.460658in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{0.917460in}}{\pgfqpoint{4.470362in}{0.915146in}}{\pgfqpoint{4.476186in}{0.915146in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{0.915146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.586518in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.586518in}}{\pgfqpoint{4.999629in}{1.588832in}}{\pgfqpoint{5.003747in}{1.592950in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.597068in}}{\pgfqpoint{5.010179in}{1.602654in}}{\pgfqpoint{5.010179in}{1.608478in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.614302in}}{\pgfqpoint{5.007865in}{1.619888in}}{\pgfqpoint{5.003747in}{1.624006in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.628124in}}{\pgfqpoint{4.994042in}{1.630438in}}{\pgfqpoint{4.988218in}{1.630438in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.630438in}}{\pgfqpoint{4.976808in}{1.628124in}}{\pgfqpoint{4.972690in}{1.624006in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.619888in}}{\pgfqpoint{4.966258in}{1.614302in}}{\pgfqpoint{4.966258in}{1.608478in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.602654in}}{\pgfqpoint{4.968572in}{1.597068in}}{\pgfqpoint{4.972690in}{1.592950in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.588832in}}{\pgfqpoint{4.982394in}{1.586518in}}{\pgfqpoint{4.988218in}{1.586518in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.586518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{0.905475in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{0.905475in}}{\pgfqpoint{3.782129in}{0.907789in}}{\pgfqpoint{3.786247in}{0.911907in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{0.916025in}}{\pgfqpoint{3.792679in}{0.921611in}}{\pgfqpoint{3.792679in}{0.927435in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{0.933259in}}{\pgfqpoint{3.790365in}{0.938845in}}{\pgfqpoint{3.786247in}{0.942963in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{0.947082in}}{\pgfqpoint{3.776543in}{0.949395in}}{\pgfqpoint{3.770719in}{0.949395in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{0.949395in}}{\pgfqpoint{3.759309in}{0.947082in}}{\pgfqpoint{3.755190in}{0.942963in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{0.938845in}}{\pgfqpoint{3.748758in}{0.933259in}}{\pgfqpoint{3.748758in}{0.927435in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{0.921611in}}{\pgfqpoint{3.751072in}{0.916025in}}{\pgfqpoint{3.755190in}{0.911907in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{0.907789in}}{\pgfqpoint{3.764895in}{0.905475in}}{\pgfqpoint{3.770719in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{0.905475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{1.507803in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{1.507803in}}{\pgfqpoint{3.770750in}{1.510117in}}{\pgfqpoint{3.774868in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{1.518353in}}{\pgfqpoint{3.781300in}{1.523939in}}{\pgfqpoint{3.781300in}{1.529763in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{1.535587in}}{\pgfqpoint{3.778987in}{1.541173in}}{\pgfqpoint{3.774868in}{1.545291in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{1.549409in}}{\pgfqpoint{3.765164in}{1.551723in}}{\pgfqpoint{3.759340in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{1.551723in}}{\pgfqpoint{3.747930in}{1.549409in}}{\pgfqpoint{3.743812in}{1.545291in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{1.541173in}}{\pgfqpoint{3.737380in}{1.535587in}}{\pgfqpoint{3.737380in}{1.529763in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{1.523939in}}{\pgfqpoint{3.739694in}{1.518353in}}{\pgfqpoint{3.743812in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{1.510117in}}{\pgfqpoint{3.753516in}{1.507803in}}{\pgfqpoint{3.759340in}{1.507803in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.507803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.577430in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.577430in}}{\pgfqpoint{4.624138in}{1.579744in}}{\pgfqpoint{4.628256in}{1.583862in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.587980in}}{\pgfqpoint{4.634688in}{1.593566in}}{\pgfqpoint{4.634688in}{1.599390in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.605214in}}{\pgfqpoint{4.632374in}{1.610800in}}{\pgfqpoint{4.628256in}{1.614919in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.619037in}}{\pgfqpoint{4.618552in}{1.621351in}}{\pgfqpoint{4.612728in}{1.621351in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.621351in}}{\pgfqpoint{4.601318in}{1.619037in}}{\pgfqpoint{4.597200in}{1.614919in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.610800in}}{\pgfqpoint{4.590768in}{1.605214in}}{\pgfqpoint{4.590768in}{1.599390in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.593566in}}{\pgfqpoint{4.593081in}{1.587980in}}{\pgfqpoint{4.597200in}{1.583862in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.579744in}}{\pgfqpoint{4.606904in}{1.577430in}}{\pgfqpoint{4.612728in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.577430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.584217in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.584217in}}{\pgfqpoint{5.033764in}{1.586531in}}{\pgfqpoint{5.037882in}{1.590649in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.594767in}}{\pgfqpoint{5.044314in}{1.600353in}}{\pgfqpoint{5.044314in}{1.606177in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.612001in}}{\pgfqpoint{5.042000in}{1.617587in}}{\pgfqpoint{5.037882in}{1.621705in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.625823in}}{\pgfqpoint{5.028178in}{1.628137in}}{\pgfqpoint{5.022354in}{1.628137in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.628137in}}{\pgfqpoint{5.010944in}{1.625823in}}{\pgfqpoint{5.006826in}{1.621705in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.617587in}}{\pgfqpoint{5.000394in}{1.612001in}}{\pgfqpoint{5.000394in}{1.606177in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.600353in}}{\pgfqpoint{5.002708in}{1.594767in}}{\pgfqpoint{5.006826in}{1.590649in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.586531in}}{\pgfqpoint{5.016530in}{1.584217in}}{\pgfqpoint{5.022354in}{1.584217in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.584217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.345729in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.345729in}}{\pgfqpoint{4.123484in}{1.348043in}}{\pgfqpoint{4.127602in}{1.352161in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.356279in}}{\pgfqpoint{4.134034in}{1.361865in}}{\pgfqpoint{4.134034in}{1.367689in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.373513in}}{\pgfqpoint{4.131720in}{1.379099in}}{\pgfqpoint{4.127602in}{1.383218in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.387336in}}{\pgfqpoint{4.117898in}{1.389650in}}{\pgfqpoint{4.112074in}{1.389650in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.389650in}}{\pgfqpoint{4.100664in}{1.387336in}}{\pgfqpoint{4.096545in}{1.383218in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.379099in}}{\pgfqpoint{4.090113in}{1.373513in}}{\pgfqpoint{4.090113in}{1.367689in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.361865in}}{\pgfqpoint{4.092427in}{1.356279in}}{\pgfqpoint{4.096545in}{1.352161in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.348043in}}{\pgfqpoint{4.106250in}{1.345729in}}{\pgfqpoint{4.112074in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.345729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{0.913048in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{0.913048in}}{\pgfqpoint{5.045143in}{0.915362in}}{\pgfqpoint{5.049261in}{0.919480in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{0.923598in}}{\pgfqpoint{5.055693in}{0.929184in}}{\pgfqpoint{5.055693in}{0.935008in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{0.940832in}}{\pgfqpoint{5.053379in}{0.946418in}}{\pgfqpoint{5.049261in}{0.950536in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{0.954655in}}{\pgfqpoint{5.039556in}{0.956968in}}{\pgfqpoint{5.033732in}{0.956968in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{0.956968in}}{\pgfqpoint{5.022322in}{0.954655in}}{\pgfqpoint{5.018204in}{0.950536in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{0.946418in}}{\pgfqpoint{5.011772in}{0.940832in}}{\pgfqpoint{5.011772in}{0.935008in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{0.929184in}}{\pgfqpoint{5.014086in}{0.923598in}}{\pgfqpoint{5.018204in}{0.919480in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{0.915362in}}{\pgfqpoint{5.027908in}{0.913048in}}{\pgfqpoint{5.033732in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{0.913048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{0.920915in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{0.920915in}}{\pgfqpoint{4.191755in}{0.923229in}}{\pgfqpoint{4.195873in}{0.927347in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{0.931466in}}{\pgfqpoint{4.202305in}{0.937052in}}{\pgfqpoint{4.202305in}{0.942876in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{0.948700in}}{\pgfqpoint{4.199991in}{0.954286in}}{\pgfqpoint{4.195873in}{0.958404in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{0.962522in}}{\pgfqpoint{4.186169in}{0.964836in}}{\pgfqpoint{4.180345in}{0.964836in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{0.964836in}}{\pgfqpoint{4.168935in}{0.962522in}}{\pgfqpoint{4.164816in}{0.958404in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{0.954286in}}{\pgfqpoint{4.158384in}{0.948700in}}{\pgfqpoint{4.158384in}{0.942876in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{0.937052in}}{\pgfqpoint{4.160698in}{0.931466in}}{\pgfqpoint{4.164816in}{0.927347in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{0.923229in}}{\pgfqpoint{4.174521in}{0.920915in}}{\pgfqpoint{4.180345in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{0.920915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{0.913598in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{0.913598in}}{\pgfqpoint{4.658273in}{0.915912in}}{\pgfqpoint{4.662392in}{0.920030in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{0.924149in}}{\pgfqpoint{4.668824in}{0.929735in}}{\pgfqpoint{4.668824in}{0.935559in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{0.941383in}}{\pgfqpoint{4.666510in}{0.946969in}}{\pgfqpoint{4.662392in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{0.955205in}}{\pgfqpoint{4.652687in}{0.957519in}}{\pgfqpoint{4.646863in}{0.957519in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{0.957519in}}{\pgfqpoint{4.635453in}{0.955205in}}{\pgfqpoint{4.631335in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{0.946969in}}{\pgfqpoint{4.624903in}{0.941383in}}{\pgfqpoint{4.624903in}{0.935559in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{0.929735in}}{\pgfqpoint{4.627217in}{0.924149in}}{\pgfqpoint{4.631335in}{0.920030in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{0.915912in}}{\pgfqpoint{4.641039in}{0.913598in}}{\pgfqpoint{4.646863in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{0.905618in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{0.905618in}}{\pgfqpoint{4.635516in}{0.907932in}}{\pgfqpoint{4.639635in}{0.912050in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{0.916168in}}{\pgfqpoint{4.646067in}{0.921754in}}{\pgfqpoint{4.646067in}{0.927578in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{0.933402in}}{\pgfqpoint{4.643753in}{0.938988in}}{\pgfqpoint{4.639635in}{0.943106in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{0.947224in}}{\pgfqpoint{4.629930in}{0.949538in}}{\pgfqpoint{4.624106in}{0.949538in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{0.949538in}}{\pgfqpoint{4.612696in}{0.947224in}}{\pgfqpoint{4.608578in}{0.943106in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{0.938988in}}{\pgfqpoint{4.602146in}{0.933402in}}{\pgfqpoint{4.602146in}{0.927578in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{0.921754in}}{\pgfqpoint{4.604460in}{0.916168in}}{\pgfqpoint{4.608578in}{0.912050in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{0.907932in}}{\pgfqpoint{4.618282in}{0.905618in}}{\pgfqpoint{4.624106in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{0.905618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{1.508201in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{1.508201in}}{\pgfqpoint{3.827643in}{1.510515in}}{\pgfqpoint{3.831761in}{1.514633in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{1.518751in}}{\pgfqpoint{3.838193in}{1.524338in}}{\pgfqpoint{3.838193in}{1.530162in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{1.535985in}}{\pgfqpoint{3.835879in}{1.541572in}}{\pgfqpoint{3.831761in}{1.545690in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{1.549808in}}{\pgfqpoint{3.822057in}{1.552122in}}{\pgfqpoint{3.816233in}{1.552122in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.552122in}}{\pgfqpoint{3.804823in}{1.549808in}}{\pgfqpoint{3.800704in}{1.545690in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{1.541572in}}{\pgfqpoint{3.794272in}{1.535985in}}{\pgfqpoint{3.794272in}{1.530162in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{1.524338in}}{\pgfqpoint{3.796586in}{1.518751in}}{\pgfqpoint{3.800704in}{1.514633in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{1.510515in}}{\pgfqpoint{3.810409in}{1.508201in}}{\pgfqpoint{3.816233in}{1.508201in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{1.508201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{0.912139in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{0.912139in}}{\pgfqpoint{4.692409in}{0.914453in}}{\pgfqpoint{4.696527in}{0.918571in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{0.922689in}}{\pgfqpoint{4.702959in}{0.928275in}}{\pgfqpoint{4.702959in}{0.934099in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{0.939923in}}{\pgfqpoint{4.700645in}{0.945509in}}{\pgfqpoint{4.696527in}{0.949627in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{0.953746in}}{\pgfqpoint{4.686823in}{0.956059in}}{\pgfqpoint{4.680999in}{0.956059in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{0.956059in}}{\pgfqpoint{4.669589in}{0.953746in}}{\pgfqpoint{4.665471in}{0.949627in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{0.945509in}}{\pgfqpoint{4.659039in}{0.939923in}}{\pgfqpoint{4.659039in}{0.934099in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{0.928275in}}{\pgfqpoint{4.661352in}{0.922689in}}{\pgfqpoint{4.665471in}{0.918571in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{0.914453in}}{\pgfqpoint{4.675175in}{0.912139in}}{\pgfqpoint{4.680999in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{0.912139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{0.912159in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{0.912159in}}{\pgfqpoint{4.988250in}{0.914473in}}{\pgfqpoint{4.992368in}{0.918591in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{0.922709in}}{\pgfqpoint{4.998800in}{0.928296in}}{\pgfqpoint{4.998800in}{0.934120in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{0.939943in}}{\pgfqpoint{4.996486in}{0.945530in}}{\pgfqpoint{4.992368in}{0.949648in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{0.953766in}}{\pgfqpoint{4.982664in}{0.956080in}}{\pgfqpoint{4.976840in}{0.956080in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{0.956080in}}{\pgfqpoint{4.965430in}{0.953766in}}{\pgfqpoint{4.961312in}{0.949648in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{0.945530in}}{\pgfqpoint{4.954880in}{0.939943in}}{\pgfqpoint{4.954880in}{0.934120in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{0.928296in}}{\pgfqpoint{4.957194in}{0.922709in}}{\pgfqpoint{4.961312in}{0.918591in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{0.914473in}}{\pgfqpoint{4.971016in}{0.912159in}}{\pgfqpoint{4.976840in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{0.912159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{0.916236in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{0.916236in}}{\pgfqpoint{4.180376in}{0.918550in}}{\pgfqpoint{4.184494in}{0.922668in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{0.926786in}}{\pgfqpoint{4.190927in}{0.932372in}}{\pgfqpoint{4.190927in}{0.938196in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{0.944020in}}{\pgfqpoint{4.188613in}{0.949606in}}{\pgfqpoint{4.184494in}{0.953725in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{0.957843in}}{\pgfqpoint{4.174790in}{0.960157in}}{\pgfqpoint{4.168966in}{0.960157in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{0.960157in}}{\pgfqpoint{4.157556in}{0.957843in}}{\pgfqpoint{4.153438in}{0.953725in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{0.949606in}}{\pgfqpoint{4.147006in}{0.944020in}}{\pgfqpoint{4.147006in}{0.938196in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{0.932372in}}{\pgfqpoint{4.149320in}{0.926786in}}{\pgfqpoint{4.153438in}{0.922668in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{0.918550in}}{\pgfqpoint{4.163142in}{0.916236in}}{\pgfqpoint{4.168966in}{0.916236in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{0.916236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{1.148182in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{1.148182in}}{\pgfqpoint{4.066591in}{1.150496in}}{\pgfqpoint{4.070709in}{1.154614in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{1.158732in}}{\pgfqpoint{4.077141in}{1.164318in}}{\pgfqpoint{4.077141in}{1.170142in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{1.175966in}}{\pgfqpoint{4.074828in}{1.181552in}}{\pgfqpoint{4.070709in}{1.185670in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{1.189789in}}{\pgfqpoint{4.061005in}{1.192102in}}{\pgfqpoint{4.055181in}{1.192102in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{1.192102in}}{\pgfqpoint{4.043771in}{1.189789in}}{\pgfqpoint{4.039653in}{1.185670in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{1.181552in}}{\pgfqpoint{4.033221in}{1.175966in}}{\pgfqpoint{4.033221in}{1.170142in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{1.164318in}}{\pgfqpoint{4.035535in}{1.158732in}}{\pgfqpoint{4.039653in}{1.154614in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{1.150496in}}{\pgfqpoint{4.049357in}{1.148182in}}{\pgfqpoint{4.055181in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{1.148182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{0.912914in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{0.912914in}}{\pgfqpoint{4.282783in}{0.915227in}}{\pgfqpoint{4.286901in}{0.919346in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{0.923464in}}{\pgfqpoint{4.293333in}{0.929050in}}{\pgfqpoint{4.293333in}{0.934874in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{0.940698in}}{\pgfqpoint{4.291019in}{0.946284in}}{\pgfqpoint{4.286901in}{0.950402in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{0.954520in}}{\pgfqpoint{4.277197in}{0.956834in}}{\pgfqpoint{4.271373in}{0.956834in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{0.956834in}}{\pgfqpoint{4.259963in}{0.954520in}}{\pgfqpoint{4.255845in}{0.950402in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{0.946284in}}{\pgfqpoint{4.249413in}{0.940698in}}{\pgfqpoint{4.249413in}{0.934874in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{0.929050in}}{\pgfqpoint{4.251726in}{0.923464in}}{\pgfqpoint{4.255845in}{0.919346in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{0.915227in}}{\pgfqpoint{4.265549in}{0.912914in}}{\pgfqpoint{4.271373in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{0.912914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{0.911264in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{0.911264in}}{\pgfqpoint{4.783437in}{0.913578in}}{\pgfqpoint{4.787555in}{0.917696in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{0.921814in}}{\pgfqpoint{4.793987in}{0.927401in}}{\pgfqpoint{4.793987in}{0.933224in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{0.939048in}}{\pgfqpoint{4.791673in}{0.944635in}}{\pgfqpoint{4.787555in}{0.948753in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{0.952871in}}{\pgfqpoint{4.777851in}{0.955185in}}{\pgfqpoint{4.772027in}{0.955185in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{0.955185in}}{\pgfqpoint{4.760617in}{0.952871in}}{\pgfqpoint{4.756499in}{0.948753in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{0.944635in}}{\pgfqpoint{4.750067in}{0.939048in}}{\pgfqpoint{4.750067in}{0.933224in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{0.927401in}}{\pgfqpoint{4.752380in}{0.921814in}}{\pgfqpoint{4.756499in}{0.917696in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{0.913578in}}{\pgfqpoint{4.766203in}{0.911264in}}{\pgfqpoint{4.772027in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{0.911264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{0.913818in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{0.913818in}}{\pgfqpoint{4.999629in}{0.916132in}}{\pgfqpoint{5.003747in}{0.920250in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{0.924368in}}{\pgfqpoint{5.010179in}{0.929955in}}{\pgfqpoint{5.010179in}{0.935779in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{0.941603in}}{\pgfqpoint{5.007865in}{0.947189in}}{\pgfqpoint{5.003747in}{0.951307in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{0.955425in}}{\pgfqpoint{4.994042in}{0.957739in}}{\pgfqpoint{4.988218in}{0.957739in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{0.957739in}}{\pgfqpoint{4.976808in}{0.955425in}}{\pgfqpoint{4.972690in}{0.951307in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{0.947189in}}{\pgfqpoint{4.966258in}{0.941603in}}{\pgfqpoint{4.966258in}{0.935779in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{0.929955in}}{\pgfqpoint{4.968572in}{0.924368in}}{\pgfqpoint{4.972690in}{0.920250in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{0.916132in}}{\pgfqpoint{4.982394in}{0.913818in}}{\pgfqpoint{4.988218in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{0.913818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{1.582727in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{1.582727in}}{\pgfqpoint{3.702479in}{1.585041in}}{\pgfqpoint{3.706597in}{1.589159in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{1.593277in}}{\pgfqpoint{3.713029in}{1.598864in}}{\pgfqpoint{3.713029in}{1.604688in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{1.610512in}}{\pgfqpoint{3.710716in}{1.616098in}}{\pgfqpoint{3.706597in}{1.620216in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{1.624334in}}{\pgfqpoint{3.696893in}{1.626648in}}{\pgfqpoint{3.691069in}{1.626648in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{1.626648in}}{\pgfqpoint{3.679659in}{1.624334in}}{\pgfqpoint{3.675541in}{1.620216in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{1.616098in}}{\pgfqpoint{3.669109in}{1.610512in}}{\pgfqpoint{3.669109in}{1.604688in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{1.598864in}}{\pgfqpoint{3.671423in}{1.593277in}}{\pgfqpoint{3.675541in}{1.589159in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{1.585041in}}{\pgfqpoint{3.685245in}{1.582727in}}{\pgfqpoint{3.691069in}{1.582727in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{1.582727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{1.582933in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{1.582933in}}{\pgfqpoint{3.668344in}{1.585247in}}{\pgfqpoint{3.672462in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{1.593484in}}{\pgfqpoint{3.678894in}{1.599070in}}{\pgfqpoint{3.678894in}{1.604894in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{1.610718in}}{\pgfqpoint{3.676580in}{1.616304in}}{\pgfqpoint{3.672462in}{1.620422in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{1.624540in}}{\pgfqpoint{3.662758in}{1.626854in}}{\pgfqpoint{3.656934in}{1.626854in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{1.626854in}}{\pgfqpoint{3.645524in}{1.624540in}}{\pgfqpoint{3.641405in}{1.620422in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{1.616304in}}{\pgfqpoint{3.634973in}{1.610718in}}{\pgfqpoint{3.634973in}{1.604894in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{1.599070in}}{\pgfqpoint{3.637287in}{1.593484in}}{\pgfqpoint{3.641405in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{1.585247in}}{\pgfqpoint{3.651110in}{1.582933in}}{\pgfqpoint{3.656934in}{1.582933in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{1.582933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{0.912131in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{0.912131in}}{\pgfqpoint{4.533110in}{0.914445in}}{\pgfqpoint{4.537228in}{0.918563in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{0.922681in}}{\pgfqpoint{4.543660in}{0.928268in}}{\pgfqpoint{4.543660in}{0.934092in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{0.939915in}}{\pgfqpoint{4.541346in}{0.945502in}}{\pgfqpoint{4.537228in}{0.949620in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{0.953738in}}{\pgfqpoint{4.527524in}{0.956052in}}{\pgfqpoint{4.521700in}{0.956052in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{0.956052in}}{\pgfqpoint{4.510290in}{0.953738in}}{\pgfqpoint{4.506172in}{0.949620in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{0.945502in}}{\pgfqpoint{4.499740in}{0.939915in}}{\pgfqpoint{4.499740in}{0.934092in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{0.928268in}}{\pgfqpoint{4.502053in}{0.922681in}}{\pgfqpoint{4.506172in}{0.918563in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{0.914445in}}{\pgfqpoint{4.515876in}{0.912131in}}{\pgfqpoint{4.521700in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{0.912131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{0.905618in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{0.905618in}}{\pgfqpoint{4.237269in}{0.907932in}}{\pgfqpoint{4.241387in}{0.912050in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{0.916168in}}{\pgfqpoint{4.247819in}{0.921754in}}{\pgfqpoint{4.247819in}{0.927578in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{0.933402in}}{\pgfqpoint{4.245505in}{0.938989in}}{\pgfqpoint{4.241387in}{0.943107in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{0.947225in}}{\pgfqpoint{4.231683in}{0.949539in}}{\pgfqpoint{4.225859in}{0.949539in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{0.949539in}}{\pgfqpoint{4.214449in}{0.947225in}}{\pgfqpoint{4.210331in}{0.943107in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{0.938989in}}{\pgfqpoint{4.203898in}{0.933402in}}{\pgfqpoint{4.203898in}{0.927578in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{0.921754in}}{\pgfqpoint{4.206212in}{0.916168in}}{\pgfqpoint{4.210331in}{0.912050in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{0.907932in}}{\pgfqpoint{4.220035in}{0.905618in}}{\pgfqpoint{4.225859in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{0.905618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{0.913421in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{0.913421in}}{\pgfqpoint{4.339675in}{0.915735in}}{\pgfqpoint{4.343794in}{0.919853in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{0.923971in}}{\pgfqpoint{4.350226in}{0.929557in}}{\pgfqpoint{4.350226in}{0.935381in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{0.941205in}}{\pgfqpoint{4.347912in}{0.946791in}}{\pgfqpoint{4.343794in}{0.950910in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{0.955028in}}{\pgfqpoint{4.334089in}{0.957342in}}{\pgfqpoint{4.328265in}{0.957342in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{0.957342in}}{\pgfqpoint{4.316855in}{0.955028in}}{\pgfqpoint{4.312737in}{0.950910in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{0.946791in}}{\pgfqpoint{4.306305in}{0.941205in}}{\pgfqpoint{4.306305in}{0.935381in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{0.929557in}}{\pgfqpoint{4.308619in}{0.923971in}}{\pgfqpoint{4.312737in}{0.919853in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{0.915735in}}{\pgfqpoint{4.322441in}{0.913421in}}{\pgfqpoint{4.328265in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{0.913421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{0.914651in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{0.914651in}}{\pgfqpoint{4.669652in}{0.916965in}}{\pgfqpoint{4.673770in}{0.921083in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{0.925201in}}{\pgfqpoint{4.680202in}{0.930787in}}{\pgfqpoint{4.680202in}{0.936611in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{0.942435in}}{\pgfqpoint{4.677888in}{0.948021in}}{\pgfqpoint{4.673770in}{0.952140in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{0.956258in}}{\pgfqpoint{4.664066in}{0.958572in}}{\pgfqpoint{4.658242in}{0.958572in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{0.958572in}}{\pgfqpoint{4.646832in}{0.956258in}}{\pgfqpoint{4.642714in}{0.952140in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{0.948021in}}{\pgfqpoint{4.636282in}{0.942435in}}{\pgfqpoint{4.636282in}{0.936611in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{0.930787in}}{\pgfqpoint{4.638595in}{0.925201in}}{\pgfqpoint{4.642714in}{0.921083in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{0.916965in}}{\pgfqpoint{4.652418in}{0.914651in}}{\pgfqpoint{4.658242in}{0.914651in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{0.914651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.519464in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.519464in}}{\pgfqpoint{4.316918in}{1.521778in}}{\pgfqpoint{4.321037in}{1.525896in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.530014in}}{\pgfqpoint{4.327469in}{1.535600in}}{\pgfqpoint{4.327469in}{1.541424in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.547248in}}{\pgfqpoint{4.325155in}{1.552834in}}{\pgfqpoint{4.321037in}{1.556953in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.561071in}}{\pgfqpoint{4.311332in}{1.563385in}}{\pgfqpoint{4.305508in}{1.563385in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.563385in}}{\pgfqpoint{4.294098in}{1.561071in}}{\pgfqpoint{4.289980in}{1.556953in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.552834in}}{\pgfqpoint{4.283548in}{1.547248in}}{\pgfqpoint{4.283548in}{1.541424in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.535600in}}{\pgfqpoint{4.285862in}{1.530014in}}{\pgfqpoint{4.289980in}{1.525896in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.521778in}}{\pgfqpoint{4.299684in}{1.519464in}}{\pgfqpoint{4.305508in}{1.519464in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.519464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{0.909178in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{0.909178in}}{\pgfqpoint{4.442082in}{0.911492in}}{\pgfqpoint{4.446200in}{0.915610in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{0.919728in}}{\pgfqpoint{4.452632in}{0.925314in}}{\pgfqpoint{4.452632in}{0.931138in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{0.936962in}}{\pgfqpoint{4.450318in}{0.942548in}}{\pgfqpoint{4.446200in}{0.946666in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{0.950784in}}{\pgfqpoint{4.436496in}{0.953098in}}{\pgfqpoint{4.430672in}{0.953098in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{0.953098in}}{\pgfqpoint{4.419262in}{0.950784in}}{\pgfqpoint{4.415144in}{0.946666in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{0.942548in}}{\pgfqpoint{4.408712in}{0.936962in}}{\pgfqpoint{4.408712in}{0.931138in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{0.925314in}}{\pgfqpoint{4.411025in}{0.919728in}}{\pgfqpoint{4.415144in}{0.915610in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{0.911492in}}{\pgfqpoint{4.424848in}{0.909178in}}{\pgfqpoint{4.430672in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{0.909178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{0.903823in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{0.903823in}}{\pgfqpoint{4.828951in}{0.906137in}}{\pgfqpoint{4.833069in}{0.910255in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{0.914373in}}{\pgfqpoint{4.839501in}{0.919959in}}{\pgfqpoint{4.839501in}{0.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{0.931607in}}{\pgfqpoint{4.837187in}{0.937194in}}{\pgfqpoint{4.833069in}{0.941312in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{0.945430in}}{\pgfqpoint{4.823365in}{0.947744in}}{\pgfqpoint{4.817541in}{0.947744in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{0.947744in}}{\pgfqpoint{4.806131in}{0.945430in}}{\pgfqpoint{4.802013in}{0.941312in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{0.937194in}}{\pgfqpoint{4.795581in}{0.931607in}}{\pgfqpoint{4.795581in}{0.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{0.919959in}}{\pgfqpoint{4.797894in}{0.914373in}}{\pgfqpoint{4.802013in}{0.910255in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{0.906137in}}{\pgfqpoint{4.811717in}{0.903823in}}{\pgfqpoint{4.817541in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{0.903823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{0.912118in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{0.912118in}}{\pgfqpoint{4.851708in}{0.914432in}}{\pgfqpoint{4.855826in}{0.918550in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{0.922668in}}{\pgfqpoint{4.862258in}{0.928255in}}{\pgfqpoint{4.862258in}{0.934078in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{0.939902in}}{\pgfqpoint{4.859944in}{0.945489in}}{\pgfqpoint{4.855826in}{0.949607in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{0.953725in}}{\pgfqpoint{4.846122in}{0.956039in}}{\pgfqpoint{4.840298in}{0.956039in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{0.956039in}}{\pgfqpoint{4.828888in}{0.953725in}}{\pgfqpoint{4.824770in}{0.949607in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{0.945489in}}{\pgfqpoint{4.818338in}{0.939902in}}{\pgfqpoint{4.818338in}{0.934078in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{0.928255in}}{\pgfqpoint{4.820651in}{0.922668in}}{\pgfqpoint{4.824770in}{0.918550in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{0.914432in}}{\pgfqpoint{4.834474in}{0.912118in}}{\pgfqpoint{4.840298in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{0.912118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{0.905199in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{0.905199in}}{\pgfqpoint{4.214512in}{0.907513in}}{\pgfqpoint{4.218630in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{0.915750in}}{\pgfqpoint{4.225062in}{0.921336in}}{\pgfqpoint{4.225062in}{0.927160in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{0.932984in}}{\pgfqpoint{4.222748in}{0.938570in}}{\pgfqpoint{4.218630in}{0.942688in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{0.946806in}}{\pgfqpoint{4.208926in}{0.949120in}}{\pgfqpoint{4.203102in}{0.949120in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{0.949120in}}{\pgfqpoint{4.191692in}{0.946806in}}{\pgfqpoint{4.187574in}{0.942688in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{0.938570in}}{\pgfqpoint{4.181141in}{0.932984in}}{\pgfqpoint{4.181141in}{0.927160in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{0.921336in}}{\pgfqpoint{4.183455in}{0.915750in}}{\pgfqpoint{4.187574in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{0.907513in}}{\pgfqpoint{4.197278in}{0.905199in}}{\pgfqpoint{4.203102in}{0.905199in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{0.905199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{0.916813in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{0.916813in}}{\pgfqpoint{4.760680in}{0.919127in}}{\pgfqpoint{4.764798in}{0.923245in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{0.927363in}}{\pgfqpoint{4.771230in}{0.932949in}}{\pgfqpoint{4.771230in}{0.938773in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{0.944597in}}{\pgfqpoint{4.768916in}{0.950183in}}{\pgfqpoint{4.764798in}{0.954301in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{0.958420in}}{\pgfqpoint{4.755094in}{0.960733in}}{\pgfqpoint{4.749270in}{0.960733in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{0.960733in}}{\pgfqpoint{4.737860in}{0.958420in}}{\pgfqpoint{4.733742in}{0.954301in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{0.950183in}}{\pgfqpoint{4.727310in}{0.944597in}}{\pgfqpoint{4.727310in}{0.938773in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{0.932949in}}{\pgfqpoint{4.729623in}{0.927363in}}{\pgfqpoint{4.733742in}{0.923245in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{0.919127in}}{\pgfqpoint{4.743446in}{0.916813in}}{\pgfqpoint{4.749270in}{0.916813in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{0.916813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{0.914219in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{0.914219in}}{\pgfqpoint{4.794815in}{0.916532in}}{\pgfqpoint{4.798934in}{0.920651in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{0.924769in}}{\pgfqpoint{4.805366in}{0.930355in}}{\pgfqpoint{4.805366in}{0.936179in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{0.942003in}}{\pgfqpoint{4.803052in}{0.947589in}}{\pgfqpoint{4.798934in}{0.951707in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{0.955825in}}{\pgfqpoint{4.789229in}{0.958139in}}{\pgfqpoint{4.783405in}{0.958139in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{0.958139in}}{\pgfqpoint{4.771995in}{0.955825in}}{\pgfqpoint{4.767877in}{0.951707in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{0.947589in}}{\pgfqpoint{4.761445in}{0.942003in}}{\pgfqpoint{4.761445in}{0.936179in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{0.930355in}}{\pgfqpoint{4.763759in}{0.924769in}}{\pgfqpoint{4.767877in}{0.920651in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{0.916532in}}{\pgfqpoint{4.777581in}{0.914219in}}{\pgfqpoint{4.783405in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{0.914219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{0.912484in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{0.912484in}}{\pgfqpoint{4.351054in}{0.914798in}}{\pgfqpoint{4.355172in}{0.918916in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{0.923034in}}{\pgfqpoint{4.361604in}{0.928620in}}{\pgfqpoint{4.361604in}{0.934444in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{0.940268in}}{\pgfqpoint{4.359290in}{0.945854in}}{\pgfqpoint{4.355172in}{0.949972in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{0.954090in}}{\pgfqpoint{4.345468in}{0.956404in}}{\pgfqpoint{4.339644in}{0.956404in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{0.956404in}}{\pgfqpoint{4.328234in}{0.954090in}}{\pgfqpoint{4.324116in}{0.949972in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{0.945854in}}{\pgfqpoint{4.317684in}{0.940268in}}{\pgfqpoint{4.317684in}{0.934444in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{0.928620in}}{\pgfqpoint{4.319997in}{0.923034in}}{\pgfqpoint{4.324116in}{0.918916in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{0.914798in}}{\pgfqpoint{4.333820in}{0.912484in}}{\pgfqpoint{4.339644in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{0.912484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.587920in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.587920in}}{\pgfqpoint{4.840329in}{1.590234in}}{\pgfqpoint{4.844448in}{1.594352in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.598470in}}{\pgfqpoint{4.850880in}{1.604056in}}{\pgfqpoint{4.850880in}{1.609880in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.615704in}}{\pgfqpoint{4.848566in}{1.621290in}}{\pgfqpoint{4.844448in}{1.625409in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.629527in}}{\pgfqpoint{4.834743in}{1.631841in}}{\pgfqpoint{4.828919in}{1.631841in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.631841in}}{\pgfqpoint{4.817509in}{1.629527in}}{\pgfqpoint{4.813391in}{1.625409in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.621290in}}{\pgfqpoint{4.806959in}{1.615704in}}{\pgfqpoint{4.806959in}{1.609880in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.604056in}}{\pgfqpoint{4.809273in}{1.598470in}}{\pgfqpoint{4.813391in}{1.594352in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.590234in}}{\pgfqpoint{4.823095in}{1.587920in}}{\pgfqpoint{4.828919in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.587920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{0.905804in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{0.905804in}}{\pgfqpoint{4.578624in}{0.908118in}}{\pgfqpoint{4.582742in}{0.912236in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{0.916354in}}{\pgfqpoint{4.589174in}{0.921941in}}{\pgfqpoint{4.589174in}{0.927765in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{0.933589in}}{\pgfqpoint{4.586860in}{0.939175in}}{\pgfqpoint{4.582742in}{0.943293in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{0.947411in}}{\pgfqpoint{4.573038in}{0.949725in}}{\pgfqpoint{4.567214in}{0.949725in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{0.949725in}}{\pgfqpoint{4.555804in}{0.947411in}}{\pgfqpoint{4.551686in}{0.943293in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{0.939175in}}{\pgfqpoint{4.545254in}{0.933589in}}{\pgfqpoint{4.545254in}{0.927765in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{0.921941in}}{\pgfqpoint{4.547567in}{0.916354in}}{\pgfqpoint{4.551686in}{0.912236in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{0.908118in}}{\pgfqpoint{4.561390in}{0.905804in}}{\pgfqpoint{4.567214in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{0.905804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{0.917203in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{0.917203in}}{\pgfqpoint{4.407946in}{0.919517in}}{\pgfqpoint{4.412065in}{0.923635in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{0.927753in}}{\pgfqpoint{4.418497in}{0.933339in}}{\pgfqpoint{4.418497in}{0.939163in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{0.944987in}}{\pgfqpoint{4.416183in}{0.950573in}}{\pgfqpoint{4.412065in}{0.954691in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{0.958809in}}{\pgfqpoint{4.402360in}{0.961123in}}{\pgfqpoint{4.396536in}{0.961123in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{0.961123in}}{\pgfqpoint{4.385126in}{0.958809in}}{\pgfqpoint{4.381008in}{0.954691in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{0.950573in}}{\pgfqpoint{4.374576in}{0.944987in}}{\pgfqpoint{4.374576in}{0.939163in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{0.933339in}}{\pgfqpoint{4.376890in}{0.927753in}}{\pgfqpoint{4.381008in}{0.923635in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{0.919517in}}{\pgfqpoint{4.390712in}{0.917203in}}{\pgfqpoint{4.396536in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{0.917203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.501134in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.501134in}}{\pgfqpoint{3.816264in}{1.503448in}}{\pgfqpoint{3.820382in}{1.507566in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.511685in}}{\pgfqpoint{3.826814in}{1.517271in}}{\pgfqpoint{3.826814in}{1.523095in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.528919in}}{\pgfqpoint{3.824501in}{1.534505in}}{\pgfqpoint{3.820382in}{1.538623in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.542741in}}{\pgfqpoint{3.810678in}{1.545055in}}{\pgfqpoint{3.804854in}{1.545055in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.545055in}}{\pgfqpoint{3.793444in}{1.542741in}}{\pgfqpoint{3.789326in}{1.538623in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.534505in}}{\pgfqpoint{3.782894in}{1.528919in}}{\pgfqpoint{3.782894in}{1.523095in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.517271in}}{\pgfqpoint{3.785208in}{1.511685in}}{\pgfqpoint{3.789326in}{1.507566in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.503448in}}{\pgfqpoint{3.799030in}{1.501134in}}{\pgfqpoint{3.804854in}{1.501134in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.501134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{0.916285in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{0.916285in}}{\pgfqpoint{5.033764in}{0.918599in}}{\pgfqpoint{5.037882in}{0.922717in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{0.926835in}}{\pgfqpoint{5.044314in}{0.932421in}}{\pgfqpoint{5.044314in}{0.938245in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{0.944069in}}{\pgfqpoint{5.042000in}{0.949655in}}{\pgfqpoint{5.037882in}{0.953773in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{0.957891in}}{\pgfqpoint{5.028178in}{0.960205in}}{\pgfqpoint{5.022354in}{0.960205in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{0.960205in}}{\pgfqpoint{5.010944in}{0.957891in}}{\pgfqpoint{5.006826in}{0.953773in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{0.949655in}}{\pgfqpoint{5.000394in}{0.944069in}}{\pgfqpoint{5.000394in}{0.938245in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{0.932421in}}{\pgfqpoint{5.002708in}{0.926835in}}{\pgfqpoint{5.006826in}{0.922717in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{0.918599in}}{\pgfqpoint{5.016530in}{0.916285in}}{\pgfqpoint{5.022354in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{0.916285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{0.908230in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{0.908230in}}{\pgfqpoint{5.011007in}{0.910544in}}{\pgfqpoint{5.015125in}{0.914662in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{0.918781in}}{\pgfqpoint{5.021557in}{0.924367in}}{\pgfqpoint{5.021557in}{0.930191in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{0.936015in}}{\pgfqpoint{5.019243in}{0.941601in}}{\pgfqpoint{5.015125in}{0.945719in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{0.949837in}}{\pgfqpoint{5.005421in}{0.952151in}}{\pgfqpoint{4.999597in}{0.952151in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{0.952151in}}{\pgfqpoint{4.988187in}{0.949837in}}{\pgfqpoint{4.984069in}{0.945719in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{0.941601in}}{\pgfqpoint{4.977637in}{0.936015in}}{\pgfqpoint{4.977637in}{0.930191in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{0.924367in}}{\pgfqpoint{4.979951in}{0.918781in}}{\pgfqpoint{4.984069in}{0.914662in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{0.910544in}}{\pgfqpoint{4.993773in}{0.908230in}}{\pgfqpoint{4.999597in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{0.908230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{0.910466in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{0.910466in}}{\pgfqpoint{4.737923in}{0.912780in}}{\pgfqpoint{4.742041in}{0.916898in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{0.921016in}}{\pgfqpoint{4.748473in}{0.926602in}}{\pgfqpoint{4.748473in}{0.932426in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{0.938250in}}{\pgfqpoint{4.746159in}{0.943836in}}{\pgfqpoint{4.742041in}{0.947954in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{0.952072in}}{\pgfqpoint{4.732337in}{0.954386in}}{\pgfqpoint{4.726513in}{0.954386in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{0.954386in}}{\pgfqpoint{4.715103in}{0.952072in}}{\pgfqpoint{4.710985in}{0.947954in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{0.943836in}}{\pgfqpoint{4.704553in}{0.938250in}}{\pgfqpoint{4.704553in}{0.932426in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{0.926602in}}{\pgfqpoint{4.706866in}{0.921016in}}{\pgfqpoint{4.710985in}{0.916898in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{0.912780in}}{\pgfqpoint{4.720689in}{0.910466in}}{\pgfqpoint{4.726513in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{0.910466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{0.912996in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{0.912996in}}{\pgfqpoint{4.430703in}{0.915310in}}{\pgfqpoint{4.434822in}{0.919428in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{0.923546in}}{\pgfqpoint{4.441254in}{0.929133in}}{\pgfqpoint{4.441254in}{0.934957in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{0.940780in}}{\pgfqpoint{4.438940in}{0.946367in}}{\pgfqpoint{4.434822in}{0.950485in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{0.954603in}}{\pgfqpoint{4.425117in}{0.956917in}}{\pgfqpoint{4.419293in}{0.956917in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{0.956917in}}{\pgfqpoint{4.407883in}{0.954603in}}{\pgfqpoint{4.403765in}{0.950485in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{0.946367in}}{\pgfqpoint{4.397333in}{0.940780in}}{\pgfqpoint{4.397333in}{0.934957in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{0.929133in}}{\pgfqpoint{4.399647in}{0.923546in}}{\pgfqpoint{4.403765in}{0.919428in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{0.915310in}}{\pgfqpoint{4.413469in}{0.912996in}}{\pgfqpoint{4.419293in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{0.912996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{1.588636in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{1.588636in}}{\pgfqpoint{3.816264in}{1.590949in}}{\pgfqpoint{3.820382in}{1.595068in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{1.599186in}}{\pgfqpoint{3.826814in}{1.604772in}}{\pgfqpoint{3.826814in}{1.610596in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{1.616420in}}{\pgfqpoint{3.824501in}{1.622006in}}{\pgfqpoint{3.820382in}{1.626124in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.630242in}}{\pgfqpoint{3.810678in}{1.632556in}}{\pgfqpoint{3.804854in}{1.632556in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{1.632556in}}{\pgfqpoint{3.793444in}{1.630242in}}{\pgfqpoint{3.789326in}{1.626124in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{1.622006in}}{\pgfqpoint{3.782894in}{1.616420in}}{\pgfqpoint{3.782894in}{1.610596in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{1.604772in}}{\pgfqpoint{3.785208in}{1.599186in}}{\pgfqpoint{3.789326in}{1.595068in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{1.590949in}}{\pgfqpoint{3.799030in}{1.588636in}}{\pgfqpoint{3.804854in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{1.588636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{0.911081in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{0.911081in}}{\pgfqpoint{4.726544in}{0.913395in}}{\pgfqpoint{4.730663in}{0.917513in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{0.921631in}}{\pgfqpoint{4.737095in}{0.927217in}}{\pgfqpoint{4.737095in}{0.933041in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{0.938865in}}{\pgfqpoint{4.734781in}{0.944451in}}{\pgfqpoint{4.730663in}{0.948569in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{0.952688in}}{\pgfqpoint{4.720958in}{0.955001in}}{\pgfqpoint{4.715134in}{0.955001in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{0.955001in}}{\pgfqpoint{4.703724in}{0.952688in}}{\pgfqpoint{4.699606in}{0.948569in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{0.944451in}}{\pgfqpoint{4.693174in}{0.938865in}}{\pgfqpoint{4.693174in}{0.933041in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{0.927217in}}{\pgfqpoint{4.695488in}{0.921631in}}{\pgfqpoint{4.699606in}{0.917513in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{0.913395in}}{\pgfqpoint{4.709310in}{0.911081in}}{\pgfqpoint{4.715134in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{0.911081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{0.917048in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{0.917048in}}{\pgfqpoint{4.225890in}{0.919362in}}{\pgfqpoint{4.230009in}{0.923480in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{0.927598in}}{\pgfqpoint{4.236441in}{0.933184in}}{\pgfqpoint{4.236441in}{0.939008in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{0.944832in}}{\pgfqpoint{4.234127in}{0.950418in}}{\pgfqpoint{4.230009in}{0.954536in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{0.958655in}}{\pgfqpoint{4.220304in}{0.960968in}}{\pgfqpoint{4.214480in}{0.960968in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{0.960968in}}{\pgfqpoint{4.203070in}{0.958655in}}{\pgfqpoint{4.198952in}{0.954536in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{0.950418in}}{\pgfqpoint{4.192520in}{0.944832in}}{\pgfqpoint{4.192520in}{0.939008in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{0.933184in}}{\pgfqpoint{4.194834in}{0.927598in}}{\pgfqpoint{4.198952in}{0.923480in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{0.919362in}}{\pgfqpoint{4.208656in}{0.917048in}}{\pgfqpoint{4.214480in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{0.917048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.583086in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.583086in}}{\pgfqpoint{4.919979in}{1.585400in}}{\pgfqpoint{4.924097in}{1.589518in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.593637in}}{\pgfqpoint{4.930529in}{1.599223in}}{\pgfqpoint{4.930529in}{1.605047in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.610871in}}{\pgfqpoint{4.928215in}{1.616457in}}{\pgfqpoint{4.924097in}{1.620575in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.624693in}}{\pgfqpoint{4.914393in}{1.627007in}}{\pgfqpoint{4.908569in}{1.627007in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.627007in}}{\pgfqpoint{4.897159in}{1.624693in}}{\pgfqpoint{4.893041in}{1.620575in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.616457in}}{\pgfqpoint{4.886609in}{1.610871in}}{\pgfqpoint{4.886609in}{1.605047in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.599223in}}{\pgfqpoint{4.888922in}{1.593637in}}{\pgfqpoint{4.893041in}{1.589518in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.585400in}}{\pgfqpoint{4.902745in}{1.583086in}}{\pgfqpoint{4.908569in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.583086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{0.910763in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{0.910763in}}{\pgfqpoint{4.817572in}{0.913077in}}{\pgfqpoint{4.821691in}{0.917195in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{0.921313in}}{\pgfqpoint{4.828123in}{0.926899in}}{\pgfqpoint{4.828123in}{0.932723in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{0.938547in}}{\pgfqpoint{4.825809in}{0.944133in}}{\pgfqpoint{4.821691in}{0.948251in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{0.952369in}}{\pgfqpoint{4.811986in}{0.954683in}}{\pgfqpoint{4.806162in}{0.954683in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{0.954683in}}{\pgfqpoint{4.794752in}{0.952369in}}{\pgfqpoint{4.790634in}{0.948251in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{0.944133in}}{\pgfqpoint{4.784202in}{0.938547in}}{\pgfqpoint{4.784202in}{0.932723in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{0.926899in}}{\pgfqpoint{4.786516in}{0.921313in}}{\pgfqpoint{4.790634in}{0.917195in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{0.913077in}}{\pgfqpoint{4.800338in}{0.910763in}}{\pgfqpoint{4.806162in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{0.910763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{0.912323in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{0.912323in}}{\pgfqpoint{4.612759in}{0.914637in}}{\pgfqpoint{4.616878in}{0.918755in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{0.922873in}}{\pgfqpoint{4.623310in}{0.928459in}}{\pgfqpoint{4.623310in}{0.934283in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{0.940107in}}{\pgfqpoint{4.620996in}{0.945693in}}{\pgfqpoint{4.616878in}{0.949811in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{0.953929in}}{\pgfqpoint{4.607173in}{0.956243in}}{\pgfqpoint{4.601349in}{0.956243in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{0.956243in}}{\pgfqpoint{4.589939in}{0.953929in}}{\pgfqpoint{4.585821in}{0.949811in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{0.945693in}}{\pgfqpoint{4.579389in}{0.940107in}}{\pgfqpoint{4.579389in}{0.934283in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{0.928459in}}{\pgfqpoint{4.581703in}{0.922873in}}{\pgfqpoint{4.585821in}{0.918755in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{0.914637in}}{\pgfqpoint{4.595525in}{0.912323in}}{\pgfqpoint{4.601349in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{0.912323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{0.904911in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{0.904911in}}{\pgfqpoint{4.624138in}{0.907224in}}{\pgfqpoint{4.628256in}{0.911343in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{0.915461in}}{\pgfqpoint{4.634688in}{0.921047in}}{\pgfqpoint{4.634688in}{0.926871in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{0.932695in}}{\pgfqpoint{4.632374in}{0.938281in}}{\pgfqpoint{4.628256in}{0.942399in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{0.946517in}}{\pgfqpoint{4.618552in}{0.948831in}}{\pgfqpoint{4.612728in}{0.948831in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{0.948831in}}{\pgfqpoint{4.601318in}{0.946517in}}{\pgfqpoint{4.597200in}{0.942399in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{0.938281in}}{\pgfqpoint{4.590768in}{0.932695in}}{\pgfqpoint{4.590768in}{0.926871in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{0.921047in}}{\pgfqpoint{4.593081in}{0.915461in}}{\pgfqpoint{4.597200in}{0.911343in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{0.907224in}}{\pgfqpoint{4.606904in}{0.904911in}}{\pgfqpoint{4.612728in}{0.904911in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{0.904911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{0.908279in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{0.908279in}}{\pgfqpoint{4.305540in}{0.910593in}}{\pgfqpoint{4.309658in}{0.914711in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{0.918830in}}{\pgfqpoint{4.316090in}{0.924416in}}{\pgfqpoint{4.316090in}{0.930240in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{0.936064in}}{\pgfqpoint{4.313776in}{0.941650in}}{\pgfqpoint{4.309658in}{0.945768in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{0.949886in}}{\pgfqpoint{4.299954in}{0.952200in}}{\pgfqpoint{4.294130in}{0.952200in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{0.952200in}}{\pgfqpoint{4.282720in}{0.949886in}}{\pgfqpoint{4.278602in}{0.945768in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{0.941650in}}{\pgfqpoint{4.272170in}{0.936064in}}{\pgfqpoint{4.272170in}{0.930240in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{0.924416in}}{\pgfqpoint{4.274483in}{0.918830in}}{\pgfqpoint{4.278602in}{0.914711in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{0.910593in}}{\pgfqpoint{4.288306in}{0.908279in}}{\pgfqpoint{4.294130in}{0.908279in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{0.908279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.544449in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.544449in}}{\pgfqpoint{4.351054in}{1.546763in}}{\pgfqpoint{4.355172in}{1.550881in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.554999in}}{\pgfqpoint{4.361604in}{1.560585in}}{\pgfqpoint{4.361604in}{1.566409in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.572233in}}{\pgfqpoint{4.359290in}{1.577819in}}{\pgfqpoint{4.355172in}{1.581937in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.586056in}}{\pgfqpoint{4.345468in}{1.588369in}}{\pgfqpoint{4.339644in}{1.588369in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.588369in}}{\pgfqpoint{4.328234in}{1.586056in}}{\pgfqpoint{4.324116in}{1.581937in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.577819in}}{\pgfqpoint{4.317684in}{1.572233in}}{\pgfqpoint{4.317684in}{1.566409in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.560585in}}{\pgfqpoint{4.319997in}{1.554999in}}{\pgfqpoint{4.324116in}{1.550881in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.546763in}}{\pgfqpoint{4.333820in}{1.544449in}}{\pgfqpoint{4.339644in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.544449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{0.904757in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{0.904757in}}{\pgfqpoint{4.077970in}{0.907071in}}{\pgfqpoint{4.082088in}{0.911189in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{0.915307in}}{\pgfqpoint{4.088520in}{0.920893in}}{\pgfqpoint{4.088520in}{0.926717in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{0.932541in}}{\pgfqpoint{4.086206in}{0.938127in}}{\pgfqpoint{4.082088in}{0.942245in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{0.946364in}}{\pgfqpoint{4.072384in}{0.948677in}}{\pgfqpoint{4.066560in}{0.948677in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{0.948677in}}{\pgfqpoint{4.055150in}{0.946364in}}{\pgfqpoint{4.051031in}{0.942245in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{0.938127in}}{\pgfqpoint{4.044599in}{0.932541in}}{\pgfqpoint{4.044599in}{0.926717in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{0.920893in}}{\pgfqpoint{4.046913in}{0.915307in}}{\pgfqpoint{4.051031in}{0.911189in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{0.907071in}}{\pgfqpoint{4.060736in}{0.904757in}}{\pgfqpoint{4.066560in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{0.904757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{0.912090in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{0.912090in}}{\pgfqpoint{4.521731in}{0.914404in}}{\pgfqpoint{4.525850in}{0.918522in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{0.922640in}}{\pgfqpoint{4.532282in}{0.928226in}}{\pgfqpoint{4.532282in}{0.934050in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{0.939874in}}{\pgfqpoint{4.529968in}{0.945460in}}{\pgfqpoint{4.525850in}{0.949578in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{0.953696in}}{\pgfqpoint{4.516145in}{0.956010in}}{\pgfqpoint{4.510321in}{0.956010in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{0.956010in}}{\pgfqpoint{4.498911in}{0.953696in}}{\pgfqpoint{4.494793in}{0.949578in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{0.945460in}}{\pgfqpoint{4.488361in}{0.939874in}}{\pgfqpoint{4.488361in}{0.934050in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{0.928226in}}{\pgfqpoint{4.490675in}{0.922640in}}{\pgfqpoint{4.494793in}{0.918522in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{0.914404in}}{\pgfqpoint{4.504497in}{0.912090in}}{\pgfqpoint{4.510321in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{0.912090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{0.910891in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{0.910891in}}{\pgfqpoint{4.646895in}{0.913205in}}{\pgfqpoint{4.651013in}{0.917323in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{0.921441in}}{\pgfqpoint{4.657445in}{0.927027in}}{\pgfqpoint{4.657445in}{0.932851in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{0.938675in}}{\pgfqpoint{4.655131in}{0.944261in}}{\pgfqpoint{4.651013in}{0.948379in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{0.952497in}}{\pgfqpoint{4.641309in}{0.954811in}}{\pgfqpoint{4.635485in}{0.954811in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{0.954811in}}{\pgfqpoint{4.624075in}{0.952497in}}{\pgfqpoint{4.619957in}{0.948379in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{0.944261in}}{\pgfqpoint{4.613525in}{0.938675in}}{\pgfqpoint{4.613525in}{0.932851in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{0.927027in}}{\pgfqpoint{4.615838in}{0.921441in}}{\pgfqpoint{4.619957in}{0.917323in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{0.913205in}}{\pgfqpoint{4.629661in}{0.910891in}}{\pgfqpoint{4.635485in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{0.910891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{0.911995in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{0.911995in}}{\pgfqpoint{4.544488in}{0.914309in}}{\pgfqpoint{4.548607in}{0.918427in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{0.922545in}}{\pgfqpoint{4.555039in}{0.928131in}}{\pgfqpoint{4.555039in}{0.933955in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{0.939779in}}{\pgfqpoint{4.552725in}{0.945365in}}{\pgfqpoint{4.548607in}{0.949484in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{0.953602in}}{\pgfqpoint{4.538902in}{0.955916in}}{\pgfqpoint{4.533078in}{0.955916in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{0.955916in}}{\pgfqpoint{4.521668in}{0.953602in}}{\pgfqpoint{4.517550in}{0.949484in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{0.945365in}}{\pgfqpoint{4.511118in}{0.939779in}}{\pgfqpoint{4.511118in}{0.933955in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{0.928131in}}{\pgfqpoint{4.513432in}{0.922545in}}{\pgfqpoint{4.517550in}{0.918427in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{0.914309in}}{\pgfqpoint{4.527254in}{0.911995in}}{\pgfqpoint{4.533078in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{0.911995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{0.904987in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{0.904987in}}{\pgfqpoint{4.168998in}{0.907301in}}{\pgfqpoint{4.173116in}{0.911419in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{0.915537in}}{\pgfqpoint{4.179548in}{0.921123in}}{\pgfqpoint{4.179548in}{0.926947in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{0.932771in}}{\pgfqpoint{4.177234in}{0.938357in}}{\pgfqpoint{4.173116in}{0.942475in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{0.946593in}}{\pgfqpoint{4.163412in}{0.948907in}}{\pgfqpoint{4.157588in}{0.948907in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{0.948907in}}{\pgfqpoint{4.146178in}{0.946593in}}{\pgfqpoint{4.142059in}{0.942475in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{0.938357in}}{\pgfqpoint{4.135627in}{0.932771in}}{\pgfqpoint{4.135627in}{0.926947in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{0.921123in}}{\pgfqpoint{4.137941in}{0.915537in}}{\pgfqpoint{4.142059in}{0.911419in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{0.907301in}}{\pgfqpoint{4.151764in}{0.904987in}}{\pgfqpoint{4.157588in}{0.904987in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{0.904987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{0.916275in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{0.916275in}}{\pgfqpoint{4.567245in}{0.918589in}}{\pgfqpoint{4.571364in}{0.922707in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{0.926826in}}{\pgfqpoint{4.577796in}{0.932412in}}{\pgfqpoint{4.577796in}{0.938236in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{0.944060in}}{\pgfqpoint{4.575482in}{0.949646in}}{\pgfqpoint{4.571364in}{0.953764in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{0.957882in}}{\pgfqpoint{4.561659in}{0.960196in}}{\pgfqpoint{4.555835in}{0.960196in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{0.960196in}}{\pgfqpoint{4.544425in}{0.957882in}}{\pgfqpoint{4.540307in}{0.953764in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{0.949646in}}{\pgfqpoint{4.533875in}{0.944060in}}{\pgfqpoint{4.533875in}{0.938236in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{0.932412in}}{\pgfqpoint{4.536189in}{0.926826in}}{\pgfqpoint{4.540307in}{0.922707in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{0.918589in}}{\pgfqpoint{4.550011in}{0.916275in}}{\pgfqpoint{4.555835in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{0.916275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.012661in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.012661in}}{\pgfqpoint{4.794815in}{1.014975in}}{\pgfqpoint{4.798934in}{1.019093in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.023211in}}{\pgfqpoint{4.805366in}{1.028797in}}{\pgfqpoint{4.805366in}{1.034621in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.040445in}}{\pgfqpoint{4.803052in}{1.046031in}}{\pgfqpoint{4.798934in}{1.050149in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.054267in}}{\pgfqpoint{4.789229in}{1.056581in}}{\pgfqpoint{4.783405in}{1.056581in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.056581in}}{\pgfqpoint{4.771995in}{1.054267in}}{\pgfqpoint{4.767877in}{1.050149in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.046031in}}{\pgfqpoint{4.761445in}{1.040445in}}{\pgfqpoint{4.761445in}{1.034621in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.028797in}}{\pgfqpoint{4.763759in}{1.023211in}}{\pgfqpoint{4.767877in}{1.019093in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.014975in}}{\pgfqpoint{4.777581in}{1.012661in}}{\pgfqpoint{4.783405in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.012661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{1.591690in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.591690in}}{\pgfqpoint{3.782129in}{1.594004in}}{\pgfqpoint{3.786247in}{1.598122in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{1.602240in}}{\pgfqpoint{3.792679in}{1.607826in}}{\pgfqpoint{3.792679in}{1.613650in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{1.619474in}}{\pgfqpoint{3.790365in}{1.625060in}}{\pgfqpoint{3.786247in}{1.629179in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{1.633297in}}{\pgfqpoint{3.776543in}{1.635611in}}{\pgfqpoint{3.770719in}{1.635611in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{1.635611in}}{\pgfqpoint{3.759309in}{1.633297in}}{\pgfqpoint{3.755190in}{1.629179in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{1.625060in}}{\pgfqpoint{3.748758in}{1.619474in}}{\pgfqpoint{3.748758in}{1.613650in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{1.607826in}}{\pgfqpoint{3.751072in}{1.602240in}}{\pgfqpoint{3.755190in}{1.598122in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{1.594004in}}{\pgfqpoint{3.764895in}{1.591690in}}{\pgfqpoint{3.770719in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{1.591690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{0.910030in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{0.910030in}}{\pgfqpoint{4.601381in}{0.912344in}}{\pgfqpoint{4.605499in}{0.916462in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{0.920580in}}{\pgfqpoint{4.611931in}{0.926167in}}{\pgfqpoint{4.611931in}{0.931990in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{0.937814in}}{\pgfqpoint{4.609617in}{0.943401in}}{\pgfqpoint{4.605499in}{0.947519in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{0.951637in}}{\pgfqpoint{4.595795in}{0.953951in}}{\pgfqpoint{4.589971in}{0.953951in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{0.953951in}}{\pgfqpoint{4.578561in}{0.951637in}}{\pgfqpoint{4.574443in}{0.947519in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{0.943401in}}{\pgfqpoint{4.568011in}{0.937814in}}{\pgfqpoint{4.568011in}{0.931990in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{0.926167in}}{\pgfqpoint{4.570324in}{0.920580in}}{\pgfqpoint{4.574443in}{0.916462in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{0.912344in}}{\pgfqpoint{4.584147in}{0.910030in}}{\pgfqpoint{4.589971in}{0.910030in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{0.910030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{0.907222in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{0.907222in}}{\pgfqpoint{3.884535in}{0.909536in}}{\pgfqpoint{3.888653in}{0.913654in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{0.917772in}}{\pgfqpoint{3.895085in}{0.923359in}}{\pgfqpoint{3.895085in}{0.929183in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{0.935007in}}{\pgfqpoint{3.892772in}{0.940593in}}{\pgfqpoint{3.888653in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{0.948829in}}{\pgfqpoint{3.878949in}{0.951143in}}{\pgfqpoint{3.873125in}{0.951143in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{0.951143in}}{\pgfqpoint{3.861715in}{0.948829in}}{\pgfqpoint{3.857597in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{0.940593in}}{\pgfqpoint{3.851165in}{0.935007in}}{\pgfqpoint{3.851165in}{0.929183in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{0.923359in}}{\pgfqpoint{3.853479in}{0.917772in}}{\pgfqpoint{3.857597in}{0.913654in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{0.909536in}}{\pgfqpoint{3.867301in}{0.907222in}}{\pgfqpoint{3.873125in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{0.907222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{0.914517in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{0.914517in}}{\pgfqpoint{4.965493in}{0.916831in}}{\pgfqpoint{4.969611in}{0.920949in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{0.925067in}}{\pgfqpoint{4.976043in}{0.930653in}}{\pgfqpoint{4.976043in}{0.936477in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{0.942301in}}{\pgfqpoint{4.973729in}{0.947887in}}{\pgfqpoint{4.969611in}{0.952006in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{0.956124in}}{\pgfqpoint{4.959907in}{0.958438in}}{\pgfqpoint{4.954083in}{0.958438in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{0.958438in}}{\pgfqpoint{4.942673in}{0.956124in}}{\pgfqpoint{4.938555in}{0.952006in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{0.947887in}}{\pgfqpoint{4.932123in}{0.942301in}}{\pgfqpoint{4.932123in}{0.936477in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{0.930653in}}{\pgfqpoint{4.934437in}{0.925067in}}{\pgfqpoint{4.938555in}{0.920949in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{0.916831in}}{\pgfqpoint{4.948259in}{0.914517in}}{\pgfqpoint{4.954083in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{0.914517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{0.916949in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{0.916949in}}{\pgfqpoint{4.555867in}{0.919263in}}{\pgfqpoint{4.559985in}{0.923381in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{0.927499in}}{\pgfqpoint{4.566417in}{0.933085in}}{\pgfqpoint{4.566417in}{0.938909in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{0.944733in}}{\pgfqpoint{4.564103in}{0.950319in}}{\pgfqpoint{4.559985in}{0.954438in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{0.958556in}}{\pgfqpoint{4.550281in}{0.960870in}}{\pgfqpoint{4.544457in}{0.960870in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{0.960870in}}{\pgfqpoint{4.533047in}{0.958556in}}{\pgfqpoint{4.528929in}{0.954438in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{0.950319in}}{\pgfqpoint{4.522497in}{0.944733in}}{\pgfqpoint{4.522497in}{0.938909in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{0.933085in}}{\pgfqpoint{4.524810in}{0.927499in}}{\pgfqpoint{4.528929in}{0.923381in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{0.919263in}}{\pgfqpoint{4.538633in}{0.916949in}}{\pgfqpoint{4.544457in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{0.916949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{0.915313in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{0.915313in}}{\pgfqpoint{4.954115in}{0.917627in}}{\pgfqpoint{4.958233in}{0.921745in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{0.925864in}}{\pgfqpoint{4.964665in}{0.931450in}}{\pgfqpoint{4.964665in}{0.937274in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{0.943098in}}{\pgfqpoint{4.962351in}{0.948684in}}{\pgfqpoint{4.958233in}{0.952802in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{0.956920in}}{\pgfqpoint{4.948528in}{0.959234in}}{\pgfqpoint{4.942704in}{0.959234in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{0.959234in}}{\pgfqpoint{4.931294in}{0.956920in}}{\pgfqpoint{4.927176in}{0.952802in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{0.948684in}}{\pgfqpoint{4.920744in}{0.943098in}}{\pgfqpoint{4.920744in}{0.937274in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{0.931450in}}{\pgfqpoint{4.923058in}{0.925864in}}{\pgfqpoint{4.927176in}{0.921745in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{0.917627in}}{\pgfqpoint{4.936880in}{0.915313in}}{\pgfqpoint{4.942704in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{0.915313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.581787in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.581787in}}{\pgfqpoint{4.965493in}{1.584101in}}{\pgfqpoint{4.969611in}{1.588219in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.592337in}}{\pgfqpoint{4.976043in}{1.597923in}}{\pgfqpoint{4.976043in}{1.603747in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.609571in}}{\pgfqpoint{4.973729in}{1.615157in}}{\pgfqpoint{4.969611in}{1.619275in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.623393in}}{\pgfqpoint{4.959907in}{1.625707in}}{\pgfqpoint{4.954083in}{1.625707in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.625707in}}{\pgfqpoint{4.942673in}{1.623393in}}{\pgfqpoint{4.938555in}{1.619275in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.615157in}}{\pgfqpoint{4.932123in}{1.609571in}}{\pgfqpoint{4.932123in}{1.603747in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.597923in}}{\pgfqpoint{4.934437in}{1.592337in}}{\pgfqpoint{4.938555in}{1.588219in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.584101in}}{\pgfqpoint{4.948259in}{1.581787in}}{\pgfqpoint{4.954083in}{1.581787in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.581787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{0.911430in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{0.911430in}}{\pgfqpoint{4.942736in}{0.913743in}}{\pgfqpoint{4.946854in}{0.917862in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{0.921980in}}{\pgfqpoint{4.953286in}{0.927566in}}{\pgfqpoint{4.953286in}{0.933390in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{0.939214in}}{\pgfqpoint{4.950972in}{0.944800in}}{\pgfqpoint{4.946854in}{0.948918in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{0.953036in}}{\pgfqpoint{4.937150in}{0.955350in}}{\pgfqpoint{4.931326in}{0.955350in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{0.955350in}}{\pgfqpoint{4.919916in}{0.953036in}}{\pgfqpoint{4.915798in}{0.948918in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{0.944800in}}{\pgfqpoint{4.909366in}{0.939214in}}{\pgfqpoint{4.909366in}{0.933390in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{0.927566in}}{\pgfqpoint{4.911680in}{0.921980in}}{\pgfqpoint{4.915798in}{0.917862in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{0.913743in}}{\pgfqpoint{4.925502in}{0.911430in}}{\pgfqpoint{4.931326in}{0.911430in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{0.911430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{0.904016in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{0.904016in}}{\pgfqpoint{3.839021in}{0.906330in}}{\pgfqpoint{3.843139in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{0.914566in}}{\pgfqpoint{3.849571in}{0.920152in}}{\pgfqpoint{3.849571in}{0.925976in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{0.931800in}}{\pgfqpoint{3.847258in}{0.937386in}}{\pgfqpoint{3.843139in}{0.941504in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{0.945623in}}{\pgfqpoint{3.833435in}{0.947937in}}{\pgfqpoint{3.827611in}{0.947937in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{0.947937in}}{\pgfqpoint{3.816201in}{0.945623in}}{\pgfqpoint{3.812083in}{0.941504in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{0.937386in}}{\pgfqpoint{3.805651in}{0.931800in}}{\pgfqpoint{3.805651in}{0.925976in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{0.920152in}}{\pgfqpoint{3.807965in}{0.914566in}}{\pgfqpoint{3.812083in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{0.906330in}}{\pgfqpoint{3.821787in}{0.904016in}}{\pgfqpoint{3.827611in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{0.904016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{0.912159in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{0.912159in}}{\pgfqpoint{4.328297in}{0.914473in}}{\pgfqpoint{4.332415in}{0.918591in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{0.922709in}}{\pgfqpoint{4.338847in}{0.928295in}}{\pgfqpoint{4.338847in}{0.934119in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{0.939943in}}{\pgfqpoint{4.336533in}{0.945529in}}{\pgfqpoint{4.332415in}{0.949647in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{0.953765in}}{\pgfqpoint{4.322711in}{0.956079in}}{\pgfqpoint{4.316887in}{0.956079in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{0.956079in}}{\pgfqpoint{4.305477in}{0.953765in}}{\pgfqpoint{4.301359in}{0.949647in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{0.945529in}}{\pgfqpoint{4.294927in}{0.939943in}}{\pgfqpoint{4.294927in}{0.934119in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{0.928295in}}{\pgfqpoint{4.297240in}{0.922709in}}{\pgfqpoint{4.301359in}{0.918591in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{0.914473in}}{\pgfqpoint{4.311063in}{0.912159in}}{\pgfqpoint{4.316887in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{0.912159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{0.916530in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{0.916530in}}{\pgfqpoint{4.396568in}{0.918844in}}{\pgfqpoint{4.400686in}{0.922962in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{0.927080in}}{\pgfqpoint{4.407118in}{0.932666in}}{\pgfqpoint{4.407118in}{0.938490in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.944314in}}{\pgfqpoint{4.404804in}{0.949900in}}{\pgfqpoint{4.400686in}{0.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{0.958137in}}{\pgfqpoint{4.390982in}{0.960451in}}{\pgfqpoint{4.385158in}{0.960451in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{0.960451in}}{\pgfqpoint{4.373748in}{0.958137in}}{\pgfqpoint{4.369630in}{0.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{0.949900in}}{\pgfqpoint{4.363198in}{0.944314in}}{\pgfqpoint{4.363198in}{0.938490in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{0.932666in}}{\pgfqpoint{4.365511in}{0.927080in}}{\pgfqpoint{4.369630in}{0.922962in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{0.918844in}}{\pgfqpoint{4.379334in}{0.916530in}}{\pgfqpoint{4.385158in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{0.916530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{0.914366in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{0.914366in}}{\pgfqpoint{4.919979in}{0.916680in}}{\pgfqpoint{4.924097in}{0.920798in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{0.924917in}}{\pgfqpoint{4.930529in}{0.930503in}}{\pgfqpoint{4.930529in}{0.936327in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{0.942151in}}{\pgfqpoint{4.928215in}{0.947737in}}{\pgfqpoint{4.924097in}{0.951855in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{0.955973in}}{\pgfqpoint{4.914393in}{0.958287in}}{\pgfqpoint{4.908569in}{0.958287in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{0.958287in}}{\pgfqpoint{4.897159in}{0.955973in}}{\pgfqpoint{4.893041in}{0.951855in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{0.947737in}}{\pgfqpoint{4.886609in}{0.942151in}}{\pgfqpoint{4.886609in}{0.936327in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{0.930503in}}{\pgfqpoint{4.888922in}{0.924917in}}{\pgfqpoint{4.893041in}{0.920798in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{0.916680in}}{\pgfqpoint{4.902745in}{0.914366in}}{\pgfqpoint{4.908569in}{0.914366in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{0.914366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{0.912979in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{0.912979in}}{\pgfqpoint{4.419325in}{0.915293in}}{\pgfqpoint{4.423443in}{0.919411in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{0.923529in}}{\pgfqpoint{4.429875in}{0.929115in}}{\pgfqpoint{4.429875in}{0.934939in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{0.940763in}}{\pgfqpoint{4.427561in}{0.946349in}}{\pgfqpoint{4.423443in}{0.950468in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{0.954586in}}{\pgfqpoint{4.413739in}{0.956900in}}{\pgfqpoint{4.407915in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{0.956900in}}{\pgfqpoint{4.396505in}{0.954586in}}{\pgfqpoint{4.392387in}{0.950468in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{0.946349in}}{\pgfqpoint{4.385955in}{0.940763in}}{\pgfqpoint{4.385955in}{0.934939in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{0.929115in}}{\pgfqpoint{4.388268in}{0.923529in}}{\pgfqpoint{4.392387in}{0.919411in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{0.915293in}}{\pgfqpoint{4.402091in}{0.912979in}}{\pgfqpoint{4.407915in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{0.912979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{0.909918in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{0.909918in}}{\pgfqpoint{4.373811in}{0.912232in}}{\pgfqpoint{4.377929in}{0.916350in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{0.920468in}}{\pgfqpoint{4.384361in}{0.926055in}}{\pgfqpoint{4.384361in}{0.931879in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{0.937702in}}{\pgfqpoint{4.382047in}{0.943289in}}{\pgfqpoint{4.377929in}{0.947407in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{0.951525in}}{\pgfqpoint{4.368225in}{0.953839in}}{\pgfqpoint{4.362401in}{0.953839in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{0.953839in}}{\pgfqpoint{4.350991in}{0.951525in}}{\pgfqpoint{4.346873in}{0.947407in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{0.943289in}}{\pgfqpoint{4.340441in}{0.937702in}}{\pgfqpoint{4.340441in}{0.931879in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{0.926055in}}{\pgfqpoint{4.342754in}{0.920468in}}{\pgfqpoint{4.346873in}{0.916350in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{0.912232in}}{\pgfqpoint{4.356577in}{0.909918in}}{\pgfqpoint{4.362401in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{0.909918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{0.914621in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{0.914621in}}{\pgfqpoint{4.271404in}{0.916935in}}{\pgfqpoint{4.275523in}{0.921053in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{0.925171in}}{\pgfqpoint{4.281955in}{0.930758in}}{\pgfqpoint{4.281955in}{0.936581in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{0.942405in}}{\pgfqpoint{4.279641in}{0.947992in}}{\pgfqpoint{4.275523in}{0.952110in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{0.956228in}}{\pgfqpoint{4.265818in}{0.958542in}}{\pgfqpoint{4.259994in}{0.958542in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{0.958542in}}{\pgfqpoint{4.248584in}{0.956228in}}{\pgfqpoint{4.244466in}{0.952110in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{0.947992in}}{\pgfqpoint{4.238034in}{0.942405in}}{\pgfqpoint{4.238034in}{0.936581in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{0.930758in}}{\pgfqpoint{4.240348in}{0.925171in}}{\pgfqpoint{4.244466in}{0.921053in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{0.916935in}}{\pgfqpoint{4.254170in}{0.914621in}}{\pgfqpoint{4.259994in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{0.914621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{0.905783in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{0.905783in}}{\pgfqpoint{4.316918in}{0.908097in}}{\pgfqpoint{4.321037in}{0.912215in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{0.916333in}}{\pgfqpoint{4.327469in}{0.921919in}}{\pgfqpoint{4.327469in}{0.927743in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{0.933567in}}{\pgfqpoint{4.325155in}{0.939154in}}{\pgfqpoint{4.321037in}{0.943272in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{0.947390in}}{\pgfqpoint{4.311332in}{0.949704in}}{\pgfqpoint{4.305508in}{0.949704in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{0.949704in}}{\pgfqpoint{4.294098in}{0.947390in}}{\pgfqpoint{4.289980in}{0.943272in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{0.939154in}}{\pgfqpoint{4.283548in}{0.933567in}}{\pgfqpoint{4.283548in}{0.927743in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{0.921919in}}{\pgfqpoint{4.285862in}{0.916333in}}{\pgfqpoint{4.289980in}{0.912215in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{0.908097in}}{\pgfqpoint{4.299684in}{0.905783in}}{\pgfqpoint{4.305508in}{0.905783in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{0.905783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{0.912589in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{0.912589in}}{\pgfqpoint{4.260026in}{0.914903in}}{\pgfqpoint{4.264144in}{0.919021in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{0.923140in}}{\pgfqpoint{4.270576in}{0.928726in}}{\pgfqpoint{4.270576in}{0.934550in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{0.940374in}}{\pgfqpoint{4.268262in}{0.945960in}}{\pgfqpoint{4.264144in}{0.950078in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{0.954196in}}{\pgfqpoint{4.254440in}{0.956510in}}{\pgfqpoint{4.248616in}{0.956510in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{0.956510in}}{\pgfqpoint{4.237206in}{0.954196in}}{\pgfqpoint{4.233088in}{0.950078in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{0.945960in}}{\pgfqpoint{4.226655in}{0.940374in}}{\pgfqpoint{4.226655in}{0.934550in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{0.928726in}}{\pgfqpoint{4.228969in}{0.923140in}}{\pgfqpoint{4.233088in}{0.919021in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{0.914903in}}{\pgfqpoint{4.242792in}{0.912589in}}{\pgfqpoint{4.248616in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{0.912589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{0.908609in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{0.908609in}}{\pgfqpoint{4.772058in}{0.910923in}}{\pgfqpoint{4.776177in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{0.919159in}}{\pgfqpoint{4.782609in}{0.924745in}}{\pgfqpoint{4.782609in}{0.930569in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{0.936393in}}{\pgfqpoint{4.780295in}{0.941979in}}{\pgfqpoint{4.776177in}{0.946097in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{0.950215in}}{\pgfqpoint{4.766472in}{0.952529in}}{\pgfqpoint{4.760648in}{0.952529in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{0.952529in}}{\pgfqpoint{4.749238in}{0.950215in}}{\pgfqpoint{4.745120in}{0.946097in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{0.941979in}}{\pgfqpoint{4.738688in}{0.936393in}}{\pgfqpoint{4.738688in}{0.930569in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{0.924745in}}{\pgfqpoint{4.741002in}{0.919159in}}{\pgfqpoint{4.745120in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{0.910923in}}{\pgfqpoint{4.754824in}{0.908609in}}{\pgfqpoint{4.760648in}{0.908609in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{0.908609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{0.909692in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{0.909692in}}{\pgfqpoint{4.976872in}{0.912006in}}{\pgfqpoint{4.980990in}{0.916124in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{0.920242in}}{\pgfqpoint{4.987422in}{0.925828in}}{\pgfqpoint{4.987422in}{0.931652in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{0.937476in}}{\pgfqpoint{4.985108in}{0.943062in}}{\pgfqpoint{4.980990in}{0.947180in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{0.951298in}}{\pgfqpoint{4.971285in}{0.953612in}}{\pgfqpoint{4.965461in}{0.953612in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{0.953612in}}{\pgfqpoint{4.954051in}{0.951298in}}{\pgfqpoint{4.949933in}{0.947180in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{0.943062in}}{\pgfqpoint{4.943501in}{0.937476in}}{\pgfqpoint{4.943501in}{0.931652in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{0.925828in}}{\pgfqpoint{4.945815in}{0.920242in}}{\pgfqpoint{4.949933in}{0.916124in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{0.912006in}}{\pgfqpoint{4.959637in}{0.909692in}}{\pgfqpoint{4.965461in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{0.909692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{0.907134in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{0.907134in}}{\pgfqpoint{4.362432in}{0.909447in}}{\pgfqpoint{4.366551in}{0.913566in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{0.917684in}}{\pgfqpoint{4.372983in}{0.923270in}}{\pgfqpoint{4.372983in}{0.929094in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{0.934918in}}{\pgfqpoint{4.370669in}{0.940504in}}{\pgfqpoint{4.366551in}{0.944622in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{0.948740in}}{\pgfqpoint{4.356846in}{0.951054in}}{\pgfqpoint{4.351022in}{0.951054in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{0.951054in}}{\pgfqpoint{4.339612in}{0.948740in}}{\pgfqpoint{4.335494in}{0.944622in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{0.940504in}}{\pgfqpoint{4.329062in}{0.934918in}}{\pgfqpoint{4.329062in}{0.929094in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{0.923270in}}{\pgfqpoint{4.331376in}{0.917684in}}{\pgfqpoint{4.335494in}{0.913566in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{0.909447in}}{\pgfqpoint{4.345198in}{0.907134in}}{\pgfqpoint{4.351022in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{0.907134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{0.905031in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{0.905031in}}{\pgfqpoint{4.590002in}{0.907345in}}{\pgfqpoint{4.594121in}{0.911463in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{0.915581in}}{\pgfqpoint{4.600553in}{0.921167in}}{\pgfqpoint{4.600553in}{0.926991in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{0.932815in}}{\pgfqpoint{4.598239in}{0.938401in}}{\pgfqpoint{4.594121in}{0.942519in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{0.946637in}}{\pgfqpoint{4.584416in}{0.948951in}}{\pgfqpoint{4.578592in}{0.948951in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{0.948951in}}{\pgfqpoint{4.567182in}{0.946637in}}{\pgfqpoint{4.563064in}{0.942519in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{0.938401in}}{\pgfqpoint{4.556632in}{0.932815in}}{\pgfqpoint{4.556632in}{0.926991in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{0.921167in}}{\pgfqpoint{4.558946in}{0.915581in}}{\pgfqpoint{4.563064in}{0.911463in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{0.907345in}}{\pgfqpoint{4.572768in}{0.905031in}}{\pgfqpoint{4.578592in}{0.905031in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{0.905031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{0.906903in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{0.906903in}}{\pgfqpoint{4.498974in}{0.909217in}}{\pgfqpoint{4.503093in}{0.913335in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{0.917453in}}{\pgfqpoint{4.509525in}{0.923039in}}{\pgfqpoint{4.509525in}{0.928863in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{0.934687in}}{\pgfqpoint{4.507211in}{0.940273in}}{\pgfqpoint{4.503093in}{0.944392in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{0.948510in}}{\pgfqpoint{4.493388in}{0.950824in}}{\pgfqpoint{4.487564in}{0.950824in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{0.950824in}}{\pgfqpoint{4.476154in}{0.948510in}}{\pgfqpoint{4.472036in}{0.944392in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{0.940273in}}{\pgfqpoint{4.465604in}{0.934687in}}{\pgfqpoint{4.465604in}{0.928863in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{0.923039in}}{\pgfqpoint{4.467918in}{0.917453in}}{\pgfqpoint{4.472036in}{0.913335in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{0.909217in}}{\pgfqpoint{4.481740in}{0.906903in}}{\pgfqpoint{4.487564in}{0.906903in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{0.906903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{0.911010in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{0.911010in}}{\pgfqpoint{4.385189in}{0.913324in}}{\pgfqpoint{4.389308in}{0.917442in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{0.921560in}}{\pgfqpoint{4.395740in}{0.927147in}}{\pgfqpoint{4.395740in}{0.932971in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{0.938794in}}{\pgfqpoint{4.393426in}{0.944381in}}{\pgfqpoint{4.389308in}{0.948499in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{0.952617in}}{\pgfqpoint{4.379603in}{0.954931in}}{\pgfqpoint{4.373779in}{0.954931in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{0.954931in}}{\pgfqpoint{4.362369in}{0.952617in}}{\pgfqpoint{4.358251in}{0.948499in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{0.944381in}}{\pgfqpoint{4.351819in}{0.938794in}}{\pgfqpoint{4.351819in}{0.932971in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{0.927147in}}{\pgfqpoint{4.354133in}{0.921560in}}{\pgfqpoint{4.358251in}{0.917442in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{0.913324in}}{\pgfqpoint{4.367955in}{0.911010in}}{\pgfqpoint{4.373779in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{0.911010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{0.911367in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{0.911367in}}{\pgfqpoint{4.897222in}{0.913681in}}{\pgfqpoint{4.901340in}{0.917799in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{0.921917in}}{\pgfqpoint{4.907772in}{0.927503in}}{\pgfqpoint{4.907772in}{0.933327in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{0.939151in}}{\pgfqpoint{4.905458in}{0.944737in}}{\pgfqpoint{4.901340in}{0.948855in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{0.952973in}}{\pgfqpoint{4.891636in}{0.955287in}}{\pgfqpoint{4.885812in}{0.955287in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{0.955287in}}{\pgfqpoint{4.874402in}{0.952973in}}{\pgfqpoint{4.870284in}{0.948855in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{0.944737in}}{\pgfqpoint{4.863852in}{0.939151in}}{\pgfqpoint{4.863852in}{0.933327in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{0.927503in}}{\pgfqpoint{4.866165in}{0.921917in}}{\pgfqpoint{4.870284in}{0.917799in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{0.913681in}}{\pgfqpoint{4.879988in}{0.911367in}}{\pgfqpoint{4.885812in}{0.911367in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{0.911367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{0.903482in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{0.903482in}}{\pgfqpoint{4.510353in}{0.905796in}}{\pgfqpoint{4.514471in}{0.909914in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{0.914032in}}{\pgfqpoint{4.520903in}{0.919619in}}{\pgfqpoint{4.520903in}{0.925442in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{0.931266in}}{\pgfqpoint{4.518589in}{0.936853in}}{\pgfqpoint{4.514471in}{0.940971in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{0.945089in}}{\pgfqpoint{4.504767in}{0.947403in}}{\pgfqpoint{4.498943in}{0.947403in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{0.947403in}}{\pgfqpoint{4.487533in}{0.945089in}}{\pgfqpoint{4.483415in}{0.940971in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{0.936853in}}{\pgfqpoint{4.476983in}{0.931266in}}{\pgfqpoint{4.476983in}{0.925442in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{0.919619in}}{\pgfqpoint{4.479296in}{0.914032in}}{\pgfqpoint{4.483415in}{0.909914in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{0.905796in}}{\pgfqpoint{4.493119in}{0.903482in}}{\pgfqpoint{4.498943in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{0.903482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{0.908457in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{0.908457in}}{\pgfqpoint{5.022386in}{0.910771in}}{\pgfqpoint{5.026504in}{0.914889in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{0.919007in}}{\pgfqpoint{5.032936in}{0.924594in}}{\pgfqpoint{5.032936in}{0.930417in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{0.936241in}}{\pgfqpoint{5.030622in}{0.941828in}}{\pgfqpoint{5.026504in}{0.945946in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{0.950064in}}{\pgfqpoint{5.016799in}{0.952378in}}{\pgfqpoint{5.010975in}{0.952378in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{0.952378in}}{\pgfqpoint{4.999565in}{0.950064in}}{\pgfqpoint{4.995447in}{0.945946in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{0.941828in}}{\pgfqpoint{4.989015in}{0.936241in}}{\pgfqpoint{4.989015in}{0.930417in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{0.924594in}}{\pgfqpoint{4.991329in}{0.919007in}}{\pgfqpoint{4.995447in}{0.914889in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{0.910771in}}{\pgfqpoint{5.005151in}{0.908457in}}{\pgfqpoint{5.010975in}{0.908457in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{0.908457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{0.911957in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{0.911957in}}{\pgfqpoint{4.874465in}{0.914271in}}{\pgfqpoint{4.878583in}{0.918389in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{0.922508in}}{\pgfqpoint{4.885015in}{0.928094in}}{\pgfqpoint{4.885015in}{0.933918in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{0.939742in}}{\pgfqpoint{4.882701in}{0.945328in}}{\pgfqpoint{4.878583in}{0.949446in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{0.953564in}}{\pgfqpoint{4.868879in}{0.955878in}}{\pgfqpoint{4.863055in}{0.955878in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{0.955878in}}{\pgfqpoint{4.851645in}{0.953564in}}{\pgfqpoint{4.847527in}{0.949446in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{0.945328in}}{\pgfqpoint{4.841095in}{0.939742in}}{\pgfqpoint{4.841095in}{0.933918in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{0.928094in}}{\pgfqpoint{4.843408in}{0.922508in}}{\pgfqpoint{4.847527in}{0.918389in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{0.914271in}}{\pgfqpoint{4.857231in}{0.911957in}}{\pgfqpoint{4.863055in}{0.911957in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{0.911957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{0.907300in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{0.907300in}}{\pgfqpoint{4.464839in}{0.909614in}}{\pgfqpoint{4.468957in}{0.913732in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{0.917850in}}{\pgfqpoint{4.475389in}{0.923436in}}{\pgfqpoint{4.475389in}{0.929260in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{0.935084in}}{\pgfqpoint{4.473075in}{0.940670in}}{\pgfqpoint{4.468957in}{0.944789in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{0.948907in}}{\pgfqpoint{4.459253in}{0.951221in}}{\pgfqpoint{4.453429in}{0.951221in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{0.951221in}}{\pgfqpoint{4.442019in}{0.948907in}}{\pgfqpoint{4.437901in}{0.944789in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{0.940670in}}{\pgfqpoint{4.431469in}{0.935084in}}{\pgfqpoint{4.431469in}{0.929260in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{0.923436in}}{\pgfqpoint{4.433782in}{0.917850in}}{\pgfqpoint{4.437901in}{0.913732in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{0.909614in}}{\pgfqpoint{4.447605in}{0.907300in}}{\pgfqpoint{4.453429in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{0.907300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.162337in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.162337in}}{\pgfqpoint{3.941428in}{1.164651in}}{\pgfqpoint{3.945546in}{1.168769in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.172887in}}{\pgfqpoint{3.951978in}{1.178473in}}{\pgfqpoint{3.951978in}{1.184297in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.190121in}}{\pgfqpoint{3.949664in}{1.195707in}}{\pgfqpoint{3.945546in}{1.199826in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.203944in}}{\pgfqpoint{3.935842in}{1.206258in}}{\pgfqpoint{3.930018in}{1.206258in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.206258in}}{\pgfqpoint{3.918608in}{1.203944in}}{\pgfqpoint{3.914489in}{1.199826in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.195707in}}{\pgfqpoint{3.908057in}{1.190121in}}{\pgfqpoint{3.908057in}{1.184297in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.178473in}}{\pgfqpoint{3.910371in}{1.172887in}}{\pgfqpoint{3.914489in}{1.168769in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.164651in}}{\pgfqpoint{3.924194in}{1.162337in}}{\pgfqpoint{3.930018in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.162337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{0.908710in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{0.908710in}}{\pgfqpoint{4.703787in}{0.911024in}}{\pgfqpoint{4.707906in}{0.915142in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{0.919260in}}{\pgfqpoint{4.714338in}{0.924846in}}{\pgfqpoint{4.714338in}{0.930670in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{0.936494in}}{\pgfqpoint{4.712024in}{0.942080in}}{\pgfqpoint{4.707906in}{0.946198in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{0.950316in}}{\pgfqpoint{4.698201in}{0.952630in}}{\pgfqpoint{4.692377in}{0.952630in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{0.952630in}}{\pgfqpoint{4.680967in}{0.950316in}}{\pgfqpoint{4.676849in}{0.946198in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{0.942080in}}{\pgfqpoint{4.670417in}{0.936494in}}{\pgfqpoint{4.670417in}{0.930670in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{0.924846in}}{\pgfqpoint{4.672731in}{0.919260in}}{\pgfqpoint{4.676849in}{0.915142in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{0.911024in}}{\pgfqpoint{4.686553in}{0.908710in}}{\pgfqpoint{4.692377in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{0.908710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{0.911306in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{0.911306in}}{\pgfqpoint{4.885843in}{0.913620in}}{\pgfqpoint{4.889962in}{0.917738in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{0.921856in}}{\pgfqpoint{4.896394in}{0.927442in}}{\pgfqpoint{4.896394in}{0.933266in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{0.939090in}}{\pgfqpoint{4.894080in}{0.944676in}}{\pgfqpoint{4.889962in}{0.948794in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{0.952912in}}{\pgfqpoint{4.880257in}{0.955226in}}{\pgfqpoint{4.874433in}{0.955226in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{0.955226in}}{\pgfqpoint{4.863023in}{0.952912in}}{\pgfqpoint{4.858905in}{0.948794in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{0.944676in}}{\pgfqpoint{4.852473in}{0.939090in}}{\pgfqpoint{4.852473in}{0.933266in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{0.927442in}}{\pgfqpoint{4.854787in}{0.921856in}}{\pgfqpoint{4.858905in}{0.917738in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{0.913620in}}{\pgfqpoint{4.868609in}{0.911306in}}{\pgfqpoint{4.874433in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{0.911306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{0.909777in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{0.909777in}}{\pgfqpoint{4.248647in}{0.912091in}}{\pgfqpoint{4.252766in}{0.916209in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{0.920327in}}{\pgfqpoint{4.259198in}{0.925914in}}{\pgfqpoint{4.259198in}{0.931737in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{0.937561in}}{\pgfqpoint{4.256884in}{0.943148in}}{\pgfqpoint{4.252766in}{0.947266in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{0.951384in}}{\pgfqpoint{4.243061in}{0.953698in}}{\pgfqpoint{4.237237in}{0.953698in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{0.953698in}}{\pgfqpoint{4.225827in}{0.951384in}}{\pgfqpoint{4.221709in}{0.947266in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{0.943148in}}{\pgfqpoint{4.215277in}{0.937561in}}{\pgfqpoint{4.215277in}{0.931737in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{0.925914in}}{\pgfqpoint{4.217591in}{0.920327in}}{\pgfqpoint{4.221709in}{0.916209in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{0.912091in}}{\pgfqpoint{4.231413in}{0.909777in}}{\pgfqpoint{4.237237in}{0.909777in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{0.909777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.155705in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.155705in}}{\pgfqpoint{3.668344in}{2.158018in}}{\pgfqpoint{3.672462in}{2.162137in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.166255in}}{\pgfqpoint{3.678894in}{2.171841in}}{\pgfqpoint{3.678894in}{2.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.183489in}}{\pgfqpoint{3.676580in}{2.189075in}}{\pgfqpoint{3.672462in}{2.193193in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.197311in}}{\pgfqpoint{3.662758in}{2.199625in}}{\pgfqpoint{3.656934in}{2.199625in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.199625in}}{\pgfqpoint{3.645524in}{2.197311in}}{\pgfqpoint{3.641405in}{2.193193in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.189075in}}{\pgfqpoint{3.634973in}{2.183489in}}{\pgfqpoint{3.634973in}{2.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.171841in}}{\pgfqpoint{3.637287in}{2.166255in}}{\pgfqpoint{3.641405in}{2.162137in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.158018in}}{\pgfqpoint{3.651110in}{2.155705in}}{\pgfqpoint{3.656934in}{2.155705in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.155705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{1.591221in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{1.591221in}}{\pgfqpoint{3.941428in}{1.593535in}}{\pgfqpoint{3.945546in}{1.597653in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{1.601771in}}{\pgfqpoint{3.951978in}{1.607357in}}{\pgfqpoint{3.951978in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{1.619005in}}{\pgfqpoint{3.949664in}{1.624591in}}{\pgfqpoint{3.945546in}{1.628709in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{1.632827in}}{\pgfqpoint{3.935842in}{1.635141in}}{\pgfqpoint{3.930018in}{1.635141in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{1.635141in}}{\pgfqpoint{3.918608in}{1.632827in}}{\pgfqpoint{3.914489in}{1.628709in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{1.624591in}}{\pgfqpoint{3.908057in}{1.619005in}}{\pgfqpoint{3.908057in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{1.607357in}}{\pgfqpoint{3.910371in}{1.601771in}}{\pgfqpoint{3.914489in}{1.597653in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{1.593535in}}{\pgfqpoint{3.924194in}{1.591221in}}{\pgfqpoint{3.930018in}{1.591221in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.591221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{0.910442in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{0.910442in}}{\pgfqpoint{4.294161in}{0.912756in}}{\pgfqpoint{4.298280in}{0.916874in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{0.920992in}}{\pgfqpoint{4.304712in}{0.926579in}}{\pgfqpoint{4.304712in}{0.932403in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{0.938226in}}{\pgfqpoint{4.302398in}{0.943813in}}{\pgfqpoint{4.298280in}{0.947931in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{0.952049in}}{\pgfqpoint{4.288575in}{0.954363in}}{\pgfqpoint{4.282751in}{0.954363in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{0.954363in}}{\pgfqpoint{4.271341in}{0.952049in}}{\pgfqpoint{4.267223in}{0.947931in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{0.943813in}}{\pgfqpoint{4.260791in}{0.938226in}}{\pgfqpoint{4.260791in}{0.932403in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{0.926579in}}{\pgfqpoint{4.263105in}{0.920992in}}{\pgfqpoint{4.267223in}{0.916874in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{0.912756in}}{\pgfqpoint{4.276927in}{0.910442in}}{\pgfqpoint{4.282751in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{0.910442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{0.907361in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{0.907361in}}{\pgfqpoint{4.863086in}{0.909675in}}{\pgfqpoint{4.867205in}{0.913793in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{0.917911in}}{\pgfqpoint{4.873637in}{0.923497in}}{\pgfqpoint{4.873637in}{0.929321in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{0.935145in}}{\pgfqpoint{4.871323in}{0.940731in}}{\pgfqpoint{4.867205in}{0.944849in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{0.948967in}}{\pgfqpoint{4.857500in}{0.951281in}}{\pgfqpoint{4.851676in}{0.951281in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{0.951281in}}{\pgfqpoint{4.840266in}{0.948967in}}{\pgfqpoint{4.836148in}{0.944849in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{0.940731in}}{\pgfqpoint{4.829716in}{0.935145in}}{\pgfqpoint{4.829716in}{0.929321in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{0.923497in}}{\pgfqpoint{4.832030in}{0.917911in}}{\pgfqpoint{4.836148in}{0.913793in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{0.909675in}}{\pgfqpoint{4.845852in}{0.907361in}}{\pgfqpoint{4.851676in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{0.907361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{0.909560in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{0.909560in}}{\pgfqpoint{4.681030in}{0.911874in}}{\pgfqpoint{4.685149in}{0.915992in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{0.920110in}}{\pgfqpoint{4.691581in}{0.925697in}}{\pgfqpoint{4.691581in}{0.931521in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{0.937344in}}{\pgfqpoint{4.689267in}{0.942931in}}{\pgfqpoint{4.685149in}{0.947049in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{0.951167in}}{\pgfqpoint{4.675444in}{0.953481in}}{\pgfqpoint{4.669620in}{0.953481in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{0.953481in}}{\pgfqpoint{4.658210in}{0.951167in}}{\pgfqpoint{4.654092in}{0.947049in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{0.942931in}}{\pgfqpoint{4.647660in}{0.937344in}}{\pgfqpoint{4.647660in}{0.931521in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{0.925697in}}{\pgfqpoint{4.649974in}{0.920110in}}{\pgfqpoint{4.654092in}{0.915992in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{0.911874in}}{\pgfqpoint{4.663796in}{0.909560in}}{\pgfqpoint{4.669620in}{0.909560in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{0.909560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{0.907151in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{0.907151in}}{\pgfqpoint{4.931358in}{0.909465in}}{\pgfqpoint{4.935476in}{0.913583in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{0.917702in}}{\pgfqpoint{4.941908in}{0.923288in}}{\pgfqpoint{4.941908in}{0.929112in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{0.934936in}}{\pgfqpoint{4.939594in}{0.940522in}}{\pgfqpoint{4.935476in}{0.944640in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{0.948758in}}{\pgfqpoint{4.925771in}{0.951072in}}{\pgfqpoint{4.919947in}{0.951072in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{0.951072in}}{\pgfqpoint{4.908537in}{0.948758in}}{\pgfqpoint{4.904419in}{0.944640in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{0.940522in}}{\pgfqpoint{4.897987in}{0.934936in}}{\pgfqpoint{4.897987in}{0.929112in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{0.923288in}}{\pgfqpoint{4.900301in}{0.917702in}}{\pgfqpoint{4.904419in}{0.913583in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{0.909465in}}{\pgfqpoint{4.914123in}{0.907151in}}{\pgfqpoint{4.919947in}{0.907151in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{0.907151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{0.918839in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{0.918839in}}{\pgfqpoint{3.861778in}{0.921153in}}{\pgfqpoint{3.865896in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{0.929389in}}{\pgfqpoint{3.872328in}{0.934975in}}{\pgfqpoint{3.872328in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{0.946623in}}{\pgfqpoint{3.870015in}{0.952209in}}{\pgfqpoint{3.865896in}{0.956327in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{0.960445in}}{\pgfqpoint{3.856192in}{0.962759in}}{\pgfqpoint{3.850368in}{0.962759in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{0.962759in}}{\pgfqpoint{3.838958in}{0.960445in}}{\pgfqpoint{3.834840in}{0.956327in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{0.952209in}}{\pgfqpoint{3.828408in}{0.946623in}}{\pgfqpoint{3.828408in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{0.934975in}}{\pgfqpoint{3.830722in}{0.929389in}}{\pgfqpoint{3.834840in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{0.921153in}}{\pgfqpoint{3.844544in}{0.918839in}}{\pgfqpoint{3.850368in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{0.918839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{0.908835in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{0.908835in}}{\pgfqpoint{4.908600in}{0.911149in}}{\pgfqpoint{4.912719in}{0.915267in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{0.919385in}}{\pgfqpoint{4.919151in}{0.924971in}}{\pgfqpoint{4.919151in}{0.930795in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{0.936619in}}{\pgfqpoint{4.916837in}{0.942205in}}{\pgfqpoint{4.912719in}{0.946323in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{0.950441in}}{\pgfqpoint{4.903014in}{0.952755in}}{\pgfqpoint{4.897190in}{0.952755in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{0.952755in}}{\pgfqpoint{4.885780in}{0.950441in}}{\pgfqpoint{4.881662in}{0.946323in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{0.942205in}}{\pgfqpoint{4.875230in}{0.936619in}}{\pgfqpoint{4.875230in}{0.930795in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{0.924971in}}{\pgfqpoint{4.877544in}{0.919385in}}{\pgfqpoint{4.881662in}{0.915267in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{0.911149in}}{\pgfqpoint{4.891366in}{0.908835in}}{\pgfqpoint{4.897190in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{0.908835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{1.584133in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{1.584133in}}{\pgfqpoint{3.554559in}{1.586447in}}{\pgfqpoint{3.558677in}{1.590565in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{1.594684in}}{\pgfqpoint{3.565109in}{1.600270in}}{\pgfqpoint{3.565109in}{1.606094in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{1.611918in}}{\pgfqpoint{3.562795in}{1.617504in}}{\pgfqpoint{3.558677in}{1.621622in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{1.625740in}}{\pgfqpoint{3.548973in}{1.628054in}}{\pgfqpoint{3.543149in}{1.628054in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{1.628054in}}{\pgfqpoint{3.531739in}{1.625740in}}{\pgfqpoint{3.527620in}{1.621622in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{1.617504in}}{\pgfqpoint{3.521188in}{1.611918in}}{\pgfqpoint{3.521188in}{1.606094in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{1.600270in}}{\pgfqpoint{3.523502in}{1.594684in}}{\pgfqpoint{3.527620in}{1.590565in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{1.586447in}}{\pgfqpoint{3.537325in}{1.584133in}}{\pgfqpoint{3.543149in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{1.584133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.584159in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.584159in}}{\pgfqpoint{4.851708in}{1.586472in}}{\pgfqpoint{4.855826in}{1.590591in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.594709in}}{\pgfqpoint{4.862258in}{1.600295in}}{\pgfqpoint{4.862258in}{1.606119in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.611943in}}{\pgfqpoint{4.859944in}{1.617529in}}{\pgfqpoint{4.855826in}{1.621647in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.625765in}}{\pgfqpoint{4.846122in}{1.628079in}}{\pgfqpoint{4.840298in}{1.628079in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.628079in}}{\pgfqpoint{4.828888in}{1.625765in}}{\pgfqpoint{4.824770in}{1.621647in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.617529in}}{\pgfqpoint{4.818338in}{1.611943in}}{\pgfqpoint{4.818338in}{1.606119in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.600295in}}{\pgfqpoint{4.820651in}{1.594709in}}{\pgfqpoint{4.824770in}{1.590591in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.586472in}}{\pgfqpoint{4.834474in}{1.584159in}}{\pgfqpoint{4.840298in}{1.584159in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.584159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{0.905866in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{0.905866in}}{\pgfqpoint{4.840329in}{0.908180in}}{\pgfqpoint{4.844448in}{0.912298in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{0.916416in}}{\pgfqpoint{4.850880in}{0.922002in}}{\pgfqpoint{4.850880in}{0.927826in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{0.933650in}}{\pgfqpoint{4.848566in}{0.939236in}}{\pgfqpoint{4.844448in}{0.943355in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{0.947473in}}{\pgfqpoint{4.834743in}{0.949787in}}{\pgfqpoint{4.828919in}{0.949787in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{0.949787in}}{\pgfqpoint{4.817509in}{0.947473in}}{\pgfqpoint{4.813391in}{0.943355in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{0.939236in}}{\pgfqpoint{4.806959in}{0.933650in}}{\pgfqpoint{4.806959in}{0.927826in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{0.922002in}}{\pgfqpoint{4.809273in}{0.916416in}}{\pgfqpoint{4.813391in}{0.912298in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{0.908180in}}{\pgfqpoint{4.823095in}{0.905866in}}{\pgfqpoint{4.828919in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{0.905866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{0.905189in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{0.905189in}}{\pgfqpoint{3.998320in}{0.907503in}}{\pgfqpoint{4.002438in}{0.911621in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{0.915739in}}{\pgfqpoint{4.008870in}{0.921326in}}{\pgfqpoint{4.008870in}{0.927150in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{0.932973in}}{\pgfqpoint{4.006557in}{0.938560in}}{\pgfqpoint{4.002438in}{0.942678in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{0.946796in}}{\pgfqpoint{3.992734in}{0.949110in}}{\pgfqpoint{3.986910in}{0.949110in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{0.949110in}}{\pgfqpoint{3.975500in}{0.946796in}}{\pgfqpoint{3.971382in}{0.942678in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{0.938560in}}{\pgfqpoint{3.964950in}{0.932973in}}{\pgfqpoint{3.964950in}{0.927150in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{0.921326in}}{\pgfqpoint{3.967264in}{0.915739in}}{\pgfqpoint{3.971382in}{0.911621in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{0.907503in}}{\pgfqpoint{3.981086in}{0.905189in}}{\pgfqpoint{3.986910in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{0.905189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{1.592076in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{1.592076in}}{\pgfqpoint{4.009699in}{1.594390in}}{\pgfqpoint{4.013817in}{1.598508in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{1.602626in}}{\pgfqpoint{4.020249in}{1.608212in}}{\pgfqpoint{4.020249in}{1.614036in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.619860in}}{\pgfqpoint{4.017935in}{1.625446in}}{\pgfqpoint{4.013817in}{1.629564in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{1.633682in}}{\pgfqpoint{4.004113in}{1.635996in}}{\pgfqpoint{3.998289in}{1.635996in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{1.635996in}}{\pgfqpoint{3.986879in}{1.633682in}}{\pgfqpoint{3.982760in}{1.629564in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{1.625446in}}{\pgfqpoint{3.976328in}{1.619860in}}{\pgfqpoint{3.976328in}{1.614036in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{1.608212in}}{\pgfqpoint{3.978642in}{1.602626in}}{\pgfqpoint{3.982760in}{1.598508in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{1.594390in}}{\pgfqpoint{3.992465in}{1.592076in}}{\pgfqpoint{3.998289in}{1.592076in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.592076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.599641in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.599641in}}{\pgfqpoint{3.725236in}{1.601954in}}{\pgfqpoint{3.729354in}{1.606073in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.610191in}}{\pgfqpoint{3.735786in}{1.615777in}}{\pgfqpoint{3.735786in}{1.621601in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.627425in}}{\pgfqpoint{3.733473in}{1.633011in}}{\pgfqpoint{3.729354in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.641247in}}{\pgfqpoint{3.719650in}{1.643561in}}{\pgfqpoint{3.713826in}{1.643561in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.643561in}}{\pgfqpoint{3.702416in}{1.641247in}}{\pgfqpoint{3.698298in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.633011in}}{\pgfqpoint{3.691866in}{1.627425in}}{\pgfqpoint{3.691866in}{1.621601in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.615777in}}{\pgfqpoint{3.694180in}{1.610191in}}{\pgfqpoint{3.698298in}{1.606073in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.601954in}}{\pgfqpoint{3.708002in}{1.599641in}}{\pgfqpoint{3.713826in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.599641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{1.120760in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{1.120760in}}{\pgfqpoint{4.180376in}{1.123073in}}{\pgfqpoint{4.184494in}{1.127192in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{1.131310in}}{\pgfqpoint{4.190927in}{1.136896in}}{\pgfqpoint{4.190927in}{1.142720in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{1.148544in}}{\pgfqpoint{4.188613in}{1.154130in}}{\pgfqpoint{4.184494in}{1.158248in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.162366in}}{\pgfqpoint{4.174790in}{1.164680in}}{\pgfqpoint{4.168966in}{1.164680in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{1.164680in}}{\pgfqpoint{4.157556in}{1.162366in}}{\pgfqpoint{4.153438in}{1.158248in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{1.154130in}}{\pgfqpoint{4.147006in}{1.148544in}}{\pgfqpoint{4.147006in}{1.142720in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{1.136896in}}{\pgfqpoint{4.149320in}{1.131310in}}{\pgfqpoint{4.153438in}{1.127192in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{1.123073in}}{\pgfqpoint{4.163142in}{1.120760in}}{\pgfqpoint{4.168966in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{1.120760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{0.903825in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{0.903825in}}{\pgfqpoint{4.453460in}{0.906139in}}{\pgfqpoint{4.457579in}{0.910257in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{0.914375in}}{\pgfqpoint{4.464011in}{0.919961in}}{\pgfqpoint{4.464011in}{0.925785in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{0.931609in}}{\pgfqpoint{4.461697in}{0.937195in}}{\pgfqpoint{4.457579in}{0.941313in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{0.945431in}}{\pgfqpoint{4.447874in}{0.947745in}}{\pgfqpoint{4.442050in}{0.947745in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{0.947745in}}{\pgfqpoint{4.430640in}{0.945431in}}{\pgfqpoint{4.426522in}{0.941313in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{0.937195in}}{\pgfqpoint{4.420090in}{0.931609in}}{\pgfqpoint{4.420090in}{0.925785in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{0.919961in}}{\pgfqpoint{4.422404in}{0.914375in}}{\pgfqpoint{4.426522in}{0.910257in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{0.906139in}}{\pgfqpoint{4.436226in}{0.903825in}}{\pgfqpoint{4.442050in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{0.903825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.593300in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.593300in}}{\pgfqpoint{4.601381in}{1.595614in}}{\pgfqpoint{4.605499in}{1.599732in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.603850in}}{\pgfqpoint{4.611931in}{1.609436in}}{\pgfqpoint{4.611931in}{1.615260in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.621084in}}{\pgfqpoint{4.609617in}{1.626671in}}{\pgfqpoint{4.605499in}{1.630789in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.634907in}}{\pgfqpoint{4.595795in}{1.637221in}}{\pgfqpoint{4.589971in}{1.637221in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.637221in}}{\pgfqpoint{4.578561in}{1.634907in}}{\pgfqpoint{4.574443in}{1.630789in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.626671in}}{\pgfqpoint{4.568011in}{1.621084in}}{\pgfqpoint{4.568011in}{1.615260in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.609436in}}{\pgfqpoint{4.570324in}{1.603850in}}{\pgfqpoint{4.574443in}{1.599732in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.595614in}}{\pgfqpoint{4.584147in}{1.593300in}}{\pgfqpoint{4.589971in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.593300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{0.911848in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{0.911848in}}{\pgfqpoint{4.715166in}{0.914161in}}{\pgfqpoint{4.719284in}{0.918280in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{0.922398in}}{\pgfqpoint{4.725716in}{0.927984in}}{\pgfqpoint{4.725716in}{0.933808in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{0.939632in}}{\pgfqpoint{4.723402in}{0.945218in}}{\pgfqpoint{4.719284in}{0.949336in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{0.953454in}}{\pgfqpoint{4.709580in}{0.955768in}}{\pgfqpoint{4.703756in}{0.955768in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{0.955768in}}{\pgfqpoint{4.692346in}{0.953454in}}{\pgfqpoint{4.688228in}{0.949336in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{0.945218in}}{\pgfqpoint{4.681796in}{0.939632in}}{\pgfqpoint{4.681796in}{0.933808in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{0.927984in}}{\pgfqpoint{4.684109in}{0.922398in}}{\pgfqpoint{4.688228in}{0.918280in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{0.914161in}}{\pgfqpoint{4.697932in}{0.911848in}}{\pgfqpoint{4.703756in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{0.911848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{1.505056in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{1.505056in}}{\pgfqpoint{3.793507in}{1.507370in}}{\pgfqpoint{3.797625in}{1.511488in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{1.515607in}}{\pgfqpoint{3.804057in}{1.521193in}}{\pgfqpoint{3.804057in}{1.527017in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{1.532841in}}{\pgfqpoint{3.801744in}{1.538427in}}{\pgfqpoint{3.797625in}{1.542545in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{1.546663in}}{\pgfqpoint{3.787921in}{1.548977in}}{\pgfqpoint{3.782097in}{1.548977in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{1.548977in}}{\pgfqpoint{3.770687in}{1.546663in}}{\pgfqpoint{3.766569in}{1.542545in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{1.538427in}}{\pgfqpoint{3.760137in}{1.532841in}}{\pgfqpoint{3.760137in}{1.527017in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{1.521193in}}{\pgfqpoint{3.762451in}{1.515607in}}{\pgfqpoint{3.766569in}{1.511488in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{1.507370in}}{\pgfqpoint{3.776273in}{1.505056in}}{\pgfqpoint{3.782097in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{1.505056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.586835in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.586835in}}{\pgfqpoint{4.521731in}{1.589149in}}{\pgfqpoint{4.525850in}{1.593267in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.597385in}}{\pgfqpoint{4.532282in}{1.602971in}}{\pgfqpoint{4.532282in}{1.608795in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.614619in}}{\pgfqpoint{4.529968in}{1.620205in}}{\pgfqpoint{4.525850in}{1.624324in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.628442in}}{\pgfqpoint{4.516145in}{1.630756in}}{\pgfqpoint{4.510321in}{1.630756in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.630756in}}{\pgfqpoint{4.498911in}{1.628442in}}{\pgfqpoint{4.494793in}{1.624324in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.620205in}}{\pgfqpoint{4.488361in}{1.614619in}}{\pgfqpoint{4.488361in}{1.608795in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.602971in}}{\pgfqpoint{4.490675in}{1.597385in}}{\pgfqpoint{4.494793in}{1.593267in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.589149in}}{\pgfqpoint{4.504497in}{1.586835in}}{\pgfqpoint{4.510321in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.586835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{1.588246in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{1.588246in}}{\pgfqpoint{3.713858in}{1.590560in}}{\pgfqpoint{3.717976in}{1.594678in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{1.598797in}}{\pgfqpoint{3.724408in}{1.604383in}}{\pgfqpoint{3.724408in}{1.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{1.616031in}}{\pgfqpoint{3.722094in}{1.621617in}}{\pgfqpoint{3.717976in}{1.625735in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{1.629853in}}{\pgfqpoint{3.708272in}{1.632167in}}{\pgfqpoint{3.702448in}{1.632167in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{1.632167in}}{\pgfqpoint{3.691038in}{1.629853in}}{\pgfqpoint{3.686919in}{1.625735in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{1.621617in}}{\pgfqpoint{3.680487in}{1.616031in}}{\pgfqpoint{3.680487in}{1.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{1.604383in}}{\pgfqpoint{3.682801in}{1.598797in}}{\pgfqpoint{3.686919in}{1.594678in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{1.590560in}}{\pgfqpoint{3.696624in}{1.588246in}}{\pgfqpoint{3.702448in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{1.588246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{0.902156in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{0.902156in}}{\pgfqpoint{4.749301in}{0.904470in}}{\pgfqpoint{4.753420in}{0.908588in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{0.912706in}}{\pgfqpoint{4.759852in}{0.918292in}}{\pgfqpoint{4.759852in}{0.924116in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{0.929940in}}{\pgfqpoint{4.757538in}{0.935526in}}{\pgfqpoint{4.753420in}{0.939644in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{0.943763in}}{\pgfqpoint{4.743715in}{0.946076in}}{\pgfqpoint{4.737891in}{0.946076in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{0.946076in}}{\pgfqpoint{4.726481in}{0.943763in}}{\pgfqpoint{4.722363in}{0.939644in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{0.935526in}}{\pgfqpoint{4.715931in}{0.929940in}}{\pgfqpoint{4.715931in}{0.924116in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{0.918292in}}{\pgfqpoint{4.718245in}{0.912706in}}{\pgfqpoint{4.722363in}{0.908588in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{0.904470in}}{\pgfqpoint{4.732067in}{0.902156in}}{\pgfqpoint{4.737891in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{0.902156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.134759in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.134759in}}{\pgfqpoint{5.011007in}{1.137073in}}{\pgfqpoint{5.015125in}{1.141191in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.145310in}}{\pgfqpoint{5.021557in}{1.150896in}}{\pgfqpoint{5.021557in}{1.156720in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.162544in}}{\pgfqpoint{5.019243in}{1.168130in}}{\pgfqpoint{5.015125in}{1.172248in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.176366in}}{\pgfqpoint{5.005421in}{1.178680in}}{\pgfqpoint{4.999597in}{1.178680in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.178680in}}{\pgfqpoint{4.988187in}{1.176366in}}{\pgfqpoint{4.984069in}{1.172248in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.168130in}}{\pgfqpoint{4.977637in}{1.162544in}}{\pgfqpoint{4.977637in}{1.156720in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.150896in}}{\pgfqpoint{4.979951in}{1.145310in}}{\pgfqpoint{4.984069in}{1.141191in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.137073in}}{\pgfqpoint{4.993773in}{1.134759in}}{\pgfqpoint{4.999597in}{1.134759in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.134759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{1.134590in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{1.134590in}}{\pgfqpoint{5.033764in}{1.136904in}}{\pgfqpoint{5.037882in}{1.141022in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{1.145140in}}{\pgfqpoint{5.044314in}{1.150727in}}{\pgfqpoint{5.044314in}{1.156551in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{1.162374in}}{\pgfqpoint{5.042000in}{1.167961in}}{\pgfqpoint{5.037882in}{1.172079in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{1.176197in}}{\pgfqpoint{5.028178in}{1.178511in}}{\pgfqpoint{5.022354in}{1.178511in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{1.178511in}}{\pgfqpoint{5.010944in}{1.176197in}}{\pgfqpoint{5.006826in}{1.172079in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.167961in}}{\pgfqpoint{5.000394in}{1.162374in}}{\pgfqpoint{5.000394in}{1.156551in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{1.150727in}}{\pgfqpoint{5.002708in}{1.145140in}}{\pgfqpoint{5.006826in}{1.141022in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{1.136904in}}{\pgfqpoint{5.016530in}{1.134590in}}{\pgfqpoint{5.022354in}{1.134590in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{1.134590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{0.900857in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{0.900857in}}{\pgfqpoint{3.816264in}{0.903171in}}{\pgfqpoint{3.820382in}{0.907289in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{0.911407in}}{\pgfqpoint{3.826814in}{0.916994in}}{\pgfqpoint{3.826814in}{0.922818in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{0.928641in}}{\pgfqpoint{3.824501in}{0.934228in}}{\pgfqpoint{3.820382in}{0.938346in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{0.942464in}}{\pgfqpoint{3.810678in}{0.944778in}}{\pgfqpoint{3.804854in}{0.944778in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{0.944778in}}{\pgfqpoint{3.793444in}{0.942464in}}{\pgfqpoint{3.789326in}{0.938346in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{0.934228in}}{\pgfqpoint{3.782894in}{0.928641in}}{\pgfqpoint{3.782894in}{0.922818in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{0.916994in}}{\pgfqpoint{3.785208in}{0.911407in}}{\pgfqpoint{3.789326in}{0.907289in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{0.903171in}}{\pgfqpoint{3.799030in}{0.900857in}}{\pgfqpoint{3.804854in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{0.900857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.127688in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.127688in}}{\pgfqpoint{4.089348in}{1.130002in}}{\pgfqpoint{4.093466in}{1.134120in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.138238in}}{\pgfqpoint{4.099898in}{1.143825in}}{\pgfqpoint{4.099898in}{1.149648in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.155472in}}{\pgfqpoint{4.097585in}{1.161059in}}{\pgfqpoint{4.093466in}{1.165177in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.169295in}}{\pgfqpoint{4.083762in}{1.171609in}}{\pgfqpoint{4.077938in}{1.171609in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.171609in}}{\pgfqpoint{4.066528in}{1.169295in}}{\pgfqpoint{4.062410in}{1.165177in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.161059in}}{\pgfqpoint{4.055978in}{1.155472in}}{\pgfqpoint{4.055978in}{1.149648in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.143825in}}{\pgfqpoint{4.058292in}{1.138238in}}{\pgfqpoint{4.062410in}{1.134120in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.130002in}}{\pgfqpoint{4.072114in}{1.127688in}}{\pgfqpoint{4.077938in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.127688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.590571in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.590571in}}{\pgfqpoint{4.578624in}{1.592885in}}{\pgfqpoint{4.582742in}{1.597003in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.601121in}}{\pgfqpoint{4.589174in}{1.606707in}}{\pgfqpoint{4.589174in}{1.612531in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.618355in}}{\pgfqpoint{4.586860in}{1.623941in}}{\pgfqpoint{4.582742in}{1.628059in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.632178in}}{\pgfqpoint{4.573038in}{1.634491in}}{\pgfqpoint{4.567214in}{1.634491in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.634491in}}{\pgfqpoint{4.555804in}{1.632178in}}{\pgfqpoint{4.551686in}{1.628059in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.623941in}}{\pgfqpoint{4.545254in}{1.618355in}}{\pgfqpoint{4.545254in}{1.612531in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.606707in}}{\pgfqpoint{4.547567in}{1.601121in}}{\pgfqpoint{4.551686in}{1.597003in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.592885in}}{\pgfqpoint{4.561390in}{1.590571in}}{\pgfqpoint{4.567214in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.590571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.140560in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.140560in}}{\pgfqpoint{4.999629in}{1.142874in}}{\pgfqpoint{5.003747in}{1.146992in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.151110in}}{\pgfqpoint{5.010179in}{1.156696in}}{\pgfqpoint{5.010179in}{1.162520in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.168344in}}{\pgfqpoint{5.007865in}{1.173930in}}{\pgfqpoint{5.003747in}{1.178048in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.182167in}}{\pgfqpoint{4.994042in}{1.184480in}}{\pgfqpoint{4.988218in}{1.184480in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.184480in}}{\pgfqpoint{4.976808in}{1.182167in}}{\pgfqpoint{4.972690in}{1.178048in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.173930in}}{\pgfqpoint{4.966258in}{1.168344in}}{\pgfqpoint{4.966258in}{1.162520in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.156696in}}{\pgfqpoint{4.968572in}{1.151110in}}{\pgfqpoint{4.972690in}{1.146992in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.142874in}}{\pgfqpoint{4.982394in}{1.140560in}}{\pgfqpoint{4.988218in}{1.140560in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.140560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{1.135631in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{1.135631in}}{\pgfqpoint{5.045143in}{1.137945in}}{\pgfqpoint{5.049261in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{1.146181in}}{\pgfqpoint{5.055693in}{1.151767in}}{\pgfqpoint{5.055693in}{1.157591in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{1.163415in}}{\pgfqpoint{5.053379in}{1.169001in}}{\pgfqpoint{5.049261in}{1.173119in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{1.177237in}}{\pgfqpoint{5.039556in}{1.179551in}}{\pgfqpoint{5.033732in}{1.179551in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{1.179551in}}{\pgfqpoint{5.022322in}{1.177237in}}{\pgfqpoint{5.018204in}{1.173119in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{1.169001in}}{\pgfqpoint{5.011772in}{1.163415in}}{\pgfqpoint{5.011772in}{1.157591in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{1.151767in}}{\pgfqpoint{5.014086in}{1.146181in}}{\pgfqpoint{5.018204in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{1.137945in}}{\pgfqpoint{5.027908in}{1.135631in}}{\pgfqpoint{5.033732in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{1.135631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.582798in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.582798in}}{\pgfqpoint{4.749301in}{1.585112in}}{\pgfqpoint{4.753420in}{1.589230in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.593348in}}{\pgfqpoint{4.759852in}{1.598935in}}{\pgfqpoint{4.759852in}{1.604758in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.610582in}}{\pgfqpoint{4.757538in}{1.616169in}}{\pgfqpoint{4.753420in}{1.620287in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.624405in}}{\pgfqpoint{4.743715in}{1.626719in}}{\pgfqpoint{4.737891in}{1.626719in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.626719in}}{\pgfqpoint{4.726481in}{1.624405in}}{\pgfqpoint{4.722363in}{1.620287in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.616169in}}{\pgfqpoint{4.715931in}{1.610582in}}{\pgfqpoint{4.715931in}{1.604758in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.598935in}}{\pgfqpoint{4.718245in}{1.593348in}}{\pgfqpoint{4.722363in}{1.589230in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.585112in}}{\pgfqpoint{4.732067in}{1.582798in}}{\pgfqpoint{4.737891in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.582798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{0.908421in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{0.908421in}}{\pgfqpoint{3.520423in}{0.910735in}}{\pgfqpoint{3.524541in}{0.914853in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{0.918971in}}{\pgfqpoint{3.530973in}{0.924558in}}{\pgfqpoint{3.530973in}{0.930382in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{0.936205in}}{\pgfqpoint{3.528660in}{0.941792in}}{\pgfqpoint{3.524541in}{0.945910in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{0.950028in}}{\pgfqpoint{3.514837in}{0.952342in}}{\pgfqpoint{3.509013in}{0.952342in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{0.952342in}}{\pgfqpoint{3.497603in}{0.950028in}}{\pgfqpoint{3.493485in}{0.945910in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{0.941792in}}{\pgfqpoint{3.487053in}{0.936205in}}{\pgfqpoint{3.487053in}{0.930382in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{0.924558in}}{\pgfqpoint{3.489367in}{0.918971in}}{\pgfqpoint{3.493485in}{0.914853in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{0.910735in}}{\pgfqpoint{3.503189in}{0.908421in}}{\pgfqpoint{3.509013in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{0.908421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.591211in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.591211in}}{\pgfqpoint{4.760680in}{1.593525in}}{\pgfqpoint{4.764798in}{1.597643in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.601761in}}{\pgfqpoint{4.771230in}{1.607347in}}{\pgfqpoint{4.771230in}{1.613171in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.618995in}}{\pgfqpoint{4.768916in}{1.624581in}}{\pgfqpoint{4.764798in}{1.628699in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.632817in}}{\pgfqpoint{4.755094in}{1.635131in}}{\pgfqpoint{4.749270in}{1.635131in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.635131in}}{\pgfqpoint{4.737860in}{1.632817in}}{\pgfqpoint{4.733742in}{1.628699in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.624581in}}{\pgfqpoint{4.727310in}{1.618995in}}{\pgfqpoint{4.727310in}{1.613171in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.607347in}}{\pgfqpoint{4.729623in}{1.601761in}}{\pgfqpoint{4.733742in}{1.597643in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.593525in}}{\pgfqpoint{4.743446in}{1.591211in}}{\pgfqpoint{4.749270in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.591211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.136700in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.136700in}}{\pgfqpoint{5.022386in}{1.139014in}}{\pgfqpoint{5.026504in}{1.143132in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.147250in}}{\pgfqpoint{5.032936in}{1.152836in}}{\pgfqpoint{5.032936in}{1.158660in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.164484in}}{\pgfqpoint{5.030622in}{1.170070in}}{\pgfqpoint{5.026504in}{1.174188in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.178306in}}{\pgfqpoint{5.016799in}{1.180620in}}{\pgfqpoint{5.010975in}{1.180620in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.180620in}}{\pgfqpoint{4.999565in}{1.178306in}}{\pgfqpoint{4.995447in}{1.174188in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.170070in}}{\pgfqpoint{4.989015in}{1.164484in}}{\pgfqpoint{4.989015in}{1.158660in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.152836in}}{\pgfqpoint{4.991329in}{1.147250in}}{\pgfqpoint{4.995447in}{1.143132in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.139014in}}{\pgfqpoint{5.005151in}{1.136700in}}{\pgfqpoint{5.010975in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.136700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{1.589955in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{1.589955in}}{\pgfqpoint{5.011007in}{1.592269in}}{\pgfqpoint{5.015125in}{1.596387in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{1.600506in}}{\pgfqpoint{5.021557in}{1.606092in}}{\pgfqpoint{5.021557in}{1.611916in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{1.617740in}}{\pgfqpoint{5.019243in}{1.623326in}}{\pgfqpoint{5.015125in}{1.627444in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{1.631562in}}{\pgfqpoint{5.005421in}{1.633876in}}{\pgfqpoint{4.999597in}{1.633876in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.633876in}}{\pgfqpoint{4.988187in}{1.631562in}}{\pgfqpoint{4.984069in}{1.627444in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{1.623326in}}{\pgfqpoint{4.977637in}{1.617740in}}{\pgfqpoint{4.977637in}{1.611916in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{1.606092in}}{\pgfqpoint{4.979951in}{1.600506in}}{\pgfqpoint{4.984069in}{1.596387in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{1.592269in}}{\pgfqpoint{4.993773in}{1.589955in}}{\pgfqpoint{4.999597in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.589955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.521168in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.521168in}}{\pgfqpoint{4.533110in}{1.523482in}}{\pgfqpoint{4.537228in}{1.527600in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.531719in}}{\pgfqpoint{4.543660in}{1.537305in}}{\pgfqpoint{4.543660in}{1.543129in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.548953in}}{\pgfqpoint{4.541346in}{1.554539in}}{\pgfqpoint{4.537228in}{1.558657in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.562775in}}{\pgfqpoint{4.527524in}{1.565089in}}{\pgfqpoint{4.521700in}{1.565089in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.565089in}}{\pgfqpoint{4.510290in}{1.562775in}}{\pgfqpoint{4.506172in}{1.558657in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.554539in}}{\pgfqpoint{4.499740in}{1.548953in}}{\pgfqpoint{4.499740in}{1.543129in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.537305in}}{\pgfqpoint{4.502053in}{1.531719in}}{\pgfqpoint{4.506172in}{1.527600in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.523482in}}{\pgfqpoint{4.515876in}{1.521168in}}{\pgfqpoint{4.521700in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.521168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{1.591385in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{1.591385in}}{\pgfqpoint{3.736615in}{1.593699in}}{\pgfqpoint{3.740733in}{1.597817in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{1.601935in}}{\pgfqpoint{3.747165in}{1.607521in}}{\pgfqpoint{3.747165in}{1.613345in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{1.619169in}}{\pgfqpoint{3.744851in}{1.624755in}}{\pgfqpoint{3.740733in}{1.628873in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.632992in}}{\pgfqpoint{3.731029in}{1.635305in}}{\pgfqpoint{3.725205in}{1.635305in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{1.635305in}}{\pgfqpoint{3.713795in}{1.632992in}}{\pgfqpoint{3.709676in}{1.628873in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{1.624755in}}{\pgfqpoint{3.703244in}{1.619169in}}{\pgfqpoint{3.703244in}{1.613345in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{1.607521in}}{\pgfqpoint{3.705558in}{1.601935in}}{\pgfqpoint{3.709676in}{1.597817in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{1.593699in}}{\pgfqpoint{3.719381in}{1.591385in}}{\pgfqpoint{3.725205in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{1.591385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{0.905907in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{0.905907in}}{\pgfqpoint{3.827643in}{0.908220in}}{\pgfqpoint{3.831761in}{0.912339in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{0.916457in}}{\pgfqpoint{3.838193in}{0.922043in}}{\pgfqpoint{3.838193in}{0.927867in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{0.933691in}}{\pgfqpoint{3.835879in}{0.939277in}}{\pgfqpoint{3.831761in}{0.943395in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{0.947513in}}{\pgfqpoint{3.822057in}{0.949827in}}{\pgfqpoint{3.816233in}{0.949827in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{0.949827in}}{\pgfqpoint{3.804823in}{0.947513in}}{\pgfqpoint{3.800704in}{0.943395in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{0.939277in}}{\pgfqpoint{3.794272in}{0.933691in}}{\pgfqpoint{3.794272in}{0.927867in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{0.922043in}}{\pgfqpoint{3.796586in}{0.916457in}}{\pgfqpoint{3.800704in}{0.912339in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{0.908220in}}{\pgfqpoint{3.810409in}{0.905907in}}{\pgfqpoint{3.816233in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{0.905907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.576967in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.576967in}}{\pgfqpoint{4.703787in}{1.579281in}}{\pgfqpoint{4.707906in}{1.583399in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.587517in}}{\pgfqpoint{4.714338in}{1.593103in}}{\pgfqpoint{4.714338in}{1.598927in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.604751in}}{\pgfqpoint{4.712024in}{1.610337in}}{\pgfqpoint{4.707906in}{1.614455in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.618573in}}{\pgfqpoint{4.698201in}{1.620887in}}{\pgfqpoint{4.692377in}{1.620887in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.620887in}}{\pgfqpoint{4.680967in}{1.618573in}}{\pgfqpoint{4.676849in}{1.614455in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.610337in}}{\pgfqpoint{4.670417in}{1.604751in}}{\pgfqpoint{4.670417in}{1.598927in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.593103in}}{\pgfqpoint{4.672731in}{1.587517in}}{\pgfqpoint{4.676849in}{1.583399in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.579281in}}{\pgfqpoint{4.686553in}{1.576967in}}{\pgfqpoint{4.692377in}{1.576967in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.576967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.143535in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.143535in}}{\pgfqpoint{4.134862in}{2.145849in}}{\pgfqpoint{4.138980in}{2.149967in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.154086in}}{\pgfqpoint{4.145412in}{2.159672in}}{\pgfqpoint{4.145412in}{2.165496in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.171320in}}{\pgfqpoint{4.143099in}{2.176906in}}{\pgfqpoint{4.138980in}{2.181024in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.185142in}}{\pgfqpoint{4.129276in}{2.187456in}}{\pgfqpoint{4.123452in}{2.187456in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.187456in}}{\pgfqpoint{4.112042in}{2.185142in}}{\pgfqpoint{4.107924in}{2.181024in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.176906in}}{\pgfqpoint{4.101492in}{2.171320in}}{\pgfqpoint{4.101492in}{2.165496in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.159672in}}{\pgfqpoint{4.103806in}{2.154086in}}{\pgfqpoint{4.107924in}{2.149967in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.145849in}}{\pgfqpoint{4.117628in}{2.143535in}}{\pgfqpoint{4.123452in}{2.143535in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.143535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{0.874892in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{0.874892in}}{\pgfqpoint{4.066591in}{0.877206in}}{\pgfqpoint{4.070709in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{0.885442in}}{\pgfqpoint{4.077141in}{0.891029in}}{\pgfqpoint{4.077141in}{0.896852in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{0.902676in}}{\pgfqpoint{4.074828in}{0.908263in}}{\pgfqpoint{4.070709in}{0.912381in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{0.916499in}}{\pgfqpoint{4.061005in}{0.918813in}}{\pgfqpoint{4.055181in}{0.918813in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{0.918813in}}{\pgfqpoint{4.043771in}{0.916499in}}{\pgfqpoint{4.039653in}{0.912381in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{0.908263in}}{\pgfqpoint{4.033221in}{0.902676in}}{\pgfqpoint{4.033221in}{0.896852in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{0.891029in}}{\pgfqpoint{4.035535in}{0.885442in}}{\pgfqpoint{4.039653in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{0.877206in}}{\pgfqpoint{4.049357in}{0.874892in}}{\pgfqpoint{4.055181in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{0.874892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.657096in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.657096in}}{\pgfqpoint{4.885843in}{1.659410in}}{\pgfqpoint{4.889962in}{1.663528in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.667646in}}{\pgfqpoint{4.896394in}{1.673232in}}{\pgfqpoint{4.896394in}{1.679056in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.684880in}}{\pgfqpoint{4.894080in}{1.690466in}}{\pgfqpoint{4.889962in}{1.694584in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.698702in}}{\pgfqpoint{4.880257in}{1.701016in}}{\pgfqpoint{4.874433in}{1.701016in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.701016in}}{\pgfqpoint{4.863023in}{1.698702in}}{\pgfqpoint{4.858905in}{1.694584in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.690466in}}{\pgfqpoint{4.852473in}{1.684880in}}{\pgfqpoint{4.852473in}{1.679056in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.673232in}}{\pgfqpoint{4.854787in}{1.667646in}}{\pgfqpoint{4.858905in}{1.663528in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.659410in}}{\pgfqpoint{4.868609in}{1.657096in}}{\pgfqpoint{4.874433in}{1.657096in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.657096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{1.106107in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{1.106107in}}{\pgfqpoint{4.203133in}{1.108421in}}{\pgfqpoint{4.207251in}{1.112539in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{1.116657in}}{\pgfqpoint{4.213684in}{1.122243in}}{\pgfqpoint{4.213684in}{1.128067in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{1.133891in}}{\pgfqpoint{4.211370in}{1.139477in}}{\pgfqpoint{4.207251in}{1.143595in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{1.147713in}}{\pgfqpoint{4.197547in}{1.150027in}}{\pgfqpoint{4.191723in}{1.150027in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{1.150027in}}{\pgfqpoint{4.180313in}{1.147713in}}{\pgfqpoint{4.176195in}{1.143595in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.139477in}}{\pgfqpoint{4.169763in}{1.133891in}}{\pgfqpoint{4.169763in}{1.128067in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{1.122243in}}{\pgfqpoint{4.172077in}{1.116657in}}{\pgfqpoint{4.176195in}{1.112539in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{1.108421in}}{\pgfqpoint{4.185899in}{1.106107in}}{\pgfqpoint{4.191723in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.106107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{0.896425in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{0.896425in}}{\pgfqpoint{4.100727in}{0.898739in}}{\pgfqpoint{4.104845in}{0.902857in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{0.906975in}}{\pgfqpoint{4.111277in}{0.912561in}}{\pgfqpoint{4.111277in}{0.918385in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{0.924209in}}{\pgfqpoint{4.108963in}{0.929795in}}{\pgfqpoint{4.104845in}{0.933914in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{0.938032in}}{\pgfqpoint{4.095141in}{0.940346in}}{\pgfqpoint{4.089317in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{0.940346in}}{\pgfqpoint{4.077907in}{0.938032in}}{\pgfqpoint{4.073788in}{0.933914in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{0.929795in}}{\pgfqpoint{4.067356in}{0.924209in}}{\pgfqpoint{4.067356in}{0.918385in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{0.912561in}}{\pgfqpoint{4.069670in}{0.906975in}}{\pgfqpoint{4.073788in}{0.902857in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{0.898739in}}{\pgfqpoint{4.083493in}{0.896425in}}{\pgfqpoint{4.089317in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{0.896425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{1.114470in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{1.114470in}}{\pgfqpoint{4.191755in}{1.116784in}}{\pgfqpoint{4.195873in}{1.120902in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{1.125020in}}{\pgfqpoint{4.202305in}{1.130606in}}{\pgfqpoint{4.202305in}{1.136430in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{1.142254in}}{\pgfqpoint{4.199991in}{1.147840in}}{\pgfqpoint{4.195873in}{1.151958in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{1.156076in}}{\pgfqpoint{4.186169in}{1.158390in}}{\pgfqpoint{4.180345in}{1.158390in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{1.158390in}}{\pgfqpoint{4.168935in}{1.156076in}}{\pgfqpoint{4.164816in}{1.151958in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{1.147840in}}{\pgfqpoint{4.158384in}{1.142254in}}{\pgfqpoint{4.158384in}{1.136430in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{1.130606in}}{\pgfqpoint{4.160698in}{1.125020in}}{\pgfqpoint{4.164816in}{1.120902in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{1.116784in}}{\pgfqpoint{4.174521in}{1.114470in}}{\pgfqpoint{4.180345in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.114470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{0.909621in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{0.909621in}}{\pgfqpoint{4.055213in}{0.911934in}}{\pgfqpoint{4.059331in}{0.916053in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{0.920171in}}{\pgfqpoint{4.065763in}{0.925757in}}{\pgfqpoint{4.065763in}{0.931581in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{0.937405in}}{\pgfqpoint{4.063449in}{0.942991in}}{\pgfqpoint{4.059331in}{0.947109in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{0.951227in}}{\pgfqpoint{4.049627in}{0.953541in}}{\pgfqpoint{4.043803in}{0.953541in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{0.953541in}}{\pgfqpoint{4.032393in}{0.951227in}}{\pgfqpoint{4.028274in}{0.947109in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{0.942991in}}{\pgfqpoint{4.021842in}{0.937405in}}{\pgfqpoint{4.021842in}{0.931581in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{0.925757in}}{\pgfqpoint{4.024156in}{0.920171in}}{\pgfqpoint{4.028274in}{0.916053in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{0.911934in}}{\pgfqpoint{4.037979in}{0.909621in}}{\pgfqpoint{4.043803in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{0.909621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{1.119970in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{1.119970in}}{\pgfqpoint{3.998320in}{1.122283in}}{\pgfqpoint{4.002438in}{1.126402in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{1.130520in}}{\pgfqpoint{4.008870in}{1.136106in}}{\pgfqpoint{4.008870in}{1.141930in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{1.147754in}}{\pgfqpoint{4.006557in}{1.153340in}}{\pgfqpoint{4.002438in}{1.157458in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{1.161576in}}{\pgfqpoint{3.992734in}{1.163890in}}{\pgfqpoint{3.986910in}{1.163890in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{1.163890in}}{\pgfqpoint{3.975500in}{1.161576in}}{\pgfqpoint{3.971382in}{1.157458in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{1.153340in}}{\pgfqpoint{3.964950in}{1.147754in}}{\pgfqpoint{3.964950in}{1.141930in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{1.136106in}}{\pgfqpoint{3.967264in}{1.130520in}}{\pgfqpoint{3.971382in}{1.126402in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{1.122283in}}{\pgfqpoint{3.981086in}{1.119970in}}{\pgfqpoint{3.986910in}{1.119970in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{1.119970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.495853in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.495853in}}{\pgfqpoint{4.225890in}{1.498167in}}{\pgfqpoint{4.230009in}{1.502285in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.506403in}}{\pgfqpoint{4.236441in}{1.511989in}}{\pgfqpoint{4.236441in}{1.517813in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.523637in}}{\pgfqpoint{4.234127in}{1.529223in}}{\pgfqpoint{4.230009in}{1.533341in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.537460in}}{\pgfqpoint{4.220304in}{1.539774in}}{\pgfqpoint{4.214480in}{1.539774in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.539774in}}{\pgfqpoint{4.203070in}{1.537460in}}{\pgfqpoint{4.198952in}{1.533341in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.529223in}}{\pgfqpoint{4.192520in}{1.523637in}}{\pgfqpoint{4.192520in}{1.517813in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.511989in}}{\pgfqpoint{4.194834in}{1.506403in}}{\pgfqpoint{4.198952in}{1.502285in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.498167in}}{\pgfqpoint{4.208656in}{1.495853in}}{\pgfqpoint{4.214480in}{1.495853in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.495853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{0.932447in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{0.932447in}}{\pgfqpoint{3.770750in}{0.934761in}}{\pgfqpoint{3.774868in}{0.938879in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{0.942997in}}{\pgfqpoint{3.781300in}{0.948583in}}{\pgfqpoint{3.781300in}{0.954407in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{0.960231in}}{\pgfqpoint{3.778987in}{0.965817in}}{\pgfqpoint{3.774868in}{0.969935in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{0.974054in}}{\pgfqpoint{3.765164in}{0.976367in}}{\pgfqpoint{3.759340in}{0.976367in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{0.976367in}}{\pgfqpoint{3.747930in}{0.974054in}}{\pgfqpoint{3.743812in}{0.969935in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{0.965817in}}{\pgfqpoint{3.737380in}{0.960231in}}{\pgfqpoint{3.737380in}{0.954407in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{0.948583in}}{\pgfqpoint{3.739694in}{0.942997in}}{\pgfqpoint{3.743812in}{0.938879in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{0.934761in}}{\pgfqpoint{3.753516in}{0.932447in}}{\pgfqpoint{3.759340in}{0.932447in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{0.932447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{0.890567in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{0.890567in}}{\pgfqpoint{4.089348in}{0.892881in}}{\pgfqpoint{4.093466in}{0.896999in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{0.901117in}}{\pgfqpoint{4.099898in}{0.906703in}}{\pgfqpoint{4.099898in}{0.912527in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{0.918351in}}{\pgfqpoint{4.097585in}{0.923937in}}{\pgfqpoint{4.093466in}{0.928055in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{0.932174in}}{\pgfqpoint{4.083762in}{0.934487in}}{\pgfqpoint{4.077938in}{0.934487in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{0.934487in}}{\pgfqpoint{4.066528in}{0.932174in}}{\pgfqpoint{4.062410in}{0.928055in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{0.923937in}}{\pgfqpoint{4.055978in}{0.918351in}}{\pgfqpoint{4.055978in}{0.912527in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{0.906703in}}{\pgfqpoint{4.058292in}{0.901117in}}{\pgfqpoint{4.062410in}{0.896999in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{0.892881in}}{\pgfqpoint{4.072114in}{0.890567in}}{\pgfqpoint{4.077938in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{0.890567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{0.921096in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{0.921096in}}{\pgfqpoint{3.634208in}{0.923410in}}{\pgfqpoint{3.638326in}{0.927528in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{0.931646in}}{\pgfqpoint{3.644758in}{0.937232in}}{\pgfqpoint{3.644758in}{0.943056in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{0.948880in}}{\pgfqpoint{3.642445in}{0.954466in}}{\pgfqpoint{3.638326in}{0.958585in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{0.962703in}}{\pgfqpoint{3.628622in}{0.965017in}}{\pgfqpoint{3.622798in}{0.965017in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{0.965017in}}{\pgfqpoint{3.611388in}{0.962703in}}{\pgfqpoint{3.607270in}{0.958585in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{0.954466in}}{\pgfqpoint{3.600838in}{0.948880in}}{\pgfqpoint{3.600838in}{0.943056in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{0.937232in}}{\pgfqpoint{3.603152in}{0.931646in}}{\pgfqpoint{3.607270in}{0.927528in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{0.923410in}}{\pgfqpoint{3.616974in}{0.921096in}}{\pgfqpoint{3.622798in}{0.921096in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{0.921096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.129682in}}{\pgfqpoint{4.874465in}{1.131996in}}{\pgfqpoint{4.878583in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.140233in}}{\pgfqpoint{4.885015in}{1.145819in}}{\pgfqpoint{4.885015in}{1.151643in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.157467in}}{\pgfqpoint{4.882701in}{1.163053in}}{\pgfqpoint{4.878583in}{1.167171in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.171289in}}{\pgfqpoint{4.868879in}{1.173603in}}{\pgfqpoint{4.863055in}{1.173603in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.173603in}}{\pgfqpoint{4.851645in}{1.171289in}}{\pgfqpoint{4.847527in}{1.167171in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.163053in}}{\pgfqpoint{4.841095in}{1.157467in}}{\pgfqpoint{4.841095in}{1.151643in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.145819in}}{\pgfqpoint{4.843408in}{1.140233in}}{\pgfqpoint{4.847527in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.131996in}}{\pgfqpoint{4.857231in}{1.129682in}}{\pgfqpoint{4.863055in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.129682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{0.901136in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{0.901136in}}{\pgfqpoint{3.759372in}{0.903450in}}{\pgfqpoint{3.763490in}{0.907568in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{0.911686in}}{\pgfqpoint{3.769922in}{0.917272in}}{\pgfqpoint{3.769922in}{0.923096in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{0.928920in}}{\pgfqpoint{3.767608in}{0.934506in}}{\pgfqpoint{3.763490in}{0.938624in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{0.942743in}}{\pgfqpoint{3.753786in}{0.945056in}}{\pgfqpoint{3.747962in}{0.945056in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{0.945056in}}{\pgfqpoint{3.736552in}{0.942743in}}{\pgfqpoint{3.732433in}{0.938624in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{0.934506in}}{\pgfqpoint{3.726001in}{0.928920in}}{\pgfqpoint{3.726001in}{0.923096in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{0.917272in}}{\pgfqpoint{3.728315in}{0.911686in}}{\pgfqpoint{3.732433in}{0.907568in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{0.903450in}}{\pgfqpoint{3.742138in}{0.901136in}}{\pgfqpoint{3.747962in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{0.901136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{0.912936in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{0.912936in}}{\pgfqpoint{4.146241in}{0.915250in}}{\pgfqpoint{4.150359in}{0.919368in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{0.923486in}}{\pgfqpoint{4.156791in}{0.929072in}}{\pgfqpoint{4.156791in}{0.934896in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{0.940720in}}{\pgfqpoint{4.154477in}{0.946306in}}{\pgfqpoint{4.150359in}{0.950424in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{0.954542in}}{\pgfqpoint{4.140655in}{0.956856in}}{\pgfqpoint{4.134831in}{0.956856in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{0.956856in}}{\pgfqpoint{4.123421in}{0.954542in}}{\pgfqpoint{4.119302in}{0.950424in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{0.946306in}}{\pgfqpoint{4.112870in}{0.940720in}}{\pgfqpoint{4.112870in}{0.934896in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{0.929072in}}{\pgfqpoint{4.115184in}{0.923486in}}{\pgfqpoint{4.119302in}{0.919368in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{0.915250in}}{\pgfqpoint{4.129007in}{0.912936in}}{\pgfqpoint{4.134831in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{0.912936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.696052in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.696052in}}{\pgfqpoint{4.976872in}{1.698366in}}{\pgfqpoint{4.980990in}{1.702484in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.706602in}}{\pgfqpoint{4.987422in}{1.712188in}}{\pgfqpoint{4.987422in}{1.718012in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.723836in}}{\pgfqpoint{4.985108in}{1.729422in}}{\pgfqpoint{4.980990in}{1.733540in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.737658in}}{\pgfqpoint{4.971285in}{1.739972in}}{\pgfqpoint{4.965461in}{1.739972in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.739972in}}{\pgfqpoint{4.954051in}{1.737658in}}{\pgfqpoint{4.949933in}{1.733540in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.729422in}}{\pgfqpoint{4.943501in}{1.723836in}}{\pgfqpoint{4.943501in}{1.718012in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.712188in}}{\pgfqpoint{4.945815in}{1.706602in}}{\pgfqpoint{4.949933in}{1.702484in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.698366in}}{\pgfqpoint{4.959637in}{1.696052in}}{\pgfqpoint{4.965461in}{1.696052in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.696052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{0.907956in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{0.907956in}}{\pgfqpoint{4.157619in}{0.910270in}}{\pgfqpoint{4.161737in}{0.914388in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{0.918506in}}{\pgfqpoint{4.168170in}{0.924092in}}{\pgfqpoint{4.168170in}{0.929916in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{0.935740in}}{\pgfqpoint{4.165856in}{0.941326in}}{\pgfqpoint{4.161737in}{0.945444in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{0.949562in}}{\pgfqpoint{4.152033in}{0.951876in}}{\pgfqpoint{4.146209in}{0.951876in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{0.951876in}}{\pgfqpoint{4.134799in}{0.949562in}}{\pgfqpoint{4.130681in}{0.945444in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{0.941326in}}{\pgfqpoint{4.124249in}{0.935740in}}{\pgfqpoint{4.124249in}{0.929916in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{0.924092in}}{\pgfqpoint{4.126563in}{0.918506in}}{\pgfqpoint{4.130681in}{0.914388in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{0.910270in}}{\pgfqpoint{4.140385in}{0.907956in}}{\pgfqpoint{4.146209in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{0.907956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{1.577961in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{1.577961in}}{\pgfqpoint{3.725236in}{1.580275in}}{\pgfqpoint{3.729354in}{1.584393in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{1.588511in}}{\pgfqpoint{3.735786in}{1.594097in}}{\pgfqpoint{3.735786in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{1.605745in}}{\pgfqpoint{3.733473in}{1.611331in}}{\pgfqpoint{3.729354in}{1.615449in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{1.619568in}}{\pgfqpoint{3.719650in}{1.621881in}}{\pgfqpoint{3.713826in}{1.621881in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{1.621881in}}{\pgfqpoint{3.702416in}{1.619568in}}{\pgfqpoint{3.698298in}{1.615449in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{1.611331in}}{\pgfqpoint{3.691866in}{1.605745in}}{\pgfqpoint{3.691866in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{1.594097in}}{\pgfqpoint{3.694180in}{1.588511in}}{\pgfqpoint{3.698298in}{1.584393in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{1.580275in}}{\pgfqpoint{3.708002in}{1.577961in}}{\pgfqpoint{3.713826in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.577961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{0.974839in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{0.974839in}}{\pgfqpoint{3.873157in}{0.977153in}}{\pgfqpoint{3.877275in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{0.985390in}}{\pgfqpoint{3.883707in}{0.990976in}}{\pgfqpoint{3.883707in}{0.996800in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.002624in}}{\pgfqpoint{3.881393in}{1.008210in}}{\pgfqpoint{3.877275in}{1.012328in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.016446in}}{\pgfqpoint{3.867571in}{1.018760in}}{\pgfqpoint{3.861747in}{1.018760in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.018760in}}{\pgfqpoint{3.850337in}{1.016446in}}{\pgfqpoint{3.846218in}{1.012328in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.008210in}}{\pgfqpoint{3.839786in}{1.002624in}}{\pgfqpoint{3.839786in}{0.996800in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{0.990976in}}{\pgfqpoint{3.842100in}{0.985390in}}{\pgfqpoint{3.846218in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{0.977153in}}{\pgfqpoint{3.855923in}{0.974839in}}{\pgfqpoint{3.861747in}{0.974839in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{0.974839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.378705in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{1.378705in}}{\pgfqpoint{4.134862in}{1.381019in}}{\pgfqpoint{4.138980in}{1.385137in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{1.389255in}}{\pgfqpoint{4.145412in}{1.394841in}}{\pgfqpoint{4.145412in}{1.400665in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{1.406489in}}{\pgfqpoint{4.143099in}{1.412075in}}{\pgfqpoint{4.138980in}{1.416194in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{1.420312in}}{\pgfqpoint{4.129276in}{1.422626in}}{\pgfqpoint{4.123452in}{1.422626in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{1.422626in}}{\pgfqpoint{4.112042in}{1.420312in}}{\pgfqpoint{4.107924in}{1.416194in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{1.412075in}}{\pgfqpoint{4.101492in}{1.406489in}}{\pgfqpoint{4.101492in}{1.400665in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{1.394841in}}{\pgfqpoint{4.103806in}{1.389255in}}{\pgfqpoint{4.107924in}{1.385137in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.381019in}}{\pgfqpoint{4.117628in}{1.378705in}}{\pgfqpoint{4.123452in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.378705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{0.930571in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{0.930571in}}{\pgfqpoint{3.793507in}{0.932885in}}{\pgfqpoint{3.797625in}{0.937003in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{0.941121in}}{\pgfqpoint{3.804057in}{0.946707in}}{\pgfqpoint{3.804057in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{0.958355in}}{\pgfqpoint{3.801744in}{0.963941in}}{\pgfqpoint{3.797625in}{0.968060in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{0.972178in}}{\pgfqpoint{3.787921in}{0.974492in}}{\pgfqpoint{3.782097in}{0.974492in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{0.974492in}}{\pgfqpoint{3.770687in}{0.972178in}}{\pgfqpoint{3.766569in}{0.968060in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{0.963941in}}{\pgfqpoint{3.760137in}{0.958355in}}{\pgfqpoint{3.760137in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{0.946707in}}{\pgfqpoint{3.762451in}{0.941121in}}{\pgfqpoint{3.766569in}{0.937003in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{0.932885in}}{\pgfqpoint{3.776273in}{0.930571in}}{\pgfqpoint{3.782097in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{0.930571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.575671in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.575671in}}{\pgfqpoint{4.510353in}{1.577985in}}{\pgfqpoint{4.514471in}{1.582103in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.586221in}}{\pgfqpoint{4.520903in}{1.591807in}}{\pgfqpoint{4.520903in}{1.597631in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.603455in}}{\pgfqpoint{4.518589in}{1.609041in}}{\pgfqpoint{4.514471in}{1.613160in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.617278in}}{\pgfqpoint{4.504767in}{1.619592in}}{\pgfqpoint{4.498943in}{1.619592in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.619592in}}{\pgfqpoint{4.487533in}{1.617278in}}{\pgfqpoint{4.483415in}{1.613160in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.609041in}}{\pgfqpoint{4.476983in}{1.603455in}}{\pgfqpoint{4.476983in}{1.597631in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.591807in}}{\pgfqpoint{4.479296in}{1.586221in}}{\pgfqpoint{4.483415in}{1.582103in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.577985in}}{\pgfqpoint{4.493119in}{1.575671in}}{\pgfqpoint{4.498943in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.575671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.588127in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.588127in}}{\pgfqpoint{4.590002in}{1.590441in}}{\pgfqpoint{4.594121in}{1.594559in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.598678in}}{\pgfqpoint{4.600553in}{1.604264in}}{\pgfqpoint{4.600553in}{1.610088in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.615912in}}{\pgfqpoint{4.598239in}{1.621498in}}{\pgfqpoint{4.594121in}{1.625616in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.629734in}}{\pgfqpoint{4.584416in}{1.632048in}}{\pgfqpoint{4.578592in}{1.632048in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.632048in}}{\pgfqpoint{4.567182in}{1.629734in}}{\pgfqpoint{4.563064in}{1.625616in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.621498in}}{\pgfqpoint{4.556632in}{1.615912in}}{\pgfqpoint{4.556632in}{1.610088in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.604264in}}{\pgfqpoint{4.558946in}{1.598678in}}{\pgfqpoint{4.563064in}{1.594559in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.590441in}}{\pgfqpoint{4.572768in}{1.588127in}}{\pgfqpoint{4.578592in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.588127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{0.937332in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{0.937332in}}{\pgfqpoint{3.577316in}{0.939646in}}{\pgfqpoint{3.581434in}{0.943764in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{0.947882in}}{\pgfqpoint{3.587866in}{0.953469in}}{\pgfqpoint{3.587866in}{0.959293in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{0.965116in}}{\pgfqpoint{3.585552in}{0.970703in}}{\pgfqpoint{3.581434in}{0.974821in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{0.978939in}}{\pgfqpoint{3.571730in}{0.981253in}}{\pgfqpoint{3.565906in}{0.981253in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{0.981253in}}{\pgfqpoint{3.554496in}{0.978939in}}{\pgfqpoint{3.550377in}{0.974821in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{0.970703in}}{\pgfqpoint{3.543945in}{0.965116in}}{\pgfqpoint{3.543945in}{0.959293in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{0.953469in}}{\pgfqpoint{3.546259in}{0.947882in}}{\pgfqpoint{3.550377in}{0.943764in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{0.939646in}}{\pgfqpoint{3.560082in}{0.937332in}}{\pgfqpoint{3.565906in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{0.937332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{1.116116in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{1.116116in}}{\pgfqpoint{4.225890in}{1.118430in}}{\pgfqpoint{4.230009in}{1.122548in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{1.126666in}}{\pgfqpoint{4.236441in}{1.132253in}}{\pgfqpoint{4.236441in}{1.138076in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{1.143900in}}{\pgfqpoint{4.234127in}{1.149487in}}{\pgfqpoint{4.230009in}{1.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{1.157723in}}{\pgfqpoint{4.220304in}{1.160037in}}{\pgfqpoint{4.214480in}{1.160037in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{1.160037in}}{\pgfqpoint{4.203070in}{1.157723in}}{\pgfqpoint{4.198952in}{1.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{1.149487in}}{\pgfqpoint{4.192520in}{1.143900in}}{\pgfqpoint{4.192520in}{1.138076in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{1.132253in}}{\pgfqpoint{4.194834in}{1.126666in}}{\pgfqpoint{4.198952in}{1.122548in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{1.118430in}}{\pgfqpoint{4.208656in}{1.116116in}}{\pgfqpoint{4.214480in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.116116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.568693in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.568693in}}{\pgfqpoint{4.498974in}{1.571007in}}{\pgfqpoint{4.503093in}{1.575125in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.579243in}}{\pgfqpoint{4.509525in}{1.584829in}}{\pgfqpoint{4.509525in}{1.590653in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.596477in}}{\pgfqpoint{4.507211in}{1.602063in}}{\pgfqpoint{4.503093in}{1.606181in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.610299in}}{\pgfqpoint{4.493388in}{1.612613in}}{\pgfqpoint{4.487564in}{1.612613in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.612613in}}{\pgfqpoint{4.476154in}{1.610299in}}{\pgfqpoint{4.472036in}{1.606181in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.602063in}}{\pgfqpoint{4.465604in}{1.596477in}}{\pgfqpoint{4.465604in}{1.590653in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.584829in}}{\pgfqpoint{4.467918in}{1.579243in}}{\pgfqpoint{4.472036in}{1.575125in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.571007in}}{\pgfqpoint{4.481740in}{1.568693in}}{\pgfqpoint{4.487564in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.568693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{1.144775in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{1.144775in}}{\pgfqpoint{4.988250in}{1.147089in}}{\pgfqpoint{4.992368in}{1.151207in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{1.155325in}}{\pgfqpoint{4.998800in}{1.160911in}}{\pgfqpoint{4.998800in}{1.166735in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{1.172559in}}{\pgfqpoint{4.996486in}{1.178145in}}{\pgfqpoint{4.992368in}{1.182263in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{1.186382in}}{\pgfqpoint{4.982664in}{1.188695in}}{\pgfqpoint{4.976840in}{1.188695in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{1.188695in}}{\pgfqpoint{4.965430in}{1.186382in}}{\pgfqpoint{4.961312in}{1.182263in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{1.178145in}}{\pgfqpoint{4.954880in}{1.172559in}}{\pgfqpoint{4.954880in}{1.166735in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{1.160911in}}{\pgfqpoint{4.957194in}{1.155325in}}{\pgfqpoint{4.961312in}{1.151207in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{1.147089in}}{\pgfqpoint{4.971016in}{1.144775in}}{\pgfqpoint{4.976840in}{1.144775in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.144775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{1.121345in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{1.121345in}}{\pgfqpoint{4.214512in}{1.123658in}}{\pgfqpoint{4.218630in}{1.127777in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{1.131895in}}{\pgfqpoint{4.225062in}{1.137481in}}{\pgfqpoint{4.225062in}{1.143305in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{1.149129in}}{\pgfqpoint{4.222748in}{1.154715in}}{\pgfqpoint{4.218630in}{1.158833in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{1.162951in}}{\pgfqpoint{4.208926in}{1.165265in}}{\pgfqpoint{4.203102in}{1.165265in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{1.165265in}}{\pgfqpoint{4.191692in}{1.162951in}}{\pgfqpoint{4.187574in}{1.158833in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{1.154715in}}{\pgfqpoint{4.181141in}{1.149129in}}{\pgfqpoint{4.181141in}{1.143305in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{1.137481in}}{\pgfqpoint{4.183455in}{1.131895in}}{\pgfqpoint{4.187574in}{1.127777in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{1.123658in}}{\pgfqpoint{4.197278in}{1.121345in}}{\pgfqpoint{4.203102in}{1.121345in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{1.121345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{0.936265in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{0.936265in}}{\pgfqpoint{3.509045in}{0.938578in}}{\pgfqpoint{3.513163in}{0.942697in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{0.946815in}}{\pgfqpoint{3.519595in}{0.952401in}}{\pgfqpoint{3.519595in}{0.958225in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{0.964049in}}{\pgfqpoint{3.517281in}{0.969635in}}{\pgfqpoint{3.513163in}{0.973753in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{0.977871in}}{\pgfqpoint{3.503459in}{0.980185in}}{\pgfqpoint{3.497635in}{0.980185in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{0.980185in}}{\pgfqpoint{3.486225in}{0.977871in}}{\pgfqpoint{3.482106in}{0.973753in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{0.969635in}}{\pgfqpoint{3.475674in}{0.964049in}}{\pgfqpoint{3.475674in}{0.958225in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{0.952401in}}{\pgfqpoint{3.477988in}{0.946815in}}{\pgfqpoint{3.482106in}{0.942697in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{0.938578in}}{\pgfqpoint{3.491811in}{0.936265in}}{\pgfqpoint{3.497635in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{0.936265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{0.930469in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{0.930469in}}{\pgfqpoint{3.918671in}{0.932783in}}{\pgfqpoint{3.922789in}{0.936901in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{0.941019in}}{\pgfqpoint{3.929221in}{0.946605in}}{\pgfqpoint{3.929221in}{0.952429in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{0.958253in}}{\pgfqpoint{3.926907in}{0.963839in}}{\pgfqpoint{3.922789in}{0.967958in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{0.972076in}}{\pgfqpoint{3.913085in}{0.974390in}}{\pgfqpoint{3.907261in}{0.974390in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{0.974390in}}{\pgfqpoint{3.895851in}{0.972076in}}{\pgfqpoint{3.891732in}{0.967958in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{0.963839in}}{\pgfqpoint{3.885300in}{0.958253in}}{\pgfqpoint{3.885300in}{0.952429in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{0.946605in}}{\pgfqpoint{3.887614in}{0.941019in}}{\pgfqpoint{3.891732in}{0.936901in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{0.932783in}}{\pgfqpoint{3.901437in}{0.930469in}}{\pgfqpoint{3.907261in}{0.930469in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{0.930469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.189494in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.189494in}}{\pgfqpoint{4.407946in}{2.191808in}}{\pgfqpoint{4.412065in}{2.195926in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.200045in}}{\pgfqpoint{4.418497in}{2.205631in}}{\pgfqpoint{4.418497in}{2.211455in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.217279in}}{\pgfqpoint{4.416183in}{2.222865in}}{\pgfqpoint{4.412065in}{2.226983in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.231101in}}{\pgfqpoint{4.402360in}{2.233415in}}{\pgfqpoint{4.396536in}{2.233415in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.233415in}}{\pgfqpoint{4.385126in}{2.231101in}}{\pgfqpoint{4.381008in}{2.226983in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.222865in}}{\pgfqpoint{4.374576in}{2.217279in}}{\pgfqpoint{4.374576in}{2.211455in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.205631in}}{\pgfqpoint{4.376890in}{2.200045in}}{\pgfqpoint{4.381008in}{2.195926in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.191808in}}{\pgfqpoint{4.390712in}{2.189494in}}{\pgfqpoint{4.396536in}{2.189494in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.189494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.186543in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.186543in}}{\pgfqpoint{4.806194in}{2.188857in}}{\pgfqpoint{4.810312in}{2.192976in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.197094in}}{\pgfqpoint{4.816744in}{2.202680in}}{\pgfqpoint{4.816744in}{2.208504in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.214328in}}{\pgfqpoint{4.814430in}{2.219914in}}{\pgfqpoint{4.810312in}{2.224032in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.228150in}}{\pgfqpoint{4.800608in}{2.230464in}}{\pgfqpoint{4.794784in}{2.230464in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.230464in}}{\pgfqpoint{4.783374in}{2.228150in}}{\pgfqpoint{4.779256in}{2.224032in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.219914in}}{\pgfqpoint{4.772824in}{2.214328in}}{\pgfqpoint{4.772824in}{2.208504in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.202680in}}{\pgfqpoint{4.775137in}{2.197094in}}{\pgfqpoint{4.779256in}{2.192976in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.188857in}}{\pgfqpoint{4.788960in}{2.186543in}}{\pgfqpoint{4.794784in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.186543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{0.951237in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{0.951237in}}{\pgfqpoint{3.975563in}{0.953551in}}{\pgfqpoint{3.979681in}{0.957669in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{0.961788in}}{\pgfqpoint{3.986113in}{0.967374in}}{\pgfqpoint{3.986113in}{0.973198in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{0.979022in}}{\pgfqpoint{3.983800in}{0.984608in}}{\pgfqpoint{3.979681in}{0.988726in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{0.992844in}}{\pgfqpoint{3.969977in}{0.995158in}}{\pgfqpoint{3.964153in}{0.995158in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{0.995158in}}{\pgfqpoint{3.952743in}{0.992844in}}{\pgfqpoint{3.948625in}{0.988726in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{0.984608in}}{\pgfqpoint{3.942193in}{0.979022in}}{\pgfqpoint{3.942193in}{0.973198in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{0.967374in}}{\pgfqpoint{3.944507in}{0.961788in}}{\pgfqpoint{3.948625in}{0.957669in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{0.953551in}}{\pgfqpoint{3.958329in}{0.951237in}}{\pgfqpoint{3.964153in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{0.951237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{0.930395in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{0.930395in}}{\pgfqpoint{3.930049in}{0.932709in}}{\pgfqpoint{3.934167in}{0.936827in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{0.940945in}}{\pgfqpoint{3.940599in}{0.946531in}}{\pgfqpoint{3.940599in}{0.952355in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{0.958179in}}{\pgfqpoint{3.938286in}{0.963765in}}{\pgfqpoint{3.934167in}{0.967883in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{0.972001in}}{\pgfqpoint{3.924463in}{0.974315in}}{\pgfqpoint{3.918639in}{0.974315in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{0.974315in}}{\pgfqpoint{3.907229in}{0.972001in}}{\pgfqpoint{3.903111in}{0.967883in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{0.963765in}}{\pgfqpoint{3.896679in}{0.958179in}}{\pgfqpoint{3.896679in}{0.952355in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{0.946531in}}{\pgfqpoint{3.898993in}{0.940945in}}{\pgfqpoint{3.903111in}{0.936827in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{0.932709in}}{\pgfqpoint{3.912815in}{0.930395in}}{\pgfqpoint{3.918639in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{0.930395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.123480in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.123480in}}{\pgfqpoint{4.794815in}{1.125793in}}{\pgfqpoint{4.798934in}{1.129912in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.134030in}}{\pgfqpoint{4.805366in}{1.139616in}}{\pgfqpoint{4.805366in}{1.145440in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.151264in}}{\pgfqpoint{4.803052in}{1.156850in}}{\pgfqpoint{4.798934in}{1.160968in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.165086in}}{\pgfqpoint{4.789229in}{1.167400in}}{\pgfqpoint{4.783405in}{1.167400in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.167400in}}{\pgfqpoint{4.771995in}{1.165086in}}{\pgfqpoint{4.767877in}{1.160968in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.156850in}}{\pgfqpoint{4.761445in}{1.151264in}}{\pgfqpoint{4.761445in}{1.145440in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.139616in}}{\pgfqpoint{4.763759in}{1.134030in}}{\pgfqpoint{4.767877in}{1.129912in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.125793in}}{\pgfqpoint{4.777581in}{1.123480in}}{\pgfqpoint{4.783405in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.123480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{0.899683in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{0.899683in}}{\pgfqpoint{3.986942in}{0.901997in}}{\pgfqpoint{3.991060in}{0.906116in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{0.910234in}}{\pgfqpoint{3.997492in}{0.915820in}}{\pgfqpoint{3.997492in}{0.921644in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{0.927468in}}{\pgfqpoint{3.995178in}{0.933054in}}{\pgfqpoint{3.991060in}{0.937172in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{0.941290in}}{\pgfqpoint{3.981356in}{0.943604in}}{\pgfqpoint{3.975532in}{0.943604in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{0.943604in}}{\pgfqpoint{3.964122in}{0.941290in}}{\pgfqpoint{3.960003in}{0.937172in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{0.933054in}}{\pgfqpoint{3.953571in}{0.927468in}}{\pgfqpoint{3.953571in}{0.921644in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{0.915820in}}{\pgfqpoint{3.955885in}{0.910234in}}{\pgfqpoint{3.960003in}{0.906116in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{0.901997in}}{\pgfqpoint{3.969708in}{0.899683in}}{\pgfqpoint{3.975532in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{0.899683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{0.924734in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{0.924734in}}{\pgfqpoint{3.679722in}{0.927048in}}{\pgfqpoint{3.683840in}{0.931166in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{0.935284in}}{\pgfqpoint{3.690272in}{0.940870in}}{\pgfqpoint{3.690272in}{0.946694in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{0.952518in}}{\pgfqpoint{3.687959in}{0.958104in}}{\pgfqpoint{3.683840in}{0.962223in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{0.966341in}}{\pgfqpoint{3.674136in}{0.968655in}}{\pgfqpoint{3.668312in}{0.968655in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{0.968655in}}{\pgfqpoint{3.656902in}{0.966341in}}{\pgfqpoint{3.652784in}{0.962223in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{0.958104in}}{\pgfqpoint{3.646352in}{0.952518in}}{\pgfqpoint{3.646352in}{0.946694in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{0.940870in}}{\pgfqpoint{3.648666in}{0.935284in}}{\pgfqpoint{3.652784in}{0.931166in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{0.927048in}}{\pgfqpoint{3.662488in}{0.924734in}}{\pgfqpoint{3.668312in}{0.924734in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{0.924734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{0.941105in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{0.941105in}}{\pgfqpoint{3.691101in}{0.943419in}}{\pgfqpoint{3.695219in}{0.947537in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{0.951655in}}{\pgfqpoint{3.701651in}{0.957241in}}{\pgfqpoint{3.701651in}{0.963065in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{0.968889in}}{\pgfqpoint{3.699337in}{0.974475in}}{\pgfqpoint{3.695219in}{0.978593in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{0.982711in}}{\pgfqpoint{3.685515in}{0.985025in}}{\pgfqpoint{3.679691in}{0.985025in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{0.985025in}}{\pgfqpoint{3.668281in}{0.982711in}}{\pgfqpoint{3.664162in}{0.978593in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{0.974475in}}{\pgfqpoint{3.657730in}{0.968889in}}{\pgfqpoint{3.657730in}{0.963065in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{0.957241in}}{\pgfqpoint{3.660044in}{0.951655in}}{\pgfqpoint{3.664162in}{0.947537in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{0.943419in}}{\pgfqpoint{3.673867in}{0.941105in}}{\pgfqpoint{3.679691in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{0.941105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{0.933755in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{0.933755in}}{\pgfqpoint{3.907292in}{0.936069in}}{\pgfqpoint{3.911410in}{0.940187in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{0.944305in}}{\pgfqpoint{3.917842in}{0.949891in}}{\pgfqpoint{3.917842in}{0.955715in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{0.961539in}}{\pgfqpoint{3.915529in}{0.967125in}}{\pgfqpoint{3.911410in}{0.971244in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{0.975362in}}{\pgfqpoint{3.901706in}{0.977676in}}{\pgfqpoint{3.895882in}{0.977676in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{0.977676in}}{\pgfqpoint{3.884472in}{0.975362in}}{\pgfqpoint{3.880354in}{0.971244in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{0.967125in}}{\pgfqpoint{3.873922in}{0.961539in}}{\pgfqpoint{3.873922in}{0.955715in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{0.949891in}}{\pgfqpoint{3.876236in}{0.944305in}}{\pgfqpoint{3.880354in}{0.940187in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{0.936069in}}{\pgfqpoint{3.890058in}{0.933755in}}{\pgfqpoint{3.895882in}{0.933755in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{0.933755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{1.146500in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{1.146500in}}{\pgfqpoint{4.077970in}{1.148814in}}{\pgfqpoint{4.082088in}{1.152932in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{1.157050in}}{\pgfqpoint{4.088520in}{1.162637in}}{\pgfqpoint{4.088520in}{1.168461in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{1.174285in}}{\pgfqpoint{4.086206in}{1.179871in}}{\pgfqpoint{4.082088in}{1.183989in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{1.188107in}}{\pgfqpoint{4.072384in}{1.190421in}}{\pgfqpoint{4.066560in}{1.190421in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{1.190421in}}{\pgfqpoint{4.055150in}{1.188107in}}{\pgfqpoint{4.051031in}{1.183989in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{1.179871in}}{\pgfqpoint{4.044599in}{1.174285in}}{\pgfqpoint{4.044599in}{1.168461in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{1.162637in}}{\pgfqpoint{4.046913in}{1.157050in}}{\pgfqpoint{4.051031in}{1.152932in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{1.148814in}}{\pgfqpoint{4.060736in}{1.146500in}}{\pgfqpoint{4.066560in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.146500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.128945in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.128945in}}{\pgfqpoint{4.760680in}{1.131259in}}{\pgfqpoint{4.764798in}{1.135377in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.139495in}}{\pgfqpoint{4.771230in}{1.145082in}}{\pgfqpoint{4.771230in}{1.150906in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.156729in}}{\pgfqpoint{4.768916in}{1.162316in}}{\pgfqpoint{4.764798in}{1.166434in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.170552in}}{\pgfqpoint{4.755094in}{1.172866in}}{\pgfqpoint{4.749270in}{1.172866in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.172866in}}{\pgfqpoint{4.737860in}{1.170552in}}{\pgfqpoint{4.733742in}{1.166434in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.162316in}}{\pgfqpoint{4.727310in}{1.156729in}}{\pgfqpoint{4.727310in}{1.150906in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.145082in}}{\pgfqpoint{4.729623in}{1.139495in}}{\pgfqpoint{4.733742in}{1.135377in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.131259in}}{\pgfqpoint{4.743446in}{1.128945in}}{\pgfqpoint{4.749270in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.128945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{0.942997in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{0.942997in}}{\pgfqpoint{4.009699in}{0.945311in}}{\pgfqpoint{4.013817in}{0.949429in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{0.953547in}}{\pgfqpoint{4.020249in}{0.959133in}}{\pgfqpoint{4.020249in}{0.964957in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{0.970781in}}{\pgfqpoint{4.017935in}{0.976367in}}{\pgfqpoint{4.013817in}{0.980486in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{0.984604in}}{\pgfqpoint{4.004113in}{0.986918in}}{\pgfqpoint{3.998289in}{0.986918in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{0.986918in}}{\pgfqpoint{3.986879in}{0.984604in}}{\pgfqpoint{3.982760in}{0.980486in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{0.976367in}}{\pgfqpoint{3.976328in}{0.970781in}}{\pgfqpoint{3.976328in}{0.964957in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{0.959133in}}{\pgfqpoint{3.978642in}{0.953547in}}{\pgfqpoint{3.982760in}{0.949429in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{0.945311in}}{\pgfqpoint{3.992465in}{0.942997in}}{\pgfqpoint{3.998289in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{0.942997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{1.126321in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{1.126321in}}{\pgfqpoint{4.885843in}{1.128635in}}{\pgfqpoint{4.889962in}{1.132753in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{1.136871in}}{\pgfqpoint{4.896394in}{1.142457in}}{\pgfqpoint{4.896394in}{1.148281in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{1.154105in}}{\pgfqpoint{4.894080in}{1.159691in}}{\pgfqpoint{4.889962in}{1.163809in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{1.167927in}}{\pgfqpoint{4.880257in}{1.170241in}}{\pgfqpoint{4.874433in}{1.170241in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{1.170241in}}{\pgfqpoint{4.863023in}{1.167927in}}{\pgfqpoint{4.858905in}{1.163809in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{1.159691in}}{\pgfqpoint{4.852473in}{1.154105in}}{\pgfqpoint{4.852473in}{1.148281in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{1.142457in}}{\pgfqpoint{4.854787in}{1.136871in}}{\pgfqpoint{4.858905in}{1.132753in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{1.128635in}}{\pgfqpoint{4.868609in}{1.126321in}}{\pgfqpoint{4.874433in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.126321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.121196in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.121196in}}{\pgfqpoint{4.772058in}{1.123510in}}{\pgfqpoint{4.776177in}{1.127628in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.131746in}}{\pgfqpoint{4.782609in}{1.137332in}}{\pgfqpoint{4.782609in}{1.143156in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.148980in}}{\pgfqpoint{4.780295in}{1.154566in}}{\pgfqpoint{4.776177in}{1.158684in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.162802in}}{\pgfqpoint{4.766472in}{1.165116in}}{\pgfqpoint{4.760648in}{1.165116in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.165116in}}{\pgfqpoint{4.749238in}{1.162802in}}{\pgfqpoint{4.745120in}{1.158684in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.154566in}}{\pgfqpoint{4.738688in}{1.148980in}}{\pgfqpoint{4.738688in}{1.143156in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.137332in}}{\pgfqpoint{4.741002in}{1.131746in}}{\pgfqpoint{4.745120in}{1.127628in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.123510in}}{\pgfqpoint{4.754824in}{1.121196in}}{\pgfqpoint{4.760648in}{1.121196in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.121196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{1.124534in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{1.124534in}}{\pgfqpoint{4.828951in}{1.126848in}}{\pgfqpoint{4.833069in}{1.130966in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{1.135084in}}{\pgfqpoint{4.839501in}{1.140671in}}{\pgfqpoint{4.839501in}{1.146494in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{1.152318in}}{\pgfqpoint{4.837187in}{1.157905in}}{\pgfqpoint{4.833069in}{1.162023in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{1.166141in}}{\pgfqpoint{4.823365in}{1.168455in}}{\pgfqpoint{4.817541in}{1.168455in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{1.168455in}}{\pgfqpoint{4.806131in}{1.166141in}}{\pgfqpoint{4.802013in}{1.162023in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{1.157905in}}{\pgfqpoint{4.795581in}{1.152318in}}{\pgfqpoint{4.795581in}{1.146494in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.140671in}}{\pgfqpoint{4.797894in}{1.135084in}}{\pgfqpoint{4.802013in}{1.130966in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{1.126848in}}{\pgfqpoint{4.811717in}{1.124534in}}{\pgfqpoint{4.817541in}{1.124534in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{1.124534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.186978in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.186978in}}{\pgfqpoint{4.419325in}{2.189292in}}{\pgfqpoint{4.423443in}{2.193410in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.197528in}}{\pgfqpoint{4.429875in}{2.203115in}}{\pgfqpoint{4.429875in}{2.208939in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.214762in}}{\pgfqpoint{4.427561in}{2.220349in}}{\pgfqpoint{4.423443in}{2.224467in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.228585in}}{\pgfqpoint{4.413739in}{2.230899in}}{\pgfqpoint{4.407915in}{2.230899in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.230899in}}{\pgfqpoint{4.396505in}{2.228585in}}{\pgfqpoint{4.392387in}{2.224467in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.220349in}}{\pgfqpoint{4.385955in}{2.214762in}}{\pgfqpoint{4.385955in}{2.208939in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.203115in}}{\pgfqpoint{4.388268in}{2.197528in}}{\pgfqpoint{4.392387in}{2.193410in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.189292in}}{\pgfqpoint{4.402091in}{2.186978in}}{\pgfqpoint{4.407915in}{2.186978in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.186978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{1.131641in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{1.131641in}}{\pgfqpoint{3.986942in}{1.133954in}}{\pgfqpoint{3.991060in}{1.138073in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{1.142191in}}{\pgfqpoint{3.997492in}{1.147777in}}{\pgfqpoint{3.997492in}{1.153601in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{1.159425in}}{\pgfqpoint{3.995178in}{1.165011in}}{\pgfqpoint{3.991060in}{1.169129in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{1.173247in}}{\pgfqpoint{3.981356in}{1.175561in}}{\pgfqpoint{3.975532in}{1.175561in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{1.175561in}}{\pgfqpoint{3.964122in}{1.173247in}}{\pgfqpoint{3.960003in}{1.169129in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{1.165011in}}{\pgfqpoint{3.953571in}{1.159425in}}{\pgfqpoint{3.953571in}{1.153601in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{1.147777in}}{\pgfqpoint{3.955885in}{1.142191in}}{\pgfqpoint{3.960003in}{1.138073in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{1.133954in}}{\pgfqpoint{3.969708in}{1.131641in}}{\pgfqpoint{3.975532in}{1.131641in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{1.131641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{0.943059in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{0.943059in}}{\pgfqpoint{3.565937in}{0.945373in}}{\pgfqpoint{3.570055in}{0.949491in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{0.953610in}}{\pgfqpoint{3.576487in}{0.959196in}}{\pgfqpoint{3.576487in}{0.965020in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{0.970844in}}{\pgfqpoint{3.574174in}{0.976430in}}{\pgfqpoint{3.570055in}{0.980548in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{0.984666in}}{\pgfqpoint{3.560351in}{0.986980in}}{\pgfqpoint{3.554527in}{0.986980in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{0.986980in}}{\pgfqpoint{3.543117in}{0.984666in}}{\pgfqpoint{3.538999in}{0.980548in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{0.976430in}}{\pgfqpoint{3.532567in}{0.970844in}}{\pgfqpoint{3.532567in}{0.965020in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{0.959196in}}{\pgfqpoint{3.534881in}{0.953610in}}{\pgfqpoint{3.538999in}{0.949491in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{0.945373in}}{\pgfqpoint{3.548703in}{0.943059in}}{\pgfqpoint{3.554527in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{0.943059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{0.898827in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{0.898827in}}{\pgfqpoint{3.747993in}{0.901141in}}{\pgfqpoint{3.752111in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{0.909377in}}{\pgfqpoint{3.758543in}{0.914963in}}{\pgfqpoint{3.758543in}{0.920787in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{0.926611in}}{\pgfqpoint{3.756230in}{0.932197in}}{\pgfqpoint{3.752111in}{0.936315in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{0.940433in}}{\pgfqpoint{3.742407in}{0.942747in}}{\pgfqpoint{3.736583in}{0.942747in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{0.942747in}}{\pgfqpoint{3.725173in}{0.940433in}}{\pgfqpoint{3.721055in}{0.936315in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{0.932197in}}{\pgfqpoint{3.714623in}{0.926611in}}{\pgfqpoint{3.714623in}{0.920787in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{0.914963in}}{\pgfqpoint{3.716937in}{0.909377in}}{\pgfqpoint{3.721055in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{0.901141in}}{\pgfqpoint{3.730759in}{0.898827in}}{\pgfqpoint{3.736583in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{0.898827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{1.165421in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{1.165421in}}{\pgfqpoint{3.952806in}{1.167735in}}{\pgfqpoint{3.956924in}{1.171853in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{1.175971in}}{\pgfqpoint{3.963356in}{1.181558in}}{\pgfqpoint{3.963356in}{1.187381in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{1.193205in}}{\pgfqpoint{3.961043in}{1.198792in}}{\pgfqpoint{3.956924in}{1.202910in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{1.207028in}}{\pgfqpoint{3.947220in}{1.209342in}}{\pgfqpoint{3.941396in}{1.209342in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{1.209342in}}{\pgfqpoint{3.929986in}{1.207028in}}{\pgfqpoint{3.925868in}{1.202910in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{1.198792in}}{\pgfqpoint{3.919436in}{1.193205in}}{\pgfqpoint{3.919436in}{1.187381in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{1.181558in}}{\pgfqpoint{3.921750in}{1.175971in}}{\pgfqpoint{3.925868in}{1.171853in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{1.167735in}}{\pgfqpoint{3.935572in}{1.165421in}}{\pgfqpoint{3.941396in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{1.165421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.126662in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.126662in}}{\pgfqpoint{4.737923in}{1.128976in}}{\pgfqpoint{4.742041in}{1.133094in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.137212in}}{\pgfqpoint{4.748473in}{1.142798in}}{\pgfqpoint{4.748473in}{1.148622in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.154446in}}{\pgfqpoint{4.746159in}{1.160032in}}{\pgfqpoint{4.742041in}{1.164150in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.168268in}}{\pgfqpoint{4.732337in}{1.170582in}}{\pgfqpoint{4.726513in}{1.170582in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.170582in}}{\pgfqpoint{4.715103in}{1.168268in}}{\pgfqpoint{4.710985in}{1.164150in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.160032in}}{\pgfqpoint{4.704553in}{1.154446in}}{\pgfqpoint{4.704553in}{1.148622in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.142798in}}{\pgfqpoint{4.706866in}{1.137212in}}{\pgfqpoint{4.710985in}{1.133094in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.128976in}}{\pgfqpoint{4.720689in}{1.126662in}}{\pgfqpoint{4.726513in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.126662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.125100in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.125100in}}{\pgfqpoint{4.726544in}{1.127414in}}{\pgfqpoint{4.730663in}{1.131532in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.135650in}}{\pgfqpoint{4.737095in}{1.141236in}}{\pgfqpoint{4.737095in}{1.147060in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.152884in}}{\pgfqpoint{4.734781in}{1.158470in}}{\pgfqpoint{4.730663in}{1.162588in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.166706in}}{\pgfqpoint{4.720958in}{1.169020in}}{\pgfqpoint{4.715134in}{1.169020in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.169020in}}{\pgfqpoint{4.703724in}{1.166706in}}{\pgfqpoint{4.699606in}{1.162588in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.158470in}}{\pgfqpoint{4.693174in}{1.152884in}}{\pgfqpoint{4.693174in}{1.147060in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.141236in}}{\pgfqpoint{4.695488in}{1.135650in}}{\pgfqpoint{4.699606in}{1.131532in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.127414in}}{\pgfqpoint{4.709310in}{1.125100in}}{\pgfqpoint{4.715134in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.125100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{1.123461in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{1.123461in}}{\pgfqpoint{4.749301in}{1.125774in}}{\pgfqpoint{4.753420in}{1.129893in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{1.134011in}}{\pgfqpoint{4.759852in}{1.139597in}}{\pgfqpoint{4.759852in}{1.145421in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.151245in}}{\pgfqpoint{4.757538in}{1.156831in}}{\pgfqpoint{4.753420in}{1.160949in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{1.165067in}}{\pgfqpoint{4.743715in}{1.167381in}}{\pgfqpoint{4.737891in}{1.167381in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{1.167381in}}{\pgfqpoint{4.726481in}{1.165067in}}{\pgfqpoint{4.722363in}{1.160949in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{1.156831in}}{\pgfqpoint{4.715931in}{1.151245in}}{\pgfqpoint{4.715931in}{1.145421in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{1.139597in}}{\pgfqpoint{4.718245in}{1.134011in}}{\pgfqpoint{4.722363in}{1.129893in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{1.125774in}}{\pgfqpoint{4.732067in}{1.123461in}}{\pgfqpoint{4.737891in}{1.123461in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{1.123461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{1.122636in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{1.122636in}}{\pgfqpoint{4.305540in}{1.124950in}}{\pgfqpoint{4.309658in}{1.129068in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{1.133186in}}{\pgfqpoint{4.316090in}{1.138772in}}{\pgfqpoint{4.316090in}{1.144596in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{1.150420in}}{\pgfqpoint{4.313776in}{1.156006in}}{\pgfqpoint{4.309658in}{1.160125in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{1.164243in}}{\pgfqpoint{4.299954in}{1.166557in}}{\pgfqpoint{4.294130in}{1.166557in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{1.166557in}}{\pgfqpoint{4.282720in}{1.164243in}}{\pgfqpoint{4.278602in}{1.160125in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{1.156006in}}{\pgfqpoint{4.272170in}{1.150420in}}{\pgfqpoint{4.272170in}{1.144596in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{1.138772in}}{\pgfqpoint{4.274483in}{1.133186in}}{\pgfqpoint{4.278602in}{1.129068in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{1.124950in}}{\pgfqpoint{4.288306in}{1.122636in}}{\pgfqpoint{4.294130in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{1.122636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{1.128154in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{1.128154in}}{\pgfqpoint{4.863086in}{1.130467in}}{\pgfqpoint{4.867205in}{1.134586in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{1.138704in}}{\pgfqpoint{4.873637in}{1.144290in}}{\pgfqpoint{4.873637in}{1.150114in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{1.155938in}}{\pgfqpoint{4.871323in}{1.161524in}}{\pgfqpoint{4.867205in}{1.165642in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{1.169760in}}{\pgfqpoint{4.857500in}{1.172074in}}{\pgfqpoint{4.851676in}{1.172074in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{1.172074in}}{\pgfqpoint{4.840266in}{1.169760in}}{\pgfqpoint{4.836148in}{1.165642in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{1.161524in}}{\pgfqpoint{4.829716in}{1.155938in}}{\pgfqpoint{4.829716in}{1.150114in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{1.144290in}}{\pgfqpoint{4.832030in}{1.138704in}}{\pgfqpoint{4.836148in}{1.134586in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{1.130467in}}{\pgfqpoint{4.845852in}{1.128154in}}{\pgfqpoint{4.851676in}{1.128154in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{1.128154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{1.121777in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{1.121777in}}{\pgfqpoint{4.897222in}{1.124091in}}{\pgfqpoint{4.901340in}{1.128209in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{1.132327in}}{\pgfqpoint{4.907772in}{1.137913in}}{\pgfqpoint{4.907772in}{1.143737in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{1.149561in}}{\pgfqpoint{4.905458in}{1.155147in}}{\pgfqpoint{4.901340in}{1.159265in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{1.163383in}}{\pgfqpoint{4.891636in}{1.165697in}}{\pgfqpoint{4.885812in}{1.165697in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{1.165697in}}{\pgfqpoint{4.874402in}{1.163383in}}{\pgfqpoint{4.870284in}{1.159265in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{1.155147in}}{\pgfqpoint{4.863852in}{1.149561in}}{\pgfqpoint{4.863852in}{1.143737in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{1.137913in}}{\pgfqpoint{4.866165in}{1.132327in}}{\pgfqpoint{4.870284in}{1.128209in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{1.124091in}}{\pgfqpoint{4.879988in}{1.121777in}}{\pgfqpoint{4.885812in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.121777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.121650in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.121650in}}{\pgfqpoint{4.260026in}{1.123964in}}{\pgfqpoint{4.264144in}{1.128082in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.132200in}}{\pgfqpoint{4.270576in}{1.137786in}}{\pgfqpoint{4.270576in}{1.143610in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.149434in}}{\pgfqpoint{4.268262in}{1.155020in}}{\pgfqpoint{4.264144in}{1.159138in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.163256in}}{\pgfqpoint{4.254440in}{1.165570in}}{\pgfqpoint{4.248616in}{1.165570in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.165570in}}{\pgfqpoint{4.237206in}{1.163256in}}{\pgfqpoint{4.233088in}{1.159138in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.155020in}}{\pgfqpoint{4.226655in}{1.149434in}}{\pgfqpoint{4.226655in}{1.143610in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.137786in}}{\pgfqpoint{4.228969in}{1.132200in}}{\pgfqpoint{4.233088in}{1.128082in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.123964in}}{\pgfqpoint{4.242792in}{1.121650in}}{\pgfqpoint{4.248616in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.121650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.119582in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.119582in}}{\pgfqpoint{4.806194in}{1.121896in}}{\pgfqpoint{4.810312in}{1.126014in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.130132in}}{\pgfqpoint{4.816744in}{1.135718in}}{\pgfqpoint{4.816744in}{1.141542in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.147366in}}{\pgfqpoint{4.814430in}{1.152952in}}{\pgfqpoint{4.810312in}{1.157071in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.161189in}}{\pgfqpoint{4.800608in}{1.163503in}}{\pgfqpoint{4.794784in}{1.163503in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.163503in}}{\pgfqpoint{4.783374in}{1.161189in}}{\pgfqpoint{4.779256in}{1.157071in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.152952in}}{\pgfqpoint{4.772824in}{1.147366in}}{\pgfqpoint{4.772824in}{1.141542in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.135718in}}{\pgfqpoint{4.775137in}{1.130132in}}{\pgfqpoint{4.779256in}{1.126014in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.121896in}}{\pgfqpoint{4.788960in}{1.119582in}}{\pgfqpoint{4.794784in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.119582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{1.125352in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{1.125352in}}{\pgfqpoint{4.385189in}{1.127666in}}{\pgfqpoint{4.389308in}{1.131784in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{1.135902in}}{\pgfqpoint{4.395740in}{1.141489in}}{\pgfqpoint{4.395740in}{1.147312in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{1.153136in}}{\pgfqpoint{4.393426in}{1.158723in}}{\pgfqpoint{4.389308in}{1.162841in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{1.166959in}}{\pgfqpoint{4.379603in}{1.169273in}}{\pgfqpoint{4.373779in}{1.169273in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{1.169273in}}{\pgfqpoint{4.362369in}{1.166959in}}{\pgfqpoint{4.358251in}{1.162841in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{1.158723in}}{\pgfqpoint{4.351819in}{1.153136in}}{\pgfqpoint{4.351819in}{1.147312in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{1.141489in}}{\pgfqpoint{4.354133in}{1.135902in}}{\pgfqpoint{4.358251in}{1.131784in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{1.127666in}}{\pgfqpoint{4.367955in}{1.125352in}}{\pgfqpoint{4.373779in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.125352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.124116in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.124116in}}{\pgfqpoint{4.544488in}{1.126429in}}{\pgfqpoint{4.548607in}{1.130548in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.134666in}}{\pgfqpoint{4.555039in}{1.140252in}}{\pgfqpoint{4.555039in}{1.146076in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.151900in}}{\pgfqpoint{4.552725in}{1.157486in}}{\pgfqpoint{4.548607in}{1.161604in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.165722in}}{\pgfqpoint{4.538902in}{1.168036in}}{\pgfqpoint{4.533078in}{1.168036in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.168036in}}{\pgfqpoint{4.521668in}{1.165722in}}{\pgfqpoint{4.517550in}{1.161604in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.157486in}}{\pgfqpoint{4.511118in}{1.151900in}}{\pgfqpoint{4.511118in}{1.146076in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.140252in}}{\pgfqpoint{4.513432in}{1.134666in}}{\pgfqpoint{4.517550in}{1.130548in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.126429in}}{\pgfqpoint{4.527254in}{1.124116in}}{\pgfqpoint{4.533078in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.124116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{1.129727in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{1.129727in}}{\pgfqpoint{4.316918in}{1.132041in}}{\pgfqpoint{4.321037in}{1.136159in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{1.140277in}}{\pgfqpoint{4.327469in}{1.145864in}}{\pgfqpoint{4.327469in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{1.157511in}}{\pgfqpoint{4.325155in}{1.163098in}}{\pgfqpoint{4.321037in}{1.167216in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{1.171334in}}{\pgfqpoint{4.311332in}{1.173648in}}{\pgfqpoint{4.305508in}{1.173648in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{1.173648in}}{\pgfqpoint{4.294098in}{1.171334in}}{\pgfqpoint{4.289980in}{1.167216in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{1.163098in}}{\pgfqpoint{4.283548in}{1.157511in}}{\pgfqpoint{4.283548in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{1.145864in}}{\pgfqpoint{4.285862in}{1.140277in}}{\pgfqpoint{4.289980in}{1.136159in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.132041in}}{\pgfqpoint{4.299684in}{1.129727in}}{\pgfqpoint{4.305508in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.129727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.123483in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.123483in}}{\pgfqpoint{4.339675in}{1.125797in}}{\pgfqpoint{4.343794in}{1.129915in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.134033in}}{\pgfqpoint{4.350226in}{1.139620in}}{\pgfqpoint{4.350226in}{1.145443in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.151267in}}{\pgfqpoint{4.347912in}{1.156854in}}{\pgfqpoint{4.343794in}{1.160972in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.165090in}}{\pgfqpoint{4.334089in}{1.167404in}}{\pgfqpoint{4.328265in}{1.167404in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.167404in}}{\pgfqpoint{4.316855in}{1.165090in}}{\pgfqpoint{4.312737in}{1.160972in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.156854in}}{\pgfqpoint{4.306305in}{1.151267in}}{\pgfqpoint{4.306305in}{1.145443in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.139620in}}{\pgfqpoint{4.308619in}{1.134033in}}{\pgfqpoint{4.312737in}{1.129915in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.125797in}}{\pgfqpoint{4.322441in}{1.123483in}}{\pgfqpoint{4.328265in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.123483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{0.901430in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{0.901430in}}{\pgfqpoint{3.668344in}{0.903744in}}{\pgfqpoint{3.672462in}{0.907862in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{0.911980in}}{\pgfqpoint{3.678894in}{0.917567in}}{\pgfqpoint{3.678894in}{0.923391in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{0.929215in}}{\pgfqpoint{3.676580in}{0.934801in}}{\pgfqpoint{3.672462in}{0.938919in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{0.943037in}}{\pgfqpoint{3.662758in}{0.945351in}}{\pgfqpoint{3.656934in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{0.945351in}}{\pgfqpoint{3.645524in}{0.943037in}}{\pgfqpoint{3.641405in}{0.938919in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{0.934801in}}{\pgfqpoint{3.634973in}{0.929215in}}{\pgfqpoint{3.634973in}{0.923391in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{0.917567in}}{\pgfqpoint{3.637287in}{0.911980in}}{\pgfqpoint{3.641405in}{0.907862in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{0.903744in}}{\pgfqpoint{3.651110in}{0.901430in}}{\pgfqpoint{3.656934in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{0.901430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{1.122737in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{1.122737in}}{\pgfqpoint{4.362432in}{1.125051in}}{\pgfqpoint{4.366551in}{1.129169in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{1.133287in}}{\pgfqpoint{4.372983in}{1.138873in}}{\pgfqpoint{4.372983in}{1.144697in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{1.150521in}}{\pgfqpoint{4.370669in}{1.156107in}}{\pgfqpoint{4.366551in}{1.160225in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{1.164343in}}{\pgfqpoint{4.356846in}{1.166657in}}{\pgfqpoint{4.351022in}{1.166657in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{1.166657in}}{\pgfqpoint{4.339612in}{1.164343in}}{\pgfqpoint{4.335494in}{1.160225in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.156107in}}{\pgfqpoint{4.329062in}{1.150521in}}{\pgfqpoint{4.329062in}{1.144697in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{1.138873in}}{\pgfqpoint{4.331376in}{1.133287in}}{\pgfqpoint{4.335494in}{1.129169in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{1.125051in}}{\pgfqpoint{4.345198in}{1.122737in}}{\pgfqpoint{4.351022in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.122737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{1.124218in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{1.124218in}}{\pgfqpoint{4.612759in}{1.126532in}}{\pgfqpoint{4.616878in}{1.130650in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{1.134768in}}{\pgfqpoint{4.623310in}{1.140354in}}{\pgfqpoint{4.623310in}{1.146178in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.152002in}}{\pgfqpoint{4.620996in}{1.157588in}}{\pgfqpoint{4.616878in}{1.161707in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{1.165825in}}{\pgfqpoint{4.607173in}{1.168139in}}{\pgfqpoint{4.601349in}{1.168139in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{1.168139in}}{\pgfqpoint{4.589939in}{1.165825in}}{\pgfqpoint{4.585821in}{1.161707in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{1.157588in}}{\pgfqpoint{4.579389in}{1.152002in}}{\pgfqpoint{4.579389in}{1.146178in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{1.140354in}}{\pgfqpoint{4.581703in}{1.134768in}}{\pgfqpoint{4.585821in}{1.130650in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{1.126532in}}{\pgfqpoint{4.595525in}{1.124218in}}{\pgfqpoint{4.601349in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.124218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{1.125295in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{1.125295in}}{\pgfqpoint{4.533110in}{1.127609in}}{\pgfqpoint{4.537228in}{1.131727in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{1.135845in}}{\pgfqpoint{4.543660in}{1.141431in}}{\pgfqpoint{4.543660in}{1.147255in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{1.153079in}}{\pgfqpoint{4.541346in}{1.158665in}}{\pgfqpoint{4.537228in}{1.162783in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{1.166901in}}{\pgfqpoint{4.527524in}{1.169215in}}{\pgfqpoint{4.521700in}{1.169215in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{1.169215in}}{\pgfqpoint{4.510290in}{1.166901in}}{\pgfqpoint{4.506172in}{1.162783in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{1.158665in}}{\pgfqpoint{4.499740in}{1.153079in}}{\pgfqpoint{4.499740in}{1.147255in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{1.141431in}}{\pgfqpoint{4.502053in}{1.135845in}}{\pgfqpoint{4.506172in}{1.131727in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{1.127609in}}{\pgfqpoint{4.515876in}{1.125295in}}{\pgfqpoint{4.521700in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.125295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{1.121690in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{1.121690in}}{\pgfqpoint{4.555867in}{1.124004in}}{\pgfqpoint{4.559985in}{1.128122in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{1.132240in}}{\pgfqpoint{4.566417in}{1.137827in}}{\pgfqpoint{4.566417in}{1.143650in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{1.149474in}}{\pgfqpoint{4.564103in}{1.155061in}}{\pgfqpoint{4.559985in}{1.159179in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{1.163297in}}{\pgfqpoint{4.550281in}{1.165611in}}{\pgfqpoint{4.544457in}{1.165611in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.165611in}}{\pgfqpoint{4.533047in}{1.163297in}}{\pgfqpoint{4.528929in}{1.159179in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{1.155061in}}{\pgfqpoint{4.522497in}{1.149474in}}{\pgfqpoint{4.522497in}{1.143650in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{1.137827in}}{\pgfqpoint{4.524810in}{1.132240in}}{\pgfqpoint{4.528929in}{1.128122in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{1.124004in}}{\pgfqpoint{4.538633in}{1.121690in}}{\pgfqpoint{4.544457in}{1.121690in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{1.121690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{1.128060in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{1.128060in}}{\pgfqpoint{4.351054in}{1.130373in}}{\pgfqpoint{4.355172in}{1.134492in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{1.138610in}}{\pgfqpoint{4.361604in}{1.144196in}}{\pgfqpoint{4.361604in}{1.150020in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{1.155844in}}{\pgfqpoint{4.359290in}{1.161430in}}{\pgfqpoint{4.355172in}{1.165548in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{1.169666in}}{\pgfqpoint{4.345468in}{1.171980in}}{\pgfqpoint{4.339644in}{1.171980in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{1.171980in}}{\pgfqpoint{4.328234in}{1.169666in}}{\pgfqpoint{4.324116in}{1.165548in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{1.161430in}}{\pgfqpoint{4.317684in}{1.155844in}}{\pgfqpoint{4.317684in}{1.150020in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{1.144196in}}{\pgfqpoint{4.319997in}{1.138610in}}{\pgfqpoint{4.324116in}{1.134492in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.130373in}}{\pgfqpoint{4.333820in}{1.128060in}}{\pgfqpoint{4.339644in}{1.128060in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.128060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{1.126448in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{1.126448in}}{\pgfqpoint{4.487596in}{1.128762in}}{\pgfqpoint{4.491714in}{1.132880in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{1.136998in}}{\pgfqpoint{4.498146in}{1.142584in}}{\pgfqpoint{4.498146in}{1.148408in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{1.154232in}}{\pgfqpoint{4.495832in}{1.159819in}}{\pgfqpoint{4.491714in}{1.163937in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{1.168055in}}{\pgfqpoint{4.482010in}{1.170369in}}{\pgfqpoint{4.476186in}{1.170369in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{1.170369in}}{\pgfqpoint{4.464776in}{1.168055in}}{\pgfqpoint{4.460658in}{1.163937in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{1.159819in}}{\pgfqpoint{4.454226in}{1.154232in}}{\pgfqpoint{4.454226in}{1.148408in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{1.142584in}}{\pgfqpoint{4.456539in}{1.136998in}}{\pgfqpoint{4.460658in}{1.132880in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{1.128762in}}{\pgfqpoint{4.470362in}{1.126448in}}{\pgfqpoint{4.476186in}{1.126448in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.126448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.126955in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.126955in}}{\pgfqpoint{4.476217in}{1.129269in}}{\pgfqpoint{4.480336in}{1.133387in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.137505in}}{\pgfqpoint{4.486768in}{1.143091in}}{\pgfqpoint{4.486768in}{1.148915in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.154739in}}{\pgfqpoint{4.484454in}{1.160326in}}{\pgfqpoint{4.480336in}{1.164444in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.168562in}}{\pgfqpoint{4.470631in}{1.170876in}}{\pgfqpoint{4.464807in}{1.170876in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.170876in}}{\pgfqpoint{4.453397in}{1.168562in}}{\pgfqpoint{4.449279in}{1.164444in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.160326in}}{\pgfqpoint{4.442847in}{1.154739in}}{\pgfqpoint{4.442847in}{1.148915in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.143091in}}{\pgfqpoint{4.445161in}{1.137505in}}{\pgfqpoint{4.449279in}{1.133387in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.129269in}}{\pgfqpoint{4.458983in}{1.126955in}}{\pgfqpoint{4.464807in}{1.126955in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.126955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.124663in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.124663in}}{\pgfqpoint{4.464839in}{1.126977in}}{\pgfqpoint{4.468957in}{1.131095in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.135214in}}{\pgfqpoint{4.475389in}{1.140800in}}{\pgfqpoint{4.475389in}{1.146624in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.152448in}}{\pgfqpoint{4.473075in}{1.158034in}}{\pgfqpoint{4.468957in}{1.162152in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.166270in}}{\pgfqpoint{4.459253in}{1.168584in}}{\pgfqpoint{4.453429in}{1.168584in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.168584in}}{\pgfqpoint{4.442019in}{1.166270in}}{\pgfqpoint{4.437901in}{1.162152in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.158034in}}{\pgfqpoint{4.431469in}{1.152448in}}{\pgfqpoint{4.431469in}{1.146624in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.140800in}}{\pgfqpoint{4.433782in}{1.135214in}}{\pgfqpoint{4.437901in}{1.131095in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.126977in}}{\pgfqpoint{4.447605in}{1.124663in}}{\pgfqpoint{4.453429in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.124663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.126658in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.126658in}}{\pgfqpoint{4.328297in}{1.128972in}}{\pgfqpoint{4.332415in}{1.133090in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.137208in}}{\pgfqpoint{4.338847in}{1.142794in}}{\pgfqpoint{4.338847in}{1.148618in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.154442in}}{\pgfqpoint{4.336533in}{1.160029in}}{\pgfqpoint{4.332415in}{1.164147in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.168265in}}{\pgfqpoint{4.322711in}{1.170579in}}{\pgfqpoint{4.316887in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.170579in}}{\pgfqpoint{4.305477in}{1.168265in}}{\pgfqpoint{4.301359in}{1.164147in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.160029in}}{\pgfqpoint{4.294927in}{1.154442in}}{\pgfqpoint{4.294927in}{1.148618in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.142794in}}{\pgfqpoint{4.297240in}{1.137208in}}{\pgfqpoint{4.301359in}{1.133090in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.128972in}}{\pgfqpoint{4.311063in}{1.126658in}}{\pgfqpoint{4.316887in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.126658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{1.122963in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{1.122963in}}{\pgfqpoint{4.783437in}{1.125277in}}{\pgfqpoint{4.787555in}{1.129395in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{1.133513in}}{\pgfqpoint{4.793987in}{1.139100in}}{\pgfqpoint{4.793987in}{1.144923in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{1.150747in}}{\pgfqpoint{4.791673in}{1.156334in}}{\pgfqpoint{4.787555in}{1.160452in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{1.164570in}}{\pgfqpoint{4.777851in}{1.166884in}}{\pgfqpoint{4.772027in}{1.166884in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{1.166884in}}{\pgfqpoint{4.760617in}{1.164570in}}{\pgfqpoint{4.756499in}{1.160452in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{1.156334in}}{\pgfqpoint{4.750067in}{1.150747in}}{\pgfqpoint{4.750067in}{1.144923in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{1.139100in}}{\pgfqpoint{4.752380in}{1.133513in}}{\pgfqpoint{4.756499in}{1.129395in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{1.125277in}}{\pgfqpoint{4.766203in}{1.122963in}}{\pgfqpoint{4.772027in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{1.122963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{1.124868in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{1.124868in}}{\pgfqpoint{4.294161in}{1.127182in}}{\pgfqpoint{4.298280in}{1.131300in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{1.135418in}}{\pgfqpoint{4.304712in}{1.141004in}}{\pgfqpoint{4.304712in}{1.146828in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{1.152652in}}{\pgfqpoint{4.302398in}{1.158238in}}{\pgfqpoint{4.298280in}{1.162356in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{1.166474in}}{\pgfqpoint{4.288575in}{1.168788in}}{\pgfqpoint{4.282751in}{1.168788in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{1.168788in}}{\pgfqpoint{4.271341in}{1.166474in}}{\pgfqpoint{4.267223in}{1.162356in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{1.158238in}}{\pgfqpoint{4.260791in}{1.152652in}}{\pgfqpoint{4.260791in}{1.146828in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{1.141004in}}{\pgfqpoint{4.263105in}{1.135418in}}{\pgfqpoint{4.267223in}{1.131300in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{1.127182in}}{\pgfqpoint{4.276927in}{1.124868in}}{\pgfqpoint{4.282751in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{1.124868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{1.125128in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{1.125128in}}{\pgfqpoint{4.271404in}{1.127441in}}{\pgfqpoint{4.275523in}{1.131560in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{1.135678in}}{\pgfqpoint{4.281955in}{1.141264in}}{\pgfqpoint{4.281955in}{1.147088in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{1.152912in}}{\pgfqpoint{4.279641in}{1.158498in}}{\pgfqpoint{4.275523in}{1.162616in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{1.166734in}}{\pgfqpoint{4.265818in}{1.169048in}}{\pgfqpoint{4.259994in}{1.169048in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{1.169048in}}{\pgfqpoint{4.248584in}{1.166734in}}{\pgfqpoint{4.244466in}{1.162616in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{1.158498in}}{\pgfqpoint{4.238034in}{1.152912in}}{\pgfqpoint{4.238034in}{1.147088in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{1.141264in}}{\pgfqpoint{4.240348in}{1.135678in}}{\pgfqpoint{4.244466in}{1.131560in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{1.127441in}}{\pgfqpoint{4.254170in}{1.125128in}}{\pgfqpoint{4.259994in}{1.125128in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{1.125128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{1.126982in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{1.126982in}}{\pgfqpoint{4.521731in}{1.129296in}}{\pgfqpoint{4.525850in}{1.133414in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{1.137532in}}{\pgfqpoint{4.532282in}{1.143119in}}{\pgfqpoint{4.532282in}{1.148942in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{1.154766in}}{\pgfqpoint{4.529968in}{1.160353in}}{\pgfqpoint{4.525850in}{1.164471in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{1.168589in}}{\pgfqpoint{4.516145in}{1.170903in}}{\pgfqpoint{4.510321in}{1.170903in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{1.170903in}}{\pgfqpoint{4.498911in}{1.168589in}}{\pgfqpoint{4.494793in}{1.164471in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{1.160353in}}{\pgfqpoint{4.488361in}{1.154766in}}{\pgfqpoint{4.488361in}{1.148942in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{1.143119in}}{\pgfqpoint{4.490675in}{1.137532in}}{\pgfqpoint{4.494793in}{1.133414in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{1.129296in}}{\pgfqpoint{4.504497in}{1.126982in}}{\pgfqpoint{4.510321in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.126982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.143098in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.143098in}}{\pgfqpoint{3.975563in}{1.145412in}}{\pgfqpoint{3.979681in}{1.149530in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.153648in}}{\pgfqpoint{3.986113in}{1.159235in}}{\pgfqpoint{3.986113in}{1.165058in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.170882in}}{\pgfqpoint{3.983800in}{1.176469in}}{\pgfqpoint{3.979681in}{1.180587in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.184705in}}{\pgfqpoint{3.969977in}{1.187019in}}{\pgfqpoint{3.964153in}{1.187019in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.187019in}}{\pgfqpoint{3.952743in}{1.184705in}}{\pgfqpoint{3.948625in}{1.180587in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.176469in}}{\pgfqpoint{3.942193in}{1.170882in}}{\pgfqpoint{3.942193in}{1.165058in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.159235in}}{\pgfqpoint{3.944507in}{1.153648in}}{\pgfqpoint{3.948625in}{1.149530in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.145412in}}{\pgfqpoint{3.958329in}{1.143098in}}{\pgfqpoint{3.964153in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.143098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{1.119962in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{1.119962in}}{\pgfqpoint{4.498974in}{1.122276in}}{\pgfqpoint{4.503093in}{1.126394in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{1.130512in}}{\pgfqpoint{4.509525in}{1.136098in}}{\pgfqpoint{4.509525in}{1.141922in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{1.147746in}}{\pgfqpoint{4.507211in}{1.153332in}}{\pgfqpoint{4.503093in}{1.157451in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{1.161569in}}{\pgfqpoint{4.493388in}{1.163883in}}{\pgfqpoint{4.487564in}{1.163883in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{1.163883in}}{\pgfqpoint{4.476154in}{1.161569in}}{\pgfqpoint{4.472036in}{1.157451in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{1.153332in}}{\pgfqpoint{4.465604in}{1.147746in}}{\pgfqpoint{4.465604in}{1.141922in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{1.136098in}}{\pgfqpoint{4.467918in}{1.130512in}}{\pgfqpoint{4.472036in}{1.126394in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{1.122276in}}{\pgfqpoint{4.481740in}{1.119962in}}{\pgfqpoint{4.487564in}{1.119962in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.119962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.130631in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.130631in}}{\pgfqpoint{4.282783in}{1.132945in}}{\pgfqpoint{4.286901in}{1.137063in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.141181in}}{\pgfqpoint{4.293333in}{1.146767in}}{\pgfqpoint{4.293333in}{1.152591in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.158415in}}{\pgfqpoint{4.291019in}{1.164001in}}{\pgfqpoint{4.286901in}{1.168120in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.172238in}}{\pgfqpoint{4.277197in}{1.174552in}}{\pgfqpoint{4.271373in}{1.174552in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.174552in}}{\pgfqpoint{4.259963in}{1.172238in}}{\pgfqpoint{4.255845in}{1.168120in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.164001in}}{\pgfqpoint{4.249413in}{1.158415in}}{\pgfqpoint{4.249413in}{1.152591in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.146767in}}{\pgfqpoint{4.251726in}{1.141181in}}{\pgfqpoint{4.255845in}{1.137063in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.132945in}}{\pgfqpoint{4.265549in}{1.130631in}}{\pgfqpoint{4.271373in}{1.130631in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.130631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{1.123002in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{1.123002in}}{\pgfqpoint{4.567245in}{1.125316in}}{\pgfqpoint{4.571364in}{1.129434in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{1.133552in}}{\pgfqpoint{4.577796in}{1.139138in}}{\pgfqpoint{4.577796in}{1.144962in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{1.150786in}}{\pgfqpoint{4.575482in}{1.156372in}}{\pgfqpoint{4.571364in}{1.160490in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{1.164609in}}{\pgfqpoint{4.561659in}{1.166922in}}{\pgfqpoint{4.555835in}{1.166922in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{1.166922in}}{\pgfqpoint{4.544425in}{1.164609in}}{\pgfqpoint{4.540307in}{1.160490in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{1.156372in}}{\pgfqpoint{4.533875in}{1.150786in}}{\pgfqpoint{4.533875in}{1.144962in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{1.139138in}}{\pgfqpoint{4.536189in}{1.133552in}}{\pgfqpoint{4.540307in}{1.129434in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{1.125316in}}{\pgfqpoint{4.550011in}{1.123002in}}{\pgfqpoint{4.555835in}{1.123002in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{1.123002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{1.129260in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{1.129260in}}{\pgfqpoint{4.396568in}{1.131574in}}{\pgfqpoint{4.400686in}{1.135692in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{1.139810in}}{\pgfqpoint{4.407118in}{1.145397in}}{\pgfqpoint{4.407118in}{1.151221in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.157045in}}{\pgfqpoint{4.404804in}{1.162631in}}{\pgfqpoint{4.400686in}{1.166749in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{1.170867in}}{\pgfqpoint{4.390982in}{1.173181in}}{\pgfqpoint{4.385158in}{1.173181in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{1.173181in}}{\pgfqpoint{4.373748in}{1.170867in}}{\pgfqpoint{4.369630in}{1.166749in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{1.162631in}}{\pgfqpoint{4.363198in}{1.157045in}}{\pgfqpoint{4.363198in}{1.151221in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{1.145397in}}{\pgfqpoint{4.365511in}{1.139810in}}{\pgfqpoint{4.369630in}{1.135692in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{1.131574in}}{\pgfqpoint{4.379334in}{1.129260in}}{\pgfqpoint{4.385158in}{1.129260in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.129260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{1.124080in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{1.124080in}}{\pgfqpoint{4.715166in}{1.126394in}}{\pgfqpoint{4.719284in}{1.130512in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{1.134630in}}{\pgfqpoint{4.725716in}{1.140217in}}{\pgfqpoint{4.725716in}{1.146040in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{1.151864in}}{\pgfqpoint{4.723402in}{1.157451in}}{\pgfqpoint{4.719284in}{1.161569in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{1.165687in}}{\pgfqpoint{4.709580in}{1.168001in}}{\pgfqpoint{4.703756in}{1.168001in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{1.168001in}}{\pgfqpoint{4.692346in}{1.165687in}}{\pgfqpoint{4.688228in}{1.161569in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{1.157451in}}{\pgfqpoint{4.681796in}{1.151864in}}{\pgfqpoint{4.681796in}{1.146040in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{1.140217in}}{\pgfqpoint{4.684109in}{1.134630in}}{\pgfqpoint{4.688228in}{1.130512in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{1.126394in}}{\pgfqpoint{4.697932in}{1.124080in}}{\pgfqpoint{4.703756in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.124080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{1.124623in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{1.124623in}}{\pgfqpoint{4.453460in}{1.126937in}}{\pgfqpoint{4.457579in}{1.131055in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{1.135173in}}{\pgfqpoint{4.464011in}{1.140759in}}{\pgfqpoint{4.464011in}{1.146583in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{1.152407in}}{\pgfqpoint{4.461697in}{1.157993in}}{\pgfqpoint{4.457579in}{1.162111in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{1.166229in}}{\pgfqpoint{4.447874in}{1.168543in}}{\pgfqpoint{4.442050in}{1.168543in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{1.168543in}}{\pgfqpoint{4.430640in}{1.166229in}}{\pgfqpoint{4.426522in}{1.162111in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{1.157993in}}{\pgfqpoint{4.420090in}{1.152407in}}{\pgfqpoint{4.420090in}{1.146583in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{1.140759in}}{\pgfqpoint{4.422404in}{1.135173in}}{\pgfqpoint{4.426522in}{1.131055in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.126937in}}{\pgfqpoint{4.436226in}{1.124623in}}{\pgfqpoint{4.442050in}{1.124623in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{1.124623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{0.909395in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{0.909395in}}{\pgfqpoint{4.043834in}{0.911709in}}{\pgfqpoint{4.047952in}{0.915827in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{0.919945in}}{\pgfqpoint{4.054384in}{0.925531in}}{\pgfqpoint{4.054384in}{0.931355in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{0.937179in}}{\pgfqpoint{4.052071in}{0.942765in}}{\pgfqpoint{4.047952in}{0.946883in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{0.951002in}}{\pgfqpoint{4.038248in}{0.953315in}}{\pgfqpoint{4.032424in}{0.953315in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{0.953315in}}{\pgfqpoint{4.021014in}{0.951002in}}{\pgfqpoint{4.016896in}{0.946883in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{0.942765in}}{\pgfqpoint{4.010464in}{0.937179in}}{\pgfqpoint{4.010464in}{0.931355in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{0.925531in}}{\pgfqpoint{4.012778in}{0.919945in}}{\pgfqpoint{4.016896in}{0.915827in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{0.911709in}}{\pgfqpoint{4.026600in}{0.909395in}}{\pgfqpoint{4.032424in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{0.909395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.129262in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.129262in}}{\pgfqpoint{4.248647in}{1.131576in}}{\pgfqpoint{4.252766in}{1.135694in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.139812in}}{\pgfqpoint{4.259198in}{1.145399in}}{\pgfqpoint{4.259198in}{1.151223in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.157046in}}{\pgfqpoint{4.256884in}{1.162633in}}{\pgfqpoint{4.252766in}{1.166751in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.170869in}}{\pgfqpoint{4.243061in}{1.173183in}}{\pgfqpoint{4.237237in}{1.173183in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.173183in}}{\pgfqpoint{4.225827in}{1.170869in}}{\pgfqpoint{4.221709in}{1.166751in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.162633in}}{\pgfqpoint{4.215277in}{1.157046in}}{\pgfqpoint{4.215277in}{1.151223in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.145399in}}{\pgfqpoint{4.217591in}{1.139812in}}{\pgfqpoint{4.221709in}{1.135694in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.131576in}}{\pgfqpoint{4.231413in}{1.129262in}}{\pgfqpoint{4.237237in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.129262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{1.124020in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{1.124020in}}{\pgfqpoint{4.646895in}{1.126333in}}{\pgfqpoint{4.651013in}{1.130452in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{1.134570in}}{\pgfqpoint{4.657445in}{1.140156in}}{\pgfqpoint{4.657445in}{1.145980in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.151804in}}{\pgfqpoint{4.655131in}{1.157390in}}{\pgfqpoint{4.651013in}{1.161508in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{1.165626in}}{\pgfqpoint{4.641309in}{1.167940in}}{\pgfqpoint{4.635485in}{1.167940in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{1.167940in}}{\pgfqpoint{4.624075in}{1.165626in}}{\pgfqpoint{4.619957in}{1.161508in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{1.157390in}}{\pgfqpoint{4.613525in}{1.151804in}}{\pgfqpoint{4.613525in}{1.145980in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{1.140156in}}{\pgfqpoint{4.615838in}{1.134570in}}{\pgfqpoint{4.619957in}{1.130452in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{1.126333in}}{\pgfqpoint{4.629661in}{1.124020in}}{\pgfqpoint{4.635485in}{1.124020in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.124020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{1.129523in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{1.129523in}}{\pgfqpoint{4.442082in}{1.131837in}}{\pgfqpoint{4.446200in}{1.135955in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{1.140073in}}{\pgfqpoint{4.452632in}{1.145659in}}{\pgfqpoint{4.452632in}{1.151483in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{1.157307in}}{\pgfqpoint{4.450318in}{1.162893in}}{\pgfqpoint{4.446200in}{1.167011in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{1.171129in}}{\pgfqpoint{4.436496in}{1.173443in}}{\pgfqpoint{4.430672in}{1.173443in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{1.173443in}}{\pgfqpoint{4.419262in}{1.171129in}}{\pgfqpoint{4.415144in}{1.167011in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{1.162893in}}{\pgfqpoint{4.408712in}{1.157307in}}{\pgfqpoint{4.408712in}{1.151483in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{1.145659in}}{\pgfqpoint{4.411025in}{1.140073in}}{\pgfqpoint{4.415144in}{1.135955in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{1.131837in}}{\pgfqpoint{4.424848in}{1.129523in}}{\pgfqpoint{4.430672in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{1.129523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{1.123179in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{1.123179in}}{\pgfqpoint{4.510353in}{1.125493in}}{\pgfqpoint{4.514471in}{1.129611in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{1.133729in}}{\pgfqpoint{4.520903in}{1.139315in}}{\pgfqpoint{4.520903in}{1.145139in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{1.150963in}}{\pgfqpoint{4.518589in}{1.156549in}}{\pgfqpoint{4.514471in}{1.160667in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{1.164785in}}{\pgfqpoint{4.504767in}{1.167099in}}{\pgfqpoint{4.498943in}{1.167099in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{1.167099in}}{\pgfqpoint{4.487533in}{1.164785in}}{\pgfqpoint{4.483415in}{1.160667in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{1.156549in}}{\pgfqpoint{4.476983in}{1.150963in}}{\pgfqpoint{4.476983in}{1.145139in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{1.139315in}}{\pgfqpoint{4.479296in}{1.133729in}}{\pgfqpoint{4.483415in}{1.129611in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{1.125493in}}{\pgfqpoint{4.493119in}{1.123179in}}{\pgfqpoint{4.498943in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.123179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{1.123761in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{1.123761in}}{\pgfqpoint{4.635516in}{1.126075in}}{\pgfqpoint{4.639635in}{1.130193in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{1.134311in}}{\pgfqpoint{4.646067in}{1.139897in}}{\pgfqpoint{4.646067in}{1.145721in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{1.151545in}}{\pgfqpoint{4.643753in}{1.157131in}}{\pgfqpoint{4.639635in}{1.161250in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{1.165368in}}{\pgfqpoint{4.629930in}{1.167682in}}{\pgfqpoint{4.624106in}{1.167682in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{1.167682in}}{\pgfqpoint{4.612696in}{1.165368in}}{\pgfqpoint{4.608578in}{1.161250in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{1.157131in}}{\pgfqpoint{4.602146in}{1.151545in}}{\pgfqpoint{4.602146in}{1.145721in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{1.139897in}}{\pgfqpoint{4.604460in}{1.134311in}}{\pgfqpoint{4.608578in}{1.130193in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{1.126075in}}{\pgfqpoint{4.618282in}{1.123761in}}{\pgfqpoint{4.624106in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.123761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{1.129395in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{1.129395in}}{\pgfqpoint{4.419325in}{1.131709in}}{\pgfqpoint{4.423443in}{1.135827in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{1.139945in}}{\pgfqpoint{4.429875in}{1.145531in}}{\pgfqpoint{4.429875in}{1.151355in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{1.157179in}}{\pgfqpoint{4.427561in}{1.162765in}}{\pgfqpoint{4.423443in}{1.166883in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{1.171001in}}{\pgfqpoint{4.413739in}{1.173315in}}{\pgfqpoint{4.407915in}{1.173315in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{1.173315in}}{\pgfqpoint{4.396505in}{1.171001in}}{\pgfqpoint{4.392387in}{1.166883in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{1.162765in}}{\pgfqpoint{4.385955in}{1.157179in}}{\pgfqpoint{4.385955in}{1.151355in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{1.145531in}}{\pgfqpoint{4.388268in}{1.139945in}}{\pgfqpoint{4.392387in}{1.135827in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{1.131709in}}{\pgfqpoint{4.402091in}{1.129395in}}{\pgfqpoint{4.407915in}{1.129395in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.129395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{1.128381in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{1.128381in}}{\pgfqpoint{4.703787in}{1.130695in}}{\pgfqpoint{4.707906in}{1.134813in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{1.138931in}}{\pgfqpoint{4.714338in}{1.144518in}}{\pgfqpoint{4.714338in}{1.150342in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{1.156166in}}{\pgfqpoint{4.712024in}{1.161752in}}{\pgfqpoint{4.707906in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.169988in}}{\pgfqpoint{4.698201in}{1.172302in}}{\pgfqpoint{4.692377in}{1.172302in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{1.172302in}}{\pgfqpoint{4.680967in}{1.169988in}}{\pgfqpoint{4.676849in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{1.161752in}}{\pgfqpoint{4.670417in}{1.156166in}}{\pgfqpoint{4.670417in}{1.150342in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{1.144518in}}{\pgfqpoint{4.672731in}{1.138931in}}{\pgfqpoint{4.676849in}{1.134813in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{1.130695in}}{\pgfqpoint{4.686553in}{1.128381in}}{\pgfqpoint{4.692377in}{1.128381in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.128381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{1.128787in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{1.128787in}}{\pgfqpoint{4.373811in}{1.131101in}}{\pgfqpoint{4.377929in}{1.135219in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{1.139337in}}{\pgfqpoint{4.384361in}{1.144924in}}{\pgfqpoint{4.384361in}{1.150748in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{1.156571in}}{\pgfqpoint{4.382047in}{1.162158in}}{\pgfqpoint{4.377929in}{1.166276in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{1.170394in}}{\pgfqpoint{4.368225in}{1.172708in}}{\pgfqpoint{4.362401in}{1.172708in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{1.172708in}}{\pgfqpoint{4.350991in}{1.170394in}}{\pgfqpoint{4.346873in}{1.166276in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{1.162158in}}{\pgfqpoint{4.340441in}{1.156571in}}{\pgfqpoint{4.340441in}{1.150748in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{1.144924in}}{\pgfqpoint{4.342754in}{1.139337in}}{\pgfqpoint{4.346873in}{1.135219in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{1.131101in}}{\pgfqpoint{4.356577in}{1.128787in}}{\pgfqpoint{4.362401in}{1.128787in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{1.128787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{1.124403in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{1.124403in}}{\pgfqpoint{4.601381in}{1.126717in}}{\pgfqpoint{4.605499in}{1.130835in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{1.134953in}}{\pgfqpoint{4.611931in}{1.140539in}}{\pgfqpoint{4.611931in}{1.146363in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{1.152187in}}{\pgfqpoint{4.609617in}{1.157773in}}{\pgfqpoint{4.605499in}{1.161891in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{1.166009in}}{\pgfqpoint{4.595795in}{1.168323in}}{\pgfqpoint{4.589971in}{1.168323in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{1.168323in}}{\pgfqpoint{4.578561in}{1.166009in}}{\pgfqpoint{4.574443in}{1.161891in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{1.157773in}}{\pgfqpoint{4.568011in}{1.152187in}}{\pgfqpoint{4.568011in}{1.146363in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{1.140539in}}{\pgfqpoint{4.570324in}{1.134953in}}{\pgfqpoint{4.574443in}{1.130835in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{1.126717in}}{\pgfqpoint{4.584147in}{1.124403in}}{\pgfqpoint{4.589971in}{1.124403in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{1.124403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.126546in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.126546in}}{\pgfqpoint{4.590002in}{1.128860in}}{\pgfqpoint{4.594121in}{1.132978in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.137096in}}{\pgfqpoint{4.600553in}{1.142683in}}{\pgfqpoint{4.600553in}{1.148507in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.154330in}}{\pgfqpoint{4.598239in}{1.159917in}}{\pgfqpoint{4.594121in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.168153in}}{\pgfqpoint{4.584416in}{1.170467in}}{\pgfqpoint{4.578592in}{1.170467in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.170467in}}{\pgfqpoint{4.567182in}{1.168153in}}{\pgfqpoint{4.563064in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.159917in}}{\pgfqpoint{4.556632in}{1.154330in}}{\pgfqpoint{4.556632in}{1.148507in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.142683in}}{\pgfqpoint{4.558946in}{1.137096in}}{\pgfqpoint{4.563064in}{1.132978in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.128860in}}{\pgfqpoint{4.572768in}{1.126546in}}{\pgfqpoint{4.578592in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.126546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.125295in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.125295in}}{\pgfqpoint{4.407946in}{1.127609in}}{\pgfqpoint{4.412065in}{1.131727in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.135845in}}{\pgfqpoint{4.418497in}{1.141432in}}{\pgfqpoint{4.418497in}{1.147256in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.153080in}}{\pgfqpoint{4.416183in}{1.158666in}}{\pgfqpoint{4.412065in}{1.162784in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.166902in}}{\pgfqpoint{4.402360in}{1.169216in}}{\pgfqpoint{4.396536in}{1.169216in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.169216in}}{\pgfqpoint{4.385126in}{1.166902in}}{\pgfqpoint{4.381008in}{1.162784in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.158666in}}{\pgfqpoint{4.374576in}{1.153080in}}{\pgfqpoint{4.374576in}{1.147256in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.141432in}}{\pgfqpoint{4.376890in}{1.135845in}}{\pgfqpoint{4.381008in}{1.131727in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.127609in}}{\pgfqpoint{4.390712in}{1.125295in}}{\pgfqpoint{4.396536in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.125295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.121076in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.121076in}}{\pgfqpoint{4.817572in}{1.123390in}}{\pgfqpoint{4.821691in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.131626in}}{\pgfqpoint{4.828123in}{1.137213in}}{\pgfqpoint{4.828123in}{1.143036in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.148860in}}{\pgfqpoint{4.825809in}{1.154447in}}{\pgfqpoint{4.821691in}{1.158565in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.162683in}}{\pgfqpoint{4.811986in}{1.164997in}}{\pgfqpoint{4.806162in}{1.164997in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.164997in}}{\pgfqpoint{4.794752in}{1.162683in}}{\pgfqpoint{4.790634in}{1.158565in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.154447in}}{\pgfqpoint{4.784202in}{1.148860in}}{\pgfqpoint{4.784202in}{1.143036in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.137213in}}{\pgfqpoint{4.786516in}{1.131626in}}{\pgfqpoint{4.790634in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.123390in}}{\pgfqpoint{4.800338in}{1.121076in}}{\pgfqpoint{4.806162in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.121076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{1.126997in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.126997in}}{\pgfqpoint{4.669652in}{1.129311in}}{\pgfqpoint{4.673770in}{1.133429in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{1.137547in}}{\pgfqpoint{4.680202in}{1.143134in}}{\pgfqpoint{4.680202in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{1.154781in}}{\pgfqpoint{4.677888in}{1.160368in}}{\pgfqpoint{4.673770in}{1.164486in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{1.168604in}}{\pgfqpoint{4.664066in}{1.170918in}}{\pgfqpoint{4.658242in}{1.170918in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{1.170918in}}{\pgfqpoint{4.646832in}{1.168604in}}{\pgfqpoint{4.642714in}{1.164486in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{1.160368in}}{\pgfqpoint{4.636282in}{1.154781in}}{\pgfqpoint{4.636282in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{1.143134in}}{\pgfqpoint{4.638595in}{1.137547in}}{\pgfqpoint{4.642714in}{1.133429in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{1.129311in}}{\pgfqpoint{4.652418in}{1.126997in}}{\pgfqpoint{4.658242in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.126997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{1.127888in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{1.127888in}}{\pgfqpoint{4.681030in}{1.130202in}}{\pgfqpoint{4.685149in}{1.134320in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{1.138438in}}{\pgfqpoint{4.691581in}{1.144024in}}{\pgfqpoint{4.691581in}{1.149848in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{1.155672in}}{\pgfqpoint{4.689267in}{1.161258in}}{\pgfqpoint{4.685149in}{1.165376in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{1.169494in}}{\pgfqpoint{4.675444in}{1.171808in}}{\pgfqpoint{4.669620in}{1.171808in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{1.171808in}}{\pgfqpoint{4.658210in}{1.169494in}}{\pgfqpoint{4.654092in}{1.165376in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{1.161258in}}{\pgfqpoint{4.647660in}{1.155672in}}{\pgfqpoint{4.647660in}{1.149848in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{1.144024in}}{\pgfqpoint{4.649974in}{1.138438in}}{\pgfqpoint{4.654092in}{1.134320in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{1.130202in}}{\pgfqpoint{4.663796in}{1.127888in}}{\pgfqpoint{4.669620in}{1.127888in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{1.127888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.129563in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.129563in}}{\pgfqpoint{4.692409in}{1.131877in}}{\pgfqpoint{4.696527in}{1.135995in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.140113in}}{\pgfqpoint{4.702959in}{1.145699in}}{\pgfqpoint{4.702959in}{1.151523in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.157347in}}{\pgfqpoint{4.700645in}{1.162933in}}{\pgfqpoint{4.696527in}{1.167051in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.171170in}}{\pgfqpoint{4.686823in}{1.173483in}}{\pgfqpoint{4.680999in}{1.173483in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.173483in}}{\pgfqpoint{4.669589in}{1.171170in}}{\pgfqpoint{4.665471in}{1.167051in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.162933in}}{\pgfqpoint{4.659039in}{1.157347in}}{\pgfqpoint{4.659039in}{1.151523in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.145699in}}{\pgfqpoint{4.661352in}{1.140113in}}{\pgfqpoint{4.665471in}{1.135995in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.131877in}}{\pgfqpoint{4.675175in}{1.129563in}}{\pgfqpoint{4.680999in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.129563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.130789in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.130789in}}{\pgfqpoint{4.430703in}{1.133102in}}{\pgfqpoint{4.434822in}{1.137221in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.141339in}}{\pgfqpoint{4.441254in}{1.146925in}}{\pgfqpoint{4.441254in}{1.152749in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.158573in}}{\pgfqpoint{4.438940in}{1.164159in}}{\pgfqpoint{4.434822in}{1.168277in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.172395in}}{\pgfqpoint{4.425117in}{1.174709in}}{\pgfqpoint{4.419293in}{1.174709in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.174709in}}{\pgfqpoint{4.407883in}{1.172395in}}{\pgfqpoint{4.403765in}{1.168277in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.164159in}}{\pgfqpoint{4.397333in}{1.158573in}}{\pgfqpoint{4.397333in}{1.152749in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.146925in}}{\pgfqpoint{4.399647in}{1.141339in}}{\pgfqpoint{4.403765in}{1.137221in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.133102in}}{\pgfqpoint{4.413469in}{1.130789in}}{\pgfqpoint{4.419293in}{1.130789in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.130789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.126975in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.126975in}}{\pgfqpoint{4.658273in}{1.129289in}}{\pgfqpoint{4.662392in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.137525in}}{\pgfqpoint{4.668824in}{1.143111in}}{\pgfqpoint{4.668824in}{1.148935in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.154759in}}{\pgfqpoint{4.666510in}{1.160345in}}{\pgfqpoint{4.662392in}{1.164463in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.168581in}}{\pgfqpoint{4.652687in}{1.170895in}}{\pgfqpoint{4.646863in}{1.170895in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.170895in}}{\pgfqpoint{4.635453in}{1.168581in}}{\pgfqpoint{4.631335in}{1.164463in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.160345in}}{\pgfqpoint{4.624903in}{1.154759in}}{\pgfqpoint{4.624903in}{1.148935in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.143111in}}{\pgfqpoint{4.627217in}{1.137525in}}{\pgfqpoint{4.631335in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.129289in}}{\pgfqpoint{4.641039in}{1.126975in}}{\pgfqpoint{4.646863in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.126975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{1.122390in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{1.122390in}}{\pgfqpoint{4.578624in}{1.124704in}}{\pgfqpoint{4.582742in}{1.128822in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{1.132940in}}{\pgfqpoint{4.589174in}{1.138526in}}{\pgfqpoint{4.589174in}{1.144350in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{1.150174in}}{\pgfqpoint{4.586860in}{1.155760in}}{\pgfqpoint{4.582742in}{1.159878in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{1.163996in}}{\pgfqpoint{4.573038in}{1.166310in}}{\pgfqpoint{4.567214in}{1.166310in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{1.166310in}}{\pgfqpoint{4.555804in}{1.163996in}}{\pgfqpoint{4.551686in}{1.159878in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{1.155760in}}{\pgfqpoint{4.545254in}{1.150174in}}{\pgfqpoint{4.545254in}{1.144350in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{1.138526in}}{\pgfqpoint{4.547567in}{1.132940in}}{\pgfqpoint{4.551686in}{1.128822in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{1.124704in}}{\pgfqpoint{4.561390in}{1.122390in}}{\pgfqpoint{4.567214in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{1.122390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{0.926027in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{0.926027in}}{\pgfqpoint{4.021077in}{0.928341in}}{\pgfqpoint{4.025195in}{0.932459in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{0.936578in}}{\pgfqpoint{4.031627in}{0.942164in}}{\pgfqpoint{4.031627in}{0.947988in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{0.953812in}}{\pgfqpoint{4.029314in}{0.959398in}}{\pgfqpoint{4.025195in}{0.963516in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{0.967634in}}{\pgfqpoint{4.015491in}{0.969948in}}{\pgfqpoint{4.009667in}{0.969948in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{0.969948in}}{\pgfqpoint{3.998257in}{0.967634in}}{\pgfqpoint{3.994139in}{0.963516in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{0.959398in}}{\pgfqpoint{3.987707in}{0.953812in}}{\pgfqpoint{3.987707in}{0.947988in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{0.942164in}}{\pgfqpoint{3.990021in}{0.936578in}}{\pgfqpoint{3.994139in}{0.932459in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{0.928341in}}{\pgfqpoint{4.003843in}{0.926027in}}{\pgfqpoint{4.009667in}{0.926027in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{0.926027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.124311in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.124311in}}{\pgfqpoint{4.237269in}{1.126625in}}{\pgfqpoint{4.241387in}{1.130743in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.134861in}}{\pgfqpoint{4.247819in}{1.140447in}}{\pgfqpoint{4.247819in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.152095in}}{\pgfqpoint{4.245505in}{1.157681in}}{\pgfqpoint{4.241387in}{1.161799in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.165917in}}{\pgfqpoint{4.231683in}{1.168231in}}{\pgfqpoint{4.225859in}{1.168231in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.168231in}}{\pgfqpoint{4.214449in}{1.165917in}}{\pgfqpoint{4.210331in}{1.161799in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.157681in}}{\pgfqpoint{4.203898in}{1.152095in}}{\pgfqpoint{4.203898in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.140447in}}{\pgfqpoint{4.206212in}{1.134861in}}{\pgfqpoint{4.210331in}{1.130743in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.126625in}}{\pgfqpoint{4.220035in}{1.124311in}}{\pgfqpoint{4.225859in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.124311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.517286in}}{\pgfqpoint{4.248647in}{1.519600in}}{\pgfqpoint{4.252766in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.527836in}}{\pgfqpoint{4.259198in}{1.533422in}}{\pgfqpoint{4.259198in}{1.539246in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.545070in}}{\pgfqpoint{4.256884in}{1.550656in}}{\pgfqpoint{4.252766in}{1.554774in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.558892in}}{\pgfqpoint{4.243061in}{1.561206in}}{\pgfqpoint{4.237237in}{1.561206in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.561206in}}{\pgfqpoint{4.225827in}{1.558892in}}{\pgfqpoint{4.221709in}{1.554774in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.550656in}}{\pgfqpoint{4.215277in}{1.545070in}}{\pgfqpoint{4.215277in}{1.539246in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.533422in}}{\pgfqpoint{4.217591in}{1.527836in}}{\pgfqpoint{4.221709in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.519600in}}{\pgfqpoint{4.231413in}{1.517286in}}{\pgfqpoint{4.237237in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.517286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{0.945531in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{0.945531in}}{\pgfqpoint{3.895914in}{0.947845in}}{\pgfqpoint{3.900032in}{0.951963in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{0.956082in}}{\pgfqpoint{3.906464in}{0.961668in}}{\pgfqpoint{3.906464in}{0.967492in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{0.973316in}}{\pgfqpoint{3.904150in}{0.978902in}}{\pgfqpoint{3.900032in}{0.983020in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{0.987138in}}{\pgfqpoint{3.890328in}{0.989452in}}{\pgfqpoint{3.884504in}{0.989452in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{0.989452in}}{\pgfqpoint{3.873094in}{0.987138in}}{\pgfqpoint{3.868975in}{0.983020in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{0.978902in}}{\pgfqpoint{3.862543in}{0.973316in}}{\pgfqpoint{3.862543in}{0.967492in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{0.961668in}}{\pgfqpoint{3.864857in}{0.956082in}}{\pgfqpoint{3.868975in}{0.951963in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{0.947845in}}{\pgfqpoint{3.878680in}{0.945531in}}{\pgfqpoint{3.884504in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{0.945531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{1.579123in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{1.579123in}}{\pgfqpoint{4.692409in}{1.581436in}}{\pgfqpoint{4.696527in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{1.589673in}}{\pgfqpoint{4.702959in}{1.595259in}}{\pgfqpoint{4.702959in}{1.601083in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{1.606907in}}{\pgfqpoint{4.700645in}{1.612493in}}{\pgfqpoint{4.696527in}{1.616611in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{1.620729in}}{\pgfqpoint{4.686823in}{1.623043in}}{\pgfqpoint{4.680999in}{1.623043in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{1.623043in}}{\pgfqpoint{4.669589in}{1.620729in}}{\pgfqpoint{4.665471in}{1.616611in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{1.612493in}}{\pgfqpoint{4.659039in}{1.606907in}}{\pgfqpoint{4.659039in}{1.601083in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{1.595259in}}{\pgfqpoint{4.661352in}{1.589673in}}{\pgfqpoint{4.665471in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{1.581436in}}{\pgfqpoint{4.675175in}{1.579123in}}{\pgfqpoint{4.680999in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.579123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.129484in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.129484in}}{\pgfqpoint{4.624138in}{1.131798in}}{\pgfqpoint{4.628256in}{1.135916in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.140034in}}{\pgfqpoint{4.634688in}{1.145620in}}{\pgfqpoint{4.634688in}{1.151444in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.157268in}}{\pgfqpoint{4.632374in}{1.162854in}}{\pgfqpoint{4.628256in}{1.166972in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.171090in}}{\pgfqpoint{4.618552in}{1.173404in}}{\pgfqpoint{4.612728in}{1.173404in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.173404in}}{\pgfqpoint{4.601318in}{1.171090in}}{\pgfqpoint{4.597200in}{1.166972in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.162854in}}{\pgfqpoint{4.590768in}{1.157268in}}{\pgfqpoint{4.590768in}{1.151444in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.145620in}}{\pgfqpoint{4.593081in}{1.140034in}}{\pgfqpoint{4.597200in}{1.135916in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.131798in}}{\pgfqpoint{4.606904in}{1.129484in}}{\pgfqpoint{4.612728in}{1.129484in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.129484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{1.552213in}}{\pgfqpoint{4.476217in}{1.554527in}}{\pgfqpoint{4.480336in}{1.558645in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{1.562764in}}{\pgfqpoint{4.486768in}{1.568350in}}{\pgfqpoint{4.486768in}{1.574174in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{1.579998in}}{\pgfqpoint{4.484454in}{1.585584in}}{\pgfqpoint{4.480336in}{1.589702in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{1.593820in}}{\pgfqpoint{4.470631in}{1.596134in}}{\pgfqpoint{4.464807in}{1.596134in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{1.596134in}}{\pgfqpoint{4.453397in}{1.593820in}}{\pgfqpoint{4.449279in}{1.589702in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{1.585584in}}{\pgfqpoint{4.442847in}{1.579998in}}{\pgfqpoint{4.442847in}{1.574174in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{1.568350in}}{\pgfqpoint{4.445161in}{1.562764in}}{\pgfqpoint{4.449279in}{1.558645in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{1.554527in}}{\pgfqpoint{4.458983in}{1.552213in}}{\pgfqpoint{4.464807in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.552213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{0.931398in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{0.931398in}}{\pgfqpoint{4.032456in}{0.933712in}}{\pgfqpoint{4.036574in}{0.937830in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{0.941948in}}{\pgfqpoint{4.043006in}{0.947535in}}{\pgfqpoint{4.043006in}{0.953359in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{0.959182in}}{\pgfqpoint{4.040692in}{0.964769in}}{\pgfqpoint{4.036574in}{0.968887in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{0.973005in}}{\pgfqpoint{4.026870in}{0.975319in}}{\pgfqpoint{4.021046in}{0.975319in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{0.975319in}}{\pgfqpoint{4.009636in}{0.973005in}}{\pgfqpoint{4.005517in}{0.968887in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{0.964769in}}{\pgfqpoint{3.999085in}{0.959182in}}{\pgfqpoint{3.999085in}{0.953359in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{0.947535in}}{\pgfqpoint{4.001399in}{0.941948in}}{\pgfqpoint{4.005517in}{0.937830in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{0.933712in}}{\pgfqpoint{4.015222in}{0.931398in}}{\pgfqpoint{4.021046in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{0.931398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.156917in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.156917in}}{\pgfqpoint{3.964185in}{1.159231in}}{\pgfqpoint{3.968303in}{1.163349in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.167467in}}{\pgfqpoint{3.974735in}{1.173053in}}{\pgfqpoint{3.974735in}{1.178877in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.184701in}}{\pgfqpoint{3.972421in}{1.190287in}}{\pgfqpoint{3.968303in}{1.194406in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.198524in}}{\pgfqpoint{3.958599in}{1.200838in}}{\pgfqpoint{3.952775in}{1.200838in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.200838in}}{\pgfqpoint{3.941365in}{1.198524in}}{\pgfqpoint{3.937246in}{1.194406in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.190287in}}{\pgfqpoint{3.930814in}{1.184701in}}{\pgfqpoint{3.930814in}{1.178877in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.173053in}}{\pgfqpoint{3.933128in}{1.167467in}}{\pgfqpoint{3.937246in}{1.163349in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.159231in}}{\pgfqpoint{3.946951in}{1.156917in}}{\pgfqpoint{3.952775in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.156917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{0.959728in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{0.959728in}}{\pgfqpoint{3.622830in}{0.962042in}}{\pgfqpoint{3.626948in}{0.966160in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{0.970278in}}{\pgfqpoint{3.633380in}{0.975865in}}{\pgfqpoint{3.633380in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{0.987512in}}{\pgfqpoint{3.631066in}{0.993099in}}{\pgfqpoint{3.626948in}{0.997217in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.001335in}}{\pgfqpoint{3.617244in}{1.003649in}}{\pgfqpoint{3.611420in}{1.003649in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.003649in}}{\pgfqpoint{3.600010in}{1.001335in}}{\pgfqpoint{3.595891in}{0.997217in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{0.993099in}}{\pgfqpoint{3.589459in}{0.987512in}}{\pgfqpoint{3.589459in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{0.975865in}}{\pgfqpoint{3.591773in}{0.970278in}}{\pgfqpoint{3.595891in}{0.966160in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{0.962042in}}{\pgfqpoint{3.605596in}{0.959728in}}{\pgfqpoint{3.611420in}{0.959728in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{0.959728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.120430in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.120430in}}{\pgfqpoint{4.840329in}{1.122744in}}{\pgfqpoint{4.844448in}{1.126862in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.130980in}}{\pgfqpoint{4.850880in}{1.136566in}}{\pgfqpoint{4.850880in}{1.142390in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.148214in}}{\pgfqpoint{4.848566in}{1.153800in}}{\pgfqpoint{4.844448in}{1.157918in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.162036in}}{\pgfqpoint{4.834743in}{1.164350in}}{\pgfqpoint{4.828919in}{1.164350in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.164350in}}{\pgfqpoint{4.817509in}{1.162036in}}{\pgfqpoint{4.813391in}{1.157918in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.153800in}}{\pgfqpoint{4.806959in}{1.148214in}}{\pgfqpoint{4.806959in}{1.142390in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.136566in}}{\pgfqpoint{4.809273in}{1.130980in}}{\pgfqpoint{4.813391in}{1.126862in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.122744in}}{\pgfqpoint{4.823095in}{1.120430in}}{\pgfqpoint{4.828919in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.120430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.123306in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.123306in}}{\pgfqpoint{4.851708in}{1.125620in}}{\pgfqpoint{4.855826in}{1.129738in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.133856in}}{\pgfqpoint{4.862258in}{1.139443in}}{\pgfqpoint{4.862258in}{1.145266in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.151090in}}{\pgfqpoint{4.859944in}{1.156677in}}{\pgfqpoint{4.855826in}{1.160795in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.164913in}}{\pgfqpoint{4.846122in}{1.167227in}}{\pgfqpoint{4.840298in}{1.167227in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.167227in}}{\pgfqpoint{4.828888in}{1.164913in}}{\pgfqpoint{4.824770in}{1.160795in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.156677in}}{\pgfqpoint{4.818338in}{1.151090in}}{\pgfqpoint{4.818338in}{1.145266in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.139443in}}{\pgfqpoint{4.820651in}{1.133856in}}{\pgfqpoint{4.824770in}{1.129738in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.125620in}}{\pgfqpoint{4.834474in}{1.123306in}}{\pgfqpoint{4.840298in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.123306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{1.124218in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{1.124218in}}{\pgfqpoint{4.908600in}{1.126532in}}{\pgfqpoint{4.912719in}{1.130650in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{1.134768in}}{\pgfqpoint{4.919151in}{1.140354in}}{\pgfqpoint{4.919151in}{1.146178in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{1.152002in}}{\pgfqpoint{4.916837in}{1.157588in}}{\pgfqpoint{4.912719in}{1.161707in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{1.165825in}}{\pgfqpoint{4.903014in}{1.168139in}}{\pgfqpoint{4.897190in}{1.168139in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{1.168139in}}{\pgfqpoint{4.885780in}{1.165825in}}{\pgfqpoint{4.881662in}{1.161707in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{1.157588in}}{\pgfqpoint{4.875230in}{1.152002in}}{\pgfqpoint{4.875230in}{1.146178in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{1.140354in}}{\pgfqpoint{4.877544in}{1.134768in}}{\pgfqpoint{4.881662in}{1.130650in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{1.126532in}}{\pgfqpoint{4.891366in}{1.124218in}}{\pgfqpoint{4.897190in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{1.124218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.074050in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.074050in}}{\pgfqpoint{4.271404in}{2.076364in}}{\pgfqpoint{4.275523in}{2.080482in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.084600in}}{\pgfqpoint{4.281955in}{2.090187in}}{\pgfqpoint{4.281955in}{2.096010in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.101834in}}{\pgfqpoint{4.279641in}{2.107421in}}{\pgfqpoint{4.275523in}{2.111539in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.115657in}}{\pgfqpoint{4.265818in}{2.117971in}}{\pgfqpoint{4.259994in}{2.117971in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.117971in}}{\pgfqpoint{4.248584in}{2.115657in}}{\pgfqpoint{4.244466in}{2.111539in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.107421in}}{\pgfqpoint{4.238034in}{2.101834in}}{\pgfqpoint{4.238034in}{2.096010in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.090187in}}{\pgfqpoint{4.240348in}{2.084600in}}{\pgfqpoint{4.244466in}{2.080482in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.076364in}}{\pgfqpoint{4.254170in}{2.074050in}}{\pgfqpoint{4.259994in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.074050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{0.944419in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{0.944419in}}{\pgfqpoint{3.804886in}{0.946733in}}{\pgfqpoint{3.809004in}{0.950851in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{0.954969in}}{\pgfqpoint{3.815436in}{0.960556in}}{\pgfqpoint{3.815436in}{0.966380in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{0.972203in}}{\pgfqpoint{3.813122in}{0.977790in}}{\pgfqpoint{3.809004in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{0.986026in}}{\pgfqpoint{3.799300in}{0.988340in}}{\pgfqpoint{3.793476in}{0.988340in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{0.988340in}}{\pgfqpoint{3.782066in}{0.986026in}}{\pgfqpoint{3.777947in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{0.977790in}}{\pgfqpoint{3.771515in}{0.972203in}}{\pgfqpoint{3.771515in}{0.966380in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{0.960556in}}{\pgfqpoint{3.773829in}{0.954969in}}{\pgfqpoint{3.777947in}{0.950851in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{0.946733in}}{\pgfqpoint{3.787652in}{0.944419in}}{\pgfqpoint{3.793476in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{0.944419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.151074in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.151074in}}{\pgfqpoint{4.976872in}{1.153388in}}{\pgfqpoint{4.980990in}{1.157506in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.161624in}}{\pgfqpoint{4.987422in}{1.167210in}}{\pgfqpoint{4.987422in}{1.173034in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.178858in}}{\pgfqpoint{4.985108in}{1.184444in}}{\pgfqpoint{4.980990in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.192680in}}{\pgfqpoint{4.971285in}{1.194994in}}{\pgfqpoint{4.965461in}{1.194994in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.194994in}}{\pgfqpoint{4.954051in}{1.192680in}}{\pgfqpoint{4.949933in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.184444in}}{\pgfqpoint{4.943501in}{1.178858in}}{\pgfqpoint{4.943501in}{1.173034in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.167210in}}{\pgfqpoint{4.945815in}{1.161624in}}{\pgfqpoint{4.949933in}{1.157506in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.153388in}}{\pgfqpoint{4.959637in}{1.151074in}}{\pgfqpoint{4.965461in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.151074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{0.899815in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{0.899815in}}{\pgfqpoint{3.645587in}{0.902129in}}{\pgfqpoint{3.649705in}{0.906247in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{0.910365in}}{\pgfqpoint{3.656137in}{0.915951in}}{\pgfqpoint{3.656137in}{0.921775in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{0.927599in}}{\pgfqpoint{3.653823in}{0.933185in}}{\pgfqpoint{3.649705in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{0.941422in}}{\pgfqpoint{3.640001in}{0.943735in}}{\pgfqpoint{3.634177in}{0.943735in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{0.943735in}}{\pgfqpoint{3.622767in}{0.941422in}}{\pgfqpoint{3.618648in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{0.933185in}}{\pgfqpoint{3.612216in}{0.927599in}}{\pgfqpoint{3.612216in}{0.921775in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{0.915951in}}{\pgfqpoint{3.614530in}{0.910365in}}{\pgfqpoint{3.618648in}{0.906247in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{0.902129in}}{\pgfqpoint{3.628353in}{0.899815in}}{\pgfqpoint{3.634177in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{0.899815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.128292in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.128292in}}{\pgfqpoint{4.919979in}{1.130606in}}{\pgfqpoint{4.924097in}{1.134724in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.138842in}}{\pgfqpoint{4.930529in}{1.144428in}}{\pgfqpoint{4.930529in}{1.150252in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.156076in}}{\pgfqpoint{4.928215in}{1.161662in}}{\pgfqpoint{4.924097in}{1.165780in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.169898in}}{\pgfqpoint{4.914393in}{1.172212in}}{\pgfqpoint{4.908569in}{1.172212in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.172212in}}{\pgfqpoint{4.897159in}{1.169898in}}{\pgfqpoint{4.893041in}{1.165780in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.161662in}}{\pgfqpoint{4.886609in}{1.156076in}}{\pgfqpoint{4.886609in}{1.150252in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.144428in}}{\pgfqpoint{4.888922in}{1.138842in}}{\pgfqpoint{4.893041in}{1.134724in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.130606in}}{\pgfqpoint{4.902745in}{1.128292in}}{\pgfqpoint{4.908569in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.128292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.506067in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{1.506067in}}{\pgfqpoint{4.237269in}{1.508380in}}{\pgfqpoint{4.241387in}{1.512499in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{1.516617in}}{\pgfqpoint{4.247819in}{1.522203in}}{\pgfqpoint{4.247819in}{1.528027in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{1.533851in}}{\pgfqpoint{4.245505in}{1.539437in}}{\pgfqpoint{4.241387in}{1.543555in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{1.547673in}}{\pgfqpoint{4.231683in}{1.549987in}}{\pgfqpoint{4.225859in}{1.549987in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{1.549987in}}{\pgfqpoint{4.214449in}{1.547673in}}{\pgfqpoint{4.210331in}{1.543555in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{1.539437in}}{\pgfqpoint{4.203898in}{1.533851in}}{\pgfqpoint{4.203898in}{1.528027in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{1.522203in}}{\pgfqpoint{4.206212in}{1.516617in}}{\pgfqpoint{4.210331in}{1.512499in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{1.508380in}}{\pgfqpoint{4.220035in}{1.506067in}}{\pgfqpoint{4.225859in}{1.506067in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.506067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.056661in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.056661in}}{\pgfqpoint{4.407946in}{2.058975in}}{\pgfqpoint{4.412065in}{2.063093in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.067211in}}{\pgfqpoint{4.418497in}{2.072797in}}{\pgfqpoint{4.418497in}{2.078621in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.084445in}}{\pgfqpoint{4.416183in}{2.090031in}}{\pgfqpoint{4.412065in}{2.094150in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.098268in}}{\pgfqpoint{4.402360in}{2.100582in}}{\pgfqpoint{4.396536in}{2.100582in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.100582in}}{\pgfqpoint{4.385126in}{2.098268in}}{\pgfqpoint{4.381008in}{2.094150in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.090031in}}{\pgfqpoint{4.374576in}{2.084445in}}{\pgfqpoint{4.374576in}{2.078621in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.072797in}}{\pgfqpoint{4.376890in}{2.067211in}}{\pgfqpoint{4.381008in}{2.063093in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.058975in}}{\pgfqpoint{4.390712in}{2.056661in}}{\pgfqpoint{4.396536in}{2.056661in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.056661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{1.625557in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{1.625557in}}{\pgfqpoint{4.772058in}{1.627871in}}{\pgfqpoint{4.776177in}{1.631989in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{1.636107in}}{\pgfqpoint{4.782609in}{1.641693in}}{\pgfqpoint{4.782609in}{1.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{1.653341in}}{\pgfqpoint{4.780295in}{1.658927in}}{\pgfqpoint{4.776177in}{1.663045in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{1.667164in}}{\pgfqpoint{4.766472in}{1.669478in}}{\pgfqpoint{4.760648in}{1.669478in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{1.669478in}}{\pgfqpoint{4.749238in}{1.667164in}}{\pgfqpoint{4.745120in}{1.663045in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{1.658927in}}{\pgfqpoint{4.738688in}{1.653341in}}{\pgfqpoint{4.738688in}{1.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{1.641693in}}{\pgfqpoint{4.741002in}{1.636107in}}{\pgfqpoint{4.745120in}{1.631989in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{1.627871in}}{\pgfqpoint{4.754824in}{1.625557in}}{\pgfqpoint{4.760648in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.625557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{0.896812in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{0.896812in}}{\pgfqpoint{3.656965in}{0.899125in}}{\pgfqpoint{3.661083in}{0.903244in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{0.907362in}}{\pgfqpoint{3.667515in}{0.912948in}}{\pgfqpoint{3.667515in}{0.918772in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{0.924596in}}{\pgfqpoint{3.665202in}{0.930182in}}{\pgfqpoint{3.661083in}{0.934300in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{0.938418in}}{\pgfqpoint{3.651379in}{0.940732in}}{\pgfqpoint{3.645555in}{0.940732in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{0.940732in}}{\pgfqpoint{3.634145in}{0.938418in}}{\pgfqpoint{3.630027in}{0.934300in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{0.930182in}}{\pgfqpoint{3.623595in}{0.924596in}}{\pgfqpoint{3.623595in}{0.918772in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{0.912948in}}{\pgfqpoint{3.625909in}{0.907362in}}{\pgfqpoint{3.630027in}{0.903244in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{0.899125in}}{\pgfqpoint{3.639731in}{0.896812in}}{\pgfqpoint{3.645555in}{0.896812in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.896812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{0.967338in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{0.967338in}}{\pgfqpoint{3.600073in}{0.969652in}}{\pgfqpoint{3.604191in}{0.973770in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{0.977888in}}{\pgfqpoint{3.610623in}{0.983475in}}{\pgfqpoint{3.610623in}{0.989299in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{0.995122in}}{\pgfqpoint{3.608309in}{1.000709in}}{\pgfqpoint{3.604191in}{1.004827in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{1.008945in}}{\pgfqpoint{3.594487in}{1.011259in}}{\pgfqpoint{3.588663in}{1.011259in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{1.011259in}}{\pgfqpoint{3.577253in}{1.008945in}}{\pgfqpoint{3.573134in}{1.004827in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{1.000709in}}{\pgfqpoint{3.566702in}{0.995122in}}{\pgfqpoint{3.566702in}{0.989299in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{0.983475in}}{\pgfqpoint{3.569016in}{0.977888in}}{\pgfqpoint{3.573134in}{0.973770in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{0.969652in}}{\pgfqpoint{3.582839in}{0.967338in}}{\pgfqpoint{3.588663in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{0.967338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.089591in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.089591in}}{\pgfqpoint{3.713858in}{2.091905in}}{\pgfqpoint{3.717976in}{2.096023in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.100141in}}{\pgfqpoint{3.724408in}{2.105727in}}{\pgfqpoint{3.724408in}{2.111551in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.117375in}}{\pgfqpoint{3.722094in}{2.122961in}}{\pgfqpoint{3.717976in}{2.127080in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.131198in}}{\pgfqpoint{3.708272in}{2.133512in}}{\pgfqpoint{3.702448in}{2.133512in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.133512in}}{\pgfqpoint{3.691038in}{2.131198in}}{\pgfqpoint{3.686919in}{2.127080in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.122961in}}{\pgfqpoint{3.680487in}{2.117375in}}{\pgfqpoint{3.680487in}{2.111551in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.105727in}}{\pgfqpoint{3.682801in}{2.100141in}}{\pgfqpoint{3.686919in}{2.096023in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.091905in}}{\pgfqpoint{3.696624in}{2.089591in}}{\pgfqpoint{3.702448in}{2.089591in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.089591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{1.125802in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{1.125802in}}{\pgfqpoint{4.931358in}{1.128116in}}{\pgfqpoint{4.935476in}{1.132234in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{1.136352in}}{\pgfqpoint{4.941908in}{1.141938in}}{\pgfqpoint{4.941908in}{1.147762in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{1.153586in}}{\pgfqpoint{4.939594in}{1.159172in}}{\pgfqpoint{4.935476in}{1.163290in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{1.167408in}}{\pgfqpoint{4.925771in}{1.169722in}}{\pgfqpoint{4.919947in}{1.169722in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{1.169722in}}{\pgfqpoint{4.908537in}{1.167408in}}{\pgfqpoint{4.904419in}{1.163290in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{1.159172in}}{\pgfqpoint{4.897987in}{1.153586in}}{\pgfqpoint{4.897987in}{1.147762in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{1.141938in}}{\pgfqpoint{4.900301in}{1.136352in}}{\pgfqpoint{4.904419in}{1.132234in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{1.128116in}}{\pgfqpoint{4.914123in}{1.125802in}}{\pgfqpoint{4.919947in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{1.125802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{0.944624in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{0.944624in}}{\pgfqpoint{3.588694in}{0.946938in}}{\pgfqpoint{3.592812in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{0.955174in}}{\pgfqpoint{3.599244in}{0.960760in}}{\pgfqpoint{3.599244in}{0.966584in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{0.972408in}}{\pgfqpoint{3.596931in}{0.977995in}}{\pgfqpoint{3.592812in}{0.982113in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{0.986231in}}{\pgfqpoint{3.583108in}{0.988545in}}{\pgfqpoint{3.577284in}{0.988545in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{0.988545in}}{\pgfqpoint{3.565874in}{0.986231in}}{\pgfqpoint{3.561756in}{0.982113in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{0.977995in}}{\pgfqpoint{3.555324in}{0.972408in}}{\pgfqpoint{3.555324in}{0.966584in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{0.960760in}}{\pgfqpoint{3.557638in}{0.955174in}}{\pgfqpoint{3.561756in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{0.946938in}}{\pgfqpoint{3.571460in}{0.944624in}}{\pgfqpoint{3.577284in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{0.944624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.093516in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.093516in}}{\pgfqpoint{3.918671in}{2.095830in}}{\pgfqpoint{3.922789in}{2.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.104067in}}{\pgfqpoint{3.929221in}{2.109653in}}{\pgfqpoint{3.929221in}{2.115477in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.121301in}}{\pgfqpoint{3.926907in}{2.126887in}}{\pgfqpoint{3.922789in}{2.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.135123in}}{\pgfqpoint{3.913085in}{2.137437in}}{\pgfqpoint{3.907261in}{2.137437in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.137437in}}{\pgfqpoint{3.895851in}{2.135123in}}{\pgfqpoint{3.891732in}{2.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.126887in}}{\pgfqpoint{3.885300in}{2.121301in}}{\pgfqpoint{3.885300in}{2.115477in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.109653in}}{\pgfqpoint{3.887614in}{2.104067in}}{\pgfqpoint{3.891732in}{2.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.095830in}}{\pgfqpoint{3.901437in}{2.093516in}}{\pgfqpoint{3.907261in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.093516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{1.651159in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{1.651159in}}{\pgfqpoint{4.851708in}{1.653472in}}{\pgfqpoint{4.855826in}{1.657591in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{1.661709in}}{\pgfqpoint{4.862258in}{1.667295in}}{\pgfqpoint{4.862258in}{1.673119in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{1.678943in}}{\pgfqpoint{4.859944in}{1.684529in}}{\pgfqpoint{4.855826in}{1.688647in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{1.692765in}}{\pgfqpoint{4.846122in}{1.695079in}}{\pgfqpoint{4.840298in}{1.695079in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{1.695079in}}{\pgfqpoint{4.828888in}{1.692765in}}{\pgfqpoint{4.824770in}{1.688647in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{1.684529in}}{\pgfqpoint{4.818338in}{1.678943in}}{\pgfqpoint{4.818338in}{1.673119in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{1.667295in}}{\pgfqpoint{4.820651in}{1.661709in}}{\pgfqpoint{4.824770in}{1.657591in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{1.653472in}}{\pgfqpoint{4.834474in}{1.651159in}}{\pgfqpoint{4.840298in}{1.651159in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.651159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{0.985438in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{0.985438in}}{\pgfqpoint{3.611451in}{0.987752in}}{\pgfqpoint{3.615569in}{0.991870in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{0.995988in}}{\pgfqpoint{3.622001in}{1.001575in}}{\pgfqpoint{3.622001in}{1.007399in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.013223in}}{\pgfqpoint{3.619688in}{1.018809in}}{\pgfqpoint{3.615569in}{1.022927in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.027045in}}{\pgfqpoint{3.605865in}{1.029359in}}{\pgfqpoint{3.600041in}{1.029359in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.029359in}}{\pgfqpoint{3.588631in}{1.027045in}}{\pgfqpoint{3.584513in}{1.022927in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.018809in}}{\pgfqpoint{3.578081in}{1.013223in}}{\pgfqpoint{3.578081in}{1.007399in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.001575in}}{\pgfqpoint{3.580395in}{0.995988in}}{\pgfqpoint{3.584513in}{0.991870in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{0.987752in}}{\pgfqpoint{3.594217in}{0.985438in}}{\pgfqpoint{3.600041in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{0.985438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.087428in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.087428in}}{\pgfqpoint{4.533110in}{2.089742in}}{\pgfqpoint{4.537228in}{2.093860in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.097978in}}{\pgfqpoint{4.543660in}{2.103564in}}{\pgfqpoint{4.543660in}{2.109388in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.115212in}}{\pgfqpoint{4.541346in}{2.120798in}}{\pgfqpoint{4.537228in}{2.124916in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.129035in}}{\pgfqpoint{4.527524in}{2.131348in}}{\pgfqpoint{4.521700in}{2.131348in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.131348in}}{\pgfqpoint{4.510290in}{2.129035in}}{\pgfqpoint{4.506172in}{2.124916in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.120798in}}{\pgfqpoint{4.499740in}{2.115212in}}{\pgfqpoint{4.499740in}{2.109388in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.103564in}}{\pgfqpoint{4.502053in}{2.097978in}}{\pgfqpoint{4.506172in}{2.093860in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.089742in}}{\pgfqpoint{4.515876in}{2.087428in}}{\pgfqpoint{4.521700in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.087428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.129992in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.129992in}}{\pgfqpoint{4.214512in}{2.132306in}}{\pgfqpoint{4.218630in}{2.136424in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.140542in}}{\pgfqpoint{4.225062in}{2.146128in}}{\pgfqpoint{4.225062in}{2.151952in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.157776in}}{\pgfqpoint{4.222748in}{2.163362in}}{\pgfqpoint{4.218630in}{2.167480in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.171598in}}{\pgfqpoint{4.208926in}{2.173912in}}{\pgfqpoint{4.203102in}{2.173912in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.173912in}}{\pgfqpoint{4.191692in}{2.171598in}}{\pgfqpoint{4.187574in}{2.167480in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.163362in}}{\pgfqpoint{4.181141in}{2.157776in}}{\pgfqpoint{4.181141in}{2.151952in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.146128in}}{\pgfqpoint{4.183455in}{2.140542in}}{\pgfqpoint{4.187574in}{2.136424in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.132306in}}{\pgfqpoint{4.197278in}{2.129992in}}{\pgfqpoint{4.203102in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.129992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{1.596682in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{1.596682in}}{\pgfqpoint{4.737923in}{1.598996in}}{\pgfqpoint{4.742041in}{1.603114in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{1.607232in}}{\pgfqpoint{4.748473in}{1.612819in}}{\pgfqpoint{4.748473in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{1.624466in}}{\pgfqpoint{4.746159in}{1.630053in}}{\pgfqpoint{4.742041in}{1.634171in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{1.638289in}}{\pgfqpoint{4.732337in}{1.640603in}}{\pgfqpoint{4.726513in}{1.640603in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{1.640603in}}{\pgfqpoint{4.715103in}{1.638289in}}{\pgfqpoint{4.710985in}{1.634171in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{1.630053in}}{\pgfqpoint{4.704553in}{1.624466in}}{\pgfqpoint{4.704553in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{1.612819in}}{\pgfqpoint{4.706866in}{1.607232in}}{\pgfqpoint{4.710985in}{1.603114in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{1.598996in}}{\pgfqpoint{4.720689in}{1.596682in}}{\pgfqpoint{4.726513in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.596682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.073211in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.073211in}}{\pgfqpoint{4.806194in}{2.075525in}}{\pgfqpoint{4.810312in}{2.079643in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.083761in}}{\pgfqpoint{4.816744in}{2.089347in}}{\pgfqpoint{4.816744in}{2.095171in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.100995in}}{\pgfqpoint{4.814430in}{2.106581in}}{\pgfqpoint{4.810312in}{2.110699in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.114817in}}{\pgfqpoint{4.800608in}{2.117131in}}{\pgfqpoint{4.794784in}{2.117131in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.117131in}}{\pgfqpoint{4.783374in}{2.114817in}}{\pgfqpoint{4.779256in}{2.110699in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.106581in}}{\pgfqpoint{4.772824in}{2.100995in}}{\pgfqpoint{4.772824in}{2.095171in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.089347in}}{\pgfqpoint{4.775137in}{2.083761in}}{\pgfqpoint{4.779256in}{2.079643in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.075525in}}{\pgfqpoint{4.788960in}{2.073211in}}{\pgfqpoint{4.794784in}{2.073211in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.073211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.089916in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.089916in}}{\pgfqpoint{4.316918in}{2.092230in}}{\pgfqpoint{4.321037in}{2.096348in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.100466in}}{\pgfqpoint{4.327469in}{2.106053in}}{\pgfqpoint{4.327469in}{2.111877in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.117700in}}{\pgfqpoint{4.325155in}{2.123287in}}{\pgfqpoint{4.321037in}{2.127405in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.131523in}}{\pgfqpoint{4.311332in}{2.133837in}}{\pgfqpoint{4.305508in}{2.133837in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.133837in}}{\pgfqpoint{4.294098in}{2.131523in}}{\pgfqpoint{4.289980in}{2.127405in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.123287in}}{\pgfqpoint{4.283548in}{2.117700in}}{\pgfqpoint{4.283548in}{2.111877in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.106053in}}{\pgfqpoint{4.285862in}{2.100466in}}{\pgfqpoint{4.289980in}{2.096348in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.092230in}}{\pgfqpoint{4.299684in}{2.089916in}}{\pgfqpoint{4.305508in}{2.089916in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.089916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{1.508405in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{1.508405in}}{\pgfqpoint{4.464839in}{1.510719in}}{\pgfqpoint{4.468957in}{1.514837in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{1.518955in}}{\pgfqpoint{4.475389in}{1.524541in}}{\pgfqpoint{4.475389in}{1.530365in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{1.536189in}}{\pgfqpoint{4.473075in}{1.541775in}}{\pgfqpoint{4.468957in}{1.545893in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{1.550011in}}{\pgfqpoint{4.459253in}{1.552325in}}{\pgfqpoint{4.453429in}{1.552325in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{1.552325in}}{\pgfqpoint{4.442019in}{1.550011in}}{\pgfqpoint{4.437901in}{1.545893in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{1.541775in}}{\pgfqpoint{4.431469in}{1.536189in}}{\pgfqpoint{4.431469in}{1.530365in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{1.524541in}}{\pgfqpoint{4.433782in}{1.518955in}}{\pgfqpoint{4.437901in}{1.514837in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{1.510719in}}{\pgfqpoint{4.447605in}{1.508405in}}{\pgfqpoint{4.453429in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{1.508405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{1.130138in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{1.130138in}}{\pgfqpoint{4.942736in}{1.132452in}}{\pgfqpoint{4.946854in}{1.136570in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{1.140688in}}{\pgfqpoint{4.953286in}{1.146274in}}{\pgfqpoint{4.953286in}{1.152098in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{1.157922in}}{\pgfqpoint{4.950972in}{1.163508in}}{\pgfqpoint{4.946854in}{1.167626in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{1.171744in}}{\pgfqpoint{4.937150in}{1.174058in}}{\pgfqpoint{4.931326in}{1.174058in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{1.174058in}}{\pgfqpoint{4.919916in}{1.171744in}}{\pgfqpoint{4.915798in}{1.167626in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{1.163508in}}{\pgfqpoint{4.909366in}{1.157922in}}{\pgfqpoint{4.909366in}{1.152098in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{1.146274in}}{\pgfqpoint{4.911680in}{1.140688in}}{\pgfqpoint{4.915798in}{1.136570in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{1.132452in}}{\pgfqpoint{4.925502in}{1.130138in}}{\pgfqpoint{4.931326in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{1.130138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{0.866301in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{0.866301in}}{\pgfqpoint{3.964185in}{0.868615in}}{\pgfqpoint{3.968303in}{0.872733in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{0.876851in}}{\pgfqpoint{3.974735in}{0.882437in}}{\pgfqpoint{3.974735in}{0.888261in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{0.894085in}}{\pgfqpoint{3.972421in}{0.899671in}}{\pgfqpoint{3.968303in}{0.903789in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{0.907907in}}{\pgfqpoint{3.958599in}{0.910221in}}{\pgfqpoint{3.952775in}{0.910221in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{0.910221in}}{\pgfqpoint{3.941365in}{0.907907in}}{\pgfqpoint{3.937246in}{0.903789in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{0.899671in}}{\pgfqpoint{3.930814in}{0.894085in}}{\pgfqpoint{3.930814in}{0.888261in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{0.882437in}}{\pgfqpoint{3.933128in}{0.876851in}}{\pgfqpoint{3.937246in}{0.872733in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{0.868615in}}{\pgfqpoint{3.946951in}{0.866301in}}{\pgfqpoint{3.952775in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{0.866301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.084514in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.084514in}}{\pgfqpoint{4.112105in}{2.086828in}}{\pgfqpoint{4.116223in}{2.090947in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.095065in}}{\pgfqpoint{4.122655in}{2.100651in}}{\pgfqpoint{4.122655in}{2.106475in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.112299in}}{\pgfqpoint{4.120342in}{2.117885in}}{\pgfqpoint{4.116223in}{2.122003in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.126121in}}{\pgfqpoint{4.106519in}{2.128435in}}{\pgfqpoint{4.100695in}{2.128435in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.128435in}}{\pgfqpoint{4.089285in}{2.126121in}}{\pgfqpoint{4.085167in}{2.122003in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.117885in}}{\pgfqpoint{4.078735in}{2.112299in}}{\pgfqpoint{4.078735in}{2.106475in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.100651in}}{\pgfqpoint{4.081049in}{2.095065in}}{\pgfqpoint{4.085167in}{2.090947in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.086828in}}{\pgfqpoint{4.094871in}{2.084514in}}{\pgfqpoint{4.100695in}{2.084514in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.084514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{0.245968in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{0.245968in}}{\pgfqpoint{3.873157in}{0.248281in}}{\pgfqpoint{3.877275in}{0.252400in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{0.256518in}}{\pgfqpoint{3.883707in}{0.262104in}}{\pgfqpoint{3.883707in}{0.267928in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{0.273752in}}{\pgfqpoint{3.881393in}{0.279338in}}{\pgfqpoint{3.877275in}{0.283456in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{0.287574in}}{\pgfqpoint{3.867571in}{0.289888in}}{\pgfqpoint{3.861747in}{0.289888in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{0.289888in}}{\pgfqpoint{3.850337in}{0.287574in}}{\pgfqpoint{3.846218in}{0.283456in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{0.279338in}}{\pgfqpoint{3.839786in}{0.273752in}}{\pgfqpoint{3.839786in}{0.267928in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{0.262104in}}{\pgfqpoint{3.842100in}{0.256518in}}{\pgfqpoint{3.846218in}{0.252400in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{0.248281in}}{\pgfqpoint{3.855923in}{0.245968in}}{\pgfqpoint{3.861747in}{0.245968in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{0.245968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{1.148951in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.148951in}}{\pgfqpoint{4.965493in}{1.151265in}}{\pgfqpoint{4.969611in}{1.155383in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{1.159501in}}{\pgfqpoint{4.976043in}{1.165087in}}{\pgfqpoint{4.976043in}{1.170911in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{1.176735in}}{\pgfqpoint{4.973729in}{1.182321in}}{\pgfqpoint{4.969611in}{1.186439in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.190558in}}{\pgfqpoint{4.959907in}{1.192871in}}{\pgfqpoint{4.954083in}{1.192871in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{1.192871in}}{\pgfqpoint{4.942673in}{1.190558in}}{\pgfqpoint{4.938555in}{1.186439in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{1.182321in}}{\pgfqpoint{4.932123in}{1.176735in}}{\pgfqpoint{4.932123in}{1.170911in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{1.165087in}}{\pgfqpoint{4.934437in}{1.159501in}}{\pgfqpoint{4.938555in}{1.155383in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{1.151265in}}{\pgfqpoint{4.948259in}{1.148951in}}{\pgfqpoint{4.954083in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.148951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.094357in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.094357in}}{\pgfqpoint{4.635516in}{2.096671in}}{\pgfqpoint{4.639635in}{2.100789in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.104908in}}{\pgfqpoint{4.646067in}{2.110494in}}{\pgfqpoint{4.646067in}{2.116318in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.122142in}}{\pgfqpoint{4.643753in}{2.127728in}}{\pgfqpoint{4.639635in}{2.131846in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.135964in}}{\pgfqpoint{4.629930in}{2.138278in}}{\pgfqpoint{4.624106in}{2.138278in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.138278in}}{\pgfqpoint{4.612696in}{2.135964in}}{\pgfqpoint{4.608578in}{2.131846in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.127728in}}{\pgfqpoint{4.602146in}{2.122142in}}{\pgfqpoint{4.602146in}{2.116318in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.110494in}}{\pgfqpoint{4.604460in}{2.104908in}}{\pgfqpoint{4.608578in}{2.100789in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.096671in}}{\pgfqpoint{4.618282in}{2.094357in}}{\pgfqpoint{4.624106in}{2.094357in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.094357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{2.069565in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{2.069565in}}{\pgfqpoint{4.168998in}{2.071879in}}{\pgfqpoint{4.173116in}{2.075997in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{2.080115in}}{\pgfqpoint{4.179548in}{2.085701in}}{\pgfqpoint{4.179548in}{2.091525in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.097349in}}{\pgfqpoint{4.177234in}{2.102935in}}{\pgfqpoint{4.173116in}{2.107054in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.111172in}}{\pgfqpoint{4.163412in}{2.113486in}}{\pgfqpoint{4.157588in}{2.113486in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.113486in}}{\pgfqpoint{4.146178in}{2.111172in}}{\pgfqpoint{4.142059in}{2.107054in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.102935in}}{\pgfqpoint{4.135627in}{2.097349in}}{\pgfqpoint{4.135627in}{2.091525in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{2.085701in}}{\pgfqpoint{4.137941in}{2.080115in}}{\pgfqpoint{4.142059in}{2.075997in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{2.071879in}}{\pgfqpoint{4.151764in}{2.069565in}}{\pgfqpoint{4.157588in}{2.069565in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{2.069565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.086672in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.086672in}}{\pgfqpoint{4.248647in}{2.088986in}}{\pgfqpoint{4.252766in}{2.093104in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.097222in}}{\pgfqpoint{4.259198in}{2.102809in}}{\pgfqpoint{4.259198in}{2.108633in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.114456in}}{\pgfqpoint{4.256884in}{2.120043in}}{\pgfqpoint{4.252766in}{2.124161in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.128279in}}{\pgfqpoint{4.243061in}{2.130593in}}{\pgfqpoint{4.237237in}{2.130593in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.130593in}}{\pgfqpoint{4.225827in}{2.128279in}}{\pgfqpoint{4.221709in}{2.124161in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.120043in}}{\pgfqpoint{4.215277in}{2.114456in}}{\pgfqpoint{4.215277in}{2.108633in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.102809in}}{\pgfqpoint{4.217591in}{2.097222in}}{\pgfqpoint{4.221709in}{2.093104in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.088986in}}{\pgfqpoint{4.231413in}{2.086672in}}{\pgfqpoint{4.237237in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.086672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.091670in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.091670in}}{\pgfqpoint{4.817572in}{2.093984in}}{\pgfqpoint{4.821691in}{2.098102in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.102220in}}{\pgfqpoint{4.828123in}{2.107806in}}{\pgfqpoint{4.828123in}{2.113630in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.119454in}}{\pgfqpoint{4.825809in}{2.125040in}}{\pgfqpoint{4.821691in}{2.129158in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.133276in}}{\pgfqpoint{4.811986in}{2.135590in}}{\pgfqpoint{4.806162in}{2.135590in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.135590in}}{\pgfqpoint{4.794752in}{2.133276in}}{\pgfqpoint{4.790634in}{2.129158in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.125040in}}{\pgfqpoint{4.784202in}{2.119454in}}{\pgfqpoint{4.784202in}{2.113630in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.107806in}}{\pgfqpoint{4.786516in}{2.102220in}}{\pgfqpoint{4.790634in}{2.098102in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.093984in}}{\pgfqpoint{4.800338in}{2.091670in}}{\pgfqpoint{4.806162in}{2.091670in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.091670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.078610in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.078610in}}{\pgfqpoint{4.453460in}{2.080924in}}{\pgfqpoint{4.457579in}{2.085042in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.089160in}}{\pgfqpoint{4.464011in}{2.094747in}}{\pgfqpoint{4.464011in}{2.100571in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.106394in}}{\pgfqpoint{4.461697in}{2.111981in}}{\pgfqpoint{4.457579in}{2.116099in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.120217in}}{\pgfqpoint{4.447874in}{2.122531in}}{\pgfqpoint{4.442050in}{2.122531in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.122531in}}{\pgfqpoint{4.430640in}{2.120217in}}{\pgfqpoint{4.426522in}{2.116099in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.111981in}}{\pgfqpoint{4.420090in}{2.106394in}}{\pgfqpoint{4.420090in}{2.100571in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.094747in}}{\pgfqpoint{4.422404in}{2.089160in}}{\pgfqpoint{4.426522in}{2.085042in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.080924in}}{\pgfqpoint{4.436226in}{2.078610in}}{\pgfqpoint{4.442050in}{2.078610in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.078610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.101340in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.101340in}}{\pgfqpoint{4.988250in}{2.103653in}}{\pgfqpoint{4.992368in}{2.107772in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.111890in}}{\pgfqpoint{4.998800in}{2.117476in}}{\pgfqpoint{4.998800in}{2.123300in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.129124in}}{\pgfqpoint{4.996486in}{2.134710in}}{\pgfqpoint{4.992368in}{2.138828in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.142946in}}{\pgfqpoint{4.982664in}{2.145260in}}{\pgfqpoint{4.976840in}{2.145260in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.145260in}}{\pgfqpoint{4.965430in}{2.142946in}}{\pgfqpoint{4.961312in}{2.138828in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.134710in}}{\pgfqpoint{4.954880in}{2.129124in}}{\pgfqpoint{4.954880in}{2.123300in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.117476in}}{\pgfqpoint{4.957194in}{2.111890in}}{\pgfqpoint{4.961312in}{2.107772in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.103653in}}{\pgfqpoint{4.971016in}{2.101340in}}{\pgfqpoint{4.976840in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.101340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{1.534200in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{1.534200in}}{\pgfqpoint{4.658273in}{1.536514in}}{\pgfqpoint{4.662392in}{1.540632in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{1.544750in}}{\pgfqpoint{4.668824in}{1.550336in}}{\pgfqpoint{4.668824in}{1.556160in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{1.561984in}}{\pgfqpoint{4.666510in}{1.567570in}}{\pgfqpoint{4.662392in}{1.571688in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{1.575806in}}{\pgfqpoint{4.652687in}{1.578120in}}{\pgfqpoint{4.646863in}{1.578120in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{1.578120in}}{\pgfqpoint{4.635453in}{1.575806in}}{\pgfqpoint{4.631335in}{1.571688in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{1.567570in}}{\pgfqpoint{4.624903in}{1.561984in}}{\pgfqpoint{4.624903in}{1.556160in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{1.550336in}}{\pgfqpoint{4.627217in}{1.544750in}}{\pgfqpoint{4.631335in}{1.540632in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{1.536514in}}{\pgfqpoint{4.641039in}{1.534200in}}{\pgfqpoint{4.646863in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.534200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{0.851854in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{0.851854in}}{\pgfqpoint{3.645587in}{0.854168in}}{\pgfqpoint{3.649705in}{0.858286in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{0.862404in}}{\pgfqpoint{3.656137in}{0.867990in}}{\pgfqpoint{3.656137in}{0.873814in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{0.879638in}}{\pgfqpoint{3.653823in}{0.885224in}}{\pgfqpoint{3.649705in}{0.889342in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{0.893460in}}{\pgfqpoint{3.640001in}{0.895774in}}{\pgfqpoint{3.634177in}{0.895774in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{0.895774in}}{\pgfqpoint{3.622767in}{0.893460in}}{\pgfqpoint{3.618648in}{0.889342in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{0.885224in}}{\pgfqpoint{3.612216in}{0.879638in}}{\pgfqpoint{3.612216in}{0.873814in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{0.867990in}}{\pgfqpoint{3.614530in}{0.862404in}}{\pgfqpoint{3.618648in}{0.858286in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{0.854168in}}{\pgfqpoint{3.628353in}{0.851854in}}{\pgfqpoint{3.634177in}{0.851854in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{0.851854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.090718in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.090718in}}{\pgfqpoint{3.861778in}{2.093032in}}{\pgfqpoint{3.865896in}{2.097150in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.101268in}}{\pgfqpoint{3.872328in}{2.106854in}}{\pgfqpoint{3.872328in}{2.112678in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.118502in}}{\pgfqpoint{3.870015in}{2.124088in}}{\pgfqpoint{3.865896in}{2.128207in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.132325in}}{\pgfqpoint{3.856192in}{2.134639in}}{\pgfqpoint{3.850368in}{2.134639in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.134639in}}{\pgfqpoint{3.838958in}{2.132325in}}{\pgfqpoint{3.834840in}{2.128207in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.124088in}}{\pgfqpoint{3.828408in}{2.118502in}}{\pgfqpoint{3.828408in}{2.112678in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.106854in}}{\pgfqpoint{3.830722in}{2.101268in}}{\pgfqpoint{3.834840in}{2.097150in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.093032in}}{\pgfqpoint{3.844544in}{2.090718in}}{\pgfqpoint{3.850368in}{2.090718in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.090718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{0.855912in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{0.855912in}}{\pgfqpoint{3.873157in}{0.858225in}}{\pgfqpoint{3.877275in}{0.862344in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{0.866462in}}{\pgfqpoint{3.883707in}{0.872048in}}{\pgfqpoint{3.883707in}{0.877872in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{0.883696in}}{\pgfqpoint{3.881393in}{0.889282in}}{\pgfqpoint{3.877275in}{0.893400in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{0.897518in}}{\pgfqpoint{3.867571in}{0.899832in}}{\pgfqpoint{3.861747in}{0.899832in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{0.899832in}}{\pgfqpoint{3.850337in}{0.897518in}}{\pgfqpoint{3.846218in}{0.893400in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{0.889282in}}{\pgfqpoint{3.839786in}{0.883696in}}{\pgfqpoint{3.839786in}{0.877872in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{0.872048in}}{\pgfqpoint{3.842100in}{0.866462in}}{\pgfqpoint{3.846218in}{0.862344in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{0.858225in}}{\pgfqpoint{3.855923in}{0.855912in}}{\pgfqpoint{3.861747in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{0.855912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.087648in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.087648in}}{\pgfqpoint{4.498974in}{2.089961in}}{\pgfqpoint{4.503093in}{2.094080in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.098198in}}{\pgfqpoint{4.509525in}{2.103784in}}{\pgfqpoint{4.509525in}{2.109608in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.115432in}}{\pgfqpoint{4.507211in}{2.121018in}}{\pgfqpoint{4.503093in}{2.125136in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.129254in}}{\pgfqpoint{4.493388in}{2.131568in}}{\pgfqpoint{4.487564in}{2.131568in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.131568in}}{\pgfqpoint{4.476154in}{2.129254in}}{\pgfqpoint{4.472036in}{2.125136in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.121018in}}{\pgfqpoint{4.465604in}{2.115432in}}{\pgfqpoint{4.465604in}{2.109608in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.103784in}}{\pgfqpoint{4.467918in}{2.098198in}}{\pgfqpoint{4.472036in}{2.094080in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.089961in}}{\pgfqpoint{4.481740in}{2.087648in}}{\pgfqpoint{4.487564in}{2.087648in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.087648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.140981in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.140981in}}{\pgfqpoint{4.954115in}{1.143295in}}{\pgfqpoint{4.958233in}{1.147413in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.151531in}}{\pgfqpoint{4.964665in}{1.157117in}}{\pgfqpoint{4.964665in}{1.162941in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.168765in}}{\pgfqpoint{4.962351in}{1.174351in}}{\pgfqpoint{4.958233in}{1.178469in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.182588in}}{\pgfqpoint{4.948528in}{1.184901in}}{\pgfqpoint{4.942704in}{1.184901in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.184901in}}{\pgfqpoint{4.931294in}{1.182588in}}{\pgfqpoint{4.927176in}{1.178469in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.174351in}}{\pgfqpoint{4.920744in}{1.168765in}}{\pgfqpoint{4.920744in}{1.162941in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.157117in}}{\pgfqpoint{4.923058in}{1.151531in}}{\pgfqpoint{4.927176in}{1.147413in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.143295in}}{\pgfqpoint{4.936880in}{1.140981in}}{\pgfqpoint{4.942704in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.140981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{0.849927in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{0.849927in}}{\pgfqpoint{3.952806in}{0.852241in}}{\pgfqpoint{3.956924in}{0.856359in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{0.860477in}}{\pgfqpoint{3.963356in}{0.866063in}}{\pgfqpoint{3.963356in}{0.871887in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{0.877711in}}{\pgfqpoint{3.961043in}{0.883297in}}{\pgfqpoint{3.956924in}{0.887415in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{0.891534in}}{\pgfqpoint{3.947220in}{0.893847in}}{\pgfqpoint{3.941396in}{0.893847in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{0.893847in}}{\pgfqpoint{3.929986in}{0.891534in}}{\pgfqpoint{3.925868in}{0.887415in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{0.883297in}}{\pgfqpoint{3.919436in}{0.877711in}}{\pgfqpoint{3.919436in}{0.871887in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{0.866063in}}{\pgfqpoint{3.921750in}{0.860477in}}{\pgfqpoint{3.925868in}{0.856359in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{0.852241in}}{\pgfqpoint{3.935572in}{0.849927in}}{\pgfqpoint{3.941396in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{0.849927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{2.087378in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{2.087378in}}{\pgfqpoint{4.794815in}{2.089692in}}{\pgfqpoint{4.798934in}{2.093810in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{2.097928in}}{\pgfqpoint{4.805366in}{2.103514in}}{\pgfqpoint{4.805366in}{2.109338in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{2.115162in}}{\pgfqpoint{4.803052in}{2.120748in}}{\pgfqpoint{4.798934in}{2.124867in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.128985in}}{\pgfqpoint{4.789229in}{2.131299in}}{\pgfqpoint{4.783405in}{2.131299in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.131299in}}{\pgfqpoint{4.771995in}{2.128985in}}{\pgfqpoint{4.767877in}{2.124867in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.120748in}}{\pgfqpoint{4.761445in}{2.115162in}}{\pgfqpoint{4.761445in}{2.109338in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{2.103514in}}{\pgfqpoint{4.763759in}{2.097928in}}{\pgfqpoint{4.767877in}{2.093810in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{2.089692in}}{\pgfqpoint{4.777581in}{2.087378in}}{\pgfqpoint{4.783405in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.087378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.098769in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.098769in}}{\pgfqpoint{4.976872in}{2.101083in}}{\pgfqpoint{4.980990in}{2.105201in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.109319in}}{\pgfqpoint{4.987422in}{2.114905in}}{\pgfqpoint{4.987422in}{2.120729in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.126553in}}{\pgfqpoint{4.985108in}{2.132139in}}{\pgfqpoint{4.980990in}{2.136257in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.140375in}}{\pgfqpoint{4.971285in}{2.142689in}}{\pgfqpoint{4.965461in}{2.142689in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.142689in}}{\pgfqpoint{4.954051in}{2.140375in}}{\pgfqpoint{4.949933in}{2.136257in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.132139in}}{\pgfqpoint{4.943501in}{2.126553in}}{\pgfqpoint{4.943501in}{2.120729in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.114905in}}{\pgfqpoint{4.945815in}{2.109319in}}{\pgfqpoint{4.949933in}{2.105201in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.101083in}}{\pgfqpoint{4.959637in}{2.098769in}}{\pgfqpoint{4.965461in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.098769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.083610in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.083610in}}{\pgfqpoint{4.203133in}{2.085924in}}{\pgfqpoint{4.207251in}{2.090042in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.094160in}}{\pgfqpoint{4.213684in}{2.099746in}}{\pgfqpoint{4.213684in}{2.105570in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.111394in}}{\pgfqpoint{4.211370in}{2.116980in}}{\pgfqpoint{4.207251in}{2.121098in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.125216in}}{\pgfqpoint{4.197547in}{2.127530in}}{\pgfqpoint{4.191723in}{2.127530in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.127530in}}{\pgfqpoint{4.180313in}{2.125216in}}{\pgfqpoint{4.176195in}{2.121098in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.116980in}}{\pgfqpoint{4.169763in}{2.111394in}}{\pgfqpoint{4.169763in}{2.105570in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.099746in}}{\pgfqpoint{4.172077in}{2.094160in}}{\pgfqpoint{4.176195in}{2.090042in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.085924in}}{\pgfqpoint{4.185899in}{2.083610in}}{\pgfqpoint{4.191723in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.083610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{0.917868in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{0.917868in}}{\pgfqpoint{3.941428in}{0.920182in}}{\pgfqpoint{3.945546in}{0.924300in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{0.928419in}}{\pgfqpoint{3.951978in}{0.934005in}}{\pgfqpoint{3.951978in}{0.939829in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{0.945653in}}{\pgfqpoint{3.949664in}{0.951239in}}{\pgfqpoint{3.945546in}{0.955357in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{0.959475in}}{\pgfqpoint{3.935842in}{0.961789in}}{\pgfqpoint{3.930018in}{0.961789in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{0.961789in}}{\pgfqpoint{3.918608in}{0.959475in}}{\pgfqpoint{3.914489in}{0.955357in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{0.951239in}}{\pgfqpoint{3.908057in}{0.945653in}}{\pgfqpoint{3.908057in}{0.939829in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{0.934005in}}{\pgfqpoint{3.910371in}{0.928419in}}{\pgfqpoint{3.914489in}{0.924300in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{0.920182in}}{\pgfqpoint{3.924194in}{0.917868in}}{\pgfqpoint{3.930018in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{0.917868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.101371in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.101371in}}{\pgfqpoint{4.965493in}{2.103684in}}{\pgfqpoint{4.969611in}{2.107803in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.111921in}}{\pgfqpoint{4.976043in}{2.117507in}}{\pgfqpoint{4.976043in}{2.123331in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.129155in}}{\pgfqpoint{4.973729in}{2.134741in}}{\pgfqpoint{4.969611in}{2.138859in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.142977in}}{\pgfqpoint{4.959907in}{2.145291in}}{\pgfqpoint{4.954083in}{2.145291in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.145291in}}{\pgfqpoint{4.942673in}{2.142977in}}{\pgfqpoint{4.938555in}{2.138859in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.134741in}}{\pgfqpoint{4.932123in}{2.129155in}}{\pgfqpoint{4.932123in}{2.123331in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.117507in}}{\pgfqpoint{4.934437in}{2.111921in}}{\pgfqpoint{4.938555in}{2.107803in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.103684in}}{\pgfqpoint{4.948259in}{2.101371in}}{\pgfqpoint{4.954083in}{2.101371in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.101371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.091261in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.091261in}}{\pgfqpoint{4.351054in}{2.093575in}}{\pgfqpoint{4.355172in}{2.097693in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.101811in}}{\pgfqpoint{4.361604in}{2.107397in}}{\pgfqpoint{4.361604in}{2.113221in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.119045in}}{\pgfqpoint{4.359290in}{2.124632in}}{\pgfqpoint{4.355172in}{2.128750in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.132868in}}{\pgfqpoint{4.345468in}{2.135182in}}{\pgfqpoint{4.339644in}{2.135182in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.135182in}}{\pgfqpoint{4.328234in}{2.132868in}}{\pgfqpoint{4.324116in}{2.128750in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.124632in}}{\pgfqpoint{4.317684in}{2.119045in}}{\pgfqpoint{4.317684in}{2.113221in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.107397in}}{\pgfqpoint{4.319997in}{2.101811in}}{\pgfqpoint{4.324116in}{2.097693in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.093575in}}{\pgfqpoint{4.333820in}{2.091261in}}{\pgfqpoint{4.339644in}{2.091261in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.091261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{1.526476in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.526476in}}{\pgfqpoint{4.430703in}{1.528790in}}{\pgfqpoint{4.434822in}{1.532908in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{1.537026in}}{\pgfqpoint{4.441254in}{1.542613in}}{\pgfqpoint{4.441254in}{1.548436in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{1.554260in}}{\pgfqpoint{4.438940in}{1.559847in}}{\pgfqpoint{4.434822in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{1.568083in}}{\pgfqpoint{4.425117in}{1.570397in}}{\pgfqpoint{4.419293in}{1.570397in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{1.570397in}}{\pgfqpoint{4.407883in}{1.568083in}}{\pgfqpoint{4.403765in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{1.559847in}}{\pgfqpoint{4.397333in}{1.554260in}}{\pgfqpoint{4.397333in}{1.548436in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{1.542613in}}{\pgfqpoint{4.399647in}{1.537026in}}{\pgfqpoint{4.403765in}{1.532908in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{1.528790in}}{\pgfqpoint{4.413469in}{1.526476in}}{\pgfqpoint{4.419293in}{1.526476in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.526476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.093745in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.093745in}}{\pgfqpoint{5.045143in}{2.096059in}}{\pgfqpoint{5.049261in}{2.100177in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.104295in}}{\pgfqpoint{5.055693in}{2.109881in}}{\pgfqpoint{5.055693in}{2.115705in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.121529in}}{\pgfqpoint{5.053379in}{2.127115in}}{\pgfqpoint{5.049261in}{2.131233in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.135351in}}{\pgfqpoint{5.039556in}{2.137665in}}{\pgfqpoint{5.033732in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.137665in}}{\pgfqpoint{5.022322in}{2.135351in}}{\pgfqpoint{5.018204in}{2.131233in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.127115in}}{\pgfqpoint{5.011772in}{2.121529in}}{\pgfqpoint{5.011772in}{2.115705in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.109881in}}{\pgfqpoint{5.014086in}{2.104295in}}{\pgfqpoint{5.018204in}{2.100177in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.096059in}}{\pgfqpoint{5.027908in}{2.093745in}}{\pgfqpoint{5.033732in}{2.093745in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.093745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.094172in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.094172in}}{\pgfqpoint{5.022386in}{2.096486in}}{\pgfqpoint{5.026504in}{2.100604in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.104722in}}{\pgfqpoint{5.032936in}{2.110308in}}{\pgfqpoint{5.032936in}{2.116132in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.121956in}}{\pgfqpoint{5.030622in}{2.127542in}}{\pgfqpoint{5.026504in}{2.131660in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.135778in}}{\pgfqpoint{5.016799in}{2.138092in}}{\pgfqpoint{5.010975in}{2.138092in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.138092in}}{\pgfqpoint{4.999565in}{2.135778in}}{\pgfqpoint{4.995447in}{2.131660in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.127542in}}{\pgfqpoint{4.989015in}{2.121956in}}{\pgfqpoint{4.989015in}{2.116132in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.110308in}}{\pgfqpoint{4.991329in}{2.104722in}}{\pgfqpoint{4.995447in}{2.100604in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.096486in}}{\pgfqpoint{5.005151in}{2.094172in}}{\pgfqpoint{5.010975in}{2.094172in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.094172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.099772in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.099772in}}{\pgfqpoint{4.772058in}{2.102086in}}{\pgfqpoint{4.776177in}{2.106205in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.110323in}}{\pgfqpoint{4.782609in}{2.115909in}}{\pgfqpoint{4.782609in}{2.121733in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.127557in}}{\pgfqpoint{4.780295in}{2.133143in}}{\pgfqpoint{4.776177in}{2.137261in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.141379in}}{\pgfqpoint{4.766472in}{2.143693in}}{\pgfqpoint{4.760648in}{2.143693in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.143693in}}{\pgfqpoint{4.749238in}{2.141379in}}{\pgfqpoint{4.745120in}{2.137261in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.133143in}}{\pgfqpoint{4.738688in}{2.127557in}}{\pgfqpoint{4.738688in}{2.121733in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.115909in}}{\pgfqpoint{4.741002in}{2.110323in}}{\pgfqpoint{4.745120in}{2.106205in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.102086in}}{\pgfqpoint{4.754824in}{2.099772in}}{\pgfqpoint{4.760648in}{2.099772in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.099772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{0.843457in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{0.843457in}}{\pgfqpoint{3.634208in}{0.845771in}}{\pgfqpoint{3.638326in}{0.849889in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{0.854007in}}{\pgfqpoint{3.644758in}{0.859593in}}{\pgfqpoint{3.644758in}{0.865417in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{0.871241in}}{\pgfqpoint{3.642445in}{0.876827in}}{\pgfqpoint{3.638326in}{0.880946in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{0.885064in}}{\pgfqpoint{3.628622in}{0.887378in}}{\pgfqpoint{3.622798in}{0.887378in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{0.887378in}}{\pgfqpoint{3.611388in}{0.885064in}}{\pgfqpoint{3.607270in}{0.880946in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{0.876827in}}{\pgfqpoint{3.600838in}{0.871241in}}{\pgfqpoint{3.600838in}{0.865417in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{0.859593in}}{\pgfqpoint{3.603152in}{0.854007in}}{\pgfqpoint{3.607270in}{0.849889in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{0.845771in}}{\pgfqpoint{3.616974in}{0.843457in}}{\pgfqpoint{3.622798in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{0.843457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.103501in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.103501in}}{\pgfqpoint{3.986942in}{2.105815in}}{\pgfqpoint{3.991060in}{2.109933in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.114051in}}{\pgfqpoint{3.997492in}{2.119637in}}{\pgfqpoint{3.997492in}{2.125461in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.131285in}}{\pgfqpoint{3.995178in}{2.136871in}}{\pgfqpoint{3.991060in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.145107in}}{\pgfqpoint{3.981356in}{2.147421in}}{\pgfqpoint{3.975532in}{2.147421in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.147421in}}{\pgfqpoint{3.964122in}{2.145107in}}{\pgfqpoint{3.960003in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.136871in}}{\pgfqpoint{3.953571in}{2.131285in}}{\pgfqpoint{3.953571in}{2.125461in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.119637in}}{\pgfqpoint{3.955885in}{2.114051in}}{\pgfqpoint{3.960003in}{2.109933in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.105815in}}{\pgfqpoint{3.969708in}{2.103501in}}{\pgfqpoint{3.975532in}{2.103501in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.103501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.101601in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.101601in}}{\pgfqpoint{4.339675in}{2.103914in}}{\pgfqpoint{4.343794in}{2.108033in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.112151in}}{\pgfqpoint{4.350226in}{2.117737in}}{\pgfqpoint{4.350226in}{2.123561in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.129385in}}{\pgfqpoint{4.347912in}{2.134971in}}{\pgfqpoint{4.343794in}{2.139089in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.143207in}}{\pgfqpoint{4.334089in}{2.145521in}}{\pgfqpoint{4.328265in}{2.145521in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.145521in}}{\pgfqpoint{4.316855in}{2.143207in}}{\pgfqpoint{4.312737in}{2.139089in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.134971in}}{\pgfqpoint{4.306305in}{2.129385in}}{\pgfqpoint{4.306305in}{2.123561in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.117737in}}{\pgfqpoint{4.308619in}{2.112151in}}{\pgfqpoint{4.312737in}{2.108033in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.103914in}}{\pgfqpoint{4.322441in}{2.101601in}}{\pgfqpoint{4.328265in}{2.101601in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.101601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.081586in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.081586in}}{\pgfqpoint{4.134862in}{2.083900in}}{\pgfqpoint{4.138980in}{2.088018in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.092136in}}{\pgfqpoint{4.145412in}{2.097722in}}{\pgfqpoint{4.145412in}{2.103546in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.109370in}}{\pgfqpoint{4.143099in}{2.114956in}}{\pgfqpoint{4.138980in}{2.119074in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.123192in}}{\pgfqpoint{4.129276in}{2.125506in}}{\pgfqpoint{4.123452in}{2.125506in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.125506in}}{\pgfqpoint{4.112042in}{2.123192in}}{\pgfqpoint{4.107924in}{2.119074in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.114956in}}{\pgfqpoint{4.101492in}{2.109370in}}{\pgfqpoint{4.101492in}{2.103546in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.097722in}}{\pgfqpoint{4.103806in}{2.092136in}}{\pgfqpoint{4.107924in}{2.088018in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.083900in}}{\pgfqpoint{4.117628in}{2.081586in}}{\pgfqpoint{4.123452in}{2.081586in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.081586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{0.852391in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{0.852391in}}{\pgfqpoint{3.986942in}{0.854704in}}{\pgfqpoint{3.991060in}{0.858823in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{0.862941in}}{\pgfqpoint{3.997492in}{0.868527in}}{\pgfqpoint{3.997492in}{0.874351in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{0.880175in}}{\pgfqpoint{3.995178in}{0.885761in}}{\pgfqpoint{3.991060in}{0.889879in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{0.893997in}}{\pgfqpoint{3.981356in}{0.896311in}}{\pgfqpoint{3.975532in}{0.896311in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{0.896311in}}{\pgfqpoint{3.964122in}{0.893997in}}{\pgfqpoint{3.960003in}{0.889879in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{0.885761in}}{\pgfqpoint{3.953571in}{0.880175in}}{\pgfqpoint{3.953571in}{0.874351in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{0.868527in}}{\pgfqpoint{3.955885in}{0.862941in}}{\pgfqpoint{3.960003in}{0.858823in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{0.854704in}}{\pgfqpoint{3.969708in}{0.852391in}}{\pgfqpoint{3.975532in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{0.852391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.146034in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.146034in}}{\pgfqpoint{3.645587in}{2.148348in}}{\pgfqpoint{3.649705in}{2.152466in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.156584in}}{\pgfqpoint{3.656137in}{2.162170in}}{\pgfqpoint{3.656137in}{2.167994in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.173818in}}{\pgfqpoint{3.653823in}{2.179404in}}{\pgfqpoint{3.649705in}{2.183523in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.187641in}}{\pgfqpoint{3.640001in}{2.189955in}}{\pgfqpoint{3.634177in}{2.189955in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.189955in}}{\pgfqpoint{3.622767in}{2.187641in}}{\pgfqpoint{3.618648in}{2.183523in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.179404in}}{\pgfqpoint{3.612216in}{2.173818in}}{\pgfqpoint{3.612216in}{2.167994in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.162170in}}{\pgfqpoint{3.614530in}{2.156584in}}{\pgfqpoint{3.618648in}{2.152466in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.148348in}}{\pgfqpoint{3.628353in}{2.146034in}}{\pgfqpoint{3.634177in}{2.146034in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.146034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.093600in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.093600in}}{\pgfqpoint{4.658273in}{2.095914in}}{\pgfqpoint{4.662392in}{2.100032in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.104150in}}{\pgfqpoint{4.668824in}{2.109736in}}{\pgfqpoint{4.668824in}{2.115560in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.121384in}}{\pgfqpoint{4.666510in}{2.126970in}}{\pgfqpoint{4.662392in}{2.131088in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.135206in}}{\pgfqpoint{4.652687in}{2.137520in}}{\pgfqpoint{4.646863in}{2.137520in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.137520in}}{\pgfqpoint{4.635453in}{2.135206in}}{\pgfqpoint{4.631335in}{2.131088in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.126970in}}{\pgfqpoint{4.624903in}{2.121384in}}{\pgfqpoint{4.624903in}{2.115560in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.109736in}}{\pgfqpoint{4.627217in}{2.104150in}}{\pgfqpoint{4.631335in}{2.100032in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.095914in}}{\pgfqpoint{4.641039in}{2.093600in}}{\pgfqpoint{4.646863in}{2.093600in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.093600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{1.574873in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{1.574873in}}{\pgfqpoint{4.624138in}{1.577187in}}{\pgfqpoint{4.628256in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{1.585423in}}{\pgfqpoint{4.634688in}{1.591010in}}{\pgfqpoint{4.634688in}{1.596834in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{1.602658in}}{\pgfqpoint{4.632374in}{1.608244in}}{\pgfqpoint{4.628256in}{1.612362in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{1.616480in}}{\pgfqpoint{4.618552in}{1.618794in}}{\pgfqpoint{4.612728in}{1.618794in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{1.618794in}}{\pgfqpoint{4.601318in}{1.616480in}}{\pgfqpoint{4.597200in}{1.612362in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{1.608244in}}{\pgfqpoint{4.590768in}{1.602658in}}{\pgfqpoint{4.590768in}{1.596834in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{1.591010in}}{\pgfqpoint{4.593081in}{1.585423in}}{\pgfqpoint{4.597200in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{1.577187in}}{\pgfqpoint{4.606904in}{1.574873in}}{\pgfqpoint{4.612728in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.574873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.093044in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.093044in}}{\pgfqpoint{4.328297in}{2.095358in}}{\pgfqpoint{4.332415in}{2.099476in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.103594in}}{\pgfqpoint{4.338847in}{2.109180in}}{\pgfqpoint{4.338847in}{2.115004in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.120828in}}{\pgfqpoint{4.336533in}{2.126414in}}{\pgfqpoint{4.332415in}{2.130533in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.134651in}}{\pgfqpoint{4.322711in}{2.136965in}}{\pgfqpoint{4.316887in}{2.136965in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.136965in}}{\pgfqpoint{4.305477in}{2.134651in}}{\pgfqpoint{4.301359in}{2.130533in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.126414in}}{\pgfqpoint{4.294927in}{2.120828in}}{\pgfqpoint{4.294927in}{2.115004in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.109180in}}{\pgfqpoint{4.297240in}{2.103594in}}{\pgfqpoint{4.301359in}{2.099476in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.095358in}}{\pgfqpoint{4.311063in}{2.093044in}}{\pgfqpoint{4.316887in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.093044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.100244in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.100244in}}{\pgfqpoint{4.669652in}{2.102558in}}{\pgfqpoint{4.673770in}{2.106676in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.110795in}}{\pgfqpoint{4.680202in}{2.116381in}}{\pgfqpoint{4.680202in}{2.122205in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.128029in}}{\pgfqpoint{4.677888in}{2.133615in}}{\pgfqpoint{4.673770in}{2.137733in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.141851in}}{\pgfqpoint{4.664066in}{2.144165in}}{\pgfqpoint{4.658242in}{2.144165in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.144165in}}{\pgfqpoint{4.646832in}{2.141851in}}{\pgfqpoint{4.642714in}{2.137733in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.133615in}}{\pgfqpoint{4.636282in}{2.128029in}}{\pgfqpoint{4.636282in}{2.122205in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.116381in}}{\pgfqpoint{4.638595in}{2.110795in}}{\pgfqpoint{4.642714in}{2.106676in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.102558in}}{\pgfqpoint{4.652418in}{2.100244in}}{\pgfqpoint{4.658242in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.100244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.097221in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.097221in}}{\pgfqpoint{5.033764in}{2.099535in}}{\pgfqpoint{5.037882in}{2.103653in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.107771in}}{\pgfqpoint{5.044314in}{2.113357in}}{\pgfqpoint{5.044314in}{2.119181in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.125005in}}{\pgfqpoint{5.042000in}{2.130591in}}{\pgfqpoint{5.037882in}{2.134709in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.138827in}}{\pgfqpoint{5.028178in}{2.141141in}}{\pgfqpoint{5.022354in}{2.141141in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.141141in}}{\pgfqpoint{5.010944in}{2.138827in}}{\pgfqpoint{5.006826in}{2.134709in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.130591in}}{\pgfqpoint{5.000394in}{2.125005in}}{\pgfqpoint{5.000394in}{2.119181in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.113357in}}{\pgfqpoint{5.002708in}{2.107771in}}{\pgfqpoint{5.006826in}{2.103653in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.099535in}}{\pgfqpoint{5.016530in}{2.097221in}}{\pgfqpoint{5.022354in}{2.097221in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.097221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.095616in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.095616in}}{\pgfqpoint{4.863086in}{2.097930in}}{\pgfqpoint{4.867205in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.106167in}}{\pgfqpoint{4.873637in}{2.111753in}}{\pgfqpoint{4.873637in}{2.117577in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.123401in}}{\pgfqpoint{4.871323in}{2.128987in}}{\pgfqpoint{4.867205in}{2.133105in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.137223in}}{\pgfqpoint{4.857500in}{2.139537in}}{\pgfqpoint{4.851676in}{2.139537in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.139537in}}{\pgfqpoint{4.840266in}{2.137223in}}{\pgfqpoint{4.836148in}{2.133105in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.128987in}}{\pgfqpoint{4.829716in}{2.123401in}}{\pgfqpoint{4.829716in}{2.117577in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.111753in}}{\pgfqpoint{4.832030in}{2.106167in}}{\pgfqpoint{4.836148in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.097930in}}{\pgfqpoint{4.845852in}{2.095616in}}{\pgfqpoint{4.851676in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.095616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.098288in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.098288in}}{\pgfqpoint{4.305540in}{2.100602in}}{\pgfqpoint{4.309658in}{2.104720in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.108838in}}{\pgfqpoint{4.316090in}{2.114425in}}{\pgfqpoint{4.316090in}{2.120249in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.126072in}}{\pgfqpoint{4.313776in}{2.131659in}}{\pgfqpoint{4.309658in}{2.135777in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.139895in}}{\pgfqpoint{4.299954in}{2.142209in}}{\pgfqpoint{4.294130in}{2.142209in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.142209in}}{\pgfqpoint{4.282720in}{2.139895in}}{\pgfqpoint{4.278602in}{2.135777in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.131659in}}{\pgfqpoint{4.272170in}{2.126072in}}{\pgfqpoint{4.272170in}{2.120249in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.114425in}}{\pgfqpoint{4.274483in}{2.108838in}}{\pgfqpoint{4.278602in}{2.104720in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.100602in}}{\pgfqpoint{4.288306in}{2.098288in}}{\pgfqpoint{4.294130in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.098288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{0.847420in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{0.847420in}}{\pgfqpoint{3.656965in}{0.849734in}}{\pgfqpoint{3.661083in}{0.853852in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{0.857970in}}{\pgfqpoint{3.667515in}{0.863556in}}{\pgfqpoint{3.667515in}{0.869380in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{0.875204in}}{\pgfqpoint{3.665202in}{0.880790in}}{\pgfqpoint{3.661083in}{0.884908in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{0.889027in}}{\pgfqpoint{3.651379in}{0.891340in}}{\pgfqpoint{3.645555in}{0.891340in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{0.891340in}}{\pgfqpoint{3.634145in}{0.889027in}}{\pgfqpoint{3.630027in}{0.884908in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{0.880790in}}{\pgfqpoint{3.623595in}{0.875204in}}{\pgfqpoint{3.623595in}{0.869380in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{0.863556in}}{\pgfqpoint{3.625909in}{0.857970in}}{\pgfqpoint{3.630027in}{0.853852in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{0.849734in}}{\pgfqpoint{3.639731in}{0.847420in}}{\pgfqpoint{3.645555in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.847420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.105266in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.105266in}}{\pgfqpoint{3.565937in}{2.107580in}}{\pgfqpoint{3.570055in}{2.111698in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.115816in}}{\pgfqpoint{3.576487in}{2.121402in}}{\pgfqpoint{3.576487in}{2.127226in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.133050in}}{\pgfqpoint{3.574174in}{2.138636in}}{\pgfqpoint{3.570055in}{2.142754in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.146873in}}{\pgfqpoint{3.560351in}{2.149186in}}{\pgfqpoint{3.554527in}{2.149186in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.149186in}}{\pgfqpoint{3.543117in}{2.146873in}}{\pgfqpoint{3.538999in}{2.142754in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.138636in}}{\pgfqpoint{3.532567in}{2.133050in}}{\pgfqpoint{3.532567in}{2.127226in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.121402in}}{\pgfqpoint{3.534881in}{2.115816in}}{\pgfqpoint{3.538999in}{2.111698in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.107580in}}{\pgfqpoint{3.548703in}{2.105266in}}{\pgfqpoint{3.554527in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.105266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{1.530268in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{1.530268in}}{\pgfqpoint{4.590002in}{1.532582in}}{\pgfqpoint{4.594121in}{1.536700in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{1.540818in}}{\pgfqpoint{4.600553in}{1.546404in}}{\pgfqpoint{4.600553in}{1.552228in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{1.558052in}}{\pgfqpoint{4.598239in}{1.563638in}}{\pgfqpoint{4.594121in}{1.567756in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{1.571875in}}{\pgfqpoint{4.584416in}{1.574188in}}{\pgfqpoint{4.578592in}{1.574188in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{1.574188in}}{\pgfqpoint{4.567182in}{1.571875in}}{\pgfqpoint{4.563064in}{1.567756in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{1.563638in}}{\pgfqpoint{4.556632in}{1.558052in}}{\pgfqpoint{4.556632in}{1.552228in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{1.546404in}}{\pgfqpoint{4.558946in}{1.540818in}}{\pgfqpoint{4.563064in}{1.536700in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{1.532582in}}{\pgfqpoint{4.572768in}{1.530268in}}{\pgfqpoint{4.578592in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.530268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{0.858347in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{0.858347in}}{\pgfqpoint{3.736615in}{0.860661in}}{\pgfqpoint{3.740733in}{0.864779in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{0.868897in}}{\pgfqpoint{3.747165in}{0.874483in}}{\pgfqpoint{3.747165in}{0.880307in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{0.886131in}}{\pgfqpoint{3.744851in}{0.891718in}}{\pgfqpoint{3.740733in}{0.895836in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{0.899954in}}{\pgfqpoint{3.731029in}{0.902268in}}{\pgfqpoint{3.725205in}{0.902268in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{0.902268in}}{\pgfqpoint{3.713795in}{0.899954in}}{\pgfqpoint{3.709676in}{0.895836in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{0.891718in}}{\pgfqpoint{3.703244in}{0.886131in}}{\pgfqpoint{3.703244in}{0.880307in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{0.874483in}}{\pgfqpoint{3.705558in}{0.868897in}}{\pgfqpoint{3.709676in}{0.864779in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{0.860661in}}{\pgfqpoint{3.719381in}{0.858347in}}{\pgfqpoint{3.725205in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{0.858347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{0.945752in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{0.945752in}}{\pgfqpoint{3.702479in}{0.948066in}}{\pgfqpoint{3.706597in}{0.952184in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{0.956302in}}{\pgfqpoint{3.713029in}{0.961888in}}{\pgfqpoint{3.713029in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{0.973536in}}{\pgfqpoint{3.710716in}{0.979122in}}{\pgfqpoint{3.706597in}{0.983240in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{0.987359in}}{\pgfqpoint{3.696893in}{0.989672in}}{\pgfqpoint{3.691069in}{0.989672in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{0.989672in}}{\pgfqpoint{3.679659in}{0.987359in}}{\pgfqpoint{3.675541in}{0.983240in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{0.979122in}}{\pgfqpoint{3.669109in}{0.973536in}}{\pgfqpoint{3.669109in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{0.961888in}}{\pgfqpoint{3.671423in}{0.956302in}}{\pgfqpoint{3.675541in}{0.952184in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{0.948066in}}{\pgfqpoint{3.685245in}{0.945752in}}{\pgfqpoint{3.691069in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{0.945752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.095457in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.095457in}}{\pgfqpoint{4.897222in}{2.097771in}}{\pgfqpoint{4.901340in}{2.101889in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.106007in}}{\pgfqpoint{4.907772in}{2.111594in}}{\pgfqpoint{4.907772in}{2.117418in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.123241in}}{\pgfqpoint{4.905458in}{2.128828in}}{\pgfqpoint{4.901340in}{2.132946in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.137064in}}{\pgfqpoint{4.891636in}{2.139378in}}{\pgfqpoint{4.885812in}{2.139378in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.139378in}}{\pgfqpoint{4.874402in}{2.137064in}}{\pgfqpoint{4.870284in}{2.132946in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.128828in}}{\pgfqpoint{4.863852in}{2.123241in}}{\pgfqpoint{4.863852in}{2.117418in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.111594in}}{\pgfqpoint{4.866165in}{2.106007in}}{\pgfqpoint{4.870284in}{2.101889in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.097771in}}{\pgfqpoint{4.879988in}{2.095457in}}{\pgfqpoint{4.885812in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.095457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.090147in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.090147in}}{\pgfqpoint{3.839021in}{2.092461in}}{\pgfqpoint{3.843139in}{2.096579in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.100697in}}{\pgfqpoint{3.849571in}{2.106283in}}{\pgfqpoint{3.849571in}{2.112107in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.117931in}}{\pgfqpoint{3.847258in}{2.123517in}}{\pgfqpoint{3.843139in}{2.127635in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.131753in}}{\pgfqpoint{3.833435in}{2.134067in}}{\pgfqpoint{3.827611in}{2.134067in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.134067in}}{\pgfqpoint{3.816201in}{2.131753in}}{\pgfqpoint{3.812083in}{2.127635in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.123517in}}{\pgfqpoint{3.805651in}{2.117931in}}{\pgfqpoint{3.805651in}{2.112107in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.106283in}}{\pgfqpoint{3.807965in}{2.100697in}}{\pgfqpoint{3.812083in}{2.096579in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.092461in}}{\pgfqpoint{3.821787in}{2.090147in}}{\pgfqpoint{3.827611in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.090147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.105246in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.105246in}}{\pgfqpoint{4.783437in}{2.107560in}}{\pgfqpoint{4.787555in}{2.111678in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.115796in}}{\pgfqpoint{4.793987in}{2.121383in}}{\pgfqpoint{4.793987in}{2.127207in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.133030in}}{\pgfqpoint{4.791673in}{2.138617in}}{\pgfqpoint{4.787555in}{2.142735in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.146853in}}{\pgfqpoint{4.777851in}{2.149167in}}{\pgfqpoint{4.772027in}{2.149167in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.149167in}}{\pgfqpoint{4.760617in}{2.146853in}}{\pgfqpoint{4.756499in}{2.142735in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.138617in}}{\pgfqpoint{4.750067in}{2.133030in}}{\pgfqpoint{4.750067in}{2.127207in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.121383in}}{\pgfqpoint{4.752380in}{2.115796in}}{\pgfqpoint{4.756499in}{2.111678in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.107560in}}{\pgfqpoint{4.766203in}{2.105246in}}{\pgfqpoint{4.772027in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.105246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.099431in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.099431in}}{\pgfqpoint{4.840329in}{2.101745in}}{\pgfqpoint{4.844448in}{2.105863in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.109982in}}{\pgfqpoint{4.850880in}{2.115568in}}{\pgfqpoint{4.850880in}{2.121392in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.127216in}}{\pgfqpoint{4.848566in}{2.132802in}}{\pgfqpoint{4.844448in}{2.136920in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.141038in}}{\pgfqpoint{4.834743in}{2.143352in}}{\pgfqpoint{4.828919in}{2.143352in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.143352in}}{\pgfqpoint{4.817509in}{2.141038in}}{\pgfqpoint{4.813391in}{2.136920in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.132802in}}{\pgfqpoint{4.806959in}{2.127216in}}{\pgfqpoint{4.806959in}{2.121392in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.115568in}}{\pgfqpoint{4.809273in}{2.109982in}}{\pgfqpoint{4.813391in}{2.105863in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.101745in}}{\pgfqpoint{4.823095in}{2.099431in}}{\pgfqpoint{4.828919in}{2.099431in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.099431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.095775in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.095775in}}{\pgfqpoint{4.942736in}{2.098089in}}{\pgfqpoint{4.946854in}{2.102207in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.106325in}}{\pgfqpoint{4.953286in}{2.111912in}}{\pgfqpoint{4.953286in}{2.117736in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.123559in}}{\pgfqpoint{4.950972in}{2.129146in}}{\pgfqpoint{4.946854in}{2.133264in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.137382in}}{\pgfqpoint{4.937150in}{2.139696in}}{\pgfqpoint{4.931326in}{2.139696in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.139696in}}{\pgfqpoint{4.919916in}{2.137382in}}{\pgfqpoint{4.915798in}{2.133264in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.129146in}}{\pgfqpoint{4.909366in}{2.123559in}}{\pgfqpoint{4.909366in}{2.117736in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.111912in}}{\pgfqpoint{4.911680in}{2.106325in}}{\pgfqpoint{4.915798in}{2.102207in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.098089in}}{\pgfqpoint{4.925502in}{2.095775in}}{\pgfqpoint{4.931326in}{2.095775in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.095775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.095674in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.095674in}}{\pgfqpoint{4.294161in}{2.097988in}}{\pgfqpoint{4.298280in}{2.102106in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.106225in}}{\pgfqpoint{4.304712in}{2.111811in}}{\pgfqpoint{4.304712in}{2.117635in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.123459in}}{\pgfqpoint{4.302398in}{2.129045in}}{\pgfqpoint{4.298280in}{2.133163in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.137281in}}{\pgfqpoint{4.288575in}{2.139595in}}{\pgfqpoint{4.282751in}{2.139595in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.139595in}}{\pgfqpoint{4.271341in}{2.137281in}}{\pgfqpoint{4.267223in}{2.133163in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.129045in}}{\pgfqpoint{4.260791in}{2.123459in}}{\pgfqpoint{4.260791in}{2.117635in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.111811in}}{\pgfqpoint{4.263105in}{2.106225in}}{\pgfqpoint{4.267223in}{2.102106in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.097988in}}{\pgfqpoint{4.276927in}{2.095674in}}{\pgfqpoint{4.282751in}{2.095674in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.095674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.097984in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.097984in}}{\pgfqpoint{4.760680in}{2.100298in}}{\pgfqpoint{4.764798in}{2.104416in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.108534in}}{\pgfqpoint{4.771230in}{2.114120in}}{\pgfqpoint{4.771230in}{2.119944in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.125768in}}{\pgfqpoint{4.768916in}{2.131354in}}{\pgfqpoint{4.764798in}{2.135472in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.139591in}}{\pgfqpoint{4.755094in}{2.141904in}}{\pgfqpoint{4.749270in}{2.141904in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.141904in}}{\pgfqpoint{4.737860in}{2.139591in}}{\pgfqpoint{4.733742in}{2.135472in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.131354in}}{\pgfqpoint{4.727310in}{2.125768in}}{\pgfqpoint{4.727310in}{2.119944in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.114120in}}{\pgfqpoint{4.729623in}{2.108534in}}{\pgfqpoint{4.733742in}{2.104416in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.100298in}}{\pgfqpoint{4.743446in}{2.097984in}}{\pgfqpoint{4.749270in}{2.097984in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.097984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.101610in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.101610in}}{\pgfqpoint{3.691101in}{2.103924in}}{\pgfqpoint{3.695219in}{2.108042in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.112160in}}{\pgfqpoint{3.701651in}{2.117746in}}{\pgfqpoint{3.701651in}{2.123570in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.129394in}}{\pgfqpoint{3.699337in}{2.134980in}}{\pgfqpoint{3.695219in}{2.139098in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.143217in}}{\pgfqpoint{3.685515in}{2.145530in}}{\pgfqpoint{3.679691in}{2.145530in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.145530in}}{\pgfqpoint{3.668281in}{2.143217in}}{\pgfqpoint{3.664162in}{2.139098in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.134980in}}{\pgfqpoint{3.657730in}{2.129394in}}{\pgfqpoint{3.657730in}{2.123570in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.117746in}}{\pgfqpoint{3.660044in}{2.112160in}}{\pgfqpoint{3.664162in}{2.108042in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.103924in}}{\pgfqpoint{3.673867in}{2.101610in}}{\pgfqpoint{3.679691in}{2.101610in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.101610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.092399in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.092399in}}{\pgfqpoint{4.681030in}{2.094713in}}{\pgfqpoint{4.685149in}{2.098831in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.102949in}}{\pgfqpoint{4.691581in}{2.108536in}}{\pgfqpoint{4.691581in}{2.114359in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.120183in}}{\pgfqpoint{4.689267in}{2.125770in}}{\pgfqpoint{4.685149in}{2.129888in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.134006in}}{\pgfqpoint{4.675444in}{2.136320in}}{\pgfqpoint{4.669620in}{2.136320in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.136320in}}{\pgfqpoint{4.658210in}{2.134006in}}{\pgfqpoint{4.654092in}{2.129888in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.125770in}}{\pgfqpoint{4.647660in}{2.120183in}}{\pgfqpoint{4.647660in}{2.114359in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.108536in}}{\pgfqpoint{4.649974in}{2.102949in}}{\pgfqpoint{4.654092in}{2.098831in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.094713in}}{\pgfqpoint{4.663796in}{2.092399in}}{\pgfqpoint{4.669620in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.092399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{0.842274in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{0.842274in}}{\pgfqpoint{3.747993in}{0.844588in}}{\pgfqpoint{3.752111in}{0.848706in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{0.852824in}}{\pgfqpoint{3.758543in}{0.858410in}}{\pgfqpoint{3.758543in}{0.864234in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{0.870058in}}{\pgfqpoint{3.756230in}{0.875644in}}{\pgfqpoint{3.752111in}{0.879763in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{0.883881in}}{\pgfqpoint{3.742407in}{0.886195in}}{\pgfqpoint{3.736583in}{0.886195in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{0.886195in}}{\pgfqpoint{3.725173in}{0.883881in}}{\pgfqpoint{3.721055in}{0.879763in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{0.875644in}}{\pgfqpoint{3.714623in}{0.870058in}}{\pgfqpoint{3.714623in}{0.864234in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{0.858410in}}{\pgfqpoint{3.716937in}{0.852824in}}{\pgfqpoint{3.721055in}{0.848706in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{0.844588in}}{\pgfqpoint{3.730759in}{0.842274in}}{\pgfqpoint{3.736583in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{0.842274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.093132in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.093132in}}{\pgfqpoint{4.601381in}{2.095446in}}{\pgfqpoint{4.605499in}{2.099564in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.103682in}}{\pgfqpoint{4.611931in}{2.109268in}}{\pgfqpoint{4.611931in}{2.115092in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.120916in}}{\pgfqpoint{4.609617in}{2.126502in}}{\pgfqpoint{4.605499in}{2.130621in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.134739in}}{\pgfqpoint{4.595795in}{2.137053in}}{\pgfqpoint{4.589971in}{2.137053in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.137053in}}{\pgfqpoint{4.578561in}{2.134739in}}{\pgfqpoint{4.574443in}{2.130621in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.126502in}}{\pgfqpoint{4.568011in}{2.120916in}}{\pgfqpoint{4.568011in}{2.115092in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.109268in}}{\pgfqpoint{4.570324in}{2.103682in}}{\pgfqpoint{4.574443in}{2.099564in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.095446in}}{\pgfqpoint{4.584147in}{2.093132in}}{\pgfqpoint{4.589971in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.093132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.098966in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.098966in}}{\pgfqpoint{4.874465in}{2.101279in}}{\pgfqpoint{4.878583in}{2.105398in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.109516in}}{\pgfqpoint{4.885015in}{2.115102in}}{\pgfqpoint{4.885015in}{2.120926in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.126750in}}{\pgfqpoint{4.882701in}{2.132336in}}{\pgfqpoint{4.878583in}{2.136454in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.140572in}}{\pgfqpoint{4.868879in}{2.142886in}}{\pgfqpoint{4.863055in}{2.142886in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.142886in}}{\pgfqpoint{4.851645in}{2.140572in}}{\pgfqpoint{4.847527in}{2.136454in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.132336in}}{\pgfqpoint{4.841095in}{2.126750in}}{\pgfqpoint{4.841095in}{2.120926in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.115102in}}{\pgfqpoint{4.843408in}{2.109516in}}{\pgfqpoint{4.847527in}{2.105398in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.101279in}}{\pgfqpoint{4.857231in}{2.098966in}}{\pgfqpoint{4.863055in}{2.098966in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.098966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{2.097628in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{2.097628in}}{\pgfqpoint{4.954115in}{2.099942in}}{\pgfqpoint{4.958233in}{2.104060in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{2.108178in}}{\pgfqpoint{4.964665in}{2.113764in}}{\pgfqpoint{4.964665in}{2.119588in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.125412in}}{\pgfqpoint{4.962351in}{2.130998in}}{\pgfqpoint{4.958233in}{2.135116in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.139234in}}{\pgfqpoint{4.948528in}{2.141548in}}{\pgfqpoint{4.942704in}{2.141548in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.141548in}}{\pgfqpoint{4.931294in}{2.139234in}}{\pgfqpoint{4.927176in}{2.135116in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.130998in}}{\pgfqpoint{4.920744in}{2.125412in}}{\pgfqpoint{4.920744in}{2.119588in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.113764in}}{\pgfqpoint{4.923058in}{2.108178in}}{\pgfqpoint{4.927176in}{2.104060in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{2.099942in}}{\pgfqpoint{4.936880in}{2.097628in}}{\pgfqpoint{4.942704in}{2.097628in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{2.097628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{1.512785in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{1.512785in}}{\pgfqpoint{4.123484in}{1.515099in}}{\pgfqpoint{4.127602in}{1.519217in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{1.523335in}}{\pgfqpoint{4.134034in}{1.528921in}}{\pgfqpoint{4.134034in}{1.534745in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{1.540569in}}{\pgfqpoint{4.131720in}{1.546155in}}{\pgfqpoint{4.127602in}{1.550273in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.554392in}}{\pgfqpoint{4.117898in}{1.556705in}}{\pgfqpoint{4.112074in}{1.556705in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{1.556705in}}{\pgfqpoint{4.100664in}{1.554392in}}{\pgfqpoint{4.096545in}{1.550273in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{1.546155in}}{\pgfqpoint{4.090113in}{1.540569in}}{\pgfqpoint{4.090113in}{1.534745in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{1.528921in}}{\pgfqpoint{4.092427in}{1.523335in}}{\pgfqpoint{4.096545in}{1.519217in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{1.515099in}}{\pgfqpoint{4.106250in}{1.512785in}}{\pgfqpoint{4.112074in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.512785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{2.093067in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{2.093067in}}{\pgfqpoint{4.464839in}{2.095381in}}{\pgfqpoint{4.468957in}{2.099499in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{2.103618in}}{\pgfqpoint{4.475389in}{2.109204in}}{\pgfqpoint{4.475389in}{2.115028in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{2.120852in}}{\pgfqpoint{4.473075in}{2.126438in}}{\pgfqpoint{4.468957in}{2.130556in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{2.134674in}}{\pgfqpoint{4.459253in}{2.136988in}}{\pgfqpoint{4.453429in}{2.136988in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{2.136988in}}{\pgfqpoint{4.442019in}{2.134674in}}{\pgfqpoint{4.437901in}{2.130556in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{2.126438in}}{\pgfqpoint{4.431469in}{2.120852in}}{\pgfqpoint{4.431469in}{2.115028in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{2.109204in}}{\pgfqpoint{4.433782in}{2.103618in}}{\pgfqpoint{4.437901in}{2.099499in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{2.095381in}}{\pgfqpoint{4.447605in}{2.093067in}}{\pgfqpoint{4.453429in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{2.093067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.098779in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.098779in}}{\pgfqpoint{4.885843in}{2.101093in}}{\pgfqpoint{4.889962in}{2.105211in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.109329in}}{\pgfqpoint{4.896394in}{2.114915in}}{\pgfqpoint{4.896394in}{2.120739in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.126563in}}{\pgfqpoint{4.894080in}{2.132150in}}{\pgfqpoint{4.889962in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.140386in}}{\pgfqpoint{4.880257in}{2.142700in}}{\pgfqpoint{4.874433in}{2.142700in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.142700in}}{\pgfqpoint{4.863023in}{2.140386in}}{\pgfqpoint{4.858905in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.132150in}}{\pgfqpoint{4.852473in}{2.126563in}}{\pgfqpoint{4.852473in}{2.120739in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.114915in}}{\pgfqpoint{4.854787in}{2.109329in}}{\pgfqpoint{4.858905in}{2.105211in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.101093in}}{\pgfqpoint{4.868609in}{2.098779in}}{\pgfqpoint{4.874433in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.098779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.100152in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.100152in}}{\pgfqpoint{4.282783in}{2.102466in}}{\pgfqpoint{4.286901in}{2.106584in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.110702in}}{\pgfqpoint{4.293333in}{2.116288in}}{\pgfqpoint{4.293333in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.127936in}}{\pgfqpoint{4.291019in}{2.133522in}}{\pgfqpoint{4.286901in}{2.137641in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.141759in}}{\pgfqpoint{4.277197in}{2.144073in}}{\pgfqpoint{4.271373in}{2.144073in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.144073in}}{\pgfqpoint{4.259963in}{2.141759in}}{\pgfqpoint{4.255845in}{2.137641in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.133522in}}{\pgfqpoint{4.249413in}{2.127936in}}{\pgfqpoint{4.249413in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.116288in}}{\pgfqpoint{4.251726in}{2.110702in}}{\pgfqpoint{4.255845in}{2.106584in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.102466in}}{\pgfqpoint{4.265549in}{2.100152in}}{\pgfqpoint{4.271373in}{2.100152in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.100152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.572985in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.572985in}}{\pgfqpoint{4.806194in}{1.575298in}}{\pgfqpoint{4.810312in}{1.579417in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.583535in}}{\pgfqpoint{4.816744in}{1.589121in}}{\pgfqpoint{4.816744in}{1.594945in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.600769in}}{\pgfqpoint{4.814430in}{1.606355in}}{\pgfqpoint{4.810312in}{1.610473in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.614591in}}{\pgfqpoint{4.800608in}{1.616905in}}{\pgfqpoint{4.794784in}{1.616905in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.616905in}}{\pgfqpoint{4.783374in}{1.614591in}}{\pgfqpoint{4.779256in}{1.610473in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.606355in}}{\pgfqpoint{4.772824in}{1.600769in}}{\pgfqpoint{4.772824in}{1.594945in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.589121in}}{\pgfqpoint{4.775137in}{1.583535in}}{\pgfqpoint{4.779256in}{1.579417in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.575298in}}{\pgfqpoint{4.788960in}{1.572985in}}{\pgfqpoint{4.794784in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.572985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.091894in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.091894in}}{\pgfqpoint{4.931358in}{2.094208in}}{\pgfqpoint{4.935476in}{2.098326in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.102444in}}{\pgfqpoint{4.941908in}{2.108031in}}{\pgfqpoint{4.941908in}{2.113854in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.119678in}}{\pgfqpoint{4.939594in}{2.125265in}}{\pgfqpoint{4.935476in}{2.129383in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.133501in}}{\pgfqpoint{4.925771in}{2.135815in}}{\pgfqpoint{4.919947in}{2.135815in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.135815in}}{\pgfqpoint{4.908537in}{2.133501in}}{\pgfqpoint{4.904419in}{2.129383in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.125265in}}{\pgfqpoint{4.897987in}{2.119678in}}{\pgfqpoint{4.897987in}{2.113854in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.108031in}}{\pgfqpoint{4.900301in}{2.102444in}}{\pgfqpoint{4.904419in}{2.098326in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.094208in}}{\pgfqpoint{4.914123in}{2.091894in}}{\pgfqpoint{4.919947in}{2.091894in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.091894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.088593in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.088593in}}{\pgfqpoint{4.555867in}{2.090907in}}{\pgfqpoint{4.559985in}{2.095025in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.099143in}}{\pgfqpoint{4.566417in}{2.104729in}}{\pgfqpoint{4.566417in}{2.110553in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.116377in}}{\pgfqpoint{4.564103in}{2.121963in}}{\pgfqpoint{4.559985in}{2.126082in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.130200in}}{\pgfqpoint{4.550281in}{2.132514in}}{\pgfqpoint{4.544457in}{2.132514in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.132514in}}{\pgfqpoint{4.533047in}{2.130200in}}{\pgfqpoint{4.528929in}{2.126082in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.121963in}}{\pgfqpoint{4.522497in}{2.116377in}}{\pgfqpoint{4.522497in}{2.110553in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.104729in}}{\pgfqpoint{4.524810in}{2.099143in}}{\pgfqpoint{4.528929in}{2.095025in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.090907in}}{\pgfqpoint{4.538633in}{2.088593in}}{\pgfqpoint{4.544457in}{2.088593in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.088593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.068169in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.068169in}}{\pgfqpoint{4.385189in}{2.070483in}}{\pgfqpoint{4.389308in}{2.074601in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.078719in}}{\pgfqpoint{4.395740in}{2.084305in}}{\pgfqpoint{4.395740in}{2.090129in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.095953in}}{\pgfqpoint{4.393426in}{2.101539in}}{\pgfqpoint{4.389308in}{2.105658in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.109776in}}{\pgfqpoint{4.379603in}{2.112090in}}{\pgfqpoint{4.373779in}{2.112090in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.112090in}}{\pgfqpoint{4.362369in}{2.109776in}}{\pgfqpoint{4.358251in}{2.105658in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.101539in}}{\pgfqpoint{4.351819in}{2.095953in}}{\pgfqpoint{4.351819in}{2.090129in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.084305in}}{\pgfqpoint{4.354133in}{2.078719in}}{\pgfqpoint{4.358251in}{2.074601in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.070483in}}{\pgfqpoint{4.367955in}{2.068169in}}{\pgfqpoint{4.373779in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.068169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.067110in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.067110in}}{\pgfqpoint{4.180376in}{2.069424in}}{\pgfqpoint{4.184494in}{2.073542in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.077661in}}{\pgfqpoint{4.190927in}{2.083247in}}{\pgfqpoint{4.190927in}{2.089071in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.094895in}}{\pgfqpoint{4.188613in}{2.100481in}}{\pgfqpoint{4.184494in}{2.104599in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.108717in}}{\pgfqpoint{4.174790in}{2.111031in}}{\pgfqpoint{4.168966in}{2.111031in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.111031in}}{\pgfqpoint{4.157556in}{2.108717in}}{\pgfqpoint{4.153438in}{2.104599in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.100481in}}{\pgfqpoint{4.147006in}{2.094895in}}{\pgfqpoint{4.147006in}{2.089071in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.083247in}}{\pgfqpoint{4.149320in}{2.077661in}}{\pgfqpoint{4.153438in}{2.073542in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.069424in}}{\pgfqpoint{4.163142in}{2.067110in}}{\pgfqpoint{4.168966in}{2.067110in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.067110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.065630in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.065630in}}{\pgfqpoint{4.396568in}{2.067944in}}{\pgfqpoint{4.400686in}{2.072062in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.076180in}}{\pgfqpoint{4.407118in}{2.081766in}}{\pgfqpoint{4.407118in}{2.087590in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.093414in}}{\pgfqpoint{4.404804in}{2.099000in}}{\pgfqpoint{4.400686in}{2.103118in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.107236in}}{\pgfqpoint{4.390982in}{2.109550in}}{\pgfqpoint{4.385158in}{2.109550in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.109550in}}{\pgfqpoint{4.373748in}{2.107236in}}{\pgfqpoint{4.369630in}{2.103118in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.099000in}}{\pgfqpoint{4.363198in}{2.093414in}}{\pgfqpoint{4.363198in}{2.087590in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.081766in}}{\pgfqpoint{4.365511in}{2.076180in}}{\pgfqpoint{4.369630in}{2.072062in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.067944in}}{\pgfqpoint{4.379334in}{2.065630in}}{\pgfqpoint{4.385158in}{2.065630in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.065630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{0.911111in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{0.911111in}}{\pgfqpoint{3.713858in}{0.913425in}}{\pgfqpoint{3.717976in}{0.917543in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{0.921661in}}{\pgfqpoint{3.724408in}{0.927247in}}{\pgfqpoint{3.724408in}{0.933071in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{0.938895in}}{\pgfqpoint{3.722094in}{0.944481in}}{\pgfqpoint{3.717976in}{0.948599in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{0.952717in}}{\pgfqpoint{3.708272in}{0.955031in}}{\pgfqpoint{3.702448in}{0.955031in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{0.955031in}}{\pgfqpoint{3.691038in}{0.952717in}}{\pgfqpoint{3.686919in}{0.948599in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{0.944481in}}{\pgfqpoint{3.680487in}{0.938895in}}{\pgfqpoint{3.680487in}{0.933071in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{0.927247in}}{\pgfqpoint{3.682801in}{0.921661in}}{\pgfqpoint{3.686919in}{0.917543in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{0.913425in}}{\pgfqpoint{3.696624in}{0.911111in}}{\pgfqpoint{3.702448in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{0.911111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.088651in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.088651in}}{\pgfqpoint{3.747993in}{2.090965in}}{\pgfqpoint{3.752111in}{2.095083in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.099201in}}{\pgfqpoint{3.758543in}{2.104788in}}{\pgfqpoint{3.758543in}{2.110612in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.116435in}}{\pgfqpoint{3.756230in}{2.122022in}}{\pgfqpoint{3.752111in}{2.126140in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.130258in}}{\pgfqpoint{3.742407in}{2.132572in}}{\pgfqpoint{3.736583in}{2.132572in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.132572in}}{\pgfqpoint{3.725173in}{2.130258in}}{\pgfqpoint{3.721055in}{2.126140in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.122022in}}{\pgfqpoint{3.714623in}{2.116435in}}{\pgfqpoint{3.714623in}{2.110612in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.104788in}}{\pgfqpoint{3.716937in}{2.099201in}}{\pgfqpoint{3.721055in}{2.095083in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.090965in}}{\pgfqpoint{3.730759in}{2.088651in}}{\pgfqpoint{3.736583in}{2.088651in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.088651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.069376in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.069376in}}{\pgfqpoint{4.373811in}{2.071690in}}{\pgfqpoint{4.377929in}{2.075808in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.079926in}}{\pgfqpoint{4.384361in}{2.085512in}}{\pgfqpoint{4.384361in}{2.091336in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.097160in}}{\pgfqpoint{4.382047in}{2.102746in}}{\pgfqpoint{4.377929in}{2.106865in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.110983in}}{\pgfqpoint{4.368225in}{2.113297in}}{\pgfqpoint{4.362401in}{2.113297in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.113297in}}{\pgfqpoint{4.350991in}{2.110983in}}{\pgfqpoint{4.346873in}{2.106865in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.102746in}}{\pgfqpoint{4.340441in}{2.097160in}}{\pgfqpoint{4.340441in}{2.091336in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.085512in}}{\pgfqpoint{4.342754in}{2.079926in}}{\pgfqpoint{4.346873in}{2.075808in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.071690in}}{\pgfqpoint{4.356577in}{2.069376in}}{\pgfqpoint{4.362401in}{2.069376in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.069376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{0.837687in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{0.837687in}}{\pgfqpoint{3.622830in}{0.840001in}}{\pgfqpoint{3.626948in}{0.844119in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{0.848237in}}{\pgfqpoint{3.633380in}{0.853824in}}{\pgfqpoint{3.633380in}{0.859648in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{0.865471in}}{\pgfqpoint{3.631066in}{0.871058in}}{\pgfqpoint{3.626948in}{0.875176in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{0.879294in}}{\pgfqpoint{3.617244in}{0.881608in}}{\pgfqpoint{3.611420in}{0.881608in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{0.881608in}}{\pgfqpoint{3.600010in}{0.879294in}}{\pgfqpoint{3.595891in}{0.875176in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{0.871058in}}{\pgfqpoint{3.589459in}{0.865471in}}{\pgfqpoint{3.589459in}{0.859648in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{0.853824in}}{\pgfqpoint{3.591773in}{0.848237in}}{\pgfqpoint{3.595891in}{0.844119in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{0.840001in}}{\pgfqpoint{3.605596in}{0.837687in}}{\pgfqpoint{3.611420in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{0.837687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{0.837256in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{0.837256in}}{\pgfqpoint{3.611451in}{0.839569in}}{\pgfqpoint{3.615569in}{0.843688in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{0.847806in}}{\pgfqpoint{3.622001in}{0.853392in}}{\pgfqpoint{3.622001in}{0.859216in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{0.865040in}}{\pgfqpoint{3.619688in}{0.870626in}}{\pgfqpoint{3.615569in}{0.874744in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{0.878862in}}{\pgfqpoint{3.605865in}{0.881176in}}{\pgfqpoint{3.600041in}{0.881176in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{0.881176in}}{\pgfqpoint{3.588631in}{0.878862in}}{\pgfqpoint{3.584513in}{0.874744in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{0.870626in}}{\pgfqpoint{3.578081in}{0.865040in}}{\pgfqpoint{3.578081in}{0.859216in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{0.853392in}}{\pgfqpoint{3.580395in}{0.847806in}}{\pgfqpoint{3.584513in}{0.843688in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{0.839569in}}{\pgfqpoint{3.594217in}{0.837256in}}{\pgfqpoint{3.600041in}{0.837256in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{0.837256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.091108in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.091108in}}{\pgfqpoint{4.646895in}{2.093422in}}{\pgfqpoint{4.651013in}{2.097540in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.101658in}}{\pgfqpoint{4.657445in}{2.107244in}}{\pgfqpoint{4.657445in}{2.113068in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.118892in}}{\pgfqpoint{4.655131in}{2.124478in}}{\pgfqpoint{4.651013in}{2.128596in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.132715in}}{\pgfqpoint{4.641309in}{2.135028in}}{\pgfqpoint{4.635485in}{2.135028in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.135028in}}{\pgfqpoint{4.624075in}{2.132715in}}{\pgfqpoint{4.619957in}{2.128596in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.124478in}}{\pgfqpoint{4.613525in}{2.118892in}}{\pgfqpoint{4.613525in}{2.113068in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.107244in}}{\pgfqpoint{4.615838in}{2.101658in}}{\pgfqpoint{4.619957in}{2.097540in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.093422in}}{\pgfqpoint{4.629661in}{2.091108in}}{\pgfqpoint{4.635485in}{2.091108in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.091108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.098204in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.098204in}}{\pgfqpoint{3.577316in}{2.100518in}}{\pgfqpoint{3.581434in}{2.104636in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.108754in}}{\pgfqpoint{3.587866in}{2.114340in}}{\pgfqpoint{3.587866in}{2.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.125988in}}{\pgfqpoint{3.585552in}{2.131574in}}{\pgfqpoint{3.581434in}{2.135693in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.139811in}}{\pgfqpoint{3.571730in}{2.142125in}}{\pgfqpoint{3.565906in}{2.142125in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.142125in}}{\pgfqpoint{3.554496in}{2.139811in}}{\pgfqpoint{3.550377in}{2.135693in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.131574in}}{\pgfqpoint{3.543945in}{2.125988in}}{\pgfqpoint{3.543945in}{2.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.114340in}}{\pgfqpoint{3.546259in}{2.108754in}}{\pgfqpoint{3.550377in}{2.104636in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.100518in}}{\pgfqpoint{3.560082in}{2.098204in}}{\pgfqpoint{3.565906in}{2.098204in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.098204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.089282in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.089282in}}{\pgfqpoint{4.703787in}{2.091596in}}{\pgfqpoint{4.707906in}{2.095714in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.099832in}}{\pgfqpoint{4.714338in}{2.105418in}}{\pgfqpoint{4.714338in}{2.111242in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.117066in}}{\pgfqpoint{4.712024in}{2.122652in}}{\pgfqpoint{4.707906in}{2.126770in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.130888in}}{\pgfqpoint{4.698201in}{2.133202in}}{\pgfqpoint{4.692377in}{2.133202in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.133202in}}{\pgfqpoint{4.680967in}{2.130888in}}{\pgfqpoint{4.676849in}{2.126770in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.122652in}}{\pgfqpoint{4.670417in}{2.117066in}}{\pgfqpoint{4.670417in}{2.111242in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.105418in}}{\pgfqpoint{4.672731in}{2.099832in}}{\pgfqpoint{4.676849in}{2.095714in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.091596in}}{\pgfqpoint{4.686553in}{2.089282in}}{\pgfqpoint{4.692377in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.089282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.108148in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.108148in}}{\pgfqpoint{3.554559in}{2.110461in}}{\pgfqpoint{3.558677in}{2.114580in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.118698in}}{\pgfqpoint{3.565109in}{2.124284in}}{\pgfqpoint{3.565109in}{2.130108in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.135932in}}{\pgfqpoint{3.562795in}{2.141518in}}{\pgfqpoint{3.558677in}{2.145636in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.149754in}}{\pgfqpoint{3.548973in}{2.152068in}}{\pgfqpoint{3.543149in}{2.152068in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.152068in}}{\pgfqpoint{3.531739in}{2.149754in}}{\pgfqpoint{3.527620in}{2.145636in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.141518in}}{\pgfqpoint{3.521188in}{2.135932in}}{\pgfqpoint{3.521188in}{2.130108in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.124284in}}{\pgfqpoint{3.523502in}{2.118698in}}{\pgfqpoint{3.527620in}{2.114580in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.110461in}}{\pgfqpoint{3.537325in}{2.108148in}}{\pgfqpoint{3.543149in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.108148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{0.837577in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{0.837577in}}{\pgfqpoint{3.600073in}{0.839891in}}{\pgfqpoint{3.604191in}{0.844009in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{0.848127in}}{\pgfqpoint{3.610623in}{0.853713in}}{\pgfqpoint{3.610623in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{0.865361in}}{\pgfqpoint{3.608309in}{0.870947in}}{\pgfqpoint{3.604191in}{0.875065in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{0.879184in}}{\pgfqpoint{3.594487in}{0.881497in}}{\pgfqpoint{3.588663in}{0.881497in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{0.881497in}}{\pgfqpoint{3.577253in}{0.879184in}}{\pgfqpoint{3.573134in}{0.875065in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{0.870947in}}{\pgfqpoint{3.566702in}{0.865361in}}{\pgfqpoint{3.566702in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{0.853713in}}{\pgfqpoint{3.569016in}{0.848127in}}{\pgfqpoint{3.573134in}{0.844009in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{0.839891in}}{\pgfqpoint{3.582839in}{0.837577in}}{\pgfqpoint{3.588663in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{0.837577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.087250in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.087250in}}{\pgfqpoint{4.590002in}{2.089564in}}{\pgfqpoint{4.594121in}{2.093682in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.097800in}}{\pgfqpoint{4.600553in}{2.103387in}}{\pgfqpoint{4.600553in}{2.109211in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.115035in}}{\pgfqpoint{4.598239in}{2.120621in}}{\pgfqpoint{4.594121in}{2.124739in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.128857in}}{\pgfqpoint{4.584416in}{2.131171in}}{\pgfqpoint{4.578592in}{2.131171in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.131171in}}{\pgfqpoint{4.567182in}{2.128857in}}{\pgfqpoint{4.563064in}{2.124739in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.120621in}}{\pgfqpoint{4.556632in}{2.115035in}}{\pgfqpoint{4.556632in}{2.109211in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.103387in}}{\pgfqpoint{4.558946in}{2.097800in}}{\pgfqpoint{4.563064in}{2.093682in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.089564in}}{\pgfqpoint{4.572768in}{2.087250in}}{\pgfqpoint{4.578592in}{2.087250in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.087250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.100186in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.100186in}}{\pgfqpoint{4.100727in}{2.102500in}}{\pgfqpoint{4.104845in}{2.106618in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.110736in}}{\pgfqpoint{4.111277in}{2.116322in}}{\pgfqpoint{4.111277in}{2.122146in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.127970in}}{\pgfqpoint{4.108963in}{2.133556in}}{\pgfqpoint{4.104845in}{2.137675in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.141793in}}{\pgfqpoint{4.095141in}{2.144107in}}{\pgfqpoint{4.089317in}{2.144107in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.144107in}}{\pgfqpoint{4.077907in}{2.141793in}}{\pgfqpoint{4.073788in}{2.137675in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.133556in}}{\pgfqpoint{4.067356in}{2.127970in}}{\pgfqpoint{4.067356in}{2.122146in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.116322in}}{\pgfqpoint{4.069670in}{2.110736in}}{\pgfqpoint{4.073788in}{2.106618in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.102500in}}{\pgfqpoint{4.083493in}{2.100186in}}{\pgfqpoint{4.089317in}{2.100186in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.100186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.068361in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.068361in}}{\pgfqpoint{3.725236in}{2.070675in}}{\pgfqpoint{3.729354in}{2.074793in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.078911in}}{\pgfqpoint{3.735786in}{2.084497in}}{\pgfqpoint{3.735786in}{2.090321in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.096145in}}{\pgfqpoint{3.733473in}{2.101731in}}{\pgfqpoint{3.729354in}{2.105849in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.109967in}}{\pgfqpoint{3.719650in}{2.112281in}}{\pgfqpoint{3.713826in}{2.112281in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.112281in}}{\pgfqpoint{3.702416in}{2.109967in}}{\pgfqpoint{3.698298in}{2.105849in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.101731in}}{\pgfqpoint{3.691866in}{2.096145in}}{\pgfqpoint{3.691866in}{2.090321in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.084497in}}{\pgfqpoint{3.694180in}{2.078911in}}{\pgfqpoint{3.698298in}{2.074793in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.070675in}}{\pgfqpoint{3.708002in}{2.068361in}}{\pgfqpoint{3.713826in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.068361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.084053in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.084053in}}{\pgfqpoint{4.442082in}{2.086366in}}{\pgfqpoint{4.446200in}{2.090485in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.094603in}}{\pgfqpoint{4.452632in}{2.100189in}}{\pgfqpoint{4.452632in}{2.106013in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.111837in}}{\pgfqpoint{4.450318in}{2.117423in}}{\pgfqpoint{4.446200in}{2.121541in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.125659in}}{\pgfqpoint{4.436496in}{2.127973in}}{\pgfqpoint{4.430672in}{2.127973in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.127973in}}{\pgfqpoint{4.419262in}{2.125659in}}{\pgfqpoint{4.415144in}{2.121541in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.117423in}}{\pgfqpoint{4.408712in}{2.111837in}}{\pgfqpoint{4.408712in}{2.106013in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.100189in}}{\pgfqpoint{4.411025in}{2.094603in}}{\pgfqpoint{4.415144in}{2.090485in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.086366in}}{\pgfqpoint{4.424848in}{2.084053in}}{\pgfqpoint{4.430672in}{2.084053in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.084053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.090649in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.090649in}}{\pgfqpoint{3.531802in}{2.092962in}}{\pgfqpoint{3.535920in}{2.097081in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.101199in}}{\pgfqpoint{3.542352in}{2.106785in}}{\pgfqpoint{3.542352in}{2.112609in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.118433in}}{\pgfqpoint{3.540038in}{2.124019in}}{\pgfqpoint{3.535920in}{2.128137in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.132255in}}{\pgfqpoint{3.526216in}{2.134569in}}{\pgfqpoint{3.520392in}{2.134569in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.134569in}}{\pgfqpoint{3.508982in}{2.132255in}}{\pgfqpoint{3.504863in}{2.128137in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.124019in}}{\pgfqpoint{3.498431in}{2.118433in}}{\pgfqpoint{3.498431in}{2.112609in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.106785in}}{\pgfqpoint{3.500745in}{2.101199in}}{\pgfqpoint{3.504863in}{2.097081in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.092962in}}{\pgfqpoint{3.514568in}{2.090649in}}{\pgfqpoint{3.520392in}{2.090649in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.090649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.102060in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.102060in}}{\pgfqpoint{3.964185in}{2.104374in}}{\pgfqpoint{3.968303in}{2.108492in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.112611in}}{\pgfqpoint{3.974735in}{2.118197in}}{\pgfqpoint{3.974735in}{2.124021in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.129845in}}{\pgfqpoint{3.972421in}{2.135431in}}{\pgfqpoint{3.968303in}{2.139549in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.143667in}}{\pgfqpoint{3.958599in}{2.145981in}}{\pgfqpoint{3.952775in}{2.145981in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.145981in}}{\pgfqpoint{3.941365in}{2.143667in}}{\pgfqpoint{3.937246in}{2.139549in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.135431in}}{\pgfqpoint{3.930814in}{2.129845in}}{\pgfqpoint{3.930814in}{2.124021in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.118197in}}{\pgfqpoint{3.933128in}{2.112611in}}{\pgfqpoint{3.937246in}{2.108492in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.104374in}}{\pgfqpoint{3.946951in}{2.102060in}}{\pgfqpoint{3.952775in}{2.102060in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.102060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{0.829801in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{0.829801in}}{\pgfqpoint{3.691101in}{0.832115in}}{\pgfqpoint{3.695219in}{0.836233in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{0.840351in}}{\pgfqpoint{3.701651in}{0.845938in}}{\pgfqpoint{3.701651in}{0.851762in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{0.857585in}}{\pgfqpoint{3.699337in}{0.863172in}}{\pgfqpoint{3.695219in}{0.867290in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{0.871408in}}{\pgfqpoint{3.685515in}{0.873722in}}{\pgfqpoint{3.679691in}{0.873722in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{0.873722in}}{\pgfqpoint{3.668281in}{0.871408in}}{\pgfqpoint{3.664162in}{0.867290in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{0.863172in}}{\pgfqpoint{3.657730in}{0.857585in}}{\pgfqpoint{3.657730in}{0.851762in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{0.845938in}}{\pgfqpoint{3.660044in}{0.840351in}}{\pgfqpoint{3.664162in}{0.836233in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{0.832115in}}{\pgfqpoint{3.673867in}{0.829801in}}{\pgfqpoint{3.679691in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{0.829801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{0.837509in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{0.837509in}}{\pgfqpoint{4.214512in}{0.839823in}}{\pgfqpoint{4.218630in}{0.843941in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{0.848059in}}{\pgfqpoint{4.225062in}{0.853646in}}{\pgfqpoint{4.225062in}{0.859470in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{0.865293in}}{\pgfqpoint{4.222748in}{0.870880in}}{\pgfqpoint{4.218630in}{0.874998in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{0.879116in}}{\pgfqpoint{4.208926in}{0.881430in}}{\pgfqpoint{4.203102in}{0.881430in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{0.881430in}}{\pgfqpoint{4.191692in}{0.879116in}}{\pgfqpoint{4.187574in}{0.874998in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{0.870880in}}{\pgfqpoint{4.181141in}{0.865293in}}{\pgfqpoint{4.181141in}{0.859470in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{0.853646in}}{\pgfqpoint{4.183455in}{0.848059in}}{\pgfqpoint{4.187574in}{0.843941in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{0.839823in}}{\pgfqpoint{4.197278in}{0.837509in}}{\pgfqpoint{4.203102in}{0.837509in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{0.837509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{0.900179in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{0.900179in}}{\pgfqpoint{3.964185in}{0.902493in}}{\pgfqpoint{3.968303in}{0.906611in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{0.910729in}}{\pgfqpoint{3.974735in}{0.916315in}}{\pgfqpoint{3.974735in}{0.922139in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{0.927963in}}{\pgfqpoint{3.972421in}{0.933549in}}{\pgfqpoint{3.968303in}{0.937668in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{0.941786in}}{\pgfqpoint{3.958599in}{0.944100in}}{\pgfqpoint{3.952775in}{0.944100in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{0.944100in}}{\pgfqpoint{3.941365in}{0.941786in}}{\pgfqpoint{3.937246in}{0.937668in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{0.933549in}}{\pgfqpoint{3.930814in}{0.927963in}}{\pgfqpoint{3.930814in}{0.922139in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{0.916315in}}{\pgfqpoint{3.933128in}{0.910729in}}{\pgfqpoint{3.937246in}{0.906611in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{0.902493in}}{\pgfqpoint{3.946951in}{0.900179in}}{\pgfqpoint{3.952775in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{0.900179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.120765in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.120765in}}{\pgfqpoint{4.146241in}{2.123079in}}{\pgfqpoint{4.150359in}{2.127197in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.131316in}}{\pgfqpoint{4.156791in}{2.136902in}}{\pgfqpoint{4.156791in}{2.142726in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.148550in}}{\pgfqpoint{4.154477in}{2.154136in}}{\pgfqpoint{4.150359in}{2.158254in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.162372in}}{\pgfqpoint{4.140655in}{2.164686in}}{\pgfqpoint{4.134831in}{2.164686in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.164686in}}{\pgfqpoint{4.123421in}{2.162372in}}{\pgfqpoint{4.119302in}{2.158254in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.154136in}}{\pgfqpoint{4.112870in}{2.148550in}}{\pgfqpoint{4.112870in}{2.142726in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.136902in}}{\pgfqpoint{4.115184in}{2.131316in}}{\pgfqpoint{4.119302in}{2.127197in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.123079in}}{\pgfqpoint{4.129007in}{2.120765in}}{\pgfqpoint{4.134831in}{2.120765in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.120765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.106330in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.106330in}}{\pgfqpoint{4.908600in}{2.108644in}}{\pgfqpoint{4.912719in}{2.112762in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.116880in}}{\pgfqpoint{4.919151in}{2.122466in}}{\pgfqpoint{4.919151in}{2.128290in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.134114in}}{\pgfqpoint{4.916837in}{2.139700in}}{\pgfqpoint{4.912719in}{2.143818in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.147936in}}{\pgfqpoint{4.903014in}{2.150250in}}{\pgfqpoint{4.897190in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.150250in}}{\pgfqpoint{4.885780in}{2.147936in}}{\pgfqpoint{4.881662in}{2.143818in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.139700in}}{\pgfqpoint{4.875230in}{2.134114in}}{\pgfqpoint{4.875230in}{2.128290in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.122466in}}{\pgfqpoint{4.877544in}{2.116880in}}{\pgfqpoint{4.881662in}{2.112762in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.108644in}}{\pgfqpoint{4.891366in}{2.106330in}}{\pgfqpoint{4.897190in}{2.106330in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.106330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{1.474387in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.474387in}}{\pgfqpoint{3.839021in}{1.476701in}}{\pgfqpoint{3.843139in}{1.480819in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{1.484937in}}{\pgfqpoint{3.849571in}{1.490524in}}{\pgfqpoint{3.849571in}{1.496348in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{1.502171in}}{\pgfqpoint{3.847258in}{1.507758in}}{\pgfqpoint{3.843139in}{1.511876in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{1.515994in}}{\pgfqpoint{3.833435in}{1.518308in}}{\pgfqpoint{3.827611in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{1.518308in}}{\pgfqpoint{3.816201in}{1.515994in}}{\pgfqpoint{3.812083in}{1.511876in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{1.507758in}}{\pgfqpoint{3.805651in}{1.502171in}}{\pgfqpoint{3.805651in}{1.496348in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{1.490524in}}{\pgfqpoint{3.807965in}{1.484937in}}{\pgfqpoint{3.812083in}{1.480819in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{1.476701in}}{\pgfqpoint{3.821787in}{1.474387in}}{\pgfqpoint{3.827611in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{1.474387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{1.534528in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{1.534528in}}{\pgfqpoint{3.964185in}{1.536842in}}{\pgfqpoint{3.968303in}{1.540960in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{1.545078in}}{\pgfqpoint{3.974735in}{1.550664in}}{\pgfqpoint{3.974735in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{1.562312in}}{\pgfqpoint{3.972421in}{1.567899in}}{\pgfqpoint{3.968303in}{1.572017in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{1.576135in}}{\pgfqpoint{3.958599in}{1.578449in}}{\pgfqpoint{3.952775in}{1.578449in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{1.578449in}}{\pgfqpoint{3.941365in}{1.576135in}}{\pgfqpoint{3.937246in}{1.572017in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{1.567899in}}{\pgfqpoint{3.930814in}{1.562312in}}{\pgfqpoint{3.930814in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{1.550664in}}{\pgfqpoint{3.933128in}{1.545078in}}{\pgfqpoint{3.937246in}{1.540960in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{1.536842in}}{\pgfqpoint{3.946951in}{1.534528in}}{\pgfqpoint{3.952775in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{1.534528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.109910in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.109910in}}{\pgfqpoint{3.543180in}{2.112224in}}{\pgfqpoint{3.547298in}{2.116342in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.120460in}}{\pgfqpoint{3.553730in}{2.126046in}}{\pgfqpoint{3.553730in}{2.131870in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.137694in}}{\pgfqpoint{3.551417in}{2.143280in}}{\pgfqpoint{3.547298in}{2.147399in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.151517in}}{\pgfqpoint{3.537594in}{2.153831in}}{\pgfqpoint{3.531770in}{2.153831in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.153831in}}{\pgfqpoint{3.520360in}{2.151517in}}{\pgfqpoint{3.516242in}{2.147399in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.143280in}}{\pgfqpoint{3.509810in}{2.137694in}}{\pgfqpoint{3.509810in}{2.131870in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.126046in}}{\pgfqpoint{3.512124in}{2.120460in}}{\pgfqpoint{3.516242in}{2.116342in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.112224in}}{\pgfqpoint{3.525946in}{2.109910in}}{\pgfqpoint{3.531770in}{2.109910in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.109910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{2.086213in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{2.086213in}}{\pgfqpoint{4.191755in}{2.088526in}}{\pgfqpoint{4.195873in}{2.092645in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{2.096763in}}{\pgfqpoint{4.202305in}{2.102349in}}{\pgfqpoint{4.202305in}{2.108173in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.113997in}}{\pgfqpoint{4.199991in}{2.119583in}}{\pgfqpoint{4.195873in}{2.123701in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.127819in}}{\pgfqpoint{4.186169in}{2.130133in}}{\pgfqpoint{4.180345in}{2.130133in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.130133in}}{\pgfqpoint{4.168935in}{2.127819in}}{\pgfqpoint{4.164816in}{2.123701in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.119583in}}{\pgfqpoint{4.158384in}{2.113997in}}{\pgfqpoint{4.158384in}{2.108173in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.102349in}}{\pgfqpoint{4.160698in}{2.096763in}}{\pgfqpoint{4.164816in}{2.092645in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{2.088526in}}{\pgfqpoint{4.174521in}{2.086213in}}{\pgfqpoint{4.180345in}{2.086213in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{2.086213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.093671in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.093671in}}{\pgfqpoint{3.804886in}{2.095985in}}{\pgfqpoint{3.809004in}{2.100103in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.104221in}}{\pgfqpoint{3.815436in}{2.109807in}}{\pgfqpoint{3.815436in}{2.115631in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.121455in}}{\pgfqpoint{3.813122in}{2.127042in}}{\pgfqpoint{3.809004in}{2.131160in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.135278in}}{\pgfqpoint{3.799300in}{2.137592in}}{\pgfqpoint{3.793476in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.137592in}}{\pgfqpoint{3.782066in}{2.135278in}}{\pgfqpoint{3.777947in}{2.131160in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.127042in}}{\pgfqpoint{3.771515in}{2.121455in}}{\pgfqpoint{3.771515in}{2.115631in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.109807in}}{\pgfqpoint{3.773829in}{2.104221in}}{\pgfqpoint{3.777947in}{2.100103in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.095985in}}{\pgfqpoint{3.787652in}{2.093671in}}{\pgfqpoint{3.793476in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.093671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{1.512376in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{1.512376in}}{\pgfqpoint{4.032456in}{1.514690in}}{\pgfqpoint{4.036574in}{1.518808in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{1.522927in}}{\pgfqpoint{4.043006in}{1.528513in}}{\pgfqpoint{4.043006in}{1.534337in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{1.540161in}}{\pgfqpoint{4.040692in}{1.545747in}}{\pgfqpoint{4.036574in}{1.549865in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{1.553983in}}{\pgfqpoint{4.026870in}{1.556297in}}{\pgfqpoint{4.021046in}{1.556297in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{1.556297in}}{\pgfqpoint{4.009636in}{1.553983in}}{\pgfqpoint{4.005517in}{1.549865in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{1.545747in}}{\pgfqpoint{3.999085in}{1.540161in}}{\pgfqpoint{3.999085in}{1.534337in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{1.528513in}}{\pgfqpoint{4.001399in}{1.522927in}}{\pgfqpoint{4.005517in}{1.518808in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{1.514690in}}{\pgfqpoint{4.015222in}{1.512376in}}{\pgfqpoint{4.021046in}{1.512376in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.512376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{2.093656in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{2.093656in}}{\pgfqpoint{4.521731in}{2.095970in}}{\pgfqpoint{4.525850in}{2.100088in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{2.104206in}}{\pgfqpoint{4.532282in}{2.109792in}}{\pgfqpoint{4.532282in}{2.115616in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{2.121440in}}{\pgfqpoint{4.529968in}{2.127026in}}{\pgfqpoint{4.525850in}{2.131144in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{2.135263in}}{\pgfqpoint{4.516145in}{2.137576in}}{\pgfqpoint{4.510321in}{2.137576in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{2.137576in}}{\pgfqpoint{4.498911in}{2.135263in}}{\pgfqpoint{4.494793in}{2.131144in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{2.127026in}}{\pgfqpoint{4.488361in}{2.121440in}}{\pgfqpoint{4.488361in}{2.115616in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{2.109792in}}{\pgfqpoint{4.490675in}{2.104206in}}{\pgfqpoint{4.494793in}{2.100088in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{2.095970in}}{\pgfqpoint{4.504497in}{2.093656in}}{\pgfqpoint{4.510321in}{2.093656in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{2.093656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{1.397754in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{1.397754in}}{\pgfqpoint{4.157619in}{1.400068in}}{\pgfqpoint{4.161737in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{1.408304in}}{\pgfqpoint{4.168170in}{1.413890in}}{\pgfqpoint{4.168170in}{1.419714in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{1.425538in}}{\pgfqpoint{4.165856in}{1.431124in}}{\pgfqpoint{4.161737in}{1.435242in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{1.439361in}}{\pgfqpoint{4.152033in}{1.441674in}}{\pgfqpoint{4.146209in}{1.441674in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{1.441674in}}{\pgfqpoint{4.134799in}{1.439361in}}{\pgfqpoint{4.130681in}{1.435242in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{1.431124in}}{\pgfqpoint{4.124249in}{1.425538in}}{\pgfqpoint{4.124249in}{1.419714in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{1.413890in}}{\pgfqpoint{4.126563in}{1.408304in}}{\pgfqpoint{4.130681in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{1.400068in}}{\pgfqpoint{4.140385in}{1.397754in}}{\pgfqpoint{4.146209in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.397754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.090558in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.090558in}}{\pgfqpoint{3.588694in}{2.092872in}}{\pgfqpoint{3.592812in}{2.096990in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.101109in}}{\pgfqpoint{3.599244in}{2.106695in}}{\pgfqpoint{3.599244in}{2.112519in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.118343in}}{\pgfqpoint{3.596931in}{2.123929in}}{\pgfqpoint{3.592812in}{2.128047in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.132165in}}{\pgfqpoint{3.583108in}{2.134479in}}{\pgfqpoint{3.577284in}{2.134479in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.134479in}}{\pgfqpoint{3.565874in}{2.132165in}}{\pgfqpoint{3.561756in}{2.128047in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.123929in}}{\pgfqpoint{3.555324in}{2.118343in}}{\pgfqpoint{3.555324in}{2.112519in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.106695in}}{\pgfqpoint{3.557638in}{2.101109in}}{\pgfqpoint{3.561756in}{2.096990in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.092872in}}{\pgfqpoint{3.571460in}{2.090558in}}{\pgfqpoint{3.577284in}{2.090558in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.090558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.607645in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.607645in}}{\pgfqpoint{4.760680in}{1.609959in}}{\pgfqpoint{4.764798in}{1.614077in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.618196in}}{\pgfqpoint{4.771230in}{1.623782in}}{\pgfqpoint{4.771230in}{1.629606in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.635430in}}{\pgfqpoint{4.768916in}{1.641016in}}{\pgfqpoint{4.764798in}{1.645134in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.649252in}}{\pgfqpoint{4.755094in}{1.651566in}}{\pgfqpoint{4.749270in}{1.651566in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.651566in}}{\pgfqpoint{4.737860in}{1.649252in}}{\pgfqpoint{4.733742in}{1.645134in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.641016in}}{\pgfqpoint{4.727310in}{1.635430in}}{\pgfqpoint{4.727310in}{1.629606in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.623782in}}{\pgfqpoint{4.729623in}{1.618196in}}{\pgfqpoint{4.733742in}{1.614077in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.609959in}}{\pgfqpoint{4.743446in}{1.607645in}}{\pgfqpoint{4.749270in}{1.607645in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.607645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{2.084471in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.084471in}}{\pgfqpoint{4.066591in}{2.086785in}}{\pgfqpoint{4.070709in}{2.090903in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.095021in}}{\pgfqpoint{4.077141in}{2.100608in}}{\pgfqpoint{4.077141in}{2.106431in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.112255in}}{\pgfqpoint{4.074828in}{2.117842in}}{\pgfqpoint{4.070709in}{2.121960in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.126078in}}{\pgfqpoint{4.061005in}{2.128392in}}{\pgfqpoint{4.055181in}{2.128392in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.128392in}}{\pgfqpoint{4.043771in}{2.126078in}}{\pgfqpoint{4.039653in}{2.121960in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.117842in}}{\pgfqpoint{4.033221in}{2.112255in}}{\pgfqpoint{4.033221in}{2.106431in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.100608in}}{\pgfqpoint{4.035535in}{2.095021in}}{\pgfqpoint{4.039653in}{2.090903in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{2.086785in}}{\pgfqpoint{4.049357in}{2.084471in}}{\pgfqpoint{4.055181in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{2.084471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.099516in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.099516in}}{\pgfqpoint{3.668344in}{2.101830in}}{\pgfqpoint{3.672462in}{2.105948in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.110067in}}{\pgfqpoint{3.678894in}{2.115653in}}{\pgfqpoint{3.678894in}{2.121477in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.127301in}}{\pgfqpoint{3.676580in}{2.132887in}}{\pgfqpoint{3.672462in}{2.137005in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.141123in}}{\pgfqpoint{3.662758in}{2.143437in}}{\pgfqpoint{3.656934in}{2.143437in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.143437in}}{\pgfqpoint{3.645524in}{2.141123in}}{\pgfqpoint{3.641405in}{2.137005in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.132887in}}{\pgfqpoint{3.634973in}{2.127301in}}{\pgfqpoint{3.634973in}{2.121477in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.115653in}}{\pgfqpoint{3.637287in}{2.110067in}}{\pgfqpoint{3.641405in}{2.105948in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.101830in}}{\pgfqpoint{3.651110in}{2.099516in}}{\pgfqpoint{3.656934in}{2.099516in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.099516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.074394in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.074394in}}{\pgfqpoint{4.715166in}{2.076708in}}{\pgfqpoint{4.719284in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.084945in}}{\pgfqpoint{4.725716in}{2.090531in}}{\pgfqpoint{4.725716in}{2.096355in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.102179in}}{\pgfqpoint{4.723402in}{2.107765in}}{\pgfqpoint{4.719284in}{2.111883in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.116001in}}{\pgfqpoint{4.709580in}{2.118315in}}{\pgfqpoint{4.703756in}{2.118315in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.118315in}}{\pgfqpoint{4.692346in}{2.116001in}}{\pgfqpoint{4.688228in}{2.111883in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.107765in}}{\pgfqpoint{4.681796in}{2.102179in}}{\pgfqpoint{4.681796in}{2.096355in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.090531in}}{\pgfqpoint{4.684109in}{2.084945in}}{\pgfqpoint{4.688228in}{2.080826in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.076708in}}{\pgfqpoint{4.697932in}{2.074394in}}{\pgfqpoint{4.703756in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.074394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{0.841607in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{0.841607in}}{\pgfqpoint{3.782129in}{0.843920in}}{\pgfqpoint{3.786247in}{0.848039in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{0.852157in}}{\pgfqpoint{3.792679in}{0.857743in}}{\pgfqpoint{3.792679in}{0.863567in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{0.869391in}}{\pgfqpoint{3.790365in}{0.874977in}}{\pgfqpoint{3.786247in}{0.879095in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{0.883213in}}{\pgfqpoint{3.776543in}{0.885527in}}{\pgfqpoint{3.770719in}{0.885527in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{0.885527in}}{\pgfqpoint{3.759309in}{0.883213in}}{\pgfqpoint{3.755190in}{0.879095in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{0.874977in}}{\pgfqpoint{3.748758in}{0.869391in}}{\pgfqpoint{3.748758in}{0.863567in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{0.857743in}}{\pgfqpoint{3.751072in}{0.852157in}}{\pgfqpoint{3.755190in}{0.848039in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{0.843920in}}{\pgfqpoint{3.764895in}{0.841607in}}{\pgfqpoint{3.770719in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{0.841607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{0.832259in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{0.832259in}}{\pgfqpoint{3.588694in}{0.834573in}}{\pgfqpoint{3.592812in}{0.838691in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{0.842809in}}{\pgfqpoint{3.599244in}{0.848395in}}{\pgfqpoint{3.599244in}{0.854219in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{0.860043in}}{\pgfqpoint{3.596931in}{0.865629in}}{\pgfqpoint{3.592812in}{0.869747in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{0.873866in}}{\pgfqpoint{3.583108in}{0.876179in}}{\pgfqpoint{3.577284in}{0.876179in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{0.876179in}}{\pgfqpoint{3.565874in}{0.873866in}}{\pgfqpoint{3.561756in}{0.869747in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{0.865629in}}{\pgfqpoint{3.555324in}{0.860043in}}{\pgfqpoint{3.555324in}{0.854219in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{0.848395in}}{\pgfqpoint{3.557638in}{0.842809in}}{\pgfqpoint{3.561756in}{0.838691in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{0.834573in}}{\pgfqpoint{3.571460in}{0.832259in}}{\pgfqpoint{3.577284in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{0.832259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.119734in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.119734in}}{\pgfqpoint{3.907292in}{2.122048in}}{\pgfqpoint{3.911410in}{2.126166in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.130284in}}{\pgfqpoint{3.917842in}{2.135870in}}{\pgfqpoint{3.917842in}{2.141694in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.147518in}}{\pgfqpoint{3.915529in}{2.153104in}}{\pgfqpoint{3.911410in}{2.157222in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.161340in}}{\pgfqpoint{3.901706in}{2.163654in}}{\pgfqpoint{3.895882in}{2.163654in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.163654in}}{\pgfqpoint{3.884472in}{2.161340in}}{\pgfqpoint{3.880354in}{2.157222in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.153104in}}{\pgfqpoint{3.873922in}{2.147518in}}{\pgfqpoint{3.873922in}{2.141694in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.135870in}}{\pgfqpoint{3.876236in}{2.130284in}}{\pgfqpoint{3.880354in}{2.126166in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.122048in}}{\pgfqpoint{3.890058in}{2.119734in}}{\pgfqpoint{3.895882in}{2.119734in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.119734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.087375in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.087375in}}{\pgfqpoint{4.612759in}{2.089689in}}{\pgfqpoint{4.616878in}{2.093807in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.097926in}}{\pgfqpoint{4.623310in}{2.103512in}}{\pgfqpoint{4.623310in}{2.109336in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.115160in}}{\pgfqpoint{4.620996in}{2.120746in}}{\pgfqpoint{4.616878in}{2.124864in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.128982in}}{\pgfqpoint{4.607173in}{2.131296in}}{\pgfqpoint{4.601349in}{2.131296in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.131296in}}{\pgfqpoint{4.589939in}{2.128982in}}{\pgfqpoint{4.585821in}{2.124864in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.120746in}}{\pgfqpoint{4.579389in}{2.115160in}}{\pgfqpoint{4.579389in}{2.109336in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.103512in}}{\pgfqpoint{4.581703in}{2.097926in}}{\pgfqpoint{4.585821in}{2.093807in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.089689in}}{\pgfqpoint{4.595525in}{2.087375in}}{\pgfqpoint{4.601349in}{2.087375in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.087375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{2.080556in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{2.080556in}}{\pgfqpoint{4.225890in}{2.082870in}}{\pgfqpoint{4.230009in}{2.086988in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{2.091106in}}{\pgfqpoint{4.236441in}{2.096692in}}{\pgfqpoint{4.236441in}{2.102516in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{2.108340in}}{\pgfqpoint{4.234127in}{2.113926in}}{\pgfqpoint{4.230009in}{2.118045in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{2.122163in}}{\pgfqpoint{4.220304in}{2.124477in}}{\pgfqpoint{4.214480in}{2.124477in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{2.124477in}}{\pgfqpoint{4.203070in}{2.122163in}}{\pgfqpoint{4.198952in}{2.118045in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{2.113926in}}{\pgfqpoint{4.192520in}{2.108340in}}{\pgfqpoint{4.192520in}{2.102516in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{2.096692in}}{\pgfqpoint{4.194834in}{2.091106in}}{\pgfqpoint{4.198952in}{2.086988in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{2.082870in}}{\pgfqpoint{4.208656in}{2.080556in}}{\pgfqpoint{4.214480in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{2.080556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{0.837719in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{0.837719in}}{\pgfqpoint{4.590002in}{0.840033in}}{\pgfqpoint{4.594121in}{0.844151in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{0.848269in}}{\pgfqpoint{4.600553in}{0.853856in}}{\pgfqpoint{4.600553in}{0.859680in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{0.865503in}}{\pgfqpoint{4.598239in}{0.871090in}}{\pgfqpoint{4.594121in}{0.875208in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{0.879326in}}{\pgfqpoint{4.584416in}{0.881640in}}{\pgfqpoint{4.578592in}{0.881640in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{0.881640in}}{\pgfqpoint{4.567182in}{0.879326in}}{\pgfqpoint{4.563064in}{0.875208in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{0.871090in}}{\pgfqpoint{4.556632in}{0.865503in}}{\pgfqpoint{4.556632in}{0.859680in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{0.853856in}}{\pgfqpoint{4.558946in}{0.848269in}}{\pgfqpoint{4.563064in}{0.844151in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{0.840033in}}{\pgfqpoint{4.572768in}{0.837719in}}{\pgfqpoint{4.578592in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{0.837719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.079495in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.079495in}}{\pgfqpoint{4.430703in}{2.081809in}}{\pgfqpoint{4.434822in}{2.085927in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.090045in}}{\pgfqpoint{4.441254in}{2.095631in}}{\pgfqpoint{4.441254in}{2.101455in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.107279in}}{\pgfqpoint{4.438940in}{2.112865in}}{\pgfqpoint{4.434822in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.121102in}}{\pgfqpoint{4.425117in}{2.123416in}}{\pgfqpoint{4.419293in}{2.123416in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.123416in}}{\pgfqpoint{4.407883in}{2.121102in}}{\pgfqpoint{4.403765in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.112865in}}{\pgfqpoint{4.397333in}{2.107279in}}{\pgfqpoint{4.397333in}{2.101455in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.095631in}}{\pgfqpoint{4.399647in}{2.090045in}}{\pgfqpoint{4.403765in}{2.085927in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.081809in}}{\pgfqpoint{4.413469in}{2.079495in}}{\pgfqpoint{4.419293in}{2.079495in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.079495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{1.484891in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{1.484891in}}{\pgfqpoint{4.055213in}{1.487205in}}{\pgfqpoint{4.059331in}{1.491323in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{1.495442in}}{\pgfqpoint{4.065763in}{1.501028in}}{\pgfqpoint{4.065763in}{1.506852in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{1.512676in}}{\pgfqpoint{4.063449in}{1.518262in}}{\pgfqpoint{4.059331in}{1.522380in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{1.526498in}}{\pgfqpoint{4.049627in}{1.528812in}}{\pgfqpoint{4.043803in}{1.528812in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{1.528812in}}{\pgfqpoint{4.032393in}{1.526498in}}{\pgfqpoint{4.028274in}{1.522380in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{1.518262in}}{\pgfqpoint{4.021842in}{1.512676in}}{\pgfqpoint{4.021842in}{1.506852in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{1.501028in}}{\pgfqpoint{4.024156in}{1.495442in}}{\pgfqpoint{4.028274in}{1.491323in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{1.487205in}}{\pgfqpoint{4.037979in}{1.484891in}}{\pgfqpoint{4.043803in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.484891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{0.829857in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{0.829857in}}{\pgfqpoint{4.282783in}{0.832171in}}{\pgfqpoint{4.286901in}{0.836289in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{0.840407in}}{\pgfqpoint{4.293333in}{0.845993in}}{\pgfqpoint{4.293333in}{0.851817in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{0.857641in}}{\pgfqpoint{4.291019in}{0.863227in}}{\pgfqpoint{4.286901in}{0.867346in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{0.871464in}}{\pgfqpoint{4.277197in}{0.873778in}}{\pgfqpoint{4.271373in}{0.873778in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{0.873778in}}{\pgfqpoint{4.259963in}{0.871464in}}{\pgfqpoint{4.255845in}{0.867346in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{0.863227in}}{\pgfqpoint{4.249413in}{0.857641in}}{\pgfqpoint{4.249413in}{0.851817in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{0.845993in}}{\pgfqpoint{4.251726in}{0.840407in}}{\pgfqpoint{4.255845in}{0.836289in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{0.832171in}}{\pgfqpoint{4.265549in}{0.829857in}}{\pgfqpoint{4.271373in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{0.829857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.083573in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.083573in}}{\pgfqpoint{4.726544in}{2.085887in}}{\pgfqpoint{4.730663in}{2.090005in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.094124in}}{\pgfqpoint{4.737095in}{2.099710in}}{\pgfqpoint{4.737095in}{2.105534in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.111358in}}{\pgfqpoint{4.734781in}{2.116944in}}{\pgfqpoint{4.730663in}{2.121062in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.125180in}}{\pgfqpoint{4.720958in}{2.127494in}}{\pgfqpoint{4.715134in}{2.127494in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.127494in}}{\pgfqpoint{4.703724in}{2.125180in}}{\pgfqpoint{4.699606in}{2.121062in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.116944in}}{\pgfqpoint{4.693174in}{2.111358in}}{\pgfqpoint{4.693174in}{2.105534in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.099710in}}{\pgfqpoint{4.695488in}{2.094124in}}{\pgfqpoint{4.699606in}{2.090005in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.085887in}}{\pgfqpoint{4.709310in}{2.083573in}}{\pgfqpoint{4.715134in}{2.083573in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.083573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{0.830154in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{0.830154in}}{\pgfqpoint{3.759372in}{0.832468in}}{\pgfqpoint{3.763490in}{0.836586in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{0.840704in}}{\pgfqpoint{3.769922in}{0.846290in}}{\pgfqpoint{3.769922in}{0.852114in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{0.857938in}}{\pgfqpoint{3.767608in}{0.863524in}}{\pgfqpoint{3.763490in}{0.867642in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{0.871760in}}{\pgfqpoint{3.753786in}{0.874074in}}{\pgfqpoint{3.747962in}{0.874074in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{0.874074in}}{\pgfqpoint{3.736552in}{0.871760in}}{\pgfqpoint{3.732433in}{0.867642in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{0.863524in}}{\pgfqpoint{3.726001in}{0.857938in}}{\pgfqpoint{3.726001in}{0.852114in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{0.846290in}}{\pgfqpoint{3.728315in}{0.840704in}}{\pgfqpoint{3.732433in}{0.836586in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{0.832468in}}{\pgfqpoint{3.742138in}{0.830154in}}{\pgfqpoint{3.747962in}{0.830154in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{0.830154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.077794in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.077794in}}{\pgfqpoint{4.919979in}{2.080108in}}{\pgfqpoint{4.924097in}{2.084226in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.088344in}}{\pgfqpoint{4.930529in}{2.093930in}}{\pgfqpoint{4.930529in}{2.099754in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.105578in}}{\pgfqpoint{4.928215in}{2.111164in}}{\pgfqpoint{4.924097in}{2.115282in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.119401in}}{\pgfqpoint{4.914393in}{2.121714in}}{\pgfqpoint{4.908569in}{2.121714in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.121714in}}{\pgfqpoint{4.897159in}{2.119401in}}{\pgfqpoint{4.893041in}{2.115282in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.111164in}}{\pgfqpoint{4.886609in}{2.105578in}}{\pgfqpoint{4.886609in}{2.099754in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.093930in}}{\pgfqpoint{4.888922in}{2.088344in}}{\pgfqpoint{4.893041in}{2.084226in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.080108in}}{\pgfqpoint{4.902745in}{2.077794in}}{\pgfqpoint{4.908569in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.077794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.083796in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.083796in}}{\pgfqpoint{5.011007in}{2.086110in}}{\pgfqpoint{5.015125in}{2.090228in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.094346in}}{\pgfqpoint{5.021557in}{2.099932in}}{\pgfqpoint{5.021557in}{2.105756in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.111580in}}{\pgfqpoint{5.019243in}{2.117166in}}{\pgfqpoint{5.015125in}{2.121284in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.125402in}}{\pgfqpoint{5.005421in}{2.127716in}}{\pgfqpoint{4.999597in}{2.127716in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.127716in}}{\pgfqpoint{4.988187in}{2.125402in}}{\pgfqpoint{4.984069in}{2.121284in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.117166in}}{\pgfqpoint{4.977637in}{2.111580in}}{\pgfqpoint{4.977637in}{2.105756in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.099932in}}{\pgfqpoint{4.979951in}{2.094346in}}{\pgfqpoint{4.984069in}{2.090228in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.086110in}}{\pgfqpoint{4.993773in}{2.083796in}}{\pgfqpoint{4.999597in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.083796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.084956in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.084956in}}{\pgfqpoint{4.624138in}{2.087270in}}{\pgfqpoint{4.628256in}{2.091388in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.095506in}}{\pgfqpoint{4.634688in}{2.101092in}}{\pgfqpoint{4.634688in}{2.106916in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.112740in}}{\pgfqpoint{4.632374in}{2.118326in}}{\pgfqpoint{4.628256in}{2.122444in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.126563in}}{\pgfqpoint{4.618552in}{2.128876in}}{\pgfqpoint{4.612728in}{2.128876in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.128876in}}{\pgfqpoint{4.601318in}{2.126563in}}{\pgfqpoint{4.597200in}{2.122444in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.118326in}}{\pgfqpoint{4.590768in}{2.112740in}}{\pgfqpoint{4.590768in}{2.106916in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.101092in}}{\pgfqpoint{4.593081in}{2.095506in}}{\pgfqpoint{4.597200in}{2.091388in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.087270in}}{\pgfqpoint{4.606904in}{2.084956in}}{\pgfqpoint{4.612728in}{2.084956in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.084956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{2.083800in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{2.083800in}}{\pgfqpoint{4.510353in}{2.086113in}}{\pgfqpoint{4.514471in}{2.090232in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{2.094350in}}{\pgfqpoint{4.520903in}{2.099936in}}{\pgfqpoint{4.520903in}{2.105760in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.111584in}}{\pgfqpoint{4.518589in}{2.117170in}}{\pgfqpoint{4.514471in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{2.125406in}}{\pgfqpoint{4.504767in}{2.127720in}}{\pgfqpoint{4.498943in}{2.127720in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{2.127720in}}{\pgfqpoint{4.487533in}{2.125406in}}{\pgfqpoint{4.483415in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{2.117170in}}{\pgfqpoint{4.476983in}{2.111584in}}{\pgfqpoint{4.476983in}{2.105760in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{2.099936in}}{\pgfqpoint{4.479296in}{2.094350in}}{\pgfqpoint{4.483415in}{2.090232in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{2.086113in}}{\pgfqpoint{4.493119in}{2.083800in}}{\pgfqpoint{4.498943in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{2.083800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.091322in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.091322in}}{\pgfqpoint{4.851708in}{2.093636in}}{\pgfqpoint{4.855826in}{2.097754in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.101872in}}{\pgfqpoint{4.862258in}{2.107458in}}{\pgfqpoint{4.862258in}{2.113282in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.119106in}}{\pgfqpoint{4.859944in}{2.124692in}}{\pgfqpoint{4.855826in}{2.128810in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.132928in}}{\pgfqpoint{4.846122in}{2.135242in}}{\pgfqpoint{4.840298in}{2.135242in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.135242in}}{\pgfqpoint{4.828888in}{2.132928in}}{\pgfqpoint{4.824770in}{2.128810in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.124692in}}{\pgfqpoint{4.818338in}{2.119106in}}{\pgfqpoint{4.818338in}{2.113282in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.107458in}}{\pgfqpoint{4.820651in}{2.101872in}}{\pgfqpoint{4.824770in}{2.097754in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.093636in}}{\pgfqpoint{4.834474in}{2.091322in}}{\pgfqpoint{4.840298in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.091322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.078357in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.078357in}}{\pgfqpoint{4.567245in}{2.080671in}}{\pgfqpoint{4.571364in}{2.084789in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.088908in}}{\pgfqpoint{4.577796in}{2.094494in}}{\pgfqpoint{4.577796in}{2.100318in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.106142in}}{\pgfqpoint{4.575482in}{2.111728in}}{\pgfqpoint{4.571364in}{2.115846in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.119964in}}{\pgfqpoint{4.561659in}{2.122278in}}{\pgfqpoint{4.555835in}{2.122278in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.122278in}}{\pgfqpoint{4.544425in}{2.119964in}}{\pgfqpoint{4.540307in}{2.115846in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.111728in}}{\pgfqpoint{4.533875in}{2.106142in}}{\pgfqpoint{4.533875in}{2.100318in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.094494in}}{\pgfqpoint{4.536189in}{2.088908in}}{\pgfqpoint{4.540307in}{2.084789in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.080671in}}{\pgfqpoint{4.550011in}{2.078357in}}{\pgfqpoint{4.555835in}{2.078357in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.078357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{2.085409in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{2.085409in}}{\pgfqpoint{4.999629in}{2.087723in}}{\pgfqpoint{5.003747in}{2.091841in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{2.095959in}}{\pgfqpoint{5.010179in}{2.101545in}}{\pgfqpoint{5.010179in}{2.107369in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{2.113193in}}{\pgfqpoint{5.007865in}{2.118779in}}{\pgfqpoint{5.003747in}{2.122897in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{2.127016in}}{\pgfqpoint{4.994042in}{2.129329in}}{\pgfqpoint{4.988218in}{2.129329in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{2.129329in}}{\pgfqpoint{4.976808in}{2.127016in}}{\pgfqpoint{4.972690in}{2.122897in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{2.118779in}}{\pgfqpoint{4.966258in}{2.113193in}}{\pgfqpoint{4.966258in}{2.107369in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{2.101545in}}{\pgfqpoint{4.968572in}{2.095959in}}{\pgfqpoint{4.972690in}{2.091841in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{2.087723in}}{\pgfqpoint{4.982394in}{2.085409in}}{\pgfqpoint{4.988218in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{2.085409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{2.087998in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{2.087998in}}{\pgfqpoint{4.043834in}{2.090312in}}{\pgfqpoint{4.047952in}{2.094430in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{2.098548in}}{\pgfqpoint{4.054384in}{2.104134in}}{\pgfqpoint{4.054384in}{2.109958in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.115782in}}{\pgfqpoint{4.052071in}{2.121369in}}{\pgfqpoint{4.047952in}{2.125487in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.129605in}}{\pgfqpoint{4.038248in}{2.131919in}}{\pgfqpoint{4.032424in}{2.131919in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.131919in}}{\pgfqpoint{4.021014in}{2.129605in}}{\pgfqpoint{4.016896in}{2.125487in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.121369in}}{\pgfqpoint{4.010464in}{2.115782in}}{\pgfqpoint{4.010464in}{2.109958in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{2.104134in}}{\pgfqpoint{4.012778in}{2.098548in}}{\pgfqpoint{4.016896in}{2.094430in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{2.090312in}}{\pgfqpoint{4.026600in}{2.087998in}}{\pgfqpoint{4.032424in}{2.087998in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{2.087998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.104663in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.104663in}}{\pgfqpoint{4.089348in}{2.106977in}}{\pgfqpoint{4.093466in}{2.111095in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.115213in}}{\pgfqpoint{4.099898in}{2.120799in}}{\pgfqpoint{4.099898in}{2.126623in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.132447in}}{\pgfqpoint{4.097585in}{2.138033in}}{\pgfqpoint{4.093466in}{2.142151in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.146270in}}{\pgfqpoint{4.083762in}{2.148584in}}{\pgfqpoint{4.077938in}{2.148584in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.148584in}}{\pgfqpoint{4.066528in}{2.146270in}}{\pgfqpoint{4.062410in}{2.142151in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.138033in}}{\pgfqpoint{4.055978in}{2.132447in}}{\pgfqpoint{4.055978in}{2.126623in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.120799in}}{\pgfqpoint{4.058292in}{2.115213in}}{\pgfqpoint{4.062410in}{2.111095in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.106977in}}{\pgfqpoint{4.072114in}{2.104663in}}{\pgfqpoint{4.077938in}{2.104663in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.104663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.089698in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.089698in}}{\pgfqpoint{3.941428in}{2.092012in}}{\pgfqpoint{3.945546in}{2.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.100248in}}{\pgfqpoint{3.951978in}{2.105835in}}{\pgfqpoint{3.951978in}{2.111659in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.117482in}}{\pgfqpoint{3.949664in}{2.123069in}}{\pgfqpoint{3.945546in}{2.127187in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.131305in}}{\pgfqpoint{3.935842in}{2.133619in}}{\pgfqpoint{3.930018in}{2.133619in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.133619in}}{\pgfqpoint{3.918608in}{2.131305in}}{\pgfqpoint{3.914489in}{2.127187in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.123069in}}{\pgfqpoint{3.908057in}{2.117482in}}{\pgfqpoint{3.908057in}{2.111659in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.105835in}}{\pgfqpoint{3.910371in}{2.100248in}}{\pgfqpoint{3.914489in}{2.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.092012in}}{\pgfqpoint{3.924194in}{2.089698in}}{\pgfqpoint{3.930018in}{2.089698in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.089698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{1.491469in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{1.491469in}}{\pgfqpoint{3.691101in}{1.493783in}}{\pgfqpoint{3.695219in}{1.497901in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{1.502019in}}{\pgfqpoint{3.701651in}{1.507605in}}{\pgfqpoint{3.701651in}{1.513429in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{1.519253in}}{\pgfqpoint{3.699337in}{1.524839in}}{\pgfqpoint{3.695219in}{1.528957in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{1.533075in}}{\pgfqpoint{3.685515in}{1.535389in}}{\pgfqpoint{3.679691in}{1.535389in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{1.535389in}}{\pgfqpoint{3.668281in}{1.533075in}}{\pgfqpoint{3.664162in}{1.528957in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{1.524839in}}{\pgfqpoint{3.657730in}{1.519253in}}{\pgfqpoint{3.657730in}{1.513429in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{1.507605in}}{\pgfqpoint{3.660044in}{1.502019in}}{\pgfqpoint{3.664162in}{1.497901in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{1.493783in}}{\pgfqpoint{3.673867in}{1.491469in}}{\pgfqpoint{3.679691in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{1.491469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.106984in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.106984in}}{\pgfqpoint{3.656965in}{2.109298in}}{\pgfqpoint{3.661083in}{2.113416in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.117534in}}{\pgfqpoint{3.667515in}{2.123120in}}{\pgfqpoint{3.667515in}{2.128944in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.134768in}}{\pgfqpoint{3.665202in}{2.140354in}}{\pgfqpoint{3.661083in}{2.144472in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.148591in}}{\pgfqpoint{3.651379in}{2.150904in}}{\pgfqpoint{3.645555in}{2.150904in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.150904in}}{\pgfqpoint{3.634145in}{2.148591in}}{\pgfqpoint{3.630027in}{2.144472in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.140354in}}{\pgfqpoint{3.623595in}{2.134768in}}{\pgfqpoint{3.623595in}{2.128944in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.123120in}}{\pgfqpoint{3.625909in}{2.117534in}}{\pgfqpoint{3.630027in}{2.113416in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.109298in}}{\pgfqpoint{3.639731in}{2.106984in}}{\pgfqpoint{3.645555in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.106984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.095275in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.095275in}}{\pgfqpoint{3.782129in}{2.097589in}}{\pgfqpoint{3.786247in}{2.101707in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.105825in}}{\pgfqpoint{3.792679in}{2.111411in}}{\pgfqpoint{3.792679in}{2.117235in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.123059in}}{\pgfqpoint{3.790365in}{2.128645in}}{\pgfqpoint{3.786247in}{2.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.136882in}}{\pgfqpoint{3.776543in}{2.139196in}}{\pgfqpoint{3.770719in}{2.139196in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.139196in}}{\pgfqpoint{3.759309in}{2.136882in}}{\pgfqpoint{3.755190in}{2.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.128645in}}{\pgfqpoint{3.748758in}{2.123059in}}{\pgfqpoint{3.748758in}{2.117235in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.111411in}}{\pgfqpoint{3.751072in}{2.105825in}}{\pgfqpoint{3.755190in}{2.101707in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.097589in}}{\pgfqpoint{3.764895in}{2.095275in}}{\pgfqpoint{3.770719in}{2.095275in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.095275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{0.832173in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{0.832173in}}{\pgfqpoint{3.668344in}{0.834487in}}{\pgfqpoint{3.672462in}{0.838605in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{0.842723in}}{\pgfqpoint{3.678894in}{0.848309in}}{\pgfqpoint{3.678894in}{0.854133in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{0.859957in}}{\pgfqpoint{3.676580in}{0.865543in}}{\pgfqpoint{3.672462in}{0.869661in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{0.873779in}}{\pgfqpoint{3.662758in}{0.876093in}}{\pgfqpoint{3.656934in}{0.876093in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{0.876093in}}{\pgfqpoint{3.645524in}{0.873779in}}{\pgfqpoint{3.641405in}{0.869661in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{0.865543in}}{\pgfqpoint{3.634973in}{0.859957in}}{\pgfqpoint{3.634973in}{0.854133in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{0.848309in}}{\pgfqpoint{3.637287in}{0.842723in}}{\pgfqpoint{3.641405in}{0.838605in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{0.834487in}}{\pgfqpoint{3.651110in}{0.832173in}}{\pgfqpoint{3.656934in}{0.832173in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{0.832173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{0.830699in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{0.830699in}}{\pgfqpoint{4.806194in}{0.833013in}}{\pgfqpoint{4.810312in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{0.841250in}}{\pgfqpoint{4.816744in}{0.846836in}}{\pgfqpoint{4.816744in}{0.852660in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{0.858484in}}{\pgfqpoint{4.814430in}{0.864070in}}{\pgfqpoint{4.810312in}{0.868188in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{0.872306in}}{\pgfqpoint{4.800608in}{0.874620in}}{\pgfqpoint{4.794784in}{0.874620in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{0.874620in}}{\pgfqpoint{4.783374in}{0.872306in}}{\pgfqpoint{4.779256in}{0.868188in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{0.864070in}}{\pgfqpoint{4.772824in}{0.858484in}}{\pgfqpoint{4.772824in}{0.852660in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{0.846836in}}{\pgfqpoint{4.775137in}{0.841250in}}{\pgfqpoint{4.779256in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{0.833013in}}{\pgfqpoint{4.788960in}{0.830699in}}{\pgfqpoint{4.794784in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{0.830699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.112039in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.112039in}}{\pgfqpoint{3.930049in}{2.114353in}}{\pgfqpoint{3.934167in}{2.118471in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.122589in}}{\pgfqpoint{3.940599in}{2.128175in}}{\pgfqpoint{3.940599in}{2.133999in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.139823in}}{\pgfqpoint{3.938286in}{2.145409in}}{\pgfqpoint{3.934167in}{2.149528in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.153646in}}{\pgfqpoint{3.924463in}{2.155960in}}{\pgfqpoint{3.918639in}{2.155960in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.155960in}}{\pgfqpoint{3.907229in}{2.153646in}}{\pgfqpoint{3.903111in}{2.149528in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.145409in}}{\pgfqpoint{3.896679in}{2.139823in}}{\pgfqpoint{3.896679in}{2.133999in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.128175in}}{\pgfqpoint{3.898993in}{2.122589in}}{\pgfqpoint{3.903111in}{2.118471in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.114353in}}{\pgfqpoint{3.912815in}{2.112039in}}{\pgfqpoint{3.918639in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.112039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{0.823556in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{0.823556in}}{\pgfqpoint{4.544488in}{0.825870in}}{\pgfqpoint{4.548607in}{0.829988in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{0.834106in}}{\pgfqpoint{4.555039in}{0.839692in}}{\pgfqpoint{4.555039in}{0.845516in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{0.851340in}}{\pgfqpoint{4.552725in}{0.856926in}}{\pgfqpoint{4.548607in}{0.861044in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{0.865163in}}{\pgfqpoint{4.538902in}{0.867476in}}{\pgfqpoint{4.533078in}{0.867476in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{0.867476in}}{\pgfqpoint{4.521668in}{0.865163in}}{\pgfqpoint{4.517550in}{0.861044in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{0.856926in}}{\pgfqpoint{4.511118in}{0.851340in}}{\pgfqpoint{4.511118in}{0.845516in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{0.839692in}}{\pgfqpoint{4.513432in}{0.834106in}}{\pgfqpoint{4.517550in}{0.829988in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{0.825870in}}{\pgfqpoint{4.527254in}{0.823556in}}{\pgfqpoint{4.533078in}{0.823556in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{0.823556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.078312in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.078312in}}{\pgfqpoint{4.123484in}{2.080626in}}{\pgfqpoint{4.127602in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.088862in}}{\pgfqpoint{4.134034in}{2.094448in}}{\pgfqpoint{4.134034in}{2.100272in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.106096in}}{\pgfqpoint{4.131720in}{2.111682in}}{\pgfqpoint{4.127602in}{2.115801in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.119919in}}{\pgfqpoint{4.117898in}{2.122233in}}{\pgfqpoint{4.112074in}{2.122233in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.122233in}}{\pgfqpoint{4.100664in}{2.119919in}}{\pgfqpoint{4.096545in}{2.115801in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.111682in}}{\pgfqpoint{4.090113in}{2.106096in}}{\pgfqpoint{4.090113in}{2.100272in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.094448in}}{\pgfqpoint{4.092427in}{2.088862in}}{\pgfqpoint{4.096545in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.080626in}}{\pgfqpoint{4.106250in}{2.078312in}}{\pgfqpoint{4.112074in}{2.078312in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.078312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.102203in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.102203in}}{\pgfqpoint{4.021077in}{2.104516in}}{\pgfqpoint{4.025195in}{2.108635in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.112753in}}{\pgfqpoint{4.031627in}{2.118339in}}{\pgfqpoint{4.031627in}{2.124163in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.129987in}}{\pgfqpoint{4.029314in}{2.135573in}}{\pgfqpoint{4.025195in}{2.139691in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.143809in}}{\pgfqpoint{4.015491in}{2.146123in}}{\pgfqpoint{4.009667in}{2.146123in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.146123in}}{\pgfqpoint{3.998257in}{2.143809in}}{\pgfqpoint{3.994139in}{2.139691in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.135573in}}{\pgfqpoint{3.987707in}{2.129987in}}{\pgfqpoint{3.987707in}{2.124163in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.118339in}}{\pgfqpoint{3.990021in}{2.112753in}}{\pgfqpoint{3.994139in}{2.108635in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.104516in}}{\pgfqpoint{4.003843in}{2.102203in}}{\pgfqpoint{4.009667in}{2.102203in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.102203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{0.822779in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{0.822779in}}{\pgfqpoint{4.260026in}{0.825093in}}{\pgfqpoint{4.264144in}{0.829211in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{0.833329in}}{\pgfqpoint{4.270576in}{0.838915in}}{\pgfqpoint{4.270576in}{0.844739in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{0.850563in}}{\pgfqpoint{4.268262in}{0.856149in}}{\pgfqpoint{4.264144in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{0.864386in}}{\pgfqpoint{4.254440in}{0.866699in}}{\pgfqpoint{4.248616in}{0.866699in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{0.866699in}}{\pgfqpoint{4.237206in}{0.864386in}}{\pgfqpoint{4.233088in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{0.856149in}}{\pgfqpoint{4.226655in}{0.850563in}}{\pgfqpoint{4.226655in}{0.844739in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{0.838915in}}{\pgfqpoint{4.228969in}{0.833329in}}{\pgfqpoint{4.233088in}{0.829211in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{0.825093in}}{\pgfqpoint{4.242792in}{0.822779in}}{\pgfqpoint{4.248616in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{0.822779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.092449in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.092449in}}{\pgfqpoint{4.749301in}{2.094762in}}{\pgfqpoint{4.753420in}{2.098881in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.102999in}}{\pgfqpoint{4.759852in}{2.108585in}}{\pgfqpoint{4.759852in}{2.114409in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.120233in}}{\pgfqpoint{4.757538in}{2.125819in}}{\pgfqpoint{4.753420in}{2.129937in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.134055in}}{\pgfqpoint{4.743715in}{2.136369in}}{\pgfqpoint{4.737891in}{2.136369in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.136369in}}{\pgfqpoint{4.726481in}{2.134055in}}{\pgfqpoint{4.722363in}{2.129937in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.125819in}}{\pgfqpoint{4.715931in}{2.120233in}}{\pgfqpoint{4.715931in}{2.114409in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.108585in}}{\pgfqpoint{4.718245in}{2.102999in}}{\pgfqpoint{4.722363in}{2.098881in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.094762in}}{\pgfqpoint{4.732067in}{2.092449in}}{\pgfqpoint{4.737891in}{2.092449in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.092449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{1.486022in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{1.486022in}}{\pgfqpoint{4.976872in}{1.488336in}}{\pgfqpoint{4.980990in}{1.492455in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{1.496573in}}{\pgfqpoint{4.987422in}{1.502159in}}{\pgfqpoint{4.987422in}{1.507983in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.513807in}}{\pgfqpoint{4.985108in}{1.519393in}}{\pgfqpoint{4.980990in}{1.523511in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{1.527629in}}{\pgfqpoint{4.971285in}{1.529943in}}{\pgfqpoint{4.965461in}{1.529943in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{1.529943in}}{\pgfqpoint{4.954051in}{1.527629in}}{\pgfqpoint{4.949933in}{1.523511in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{1.519393in}}{\pgfqpoint{4.943501in}{1.513807in}}{\pgfqpoint{4.943501in}{1.507983in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{1.502159in}}{\pgfqpoint{4.945815in}{1.496573in}}{\pgfqpoint{4.949933in}{1.492455in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{1.488336in}}{\pgfqpoint{4.959637in}{1.486022in}}{\pgfqpoint{4.965461in}{1.486022in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.486022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{1.420988in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{1.420988in}}{\pgfqpoint{3.918671in}{1.423302in}}{\pgfqpoint{3.922789in}{1.427420in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{1.431539in}}{\pgfqpoint{3.929221in}{1.437125in}}{\pgfqpoint{3.929221in}{1.442949in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{1.448773in}}{\pgfqpoint{3.926907in}{1.454359in}}{\pgfqpoint{3.922789in}{1.458477in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{1.462595in}}{\pgfqpoint{3.913085in}{1.464909in}}{\pgfqpoint{3.907261in}{1.464909in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{1.464909in}}{\pgfqpoint{3.895851in}{1.462595in}}{\pgfqpoint{3.891732in}{1.458477in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{1.454359in}}{\pgfqpoint{3.885300in}{1.448773in}}{\pgfqpoint{3.885300in}{1.442949in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{1.437125in}}{\pgfqpoint{3.887614in}{1.431539in}}{\pgfqpoint{3.891732in}{1.427420in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{1.423302in}}{\pgfqpoint{3.901437in}{1.420988in}}{\pgfqpoint{3.907261in}{1.420988in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.420988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.106461in}}{\pgfqpoint{3.770750in}{2.108775in}}{\pgfqpoint{3.774868in}{2.112893in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.117011in}}{\pgfqpoint{3.781300in}{2.122597in}}{\pgfqpoint{3.781300in}{2.128421in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.134245in}}{\pgfqpoint{3.778987in}{2.139831in}}{\pgfqpoint{3.774868in}{2.143950in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.148068in}}{\pgfqpoint{3.765164in}{2.150382in}}{\pgfqpoint{3.759340in}{2.150382in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.150382in}}{\pgfqpoint{3.747930in}{2.148068in}}{\pgfqpoint{3.743812in}{2.143950in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.139831in}}{\pgfqpoint{3.737380in}{2.134245in}}{\pgfqpoint{3.737380in}{2.128421in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.122597in}}{\pgfqpoint{3.739694in}{2.117011in}}{\pgfqpoint{3.743812in}{2.112893in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.108775in}}{\pgfqpoint{3.753516in}{2.106461in}}{\pgfqpoint{3.759340in}{2.106461in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.106461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.086607in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.086607in}}{\pgfqpoint{4.032456in}{2.088921in}}{\pgfqpoint{4.036574in}{2.093039in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.097157in}}{\pgfqpoint{4.043006in}{2.102743in}}{\pgfqpoint{4.043006in}{2.108567in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.114391in}}{\pgfqpoint{4.040692in}{2.119977in}}{\pgfqpoint{4.036574in}{2.124095in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.128213in}}{\pgfqpoint{4.026870in}{2.130527in}}{\pgfqpoint{4.021046in}{2.130527in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.130527in}}{\pgfqpoint{4.009636in}{2.128213in}}{\pgfqpoint{4.005517in}{2.124095in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.119977in}}{\pgfqpoint{3.999085in}{2.114391in}}{\pgfqpoint{3.999085in}{2.108567in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.102743in}}{\pgfqpoint{4.001399in}{2.097157in}}{\pgfqpoint{4.005517in}{2.093039in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.088921in}}{\pgfqpoint{4.015222in}{2.086607in}}{\pgfqpoint{4.021046in}{2.086607in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.086607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{1.435518in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{1.435518in}}{\pgfqpoint{4.760680in}{1.437832in}}{\pgfqpoint{4.764798in}{1.441950in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{1.446069in}}{\pgfqpoint{4.771230in}{1.451655in}}{\pgfqpoint{4.771230in}{1.457479in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{1.463303in}}{\pgfqpoint{4.768916in}{1.468889in}}{\pgfqpoint{4.764798in}{1.473007in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{1.477125in}}{\pgfqpoint{4.755094in}{1.479439in}}{\pgfqpoint{4.749270in}{1.479439in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{1.479439in}}{\pgfqpoint{4.737860in}{1.477125in}}{\pgfqpoint{4.733742in}{1.473007in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{1.468889in}}{\pgfqpoint{4.727310in}{1.463303in}}{\pgfqpoint{4.727310in}{1.457479in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{1.451655in}}{\pgfqpoint{4.729623in}{1.446069in}}{\pgfqpoint{4.733742in}{1.441950in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.437832in}}{\pgfqpoint{4.743446in}{1.435518in}}{\pgfqpoint{4.749270in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.435518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{0.818872in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{0.818872in}}{\pgfqpoint{4.021077in}{0.821186in}}{\pgfqpoint{4.025195in}{0.825304in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{0.829423in}}{\pgfqpoint{4.031627in}{0.835009in}}{\pgfqpoint{4.031627in}{0.840833in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{0.846657in}}{\pgfqpoint{4.029314in}{0.852243in}}{\pgfqpoint{4.025195in}{0.856361in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{0.860479in}}{\pgfqpoint{4.015491in}{0.862793in}}{\pgfqpoint{4.009667in}{0.862793in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{0.862793in}}{\pgfqpoint{3.998257in}{0.860479in}}{\pgfqpoint{3.994139in}{0.856361in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{0.852243in}}{\pgfqpoint{3.987707in}{0.846657in}}{\pgfqpoint{3.987707in}{0.840833in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{0.835009in}}{\pgfqpoint{3.990021in}{0.829423in}}{\pgfqpoint{3.994139in}{0.825304in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{0.821186in}}{\pgfqpoint{4.003843in}{0.818872in}}{\pgfqpoint{4.009667in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{0.818872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.460185in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{1.460185in}}{\pgfqpoint{3.884535in}{1.462498in}}{\pgfqpoint{3.888653in}{1.466617in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{1.470735in}}{\pgfqpoint{3.895085in}{1.476321in}}{\pgfqpoint{3.895085in}{1.482145in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{1.487969in}}{\pgfqpoint{3.892772in}{1.493555in}}{\pgfqpoint{3.888653in}{1.497673in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{1.501791in}}{\pgfqpoint{3.878949in}{1.504105in}}{\pgfqpoint{3.873125in}{1.504105in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{1.504105in}}{\pgfqpoint{3.861715in}{1.501791in}}{\pgfqpoint{3.857597in}{1.497673in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{1.493555in}}{\pgfqpoint{3.851165in}{1.487969in}}{\pgfqpoint{3.851165in}{1.482145in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{1.476321in}}{\pgfqpoint{3.853479in}{1.470735in}}{\pgfqpoint{3.857597in}{1.466617in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{1.462498in}}{\pgfqpoint{3.867301in}{1.460185in}}{\pgfqpoint{3.873125in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{1.460185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{1.507353in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{1.507353in}}{\pgfqpoint{4.726544in}{1.509667in}}{\pgfqpoint{4.730663in}{1.513785in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{1.517903in}}{\pgfqpoint{4.737095in}{1.523490in}}{\pgfqpoint{4.737095in}{1.529314in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{1.535137in}}{\pgfqpoint{4.734781in}{1.540724in}}{\pgfqpoint{4.730663in}{1.544842in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{1.548960in}}{\pgfqpoint{4.720958in}{1.551274in}}{\pgfqpoint{4.715134in}{1.551274in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{1.551274in}}{\pgfqpoint{4.703724in}{1.548960in}}{\pgfqpoint{4.699606in}{1.544842in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{1.540724in}}{\pgfqpoint{4.693174in}{1.535137in}}{\pgfqpoint{4.693174in}{1.529314in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{1.523490in}}{\pgfqpoint{4.695488in}{1.517903in}}{\pgfqpoint{4.699606in}{1.513785in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{1.509667in}}{\pgfqpoint{4.709310in}{1.507353in}}{\pgfqpoint{4.715134in}{1.507353in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.507353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{2.082876in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{2.082876in}}{\pgfqpoint{4.578624in}{2.085189in}}{\pgfqpoint{4.582742in}{2.089308in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{2.093426in}}{\pgfqpoint{4.589174in}{2.099012in}}{\pgfqpoint{4.589174in}{2.104836in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{2.110660in}}{\pgfqpoint{4.586860in}{2.116246in}}{\pgfqpoint{4.582742in}{2.120364in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.124482in}}{\pgfqpoint{4.573038in}{2.126796in}}{\pgfqpoint{4.567214in}{2.126796in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.126796in}}{\pgfqpoint{4.555804in}{2.124482in}}{\pgfqpoint{4.551686in}{2.120364in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{2.116246in}}{\pgfqpoint{4.545254in}{2.110660in}}{\pgfqpoint{4.545254in}{2.104836in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{2.099012in}}{\pgfqpoint{4.547567in}{2.093426in}}{\pgfqpoint{4.551686in}{2.089308in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{2.085189in}}{\pgfqpoint{4.561390in}{2.082876in}}{\pgfqpoint{4.567214in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.082876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{1.444616in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{1.444616in}}{\pgfqpoint{4.089348in}{1.446930in}}{\pgfqpoint{4.093466in}{1.451049in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{1.455167in}}{\pgfqpoint{4.099898in}{1.460753in}}{\pgfqpoint{4.099898in}{1.466577in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{1.472401in}}{\pgfqpoint{4.097585in}{1.477987in}}{\pgfqpoint{4.093466in}{1.482105in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{1.486223in}}{\pgfqpoint{4.083762in}{1.488537in}}{\pgfqpoint{4.077938in}{1.488537in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{1.488537in}}{\pgfqpoint{4.066528in}{1.486223in}}{\pgfqpoint{4.062410in}{1.482105in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{1.477987in}}{\pgfqpoint{4.055978in}{1.472401in}}{\pgfqpoint{4.055978in}{1.466577in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.460753in}}{\pgfqpoint{4.058292in}{1.455167in}}{\pgfqpoint{4.062410in}{1.451049in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{1.446930in}}{\pgfqpoint{4.072114in}{1.444616in}}{\pgfqpoint{4.077938in}{1.444616in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{1.444616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.084658in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.084658in}}{\pgfqpoint{4.737923in}{2.086972in}}{\pgfqpoint{4.742041in}{2.091090in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.095208in}}{\pgfqpoint{4.748473in}{2.100794in}}{\pgfqpoint{4.748473in}{2.106618in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.112442in}}{\pgfqpoint{4.746159in}{2.118028in}}{\pgfqpoint{4.742041in}{2.122146in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.126265in}}{\pgfqpoint{4.732337in}{2.128578in}}{\pgfqpoint{4.726513in}{2.128578in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.128578in}}{\pgfqpoint{4.715103in}{2.126265in}}{\pgfqpoint{4.710985in}{2.122146in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.118028in}}{\pgfqpoint{4.704553in}{2.112442in}}{\pgfqpoint{4.704553in}{2.106618in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.100794in}}{\pgfqpoint{4.706866in}{2.095208in}}{\pgfqpoint{4.710985in}{2.091090in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.086972in}}{\pgfqpoint{4.720689in}{2.084658in}}{\pgfqpoint{4.726513in}{2.084658in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.084658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{1.452360in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{1.452360in}}{\pgfqpoint{4.794815in}{1.454674in}}{\pgfqpoint{4.798934in}{1.458792in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{1.462910in}}{\pgfqpoint{4.805366in}{1.468497in}}{\pgfqpoint{4.805366in}{1.474320in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{1.480144in}}{\pgfqpoint{4.803052in}{1.485731in}}{\pgfqpoint{4.798934in}{1.489849in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{1.493967in}}{\pgfqpoint{4.789229in}{1.496281in}}{\pgfqpoint{4.783405in}{1.496281in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{1.496281in}}{\pgfqpoint{4.771995in}{1.493967in}}{\pgfqpoint{4.767877in}{1.489849in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{1.485731in}}{\pgfqpoint{4.761445in}{1.480144in}}{\pgfqpoint{4.761445in}{1.474320in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{1.468497in}}{\pgfqpoint{4.763759in}{1.462910in}}{\pgfqpoint{4.767877in}{1.458792in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{1.454674in}}{\pgfqpoint{4.777581in}{1.452360in}}{\pgfqpoint{4.783405in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.452360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{1.456236in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{1.456236in}}{\pgfqpoint{3.850400in}{1.458550in}}{\pgfqpoint{3.854518in}{1.462669in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{1.466787in}}{\pgfqpoint{3.860950in}{1.472373in}}{\pgfqpoint{3.860950in}{1.478197in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{1.484021in}}{\pgfqpoint{3.858636in}{1.489607in}}{\pgfqpoint{3.854518in}{1.493725in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{1.497843in}}{\pgfqpoint{3.844814in}{1.500157in}}{\pgfqpoint{3.838990in}{1.500157in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{1.500157in}}{\pgfqpoint{3.827580in}{1.497843in}}{\pgfqpoint{3.823461in}{1.493725in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{1.489607in}}{\pgfqpoint{3.817029in}{1.484021in}}{\pgfqpoint{3.817029in}{1.478197in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{1.472373in}}{\pgfqpoint{3.819343in}{1.466787in}}{\pgfqpoint{3.823461in}{1.462669in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.458550in}}{\pgfqpoint{3.833166in}{1.456236in}}{\pgfqpoint{3.838990in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{1.456236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.110076in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.110076in}}{\pgfqpoint{3.520423in}{2.112390in}}{\pgfqpoint{3.524541in}{2.116508in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.120626in}}{\pgfqpoint{3.530973in}{2.126212in}}{\pgfqpoint{3.530973in}{2.132036in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.137860in}}{\pgfqpoint{3.528660in}{2.143446in}}{\pgfqpoint{3.524541in}{2.147564in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.151682in}}{\pgfqpoint{3.514837in}{2.153996in}}{\pgfqpoint{3.509013in}{2.153996in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.153996in}}{\pgfqpoint{3.497603in}{2.151682in}}{\pgfqpoint{3.493485in}{2.147564in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.143446in}}{\pgfqpoint{3.487053in}{2.137860in}}{\pgfqpoint{3.487053in}{2.132036in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.126212in}}{\pgfqpoint{3.489367in}{2.120626in}}{\pgfqpoint{3.493485in}{2.116508in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.112390in}}{\pgfqpoint{3.503189in}{2.110076in}}{\pgfqpoint{3.509013in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.110076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.106479in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.106479in}}{\pgfqpoint{4.692409in}{2.108793in}}{\pgfqpoint{4.696527in}{2.112911in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.117029in}}{\pgfqpoint{4.702959in}{2.122616in}}{\pgfqpoint{4.702959in}{2.128439in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.134263in}}{\pgfqpoint{4.700645in}{2.139850in}}{\pgfqpoint{4.696527in}{2.143968in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.148086in}}{\pgfqpoint{4.686823in}{2.150400in}}{\pgfqpoint{4.680999in}{2.150400in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.150400in}}{\pgfqpoint{4.669589in}{2.148086in}}{\pgfqpoint{4.665471in}{2.143968in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.139850in}}{\pgfqpoint{4.659039in}{2.134263in}}{\pgfqpoint{4.659039in}{2.128439in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.122616in}}{\pgfqpoint{4.661352in}{2.117029in}}{\pgfqpoint{4.665471in}{2.112911in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.108793in}}{\pgfqpoint{4.675175in}{2.106479in}}{\pgfqpoint{4.680999in}{2.106479in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.106479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{1.442034in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{1.442034in}}{\pgfqpoint{3.679722in}{1.444348in}}{\pgfqpoint{3.683840in}{1.448466in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{1.452584in}}{\pgfqpoint{3.690272in}{1.458170in}}{\pgfqpoint{3.690272in}{1.463994in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{1.469818in}}{\pgfqpoint{3.687959in}{1.475405in}}{\pgfqpoint{3.683840in}{1.479523in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{1.483641in}}{\pgfqpoint{3.674136in}{1.485955in}}{\pgfqpoint{3.668312in}{1.485955in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{1.485955in}}{\pgfqpoint{3.656902in}{1.483641in}}{\pgfqpoint{3.652784in}{1.479523in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.475405in}}{\pgfqpoint{3.646352in}{1.469818in}}{\pgfqpoint{3.646352in}{1.463994in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{1.458170in}}{\pgfqpoint{3.648666in}{1.452584in}}{\pgfqpoint{3.652784in}{1.448466in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{1.444348in}}{\pgfqpoint{3.662488in}{1.442034in}}{\pgfqpoint{3.668312in}{1.442034in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{1.442034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{1.444513in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{1.444513in}}{\pgfqpoint{3.577316in}{1.446827in}}{\pgfqpoint{3.581434in}{1.450945in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.455063in}}{\pgfqpoint{3.587866in}{1.460649in}}{\pgfqpoint{3.587866in}{1.466473in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{1.472297in}}{\pgfqpoint{3.585552in}{1.477883in}}{\pgfqpoint{3.581434in}{1.482001in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{1.486119in}}{\pgfqpoint{3.571730in}{1.488433in}}{\pgfqpoint{3.565906in}{1.488433in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{1.488433in}}{\pgfqpoint{3.554496in}{1.486119in}}{\pgfqpoint{3.550377in}{1.482001in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{1.477883in}}{\pgfqpoint{3.543945in}{1.472297in}}{\pgfqpoint{3.543945in}{1.466473in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{1.460649in}}{\pgfqpoint{3.546259in}{1.455063in}}{\pgfqpoint{3.550377in}{1.450945in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{1.446827in}}{\pgfqpoint{3.560082in}{1.444513in}}{\pgfqpoint{3.565906in}{1.444513in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{1.444513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.132251in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.132251in}}{\pgfqpoint{4.157619in}{2.134565in}}{\pgfqpoint{4.161737in}{2.138683in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{2.142801in}}{\pgfqpoint{4.168170in}{2.148387in}}{\pgfqpoint{4.168170in}{2.154211in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{2.160035in}}{\pgfqpoint{4.165856in}{2.165621in}}{\pgfqpoint{4.161737in}{2.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{2.173858in}}{\pgfqpoint{4.152033in}{2.176172in}}{\pgfqpoint{4.146209in}{2.176172in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{2.176172in}}{\pgfqpoint{4.134799in}{2.173858in}}{\pgfqpoint{4.130681in}{2.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{2.165621in}}{\pgfqpoint{4.124249in}{2.160035in}}{\pgfqpoint{4.124249in}{2.154211in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{2.148387in}}{\pgfqpoint{4.126563in}{2.142801in}}{\pgfqpoint{4.130681in}{2.138683in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{2.134565in}}{\pgfqpoint{4.140385in}{2.132251in}}{\pgfqpoint{4.146209in}{2.132251in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.132251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.084810in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.084810in}}{\pgfqpoint{4.362432in}{2.087124in}}{\pgfqpoint{4.366551in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.095360in}}{\pgfqpoint{4.372983in}{2.100946in}}{\pgfqpoint{4.372983in}{2.106770in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.112594in}}{\pgfqpoint{4.370669in}{2.118180in}}{\pgfqpoint{4.366551in}{2.122298in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.126417in}}{\pgfqpoint{4.356846in}{2.128730in}}{\pgfqpoint{4.351022in}{2.128730in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.128730in}}{\pgfqpoint{4.339612in}{2.126417in}}{\pgfqpoint{4.335494in}{2.122298in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.118180in}}{\pgfqpoint{4.329062in}{2.112594in}}{\pgfqpoint{4.329062in}{2.106770in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.100946in}}{\pgfqpoint{4.331376in}{2.095360in}}{\pgfqpoint{4.335494in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.087124in}}{\pgfqpoint{4.345198in}{2.084810in}}{\pgfqpoint{4.351022in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.084810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{0.813034in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{0.813034in}}{\pgfqpoint{4.601381in}{0.815348in}}{\pgfqpoint{4.605499in}{0.819466in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{0.823584in}}{\pgfqpoint{4.611931in}{0.829170in}}{\pgfqpoint{4.611931in}{0.834994in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{0.840818in}}{\pgfqpoint{4.609617in}{0.846404in}}{\pgfqpoint{4.605499in}{0.850522in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{0.854641in}}{\pgfqpoint{4.595795in}{0.856954in}}{\pgfqpoint{4.589971in}{0.856954in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{0.856954in}}{\pgfqpoint{4.578561in}{0.854641in}}{\pgfqpoint{4.574443in}{0.850522in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{0.846404in}}{\pgfqpoint{4.568011in}{0.840818in}}{\pgfqpoint{4.568011in}{0.834994in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{0.829170in}}{\pgfqpoint{4.570324in}{0.823584in}}{\pgfqpoint{4.574443in}{0.819466in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{0.815348in}}{\pgfqpoint{4.584147in}{0.813034in}}{\pgfqpoint{4.589971in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{0.813034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{1.459292in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{1.459292in}}{\pgfqpoint{4.339675in}{1.461606in}}{\pgfqpoint{4.343794in}{1.465724in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{1.469843in}}{\pgfqpoint{4.350226in}{1.475429in}}{\pgfqpoint{4.350226in}{1.481253in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{1.487077in}}{\pgfqpoint{4.347912in}{1.492663in}}{\pgfqpoint{4.343794in}{1.496781in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{1.500899in}}{\pgfqpoint{4.334089in}{1.503213in}}{\pgfqpoint{4.328265in}{1.503213in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{1.503213in}}{\pgfqpoint{4.316855in}{1.500899in}}{\pgfqpoint{4.312737in}{1.496781in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{1.492663in}}{\pgfqpoint{4.306305in}{1.487077in}}{\pgfqpoint{4.306305in}{1.481253in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{1.475429in}}{\pgfqpoint{4.308619in}{1.469843in}}{\pgfqpoint{4.312737in}{1.465724in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{1.461606in}}{\pgfqpoint{4.322441in}{1.459292in}}{\pgfqpoint{4.328265in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.459292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{1.465800in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{1.465800in}}{\pgfqpoint{3.930049in}{1.468114in}}{\pgfqpoint{3.934167in}{1.472232in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{1.476351in}}{\pgfqpoint{3.940599in}{1.481937in}}{\pgfqpoint{3.940599in}{1.487761in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{1.493585in}}{\pgfqpoint{3.938286in}{1.499171in}}{\pgfqpoint{3.934167in}{1.503289in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{1.507407in}}{\pgfqpoint{3.924463in}{1.509721in}}{\pgfqpoint{3.918639in}{1.509721in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{1.509721in}}{\pgfqpoint{3.907229in}{1.507407in}}{\pgfqpoint{3.903111in}{1.503289in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{1.499171in}}{\pgfqpoint{3.896679in}{1.493585in}}{\pgfqpoint{3.896679in}{1.487761in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{1.481937in}}{\pgfqpoint{3.898993in}{1.476351in}}{\pgfqpoint{3.903111in}{1.472232in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{1.468114in}}{\pgfqpoint{3.912815in}{1.465800in}}{\pgfqpoint{3.918639in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{1.465800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.093204in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.093204in}}{\pgfqpoint{3.816264in}{2.095518in}}{\pgfqpoint{3.820382in}{2.099636in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.103755in}}{\pgfqpoint{3.826814in}{2.109341in}}{\pgfqpoint{3.826814in}{2.115165in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.120989in}}{\pgfqpoint{3.824501in}{2.126575in}}{\pgfqpoint{3.820382in}{2.130693in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.134811in}}{\pgfqpoint{3.810678in}{2.137125in}}{\pgfqpoint{3.804854in}{2.137125in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.137125in}}{\pgfqpoint{3.793444in}{2.134811in}}{\pgfqpoint{3.789326in}{2.130693in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.126575in}}{\pgfqpoint{3.782894in}{2.120989in}}{\pgfqpoint{3.782894in}{2.115165in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.109341in}}{\pgfqpoint{3.785208in}{2.103755in}}{\pgfqpoint{3.789326in}{2.099636in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.095518in}}{\pgfqpoint{3.799030in}{2.093204in}}{\pgfqpoint{3.804854in}{2.093204in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.093204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{0.816206in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{0.816206in}}{\pgfqpoint{4.237269in}{0.818519in}}{\pgfqpoint{4.241387in}{0.822638in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{0.826756in}}{\pgfqpoint{4.247819in}{0.832342in}}{\pgfqpoint{4.247819in}{0.838166in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{0.843990in}}{\pgfqpoint{4.245505in}{0.849576in}}{\pgfqpoint{4.241387in}{0.853694in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{0.857812in}}{\pgfqpoint{4.231683in}{0.860126in}}{\pgfqpoint{4.225859in}{0.860126in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{0.860126in}}{\pgfqpoint{4.214449in}{0.857812in}}{\pgfqpoint{4.210331in}{0.853694in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{0.849576in}}{\pgfqpoint{4.203898in}{0.843990in}}{\pgfqpoint{4.203898in}{0.838166in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{0.832342in}}{\pgfqpoint{4.206212in}{0.826756in}}{\pgfqpoint{4.210331in}{0.822638in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{0.818519in}}{\pgfqpoint{4.220035in}{0.816206in}}{\pgfqpoint{4.225859in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{0.816206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{0.814830in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{0.814830in}}{\pgfqpoint{4.134862in}{0.817144in}}{\pgfqpoint{4.138980in}{0.821262in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{0.825380in}}{\pgfqpoint{4.145412in}{0.830966in}}{\pgfqpoint{4.145412in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{0.842614in}}{\pgfqpoint{4.143099in}{0.848200in}}{\pgfqpoint{4.138980in}{0.852318in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{0.856436in}}{\pgfqpoint{4.129276in}{0.858750in}}{\pgfqpoint{4.123452in}{0.858750in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{0.858750in}}{\pgfqpoint{4.112042in}{0.856436in}}{\pgfqpoint{4.107924in}{0.852318in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{0.848200in}}{\pgfqpoint{4.101492in}{0.842614in}}{\pgfqpoint{4.101492in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{0.830966in}}{\pgfqpoint{4.103806in}{0.825380in}}{\pgfqpoint{4.107924in}{0.821262in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{0.817144in}}{\pgfqpoint{4.117628in}{0.814830in}}{\pgfqpoint{4.123452in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.814830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{1.412781in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{1.412781in}}{\pgfqpoint{3.873157in}{1.415095in}}{\pgfqpoint{3.877275in}{1.419213in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{1.423331in}}{\pgfqpoint{3.883707in}{1.428918in}}{\pgfqpoint{3.883707in}{1.434742in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{1.440566in}}{\pgfqpoint{3.881393in}{1.446152in}}{\pgfqpoint{3.877275in}{1.450270in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{1.454388in}}{\pgfqpoint{3.867571in}{1.456702in}}{\pgfqpoint{3.861747in}{1.456702in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{1.456702in}}{\pgfqpoint{3.850337in}{1.454388in}}{\pgfqpoint{3.846218in}{1.450270in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{1.446152in}}{\pgfqpoint{3.839786in}{1.440566in}}{\pgfqpoint{3.839786in}{1.434742in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{1.428918in}}{\pgfqpoint{3.842100in}{1.423331in}}{\pgfqpoint{3.846218in}{1.419213in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{1.415095in}}{\pgfqpoint{3.855923in}{1.412781in}}{\pgfqpoint{3.861747in}{1.412781in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.412781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.107558in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.107558in}}{\pgfqpoint{3.998320in}{2.109872in}}{\pgfqpoint{4.002438in}{2.113990in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.118109in}}{\pgfqpoint{4.008870in}{2.123695in}}{\pgfqpoint{4.008870in}{2.129519in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.135343in}}{\pgfqpoint{4.006557in}{2.140929in}}{\pgfqpoint{4.002438in}{2.145047in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.149165in}}{\pgfqpoint{3.992734in}{2.151479in}}{\pgfqpoint{3.986910in}{2.151479in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.151479in}}{\pgfqpoint{3.975500in}{2.149165in}}{\pgfqpoint{3.971382in}{2.145047in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.140929in}}{\pgfqpoint{3.964950in}{2.135343in}}{\pgfqpoint{3.964950in}{2.129519in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.123695in}}{\pgfqpoint{3.967264in}{2.118109in}}{\pgfqpoint{3.971382in}{2.113990in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.109872in}}{\pgfqpoint{3.981086in}{2.107558in}}{\pgfqpoint{3.986910in}{2.107558in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.107558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{0.820808in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{0.820808in}}{\pgfqpoint{4.635516in}{0.823122in}}{\pgfqpoint{4.639635in}{0.827240in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{0.831358in}}{\pgfqpoint{4.646067in}{0.836944in}}{\pgfqpoint{4.646067in}{0.842768in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{0.848592in}}{\pgfqpoint{4.643753in}{0.854178in}}{\pgfqpoint{4.639635in}{0.858297in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{0.862415in}}{\pgfqpoint{4.629930in}{0.864729in}}{\pgfqpoint{4.624106in}{0.864729in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{0.864729in}}{\pgfqpoint{4.612696in}{0.862415in}}{\pgfqpoint{4.608578in}{0.858297in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{0.854178in}}{\pgfqpoint{4.602146in}{0.848592in}}{\pgfqpoint{4.602146in}{0.842768in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{0.836944in}}{\pgfqpoint{4.604460in}{0.831358in}}{\pgfqpoint{4.608578in}{0.827240in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{0.823122in}}{\pgfqpoint{4.618282in}{0.820808in}}{\pgfqpoint{4.624106in}{0.820808in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{0.820808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.129834in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.129834in}}{\pgfqpoint{3.895914in}{2.132148in}}{\pgfqpoint{3.900032in}{2.136266in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.140384in}}{\pgfqpoint{3.906464in}{2.145970in}}{\pgfqpoint{3.906464in}{2.151794in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{2.157618in}}{\pgfqpoint{3.904150in}{2.163204in}}{\pgfqpoint{3.900032in}{2.167322in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{2.171441in}}{\pgfqpoint{3.890328in}{2.173754in}}{\pgfqpoint{3.884504in}{2.173754in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{2.173754in}}{\pgfqpoint{3.873094in}{2.171441in}}{\pgfqpoint{3.868975in}{2.167322in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{2.163204in}}{\pgfqpoint{3.862543in}{2.157618in}}{\pgfqpoint{3.862543in}{2.151794in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.145970in}}{\pgfqpoint{3.864857in}{2.140384in}}{\pgfqpoint{3.868975in}{2.136266in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.132148in}}{\pgfqpoint{3.878680in}{2.129834in}}{\pgfqpoint{3.884504in}{2.129834in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.129834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{1.467602in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{1.467602in}}{\pgfqpoint{4.100727in}{1.469916in}}{\pgfqpoint{4.104845in}{1.474034in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{1.478152in}}{\pgfqpoint{4.111277in}{1.483738in}}{\pgfqpoint{4.111277in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{1.495386in}}{\pgfqpoint{4.108963in}{1.500972in}}{\pgfqpoint{4.104845in}{1.505091in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{1.509209in}}{\pgfqpoint{4.095141in}{1.511523in}}{\pgfqpoint{4.089317in}{1.511523in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{1.511523in}}{\pgfqpoint{4.077907in}{1.509209in}}{\pgfqpoint{4.073788in}{1.505091in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{1.500972in}}{\pgfqpoint{4.067356in}{1.495386in}}{\pgfqpoint{4.067356in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{1.483738in}}{\pgfqpoint{4.069670in}{1.478152in}}{\pgfqpoint{4.073788in}{1.474034in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{1.469916in}}{\pgfqpoint{4.083493in}{1.467602in}}{\pgfqpoint{4.089317in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{1.467602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.114565in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.114565in}}{\pgfqpoint{3.793507in}{2.116879in}}{\pgfqpoint{3.797625in}{2.120997in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.125116in}}{\pgfqpoint{3.804057in}{2.130702in}}{\pgfqpoint{3.804057in}{2.136526in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.142350in}}{\pgfqpoint{3.801744in}{2.147936in}}{\pgfqpoint{3.797625in}{2.152054in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.156172in}}{\pgfqpoint{3.787921in}{2.158486in}}{\pgfqpoint{3.782097in}{2.158486in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.158486in}}{\pgfqpoint{3.770687in}{2.156172in}}{\pgfqpoint{3.766569in}{2.152054in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.147936in}}{\pgfqpoint{3.760137in}{2.142350in}}{\pgfqpoint{3.760137in}{2.136526in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.130702in}}{\pgfqpoint{3.762451in}{2.125116in}}{\pgfqpoint{3.766569in}{2.120997in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.116879in}}{\pgfqpoint{3.776273in}{2.114565in}}{\pgfqpoint{3.782097in}{2.114565in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.114565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{1.691692in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{1.691692in}}{\pgfqpoint{5.022386in}{1.694006in}}{\pgfqpoint{5.026504in}{1.698124in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{1.702242in}}{\pgfqpoint{5.032936in}{1.707828in}}{\pgfqpoint{5.032936in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{1.719476in}}{\pgfqpoint{5.030622in}{1.725062in}}{\pgfqpoint{5.026504in}{1.729180in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{1.733299in}}{\pgfqpoint{5.016799in}{1.735612in}}{\pgfqpoint{5.010975in}{1.735612in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{1.735612in}}{\pgfqpoint{4.999565in}{1.733299in}}{\pgfqpoint{4.995447in}{1.729180in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{1.725062in}}{\pgfqpoint{4.989015in}{1.719476in}}{\pgfqpoint{4.989015in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{1.707828in}}{\pgfqpoint{4.991329in}{1.702242in}}{\pgfqpoint{4.995447in}{1.698124in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{1.694006in}}{\pgfqpoint{5.005151in}{1.691692in}}{\pgfqpoint{5.010975in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.691692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.114576in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.114576in}}{\pgfqpoint{4.077970in}{2.116890in}}{\pgfqpoint{4.082088in}{2.121008in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.125126in}}{\pgfqpoint{4.088520in}{2.130712in}}{\pgfqpoint{4.088520in}{2.136536in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.142360in}}{\pgfqpoint{4.086206in}{2.147946in}}{\pgfqpoint{4.082088in}{2.152064in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.156183in}}{\pgfqpoint{4.072384in}{2.158496in}}{\pgfqpoint{4.066560in}{2.158496in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.158496in}}{\pgfqpoint{4.055150in}{2.156183in}}{\pgfqpoint{4.051031in}{2.152064in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.147946in}}{\pgfqpoint{4.044599in}{2.142360in}}{\pgfqpoint{4.044599in}{2.136536in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.130712in}}{\pgfqpoint{4.046913in}{2.125126in}}{\pgfqpoint{4.051031in}{2.121008in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.116890in}}{\pgfqpoint{4.060736in}{2.114576in}}{\pgfqpoint{4.066560in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.114576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{1.611028in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{1.611028in}}{\pgfqpoint{4.817572in}{1.613342in}}{\pgfqpoint{4.821691in}{1.617460in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{1.621578in}}{\pgfqpoint{4.828123in}{1.627165in}}{\pgfqpoint{4.828123in}{1.632989in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{1.638813in}}{\pgfqpoint{4.825809in}{1.644399in}}{\pgfqpoint{4.821691in}{1.648517in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{1.652635in}}{\pgfqpoint{4.811986in}{1.654949in}}{\pgfqpoint{4.806162in}{1.654949in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{1.654949in}}{\pgfqpoint{4.794752in}{1.652635in}}{\pgfqpoint{4.790634in}{1.648517in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{1.644399in}}{\pgfqpoint{4.784202in}{1.638813in}}{\pgfqpoint{4.784202in}{1.632989in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{1.627165in}}{\pgfqpoint{4.786516in}{1.621578in}}{\pgfqpoint{4.790634in}{1.617460in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{1.613342in}}{\pgfqpoint{4.800338in}{1.611028in}}{\pgfqpoint{4.806162in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.611028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{1.444085in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{1.444085in}}{\pgfqpoint{4.248647in}{1.446399in}}{\pgfqpoint{4.252766in}{1.450517in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{1.454635in}}{\pgfqpoint{4.259198in}{1.460221in}}{\pgfqpoint{4.259198in}{1.466045in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{1.471869in}}{\pgfqpoint{4.256884in}{1.477455in}}{\pgfqpoint{4.252766in}{1.481573in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{1.485691in}}{\pgfqpoint{4.243061in}{1.488005in}}{\pgfqpoint{4.237237in}{1.488005in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{1.488005in}}{\pgfqpoint{4.225827in}{1.485691in}}{\pgfqpoint{4.221709in}{1.481573in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{1.477455in}}{\pgfqpoint{4.215277in}{1.471869in}}{\pgfqpoint{4.215277in}{1.466045in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{1.460221in}}{\pgfqpoint{4.217591in}{1.454635in}}{\pgfqpoint{4.221709in}{1.450517in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{1.446399in}}{\pgfqpoint{4.231413in}{1.444085in}}{\pgfqpoint{4.237237in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.444085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{0.810183in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{0.810183in}}{\pgfqpoint{4.658273in}{0.812497in}}{\pgfqpoint{4.662392in}{0.816615in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{0.820733in}}{\pgfqpoint{4.668824in}{0.826319in}}{\pgfqpoint{4.668824in}{0.832143in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{0.837967in}}{\pgfqpoint{4.666510in}{0.843553in}}{\pgfqpoint{4.662392in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{0.851790in}}{\pgfqpoint{4.652687in}{0.854103in}}{\pgfqpoint{4.646863in}{0.854103in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{0.854103in}}{\pgfqpoint{4.635453in}{0.851790in}}{\pgfqpoint{4.631335in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{0.843553in}}{\pgfqpoint{4.624903in}{0.837967in}}{\pgfqpoint{4.624903in}{0.832143in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{0.826319in}}{\pgfqpoint{4.627217in}{0.820733in}}{\pgfqpoint{4.631335in}{0.816615in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{0.812497in}}{\pgfqpoint{4.641039in}{0.810183in}}{\pgfqpoint{4.646863in}{0.810183in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{0.810183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{0.808084in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{0.808084in}}{\pgfqpoint{3.577316in}{0.810398in}}{\pgfqpoint{3.581434in}{0.814516in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{0.818635in}}{\pgfqpoint{3.587866in}{0.824221in}}{\pgfqpoint{3.587866in}{0.830045in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{0.835869in}}{\pgfqpoint{3.585552in}{0.841455in}}{\pgfqpoint{3.581434in}{0.845573in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{0.849691in}}{\pgfqpoint{3.571730in}{0.852005in}}{\pgfqpoint{3.565906in}{0.852005in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{0.852005in}}{\pgfqpoint{3.554496in}{0.849691in}}{\pgfqpoint{3.550377in}{0.845573in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{0.841455in}}{\pgfqpoint{3.543945in}{0.835869in}}{\pgfqpoint{3.543945in}{0.830045in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{0.824221in}}{\pgfqpoint{3.546259in}{0.818635in}}{\pgfqpoint{3.550377in}{0.814516in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{0.810398in}}{\pgfqpoint{3.560082in}{0.808084in}}{\pgfqpoint{3.565906in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{0.808084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.105803in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.105803in}}{\pgfqpoint{4.009699in}{2.108117in}}{\pgfqpoint{4.013817in}{2.112235in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.116353in}}{\pgfqpoint{4.020249in}{2.121939in}}{\pgfqpoint{4.020249in}{2.127763in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.133587in}}{\pgfqpoint{4.017935in}{2.139173in}}{\pgfqpoint{4.013817in}{2.143292in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.147410in}}{\pgfqpoint{4.004113in}{2.149724in}}{\pgfqpoint{3.998289in}{2.149724in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.149724in}}{\pgfqpoint{3.986879in}{2.147410in}}{\pgfqpoint{3.982760in}{2.143292in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.139173in}}{\pgfqpoint{3.976328in}{2.133587in}}{\pgfqpoint{3.976328in}{2.127763in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.121939in}}{\pgfqpoint{3.978642in}{2.116353in}}{\pgfqpoint{3.982760in}{2.112235in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.108117in}}{\pgfqpoint{3.992465in}{2.105803in}}{\pgfqpoint{3.998289in}{2.105803in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.105803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{0.802076in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{0.802076in}}{\pgfqpoint{3.895914in}{0.804390in}}{\pgfqpoint{3.900032in}{0.808508in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{0.812626in}}{\pgfqpoint{3.906464in}{0.818212in}}{\pgfqpoint{3.906464in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{0.829860in}}{\pgfqpoint{3.904150in}{0.835446in}}{\pgfqpoint{3.900032in}{0.839564in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{0.843683in}}{\pgfqpoint{3.890328in}{0.845996in}}{\pgfqpoint{3.884504in}{0.845996in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{0.845996in}}{\pgfqpoint{3.873094in}{0.843683in}}{\pgfqpoint{3.868975in}{0.839564in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{0.835446in}}{\pgfqpoint{3.862543in}{0.829860in}}{\pgfqpoint{3.862543in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{0.818212in}}{\pgfqpoint{3.864857in}{0.812626in}}{\pgfqpoint{3.868975in}{0.808508in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{0.804390in}}{\pgfqpoint{3.878680in}{0.802076in}}{\pgfqpoint{3.884504in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{0.802076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.048347in}}{\pgfqpoint{3.975563in}{2.050661in}}{\pgfqpoint{3.979681in}{2.054779in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.058897in}}{\pgfqpoint{3.986113in}{2.064483in}}{\pgfqpoint{3.986113in}{2.070307in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.076131in}}{\pgfqpoint{3.983800in}{2.081717in}}{\pgfqpoint{3.979681in}{2.085835in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.089954in}}{\pgfqpoint{3.969977in}{2.092267in}}{\pgfqpoint{3.964153in}{2.092267in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.092267in}}{\pgfqpoint{3.952743in}{2.089954in}}{\pgfqpoint{3.948625in}{2.085835in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.081717in}}{\pgfqpoint{3.942193in}{2.076131in}}{\pgfqpoint{3.942193in}{2.070307in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.064483in}}{\pgfqpoint{3.944507in}{2.058897in}}{\pgfqpoint{3.948625in}{2.054779in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.050661in}}{\pgfqpoint{3.958329in}{2.048347in}}{\pgfqpoint{3.964153in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.048347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.088320in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.088320in}}{\pgfqpoint{3.736615in}{2.090634in}}{\pgfqpoint{3.740733in}{2.094752in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.098871in}}{\pgfqpoint{3.747165in}{2.104457in}}{\pgfqpoint{3.747165in}{2.110281in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.116105in}}{\pgfqpoint{3.744851in}{2.121691in}}{\pgfqpoint{3.740733in}{2.125809in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.129927in}}{\pgfqpoint{3.731029in}{2.132241in}}{\pgfqpoint{3.725205in}{2.132241in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.132241in}}{\pgfqpoint{3.713795in}{2.129927in}}{\pgfqpoint{3.709676in}{2.125809in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.121691in}}{\pgfqpoint{3.703244in}{2.116105in}}{\pgfqpoint{3.703244in}{2.110281in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.104457in}}{\pgfqpoint{3.705558in}{2.098871in}}{\pgfqpoint{3.709676in}{2.094752in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.090634in}}{\pgfqpoint{3.719381in}{2.088320in}}{\pgfqpoint{3.725205in}{2.088320in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.088320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.110844in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.110844in}}{\pgfqpoint{3.759372in}{2.113158in}}{\pgfqpoint{3.763490in}{2.117276in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.121395in}}{\pgfqpoint{3.769922in}{2.126981in}}{\pgfqpoint{3.769922in}{2.132805in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.138629in}}{\pgfqpoint{3.767608in}{2.144215in}}{\pgfqpoint{3.763490in}{2.148333in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.152451in}}{\pgfqpoint{3.753786in}{2.154765in}}{\pgfqpoint{3.747962in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.154765in}}{\pgfqpoint{3.736552in}{2.152451in}}{\pgfqpoint{3.732433in}{2.148333in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.144215in}}{\pgfqpoint{3.726001in}{2.138629in}}{\pgfqpoint{3.726001in}{2.132805in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.126981in}}{\pgfqpoint{3.728315in}{2.121395in}}{\pgfqpoint{3.732433in}{2.117276in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.113158in}}{\pgfqpoint{3.742138in}{2.110844in}}{\pgfqpoint{3.747962in}{2.110844in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.110844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.040431in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.040431in}}{\pgfqpoint{3.827643in}{2.042745in}}{\pgfqpoint{3.831761in}{2.046863in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.050981in}}{\pgfqpoint{3.838193in}{2.056567in}}{\pgfqpoint{3.838193in}{2.062391in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.068215in}}{\pgfqpoint{3.835879in}{2.073801in}}{\pgfqpoint{3.831761in}{2.077920in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.082038in}}{\pgfqpoint{3.822057in}{2.084352in}}{\pgfqpoint{3.816233in}{2.084352in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.084352in}}{\pgfqpoint{3.804823in}{2.082038in}}{\pgfqpoint{3.800704in}{2.077920in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.073801in}}{\pgfqpoint{3.794272in}{2.068215in}}{\pgfqpoint{3.794272in}{2.062391in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.056567in}}{\pgfqpoint{3.796586in}{2.050981in}}{\pgfqpoint{3.800704in}{2.046863in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.042745in}}{\pgfqpoint{3.810409in}{2.040431in}}{\pgfqpoint{3.816233in}{2.040431in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.040431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{1.428527in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{1.428527in}}{\pgfqpoint{3.907292in}{1.430841in}}{\pgfqpoint{3.911410in}{1.434959in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{1.439077in}}{\pgfqpoint{3.917842in}{1.444663in}}{\pgfqpoint{3.917842in}{1.450487in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{1.456311in}}{\pgfqpoint{3.915529in}{1.461897in}}{\pgfqpoint{3.911410in}{1.466016in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{1.470134in}}{\pgfqpoint{3.901706in}{1.472448in}}{\pgfqpoint{3.895882in}{1.472448in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{1.472448in}}{\pgfqpoint{3.884472in}{1.470134in}}{\pgfqpoint{3.880354in}{1.466016in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{1.461897in}}{\pgfqpoint{3.873922in}{1.456311in}}{\pgfqpoint{3.873922in}{1.450487in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{1.444663in}}{\pgfqpoint{3.876236in}{1.439077in}}{\pgfqpoint{3.880354in}{1.434959in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{1.430841in}}{\pgfqpoint{3.890058in}{1.428527in}}{\pgfqpoint{3.895882in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.428527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{0.801190in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{0.801190in}}{\pgfqpoint{3.918671in}{0.803504in}}{\pgfqpoint{3.922789in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{0.811740in}}{\pgfqpoint{3.929221in}{0.817327in}}{\pgfqpoint{3.929221in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{0.828974in}}{\pgfqpoint{3.926907in}{0.834561in}}{\pgfqpoint{3.922789in}{0.838679in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{0.842797in}}{\pgfqpoint{3.913085in}{0.845111in}}{\pgfqpoint{3.907261in}{0.845111in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{0.845111in}}{\pgfqpoint{3.895851in}{0.842797in}}{\pgfqpoint{3.891732in}{0.838679in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{0.834561in}}{\pgfqpoint{3.885300in}{0.828974in}}{\pgfqpoint{3.885300in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{0.817327in}}{\pgfqpoint{3.887614in}{0.811740in}}{\pgfqpoint{3.891732in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{0.803504in}}{\pgfqpoint{3.901437in}{0.801190in}}{\pgfqpoint{3.907261in}{0.801190in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{0.801190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{1.443151in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{1.443151in}}{\pgfqpoint{4.260026in}{1.445465in}}{\pgfqpoint{4.264144in}{1.449583in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.453701in}}{\pgfqpoint{4.270576in}{1.459287in}}{\pgfqpoint{4.270576in}{1.465111in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{1.470935in}}{\pgfqpoint{4.268262in}{1.476521in}}{\pgfqpoint{4.264144in}{1.480640in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{1.484758in}}{\pgfqpoint{4.254440in}{1.487072in}}{\pgfqpoint{4.248616in}{1.487072in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{1.487072in}}{\pgfqpoint{4.237206in}{1.484758in}}{\pgfqpoint{4.233088in}{1.480640in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{1.476521in}}{\pgfqpoint{4.226655in}{1.470935in}}{\pgfqpoint{4.226655in}{1.465111in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{1.459287in}}{\pgfqpoint{4.228969in}{1.453701in}}{\pgfqpoint{4.233088in}{1.449583in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{1.445465in}}{\pgfqpoint{4.242792in}{1.443151in}}{\pgfqpoint{4.248616in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.443151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{0.800587in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{0.800587in}}{\pgfqpoint{3.679722in}{0.802901in}}{\pgfqpoint{3.683840in}{0.807019in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{0.811137in}}{\pgfqpoint{3.690272in}{0.816723in}}{\pgfqpoint{3.690272in}{0.822547in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{0.828371in}}{\pgfqpoint{3.687959in}{0.833957in}}{\pgfqpoint{3.683840in}{0.838075in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{0.842194in}}{\pgfqpoint{3.674136in}{0.844507in}}{\pgfqpoint{3.668312in}{0.844507in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{0.844507in}}{\pgfqpoint{3.656902in}{0.842194in}}{\pgfqpoint{3.652784in}{0.838075in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{0.833957in}}{\pgfqpoint{3.646352in}{0.828371in}}{\pgfqpoint{3.646352in}{0.822547in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{0.816723in}}{\pgfqpoint{3.648666in}{0.811137in}}{\pgfqpoint{3.652784in}{0.807019in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{0.802901in}}{\pgfqpoint{3.662488in}{0.800587in}}{\pgfqpoint{3.668312in}{0.800587in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{0.800587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.114775in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.114775in}}{\pgfqpoint{3.622830in}{2.117089in}}{\pgfqpoint{3.626948in}{2.121208in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.125326in}}{\pgfqpoint{3.633380in}{2.130912in}}{\pgfqpoint{3.633380in}{2.136736in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.142560in}}{\pgfqpoint{3.631066in}{2.148146in}}{\pgfqpoint{3.626948in}{2.152264in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.156382in}}{\pgfqpoint{3.617244in}{2.158696in}}{\pgfqpoint{3.611420in}{2.158696in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.158696in}}{\pgfqpoint{3.600010in}{2.156382in}}{\pgfqpoint{3.595891in}{2.152264in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.148146in}}{\pgfqpoint{3.589459in}{2.142560in}}{\pgfqpoint{3.589459in}{2.136736in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.130912in}}{\pgfqpoint{3.591773in}{2.125326in}}{\pgfqpoint{3.595891in}{2.121208in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.117089in}}{\pgfqpoint{3.605596in}{2.114775in}}{\pgfqpoint{3.611420in}{2.114775in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.114775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{1.439915in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{1.439915in}}{\pgfqpoint{4.874465in}{1.442229in}}{\pgfqpoint{4.878583in}{1.446347in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{1.450465in}}{\pgfqpoint{4.885015in}{1.456051in}}{\pgfqpoint{4.885015in}{1.461875in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{1.467699in}}{\pgfqpoint{4.882701in}{1.473285in}}{\pgfqpoint{4.878583in}{1.477403in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{1.481522in}}{\pgfqpoint{4.868879in}{1.483835in}}{\pgfqpoint{4.863055in}{1.483835in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{1.483835in}}{\pgfqpoint{4.851645in}{1.481522in}}{\pgfqpoint{4.847527in}{1.477403in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{1.473285in}}{\pgfqpoint{4.841095in}{1.467699in}}{\pgfqpoint{4.841095in}{1.461875in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{1.456051in}}{\pgfqpoint{4.843408in}{1.450465in}}{\pgfqpoint{4.847527in}{1.446347in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{1.442229in}}{\pgfqpoint{4.857231in}{1.439915in}}{\pgfqpoint{4.863055in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{1.439915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.103462in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.103462in}}{\pgfqpoint{4.828951in}{2.105776in}}{\pgfqpoint{4.833069in}{2.109894in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.114012in}}{\pgfqpoint{4.839501in}{2.119598in}}{\pgfqpoint{4.839501in}{2.125422in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.131246in}}{\pgfqpoint{4.837187in}{2.136832in}}{\pgfqpoint{4.833069in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.145068in}}{\pgfqpoint{4.823365in}{2.147382in}}{\pgfqpoint{4.817541in}{2.147382in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.147382in}}{\pgfqpoint{4.806131in}{2.145068in}}{\pgfqpoint{4.802013in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.136832in}}{\pgfqpoint{4.795581in}{2.131246in}}{\pgfqpoint{4.795581in}{2.125422in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.119598in}}{\pgfqpoint{4.797894in}{2.114012in}}{\pgfqpoint{4.802013in}{2.109894in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.105776in}}{\pgfqpoint{4.811717in}{2.103462in}}{\pgfqpoint{4.817541in}{2.103462in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.103462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{0.798301in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{0.798301in}}{\pgfqpoint{4.032456in}{0.800614in}}{\pgfqpoint{4.036574in}{0.804733in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{0.808851in}}{\pgfqpoint{4.043006in}{0.814437in}}{\pgfqpoint{4.043006in}{0.820261in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{0.826085in}}{\pgfqpoint{4.040692in}{0.831671in}}{\pgfqpoint{4.036574in}{0.835789in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{0.839907in}}{\pgfqpoint{4.026870in}{0.842221in}}{\pgfqpoint{4.021046in}{0.842221in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{0.842221in}}{\pgfqpoint{4.009636in}{0.839907in}}{\pgfqpoint{4.005517in}{0.835789in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{0.831671in}}{\pgfqpoint{3.999085in}{0.826085in}}{\pgfqpoint{3.999085in}{0.820261in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{0.814437in}}{\pgfqpoint{4.001399in}{0.808851in}}{\pgfqpoint{4.005517in}{0.804733in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{0.800614in}}{\pgfqpoint{4.015222in}{0.798301in}}{\pgfqpoint{4.021046in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{0.798301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.126172in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.126172in}}{\pgfqpoint{3.634208in}{2.128486in}}{\pgfqpoint{3.638326in}{2.132604in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.136722in}}{\pgfqpoint{3.644758in}{2.142308in}}{\pgfqpoint{3.644758in}{2.148132in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.153956in}}{\pgfqpoint{3.642445in}{2.159542in}}{\pgfqpoint{3.638326in}{2.163660in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.167778in}}{\pgfqpoint{3.628622in}{2.170092in}}{\pgfqpoint{3.622798in}{2.170092in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.170092in}}{\pgfqpoint{3.611388in}{2.167778in}}{\pgfqpoint{3.607270in}{2.163660in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.159542in}}{\pgfqpoint{3.600838in}{2.153956in}}{\pgfqpoint{3.600838in}{2.148132in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.142308in}}{\pgfqpoint{3.603152in}{2.136722in}}{\pgfqpoint{3.607270in}{2.132604in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.128486in}}{\pgfqpoint{3.616974in}{2.126172in}}{\pgfqpoint{3.622798in}{2.126172in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.126172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{0.798766in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{0.798766in}}{\pgfqpoint{3.998320in}{0.801080in}}{\pgfqpoint{4.002438in}{0.805198in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{0.809316in}}{\pgfqpoint{4.008870in}{0.814903in}}{\pgfqpoint{4.008870in}{0.820727in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{0.826551in}}{\pgfqpoint{4.006557in}{0.832137in}}{\pgfqpoint{4.002438in}{0.836255in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{0.840373in}}{\pgfqpoint{3.992734in}{0.842687in}}{\pgfqpoint{3.986910in}{0.842687in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{0.842687in}}{\pgfqpoint{3.975500in}{0.840373in}}{\pgfqpoint{3.971382in}{0.836255in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{0.832137in}}{\pgfqpoint{3.964950in}{0.826551in}}{\pgfqpoint{3.964950in}{0.820727in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{0.814903in}}{\pgfqpoint{3.967264in}{0.809316in}}{\pgfqpoint{3.971382in}{0.805198in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{0.801080in}}{\pgfqpoint{3.981086in}{0.798766in}}{\pgfqpoint{3.986910in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{0.798766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{0.796385in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{0.796385in}}{\pgfqpoint{3.713858in}{0.798699in}}{\pgfqpoint{3.717976in}{0.802817in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{0.806936in}}{\pgfqpoint{3.724408in}{0.812522in}}{\pgfqpoint{3.724408in}{0.818346in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{0.824170in}}{\pgfqpoint{3.722094in}{0.829756in}}{\pgfqpoint{3.717976in}{0.833874in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{0.837992in}}{\pgfqpoint{3.708272in}{0.840306in}}{\pgfqpoint{3.702448in}{0.840306in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{0.840306in}}{\pgfqpoint{3.691038in}{0.837992in}}{\pgfqpoint{3.686919in}{0.833874in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{0.829756in}}{\pgfqpoint{3.680487in}{0.824170in}}{\pgfqpoint{3.680487in}{0.818346in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{0.812522in}}{\pgfqpoint{3.682801in}{0.806936in}}{\pgfqpoint{3.686919in}{0.802817in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{0.798699in}}{\pgfqpoint{3.696624in}{0.796385in}}{\pgfqpoint{3.702448in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{0.796385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{0.806267in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{0.806267in}}{\pgfqpoint{4.055213in}{0.808581in}}{\pgfqpoint{4.059331in}{0.812699in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{0.816817in}}{\pgfqpoint{4.065763in}{0.822404in}}{\pgfqpoint{4.065763in}{0.828227in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{0.834051in}}{\pgfqpoint{4.063449in}{0.839638in}}{\pgfqpoint{4.059331in}{0.843756in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{0.847874in}}{\pgfqpoint{4.049627in}{0.850188in}}{\pgfqpoint{4.043803in}{0.850188in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{0.850188in}}{\pgfqpoint{4.032393in}{0.847874in}}{\pgfqpoint{4.028274in}{0.843756in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{0.839638in}}{\pgfqpoint{4.021842in}{0.834051in}}{\pgfqpoint{4.021842in}{0.828227in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{0.822404in}}{\pgfqpoint{4.024156in}{0.816817in}}{\pgfqpoint{4.028274in}{0.812699in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{0.808581in}}{\pgfqpoint{4.037979in}{0.806267in}}{\pgfqpoint{4.043803in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{0.806267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{1.455733in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{1.455733in}}{\pgfqpoint{3.565937in}{1.458047in}}{\pgfqpoint{3.570055in}{1.462165in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{1.466283in}}{\pgfqpoint{3.576487in}{1.471869in}}{\pgfqpoint{3.576487in}{1.477693in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{1.483517in}}{\pgfqpoint{3.574174in}{1.489103in}}{\pgfqpoint{3.570055in}{1.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{1.497340in}}{\pgfqpoint{3.560351in}{1.499653in}}{\pgfqpoint{3.554527in}{1.499653in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{1.499653in}}{\pgfqpoint{3.543117in}{1.497340in}}{\pgfqpoint{3.538999in}{1.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{1.489103in}}{\pgfqpoint{3.532567in}{1.483517in}}{\pgfqpoint{3.532567in}{1.477693in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{1.471869in}}{\pgfqpoint{3.534881in}{1.466283in}}{\pgfqpoint{3.538999in}{1.462165in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.458047in}}{\pgfqpoint{3.548703in}{1.455733in}}{\pgfqpoint{3.554527in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{1.455733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{0.808284in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{0.808284in}}{\pgfqpoint{3.941428in}{0.810598in}}{\pgfqpoint{3.945546in}{0.814716in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{0.818834in}}{\pgfqpoint{3.951978in}{0.824420in}}{\pgfqpoint{3.951978in}{0.830244in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{0.836068in}}{\pgfqpoint{3.949664in}{0.841654in}}{\pgfqpoint{3.945546in}{0.845772in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{0.849891in}}{\pgfqpoint{3.935842in}{0.852204in}}{\pgfqpoint{3.930018in}{0.852204in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{0.852204in}}{\pgfqpoint{3.918608in}{0.849891in}}{\pgfqpoint{3.914489in}{0.845772in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{0.841654in}}{\pgfqpoint{3.908057in}{0.836068in}}{\pgfqpoint{3.908057in}{0.830244in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{0.824420in}}{\pgfqpoint{3.910371in}{0.818834in}}{\pgfqpoint{3.914489in}{0.814716in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{0.810598in}}{\pgfqpoint{3.924194in}{0.808284in}}{\pgfqpoint{3.930018in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{0.808284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{0.798591in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{0.798591in}}{\pgfqpoint{4.100727in}{0.800905in}}{\pgfqpoint{4.104845in}{0.805023in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{0.809141in}}{\pgfqpoint{4.111277in}{0.814728in}}{\pgfqpoint{4.111277in}{0.820551in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{0.826375in}}{\pgfqpoint{4.108963in}{0.831962in}}{\pgfqpoint{4.104845in}{0.836080in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{0.840198in}}{\pgfqpoint{4.095141in}{0.842512in}}{\pgfqpoint{4.089317in}{0.842512in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{0.842512in}}{\pgfqpoint{4.077907in}{0.840198in}}{\pgfqpoint{4.073788in}{0.836080in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{0.831962in}}{\pgfqpoint{4.067356in}{0.826375in}}{\pgfqpoint{4.067356in}{0.820551in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{0.814728in}}{\pgfqpoint{4.069670in}{0.809141in}}{\pgfqpoint{4.073788in}{0.805023in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{0.800905in}}{\pgfqpoint{4.083493in}{0.798591in}}{\pgfqpoint{4.089317in}{0.798591in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{0.798591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{0.806665in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{0.806665in}}{\pgfqpoint{4.043834in}{0.808979in}}{\pgfqpoint{4.047952in}{0.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{0.817216in}}{\pgfqpoint{4.054384in}{0.822802in}}{\pgfqpoint{4.054384in}{0.828626in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{0.834450in}}{\pgfqpoint{4.052071in}{0.840036in}}{\pgfqpoint{4.047952in}{0.844154in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{0.848272in}}{\pgfqpoint{4.038248in}{0.850586in}}{\pgfqpoint{4.032424in}{0.850586in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{0.850586in}}{\pgfqpoint{4.021014in}{0.848272in}}{\pgfqpoint{4.016896in}{0.844154in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{0.840036in}}{\pgfqpoint{4.010464in}{0.834450in}}{\pgfqpoint{4.010464in}{0.828626in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{0.822802in}}{\pgfqpoint{4.012778in}{0.817216in}}{\pgfqpoint{4.016896in}{0.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{0.808979in}}{\pgfqpoint{4.026600in}{0.806665in}}{\pgfqpoint{4.032424in}{0.806665in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{0.806665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{0.801256in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{0.801256in}}{\pgfqpoint{4.077970in}{0.803570in}}{\pgfqpoint{4.082088in}{0.807688in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{0.811806in}}{\pgfqpoint{4.088520in}{0.817393in}}{\pgfqpoint{4.088520in}{0.823217in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{0.829040in}}{\pgfqpoint{4.086206in}{0.834627in}}{\pgfqpoint{4.082088in}{0.838745in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{0.842863in}}{\pgfqpoint{4.072384in}{0.845177in}}{\pgfqpoint{4.066560in}{0.845177in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{0.845177in}}{\pgfqpoint{4.055150in}{0.842863in}}{\pgfqpoint{4.051031in}{0.838745in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{0.834627in}}{\pgfqpoint{4.044599in}{0.829040in}}{\pgfqpoint{4.044599in}{0.823217in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{0.817393in}}{\pgfqpoint{4.046913in}{0.811806in}}{\pgfqpoint{4.051031in}{0.807688in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{0.803570in}}{\pgfqpoint{4.060736in}{0.801256in}}{\pgfqpoint{4.066560in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{0.801256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{1.425475in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{1.425475in}}{\pgfqpoint{4.954115in}{1.427789in}}{\pgfqpoint{4.958233in}{1.431907in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{1.436026in}}{\pgfqpoint{4.964665in}{1.441612in}}{\pgfqpoint{4.964665in}{1.447436in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{1.453260in}}{\pgfqpoint{4.962351in}{1.458846in}}{\pgfqpoint{4.958233in}{1.462964in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{1.467082in}}{\pgfqpoint{4.948528in}{1.469396in}}{\pgfqpoint{4.942704in}{1.469396in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{1.469396in}}{\pgfqpoint{4.931294in}{1.467082in}}{\pgfqpoint{4.927176in}{1.462964in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{1.458846in}}{\pgfqpoint{4.920744in}{1.453260in}}{\pgfqpoint{4.920744in}{1.447436in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{1.441612in}}{\pgfqpoint{4.923058in}{1.436026in}}{\pgfqpoint{4.927176in}{1.431907in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{1.427789in}}{\pgfqpoint{4.936880in}{1.425475in}}{\pgfqpoint{4.942704in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{1.425475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{0.796431in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{0.796431in}}{\pgfqpoint{4.624138in}{0.798745in}}{\pgfqpoint{4.628256in}{0.802863in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{0.806981in}}{\pgfqpoint{4.634688in}{0.812567in}}{\pgfqpoint{4.634688in}{0.818391in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{0.824215in}}{\pgfqpoint{4.632374in}{0.829801in}}{\pgfqpoint{4.628256in}{0.833919in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{0.838037in}}{\pgfqpoint{4.618552in}{0.840351in}}{\pgfqpoint{4.612728in}{0.840351in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{0.840351in}}{\pgfqpoint{4.601318in}{0.838037in}}{\pgfqpoint{4.597200in}{0.833919in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{0.829801in}}{\pgfqpoint{4.590768in}{0.824215in}}{\pgfqpoint{4.590768in}{0.818391in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{0.812567in}}{\pgfqpoint{4.593081in}{0.806981in}}{\pgfqpoint{4.597200in}{0.802863in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{0.798745in}}{\pgfqpoint{4.606904in}{0.796431in}}{\pgfqpoint{4.612728in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{0.796431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{0.790974in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{0.790974in}}{\pgfqpoint{4.760680in}{0.793288in}}{\pgfqpoint{4.764798in}{0.797406in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{0.801524in}}{\pgfqpoint{4.771230in}{0.807110in}}{\pgfqpoint{4.771230in}{0.812934in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{0.818758in}}{\pgfqpoint{4.768916in}{0.824344in}}{\pgfqpoint{4.764798in}{0.828462in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{0.832580in}}{\pgfqpoint{4.755094in}{0.834894in}}{\pgfqpoint{4.749270in}{0.834894in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{0.834894in}}{\pgfqpoint{4.737860in}{0.832580in}}{\pgfqpoint{4.733742in}{0.828462in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{0.824344in}}{\pgfqpoint{4.727310in}{0.818758in}}{\pgfqpoint{4.727310in}{0.812934in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{0.807110in}}{\pgfqpoint{4.729623in}{0.801524in}}{\pgfqpoint{4.733742in}{0.797406in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{0.793288in}}{\pgfqpoint{4.743446in}{0.790974in}}{\pgfqpoint{4.749270in}{0.790974in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{0.790974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{1.434819in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{1.434819in}}{\pgfqpoint{3.520423in}{1.437133in}}{\pgfqpoint{3.524541in}{1.441251in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{1.445370in}}{\pgfqpoint{3.530973in}{1.450956in}}{\pgfqpoint{3.530973in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{1.462604in}}{\pgfqpoint{3.528660in}{1.468190in}}{\pgfqpoint{3.524541in}{1.472308in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{1.476426in}}{\pgfqpoint{3.514837in}{1.478740in}}{\pgfqpoint{3.509013in}{1.478740in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{1.478740in}}{\pgfqpoint{3.497603in}{1.476426in}}{\pgfqpoint{3.493485in}{1.472308in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{1.468190in}}{\pgfqpoint{3.487053in}{1.462604in}}{\pgfqpoint{3.487053in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{1.450956in}}{\pgfqpoint{3.489367in}{1.445370in}}{\pgfqpoint{3.493485in}{1.441251in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{1.437133in}}{\pgfqpoint{3.503189in}{1.434819in}}{\pgfqpoint{3.509013in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{1.434819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{0.787115in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{0.787115in}}{\pgfqpoint{3.907292in}{0.789429in}}{\pgfqpoint{3.911410in}{0.793547in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{0.797665in}}{\pgfqpoint{3.917842in}{0.803251in}}{\pgfqpoint{3.917842in}{0.809075in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{0.814899in}}{\pgfqpoint{3.915529in}{0.820485in}}{\pgfqpoint{3.911410in}{0.824603in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{0.828722in}}{\pgfqpoint{3.901706in}{0.831035in}}{\pgfqpoint{3.895882in}{0.831035in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{0.831035in}}{\pgfqpoint{3.884472in}{0.828722in}}{\pgfqpoint{3.880354in}{0.824603in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{0.820485in}}{\pgfqpoint{3.873922in}{0.814899in}}{\pgfqpoint{3.873922in}{0.809075in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{0.803251in}}{\pgfqpoint{3.876236in}{0.797665in}}{\pgfqpoint{3.880354in}{0.793547in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{0.789429in}}{\pgfqpoint{3.890058in}{0.787115in}}{\pgfqpoint{3.895882in}{0.787115in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{0.787115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{0.796812in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{0.796812in}}{\pgfqpoint{4.180376in}{0.799126in}}{\pgfqpoint{4.184494in}{0.803244in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{0.807363in}}{\pgfqpoint{4.190927in}{0.812949in}}{\pgfqpoint{4.190927in}{0.818773in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{0.824597in}}{\pgfqpoint{4.188613in}{0.830183in}}{\pgfqpoint{4.184494in}{0.834301in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{0.838419in}}{\pgfqpoint{4.174790in}{0.840733in}}{\pgfqpoint{4.168966in}{0.840733in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{0.840733in}}{\pgfqpoint{4.157556in}{0.838419in}}{\pgfqpoint{4.153438in}{0.834301in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{0.830183in}}{\pgfqpoint{4.147006in}{0.824597in}}{\pgfqpoint{4.147006in}{0.818773in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{0.812949in}}{\pgfqpoint{4.149320in}{0.807363in}}{\pgfqpoint{4.153438in}{0.803244in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{0.799126in}}{\pgfqpoint{4.163142in}{0.796812in}}{\pgfqpoint{4.168966in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{0.796812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{1.440249in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{1.440249in}}{\pgfqpoint{3.975563in}{1.442563in}}{\pgfqpoint{3.979681in}{1.446681in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{1.450799in}}{\pgfqpoint{3.986113in}{1.456385in}}{\pgfqpoint{3.986113in}{1.462209in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{1.468033in}}{\pgfqpoint{3.983800in}{1.473619in}}{\pgfqpoint{3.979681in}{1.477738in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{1.481856in}}{\pgfqpoint{3.969977in}{1.484170in}}{\pgfqpoint{3.964153in}{1.484170in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{1.484170in}}{\pgfqpoint{3.952743in}{1.481856in}}{\pgfqpoint{3.948625in}{1.477738in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{1.473619in}}{\pgfqpoint{3.942193in}{1.468033in}}{\pgfqpoint{3.942193in}{1.462209in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{1.456385in}}{\pgfqpoint{3.944507in}{1.450799in}}{\pgfqpoint{3.948625in}{1.446681in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{1.442563in}}{\pgfqpoint{3.958329in}{1.440249in}}{\pgfqpoint{3.964153in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{1.440249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{0.944481in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{0.944481in}}{\pgfqpoint{3.725236in}{0.946794in}}{\pgfqpoint{3.729354in}{0.950913in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{0.955031in}}{\pgfqpoint{3.735786in}{0.960617in}}{\pgfqpoint{3.735786in}{0.966441in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{0.972265in}}{\pgfqpoint{3.733473in}{0.977851in}}{\pgfqpoint{3.729354in}{0.981969in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{0.986087in}}{\pgfqpoint{3.719650in}{0.988401in}}{\pgfqpoint{3.713826in}{0.988401in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{0.988401in}}{\pgfqpoint{3.702416in}{0.986087in}}{\pgfqpoint{3.698298in}{0.981969in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{0.977851in}}{\pgfqpoint{3.691866in}{0.972265in}}{\pgfqpoint{3.691866in}{0.966441in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{0.960617in}}{\pgfqpoint{3.694180in}{0.955031in}}{\pgfqpoint{3.698298in}{0.950913in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{0.946794in}}{\pgfqpoint{3.708002in}{0.944481in}}{\pgfqpoint{3.713826in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{0.944481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{0.790763in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{0.790763in}}{\pgfqpoint{4.726544in}{0.793077in}}{\pgfqpoint{4.730663in}{0.797195in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{0.801313in}}{\pgfqpoint{4.737095in}{0.806899in}}{\pgfqpoint{4.737095in}{0.812723in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{0.818547in}}{\pgfqpoint{4.734781in}{0.824133in}}{\pgfqpoint{4.730663in}{0.828251in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{0.832369in}}{\pgfqpoint{4.720958in}{0.834683in}}{\pgfqpoint{4.715134in}{0.834683in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{0.834683in}}{\pgfqpoint{4.703724in}{0.832369in}}{\pgfqpoint{4.699606in}{0.828251in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{0.824133in}}{\pgfqpoint{4.693174in}{0.818547in}}{\pgfqpoint{4.693174in}{0.812723in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{0.806899in}}{\pgfqpoint{4.695488in}{0.801313in}}{\pgfqpoint{4.699606in}{0.797195in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{0.793077in}}{\pgfqpoint{4.709310in}{0.790763in}}{\pgfqpoint{4.715134in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{0.790763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{0.800667in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{0.800667in}}{\pgfqpoint{4.168998in}{0.802981in}}{\pgfqpoint{4.173116in}{0.807099in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{0.811217in}}{\pgfqpoint{4.179548in}{0.816804in}}{\pgfqpoint{4.179548in}{0.822628in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{0.828451in}}{\pgfqpoint{4.177234in}{0.834038in}}{\pgfqpoint{4.173116in}{0.838156in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{0.842274in}}{\pgfqpoint{4.163412in}{0.844588in}}{\pgfqpoint{4.157588in}{0.844588in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{0.844588in}}{\pgfqpoint{4.146178in}{0.842274in}}{\pgfqpoint{4.142059in}{0.838156in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{0.834038in}}{\pgfqpoint{4.135627in}{0.828451in}}{\pgfqpoint{4.135627in}{0.822628in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{0.816804in}}{\pgfqpoint{4.137941in}{0.811217in}}{\pgfqpoint{4.142059in}{0.807099in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{0.802981in}}{\pgfqpoint{4.151764in}{0.800667in}}{\pgfqpoint{4.157588in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{0.800667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{1.411879in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{1.411879in}}{\pgfqpoint{3.634208in}{1.414193in}}{\pgfqpoint{3.638326in}{1.418311in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{1.422429in}}{\pgfqpoint{3.644758in}{1.428015in}}{\pgfqpoint{3.644758in}{1.433839in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{1.439663in}}{\pgfqpoint{3.642445in}{1.445249in}}{\pgfqpoint{3.638326in}{1.449367in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{1.453486in}}{\pgfqpoint{3.628622in}{1.455799in}}{\pgfqpoint{3.622798in}{1.455799in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{1.455799in}}{\pgfqpoint{3.611388in}{1.453486in}}{\pgfqpoint{3.607270in}{1.449367in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{1.445249in}}{\pgfqpoint{3.600838in}{1.439663in}}{\pgfqpoint{3.600838in}{1.433839in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{1.428015in}}{\pgfqpoint{3.603152in}{1.422429in}}{\pgfqpoint{3.607270in}{1.418311in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{1.414193in}}{\pgfqpoint{3.616974in}{1.411879in}}{\pgfqpoint{3.622798in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{1.411879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{0.787817in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{0.787817in}}{\pgfqpoint{3.861778in}{0.790131in}}{\pgfqpoint{3.865896in}{0.794249in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{0.798367in}}{\pgfqpoint{3.872328in}{0.803954in}}{\pgfqpoint{3.872328in}{0.809778in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{0.815601in}}{\pgfqpoint{3.870015in}{0.821188in}}{\pgfqpoint{3.865896in}{0.825306in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{0.829424in}}{\pgfqpoint{3.856192in}{0.831738in}}{\pgfqpoint{3.850368in}{0.831738in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{0.831738in}}{\pgfqpoint{3.838958in}{0.829424in}}{\pgfqpoint{3.834840in}{0.825306in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{0.821188in}}{\pgfqpoint{3.828408in}{0.815601in}}{\pgfqpoint{3.828408in}{0.809778in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{0.803954in}}{\pgfqpoint{3.830722in}{0.798367in}}{\pgfqpoint{3.834840in}{0.794249in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{0.790131in}}{\pgfqpoint{3.844544in}{0.787817in}}{\pgfqpoint{3.850368in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{0.787817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{0.775127in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{0.775127in}}{\pgfqpoint{3.770750in}{0.777441in}}{\pgfqpoint{3.774868in}{0.781559in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{0.785677in}}{\pgfqpoint{3.781300in}{0.791263in}}{\pgfqpoint{3.781300in}{0.797087in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{0.802911in}}{\pgfqpoint{3.778987in}{0.808497in}}{\pgfqpoint{3.774868in}{0.812615in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{0.816734in}}{\pgfqpoint{3.765164in}{0.819047in}}{\pgfqpoint{3.759340in}{0.819047in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{0.819047in}}{\pgfqpoint{3.747930in}{0.816734in}}{\pgfqpoint{3.743812in}{0.812615in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{0.808497in}}{\pgfqpoint{3.737380in}{0.802911in}}{\pgfqpoint{3.737380in}{0.797087in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{0.791263in}}{\pgfqpoint{3.739694in}{0.785677in}}{\pgfqpoint{3.743812in}{0.781559in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{0.777441in}}{\pgfqpoint{3.753516in}{0.775127in}}{\pgfqpoint{3.759340in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{0.775127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{0.797854in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{0.797854in}}{\pgfqpoint{4.783437in}{0.800168in}}{\pgfqpoint{4.787555in}{0.804286in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{0.808404in}}{\pgfqpoint{4.793987in}{0.813990in}}{\pgfqpoint{4.793987in}{0.819814in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{0.825638in}}{\pgfqpoint{4.791673in}{0.831225in}}{\pgfqpoint{4.787555in}{0.835343in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{0.839461in}}{\pgfqpoint{4.777851in}{0.841775in}}{\pgfqpoint{4.772027in}{0.841775in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{0.841775in}}{\pgfqpoint{4.760617in}{0.839461in}}{\pgfqpoint{4.756499in}{0.835343in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{0.831225in}}{\pgfqpoint{4.750067in}{0.825638in}}{\pgfqpoint{4.750067in}{0.819814in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{0.813990in}}{\pgfqpoint{4.752380in}{0.808404in}}{\pgfqpoint{4.756499in}{0.804286in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{0.800168in}}{\pgfqpoint{4.766203in}{0.797854in}}{\pgfqpoint{4.772027in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{0.797854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{1.419816in}}{\pgfqpoint{4.544488in}{1.422130in}}{\pgfqpoint{4.548607in}{1.426248in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{1.430366in}}{\pgfqpoint{4.555039in}{1.435952in}}{\pgfqpoint{4.555039in}{1.441776in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{1.447600in}}{\pgfqpoint{4.552725in}{1.453186in}}{\pgfqpoint{4.548607in}{1.457304in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{1.461422in}}{\pgfqpoint{4.538902in}{1.463736in}}{\pgfqpoint{4.533078in}{1.463736in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{1.463736in}}{\pgfqpoint{4.521668in}{1.461422in}}{\pgfqpoint{4.517550in}{1.457304in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{1.453186in}}{\pgfqpoint{4.511118in}{1.447600in}}{\pgfqpoint{4.511118in}{1.441776in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{1.435952in}}{\pgfqpoint{4.513432in}{1.430366in}}{\pgfqpoint{4.517550in}{1.426248in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.422130in}}{\pgfqpoint{4.527254in}{1.419816in}}{\pgfqpoint{4.533078in}{1.419816in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.419816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{1.424661in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{1.424661in}}{\pgfqpoint{3.622830in}{1.426975in}}{\pgfqpoint{3.626948in}{1.431093in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{1.435211in}}{\pgfqpoint{3.633380in}{1.440797in}}{\pgfqpoint{3.633380in}{1.446621in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{1.452445in}}{\pgfqpoint{3.631066in}{1.458031in}}{\pgfqpoint{3.626948in}{1.462150in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{1.466268in}}{\pgfqpoint{3.617244in}{1.468582in}}{\pgfqpoint{3.611420in}{1.468582in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{1.468582in}}{\pgfqpoint{3.600010in}{1.466268in}}{\pgfqpoint{3.595891in}{1.462150in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{1.458031in}}{\pgfqpoint{3.589459in}{1.452445in}}{\pgfqpoint{3.589459in}{1.446621in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{1.440797in}}{\pgfqpoint{3.591773in}{1.435211in}}{\pgfqpoint{3.595891in}{1.431093in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{1.426975in}}{\pgfqpoint{3.605596in}{1.424661in}}{\pgfqpoint{3.611420in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{1.424661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{0.804575in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{0.804575in}}{\pgfqpoint{3.509045in}{0.806889in}}{\pgfqpoint{3.513163in}{0.811007in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{0.815125in}}{\pgfqpoint{3.519595in}{0.820711in}}{\pgfqpoint{3.519595in}{0.826535in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{0.832359in}}{\pgfqpoint{3.517281in}{0.837945in}}{\pgfqpoint{3.513163in}{0.842063in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{0.846181in}}{\pgfqpoint{3.503459in}{0.848495in}}{\pgfqpoint{3.497635in}{0.848495in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{0.848495in}}{\pgfqpoint{3.486225in}{0.846181in}}{\pgfqpoint{3.482106in}{0.842063in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{0.837945in}}{\pgfqpoint{3.475674in}{0.832359in}}{\pgfqpoint{3.475674in}{0.826535in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{0.820711in}}{\pgfqpoint{3.477988in}{0.815125in}}{\pgfqpoint{3.482106in}{0.811007in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{0.806889in}}{\pgfqpoint{3.491811in}{0.804575in}}{\pgfqpoint{3.497635in}{0.804575in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{0.804575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{0.791742in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{0.791742in}}{\pgfqpoint{4.203133in}{0.794056in}}{\pgfqpoint{4.207251in}{0.798174in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{0.802292in}}{\pgfqpoint{4.213684in}{0.807878in}}{\pgfqpoint{4.213684in}{0.813702in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{0.819526in}}{\pgfqpoint{4.211370in}{0.825112in}}{\pgfqpoint{4.207251in}{0.829230in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{0.833348in}}{\pgfqpoint{4.197547in}{0.835662in}}{\pgfqpoint{4.191723in}{0.835662in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{0.835662in}}{\pgfqpoint{4.180313in}{0.833348in}}{\pgfqpoint{4.176195in}{0.829230in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{0.825112in}}{\pgfqpoint{4.169763in}{0.819526in}}{\pgfqpoint{4.169763in}{0.813702in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{0.807878in}}{\pgfqpoint{4.172077in}{0.802292in}}{\pgfqpoint{4.176195in}{0.798174in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{0.794056in}}{\pgfqpoint{4.185899in}{0.791742in}}{\pgfqpoint{4.191723in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{0.791742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{0.783855in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{0.783855in}}{\pgfqpoint{4.954115in}{0.786169in}}{\pgfqpoint{4.958233in}{0.790287in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{0.794405in}}{\pgfqpoint{4.964665in}{0.799991in}}{\pgfqpoint{4.964665in}{0.805815in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{0.811639in}}{\pgfqpoint{4.962351in}{0.817225in}}{\pgfqpoint{4.958233in}{0.821343in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{0.825461in}}{\pgfqpoint{4.948528in}{0.827775in}}{\pgfqpoint{4.942704in}{0.827775in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{0.827775in}}{\pgfqpoint{4.931294in}{0.825461in}}{\pgfqpoint{4.927176in}{0.821343in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{0.817225in}}{\pgfqpoint{4.920744in}{0.811639in}}{\pgfqpoint{4.920744in}{0.805815in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{0.799991in}}{\pgfqpoint{4.923058in}{0.794405in}}{\pgfqpoint{4.927176in}{0.790287in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{0.786169in}}{\pgfqpoint{4.936880in}{0.783855in}}{\pgfqpoint{4.942704in}{0.783855in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{0.783855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{1.436088in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{1.436088in}}{\pgfqpoint{4.328297in}{1.438402in}}{\pgfqpoint{4.332415in}{1.442520in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{1.446638in}}{\pgfqpoint{4.338847in}{1.452224in}}{\pgfqpoint{4.338847in}{1.458048in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{1.463872in}}{\pgfqpoint{4.336533in}{1.469458in}}{\pgfqpoint{4.332415in}{1.473576in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{1.477694in}}{\pgfqpoint{4.322711in}{1.480008in}}{\pgfqpoint{4.316887in}{1.480008in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{1.480008in}}{\pgfqpoint{4.305477in}{1.477694in}}{\pgfqpoint{4.301359in}{1.473576in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{1.469458in}}{\pgfqpoint{4.294927in}{1.463872in}}{\pgfqpoint{4.294927in}{1.458048in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{1.452224in}}{\pgfqpoint{4.297240in}{1.446638in}}{\pgfqpoint{4.301359in}{1.442520in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{1.438402in}}{\pgfqpoint{4.311063in}{1.436088in}}{\pgfqpoint{4.316887in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{1.436088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.078970in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.078970in}}{\pgfqpoint{4.476217in}{2.081284in}}{\pgfqpoint{4.480336in}{2.085402in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.089520in}}{\pgfqpoint{4.486768in}{2.095106in}}{\pgfqpoint{4.486768in}{2.100930in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.106754in}}{\pgfqpoint{4.484454in}{2.112340in}}{\pgfqpoint{4.480336in}{2.116458in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.120576in}}{\pgfqpoint{4.470631in}{2.122890in}}{\pgfqpoint{4.464807in}{2.122890in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.122890in}}{\pgfqpoint{4.453397in}{2.120576in}}{\pgfqpoint{4.449279in}{2.116458in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.112340in}}{\pgfqpoint{4.442847in}{2.106754in}}{\pgfqpoint{4.442847in}{2.100930in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.095106in}}{\pgfqpoint{4.445161in}{2.089520in}}{\pgfqpoint{4.449279in}{2.085402in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.081284in}}{\pgfqpoint{4.458983in}{2.078970in}}{\pgfqpoint{4.464807in}{2.078970in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.078970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{0.791277in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{0.791277in}}{\pgfqpoint{4.089348in}{0.793591in}}{\pgfqpoint{4.093466in}{0.797709in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{0.801827in}}{\pgfqpoint{4.099898in}{0.807413in}}{\pgfqpoint{4.099898in}{0.813237in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{0.819061in}}{\pgfqpoint{4.097585in}{0.824647in}}{\pgfqpoint{4.093466in}{0.828766in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{0.832884in}}{\pgfqpoint{4.083762in}{0.835198in}}{\pgfqpoint{4.077938in}{0.835198in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{0.835198in}}{\pgfqpoint{4.066528in}{0.832884in}}{\pgfqpoint{4.062410in}{0.828766in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{0.824647in}}{\pgfqpoint{4.055978in}{0.819061in}}{\pgfqpoint{4.055978in}{0.813237in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{0.807413in}}{\pgfqpoint{4.058292in}{0.801827in}}{\pgfqpoint{4.062410in}{0.797709in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{0.793591in}}{\pgfqpoint{4.072114in}{0.791277in}}{\pgfqpoint{4.077938in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{0.791277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{0.781056in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{0.781056in}}{\pgfqpoint{3.930049in}{0.783370in}}{\pgfqpoint{3.934167in}{0.787488in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{0.791606in}}{\pgfqpoint{3.940599in}{0.797192in}}{\pgfqpoint{3.940599in}{0.803016in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{0.808840in}}{\pgfqpoint{3.938286in}{0.814426in}}{\pgfqpoint{3.934167in}{0.818544in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{0.822663in}}{\pgfqpoint{3.924463in}{0.824976in}}{\pgfqpoint{3.918639in}{0.824976in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{0.824976in}}{\pgfqpoint{3.907229in}{0.822663in}}{\pgfqpoint{3.903111in}{0.818544in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{0.814426in}}{\pgfqpoint{3.896679in}{0.808840in}}{\pgfqpoint{3.896679in}{0.803016in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{0.797192in}}{\pgfqpoint{3.898993in}{0.791606in}}{\pgfqpoint{3.903111in}{0.787488in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{0.783370in}}{\pgfqpoint{3.912815in}{0.781056in}}{\pgfqpoint{3.918639in}{0.781056in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{0.781056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{0.792275in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{0.792275in}}{\pgfqpoint{4.157619in}{0.794589in}}{\pgfqpoint{4.161737in}{0.798707in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{0.802825in}}{\pgfqpoint{4.168170in}{0.808411in}}{\pgfqpoint{4.168170in}{0.814235in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{0.820059in}}{\pgfqpoint{4.165856in}{0.825645in}}{\pgfqpoint{4.161737in}{0.829763in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{0.833881in}}{\pgfqpoint{4.152033in}{0.836195in}}{\pgfqpoint{4.146209in}{0.836195in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{0.836195in}}{\pgfqpoint{4.134799in}{0.833881in}}{\pgfqpoint{4.130681in}{0.829763in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{0.825645in}}{\pgfqpoint{4.124249in}{0.820059in}}{\pgfqpoint{4.124249in}{0.814235in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{0.808411in}}{\pgfqpoint{4.126563in}{0.802825in}}{\pgfqpoint{4.130681in}{0.798707in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{0.794589in}}{\pgfqpoint{4.140385in}{0.792275in}}{\pgfqpoint{4.146209in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{0.792275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{1.664964in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{1.664964in}}{\pgfqpoint{4.999629in}{1.667278in}}{\pgfqpoint{5.003747in}{1.671396in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{1.675514in}}{\pgfqpoint{5.010179in}{1.681100in}}{\pgfqpoint{5.010179in}{1.686924in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{1.692748in}}{\pgfqpoint{5.007865in}{1.698334in}}{\pgfqpoint{5.003747in}{1.702452in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{1.706570in}}{\pgfqpoint{4.994042in}{1.708884in}}{\pgfqpoint{4.988218in}{1.708884in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{1.708884in}}{\pgfqpoint{4.976808in}{1.706570in}}{\pgfqpoint{4.972690in}{1.702452in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{1.698334in}}{\pgfqpoint{4.966258in}{1.692748in}}{\pgfqpoint{4.966258in}{1.686924in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{1.681100in}}{\pgfqpoint{4.968572in}{1.675514in}}{\pgfqpoint{4.972690in}{1.671396in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{1.667278in}}{\pgfqpoint{4.982394in}{1.664964in}}{\pgfqpoint{4.988218in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.664964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{0.784788in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{0.784788in}}{\pgfqpoint{3.850400in}{0.787101in}}{\pgfqpoint{3.854518in}{0.791220in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{0.795338in}}{\pgfqpoint{3.860950in}{0.800924in}}{\pgfqpoint{3.860950in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{0.812572in}}{\pgfqpoint{3.858636in}{0.818158in}}{\pgfqpoint{3.854518in}{0.822276in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{0.826394in}}{\pgfqpoint{3.844814in}{0.828708in}}{\pgfqpoint{3.838990in}{0.828708in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{0.828708in}}{\pgfqpoint{3.827580in}{0.826394in}}{\pgfqpoint{3.823461in}{0.822276in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{0.818158in}}{\pgfqpoint{3.817029in}{0.812572in}}{\pgfqpoint{3.817029in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{0.800924in}}{\pgfqpoint{3.819343in}{0.795338in}}{\pgfqpoint{3.823461in}{0.791220in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{0.787101in}}{\pgfqpoint{3.833166in}{0.784788in}}{\pgfqpoint{3.838990in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{0.784788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{2.080957in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{2.080957in}}{\pgfqpoint{4.487596in}{2.083271in}}{\pgfqpoint{4.491714in}{2.087389in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{2.091507in}}{\pgfqpoint{4.498146in}{2.097093in}}{\pgfqpoint{4.498146in}{2.102917in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{2.108741in}}{\pgfqpoint{4.495832in}{2.114327in}}{\pgfqpoint{4.491714in}{2.118445in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.122564in}}{\pgfqpoint{4.482010in}{2.124877in}}{\pgfqpoint{4.476186in}{2.124877in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.124877in}}{\pgfqpoint{4.464776in}{2.122564in}}{\pgfqpoint{4.460658in}{2.118445in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{2.114327in}}{\pgfqpoint{4.454226in}{2.108741in}}{\pgfqpoint{4.454226in}{2.102917in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{2.097093in}}{\pgfqpoint{4.456539in}{2.091507in}}{\pgfqpoint{4.460658in}{2.087389in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{2.083271in}}{\pgfqpoint{4.470362in}{2.080957in}}{\pgfqpoint{4.476186in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{2.080957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{0.789971in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{0.789971in}}{\pgfqpoint{4.965493in}{0.792285in}}{\pgfqpoint{4.969611in}{0.796403in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{0.800521in}}{\pgfqpoint{4.976043in}{0.806107in}}{\pgfqpoint{4.976043in}{0.811931in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{0.817755in}}{\pgfqpoint{4.973729in}{0.823341in}}{\pgfqpoint{4.969611in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{0.831578in}}{\pgfqpoint{4.959907in}{0.833892in}}{\pgfqpoint{4.954083in}{0.833892in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{0.833892in}}{\pgfqpoint{4.942673in}{0.831578in}}{\pgfqpoint{4.938555in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{0.823341in}}{\pgfqpoint{4.932123in}{0.817755in}}{\pgfqpoint{4.932123in}{0.811931in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{0.806107in}}{\pgfqpoint{4.934437in}{0.800521in}}{\pgfqpoint{4.938555in}{0.796403in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{0.792285in}}{\pgfqpoint{4.948259in}{0.789971in}}{\pgfqpoint{4.954083in}{0.789971in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{0.789971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{0.783662in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{0.783662in}}{\pgfqpoint{3.725236in}{0.785976in}}{\pgfqpoint{3.729354in}{0.790094in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{0.794213in}}{\pgfqpoint{3.735786in}{0.799799in}}{\pgfqpoint{3.735786in}{0.805623in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{0.811447in}}{\pgfqpoint{3.733473in}{0.817033in}}{\pgfqpoint{3.729354in}{0.821151in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{0.825269in}}{\pgfqpoint{3.719650in}{0.827583in}}{\pgfqpoint{3.713826in}{0.827583in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{0.827583in}}{\pgfqpoint{3.702416in}{0.825269in}}{\pgfqpoint{3.698298in}{0.821151in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{0.817033in}}{\pgfqpoint{3.691866in}{0.811447in}}{\pgfqpoint{3.691866in}{0.805623in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{0.799799in}}{\pgfqpoint{3.694180in}{0.794213in}}{\pgfqpoint{3.698298in}{0.790094in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{0.785976in}}{\pgfqpoint{3.708002in}{0.783662in}}{\pgfqpoint{3.713826in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{0.783662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{0.792502in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{0.792502in}}{\pgfqpoint{4.464839in}{0.794815in}}{\pgfqpoint{4.468957in}{0.798934in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{0.803052in}}{\pgfqpoint{4.475389in}{0.808638in}}{\pgfqpoint{4.475389in}{0.814462in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{0.820286in}}{\pgfqpoint{4.473075in}{0.825872in}}{\pgfqpoint{4.468957in}{0.829990in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{0.834108in}}{\pgfqpoint{4.459253in}{0.836422in}}{\pgfqpoint{4.453429in}{0.836422in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{0.836422in}}{\pgfqpoint{4.442019in}{0.834108in}}{\pgfqpoint{4.437901in}{0.829990in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{0.825872in}}{\pgfqpoint{4.431469in}{0.820286in}}{\pgfqpoint{4.431469in}{0.814462in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{0.808638in}}{\pgfqpoint{4.433782in}{0.803052in}}{\pgfqpoint{4.437901in}{0.798934in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{0.794815in}}{\pgfqpoint{4.447605in}{0.792502in}}{\pgfqpoint{4.453429in}{0.792502in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{0.792502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{0.778074in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{0.778074in}}{\pgfqpoint{3.827643in}{0.780388in}}{\pgfqpoint{3.831761in}{0.784506in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{0.788624in}}{\pgfqpoint{3.838193in}{0.794210in}}{\pgfqpoint{3.838193in}{0.800034in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{0.805858in}}{\pgfqpoint{3.835879in}{0.811444in}}{\pgfqpoint{3.831761in}{0.815562in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{0.819681in}}{\pgfqpoint{3.822057in}{0.821994in}}{\pgfqpoint{3.816233in}{0.821994in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{0.821994in}}{\pgfqpoint{3.804823in}{0.819681in}}{\pgfqpoint{3.800704in}{0.815562in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{0.811444in}}{\pgfqpoint{3.794272in}{0.805858in}}{\pgfqpoint{3.794272in}{0.800034in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{0.794210in}}{\pgfqpoint{3.796586in}{0.788624in}}{\pgfqpoint{3.800704in}{0.784506in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{0.780388in}}{\pgfqpoint{3.810409in}{0.778074in}}{\pgfqpoint{3.816233in}{0.778074in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{0.778074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{0.788662in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{0.788662in}}{\pgfqpoint{4.533110in}{0.790976in}}{\pgfqpoint{4.537228in}{0.795094in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{0.799212in}}{\pgfqpoint{4.543660in}{0.804798in}}{\pgfqpoint{4.543660in}{0.810622in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{0.816446in}}{\pgfqpoint{4.541346in}{0.822033in}}{\pgfqpoint{4.537228in}{0.826151in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{0.830269in}}{\pgfqpoint{4.527524in}{0.832583in}}{\pgfqpoint{4.521700in}{0.832583in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{0.832583in}}{\pgfqpoint{4.510290in}{0.830269in}}{\pgfqpoint{4.506172in}{0.826151in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{0.822033in}}{\pgfqpoint{4.499740in}{0.816446in}}{\pgfqpoint{4.499740in}{0.810622in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{0.804798in}}{\pgfqpoint{4.502053in}{0.799212in}}{\pgfqpoint{4.506172in}{0.795094in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{0.790976in}}{\pgfqpoint{4.515876in}{0.788662in}}{\pgfqpoint{4.521700in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{0.788662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{0.777649in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{0.777649in}}{\pgfqpoint{4.339675in}{0.779963in}}{\pgfqpoint{4.343794in}{0.784081in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{0.788200in}}{\pgfqpoint{4.350226in}{0.793786in}}{\pgfqpoint{4.350226in}{0.799610in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{0.805434in}}{\pgfqpoint{4.347912in}{0.811020in}}{\pgfqpoint{4.343794in}{0.815138in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{0.819256in}}{\pgfqpoint{4.334089in}{0.821570in}}{\pgfqpoint{4.328265in}{0.821570in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{0.821570in}}{\pgfqpoint{4.316855in}{0.819256in}}{\pgfqpoint{4.312737in}{0.815138in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{0.811020in}}{\pgfqpoint{4.306305in}{0.805434in}}{\pgfqpoint{4.306305in}{0.799610in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{0.793786in}}{\pgfqpoint{4.308619in}{0.788200in}}{\pgfqpoint{4.312737in}{0.784081in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{0.779963in}}{\pgfqpoint{4.322441in}{0.777649in}}{\pgfqpoint{4.328265in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{0.777649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{0.793211in}}{\pgfqpoint{3.554559in}{0.795525in}}{\pgfqpoint{3.558677in}{0.799643in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{0.803761in}}{\pgfqpoint{3.565109in}{0.809347in}}{\pgfqpoint{3.565109in}{0.815171in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{0.820995in}}{\pgfqpoint{3.562795in}{0.826581in}}{\pgfqpoint{3.558677in}{0.830700in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{0.834818in}}{\pgfqpoint{3.548973in}{0.837132in}}{\pgfqpoint{3.543149in}{0.837132in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{0.837132in}}{\pgfqpoint{3.531739in}{0.834818in}}{\pgfqpoint{3.527620in}{0.830700in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{0.826581in}}{\pgfqpoint{3.521188in}{0.820995in}}{\pgfqpoint{3.521188in}{0.815171in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{0.809347in}}{\pgfqpoint{3.523502in}{0.803761in}}{\pgfqpoint{3.527620in}{0.799643in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{0.795525in}}{\pgfqpoint{3.537325in}{0.793211in}}{\pgfqpoint{3.543149in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.793211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{0.790524in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{0.790524in}}{\pgfqpoint{4.066591in}{0.792838in}}{\pgfqpoint{4.070709in}{0.796956in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{0.801074in}}{\pgfqpoint{4.077141in}{0.806660in}}{\pgfqpoint{4.077141in}{0.812484in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{0.818308in}}{\pgfqpoint{4.074828in}{0.823894in}}{\pgfqpoint{4.070709in}{0.828012in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{0.832131in}}{\pgfqpoint{4.061005in}{0.834445in}}{\pgfqpoint{4.055181in}{0.834445in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{0.834445in}}{\pgfqpoint{4.043771in}{0.832131in}}{\pgfqpoint{4.039653in}{0.828012in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{0.823894in}}{\pgfqpoint{4.033221in}{0.818308in}}{\pgfqpoint{4.033221in}{0.812484in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{0.806660in}}{\pgfqpoint{4.035535in}{0.801074in}}{\pgfqpoint{4.039653in}{0.796956in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{0.792838in}}{\pgfqpoint{4.049357in}{0.790524in}}{\pgfqpoint{4.055181in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{0.790524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{0.788295in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{0.788295in}}{\pgfqpoint{5.033764in}{0.790609in}}{\pgfqpoint{5.037882in}{0.794727in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{0.798845in}}{\pgfqpoint{5.044314in}{0.804431in}}{\pgfqpoint{5.044314in}{0.810255in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{0.816079in}}{\pgfqpoint{5.042000in}{0.821665in}}{\pgfqpoint{5.037882in}{0.825783in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{0.829902in}}{\pgfqpoint{5.028178in}{0.832215in}}{\pgfqpoint{5.022354in}{0.832215in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{0.832215in}}{\pgfqpoint{5.010944in}{0.829902in}}{\pgfqpoint{5.006826in}{0.825783in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{0.821665in}}{\pgfqpoint{5.000394in}{0.816079in}}{\pgfqpoint{5.000394in}{0.810255in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{0.804431in}}{\pgfqpoint{5.002708in}{0.798845in}}{\pgfqpoint{5.006826in}{0.794727in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{0.790609in}}{\pgfqpoint{5.016530in}{0.788295in}}{\pgfqpoint{5.022354in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{0.788295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{0.790181in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{0.790181in}}{\pgfqpoint{5.045143in}{0.792495in}}{\pgfqpoint{5.049261in}{0.796613in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{0.800731in}}{\pgfqpoint{5.055693in}{0.806318in}}{\pgfqpoint{5.055693in}{0.812142in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{0.817965in}}{\pgfqpoint{5.053379in}{0.823552in}}{\pgfqpoint{5.049261in}{0.827670in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{0.831788in}}{\pgfqpoint{5.039556in}{0.834102in}}{\pgfqpoint{5.033732in}{0.834102in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{0.834102in}}{\pgfqpoint{5.022322in}{0.831788in}}{\pgfqpoint{5.018204in}{0.827670in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{0.823552in}}{\pgfqpoint{5.011772in}{0.817965in}}{\pgfqpoint{5.011772in}{0.812142in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{0.806318in}}{\pgfqpoint{5.014086in}{0.800731in}}{\pgfqpoint{5.018204in}{0.796613in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{0.792495in}}{\pgfqpoint{5.027908in}{0.790181in}}{\pgfqpoint{5.033732in}{0.790181in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{0.790181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{0.782975in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{0.782975in}}{\pgfqpoint{4.908600in}{0.785289in}}{\pgfqpoint{4.912719in}{0.789407in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{0.793525in}}{\pgfqpoint{4.919151in}{0.799111in}}{\pgfqpoint{4.919151in}{0.804935in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{0.810759in}}{\pgfqpoint{4.916837in}{0.816345in}}{\pgfqpoint{4.912719in}{0.820463in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{0.824581in}}{\pgfqpoint{4.903014in}{0.826895in}}{\pgfqpoint{4.897190in}{0.826895in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{0.826895in}}{\pgfqpoint{4.885780in}{0.824581in}}{\pgfqpoint{4.881662in}{0.820463in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{0.816345in}}{\pgfqpoint{4.875230in}{0.810759in}}{\pgfqpoint{4.875230in}{0.804935in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{0.799111in}}{\pgfqpoint{4.877544in}{0.793525in}}{\pgfqpoint{4.881662in}{0.789407in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{0.785289in}}{\pgfqpoint{4.891366in}{0.782975in}}{\pgfqpoint{4.897190in}{0.782975in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{0.782975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{0.794486in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{0.794486in}}{\pgfqpoint{4.578624in}{0.796800in}}{\pgfqpoint{4.582742in}{0.800918in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{0.805036in}}{\pgfqpoint{4.589174in}{0.810622in}}{\pgfqpoint{4.589174in}{0.816446in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{0.822270in}}{\pgfqpoint{4.586860in}{0.827856in}}{\pgfqpoint{4.582742in}{0.831974in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{0.836093in}}{\pgfqpoint{4.573038in}{0.838406in}}{\pgfqpoint{4.567214in}{0.838406in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{0.838406in}}{\pgfqpoint{4.555804in}{0.836093in}}{\pgfqpoint{4.551686in}{0.831974in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{0.827856in}}{\pgfqpoint{4.545254in}{0.822270in}}{\pgfqpoint{4.545254in}{0.816446in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{0.810622in}}{\pgfqpoint{4.547567in}{0.805036in}}{\pgfqpoint{4.551686in}{0.800918in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{0.796800in}}{\pgfqpoint{4.561390in}{0.794486in}}{\pgfqpoint{4.567214in}{0.794486in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{0.794486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{0.781238in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{0.781238in}}{\pgfqpoint{3.804886in}{0.783552in}}{\pgfqpoint{3.809004in}{0.787670in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{0.791788in}}{\pgfqpoint{3.815436in}{0.797374in}}{\pgfqpoint{3.815436in}{0.803198in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{0.809022in}}{\pgfqpoint{3.813122in}{0.814608in}}{\pgfqpoint{3.809004in}{0.818726in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{0.822845in}}{\pgfqpoint{3.799300in}{0.825158in}}{\pgfqpoint{3.793476in}{0.825158in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{0.825158in}}{\pgfqpoint{3.782066in}{0.822845in}}{\pgfqpoint{3.777947in}{0.818726in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{0.814608in}}{\pgfqpoint{3.771515in}{0.809022in}}{\pgfqpoint{3.771515in}{0.803198in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{0.797374in}}{\pgfqpoint{3.773829in}{0.791788in}}{\pgfqpoint{3.777947in}{0.787670in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{0.783552in}}{\pgfqpoint{3.787652in}{0.781238in}}{\pgfqpoint{3.793476in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{0.781238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{0.785728in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{0.785728in}}{\pgfqpoint{4.396568in}{0.788042in}}{\pgfqpoint{4.400686in}{0.792160in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{0.796278in}}{\pgfqpoint{4.407118in}{0.801865in}}{\pgfqpoint{4.407118in}{0.807689in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.813512in}}{\pgfqpoint{4.404804in}{0.819099in}}{\pgfqpoint{4.400686in}{0.823217in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{0.827335in}}{\pgfqpoint{4.390982in}{0.829649in}}{\pgfqpoint{4.385158in}{0.829649in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{0.829649in}}{\pgfqpoint{4.373748in}{0.827335in}}{\pgfqpoint{4.369630in}{0.823217in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{0.819099in}}{\pgfqpoint{4.363198in}{0.813512in}}{\pgfqpoint{4.363198in}{0.807689in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{0.801865in}}{\pgfqpoint{4.365511in}{0.796278in}}{\pgfqpoint{4.369630in}{0.792160in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{0.788042in}}{\pgfqpoint{4.379334in}{0.785728in}}{\pgfqpoint{4.385158in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{0.785728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{0.775282in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{0.775282in}}{\pgfqpoint{4.146241in}{0.777596in}}{\pgfqpoint{4.150359in}{0.781714in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{0.785832in}}{\pgfqpoint{4.156791in}{0.791418in}}{\pgfqpoint{4.156791in}{0.797242in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{0.803066in}}{\pgfqpoint{4.154477in}{0.808652in}}{\pgfqpoint{4.150359in}{0.812771in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{0.816889in}}{\pgfqpoint{4.140655in}{0.819203in}}{\pgfqpoint{4.134831in}{0.819203in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{0.819203in}}{\pgfqpoint{4.123421in}{0.816889in}}{\pgfqpoint{4.119302in}{0.812771in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{0.808652in}}{\pgfqpoint{4.112870in}{0.803066in}}{\pgfqpoint{4.112870in}{0.797242in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{0.791418in}}{\pgfqpoint{4.115184in}{0.785832in}}{\pgfqpoint{4.119302in}{0.781714in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{0.777596in}}{\pgfqpoint{4.129007in}{0.775282in}}{\pgfqpoint{4.134831in}{0.775282in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{0.775282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{0.770936in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{0.770936in}}{\pgfqpoint{4.248647in}{0.773250in}}{\pgfqpoint{4.252766in}{0.777368in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{0.781486in}}{\pgfqpoint{4.259198in}{0.787072in}}{\pgfqpoint{4.259198in}{0.792896in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{0.798720in}}{\pgfqpoint{4.256884in}{0.804306in}}{\pgfqpoint{4.252766in}{0.808425in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{0.812543in}}{\pgfqpoint{4.243061in}{0.814857in}}{\pgfqpoint{4.237237in}{0.814857in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{0.814857in}}{\pgfqpoint{4.225827in}{0.812543in}}{\pgfqpoint{4.221709in}{0.808425in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{0.804306in}}{\pgfqpoint{4.215277in}{0.798720in}}{\pgfqpoint{4.215277in}{0.792896in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{0.787072in}}{\pgfqpoint{4.217591in}{0.781486in}}{\pgfqpoint{4.221709in}{0.777368in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{0.773250in}}{\pgfqpoint{4.231413in}{0.770936in}}{\pgfqpoint{4.237237in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{0.770936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{0.767772in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{0.767772in}}{\pgfqpoint{3.839021in}{0.770086in}}{\pgfqpoint{3.843139in}{0.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{0.778323in}}{\pgfqpoint{3.849571in}{0.783909in}}{\pgfqpoint{3.849571in}{0.789733in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{0.795557in}}{\pgfqpoint{3.847258in}{0.801143in}}{\pgfqpoint{3.843139in}{0.805261in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{0.809379in}}{\pgfqpoint{3.833435in}{0.811693in}}{\pgfqpoint{3.827611in}{0.811693in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{0.811693in}}{\pgfqpoint{3.816201in}{0.809379in}}{\pgfqpoint{3.812083in}{0.805261in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{0.801143in}}{\pgfqpoint{3.805651in}{0.795557in}}{\pgfqpoint{3.805651in}{0.789733in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{0.783909in}}{\pgfqpoint{3.807965in}{0.778323in}}{\pgfqpoint{3.812083in}{0.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{0.770086in}}{\pgfqpoint{3.821787in}{0.767772in}}{\pgfqpoint{3.827611in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{0.767772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{0.785658in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{0.785658in}}{\pgfqpoint{4.112105in}{0.787972in}}{\pgfqpoint{4.116223in}{0.792090in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{0.796208in}}{\pgfqpoint{4.122655in}{0.801794in}}{\pgfqpoint{4.122655in}{0.807618in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{0.813442in}}{\pgfqpoint{4.120342in}{0.819028in}}{\pgfqpoint{4.116223in}{0.823146in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{0.827265in}}{\pgfqpoint{4.106519in}{0.829578in}}{\pgfqpoint{4.100695in}{0.829578in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{0.829578in}}{\pgfqpoint{4.089285in}{0.827265in}}{\pgfqpoint{4.085167in}{0.823146in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{0.819028in}}{\pgfqpoint{4.078735in}{0.813442in}}{\pgfqpoint{4.078735in}{0.807618in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{0.801794in}}{\pgfqpoint{4.081049in}{0.796208in}}{\pgfqpoint{4.085167in}{0.792090in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{0.787972in}}{\pgfqpoint{4.094871in}{0.785658in}}{\pgfqpoint{4.100695in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{0.785658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{0.776926in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{0.776926in}}{\pgfqpoint{3.816264in}{0.779240in}}{\pgfqpoint{3.820382in}{0.783358in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{0.787476in}}{\pgfqpoint{3.826814in}{0.793062in}}{\pgfqpoint{3.826814in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{0.804710in}}{\pgfqpoint{3.824501in}{0.810296in}}{\pgfqpoint{3.820382in}{0.814415in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{0.818533in}}{\pgfqpoint{3.810678in}{0.820847in}}{\pgfqpoint{3.804854in}{0.820847in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{0.820847in}}{\pgfqpoint{3.793444in}{0.818533in}}{\pgfqpoint{3.789326in}{0.814415in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{0.810296in}}{\pgfqpoint{3.782894in}{0.804710in}}{\pgfqpoint{3.782894in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{0.793062in}}{\pgfqpoint{3.785208in}{0.787476in}}{\pgfqpoint{3.789326in}{0.783358in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{0.779240in}}{\pgfqpoint{3.799030in}{0.776926in}}{\pgfqpoint{3.804854in}{0.776926in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{0.776926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{0.773975in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{0.773975in}}{\pgfqpoint{4.430703in}{0.776289in}}{\pgfqpoint{4.434822in}{0.780407in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{0.784525in}}{\pgfqpoint{4.441254in}{0.790112in}}{\pgfqpoint{4.441254in}{0.795935in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{0.801759in}}{\pgfqpoint{4.438940in}{0.807346in}}{\pgfqpoint{4.434822in}{0.811464in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{0.815582in}}{\pgfqpoint{4.425117in}{0.817896in}}{\pgfqpoint{4.419293in}{0.817896in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{0.817896in}}{\pgfqpoint{4.407883in}{0.815582in}}{\pgfqpoint{4.403765in}{0.811464in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{0.807346in}}{\pgfqpoint{4.397333in}{0.801759in}}{\pgfqpoint{4.397333in}{0.795935in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{0.790112in}}{\pgfqpoint{4.399647in}{0.784525in}}{\pgfqpoint{4.403765in}{0.780407in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{0.776289in}}{\pgfqpoint{4.413469in}{0.773975in}}{\pgfqpoint{4.419293in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{0.773975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{0.782046in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{0.782046in}}{\pgfqpoint{4.305540in}{0.784360in}}{\pgfqpoint{4.309658in}{0.788478in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{0.792596in}}{\pgfqpoint{4.316090in}{0.798182in}}{\pgfqpoint{4.316090in}{0.804006in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{0.809830in}}{\pgfqpoint{4.313776in}{0.815416in}}{\pgfqpoint{4.309658in}{0.819534in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{0.823653in}}{\pgfqpoint{4.299954in}{0.825966in}}{\pgfqpoint{4.294130in}{0.825966in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{0.825966in}}{\pgfqpoint{4.282720in}{0.823653in}}{\pgfqpoint{4.278602in}{0.819534in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{0.815416in}}{\pgfqpoint{4.272170in}{0.809830in}}{\pgfqpoint{4.272170in}{0.804006in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{0.798182in}}{\pgfqpoint{4.274483in}{0.792596in}}{\pgfqpoint{4.278602in}{0.788478in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{0.784360in}}{\pgfqpoint{4.288306in}{0.782046in}}{\pgfqpoint{4.294130in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{0.782046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{0.795377in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{0.795377in}}{\pgfqpoint{3.520423in}{0.797690in}}{\pgfqpoint{3.524541in}{0.801809in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{0.805927in}}{\pgfqpoint{3.530973in}{0.811513in}}{\pgfqpoint{3.530973in}{0.817337in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{0.823161in}}{\pgfqpoint{3.528660in}{0.828747in}}{\pgfqpoint{3.524541in}{0.832865in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{0.836983in}}{\pgfqpoint{3.514837in}{0.839297in}}{\pgfqpoint{3.509013in}{0.839297in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{0.839297in}}{\pgfqpoint{3.497603in}{0.836983in}}{\pgfqpoint{3.493485in}{0.832865in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{0.828747in}}{\pgfqpoint{3.487053in}{0.823161in}}{\pgfqpoint{3.487053in}{0.817337in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{0.811513in}}{\pgfqpoint{3.489367in}{0.805927in}}{\pgfqpoint{3.493485in}{0.801809in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{0.797690in}}{\pgfqpoint{3.503189in}{0.795377in}}{\pgfqpoint{3.509013in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{0.795377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{0.774673in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{0.774673in}}{\pgfqpoint{4.009699in}{0.776987in}}{\pgfqpoint{4.013817in}{0.781105in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{0.785224in}}{\pgfqpoint{4.020249in}{0.790810in}}{\pgfqpoint{4.020249in}{0.796634in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{0.802458in}}{\pgfqpoint{4.017935in}{0.808044in}}{\pgfqpoint{4.013817in}{0.812162in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{0.816280in}}{\pgfqpoint{4.004113in}{0.818594in}}{\pgfqpoint{3.998289in}{0.818594in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{0.818594in}}{\pgfqpoint{3.986879in}{0.816280in}}{\pgfqpoint{3.982760in}{0.812162in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{0.808044in}}{\pgfqpoint{3.976328in}{0.802458in}}{\pgfqpoint{3.976328in}{0.796634in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{0.790810in}}{\pgfqpoint{3.978642in}{0.785224in}}{\pgfqpoint{3.982760in}{0.781105in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{0.776987in}}{\pgfqpoint{3.992465in}{0.774673in}}{\pgfqpoint{3.998289in}{0.774673in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{0.774673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{0.786779in}}{\pgfqpoint{5.011007in}{0.789093in}}{\pgfqpoint{5.015125in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{0.797329in}}{\pgfqpoint{5.021557in}{0.802916in}}{\pgfqpoint{5.021557in}{0.808740in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{0.814564in}}{\pgfqpoint{5.019243in}{0.820150in}}{\pgfqpoint{5.015125in}{0.824268in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{0.828386in}}{\pgfqpoint{5.005421in}{0.830700in}}{\pgfqpoint{4.999597in}{0.830700in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{0.830700in}}{\pgfqpoint{4.988187in}{0.828386in}}{\pgfqpoint{4.984069in}{0.824268in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{0.820150in}}{\pgfqpoint{4.977637in}{0.814564in}}{\pgfqpoint{4.977637in}{0.808740in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{0.802916in}}{\pgfqpoint{4.979951in}{0.797329in}}{\pgfqpoint{4.984069in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{0.789093in}}{\pgfqpoint{4.993773in}{0.786779in}}{\pgfqpoint{4.999597in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{0.786779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{0.774023in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{0.774023in}}{\pgfqpoint{4.328297in}{0.776337in}}{\pgfqpoint{4.332415in}{0.780455in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{0.784573in}}{\pgfqpoint{4.338847in}{0.790159in}}{\pgfqpoint{4.338847in}{0.795983in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{0.801807in}}{\pgfqpoint{4.336533in}{0.807393in}}{\pgfqpoint{4.332415in}{0.811512in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{0.815630in}}{\pgfqpoint{4.322711in}{0.817944in}}{\pgfqpoint{4.316887in}{0.817944in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{0.817944in}}{\pgfqpoint{4.305477in}{0.815630in}}{\pgfqpoint{4.301359in}{0.811512in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{0.807393in}}{\pgfqpoint{4.294927in}{0.801807in}}{\pgfqpoint{4.294927in}{0.795983in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{0.790159in}}{\pgfqpoint{4.297240in}{0.784573in}}{\pgfqpoint{4.301359in}{0.780455in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{0.776337in}}{\pgfqpoint{4.311063in}{0.774023in}}{\pgfqpoint{4.316887in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{0.774023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{0.788690in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{0.788690in}}{\pgfqpoint{4.942736in}{0.791003in}}{\pgfqpoint{4.946854in}{0.795122in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{0.799240in}}{\pgfqpoint{4.953286in}{0.804826in}}{\pgfqpoint{4.953286in}{0.810650in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{0.816474in}}{\pgfqpoint{4.950972in}{0.822060in}}{\pgfqpoint{4.946854in}{0.826178in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{0.830296in}}{\pgfqpoint{4.937150in}{0.832610in}}{\pgfqpoint{4.931326in}{0.832610in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{0.832610in}}{\pgfqpoint{4.919916in}{0.830296in}}{\pgfqpoint{4.915798in}{0.826178in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{0.822060in}}{\pgfqpoint{4.909366in}{0.816474in}}{\pgfqpoint{4.909366in}{0.810650in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{0.804826in}}{\pgfqpoint{4.911680in}{0.799240in}}{\pgfqpoint{4.915798in}{0.795122in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{0.791003in}}{\pgfqpoint{4.925502in}{0.788690in}}{\pgfqpoint{4.931326in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{0.788690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{0.782071in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{0.782071in}}{\pgfqpoint{4.828951in}{0.784385in}}{\pgfqpoint{4.833069in}{0.788503in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{0.792621in}}{\pgfqpoint{4.839501in}{0.798207in}}{\pgfqpoint{4.839501in}{0.804031in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{0.809855in}}{\pgfqpoint{4.837187in}{0.815441in}}{\pgfqpoint{4.833069in}{0.819559in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{0.823677in}}{\pgfqpoint{4.823365in}{0.825991in}}{\pgfqpoint{4.817541in}{0.825991in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{0.825991in}}{\pgfqpoint{4.806131in}{0.823677in}}{\pgfqpoint{4.802013in}{0.819559in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{0.815441in}}{\pgfqpoint{4.795581in}{0.809855in}}{\pgfqpoint{4.795581in}{0.804031in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{0.798207in}}{\pgfqpoint{4.797894in}{0.792621in}}{\pgfqpoint{4.802013in}{0.788503in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{0.784385in}}{\pgfqpoint{4.811717in}{0.782071in}}{\pgfqpoint{4.817541in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{0.782071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{0.783627in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{0.783627in}}{\pgfqpoint{4.692409in}{0.785941in}}{\pgfqpoint{4.696527in}{0.790059in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{0.794177in}}{\pgfqpoint{4.702959in}{0.799763in}}{\pgfqpoint{4.702959in}{0.805587in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{0.811411in}}{\pgfqpoint{4.700645in}{0.816997in}}{\pgfqpoint{4.696527in}{0.821115in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{0.825234in}}{\pgfqpoint{4.686823in}{0.827547in}}{\pgfqpoint{4.680999in}{0.827547in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{0.827547in}}{\pgfqpoint{4.669589in}{0.825234in}}{\pgfqpoint{4.665471in}{0.821115in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{0.816997in}}{\pgfqpoint{4.659039in}{0.811411in}}{\pgfqpoint{4.659039in}{0.805587in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{0.799763in}}{\pgfqpoint{4.661352in}{0.794177in}}{\pgfqpoint{4.665471in}{0.790059in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{0.785941in}}{\pgfqpoint{4.675175in}{0.783627in}}{\pgfqpoint{4.680999in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{0.783627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{0.777513in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{0.777513in}}{\pgfqpoint{4.442082in}{0.779827in}}{\pgfqpoint{4.446200in}{0.783945in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{0.788063in}}{\pgfqpoint{4.452632in}{0.793649in}}{\pgfqpoint{4.452632in}{0.799473in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{0.805297in}}{\pgfqpoint{4.450318in}{0.810884in}}{\pgfqpoint{4.446200in}{0.815002in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{0.819120in}}{\pgfqpoint{4.436496in}{0.821434in}}{\pgfqpoint{4.430672in}{0.821434in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{0.821434in}}{\pgfqpoint{4.419262in}{0.819120in}}{\pgfqpoint{4.415144in}{0.815002in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{0.810884in}}{\pgfqpoint{4.408712in}{0.805297in}}{\pgfqpoint{4.408712in}{0.799473in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{0.793649in}}{\pgfqpoint{4.411025in}{0.788063in}}{\pgfqpoint{4.415144in}{0.783945in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{0.779827in}}{\pgfqpoint{4.424848in}{0.777513in}}{\pgfqpoint{4.430672in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{0.773780in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{0.773780in}}{\pgfqpoint{4.976872in}{0.776094in}}{\pgfqpoint{4.980990in}{0.780212in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{0.784330in}}{\pgfqpoint{4.987422in}{0.789916in}}{\pgfqpoint{4.987422in}{0.795740in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{0.801564in}}{\pgfqpoint{4.985108in}{0.807150in}}{\pgfqpoint{4.980990in}{0.811268in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{0.815386in}}{\pgfqpoint{4.971285in}{0.817700in}}{\pgfqpoint{4.965461in}{0.817700in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{0.817700in}}{\pgfqpoint{4.954051in}{0.815386in}}{\pgfqpoint{4.949933in}{0.811268in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{0.807150in}}{\pgfqpoint{4.943501in}{0.801564in}}{\pgfqpoint{4.943501in}{0.795740in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{0.789916in}}{\pgfqpoint{4.945815in}{0.784330in}}{\pgfqpoint{4.949933in}{0.780212in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{0.776094in}}{\pgfqpoint{4.959637in}{0.773780in}}{\pgfqpoint{4.965461in}{0.773780in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{0.773780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{0.768260in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{0.768260in}}{\pgfqpoint{4.874465in}{0.770574in}}{\pgfqpoint{4.878583in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{0.778810in}}{\pgfqpoint{4.885015in}{0.784396in}}{\pgfqpoint{4.885015in}{0.790220in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{0.796044in}}{\pgfqpoint{4.882701in}{0.801630in}}{\pgfqpoint{4.878583in}{0.805748in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{0.809867in}}{\pgfqpoint{4.868879in}{0.812180in}}{\pgfqpoint{4.863055in}{0.812180in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{0.812180in}}{\pgfqpoint{4.851645in}{0.809867in}}{\pgfqpoint{4.847527in}{0.805748in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{0.801630in}}{\pgfqpoint{4.841095in}{0.796044in}}{\pgfqpoint{4.841095in}{0.790220in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{0.784396in}}{\pgfqpoint{4.843408in}{0.778810in}}{\pgfqpoint{4.847527in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{0.770574in}}{\pgfqpoint{4.857231in}{0.768260in}}{\pgfqpoint{4.863055in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{0.768260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{0.776774in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{0.776774in}}{\pgfqpoint{4.498974in}{0.779088in}}{\pgfqpoint{4.503093in}{0.783206in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{0.787324in}}{\pgfqpoint{4.509525in}{0.792911in}}{\pgfqpoint{4.509525in}{0.798735in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{0.804558in}}{\pgfqpoint{4.507211in}{0.810145in}}{\pgfqpoint{4.503093in}{0.814263in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{0.818381in}}{\pgfqpoint{4.493388in}{0.820695in}}{\pgfqpoint{4.487564in}{0.820695in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{0.820695in}}{\pgfqpoint{4.476154in}{0.818381in}}{\pgfqpoint{4.472036in}{0.814263in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{0.810145in}}{\pgfqpoint{4.465604in}{0.804558in}}{\pgfqpoint{4.465604in}{0.798735in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{0.792911in}}{\pgfqpoint{4.467918in}{0.787324in}}{\pgfqpoint{4.472036in}{0.783206in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{0.779088in}}{\pgfqpoint{4.481740in}{0.776774in}}{\pgfqpoint{4.487564in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{0.776774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{0.767173in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{0.767173in}}{\pgfqpoint{3.565937in}{0.769487in}}{\pgfqpoint{3.570055in}{0.773605in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{0.777723in}}{\pgfqpoint{3.576487in}{0.783309in}}{\pgfqpoint{3.576487in}{0.789133in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{0.794957in}}{\pgfqpoint{3.574174in}{0.800543in}}{\pgfqpoint{3.570055in}{0.804661in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{0.808779in}}{\pgfqpoint{3.560351in}{0.811093in}}{\pgfqpoint{3.554527in}{0.811093in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{0.811093in}}{\pgfqpoint{3.543117in}{0.808779in}}{\pgfqpoint{3.538999in}{0.804661in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{0.800543in}}{\pgfqpoint{3.532567in}{0.794957in}}{\pgfqpoint{3.532567in}{0.789133in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{0.783309in}}{\pgfqpoint{3.534881in}{0.777723in}}{\pgfqpoint{3.538999in}{0.773605in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{0.769487in}}{\pgfqpoint{3.548703in}{0.767173in}}{\pgfqpoint{3.554527in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{0.767173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{0.776372in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{0.776372in}}{\pgfqpoint{4.419325in}{0.778686in}}{\pgfqpoint{4.423443in}{0.782804in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{0.786922in}}{\pgfqpoint{4.429875in}{0.792509in}}{\pgfqpoint{4.429875in}{0.798333in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{0.804156in}}{\pgfqpoint{4.427561in}{0.809743in}}{\pgfqpoint{4.423443in}{0.813861in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{0.817979in}}{\pgfqpoint{4.413739in}{0.820293in}}{\pgfqpoint{4.407915in}{0.820293in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{0.820293in}}{\pgfqpoint{4.396505in}{0.817979in}}{\pgfqpoint{4.392387in}{0.813861in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{0.809743in}}{\pgfqpoint{4.385955in}{0.804156in}}{\pgfqpoint{4.385955in}{0.798333in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{0.792509in}}{\pgfqpoint{4.388268in}{0.786922in}}{\pgfqpoint{4.392387in}{0.782804in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{0.778686in}}{\pgfqpoint{4.402091in}{0.776372in}}{\pgfqpoint{4.407915in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{0.776372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{0.777454in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{0.777454in}}{\pgfqpoint{4.373811in}{0.779768in}}{\pgfqpoint{4.377929in}{0.783886in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{0.788004in}}{\pgfqpoint{4.384361in}{0.793590in}}{\pgfqpoint{4.384361in}{0.799414in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{0.805238in}}{\pgfqpoint{4.382047in}{0.810824in}}{\pgfqpoint{4.377929in}{0.814942in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{0.819060in}}{\pgfqpoint{4.368225in}{0.821374in}}{\pgfqpoint{4.362401in}{0.821374in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{0.821374in}}{\pgfqpoint{4.350991in}{0.819060in}}{\pgfqpoint{4.346873in}{0.814942in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{0.810824in}}{\pgfqpoint{4.340441in}{0.805238in}}{\pgfqpoint{4.340441in}{0.799414in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{0.793590in}}{\pgfqpoint{4.342754in}{0.788004in}}{\pgfqpoint{4.346873in}{0.783886in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{0.779768in}}{\pgfqpoint{4.356577in}{0.777454in}}{\pgfqpoint{4.362401in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{0.777454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{0.780323in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{0.780323in}}{\pgfqpoint{4.840329in}{0.782637in}}{\pgfqpoint{4.844448in}{0.786755in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{0.790873in}}{\pgfqpoint{4.850880in}{0.796459in}}{\pgfqpoint{4.850880in}{0.802283in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{0.808107in}}{\pgfqpoint{4.848566in}{0.813693in}}{\pgfqpoint{4.844448in}{0.817811in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{0.821929in}}{\pgfqpoint{4.834743in}{0.824243in}}{\pgfqpoint{4.828919in}{0.824243in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{0.824243in}}{\pgfqpoint{4.817509in}{0.821929in}}{\pgfqpoint{4.813391in}{0.817811in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{0.813693in}}{\pgfqpoint{4.806959in}{0.808107in}}{\pgfqpoint{4.806959in}{0.802283in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{0.796459in}}{\pgfqpoint{4.809273in}{0.790873in}}{\pgfqpoint{4.813391in}{0.786755in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{0.782637in}}{\pgfqpoint{4.823095in}{0.780323in}}{\pgfqpoint{4.828919in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{0.780323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{0.777538in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{0.777538in}}{\pgfqpoint{5.022386in}{0.779852in}}{\pgfqpoint{5.026504in}{0.783970in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{0.788088in}}{\pgfqpoint{5.032936in}{0.793675in}}{\pgfqpoint{5.032936in}{0.799499in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{0.805322in}}{\pgfqpoint{5.030622in}{0.810909in}}{\pgfqpoint{5.026504in}{0.815027in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{0.819145in}}{\pgfqpoint{5.016799in}{0.821459in}}{\pgfqpoint{5.010975in}{0.821459in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{0.821459in}}{\pgfqpoint{4.999565in}{0.819145in}}{\pgfqpoint{4.995447in}{0.815027in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{0.810909in}}{\pgfqpoint{4.989015in}{0.805322in}}{\pgfqpoint{4.989015in}{0.799499in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{0.793675in}}{\pgfqpoint{4.991329in}{0.788088in}}{\pgfqpoint{4.995447in}{0.783970in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{0.779852in}}{\pgfqpoint{5.005151in}{0.777538in}}{\pgfqpoint{5.010975in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{0.777538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{0.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{0.776705in}}{\pgfqpoint{4.316918in}{0.779019in}}{\pgfqpoint{4.321037in}{0.783137in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{0.787255in}}{\pgfqpoint{4.327469in}{0.792842in}}{\pgfqpoint{4.327469in}{0.798666in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{0.804489in}}{\pgfqpoint{4.325155in}{0.810076in}}{\pgfqpoint{4.321037in}{0.814194in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{0.818312in}}{\pgfqpoint{4.311332in}{0.820626in}}{\pgfqpoint{4.305508in}{0.820626in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{0.820626in}}{\pgfqpoint{4.294098in}{0.818312in}}{\pgfqpoint{4.289980in}{0.814194in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{0.810076in}}{\pgfqpoint{4.283548in}{0.804489in}}{\pgfqpoint{4.283548in}{0.798666in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{0.792842in}}{\pgfqpoint{4.285862in}{0.787255in}}{\pgfqpoint{4.289980in}{0.783137in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{0.779019in}}{\pgfqpoint{4.299684in}{0.776705in}}{\pgfqpoint{4.305508in}{0.776705in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{0.776705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{1.400731in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{1.400731in}}{\pgfqpoint{3.895914in}{1.403045in}}{\pgfqpoint{3.900032in}{1.407163in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{1.411281in}}{\pgfqpoint{3.906464in}{1.416867in}}{\pgfqpoint{3.906464in}{1.422691in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{1.428515in}}{\pgfqpoint{3.904150in}{1.434101in}}{\pgfqpoint{3.900032in}{1.438219in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.442338in}}{\pgfqpoint{3.890328in}{1.444651in}}{\pgfqpoint{3.884504in}{1.444651in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{1.444651in}}{\pgfqpoint{3.873094in}{1.442338in}}{\pgfqpoint{3.868975in}{1.438219in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.434101in}}{\pgfqpoint{3.862543in}{1.428515in}}{\pgfqpoint{3.862543in}{1.422691in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{1.416867in}}{\pgfqpoint{3.864857in}{1.411281in}}{\pgfqpoint{3.868975in}{1.407163in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{1.403045in}}{\pgfqpoint{3.878680in}{1.400731in}}{\pgfqpoint{3.884504in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.400731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{0.775891in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{0.775891in}}{\pgfqpoint{4.703787in}{0.778205in}}{\pgfqpoint{4.707906in}{0.782324in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{0.786442in}}{\pgfqpoint{4.714338in}{0.792028in}}{\pgfqpoint{4.714338in}{0.797852in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{0.803676in}}{\pgfqpoint{4.712024in}{0.809262in}}{\pgfqpoint{4.707906in}{0.813380in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{0.817498in}}{\pgfqpoint{4.698201in}{0.819812in}}{\pgfqpoint{4.692377in}{0.819812in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{0.819812in}}{\pgfqpoint{4.680967in}{0.817498in}}{\pgfqpoint{4.676849in}{0.813380in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{0.809262in}}{\pgfqpoint{4.670417in}{0.803676in}}{\pgfqpoint{4.670417in}{0.797852in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{0.792028in}}{\pgfqpoint{4.672731in}{0.786442in}}{\pgfqpoint{4.676849in}{0.782324in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{0.778205in}}{\pgfqpoint{4.686553in}{0.775891in}}{\pgfqpoint{4.692377in}{0.775891in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{0.775891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{0.783725in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{0.783725in}}{\pgfqpoint{4.567245in}{0.786039in}}{\pgfqpoint{4.571364in}{0.790157in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{0.794275in}}{\pgfqpoint{4.577796in}{0.799861in}}{\pgfqpoint{4.577796in}{0.805685in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{0.811509in}}{\pgfqpoint{4.575482in}{0.817095in}}{\pgfqpoint{4.571364in}{0.821214in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{0.825332in}}{\pgfqpoint{4.561659in}{0.827646in}}{\pgfqpoint{4.555835in}{0.827646in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{0.827646in}}{\pgfqpoint{4.544425in}{0.825332in}}{\pgfqpoint{4.540307in}{0.821214in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{0.817095in}}{\pgfqpoint{4.533875in}{0.811509in}}{\pgfqpoint{4.533875in}{0.805685in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{0.799861in}}{\pgfqpoint{4.536189in}{0.794275in}}{\pgfqpoint{4.540307in}{0.790157in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{0.786039in}}{\pgfqpoint{4.550011in}{0.783725in}}{\pgfqpoint{4.555835in}{0.783725in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{0.783725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{0.783043in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{0.783043in}}{\pgfqpoint{4.191755in}{0.785357in}}{\pgfqpoint{4.195873in}{0.789475in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{0.793593in}}{\pgfqpoint{4.202305in}{0.799180in}}{\pgfqpoint{4.202305in}{0.805004in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{0.810828in}}{\pgfqpoint{4.199991in}{0.816414in}}{\pgfqpoint{4.195873in}{0.820532in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{0.824650in}}{\pgfqpoint{4.186169in}{0.826964in}}{\pgfqpoint{4.180345in}{0.826964in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{0.826964in}}{\pgfqpoint{4.168935in}{0.824650in}}{\pgfqpoint{4.164816in}{0.820532in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{0.816414in}}{\pgfqpoint{4.158384in}{0.810828in}}{\pgfqpoint{4.158384in}{0.805004in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{0.799180in}}{\pgfqpoint{4.160698in}{0.793593in}}{\pgfqpoint{4.164816in}{0.789475in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{0.785357in}}{\pgfqpoint{4.174521in}{0.783043in}}{\pgfqpoint{4.180345in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{0.783043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{0.783118in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{0.783118in}}{\pgfqpoint{4.487596in}{0.785432in}}{\pgfqpoint{4.491714in}{0.789550in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{0.793668in}}{\pgfqpoint{4.498146in}{0.799254in}}{\pgfqpoint{4.498146in}{0.805078in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{0.810902in}}{\pgfqpoint{4.495832in}{0.816488in}}{\pgfqpoint{4.491714in}{0.820606in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{0.824724in}}{\pgfqpoint{4.482010in}{0.827038in}}{\pgfqpoint{4.476186in}{0.827038in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{0.827038in}}{\pgfqpoint{4.464776in}{0.824724in}}{\pgfqpoint{4.460658in}{0.820606in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{0.816488in}}{\pgfqpoint{4.454226in}{0.810902in}}{\pgfqpoint{4.454226in}{0.805078in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{0.799254in}}{\pgfqpoint{4.456539in}{0.793668in}}{\pgfqpoint{4.460658in}{0.789550in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{0.785432in}}{\pgfqpoint{4.470362in}{0.783118in}}{\pgfqpoint{4.476186in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{0.783047in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{0.783047in}}{\pgfqpoint{4.225890in}{0.785361in}}{\pgfqpoint{4.230009in}{0.789479in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{0.793597in}}{\pgfqpoint{4.236441in}{0.799183in}}{\pgfqpoint{4.236441in}{0.805007in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{0.810831in}}{\pgfqpoint{4.234127in}{0.816417in}}{\pgfqpoint{4.230009in}{0.820535in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{0.824653in}}{\pgfqpoint{4.220304in}{0.826967in}}{\pgfqpoint{4.214480in}{0.826967in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{0.826967in}}{\pgfqpoint{4.203070in}{0.824653in}}{\pgfqpoint{4.198952in}{0.820535in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{0.816417in}}{\pgfqpoint{4.192520in}{0.810831in}}{\pgfqpoint{4.192520in}{0.805007in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{0.799183in}}{\pgfqpoint{4.194834in}{0.793597in}}{\pgfqpoint{4.198952in}{0.789479in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{0.785361in}}{\pgfqpoint{4.208656in}{0.783047in}}{\pgfqpoint{4.214480in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{0.783047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{0.777284in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{0.777284in}}{\pgfqpoint{4.931358in}{0.779598in}}{\pgfqpoint{4.935476in}{0.783716in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{0.787834in}}{\pgfqpoint{4.941908in}{0.793420in}}{\pgfqpoint{4.941908in}{0.799244in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{0.805068in}}{\pgfqpoint{4.939594in}{0.810654in}}{\pgfqpoint{4.935476in}{0.814772in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{0.818890in}}{\pgfqpoint{4.925771in}{0.821204in}}{\pgfqpoint{4.919947in}{0.821204in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{0.821204in}}{\pgfqpoint{4.908537in}{0.818890in}}{\pgfqpoint{4.904419in}{0.814772in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{0.810654in}}{\pgfqpoint{4.897987in}{0.805068in}}{\pgfqpoint{4.897987in}{0.799244in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{0.793420in}}{\pgfqpoint{4.900301in}{0.787834in}}{\pgfqpoint{4.904419in}{0.783716in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{0.779598in}}{\pgfqpoint{4.914123in}{0.777284in}}{\pgfqpoint{4.919947in}{0.777284in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{0.777284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{0.766001in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{0.766001in}}{\pgfqpoint{4.794815in}{0.768315in}}{\pgfqpoint{4.798934in}{0.772433in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{0.776551in}}{\pgfqpoint{4.805366in}{0.782137in}}{\pgfqpoint{4.805366in}{0.787961in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{0.793785in}}{\pgfqpoint{4.803052in}{0.799371in}}{\pgfqpoint{4.798934in}{0.803489in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{0.807608in}}{\pgfqpoint{4.789229in}{0.809921in}}{\pgfqpoint{4.783405in}{0.809921in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{0.809921in}}{\pgfqpoint{4.771995in}{0.807608in}}{\pgfqpoint{4.767877in}{0.803489in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{0.799371in}}{\pgfqpoint{4.761445in}{0.793785in}}{\pgfqpoint{4.761445in}{0.787961in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{0.782137in}}{\pgfqpoint{4.763759in}{0.776551in}}{\pgfqpoint{4.767877in}{0.772433in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{0.768315in}}{\pgfqpoint{4.777581in}{0.766001in}}{\pgfqpoint{4.783405in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{0.766001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{0.781422in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{0.781422in}}{\pgfqpoint{4.521731in}{0.783736in}}{\pgfqpoint{4.525850in}{0.787854in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{0.791972in}}{\pgfqpoint{4.532282in}{0.797558in}}{\pgfqpoint{4.532282in}{0.803382in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{0.809206in}}{\pgfqpoint{4.529968in}{0.814792in}}{\pgfqpoint{4.525850in}{0.818910in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{0.823028in}}{\pgfqpoint{4.516145in}{0.825342in}}{\pgfqpoint{4.510321in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{0.825342in}}{\pgfqpoint{4.498911in}{0.823028in}}{\pgfqpoint{4.494793in}{0.818910in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{0.814792in}}{\pgfqpoint{4.488361in}{0.809206in}}{\pgfqpoint{4.488361in}{0.803382in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{0.797558in}}{\pgfqpoint{4.490675in}{0.791972in}}{\pgfqpoint{4.494793in}{0.787854in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{0.783736in}}{\pgfqpoint{4.504497in}{0.781422in}}{\pgfqpoint{4.510321in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{0.781422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{0.768461in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{0.768461in}}{\pgfqpoint{4.123484in}{0.770775in}}{\pgfqpoint{4.127602in}{0.774893in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{0.779012in}}{\pgfqpoint{4.134034in}{0.784598in}}{\pgfqpoint{4.134034in}{0.790422in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{0.796246in}}{\pgfqpoint{4.131720in}{0.801832in}}{\pgfqpoint{4.127602in}{0.805950in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{0.810068in}}{\pgfqpoint{4.117898in}{0.812382in}}{\pgfqpoint{4.112074in}{0.812382in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{0.812382in}}{\pgfqpoint{4.100664in}{0.810068in}}{\pgfqpoint{4.096545in}{0.805950in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{0.801832in}}{\pgfqpoint{4.090113in}{0.796246in}}{\pgfqpoint{4.090113in}{0.790422in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{0.784598in}}{\pgfqpoint{4.092427in}{0.779012in}}{\pgfqpoint{4.096545in}{0.774893in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{0.770775in}}{\pgfqpoint{4.106250in}{0.768461in}}{\pgfqpoint{4.112074in}{0.768461in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{0.768461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{0.774292in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{0.774292in}}{\pgfqpoint{4.385189in}{0.776606in}}{\pgfqpoint{4.389308in}{0.780724in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{0.784842in}}{\pgfqpoint{4.395740in}{0.790428in}}{\pgfqpoint{4.395740in}{0.796252in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{0.802076in}}{\pgfqpoint{4.393426in}{0.807662in}}{\pgfqpoint{4.389308in}{0.811780in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{0.815898in}}{\pgfqpoint{4.379603in}{0.818212in}}{\pgfqpoint{4.373779in}{0.818212in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{0.818212in}}{\pgfqpoint{4.362369in}{0.815898in}}{\pgfqpoint{4.358251in}{0.811780in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{0.807662in}}{\pgfqpoint{4.351819in}{0.802076in}}{\pgfqpoint{4.351819in}{0.796252in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{0.790428in}}{\pgfqpoint{4.354133in}{0.784842in}}{\pgfqpoint{4.358251in}{0.780724in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{0.776606in}}{\pgfqpoint{4.367955in}{0.774292in}}{\pgfqpoint{4.373779in}{0.774292in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{0.774292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{0.772558in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{0.772558in}}{\pgfqpoint{4.817572in}{0.774872in}}{\pgfqpoint{4.821691in}{0.778990in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{0.783109in}}{\pgfqpoint{4.828123in}{0.788695in}}{\pgfqpoint{4.828123in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{0.800343in}}{\pgfqpoint{4.825809in}{0.805929in}}{\pgfqpoint{4.821691in}{0.810047in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{0.814165in}}{\pgfqpoint{4.811986in}{0.816479in}}{\pgfqpoint{4.806162in}{0.816479in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{0.816479in}}{\pgfqpoint{4.794752in}{0.814165in}}{\pgfqpoint{4.790634in}{0.810047in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{0.805929in}}{\pgfqpoint{4.784202in}{0.800343in}}{\pgfqpoint{4.784202in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{0.788695in}}{\pgfqpoint{4.786516in}{0.783109in}}{\pgfqpoint{4.790634in}{0.778990in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{0.774872in}}{\pgfqpoint{4.800338in}{0.772558in}}{\pgfqpoint{4.806162in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{0.772558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{0.786127in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{0.786127in}}{\pgfqpoint{4.555867in}{0.788440in}}{\pgfqpoint{4.559985in}{0.792559in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{0.796677in}}{\pgfqpoint{4.566417in}{0.802263in}}{\pgfqpoint{4.566417in}{0.808087in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{0.813911in}}{\pgfqpoint{4.564103in}{0.819497in}}{\pgfqpoint{4.559985in}{0.823615in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{0.827733in}}{\pgfqpoint{4.550281in}{0.830047in}}{\pgfqpoint{4.544457in}{0.830047in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{0.830047in}}{\pgfqpoint{4.533047in}{0.827733in}}{\pgfqpoint{4.528929in}{0.823615in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{0.819497in}}{\pgfqpoint{4.522497in}{0.813911in}}{\pgfqpoint{4.522497in}{0.808087in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{0.802263in}}{\pgfqpoint{4.524810in}{0.796677in}}{\pgfqpoint{4.528929in}{0.792559in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{0.788440in}}{\pgfqpoint{4.538633in}{0.786127in}}{\pgfqpoint{4.544457in}{0.786127in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{0.786127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{0.775354in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{0.775354in}}{\pgfqpoint{4.681030in}{0.777667in}}{\pgfqpoint{4.685149in}{0.781786in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{0.785904in}}{\pgfqpoint{4.691581in}{0.791490in}}{\pgfqpoint{4.691581in}{0.797314in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{0.803138in}}{\pgfqpoint{4.689267in}{0.808724in}}{\pgfqpoint{4.685149in}{0.812842in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{0.816960in}}{\pgfqpoint{4.675444in}{0.819274in}}{\pgfqpoint{4.669620in}{0.819274in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{0.819274in}}{\pgfqpoint{4.658210in}{0.816960in}}{\pgfqpoint{4.654092in}{0.812842in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{0.808724in}}{\pgfqpoint{4.647660in}{0.803138in}}{\pgfqpoint{4.647660in}{0.797314in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{0.791490in}}{\pgfqpoint{4.649974in}{0.785904in}}{\pgfqpoint{4.654092in}{0.781786in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{0.777667in}}{\pgfqpoint{4.663796in}{0.775354in}}{\pgfqpoint{4.669620in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{0.775354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{0.793059in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{0.793059in}}{\pgfqpoint{3.531802in}{0.795373in}}{\pgfqpoint{3.535920in}{0.799491in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{0.803610in}}{\pgfqpoint{3.542352in}{0.809196in}}{\pgfqpoint{3.542352in}{0.815020in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{0.820844in}}{\pgfqpoint{3.540038in}{0.826430in}}{\pgfqpoint{3.535920in}{0.830548in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{0.834666in}}{\pgfqpoint{3.526216in}{0.836980in}}{\pgfqpoint{3.520392in}{0.836980in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{0.836980in}}{\pgfqpoint{3.508982in}{0.834666in}}{\pgfqpoint{3.504863in}{0.830548in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{0.826430in}}{\pgfqpoint{3.498431in}{0.820844in}}{\pgfqpoint{3.498431in}{0.815020in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{0.809196in}}{\pgfqpoint{3.500745in}{0.803610in}}{\pgfqpoint{3.504863in}{0.799491in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{0.795373in}}{\pgfqpoint{3.514568in}{0.793059in}}{\pgfqpoint{3.520392in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.793059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{0.769512in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{0.769512in}}{\pgfqpoint{4.772058in}{0.771826in}}{\pgfqpoint{4.776177in}{0.775944in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{0.780062in}}{\pgfqpoint{4.782609in}{0.785649in}}{\pgfqpoint{4.782609in}{0.791473in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{0.797296in}}{\pgfqpoint{4.780295in}{0.802883in}}{\pgfqpoint{4.776177in}{0.807001in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{0.811119in}}{\pgfqpoint{4.766472in}{0.813433in}}{\pgfqpoint{4.760648in}{0.813433in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{0.813433in}}{\pgfqpoint{4.749238in}{0.811119in}}{\pgfqpoint{4.745120in}{0.807001in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{0.802883in}}{\pgfqpoint{4.738688in}{0.797296in}}{\pgfqpoint{4.738688in}{0.791473in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{0.785649in}}{\pgfqpoint{4.741002in}{0.780062in}}{\pgfqpoint{4.745120in}{0.775944in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{0.771826in}}{\pgfqpoint{4.754824in}{0.769512in}}{\pgfqpoint{4.760648in}{0.769512in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{0.769512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{0.768201in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{0.768201in}}{\pgfqpoint{3.975563in}{0.770515in}}{\pgfqpoint{3.979681in}{0.774633in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{0.778751in}}{\pgfqpoint{3.986113in}{0.784337in}}{\pgfqpoint{3.986113in}{0.790161in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{0.795985in}}{\pgfqpoint{3.983800in}{0.801571in}}{\pgfqpoint{3.979681in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{0.809807in}}{\pgfqpoint{3.969977in}{0.812121in}}{\pgfqpoint{3.964153in}{0.812121in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{0.812121in}}{\pgfqpoint{3.952743in}{0.809807in}}{\pgfqpoint{3.948625in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{0.801571in}}{\pgfqpoint{3.942193in}{0.795985in}}{\pgfqpoint{3.942193in}{0.790161in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{0.784337in}}{\pgfqpoint{3.944507in}{0.778751in}}{\pgfqpoint{3.948625in}{0.774633in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{0.770515in}}{\pgfqpoint{3.958329in}{0.768201in}}{\pgfqpoint{3.964153in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{0.768201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{0.774405in}}{\pgfqpoint{4.407946in}{0.776719in}}{\pgfqpoint{4.412065in}{0.780837in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{0.784955in}}{\pgfqpoint{4.418497in}{0.790541in}}{\pgfqpoint{4.418497in}{0.796365in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{0.802189in}}{\pgfqpoint{4.416183in}{0.807775in}}{\pgfqpoint{4.412065in}{0.811894in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{0.816012in}}{\pgfqpoint{4.402360in}{0.818326in}}{\pgfqpoint{4.396536in}{0.818326in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{0.818326in}}{\pgfqpoint{4.385126in}{0.816012in}}{\pgfqpoint{4.381008in}{0.811894in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{0.807775in}}{\pgfqpoint{4.374576in}{0.802189in}}{\pgfqpoint{4.374576in}{0.796365in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{0.790541in}}{\pgfqpoint{4.376890in}{0.784955in}}{\pgfqpoint{4.381008in}{0.780837in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{0.776719in}}{\pgfqpoint{4.390712in}{0.774405in}}{\pgfqpoint{4.396536in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{0.774405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{0.780021in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{0.780021in}}{\pgfqpoint{4.271404in}{0.782335in}}{\pgfqpoint{4.275523in}{0.786453in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{0.790571in}}{\pgfqpoint{4.281955in}{0.796157in}}{\pgfqpoint{4.281955in}{0.801981in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{0.807805in}}{\pgfqpoint{4.279641in}{0.813391in}}{\pgfqpoint{4.275523in}{0.817510in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{0.821628in}}{\pgfqpoint{4.265818in}{0.823942in}}{\pgfqpoint{4.259994in}{0.823942in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{0.823942in}}{\pgfqpoint{4.248584in}{0.821628in}}{\pgfqpoint{4.244466in}{0.817510in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{0.813391in}}{\pgfqpoint{4.238034in}{0.807805in}}{\pgfqpoint{4.238034in}{0.801981in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{0.796157in}}{\pgfqpoint{4.240348in}{0.790571in}}{\pgfqpoint{4.244466in}{0.786453in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{0.782335in}}{\pgfqpoint{4.254170in}{0.780021in}}{\pgfqpoint{4.259994in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{0.780021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{0.776755in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{0.776755in}}{\pgfqpoint{3.793507in}{0.779069in}}{\pgfqpoint{3.797625in}{0.783187in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{0.787305in}}{\pgfqpoint{3.804057in}{0.792892in}}{\pgfqpoint{3.804057in}{0.798716in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{0.804540in}}{\pgfqpoint{3.801744in}{0.810126in}}{\pgfqpoint{3.797625in}{0.814244in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{0.818362in}}{\pgfqpoint{3.787921in}{0.820676in}}{\pgfqpoint{3.782097in}{0.820676in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{0.820676in}}{\pgfqpoint{3.770687in}{0.818362in}}{\pgfqpoint{3.766569in}{0.814244in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{0.810126in}}{\pgfqpoint{3.760137in}{0.804540in}}{\pgfqpoint{3.760137in}{0.798716in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{0.792892in}}{\pgfqpoint{3.762451in}{0.787305in}}{\pgfqpoint{3.766569in}{0.783187in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{0.779069in}}{\pgfqpoint{3.776273in}{0.776755in}}{\pgfqpoint{3.782097in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{0.776755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{0.777840in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{0.777840in}}{\pgfqpoint{4.919979in}{0.780154in}}{\pgfqpoint{4.924097in}{0.784272in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{0.788390in}}{\pgfqpoint{4.930529in}{0.793977in}}{\pgfqpoint{4.930529in}{0.799801in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{0.805624in}}{\pgfqpoint{4.928215in}{0.811211in}}{\pgfqpoint{4.924097in}{0.815329in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{0.819447in}}{\pgfqpoint{4.914393in}{0.821761in}}{\pgfqpoint{4.908569in}{0.821761in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{0.821761in}}{\pgfqpoint{4.897159in}{0.819447in}}{\pgfqpoint{4.893041in}{0.815329in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{0.811211in}}{\pgfqpoint{4.886609in}{0.805624in}}{\pgfqpoint{4.886609in}{0.799801in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{0.793977in}}{\pgfqpoint{4.888922in}{0.788390in}}{\pgfqpoint{4.893041in}{0.784272in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{0.780154in}}{\pgfqpoint{4.902745in}{0.777840in}}{\pgfqpoint{4.908569in}{0.777840in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{0.777840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{0.774531in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{0.774531in}}{\pgfqpoint{4.669652in}{0.776845in}}{\pgfqpoint{4.673770in}{0.780963in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{0.785082in}}{\pgfqpoint{4.680202in}{0.790668in}}{\pgfqpoint{4.680202in}{0.796492in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{0.802316in}}{\pgfqpoint{4.677888in}{0.807902in}}{\pgfqpoint{4.673770in}{0.812020in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{0.816138in}}{\pgfqpoint{4.664066in}{0.818452in}}{\pgfqpoint{4.658242in}{0.818452in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{0.818452in}}{\pgfqpoint{4.646832in}{0.816138in}}{\pgfqpoint{4.642714in}{0.812020in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{0.807902in}}{\pgfqpoint{4.636282in}{0.802316in}}{\pgfqpoint{4.636282in}{0.796492in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{0.790668in}}{\pgfqpoint{4.638595in}{0.785082in}}{\pgfqpoint{4.642714in}{0.780963in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{0.776845in}}{\pgfqpoint{4.652418in}{0.774531in}}{\pgfqpoint{4.658242in}{0.774531in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{0.774531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{0.772736in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{0.772736in}}{\pgfqpoint{4.453460in}{0.775050in}}{\pgfqpoint{4.457579in}{0.779168in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{0.783286in}}{\pgfqpoint{4.464011in}{0.788872in}}{\pgfqpoint{4.464011in}{0.794696in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{0.800520in}}{\pgfqpoint{4.461697in}{0.806106in}}{\pgfqpoint{4.457579in}{0.810224in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{0.814343in}}{\pgfqpoint{4.447874in}{0.816657in}}{\pgfqpoint{4.442050in}{0.816657in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{0.816657in}}{\pgfqpoint{4.430640in}{0.814343in}}{\pgfqpoint{4.426522in}{0.810224in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{0.806106in}}{\pgfqpoint{4.420090in}{0.800520in}}{\pgfqpoint{4.420090in}{0.794696in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{0.788872in}}{\pgfqpoint{4.422404in}{0.783286in}}{\pgfqpoint{4.426522in}{0.779168in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{0.775050in}}{\pgfqpoint{4.436226in}{0.772736in}}{\pgfqpoint{4.442050in}{0.772736in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{0.772736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{0.779277in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{0.779277in}}{\pgfqpoint{4.612759in}{0.781591in}}{\pgfqpoint{4.616878in}{0.785709in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{0.789827in}}{\pgfqpoint{4.623310in}{0.795413in}}{\pgfqpoint{4.623310in}{0.801237in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{0.807061in}}{\pgfqpoint{4.620996in}{0.812647in}}{\pgfqpoint{4.616878in}{0.816765in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{0.820883in}}{\pgfqpoint{4.607173in}{0.823197in}}{\pgfqpoint{4.601349in}{0.823197in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{0.823197in}}{\pgfqpoint{4.589939in}{0.820883in}}{\pgfqpoint{4.585821in}{0.816765in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{0.812647in}}{\pgfqpoint{4.579389in}{0.807061in}}{\pgfqpoint{4.579389in}{0.801237in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{0.795413in}}{\pgfqpoint{4.581703in}{0.789827in}}{\pgfqpoint{4.585821in}{0.785709in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{0.781591in}}{\pgfqpoint{4.595525in}{0.779277in}}{\pgfqpoint{4.601349in}{0.779277in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{0.779277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{0.777446in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{0.777446in}}{\pgfqpoint{4.999629in}{0.779759in}}{\pgfqpoint{5.003747in}{0.783878in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{0.787996in}}{\pgfqpoint{5.010179in}{0.793582in}}{\pgfqpoint{5.010179in}{0.799406in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{0.805230in}}{\pgfqpoint{5.007865in}{0.810816in}}{\pgfqpoint{5.003747in}{0.814934in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{0.819052in}}{\pgfqpoint{4.994042in}{0.821366in}}{\pgfqpoint{4.988218in}{0.821366in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{0.821366in}}{\pgfqpoint{4.976808in}{0.819052in}}{\pgfqpoint{4.972690in}{0.814934in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{0.810816in}}{\pgfqpoint{4.966258in}{0.805230in}}{\pgfqpoint{4.966258in}{0.799406in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{0.793582in}}{\pgfqpoint{4.968572in}{0.787996in}}{\pgfqpoint{4.972690in}{0.783878in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{0.779759in}}{\pgfqpoint{4.982394in}{0.777446in}}{\pgfqpoint{4.988218in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{0.777446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{0.770632in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{0.770632in}}{\pgfqpoint{4.863086in}{0.772945in}}{\pgfqpoint{4.867205in}{0.777064in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{0.781182in}}{\pgfqpoint{4.873637in}{0.786768in}}{\pgfqpoint{4.873637in}{0.792592in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{0.798416in}}{\pgfqpoint{4.871323in}{0.804002in}}{\pgfqpoint{4.867205in}{0.808120in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{0.812238in}}{\pgfqpoint{4.857500in}{0.814552in}}{\pgfqpoint{4.851676in}{0.814552in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{0.814552in}}{\pgfqpoint{4.840266in}{0.812238in}}{\pgfqpoint{4.836148in}{0.808120in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{0.804002in}}{\pgfqpoint{4.829716in}{0.798416in}}{\pgfqpoint{4.829716in}{0.792592in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{0.786768in}}{\pgfqpoint{4.832030in}{0.781182in}}{\pgfqpoint{4.836148in}{0.777064in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{0.772945in}}{\pgfqpoint{4.845852in}{0.770632in}}{\pgfqpoint{4.851676in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{0.770632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{0.773347in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{0.773347in}}{\pgfqpoint{4.646895in}{0.775661in}}{\pgfqpoint{4.651013in}{0.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{0.783897in}}{\pgfqpoint{4.657445in}{0.789483in}}{\pgfqpoint{4.657445in}{0.795307in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{0.801131in}}{\pgfqpoint{4.655131in}{0.806717in}}{\pgfqpoint{4.651013in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{0.814954in}}{\pgfqpoint{4.641309in}{0.817267in}}{\pgfqpoint{4.635485in}{0.817267in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{0.817267in}}{\pgfqpoint{4.624075in}{0.814954in}}{\pgfqpoint{4.619957in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{0.806717in}}{\pgfqpoint{4.613525in}{0.801131in}}{\pgfqpoint{4.613525in}{0.795307in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{0.789483in}}{\pgfqpoint{4.615838in}{0.783897in}}{\pgfqpoint{4.619957in}{0.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{0.775661in}}{\pgfqpoint{4.629661in}{0.773347in}}{\pgfqpoint{4.635485in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{0.773347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{1.435741in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{1.435741in}}{\pgfqpoint{4.282783in}{1.438055in}}{\pgfqpoint{4.286901in}{1.442173in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{1.446291in}}{\pgfqpoint{4.293333in}{1.451877in}}{\pgfqpoint{4.293333in}{1.457701in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{1.463525in}}{\pgfqpoint{4.291019in}{1.469111in}}{\pgfqpoint{4.286901in}{1.473229in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{1.477347in}}{\pgfqpoint{4.277197in}{1.479661in}}{\pgfqpoint{4.271373in}{1.479661in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{1.479661in}}{\pgfqpoint{4.259963in}{1.477347in}}{\pgfqpoint{4.255845in}{1.473229in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{1.469111in}}{\pgfqpoint{4.249413in}{1.463525in}}{\pgfqpoint{4.249413in}{1.457701in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{1.451877in}}{\pgfqpoint{4.251726in}{1.446291in}}{\pgfqpoint{4.255845in}{1.442173in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{1.438055in}}{\pgfqpoint{4.265549in}{1.435741in}}{\pgfqpoint{4.271373in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{1.435741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{0.776403in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{0.776403in}}{\pgfqpoint{4.988250in}{0.778717in}}{\pgfqpoint{4.992368in}{0.782835in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{0.786953in}}{\pgfqpoint{4.998800in}{0.792539in}}{\pgfqpoint{4.998800in}{0.798363in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{0.804187in}}{\pgfqpoint{4.996486in}{0.809773in}}{\pgfqpoint{4.992368in}{0.813891in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{0.818009in}}{\pgfqpoint{4.982664in}{0.820323in}}{\pgfqpoint{4.976840in}{0.820323in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{0.820323in}}{\pgfqpoint{4.965430in}{0.818009in}}{\pgfqpoint{4.961312in}{0.813891in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{0.809773in}}{\pgfqpoint{4.954880in}{0.804187in}}{\pgfqpoint{4.954880in}{0.798363in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{0.792539in}}{\pgfqpoint{4.957194in}{0.786953in}}{\pgfqpoint{4.961312in}{0.782835in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{0.778717in}}{\pgfqpoint{4.971016in}{0.776403in}}{\pgfqpoint{4.976840in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{0.776403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.106061in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.106061in}}{\pgfqpoint{4.055213in}{2.108375in}}{\pgfqpoint{4.059331in}{2.112493in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.116612in}}{\pgfqpoint{4.065763in}{2.122198in}}{\pgfqpoint{4.065763in}{2.128022in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.133846in}}{\pgfqpoint{4.063449in}{2.139432in}}{\pgfqpoint{4.059331in}{2.143550in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.147668in}}{\pgfqpoint{4.049627in}{2.149982in}}{\pgfqpoint{4.043803in}{2.149982in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.149982in}}{\pgfqpoint{4.032393in}{2.147668in}}{\pgfqpoint{4.028274in}{2.143550in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.139432in}}{\pgfqpoint{4.021842in}{2.133846in}}{\pgfqpoint{4.021842in}{2.128022in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.122198in}}{\pgfqpoint{4.024156in}{2.116612in}}{\pgfqpoint{4.028274in}{2.112493in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.108375in}}{\pgfqpoint{4.037979in}{2.106061in}}{\pgfqpoint{4.043803in}{2.106061in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.106061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.105856in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.105856in}}{\pgfqpoint{3.702479in}{2.108170in}}{\pgfqpoint{3.706597in}{2.112288in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.116406in}}{\pgfqpoint{3.713029in}{2.121992in}}{\pgfqpoint{3.713029in}{2.127816in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.133640in}}{\pgfqpoint{3.710716in}{2.139226in}}{\pgfqpoint{3.706597in}{2.143345in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.147463in}}{\pgfqpoint{3.696893in}{2.149777in}}{\pgfqpoint{3.691069in}{2.149777in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.149777in}}{\pgfqpoint{3.679659in}{2.147463in}}{\pgfqpoint{3.675541in}{2.143345in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.139226in}}{\pgfqpoint{3.669109in}{2.133640in}}{\pgfqpoint{3.669109in}{2.127816in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.121992in}}{\pgfqpoint{3.671423in}{2.116406in}}{\pgfqpoint{3.675541in}{2.112288in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.108170in}}{\pgfqpoint{3.685245in}{2.105856in}}{\pgfqpoint{3.691069in}{2.105856in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.105856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.099259in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.099259in}}{\pgfqpoint{3.839021in}{2.101573in}}{\pgfqpoint{3.843139in}{2.105692in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.109810in}}{\pgfqpoint{3.849571in}{2.115396in}}{\pgfqpoint{3.849571in}{2.121220in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.127044in}}{\pgfqpoint{3.847258in}{2.132630in}}{\pgfqpoint{3.843139in}{2.136748in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.140866in}}{\pgfqpoint{3.833435in}{2.143180in}}{\pgfqpoint{3.827611in}{2.143180in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.143180in}}{\pgfqpoint{3.816201in}{2.140866in}}{\pgfqpoint{3.812083in}{2.136748in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.132630in}}{\pgfqpoint{3.805651in}{2.127044in}}{\pgfqpoint{3.805651in}{2.121220in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.115396in}}{\pgfqpoint{3.807965in}{2.109810in}}{\pgfqpoint{3.812083in}{2.105692in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.101573in}}{\pgfqpoint{3.821787in}{2.099259in}}{\pgfqpoint{3.827611in}{2.099259in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.099259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{1.402537in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{1.402537in}}{\pgfqpoint{3.645587in}{1.404850in}}{\pgfqpoint{3.649705in}{1.408969in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{1.413087in}}{\pgfqpoint{3.656137in}{1.418673in}}{\pgfqpoint{3.656137in}{1.424497in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{1.430321in}}{\pgfqpoint{3.653823in}{1.435907in}}{\pgfqpoint{3.649705in}{1.440025in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.444143in}}{\pgfqpoint{3.640001in}{1.446457in}}{\pgfqpoint{3.634177in}{1.446457in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{1.446457in}}{\pgfqpoint{3.622767in}{1.444143in}}{\pgfqpoint{3.618648in}{1.440025in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.435907in}}{\pgfqpoint{3.612216in}{1.430321in}}{\pgfqpoint{3.612216in}{1.424497in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{1.418673in}}{\pgfqpoint{3.614530in}{1.413087in}}{\pgfqpoint{3.618648in}{1.408969in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{1.404850in}}{\pgfqpoint{3.628353in}{1.402537in}}{\pgfqpoint{3.634177in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{1.402537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{0.772475in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{0.772475in}}{\pgfqpoint{4.510353in}{0.774789in}}{\pgfqpoint{4.514471in}{0.778907in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{0.783026in}}{\pgfqpoint{4.520903in}{0.788612in}}{\pgfqpoint{4.520903in}{0.794436in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{0.800260in}}{\pgfqpoint{4.518589in}{0.805846in}}{\pgfqpoint{4.514471in}{0.809964in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{0.814082in}}{\pgfqpoint{4.504767in}{0.816396in}}{\pgfqpoint{4.498943in}{0.816396in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{0.816396in}}{\pgfqpoint{4.487533in}{0.814082in}}{\pgfqpoint{4.483415in}{0.809964in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{0.805846in}}{\pgfqpoint{4.476983in}{0.800260in}}{\pgfqpoint{4.476983in}{0.794436in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{0.788612in}}{\pgfqpoint{4.479296in}{0.783026in}}{\pgfqpoint{4.483415in}{0.778907in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{0.774789in}}{\pgfqpoint{4.493119in}{0.772475in}}{\pgfqpoint{4.498943in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{0.772475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{0.779294in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{0.779294in}}{\pgfqpoint{4.851708in}{0.781608in}}{\pgfqpoint{4.855826in}{0.785726in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{0.789844in}}{\pgfqpoint{4.862258in}{0.795431in}}{\pgfqpoint{4.862258in}{0.801255in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{0.807078in}}{\pgfqpoint{4.859944in}{0.812665in}}{\pgfqpoint{4.855826in}{0.816783in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{0.820901in}}{\pgfqpoint{4.846122in}{0.823215in}}{\pgfqpoint{4.840298in}{0.823215in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{0.823215in}}{\pgfqpoint{4.828888in}{0.820901in}}{\pgfqpoint{4.824770in}{0.816783in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{0.812665in}}{\pgfqpoint{4.818338in}{0.807078in}}{\pgfqpoint{4.818338in}{0.801255in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{0.795431in}}{\pgfqpoint{4.820651in}{0.789844in}}{\pgfqpoint{4.824770in}{0.785726in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{0.781608in}}{\pgfqpoint{4.834474in}{0.779294in}}{\pgfqpoint{4.840298in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{0.779294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{0.774549in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{0.774549in}}{\pgfqpoint{4.749301in}{0.776863in}}{\pgfqpoint{4.753420in}{0.780981in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{0.785099in}}{\pgfqpoint{4.759852in}{0.790685in}}{\pgfqpoint{4.759852in}{0.796509in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{0.802333in}}{\pgfqpoint{4.757538in}{0.807919in}}{\pgfqpoint{4.753420in}{0.812037in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{0.816155in}}{\pgfqpoint{4.743715in}{0.818469in}}{\pgfqpoint{4.737891in}{0.818469in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{0.818469in}}{\pgfqpoint{4.726481in}{0.816155in}}{\pgfqpoint{4.722363in}{0.812037in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{0.807919in}}{\pgfqpoint{4.715931in}{0.802333in}}{\pgfqpoint{4.715931in}{0.796509in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{0.790685in}}{\pgfqpoint{4.718245in}{0.785099in}}{\pgfqpoint{4.722363in}{0.780981in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{0.776863in}}{\pgfqpoint{4.732067in}{0.774549in}}{\pgfqpoint{4.737891in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{0.774549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{0.776603in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{0.776603in}}{\pgfqpoint{4.351054in}{0.778917in}}{\pgfqpoint{4.355172in}{0.783035in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{0.787154in}}{\pgfqpoint{4.361604in}{0.792740in}}{\pgfqpoint{4.361604in}{0.798564in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{0.804388in}}{\pgfqpoint{4.359290in}{0.809974in}}{\pgfqpoint{4.355172in}{0.814092in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{0.818210in}}{\pgfqpoint{4.345468in}{0.820524in}}{\pgfqpoint{4.339644in}{0.820524in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{0.820524in}}{\pgfqpoint{4.328234in}{0.818210in}}{\pgfqpoint{4.324116in}{0.814092in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{0.809974in}}{\pgfqpoint{4.317684in}{0.804388in}}{\pgfqpoint{4.317684in}{0.798564in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{0.792740in}}{\pgfqpoint{4.319997in}{0.787154in}}{\pgfqpoint{4.324116in}{0.783035in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{0.778917in}}{\pgfqpoint{4.333820in}{0.776603in}}{\pgfqpoint{4.339644in}{0.776603in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{0.776603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.120829in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.120829in}}{\pgfqpoint{3.964185in}{2.123143in}}{\pgfqpoint{3.968303in}{2.127261in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.131379in}}{\pgfqpoint{3.974735in}{2.136965in}}{\pgfqpoint{3.974735in}{2.142789in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.148613in}}{\pgfqpoint{3.972421in}{2.154199in}}{\pgfqpoint{3.968303in}{2.158318in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.162436in}}{\pgfqpoint{3.958599in}{2.164750in}}{\pgfqpoint{3.952775in}{2.164750in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.164750in}}{\pgfqpoint{3.941365in}{2.162436in}}{\pgfqpoint{3.937246in}{2.158318in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.154199in}}{\pgfqpoint{3.930814in}{2.148613in}}{\pgfqpoint{3.930814in}{2.142789in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.136965in}}{\pgfqpoint{3.933128in}{2.131379in}}{\pgfqpoint{3.937246in}{2.127261in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.123143in}}{\pgfqpoint{3.946951in}{2.120829in}}{\pgfqpoint{3.952775in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.120829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{0.762315in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{0.762315in}}{\pgfqpoint{3.702479in}{0.764629in}}{\pgfqpoint{3.706597in}{0.768747in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{0.772865in}}{\pgfqpoint{3.713029in}{0.778451in}}{\pgfqpoint{3.713029in}{0.784275in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{0.790099in}}{\pgfqpoint{3.710716in}{0.795685in}}{\pgfqpoint{3.706597in}{0.799804in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{0.803922in}}{\pgfqpoint{3.696893in}{0.806236in}}{\pgfqpoint{3.691069in}{0.806236in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{0.806236in}}{\pgfqpoint{3.679659in}{0.803922in}}{\pgfqpoint{3.675541in}{0.799804in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{0.795685in}}{\pgfqpoint{3.669109in}{0.790099in}}{\pgfqpoint{3.669109in}{0.784275in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{0.778451in}}{\pgfqpoint{3.671423in}{0.772865in}}{\pgfqpoint{3.675541in}{0.768747in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{0.764629in}}{\pgfqpoint{3.685245in}{0.762315in}}{\pgfqpoint{3.691069in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{0.762315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{0.770109in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{0.770109in}}{\pgfqpoint{4.737923in}{0.772423in}}{\pgfqpoint{4.742041in}{0.776541in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{0.780659in}}{\pgfqpoint{4.748473in}{0.786245in}}{\pgfqpoint{4.748473in}{0.792069in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{0.797893in}}{\pgfqpoint{4.746159in}{0.803479in}}{\pgfqpoint{4.742041in}{0.807598in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{0.811716in}}{\pgfqpoint{4.732337in}{0.814030in}}{\pgfqpoint{4.726513in}{0.814030in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{0.814030in}}{\pgfqpoint{4.715103in}{0.811716in}}{\pgfqpoint{4.710985in}{0.807598in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{0.803479in}}{\pgfqpoint{4.704553in}{0.797893in}}{\pgfqpoint{4.704553in}{0.792069in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{0.786245in}}{\pgfqpoint{4.706866in}{0.780659in}}{\pgfqpoint{4.710985in}{0.776541in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{0.772423in}}{\pgfqpoint{4.720689in}{0.770109in}}{\pgfqpoint{4.726513in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{0.770109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{0.772663in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{0.772663in}}{\pgfqpoint{4.897222in}{0.774976in}}{\pgfqpoint{4.901340in}{0.779095in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{0.783213in}}{\pgfqpoint{4.907772in}{0.788799in}}{\pgfqpoint{4.907772in}{0.794623in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{0.800447in}}{\pgfqpoint{4.905458in}{0.806033in}}{\pgfqpoint{4.901340in}{0.810151in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{0.814269in}}{\pgfqpoint{4.891636in}{0.816583in}}{\pgfqpoint{4.885812in}{0.816583in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{0.816583in}}{\pgfqpoint{4.874402in}{0.814269in}}{\pgfqpoint{4.870284in}{0.810151in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{0.806033in}}{\pgfqpoint{4.863852in}{0.800447in}}{\pgfqpoint{4.863852in}{0.794623in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{0.788799in}}{\pgfqpoint{4.866165in}{0.783213in}}{\pgfqpoint{4.870284in}{0.779095in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{0.774976in}}{\pgfqpoint{4.879988in}{0.772663in}}{\pgfqpoint{4.885812in}{0.772663in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{0.772663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{0.766369in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{0.766369in}}{\pgfqpoint{4.885843in}{0.768683in}}{\pgfqpoint{4.889962in}{0.772801in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{0.776919in}}{\pgfqpoint{4.896394in}{0.782506in}}{\pgfqpoint{4.896394in}{0.788329in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{0.794153in}}{\pgfqpoint{4.894080in}{0.799740in}}{\pgfqpoint{4.889962in}{0.803858in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{0.807976in}}{\pgfqpoint{4.880257in}{0.810290in}}{\pgfqpoint{4.874433in}{0.810290in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{0.810290in}}{\pgfqpoint{4.863023in}{0.807976in}}{\pgfqpoint{4.858905in}{0.803858in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{0.799740in}}{\pgfqpoint{4.852473in}{0.794153in}}{\pgfqpoint{4.852473in}{0.788329in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{0.782506in}}{\pgfqpoint{4.854787in}{0.776919in}}{\pgfqpoint{4.858905in}{0.772801in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{0.768683in}}{\pgfqpoint{4.868609in}{0.766369in}}{\pgfqpoint{4.874433in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{0.766369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{0.766592in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{0.766592in}}{\pgfqpoint{4.715166in}{0.768906in}}{\pgfqpoint{4.719284in}{0.773024in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{0.777142in}}{\pgfqpoint{4.725716in}{0.782728in}}{\pgfqpoint{4.725716in}{0.788552in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{0.794376in}}{\pgfqpoint{4.723402in}{0.799962in}}{\pgfqpoint{4.719284in}{0.804080in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{0.808198in}}{\pgfqpoint{4.709580in}{0.810512in}}{\pgfqpoint{4.703756in}{0.810512in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{0.810512in}}{\pgfqpoint{4.692346in}{0.808198in}}{\pgfqpoint{4.688228in}{0.804080in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{0.799962in}}{\pgfqpoint{4.681796in}{0.794376in}}{\pgfqpoint{4.681796in}{0.788552in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{0.782728in}}{\pgfqpoint{4.684109in}{0.777142in}}{\pgfqpoint{4.688228in}{0.773024in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{0.768906in}}{\pgfqpoint{4.697932in}{0.766592in}}{\pgfqpoint{4.703756in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{0.766592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.107776in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.107776in}}{\pgfqpoint{3.850400in}{2.110090in}}{\pgfqpoint{3.854518in}{2.114208in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.118327in}}{\pgfqpoint{3.860950in}{2.123913in}}{\pgfqpoint{3.860950in}{2.129737in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.135561in}}{\pgfqpoint{3.858636in}{2.141147in}}{\pgfqpoint{3.854518in}{2.145265in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.149383in}}{\pgfqpoint{3.844814in}{2.151697in}}{\pgfqpoint{3.838990in}{2.151697in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.151697in}}{\pgfqpoint{3.827580in}{2.149383in}}{\pgfqpoint{3.823461in}{2.145265in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.141147in}}{\pgfqpoint{3.817029in}{2.135561in}}{\pgfqpoint{3.817029in}{2.129737in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.123913in}}{\pgfqpoint{3.819343in}{2.118327in}}{\pgfqpoint{3.823461in}{2.114208in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.110090in}}{\pgfqpoint{3.833166in}{2.107776in}}{\pgfqpoint{3.838990in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.107776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{1.613629in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.613629in}}{\pgfqpoint{4.840329in}{1.615943in}}{\pgfqpoint{4.844448in}{1.620061in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{1.624180in}}{\pgfqpoint{4.850880in}{1.629766in}}{\pgfqpoint{4.850880in}{1.635590in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{1.641414in}}{\pgfqpoint{4.848566in}{1.647000in}}{\pgfqpoint{4.844448in}{1.651118in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{1.655236in}}{\pgfqpoint{4.834743in}{1.657550in}}{\pgfqpoint{4.828919in}{1.657550in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{1.657550in}}{\pgfqpoint{4.817509in}{1.655236in}}{\pgfqpoint{4.813391in}{1.651118in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{1.647000in}}{\pgfqpoint{4.806959in}{1.641414in}}{\pgfqpoint{4.806959in}{1.635590in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{1.629766in}}{\pgfqpoint{4.809273in}{1.624180in}}{\pgfqpoint{4.813391in}{1.620061in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{1.615943in}}{\pgfqpoint{4.823095in}{1.613629in}}{\pgfqpoint{4.828919in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.613629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{0.768044in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{0.768044in}}{\pgfqpoint{4.362432in}{0.770358in}}{\pgfqpoint{4.366551in}{0.774476in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{0.778594in}}{\pgfqpoint{4.372983in}{0.784180in}}{\pgfqpoint{4.372983in}{0.790004in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{0.795828in}}{\pgfqpoint{4.370669in}{0.801414in}}{\pgfqpoint{4.366551in}{0.805532in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{0.809650in}}{\pgfqpoint{4.356846in}{0.811964in}}{\pgfqpoint{4.351022in}{0.811964in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{0.811964in}}{\pgfqpoint{4.339612in}{0.809650in}}{\pgfqpoint{4.335494in}{0.805532in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{0.801414in}}{\pgfqpoint{4.329062in}{0.795828in}}{\pgfqpoint{4.329062in}{0.790004in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{0.784180in}}{\pgfqpoint{4.331376in}{0.778594in}}{\pgfqpoint{4.335494in}{0.774476in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{0.770358in}}{\pgfqpoint{4.345198in}{0.768044in}}{\pgfqpoint{4.351022in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{0.768044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{0.763060in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{0.763060in}}{\pgfqpoint{3.884535in}{0.765374in}}{\pgfqpoint{3.888653in}{0.769492in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{0.773610in}}{\pgfqpoint{3.895085in}{0.779196in}}{\pgfqpoint{3.895085in}{0.785020in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{0.790844in}}{\pgfqpoint{3.892772in}{0.796430in}}{\pgfqpoint{3.888653in}{0.800548in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{0.804666in}}{\pgfqpoint{3.878949in}{0.806980in}}{\pgfqpoint{3.873125in}{0.806980in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{0.806980in}}{\pgfqpoint{3.861715in}{0.804666in}}{\pgfqpoint{3.857597in}{0.800548in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{0.796430in}}{\pgfqpoint{3.851165in}{0.790844in}}{\pgfqpoint{3.851165in}{0.785020in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{0.779196in}}{\pgfqpoint{3.853479in}{0.773610in}}{\pgfqpoint{3.857597in}{0.769492in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{0.765374in}}{\pgfqpoint{3.867301in}{0.763060in}}{\pgfqpoint{3.873125in}{0.763060in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{0.763060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.079224in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.079224in}}{\pgfqpoint{3.600073in}{2.081538in}}{\pgfqpoint{3.604191in}{2.085656in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.089774in}}{\pgfqpoint{3.610623in}{2.095361in}}{\pgfqpoint{3.610623in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.107009in}}{\pgfqpoint{3.608309in}{2.112595in}}{\pgfqpoint{3.604191in}{2.116713in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.120831in}}{\pgfqpoint{3.594487in}{2.123145in}}{\pgfqpoint{3.588663in}{2.123145in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.123145in}}{\pgfqpoint{3.577253in}{2.120831in}}{\pgfqpoint{3.573134in}{2.116713in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.112595in}}{\pgfqpoint{3.566702in}{2.107009in}}{\pgfqpoint{3.566702in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.095361in}}{\pgfqpoint{3.569016in}{2.089774in}}{\pgfqpoint{3.573134in}{2.085656in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.081538in}}{\pgfqpoint{3.582839in}{2.079224in}}{\pgfqpoint{3.588663in}{2.079224in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.079224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{0.784152in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{0.784152in}}{\pgfqpoint{3.543180in}{0.786466in}}{\pgfqpoint{3.547298in}{0.790584in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{0.794702in}}{\pgfqpoint{3.553730in}{0.800289in}}{\pgfqpoint{3.553730in}{0.806113in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{0.811936in}}{\pgfqpoint{3.551417in}{0.817523in}}{\pgfqpoint{3.547298in}{0.821641in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{0.825759in}}{\pgfqpoint{3.537594in}{0.828073in}}{\pgfqpoint{3.531770in}{0.828073in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{0.828073in}}{\pgfqpoint{3.520360in}{0.825759in}}{\pgfqpoint{3.516242in}{0.821641in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{0.817523in}}{\pgfqpoint{3.509810in}{0.811936in}}{\pgfqpoint{3.509810in}{0.806113in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{0.800289in}}{\pgfqpoint{3.512124in}{0.794702in}}{\pgfqpoint{3.516242in}{0.790584in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{0.786466in}}{\pgfqpoint{3.525946in}{0.784152in}}{\pgfqpoint{3.531770in}{0.784152in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{0.784152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{0.771272in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{0.771272in}}{\pgfqpoint{4.476217in}{0.773586in}}{\pgfqpoint{4.480336in}{0.777704in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{0.781822in}}{\pgfqpoint{4.486768in}{0.787409in}}{\pgfqpoint{4.486768in}{0.793233in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{0.799056in}}{\pgfqpoint{4.484454in}{0.804643in}}{\pgfqpoint{4.480336in}{0.808761in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{0.812879in}}{\pgfqpoint{4.470631in}{0.815193in}}{\pgfqpoint{4.464807in}{0.815193in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{0.815193in}}{\pgfqpoint{4.453397in}{0.812879in}}{\pgfqpoint{4.449279in}{0.808761in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{0.804643in}}{\pgfqpoint{4.442847in}{0.799056in}}{\pgfqpoint{4.442847in}{0.793233in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{0.787409in}}{\pgfqpoint{4.445161in}{0.781822in}}{\pgfqpoint{4.449279in}{0.777704in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{0.773586in}}{\pgfqpoint{4.458983in}{0.771272in}}{\pgfqpoint{4.464807in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{0.771272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{0.769367in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{0.769367in}}{\pgfqpoint{4.294161in}{0.771681in}}{\pgfqpoint{4.298280in}{0.775799in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{0.779917in}}{\pgfqpoint{4.304712in}{0.785503in}}{\pgfqpoint{4.304712in}{0.791327in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{0.797151in}}{\pgfqpoint{4.302398in}{0.802737in}}{\pgfqpoint{4.298280in}{0.806856in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{0.810974in}}{\pgfqpoint{4.288575in}{0.813288in}}{\pgfqpoint{4.282751in}{0.813288in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{0.813288in}}{\pgfqpoint{4.271341in}{0.810974in}}{\pgfqpoint{4.267223in}{0.806856in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{0.802737in}}{\pgfqpoint{4.260791in}{0.797151in}}{\pgfqpoint{4.260791in}{0.791327in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{0.785503in}}{\pgfqpoint{4.263105in}{0.779917in}}{\pgfqpoint{4.267223in}{0.775799in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{0.771681in}}{\pgfqpoint{4.276927in}{0.769367in}}{\pgfqpoint{4.282751in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{0.769367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.103870in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.103870in}}{\pgfqpoint{3.952806in}{2.106184in}}{\pgfqpoint{3.956924in}{2.110302in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.114421in}}{\pgfqpoint{3.963356in}{2.120007in}}{\pgfqpoint{3.963356in}{2.125831in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.131655in}}{\pgfqpoint{3.961043in}{2.137241in}}{\pgfqpoint{3.956924in}{2.141359in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.145477in}}{\pgfqpoint{3.947220in}{2.147791in}}{\pgfqpoint{3.941396in}{2.147791in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.147791in}}{\pgfqpoint{3.929986in}{2.145477in}}{\pgfqpoint{3.925868in}{2.141359in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.137241in}}{\pgfqpoint{3.919436in}{2.131655in}}{\pgfqpoint{3.919436in}{2.125831in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.120007in}}{\pgfqpoint{3.921750in}{2.114421in}}{\pgfqpoint{3.925868in}{2.110302in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.106184in}}{\pgfqpoint{3.935572in}{2.103870in}}{\pgfqpoint{3.941396in}{2.103870in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.103870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.116639in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.116639in}}{\pgfqpoint{3.679722in}{2.118953in}}{\pgfqpoint{3.683840in}{2.123071in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.127189in}}{\pgfqpoint{3.690272in}{2.132775in}}{\pgfqpoint{3.690272in}{2.138599in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.144423in}}{\pgfqpoint{3.687959in}{2.150009in}}{\pgfqpoint{3.683840in}{2.154127in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.158245in}}{\pgfqpoint{3.674136in}{2.160559in}}{\pgfqpoint{3.668312in}{2.160559in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.160559in}}{\pgfqpoint{3.656902in}{2.158245in}}{\pgfqpoint{3.652784in}{2.154127in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.150009in}}{\pgfqpoint{3.646352in}{2.144423in}}{\pgfqpoint{3.646352in}{2.138599in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.132775in}}{\pgfqpoint{3.648666in}{2.127189in}}{\pgfqpoint{3.652784in}{2.123071in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.118953in}}{\pgfqpoint{3.662488in}{2.116639in}}{\pgfqpoint{3.668312in}{2.116639in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.116639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.103921in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.103921in}}{\pgfqpoint{3.884535in}{2.106235in}}{\pgfqpoint{3.888653in}{2.110353in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.114471in}}{\pgfqpoint{3.895085in}{2.120057in}}{\pgfqpoint{3.895085in}{2.125881in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.131705in}}{\pgfqpoint{3.892772in}{2.137291in}}{\pgfqpoint{3.888653in}{2.141410in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.145528in}}{\pgfqpoint{3.878949in}{2.147842in}}{\pgfqpoint{3.873125in}{2.147842in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.147842in}}{\pgfqpoint{3.861715in}{2.145528in}}{\pgfqpoint{3.857597in}{2.141410in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.137291in}}{\pgfqpoint{3.851165in}{2.131705in}}{\pgfqpoint{3.851165in}{2.125881in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.120057in}}{\pgfqpoint{3.853479in}{2.114471in}}{\pgfqpoint{3.857597in}{2.110353in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.106235in}}{\pgfqpoint{3.867301in}{2.103921in}}{\pgfqpoint{3.873125in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.103921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.111076in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.111076in}}{\pgfqpoint{3.611451in}{2.113390in}}{\pgfqpoint{3.615569in}{2.117508in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.121626in}}{\pgfqpoint{3.622001in}{2.127212in}}{\pgfqpoint{3.622001in}{2.133036in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.138860in}}{\pgfqpoint{3.619688in}{2.144446in}}{\pgfqpoint{3.615569in}{2.148564in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.152683in}}{\pgfqpoint{3.605865in}{2.154996in}}{\pgfqpoint{3.600041in}{2.154996in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.154996in}}{\pgfqpoint{3.588631in}{2.152683in}}{\pgfqpoint{3.584513in}{2.148564in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.144446in}}{\pgfqpoint{3.578081in}{2.138860in}}{\pgfqpoint{3.578081in}{2.133036in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.127212in}}{\pgfqpoint{3.580395in}{2.121626in}}{\pgfqpoint{3.584513in}{2.117508in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.113390in}}{\pgfqpoint{3.594217in}{2.111076in}}{\pgfqpoint{3.600041in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.111076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.113393in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.113393in}}{\pgfqpoint{3.873157in}{2.115707in}}{\pgfqpoint{3.877275in}{2.119825in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.123944in}}{\pgfqpoint{3.883707in}{2.129530in}}{\pgfqpoint{3.883707in}{2.135354in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.141178in}}{\pgfqpoint{3.881393in}{2.146764in}}{\pgfqpoint{3.877275in}{2.150882in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.155000in}}{\pgfqpoint{3.867571in}{2.157314in}}{\pgfqpoint{3.861747in}{2.157314in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.157314in}}{\pgfqpoint{3.850337in}{2.155000in}}{\pgfqpoint{3.846218in}{2.150882in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.146764in}}{\pgfqpoint{3.839786in}{2.141178in}}{\pgfqpoint{3.839786in}{2.135354in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.129530in}}{\pgfqpoint{3.842100in}{2.123944in}}{\pgfqpoint{3.846218in}{2.119825in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.115707in}}{\pgfqpoint{3.855923in}{2.113393in}}{\pgfqpoint{3.861747in}{2.113393in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.113393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.106791in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.106791in}}{\pgfqpoint{3.509045in}{2.109104in}}{\pgfqpoint{3.513163in}{2.113223in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.117341in}}{\pgfqpoint{3.519595in}{2.122927in}}{\pgfqpoint{3.519595in}{2.128751in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.134575in}}{\pgfqpoint{3.517281in}{2.140161in}}{\pgfqpoint{3.513163in}{2.144279in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.148397in}}{\pgfqpoint{3.503459in}{2.150711in}}{\pgfqpoint{3.497635in}{2.150711in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.150711in}}{\pgfqpoint{3.486225in}{2.148397in}}{\pgfqpoint{3.482106in}{2.144279in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.140161in}}{\pgfqpoint{3.475674in}{2.134575in}}{\pgfqpoint{3.475674in}{2.128751in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.122927in}}{\pgfqpoint{3.477988in}{2.117341in}}{\pgfqpoint{3.482106in}{2.113223in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.109104in}}{\pgfqpoint{3.491811in}{2.106791in}}{\pgfqpoint{3.497635in}{2.106791in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.106791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.321300in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.321300in}}{\pgfqpoint{4.077970in}{2.323614in}}{\pgfqpoint{4.082088in}{2.327732in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.331850in}}{\pgfqpoint{4.088520in}{2.337437in}}{\pgfqpoint{4.088520in}{2.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.349084in}}{\pgfqpoint{4.086206in}{2.354671in}}{\pgfqpoint{4.082088in}{2.358789in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.362907in}}{\pgfqpoint{4.072384in}{2.365221in}}{\pgfqpoint{4.066560in}{2.365221in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.365221in}}{\pgfqpoint{4.055150in}{2.362907in}}{\pgfqpoint{4.051031in}{2.358789in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.354671in}}{\pgfqpoint{4.044599in}{2.349084in}}{\pgfqpoint{4.044599in}{2.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.337437in}}{\pgfqpoint{4.046913in}{2.331850in}}{\pgfqpoint{4.051031in}{2.327732in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.323614in}}{\pgfqpoint{4.060736in}{2.321300in}}{\pgfqpoint{4.066560in}{2.321300in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.321300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{1.599154in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{1.599154in}}{\pgfqpoint{4.806194in}{1.601468in}}{\pgfqpoint{4.810312in}{1.605586in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{1.609704in}}{\pgfqpoint{4.816744in}{1.615291in}}{\pgfqpoint{4.816744in}{1.621115in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{1.626938in}}{\pgfqpoint{4.814430in}{1.632525in}}{\pgfqpoint{4.810312in}{1.636643in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{1.640761in}}{\pgfqpoint{4.800608in}{1.643075in}}{\pgfqpoint{4.794784in}{1.643075in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{1.643075in}}{\pgfqpoint{4.783374in}{1.640761in}}{\pgfqpoint{4.779256in}{1.636643in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{1.632525in}}{\pgfqpoint{4.772824in}{1.626938in}}{\pgfqpoint{4.772824in}{1.621115in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{1.615291in}}{\pgfqpoint{4.775137in}{1.609704in}}{\pgfqpoint{4.779256in}{1.605586in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{1.601468in}}{\pgfqpoint{4.788960in}{1.599154in}}{\pgfqpoint{4.794784in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.599154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.385883in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.385883in}}{\pgfqpoint{4.237269in}{2.388197in}}{\pgfqpoint{4.241387in}{2.392315in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.396433in}}{\pgfqpoint{4.247819in}{2.402020in}}{\pgfqpoint{4.247819in}{2.407843in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.413667in}}{\pgfqpoint{4.245505in}{2.419254in}}{\pgfqpoint{4.241387in}{2.423372in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.427490in}}{\pgfqpoint{4.231683in}{2.429804in}}{\pgfqpoint{4.225859in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.429804in}}{\pgfqpoint{4.214449in}{2.427490in}}{\pgfqpoint{4.210331in}{2.423372in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.419254in}}{\pgfqpoint{4.203898in}{2.413667in}}{\pgfqpoint{4.203898in}{2.407843in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.402020in}}{\pgfqpoint{4.206212in}{2.396433in}}{\pgfqpoint{4.210331in}{2.392315in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.388197in}}{\pgfqpoint{4.220035in}{2.385883in}}{\pgfqpoint{4.225859in}{2.385883in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.385883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.181970in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.181970in}}{\pgfqpoint{4.271404in}{2.184284in}}{\pgfqpoint{4.275523in}{2.188402in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.192520in}}{\pgfqpoint{4.281955in}{2.198106in}}{\pgfqpoint{4.281955in}{2.203930in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.209754in}}{\pgfqpoint{4.279641in}{2.215340in}}{\pgfqpoint{4.275523in}{2.219458in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.223576in}}{\pgfqpoint{4.265818in}{2.225890in}}{\pgfqpoint{4.259994in}{2.225890in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.225890in}}{\pgfqpoint{4.248584in}{2.223576in}}{\pgfqpoint{4.244466in}{2.219458in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.215340in}}{\pgfqpoint{4.238034in}{2.209754in}}{\pgfqpoint{4.238034in}{2.203930in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.198106in}}{\pgfqpoint{4.240348in}{2.192520in}}{\pgfqpoint{4.244466in}{2.188402in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.184284in}}{\pgfqpoint{4.254170in}{2.181970in}}{\pgfqpoint{4.259994in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{2.195701in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{2.195701in}}{\pgfqpoint{4.260026in}{2.198015in}}{\pgfqpoint{4.264144in}{2.202133in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{2.206251in}}{\pgfqpoint{4.270576in}{2.211837in}}{\pgfqpoint{4.270576in}{2.217661in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{2.223485in}}{\pgfqpoint{4.268262in}{2.229072in}}{\pgfqpoint{4.264144in}{2.233190in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{2.237308in}}{\pgfqpoint{4.254440in}{2.239622in}}{\pgfqpoint{4.248616in}{2.239622in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{2.239622in}}{\pgfqpoint{4.237206in}{2.237308in}}{\pgfqpoint{4.233088in}{2.233190in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{2.229072in}}{\pgfqpoint{4.226655in}{2.223485in}}{\pgfqpoint{4.226655in}{2.217661in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{2.211837in}}{\pgfqpoint{4.228969in}{2.206251in}}{\pgfqpoint{4.233088in}{2.202133in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{2.198015in}}{\pgfqpoint{4.242792in}{2.195701in}}{\pgfqpoint{4.248616in}{2.195701in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{2.195701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.306092in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.306092in}}{\pgfqpoint{3.554559in}{2.308406in}}{\pgfqpoint{3.558677in}{2.312524in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.316643in}}{\pgfqpoint{3.565109in}{2.322229in}}{\pgfqpoint{3.565109in}{2.328053in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.333877in}}{\pgfqpoint{3.562795in}{2.339463in}}{\pgfqpoint{3.558677in}{2.343581in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.347699in}}{\pgfqpoint{3.548973in}{2.350013in}}{\pgfqpoint{3.543149in}{2.350013in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.350013in}}{\pgfqpoint{3.531739in}{2.347699in}}{\pgfqpoint{3.527620in}{2.343581in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.339463in}}{\pgfqpoint{3.521188in}{2.333877in}}{\pgfqpoint{3.521188in}{2.328053in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.322229in}}{\pgfqpoint{3.523502in}{2.316643in}}{\pgfqpoint{3.527620in}{2.312524in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.308406in}}{\pgfqpoint{3.537325in}{2.306092in}}{\pgfqpoint{3.543149in}{2.306092in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.306092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{1.548257in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{1.548257in}}{\pgfqpoint{4.407946in}{1.550571in}}{\pgfqpoint{4.412065in}{1.554689in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{1.558807in}}{\pgfqpoint{4.418497in}{1.564393in}}{\pgfqpoint{4.418497in}{1.570217in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{1.576041in}}{\pgfqpoint{4.416183in}{1.581627in}}{\pgfqpoint{4.412065in}{1.585745in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{1.589864in}}{\pgfqpoint{4.402360in}{1.592177in}}{\pgfqpoint{4.396536in}{1.592177in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{1.592177in}}{\pgfqpoint{4.385126in}{1.589864in}}{\pgfqpoint{4.381008in}{1.585745in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{1.581627in}}{\pgfqpoint{4.374576in}{1.576041in}}{\pgfqpoint{4.374576in}{1.570217in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{1.564393in}}{\pgfqpoint{4.376890in}{1.558807in}}{\pgfqpoint{4.381008in}{1.554689in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{1.550571in}}{\pgfqpoint{4.390712in}{1.548257in}}{\pgfqpoint{4.396536in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.548257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{2.195589in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{2.195589in}}{\pgfqpoint{4.544488in}{2.197902in}}{\pgfqpoint{4.548607in}{2.202021in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{2.206139in}}{\pgfqpoint{4.555039in}{2.211725in}}{\pgfqpoint{4.555039in}{2.217549in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{2.223373in}}{\pgfqpoint{4.552725in}{2.228959in}}{\pgfqpoint{4.548607in}{2.233077in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{2.237195in}}{\pgfqpoint{4.538902in}{2.239509in}}{\pgfqpoint{4.533078in}{2.239509in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{2.239509in}}{\pgfqpoint{4.521668in}{2.237195in}}{\pgfqpoint{4.517550in}{2.233077in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{2.228959in}}{\pgfqpoint{4.511118in}{2.223373in}}{\pgfqpoint{4.511118in}{2.217549in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{2.211725in}}{\pgfqpoint{4.513432in}{2.206139in}}{\pgfqpoint{4.517550in}{2.202021in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{2.197902in}}{\pgfqpoint{4.527254in}{2.195589in}}{\pgfqpoint{4.533078in}{2.195589in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{2.195589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.293951in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.293951in}}{\pgfqpoint{3.998320in}{2.296264in}}{\pgfqpoint{4.002438in}{2.300383in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.304501in}}{\pgfqpoint{4.008870in}{2.310087in}}{\pgfqpoint{4.008870in}{2.315911in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.321735in}}{\pgfqpoint{4.006557in}{2.327321in}}{\pgfqpoint{4.002438in}{2.331439in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.335557in}}{\pgfqpoint{3.992734in}{2.337871in}}{\pgfqpoint{3.986910in}{2.337871in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.337871in}}{\pgfqpoint{3.975500in}{2.335557in}}{\pgfqpoint{3.971382in}{2.331439in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.327321in}}{\pgfqpoint{3.964950in}{2.321735in}}{\pgfqpoint{3.964950in}{2.315911in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.310087in}}{\pgfqpoint{3.967264in}{2.304501in}}{\pgfqpoint{3.971382in}{2.300383in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.296264in}}{\pgfqpoint{3.981086in}{2.293951in}}{\pgfqpoint{3.986910in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.293951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.312989in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.312989in}}{\pgfqpoint{3.793507in}{2.315303in}}{\pgfqpoint{3.797625in}{2.319421in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.323539in}}{\pgfqpoint{3.804057in}{2.329126in}}{\pgfqpoint{3.804057in}{2.334949in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.340773in}}{\pgfqpoint{3.801744in}{2.346360in}}{\pgfqpoint{3.797625in}{2.350478in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.354596in}}{\pgfqpoint{3.787921in}{2.356910in}}{\pgfqpoint{3.782097in}{2.356910in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.356910in}}{\pgfqpoint{3.770687in}{2.354596in}}{\pgfqpoint{3.766569in}{2.350478in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.346360in}}{\pgfqpoint{3.760137in}{2.340773in}}{\pgfqpoint{3.760137in}{2.334949in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.329126in}}{\pgfqpoint{3.762451in}{2.323539in}}{\pgfqpoint{3.766569in}{2.319421in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.315303in}}{\pgfqpoint{3.776273in}{2.312989in}}{\pgfqpoint{3.782097in}{2.312989in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.312989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.312101in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.312101in}}{\pgfqpoint{3.804886in}{2.314415in}}{\pgfqpoint{3.809004in}{2.318533in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.322651in}}{\pgfqpoint{3.815436in}{2.328237in}}{\pgfqpoint{3.815436in}{2.334061in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.339885in}}{\pgfqpoint{3.813122in}{2.345471in}}{\pgfqpoint{3.809004in}{2.349590in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.353708in}}{\pgfqpoint{3.799300in}{2.356022in}}{\pgfqpoint{3.793476in}{2.356022in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.356022in}}{\pgfqpoint{3.782066in}{2.353708in}}{\pgfqpoint{3.777947in}{2.349590in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.345471in}}{\pgfqpoint{3.771515in}{2.339885in}}{\pgfqpoint{3.771515in}{2.334061in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.328237in}}{\pgfqpoint{3.773829in}{2.322651in}}{\pgfqpoint{3.777947in}{2.318533in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.314415in}}{\pgfqpoint{3.787652in}{2.312101in}}{\pgfqpoint{3.793476in}{2.312101in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.312101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.312644in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.312644in}}{\pgfqpoint{3.816264in}{2.314958in}}{\pgfqpoint{3.820382in}{2.319076in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.323194in}}{\pgfqpoint{3.826814in}{2.328781in}}{\pgfqpoint{3.826814in}{2.334605in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.340429in}}{\pgfqpoint{3.824501in}{2.346015in}}{\pgfqpoint{3.820382in}{2.350133in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.354251in}}{\pgfqpoint{3.810678in}{2.356565in}}{\pgfqpoint{3.804854in}{2.356565in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.356565in}}{\pgfqpoint{3.793444in}{2.354251in}}{\pgfqpoint{3.789326in}{2.350133in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.346015in}}{\pgfqpoint{3.782894in}{2.340429in}}{\pgfqpoint{3.782894in}{2.334605in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.328781in}}{\pgfqpoint{3.785208in}{2.323194in}}{\pgfqpoint{3.789326in}{2.319076in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.314958in}}{\pgfqpoint{3.799030in}{2.312644in}}{\pgfqpoint{3.804854in}{2.312644in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.312644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.324985in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.324985in}}{\pgfqpoint{4.112105in}{2.327299in}}{\pgfqpoint{4.116223in}{2.331417in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.335536in}}{\pgfqpoint{4.122655in}{2.341122in}}{\pgfqpoint{4.122655in}{2.346946in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.352770in}}{\pgfqpoint{4.120342in}{2.358356in}}{\pgfqpoint{4.116223in}{2.362474in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.366592in}}{\pgfqpoint{4.106519in}{2.368906in}}{\pgfqpoint{4.100695in}{2.368906in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.368906in}}{\pgfqpoint{4.089285in}{2.366592in}}{\pgfqpoint{4.085167in}{2.362474in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.358356in}}{\pgfqpoint{4.078735in}{2.352770in}}{\pgfqpoint{4.078735in}{2.346946in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.341122in}}{\pgfqpoint{4.081049in}{2.335536in}}{\pgfqpoint{4.085167in}{2.331417in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.327299in}}{\pgfqpoint{4.094871in}{2.324985in}}{\pgfqpoint{4.100695in}{2.324985in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.324985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.313163in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.313163in}}{\pgfqpoint{3.691101in}{2.315477in}}{\pgfqpoint{3.695219in}{2.319595in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.323713in}}{\pgfqpoint{3.701651in}{2.329299in}}{\pgfqpoint{3.701651in}{2.335123in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.340947in}}{\pgfqpoint{3.699337in}{2.346533in}}{\pgfqpoint{3.695219in}{2.350652in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.354770in}}{\pgfqpoint{3.685515in}{2.357084in}}{\pgfqpoint{3.679691in}{2.357084in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.357084in}}{\pgfqpoint{3.668281in}{2.354770in}}{\pgfqpoint{3.664162in}{2.350652in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.346533in}}{\pgfqpoint{3.657730in}{2.340947in}}{\pgfqpoint{3.657730in}{2.335123in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.329299in}}{\pgfqpoint{3.660044in}{2.323713in}}{\pgfqpoint{3.664162in}{2.319595in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.315477in}}{\pgfqpoint{3.673867in}{2.313163in}}{\pgfqpoint{3.679691in}{2.313163in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.313163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.321337in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.321337in}}{\pgfqpoint{3.986942in}{2.323650in}}{\pgfqpoint{3.991060in}{2.327769in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.331887in}}{\pgfqpoint{3.997492in}{2.337473in}}{\pgfqpoint{3.997492in}{2.343297in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.349121in}}{\pgfqpoint{3.995178in}{2.354707in}}{\pgfqpoint{3.991060in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.362943in}}{\pgfqpoint{3.981356in}{2.365257in}}{\pgfqpoint{3.975532in}{2.365257in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.365257in}}{\pgfqpoint{3.964122in}{2.362943in}}{\pgfqpoint{3.960003in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.354707in}}{\pgfqpoint{3.953571in}{2.349121in}}{\pgfqpoint{3.953571in}{2.343297in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.337473in}}{\pgfqpoint{3.955885in}{2.331887in}}{\pgfqpoint{3.960003in}{2.327769in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.323650in}}{\pgfqpoint{3.969708in}{2.321337in}}{\pgfqpoint{3.975532in}{2.321337in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.321337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.318444in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.318444in}}{\pgfqpoint{3.873157in}{2.320758in}}{\pgfqpoint{3.877275in}{2.324876in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.328994in}}{\pgfqpoint{3.883707in}{2.334580in}}{\pgfqpoint{3.883707in}{2.340404in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.346228in}}{\pgfqpoint{3.881393in}{2.351814in}}{\pgfqpoint{3.877275in}{2.355933in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.360051in}}{\pgfqpoint{3.867571in}{2.362365in}}{\pgfqpoint{3.861747in}{2.362365in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.362365in}}{\pgfqpoint{3.850337in}{2.360051in}}{\pgfqpoint{3.846218in}{2.355933in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.351814in}}{\pgfqpoint{3.839786in}{2.346228in}}{\pgfqpoint{3.839786in}{2.340404in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.334580in}}{\pgfqpoint{3.842100in}{2.328994in}}{\pgfqpoint{3.846218in}{2.324876in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.320758in}}{\pgfqpoint{3.855923in}{2.318444in}}{\pgfqpoint{3.861747in}{2.318444in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.318444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.312940in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.312940in}}{\pgfqpoint{3.702479in}{2.315253in}}{\pgfqpoint{3.706597in}{2.319372in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.323490in}}{\pgfqpoint{3.713029in}{2.329076in}}{\pgfqpoint{3.713029in}{2.334900in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.340724in}}{\pgfqpoint{3.710716in}{2.346310in}}{\pgfqpoint{3.706597in}{2.350428in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.354546in}}{\pgfqpoint{3.696893in}{2.356860in}}{\pgfqpoint{3.691069in}{2.356860in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.356860in}}{\pgfqpoint{3.679659in}{2.354546in}}{\pgfqpoint{3.675541in}{2.350428in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.346310in}}{\pgfqpoint{3.669109in}{2.340724in}}{\pgfqpoint{3.669109in}{2.334900in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.329076in}}{\pgfqpoint{3.671423in}{2.323490in}}{\pgfqpoint{3.675541in}{2.319372in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.315253in}}{\pgfqpoint{3.685245in}{2.312940in}}{\pgfqpoint{3.691069in}{2.312940in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.312940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.320856in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.320856in}}{\pgfqpoint{3.759372in}{2.323169in}}{\pgfqpoint{3.763490in}{2.327288in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.331406in}}{\pgfqpoint{3.769922in}{2.336992in}}{\pgfqpoint{3.769922in}{2.342816in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.348640in}}{\pgfqpoint{3.767608in}{2.354226in}}{\pgfqpoint{3.763490in}{2.358344in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.362462in}}{\pgfqpoint{3.753786in}{2.364776in}}{\pgfqpoint{3.747962in}{2.364776in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.364776in}}{\pgfqpoint{3.736552in}{2.362462in}}{\pgfqpoint{3.732433in}{2.358344in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.354226in}}{\pgfqpoint{3.726001in}{2.348640in}}{\pgfqpoint{3.726001in}{2.342816in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.336992in}}{\pgfqpoint{3.728315in}{2.331406in}}{\pgfqpoint{3.732433in}{2.327288in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.323169in}}{\pgfqpoint{3.742138in}{2.320856in}}{\pgfqpoint{3.747962in}{2.320856in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.320856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.311335in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.311335in}}{\pgfqpoint{3.827643in}{2.313648in}}{\pgfqpoint{3.831761in}{2.317767in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.321885in}}{\pgfqpoint{3.838193in}{2.327471in}}{\pgfqpoint{3.838193in}{2.333295in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.339119in}}{\pgfqpoint{3.835879in}{2.344705in}}{\pgfqpoint{3.831761in}{2.348823in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.352941in}}{\pgfqpoint{3.822057in}{2.355255in}}{\pgfqpoint{3.816233in}{2.355255in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.355255in}}{\pgfqpoint{3.804823in}{2.352941in}}{\pgfqpoint{3.800704in}{2.348823in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.344705in}}{\pgfqpoint{3.794272in}{2.339119in}}{\pgfqpoint{3.794272in}{2.333295in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.327471in}}{\pgfqpoint{3.796586in}{2.321885in}}{\pgfqpoint{3.800704in}{2.317767in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.313648in}}{\pgfqpoint{3.810409in}{2.311335in}}{\pgfqpoint{3.816233in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.311335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.322345in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.322345in}}{\pgfqpoint{3.588694in}{2.324659in}}{\pgfqpoint{3.592812in}{2.328777in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.332895in}}{\pgfqpoint{3.599244in}{2.338481in}}{\pgfqpoint{3.599244in}{2.344305in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.350129in}}{\pgfqpoint{3.596931in}{2.355715in}}{\pgfqpoint{3.592812in}{2.359833in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.363951in}}{\pgfqpoint{3.583108in}{2.366265in}}{\pgfqpoint{3.577284in}{2.366265in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.366265in}}{\pgfqpoint{3.565874in}{2.363951in}}{\pgfqpoint{3.561756in}{2.359833in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.355715in}}{\pgfqpoint{3.555324in}{2.350129in}}{\pgfqpoint{3.555324in}{2.344305in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.338481in}}{\pgfqpoint{3.557638in}{2.332895in}}{\pgfqpoint{3.561756in}{2.328777in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.324659in}}{\pgfqpoint{3.571460in}{2.322345in}}{\pgfqpoint{3.577284in}{2.322345in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.322345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.320243in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.320243in}}{\pgfqpoint{3.884535in}{2.322557in}}{\pgfqpoint{3.888653in}{2.326675in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.330793in}}{\pgfqpoint{3.895085in}{2.336379in}}{\pgfqpoint{3.895085in}{2.342203in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.348027in}}{\pgfqpoint{3.892772in}{2.353613in}}{\pgfqpoint{3.888653in}{2.357732in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.361850in}}{\pgfqpoint{3.878949in}{2.364164in}}{\pgfqpoint{3.873125in}{2.364164in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.364164in}}{\pgfqpoint{3.861715in}{2.361850in}}{\pgfqpoint{3.857597in}{2.357732in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.353613in}}{\pgfqpoint{3.851165in}{2.348027in}}{\pgfqpoint{3.851165in}{2.342203in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.336379in}}{\pgfqpoint{3.853479in}{2.330793in}}{\pgfqpoint{3.857597in}{2.326675in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.322557in}}{\pgfqpoint{3.867301in}{2.320243in}}{\pgfqpoint{3.873125in}{2.320243in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.320243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.388077in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.388077in}}{\pgfqpoint{4.851708in}{2.390391in}}{\pgfqpoint{4.855826in}{2.394509in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.398627in}}{\pgfqpoint{4.862258in}{2.404213in}}{\pgfqpoint{4.862258in}{2.410037in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.415861in}}{\pgfqpoint{4.859944in}{2.421447in}}{\pgfqpoint{4.855826in}{2.425565in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.429684in}}{\pgfqpoint{4.846122in}{2.431997in}}{\pgfqpoint{4.840298in}{2.431997in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.431997in}}{\pgfqpoint{4.828888in}{2.429684in}}{\pgfqpoint{4.824770in}{2.425565in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.421447in}}{\pgfqpoint{4.818338in}{2.415861in}}{\pgfqpoint{4.818338in}{2.410037in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.404213in}}{\pgfqpoint{4.820651in}{2.398627in}}{\pgfqpoint{4.824770in}{2.394509in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.390391in}}{\pgfqpoint{4.834474in}{2.388077in}}{\pgfqpoint{4.840298in}{2.388077in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.388077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.318150in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.318150in}}{\pgfqpoint{3.861778in}{2.320464in}}{\pgfqpoint{3.865896in}{2.324582in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.328700in}}{\pgfqpoint{3.872328in}{2.334286in}}{\pgfqpoint{3.872328in}{2.340110in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.345934in}}{\pgfqpoint{3.870015in}{2.351520in}}{\pgfqpoint{3.865896in}{2.355638in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.359757in}}{\pgfqpoint{3.856192in}{2.362070in}}{\pgfqpoint{3.850368in}{2.362070in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.362070in}}{\pgfqpoint{3.838958in}{2.359757in}}{\pgfqpoint{3.834840in}{2.355638in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.351520in}}{\pgfqpoint{3.828408in}{2.345934in}}{\pgfqpoint{3.828408in}{2.340110in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.334286in}}{\pgfqpoint{3.830722in}{2.328700in}}{\pgfqpoint{3.834840in}{2.324582in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.320464in}}{\pgfqpoint{3.844544in}{2.318150in}}{\pgfqpoint{3.850368in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.318150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.322463in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.322463in}}{\pgfqpoint{3.850400in}{2.324777in}}{\pgfqpoint{3.854518in}{2.328895in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.333013in}}{\pgfqpoint{3.860950in}{2.338599in}}{\pgfqpoint{3.860950in}{2.344423in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.350247in}}{\pgfqpoint{3.858636in}{2.355833in}}{\pgfqpoint{3.854518in}{2.359952in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.364070in}}{\pgfqpoint{3.844814in}{2.366384in}}{\pgfqpoint{3.838990in}{2.366384in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.366384in}}{\pgfqpoint{3.827580in}{2.364070in}}{\pgfqpoint{3.823461in}{2.359952in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.355833in}}{\pgfqpoint{3.817029in}{2.350247in}}{\pgfqpoint{3.817029in}{2.344423in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.338599in}}{\pgfqpoint{3.819343in}{2.333013in}}{\pgfqpoint{3.823461in}{2.328895in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.324777in}}{\pgfqpoint{3.833166in}{2.322463in}}{\pgfqpoint{3.838990in}{2.322463in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.322463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.303999in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.303999in}}{\pgfqpoint{3.964185in}{2.306313in}}{\pgfqpoint{3.968303in}{2.310431in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.314550in}}{\pgfqpoint{3.974735in}{2.320136in}}{\pgfqpoint{3.974735in}{2.325960in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.331784in}}{\pgfqpoint{3.972421in}{2.337370in}}{\pgfqpoint{3.968303in}{2.341488in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.345606in}}{\pgfqpoint{3.958599in}{2.347920in}}{\pgfqpoint{3.952775in}{2.347920in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.347920in}}{\pgfqpoint{3.941365in}{2.345606in}}{\pgfqpoint{3.937246in}{2.341488in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.337370in}}{\pgfqpoint{3.930814in}{2.331784in}}{\pgfqpoint{3.930814in}{2.325960in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.320136in}}{\pgfqpoint{3.933128in}{2.314550in}}{\pgfqpoint{3.937246in}{2.310431in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.306313in}}{\pgfqpoint{3.946951in}{2.303999in}}{\pgfqpoint{3.952775in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.303999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.317223in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.317223in}}{\pgfqpoint{3.895914in}{2.319536in}}{\pgfqpoint{3.900032in}{2.323655in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.327773in}}{\pgfqpoint{3.906464in}{2.333359in}}{\pgfqpoint{3.906464in}{2.339183in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{2.345007in}}{\pgfqpoint{3.904150in}{2.350593in}}{\pgfqpoint{3.900032in}{2.354711in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{2.358829in}}{\pgfqpoint{3.890328in}{2.361143in}}{\pgfqpoint{3.884504in}{2.361143in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{2.361143in}}{\pgfqpoint{3.873094in}{2.358829in}}{\pgfqpoint{3.868975in}{2.354711in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{2.350593in}}{\pgfqpoint{3.862543in}{2.345007in}}{\pgfqpoint{3.862543in}{2.339183in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.333359in}}{\pgfqpoint{3.864857in}{2.327773in}}{\pgfqpoint{3.868975in}{2.323655in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.319536in}}{\pgfqpoint{3.878680in}{2.317223in}}{\pgfqpoint{3.884504in}{2.317223in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.317223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.311686in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.311686in}}{\pgfqpoint{3.918671in}{2.314000in}}{\pgfqpoint{3.922789in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.322236in}}{\pgfqpoint{3.929221in}{2.327823in}}{\pgfqpoint{3.929221in}{2.333647in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.339470in}}{\pgfqpoint{3.926907in}{2.345057in}}{\pgfqpoint{3.922789in}{2.349175in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.353293in}}{\pgfqpoint{3.913085in}{2.355607in}}{\pgfqpoint{3.907261in}{2.355607in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.355607in}}{\pgfqpoint{3.895851in}{2.353293in}}{\pgfqpoint{3.891732in}{2.349175in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.345057in}}{\pgfqpoint{3.885300in}{2.339470in}}{\pgfqpoint{3.885300in}{2.333647in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.327823in}}{\pgfqpoint{3.887614in}{2.322236in}}{\pgfqpoint{3.891732in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.314000in}}{\pgfqpoint{3.901437in}{2.311686in}}{\pgfqpoint{3.907261in}{2.311686in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.311686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.314710in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.314710in}}{\pgfqpoint{3.907292in}{2.317024in}}{\pgfqpoint{3.911410in}{2.321142in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.325260in}}{\pgfqpoint{3.917842in}{2.330846in}}{\pgfqpoint{3.917842in}{2.336670in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.342494in}}{\pgfqpoint{3.915529in}{2.348080in}}{\pgfqpoint{3.911410in}{2.352199in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.356317in}}{\pgfqpoint{3.901706in}{2.358631in}}{\pgfqpoint{3.895882in}{2.358631in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.358631in}}{\pgfqpoint{3.884472in}{2.356317in}}{\pgfqpoint{3.880354in}{2.352199in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.348080in}}{\pgfqpoint{3.873922in}{2.342494in}}{\pgfqpoint{3.873922in}{2.336670in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.330846in}}{\pgfqpoint{3.876236in}{2.325260in}}{\pgfqpoint{3.880354in}{2.321142in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.317024in}}{\pgfqpoint{3.890058in}{2.314710in}}{\pgfqpoint{3.895882in}{2.314710in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.314710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{2.338995in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{2.338995in}}{\pgfqpoint{4.191755in}{2.341308in}}{\pgfqpoint{4.195873in}{2.345427in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{2.349545in}}{\pgfqpoint{4.202305in}{2.355131in}}{\pgfqpoint{4.202305in}{2.360955in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.366779in}}{\pgfqpoint{4.199991in}{2.372365in}}{\pgfqpoint{4.195873in}{2.376483in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.380601in}}{\pgfqpoint{4.186169in}{2.382915in}}{\pgfqpoint{4.180345in}{2.382915in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.382915in}}{\pgfqpoint{4.168935in}{2.380601in}}{\pgfqpoint{4.164816in}{2.376483in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.372365in}}{\pgfqpoint{4.158384in}{2.366779in}}{\pgfqpoint{4.158384in}{2.360955in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.355131in}}{\pgfqpoint{4.160698in}{2.349545in}}{\pgfqpoint{4.164816in}{2.345427in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{2.341308in}}{\pgfqpoint{4.174521in}{2.338995in}}{\pgfqpoint{4.180345in}{2.338995in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{2.338995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.327446in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.327446in}}{\pgfqpoint{3.736615in}{2.329760in}}{\pgfqpoint{3.740733in}{2.333878in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.337996in}}{\pgfqpoint{3.747165in}{2.343582in}}{\pgfqpoint{3.747165in}{2.349406in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.355230in}}{\pgfqpoint{3.744851in}{2.360816in}}{\pgfqpoint{3.740733in}{2.364934in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.369052in}}{\pgfqpoint{3.731029in}{2.371366in}}{\pgfqpoint{3.725205in}{2.371366in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.371366in}}{\pgfqpoint{3.713795in}{2.369052in}}{\pgfqpoint{3.709676in}{2.364934in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.360816in}}{\pgfqpoint{3.703244in}{2.355230in}}{\pgfqpoint{3.703244in}{2.349406in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.343582in}}{\pgfqpoint{3.705558in}{2.337996in}}{\pgfqpoint{3.709676in}{2.333878in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.329760in}}{\pgfqpoint{3.719381in}{2.327446in}}{\pgfqpoint{3.725205in}{2.327446in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.327446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.327897in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.327897in}}{\pgfqpoint{4.089348in}{2.330211in}}{\pgfqpoint{4.093466in}{2.334329in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.338447in}}{\pgfqpoint{4.099898in}{2.344034in}}{\pgfqpoint{4.099898in}{2.349858in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.355681in}}{\pgfqpoint{4.097585in}{2.361268in}}{\pgfqpoint{4.093466in}{2.365386in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.369504in}}{\pgfqpoint{4.083762in}{2.371818in}}{\pgfqpoint{4.077938in}{2.371818in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.371818in}}{\pgfqpoint{4.066528in}{2.369504in}}{\pgfqpoint{4.062410in}{2.365386in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.361268in}}{\pgfqpoint{4.055978in}{2.355681in}}{\pgfqpoint{4.055978in}{2.349858in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.344034in}}{\pgfqpoint{4.058292in}{2.338447in}}{\pgfqpoint{4.062410in}{2.334329in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.330211in}}{\pgfqpoint{4.072114in}{2.327897in}}{\pgfqpoint{4.077938in}{2.327897in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.327897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.322058in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.322058in}}{\pgfqpoint{3.713858in}{2.324372in}}{\pgfqpoint{3.717976in}{2.328490in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.332608in}}{\pgfqpoint{3.724408in}{2.338194in}}{\pgfqpoint{3.724408in}{2.344018in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.349842in}}{\pgfqpoint{3.722094in}{2.355428in}}{\pgfqpoint{3.717976in}{2.359547in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.363665in}}{\pgfqpoint{3.708272in}{2.365979in}}{\pgfqpoint{3.702448in}{2.365979in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.365979in}}{\pgfqpoint{3.691038in}{2.363665in}}{\pgfqpoint{3.686919in}{2.359547in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.355428in}}{\pgfqpoint{3.680487in}{2.349842in}}{\pgfqpoint{3.680487in}{2.344018in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.338194in}}{\pgfqpoint{3.682801in}{2.332608in}}{\pgfqpoint{3.686919in}{2.328490in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.324372in}}{\pgfqpoint{3.696624in}{2.322058in}}{\pgfqpoint{3.702448in}{2.322058in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.322058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{2.327350in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{2.327350in}}{\pgfqpoint{4.487596in}{2.329664in}}{\pgfqpoint{4.491714in}{2.333782in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{2.337900in}}{\pgfqpoint{4.498146in}{2.343486in}}{\pgfqpoint{4.498146in}{2.349310in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{2.355134in}}{\pgfqpoint{4.495832in}{2.360720in}}{\pgfqpoint{4.491714in}{2.364838in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.368957in}}{\pgfqpoint{4.482010in}{2.371270in}}{\pgfqpoint{4.476186in}{2.371270in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.371270in}}{\pgfqpoint{4.464776in}{2.368957in}}{\pgfqpoint{4.460658in}{2.364838in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{2.360720in}}{\pgfqpoint{4.454226in}{2.355134in}}{\pgfqpoint{4.454226in}{2.349310in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{2.343486in}}{\pgfqpoint{4.456539in}{2.337900in}}{\pgfqpoint{4.460658in}{2.333782in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{2.329664in}}{\pgfqpoint{4.470362in}{2.327350in}}{\pgfqpoint{4.476186in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{2.327350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.323312in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.323312in}}{\pgfqpoint{3.839021in}{2.325626in}}{\pgfqpoint{3.843139in}{2.329744in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.333862in}}{\pgfqpoint{3.849571in}{2.339448in}}{\pgfqpoint{3.849571in}{2.345272in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.351096in}}{\pgfqpoint{3.847258in}{2.356682in}}{\pgfqpoint{3.843139in}{2.360800in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.364919in}}{\pgfqpoint{3.833435in}{2.367232in}}{\pgfqpoint{3.827611in}{2.367232in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.367232in}}{\pgfqpoint{3.816201in}{2.364919in}}{\pgfqpoint{3.812083in}{2.360800in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.356682in}}{\pgfqpoint{3.805651in}{2.351096in}}{\pgfqpoint{3.805651in}{2.345272in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.339448in}}{\pgfqpoint{3.807965in}{2.333862in}}{\pgfqpoint{3.812083in}{2.329744in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.325626in}}{\pgfqpoint{3.821787in}{2.323312in}}{\pgfqpoint{3.827611in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.323312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.332609in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.332609in}}{\pgfqpoint{4.180376in}{2.334922in}}{\pgfqpoint{4.184494in}{2.339041in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.343159in}}{\pgfqpoint{4.190927in}{2.348745in}}{\pgfqpoint{4.190927in}{2.354569in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.360393in}}{\pgfqpoint{4.188613in}{2.365979in}}{\pgfqpoint{4.184494in}{2.370097in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.374215in}}{\pgfqpoint{4.174790in}{2.376529in}}{\pgfqpoint{4.168966in}{2.376529in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.376529in}}{\pgfqpoint{4.157556in}{2.374215in}}{\pgfqpoint{4.153438in}{2.370097in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.365979in}}{\pgfqpoint{4.147006in}{2.360393in}}{\pgfqpoint{4.147006in}{2.354569in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.348745in}}{\pgfqpoint{4.149320in}{2.343159in}}{\pgfqpoint{4.153438in}{2.339041in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.334922in}}{\pgfqpoint{4.163142in}{2.332609in}}{\pgfqpoint{4.168966in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.332609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.334773in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.334773in}}{\pgfqpoint{4.498974in}{2.337087in}}{\pgfqpoint{4.503093in}{2.341205in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.345323in}}{\pgfqpoint{4.509525in}{2.350909in}}{\pgfqpoint{4.509525in}{2.356733in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.362557in}}{\pgfqpoint{4.507211in}{2.368143in}}{\pgfqpoint{4.503093in}{2.372262in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.376380in}}{\pgfqpoint{4.493388in}{2.378694in}}{\pgfqpoint{4.487564in}{2.378694in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.378694in}}{\pgfqpoint{4.476154in}{2.376380in}}{\pgfqpoint{4.472036in}{2.372262in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.368143in}}{\pgfqpoint{4.465604in}{2.362557in}}{\pgfqpoint{4.465604in}{2.356733in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.350909in}}{\pgfqpoint{4.467918in}{2.345323in}}{\pgfqpoint{4.472036in}{2.341205in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.337087in}}{\pgfqpoint{4.481740in}{2.334773in}}{\pgfqpoint{4.487564in}{2.334773in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.334773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.334032in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.334032in}}{\pgfqpoint{4.533110in}{2.336346in}}{\pgfqpoint{4.537228in}{2.340464in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.344582in}}{\pgfqpoint{4.543660in}{2.350168in}}{\pgfqpoint{4.543660in}{2.355992in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.361816in}}{\pgfqpoint{4.541346in}{2.367402in}}{\pgfqpoint{4.537228in}{2.371521in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.375639in}}{\pgfqpoint{4.527524in}{2.377953in}}{\pgfqpoint{4.521700in}{2.377953in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.377953in}}{\pgfqpoint{4.510290in}{2.375639in}}{\pgfqpoint{4.506172in}{2.371521in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.367402in}}{\pgfqpoint{4.499740in}{2.361816in}}{\pgfqpoint{4.499740in}{2.355992in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.350168in}}{\pgfqpoint{4.502053in}{2.344582in}}{\pgfqpoint{4.506172in}{2.340464in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.336346in}}{\pgfqpoint{4.515876in}{2.334032in}}{\pgfqpoint{4.521700in}{2.334032in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.334032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.387165in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.387165in}}{\pgfqpoint{4.009699in}{2.389479in}}{\pgfqpoint{4.013817in}{2.393597in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.397715in}}{\pgfqpoint{4.020249in}{2.403301in}}{\pgfqpoint{4.020249in}{2.409125in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.414949in}}{\pgfqpoint{4.017935in}{2.420535in}}{\pgfqpoint{4.013817in}{2.424653in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.428772in}}{\pgfqpoint{4.004113in}{2.431085in}}{\pgfqpoint{3.998289in}{2.431085in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.431085in}}{\pgfqpoint{3.986879in}{2.428772in}}{\pgfqpoint{3.982760in}{2.424653in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.420535in}}{\pgfqpoint{3.976328in}{2.414949in}}{\pgfqpoint{3.976328in}{2.409125in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.403301in}}{\pgfqpoint{3.978642in}{2.397715in}}{\pgfqpoint{3.982760in}{2.393597in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.389479in}}{\pgfqpoint{3.992465in}{2.387165in}}{\pgfqpoint{3.998289in}{2.387165in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.387165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.328906in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.328906in}}{\pgfqpoint{5.011007in}{2.331220in}}{\pgfqpoint{5.015125in}{2.335338in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.339456in}}{\pgfqpoint{5.021557in}{2.345042in}}{\pgfqpoint{5.021557in}{2.350866in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.356690in}}{\pgfqpoint{5.019243in}{2.362276in}}{\pgfqpoint{5.015125in}{2.366394in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.370512in}}{\pgfqpoint{5.005421in}{2.372826in}}{\pgfqpoint{4.999597in}{2.372826in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.372826in}}{\pgfqpoint{4.988187in}{2.370512in}}{\pgfqpoint{4.984069in}{2.366394in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.362276in}}{\pgfqpoint{4.977637in}{2.356690in}}{\pgfqpoint{4.977637in}{2.350866in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.345042in}}{\pgfqpoint{4.979951in}{2.339456in}}{\pgfqpoint{4.984069in}{2.335338in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.331220in}}{\pgfqpoint{4.993773in}{2.328906in}}{\pgfqpoint{4.999597in}{2.328906in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.328906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{2.333688in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{2.333688in}}{\pgfqpoint{4.510353in}{2.336002in}}{\pgfqpoint{4.514471in}{2.340120in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{2.344238in}}{\pgfqpoint{4.520903in}{2.349824in}}{\pgfqpoint{4.520903in}{2.355648in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.361472in}}{\pgfqpoint{4.518589in}{2.367058in}}{\pgfqpoint{4.514471in}{2.371176in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{2.375294in}}{\pgfqpoint{4.504767in}{2.377608in}}{\pgfqpoint{4.498943in}{2.377608in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{2.377608in}}{\pgfqpoint{4.487533in}{2.375294in}}{\pgfqpoint{4.483415in}{2.371176in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{2.367058in}}{\pgfqpoint{4.476983in}{2.361472in}}{\pgfqpoint{4.476983in}{2.355648in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{2.349824in}}{\pgfqpoint{4.479296in}{2.344238in}}{\pgfqpoint{4.483415in}{2.340120in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{2.336002in}}{\pgfqpoint{4.493119in}{2.333688in}}{\pgfqpoint{4.498943in}{2.333688in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{2.333688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.322595in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.322595in}}{\pgfqpoint{3.634208in}{2.324909in}}{\pgfqpoint{3.638326in}{2.329027in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.333145in}}{\pgfqpoint{3.644758in}{2.338732in}}{\pgfqpoint{3.644758in}{2.344556in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.350379in}}{\pgfqpoint{3.642445in}{2.355966in}}{\pgfqpoint{3.638326in}{2.360084in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.364202in}}{\pgfqpoint{3.628622in}{2.366516in}}{\pgfqpoint{3.622798in}{2.366516in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.366516in}}{\pgfqpoint{3.611388in}{2.364202in}}{\pgfqpoint{3.607270in}{2.360084in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.355966in}}{\pgfqpoint{3.600838in}{2.350379in}}{\pgfqpoint{3.600838in}{2.344556in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.338732in}}{\pgfqpoint{3.603152in}{2.333145in}}{\pgfqpoint{3.607270in}{2.329027in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.324909in}}{\pgfqpoint{3.616974in}{2.322595in}}{\pgfqpoint{3.622798in}{2.322595in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.322595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{2.331595in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{2.331595in}}{\pgfqpoint{4.521731in}{2.333909in}}{\pgfqpoint{4.525850in}{2.338027in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{2.342145in}}{\pgfqpoint{4.532282in}{2.347731in}}{\pgfqpoint{4.532282in}{2.353555in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{2.359379in}}{\pgfqpoint{4.529968in}{2.364965in}}{\pgfqpoint{4.525850in}{2.369083in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{2.373201in}}{\pgfqpoint{4.516145in}{2.375515in}}{\pgfqpoint{4.510321in}{2.375515in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{2.375515in}}{\pgfqpoint{4.498911in}{2.373201in}}{\pgfqpoint{4.494793in}{2.369083in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{2.364965in}}{\pgfqpoint{4.488361in}{2.359379in}}{\pgfqpoint{4.488361in}{2.353555in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{2.347731in}}{\pgfqpoint{4.490675in}{2.342145in}}{\pgfqpoint{4.494793in}{2.338027in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{2.333909in}}{\pgfqpoint{4.504497in}{2.331595in}}{\pgfqpoint{4.510321in}{2.331595in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{2.331595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.331416in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.331416in}}{\pgfqpoint{4.146241in}{2.333730in}}{\pgfqpoint{4.150359in}{2.337848in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.341967in}}{\pgfqpoint{4.156791in}{2.347553in}}{\pgfqpoint{4.156791in}{2.353377in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.359201in}}{\pgfqpoint{4.154477in}{2.364787in}}{\pgfqpoint{4.150359in}{2.368905in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.373023in}}{\pgfqpoint{4.140655in}{2.375337in}}{\pgfqpoint{4.134831in}{2.375337in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.375337in}}{\pgfqpoint{4.123421in}{2.373023in}}{\pgfqpoint{4.119302in}{2.368905in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.364787in}}{\pgfqpoint{4.112870in}{2.359201in}}{\pgfqpoint{4.112870in}{2.353377in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.347553in}}{\pgfqpoint{4.115184in}{2.341967in}}{\pgfqpoint{4.119302in}{2.337848in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.333730in}}{\pgfqpoint{4.129007in}{2.331416in}}{\pgfqpoint{4.134831in}{2.331416in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.331416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.398318in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.398318in}}{\pgfqpoint{4.567245in}{2.400631in}}{\pgfqpoint{4.571364in}{2.404750in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.408868in}}{\pgfqpoint{4.577796in}{2.414454in}}{\pgfqpoint{4.577796in}{2.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.426102in}}{\pgfqpoint{4.575482in}{2.431688in}}{\pgfqpoint{4.571364in}{2.435806in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.439924in}}{\pgfqpoint{4.561659in}{2.442238in}}{\pgfqpoint{4.555835in}{2.442238in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.442238in}}{\pgfqpoint{4.544425in}{2.439924in}}{\pgfqpoint{4.540307in}{2.435806in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.431688in}}{\pgfqpoint{4.533875in}{2.426102in}}{\pgfqpoint{4.533875in}{2.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.414454in}}{\pgfqpoint{4.536189in}{2.408868in}}{\pgfqpoint{4.540307in}{2.404750in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.400631in}}{\pgfqpoint{4.550011in}{2.398318in}}{\pgfqpoint{4.555835in}{2.398318in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.398318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.336865in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.336865in}}{\pgfqpoint{4.703787in}{2.339179in}}{\pgfqpoint{4.707906in}{2.343297in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.347415in}}{\pgfqpoint{4.714338in}{2.353001in}}{\pgfqpoint{4.714338in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.364649in}}{\pgfqpoint{4.712024in}{2.370235in}}{\pgfqpoint{4.707906in}{2.374353in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.378471in}}{\pgfqpoint{4.698201in}{2.380785in}}{\pgfqpoint{4.692377in}{2.380785in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.380785in}}{\pgfqpoint{4.680967in}{2.378471in}}{\pgfqpoint{4.676849in}{2.374353in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.370235in}}{\pgfqpoint{4.670417in}{2.364649in}}{\pgfqpoint{4.670417in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.353001in}}{\pgfqpoint{4.672731in}{2.347415in}}{\pgfqpoint{4.676849in}{2.343297in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.339179in}}{\pgfqpoint{4.686553in}{2.336865in}}{\pgfqpoint{4.692377in}{2.336865in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.336865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.325204in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.325204in}}{\pgfqpoint{4.931358in}{2.327518in}}{\pgfqpoint{4.935476in}{2.331636in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.335754in}}{\pgfqpoint{4.941908in}{2.341341in}}{\pgfqpoint{4.941908in}{2.347164in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.352988in}}{\pgfqpoint{4.939594in}{2.358575in}}{\pgfqpoint{4.935476in}{2.362693in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.366811in}}{\pgfqpoint{4.925771in}{2.369125in}}{\pgfqpoint{4.919947in}{2.369125in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.369125in}}{\pgfqpoint{4.908537in}{2.366811in}}{\pgfqpoint{4.904419in}{2.362693in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.358575in}}{\pgfqpoint{4.897987in}{2.352988in}}{\pgfqpoint{4.897987in}{2.347164in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.341341in}}{\pgfqpoint{4.900301in}{2.335754in}}{\pgfqpoint{4.904419in}{2.331636in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.327518in}}{\pgfqpoint{4.914123in}{2.325204in}}{\pgfqpoint{4.919947in}{2.325204in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.325204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.346263in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.346263in}}{\pgfqpoint{4.373811in}{2.348577in}}{\pgfqpoint{4.377929in}{2.352695in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.356813in}}{\pgfqpoint{4.384361in}{2.362399in}}{\pgfqpoint{4.384361in}{2.368223in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.374047in}}{\pgfqpoint{4.382047in}{2.379633in}}{\pgfqpoint{4.377929in}{2.383751in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.387869in}}{\pgfqpoint{4.368225in}{2.390183in}}{\pgfqpoint{4.362401in}{2.390183in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.390183in}}{\pgfqpoint{4.350991in}{2.387869in}}{\pgfqpoint{4.346873in}{2.383751in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.379633in}}{\pgfqpoint{4.340441in}{2.374047in}}{\pgfqpoint{4.340441in}{2.368223in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.362399in}}{\pgfqpoint{4.342754in}{2.356813in}}{\pgfqpoint{4.346873in}{2.352695in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.348577in}}{\pgfqpoint{4.356577in}{2.346263in}}{\pgfqpoint{4.362401in}{2.346263in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.346263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{2.334757in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{2.334757in}}{\pgfqpoint{4.544488in}{2.337071in}}{\pgfqpoint{4.548607in}{2.341189in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{2.345308in}}{\pgfqpoint{4.555039in}{2.350894in}}{\pgfqpoint{4.555039in}{2.356718in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{2.362542in}}{\pgfqpoint{4.552725in}{2.368128in}}{\pgfqpoint{4.548607in}{2.372246in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{2.376364in}}{\pgfqpoint{4.538902in}{2.378678in}}{\pgfqpoint{4.533078in}{2.378678in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{2.378678in}}{\pgfqpoint{4.521668in}{2.376364in}}{\pgfqpoint{4.517550in}{2.372246in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{2.368128in}}{\pgfqpoint{4.511118in}{2.362542in}}{\pgfqpoint{4.511118in}{2.356718in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{2.350894in}}{\pgfqpoint{4.513432in}{2.345308in}}{\pgfqpoint{4.517550in}{2.341189in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{2.337071in}}{\pgfqpoint{4.527254in}{2.334757in}}{\pgfqpoint{4.533078in}{2.334757in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{2.334757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.326295in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.326295in}}{\pgfqpoint{3.577316in}{2.328609in}}{\pgfqpoint{3.581434in}{2.332727in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.336845in}}{\pgfqpoint{3.587866in}{2.342431in}}{\pgfqpoint{3.587866in}{2.348255in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.354079in}}{\pgfqpoint{3.585552in}{2.359665in}}{\pgfqpoint{3.581434in}{2.363783in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.367901in}}{\pgfqpoint{3.571730in}{2.370215in}}{\pgfqpoint{3.565906in}{2.370215in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.370215in}}{\pgfqpoint{3.554496in}{2.367901in}}{\pgfqpoint{3.550377in}{2.363783in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.359665in}}{\pgfqpoint{3.543945in}{2.354079in}}{\pgfqpoint{3.543945in}{2.348255in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.342431in}}{\pgfqpoint{3.546259in}{2.336845in}}{\pgfqpoint{3.550377in}{2.332727in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.328609in}}{\pgfqpoint{3.560082in}{2.326295in}}{\pgfqpoint{3.565906in}{2.326295in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.326295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.332938in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.332938in}}{\pgfqpoint{4.942736in}{2.335252in}}{\pgfqpoint{4.946854in}{2.339370in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.343488in}}{\pgfqpoint{4.953286in}{2.349074in}}{\pgfqpoint{4.953286in}{2.354898in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.360722in}}{\pgfqpoint{4.950972in}{2.366308in}}{\pgfqpoint{4.946854in}{2.370426in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.374545in}}{\pgfqpoint{4.937150in}{2.376858in}}{\pgfqpoint{4.931326in}{2.376858in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.376858in}}{\pgfqpoint{4.919916in}{2.374545in}}{\pgfqpoint{4.915798in}{2.370426in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.366308in}}{\pgfqpoint{4.909366in}{2.360722in}}{\pgfqpoint{4.909366in}{2.354898in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.349074in}}{\pgfqpoint{4.911680in}{2.343488in}}{\pgfqpoint{4.915798in}{2.339370in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.335252in}}{\pgfqpoint{4.925502in}{2.332938in}}{\pgfqpoint{4.931326in}{2.332938in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.332938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.336319in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.336319in}}{\pgfqpoint{4.157619in}{2.338633in}}{\pgfqpoint{4.161737in}{2.342751in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{2.346869in}}{\pgfqpoint{4.168170in}{2.352456in}}{\pgfqpoint{4.168170in}{2.358280in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{2.364103in}}{\pgfqpoint{4.165856in}{2.369690in}}{\pgfqpoint{4.161737in}{2.373808in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{2.377926in}}{\pgfqpoint{4.152033in}{2.380240in}}{\pgfqpoint{4.146209in}{2.380240in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{2.380240in}}{\pgfqpoint{4.134799in}{2.377926in}}{\pgfqpoint{4.130681in}{2.373808in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{2.369690in}}{\pgfqpoint{4.124249in}{2.364103in}}{\pgfqpoint{4.124249in}{2.358280in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{2.352456in}}{\pgfqpoint{4.126563in}{2.346869in}}{\pgfqpoint{4.130681in}{2.342751in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{2.338633in}}{\pgfqpoint{4.140385in}{2.336319in}}{\pgfqpoint{4.146209in}{2.336319in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.336319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{2.331020in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{2.331020in}}{\pgfqpoint{4.999629in}{2.333334in}}{\pgfqpoint{5.003747in}{2.337452in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{2.341570in}}{\pgfqpoint{5.010179in}{2.347156in}}{\pgfqpoint{5.010179in}{2.352980in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{2.358804in}}{\pgfqpoint{5.007865in}{2.364390in}}{\pgfqpoint{5.003747in}{2.368508in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{2.372626in}}{\pgfqpoint{4.994042in}{2.374940in}}{\pgfqpoint{4.988218in}{2.374940in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{2.374940in}}{\pgfqpoint{4.976808in}{2.372626in}}{\pgfqpoint{4.972690in}{2.368508in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{2.364390in}}{\pgfqpoint{4.966258in}{2.358804in}}{\pgfqpoint{4.966258in}{2.352980in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{2.347156in}}{\pgfqpoint{4.968572in}{2.341570in}}{\pgfqpoint{4.972690in}{2.337452in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{2.333334in}}{\pgfqpoint{4.982394in}{2.331020in}}{\pgfqpoint{4.988218in}{2.331020in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{2.331020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.331919in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.331919in}}{\pgfqpoint{4.590002in}{2.334233in}}{\pgfqpoint{4.594121in}{2.338351in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.342469in}}{\pgfqpoint{4.600553in}{2.348055in}}{\pgfqpoint{4.600553in}{2.353879in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.359703in}}{\pgfqpoint{4.598239in}{2.365289in}}{\pgfqpoint{4.594121in}{2.369407in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.373526in}}{\pgfqpoint{4.584416in}{2.375839in}}{\pgfqpoint{4.578592in}{2.375839in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.375839in}}{\pgfqpoint{4.567182in}{2.373526in}}{\pgfqpoint{4.563064in}{2.369407in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.365289in}}{\pgfqpoint{4.556632in}{2.359703in}}{\pgfqpoint{4.556632in}{2.353879in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.348055in}}{\pgfqpoint{4.558946in}{2.342469in}}{\pgfqpoint{4.563064in}{2.338351in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.334233in}}{\pgfqpoint{4.572768in}{2.331919in}}{\pgfqpoint{4.578592in}{2.331919in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.331919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.326280in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.326280in}}{\pgfqpoint{3.941428in}{2.328594in}}{\pgfqpoint{3.945546in}{2.332712in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.336830in}}{\pgfqpoint{3.951978in}{2.342416in}}{\pgfqpoint{3.951978in}{2.348240in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.354064in}}{\pgfqpoint{3.949664in}{2.359650in}}{\pgfqpoint{3.945546in}{2.363768in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.367887in}}{\pgfqpoint{3.935842in}{2.370200in}}{\pgfqpoint{3.930018in}{2.370200in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.370200in}}{\pgfqpoint{3.918608in}{2.367887in}}{\pgfqpoint{3.914489in}{2.363768in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.359650in}}{\pgfqpoint{3.908057in}{2.354064in}}{\pgfqpoint{3.908057in}{2.348240in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.342416in}}{\pgfqpoint{3.910371in}{2.336830in}}{\pgfqpoint{3.914489in}{2.332712in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.328594in}}{\pgfqpoint{3.924194in}{2.326280in}}{\pgfqpoint{3.930018in}{2.326280in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.326280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.329540in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.329540in}}{\pgfqpoint{3.725236in}{2.331854in}}{\pgfqpoint{3.729354in}{2.335972in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.340090in}}{\pgfqpoint{3.735786in}{2.345676in}}{\pgfqpoint{3.735786in}{2.351500in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.357324in}}{\pgfqpoint{3.733473in}{2.362910in}}{\pgfqpoint{3.729354in}{2.367029in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.371147in}}{\pgfqpoint{3.719650in}{2.373461in}}{\pgfqpoint{3.713826in}{2.373461in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.373461in}}{\pgfqpoint{3.702416in}{2.371147in}}{\pgfqpoint{3.698298in}{2.367029in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.362910in}}{\pgfqpoint{3.691866in}{2.357324in}}{\pgfqpoint{3.691866in}{2.351500in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.345676in}}{\pgfqpoint{3.694180in}{2.340090in}}{\pgfqpoint{3.698298in}{2.335972in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.331854in}}{\pgfqpoint{3.708002in}{2.329540in}}{\pgfqpoint{3.713826in}{2.329540in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.329540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.336018in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.336018in}}{\pgfqpoint{4.601381in}{2.338332in}}{\pgfqpoint{4.605499in}{2.342450in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.346568in}}{\pgfqpoint{4.611931in}{2.352154in}}{\pgfqpoint{4.611931in}{2.357978in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.363802in}}{\pgfqpoint{4.609617in}{2.369389in}}{\pgfqpoint{4.605499in}{2.373507in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.377625in}}{\pgfqpoint{4.595795in}{2.379939in}}{\pgfqpoint{4.589971in}{2.379939in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.379939in}}{\pgfqpoint{4.578561in}{2.377625in}}{\pgfqpoint{4.574443in}{2.373507in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.369389in}}{\pgfqpoint{4.568011in}{2.363802in}}{\pgfqpoint{4.568011in}{2.357978in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.352154in}}{\pgfqpoint{4.570324in}{2.346568in}}{\pgfqpoint{4.574443in}{2.342450in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.338332in}}{\pgfqpoint{4.584147in}{2.336018in}}{\pgfqpoint{4.589971in}{2.336018in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.336018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.339964in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.339964in}}{\pgfqpoint{4.339675in}{2.342277in}}{\pgfqpoint{4.343794in}{2.346396in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.350514in}}{\pgfqpoint{4.350226in}{2.356100in}}{\pgfqpoint{4.350226in}{2.361924in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.367748in}}{\pgfqpoint{4.347912in}{2.373334in}}{\pgfqpoint{4.343794in}{2.377452in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.381570in}}{\pgfqpoint{4.334089in}{2.383884in}}{\pgfqpoint{4.328265in}{2.383884in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.383884in}}{\pgfqpoint{4.316855in}{2.381570in}}{\pgfqpoint{4.312737in}{2.377452in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.373334in}}{\pgfqpoint{4.306305in}{2.367748in}}{\pgfqpoint{4.306305in}{2.361924in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.356100in}}{\pgfqpoint{4.308619in}{2.350514in}}{\pgfqpoint{4.312737in}{2.346396in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.342277in}}{\pgfqpoint{4.322441in}{2.339964in}}{\pgfqpoint{4.328265in}{2.339964in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.339964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.340953in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.340953in}}{\pgfqpoint{4.362432in}{2.343267in}}{\pgfqpoint{4.366551in}{2.347385in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.351503in}}{\pgfqpoint{4.372983in}{2.357089in}}{\pgfqpoint{4.372983in}{2.362913in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.368737in}}{\pgfqpoint{4.370669in}{2.374323in}}{\pgfqpoint{4.366551in}{2.378441in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.382559in}}{\pgfqpoint{4.356846in}{2.384873in}}{\pgfqpoint{4.351022in}{2.384873in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.384873in}}{\pgfqpoint{4.339612in}{2.382559in}}{\pgfqpoint{4.335494in}{2.378441in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.374323in}}{\pgfqpoint{4.329062in}{2.368737in}}{\pgfqpoint{4.329062in}{2.362913in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.357089in}}{\pgfqpoint{4.331376in}{2.351503in}}{\pgfqpoint{4.335494in}{2.347385in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.343267in}}{\pgfqpoint{4.345198in}{2.340953in}}{\pgfqpoint{4.351022in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.340953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.332978in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.332978in}}{\pgfqpoint{4.612759in}{2.335292in}}{\pgfqpoint{4.616878in}{2.339410in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.343528in}}{\pgfqpoint{4.623310in}{2.349115in}}{\pgfqpoint{4.623310in}{2.354939in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.360762in}}{\pgfqpoint{4.620996in}{2.366349in}}{\pgfqpoint{4.616878in}{2.370467in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.374585in}}{\pgfqpoint{4.607173in}{2.376899in}}{\pgfqpoint{4.601349in}{2.376899in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.376899in}}{\pgfqpoint{4.589939in}{2.374585in}}{\pgfqpoint{4.585821in}{2.370467in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.366349in}}{\pgfqpoint{4.579389in}{2.360762in}}{\pgfqpoint{4.579389in}{2.354939in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.349115in}}{\pgfqpoint{4.581703in}{2.343528in}}{\pgfqpoint{4.585821in}{2.339410in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.335292in}}{\pgfqpoint{4.595525in}{2.332978in}}{\pgfqpoint{4.601349in}{2.332978in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.332978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.333108in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.333108in}}{\pgfqpoint{4.681030in}{2.335421in}}{\pgfqpoint{4.685149in}{2.339540in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.343658in}}{\pgfqpoint{4.691581in}{2.349244in}}{\pgfqpoint{4.691581in}{2.355068in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.360892in}}{\pgfqpoint{4.689267in}{2.366478in}}{\pgfqpoint{4.685149in}{2.370596in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.374714in}}{\pgfqpoint{4.675444in}{2.377028in}}{\pgfqpoint{4.669620in}{2.377028in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.377028in}}{\pgfqpoint{4.658210in}{2.374714in}}{\pgfqpoint{4.654092in}{2.370596in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.366478in}}{\pgfqpoint{4.647660in}{2.360892in}}{\pgfqpoint{4.647660in}{2.355068in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.349244in}}{\pgfqpoint{4.649974in}{2.343658in}}{\pgfqpoint{4.654092in}{2.339540in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.335421in}}{\pgfqpoint{4.663796in}{2.333108in}}{\pgfqpoint{4.669620in}{2.333108in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.333108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.333286in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.333286in}}{\pgfqpoint{4.567245in}{2.335600in}}{\pgfqpoint{4.571364in}{2.339718in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.343836in}}{\pgfqpoint{4.577796in}{2.349422in}}{\pgfqpoint{4.577796in}{2.355246in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.361070in}}{\pgfqpoint{4.575482in}{2.366656in}}{\pgfqpoint{4.571364in}{2.370775in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.374893in}}{\pgfqpoint{4.561659in}{2.377207in}}{\pgfqpoint{4.555835in}{2.377207in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.377207in}}{\pgfqpoint{4.544425in}{2.374893in}}{\pgfqpoint{4.540307in}{2.370775in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.366656in}}{\pgfqpoint{4.533875in}{2.361070in}}{\pgfqpoint{4.533875in}{2.355246in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.349422in}}{\pgfqpoint{4.536189in}{2.343836in}}{\pgfqpoint{4.540307in}{2.339718in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.335600in}}{\pgfqpoint{4.550011in}{2.333286in}}{\pgfqpoint{4.555835in}{2.333286in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.333286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{2.339919in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{2.339919in}}{\pgfqpoint{4.043834in}{2.342232in}}{\pgfqpoint{4.047952in}{2.346351in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{2.350469in}}{\pgfqpoint{4.054384in}{2.356055in}}{\pgfqpoint{4.054384in}{2.361879in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.367703in}}{\pgfqpoint{4.052071in}{2.373289in}}{\pgfqpoint{4.047952in}{2.377407in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.381525in}}{\pgfqpoint{4.038248in}{2.383839in}}{\pgfqpoint{4.032424in}{2.383839in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.383839in}}{\pgfqpoint{4.021014in}{2.381525in}}{\pgfqpoint{4.016896in}{2.377407in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.373289in}}{\pgfqpoint{4.010464in}{2.367703in}}{\pgfqpoint{4.010464in}{2.361879in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{2.356055in}}{\pgfqpoint{4.012778in}{2.350469in}}{\pgfqpoint{4.016896in}{2.346351in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{2.342232in}}{\pgfqpoint{4.026600in}{2.339919in}}{\pgfqpoint{4.032424in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{2.339919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.338900in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.338900in}}{\pgfqpoint{4.692409in}{2.341214in}}{\pgfqpoint{4.696527in}{2.345332in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.349450in}}{\pgfqpoint{4.702959in}{2.355037in}}{\pgfqpoint{4.702959in}{2.360861in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.366684in}}{\pgfqpoint{4.700645in}{2.372271in}}{\pgfqpoint{4.696527in}{2.376389in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.380507in}}{\pgfqpoint{4.686823in}{2.382821in}}{\pgfqpoint{4.680999in}{2.382821in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.382821in}}{\pgfqpoint{4.669589in}{2.380507in}}{\pgfqpoint{4.665471in}{2.376389in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.372271in}}{\pgfqpoint{4.659039in}{2.366684in}}{\pgfqpoint{4.659039in}{2.360861in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.355037in}}{\pgfqpoint{4.661352in}{2.349450in}}{\pgfqpoint{4.665471in}{2.345332in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.341214in}}{\pgfqpoint{4.675175in}{2.338900in}}{\pgfqpoint{4.680999in}{2.338900in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.338900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.339642in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.339642in}}{\pgfqpoint{5.022386in}{2.341956in}}{\pgfqpoint{5.026504in}{2.346074in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.350192in}}{\pgfqpoint{5.032936in}{2.355779in}}{\pgfqpoint{5.032936in}{2.361603in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.367426in}}{\pgfqpoint{5.030622in}{2.373013in}}{\pgfqpoint{5.026504in}{2.377131in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.381249in}}{\pgfqpoint{5.016799in}{2.383563in}}{\pgfqpoint{5.010975in}{2.383563in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.383563in}}{\pgfqpoint{4.999565in}{2.381249in}}{\pgfqpoint{4.995447in}{2.377131in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.373013in}}{\pgfqpoint{4.989015in}{2.367426in}}{\pgfqpoint{4.989015in}{2.361603in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.355779in}}{\pgfqpoint{4.991329in}{2.350192in}}{\pgfqpoint{4.995447in}{2.346074in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.341956in}}{\pgfqpoint{5.005151in}{2.339642in}}{\pgfqpoint{5.010975in}{2.339642in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.339642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.337689in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.337689in}}{\pgfqpoint{4.021077in}{2.340002in}}{\pgfqpoint{4.025195in}{2.344121in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.348239in}}{\pgfqpoint{4.031627in}{2.353825in}}{\pgfqpoint{4.031627in}{2.359649in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.365473in}}{\pgfqpoint{4.029314in}{2.371059in}}{\pgfqpoint{4.025195in}{2.375177in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.379295in}}{\pgfqpoint{4.015491in}{2.381609in}}{\pgfqpoint{4.009667in}{2.381609in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.381609in}}{\pgfqpoint{3.998257in}{2.379295in}}{\pgfqpoint{3.994139in}{2.375177in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.371059in}}{\pgfqpoint{3.987707in}{2.365473in}}{\pgfqpoint{3.987707in}{2.359649in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.353825in}}{\pgfqpoint{3.990021in}{2.348239in}}{\pgfqpoint{3.994139in}{2.344121in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.340002in}}{\pgfqpoint{4.003843in}{2.337689in}}{\pgfqpoint{4.009667in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.337689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.333471in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.333471in}}{\pgfqpoint{4.316918in}{2.335784in}}{\pgfqpoint{4.321037in}{2.339903in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.344021in}}{\pgfqpoint{4.327469in}{2.349607in}}{\pgfqpoint{4.327469in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.361255in}}{\pgfqpoint{4.325155in}{2.366841in}}{\pgfqpoint{4.321037in}{2.370959in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.375077in}}{\pgfqpoint{4.311332in}{2.377391in}}{\pgfqpoint{4.305508in}{2.377391in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.377391in}}{\pgfqpoint{4.294098in}{2.375077in}}{\pgfqpoint{4.289980in}{2.370959in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.366841in}}{\pgfqpoint{4.283548in}{2.361255in}}{\pgfqpoint{4.283548in}{2.355431in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.349607in}}{\pgfqpoint{4.285862in}{2.344021in}}{\pgfqpoint{4.289980in}{2.339903in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.335784in}}{\pgfqpoint{4.299684in}{2.333471in}}{\pgfqpoint{4.305508in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.333471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.401437in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.401437in}}{\pgfqpoint{4.385189in}{2.403751in}}{\pgfqpoint{4.389308in}{2.407869in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.411987in}}{\pgfqpoint{4.395740in}{2.417573in}}{\pgfqpoint{4.395740in}{2.423397in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.429221in}}{\pgfqpoint{4.393426in}{2.434807in}}{\pgfqpoint{4.389308in}{2.438925in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.443043in}}{\pgfqpoint{4.379603in}{2.445357in}}{\pgfqpoint{4.373779in}{2.445357in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.445357in}}{\pgfqpoint{4.362369in}{2.443043in}}{\pgfqpoint{4.358251in}{2.438925in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.434807in}}{\pgfqpoint{4.351819in}{2.429221in}}{\pgfqpoint{4.351819in}{2.423397in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.417573in}}{\pgfqpoint{4.354133in}{2.411987in}}{\pgfqpoint{4.358251in}{2.407869in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.403751in}}{\pgfqpoint{4.367955in}{2.401437in}}{\pgfqpoint{4.373779in}{2.401437in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.401437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.346640in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.346640in}}{\pgfqpoint{4.385189in}{2.348954in}}{\pgfqpoint{4.389308in}{2.353072in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.357190in}}{\pgfqpoint{4.395740in}{2.362776in}}{\pgfqpoint{4.395740in}{2.368600in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.374424in}}{\pgfqpoint{4.393426in}{2.380010in}}{\pgfqpoint{4.389308in}{2.384129in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.388247in}}{\pgfqpoint{4.379603in}{2.390561in}}{\pgfqpoint{4.373779in}{2.390561in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.390561in}}{\pgfqpoint{4.362369in}{2.388247in}}{\pgfqpoint{4.358251in}{2.384129in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.380010in}}{\pgfqpoint{4.351819in}{2.374424in}}{\pgfqpoint{4.351819in}{2.368600in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.362776in}}{\pgfqpoint{4.354133in}{2.357190in}}{\pgfqpoint{4.358251in}{2.353072in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.348954in}}{\pgfqpoint{4.367955in}{2.346640in}}{\pgfqpoint{4.373779in}{2.346640in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.346640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.334765in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.334765in}}{\pgfqpoint{4.555867in}{2.337078in}}{\pgfqpoint{4.559985in}{2.341197in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.345315in}}{\pgfqpoint{4.566417in}{2.350901in}}{\pgfqpoint{4.566417in}{2.356725in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.362549in}}{\pgfqpoint{4.564103in}{2.368135in}}{\pgfqpoint{4.559985in}{2.372253in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.376371in}}{\pgfqpoint{4.550281in}{2.378685in}}{\pgfqpoint{4.544457in}{2.378685in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.378685in}}{\pgfqpoint{4.533047in}{2.376371in}}{\pgfqpoint{4.528929in}{2.372253in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.368135in}}{\pgfqpoint{4.522497in}{2.362549in}}{\pgfqpoint{4.522497in}{2.356725in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.350901in}}{\pgfqpoint{4.524810in}{2.345315in}}{\pgfqpoint{4.528929in}{2.341197in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.337078in}}{\pgfqpoint{4.538633in}{2.334765in}}{\pgfqpoint{4.544457in}{2.334765in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.334765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.322978in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.322978in}}{\pgfqpoint{3.531802in}{2.325292in}}{\pgfqpoint{3.535920in}{2.329410in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.333528in}}{\pgfqpoint{3.542352in}{2.339115in}}{\pgfqpoint{3.542352in}{2.344939in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.350763in}}{\pgfqpoint{3.540038in}{2.356349in}}{\pgfqpoint{3.535920in}{2.360467in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.364585in}}{\pgfqpoint{3.526216in}{2.366899in}}{\pgfqpoint{3.520392in}{2.366899in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.366899in}}{\pgfqpoint{3.508982in}{2.364585in}}{\pgfqpoint{3.504863in}{2.360467in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.356349in}}{\pgfqpoint{3.498431in}{2.350763in}}{\pgfqpoint{3.498431in}{2.344939in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.339115in}}{\pgfqpoint{3.500745in}{2.333528in}}{\pgfqpoint{3.504863in}{2.329410in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.325292in}}{\pgfqpoint{3.514568in}{2.322978in}}{\pgfqpoint{3.520392in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.322978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{2.337519in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.337519in}}{\pgfqpoint{4.066591in}{2.339833in}}{\pgfqpoint{4.070709in}{2.343951in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.348070in}}{\pgfqpoint{4.077141in}{2.353656in}}{\pgfqpoint{4.077141in}{2.359480in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.365304in}}{\pgfqpoint{4.074828in}{2.370890in}}{\pgfqpoint{4.070709in}{2.375008in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.379126in}}{\pgfqpoint{4.061005in}{2.381440in}}{\pgfqpoint{4.055181in}{2.381440in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.381440in}}{\pgfqpoint{4.043771in}{2.379126in}}{\pgfqpoint{4.039653in}{2.375008in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.370890in}}{\pgfqpoint{4.033221in}{2.365304in}}{\pgfqpoint{4.033221in}{2.359480in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.353656in}}{\pgfqpoint{4.035535in}{2.348070in}}{\pgfqpoint{4.039653in}{2.343951in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{2.339833in}}{\pgfqpoint{4.049357in}{2.337519in}}{\pgfqpoint{4.055181in}{2.337519in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{2.337519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.337137in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.337137in}}{\pgfqpoint{4.760680in}{2.339451in}}{\pgfqpoint{4.764798in}{2.343569in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.347687in}}{\pgfqpoint{4.771230in}{2.353273in}}{\pgfqpoint{4.771230in}{2.359097in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.364921in}}{\pgfqpoint{4.768916in}{2.370507in}}{\pgfqpoint{4.764798in}{2.374625in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.378743in}}{\pgfqpoint{4.755094in}{2.381057in}}{\pgfqpoint{4.749270in}{2.381057in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.381057in}}{\pgfqpoint{4.737860in}{2.378743in}}{\pgfqpoint{4.733742in}{2.374625in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.370507in}}{\pgfqpoint{4.727310in}{2.364921in}}{\pgfqpoint{4.727310in}{2.359097in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.353273in}}{\pgfqpoint{4.729623in}{2.347687in}}{\pgfqpoint{4.733742in}{2.343569in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.339451in}}{\pgfqpoint{4.743446in}{2.337137in}}{\pgfqpoint{4.749270in}{2.337137in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.337137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.327641in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.327641in}}{\pgfqpoint{3.656965in}{2.329955in}}{\pgfqpoint{3.661083in}{2.334074in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.338192in}}{\pgfqpoint{3.667515in}{2.343778in}}{\pgfqpoint{3.667515in}{2.349602in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.355426in}}{\pgfqpoint{3.665202in}{2.361012in}}{\pgfqpoint{3.661083in}{2.365130in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.369248in}}{\pgfqpoint{3.651379in}{2.371562in}}{\pgfqpoint{3.645555in}{2.371562in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.371562in}}{\pgfqpoint{3.634145in}{2.369248in}}{\pgfqpoint{3.630027in}{2.365130in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.361012in}}{\pgfqpoint{3.623595in}{2.355426in}}{\pgfqpoint{3.623595in}{2.349602in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.343778in}}{\pgfqpoint{3.625909in}{2.338192in}}{\pgfqpoint{3.630027in}{2.334074in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.329955in}}{\pgfqpoint{3.639731in}{2.327641in}}{\pgfqpoint{3.645555in}{2.327641in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.327641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.338436in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.338436in}}{\pgfqpoint{4.658273in}{2.340750in}}{\pgfqpoint{4.662392in}{2.344868in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.348986in}}{\pgfqpoint{4.668824in}{2.354572in}}{\pgfqpoint{4.668824in}{2.360396in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.366220in}}{\pgfqpoint{4.666510in}{2.371806in}}{\pgfqpoint{4.662392in}{2.375924in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.380043in}}{\pgfqpoint{4.652687in}{2.382356in}}{\pgfqpoint{4.646863in}{2.382356in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.382356in}}{\pgfqpoint{4.635453in}{2.380043in}}{\pgfqpoint{4.631335in}{2.375924in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.371806in}}{\pgfqpoint{4.624903in}{2.366220in}}{\pgfqpoint{4.624903in}{2.360396in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.354572in}}{\pgfqpoint{4.627217in}{2.348986in}}{\pgfqpoint{4.631335in}{2.344868in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.340750in}}{\pgfqpoint{4.641039in}{2.338436in}}{\pgfqpoint{4.646863in}{2.338436in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.338436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.335197in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.335197in}}{\pgfqpoint{4.737923in}{2.337511in}}{\pgfqpoint{4.742041in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.345747in}}{\pgfqpoint{4.748473in}{2.351334in}}{\pgfqpoint{4.748473in}{2.357157in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.362981in}}{\pgfqpoint{4.746159in}{2.368568in}}{\pgfqpoint{4.742041in}{2.372686in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.376804in}}{\pgfqpoint{4.732337in}{2.379118in}}{\pgfqpoint{4.726513in}{2.379118in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.379118in}}{\pgfqpoint{4.715103in}{2.376804in}}{\pgfqpoint{4.710985in}{2.372686in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.368568in}}{\pgfqpoint{4.704553in}{2.362981in}}{\pgfqpoint{4.704553in}{2.357157in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.351334in}}{\pgfqpoint{4.706866in}{2.345747in}}{\pgfqpoint{4.710985in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.337511in}}{\pgfqpoint{4.720689in}{2.335197in}}{\pgfqpoint{4.726513in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.335197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.331847in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.331847in}}{\pgfqpoint{4.646895in}{2.334161in}}{\pgfqpoint{4.651013in}{2.338279in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.342397in}}{\pgfqpoint{4.657445in}{2.347984in}}{\pgfqpoint{4.657445in}{2.353808in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.359631in}}{\pgfqpoint{4.655131in}{2.365218in}}{\pgfqpoint{4.651013in}{2.369336in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.373454in}}{\pgfqpoint{4.641309in}{2.375768in}}{\pgfqpoint{4.635485in}{2.375768in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.375768in}}{\pgfqpoint{4.624075in}{2.373454in}}{\pgfqpoint{4.619957in}{2.369336in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.365218in}}{\pgfqpoint{4.613525in}{2.359631in}}{\pgfqpoint{4.613525in}{2.353808in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.347984in}}{\pgfqpoint{4.615838in}{2.342397in}}{\pgfqpoint{4.619957in}{2.338279in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.334161in}}{\pgfqpoint{4.629661in}{2.331847in}}{\pgfqpoint{4.635485in}{2.331847in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.331847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.325951in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.325951in}}{\pgfqpoint{3.747993in}{2.328265in}}{\pgfqpoint{3.752111in}{2.332383in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.336501in}}{\pgfqpoint{3.758543in}{2.342087in}}{\pgfqpoint{3.758543in}{2.347911in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.353735in}}{\pgfqpoint{3.756230in}{2.359321in}}{\pgfqpoint{3.752111in}{2.363440in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.367558in}}{\pgfqpoint{3.742407in}{2.369872in}}{\pgfqpoint{3.736583in}{2.369872in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.369872in}}{\pgfqpoint{3.725173in}{2.367558in}}{\pgfqpoint{3.721055in}{2.363440in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.359321in}}{\pgfqpoint{3.714623in}{2.353735in}}{\pgfqpoint{3.714623in}{2.347911in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.342087in}}{\pgfqpoint{3.716937in}{2.336501in}}{\pgfqpoint{3.721055in}{2.332383in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.328265in}}{\pgfqpoint{3.730759in}{2.325951in}}{\pgfqpoint{3.736583in}{2.325951in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.325951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.428457in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.428457in}}{\pgfqpoint{4.828951in}{2.430771in}}{\pgfqpoint{4.833069in}{2.434889in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.439007in}}{\pgfqpoint{4.839501in}{2.444593in}}{\pgfqpoint{4.839501in}{2.450417in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.456241in}}{\pgfqpoint{4.837187in}{2.461827in}}{\pgfqpoint{4.833069in}{2.465945in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.470063in}}{\pgfqpoint{4.823365in}{2.472377in}}{\pgfqpoint{4.817541in}{2.472377in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.472377in}}{\pgfqpoint{4.806131in}{2.470063in}}{\pgfqpoint{4.802013in}{2.465945in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.461827in}}{\pgfqpoint{4.795581in}{2.456241in}}{\pgfqpoint{4.795581in}{2.450417in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.444593in}}{\pgfqpoint{4.797894in}{2.439007in}}{\pgfqpoint{4.802013in}{2.434889in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.430771in}}{\pgfqpoint{4.811717in}{2.428457in}}{\pgfqpoint{4.817541in}{2.428457in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.428457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.341166in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.341166in}}{\pgfqpoint{4.396568in}{2.343480in}}{\pgfqpoint{4.400686in}{2.347598in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.351716in}}{\pgfqpoint{4.407118in}{2.357303in}}{\pgfqpoint{4.407118in}{2.363127in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.368950in}}{\pgfqpoint{4.404804in}{2.374537in}}{\pgfqpoint{4.400686in}{2.378655in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.382773in}}{\pgfqpoint{4.390982in}{2.385087in}}{\pgfqpoint{4.385158in}{2.385087in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.385087in}}{\pgfqpoint{4.373748in}{2.382773in}}{\pgfqpoint{4.369630in}{2.378655in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.374537in}}{\pgfqpoint{4.363198in}{2.368950in}}{\pgfqpoint{4.363198in}{2.363127in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.357303in}}{\pgfqpoint{4.365511in}{2.351716in}}{\pgfqpoint{4.369630in}{2.347598in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.343480in}}{\pgfqpoint{4.379334in}{2.341166in}}{\pgfqpoint{4.385158in}{2.341166in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.341166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{2.337931in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{2.337931in}}{\pgfqpoint{4.260026in}{2.340245in}}{\pgfqpoint{4.264144in}{2.344363in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{2.348481in}}{\pgfqpoint{4.270576in}{2.354067in}}{\pgfqpoint{4.270576in}{2.359891in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{2.365715in}}{\pgfqpoint{4.268262in}{2.371301in}}{\pgfqpoint{4.264144in}{2.375419in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{2.379537in}}{\pgfqpoint{4.254440in}{2.381851in}}{\pgfqpoint{4.248616in}{2.381851in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{2.381851in}}{\pgfqpoint{4.237206in}{2.379537in}}{\pgfqpoint{4.233088in}{2.375419in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{2.371301in}}{\pgfqpoint{4.226655in}{2.365715in}}{\pgfqpoint{4.226655in}{2.359891in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{2.354067in}}{\pgfqpoint{4.228969in}{2.348481in}}{\pgfqpoint{4.233088in}{2.344363in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{2.340245in}}{\pgfqpoint{4.242792in}{2.337931in}}{\pgfqpoint{4.248616in}{2.337931in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{2.337931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.331398in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.331398in}}{\pgfqpoint{4.919979in}{2.333712in}}{\pgfqpoint{4.924097in}{2.337830in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.341948in}}{\pgfqpoint{4.930529in}{2.347534in}}{\pgfqpoint{4.930529in}{2.353358in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.359182in}}{\pgfqpoint{4.928215in}{2.364768in}}{\pgfqpoint{4.924097in}{2.368886in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.373004in}}{\pgfqpoint{4.914393in}{2.375318in}}{\pgfqpoint{4.908569in}{2.375318in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.375318in}}{\pgfqpoint{4.897159in}{2.373004in}}{\pgfqpoint{4.893041in}{2.368886in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.364768in}}{\pgfqpoint{4.886609in}{2.359182in}}{\pgfqpoint{4.886609in}{2.353358in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.347534in}}{\pgfqpoint{4.888922in}{2.341948in}}{\pgfqpoint{4.893041in}{2.337830in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.333712in}}{\pgfqpoint{4.902745in}{2.331398in}}{\pgfqpoint{4.908569in}{2.331398in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.331398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{2.332415in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{2.332415in}}{\pgfqpoint{4.794815in}{2.334728in}}{\pgfqpoint{4.798934in}{2.338847in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{2.342965in}}{\pgfqpoint{4.805366in}{2.348551in}}{\pgfqpoint{4.805366in}{2.354375in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{2.360199in}}{\pgfqpoint{4.803052in}{2.365785in}}{\pgfqpoint{4.798934in}{2.369903in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.374021in}}{\pgfqpoint{4.789229in}{2.376335in}}{\pgfqpoint{4.783405in}{2.376335in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.376335in}}{\pgfqpoint{4.771995in}{2.374021in}}{\pgfqpoint{4.767877in}{2.369903in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.365785in}}{\pgfqpoint{4.761445in}{2.360199in}}{\pgfqpoint{4.761445in}{2.354375in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{2.348551in}}{\pgfqpoint{4.763759in}{2.342965in}}{\pgfqpoint{4.767877in}{2.338847in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{2.334728in}}{\pgfqpoint{4.777581in}{2.332415in}}{\pgfqpoint{4.783405in}{2.332415in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.332415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{2.336211in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{2.336211in}}{\pgfqpoint{4.578624in}{2.338525in}}{\pgfqpoint{4.582742in}{2.342643in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{2.346761in}}{\pgfqpoint{4.589174in}{2.352347in}}{\pgfqpoint{4.589174in}{2.358171in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{2.363995in}}{\pgfqpoint{4.586860in}{2.369581in}}{\pgfqpoint{4.582742in}{2.373699in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.377817in}}{\pgfqpoint{4.573038in}{2.380131in}}{\pgfqpoint{4.567214in}{2.380131in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.380131in}}{\pgfqpoint{4.555804in}{2.377817in}}{\pgfqpoint{4.551686in}{2.373699in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{2.369581in}}{\pgfqpoint{4.545254in}{2.363995in}}{\pgfqpoint{4.545254in}{2.358171in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{2.352347in}}{\pgfqpoint{4.547567in}{2.346761in}}{\pgfqpoint{4.551686in}{2.342643in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{2.338525in}}{\pgfqpoint{4.561390in}{2.336211in}}{\pgfqpoint{4.567214in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.336211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{2.333624in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{2.333624in}}{\pgfqpoint{4.225890in}{2.335938in}}{\pgfqpoint{4.230009in}{2.340056in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{2.344174in}}{\pgfqpoint{4.236441in}{2.349761in}}{\pgfqpoint{4.236441in}{2.355585in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{2.361408in}}{\pgfqpoint{4.234127in}{2.366995in}}{\pgfqpoint{4.230009in}{2.371113in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{2.375231in}}{\pgfqpoint{4.220304in}{2.377545in}}{\pgfqpoint{4.214480in}{2.377545in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{2.377545in}}{\pgfqpoint{4.203070in}{2.375231in}}{\pgfqpoint{4.198952in}{2.371113in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{2.366995in}}{\pgfqpoint{4.192520in}{2.361408in}}{\pgfqpoint{4.192520in}{2.355585in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{2.349761in}}{\pgfqpoint{4.194834in}{2.344174in}}{\pgfqpoint{4.198952in}{2.340056in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{2.335938in}}{\pgfqpoint{4.208656in}{2.333624in}}{\pgfqpoint{4.214480in}{2.333624in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{2.333624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.340798in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.340798in}}{\pgfqpoint{4.635516in}{2.343111in}}{\pgfqpoint{4.639635in}{2.347230in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.351348in}}{\pgfqpoint{4.646067in}{2.356934in}}{\pgfqpoint{4.646067in}{2.362758in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.368582in}}{\pgfqpoint{4.643753in}{2.374168in}}{\pgfqpoint{4.639635in}{2.378286in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.382404in}}{\pgfqpoint{4.629930in}{2.384718in}}{\pgfqpoint{4.624106in}{2.384718in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.384718in}}{\pgfqpoint{4.612696in}{2.382404in}}{\pgfqpoint{4.608578in}{2.378286in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.374168in}}{\pgfqpoint{4.602146in}{2.368582in}}{\pgfqpoint{4.602146in}{2.362758in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.356934in}}{\pgfqpoint{4.604460in}{2.351348in}}{\pgfqpoint{4.608578in}{2.347230in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.343111in}}{\pgfqpoint{4.618282in}{2.340798in}}{\pgfqpoint{4.624106in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.340798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.337283in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.337283in}}{\pgfqpoint{4.328297in}{2.339597in}}{\pgfqpoint{4.332415in}{2.343715in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.347833in}}{\pgfqpoint{4.338847in}{2.353419in}}{\pgfqpoint{4.338847in}{2.359243in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.365067in}}{\pgfqpoint{4.336533in}{2.370653in}}{\pgfqpoint{4.332415in}{2.374771in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.378889in}}{\pgfqpoint{4.322711in}{2.381203in}}{\pgfqpoint{4.316887in}{2.381203in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.381203in}}{\pgfqpoint{4.305477in}{2.378889in}}{\pgfqpoint{4.301359in}{2.374771in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.370653in}}{\pgfqpoint{4.294927in}{2.365067in}}{\pgfqpoint{4.294927in}{2.359243in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.353419in}}{\pgfqpoint{4.297240in}{2.347833in}}{\pgfqpoint{4.301359in}{2.343715in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.339597in}}{\pgfqpoint{4.311063in}{2.337283in}}{\pgfqpoint{4.316887in}{2.337283in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.337283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.337998in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.337998in}}{\pgfqpoint{4.885843in}{2.340312in}}{\pgfqpoint{4.889962in}{2.344430in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.348548in}}{\pgfqpoint{4.896394in}{2.354134in}}{\pgfqpoint{4.896394in}{2.359958in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.365782in}}{\pgfqpoint{4.894080in}{2.371368in}}{\pgfqpoint{4.889962in}{2.375486in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.379605in}}{\pgfqpoint{4.880257in}{2.381919in}}{\pgfqpoint{4.874433in}{2.381919in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.381919in}}{\pgfqpoint{4.863023in}{2.379605in}}{\pgfqpoint{4.858905in}{2.375486in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.371368in}}{\pgfqpoint{4.852473in}{2.365782in}}{\pgfqpoint{4.852473in}{2.359958in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.354134in}}{\pgfqpoint{4.854787in}{2.348548in}}{\pgfqpoint{4.858905in}{2.344430in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.340312in}}{\pgfqpoint{4.868609in}{2.337998in}}{\pgfqpoint{4.874433in}{2.337998in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.337998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.341629in}}{\pgfqpoint{4.430703in}{2.343943in}}{\pgfqpoint{4.434822in}{2.348061in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.352179in}}{\pgfqpoint{4.441254in}{2.357766in}}{\pgfqpoint{4.441254in}{2.363589in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.369413in}}{\pgfqpoint{4.438940in}{2.375000in}}{\pgfqpoint{4.434822in}{2.379118in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.383236in}}{\pgfqpoint{4.425117in}{2.385550in}}{\pgfqpoint{4.419293in}{2.385550in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.385550in}}{\pgfqpoint{4.407883in}{2.383236in}}{\pgfqpoint{4.403765in}{2.379118in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.375000in}}{\pgfqpoint{4.397333in}{2.369413in}}{\pgfqpoint{4.397333in}{2.363589in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.357766in}}{\pgfqpoint{4.399647in}{2.352179in}}{\pgfqpoint{4.403765in}{2.348061in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.343943in}}{\pgfqpoint{4.413469in}{2.341629in}}{\pgfqpoint{4.419293in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.341629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.405366in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.405366in}}{\pgfqpoint{4.396568in}{2.407680in}}{\pgfqpoint{4.400686in}{2.411798in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.415916in}}{\pgfqpoint{4.407118in}{2.421503in}}{\pgfqpoint{4.407118in}{2.427326in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.433150in}}{\pgfqpoint{4.404804in}{2.438737in}}{\pgfqpoint{4.400686in}{2.442855in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.446973in}}{\pgfqpoint{4.390982in}{2.449287in}}{\pgfqpoint{4.385158in}{2.449287in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.449287in}}{\pgfqpoint{4.373748in}{2.446973in}}{\pgfqpoint{4.369630in}{2.442855in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.438737in}}{\pgfqpoint{4.363198in}{2.433150in}}{\pgfqpoint{4.363198in}{2.427326in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.421503in}}{\pgfqpoint{4.365511in}{2.415916in}}{\pgfqpoint{4.369630in}{2.411798in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.407680in}}{\pgfqpoint{4.379334in}{2.405366in}}{\pgfqpoint{4.385158in}{2.405366in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.405366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.335604in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.335604in}}{\pgfqpoint{4.988250in}{2.337918in}}{\pgfqpoint{4.992368in}{2.342036in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.346154in}}{\pgfqpoint{4.998800in}{2.351740in}}{\pgfqpoint{4.998800in}{2.357564in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.363388in}}{\pgfqpoint{4.996486in}{2.368974in}}{\pgfqpoint{4.992368in}{2.373093in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.377211in}}{\pgfqpoint{4.982664in}{2.379525in}}{\pgfqpoint{4.976840in}{2.379525in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.379525in}}{\pgfqpoint{4.965430in}{2.377211in}}{\pgfqpoint{4.961312in}{2.373093in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.368974in}}{\pgfqpoint{4.954880in}{2.363388in}}{\pgfqpoint{4.954880in}{2.357564in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.351740in}}{\pgfqpoint{4.957194in}{2.346154in}}{\pgfqpoint{4.961312in}{2.342036in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.337918in}}{\pgfqpoint{4.971016in}{2.335604in}}{\pgfqpoint{4.976840in}{2.335604in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.335604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.336578in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.336578in}}{\pgfqpoint{4.419325in}{2.338892in}}{\pgfqpoint{4.423443in}{2.343010in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.347128in}}{\pgfqpoint{4.429875in}{2.352714in}}{\pgfqpoint{4.429875in}{2.358538in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.364362in}}{\pgfqpoint{4.427561in}{2.369948in}}{\pgfqpoint{4.423443in}{2.374067in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.378185in}}{\pgfqpoint{4.413739in}{2.380499in}}{\pgfqpoint{4.407915in}{2.380499in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.380499in}}{\pgfqpoint{4.396505in}{2.378185in}}{\pgfqpoint{4.392387in}{2.374067in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.369948in}}{\pgfqpoint{4.385955in}{2.364362in}}{\pgfqpoint{4.385955in}{2.358538in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.352714in}}{\pgfqpoint{4.388268in}{2.347128in}}{\pgfqpoint{4.392387in}{2.343010in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.338892in}}{\pgfqpoint{4.402091in}{2.336578in}}{\pgfqpoint{4.407915in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.336578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.333856in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.333856in}}{\pgfqpoint{4.897222in}{2.336170in}}{\pgfqpoint{4.901340in}{2.340288in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.344407in}}{\pgfqpoint{4.907772in}{2.349993in}}{\pgfqpoint{4.907772in}{2.355817in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.361641in}}{\pgfqpoint{4.905458in}{2.367227in}}{\pgfqpoint{4.901340in}{2.371345in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.375463in}}{\pgfqpoint{4.891636in}{2.377777in}}{\pgfqpoint{4.885812in}{2.377777in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.377777in}}{\pgfqpoint{4.874402in}{2.375463in}}{\pgfqpoint{4.870284in}{2.371345in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.367227in}}{\pgfqpoint{4.863852in}{2.361641in}}{\pgfqpoint{4.863852in}{2.355817in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.349993in}}{\pgfqpoint{4.866165in}{2.344407in}}{\pgfqpoint{4.870284in}{2.340288in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.336170in}}{\pgfqpoint{4.879988in}{2.333856in}}{\pgfqpoint{4.885812in}{2.333856in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.333856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{2.331757in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{2.331757in}}{\pgfqpoint{4.168998in}{2.334071in}}{\pgfqpoint{4.173116in}{2.338189in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{2.342307in}}{\pgfqpoint{4.179548in}{2.347893in}}{\pgfqpoint{4.179548in}{2.353717in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.359541in}}{\pgfqpoint{4.177234in}{2.365127in}}{\pgfqpoint{4.173116in}{2.369245in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.373363in}}{\pgfqpoint{4.163412in}{2.375677in}}{\pgfqpoint{4.157588in}{2.375677in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.375677in}}{\pgfqpoint{4.146178in}{2.373363in}}{\pgfqpoint{4.142059in}{2.369245in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.365127in}}{\pgfqpoint{4.135627in}{2.359541in}}{\pgfqpoint{4.135627in}{2.353717in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{2.347893in}}{\pgfqpoint{4.137941in}{2.342307in}}{\pgfqpoint{4.142059in}{2.338189in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{2.334071in}}{\pgfqpoint{4.151764in}{2.331757in}}{\pgfqpoint{4.157588in}{2.331757in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{2.331757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.332235in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.332235in}}{\pgfqpoint{5.033764in}{2.334549in}}{\pgfqpoint{5.037882in}{2.338668in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.342786in}}{\pgfqpoint{5.044314in}{2.348372in}}{\pgfqpoint{5.044314in}{2.354196in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.360020in}}{\pgfqpoint{5.042000in}{2.365606in}}{\pgfqpoint{5.037882in}{2.369724in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.373842in}}{\pgfqpoint{5.028178in}{2.376156in}}{\pgfqpoint{5.022354in}{2.376156in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.376156in}}{\pgfqpoint{5.010944in}{2.373842in}}{\pgfqpoint{5.006826in}{2.369724in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.365606in}}{\pgfqpoint{5.000394in}{2.360020in}}{\pgfqpoint{5.000394in}{2.354196in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.348372in}}{\pgfqpoint{5.002708in}{2.342786in}}{\pgfqpoint{5.006826in}{2.338668in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.334549in}}{\pgfqpoint{5.016530in}{2.332235in}}{\pgfqpoint{5.022354in}{2.332235in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.332235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.337058in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.337058in}}{\pgfqpoint{4.874465in}{2.339371in}}{\pgfqpoint{4.878583in}{2.343490in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.347608in}}{\pgfqpoint{4.885015in}{2.353194in}}{\pgfqpoint{4.885015in}{2.359018in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.364842in}}{\pgfqpoint{4.882701in}{2.370428in}}{\pgfqpoint{4.878583in}{2.374546in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.378664in}}{\pgfqpoint{4.868879in}{2.380978in}}{\pgfqpoint{4.863055in}{2.380978in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.380978in}}{\pgfqpoint{4.851645in}{2.378664in}}{\pgfqpoint{4.847527in}{2.374546in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.370428in}}{\pgfqpoint{4.841095in}{2.364842in}}{\pgfqpoint{4.841095in}{2.359018in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.353194in}}{\pgfqpoint{4.843408in}{2.347608in}}{\pgfqpoint{4.847527in}{2.343490in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.339371in}}{\pgfqpoint{4.857231in}{2.337058in}}{\pgfqpoint{4.863055in}{2.337058in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.337058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.342121in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.342121in}}{\pgfqpoint{4.442082in}{2.344435in}}{\pgfqpoint{4.446200in}{2.348553in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.352672in}}{\pgfqpoint{4.452632in}{2.358258in}}{\pgfqpoint{4.452632in}{2.364082in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.369906in}}{\pgfqpoint{4.450318in}{2.375492in}}{\pgfqpoint{4.446200in}{2.379610in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.383728in}}{\pgfqpoint{4.436496in}{2.386042in}}{\pgfqpoint{4.430672in}{2.386042in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.386042in}}{\pgfqpoint{4.419262in}{2.383728in}}{\pgfqpoint{4.415144in}{2.379610in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.375492in}}{\pgfqpoint{4.408712in}{2.369906in}}{\pgfqpoint{4.408712in}{2.364082in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.358258in}}{\pgfqpoint{4.411025in}{2.352672in}}{\pgfqpoint{4.415144in}{2.348553in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.344435in}}{\pgfqpoint{4.424848in}{2.342121in}}{\pgfqpoint{4.430672in}{2.342121in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.342121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.333987in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.333987in}}{\pgfqpoint{4.772058in}{2.336301in}}{\pgfqpoint{4.776177in}{2.340419in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.344537in}}{\pgfqpoint{4.782609in}{2.350123in}}{\pgfqpoint{4.782609in}{2.355947in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.361771in}}{\pgfqpoint{4.780295in}{2.367357in}}{\pgfqpoint{4.776177in}{2.371475in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.375594in}}{\pgfqpoint{4.766472in}{2.377907in}}{\pgfqpoint{4.760648in}{2.377907in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.377907in}}{\pgfqpoint{4.749238in}{2.375594in}}{\pgfqpoint{4.745120in}{2.371475in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.367357in}}{\pgfqpoint{4.738688in}{2.361771in}}{\pgfqpoint{4.738688in}{2.355947in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.350123in}}{\pgfqpoint{4.741002in}{2.344537in}}{\pgfqpoint{4.745120in}{2.340419in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.336301in}}{\pgfqpoint{4.754824in}{2.333987in}}{\pgfqpoint{4.760648in}{2.333987in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.333987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.336738in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.336738in}}{\pgfqpoint{5.045143in}{2.339052in}}{\pgfqpoint{5.049261in}{2.343170in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.347288in}}{\pgfqpoint{5.055693in}{2.352874in}}{\pgfqpoint{5.055693in}{2.358698in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.364522in}}{\pgfqpoint{5.053379in}{2.370109in}}{\pgfqpoint{5.049261in}{2.374227in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.378345in}}{\pgfqpoint{5.039556in}{2.380659in}}{\pgfqpoint{5.033732in}{2.380659in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.380659in}}{\pgfqpoint{5.022322in}{2.378345in}}{\pgfqpoint{5.018204in}{2.374227in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.370109in}}{\pgfqpoint{5.011772in}{2.364522in}}{\pgfqpoint{5.011772in}{2.358698in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.352874in}}{\pgfqpoint{5.014086in}{2.347288in}}{\pgfqpoint{5.018204in}{2.343170in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.339052in}}{\pgfqpoint{5.027908in}{2.336738in}}{\pgfqpoint{5.033732in}{2.336738in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.336738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.335221in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.335221in}}{\pgfqpoint{4.271404in}{2.337535in}}{\pgfqpoint{4.275523in}{2.341653in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.345772in}}{\pgfqpoint{4.281955in}{2.351358in}}{\pgfqpoint{4.281955in}{2.357182in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.363006in}}{\pgfqpoint{4.279641in}{2.368592in}}{\pgfqpoint{4.275523in}{2.372710in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.376828in}}{\pgfqpoint{4.265818in}{2.379142in}}{\pgfqpoint{4.259994in}{2.379142in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.379142in}}{\pgfqpoint{4.248584in}{2.376828in}}{\pgfqpoint{4.244466in}{2.372710in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.368592in}}{\pgfqpoint{4.238034in}{2.363006in}}{\pgfqpoint{4.238034in}{2.357182in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.351358in}}{\pgfqpoint{4.240348in}{2.345772in}}{\pgfqpoint{4.244466in}{2.341653in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.337535in}}{\pgfqpoint{4.254170in}{2.335221in}}{\pgfqpoint{4.259994in}{2.335221in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.335221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.334687in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.334687in}}{\pgfqpoint{4.203133in}{2.337001in}}{\pgfqpoint{4.207251in}{2.341119in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.345237in}}{\pgfqpoint{4.213684in}{2.350823in}}{\pgfqpoint{4.213684in}{2.356647in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.362471in}}{\pgfqpoint{4.211370in}{2.368057in}}{\pgfqpoint{4.207251in}{2.372176in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.376294in}}{\pgfqpoint{4.197547in}{2.378608in}}{\pgfqpoint{4.191723in}{2.378608in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.378608in}}{\pgfqpoint{4.180313in}{2.376294in}}{\pgfqpoint{4.176195in}{2.372176in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.368057in}}{\pgfqpoint{4.169763in}{2.362471in}}{\pgfqpoint{4.169763in}{2.356647in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.350823in}}{\pgfqpoint{4.172077in}{2.345237in}}{\pgfqpoint{4.176195in}{2.341119in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.337001in}}{\pgfqpoint{4.185899in}{2.334687in}}{\pgfqpoint{4.191723in}{2.334687in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.334687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.334265in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.334265in}}{\pgfqpoint{4.715166in}{2.336579in}}{\pgfqpoint{4.719284in}{2.340697in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.344815in}}{\pgfqpoint{4.725716in}{2.350402in}}{\pgfqpoint{4.725716in}{2.356226in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.362049in}}{\pgfqpoint{4.723402in}{2.367636in}}{\pgfqpoint{4.719284in}{2.371754in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.375872in}}{\pgfqpoint{4.709580in}{2.378186in}}{\pgfqpoint{4.703756in}{2.378186in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.378186in}}{\pgfqpoint{4.692346in}{2.375872in}}{\pgfqpoint{4.688228in}{2.371754in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.367636in}}{\pgfqpoint{4.681796in}{2.362049in}}{\pgfqpoint{4.681796in}{2.356226in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.350402in}}{\pgfqpoint{4.684109in}{2.344815in}}{\pgfqpoint{4.688228in}{2.340697in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.336579in}}{\pgfqpoint{4.697932in}{2.334265in}}{\pgfqpoint{4.703756in}{2.334265in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.334265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.331410in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.331410in}}{\pgfqpoint{4.100727in}{2.333724in}}{\pgfqpoint{4.104845in}{2.337842in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.341960in}}{\pgfqpoint{4.111277in}{2.347547in}}{\pgfqpoint{4.111277in}{2.353370in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.359194in}}{\pgfqpoint{4.108963in}{2.364781in}}{\pgfqpoint{4.104845in}{2.368899in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.373017in}}{\pgfqpoint{4.095141in}{2.375331in}}{\pgfqpoint{4.089317in}{2.375331in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.375331in}}{\pgfqpoint{4.077907in}{2.373017in}}{\pgfqpoint{4.073788in}{2.368899in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.364781in}}{\pgfqpoint{4.067356in}{2.359194in}}{\pgfqpoint{4.067356in}{2.353370in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.347547in}}{\pgfqpoint{4.069670in}{2.341960in}}{\pgfqpoint{4.073788in}{2.337842in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.333724in}}{\pgfqpoint{4.083493in}{2.331410in}}{\pgfqpoint{4.089317in}{2.331410in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.331410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.337834in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.337834in}}{\pgfqpoint{4.863086in}{2.340148in}}{\pgfqpoint{4.867205in}{2.344266in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.348384in}}{\pgfqpoint{4.873637in}{2.353970in}}{\pgfqpoint{4.873637in}{2.359794in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.365618in}}{\pgfqpoint{4.871323in}{2.371204in}}{\pgfqpoint{4.867205in}{2.375323in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.379441in}}{\pgfqpoint{4.857500in}{2.381755in}}{\pgfqpoint{4.851676in}{2.381755in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.381755in}}{\pgfqpoint{4.840266in}{2.379441in}}{\pgfqpoint{4.836148in}{2.375323in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.371204in}}{\pgfqpoint{4.829716in}{2.365618in}}{\pgfqpoint{4.829716in}{2.359794in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.353970in}}{\pgfqpoint{4.832030in}{2.348384in}}{\pgfqpoint{4.836148in}{2.344266in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.340148in}}{\pgfqpoint{4.845852in}{2.337834in}}{\pgfqpoint{4.851676in}{2.337834in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.337834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.343368in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.343368in}}{\pgfqpoint{4.749301in}{2.345681in}}{\pgfqpoint{4.753420in}{2.349800in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.353918in}}{\pgfqpoint{4.759852in}{2.359504in}}{\pgfqpoint{4.759852in}{2.365328in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.371152in}}{\pgfqpoint{4.757538in}{2.376738in}}{\pgfqpoint{4.753420in}{2.380856in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.384974in}}{\pgfqpoint{4.743715in}{2.387288in}}{\pgfqpoint{4.737891in}{2.387288in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.387288in}}{\pgfqpoint{4.726481in}{2.384974in}}{\pgfqpoint{4.722363in}{2.380856in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.376738in}}{\pgfqpoint{4.715931in}{2.371152in}}{\pgfqpoint{4.715931in}{2.365328in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.359504in}}{\pgfqpoint{4.718245in}{2.353918in}}{\pgfqpoint{4.722363in}{2.349800in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.345681in}}{\pgfqpoint{4.732067in}{2.343368in}}{\pgfqpoint{4.737891in}{2.343368in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.343368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.339628in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.339628in}}{\pgfqpoint{4.248647in}{2.341942in}}{\pgfqpoint{4.252766in}{2.346060in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.350179in}}{\pgfqpoint{4.259198in}{2.355765in}}{\pgfqpoint{4.259198in}{2.361589in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.367413in}}{\pgfqpoint{4.256884in}{2.372999in}}{\pgfqpoint{4.252766in}{2.377117in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.381235in}}{\pgfqpoint{4.243061in}{2.383549in}}{\pgfqpoint{4.237237in}{2.383549in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.383549in}}{\pgfqpoint{4.225827in}{2.381235in}}{\pgfqpoint{4.221709in}{2.377117in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.372999in}}{\pgfqpoint{4.215277in}{2.367413in}}{\pgfqpoint{4.215277in}{2.361589in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.355765in}}{\pgfqpoint{4.217591in}{2.350179in}}{\pgfqpoint{4.221709in}{2.346060in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.341942in}}{\pgfqpoint{4.231413in}{2.339628in}}{\pgfqpoint{4.237237in}{2.339628in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.339628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.337165in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.337165in}}{\pgfqpoint{4.817572in}{2.339479in}}{\pgfqpoint{4.821691in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.347715in}}{\pgfqpoint{4.828123in}{2.353302in}}{\pgfqpoint{4.828123in}{2.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.364949in}}{\pgfqpoint{4.825809in}{2.370536in}}{\pgfqpoint{4.821691in}{2.374654in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.378772in}}{\pgfqpoint{4.811986in}{2.381086in}}{\pgfqpoint{4.806162in}{2.381086in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.381086in}}{\pgfqpoint{4.794752in}{2.378772in}}{\pgfqpoint{4.790634in}{2.374654in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.370536in}}{\pgfqpoint{4.784202in}{2.364949in}}{\pgfqpoint{4.784202in}{2.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.353302in}}{\pgfqpoint{4.786516in}{2.347715in}}{\pgfqpoint{4.790634in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.339479in}}{\pgfqpoint{4.800338in}{2.337165in}}{\pgfqpoint{4.806162in}{2.337165in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.337165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.335837in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.335837in}}{\pgfqpoint{4.726544in}{2.338150in}}{\pgfqpoint{4.730663in}{2.342269in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.346387in}}{\pgfqpoint{4.737095in}{2.351973in}}{\pgfqpoint{4.737095in}{2.357797in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.363621in}}{\pgfqpoint{4.734781in}{2.369207in}}{\pgfqpoint{4.730663in}{2.373325in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.377443in}}{\pgfqpoint{4.720958in}{2.379757in}}{\pgfqpoint{4.715134in}{2.379757in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.379757in}}{\pgfqpoint{4.703724in}{2.377443in}}{\pgfqpoint{4.699606in}{2.373325in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.369207in}}{\pgfqpoint{4.693174in}{2.363621in}}{\pgfqpoint{4.693174in}{2.357797in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.351973in}}{\pgfqpoint{4.695488in}{2.346387in}}{\pgfqpoint{4.699606in}{2.342269in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.338150in}}{\pgfqpoint{4.709310in}{2.335837in}}{\pgfqpoint{4.715134in}{2.335837in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.335837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.339642in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.339642in}}{\pgfqpoint{4.305540in}{2.341955in}}{\pgfqpoint{4.309658in}{2.346074in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.350192in}}{\pgfqpoint{4.316090in}{2.355778in}}{\pgfqpoint{4.316090in}{2.361602in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.367426in}}{\pgfqpoint{4.313776in}{2.373012in}}{\pgfqpoint{4.309658in}{2.377130in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.381248in}}{\pgfqpoint{4.299954in}{2.383562in}}{\pgfqpoint{4.294130in}{2.383562in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.383562in}}{\pgfqpoint{4.282720in}{2.381248in}}{\pgfqpoint{4.278602in}{2.377130in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.373012in}}{\pgfqpoint{4.272170in}{2.367426in}}{\pgfqpoint{4.272170in}{2.361602in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.355778in}}{\pgfqpoint{4.274483in}{2.350192in}}{\pgfqpoint{4.278602in}{2.346074in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.341955in}}{\pgfqpoint{4.288306in}{2.339642in}}{\pgfqpoint{4.294130in}{2.339642in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.339642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.337002in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.337002in}}{\pgfqpoint{4.806194in}{2.339316in}}{\pgfqpoint{4.810312in}{2.343434in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.347552in}}{\pgfqpoint{4.816744in}{2.353138in}}{\pgfqpoint{4.816744in}{2.358962in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.364786in}}{\pgfqpoint{4.814430in}{2.370372in}}{\pgfqpoint{4.810312in}{2.374491in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.378609in}}{\pgfqpoint{4.800608in}{2.380923in}}{\pgfqpoint{4.794784in}{2.380923in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.380923in}}{\pgfqpoint{4.783374in}{2.378609in}}{\pgfqpoint{4.779256in}{2.374491in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.370372in}}{\pgfqpoint{4.772824in}{2.364786in}}{\pgfqpoint{4.772824in}{2.358962in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.353138in}}{\pgfqpoint{4.775137in}{2.347552in}}{\pgfqpoint{4.779256in}{2.343434in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.339316in}}{\pgfqpoint{4.788960in}{2.337002in}}{\pgfqpoint{4.794784in}{2.337002in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.337002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.336295in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.336295in}}{\pgfqpoint{4.624138in}{2.338608in}}{\pgfqpoint{4.628256in}{2.342727in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.346845in}}{\pgfqpoint{4.634688in}{2.352431in}}{\pgfqpoint{4.634688in}{2.358255in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.364079in}}{\pgfqpoint{4.632374in}{2.369665in}}{\pgfqpoint{4.628256in}{2.373783in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.377901in}}{\pgfqpoint{4.618552in}{2.380215in}}{\pgfqpoint{4.612728in}{2.380215in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.380215in}}{\pgfqpoint{4.601318in}{2.377901in}}{\pgfqpoint{4.597200in}{2.373783in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.369665in}}{\pgfqpoint{4.590768in}{2.364079in}}{\pgfqpoint{4.590768in}{2.358255in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.352431in}}{\pgfqpoint{4.593081in}{2.346845in}}{\pgfqpoint{4.597200in}{2.342727in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.338608in}}{\pgfqpoint{4.606904in}{2.336295in}}{\pgfqpoint{4.612728in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.336295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.334278in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.334278in}}{\pgfqpoint{4.237269in}{2.336592in}}{\pgfqpoint{4.241387in}{2.340710in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.344828in}}{\pgfqpoint{4.247819in}{2.350414in}}{\pgfqpoint{4.247819in}{2.356238in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.362062in}}{\pgfqpoint{4.245505in}{2.367648in}}{\pgfqpoint{4.241387in}{2.371767in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.375885in}}{\pgfqpoint{4.231683in}{2.378199in}}{\pgfqpoint{4.225859in}{2.378199in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.378199in}}{\pgfqpoint{4.214449in}{2.375885in}}{\pgfqpoint{4.210331in}{2.371767in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.367648in}}{\pgfqpoint{4.203898in}{2.362062in}}{\pgfqpoint{4.203898in}{2.356238in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.350414in}}{\pgfqpoint{4.206212in}{2.344828in}}{\pgfqpoint{4.210331in}{2.340710in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.336592in}}{\pgfqpoint{4.220035in}{2.334278in}}{\pgfqpoint{4.225859in}{2.334278in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.334278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.330995in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.330995in}}{\pgfqpoint{4.783437in}{2.333309in}}{\pgfqpoint{4.787555in}{2.337427in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.341545in}}{\pgfqpoint{4.793987in}{2.347131in}}{\pgfqpoint{4.793987in}{2.352955in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.358779in}}{\pgfqpoint{4.791673in}{2.364365in}}{\pgfqpoint{4.787555in}{2.368483in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.372601in}}{\pgfqpoint{4.777851in}{2.374915in}}{\pgfqpoint{4.772027in}{2.374915in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.374915in}}{\pgfqpoint{4.760617in}{2.372601in}}{\pgfqpoint{4.756499in}{2.368483in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.364365in}}{\pgfqpoint{4.750067in}{2.358779in}}{\pgfqpoint{4.750067in}{2.352955in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.347131in}}{\pgfqpoint{4.752380in}{2.341545in}}{\pgfqpoint{4.756499in}{2.337427in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.333309in}}{\pgfqpoint{4.766203in}{2.330995in}}{\pgfqpoint{4.772027in}{2.330995in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.330995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.340515in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.340515in}}{\pgfqpoint{4.976872in}{2.342829in}}{\pgfqpoint{4.980990in}{2.346947in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.351065in}}{\pgfqpoint{4.987422in}{2.356651in}}{\pgfqpoint{4.987422in}{2.362475in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.368299in}}{\pgfqpoint{4.985108in}{2.373885in}}{\pgfqpoint{4.980990in}{2.378003in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.382121in}}{\pgfqpoint{4.971285in}{2.384435in}}{\pgfqpoint{4.965461in}{2.384435in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.384435in}}{\pgfqpoint{4.954051in}{2.382121in}}{\pgfqpoint{4.949933in}{2.378003in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.373885in}}{\pgfqpoint{4.943501in}{2.368299in}}{\pgfqpoint{4.943501in}{2.362475in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.356651in}}{\pgfqpoint{4.945815in}{2.351065in}}{\pgfqpoint{4.949933in}{2.346947in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.342829in}}{\pgfqpoint{4.959637in}{2.340515in}}{\pgfqpoint{4.965461in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.340515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.337462in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.337462in}}{\pgfqpoint{4.407946in}{2.339775in}}{\pgfqpoint{4.412065in}{2.343894in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.348012in}}{\pgfqpoint{4.418497in}{2.353598in}}{\pgfqpoint{4.418497in}{2.359422in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.365246in}}{\pgfqpoint{4.416183in}{2.370832in}}{\pgfqpoint{4.412065in}{2.374950in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.379068in}}{\pgfqpoint{4.402360in}{2.381382in}}{\pgfqpoint{4.396536in}{2.381382in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.381382in}}{\pgfqpoint{4.385126in}{2.379068in}}{\pgfqpoint{4.381008in}{2.374950in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.370832in}}{\pgfqpoint{4.374576in}{2.365246in}}{\pgfqpoint{4.374576in}{2.359422in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.353598in}}{\pgfqpoint{4.376890in}{2.348012in}}{\pgfqpoint{4.381008in}{2.343894in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.339775in}}{\pgfqpoint{4.390712in}{2.337462in}}{\pgfqpoint{4.396536in}{2.337462in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.337462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.334379in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.334379in}}{\pgfqpoint{3.622830in}{2.336693in}}{\pgfqpoint{3.626948in}{2.340811in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.344929in}}{\pgfqpoint{3.633380in}{2.350515in}}{\pgfqpoint{3.633380in}{2.356339in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.362163in}}{\pgfqpoint{3.631066in}{2.367749in}}{\pgfqpoint{3.626948in}{2.371867in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.375986in}}{\pgfqpoint{3.617244in}{2.378299in}}{\pgfqpoint{3.611420in}{2.378299in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.378299in}}{\pgfqpoint{3.600010in}{2.375986in}}{\pgfqpoint{3.595891in}{2.371867in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.367749in}}{\pgfqpoint{3.589459in}{2.362163in}}{\pgfqpoint{3.589459in}{2.356339in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.350515in}}{\pgfqpoint{3.591773in}{2.344929in}}{\pgfqpoint{3.595891in}{2.340811in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.336693in}}{\pgfqpoint{3.605596in}{2.334379in}}{\pgfqpoint{3.611420in}{2.334379in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.334379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.340409in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.340409in}}{\pgfqpoint{4.965493in}{2.342723in}}{\pgfqpoint{4.969611in}{2.346841in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.350959in}}{\pgfqpoint{4.976043in}{2.356546in}}{\pgfqpoint{4.976043in}{2.362370in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.368194in}}{\pgfqpoint{4.973729in}{2.373780in}}{\pgfqpoint{4.969611in}{2.377898in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.382016in}}{\pgfqpoint{4.959907in}{2.384330in}}{\pgfqpoint{4.954083in}{2.384330in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.384330in}}{\pgfqpoint{4.942673in}{2.382016in}}{\pgfqpoint{4.938555in}{2.377898in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.373780in}}{\pgfqpoint{4.932123in}{2.368194in}}{\pgfqpoint{4.932123in}{2.362370in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.356546in}}{\pgfqpoint{4.934437in}{2.350959in}}{\pgfqpoint{4.938555in}{2.346841in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.342723in}}{\pgfqpoint{4.948259in}{2.340409in}}{\pgfqpoint{4.954083in}{2.340409in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.340409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.333429in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.333429in}}{\pgfqpoint{4.351054in}{2.335743in}}{\pgfqpoint{4.355172in}{2.339861in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.343979in}}{\pgfqpoint{4.361604in}{2.349565in}}{\pgfqpoint{4.361604in}{2.355389in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.361213in}}{\pgfqpoint{4.359290in}{2.366799in}}{\pgfqpoint{4.355172in}{2.370917in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.375036in}}{\pgfqpoint{4.345468in}{2.377349in}}{\pgfqpoint{4.339644in}{2.377349in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.377349in}}{\pgfqpoint{4.328234in}{2.375036in}}{\pgfqpoint{4.324116in}{2.370917in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.366799in}}{\pgfqpoint{4.317684in}{2.361213in}}{\pgfqpoint{4.317684in}{2.355389in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.349565in}}{\pgfqpoint{4.319997in}{2.343979in}}{\pgfqpoint{4.324116in}{2.339861in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.335743in}}{\pgfqpoint{4.333820in}{2.333429in}}{\pgfqpoint{4.339644in}{2.333429in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.333429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.335636in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.335636in}}{\pgfqpoint{4.077970in}{2.337950in}}{\pgfqpoint{4.082088in}{2.342068in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.346186in}}{\pgfqpoint{4.088520in}{2.351772in}}{\pgfqpoint{4.088520in}{2.357596in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.363420in}}{\pgfqpoint{4.086206in}{2.369006in}}{\pgfqpoint{4.082088in}{2.373124in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.377242in}}{\pgfqpoint{4.072384in}{2.379556in}}{\pgfqpoint{4.066560in}{2.379556in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.379556in}}{\pgfqpoint{4.055150in}{2.377242in}}{\pgfqpoint{4.051031in}{2.373124in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.369006in}}{\pgfqpoint{4.044599in}{2.363420in}}{\pgfqpoint{4.044599in}{2.357596in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.351772in}}{\pgfqpoint{4.046913in}{2.346186in}}{\pgfqpoint{4.051031in}{2.342068in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.337950in}}{\pgfqpoint{4.060736in}{2.335636in}}{\pgfqpoint{4.066560in}{2.335636in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.335636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.332173in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.332173in}}{\pgfqpoint{3.645587in}{2.334487in}}{\pgfqpoint{3.649705in}{2.338605in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.342723in}}{\pgfqpoint{3.656137in}{2.348309in}}{\pgfqpoint{3.656137in}{2.354133in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.359957in}}{\pgfqpoint{3.653823in}{2.365543in}}{\pgfqpoint{3.649705in}{2.369661in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.373779in}}{\pgfqpoint{3.640001in}{2.376093in}}{\pgfqpoint{3.634177in}{2.376093in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.376093in}}{\pgfqpoint{3.622767in}{2.373779in}}{\pgfqpoint{3.618648in}{2.369661in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.365543in}}{\pgfqpoint{3.612216in}{2.359957in}}{\pgfqpoint{3.612216in}{2.354133in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.348309in}}{\pgfqpoint{3.614530in}{2.342723in}}{\pgfqpoint{3.618648in}{2.338605in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.334487in}}{\pgfqpoint{3.628353in}{2.332173in}}{\pgfqpoint{3.634177in}{2.332173in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.332173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.413622in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.413622in}}{\pgfqpoint{4.498974in}{2.415936in}}{\pgfqpoint{4.503093in}{2.420054in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.424172in}}{\pgfqpoint{4.509525in}{2.429759in}}{\pgfqpoint{4.509525in}{2.435582in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.441406in}}{\pgfqpoint{4.507211in}{2.446993in}}{\pgfqpoint{4.503093in}{2.451111in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.455229in}}{\pgfqpoint{4.493388in}{2.457543in}}{\pgfqpoint{4.487564in}{2.457543in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.457543in}}{\pgfqpoint{4.476154in}{2.455229in}}{\pgfqpoint{4.472036in}{2.451111in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.446993in}}{\pgfqpoint{4.465604in}{2.441406in}}{\pgfqpoint{4.465604in}{2.435582in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.429759in}}{\pgfqpoint{4.467918in}{2.424172in}}{\pgfqpoint{4.472036in}{2.420054in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.415936in}}{\pgfqpoint{4.481740in}{2.413622in}}{\pgfqpoint{4.487564in}{2.413622in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.413622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.332578in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.332578in}}{\pgfqpoint{4.669652in}{2.334892in}}{\pgfqpoint{4.673770in}{2.339010in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.343129in}}{\pgfqpoint{4.680202in}{2.348715in}}{\pgfqpoint{4.680202in}{2.354539in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.360363in}}{\pgfqpoint{4.677888in}{2.365949in}}{\pgfqpoint{4.673770in}{2.370067in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.374185in}}{\pgfqpoint{4.664066in}{2.376499in}}{\pgfqpoint{4.658242in}{2.376499in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.376499in}}{\pgfqpoint{4.646832in}{2.374185in}}{\pgfqpoint{4.642714in}{2.370067in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.365949in}}{\pgfqpoint{4.636282in}{2.360363in}}{\pgfqpoint{4.636282in}{2.354539in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.348715in}}{\pgfqpoint{4.638595in}{2.343129in}}{\pgfqpoint{4.642714in}{2.339010in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.334892in}}{\pgfqpoint{4.652418in}{2.332578in}}{\pgfqpoint{4.658242in}{2.332578in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.332578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.343432in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.343432in}}{\pgfqpoint{4.294161in}{2.345746in}}{\pgfqpoint{4.298280in}{2.349864in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.353982in}}{\pgfqpoint{4.304712in}{2.359568in}}{\pgfqpoint{4.304712in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.371216in}}{\pgfqpoint{4.302398in}{2.376802in}}{\pgfqpoint{4.298280in}{2.380920in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.385039in}}{\pgfqpoint{4.288575in}{2.387352in}}{\pgfqpoint{4.282751in}{2.387352in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.387352in}}{\pgfqpoint{4.271341in}{2.385039in}}{\pgfqpoint{4.267223in}{2.380920in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.376802in}}{\pgfqpoint{4.260791in}{2.371216in}}{\pgfqpoint{4.260791in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.359568in}}{\pgfqpoint{4.263105in}{2.353982in}}{\pgfqpoint{4.267223in}{2.349864in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.345746in}}{\pgfqpoint{4.276927in}{2.343432in}}{\pgfqpoint{4.282751in}{2.343432in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.343432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.330608in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.330608in}}{\pgfqpoint{3.668344in}{2.332922in}}{\pgfqpoint{3.672462in}{2.337040in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.341159in}}{\pgfqpoint{3.678894in}{2.346745in}}{\pgfqpoint{3.678894in}{2.352569in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.358393in}}{\pgfqpoint{3.676580in}{2.363979in}}{\pgfqpoint{3.672462in}{2.368097in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.372215in}}{\pgfqpoint{3.662758in}{2.374529in}}{\pgfqpoint{3.656934in}{2.374529in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.374529in}}{\pgfqpoint{3.645524in}{2.372215in}}{\pgfqpoint{3.641405in}{2.368097in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.363979in}}{\pgfqpoint{3.634973in}{2.358393in}}{\pgfqpoint{3.634973in}{2.352569in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.346745in}}{\pgfqpoint{3.637287in}{2.341159in}}{\pgfqpoint{3.641405in}{2.337040in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.332922in}}{\pgfqpoint{3.651110in}{2.330608in}}{\pgfqpoint{3.656934in}{2.330608in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.330608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.339877in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.339877in}}{\pgfqpoint{4.840329in}{2.342191in}}{\pgfqpoint{4.844448in}{2.346309in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.350427in}}{\pgfqpoint{4.850880in}{2.356013in}}{\pgfqpoint{4.850880in}{2.361837in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.367661in}}{\pgfqpoint{4.848566in}{2.373247in}}{\pgfqpoint{4.844448in}{2.377366in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.381484in}}{\pgfqpoint{4.834743in}{2.383798in}}{\pgfqpoint{4.828919in}{2.383798in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.383798in}}{\pgfqpoint{4.817509in}{2.381484in}}{\pgfqpoint{4.813391in}{2.377366in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.373247in}}{\pgfqpoint{4.806959in}{2.367661in}}{\pgfqpoint{4.806959in}{2.361837in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.356013in}}{\pgfqpoint{4.809273in}{2.350427in}}{\pgfqpoint{4.813391in}{2.346309in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.342191in}}{\pgfqpoint{4.823095in}{2.339877in}}{\pgfqpoint{4.828919in}{2.339877in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.339877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.331074in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.331074in}}{\pgfqpoint{3.998320in}{2.333388in}}{\pgfqpoint{4.002438in}{2.337506in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.341624in}}{\pgfqpoint{4.008870in}{2.347210in}}{\pgfqpoint{4.008870in}{2.353034in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.358858in}}{\pgfqpoint{4.006557in}{2.364444in}}{\pgfqpoint{4.002438in}{2.368562in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.372681in}}{\pgfqpoint{3.992734in}{2.374994in}}{\pgfqpoint{3.986910in}{2.374994in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.374994in}}{\pgfqpoint{3.975500in}{2.372681in}}{\pgfqpoint{3.971382in}{2.368562in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.364444in}}{\pgfqpoint{3.964950in}{2.358858in}}{\pgfqpoint{3.964950in}{2.353034in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.347210in}}{\pgfqpoint{3.967264in}{2.341624in}}{\pgfqpoint{3.971382in}{2.337506in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.333388in}}{\pgfqpoint{3.981086in}{2.331074in}}{\pgfqpoint{3.986910in}{2.331074in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.331074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.342153in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.342153in}}{\pgfqpoint{4.282783in}{2.344467in}}{\pgfqpoint{4.286901in}{2.348585in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.352703in}}{\pgfqpoint{4.293333in}{2.358289in}}{\pgfqpoint{4.293333in}{2.364113in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.369937in}}{\pgfqpoint{4.291019in}{2.375523in}}{\pgfqpoint{4.286901in}{2.379641in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.383760in}}{\pgfqpoint{4.277197in}{2.386073in}}{\pgfqpoint{4.271373in}{2.386073in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.386073in}}{\pgfqpoint{4.259963in}{2.383760in}}{\pgfqpoint{4.255845in}{2.379641in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.375523in}}{\pgfqpoint{4.249413in}{2.369937in}}{\pgfqpoint{4.249413in}{2.364113in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.358289in}}{\pgfqpoint{4.251726in}{2.352703in}}{\pgfqpoint{4.255845in}{2.348585in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.344467in}}{\pgfqpoint{4.265549in}{2.342153in}}{\pgfqpoint{4.271373in}{2.342153in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.342153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{2.337616in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{2.337616in}}{\pgfqpoint{4.954115in}{2.339930in}}{\pgfqpoint{4.958233in}{2.344048in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{2.348166in}}{\pgfqpoint{4.964665in}{2.353753in}}{\pgfqpoint{4.964665in}{2.359577in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.365400in}}{\pgfqpoint{4.962351in}{2.370987in}}{\pgfqpoint{4.958233in}{2.375105in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.379223in}}{\pgfqpoint{4.948528in}{2.381537in}}{\pgfqpoint{4.942704in}{2.381537in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.381537in}}{\pgfqpoint{4.931294in}{2.379223in}}{\pgfqpoint{4.927176in}{2.375105in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.370987in}}{\pgfqpoint{4.920744in}{2.365400in}}{\pgfqpoint{4.920744in}{2.359577in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.353753in}}{\pgfqpoint{4.923058in}{2.348166in}}{\pgfqpoint{4.927176in}{2.344048in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{2.339930in}}{\pgfqpoint{4.936880in}{2.337616in}}{\pgfqpoint{4.942704in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{2.337616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.326377in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.326377in}}{\pgfqpoint{3.520423in}{2.328691in}}{\pgfqpoint{3.524541in}{2.332809in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.336927in}}{\pgfqpoint{3.530973in}{2.342513in}}{\pgfqpoint{3.530973in}{2.348337in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.354161in}}{\pgfqpoint{3.528660in}{2.359747in}}{\pgfqpoint{3.524541in}{2.363865in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.367983in}}{\pgfqpoint{3.514837in}{2.370297in}}{\pgfqpoint{3.509013in}{2.370297in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.370297in}}{\pgfqpoint{3.497603in}{2.367983in}}{\pgfqpoint{3.493485in}{2.363865in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.359747in}}{\pgfqpoint{3.487053in}{2.354161in}}{\pgfqpoint{3.487053in}{2.348337in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.342513in}}{\pgfqpoint{3.489367in}{2.336927in}}{\pgfqpoint{3.493485in}{2.332809in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.328691in}}{\pgfqpoint{3.503189in}{2.326377in}}{\pgfqpoint{3.509013in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.326377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.340544in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.340544in}}{\pgfqpoint{4.134862in}{2.342857in}}{\pgfqpoint{4.138980in}{2.346976in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.351094in}}{\pgfqpoint{4.145412in}{2.356680in}}{\pgfqpoint{4.145412in}{2.362504in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.368328in}}{\pgfqpoint{4.143099in}{2.373914in}}{\pgfqpoint{4.138980in}{2.378032in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.382150in}}{\pgfqpoint{4.129276in}{2.384464in}}{\pgfqpoint{4.123452in}{2.384464in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.384464in}}{\pgfqpoint{4.112042in}{2.382150in}}{\pgfqpoint{4.107924in}{2.378032in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.373914in}}{\pgfqpoint{4.101492in}{2.368328in}}{\pgfqpoint{4.101492in}{2.362504in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.356680in}}{\pgfqpoint{4.103806in}{2.351094in}}{\pgfqpoint{4.107924in}{2.346976in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.342857in}}{\pgfqpoint{4.117628in}{2.340544in}}{\pgfqpoint{4.123452in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.340544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.328199in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.328199in}}{\pgfqpoint{3.565937in}{2.330513in}}{\pgfqpoint{3.570055in}{2.334631in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.338749in}}{\pgfqpoint{3.576487in}{2.344335in}}{\pgfqpoint{3.576487in}{2.350159in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.355983in}}{\pgfqpoint{3.574174in}{2.361570in}}{\pgfqpoint{3.570055in}{2.365688in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.369806in}}{\pgfqpoint{3.560351in}{2.372120in}}{\pgfqpoint{3.554527in}{2.372120in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.372120in}}{\pgfqpoint{3.543117in}{2.369806in}}{\pgfqpoint{3.538999in}{2.365688in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.361570in}}{\pgfqpoint{3.532567in}{2.355983in}}{\pgfqpoint{3.532567in}{2.350159in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.344335in}}{\pgfqpoint{3.534881in}{2.338749in}}{\pgfqpoint{3.538999in}{2.334631in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.330513in}}{\pgfqpoint{3.548703in}{2.328199in}}{\pgfqpoint{3.554527in}{2.328199in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.328199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.337744in}}{\pgfqpoint{4.828951in}{2.340058in}}{\pgfqpoint{4.833069in}{2.344176in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.348294in}}{\pgfqpoint{4.839501in}{2.353880in}}{\pgfqpoint{4.839501in}{2.359704in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.365528in}}{\pgfqpoint{4.837187in}{2.371114in}}{\pgfqpoint{4.833069in}{2.375233in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.379351in}}{\pgfqpoint{4.823365in}{2.381665in}}{\pgfqpoint{4.817541in}{2.381665in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.381665in}}{\pgfqpoint{4.806131in}{2.379351in}}{\pgfqpoint{4.802013in}{2.375233in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.371114in}}{\pgfqpoint{4.795581in}{2.365528in}}{\pgfqpoint{4.795581in}{2.359704in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.353880in}}{\pgfqpoint{4.797894in}{2.348294in}}{\pgfqpoint{4.802013in}{2.344176in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.340058in}}{\pgfqpoint{4.811717in}{2.337744in}}{\pgfqpoint{4.817541in}{2.337744in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.328670in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.328670in}}{\pgfqpoint{4.214512in}{2.330984in}}{\pgfqpoint{4.218630in}{2.335102in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.339220in}}{\pgfqpoint{4.225062in}{2.344807in}}{\pgfqpoint{4.225062in}{2.350631in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.356455in}}{\pgfqpoint{4.222748in}{2.362041in}}{\pgfqpoint{4.218630in}{2.366159in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.370277in}}{\pgfqpoint{4.208926in}{2.372591in}}{\pgfqpoint{4.203102in}{2.372591in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.372591in}}{\pgfqpoint{4.191692in}{2.370277in}}{\pgfqpoint{4.187574in}{2.366159in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.362041in}}{\pgfqpoint{4.181141in}{2.356455in}}{\pgfqpoint{4.181141in}{2.350631in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.344807in}}{\pgfqpoint{4.183455in}{2.339220in}}{\pgfqpoint{4.187574in}{2.335102in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.330984in}}{\pgfqpoint{4.197278in}{2.328670in}}{\pgfqpoint{4.203102in}{2.328670in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.328670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.329568in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.329568in}}{\pgfqpoint{4.123484in}{2.331882in}}{\pgfqpoint{4.127602in}{2.336000in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.340118in}}{\pgfqpoint{4.134034in}{2.345704in}}{\pgfqpoint{4.134034in}{2.351528in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.357352in}}{\pgfqpoint{4.131720in}{2.362938in}}{\pgfqpoint{4.127602in}{2.367056in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.371175in}}{\pgfqpoint{4.117898in}{2.373488in}}{\pgfqpoint{4.112074in}{2.373488in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.373488in}}{\pgfqpoint{4.100664in}{2.371175in}}{\pgfqpoint{4.096545in}{2.367056in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.362938in}}{\pgfqpoint{4.090113in}{2.357352in}}{\pgfqpoint{4.090113in}{2.351528in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.345704in}}{\pgfqpoint{4.092427in}{2.340118in}}{\pgfqpoint{4.096545in}{2.336000in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.331882in}}{\pgfqpoint{4.106250in}{2.329568in}}{\pgfqpoint{4.112074in}{2.329568in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.329568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.336821in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.336821in}}{\pgfqpoint{4.851708in}{2.339135in}}{\pgfqpoint{4.855826in}{2.343253in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.347371in}}{\pgfqpoint{4.862258in}{2.352957in}}{\pgfqpoint{4.862258in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.364605in}}{\pgfqpoint{4.859944in}{2.370192in}}{\pgfqpoint{4.855826in}{2.374310in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.378428in}}{\pgfqpoint{4.846122in}{2.380742in}}{\pgfqpoint{4.840298in}{2.380742in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.380742in}}{\pgfqpoint{4.828888in}{2.378428in}}{\pgfqpoint{4.824770in}{2.374310in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.370192in}}{\pgfqpoint{4.818338in}{2.364605in}}{\pgfqpoint{4.818338in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.352957in}}{\pgfqpoint{4.820651in}{2.347371in}}{\pgfqpoint{4.824770in}{2.343253in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.339135in}}{\pgfqpoint{4.834474in}{2.336821in}}{\pgfqpoint{4.840298in}{2.336821in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.336821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.336558in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.336558in}}{\pgfqpoint{3.600073in}{2.338871in}}{\pgfqpoint{3.604191in}{2.342990in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.347108in}}{\pgfqpoint{3.610623in}{2.352694in}}{\pgfqpoint{3.610623in}{2.358518in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.364342in}}{\pgfqpoint{3.608309in}{2.369928in}}{\pgfqpoint{3.604191in}{2.374046in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.378164in}}{\pgfqpoint{3.594487in}{2.380478in}}{\pgfqpoint{3.588663in}{2.380478in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.380478in}}{\pgfqpoint{3.577253in}{2.378164in}}{\pgfqpoint{3.573134in}{2.374046in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.369928in}}{\pgfqpoint{3.566702in}{2.364342in}}{\pgfqpoint{3.566702in}{2.358518in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.352694in}}{\pgfqpoint{3.569016in}{2.347108in}}{\pgfqpoint{3.573134in}{2.342990in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.338871in}}{\pgfqpoint{3.582839in}{2.336558in}}{\pgfqpoint{3.588663in}{2.336558in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.336558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.326812in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.326812in}}{\pgfqpoint{3.770750in}{2.329126in}}{\pgfqpoint{3.774868in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.337362in}}{\pgfqpoint{3.781300in}{2.342948in}}{\pgfqpoint{3.781300in}{2.348772in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.354596in}}{\pgfqpoint{3.778987in}{2.360182in}}{\pgfqpoint{3.774868in}{2.364301in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.368419in}}{\pgfqpoint{3.765164in}{2.370733in}}{\pgfqpoint{3.759340in}{2.370733in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.370733in}}{\pgfqpoint{3.747930in}{2.368419in}}{\pgfqpoint{3.743812in}{2.364301in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.360182in}}{\pgfqpoint{3.737380in}{2.354596in}}{\pgfqpoint{3.737380in}{2.348772in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.342948in}}{\pgfqpoint{3.739694in}{2.337362in}}{\pgfqpoint{3.743812in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.329126in}}{\pgfqpoint{3.753516in}{2.326812in}}{\pgfqpoint{3.759340in}{2.326812in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.326812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.341441in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.341441in}}{\pgfqpoint{4.908600in}{2.343754in}}{\pgfqpoint{4.912719in}{2.347873in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.351991in}}{\pgfqpoint{4.919151in}{2.357577in}}{\pgfqpoint{4.919151in}{2.363401in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.369225in}}{\pgfqpoint{4.916837in}{2.374811in}}{\pgfqpoint{4.912719in}{2.378929in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.383047in}}{\pgfqpoint{4.903014in}{2.385361in}}{\pgfqpoint{4.897190in}{2.385361in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.385361in}}{\pgfqpoint{4.885780in}{2.383047in}}{\pgfqpoint{4.881662in}{2.378929in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.374811in}}{\pgfqpoint{4.875230in}{2.369225in}}{\pgfqpoint{4.875230in}{2.363401in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.357577in}}{\pgfqpoint{4.877544in}{2.351991in}}{\pgfqpoint{4.881662in}{2.347873in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.343754in}}{\pgfqpoint{4.891366in}{2.341441in}}{\pgfqpoint{4.897190in}{2.341441in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.341441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.333128in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.333128in}}{\pgfqpoint{3.952806in}{2.335442in}}{\pgfqpoint{3.956924in}{2.339560in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.343678in}}{\pgfqpoint{3.963356in}{2.349265in}}{\pgfqpoint{3.963356in}{2.355089in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.360912in}}{\pgfqpoint{3.961043in}{2.366499in}}{\pgfqpoint{3.956924in}{2.370617in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.374735in}}{\pgfqpoint{3.947220in}{2.377049in}}{\pgfqpoint{3.941396in}{2.377049in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.377049in}}{\pgfqpoint{3.929986in}{2.374735in}}{\pgfqpoint{3.925868in}{2.370617in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.366499in}}{\pgfqpoint{3.919436in}{2.360912in}}{\pgfqpoint{3.919436in}{2.355089in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.349265in}}{\pgfqpoint{3.921750in}{2.343678in}}{\pgfqpoint{3.925868in}{2.339560in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.335442in}}{\pgfqpoint{3.935572in}{2.333128in}}{\pgfqpoint{3.941396in}{2.333128in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.333128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.407697in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.407697in}}{\pgfqpoint{4.760680in}{2.410011in}}{\pgfqpoint{4.764798in}{2.414129in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.418247in}}{\pgfqpoint{4.771230in}{2.423833in}}{\pgfqpoint{4.771230in}{2.429657in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.435481in}}{\pgfqpoint{4.768916in}{2.441067in}}{\pgfqpoint{4.764798in}{2.445185in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.449304in}}{\pgfqpoint{4.755094in}{2.451617in}}{\pgfqpoint{4.749270in}{2.451617in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.451617in}}{\pgfqpoint{4.737860in}{2.449304in}}{\pgfqpoint{4.733742in}{2.445185in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.441067in}}{\pgfqpoint{4.727310in}{2.435481in}}{\pgfqpoint{4.727310in}{2.429657in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.423833in}}{\pgfqpoint{4.729623in}{2.418247in}}{\pgfqpoint{4.733742in}{2.414129in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.410011in}}{\pgfqpoint{4.743446in}{2.407697in}}{\pgfqpoint{4.749270in}{2.407697in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.407697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.423036in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.423036in}}{\pgfqpoint{3.691101in}{2.425350in}}{\pgfqpoint{3.695219in}{2.429468in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.433587in}}{\pgfqpoint{3.701651in}{2.439173in}}{\pgfqpoint{3.701651in}{2.444997in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.450821in}}{\pgfqpoint{3.699337in}{2.456407in}}{\pgfqpoint{3.695219in}{2.460525in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.464643in}}{\pgfqpoint{3.685515in}{2.466957in}}{\pgfqpoint{3.679691in}{2.466957in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.466957in}}{\pgfqpoint{3.668281in}{2.464643in}}{\pgfqpoint{3.664162in}{2.460525in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.456407in}}{\pgfqpoint{3.657730in}{2.450821in}}{\pgfqpoint{3.657730in}{2.444997in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.439173in}}{\pgfqpoint{3.660044in}{2.433587in}}{\pgfqpoint{3.664162in}{2.429468in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.425350in}}{\pgfqpoint{3.673867in}{2.423036in}}{\pgfqpoint{3.679691in}{2.423036in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.423036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.333239in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.333239in}}{\pgfqpoint{4.055213in}{2.335553in}}{\pgfqpoint{4.059331in}{2.339671in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.343789in}}{\pgfqpoint{4.065763in}{2.349375in}}{\pgfqpoint{4.065763in}{2.355199in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.361023in}}{\pgfqpoint{4.063449in}{2.366609in}}{\pgfqpoint{4.059331in}{2.370727in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.374845in}}{\pgfqpoint{4.049627in}{2.377159in}}{\pgfqpoint{4.043803in}{2.377159in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.377159in}}{\pgfqpoint{4.032393in}{2.374845in}}{\pgfqpoint{4.028274in}{2.370727in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.366609in}}{\pgfqpoint{4.021842in}{2.361023in}}{\pgfqpoint{4.021842in}{2.355199in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.349375in}}{\pgfqpoint{4.024156in}{2.343789in}}{\pgfqpoint{4.028274in}{2.339671in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.335553in}}{\pgfqpoint{4.037979in}{2.333239in}}{\pgfqpoint{4.043803in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.333239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.337766in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.337766in}}{\pgfqpoint{3.611451in}{2.340080in}}{\pgfqpoint{3.615569in}{2.344198in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.348317in}}{\pgfqpoint{3.622001in}{2.353903in}}{\pgfqpoint{3.622001in}{2.359727in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.365551in}}{\pgfqpoint{3.619688in}{2.371137in}}{\pgfqpoint{3.615569in}{2.375255in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.379373in}}{\pgfqpoint{3.605865in}{2.381687in}}{\pgfqpoint{3.600041in}{2.381687in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.381687in}}{\pgfqpoint{3.588631in}{2.379373in}}{\pgfqpoint{3.584513in}{2.375255in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.371137in}}{\pgfqpoint{3.578081in}{2.365551in}}{\pgfqpoint{3.578081in}{2.359727in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.353903in}}{\pgfqpoint{3.580395in}{2.348317in}}{\pgfqpoint{3.584513in}{2.344198in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.340080in}}{\pgfqpoint{3.594217in}{2.337766in}}{\pgfqpoint{3.600041in}{2.337766in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.337766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.330656in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.330656in}}{\pgfqpoint{4.032456in}{2.332969in}}{\pgfqpoint{4.036574in}{2.337088in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.341206in}}{\pgfqpoint{4.043006in}{2.346792in}}{\pgfqpoint{4.043006in}{2.352616in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.358440in}}{\pgfqpoint{4.040692in}{2.364026in}}{\pgfqpoint{4.036574in}{2.368144in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.372262in}}{\pgfqpoint{4.026870in}{2.374576in}}{\pgfqpoint{4.021046in}{2.374576in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.374576in}}{\pgfqpoint{4.009636in}{2.372262in}}{\pgfqpoint{4.005517in}{2.368144in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.364026in}}{\pgfqpoint{3.999085in}{2.358440in}}{\pgfqpoint{3.999085in}{2.352616in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.346792in}}{\pgfqpoint{4.001399in}{2.341206in}}{\pgfqpoint{4.005517in}{2.337088in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.332969in}}{\pgfqpoint{4.015222in}{2.330656in}}{\pgfqpoint{4.021046in}{2.330656in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.330656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.343798in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.343798in}}{\pgfqpoint{3.679722in}{2.346112in}}{\pgfqpoint{3.683840in}{2.350230in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.354348in}}{\pgfqpoint{3.690272in}{2.359934in}}{\pgfqpoint{3.690272in}{2.365758in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.371582in}}{\pgfqpoint{3.687959in}{2.377168in}}{\pgfqpoint{3.683840in}{2.381286in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.385404in}}{\pgfqpoint{3.674136in}{2.387718in}}{\pgfqpoint{3.668312in}{2.387718in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.387718in}}{\pgfqpoint{3.656902in}{2.385404in}}{\pgfqpoint{3.652784in}{2.381286in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.377168in}}{\pgfqpoint{3.646352in}{2.371582in}}{\pgfqpoint{3.646352in}{2.365758in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.359934in}}{\pgfqpoint{3.648666in}{2.354348in}}{\pgfqpoint{3.652784in}{2.350230in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.346112in}}{\pgfqpoint{3.662488in}{2.343798in}}{\pgfqpoint{3.668312in}{2.343798in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.343798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.391033in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.391033in}}{\pgfqpoint{3.736615in}{2.393347in}}{\pgfqpoint{3.740733in}{2.397465in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.401583in}}{\pgfqpoint{3.747165in}{2.407169in}}{\pgfqpoint{3.747165in}{2.412993in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.418817in}}{\pgfqpoint{3.744851in}{2.424403in}}{\pgfqpoint{3.740733in}{2.428522in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.432640in}}{\pgfqpoint{3.731029in}{2.434954in}}{\pgfqpoint{3.725205in}{2.434954in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.434954in}}{\pgfqpoint{3.713795in}{2.432640in}}{\pgfqpoint{3.709676in}{2.428522in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.424403in}}{\pgfqpoint{3.703244in}{2.418817in}}{\pgfqpoint{3.703244in}{2.412993in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.407169in}}{\pgfqpoint{3.705558in}{2.401583in}}{\pgfqpoint{3.709676in}{2.397465in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.393347in}}{\pgfqpoint{3.719381in}{2.391033in}}{\pgfqpoint{3.725205in}{2.391033in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.391033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.334900in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.334900in}}{\pgfqpoint{3.964185in}{2.337214in}}{\pgfqpoint{3.968303in}{2.341332in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.345450in}}{\pgfqpoint{3.974735in}{2.351036in}}{\pgfqpoint{3.974735in}{2.356860in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.362684in}}{\pgfqpoint{3.972421in}{2.368270in}}{\pgfqpoint{3.968303in}{2.372389in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.376507in}}{\pgfqpoint{3.958599in}{2.378821in}}{\pgfqpoint{3.952775in}{2.378821in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.378821in}}{\pgfqpoint{3.941365in}{2.376507in}}{\pgfqpoint{3.937246in}{2.372389in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.368270in}}{\pgfqpoint{3.930814in}{2.362684in}}{\pgfqpoint{3.930814in}{2.356860in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.351036in}}{\pgfqpoint{3.933128in}{2.345450in}}{\pgfqpoint{3.937246in}{2.341332in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.337214in}}{\pgfqpoint{3.946951in}{2.334900in}}{\pgfqpoint{3.952775in}{2.334900in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.334900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.329253in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.329253in}}{\pgfqpoint{3.975563in}{2.331567in}}{\pgfqpoint{3.979681in}{2.335685in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.339803in}}{\pgfqpoint{3.986113in}{2.345389in}}{\pgfqpoint{3.986113in}{2.351213in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.357037in}}{\pgfqpoint{3.983800in}{2.362623in}}{\pgfqpoint{3.979681in}{2.366741in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.370859in}}{\pgfqpoint{3.969977in}{2.373173in}}{\pgfqpoint{3.964153in}{2.373173in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.373173in}}{\pgfqpoint{3.952743in}{2.370859in}}{\pgfqpoint{3.948625in}{2.366741in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.362623in}}{\pgfqpoint{3.942193in}{2.357037in}}{\pgfqpoint{3.942193in}{2.351213in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.345389in}}{\pgfqpoint{3.944507in}{2.339803in}}{\pgfqpoint{3.948625in}{2.335685in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.331567in}}{\pgfqpoint{3.958329in}{2.329253in}}{\pgfqpoint{3.964153in}{2.329253in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.329253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{1.817258in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.817258in}}{\pgfqpoint{4.919979in}{1.819572in}}{\pgfqpoint{4.924097in}{1.823690in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{1.827808in}}{\pgfqpoint{4.930529in}{1.833394in}}{\pgfqpoint{4.930529in}{1.839218in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{1.845042in}}{\pgfqpoint{4.928215in}{1.850628in}}{\pgfqpoint{4.924097in}{1.854746in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{1.858864in}}{\pgfqpoint{4.914393in}{1.861178in}}{\pgfqpoint{4.908569in}{1.861178in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{1.861178in}}{\pgfqpoint{4.897159in}{1.858864in}}{\pgfqpoint{4.893041in}{1.854746in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{1.850628in}}{\pgfqpoint{4.886609in}{1.845042in}}{\pgfqpoint{4.886609in}{1.839218in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{1.833394in}}{\pgfqpoint{4.888922in}{1.827808in}}{\pgfqpoint{4.893041in}{1.823690in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{1.819572in}}{\pgfqpoint{4.902745in}{1.817258in}}{\pgfqpoint{4.908569in}{1.817258in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.817258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.338864in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.338864in}}{\pgfqpoint{3.634208in}{2.341177in}}{\pgfqpoint{3.638326in}{2.345296in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.349414in}}{\pgfqpoint{3.644758in}{2.355000in}}{\pgfqpoint{3.644758in}{2.360824in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.366648in}}{\pgfqpoint{3.642445in}{2.372234in}}{\pgfqpoint{3.638326in}{2.376352in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.380470in}}{\pgfqpoint{3.628622in}{2.382784in}}{\pgfqpoint{3.622798in}{2.382784in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.382784in}}{\pgfqpoint{3.611388in}{2.380470in}}{\pgfqpoint{3.607270in}{2.376352in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.372234in}}{\pgfqpoint{3.600838in}{2.366648in}}{\pgfqpoint{3.600838in}{2.360824in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.355000in}}{\pgfqpoint{3.603152in}{2.349414in}}{\pgfqpoint{3.607270in}{2.345296in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.341177in}}{\pgfqpoint{3.616974in}{2.338864in}}{\pgfqpoint{3.622798in}{2.338864in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.338864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.328368in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.328368in}}{\pgfqpoint{3.782129in}{2.330681in}}{\pgfqpoint{3.786247in}{2.334800in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.338918in}}{\pgfqpoint{3.792679in}{2.344504in}}{\pgfqpoint{3.792679in}{2.350328in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.356152in}}{\pgfqpoint{3.790365in}{2.361738in}}{\pgfqpoint{3.786247in}{2.365856in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.369974in}}{\pgfqpoint{3.776543in}{2.372288in}}{\pgfqpoint{3.770719in}{2.372288in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.372288in}}{\pgfqpoint{3.759309in}{2.369974in}}{\pgfqpoint{3.755190in}{2.365856in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.361738in}}{\pgfqpoint{3.748758in}{2.356152in}}{\pgfqpoint{3.748758in}{2.350328in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.344504in}}{\pgfqpoint{3.751072in}{2.338918in}}{\pgfqpoint{3.755190in}{2.334800in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.330681in}}{\pgfqpoint{3.764895in}{2.328368in}}{\pgfqpoint{3.770719in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.328368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.332603in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.332603in}}{\pgfqpoint{3.554559in}{2.334917in}}{\pgfqpoint{3.558677in}{2.339035in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.343153in}}{\pgfqpoint{3.565109in}{2.348739in}}{\pgfqpoint{3.565109in}{2.354563in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.360387in}}{\pgfqpoint{3.562795in}{2.365973in}}{\pgfqpoint{3.558677in}{2.370092in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.374210in}}{\pgfqpoint{3.548973in}{2.376524in}}{\pgfqpoint{3.543149in}{2.376524in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.376524in}}{\pgfqpoint{3.531739in}{2.374210in}}{\pgfqpoint{3.527620in}{2.370092in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.365973in}}{\pgfqpoint{3.521188in}{2.360387in}}{\pgfqpoint{3.521188in}{2.354563in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.348739in}}{\pgfqpoint{3.523502in}{2.343153in}}{\pgfqpoint{3.527620in}{2.339035in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.334917in}}{\pgfqpoint{3.537325in}{2.332603in}}{\pgfqpoint{3.543149in}{2.332603in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.332603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.334606in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.334606in}}{\pgfqpoint{3.543180in}{2.336920in}}{\pgfqpoint{3.547298in}{2.341038in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.345156in}}{\pgfqpoint{3.553730in}{2.350742in}}{\pgfqpoint{3.553730in}{2.356566in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.362390in}}{\pgfqpoint{3.551417in}{2.367977in}}{\pgfqpoint{3.547298in}{2.372095in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.376213in}}{\pgfqpoint{3.537594in}{2.378527in}}{\pgfqpoint{3.531770in}{2.378527in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.378527in}}{\pgfqpoint{3.520360in}{2.376213in}}{\pgfqpoint{3.516242in}{2.372095in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.367977in}}{\pgfqpoint{3.509810in}{2.362390in}}{\pgfqpoint{3.509810in}{2.356566in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.350742in}}{\pgfqpoint{3.512124in}{2.345156in}}{\pgfqpoint{3.516242in}{2.341038in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.336920in}}{\pgfqpoint{3.525946in}{2.334606in}}{\pgfqpoint{3.531770in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.334606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.358715in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.358715in}}{\pgfqpoint{3.998320in}{2.361029in}}{\pgfqpoint{4.002438in}{2.365147in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.369265in}}{\pgfqpoint{4.008870in}{2.374851in}}{\pgfqpoint{4.008870in}{2.380675in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.386499in}}{\pgfqpoint{4.006557in}{2.392085in}}{\pgfqpoint{4.002438in}{2.396204in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.400322in}}{\pgfqpoint{3.992734in}{2.402636in}}{\pgfqpoint{3.986910in}{2.402636in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.402636in}}{\pgfqpoint{3.975500in}{2.400322in}}{\pgfqpoint{3.971382in}{2.396204in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.392085in}}{\pgfqpoint{3.964950in}{2.386499in}}{\pgfqpoint{3.964950in}{2.380675in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.374851in}}{\pgfqpoint{3.967264in}{2.369265in}}{\pgfqpoint{3.971382in}{2.365147in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.361029in}}{\pgfqpoint{3.981086in}{2.358715in}}{\pgfqpoint{3.986910in}{2.358715in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.358715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.398068in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.398068in}}{\pgfqpoint{4.737923in}{2.400382in}}{\pgfqpoint{4.742041in}{2.404500in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.408618in}}{\pgfqpoint{4.748473in}{2.414204in}}{\pgfqpoint{4.748473in}{2.420028in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.425852in}}{\pgfqpoint{4.746159in}{2.431438in}}{\pgfqpoint{4.742041in}{2.435556in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.439675in}}{\pgfqpoint{4.732337in}{2.441988in}}{\pgfqpoint{4.726513in}{2.441988in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.441988in}}{\pgfqpoint{4.715103in}{2.439675in}}{\pgfqpoint{4.710985in}{2.435556in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.431438in}}{\pgfqpoint{4.704553in}{2.425852in}}{\pgfqpoint{4.704553in}{2.420028in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.414204in}}{\pgfqpoint{4.706866in}{2.408618in}}{\pgfqpoint{4.710985in}{2.404500in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.400382in}}{\pgfqpoint{4.720689in}{2.398068in}}{\pgfqpoint{4.726513in}{2.398068in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.398068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.334798in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.334798in}}{\pgfqpoint{3.930049in}{2.337111in}}{\pgfqpoint{3.934167in}{2.341230in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.345348in}}{\pgfqpoint{3.940599in}{2.350934in}}{\pgfqpoint{3.940599in}{2.356758in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.362582in}}{\pgfqpoint{3.938286in}{2.368168in}}{\pgfqpoint{3.934167in}{2.372286in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.376404in}}{\pgfqpoint{3.924463in}{2.378718in}}{\pgfqpoint{3.918639in}{2.378718in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.378718in}}{\pgfqpoint{3.907229in}{2.376404in}}{\pgfqpoint{3.903111in}{2.372286in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.368168in}}{\pgfqpoint{3.896679in}{2.362582in}}{\pgfqpoint{3.896679in}{2.356758in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.350934in}}{\pgfqpoint{3.898993in}{2.345348in}}{\pgfqpoint{3.903111in}{2.341230in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.337111in}}{\pgfqpoint{3.912815in}{2.334798in}}{\pgfqpoint{3.918639in}{2.334798in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.334798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.415543in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.415543in}}{\pgfqpoint{3.964185in}{2.417857in}}{\pgfqpoint{3.968303in}{2.421975in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.426093in}}{\pgfqpoint{3.974735in}{2.431679in}}{\pgfqpoint{3.974735in}{2.437503in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.443327in}}{\pgfqpoint{3.972421in}{2.448913in}}{\pgfqpoint{3.968303in}{2.453031in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.457149in}}{\pgfqpoint{3.958599in}{2.459463in}}{\pgfqpoint{3.952775in}{2.459463in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.459463in}}{\pgfqpoint{3.941365in}{2.457149in}}{\pgfqpoint{3.937246in}{2.453031in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.448913in}}{\pgfqpoint{3.930814in}{2.443327in}}{\pgfqpoint{3.930814in}{2.437503in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.431679in}}{\pgfqpoint{3.933128in}{2.426093in}}{\pgfqpoint{3.937246in}{2.421975in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.417857in}}{\pgfqpoint{3.946951in}{2.415543in}}{\pgfqpoint{3.952775in}{2.415543in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.415543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.298364in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.298364in}}{\pgfqpoint{3.986942in}{2.300677in}}{\pgfqpoint{3.991060in}{2.304796in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.308914in}}{\pgfqpoint{3.997492in}{2.314500in}}{\pgfqpoint{3.997492in}{2.320324in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.326148in}}{\pgfqpoint{3.995178in}{2.331734in}}{\pgfqpoint{3.991060in}{2.335852in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.339970in}}{\pgfqpoint{3.981356in}{2.342284in}}{\pgfqpoint{3.975532in}{2.342284in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.342284in}}{\pgfqpoint{3.964122in}{2.339970in}}{\pgfqpoint{3.960003in}{2.335852in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.331734in}}{\pgfqpoint{3.953571in}{2.326148in}}{\pgfqpoint{3.953571in}{2.320324in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.314500in}}{\pgfqpoint{3.955885in}{2.308914in}}{\pgfqpoint{3.960003in}{2.304796in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.300677in}}{\pgfqpoint{3.969708in}{2.298364in}}{\pgfqpoint{3.975532in}{2.298364in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.298364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.406530in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.406530in}}{\pgfqpoint{3.554559in}{2.408844in}}{\pgfqpoint{3.558677in}{2.412962in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.417080in}}{\pgfqpoint{3.565109in}{2.422666in}}{\pgfqpoint{3.565109in}{2.428490in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.434314in}}{\pgfqpoint{3.562795in}{2.439900in}}{\pgfqpoint{3.558677in}{2.444019in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.448137in}}{\pgfqpoint{3.548973in}{2.450451in}}{\pgfqpoint{3.543149in}{2.450451in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.450451in}}{\pgfqpoint{3.531739in}{2.448137in}}{\pgfqpoint{3.527620in}{2.444019in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.439900in}}{\pgfqpoint{3.521188in}{2.434314in}}{\pgfqpoint{3.521188in}{2.428490in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.422666in}}{\pgfqpoint{3.523502in}{2.417080in}}{\pgfqpoint{3.527620in}{2.412962in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.408844in}}{\pgfqpoint{3.537325in}{2.406530in}}{\pgfqpoint{3.543149in}{2.406530in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.406530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.377375in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.377375in}}{\pgfqpoint{4.726544in}{2.379689in}}{\pgfqpoint{4.730663in}{2.383807in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.387925in}}{\pgfqpoint{4.737095in}{2.393511in}}{\pgfqpoint{4.737095in}{2.399335in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.405159in}}{\pgfqpoint{4.734781in}{2.410745in}}{\pgfqpoint{4.730663in}{2.414864in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.418982in}}{\pgfqpoint{4.720958in}{2.421296in}}{\pgfqpoint{4.715134in}{2.421296in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.421296in}}{\pgfqpoint{4.703724in}{2.418982in}}{\pgfqpoint{4.699606in}{2.414864in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.410745in}}{\pgfqpoint{4.693174in}{2.405159in}}{\pgfqpoint{4.693174in}{2.399335in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.393511in}}{\pgfqpoint{4.695488in}{2.387925in}}{\pgfqpoint{4.699606in}{2.383807in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.379689in}}{\pgfqpoint{4.709310in}{2.377375in}}{\pgfqpoint{4.715134in}{2.377375in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.377375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.355811in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.355811in}}{\pgfqpoint{3.725236in}{2.358125in}}{\pgfqpoint{3.729354in}{2.362243in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.366362in}}{\pgfqpoint{3.735786in}{2.371948in}}{\pgfqpoint{3.735786in}{2.377772in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.383596in}}{\pgfqpoint{3.733473in}{2.389182in}}{\pgfqpoint{3.729354in}{2.393300in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.397418in}}{\pgfqpoint{3.719650in}{2.399732in}}{\pgfqpoint{3.713826in}{2.399732in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.399732in}}{\pgfqpoint{3.702416in}{2.397418in}}{\pgfqpoint{3.698298in}{2.393300in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.389182in}}{\pgfqpoint{3.691866in}{2.383596in}}{\pgfqpoint{3.691866in}{2.377772in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.371948in}}{\pgfqpoint{3.694180in}{2.366362in}}{\pgfqpoint{3.698298in}{2.362243in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.358125in}}{\pgfqpoint{3.708002in}{2.355811in}}{\pgfqpoint{3.713826in}{2.355811in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.355811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.423958in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.423958in}}{\pgfqpoint{3.986942in}{2.426271in}}{\pgfqpoint{3.991060in}{2.430390in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.434508in}}{\pgfqpoint{3.997492in}{2.440094in}}{\pgfqpoint{3.997492in}{2.445918in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.451742in}}{\pgfqpoint{3.995178in}{2.457328in}}{\pgfqpoint{3.991060in}{2.461446in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.465564in}}{\pgfqpoint{3.981356in}{2.467878in}}{\pgfqpoint{3.975532in}{2.467878in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.467878in}}{\pgfqpoint{3.964122in}{2.465564in}}{\pgfqpoint{3.960003in}{2.461446in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.457328in}}{\pgfqpoint{3.953571in}{2.451742in}}{\pgfqpoint{3.953571in}{2.445918in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.440094in}}{\pgfqpoint{3.955885in}{2.434508in}}{\pgfqpoint{3.960003in}{2.430390in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.426271in}}{\pgfqpoint{3.969708in}{2.423958in}}{\pgfqpoint{3.975532in}{2.423958in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.423958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.337583in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.337583in}}{\pgfqpoint{3.509045in}{2.339896in}}{\pgfqpoint{3.513163in}{2.344015in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.348133in}}{\pgfqpoint{3.519595in}{2.353719in}}{\pgfqpoint{3.519595in}{2.359543in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.365367in}}{\pgfqpoint{3.517281in}{2.370953in}}{\pgfqpoint{3.513163in}{2.375071in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.379189in}}{\pgfqpoint{3.503459in}{2.381503in}}{\pgfqpoint{3.497635in}{2.381503in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.381503in}}{\pgfqpoint{3.486225in}{2.379189in}}{\pgfqpoint{3.482106in}{2.375071in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.370953in}}{\pgfqpoint{3.475674in}{2.365367in}}{\pgfqpoint{3.475674in}{2.359543in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.353719in}}{\pgfqpoint{3.477988in}{2.348133in}}{\pgfqpoint{3.482106in}{2.344015in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.339896in}}{\pgfqpoint{3.491811in}{2.337583in}}{\pgfqpoint{3.497635in}{2.337583in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.337583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.416391in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.416391in}}{\pgfqpoint{3.520423in}{2.418705in}}{\pgfqpoint{3.524541in}{2.422823in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.426941in}}{\pgfqpoint{3.530973in}{2.432527in}}{\pgfqpoint{3.530973in}{2.438351in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.444175in}}{\pgfqpoint{3.528660in}{2.449761in}}{\pgfqpoint{3.524541in}{2.453880in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.457998in}}{\pgfqpoint{3.514837in}{2.460312in}}{\pgfqpoint{3.509013in}{2.460312in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.460312in}}{\pgfqpoint{3.497603in}{2.457998in}}{\pgfqpoint{3.493485in}{2.453880in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.449761in}}{\pgfqpoint{3.487053in}{2.444175in}}{\pgfqpoint{3.487053in}{2.438351in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.432527in}}{\pgfqpoint{3.489367in}{2.426941in}}{\pgfqpoint{3.493485in}{2.422823in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.418705in}}{\pgfqpoint{3.503189in}{2.416391in}}{\pgfqpoint{3.509013in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.416391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.418960in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.418960in}}{\pgfqpoint{4.077970in}{2.421274in}}{\pgfqpoint{4.082088in}{2.425392in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.429510in}}{\pgfqpoint{4.088520in}{2.435097in}}{\pgfqpoint{4.088520in}{2.440921in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.446744in}}{\pgfqpoint{4.086206in}{2.452331in}}{\pgfqpoint{4.082088in}{2.456449in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.460567in}}{\pgfqpoint{4.072384in}{2.462881in}}{\pgfqpoint{4.066560in}{2.462881in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.462881in}}{\pgfqpoint{4.055150in}{2.460567in}}{\pgfqpoint{4.051031in}{2.456449in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.452331in}}{\pgfqpoint{4.044599in}{2.446744in}}{\pgfqpoint{4.044599in}{2.440921in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.435097in}}{\pgfqpoint{4.046913in}{2.429510in}}{\pgfqpoint{4.051031in}{2.425392in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.421274in}}{\pgfqpoint{4.060736in}{2.418960in}}{\pgfqpoint{4.066560in}{2.418960in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.418960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.417548in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.417548in}}{\pgfqpoint{3.588694in}{2.419862in}}{\pgfqpoint{3.592812in}{2.423980in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.428098in}}{\pgfqpoint{3.599244in}{2.433685in}}{\pgfqpoint{3.599244in}{2.439508in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.445332in}}{\pgfqpoint{3.596931in}{2.450919in}}{\pgfqpoint{3.592812in}{2.455037in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.459155in}}{\pgfqpoint{3.583108in}{2.461469in}}{\pgfqpoint{3.577284in}{2.461469in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.461469in}}{\pgfqpoint{3.565874in}{2.459155in}}{\pgfqpoint{3.561756in}{2.455037in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.450919in}}{\pgfqpoint{3.555324in}{2.445332in}}{\pgfqpoint{3.555324in}{2.439508in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.433685in}}{\pgfqpoint{3.557638in}{2.428098in}}{\pgfqpoint{3.561756in}{2.423980in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.419862in}}{\pgfqpoint{3.571460in}{2.417548in}}{\pgfqpoint{3.577284in}{2.417548in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.417548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.329478in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.329478in}}{\pgfqpoint{4.009699in}{2.331792in}}{\pgfqpoint{4.013817in}{2.335911in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.340029in}}{\pgfqpoint{4.020249in}{2.345615in}}{\pgfqpoint{4.020249in}{2.351439in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.357263in}}{\pgfqpoint{4.017935in}{2.362849in}}{\pgfqpoint{4.013817in}{2.366967in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.371085in}}{\pgfqpoint{4.004113in}{2.373399in}}{\pgfqpoint{3.998289in}{2.373399in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.373399in}}{\pgfqpoint{3.986879in}{2.371085in}}{\pgfqpoint{3.982760in}{2.366967in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.362849in}}{\pgfqpoint{3.976328in}{2.357263in}}{\pgfqpoint{3.976328in}{2.351439in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.345615in}}{\pgfqpoint{3.978642in}{2.340029in}}{\pgfqpoint{3.982760in}{2.335911in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.331792in}}{\pgfqpoint{3.992465in}{2.329478in}}{\pgfqpoint{3.998289in}{2.329478in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.329478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.408911in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.408911in}}{\pgfqpoint{4.271404in}{2.411225in}}{\pgfqpoint{4.275523in}{2.415343in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.419461in}}{\pgfqpoint{4.281955in}{2.425047in}}{\pgfqpoint{4.281955in}{2.430871in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.436695in}}{\pgfqpoint{4.279641in}{2.442281in}}{\pgfqpoint{4.275523in}{2.446400in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.450518in}}{\pgfqpoint{4.265818in}{2.452832in}}{\pgfqpoint{4.259994in}{2.452832in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.452832in}}{\pgfqpoint{4.248584in}{2.450518in}}{\pgfqpoint{4.244466in}{2.446400in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.442281in}}{\pgfqpoint{4.238034in}{2.436695in}}{\pgfqpoint{4.238034in}{2.430871in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.425047in}}{\pgfqpoint{4.240348in}{2.419461in}}{\pgfqpoint{4.244466in}{2.415343in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.411225in}}{\pgfqpoint{4.254170in}{2.408911in}}{\pgfqpoint{4.259994in}{2.408911in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.408911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.438910in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.438910in}}{\pgfqpoint{3.747993in}{2.441224in}}{\pgfqpoint{3.752111in}{2.445342in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.449460in}}{\pgfqpoint{3.758543in}{2.455046in}}{\pgfqpoint{3.758543in}{2.460870in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.466694in}}{\pgfqpoint{3.756230in}{2.472280in}}{\pgfqpoint{3.752111in}{2.476399in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.480517in}}{\pgfqpoint{3.742407in}{2.482831in}}{\pgfqpoint{3.736583in}{2.482831in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.482831in}}{\pgfqpoint{3.725173in}{2.480517in}}{\pgfqpoint{3.721055in}{2.476399in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.472280in}}{\pgfqpoint{3.714623in}{2.466694in}}{\pgfqpoint{3.714623in}{2.460870in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.455046in}}{\pgfqpoint{3.716937in}{2.449460in}}{\pgfqpoint{3.721055in}{2.445342in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.441224in}}{\pgfqpoint{3.730759in}{2.438910in}}{\pgfqpoint{3.736583in}{2.438910in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.438910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.409603in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.409603in}}{\pgfqpoint{4.908600in}{2.411917in}}{\pgfqpoint{4.912719in}{2.416035in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.420153in}}{\pgfqpoint{4.919151in}{2.425739in}}{\pgfqpoint{4.919151in}{2.431563in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.437387in}}{\pgfqpoint{4.916837in}{2.442973in}}{\pgfqpoint{4.912719in}{2.447091in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.451209in}}{\pgfqpoint{4.903014in}{2.453523in}}{\pgfqpoint{4.897190in}{2.453523in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.453523in}}{\pgfqpoint{4.885780in}{2.451209in}}{\pgfqpoint{4.881662in}{2.447091in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.442973in}}{\pgfqpoint{4.875230in}{2.437387in}}{\pgfqpoint{4.875230in}{2.431563in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.425739in}}{\pgfqpoint{4.877544in}{2.420153in}}{\pgfqpoint{4.881662in}{2.416035in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.411917in}}{\pgfqpoint{4.891366in}{2.409603in}}{\pgfqpoint{4.897190in}{2.409603in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.409603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.395685in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.395685in}}{\pgfqpoint{5.011007in}{2.397999in}}{\pgfqpoint{5.015125in}{2.402117in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.406235in}}{\pgfqpoint{5.021557in}{2.411821in}}{\pgfqpoint{5.021557in}{2.417645in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.423469in}}{\pgfqpoint{5.019243in}{2.429056in}}{\pgfqpoint{5.015125in}{2.433174in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.437292in}}{\pgfqpoint{5.005421in}{2.439606in}}{\pgfqpoint{4.999597in}{2.439606in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.439606in}}{\pgfqpoint{4.988187in}{2.437292in}}{\pgfqpoint{4.984069in}{2.433174in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.429056in}}{\pgfqpoint{4.977637in}{2.423469in}}{\pgfqpoint{4.977637in}{2.417645in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.411821in}}{\pgfqpoint{4.979951in}{2.406235in}}{\pgfqpoint{4.984069in}{2.402117in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.397999in}}{\pgfqpoint{4.993773in}{2.395685in}}{\pgfqpoint{4.999597in}{2.395685in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.395685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.392343in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.392343in}}{\pgfqpoint{4.214512in}{2.394657in}}{\pgfqpoint{4.218630in}{2.398775in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.402893in}}{\pgfqpoint{4.225062in}{2.408479in}}{\pgfqpoint{4.225062in}{2.414303in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.420127in}}{\pgfqpoint{4.222748in}{2.425713in}}{\pgfqpoint{4.218630in}{2.429831in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.433950in}}{\pgfqpoint{4.208926in}{2.436263in}}{\pgfqpoint{4.203102in}{2.436263in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.436263in}}{\pgfqpoint{4.191692in}{2.433950in}}{\pgfqpoint{4.187574in}{2.429831in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.425713in}}{\pgfqpoint{4.181141in}{2.420127in}}{\pgfqpoint{4.181141in}{2.414303in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.408479in}}{\pgfqpoint{4.183455in}{2.402893in}}{\pgfqpoint{4.187574in}{2.398775in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.394657in}}{\pgfqpoint{4.197278in}{2.392343in}}{\pgfqpoint{4.203102in}{2.392343in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.392343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.380704in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.380704in}}{\pgfqpoint{3.782129in}{2.383018in}}{\pgfqpoint{3.786247in}{2.387136in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.391255in}}{\pgfqpoint{3.792679in}{2.396841in}}{\pgfqpoint{3.792679in}{2.402665in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.408489in}}{\pgfqpoint{3.790365in}{2.414075in}}{\pgfqpoint{3.786247in}{2.418193in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.422311in}}{\pgfqpoint{3.776543in}{2.424625in}}{\pgfqpoint{3.770719in}{2.424625in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.424625in}}{\pgfqpoint{3.759309in}{2.422311in}}{\pgfqpoint{3.755190in}{2.418193in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.414075in}}{\pgfqpoint{3.748758in}{2.408489in}}{\pgfqpoint{3.748758in}{2.402665in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.396841in}}{\pgfqpoint{3.751072in}{2.391255in}}{\pgfqpoint{3.755190in}{2.387136in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.383018in}}{\pgfqpoint{3.764895in}{2.380704in}}{\pgfqpoint{3.770719in}{2.380704in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.380704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.395442in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.395442in}}{\pgfqpoint{4.715166in}{2.397756in}}{\pgfqpoint{4.719284in}{2.401874in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.405992in}}{\pgfqpoint{4.725716in}{2.411578in}}{\pgfqpoint{4.725716in}{2.417402in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.423226in}}{\pgfqpoint{4.723402in}{2.428812in}}{\pgfqpoint{4.719284in}{2.432930in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.437048in}}{\pgfqpoint{4.709580in}{2.439362in}}{\pgfqpoint{4.703756in}{2.439362in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.439362in}}{\pgfqpoint{4.692346in}{2.437048in}}{\pgfqpoint{4.688228in}{2.432930in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.428812in}}{\pgfqpoint{4.681796in}{2.423226in}}{\pgfqpoint{4.681796in}{2.417402in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.411578in}}{\pgfqpoint{4.684109in}{2.405992in}}{\pgfqpoint{4.688228in}{2.401874in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.397756in}}{\pgfqpoint{4.697932in}{2.395442in}}{\pgfqpoint{4.703756in}{2.395442in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.395442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.419964in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.419964in}}{\pgfqpoint{3.577316in}{2.422278in}}{\pgfqpoint{3.581434in}{2.426396in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.430514in}}{\pgfqpoint{3.587866in}{2.436101in}}{\pgfqpoint{3.587866in}{2.441925in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.447749in}}{\pgfqpoint{3.585552in}{2.453335in}}{\pgfqpoint{3.581434in}{2.457453in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.461571in}}{\pgfqpoint{3.571730in}{2.463885in}}{\pgfqpoint{3.565906in}{2.463885in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.463885in}}{\pgfqpoint{3.554496in}{2.461571in}}{\pgfqpoint{3.550377in}{2.457453in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.453335in}}{\pgfqpoint{3.543945in}{2.447749in}}{\pgfqpoint{3.543945in}{2.441925in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.436101in}}{\pgfqpoint{3.546259in}{2.430514in}}{\pgfqpoint{3.550377in}{2.426396in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.422278in}}{\pgfqpoint{3.560082in}{2.419964in}}{\pgfqpoint{3.565906in}{2.419964in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.419964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.420271in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.420271in}}{\pgfqpoint{3.793507in}{2.422585in}}{\pgfqpoint{3.797625in}{2.426703in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.430821in}}{\pgfqpoint{3.804057in}{2.436407in}}{\pgfqpoint{3.804057in}{2.442231in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.448055in}}{\pgfqpoint{3.801744in}{2.453641in}}{\pgfqpoint{3.797625in}{2.457759in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.461877in}}{\pgfqpoint{3.787921in}{2.464191in}}{\pgfqpoint{3.782097in}{2.464191in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.464191in}}{\pgfqpoint{3.770687in}{2.461877in}}{\pgfqpoint{3.766569in}{2.457759in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.453641in}}{\pgfqpoint{3.760137in}{2.448055in}}{\pgfqpoint{3.760137in}{2.442231in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.436407in}}{\pgfqpoint{3.762451in}{2.430821in}}{\pgfqpoint{3.766569in}{2.426703in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.422585in}}{\pgfqpoint{3.776273in}{2.420271in}}{\pgfqpoint{3.782097in}{2.420271in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.420271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.379315in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.379315in}}{\pgfqpoint{3.531802in}{2.381629in}}{\pgfqpoint{3.535920in}{2.385747in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.389865in}}{\pgfqpoint{3.542352in}{2.395451in}}{\pgfqpoint{3.542352in}{2.401275in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.407099in}}{\pgfqpoint{3.540038in}{2.412685in}}{\pgfqpoint{3.535920in}{2.416803in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.420922in}}{\pgfqpoint{3.526216in}{2.423235in}}{\pgfqpoint{3.520392in}{2.423235in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.423235in}}{\pgfqpoint{3.508982in}{2.420922in}}{\pgfqpoint{3.504863in}{2.416803in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.412685in}}{\pgfqpoint{3.498431in}{2.407099in}}{\pgfqpoint{3.498431in}{2.401275in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.395451in}}{\pgfqpoint{3.500745in}{2.389865in}}{\pgfqpoint{3.504863in}{2.385747in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.381629in}}{\pgfqpoint{3.514568in}{2.379315in}}{\pgfqpoint{3.520392in}{2.379315in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.379315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.398821in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.398821in}}{\pgfqpoint{4.373811in}{2.401135in}}{\pgfqpoint{4.377929in}{2.405253in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.409372in}}{\pgfqpoint{4.384361in}{2.414958in}}{\pgfqpoint{4.384361in}{2.420782in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.426606in}}{\pgfqpoint{4.382047in}{2.432192in}}{\pgfqpoint{4.377929in}{2.436310in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.440428in}}{\pgfqpoint{4.368225in}{2.442742in}}{\pgfqpoint{4.362401in}{2.442742in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.442742in}}{\pgfqpoint{4.350991in}{2.440428in}}{\pgfqpoint{4.346873in}{2.436310in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.432192in}}{\pgfqpoint{4.340441in}{2.426606in}}{\pgfqpoint{4.340441in}{2.420782in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.414958in}}{\pgfqpoint{4.342754in}{2.409372in}}{\pgfqpoint{4.346873in}{2.405253in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.401135in}}{\pgfqpoint{4.356577in}{2.398821in}}{\pgfqpoint{4.362401in}{2.398821in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.398821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.383980in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.383980in}}{\pgfqpoint{4.180376in}{2.386293in}}{\pgfqpoint{4.184494in}{2.390412in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.394530in}}{\pgfqpoint{4.190927in}{2.400116in}}{\pgfqpoint{4.190927in}{2.405940in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.411764in}}{\pgfqpoint{4.188613in}{2.417350in}}{\pgfqpoint{4.184494in}{2.421468in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.425586in}}{\pgfqpoint{4.174790in}{2.427900in}}{\pgfqpoint{4.168966in}{2.427900in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.427900in}}{\pgfqpoint{4.157556in}{2.425586in}}{\pgfqpoint{4.153438in}{2.421468in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.417350in}}{\pgfqpoint{4.147006in}{2.411764in}}{\pgfqpoint{4.147006in}{2.405940in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.400116in}}{\pgfqpoint{4.149320in}{2.394530in}}{\pgfqpoint{4.153438in}{2.390412in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.386293in}}{\pgfqpoint{4.163142in}{2.383980in}}{\pgfqpoint{4.168966in}{2.383980in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.383980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.380146in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.380146in}}{\pgfqpoint{3.918671in}{2.382460in}}{\pgfqpoint{3.922789in}{2.386578in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.390697in}}{\pgfqpoint{3.929221in}{2.396283in}}{\pgfqpoint{3.929221in}{2.402107in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.407931in}}{\pgfqpoint{3.926907in}{2.413517in}}{\pgfqpoint{3.922789in}{2.417635in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.421753in}}{\pgfqpoint{3.913085in}{2.424067in}}{\pgfqpoint{3.907261in}{2.424067in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.424067in}}{\pgfqpoint{3.895851in}{2.421753in}}{\pgfqpoint{3.891732in}{2.417635in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.413517in}}{\pgfqpoint{3.885300in}{2.407931in}}{\pgfqpoint{3.885300in}{2.402107in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.396283in}}{\pgfqpoint{3.887614in}{2.390697in}}{\pgfqpoint{3.891732in}{2.386578in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.382460in}}{\pgfqpoint{3.901437in}{2.380146in}}{\pgfqpoint{3.907261in}{2.380146in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.380146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.423816in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.423816in}}{\pgfqpoint{3.622830in}{2.426130in}}{\pgfqpoint{3.626948in}{2.430248in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.434366in}}{\pgfqpoint{3.633380in}{2.439952in}}{\pgfqpoint{3.633380in}{2.445776in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.451600in}}{\pgfqpoint{3.631066in}{2.457186in}}{\pgfqpoint{3.626948in}{2.461304in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.465422in}}{\pgfqpoint{3.617244in}{2.467736in}}{\pgfqpoint{3.611420in}{2.467736in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.467736in}}{\pgfqpoint{3.600010in}{2.465422in}}{\pgfqpoint{3.595891in}{2.461304in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.457186in}}{\pgfqpoint{3.589459in}{2.451600in}}{\pgfqpoint{3.589459in}{2.445776in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.439952in}}{\pgfqpoint{3.591773in}{2.434366in}}{\pgfqpoint{3.595891in}{2.430248in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.426130in}}{\pgfqpoint{3.605596in}{2.423816in}}{\pgfqpoint{3.611420in}{2.423816in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.423816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.378741in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.378741in}}{\pgfqpoint{4.919979in}{2.381055in}}{\pgfqpoint{4.924097in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.389291in}}{\pgfqpoint{4.930529in}{2.394878in}}{\pgfqpoint{4.930529in}{2.400701in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.406525in}}{\pgfqpoint{4.928215in}{2.412112in}}{\pgfqpoint{4.924097in}{2.416230in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.420348in}}{\pgfqpoint{4.914393in}{2.422662in}}{\pgfqpoint{4.908569in}{2.422662in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.422662in}}{\pgfqpoint{4.897159in}{2.420348in}}{\pgfqpoint{4.893041in}{2.416230in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.412112in}}{\pgfqpoint{4.886609in}{2.406525in}}{\pgfqpoint{4.886609in}{2.400701in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.394878in}}{\pgfqpoint{4.888922in}{2.389291in}}{\pgfqpoint{4.893041in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.381055in}}{\pgfqpoint{4.902745in}{2.378741in}}{\pgfqpoint{4.908569in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.378741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.368722in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.368722in}}{\pgfqpoint{4.749301in}{2.371036in}}{\pgfqpoint{4.753420in}{2.375154in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.379272in}}{\pgfqpoint{4.759852in}{2.384859in}}{\pgfqpoint{4.759852in}{2.390682in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.396506in}}{\pgfqpoint{4.757538in}{2.402093in}}{\pgfqpoint{4.753420in}{2.406211in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.410329in}}{\pgfqpoint{4.743715in}{2.412643in}}{\pgfqpoint{4.737891in}{2.412643in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.412643in}}{\pgfqpoint{4.726481in}{2.410329in}}{\pgfqpoint{4.722363in}{2.406211in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.402093in}}{\pgfqpoint{4.715931in}{2.396506in}}{\pgfqpoint{4.715931in}{2.390682in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.384859in}}{\pgfqpoint{4.718245in}{2.379272in}}{\pgfqpoint{4.722363in}{2.375154in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.371036in}}{\pgfqpoint{4.732067in}{2.368722in}}{\pgfqpoint{4.737891in}{2.368722in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.368722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.422693in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.422693in}}{\pgfqpoint{4.783437in}{2.425007in}}{\pgfqpoint{4.787555in}{2.429125in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.433243in}}{\pgfqpoint{4.793987in}{2.438829in}}{\pgfqpoint{4.793987in}{2.444653in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.450477in}}{\pgfqpoint{4.791673in}{2.456063in}}{\pgfqpoint{4.787555in}{2.460182in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.464300in}}{\pgfqpoint{4.777851in}{2.466614in}}{\pgfqpoint{4.772027in}{2.466614in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.466614in}}{\pgfqpoint{4.760617in}{2.464300in}}{\pgfqpoint{4.756499in}{2.460182in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.456063in}}{\pgfqpoint{4.750067in}{2.450477in}}{\pgfqpoint{4.750067in}{2.444653in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.438829in}}{\pgfqpoint{4.752380in}{2.433243in}}{\pgfqpoint{4.756499in}{2.429125in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.425007in}}{\pgfqpoint{4.766203in}{2.422693in}}{\pgfqpoint{4.772027in}{2.422693in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.422693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.428003in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.428003in}}{\pgfqpoint{4.692409in}{2.430317in}}{\pgfqpoint{4.696527in}{2.434435in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.438553in}}{\pgfqpoint{4.702959in}{2.444140in}}{\pgfqpoint{4.702959in}{2.449964in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.455788in}}{\pgfqpoint{4.700645in}{2.461374in}}{\pgfqpoint{4.696527in}{2.465492in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.469610in}}{\pgfqpoint{4.686823in}{2.471924in}}{\pgfqpoint{4.680999in}{2.471924in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.471924in}}{\pgfqpoint{4.669589in}{2.469610in}}{\pgfqpoint{4.665471in}{2.465492in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.461374in}}{\pgfqpoint{4.659039in}{2.455788in}}{\pgfqpoint{4.659039in}{2.449964in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.444140in}}{\pgfqpoint{4.661352in}{2.438553in}}{\pgfqpoint{4.665471in}{2.434435in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.430317in}}{\pgfqpoint{4.675175in}{2.428003in}}{\pgfqpoint{4.680999in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.428003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.382259in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.382259in}}{\pgfqpoint{4.612759in}{2.384573in}}{\pgfqpoint{4.616878in}{2.388691in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.392809in}}{\pgfqpoint{4.623310in}{2.398395in}}{\pgfqpoint{4.623310in}{2.404219in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.410043in}}{\pgfqpoint{4.620996in}{2.415629in}}{\pgfqpoint{4.616878in}{2.419747in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.423865in}}{\pgfqpoint{4.607173in}{2.426179in}}{\pgfqpoint{4.601349in}{2.426179in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.426179in}}{\pgfqpoint{4.589939in}{2.423865in}}{\pgfqpoint{4.585821in}{2.419747in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.415629in}}{\pgfqpoint{4.579389in}{2.410043in}}{\pgfqpoint{4.579389in}{2.404219in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.398395in}}{\pgfqpoint{4.581703in}{2.392809in}}{\pgfqpoint{4.585821in}{2.388691in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.384573in}}{\pgfqpoint{4.595525in}{2.382259in}}{\pgfqpoint{4.601349in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.382259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.379518in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.379518in}}{\pgfqpoint{4.624138in}{2.381832in}}{\pgfqpoint{4.628256in}{2.385950in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.390068in}}{\pgfqpoint{4.634688in}{2.395654in}}{\pgfqpoint{4.634688in}{2.401478in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.407302in}}{\pgfqpoint{4.632374in}{2.412888in}}{\pgfqpoint{4.628256in}{2.417007in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.421125in}}{\pgfqpoint{4.618552in}{2.423439in}}{\pgfqpoint{4.612728in}{2.423439in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.423439in}}{\pgfqpoint{4.601318in}{2.421125in}}{\pgfqpoint{4.597200in}{2.417007in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.412888in}}{\pgfqpoint{4.590768in}{2.407302in}}{\pgfqpoint{4.590768in}{2.401478in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.395654in}}{\pgfqpoint{4.593081in}{2.390068in}}{\pgfqpoint{4.597200in}{2.385950in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.381832in}}{\pgfqpoint{4.606904in}{2.379518in}}{\pgfqpoint{4.612728in}{2.379518in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.379518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.418083in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.418083in}}{\pgfqpoint{3.543180in}{2.420397in}}{\pgfqpoint{3.547298in}{2.424515in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.428633in}}{\pgfqpoint{3.553730in}{2.434219in}}{\pgfqpoint{3.553730in}{2.440043in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.445867in}}{\pgfqpoint{3.551417in}{2.451453in}}{\pgfqpoint{3.547298in}{2.455571in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.459689in}}{\pgfqpoint{3.537594in}{2.462003in}}{\pgfqpoint{3.531770in}{2.462003in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.462003in}}{\pgfqpoint{3.520360in}{2.459689in}}{\pgfqpoint{3.516242in}{2.455571in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.451453in}}{\pgfqpoint{3.509810in}{2.445867in}}{\pgfqpoint{3.509810in}{2.440043in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.434219in}}{\pgfqpoint{3.512124in}{2.428633in}}{\pgfqpoint{3.516242in}{2.424515in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.420397in}}{\pgfqpoint{3.525946in}{2.418083in}}{\pgfqpoint{3.531770in}{2.418083in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.418083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.385924in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.385924in}}{\pgfqpoint{4.430703in}{2.388238in}}{\pgfqpoint{4.434822in}{2.392356in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.396474in}}{\pgfqpoint{4.441254in}{2.402061in}}{\pgfqpoint{4.441254in}{2.407885in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.413709in}}{\pgfqpoint{4.438940in}{2.419295in}}{\pgfqpoint{4.434822in}{2.423413in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.427531in}}{\pgfqpoint{4.425117in}{2.429845in}}{\pgfqpoint{4.419293in}{2.429845in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.429845in}}{\pgfqpoint{4.407883in}{2.427531in}}{\pgfqpoint{4.403765in}{2.423413in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.419295in}}{\pgfqpoint{4.397333in}{2.413709in}}{\pgfqpoint{4.397333in}{2.407885in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.402061in}}{\pgfqpoint{4.399647in}{2.396474in}}{\pgfqpoint{4.403765in}{2.392356in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.388238in}}{\pgfqpoint{4.413469in}{2.385924in}}{\pgfqpoint{4.419293in}{2.385924in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.385924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.423984in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.423984in}}{\pgfqpoint{3.634208in}{2.426298in}}{\pgfqpoint{3.638326in}{2.430416in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.434534in}}{\pgfqpoint{3.644758in}{2.440120in}}{\pgfqpoint{3.644758in}{2.445944in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.451768in}}{\pgfqpoint{3.642445in}{2.457354in}}{\pgfqpoint{3.638326in}{2.461472in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.465590in}}{\pgfqpoint{3.628622in}{2.467904in}}{\pgfqpoint{3.622798in}{2.467904in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.467904in}}{\pgfqpoint{3.611388in}{2.465590in}}{\pgfqpoint{3.607270in}{2.461472in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.457354in}}{\pgfqpoint{3.600838in}{2.451768in}}{\pgfqpoint{3.600838in}{2.445944in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.440120in}}{\pgfqpoint{3.603152in}{2.434534in}}{\pgfqpoint{3.607270in}{2.430416in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.426298in}}{\pgfqpoint{3.616974in}{2.423984in}}{\pgfqpoint{3.622798in}{2.423984in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.423984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.404039in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.404039in}}{\pgfqpoint{4.555867in}{2.406353in}}{\pgfqpoint{4.559985in}{2.410471in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.414589in}}{\pgfqpoint{4.566417in}{2.420175in}}{\pgfqpoint{4.566417in}{2.425999in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.431823in}}{\pgfqpoint{4.564103in}{2.437409in}}{\pgfqpoint{4.559985in}{2.441527in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.445646in}}{\pgfqpoint{4.550281in}{2.447959in}}{\pgfqpoint{4.544457in}{2.447959in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.447959in}}{\pgfqpoint{4.533047in}{2.445646in}}{\pgfqpoint{4.528929in}{2.441527in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.437409in}}{\pgfqpoint{4.522497in}{2.431823in}}{\pgfqpoint{4.522497in}{2.425999in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.420175in}}{\pgfqpoint{4.524810in}{2.414589in}}{\pgfqpoint{4.528929in}{2.410471in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.406353in}}{\pgfqpoint{4.538633in}{2.404039in}}{\pgfqpoint{4.544457in}{2.404039in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.404039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.416967in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.416967in}}{\pgfqpoint{3.804886in}{2.419280in}}{\pgfqpoint{3.809004in}{2.423399in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.427517in}}{\pgfqpoint{3.815436in}{2.433103in}}{\pgfqpoint{3.815436in}{2.438927in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.444751in}}{\pgfqpoint{3.813122in}{2.450337in}}{\pgfqpoint{3.809004in}{2.454455in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.458573in}}{\pgfqpoint{3.799300in}{2.460887in}}{\pgfqpoint{3.793476in}{2.460887in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.460887in}}{\pgfqpoint{3.782066in}{2.458573in}}{\pgfqpoint{3.777947in}{2.454455in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.450337in}}{\pgfqpoint{3.771515in}{2.444751in}}{\pgfqpoint{3.771515in}{2.438927in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.433103in}}{\pgfqpoint{3.773829in}{2.427517in}}{\pgfqpoint{3.777947in}{2.423399in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.419280in}}{\pgfqpoint{3.787652in}{2.416967in}}{\pgfqpoint{3.793476in}{2.416967in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.416967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.426442in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.426442in}}{\pgfqpoint{3.770750in}{2.428756in}}{\pgfqpoint{3.774868in}{2.432874in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.436992in}}{\pgfqpoint{3.781300in}{2.442579in}}{\pgfqpoint{3.781300in}{2.448402in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.454226in}}{\pgfqpoint{3.778987in}{2.459813in}}{\pgfqpoint{3.774868in}{2.463931in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.468049in}}{\pgfqpoint{3.765164in}{2.470363in}}{\pgfqpoint{3.759340in}{2.470363in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.470363in}}{\pgfqpoint{3.747930in}{2.468049in}}{\pgfqpoint{3.743812in}{2.463931in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.459813in}}{\pgfqpoint{3.737380in}{2.454226in}}{\pgfqpoint{3.737380in}{2.448402in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.442579in}}{\pgfqpoint{3.739694in}{2.436992in}}{\pgfqpoint{3.743812in}{2.432874in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.428756in}}{\pgfqpoint{3.753516in}{2.426442in}}{\pgfqpoint{3.759340in}{2.426442in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.426442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.406384in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.406384in}}{\pgfqpoint{4.942736in}{2.408698in}}{\pgfqpoint{4.946854in}{2.412816in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.416935in}}{\pgfqpoint{4.953286in}{2.422521in}}{\pgfqpoint{4.953286in}{2.428345in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.434169in}}{\pgfqpoint{4.950972in}{2.439755in}}{\pgfqpoint{4.946854in}{2.443873in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.447991in}}{\pgfqpoint{4.937150in}{2.450305in}}{\pgfqpoint{4.931326in}{2.450305in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.450305in}}{\pgfqpoint{4.919916in}{2.447991in}}{\pgfqpoint{4.915798in}{2.443873in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.439755in}}{\pgfqpoint{4.909366in}{2.434169in}}{\pgfqpoint{4.909366in}{2.428345in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.422521in}}{\pgfqpoint{4.911680in}{2.416935in}}{\pgfqpoint{4.915798in}{2.412816in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.408698in}}{\pgfqpoint{4.925502in}{2.406384in}}{\pgfqpoint{4.931326in}{2.406384in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.406384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.406007in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.406007in}}{\pgfqpoint{4.658273in}{2.408321in}}{\pgfqpoint{4.662392in}{2.412439in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.416557in}}{\pgfqpoint{4.668824in}{2.422144in}}{\pgfqpoint{4.668824in}{2.427968in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.433792in}}{\pgfqpoint{4.666510in}{2.439378in}}{\pgfqpoint{4.662392in}{2.443496in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.447614in}}{\pgfqpoint{4.652687in}{2.449928in}}{\pgfqpoint{4.646863in}{2.449928in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.449928in}}{\pgfqpoint{4.635453in}{2.447614in}}{\pgfqpoint{4.631335in}{2.443496in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.439378in}}{\pgfqpoint{4.624903in}{2.433792in}}{\pgfqpoint{4.624903in}{2.427968in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.422144in}}{\pgfqpoint{4.627217in}{2.416557in}}{\pgfqpoint{4.631335in}{2.412439in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.408321in}}{\pgfqpoint{4.641039in}{2.406007in}}{\pgfqpoint{4.646863in}{2.406007in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.406007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.380920in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.380920in}}{\pgfqpoint{4.590002in}{2.383233in}}{\pgfqpoint{4.594121in}{2.387352in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.391470in}}{\pgfqpoint{4.600553in}{2.397056in}}{\pgfqpoint{4.600553in}{2.402880in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.408704in}}{\pgfqpoint{4.598239in}{2.414290in}}{\pgfqpoint{4.594121in}{2.418408in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.422526in}}{\pgfqpoint{4.584416in}{2.424840in}}{\pgfqpoint{4.578592in}{2.424840in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.424840in}}{\pgfqpoint{4.567182in}{2.422526in}}{\pgfqpoint{4.563064in}{2.418408in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.414290in}}{\pgfqpoint{4.556632in}{2.408704in}}{\pgfqpoint{4.556632in}{2.402880in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.397056in}}{\pgfqpoint{4.558946in}{2.391470in}}{\pgfqpoint{4.563064in}{2.387352in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.383233in}}{\pgfqpoint{4.572768in}{2.380920in}}{\pgfqpoint{4.578592in}{2.380920in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.380920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.411111in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.411111in}}{\pgfqpoint{4.601381in}{2.413425in}}{\pgfqpoint{4.605499in}{2.417543in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.421661in}}{\pgfqpoint{4.611931in}{2.427248in}}{\pgfqpoint{4.611931in}{2.433071in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.438895in}}{\pgfqpoint{4.609617in}{2.444482in}}{\pgfqpoint{4.605499in}{2.448600in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.452718in}}{\pgfqpoint{4.595795in}{2.455032in}}{\pgfqpoint{4.589971in}{2.455032in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.455032in}}{\pgfqpoint{4.578561in}{2.452718in}}{\pgfqpoint{4.574443in}{2.448600in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.444482in}}{\pgfqpoint{4.568011in}{2.438895in}}{\pgfqpoint{4.568011in}{2.433071in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.427248in}}{\pgfqpoint{4.570324in}{2.421661in}}{\pgfqpoint{4.574443in}{2.417543in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.413425in}}{\pgfqpoint{4.584147in}{2.411111in}}{\pgfqpoint{4.589971in}{2.411111in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.375755in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.375755in}}{\pgfqpoint{3.941428in}{2.378069in}}{\pgfqpoint{3.945546in}{2.382187in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.386305in}}{\pgfqpoint{3.951978in}{2.391891in}}{\pgfqpoint{3.951978in}{2.397715in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.403539in}}{\pgfqpoint{3.949664in}{2.409125in}}{\pgfqpoint{3.945546in}{2.413243in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.417362in}}{\pgfqpoint{3.935842in}{2.419675in}}{\pgfqpoint{3.930018in}{2.419675in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.419675in}}{\pgfqpoint{3.918608in}{2.417362in}}{\pgfqpoint{3.914489in}{2.413243in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.409125in}}{\pgfqpoint{3.908057in}{2.403539in}}{\pgfqpoint{3.908057in}{2.397715in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.391891in}}{\pgfqpoint{3.910371in}{2.386305in}}{\pgfqpoint{3.914489in}{2.382187in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.378069in}}{\pgfqpoint{3.924194in}{2.375755in}}{\pgfqpoint{3.930018in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.375755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.407358in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.407358in}}{\pgfqpoint{4.840329in}{2.409672in}}{\pgfqpoint{4.844448in}{2.413790in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.417908in}}{\pgfqpoint{4.850880in}{2.423494in}}{\pgfqpoint{4.850880in}{2.429318in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.435142in}}{\pgfqpoint{4.848566in}{2.440728in}}{\pgfqpoint{4.844448in}{2.444847in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.448965in}}{\pgfqpoint{4.834743in}{2.451279in}}{\pgfqpoint{4.828919in}{2.451279in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.451279in}}{\pgfqpoint{4.817509in}{2.448965in}}{\pgfqpoint{4.813391in}{2.444847in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.440728in}}{\pgfqpoint{4.806959in}{2.435142in}}{\pgfqpoint{4.806959in}{2.429318in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.423494in}}{\pgfqpoint{4.809273in}{2.417908in}}{\pgfqpoint{4.813391in}{2.413790in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.409672in}}{\pgfqpoint{4.823095in}{2.407358in}}{\pgfqpoint{4.828919in}{2.407358in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.407358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.414224in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.414224in}}{\pgfqpoint{3.839021in}{2.416538in}}{\pgfqpoint{3.843139in}{2.420656in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.424774in}}{\pgfqpoint{3.849571in}{2.430360in}}{\pgfqpoint{3.849571in}{2.436184in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.442008in}}{\pgfqpoint{3.847258in}{2.447594in}}{\pgfqpoint{3.843139in}{2.451712in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.455831in}}{\pgfqpoint{3.833435in}{2.458145in}}{\pgfqpoint{3.827611in}{2.458145in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.458145in}}{\pgfqpoint{3.816201in}{2.455831in}}{\pgfqpoint{3.812083in}{2.451712in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.447594in}}{\pgfqpoint{3.805651in}{2.442008in}}{\pgfqpoint{3.805651in}{2.436184in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.430360in}}{\pgfqpoint{3.807965in}{2.424774in}}{\pgfqpoint{3.812083in}{2.420656in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.416538in}}{\pgfqpoint{3.821787in}{2.414224in}}{\pgfqpoint{3.827611in}{2.414224in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.414224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.410532in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.410532in}}{\pgfqpoint{4.885843in}{2.412846in}}{\pgfqpoint{4.889962in}{2.416964in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.421082in}}{\pgfqpoint{4.896394in}{2.426668in}}{\pgfqpoint{4.896394in}{2.432492in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.438316in}}{\pgfqpoint{4.894080in}{2.443902in}}{\pgfqpoint{4.889962in}{2.448021in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.452139in}}{\pgfqpoint{4.880257in}{2.454453in}}{\pgfqpoint{4.874433in}{2.454453in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.454453in}}{\pgfqpoint{4.863023in}{2.452139in}}{\pgfqpoint{4.858905in}{2.448021in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.443902in}}{\pgfqpoint{4.852473in}{2.438316in}}{\pgfqpoint{4.852473in}{2.432492in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.426668in}}{\pgfqpoint{4.854787in}{2.421082in}}{\pgfqpoint{4.858905in}{2.416964in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.412846in}}{\pgfqpoint{4.868609in}{2.410532in}}{\pgfqpoint{4.874433in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.410532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.405314in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.405314in}}{\pgfqpoint{4.669652in}{2.407628in}}{\pgfqpoint{4.673770in}{2.411746in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.415865in}}{\pgfqpoint{4.680202in}{2.421451in}}{\pgfqpoint{4.680202in}{2.427275in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.433099in}}{\pgfqpoint{4.677888in}{2.438685in}}{\pgfqpoint{4.673770in}{2.442803in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.446921in}}{\pgfqpoint{4.664066in}{2.449235in}}{\pgfqpoint{4.658242in}{2.449235in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.449235in}}{\pgfqpoint{4.646832in}{2.446921in}}{\pgfqpoint{4.642714in}{2.442803in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.438685in}}{\pgfqpoint{4.636282in}{2.433099in}}{\pgfqpoint{4.636282in}{2.427275in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.421451in}}{\pgfqpoint{4.638595in}{2.415865in}}{\pgfqpoint{4.642714in}{2.411746in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.407628in}}{\pgfqpoint{4.652418in}{2.405314in}}{\pgfqpoint{4.658242in}{2.405314in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.405314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.405963in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.405963in}}{\pgfqpoint{4.931358in}{2.408277in}}{\pgfqpoint{4.935476in}{2.412395in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.416513in}}{\pgfqpoint{4.941908in}{2.422099in}}{\pgfqpoint{4.941908in}{2.427923in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.433747in}}{\pgfqpoint{4.939594in}{2.439333in}}{\pgfqpoint{4.935476in}{2.443451in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.447569in}}{\pgfqpoint{4.925771in}{2.449883in}}{\pgfqpoint{4.919947in}{2.449883in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.449883in}}{\pgfqpoint{4.908537in}{2.447569in}}{\pgfqpoint{4.904419in}{2.443451in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.439333in}}{\pgfqpoint{4.897987in}{2.433747in}}{\pgfqpoint{4.897987in}{2.427923in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.422099in}}{\pgfqpoint{4.900301in}{2.416513in}}{\pgfqpoint{4.904419in}{2.412395in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.408277in}}{\pgfqpoint{4.914123in}{2.405963in}}{\pgfqpoint{4.919947in}{2.405963in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.405963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.427115in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.427115in}}{\pgfqpoint{3.930049in}{2.429429in}}{\pgfqpoint{3.934167in}{2.433547in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.437665in}}{\pgfqpoint{3.940599in}{2.443251in}}{\pgfqpoint{3.940599in}{2.449075in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.454899in}}{\pgfqpoint{3.938286in}{2.460485in}}{\pgfqpoint{3.934167in}{2.464603in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.468722in}}{\pgfqpoint{3.924463in}{2.471035in}}{\pgfqpoint{3.918639in}{2.471035in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.471035in}}{\pgfqpoint{3.907229in}{2.468722in}}{\pgfqpoint{3.903111in}{2.464603in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.460485in}}{\pgfqpoint{3.896679in}{2.454899in}}{\pgfqpoint{3.896679in}{2.449075in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.443251in}}{\pgfqpoint{3.898993in}{2.437665in}}{\pgfqpoint{3.903111in}{2.433547in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.429429in}}{\pgfqpoint{3.912815in}{2.427115in}}{\pgfqpoint{3.918639in}{2.427115in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.427115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.397103in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.397103in}}{\pgfqpoint{3.713858in}{2.399417in}}{\pgfqpoint{3.717976in}{2.403535in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.407653in}}{\pgfqpoint{3.724408in}{2.413239in}}{\pgfqpoint{3.724408in}{2.419063in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.424887in}}{\pgfqpoint{3.722094in}{2.430473in}}{\pgfqpoint{3.717976in}{2.434591in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.438709in}}{\pgfqpoint{3.708272in}{2.441023in}}{\pgfqpoint{3.702448in}{2.441023in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.441023in}}{\pgfqpoint{3.691038in}{2.438709in}}{\pgfqpoint{3.686919in}{2.434591in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.430473in}}{\pgfqpoint{3.680487in}{2.424887in}}{\pgfqpoint{3.680487in}{2.419063in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.413239in}}{\pgfqpoint{3.682801in}{2.407653in}}{\pgfqpoint{3.686919in}{2.403535in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.399417in}}{\pgfqpoint{3.696624in}{2.397103in}}{\pgfqpoint{3.702448in}{2.397103in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.397103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.413877in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.413877in}}{\pgfqpoint{4.897222in}{2.416191in}}{\pgfqpoint{4.901340in}{2.420309in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.424427in}}{\pgfqpoint{4.907772in}{2.430014in}}{\pgfqpoint{4.907772in}{2.435838in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.441661in}}{\pgfqpoint{4.905458in}{2.447248in}}{\pgfqpoint{4.901340in}{2.451366in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.455484in}}{\pgfqpoint{4.891636in}{2.457798in}}{\pgfqpoint{4.885812in}{2.457798in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.457798in}}{\pgfqpoint{4.874402in}{2.455484in}}{\pgfqpoint{4.870284in}{2.451366in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.447248in}}{\pgfqpoint{4.863852in}{2.441661in}}{\pgfqpoint{4.863852in}{2.435838in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.430014in}}{\pgfqpoint{4.866165in}{2.424427in}}{\pgfqpoint{4.870284in}{2.420309in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.416191in}}{\pgfqpoint{4.879988in}{2.413877in}}{\pgfqpoint{4.885812in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.413877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.410271in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.410271in}}{\pgfqpoint{4.965493in}{2.412585in}}{\pgfqpoint{4.969611in}{2.416703in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.420821in}}{\pgfqpoint{4.976043in}{2.426407in}}{\pgfqpoint{4.976043in}{2.432231in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.438055in}}{\pgfqpoint{4.973729in}{2.443641in}}{\pgfqpoint{4.969611in}{2.447760in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.451878in}}{\pgfqpoint{4.959907in}{2.454192in}}{\pgfqpoint{4.954083in}{2.454192in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.454192in}}{\pgfqpoint{4.942673in}{2.451878in}}{\pgfqpoint{4.938555in}{2.447760in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.443641in}}{\pgfqpoint{4.932123in}{2.438055in}}{\pgfqpoint{4.932123in}{2.432231in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.426407in}}{\pgfqpoint{4.934437in}{2.420821in}}{\pgfqpoint{4.938555in}{2.416703in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.412585in}}{\pgfqpoint{4.948259in}{2.410271in}}{\pgfqpoint{4.954083in}{2.410271in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.410271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.422638in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.422638in}}{\pgfqpoint{4.817572in}{2.424952in}}{\pgfqpoint{4.821691in}{2.429070in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.433188in}}{\pgfqpoint{4.828123in}{2.438774in}}{\pgfqpoint{4.828123in}{2.444598in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.450422in}}{\pgfqpoint{4.825809in}{2.456008in}}{\pgfqpoint{4.821691in}{2.460126in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.464244in}}{\pgfqpoint{4.811986in}{2.466558in}}{\pgfqpoint{4.806162in}{2.466558in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.466558in}}{\pgfqpoint{4.794752in}{2.464244in}}{\pgfqpoint{4.790634in}{2.460126in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.456008in}}{\pgfqpoint{4.784202in}{2.450422in}}{\pgfqpoint{4.784202in}{2.444598in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.438774in}}{\pgfqpoint{4.786516in}{2.433188in}}{\pgfqpoint{4.790634in}{2.429070in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.424952in}}{\pgfqpoint{4.800338in}{2.422638in}}{\pgfqpoint{4.806162in}{2.422638in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.422638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.435259in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.435259in}}{\pgfqpoint{3.656965in}{2.437573in}}{\pgfqpoint{3.661083in}{2.441691in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.445809in}}{\pgfqpoint{3.667515in}{2.451396in}}{\pgfqpoint{3.667515in}{2.457219in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.463043in}}{\pgfqpoint{3.665202in}{2.468630in}}{\pgfqpoint{3.661083in}{2.472748in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.476866in}}{\pgfqpoint{3.651379in}{2.479180in}}{\pgfqpoint{3.645555in}{2.479180in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.479180in}}{\pgfqpoint{3.634145in}{2.476866in}}{\pgfqpoint{3.630027in}{2.472748in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.468630in}}{\pgfqpoint{3.623595in}{2.463043in}}{\pgfqpoint{3.623595in}{2.457219in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.451396in}}{\pgfqpoint{3.625909in}{2.445809in}}{\pgfqpoint{3.630027in}{2.441691in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.437573in}}{\pgfqpoint{3.639731in}{2.435259in}}{\pgfqpoint{3.645555in}{2.435259in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.435259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.420379in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.420379in}}{\pgfqpoint{4.112105in}{2.422692in}}{\pgfqpoint{4.116223in}{2.426811in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.430929in}}{\pgfqpoint{4.122655in}{2.436515in}}{\pgfqpoint{4.122655in}{2.442339in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.448163in}}{\pgfqpoint{4.120342in}{2.453749in}}{\pgfqpoint{4.116223in}{2.457867in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.461985in}}{\pgfqpoint{4.106519in}{2.464299in}}{\pgfqpoint{4.100695in}{2.464299in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.464299in}}{\pgfqpoint{4.089285in}{2.461985in}}{\pgfqpoint{4.085167in}{2.457867in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.453749in}}{\pgfqpoint{4.078735in}{2.448163in}}{\pgfqpoint{4.078735in}{2.442339in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.436515in}}{\pgfqpoint{4.081049in}{2.430929in}}{\pgfqpoint{4.085167in}{2.426811in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.422692in}}{\pgfqpoint{4.094871in}{2.420379in}}{\pgfqpoint{4.100695in}{2.420379in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.420379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.412009in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.412009in}}{\pgfqpoint{5.033764in}{2.414323in}}{\pgfqpoint{5.037882in}{2.418441in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.422559in}}{\pgfqpoint{5.044314in}{2.428146in}}{\pgfqpoint{5.044314in}{2.433969in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.439793in}}{\pgfqpoint{5.042000in}{2.445380in}}{\pgfqpoint{5.037882in}{2.449498in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.453616in}}{\pgfqpoint{5.028178in}{2.455930in}}{\pgfqpoint{5.022354in}{2.455930in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.455930in}}{\pgfqpoint{5.010944in}{2.453616in}}{\pgfqpoint{5.006826in}{2.449498in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.445380in}}{\pgfqpoint{5.000394in}{2.439793in}}{\pgfqpoint{5.000394in}{2.433969in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.428146in}}{\pgfqpoint{5.002708in}{2.422559in}}{\pgfqpoint{5.006826in}{2.418441in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.414323in}}{\pgfqpoint{5.016530in}{2.412009in}}{\pgfqpoint{5.022354in}{2.412009in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.412009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.413149in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.413149in}}{\pgfqpoint{3.565937in}{2.415463in}}{\pgfqpoint{3.570055in}{2.419581in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.423700in}}{\pgfqpoint{3.576487in}{2.429286in}}{\pgfqpoint{3.576487in}{2.435110in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.440934in}}{\pgfqpoint{3.574174in}{2.446520in}}{\pgfqpoint{3.570055in}{2.450638in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.454756in}}{\pgfqpoint{3.560351in}{2.457070in}}{\pgfqpoint{3.554527in}{2.457070in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.457070in}}{\pgfqpoint{3.543117in}{2.454756in}}{\pgfqpoint{3.538999in}{2.450638in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.446520in}}{\pgfqpoint{3.532567in}{2.440934in}}{\pgfqpoint{3.532567in}{2.435110in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.429286in}}{\pgfqpoint{3.534881in}{2.423700in}}{\pgfqpoint{3.538999in}{2.419581in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.415463in}}{\pgfqpoint{3.548703in}{2.413149in}}{\pgfqpoint{3.554527in}{2.413149in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.413149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.413167in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.413167in}}{\pgfqpoint{4.874465in}{2.415481in}}{\pgfqpoint{4.878583in}{2.419599in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.423717in}}{\pgfqpoint{4.885015in}{2.429304in}}{\pgfqpoint{4.885015in}{2.435127in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.440951in}}{\pgfqpoint{4.882701in}{2.446538in}}{\pgfqpoint{4.878583in}{2.450656in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.454774in}}{\pgfqpoint{4.868879in}{2.457088in}}{\pgfqpoint{4.863055in}{2.457088in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.457088in}}{\pgfqpoint{4.851645in}{2.454774in}}{\pgfqpoint{4.847527in}{2.450656in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.446538in}}{\pgfqpoint{4.841095in}{2.440951in}}{\pgfqpoint{4.841095in}{2.435127in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.429304in}}{\pgfqpoint{4.843408in}{2.423717in}}{\pgfqpoint{4.847527in}{2.419599in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.415481in}}{\pgfqpoint{4.857231in}{2.413167in}}{\pgfqpoint{4.863055in}{2.413167in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.413167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.438828in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.438828in}}{\pgfqpoint{3.759372in}{2.441142in}}{\pgfqpoint{3.763490in}{2.445260in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.449378in}}{\pgfqpoint{3.769922in}{2.454964in}}{\pgfqpoint{3.769922in}{2.460788in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.466612in}}{\pgfqpoint{3.767608in}{2.472198in}}{\pgfqpoint{3.763490in}{2.476317in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.480435in}}{\pgfqpoint{3.753786in}{2.482749in}}{\pgfqpoint{3.747962in}{2.482749in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.482749in}}{\pgfqpoint{3.736552in}{2.480435in}}{\pgfqpoint{3.732433in}{2.476317in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.472198in}}{\pgfqpoint{3.726001in}{2.466612in}}{\pgfqpoint{3.726001in}{2.460788in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.454964in}}{\pgfqpoint{3.728315in}{2.449378in}}{\pgfqpoint{3.732433in}{2.445260in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.441142in}}{\pgfqpoint{3.742138in}{2.438828in}}{\pgfqpoint{3.747962in}{2.438828in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.438828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.412017in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.412017in}}{\pgfqpoint{5.022386in}{2.414331in}}{\pgfqpoint{5.026504in}{2.418449in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.422567in}}{\pgfqpoint{5.032936in}{2.428153in}}{\pgfqpoint{5.032936in}{2.433977in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.439801in}}{\pgfqpoint{5.030622in}{2.445387in}}{\pgfqpoint{5.026504in}{2.449505in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.453624in}}{\pgfqpoint{5.016799in}{2.455937in}}{\pgfqpoint{5.010975in}{2.455937in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.455937in}}{\pgfqpoint{4.999565in}{2.453624in}}{\pgfqpoint{4.995447in}{2.449505in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.445387in}}{\pgfqpoint{4.989015in}{2.439801in}}{\pgfqpoint{4.989015in}{2.433977in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.428153in}}{\pgfqpoint{4.991329in}{2.422567in}}{\pgfqpoint{4.995447in}{2.418449in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.414331in}}{\pgfqpoint{5.005151in}{2.412017in}}{\pgfqpoint{5.010975in}{2.412017in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.412017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.412974in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.412974in}}{\pgfqpoint{4.351054in}{2.415288in}}{\pgfqpoint{4.355172in}{2.419406in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.423524in}}{\pgfqpoint{4.361604in}{2.429110in}}{\pgfqpoint{4.361604in}{2.434934in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.440758in}}{\pgfqpoint{4.359290in}{2.446344in}}{\pgfqpoint{4.355172in}{2.450463in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.454581in}}{\pgfqpoint{4.345468in}{2.456895in}}{\pgfqpoint{4.339644in}{2.456895in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.456895in}}{\pgfqpoint{4.328234in}{2.454581in}}{\pgfqpoint{4.324116in}{2.450463in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.446344in}}{\pgfqpoint{4.317684in}{2.440758in}}{\pgfqpoint{4.317684in}{2.434934in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.429110in}}{\pgfqpoint{4.319997in}{2.423524in}}{\pgfqpoint{4.324116in}{2.419406in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.415288in}}{\pgfqpoint{4.333820in}{2.412974in}}{\pgfqpoint{4.339644in}{2.412974in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.412974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.406219in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.406219in}}{\pgfqpoint{4.703787in}{2.408533in}}{\pgfqpoint{4.707906in}{2.412651in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.416769in}}{\pgfqpoint{4.714338in}{2.422355in}}{\pgfqpoint{4.714338in}{2.428179in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.434003in}}{\pgfqpoint{4.712024in}{2.439589in}}{\pgfqpoint{4.707906in}{2.443708in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.447826in}}{\pgfqpoint{4.698201in}{2.450140in}}{\pgfqpoint{4.692377in}{2.450140in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.450140in}}{\pgfqpoint{4.680967in}{2.447826in}}{\pgfqpoint{4.676849in}{2.443708in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.439589in}}{\pgfqpoint{4.670417in}{2.434003in}}{\pgfqpoint{4.670417in}{2.428179in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.422355in}}{\pgfqpoint{4.672731in}{2.416769in}}{\pgfqpoint{4.676849in}{2.412651in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.408533in}}{\pgfqpoint{4.686553in}{2.406219in}}{\pgfqpoint{4.692377in}{2.406219in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.406219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.408950in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.408950in}}{\pgfqpoint{3.975563in}{2.411263in}}{\pgfqpoint{3.979681in}{2.415382in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.419500in}}{\pgfqpoint{3.986113in}{2.425086in}}{\pgfqpoint{3.986113in}{2.430910in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.436734in}}{\pgfqpoint{3.983800in}{2.442320in}}{\pgfqpoint{3.979681in}{2.446438in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.450556in}}{\pgfqpoint{3.969977in}{2.452870in}}{\pgfqpoint{3.964153in}{2.452870in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.452870in}}{\pgfqpoint{3.952743in}{2.450556in}}{\pgfqpoint{3.948625in}{2.446438in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.442320in}}{\pgfqpoint{3.942193in}{2.436734in}}{\pgfqpoint{3.942193in}{2.430910in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.425086in}}{\pgfqpoint{3.944507in}{2.419500in}}{\pgfqpoint{3.948625in}{2.415382in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.411263in}}{\pgfqpoint{3.958329in}{2.408950in}}{\pgfqpoint{3.964153in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.408950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.412480in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.412480in}}{\pgfqpoint{3.861778in}{2.414794in}}{\pgfqpoint{3.865896in}{2.418912in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.423030in}}{\pgfqpoint{3.872328in}{2.428617in}}{\pgfqpoint{3.872328in}{2.434440in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.440264in}}{\pgfqpoint{3.870015in}{2.445851in}}{\pgfqpoint{3.865896in}{2.449969in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.454087in}}{\pgfqpoint{3.856192in}{2.456401in}}{\pgfqpoint{3.850368in}{2.456401in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.456401in}}{\pgfqpoint{3.838958in}{2.454087in}}{\pgfqpoint{3.834840in}{2.449969in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.445851in}}{\pgfqpoint{3.828408in}{2.440264in}}{\pgfqpoint{3.828408in}{2.434440in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.428617in}}{\pgfqpoint{3.830722in}{2.423030in}}{\pgfqpoint{3.834840in}{2.418912in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.414794in}}{\pgfqpoint{3.844544in}{2.412480in}}{\pgfqpoint{3.850368in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.412480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.413859in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.413859in}}{\pgfqpoint{4.772058in}{2.416173in}}{\pgfqpoint{4.776177in}{2.420291in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.424410in}}{\pgfqpoint{4.782609in}{2.429996in}}{\pgfqpoint{4.782609in}{2.435820in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.441644in}}{\pgfqpoint{4.780295in}{2.447230in}}{\pgfqpoint{4.776177in}{2.451348in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.455466in}}{\pgfqpoint{4.766472in}{2.457780in}}{\pgfqpoint{4.760648in}{2.457780in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.457780in}}{\pgfqpoint{4.749238in}{2.455466in}}{\pgfqpoint{4.745120in}{2.451348in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.447230in}}{\pgfqpoint{4.738688in}{2.441644in}}{\pgfqpoint{4.738688in}{2.435820in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.429996in}}{\pgfqpoint{4.741002in}{2.424410in}}{\pgfqpoint{4.745120in}{2.420291in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.416173in}}{\pgfqpoint{4.754824in}{2.413859in}}{\pgfqpoint{4.760648in}{2.413859in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.413859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.420766in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.420766in}}{\pgfqpoint{4.339675in}{2.423080in}}{\pgfqpoint{4.343794in}{2.427198in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.431317in}}{\pgfqpoint{4.350226in}{2.436903in}}{\pgfqpoint{4.350226in}{2.442727in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.448551in}}{\pgfqpoint{4.347912in}{2.454137in}}{\pgfqpoint{4.343794in}{2.458255in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.462373in}}{\pgfqpoint{4.334089in}{2.464687in}}{\pgfqpoint{4.328265in}{2.464687in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.464687in}}{\pgfqpoint{4.316855in}{2.462373in}}{\pgfqpoint{4.312737in}{2.458255in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.454137in}}{\pgfqpoint{4.306305in}{2.448551in}}{\pgfqpoint{4.306305in}{2.442727in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.436903in}}{\pgfqpoint{4.308619in}{2.431317in}}{\pgfqpoint{4.312737in}{2.427198in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.423080in}}{\pgfqpoint{4.322441in}{2.420766in}}{\pgfqpoint{4.328265in}{2.420766in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.420766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.408779in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.408779in}}{\pgfqpoint{4.863086in}{2.411093in}}{\pgfqpoint{4.867205in}{2.415211in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.419329in}}{\pgfqpoint{4.873637in}{2.424915in}}{\pgfqpoint{4.873637in}{2.430739in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.436563in}}{\pgfqpoint{4.871323in}{2.442149in}}{\pgfqpoint{4.867205in}{2.446267in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.450385in}}{\pgfqpoint{4.857500in}{2.452699in}}{\pgfqpoint{4.851676in}{2.452699in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.452699in}}{\pgfqpoint{4.840266in}{2.450385in}}{\pgfqpoint{4.836148in}{2.446267in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.442149in}}{\pgfqpoint{4.829716in}{2.436563in}}{\pgfqpoint{4.829716in}{2.430739in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.424915in}}{\pgfqpoint{4.832030in}{2.419329in}}{\pgfqpoint{4.836148in}{2.415211in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.411093in}}{\pgfqpoint{4.845852in}{2.408779in}}{\pgfqpoint{4.851676in}{2.408779in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.408779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.419490in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.419490in}}{\pgfqpoint{5.045143in}{2.421804in}}{\pgfqpoint{5.049261in}{2.425922in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.430040in}}{\pgfqpoint{5.055693in}{2.435626in}}{\pgfqpoint{5.055693in}{2.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.447274in}}{\pgfqpoint{5.053379in}{2.452860in}}{\pgfqpoint{5.049261in}{2.456979in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.461097in}}{\pgfqpoint{5.039556in}{2.463411in}}{\pgfqpoint{5.033732in}{2.463411in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.463411in}}{\pgfqpoint{5.022322in}{2.461097in}}{\pgfqpoint{5.018204in}{2.456979in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.452860in}}{\pgfqpoint{5.011772in}{2.447274in}}{\pgfqpoint{5.011772in}{2.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.435626in}}{\pgfqpoint{5.014086in}{2.430040in}}{\pgfqpoint{5.018204in}{2.425922in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.421804in}}{\pgfqpoint{5.027908in}{2.419490in}}{\pgfqpoint{5.033732in}{2.419490in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.419490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.408515in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.408515in}}{\pgfqpoint{4.294161in}{2.410829in}}{\pgfqpoint{4.298280in}{2.414947in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.419065in}}{\pgfqpoint{4.304712in}{2.424651in}}{\pgfqpoint{4.304712in}{2.430475in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.436299in}}{\pgfqpoint{4.302398in}{2.441885in}}{\pgfqpoint{4.298280in}{2.446004in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.450122in}}{\pgfqpoint{4.288575in}{2.452436in}}{\pgfqpoint{4.282751in}{2.452436in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.452436in}}{\pgfqpoint{4.271341in}{2.450122in}}{\pgfqpoint{4.267223in}{2.446004in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.441885in}}{\pgfqpoint{4.260791in}{2.436299in}}{\pgfqpoint{4.260791in}{2.430475in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.424651in}}{\pgfqpoint{4.263105in}{2.419065in}}{\pgfqpoint{4.267223in}{2.414947in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.410829in}}{\pgfqpoint{4.276927in}{2.408515in}}{\pgfqpoint{4.282751in}{2.408515in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.408515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.423713in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.423713in}}{\pgfqpoint{4.328297in}{2.426027in}}{\pgfqpoint{4.332415in}{2.430145in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.434263in}}{\pgfqpoint{4.338847in}{2.439849in}}{\pgfqpoint{4.338847in}{2.445673in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.451497in}}{\pgfqpoint{4.336533in}{2.457084in}}{\pgfqpoint{4.332415in}{2.461202in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.465320in}}{\pgfqpoint{4.322711in}{2.467634in}}{\pgfqpoint{4.316887in}{2.467634in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.467634in}}{\pgfqpoint{4.305477in}{2.465320in}}{\pgfqpoint{4.301359in}{2.461202in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.457084in}}{\pgfqpoint{4.294927in}{2.451497in}}{\pgfqpoint{4.294927in}{2.445673in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.439849in}}{\pgfqpoint{4.297240in}{2.434263in}}{\pgfqpoint{4.301359in}{2.430145in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.426027in}}{\pgfqpoint{4.311063in}{2.423713in}}{\pgfqpoint{4.316887in}{2.423713in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.423713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.410350in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.410350in}}{\pgfqpoint{4.988250in}{2.412664in}}{\pgfqpoint{4.992368in}{2.416782in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.420900in}}{\pgfqpoint{4.998800in}{2.426486in}}{\pgfqpoint{4.998800in}{2.432310in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.438134in}}{\pgfqpoint{4.996486in}{2.443720in}}{\pgfqpoint{4.992368in}{2.447838in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.451957in}}{\pgfqpoint{4.982664in}{2.454270in}}{\pgfqpoint{4.976840in}{2.454270in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.454270in}}{\pgfqpoint{4.965430in}{2.451957in}}{\pgfqpoint{4.961312in}{2.447838in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.443720in}}{\pgfqpoint{4.954880in}{2.438134in}}{\pgfqpoint{4.954880in}{2.432310in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.426486in}}{\pgfqpoint{4.957194in}{2.420900in}}{\pgfqpoint{4.961312in}{2.416782in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.412664in}}{\pgfqpoint{4.971016in}{2.410350in}}{\pgfqpoint{4.976840in}{2.410350in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.410350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.427704in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.427704in}}{\pgfqpoint{3.816264in}{2.430018in}}{\pgfqpoint{3.820382in}{2.434136in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.438254in}}{\pgfqpoint{3.826814in}{2.443840in}}{\pgfqpoint{3.826814in}{2.449664in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.455488in}}{\pgfqpoint{3.824501in}{2.461074in}}{\pgfqpoint{3.820382in}{2.465192in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.469310in}}{\pgfqpoint{3.810678in}{2.471624in}}{\pgfqpoint{3.804854in}{2.471624in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.471624in}}{\pgfqpoint{3.793444in}{2.469310in}}{\pgfqpoint{3.789326in}{2.465192in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.461074in}}{\pgfqpoint{3.782894in}{2.455488in}}{\pgfqpoint{3.782894in}{2.449664in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.443840in}}{\pgfqpoint{3.785208in}{2.438254in}}{\pgfqpoint{3.789326in}{2.434136in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.430018in}}{\pgfqpoint{3.799030in}{2.427704in}}{\pgfqpoint{3.804854in}{2.427704in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.427704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.412242in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.412242in}}{\pgfqpoint{4.976872in}{2.414556in}}{\pgfqpoint{4.980990in}{2.418674in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.422792in}}{\pgfqpoint{4.987422in}{2.428379in}}{\pgfqpoint{4.987422in}{2.434203in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.440026in}}{\pgfqpoint{4.985108in}{2.445613in}}{\pgfqpoint{4.980990in}{2.449731in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.453849in}}{\pgfqpoint{4.971285in}{2.456163in}}{\pgfqpoint{4.965461in}{2.456163in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.456163in}}{\pgfqpoint{4.954051in}{2.453849in}}{\pgfqpoint{4.949933in}{2.449731in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.445613in}}{\pgfqpoint{4.943501in}{2.440026in}}{\pgfqpoint{4.943501in}{2.434203in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.428379in}}{\pgfqpoint{4.945815in}{2.422792in}}{\pgfqpoint{4.949933in}{2.418674in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.414556in}}{\pgfqpoint{4.959637in}{2.412242in}}{\pgfqpoint{4.965461in}{2.412242in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.412242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.406911in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.406911in}}{\pgfqpoint{4.681030in}{2.409225in}}{\pgfqpoint{4.685149in}{2.413343in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.417461in}}{\pgfqpoint{4.691581in}{2.423047in}}{\pgfqpoint{4.691581in}{2.428871in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.434695in}}{\pgfqpoint{4.689267in}{2.440281in}}{\pgfqpoint{4.685149in}{2.444399in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.448517in}}{\pgfqpoint{4.675444in}{2.450831in}}{\pgfqpoint{4.669620in}{2.450831in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.450831in}}{\pgfqpoint{4.658210in}{2.448517in}}{\pgfqpoint{4.654092in}{2.444399in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.440281in}}{\pgfqpoint{4.647660in}{2.434695in}}{\pgfqpoint{4.647660in}{2.428871in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.423047in}}{\pgfqpoint{4.649974in}{2.417461in}}{\pgfqpoint{4.654092in}{2.413343in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.409225in}}{\pgfqpoint{4.663796in}{2.406911in}}{\pgfqpoint{4.669620in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.406911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.421227in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.421227in}}{\pgfqpoint{4.089348in}{2.423540in}}{\pgfqpoint{4.093466in}{2.427659in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.431777in}}{\pgfqpoint{4.099898in}{2.437363in}}{\pgfqpoint{4.099898in}{2.443187in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.449011in}}{\pgfqpoint{4.097585in}{2.454597in}}{\pgfqpoint{4.093466in}{2.458715in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.462833in}}{\pgfqpoint{4.083762in}{2.465147in}}{\pgfqpoint{4.077938in}{2.465147in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.465147in}}{\pgfqpoint{4.066528in}{2.462833in}}{\pgfqpoint{4.062410in}{2.458715in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.454597in}}{\pgfqpoint{4.055978in}{2.449011in}}{\pgfqpoint{4.055978in}{2.443187in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.437363in}}{\pgfqpoint{4.058292in}{2.431777in}}{\pgfqpoint{4.062410in}{2.427659in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.423540in}}{\pgfqpoint{4.072114in}{2.421227in}}{\pgfqpoint{4.077938in}{2.421227in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.421227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{2.423514in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{2.423514in}}{\pgfqpoint{4.464839in}{2.425828in}}{\pgfqpoint{4.468957in}{2.429946in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{2.434064in}}{\pgfqpoint{4.475389in}{2.439650in}}{\pgfqpoint{4.475389in}{2.445474in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{2.451298in}}{\pgfqpoint{4.473075in}{2.456884in}}{\pgfqpoint{4.468957in}{2.461002in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{2.465120in}}{\pgfqpoint{4.459253in}{2.467434in}}{\pgfqpoint{4.453429in}{2.467434in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{2.467434in}}{\pgfqpoint{4.442019in}{2.465120in}}{\pgfqpoint{4.437901in}{2.461002in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{2.456884in}}{\pgfqpoint{4.431469in}{2.451298in}}{\pgfqpoint{4.431469in}{2.445474in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{2.439650in}}{\pgfqpoint{4.433782in}{2.434064in}}{\pgfqpoint{4.437901in}{2.429946in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{2.425828in}}{\pgfqpoint{4.447605in}{2.423514in}}{\pgfqpoint{4.453429in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{2.423514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.421174in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.421174in}}{\pgfqpoint{4.533110in}{2.423488in}}{\pgfqpoint{4.537228in}{2.427606in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.431724in}}{\pgfqpoint{4.543660in}{2.437311in}}{\pgfqpoint{4.543660in}{2.443134in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.448958in}}{\pgfqpoint{4.541346in}{2.454545in}}{\pgfqpoint{4.537228in}{2.458663in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.462781in}}{\pgfqpoint{4.527524in}{2.465095in}}{\pgfqpoint{4.521700in}{2.465095in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.465095in}}{\pgfqpoint{4.510290in}{2.462781in}}{\pgfqpoint{4.506172in}{2.458663in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.454545in}}{\pgfqpoint{4.499740in}{2.448958in}}{\pgfqpoint{4.499740in}{2.443134in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.437311in}}{\pgfqpoint{4.502053in}{2.431724in}}{\pgfqpoint{4.506172in}{2.427606in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.423488in}}{\pgfqpoint{4.515876in}{2.421174in}}{\pgfqpoint{4.521700in}{2.421174in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.421174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.424926in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.424926in}}{\pgfqpoint{4.305540in}{2.427240in}}{\pgfqpoint{4.309658in}{2.431358in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.435476in}}{\pgfqpoint{4.316090in}{2.441062in}}{\pgfqpoint{4.316090in}{2.446886in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.452710in}}{\pgfqpoint{4.313776in}{2.458296in}}{\pgfqpoint{4.309658in}{2.462415in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.466533in}}{\pgfqpoint{4.299954in}{2.468847in}}{\pgfqpoint{4.294130in}{2.468847in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.468847in}}{\pgfqpoint{4.282720in}{2.466533in}}{\pgfqpoint{4.278602in}{2.462415in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.458296in}}{\pgfqpoint{4.272170in}{2.452710in}}{\pgfqpoint{4.272170in}{2.446886in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.441062in}}{\pgfqpoint{4.274483in}{2.435476in}}{\pgfqpoint{4.278602in}{2.431358in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.427240in}}{\pgfqpoint{4.288306in}{2.424926in}}{\pgfqpoint{4.294130in}{2.424926in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.424926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.425517in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.425517in}}{\pgfqpoint{4.646895in}{2.427831in}}{\pgfqpoint{4.651013in}{2.431949in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.436067in}}{\pgfqpoint{4.657445in}{2.441653in}}{\pgfqpoint{4.657445in}{2.447477in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.453301in}}{\pgfqpoint{4.655131in}{2.458887in}}{\pgfqpoint{4.651013in}{2.463006in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.467124in}}{\pgfqpoint{4.641309in}{2.469438in}}{\pgfqpoint{4.635485in}{2.469438in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.469438in}}{\pgfqpoint{4.624075in}{2.467124in}}{\pgfqpoint{4.619957in}{2.463006in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.458887in}}{\pgfqpoint{4.613525in}{2.453301in}}{\pgfqpoint{4.613525in}{2.447477in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.441653in}}{\pgfqpoint{4.615838in}{2.436067in}}{\pgfqpoint{4.619957in}{2.431949in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.427831in}}{\pgfqpoint{4.629661in}{2.425517in}}{\pgfqpoint{4.635485in}{2.425517in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.425517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.423263in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.423263in}}{\pgfqpoint{4.021077in}{2.425577in}}{\pgfqpoint{4.025195in}{2.429695in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.433813in}}{\pgfqpoint{4.031627in}{2.439399in}}{\pgfqpoint{4.031627in}{2.445223in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.451047in}}{\pgfqpoint{4.029314in}{2.456633in}}{\pgfqpoint{4.025195in}{2.460751in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.464870in}}{\pgfqpoint{4.015491in}{2.467183in}}{\pgfqpoint{4.009667in}{2.467183in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.467183in}}{\pgfqpoint{3.998257in}{2.464870in}}{\pgfqpoint{3.994139in}{2.460751in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.456633in}}{\pgfqpoint{3.987707in}{2.451047in}}{\pgfqpoint{3.987707in}{2.445223in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.439399in}}{\pgfqpoint{3.990021in}{2.433813in}}{\pgfqpoint{3.994139in}{2.429695in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.425577in}}{\pgfqpoint{4.003843in}{2.423263in}}{\pgfqpoint{4.009667in}{2.423263in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.423263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.420551in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.420551in}}{\pgfqpoint{4.635516in}{2.422865in}}{\pgfqpoint{4.639635in}{2.426983in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.431102in}}{\pgfqpoint{4.646067in}{2.436688in}}{\pgfqpoint{4.646067in}{2.442512in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.448336in}}{\pgfqpoint{4.643753in}{2.453922in}}{\pgfqpoint{4.639635in}{2.458040in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.462158in}}{\pgfqpoint{4.629930in}{2.464472in}}{\pgfqpoint{4.624106in}{2.464472in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.464472in}}{\pgfqpoint{4.612696in}{2.462158in}}{\pgfqpoint{4.608578in}{2.458040in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.453922in}}{\pgfqpoint{4.602146in}{2.448336in}}{\pgfqpoint{4.602146in}{2.442512in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.436688in}}{\pgfqpoint{4.604460in}{2.431102in}}{\pgfqpoint{4.608578in}{2.426983in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.422865in}}{\pgfqpoint{4.618282in}{2.420551in}}{\pgfqpoint{4.624106in}{2.420551in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.420551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.429649in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.429649in}}{\pgfqpoint{4.100727in}{2.431963in}}{\pgfqpoint{4.104845in}{2.436081in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.440200in}}{\pgfqpoint{4.111277in}{2.445786in}}{\pgfqpoint{4.111277in}{2.451610in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.457434in}}{\pgfqpoint{4.108963in}{2.463020in}}{\pgfqpoint{4.104845in}{2.467138in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.471256in}}{\pgfqpoint{4.095141in}{2.473570in}}{\pgfqpoint{4.089317in}{2.473570in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.473570in}}{\pgfqpoint{4.077907in}{2.471256in}}{\pgfqpoint{4.073788in}{2.467138in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.463020in}}{\pgfqpoint{4.067356in}{2.457434in}}{\pgfqpoint{4.067356in}{2.451610in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.445786in}}{\pgfqpoint{4.069670in}{2.440200in}}{\pgfqpoint{4.073788in}{2.436081in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.431963in}}{\pgfqpoint{4.083493in}{2.429649in}}{\pgfqpoint{4.089317in}{2.429649in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.429649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.422728in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.422728in}}{\pgfqpoint{4.282783in}{2.425042in}}{\pgfqpoint{4.286901in}{2.429160in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.433278in}}{\pgfqpoint{4.293333in}{2.438865in}}{\pgfqpoint{4.293333in}{2.444689in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.450513in}}{\pgfqpoint{4.291019in}{2.456099in}}{\pgfqpoint{4.286901in}{2.460217in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.464335in}}{\pgfqpoint{4.277197in}{2.466649in}}{\pgfqpoint{4.271373in}{2.466649in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.466649in}}{\pgfqpoint{4.259963in}{2.464335in}}{\pgfqpoint{4.255845in}{2.460217in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.456099in}}{\pgfqpoint{4.249413in}{2.450513in}}{\pgfqpoint{4.249413in}{2.444689in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.438865in}}{\pgfqpoint{4.251726in}{2.433278in}}{\pgfqpoint{4.255845in}{2.429160in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.425042in}}{\pgfqpoint{4.265549in}{2.422728in}}{\pgfqpoint{4.271373in}{2.422728in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.422728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.412590in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.412590in}}{\pgfqpoint{3.827643in}{2.414904in}}{\pgfqpoint{3.831761in}{2.419022in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.423140in}}{\pgfqpoint{3.838193in}{2.428726in}}{\pgfqpoint{3.838193in}{2.434550in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.440374in}}{\pgfqpoint{3.835879in}{2.445960in}}{\pgfqpoint{3.831761in}{2.450079in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.454197in}}{\pgfqpoint{3.822057in}{2.456511in}}{\pgfqpoint{3.816233in}{2.456511in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.456511in}}{\pgfqpoint{3.804823in}{2.454197in}}{\pgfqpoint{3.800704in}{2.450079in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.445960in}}{\pgfqpoint{3.794272in}{2.440374in}}{\pgfqpoint{3.794272in}{2.434550in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.428726in}}{\pgfqpoint{3.796586in}{2.423140in}}{\pgfqpoint{3.800704in}{2.419022in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.414904in}}{\pgfqpoint{3.810409in}{2.412590in}}{\pgfqpoint{3.816233in}{2.412590in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.412590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{1.564752in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.564752in}}{\pgfqpoint{3.611451in}{1.567066in}}{\pgfqpoint{3.615569in}{1.571184in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{1.575302in}}{\pgfqpoint{3.622001in}{1.580888in}}{\pgfqpoint{3.622001in}{1.586712in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{1.592536in}}{\pgfqpoint{3.619688in}{1.598123in}}{\pgfqpoint{3.615569in}{1.602241in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{1.606359in}}{\pgfqpoint{3.605865in}{1.608673in}}{\pgfqpoint{3.600041in}{1.608673in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{1.608673in}}{\pgfqpoint{3.588631in}{1.606359in}}{\pgfqpoint{3.584513in}{1.602241in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{1.598123in}}{\pgfqpoint{3.578081in}{1.592536in}}{\pgfqpoint{3.578081in}{1.586712in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{1.580888in}}{\pgfqpoint{3.580395in}{1.575302in}}{\pgfqpoint{3.584513in}{1.571184in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{1.567066in}}{\pgfqpoint{3.594217in}{1.564752in}}{\pgfqpoint{3.600041in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{1.564752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.434154in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.434154in}}{\pgfqpoint{4.316918in}{2.436468in}}{\pgfqpoint{4.321037in}{2.440586in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.444705in}}{\pgfqpoint{4.327469in}{2.450291in}}{\pgfqpoint{4.327469in}{2.456115in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.461939in}}{\pgfqpoint{4.325155in}{2.467525in}}{\pgfqpoint{4.321037in}{2.471643in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.475761in}}{\pgfqpoint{4.311332in}{2.478075in}}{\pgfqpoint{4.305508in}{2.478075in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.478075in}}{\pgfqpoint{4.294098in}{2.475761in}}{\pgfqpoint{4.289980in}{2.471643in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.467525in}}{\pgfqpoint{4.283548in}{2.461939in}}{\pgfqpoint{4.283548in}{2.456115in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.450291in}}{\pgfqpoint{4.285862in}{2.444705in}}{\pgfqpoint{4.289980in}{2.440586in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.436468in}}{\pgfqpoint{4.299684in}{2.434154in}}{\pgfqpoint{4.305508in}{2.434154in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.434154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.371539in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.371539in}}{\pgfqpoint{3.645587in}{2.373853in}}{\pgfqpoint{3.649705in}{2.377971in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.382089in}}{\pgfqpoint{3.656137in}{2.387675in}}{\pgfqpoint{3.656137in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.399323in}}{\pgfqpoint{3.653823in}{2.404909in}}{\pgfqpoint{3.649705in}{2.409027in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.413146in}}{\pgfqpoint{3.640001in}{2.415459in}}{\pgfqpoint{3.634177in}{2.415459in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.415459in}}{\pgfqpoint{3.622767in}{2.413146in}}{\pgfqpoint{3.618648in}{2.409027in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.404909in}}{\pgfqpoint{3.612216in}{2.399323in}}{\pgfqpoint{3.612216in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.387675in}}{\pgfqpoint{3.614530in}{2.382089in}}{\pgfqpoint{3.618648in}{2.377971in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.373853in}}{\pgfqpoint{3.628353in}{2.371539in}}{\pgfqpoint{3.634177in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.371539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.313260in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.313260in}}{\pgfqpoint{3.930049in}{2.315574in}}{\pgfqpoint{3.934167in}{2.319692in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.323810in}}{\pgfqpoint{3.940599in}{2.329396in}}{\pgfqpoint{3.940599in}{2.335220in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.341044in}}{\pgfqpoint{3.938286in}{2.346630in}}{\pgfqpoint{3.934167in}{2.350748in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.354867in}}{\pgfqpoint{3.924463in}{2.357180in}}{\pgfqpoint{3.918639in}{2.357180in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.357180in}}{\pgfqpoint{3.907229in}{2.354867in}}{\pgfqpoint{3.903111in}{2.350748in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.346630in}}{\pgfqpoint{3.896679in}{2.341044in}}{\pgfqpoint{3.896679in}{2.335220in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.329396in}}{\pgfqpoint{3.898993in}{2.323810in}}{\pgfqpoint{3.903111in}{2.319692in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.315574in}}{\pgfqpoint{3.912815in}{2.313260in}}{\pgfqpoint{3.918639in}{2.313260in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.313260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.310399in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.310399in}}{\pgfqpoint{4.828951in}{2.312713in}}{\pgfqpoint{4.833069in}{2.316831in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.320949in}}{\pgfqpoint{4.839501in}{2.326535in}}{\pgfqpoint{4.839501in}{2.332359in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.338183in}}{\pgfqpoint{4.837187in}{2.343769in}}{\pgfqpoint{4.833069in}{2.347887in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.352005in}}{\pgfqpoint{4.823365in}{2.354319in}}{\pgfqpoint{4.817541in}{2.354319in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.354319in}}{\pgfqpoint{4.806131in}{2.352005in}}{\pgfqpoint{4.802013in}{2.347887in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.343769in}}{\pgfqpoint{4.795581in}{2.338183in}}{\pgfqpoint{4.795581in}{2.332359in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.326535in}}{\pgfqpoint{4.797894in}{2.320949in}}{\pgfqpoint{4.802013in}{2.316831in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.312713in}}{\pgfqpoint{4.811717in}{2.310399in}}{\pgfqpoint{4.817541in}{2.310399in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.310399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.309042in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.309042in}}{\pgfqpoint{3.759372in}{2.311356in}}{\pgfqpoint{3.763490in}{2.315474in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.319593in}}{\pgfqpoint{3.769922in}{2.325179in}}{\pgfqpoint{3.769922in}{2.331003in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.336827in}}{\pgfqpoint{3.767608in}{2.342413in}}{\pgfqpoint{3.763490in}{2.346531in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.350649in}}{\pgfqpoint{3.753786in}{2.352963in}}{\pgfqpoint{3.747962in}{2.352963in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.352963in}}{\pgfqpoint{3.736552in}{2.350649in}}{\pgfqpoint{3.732433in}{2.346531in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.342413in}}{\pgfqpoint{3.726001in}{2.336827in}}{\pgfqpoint{3.726001in}{2.331003in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.325179in}}{\pgfqpoint{3.728315in}{2.319593in}}{\pgfqpoint{3.732433in}{2.315474in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.311356in}}{\pgfqpoint{3.742138in}{2.309042in}}{\pgfqpoint{3.747962in}{2.309042in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.309042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.312073in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.312073in}}{\pgfqpoint{3.600073in}{2.314387in}}{\pgfqpoint{3.604191in}{2.318505in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.322623in}}{\pgfqpoint{3.610623in}{2.328209in}}{\pgfqpoint{3.610623in}{2.334033in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.339857in}}{\pgfqpoint{3.608309in}{2.345444in}}{\pgfqpoint{3.604191in}{2.349562in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.353680in}}{\pgfqpoint{3.594487in}{2.355994in}}{\pgfqpoint{3.588663in}{2.355994in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.355994in}}{\pgfqpoint{3.577253in}{2.353680in}}{\pgfqpoint{3.573134in}{2.349562in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.345444in}}{\pgfqpoint{3.566702in}{2.339857in}}{\pgfqpoint{3.566702in}{2.334033in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.328209in}}{\pgfqpoint{3.569016in}{2.322623in}}{\pgfqpoint{3.573134in}{2.318505in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.314387in}}{\pgfqpoint{3.582839in}{2.312073in}}{\pgfqpoint{3.588663in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.312073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.309290in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.309290in}}{\pgfqpoint{3.656965in}{2.311604in}}{\pgfqpoint{3.661083in}{2.315722in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.319840in}}{\pgfqpoint{3.667515in}{2.325426in}}{\pgfqpoint{3.667515in}{2.331250in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.337074in}}{\pgfqpoint{3.665202in}{2.342660in}}{\pgfqpoint{3.661083in}{2.346778in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.350896in}}{\pgfqpoint{3.651379in}{2.353210in}}{\pgfqpoint{3.645555in}{2.353210in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.353210in}}{\pgfqpoint{3.634145in}{2.350896in}}{\pgfqpoint{3.630027in}{2.346778in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.342660in}}{\pgfqpoint{3.623595in}{2.337074in}}{\pgfqpoint{3.623595in}{2.331250in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.325426in}}{\pgfqpoint{3.625909in}{2.319840in}}{\pgfqpoint{3.630027in}{2.315722in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.311604in}}{\pgfqpoint{3.639731in}{2.309290in}}{\pgfqpoint{3.645555in}{2.309290in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.309290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.314328in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.314328in}}{\pgfqpoint{3.509045in}{2.316642in}}{\pgfqpoint{3.513163in}{2.320760in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.324878in}}{\pgfqpoint{3.519595in}{2.330464in}}{\pgfqpoint{3.519595in}{2.336288in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.342112in}}{\pgfqpoint{3.517281in}{2.347698in}}{\pgfqpoint{3.513163in}{2.351816in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.355934in}}{\pgfqpoint{3.503459in}{2.358248in}}{\pgfqpoint{3.497635in}{2.358248in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.358248in}}{\pgfqpoint{3.486225in}{2.355934in}}{\pgfqpoint{3.482106in}{2.351816in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.347698in}}{\pgfqpoint{3.475674in}{2.342112in}}{\pgfqpoint{3.475674in}{2.336288in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.330464in}}{\pgfqpoint{3.477988in}{2.324878in}}{\pgfqpoint{3.482106in}{2.320760in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.316642in}}{\pgfqpoint{3.491811in}{2.314328in}}{\pgfqpoint{3.497635in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.314328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.313278in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.313278in}}{\pgfqpoint{3.520423in}{2.315592in}}{\pgfqpoint{3.524541in}{2.319711in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.323829in}}{\pgfqpoint{3.530973in}{2.329415in}}{\pgfqpoint{3.530973in}{2.335239in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.341063in}}{\pgfqpoint{3.528660in}{2.346649in}}{\pgfqpoint{3.524541in}{2.350767in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.354885in}}{\pgfqpoint{3.514837in}{2.357199in}}{\pgfqpoint{3.509013in}{2.357199in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.357199in}}{\pgfqpoint{3.497603in}{2.354885in}}{\pgfqpoint{3.493485in}{2.350767in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.346649in}}{\pgfqpoint{3.487053in}{2.341063in}}{\pgfqpoint{3.487053in}{2.335239in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.329415in}}{\pgfqpoint{3.489367in}{2.323829in}}{\pgfqpoint{3.493485in}{2.319711in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.315592in}}{\pgfqpoint{3.503189in}{2.313278in}}{\pgfqpoint{3.509013in}{2.313278in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.313278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.309396in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.309396in}}{\pgfqpoint{4.009699in}{2.311710in}}{\pgfqpoint{4.013817in}{2.315828in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.319946in}}{\pgfqpoint{4.020249in}{2.325532in}}{\pgfqpoint{4.020249in}{2.331356in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.337180in}}{\pgfqpoint{4.017935in}{2.342766in}}{\pgfqpoint{4.013817in}{2.346884in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.351002in}}{\pgfqpoint{4.004113in}{2.353316in}}{\pgfqpoint{3.998289in}{2.353316in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.353316in}}{\pgfqpoint{3.986879in}{2.351002in}}{\pgfqpoint{3.982760in}{2.346884in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.342766in}}{\pgfqpoint{3.976328in}{2.337180in}}{\pgfqpoint{3.976328in}{2.331356in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.325532in}}{\pgfqpoint{3.978642in}{2.319946in}}{\pgfqpoint{3.982760in}{2.315828in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.311710in}}{\pgfqpoint{3.992465in}{2.309396in}}{\pgfqpoint{3.998289in}{2.309396in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.309396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.311714in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.311714in}}{\pgfqpoint{3.793507in}{2.314028in}}{\pgfqpoint{3.797625in}{2.318146in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.322264in}}{\pgfqpoint{3.804057in}{2.327850in}}{\pgfqpoint{3.804057in}{2.333674in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.339498in}}{\pgfqpoint{3.801744in}{2.345084in}}{\pgfqpoint{3.797625in}{2.349203in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.353321in}}{\pgfqpoint{3.787921in}{2.355635in}}{\pgfqpoint{3.782097in}{2.355635in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.355635in}}{\pgfqpoint{3.770687in}{2.353321in}}{\pgfqpoint{3.766569in}{2.349203in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.345084in}}{\pgfqpoint{3.760137in}{2.339498in}}{\pgfqpoint{3.760137in}{2.333674in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.327850in}}{\pgfqpoint{3.762451in}{2.322264in}}{\pgfqpoint{3.766569in}{2.318146in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.314028in}}{\pgfqpoint{3.776273in}{2.311714in}}{\pgfqpoint{3.782097in}{2.311714in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.311714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.309137in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.309137in}}{\pgfqpoint{4.737923in}{2.311451in}}{\pgfqpoint{4.742041in}{2.315569in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.319687in}}{\pgfqpoint{4.748473in}{2.325273in}}{\pgfqpoint{4.748473in}{2.331097in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.336921in}}{\pgfqpoint{4.746159in}{2.342507in}}{\pgfqpoint{4.742041in}{2.346626in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.350744in}}{\pgfqpoint{4.732337in}{2.353058in}}{\pgfqpoint{4.726513in}{2.353058in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.353058in}}{\pgfqpoint{4.715103in}{2.350744in}}{\pgfqpoint{4.710985in}{2.346626in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.342507in}}{\pgfqpoint{4.704553in}{2.336921in}}{\pgfqpoint{4.704553in}{2.331097in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.325273in}}{\pgfqpoint{4.706866in}{2.319687in}}{\pgfqpoint{4.710985in}{2.315569in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.311451in}}{\pgfqpoint{4.720689in}{2.309137in}}{\pgfqpoint{4.726513in}{2.309137in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.309137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.310511in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.310511in}}{\pgfqpoint{4.692409in}{2.312825in}}{\pgfqpoint{4.696527in}{2.316943in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.321061in}}{\pgfqpoint{4.702959in}{2.326647in}}{\pgfqpoint{4.702959in}{2.332471in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.338295in}}{\pgfqpoint{4.700645in}{2.343882in}}{\pgfqpoint{4.696527in}{2.348000in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.352118in}}{\pgfqpoint{4.686823in}{2.354432in}}{\pgfqpoint{4.680999in}{2.354432in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.354432in}}{\pgfqpoint{4.669589in}{2.352118in}}{\pgfqpoint{4.665471in}{2.348000in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.343882in}}{\pgfqpoint{4.659039in}{2.338295in}}{\pgfqpoint{4.659039in}{2.332471in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.326647in}}{\pgfqpoint{4.661352in}{2.321061in}}{\pgfqpoint{4.665471in}{2.316943in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.312825in}}{\pgfqpoint{4.675175in}{2.310511in}}{\pgfqpoint{4.680999in}{2.310511in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.310511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.311831in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.311831in}}{\pgfqpoint{4.783437in}{2.314145in}}{\pgfqpoint{4.787555in}{2.318263in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.322381in}}{\pgfqpoint{4.793987in}{2.327967in}}{\pgfqpoint{4.793987in}{2.333791in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.339615in}}{\pgfqpoint{4.791673in}{2.345201in}}{\pgfqpoint{4.787555in}{2.349320in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.353438in}}{\pgfqpoint{4.777851in}{2.355752in}}{\pgfqpoint{4.772027in}{2.355752in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.355752in}}{\pgfqpoint{4.760617in}{2.353438in}}{\pgfqpoint{4.756499in}{2.349320in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.345201in}}{\pgfqpoint{4.750067in}{2.339615in}}{\pgfqpoint{4.750067in}{2.333791in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.327967in}}{\pgfqpoint{4.752380in}{2.322381in}}{\pgfqpoint{4.756499in}{2.318263in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.314145in}}{\pgfqpoint{4.766203in}{2.311831in}}{\pgfqpoint{4.772027in}{2.311831in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.311831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.310495in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.310495in}}{\pgfqpoint{3.736615in}{2.312809in}}{\pgfqpoint{3.740733in}{2.316927in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.321045in}}{\pgfqpoint{3.747165in}{2.326631in}}{\pgfqpoint{3.747165in}{2.332455in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.338279in}}{\pgfqpoint{3.744851in}{2.343865in}}{\pgfqpoint{3.740733in}{2.347983in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.352101in}}{\pgfqpoint{3.731029in}{2.354415in}}{\pgfqpoint{3.725205in}{2.354415in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.354415in}}{\pgfqpoint{3.713795in}{2.352101in}}{\pgfqpoint{3.709676in}{2.347983in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.343865in}}{\pgfqpoint{3.703244in}{2.338279in}}{\pgfqpoint{3.703244in}{2.332455in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.326631in}}{\pgfqpoint{3.705558in}{2.321045in}}{\pgfqpoint{3.709676in}{2.316927in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.312809in}}{\pgfqpoint{3.719381in}{2.310495in}}{\pgfqpoint{3.725205in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.310495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.311112in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.311112in}}{\pgfqpoint{4.908600in}{2.313426in}}{\pgfqpoint{4.912719in}{2.317544in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.321662in}}{\pgfqpoint{4.919151in}{2.327249in}}{\pgfqpoint{4.919151in}{2.333073in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.338896in}}{\pgfqpoint{4.916837in}{2.344483in}}{\pgfqpoint{4.912719in}{2.348601in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.352719in}}{\pgfqpoint{4.903014in}{2.355033in}}{\pgfqpoint{4.897190in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.355033in}}{\pgfqpoint{4.885780in}{2.352719in}}{\pgfqpoint{4.881662in}{2.348601in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.344483in}}{\pgfqpoint{4.875230in}{2.338896in}}{\pgfqpoint{4.875230in}{2.333073in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.327249in}}{\pgfqpoint{4.877544in}{2.321662in}}{\pgfqpoint{4.881662in}{2.317544in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.313426in}}{\pgfqpoint{4.891366in}{2.311112in}}{\pgfqpoint{4.897190in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.311112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.314614in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.314614in}}{\pgfqpoint{3.668344in}{2.316928in}}{\pgfqpoint{3.672462in}{2.321046in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.325164in}}{\pgfqpoint{3.678894in}{2.330750in}}{\pgfqpoint{3.678894in}{2.336574in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.342398in}}{\pgfqpoint{3.676580in}{2.347984in}}{\pgfqpoint{3.672462in}{2.352103in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.356221in}}{\pgfqpoint{3.662758in}{2.358535in}}{\pgfqpoint{3.656934in}{2.358535in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.358535in}}{\pgfqpoint{3.645524in}{2.356221in}}{\pgfqpoint{3.641405in}{2.352103in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.347984in}}{\pgfqpoint{3.634973in}{2.342398in}}{\pgfqpoint{3.634973in}{2.336574in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.330750in}}{\pgfqpoint{3.637287in}{2.325164in}}{\pgfqpoint{3.641405in}{2.321046in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.316928in}}{\pgfqpoint{3.651110in}{2.314614in}}{\pgfqpoint{3.656934in}{2.314614in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.314614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.312323in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.312323in}}{\pgfqpoint{3.702479in}{2.314637in}}{\pgfqpoint{3.706597in}{2.318755in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.322873in}}{\pgfqpoint{3.713029in}{2.328459in}}{\pgfqpoint{3.713029in}{2.334283in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.340107in}}{\pgfqpoint{3.710716in}{2.345693in}}{\pgfqpoint{3.706597in}{2.349811in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.353930in}}{\pgfqpoint{3.696893in}{2.356243in}}{\pgfqpoint{3.691069in}{2.356243in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.356243in}}{\pgfqpoint{3.679659in}{2.353930in}}{\pgfqpoint{3.675541in}{2.349811in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.345693in}}{\pgfqpoint{3.669109in}{2.340107in}}{\pgfqpoint{3.669109in}{2.334283in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.328459in}}{\pgfqpoint{3.671423in}{2.322873in}}{\pgfqpoint{3.675541in}{2.318755in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.314637in}}{\pgfqpoint{3.685245in}{2.312323in}}{\pgfqpoint{3.691069in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.312323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.314236in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.314236in}}{\pgfqpoint{3.770750in}{2.316550in}}{\pgfqpoint{3.774868in}{2.320668in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.324786in}}{\pgfqpoint{3.781300in}{2.330372in}}{\pgfqpoint{3.781300in}{2.336196in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.342020in}}{\pgfqpoint{3.778987in}{2.347606in}}{\pgfqpoint{3.774868in}{2.351724in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.355842in}}{\pgfqpoint{3.765164in}{2.358156in}}{\pgfqpoint{3.759340in}{2.358156in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.358156in}}{\pgfqpoint{3.747930in}{2.355842in}}{\pgfqpoint{3.743812in}{2.351724in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.347606in}}{\pgfqpoint{3.737380in}{2.342020in}}{\pgfqpoint{3.737380in}{2.336196in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.330372in}}{\pgfqpoint{3.739694in}{2.324786in}}{\pgfqpoint{3.743812in}{2.320668in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.316550in}}{\pgfqpoint{3.753516in}{2.314236in}}{\pgfqpoint{3.759340in}{2.314236in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.314236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.316181in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.316181in}}{\pgfqpoint{3.952806in}{2.318494in}}{\pgfqpoint{3.956924in}{2.322613in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.326731in}}{\pgfqpoint{3.963356in}{2.332317in}}{\pgfqpoint{3.963356in}{2.338141in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.343965in}}{\pgfqpoint{3.961043in}{2.349551in}}{\pgfqpoint{3.956924in}{2.353669in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.357787in}}{\pgfqpoint{3.947220in}{2.360101in}}{\pgfqpoint{3.941396in}{2.360101in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.360101in}}{\pgfqpoint{3.929986in}{2.357787in}}{\pgfqpoint{3.925868in}{2.353669in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.349551in}}{\pgfqpoint{3.919436in}{2.343965in}}{\pgfqpoint{3.919436in}{2.338141in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.332317in}}{\pgfqpoint{3.921750in}{2.326731in}}{\pgfqpoint{3.925868in}{2.322613in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.318494in}}{\pgfqpoint{3.935572in}{2.316181in}}{\pgfqpoint{3.941396in}{2.316181in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.316181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.314061in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.314061in}}{\pgfqpoint{3.622830in}{2.316375in}}{\pgfqpoint{3.626948in}{2.320493in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.324611in}}{\pgfqpoint{3.633380in}{2.330197in}}{\pgfqpoint{3.633380in}{2.336021in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.341845in}}{\pgfqpoint{3.631066in}{2.347431in}}{\pgfqpoint{3.626948in}{2.351550in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.355668in}}{\pgfqpoint{3.617244in}{2.357982in}}{\pgfqpoint{3.611420in}{2.357982in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.357982in}}{\pgfqpoint{3.600010in}{2.355668in}}{\pgfqpoint{3.595891in}{2.351550in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.347431in}}{\pgfqpoint{3.589459in}{2.341845in}}{\pgfqpoint{3.589459in}{2.336021in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.330197in}}{\pgfqpoint{3.591773in}{2.324611in}}{\pgfqpoint{3.595891in}{2.320493in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.316375in}}{\pgfqpoint{3.605596in}{2.314061in}}{\pgfqpoint{3.611420in}{2.314061in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.314061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.317202in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.317202in}}{\pgfqpoint{3.543180in}{2.319516in}}{\pgfqpoint{3.547298in}{2.323634in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.327752in}}{\pgfqpoint{3.553730in}{2.333338in}}{\pgfqpoint{3.553730in}{2.339162in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.344986in}}{\pgfqpoint{3.551417in}{2.350572in}}{\pgfqpoint{3.547298in}{2.354691in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.358809in}}{\pgfqpoint{3.537594in}{2.361123in}}{\pgfqpoint{3.531770in}{2.361123in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.361123in}}{\pgfqpoint{3.520360in}{2.358809in}}{\pgfqpoint{3.516242in}{2.354691in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.350572in}}{\pgfqpoint{3.509810in}{2.344986in}}{\pgfqpoint{3.509810in}{2.339162in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.333338in}}{\pgfqpoint{3.512124in}{2.327752in}}{\pgfqpoint{3.516242in}{2.323634in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.319516in}}{\pgfqpoint{3.525946in}{2.317202in}}{\pgfqpoint{3.531770in}{2.317202in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.317202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.313618in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.313618in}}{\pgfqpoint{4.055213in}{2.315932in}}{\pgfqpoint{4.059331in}{2.320050in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.324168in}}{\pgfqpoint{4.065763in}{2.329754in}}{\pgfqpoint{4.065763in}{2.335578in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.341402in}}{\pgfqpoint{4.063449in}{2.346988in}}{\pgfqpoint{4.059331in}{2.351106in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.355224in}}{\pgfqpoint{4.049627in}{2.357538in}}{\pgfqpoint{4.043803in}{2.357538in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.357538in}}{\pgfqpoint{4.032393in}{2.355224in}}{\pgfqpoint{4.028274in}{2.351106in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.346988in}}{\pgfqpoint{4.021842in}{2.341402in}}{\pgfqpoint{4.021842in}{2.335578in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.329754in}}{\pgfqpoint{4.024156in}{2.324168in}}{\pgfqpoint{4.028274in}{2.320050in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.315932in}}{\pgfqpoint{4.037979in}{2.313618in}}{\pgfqpoint{4.043803in}{2.313618in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.315834in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.315834in}}{\pgfqpoint{3.611451in}{2.318147in}}{\pgfqpoint{3.615569in}{2.322266in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.326384in}}{\pgfqpoint{3.622001in}{2.331970in}}{\pgfqpoint{3.622001in}{2.337794in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.343618in}}{\pgfqpoint{3.619688in}{2.349204in}}{\pgfqpoint{3.615569in}{2.353322in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.357440in}}{\pgfqpoint{3.605865in}{2.359754in}}{\pgfqpoint{3.600041in}{2.359754in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.359754in}}{\pgfqpoint{3.588631in}{2.357440in}}{\pgfqpoint{3.584513in}{2.353322in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.349204in}}{\pgfqpoint{3.578081in}{2.343618in}}{\pgfqpoint{3.578081in}{2.337794in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.331970in}}{\pgfqpoint{3.580395in}{2.326384in}}{\pgfqpoint{3.584513in}{2.322266in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.318147in}}{\pgfqpoint{3.594217in}{2.315834in}}{\pgfqpoint{3.600041in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.315834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.315984in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.315984in}}{\pgfqpoint{3.884535in}{2.318298in}}{\pgfqpoint{3.888653in}{2.322416in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.326534in}}{\pgfqpoint{3.895085in}{2.332120in}}{\pgfqpoint{3.895085in}{2.337944in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.343768in}}{\pgfqpoint{3.892772in}{2.349354in}}{\pgfqpoint{3.888653in}{2.353473in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.357591in}}{\pgfqpoint{3.878949in}{2.359905in}}{\pgfqpoint{3.873125in}{2.359905in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.359905in}}{\pgfqpoint{3.861715in}{2.357591in}}{\pgfqpoint{3.857597in}{2.353473in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.349354in}}{\pgfqpoint{3.851165in}{2.343768in}}{\pgfqpoint{3.851165in}{2.337944in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.332120in}}{\pgfqpoint{3.853479in}{2.326534in}}{\pgfqpoint{3.857597in}{2.322416in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.318298in}}{\pgfqpoint{3.867301in}{2.315984in}}{\pgfqpoint{3.873125in}{2.315984in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.315984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.315416in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.315416in}}{\pgfqpoint{3.850400in}{2.317730in}}{\pgfqpoint{3.854518in}{2.321848in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.325966in}}{\pgfqpoint{3.860950in}{2.331553in}}{\pgfqpoint{3.860950in}{2.337377in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.343201in}}{\pgfqpoint{3.858636in}{2.348787in}}{\pgfqpoint{3.854518in}{2.352905in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.357023in}}{\pgfqpoint{3.844814in}{2.359337in}}{\pgfqpoint{3.838990in}{2.359337in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.359337in}}{\pgfqpoint{3.827580in}{2.357023in}}{\pgfqpoint{3.823461in}{2.352905in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.348787in}}{\pgfqpoint{3.817029in}{2.343201in}}{\pgfqpoint{3.817029in}{2.337377in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.331553in}}{\pgfqpoint{3.819343in}{2.325966in}}{\pgfqpoint{3.823461in}{2.321848in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.317730in}}{\pgfqpoint{3.833166in}{2.315416in}}{\pgfqpoint{3.838990in}{2.315416in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.315416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.317976in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.317976in}}{\pgfqpoint{3.679722in}{2.320290in}}{\pgfqpoint{3.683840in}{2.324408in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.328526in}}{\pgfqpoint{3.690272in}{2.334112in}}{\pgfqpoint{3.690272in}{2.339936in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.345760in}}{\pgfqpoint{3.687959in}{2.351346in}}{\pgfqpoint{3.683840in}{2.355464in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.359582in}}{\pgfqpoint{3.674136in}{2.361896in}}{\pgfqpoint{3.668312in}{2.361896in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.361896in}}{\pgfqpoint{3.656902in}{2.359582in}}{\pgfqpoint{3.652784in}{2.355464in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.351346in}}{\pgfqpoint{3.646352in}{2.345760in}}{\pgfqpoint{3.646352in}{2.339936in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.334112in}}{\pgfqpoint{3.648666in}{2.328526in}}{\pgfqpoint{3.652784in}{2.324408in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.320290in}}{\pgfqpoint{3.662488in}{2.317976in}}{\pgfqpoint{3.668312in}{2.317976in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.317976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.319377in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.319377in}}{\pgfqpoint{3.873157in}{2.321691in}}{\pgfqpoint{3.877275in}{2.325809in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.329927in}}{\pgfqpoint{3.883707in}{2.335513in}}{\pgfqpoint{3.883707in}{2.341337in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.347161in}}{\pgfqpoint{3.881393in}{2.352747in}}{\pgfqpoint{3.877275in}{2.356866in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.360984in}}{\pgfqpoint{3.867571in}{2.363298in}}{\pgfqpoint{3.861747in}{2.363298in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.363298in}}{\pgfqpoint{3.850337in}{2.360984in}}{\pgfqpoint{3.846218in}{2.356866in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.352747in}}{\pgfqpoint{3.839786in}{2.347161in}}{\pgfqpoint{3.839786in}{2.341337in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.335513in}}{\pgfqpoint{3.842100in}{2.329927in}}{\pgfqpoint{3.846218in}{2.325809in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.321691in}}{\pgfqpoint{3.855923in}{2.319377in}}{\pgfqpoint{3.861747in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.319377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.653870in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.653870in}}{\pgfqpoint{4.237269in}{2.656184in}}{\pgfqpoint{4.241387in}{2.660302in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.664420in}}{\pgfqpoint{4.247819in}{2.670006in}}{\pgfqpoint{4.247819in}{2.675830in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.681654in}}{\pgfqpoint{4.245505in}{2.687240in}}{\pgfqpoint{4.241387in}{2.691358in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.695476in}}{\pgfqpoint{4.231683in}{2.697790in}}{\pgfqpoint{4.225859in}{2.697790in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.697790in}}{\pgfqpoint{4.214449in}{2.695476in}}{\pgfqpoint{4.210331in}{2.691358in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.687240in}}{\pgfqpoint{4.203898in}{2.681654in}}{\pgfqpoint{4.203898in}{2.675830in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.670006in}}{\pgfqpoint{4.206212in}{2.664420in}}{\pgfqpoint{4.210331in}{2.660302in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.656184in}}{\pgfqpoint{4.220035in}{2.653870in}}{\pgfqpoint{4.225859in}{2.653870in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.653870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.338855in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.338855in}}{\pgfqpoint{3.725236in}{2.341169in}}{\pgfqpoint{3.729354in}{2.345287in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.349405in}}{\pgfqpoint{3.735786in}{2.354992in}}{\pgfqpoint{3.735786in}{2.360815in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.366639in}}{\pgfqpoint{3.733473in}{2.372226in}}{\pgfqpoint{3.729354in}{2.376344in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.380462in}}{\pgfqpoint{3.719650in}{2.382776in}}{\pgfqpoint{3.713826in}{2.382776in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.382776in}}{\pgfqpoint{3.702416in}{2.380462in}}{\pgfqpoint{3.698298in}{2.376344in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.372226in}}{\pgfqpoint{3.691866in}{2.366639in}}{\pgfqpoint{3.691866in}{2.360815in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.354992in}}{\pgfqpoint{3.694180in}{2.349405in}}{\pgfqpoint{3.698298in}{2.345287in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.341169in}}{\pgfqpoint{3.708002in}{2.338855in}}{\pgfqpoint{3.713826in}{2.338855in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.338855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.315813in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.315813in}}{\pgfqpoint{4.237269in}{2.318127in}}{\pgfqpoint{4.241387in}{2.322245in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.326363in}}{\pgfqpoint{4.247819in}{2.331949in}}{\pgfqpoint{4.247819in}{2.337773in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.343597in}}{\pgfqpoint{4.245505in}{2.349183in}}{\pgfqpoint{4.241387in}{2.353301in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.357419in}}{\pgfqpoint{4.231683in}{2.359733in}}{\pgfqpoint{4.225859in}{2.359733in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.359733in}}{\pgfqpoint{4.214449in}{2.357419in}}{\pgfqpoint{4.210331in}{2.353301in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.349183in}}{\pgfqpoint{4.203898in}{2.343597in}}{\pgfqpoint{4.203898in}{2.337773in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.331949in}}{\pgfqpoint{4.206212in}{2.326363in}}{\pgfqpoint{4.210331in}{2.322245in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.318127in}}{\pgfqpoint{4.220035in}{2.315813in}}{\pgfqpoint{4.225859in}{2.315813in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.315813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{2.455940in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{2.455940in}}{\pgfqpoint{4.225890in}{2.458254in}}{\pgfqpoint{4.230009in}{2.462372in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{2.466490in}}{\pgfqpoint{4.236441in}{2.472076in}}{\pgfqpoint{4.236441in}{2.477900in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{2.483724in}}{\pgfqpoint{4.234127in}{2.489310in}}{\pgfqpoint{4.230009in}{2.493428in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{2.497546in}}{\pgfqpoint{4.220304in}{2.499860in}}{\pgfqpoint{4.214480in}{2.499860in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{2.499860in}}{\pgfqpoint{4.203070in}{2.497546in}}{\pgfqpoint{4.198952in}{2.493428in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{2.489310in}}{\pgfqpoint{4.192520in}{2.483724in}}{\pgfqpoint{4.192520in}{2.477900in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{2.472076in}}{\pgfqpoint{4.194834in}{2.466490in}}{\pgfqpoint{4.198952in}{2.462372in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{2.458254in}}{\pgfqpoint{4.208656in}{2.455940in}}{\pgfqpoint{4.214480in}{2.455940in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{2.455940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{2.457098in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{2.457098in}}{\pgfqpoint{4.510353in}{2.459412in}}{\pgfqpoint{4.514471in}{2.463530in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{2.467648in}}{\pgfqpoint{4.520903in}{2.473234in}}{\pgfqpoint{4.520903in}{2.479058in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.484882in}}{\pgfqpoint{4.518589in}{2.490468in}}{\pgfqpoint{4.514471in}{2.494586in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{2.498704in}}{\pgfqpoint{4.504767in}{2.501018in}}{\pgfqpoint{4.498943in}{2.501018in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{2.501018in}}{\pgfqpoint{4.487533in}{2.498704in}}{\pgfqpoint{4.483415in}{2.494586in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{2.490468in}}{\pgfqpoint{4.476983in}{2.484882in}}{\pgfqpoint{4.476983in}{2.479058in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{2.473234in}}{\pgfqpoint{4.479296in}{2.467648in}}{\pgfqpoint{4.483415in}{2.463530in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{2.459412in}}{\pgfqpoint{4.493119in}{2.457098in}}{\pgfqpoint{4.498943in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{2.457098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{2.459767in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{2.459767in}}{\pgfqpoint{4.578624in}{2.462081in}}{\pgfqpoint{4.582742in}{2.466199in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{2.470317in}}{\pgfqpoint{4.589174in}{2.475903in}}{\pgfqpoint{4.589174in}{2.481727in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{2.487551in}}{\pgfqpoint{4.586860in}{2.493137in}}{\pgfqpoint{4.582742in}{2.497255in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.501373in}}{\pgfqpoint{4.573038in}{2.503687in}}{\pgfqpoint{4.567214in}{2.503687in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.503687in}}{\pgfqpoint{4.555804in}{2.501373in}}{\pgfqpoint{4.551686in}{2.497255in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{2.493137in}}{\pgfqpoint{4.545254in}{2.487551in}}{\pgfqpoint{4.545254in}{2.481727in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{2.475903in}}{\pgfqpoint{4.547567in}{2.470317in}}{\pgfqpoint{4.551686in}{2.466199in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{2.462081in}}{\pgfqpoint{4.561390in}{2.459767in}}{\pgfqpoint{4.567214in}{2.459767in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.459767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.461929in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.461929in}}{\pgfqpoint{4.362432in}{2.464243in}}{\pgfqpoint{4.366551in}{2.468361in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.472479in}}{\pgfqpoint{4.372983in}{2.478066in}}{\pgfqpoint{4.372983in}{2.483890in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.489713in}}{\pgfqpoint{4.370669in}{2.495300in}}{\pgfqpoint{4.366551in}{2.499418in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.503536in}}{\pgfqpoint{4.356846in}{2.505850in}}{\pgfqpoint{4.351022in}{2.505850in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.505850in}}{\pgfqpoint{4.339612in}{2.503536in}}{\pgfqpoint{4.335494in}{2.499418in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.495300in}}{\pgfqpoint{4.329062in}{2.489713in}}{\pgfqpoint{4.329062in}{2.483890in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.478066in}}{\pgfqpoint{4.331376in}{2.472479in}}{\pgfqpoint{4.335494in}{2.468361in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.464243in}}{\pgfqpoint{4.345198in}{2.461929in}}{\pgfqpoint{4.351022in}{2.461929in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.461929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{2.457220in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{2.457220in}}{\pgfqpoint{4.999629in}{2.459534in}}{\pgfqpoint{5.003747in}{2.463652in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{2.467771in}}{\pgfqpoint{5.010179in}{2.473357in}}{\pgfqpoint{5.010179in}{2.479181in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{2.485005in}}{\pgfqpoint{5.007865in}{2.490591in}}{\pgfqpoint{5.003747in}{2.494709in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{2.498827in}}{\pgfqpoint{4.994042in}{2.501141in}}{\pgfqpoint{4.988218in}{2.501141in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{2.501141in}}{\pgfqpoint{4.976808in}{2.498827in}}{\pgfqpoint{4.972690in}{2.494709in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{2.490591in}}{\pgfqpoint{4.966258in}{2.485005in}}{\pgfqpoint{4.966258in}{2.479181in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{2.473357in}}{\pgfqpoint{4.968572in}{2.467771in}}{\pgfqpoint{4.972690in}{2.463652in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{2.459534in}}{\pgfqpoint{4.982394in}{2.457220in}}{\pgfqpoint{4.988218in}{2.457220in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{2.457220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{2.458441in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{2.458441in}}{\pgfqpoint{4.521731in}{2.460755in}}{\pgfqpoint{4.525850in}{2.464873in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{2.468992in}}{\pgfqpoint{4.532282in}{2.474578in}}{\pgfqpoint{4.532282in}{2.480402in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{2.486226in}}{\pgfqpoint{4.529968in}{2.491812in}}{\pgfqpoint{4.525850in}{2.495930in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{2.500048in}}{\pgfqpoint{4.516145in}{2.502362in}}{\pgfqpoint{4.510321in}{2.502362in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{2.502362in}}{\pgfqpoint{4.498911in}{2.500048in}}{\pgfqpoint{4.494793in}{2.495930in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{2.491812in}}{\pgfqpoint{4.488361in}{2.486226in}}{\pgfqpoint{4.488361in}{2.480402in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{2.474578in}}{\pgfqpoint{4.490675in}{2.468992in}}{\pgfqpoint{4.494793in}{2.464873in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{2.460755in}}{\pgfqpoint{4.504497in}{2.458441in}}{\pgfqpoint{4.510321in}{2.458441in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{2.458441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.464054in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.464054in}}{\pgfqpoint{4.123484in}{2.466368in}}{\pgfqpoint{4.127602in}{2.470487in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.474605in}}{\pgfqpoint{4.134034in}{2.480191in}}{\pgfqpoint{4.134034in}{2.486015in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.491839in}}{\pgfqpoint{4.131720in}{2.497425in}}{\pgfqpoint{4.127602in}{2.501543in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.505661in}}{\pgfqpoint{4.117898in}{2.507975in}}{\pgfqpoint{4.112074in}{2.507975in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.507975in}}{\pgfqpoint{4.100664in}{2.505661in}}{\pgfqpoint{4.096545in}{2.501543in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.497425in}}{\pgfqpoint{4.090113in}{2.491839in}}{\pgfqpoint{4.090113in}{2.486015in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.480191in}}{\pgfqpoint{4.092427in}{2.474605in}}{\pgfqpoint{4.096545in}{2.470487in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.466368in}}{\pgfqpoint{4.106250in}{2.464054in}}{\pgfqpoint{4.112074in}{2.464054in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.464054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{2.471911in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{2.471911in}}{\pgfqpoint{4.487596in}{2.474225in}}{\pgfqpoint{4.491714in}{2.478343in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{2.482461in}}{\pgfqpoint{4.498146in}{2.488047in}}{\pgfqpoint{4.498146in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{2.499695in}}{\pgfqpoint{4.495832in}{2.505281in}}{\pgfqpoint{4.491714in}{2.509399in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.513518in}}{\pgfqpoint{4.482010in}{2.515831in}}{\pgfqpoint{4.476186in}{2.515831in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.515831in}}{\pgfqpoint{4.464776in}{2.513518in}}{\pgfqpoint{4.460658in}{2.509399in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{2.505281in}}{\pgfqpoint{4.454226in}{2.499695in}}{\pgfqpoint{4.454226in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{2.488047in}}{\pgfqpoint{4.456539in}{2.482461in}}{\pgfqpoint{4.460658in}{2.478343in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{2.474225in}}{\pgfqpoint{4.470362in}{2.471911in}}{\pgfqpoint{4.476186in}{2.471911in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{2.471911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.459202in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.459202in}}{\pgfqpoint{4.134862in}{2.461516in}}{\pgfqpoint{4.138980in}{2.465634in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.469752in}}{\pgfqpoint{4.145412in}{2.475339in}}{\pgfqpoint{4.145412in}{2.481162in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.486986in}}{\pgfqpoint{4.143099in}{2.492573in}}{\pgfqpoint{4.138980in}{2.496691in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.500809in}}{\pgfqpoint{4.129276in}{2.503123in}}{\pgfqpoint{4.123452in}{2.503123in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.503123in}}{\pgfqpoint{4.112042in}{2.500809in}}{\pgfqpoint{4.107924in}{2.496691in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.492573in}}{\pgfqpoint{4.101492in}{2.486986in}}{\pgfqpoint{4.101492in}{2.481162in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.475339in}}{\pgfqpoint{4.103806in}{2.469752in}}{\pgfqpoint{4.107924in}{2.465634in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.461516in}}{\pgfqpoint{4.117628in}{2.459202in}}{\pgfqpoint{4.123452in}{2.459202in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.459202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.471375in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.471375in}}{\pgfqpoint{4.032456in}{2.473688in}}{\pgfqpoint{4.036574in}{2.477807in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.481925in}}{\pgfqpoint{4.043006in}{2.487511in}}{\pgfqpoint{4.043006in}{2.493335in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.499159in}}{\pgfqpoint{4.040692in}{2.504745in}}{\pgfqpoint{4.036574in}{2.508863in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.512981in}}{\pgfqpoint{4.026870in}{2.515295in}}{\pgfqpoint{4.021046in}{2.515295in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.515295in}}{\pgfqpoint{4.009636in}{2.512981in}}{\pgfqpoint{4.005517in}{2.508863in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.504745in}}{\pgfqpoint{3.999085in}{2.499159in}}{\pgfqpoint{3.999085in}{2.493335in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.487511in}}{\pgfqpoint{4.001399in}{2.481925in}}{\pgfqpoint{4.005517in}{2.477807in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.473688in}}{\pgfqpoint{4.015222in}{2.471375in}}{\pgfqpoint{4.021046in}{2.471375in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.471375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.459917in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.459917in}}{\pgfqpoint{5.011007in}{2.462231in}}{\pgfqpoint{5.015125in}{2.466349in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.470467in}}{\pgfqpoint{5.021557in}{2.476054in}}{\pgfqpoint{5.021557in}{2.481878in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.487702in}}{\pgfqpoint{5.019243in}{2.493288in}}{\pgfqpoint{5.015125in}{2.497406in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.501524in}}{\pgfqpoint{5.005421in}{2.503838in}}{\pgfqpoint{4.999597in}{2.503838in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.503838in}}{\pgfqpoint{4.988187in}{2.501524in}}{\pgfqpoint{4.984069in}{2.497406in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.493288in}}{\pgfqpoint{4.977637in}{2.487702in}}{\pgfqpoint{4.977637in}{2.481878in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.476054in}}{\pgfqpoint{4.979951in}{2.470467in}}{\pgfqpoint{4.984069in}{2.466349in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.462231in}}{\pgfqpoint{4.993773in}{2.459917in}}{\pgfqpoint{4.999597in}{2.459917in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.459917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.475875in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.475875in}}{\pgfqpoint{4.146241in}{2.478189in}}{\pgfqpoint{4.150359in}{2.482307in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.486425in}}{\pgfqpoint{4.156791in}{2.492012in}}{\pgfqpoint{4.156791in}{2.497836in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.503659in}}{\pgfqpoint{4.154477in}{2.509246in}}{\pgfqpoint{4.150359in}{2.513364in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.517482in}}{\pgfqpoint{4.140655in}{2.519796in}}{\pgfqpoint{4.134831in}{2.519796in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.519796in}}{\pgfqpoint{4.123421in}{2.517482in}}{\pgfqpoint{4.119302in}{2.513364in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.509246in}}{\pgfqpoint{4.112870in}{2.503659in}}{\pgfqpoint{4.112870in}{2.497836in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.492012in}}{\pgfqpoint{4.115184in}{2.486425in}}{\pgfqpoint{4.119302in}{2.482307in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.478189in}}{\pgfqpoint{4.129007in}{2.475875in}}{\pgfqpoint{4.134831in}{2.475875in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.475875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.462502in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.462502in}}{\pgfqpoint{4.203133in}{2.464815in}}{\pgfqpoint{4.207251in}{2.468934in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.473052in}}{\pgfqpoint{4.213684in}{2.478638in}}{\pgfqpoint{4.213684in}{2.484462in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.490286in}}{\pgfqpoint{4.211370in}{2.495872in}}{\pgfqpoint{4.207251in}{2.499990in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.504108in}}{\pgfqpoint{4.197547in}{2.506422in}}{\pgfqpoint{4.191723in}{2.506422in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.506422in}}{\pgfqpoint{4.180313in}{2.504108in}}{\pgfqpoint{4.176195in}{2.499990in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.495872in}}{\pgfqpoint{4.169763in}{2.490286in}}{\pgfqpoint{4.169763in}{2.484462in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.478638in}}{\pgfqpoint{4.172077in}{2.473052in}}{\pgfqpoint{4.176195in}{2.468934in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.464815in}}{\pgfqpoint{4.185899in}{2.462502in}}{\pgfqpoint{4.191723in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.462502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.453608in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.453608in}}{\pgfqpoint{4.567245in}{2.455922in}}{\pgfqpoint{4.571364in}{2.460040in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.464158in}}{\pgfqpoint{4.577796in}{2.469744in}}{\pgfqpoint{4.577796in}{2.475568in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.481392in}}{\pgfqpoint{4.575482in}{2.486978in}}{\pgfqpoint{4.571364in}{2.491096in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.495215in}}{\pgfqpoint{4.561659in}{2.497528in}}{\pgfqpoint{4.555835in}{2.497528in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.497528in}}{\pgfqpoint{4.544425in}{2.495215in}}{\pgfqpoint{4.540307in}{2.491096in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.486978in}}{\pgfqpoint{4.533875in}{2.481392in}}{\pgfqpoint{4.533875in}{2.475568in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.469744in}}{\pgfqpoint{4.536189in}{2.464158in}}{\pgfqpoint{4.540307in}{2.460040in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.455922in}}{\pgfqpoint{4.550011in}{2.453608in}}{\pgfqpoint{4.555835in}{2.453608in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.453608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{2.465398in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{2.465398in}}{\pgfqpoint{4.168998in}{2.467712in}}{\pgfqpoint{4.173116in}{2.471830in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{2.475948in}}{\pgfqpoint{4.179548in}{2.481534in}}{\pgfqpoint{4.179548in}{2.487358in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.493182in}}{\pgfqpoint{4.177234in}{2.498768in}}{\pgfqpoint{4.173116in}{2.502886in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.507004in}}{\pgfqpoint{4.163412in}{2.509318in}}{\pgfqpoint{4.157588in}{2.509318in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.509318in}}{\pgfqpoint{4.146178in}{2.507004in}}{\pgfqpoint{4.142059in}{2.502886in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.498768in}}{\pgfqpoint{4.135627in}{2.493182in}}{\pgfqpoint{4.135627in}{2.487358in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{2.481534in}}{\pgfqpoint{4.137941in}{2.475948in}}{\pgfqpoint{4.142059in}{2.471830in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{2.467712in}}{\pgfqpoint{4.151764in}{2.465398in}}{\pgfqpoint{4.157588in}{2.465398in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{2.465398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.458736in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.458736in}}{\pgfqpoint{4.851708in}{2.461050in}}{\pgfqpoint{4.855826in}{2.465168in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.469286in}}{\pgfqpoint{4.862258in}{2.474872in}}{\pgfqpoint{4.862258in}{2.480696in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.486520in}}{\pgfqpoint{4.859944in}{2.492106in}}{\pgfqpoint{4.855826in}{2.496224in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.500342in}}{\pgfqpoint{4.846122in}{2.502656in}}{\pgfqpoint{4.840298in}{2.502656in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.502656in}}{\pgfqpoint{4.828888in}{2.500342in}}{\pgfqpoint{4.824770in}{2.496224in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.492106in}}{\pgfqpoint{4.818338in}{2.486520in}}{\pgfqpoint{4.818338in}{2.480696in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.474872in}}{\pgfqpoint{4.820651in}{2.469286in}}{\pgfqpoint{4.824770in}{2.465168in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.461050in}}{\pgfqpoint{4.834474in}{2.458736in}}{\pgfqpoint{4.840298in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.458736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.459535in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.459535in}}{\pgfqpoint{3.941428in}{2.461848in}}{\pgfqpoint{3.945546in}{2.465967in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.470085in}}{\pgfqpoint{3.951978in}{2.475671in}}{\pgfqpoint{3.951978in}{2.481495in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.487319in}}{\pgfqpoint{3.949664in}{2.492905in}}{\pgfqpoint{3.945546in}{2.497023in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.501141in}}{\pgfqpoint{3.935842in}{2.503455in}}{\pgfqpoint{3.930018in}{2.503455in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.503455in}}{\pgfqpoint{3.918608in}{2.501141in}}{\pgfqpoint{3.914489in}{2.497023in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.492905in}}{\pgfqpoint{3.908057in}{2.487319in}}{\pgfqpoint{3.908057in}{2.481495in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.475671in}}{\pgfqpoint{3.910371in}{2.470085in}}{\pgfqpoint{3.914489in}{2.465967in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.461848in}}{\pgfqpoint{3.924194in}{2.459535in}}{\pgfqpoint{3.930018in}{2.459535in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.459535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.461745in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.461745in}}{\pgfqpoint{3.531802in}{2.464059in}}{\pgfqpoint{3.535920in}{2.468177in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.472295in}}{\pgfqpoint{3.542352in}{2.477881in}}{\pgfqpoint{3.542352in}{2.483705in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.489529in}}{\pgfqpoint{3.540038in}{2.495115in}}{\pgfqpoint{3.535920in}{2.499233in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.503352in}}{\pgfqpoint{3.526216in}{2.505665in}}{\pgfqpoint{3.520392in}{2.505665in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.505665in}}{\pgfqpoint{3.508982in}{2.503352in}}{\pgfqpoint{3.504863in}{2.499233in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.495115in}}{\pgfqpoint{3.498431in}{2.489529in}}{\pgfqpoint{3.498431in}{2.483705in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.477881in}}{\pgfqpoint{3.500745in}{2.472295in}}{\pgfqpoint{3.504863in}{2.468177in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.464059in}}{\pgfqpoint{3.514568in}{2.461745in}}{\pgfqpoint{3.520392in}{2.461745in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.461745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.469023in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.469023in}}{\pgfqpoint{4.715166in}{2.471337in}}{\pgfqpoint{4.719284in}{2.475455in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.479573in}}{\pgfqpoint{4.725716in}{2.485159in}}{\pgfqpoint{4.725716in}{2.490983in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.496807in}}{\pgfqpoint{4.723402in}{2.502393in}}{\pgfqpoint{4.719284in}{2.506511in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.510629in}}{\pgfqpoint{4.709580in}{2.512943in}}{\pgfqpoint{4.703756in}{2.512943in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.512943in}}{\pgfqpoint{4.692346in}{2.510629in}}{\pgfqpoint{4.688228in}{2.506511in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.502393in}}{\pgfqpoint{4.681796in}{2.496807in}}{\pgfqpoint{4.681796in}{2.490983in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.485159in}}{\pgfqpoint{4.684109in}{2.479573in}}{\pgfqpoint{4.688228in}{2.475455in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.471337in}}{\pgfqpoint{4.697932in}{2.469023in}}{\pgfqpoint{4.703756in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.469023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.474107in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.474107in}}{\pgfqpoint{4.442082in}{2.476421in}}{\pgfqpoint{4.446200in}{2.480539in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.484657in}}{\pgfqpoint{4.452632in}{2.490243in}}{\pgfqpoint{4.452632in}{2.496067in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.501891in}}{\pgfqpoint{4.450318in}{2.507477in}}{\pgfqpoint{4.446200in}{2.511595in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.515714in}}{\pgfqpoint{4.436496in}{2.518027in}}{\pgfqpoint{4.430672in}{2.518027in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.518027in}}{\pgfqpoint{4.419262in}{2.515714in}}{\pgfqpoint{4.415144in}{2.511595in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.507477in}}{\pgfqpoint{4.408712in}{2.501891in}}{\pgfqpoint{4.408712in}{2.496067in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.490243in}}{\pgfqpoint{4.411025in}{2.484657in}}{\pgfqpoint{4.415144in}{2.480539in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.476421in}}{\pgfqpoint{4.424848in}{2.474107in}}{\pgfqpoint{4.430672in}{2.474107in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.474107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.467636in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.467636in}}{\pgfqpoint{3.600073in}{2.469950in}}{\pgfqpoint{3.604191in}{2.474068in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.478187in}}{\pgfqpoint{3.610623in}{2.483773in}}{\pgfqpoint{3.610623in}{2.489597in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.495421in}}{\pgfqpoint{3.608309in}{2.501007in}}{\pgfqpoint{3.604191in}{2.505125in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.509243in}}{\pgfqpoint{3.594487in}{2.511557in}}{\pgfqpoint{3.588663in}{2.511557in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.511557in}}{\pgfqpoint{3.577253in}{2.509243in}}{\pgfqpoint{3.573134in}{2.505125in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.501007in}}{\pgfqpoint{3.566702in}{2.495421in}}{\pgfqpoint{3.566702in}{2.489597in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.483773in}}{\pgfqpoint{3.569016in}{2.478187in}}{\pgfqpoint{3.573134in}{2.474068in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.469950in}}{\pgfqpoint{3.582839in}{2.467636in}}{\pgfqpoint{3.588663in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.467636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.457023in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.457023in}}{\pgfqpoint{4.612759in}{2.459337in}}{\pgfqpoint{4.616878in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.467573in}}{\pgfqpoint{4.623310in}{2.473159in}}{\pgfqpoint{4.623310in}{2.478983in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.484807in}}{\pgfqpoint{4.620996in}{2.490393in}}{\pgfqpoint{4.616878in}{2.494511in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.498629in}}{\pgfqpoint{4.607173in}{2.500943in}}{\pgfqpoint{4.601349in}{2.500943in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.500943in}}{\pgfqpoint{4.589939in}{2.498629in}}{\pgfqpoint{4.585821in}{2.494511in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.490393in}}{\pgfqpoint{4.579389in}{2.484807in}}{\pgfqpoint{4.579389in}{2.478983in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.473159in}}{\pgfqpoint{4.581703in}{2.467573in}}{\pgfqpoint{4.585821in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.459337in}}{\pgfqpoint{4.595525in}{2.457023in}}{\pgfqpoint{4.601349in}{2.457023in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.457023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.472965in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.472965in}}{\pgfqpoint{3.952806in}{2.475279in}}{\pgfqpoint{3.956924in}{2.479397in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.483515in}}{\pgfqpoint{3.963356in}{2.489101in}}{\pgfqpoint{3.963356in}{2.494925in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.500749in}}{\pgfqpoint{3.961043in}{2.506335in}}{\pgfqpoint{3.956924in}{2.510454in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.514572in}}{\pgfqpoint{3.947220in}{2.516886in}}{\pgfqpoint{3.941396in}{2.516886in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.516886in}}{\pgfqpoint{3.929986in}{2.514572in}}{\pgfqpoint{3.925868in}{2.510454in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.506335in}}{\pgfqpoint{3.919436in}{2.500749in}}{\pgfqpoint{3.919436in}{2.494925in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.489101in}}{\pgfqpoint{3.921750in}{2.483515in}}{\pgfqpoint{3.925868in}{2.479397in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.475279in}}{\pgfqpoint{3.935572in}{2.472965in}}{\pgfqpoint{3.941396in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.472965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.469739in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.469739in}}{\pgfqpoint{3.702479in}{2.472053in}}{\pgfqpoint{3.706597in}{2.476171in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.480289in}}{\pgfqpoint{3.713029in}{2.485875in}}{\pgfqpoint{3.713029in}{2.491699in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.497523in}}{\pgfqpoint{3.710716in}{2.503109in}}{\pgfqpoint{3.706597in}{2.507227in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.511345in}}{\pgfqpoint{3.696893in}{2.513659in}}{\pgfqpoint{3.691069in}{2.513659in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.513659in}}{\pgfqpoint{3.679659in}{2.511345in}}{\pgfqpoint{3.675541in}{2.507227in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.503109in}}{\pgfqpoint{3.669109in}{2.497523in}}{\pgfqpoint{3.669109in}{2.491699in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.485875in}}{\pgfqpoint{3.671423in}{2.480289in}}{\pgfqpoint{3.675541in}{2.476171in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.472053in}}{\pgfqpoint{3.685245in}{2.469739in}}{\pgfqpoint{3.691069in}{2.469739in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.469739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.438232in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.438232in}}{\pgfqpoint{3.998320in}{2.440545in}}{\pgfqpoint{4.002438in}{2.444664in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.448782in}}{\pgfqpoint{4.008870in}{2.454368in}}{\pgfqpoint{4.008870in}{2.460192in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.466016in}}{\pgfqpoint{4.006557in}{2.471602in}}{\pgfqpoint{4.002438in}{2.475720in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.479838in}}{\pgfqpoint{3.992734in}{2.482152in}}{\pgfqpoint{3.986910in}{2.482152in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.482152in}}{\pgfqpoint{3.975500in}{2.479838in}}{\pgfqpoint{3.971382in}{2.475720in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.471602in}}{\pgfqpoint{3.964950in}{2.466016in}}{\pgfqpoint{3.964950in}{2.460192in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.454368in}}{\pgfqpoint{3.967264in}{2.448782in}}{\pgfqpoint{3.971382in}{2.444664in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.440545in}}{\pgfqpoint{3.981086in}{2.438232in}}{\pgfqpoint{3.986910in}{2.438232in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.438232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.456548in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.456548in}}{\pgfqpoint{4.590002in}{2.458862in}}{\pgfqpoint{4.594121in}{2.462980in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.467098in}}{\pgfqpoint{4.600553in}{2.472684in}}{\pgfqpoint{4.600553in}{2.478508in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.484332in}}{\pgfqpoint{4.598239in}{2.489918in}}{\pgfqpoint{4.594121in}{2.494036in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.498155in}}{\pgfqpoint{4.584416in}{2.500468in}}{\pgfqpoint{4.578592in}{2.500468in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.500468in}}{\pgfqpoint{4.567182in}{2.498155in}}{\pgfqpoint{4.563064in}{2.494036in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.489918in}}{\pgfqpoint{4.556632in}{2.484332in}}{\pgfqpoint{4.556632in}{2.478508in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.472684in}}{\pgfqpoint{4.558946in}{2.467098in}}{\pgfqpoint{4.563064in}{2.462980in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.458862in}}{\pgfqpoint{4.572768in}{2.456548in}}{\pgfqpoint{4.578592in}{2.456548in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.456548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.467608in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.467608in}}{\pgfqpoint{3.782129in}{2.469922in}}{\pgfqpoint{3.786247in}{2.474040in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.478158in}}{\pgfqpoint{3.792679in}{2.483744in}}{\pgfqpoint{3.792679in}{2.489568in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.495392in}}{\pgfqpoint{3.790365in}{2.500978in}}{\pgfqpoint{3.786247in}{2.505096in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.509214in}}{\pgfqpoint{3.776543in}{2.511528in}}{\pgfqpoint{3.770719in}{2.511528in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.511528in}}{\pgfqpoint{3.759309in}{2.509214in}}{\pgfqpoint{3.755190in}{2.505096in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.500978in}}{\pgfqpoint{3.748758in}{2.495392in}}{\pgfqpoint{3.748758in}{2.489568in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.483744in}}{\pgfqpoint{3.751072in}{2.478158in}}{\pgfqpoint{3.755190in}{2.474040in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.469922in}}{\pgfqpoint{3.764895in}{2.467608in}}{\pgfqpoint{3.770719in}{2.467608in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.467608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.459907in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.459907in}}{\pgfqpoint{3.668344in}{2.462221in}}{\pgfqpoint{3.672462in}{2.466339in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.470457in}}{\pgfqpoint{3.678894in}{2.476043in}}{\pgfqpoint{3.678894in}{2.481867in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.487691in}}{\pgfqpoint{3.676580in}{2.493277in}}{\pgfqpoint{3.672462in}{2.497396in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.501514in}}{\pgfqpoint{3.662758in}{2.503828in}}{\pgfqpoint{3.656934in}{2.503828in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.503828in}}{\pgfqpoint{3.645524in}{2.501514in}}{\pgfqpoint{3.641405in}{2.497396in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.493277in}}{\pgfqpoint{3.634973in}{2.487691in}}{\pgfqpoint{3.634973in}{2.481867in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.476043in}}{\pgfqpoint{3.637287in}{2.470457in}}{\pgfqpoint{3.641405in}{2.466339in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.462221in}}{\pgfqpoint{3.651110in}{2.459907in}}{\pgfqpoint{3.656934in}{2.459907in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.459907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.465975in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.465975in}}{\pgfqpoint{4.385189in}{2.468289in}}{\pgfqpoint{4.389308in}{2.472407in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.476526in}}{\pgfqpoint{4.395740in}{2.482112in}}{\pgfqpoint{4.395740in}{2.487936in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.493760in}}{\pgfqpoint{4.393426in}{2.499346in}}{\pgfqpoint{4.389308in}{2.503464in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.507582in}}{\pgfqpoint{4.379603in}{2.509896in}}{\pgfqpoint{4.373779in}{2.509896in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.509896in}}{\pgfqpoint{4.362369in}{2.507582in}}{\pgfqpoint{4.358251in}{2.503464in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.499346in}}{\pgfqpoint{4.351819in}{2.493760in}}{\pgfqpoint{4.351819in}{2.487936in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.482112in}}{\pgfqpoint{4.354133in}{2.476526in}}{\pgfqpoint{4.358251in}{2.472407in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.468289in}}{\pgfqpoint{4.367955in}{2.465975in}}{\pgfqpoint{4.373779in}{2.465975in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.465975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.461670in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.461670in}}{\pgfqpoint{4.624138in}{2.463984in}}{\pgfqpoint{4.628256in}{2.468102in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.472220in}}{\pgfqpoint{4.634688in}{2.477807in}}{\pgfqpoint{4.634688in}{2.483631in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.489454in}}{\pgfqpoint{4.632374in}{2.495041in}}{\pgfqpoint{4.628256in}{2.499159in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.503277in}}{\pgfqpoint{4.618552in}{2.505591in}}{\pgfqpoint{4.612728in}{2.505591in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.505591in}}{\pgfqpoint{4.601318in}{2.503277in}}{\pgfqpoint{4.597200in}{2.499159in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.495041in}}{\pgfqpoint{4.590768in}{2.489454in}}{\pgfqpoint{4.590768in}{2.483631in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.477807in}}{\pgfqpoint{4.593081in}{2.472220in}}{\pgfqpoint{4.597200in}{2.468102in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.463984in}}{\pgfqpoint{4.606904in}{2.461670in}}{\pgfqpoint{4.612728in}{2.461670in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.461670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.462756in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.462756in}}{\pgfqpoint{4.396568in}{2.465070in}}{\pgfqpoint{4.400686in}{2.469188in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.473306in}}{\pgfqpoint{4.407118in}{2.478892in}}{\pgfqpoint{4.407118in}{2.484716in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.490540in}}{\pgfqpoint{4.404804in}{2.496126in}}{\pgfqpoint{4.400686in}{2.500244in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.504363in}}{\pgfqpoint{4.390982in}{2.506676in}}{\pgfqpoint{4.385158in}{2.506676in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.506676in}}{\pgfqpoint{4.373748in}{2.504363in}}{\pgfqpoint{4.369630in}{2.500244in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.496126in}}{\pgfqpoint{4.363198in}{2.490540in}}{\pgfqpoint{4.363198in}{2.484716in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.478892in}}{\pgfqpoint{4.365511in}{2.473306in}}{\pgfqpoint{4.369630in}{2.469188in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.465070in}}{\pgfqpoint{4.379334in}{2.462756in}}{\pgfqpoint{4.385158in}{2.462756in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.462756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.482463in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.482463in}}{\pgfqpoint{3.873157in}{2.484777in}}{\pgfqpoint{3.877275in}{2.488895in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.493013in}}{\pgfqpoint{3.883707in}{2.498599in}}{\pgfqpoint{3.883707in}{2.504423in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.510247in}}{\pgfqpoint{3.881393in}{2.515833in}}{\pgfqpoint{3.877275in}{2.519951in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.524069in}}{\pgfqpoint{3.867571in}{2.526383in}}{\pgfqpoint{3.861747in}{2.526383in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.526383in}}{\pgfqpoint{3.850337in}{2.524069in}}{\pgfqpoint{3.846218in}{2.519951in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.515833in}}{\pgfqpoint{3.839786in}{2.510247in}}{\pgfqpoint{3.839786in}{2.504423in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.498599in}}{\pgfqpoint{3.842100in}{2.493013in}}{\pgfqpoint{3.846218in}{2.488895in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.484777in}}{\pgfqpoint{3.855923in}{2.482463in}}{\pgfqpoint{3.861747in}{2.482463in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.482463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.464332in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.464332in}}{\pgfqpoint{4.726544in}{2.466646in}}{\pgfqpoint{4.730663in}{2.470764in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.474882in}}{\pgfqpoint{4.737095in}{2.480469in}}{\pgfqpoint{4.737095in}{2.486293in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.492116in}}{\pgfqpoint{4.734781in}{2.497703in}}{\pgfqpoint{4.730663in}{2.501821in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.505939in}}{\pgfqpoint{4.720958in}{2.508253in}}{\pgfqpoint{4.715134in}{2.508253in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.508253in}}{\pgfqpoint{4.703724in}{2.505939in}}{\pgfqpoint{4.699606in}{2.501821in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.497703in}}{\pgfqpoint{4.693174in}{2.492116in}}{\pgfqpoint{4.693174in}{2.486293in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.480469in}}{\pgfqpoint{4.695488in}{2.474882in}}{\pgfqpoint{4.699606in}{2.470764in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.466646in}}{\pgfqpoint{4.709310in}{2.464332in}}{\pgfqpoint{4.715134in}{2.464332in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.464332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{2.473267in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{2.473267in}}{\pgfqpoint{4.043834in}{2.475581in}}{\pgfqpoint{4.047952in}{2.479699in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{2.483817in}}{\pgfqpoint{4.054384in}{2.489404in}}{\pgfqpoint{4.054384in}{2.495228in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.501052in}}{\pgfqpoint{4.052071in}{2.506638in}}{\pgfqpoint{4.047952in}{2.510756in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.514874in}}{\pgfqpoint{4.038248in}{2.517188in}}{\pgfqpoint{4.032424in}{2.517188in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.517188in}}{\pgfqpoint{4.021014in}{2.514874in}}{\pgfqpoint{4.016896in}{2.510756in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.506638in}}{\pgfqpoint{4.010464in}{2.501052in}}{\pgfqpoint{4.010464in}{2.495228in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{2.489404in}}{\pgfqpoint{4.012778in}{2.483817in}}{\pgfqpoint{4.016896in}{2.479699in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{2.475581in}}{\pgfqpoint{4.026600in}{2.473267in}}{\pgfqpoint{4.032424in}{2.473267in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{2.473267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.462412in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.462412in}}{\pgfqpoint{4.749301in}{2.464726in}}{\pgfqpoint{4.753420in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.472962in}}{\pgfqpoint{4.759852in}{2.478548in}}{\pgfqpoint{4.759852in}{2.484372in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.490196in}}{\pgfqpoint{4.757538in}{2.495782in}}{\pgfqpoint{4.753420in}{2.499900in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.504018in}}{\pgfqpoint{4.743715in}{2.506332in}}{\pgfqpoint{4.737891in}{2.506332in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.506332in}}{\pgfqpoint{4.726481in}{2.504018in}}{\pgfqpoint{4.722363in}{2.499900in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.495782in}}{\pgfqpoint{4.715931in}{2.490196in}}{\pgfqpoint{4.715931in}{2.484372in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.478548in}}{\pgfqpoint{4.718245in}{2.472962in}}{\pgfqpoint{4.722363in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.464726in}}{\pgfqpoint{4.732067in}{2.462412in}}{\pgfqpoint{4.737891in}{2.462412in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.462412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.468989in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.468989in}}{\pgfqpoint{4.373811in}{2.471303in}}{\pgfqpoint{4.377929in}{2.475421in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.479540in}}{\pgfqpoint{4.384361in}{2.485126in}}{\pgfqpoint{4.384361in}{2.490950in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.496774in}}{\pgfqpoint{4.382047in}{2.502360in}}{\pgfqpoint{4.377929in}{2.506478in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.510596in}}{\pgfqpoint{4.368225in}{2.512910in}}{\pgfqpoint{4.362401in}{2.512910in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.512910in}}{\pgfqpoint{4.350991in}{2.510596in}}{\pgfqpoint{4.346873in}{2.506478in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.502360in}}{\pgfqpoint{4.340441in}{2.496774in}}{\pgfqpoint{4.340441in}{2.490950in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.485126in}}{\pgfqpoint{4.342754in}{2.479540in}}{\pgfqpoint{4.346873in}{2.475421in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.471303in}}{\pgfqpoint{4.356577in}{2.468989in}}{\pgfqpoint{4.362401in}{2.468989in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.468989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.444583in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.444583in}}{\pgfqpoint{3.736615in}{2.446897in}}{\pgfqpoint{3.740733in}{2.451015in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.455133in}}{\pgfqpoint{3.747165in}{2.460719in}}{\pgfqpoint{3.747165in}{2.466543in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.472367in}}{\pgfqpoint{3.744851in}{2.477953in}}{\pgfqpoint{3.740733in}{2.482071in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.486189in}}{\pgfqpoint{3.731029in}{2.488503in}}{\pgfqpoint{3.725205in}{2.488503in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.488503in}}{\pgfqpoint{3.713795in}{2.486189in}}{\pgfqpoint{3.709676in}{2.482071in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.477953in}}{\pgfqpoint{3.703244in}{2.472367in}}{\pgfqpoint{3.703244in}{2.466543in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.460719in}}{\pgfqpoint{3.705558in}{2.455133in}}{\pgfqpoint{3.709676in}{2.451015in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.446897in}}{\pgfqpoint{3.719381in}{2.444583in}}{\pgfqpoint{3.725205in}{2.444583in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.444583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.466919in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.466919in}}{\pgfqpoint{4.180376in}{2.469233in}}{\pgfqpoint{4.184494in}{2.473351in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.477470in}}{\pgfqpoint{4.190927in}{2.483056in}}{\pgfqpoint{4.190927in}{2.488880in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.494704in}}{\pgfqpoint{4.188613in}{2.500290in}}{\pgfqpoint{4.184494in}{2.504408in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.508526in}}{\pgfqpoint{4.174790in}{2.510840in}}{\pgfqpoint{4.168966in}{2.510840in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.510840in}}{\pgfqpoint{4.157556in}{2.508526in}}{\pgfqpoint{4.153438in}{2.504408in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.500290in}}{\pgfqpoint{4.147006in}{2.494704in}}{\pgfqpoint{4.147006in}{2.488880in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.483056in}}{\pgfqpoint{4.149320in}{2.477470in}}{\pgfqpoint{4.153438in}{2.473351in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.469233in}}{\pgfqpoint{4.163142in}{2.466919in}}{\pgfqpoint{4.168966in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.466919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.467951in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.467951in}}{\pgfqpoint{4.407946in}{2.470265in}}{\pgfqpoint{4.412065in}{2.474383in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.478501in}}{\pgfqpoint{4.418497in}{2.484087in}}{\pgfqpoint{4.418497in}{2.489911in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.495735in}}{\pgfqpoint{4.416183in}{2.501321in}}{\pgfqpoint{4.412065in}{2.505439in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.509557in}}{\pgfqpoint{4.402360in}{2.511871in}}{\pgfqpoint{4.396536in}{2.511871in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.511871in}}{\pgfqpoint{4.385126in}{2.509557in}}{\pgfqpoint{4.381008in}{2.505439in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.501321in}}{\pgfqpoint{4.374576in}{2.495735in}}{\pgfqpoint{4.374576in}{2.489911in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.484087in}}{\pgfqpoint{4.376890in}{2.478501in}}{\pgfqpoint{4.381008in}{2.474383in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.470265in}}{\pgfqpoint{4.390712in}{2.467951in}}{\pgfqpoint{4.396536in}{2.467951in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.467951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.460646in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.460646in}}{\pgfqpoint{4.009699in}{2.462960in}}{\pgfqpoint{4.013817in}{2.467078in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.471197in}}{\pgfqpoint{4.020249in}{2.476783in}}{\pgfqpoint{4.020249in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.488431in}}{\pgfqpoint{4.017935in}{2.494017in}}{\pgfqpoint{4.013817in}{2.498135in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.502253in}}{\pgfqpoint{4.004113in}{2.504567in}}{\pgfqpoint{3.998289in}{2.504567in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.504567in}}{\pgfqpoint{3.986879in}{2.502253in}}{\pgfqpoint{3.982760in}{2.498135in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.494017in}}{\pgfqpoint{3.976328in}{2.488431in}}{\pgfqpoint{3.976328in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.476783in}}{\pgfqpoint{3.978642in}{2.471197in}}{\pgfqpoint{3.982760in}{2.467078in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.462960in}}{\pgfqpoint{3.992465in}{2.460646in}}{\pgfqpoint{3.998289in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.460646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{2.479335in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.479335in}}{\pgfqpoint{4.066591in}{2.481649in}}{\pgfqpoint{4.070709in}{2.485767in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.489885in}}{\pgfqpoint{4.077141in}{2.495471in}}{\pgfqpoint{4.077141in}{2.501295in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.507119in}}{\pgfqpoint{4.074828in}{2.512705in}}{\pgfqpoint{4.070709in}{2.516823in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.520941in}}{\pgfqpoint{4.061005in}{2.523255in}}{\pgfqpoint{4.055181in}{2.523255in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.523255in}}{\pgfqpoint{4.043771in}{2.520941in}}{\pgfqpoint{4.039653in}{2.516823in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.512705in}}{\pgfqpoint{4.033221in}{2.507119in}}{\pgfqpoint{4.033221in}{2.501295in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.495471in}}{\pgfqpoint{4.035535in}{2.489885in}}{\pgfqpoint{4.039653in}{2.485767in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{2.481649in}}{\pgfqpoint{4.049357in}{2.479335in}}{\pgfqpoint{4.055181in}{2.479335in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{2.479335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.475576in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.475576in}}{\pgfqpoint{4.476217in}{2.477890in}}{\pgfqpoint{4.480336in}{2.482008in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.486126in}}{\pgfqpoint{4.486768in}{2.491712in}}{\pgfqpoint{4.486768in}{2.497536in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.503360in}}{\pgfqpoint{4.484454in}{2.508946in}}{\pgfqpoint{4.480336in}{2.513065in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.517183in}}{\pgfqpoint{4.470631in}{2.519497in}}{\pgfqpoint{4.464807in}{2.519497in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.519497in}}{\pgfqpoint{4.453397in}{2.517183in}}{\pgfqpoint{4.449279in}{2.513065in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.508946in}}{\pgfqpoint{4.442847in}{2.503360in}}{\pgfqpoint{4.442847in}{2.497536in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.491712in}}{\pgfqpoint{4.445161in}{2.486126in}}{\pgfqpoint{4.449279in}{2.482008in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.477890in}}{\pgfqpoint{4.458983in}{2.475576in}}{\pgfqpoint{4.464807in}{2.475576in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.475576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{2.478396in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{2.478396in}}{\pgfqpoint{4.191755in}{2.480710in}}{\pgfqpoint{4.195873in}{2.484828in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{2.488946in}}{\pgfqpoint{4.202305in}{2.494533in}}{\pgfqpoint{4.202305in}{2.500356in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.506180in}}{\pgfqpoint{4.199991in}{2.511767in}}{\pgfqpoint{4.195873in}{2.515885in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.520003in}}{\pgfqpoint{4.186169in}{2.522317in}}{\pgfqpoint{4.180345in}{2.522317in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.522317in}}{\pgfqpoint{4.168935in}{2.520003in}}{\pgfqpoint{4.164816in}{2.515885in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.511767in}}{\pgfqpoint{4.158384in}{2.506180in}}{\pgfqpoint{4.158384in}{2.500356in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.494533in}}{\pgfqpoint{4.160698in}{2.488946in}}{\pgfqpoint{4.164816in}{2.484828in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{2.480710in}}{\pgfqpoint{4.174521in}{2.478396in}}{\pgfqpoint{4.180345in}{2.478396in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{2.478396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.472534in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.472534in}}{\pgfqpoint{4.430703in}{2.474848in}}{\pgfqpoint{4.434822in}{2.478966in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.483084in}}{\pgfqpoint{4.441254in}{2.488670in}}{\pgfqpoint{4.441254in}{2.494494in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.500318in}}{\pgfqpoint{4.438940in}{2.505904in}}{\pgfqpoint{4.434822in}{2.510022in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.514141in}}{\pgfqpoint{4.425117in}{2.516454in}}{\pgfqpoint{4.419293in}{2.516454in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.516454in}}{\pgfqpoint{4.407883in}{2.514141in}}{\pgfqpoint{4.403765in}{2.510022in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.505904in}}{\pgfqpoint{4.397333in}{2.500318in}}{\pgfqpoint{4.397333in}{2.494494in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.488670in}}{\pgfqpoint{4.399647in}{2.483084in}}{\pgfqpoint{4.403765in}{2.478966in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.474848in}}{\pgfqpoint{4.413469in}{2.472534in}}{\pgfqpoint{4.419293in}{2.472534in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.472534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.487376in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.487376in}}{\pgfqpoint{3.679722in}{2.489690in}}{\pgfqpoint{3.683840in}{2.493808in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.497926in}}{\pgfqpoint{3.690272in}{2.503512in}}{\pgfqpoint{3.690272in}{2.509336in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.515160in}}{\pgfqpoint{3.687959in}{2.520746in}}{\pgfqpoint{3.683840in}{2.524864in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.528983in}}{\pgfqpoint{3.674136in}{2.531296in}}{\pgfqpoint{3.668312in}{2.531296in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.531296in}}{\pgfqpoint{3.656902in}{2.528983in}}{\pgfqpoint{3.652784in}{2.524864in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.520746in}}{\pgfqpoint{3.646352in}{2.515160in}}{\pgfqpoint{3.646352in}{2.509336in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.503512in}}{\pgfqpoint{3.648666in}{2.497926in}}{\pgfqpoint{3.652784in}{2.493808in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.489690in}}{\pgfqpoint{3.662488in}{2.487376in}}{\pgfqpoint{3.668312in}{2.487376in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.487376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.467944in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.467944in}}{\pgfqpoint{4.806194in}{2.470258in}}{\pgfqpoint{4.810312in}{2.474376in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.478494in}}{\pgfqpoint{4.816744in}{2.484080in}}{\pgfqpoint{4.816744in}{2.489904in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.495728in}}{\pgfqpoint{4.814430in}{2.501314in}}{\pgfqpoint{4.810312in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.509551in}}{\pgfqpoint{4.800608in}{2.511864in}}{\pgfqpoint{4.794784in}{2.511864in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.511864in}}{\pgfqpoint{4.783374in}{2.509551in}}{\pgfqpoint{4.779256in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.501314in}}{\pgfqpoint{4.772824in}{2.495728in}}{\pgfqpoint{4.772824in}{2.489904in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.484080in}}{\pgfqpoint{4.775137in}{2.478494in}}{\pgfqpoint{4.779256in}{2.474376in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.470258in}}{\pgfqpoint{4.788960in}{2.467944in}}{\pgfqpoint{4.794784in}{2.467944in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.467944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.473881in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.473881in}}{\pgfqpoint{4.919979in}{2.476195in}}{\pgfqpoint{4.924097in}{2.480314in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.484432in}}{\pgfqpoint{4.930529in}{2.490018in}}{\pgfqpoint{4.930529in}{2.495842in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.501666in}}{\pgfqpoint{4.928215in}{2.507252in}}{\pgfqpoint{4.924097in}{2.511370in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.515488in}}{\pgfqpoint{4.914393in}{2.517802in}}{\pgfqpoint{4.908569in}{2.517802in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.517802in}}{\pgfqpoint{4.897159in}{2.515488in}}{\pgfqpoint{4.893041in}{2.511370in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.507252in}}{\pgfqpoint{4.886609in}{2.501666in}}{\pgfqpoint{4.886609in}{2.495842in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.490018in}}{\pgfqpoint{4.888922in}{2.484432in}}{\pgfqpoint{4.893041in}{2.480314in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.476195in}}{\pgfqpoint{4.902745in}{2.473881in}}{\pgfqpoint{4.908569in}{2.473881in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.473881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.500025in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.500025in}}{\pgfqpoint{4.157619in}{2.502339in}}{\pgfqpoint{4.161737in}{2.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{2.510575in}}{\pgfqpoint{4.168170in}{2.516162in}}{\pgfqpoint{4.168170in}{2.521985in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{2.527809in}}{\pgfqpoint{4.165856in}{2.533396in}}{\pgfqpoint{4.161737in}{2.537514in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{2.541632in}}{\pgfqpoint{4.152033in}{2.543946in}}{\pgfqpoint{4.146209in}{2.543946in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{2.543946in}}{\pgfqpoint{4.134799in}{2.541632in}}{\pgfqpoint{4.130681in}{2.537514in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{2.533396in}}{\pgfqpoint{4.124249in}{2.527809in}}{\pgfqpoint{4.124249in}{2.521985in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{2.516162in}}{\pgfqpoint{4.126563in}{2.510575in}}{\pgfqpoint{4.130681in}{2.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{2.502339in}}{\pgfqpoint{4.140385in}{2.500025in}}{\pgfqpoint{4.146209in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.500025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.479013in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.479013in}}{\pgfqpoint{4.453460in}{2.481327in}}{\pgfqpoint{4.457579in}{2.485445in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.489563in}}{\pgfqpoint{4.464011in}{2.495149in}}{\pgfqpoint{4.464011in}{2.500973in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.506797in}}{\pgfqpoint{4.461697in}{2.512383in}}{\pgfqpoint{4.457579in}{2.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.520620in}}{\pgfqpoint{4.447874in}{2.522934in}}{\pgfqpoint{4.442050in}{2.522934in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.522934in}}{\pgfqpoint{4.430640in}{2.520620in}}{\pgfqpoint{4.426522in}{2.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.512383in}}{\pgfqpoint{4.420090in}{2.506797in}}{\pgfqpoint{4.420090in}{2.500973in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.495149in}}{\pgfqpoint{4.422404in}{2.489563in}}{\pgfqpoint{4.426522in}{2.485445in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.481327in}}{\pgfqpoint{4.436226in}{2.479013in}}{\pgfqpoint{4.442050in}{2.479013in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.479013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.485947in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.485947in}}{\pgfqpoint{4.055213in}{2.488261in}}{\pgfqpoint{4.059331in}{2.492379in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.496497in}}{\pgfqpoint{4.065763in}{2.502083in}}{\pgfqpoint{4.065763in}{2.507907in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.513731in}}{\pgfqpoint{4.063449in}{2.519317in}}{\pgfqpoint{4.059331in}{2.523435in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.527553in}}{\pgfqpoint{4.049627in}{2.529867in}}{\pgfqpoint{4.043803in}{2.529867in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.529867in}}{\pgfqpoint{4.032393in}{2.527553in}}{\pgfqpoint{4.028274in}{2.523435in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.519317in}}{\pgfqpoint{4.021842in}{2.513731in}}{\pgfqpoint{4.021842in}{2.507907in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.502083in}}{\pgfqpoint{4.024156in}{2.496497in}}{\pgfqpoint{4.028274in}{2.492379in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.488261in}}{\pgfqpoint{4.037979in}{2.485947in}}{\pgfqpoint{4.043803in}{2.485947in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.485947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{2.489539in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{2.489539in}}{\pgfqpoint{4.794815in}{2.491853in}}{\pgfqpoint{4.798934in}{2.495971in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{2.500089in}}{\pgfqpoint{4.805366in}{2.505675in}}{\pgfqpoint{4.805366in}{2.511499in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{2.517323in}}{\pgfqpoint{4.803052in}{2.522909in}}{\pgfqpoint{4.798934in}{2.527027in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.531146in}}{\pgfqpoint{4.789229in}{2.533459in}}{\pgfqpoint{4.783405in}{2.533459in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.533459in}}{\pgfqpoint{4.771995in}{2.531146in}}{\pgfqpoint{4.767877in}{2.527027in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.522909in}}{\pgfqpoint{4.761445in}{2.517323in}}{\pgfqpoint{4.761445in}{2.511499in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{2.505675in}}{\pgfqpoint{4.763759in}{2.500089in}}{\pgfqpoint{4.767877in}{2.495971in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{2.491853in}}{\pgfqpoint{4.777581in}{2.489539in}}{\pgfqpoint{4.783405in}{2.489539in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.489539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.472544in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.472544in}}{\pgfqpoint{4.737923in}{2.474857in}}{\pgfqpoint{4.742041in}{2.478976in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.483094in}}{\pgfqpoint{4.748473in}{2.488680in}}{\pgfqpoint{4.748473in}{2.494504in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.500328in}}{\pgfqpoint{4.746159in}{2.505914in}}{\pgfqpoint{4.742041in}{2.510032in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.514150in}}{\pgfqpoint{4.732337in}{2.516464in}}{\pgfqpoint{4.726513in}{2.516464in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.516464in}}{\pgfqpoint{4.715103in}{2.514150in}}{\pgfqpoint{4.710985in}{2.510032in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.505914in}}{\pgfqpoint{4.704553in}{2.500328in}}{\pgfqpoint{4.704553in}{2.494504in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.488680in}}{\pgfqpoint{4.706866in}{2.483094in}}{\pgfqpoint{4.710985in}{2.478976in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.474857in}}{\pgfqpoint{4.720689in}{2.472544in}}{\pgfqpoint{4.726513in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.472544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.473546in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.473546in}}{\pgfqpoint{3.747993in}{2.475860in}}{\pgfqpoint{3.752111in}{2.479978in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.484096in}}{\pgfqpoint{3.758543in}{2.489682in}}{\pgfqpoint{3.758543in}{2.495506in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.501330in}}{\pgfqpoint{3.756230in}{2.506916in}}{\pgfqpoint{3.752111in}{2.511034in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.515152in}}{\pgfqpoint{3.742407in}{2.517466in}}{\pgfqpoint{3.736583in}{2.517466in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.517466in}}{\pgfqpoint{3.725173in}{2.515152in}}{\pgfqpoint{3.721055in}{2.511034in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.506916in}}{\pgfqpoint{3.714623in}{2.501330in}}{\pgfqpoint{3.714623in}{2.495506in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.489682in}}{\pgfqpoint{3.716937in}{2.484096in}}{\pgfqpoint{3.721055in}{2.479978in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.475860in}}{\pgfqpoint{3.730759in}{2.473546in}}{\pgfqpoint{3.736583in}{2.473546in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.473546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.503516in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.503516in}}{\pgfqpoint{3.884535in}{2.505829in}}{\pgfqpoint{3.888653in}{2.509948in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.514066in}}{\pgfqpoint{3.895085in}{2.519652in}}{\pgfqpoint{3.895085in}{2.525476in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.531300in}}{\pgfqpoint{3.892772in}{2.536886in}}{\pgfqpoint{3.888653in}{2.541004in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.545122in}}{\pgfqpoint{3.878949in}{2.547436in}}{\pgfqpoint{3.873125in}{2.547436in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.547436in}}{\pgfqpoint{3.861715in}{2.545122in}}{\pgfqpoint{3.857597in}{2.541004in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.536886in}}{\pgfqpoint{3.851165in}{2.531300in}}{\pgfqpoint{3.851165in}{2.525476in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.519652in}}{\pgfqpoint{3.853479in}{2.514066in}}{\pgfqpoint{3.857597in}{2.509948in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.505829in}}{\pgfqpoint{3.867301in}{2.503516in}}{\pgfqpoint{3.873125in}{2.503516in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.503516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.495526in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.495526in}}{\pgfqpoint{3.850400in}{2.497840in}}{\pgfqpoint{3.854518in}{2.501958in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.506076in}}{\pgfqpoint{3.860950in}{2.511663in}}{\pgfqpoint{3.860950in}{2.517486in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.523310in}}{\pgfqpoint{3.858636in}{2.528897in}}{\pgfqpoint{3.854518in}{2.533015in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.537133in}}{\pgfqpoint{3.844814in}{2.539447in}}{\pgfqpoint{3.838990in}{2.539447in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.539447in}}{\pgfqpoint{3.827580in}{2.537133in}}{\pgfqpoint{3.823461in}{2.533015in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.528897in}}{\pgfqpoint{3.817029in}{2.523310in}}{\pgfqpoint{3.817029in}{2.517486in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.511663in}}{\pgfqpoint{3.819343in}{2.506076in}}{\pgfqpoint{3.823461in}{2.501958in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.497840in}}{\pgfqpoint{3.833166in}{2.495526in}}{\pgfqpoint{3.838990in}{2.495526in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.495526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.491279in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.491279in}}{\pgfqpoint{4.077970in}{2.493593in}}{\pgfqpoint{4.082088in}{2.497711in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.501829in}}{\pgfqpoint{4.088520in}{2.507415in}}{\pgfqpoint{4.088520in}{2.513239in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.519063in}}{\pgfqpoint{4.086206in}{2.524649in}}{\pgfqpoint{4.082088in}{2.528768in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.532886in}}{\pgfqpoint{4.072384in}{2.535200in}}{\pgfqpoint{4.066560in}{2.535200in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.535200in}}{\pgfqpoint{4.055150in}{2.532886in}}{\pgfqpoint{4.051031in}{2.528768in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.524649in}}{\pgfqpoint{4.044599in}{2.519063in}}{\pgfqpoint{4.044599in}{2.513239in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.507415in}}{\pgfqpoint{4.046913in}{2.501829in}}{\pgfqpoint{4.051031in}{2.497711in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.493593in}}{\pgfqpoint{4.060736in}{2.491279in}}{\pgfqpoint{4.066560in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.491279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.477769in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.477769in}}{\pgfqpoint{3.725236in}{2.480083in}}{\pgfqpoint{3.729354in}{2.484201in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.488319in}}{\pgfqpoint{3.735786in}{2.493905in}}{\pgfqpoint{3.735786in}{2.499729in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.505553in}}{\pgfqpoint{3.733473in}{2.511139in}}{\pgfqpoint{3.729354in}{2.515257in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.519375in}}{\pgfqpoint{3.719650in}{2.521689in}}{\pgfqpoint{3.713826in}{2.521689in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.521689in}}{\pgfqpoint{3.702416in}{2.519375in}}{\pgfqpoint{3.698298in}{2.515257in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.511139in}}{\pgfqpoint{3.691866in}{2.505553in}}{\pgfqpoint{3.691866in}{2.499729in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.493905in}}{\pgfqpoint{3.694180in}{2.488319in}}{\pgfqpoint{3.698298in}{2.484201in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.480083in}}{\pgfqpoint{3.708002in}{2.477769in}}{\pgfqpoint{3.713826in}{2.477769in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.477769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.488805in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.488805in}}{\pgfqpoint{3.804886in}{2.491119in}}{\pgfqpoint{3.809004in}{2.495237in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.499355in}}{\pgfqpoint{3.815436in}{2.504941in}}{\pgfqpoint{3.815436in}{2.510765in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.516589in}}{\pgfqpoint{3.813122in}{2.522176in}}{\pgfqpoint{3.809004in}{2.526294in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.530412in}}{\pgfqpoint{3.799300in}{2.532726in}}{\pgfqpoint{3.793476in}{2.532726in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.532726in}}{\pgfqpoint{3.782066in}{2.530412in}}{\pgfqpoint{3.777947in}{2.526294in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.522176in}}{\pgfqpoint{3.771515in}{2.516589in}}{\pgfqpoint{3.771515in}{2.510765in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.504941in}}{\pgfqpoint{3.773829in}{2.499355in}}{\pgfqpoint{3.777947in}{2.495237in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.491119in}}{\pgfqpoint{3.787652in}{2.488805in}}{\pgfqpoint{3.793476in}{2.488805in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.488805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.484477in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.484477in}}{\pgfqpoint{3.588694in}{2.486791in}}{\pgfqpoint{3.592812in}{2.490909in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.495027in}}{\pgfqpoint{3.599244in}{2.500613in}}{\pgfqpoint{3.599244in}{2.506437in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.512261in}}{\pgfqpoint{3.596931in}{2.517847in}}{\pgfqpoint{3.592812in}{2.521965in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.526084in}}{\pgfqpoint{3.583108in}{2.528397in}}{\pgfqpoint{3.577284in}{2.528397in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.528397in}}{\pgfqpoint{3.565874in}{2.526084in}}{\pgfqpoint{3.561756in}{2.521965in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.517847in}}{\pgfqpoint{3.555324in}{2.512261in}}{\pgfqpoint{3.555324in}{2.506437in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.500613in}}{\pgfqpoint{3.557638in}{2.495027in}}{\pgfqpoint{3.561756in}{2.490909in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.486791in}}{\pgfqpoint{3.571460in}{2.484477in}}{\pgfqpoint{3.577284in}{2.484477in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.484477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.484535in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.484535in}}{\pgfqpoint{4.646895in}{2.486849in}}{\pgfqpoint{4.651013in}{2.490967in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.495086in}}{\pgfqpoint{4.657445in}{2.500672in}}{\pgfqpoint{4.657445in}{2.506496in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.512320in}}{\pgfqpoint{4.655131in}{2.517906in}}{\pgfqpoint{4.651013in}{2.522024in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.526142in}}{\pgfqpoint{4.641309in}{2.528456in}}{\pgfqpoint{4.635485in}{2.528456in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.528456in}}{\pgfqpoint{4.624075in}{2.526142in}}{\pgfqpoint{4.619957in}{2.522024in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.517906in}}{\pgfqpoint{4.613525in}{2.512320in}}{\pgfqpoint{4.613525in}{2.506496in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.500672in}}{\pgfqpoint{4.615838in}{2.495086in}}{\pgfqpoint{4.619957in}{2.490967in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.486849in}}{\pgfqpoint{4.629661in}{2.484535in}}{\pgfqpoint{4.635485in}{2.484535in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.484535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.478270in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.478270in}}{\pgfqpoint{4.555867in}{2.480584in}}{\pgfqpoint{4.559985in}{2.484702in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.488820in}}{\pgfqpoint{4.566417in}{2.494406in}}{\pgfqpoint{4.566417in}{2.500230in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.506054in}}{\pgfqpoint{4.564103in}{2.511640in}}{\pgfqpoint{4.559985in}{2.515759in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.519877in}}{\pgfqpoint{4.550281in}{2.522191in}}{\pgfqpoint{4.544457in}{2.522191in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.522191in}}{\pgfqpoint{4.533047in}{2.519877in}}{\pgfqpoint{4.528929in}{2.515759in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.511640in}}{\pgfqpoint{4.522497in}{2.506054in}}{\pgfqpoint{4.522497in}{2.500230in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.494406in}}{\pgfqpoint{4.524810in}{2.488820in}}{\pgfqpoint{4.528929in}{2.484702in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.480584in}}{\pgfqpoint{4.538633in}{2.478270in}}{\pgfqpoint{4.544457in}{2.478270in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.478270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.483785in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.483785in}}{\pgfqpoint{4.601381in}{2.486099in}}{\pgfqpoint{4.605499in}{2.490217in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.494336in}}{\pgfqpoint{4.611931in}{2.499922in}}{\pgfqpoint{4.611931in}{2.505746in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.511570in}}{\pgfqpoint{4.609617in}{2.517156in}}{\pgfqpoint{4.605499in}{2.521274in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.525392in}}{\pgfqpoint{4.595795in}{2.527706in}}{\pgfqpoint{4.589971in}{2.527706in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.527706in}}{\pgfqpoint{4.578561in}{2.525392in}}{\pgfqpoint{4.574443in}{2.521274in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.517156in}}{\pgfqpoint{4.568011in}{2.511570in}}{\pgfqpoint{4.568011in}{2.505746in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.499922in}}{\pgfqpoint{4.570324in}{2.494336in}}{\pgfqpoint{4.574443in}{2.490217in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.486099in}}{\pgfqpoint{4.584147in}{2.483785in}}{\pgfqpoint{4.589971in}{2.483785in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.483785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.510946in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.510946in}}{\pgfqpoint{3.611451in}{2.513259in}}{\pgfqpoint{3.615569in}{2.517378in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.521496in}}{\pgfqpoint{3.622001in}{2.527082in}}{\pgfqpoint{3.622001in}{2.532906in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.538730in}}{\pgfqpoint{3.619688in}{2.544316in}}{\pgfqpoint{3.615569in}{2.548434in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.552552in}}{\pgfqpoint{3.605865in}{2.554866in}}{\pgfqpoint{3.600041in}{2.554866in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.554866in}}{\pgfqpoint{3.588631in}{2.552552in}}{\pgfqpoint{3.584513in}{2.548434in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.544316in}}{\pgfqpoint{3.578081in}{2.538730in}}{\pgfqpoint{3.578081in}{2.532906in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.527082in}}{\pgfqpoint{3.580395in}{2.521496in}}{\pgfqpoint{3.584513in}{2.517378in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.513259in}}{\pgfqpoint{3.594217in}{2.510946in}}{\pgfqpoint{3.600041in}{2.510946in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.510946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.479784in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.479784in}}{\pgfqpoint{3.691101in}{2.482098in}}{\pgfqpoint{3.695219in}{2.486216in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.490334in}}{\pgfqpoint{3.701651in}{2.495920in}}{\pgfqpoint{3.701651in}{2.501744in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.507568in}}{\pgfqpoint{3.699337in}{2.513154in}}{\pgfqpoint{3.695219in}{2.517272in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.521391in}}{\pgfqpoint{3.685515in}{2.523704in}}{\pgfqpoint{3.679691in}{2.523704in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.523704in}}{\pgfqpoint{3.668281in}{2.521391in}}{\pgfqpoint{3.664162in}{2.517272in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.513154in}}{\pgfqpoint{3.657730in}{2.507568in}}{\pgfqpoint{3.657730in}{2.501744in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.495920in}}{\pgfqpoint{3.660044in}{2.490334in}}{\pgfqpoint{3.664162in}{2.486216in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.482098in}}{\pgfqpoint{3.673867in}{2.479784in}}{\pgfqpoint{3.679691in}{2.479784in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.479784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.511480in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.511480in}}{\pgfqpoint{3.827643in}{2.513794in}}{\pgfqpoint{3.831761in}{2.517912in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.522031in}}{\pgfqpoint{3.838193in}{2.527617in}}{\pgfqpoint{3.838193in}{2.533441in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.539265in}}{\pgfqpoint{3.835879in}{2.544851in}}{\pgfqpoint{3.831761in}{2.548969in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.553087in}}{\pgfqpoint{3.822057in}{2.555401in}}{\pgfqpoint{3.816233in}{2.555401in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.555401in}}{\pgfqpoint{3.804823in}{2.553087in}}{\pgfqpoint{3.800704in}{2.548969in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.544851in}}{\pgfqpoint{3.794272in}{2.539265in}}{\pgfqpoint{3.794272in}{2.533441in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.527617in}}{\pgfqpoint{3.796586in}{2.522031in}}{\pgfqpoint{3.800704in}{2.517912in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.513794in}}{\pgfqpoint{3.810409in}{2.511480in}}{\pgfqpoint{3.816233in}{2.511480in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.511480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.478904in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.478904in}}{\pgfqpoint{4.658273in}{2.481218in}}{\pgfqpoint{4.662392in}{2.485336in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.489454in}}{\pgfqpoint{4.668824in}{2.495040in}}{\pgfqpoint{4.668824in}{2.500864in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.506688in}}{\pgfqpoint{4.666510in}{2.512275in}}{\pgfqpoint{4.662392in}{2.516393in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.520511in}}{\pgfqpoint{4.652687in}{2.522825in}}{\pgfqpoint{4.646863in}{2.522825in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.522825in}}{\pgfqpoint{4.635453in}{2.520511in}}{\pgfqpoint{4.631335in}{2.516393in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.512275in}}{\pgfqpoint{4.624903in}{2.506688in}}{\pgfqpoint{4.624903in}{2.500864in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.495040in}}{\pgfqpoint{4.627217in}{2.489454in}}{\pgfqpoint{4.631335in}{2.485336in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.481218in}}{\pgfqpoint{4.641039in}{2.478904in}}{\pgfqpoint{4.646863in}{2.478904in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.478904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.480376in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.480376in}}{\pgfqpoint{4.828951in}{2.482690in}}{\pgfqpoint{4.833069in}{2.486808in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.490926in}}{\pgfqpoint{4.839501in}{2.496512in}}{\pgfqpoint{4.839501in}{2.502336in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.508160in}}{\pgfqpoint{4.837187in}{2.513746in}}{\pgfqpoint{4.833069in}{2.517864in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.521982in}}{\pgfqpoint{4.823365in}{2.524296in}}{\pgfqpoint{4.817541in}{2.524296in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.524296in}}{\pgfqpoint{4.806131in}{2.521982in}}{\pgfqpoint{4.802013in}{2.517864in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.513746in}}{\pgfqpoint{4.795581in}{2.508160in}}{\pgfqpoint{4.795581in}{2.502336in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.496512in}}{\pgfqpoint{4.797894in}{2.490926in}}{\pgfqpoint{4.802013in}{2.486808in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.482690in}}{\pgfqpoint{4.811717in}{2.480376in}}{\pgfqpoint{4.817541in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.480376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.471855in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.471855in}}{\pgfqpoint{4.498974in}{2.474169in}}{\pgfqpoint{4.503093in}{2.478287in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.482405in}}{\pgfqpoint{4.509525in}{2.487992in}}{\pgfqpoint{4.509525in}{2.493816in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.499640in}}{\pgfqpoint{4.507211in}{2.505226in}}{\pgfqpoint{4.503093in}{2.509344in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.513462in}}{\pgfqpoint{4.493388in}{2.515776in}}{\pgfqpoint{4.487564in}{2.515776in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.515776in}}{\pgfqpoint{4.476154in}{2.513462in}}{\pgfqpoint{4.472036in}{2.509344in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.505226in}}{\pgfqpoint{4.465604in}{2.499640in}}{\pgfqpoint{4.465604in}{2.493816in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.487992in}}{\pgfqpoint{4.467918in}{2.482405in}}{\pgfqpoint{4.472036in}{2.478287in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.474169in}}{\pgfqpoint{4.481740in}{2.471855in}}{\pgfqpoint{4.487564in}{2.471855in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.471855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.481482in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.481482in}}{\pgfqpoint{4.817572in}{2.483796in}}{\pgfqpoint{4.821691in}{2.487914in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.492032in}}{\pgfqpoint{4.828123in}{2.497618in}}{\pgfqpoint{4.828123in}{2.503442in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.509266in}}{\pgfqpoint{4.825809in}{2.514852in}}{\pgfqpoint{4.821691in}{2.518970in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.523088in}}{\pgfqpoint{4.811986in}{2.525402in}}{\pgfqpoint{4.806162in}{2.525402in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.525402in}}{\pgfqpoint{4.794752in}{2.523088in}}{\pgfqpoint{4.790634in}{2.518970in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.514852in}}{\pgfqpoint{4.784202in}{2.509266in}}{\pgfqpoint{4.784202in}{2.503442in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.497618in}}{\pgfqpoint{4.786516in}{2.492032in}}{\pgfqpoint{4.790634in}{2.487914in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.483796in}}{\pgfqpoint{4.800338in}{2.481482in}}{\pgfqpoint{4.806162in}{2.481482in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.481482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.482953in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.482953in}}{\pgfqpoint{5.045143in}{2.485267in}}{\pgfqpoint{5.049261in}{2.489385in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.493503in}}{\pgfqpoint{5.055693in}{2.499089in}}{\pgfqpoint{5.055693in}{2.504913in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.510737in}}{\pgfqpoint{5.053379in}{2.516323in}}{\pgfqpoint{5.049261in}{2.520442in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.524560in}}{\pgfqpoint{5.039556in}{2.526874in}}{\pgfqpoint{5.033732in}{2.526874in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.526874in}}{\pgfqpoint{5.022322in}{2.524560in}}{\pgfqpoint{5.018204in}{2.520442in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.516323in}}{\pgfqpoint{5.011772in}{2.510737in}}{\pgfqpoint{5.011772in}{2.504913in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.499089in}}{\pgfqpoint{5.014086in}{2.493503in}}{\pgfqpoint{5.018204in}{2.489385in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.485267in}}{\pgfqpoint{5.027908in}{2.482953in}}{\pgfqpoint{5.033732in}{2.482953in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.482953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.484496in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.484496in}}{\pgfqpoint{4.692409in}{2.486810in}}{\pgfqpoint{4.696527in}{2.490928in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.495047in}}{\pgfqpoint{4.702959in}{2.500633in}}{\pgfqpoint{4.702959in}{2.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.512281in}}{\pgfqpoint{4.700645in}{2.517867in}}{\pgfqpoint{4.696527in}{2.521985in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.526103in}}{\pgfqpoint{4.686823in}{2.528417in}}{\pgfqpoint{4.680999in}{2.528417in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.528417in}}{\pgfqpoint{4.669589in}{2.526103in}}{\pgfqpoint{4.665471in}{2.521985in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.517867in}}{\pgfqpoint{4.659039in}{2.512281in}}{\pgfqpoint{4.659039in}{2.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.500633in}}{\pgfqpoint{4.661352in}{2.495047in}}{\pgfqpoint{4.665471in}{2.490928in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.486810in}}{\pgfqpoint{4.675175in}{2.484496in}}{\pgfqpoint{4.680999in}{2.484496in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.484496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.480613in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.480613in}}{\pgfqpoint{4.840329in}{2.482926in}}{\pgfqpoint{4.844448in}{2.487045in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.491163in}}{\pgfqpoint{4.850880in}{2.496749in}}{\pgfqpoint{4.850880in}{2.502573in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.508397in}}{\pgfqpoint{4.848566in}{2.513983in}}{\pgfqpoint{4.844448in}{2.518101in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.522219in}}{\pgfqpoint{4.834743in}{2.524533in}}{\pgfqpoint{4.828919in}{2.524533in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.524533in}}{\pgfqpoint{4.817509in}{2.522219in}}{\pgfqpoint{4.813391in}{2.518101in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.513983in}}{\pgfqpoint{4.806959in}{2.508397in}}{\pgfqpoint{4.806959in}{2.502573in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.496749in}}{\pgfqpoint{4.809273in}{2.491163in}}{\pgfqpoint{4.813391in}{2.487045in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.482926in}}{\pgfqpoint{4.823095in}{2.480613in}}{\pgfqpoint{4.828919in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.480613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.486207in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.486207in}}{\pgfqpoint{4.112105in}{2.488521in}}{\pgfqpoint{4.116223in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.496757in}}{\pgfqpoint{4.122655in}{2.502343in}}{\pgfqpoint{4.122655in}{2.508167in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.513991in}}{\pgfqpoint{4.120342in}{2.519577in}}{\pgfqpoint{4.116223in}{2.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.527813in}}{\pgfqpoint{4.106519in}{2.530127in}}{\pgfqpoint{4.100695in}{2.530127in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.530127in}}{\pgfqpoint{4.089285in}{2.527813in}}{\pgfqpoint{4.085167in}{2.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.519577in}}{\pgfqpoint{4.078735in}{2.513991in}}{\pgfqpoint{4.078735in}{2.508167in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.502343in}}{\pgfqpoint{4.081049in}{2.496757in}}{\pgfqpoint{4.085167in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.488521in}}{\pgfqpoint{4.094871in}{2.486207in}}{\pgfqpoint{4.100695in}{2.486207in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.486207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.476977in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.476977in}}{\pgfqpoint{4.942736in}{2.479291in}}{\pgfqpoint{4.946854in}{2.483409in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.487527in}}{\pgfqpoint{4.953286in}{2.493113in}}{\pgfqpoint{4.953286in}{2.498937in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.504761in}}{\pgfqpoint{4.950972in}{2.510347in}}{\pgfqpoint{4.946854in}{2.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.518584in}}{\pgfqpoint{4.937150in}{2.520897in}}{\pgfqpoint{4.931326in}{2.520897in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.520897in}}{\pgfqpoint{4.919916in}{2.518584in}}{\pgfqpoint{4.915798in}{2.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.510347in}}{\pgfqpoint{4.909366in}{2.504761in}}{\pgfqpoint{4.909366in}{2.498937in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.493113in}}{\pgfqpoint{4.911680in}{2.487527in}}{\pgfqpoint{4.915798in}{2.483409in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.479291in}}{\pgfqpoint{4.925502in}{2.476977in}}{\pgfqpoint{4.931326in}{2.476977in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.476977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.483885in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.483885in}}{\pgfqpoint{4.931358in}{2.486199in}}{\pgfqpoint{4.935476in}{2.490317in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.494435in}}{\pgfqpoint{4.941908in}{2.500022in}}{\pgfqpoint{4.941908in}{2.505846in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.511670in}}{\pgfqpoint{4.939594in}{2.517256in}}{\pgfqpoint{4.935476in}{2.521374in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.525492in}}{\pgfqpoint{4.925771in}{2.527806in}}{\pgfqpoint{4.919947in}{2.527806in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.527806in}}{\pgfqpoint{4.908537in}{2.525492in}}{\pgfqpoint{4.904419in}{2.521374in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.517256in}}{\pgfqpoint{4.897987in}{2.511670in}}{\pgfqpoint{4.897987in}{2.505846in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.500022in}}{\pgfqpoint{4.900301in}{2.494435in}}{\pgfqpoint{4.904419in}{2.490317in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.486199in}}{\pgfqpoint{4.914123in}{2.483885in}}{\pgfqpoint{4.919947in}{2.483885in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.483885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.482550in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.482550in}}{\pgfqpoint{4.214512in}{2.484864in}}{\pgfqpoint{4.218630in}{2.488982in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.493101in}}{\pgfqpoint{4.225062in}{2.498687in}}{\pgfqpoint{4.225062in}{2.504511in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.510335in}}{\pgfqpoint{4.222748in}{2.515921in}}{\pgfqpoint{4.218630in}{2.520039in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.524157in}}{\pgfqpoint{4.208926in}{2.526471in}}{\pgfqpoint{4.203102in}{2.526471in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.526471in}}{\pgfqpoint{4.191692in}{2.524157in}}{\pgfqpoint{4.187574in}{2.520039in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.515921in}}{\pgfqpoint{4.181141in}{2.510335in}}{\pgfqpoint{4.181141in}{2.504511in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.498687in}}{\pgfqpoint{4.183455in}{2.493101in}}{\pgfqpoint{4.187574in}{2.488982in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.484864in}}{\pgfqpoint{4.197278in}{2.482550in}}{\pgfqpoint{4.203102in}{2.482550in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.482550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.484691in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.484691in}}{\pgfqpoint{3.964185in}{2.487005in}}{\pgfqpoint{3.968303in}{2.491123in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.495242in}}{\pgfqpoint{3.974735in}{2.500828in}}{\pgfqpoint{3.974735in}{2.506652in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.512476in}}{\pgfqpoint{3.972421in}{2.518062in}}{\pgfqpoint{3.968303in}{2.522180in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.526298in}}{\pgfqpoint{3.958599in}{2.528612in}}{\pgfqpoint{3.952775in}{2.528612in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.528612in}}{\pgfqpoint{3.941365in}{2.526298in}}{\pgfqpoint{3.937246in}{2.522180in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.518062in}}{\pgfqpoint{3.930814in}{2.512476in}}{\pgfqpoint{3.930814in}{2.506652in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.500828in}}{\pgfqpoint{3.933128in}{2.495242in}}{\pgfqpoint{3.937246in}{2.491123in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.487005in}}{\pgfqpoint{3.946951in}{2.484691in}}{\pgfqpoint{3.952775in}{2.484691in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.484691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.484515in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.484515in}}{\pgfqpoint{4.533110in}{2.486828in}}{\pgfqpoint{4.537228in}{2.490947in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.495065in}}{\pgfqpoint{4.543660in}{2.500651in}}{\pgfqpoint{4.543660in}{2.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.512299in}}{\pgfqpoint{4.541346in}{2.517885in}}{\pgfqpoint{4.537228in}{2.522003in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.526121in}}{\pgfqpoint{4.527524in}{2.528435in}}{\pgfqpoint{4.521700in}{2.528435in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.528435in}}{\pgfqpoint{4.510290in}{2.526121in}}{\pgfqpoint{4.506172in}{2.522003in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.517885in}}{\pgfqpoint{4.499740in}{2.512299in}}{\pgfqpoint{4.499740in}{2.506475in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.500651in}}{\pgfqpoint{4.502053in}{2.495065in}}{\pgfqpoint{4.506172in}{2.490947in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.486828in}}{\pgfqpoint{4.515876in}{2.484515in}}{\pgfqpoint{4.521700in}{2.484515in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.484515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.482260in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.482260in}}{\pgfqpoint{3.713858in}{2.484574in}}{\pgfqpoint{3.717976in}{2.488692in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.492810in}}{\pgfqpoint{3.724408in}{2.498396in}}{\pgfqpoint{3.724408in}{2.504220in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.510044in}}{\pgfqpoint{3.722094in}{2.515630in}}{\pgfqpoint{3.717976in}{2.519748in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.523866in}}{\pgfqpoint{3.708272in}{2.526180in}}{\pgfqpoint{3.702448in}{2.526180in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.526180in}}{\pgfqpoint{3.691038in}{2.523866in}}{\pgfqpoint{3.686919in}{2.519748in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.515630in}}{\pgfqpoint{3.680487in}{2.510044in}}{\pgfqpoint{3.680487in}{2.504220in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.498396in}}{\pgfqpoint{3.682801in}{2.492810in}}{\pgfqpoint{3.686919in}{2.488692in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.484574in}}{\pgfqpoint{3.696624in}{2.482260in}}{\pgfqpoint{3.702448in}{2.482260in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.482260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.487688in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.487688in}}{\pgfqpoint{4.351054in}{2.490002in}}{\pgfqpoint{4.355172in}{2.494120in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.498238in}}{\pgfqpoint{4.361604in}{2.503825in}}{\pgfqpoint{4.361604in}{2.509648in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.515472in}}{\pgfqpoint{4.359290in}{2.521059in}}{\pgfqpoint{4.355172in}{2.525177in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.529295in}}{\pgfqpoint{4.345468in}{2.531609in}}{\pgfqpoint{4.339644in}{2.531609in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.531609in}}{\pgfqpoint{4.328234in}{2.529295in}}{\pgfqpoint{4.324116in}{2.525177in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.521059in}}{\pgfqpoint{4.317684in}{2.515472in}}{\pgfqpoint{4.317684in}{2.509648in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.503825in}}{\pgfqpoint{4.319997in}{2.498238in}}{\pgfqpoint{4.324116in}{2.494120in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.490002in}}{\pgfqpoint{4.333820in}{2.487688in}}{\pgfqpoint{4.339644in}{2.487688in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.487688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.493801in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.493801in}}{\pgfqpoint{4.681030in}{2.496115in}}{\pgfqpoint{4.685149in}{2.500233in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.504351in}}{\pgfqpoint{4.691581in}{2.509937in}}{\pgfqpoint{4.691581in}{2.515761in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.521585in}}{\pgfqpoint{4.689267in}{2.527171in}}{\pgfqpoint{4.685149in}{2.531289in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.535408in}}{\pgfqpoint{4.675444in}{2.537721in}}{\pgfqpoint{4.669620in}{2.537721in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.537721in}}{\pgfqpoint{4.658210in}{2.535408in}}{\pgfqpoint{4.654092in}{2.531289in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.527171in}}{\pgfqpoint{4.647660in}{2.521585in}}{\pgfqpoint{4.647660in}{2.515761in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.509937in}}{\pgfqpoint{4.649974in}{2.504351in}}{\pgfqpoint{4.654092in}{2.500233in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.496115in}}{\pgfqpoint{4.663796in}{2.493801in}}{\pgfqpoint{4.669620in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.482143in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.482143in}}{\pgfqpoint{4.635516in}{2.484457in}}{\pgfqpoint{4.639635in}{2.488575in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.492693in}}{\pgfqpoint{4.646067in}{2.498279in}}{\pgfqpoint{4.646067in}{2.504103in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.509927in}}{\pgfqpoint{4.643753in}{2.515513in}}{\pgfqpoint{4.639635in}{2.519631in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.523750in}}{\pgfqpoint{4.629930in}{2.526064in}}{\pgfqpoint{4.624106in}{2.526064in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.526064in}}{\pgfqpoint{4.612696in}{2.523750in}}{\pgfqpoint{4.608578in}{2.519631in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.515513in}}{\pgfqpoint{4.602146in}{2.509927in}}{\pgfqpoint{4.602146in}{2.504103in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.498279in}}{\pgfqpoint{4.604460in}{2.492693in}}{\pgfqpoint{4.608578in}{2.488575in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.484457in}}{\pgfqpoint{4.618282in}{2.482143in}}{\pgfqpoint{4.624106in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.482143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.487157in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.487157in}}{\pgfqpoint{4.897222in}{2.489471in}}{\pgfqpoint{4.901340in}{2.493589in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.497707in}}{\pgfqpoint{4.907772in}{2.503294in}}{\pgfqpoint{4.907772in}{2.509117in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.514941in}}{\pgfqpoint{4.905458in}{2.520528in}}{\pgfqpoint{4.901340in}{2.524646in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.528764in}}{\pgfqpoint{4.891636in}{2.531078in}}{\pgfqpoint{4.885812in}{2.531078in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.531078in}}{\pgfqpoint{4.874402in}{2.528764in}}{\pgfqpoint{4.870284in}{2.524646in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.520528in}}{\pgfqpoint{4.863852in}{2.514941in}}{\pgfqpoint{4.863852in}{2.509117in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.503294in}}{\pgfqpoint{4.866165in}{2.497707in}}{\pgfqpoint{4.870284in}{2.493589in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.489471in}}{\pgfqpoint{4.879988in}{2.487157in}}{\pgfqpoint{4.885812in}{2.487157in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.487157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.488284in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.488284in}}{\pgfqpoint{4.305540in}{2.490598in}}{\pgfqpoint{4.309658in}{2.494716in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.498834in}}{\pgfqpoint{4.316090in}{2.504421in}}{\pgfqpoint{4.316090in}{2.510245in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.516068in}}{\pgfqpoint{4.313776in}{2.521655in}}{\pgfqpoint{4.309658in}{2.525773in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.529891in}}{\pgfqpoint{4.299954in}{2.532205in}}{\pgfqpoint{4.294130in}{2.532205in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.532205in}}{\pgfqpoint{4.282720in}{2.529891in}}{\pgfqpoint{4.278602in}{2.525773in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.521655in}}{\pgfqpoint{4.272170in}{2.516068in}}{\pgfqpoint{4.272170in}{2.510245in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.504421in}}{\pgfqpoint{4.274483in}{2.498834in}}{\pgfqpoint{4.278602in}{2.494716in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.490598in}}{\pgfqpoint{4.288306in}{2.488284in}}{\pgfqpoint{4.294130in}{2.488284in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.488284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.487426in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.487426in}}{\pgfqpoint{4.703787in}{2.489740in}}{\pgfqpoint{4.707906in}{2.493858in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.497976in}}{\pgfqpoint{4.714338in}{2.503562in}}{\pgfqpoint{4.714338in}{2.509386in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.515210in}}{\pgfqpoint{4.712024in}{2.520796in}}{\pgfqpoint{4.707906in}{2.524915in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.529033in}}{\pgfqpoint{4.698201in}{2.531347in}}{\pgfqpoint{4.692377in}{2.531347in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.531347in}}{\pgfqpoint{4.680967in}{2.529033in}}{\pgfqpoint{4.676849in}{2.524915in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.520796in}}{\pgfqpoint{4.670417in}{2.515210in}}{\pgfqpoint{4.670417in}{2.509386in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.503562in}}{\pgfqpoint{4.672731in}{2.497976in}}{\pgfqpoint{4.676849in}{2.493858in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.489740in}}{\pgfqpoint{4.686553in}{2.487426in}}{\pgfqpoint{4.692377in}{2.487426in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.487426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.488065in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.488065in}}{\pgfqpoint{4.988250in}{2.490379in}}{\pgfqpoint{4.992368in}{2.494497in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.498615in}}{\pgfqpoint{4.998800in}{2.504202in}}{\pgfqpoint{4.998800in}{2.510026in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.515849in}}{\pgfqpoint{4.996486in}{2.521436in}}{\pgfqpoint{4.992368in}{2.525554in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.529672in}}{\pgfqpoint{4.982664in}{2.531986in}}{\pgfqpoint{4.976840in}{2.531986in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.531986in}}{\pgfqpoint{4.965430in}{2.529672in}}{\pgfqpoint{4.961312in}{2.525554in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.521436in}}{\pgfqpoint{4.954880in}{2.515849in}}{\pgfqpoint{4.954880in}{2.510026in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.504202in}}{\pgfqpoint{4.957194in}{2.498615in}}{\pgfqpoint{4.961312in}{2.494497in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.490379in}}{\pgfqpoint{4.971016in}{2.488065in}}{\pgfqpoint{4.976840in}{2.488065in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.488065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.493746in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.493746in}}{\pgfqpoint{3.861778in}{2.496060in}}{\pgfqpoint{3.865896in}{2.500178in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.504296in}}{\pgfqpoint{3.872328in}{2.509882in}}{\pgfqpoint{3.872328in}{2.515706in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.521530in}}{\pgfqpoint{3.870015in}{2.527116in}}{\pgfqpoint{3.865896in}{2.531234in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.535352in}}{\pgfqpoint{3.856192in}{2.537666in}}{\pgfqpoint{3.850368in}{2.537666in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.537666in}}{\pgfqpoint{3.838958in}{2.535352in}}{\pgfqpoint{3.834840in}{2.531234in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.527116in}}{\pgfqpoint{3.828408in}{2.521530in}}{\pgfqpoint{3.828408in}{2.515706in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.509882in}}{\pgfqpoint{3.830722in}{2.504296in}}{\pgfqpoint{3.834840in}{2.500178in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.496060in}}{\pgfqpoint{3.844544in}{2.493746in}}{\pgfqpoint{3.850368in}{2.493746in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.493746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.483497in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.483497in}}{\pgfqpoint{3.986942in}{2.485811in}}{\pgfqpoint{3.991060in}{2.489929in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.494047in}}{\pgfqpoint{3.997492in}{2.499634in}}{\pgfqpoint{3.997492in}{2.505457in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.511281in}}{\pgfqpoint{3.995178in}{2.516868in}}{\pgfqpoint{3.991060in}{2.520986in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.525104in}}{\pgfqpoint{3.981356in}{2.527418in}}{\pgfqpoint{3.975532in}{2.527418in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.527418in}}{\pgfqpoint{3.964122in}{2.525104in}}{\pgfqpoint{3.960003in}{2.520986in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.516868in}}{\pgfqpoint{3.953571in}{2.511281in}}{\pgfqpoint{3.953571in}{2.505457in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.499634in}}{\pgfqpoint{3.955885in}{2.494047in}}{\pgfqpoint{3.960003in}{2.489929in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.485811in}}{\pgfqpoint{3.969708in}{2.483497in}}{\pgfqpoint{3.975532in}{2.483497in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.483497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.481487in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.481487in}}{\pgfqpoint{4.783437in}{2.483800in}}{\pgfqpoint{4.787555in}{2.487919in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.492037in}}{\pgfqpoint{4.793987in}{2.497623in}}{\pgfqpoint{4.793987in}{2.503447in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.509271in}}{\pgfqpoint{4.791673in}{2.514857in}}{\pgfqpoint{4.787555in}{2.518975in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.523093in}}{\pgfqpoint{4.777851in}{2.525407in}}{\pgfqpoint{4.772027in}{2.525407in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.525407in}}{\pgfqpoint{4.760617in}{2.523093in}}{\pgfqpoint{4.756499in}{2.518975in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.514857in}}{\pgfqpoint{4.750067in}{2.509271in}}{\pgfqpoint{4.750067in}{2.503447in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.497623in}}{\pgfqpoint{4.752380in}{2.492037in}}{\pgfqpoint{4.756499in}{2.487919in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.483800in}}{\pgfqpoint{4.766203in}{2.481487in}}{\pgfqpoint{4.772027in}{2.481487in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.481487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{2.569980in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{2.569980in}}{\pgfqpoint{4.260026in}{2.572294in}}{\pgfqpoint{4.264144in}{2.576412in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{2.580531in}}{\pgfqpoint{4.270576in}{2.586117in}}{\pgfqpoint{4.270576in}{2.591941in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{2.597765in}}{\pgfqpoint{4.268262in}{2.603351in}}{\pgfqpoint{4.264144in}{2.607469in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{2.611587in}}{\pgfqpoint{4.254440in}{2.613901in}}{\pgfqpoint{4.248616in}{2.613901in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{2.613901in}}{\pgfqpoint{4.237206in}{2.611587in}}{\pgfqpoint{4.233088in}{2.607469in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{2.603351in}}{\pgfqpoint{4.226655in}{2.597765in}}{\pgfqpoint{4.226655in}{2.591941in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{2.586117in}}{\pgfqpoint{4.228969in}{2.580531in}}{\pgfqpoint{4.233088in}{2.576412in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{2.572294in}}{\pgfqpoint{4.242792in}{2.569980in}}{\pgfqpoint{4.248616in}{2.569980in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{2.569980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.425102in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.425102in}}{\pgfqpoint{4.419325in}{2.427415in}}{\pgfqpoint{4.423443in}{2.431534in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.435652in}}{\pgfqpoint{4.429875in}{2.441238in}}{\pgfqpoint{4.429875in}{2.447062in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.452886in}}{\pgfqpoint{4.427561in}{2.458472in}}{\pgfqpoint{4.423443in}{2.462590in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.466708in}}{\pgfqpoint{4.413739in}{2.469022in}}{\pgfqpoint{4.407915in}{2.469022in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.469022in}}{\pgfqpoint{4.396505in}{2.466708in}}{\pgfqpoint{4.392387in}{2.462590in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.458472in}}{\pgfqpoint{4.385955in}{2.452886in}}{\pgfqpoint{4.385955in}{2.447062in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.441238in}}{\pgfqpoint{4.388268in}{2.435652in}}{\pgfqpoint{4.392387in}{2.431534in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.427415in}}{\pgfqpoint{4.402091in}{2.425102in}}{\pgfqpoint{4.407915in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.425102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.482060in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.482060in}}{\pgfqpoint{4.908600in}{2.484373in}}{\pgfqpoint{4.912719in}{2.488492in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.492610in}}{\pgfqpoint{4.919151in}{2.498196in}}{\pgfqpoint{4.919151in}{2.504020in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.509844in}}{\pgfqpoint{4.916837in}{2.515430in}}{\pgfqpoint{4.912719in}{2.519548in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.523666in}}{\pgfqpoint{4.903014in}{2.525980in}}{\pgfqpoint{4.897190in}{2.525980in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.525980in}}{\pgfqpoint{4.885780in}{2.523666in}}{\pgfqpoint{4.881662in}{2.519548in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.515430in}}{\pgfqpoint{4.875230in}{2.509844in}}{\pgfqpoint{4.875230in}{2.504020in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.498196in}}{\pgfqpoint{4.877544in}{2.492610in}}{\pgfqpoint{4.881662in}{2.488492in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.484373in}}{\pgfqpoint{4.891366in}{2.482060in}}{\pgfqpoint{4.897190in}{2.482060in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.482060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.498028in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.498028in}}{\pgfqpoint{3.554559in}{2.500342in}}{\pgfqpoint{3.558677in}{2.504460in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.508578in}}{\pgfqpoint{3.565109in}{2.514164in}}{\pgfqpoint{3.565109in}{2.519988in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.525812in}}{\pgfqpoint{3.562795in}{2.531398in}}{\pgfqpoint{3.558677in}{2.535516in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.539635in}}{\pgfqpoint{3.548973in}{2.541948in}}{\pgfqpoint{3.543149in}{2.541948in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.541948in}}{\pgfqpoint{3.531739in}{2.539635in}}{\pgfqpoint{3.527620in}{2.535516in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.531398in}}{\pgfqpoint{3.521188in}{2.525812in}}{\pgfqpoint{3.521188in}{2.519988in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.514164in}}{\pgfqpoint{3.523502in}{2.508578in}}{\pgfqpoint{3.527620in}{2.504460in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.500342in}}{\pgfqpoint{3.537325in}{2.498028in}}{\pgfqpoint{3.543149in}{2.498028in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.498028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.541569in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.541569in}}{\pgfqpoint{3.634208in}{2.543883in}}{\pgfqpoint{3.638326in}{2.548001in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.552120in}}{\pgfqpoint{3.644758in}{2.557706in}}{\pgfqpoint{3.644758in}{2.563530in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.569354in}}{\pgfqpoint{3.642445in}{2.574940in}}{\pgfqpoint{3.638326in}{2.579058in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.583176in}}{\pgfqpoint{3.628622in}{2.585490in}}{\pgfqpoint{3.622798in}{2.585490in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.585490in}}{\pgfqpoint{3.611388in}{2.583176in}}{\pgfqpoint{3.607270in}{2.579058in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.574940in}}{\pgfqpoint{3.600838in}{2.569354in}}{\pgfqpoint{3.600838in}{2.563530in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.557706in}}{\pgfqpoint{3.603152in}{2.552120in}}{\pgfqpoint{3.607270in}{2.548001in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.543883in}}{\pgfqpoint{3.616974in}{2.541569in}}{\pgfqpoint{3.622798in}{2.541569in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.541569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.496198in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.496198in}}{\pgfqpoint{4.965493in}{2.498512in}}{\pgfqpoint{4.969611in}{2.502630in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.506748in}}{\pgfqpoint{4.976043in}{2.512334in}}{\pgfqpoint{4.976043in}{2.518158in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.523982in}}{\pgfqpoint{4.973729in}{2.529568in}}{\pgfqpoint{4.969611in}{2.533686in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.537804in}}{\pgfqpoint{4.959907in}{2.540118in}}{\pgfqpoint{4.954083in}{2.540118in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.540118in}}{\pgfqpoint{4.942673in}{2.537804in}}{\pgfqpoint{4.938555in}{2.533686in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.529568in}}{\pgfqpoint{4.932123in}{2.523982in}}{\pgfqpoint{4.932123in}{2.518158in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.512334in}}{\pgfqpoint{4.934437in}{2.506748in}}{\pgfqpoint{4.938555in}{2.502630in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.498512in}}{\pgfqpoint{4.948259in}{2.496198in}}{\pgfqpoint{4.954083in}{2.496198in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.496198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.495629in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.495629in}}{\pgfqpoint{4.294161in}{2.497943in}}{\pgfqpoint{4.298280in}{2.502061in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.506179in}}{\pgfqpoint{4.304712in}{2.511765in}}{\pgfqpoint{4.304712in}{2.517589in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.523413in}}{\pgfqpoint{4.302398in}{2.528999in}}{\pgfqpoint{4.298280in}{2.533118in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.537236in}}{\pgfqpoint{4.288575in}{2.539550in}}{\pgfqpoint{4.282751in}{2.539550in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.539550in}}{\pgfqpoint{4.271341in}{2.537236in}}{\pgfqpoint{4.267223in}{2.533118in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.528999in}}{\pgfqpoint{4.260791in}{2.523413in}}{\pgfqpoint{4.260791in}{2.517589in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.511765in}}{\pgfqpoint{4.263105in}{2.506179in}}{\pgfqpoint{4.267223in}{2.502061in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.497943in}}{\pgfqpoint{4.276927in}{2.495629in}}{\pgfqpoint{4.282751in}{2.495629in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.495629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{2.543049in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{2.543049in}}{\pgfqpoint{4.954115in}{2.545363in}}{\pgfqpoint{4.958233in}{2.549481in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{2.553600in}}{\pgfqpoint{4.964665in}{2.559186in}}{\pgfqpoint{4.964665in}{2.565010in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.570834in}}{\pgfqpoint{4.962351in}{2.576420in}}{\pgfqpoint{4.958233in}{2.580538in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.584656in}}{\pgfqpoint{4.948528in}{2.586970in}}{\pgfqpoint{4.942704in}{2.586970in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.586970in}}{\pgfqpoint{4.931294in}{2.584656in}}{\pgfqpoint{4.927176in}{2.580538in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.576420in}}{\pgfqpoint{4.920744in}{2.570834in}}{\pgfqpoint{4.920744in}{2.565010in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.559186in}}{\pgfqpoint{4.923058in}{2.553600in}}{\pgfqpoint{4.927176in}{2.549481in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{2.545363in}}{\pgfqpoint{4.936880in}{2.543049in}}{\pgfqpoint{4.942704in}{2.543049in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{2.543049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{2.519219in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{2.519219in}}{\pgfqpoint{4.464839in}{2.521533in}}{\pgfqpoint{4.468957in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{2.529769in}}{\pgfqpoint{4.475389in}{2.535356in}}{\pgfqpoint{4.475389in}{2.541180in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{2.547003in}}{\pgfqpoint{4.473075in}{2.552590in}}{\pgfqpoint{4.468957in}{2.556708in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{2.560826in}}{\pgfqpoint{4.459253in}{2.563140in}}{\pgfqpoint{4.453429in}{2.563140in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{2.563140in}}{\pgfqpoint{4.442019in}{2.560826in}}{\pgfqpoint{4.437901in}{2.556708in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{2.552590in}}{\pgfqpoint{4.431469in}{2.547003in}}{\pgfqpoint{4.431469in}{2.541180in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{2.535356in}}{\pgfqpoint{4.433782in}{2.529769in}}{\pgfqpoint{4.437901in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{2.521533in}}{\pgfqpoint{4.447605in}{2.519219in}}{\pgfqpoint{4.453429in}{2.519219in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{2.519219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.560469in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.560469in}}{\pgfqpoint{3.509045in}{2.562783in}}{\pgfqpoint{3.513163in}{2.566901in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.571019in}}{\pgfqpoint{3.519595in}{2.576605in}}{\pgfqpoint{3.519595in}{2.582429in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.588253in}}{\pgfqpoint{3.517281in}{2.593839in}}{\pgfqpoint{3.513163in}{2.597957in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.602075in}}{\pgfqpoint{3.503459in}{2.604389in}}{\pgfqpoint{3.497635in}{2.604389in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.604389in}}{\pgfqpoint{3.486225in}{2.602075in}}{\pgfqpoint{3.482106in}{2.597957in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.593839in}}{\pgfqpoint{3.475674in}{2.588253in}}{\pgfqpoint{3.475674in}{2.582429in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.576605in}}{\pgfqpoint{3.477988in}{2.571019in}}{\pgfqpoint{3.482106in}{2.566901in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.562783in}}{\pgfqpoint{3.491811in}{2.560469in}}{\pgfqpoint{3.497635in}{2.560469in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.560469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.537510in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.537510in}}{\pgfqpoint{4.248647in}{2.539824in}}{\pgfqpoint{4.252766in}{2.543942in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.548060in}}{\pgfqpoint{4.259198in}{2.553646in}}{\pgfqpoint{4.259198in}{2.559470in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.565294in}}{\pgfqpoint{4.256884in}{2.570880in}}{\pgfqpoint{4.252766in}{2.574999in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.579117in}}{\pgfqpoint{4.243061in}{2.581431in}}{\pgfqpoint{4.237237in}{2.581431in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.581431in}}{\pgfqpoint{4.225827in}{2.579117in}}{\pgfqpoint{4.221709in}{2.574999in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.570880in}}{\pgfqpoint{4.215277in}{2.565294in}}{\pgfqpoint{4.215277in}{2.559470in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.553646in}}{\pgfqpoint{4.217591in}{2.548060in}}{\pgfqpoint{4.221709in}{2.543942in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.539824in}}{\pgfqpoint{4.231413in}{2.537510in}}{\pgfqpoint{4.237237in}{2.537510in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.537510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{2.580408in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{2.580408in}}{\pgfqpoint{4.544488in}{2.582722in}}{\pgfqpoint{4.548607in}{2.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{2.590958in}}{\pgfqpoint{4.555039in}{2.596545in}}{\pgfqpoint{4.555039in}{2.602368in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{2.608192in}}{\pgfqpoint{4.552725in}{2.613779in}}{\pgfqpoint{4.548607in}{2.617897in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{2.622015in}}{\pgfqpoint{4.538902in}{2.624329in}}{\pgfqpoint{4.533078in}{2.624329in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{2.624329in}}{\pgfqpoint{4.521668in}{2.622015in}}{\pgfqpoint{4.517550in}{2.617897in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{2.613779in}}{\pgfqpoint{4.511118in}{2.608192in}}{\pgfqpoint{4.511118in}{2.602368in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{2.596545in}}{\pgfqpoint{4.513432in}{2.590958in}}{\pgfqpoint{4.517550in}{2.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{2.582722in}}{\pgfqpoint{4.527254in}{2.580408in}}{\pgfqpoint{4.533078in}{2.580408in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{2.580408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.548001in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.548001in}}{\pgfqpoint{3.975563in}{2.550315in}}{\pgfqpoint{3.979681in}{2.554433in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.558551in}}{\pgfqpoint{3.986113in}{2.564138in}}{\pgfqpoint{3.986113in}{2.569962in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.575785in}}{\pgfqpoint{3.983800in}{2.581372in}}{\pgfqpoint{3.979681in}{2.585490in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.589608in}}{\pgfqpoint{3.969977in}{2.591922in}}{\pgfqpoint{3.964153in}{2.591922in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.591922in}}{\pgfqpoint{3.952743in}{2.589608in}}{\pgfqpoint{3.948625in}{2.585490in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.581372in}}{\pgfqpoint{3.942193in}{2.575785in}}{\pgfqpoint{3.942193in}{2.569962in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.564138in}}{\pgfqpoint{3.944507in}{2.558551in}}{\pgfqpoint{3.948625in}{2.554433in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.550315in}}{\pgfqpoint{3.958329in}{2.548001in}}{\pgfqpoint{3.964153in}{2.548001in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.548001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.514745in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.514745in}}{\pgfqpoint{4.885843in}{2.517059in}}{\pgfqpoint{4.889962in}{2.521177in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.525295in}}{\pgfqpoint{4.896394in}{2.530882in}}{\pgfqpoint{4.896394in}{2.536706in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.542529in}}{\pgfqpoint{4.894080in}{2.548116in}}{\pgfqpoint{4.889962in}{2.552234in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.556352in}}{\pgfqpoint{4.880257in}{2.558666in}}{\pgfqpoint{4.874433in}{2.558666in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.558666in}}{\pgfqpoint{4.863023in}{2.556352in}}{\pgfqpoint{4.858905in}{2.552234in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.548116in}}{\pgfqpoint{4.852473in}{2.542529in}}{\pgfqpoint{4.852473in}{2.536706in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.530882in}}{\pgfqpoint{4.854787in}{2.525295in}}{\pgfqpoint{4.858905in}{2.521177in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.517059in}}{\pgfqpoint{4.868609in}{2.514745in}}{\pgfqpoint{4.874433in}{2.514745in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.514745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.488181in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.488181in}}{\pgfqpoint{4.271404in}{2.490495in}}{\pgfqpoint{4.275523in}{2.494613in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.498731in}}{\pgfqpoint{4.281955in}{2.504318in}}{\pgfqpoint{4.281955in}{2.510141in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.515965in}}{\pgfqpoint{4.279641in}{2.521552in}}{\pgfqpoint{4.275523in}{2.525670in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.529788in}}{\pgfqpoint{4.265818in}{2.532102in}}{\pgfqpoint{4.259994in}{2.532102in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.532102in}}{\pgfqpoint{4.248584in}{2.529788in}}{\pgfqpoint{4.244466in}{2.525670in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.521552in}}{\pgfqpoint{4.238034in}{2.515965in}}{\pgfqpoint{4.238034in}{2.510141in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.504318in}}{\pgfqpoint{4.240348in}{2.498731in}}{\pgfqpoint{4.244466in}{2.494613in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.490495in}}{\pgfqpoint{4.254170in}{2.488181in}}{\pgfqpoint{4.259994in}{2.488181in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.488181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.565561in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.565561in}}{\pgfqpoint{3.895914in}{2.567875in}}{\pgfqpoint{3.900032in}{2.571993in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.576111in}}{\pgfqpoint{3.906464in}{2.581698in}}{\pgfqpoint{3.906464in}{2.587522in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{2.593345in}}{\pgfqpoint{3.904150in}{2.598932in}}{\pgfqpoint{3.900032in}{2.603050in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{2.607168in}}{\pgfqpoint{3.890328in}{2.609482in}}{\pgfqpoint{3.884504in}{2.609482in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{2.609482in}}{\pgfqpoint{3.873094in}{2.607168in}}{\pgfqpoint{3.868975in}{2.603050in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{2.598932in}}{\pgfqpoint{3.862543in}{2.593345in}}{\pgfqpoint{3.862543in}{2.587522in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.581698in}}{\pgfqpoint{3.864857in}{2.576111in}}{\pgfqpoint{3.868975in}{2.571993in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.567875in}}{\pgfqpoint{3.878680in}{2.565561in}}{\pgfqpoint{3.884504in}{2.565561in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.565561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.514867in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.514867in}}{\pgfqpoint{5.022386in}{2.517181in}}{\pgfqpoint{5.026504in}{2.521299in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.525418in}}{\pgfqpoint{5.032936in}{2.531004in}}{\pgfqpoint{5.032936in}{2.536828in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.542652in}}{\pgfqpoint{5.030622in}{2.548238in}}{\pgfqpoint{5.026504in}{2.552356in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.556474in}}{\pgfqpoint{5.016799in}{2.558788in}}{\pgfqpoint{5.010975in}{2.558788in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.558788in}}{\pgfqpoint{4.999565in}{2.556474in}}{\pgfqpoint{4.995447in}{2.552356in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.548238in}}{\pgfqpoint{4.989015in}{2.542652in}}{\pgfqpoint{4.989015in}{2.536828in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.531004in}}{\pgfqpoint{4.991329in}{2.525418in}}{\pgfqpoint{4.995447in}{2.521299in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.517181in}}{\pgfqpoint{5.005151in}{2.514867in}}{\pgfqpoint{5.010975in}{2.514867in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.514867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.516688in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.516688in}}{\pgfqpoint{4.772058in}{2.519002in}}{\pgfqpoint{4.776177in}{2.523120in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.527238in}}{\pgfqpoint{4.782609in}{2.532824in}}{\pgfqpoint{4.782609in}{2.538648in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.544472in}}{\pgfqpoint{4.780295in}{2.550058in}}{\pgfqpoint{4.776177in}{2.554177in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.558295in}}{\pgfqpoint{4.766472in}{2.560609in}}{\pgfqpoint{4.760648in}{2.560609in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.560609in}}{\pgfqpoint{4.749238in}{2.558295in}}{\pgfqpoint{4.745120in}{2.554177in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.550058in}}{\pgfqpoint{4.738688in}{2.544472in}}{\pgfqpoint{4.738688in}{2.538648in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.532824in}}{\pgfqpoint{4.741002in}{2.527238in}}{\pgfqpoint{4.745120in}{2.523120in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.519002in}}{\pgfqpoint{4.754824in}{2.516688in}}{\pgfqpoint{4.760648in}{2.516688in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.516688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.519580in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.519580in}}{\pgfqpoint{4.976872in}{2.521894in}}{\pgfqpoint{4.980990in}{2.526012in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.530130in}}{\pgfqpoint{4.987422in}{2.535716in}}{\pgfqpoint{4.987422in}{2.541540in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.547364in}}{\pgfqpoint{4.985108in}{2.552950in}}{\pgfqpoint{4.980990in}{2.557069in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.561187in}}{\pgfqpoint{4.971285in}{2.563501in}}{\pgfqpoint{4.965461in}{2.563501in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.563501in}}{\pgfqpoint{4.954051in}{2.561187in}}{\pgfqpoint{4.949933in}{2.557069in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.552950in}}{\pgfqpoint{4.943501in}{2.547364in}}{\pgfqpoint{4.943501in}{2.541540in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.535716in}}{\pgfqpoint{4.945815in}{2.530130in}}{\pgfqpoint{4.949933in}{2.526012in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.521894in}}{\pgfqpoint{4.959637in}{2.519580in}}{\pgfqpoint{4.965461in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.519580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.529683in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.529683in}}{\pgfqpoint{4.100727in}{2.531997in}}{\pgfqpoint{4.104845in}{2.536115in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.540233in}}{\pgfqpoint{4.111277in}{2.545819in}}{\pgfqpoint{4.111277in}{2.551643in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.557467in}}{\pgfqpoint{4.108963in}{2.563054in}}{\pgfqpoint{4.104845in}{2.567172in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.571290in}}{\pgfqpoint{4.095141in}{2.573604in}}{\pgfqpoint{4.089317in}{2.573604in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.573604in}}{\pgfqpoint{4.077907in}{2.571290in}}{\pgfqpoint{4.073788in}{2.567172in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.563054in}}{\pgfqpoint{4.067356in}{2.557467in}}{\pgfqpoint{4.067356in}{2.551643in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.545819in}}{\pgfqpoint{4.069670in}{2.540233in}}{\pgfqpoint{4.073788in}{2.536115in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.531997in}}{\pgfqpoint{4.083493in}{2.529683in}}{\pgfqpoint{4.089317in}{2.529683in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.529683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.520103in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.520103in}}{\pgfqpoint{4.863086in}{2.522417in}}{\pgfqpoint{4.867205in}{2.526535in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.530653in}}{\pgfqpoint{4.873637in}{2.536239in}}{\pgfqpoint{4.873637in}{2.542063in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.547887in}}{\pgfqpoint{4.871323in}{2.553473in}}{\pgfqpoint{4.867205in}{2.557591in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.561709in}}{\pgfqpoint{4.857500in}{2.564023in}}{\pgfqpoint{4.851676in}{2.564023in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.564023in}}{\pgfqpoint{4.840266in}{2.561709in}}{\pgfqpoint{4.836148in}{2.557591in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.553473in}}{\pgfqpoint{4.829716in}{2.547887in}}{\pgfqpoint{4.829716in}{2.542063in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.536239in}}{\pgfqpoint{4.832030in}{2.530653in}}{\pgfqpoint{4.836148in}{2.526535in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.522417in}}{\pgfqpoint{4.845852in}{2.520103in}}{\pgfqpoint{4.851676in}{2.520103in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.520103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.541112in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.541112in}}{\pgfqpoint{4.328297in}{2.543426in}}{\pgfqpoint{4.332415in}{2.547544in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.551662in}}{\pgfqpoint{4.338847in}{2.557248in}}{\pgfqpoint{4.338847in}{2.563072in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.568896in}}{\pgfqpoint{4.336533in}{2.574482in}}{\pgfqpoint{4.332415in}{2.578601in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.582719in}}{\pgfqpoint{4.322711in}{2.585033in}}{\pgfqpoint{4.316887in}{2.585033in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.585033in}}{\pgfqpoint{4.305477in}{2.582719in}}{\pgfqpoint{4.301359in}{2.578601in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.574482in}}{\pgfqpoint{4.294927in}{2.568896in}}{\pgfqpoint{4.294927in}{2.563072in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.557248in}}{\pgfqpoint{4.297240in}{2.551662in}}{\pgfqpoint{4.301359in}{2.547544in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.543426in}}{\pgfqpoint{4.311063in}{2.541112in}}{\pgfqpoint{4.316887in}{2.541112in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.541112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.563952in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.563952in}}{\pgfqpoint{3.907292in}{2.566266in}}{\pgfqpoint{3.911410in}{2.570384in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.574502in}}{\pgfqpoint{3.917842in}{2.580088in}}{\pgfqpoint{3.917842in}{2.585912in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.591736in}}{\pgfqpoint{3.915529in}{2.597323in}}{\pgfqpoint{3.911410in}{2.601441in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.605559in}}{\pgfqpoint{3.901706in}{2.607873in}}{\pgfqpoint{3.895882in}{2.607873in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.607873in}}{\pgfqpoint{3.884472in}{2.605559in}}{\pgfqpoint{3.880354in}{2.601441in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.597323in}}{\pgfqpoint{3.873922in}{2.591736in}}{\pgfqpoint{3.873922in}{2.585912in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.580088in}}{\pgfqpoint{3.876236in}{2.574502in}}{\pgfqpoint{3.880354in}{2.570384in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.566266in}}{\pgfqpoint{3.890058in}{2.563952in}}{\pgfqpoint{3.895882in}{2.563952in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.563952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.542521in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.542521in}}{\pgfqpoint{4.089348in}{2.544835in}}{\pgfqpoint{4.093466in}{2.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.553072in}}{\pgfqpoint{4.099898in}{2.558658in}}{\pgfqpoint{4.099898in}{2.564482in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.570306in}}{\pgfqpoint{4.097585in}{2.575892in}}{\pgfqpoint{4.093466in}{2.580010in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.584128in}}{\pgfqpoint{4.083762in}{2.586442in}}{\pgfqpoint{4.077938in}{2.586442in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.586442in}}{\pgfqpoint{4.066528in}{2.584128in}}{\pgfqpoint{4.062410in}{2.580010in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.575892in}}{\pgfqpoint{4.055978in}{2.570306in}}{\pgfqpoint{4.055978in}{2.564482in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.558658in}}{\pgfqpoint{4.058292in}{2.553072in}}{\pgfqpoint{4.062410in}{2.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.544835in}}{\pgfqpoint{4.072114in}{2.542521in}}{\pgfqpoint{4.077938in}{2.542521in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.542521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.523284in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.523284in}}{\pgfqpoint{5.033764in}{2.525598in}}{\pgfqpoint{5.037882in}{2.529716in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.533834in}}{\pgfqpoint{5.044314in}{2.539420in}}{\pgfqpoint{5.044314in}{2.545244in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.551068in}}{\pgfqpoint{5.042000in}{2.556654in}}{\pgfqpoint{5.037882in}{2.560772in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.564890in}}{\pgfqpoint{5.028178in}{2.567204in}}{\pgfqpoint{5.022354in}{2.567204in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.567204in}}{\pgfqpoint{5.010944in}{2.564890in}}{\pgfqpoint{5.006826in}{2.560772in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.556654in}}{\pgfqpoint{5.000394in}{2.551068in}}{\pgfqpoint{5.000394in}{2.545244in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.539420in}}{\pgfqpoint{5.002708in}{2.533834in}}{\pgfqpoint{5.006826in}{2.529716in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.525598in}}{\pgfqpoint{5.016530in}{2.523284in}}{\pgfqpoint{5.022354in}{2.523284in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.523284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.550230in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.550230in}}{\pgfqpoint{3.816264in}{2.552544in}}{\pgfqpoint{3.820382in}{2.556662in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.560781in}}{\pgfqpoint{3.826814in}{2.566367in}}{\pgfqpoint{3.826814in}{2.572191in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.578015in}}{\pgfqpoint{3.824501in}{2.583601in}}{\pgfqpoint{3.820382in}{2.587719in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.591837in}}{\pgfqpoint{3.810678in}{2.594151in}}{\pgfqpoint{3.804854in}{2.594151in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.594151in}}{\pgfqpoint{3.793444in}{2.591837in}}{\pgfqpoint{3.789326in}{2.587719in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.583601in}}{\pgfqpoint{3.782894in}{2.578015in}}{\pgfqpoint{3.782894in}{2.572191in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.566367in}}{\pgfqpoint{3.785208in}{2.560781in}}{\pgfqpoint{3.789326in}{2.556662in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.552544in}}{\pgfqpoint{3.799030in}{2.550230in}}{\pgfqpoint{3.804854in}{2.550230in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.550230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.523241in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.523241in}}{\pgfqpoint{4.316918in}{2.525554in}}{\pgfqpoint{4.321037in}{2.529673in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.533791in}}{\pgfqpoint{4.327469in}{2.539377in}}{\pgfqpoint{4.327469in}{2.545201in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.551025in}}{\pgfqpoint{4.325155in}{2.556611in}}{\pgfqpoint{4.321037in}{2.560729in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.564847in}}{\pgfqpoint{4.311332in}{2.567161in}}{\pgfqpoint{4.305508in}{2.567161in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.567161in}}{\pgfqpoint{4.294098in}{2.564847in}}{\pgfqpoint{4.289980in}{2.560729in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.556611in}}{\pgfqpoint{4.283548in}{2.551025in}}{\pgfqpoint{4.283548in}{2.545201in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.539377in}}{\pgfqpoint{4.285862in}{2.533791in}}{\pgfqpoint{4.289980in}{2.529673in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.525554in}}{\pgfqpoint{4.299684in}{2.523241in}}{\pgfqpoint{4.305508in}{2.523241in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.523241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.517795in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.517795in}}{\pgfqpoint{3.918671in}{2.520109in}}{\pgfqpoint{3.922789in}{2.524227in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.528345in}}{\pgfqpoint{3.929221in}{2.533931in}}{\pgfqpoint{3.929221in}{2.539755in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.545579in}}{\pgfqpoint{3.926907in}{2.551165in}}{\pgfqpoint{3.922789in}{2.555283in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.559401in}}{\pgfqpoint{3.913085in}{2.561715in}}{\pgfqpoint{3.907261in}{2.561715in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.561715in}}{\pgfqpoint{3.895851in}{2.559401in}}{\pgfqpoint{3.891732in}{2.555283in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.551165in}}{\pgfqpoint{3.885300in}{2.545579in}}{\pgfqpoint{3.885300in}{2.539755in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.533931in}}{\pgfqpoint{3.887614in}{2.528345in}}{\pgfqpoint{3.891732in}{2.524227in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.520109in}}{\pgfqpoint{3.901437in}{2.517795in}}{\pgfqpoint{3.907261in}{2.517795in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.517795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.539977in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.539977in}}{\pgfqpoint{3.577316in}{2.542291in}}{\pgfqpoint{3.581434in}{2.546409in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.550527in}}{\pgfqpoint{3.587866in}{2.556114in}}{\pgfqpoint{3.587866in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.567762in}}{\pgfqpoint{3.585552in}{2.573348in}}{\pgfqpoint{3.581434in}{2.577466in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.581584in}}{\pgfqpoint{3.571730in}{2.583898in}}{\pgfqpoint{3.565906in}{2.583898in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.583898in}}{\pgfqpoint{3.554496in}{2.581584in}}{\pgfqpoint{3.550377in}{2.577466in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.573348in}}{\pgfqpoint{3.543945in}{2.567762in}}{\pgfqpoint{3.543945in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.556114in}}{\pgfqpoint{3.546259in}{2.550527in}}{\pgfqpoint{3.550377in}{2.546409in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.542291in}}{\pgfqpoint{3.560082in}{2.539977in}}{\pgfqpoint{3.565906in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.539977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.532235in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.532235in}}{\pgfqpoint{4.874465in}{2.534549in}}{\pgfqpoint{4.878583in}{2.538667in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.542786in}}{\pgfqpoint{4.885015in}{2.548372in}}{\pgfqpoint{4.885015in}{2.554196in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.560020in}}{\pgfqpoint{4.882701in}{2.565606in}}{\pgfqpoint{4.878583in}{2.569724in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.573842in}}{\pgfqpoint{4.868879in}{2.576156in}}{\pgfqpoint{4.863055in}{2.576156in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.576156in}}{\pgfqpoint{4.851645in}{2.573842in}}{\pgfqpoint{4.847527in}{2.569724in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.565606in}}{\pgfqpoint{4.841095in}{2.560020in}}{\pgfqpoint{4.841095in}{2.554196in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.548372in}}{\pgfqpoint{4.843408in}{2.542786in}}{\pgfqpoint{4.847527in}{2.538667in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.534549in}}{\pgfqpoint{4.857231in}{2.532235in}}{\pgfqpoint{4.863055in}{2.532235in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.532235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.528303in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.528303in}}{\pgfqpoint{4.339675in}{2.530617in}}{\pgfqpoint{4.343794in}{2.534735in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.538853in}}{\pgfqpoint{4.350226in}{2.544440in}}{\pgfqpoint{4.350226in}{2.550263in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.556087in}}{\pgfqpoint{4.347912in}{2.561674in}}{\pgfqpoint{4.343794in}{2.565792in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.569910in}}{\pgfqpoint{4.334089in}{2.572224in}}{\pgfqpoint{4.328265in}{2.572224in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.572224in}}{\pgfqpoint{4.316855in}{2.569910in}}{\pgfqpoint{4.312737in}{2.565792in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.561674in}}{\pgfqpoint{4.306305in}{2.556087in}}{\pgfqpoint{4.306305in}{2.550263in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.544440in}}{\pgfqpoint{4.308619in}{2.538853in}}{\pgfqpoint{4.312737in}{2.534735in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.530617in}}{\pgfqpoint{4.322441in}{2.528303in}}{\pgfqpoint{4.328265in}{2.528303in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.528303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.521765in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.521765in}}{\pgfqpoint{4.669652in}{2.524078in}}{\pgfqpoint{4.673770in}{2.528197in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.532315in}}{\pgfqpoint{4.680202in}{2.537901in}}{\pgfqpoint{4.680202in}{2.543725in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.549549in}}{\pgfqpoint{4.677888in}{2.555135in}}{\pgfqpoint{4.673770in}{2.559253in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.563371in}}{\pgfqpoint{4.664066in}{2.565685in}}{\pgfqpoint{4.658242in}{2.565685in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.565685in}}{\pgfqpoint{4.646832in}{2.563371in}}{\pgfqpoint{4.642714in}{2.559253in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.555135in}}{\pgfqpoint{4.636282in}{2.549549in}}{\pgfqpoint{4.636282in}{2.543725in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.537901in}}{\pgfqpoint{4.638595in}{2.532315in}}{\pgfqpoint{4.642714in}{2.528197in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.524078in}}{\pgfqpoint{4.652418in}{2.521765in}}{\pgfqpoint{4.658242in}{2.521765in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.521765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.538077in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.538077in}}{\pgfqpoint{3.565937in}{2.540391in}}{\pgfqpoint{3.570055in}{2.544509in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.548627in}}{\pgfqpoint{3.576487in}{2.554213in}}{\pgfqpoint{3.576487in}{2.560037in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.565861in}}{\pgfqpoint{3.574174in}{2.571447in}}{\pgfqpoint{3.570055in}{2.575565in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.579683in}}{\pgfqpoint{3.560351in}{2.581997in}}{\pgfqpoint{3.554527in}{2.581997in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.581997in}}{\pgfqpoint{3.543117in}{2.579683in}}{\pgfqpoint{3.538999in}{2.575565in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.571447in}}{\pgfqpoint{3.532567in}{2.565861in}}{\pgfqpoint{3.532567in}{2.560037in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.554213in}}{\pgfqpoint{3.534881in}{2.548627in}}{\pgfqpoint{3.538999in}{2.544509in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.540391in}}{\pgfqpoint{3.548703in}{2.538077in}}{\pgfqpoint{3.554527in}{2.538077in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.538077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.524715in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.524715in}}{\pgfqpoint{4.760680in}{2.527029in}}{\pgfqpoint{4.764798in}{2.531147in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.535265in}}{\pgfqpoint{4.771230in}{2.540851in}}{\pgfqpoint{4.771230in}{2.546675in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.552499in}}{\pgfqpoint{4.768916in}{2.558085in}}{\pgfqpoint{4.764798in}{2.562203in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.566321in}}{\pgfqpoint{4.755094in}{2.568635in}}{\pgfqpoint{4.749270in}{2.568635in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.568635in}}{\pgfqpoint{4.737860in}{2.566321in}}{\pgfqpoint{4.733742in}{2.562203in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.558085in}}{\pgfqpoint{4.727310in}{2.552499in}}{\pgfqpoint{4.727310in}{2.546675in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.540851in}}{\pgfqpoint{4.729623in}{2.535265in}}{\pgfqpoint{4.733742in}{2.531147in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.527029in}}{\pgfqpoint{4.743446in}{2.524715in}}{\pgfqpoint{4.749270in}{2.524715in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.524715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.534736in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.534736in}}{\pgfqpoint{4.282783in}{2.537050in}}{\pgfqpoint{4.286901in}{2.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.545286in}}{\pgfqpoint{4.293333in}{2.550873in}}{\pgfqpoint{4.293333in}{2.556696in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.562520in}}{\pgfqpoint{4.291019in}{2.568107in}}{\pgfqpoint{4.286901in}{2.572225in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.576343in}}{\pgfqpoint{4.277197in}{2.578657in}}{\pgfqpoint{4.271373in}{2.578657in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.578657in}}{\pgfqpoint{4.259963in}{2.576343in}}{\pgfqpoint{4.255845in}{2.572225in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.568107in}}{\pgfqpoint{4.249413in}{2.562520in}}{\pgfqpoint{4.249413in}{2.556696in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.550873in}}{\pgfqpoint{4.251726in}{2.545286in}}{\pgfqpoint{4.255845in}{2.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.537050in}}{\pgfqpoint{4.265549in}{2.534736in}}{\pgfqpoint{4.271373in}{2.534736in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.534736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.541533in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.541533in}}{\pgfqpoint{3.839021in}{2.543846in}}{\pgfqpoint{3.843139in}{2.547965in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.552083in}}{\pgfqpoint{3.849571in}{2.557669in}}{\pgfqpoint{3.849571in}{2.563493in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.569317in}}{\pgfqpoint{3.847258in}{2.574903in}}{\pgfqpoint{3.843139in}{2.579021in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.583139in}}{\pgfqpoint{3.833435in}{2.585453in}}{\pgfqpoint{3.827611in}{2.585453in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.585453in}}{\pgfqpoint{3.816201in}{2.583139in}}{\pgfqpoint{3.812083in}{2.579021in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.574903in}}{\pgfqpoint{3.805651in}{2.569317in}}{\pgfqpoint{3.805651in}{2.563493in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.557669in}}{\pgfqpoint{3.807965in}{2.552083in}}{\pgfqpoint{3.812083in}{2.547965in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.543846in}}{\pgfqpoint{3.821787in}{2.541533in}}{\pgfqpoint{3.827611in}{2.541533in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.542707in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.542707in}}{\pgfqpoint{4.021077in}{2.545021in}}{\pgfqpoint{4.025195in}{2.549139in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.553257in}}{\pgfqpoint{4.031627in}{2.558843in}}{\pgfqpoint{4.031627in}{2.564667in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.570491in}}{\pgfqpoint{4.029314in}{2.576078in}}{\pgfqpoint{4.025195in}{2.580196in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.584314in}}{\pgfqpoint{4.015491in}{2.586628in}}{\pgfqpoint{4.009667in}{2.586628in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.586628in}}{\pgfqpoint{3.998257in}{2.584314in}}{\pgfqpoint{3.994139in}{2.580196in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.576078in}}{\pgfqpoint{3.987707in}{2.570491in}}{\pgfqpoint{3.987707in}{2.564667in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.558843in}}{\pgfqpoint{3.990021in}{2.553257in}}{\pgfqpoint{3.994139in}{2.549139in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.545021in}}{\pgfqpoint{4.003843in}{2.542707in}}{\pgfqpoint{4.009667in}{2.542707in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.542707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.527712in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.527712in}}{\pgfqpoint{3.543180in}{2.530026in}}{\pgfqpoint{3.547298in}{2.534144in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.538262in}}{\pgfqpoint{3.553730in}{2.543849in}}{\pgfqpoint{3.553730in}{2.549673in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.555496in}}{\pgfqpoint{3.551417in}{2.561083in}}{\pgfqpoint{3.547298in}{2.565201in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.569319in}}{\pgfqpoint{3.537594in}{2.571633in}}{\pgfqpoint{3.531770in}{2.571633in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.571633in}}{\pgfqpoint{3.520360in}{2.569319in}}{\pgfqpoint{3.516242in}{2.565201in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.561083in}}{\pgfqpoint{3.509810in}{2.555496in}}{\pgfqpoint{3.509810in}{2.549673in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.543849in}}{\pgfqpoint{3.512124in}{2.538262in}}{\pgfqpoint{3.516242in}{2.534144in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.530026in}}{\pgfqpoint{3.525946in}{2.527712in}}{\pgfqpoint{3.531770in}{2.527712in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.527712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.534793in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.534793in}}{\pgfqpoint{3.759372in}{2.537107in}}{\pgfqpoint{3.763490in}{2.541225in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.545343in}}{\pgfqpoint{3.769922in}{2.550929in}}{\pgfqpoint{3.769922in}{2.556753in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.562577in}}{\pgfqpoint{3.767608in}{2.568163in}}{\pgfqpoint{3.763490in}{2.572281in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.576399in}}{\pgfqpoint{3.753786in}{2.578713in}}{\pgfqpoint{3.747962in}{2.578713in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.578713in}}{\pgfqpoint{3.736552in}{2.576399in}}{\pgfqpoint{3.732433in}{2.572281in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.568163in}}{\pgfqpoint{3.726001in}{2.562577in}}{\pgfqpoint{3.726001in}{2.556753in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.550929in}}{\pgfqpoint{3.728315in}{2.545343in}}{\pgfqpoint{3.732433in}{2.541225in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.537107in}}{\pgfqpoint{3.742138in}{2.534793in}}{\pgfqpoint{3.747962in}{2.534793in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.534793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.535216in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.535216in}}{\pgfqpoint{3.930049in}{2.537530in}}{\pgfqpoint{3.934167in}{2.541648in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.545766in}}{\pgfqpoint{3.940599in}{2.551352in}}{\pgfqpoint{3.940599in}{2.557176in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.563000in}}{\pgfqpoint{3.938286in}{2.568586in}}{\pgfqpoint{3.934167in}{2.572704in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.576823in}}{\pgfqpoint{3.924463in}{2.579136in}}{\pgfqpoint{3.918639in}{2.579136in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.579136in}}{\pgfqpoint{3.907229in}{2.576823in}}{\pgfqpoint{3.903111in}{2.572704in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.568586in}}{\pgfqpoint{3.896679in}{2.563000in}}{\pgfqpoint{3.896679in}{2.557176in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.551352in}}{\pgfqpoint{3.898993in}{2.545766in}}{\pgfqpoint{3.903111in}{2.541648in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.537530in}}{\pgfqpoint{3.912815in}{2.535216in}}{\pgfqpoint{3.918639in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.535216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.544721in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.544721in}}{\pgfqpoint{3.520423in}{2.547035in}}{\pgfqpoint{3.524541in}{2.551153in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.555272in}}{\pgfqpoint{3.530973in}{2.560858in}}{\pgfqpoint{3.530973in}{2.566682in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.572506in}}{\pgfqpoint{3.528660in}{2.578092in}}{\pgfqpoint{3.524541in}{2.582210in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.586328in}}{\pgfqpoint{3.514837in}{2.588642in}}{\pgfqpoint{3.509013in}{2.588642in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.588642in}}{\pgfqpoint{3.497603in}{2.586328in}}{\pgfqpoint{3.493485in}{2.582210in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.578092in}}{\pgfqpoint{3.487053in}{2.572506in}}{\pgfqpoint{3.487053in}{2.566682in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.560858in}}{\pgfqpoint{3.489367in}{2.555272in}}{\pgfqpoint{3.493485in}{2.551153in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.547035in}}{\pgfqpoint{3.503189in}{2.544721in}}{\pgfqpoint{3.509013in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.544721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.546236in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.546236in}}{\pgfqpoint{3.793507in}{2.548549in}}{\pgfqpoint{3.797625in}{2.552668in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.556786in}}{\pgfqpoint{3.804057in}{2.562372in}}{\pgfqpoint{3.804057in}{2.568196in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.574020in}}{\pgfqpoint{3.801744in}{2.579606in}}{\pgfqpoint{3.797625in}{2.583724in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.587842in}}{\pgfqpoint{3.787921in}{2.590156in}}{\pgfqpoint{3.782097in}{2.590156in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.590156in}}{\pgfqpoint{3.770687in}{2.587842in}}{\pgfqpoint{3.766569in}{2.583724in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.579606in}}{\pgfqpoint{3.760137in}{2.574020in}}{\pgfqpoint{3.760137in}{2.568196in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.562372in}}{\pgfqpoint{3.762451in}{2.556786in}}{\pgfqpoint{3.766569in}{2.552668in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.548549in}}{\pgfqpoint{3.776273in}{2.546236in}}{\pgfqpoint{3.782097in}{2.546236in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.546236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.555970in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.555970in}}{\pgfqpoint{3.622830in}{2.558283in}}{\pgfqpoint{3.626948in}{2.562402in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.566520in}}{\pgfqpoint{3.633380in}{2.572106in}}{\pgfqpoint{3.633380in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.583754in}}{\pgfqpoint{3.631066in}{2.589340in}}{\pgfqpoint{3.626948in}{2.593458in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.597576in}}{\pgfqpoint{3.617244in}{2.599890in}}{\pgfqpoint{3.611420in}{2.599890in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.599890in}}{\pgfqpoint{3.600010in}{2.597576in}}{\pgfqpoint{3.595891in}{2.593458in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.589340in}}{\pgfqpoint{3.589459in}{2.583754in}}{\pgfqpoint{3.589459in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.572106in}}{\pgfqpoint{3.591773in}{2.566520in}}{\pgfqpoint{3.595891in}{2.562402in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.558283in}}{\pgfqpoint{3.605596in}{2.555970in}}{\pgfqpoint{3.611420in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.555970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.541439in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.541439in}}{\pgfqpoint{3.656965in}{2.543753in}}{\pgfqpoint{3.661083in}{2.547872in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.551990in}}{\pgfqpoint{3.667515in}{2.557576in}}{\pgfqpoint{3.667515in}{2.563400in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.569224in}}{\pgfqpoint{3.665202in}{2.574810in}}{\pgfqpoint{3.661083in}{2.578928in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.583046in}}{\pgfqpoint{3.651379in}{2.585360in}}{\pgfqpoint{3.645555in}{2.585360in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.585360in}}{\pgfqpoint{3.634145in}{2.583046in}}{\pgfqpoint{3.630027in}{2.578928in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.574810in}}{\pgfqpoint{3.623595in}{2.569224in}}{\pgfqpoint{3.623595in}{2.563400in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.557576in}}{\pgfqpoint{3.625909in}{2.551990in}}{\pgfqpoint{3.630027in}{2.547872in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.543753in}}{\pgfqpoint{3.639731in}{2.541439in}}{\pgfqpoint{3.645555in}{2.541439in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.541439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.548435in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.548435in}}{\pgfqpoint{3.770750in}{2.550749in}}{\pgfqpoint{3.774868in}{2.554867in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.558985in}}{\pgfqpoint{3.781300in}{2.564571in}}{\pgfqpoint{3.781300in}{2.570395in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.576219in}}{\pgfqpoint{3.778987in}{2.581805in}}{\pgfqpoint{3.774868in}{2.585923in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.590041in}}{\pgfqpoint{3.765164in}{2.592355in}}{\pgfqpoint{3.759340in}{2.592355in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.592355in}}{\pgfqpoint{3.747930in}{2.590041in}}{\pgfqpoint{3.743812in}{2.585923in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.581805in}}{\pgfqpoint{3.737380in}{2.576219in}}{\pgfqpoint{3.737380in}{2.570395in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.564571in}}{\pgfqpoint{3.739694in}{2.558985in}}{\pgfqpoint{3.743812in}{2.554867in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.550749in}}{\pgfqpoint{3.753516in}{2.548435in}}{\pgfqpoint{3.759340in}{2.548435in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.548435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.532022in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.532022in}}{\pgfqpoint{3.645587in}{2.534336in}}{\pgfqpoint{3.649705in}{2.538454in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.542572in}}{\pgfqpoint{3.656137in}{2.548158in}}{\pgfqpoint{3.656137in}{2.553982in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.559806in}}{\pgfqpoint{3.653823in}{2.565392in}}{\pgfqpoint{3.649705in}{2.569511in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.573629in}}{\pgfqpoint{3.640001in}{2.575943in}}{\pgfqpoint{3.634177in}{2.575943in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.575943in}}{\pgfqpoint{3.622767in}{2.573629in}}{\pgfqpoint{3.618648in}{2.569511in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.565392in}}{\pgfqpoint{3.612216in}{2.559806in}}{\pgfqpoint{3.612216in}{2.553982in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.548158in}}{\pgfqpoint{3.614530in}{2.542572in}}{\pgfqpoint{3.618648in}{2.538454in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.534336in}}{\pgfqpoint{3.628353in}{2.532022in}}{\pgfqpoint{3.634177in}{2.532022in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.532022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.445474in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.445474in}}{\pgfqpoint{3.827643in}{2.447788in}}{\pgfqpoint{3.831761in}{2.451906in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.456024in}}{\pgfqpoint{3.838193in}{2.461610in}}{\pgfqpoint{3.838193in}{2.467434in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.473258in}}{\pgfqpoint{3.835879in}{2.478844in}}{\pgfqpoint{3.831761in}{2.482962in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.487080in}}{\pgfqpoint{3.822057in}{2.489394in}}{\pgfqpoint{3.816233in}{2.489394in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.489394in}}{\pgfqpoint{3.804823in}{2.487080in}}{\pgfqpoint{3.800704in}{2.482962in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.478844in}}{\pgfqpoint{3.794272in}{2.473258in}}{\pgfqpoint{3.794272in}{2.467434in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.461610in}}{\pgfqpoint{3.796586in}{2.456024in}}{\pgfqpoint{3.800704in}{2.451906in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.447788in}}{\pgfqpoint{3.810409in}{2.445474in}}{\pgfqpoint{3.816233in}{2.445474in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.445474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.458941in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.458941in}}{\pgfqpoint{3.975563in}{2.461255in}}{\pgfqpoint{3.979681in}{2.465373in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.469491in}}{\pgfqpoint{3.986113in}{2.475077in}}{\pgfqpoint{3.986113in}{2.480901in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.486725in}}{\pgfqpoint{3.983800in}{2.492311in}}{\pgfqpoint{3.979681in}{2.496430in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.500548in}}{\pgfqpoint{3.969977in}{2.502862in}}{\pgfqpoint{3.964153in}{2.502862in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.502862in}}{\pgfqpoint{3.952743in}{2.500548in}}{\pgfqpoint{3.948625in}{2.496430in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.492311in}}{\pgfqpoint{3.942193in}{2.486725in}}{\pgfqpoint{3.942193in}{2.480901in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.475077in}}{\pgfqpoint{3.944507in}{2.469491in}}{\pgfqpoint{3.948625in}{2.465373in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.461255in}}{\pgfqpoint{3.958329in}{2.458941in}}{\pgfqpoint{3.964153in}{2.458941in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.458941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.407559in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.407559in}}{\pgfqpoint{3.725236in}{2.409873in}}{\pgfqpoint{3.729354in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.418110in}}{\pgfqpoint{3.735786in}{2.423696in}}{\pgfqpoint{3.735786in}{2.429520in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.435344in}}{\pgfqpoint{3.733473in}{2.440930in}}{\pgfqpoint{3.729354in}{2.445048in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.449166in}}{\pgfqpoint{3.719650in}{2.451480in}}{\pgfqpoint{3.713826in}{2.451480in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.451480in}}{\pgfqpoint{3.702416in}{2.449166in}}{\pgfqpoint{3.698298in}{2.445048in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.440930in}}{\pgfqpoint{3.691866in}{2.435344in}}{\pgfqpoint{3.691866in}{2.429520in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.423696in}}{\pgfqpoint{3.694180in}{2.418110in}}{\pgfqpoint{3.698298in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.409873in}}{\pgfqpoint{3.708002in}{2.407559in}}{\pgfqpoint{3.713826in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.407559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.406391in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.406391in}}{\pgfqpoint{3.713858in}{2.408705in}}{\pgfqpoint{3.717976in}{2.412823in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.416941in}}{\pgfqpoint{3.724408in}{2.422527in}}{\pgfqpoint{3.724408in}{2.428351in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.434175in}}{\pgfqpoint{3.722094in}{2.439761in}}{\pgfqpoint{3.717976in}{2.443879in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.447997in}}{\pgfqpoint{3.708272in}{2.450311in}}{\pgfqpoint{3.702448in}{2.450311in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.450311in}}{\pgfqpoint{3.691038in}{2.447997in}}{\pgfqpoint{3.686919in}{2.443879in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.439761in}}{\pgfqpoint{3.680487in}{2.434175in}}{\pgfqpoint{3.680487in}{2.428351in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.422527in}}{\pgfqpoint{3.682801in}{2.416941in}}{\pgfqpoint{3.686919in}{2.412823in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.408705in}}{\pgfqpoint{3.696624in}{2.406391in}}{\pgfqpoint{3.702448in}{2.406391in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.406391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.404155in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.404155in}}{\pgfqpoint{3.645587in}{2.406469in}}{\pgfqpoint{3.649705in}{2.410587in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.414706in}}{\pgfqpoint{3.656137in}{2.420292in}}{\pgfqpoint{3.656137in}{2.426116in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.431940in}}{\pgfqpoint{3.653823in}{2.437526in}}{\pgfqpoint{3.649705in}{2.441644in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.445762in}}{\pgfqpoint{3.640001in}{2.448076in}}{\pgfqpoint{3.634177in}{2.448076in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.448076in}}{\pgfqpoint{3.622767in}{2.445762in}}{\pgfqpoint{3.618648in}{2.441644in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.437526in}}{\pgfqpoint{3.612216in}{2.431940in}}{\pgfqpoint{3.612216in}{2.426116in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.420292in}}{\pgfqpoint{3.614530in}{2.414706in}}{\pgfqpoint{3.618648in}{2.410587in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.406469in}}{\pgfqpoint{3.628353in}{2.404155in}}{\pgfqpoint{3.634177in}{2.404155in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.404155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.406876in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.406876in}}{\pgfqpoint{3.918671in}{2.409190in}}{\pgfqpoint{3.922789in}{2.413308in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.417426in}}{\pgfqpoint{3.929221in}{2.423012in}}{\pgfqpoint{3.929221in}{2.428836in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.434660in}}{\pgfqpoint{3.926907in}{2.440246in}}{\pgfqpoint{3.922789in}{2.444364in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.448482in}}{\pgfqpoint{3.913085in}{2.450796in}}{\pgfqpoint{3.907261in}{2.450796in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.450796in}}{\pgfqpoint{3.895851in}{2.448482in}}{\pgfqpoint{3.891732in}{2.444364in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.440246in}}{\pgfqpoint{3.885300in}{2.434660in}}{\pgfqpoint{3.885300in}{2.428836in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.423012in}}{\pgfqpoint{3.887614in}{2.417426in}}{\pgfqpoint{3.891732in}{2.413308in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.409190in}}{\pgfqpoint{3.901437in}{2.406876in}}{\pgfqpoint{3.907261in}{2.406876in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.406876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.404428in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.404428in}}{\pgfqpoint{4.214512in}{2.406742in}}{\pgfqpoint{4.218630in}{2.410860in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.414978in}}{\pgfqpoint{4.225062in}{2.420564in}}{\pgfqpoint{4.225062in}{2.426388in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.432212in}}{\pgfqpoint{4.222748in}{2.437798in}}{\pgfqpoint{4.218630in}{2.441916in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.446034in}}{\pgfqpoint{4.208926in}{2.448348in}}{\pgfqpoint{4.203102in}{2.448348in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.448348in}}{\pgfqpoint{4.191692in}{2.446034in}}{\pgfqpoint{4.187574in}{2.441916in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.437798in}}{\pgfqpoint{4.181141in}{2.432212in}}{\pgfqpoint{4.181141in}{2.426388in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.420564in}}{\pgfqpoint{4.183455in}{2.414978in}}{\pgfqpoint{4.187574in}{2.410860in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.406742in}}{\pgfqpoint{4.197278in}{2.404428in}}{\pgfqpoint{4.203102in}{2.404428in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.404428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.399348in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.399348in}}{\pgfqpoint{3.827643in}{2.401662in}}{\pgfqpoint{3.831761in}{2.405780in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.409898in}}{\pgfqpoint{3.838193in}{2.415484in}}{\pgfqpoint{3.838193in}{2.421308in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.427132in}}{\pgfqpoint{3.835879in}{2.432718in}}{\pgfqpoint{3.831761in}{2.436836in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.440954in}}{\pgfqpoint{3.822057in}{2.443268in}}{\pgfqpoint{3.816233in}{2.443268in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.443268in}}{\pgfqpoint{3.804823in}{2.440954in}}{\pgfqpoint{3.800704in}{2.436836in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.432718in}}{\pgfqpoint{3.794272in}{2.427132in}}{\pgfqpoint{3.794272in}{2.421308in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.415484in}}{\pgfqpoint{3.796586in}{2.409898in}}{\pgfqpoint{3.800704in}{2.405780in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.401662in}}{\pgfqpoint{3.810409in}{2.399348in}}{\pgfqpoint{3.816233in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.399348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.403523in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.403523in}}{\pgfqpoint{3.998320in}{2.405837in}}{\pgfqpoint{4.002438in}{2.409955in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.414073in}}{\pgfqpoint{4.008870in}{2.419659in}}{\pgfqpoint{4.008870in}{2.425483in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.431307in}}{\pgfqpoint{4.006557in}{2.436893in}}{\pgfqpoint{4.002438in}{2.441011in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.445130in}}{\pgfqpoint{3.992734in}{2.447443in}}{\pgfqpoint{3.986910in}{2.447443in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.447443in}}{\pgfqpoint{3.975500in}{2.445130in}}{\pgfqpoint{3.971382in}{2.441011in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.436893in}}{\pgfqpoint{3.964950in}{2.431307in}}{\pgfqpoint{3.964950in}{2.425483in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.419659in}}{\pgfqpoint{3.967264in}{2.414073in}}{\pgfqpoint{3.971382in}{2.409955in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.405837in}}{\pgfqpoint{3.981086in}{2.403523in}}{\pgfqpoint{3.986910in}{2.403523in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.403523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.405510in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.405510in}}{\pgfqpoint{3.554559in}{2.407824in}}{\pgfqpoint{3.558677in}{2.411942in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.416060in}}{\pgfqpoint{3.565109in}{2.421646in}}{\pgfqpoint{3.565109in}{2.427470in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.433294in}}{\pgfqpoint{3.562795in}{2.438880in}}{\pgfqpoint{3.558677in}{2.442998in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.447117in}}{\pgfqpoint{3.548973in}{2.449430in}}{\pgfqpoint{3.543149in}{2.449430in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.449430in}}{\pgfqpoint{3.531739in}{2.447117in}}{\pgfqpoint{3.527620in}{2.442998in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.438880in}}{\pgfqpoint{3.521188in}{2.433294in}}{\pgfqpoint{3.521188in}{2.427470in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.421646in}}{\pgfqpoint{3.523502in}{2.416060in}}{\pgfqpoint{3.527620in}{2.411942in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.407824in}}{\pgfqpoint{3.537325in}{2.405510in}}{\pgfqpoint{3.543149in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.405510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.408438in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.408438in}}{\pgfqpoint{3.964185in}{2.410752in}}{\pgfqpoint{3.968303in}{2.414870in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.418988in}}{\pgfqpoint{3.974735in}{2.424574in}}{\pgfqpoint{3.974735in}{2.430398in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.436222in}}{\pgfqpoint{3.972421in}{2.441808in}}{\pgfqpoint{3.968303in}{2.445926in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.450044in}}{\pgfqpoint{3.958599in}{2.452358in}}{\pgfqpoint{3.952775in}{2.452358in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.452358in}}{\pgfqpoint{3.941365in}{2.450044in}}{\pgfqpoint{3.937246in}{2.445926in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.441808in}}{\pgfqpoint{3.930814in}{2.436222in}}{\pgfqpoint{3.930814in}{2.430398in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.424574in}}{\pgfqpoint{3.933128in}{2.418988in}}{\pgfqpoint{3.937246in}{2.414870in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.410752in}}{\pgfqpoint{3.946951in}{2.408438in}}{\pgfqpoint{3.952775in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.408438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.407470in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.407470in}}{\pgfqpoint{3.986942in}{2.409784in}}{\pgfqpoint{3.991060in}{2.413902in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.418020in}}{\pgfqpoint{3.997492in}{2.423606in}}{\pgfqpoint{3.997492in}{2.429430in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.435254in}}{\pgfqpoint{3.995178in}{2.440840in}}{\pgfqpoint{3.991060in}{2.444958in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.449077in}}{\pgfqpoint{3.981356in}{2.451390in}}{\pgfqpoint{3.975532in}{2.451390in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.451390in}}{\pgfqpoint{3.964122in}{2.449077in}}{\pgfqpoint{3.960003in}{2.444958in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.440840in}}{\pgfqpoint{3.953571in}{2.435254in}}{\pgfqpoint{3.953571in}{2.429430in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.423606in}}{\pgfqpoint{3.955885in}{2.418020in}}{\pgfqpoint{3.960003in}{2.413902in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.409784in}}{\pgfqpoint{3.969708in}{2.407470in}}{\pgfqpoint{3.975532in}{2.407470in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.407470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.398993in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.398993in}}{\pgfqpoint{3.975563in}{2.401307in}}{\pgfqpoint{3.979681in}{2.405425in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.409543in}}{\pgfqpoint{3.986113in}{2.415130in}}{\pgfqpoint{3.986113in}{2.420954in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.426778in}}{\pgfqpoint{3.983800in}{2.432364in}}{\pgfqpoint{3.979681in}{2.436482in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.440600in}}{\pgfqpoint{3.969977in}{2.442914in}}{\pgfqpoint{3.964153in}{2.442914in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.442914in}}{\pgfqpoint{3.952743in}{2.440600in}}{\pgfqpoint{3.948625in}{2.436482in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.432364in}}{\pgfqpoint{3.942193in}{2.426778in}}{\pgfqpoint{3.942193in}{2.420954in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.415130in}}{\pgfqpoint{3.944507in}{2.409543in}}{\pgfqpoint{3.948625in}{2.405425in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.401307in}}{\pgfqpoint{3.958329in}{2.398993in}}{\pgfqpoint{3.964153in}{2.398993in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.398993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.407406in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.407406in}}{\pgfqpoint{4.567245in}{2.409719in}}{\pgfqpoint{4.571364in}{2.413838in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.417956in}}{\pgfqpoint{4.577796in}{2.423542in}}{\pgfqpoint{4.577796in}{2.429366in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.435190in}}{\pgfqpoint{4.575482in}{2.440776in}}{\pgfqpoint{4.571364in}{2.444894in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.449012in}}{\pgfqpoint{4.561659in}{2.451326in}}{\pgfqpoint{4.555835in}{2.451326in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.451326in}}{\pgfqpoint{4.544425in}{2.449012in}}{\pgfqpoint{4.540307in}{2.444894in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.440776in}}{\pgfqpoint{4.533875in}{2.435190in}}{\pgfqpoint{4.533875in}{2.429366in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.423542in}}{\pgfqpoint{4.536189in}{2.417956in}}{\pgfqpoint{4.540307in}{2.413838in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.409719in}}{\pgfqpoint{4.550011in}{2.407406in}}{\pgfqpoint{4.555835in}{2.407406in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.407406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.407733in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.407733in}}{\pgfqpoint{4.851708in}{2.410046in}}{\pgfqpoint{4.855826in}{2.414165in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.418283in}}{\pgfqpoint{4.862258in}{2.423869in}}{\pgfqpoint{4.862258in}{2.429693in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.435517in}}{\pgfqpoint{4.859944in}{2.441103in}}{\pgfqpoint{4.855826in}{2.445221in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.449339in}}{\pgfqpoint{4.846122in}{2.451653in}}{\pgfqpoint{4.840298in}{2.451653in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.451653in}}{\pgfqpoint{4.828888in}{2.449339in}}{\pgfqpoint{4.824770in}{2.445221in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.441103in}}{\pgfqpoint{4.818338in}{2.435517in}}{\pgfqpoint{4.818338in}{2.429693in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.423869in}}{\pgfqpoint{4.820651in}{2.418283in}}{\pgfqpoint{4.824770in}{2.414165in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.410046in}}{\pgfqpoint{4.834474in}{2.407733in}}{\pgfqpoint{4.840298in}{2.407733in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.407733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.409392in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.409392in}}{\pgfqpoint{3.691101in}{2.411705in}}{\pgfqpoint{3.695219in}{2.415824in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.419942in}}{\pgfqpoint{3.701651in}{2.425528in}}{\pgfqpoint{3.701651in}{2.431352in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.437176in}}{\pgfqpoint{3.699337in}{2.442762in}}{\pgfqpoint{3.695219in}{2.446880in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.450998in}}{\pgfqpoint{3.685515in}{2.453312in}}{\pgfqpoint{3.679691in}{2.453312in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.453312in}}{\pgfqpoint{3.668281in}{2.450998in}}{\pgfqpoint{3.664162in}{2.446880in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.442762in}}{\pgfqpoint{3.657730in}{2.437176in}}{\pgfqpoint{3.657730in}{2.431352in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.425528in}}{\pgfqpoint{3.660044in}{2.419942in}}{\pgfqpoint{3.664162in}{2.415824in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.411705in}}{\pgfqpoint{3.673867in}{2.409392in}}{\pgfqpoint{3.679691in}{2.409392in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.409392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.406839in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.406839in}}{\pgfqpoint{3.782129in}{2.409153in}}{\pgfqpoint{3.786247in}{2.413271in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.417389in}}{\pgfqpoint{3.792679in}{2.422975in}}{\pgfqpoint{3.792679in}{2.428799in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.434623in}}{\pgfqpoint{3.790365in}{2.440209in}}{\pgfqpoint{3.786247in}{2.444327in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.448445in}}{\pgfqpoint{3.776543in}{2.450759in}}{\pgfqpoint{3.770719in}{2.450759in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.450759in}}{\pgfqpoint{3.759309in}{2.448445in}}{\pgfqpoint{3.755190in}{2.444327in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.440209in}}{\pgfqpoint{3.748758in}{2.434623in}}{\pgfqpoint{3.748758in}{2.428799in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.422975in}}{\pgfqpoint{3.751072in}{2.417389in}}{\pgfqpoint{3.755190in}{2.413271in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.409153in}}{\pgfqpoint{3.764895in}{2.406839in}}{\pgfqpoint{3.770719in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.406839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.405846in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.405846in}}{\pgfqpoint{4.396568in}{2.408160in}}{\pgfqpoint{4.400686in}{2.412278in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.416396in}}{\pgfqpoint{4.407118in}{2.421982in}}{\pgfqpoint{4.407118in}{2.427806in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.433630in}}{\pgfqpoint{4.404804in}{2.439216in}}{\pgfqpoint{4.400686in}{2.443335in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.447453in}}{\pgfqpoint{4.390982in}{2.449767in}}{\pgfqpoint{4.385158in}{2.449767in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.449767in}}{\pgfqpoint{4.373748in}{2.447453in}}{\pgfqpoint{4.369630in}{2.443335in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.439216in}}{\pgfqpoint{4.363198in}{2.433630in}}{\pgfqpoint{4.363198in}{2.427806in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.421982in}}{\pgfqpoint{4.365511in}{2.416396in}}{\pgfqpoint{4.369630in}{2.412278in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.408160in}}{\pgfqpoint{4.379334in}{2.405846in}}{\pgfqpoint{4.385158in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.405846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.406930in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.406930in}}{\pgfqpoint{4.624138in}{2.409244in}}{\pgfqpoint{4.628256in}{2.413362in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.417480in}}{\pgfqpoint{4.634688in}{2.423066in}}{\pgfqpoint{4.634688in}{2.428890in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.434714in}}{\pgfqpoint{4.632374in}{2.440300in}}{\pgfqpoint{4.628256in}{2.444418in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.448537in}}{\pgfqpoint{4.618552in}{2.450850in}}{\pgfqpoint{4.612728in}{2.450850in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.450850in}}{\pgfqpoint{4.601318in}{2.448537in}}{\pgfqpoint{4.597200in}{2.444418in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.440300in}}{\pgfqpoint{4.590768in}{2.434714in}}{\pgfqpoint{4.590768in}{2.428890in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.423066in}}{\pgfqpoint{4.593081in}{2.417480in}}{\pgfqpoint{4.597200in}{2.413362in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.409244in}}{\pgfqpoint{4.606904in}{2.406930in}}{\pgfqpoint{4.612728in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.406930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.407728in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.407728in}}{\pgfqpoint{3.941428in}{2.410041in}}{\pgfqpoint{3.945546in}{2.414160in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.418278in}}{\pgfqpoint{3.951978in}{2.423864in}}{\pgfqpoint{3.951978in}{2.429688in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.435512in}}{\pgfqpoint{3.949664in}{2.441098in}}{\pgfqpoint{3.945546in}{2.445216in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.449334in}}{\pgfqpoint{3.935842in}{2.451648in}}{\pgfqpoint{3.930018in}{2.451648in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.451648in}}{\pgfqpoint{3.918608in}{2.449334in}}{\pgfqpoint{3.914489in}{2.445216in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.441098in}}{\pgfqpoint{3.908057in}{2.435512in}}{\pgfqpoint{3.908057in}{2.429688in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.423864in}}{\pgfqpoint{3.910371in}{2.418278in}}{\pgfqpoint{3.914489in}{2.414160in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.410041in}}{\pgfqpoint{3.924194in}{2.407728in}}{\pgfqpoint{3.930018in}{2.407728in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.406555in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.406555in}}{\pgfqpoint{4.612759in}{2.408869in}}{\pgfqpoint{4.616878in}{2.412987in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.417105in}}{\pgfqpoint{4.623310in}{2.422692in}}{\pgfqpoint{4.623310in}{2.428515in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.434339in}}{\pgfqpoint{4.620996in}{2.439926in}}{\pgfqpoint{4.616878in}{2.444044in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.448162in}}{\pgfqpoint{4.607173in}{2.450476in}}{\pgfqpoint{4.601349in}{2.450476in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.450476in}}{\pgfqpoint{4.589939in}{2.448162in}}{\pgfqpoint{4.585821in}{2.444044in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.439926in}}{\pgfqpoint{4.579389in}{2.434339in}}{\pgfqpoint{4.579389in}{2.428515in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.422692in}}{\pgfqpoint{4.581703in}{2.417105in}}{\pgfqpoint{4.585821in}{2.412987in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.408869in}}{\pgfqpoint{4.595525in}{2.406555in}}{\pgfqpoint{4.601349in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.406555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.406287in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.406287in}}{\pgfqpoint{4.590002in}{2.408601in}}{\pgfqpoint{4.594121in}{2.412719in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.416837in}}{\pgfqpoint{4.600553in}{2.422423in}}{\pgfqpoint{4.600553in}{2.428247in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.434071in}}{\pgfqpoint{4.598239in}{2.439657in}}{\pgfqpoint{4.594121in}{2.443775in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.447893in}}{\pgfqpoint{4.584416in}{2.450207in}}{\pgfqpoint{4.578592in}{2.450207in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.450207in}}{\pgfqpoint{4.567182in}{2.447893in}}{\pgfqpoint{4.563064in}{2.443775in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.439657in}}{\pgfqpoint{4.556632in}{2.434071in}}{\pgfqpoint{4.556632in}{2.428247in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.422423in}}{\pgfqpoint{4.558946in}{2.416837in}}{\pgfqpoint{4.563064in}{2.412719in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.408601in}}{\pgfqpoint{4.572768in}{2.406287in}}{\pgfqpoint{4.578592in}{2.406287in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.406287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.406387in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.406387in}}{\pgfqpoint{4.430703in}{2.408701in}}{\pgfqpoint{4.434822in}{2.412819in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.416937in}}{\pgfqpoint{4.441254in}{2.422524in}}{\pgfqpoint{4.441254in}{2.428347in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.434171in}}{\pgfqpoint{4.438940in}{2.439758in}}{\pgfqpoint{4.434822in}{2.443876in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.447994in}}{\pgfqpoint{4.425117in}{2.450308in}}{\pgfqpoint{4.419293in}{2.450308in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.450308in}}{\pgfqpoint{4.407883in}{2.447994in}}{\pgfqpoint{4.403765in}{2.443876in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.439758in}}{\pgfqpoint{4.397333in}{2.434171in}}{\pgfqpoint{4.397333in}{2.428347in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.422524in}}{\pgfqpoint{4.399647in}{2.416937in}}{\pgfqpoint{4.403765in}{2.412819in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.408701in}}{\pgfqpoint{4.413469in}{2.406387in}}{\pgfqpoint{4.419293in}{2.406387in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.406387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.406507in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.406507in}}{\pgfqpoint{3.895914in}{2.408821in}}{\pgfqpoint{3.900032in}{2.412939in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.417057in}}{\pgfqpoint{3.906464in}{2.422643in}}{\pgfqpoint{3.906464in}{2.428467in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{2.434291in}}{\pgfqpoint{3.904150in}{2.439877in}}{\pgfqpoint{3.900032in}{2.443996in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{2.448114in}}{\pgfqpoint{3.890328in}{2.450428in}}{\pgfqpoint{3.884504in}{2.450428in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{2.450428in}}{\pgfqpoint{3.873094in}{2.448114in}}{\pgfqpoint{3.868975in}{2.443996in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{2.439877in}}{\pgfqpoint{3.862543in}{2.434291in}}{\pgfqpoint{3.862543in}{2.428467in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.422643in}}{\pgfqpoint{3.864857in}{2.417057in}}{\pgfqpoint{3.868975in}{2.412939in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.408821in}}{\pgfqpoint{3.878680in}{2.406507in}}{\pgfqpoint{3.884504in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.406507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.405894in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.405894in}}{\pgfqpoint{4.749301in}{2.408208in}}{\pgfqpoint{4.753420in}{2.412326in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.416444in}}{\pgfqpoint{4.759852in}{2.422030in}}{\pgfqpoint{4.759852in}{2.427854in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.433678in}}{\pgfqpoint{4.757538in}{2.439264in}}{\pgfqpoint{4.753420in}{2.443382in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.447500in}}{\pgfqpoint{4.743715in}{2.449814in}}{\pgfqpoint{4.737891in}{2.449814in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.449814in}}{\pgfqpoint{4.726481in}{2.447500in}}{\pgfqpoint{4.722363in}{2.443382in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.439264in}}{\pgfqpoint{4.715931in}{2.433678in}}{\pgfqpoint{4.715931in}{2.427854in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.422030in}}{\pgfqpoint{4.718245in}{2.416444in}}{\pgfqpoint{4.722363in}{2.412326in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.408208in}}{\pgfqpoint{4.732067in}{2.405894in}}{\pgfqpoint{4.737891in}{2.405894in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.405894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.408939in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.408939in}}{\pgfqpoint{5.011007in}{2.411253in}}{\pgfqpoint{5.015125in}{2.415371in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.419489in}}{\pgfqpoint{5.021557in}{2.425075in}}{\pgfqpoint{5.021557in}{2.430899in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.436723in}}{\pgfqpoint{5.019243in}{2.442309in}}{\pgfqpoint{5.015125in}{2.446427in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.450546in}}{\pgfqpoint{5.005421in}{2.452859in}}{\pgfqpoint{4.999597in}{2.452859in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.452859in}}{\pgfqpoint{4.988187in}{2.450546in}}{\pgfqpoint{4.984069in}{2.446427in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.442309in}}{\pgfqpoint{4.977637in}{2.436723in}}{\pgfqpoint{4.977637in}{2.430899in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.425075in}}{\pgfqpoint{4.979951in}{2.419489in}}{\pgfqpoint{4.984069in}{2.415371in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.411253in}}{\pgfqpoint{4.993773in}{2.408939in}}{\pgfqpoint{4.999597in}{2.408939in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.408939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.408496in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.408496in}}{\pgfqpoint{4.726544in}{2.410810in}}{\pgfqpoint{4.730663in}{2.414928in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.419047in}}{\pgfqpoint{4.737095in}{2.424633in}}{\pgfqpoint{4.737095in}{2.430457in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.436281in}}{\pgfqpoint{4.734781in}{2.441867in}}{\pgfqpoint{4.730663in}{2.445985in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.450103in}}{\pgfqpoint{4.720958in}{2.452417in}}{\pgfqpoint{4.715134in}{2.452417in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.452417in}}{\pgfqpoint{4.703724in}{2.450103in}}{\pgfqpoint{4.699606in}{2.445985in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.441867in}}{\pgfqpoint{4.693174in}{2.436281in}}{\pgfqpoint{4.693174in}{2.430457in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.424633in}}{\pgfqpoint{4.695488in}{2.419047in}}{\pgfqpoint{4.699606in}{2.414928in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.410810in}}{\pgfqpoint{4.709310in}{2.408496in}}{\pgfqpoint{4.715134in}{2.408496in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.408496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.406870in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.406870in}}{\pgfqpoint{4.385189in}{2.409184in}}{\pgfqpoint{4.389308in}{2.413303in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.417421in}}{\pgfqpoint{4.395740in}{2.423007in}}{\pgfqpoint{4.395740in}{2.428831in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.434655in}}{\pgfqpoint{4.393426in}{2.440241in}}{\pgfqpoint{4.389308in}{2.444359in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.448477in}}{\pgfqpoint{4.379603in}{2.450791in}}{\pgfqpoint{4.373779in}{2.450791in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.450791in}}{\pgfqpoint{4.362369in}{2.448477in}}{\pgfqpoint{4.358251in}{2.444359in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.440241in}}{\pgfqpoint{4.351819in}{2.434655in}}{\pgfqpoint{4.351819in}{2.428831in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.423007in}}{\pgfqpoint{4.354133in}{2.417421in}}{\pgfqpoint{4.358251in}{2.413303in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.409184in}}{\pgfqpoint{4.367955in}{2.406870in}}{\pgfqpoint{4.373779in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.406870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.411642in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.411642in}}{\pgfqpoint{3.907292in}{2.413956in}}{\pgfqpoint{3.911410in}{2.418074in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.422193in}}{\pgfqpoint{3.917842in}{2.427779in}}{\pgfqpoint{3.917842in}{2.433603in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.439427in}}{\pgfqpoint{3.915529in}{2.445013in}}{\pgfqpoint{3.911410in}{2.449131in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.453249in}}{\pgfqpoint{3.901706in}{2.455563in}}{\pgfqpoint{3.895882in}{2.455563in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.455563in}}{\pgfqpoint{3.884472in}{2.453249in}}{\pgfqpoint{3.880354in}{2.449131in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.445013in}}{\pgfqpoint{3.873922in}{2.439427in}}{\pgfqpoint{3.873922in}{2.433603in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.427779in}}{\pgfqpoint{3.876236in}{2.422193in}}{\pgfqpoint{3.880354in}{2.418074in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.413956in}}{\pgfqpoint{3.890058in}{2.411642in}}{\pgfqpoint{3.895882in}{2.411642in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.411642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.405569in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.405569in}}{\pgfqpoint{4.180376in}{2.407883in}}{\pgfqpoint{4.184494in}{2.412001in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.416119in}}{\pgfqpoint{4.190927in}{2.421705in}}{\pgfqpoint{4.190927in}{2.427529in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.433353in}}{\pgfqpoint{4.188613in}{2.438940in}}{\pgfqpoint{4.184494in}{2.443058in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.447176in}}{\pgfqpoint{4.174790in}{2.449490in}}{\pgfqpoint{4.168966in}{2.449490in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.449490in}}{\pgfqpoint{4.157556in}{2.447176in}}{\pgfqpoint{4.153438in}{2.443058in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.438940in}}{\pgfqpoint{4.147006in}{2.433353in}}{\pgfqpoint{4.147006in}{2.427529in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.421705in}}{\pgfqpoint{4.149320in}{2.416119in}}{\pgfqpoint{4.153438in}{2.412001in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.407883in}}{\pgfqpoint{4.163142in}{2.405569in}}{\pgfqpoint{4.168966in}{2.405569in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.405569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.407915in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.407915in}}{\pgfqpoint{4.658273in}{2.410229in}}{\pgfqpoint{4.662392in}{2.414347in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.418465in}}{\pgfqpoint{4.668824in}{2.424051in}}{\pgfqpoint{4.668824in}{2.429875in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.435699in}}{\pgfqpoint{4.666510in}{2.441285in}}{\pgfqpoint{4.662392in}{2.445403in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.449521in}}{\pgfqpoint{4.652687in}{2.451835in}}{\pgfqpoint{4.646863in}{2.451835in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.451835in}}{\pgfqpoint{4.635453in}{2.449521in}}{\pgfqpoint{4.631335in}{2.445403in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.441285in}}{\pgfqpoint{4.624903in}{2.435699in}}{\pgfqpoint{4.624903in}{2.429875in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.424051in}}{\pgfqpoint{4.627217in}{2.418465in}}{\pgfqpoint{4.631335in}{2.414347in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.410229in}}{\pgfqpoint{4.641039in}{2.407915in}}{\pgfqpoint{4.646863in}{2.407915in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.407915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.407259in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.407259in}}{\pgfqpoint{4.373811in}{2.409573in}}{\pgfqpoint{4.377929in}{2.413691in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.417810in}}{\pgfqpoint{4.384361in}{2.423396in}}{\pgfqpoint{4.384361in}{2.429220in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.435044in}}{\pgfqpoint{4.382047in}{2.440630in}}{\pgfqpoint{4.377929in}{2.444748in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.448866in}}{\pgfqpoint{4.368225in}{2.451180in}}{\pgfqpoint{4.362401in}{2.451180in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.451180in}}{\pgfqpoint{4.350991in}{2.448866in}}{\pgfqpoint{4.346873in}{2.444748in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.440630in}}{\pgfqpoint{4.340441in}{2.435044in}}{\pgfqpoint{4.340441in}{2.429220in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.423396in}}{\pgfqpoint{4.342754in}{2.417810in}}{\pgfqpoint{4.346873in}{2.413691in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.409573in}}{\pgfqpoint{4.356577in}{2.407259in}}{\pgfqpoint{4.362401in}{2.407259in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.407259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.407363in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.407363in}}{\pgfqpoint{4.919979in}{2.409677in}}{\pgfqpoint{4.924097in}{2.413795in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.417913in}}{\pgfqpoint{4.930529in}{2.423500in}}{\pgfqpoint{4.930529in}{2.429324in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.435147in}}{\pgfqpoint{4.928215in}{2.440734in}}{\pgfqpoint{4.924097in}{2.444852in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.448970in}}{\pgfqpoint{4.914393in}{2.451284in}}{\pgfqpoint{4.908569in}{2.451284in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.451284in}}{\pgfqpoint{4.897159in}{2.448970in}}{\pgfqpoint{4.893041in}{2.444852in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.440734in}}{\pgfqpoint{4.886609in}{2.435147in}}{\pgfqpoint{4.886609in}{2.429324in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.423500in}}{\pgfqpoint{4.888922in}{2.417913in}}{\pgfqpoint{4.893041in}{2.413795in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.409677in}}{\pgfqpoint{4.902745in}{2.407363in}}{\pgfqpoint{4.908569in}{2.407363in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.407363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.413294in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.413294in}}{\pgfqpoint{3.747993in}{2.415608in}}{\pgfqpoint{3.752111in}{2.419726in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.423844in}}{\pgfqpoint{3.758543in}{2.429430in}}{\pgfqpoint{3.758543in}{2.435254in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.441078in}}{\pgfqpoint{3.756230in}{2.446664in}}{\pgfqpoint{3.752111in}{2.450782in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.454900in}}{\pgfqpoint{3.742407in}{2.457214in}}{\pgfqpoint{3.736583in}{2.457214in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.457214in}}{\pgfqpoint{3.725173in}{2.454900in}}{\pgfqpoint{3.721055in}{2.450782in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.446664in}}{\pgfqpoint{3.714623in}{2.441078in}}{\pgfqpoint{3.714623in}{2.435254in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.429430in}}{\pgfqpoint{3.716937in}{2.423844in}}{\pgfqpoint{3.721055in}{2.419726in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.415608in}}{\pgfqpoint{3.730759in}{2.413294in}}{\pgfqpoint{3.736583in}{2.413294in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.413294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.409003in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.409003in}}{\pgfqpoint{4.498974in}{2.411317in}}{\pgfqpoint{4.503093in}{2.415435in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.419553in}}{\pgfqpoint{4.509525in}{2.425139in}}{\pgfqpoint{4.509525in}{2.430963in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.436787in}}{\pgfqpoint{4.507211in}{2.442373in}}{\pgfqpoint{4.503093in}{2.446491in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.450610in}}{\pgfqpoint{4.493388in}{2.452923in}}{\pgfqpoint{4.487564in}{2.452923in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.452923in}}{\pgfqpoint{4.476154in}{2.450610in}}{\pgfqpoint{4.472036in}{2.446491in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.442373in}}{\pgfqpoint{4.465604in}{2.436787in}}{\pgfqpoint{4.465604in}{2.430963in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.425139in}}{\pgfqpoint{4.467918in}{2.419553in}}{\pgfqpoint{4.472036in}{2.415435in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.411317in}}{\pgfqpoint{4.481740in}{2.409003in}}{\pgfqpoint{4.487564in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.409003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.407848in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.407848in}}{\pgfqpoint{3.531802in}{2.410162in}}{\pgfqpoint{3.535920in}{2.414280in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.418399in}}{\pgfqpoint{3.542352in}{2.423985in}}{\pgfqpoint{3.542352in}{2.429809in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.435633in}}{\pgfqpoint{3.540038in}{2.441219in}}{\pgfqpoint{3.535920in}{2.445337in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.449455in}}{\pgfqpoint{3.526216in}{2.451769in}}{\pgfqpoint{3.520392in}{2.451769in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.451769in}}{\pgfqpoint{3.508982in}{2.449455in}}{\pgfqpoint{3.504863in}{2.445337in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.441219in}}{\pgfqpoint{3.498431in}{2.435633in}}{\pgfqpoint{3.498431in}{2.429809in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.423985in}}{\pgfqpoint{3.500745in}{2.418399in}}{\pgfqpoint{3.504863in}{2.414280in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.410162in}}{\pgfqpoint{3.514568in}{2.407848in}}{\pgfqpoint{3.520392in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.407848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.411815in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.411815in}}{\pgfqpoint{3.804886in}{2.414129in}}{\pgfqpoint{3.809004in}{2.418247in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.422366in}}{\pgfqpoint{3.815436in}{2.427952in}}{\pgfqpoint{3.815436in}{2.433776in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.439600in}}{\pgfqpoint{3.813122in}{2.445186in}}{\pgfqpoint{3.809004in}{2.449304in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.453422in}}{\pgfqpoint{3.799300in}{2.455736in}}{\pgfqpoint{3.793476in}{2.455736in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.455736in}}{\pgfqpoint{3.782066in}{2.453422in}}{\pgfqpoint{3.777947in}{2.449304in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.445186in}}{\pgfqpoint{3.771515in}{2.439600in}}{\pgfqpoint{3.771515in}{2.433776in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.427952in}}{\pgfqpoint{3.773829in}{2.422366in}}{\pgfqpoint{3.777947in}{2.418247in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.414129in}}{\pgfqpoint{3.787652in}{2.411815in}}{\pgfqpoint{3.793476in}{2.411815in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.411815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.407068in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.407068in}}{\pgfqpoint{4.533110in}{2.409381in}}{\pgfqpoint{4.537228in}{2.413500in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.417618in}}{\pgfqpoint{4.543660in}{2.423204in}}{\pgfqpoint{4.543660in}{2.429028in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.434852in}}{\pgfqpoint{4.541346in}{2.440438in}}{\pgfqpoint{4.537228in}{2.444556in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.448674in}}{\pgfqpoint{4.527524in}{2.450988in}}{\pgfqpoint{4.521700in}{2.450988in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.450988in}}{\pgfqpoint{4.510290in}{2.448674in}}{\pgfqpoint{4.506172in}{2.444556in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.440438in}}{\pgfqpoint{4.499740in}{2.434852in}}{\pgfqpoint{4.499740in}{2.429028in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.423204in}}{\pgfqpoint{4.502053in}{2.417618in}}{\pgfqpoint{4.506172in}{2.413500in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.409381in}}{\pgfqpoint{4.515876in}{2.407068in}}{\pgfqpoint{4.521700in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.407068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.408531in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.408531in}}{\pgfqpoint{4.942736in}{2.410845in}}{\pgfqpoint{4.946854in}{2.414963in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.419081in}}{\pgfqpoint{4.953286in}{2.424667in}}{\pgfqpoint{4.953286in}{2.430491in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.436315in}}{\pgfqpoint{4.950972in}{2.441901in}}{\pgfqpoint{4.946854in}{2.446020in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.450138in}}{\pgfqpoint{4.937150in}{2.452452in}}{\pgfqpoint{4.931326in}{2.452452in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.452452in}}{\pgfqpoint{4.919916in}{2.450138in}}{\pgfqpoint{4.915798in}{2.446020in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.441901in}}{\pgfqpoint{4.909366in}{2.436315in}}{\pgfqpoint{4.909366in}{2.430491in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.424667in}}{\pgfqpoint{4.911680in}{2.419081in}}{\pgfqpoint{4.915798in}{2.414963in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.410845in}}{\pgfqpoint{4.925502in}{2.408531in}}{\pgfqpoint{4.931326in}{2.408531in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.408531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.408833in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.408833in}}{\pgfqpoint{4.715166in}{2.411147in}}{\pgfqpoint{4.719284in}{2.415265in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.419383in}}{\pgfqpoint{4.725716in}{2.424970in}}{\pgfqpoint{4.725716in}{2.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.436617in}}{\pgfqpoint{4.723402in}{2.442204in}}{\pgfqpoint{4.719284in}{2.446322in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.450440in}}{\pgfqpoint{4.709580in}{2.452754in}}{\pgfqpoint{4.703756in}{2.452754in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.452754in}}{\pgfqpoint{4.692346in}{2.450440in}}{\pgfqpoint{4.688228in}{2.446322in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.442204in}}{\pgfqpoint{4.681796in}{2.436617in}}{\pgfqpoint{4.681796in}{2.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.424970in}}{\pgfqpoint{4.684109in}{2.419383in}}{\pgfqpoint{4.688228in}{2.415265in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.411147in}}{\pgfqpoint{4.697932in}{2.408833in}}{\pgfqpoint{4.703756in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.408833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.407077in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.407077in}}{\pgfqpoint{4.009699in}{2.409391in}}{\pgfqpoint{4.013817in}{2.413509in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.417628in}}{\pgfqpoint{4.020249in}{2.423214in}}{\pgfqpoint{4.020249in}{2.429038in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.434862in}}{\pgfqpoint{4.017935in}{2.440448in}}{\pgfqpoint{4.013817in}{2.444566in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.448684in}}{\pgfqpoint{4.004113in}{2.450998in}}{\pgfqpoint{3.998289in}{2.450998in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.450998in}}{\pgfqpoint{3.986879in}{2.448684in}}{\pgfqpoint{3.982760in}{2.444566in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.440448in}}{\pgfqpoint{3.976328in}{2.434862in}}{\pgfqpoint{3.976328in}{2.429038in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.423214in}}{\pgfqpoint{3.978642in}{2.417628in}}{\pgfqpoint{3.982760in}{2.413509in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.409391in}}{\pgfqpoint{3.992465in}{2.407077in}}{\pgfqpoint{3.998289in}{2.407077in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.407077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.405144in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.405144in}}{\pgfqpoint{4.237269in}{2.407457in}}{\pgfqpoint{4.241387in}{2.411576in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.415694in}}{\pgfqpoint{4.247819in}{2.421280in}}{\pgfqpoint{4.247819in}{2.427104in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.432928in}}{\pgfqpoint{4.245505in}{2.438514in}}{\pgfqpoint{4.241387in}{2.442632in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.446750in}}{\pgfqpoint{4.231683in}{2.449064in}}{\pgfqpoint{4.225859in}{2.449064in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.449064in}}{\pgfqpoint{4.214449in}{2.446750in}}{\pgfqpoint{4.210331in}{2.442632in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.438514in}}{\pgfqpoint{4.203898in}{2.432928in}}{\pgfqpoint{4.203898in}{2.427104in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.421280in}}{\pgfqpoint{4.206212in}{2.415694in}}{\pgfqpoint{4.210331in}{2.411576in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.407457in}}{\pgfqpoint{4.220035in}{2.405144in}}{\pgfqpoint{4.225859in}{2.405144in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.405144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.405824in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.405824in}}{\pgfqpoint{4.282783in}{2.408138in}}{\pgfqpoint{4.286901in}{2.412256in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.416374in}}{\pgfqpoint{4.293333in}{2.421961in}}{\pgfqpoint{4.293333in}{2.427784in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.433608in}}{\pgfqpoint{4.291019in}{2.439195in}}{\pgfqpoint{4.286901in}{2.443313in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.447431in}}{\pgfqpoint{4.277197in}{2.449745in}}{\pgfqpoint{4.271373in}{2.449745in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.449745in}}{\pgfqpoint{4.259963in}{2.447431in}}{\pgfqpoint{4.255845in}{2.443313in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.439195in}}{\pgfqpoint{4.249413in}{2.433608in}}{\pgfqpoint{4.249413in}{2.427784in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.421961in}}{\pgfqpoint{4.251726in}{2.416374in}}{\pgfqpoint{4.255845in}{2.412256in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.408138in}}{\pgfqpoint{4.265549in}{2.405824in}}{\pgfqpoint{4.271373in}{2.405824in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.405824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.408255in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.408255in}}{\pgfqpoint{4.646895in}{2.410568in}}{\pgfqpoint{4.651013in}{2.414687in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.418805in}}{\pgfqpoint{4.657445in}{2.424391in}}{\pgfqpoint{4.657445in}{2.430215in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.436039in}}{\pgfqpoint{4.655131in}{2.441625in}}{\pgfqpoint{4.651013in}{2.445743in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.449861in}}{\pgfqpoint{4.641309in}{2.452175in}}{\pgfqpoint{4.635485in}{2.452175in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.452175in}}{\pgfqpoint{4.624075in}{2.449861in}}{\pgfqpoint{4.619957in}{2.445743in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.441625in}}{\pgfqpoint{4.613525in}{2.436039in}}{\pgfqpoint{4.613525in}{2.430215in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.424391in}}{\pgfqpoint{4.615838in}{2.418805in}}{\pgfqpoint{4.619957in}{2.414687in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.410568in}}{\pgfqpoint{4.629661in}{2.408255in}}{\pgfqpoint{4.635485in}{2.408255in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.408255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.406784in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.406784in}}{\pgfqpoint{4.555867in}{2.409098in}}{\pgfqpoint{4.559985in}{2.413216in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.417334in}}{\pgfqpoint{4.566417in}{2.422920in}}{\pgfqpoint{4.566417in}{2.428744in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.434568in}}{\pgfqpoint{4.564103in}{2.440154in}}{\pgfqpoint{4.559985in}{2.444272in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.448391in}}{\pgfqpoint{4.550281in}{2.450704in}}{\pgfqpoint{4.544457in}{2.450704in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.450704in}}{\pgfqpoint{4.533047in}{2.448391in}}{\pgfqpoint{4.528929in}{2.444272in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.440154in}}{\pgfqpoint{4.522497in}{2.434568in}}{\pgfqpoint{4.522497in}{2.428744in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.422920in}}{\pgfqpoint{4.524810in}{2.417334in}}{\pgfqpoint{4.528929in}{2.413216in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.409098in}}{\pgfqpoint{4.538633in}{2.406784in}}{\pgfqpoint{4.544457in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.406784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.409154in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.409154in}}{\pgfqpoint{4.965493in}{2.411468in}}{\pgfqpoint{4.969611in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.419704in}}{\pgfqpoint{4.976043in}{2.425290in}}{\pgfqpoint{4.976043in}{2.431114in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.436938in}}{\pgfqpoint{4.973729in}{2.442525in}}{\pgfqpoint{4.969611in}{2.446643in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.450761in}}{\pgfqpoint{4.959907in}{2.453075in}}{\pgfqpoint{4.954083in}{2.453075in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.453075in}}{\pgfqpoint{4.942673in}{2.450761in}}{\pgfqpoint{4.938555in}{2.446643in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.442525in}}{\pgfqpoint{4.932123in}{2.436938in}}{\pgfqpoint{4.932123in}{2.431114in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.425290in}}{\pgfqpoint{4.934437in}{2.419704in}}{\pgfqpoint{4.938555in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.411468in}}{\pgfqpoint{4.948259in}{2.409154in}}{\pgfqpoint{4.954083in}{2.409154in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.409154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.410446in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.410446in}}{\pgfqpoint{4.601381in}{2.412760in}}{\pgfqpoint{4.605499in}{2.416878in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.420996in}}{\pgfqpoint{4.611931in}{2.426582in}}{\pgfqpoint{4.611931in}{2.432406in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.438230in}}{\pgfqpoint{4.609617in}{2.443816in}}{\pgfqpoint{4.605499in}{2.447934in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.452053in}}{\pgfqpoint{4.595795in}{2.454366in}}{\pgfqpoint{4.589971in}{2.454366in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.454366in}}{\pgfqpoint{4.578561in}{2.452053in}}{\pgfqpoint{4.574443in}{2.447934in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.443816in}}{\pgfqpoint{4.568011in}{2.438230in}}{\pgfqpoint{4.568011in}{2.432406in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.426582in}}{\pgfqpoint{4.570324in}{2.420996in}}{\pgfqpoint{4.574443in}{2.416878in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.412760in}}{\pgfqpoint{4.584147in}{2.410446in}}{\pgfqpoint{4.589971in}{2.410446in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.410446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.412016in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.412016in}}{\pgfqpoint{4.817572in}{2.414330in}}{\pgfqpoint{4.821691in}{2.418448in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.422566in}}{\pgfqpoint{4.828123in}{2.428152in}}{\pgfqpoint{4.828123in}{2.433976in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.439800in}}{\pgfqpoint{4.825809in}{2.445386in}}{\pgfqpoint{4.821691in}{2.449504in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.453622in}}{\pgfqpoint{4.811986in}{2.455936in}}{\pgfqpoint{4.806162in}{2.455936in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.455936in}}{\pgfqpoint{4.794752in}{2.453622in}}{\pgfqpoint{4.790634in}{2.449504in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.445386in}}{\pgfqpoint{4.784202in}{2.439800in}}{\pgfqpoint{4.784202in}{2.433976in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.428152in}}{\pgfqpoint{4.786516in}{2.422566in}}{\pgfqpoint{4.790634in}{2.418448in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.414330in}}{\pgfqpoint{4.800338in}{2.412016in}}{\pgfqpoint{4.806162in}{2.412016in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.412016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.408234in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.408234in}}{\pgfqpoint{4.635516in}{2.410547in}}{\pgfqpoint{4.639635in}{2.414666in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.418784in}}{\pgfqpoint{4.646067in}{2.424370in}}{\pgfqpoint{4.646067in}{2.430194in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.436018in}}{\pgfqpoint{4.643753in}{2.441604in}}{\pgfqpoint{4.639635in}{2.445722in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.449840in}}{\pgfqpoint{4.629930in}{2.452154in}}{\pgfqpoint{4.624106in}{2.452154in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.452154in}}{\pgfqpoint{4.612696in}{2.449840in}}{\pgfqpoint{4.608578in}{2.445722in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.441604in}}{\pgfqpoint{4.602146in}{2.436018in}}{\pgfqpoint{4.602146in}{2.430194in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.424370in}}{\pgfqpoint{4.604460in}{2.418784in}}{\pgfqpoint{4.608578in}{2.414666in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.410547in}}{\pgfqpoint{4.618282in}{2.408234in}}{\pgfqpoint{4.624106in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.408234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.410703in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.410703in}}{\pgfqpoint{3.588694in}{2.413017in}}{\pgfqpoint{3.592812in}{2.417135in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.421253in}}{\pgfqpoint{3.599244in}{2.426839in}}{\pgfqpoint{3.599244in}{2.432663in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.438487in}}{\pgfqpoint{3.596931in}{2.444073in}}{\pgfqpoint{3.592812in}{2.448191in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.452309in}}{\pgfqpoint{3.583108in}{2.454623in}}{\pgfqpoint{3.577284in}{2.454623in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.454623in}}{\pgfqpoint{3.565874in}{2.452309in}}{\pgfqpoint{3.561756in}{2.448191in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.444073in}}{\pgfqpoint{3.555324in}{2.438487in}}{\pgfqpoint{3.555324in}{2.432663in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.426839in}}{\pgfqpoint{3.557638in}{2.421253in}}{\pgfqpoint{3.561756in}{2.417135in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.413017in}}{\pgfqpoint{3.571460in}{2.410703in}}{\pgfqpoint{3.577284in}{2.410703in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.410703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.410065in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.410065in}}{\pgfqpoint{3.861778in}{2.412379in}}{\pgfqpoint{3.865896in}{2.416497in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.420615in}}{\pgfqpoint{3.872328in}{2.426201in}}{\pgfqpoint{3.872328in}{2.432025in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.437849in}}{\pgfqpoint{3.870015in}{2.443435in}}{\pgfqpoint{3.865896in}{2.447553in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.451671in}}{\pgfqpoint{3.856192in}{2.453985in}}{\pgfqpoint{3.850368in}{2.453985in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.453985in}}{\pgfqpoint{3.838958in}{2.451671in}}{\pgfqpoint{3.834840in}{2.447553in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.443435in}}{\pgfqpoint{3.828408in}{2.437849in}}{\pgfqpoint{3.828408in}{2.432025in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.426201in}}{\pgfqpoint{3.830722in}{2.420615in}}{\pgfqpoint{3.834840in}{2.416497in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.412379in}}{\pgfqpoint{3.844544in}{2.410065in}}{\pgfqpoint{3.850368in}{2.410065in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.410065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.405664in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.405664in}}{\pgfqpoint{4.737923in}{2.407978in}}{\pgfqpoint{4.742041in}{2.412096in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.416214in}}{\pgfqpoint{4.748473in}{2.421800in}}{\pgfqpoint{4.748473in}{2.427624in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.433448in}}{\pgfqpoint{4.746159in}{2.439034in}}{\pgfqpoint{4.742041in}{2.443152in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.447271in}}{\pgfqpoint{4.732337in}{2.449584in}}{\pgfqpoint{4.726513in}{2.449584in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.449584in}}{\pgfqpoint{4.715103in}{2.447271in}}{\pgfqpoint{4.710985in}{2.443152in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.439034in}}{\pgfqpoint{4.704553in}{2.433448in}}{\pgfqpoint{4.704553in}{2.427624in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.421800in}}{\pgfqpoint{4.706866in}{2.416214in}}{\pgfqpoint{4.710985in}{2.412096in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.407978in}}{\pgfqpoint{4.720689in}{2.405664in}}{\pgfqpoint{4.726513in}{2.405664in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.405664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.409437in}}{\pgfqpoint{4.840329in}{2.411751in}}{\pgfqpoint{4.844448in}{2.415869in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.419987in}}{\pgfqpoint{4.850880in}{2.425573in}}{\pgfqpoint{4.850880in}{2.431397in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.437221in}}{\pgfqpoint{4.848566in}{2.442807in}}{\pgfqpoint{4.844448in}{2.446925in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.451043in}}{\pgfqpoint{4.834743in}{2.453357in}}{\pgfqpoint{4.828919in}{2.453357in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.453357in}}{\pgfqpoint{4.817509in}{2.451043in}}{\pgfqpoint{4.813391in}{2.446925in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.442807in}}{\pgfqpoint{4.806959in}{2.437221in}}{\pgfqpoint{4.806959in}{2.431397in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.425573in}}{\pgfqpoint{4.809273in}{2.419987in}}{\pgfqpoint{4.813391in}{2.415869in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.411751in}}{\pgfqpoint{4.823095in}{2.409437in}}{\pgfqpoint{4.828919in}{2.409437in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.409437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.408282in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.408282in}}{\pgfqpoint{4.021077in}{2.410596in}}{\pgfqpoint{4.025195in}{2.414714in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.418832in}}{\pgfqpoint{4.031627in}{2.424418in}}{\pgfqpoint{4.031627in}{2.430242in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.436066in}}{\pgfqpoint{4.029314in}{2.441652in}}{\pgfqpoint{4.025195in}{2.445770in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.449888in}}{\pgfqpoint{4.015491in}{2.452202in}}{\pgfqpoint{4.009667in}{2.452202in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.452202in}}{\pgfqpoint{3.998257in}{2.449888in}}{\pgfqpoint{3.994139in}{2.445770in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.441652in}}{\pgfqpoint{3.987707in}{2.436066in}}{\pgfqpoint{3.987707in}{2.430242in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.424418in}}{\pgfqpoint{3.990021in}{2.418832in}}{\pgfqpoint{3.994139in}{2.414714in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.410596in}}{\pgfqpoint{4.003843in}{2.408282in}}{\pgfqpoint{4.009667in}{2.408282in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.408282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.404301in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.404301in}}{\pgfqpoint{3.634208in}{2.406615in}}{\pgfqpoint{3.638326in}{2.410733in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.414851in}}{\pgfqpoint{3.644758in}{2.420438in}}{\pgfqpoint{3.644758in}{2.426261in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.432085in}}{\pgfqpoint{3.642445in}{2.437672in}}{\pgfqpoint{3.638326in}{2.441790in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.445908in}}{\pgfqpoint{3.628622in}{2.448222in}}{\pgfqpoint{3.622798in}{2.448222in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.448222in}}{\pgfqpoint{3.611388in}{2.445908in}}{\pgfqpoint{3.607270in}{2.441790in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.437672in}}{\pgfqpoint{3.600838in}{2.432085in}}{\pgfqpoint{3.600838in}{2.426261in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.420438in}}{\pgfqpoint{3.603152in}{2.414851in}}{\pgfqpoint{3.607270in}{2.410733in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.406615in}}{\pgfqpoint{3.616974in}{2.404301in}}{\pgfqpoint{3.622798in}{2.404301in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.404301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.409522in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.409522in}}{\pgfqpoint{4.897222in}{2.411836in}}{\pgfqpoint{4.901340in}{2.415954in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.420072in}}{\pgfqpoint{4.907772in}{2.425658in}}{\pgfqpoint{4.907772in}{2.431482in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.437306in}}{\pgfqpoint{4.905458in}{2.442892in}}{\pgfqpoint{4.901340in}{2.447011in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.451129in}}{\pgfqpoint{4.891636in}{2.453443in}}{\pgfqpoint{4.885812in}{2.453443in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.453443in}}{\pgfqpoint{4.874402in}{2.451129in}}{\pgfqpoint{4.870284in}{2.447011in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.442892in}}{\pgfqpoint{4.863852in}{2.437306in}}{\pgfqpoint{4.863852in}{2.431482in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.425658in}}{\pgfqpoint{4.866165in}{2.420072in}}{\pgfqpoint{4.870284in}{2.415954in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.411836in}}{\pgfqpoint{4.879988in}{2.409522in}}{\pgfqpoint{4.885812in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.409522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.407778in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.407778in}}{\pgfqpoint{4.828951in}{2.410092in}}{\pgfqpoint{4.833069in}{2.414210in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.418328in}}{\pgfqpoint{4.839501in}{2.423914in}}{\pgfqpoint{4.839501in}{2.429738in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.435562in}}{\pgfqpoint{4.837187in}{2.441148in}}{\pgfqpoint{4.833069in}{2.445266in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.449385in}}{\pgfqpoint{4.823365in}{2.451698in}}{\pgfqpoint{4.817541in}{2.451698in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.451698in}}{\pgfqpoint{4.806131in}{2.449385in}}{\pgfqpoint{4.802013in}{2.445266in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.441148in}}{\pgfqpoint{4.795581in}{2.435562in}}{\pgfqpoint{4.795581in}{2.429738in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.423914in}}{\pgfqpoint{4.797894in}{2.418328in}}{\pgfqpoint{4.802013in}{2.414210in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.410092in}}{\pgfqpoint{4.811717in}{2.407778in}}{\pgfqpoint{4.817541in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.407778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.409224in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.409224in}}{\pgfqpoint{4.669652in}{2.411538in}}{\pgfqpoint{4.673770in}{2.415656in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.419774in}}{\pgfqpoint{4.680202in}{2.425360in}}{\pgfqpoint{4.680202in}{2.431184in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.437008in}}{\pgfqpoint{4.677888in}{2.442594in}}{\pgfqpoint{4.673770in}{2.446713in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.450831in}}{\pgfqpoint{4.664066in}{2.453145in}}{\pgfqpoint{4.658242in}{2.453145in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.453145in}}{\pgfqpoint{4.646832in}{2.450831in}}{\pgfqpoint{4.642714in}{2.446713in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.442594in}}{\pgfqpoint{4.636282in}{2.437008in}}{\pgfqpoint{4.636282in}{2.431184in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.425360in}}{\pgfqpoint{4.638595in}{2.419774in}}{\pgfqpoint{4.642714in}{2.415656in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.411538in}}{\pgfqpoint{4.652418in}{2.409224in}}{\pgfqpoint{4.658242in}{2.409224in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.409224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.408466in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.408466in}}{\pgfqpoint{4.112105in}{2.410780in}}{\pgfqpoint{4.116223in}{2.414898in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.419016in}}{\pgfqpoint{4.122655in}{2.424602in}}{\pgfqpoint{4.122655in}{2.430426in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.436250in}}{\pgfqpoint{4.120342in}{2.441836in}}{\pgfqpoint{4.116223in}{2.445955in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.450073in}}{\pgfqpoint{4.106519in}{2.452387in}}{\pgfqpoint{4.100695in}{2.452387in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.452387in}}{\pgfqpoint{4.089285in}{2.450073in}}{\pgfqpoint{4.085167in}{2.445955in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.441836in}}{\pgfqpoint{4.078735in}{2.436250in}}{\pgfqpoint{4.078735in}{2.430426in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.424602in}}{\pgfqpoint{4.081049in}{2.419016in}}{\pgfqpoint{4.085167in}{2.414898in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.410780in}}{\pgfqpoint{4.094871in}{2.408466in}}{\pgfqpoint{4.100695in}{2.408466in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.408466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.408122in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.408122in}}{\pgfqpoint{4.988250in}{2.410436in}}{\pgfqpoint{4.992368in}{2.414554in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.418672in}}{\pgfqpoint{4.998800in}{2.424258in}}{\pgfqpoint{4.998800in}{2.430082in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.435906in}}{\pgfqpoint{4.996486in}{2.441492in}}{\pgfqpoint{4.992368in}{2.445611in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.449729in}}{\pgfqpoint{4.982664in}{2.452043in}}{\pgfqpoint{4.976840in}{2.452043in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.452043in}}{\pgfqpoint{4.965430in}{2.449729in}}{\pgfqpoint{4.961312in}{2.445611in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.441492in}}{\pgfqpoint{4.954880in}{2.435906in}}{\pgfqpoint{4.954880in}{2.430082in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.424258in}}{\pgfqpoint{4.957194in}{2.418672in}}{\pgfqpoint{4.961312in}{2.414554in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.410436in}}{\pgfqpoint{4.971016in}{2.408122in}}{\pgfqpoint{4.976840in}{2.408122in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.408122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.407828in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.407828in}}{\pgfqpoint{4.305540in}{2.410142in}}{\pgfqpoint{4.309658in}{2.414260in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.418379in}}{\pgfqpoint{4.316090in}{2.423965in}}{\pgfqpoint{4.316090in}{2.429789in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.435613in}}{\pgfqpoint{4.313776in}{2.441199in}}{\pgfqpoint{4.309658in}{2.445317in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.449435in}}{\pgfqpoint{4.299954in}{2.451749in}}{\pgfqpoint{4.294130in}{2.451749in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.451749in}}{\pgfqpoint{4.282720in}{2.449435in}}{\pgfqpoint{4.278602in}{2.445317in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.441199in}}{\pgfqpoint{4.272170in}{2.435613in}}{\pgfqpoint{4.272170in}{2.429789in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.423965in}}{\pgfqpoint{4.274483in}{2.418379in}}{\pgfqpoint{4.278602in}{2.414260in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.410142in}}{\pgfqpoint{4.288306in}{2.407828in}}{\pgfqpoint{4.294130in}{2.407828in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.407828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.409743in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.409743in}}{\pgfqpoint{5.045143in}{2.412057in}}{\pgfqpoint{5.049261in}{2.416175in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.420293in}}{\pgfqpoint{5.055693in}{2.425880in}}{\pgfqpoint{5.055693in}{2.431704in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.437527in}}{\pgfqpoint{5.053379in}{2.443114in}}{\pgfqpoint{5.049261in}{2.447232in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.451350in}}{\pgfqpoint{5.039556in}{2.453664in}}{\pgfqpoint{5.033732in}{2.453664in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.453664in}}{\pgfqpoint{5.022322in}{2.451350in}}{\pgfqpoint{5.018204in}{2.447232in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.443114in}}{\pgfqpoint{5.011772in}{2.437527in}}{\pgfqpoint{5.011772in}{2.431704in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.425880in}}{\pgfqpoint{5.014086in}{2.420293in}}{\pgfqpoint{5.018204in}{2.416175in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.412057in}}{\pgfqpoint{5.027908in}{2.409743in}}{\pgfqpoint{5.033732in}{2.409743in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.409743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.409371in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.409371in}}{\pgfqpoint{4.931358in}{2.411685in}}{\pgfqpoint{4.935476in}{2.415803in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.419922in}}{\pgfqpoint{4.941908in}{2.425508in}}{\pgfqpoint{4.941908in}{2.431332in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.437156in}}{\pgfqpoint{4.939594in}{2.442742in}}{\pgfqpoint{4.935476in}{2.446860in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.450978in}}{\pgfqpoint{4.925771in}{2.453292in}}{\pgfqpoint{4.919947in}{2.453292in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.453292in}}{\pgfqpoint{4.908537in}{2.450978in}}{\pgfqpoint{4.904419in}{2.446860in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.442742in}}{\pgfqpoint{4.897987in}{2.437156in}}{\pgfqpoint{4.897987in}{2.431332in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.425508in}}{\pgfqpoint{4.900301in}{2.419922in}}{\pgfqpoint{4.904419in}{2.415803in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.411685in}}{\pgfqpoint{4.914123in}{2.409371in}}{\pgfqpoint{4.919947in}{2.409371in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.409371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{2.406681in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{2.406681in}}{\pgfqpoint{4.464839in}{2.408995in}}{\pgfqpoint{4.468957in}{2.413113in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{2.417232in}}{\pgfqpoint{4.475389in}{2.422818in}}{\pgfqpoint{4.475389in}{2.428642in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{2.434466in}}{\pgfqpoint{4.473075in}{2.440052in}}{\pgfqpoint{4.468957in}{2.444170in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{2.448288in}}{\pgfqpoint{4.459253in}{2.450602in}}{\pgfqpoint{4.453429in}{2.450602in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{2.450602in}}{\pgfqpoint{4.442019in}{2.448288in}}{\pgfqpoint{4.437901in}{2.444170in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{2.440052in}}{\pgfqpoint{4.431469in}{2.434466in}}{\pgfqpoint{4.431469in}{2.428642in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{2.422818in}}{\pgfqpoint{4.433782in}{2.417232in}}{\pgfqpoint{4.437901in}{2.413113in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{2.408995in}}{\pgfqpoint{4.447605in}{2.406681in}}{\pgfqpoint{4.453429in}{2.406681in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{2.406681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.404644in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.404644in}}{\pgfqpoint{4.077970in}{2.406958in}}{\pgfqpoint{4.082088in}{2.411076in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.415194in}}{\pgfqpoint{4.088520in}{2.420780in}}{\pgfqpoint{4.088520in}{2.426604in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.432428in}}{\pgfqpoint{4.086206in}{2.438014in}}{\pgfqpoint{4.082088in}{2.442133in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.446251in}}{\pgfqpoint{4.072384in}{2.448565in}}{\pgfqpoint{4.066560in}{2.448565in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.448565in}}{\pgfqpoint{4.055150in}{2.446251in}}{\pgfqpoint{4.051031in}{2.442133in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.438014in}}{\pgfqpoint{4.044599in}{2.432428in}}{\pgfqpoint{4.044599in}{2.426604in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.420780in}}{\pgfqpoint{4.046913in}{2.415194in}}{\pgfqpoint{4.051031in}{2.411076in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.406958in}}{\pgfqpoint{4.060736in}{2.404644in}}{\pgfqpoint{4.066560in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.404644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.408528in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.408528in}}{\pgfqpoint{4.351054in}{2.410842in}}{\pgfqpoint{4.355172in}{2.414960in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.419078in}}{\pgfqpoint{4.361604in}{2.424664in}}{\pgfqpoint{4.361604in}{2.430488in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.436312in}}{\pgfqpoint{4.359290in}{2.441898in}}{\pgfqpoint{4.355172in}{2.446016in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.450134in}}{\pgfqpoint{4.345468in}{2.452448in}}{\pgfqpoint{4.339644in}{2.452448in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.452448in}}{\pgfqpoint{4.328234in}{2.450134in}}{\pgfqpoint{4.324116in}{2.446016in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.441898in}}{\pgfqpoint{4.317684in}{2.436312in}}{\pgfqpoint{4.317684in}{2.430488in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.424664in}}{\pgfqpoint{4.319997in}{2.419078in}}{\pgfqpoint{4.324116in}{2.414960in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.410842in}}{\pgfqpoint{4.333820in}{2.408528in}}{\pgfqpoint{4.339644in}{2.408528in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.408528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.408142in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.408142in}}{\pgfqpoint{4.681030in}{2.410456in}}{\pgfqpoint{4.685149in}{2.414574in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.418692in}}{\pgfqpoint{4.691581in}{2.424279in}}{\pgfqpoint{4.691581in}{2.430103in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.435926in}}{\pgfqpoint{4.689267in}{2.441513in}}{\pgfqpoint{4.685149in}{2.445631in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.449749in}}{\pgfqpoint{4.675444in}{2.452063in}}{\pgfqpoint{4.669620in}{2.452063in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.452063in}}{\pgfqpoint{4.658210in}{2.449749in}}{\pgfqpoint{4.654092in}{2.445631in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.441513in}}{\pgfqpoint{4.647660in}{2.435926in}}{\pgfqpoint{4.647660in}{2.430103in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.424279in}}{\pgfqpoint{4.649974in}{2.418692in}}{\pgfqpoint{4.654092in}{2.414574in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.410456in}}{\pgfqpoint{4.663796in}{2.408142in}}{\pgfqpoint{4.669620in}{2.408142in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.408142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.410575in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.410575in}}{\pgfqpoint{4.703787in}{2.412889in}}{\pgfqpoint{4.707906in}{2.417007in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.421126in}}{\pgfqpoint{4.714338in}{2.426712in}}{\pgfqpoint{4.714338in}{2.432536in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.438360in}}{\pgfqpoint{4.712024in}{2.443946in}}{\pgfqpoint{4.707906in}{2.448064in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.452182in}}{\pgfqpoint{4.698201in}{2.454496in}}{\pgfqpoint{4.692377in}{2.454496in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.454496in}}{\pgfqpoint{4.680967in}{2.452182in}}{\pgfqpoint{4.676849in}{2.448064in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.443946in}}{\pgfqpoint{4.670417in}{2.438360in}}{\pgfqpoint{4.670417in}{2.432536in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.426712in}}{\pgfqpoint{4.672731in}{2.421126in}}{\pgfqpoint{4.676849in}{2.417007in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.412889in}}{\pgfqpoint{4.686553in}{2.410575in}}{\pgfqpoint{4.692377in}{2.410575in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.410575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.409598in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.409598in}}{\pgfqpoint{5.033764in}{2.411912in}}{\pgfqpoint{5.037882in}{2.416030in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.420148in}}{\pgfqpoint{5.044314in}{2.425735in}}{\pgfqpoint{5.044314in}{2.431558in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.437382in}}{\pgfqpoint{5.042000in}{2.442969in}}{\pgfqpoint{5.037882in}{2.447087in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.451205in}}{\pgfqpoint{5.028178in}{2.453519in}}{\pgfqpoint{5.022354in}{2.453519in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.453519in}}{\pgfqpoint{5.010944in}{2.451205in}}{\pgfqpoint{5.006826in}{2.447087in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.442969in}}{\pgfqpoint{5.000394in}{2.437382in}}{\pgfqpoint{5.000394in}{2.431558in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.425735in}}{\pgfqpoint{5.002708in}{2.420148in}}{\pgfqpoint{5.006826in}{2.416030in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.411912in}}{\pgfqpoint{5.016530in}{2.409598in}}{\pgfqpoint{5.022354in}{2.409598in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.409598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.410172in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.410172in}}{\pgfqpoint{4.772058in}{2.412486in}}{\pgfqpoint{4.776177in}{2.416604in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.420723in}}{\pgfqpoint{4.782609in}{2.426309in}}{\pgfqpoint{4.782609in}{2.432133in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.437957in}}{\pgfqpoint{4.780295in}{2.443543in}}{\pgfqpoint{4.776177in}{2.447661in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.451779in}}{\pgfqpoint{4.766472in}{2.454093in}}{\pgfqpoint{4.760648in}{2.454093in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.454093in}}{\pgfqpoint{4.749238in}{2.451779in}}{\pgfqpoint{4.745120in}{2.447661in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.443543in}}{\pgfqpoint{4.738688in}{2.437957in}}{\pgfqpoint{4.738688in}{2.432133in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.426309in}}{\pgfqpoint{4.741002in}{2.420723in}}{\pgfqpoint{4.745120in}{2.416604in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.412486in}}{\pgfqpoint{4.754824in}{2.410172in}}{\pgfqpoint{4.760648in}{2.410172in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.410172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.410392in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.410392in}}{\pgfqpoint{3.736615in}{2.412706in}}{\pgfqpoint{3.740733in}{2.416824in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.420942in}}{\pgfqpoint{3.747165in}{2.426528in}}{\pgfqpoint{3.747165in}{2.432352in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.438176in}}{\pgfqpoint{3.744851in}{2.443762in}}{\pgfqpoint{3.740733in}{2.447880in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.451998in}}{\pgfqpoint{3.731029in}{2.454312in}}{\pgfqpoint{3.725205in}{2.454312in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.454312in}}{\pgfqpoint{3.713795in}{2.451998in}}{\pgfqpoint{3.709676in}{2.447880in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.443762in}}{\pgfqpoint{3.703244in}{2.438176in}}{\pgfqpoint{3.703244in}{2.432352in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.426528in}}{\pgfqpoint{3.705558in}{2.420942in}}{\pgfqpoint{3.709676in}{2.416824in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.412706in}}{\pgfqpoint{3.719381in}{2.410392in}}{\pgfqpoint{3.725205in}{2.410392in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.410392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.410220in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.410220in}}{\pgfqpoint{4.294161in}{2.412534in}}{\pgfqpoint{4.298280in}{2.416652in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.420770in}}{\pgfqpoint{4.304712in}{2.426357in}}{\pgfqpoint{4.304712in}{2.432181in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.438005in}}{\pgfqpoint{4.302398in}{2.443591in}}{\pgfqpoint{4.298280in}{2.447709in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.451827in}}{\pgfqpoint{4.288575in}{2.454141in}}{\pgfqpoint{4.282751in}{2.454141in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.454141in}}{\pgfqpoint{4.271341in}{2.451827in}}{\pgfqpoint{4.267223in}{2.447709in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.443591in}}{\pgfqpoint{4.260791in}{2.438005in}}{\pgfqpoint{4.260791in}{2.432181in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.426357in}}{\pgfqpoint{4.263105in}{2.420770in}}{\pgfqpoint{4.267223in}{2.416652in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.412534in}}{\pgfqpoint{4.276927in}{2.410220in}}{\pgfqpoint{4.282751in}{2.410220in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.410220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.410013in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.410013in}}{\pgfqpoint{4.316918in}{2.412327in}}{\pgfqpoint{4.321037in}{2.416445in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.420563in}}{\pgfqpoint{4.327469in}{2.426149in}}{\pgfqpoint{4.327469in}{2.431973in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.437797in}}{\pgfqpoint{4.325155in}{2.443383in}}{\pgfqpoint{4.321037in}{2.447502in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.451620in}}{\pgfqpoint{4.311332in}{2.453934in}}{\pgfqpoint{4.305508in}{2.453934in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.453934in}}{\pgfqpoint{4.294098in}{2.451620in}}{\pgfqpoint{4.289980in}{2.447502in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.443383in}}{\pgfqpoint{4.283548in}{2.437797in}}{\pgfqpoint{4.283548in}{2.431973in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.426149in}}{\pgfqpoint{4.285862in}{2.420563in}}{\pgfqpoint{4.289980in}{2.416445in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.412327in}}{\pgfqpoint{4.299684in}{2.410013in}}{\pgfqpoint{4.305508in}{2.410013in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.410013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.410431in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.410431in}}{\pgfqpoint{5.022386in}{2.412745in}}{\pgfqpoint{5.026504in}{2.416863in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.420981in}}{\pgfqpoint{5.032936in}{2.426568in}}{\pgfqpoint{5.032936in}{2.432392in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.438216in}}{\pgfqpoint{5.030622in}{2.443802in}}{\pgfqpoint{5.026504in}{2.447920in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.452038in}}{\pgfqpoint{5.016799in}{2.454352in}}{\pgfqpoint{5.010975in}{2.454352in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.454352in}}{\pgfqpoint{4.999565in}{2.452038in}}{\pgfqpoint{4.995447in}{2.447920in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.443802in}}{\pgfqpoint{4.989015in}{2.438216in}}{\pgfqpoint{4.989015in}{2.432392in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.426568in}}{\pgfqpoint{4.991329in}{2.420981in}}{\pgfqpoint{4.995447in}{2.416863in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.412745in}}{\pgfqpoint{5.005151in}{2.410431in}}{\pgfqpoint{5.010975in}{2.410431in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.410431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.411923in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.411923in}}{\pgfqpoint{4.885843in}{2.414237in}}{\pgfqpoint{4.889962in}{2.418355in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.422473in}}{\pgfqpoint{4.896394in}{2.428060in}}{\pgfqpoint{4.896394in}{2.433884in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.439708in}}{\pgfqpoint{4.894080in}{2.445294in}}{\pgfqpoint{4.889962in}{2.449412in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.453530in}}{\pgfqpoint{4.880257in}{2.455844in}}{\pgfqpoint{4.874433in}{2.455844in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.455844in}}{\pgfqpoint{4.863023in}{2.453530in}}{\pgfqpoint{4.858905in}{2.449412in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.445294in}}{\pgfqpoint{4.852473in}{2.439708in}}{\pgfqpoint{4.852473in}{2.433884in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.428060in}}{\pgfqpoint{4.854787in}{2.422473in}}{\pgfqpoint{4.858905in}{2.418355in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.414237in}}{\pgfqpoint{4.868609in}{2.411923in}}{\pgfqpoint{4.874433in}{2.411923in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.411923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.410016in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.410016in}}{\pgfqpoint{4.339675in}{2.412330in}}{\pgfqpoint{4.343794in}{2.416448in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.420566in}}{\pgfqpoint{4.350226in}{2.426152in}}{\pgfqpoint{4.350226in}{2.431976in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.437800in}}{\pgfqpoint{4.347912in}{2.443386in}}{\pgfqpoint{4.343794in}{2.447505in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.451623in}}{\pgfqpoint{4.334089in}{2.453937in}}{\pgfqpoint{4.328265in}{2.453937in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.453937in}}{\pgfqpoint{4.316855in}{2.451623in}}{\pgfqpoint{4.312737in}{2.447505in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.443386in}}{\pgfqpoint{4.306305in}{2.437800in}}{\pgfqpoint{4.306305in}{2.431976in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.426152in}}{\pgfqpoint{4.308619in}{2.420566in}}{\pgfqpoint{4.312737in}{2.416448in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.412330in}}{\pgfqpoint{4.322441in}{2.410016in}}{\pgfqpoint{4.328265in}{2.410016in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.410016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.410179in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.410179in}}{\pgfqpoint{4.863086in}{2.412492in}}{\pgfqpoint{4.867205in}{2.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.420729in}}{\pgfqpoint{4.873637in}{2.426315in}}{\pgfqpoint{4.873637in}{2.432139in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.437963in}}{\pgfqpoint{4.871323in}{2.443549in}}{\pgfqpoint{4.867205in}{2.447667in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.451785in}}{\pgfqpoint{4.857500in}{2.454099in}}{\pgfqpoint{4.851676in}{2.454099in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.454099in}}{\pgfqpoint{4.840266in}{2.451785in}}{\pgfqpoint{4.836148in}{2.447667in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.443549in}}{\pgfqpoint{4.829716in}{2.437963in}}{\pgfqpoint{4.829716in}{2.432139in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.426315in}}{\pgfqpoint{4.832030in}{2.420729in}}{\pgfqpoint{4.836148in}{2.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.412492in}}{\pgfqpoint{4.845852in}{2.410179in}}{\pgfqpoint{4.851676in}{2.410179in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.410179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.410147in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.410147in}}{\pgfqpoint{4.100727in}{2.412461in}}{\pgfqpoint{4.104845in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.420697in}}{\pgfqpoint{4.111277in}{2.426283in}}{\pgfqpoint{4.111277in}{2.432107in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.437931in}}{\pgfqpoint{4.108963in}{2.443517in}}{\pgfqpoint{4.104845in}{2.447635in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.451754in}}{\pgfqpoint{4.095141in}{2.454067in}}{\pgfqpoint{4.089317in}{2.454067in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.454067in}}{\pgfqpoint{4.077907in}{2.451754in}}{\pgfqpoint{4.073788in}{2.447635in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.443517in}}{\pgfqpoint{4.067356in}{2.437931in}}{\pgfqpoint{4.067356in}{2.432107in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.426283in}}{\pgfqpoint{4.069670in}{2.420697in}}{\pgfqpoint{4.073788in}{2.416579in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.412461in}}{\pgfqpoint{4.083493in}{2.410147in}}{\pgfqpoint{4.089317in}{2.410147in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.410147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.411328in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.411328in}}{\pgfqpoint{4.089348in}{2.413642in}}{\pgfqpoint{4.093466in}{2.417760in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.421878in}}{\pgfqpoint{4.099898in}{2.427464in}}{\pgfqpoint{4.099898in}{2.433288in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.439112in}}{\pgfqpoint{4.097585in}{2.444698in}}{\pgfqpoint{4.093466in}{2.448817in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.452935in}}{\pgfqpoint{4.083762in}{2.455249in}}{\pgfqpoint{4.077938in}{2.455249in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.455249in}}{\pgfqpoint{4.066528in}{2.452935in}}{\pgfqpoint{4.062410in}{2.448817in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.444698in}}{\pgfqpoint{4.055978in}{2.439112in}}{\pgfqpoint{4.055978in}{2.433288in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.427464in}}{\pgfqpoint{4.058292in}{2.421878in}}{\pgfqpoint{4.062410in}{2.417760in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.413642in}}{\pgfqpoint{4.072114in}{2.411328in}}{\pgfqpoint{4.077938in}{2.411328in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.411328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.410911in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.410911in}}{\pgfqpoint{3.577316in}{2.413225in}}{\pgfqpoint{3.581434in}{2.417343in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.421461in}}{\pgfqpoint{3.587866in}{2.427047in}}{\pgfqpoint{3.587866in}{2.432871in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.438695in}}{\pgfqpoint{3.585552in}{2.444281in}}{\pgfqpoint{3.581434in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.452517in}}{\pgfqpoint{3.571730in}{2.454831in}}{\pgfqpoint{3.565906in}{2.454831in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.454831in}}{\pgfqpoint{3.554496in}{2.452517in}}{\pgfqpoint{3.550377in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.444281in}}{\pgfqpoint{3.543945in}{2.438695in}}{\pgfqpoint{3.543945in}{2.432871in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.427047in}}{\pgfqpoint{3.546259in}{2.421461in}}{\pgfqpoint{3.550377in}{2.417343in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.413225in}}{\pgfqpoint{3.560082in}{2.410911in}}{\pgfqpoint{3.565906in}{2.410911in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.410911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.409183in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.409183in}}{\pgfqpoint{4.328297in}{2.411497in}}{\pgfqpoint{4.332415in}{2.415615in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.419733in}}{\pgfqpoint{4.338847in}{2.425319in}}{\pgfqpoint{4.338847in}{2.431143in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.436967in}}{\pgfqpoint{4.336533in}{2.442553in}}{\pgfqpoint{4.332415in}{2.446671in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.450790in}}{\pgfqpoint{4.322711in}{2.453103in}}{\pgfqpoint{4.316887in}{2.453103in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.453103in}}{\pgfqpoint{4.305477in}{2.450790in}}{\pgfqpoint{4.301359in}{2.446671in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.442553in}}{\pgfqpoint{4.294927in}{2.436967in}}{\pgfqpoint{4.294927in}{2.431143in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.425319in}}{\pgfqpoint{4.297240in}{2.419733in}}{\pgfqpoint{4.301359in}{2.415615in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.411497in}}{\pgfqpoint{4.311063in}{2.409183in}}{\pgfqpoint{4.316887in}{2.409183in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.409183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.408230in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.408230in}}{\pgfqpoint{4.783437in}{2.410544in}}{\pgfqpoint{4.787555in}{2.414662in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.418780in}}{\pgfqpoint{4.793987in}{2.424366in}}{\pgfqpoint{4.793987in}{2.430190in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.436014in}}{\pgfqpoint{4.791673in}{2.441601in}}{\pgfqpoint{4.787555in}{2.445719in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.449837in}}{\pgfqpoint{4.777851in}{2.452151in}}{\pgfqpoint{4.772027in}{2.452151in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.452151in}}{\pgfqpoint{4.760617in}{2.449837in}}{\pgfqpoint{4.756499in}{2.445719in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.441601in}}{\pgfqpoint{4.750067in}{2.436014in}}{\pgfqpoint{4.750067in}{2.430190in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.424366in}}{\pgfqpoint{4.752380in}{2.418780in}}{\pgfqpoint{4.756499in}{2.414662in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.410544in}}{\pgfqpoint{4.766203in}{2.408230in}}{\pgfqpoint{4.772027in}{2.408230in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.408230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.412450in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.412450in}}{\pgfqpoint{3.816264in}{2.414764in}}{\pgfqpoint{3.820382in}{2.418882in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.423001in}}{\pgfqpoint{3.826814in}{2.428587in}}{\pgfqpoint{3.826814in}{2.434411in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.440235in}}{\pgfqpoint{3.824501in}{2.445821in}}{\pgfqpoint{3.820382in}{2.449939in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.454057in}}{\pgfqpoint{3.810678in}{2.456371in}}{\pgfqpoint{3.804854in}{2.456371in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.456371in}}{\pgfqpoint{3.793444in}{2.454057in}}{\pgfqpoint{3.789326in}{2.449939in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.445821in}}{\pgfqpoint{3.782894in}{2.440235in}}{\pgfqpoint{3.782894in}{2.434411in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.428587in}}{\pgfqpoint{3.785208in}{2.423001in}}{\pgfqpoint{3.789326in}{2.418882in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.414764in}}{\pgfqpoint{3.799030in}{2.412450in}}{\pgfqpoint{3.804854in}{2.412450in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.412450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.409524in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.409524in}}{\pgfqpoint{4.271404in}{2.411838in}}{\pgfqpoint{4.275523in}{2.415956in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.420075in}}{\pgfqpoint{4.281955in}{2.425661in}}{\pgfqpoint{4.281955in}{2.431485in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.437309in}}{\pgfqpoint{4.279641in}{2.442895in}}{\pgfqpoint{4.275523in}{2.447013in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.451131in}}{\pgfqpoint{4.265818in}{2.453445in}}{\pgfqpoint{4.259994in}{2.453445in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.453445in}}{\pgfqpoint{4.248584in}{2.451131in}}{\pgfqpoint{4.244466in}{2.447013in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.442895in}}{\pgfqpoint{4.238034in}{2.437309in}}{\pgfqpoint{4.238034in}{2.431485in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.425661in}}{\pgfqpoint{4.240348in}{2.420075in}}{\pgfqpoint{4.244466in}{2.415956in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.411838in}}{\pgfqpoint{4.254170in}{2.409524in}}{\pgfqpoint{4.259994in}{2.409524in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.409524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.409528in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.409528in}}{\pgfqpoint{3.565937in}{2.411842in}}{\pgfqpoint{3.570055in}{2.415960in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.420078in}}{\pgfqpoint{3.576487in}{2.425664in}}{\pgfqpoint{3.576487in}{2.431488in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.437312in}}{\pgfqpoint{3.574174in}{2.442898in}}{\pgfqpoint{3.570055in}{2.447016in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.451135in}}{\pgfqpoint{3.560351in}{2.453448in}}{\pgfqpoint{3.554527in}{2.453448in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.453448in}}{\pgfqpoint{3.543117in}{2.451135in}}{\pgfqpoint{3.538999in}{2.447016in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.442898in}}{\pgfqpoint{3.532567in}{2.437312in}}{\pgfqpoint{3.532567in}{2.431488in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.425664in}}{\pgfqpoint{3.534881in}{2.420078in}}{\pgfqpoint{3.538999in}{2.415960in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.411842in}}{\pgfqpoint{3.548703in}{2.409528in}}{\pgfqpoint{3.554527in}{2.409528in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.409528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.410484in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.410484in}}{\pgfqpoint{4.760680in}{2.412798in}}{\pgfqpoint{4.764798in}{2.416916in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.421034in}}{\pgfqpoint{4.771230in}{2.426621in}}{\pgfqpoint{4.771230in}{2.432444in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.438268in}}{\pgfqpoint{4.768916in}{2.443855in}}{\pgfqpoint{4.764798in}{2.447973in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.452091in}}{\pgfqpoint{4.755094in}{2.454405in}}{\pgfqpoint{4.749270in}{2.454405in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.454405in}}{\pgfqpoint{4.737860in}{2.452091in}}{\pgfqpoint{4.733742in}{2.447973in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.443855in}}{\pgfqpoint{4.727310in}{2.438268in}}{\pgfqpoint{4.727310in}{2.432444in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.426621in}}{\pgfqpoint{4.729623in}{2.421034in}}{\pgfqpoint{4.733742in}{2.416916in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.412798in}}{\pgfqpoint{4.743446in}{2.410484in}}{\pgfqpoint{4.749270in}{2.410484in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.410484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.407518in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.407518in}}{\pgfqpoint{4.692409in}{2.409832in}}{\pgfqpoint{4.696527in}{2.413950in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.418068in}}{\pgfqpoint{4.702959in}{2.423655in}}{\pgfqpoint{4.702959in}{2.429478in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.435302in}}{\pgfqpoint{4.700645in}{2.440889in}}{\pgfqpoint{4.696527in}{2.445007in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.449125in}}{\pgfqpoint{4.686823in}{2.451439in}}{\pgfqpoint{4.680999in}{2.451439in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.451439in}}{\pgfqpoint{4.669589in}{2.449125in}}{\pgfqpoint{4.665471in}{2.445007in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.440889in}}{\pgfqpoint{4.659039in}{2.435302in}}{\pgfqpoint{4.659039in}{2.429478in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.423655in}}{\pgfqpoint{4.661352in}{2.418068in}}{\pgfqpoint{4.665471in}{2.413950in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.409832in}}{\pgfqpoint{4.675175in}{2.407518in}}{\pgfqpoint{4.680999in}{2.407518in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.407518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.410165in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.410165in}}{\pgfqpoint{4.874465in}{2.412479in}}{\pgfqpoint{4.878583in}{2.416597in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.420715in}}{\pgfqpoint{4.885015in}{2.426301in}}{\pgfqpoint{4.885015in}{2.432125in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.437949in}}{\pgfqpoint{4.882701in}{2.443535in}}{\pgfqpoint{4.878583in}{2.447653in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.451771in}}{\pgfqpoint{4.868879in}{2.454085in}}{\pgfqpoint{4.863055in}{2.454085in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.454085in}}{\pgfqpoint{4.851645in}{2.451771in}}{\pgfqpoint{4.847527in}{2.447653in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.443535in}}{\pgfqpoint{4.841095in}{2.437949in}}{\pgfqpoint{4.841095in}{2.432125in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.426301in}}{\pgfqpoint{4.843408in}{2.420715in}}{\pgfqpoint{4.847527in}{2.416597in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.412479in}}{\pgfqpoint{4.857231in}{2.410165in}}{\pgfqpoint{4.863055in}{2.410165in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.410165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.408197in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.408197in}}{\pgfqpoint{3.759372in}{2.410511in}}{\pgfqpoint{3.763490in}{2.414629in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.418748in}}{\pgfqpoint{3.769922in}{2.424334in}}{\pgfqpoint{3.769922in}{2.430158in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.435982in}}{\pgfqpoint{3.767608in}{2.441568in}}{\pgfqpoint{3.763490in}{2.445686in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.449804in}}{\pgfqpoint{3.753786in}{2.452118in}}{\pgfqpoint{3.747962in}{2.452118in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.452118in}}{\pgfqpoint{3.736552in}{2.449804in}}{\pgfqpoint{3.732433in}{2.445686in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.441568in}}{\pgfqpoint{3.726001in}{2.435982in}}{\pgfqpoint{3.726001in}{2.430158in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.424334in}}{\pgfqpoint{3.728315in}{2.418748in}}{\pgfqpoint{3.732433in}{2.414629in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.410511in}}{\pgfqpoint{3.742138in}{2.408197in}}{\pgfqpoint{3.747962in}{2.408197in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.408197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.409720in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.409720in}}{\pgfqpoint{4.908600in}{2.412034in}}{\pgfqpoint{4.912719in}{2.416152in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.420270in}}{\pgfqpoint{4.919151in}{2.425856in}}{\pgfqpoint{4.919151in}{2.431680in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.437504in}}{\pgfqpoint{4.916837in}{2.443090in}}{\pgfqpoint{4.912719in}{2.447208in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.451326in}}{\pgfqpoint{4.903014in}{2.453640in}}{\pgfqpoint{4.897190in}{2.453640in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.453640in}}{\pgfqpoint{4.885780in}{2.451326in}}{\pgfqpoint{4.881662in}{2.447208in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.443090in}}{\pgfqpoint{4.875230in}{2.437504in}}{\pgfqpoint{4.875230in}{2.431680in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.425856in}}{\pgfqpoint{4.877544in}{2.420270in}}{\pgfqpoint{4.881662in}{2.416152in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.412034in}}{\pgfqpoint{4.891366in}{2.409720in}}{\pgfqpoint{4.897190in}{2.409720in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.409720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.408530in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.408530in}}{\pgfqpoint{3.656965in}{2.410844in}}{\pgfqpoint{3.661083in}{2.414962in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.419080in}}{\pgfqpoint{3.667515in}{2.424666in}}{\pgfqpoint{3.667515in}{2.430490in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.436314in}}{\pgfqpoint{3.665202in}{2.441900in}}{\pgfqpoint{3.661083in}{2.446019in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.450137in}}{\pgfqpoint{3.651379in}{2.452451in}}{\pgfqpoint{3.645555in}{2.452451in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.452451in}}{\pgfqpoint{3.634145in}{2.450137in}}{\pgfqpoint{3.630027in}{2.446019in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.441900in}}{\pgfqpoint{3.623595in}{2.436314in}}{\pgfqpoint{3.623595in}{2.430490in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.424666in}}{\pgfqpoint{3.625909in}{2.419080in}}{\pgfqpoint{3.630027in}{2.414962in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.410844in}}{\pgfqpoint{3.639731in}{2.408530in}}{\pgfqpoint{3.645555in}{2.408530in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.408530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.413963in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.413963in}}{\pgfqpoint{3.839021in}{2.416277in}}{\pgfqpoint{3.843139in}{2.420395in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.424513in}}{\pgfqpoint{3.849571in}{2.430099in}}{\pgfqpoint{3.849571in}{2.435923in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.441747in}}{\pgfqpoint{3.847258in}{2.447333in}}{\pgfqpoint{3.843139in}{2.451451in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.455569in}}{\pgfqpoint{3.833435in}{2.457883in}}{\pgfqpoint{3.827611in}{2.457883in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.457883in}}{\pgfqpoint{3.816201in}{2.455569in}}{\pgfqpoint{3.812083in}{2.451451in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.447333in}}{\pgfqpoint{3.805651in}{2.441747in}}{\pgfqpoint{3.805651in}{2.435923in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.430099in}}{\pgfqpoint{3.807965in}{2.424513in}}{\pgfqpoint{3.812083in}{2.420395in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.416277in}}{\pgfqpoint{3.821787in}{2.413963in}}{\pgfqpoint{3.827611in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.413963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.410477in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.410477in}}{\pgfqpoint{3.793507in}{2.412791in}}{\pgfqpoint{3.797625in}{2.416909in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.421027in}}{\pgfqpoint{3.804057in}{2.426613in}}{\pgfqpoint{3.804057in}{2.432437in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.438261in}}{\pgfqpoint{3.801744in}{2.443847in}}{\pgfqpoint{3.797625in}{2.447965in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.452084in}}{\pgfqpoint{3.787921in}{2.454397in}}{\pgfqpoint{3.782097in}{2.454397in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.454397in}}{\pgfqpoint{3.770687in}{2.452084in}}{\pgfqpoint{3.766569in}{2.447965in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.443847in}}{\pgfqpoint{3.760137in}{2.438261in}}{\pgfqpoint{3.760137in}{2.432437in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.426613in}}{\pgfqpoint{3.762451in}{2.421027in}}{\pgfqpoint{3.766569in}{2.416909in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.412791in}}{\pgfqpoint{3.776273in}{2.410477in}}{\pgfqpoint{3.782097in}{2.410477in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.410477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.410180in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.410180in}}{\pgfqpoint{4.157619in}{2.412494in}}{\pgfqpoint{4.161737in}{2.416612in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{2.420730in}}{\pgfqpoint{4.168170in}{2.426316in}}{\pgfqpoint{4.168170in}{2.432140in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{2.437964in}}{\pgfqpoint{4.165856in}{2.443550in}}{\pgfqpoint{4.161737in}{2.447669in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{2.451787in}}{\pgfqpoint{4.152033in}{2.454101in}}{\pgfqpoint{4.146209in}{2.454101in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{2.454101in}}{\pgfqpoint{4.134799in}{2.451787in}}{\pgfqpoint{4.130681in}{2.447669in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{2.443550in}}{\pgfqpoint{4.124249in}{2.437964in}}{\pgfqpoint{4.124249in}{2.432140in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{2.426316in}}{\pgfqpoint{4.126563in}{2.420730in}}{\pgfqpoint{4.130681in}{2.416612in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{2.412494in}}{\pgfqpoint{4.140385in}{2.410180in}}{\pgfqpoint{4.146209in}{2.410180in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.410180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.410711in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.410711in}}{\pgfqpoint{3.930049in}{2.413025in}}{\pgfqpoint{3.934167in}{2.417143in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.421262in}}{\pgfqpoint{3.940599in}{2.426848in}}{\pgfqpoint{3.940599in}{2.432672in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.438496in}}{\pgfqpoint{3.938286in}{2.444082in}}{\pgfqpoint{3.934167in}{2.448200in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.452318in}}{\pgfqpoint{3.924463in}{2.454632in}}{\pgfqpoint{3.918639in}{2.454632in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.454632in}}{\pgfqpoint{3.907229in}{2.452318in}}{\pgfqpoint{3.903111in}{2.448200in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.444082in}}{\pgfqpoint{3.896679in}{2.438496in}}{\pgfqpoint{3.896679in}{2.432672in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.426848in}}{\pgfqpoint{3.898993in}{2.421262in}}{\pgfqpoint{3.903111in}{2.417143in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.413025in}}{\pgfqpoint{3.912815in}{2.410711in}}{\pgfqpoint{3.918639in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.410711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.412859in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.412859in}}{\pgfqpoint{4.976872in}{2.415172in}}{\pgfqpoint{4.980990in}{2.419291in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.423409in}}{\pgfqpoint{4.987422in}{2.428995in}}{\pgfqpoint{4.987422in}{2.434819in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.440643in}}{\pgfqpoint{4.985108in}{2.446229in}}{\pgfqpoint{4.980990in}{2.450347in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.454465in}}{\pgfqpoint{4.971285in}{2.456779in}}{\pgfqpoint{4.965461in}{2.456779in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.456779in}}{\pgfqpoint{4.954051in}{2.454465in}}{\pgfqpoint{4.949933in}{2.450347in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.446229in}}{\pgfqpoint{4.943501in}{2.440643in}}{\pgfqpoint{4.943501in}{2.434819in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.428995in}}{\pgfqpoint{4.945815in}{2.423409in}}{\pgfqpoint{4.949933in}{2.419291in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.415172in}}{\pgfqpoint{4.959637in}{2.412859in}}{\pgfqpoint{4.965461in}{2.412859in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.412859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.409031in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.409031in}}{\pgfqpoint{3.622830in}{2.411344in}}{\pgfqpoint{3.626948in}{2.415463in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.419581in}}{\pgfqpoint{3.633380in}{2.425167in}}{\pgfqpoint{3.633380in}{2.430991in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.436815in}}{\pgfqpoint{3.631066in}{2.442401in}}{\pgfqpoint{3.626948in}{2.446519in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.450637in}}{\pgfqpoint{3.617244in}{2.452951in}}{\pgfqpoint{3.611420in}{2.452951in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.452951in}}{\pgfqpoint{3.600010in}{2.450637in}}{\pgfqpoint{3.595891in}{2.446519in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.442401in}}{\pgfqpoint{3.589459in}{2.436815in}}{\pgfqpoint{3.589459in}{2.430991in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.425167in}}{\pgfqpoint{3.591773in}{2.419581in}}{\pgfqpoint{3.595891in}{2.415463in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.411344in}}{\pgfqpoint{3.605596in}{2.409031in}}{\pgfqpoint{3.611420in}{2.409031in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.409031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.408444in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.408444in}}{\pgfqpoint{3.543180in}{2.410758in}}{\pgfqpoint{3.547298in}{2.414876in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.418994in}}{\pgfqpoint{3.553730in}{2.424580in}}{\pgfqpoint{3.553730in}{2.430404in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.436228in}}{\pgfqpoint{3.551417in}{2.441814in}}{\pgfqpoint{3.547298in}{2.445932in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.450051in}}{\pgfqpoint{3.537594in}{2.452364in}}{\pgfqpoint{3.531770in}{2.452364in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.452364in}}{\pgfqpoint{3.520360in}{2.450051in}}{\pgfqpoint{3.516242in}{2.445932in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.441814in}}{\pgfqpoint{3.509810in}{2.436228in}}{\pgfqpoint{3.509810in}{2.430404in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.424580in}}{\pgfqpoint{3.512124in}{2.418994in}}{\pgfqpoint{3.516242in}{2.414876in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.410758in}}{\pgfqpoint{3.525946in}{2.408444in}}{\pgfqpoint{3.531770in}{2.408444in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.408444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{2.415506in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{2.415506in}}{\pgfqpoint{4.544488in}{2.417820in}}{\pgfqpoint{4.548607in}{2.421938in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{2.426056in}}{\pgfqpoint{4.555039in}{2.431642in}}{\pgfqpoint{4.555039in}{2.437466in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{2.443290in}}{\pgfqpoint{4.552725in}{2.448876in}}{\pgfqpoint{4.548607in}{2.452995in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{2.457113in}}{\pgfqpoint{4.538902in}{2.459427in}}{\pgfqpoint{4.533078in}{2.459427in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{2.459427in}}{\pgfqpoint{4.521668in}{2.457113in}}{\pgfqpoint{4.517550in}{2.452995in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{2.448876in}}{\pgfqpoint{4.511118in}{2.443290in}}{\pgfqpoint{4.511118in}{2.437466in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{2.431642in}}{\pgfqpoint{4.513432in}{2.426056in}}{\pgfqpoint{4.517550in}{2.421938in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{2.417820in}}{\pgfqpoint{4.527254in}{2.415506in}}{\pgfqpoint{4.533078in}{2.415506in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{2.415506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.410077in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.410077in}}{\pgfqpoint{3.520423in}{2.412391in}}{\pgfqpoint{3.524541in}{2.416509in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.420627in}}{\pgfqpoint{3.530973in}{2.426214in}}{\pgfqpoint{3.530973in}{2.432038in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.437862in}}{\pgfqpoint{3.528660in}{2.443448in}}{\pgfqpoint{3.524541in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.451684in}}{\pgfqpoint{3.514837in}{2.453998in}}{\pgfqpoint{3.509013in}{2.453998in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.453998in}}{\pgfqpoint{3.497603in}{2.451684in}}{\pgfqpoint{3.493485in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.443448in}}{\pgfqpoint{3.487053in}{2.437862in}}{\pgfqpoint{3.487053in}{2.432038in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.426214in}}{\pgfqpoint{3.489367in}{2.420627in}}{\pgfqpoint{3.493485in}{2.416509in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.412391in}}{\pgfqpoint{3.503189in}{2.410077in}}{\pgfqpoint{3.509013in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.410077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.411053in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.411053in}}{\pgfqpoint{3.770750in}{2.413367in}}{\pgfqpoint{3.774868in}{2.417485in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.421603in}}{\pgfqpoint{3.781300in}{2.427189in}}{\pgfqpoint{3.781300in}{2.433013in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.438837in}}{\pgfqpoint{3.778987in}{2.444423in}}{\pgfqpoint{3.774868in}{2.448541in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.452659in}}{\pgfqpoint{3.765164in}{2.454973in}}{\pgfqpoint{3.759340in}{2.454973in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.454973in}}{\pgfqpoint{3.747930in}{2.452659in}}{\pgfqpoint{3.743812in}{2.448541in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.444423in}}{\pgfqpoint{3.737380in}{2.438837in}}{\pgfqpoint{3.737380in}{2.433013in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.427189in}}{\pgfqpoint{3.739694in}{2.421603in}}{\pgfqpoint{3.743812in}{2.417485in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.413367in}}{\pgfqpoint{3.753516in}{2.411053in}}{\pgfqpoint{3.759340in}{2.411053in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.411053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{2.418340in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{2.418340in}}{\pgfqpoint{4.260026in}{2.420654in}}{\pgfqpoint{4.264144in}{2.424772in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{2.428890in}}{\pgfqpoint{4.270576in}{2.434477in}}{\pgfqpoint{4.270576in}{2.440301in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{2.446125in}}{\pgfqpoint{4.268262in}{2.451711in}}{\pgfqpoint{4.264144in}{2.455829in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{2.459947in}}{\pgfqpoint{4.254440in}{2.462261in}}{\pgfqpoint{4.248616in}{2.462261in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{2.462261in}}{\pgfqpoint{4.237206in}{2.459947in}}{\pgfqpoint{4.233088in}{2.455829in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{2.451711in}}{\pgfqpoint{4.226655in}{2.446125in}}{\pgfqpoint{4.226655in}{2.440301in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{2.434477in}}{\pgfqpoint{4.228969in}{2.428890in}}{\pgfqpoint{4.233088in}{2.424772in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{2.420654in}}{\pgfqpoint{4.242792in}{2.418340in}}{\pgfqpoint{4.248616in}{2.418340in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{2.418340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{2.409358in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{2.409358in}}{\pgfqpoint{4.521731in}{2.411672in}}{\pgfqpoint{4.525850in}{2.415790in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{2.419908in}}{\pgfqpoint{4.532282in}{2.425494in}}{\pgfqpoint{4.532282in}{2.431318in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{2.437142in}}{\pgfqpoint{4.529968in}{2.442728in}}{\pgfqpoint{4.525850in}{2.446847in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{2.450965in}}{\pgfqpoint{4.516145in}{2.453279in}}{\pgfqpoint{4.510321in}{2.453279in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{2.453279in}}{\pgfqpoint{4.498911in}{2.450965in}}{\pgfqpoint{4.494793in}{2.446847in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{2.442728in}}{\pgfqpoint{4.488361in}{2.437142in}}{\pgfqpoint{4.488361in}{2.431318in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{2.425494in}}{\pgfqpoint{4.490675in}{2.419908in}}{\pgfqpoint{4.494793in}{2.415790in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{2.411672in}}{\pgfqpoint{4.504497in}{2.409358in}}{\pgfqpoint{4.510321in}{2.409358in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{2.409358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{2.410128in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{2.410128in}}{\pgfqpoint{4.578624in}{2.412442in}}{\pgfqpoint{4.582742in}{2.416560in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{2.420678in}}{\pgfqpoint{4.589174in}{2.426264in}}{\pgfqpoint{4.589174in}{2.432088in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{2.437912in}}{\pgfqpoint{4.586860in}{2.443498in}}{\pgfqpoint{4.582742in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.451735in}}{\pgfqpoint{4.573038in}{2.454048in}}{\pgfqpoint{4.567214in}{2.454048in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.454048in}}{\pgfqpoint{4.555804in}{2.451735in}}{\pgfqpoint{4.551686in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{2.443498in}}{\pgfqpoint{4.545254in}{2.437912in}}{\pgfqpoint{4.545254in}{2.432088in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{2.426264in}}{\pgfqpoint{4.547567in}{2.420678in}}{\pgfqpoint{4.551686in}{2.416560in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{2.412442in}}{\pgfqpoint{4.561390in}{2.410128in}}{\pgfqpoint{4.567214in}{2.410128in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.410128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{2.413434in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{2.413434in}}{\pgfqpoint{4.191755in}{2.415748in}}{\pgfqpoint{4.195873in}{2.419866in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{2.423984in}}{\pgfqpoint{4.202305in}{2.429570in}}{\pgfqpoint{4.202305in}{2.435394in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.441218in}}{\pgfqpoint{4.199991in}{2.446804in}}{\pgfqpoint{4.195873in}{2.450922in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.455040in}}{\pgfqpoint{4.186169in}{2.457354in}}{\pgfqpoint{4.180345in}{2.457354in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.457354in}}{\pgfqpoint{4.168935in}{2.455040in}}{\pgfqpoint{4.164816in}{2.450922in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.446804in}}{\pgfqpoint{4.158384in}{2.441218in}}{\pgfqpoint{4.158384in}{2.435394in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.429570in}}{\pgfqpoint{4.160698in}{2.423984in}}{\pgfqpoint{4.164816in}{2.419866in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{2.415748in}}{\pgfqpoint{4.174521in}{2.413434in}}{\pgfqpoint{4.180345in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{2.413434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.414027in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.414027in}}{\pgfqpoint{3.509045in}{2.416341in}}{\pgfqpoint{3.513163in}{2.420459in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.424577in}}{\pgfqpoint{3.519595in}{2.430163in}}{\pgfqpoint{3.519595in}{2.435987in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.441811in}}{\pgfqpoint{3.517281in}{2.447397in}}{\pgfqpoint{3.513163in}{2.451516in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.455634in}}{\pgfqpoint{3.503459in}{2.457948in}}{\pgfqpoint{3.497635in}{2.457948in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.457948in}}{\pgfqpoint{3.486225in}{2.455634in}}{\pgfqpoint{3.482106in}{2.451516in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.447397in}}{\pgfqpoint{3.475674in}{2.441811in}}{\pgfqpoint{3.475674in}{2.435987in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.430163in}}{\pgfqpoint{3.477988in}{2.424577in}}{\pgfqpoint{3.482106in}{2.420459in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.416341in}}{\pgfqpoint{3.491811in}{2.414027in}}{\pgfqpoint{3.497635in}{2.414027in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.414027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.413216in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.413216in}}{\pgfqpoint{4.146241in}{2.415530in}}{\pgfqpoint{4.150359in}{2.419648in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.423766in}}{\pgfqpoint{4.156791in}{2.429353in}}{\pgfqpoint{4.156791in}{2.435177in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.441001in}}{\pgfqpoint{4.154477in}{2.446587in}}{\pgfqpoint{4.150359in}{2.450705in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.454823in}}{\pgfqpoint{4.140655in}{2.457137in}}{\pgfqpoint{4.134831in}{2.457137in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.457137in}}{\pgfqpoint{4.123421in}{2.454823in}}{\pgfqpoint{4.119302in}{2.450705in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.446587in}}{\pgfqpoint{4.112870in}{2.441001in}}{\pgfqpoint{4.112870in}{2.435177in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.429353in}}{\pgfqpoint{4.115184in}{2.423766in}}{\pgfqpoint{4.119302in}{2.419648in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.415530in}}{\pgfqpoint{4.129007in}{2.413216in}}{\pgfqpoint{4.134831in}{2.413216in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.413216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.410593in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.410593in}}{\pgfqpoint{4.362432in}{2.412907in}}{\pgfqpoint{4.366551in}{2.417025in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.421143in}}{\pgfqpoint{4.372983in}{2.426729in}}{\pgfqpoint{4.372983in}{2.432553in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.438377in}}{\pgfqpoint{4.370669in}{2.443963in}}{\pgfqpoint{4.366551in}{2.448081in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.452199in}}{\pgfqpoint{4.356846in}{2.454513in}}{\pgfqpoint{4.351022in}{2.454513in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.454513in}}{\pgfqpoint{4.339612in}{2.452199in}}{\pgfqpoint{4.335494in}{2.448081in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.443963in}}{\pgfqpoint{4.329062in}{2.438377in}}{\pgfqpoint{4.329062in}{2.432553in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.426729in}}{\pgfqpoint{4.331376in}{2.421143in}}{\pgfqpoint{4.335494in}{2.417025in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.412907in}}{\pgfqpoint{4.345198in}{2.410593in}}{\pgfqpoint{4.351022in}{2.410593in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.410593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{2.410822in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{2.410822in}}{\pgfqpoint{4.225890in}{2.413136in}}{\pgfqpoint{4.230009in}{2.417254in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{2.421372in}}{\pgfqpoint{4.236441in}{2.426958in}}{\pgfqpoint{4.236441in}{2.432782in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{2.438606in}}{\pgfqpoint{4.234127in}{2.444192in}}{\pgfqpoint{4.230009in}{2.448310in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{2.452428in}}{\pgfqpoint{4.220304in}{2.454742in}}{\pgfqpoint{4.214480in}{2.454742in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{2.454742in}}{\pgfqpoint{4.203070in}{2.452428in}}{\pgfqpoint{4.198952in}{2.448310in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{2.444192in}}{\pgfqpoint{4.192520in}{2.438606in}}{\pgfqpoint{4.192520in}{2.432782in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{2.426958in}}{\pgfqpoint{4.194834in}{2.421372in}}{\pgfqpoint{4.198952in}{2.417254in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{2.413136in}}{\pgfqpoint{4.208656in}{2.410822in}}{\pgfqpoint{4.214480in}{2.410822in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{2.410822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{2.412520in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{2.412520in}}{\pgfqpoint{4.510353in}{2.414833in}}{\pgfqpoint{4.514471in}{2.418952in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{2.423070in}}{\pgfqpoint{4.520903in}{2.428656in}}{\pgfqpoint{4.520903in}{2.434480in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.440304in}}{\pgfqpoint{4.518589in}{2.445890in}}{\pgfqpoint{4.514471in}{2.450008in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{2.454126in}}{\pgfqpoint{4.504767in}{2.456440in}}{\pgfqpoint{4.498943in}{2.456440in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{2.456440in}}{\pgfqpoint{4.487533in}{2.454126in}}{\pgfqpoint{4.483415in}{2.450008in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{2.445890in}}{\pgfqpoint{4.476983in}{2.440304in}}{\pgfqpoint{4.476983in}{2.434480in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{2.428656in}}{\pgfqpoint{4.479296in}{2.423070in}}{\pgfqpoint{4.483415in}{2.418952in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{2.414833in}}{\pgfqpoint{4.493119in}{2.412520in}}{\pgfqpoint{4.498943in}{2.412520in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{2.412520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{2.411257in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{2.411257in}}{\pgfqpoint{4.999629in}{2.413571in}}{\pgfqpoint{5.003747in}{2.417689in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{2.421807in}}{\pgfqpoint{5.010179in}{2.427393in}}{\pgfqpoint{5.010179in}{2.433217in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{2.439041in}}{\pgfqpoint{5.007865in}{2.444628in}}{\pgfqpoint{5.003747in}{2.448746in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{2.452864in}}{\pgfqpoint{4.994042in}{2.455178in}}{\pgfqpoint{4.988218in}{2.455178in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{2.455178in}}{\pgfqpoint{4.976808in}{2.452864in}}{\pgfqpoint{4.972690in}{2.448746in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{2.444628in}}{\pgfqpoint{4.966258in}{2.439041in}}{\pgfqpoint{4.966258in}{2.433217in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{2.427393in}}{\pgfqpoint{4.968572in}{2.421807in}}{\pgfqpoint{4.972690in}{2.417689in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{2.413571in}}{\pgfqpoint{4.982394in}{2.411257in}}{\pgfqpoint{4.988218in}{2.411257in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{2.411257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.414276in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.414276in}}{\pgfqpoint{4.476217in}{2.416590in}}{\pgfqpoint{4.480336in}{2.420708in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.424826in}}{\pgfqpoint{4.486768in}{2.430412in}}{\pgfqpoint{4.486768in}{2.436236in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.442060in}}{\pgfqpoint{4.484454in}{2.447646in}}{\pgfqpoint{4.480336in}{2.451764in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.455883in}}{\pgfqpoint{4.470631in}{2.458196in}}{\pgfqpoint{4.464807in}{2.458196in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.458196in}}{\pgfqpoint{4.453397in}{2.455883in}}{\pgfqpoint{4.449279in}{2.451764in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.447646in}}{\pgfqpoint{4.442847in}{2.442060in}}{\pgfqpoint{4.442847in}{2.436236in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.430412in}}{\pgfqpoint{4.445161in}{2.424826in}}{\pgfqpoint{4.449279in}{2.420708in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.416590in}}{\pgfqpoint{4.458983in}{2.414276in}}{\pgfqpoint{4.464807in}{2.414276in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.414276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.413761in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.413761in}}{\pgfqpoint{4.134862in}{2.416074in}}{\pgfqpoint{4.138980in}{2.420193in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.424311in}}{\pgfqpoint{4.145412in}{2.429897in}}{\pgfqpoint{4.145412in}{2.435721in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.441545in}}{\pgfqpoint{4.143099in}{2.447131in}}{\pgfqpoint{4.138980in}{2.451249in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.455367in}}{\pgfqpoint{4.129276in}{2.457681in}}{\pgfqpoint{4.123452in}{2.457681in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.457681in}}{\pgfqpoint{4.112042in}{2.455367in}}{\pgfqpoint{4.107924in}{2.451249in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.447131in}}{\pgfqpoint{4.101492in}{2.441545in}}{\pgfqpoint{4.101492in}{2.435721in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.429897in}}{\pgfqpoint{4.103806in}{2.424311in}}{\pgfqpoint{4.107924in}{2.420193in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.416074in}}{\pgfqpoint{4.117628in}{2.413761in}}{\pgfqpoint{4.123452in}{2.413761in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.413761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.413060in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.413060in}}{\pgfqpoint{4.123484in}{2.415374in}}{\pgfqpoint{4.127602in}{2.419492in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.423610in}}{\pgfqpoint{4.134034in}{2.429197in}}{\pgfqpoint{4.134034in}{2.435021in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.440844in}}{\pgfqpoint{4.131720in}{2.446431in}}{\pgfqpoint{4.127602in}{2.450549in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.454667in}}{\pgfqpoint{4.117898in}{2.456981in}}{\pgfqpoint{4.112074in}{2.456981in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.456981in}}{\pgfqpoint{4.100664in}{2.454667in}}{\pgfqpoint{4.096545in}{2.450549in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.446431in}}{\pgfqpoint{4.090113in}{2.440844in}}{\pgfqpoint{4.090113in}{2.435021in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.429197in}}{\pgfqpoint{4.092427in}{2.423610in}}{\pgfqpoint{4.096545in}{2.419492in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.415374in}}{\pgfqpoint{4.106250in}{2.413060in}}{\pgfqpoint{4.112074in}{2.413060in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.413060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.411325in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.411325in}}{\pgfqpoint{3.873157in}{2.413639in}}{\pgfqpoint{3.877275in}{2.417757in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.421875in}}{\pgfqpoint{3.883707in}{2.427461in}}{\pgfqpoint{3.883707in}{2.433285in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.439109in}}{\pgfqpoint{3.881393in}{2.444695in}}{\pgfqpoint{3.877275in}{2.448813in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.452931in}}{\pgfqpoint{3.867571in}{2.455245in}}{\pgfqpoint{3.861747in}{2.455245in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.455245in}}{\pgfqpoint{3.850337in}{2.452931in}}{\pgfqpoint{3.846218in}{2.448813in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.444695in}}{\pgfqpoint{3.839786in}{2.439109in}}{\pgfqpoint{3.839786in}{2.433285in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.427461in}}{\pgfqpoint{3.842100in}{2.421875in}}{\pgfqpoint{3.846218in}{2.417757in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.413639in}}{\pgfqpoint{3.855923in}{2.411325in}}{\pgfqpoint{3.861747in}{2.411325in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.411325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.412869in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.412869in}}{\pgfqpoint{4.055213in}{2.415183in}}{\pgfqpoint{4.059331in}{2.419301in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.423419in}}{\pgfqpoint{4.065763in}{2.429005in}}{\pgfqpoint{4.065763in}{2.434829in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.440653in}}{\pgfqpoint{4.063449in}{2.446239in}}{\pgfqpoint{4.059331in}{2.450357in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.454475in}}{\pgfqpoint{4.049627in}{2.456789in}}{\pgfqpoint{4.043803in}{2.456789in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.456789in}}{\pgfqpoint{4.032393in}{2.454475in}}{\pgfqpoint{4.028274in}{2.450357in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.446239in}}{\pgfqpoint{4.021842in}{2.440653in}}{\pgfqpoint{4.021842in}{2.434829in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.429005in}}{\pgfqpoint{4.024156in}{2.423419in}}{\pgfqpoint{4.028274in}{2.419301in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.415183in}}{\pgfqpoint{4.037979in}{2.412869in}}{\pgfqpoint{4.043803in}{2.412869in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.412869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{2.412451in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{2.412451in}}{\pgfqpoint{4.043834in}{2.414765in}}{\pgfqpoint{4.047952in}{2.418883in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{2.423002in}}{\pgfqpoint{4.054384in}{2.428588in}}{\pgfqpoint{4.054384in}{2.434412in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.440236in}}{\pgfqpoint{4.052071in}{2.445822in}}{\pgfqpoint{4.047952in}{2.449940in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.454058in}}{\pgfqpoint{4.038248in}{2.456372in}}{\pgfqpoint{4.032424in}{2.456372in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.456372in}}{\pgfqpoint{4.021014in}{2.454058in}}{\pgfqpoint{4.016896in}{2.449940in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.445822in}}{\pgfqpoint{4.010464in}{2.440236in}}{\pgfqpoint{4.010464in}{2.434412in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{2.428588in}}{\pgfqpoint{4.012778in}{2.423002in}}{\pgfqpoint{4.016896in}{2.418883in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{2.414765in}}{\pgfqpoint{4.026600in}{2.412451in}}{\pgfqpoint{4.032424in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{2.412451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.412195in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.412195in}}{\pgfqpoint{4.442082in}{2.414508in}}{\pgfqpoint{4.446200in}{2.418627in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.422745in}}{\pgfqpoint{4.452632in}{2.428331in}}{\pgfqpoint{4.452632in}{2.434155in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.439979in}}{\pgfqpoint{4.450318in}{2.445565in}}{\pgfqpoint{4.446200in}{2.449683in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.453801in}}{\pgfqpoint{4.436496in}{2.456115in}}{\pgfqpoint{4.430672in}{2.456115in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.456115in}}{\pgfqpoint{4.419262in}{2.453801in}}{\pgfqpoint{4.415144in}{2.449683in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.445565in}}{\pgfqpoint{4.408712in}{2.439979in}}{\pgfqpoint{4.408712in}{2.434155in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.428331in}}{\pgfqpoint{4.411025in}{2.422745in}}{\pgfqpoint{4.415144in}{2.418627in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.414508in}}{\pgfqpoint{4.424848in}{2.412195in}}{\pgfqpoint{4.430672in}{2.412195in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.412195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{2.412301in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{2.412301in}}{\pgfqpoint{4.168998in}{2.414615in}}{\pgfqpoint{4.173116in}{2.418733in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{2.422851in}}{\pgfqpoint{4.179548in}{2.428438in}}{\pgfqpoint{4.179548in}{2.434261in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.440085in}}{\pgfqpoint{4.177234in}{2.445672in}}{\pgfqpoint{4.173116in}{2.449790in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.453908in}}{\pgfqpoint{4.163412in}{2.456222in}}{\pgfqpoint{4.157588in}{2.456222in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.456222in}}{\pgfqpoint{4.146178in}{2.453908in}}{\pgfqpoint{4.142059in}{2.449790in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.445672in}}{\pgfqpoint{4.135627in}{2.440085in}}{\pgfqpoint{4.135627in}{2.434261in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{2.428438in}}{\pgfqpoint{4.137941in}{2.422851in}}{\pgfqpoint{4.142059in}{2.418733in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{2.414615in}}{\pgfqpoint{4.151764in}{2.412301in}}{\pgfqpoint{4.157588in}{2.412301in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{2.412301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.412358in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.412358in}}{\pgfqpoint{3.702479in}{2.414672in}}{\pgfqpoint{3.706597in}{2.418790in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.422908in}}{\pgfqpoint{3.713029in}{2.428495in}}{\pgfqpoint{3.713029in}{2.434318in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.440142in}}{\pgfqpoint{3.710716in}{2.445729in}}{\pgfqpoint{3.706597in}{2.449847in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.453965in}}{\pgfqpoint{3.696893in}{2.456279in}}{\pgfqpoint{3.691069in}{2.456279in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.456279in}}{\pgfqpoint{3.679659in}{2.453965in}}{\pgfqpoint{3.675541in}{2.449847in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.445729in}}{\pgfqpoint{3.669109in}{2.440142in}}{\pgfqpoint{3.669109in}{2.434318in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.428495in}}{\pgfqpoint{3.671423in}{2.422908in}}{\pgfqpoint{3.675541in}{2.418790in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.414672in}}{\pgfqpoint{3.685245in}{2.412358in}}{\pgfqpoint{3.691069in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.412358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.415915in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.415915in}}{\pgfqpoint{4.032456in}{2.418229in}}{\pgfqpoint{4.036574in}{2.422347in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.426465in}}{\pgfqpoint{4.043006in}{2.432051in}}{\pgfqpoint{4.043006in}{2.437875in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.443699in}}{\pgfqpoint{4.040692in}{2.449286in}}{\pgfqpoint{4.036574in}{2.453404in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.457522in}}{\pgfqpoint{4.026870in}{2.459836in}}{\pgfqpoint{4.021046in}{2.459836in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.459836in}}{\pgfqpoint{4.009636in}{2.457522in}}{\pgfqpoint{4.005517in}{2.453404in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.449286in}}{\pgfqpoint{3.999085in}{2.443699in}}{\pgfqpoint{3.999085in}{2.437875in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.432051in}}{\pgfqpoint{4.001399in}{2.426465in}}{\pgfqpoint{4.005517in}{2.422347in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.418229in}}{\pgfqpoint{4.015222in}{2.415915in}}{\pgfqpoint{4.021046in}{2.415915in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.415915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.414261in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.414261in}}{\pgfqpoint{4.806194in}{2.416575in}}{\pgfqpoint{4.810312in}{2.420693in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.424811in}}{\pgfqpoint{4.816744in}{2.430397in}}{\pgfqpoint{4.816744in}{2.436221in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.442045in}}{\pgfqpoint{4.814430in}{2.447631in}}{\pgfqpoint{4.810312in}{2.451750in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.455868in}}{\pgfqpoint{4.800608in}{2.458182in}}{\pgfqpoint{4.794784in}{2.458182in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.458182in}}{\pgfqpoint{4.783374in}{2.455868in}}{\pgfqpoint{4.779256in}{2.451750in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.447631in}}{\pgfqpoint{4.772824in}{2.442045in}}{\pgfqpoint{4.772824in}{2.436221in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.430397in}}{\pgfqpoint{4.775137in}{2.424811in}}{\pgfqpoint{4.779256in}{2.420693in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.416575in}}{\pgfqpoint{4.788960in}{2.414261in}}{\pgfqpoint{4.794784in}{2.414261in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.414261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.412513in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.412513in}}{\pgfqpoint{4.203133in}{2.414827in}}{\pgfqpoint{4.207251in}{2.418945in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.423064in}}{\pgfqpoint{4.213684in}{2.428650in}}{\pgfqpoint{4.213684in}{2.434474in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.440298in}}{\pgfqpoint{4.211370in}{2.445884in}}{\pgfqpoint{4.207251in}{2.450002in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.454120in}}{\pgfqpoint{4.197547in}{2.456434in}}{\pgfqpoint{4.191723in}{2.456434in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.456434in}}{\pgfqpoint{4.180313in}{2.454120in}}{\pgfqpoint{4.176195in}{2.450002in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.445884in}}{\pgfqpoint{4.169763in}{2.440298in}}{\pgfqpoint{4.169763in}{2.434474in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.428650in}}{\pgfqpoint{4.172077in}{2.423064in}}{\pgfqpoint{4.176195in}{2.418945in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.414827in}}{\pgfqpoint{4.185899in}{2.412513in}}{\pgfqpoint{4.191723in}{2.412513in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.412513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.414181in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.414181in}}{\pgfqpoint{3.668344in}{2.416495in}}{\pgfqpoint{3.672462in}{2.420613in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.424731in}}{\pgfqpoint{3.678894in}{2.430317in}}{\pgfqpoint{3.678894in}{2.436141in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.441965in}}{\pgfqpoint{3.676580in}{2.447551in}}{\pgfqpoint{3.672462in}{2.451669in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.455787in}}{\pgfqpoint{3.662758in}{2.458101in}}{\pgfqpoint{3.656934in}{2.458101in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.458101in}}{\pgfqpoint{3.645524in}{2.455787in}}{\pgfqpoint{3.641405in}{2.451669in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.447551in}}{\pgfqpoint{3.634973in}{2.441965in}}{\pgfqpoint{3.634973in}{2.436141in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.430317in}}{\pgfqpoint{3.637287in}{2.424731in}}{\pgfqpoint{3.641405in}{2.420613in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.416495in}}{\pgfqpoint{3.651110in}{2.414181in}}{\pgfqpoint{3.656934in}{2.414181in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.414181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.412375in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.412375in}}{\pgfqpoint{4.419325in}{2.414689in}}{\pgfqpoint{4.423443in}{2.418807in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.422925in}}{\pgfqpoint{4.429875in}{2.428511in}}{\pgfqpoint{4.429875in}{2.434335in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.440159in}}{\pgfqpoint{4.427561in}{2.445745in}}{\pgfqpoint{4.423443in}{2.449864in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.453982in}}{\pgfqpoint{4.413739in}{2.456296in}}{\pgfqpoint{4.407915in}{2.456296in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.456296in}}{\pgfqpoint{4.396505in}{2.453982in}}{\pgfqpoint{4.392387in}{2.449864in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.445745in}}{\pgfqpoint{4.385955in}{2.440159in}}{\pgfqpoint{4.385955in}{2.434335in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.428511in}}{\pgfqpoint{4.388268in}{2.422925in}}{\pgfqpoint{4.392387in}{2.418807in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.414689in}}{\pgfqpoint{4.402091in}{2.412375in}}{\pgfqpoint{4.407915in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.412375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.413165in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.413165in}}{\pgfqpoint{4.453460in}{2.415479in}}{\pgfqpoint{4.457579in}{2.419597in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.423715in}}{\pgfqpoint{4.464011in}{2.429301in}}{\pgfqpoint{4.464011in}{2.435125in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.440949in}}{\pgfqpoint{4.461697in}{2.446535in}}{\pgfqpoint{4.457579in}{2.450653in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.454772in}}{\pgfqpoint{4.447874in}{2.457085in}}{\pgfqpoint{4.442050in}{2.457085in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.457085in}}{\pgfqpoint{4.430640in}{2.454772in}}{\pgfqpoint{4.426522in}{2.450653in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.446535in}}{\pgfqpoint{4.420090in}{2.440949in}}{\pgfqpoint{4.420090in}{2.435125in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.429301in}}{\pgfqpoint{4.422404in}{2.423715in}}{\pgfqpoint{4.426522in}{2.419597in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.415479in}}{\pgfqpoint{4.436226in}{2.413165in}}{\pgfqpoint{4.442050in}{2.413165in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.413165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{2.414416in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.414416in}}{\pgfqpoint{4.066591in}{2.416729in}}{\pgfqpoint{4.070709in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.424966in}}{\pgfqpoint{4.077141in}{2.430552in}}{\pgfqpoint{4.077141in}{2.436376in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.442200in}}{\pgfqpoint{4.074828in}{2.447786in}}{\pgfqpoint{4.070709in}{2.451904in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.456022in}}{\pgfqpoint{4.061005in}{2.458336in}}{\pgfqpoint{4.055181in}{2.458336in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.458336in}}{\pgfqpoint{4.043771in}{2.456022in}}{\pgfqpoint{4.039653in}{2.451904in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.447786in}}{\pgfqpoint{4.033221in}{2.442200in}}{\pgfqpoint{4.033221in}{2.436376in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.430552in}}{\pgfqpoint{4.035535in}{2.424966in}}{\pgfqpoint{4.039653in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{2.416729in}}{\pgfqpoint{4.049357in}{2.414416in}}{\pgfqpoint{4.055181in}{2.414416in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{2.414416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{2.413661in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{2.413661in}}{\pgfqpoint{4.487596in}{2.415975in}}{\pgfqpoint{4.491714in}{2.420093in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{2.424212in}}{\pgfqpoint{4.498146in}{2.429798in}}{\pgfqpoint{4.498146in}{2.435622in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{2.441446in}}{\pgfqpoint{4.495832in}{2.447032in}}{\pgfqpoint{4.491714in}{2.451150in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.455268in}}{\pgfqpoint{4.482010in}{2.457582in}}{\pgfqpoint{4.476186in}{2.457582in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.457582in}}{\pgfqpoint{4.464776in}{2.455268in}}{\pgfqpoint{4.460658in}{2.451150in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{2.447032in}}{\pgfqpoint{4.454226in}{2.441446in}}{\pgfqpoint{4.454226in}{2.435622in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{2.429798in}}{\pgfqpoint{4.456539in}{2.424212in}}{\pgfqpoint{4.460658in}{2.420093in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{2.415975in}}{\pgfqpoint{4.470362in}{2.413661in}}{\pgfqpoint{4.476186in}{2.413661in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{2.413661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.412597in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.412597in}}{\pgfqpoint{3.679722in}{2.414911in}}{\pgfqpoint{3.683840in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.423147in}}{\pgfqpoint{3.690272in}{2.428733in}}{\pgfqpoint{3.690272in}{2.434557in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.440381in}}{\pgfqpoint{3.687959in}{2.445968in}}{\pgfqpoint{3.683840in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.454204in}}{\pgfqpoint{3.674136in}{2.456518in}}{\pgfqpoint{3.668312in}{2.456518in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.456518in}}{\pgfqpoint{3.656902in}{2.454204in}}{\pgfqpoint{3.652784in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.445968in}}{\pgfqpoint{3.646352in}{2.440381in}}{\pgfqpoint{3.646352in}{2.434557in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.428733in}}{\pgfqpoint{3.648666in}{2.423147in}}{\pgfqpoint{3.652784in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.414911in}}{\pgfqpoint{3.662488in}{2.412597in}}{\pgfqpoint{3.668312in}{2.412597in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.412597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.413051in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.413051in}}{\pgfqpoint{4.407946in}{2.415365in}}{\pgfqpoint{4.412065in}{2.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.423601in}}{\pgfqpoint{4.418497in}{2.429187in}}{\pgfqpoint{4.418497in}{2.435011in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.440835in}}{\pgfqpoint{4.416183in}{2.446422in}}{\pgfqpoint{4.412065in}{2.450540in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.454658in}}{\pgfqpoint{4.402360in}{2.456972in}}{\pgfqpoint{4.396536in}{2.456972in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.456972in}}{\pgfqpoint{4.385126in}{2.454658in}}{\pgfqpoint{4.381008in}{2.450540in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.446422in}}{\pgfqpoint{4.374576in}{2.440835in}}{\pgfqpoint{4.374576in}{2.435011in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.429187in}}{\pgfqpoint{4.376890in}{2.423601in}}{\pgfqpoint{4.381008in}{2.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.415365in}}{\pgfqpoint{4.390712in}{2.413051in}}{\pgfqpoint{4.396536in}{2.413051in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.413051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.412193in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.412193in}}{\pgfqpoint{3.611451in}{2.414507in}}{\pgfqpoint{3.615569in}{2.418625in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.422743in}}{\pgfqpoint{3.622001in}{2.428329in}}{\pgfqpoint{3.622001in}{2.434153in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.439977in}}{\pgfqpoint{3.619688in}{2.445563in}}{\pgfqpoint{3.615569in}{2.449681in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.453799in}}{\pgfqpoint{3.605865in}{2.456113in}}{\pgfqpoint{3.600041in}{2.456113in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.456113in}}{\pgfqpoint{3.588631in}{2.453799in}}{\pgfqpoint{3.584513in}{2.449681in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.445563in}}{\pgfqpoint{3.578081in}{2.439977in}}{\pgfqpoint{3.578081in}{2.434153in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.428329in}}{\pgfqpoint{3.580395in}{2.422743in}}{\pgfqpoint{3.584513in}{2.418625in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.414507in}}{\pgfqpoint{3.594217in}{2.412193in}}{\pgfqpoint{3.600041in}{2.412193in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.412193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.414727in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.414727in}}{\pgfqpoint{3.884535in}{2.417041in}}{\pgfqpoint{3.888653in}{2.421159in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.425277in}}{\pgfqpoint{3.895085in}{2.430864in}}{\pgfqpoint{3.895085in}{2.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.442511in}}{\pgfqpoint{3.892772in}{2.448098in}}{\pgfqpoint{3.888653in}{2.452216in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.456334in}}{\pgfqpoint{3.878949in}{2.458648in}}{\pgfqpoint{3.873125in}{2.458648in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.458648in}}{\pgfqpoint{3.861715in}{2.456334in}}{\pgfqpoint{3.857597in}{2.452216in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.448098in}}{\pgfqpoint{3.851165in}{2.442511in}}{\pgfqpoint{3.851165in}{2.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.430864in}}{\pgfqpoint{3.853479in}{2.425277in}}{\pgfqpoint{3.857597in}{2.421159in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.417041in}}{\pgfqpoint{3.867301in}{2.414727in}}{\pgfqpoint{3.873125in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.414727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{2.413885in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{2.413885in}}{\pgfqpoint{4.954115in}{2.416199in}}{\pgfqpoint{4.958233in}{2.420317in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{2.424435in}}{\pgfqpoint{4.964665in}{2.430021in}}{\pgfqpoint{4.964665in}{2.435845in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.441669in}}{\pgfqpoint{4.962351in}{2.447255in}}{\pgfqpoint{4.958233in}{2.451374in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.455492in}}{\pgfqpoint{4.948528in}{2.457806in}}{\pgfqpoint{4.942704in}{2.457806in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.457806in}}{\pgfqpoint{4.931294in}{2.455492in}}{\pgfqpoint{4.927176in}{2.451374in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.447255in}}{\pgfqpoint{4.920744in}{2.441669in}}{\pgfqpoint{4.920744in}{2.435845in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.430021in}}{\pgfqpoint{4.923058in}{2.424435in}}{\pgfqpoint{4.927176in}{2.420317in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{2.416199in}}{\pgfqpoint{4.936880in}{2.413885in}}{\pgfqpoint{4.942704in}{2.413885in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{2.413885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{2.415920in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{2.415920in}}{\pgfqpoint{4.794815in}{2.418234in}}{\pgfqpoint{4.798934in}{2.422352in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{2.426471in}}{\pgfqpoint{4.805366in}{2.432057in}}{\pgfqpoint{4.805366in}{2.437881in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{2.443705in}}{\pgfqpoint{4.803052in}{2.449291in}}{\pgfqpoint{4.798934in}{2.453409in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.457527in}}{\pgfqpoint{4.789229in}{2.459841in}}{\pgfqpoint{4.783405in}{2.459841in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.459841in}}{\pgfqpoint{4.771995in}{2.457527in}}{\pgfqpoint{4.767877in}{2.453409in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.449291in}}{\pgfqpoint{4.761445in}{2.443705in}}{\pgfqpoint{4.761445in}{2.437881in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{2.432057in}}{\pgfqpoint{4.763759in}{2.426471in}}{\pgfqpoint{4.767877in}{2.422352in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{2.418234in}}{\pgfqpoint{4.777581in}{2.415920in}}{\pgfqpoint{4.783405in}{2.415920in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.415920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.416753in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.416753in}}{\pgfqpoint{3.952806in}{2.419067in}}{\pgfqpoint{3.956924in}{2.423185in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.427303in}}{\pgfqpoint{3.963356in}{2.432889in}}{\pgfqpoint{3.963356in}{2.438713in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.444537in}}{\pgfqpoint{3.961043in}{2.450123in}}{\pgfqpoint{3.956924in}{2.454242in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.458360in}}{\pgfqpoint{3.947220in}{2.460674in}}{\pgfqpoint{3.941396in}{2.460674in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.460674in}}{\pgfqpoint{3.929986in}{2.458360in}}{\pgfqpoint{3.925868in}{2.454242in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.450123in}}{\pgfqpoint{3.919436in}{2.444537in}}{\pgfqpoint{3.919436in}{2.438713in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.432889in}}{\pgfqpoint{3.921750in}{2.427303in}}{\pgfqpoint{3.925868in}{2.423185in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.419067in}}{\pgfqpoint{3.935572in}{2.416753in}}{\pgfqpoint{3.941396in}{2.416753in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.416753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.416204in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.416204in}}{\pgfqpoint{3.850400in}{2.418517in}}{\pgfqpoint{3.854518in}{2.422636in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.426754in}}{\pgfqpoint{3.860950in}{2.432340in}}{\pgfqpoint{3.860950in}{2.438164in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.443988in}}{\pgfqpoint{3.858636in}{2.449574in}}{\pgfqpoint{3.854518in}{2.453692in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.457810in}}{\pgfqpoint{3.844814in}{2.460124in}}{\pgfqpoint{3.838990in}{2.460124in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.460124in}}{\pgfqpoint{3.827580in}{2.457810in}}{\pgfqpoint{3.823461in}{2.453692in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.449574in}}{\pgfqpoint{3.817029in}{2.443988in}}{\pgfqpoint{3.817029in}{2.438164in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.432340in}}{\pgfqpoint{3.819343in}{2.426754in}}{\pgfqpoint{3.823461in}{2.422636in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.418517in}}{\pgfqpoint{3.833166in}{2.416204in}}{\pgfqpoint{3.838990in}{2.416204in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.416204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.415993in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.415993in}}{\pgfqpoint{4.248647in}{2.418307in}}{\pgfqpoint{4.252766in}{2.422425in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.426543in}}{\pgfqpoint{4.259198in}{2.432130in}}{\pgfqpoint{4.259198in}{2.437953in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.443777in}}{\pgfqpoint{4.256884in}{2.449364in}}{\pgfqpoint{4.252766in}{2.453482in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.457600in}}{\pgfqpoint{4.243061in}{2.459914in}}{\pgfqpoint{4.237237in}{2.459914in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.459914in}}{\pgfqpoint{4.225827in}{2.457600in}}{\pgfqpoint{4.221709in}{2.453482in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.449364in}}{\pgfqpoint{4.215277in}{2.443777in}}{\pgfqpoint{4.215277in}{2.437953in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.432130in}}{\pgfqpoint{4.217591in}{2.426543in}}{\pgfqpoint{4.221709in}{2.422425in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.418307in}}{\pgfqpoint{4.231413in}{2.415993in}}{\pgfqpoint{4.237237in}{2.415993in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.415993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.417486in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.417486in}}{\pgfqpoint{3.600073in}{2.419800in}}{\pgfqpoint{3.604191in}{2.423918in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.428036in}}{\pgfqpoint{3.610623in}{2.433622in}}{\pgfqpoint{3.610623in}{2.439446in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.445270in}}{\pgfqpoint{3.608309in}{2.450857in}}{\pgfqpoint{3.604191in}{2.454975in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.459093in}}{\pgfqpoint{3.594487in}{2.461407in}}{\pgfqpoint{3.588663in}{2.461407in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.461407in}}{\pgfqpoint{3.577253in}{2.459093in}}{\pgfqpoint{3.573134in}{2.454975in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.450857in}}{\pgfqpoint{3.566702in}{2.445270in}}{\pgfqpoint{3.566702in}{2.439446in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.433622in}}{\pgfqpoint{3.569016in}{2.428036in}}{\pgfqpoint{3.573134in}{2.423918in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.419800in}}{\pgfqpoint{3.582839in}{2.417486in}}{\pgfqpoint{3.588663in}{2.417486in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.417486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.578253in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.578253in}}{\pgfqpoint{4.214512in}{2.580567in}}{\pgfqpoint{4.218630in}{2.584685in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.588803in}}{\pgfqpoint{4.225062in}{2.594389in}}{\pgfqpoint{4.225062in}{2.600213in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.606037in}}{\pgfqpoint{4.222748in}{2.611623in}}{\pgfqpoint{4.218630in}{2.615741in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.619860in}}{\pgfqpoint{4.208926in}{2.622174in}}{\pgfqpoint{4.203102in}{2.622174in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.622174in}}{\pgfqpoint{4.191692in}{2.619860in}}{\pgfqpoint{4.187574in}{2.615741in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.611623in}}{\pgfqpoint{4.181141in}{2.606037in}}{\pgfqpoint{4.181141in}{2.600213in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.594389in}}{\pgfqpoint{4.183455in}{2.588803in}}{\pgfqpoint{4.187574in}{2.584685in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.580567in}}{\pgfqpoint{4.197278in}{2.578253in}}{\pgfqpoint{4.203102in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.578253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{-0.143741in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{-0.143741in}}{\pgfqpoint{3.736615in}{-0.141427in}}{\pgfqpoint{3.740733in}{-0.137309in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{-0.133191in}}{\pgfqpoint{3.747165in}{-0.127605in}}{\pgfqpoint{3.747165in}{-0.121781in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{-0.115957in}}{\pgfqpoint{3.744851in}{-0.110371in}}{\pgfqpoint{3.740733in}{-0.106252in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{-0.102134in}}{\pgfqpoint{3.731029in}{-0.099820in}}{\pgfqpoint{3.725205in}{-0.099820in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{-0.099820in}}{\pgfqpoint{3.713795in}{-0.102134in}}{\pgfqpoint{3.709676in}{-0.106252in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{-0.110371in}}{\pgfqpoint{3.703244in}{-0.115957in}}{\pgfqpoint{3.703244in}{-0.121781in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{-0.127605in}}{\pgfqpoint{3.705558in}{-0.133191in}}{\pgfqpoint{3.709676in}{-0.137309in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{-0.141427in}}{\pgfqpoint{3.719381in}{-0.143741in}}{\pgfqpoint{3.725205in}{-0.143741in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{-0.143741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.572235in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.572235in}}{\pgfqpoint{4.237269in}{2.574549in}}{\pgfqpoint{4.241387in}{2.578667in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.582785in}}{\pgfqpoint{4.247819in}{2.588371in}}{\pgfqpoint{4.247819in}{2.594195in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.600019in}}{\pgfqpoint{4.245505in}{2.605605in}}{\pgfqpoint{4.241387in}{2.609724in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.613842in}}{\pgfqpoint{4.231683in}{2.616156in}}{\pgfqpoint{4.225859in}{2.616156in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.616156in}}{\pgfqpoint{4.214449in}{2.613842in}}{\pgfqpoint{4.210331in}{2.609724in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.605605in}}{\pgfqpoint{4.203898in}{2.600019in}}{\pgfqpoint{4.203898in}{2.594195in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.588371in}}{\pgfqpoint{4.206212in}{2.582785in}}{\pgfqpoint{4.210331in}{2.578667in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.574549in}}{\pgfqpoint{4.220035in}{2.572235in}}{\pgfqpoint{4.225859in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.572235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{-0.154440in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{-0.154440in}}{\pgfqpoint{3.509045in}{-0.152126in}}{\pgfqpoint{3.513163in}{-0.148008in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{-0.143890in}}{\pgfqpoint{3.519595in}{-0.138304in}}{\pgfqpoint{3.519595in}{-0.132480in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{-0.126656in}}{\pgfqpoint{3.517281in}{-0.121070in}}{\pgfqpoint{3.513163in}{-0.116952in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{-0.112833in}}{\pgfqpoint{3.503459in}{-0.110520in}}{\pgfqpoint{3.497635in}{-0.110520in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{-0.110520in}}{\pgfqpoint{3.486225in}{-0.112833in}}{\pgfqpoint{3.482106in}{-0.116952in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{-0.121070in}}{\pgfqpoint{3.475674in}{-0.126656in}}{\pgfqpoint{3.475674in}{-0.132480in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{-0.138304in}}{\pgfqpoint{3.477988in}{-0.143890in}}{\pgfqpoint{3.482106in}{-0.148008in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{-0.152126in}}{\pgfqpoint{3.491811in}{-0.154440in}}{\pgfqpoint{3.497635in}{-0.154440in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{-0.154440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{-0.144289in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{-0.144289in}}{\pgfqpoint{3.600073in}{-0.141976in}}{\pgfqpoint{3.604191in}{-0.137857in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{-0.133739in}}{\pgfqpoint{3.610623in}{-0.128153in}}{\pgfqpoint{3.610623in}{-0.122329in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{-0.116505in}}{\pgfqpoint{3.608309in}{-0.110919in}}{\pgfqpoint{3.604191in}{-0.106801in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{-0.102683in}}{\pgfqpoint{3.594487in}{-0.100369in}}{\pgfqpoint{3.588663in}{-0.100369in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{-0.100369in}}{\pgfqpoint{3.577253in}{-0.102683in}}{\pgfqpoint{3.573134in}{-0.106801in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{-0.110919in}}{\pgfqpoint{3.566702in}{-0.116505in}}{\pgfqpoint{3.566702in}{-0.122329in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{-0.128153in}}{\pgfqpoint{3.569016in}{-0.133739in}}{\pgfqpoint{3.573134in}{-0.137857in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{-0.141976in}}{\pgfqpoint{3.582839in}{-0.144289in}}{\pgfqpoint{3.588663in}{-0.144289in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{-0.144289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.367301in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.367301in}}{\pgfqpoint{3.725236in}{2.369615in}}{\pgfqpoint{3.729354in}{2.373733in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.377851in}}{\pgfqpoint{3.735786in}{2.383437in}}{\pgfqpoint{3.735786in}{2.389261in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.395085in}}{\pgfqpoint{3.733473in}{2.400671in}}{\pgfqpoint{3.729354in}{2.404789in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.408907in}}{\pgfqpoint{3.719650in}{2.411221in}}{\pgfqpoint{3.713826in}{2.411221in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.411221in}}{\pgfqpoint{3.702416in}{2.408907in}}{\pgfqpoint{3.698298in}{2.404789in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.400671in}}{\pgfqpoint{3.691866in}{2.395085in}}{\pgfqpoint{3.691866in}{2.389261in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.383437in}}{\pgfqpoint{3.694180in}{2.377851in}}{\pgfqpoint{3.698298in}{2.373733in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.369615in}}{\pgfqpoint{3.708002in}{2.367301in}}{\pgfqpoint{3.713826in}{2.367301in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.367301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.367304in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.367304in}}{\pgfqpoint{3.713858in}{2.369618in}}{\pgfqpoint{3.717976in}{2.373736in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.377855in}}{\pgfqpoint{3.724408in}{2.383441in}}{\pgfqpoint{3.724408in}{2.389265in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.395089in}}{\pgfqpoint{3.722094in}{2.400675in}}{\pgfqpoint{3.717976in}{2.404793in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.408911in}}{\pgfqpoint{3.708272in}{2.411225in}}{\pgfqpoint{3.702448in}{2.411225in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.411225in}}{\pgfqpoint{3.691038in}{2.408911in}}{\pgfqpoint{3.686919in}{2.404793in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.400675in}}{\pgfqpoint{3.680487in}{2.395089in}}{\pgfqpoint{3.680487in}{2.389265in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.383441in}}{\pgfqpoint{3.682801in}{2.377855in}}{\pgfqpoint{3.686919in}{2.373736in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.369618in}}{\pgfqpoint{3.696624in}{2.367304in}}{\pgfqpoint{3.702448in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.367304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.366483in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.366483in}}{\pgfqpoint{3.918671in}{2.368797in}}{\pgfqpoint{3.922789in}{2.372915in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.377033in}}{\pgfqpoint{3.929221in}{2.382620in}}{\pgfqpoint{3.929221in}{2.388443in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.394267in}}{\pgfqpoint{3.926907in}{2.399854in}}{\pgfqpoint{3.922789in}{2.403972in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.408090in}}{\pgfqpoint{3.913085in}{2.410404in}}{\pgfqpoint{3.907261in}{2.410404in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.410404in}}{\pgfqpoint{3.895851in}{2.408090in}}{\pgfqpoint{3.891732in}{2.403972in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.399854in}}{\pgfqpoint{3.885300in}{2.394267in}}{\pgfqpoint{3.885300in}{2.388443in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.382620in}}{\pgfqpoint{3.887614in}{2.377033in}}{\pgfqpoint{3.891732in}{2.372915in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.368797in}}{\pgfqpoint{3.901437in}{2.366483in}}{\pgfqpoint{3.907261in}{2.366483in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.366483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.367685in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.367685in}}{\pgfqpoint{3.895914in}{2.369999in}}{\pgfqpoint{3.900032in}{2.374117in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.378235in}}{\pgfqpoint{3.906464in}{2.383821in}}{\pgfqpoint{3.906464in}{2.389645in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{2.395469in}}{\pgfqpoint{3.904150in}{2.401055in}}{\pgfqpoint{3.900032in}{2.405173in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{2.409292in}}{\pgfqpoint{3.890328in}{2.411605in}}{\pgfqpoint{3.884504in}{2.411605in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{2.411605in}}{\pgfqpoint{3.873094in}{2.409292in}}{\pgfqpoint{3.868975in}{2.405173in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{2.401055in}}{\pgfqpoint{3.862543in}{2.395469in}}{\pgfqpoint{3.862543in}{2.389645in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.383821in}}{\pgfqpoint{3.864857in}{2.378235in}}{\pgfqpoint{3.868975in}{2.374117in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.369999in}}{\pgfqpoint{3.878680in}{2.367685in}}{\pgfqpoint{3.884504in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.367685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453429in}{2.360831in}}%
\pgfpathcurveto{\pgfqpoint{4.459253in}{2.360831in}}{\pgfqpoint{4.464839in}{2.363144in}}{\pgfqpoint{4.468957in}{2.367263in}}%
\pgfpathcurveto{\pgfqpoint{4.473075in}{2.371381in}}{\pgfqpoint{4.475389in}{2.376967in}}{\pgfqpoint{4.475389in}{2.382791in}}%
\pgfpathcurveto{\pgfqpoint{4.475389in}{2.388615in}}{\pgfqpoint{4.473075in}{2.394201in}}{\pgfqpoint{4.468957in}{2.398319in}}%
\pgfpathcurveto{\pgfqpoint{4.464839in}{2.402437in}}{\pgfqpoint{4.459253in}{2.404751in}}{\pgfqpoint{4.453429in}{2.404751in}}%
\pgfpathcurveto{\pgfqpoint{4.447605in}{2.404751in}}{\pgfqpoint{4.442019in}{2.402437in}}{\pgfqpoint{4.437901in}{2.398319in}}%
\pgfpathcurveto{\pgfqpoint{4.433782in}{2.394201in}}{\pgfqpoint{4.431469in}{2.388615in}}{\pgfqpoint{4.431469in}{2.382791in}}%
\pgfpathcurveto{\pgfqpoint{4.431469in}{2.376967in}}{\pgfqpoint{4.433782in}{2.371381in}}{\pgfqpoint{4.437901in}{2.367263in}}%
\pgfpathcurveto{\pgfqpoint{4.442019in}{2.363144in}}{\pgfqpoint{4.447605in}{2.360831in}}{\pgfqpoint{4.453429in}{2.360831in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{2.360831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.368756in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.368756in}}{\pgfqpoint{3.907292in}{2.371070in}}{\pgfqpoint{3.911410in}{2.375188in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.379307in}}{\pgfqpoint{3.917842in}{2.384893in}}{\pgfqpoint{3.917842in}{2.390717in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.396541in}}{\pgfqpoint{3.915529in}{2.402127in}}{\pgfqpoint{3.911410in}{2.406245in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.410363in}}{\pgfqpoint{3.901706in}{2.412677in}}{\pgfqpoint{3.895882in}{2.412677in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.412677in}}{\pgfqpoint{3.884472in}{2.410363in}}{\pgfqpoint{3.880354in}{2.406245in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.402127in}}{\pgfqpoint{3.873922in}{2.396541in}}{\pgfqpoint{3.873922in}{2.390717in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.384893in}}{\pgfqpoint{3.876236in}{2.379307in}}{\pgfqpoint{3.880354in}{2.375188in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.371070in}}{\pgfqpoint{3.890058in}{2.368756in}}{\pgfqpoint{3.895882in}{2.368756in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.368756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715134in}{2.362708in}}%
\pgfpathcurveto{\pgfqpoint{4.720958in}{2.362708in}}{\pgfqpoint{4.726544in}{2.365022in}}{\pgfqpoint{4.730663in}{2.369140in}}%
\pgfpathcurveto{\pgfqpoint{4.734781in}{2.373258in}}{\pgfqpoint{4.737095in}{2.378844in}}{\pgfqpoint{4.737095in}{2.384668in}}%
\pgfpathcurveto{\pgfqpoint{4.737095in}{2.390492in}}{\pgfqpoint{4.734781in}{2.396078in}}{\pgfqpoint{4.730663in}{2.400197in}}%
\pgfpathcurveto{\pgfqpoint{4.726544in}{2.404315in}}{\pgfqpoint{4.720958in}{2.406629in}}{\pgfqpoint{4.715134in}{2.406629in}}%
\pgfpathcurveto{\pgfqpoint{4.709310in}{2.406629in}}{\pgfqpoint{4.703724in}{2.404315in}}{\pgfqpoint{4.699606in}{2.400197in}}%
\pgfpathcurveto{\pgfqpoint{4.695488in}{2.396078in}}{\pgfqpoint{4.693174in}{2.390492in}}{\pgfqpoint{4.693174in}{2.384668in}}%
\pgfpathcurveto{\pgfqpoint{4.693174in}{2.378844in}}{\pgfqpoint{4.695488in}{2.373258in}}{\pgfqpoint{4.699606in}{2.369140in}}%
\pgfpathcurveto{\pgfqpoint{4.703724in}{2.365022in}}{\pgfqpoint{4.709310in}{2.362708in}}{\pgfqpoint{4.715134in}{2.362708in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{2.362708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442050in}{2.362087in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{2.362087in}}{\pgfqpoint{4.453460in}{2.364400in}}{\pgfqpoint{4.457579in}{2.368519in}}%
\pgfpathcurveto{\pgfqpoint{4.461697in}{2.372637in}}{\pgfqpoint{4.464011in}{2.378223in}}{\pgfqpoint{4.464011in}{2.384047in}}%
\pgfpathcurveto{\pgfqpoint{4.464011in}{2.389871in}}{\pgfqpoint{4.461697in}{2.395457in}}{\pgfqpoint{4.457579in}{2.399575in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{2.403693in}}{\pgfqpoint{4.447874in}{2.406007in}}{\pgfqpoint{4.442050in}{2.406007in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{2.406007in}}{\pgfqpoint{4.430640in}{2.403693in}}{\pgfqpoint{4.426522in}{2.399575in}}%
\pgfpathcurveto{\pgfqpoint{4.422404in}{2.395457in}}{\pgfqpoint{4.420090in}{2.389871in}}{\pgfqpoint{4.420090in}{2.384047in}}%
\pgfpathcurveto{\pgfqpoint{4.420090in}{2.378223in}}{\pgfqpoint{4.422404in}{2.372637in}}{\pgfqpoint{4.426522in}{2.368519in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{2.364400in}}{\pgfqpoint{4.436226in}{2.362087in}}{\pgfqpoint{4.442050in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{4.442050in}{2.362087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419293in}{2.362783in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{2.362783in}}{\pgfqpoint{4.430703in}{2.365097in}}{\pgfqpoint{4.434822in}{2.369215in}}%
\pgfpathcurveto{\pgfqpoint{4.438940in}{2.373334in}}{\pgfqpoint{4.441254in}{2.378920in}}{\pgfqpoint{4.441254in}{2.384744in}}%
\pgfpathcurveto{\pgfqpoint{4.441254in}{2.390568in}}{\pgfqpoint{4.438940in}{2.396154in}}{\pgfqpoint{4.434822in}{2.400272in}}%
\pgfpathcurveto{\pgfqpoint{4.430703in}{2.404390in}}{\pgfqpoint{4.425117in}{2.406704in}}{\pgfqpoint{4.419293in}{2.406704in}}%
\pgfpathcurveto{\pgfqpoint{4.413469in}{2.406704in}}{\pgfqpoint{4.407883in}{2.404390in}}{\pgfqpoint{4.403765in}{2.400272in}}%
\pgfpathcurveto{\pgfqpoint{4.399647in}{2.396154in}}{\pgfqpoint{4.397333in}{2.390568in}}{\pgfqpoint{4.397333in}{2.384744in}}%
\pgfpathcurveto{\pgfqpoint{4.397333in}{2.378920in}}{\pgfqpoint{4.399647in}{2.373334in}}{\pgfqpoint{4.403765in}{2.369215in}}%
\pgfpathcurveto{\pgfqpoint{4.407883in}{2.365097in}}{\pgfqpoint{4.413469in}{2.362783in}}{\pgfqpoint{4.419293in}{2.362783in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{2.362783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089317in}{2.361192in}}%
\pgfpathcurveto{\pgfqpoint{4.095141in}{2.361192in}}{\pgfqpoint{4.100727in}{2.363506in}}{\pgfqpoint{4.104845in}{2.367624in}}%
\pgfpathcurveto{\pgfqpoint{4.108963in}{2.371743in}}{\pgfqpoint{4.111277in}{2.377329in}}{\pgfqpoint{4.111277in}{2.383153in}}%
\pgfpathcurveto{\pgfqpoint{4.111277in}{2.388977in}}{\pgfqpoint{4.108963in}{2.394563in}}{\pgfqpoint{4.104845in}{2.398681in}}%
\pgfpathcurveto{\pgfqpoint{4.100727in}{2.402799in}}{\pgfqpoint{4.095141in}{2.405113in}}{\pgfqpoint{4.089317in}{2.405113in}}%
\pgfpathcurveto{\pgfqpoint{4.083493in}{2.405113in}}{\pgfqpoint{4.077907in}{2.402799in}}{\pgfqpoint{4.073788in}{2.398681in}}%
\pgfpathcurveto{\pgfqpoint{4.069670in}{2.394563in}}{\pgfqpoint{4.067356in}{2.388977in}}{\pgfqpoint{4.067356in}{2.383153in}}%
\pgfpathcurveto{\pgfqpoint{4.067356in}{2.377329in}}{\pgfqpoint{4.069670in}{2.371743in}}{\pgfqpoint{4.073788in}{2.367624in}}%
\pgfpathcurveto{\pgfqpoint{4.077907in}{2.363506in}}{\pgfqpoint{4.083493in}{2.361192in}}{\pgfqpoint{4.089317in}{2.361192in}}%
\pgfpathlineto{\pgfqpoint{4.089317in}{2.361192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669620in}{2.361464in}}%
\pgfpathcurveto{\pgfqpoint{4.675444in}{2.361464in}}{\pgfqpoint{4.681030in}{2.363778in}}{\pgfqpoint{4.685149in}{2.367896in}}%
\pgfpathcurveto{\pgfqpoint{4.689267in}{2.372014in}}{\pgfqpoint{4.691581in}{2.377600in}}{\pgfqpoint{4.691581in}{2.383424in}}%
\pgfpathcurveto{\pgfqpoint{4.691581in}{2.389248in}}{\pgfqpoint{4.689267in}{2.394834in}}{\pgfqpoint{4.685149in}{2.398952in}}%
\pgfpathcurveto{\pgfqpoint{4.681030in}{2.403071in}}{\pgfqpoint{4.675444in}{2.405384in}}{\pgfqpoint{4.669620in}{2.405384in}}%
\pgfpathcurveto{\pgfqpoint{4.663796in}{2.405384in}}{\pgfqpoint{4.658210in}{2.403071in}}{\pgfqpoint{4.654092in}{2.398952in}}%
\pgfpathcurveto{\pgfqpoint{4.649974in}{2.394834in}}{\pgfqpoint{4.647660in}{2.389248in}}{\pgfqpoint{4.647660in}{2.383424in}}%
\pgfpathcurveto{\pgfqpoint{4.647660in}{2.377600in}}{\pgfqpoint{4.649974in}{2.372014in}}{\pgfqpoint{4.654092in}{2.367896in}}%
\pgfpathcurveto{\pgfqpoint{4.658210in}{2.363778in}}{\pgfqpoint{4.663796in}{2.361464in}}{\pgfqpoint{4.669620in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{4.669620in}{2.361464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964153in}{2.364767in}}%
\pgfpathcurveto{\pgfqpoint{3.969977in}{2.364767in}}{\pgfqpoint{3.975563in}{2.367081in}}{\pgfqpoint{3.979681in}{2.371199in}}%
\pgfpathcurveto{\pgfqpoint{3.983800in}{2.375317in}}{\pgfqpoint{3.986113in}{2.380904in}}{\pgfqpoint{3.986113in}{2.386727in}}%
\pgfpathcurveto{\pgfqpoint{3.986113in}{2.392551in}}{\pgfqpoint{3.983800in}{2.398138in}}{\pgfqpoint{3.979681in}{2.402256in}}%
\pgfpathcurveto{\pgfqpoint{3.975563in}{2.406374in}}{\pgfqpoint{3.969977in}{2.408688in}}{\pgfqpoint{3.964153in}{2.408688in}}%
\pgfpathcurveto{\pgfqpoint{3.958329in}{2.408688in}}{\pgfqpoint{3.952743in}{2.406374in}}{\pgfqpoint{3.948625in}{2.402256in}}%
\pgfpathcurveto{\pgfqpoint{3.944507in}{2.398138in}}{\pgfqpoint{3.942193in}{2.392551in}}{\pgfqpoint{3.942193in}{2.386727in}}%
\pgfpathcurveto{\pgfqpoint{3.942193in}{2.380904in}}{\pgfqpoint{3.944507in}{2.375317in}}{\pgfqpoint{3.948625in}{2.371199in}}%
\pgfpathcurveto{\pgfqpoint{3.952743in}{2.367081in}}{\pgfqpoint{3.958329in}{2.364767in}}{\pgfqpoint{3.964153in}{2.364767in}}%
\pgfpathlineto{\pgfqpoint{3.964153in}{2.364767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658242in}{2.361320in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{2.361320in}}{\pgfqpoint{4.669652in}{2.363634in}}{\pgfqpoint{4.673770in}{2.367752in}}%
\pgfpathcurveto{\pgfqpoint{4.677888in}{2.371870in}}{\pgfqpoint{4.680202in}{2.377456in}}{\pgfqpoint{4.680202in}{2.383280in}}%
\pgfpathcurveto{\pgfqpoint{4.680202in}{2.389104in}}{\pgfqpoint{4.677888in}{2.394690in}}{\pgfqpoint{4.673770in}{2.398808in}}%
\pgfpathcurveto{\pgfqpoint{4.669652in}{2.402926in}}{\pgfqpoint{4.664066in}{2.405240in}}{\pgfqpoint{4.658242in}{2.405240in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.405240in}}{\pgfqpoint{4.646832in}{2.402926in}}{\pgfqpoint{4.642714in}{2.398808in}}%
\pgfpathcurveto{\pgfqpoint{4.638595in}{2.394690in}}{\pgfqpoint{4.636282in}{2.389104in}}{\pgfqpoint{4.636282in}{2.383280in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{2.377456in}}{\pgfqpoint{4.638595in}{2.371870in}}{\pgfqpoint{4.642714in}{2.367752in}}%
\pgfpathcurveto{\pgfqpoint{4.646832in}{2.363634in}}{\pgfqpoint{4.652418in}{2.361320in}}{\pgfqpoint{4.658242in}{2.361320in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{2.361320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464807in}{2.361708in}}%
\pgfpathcurveto{\pgfqpoint{4.470631in}{2.361708in}}{\pgfqpoint{4.476217in}{2.364022in}}{\pgfqpoint{4.480336in}{2.368140in}}%
\pgfpathcurveto{\pgfqpoint{4.484454in}{2.372258in}}{\pgfqpoint{4.486768in}{2.377844in}}{\pgfqpoint{4.486768in}{2.383668in}}%
\pgfpathcurveto{\pgfqpoint{4.486768in}{2.389492in}}{\pgfqpoint{4.484454in}{2.395078in}}{\pgfqpoint{4.480336in}{2.399196in}}%
\pgfpathcurveto{\pgfqpoint{4.476217in}{2.403314in}}{\pgfqpoint{4.470631in}{2.405628in}}{\pgfqpoint{4.464807in}{2.405628in}}%
\pgfpathcurveto{\pgfqpoint{4.458983in}{2.405628in}}{\pgfqpoint{4.453397in}{2.403314in}}{\pgfqpoint{4.449279in}{2.399196in}}%
\pgfpathcurveto{\pgfqpoint{4.445161in}{2.395078in}}{\pgfqpoint{4.442847in}{2.389492in}}{\pgfqpoint{4.442847in}{2.383668in}}%
\pgfpathcurveto{\pgfqpoint{4.442847in}{2.377844in}}{\pgfqpoint{4.445161in}{2.372258in}}{\pgfqpoint{4.449279in}{2.368140in}}%
\pgfpathcurveto{\pgfqpoint{4.453397in}{2.364022in}}{\pgfqpoint{4.458983in}{2.361708in}}{\pgfqpoint{4.464807in}{2.361708in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{2.361708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646863in}{2.361803in}}%
\pgfpathcurveto{\pgfqpoint{4.652687in}{2.361803in}}{\pgfqpoint{4.658273in}{2.364117in}}{\pgfqpoint{4.662392in}{2.368235in}}%
\pgfpathcurveto{\pgfqpoint{4.666510in}{2.372353in}}{\pgfqpoint{4.668824in}{2.377939in}}{\pgfqpoint{4.668824in}{2.383763in}}%
\pgfpathcurveto{\pgfqpoint{4.668824in}{2.389587in}}{\pgfqpoint{4.666510in}{2.395173in}}{\pgfqpoint{4.662392in}{2.399292in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{2.403410in}}{\pgfqpoint{4.652687in}{2.405724in}}{\pgfqpoint{4.646863in}{2.405724in}}%
\pgfpathcurveto{\pgfqpoint{4.641039in}{2.405724in}}{\pgfqpoint{4.635453in}{2.403410in}}{\pgfqpoint{4.631335in}{2.399292in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{2.395173in}}{\pgfqpoint{4.624903in}{2.389587in}}{\pgfqpoint{4.624903in}{2.383763in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{2.377939in}}{\pgfqpoint{4.627217in}{2.372353in}}{\pgfqpoint{4.631335in}{2.368235in}}%
\pgfpathcurveto{\pgfqpoint{4.635453in}{2.364117in}}{\pgfqpoint{4.641039in}{2.361803in}}{\pgfqpoint{4.646863in}{2.361803in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{2.361803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487564in}{2.362422in}}%
\pgfpathcurveto{\pgfqpoint{4.493388in}{2.362422in}}{\pgfqpoint{4.498974in}{2.364736in}}{\pgfqpoint{4.503093in}{2.368854in}}%
\pgfpathcurveto{\pgfqpoint{4.507211in}{2.372973in}}{\pgfqpoint{4.509525in}{2.378559in}}{\pgfqpoint{4.509525in}{2.384383in}}%
\pgfpathcurveto{\pgfqpoint{4.509525in}{2.390207in}}{\pgfqpoint{4.507211in}{2.395793in}}{\pgfqpoint{4.503093in}{2.399911in}}%
\pgfpathcurveto{\pgfqpoint{4.498974in}{2.404029in}}{\pgfqpoint{4.493388in}{2.406343in}}{\pgfqpoint{4.487564in}{2.406343in}}%
\pgfpathcurveto{\pgfqpoint{4.481740in}{2.406343in}}{\pgfqpoint{4.476154in}{2.404029in}}{\pgfqpoint{4.472036in}{2.399911in}}%
\pgfpathcurveto{\pgfqpoint{4.467918in}{2.395793in}}{\pgfqpoint{4.465604in}{2.390207in}}{\pgfqpoint{4.465604in}{2.384383in}}%
\pgfpathcurveto{\pgfqpoint{4.465604in}{2.378559in}}{\pgfqpoint{4.467918in}{2.372973in}}{\pgfqpoint{4.472036in}{2.368854in}}%
\pgfpathcurveto{\pgfqpoint{4.476154in}{2.364736in}}{\pgfqpoint{4.481740in}{2.362422in}}{\pgfqpoint{4.487564in}{2.362422in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{2.362422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555835in}{2.363101in}}%
\pgfpathcurveto{\pgfqpoint{4.561659in}{2.363101in}}{\pgfqpoint{4.567245in}{2.365415in}}{\pgfqpoint{4.571364in}{2.369533in}}%
\pgfpathcurveto{\pgfqpoint{4.575482in}{2.373651in}}{\pgfqpoint{4.577796in}{2.379237in}}{\pgfqpoint{4.577796in}{2.385061in}}%
\pgfpathcurveto{\pgfqpoint{4.577796in}{2.390885in}}{\pgfqpoint{4.575482in}{2.396471in}}{\pgfqpoint{4.571364in}{2.400589in}}%
\pgfpathcurveto{\pgfqpoint{4.567245in}{2.404708in}}{\pgfqpoint{4.561659in}{2.407021in}}{\pgfqpoint{4.555835in}{2.407021in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.407021in}}{\pgfqpoint{4.544425in}{2.404708in}}{\pgfqpoint{4.540307in}{2.400589in}}%
\pgfpathcurveto{\pgfqpoint{4.536189in}{2.396471in}}{\pgfqpoint{4.533875in}{2.390885in}}{\pgfqpoint{4.533875in}{2.385061in}}%
\pgfpathcurveto{\pgfqpoint{4.533875in}{2.379237in}}{\pgfqpoint{4.536189in}{2.373651in}}{\pgfqpoint{4.540307in}{2.369533in}}%
\pgfpathcurveto{\pgfqpoint{4.544425in}{2.365415in}}{\pgfqpoint{4.550011in}{2.363101in}}{\pgfqpoint{4.555835in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{4.555835in}{2.363101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601349in}{2.363573in}}%
\pgfpathcurveto{\pgfqpoint{4.607173in}{2.363573in}}{\pgfqpoint{4.612759in}{2.365887in}}{\pgfqpoint{4.616878in}{2.370005in}}%
\pgfpathcurveto{\pgfqpoint{4.620996in}{2.374123in}}{\pgfqpoint{4.623310in}{2.379709in}}{\pgfqpoint{4.623310in}{2.385533in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{2.391357in}}{\pgfqpoint{4.620996in}{2.396943in}}{\pgfqpoint{4.616878in}{2.401062in}}%
\pgfpathcurveto{\pgfqpoint{4.612759in}{2.405180in}}{\pgfqpoint{4.607173in}{2.407494in}}{\pgfqpoint{4.601349in}{2.407494in}}%
\pgfpathcurveto{\pgfqpoint{4.595525in}{2.407494in}}{\pgfqpoint{4.589939in}{2.405180in}}{\pgfqpoint{4.585821in}{2.401062in}}%
\pgfpathcurveto{\pgfqpoint{4.581703in}{2.396943in}}{\pgfqpoint{4.579389in}{2.391357in}}{\pgfqpoint{4.579389in}{2.385533in}}%
\pgfpathcurveto{\pgfqpoint{4.579389in}{2.379709in}}{\pgfqpoint{4.581703in}{2.374123in}}{\pgfqpoint{4.585821in}{2.370005in}}%
\pgfpathcurveto{\pgfqpoint{4.589939in}{2.365887in}}{\pgfqpoint{4.595525in}{2.363573in}}{\pgfqpoint{4.601349in}{2.363573in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.363573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577284in}{2.362082in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{2.362082in}}{\pgfqpoint{3.588694in}{2.364395in}}{\pgfqpoint{3.592812in}{2.368514in}}%
\pgfpathcurveto{\pgfqpoint{3.596931in}{2.372632in}}{\pgfqpoint{3.599244in}{2.378218in}}{\pgfqpoint{3.599244in}{2.384042in}}%
\pgfpathcurveto{\pgfqpoint{3.599244in}{2.389866in}}{\pgfqpoint{3.596931in}{2.395452in}}{\pgfqpoint{3.592812in}{2.399570in}}%
\pgfpathcurveto{\pgfqpoint{3.588694in}{2.403688in}}{\pgfqpoint{3.583108in}{2.406002in}}{\pgfqpoint{3.577284in}{2.406002in}}%
\pgfpathcurveto{\pgfqpoint{3.571460in}{2.406002in}}{\pgfqpoint{3.565874in}{2.403688in}}{\pgfqpoint{3.561756in}{2.399570in}}%
\pgfpathcurveto{\pgfqpoint{3.557638in}{2.395452in}}{\pgfqpoint{3.555324in}{2.389866in}}{\pgfqpoint{3.555324in}{2.384042in}}%
\pgfpathcurveto{\pgfqpoint{3.555324in}{2.378218in}}{\pgfqpoint{3.557638in}{2.372632in}}{\pgfqpoint{3.561756in}{2.368514in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{2.364395in}}{\pgfqpoint{3.571460in}{2.362082in}}{\pgfqpoint{3.577284in}{2.362082in}}%
\pgfpathlineto{\pgfqpoint{3.577284in}{2.362082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305508in}{2.361678in}}%
\pgfpathcurveto{\pgfqpoint{4.311332in}{2.361678in}}{\pgfqpoint{4.316918in}{2.363992in}}{\pgfqpoint{4.321037in}{2.368110in}}%
\pgfpathcurveto{\pgfqpoint{4.325155in}{2.372228in}}{\pgfqpoint{4.327469in}{2.377814in}}{\pgfqpoint{4.327469in}{2.383638in}}%
\pgfpathcurveto{\pgfqpoint{4.327469in}{2.389462in}}{\pgfqpoint{4.325155in}{2.395048in}}{\pgfqpoint{4.321037in}{2.399166in}}%
\pgfpathcurveto{\pgfqpoint{4.316918in}{2.403284in}}{\pgfqpoint{4.311332in}{2.405598in}}{\pgfqpoint{4.305508in}{2.405598in}}%
\pgfpathcurveto{\pgfqpoint{4.299684in}{2.405598in}}{\pgfqpoint{4.294098in}{2.403284in}}{\pgfqpoint{4.289980in}{2.399166in}}%
\pgfpathcurveto{\pgfqpoint{4.285862in}{2.395048in}}{\pgfqpoint{4.283548in}{2.389462in}}{\pgfqpoint{4.283548in}{2.383638in}}%
\pgfpathcurveto{\pgfqpoint{4.283548in}{2.377814in}}{\pgfqpoint{4.285862in}{2.372228in}}{\pgfqpoint{4.289980in}{2.368110in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{2.363992in}}{\pgfqpoint{4.299684in}{2.361678in}}{\pgfqpoint{4.305508in}{2.361678in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{2.361678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850368in}{2.361361in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.361361in}}{\pgfqpoint{3.861778in}{2.363675in}}{\pgfqpoint{3.865896in}{2.367793in}}%
\pgfpathcurveto{\pgfqpoint{3.870015in}{2.371911in}}{\pgfqpoint{3.872328in}{2.377497in}}{\pgfqpoint{3.872328in}{2.383321in}}%
\pgfpathcurveto{\pgfqpoint{3.872328in}{2.389145in}}{\pgfqpoint{3.870015in}{2.394732in}}{\pgfqpoint{3.865896in}{2.398850in}}%
\pgfpathcurveto{\pgfqpoint{3.861778in}{2.402968in}}{\pgfqpoint{3.856192in}{2.405282in}}{\pgfqpoint{3.850368in}{2.405282in}}%
\pgfpathcurveto{\pgfqpoint{3.844544in}{2.405282in}}{\pgfqpoint{3.838958in}{2.402968in}}{\pgfqpoint{3.834840in}{2.398850in}}%
\pgfpathcurveto{\pgfqpoint{3.830722in}{2.394732in}}{\pgfqpoint{3.828408in}{2.389145in}}{\pgfqpoint{3.828408in}{2.383321in}}%
\pgfpathcurveto{\pgfqpoint{3.828408in}{2.377497in}}{\pgfqpoint{3.830722in}{2.371911in}}{\pgfqpoint{3.834840in}{2.367793in}}%
\pgfpathcurveto{\pgfqpoint{3.838958in}{2.363675in}}{\pgfqpoint{3.844544in}{2.361361in}}{\pgfqpoint{3.850368in}{2.361361in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.361361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863055in}{2.361238in}}%
\pgfpathcurveto{\pgfqpoint{4.868879in}{2.361238in}}{\pgfqpoint{4.874465in}{2.363551in}}{\pgfqpoint{4.878583in}{2.367670in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{2.371788in}}{\pgfqpoint{4.885015in}{2.377374in}}{\pgfqpoint{4.885015in}{2.383198in}}%
\pgfpathcurveto{\pgfqpoint{4.885015in}{2.389022in}}{\pgfqpoint{4.882701in}{2.394608in}}{\pgfqpoint{4.878583in}{2.398726in}}%
\pgfpathcurveto{\pgfqpoint{4.874465in}{2.402844in}}{\pgfqpoint{4.868879in}{2.405158in}}{\pgfqpoint{4.863055in}{2.405158in}}%
\pgfpathcurveto{\pgfqpoint{4.857231in}{2.405158in}}{\pgfqpoint{4.851645in}{2.402844in}}{\pgfqpoint{4.847527in}{2.398726in}}%
\pgfpathcurveto{\pgfqpoint{4.843408in}{2.394608in}}{\pgfqpoint{4.841095in}{2.389022in}}{\pgfqpoint{4.841095in}{2.383198in}}%
\pgfpathcurveto{\pgfqpoint{4.841095in}{2.377374in}}{\pgfqpoint{4.843408in}{2.371788in}}{\pgfqpoint{4.847527in}{2.367670in}}%
\pgfpathcurveto{\pgfqpoint{4.851645in}{2.363551in}}{\pgfqpoint{4.857231in}{2.361238in}}{\pgfqpoint{4.863055in}{2.361238in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{2.361238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965461in}{2.361880in}}%
\pgfpathcurveto{\pgfqpoint{4.971285in}{2.361880in}}{\pgfqpoint{4.976872in}{2.364194in}}{\pgfqpoint{4.980990in}{2.368312in}}%
\pgfpathcurveto{\pgfqpoint{4.985108in}{2.372430in}}{\pgfqpoint{4.987422in}{2.378016in}}{\pgfqpoint{4.987422in}{2.383840in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{2.389664in}}{\pgfqpoint{4.985108in}{2.395250in}}{\pgfqpoint{4.980990in}{2.399369in}}%
\pgfpathcurveto{\pgfqpoint{4.976872in}{2.403487in}}{\pgfqpoint{4.971285in}{2.405801in}}{\pgfqpoint{4.965461in}{2.405801in}}%
\pgfpathcurveto{\pgfqpoint{4.959637in}{2.405801in}}{\pgfqpoint{4.954051in}{2.403487in}}{\pgfqpoint{4.949933in}{2.399369in}}%
\pgfpathcurveto{\pgfqpoint{4.945815in}{2.395250in}}{\pgfqpoint{4.943501in}{2.389664in}}{\pgfqpoint{4.943501in}{2.383840in}}%
\pgfpathcurveto{\pgfqpoint{4.943501in}{2.378016in}}{\pgfqpoint{4.945815in}{2.372430in}}{\pgfqpoint{4.949933in}{2.368312in}}%
\pgfpathcurveto{\pgfqpoint{4.954051in}{2.364194in}}{\pgfqpoint{4.959637in}{2.361880in}}{\pgfqpoint{4.965461in}{2.361880in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{2.361880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385158in}{2.363589in}}%
\pgfpathcurveto{\pgfqpoint{4.390982in}{2.363589in}}{\pgfqpoint{4.396568in}{2.365903in}}{\pgfqpoint{4.400686in}{2.370021in}}%
\pgfpathcurveto{\pgfqpoint{4.404804in}{2.374140in}}{\pgfqpoint{4.407118in}{2.379726in}}{\pgfqpoint{4.407118in}{2.385550in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{2.391374in}}{\pgfqpoint{4.404804in}{2.396960in}}{\pgfqpoint{4.400686in}{2.401078in}}%
\pgfpathcurveto{\pgfqpoint{4.396568in}{2.405196in}}{\pgfqpoint{4.390982in}{2.407510in}}{\pgfqpoint{4.385158in}{2.407510in}}%
\pgfpathcurveto{\pgfqpoint{4.379334in}{2.407510in}}{\pgfqpoint{4.373748in}{2.405196in}}{\pgfqpoint{4.369630in}{2.401078in}}%
\pgfpathcurveto{\pgfqpoint{4.365511in}{2.396960in}}{\pgfqpoint{4.363198in}{2.391374in}}{\pgfqpoint{4.363198in}{2.385550in}}%
\pgfpathcurveto{\pgfqpoint{4.363198in}{2.379726in}}{\pgfqpoint{4.365511in}{2.374140in}}{\pgfqpoint{4.369630in}{2.370021in}}%
\pgfpathcurveto{\pgfqpoint{4.373748in}{2.365903in}}{\pgfqpoint{4.379334in}{2.363589in}}{\pgfqpoint{4.385158in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{2.363589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521700in}{2.361859in}}%
\pgfpathcurveto{\pgfqpoint{4.527524in}{2.361859in}}{\pgfqpoint{4.533110in}{2.364173in}}{\pgfqpoint{4.537228in}{2.368291in}}%
\pgfpathcurveto{\pgfqpoint{4.541346in}{2.372409in}}{\pgfqpoint{4.543660in}{2.377996in}}{\pgfqpoint{4.543660in}{2.383820in}}%
\pgfpathcurveto{\pgfqpoint{4.543660in}{2.389643in}}{\pgfqpoint{4.541346in}{2.395230in}}{\pgfqpoint{4.537228in}{2.399348in}}%
\pgfpathcurveto{\pgfqpoint{4.533110in}{2.403466in}}{\pgfqpoint{4.527524in}{2.405780in}}{\pgfqpoint{4.521700in}{2.405780in}}%
\pgfpathcurveto{\pgfqpoint{4.515876in}{2.405780in}}{\pgfqpoint{4.510290in}{2.403466in}}{\pgfqpoint{4.506172in}{2.399348in}}%
\pgfpathcurveto{\pgfqpoint{4.502053in}{2.395230in}}{\pgfqpoint{4.499740in}{2.389643in}}{\pgfqpoint{4.499740in}{2.383820in}}%
\pgfpathcurveto{\pgfqpoint{4.499740in}{2.377996in}}{\pgfqpoint{4.502053in}{2.372409in}}{\pgfqpoint{4.506172in}{2.368291in}}%
\pgfpathcurveto{\pgfqpoint{4.510290in}{2.364173in}}{\pgfqpoint{4.515876in}{2.361859in}}{\pgfqpoint{4.521700in}{2.361859in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.361859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100695in}{2.361962in}}%
\pgfpathcurveto{\pgfqpoint{4.106519in}{2.361962in}}{\pgfqpoint{4.112105in}{2.364275in}}{\pgfqpoint{4.116223in}{2.368394in}}%
\pgfpathcurveto{\pgfqpoint{4.120342in}{2.372512in}}{\pgfqpoint{4.122655in}{2.378098in}}{\pgfqpoint{4.122655in}{2.383922in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{2.389746in}}{\pgfqpoint{4.120342in}{2.395332in}}{\pgfqpoint{4.116223in}{2.399450in}}%
\pgfpathcurveto{\pgfqpoint{4.112105in}{2.403568in}}{\pgfqpoint{4.106519in}{2.405882in}}{\pgfqpoint{4.100695in}{2.405882in}}%
\pgfpathcurveto{\pgfqpoint{4.094871in}{2.405882in}}{\pgfqpoint{4.089285in}{2.403568in}}{\pgfqpoint{4.085167in}{2.399450in}}%
\pgfpathcurveto{\pgfqpoint{4.081049in}{2.395332in}}{\pgfqpoint{4.078735in}{2.389746in}}{\pgfqpoint{4.078735in}{2.383922in}}%
\pgfpathcurveto{\pgfqpoint{4.078735in}{2.378098in}}{\pgfqpoint{4.081049in}{2.372512in}}{\pgfqpoint{4.085167in}{2.368394in}}%
\pgfpathcurveto{\pgfqpoint{4.089285in}{2.364275in}}{\pgfqpoint{4.094871in}{2.361962in}}{\pgfqpoint{4.100695in}{2.361962in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.361962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999597in}{2.363060in}}%
\pgfpathcurveto{\pgfqpoint{5.005421in}{2.363060in}}{\pgfqpoint{5.011007in}{2.365374in}}{\pgfqpoint{5.015125in}{2.369492in}}%
\pgfpathcurveto{\pgfqpoint{5.019243in}{2.373610in}}{\pgfqpoint{5.021557in}{2.379196in}}{\pgfqpoint{5.021557in}{2.385020in}}%
\pgfpathcurveto{\pgfqpoint{5.021557in}{2.390844in}}{\pgfqpoint{5.019243in}{2.396430in}}{\pgfqpoint{5.015125in}{2.400548in}}%
\pgfpathcurveto{\pgfqpoint{5.011007in}{2.404667in}}{\pgfqpoint{5.005421in}{2.406980in}}{\pgfqpoint{4.999597in}{2.406980in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.406980in}}{\pgfqpoint{4.988187in}{2.404667in}}{\pgfqpoint{4.984069in}{2.400548in}}%
\pgfpathcurveto{\pgfqpoint{4.979951in}{2.396430in}}{\pgfqpoint{4.977637in}{2.390844in}}{\pgfqpoint{4.977637in}{2.385020in}}%
\pgfpathcurveto{\pgfqpoint{4.977637in}{2.379196in}}{\pgfqpoint{4.979951in}{2.373610in}}{\pgfqpoint{4.984069in}{2.369492in}}%
\pgfpathcurveto{\pgfqpoint{4.988187in}{2.365374in}}{\pgfqpoint{4.993773in}{2.363060in}}{\pgfqpoint{4.999597in}{2.363060in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{2.363060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816233in}{2.365828in}}%
\pgfpathcurveto{\pgfqpoint{3.822057in}{2.365828in}}{\pgfqpoint{3.827643in}{2.368142in}}{\pgfqpoint{3.831761in}{2.372260in}}%
\pgfpathcurveto{\pgfqpoint{3.835879in}{2.376378in}}{\pgfqpoint{3.838193in}{2.381964in}}{\pgfqpoint{3.838193in}{2.387788in}}%
\pgfpathcurveto{\pgfqpoint{3.838193in}{2.393612in}}{\pgfqpoint{3.835879in}{2.399198in}}{\pgfqpoint{3.831761in}{2.403316in}}%
\pgfpathcurveto{\pgfqpoint{3.827643in}{2.407435in}}{\pgfqpoint{3.822057in}{2.409748in}}{\pgfqpoint{3.816233in}{2.409748in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.409748in}}{\pgfqpoint{3.804823in}{2.407435in}}{\pgfqpoint{3.800704in}{2.403316in}}%
\pgfpathcurveto{\pgfqpoint{3.796586in}{2.399198in}}{\pgfqpoint{3.794272in}{2.393612in}}{\pgfqpoint{3.794272in}{2.387788in}}%
\pgfpathcurveto{\pgfqpoint{3.794272in}{2.381964in}}{\pgfqpoint{3.796586in}{2.376378in}}{\pgfqpoint{3.800704in}{2.372260in}}%
\pgfpathcurveto{\pgfqpoint{3.804823in}{2.368142in}}{\pgfqpoint{3.810409in}{2.365828in}}{\pgfqpoint{3.816233in}{2.365828in}}%
\pgfpathlineto{\pgfqpoint{3.816233in}{2.365828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259994in}{2.361700in}}%
\pgfpathcurveto{\pgfqpoint{4.265818in}{2.361700in}}{\pgfqpoint{4.271404in}{2.364014in}}{\pgfqpoint{4.275523in}{2.368132in}}%
\pgfpathcurveto{\pgfqpoint{4.279641in}{2.372250in}}{\pgfqpoint{4.281955in}{2.377836in}}{\pgfqpoint{4.281955in}{2.383660in}}%
\pgfpathcurveto{\pgfqpoint{4.281955in}{2.389484in}}{\pgfqpoint{4.279641in}{2.395070in}}{\pgfqpoint{4.275523in}{2.399188in}}%
\pgfpathcurveto{\pgfqpoint{4.271404in}{2.403307in}}{\pgfqpoint{4.265818in}{2.405620in}}{\pgfqpoint{4.259994in}{2.405620in}}%
\pgfpathcurveto{\pgfqpoint{4.254170in}{2.405620in}}{\pgfqpoint{4.248584in}{2.403307in}}{\pgfqpoint{4.244466in}{2.399188in}}%
\pgfpathcurveto{\pgfqpoint{4.240348in}{2.395070in}}{\pgfqpoint{4.238034in}{2.389484in}}{\pgfqpoint{4.238034in}{2.383660in}}%
\pgfpathcurveto{\pgfqpoint{4.238034in}{2.377836in}}{\pgfqpoint{4.240348in}{2.372250in}}{\pgfqpoint{4.244466in}{2.368132in}}%
\pgfpathcurveto{\pgfqpoint{4.248584in}{2.364014in}}{\pgfqpoint{4.254170in}{2.361700in}}{\pgfqpoint{4.259994in}{2.361700in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{2.361700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373779in}{2.364013in}}%
\pgfpathcurveto{\pgfqpoint{4.379603in}{2.364013in}}{\pgfqpoint{4.385189in}{2.366327in}}{\pgfqpoint{4.389308in}{2.370445in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{2.374563in}}{\pgfqpoint{4.395740in}{2.380149in}}{\pgfqpoint{4.395740in}{2.385973in}}%
\pgfpathcurveto{\pgfqpoint{4.395740in}{2.391797in}}{\pgfqpoint{4.393426in}{2.397383in}}{\pgfqpoint{4.389308in}{2.401501in}}%
\pgfpathcurveto{\pgfqpoint{4.385189in}{2.405619in}}{\pgfqpoint{4.379603in}{2.407933in}}{\pgfqpoint{4.373779in}{2.407933in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{2.407933in}}{\pgfqpoint{4.362369in}{2.405619in}}{\pgfqpoint{4.358251in}{2.401501in}}%
\pgfpathcurveto{\pgfqpoint{4.354133in}{2.397383in}}{\pgfqpoint{4.351819in}{2.391797in}}{\pgfqpoint{4.351819in}{2.385973in}}%
\pgfpathcurveto{\pgfqpoint{4.351819in}{2.380149in}}{\pgfqpoint{4.354133in}{2.374563in}}{\pgfqpoint{4.358251in}{2.370445in}}%
\pgfpathcurveto{\pgfqpoint{4.362369in}{2.366327in}}{\pgfqpoint{4.367955in}{2.364013in}}{\pgfqpoint{4.373779in}{2.364013in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.364013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737891in}{2.363476in}}%
\pgfpathcurveto{\pgfqpoint{4.743715in}{2.363476in}}{\pgfqpoint{4.749301in}{2.365789in}}{\pgfqpoint{4.753420in}{2.369908in}}%
\pgfpathcurveto{\pgfqpoint{4.757538in}{2.374026in}}{\pgfqpoint{4.759852in}{2.379612in}}{\pgfqpoint{4.759852in}{2.385436in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{2.391260in}}{\pgfqpoint{4.757538in}{2.396846in}}{\pgfqpoint{4.753420in}{2.400964in}}%
\pgfpathcurveto{\pgfqpoint{4.749301in}{2.405082in}}{\pgfqpoint{4.743715in}{2.407396in}}{\pgfqpoint{4.737891in}{2.407396in}}%
\pgfpathcurveto{\pgfqpoint{4.732067in}{2.407396in}}{\pgfqpoint{4.726481in}{2.405082in}}{\pgfqpoint{4.722363in}{2.400964in}}%
\pgfpathcurveto{\pgfqpoint{4.718245in}{2.396846in}}{\pgfqpoint{4.715931in}{2.391260in}}{\pgfqpoint{4.715931in}{2.385436in}}%
\pgfpathcurveto{\pgfqpoint{4.715931in}{2.379612in}}{\pgfqpoint{4.718245in}{2.374026in}}{\pgfqpoint{4.722363in}{2.369908in}}%
\pgfpathcurveto{\pgfqpoint{4.726481in}{2.365789in}}{\pgfqpoint{4.732067in}{2.363476in}}{\pgfqpoint{4.737891in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{2.363476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362401in}{2.363734in}}%
\pgfpathcurveto{\pgfqpoint{4.368225in}{2.363734in}}{\pgfqpoint{4.373811in}{2.366048in}}{\pgfqpoint{4.377929in}{2.370166in}}%
\pgfpathcurveto{\pgfqpoint{4.382047in}{2.374284in}}{\pgfqpoint{4.384361in}{2.379870in}}{\pgfqpoint{4.384361in}{2.385694in}}%
\pgfpathcurveto{\pgfqpoint{4.384361in}{2.391518in}}{\pgfqpoint{4.382047in}{2.397104in}}{\pgfqpoint{4.377929in}{2.401222in}}%
\pgfpathcurveto{\pgfqpoint{4.373811in}{2.405340in}}{\pgfqpoint{4.368225in}{2.407654in}}{\pgfqpoint{4.362401in}{2.407654in}}%
\pgfpathcurveto{\pgfqpoint{4.356577in}{2.407654in}}{\pgfqpoint{4.350991in}{2.405340in}}{\pgfqpoint{4.346873in}{2.401222in}}%
\pgfpathcurveto{\pgfqpoint{4.342754in}{2.397104in}}{\pgfqpoint{4.340441in}{2.391518in}}{\pgfqpoint{4.340441in}{2.385694in}}%
\pgfpathcurveto{\pgfqpoint{4.340441in}{2.379870in}}{\pgfqpoint{4.342754in}{2.374284in}}{\pgfqpoint{4.346873in}{2.370166in}}%
\pgfpathcurveto{\pgfqpoint{4.350991in}{2.366048in}}{\pgfqpoint{4.356577in}{2.363734in}}{\pgfqpoint{4.362401in}{2.363734in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{2.363734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.371161in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.371161in}}{\pgfqpoint{4.146241in}{2.373475in}}{\pgfqpoint{4.150359in}{2.377593in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{2.381711in}}{\pgfqpoint{4.156791in}{2.387298in}}{\pgfqpoint{4.156791in}{2.393122in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{2.398946in}}{\pgfqpoint{4.154477in}{2.404532in}}{\pgfqpoint{4.150359in}{2.408650in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{2.412768in}}{\pgfqpoint{4.140655in}{2.415082in}}{\pgfqpoint{4.134831in}{2.415082in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.415082in}}{\pgfqpoint{4.123421in}{2.412768in}}{\pgfqpoint{4.119302in}{2.408650in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{2.404532in}}{\pgfqpoint{4.112870in}{2.398946in}}{\pgfqpoint{4.112870in}{2.393122in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{2.387298in}}{\pgfqpoint{4.115184in}{2.381711in}}{\pgfqpoint{4.119302in}{2.377593in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.373475in}}{\pgfqpoint{4.129007in}{2.371161in}}{\pgfqpoint{4.134831in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.371161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328265in}{2.361779in}}%
\pgfpathcurveto{\pgfqpoint{4.334089in}{2.361779in}}{\pgfqpoint{4.339675in}{2.364093in}}{\pgfqpoint{4.343794in}{2.368211in}}%
\pgfpathcurveto{\pgfqpoint{4.347912in}{2.372329in}}{\pgfqpoint{4.350226in}{2.377915in}}{\pgfqpoint{4.350226in}{2.383739in}}%
\pgfpathcurveto{\pgfqpoint{4.350226in}{2.389563in}}{\pgfqpoint{4.347912in}{2.395149in}}{\pgfqpoint{4.343794in}{2.399267in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.403386in}}{\pgfqpoint{4.334089in}{2.405699in}}{\pgfqpoint{4.328265in}{2.405699in}}%
\pgfpathcurveto{\pgfqpoint{4.322441in}{2.405699in}}{\pgfqpoint{4.316855in}{2.403386in}}{\pgfqpoint{4.312737in}{2.399267in}}%
\pgfpathcurveto{\pgfqpoint{4.308619in}{2.395149in}}{\pgfqpoint{4.306305in}{2.389563in}}{\pgfqpoint{4.306305in}{2.383739in}}%
\pgfpathcurveto{\pgfqpoint{4.306305in}{2.377915in}}{\pgfqpoint{4.308619in}{2.372329in}}{\pgfqpoint{4.312737in}{2.368211in}}%
\pgfpathcurveto{\pgfqpoint{4.316855in}{2.364093in}}{\pgfqpoint{4.322441in}{2.361779in}}{\pgfqpoint{4.328265in}{2.361779in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.361779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885812in}{2.361827in}}%
\pgfpathcurveto{\pgfqpoint{4.891636in}{2.361827in}}{\pgfqpoint{4.897222in}{2.364141in}}{\pgfqpoint{4.901340in}{2.368259in}}%
\pgfpathcurveto{\pgfqpoint{4.905458in}{2.372377in}}{\pgfqpoint{4.907772in}{2.377963in}}{\pgfqpoint{4.907772in}{2.383787in}}%
\pgfpathcurveto{\pgfqpoint{4.907772in}{2.389611in}}{\pgfqpoint{4.905458in}{2.395197in}}{\pgfqpoint{4.901340in}{2.399315in}}%
\pgfpathcurveto{\pgfqpoint{4.897222in}{2.403434in}}{\pgfqpoint{4.891636in}{2.405747in}}{\pgfqpoint{4.885812in}{2.405747in}}%
\pgfpathcurveto{\pgfqpoint{4.879988in}{2.405747in}}{\pgfqpoint{4.874402in}{2.403434in}}{\pgfqpoint{4.870284in}{2.399315in}}%
\pgfpathcurveto{\pgfqpoint{4.866165in}{2.395197in}}{\pgfqpoint{4.863852in}{2.389611in}}{\pgfqpoint{4.863852in}{2.383787in}}%
\pgfpathcurveto{\pgfqpoint{4.863852in}{2.377963in}}{\pgfqpoint{4.866165in}{2.372377in}}{\pgfqpoint{4.870284in}{2.368259in}}%
\pgfpathcurveto{\pgfqpoint{4.874402in}{2.364141in}}{\pgfqpoint{4.879988in}{2.361827in}}{\pgfqpoint{4.885812in}{2.361827in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{2.361827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565906in}{2.362140in}}%
\pgfpathcurveto{\pgfqpoint{3.571730in}{2.362140in}}{\pgfqpoint{3.577316in}{2.364454in}}{\pgfqpoint{3.581434in}{2.368572in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{2.372690in}}{\pgfqpoint{3.587866in}{2.378277in}}{\pgfqpoint{3.587866in}{2.384101in}}%
\pgfpathcurveto{\pgfqpoint{3.587866in}{2.389924in}}{\pgfqpoint{3.585552in}{2.395511in}}{\pgfqpoint{3.581434in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{3.577316in}{2.403747in}}{\pgfqpoint{3.571730in}{2.406061in}}{\pgfqpoint{3.565906in}{2.406061in}}%
\pgfpathcurveto{\pgfqpoint{3.560082in}{2.406061in}}{\pgfqpoint{3.554496in}{2.403747in}}{\pgfqpoint{3.550377in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{3.546259in}{2.395511in}}{\pgfqpoint{3.543945in}{2.389924in}}{\pgfqpoint{3.543945in}{2.384101in}}%
\pgfpathcurveto{\pgfqpoint{3.543945in}{2.378277in}}{\pgfqpoint{3.546259in}{2.372690in}}{\pgfqpoint{3.550377in}{2.368572in}}%
\pgfpathcurveto{\pgfqpoint{3.554496in}{2.364454in}}{\pgfqpoint{3.560082in}{2.362140in}}{\pgfqpoint{3.565906in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{3.565906in}{2.362140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954083in}{2.362000in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{2.362000in}}{\pgfqpoint{4.965493in}{2.364313in}}{\pgfqpoint{4.969611in}{2.368432in}}%
\pgfpathcurveto{\pgfqpoint{4.973729in}{2.372550in}}{\pgfqpoint{4.976043in}{2.378136in}}{\pgfqpoint{4.976043in}{2.383960in}}%
\pgfpathcurveto{\pgfqpoint{4.976043in}{2.389784in}}{\pgfqpoint{4.973729in}{2.395370in}}{\pgfqpoint{4.969611in}{2.399488in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{2.403606in}}{\pgfqpoint{4.959907in}{2.405920in}}{\pgfqpoint{4.954083in}{2.405920in}}%
\pgfpathcurveto{\pgfqpoint{4.948259in}{2.405920in}}{\pgfqpoint{4.942673in}{2.403606in}}{\pgfqpoint{4.938555in}{2.399488in}}%
\pgfpathcurveto{\pgfqpoint{4.934437in}{2.395370in}}{\pgfqpoint{4.932123in}{2.389784in}}{\pgfqpoint{4.932123in}{2.383960in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.378136in}}{\pgfqpoint{4.934437in}{2.372550in}}{\pgfqpoint{4.938555in}{2.368432in}}%
\pgfpathcurveto{\pgfqpoint{4.942673in}{2.364313in}}{\pgfqpoint{4.948259in}{2.362000in}}{\pgfqpoint{4.954083in}{2.362000in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{2.362000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554527in}{2.361637in}}%
\pgfpathcurveto{\pgfqpoint{3.560351in}{2.361637in}}{\pgfqpoint{3.565937in}{2.363951in}}{\pgfqpoint{3.570055in}{2.368069in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.372187in}}{\pgfqpoint{3.576487in}{2.377773in}}{\pgfqpoint{3.576487in}{2.383597in}}%
\pgfpathcurveto{\pgfqpoint{3.576487in}{2.389421in}}{\pgfqpoint{3.574174in}{2.395007in}}{\pgfqpoint{3.570055in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{3.565937in}{2.403244in}}{\pgfqpoint{3.560351in}{2.405558in}}{\pgfqpoint{3.554527in}{2.405558in}}%
\pgfpathcurveto{\pgfqpoint{3.548703in}{2.405558in}}{\pgfqpoint{3.543117in}{2.403244in}}{\pgfqpoint{3.538999in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{3.534881in}{2.395007in}}{\pgfqpoint{3.532567in}{2.389421in}}{\pgfqpoint{3.532567in}{2.383597in}}%
\pgfpathcurveto{\pgfqpoint{3.532567in}{2.377773in}}{\pgfqpoint{3.534881in}{2.372187in}}{\pgfqpoint{3.538999in}{2.368069in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{2.363951in}}{\pgfqpoint{3.548703in}{2.361637in}}{\pgfqpoint{3.554527in}{2.361637in}}%
\pgfpathlineto{\pgfqpoint{3.554527in}{2.361637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033732in}{2.361716in}}%
\pgfpathcurveto{\pgfqpoint{5.039556in}{2.361716in}}{\pgfqpoint{5.045143in}{2.364030in}}{\pgfqpoint{5.049261in}{2.368148in}}%
\pgfpathcurveto{\pgfqpoint{5.053379in}{2.372266in}}{\pgfqpoint{5.055693in}{2.377852in}}{\pgfqpoint{5.055693in}{2.383676in}}%
\pgfpathcurveto{\pgfqpoint{5.055693in}{2.389500in}}{\pgfqpoint{5.053379in}{2.395086in}}{\pgfqpoint{5.049261in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{5.045143in}{2.403323in}}{\pgfqpoint{5.039556in}{2.405636in}}{\pgfqpoint{5.033732in}{2.405636in}}%
\pgfpathcurveto{\pgfqpoint{5.027908in}{2.405636in}}{\pgfqpoint{5.022322in}{2.403323in}}{\pgfqpoint{5.018204in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{5.014086in}{2.395086in}}{\pgfqpoint{5.011772in}{2.389500in}}{\pgfqpoint{5.011772in}{2.383676in}}%
\pgfpathcurveto{\pgfqpoint{5.011772in}{2.377852in}}{\pgfqpoint{5.014086in}{2.372266in}}{\pgfqpoint{5.018204in}{2.368148in}}%
\pgfpathcurveto{\pgfqpoint{5.022322in}{2.364030in}}{\pgfqpoint{5.027908in}{2.361716in}}{\pgfqpoint{5.033732in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{5.033732in}{2.361716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624106in}{2.361888in}}%
\pgfpathcurveto{\pgfqpoint{4.629930in}{2.361888in}}{\pgfqpoint{4.635516in}{2.364202in}}{\pgfqpoint{4.639635in}{2.368320in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{2.372438in}}{\pgfqpoint{4.646067in}{2.378025in}}{\pgfqpoint{4.646067in}{2.383848in}}%
\pgfpathcurveto{\pgfqpoint{4.646067in}{2.389672in}}{\pgfqpoint{4.643753in}{2.395259in}}{\pgfqpoint{4.639635in}{2.399377in}}%
\pgfpathcurveto{\pgfqpoint{4.635516in}{2.403495in}}{\pgfqpoint{4.629930in}{2.405809in}}{\pgfqpoint{4.624106in}{2.405809in}}%
\pgfpathcurveto{\pgfqpoint{4.618282in}{2.405809in}}{\pgfqpoint{4.612696in}{2.403495in}}{\pgfqpoint{4.608578in}{2.399377in}}%
\pgfpathcurveto{\pgfqpoint{4.604460in}{2.395259in}}{\pgfqpoint{4.602146in}{2.389672in}}{\pgfqpoint{4.602146in}{2.383848in}}%
\pgfpathcurveto{\pgfqpoint{4.602146in}{2.378025in}}{\pgfqpoint{4.604460in}{2.372438in}}{\pgfqpoint{4.608578in}{2.368320in}}%
\pgfpathcurveto{\pgfqpoint{4.612696in}{2.364202in}}{\pgfqpoint{4.618282in}{2.361888in}}{\pgfqpoint{4.624106in}{2.361888in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.361888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930018in}{2.362911in}}%
\pgfpathcurveto{\pgfqpoint{3.935842in}{2.362911in}}{\pgfqpoint{3.941428in}{2.365225in}}{\pgfqpoint{3.945546in}{2.369343in}}%
\pgfpathcurveto{\pgfqpoint{3.949664in}{2.373461in}}{\pgfqpoint{3.951978in}{2.379047in}}{\pgfqpoint{3.951978in}{2.384871in}}%
\pgfpathcurveto{\pgfqpoint{3.951978in}{2.390695in}}{\pgfqpoint{3.949664in}{2.396281in}}{\pgfqpoint{3.945546in}{2.400399in}}%
\pgfpathcurveto{\pgfqpoint{3.941428in}{2.404517in}}{\pgfqpoint{3.935842in}{2.406831in}}{\pgfqpoint{3.930018in}{2.406831in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{2.406831in}}{\pgfqpoint{3.918608in}{2.404517in}}{\pgfqpoint{3.914489in}{2.400399in}}%
\pgfpathcurveto{\pgfqpoint{3.910371in}{2.396281in}}{\pgfqpoint{3.908057in}{2.390695in}}{\pgfqpoint{3.908057in}{2.384871in}}%
\pgfpathcurveto{\pgfqpoint{3.908057in}{2.379047in}}{\pgfqpoint{3.910371in}{2.373461in}}{\pgfqpoint{3.914489in}{2.369343in}}%
\pgfpathcurveto{\pgfqpoint{3.918608in}{2.365225in}}{\pgfqpoint{3.924194in}{2.362911in}}{\pgfqpoint{3.930018in}{2.362911in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{2.362911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679691in}{2.361769in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{2.361769in}}{\pgfqpoint{3.691101in}{2.364083in}}{\pgfqpoint{3.695219in}{2.368201in}}%
\pgfpathcurveto{\pgfqpoint{3.699337in}{2.372319in}}{\pgfqpoint{3.701651in}{2.377905in}}{\pgfqpoint{3.701651in}{2.383729in}}%
\pgfpathcurveto{\pgfqpoint{3.701651in}{2.389553in}}{\pgfqpoint{3.699337in}{2.395139in}}{\pgfqpoint{3.695219in}{2.399257in}}%
\pgfpathcurveto{\pgfqpoint{3.691101in}{2.403375in}}{\pgfqpoint{3.685515in}{2.405689in}}{\pgfqpoint{3.679691in}{2.405689in}}%
\pgfpathcurveto{\pgfqpoint{3.673867in}{2.405689in}}{\pgfqpoint{3.668281in}{2.403375in}}{\pgfqpoint{3.664162in}{2.399257in}}%
\pgfpathcurveto{\pgfqpoint{3.660044in}{2.395139in}}{\pgfqpoint{3.657730in}{2.389553in}}{\pgfqpoint{3.657730in}{2.383729in}}%
\pgfpathcurveto{\pgfqpoint{3.657730in}{2.377905in}}{\pgfqpoint{3.660044in}{2.372319in}}{\pgfqpoint{3.664162in}{2.368201in}}%
\pgfpathcurveto{\pgfqpoint{3.668281in}{2.364083in}}{\pgfqpoint{3.673867in}{2.361769in}}{\pgfqpoint{3.679691in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{2.361769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942704in}{2.361157in}}%
\pgfpathcurveto{\pgfqpoint{4.948528in}{2.361157in}}{\pgfqpoint{4.954115in}{2.363471in}}{\pgfqpoint{4.958233in}{2.367589in}}%
\pgfpathcurveto{\pgfqpoint{4.962351in}{2.371707in}}{\pgfqpoint{4.964665in}{2.377293in}}{\pgfqpoint{4.964665in}{2.383117in}}%
\pgfpathcurveto{\pgfqpoint{4.964665in}{2.388941in}}{\pgfqpoint{4.962351in}{2.394528in}}{\pgfqpoint{4.958233in}{2.398646in}}%
\pgfpathcurveto{\pgfqpoint{4.954115in}{2.402764in}}{\pgfqpoint{4.948528in}{2.405078in}}{\pgfqpoint{4.942704in}{2.405078in}}%
\pgfpathcurveto{\pgfqpoint{4.936880in}{2.405078in}}{\pgfqpoint{4.931294in}{2.402764in}}{\pgfqpoint{4.927176in}{2.398646in}}%
\pgfpathcurveto{\pgfqpoint{4.923058in}{2.394528in}}{\pgfqpoint{4.920744in}{2.388941in}}{\pgfqpoint{4.920744in}{2.383117in}}%
\pgfpathcurveto{\pgfqpoint{4.920744in}{2.377293in}}{\pgfqpoint{4.923058in}{2.371707in}}{\pgfqpoint{4.927176in}{2.367589in}}%
\pgfpathcurveto{\pgfqpoint{4.931294in}{2.363471in}}{\pgfqpoint{4.936880in}{2.361157in}}{\pgfqpoint{4.942704in}{2.361157in}}%
\pgfpathlineto{\pgfqpoint{4.942704in}{2.361157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282751in}{2.361754in}}%
\pgfpathcurveto{\pgfqpoint{4.288575in}{2.361754in}}{\pgfqpoint{4.294161in}{2.364068in}}{\pgfqpoint{4.298280in}{2.368186in}}%
\pgfpathcurveto{\pgfqpoint{4.302398in}{2.372305in}}{\pgfqpoint{4.304712in}{2.377891in}}{\pgfqpoint{4.304712in}{2.383715in}}%
\pgfpathcurveto{\pgfqpoint{4.304712in}{2.389539in}}{\pgfqpoint{4.302398in}{2.395125in}}{\pgfqpoint{4.298280in}{2.399243in}}%
\pgfpathcurveto{\pgfqpoint{4.294161in}{2.403361in}}{\pgfqpoint{4.288575in}{2.405675in}}{\pgfqpoint{4.282751in}{2.405675in}}%
\pgfpathcurveto{\pgfqpoint{4.276927in}{2.405675in}}{\pgfqpoint{4.271341in}{2.403361in}}{\pgfqpoint{4.267223in}{2.399243in}}%
\pgfpathcurveto{\pgfqpoint{4.263105in}{2.395125in}}{\pgfqpoint{4.260791in}{2.389539in}}{\pgfqpoint{4.260791in}{2.383715in}}%
\pgfpathcurveto{\pgfqpoint{4.260791in}{2.377891in}}{\pgfqpoint{4.263105in}{2.372305in}}{\pgfqpoint{4.267223in}{2.368186in}}%
\pgfpathcurveto{\pgfqpoint{4.271341in}{2.364068in}}{\pgfqpoint{4.276927in}{2.361754in}}{\pgfqpoint{4.282751in}{2.361754in}}%
\pgfpathlineto{\pgfqpoint{4.282751in}{2.361754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692377in}{2.362438in}}%
\pgfpathcurveto{\pgfqpoint{4.698201in}{2.362438in}}{\pgfqpoint{4.703787in}{2.364752in}}{\pgfqpoint{4.707906in}{2.368870in}}%
\pgfpathcurveto{\pgfqpoint{4.712024in}{2.372988in}}{\pgfqpoint{4.714338in}{2.378574in}}{\pgfqpoint{4.714338in}{2.384398in}}%
\pgfpathcurveto{\pgfqpoint{4.714338in}{2.390222in}}{\pgfqpoint{4.712024in}{2.395808in}}{\pgfqpoint{4.707906in}{2.399926in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{2.404044in}}{\pgfqpoint{4.698201in}{2.406358in}}{\pgfqpoint{4.692377in}{2.406358in}}%
\pgfpathcurveto{\pgfqpoint{4.686553in}{2.406358in}}{\pgfqpoint{4.680967in}{2.404044in}}{\pgfqpoint{4.676849in}{2.399926in}}%
\pgfpathcurveto{\pgfqpoint{4.672731in}{2.395808in}}{\pgfqpoint{4.670417in}{2.390222in}}{\pgfqpoint{4.670417in}{2.384398in}}%
\pgfpathcurveto{\pgfqpoint{4.670417in}{2.378574in}}{\pgfqpoint{4.672731in}{2.372988in}}{\pgfqpoint{4.676849in}{2.368870in}}%
\pgfpathcurveto{\pgfqpoint{4.680967in}{2.364752in}}{\pgfqpoint{4.686553in}{2.362438in}}{\pgfqpoint{4.692377in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{2.362438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271373in}{2.361518in}}%
\pgfpathcurveto{\pgfqpoint{4.277197in}{2.361518in}}{\pgfqpoint{4.282783in}{2.363831in}}{\pgfqpoint{4.286901in}{2.367950in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.372068in}}{\pgfqpoint{4.293333in}{2.377654in}}{\pgfqpoint{4.293333in}{2.383478in}}%
\pgfpathcurveto{\pgfqpoint{4.293333in}{2.389302in}}{\pgfqpoint{4.291019in}{2.394888in}}{\pgfqpoint{4.286901in}{2.399006in}}%
\pgfpathcurveto{\pgfqpoint{4.282783in}{2.403124in}}{\pgfqpoint{4.277197in}{2.405438in}}{\pgfqpoint{4.271373in}{2.405438in}}%
\pgfpathcurveto{\pgfqpoint{4.265549in}{2.405438in}}{\pgfqpoint{4.259963in}{2.403124in}}{\pgfqpoint{4.255845in}{2.399006in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{2.394888in}}{\pgfqpoint{4.249413in}{2.389302in}}{\pgfqpoint{4.249413in}{2.383478in}}%
\pgfpathcurveto{\pgfqpoint{4.249413in}{2.377654in}}{\pgfqpoint{4.251726in}{2.372068in}}{\pgfqpoint{4.255845in}{2.367950in}}%
\pgfpathcurveto{\pgfqpoint{4.259963in}{2.363831in}}{\pgfqpoint{4.265549in}{2.361518in}}{\pgfqpoint{4.271373in}{2.361518in}}%
\pgfpathlineto{\pgfqpoint{4.271373in}{2.361518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612728in}{2.363317in}}%
\pgfpathcurveto{\pgfqpoint{4.618552in}{2.363317in}}{\pgfqpoint{4.624138in}{2.365631in}}{\pgfqpoint{4.628256in}{2.369749in}}%
\pgfpathcurveto{\pgfqpoint{4.632374in}{2.373867in}}{\pgfqpoint{4.634688in}{2.379453in}}{\pgfqpoint{4.634688in}{2.385277in}}%
\pgfpathcurveto{\pgfqpoint{4.634688in}{2.391101in}}{\pgfqpoint{4.632374in}{2.396687in}}{\pgfqpoint{4.628256in}{2.400805in}}%
\pgfpathcurveto{\pgfqpoint{4.624138in}{2.404924in}}{\pgfqpoint{4.618552in}{2.407237in}}{\pgfqpoint{4.612728in}{2.407237in}}%
\pgfpathcurveto{\pgfqpoint{4.606904in}{2.407237in}}{\pgfqpoint{4.601318in}{2.404924in}}{\pgfqpoint{4.597200in}{2.400805in}}%
\pgfpathcurveto{\pgfqpoint{4.593081in}{2.396687in}}{\pgfqpoint{4.590768in}{2.391101in}}{\pgfqpoint{4.590768in}{2.385277in}}%
\pgfpathcurveto{\pgfqpoint{4.590768in}{2.379453in}}{\pgfqpoint{4.593081in}{2.373867in}}{\pgfqpoint{4.597200in}{2.369749in}}%
\pgfpathcurveto{\pgfqpoint{4.601318in}{2.365631in}}{\pgfqpoint{4.606904in}{2.363317in}}{\pgfqpoint{4.612728in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{2.363317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827611in}{2.362209in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{2.362209in}}{\pgfqpoint{3.839021in}{2.364523in}}{\pgfqpoint{3.843139in}{2.368641in}}%
\pgfpathcurveto{\pgfqpoint{3.847258in}{2.372759in}}{\pgfqpoint{3.849571in}{2.378346in}}{\pgfqpoint{3.849571in}{2.384170in}}%
\pgfpathcurveto{\pgfqpoint{3.849571in}{2.389994in}}{\pgfqpoint{3.847258in}{2.395580in}}{\pgfqpoint{3.843139in}{2.399698in}}%
\pgfpathcurveto{\pgfqpoint{3.839021in}{2.403816in}}{\pgfqpoint{3.833435in}{2.406130in}}{\pgfqpoint{3.827611in}{2.406130in}}%
\pgfpathcurveto{\pgfqpoint{3.821787in}{2.406130in}}{\pgfqpoint{3.816201in}{2.403816in}}{\pgfqpoint{3.812083in}{2.399698in}}%
\pgfpathcurveto{\pgfqpoint{3.807965in}{2.395580in}}{\pgfqpoint{3.805651in}{2.389994in}}{\pgfqpoint{3.805651in}{2.384170in}}%
\pgfpathcurveto{\pgfqpoint{3.805651in}{2.378346in}}{\pgfqpoint{3.807965in}{2.372759in}}{\pgfqpoint{3.812083in}{2.368641in}}%
\pgfpathcurveto{\pgfqpoint{3.816201in}{2.364523in}}{\pgfqpoint{3.821787in}{2.362209in}}{\pgfqpoint{3.827611in}{2.362209in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.362209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749270in}{2.361166in}}%
\pgfpathcurveto{\pgfqpoint{4.755094in}{2.361166in}}{\pgfqpoint{4.760680in}{2.363480in}}{\pgfqpoint{4.764798in}{2.367598in}}%
\pgfpathcurveto{\pgfqpoint{4.768916in}{2.371716in}}{\pgfqpoint{4.771230in}{2.377303in}}{\pgfqpoint{4.771230in}{2.383127in}}%
\pgfpathcurveto{\pgfqpoint{4.771230in}{2.388951in}}{\pgfqpoint{4.768916in}{2.394537in}}{\pgfqpoint{4.764798in}{2.398655in}}%
\pgfpathcurveto{\pgfqpoint{4.760680in}{2.402773in}}{\pgfqpoint{4.755094in}{2.405087in}}{\pgfqpoint{4.749270in}{2.405087in}}%
\pgfpathcurveto{\pgfqpoint{4.743446in}{2.405087in}}{\pgfqpoint{4.737860in}{2.402773in}}{\pgfqpoint{4.733742in}{2.398655in}}%
\pgfpathcurveto{\pgfqpoint{4.729623in}{2.394537in}}{\pgfqpoint{4.727310in}{2.388951in}}{\pgfqpoint{4.727310in}{2.383127in}}%
\pgfpathcurveto{\pgfqpoint{4.727310in}{2.377303in}}{\pgfqpoint{4.729623in}{2.371716in}}{\pgfqpoint{4.733742in}{2.367598in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.363480in}}{\pgfqpoint{4.743446in}{2.361166in}}{\pgfqpoint{4.749270in}{2.361166in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{2.361166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736583in}{2.362829in}}%
\pgfpathcurveto{\pgfqpoint{3.742407in}{2.362829in}}{\pgfqpoint{3.747993in}{2.365143in}}{\pgfqpoint{3.752111in}{2.369261in}}%
\pgfpathcurveto{\pgfqpoint{3.756230in}{2.373379in}}{\pgfqpoint{3.758543in}{2.378965in}}{\pgfqpoint{3.758543in}{2.384789in}}%
\pgfpathcurveto{\pgfqpoint{3.758543in}{2.390613in}}{\pgfqpoint{3.756230in}{2.396199in}}{\pgfqpoint{3.752111in}{2.400318in}}%
\pgfpathcurveto{\pgfqpoint{3.747993in}{2.404436in}}{\pgfqpoint{3.742407in}{2.406750in}}{\pgfqpoint{3.736583in}{2.406750in}}%
\pgfpathcurveto{\pgfqpoint{3.730759in}{2.406750in}}{\pgfqpoint{3.725173in}{2.404436in}}{\pgfqpoint{3.721055in}{2.400318in}}%
\pgfpathcurveto{\pgfqpoint{3.716937in}{2.396199in}}{\pgfqpoint{3.714623in}{2.390613in}}{\pgfqpoint{3.714623in}{2.384789in}}%
\pgfpathcurveto{\pgfqpoint{3.714623in}{2.378965in}}{\pgfqpoint{3.716937in}{2.373379in}}{\pgfqpoint{3.721055in}{2.369261in}}%
\pgfpathcurveto{\pgfqpoint{3.725173in}{2.365143in}}{\pgfqpoint{3.730759in}{2.362829in}}{\pgfqpoint{3.736583in}{2.362829in}}%
\pgfpathlineto{\pgfqpoint{3.736583in}{2.362829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840298in}{2.363807in}}%
\pgfpathcurveto{\pgfqpoint{4.846122in}{2.363807in}}{\pgfqpoint{4.851708in}{2.366121in}}{\pgfqpoint{4.855826in}{2.370239in}}%
\pgfpathcurveto{\pgfqpoint{4.859944in}{2.374357in}}{\pgfqpoint{4.862258in}{2.379943in}}{\pgfqpoint{4.862258in}{2.385767in}}%
\pgfpathcurveto{\pgfqpoint{4.862258in}{2.391591in}}{\pgfqpoint{4.859944in}{2.397177in}}{\pgfqpoint{4.855826in}{2.401296in}}%
\pgfpathcurveto{\pgfqpoint{4.851708in}{2.405414in}}{\pgfqpoint{4.846122in}{2.407728in}}{\pgfqpoint{4.840298in}{2.407728in}}%
\pgfpathcurveto{\pgfqpoint{4.834474in}{2.407728in}}{\pgfqpoint{4.828888in}{2.405414in}}{\pgfqpoint{4.824770in}{2.401296in}}%
\pgfpathcurveto{\pgfqpoint{4.820651in}{2.397177in}}{\pgfqpoint{4.818338in}{2.391591in}}{\pgfqpoint{4.818338in}{2.385767in}}%
\pgfpathcurveto{\pgfqpoint{4.818338in}{2.379943in}}{\pgfqpoint{4.820651in}{2.374357in}}{\pgfqpoint{4.824770in}{2.370239in}}%
\pgfpathcurveto{\pgfqpoint{4.828888in}{2.366121in}}{\pgfqpoint{4.834474in}{2.363807in}}{\pgfqpoint{4.840298in}{2.363807in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{2.363807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112074in}{2.363151in}}%
\pgfpathcurveto{\pgfqpoint{4.117898in}{2.363151in}}{\pgfqpoint{4.123484in}{2.365465in}}{\pgfqpoint{4.127602in}{2.369583in}}%
\pgfpathcurveto{\pgfqpoint{4.131720in}{2.373701in}}{\pgfqpoint{4.134034in}{2.379287in}}{\pgfqpoint{4.134034in}{2.385111in}}%
\pgfpathcurveto{\pgfqpoint{4.134034in}{2.390935in}}{\pgfqpoint{4.131720in}{2.396521in}}{\pgfqpoint{4.127602in}{2.400639in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.404758in}}{\pgfqpoint{4.117898in}{2.407071in}}{\pgfqpoint{4.112074in}{2.407071in}}%
\pgfpathcurveto{\pgfqpoint{4.106250in}{2.407071in}}{\pgfqpoint{4.100664in}{2.404758in}}{\pgfqpoint{4.096545in}{2.400639in}}%
\pgfpathcurveto{\pgfqpoint{4.092427in}{2.396521in}}{\pgfqpoint{4.090113in}{2.390935in}}{\pgfqpoint{4.090113in}{2.385111in}}%
\pgfpathcurveto{\pgfqpoint{4.090113in}{2.379287in}}{\pgfqpoint{4.092427in}{2.373701in}}{\pgfqpoint{4.096545in}{2.369583in}}%
\pgfpathcurveto{\pgfqpoint{4.100664in}{2.365465in}}{\pgfqpoint{4.106250in}{2.363151in}}{\pgfqpoint{4.112074in}{2.363151in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{2.363151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168966in}{2.362982in}}%
\pgfpathcurveto{\pgfqpoint{4.174790in}{2.362982in}}{\pgfqpoint{4.180376in}{2.365296in}}{\pgfqpoint{4.184494in}{2.369414in}}%
\pgfpathcurveto{\pgfqpoint{4.188613in}{2.373532in}}{\pgfqpoint{4.190927in}{2.379119in}}{\pgfqpoint{4.190927in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{4.190927in}{2.390766in}}{\pgfqpoint{4.188613in}{2.396353in}}{\pgfqpoint{4.184494in}{2.400471in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.404589in}}{\pgfqpoint{4.174790in}{2.406903in}}{\pgfqpoint{4.168966in}{2.406903in}}%
\pgfpathcurveto{\pgfqpoint{4.163142in}{2.406903in}}{\pgfqpoint{4.157556in}{2.404589in}}{\pgfqpoint{4.153438in}{2.400471in}}%
\pgfpathcurveto{\pgfqpoint{4.149320in}{2.396353in}}{\pgfqpoint{4.147006in}{2.390766in}}{\pgfqpoint{4.147006in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{4.147006in}{2.379119in}}{\pgfqpoint{4.149320in}{2.373532in}}{\pgfqpoint{4.153438in}{2.369414in}}%
\pgfpathcurveto{\pgfqpoint{4.157556in}{2.365296in}}{\pgfqpoint{4.163142in}{2.362982in}}{\pgfqpoint{4.168966in}{2.362982in}}%
\pgfpathlineto{\pgfqpoint{4.168966in}{2.362982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351022in}{2.363260in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.363260in}}{\pgfqpoint{4.362432in}{2.365574in}}{\pgfqpoint{4.366551in}{2.369692in}}%
\pgfpathcurveto{\pgfqpoint{4.370669in}{2.373811in}}{\pgfqpoint{4.372983in}{2.379397in}}{\pgfqpoint{4.372983in}{2.385221in}}%
\pgfpathcurveto{\pgfqpoint{4.372983in}{2.391045in}}{\pgfqpoint{4.370669in}{2.396631in}}{\pgfqpoint{4.366551in}{2.400749in}}%
\pgfpathcurveto{\pgfqpoint{4.362432in}{2.404867in}}{\pgfqpoint{4.356846in}{2.407181in}}{\pgfqpoint{4.351022in}{2.407181in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.407181in}}{\pgfqpoint{4.339612in}{2.404867in}}{\pgfqpoint{4.335494in}{2.400749in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{2.396631in}}{\pgfqpoint{4.329062in}{2.391045in}}{\pgfqpoint{4.329062in}{2.385221in}}%
\pgfpathcurveto{\pgfqpoint{4.329062in}{2.379397in}}{\pgfqpoint{4.331376in}{2.373811in}}{\pgfqpoint{4.335494in}{2.369692in}}%
\pgfpathcurveto{\pgfqpoint{4.339612in}{2.365574in}}{\pgfqpoint{4.345198in}{2.363260in}}{\pgfqpoint{4.351022in}{2.363260in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{2.363260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294130in}{2.361930in}}%
\pgfpathcurveto{\pgfqpoint{4.299954in}{2.361930in}}{\pgfqpoint{4.305540in}{2.364244in}}{\pgfqpoint{4.309658in}{2.368362in}}%
\pgfpathcurveto{\pgfqpoint{4.313776in}{2.372480in}}{\pgfqpoint{4.316090in}{2.378066in}}{\pgfqpoint{4.316090in}{2.383890in}}%
\pgfpathcurveto{\pgfqpoint{4.316090in}{2.389714in}}{\pgfqpoint{4.313776in}{2.395300in}}{\pgfqpoint{4.309658in}{2.399418in}}%
\pgfpathcurveto{\pgfqpoint{4.305540in}{2.403537in}}{\pgfqpoint{4.299954in}{2.405850in}}{\pgfqpoint{4.294130in}{2.405850in}}%
\pgfpathcurveto{\pgfqpoint{4.288306in}{2.405850in}}{\pgfqpoint{4.282720in}{2.403537in}}{\pgfqpoint{4.278602in}{2.399418in}}%
\pgfpathcurveto{\pgfqpoint{4.274483in}{2.395300in}}{\pgfqpoint{4.272170in}{2.389714in}}{\pgfqpoint{4.272170in}{2.383890in}}%
\pgfpathcurveto{\pgfqpoint{4.272170in}{2.378066in}}{\pgfqpoint{4.274483in}{2.372480in}}{\pgfqpoint{4.278602in}{2.368362in}}%
\pgfpathcurveto{\pgfqpoint{4.282720in}{2.364244in}}{\pgfqpoint{4.288306in}{2.361930in}}{\pgfqpoint{4.294130in}{2.361930in}}%
\pgfpathlineto{\pgfqpoint{4.294130in}{2.361930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.369529in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.369529in}}{\pgfqpoint{3.645587in}{2.371843in}}{\pgfqpoint{3.649705in}{2.375961in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.380080in}}{\pgfqpoint{3.656137in}{2.385666in}}{\pgfqpoint{3.656137in}{2.391490in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.397314in}}{\pgfqpoint{3.653823in}{2.402900in}}{\pgfqpoint{3.649705in}{2.407018in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.411136in}}{\pgfqpoint{3.640001in}{2.413450in}}{\pgfqpoint{3.634177in}{2.413450in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.413450in}}{\pgfqpoint{3.622767in}{2.411136in}}{\pgfqpoint{3.618648in}{2.407018in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.402900in}}{\pgfqpoint{3.612216in}{2.397314in}}{\pgfqpoint{3.612216in}{2.391490in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.385666in}}{\pgfqpoint{3.614530in}{2.380080in}}{\pgfqpoint{3.618648in}{2.375961in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.371843in}}{\pgfqpoint{3.628353in}{2.369529in}}{\pgfqpoint{3.634177in}{2.369529in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.369529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793476in}{2.363202in}}%
\pgfpathcurveto{\pgfqpoint{3.799300in}{2.363202in}}{\pgfqpoint{3.804886in}{2.365516in}}{\pgfqpoint{3.809004in}{2.369634in}}%
\pgfpathcurveto{\pgfqpoint{3.813122in}{2.373752in}}{\pgfqpoint{3.815436in}{2.379338in}}{\pgfqpoint{3.815436in}{2.385162in}}%
\pgfpathcurveto{\pgfqpoint{3.815436in}{2.390986in}}{\pgfqpoint{3.813122in}{2.396572in}}{\pgfqpoint{3.809004in}{2.400690in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.404809in}}{\pgfqpoint{3.799300in}{2.407122in}}{\pgfqpoint{3.793476in}{2.407122in}}%
\pgfpathcurveto{\pgfqpoint{3.787652in}{2.407122in}}{\pgfqpoint{3.782066in}{2.404809in}}{\pgfqpoint{3.777947in}{2.400690in}}%
\pgfpathcurveto{\pgfqpoint{3.773829in}{2.396572in}}{\pgfqpoint{3.771515in}{2.390986in}}{\pgfqpoint{3.771515in}{2.385162in}}%
\pgfpathcurveto{\pgfqpoint{3.771515in}{2.379338in}}{\pgfqpoint{3.773829in}{2.373752in}}{\pgfqpoint{3.777947in}{2.369634in}}%
\pgfpathcurveto{\pgfqpoint{3.782066in}{2.365516in}}{\pgfqpoint{3.787652in}{2.363202in}}{\pgfqpoint{3.793476in}{2.363202in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{2.363202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214480in}{2.362904in}}%
\pgfpathcurveto{\pgfqpoint{4.220304in}{2.362904in}}{\pgfqpoint{4.225890in}{2.365218in}}{\pgfqpoint{4.230009in}{2.369336in}}%
\pgfpathcurveto{\pgfqpoint{4.234127in}{2.373455in}}{\pgfqpoint{4.236441in}{2.379041in}}{\pgfqpoint{4.236441in}{2.384865in}}%
\pgfpathcurveto{\pgfqpoint{4.236441in}{2.390689in}}{\pgfqpoint{4.234127in}{2.396275in}}{\pgfqpoint{4.230009in}{2.400393in}}%
\pgfpathcurveto{\pgfqpoint{4.225890in}{2.404511in}}{\pgfqpoint{4.220304in}{2.406825in}}{\pgfqpoint{4.214480in}{2.406825in}}%
\pgfpathcurveto{\pgfqpoint{4.208656in}{2.406825in}}{\pgfqpoint{4.203070in}{2.404511in}}{\pgfqpoint{4.198952in}{2.400393in}}%
\pgfpathcurveto{\pgfqpoint{4.194834in}{2.396275in}}{\pgfqpoint{4.192520in}{2.390689in}}{\pgfqpoint{4.192520in}{2.384865in}}%
\pgfpathcurveto{\pgfqpoint{4.192520in}{2.379041in}}{\pgfqpoint{4.194834in}{2.373455in}}{\pgfqpoint{4.198952in}{2.369336in}}%
\pgfpathcurveto{\pgfqpoint{4.203070in}{2.365218in}}{\pgfqpoint{4.208656in}{2.362904in}}{\pgfqpoint{4.214480in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{2.362904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022354in}{2.361671in}}%
\pgfpathcurveto{\pgfqpoint{5.028178in}{2.361671in}}{\pgfqpoint{5.033764in}{2.363985in}}{\pgfqpoint{5.037882in}{2.368103in}}%
\pgfpathcurveto{\pgfqpoint{5.042000in}{2.372221in}}{\pgfqpoint{5.044314in}{2.377807in}}{\pgfqpoint{5.044314in}{2.383631in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{2.389455in}}{\pgfqpoint{5.042000in}{2.395041in}}{\pgfqpoint{5.037882in}{2.399159in}}%
\pgfpathcurveto{\pgfqpoint{5.033764in}{2.403278in}}{\pgfqpoint{5.028178in}{2.405591in}}{\pgfqpoint{5.022354in}{2.405591in}}%
\pgfpathcurveto{\pgfqpoint{5.016530in}{2.405591in}}{\pgfqpoint{5.010944in}{2.403278in}}{\pgfqpoint{5.006826in}{2.399159in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{2.395041in}}{\pgfqpoint{5.000394in}{2.389455in}}{\pgfqpoint{5.000394in}{2.383631in}}%
\pgfpathcurveto{\pgfqpoint{5.000394in}{2.377807in}}{\pgfqpoint{5.002708in}{2.372221in}}{\pgfqpoint{5.006826in}{2.368103in}}%
\pgfpathcurveto{\pgfqpoint{5.010944in}{2.363985in}}{\pgfqpoint{5.016530in}{2.361671in}}{\pgfqpoint{5.022354in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{5.022354in}{2.361671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316887in}{2.362251in}}%
\pgfpathcurveto{\pgfqpoint{4.322711in}{2.362251in}}{\pgfqpoint{4.328297in}{2.364565in}}{\pgfqpoint{4.332415in}{2.368683in}}%
\pgfpathcurveto{\pgfqpoint{4.336533in}{2.372801in}}{\pgfqpoint{4.338847in}{2.378388in}}{\pgfqpoint{4.338847in}{2.384212in}}%
\pgfpathcurveto{\pgfqpoint{4.338847in}{2.390035in}}{\pgfqpoint{4.336533in}{2.395622in}}{\pgfqpoint{4.332415in}{2.399740in}}%
\pgfpathcurveto{\pgfqpoint{4.328297in}{2.403858in}}{\pgfqpoint{4.322711in}{2.406172in}}{\pgfqpoint{4.316887in}{2.406172in}}%
\pgfpathcurveto{\pgfqpoint{4.311063in}{2.406172in}}{\pgfqpoint{4.305477in}{2.403858in}}{\pgfqpoint{4.301359in}{2.399740in}}%
\pgfpathcurveto{\pgfqpoint{4.297240in}{2.395622in}}{\pgfqpoint{4.294927in}{2.390035in}}{\pgfqpoint{4.294927in}{2.384212in}}%
\pgfpathcurveto{\pgfqpoint{4.294927in}{2.378388in}}{\pgfqpoint{4.297240in}{2.372801in}}{\pgfqpoint{4.301359in}{2.368683in}}%
\pgfpathcurveto{\pgfqpoint{4.305477in}{2.364565in}}{\pgfqpoint{4.311063in}{2.362251in}}{\pgfqpoint{4.316887in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{2.362251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931326in}{2.362091in}}%
\pgfpathcurveto{\pgfqpoint{4.937150in}{2.362091in}}{\pgfqpoint{4.942736in}{2.364404in}}{\pgfqpoint{4.946854in}{2.368523in}}%
\pgfpathcurveto{\pgfqpoint{4.950972in}{2.372641in}}{\pgfqpoint{4.953286in}{2.378227in}}{\pgfqpoint{4.953286in}{2.384051in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{2.389875in}}{\pgfqpoint{4.950972in}{2.395461in}}{\pgfqpoint{4.946854in}{2.399579in}}%
\pgfpathcurveto{\pgfqpoint{4.942736in}{2.403697in}}{\pgfqpoint{4.937150in}{2.406011in}}{\pgfqpoint{4.931326in}{2.406011in}}%
\pgfpathcurveto{\pgfqpoint{4.925502in}{2.406011in}}{\pgfqpoint{4.919916in}{2.403697in}}{\pgfqpoint{4.915798in}{2.399579in}}%
\pgfpathcurveto{\pgfqpoint{4.911680in}{2.395461in}}{\pgfqpoint{4.909366in}{2.389875in}}{\pgfqpoint{4.909366in}{2.384051in}}%
\pgfpathcurveto{\pgfqpoint{4.909366in}{2.378227in}}{\pgfqpoint{4.911680in}{2.372641in}}{\pgfqpoint{4.915798in}{2.368523in}}%
\pgfpathcurveto{\pgfqpoint{4.919916in}{2.364404in}}{\pgfqpoint{4.925502in}{2.362091in}}{\pgfqpoint{4.931326in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.362091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760648in}{2.361048in}}%
\pgfpathcurveto{\pgfqpoint{4.766472in}{2.361048in}}{\pgfqpoint{4.772058in}{2.363362in}}{\pgfqpoint{4.776177in}{2.367480in}}%
\pgfpathcurveto{\pgfqpoint{4.780295in}{2.371598in}}{\pgfqpoint{4.782609in}{2.377184in}}{\pgfqpoint{4.782609in}{2.383008in}}%
\pgfpathcurveto{\pgfqpoint{4.782609in}{2.388832in}}{\pgfqpoint{4.780295in}{2.394418in}}{\pgfqpoint{4.776177in}{2.398537in}}%
\pgfpathcurveto{\pgfqpoint{4.772058in}{2.402655in}}{\pgfqpoint{4.766472in}{2.404969in}}{\pgfqpoint{4.760648in}{2.404969in}}%
\pgfpathcurveto{\pgfqpoint{4.754824in}{2.404969in}}{\pgfqpoint{4.749238in}{2.402655in}}{\pgfqpoint{4.745120in}{2.398537in}}%
\pgfpathcurveto{\pgfqpoint{4.741002in}{2.394418in}}{\pgfqpoint{4.738688in}{2.388832in}}{\pgfqpoint{4.738688in}{2.383008in}}%
\pgfpathcurveto{\pgfqpoint{4.738688in}{2.377184in}}{\pgfqpoint{4.741002in}{2.371598in}}{\pgfqpoint{4.745120in}{2.367480in}}%
\pgfpathcurveto{\pgfqpoint{4.749238in}{2.363362in}}{\pgfqpoint{4.754824in}{2.361048in}}{\pgfqpoint{4.760648in}{2.361048in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.361048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851676in}{2.361908in}}%
\pgfpathcurveto{\pgfqpoint{4.857500in}{2.361908in}}{\pgfqpoint{4.863086in}{2.364222in}}{\pgfqpoint{4.867205in}{2.368340in}}%
\pgfpathcurveto{\pgfqpoint{4.871323in}{2.372458in}}{\pgfqpoint{4.873637in}{2.378044in}}{\pgfqpoint{4.873637in}{2.383868in}}%
\pgfpathcurveto{\pgfqpoint{4.873637in}{2.389692in}}{\pgfqpoint{4.871323in}{2.395278in}}{\pgfqpoint{4.867205in}{2.399396in}}%
\pgfpathcurveto{\pgfqpoint{4.863086in}{2.403515in}}{\pgfqpoint{4.857500in}{2.405828in}}{\pgfqpoint{4.851676in}{2.405828in}}%
\pgfpathcurveto{\pgfqpoint{4.845852in}{2.405828in}}{\pgfqpoint{4.840266in}{2.403515in}}{\pgfqpoint{4.836148in}{2.399396in}}%
\pgfpathcurveto{\pgfqpoint{4.832030in}{2.395278in}}{\pgfqpoint{4.829716in}{2.389692in}}{\pgfqpoint{4.829716in}{2.383868in}}%
\pgfpathcurveto{\pgfqpoint{4.829716in}{2.378044in}}{\pgfqpoint{4.832030in}{2.372458in}}{\pgfqpoint{4.836148in}{2.368340in}}%
\pgfpathcurveto{\pgfqpoint{4.840266in}{2.364222in}}{\pgfqpoint{4.845852in}{2.361908in}}{\pgfqpoint{4.851676in}{2.361908in}}%
\pgfpathlineto{\pgfqpoint{4.851676in}{2.361908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976840in}{2.361495in}}%
\pgfpathcurveto{\pgfqpoint{4.982664in}{2.361495in}}{\pgfqpoint{4.988250in}{2.363809in}}{\pgfqpoint{4.992368in}{2.367927in}}%
\pgfpathcurveto{\pgfqpoint{4.996486in}{2.372045in}}{\pgfqpoint{4.998800in}{2.377631in}}{\pgfqpoint{4.998800in}{2.383455in}}%
\pgfpathcurveto{\pgfqpoint{4.998800in}{2.389279in}}{\pgfqpoint{4.996486in}{2.394865in}}{\pgfqpoint{4.992368in}{2.398983in}}%
\pgfpathcurveto{\pgfqpoint{4.988250in}{2.403101in}}{\pgfqpoint{4.982664in}{2.405415in}}{\pgfqpoint{4.976840in}{2.405415in}}%
\pgfpathcurveto{\pgfqpoint{4.971016in}{2.405415in}}{\pgfqpoint{4.965430in}{2.403101in}}{\pgfqpoint{4.961312in}{2.398983in}}%
\pgfpathcurveto{\pgfqpoint{4.957194in}{2.394865in}}{\pgfqpoint{4.954880in}{2.389279in}}{\pgfqpoint{4.954880in}{2.383455in}}%
\pgfpathcurveto{\pgfqpoint{4.954880in}{2.377631in}}{\pgfqpoint{4.957194in}{2.372045in}}{\pgfqpoint{4.961312in}{2.367927in}}%
\pgfpathcurveto{\pgfqpoint{4.965430in}{2.363809in}}{\pgfqpoint{4.971016in}{2.361495in}}{\pgfqpoint{4.976840in}{2.361495in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{2.361495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578592in}{2.363313in}}%
\pgfpathcurveto{\pgfqpoint{4.584416in}{2.363313in}}{\pgfqpoint{4.590002in}{2.365627in}}{\pgfqpoint{4.594121in}{2.369745in}}%
\pgfpathcurveto{\pgfqpoint{4.598239in}{2.373863in}}{\pgfqpoint{4.600553in}{2.379449in}}{\pgfqpoint{4.600553in}{2.385273in}}%
\pgfpathcurveto{\pgfqpoint{4.600553in}{2.391097in}}{\pgfqpoint{4.598239in}{2.396684in}}{\pgfqpoint{4.594121in}{2.400802in}}%
\pgfpathcurveto{\pgfqpoint{4.590002in}{2.404920in}}{\pgfqpoint{4.584416in}{2.407234in}}{\pgfqpoint{4.578592in}{2.407234in}}%
\pgfpathcurveto{\pgfqpoint{4.572768in}{2.407234in}}{\pgfqpoint{4.567182in}{2.404920in}}{\pgfqpoint{4.563064in}{2.400802in}}%
\pgfpathcurveto{\pgfqpoint{4.558946in}{2.396684in}}{\pgfqpoint{4.556632in}{2.391097in}}{\pgfqpoint{4.556632in}{2.385273in}}%
\pgfpathcurveto{\pgfqpoint{4.556632in}{2.379449in}}{\pgfqpoint{4.558946in}{2.373863in}}{\pgfqpoint{4.563064in}{2.369745in}}%
\pgfpathcurveto{\pgfqpoint{4.567182in}{2.365627in}}{\pgfqpoint{4.572768in}{2.363313in}}{\pgfqpoint{4.578592in}{2.363313in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{2.363313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520392in}{2.363140in}}%
\pgfpathcurveto{\pgfqpoint{3.526216in}{2.363140in}}{\pgfqpoint{3.531802in}{2.365453in}}{\pgfqpoint{3.535920in}{2.369572in}}%
\pgfpathcurveto{\pgfqpoint{3.540038in}{2.373690in}}{\pgfqpoint{3.542352in}{2.379276in}}{\pgfqpoint{3.542352in}{2.385100in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{2.390924in}}{\pgfqpoint{3.540038in}{2.396510in}}{\pgfqpoint{3.535920in}{2.400628in}}%
\pgfpathcurveto{\pgfqpoint{3.531802in}{2.404746in}}{\pgfqpoint{3.526216in}{2.407060in}}{\pgfqpoint{3.520392in}{2.407060in}}%
\pgfpathcurveto{\pgfqpoint{3.514568in}{2.407060in}}{\pgfqpoint{3.508982in}{2.404746in}}{\pgfqpoint{3.504863in}{2.400628in}}%
\pgfpathcurveto{\pgfqpoint{3.500745in}{2.396510in}}{\pgfqpoint{3.498431in}{2.390924in}}{\pgfqpoint{3.498431in}{2.385100in}}%
\pgfpathcurveto{\pgfqpoint{3.498431in}{2.379276in}}{\pgfqpoint{3.500745in}{2.373690in}}{\pgfqpoint{3.504863in}{2.369572in}}%
\pgfpathcurveto{\pgfqpoint{3.508982in}{2.365453in}}{\pgfqpoint{3.514568in}{2.363140in}}{\pgfqpoint{3.520392in}{2.363140in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{2.363140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804854in}{2.362791in}}%
\pgfpathcurveto{\pgfqpoint{3.810678in}{2.362791in}}{\pgfqpoint{3.816264in}{2.365104in}}{\pgfqpoint{3.820382in}{2.369223in}}%
\pgfpathcurveto{\pgfqpoint{3.824501in}{2.373341in}}{\pgfqpoint{3.826814in}{2.378927in}}{\pgfqpoint{3.826814in}{2.384751in}}%
\pgfpathcurveto{\pgfqpoint{3.826814in}{2.390575in}}{\pgfqpoint{3.824501in}{2.396161in}}{\pgfqpoint{3.820382in}{2.400279in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{2.404397in}}{\pgfqpoint{3.810678in}{2.406711in}}{\pgfqpoint{3.804854in}{2.406711in}}%
\pgfpathcurveto{\pgfqpoint{3.799030in}{2.406711in}}{\pgfqpoint{3.793444in}{2.404397in}}{\pgfqpoint{3.789326in}{2.400279in}}%
\pgfpathcurveto{\pgfqpoint{3.785208in}{2.396161in}}{\pgfqpoint{3.782894in}{2.390575in}}{\pgfqpoint{3.782894in}{2.384751in}}%
\pgfpathcurveto{\pgfqpoint{3.782894in}{2.378927in}}{\pgfqpoint{3.785208in}{2.373341in}}{\pgfqpoint{3.789326in}{2.369223in}}%
\pgfpathcurveto{\pgfqpoint{3.793444in}{2.365104in}}{\pgfqpoint{3.799030in}{2.362791in}}{\pgfqpoint{3.804854in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{3.804854in}{2.362791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908569in}{2.363156in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{2.363156in}}{\pgfqpoint{4.919979in}{2.365470in}}{\pgfqpoint{4.924097in}{2.369588in}}%
\pgfpathcurveto{\pgfqpoint{4.928215in}{2.373706in}}{\pgfqpoint{4.930529in}{2.379293in}}{\pgfqpoint{4.930529in}{2.385117in}}%
\pgfpathcurveto{\pgfqpoint{4.930529in}{2.390940in}}{\pgfqpoint{4.928215in}{2.396527in}}{\pgfqpoint{4.924097in}{2.400645in}}%
\pgfpathcurveto{\pgfqpoint{4.919979in}{2.404763in}}{\pgfqpoint{4.914393in}{2.407077in}}{\pgfqpoint{4.908569in}{2.407077in}}%
\pgfpathcurveto{\pgfqpoint{4.902745in}{2.407077in}}{\pgfqpoint{4.897159in}{2.404763in}}{\pgfqpoint{4.893041in}{2.400645in}}%
\pgfpathcurveto{\pgfqpoint{4.888922in}{2.396527in}}{\pgfqpoint{4.886609in}{2.390940in}}{\pgfqpoint{4.886609in}{2.385117in}}%
\pgfpathcurveto{\pgfqpoint{4.886609in}{2.379293in}}{\pgfqpoint{4.888922in}{2.373706in}}{\pgfqpoint{4.893041in}{2.369588in}}%
\pgfpathcurveto{\pgfqpoint{4.897159in}{2.365470in}}{\pgfqpoint{4.902745in}{2.363156in}}{\pgfqpoint{4.908569in}{2.363156in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{2.363156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157588in}{2.363154in}}%
\pgfpathcurveto{\pgfqpoint{4.163412in}{2.363154in}}{\pgfqpoint{4.168998in}{2.365468in}}{\pgfqpoint{4.173116in}{2.369586in}}%
\pgfpathcurveto{\pgfqpoint{4.177234in}{2.373704in}}{\pgfqpoint{4.179548in}{2.379290in}}{\pgfqpoint{4.179548in}{2.385114in}}%
\pgfpathcurveto{\pgfqpoint{4.179548in}{2.390938in}}{\pgfqpoint{4.177234in}{2.396524in}}{\pgfqpoint{4.173116in}{2.400642in}}%
\pgfpathcurveto{\pgfqpoint{4.168998in}{2.404761in}}{\pgfqpoint{4.163412in}{2.407074in}}{\pgfqpoint{4.157588in}{2.407074in}}%
\pgfpathcurveto{\pgfqpoint{4.151764in}{2.407074in}}{\pgfqpoint{4.146178in}{2.404761in}}{\pgfqpoint{4.142059in}{2.400642in}}%
\pgfpathcurveto{\pgfqpoint{4.137941in}{2.396524in}}{\pgfqpoint{4.135627in}{2.390938in}}{\pgfqpoint{4.135627in}{2.385114in}}%
\pgfpathcurveto{\pgfqpoint{4.135627in}{2.379290in}}{\pgfqpoint{4.137941in}{2.373704in}}{\pgfqpoint{4.142059in}{2.369586in}}%
\pgfpathcurveto{\pgfqpoint{4.146178in}{2.365468in}}{\pgfqpoint{4.151764in}{2.363154in}}{\pgfqpoint{4.157588in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{4.157588in}{2.363154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544457in}{2.362492in}}%
\pgfpathcurveto{\pgfqpoint{4.550281in}{2.362492in}}{\pgfqpoint{4.555867in}{2.364806in}}{\pgfqpoint{4.559985in}{2.368924in}}%
\pgfpathcurveto{\pgfqpoint{4.564103in}{2.373042in}}{\pgfqpoint{4.566417in}{2.378628in}}{\pgfqpoint{4.566417in}{2.384452in}}%
\pgfpathcurveto{\pgfqpoint{4.566417in}{2.390276in}}{\pgfqpoint{4.564103in}{2.395862in}}{\pgfqpoint{4.559985in}{2.399980in}}%
\pgfpathcurveto{\pgfqpoint{4.555867in}{2.404099in}}{\pgfqpoint{4.550281in}{2.406412in}}{\pgfqpoint{4.544457in}{2.406412in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{2.406412in}}{\pgfqpoint{4.533047in}{2.404099in}}{\pgfqpoint{4.528929in}{2.399980in}}%
\pgfpathcurveto{\pgfqpoint{4.524810in}{2.395862in}}{\pgfqpoint{4.522497in}{2.390276in}}{\pgfqpoint{4.522497in}{2.384452in}}%
\pgfpathcurveto{\pgfqpoint{4.522497in}{2.378628in}}{\pgfqpoint{4.524810in}{2.373042in}}{\pgfqpoint{4.528929in}{2.368924in}}%
\pgfpathcurveto{\pgfqpoint{4.533047in}{2.364806in}}{\pgfqpoint{4.538633in}{2.362492in}}{\pgfqpoint{4.544457in}{2.362492in}}%
\pgfpathlineto{\pgfqpoint{4.544457in}{2.362492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339644in}{2.362084in}}%
\pgfpathcurveto{\pgfqpoint{4.345468in}{2.362084in}}{\pgfqpoint{4.351054in}{2.364398in}}{\pgfqpoint{4.355172in}{2.368516in}}%
\pgfpathcurveto{\pgfqpoint{4.359290in}{2.372634in}}{\pgfqpoint{4.361604in}{2.378221in}}{\pgfqpoint{4.361604in}{2.384045in}}%
\pgfpathcurveto{\pgfqpoint{4.361604in}{2.389869in}}{\pgfqpoint{4.359290in}{2.395455in}}{\pgfqpoint{4.355172in}{2.399573in}}%
\pgfpathcurveto{\pgfqpoint{4.351054in}{2.403691in}}{\pgfqpoint{4.345468in}{2.406005in}}{\pgfqpoint{4.339644in}{2.406005in}}%
\pgfpathcurveto{\pgfqpoint{4.333820in}{2.406005in}}{\pgfqpoint{4.328234in}{2.403691in}}{\pgfqpoint{4.324116in}{2.399573in}}%
\pgfpathcurveto{\pgfqpoint{4.319997in}{2.395455in}}{\pgfqpoint{4.317684in}{2.389869in}}{\pgfqpoint{4.317684in}{2.384045in}}%
\pgfpathcurveto{\pgfqpoint{4.317684in}{2.378221in}}{\pgfqpoint{4.319997in}{2.372634in}}{\pgfqpoint{4.324116in}{2.368516in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{2.364398in}}{\pgfqpoint{4.333820in}{2.362084in}}{\pgfqpoint{4.339644in}{2.362084in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.362084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703756in}{2.363563in}}%
\pgfpathcurveto{\pgfqpoint{4.709580in}{2.363563in}}{\pgfqpoint{4.715166in}{2.365877in}}{\pgfqpoint{4.719284in}{2.369995in}}%
\pgfpathcurveto{\pgfqpoint{4.723402in}{2.374113in}}{\pgfqpoint{4.725716in}{2.379700in}}{\pgfqpoint{4.725716in}{2.385524in}}%
\pgfpathcurveto{\pgfqpoint{4.725716in}{2.391347in}}{\pgfqpoint{4.723402in}{2.396934in}}{\pgfqpoint{4.719284in}{2.401052in}}%
\pgfpathcurveto{\pgfqpoint{4.715166in}{2.405170in}}{\pgfqpoint{4.709580in}{2.407484in}}{\pgfqpoint{4.703756in}{2.407484in}}%
\pgfpathcurveto{\pgfqpoint{4.697932in}{2.407484in}}{\pgfqpoint{4.692346in}{2.405170in}}{\pgfqpoint{4.688228in}{2.401052in}}%
\pgfpathcurveto{\pgfqpoint{4.684109in}{2.396934in}}{\pgfqpoint{4.681796in}{2.391347in}}{\pgfqpoint{4.681796in}{2.385524in}}%
\pgfpathcurveto{\pgfqpoint{4.681796in}{2.379700in}}{\pgfqpoint{4.684109in}{2.374113in}}{\pgfqpoint{4.688228in}{2.369995in}}%
\pgfpathcurveto{\pgfqpoint{4.692346in}{2.365877in}}{\pgfqpoint{4.697932in}{2.363563in}}{\pgfqpoint{4.703756in}{2.363563in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.363563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032424in}{2.362298in}}%
\pgfpathcurveto{\pgfqpoint{4.038248in}{2.362298in}}{\pgfqpoint{4.043834in}{2.364612in}}{\pgfqpoint{4.047952in}{2.368730in}}%
\pgfpathcurveto{\pgfqpoint{4.052071in}{2.372848in}}{\pgfqpoint{4.054384in}{2.378434in}}{\pgfqpoint{4.054384in}{2.384258in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.390082in}}{\pgfqpoint{4.052071in}{2.395668in}}{\pgfqpoint{4.047952in}{2.399787in}}%
\pgfpathcurveto{\pgfqpoint{4.043834in}{2.403905in}}{\pgfqpoint{4.038248in}{2.406219in}}{\pgfqpoint{4.032424in}{2.406219in}}%
\pgfpathcurveto{\pgfqpoint{4.026600in}{2.406219in}}{\pgfqpoint{4.021014in}{2.403905in}}{\pgfqpoint{4.016896in}{2.399787in}}%
\pgfpathcurveto{\pgfqpoint{4.012778in}{2.395668in}}{\pgfqpoint{4.010464in}{2.390082in}}{\pgfqpoint{4.010464in}{2.384258in}}%
\pgfpathcurveto{\pgfqpoint{4.010464in}{2.378434in}}{\pgfqpoint{4.012778in}{2.372848in}}{\pgfqpoint{4.016896in}{2.368730in}}%
\pgfpathcurveto{\pgfqpoint{4.021014in}{2.364612in}}{\pgfqpoint{4.026600in}{2.362298in}}{\pgfqpoint{4.032424in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{2.362298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919947in}{2.362331in}}%
\pgfpathcurveto{\pgfqpoint{4.925771in}{2.362331in}}{\pgfqpoint{4.931358in}{2.364645in}}{\pgfqpoint{4.935476in}{2.368763in}}%
\pgfpathcurveto{\pgfqpoint{4.939594in}{2.372881in}}{\pgfqpoint{4.941908in}{2.378467in}}{\pgfqpoint{4.941908in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{4.941908in}{2.390115in}}{\pgfqpoint{4.939594in}{2.395701in}}{\pgfqpoint{4.935476in}{2.399819in}}%
\pgfpathcurveto{\pgfqpoint{4.931358in}{2.403937in}}{\pgfqpoint{4.925771in}{2.406251in}}{\pgfqpoint{4.919947in}{2.406251in}}%
\pgfpathcurveto{\pgfqpoint{4.914123in}{2.406251in}}{\pgfqpoint{4.908537in}{2.403937in}}{\pgfqpoint{4.904419in}{2.399819in}}%
\pgfpathcurveto{\pgfqpoint{4.900301in}{2.395701in}}{\pgfqpoint{4.897987in}{2.390115in}}{\pgfqpoint{4.897987in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{4.897987in}{2.378467in}}{\pgfqpoint{4.900301in}{2.372881in}}{\pgfqpoint{4.904419in}{2.368763in}}%
\pgfpathcurveto{\pgfqpoint{4.908537in}{2.364645in}}{\pgfqpoint{4.914123in}{2.362331in}}{\pgfqpoint{4.919947in}{2.362331in}}%
\pgfpathlineto{\pgfqpoint{4.919947in}{2.362331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828919in}{2.362579in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.362579in}}{\pgfqpoint{4.840329in}{2.364892in}}{\pgfqpoint{4.844448in}{2.369011in}}%
\pgfpathcurveto{\pgfqpoint{4.848566in}{2.373129in}}{\pgfqpoint{4.850880in}{2.378715in}}{\pgfqpoint{4.850880in}{2.384539in}}%
\pgfpathcurveto{\pgfqpoint{4.850880in}{2.390363in}}{\pgfqpoint{4.848566in}{2.395949in}}{\pgfqpoint{4.844448in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{4.840329in}{2.404185in}}{\pgfqpoint{4.834743in}{2.406499in}}{\pgfqpoint{4.828919in}{2.406499in}}%
\pgfpathcurveto{\pgfqpoint{4.823095in}{2.406499in}}{\pgfqpoint{4.817509in}{2.404185in}}{\pgfqpoint{4.813391in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{2.395949in}}{\pgfqpoint{4.806959in}{2.390363in}}{\pgfqpoint{4.806959in}{2.384539in}}%
\pgfpathcurveto{\pgfqpoint{4.806959in}{2.378715in}}{\pgfqpoint{4.809273in}{2.373129in}}{\pgfqpoint{4.813391in}{2.369011in}}%
\pgfpathcurveto{\pgfqpoint{4.817509in}{2.364892in}}{\pgfqpoint{4.823095in}{2.362579in}}{\pgfqpoint{4.828919in}{2.362579in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{2.362579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010975in}{2.362268in}}%
\pgfpathcurveto{\pgfqpoint{5.016799in}{2.362268in}}{\pgfqpoint{5.022386in}{2.364582in}}{\pgfqpoint{5.026504in}{2.368700in}}%
\pgfpathcurveto{\pgfqpoint{5.030622in}{2.372818in}}{\pgfqpoint{5.032936in}{2.378404in}}{\pgfqpoint{5.032936in}{2.384228in}}%
\pgfpathcurveto{\pgfqpoint{5.032936in}{2.390052in}}{\pgfqpoint{5.030622in}{2.395638in}}{\pgfqpoint{5.026504in}{2.399756in}}%
\pgfpathcurveto{\pgfqpoint{5.022386in}{2.403874in}}{\pgfqpoint{5.016799in}{2.406188in}}{\pgfqpoint{5.010975in}{2.406188in}}%
\pgfpathcurveto{\pgfqpoint{5.005151in}{2.406188in}}{\pgfqpoint{4.999565in}{2.403874in}}{\pgfqpoint{4.995447in}{2.399756in}}%
\pgfpathcurveto{\pgfqpoint{4.991329in}{2.395638in}}{\pgfqpoint{4.989015in}{2.390052in}}{\pgfqpoint{4.989015in}{2.384228in}}%
\pgfpathcurveto{\pgfqpoint{4.989015in}{2.378404in}}{\pgfqpoint{4.991329in}{2.372818in}}{\pgfqpoint{4.995447in}{2.368700in}}%
\pgfpathcurveto{\pgfqpoint{4.999565in}{2.364582in}}{\pgfqpoint{5.005151in}{2.362268in}}{\pgfqpoint{5.010975in}{2.362268in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{2.362268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396536in}{2.363021in}}%
\pgfpathcurveto{\pgfqpoint{4.402360in}{2.363021in}}{\pgfqpoint{4.407946in}{2.365335in}}{\pgfqpoint{4.412065in}{2.369453in}}%
\pgfpathcurveto{\pgfqpoint{4.416183in}{2.373571in}}{\pgfqpoint{4.418497in}{2.379158in}}{\pgfqpoint{4.418497in}{2.384982in}}%
\pgfpathcurveto{\pgfqpoint{4.418497in}{2.390805in}}{\pgfqpoint{4.416183in}{2.396392in}}{\pgfqpoint{4.412065in}{2.400510in}}%
\pgfpathcurveto{\pgfqpoint{4.407946in}{2.404628in}}{\pgfqpoint{4.402360in}{2.406942in}}{\pgfqpoint{4.396536in}{2.406942in}}%
\pgfpathcurveto{\pgfqpoint{4.390712in}{2.406942in}}{\pgfqpoint{4.385126in}{2.404628in}}{\pgfqpoint{4.381008in}{2.400510in}}%
\pgfpathcurveto{\pgfqpoint{4.376890in}{2.396392in}}{\pgfqpoint{4.374576in}{2.390805in}}{\pgfqpoint{4.374576in}{2.384982in}}%
\pgfpathcurveto{\pgfqpoint{4.374576in}{2.379158in}}{\pgfqpoint{4.376890in}{2.373571in}}{\pgfqpoint{4.381008in}{2.369453in}}%
\pgfpathcurveto{\pgfqpoint{4.385126in}{2.365335in}}{\pgfqpoint{4.390712in}{2.363021in}}{\pgfqpoint{4.396536in}{2.363021in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{2.363021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567214in}{2.363189in}}%
\pgfpathcurveto{\pgfqpoint{4.573038in}{2.363189in}}{\pgfqpoint{4.578624in}{2.365503in}}{\pgfqpoint{4.582742in}{2.369621in}}%
\pgfpathcurveto{\pgfqpoint{4.586860in}{2.373739in}}{\pgfqpoint{4.589174in}{2.379325in}}{\pgfqpoint{4.589174in}{2.385149in}}%
\pgfpathcurveto{\pgfqpoint{4.589174in}{2.390973in}}{\pgfqpoint{4.586860in}{2.396559in}}{\pgfqpoint{4.582742in}{2.400677in}}%
\pgfpathcurveto{\pgfqpoint{4.578624in}{2.404795in}}{\pgfqpoint{4.573038in}{2.407109in}}{\pgfqpoint{4.567214in}{2.407109in}}%
\pgfpathcurveto{\pgfqpoint{4.561390in}{2.407109in}}{\pgfqpoint{4.555804in}{2.404795in}}{\pgfqpoint{4.551686in}{2.400677in}}%
\pgfpathcurveto{\pgfqpoint{4.547567in}{2.396559in}}{\pgfqpoint{4.545254in}{2.390973in}}{\pgfqpoint{4.545254in}{2.385149in}}%
\pgfpathcurveto{\pgfqpoint{4.545254in}{2.379325in}}{\pgfqpoint{4.547567in}{2.373739in}}{\pgfqpoint{4.551686in}{2.369621in}}%
\pgfpathcurveto{\pgfqpoint{4.555804in}{2.365503in}}{\pgfqpoint{4.561390in}{2.363189in}}{\pgfqpoint{4.567214in}{2.363189in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.363189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806162in}{2.362774in}}%
\pgfpathcurveto{\pgfqpoint{4.811986in}{2.362774in}}{\pgfqpoint{4.817572in}{2.365088in}}{\pgfqpoint{4.821691in}{2.369206in}}%
\pgfpathcurveto{\pgfqpoint{4.825809in}{2.373324in}}{\pgfqpoint{4.828123in}{2.378910in}}{\pgfqpoint{4.828123in}{2.384734in}}%
\pgfpathcurveto{\pgfqpoint{4.828123in}{2.390558in}}{\pgfqpoint{4.825809in}{2.396145in}}{\pgfqpoint{4.821691in}{2.400263in}}%
\pgfpathcurveto{\pgfqpoint{4.817572in}{2.404381in}}{\pgfqpoint{4.811986in}{2.406695in}}{\pgfqpoint{4.806162in}{2.406695in}}%
\pgfpathcurveto{\pgfqpoint{4.800338in}{2.406695in}}{\pgfqpoint{4.794752in}{2.404381in}}{\pgfqpoint{4.790634in}{2.400263in}}%
\pgfpathcurveto{\pgfqpoint{4.786516in}{2.396145in}}{\pgfqpoint{4.784202in}{2.390558in}}{\pgfqpoint{4.784202in}{2.384734in}}%
\pgfpathcurveto{\pgfqpoint{4.784202in}{2.378910in}}{\pgfqpoint{4.786516in}{2.373324in}}{\pgfqpoint{4.790634in}{2.369206in}}%
\pgfpathcurveto{\pgfqpoint{4.794752in}{2.365088in}}{\pgfqpoint{4.800338in}{2.362774in}}{\pgfqpoint{4.806162in}{2.362774in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.362774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635485in}{2.363323in}}%
\pgfpathcurveto{\pgfqpoint{4.641309in}{2.363323in}}{\pgfqpoint{4.646895in}{2.365636in}}{\pgfqpoint{4.651013in}{2.369755in}}%
\pgfpathcurveto{\pgfqpoint{4.655131in}{2.373873in}}{\pgfqpoint{4.657445in}{2.379459in}}{\pgfqpoint{4.657445in}{2.385283in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{2.391107in}}{\pgfqpoint{4.655131in}{2.396693in}}{\pgfqpoint{4.651013in}{2.400811in}}%
\pgfpathcurveto{\pgfqpoint{4.646895in}{2.404929in}}{\pgfqpoint{4.641309in}{2.407243in}}{\pgfqpoint{4.635485in}{2.407243in}}%
\pgfpathcurveto{\pgfqpoint{4.629661in}{2.407243in}}{\pgfqpoint{4.624075in}{2.404929in}}{\pgfqpoint{4.619957in}{2.400811in}}%
\pgfpathcurveto{\pgfqpoint{4.615838in}{2.396693in}}{\pgfqpoint{4.613525in}{2.391107in}}{\pgfqpoint{4.613525in}{2.385283in}}%
\pgfpathcurveto{\pgfqpoint{4.613525in}{2.379459in}}{\pgfqpoint{4.615838in}{2.373873in}}{\pgfqpoint{4.619957in}{2.369755in}}%
\pgfpathcurveto{\pgfqpoint{4.624075in}{2.365636in}}{\pgfqpoint{4.629661in}{2.363323in}}{\pgfqpoint{4.635485in}{2.363323in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{2.363323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.363742in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.363742in}}{\pgfqpoint{3.782129in}{2.366056in}}{\pgfqpoint{3.786247in}{2.370174in}}%
\pgfpathcurveto{\pgfqpoint{3.790365in}{2.374292in}}{\pgfqpoint{3.792679in}{2.379878in}}{\pgfqpoint{3.792679in}{2.385702in}}%
\pgfpathcurveto{\pgfqpoint{3.792679in}{2.391526in}}{\pgfqpoint{3.790365in}{2.397112in}}{\pgfqpoint{3.786247in}{2.401230in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{2.405348in}}{\pgfqpoint{3.776543in}{2.407662in}}{\pgfqpoint{3.770719in}{2.407662in}}%
\pgfpathcurveto{\pgfqpoint{3.764895in}{2.407662in}}{\pgfqpoint{3.759309in}{2.405348in}}{\pgfqpoint{3.755190in}{2.401230in}}%
\pgfpathcurveto{\pgfqpoint{3.751072in}{2.397112in}}{\pgfqpoint{3.748758in}{2.391526in}}{\pgfqpoint{3.748758in}{2.385702in}}%
\pgfpathcurveto{\pgfqpoint{3.748758in}{2.379878in}}{\pgfqpoint{3.751072in}{2.374292in}}{\pgfqpoint{3.755190in}{2.370174in}}%
\pgfpathcurveto{\pgfqpoint{3.759309in}{2.366056in}}{\pgfqpoint{3.764895in}{2.363742in}}{\pgfqpoint{3.770719in}{2.363742in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{2.363742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498943in}{2.363811in}}%
\pgfpathcurveto{\pgfqpoint{4.504767in}{2.363811in}}{\pgfqpoint{4.510353in}{2.366125in}}{\pgfqpoint{4.514471in}{2.370243in}}%
\pgfpathcurveto{\pgfqpoint{4.518589in}{2.374361in}}{\pgfqpoint{4.520903in}{2.379947in}}{\pgfqpoint{4.520903in}{2.385771in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.391595in}}{\pgfqpoint{4.518589in}{2.397181in}}{\pgfqpoint{4.514471in}{2.401299in}}%
\pgfpathcurveto{\pgfqpoint{4.510353in}{2.405417in}}{\pgfqpoint{4.504767in}{2.407731in}}{\pgfqpoint{4.498943in}{2.407731in}}%
\pgfpathcurveto{\pgfqpoint{4.493119in}{2.407731in}}{\pgfqpoint{4.487533in}{2.405417in}}{\pgfqpoint{4.483415in}{2.401299in}}%
\pgfpathcurveto{\pgfqpoint{4.479296in}{2.397181in}}{\pgfqpoint{4.476983in}{2.391595in}}{\pgfqpoint{4.476983in}{2.385771in}}%
\pgfpathcurveto{\pgfqpoint{4.476983in}{2.379947in}}{\pgfqpoint{4.479296in}{2.374361in}}{\pgfqpoint{4.483415in}{2.370243in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{2.366125in}}{\pgfqpoint{4.493119in}{2.363811in}}{\pgfqpoint{4.498943in}{2.363811in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{2.363811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077938in}{2.362433in}}%
\pgfpathcurveto{\pgfqpoint{4.083762in}{2.362433in}}{\pgfqpoint{4.089348in}{2.364747in}}{\pgfqpoint{4.093466in}{2.368865in}}%
\pgfpathcurveto{\pgfqpoint{4.097585in}{2.372984in}}{\pgfqpoint{4.099898in}{2.378570in}}{\pgfqpoint{4.099898in}{2.384394in}}%
\pgfpathcurveto{\pgfqpoint{4.099898in}{2.390218in}}{\pgfqpoint{4.097585in}{2.395804in}}{\pgfqpoint{4.093466in}{2.399922in}}%
\pgfpathcurveto{\pgfqpoint{4.089348in}{2.404040in}}{\pgfqpoint{4.083762in}{2.406354in}}{\pgfqpoint{4.077938in}{2.406354in}}%
\pgfpathcurveto{\pgfqpoint{4.072114in}{2.406354in}}{\pgfqpoint{4.066528in}{2.404040in}}{\pgfqpoint{4.062410in}{2.399922in}}%
\pgfpathcurveto{\pgfqpoint{4.058292in}{2.395804in}}{\pgfqpoint{4.055978in}{2.390218in}}{\pgfqpoint{4.055978in}{2.384394in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{2.378570in}}{\pgfqpoint{4.058292in}{2.372984in}}{\pgfqpoint{4.062410in}{2.368865in}}%
\pgfpathcurveto{\pgfqpoint{4.066528in}{2.364747in}}{\pgfqpoint{4.072114in}{2.362433in}}{\pgfqpoint{4.077938in}{2.362433in}}%
\pgfpathlineto{\pgfqpoint{4.077938in}{2.362433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476186in}{2.363142in}}%
\pgfpathcurveto{\pgfqpoint{4.482010in}{2.363142in}}{\pgfqpoint{4.487596in}{2.365456in}}{\pgfqpoint{4.491714in}{2.369574in}}%
\pgfpathcurveto{\pgfqpoint{4.495832in}{2.373692in}}{\pgfqpoint{4.498146in}{2.379278in}}{\pgfqpoint{4.498146in}{2.385102in}}%
\pgfpathcurveto{\pgfqpoint{4.498146in}{2.390926in}}{\pgfqpoint{4.495832in}{2.396512in}}{\pgfqpoint{4.491714in}{2.400630in}}%
\pgfpathcurveto{\pgfqpoint{4.487596in}{2.404748in}}{\pgfqpoint{4.482010in}{2.407062in}}{\pgfqpoint{4.476186in}{2.407062in}}%
\pgfpathcurveto{\pgfqpoint{4.470362in}{2.407062in}}{\pgfqpoint{4.464776in}{2.404748in}}{\pgfqpoint{4.460658in}{2.400630in}}%
\pgfpathcurveto{\pgfqpoint{4.456539in}{2.396512in}}{\pgfqpoint{4.454226in}{2.390926in}}{\pgfqpoint{4.454226in}{2.385102in}}%
\pgfpathcurveto{\pgfqpoint{4.454226in}{2.379278in}}{\pgfqpoint{4.456539in}{2.373692in}}{\pgfqpoint{4.460658in}{2.369574in}}%
\pgfpathcurveto{\pgfqpoint{4.464776in}{2.365456in}}{\pgfqpoint{4.470362in}{2.363142in}}{\pgfqpoint{4.476186in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{2.363142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180345in}{2.362803in}}%
\pgfpathcurveto{\pgfqpoint{4.186169in}{2.362803in}}{\pgfqpoint{4.191755in}{2.365117in}}{\pgfqpoint{4.195873in}{2.369235in}}%
\pgfpathcurveto{\pgfqpoint{4.199991in}{2.373353in}}{\pgfqpoint{4.202305in}{2.378939in}}{\pgfqpoint{4.202305in}{2.384763in}}%
\pgfpathcurveto{\pgfqpoint{4.202305in}{2.390587in}}{\pgfqpoint{4.199991in}{2.396173in}}{\pgfqpoint{4.195873in}{2.400291in}}%
\pgfpathcurveto{\pgfqpoint{4.191755in}{2.404409in}}{\pgfqpoint{4.186169in}{2.406723in}}{\pgfqpoint{4.180345in}{2.406723in}}%
\pgfpathcurveto{\pgfqpoint{4.174521in}{2.406723in}}{\pgfqpoint{4.168935in}{2.404409in}}{\pgfqpoint{4.164816in}{2.400291in}}%
\pgfpathcurveto{\pgfqpoint{4.160698in}{2.396173in}}{\pgfqpoint{4.158384in}{2.390587in}}{\pgfqpoint{4.158384in}{2.384763in}}%
\pgfpathcurveto{\pgfqpoint{4.158384in}{2.378939in}}{\pgfqpoint{4.160698in}{2.373353in}}{\pgfqpoint{4.164816in}{2.369235in}}%
\pgfpathcurveto{\pgfqpoint{4.168935in}{2.365117in}}{\pgfqpoint{4.174521in}{2.362803in}}{\pgfqpoint{4.180345in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{2.362803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191723in}{2.363291in}}%
\pgfpathcurveto{\pgfqpoint{4.197547in}{2.363291in}}{\pgfqpoint{4.203133in}{2.365605in}}{\pgfqpoint{4.207251in}{2.369723in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{2.373842in}}{\pgfqpoint{4.213684in}{2.379428in}}{\pgfqpoint{4.213684in}{2.385252in}}%
\pgfpathcurveto{\pgfqpoint{4.213684in}{2.391076in}}{\pgfqpoint{4.211370in}{2.396662in}}{\pgfqpoint{4.207251in}{2.400780in}}%
\pgfpathcurveto{\pgfqpoint{4.203133in}{2.404898in}}{\pgfqpoint{4.197547in}{2.407212in}}{\pgfqpoint{4.191723in}{2.407212in}}%
\pgfpathcurveto{\pgfqpoint{4.185899in}{2.407212in}}{\pgfqpoint{4.180313in}{2.404898in}}{\pgfqpoint{4.176195in}{2.400780in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{2.396662in}}{\pgfqpoint{4.169763in}{2.391076in}}{\pgfqpoint{4.169763in}{2.385252in}}%
\pgfpathcurveto{\pgfqpoint{4.169763in}{2.379428in}}{\pgfqpoint{4.172077in}{2.373842in}}{\pgfqpoint{4.176195in}{2.369723in}}%
\pgfpathcurveto{\pgfqpoint{4.180313in}{2.365605in}}{\pgfqpoint{4.185899in}{2.363291in}}{\pgfqpoint{4.191723in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.363291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874433in}{2.362363in}}%
\pgfpathcurveto{\pgfqpoint{4.880257in}{2.362363in}}{\pgfqpoint{4.885843in}{2.364677in}}{\pgfqpoint{4.889962in}{2.368795in}}%
\pgfpathcurveto{\pgfqpoint{4.894080in}{2.372913in}}{\pgfqpoint{4.896394in}{2.378499in}}{\pgfqpoint{4.896394in}{2.384323in}}%
\pgfpathcurveto{\pgfqpoint{4.896394in}{2.390147in}}{\pgfqpoint{4.894080in}{2.395733in}}{\pgfqpoint{4.889962in}{2.399851in}}%
\pgfpathcurveto{\pgfqpoint{4.885843in}{2.403969in}}{\pgfqpoint{4.880257in}{2.406283in}}{\pgfqpoint{4.874433in}{2.406283in}}%
\pgfpathcurveto{\pgfqpoint{4.868609in}{2.406283in}}{\pgfqpoint{4.863023in}{2.403969in}}{\pgfqpoint{4.858905in}{2.399851in}}%
\pgfpathcurveto{\pgfqpoint{4.854787in}{2.395733in}}{\pgfqpoint{4.852473in}{2.390147in}}{\pgfqpoint{4.852473in}{2.384323in}}%
\pgfpathcurveto{\pgfqpoint{4.852473in}{2.378499in}}{\pgfqpoint{4.854787in}{2.372913in}}{\pgfqpoint{4.858905in}{2.368795in}}%
\pgfpathcurveto{\pgfqpoint{4.863023in}{2.364677in}}{\pgfqpoint{4.868609in}{2.362363in}}{\pgfqpoint{4.874433in}{2.362363in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{2.362363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237237in}{2.361911in}}%
\pgfpathcurveto{\pgfqpoint{4.243061in}{2.361911in}}{\pgfqpoint{4.248647in}{2.364225in}}{\pgfqpoint{4.252766in}{2.368343in}}%
\pgfpathcurveto{\pgfqpoint{4.256884in}{2.372462in}}{\pgfqpoint{4.259198in}{2.378048in}}{\pgfqpoint{4.259198in}{2.383872in}}%
\pgfpathcurveto{\pgfqpoint{4.259198in}{2.389696in}}{\pgfqpoint{4.256884in}{2.395282in}}{\pgfqpoint{4.252766in}{2.399400in}}%
\pgfpathcurveto{\pgfqpoint{4.248647in}{2.403518in}}{\pgfqpoint{4.243061in}{2.405832in}}{\pgfqpoint{4.237237in}{2.405832in}}%
\pgfpathcurveto{\pgfqpoint{4.231413in}{2.405832in}}{\pgfqpoint{4.225827in}{2.403518in}}{\pgfqpoint{4.221709in}{2.399400in}}%
\pgfpathcurveto{\pgfqpoint{4.217591in}{2.395282in}}{\pgfqpoint{4.215277in}{2.389696in}}{\pgfqpoint{4.215277in}{2.383872in}}%
\pgfpathcurveto{\pgfqpoint{4.215277in}{2.378048in}}{\pgfqpoint{4.217591in}{2.372462in}}{\pgfqpoint{4.221709in}{2.368343in}}%
\pgfpathcurveto{\pgfqpoint{4.225827in}{2.364225in}}{\pgfqpoint{4.231413in}{2.361911in}}{\pgfqpoint{4.237237in}{2.361911in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{2.361911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783405in}{2.362787in}}%
\pgfpathcurveto{\pgfqpoint{4.789229in}{2.362787in}}{\pgfqpoint{4.794815in}{2.365101in}}{\pgfqpoint{4.798934in}{2.369219in}}%
\pgfpathcurveto{\pgfqpoint{4.803052in}{2.373337in}}{\pgfqpoint{4.805366in}{2.378924in}}{\pgfqpoint{4.805366in}{2.384748in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{2.390571in}}{\pgfqpoint{4.803052in}{2.396158in}}{\pgfqpoint{4.798934in}{2.400276in}}%
\pgfpathcurveto{\pgfqpoint{4.794815in}{2.404394in}}{\pgfqpoint{4.789229in}{2.406708in}}{\pgfqpoint{4.783405in}{2.406708in}}%
\pgfpathcurveto{\pgfqpoint{4.777581in}{2.406708in}}{\pgfqpoint{4.771995in}{2.404394in}}{\pgfqpoint{4.767877in}{2.400276in}}%
\pgfpathcurveto{\pgfqpoint{4.763759in}{2.396158in}}{\pgfqpoint{4.761445in}{2.390571in}}{\pgfqpoint{4.761445in}{2.384748in}}%
\pgfpathcurveto{\pgfqpoint{4.761445in}{2.378924in}}{\pgfqpoint{4.763759in}{2.373337in}}{\pgfqpoint{4.767877in}{2.369219in}}%
\pgfpathcurveto{\pgfqpoint{4.771995in}{2.365101in}}{\pgfqpoint{4.777581in}{2.362787in}}{\pgfqpoint{4.783405in}{2.362787in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.362787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510321in}{2.363679in}}%
\pgfpathcurveto{\pgfqpoint{4.516145in}{2.363679in}}{\pgfqpoint{4.521731in}{2.365993in}}{\pgfqpoint{4.525850in}{2.370111in}}%
\pgfpathcurveto{\pgfqpoint{4.529968in}{2.374229in}}{\pgfqpoint{4.532282in}{2.379815in}}{\pgfqpoint{4.532282in}{2.385639in}}%
\pgfpathcurveto{\pgfqpoint{4.532282in}{2.391463in}}{\pgfqpoint{4.529968in}{2.397049in}}{\pgfqpoint{4.525850in}{2.401167in}}%
\pgfpathcurveto{\pgfqpoint{4.521731in}{2.405286in}}{\pgfqpoint{4.516145in}{2.407599in}}{\pgfqpoint{4.510321in}{2.407599in}}%
\pgfpathcurveto{\pgfqpoint{4.504497in}{2.407599in}}{\pgfqpoint{4.498911in}{2.405286in}}{\pgfqpoint{4.494793in}{2.401167in}}%
\pgfpathcurveto{\pgfqpoint{4.490675in}{2.397049in}}{\pgfqpoint{4.488361in}{2.391463in}}{\pgfqpoint{4.488361in}{2.385639in}}%
\pgfpathcurveto{\pgfqpoint{4.488361in}{2.379815in}}{\pgfqpoint{4.490675in}{2.374229in}}{\pgfqpoint{4.494793in}{2.370111in}}%
\pgfpathcurveto{\pgfqpoint{4.498911in}{2.365993in}}{\pgfqpoint{4.504497in}{2.363679in}}{\pgfqpoint{4.510321in}{2.363679in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{2.363679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589971in}{2.362911in}}%
\pgfpathcurveto{\pgfqpoint{4.595795in}{2.362911in}}{\pgfqpoint{4.601381in}{2.365225in}}{\pgfqpoint{4.605499in}{2.369343in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{2.373461in}}{\pgfqpoint{4.611931in}{2.379047in}}{\pgfqpoint{4.611931in}{2.384871in}}%
\pgfpathcurveto{\pgfqpoint{4.611931in}{2.390695in}}{\pgfqpoint{4.609617in}{2.396281in}}{\pgfqpoint{4.605499in}{2.400399in}}%
\pgfpathcurveto{\pgfqpoint{4.601381in}{2.404518in}}{\pgfqpoint{4.595795in}{2.406831in}}{\pgfqpoint{4.589971in}{2.406831in}}%
\pgfpathcurveto{\pgfqpoint{4.584147in}{2.406831in}}{\pgfqpoint{4.578561in}{2.404518in}}{\pgfqpoint{4.574443in}{2.400399in}}%
\pgfpathcurveto{\pgfqpoint{4.570324in}{2.396281in}}{\pgfqpoint{4.568011in}{2.390695in}}{\pgfqpoint{4.568011in}{2.384871in}}%
\pgfpathcurveto{\pgfqpoint{4.568011in}{2.379047in}}{\pgfqpoint{4.570324in}{2.373461in}}{\pgfqpoint{4.574443in}{2.369343in}}%
\pgfpathcurveto{\pgfqpoint{4.578561in}{2.365225in}}{\pgfqpoint{4.584147in}{2.362911in}}{\pgfqpoint{4.589971in}{2.362911in}}%
\pgfpathlineto{\pgfqpoint{4.589971in}{2.362911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021046in}{2.363265in}}%
\pgfpathcurveto{\pgfqpoint{4.026870in}{2.363265in}}{\pgfqpoint{4.032456in}{2.365579in}}{\pgfqpoint{4.036574in}{2.369697in}}%
\pgfpathcurveto{\pgfqpoint{4.040692in}{2.373815in}}{\pgfqpoint{4.043006in}{2.379401in}}{\pgfqpoint{4.043006in}{2.385225in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.391049in}}{\pgfqpoint{4.040692in}{2.396635in}}{\pgfqpoint{4.036574in}{2.400754in}}%
\pgfpathcurveto{\pgfqpoint{4.032456in}{2.404872in}}{\pgfqpoint{4.026870in}{2.407186in}}{\pgfqpoint{4.021046in}{2.407186in}}%
\pgfpathcurveto{\pgfqpoint{4.015222in}{2.407186in}}{\pgfqpoint{4.009636in}{2.404872in}}{\pgfqpoint{4.005517in}{2.400754in}}%
\pgfpathcurveto{\pgfqpoint{4.001399in}{2.396635in}}{\pgfqpoint{3.999085in}{2.391049in}}{\pgfqpoint{3.999085in}{2.385225in}}%
\pgfpathcurveto{\pgfqpoint{3.999085in}{2.379401in}}{\pgfqpoint{4.001399in}{2.373815in}}{\pgfqpoint{4.005517in}{2.369697in}}%
\pgfpathcurveto{\pgfqpoint{4.009636in}{2.365579in}}{\pgfqpoint{4.015222in}{2.363265in}}{\pgfqpoint{4.021046in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{2.363265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055181in}{2.362464in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.362464in}}{\pgfqpoint{4.066591in}{2.364778in}}{\pgfqpoint{4.070709in}{2.368896in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.373014in}}{\pgfqpoint{4.077141in}{2.378600in}}{\pgfqpoint{4.077141in}{2.384424in}}%
\pgfpathcurveto{\pgfqpoint{4.077141in}{2.390248in}}{\pgfqpoint{4.074828in}{2.395834in}}{\pgfqpoint{4.070709in}{2.399952in}}%
\pgfpathcurveto{\pgfqpoint{4.066591in}{2.404070in}}{\pgfqpoint{4.061005in}{2.406384in}}{\pgfqpoint{4.055181in}{2.406384in}}%
\pgfpathcurveto{\pgfqpoint{4.049357in}{2.406384in}}{\pgfqpoint{4.043771in}{2.404070in}}{\pgfqpoint{4.039653in}{2.399952in}}%
\pgfpathcurveto{\pgfqpoint{4.035535in}{2.395834in}}{\pgfqpoint{4.033221in}{2.390248in}}{\pgfqpoint{4.033221in}{2.384424in}}%
\pgfpathcurveto{\pgfqpoint{4.033221in}{2.378600in}}{\pgfqpoint{4.035535in}{2.373014in}}{\pgfqpoint{4.039653in}{2.368896in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{2.364778in}}{\pgfqpoint{4.049357in}{2.362464in}}{\pgfqpoint{4.055181in}{2.362464in}}%
\pgfpathlineto{\pgfqpoint{4.055181in}{2.362464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794784in}{2.363209in}}%
\pgfpathcurveto{\pgfqpoint{4.800608in}{2.363209in}}{\pgfqpoint{4.806194in}{2.365523in}}{\pgfqpoint{4.810312in}{2.369641in}}%
\pgfpathcurveto{\pgfqpoint{4.814430in}{2.373759in}}{\pgfqpoint{4.816744in}{2.379345in}}{\pgfqpoint{4.816744in}{2.385169in}}%
\pgfpathcurveto{\pgfqpoint{4.816744in}{2.390993in}}{\pgfqpoint{4.814430in}{2.396579in}}{\pgfqpoint{4.810312in}{2.400697in}}%
\pgfpathcurveto{\pgfqpoint{4.806194in}{2.404816in}}{\pgfqpoint{4.800608in}{2.407129in}}{\pgfqpoint{4.794784in}{2.407129in}}%
\pgfpathcurveto{\pgfqpoint{4.788960in}{2.407129in}}{\pgfqpoint{4.783374in}{2.404816in}}{\pgfqpoint{4.779256in}{2.400697in}}%
\pgfpathcurveto{\pgfqpoint{4.775137in}{2.396579in}}{\pgfqpoint{4.772824in}{2.390993in}}{\pgfqpoint{4.772824in}{2.385169in}}%
\pgfpathcurveto{\pgfqpoint{4.772824in}{2.379345in}}{\pgfqpoint{4.775137in}{2.373759in}}{\pgfqpoint{4.779256in}{2.369641in}}%
\pgfpathcurveto{\pgfqpoint{4.783374in}{2.365523in}}{\pgfqpoint{4.788960in}{2.363209in}}{\pgfqpoint{4.794784in}{2.363209in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{2.363209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{2.363851in}}%
\pgfpathcurveto{\pgfqpoint{4.129276in}{2.363851in}}{\pgfqpoint{4.134862in}{2.366165in}}{\pgfqpoint{4.138980in}{2.370283in}}%
\pgfpathcurveto{\pgfqpoint{4.143099in}{2.374401in}}{\pgfqpoint{4.145412in}{2.379987in}}{\pgfqpoint{4.145412in}{2.385811in}}%
\pgfpathcurveto{\pgfqpoint{4.145412in}{2.391635in}}{\pgfqpoint{4.143099in}{2.397221in}}{\pgfqpoint{4.138980in}{2.401340in}}%
\pgfpathcurveto{\pgfqpoint{4.134862in}{2.405458in}}{\pgfqpoint{4.129276in}{2.407772in}}{\pgfqpoint{4.123452in}{2.407772in}}%
\pgfpathcurveto{\pgfqpoint{4.117628in}{2.407772in}}{\pgfqpoint{4.112042in}{2.405458in}}{\pgfqpoint{4.107924in}{2.401340in}}%
\pgfpathcurveto{\pgfqpoint{4.103806in}{2.397221in}}{\pgfqpoint{4.101492in}{2.391635in}}{\pgfqpoint{4.101492in}{2.385811in}}%
\pgfpathcurveto{\pgfqpoint{4.101492in}{2.379987in}}{\pgfqpoint{4.103806in}{2.374401in}}{\pgfqpoint{4.107924in}{2.370283in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{2.366165in}}{\pgfqpoint{4.117628in}{2.363851in}}{\pgfqpoint{4.123452in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{2.363851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430672in}{2.363421in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{2.363421in}}{\pgfqpoint{4.442082in}{2.365735in}}{\pgfqpoint{4.446200in}{2.369853in}}%
\pgfpathcurveto{\pgfqpoint{4.450318in}{2.373971in}}{\pgfqpoint{4.452632in}{2.379557in}}{\pgfqpoint{4.452632in}{2.385381in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{2.391205in}}{\pgfqpoint{4.450318in}{2.396791in}}{\pgfqpoint{4.446200in}{2.400909in}}%
\pgfpathcurveto{\pgfqpoint{4.442082in}{2.405027in}}{\pgfqpoint{4.436496in}{2.407341in}}{\pgfqpoint{4.430672in}{2.407341in}}%
\pgfpathcurveto{\pgfqpoint{4.424848in}{2.407341in}}{\pgfqpoint{4.419262in}{2.405027in}}{\pgfqpoint{4.415144in}{2.400909in}}%
\pgfpathcurveto{\pgfqpoint{4.411025in}{2.396791in}}{\pgfqpoint{4.408712in}{2.391205in}}{\pgfqpoint{4.408712in}{2.385381in}}%
\pgfpathcurveto{\pgfqpoint{4.408712in}{2.379557in}}{\pgfqpoint{4.411025in}{2.373971in}}{\pgfqpoint{4.415144in}{2.369853in}}%
\pgfpathcurveto{\pgfqpoint{4.419262in}{2.365735in}}{\pgfqpoint{4.424848in}{2.363421in}}{\pgfqpoint{4.430672in}{2.363421in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.363421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009667in}{2.362837in}}%
\pgfpathcurveto{\pgfqpoint{4.015491in}{2.362837in}}{\pgfqpoint{4.021077in}{2.365151in}}{\pgfqpoint{4.025195in}{2.369269in}}%
\pgfpathcurveto{\pgfqpoint{4.029314in}{2.373388in}}{\pgfqpoint{4.031627in}{2.378974in}}{\pgfqpoint{4.031627in}{2.384798in}}%
\pgfpathcurveto{\pgfqpoint{4.031627in}{2.390622in}}{\pgfqpoint{4.029314in}{2.396208in}}{\pgfqpoint{4.025195in}{2.400326in}}%
\pgfpathcurveto{\pgfqpoint{4.021077in}{2.404444in}}{\pgfqpoint{4.015491in}{2.406758in}}{\pgfqpoint{4.009667in}{2.406758in}}%
\pgfpathcurveto{\pgfqpoint{4.003843in}{2.406758in}}{\pgfqpoint{3.998257in}{2.404444in}}{\pgfqpoint{3.994139in}{2.400326in}}%
\pgfpathcurveto{\pgfqpoint{3.990021in}{2.396208in}}{\pgfqpoint{3.987707in}{2.390622in}}{\pgfqpoint{3.987707in}{2.384798in}}%
\pgfpathcurveto{\pgfqpoint{3.987707in}{2.378974in}}{\pgfqpoint{3.990021in}{2.373388in}}{\pgfqpoint{3.994139in}{2.369269in}}%
\pgfpathcurveto{\pgfqpoint{3.998257in}{2.365151in}}{\pgfqpoint{4.003843in}{2.362837in}}{\pgfqpoint{4.009667in}{2.362837in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{2.362837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988218in}{2.364113in}}%
\pgfpathcurveto{\pgfqpoint{4.994042in}{2.364113in}}{\pgfqpoint{4.999629in}{2.366427in}}{\pgfqpoint{5.003747in}{2.370545in}}%
\pgfpathcurveto{\pgfqpoint{5.007865in}{2.374663in}}{\pgfqpoint{5.010179in}{2.380249in}}{\pgfqpoint{5.010179in}{2.386073in}}%
\pgfpathcurveto{\pgfqpoint{5.010179in}{2.391897in}}{\pgfqpoint{5.007865in}{2.397483in}}{\pgfqpoint{5.003747in}{2.401601in}}%
\pgfpathcurveto{\pgfqpoint{4.999629in}{2.405720in}}{\pgfqpoint{4.994042in}{2.408034in}}{\pgfqpoint{4.988218in}{2.408034in}}%
\pgfpathcurveto{\pgfqpoint{4.982394in}{2.408034in}}{\pgfqpoint{4.976808in}{2.405720in}}{\pgfqpoint{4.972690in}{2.401601in}}%
\pgfpathcurveto{\pgfqpoint{4.968572in}{2.397483in}}{\pgfqpoint{4.966258in}{2.391897in}}{\pgfqpoint{4.966258in}{2.386073in}}%
\pgfpathcurveto{\pgfqpoint{4.966258in}{2.380249in}}{\pgfqpoint{4.968572in}{2.374663in}}{\pgfqpoint{4.972690in}{2.370545in}}%
\pgfpathcurveto{\pgfqpoint{4.976808in}{2.366427in}}{\pgfqpoint{4.982394in}{2.364113in}}{\pgfqpoint{4.988218in}{2.364113in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{2.364113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407915in}{2.367478in}}%
\pgfpathcurveto{\pgfqpoint{4.413739in}{2.367478in}}{\pgfqpoint{4.419325in}{2.369792in}}{\pgfqpoint{4.423443in}{2.373910in}}%
\pgfpathcurveto{\pgfqpoint{4.427561in}{2.378029in}}{\pgfqpoint{4.429875in}{2.383615in}}{\pgfqpoint{4.429875in}{2.389439in}}%
\pgfpathcurveto{\pgfqpoint{4.429875in}{2.395263in}}{\pgfqpoint{4.427561in}{2.400849in}}{\pgfqpoint{4.423443in}{2.404967in}}%
\pgfpathcurveto{\pgfqpoint{4.419325in}{2.409085in}}{\pgfqpoint{4.413739in}{2.411399in}}{\pgfqpoint{4.407915in}{2.411399in}}%
\pgfpathcurveto{\pgfqpoint{4.402091in}{2.411399in}}{\pgfqpoint{4.396505in}{2.409085in}}{\pgfqpoint{4.392387in}{2.404967in}}%
\pgfpathcurveto{\pgfqpoint{4.388268in}{2.400849in}}{\pgfqpoint{4.385955in}{2.395263in}}{\pgfqpoint{4.385955in}{2.389439in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{2.383615in}}{\pgfqpoint{4.388268in}{2.378029in}}{\pgfqpoint{4.392387in}{2.373910in}}%
\pgfpathcurveto{\pgfqpoint{4.396505in}{2.369792in}}{\pgfqpoint{4.402091in}{2.367478in}}{\pgfqpoint{4.407915in}{2.367478in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{2.367478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.373509in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.373509in}}{\pgfqpoint{4.157619in}{2.375823in}}{\pgfqpoint{4.161737in}{2.379941in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{2.384059in}}{\pgfqpoint{4.168170in}{2.389645in}}{\pgfqpoint{4.168170in}{2.395469in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{2.401293in}}{\pgfqpoint{4.165856in}{2.406879in}}{\pgfqpoint{4.161737in}{2.410998in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{2.415116in}}{\pgfqpoint{4.152033in}{2.417430in}}{\pgfqpoint{4.146209in}{2.417430in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{2.417430in}}{\pgfqpoint{4.134799in}{2.415116in}}{\pgfqpoint{4.130681in}{2.410998in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{2.406879in}}{\pgfqpoint{4.124249in}{2.401293in}}{\pgfqpoint{4.124249in}{2.395469in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{2.389645in}}{\pgfqpoint{4.126563in}{2.384059in}}{\pgfqpoint{4.130681in}{2.379941in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{2.375823in}}{\pgfqpoint{4.140385in}{2.373509in}}{\pgfqpoint{4.146209in}{2.373509in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.373509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203102in}{2.377007in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{2.377007in}}{\pgfqpoint{4.214512in}{2.379321in}}{\pgfqpoint{4.218630in}{2.383439in}}%
\pgfpathcurveto{\pgfqpoint{4.222748in}{2.387557in}}{\pgfqpoint{4.225062in}{2.393143in}}{\pgfqpoint{4.225062in}{2.398967in}}%
\pgfpathcurveto{\pgfqpoint{4.225062in}{2.404791in}}{\pgfqpoint{4.222748in}{2.410377in}}{\pgfqpoint{4.218630in}{2.414495in}}%
\pgfpathcurveto{\pgfqpoint{4.214512in}{2.418613in}}{\pgfqpoint{4.208926in}{2.420927in}}{\pgfqpoint{4.203102in}{2.420927in}}%
\pgfpathcurveto{\pgfqpoint{4.197278in}{2.420927in}}{\pgfqpoint{4.191692in}{2.418613in}}{\pgfqpoint{4.187574in}{2.414495in}}%
\pgfpathcurveto{\pgfqpoint{4.183455in}{2.410377in}}{\pgfqpoint{4.181141in}{2.404791in}}{\pgfqpoint{4.181141in}{2.398967in}}%
\pgfpathcurveto{\pgfqpoint{4.181141in}{2.393143in}}{\pgfqpoint{4.183455in}{2.387557in}}{\pgfqpoint{4.187574in}{2.383439in}}%
\pgfpathcurveto{\pgfqpoint{4.191692in}{2.379321in}}{\pgfqpoint{4.197278in}{2.377007in}}{\pgfqpoint{4.203102in}{2.377007in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.377007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{2.377519in}}%
\pgfpathcurveto{\pgfqpoint{4.231683in}{2.377519in}}{\pgfqpoint{4.237269in}{2.379833in}}{\pgfqpoint{4.241387in}{2.383952in}}%
\pgfpathcurveto{\pgfqpoint{4.245505in}{2.388070in}}{\pgfqpoint{4.247819in}{2.393656in}}{\pgfqpoint{4.247819in}{2.399480in}}%
\pgfpathcurveto{\pgfqpoint{4.247819in}{2.405304in}}{\pgfqpoint{4.245505in}{2.410890in}}{\pgfqpoint{4.241387in}{2.415008in}}%
\pgfpathcurveto{\pgfqpoint{4.237269in}{2.419126in}}{\pgfqpoint{4.231683in}{2.421440in}}{\pgfqpoint{4.225859in}{2.421440in}}%
\pgfpathcurveto{\pgfqpoint{4.220035in}{2.421440in}}{\pgfqpoint{4.214449in}{2.419126in}}{\pgfqpoint{4.210331in}{2.415008in}}%
\pgfpathcurveto{\pgfqpoint{4.206212in}{2.410890in}}{\pgfqpoint{4.203898in}{2.405304in}}{\pgfqpoint{4.203898in}{2.399480in}}%
\pgfpathcurveto{\pgfqpoint{4.203898in}{2.393656in}}{\pgfqpoint{4.206212in}{2.388070in}}{\pgfqpoint{4.210331in}{2.383952in}}%
\pgfpathcurveto{\pgfqpoint{4.214449in}{2.379833in}}{\pgfqpoint{4.220035in}{2.377519in}}{\pgfqpoint{4.225859in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{2.377519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{2.368569in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{2.368569in}}{\pgfqpoint{4.544488in}{2.370883in}}{\pgfqpoint{4.548607in}{2.375001in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{2.379119in}}{\pgfqpoint{4.555039in}{2.384705in}}{\pgfqpoint{4.555039in}{2.390529in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{2.396353in}}{\pgfqpoint{4.552725in}{2.401939in}}{\pgfqpoint{4.548607in}{2.406057in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{2.410176in}}{\pgfqpoint{4.538902in}{2.412489in}}{\pgfqpoint{4.533078in}{2.412489in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{2.412489in}}{\pgfqpoint{4.521668in}{2.410176in}}{\pgfqpoint{4.517550in}{2.406057in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{2.401939in}}{\pgfqpoint{4.511118in}{2.396353in}}{\pgfqpoint{4.511118in}{2.390529in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{2.384705in}}{\pgfqpoint{4.513432in}{2.379119in}}{\pgfqpoint{4.517550in}{2.375001in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{2.370883in}}{\pgfqpoint{4.527254in}{2.368569in}}{\pgfqpoint{4.533078in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{2.368569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{2.367990in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{2.367990in}}{\pgfqpoint{4.260026in}{2.370304in}}{\pgfqpoint{4.264144in}{2.374422in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{2.378540in}}{\pgfqpoint{4.270576in}{2.384126in}}{\pgfqpoint{4.270576in}{2.389950in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{2.395774in}}{\pgfqpoint{4.268262in}{2.401360in}}{\pgfqpoint{4.264144in}{2.405479in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{2.409597in}}{\pgfqpoint{4.254440in}{2.411911in}}{\pgfqpoint{4.248616in}{2.411911in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{2.411911in}}{\pgfqpoint{4.237206in}{2.409597in}}{\pgfqpoint{4.233088in}{2.405479in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{2.401360in}}{\pgfqpoint{4.226655in}{2.395774in}}{\pgfqpoint{4.226655in}{2.389950in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{2.384126in}}{\pgfqpoint{4.228969in}{2.378540in}}{\pgfqpoint{4.233088in}{2.374422in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{2.370304in}}{\pgfqpoint{4.242792in}{2.367990in}}{\pgfqpoint{4.248616in}{2.367990in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{2.367990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{2.373969in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{2.373969in}}{\pgfqpoint{4.077970in}{2.376282in}}{\pgfqpoint{4.082088in}{2.380401in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{2.384519in}}{\pgfqpoint{4.088520in}{2.390105in}}{\pgfqpoint{4.088520in}{2.395929in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{2.401753in}}{\pgfqpoint{4.086206in}{2.407339in}}{\pgfqpoint{4.082088in}{2.411457in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{2.415575in}}{\pgfqpoint{4.072384in}{2.417889in}}{\pgfqpoint{4.066560in}{2.417889in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{2.417889in}}{\pgfqpoint{4.055150in}{2.415575in}}{\pgfqpoint{4.051031in}{2.411457in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{2.407339in}}{\pgfqpoint{4.044599in}{2.401753in}}{\pgfqpoint{4.044599in}{2.395929in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{2.390105in}}{\pgfqpoint{4.046913in}{2.384519in}}{\pgfqpoint{4.051031in}{2.380401in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{2.376282in}}{\pgfqpoint{4.060736in}{2.373969in}}{\pgfqpoint{4.066560in}{2.373969in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.373969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146209in}{2.998027in}}%
\pgfpathcurveto{\pgfqpoint{4.152033in}{2.998027in}}{\pgfqpoint{4.157619in}{3.000341in}}{\pgfqpoint{4.161737in}{3.004459in}}%
\pgfpathcurveto{\pgfqpoint{4.165856in}{3.008577in}}{\pgfqpoint{4.168170in}{3.014163in}}{\pgfqpoint{4.168170in}{3.019987in}}%
\pgfpathcurveto{\pgfqpoint{4.168170in}{3.025811in}}{\pgfqpoint{4.165856in}{3.031397in}}{\pgfqpoint{4.161737in}{3.035515in}}%
\pgfpathcurveto{\pgfqpoint{4.157619in}{3.039634in}}{\pgfqpoint{4.152033in}{3.041947in}}{\pgfqpoint{4.146209in}{3.041947in}}%
\pgfpathcurveto{\pgfqpoint{4.140385in}{3.041947in}}{\pgfqpoint{4.134799in}{3.039634in}}{\pgfqpoint{4.130681in}{3.035515in}}%
\pgfpathcurveto{\pgfqpoint{4.126563in}{3.031397in}}{\pgfqpoint{4.124249in}{3.025811in}}{\pgfqpoint{4.124249in}{3.019987in}}%
\pgfpathcurveto{\pgfqpoint{4.124249in}{3.014163in}}{\pgfqpoint{4.126563in}{3.008577in}}{\pgfqpoint{4.130681in}{3.004459in}}%
\pgfpathcurveto{\pgfqpoint{4.134799in}{3.000341in}}{\pgfqpoint{4.140385in}{2.998027in}}{\pgfqpoint{4.146209in}{2.998027in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{2.998027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{2.372061in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{2.372061in}}{\pgfqpoint{3.998320in}{2.374375in}}{\pgfqpoint{4.002438in}{2.378493in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{2.382611in}}{\pgfqpoint{4.008870in}{2.388197in}}{\pgfqpoint{4.008870in}{2.394021in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{2.399845in}}{\pgfqpoint{4.006557in}{2.405431in}}{\pgfqpoint{4.002438in}{2.409549in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{2.413667in}}{\pgfqpoint{3.992734in}{2.415981in}}{\pgfqpoint{3.986910in}{2.415981in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{2.415981in}}{\pgfqpoint{3.975500in}{2.413667in}}{\pgfqpoint{3.971382in}{2.409549in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{2.405431in}}{\pgfqpoint{3.964950in}{2.399845in}}{\pgfqpoint{3.964950in}{2.394021in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{2.388197in}}{\pgfqpoint{3.967264in}{2.382611in}}{\pgfqpoint{3.971382in}{2.378493in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{2.374375in}}{\pgfqpoint{3.981086in}{2.372061in}}{\pgfqpoint{3.986910in}{2.372061in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{2.372061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{2.374486in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{2.374486in}}{\pgfqpoint{3.634208in}{2.376800in}}{\pgfqpoint{3.638326in}{2.380918in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{2.385036in}}{\pgfqpoint{3.644758in}{2.390623in}}{\pgfqpoint{3.644758in}{2.396446in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{2.402270in}}{\pgfqpoint{3.642445in}{2.407857in}}{\pgfqpoint{3.638326in}{2.411975in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{2.416093in}}{\pgfqpoint{3.628622in}{2.418407in}}{\pgfqpoint{3.622798in}{2.418407in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{2.418407in}}{\pgfqpoint{3.611388in}{2.416093in}}{\pgfqpoint{3.607270in}{2.411975in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{2.407857in}}{\pgfqpoint{3.600838in}{2.402270in}}{\pgfqpoint{3.600838in}{2.396446in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{2.390623in}}{\pgfqpoint{3.603152in}{2.385036in}}{\pgfqpoint{3.607270in}{2.380918in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{2.376800in}}{\pgfqpoint{3.616974in}{2.374486in}}{\pgfqpoint{3.622798in}{2.374486in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{2.374486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509013in}{2.371755in}}%
\pgfpathcurveto{\pgfqpoint{3.514837in}{2.371755in}}{\pgfqpoint{3.520423in}{2.374069in}}{\pgfqpoint{3.524541in}{2.378187in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{2.382305in}}{\pgfqpoint{3.530973in}{2.387891in}}{\pgfqpoint{3.530973in}{2.393715in}}%
\pgfpathcurveto{\pgfqpoint{3.530973in}{2.399539in}}{\pgfqpoint{3.528660in}{2.405125in}}{\pgfqpoint{3.524541in}{2.409243in}}%
\pgfpathcurveto{\pgfqpoint{3.520423in}{2.413361in}}{\pgfqpoint{3.514837in}{2.415675in}}{\pgfqpoint{3.509013in}{2.415675in}}%
\pgfpathcurveto{\pgfqpoint{3.503189in}{2.415675in}}{\pgfqpoint{3.497603in}{2.413361in}}{\pgfqpoint{3.493485in}{2.409243in}}%
\pgfpathcurveto{\pgfqpoint{3.489367in}{2.405125in}}{\pgfqpoint{3.487053in}{2.399539in}}{\pgfqpoint{3.487053in}{2.393715in}}%
\pgfpathcurveto{\pgfqpoint{3.487053in}{2.387891in}}{\pgfqpoint{3.489367in}{2.382305in}}{\pgfqpoint{3.493485in}{2.378187in}}%
\pgfpathcurveto{\pgfqpoint{3.497603in}{2.374069in}}{\pgfqpoint{3.503189in}{2.371755in}}{\pgfqpoint{3.509013in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{3.509013in}{2.371755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656934in}{2.374154in}}%
\pgfpathcurveto{\pgfqpoint{3.662758in}{2.374154in}}{\pgfqpoint{3.668344in}{2.376468in}}{\pgfqpoint{3.672462in}{2.380586in}}%
\pgfpathcurveto{\pgfqpoint{3.676580in}{2.384704in}}{\pgfqpoint{3.678894in}{2.390290in}}{\pgfqpoint{3.678894in}{2.396114in}}%
\pgfpathcurveto{\pgfqpoint{3.678894in}{2.401938in}}{\pgfqpoint{3.676580in}{2.407524in}}{\pgfqpoint{3.672462in}{2.411642in}}%
\pgfpathcurveto{\pgfqpoint{3.668344in}{2.415760in}}{\pgfqpoint{3.662758in}{2.418074in}}{\pgfqpoint{3.656934in}{2.418074in}}%
\pgfpathcurveto{\pgfqpoint{3.651110in}{2.418074in}}{\pgfqpoint{3.645524in}{2.415760in}}{\pgfqpoint{3.641405in}{2.411642in}}%
\pgfpathcurveto{\pgfqpoint{3.637287in}{2.407524in}}{\pgfqpoint{3.634973in}{2.401938in}}{\pgfqpoint{3.634973in}{2.396114in}}%
\pgfpathcurveto{\pgfqpoint{3.634973in}{2.390290in}}{\pgfqpoint{3.637287in}{2.384704in}}{\pgfqpoint{3.641405in}{2.380586in}}%
\pgfpathcurveto{\pgfqpoint{3.645524in}{2.376468in}}{\pgfqpoint{3.651110in}{2.374154in}}{\pgfqpoint{3.656934in}{2.374154in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{2.374154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747962in}{2.372179in}}%
\pgfpathcurveto{\pgfqpoint{3.753786in}{2.372179in}}{\pgfqpoint{3.759372in}{2.374493in}}{\pgfqpoint{3.763490in}{2.378611in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{2.382730in}}{\pgfqpoint{3.769922in}{2.388316in}}{\pgfqpoint{3.769922in}{2.394140in}}%
\pgfpathcurveto{\pgfqpoint{3.769922in}{2.399964in}}{\pgfqpoint{3.767608in}{2.405550in}}{\pgfqpoint{3.763490in}{2.409668in}}%
\pgfpathcurveto{\pgfqpoint{3.759372in}{2.413786in}}{\pgfqpoint{3.753786in}{2.416100in}}{\pgfqpoint{3.747962in}{2.416100in}}%
\pgfpathcurveto{\pgfqpoint{3.742138in}{2.416100in}}{\pgfqpoint{3.736552in}{2.413786in}}{\pgfqpoint{3.732433in}{2.409668in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.405550in}}{\pgfqpoint{3.726001in}{2.399964in}}{\pgfqpoint{3.726001in}{2.394140in}}%
\pgfpathcurveto{\pgfqpoint{3.726001in}{2.388316in}}{\pgfqpoint{3.728315in}{2.382730in}}{\pgfqpoint{3.732433in}{2.378611in}}%
\pgfpathcurveto{\pgfqpoint{3.736552in}{2.374493in}}{\pgfqpoint{3.742138in}{2.372179in}}{\pgfqpoint{3.747962in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{2.372179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{2.369855in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{2.369855in}}{\pgfqpoint{3.554559in}{2.372169in}}{\pgfqpoint{3.558677in}{2.376287in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{2.380405in}}{\pgfqpoint{3.565109in}{2.385991in}}{\pgfqpoint{3.565109in}{2.391815in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{2.397639in}}{\pgfqpoint{3.562795in}{2.403225in}}{\pgfqpoint{3.558677in}{2.407344in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{2.411462in}}{\pgfqpoint{3.548973in}{2.413776in}}{\pgfqpoint{3.543149in}{2.413776in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{2.413776in}}{\pgfqpoint{3.531739in}{2.411462in}}{\pgfqpoint{3.527620in}{2.407344in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{2.403225in}}{\pgfqpoint{3.521188in}{2.397639in}}{\pgfqpoint{3.521188in}{2.391815in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{2.385991in}}{\pgfqpoint{3.523502in}{2.380405in}}{\pgfqpoint{3.527620in}{2.376287in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{2.372169in}}{\pgfqpoint{3.537325in}{2.369855in}}{\pgfqpoint{3.543149in}{2.369855in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{2.369855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817541in}{2.373063in}}%
\pgfpathcurveto{\pgfqpoint{4.823365in}{2.373063in}}{\pgfqpoint{4.828951in}{2.375376in}}{\pgfqpoint{4.833069in}{2.379495in}}%
\pgfpathcurveto{\pgfqpoint{4.837187in}{2.383613in}}{\pgfqpoint{4.839501in}{2.389199in}}{\pgfqpoint{4.839501in}{2.395023in}}%
\pgfpathcurveto{\pgfqpoint{4.839501in}{2.400847in}}{\pgfqpoint{4.837187in}{2.406433in}}{\pgfqpoint{4.833069in}{2.410551in}}%
\pgfpathcurveto{\pgfqpoint{4.828951in}{2.414669in}}{\pgfqpoint{4.823365in}{2.416983in}}{\pgfqpoint{4.817541in}{2.416983in}}%
\pgfpathcurveto{\pgfqpoint{4.811717in}{2.416983in}}{\pgfqpoint{4.806131in}{2.414669in}}{\pgfqpoint{4.802013in}{2.410551in}}%
\pgfpathcurveto{\pgfqpoint{4.797894in}{2.406433in}}{\pgfqpoint{4.795581in}{2.400847in}}{\pgfqpoint{4.795581in}{2.395023in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{2.389199in}}{\pgfqpoint{4.797894in}{2.383613in}}{\pgfqpoint{4.802013in}{2.379495in}}%
\pgfpathcurveto{\pgfqpoint{4.806131in}{2.375376in}}{\pgfqpoint{4.811717in}{2.373063in}}{\pgfqpoint{4.817541in}{2.373063in}}%
\pgfpathlineto{\pgfqpoint{4.817541in}{2.373063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897190in}{2.371536in}}%
\pgfpathcurveto{\pgfqpoint{4.903014in}{2.371536in}}{\pgfqpoint{4.908600in}{2.373849in}}{\pgfqpoint{4.912719in}{2.377968in}}%
\pgfpathcurveto{\pgfqpoint{4.916837in}{2.382086in}}{\pgfqpoint{4.919151in}{2.387672in}}{\pgfqpoint{4.919151in}{2.393496in}}%
\pgfpathcurveto{\pgfqpoint{4.919151in}{2.399320in}}{\pgfqpoint{4.916837in}{2.404906in}}{\pgfqpoint{4.912719in}{2.409024in}}%
\pgfpathcurveto{\pgfqpoint{4.908600in}{2.413142in}}{\pgfqpoint{4.903014in}{2.415456in}}{\pgfqpoint{4.897190in}{2.415456in}}%
\pgfpathcurveto{\pgfqpoint{4.891366in}{2.415456in}}{\pgfqpoint{4.885780in}{2.413142in}}{\pgfqpoint{4.881662in}{2.409024in}}%
\pgfpathcurveto{\pgfqpoint{4.877544in}{2.404906in}}{\pgfqpoint{4.875230in}{2.399320in}}{\pgfqpoint{4.875230in}{2.393496in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{2.387672in}}{\pgfqpoint{4.877544in}{2.382086in}}{\pgfqpoint{4.881662in}{2.377968in}}%
\pgfpathcurveto{\pgfqpoint{4.885780in}{2.373849in}}{\pgfqpoint{4.891366in}{2.371536in}}{\pgfqpoint{4.897190in}{2.371536in}}%
\pgfpathlineto{\pgfqpoint{4.897190in}{2.371536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941396in}{2.373631in}}%
\pgfpathcurveto{\pgfqpoint{3.947220in}{2.373631in}}{\pgfqpoint{3.952806in}{2.375945in}}{\pgfqpoint{3.956924in}{2.380063in}}%
\pgfpathcurveto{\pgfqpoint{3.961043in}{2.384181in}}{\pgfqpoint{3.963356in}{2.389768in}}{\pgfqpoint{3.963356in}{2.395591in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{2.401415in}}{\pgfqpoint{3.961043in}{2.407002in}}{\pgfqpoint{3.956924in}{2.411120in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{2.415238in}}{\pgfqpoint{3.947220in}{2.417552in}}{\pgfqpoint{3.941396in}{2.417552in}}%
\pgfpathcurveto{\pgfqpoint{3.935572in}{2.417552in}}{\pgfqpoint{3.929986in}{2.415238in}}{\pgfqpoint{3.925868in}{2.411120in}}%
\pgfpathcurveto{\pgfqpoint{3.921750in}{2.407002in}}{\pgfqpoint{3.919436in}{2.401415in}}{\pgfqpoint{3.919436in}{2.395591in}}%
\pgfpathcurveto{\pgfqpoint{3.919436in}{2.389768in}}{\pgfqpoint{3.921750in}{2.384181in}}{\pgfqpoint{3.925868in}{2.380063in}}%
\pgfpathcurveto{\pgfqpoint{3.929986in}{2.375945in}}{\pgfqpoint{3.935572in}{2.373631in}}{\pgfqpoint{3.941396in}{2.373631in}}%
\pgfpathlineto{\pgfqpoint{3.941396in}{2.373631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726513in}{2.372988in}}%
\pgfpathcurveto{\pgfqpoint{4.732337in}{2.372988in}}{\pgfqpoint{4.737923in}{2.375301in}}{\pgfqpoint{4.742041in}{2.379420in}}%
\pgfpathcurveto{\pgfqpoint{4.746159in}{2.383538in}}{\pgfqpoint{4.748473in}{2.389124in}}{\pgfqpoint{4.748473in}{2.394948in}}%
\pgfpathcurveto{\pgfqpoint{4.748473in}{2.400772in}}{\pgfqpoint{4.746159in}{2.406358in}}{\pgfqpoint{4.742041in}{2.410476in}}%
\pgfpathcurveto{\pgfqpoint{4.737923in}{2.414594in}}{\pgfqpoint{4.732337in}{2.416908in}}{\pgfqpoint{4.726513in}{2.416908in}}%
\pgfpathcurveto{\pgfqpoint{4.720689in}{2.416908in}}{\pgfqpoint{4.715103in}{2.414594in}}{\pgfqpoint{4.710985in}{2.410476in}}%
\pgfpathcurveto{\pgfqpoint{4.706866in}{2.406358in}}{\pgfqpoint{4.704553in}{2.400772in}}{\pgfqpoint{4.704553in}{2.394948in}}%
\pgfpathcurveto{\pgfqpoint{4.704553in}{2.389124in}}{\pgfqpoint{4.706866in}{2.383538in}}{\pgfqpoint{4.710985in}{2.379420in}}%
\pgfpathcurveto{\pgfqpoint{4.715103in}{2.375301in}}{\pgfqpoint{4.720689in}{2.372988in}}{\pgfqpoint{4.726513in}{2.372988in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{2.372988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645555in}{2.372105in}}%
\pgfpathcurveto{\pgfqpoint{3.651379in}{2.372105in}}{\pgfqpoint{3.656965in}{2.374419in}}{\pgfqpoint{3.661083in}{2.378537in}}%
\pgfpathcurveto{\pgfqpoint{3.665202in}{2.382655in}}{\pgfqpoint{3.667515in}{2.388241in}}{\pgfqpoint{3.667515in}{2.394065in}}%
\pgfpathcurveto{\pgfqpoint{3.667515in}{2.399889in}}{\pgfqpoint{3.665202in}{2.405475in}}{\pgfqpoint{3.661083in}{2.409594in}}%
\pgfpathcurveto{\pgfqpoint{3.656965in}{2.413712in}}{\pgfqpoint{3.651379in}{2.416026in}}{\pgfqpoint{3.645555in}{2.416026in}}%
\pgfpathcurveto{\pgfqpoint{3.639731in}{2.416026in}}{\pgfqpoint{3.634145in}{2.413712in}}{\pgfqpoint{3.630027in}{2.409594in}}%
\pgfpathcurveto{\pgfqpoint{3.625909in}{2.405475in}}{\pgfqpoint{3.623595in}{2.399889in}}{\pgfqpoint{3.623595in}{2.394065in}}%
\pgfpathcurveto{\pgfqpoint{3.623595in}{2.388241in}}{\pgfqpoint{3.625909in}{2.382655in}}{\pgfqpoint{3.630027in}{2.378537in}}%
\pgfpathcurveto{\pgfqpoint{3.634145in}{2.374419in}}{\pgfqpoint{3.639731in}{2.372105in}}{\pgfqpoint{3.645555in}{2.372105in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{2.372105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043803in}{2.373859in}}%
\pgfpathcurveto{\pgfqpoint{4.049627in}{2.373859in}}{\pgfqpoint{4.055213in}{2.376173in}}{\pgfqpoint{4.059331in}{2.380291in}}%
\pgfpathcurveto{\pgfqpoint{4.063449in}{2.384409in}}{\pgfqpoint{4.065763in}{2.389996in}}{\pgfqpoint{4.065763in}{2.395820in}}%
\pgfpathcurveto{\pgfqpoint{4.065763in}{2.401643in}}{\pgfqpoint{4.063449in}{2.407230in}}{\pgfqpoint{4.059331in}{2.411348in}}%
\pgfpathcurveto{\pgfqpoint{4.055213in}{2.415466in}}{\pgfqpoint{4.049627in}{2.417780in}}{\pgfqpoint{4.043803in}{2.417780in}}%
\pgfpathcurveto{\pgfqpoint{4.037979in}{2.417780in}}{\pgfqpoint{4.032393in}{2.415466in}}{\pgfqpoint{4.028274in}{2.411348in}}%
\pgfpathcurveto{\pgfqpoint{4.024156in}{2.407230in}}{\pgfqpoint{4.021842in}{2.401643in}}{\pgfqpoint{4.021842in}{2.395820in}}%
\pgfpathcurveto{\pgfqpoint{4.021842in}{2.389996in}}{\pgfqpoint{4.024156in}{2.384409in}}{\pgfqpoint{4.028274in}{2.380291in}}%
\pgfpathcurveto{\pgfqpoint{4.032393in}{2.376173in}}{\pgfqpoint{4.037979in}{2.373859in}}{\pgfqpoint{4.043803in}{2.373859in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{2.373859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{2.370458in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{2.370458in}}{\pgfqpoint{3.964185in}{2.372772in}}{\pgfqpoint{3.968303in}{2.376890in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{2.381008in}}{\pgfqpoint{3.974735in}{2.386594in}}{\pgfqpoint{3.974735in}{2.392418in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{2.398242in}}{\pgfqpoint{3.972421in}{2.403828in}}{\pgfqpoint{3.968303in}{2.407946in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{2.412064in}}{\pgfqpoint{3.958599in}{2.414378in}}{\pgfqpoint{3.952775in}{2.414378in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{2.414378in}}{\pgfqpoint{3.941365in}{2.412064in}}{\pgfqpoint{3.937246in}{2.407946in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{2.403828in}}{\pgfqpoint{3.930814in}{2.398242in}}{\pgfqpoint{3.930814in}{2.392418in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{2.386594in}}{\pgfqpoint{3.933128in}{2.381008in}}{\pgfqpoint{3.937246in}{2.376890in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{2.372772in}}{\pgfqpoint{3.946951in}{2.370458in}}{\pgfqpoint{3.952775in}{2.370458in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{2.370458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918639in}{2.372332in}}%
\pgfpathcurveto{\pgfqpoint{3.924463in}{2.372332in}}{\pgfqpoint{3.930049in}{2.374646in}}{\pgfqpoint{3.934167in}{2.378764in}}%
\pgfpathcurveto{\pgfqpoint{3.938286in}{2.382883in}}{\pgfqpoint{3.940599in}{2.388469in}}{\pgfqpoint{3.940599in}{2.394293in}}%
\pgfpathcurveto{\pgfqpoint{3.940599in}{2.400117in}}{\pgfqpoint{3.938286in}{2.405703in}}{\pgfqpoint{3.934167in}{2.409821in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{2.413939in}}{\pgfqpoint{3.924463in}{2.416253in}}{\pgfqpoint{3.918639in}{2.416253in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{2.416253in}}{\pgfqpoint{3.907229in}{2.413939in}}{\pgfqpoint{3.903111in}{2.409821in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{2.405703in}}{\pgfqpoint{3.896679in}{2.400117in}}{\pgfqpoint{3.896679in}{2.394293in}}%
\pgfpathcurveto{\pgfqpoint{3.896679in}{2.388469in}}{\pgfqpoint{3.898993in}{2.382883in}}{\pgfqpoint{3.903111in}{2.378764in}}%
\pgfpathcurveto{\pgfqpoint{3.907229in}{2.374646in}}{\pgfqpoint{3.912815in}{2.372332in}}{\pgfqpoint{3.918639in}{2.372332in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.372332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588663in}{2.375879in}}%
\pgfpathcurveto{\pgfqpoint{3.594487in}{2.375879in}}{\pgfqpoint{3.600073in}{2.378193in}}{\pgfqpoint{3.604191in}{2.382311in}}%
\pgfpathcurveto{\pgfqpoint{3.608309in}{2.386429in}}{\pgfqpoint{3.610623in}{2.392015in}}{\pgfqpoint{3.610623in}{2.397839in}}%
\pgfpathcurveto{\pgfqpoint{3.610623in}{2.403663in}}{\pgfqpoint{3.608309in}{2.409249in}}{\pgfqpoint{3.604191in}{2.413368in}}%
\pgfpathcurveto{\pgfqpoint{3.600073in}{2.417486in}}{\pgfqpoint{3.594487in}{2.419800in}}{\pgfqpoint{3.588663in}{2.419800in}}%
\pgfpathcurveto{\pgfqpoint{3.582839in}{2.419800in}}{\pgfqpoint{3.577253in}{2.417486in}}{\pgfqpoint{3.573134in}{2.413368in}}%
\pgfpathcurveto{\pgfqpoint{3.569016in}{2.409249in}}{\pgfqpoint{3.566702in}{2.403663in}}{\pgfqpoint{3.566702in}{2.397839in}}%
\pgfpathcurveto{\pgfqpoint{3.566702in}{2.392015in}}{\pgfqpoint{3.569016in}{2.386429in}}{\pgfqpoint{3.573134in}{2.382311in}}%
\pgfpathcurveto{\pgfqpoint{3.577253in}{2.378193in}}{\pgfqpoint{3.582839in}{2.375879in}}{\pgfqpoint{3.588663in}{2.375879in}}%
\pgfpathlineto{\pgfqpoint{3.588663in}{2.375879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861747in}{2.375220in}}%
\pgfpathcurveto{\pgfqpoint{3.867571in}{2.375220in}}{\pgfqpoint{3.873157in}{2.377534in}}{\pgfqpoint{3.877275in}{2.381652in}}%
\pgfpathcurveto{\pgfqpoint{3.881393in}{2.385770in}}{\pgfqpoint{3.883707in}{2.391356in}}{\pgfqpoint{3.883707in}{2.397180in}}%
\pgfpathcurveto{\pgfqpoint{3.883707in}{2.403004in}}{\pgfqpoint{3.881393in}{2.408590in}}{\pgfqpoint{3.877275in}{2.412708in}}%
\pgfpathcurveto{\pgfqpoint{3.873157in}{2.416827in}}{\pgfqpoint{3.867571in}{2.419140in}}{\pgfqpoint{3.861747in}{2.419140in}}%
\pgfpathcurveto{\pgfqpoint{3.855923in}{2.419140in}}{\pgfqpoint{3.850337in}{2.416827in}}{\pgfqpoint{3.846218in}{2.412708in}}%
\pgfpathcurveto{\pgfqpoint{3.842100in}{2.408590in}}{\pgfqpoint{3.839786in}{2.403004in}}{\pgfqpoint{3.839786in}{2.397180in}}%
\pgfpathcurveto{\pgfqpoint{3.839786in}{2.391356in}}{\pgfqpoint{3.842100in}{2.385770in}}{\pgfqpoint{3.846218in}{2.381652in}}%
\pgfpathcurveto{\pgfqpoint{3.850337in}{2.377534in}}{\pgfqpoint{3.855923in}{2.375220in}}{\pgfqpoint{3.861747in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{2.375220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998289in}{2.373312in}}%
\pgfpathcurveto{\pgfqpoint{4.004113in}{2.373312in}}{\pgfqpoint{4.009699in}{2.375626in}}{\pgfqpoint{4.013817in}{2.379744in}}%
\pgfpathcurveto{\pgfqpoint{4.017935in}{2.383862in}}{\pgfqpoint{4.020249in}{2.389449in}}{\pgfqpoint{4.020249in}{2.395272in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{2.401096in}}{\pgfqpoint{4.017935in}{2.406683in}}{\pgfqpoint{4.013817in}{2.410801in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{2.414919in}}{\pgfqpoint{4.004113in}{2.417233in}}{\pgfqpoint{3.998289in}{2.417233in}}%
\pgfpathcurveto{\pgfqpoint{3.992465in}{2.417233in}}{\pgfqpoint{3.986879in}{2.414919in}}{\pgfqpoint{3.982760in}{2.410801in}}%
\pgfpathcurveto{\pgfqpoint{3.978642in}{2.406683in}}{\pgfqpoint{3.976328in}{2.401096in}}{\pgfqpoint{3.976328in}{2.395272in}}%
\pgfpathcurveto{\pgfqpoint{3.976328in}{2.389449in}}{\pgfqpoint{3.978642in}{2.383862in}}{\pgfqpoint{3.982760in}{2.379744in}}%
\pgfpathcurveto{\pgfqpoint{3.986879in}{2.375626in}}{\pgfqpoint{3.992465in}{2.373312in}}{\pgfqpoint{3.998289in}{2.373312in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{2.373312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691069in}{2.373801in}}%
\pgfpathcurveto{\pgfqpoint{3.696893in}{2.373801in}}{\pgfqpoint{3.702479in}{2.376115in}}{\pgfqpoint{3.706597in}{2.380233in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{2.384351in}}{\pgfqpoint{3.713029in}{2.389937in}}{\pgfqpoint{3.713029in}{2.395761in}}%
\pgfpathcurveto{\pgfqpoint{3.713029in}{2.401585in}}{\pgfqpoint{3.710716in}{2.407171in}}{\pgfqpoint{3.706597in}{2.411289in}}%
\pgfpathcurveto{\pgfqpoint{3.702479in}{2.415407in}}{\pgfqpoint{3.696893in}{2.417721in}}{\pgfqpoint{3.691069in}{2.417721in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.417721in}}{\pgfqpoint{3.679659in}{2.415407in}}{\pgfqpoint{3.675541in}{2.411289in}}%
\pgfpathcurveto{\pgfqpoint{3.671423in}{2.407171in}}{\pgfqpoint{3.669109in}{2.401585in}}{\pgfqpoint{3.669109in}{2.395761in}}%
\pgfpathcurveto{\pgfqpoint{3.669109in}{2.389937in}}{\pgfqpoint{3.671423in}{2.384351in}}{\pgfqpoint{3.675541in}{2.380233in}}%
\pgfpathcurveto{\pgfqpoint{3.679659in}{2.376115in}}{\pgfqpoint{3.685245in}{2.373801in}}{\pgfqpoint{3.691069in}{2.373801in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{2.373801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782097in}{2.372279in}}%
\pgfpathcurveto{\pgfqpoint{3.787921in}{2.372279in}}{\pgfqpoint{3.793507in}{2.374593in}}{\pgfqpoint{3.797625in}{2.378711in}}%
\pgfpathcurveto{\pgfqpoint{3.801744in}{2.382830in}}{\pgfqpoint{3.804057in}{2.388416in}}{\pgfqpoint{3.804057in}{2.394240in}}%
\pgfpathcurveto{\pgfqpoint{3.804057in}{2.400064in}}{\pgfqpoint{3.801744in}{2.405650in}}{\pgfqpoint{3.797625in}{2.409768in}}%
\pgfpathcurveto{\pgfqpoint{3.793507in}{2.413886in}}{\pgfqpoint{3.787921in}{2.416200in}}{\pgfqpoint{3.782097in}{2.416200in}}%
\pgfpathcurveto{\pgfqpoint{3.776273in}{2.416200in}}{\pgfqpoint{3.770687in}{2.413886in}}{\pgfqpoint{3.766569in}{2.409768in}}%
\pgfpathcurveto{\pgfqpoint{3.762451in}{2.405650in}}{\pgfqpoint{3.760137in}{2.400064in}}{\pgfqpoint{3.760137in}{2.394240in}}%
\pgfpathcurveto{\pgfqpoint{3.760137in}{2.388416in}}{\pgfqpoint{3.762451in}{2.382830in}}{\pgfqpoint{3.766569in}{2.378711in}}%
\pgfpathcurveto{\pgfqpoint{3.770687in}{2.374593in}}{\pgfqpoint{3.776273in}{2.372279in}}{\pgfqpoint{3.782097in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{3.782097in}{2.372279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680999in}{2.373245in}}%
\pgfpathcurveto{\pgfqpoint{4.686823in}{2.373245in}}{\pgfqpoint{4.692409in}{2.375558in}}{\pgfqpoint{4.696527in}{2.379677in}}%
\pgfpathcurveto{\pgfqpoint{4.700645in}{2.383795in}}{\pgfqpoint{4.702959in}{2.389381in}}{\pgfqpoint{4.702959in}{2.395205in}}%
\pgfpathcurveto{\pgfqpoint{4.702959in}{2.401029in}}{\pgfqpoint{4.700645in}{2.406615in}}{\pgfqpoint{4.696527in}{2.410733in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{2.414851in}}{\pgfqpoint{4.686823in}{2.417165in}}{\pgfqpoint{4.680999in}{2.417165in}}%
\pgfpathcurveto{\pgfqpoint{4.675175in}{2.417165in}}{\pgfqpoint{4.669589in}{2.414851in}}{\pgfqpoint{4.665471in}{2.410733in}}%
\pgfpathcurveto{\pgfqpoint{4.661352in}{2.406615in}}{\pgfqpoint{4.659039in}{2.401029in}}{\pgfqpoint{4.659039in}{2.395205in}}%
\pgfpathcurveto{\pgfqpoint{4.659039in}{2.389381in}}{\pgfqpoint{4.661352in}{2.383795in}}{\pgfqpoint{4.665471in}{2.379677in}}%
\pgfpathcurveto{\pgfqpoint{4.669589in}{2.375558in}}{\pgfqpoint{4.675175in}{2.373245in}}{\pgfqpoint{4.680999in}{2.373245in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{2.373245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{2.374847in}}%
\pgfpathcurveto{\pgfqpoint{3.878949in}{2.374847in}}{\pgfqpoint{3.884535in}{2.377161in}}{\pgfqpoint{3.888653in}{2.381279in}}%
\pgfpathcurveto{\pgfqpoint{3.892772in}{2.385397in}}{\pgfqpoint{3.895085in}{2.390983in}}{\pgfqpoint{3.895085in}{2.396807in}}%
\pgfpathcurveto{\pgfqpoint{3.895085in}{2.402631in}}{\pgfqpoint{3.892772in}{2.408217in}}{\pgfqpoint{3.888653in}{2.412335in}}%
\pgfpathcurveto{\pgfqpoint{3.884535in}{2.416453in}}{\pgfqpoint{3.878949in}{2.418767in}}{\pgfqpoint{3.873125in}{2.418767in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.418767in}}{\pgfqpoint{3.861715in}{2.416453in}}{\pgfqpoint{3.857597in}{2.412335in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.408217in}}{\pgfqpoint{3.851165in}{2.402631in}}{\pgfqpoint{3.851165in}{2.396807in}}%
\pgfpathcurveto{\pgfqpoint{3.851165in}{2.390983in}}{\pgfqpoint{3.853479in}{2.385397in}}{\pgfqpoint{3.857597in}{2.381279in}}%
\pgfpathcurveto{\pgfqpoint{3.861715in}{2.377161in}}{\pgfqpoint{3.867301in}{2.374847in}}{\pgfqpoint{3.873125in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{2.374847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725205in}{2.374750in}}%
\pgfpathcurveto{\pgfqpoint{3.731029in}{2.374750in}}{\pgfqpoint{3.736615in}{2.377063in}}{\pgfqpoint{3.740733in}{2.381182in}}%
\pgfpathcurveto{\pgfqpoint{3.744851in}{2.385300in}}{\pgfqpoint{3.747165in}{2.390886in}}{\pgfqpoint{3.747165in}{2.396710in}}%
\pgfpathcurveto{\pgfqpoint{3.747165in}{2.402534in}}{\pgfqpoint{3.744851in}{2.408120in}}{\pgfqpoint{3.740733in}{2.412238in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{2.416356in}}{\pgfqpoint{3.731029in}{2.418670in}}{\pgfqpoint{3.725205in}{2.418670in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{2.418670in}}{\pgfqpoint{3.713795in}{2.416356in}}{\pgfqpoint{3.709676in}{2.412238in}}%
\pgfpathcurveto{\pgfqpoint{3.705558in}{2.408120in}}{\pgfqpoint{3.703244in}{2.402534in}}{\pgfqpoint{3.703244in}{2.396710in}}%
\pgfpathcurveto{\pgfqpoint{3.703244in}{2.390886in}}{\pgfqpoint{3.705558in}{2.385300in}}{\pgfqpoint{3.709676in}{2.381182in}}%
\pgfpathcurveto{\pgfqpoint{3.713795in}{2.377063in}}{\pgfqpoint{3.719381in}{2.374750in}}{\pgfqpoint{3.725205in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{3.725205in}{2.374750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759340in}{2.372403in}}%
\pgfpathcurveto{\pgfqpoint{3.765164in}{2.372403in}}{\pgfqpoint{3.770750in}{2.374717in}}{\pgfqpoint{3.774868in}{2.378835in}}%
\pgfpathcurveto{\pgfqpoint{3.778987in}{2.382953in}}{\pgfqpoint{3.781300in}{2.388540in}}{\pgfqpoint{3.781300in}{2.394364in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.400187in}}{\pgfqpoint{3.778987in}{2.405774in}}{\pgfqpoint{3.774868in}{2.409892in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.414010in}}{\pgfqpoint{3.765164in}{2.416324in}}{\pgfqpoint{3.759340in}{2.416324in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.416324in}}{\pgfqpoint{3.747930in}{2.414010in}}{\pgfqpoint{3.743812in}{2.409892in}}%
\pgfpathcurveto{\pgfqpoint{3.739694in}{2.405774in}}{\pgfqpoint{3.737380in}{2.400187in}}{\pgfqpoint{3.737380in}{2.394364in}}%
\pgfpathcurveto{\pgfqpoint{3.737380in}{2.388540in}}{\pgfqpoint{3.739694in}{2.382953in}}{\pgfqpoint{3.743812in}{2.378835in}}%
\pgfpathcurveto{\pgfqpoint{3.747930in}{2.374717in}}{\pgfqpoint{3.753516in}{2.372403in}}{\pgfqpoint{3.759340in}{2.372403in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{2.372403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838990in}{2.374750in}}%
\pgfpathcurveto{\pgfqpoint{3.844814in}{2.374750in}}{\pgfqpoint{3.850400in}{2.377064in}}{\pgfqpoint{3.854518in}{2.381182in}}%
\pgfpathcurveto{\pgfqpoint{3.858636in}{2.385300in}}{\pgfqpoint{3.860950in}{2.390887in}}{\pgfqpoint{3.860950in}{2.396711in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.402534in}}{\pgfqpoint{3.858636in}{2.408121in}}{\pgfqpoint{3.854518in}{2.412239in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.416357in}}{\pgfqpoint{3.844814in}{2.418671in}}{\pgfqpoint{3.838990in}{2.418671in}}%
\pgfpathcurveto{\pgfqpoint{3.833166in}{2.418671in}}{\pgfqpoint{3.827580in}{2.416357in}}{\pgfqpoint{3.823461in}{2.412239in}}%
\pgfpathcurveto{\pgfqpoint{3.819343in}{2.408121in}}{\pgfqpoint{3.817029in}{2.402534in}}{\pgfqpoint{3.817029in}{2.396711in}}%
\pgfpathcurveto{\pgfqpoint{3.817029in}{2.390887in}}{\pgfqpoint{3.819343in}{2.385300in}}{\pgfqpoint{3.823461in}{2.381182in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.377064in}}{\pgfqpoint{3.833166in}{2.374750in}}{\pgfqpoint{3.838990in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{2.374750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{2.369658in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{2.369658in}}{\pgfqpoint{3.986942in}{2.371972in}}{\pgfqpoint{3.991060in}{2.376090in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{2.380208in}}{\pgfqpoint{3.997492in}{2.385794in}}{\pgfqpoint{3.997492in}{2.391618in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{2.397442in}}{\pgfqpoint{3.995178in}{2.403028in}}{\pgfqpoint{3.991060in}{2.407146in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{2.411265in}}{\pgfqpoint{3.981356in}{2.413578in}}{\pgfqpoint{3.975532in}{2.413578in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{2.413578in}}{\pgfqpoint{3.964122in}{2.411265in}}{\pgfqpoint{3.960003in}{2.407146in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{2.403028in}}{\pgfqpoint{3.953571in}{2.397442in}}{\pgfqpoint{3.953571in}{2.391618in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{2.385794in}}{\pgfqpoint{3.955885in}{2.380208in}}{\pgfqpoint{3.960003in}{2.376090in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{2.371972in}}{\pgfqpoint{3.969708in}{2.369658in}}{\pgfqpoint{3.975532in}{2.369658in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{2.369658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611420in}{2.373814in}}%
\pgfpathcurveto{\pgfqpoint{3.617244in}{2.373814in}}{\pgfqpoint{3.622830in}{2.376127in}}{\pgfqpoint{3.626948in}{2.380246in}}%
\pgfpathcurveto{\pgfqpoint{3.631066in}{2.384364in}}{\pgfqpoint{3.633380in}{2.389950in}}{\pgfqpoint{3.633380in}{2.395774in}}%
\pgfpathcurveto{\pgfqpoint{3.633380in}{2.401598in}}{\pgfqpoint{3.631066in}{2.407184in}}{\pgfqpoint{3.626948in}{2.411302in}}%
\pgfpathcurveto{\pgfqpoint{3.622830in}{2.415420in}}{\pgfqpoint{3.617244in}{2.417734in}}{\pgfqpoint{3.611420in}{2.417734in}}%
\pgfpathcurveto{\pgfqpoint{3.605596in}{2.417734in}}{\pgfqpoint{3.600010in}{2.415420in}}{\pgfqpoint{3.595891in}{2.411302in}}%
\pgfpathcurveto{\pgfqpoint{3.591773in}{2.407184in}}{\pgfqpoint{3.589459in}{2.401598in}}{\pgfqpoint{3.589459in}{2.395774in}}%
\pgfpathcurveto{\pgfqpoint{3.589459in}{2.389950in}}{\pgfqpoint{3.591773in}{2.384364in}}{\pgfqpoint{3.595891in}{2.380246in}}%
\pgfpathcurveto{\pgfqpoint{3.600010in}{2.376127in}}{\pgfqpoint{3.605596in}{2.373814in}}{\pgfqpoint{3.611420in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{3.611420in}{2.373814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531770in}{2.373480in}}%
\pgfpathcurveto{\pgfqpoint{3.537594in}{2.373480in}}{\pgfqpoint{3.543180in}{2.375794in}}{\pgfqpoint{3.547298in}{2.379912in}}%
\pgfpathcurveto{\pgfqpoint{3.551417in}{2.384030in}}{\pgfqpoint{3.553730in}{2.389617in}}{\pgfqpoint{3.553730in}{2.395441in}}%
\pgfpathcurveto{\pgfqpoint{3.553730in}{2.401264in}}{\pgfqpoint{3.551417in}{2.406851in}}{\pgfqpoint{3.547298in}{2.410969in}}%
\pgfpathcurveto{\pgfqpoint{3.543180in}{2.415087in}}{\pgfqpoint{3.537594in}{2.417401in}}{\pgfqpoint{3.531770in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{2.417401in}}{\pgfqpoint{3.520360in}{2.415087in}}{\pgfqpoint{3.516242in}{2.410969in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{2.406851in}}{\pgfqpoint{3.509810in}{2.401264in}}{\pgfqpoint{3.509810in}{2.395441in}}%
\pgfpathcurveto{\pgfqpoint{3.509810in}{2.389617in}}{\pgfqpoint{3.512124in}{2.384030in}}{\pgfqpoint{3.516242in}{2.379912in}}%
\pgfpathcurveto{\pgfqpoint{3.520360in}{2.375794in}}{\pgfqpoint{3.525946in}{2.373480in}}{\pgfqpoint{3.531770in}{2.373480in}}%
\pgfpathlineto{\pgfqpoint{3.531770in}{2.373480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772027in}{2.372201in}}%
\pgfpathcurveto{\pgfqpoint{4.777851in}{2.372201in}}{\pgfqpoint{4.783437in}{2.374514in}}{\pgfqpoint{4.787555in}{2.378633in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{2.382751in}}{\pgfqpoint{4.793987in}{2.388337in}}{\pgfqpoint{4.793987in}{2.394161in}}%
\pgfpathcurveto{\pgfqpoint{4.793987in}{2.399985in}}{\pgfqpoint{4.791673in}{2.405571in}}{\pgfqpoint{4.787555in}{2.409689in}}%
\pgfpathcurveto{\pgfqpoint{4.783437in}{2.413807in}}{\pgfqpoint{4.777851in}{2.416121in}}{\pgfqpoint{4.772027in}{2.416121in}}%
\pgfpathcurveto{\pgfqpoint{4.766203in}{2.416121in}}{\pgfqpoint{4.760617in}{2.413807in}}{\pgfqpoint{4.756499in}{2.409689in}}%
\pgfpathcurveto{\pgfqpoint{4.752380in}{2.405571in}}{\pgfqpoint{4.750067in}{2.399985in}}{\pgfqpoint{4.750067in}{2.394161in}}%
\pgfpathcurveto{\pgfqpoint{4.750067in}{2.388337in}}{\pgfqpoint{4.752380in}{2.382751in}}{\pgfqpoint{4.756499in}{2.378633in}}%
\pgfpathcurveto{\pgfqpoint{4.760617in}{2.374514in}}{\pgfqpoint{4.766203in}{2.372201in}}{\pgfqpoint{4.772027in}{2.372201in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.372201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600041in}{2.374307in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{2.374307in}}{\pgfqpoint{3.611451in}{2.376621in}}{\pgfqpoint{3.615569in}{2.380739in}}%
\pgfpathcurveto{\pgfqpoint{3.619688in}{2.384857in}}{\pgfqpoint{3.622001in}{2.390444in}}{\pgfqpoint{3.622001in}{2.396267in}}%
\pgfpathcurveto{\pgfqpoint{3.622001in}{2.402091in}}{\pgfqpoint{3.619688in}{2.407678in}}{\pgfqpoint{3.615569in}{2.411796in}}%
\pgfpathcurveto{\pgfqpoint{3.611451in}{2.415914in}}{\pgfqpoint{3.605865in}{2.418228in}}{\pgfqpoint{3.600041in}{2.418228in}}%
\pgfpathcurveto{\pgfqpoint{3.594217in}{2.418228in}}{\pgfqpoint{3.588631in}{2.415914in}}{\pgfqpoint{3.584513in}{2.411796in}}%
\pgfpathcurveto{\pgfqpoint{3.580395in}{2.407678in}}{\pgfqpoint{3.578081in}{2.402091in}}{\pgfqpoint{3.578081in}{2.396267in}}%
\pgfpathcurveto{\pgfqpoint{3.578081in}{2.390444in}}{\pgfqpoint{3.580395in}{2.384857in}}{\pgfqpoint{3.584513in}{2.380739in}}%
\pgfpathcurveto{\pgfqpoint{3.588631in}{2.376621in}}{\pgfqpoint{3.594217in}{2.374307in}}{\pgfqpoint{3.600041in}{2.374307in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{2.374307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668312in}{2.375057in}}%
\pgfpathcurveto{\pgfqpoint{3.674136in}{2.375057in}}{\pgfqpoint{3.679722in}{2.377371in}}{\pgfqpoint{3.683840in}{2.381489in}}%
\pgfpathcurveto{\pgfqpoint{3.687959in}{2.385608in}}{\pgfqpoint{3.690272in}{2.391194in}}{\pgfqpoint{3.690272in}{2.397018in}}%
\pgfpathcurveto{\pgfqpoint{3.690272in}{2.402842in}}{\pgfqpoint{3.687959in}{2.408428in}}{\pgfqpoint{3.683840in}{2.412546in}}%
\pgfpathcurveto{\pgfqpoint{3.679722in}{2.416664in}}{\pgfqpoint{3.674136in}{2.418978in}}{\pgfqpoint{3.668312in}{2.418978in}}%
\pgfpathcurveto{\pgfqpoint{3.662488in}{2.418978in}}{\pgfqpoint{3.656902in}{2.416664in}}{\pgfqpoint{3.652784in}{2.412546in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{2.408428in}}{\pgfqpoint{3.646352in}{2.402842in}}{\pgfqpoint{3.646352in}{2.397018in}}%
\pgfpathcurveto{\pgfqpoint{3.646352in}{2.391194in}}{\pgfqpoint{3.648666in}{2.385608in}}{\pgfqpoint{3.652784in}{2.381489in}}%
\pgfpathcurveto{\pgfqpoint{3.656902in}{2.377371in}}{\pgfqpoint{3.662488in}{2.375057in}}{\pgfqpoint{3.668312in}{2.375057in}}%
\pgfpathlineto{\pgfqpoint{3.668312in}{2.375057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497635in}{2.375794in}}%
\pgfpathcurveto{\pgfqpoint{3.503459in}{2.375794in}}{\pgfqpoint{3.509045in}{2.378108in}}{\pgfqpoint{3.513163in}{2.382226in}}%
\pgfpathcurveto{\pgfqpoint{3.517281in}{2.386344in}}{\pgfqpoint{3.519595in}{2.391930in}}{\pgfqpoint{3.519595in}{2.397754in}}%
\pgfpathcurveto{\pgfqpoint{3.519595in}{2.403578in}}{\pgfqpoint{3.517281in}{2.409164in}}{\pgfqpoint{3.513163in}{2.413283in}}%
\pgfpathcurveto{\pgfqpoint{3.509045in}{2.417401in}}{\pgfqpoint{3.503459in}{2.419715in}}{\pgfqpoint{3.497635in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{3.491811in}{2.419715in}}{\pgfqpoint{3.486225in}{2.417401in}}{\pgfqpoint{3.482106in}{2.413283in}}%
\pgfpathcurveto{\pgfqpoint{3.477988in}{2.409164in}}{\pgfqpoint{3.475674in}{2.403578in}}{\pgfqpoint{3.475674in}{2.397754in}}%
\pgfpathcurveto{\pgfqpoint{3.475674in}{2.391930in}}{\pgfqpoint{3.477988in}{2.386344in}}{\pgfqpoint{3.482106in}{2.382226in}}%
\pgfpathcurveto{\pgfqpoint{3.486225in}{2.378108in}}{\pgfqpoint{3.491811in}{2.375794in}}{\pgfqpoint{3.497635in}{2.375794in}}%
\pgfpathlineto{\pgfqpoint{3.497635in}{2.375794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634177in}{2.621884in}}%
\pgfpathcurveto{\pgfqpoint{3.640001in}{2.621884in}}{\pgfqpoint{3.645587in}{2.624198in}}{\pgfqpoint{3.649705in}{2.628316in}}%
\pgfpathcurveto{\pgfqpoint{3.653823in}{2.632435in}}{\pgfqpoint{3.656137in}{2.638021in}}{\pgfqpoint{3.656137in}{2.643845in}}%
\pgfpathcurveto{\pgfqpoint{3.656137in}{2.649669in}}{\pgfqpoint{3.653823in}{2.655255in}}{\pgfqpoint{3.649705in}{2.659373in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.663491in}}{\pgfqpoint{3.640001in}{2.665805in}}{\pgfqpoint{3.634177in}{2.665805in}}%
\pgfpathcurveto{\pgfqpoint{3.628353in}{2.665805in}}{\pgfqpoint{3.622767in}{2.663491in}}{\pgfqpoint{3.618648in}{2.659373in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{2.655255in}}{\pgfqpoint{3.612216in}{2.649669in}}{\pgfqpoint{3.612216in}{2.643845in}}%
\pgfpathcurveto{\pgfqpoint{3.612216in}{2.638021in}}{\pgfqpoint{3.614530in}{2.632435in}}{\pgfqpoint{3.618648in}{2.628316in}}%
\pgfpathcurveto{\pgfqpoint{3.622767in}{2.624198in}}{\pgfqpoint{3.628353in}{2.621884in}}{\pgfqpoint{3.634177in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{3.634177in}{2.621884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895882in}{2.606237in}}%
\pgfpathcurveto{\pgfqpoint{3.901706in}{2.606237in}}{\pgfqpoint{3.907292in}{2.608551in}}{\pgfqpoint{3.911410in}{2.612669in}}%
\pgfpathcurveto{\pgfqpoint{3.915529in}{2.616787in}}{\pgfqpoint{3.917842in}{2.622373in}}{\pgfqpoint{3.917842in}{2.628197in}}%
\pgfpathcurveto{\pgfqpoint{3.917842in}{2.634021in}}{\pgfqpoint{3.915529in}{2.639607in}}{\pgfqpoint{3.911410in}{2.643725in}}%
\pgfpathcurveto{\pgfqpoint{3.907292in}{2.647843in}}{\pgfqpoint{3.901706in}{2.650157in}}{\pgfqpoint{3.895882in}{2.650157in}}%
\pgfpathcurveto{\pgfqpoint{3.890058in}{2.650157in}}{\pgfqpoint{3.884472in}{2.647843in}}{\pgfqpoint{3.880354in}{2.643725in}}%
\pgfpathcurveto{\pgfqpoint{3.876236in}{2.639607in}}{\pgfqpoint{3.873922in}{2.634021in}}{\pgfqpoint{3.873922in}{2.628197in}}%
\pgfpathcurveto{\pgfqpoint{3.873922in}{2.622373in}}{\pgfqpoint{3.876236in}{2.616787in}}{\pgfqpoint{3.880354in}{2.612669in}}%
\pgfpathcurveto{\pgfqpoint{3.884472in}{2.608551in}}{\pgfqpoint{3.890058in}{2.606237in}}{\pgfqpoint{3.895882in}{2.606237in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.606237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622798in}{-0.165692in}}%
\pgfpathcurveto{\pgfqpoint{3.628622in}{-0.165692in}}{\pgfqpoint{3.634208in}{-0.163378in}}{\pgfqpoint{3.638326in}{-0.159260in}}%
\pgfpathcurveto{\pgfqpoint{3.642445in}{-0.155142in}}{\pgfqpoint{3.644758in}{-0.149556in}}{\pgfqpoint{3.644758in}{-0.143732in}}%
\pgfpathcurveto{\pgfqpoint{3.644758in}{-0.137908in}}{\pgfqpoint{3.642445in}{-0.132322in}}{\pgfqpoint{3.638326in}{-0.128203in}}%
\pgfpathcurveto{\pgfqpoint{3.634208in}{-0.124085in}}{\pgfqpoint{3.628622in}{-0.121771in}}{\pgfqpoint{3.622798in}{-0.121771in}}%
\pgfpathcurveto{\pgfqpoint{3.616974in}{-0.121771in}}{\pgfqpoint{3.611388in}{-0.124085in}}{\pgfqpoint{3.607270in}{-0.128203in}}%
\pgfpathcurveto{\pgfqpoint{3.603152in}{-0.132322in}}{\pgfqpoint{3.600838in}{-0.137908in}}{\pgfqpoint{3.600838in}{-0.143732in}}%
\pgfpathcurveto{\pgfqpoint{3.600838in}{-0.149556in}}{\pgfqpoint{3.603152in}{-0.155142in}}{\pgfqpoint{3.607270in}{-0.159260in}}%
\pgfpathcurveto{\pgfqpoint{3.611388in}{-0.163378in}}{\pgfqpoint{3.616974in}{-0.165692in}}{\pgfqpoint{3.622798in}{-0.165692in}}%
\pgfpathlineto{\pgfqpoint{3.622798in}{-0.165692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134831in}{2.995815in}}%
\pgfpathcurveto{\pgfqpoint{4.140655in}{2.995815in}}{\pgfqpoint{4.146241in}{2.998129in}}{\pgfqpoint{4.150359in}{3.002247in}}%
\pgfpathcurveto{\pgfqpoint{4.154477in}{3.006365in}}{\pgfqpoint{4.156791in}{3.011952in}}{\pgfqpoint{4.156791in}{3.017776in}}%
\pgfpathcurveto{\pgfqpoint{4.156791in}{3.023600in}}{\pgfqpoint{4.154477in}{3.029186in}}{\pgfqpoint{4.150359in}{3.033304in}}%
\pgfpathcurveto{\pgfqpoint{4.146241in}{3.037422in}}{\pgfqpoint{4.140655in}{3.039736in}}{\pgfqpoint{4.134831in}{3.039736in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{3.039736in}}{\pgfqpoint{4.123421in}{3.037422in}}{\pgfqpoint{4.119302in}{3.033304in}}%
\pgfpathcurveto{\pgfqpoint{4.115184in}{3.029186in}}{\pgfqpoint{4.112870in}{3.023600in}}{\pgfqpoint{4.112870in}{3.017776in}}%
\pgfpathcurveto{\pgfqpoint{4.112870in}{3.011952in}}{\pgfqpoint{4.115184in}{3.006365in}}{\pgfqpoint{4.119302in}{3.002247in}}%
\pgfpathcurveto{\pgfqpoint{4.123421in}{2.998129in}}{\pgfqpoint{4.129007in}{2.995815in}}{\pgfqpoint{4.134831in}{2.995815in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{2.995815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066560in}{-0.161869in}}%
\pgfpathcurveto{\pgfqpoint{4.072384in}{-0.161869in}}{\pgfqpoint{4.077970in}{-0.159555in}}{\pgfqpoint{4.082088in}{-0.155437in}}%
\pgfpathcurveto{\pgfqpoint{4.086206in}{-0.151318in}}{\pgfqpoint{4.088520in}{-0.145732in}}{\pgfqpoint{4.088520in}{-0.139908in}}%
\pgfpathcurveto{\pgfqpoint{4.088520in}{-0.134084in}}{\pgfqpoint{4.086206in}{-0.128498in}}{\pgfqpoint{4.082088in}{-0.124380in}}%
\pgfpathcurveto{\pgfqpoint{4.077970in}{-0.120262in}}{\pgfqpoint{4.072384in}{-0.117948in}}{\pgfqpoint{4.066560in}{-0.117948in}}%
\pgfpathcurveto{\pgfqpoint{4.060736in}{-0.117948in}}{\pgfqpoint{4.055150in}{-0.120262in}}{\pgfqpoint{4.051031in}{-0.124380in}}%
\pgfpathcurveto{\pgfqpoint{4.046913in}{-0.128498in}}{\pgfqpoint{4.044599in}{-0.134084in}}{\pgfqpoint{4.044599in}{-0.139908in}}%
\pgfpathcurveto{\pgfqpoint{4.044599in}{-0.145732in}}{\pgfqpoint{4.046913in}{-0.151318in}}{\pgfqpoint{4.051031in}{-0.155437in}}%
\pgfpathcurveto{\pgfqpoint{4.055150in}{-0.159555in}}{\pgfqpoint{4.060736in}{-0.161869in}}{\pgfqpoint{4.066560in}{-0.161869in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{-0.161869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248616in}{3.231115in}}%
\pgfpathcurveto{\pgfqpoint{4.254440in}{3.231115in}}{\pgfqpoint{4.260026in}{3.233429in}}{\pgfqpoint{4.264144in}{3.237547in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{3.241665in}}{\pgfqpoint{4.270576in}{3.247251in}}{\pgfqpoint{4.270576in}{3.253075in}}%
\pgfpathcurveto{\pgfqpoint{4.270576in}{3.258899in}}{\pgfqpoint{4.268262in}{3.264485in}}{\pgfqpoint{4.264144in}{3.268603in}}%
\pgfpathcurveto{\pgfqpoint{4.260026in}{3.272721in}}{\pgfqpoint{4.254440in}{3.275035in}}{\pgfqpoint{4.248616in}{3.275035in}}%
\pgfpathcurveto{\pgfqpoint{4.242792in}{3.275035in}}{\pgfqpoint{4.237206in}{3.272721in}}{\pgfqpoint{4.233088in}{3.268603in}}%
\pgfpathcurveto{\pgfqpoint{4.228969in}{3.264485in}}{\pgfqpoint{4.226655in}{3.258899in}}{\pgfqpoint{4.226655in}{3.253075in}}%
\pgfpathcurveto{\pgfqpoint{4.226655in}{3.247251in}}{\pgfqpoint{4.228969in}{3.241665in}}{\pgfqpoint{4.233088in}{3.237547in}}%
\pgfpathcurveto{\pgfqpoint{4.237206in}{3.233429in}}{\pgfqpoint{4.242792in}{3.231115in}}{\pgfqpoint{4.248616in}{3.231115in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{3.231115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533078in}{3.237980in}}%
\pgfpathcurveto{\pgfqpoint{4.538902in}{3.237980in}}{\pgfqpoint{4.544488in}{3.240294in}}{\pgfqpoint{4.548607in}{3.244412in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{3.248530in}}{\pgfqpoint{4.555039in}{3.254116in}}{\pgfqpoint{4.555039in}{3.259940in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{3.265764in}}{\pgfqpoint{4.552725in}{3.271350in}}{\pgfqpoint{4.548607in}{3.275468in}}%
\pgfpathcurveto{\pgfqpoint{4.544488in}{3.279587in}}{\pgfqpoint{4.538902in}{3.281900in}}{\pgfqpoint{4.533078in}{3.281900in}}%
\pgfpathcurveto{\pgfqpoint{4.527254in}{3.281900in}}{\pgfqpoint{4.521668in}{3.279587in}}{\pgfqpoint{4.517550in}{3.275468in}}%
\pgfpathcurveto{\pgfqpoint{4.513432in}{3.271350in}}{\pgfqpoint{4.511118in}{3.265764in}}{\pgfqpoint{4.511118in}{3.259940in}}%
\pgfpathcurveto{\pgfqpoint{4.511118in}{3.254116in}}{\pgfqpoint{4.513432in}{3.248530in}}{\pgfqpoint{4.517550in}{3.244412in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{3.240294in}}{\pgfqpoint{4.527254in}{3.237980in}}{\pgfqpoint{4.533078in}{3.237980in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{3.237980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713826in}{2.635727in}}%
\pgfpathcurveto{\pgfqpoint{3.719650in}{2.635727in}}{\pgfqpoint{3.725236in}{2.638041in}}{\pgfqpoint{3.729354in}{2.642159in}}%
\pgfpathcurveto{\pgfqpoint{3.733473in}{2.646277in}}{\pgfqpoint{3.735786in}{2.651863in}}{\pgfqpoint{3.735786in}{2.657687in}}%
\pgfpathcurveto{\pgfqpoint{3.735786in}{2.663511in}}{\pgfqpoint{3.733473in}{2.669097in}}{\pgfqpoint{3.729354in}{2.673215in}}%
\pgfpathcurveto{\pgfqpoint{3.725236in}{2.677334in}}{\pgfqpoint{3.719650in}{2.679647in}}{\pgfqpoint{3.713826in}{2.679647in}}%
\pgfpathcurveto{\pgfqpoint{3.708002in}{2.679647in}}{\pgfqpoint{3.702416in}{2.677334in}}{\pgfqpoint{3.698298in}{2.673215in}}%
\pgfpathcurveto{\pgfqpoint{3.694180in}{2.669097in}}{\pgfqpoint{3.691866in}{2.663511in}}{\pgfqpoint{3.691866in}{2.657687in}}%
\pgfpathcurveto{\pgfqpoint{3.691866in}{2.651863in}}{\pgfqpoint{3.694180in}{2.646277in}}{\pgfqpoint{3.698298in}{2.642159in}}%
\pgfpathcurveto{\pgfqpoint{3.702416in}{2.638041in}}{\pgfqpoint{3.708002in}{2.635727in}}{\pgfqpoint{3.713826in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{2.635727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702448in}{2.642546in}}%
\pgfpathcurveto{\pgfqpoint{3.708272in}{2.642546in}}{\pgfqpoint{3.713858in}{2.644860in}}{\pgfqpoint{3.717976in}{2.648978in}}%
\pgfpathcurveto{\pgfqpoint{3.722094in}{2.653096in}}{\pgfqpoint{3.724408in}{2.658682in}}{\pgfqpoint{3.724408in}{2.664506in}}%
\pgfpathcurveto{\pgfqpoint{3.724408in}{2.670330in}}{\pgfqpoint{3.722094in}{2.675916in}}{\pgfqpoint{3.717976in}{2.680035in}}%
\pgfpathcurveto{\pgfqpoint{3.713858in}{2.684153in}}{\pgfqpoint{3.708272in}{2.686467in}}{\pgfqpoint{3.702448in}{2.686467in}}%
\pgfpathcurveto{\pgfqpoint{3.696624in}{2.686467in}}{\pgfqpoint{3.691038in}{2.684153in}}{\pgfqpoint{3.686919in}{2.680035in}}%
\pgfpathcurveto{\pgfqpoint{3.682801in}{2.675916in}}{\pgfqpoint{3.680487in}{2.670330in}}{\pgfqpoint{3.680487in}{2.664506in}}%
\pgfpathcurveto{\pgfqpoint{3.680487in}{2.658682in}}{\pgfqpoint{3.682801in}{2.653096in}}{\pgfqpoint{3.686919in}{2.648978in}}%
\pgfpathcurveto{\pgfqpoint{3.691038in}{2.644860in}}{\pgfqpoint{3.696624in}{2.642546in}}{\pgfqpoint{3.702448in}{2.642546in}}%
\pgfpathlineto{\pgfqpoint{3.702448in}{2.642546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907261in}{2.642985in}}%
\pgfpathcurveto{\pgfqpoint{3.913085in}{2.642985in}}{\pgfqpoint{3.918671in}{2.645299in}}{\pgfqpoint{3.922789in}{2.649417in}}%
\pgfpathcurveto{\pgfqpoint{3.926907in}{2.653535in}}{\pgfqpoint{3.929221in}{2.659121in}}{\pgfqpoint{3.929221in}{2.664945in}}%
\pgfpathcurveto{\pgfqpoint{3.929221in}{2.670769in}}{\pgfqpoint{3.926907in}{2.676355in}}{\pgfqpoint{3.922789in}{2.680473in}}%
\pgfpathcurveto{\pgfqpoint{3.918671in}{2.684592in}}{\pgfqpoint{3.913085in}{2.686905in}}{\pgfqpoint{3.907261in}{2.686905in}}%
\pgfpathcurveto{\pgfqpoint{3.901437in}{2.686905in}}{\pgfqpoint{3.895851in}{2.684592in}}{\pgfqpoint{3.891732in}{2.680473in}}%
\pgfpathcurveto{\pgfqpoint{3.887614in}{2.676355in}}{\pgfqpoint{3.885300in}{2.670769in}}{\pgfqpoint{3.885300in}{2.664945in}}%
\pgfpathcurveto{\pgfqpoint{3.885300in}{2.659121in}}{\pgfqpoint{3.887614in}{2.653535in}}{\pgfqpoint{3.891732in}{2.649417in}}%
\pgfpathcurveto{\pgfqpoint{3.895851in}{2.645299in}}{\pgfqpoint{3.901437in}{2.642985in}}{\pgfqpoint{3.907261in}{2.642985in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.642985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952775in}{-0.334642in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{-0.334642in}}{\pgfqpoint{3.964185in}{-0.332328in}}{\pgfqpoint{3.968303in}{-0.328210in}}%
\pgfpathcurveto{\pgfqpoint{3.972421in}{-0.324092in}}{\pgfqpoint{3.974735in}{-0.318506in}}{\pgfqpoint{3.974735in}{-0.312682in}}%
\pgfpathcurveto{\pgfqpoint{3.974735in}{-0.306858in}}{\pgfqpoint{3.972421in}{-0.301272in}}{\pgfqpoint{3.968303in}{-0.297154in}}%
\pgfpathcurveto{\pgfqpoint{3.964185in}{-0.293036in}}{\pgfqpoint{3.958599in}{-0.290722in}}{\pgfqpoint{3.952775in}{-0.290722in}}%
\pgfpathcurveto{\pgfqpoint{3.946951in}{-0.290722in}}{\pgfqpoint{3.941365in}{-0.293036in}}{\pgfqpoint{3.937246in}{-0.297154in}}%
\pgfpathcurveto{\pgfqpoint{3.933128in}{-0.301272in}}{\pgfqpoint{3.930814in}{-0.306858in}}{\pgfqpoint{3.930814in}{-0.312682in}}%
\pgfpathcurveto{\pgfqpoint{3.930814in}{-0.318506in}}{\pgfqpoint{3.933128in}{-0.324092in}}{\pgfqpoint{3.937246in}{-0.328210in}}%
\pgfpathcurveto{\pgfqpoint{3.941365in}{-0.332328in}}{\pgfqpoint{3.946951in}{-0.334642in}}{\pgfqpoint{3.952775in}{-0.334642in}}%
\pgfpathlineto{\pgfqpoint{3.952775in}{-0.334642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{-0.330582in}}%
\pgfpathcurveto{\pgfqpoint{3.548973in}{-0.330582in}}{\pgfqpoint{3.554559in}{-0.328268in}}{\pgfqpoint{3.558677in}{-0.324150in}}%
\pgfpathcurveto{\pgfqpoint{3.562795in}{-0.320031in}}{\pgfqpoint{3.565109in}{-0.314445in}}{\pgfqpoint{3.565109in}{-0.308621in}}%
\pgfpathcurveto{\pgfqpoint{3.565109in}{-0.302797in}}{\pgfqpoint{3.562795in}{-0.297211in}}{\pgfqpoint{3.558677in}{-0.293093in}}%
\pgfpathcurveto{\pgfqpoint{3.554559in}{-0.288975in}}{\pgfqpoint{3.548973in}{-0.286661in}}{\pgfqpoint{3.543149in}{-0.286661in}}%
\pgfpathcurveto{\pgfqpoint{3.537325in}{-0.286661in}}{\pgfqpoint{3.531739in}{-0.288975in}}{\pgfqpoint{3.527620in}{-0.293093in}}%
\pgfpathcurveto{\pgfqpoint{3.523502in}{-0.297211in}}{\pgfqpoint{3.521188in}{-0.302797in}}{\pgfqpoint{3.521188in}{-0.308621in}}%
\pgfpathcurveto{\pgfqpoint{3.521188in}{-0.314445in}}{\pgfqpoint{3.523502in}{-0.320031in}}{\pgfqpoint{3.527620in}{-0.324150in}}%
\pgfpathcurveto{\pgfqpoint{3.531739in}{-0.328268in}}{\pgfqpoint{3.537325in}{-0.330582in}}{\pgfqpoint{3.543149in}{-0.330582in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{-0.330582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884504in}{2.973442in}}%
\pgfpathcurveto{\pgfqpoint{3.890328in}{2.973442in}}{\pgfqpoint{3.895914in}{2.975756in}}{\pgfqpoint{3.900032in}{2.979874in}}%
\pgfpathcurveto{\pgfqpoint{3.904150in}{2.983992in}}{\pgfqpoint{3.906464in}{2.989578in}}{\pgfqpoint{3.906464in}{2.995402in}}%
\pgfpathcurveto{\pgfqpoint{3.906464in}{3.001226in}}{\pgfqpoint{3.904150in}{3.006812in}}{\pgfqpoint{3.900032in}{3.010930in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{3.015048in}}{\pgfqpoint{3.890328in}{3.017362in}}{\pgfqpoint{3.884504in}{3.017362in}}%
\pgfpathcurveto{\pgfqpoint{3.878680in}{3.017362in}}{\pgfqpoint{3.873094in}{3.015048in}}{\pgfqpoint{3.868975in}{3.010930in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{3.006812in}}{\pgfqpoint{3.862543in}{3.001226in}}{\pgfqpoint{3.862543in}{2.995402in}}%
\pgfpathcurveto{\pgfqpoint{3.862543in}{2.989578in}}{\pgfqpoint{3.864857in}{2.983992in}}{\pgfqpoint{3.868975in}{2.979874in}}%
\pgfpathcurveto{\pgfqpoint{3.873094in}{2.975756in}}{\pgfqpoint{3.878680in}{2.973442in}}{\pgfqpoint{3.884504in}{2.973442in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.973442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986910in}{-0.329970in}}%
\pgfpathcurveto{\pgfqpoint{3.992734in}{-0.329970in}}{\pgfqpoint{3.998320in}{-0.327656in}}{\pgfqpoint{4.002438in}{-0.323538in}}%
\pgfpathcurveto{\pgfqpoint{4.006557in}{-0.319420in}}{\pgfqpoint{4.008870in}{-0.313834in}}{\pgfqpoint{4.008870in}{-0.308010in}}%
\pgfpathcurveto{\pgfqpoint{4.008870in}{-0.302186in}}{\pgfqpoint{4.006557in}{-0.296600in}}{\pgfqpoint{4.002438in}{-0.292481in}}%
\pgfpathcurveto{\pgfqpoint{3.998320in}{-0.288363in}}{\pgfqpoint{3.992734in}{-0.286049in}}{\pgfqpoint{3.986910in}{-0.286049in}}%
\pgfpathcurveto{\pgfqpoint{3.981086in}{-0.286049in}}{\pgfqpoint{3.975500in}{-0.288363in}}{\pgfqpoint{3.971382in}{-0.292481in}}%
\pgfpathcurveto{\pgfqpoint{3.967264in}{-0.296600in}}{\pgfqpoint{3.964950in}{-0.302186in}}{\pgfqpoint{3.964950in}{-0.308010in}}%
\pgfpathcurveto{\pgfqpoint{3.964950in}{-0.313834in}}{\pgfqpoint{3.967264in}{-0.319420in}}{\pgfqpoint{3.971382in}{-0.323538in}}%
\pgfpathcurveto{\pgfqpoint{3.975500in}{-0.327656in}}{\pgfqpoint{3.981086in}{-0.329970in}}{\pgfqpoint{3.986910in}{-0.329970in}}%
\pgfpathlineto{\pgfqpoint{3.986910in}{-0.329970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975532in}{-0.338547in}}%
\pgfpathcurveto{\pgfqpoint{3.981356in}{-0.338547in}}{\pgfqpoint{3.986942in}{-0.336233in}}{\pgfqpoint{3.991060in}{-0.332115in}}%
\pgfpathcurveto{\pgfqpoint{3.995178in}{-0.327997in}}{\pgfqpoint{3.997492in}{-0.322411in}}{\pgfqpoint{3.997492in}{-0.316587in}}%
\pgfpathcurveto{\pgfqpoint{3.997492in}{-0.310763in}}{\pgfqpoint{3.995178in}{-0.305177in}}{\pgfqpoint{3.991060in}{-0.301059in}}%
\pgfpathcurveto{\pgfqpoint{3.986942in}{-0.296940in}}{\pgfqpoint{3.981356in}{-0.294627in}}{\pgfqpoint{3.975532in}{-0.294627in}}%
\pgfpathcurveto{\pgfqpoint{3.969708in}{-0.294627in}}{\pgfqpoint{3.964122in}{-0.296940in}}{\pgfqpoint{3.960003in}{-0.301059in}}%
\pgfpathcurveto{\pgfqpoint{3.955885in}{-0.305177in}}{\pgfqpoint{3.953571in}{-0.310763in}}{\pgfqpoint{3.953571in}{-0.316587in}}%
\pgfpathcurveto{\pgfqpoint{3.953571in}{-0.322411in}}{\pgfqpoint{3.955885in}{-0.327997in}}{\pgfqpoint{3.960003in}{-0.332115in}}%
\pgfpathcurveto{\pgfqpoint{3.964122in}{-0.336233in}}{\pgfqpoint{3.969708in}{-0.338547in}}{\pgfqpoint{3.975532in}{-0.338547in}}%
\pgfpathlineto{\pgfqpoint{3.975532in}{-0.338547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497635in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497635in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066560in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066560in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635485in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635485in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265684in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205550in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{0.703546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205550in, y=0.661337in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{1.039253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205550in, y=0.997044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{1.374961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205550in, y=1.332752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{1.710668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146522in, y=1.668459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{2.046376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146522in, y=2.004167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{2.382083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146522in, y=2.339874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420830in}{2.717791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146522in, y=2.675582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090966in,y=1.542815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Azimut AoD [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.420830in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873125in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{4.021046in}{1.179459in}}%
\pgfpathlineto{\pgfqpoint{4.043803in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.112074in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.400665in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.427517in}}%
\pgfpathlineto{\pgfqpoint{4.146209in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{4.180345in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{4.214480in}{1.517813in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.528027in}}%
\pgfpathlineto{\pgfqpoint{4.237237in}{1.539246in}}%
\pgfpathlineto{\pgfqpoint{4.248616in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{4.305508in}{1.541424in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{4.351022in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{4.385158in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{4.396536in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{4.407915in}{1.613184in}}%
\pgfpathlineto{\pgfqpoint{4.476186in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{4.487564in}{1.566786in}}%
\pgfpathlineto{\pgfqpoint{4.498943in}{1.557807in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.543129in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.552228in}}%
\pgfpathlineto{\pgfqpoint{4.612728in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{1.587303in}}%
\pgfpathlineto{\pgfqpoint{4.646863in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.593535in}}%
\pgfpathlineto{\pgfqpoint{4.680999in}{1.601083in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{1.613255in}}%
\pgfpathlineto{\pgfqpoint{4.715134in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{1.618643in}}%
\pgfpathlineto{\pgfqpoint{4.749270in}{1.629606in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{1.647517in}}%
\pgfpathlineto{\pgfqpoint{4.794784in}{1.621115in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{4.828919in}{1.635590in}}%
\pgfpathlineto{\pgfqpoint{4.840298in}{1.673119in}}%
\pgfpathlineto{\pgfqpoint{4.874433in}{1.679056in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{4.908569in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{4.954083in}{1.715385in}}%
\pgfpathlineto{\pgfqpoint{4.965461in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{4.976840in}{1.729949in}}%
\pgfpathlineto{\pgfqpoint{4.988218in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{5.010975in}{1.713652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420830in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110537in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420830in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420830in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369898in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.059606in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.059606in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{6.369898in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{6.369898in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.131450in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.131450in}}{\pgfqpoint{6.970146in}{1.133764in}}{\pgfqpoint{6.974264in}{1.137882in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.142000in}}{\pgfqpoint{6.980696in}{1.147586in}}{\pgfqpoint{6.980696in}{1.153410in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.159234in}}{\pgfqpoint{6.978382in}{1.164820in}}{\pgfqpoint{6.974264in}{1.168939in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.173057in}}{\pgfqpoint{6.964560in}{1.175371in}}{\pgfqpoint{6.958736in}{1.175371in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.175371in}}{\pgfqpoint{6.947326in}{1.173057in}}{\pgfqpoint{6.943208in}{1.168939in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.164820in}}{\pgfqpoint{6.936776in}{1.159234in}}{\pgfqpoint{6.936776in}{1.153410in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.147586in}}{\pgfqpoint{6.939090in}{1.142000in}}{\pgfqpoint{6.943208in}{1.137882in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.133764in}}{\pgfqpoint{6.952912in}{1.131450in}}{\pgfqpoint{6.958736in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.131450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.079471in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.079471in}}{\pgfqpoint{6.560520in}{1.081785in}}{\pgfqpoint{6.564638in}{1.085903in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.090021in}}{\pgfqpoint{6.571070in}{1.095607in}}{\pgfqpoint{6.571070in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.107255in}}{\pgfqpoint{6.568756in}{1.112841in}}{\pgfqpoint{6.564638in}{1.116959in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.121077in}}{\pgfqpoint{6.554934in}{1.123391in}}{\pgfqpoint{6.549110in}{1.123391in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.123391in}}{\pgfqpoint{6.537700in}{1.121077in}}{\pgfqpoint{6.533582in}{1.116959in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.112841in}}{\pgfqpoint{6.527150in}{1.107255in}}{\pgfqpoint{6.527150in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.095607in}}{\pgfqpoint{6.529463in}{1.090021in}}{\pgfqpoint{6.533582in}{1.085903in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.081785in}}{\pgfqpoint{6.543286in}{1.079471in}}{\pgfqpoint{6.549110in}{1.079471in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.079471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.070970in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.070970in}}{\pgfqpoint{6.628791in}{1.073284in}}{\pgfqpoint{6.632909in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.081520in}}{\pgfqpoint{6.639341in}{1.087106in}}{\pgfqpoint{6.639341in}{1.092930in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.098754in}}{\pgfqpoint{6.637027in}{1.104340in}}{\pgfqpoint{6.632909in}{1.108458in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.112577in}}{\pgfqpoint{6.623205in}{1.114890in}}{\pgfqpoint{6.617381in}{1.114890in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.114890in}}{\pgfqpoint{6.605971in}{1.112577in}}{\pgfqpoint{6.601853in}{1.108458in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.104340in}}{\pgfqpoint{6.595421in}{1.098754in}}{\pgfqpoint{6.595421in}{1.092930in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.087106in}}{\pgfqpoint{6.597735in}{1.081520in}}{\pgfqpoint{6.601853in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.073284in}}{\pgfqpoint{6.611557in}{1.070970in}}{\pgfqpoint{6.617381in}{1.070970in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.070970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.078878in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.078878in}}{\pgfqpoint{6.571898in}{1.081192in}}{\pgfqpoint{6.576017in}{1.085310in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.089428in}}{\pgfqpoint{6.582449in}{1.095014in}}{\pgfqpoint{6.582449in}{1.100838in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.106662in}}{\pgfqpoint{6.580135in}{1.112248in}}{\pgfqpoint{6.576017in}{1.116366in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.120484in}}{\pgfqpoint{6.566312in}{1.122798in}}{\pgfqpoint{6.560488in}{1.122798in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.122798in}}{\pgfqpoint{6.549078in}{1.120484in}}{\pgfqpoint{6.544960in}{1.116366in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.112248in}}{\pgfqpoint{6.538528in}{1.106662in}}{\pgfqpoint{6.538528in}{1.100838in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.095014in}}{\pgfqpoint{6.540842in}{1.089428in}}{\pgfqpoint{6.544960in}{1.085310in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.081192in}}{\pgfqpoint{6.554664in}{1.078878in}}{\pgfqpoint{6.560488in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.078878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.109497in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.109497in}}{\pgfqpoint{6.640170in}{1.111811in}}{\pgfqpoint{6.644288in}{1.115929in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.120047in}}{\pgfqpoint{6.650720in}{1.125633in}}{\pgfqpoint{6.650720in}{1.131457in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.137281in}}{\pgfqpoint{6.648406in}{1.142867in}}{\pgfqpoint{6.644288in}{1.146986in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.151104in}}{\pgfqpoint{6.634583in}{1.153418in}}{\pgfqpoint{6.628759in}{1.153418in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.153418in}}{\pgfqpoint{6.617349in}{1.151104in}}{\pgfqpoint{6.613231in}{1.146986in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.142867in}}{\pgfqpoint{6.606799in}{1.137281in}}{\pgfqpoint{6.606799in}{1.131457in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.125633in}}{\pgfqpoint{6.609113in}{1.120047in}}{\pgfqpoint{6.613231in}{1.115929in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.111811in}}{\pgfqpoint{6.622935in}{1.109497in}}{\pgfqpoint{6.628759in}{1.109497in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.109497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.994679in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.994679in}}{\pgfqpoint{6.674305in}{0.996993in}}{\pgfqpoint{6.678423in}{1.001111in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.005230in}}{\pgfqpoint{6.684855in}{1.010816in}}{\pgfqpoint{6.684855in}{1.016640in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.022464in}}{\pgfqpoint{6.682541in}{1.028050in}}{\pgfqpoint{6.678423in}{1.032168in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.036286in}}{\pgfqpoint{6.668719in}{1.038600in}}{\pgfqpoint{6.662895in}{1.038600in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.038600in}}{\pgfqpoint{6.651485in}{1.036286in}}{\pgfqpoint{6.647367in}{1.032168in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.028050in}}{\pgfqpoint{6.640935in}{1.022464in}}{\pgfqpoint{6.640935in}{1.016640in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.010816in}}{\pgfqpoint{6.643249in}{1.005230in}}{\pgfqpoint{6.647367in}{1.001111in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.996993in}}{\pgfqpoint{6.657071in}{0.994679in}}{\pgfqpoint{6.662895in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.994679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.638997in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.638997in}}{\pgfqpoint{7.265987in}{1.641311in}}{\pgfqpoint{7.270105in}{1.645429in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.649547in}}{\pgfqpoint{7.276537in}{1.655133in}}{\pgfqpoint{7.276537in}{1.660957in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.666781in}}{\pgfqpoint{7.274223in}{1.672368in}}{\pgfqpoint{7.270105in}{1.676486in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.680604in}}{\pgfqpoint{7.260401in}{1.682918in}}{\pgfqpoint{7.254577in}{1.682918in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.682918in}}{\pgfqpoint{7.243167in}{1.680604in}}{\pgfqpoint{7.239049in}{1.676486in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.672368in}}{\pgfqpoint{7.232617in}{1.666781in}}{\pgfqpoint{7.232617in}{1.660957in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.655133in}}{\pgfqpoint{7.234931in}{1.649547in}}{\pgfqpoint{7.239049in}{1.645429in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.641311in}}{\pgfqpoint{7.248753in}{1.638997in}}{\pgfqpoint{7.254577in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.638997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.628689in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.628689in}}{\pgfqpoint{7.379772in}{1.631003in}}{\pgfqpoint{7.383890in}{1.635121in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.639239in}}{\pgfqpoint{7.390322in}{1.644825in}}{\pgfqpoint{7.390322in}{1.650649in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.656473in}}{\pgfqpoint{7.388008in}{1.662059in}}{\pgfqpoint{7.383890in}{1.666177in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.670295in}}{\pgfqpoint{7.374186in}{1.672609in}}{\pgfqpoint{7.368362in}{1.672609in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.672609in}}{\pgfqpoint{7.356952in}{1.670295in}}{\pgfqpoint{7.352834in}{1.666177in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.662059in}}{\pgfqpoint{7.346402in}{1.656473in}}{\pgfqpoint{7.346402in}{1.650649in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.644825in}}{\pgfqpoint{7.348716in}{1.639239in}}{\pgfqpoint{7.352834in}{1.635121in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.631003in}}{\pgfqpoint{7.362538in}{1.628689in}}{\pgfqpoint{7.368362in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.628689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.657421in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.657421in}}{\pgfqpoint{7.288744in}{1.659735in}}{\pgfqpoint{7.292862in}{1.663853in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.667972in}}{\pgfqpoint{7.299294in}{1.673558in}}{\pgfqpoint{7.299294in}{1.679382in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.685206in}}{\pgfqpoint{7.296980in}{1.690792in}}{\pgfqpoint{7.292862in}{1.694910in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.699028in}}{\pgfqpoint{7.283158in}{1.701342in}}{\pgfqpoint{7.277334in}{1.701342in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.701342in}}{\pgfqpoint{7.265924in}{1.699028in}}{\pgfqpoint{7.261806in}{1.694910in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.690792in}}{\pgfqpoint{7.255374in}{1.685206in}}{\pgfqpoint{7.255374in}{1.679382in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.673558in}}{\pgfqpoint{7.257688in}{1.667972in}}{\pgfqpoint{7.261806in}{1.663853in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.659735in}}{\pgfqpoint{7.271510in}{1.657421in}}{\pgfqpoint{7.277334in}{1.657421in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.657421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.636317in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.636317in}}{\pgfqpoint{7.459422in}{1.638631in}}{\pgfqpoint{7.463540in}{1.642749in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.646867in}}{\pgfqpoint{7.469972in}{1.652453in}}{\pgfqpoint{7.469972in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.664101in}}{\pgfqpoint{7.467658in}{1.669687in}}{\pgfqpoint{7.463540in}{1.673805in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.677923in}}{\pgfqpoint{7.453835in}{1.680237in}}{\pgfqpoint{7.448012in}{1.680237in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.680237in}}{\pgfqpoint{7.436601in}{1.677923in}}{\pgfqpoint{7.432483in}{1.673805in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.669687in}}{\pgfqpoint{7.426051in}{1.664101in}}{\pgfqpoint{7.426051in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.652453in}}{\pgfqpoint{7.428365in}{1.646867in}}{\pgfqpoint{7.432483in}{1.642749in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.638631in}}{\pgfqpoint{7.442188in}{1.636317in}}{\pgfqpoint{7.448012in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.636317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.629950in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.629950in}}{\pgfqpoint{7.357015in}{1.632264in}}{\pgfqpoint{7.361133in}{1.636382in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.640500in}}{\pgfqpoint{7.367565in}{1.646087in}}{\pgfqpoint{7.367565in}{1.651911in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.657734in}}{\pgfqpoint{7.365251in}{1.663321in}}{\pgfqpoint{7.361133in}{1.667439in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.671557in}}{\pgfqpoint{7.351429in}{1.673871in}}{\pgfqpoint{7.345605in}{1.673871in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.673871in}}{\pgfqpoint{7.334195in}{1.671557in}}{\pgfqpoint{7.330077in}{1.667439in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.663321in}}{\pgfqpoint{7.323645in}{1.657734in}}{\pgfqpoint{7.323645in}{1.651911in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.646087in}}{\pgfqpoint{7.325959in}{1.640500in}}{\pgfqpoint{7.330077in}{1.636382in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.632264in}}{\pgfqpoint{7.339781in}{1.629950in}}{\pgfqpoint{7.345605in}{1.629950in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.629950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.632496in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.632496in}}{\pgfqpoint{7.402529in}{1.634810in}}{\pgfqpoint{7.406647in}{1.638928in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.643046in}}{\pgfqpoint{7.413079in}{1.648633in}}{\pgfqpoint{7.413079in}{1.654456in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.660280in}}{\pgfqpoint{7.410765in}{1.665867in}}{\pgfqpoint{7.406647in}{1.669985in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.674103in}}{\pgfqpoint{7.396943in}{1.676417in}}{\pgfqpoint{7.391119in}{1.676417in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.676417in}}{\pgfqpoint{7.379709in}{1.674103in}}{\pgfqpoint{7.375591in}{1.669985in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.665867in}}{\pgfqpoint{7.369159in}{1.660280in}}{\pgfqpoint{7.369159in}{1.654456in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.648633in}}{\pgfqpoint{7.371473in}{1.643046in}}{\pgfqpoint{7.375591in}{1.638928in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.634810in}}{\pgfqpoint{7.385295in}{1.632496in}}{\pgfqpoint{7.391119in}{1.632496in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.632496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.636126in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.636126in}}{\pgfqpoint{7.448043in}{1.638440in}}{\pgfqpoint{7.452161in}{1.642558in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.646676in}}{\pgfqpoint{7.458593in}{1.652262in}}{\pgfqpoint{7.458593in}{1.658086in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.663910in}}{\pgfqpoint{7.456279in}{1.669496in}}{\pgfqpoint{7.452161in}{1.673615in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.677733in}}{\pgfqpoint{7.442457in}{1.680047in}}{\pgfqpoint{7.436633in}{1.680047in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.680047in}}{\pgfqpoint{7.425223in}{1.677733in}}{\pgfqpoint{7.421105in}{1.673615in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.669496in}}{\pgfqpoint{7.414673in}{1.663910in}}{\pgfqpoint{7.414673in}{1.658086in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.652262in}}{\pgfqpoint{7.416987in}{1.646676in}}{\pgfqpoint{7.421105in}{1.642558in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.638440in}}{\pgfqpoint{7.430809in}{1.636126in}}{\pgfqpoint{7.436633in}{1.636126in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.636126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.401281in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.401281in}}{\pgfqpoint{7.334258in}{1.403595in}}{\pgfqpoint{7.338376in}{1.407713in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.411831in}}{\pgfqpoint{7.344808in}{1.417417in}}{\pgfqpoint{7.344808in}{1.423241in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.429065in}}{\pgfqpoint{7.342494in}{1.434651in}}{\pgfqpoint{7.338376in}{1.438769in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.442887in}}{\pgfqpoint{7.328672in}{1.445201in}}{\pgfqpoint{7.322848in}{1.445201in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.445201in}}{\pgfqpoint{7.311438in}{1.442887in}}{\pgfqpoint{7.307320in}{1.438769in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.434651in}}{\pgfqpoint{7.300888in}{1.429065in}}{\pgfqpoint{7.300888in}{1.423241in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.417417in}}{\pgfqpoint{7.303202in}{1.411831in}}{\pgfqpoint{7.307320in}{1.407713in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.403595in}}{\pgfqpoint{7.317024in}{1.401281in}}{\pgfqpoint{7.322848in}{1.401281in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.401281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.630719in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.630719in}}{\pgfqpoint{7.254609in}{1.633033in}}{\pgfqpoint{7.258727in}{1.637151in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.641269in}}{\pgfqpoint{7.265159in}{1.646855in}}{\pgfqpoint{7.265159in}{1.652679in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.658503in}}{\pgfqpoint{7.262845in}{1.664089in}}{\pgfqpoint{7.258727in}{1.668207in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.672325in}}{\pgfqpoint{7.249022in}{1.674639in}}{\pgfqpoint{7.243199in}{1.674639in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.674639in}}{\pgfqpoint{7.231788in}{1.672325in}}{\pgfqpoint{7.227670in}{1.668207in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.664089in}}{\pgfqpoint{7.221238in}{1.658503in}}{\pgfqpoint{7.221238in}{1.652679in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.646855in}}{\pgfqpoint{7.223552in}{1.641269in}}{\pgfqpoint{7.227670in}{1.637151in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.633033in}}{\pgfqpoint{7.237375in}{1.630719in}}{\pgfqpoint{7.243199in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.630719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.637062in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.637062in}}{\pgfqpoint{7.413908in}{1.639376in}}{\pgfqpoint{7.418026in}{1.643494in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.647612in}}{\pgfqpoint{7.424458in}{1.653198in}}{\pgfqpoint{7.424458in}{1.659022in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.664846in}}{\pgfqpoint{7.422144in}{1.670432in}}{\pgfqpoint{7.418026in}{1.674550in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.678668in}}{\pgfqpoint{7.408321in}{1.680982in}}{\pgfqpoint{7.402498in}{1.680982in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.680982in}}{\pgfqpoint{7.391087in}{1.678668in}}{\pgfqpoint{7.386969in}{1.674550in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.670432in}}{\pgfqpoint{7.380537in}{1.664846in}}{\pgfqpoint{7.380537in}{1.659022in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.653198in}}{\pgfqpoint{7.382851in}{1.647612in}}{\pgfqpoint{7.386969in}{1.643494in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.639376in}}{\pgfqpoint{7.396674in}{1.637062in}}{\pgfqpoint{7.402498in}{1.637062in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.637062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.629792in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.629792in}}{\pgfqpoint{7.368394in}{1.632106in}}{\pgfqpoint{7.372512in}{1.636224in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.640342in}}{\pgfqpoint{7.378944in}{1.645929in}}{\pgfqpoint{7.378944in}{1.651752in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.657576in}}{\pgfqpoint{7.376630in}{1.663163in}}{\pgfqpoint{7.372512in}{1.667281in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.671399in}}{\pgfqpoint{7.362807in}{1.673713in}}{\pgfqpoint{7.356984in}{1.673713in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.673713in}}{\pgfqpoint{7.345573in}{1.671399in}}{\pgfqpoint{7.341455in}{1.667281in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.663163in}}{\pgfqpoint{7.335023in}{1.657576in}}{\pgfqpoint{7.335023in}{1.651752in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.645929in}}{\pgfqpoint{7.337337in}{1.640342in}}{\pgfqpoint{7.341455in}{1.636224in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.632106in}}{\pgfqpoint{7.351160in}{1.629792in}}{\pgfqpoint{7.356984in}{1.629792in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.629792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.633538in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.633538in}}{\pgfqpoint{7.345637in}{1.635852in}}{\pgfqpoint{7.349755in}{1.639970in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.644088in}}{\pgfqpoint{7.356187in}{1.649674in}}{\pgfqpoint{7.356187in}{1.655498in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.661322in}}{\pgfqpoint{7.353873in}{1.666908in}}{\pgfqpoint{7.349755in}{1.671027in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.675145in}}{\pgfqpoint{7.340050in}{1.677459in}}{\pgfqpoint{7.334227in}{1.677459in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.677459in}}{\pgfqpoint{7.322816in}{1.675145in}}{\pgfqpoint{7.318698in}{1.671027in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.666908in}}{\pgfqpoint{7.312266in}{1.661322in}}{\pgfqpoint{7.312266in}{1.655498in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.649674in}}{\pgfqpoint{7.314580in}{1.644088in}}{\pgfqpoint{7.318698in}{1.639970in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.635852in}}{\pgfqpoint{7.328403in}{1.633538in}}{\pgfqpoint{7.334227in}{1.633538in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.633538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.637348in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.637348in}}{\pgfqpoint{7.334258in}{1.639662in}}{\pgfqpoint{7.338376in}{1.643780in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.647898in}}{\pgfqpoint{7.344808in}{1.653484in}}{\pgfqpoint{7.344808in}{1.659308in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.665132in}}{\pgfqpoint{7.342494in}{1.670718in}}{\pgfqpoint{7.338376in}{1.674836in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.678954in}}{\pgfqpoint{7.328672in}{1.681268in}}{\pgfqpoint{7.322848in}{1.681268in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.681268in}}{\pgfqpoint{7.311438in}{1.678954in}}{\pgfqpoint{7.307320in}{1.674836in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.670718in}}{\pgfqpoint{7.300888in}{1.665132in}}{\pgfqpoint{7.300888in}{1.659308in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.653484in}}{\pgfqpoint{7.303202in}{1.647898in}}{\pgfqpoint{7.307320in}{1.643780in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.639662in}}{\pgfqpoint{7.317024in}{1.637348in}}{\pgfqpoint{7.322848in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.637348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.648906in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.648906in}}{\pgfqpoint{7.300123in}{1.651219in}}{\pgfqpoint{7.304241in}{1.655338in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.659456in}}{\pgfqpoint{7.310673in}{1.665042in}}{\pgfqpoint{7.310673in}{1.670866in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.676690in}}{\pgfqpoint{7.308359in}{1.682276in}}{\pgfqpoint{7.304241in}{1.686394in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.690512in}}{\pgfqpoint{7.294536in}{1.692826in}}{\pgfqpoint{7.288713in}{1.692826in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.692826in}}{\pgfqpoint{7.277302in}{1.690512in}}{\pgfqpoint{7.273184in}{1.686394in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.682276in}}{\pgfqpoint{7.266752in}{1.676690in}}{\pgfqpoint{7.266752in}{1.670866in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.665042in}}{\pgfqpoint{7.269066in}{1.659456in}}{\pgfqpoint{7.273184in}{1.655338in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.651219in}}{\pgfqpoint{7.282889in}{1.648906in}}{\pgfqpoint{7.288713in}{1.648906in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.648906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.632130in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.632130in}}{\pgfqpoint{7.516314in}{1.634444in}}{\pgfqpoint{7.520432in}{1.638562in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.642680in}}{\pgfqpoint{7.526864in}{1.648267in}}{\pgfqpoint{7.526864in}{1.654091in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.659914in}}{\pgfqpoint{7.524550in}{1.665501in}}{\pgfqpoint{7.520432in}{1.669619in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.673737in}}{\pgfqpoint{7.510728in}{1.676051in}}{\pgfqpoint{7.504904in}{1.676051in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.676051in}}{\pgfqpoint{7.493494in}{1.673737in}}{\pgfqpoint{7.489376in}{1.669619in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.665501in}}{\pgfqpoint{7.482944in}{1.659914in}}{\pgfqpoint{7.482944in}{1.654091in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.648267in}}{\pgfqpoint{7.485258in}{1.642680in}}{\pgfqpoint{7.489376in}{1.638562in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.634444in}}{\pgfqpoint{7.499080in}{1.632130in}}{\pgfqpoint{7.504904in}{1.632130in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.632130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.637046in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.637046in}}{\pgfqpoint{7.527693in}{1.639360in}}{\pgfqpoint{7.531811in}{1.643478in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.647596in}}{\pgfqpoint{7.538243in}{1.653182in}}{\pgfqpoint{7.538243in}{1.659006in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.664830in}}{\pgfqpoint{7.535929in}{1.670416in}}{\pgfqpoint{7.531811in}{1.674534in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.678653in}}{\pgfqpoint{7.522107in}{1.680966in}}{\pgfqpoint{7.516283in}{1.680966in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.680966in}}{\pgfqpoint{7.504872in}{1.678653in}}{\pgfqpoint{7.500754in}{1.674534in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.670416in}}{\pgfqpoint{7.494322in}{1.664830in}}{\pgfqpoint{7.494322in}{1.659006in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.653182in}}{\pgfqpoint{7.496636in}{1.647596in}}{\pgfqpoint{7.500754in}{1.643478in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.639360in}}{\pgfqpoint{7.510459in}{1.637046in}}{\pgfqpoint{7.516283in}{1.637046in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.637046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.643797in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.643797in}}{\pgfqpoint{7.311501in}{1.646111in}}{\pgfqpoint{7.315619in}{1.650229in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.654347in}}{\pgfqpoint{7.322051in}{1.659933in}}{\pgfqpoint{7.322051in}{1.665757in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.671581in}}{\pgfqpoint{7.319737in}{1.677167in}}{\pgfqpoint{7.315619in}{1.681286in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.685404in}}{\pgfqpoint{7.305915in}{1.687718in}}{\pgfqpoint{7.300091in}{1.687718in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.687718in}}{\pgfqpoint{7.288681in}{1.685404in}}{\pgfqpoint{7.284563in}{1.681286in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.677167in}}{\pgfqpoint{7.278131in}{1.671581in}}{\pgfqpoint{7.278131in}{1.665757in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.659933in}}{\pgfqpoint{7.280445in}{1.654347in}}{\pgfqpoint{7.284563in}{1.650229in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.646111in}}{\pgfqpoint{7.294267in}{1.643797in}}{\pgfqpoint{7.300091in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.643797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.615638in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.615638in}}{\pgfqpoint{7.243230in}{1.617952in}}{\pgfqpoint{7.247348in}{1.622070in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.626188in}}{\pgfqpoint{7.253780in}{1.631775in}}{\pgfqpoint{7.253780in}{1.637598in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.643422in}}{\pgfqpoint{7.251466in}{1.649009in}}{\pgfqpoint{7.247348in}{1.653127in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.657245in}}{\pgfqpoint{7.237644in}{1.659559in}}{\pgfqpoint{7.231820in}{1.659559in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.659559in}}{\pgfqpoint{7.220410in}{1.657245in}}{\pgfqpoint{7.216292in}{1.653127in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.649009in}}{\pgfqpoint{7.209860in}{1.643422in}}{\pgfqpoint{7.209860in}{1.637598in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.631775in}}{\pgfqpoint{7.212174in}{1.626188in}}{\pgfqpoint{7.216292in}{1.622070in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.617952in}}{\pgfqpoint{7.225996in}{1.615638in}}{\pgfqpoint{7.231820in}{1.615638in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.615638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.633996in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.633996in}}{\pgfqpoint{7.789398in}{1.636310in}}{\pgfqpoint{7.793516in}{1.640428in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.644546in}}{\pgfqpoint{7.799948in}{1.650133in}}{\pgfqpoint{7.799948in}{1.655957in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.661780in}}{\pgfqpoint{7.797635in}{1.667367in}}{\pgfqpoint{7.793516in}{1.671485in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.675603in}}{\pgfqpoint{7.783812in}{1.677917in}}{\pgfqpoint{7.777988in}{1.677917in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.677917in}}{\pgfqpoint{7.766578in}{1.675603in}}{\pgfqpoint{7.762460in}{1.671485in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.667367in}}{\pgfqpoint{7.756028in}{1.661780in}}{\pgfqpoint{7.756028in}{1.655957in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.650133in}}{\pgfqpoint{7.758342in}{1.644546in}}{\pgfqpoint{7.762460in}{1.640428in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.636310in}}{\pgfqpoint{7.772164in}{1.633996in}}{\pgfqpoint{7.777988in}{1.633996in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.633996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.638066in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.638066in}}{\pgfqpoint{7.322880in}{1.640380in}}{\pgfqpoint{7.326998in}{1.644498in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.648616in}}{\pgfqpoint{7.333430in}{1.654202in}}{\pgfqpoint{7.333430in}{1.660026in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.665850in}}{\pgfqpoint{7.331116in}{1.671436in}}{\pgfqpoint{7.326998in}{1.675555in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.679673in}}{\pgfqpoint{7.317293in}{1.681987in}}{\pgfqpoint{7.311470in}{1.681987in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.681987in}}{\pgfqpoint{7.300059in}{1.679673in}}{\pgfqpoint{7.295941in}{1.675555in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.671436in}}{\pgfqpoint{7.289509in}{1.665850in}}{\pgfqpoint{7.289509in}{1.660026in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.654202in}}{\pgfqpoint{7.291823in}{1.648616in}}{\pgfqpoint{7.295941in}{1.644498in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.640380in}}{\pgfqpoint{7.305646in}{1.638066in}}{\pgfqpoint{7.311470in}{1.638066in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.638066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.512357in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.512357in}}{\pgfqpoint{7.664235in}{1.514671in}}{\pgfqpoint{7.668353in}{1.518789in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.522908in}}{\pgfqpoint{7.674785in}{1.528494in}}{\pgfqpoint{7.674785in}{1.534318in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.540142in}}{\pgfqpoint{7.672471in}{1.545728in}}{\pgfqpoint{7.668353in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.553964in}}{\pgfqpoint{7.658649in}{1.556278in}}{\pgfqpoint{7.652825in}{1.556278in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.556278in}}{\pgfqpoint{7.641414in}{1.553964in}}{\pgfqpoint{7.637296in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.545728in}}{\pgfqpoint{7.630864in}{1.540142in}}{\pgfqpoint{7.630864in}{1.534318in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.528494in}}{\pgfqpoint{7.633178in}{1.522908in}}{\pgfqpoint{7.637296in}{1.518789in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.514671in}}{\pgfqpoint{7.647001in}{1.512357in}}{\pgfqpoint{7.652825in}{1.512357in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.512357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.657586in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.657586in}}{\pgfqpoint{7.994211in}{1.659900in}}{\pgfqpoint{7.998329in}{1.664018in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.668137in}}{\pgfqpoint{8.004761in}{1.673723in}}{\pgfqpoint{8.004761in}{1.679547in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.685371in}}{\pgfqpoint{8.002448in}{1.690957in}}{\pgfqpoint{7.998329in}{1.695075in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.699193in}}{\pgfqpoint{7.988625in}{1.701507in}}{\pgfqpoint{7.982801in}{1.701507in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.701507in}}{\pgfqpoint{7.971391in}{1.699193in}}{\pgfqpoint{7.967273in}{1.695075in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.690957in}}{\pgfqpoint{7.960841in}{1.685371in}}{\pgfqpoint{7.960841in}{1.679547in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.673723in}}{\pgfqpoint{7.963155in}{1.668137in}}{\pgfqpoint{7.967273in}{1.664018in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.659900in}}{\pgfqpoint{7.976977in}{1.657586in}}{\pgfqpoint{7.982801in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.657586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.651368in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.651368in}}{\pgfqpoint{7.595964in}{1.653682in}}{\pgfqpoint{7.600082in}{1.657800in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.661919in}}{\pgfqpoint{7.606514in}{1.667505in}}{\pgfqpoint{7.606514in}{1.673329in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.679153in}}{\pgfqpoint{7.604200in}{1.684739in}}{\pgfqpoint{7.600082in}{1.688857in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.692975in}}{\pgfqpoint{7.590378in}{1.695289in}}{\pgfqpoint{7.584554in}{1.695289in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.695289in}}{\pgfqpoint{7.573143in}{1.692975in}}{\pgfqpoint{7.569025in}{1.688857in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.684739in}}{\pgfqpoint{7.562593in}{1.679153in}}{\pgfqpoint{7.562593in}{1.673329in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.667505in}}{\pgfqpoint{7.564907in}{1.661919in}}{\pgfqpoint{7.569025in}{1.657800in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.653682in}}{\pgfqpoint{7.578730in}{1.651368in}}{\pgfqpoint{7.584554in}{1.651368in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.651368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.629707in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.629707in}}{\pgfqpoint{7.015660in}{1.632021in}}{\pgfqpoint{7.019778in}{1.636139in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.640257in}}{\pgfqpoint{7.026210in}{1.645843in}}{\pgfqpoint{7.026210in}{1.651667in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.657491in}}{\pgfqpoint{7.023896in}{1.663077in}}{\pgfqpoint{7.019778in}{1.667195in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.671314in}}{\pgfqpoint{7.010074in}{1.673627in}}{\pgfqpoint{7.004250in}{1.673627in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.673627in}}{\pgfqpoint{6.992840in}{1.671314in}}{\pgfqpoint{6.988722in}{1.667195in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.663077in}}{\pgfqpoint{6.982290in}{1.657491in}}{\pgfqpoint{6.982290in}{1.651667in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.645843in}}{\pgfqpoint{6.984604in}{1.640257in}}{\pgfqpoint{6.988722in}{1.636139in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.632021in}}{\pgfqpoint{6.998426in}{1.629707in}}{\pgfqpoint{7.004250in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.629707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.475432in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.475432in}}{\pgfqpoint{7.470800in}{1.477746in}}{\pgfqpoint{7.474918in}{1.481864in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.485982in}}{\pgfqpoint{7.481350in}{1.491568in}}{\pgfqpoint{7.481350in}{1.497392in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.503216in}}{\pgfqpoint{7.479036in}{1.508802in}}{\pgfqpoint{7.474918in}{1.512920in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.517038in}}{\pgfqpoint{7.465214in}{1.519352in}}{\pgfqpoint{7.459390in}{1.519352in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.519352in}}{\pgfqpoint{7.447980in}{1.517038in}}{\pgfqpoint{7.443862in}{1.512920in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.508802in}}{\pgfqpoint{7.437430in}{1.503216in}}{\pgfqpoint{7.437430in}{1.497392in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.491568in}}{\pgfqpoint{7.439744in}{1.485982in}}{\pgfqpoint{7.443862in}{1.481864in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.477746in}}{\pgfqpoint{7.453566in}{1.475432in}}{\pgfqpoint{7.459390in}{1.475432in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.475432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.228124in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.228124in}}{\pgfqpoint{7.083931in}{1.230438in}}{\pgfqpoint{7.088049in}{1.234556in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.238674in}}{\pgfqpoint{7.094481in}{1.244260in}}{\pgfqpoint{7.094481in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.255908in}}{\pgfqpoint{7.092167in}{1.261494in}}{\pgfqpoint{7.088049in}{1.265612in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.269730in}}{\pgfqpoint{7.078345in}{1.272044in}}{\pgfqpoint{7.072521in}{1.272044in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.272044in}}{\pgfqpoint{7.061111in}{1.269730in}}{\pgfqpoint{7.056993in}{1.265612in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.261494in}}{\pgfqpoint{7.050561in}{1.255908in}}{\pgfqpoint{7.050561in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.244260in}}{\pgfqpoint{7.052875in}{1.238674in}}{\pgfqpoint{7.056993in}{1.234556in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.230438in}}{\pgfqpoint{7.066697in}{1.228124in}}{\pgfqpoint{7.072521in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.228124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.506338in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.506338in}}{\pgfqpoint{7.140824in}{1.508652in}}{\pgfqpoint{7.144942in}{1.512770in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.516888in}}{\pgfqpoint{7.151374in}{1.522475in}}{\pgfqpoint{7.151374in}{1.528299in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.534122in}}{\pgfqpoint{7.149060in}{1.539709in}}{\pgfqpoint{7.144942in}{1.543827in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.547945in}}{\pgfqpoint{7.135237in}{1.550259in}}{\pgfqpoint{7.129413in}{1.550259in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.550259in}}{\pgfqpoint{7.118003in}{1.547945in}}{\pgfqpoint{7.113885in}{1.543827in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.539709in}}{\pgfqpoint{7.107453in}{1.534122in}}{\pgfqpoint{7.107453in}{1.528299in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.522475in}}{\pgfqpoint{7.109767in}{1.516888in}}{\pgfqpoint{7.113885in}{1.512770in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.508652in}}{\pgfqpoint{7.123590in}{1.506338in}}{\pgfqpoint{7.129413in}{1.506338in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.506338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.178215in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.178215in}}{\pgfqpoint{6.765333in}{1.180529in}}{\pgfqpoint{6.769451in}{1.184647in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.188766in}}{\pgfqpoint{6.775883in}{1.194352in}}{\pgfqpoint{6.775883in}{1.200176in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.206000in}}{\pgfqpoint{6.773569in}{1.211586in}}{\pgfqpoint{6.769451in}{1.215704in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.219822in}}{\pgfqpoint{6.759747in}{1.222136in}}{\pgfqpoint{6.753923in}{1.222136in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.222136in}}{\pgfqpoint{6.742513in}{1.219822in}}{\pgfqpoint{6.738395in}{1.215704in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.211586in}}{\pgfqpoint{6.731963in}{1.206000in}}{\pgfqpoint{6.731963in}{1.200176in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.194352in}}{\pgfqpoint{6.734277in}{1.188766in}}{\pgfqpoint{6.738395in}{1.184647in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.180529in}}{\pgfqpoint{6.748099in}{1.178215in}}{\pgfqpoint{6.753923in}{1.178215in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.178215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.622062in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.622062in}}{\pgfqpoint{7.573207in}{1.624376in}}{\pgfqpoint{7.577325in}{1.628494in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.632612in}}{\pgfqpoint{7.583757in}{1.638199in}}{\pgfqpoint{7.583757in}{1.644022in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.649846in}}{\pgfqpoint{7.581443in}{1.655433in}}{\pgfqpoint{7.577325in}{1.659551in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.663669in}}{\pgfqpoint{7.567621in}{1.665983in}}{\pgfqpoint{7.561797in}{1.665983in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.665983in}}{\pgfqpoint{7.550386in}{1.663669in}}{\pgfqpoint{7.546268in}{1.659551in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.655433in}}{\pgfqpoint{7.539836in}{1.649846in}}{\pgfqpoint{7.539836in}{1.644022in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.638199in}}{\pgfqpoint{7.542150in}{1.632612in}}{\pgfqpoint{7.546268in}{1.628494in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.624376in}}{\pgfqpoint{7.555973in}{1.622062in}}{\pgfqpoint{7.561797in}{1.622062in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.622062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.629288in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.629288in}}{\pgfqpoint{7.584585in}{1.631602in}}{\pgfqpoint{7.588703in}{1.635720in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.639838in}}{\pgfqpoint{7.595135in}{1.645425in}}{\pgfqpoint{7.595135in}{1.651249in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.657072in}}{\pgfqpoint{7.592821in}{1.662659in}}{\pgfqpoint{7.588703in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.670895in}}{\pgfqpoint{7.578999in}{1.673209in}}{\pgfqpoint{7.573175in}{1.673209in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.673209in}}{\pgfqpoint{7.561765in}{1.670895in}}{\pgfqpoint{7.557647in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.662659in}}{\pgfqpoint{7.551215in}{1.657072in}}{\pgfqpoint{7.551215in}{1.651249in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.645425in}}{\pgfqpoint{7.553529in}{1.639838in}}{\pgfqpoint{7.557647in}{1.635720in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.631602in}}{\pgfqpoint{7.567351in}{1.629288in}}{\pgfqpoint{7.573175in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.629288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.453116in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.453116in}}{\pgfqpoint{7.322880in}{1.455430in}}{\pgfqpoint{7.326998in}{1.459548in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.463666in}}{\pgfqpoint{7.333430in}{1.469252in}}{\pgfqpoint{7.333430in}{1.475076in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.480900in}}{\pgfqpoint{7.331116in}{1.486486in}}{\pgfqpoint{7.326998in}{1.490605in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.494723in}}{\pgfqpoint{7.317293in}{1.497037in}}{\pgfqpoint{7.311470in}{1.497037in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.497037in}}{\pgfqpoint{7.300059in}{1.494723in}}{\pgfqpoint{7.295941in}{1.490605in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.486486in}}{\pgfqpoint{7.289509in}{1.480900in}}{\pgfqpoint{7.289509in}{1.475076in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.469252in}}{\pgfqpoint{7.291823in}{1.463666in}}{\pgfqpoint{7.295941in}{1.459548in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.455430in}}{\pgfqpoint{7.305646in}{1.453116in}}{\pgfqpoint{7.311470in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.453116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.181632in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.181632in}}{\pgfqpoint{6.788090in}{1.183946in}}{\pgfqpoint{6.792208in}{1.188064in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.192182in}}{\pgfqpoint{6.798640in}{1.197768in}}{\pgfqpoint{6.798640in}{1.203592in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.209416in}}{\pgfqpoint{6.796326in}{1.215002in}}{\pgfqpoint{6.792208in}{1.219120in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.223238in}}{\pgfqpoint{6.782504in}{1.225552in}}{\pgfqpoint{6.776680in}{1.225552in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.225552in}}{\pgfqpoint{6.765270in}{1.223238in}}{\pgfqpoint{6.761152in}{1.219120in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.215002in}}{\pgfqpoint{6.754720in}{1.209416in}}{\pgfqpoint{6.754720in}{1.203592in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.197768in}}{\pgfqpoint{6.757034in}{1.192182in}}{\pgfqpoint{6.761152in}{1.188064in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.183946in}}{\pgfqpoint{6.770856in}{1.181632in}}{\pgfqpoint{6.776680in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.181632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.172298in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.172298in}}{\pgfqpoint{6.776712in}{1.174612in}}{\pgfqpoint{6.780830in}{1.178730in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.182848in}}{\pgfqpoint{6.787262in}{1.188435in}}{\pgfqpoint{6.787262in}{1.194259in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.200082in}}{\pgfqpoint{6.784948in}{1.205669in}}{\pgfqpoint{6.780830in}{1.209787in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.213905in}}{\pgfqpoint{6.771125in}{1.216219in}}{\pgfqpoint{6.765301in}{1.216219in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.216219in}}{\pgfqpoint{6.753891in}{1.213905in}}{\pgfqpoint{6.749773in}{1.209787in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.205669in}}{\pgfqpoint{6.743341in}{1.200082in}}{\pgfqpoint{6.743341in}{1.194259in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.188435in}}{\pgfqpoint{6.745655in}{1.182848in}}{\pgfqpoint{6.749773in}{1.178730in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.174612in}}{\pgfqpoint{6.759477in}{1.172298in}}{\pgfqpoint{6.765301in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.172298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.166039in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.166039in}}{\pgfqpoint{6.924632in}{1.168353in}}{\pgfqpoint{6.928750in}{1.172471in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.176589in}}{\pgfqpoint{6.935182in}{1.182175in}}{\pgfqpoint{6.935182in}{1.187999in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.193823in}}{\pgfqpoint{6.932868in}{1.199410in}}{\pgfqpoint{6.928750in}{1.203528in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.207646in}}{\pgfqpoint{6.919046in}{1.209960in}}{\pgfqpoint{6.913222in}{1.209960in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.209960in}}{\pgfqpoint{6.901812in}{1.207646in}}{\pgfqpoint{6.897694in}{1.203528in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.199410in}}{\pgfqpoint{6.891262in}{1.193823in}}{\pgfqpoint{6.891262in}{1.187999in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.182175in}}{\pgfqpoint{6.893576in}{1.176589in}}{\pgfqpoint{6.897694in}{1.172471in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.168353in}}{\pgfqpoint{6.907398in}{1.166039in}}{\pgfqpoint{6.913222in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.166039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.172658in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.172658in}}{\pgfqpoint{6.742576in}{1.174972in}}{\pgfqpoint{6.746694in}{1.179090in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.183208in}}{\pgfqpoint{6.753126in}{1.188794in}}{\pgfqpoint{6.753126in}{1.194618in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.200442in}}{\pgfqpoint{6.750812in}{1.206028in}}{\pgfqpoint{6.746694in}{1.210146in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.214265in}}{\pgfqpoint{6.736990in}{1.216579in}}{\pgfqpoint{6.731166in}{1.216579in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.216579in}}{\pgfqpoint{6.719756in}{1.214265in}}{\pgfqpoint{6.715638in}{1.210146in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.206028in}}{\pgfqpoint{6.709206in}{1.200442in}}{\pgfqpoint{6.709206in}{1.194618in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.188794in}}{\pgfqpoint{6.711520in}{1.183208in}}{\pgfqpoint{6.715638in}{1.179090in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.174972in}}{\pgfqpoint{6.725342in}{1.172658in}}{\pgfqpoint{6.731166in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.172658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.180706in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.180706in}}{\pgfqpoint{7.072553in}{1.183020in}}{\pgfqpoint{7.076671in}{1.187138in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.191256in}}{\pgfqpoint{7.083103in}{1.196842in}}{\pgfqpoint{7.083103in}{1.202666in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.208490in}}{\pgfqpoint{7.080789in}{1.214076in}}{\pgfqpoint{7.076671in}{1.218194in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.222313in}}{\pgfqpoint{7.066966in}{1.224627in}}{\pgfqpoint{7.061142in}{1.224627in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.224627in}}{\pgfqpoint{7.049732in}{1.222313in}}{\pgfqpoint{7.045614in}{1.218194in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.214076in}}{\pgfqpoint{7.039182in}{1.208490in}}{\pgfqpoint{7.039182in}{1.202666in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.196842in}}{\pgfqpoint{7.041496in}{1.191256in}}{\pgfqpoint{7.045614in}{1.187138in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.183020in}}{\pgfqpoint{7.055319in}{1.180706in}}{\pgfqpoint{7.061142in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.180706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.412334in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.412334in}}{\pgfqpoint{7.664235in}{1.414648in}}{\pgfqpoint{7.668353in}{1.418766in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.422884in}}{\pgfqpoint{7.674785in}{1.428470in}}{\pgfqpoint{7.674785in}{1.434294in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.440118in}}{\pgfqpoint{7.672471in}{1.445704in}}{\pgfqpoint{7.668353in}{1.449822in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.453940in}}{\pgfqpoint{7.658649in}{1.456254in}}{\pgfqpoint{7.652825in}{1.456254in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.456254in}}{\pgfqpoint{7.641414in}{1.453940in}}{\pgfqpoint{7.637296in}{1.449822in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.445704in}}{\pgfqpoint{7.630864in}{1.440118in}}{\pgfqpoint{7.630864in}{1.434294in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.428470in}}{\pgfqpoint{7.633178in}{1.422884in}}{\pgfqpoint{7.637296in}{1.418766in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.414648in}}{\pgfqpoint{7.647001in}{1.412334in}}{\pgfqpoint{7.652825in}{1.412334in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.412334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.176571in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.176571in}}{\pgfqpoint{6.765333in}{1.178885in}}{\pgfqpoint{6.769451in}{1.183003in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.187121in}}{\pgfqpoint{6.775883in}{1.192708in}}{\pgfqpoint{6.775883in}{1.198531in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.204355in}}{\pgfqpoint{6.773569in}{1.209942in}}{\pgfqpoint{6.769451in}{1.214060in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.218178in}}{\pgfqpoint{6.759747in}{1.220492in}}{\pgfqpoint{6.753923in}{1.220492in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.220492in}}{\pgfqpoint{6.742513in}{1.218178in}}{\pgfqpoint{6.738395in}{1.214060in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.209942in}}{\pgfqpoint{6.731963in}{1.204355in}}{\pgfqpoint{6.731963in}{1.198531in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.192708in}}{\pgfqpoint{6.734277in}{1.187121in}}{\pgfqpoint{6.738395in}{1.183003in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.178885in}}{\pgfqpoint{6.748099in}{1.176571in}}{\pgfqpoint{6.753923in}{1.176571in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.176571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.171706in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.171706in}}{\pgfqpoint{6.515006in}{1.174020in}}{\pgfqpoint{6.519124in}{1.178138in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.182256in}}{\pgfqpoint{6.525556in}{1.187843in}}{\pgfqpoint{6.525556in}{1.193667in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.199490in}}{\pgfqpoint{6.523242in}{1.205077in}}{\pgfqpoint{6.519124in}{1.209195in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.213313in}}{\pgfqpoint{6.509420in}{1.215627in}}{\pgfqpoint{6.503596in}{1.215627in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.215627in}}{\pgfqpoint{6.492186in}{1.213313in}}{\pgfqpoint{6.488068in}{1.209195in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.205077in}}{\pgfqpoint{6.481636in}{1.199490in}}{\pgfqpoint{6.481636in}{1.193667in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.187843in}}{\pgfqpoint{6.483949in}{1.182256in}}{\pgfqpoint{6.488068in}{1.178138in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.174020in}}{\pgfqpoint{6.497772in}{1.171706in}}{\pgfqpoint{6.503596in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.171706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.171400in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.171400in}}{\pgfqpoint{6.469492in}{1.173714in}}{\pgfqpoint{6.473610in}{1.177832in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.181950in}}{\pgfqpoint{6.480042in}{1.187536in}}{\pgfqpoint{6.480042in}{1.193360in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.199184in}}{\pgfqpoint{6.477728in}{1.204770in}}{\pgfqpoint{6.473610in}{1.208888in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.213006in}}{\pgfqpoint{6.463906in}{1.215320in}}{\pgfqpoint{6.458082in}{1.215320in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.215320in}}{\pgfqpoint{6.446672in}{1.213006in}}{\pgfqpoint{6.442554in}{1.208888in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.204770in}}{\pgfqpoint{6.436122in}{1.199184in}}{\pgfqpoint{6.436122in}{1.193360in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.187536in}}{\pgfqpoint{6.438435in}{1.181950in}}{\pgfqpoint{6.442554in}{1.177832in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.173714in}}{\pgfqpoint{6.452258in}{1.171400in}}{\pgfqpoint{6.458082in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.171400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.510793in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.510793in}}{\pgfqpoint{7.322880in}{1.513107in}}{\pgfqpoint{7.326998in}{1.517225in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.521343in}}{\pgfqpoint{7.333430in}{1.526929in}}{\pgfqpoint{7.333430in}{1.532753in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.538577in}}{\pgfqpoint{7.331116in}{1.544163in}}{\pgfqpoint{7.326998in}{1.548281in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.552399in}}{\pgfqpoint{7.317293in}{1.554713in}}{\pgfqpoint{7.311470in}{1.554713in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.554713in}}{\pgfqpoint{7.300059in}{1.552399in}}{\pgfqpoint{7.295941in}{1.548281in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.544163in}}{\pgfqpoint{7.289509in}{1.538577in}}{\pgfqpoint{7.289509in}{1.532753in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.526929in}}{\pgfqpoint{7.291823in}{1.521343in}}{\pgfqpoint{7.295941in}{1.517225in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.513107in}}{\pgfqpoint{7.305646in}{1.510793in}}{\pgfqpoint{7.311470in}{1.510793in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.510793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.663591in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.663591in}}{\pgfqpoint{7.015660in}{1.665905in}}{\pgfqpoint{7.019778in}{1.670023in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.674141in}}{\pgfqpoint{7.026210in}{1.679727in}}{\pgfqpoint{7.026210in}{1.685551in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.691375in}}{\pgfqpoint{7.023896in}{1.696961in}}{\pgfqpoint{7.019778in}{1.701079in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.705198in}}{\pgfqpoint{7.010074in}{1.707511in}}{\pgfqpoint{7.004250in}{1.707511in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.707511in}}{\pgfqpoint{6.992840in}{1.705198in}}{\pgfqpoint{6.988722in}{1.701079in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.696961in}}{\pgfqpoint{6.982290in}{1.691375in}}{\pgfqpoint{6.982290in}{1.685551in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.679727in}}{\pgfqpoint{6.984604in}{1.674141in}}{\pgfqpoint{6.988722in}{1.670023in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.665905in}}{\pgfqpoint{6.998426in}{1.663591in}}{\pgfqpoint{7.004250in}{1.663591in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.663591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.210218in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.210218in}}{\pgfqpoint{6.549141in}{1.212532in}}{\pgfqpoint{6.553260in}{1.216650in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.220768in}}{\pgfqpoint{6.559692in}{1.226354in}}{\pgfqpoint{6.559692in}{1.232178in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.238002in}}{\pgfqpoint{6.557378in}{1.243588in}}{\pgfqpoint{6.553260in}{1.247706in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.251824in}}{\pgfqpoint{6.543555in}{1.254138in}}{\pgfqpoint{6.537731in}{1.254138in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.254138in}}{\pgfqpoint{6.526321in}{1.251824in}}{\pgfqpoint{6.522203in}{1.247706in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.243588in}}{\pgfqpoint{6.515771in}{1.238002in}}{\pgfqpoint{6.515771in}{1.232178in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.226354in}}{\pgfqpoint{6.518085in}{1.220768in}}{\pgfqpoint{6.522203in}{1.216650in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.212532in}}{\pgfqpoint{6.531907in}{1.210218in}}{\pgfqpoint{6.537731in}{1.210218in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.210218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.091710in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.091710in}}{\pgfqpoint{6.981525in}{1.094024in}}{\pgfqpoint{6.985643in}{1.098142in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.102260in}}{\pgfqpoint{6.992075in}{1.107847in}}{\pgfqpoint{6.992075in}{1.113670in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.119494in}}{\pgfqpoint{6.989761in}{1.125081in}}{\pgfqpoint{6.985643in}{1.129199in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.133317in}}{\pgfqpoint{6.975938in}{1.135631in}}{\pgfqpoint{6.970114in}{1.135631in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.135631in}}{\pgfqpoint{6.958704in}{1.133317in}}{\pgfqpoint{6.954586in}{1.129199in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.125081in}}{\pgfqpoint{6.948154in}{1.119494in}}{\pgfqpoint{6.948154in}{1.113670in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.107847in}}{\pgfqpoint{6.950468in}{1.102260in}}{\pgfqpoint{6.954586in}{1.098142in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.094024in}}{\pgfqpoint{6.964291in}{1.091710in}}{\pgfqpoint{6.970114in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.091710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.496551in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.496551in}}{\pgfqpoint{7.402529in}{1.498865in}}{\pgfqpoint{7.406647in}{1.502983in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.507101in}}{\pgfqpoint{7.413079in}{1.512687in}}{\pgfqpoint{7.413079in}{1.518511in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.524335in}}{\pgfqpoint{7.410765in}{1.529921in}}{\pgfqpoint{7.406647in}{1.534040in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.538158in}}{\pgfqpoint{7.396943in}{1.540472in}}{\pgfqpoint{7.391119in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.540472in}}{\pgfqpoint{7.379709in}{1.538158in}}{\pgfqpoint{7.375591in}{1.534040in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.529921in}}{\pgfqpoint{7.369159in}{1.524335in}}{\pgfqpoint{7.369159in}{1.518511in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.512687in}}{\pgfqpoint{7.371473in}{1.507101in}}{\pgfqpoint{7.375591in}{1.502983in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.498865in}}{\pgfqpoint{7.385295in}{1.496551in}}{\pgfqpoint{7.391119in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.496551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.729570in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.729570in}}{\pgfqpoint{7.800777in}{1.731883in}}{\pgfqpoint{7.804895in}{1.736002in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.740120in}}{\pgfqpoint{7.811327in}{1.745706in}}{\pgfqpoint{7.811327in}{1.751530in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.757354in}}{\pgfqpoint{7.809013in}{1.762940in}}{\pgfqpoint{7.804895in}{1.767058in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.771176in}}{\pgfqpoint{7.795191in}{1.773490in}}{\pgfqpoint{7.789367in}{1.773490in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.773490in}}{\pgfqpoint{7.777957in}{1.771176in}}{\pgfqpoint{7.773838in}{1.767058in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.762940in}}{\pgfqpoint{7.767406in}{1.757354in}}{\pgfqpoint{7.767406in}{1.751530in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.745706in}}{\pgfqpoint{7.769720in}{1.740120in}}{\pgfqpoint{7.773838in}{1.736002in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.731883in}}{\pgfqpoint{7.783543in}{1.729570in}}{\pgfqpoint{7.789367in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.729570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.168750in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.168750in}}{\pgfqpoint{7.686992in}{1.171063in}}{\pgfqpoint{7.691110in}{1.175182in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.179300in}}{\pgfqpoint{7.697542in}{1.184886in}}{\pgfqpoint{7.697542in}{1.190710in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.196534in}}{\pgfqpoint{7.695228in}{1.202120in}}{\pgfqpoint{7.691110in}{1.206238in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.210356in}}{\pgfqpoint{7.681406in}{1.212670in}}{\pgfqpoint{7.675582in}{1.212670in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.212670in}}{\pgfqpoint{7.664171in}{1.210356in}}{\pgfqpoint{7.660053in}{1.206238in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.202120in}}{\pgfqpoint{7.653621in}{1.196534in}}{\pgfqpoint{7.653621in}{1.190710in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.184886in}}{\pgfqpoint{7.655935in}{1.179300in}}{\pgfqpoint{7.660053in}{1.175182in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.171063in}}{\pgfqpoint{7.669758in}{1.168750in}}{\pgfqpoint{7.675582in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.168750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.156721in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.156721in}}{\pgfqpoint{6.526384in}{1.159035in}}{\pgfqpoint{6.530503in}{1.163153in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.167271in}}{\pgfqpoint{6.536935in}{1.172857in}}{\pgfqpoint{6.536935in}{1.178681in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.184505in}}{\pgfqpoint{6.534621in}{1.190092in}}{\pgfqpoint{6.530503in}{1.194210in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.198328in}}{\pgfqpoint{6.520798in}{1.200642in}}{\pgfqpoint{6.514974in}{1.200642in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.200642in}}{\pgfqpoint{6.503564in}{1.198328in}}{\pgfqpoint{6.499446in}{1.194210in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.190092in}}{\pgfqpoint{6.493014in}{1.184505in}}{\pgfqpoint{6.493014in}{1.178681in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.172857in}}{\pgfqpoint{6.495328in}{1.167271in}}{\pgfqpoint{6.499446in}{1.163153in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.159035in}}{\pgfqpoint{6.509150in}{1.156721in}}{\pgfqpoint{6.514974in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.156721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.178905in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.178905in}}{\pgfqpoint{6.753955in}{1.181219in}}{\pgfqpoint{6.758073in}{1.185337in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.189455in}}{\pgfqpoint{6.764505in}{1.195041in}}{\pgfqpoint{6.764505in}{1.200865in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.206689in}}{\pgfqpoint{6.762191in}{1.212275in}}{\pgfqpoint{6.758073in}{1.216393in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.220511in}}{\pgfqpoint{6.748368in}{1.222825in}}{\pgfqpoint{6.742544in}{1.222825in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.222825in}}{\pgfqpoint{6.731134in}{1.220511in}}{\pgfqpoint{6.727016in}{1.216393in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.212275in}}{\pgfqpoint{6.720584in}{1.206689in}}{\pgfqpoint{6.720584in}{1.200865in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.195041in}}{\pgfqpoint{6.722898in}{1.189455in}}{\pgfqpoint{6.727016in}{1.185337in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.181219in}}{\pgfqpoint{6.736720in}{1.178905in}}{\pgfqpoint{6.742544in}{1.178905in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.178905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.436777in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.436777in}}{\pgfqpoint{7.641478in}{1.439091in}}{\pgfqpoint{7.645596in}{1.443209in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.447327in}}{\pgfqpoint{7.652028in}{1.452913in}}{\pgfqpoint{7.652028in}{1.458737in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.464561in}}{\pgfqpoint{7.649714in}{1.470147in}}{\pgfqpoint{7.645596in}{1.474265in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.478384in}}{\pgfqpoint{7.635892in}{1.480697in}}{\pgfqpoint{7.630068in}{1.480697in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.480697in}}{\pgfqpoint{7.618657in}{1.478384in}}{\pgfqpoint{7.614539in}{1.474265in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.470147in}}{\pgfqpoint{7.608107in}{1.464561in}}{\pgfqpoint{7.608107in}{1.458737in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.452913in}}{\pgfqpoint{7.610421in}{1.447327in}}{\pgfqpoint{7.614539in}{1.443209in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.439091in}}{\pgfqpoint{7.624244in}{1.436777in}}{\pgfqpoint{7.630068in}{1.436777in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.436777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.166435in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.166435in}}{\pgfqpoint{6.571898in}{1.168749in}}{\pgfqpoint{6.576017in}{1.172867in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.176985in}}{\pgfqpoint{6.582449in}{1.182571in}}{\pgfqpoint{6.582449in}{1.188395in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.194219in}}{\pgfqpoint{6.580135in}{1.199805in}}{\pgfqpoint{6.576017in}{1.203923in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.208041in}}{\pgfqpoint{6.566312in}{1.210355in}}{\pgfqpoint{6.560488in}{1.210355in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.210355in}}{\pgfqpoint{6.549078in}{1.208041in}}{\pgfqpoint{6.544960in}{1.203923in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.199805in}}{\pgfqpoint{6.538528in}{1.194219in}}{\pgfqpoint{6.538528in}{1.188395in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.182571in}}{\pgfqpoint{6.540842in}{1.176985in}}{\pgfqpoint{6.544960in}{1.172867in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.168749in}}{\pgfqpoint{6.554664in}{1.166435in}}{\pgfqpoint{6.560488in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.166435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.693254in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.693254in}}{\pgfqpoint{7.334258in}{1.695567in}}{\pgfqpoint{7.338376in}{1.699686in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.703804in}}{\pgfqpoint{7.344808in}{1.709390in}}{\pgfqpoint{7.344808in}{1.715214in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.721038in}}{\pgfqpoint{7.342494in}{1.726624in}}{\pgfqpoint{7.338376in}{1.730742in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.734860in}}{\pgfqpoint{7.328672in}{1.737174in}}{\pgfqpoint{7.322848in}{1.737174in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.737174in}}{\pgfqpoint{7.311438in}{1.734860in}}{\pgfqpoint{7.307320in}{1.730742in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.726624in}}{\pgfqpoint{7.300888in}{1.721038in}}{\pgfqpoint{7.300888in}{1.715214in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.709390in}}{\pgfqpoint{7.303202in}{1.703804in}}{\pgfqpoint{7.307320in}{1.699686in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.695567in}}{\pgfqpoint{7.317024in}{1.693254in}}{\pgfqpoint{7.322848in}{1.693254in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.693254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.177227in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.177227in}}{\pgfqpoint{7.004282in}{1.179541in}}{\pgfqpoint{7.008400in}{1.183659in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.187777in}}{\pgfqpoint{7.014832in}{1.193363in}}{\pgfqpoint{7.014832in}{1.199187in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.205011in}}{\pgfqpoint{7.012518in}{1.210597in}}{\pgfqpoint{7.008400in}{1.214715in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.218833in}}{\pgfqpoint{6.998695in}{1.221147in}}{\pgfqpoint{6.992871in}{1.221147in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.221147in}}{\pgfqpoint{6.981461in}{1.218833in}}{\pgfqpoint{6.977343in}{1.214715in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.210597in}}{\pgfqpoint{6.970911in}{1.205011in}}{\pgfqpoint{6.970911in}{1.199187in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.193363in}}{\pgfqpoint{6.973225in}{1.187777in}}{\pgfqpoint{6.977343in}{1.183659in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.179541in}}{\pgfqpoint{6.987048in}{1.177227in}}{\pgfqpoint{6.992871in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.177227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.176568in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.176568in}}{\pgfqpoint{6.640170in}{1.178882in}}{\pgfqpoint{6.644288in}{1.183000in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.187118in}}{\pgfqpoint{6.650720in}{1.192704in}}{\pgfqpoint{6.650720in}{1.198528in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.204352in}}{\pgfqpoint{6.648406in}{1.209938in}}{\pgfqpoint{6.644288in}{1.214057in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.218175in}}{\pgfqpoint{6.634583in}{1.220489in}}{\pgfqpoint{6.628759in}{1.220489in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.220489in}}{\pgfqpoint{6.617349in}{1.218175in}}{\pgfqpoint{6.613231in}{1.214057in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.209938in}}{\pgfqpoint{6.606799in}{1.204352in}}{\pgfqpoint{6.606799in}{1.198528in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.192704in}}{\pgfqpoint{6.609113in}{1.187118in}}{\pgfqpoint{6.613231in}{1.183000in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.178882in}}{\pgfqpoint{6.622935in}{1.176568in}}{\pgfqpoint{6.628759in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.176568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.170139in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.170139in}}{\pgfqpoint{6.844983in}{1.172453in}}{\pgfqpoint{6.849101in}{1.176571in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.180689in}}{\pgfqpoint{6.855533in}{1.186275in}}{\pgfqpoint{6.855533in}{1.192099in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.197923in}}{\pgfqpoint{6.853219in}{1.203509in}}{\pgfqpoint{6.849101in}{1.207628in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.211746in}}{\pgfqpoint{6.839396in}{1.214060in}}{\pgfqpoint{6.833572in}{1.214060in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.214060in}}{\pgfqpoint{6.822162in}{1.211746in}}{\pgfqpoint{6.818044in}{1.207628in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.203509in}}{\pgfqpoint{6.811612in}{1.197923in}}{\pgfqpoint{6.811612in}{1.192099in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.186275in}}{\pgfqpoint{6.813926in}{1.180689in}}{\pgfqpoint{6.818044in}{1.176571in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.172453in}}{\pgfqpoint{6.827749in}{1.170139in}}{\pgfqpoint{6.833572in}{1.170139in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.170139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.678950in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.678950in}}{\pgfqpoint{7.368394in}{1.681264in}}{\pgfqpoint{7.372512in}{1.685382in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.689500in}}{\pgfqpoint{7.378944in}{1.695086in}}{\pgfqpoint{7.378944in}{1.700910in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.706734in}}{\pgfqpoint{7.376630in}{1.712320in}}{\pgfqpoint{7.372512in}{1.716438in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.720557in}}{\pgfqpoint{7.362807in}{1.722870in}}{\pgfqpoint{7.356984in}{1.722870in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.722870in}}{\pgfqpoint{7.345573in}{1.720557in}}{\pgfqpoint{7.341455in}{1.716438in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.712320in}}{\pgfqpoint{7.335023in}{1.706734in}}{\pgfqpoint{7.335023in}{1.700910in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.695086in}}{\pgfqpoint{7.337337in}{1.689500in}}{\pgfqpoint{7.341455in}{1.685382in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.681264in}}{\pgfqpoint{7.351160in}{1.678950in}}{\pgfqpoint{7.356984in}{1.678950in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.678950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.172015in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.172015in}}{\pgfqpoint{6.856361in}{1.174328in}}{\pgfqpoint{6.860479in}{1.178447in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.182565in}}{\pgfqpoint{6.866911in}{1.188151in}}{\pgfqpoint{6.866911in}{1.193975in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.199799in}}{\pgfqpoint{6.864597in}{1.205385in}}{\pgfqpoint{6.860479in}{1.209503in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.213621in}}{\pgfqpoint{6.850775in}{1.215935in}}{\pgfqpoint{6.844951in}{1.215935in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.215935in}}{\pgfqpoint{6.833541in}{1.213621in}}{\pgfqpoint{6.829423in}{1.209503in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.205385in}}{\pgfqpoint{6.822991in}{1.199799in}}{\pgfqpoint{6.822991in}{1.193975in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.188151in}}{\pgfqpoint{6.825305in}{1.182565in}}{\pgfqpoint{6.829423in}{1.178447in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.174328in}}{\pgfqpoint{6.839127in}{1.172015in}}{\pgfqpoint{6.844951in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.172015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.166582in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.166582in}}{\pgfqpoint{6.537763in}{1.168896in}}{\pgfqpoint{6.541881in}{1.173014in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.177133in}}{\pgfqpoint{6.548313in}{1.182719in}}{\pgfqpoint{6.548313in}{1.188543in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.194367in}}{\pgfqpoint{6.545999in}{1.199953in}}{\pgfqpoint{6.541881in}{1.204071in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.208189in}}{\pgfqpoint{6.532177in}{1.210503in}}{\pgfqpoint{6.526353in}{1.210503in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.210503in}}{\pgfqpoint{6.514943in}{1.208189in}}{\pgfqpoint{6.510825in}{1.204071in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.199953in}}{\pgfqpoint{6.504393in}{1.194367in}}{\pgfqpoint{6.504393in}{1.188543in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.182719in}}{\pgfqpoint{6.506706in}{1.177133in}}{\pgfqpoint{6.510825in}{1.173014in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.168896in}}{\pgfqpoint{6.520529in}{1.166582in}}{\pgfqpoint{6.526353in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.166582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.239614in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.239614in}}{\pgfqpoint{6.992903in}{1.241928in}}{\pgfqpoint{6.997021in}{1.246046in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.250165in}}{\pgfqpoint{7.003453in}{1.255751in}}{\pgfqpoint{7.003453in}{1.261575in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.267399in}}{\pgfqpoint{7.001139in}{1.272985in}}{\pgfqpoint{6.997021in}{1.277103in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.281221in}}{\pgfqpoint{6.987317in}{1.283535in}}{\pgfqpoint{6.981493in}{1.283535in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.283535in}}{\pgfqpoint{6.970083in}{1.281221in}}{\pgfqpoint{6.965965in}{1.277103in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.272985in}}{\pgfqpoint{6.959533in}{1.267399in}}{\pgfqpoint{6.959533in}{1.261575in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.255751in}}{\pgfqpoint{6.961847in}{1.250165in}}{\pgfqpoint{6.965965in}{1.246046in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.241928in}}{\pgfqpoint{6.975669in}{1.239614in}}{\pgfqpoint{6.981493in}{1.239614in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.239614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.406960in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.406960in}}{\pgfqpoint{7.482179in}{1.409274in}}{\pgfqpoint{7.486297in}{1.413392in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.417510in}}{\pgfqpoint{7.492729in}{1.423096in}}{\pgfqpoint{7.492729in}{1.428920in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.434744in}}{\pgfqpoint{7.490415in}{1.440330in}}{\pgfqpoint{7.486297in}{1.444448in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.448566in}}{\pgfqpoint{7.476592in}{1.450880in}}{\pgfqpoint{7.470769in}{1.450880in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.450880in}}{\pgfqpoint{7.459358in}{1.448566in}}{\pgfqpoint{7.455240in}{1.444448in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.440330in}}{\pgfqpoint{7.448808in}{1.434744in}}{\pgfqpoint{7.448808in}{1.428920in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.423096in}}{\pgfqpoint{7.451122in}{1.417510in}}{\pgfqpoint{7.455240in}{1.413392in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.409274in}}{\pgfqpoint{7.464945in}{1.406960in}}{\pgfqpoint{7.470769in}{1.406960in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.406960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.684265in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.684265in}}{\pgfqpoint{7.357015in}{1.686579in}}{\pgfqpoint{7.361133in}{1.690697in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.694815in}}{\pgfqpoint{7.367565in}{1.700401in}}{\pgfqpoint{7.367565in}{1.706225in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.712049in}}{\pgfqpoint{7.365251in}{1.717635in}}{\pgfqpoint{7.361133in}{1.721753in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.725871in}}{\pgfqpoint{7.351429in}{1.728185in}}{\pgfqpoint{7.345605in}{1.728185in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.728185in}}{\pgfqpoint{7.334195in}{1.725871in}}{\pgfqpoint{7.330077in}{1.721753in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.717635in}}{\pgfqpoint{7.323645in}{1.712049in}}{\pgfqpoint{7.323645in}{1.706225in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.700401in}}{\pgfqpoint{7.325959in}{1.694815in}}{\pgfqpoint{7.330077in}{1.690697in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.686579in}}{\pgfqpoint{7.339781in}{1.684265in}}{\pgfqpoint{7.345605in}{1.684265in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.684265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.645439in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.645439in}}{\pgfqpoint{7.129445in}{1.647753in}}{\pgfqpoint{7.133563in}{1.651871in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.655989in}}{\pgfqpoint{7.139995in}{1.661575in}}{\pgfqpoint{7.139995in}{1.667399in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.673223in}}{\pgfqpoint{7.137681in}{1.678809in}}{\pgfqpoint{7.133563in}{1.682927in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.687045in}}{\pgfqpoint{7.123859in}{1.689359in}}{\pgfqpoint{7.118035in}{1.689359in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.689359in}}{\pgfqpoint{7.106625in}{1.687045in}}{\pgfqpoint{7.102507in}{1.682927in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.678809in}}{\pgfqpoint{7.096075in}{1.673223in}}{\pgfqpoint{7.096075in}{1.667399in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.661575in}}{\pgfqpoint{7.098389in}{1.655989in}}{\pgfqpoint{7.102507in}{1.651871in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.647753in}}{\pgfqpoint{7.112211in}{1.645439in}}{\pgfqpoint{7.118035in}{1.645439in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.645439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.513763in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.513763in}}{\pgfqpoint{7.527693in}{1.516077in}}{\pgfqpoint{7.531811in}{1.520195in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.524313in}}{\pgfqpoint{7.538243in}{1.529899in}}{\pgfqpoint{7.538243in}{1.535723in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.541547in}}{\pgfqpoint{7.535929in}{1.547133in}}{\pgfqpoint{7.531811in}{1.551251in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.555370in}}{\pgfqpoint{7.522107in}{1.557683in}}{\pgfqpoint{7.516283in}{1.557683in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.557683in}}{\pgfqpoint{7.504872in}{1.555370in}}{\pgfqpoint{7.500754in}{1.551251in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.547133in}}{\pgfqpoint{7.494322in}{1.541547in}}{\pgfqpoint{7.494322in}{1.535723in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.529899in}}{\pgfqpoint{7.496636in}{1.524313in}}{\pgfqpoint{7.500754in}{1.520195in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.516077in}}{\pgfqpoint{7.510459in}{1.513763in}}{\pgfqpoint{7.516283in}{1.513763in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.513763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.835999in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.835999in}}{\pgfqpoint{6.981525in}{1.838313in}}{\pgfqpoint{6.985643in}{1.842431in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.846549in}}{\pgfqpoint{6.992075in}{1.852135in}}{\pgfqpoint{6.992075in}{1.857959in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.863783in}}{\pgfqpoint{6.989761in}{1.869369in}}{\pgfqpoint{6.985643in}{1.873487in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.877605in}}{\pgfqpoint{6.975938in}{1.879919in}}{\pgfqpoint{6.970114in}{1.879919in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.879919in}}{\pgfqpoint{6.958704in}{1.877605in}}{\pgfqpoint{6.954586in}{1.873487in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.869369in}}{\pgfqpoint{6.948154in}{1.863783in}}{\pgfqpoint{6.948154in}{1.857959in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.852135in}}{\pgfqpoint{6.950468in}{1.846549in}}{\pgfqpoint{6.954586in}{1.842431in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.838313in}}{\pgfqpoint{6.964291in}{1.835999in}}{\pgfqpoint{6.970114in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.835999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.491792in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.491792in}}{\pgfqpoint{7.459422in}{1.494106in}}{\pgfqpoint{7.463540in}{1.498224in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.502342in}}{\pgfqpoint{7.469972in}{1.507928in}}{\pgfqpoint{7.469972in}{1.513752in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.519576in}}{\pgfqpoint{7.467658in}{1.525162in}}{\pgfqpoint{7.463540in}{1.529280in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.533398in}}{\pgfqpoint{7.453835in}{1.535712in}}{\pgfqpoint{7.448012in}{1.535712in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.535712in}}{\pgfqpoint{7.436601in}{1.533398in}}{\pgfqpoint{7.432483in}{1.529280in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.525162in}}{\pgfqpoint{7.426051in}{1.519576in}}{\pgfqpoint{7.426051in}{1.513752in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.507928in}}{\pgfqpoint{7.428365in}{1.502342in}}{\pgfqpoint{7.432483in}{1.498224in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.494106in}}{\pgfqpoint{7.442188in}{1.491792in}}{\pgfqpoint{7.448012in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.491792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.179307in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.179307in}}{\pgfqpoint{7.231852in}{1.181621in}}{\pgfqpoint{7.235970in}{1.185739in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.189858in}}{\pgfqpoint{7.242402in}{1.195444in}}{\pgfqpoint{7.242402in}{1.201268in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.207092in}}{\pgfqpoint{7.240088in}{1.212678in}}{\pgfqpoint{7.235970in}{1.216796in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.220914in}}{\pgfqpoint{7.226265in}{1.223228in}}{\pgfqpoint{7.220442in}{1.223228in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.223228in}}{\pgfqpoint{7.209031in}{1.220914in}}{\pgfqpoint{7.204913in}{1.216796in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.212678in}}{\pgfqpoint{7.198481in}{1.207092in}}{\pgfqpoint{7.198481in}{1.201268in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.195444in}}{\pgfqpoint{7.200795in}{1.189858in}}{\pgfqpoint{7.204913in}{1.185739in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.181621in}}{\pgfqpoint{7.214618in}{1.179307in}}{\pgfqpoint{7.220442in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.179307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.179465in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.179465in}}{\pgfqpoint{6.901875in}{1.181779in}}{\pgfqpoint{6.905993in}{1.185897in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.190015in}}{\pgfqpoint{6.912425in}{1.195602in}}{\pgfqpoint{6.912425in}{1.201426in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.207250in}}{\pgfqpoint{6.910111in}{1.212836in}}{\pgfqpoint{6.905993in}{1.216954in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.221072in}}{\pgfqpoint{6.896289in}{1.223386in}}{\pgfqpoint{6.890465in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.223386in}}{\pgfqpoint{6.879055in}{1.221072in}}{\pgfqpoint{6.874937in}{1.216954in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.212836in}}{\pgfqpoint{6.868505in}{1.207250in}}{\pgfqpoint{6.868505in}{1.201426in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.195602in}}{\pgfqpoint{6.870819in}{1.190015in}}{\pgfqpoint{6.874937in}{1.185897in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.181779in}}{\pgfqpoint{6.884641in}{1.179465in}}{\pgfqpoint{6.890465in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.179465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.684514in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.684514in}}{\pgfqpoint{7.652856in}{1.686828in}}{\pgfqpoint{7.656974in}{1.690946in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.695065in}}{\pgfqpoint{7.663406in}{1.700651in}}{\pgfqpoint{7.663406in}{1.706475in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.712299in}}{\pgfqpoint{7.661092in}{1.717885in}}{\pgfqpoint{7.656974in}{1.722003in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.726121in}}{\pgfqpoint{7.647270in}{1.728435in}}{\pgfqpoint{7.641446in}{1.728435in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.728435in}}{\pgfqpoint{7.630036in}{1.726121in}}{\pgfqpoint{7.625918in}{1.722003in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.717885in}}{\pgfqpoint{7.619486in}{1.712299in}}{\pgfqpoint{7.619486in}{1.706475in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.700651in}}{\pgfqpoint{7.621800in}{1.695065in}}{\pgfqpoint{7.625918in}{1.690946in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.686828in}}{\pgfqpoint{7.635622in}{1.684514in}}{\pgfqpoint{7.641446in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.684514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.181899in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.181899in}}{\pgfqpoint{6.833604in}{1.184213in}}{\pgfqpoint{6.837722in}{1.188331in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.192449in}}{\pgfqpoint{6.844154in}{1.198035in}}{\pgfqpoint{6.844154in}{1.203859in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.209683in}}{\pgfqpoint{6.841840in}{1.215269in}}{\pgfqpoint{6.837722in}{1.219387in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.223505in}}{\pgfqpoint{6.828018in}{1.225819in}}{\pgfqpoint{6.822194in}{1.225819in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.225819in}}{\pgfqpoint{6.810784in}{1.223505in}}{\pgfqpoint{6.806666in}{1.219387in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.215269in}}{\pgfqpoint{6.800234in}{1.209683in}}{\pgfqpoint{6.800234in}{1.203859in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.198035in}}{\pgfqpoint{6.802548in}{1.192449in}}{\pgfqpoint{6.806666in}{1.188331in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.184213in}}{\pgfqpoint{6.816370in}{1.181899in}}{\pgfqpoint{6.822194in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.181899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.211626in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.211626in}}{\pgfqpoint{6.560520in}{1.213940in}}{\pgfqpoint{6.564638in}{1.218058in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.222176in}}{\pgfqpoint{6.571070in}{1.227762in}}{\pgfqpoint{6.571070in}{1.233586in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.239410in}}{\pgfqpoint{6.568756in}{1.244996in}}{\pgfqpoint{6.564638in}{1.249115in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.253233in}}{\pgfqpoint{6.554934in}{1.255547in}}{\pgfqpoint{6.549110in}{1.255547in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.255547in}}{\pgfqpoint{6.537700in}{1.253233in}}{\pgfqpoint{6.533582in}{1.249115in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.244996in}}{\pgfqpoint{6.527150in}{1.239410in}}{\pgfqpoint{6.527150in}{1.233586in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.227762in}}{\pgfqpoint{6.529463in}{1.222176in}}{\pgfqpoint{6.533582in}{1.218058in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.213940in}}{\pgfqpoint{6.543286in}{1.211626in}}{\pgfqpoint{6.549110in}{1.211626in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.211626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.149971in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.149971in}}{\pgfqpoint{6.776712in}{1.152285in}}{\pgfqpoint{6.780830in}{1.156403in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.160522in}}{\pgfqpoint{6.787262in}{1.166108in}}{\pgfqpoint{6.787262in}{1.171932in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.177756in}}{\pgfqpoint{6.784948in}{1.183342in}}{\pgfqpoint{6.780830in}{1.187460in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.191578in}}{\pgfqpoint{6.771125in}{1.193892in}}{\pgfqpoint{6.765301in}{1.193892in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.193892in}}{\pgfqpoint{6.753891in}{1.191578in}}{\pgfqpoint{6.749773in}{1.187460in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.183342in}}{\pgfqpoint{6.743341in}{1.177756in}}{\pgfqpoint{6.743341in}{1.171932in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.166108in}}{\pgfqpoint{6.745655in}{1.160522in}}{\pgfqpoint{6.749773in}{1.156403in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.152285in}}{\pgfqpoint{6.759477in}{1.149971in}}{\pgfqpoint{6.765301in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.149971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.675064in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.675064in}}{\pgfqpoint{7.379772in}{1.677377in}}{\pgfqpoint{7.383890in}{1.681496in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.685614in}}{\pgfqpoint{7.390322in}{1.691200in}}{\pgfqpoint{7.390322in}{1.697024in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.702848in}}{\pgfqpoint{7.388008in}{1.708434in}}{\pgfqpoint{7.383890in}{1.712552in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.716670in}}{\pgfqpoint{7.374186in}{1.718984in}}{\pgfqpoint{7.368362in}{1.718984in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.718984in}}{\pgfqpoint{7.356952in}{1.716670in}}{\pgfqpoint{7.352834in}{1.712552in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.708434in}}{\pgfqpoint{7.346402in}{1.702848in}}{\pgfqpoint{7.346402in}{1.697024in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.691200in}}{\pgfqpoint{7.348716in}{1.685614in}}{\pgfqpoint{7.352834in}{1.681496in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.677377in}}{\pgfqpoint{7.362538in}{1.675064in}}{\pgfqpoint{7.368362in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.675064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.182832in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.182832in}}{\pgfqpoint{6.799469in}{1.185146in}}{\pgfqpoint{6.803587in}{1.189264in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.193382in}}{\pgfqpoint{6.810019in}{1.198968in}}{\pgfqpoint{6.810019in}{1.204792in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.210616in}}{\pgfqpoint{6.807705in}{1.216202in}}{\pgfqpoint{6.803587in}{1.220320in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.224439in}}{\pgfqpoint{6.793882in}{1.226752in}}{\pgfqpoint{6.788058in}{1.226752in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.226752in}}{\pgfqpoint{6.776648in}{1.224439in}}{\pgfqpoint{6.772530in}{1.220320in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.216202in}}{\pgfqpoint{6.766098in}{1.210616in}}{\pgfqpoint{6.766098in}{1.204792in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.198968in}}{\pgfqpoint{6.768412in}{1.193382in}}{\pgfqpoint{6.772530in}{1.189264in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.185146in}}{\pgfqpoint{6.782234in}{1.182832in}}{\pgfqpoint{6.788058in}{1.182832in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.182832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.671936in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.671936in}}{\pgfqpoint{7.630099in}{1.674250in}}{\pgfqpoint{7.634217in}{1.678368in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.682486in}}{\pgfqpoint{7.640649in}{1.688072in}}{\pgfqpoint{7.640649in}{1.693896in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.699720in}}{\pgfqpoint{7.638335in}{1.705306in}}{\pgfqpoint{7.634217in}{1.709424in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.713542in}}{\pgfqpoint{7.624513in}{1.715856in}}{\pgfqpoint{7.618689in}{1.715856in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.715856in}}{\pgfqpoint{7.607279in}{1.713542in}}{\pgfqpoint{7.603161in}{1.709424in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.705306in}}{\pgfqpoint{7.596729in}{1.699720in}}{\pgfqpoint{7.596729in}{1.693896in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.688072in}}{\pgfqpoint{7.599043in}{1.682486in}}{\pgfqpoint{7.603161in}{1.678368in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.674250in}}{\pgfqpoint{7.612865in}{1.671936in}}{\pgfqpoint{7.618689in}{1.671936in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.671936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.680899in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.680899in}}{\pgfqpoint{7.345637in}{1.683212in}}{\pgfqpoint{7.349755in}{1.687331in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.691449in}}{\pgfqpoint{7.356187in}{1.697035in}}{\pgfqpoint{7.356187in}{1.702859in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.708683in}}{\pgfqpoint{7.353873in}{1.714269in}}{\pgfqpoint{7.349755in}{1.718387in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.722505in}}{\pgfqpoint{7.340050in}{1.724819in}}{\pgfqpoint{7.334227in}{1.724819in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.724819in}}{\pgfqpoint{7.322816in}{1.722505in}}{\pgfqpoint{7.318698in}{1.718387in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.714269in}}{\pgfqpoint{7.312266in}{1.708683in}}{\pgfqpoint{7.312266in}{1.702859in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.697035in}}{\pgfqpoint{7.314580in}{1.691449in}}{\pgfqpoint{7.318698in}{1.687331in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.683212in}}{\pgfqpoint{7.328403in}{1.680899in}}{\pgfqpoint{7.334227in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.680899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.508682in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.508682in}}{\pgfqpoint{7.357015in}{1.510996in}}{\pgfqpoint{7.361133in}{1.515114in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.519232in}}{\pgfqpoint{7.367565in}{1.524818in}}{\pgfqpoint{7.367565in}{1.530642in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.536466in}}{\pgfqpoint{7.365251in}{1.542052in}}{\pgfqpoint{7.361133in}{1.546170in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.550288in}}{\pgfqpoint{7.351429in}{1.552602in}}{\pgfqpoint{7.345605in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.552602in}}{\pgfqpoint{7.334195in}{1.550288in}}{\pgfqpoint{7.330077in}{1.546170in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.542052in}}{\pgfqpoint{7.323645in}{1.536466in}}{\pgfqpoint{7.323645in}{1.530642in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.524818in}}{\pgfqpoint{7.325959in}{1.519232in}}{\pgfqpoint{7.330077in}{1.515114in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.510996in}}{\pgfqpoint{7.339781in}{1.508682in}}{\pgfqpoint{7.345605in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.508682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.656583in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.656583in}}{\pgfqpoint{7.595964in}{1.658897in}}{\pgfqpoint{7.600082in}{1.663015in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.667133in}}{\pgfqpoint{7.606514in}{1.672719in}}{\pgfqpoint{7.606514in}{1.678543in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.684367in}}{\pgfqpoint{7.604200in}{1.689953in}}{\pgfqpoint{7.600082in}{1.694071in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.698189in}}{\pgfqpoint{7.590378in}{1.700503in}}{\pgfqpoint{7.584554in}{1.700503in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.700503in}}{\pgfqpoint{7.573143in}{1.698189in}}{\pgfqpoint{7.569025in}{1.694071in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.689953in}}{\pgfqpoint{7.562593in}{1.684367in}}{\pgfqpoint{7.562593in}{1.678543in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.672719in}}{\pgfqpoint{7.564907in}{1.667133in}}{\pgfqpoint{7.569025in}{1.663015in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.658897in}}{\pgfqpoint{7.578730in}{1.656583in}}{\pgfqpoint{7.584554in}{1.656583in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.656583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.159590in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.159590in}}{\pgfqpoint{6.560520in}{1.161904in}}{\pgfqpoint{6.564638in}{1.166022in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.170141in}}{\pgfqpoint{6.571070in}{1.175727in}}{\pgfqpoint{6.571070in}{1.181551in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.187375in}}{\pgfqpoint{6.568756in}{1.192961in}}{\pgfqpoint{6.564638in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.201197in}}{\pgfqpoint{6.554934in}{1.203511in}}{\pgfqpoint{6.549110in}{1.203511in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.203511in}}{\pgfqpoint{6.537700in}{1.201197in}}{\pgfqpoint{6.533582in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.192961in}}{\pgfqpoint{6.527150in}{1.187375in}}{\pgfqpoint{6.527150in}{1.181551in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.175727in}}{\pgfqpoint{6.529463in}{1.170141in}}{\pgfqpoint{6.533582in}{1.166022in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.161904in}}{\pgfqpoint{6.543286in}{1.159590in}}{\pgfqpoint{6.549110in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.159590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.667101in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.667101in}}{\pgfqpoint{7.311501in}{1.669414in}}{\pgfqpoint{7.315619in}{1.673533in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.677651in}}{\pgfqpoint{7.322051in}{1.683237in}}{\pgfqpoint{7.322051in}{1.689061in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.694885in}}{\pgfqpoint{7.319737in}{1.700471in}}{\pgfqpoint{7.315619in}{1.704589in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.708707in}}{\pgfqpoint{7.305915in}{1.711021in}}{\pgfqpoint{7.300091in}{1.711021in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.711021in}}{\pgfqpoint{7.288681in}{1.708707in}}{\pgfqpoint{7.284563in}{1.704589in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.700471in}}{\pgfqpoint{7.278131in}{1.694885in}}{\pgfqpoint{7.278131in}{1.689061in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.683237in}}{\pgfqpoint{7.280445in}{1.677651in}}{\pgfqpoint{7.284563in}{1.673533in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.669414in}}{\pgfqpoint{7.294267in}{1.667101in}}{\pgfqpoint{7.300091in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.667101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.136279in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.136279in}}{\pgfqpoint{7.209095in}{1.138593in}}{\pgfqpoint{7.213213in}{1.142711in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.146829in}}{\pgfqpoint{7.219645in}{1.152416in}}{\pgfqpoint{7.219645in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.164063in}}{\pgfqpoint{7.217331in}{1.169650in}}{\pgfqpoint{7.213213in}{1.173768in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.177886in}}{\pgfqpoint{7.203508in}{1.180200in}}{\pgfqpoint{7.197685in}{1.180200in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.180200in}}{\pgfqpoint{7.186274in}{1.177886in}}{\pgfqpoint{7.182156in}{1.173768in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.169650in}}{\pgfqpoint{7.175724in}{1.164063in}}{\pgfqpoint{7.175724in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.152416in}}{\pgfqpoint{7.178038in}{1.146829in}}{\pgfqpoint{7.182156in}{1.142711in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.138593in}}{\pgfqpoint{7.191861in}{1.136279in}}{\pgfqpoint{7.197685in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.136279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.210477in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.210477in}}{\pgfqpoint{7.743884in}{1.212791in}}{\pgfqpoint{7.748002in}{1.216909in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.221028in}}{\pgfqpoint{7.754434in}{1.226614in}}{\pgfqpoint{7.754434in}{1.232438in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.238262in}}{\pgfqpoint{7.752121in}{1.243848in}}{\pgfqpoint{7.748002in}{1.247966in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.252084in}}{\pgfqpoint{7.738298in}{1.254398in}}{\pgfqpoint{7.732474in}{1.254398in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.254398in}}{\pgfqpoint{7.721064in}{1.252084in}}{\pgfqpoint{7.716946in}{1.247966in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.243848in}}{\pgfqpoint{7.710514in}{1.238262in}}{\pgfqpoint{7.710514in}{1.232438in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.226614in}}{\pgfqpoint{7.712828in}{1.221028in}}{\pgfqpoint{7.716946in}{1.216909in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.212791in}}{\pgfqpoint{7.726650in}{1.210477in}}{\pgfqpoint{7.732474in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.210477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.099695in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.099695in}}{\pgfqpoint{6.992903in}{1.102009in}}{\pgfqpoint{6.997021in}{1.106127in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.110245in}}{\pgfqpoint{7.003453in}{1.115832in}}{\pgfqpoint{7.003453in}{1.121656in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.127479in}}{\pgfqpoint{7.001139in}{1.133066in}}{\pgfqpoint{6.997021in}{1.137184in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.141302in}}{\pgfqpoint{6.987317in}{1.143616in}}{\pgfqpoint{6.981493in}{1.143616in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.143616in}}{\pgfqpoint{6.970083in}{1.141302in}}{\pgfqpoint{6.965965in}{1.137184in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.133066in}}{\pgfqpoint{6.959533in}{1.127479in}}{\pgfqpoint{6.959533in}{1.121656in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.115832in}}{\pgfqpoint{6.961847in}{1.110245in}}{\pgfqpoint{6.965965in}{1.106127in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.102009in}}{\pgfqpoint{6.975669in}{1.099695in}}{\pgfqpoint{6.981493in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.099695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.120852in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.120852in}}{\pgfqpoint{7.118067in}{1.123166in}}{\pgfqpoint{7.122185in}{1.127284in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.131402in}}{\pgfqpoint{7.128617in}{1.136988in}}{\pgfqpoint{7.128617in}{1.142812in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.148636in}}{\pgfqpoint{7.126303in}{1.154222in}}{\pgfqpoint{7.122185in}{1.158341in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.162459in}}{\pgfqpoint{7.112480in}{1.164773in}}{\pgfqpoint{7.106656in}{1.164773in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.164773in}}{\pgfqpoint{7.095246in}{1.162459in}}{\pgfqpoint{7.091128in}{1.158341in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.154222in}}{\pgfqpoint{7.084696in}{1.148636in}}{\pgfqpoint{7.084696in}{1.142812in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.136988in}}{\pgfqpoint{7.087010in}{1.131402in}}{\pgfqpoint{7.091128in}{1.127284in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.123166in}}{\pgfqpoint{7.100833in}{1.120852in}}{\pgfqpoint{7.106656in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.120852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.146515in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.146515in}}{\pgfqpoint{7.778020in}{1.148829in}}{\pgfqpoint{7.782138in}{1.152947in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.157066in}}{\pgfqpoint{7.788570in}{1.162652in}}{\pgfqpoint{7.788570in}{1.168476in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.174300in}}{\pgfqpoint{7.786256in}{1.179886in}}{\pgfqpoint{7.782138in}{1.184004in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.188122in}}{\pgfqpoint{7.772434in}{1.190436in}}{\pgfqpoint{7.766610in}{1.190436in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.190436in}}{\pgfqpoint{7.755200in}{1.188122in}}{\pgfqpoint{7.751081in}{1.184004in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.179886in}}{\pgfqpoint{7.744649in}{1.174300in}}{\pgfqpoint{7.744649in}{1.168476in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.162652in}}{\pgfqpoint{7.746963in}{1.157066in}}{\pgfqpoint{7.751081in}{1.152947in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.148829in}}{\pgfqpoint{7.760786in}{1.146515in}}{\pgfqpoint{7.766610in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.146515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.666056in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.666056in}}{\pgfqpoint{7.288744in}{1.668370in}}{\pgfqpoint{7.292862in}{1.672488in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.676606in}}{\pgfqpoint{7.299294in}{1.682192in}}{\pgfqpoint{7.299294in}{1.688016in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.693840in}}{\pgfqpoint{7.296980in}{1.699426in}}{\pgfqpoint{7.292862in}{1.703544in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.707663in}}{\pgfqpoint{7.283158in}{1.709976in}}{\pgfqpoint{7.277334in}{1.709976in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.709976in}}{\pgfqpoint{7.265924in}{1.707663in}}{\pgfqpoint{7.261806in}{1.703544in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.699426in}}{\pgfqpoint{7.255374in}{1.693840in}}{\pgfqpoint{7.255374in}{1.688016in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.682192in}}{\pgfqpoint{7.257688in}{1.676606in}}{\pgfqpoint{7.261806in}{1.672488in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.668370in}}{\pgfqpoint{7.271510in}{1.666056in}}{\pgfqpoint{7.277334in}{1.666056in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.666056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.102945in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.102945in}}{\pgfqpoint{6.788090in}{1.105259in}}{\pgfqpoint{6.792208in}{1.109377in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.113495in}}{\pgfqpoint{6.798640in}{1.119081in}}{\pgfqpoint{6.798640in}{1.124905in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.130729in}}{\pgfqpoint{6.796326in}{1.136315in}}{\pgfqpoint{6.792208in}{1.140434in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.144552in}}{\pgfqpoint{6.782504in}{1.146866in}}{\pgfqpoint{6.776680in}{1.146866in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.146866in}}{\pgfqpoint{6.765270in}{1.144552in}}{\pgfqpoint{6.761152in}{1.140434in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.136315in}}{\pgfqpoint{6.754720in}{1.130729in}}{\pgfqpoint{6.754720in}{1.124905in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.119081in}}{\pgfqpoint{6.757034in}{1.113495in}}{\pgfqpoint{6.761152in}{1.109377in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.105259in}}{\pgfqpoint{6.770856in}{1.102945in}}{\pgfqpoint{6.776680in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.102945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.179795in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.179795in}}{\pgfqpoint{7.220473in}{1.182108in}}{\pgfqpoint{7.224591in}{1.186227in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.190345in}}{\pgfqpoint{7.231023in}{1.195931in}}{\pgfqpoint{7.231023in}{1.201755in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.207579in}}{\pgfqpoint{7.228709in}{1.213165in}}{\pgfqpoint{7.224591in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.221401in}}{\pgfqpoint{7.214887in}{1.223715in}}{\pgfqpoint{7.209063in}{1.223715in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.223715in}}{\pgfqpoint{7.197653in}{1.221401in}}{\pgfqpoint{7.193535in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.213165in}}{\pgfqpoint{7.187103in}{1.207579in}}{\pgfqpoint{7.187103in}{1.201755in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.195931in}}{\pgfqpoint{7.189417in}{1.190345in}}{\pgfqpoint{7.193535in}{1.186227in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.182108in}}{\pgfqpoint{7.203239in}{1.179795in}}{\pgfqpoint{7.209063in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.179795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.666581in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.666581in}}{\pgfqpoint{7.391151in}{1.668895in}}{\pgfqpoint{7.395269in}{1.673013in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.677131in}}{\pgfqpoint{7.401701in}{1.682717in}}{\pgfqpoint{7.401701in}{1.688541in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.694365in}}{\pgfqpoint{7.399387in}{1.699951in}}{\pgfqpoint{7.395269in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.708187in}}{\pgfqpoint{7.385564in}{1.710501in}}{\pgfqpoint{7.379741in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.710501in}}{\pgfqpoint{7.368330in}{1.708187in}}{\pgfqpoint{7.364212in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.699951in}}{\pgfqpoint{7.357780in}{1.694365in}}{\pgfqpoint{7.357780in}{1.688541in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.682717in}}{\pgfqpoint{7.360094in}{1.677131in}}{\pgfqpoint{7.364212in}{1.673013in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.668895in}}{\pgfqpoint{7.373917in}{1.666581in}}{\pgfqpoint{7.379741in}{1.666581in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.666581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.506369in}}{\pgfqpoint{7.641478in}{1.508683in}}{\pgfqpoint{7.645596in}{1.512801in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.516919in}}{\pgfqpoint{7.652028in}{1.522505in}}{\pgfqpoint{7.652028in}{1.528329in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.534153in}}{\pgfqpoint{7.649714in}{1.539739in}}{\pgfqpoint{7.645596in}{1.543857in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.547976in}}{\pgfqpoint{7.635892in}{1.550289in}}{\pgfqpoint{7.630068in}{1.550289in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.550289in}}{\pgfqpoint{7.618657in}{1.547976in}}{\pgfqpoint{7.614539in}{1.543857in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.539739in}}{\pgfqpoint{7.608107in}{1.534153in}}{\pgfqpoint{7.608107in}{1.528329in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.522505in}}{\pgfqpoint{7.610421in}{1.516919in}}{\pgfqpoint{7.614539in}{1.512801in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.508683in}}{\pgfqpoint{7.624244in}{1.506369in}}{\pgfqpoint{7.630068in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.506369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.166360in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.166360in}}{\pgfqpoint{6.583277in}{1.168674in}}{\pgfqpoint{6.587395in}{1.172792in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.176910in}}{\pgfqpoint{6.593827in}{1.182496in}}{\pgfqpoint{6.593827in}{1.188320in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.194144in}}{\pgfqpoint{6.591513in}{1.199730in}}{\pgfqpoint{6.587395in}{1.203848in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.207967in}}{\pgfqpoint{6.577691in}{1.210280in}}{\pgfqpoint{6.571867in}{1.210280in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.210280in}}{\pgfqpoint{6.560457in}{1.207967in}}{\pgfqpoint{6.556339in}{1.203848in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.199730in}}{\pgfqpoint{6.549907in}{1.194144in}}{\pgfqpoint{6.549907in}{1.188320in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.182496in}}{\pgfqpoint{6.552220in}{1.176910in}}{\pgfqpoint{6.556339in}{1.172792in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.168674in}}{\pgfqpoint{6.566043in}{1.166360in}}{\pgfqpoint{6.571867in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.166360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.163863in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.163863in}}{\pgfqpoint{6.594655in}{1.166177in}}{\pgfqpoint{6.598774in}{1.170295in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.174413in}}{\pgfqpoint{6.605206in}{1.180000in}}{\pgfqpoint{6.605206in}{1.185823in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.191647in}}{\pgfqpoint{6.602892in}{1.197234in}}{\pgfqpoint{6.598774in}{1.201352in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.205470in}}{\pgfqpoint{6.589069in}{1.207784in}}{\pgfqpoint{6.583245in}{1.207784in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.207784in}}{\pgfqpoint{6.571835in}{1.205470in}}{\pgfqpoint{6.567717in}{1.201352in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.197234in}}{\pgfqpoint{6.561285in}{1.191647in}}{\pgfqpoint{6.561285in}{1.185823in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.180000in}}{\pgfqpoint{6.563599in}{1.174413in}}{\pgfqpoint{6.567717in}{1.170295in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.166177in}}{\pgfqpoint{6.577421in}{1.163863in}}{\pgfqpoint{6.583245in}{1.163863in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.163863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.655904in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.655904in}}{\pgfqpoint{6.731198in}{1.658218in}}{\pgfqpoint{6.735316in}{1.662336in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.666454in}}{\pgfqpoint{6.741748in}{1.672040in}}{\pgfqpoint{6.741748in}{1.677864in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.683688in}}{\pgfqpoint{6.739434in}{1.689274in}}{\pgfqpoint{6.735316in}{1.693392in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.697510in}}{\pgfqpoint{6.725611in}{1.699824in}}{\pgfqpoint{6.719787in}{1.699824in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.699824in}}{\pgfqpoint{6.708377in}{1.697510in}}{\pgfqpoint{6.704259in}{1.693392in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.689274in}}{\pgfqpoint{6.697827in}{1.683688in}}{\pgfqpoint{6.697827in}{1.677864in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.672040in}}{\pgfqpoint{6.700141in}{1.666454in}}{\pgfqpoint{6.704259in}{1.662336in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.658218in}}{\pgfqpoint{6.713963in}{1.655904in}}{\pgfqpoint{6.719787in}{1.655904in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.655904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.651986in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.651986in}}{\pgfqpoint{6.492249in}{1.654300in}}{\pgfqpoint{6.496367in}{1.658418in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.662536in}}{\pgfqpoint{6.502799in}{1.668122in}}{\pgfqpoint{6.502799in}{1.673946in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.679770in}}{\pgfqpoint{6.500485in}{1.685356in}}{\pgfqpoint{6.496367in}{1.689474in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.693593in}}{\pgfqpoint{6.486663in}{1.695906in}}{\pgfqpoint{6.480839in}{1.695906in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.695906in}}{\pgfqpoint{6.469429in}{1.693593in}}{\pgfqpoint{6.465311in}{1.689474in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.685356in}}{\pgfqpoint{6.458879in}{1.679770in}}{\pgfqpoint{6.458879in}{1.673946in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.668122in}}{\pgfqpoint{6.461192in}{1.662536in}}{\pgfqpoint{6.465311in}{1.658418in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.654300in}}{\pgfqpoint{6.475015in}{1.651986in}}{\pgfqpoint{6.480839in}{1.651986in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.651986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.114901in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.114901in}}{\pgfqpoint{7.106688in}{1.117215in}}{\pgfqpoint{7.110806in}{1.121333in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.125451in}}{\pgfqpoint{7.117238in}{1.131037in}}{\pgfqpoint{7.117238in}{1.136861in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.142685in}}{\pgfqpoint{7.114924in}{1.148271in}}{\pgfqpoint{7.110806in}{1.152389in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.156507in}}{\pgfqpoint{7.101102in}{1.158821in}}{\pgfqpoint{7.095278in}{1.158821in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.158821in}}{\pgfqpoint{7.083868in}{1.156507in}}{\pgfqpoint{7.079750in}{1.152389in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.148271in}}{\pgfqpoint{7.073318in}{1.142685in}}{\pgfqpoint{7.073318in}{1.136861in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.131037in}}{\pgfqpoint{7.075632in}{1.125451in}}{\pgfqpoint{7.079750in}{1.121333in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.117215in}}{\pgfqpoint{7.089454in}{1.114901in}}{\pgfqpoint{7.095278in}{1.114901in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.114901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.671287in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.671287in}}{\pgfqpoint{7.254609in}{1.673601in}}{\pgfqpoint{7.258727in}{1.677719in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.681837in}}{\pgfqpoint{7.265159in}{1.687423in}}{\pgfqpoint{7.265159in}{1.693247in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.699071in}}{\pgfqpoint{7.262845in}{1.704657in}}{\pgfqpoint{7.258727in}{1.708775in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.712894in}}{\pgfqpoint{7.249022in}{1.715207in}}{\pgfqpoint{7.243199in}{1.715207in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.715207in}}{\pgfqpoint{7.231788in}{1.712894in}}{\pgfqpoint{7.227670in}{1.708775in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.704657in}}{\pgfqpoint{7.221238in}{1.699071in}}{\pgfqpoint{7.221238in}{1.693247in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.687423in}}{\pgfqpoint{7.223552in}{1.681837in}}{\pgfqpoint{7.227670in}{1.677719in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.673601in}}{\pgfqpoint{7.237375in}{1.671287in}}{\pgfqpoint{7.243199in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.671287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.796219in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.796219in}}{\pgfqpoint{7.960076in}{1.798533in}}{\pgfqpoint{7.964194in}{1.802651in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.806769in}}{\pgfqpoint{7.970626in}{1.812355in}}{\pgfqpoint{7.970626in}{1.818179in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.824003in}}{\pgfqpoint{7.968312in}{1.829589in}}{\pgfqpoint{7.964194in}{1.833708in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.837826in}}{\pgfqpoint{7.954490in}{1.840140in}}{\pgfqpoint{7.948666in}{1.840140in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.840140in}}{\pgfqpoint{7.937256in}{1.837826in}}{\pgfqpoint{7.933137in}{1.833708in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.829589in}}{\pgfqpoint{7.926705in}{1.824003in}}{\pgfqpoint{7.926705in}{1.818179in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.812355in}}{\pgfqpoint{7.929019in}{1.806769in}}{\pgfqpoint{7.933137in}{1.802651in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.798533in}}{\pgfqpoint{7.942842in}{1.796219in}}{\pgfqpoint{7.948666in}{1.796219in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.796219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.176753in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.176753in}}{\pgfqpoint{6.628791in}{1.179067in}}{\pgfqpoint{6.632909in}{1.183185in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.187303in}}{\pgfqpoint{6.639341in}{1.192889in}}{\pgfqpoint{6.639341in}{1.198713in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.204537in}}{\pgfqpoint{6.637027in}{1.210124in}}{\pgfqpoint{6.632909in}{1.214242in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.218360in}}{\pgfqpoint{6.623205in}{1.220674in}}{\pgfqpoint{6.617381in}{1.220674in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.220674in}}{\pgfqpoint{6.605971in}{1.218360in}}{\pgfqpoint{6.601853in}{1.214242in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.210124in}}{\pgfqpoint{6.595421in}{1.204537in}}{\pgfqpoint{6.595421in}{1.198713in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.192889in}}{\pgfqpoint{6.597735in}{1.187303in}}{\pgfqpoint{6.601853in}{1.183185in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.179067in}}{\pgfqpoint{6.611557in}{1.176753in}}{\pgfqpoint{6.617381in}{1.176753in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.176753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.659695in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.659695in}}{\pgfqpoint{7.402529in}{1.662009in}}{\pgfqpoint{7.406647in}{1.666127in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.670245in}}{\pgfqpoint{7.413079in}{1.675831in}}{\pgfqpoint{7.413079in}{1.681655in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.687479in}}{\pgfqpoint{7.410765in}{1.693066in}}{\pgfqpoint{7.406647in}{1.697184in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.701302in}}{\pgfqpoint{7.396943in}{1.703616in}}{\pgfqpoint{7.391119in}{1.703616in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.703616in}}{\pgfqpoint{7.379709in}{1.701302in}}{\pgfqpoint{7.375591in}{1.697184in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.693066in}}{\pgfqpoint{7.369159in}{1.687479in}}{\pgfqpoint{7.369159in}{1.681655in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.675831in}}{\pgfqpoint{7.371473in}{1.670245in}}{\pgfqpoint{7.375591in}{1.666127in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.662009in}}{\pgfqpoint{7.385295in}{1.659695in}}{\pgfqpoint{7.391119in}{1.659695in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.659695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.651718in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.651718in}}{\pgfqpoint{6.480870in}{1.654032in}}{\pgfqpoint{6.484989in}{1.658150in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.662268in}}{\pgfqpoint{6.491421in}{1.667855in}}{\pgfqpoint{6.491421in}{1.673679in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.679502in}}{\pgfqpoint{6.489107in}{1.685089in}}{\pgfqpoint{6.484989in}{1.689207in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.693325in}}{\pgfqpoint{6.475284in}{1.695639in}}{\pgfqpoint{6.469460in}{1.695639in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.695639in}}{\pgfqpoint{6.458050in}{1.693325in}}{\pgfqpoint{6.453932in}{1.689207in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.685089in}}{\pgfqpoint{6.447500in}{1.679502in}}{\pgfqpoint{6.447500in}{1.673679in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.667855in}}{\pgfqpoint{6.449814in}{1.662268in}}{\pgfqpoint{6.453932in}{1.658150in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.654032in}}{\pgfqpoint{6.463636in}{1.651718in}}{\pgfqpoint{6.469460in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.651718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.174263in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.174263in}}{\pgfqpoint{6.822226in}{1.176576in}}{\pgfqpoint{6.826344in}{1.180695in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.184813in}}{\pgfqpoint{6.832776in}{1.190399in}}{\pgfqpoint{6.832776in}{1.196223in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.202047in}}{\pgfqpoint{6.830462in}{1.207633in}}{\pgfqpoint{6.826344in}{1.211751in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.215869in}}{\pgfqpoint{6.816639in}{1.218183in}}{\pgfqpoint{6.810815in}{1.218183in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.218183in}}{\pgfqpoint{6.799405in}{1.215869in}}{\pgfqpoint{6.795287in}{1.211751in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.207633in}}{\pgfqpoint{6.788855in}{1.202047in}}{\pgfqpoint{6.788855in}{1.196223in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.190399in}}{\pgfqpoint{6.791169in}{1.184813in}}{\pgfqpoint{6.795287in}{1.180695in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.176576in}}{\pgfqpoint{6.804992in}{1.174263in}}{\pgfqpoint{6.810815in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.174263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.658627in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.658627in}}{\pgfqpoint{7.516314in}{1.660941in}}{\pgfqpoint{7.520432in}{1.665059in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.669177in}}{\pgfqpoint{7.526864in}{1.674763in}}{\pgfqpoint{7.526864in}{1.680587in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.686411in}}{\pgfqpoint{7.524550in}{1.691997in}}{\pgfqpoint{7.520432in}{1.696115in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.700233in}}{\pgfqpoint{7.510728in}{1.702547in}}{\pgfqpoint{7.504904in}{1.702547in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.702547in}}{\pgfqpoint{7.493494in}{1.700233in}}{\pgfqpoint{7.489376in}{1.696115in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.691997in}}{\pgfqpoint{7.482944in}{1.686411in}}{\pgfqpoint{7.482944in}{1.680587in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.674763in}}{\pgfqpoint{7.485258in}{1.669177in}}{\pgfqpoint{7.489376in}{1.665059in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.660941in}}{\pgfqpoint{7.499080in}{1.658627in}}{\pgfqpoint{7.504904in}{1.658627in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.658627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.152326in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.152326in}}{\pgfqpoint{7.641478in}{1.154640in}}{\pgfqpoint{7.645596in}{1.158758in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.162876in}}{\pgfqpoint{7.652028in}{1.168463in}}{\pgfqpoint{7.652028in}{1.174287in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.180110in}}{\pgfqpoint{7.649714in}{1.185697in}}{\pgfqpoint{7.645596in}{1.189815in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.193933in}}{\pgfqpoint{7.635892in}{1.196247in}}{\pgfqpoint{7.630068in}{1.196247in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.196247in}}{\pgfqpoint{7.618657in}{1.193933in}}{\pgfqpoint{7.614539in}{1.189815in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.185697in}}{\pgfqpoint{7.608107in}{1.180110in}}{\pgfqpoint{7.608107in}{1.174287in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.168463in}}{\pgfqpoint{7.610421in}{1.162876in}}{\pgfqpoint{7.614539in}{1.158758in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.154640in}}{\pgfqpoint{7.624244in}{1.152326in}}{\pgfqpoint{7.630068in}{1.152326in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.152326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.656027in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.656027in}}{\pgfqpoint{7.277366in}{1.658341in}}{\pgfqpoint{7.281484in}{1.662459in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.666577in}}{\pgfqpoint{7.287916in}{1.672163in}}{\pgfqpoint{7.287916in}{1.677987in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.683811in}}{\pgfqpoint{7.285602in}{1.689397in}}{\pgfqpoint{7.281484in}{1.693515in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.697633in}}{\pgfqpoint{7.271779in}{1.699947in}}{\pgfqpoint{7.265956in}{1.699947in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.699947in}}{\pgfqpoint{7.254545in}{1.697633in}}{\pgfqpoint{7.250427in}{1.693515in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.689397in}}{\pgfqpoint{7.243995in}{1.683811in}}{\pgfqpoint{7.243995in}{1.677987in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.672163in}}{\pgfqpoint{7.246309in}{1.666577in}}{\pgfqpoint{7.250427in}{1.662459in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.658341in}}{\pgfqpoint{7.260132in}{1.656027in}}{\pgfqpoint{7.265956in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.656027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.198984in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.198984in}}{\pgfqpoint{6.480870in}{1.201297in}}{\pgfqpoint{6.484989in}{1.205416in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.209534in}}{\pgfqpoint{6.491421in}{1.215120in}}{\pgfqpoint{6.491421in}{1.220944in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.226768in}}{\pgfqpoint{6.489107in}{1.232354in}}{\pgfqpoint{6.484989in}{1.236472in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.240590in}}{\pgfqpoint{6.475284in}{1.242904in}}{\pgfqpoint{6.469460in}{1.242904in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.242904in}}{\pgfqpoint{6.458050in}{1.240590in}}{\pgfqpoint{6.453932in}{1.236472in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.232354in}}{\pgfqpoint{6.447500in}{1.226768in}}{\pgfqpoint{6.447500in}{1.220944in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.215120in}}{\pgfqpoint{6.449814in}{1.209534in}}{\pgfqpoint{6.453932in}{1.205416in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.201297in}}{\pgfqpoint{6.463636in}{1.198984in}}{\pgfqpoint{6.469460in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.198984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.650078in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.650078in}}{\pgfqpoint{7.504936in}{1.652392in}}{\pgfqpoint{7.509054in}{1.656510in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.660628in}}{\pgfqpoint{7.515486in}{1.666214in}}{\pgfqpoint{7.515486in}{1.672038in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.677862in}}{\pgfqpoint{7.513172in}{1.683448in}}{\pgfqpoint{7.509054in}{1.687567in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.691685in}}{\pgfqpoint{7.499349in}{1.693999in}}{\pgfqpoint{7.493526in}{1.693999in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.693999in}}{\pgfqpoint{7.482115in}{1.691685in}}{\pgfqpoint{7.477997in}{1.687567in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.683448in}}{\pgfqpoint{7.471565in}{1.677862in}}{\pgfqpoint{7.471565in}{1.672038in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.666214in}}{\pgfqpoint{7.473879in}{1.660628in}}{\pgfqpoint{7.477997in}{1.656510in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.652392in}}{\pgfqpoint{7.487702in}{1.650078in}}{\pgfqpoint{7.493526in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.650078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.179698in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.179698in}}{\pgfqpoint{7.277366in}{1.182011in}}{\pgfqpoint{7.281484in}{1.186130in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.190248in}}{\pgfqpoint{7.287916in}{1.195834in}}{\pgfqpoint{7.287916in}{1.201658in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.207482in}}{\pgfqpoint{7.285602in}{1.213068in}}{\pgfqpoint{7.281484in}{1.217186in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.221304in}}{\pgfqpoint{7.271779in}{1.223618in}}{\pgfqpoint{7.265956in}{1.223618in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.223618in}}{\pgfqpoint{7.254545in}{1.221304in}}{\pgfqpoint{7.250427in}{1.217186in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.213068in}}{\pgfqpoint{7.243995in}{1.207482in}}{\pgfqpoint{7.243995in}{1.201658in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.195834in}}{\pgfqpoint{7.246309in}{1.190248in}}{\pgfqpoint{7.250427in}{1.186130in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.182011in}}{\pgfqpoint{7.260132in}{1.179698in}}{\pgfqpoint{7.265956in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.179698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.651668in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.651668in}}{\pgfqpoint{7.265987in}{1.653982in}}{\pgfqpoint{7.270105in}{1.658100in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.662218in}}{\pgfqpoint{7.276537in}{1.667804in}}{\pgfqpoint{7.276537in}{1.673628in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.679452in}}{\pgfqpoint{7.274223in}{1.685038in}}{\pgfqpoint{7.270105in}{1.689156in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.693274in}}{\pgfqpoint{7.260401in}{1.695588in}}{\pgfqpoint{7.254577in}{1.695588in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.695588in}}{\pgfqpoint{7.243167in}{1.693274in}}{\pgfqpoint{7.239049in}{1.689156in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.685038in}}{\pgfqpoint{7.232617in}{1.679452in}}{\pgfqpoint{7.232617in}{1.673628in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.667804in}}{\pgfqpoint{7.234931in}{1.662218in}}{\pgfqpoint{7.239049in}{1.658100in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.653982in}}{\pgfqpoint{7.248753in}{1.651668in}}{\pgfqpoint{7.254577in}{1.651668in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.651668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.660355in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.660355in}}{\pgfqpoint{7.425286in}{1.662669in}}{\pgfqpoint{7.429404in}{1.666787in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.670905in}}{\pgfqpoint{7.435836in}{1.676492in}}{\pgfqpoint{7.435836in}{1.682315in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.688139in}}{\pgfqpoint{7.433522in}{1.693726in}}{\pgfqpoint{7.429404in}{1.697844in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.701962in}}{\pgfqpoint{7.419700in}{1.704276in}}{\pgfqpoint{7.413876in}{1.704276in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.704276in}}{\pgfqpoint{7.402466in}{1.701962in}}{\pgfqpoint{7.398348in}{1.697844in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.693726in}}{\pgfqpoint{7.391916in}{1.688139in}}{\pgfqpoint{7.391916in}{1.682315in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.676492in}}{\pgfqpoint{7.394230in}{1.670905in}}{\pgfqpoint{7.398348in}{1.666787in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.662669in}}{\pgfqpoint{7.408052in}{1.660355in}}{\pgfqpoint{7.413876in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.660355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.081425in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.081425in}}{\pgfqpoint{7.413908in}{1.083739in}}{\pgfqpoint{7.418026in}{1.087857in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.091975in}}{\pgfqpoint{7.424458in}{1.097561in}}{\pgfqpoint{7.424458in}{1.103385in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.109209in}}{\pgfqpoint{7.422144in}{1.114795in}}{\pgfqpoint{7.418026in}{1.118913in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.123032in}}{\pgfqpoint{7.408321in}{1.125345in}}{\pgfqpoint{7.402498in}{1.125345in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.125345in}}{\pgfqpoint{7.391087in}{1.123032in}}{\pgfqpoint{7.386969in}{1.118913in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.114795in}}{\pgfqpoint{7.380537in}{1.109209in}}{\pgfqpoint{7.380537in}{1.103385in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.097561in}}{\pgfqpoint{7.382851in}{1.091975in}}{\pgfqpoint{7.386969in}{1.087857in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.083739in}}{\pgfqpoint{7.396674in}{1.081425in}}{\pgfqpoint{7.402498in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.081425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.507104in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.507104in}}{\pgfqpoint{7.630099in}{1.509418in}}{\pgfqpoint{7.634217in}{1.513536in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.517654in}}{\pgfqpoint{7.640649in}{1.523241in}}{\pgfqpoint{7.640649in}{1.529064in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.534888in}}{\pgfqpoint{7.638335in}{1.540475in}}{\pgfqpoint{7.634217in}{1.544593in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.548711in}}{\pgfqpoint{7.624513in}{1.551025in}}{\pgfqpoint{7.618689in}{1.551025in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.551025in}}{\pgfqpoint{7.607279in}{1.548711in}}{\pgfqpoint{7.603161in}{1.544593in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.540475in}}{\pgfqpoint{7.596729in}{1.534888in}}{\pgfqpoint{7.596729in}{1.529064in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.523241in}}{\pgfqpoint{7.599043in}{1.517654in}}{\pgfqpoint{7.603161in}{1.513536in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.509418in}}{\pgfqpoint{7.612865in}{1.507104in}}{\pgfqpoint{7.618689in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.507104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.660934in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.660934in}}{\pgfqpoint{7.413908in}{1.663248in}}{\pgfqpoint{7.418026in}{1.667366in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.671485in}}{\pgfqpoint{7.424458in}{1.677071in}}{\pgfqpoint{7.424458in}{1.682895in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.688719in}}{\pgfqpoint{7.422144in}{1.694305in}}{\pgfqpoint{7.418026in}{1.698423in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.702541in}}{\pgfqpoint{7.408321in}{1.704855in}}{\pgfqpoint{7.402498in}{1.704855in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.704855in}}{\pgfqpoint{7.391087in}{1.702541in}}{\pgfqpoint{7.386969in}{1.698423in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.694305in}}{\pgfqpoint{7.380537in}{1.688719in}}{\pgfqpoint{7.380537in}{1.682895in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.677071in}}{\pgfqpoint{7.382851in}{1.671485in}}{\pgfqpoint{7.386969in}{1.667366in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.663248in}}{\pgfqpoint{7.396674in}{1.660934in}}{\pgfqpoint{7.402498in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.660934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.653492in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.653492in}}{\pgfqpoint{7.436665in}{1.655806in}}{\pgfqpoint{7.440783in}{1.659924in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.664042in}}{\pgfqpoint{7.447215in}{1.669628in}}{\pgfqpoint{7.447215in}{1.675452in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.681276in}}{\pgfqpoint{7.444901in}{1.686862in}}{\pgfqpoint{7.440783in}{1.690980in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.695098in}}{\pgfqpoint{7.431078in}{1.697412in}}{\pgfqpoint{7.425255in}{1.697412in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.697412in}}{\pgfqpoint{7.413844in}{1.695098in}}{\pgfqpoint{7.409726in}{1.690980in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.686862in}}{\pgfqpoint{7.403294in}{1.681276in}}{\pgfqpoint{7.403294in}{1.675452in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.669628in}}{\pgfqpoint{7.405608in}{1.664042in}}{\pgfqpoint{7.409726in}{1.659924in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.655806in}}{\pgfqpoint{7.419431in}{1.653492in}}{\pgfqpoint{7.425255in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.653492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.640495in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.640495in}}{\pgfqpoint{7.174959in}{1.642809in}}{\pgfqpoint{7.179077in}{1.646927in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.651046in}}{\pgfqpoint{7.185509in}{1.656632in}}{\pgfqpoint{7.185509in}{1.662456in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.668280in}}{\pgfqpoint{7.183195in}{1.673866in}}{\pgfqpoint{7.179077in}{1.677984in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.682102in}}{\pgfqpoint{7.169373in}{1.684416in}}{\pgfqpoint{7.163549in}{1.684416in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.684416in}}{\pgfqpoint{7.152139in}{1.682102in}}{\pgfqpoint{7.148021in}{1.677984in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.673866in}}{\pgfqpoint{7.141589in}{1.668280in}}{\pgfqpoint{7.141589in}{1.662456in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.656632in}}{\pgfqpoint{7.143903in}{1.651046in}}{\pgfqpoint{7.148021in}{1.646927in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.642809in}}{\pgfqpoint{7.157725in}{1.640495in}}{\pgfqpoint{7.163549in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.640495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.157738in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.157738in}}{\pgfqpoint{7.436665in}{1.160051in}}{\pgfqpoint{7.440783in}{1.164170in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.168288in}}{\pgfqpoint{7.447215in}{1.173874in}}{\pgfqpoint{7.447215in}{1.179698in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.185522in}}{\pgfqpoint{7.444901in}{1.191108in}}{\pgfqpoint{7.440783in}{1.195226in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.199344in}}{\pgfqpoint{7.431078in}{1.201658in}}{\pgfqpoint{7.425255in}{1.201658in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.201658in}}{\pgfqpoint{7.413844in}{1.199344in}}{\pgfqpoint{7.409726in}{1.195226in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.191108in}}{\pgfqpoint{7.403294in}{1.185522in}}{\pgfqpoint{7.403294in}{1.179698in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.173874in}}{\pgfqpoint{7.405608in}{1.168288in}}{\pgfqpoint{7.409726in}{1.164170in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.160051in}}{\pgfqpoint{7.419431in}{1.157738in}}{\pgfqpoint{7.425255in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.157738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.449171in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.449171in}}{\pgfqpoint{7.527693in}{1.451484in}}{\pgfqpoint{7.531811in}{1.455603in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.459721in}}{\pgfqpoint{7.538243in}{1.465307in}}{\pgfqpoint{7.538243in}{1.471131in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.476955in}}{\pgfqpoint{7.535929in}{1.482541in}}{\pgfqpoint{7.531811in}{1.486659in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.490777in}}{\pgfqpoint{7.522107in}{1.493091in}}{\pgfqpoint{7.516283in}{1.493091in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.493091in}}{\pgfqpoint{7.504872in}{1.490777in}}{\pgfqpoint{7.500754in}{1.486659in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.482541in}}{\pgfqpoint{7.494322in}{1.476955in}}{\pgfqpoint{7.494322in}{1.471131in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.465307in}}{\pgfqpoint{7.496636in}{1.459721in}}{\pgfqpoint{7.500754in}{1.455603in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.451484in}}{\pgfqpoint{7.510459in}{1.449171in}}{\pgfqpoint{7.516283in}{1.449171in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.449171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.087511in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.087511in}}{\pgfqpoint{6.685684in}{1.089825in}}{\pgfqpoint{6.689802in}{1.093943in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.098061in}}{\pgfqpoint{6.696234in}{1.103648in}}{\pgfqpoint{6.696234in}{1.109472in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.115296in}}{\pgfqpoint{6.693920in}{1.120882in}}{\pgfqpoint{6.689802in}{1.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.129118in}}{\pgfqpoint{6.680097in}{1.131432in}}{\pgfqpoint{6.674273in}{1.131432in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.131432in}}{\pgfqpoint{6.662863in}{1.129118in}}{\pgfqpoint{6.658745in}{1.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.120882in}}{\pgfqpoint{6.652313in}{1.115296in}}{\pgfqpoint{6.652313in}{1.109472in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.103648in}}{\pgfqpoint{6.654627in}{1.098061in}}{\pgfqpoint{6.658745in}{1.093943in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.089825in}}{\pgfqpoint{6.668449in}{1.087511in}}{\pgfqpoint{6.674273in}{1.087511in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.087511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.646220in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.646220in}}{\pgfqpoint{7.482179in}{1.648533in}}{\pgfqpoint{7.486297in}{1.652652in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.656770in}}{\pgfqpoint{7.492729in}{1.662356in}}{\pgfqpoint{7.492729in}{1.668180in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.674004in}}{\pgfqpoint{7.490415in}{1.679590in}}{\pgfqpoint{7.486297in}{1.683708in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.687826in}}{\pgfqpoint{7.476592in}{1.690140in}}{\pgfqpoint{7.470769in}{1.690140in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.690140in}}{\pgfqpoint{7.459358in}{1.687826in}}{\pgfqpoint{7.455240in}{1.683708in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.679590in}}{\pgfqpoint{7.448808in}{1.674004in}}{\pgfqpoint{7.448808in}{1.668180in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.662356in}}{\pgfqpoint{7.451122in}{1.656770in}}{\pgfqpoint{7.455240in}{1.652652in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.648533in}}{\pgfqpoint{7.464945in}{1.646220in}}{\pgfqpoint{7.470769in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.646220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.246987in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.246987in}}{\pgfqpoint{7.675613in}{1.249300in}}{\pgfqpoint{7.679731in}{1.253419in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.257537in}}{\pgfqpoint{7.686163in}{1.263123in}}{\pgfqpoint{7.686163in}{1.268947in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.274771in}}{\pgfqpoint{7.683849in}{1.280357in}}{\pgfqpoint{7.679731in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.288593in}}{\pgfqpoint{7.670027in}{1.290907in}}{\pgfqpoint{7.664203in}{1.290907in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.290907in}}{\pgfqpoint{7.652793in}{1.288593in}}{\pgfqpoint{7.648675in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.280357in}}{\pgfqpoint{7.642243in}{1.274771in}}{\pgfqpoint{7.642243in}{1.268947in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.263123in}}{\pgfqpoint{7.644557in}{1.257537in}}{\pgfqpoint{7.648675in}{1.253419in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.249300in}}{\pgfqpoint{7.658379in}{1.246987in}}{\pgfqpoint{7.664203in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.246987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.647792in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.647792in}}{\pgfqpoint{7.459422in}{1.650106in}}{\pgfqpoint{7.463540in}{1.654224in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.658342in}}{\pgfqpoint{7.469972in}{1.663928in}}{\pgfqpoint{7.469972in}{1.669752in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.675576in}}{\pgfqpoint{7.467658in}{1.681162in}}{\pgfqpoint{7.463540in}{1.685280in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.689398in}}{\pgfqpoint{7.453835in}{1.691712in}}{\pgfqpoint{7.448012in}{1.691712in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.691712in}}{\pgfqpoint{7.436601in}{1.689398in}}{\pgfqpoint{7.432483in}{1.685280in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.681162in}}{\pgfqpoint{7.426051in}{1.675576in}}{\pgfqpoint{7.426051in}{1.669752in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.663928in}}{\pgfqpoint{7.428365in}{1.658342in}}{\pgfqpoint{7.432483in}{1.654224in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.650106in}}{\pgfqpoint{7.442188in}{1.647792in}}{\pgfqpoint{7.448012in}{1.647792in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.647792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.501004in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.501004in}}{\pgfqpoint{7.391151in}{1.503318in}}{\pgfqpoint{7.395269in}{1.507436in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.511554in}}{\pgfqpoint{7.401701in}{1.517141in}}{\pgfqpoint{7.401701in}{1.522964in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.528788in}}{\pgfqpoint{7.399387in}{1.534375in}}{\pgfqpoint{7.395269in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.542611in}}{\pgfqpoint{7.385564in}{1.544925in}}{\pgfqpoint{7.379741in}{1.544925in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.544925in}}{\pgfqpoint{7.368330in}{1.542611in}}{\pgfqpoint{7.364212in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.534375in}}{\pgfqpoint{7.357780in}{1.528788in}}{\pgfqpoint{7.357780in}{1.522964in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.517141in}}{\pgfqpoint{7.360094in}{1.511554in}}{\pgfqpoint{7.364212in}{1.507436in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.503318in}}{\pgfqpoint{7.373917in}{1.501004in}}{\pgfqpoint{7.379741in}{1.501004in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.501004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.178024in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.178024in}}{\pgfqpoint{7.493557in}{1.180337in}}{\pgfqpoint{7.497675in}{1.184456in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.188574in}}{\pgfqpoint{7.504107in}{1.194160in}}{\pgfqpoint{7.504107in}{1.199984in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.205808in}}{\pgfqpoint{7.501793in}{1.211394in}}{\pgfqpoint{7.497675in}{1.215512in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.219630in}}{\pgfqpoint{7.487971in}{1.221944in}}{\pgfqpoint{7.482147in}{1.221944in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.221944in}}{\pgfqpoint{7.470737in}{1.219630in}}{\pgfqpoint{7.466619in}{1.215512in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.211394in}}{\pgfqpoint{7.460187in}{1.205808in}}{\pgfqpoint{7.460187in}{1.199984in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.194160in}}{\pgfqpoint{7.462501in}{1.188574in}}{\pgfqpoint{7.466619in}{1.184456in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.180337in}}{\pgfqpoint{7.476323in}{1.178024in}}{\pgfqpoint{7.482147in}{1.178024in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.178024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.642582in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.642582in}}{\pgfqpoint{7.470800in}{1.644896in}}{\pgfqpoint{7.474918in}{1.649014in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.653132in}}{\pgfqpoint{7.481350in}{1.658718in}}{\pgfqpoint{7.481350in}{1.664542in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.670366in}}{\pgfqpoint{7.479036in}{1.675952in}}{\pgfqpoint{7.474918in}{1.680070in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.684188in}}{\pgfqpoint{7.465214in}{1.686502in}}{\pgfqpoint{7.459390in}{1.686502in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.686502in}}{\pgfqpoint{7.447980in}{1.684188in}}{\pgfqpoint{7.443862in}{1.680070in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.675952in}}{\pgfqpoint{7.437430in}{1.670366in}}{\pgfqpoint{7.437430in}{1.664542in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.658718in}}{\pgfqpoint{7.439744in}{1.653132in}}{\pgfqpoint{7.443862in}{1.649014in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.644896in}}{\pgfqpoint{7.453566in}{1.642582in}}{\pgfqpoint{7.459390in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.642582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.691919in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.691919in}}{\pgfqpoint{7.903183in}{1.694232in}}{\pgfqpoint{7.907301in}{1.698351in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.702469in}}{\pgfqpoint{7.913733in}{1.708055in}}{\pgfqpoint{7.913733in}{1.713879in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.719703in}}{\pgfqpoint{7.911420in}{1.725289in}}{\pgfqpoint{7.907301in}{1.729407in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.733525in}}{\pgfqpoint{7.897597in}{1.735839in}}{\pgfqpoint{7.891773in}{1.735839in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.735839in}}{\pgfqpoint{7.880363in}{1.733525in}}{\pgfqpoint{7.876245in}{1.729407in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.725289in}}{\pgfqpoint{7.869813in}{1.719703in}}{\pgfqpoint{7.869813in}{1.713879in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.708055in}}{\pgfqpoint{7.872127in}{1.702469in}}{\pgfqpoint{7.876245in}{1.698351in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.694232in}}{\pgfqpoint{7.885949in}{1.691919in}}{\pgfqpoint{7.891773in}{1.691919in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.691919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.110537in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.110537in}}{\pgfqpoint{6.617413in}{1.112850in}}{\pgfqpoint{6.621531in}{1.116969in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.121087in}}{\pgfqpoint{6.627963in}{1.126673in}}{\pgfqpoint{6.627963in}{1.132497in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.138321in}}{\pgfqpoint{6.625649in}{1.143907in}}{\pgfqpoint{6.621531in}{1.148025in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.152143in}}{\pgfqpoint{6.611826in}{1.154457in}}{\pgfqpoint{6.606002in}{1.154457in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.154457in}}{\pgfqpoint{6.594592in}{1.152143in}}{\pgfqpoint{6.590474in}{1.148025in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.143907in}}{\pgfqpoint{6.584042in}{1.138321in}}{\pgfqpoint{6.584042in}{1.132497in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.126673in}}{\pgfqpoint{6.586356in}{1.121087in}}{\pgfqpoint{6.590474in}{1.116969in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.112850in}}{\pgfqpoint{6.600178in}{1.110537in}}{\pgfqpoint{6.606002in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.110537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.497810in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.497810in}}{\pgfqpoint{7.345637in}{1.500124in}}{\pgfqpoint{7.349755in}{1.504242in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.508360in}}{\pgfqpoint{7.356187in}{1.513946in}}{\pgfqpoint{7.356187in}{1.519770in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.525594in}}{\pgfqpoint{7.353873in}{1.531180in}}{\pgfqpoint{7.349755in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.539416in}}{\pgfqpoint{7.340050in}{1.541730in}}{\pgfqpoint{7.334227in}{1.541730in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.541730in}}{\pgfqpoint{7.322816in}{1.539416in}}{\pgfqpoint{7.318698in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.531180in}}{\pgfqpoint{7.312266in}{1.525594in}}{\pgfqpoint{7.312266in}{1.519770in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.513946in}}{\pgfqpoint{7.314580in}{1.508360in}}{\pgfqpoint{7.318698in}{1.504242in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.500124in}}{\pgfqpoint{7.328403in}{1.497810in}}{\pgfqpoint{7.334227in}{1.497810in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.497810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.482864in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.482864in}}{\pgfqpoint{7.504936in}{1.485178in}}{\pgfqpoint{7.509054in}{1.489296in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.493414in}}{\pgfqpoint{7.515486in}{1.499000in}}{\pgfqpoint{7.515486in}{1.504824in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.510648in}}{\pgfqpoint{7.513172in}{1.516235in}}{\pgfqpoint{7.509054in}{1.520353in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.524471in}}{\pgfqpoint{7.499349in}{1.526785in}}{\pgfqpoint{7.493526in}{1.526785in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.526785in}}{\pgfqpoint{7.482115in}{1.524471in}}{\pgfqpoint{7.477997in}{1.520353in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.516235in}}{\pgfqpoint{7.471565in}{1.510648in}}{\pgfqpoint{7.471565in}{1.504824in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.499000in}}{\pgfqpoint{7.473879in}{1.493414in}}{\pgfqpoint{7.477997in}{1.489296in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.485178in}}{\pgfqpoint{7.487702in}{1.482864in}}{\pgfqpoint{7.493526in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.482864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.757590in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.757590in}}{\pgfqpoint{7.709749in}{1.759904in}}{\pgfqpoint{7.713867in}{1.764022in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.768141in}}{\pgfqpoint{7.720299in}{1.773727in}}{\pgfqpoint{7.720299in}{1.779551in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.785375in}}{\pgfqpoint{7.717985in}{1.790961in}}{\pgfqpoint{7.713867in}{1.795079in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.799197in}}{\pgfqpoint{7.704163in}{1.801511in}}{\pgfqpoint{7.698339in}{1.801511in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.801511in}}{\pgfqpoint{7.686928in}{1.799197in}}{\pgfqpoint{7.682810in}{1.795079in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.790961in}}{\pgfqpoint{7.676378in}{1.785375in}}{\pgfqpoint{7.676378in}{1.779551in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.773727in}}{\pgfqpoint{7.678692in}{1.768141in}}{\pgfqpoint{7.682810in}{1.764022in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.759904in}}{\pgfqpoint{7.692515in}{1.757590in}}{\pgfqpoint{7.698339in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.757590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.661576in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.661576in}}{\pgfqpoint{7.937319in}{1.663890in}}{\pgfqpoint{7.941437in}{1.668008in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.672126in}}{\pgfqpoint{7.947869in}{1.677712in}}{\pgfqpoint{7.947869in}{1.683536in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.689360in}}{\pgfqpoint{7.945555in}{1.694946in}}{\pgfqpoint{7.941437in}{1.699064in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.703182in}}{\pgfqpoint{7.931733in}{1.705496in}}{\pgfqpoint{7.925909in}{1.705496in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.705496in}}{\pgfqpoint{7.914499in}{1.703182in}}{\pgfqpoint{7.910380in}{1.699064in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.694946in}}{\pgfqpoint{7.903948in}{1.689360in}}{\pgfqpoint{7.903948in}{1.683536in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.677712in}}{\pgfqpoint{7.906262in}{1.672126in}}{\pgfqpoint{7.910380in}{1.668008in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.663890in}}{\pgfqpoint{7.920085in}{1.661576in}}{\pgfqpoint{7.925909in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.661576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.665988in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.665988in}}{\pgfqpoint{7.994211in}{1.668302in}}{\pgfqpoint{7.998329in}{1.672420in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.676538in}}{\pgfqpoint{8.004761in}{1.682125in}}{\pgfqpoint{8.004761in}{1.687949in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.693773in}}{\pgfqpoint{8.002448in}{1.699359in}}{\pgfqpoint{7.998329in}{1.703477in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.707595in}}{\pgfqpoint{7.988625in}{1.709909in}}{\pgfqpoint{7.982801in}{1.709909in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.709909in}}{\pgfqpoint{7.971391in}{1.707595in}}{\pgfqpoint{7.967273in}{1.703477in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.699359in}}{\pgfqpoint{7.960841in}{1.693773in}}{\pgfqpoint{7.960841in}{1.687949in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.682125in}}{\pgfqpoint{7.963155in}{1.676538in}}{\pgfqpoint{7.967273in}{1.672420in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.668302in}}{\pgfqpoint{7.976977in}{1.665988in}}{\pgfqpoint{7.982801in}{1.665988in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.665988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.570861in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.570861in}}{\pgfqpoint{7.231852in}{1.573175in}}{\pgfqpoint{7.235970in}{1.577293in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.581411in}}{\pgfqpoint{7.242402in}{1.586997in}}{\pgfqpoint{7.242402in}{1.592821in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.598645in}}{\pgfqpoint{7.240088in}{1.604231in}}{\pgfqpoint{7.235970in}{1.608350in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.612468in}}{\pgfqpoint{7.226265in}{1.614782in}}{\pgfqpoint{7.220442in}{1.614782in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.614782in}}{\pgfqpoint{7.209031in}{1.612468in}}{\pgfqpoint{7.204913in}{1.608350in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.604231in}}{\pgfqpoint{7.198481in}{1.598645in}}{\pgfqpoint{7.198481in}{1.592821in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.586997in}}{\pgfqpoint{7.200795in}{1.581411in}}{\pgfqpoint{7.204913in}{1.577293in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.573175in}}{\pgfqpoint{7.214618in}{1.570861in}}{\pgfqpoint{7.220442in}{1.570861in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.570861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.519298in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.519298in}}{\pgfqpoint{7.186338in}{1.521611in}}{\pgfqpoint{7.190456in}{1.525730in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.529848in}}{\pgfqpoint{7.196888in}{1.535434in}}{\pgfqpoint{7.196888in}{1.541258in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.547082in}}{\pgfqpoint{7.194574in}{1.552668in}}{\pgfqpoint{7.190456in}{1.556786in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.560904in}}{\pgfqpoint{7.180751in}{1.563218in}}{\pgfqpoint{7.174928in}{1.563218in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.563218in}}{\pgfqpoint{7.163517in}{1.560904in}}{\pgfqpoint{7.159399in}{1.556786in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.552668in}}{\pgfqpoint{7.152967in}{1.547082in}}{\pgfqpoint{7.152967in}{1.541258in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.535434in}}{\pgfqpoint{7.155281in}{1.529848in}}{\pgfqpoint{7.159399in}{1.525730in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.521611in}}{\pgfqpoint{7.169104in}{1.519298in}}{\pgfqpoint{7.174928in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.519298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.489810in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.489810in}}{\pgfqpoint{7.561828in}{1.492124in}}{\pgfqpoint{7.565946in}{1.496242in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.500360in}}{\pgfqpoint{7.572378in}{1.505947in}}{\pgfqpoint{7.572378in}{1.511770in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.517594in}}{\pgfqpoint{7.570064in}{1.523181in}}{\pgfqpoint{7.565946in}{1.527299in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.531417in}}{\pgfqpoint{7.556242in}{1.533731in}}{\pgfqpoint{7.550418in}{1.533731in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.533731in}}{\pgfqpoint{7.539008in}{1.531417in}}{\pgfqpoint{7.534890in}{1.527299in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.523181in}}{\pgfqpoint{7.528458in}{1.517594in}}{\pgfqpoint{7.528458in}{1.511770in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.505947in}}{\pgfqpoint{7.530772in}{1.500360in}}{\pgfqpoint{7.534890in}{1.496242in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.492124in}}{\pgfqpoint{7.544594in}{1.489810in}}{\pgfqpoint{7.550418in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.489810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.520368in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.520368in}}{\pgfqpoint{7.334258in}{1.522682in}}{\pgfqpoint{7.338376in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.530918in}}{\pgfqpoint{7.344808in}{1.536504in}}{\pgfqpoint{7.344808in}{1.542328in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.548152in}}{\pgfqpoint{7.342494in}{1.553738in}}{\pgfqpoint{7.338376in}{1.557856in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.561975in}}{\pgfqpoint{7.328672in}{1.564288in}}{\pgfqpoint{7.322848in}{1.564288in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.564288in}}{\pgfqpoint{7.311438in}{1.561975in}}{\pgfqpoint{7.307320in}{1.557856in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.553738in}}{\pgfqpoint{7.300888in}{1.548152in}}{\pgfqpoint{7.300888in}{1.542328in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.536504in}}{\pgfqpoint{7.303202in}{1.530918in}}{\pgfqpoint{7.307320in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.522682in}}{\pgfqpoint{7.317024in}{1.520368in}}{\pgfqpoint{7.322848in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.520368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.549448in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.549448in}}{\pgfqpoint{7.834912in}{1.551762in}}{\pgfqpoint{7.839030in}{1.555880in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.559998in}}{\pgfqpoint{7.845462in}{1.565584in}}{\pgfqpoint{7.845462in}{1.571408in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.577232in}}{\pgfqpoint{7.843149in}{1.582818in}}{\pgfqpoint{7.839030in}{1.586936in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.591054in}}{\pgfqpoint{7.829326in}{1.593368in}}{\pgfqpoint{7.823502in}{1.593368in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.593368in}}{\pgfqpoint{7.812092in}{1.591054in}}{\pgfqpoint{7.807974in}{1.586936in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.582818in}}{\pgfqpoint{7.801542in}{1.577232in}}{\pgfqpoint{7.801542in}{1.571408in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.565584in}}{\pgfqpoint{7.803856in}{1.559998in}}{\pgfqpoint{7.807974in}{1.555880in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.551762in}}{\pgfqpoint{7.817678in}{1.549448in}}{\pgfqpoint{7.823502in}{1.549448in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.549448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.556626in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.556626in}}{\pgfqpoint{7.448043in}{1.558940in}}{\pgfqpoint{7.452161in}{1.563058in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.567176in}}{\pgfqpoint{7.458593in}{1.572762in}}{\pgfqpoint{7.458593in}{1.578586in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.584410in}}{\pgfqpoint{7.456279in}{1.589996in}}{\pgfqpoint{7.452161in}{1.594114in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.598233in}}{\pgfqpoint{7.442457in}{1.600546in}}{\pgfqpoint{7.436633in}{1.600546in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.600546in}}{\pgfqpoint{7.425223in}{1.598233in}}{\pgfqpoint{7.421105in}{1.594114in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.589996in}}{\pgfqpoint{7.414673in}{1.584410in}}{\pgfqpoint{7.414673in}{1.578586in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.572762in}}{\pgfqpoint{7.416987in}{1.567176in}}{\pgfqpoint{7.421105in}{1.563058in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.558940in}}{\pgfqpoint{7.430809in}{1.556626in}}{\pgfqpoint{7.436633in}{1.556626in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.556626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.532821in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.532821in}}{\pgfqpoint{7.220473in}{1.535135in}}{\pgfqpoint{7.224591in}{1.539253in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.543371in}}{\pgfqpoint{7.231023in}{1.548957in}}{\pgfqpoint{7.231023in}{1.554781in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.560605in}}{\pgfqpoint{7.228709in}{1.566191in}}{\pgfqpoint{7.224591in}{1.570309in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.574427in}}{\pgfqpoint{7.214887in}{1.576741in}}{\pgfqpoint{7.209063in}{1.576741in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.576741in}}{\pgfqpoint{7.197653in}{1.574427in}}{\pgfqpoint{7.193535in}{1.570309in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.566191in}}{\pgfqpoint{7.187103in}{1.560605in}}{\pgfqpoint{7.187103in}{1.554781in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.548957in}}{\pgfqpoint{7.189417in}{1.543371in}}{\pgfqpoint{7.193535in}{1.539253in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.535135in}}{\pgfqpoint{7.203239in}{1.532821in}}{\pgfqpoint{7.209063in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.532821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.501966in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.501966in}}{\pgfqpoint{7.379772in}{1.504280in}}{\pgfqpoint{7.383890in}{1.508398in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.512516in}}{\pgfqpoint{7.390322in}{1.518102in}}{\pgfqpoint{7.390322in}{1.523926in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.529750in}}{\pgfqpoint{7.388008in}{1.535336in}}{\pgfqpoint{7.383890in}{1.539454in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.543572in}}{\pgfqpoint{7.374186in}{1.545886in}}{\pgfqpoint{7.368362in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.545886in}}{\pgfqpoint{7.356952in}{1.543572in}}{\pgfqpoint{7.352834in}{1.539454in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.535336in}}{\pgfqpoint{7.346402in}{1.529750in}}{\pgfqpoint{7.346402in}{1.523926in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.518102in}}{\pgfqpoint{7.348716in}{1.512516in}}{\pgfqpoint{7.352834in}{1.508398in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.504280in}}{\pgfqpoint{7.362538in}{1.501966in}}{\pgfqpoint{7.368362in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.501966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.340664in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.340664in}}{\pgfqpoint{7.425286in}{1.342978in}}{\pgfqpoint{7.429404in}{1.347096in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.351214in}}{\pgfqpoint{7.435836in}{1.356801in}}{\pgfqpoint{7.435836in}{1.362625in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.368448in}}{\pgfqpoint{7.433522in}{1.374035in}}{\pgfqpoint{7.429404in}{1.378153in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.382271in}}{\pgfqpoint{7.419700in}{1.384585in}}{\pgfqpoint{7.413876in}{1.384585in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.384585in}}{\pgfqpoint{7.402466in}{1.382271in}}{\pgfqpoint{7.398348in}{1.378153in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.374035in}}{\pgfqpoint{7.391916in}{1.368448in}}{\pgfqpoint{7.391916in}{1.362625in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.356801in}}{\pgfqpoint{7.394230in}{1.351214in}}{\pgfqpoint{7.398348in}{1.347096in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.342978in}}{\pgfqpoint{7.408052in}{1.340664in}}{\pgfqpoint{7.413876in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.340664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.744859in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.744859in}}{\pgfqpoint{7.595964in}{1.747173in}}{\pgfqpoint{7.600082in}{1.751291in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.755409in}}{\pgfqpoint{7.606514in}{1.760996in}}{\pgfqpoint{7.606514in}{1.766820in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.772643in}}{\pgfqpoint{7.604200in}{1.778230in}}{\pgfqpoint{7.600082in}{1.782348in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.786466in}}{\pgfqpoint{7.590378in}{1.788780in}}{\pgfqpoint{7.584554in}{1.788780in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.788780in}}{\pgfqpoint{7.573143in}{1.786466in}}{\pgfqpoint{7.569025in}{1.782348in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.778230in}}{\pgfqpoint{7.562593in}{1.772643in}}{\pgfqpoint{7.562593in}{1.766820in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.760996in}}{\pgfqpoint{7.564907in}{1.755409in}}{\pgfqpoint{7.569025in}{1.751291in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.747173in}}{\pgfqpoint{7.578730in}{1.744859in}}{\pgfqpoint{7.584554in}{1.744859in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.744859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.557441in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.557441in}}{\pgfqpoint{7.721127in}{1.559755in}}{\pgfqpoint{7.725245in}{1.563873in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.567992in}}{\pgfqpoint{7.731677in}{1.573578in}}{\pgfqpoint{7.731677in}{1.579402in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.585226in}}{\pgfqpoint{7.729364in}{1.590812in}}{\pgfqpoint{7.725245in}{1.594930in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.599048in}}{\pgfqpoint{7.715541in}{1.601362in}}{\pgfqpoint{7.709717in}{1.601362in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.601362in}}{\pgfqpoint{7.698307in}{1.599048in}}{\pgfqpoint{7.694189in}{1.594930in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.590812in}}{\pgfqpoint{7.687757in}{1.585226in}}{\pgfqpoint{7.687757in}{1.579402in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.573578in}}{\pgfqpoint{7.690071in}{1.567992in}}{\pgfqpoint{7.694189in}{1.563873in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.559755in}}{\pgfqpoint{7.703893in}{1.557441in}}{\pgfqpoint{7.709717in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.557441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.729583in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.729583in}}{\pgfqpoint{7.800777in}{1.731897in}}{\pgfqpoint{7.804895in}{1.736015in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.740133in}}{\pgfqpoint{7.811327in}{1.745719in}}{\pgfqpoint{7.811327in}{1.751543in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.757367in}}{\pgfqpoint{7.809013in}{1.762953in}}{\pgfqpoint{7.804895in}{1.767071in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.771190in}}{\pgfqpoint{7.795191in}{1.773503in}}{\pgfqpoint{7.789367in}{1.773503in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.773503in}}{\pgfqpoint{7.777957in}{1.771190in}}{\pgfqpoint{7.773838in}{1.767071in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.762953in}}{\pgfqpoint{7.767406in}{1.757367in}}{\pgfqpoint{7.767406in}{1.751543in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.745719in}}{\pgfqpoint{7.769720in}{1.740133in}}{\pgfqpoint{7.773838in}{1.736015in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.731897in}}{\pgfqpoint{7.783543in}{1.729583in}}{\pgfqpoint{7.789367in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.729583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.522772in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.522772in}}{\pgfqpoint{7.197716in}{1.525086in}}{\pgfqpoint{7.201834in}{1.529204in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.533322in}}{\pgfqpoint{7.208266in}{1.538908in}}{\pgfqpoint{7.208266in}{1.544732in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.550556in}}{\pgfqpoint{7.205952in}{1.556142in}}{\pgfqpoint{7.201834in}{1.560261in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.564379in}}{\pgfqpoint{7.192130in}{1.566693in}}{\pgfqpoint{7.186306in}{1.566693in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.566693in}}{\pgfqpoint{7.174896in}{1.564379in}}{\pgfqpoint{7.170778in}{1.560261in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.556142in}}{\pgfqpoint{7.164346in}{1.550556in}}{\pgfqpoint{7.164346in}{1.544732in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.538908in}}{\pgfqpoint{7.166660in}{1.533322in}}{\pgfqpoint{7.170778in}{1.529204in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.525086in}}{\pgfqpoint{7.180482in}{1.522772in}}{\pgfqpoint{7.186306in}{1.522772in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.522772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.554186in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.554186in}}{\pgfqpoint{7.436665in}{1.556500in}}{\pgfqpoint{7.440783in}{1.560618in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.564736in}}{\pgfqpoint{7.447215in}{1.570323in}}{\pgfqpoint{7.447215in}{1.576147in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.581970in}}{\pgfqpoint{7.444901in}{1.587557in}}{\pgfqpoint{7.440783in}{1.591675in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.595793in}}{\pgfqpoint{7.431078in}{1.598107in}}{\pgfqpoint{7.425255in}{1.598107in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.598107in}}{\pgfqpoint{7.413844in}{1.595793in}}{\pgfqpoint{7.409726in}{1.591675in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.587557in}}{\pgfqpoint{7.403294in}{1.581970in}}{\pgfqpoint{7.403294in}{1.576147in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.570323in}}{\pgfqpoint{7.405608in}{1.564736in}}{\pgfqpoint{7.409726in}{1.560618in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.556500in}}{\pgfqpoint{7.419431in}{1.554186in}}{\pgfqpoint{7.425255in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.554186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.081516in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.081516in}}{\pgfqpoint{7.027039in}{1.083829in}}{\pgfqpoint{7.031157in}{1.087948in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.092066in}}{\pgfqpoint{7.037589in}{1.097652in}}{\pgfqpoint{7.037589in}{1.103476in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.109300in}}{\pgfqpoint{7.035275in}{1.114886in}}{\pgfqpoint{7.031157in}{1.119004in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.123122in}}{\pgfqpoint{7.021452in}{1.125436in}}{\pgfqpoint{7.015628in}{1.125436in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.125436in}}{\pgfqpoint{7.004218in}{1.123122in}}{\pgfqpoint{7.000100in}{1.119004in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.114886in}}{\pgfqpoint{6.993668in}{1.109300in}}{\pgfqpoint{6.993668in}{1.103476in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.097652in}}{\pgfqpoint{6.995982in}{1.092066in}}{\pgfqpoint{7.000100in}{1.087948in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.083829in}}{\pgfqpoint{7.009805in}{1.081516in}}{\pgfqpoint{7.015628in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.081516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.498357in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.498357in}}{\pgfqpoint{7.448043in}{1.500671in}}{\pgfqpoint{7.452161in}{1.504789in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.508907in}}{\pgfqpoint{7.458593in}{1.514493in}}{\pgfqpoint{7.458593in}{1.520317in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.526141in}}{\pgfqpoint{7.456279in}{1.531727in}}{\pgfqpoint{7.452161in}{1.535846in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.539964in}}{\pgfqpoint{7.442457in}{1.542278in}}{\pgfqpoint{7.436633in}{1.542278in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.542278in}}{\pgfqpoint{7.425223in}{1.539964in}}{\pgfqpoint{7.421105in}{1.535846in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.531727in}}{\pgfqpoint{7.414673in}{1.526141in}}{\pgfqpoint{7.414673in}{1.520317in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.514493in}}{\pgfqpoint{7.416987in}{1.508907in}}{\pgfqpoint{7.421105in}{1.504789in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.500671in}}{\pgfqpoint{7.430809in}{1.498357in}}{\pgfqpoint{7.436633in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.498357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.736350in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.736350in}}{\pgfqpoint{7.721127in}{1.738664in}}{\pgfqpoint{7.725245in}{1.742782in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.746900in}}{\pgfqpoint{7.731677in}{1.752486in}}{\pgfqpoint{7.731677in}{1.758310in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.764134in}}{\pgfqpoint{7.729364in}{1.769720in}}{\pgfqpoint{7.725245in}{1.773839in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.777957in}}{\pgfqpoint{7.715541in}{1.780271in}}{\pgfqpoint{7.709717in}{1.780271in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.780271in}}{\pgfqpoint{7.698307in}{1.777957in}}{\pgfqpoint{7.694189in}{1.773839in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.769720in}}{\pgfqpoint{7.687757in}{1.764134in}}{\pgfqpoint{7.687757in}{1.758310in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.752486in}}{\pgfqpoint{7.690071in}{1.746900in}}{\pgfqpoint{7.694189in}{1.742782in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.738664in}}{\pgfqpoint{7.703893in}{1.736350in}}{\pgfqpoint{7.709717in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.736350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.584949in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.584949in}}{\pgfqpoint{7.243230in}{1.587262in}}{\pgfqpoint{7.247348in}{1.591381in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.595499in}}{\pgfqpoint{7.253780in}{1.601085in}}{\pgfqpoint{7.253780in}{1.606909in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.612733in}}{\pgfqpoint{7.251466in}{1.618319in}}{\pgfqpoint{7.247348in}{1.622437in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.626555in}}{\pgfqpoint{7.237644in}{1.628869in}}{\pgfqpoint{7.231820in}{1.628869in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.628869in}}{\pgfqpoint{7.220410in}{1.626555in}}{\pgfqpoint{7.216292in}{1.622437in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.618319in}}{\pgfqpoint{7.209860in}{1.612733in}}{\pgfqpoint{7.209860in}{1.606909in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.601085in}}{\pgfqpoint{7.212174in}{1.595499in}}{\pgfqpoint{7.216292in}{1.591381in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.587262in}}{\pgfqpoint{7.225996in}{1.584949in}}{\pgfqpoint{7.231820in}{1.584949in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.584949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.140714in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.140714in}}{\pgfqpoint{7.436665in}{1.143028in}}{\pgfqpoint{7.440783in}{1.147146in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.151265in}}{\pgfqpoint{7.447215in}{1.156851in}}{\pgfqpoint{7.447215in}{1.162675in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.168499in}}{\pgfqpoint{7.444901in}{1.174085in}}{\pgfqpoint{7.440783in}{1.178203in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.182321in}}{\pgfqpoint{7.431078in}{1.184635in}}{\pgfqpoint{7.425255in}{1.184635in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.184635in}}{\pgfqpoint{7.413844in}{1.182321in}}{\pgfqpoint{7.409726in}{1.178203in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.174085in}}{\pgfqpoint{7.403294in}{1.168499in}}{\pgfqpoint{7.403294in}{1.162675in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.156851in}}{\pgfqpoint{7.405608in}{1.151265in}}{\pgfqpoint{7.409726in}{1.147146in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.143028in}}{\pgfqpoint{7.419431in}{1.140714in}}{\pgfqpoint{7.425255in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.140714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.727413in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.727413in}}{\pgfqpoint{7.584585in}{1.729726in}}{\pgfqpoint{7.588703in}{1.733845in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.737963in}}{\pgfqpoint{7.595135in}{1.743549in}}{\pgfqpoint{7.595135in}{1.749373in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.755197in}}{\pgfqpoint{7.592821in}{1.760783in}}{\pgfqpoint{7.588703in}{1.764901in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.769019in}}{\pgfqpoint{7.578999in}{1.771333in}}{\pgfqpoint{7.573175in}{1.771333in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.771333in}}{\pgfqpoint{7.561765in}{1.769019in}}{\pgfqpoint{7.557647in}{1.764901in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.760783in}}{\pgfqpoint{7.551215in}{1.755197in}}{\pgfqpoint{7.551215in}{1.749373in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.743549in}}{\pgfqpoint{7.553529in}{1.737963in}}{\pgfqpoint{7.557647in}{1.733845in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.729726in}}{\pgfqpoint{7.567351in}{1.727413in}}{\pgfqpoint{7.573175in}{1.727413in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.727413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.724323in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.724323in}}{\pgfqpoint{7.903183in}{1.726637in}}{\pgfqpoint{7.907301in}{1.730755in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.734873in}}{\pgfqpoint{7.913733in}{1.740460in}}{\pgfqpoint{7.913733in}{1.746283in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.752107in}}{\pgfqpoint{7.911420in}{1.757694in}}{\pgfqpoint{7.907301in}{1.761812in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.765930in}}{\pgfqpoint{7.897597in}{1.768244in}}{\pgfqpoint{7.891773in}{1.768244in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.768244in}}{\pgfqpoint{7.880363in}{1.765930in}}{\pgfqpoint{7.876245in}{1.761812in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.757694in}}{\pgfqpoint{7.869813in}{1.752107in}}{\pgfqpoint{7.869813in}{1.746283in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.740460in}}{\pgfqpoint{7.872127in}{1.734873in}}{\pgfqpoint{7.876245in}{1.730755in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.726637in}}{\pgfqpoint{7.885949in}{1.724323in}}{\pgfqpoint{7.891773in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.724323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.564395in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.564395in}}{\pgfqpoint{7.789398in}{1.566709in}}{\pgfqpoint{7.793516in}{1.570827in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.574945in}}{\pgfqpoint{7.799948in}{1.580531in}}{\pgfqpoint{7.799948in}{1.586355in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.592179in}}{\pgfqpoint{7.797635in}{1.597765in}}{\pgfqpoint{7.793516in}{1.601883in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.606002in}}{\pgfqpoint{7.783812in}{1.608315in}}{\pgfqpoint{7.777988in}{1.608315in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.608315in}}{\pgfqpoint{7.766578in}{1.606002in}}{\pgfqpoint{7.762460in}{1.601883in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.597765in}}{\pgfqpoint{7.756028in}{1.592179in}}{\pgfqpoint{7.756028in}{1.586355in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.580531in}}{\pgfqpoint{7.758342in}{1.574945in}}{\pgfqpoint{7.762460in}{1.570827in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.566709in}}{\pgfqpoint{7.772164in}{1.564395in}}{\pgfqpoint{7.777988in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.564395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.840484in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.840484in}}{\pgfqpoint{7.812155in}{1.842798in}}{\pgfqpoint{7.816273in}{1.846916in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.851034in}}{\pgfqpoint{7.822705in}{1.856621in}}{\pgfqpoint{7.822705in}{1.862445in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.868268in}}{\pgfqpoint{7.820392in}{1.873855in}}{\pgfqpoint{7.816273in}{1.877973in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.882091in}}{\pgfqpoint{7.806569in}{1.884405in}}{\pgfqpoint{7.800745in}{1.884405in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.884405in}}{\pgfqpoint{7.789335in}{1.882091in}}{\pgfqpoint{7.785217in}{1.877973in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.873855in}}{\pgfqpoint{7.778785in}{1.868268in}}{\pgfqpoint{7.778785in}{1.862445in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.856621in}}{\pgfqpoint{7.781099in}{1.851034in}}{\pgfqpoint{7.785217in}{1.846916in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.842798in}}{\pgfqpoint{7.794921in}{1.840484in}}{\pgfqpoint{7.800745in}{1.840484in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.840484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.140457in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.140457in}}{\pgfqpoint{6.606034in}{1.142771in}}{\pgfqpoint{6.610152in}{1.146889in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.151007in}}{\pgfqpoint{6.616584in}{1.156594in}}{\pgfqpoint{6.616584in}{1.162417in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.168241in}}{\pgfqpoint{6.614270in}{1.173828in}}{\pgfqpoint{6.610152in}{1.177946in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.182064in}}{\pgfqpoint{6.600448in}{1.184378in}}{\pgfqpoint{6.594624in}{1.184378in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.184378in}}{\pgfqpoint{6.583214in}{1.182064in}}{\pgfqpoint{6.579096in}{1.177946in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.173828in}}{\pgfqpoint{6.572664in}{1.168241in}}{\pgfqpoint{6.572664in}{1.162417in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.156594in}}{\pgfqpoint{6.574978in}{1.151007in}}{\pgfqpoint{6.579096in}{1.146889in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.142771in}}{\pgfqpoint{6.588800in}{1.140457in}}{\pgfqpoint{6.594624in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.140457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.670960in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.670960in}}{\pgfqpoint{7.982833in}{1.673274in}}{\pgfqpoint{7.986951in}{1.677392in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.681510in}}{\pgfqpoint{7.993383in}{1.687096in}}{\pgfqpoint{7.993383in}{1.692920in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.698744in}}{\pgfqpoint{7.991069in}{1.704330in}}{\pgfqpoint{7.986951in}{1.708448in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.712566in}}{\pgfqpoint{7.977247in}{1.714880in}}{\pgfqpoint{7.971423in}{1.714880in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.714880in}}{\pgfqpoint{7.960013in}{1.712566in}}{\pgfqpoint{7.955894in}{1.708448in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.704330in}}{\pgfqpoint{7.949462in}{1.698744in}}{\pgfqpoint{7.949462in}{1.692920in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.687096in}}{\pgfqpoint{7.951776in}{1.681510in}}{\pgfqpoint{7.955894in}{1.677392in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.673274in}}{\pgfqpoint{7.965599in}{1.670960in}}{\pgfqpoint{7.971423in}{1.670960in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.670960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.129761in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.129761in}}{\pgfqpoint{6.594655in}{1.132075in}}{\pgfqpoint{6.598774in}{1.136193in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.140311in}}{\pgfqpoint{6.605206in}{1.145897in}}{\pgfqpoint{6.605206in}{1.151721in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.157545in}}{\pgfqpoint{6.602892in}{1.163131in}}{\pgfqpoint{6.598774in}{1.167249in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.171367in}}{\pgfqpoint{6.589069in}{1.173681in}}{\pgfqpoint{6.583245in}{1.173681in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.173681in}}{\pgfqpoint{6.571835in}{1.171367in}}{\pgfqpoint{6.567717in}{1.167249in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.163131in}}{\pgfqpoint{6.561285in}{1.157545in}}{\pgfqpoint{6.561285in}{1.151721in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.145897in}}{\pgfqpoint{6.563599in}{1.140311in}}{\pgfqpoint{6.567717in}{1.136193in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.132075in}}{\pgfqpoint{6.577421in}{1.129761in}}{\pgfqpoint{6.583245in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.129761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.189289in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.189289in}}{\pgfqpoint{7.027039in}{1.191603in}}{\pgfqpoint{7.031157in}{1.195721in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.199839in}}{\pgfqpoint{7.037589in}{1.205426in}}{\pgfqpoint{7.037589in}{1.211250in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.217073in}}{\pgfqpoint{7.035275in}{1.222660in}}{\pgfqpoint{7.031157in}{1.226778in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.230896in}}{\pgfqpoint{7.021452in}{1.233210in}}{\pgfqpoint{7.015628in}{1.233210in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.233210in}}{\pgfqpoint{7.004218in}{1.230896in}}{\pgfqpoint{7.000100in}{1.226778in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.222660in}}{\pgfqpoint{6.993668in}{1.217073in}}{\pgfqpoint{6.993668in}{1.211250in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.205426in}}{\pgfqpoint{6.995982in}{1.199839in}}{\pgfqpoint{7.000100in}{1.195721in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.191603in}}{\pgfqpoint{7.009805in}{1.189289in}}{\pgfqpoint{7.015628in}{1.189289in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.189289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.739441in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.739441in}}{\pgfqpoint{7.561828in}{1.741755in}}{\pgfqpoint{7.565946in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.749991in}}{\pgfqpoint{7.572378in}{1.755577in}}{\pgfqpoint{7.572378in}{1.761401in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.767225in}}{\pgfqpoint{7.570064in}{1.772811in}}{\pgfqpoint{7.565946in}{1.776929in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.781047in}}{\pgfqpoint{7.556242in}{1.783361in}}{\pgfqpoint{7.550418in}{1.783361in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.783361in}}{\pgfqpoint{7.539008in}{1.781047in}}{\pgfqpoint{7.534890in}{1.776929in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.772811in}}{\pgfqpoint{7.528458in}{1.767225in}}{\pgfqpoint{7.528458in}{1.761401in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.755577in}}{\pgfqpoint{7.530772in}{1.749991in}}{\pgfqpoint{7.534890in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.741755in}}{\pgfqpoint{7.544594in}{1.739441in}}{\pgfqpoint{7.550418in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.739441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.736382in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.736382in}}{\pgfqpoint{7.698370in}{1.738696in}}{\pgfqpoint{7.702488in}{1.742814in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.746933in}}{\pgfqpoint{7.708920in}{1.752519in}}{\pgfqpoint{7.708920in}{1.758343in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.764167in}}{\pgfqpoint{7.706606in}{1.769753in}}{\pgfqpoint{7.702488in}{1.773871in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.777989in}}{\pgfqpoint{7.692784in}{1.780303in}}{\pgfqpoint{7.686960in}{1.780303in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.780303in}}{\pgfqpoint{7.675550in}{1.777989in}}{\pgfqpoint{7.671432in}{1.773871in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.769753in}}{\pgfqpoint{7.665000in}{1.764167in}}{\pgfqpoint{7.665000in}{1.758343in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.752519in}}{\pgfqpoint{7.667314in}{1.746933in}}{\pgfqpoint{7.671432in}{1.742814in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.738696in}}{\pgfqpoint{7.681136in}{1.736382in}}{\pgfqpoint{7.686960in}{1.736382in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.736382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.267869in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.267869in}}{\pgfqpoint{6.640170in}{1.270183in}}{\pgfqpoint{6.644288in}{1.274301in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.278419in}}{\pgfqpoint{6.650720in}{1.284006in}}{\pgfqpoint{6.650720in}{1.289829in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.295653in}}{\pgfqpoint{6.648406in}{1.301240in}}{\pgfqpoint{6.644288in}{1.305358in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.309476in}}{\pgfqpoint{6.634583in}{1.311790in}}{\pgfqpoint{6.628759in}{1.311790in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.311790in}}{\pgfqpoint{6.617349in}{1.309476in}}{\pgfqpoint{6.613231in}{1.305358in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.301240in}}{\pgfqpoint{6.606799in}{1.295653in}}{\pgfqpoint{6.606799in}{1.289829in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.284006in}}{\pgfqpoint{6.609113in}{1.278419in}}{\pgfqpoint{6.613231in}{1.274301in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.270183in}}{\pgfqpoint{6.622935in}{1.267869in}}{\pgfqpoint{6.628759in}{1.267869in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.267869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.733580in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.733580in}}{\pgfqpoint{6.992903in}{1.735894in}}{\pgfqpoint{6.997021in}{1.740012in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.744130in}}{\pgfqpoint{7.003453in}{1.749716in}}{\pgfqpoint{7.003453in}{1.755540in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.761364in}}{\pgfqpoint{7.001139in}{1.766950in}}{\pgfqpoint{6.997021in}{1.771068in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.775186in}}{\pgfqpoint{6.987317in}{1.777500in}}{\pgfqpoint{6.981493in}{1.777500in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.777500in}}{\pgfqpoint{6.970083in}{1.775186in}}{\pgfqpoint{6.965965in}{1.771068in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.766950in}}{\pgfqpoint{6.959533in}{1.761364in}}{\pgfqpoint{6.959533in}{1.755540in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.749716in}}{\pgfqpoint{6.961847in}{1.744130in}}{\pgfqpoint{6.965965in}{1.740012in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.735894in}}{\pgfqpoint{6.975669in}{1.733580in}}{\pgfqpoint{6.981493in}{1.733580in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.733580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.736596in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.736596in}}{\pgfqpoint{7.049796in}{1.738910in}}{\pgfqpoint{7.053914in}{1.743029in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.747147in}}{\pgfqpoint{7.060346in}{1.752733in}}{\pgfqpoint{7.060346in}{1.758557in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.764381in}}{\pgfqpoint{7.058032in}{1.769967in}}{\pgfqpoint{7.053914in}{1.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.778203in}}{\pgfqpoint{7.044209in}{1.780517in}}{\pgfqpoint{7.038385in}{1.780517in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.780517in}}{\pgfqpoint{7.026975in}{1.778203in}}{\pgfqpoint{7.022857in}{1.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.769967in}}{\pgfqpoint{7.016425in}{1.764381in}}{\pgfqpoint{7.016425in}{1.758557in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.752733in}}{\pgfqpoint{7.018739in}{1.747147in}}{\pgfqpoint{7.022857in}{1.743029in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.738910in}}{\pgfqpoint{7.032562in}{1.736596in}}{\pgfqpoint{7.038385in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.808002in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.808002in}}{\pgfqpoint{6.492249in}{1.810316in}}{\pgfqpoint{6.496367in}{1.814434in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.818552in}}{\pgfqpoint{6.502799in}{1.824138in}}{\pgfqpoint{6.502799in}{1.829962in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.835786in}}{\pgfqpoint{6.500485in}{1.841372in}}{\pgfqpoint{6.496367in}{1.845490in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.849608in}}{\pgfqpoint{6.486663in}{1.851922in}}{\pgfqpoint{6.480839in}{1.851922in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.851922in}}{\pgfqpoint{6.469429in}{1.849608in}}{\pgfqpoint{6.465311in}{1.845490in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.841372in}}{\pgfqpoint{6.458879in}{1.835786in}}{\pgfqpoint{6.458879in}{1.829962in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.824138in}}{\pgfqpoint{6.461192in}{1.818552in}}{\pgfqpoint{6.465311in}{1.814434in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.810316in}}{\pgfqpoint{6.475015in}{1.808002in}}{\pgfqpoint{6.480839in}{1.808002in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.808002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.749641in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.749641in}}{\pgfqpoint{7.038417in}{1.751955in}}{\pgfqpoint{7.042535in}{1.756073in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.760192in}}{\pgfqpoint{7.048967in}{1.765778in}}{\pgfqpoint{7.048967in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.777426in}}{\pgfqpoint{7.046653in}{1.783012in}}{\pgfqpoint{7.042535in}{1.787130in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.791248in}}{\pgfqpoint{7.032831in}{1.793562in}}{\pgfqpoint{7.027007in}{1.793562in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.793562in}}{\pgfqpoint{7.015597in}{1.791248in}}{\pgfqpoint{7.011479in}{1.787130in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.783012in}}{\pgfqpoint{7.005047in}{1.777426in}}{\pgfqpoint{7.005047in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.765778in}}{\pgfqpoint{7.007361in}{1.760192in}}{\pgfqpoint{7.011479in}{1.756073in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.751955in}}{\pgfqpoint{7.021183in}{1.749641in}}{\pgfqpoint{7.027007in}{1.749641in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.749641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.149570in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.149570in}}{\pgfqpoint{7.948697in}{1.151884in}}{\pgfqpoint{7.952815in}{1.156002in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.160120in}}{\pgfqpoint{7.959247in}{1.165706in}}{\pgfqpoint{7.959247in}{1.171530in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.177354in}}{\pgfqpoint{7.956934in}{1.182940in}}{\pgfqpoint{7.952815in}{1.187059in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.191177in}}{\pgfqpoint{7.943111in}{1.193491in}}{\pgfqpoint{7.937287in}{1.193491in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.193491in}}{\pgfqpoint{7.925877in}{1.191177in}}{\pgfqpoint{7.921759in}{1.187059in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.182940in}}{\pgfqpoint{7.915327in}{1.177354in}}{\pgfqpoint{7.915327in}{1.171530in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.165706in}}{\pgfqpoint{7.917641in}{1.160120in}}{\pgfqpoint{7.921759in}{1.156002in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.151884in}}{\pgfqpoint{7.931463in}{1.149570in}}{\pgfqpoint{7.937287in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.149570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.706174in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.706174in}}{\pgfqpoint{7.698370in}{1.708488in}}{\pgfqpoint{7.702488in}{1.712606in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.716724in}}{\pgfqpoint{7.708920in}{1.722311in}}{\pgfqpoint{7.708920in}{1.728135in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.733959in}}{\pgfqpoint{7.706606in}{1.739545in}}{\pgfqpoint{7.702488in}{1.743663in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.747781in}}{\pgfqpoint{7.692784in}{1.750095in}}{\pgfqpoint{7.686960in}{1.750095in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.750095in}}{\pgfqpoint{7.675550in}{1.747781in}}{\pgfqpoint{7.671432in}{1.743663in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.739545in}}{\pgfqpoint{7.665000in}{1.733959in}}{\pgfqpoint{7.665000in}{1.728135in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.722311in}}{\pgfqpoint{7.667314in}{1.716724in}}{\pgfqpoint{7.671432in}{1.712606in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.708488in}}{\pgfqpoint{7.681136in}{1.706174in}}{\pgfqpoint{7.686960in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.706174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.734474in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.734474in}}{\pgfqpoint{7.630099in}{1.736788in}}{\pgfqpoint{7.634217in}{1.740906in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.745024in}}{\pgfqpoint{7.640649in}{1.750611in}}{\pgfqpoint{7.640649in}{1.756435in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.762258in}}{\pgfqpoint{7.638335in}{1.767845in}}{\pgfqpoint{7.634217in}{1.771963in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.776081in}}{\pgfqpoint{7.624513in}{1.778395in}}{\pgfqpoint{7.618689in}{1.778395in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.778395in}}{\pgfqpoint{7.607279in}{1.776081in}}{\pgfqpoint{7.603161in}{1.771963in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.767845in}}{\pgfqpoint{7.596729in}{1.762258in}}{\pgfqpoint{7.596729in}{1.756435in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.750611in}}{\pgfqpoint{7.599043in}{1.745024in}}{\pgfqpoint{7.603161in}{1.740906in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.736788in}}{\pgfqpoint{7.612865in}{1.734474in}}{\pgfqpoint{7.618689in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.734474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.150647in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.150647in}}{\pgfqpoint{7.960076in}{1.152961in}}{\pgfqpoint{7.964194in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.161197in}}{\pgfqpoint{7.970626in}{1.166783in}}{\pgfqpoint{7.970626in}{1.172607in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.178431in}}{\pgfqpoint{7.968312in}{1.184017in}}{\pgfqpoint{7.964194in}{1.188135in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.192253in}}{\pgfqpoint{7.954490in}{1.194567in}}{\pgfqpoint{7.948666in}{1.194567in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.194567in}}{\pgfqpoint{7.937256in}{1.192253in}}{\pgfqpoint{7.933137in}{1.188135in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.184017in}}{\pgfqpoint{7.926705in}{1.178431in}}{\pgfqpoint{7.926705in}{1.172607in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.166783in}}{\pgfqpoint{7.929019in}{1.161197in}}{\pgfqpoint{7.933137in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.152961in}}{\pgfqpoint{7.942842in}{1.150647in}}{\pgfqpoint{7.948666in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.150647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.141657in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.141657in}}{\pgfqpoint{7.891805in}{1.143970in}}{\pgfqpoint{7.895923in}{1.148089in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.152207in}}{\pgfqpoint{7.902355in}{1.157793in}}{\pgfqpoint{7.902355in}{1.163617in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.169441in}}{\pgfqpoint{7.900041in}{1.175027in}}{\pgfqpoint{7.895923in}{1.179145in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.183263in}}{\pgfqpoint{7.886219in}{1.185577in}}{\pgfqpoint{7.880395in}{1.185577in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.185577in}}{\pgfqpoint{7.868985in}{1.183263in}}{\pgfqpoint{7.864866in}{1.179145in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.175027in}}{\pgfqpoint{7.858434in}{1.169441in}}{\pgfqpoint{7.858434in}{1.163617in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.157793in}}{\pgfqpoint{7.860748in}{1.152207in}}{\pgfqpoint{7.864866in}{1.148089in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.143970in}}{\pgfqpoint{7.874571in}{1.141657in}}{\pgfqpoint{7.880395in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.141657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.829018in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.829018in}}{\pgfqpoint{6.731198in}{1.831332in}}{\pgfqpoint{6.735316in}{1.835450in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.839568in}}{\pgfqpoint{6.741748in}{1.845154in}}{\pgfqpoint{6.741748in}{1.850978in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.856802in}}{\pgfqpoint{6.739434in}{1.862388in}}{\pgfqpoint{6.735316in}{1.866506in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.870625in}}{\pgfqpoint{6.725611in}{1.872938in}}{\pgfqpoint{6.719787in}{1.872938in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.872938in}}{\pgfqpoint{6.708377in}{1.870625in}}{\pgfqpoint{6.704259in}{1.866506in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.862388in}}{\pgfqpoint{6.697827in}{1.856802in}}{\pgfqpoint{6.697827in}{1.850978in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.845154in}}{\pgfqpoint{6.700141in}{1.839568in}}{\pgfqpoint{6.704259in}{1.835450in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.831332in}}{\pgfqpoint{6.713963in}{1.829018in}}{\pgfqpoint{6.719787in}{1.829018in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.829018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.744836in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.744836in}}{\pgfqpoint{7.277366in}{1.747150in}}{\pgfqpoint{7.281484in}{1.751268in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.755386in}}{\pgfqpoint{7.287916in}{1.760973in}}{\pgfqpoint{7.287916in}{1.766796in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.772620in}}{\pgfqpoint{7.285602in}{1.778207in}}{\pgfqpoint{7.281484in}{1.782325in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.786443in}}{\pgfqpoint{7.271779in}{1.788757in}}{\pgfqpoint{7.265956in}{1.788757in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.788757in}}{\pgfqpoint{7.254545in}{1.786443in}}{\pgfqpoint{7.250427in}{1.782325in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.778207in}}{\pgfqpoint{7.243995in}{1.772620in}}{\pgfqpoint{7.243995in}{1.766796in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.760973in}}{\pgfqpoint{7.246309in}{1.755386in}}{\pgfqpoint{7.250427in}{1.751268in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.747150in}}{\pgfqpoint{7.260132in}{1.744836in}}{\pgfqpoint{7.265956in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.744836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.725127in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.725127in}}{\pgfqpoint{7.504936in}{1.727441in}}{\pgfqpoint{7.509054in}{1.731559in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.735677in}}{\pgfqpoint{7.515486in}{1.741263in}}{\pgfqpoint{7.515486in}{1.747087in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.752911in}}{\pgfqpoint{7.513172in}{1.758498in}}{\pgfqpoint{7.509054in}{1.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.766734in}}{\pgfqpoint{7.499349in}{1.769048in}}{\pgfqpoint{7.493526in}{1.769048in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.769048in}}{\pgfqpoint{7.482115in}{1.766734in}}{\pgfqpoint{7.477997in}{1.762616in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.758498in}}{\pgfqpoint{7.471565in}{1.752911in}}{\pgfqpoint{7.471565in}{1.747087in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.741263in}}{\pgfqpoint{7.473879in}{1.735677in}}{\pgfqpoint{7.477997in}{1.731559in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.727441in}}{\pgfqpoint{7.487702in}{1.725127in}}{\pgfqpoint{7.493526in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.725127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.117909in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.117909in}}{\pgfqpoint{7.004282in}{1.120223in}}{\pgfqpoint{7.008400in}{1.124341in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.128459in}}{\pgfqpoint{7.014832in}{1.134045in}}{\pgfqpoint{7.014832in}{1.139869in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.145693in}}{\pgfqpoint{7.012518in}{1.151279in}}{\pgfqpoint{7.008400in}{1.155397in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.159515in}}{\pgfqpoint{6.998695in}{1.161829in}}{\pgfqpoint{6.992871in}{1.161829in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.161829in}}{\pgfqpoint{6.981461in}{1.159515in}}{\pgfqpoint{6.977343in}{1.155397in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.151279in}}{\pgfqpoint{6.970911in}{1.145693in}}{\pgfqpoint{6.970911in}{1.139869in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.134045in}}{\pgfqpoint{6.973225in}{1.128459in}}{\pgfqpoint{6.977343in}{1.124341in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.120223in}}{\pgfqpoint{6.987048in}{1.117909in}}{\pgfqpoint{6.992871in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.117909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.120846in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.120846in}}{\pgfqpoint{7.152202in}{1.123160in}}{\pgfqpoint{7.156320in}{1.127278in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.131396in}}{\pgfqpoint{7.162752in}{1.136982in}}{\pgfqpoint{7.162752in}{1.142806in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.148630in}}{\pgfqpoint{7.160438in}{1.154216in}}{\pgfqpoint{7.156320in}{1.158335in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.162453in}}{\pgfqpoint{7.146616in}{1.164767in}}{\pgfqpoint{7.140792in}{1.164767in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.164767in}}{\pgfqpoint{7.129382in}{1.162453in}}{\pgfqpoint{7.125264in}{1.158335in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.154216in}}{\pgfqpoint{7.118832in}{1.148630in}}{\pgfqpoint{7.118832in}{1.142806in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.136982in}}{\pgfqpoint{7.121146in}{1.131396in}}{\pgfqpoint{7.125264in}{1.127278in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.123160in}}{\pgfqpoint{7.134968in}{1.120846in}}{\pgfqpoint{7.140792in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.120846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.727441in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.727441in}}{\pgfqpoint{7.425286in}{1.729755in}}{\pgfqpoint{7.429404in}{1.733873in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.737991in}}{\pgfqpoint{7.435836in}{1.743577in}}{\pgfqpoint{7.435836in}{1.749401in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.755225in}}{\pgfqpoint{7.433522in}{1.760811in}}{\pgfqpoint{7.429404in}{1.764929in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.769047in}}{\pgfqpoint{7.419700in}{1.771361in}}{\pgfqpoint{7.413876in}{1.771361in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.771361in}}{\pgfqpoint{7.402466in}{1.769047in}}{\pgfqpoint{7.398348in}{1.764929in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.760811in}}{\pgfqpoint{7.391916in}{1.755225in}}{\pgfqpoint{7.391916in}{1.749401in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.743577in}}{\pgfqpoint{7.394230in}{1.737991in}}{\pgfqpoint{7.398348in}{1.733873in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.729755in}}{\pgfqpoint{7.408052in}{1.727441in}}{\pgfqpoint{7.413876in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.727441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.123545in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.123545in}}{\pgfqpoint{6.526384in}{1.125859in}}{\pgfqpoint{6.530503in}{1.129977in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.134095in}}{\pgfqpoint{6.536935in}{1.139681in}}{\pgfqpoint{6.536935in}{1.145505in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.151329in}}{\pgfqpoint{6.534621in}{1.156915in}}{\pgfqpoint{6.530503in}{1.161033in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.165151in}}{\pgfqpoint{6.520798in}{1.167465in}}{\pgfqpoint{6.514974in}{1.167465in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.167465in}}{\pgfqpoint{6.503564in}{1.165151in}}{\pgfqpoint{6.499446in}{1.161033in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.156915in}}{\pgfqpoint{6.493014in}{1.151329in}}{\pgfqpoint{6.493014in}{1.145505in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.139681in}}{\pgfqpoint{6.495328in}{1.134095in}}{\pgfqpoint{6.499446in}{1.129977in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.125859in}}{\pgfqpoint{6.509150in}{1.123545in}}{\pgfqpoint{6.514974in}{1.123545in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.123545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.077602in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.077602in}}{\pgfqpoint{7.163581in}{1.079916in}}{\pgfqpoint{7.167699in}{1.084034in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.088153in}}{\pgfqpoint{7.174131in}{1.093739in}}{\pgfqpoint{7.174131in}{1.099563in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.105387in}}{\pgfqpoint{7.171817in}{1.110973in}}{\pgfqpoint{7.167699in}{1.115091in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.119209in}}{\pgfqpoint{7.157994in}{1.121523in}}{\pgfqpoint{7.152171in}{1.121523in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.121523in}}{\pgfqpoint{7.140760in}{1.119209in}}{\pgfqpoint{7.136642in}{1.115091in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.110973in}}{\pgfqpoint{7.130210in}{1.105387in}}{\pgfqpoint{7.130210in}{1.099563in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.093739in}}{\pgfqpoint{7.132524in}{1.088153in}}{\pgfqpoint{7.136642in}{1.084034in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.079916in}}{\pgfqpoint{7.146347in}{1.077602in}}{\pgfqpoint{7.152171in}{1.077602in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.077602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.706862in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.706862in}}{\pgfqpoint{7.675613in}{1.709176in}}{\pgfqpoint{7.679731in}{1.713294in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.717412in}}{\pgfqpoint{7.686163in}{1.722998in}}{\pgfqpoint{7.686163in}{1.728822in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.734646in}}{\pgfqpoint{7.683849in}{1.740232in}}{\pgfqpoint{7.679731in}{1.744350in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.748468in}}{\pgfqpoint{7.670027in}{1.750782in}}{\pgfqpoint{7.664203in}{1.750782in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.750782in}}{\pgfqpoint{7.652793in}{1.748468in}}{\pgfqpoint{7.648675in}{1.744350in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.740232in}}{\pgfqpoint{7.642243in}{1.734646in}}{\pgfqpoint{7.642243in}{1.728822in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.722998in}}{\pgfqpoint{7.644557in}{1.717412in}}{\pgfqpoint{7.648675in}{1.713294in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.709176in}}{\pgfqpoint{7.658379in}{1.706862in}}{\pgfqpoint{7.664203in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.706862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.733267in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.733267in}}{\pgfqpoint{7.391151in}{1.735581in}}{\pgfqpoint{7.395269in}{1.739699in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.743817in}}{\pgfqpoint{7.401701in}{1.749403in}}{\pgfqpoint{7.401701in}{1.755227in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.761051in}}{\pgfqpoint{7.399387in}{1.766638in}}{\pgfqpoint{7.395269in}{1.770756in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.774874in}}{\pgfqpoint{7.385564in}{1.777188in}}{\pgfqpoint{7.379741in}{1.777188in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.777188in}}{\pgfqpoint{7.368330in}{1.774874in}}{\pgfqpoint{7.364212in}{1.770756in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.766638in}}{\pgfqpoint{7.357780in}{1.761051in}}{\pgfqpoint{7.357780in}{1.755227in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.749403in}}{\pgfqpoint{7.360094in}{1.743817in}}{\pgfqpoint{7.364212in}{1.739699in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.735581in}}{\pgfqpoint{7.373917in}{1.733267in}}{\pgfqpoint{7.379741in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.733267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.143505in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.143505in}}{\pgfqpoint{7.209095in}{1.145819in}}{\pgfqpoint{7.213213in}{1.149937in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.154055in}}{\pgfqpoint{7.219645in}{1.159642in}}{\pgfqpoint{7.219645in}{1.165466in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.171290in}}{\pgfqpoint{7.217331in}{1.176876in}}{\pgfqpoint{7.213213in}{1.180994in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.185112in}}{\pgfqpoint{7.203508in}{1.187426in}}{\pgfqpoint{7.197685in}{1.187426in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.187426in}}{\pgfqpoint{7.186274in}{1.185112in}}{\pgfqpoint{7.182156in}{1.180994in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.176876in}}{\pgfqpoint{7.175724in}{1.171290in}}{\pgfqpoint{7.175724in}{1.165466in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.159642in}}{\pgfqpoint{7.178038in}{1.154055in}}{\pgfqpoint{7.182156in}{1.149937in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.145819in}}{\pgfqpoint{7.191861in}{1.143505in}}{\pgfqpoint{7.197685in}{1.143505in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.143505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.668979in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.668979in}}{\pgfqpoint{7.948697in}{1.671293in}}{\pgfqpoint{7.952815in}{1.675411in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.679529in}}{\pgfqpoint{7.959247in}{1.685115in}}{\pgfqpoint{7.959247in}{1.690939in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.696763in}}{\pgfqpoint{7.956934in}{1.702349in}}{\pgfqpoint{7.952815in}{1.706467in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.710585in}}{\pgfqpoint{7.943111in}{1.712899in}}{\pgfqpoint{7.937287in}{1.712899in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.712899in}}{\pgfqpoint{7.925877in}{1.710585in}}{\pgfqpoint{7.921759in}{1.706467in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.702349in}}{\pgfqpoint{7.915327in}{1.696763in}}{\pgfqpoint{7.915327in}{1.690939in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.685115in}}{\pgfqpoint{7.917641in}{1.679529in}}{\pgfqpoint{7.921759in}{1.675411in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.671293in}}{\pgfqpoint{7.931463in}{1.668979in}}{\pgfqpoint{7.937287in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.668979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.552879in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.552879in}}{\pgfqpoint{7.857669in}{1.555193in}}{\pgfqpoint{7.861787in}{1.559311in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.563429in}}{\pgfqpoint{7.868219in}{1.569016in}}{\pgfqpoint{7.868219in}{1.574840in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.580663in}}{\pgfqpoint{7.865906in}{1.586250in}}{\pgfqpoint{7.861787in}{1.590368in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.594486in}}{\pgfqpoint{7.852083in}{1.596800in}}{\pgfqpoint{7.846259in}{1.596800in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.596800in}}{\pgfqpoint{7.834849in}{1.594486in}}{\pgfqpoint{7.830731in}{1.590368in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.586250in}}{\pgfqpoint{7.824299in}{1.580663in}}{\pgfqpoint{7.824299in}{1.574840in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.569016in}}{\pgfqpoint{7.826613in}{1.563429in}}{\pgfqpoint{7.830731in}{1.559311in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.555193in}}{\pgfqpoint{7.840435in}{1.552879in}}{\pgfqpoint{7.846259in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.552879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.733021in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.733021in}}{\pgfqpoint{7.550450in}{1.735335in}}{\pgfqpoint{7.554568in}{1.739453in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.743571in}}{\pgfqpoint{7.561000in}{1.749157in}}{\pgfqpoint{7.561000in}{1.754981in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.760805in}}{\pgfqpoint{7.558686in}{1.766391in}}{\pgfqpoint{7.554568in}{1.770510in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.774628in}}{\pgfqpoint{7.544864in}{1.776942in}}{\pgfqpoint{7.539040in}{1.776942in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.776942in}}{\pgfqpoint{7.527629in}{1.774628in}}{\pgfqpoint{7.523511in}{1.770510in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.766391in}}{\pgfqpoint{7.517079in}{1.760805in}}{\pgfqpoint{7.517079in}{1.754981in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.749157in}}{\pgfqpoint{7.519393in}{1.743571in}}{\pgfqpoint{7.523511in}{1.739453in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.735335in}}{\pgfqpoint{7.533216in}{1.733021in}}{\pgfqpoint{7.539040in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.733021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.730352in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.730352in}}{\pgfqpoint{7.288744in}{1.732666in}}{\pgfqpoint{7.292862in}{1.736784in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.740902in}}{\pgfqpoint{7.299294in}{1.746488in}}{\pgfqpoint{7.299294in}{1.752312in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.758136in}}{\pgfqpoint{7.296980in}{1.763722in}}{\pgfqpoint{7.292862in}{1.767840in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.771959in}}{\pgfqpoint{7.283158in}{1.774272in}}{\pgfqpoint{7.277334in}{1.774272in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.774272in}}{\pgfqpoint{7.265924in}{1.771959in}}{\pgfqpoint{7.261806in}{1.767840in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.763722in}}{\pgfqpoint{7.255374in}{1.758136in}}{\pgfqpoint{7.255374in}{1.752312in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.746488in}}{\pgfqpoint{7.257688in}{1.740902in}}{\pgfqpoint{7.261806in}{1.736784in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.732666in}}{\pgfqpoint{7.271510in}{1.730352in}}{\pgfqpoint{7.277334in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.730352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.725231in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.725231in}}{\pgfqpoint{7.527693in}{1.727545in}}{\pgfqpoint{7.531811in}{1.731663in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.735781in}}{\pgfqpoint{7.538243in}{1.741367in}}{\pgfqpoint{7.538243in}{1.747191in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.753015in}}{\pgfqpoint{7.535929in}{1.758601in}}{\pgfqpoint{7.531811in}{1.762719in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.766837in}}{\pgfqpoint{7.522107in}{1.769151in}}{\pgfqpoint{7.516283in}{1.769151in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.769151in}}{\pgfqpoint{7.504872in}{1.766837in}}{\pgfqpoint{7.500754in}{1.762719in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.758601in}}{\pgfqpoint{7.494322in}{1.753015in}}{\pgfqpoint{7.494322in}{1.747191in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.741367in}}{\pgfqpoint{7.496636in}{1.735781in}}{\pgfqpoint{7.500754in}{1.731663in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.727545in}}{\pgfqpoint{7.510459in}{1.725231in}}{\pgfqpoint{7.516283in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.725231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.673318in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.673318in}}{\pgfqpoint{7.971454in}{1.675632in}}{\pgfqpoint{7.975572in}{1.679750in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.683868in}}{\pgfqpoint{7.982004in}{1.689454in}}{\pgfqpoint{7.982004in}{1.695278in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.701102in}}{\pgfqpoint{7.979691in}{1.706688in}}{\pgfqpoint{7.975572in}{1.710807in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.714925in}}{\pgfqpoint{7.965868in}{1.717239in}}{\pgfqpoint{7.960044in}{1.717239in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.717239in}}{\pgfqpoint{7.948634in}{1.714925in}}{\pgfqpoint{7.944516in}{1.710807in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.706688in}}{\pgfqpoint{7.938084in}{1.701102in}}{\pgfqpoint{7.938084in}{1.695278in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.689454in}}{\pgfqpoint{7.940398in}{1.683868in}}{\pgfqpoint{7.944516in}{1.679750in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.675632in}}{\pgfqpoint{7.954220in}{1.673318in}}{\pgfqpoint{7.960044in}{1.673318in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.673318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.716009in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.716009in}}{\pgfqpoint{7.516314in}{1.718322in}}{\pgfqpoint{7.520432in}{1.722441in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.726559in}}{\pgfqpoint{7.526864in}{1.732145in}}{\pgfqpoint{7.526864in}{1.737969in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.743793in}}{\pgfqpoint{7.524550in}{1.749379in}}{\pgfqpoint{7.520432in}{1.753497in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.757615in}}{\pgfqpoint{7.510728in}{1.759929in}}{\pgfqpoint{7.504904in}{1.759929in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.759929in}}{\pgfqpoint{7.493494in}{1.757615in}}{\pgfqpoint{7.489376in}{1.753497in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.749379in}}{\pgfqpoint{7.482944in}{1.743793in}}{\pgfqpoint{7.482944in}{1.737969in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.732145in}}{\pgfqpoint{7.485258in}{1.726559in}}{\pgfqpoint{7.489376in}{1.722441in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.718322in}}{\pgfqpoint{7.499080in}{1.716009in}}{\pgfqpoint{7.504904in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.716009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.727156in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.727156in}}{\pgfqpoint{7.493557in}{1.729470in}}{\pgfqpoint{7.497675in}{1.733588in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.737706in}}{\pgfqpoint{7.504107in}{1.743293in}}{\pgfqpoint{7.504107in}{1.749116in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.754940in}}{\pgfqpoint{7.501793in}{1.760527in}}{\pgfqpoint{7.497675in}{1.764645in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.768763in}}{\pgfqpoint{7.487971in}{1.771077in}}{\pgfqpoint{7.482147in}{1.771077in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.771077in}}{\pgfqpoint{7.470737in}{1.768763in}}{\pgfqpoint{7.466619in}{1.764645in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.760527in}}{\pgfqpoint{7.460187in}{1.754940in}}{\pgfqpoint{7.460187in}{1.749116in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.743293in}}{\pgfqpoint{7.462501in}{1.737706in}}{\pgfqpoint{7.466619in}{1.733588in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.729470in}}{\pgfqpoint{7.476323in}{1.727156in}}{\pgfqpoint{7.482147in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.727156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.558466in}}{\pgfqpoint{7.823534in}{1.560780in}}{\pgfqpoint{7.827652in}{1.564898in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.569016in}}{\pgfqpoint{7.834084in}{1.574602in}}{\pgfqpoint{7.834084in}{1.580426in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.586250in}}{\pgfqpoint{7.831770in}{1.591836in}}{\pgfqpoint{7.827652in}{1.595955in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.600073in}}{\pgfqpoint{7.817948in}{1.602387in}}{\pgfqpoint{7.812124in}{1.602387in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.602387in}}{\pgfqpoint{7.800714in}{1.600073in}}{\pgfqpoint{7.796595in}{1.595955in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.591836in}}{\pgfqpoint{7.790163in}{1.586250in}}{\pgfqpoint{7.790163in}{1.580426in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.574602in}}{\pgfqpoint{7.792477in}{1.569016in}}{\pgfqpoint{7.796595in}{1.564898in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.560780in}}{\pgfqpoint{7.806300in}{1.558466in}}{\pgfqpoint{7.812124in}{1.558466in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.558466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.731114in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.731114in}}{\pgfqpoint{7.129445in}{1.733428in}}{\pgfqpoint{7.133563in}{1.737546in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.741664in}}{\pgfqpoint{7.139995in}{1.747250in}}{\pgfqpoint{7.139995in}{1.753074in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.758898in}}{\pgfqpoint{7.137681in}{1.764484in}}{\pgfqpoint{7.133563in}{1.768602in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.772721in}}{\pgfqpoint{7.123859in}{1.775034in}}{\pgfqpoint{7.118035in}{1.775034in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.775034in}}{\pgfqpoint{7.106625in}{1.772721in}}{\pgfqpoint{7.102507in}{1.768602in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.764484in}}{\pgfqpoint{7.096075in}{1.758898in}}{\pgfqpoint{7.096075in}{1.753074in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.747250in}}{\pgfqpoint{7.098389in}{1.741664in}}{\pgfqpoint{7.102507in}{1.737546in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.733428in}}{\pgfqpoint{7.112211in}{1.731114in}}{\pgfqpoint{7.118035in}{1.731114in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.731114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.709726in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.709726in}}{\pgfqpoint{6.697062in}{1.712039in}}{\pgfqpoint{6.701180in}{1.716158in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.720276in}}{\pgfqpoint{6.707612in}{1.725862in}}{\pgfqpoint{6.707612in}{1.731686in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.737510in}}{\pgfqpoint{6.705298in}{1.743096in}}{\pgfqpoint{6.701180in}{1.747214in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.751332in}}{\pgfqpoint{6.691476in}{1.753646in}}{\pgfqpoint{6.685652in}{1.753646in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.753646in}}{\pgfqpoint{6.674242in}{1.751332in}}{\pgfqpoint{6.670124in}{1.747214in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.743096in}}{\pgfqpoint{6.663692in}{1.737510in}}{\pgfqpoint{6.663692in}{1.731686in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.725862in}}{\pgfqpoint{6.666006in}{1.720276in}}{\pgfqpoint{6.670124in}{1.716158in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.712039in}}{\pgfqpoint{6.679828in}{1.709726in}}{\pgfqpoint{6.685652in}{1.709726in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.709726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.153660in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.153660in}}{\pgfqpoint{7.391151in}{1.155973in}}{\pgfqpoint{7.395269in}{1.160092in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.164210in}}{\pgfqpoint{7.401701in}{1.169796in}}{\pgfqpoint{7.401701in}{1.175620in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.181444in}}{\pgfqpoint{7.399387in}{1.187030in}}{\pgfqpoint{7.395269in}{1.191148in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.195266in}}{\pgfqpoint{7.385564in}{1.197580in}}{\pgfqpoint{7.379741in}{1.197580in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.197580in}}{\pgfqpoint{7.368330in}{1.195266in}}{\pgfqpoint{7.364212in}{1.191148in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.187030in}}{\pgfqpoint{7.357780in}{1.181444in}}{\pgfqpoint{7.357780in}{1.175620in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.169796in}}{\pgfqpoint{7.360094in}{1.164210in}}{\pgfqpoint{7.364212in}{1.160092in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.155973in}}{\pgfqpoint{7.373917in}{1.153660in}}{\pgfqpoint{7.379741in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.153660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.414678in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.414678in}}{\pgfqpoint{7.436665in}{1.416992in}}{\pgfqpoint{7.440783in}{1.421110in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.425229in}}{\pgfqpoint{7.447215in}{1.430815in}}{\pgfqpoint{7.447215in}{1.436639in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.442463in}}{\pgfqpoint{7.444901in}{1.448049in}}{\pgfqpoint{7.440783in}{1.452167in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.456285in}}{\pgfqpoint{7.431078in}{1.458599in}}{\pgfqpoint{7.425255in}{1.458599in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.458599in}}{\pgfqpoint{7.413844in}{1.456285in}}{\pgfqpoint{7.409726in}{1.452167in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.448049in}}{\pgfqpoint{7.403294in}{1.442463in}}{\pgfqpoint{7.403294in}{1.436639in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.430815in}}{\pgfqpoint{7.405608in}{1.425229in}}{\pgfqpoint{7.409726in}{1.421110in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.416992in}}{\pgfqpoint{7.419431in}{1.414678in}}{\pgfqpoint{7.425255in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.414678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.711252in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.711252in}}{\pgfqpoint{6.503627in}{1.713566in}}{\pgfqpoint{6.507746in}{1.717684in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.721802in}}{\pgfqpoint{6.514178in}{1.727388in}}{\pgfqpoint{6.514178in}{1.733212in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.739036in}}{\pgfqpoint{6.511864in}{1.744622in}}{\pgfqpoint{6.507746in}{1.748741in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.752859in}}{\pgfqpoint{6.498041in}{1.755173in}}{\pgfqpoint{6.492217in}{1.755173in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.755173in}}{\pgfqpoint{6.480807in}{1.752859in}}{\pgfqpoint{6.476689in}{1.748741in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.744622in}}{\pgfqpoint{6.470257in}{1.739036in}}{\pgfqpoint{6.470257in}{1.733212in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.727388in}}{\pgfqpoint{6.472571in}{1.721802in}}{\pgfqpoint{6.476689in}{1.717684in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.713566in}}{\pgfqpoint{6.486393in}{1.711252in}}{\pgfqpoint{6.492217in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.711252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.726666in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.726666in}}{\pgfqpoint{7.118067in}{1.728980in}}{\pgfqpoint{7.122185in}{1.733098in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.737216in}}{\pgfqpoint{7.128617in}{1.742803in}}{\pgfqpoint{7.128617in}{1.748626in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.754450in}}{\pgfqpoint{7.126303in}{1.760037in}}{\pgfqpoint{7.122185in}{1.764155in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.768273in}}{\pgfqpoint{7.112480in}{1.770587in}}{\pgfqpoint{7.106656in}{1.770587in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.770587in}}{\pgfqpoint{7.095246in}{1.768273in}}{\pgfqpoint{7.091128in}{1.764155in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.760037in}}{\pgfqpoint{7.084696in}{1.754450in}}{\pgfqpoint{7.084696in}{1.748626in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.742803in}}{\pgfqpoint{7.087010in}{1.737216in}}{\pgfqpoint{7.091128in}{1.733098in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.728980in}}{\pgfqpoint{7.100833in}{1.726666in}}{\pgfqpoint{7.106656in}{1.726666in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.726666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.738556in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.738556in}}{\pgfqpoint{7.413908in}{1.740870in}}{\pgfqpoint{7.418026in}{1.744988in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.749106in}}{\pgfqpoint{7.424458in}{1.754693in}}{\pgfqpoint{7.424458in}{1.760517in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.766340in}}{\pgfqpoint{7.422144in}{1.771927in}}{\pgfqpoint{7.418026in}{1.776045in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.780163in}}{\pgfqpoint{7.408321in}{1.782477in}}{\pgfqpoint{7.402498in}{1.782477in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.782477in}}{\pgfqpoint{7.391087in}{1.780163in}}{\pgfqpoint{7.386969in}{1.776045in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.771927in}}{\pgfqpoint{7.380537in}{1.766340in}}{\pgfqpoint{7.380537in}{1.760517in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.754693in}}{\pgfqpoint{7.382851in}{1.749106in}}{\pgfqpoint{7.386969in}{1.744988in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.740870in}}{\pgfqpoint{7.396674in}{1.738556in}}{\pgfqpoint{7.402498in}{1.738556in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.738556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.733649in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.733649in}}{\pgfqpoint{7.402529in}{1.735962in}}{\pgfqpoint{7.406647in}{1.740081in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.744199in}}{\pgfqpoint{7.413079in}{1.749785in}}{\pgfqpoint{7.413079in}{1.755609in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.761433in}}{\pgfqpoint{7.410765in}{1.767019in}}{\pgfqpoint{7.406647in}{1.771137in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.775255in}}{\pgfqpoint{7.396943in}{1.777569in}}{\pgfqpoint{7.391119in}{1.777569in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.777569in}}{\pgfqpoint{7.379709in}{1.775255in}}{\pgfqpoint{7.375591in}{1.771137in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.767019in}}{\pgfqpoint{7.369159in}{1.761433in}}{\pgfqpoint{7.369159in}{1.755609in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.749785in}}{\pgfqpoint{7.371473in}{1.744199in}}{\pgfqpoint{7.375591in}{1.740081in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.735962in}}{\pgfqpoint{7.385295in}{1.733649in}}{\pgfqpoint{7.391119in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.733649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.724823in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.724823in}}{\pgfqpoint{7.618721in}{1.727137in}}{\pgfqpoint{7.622839in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.735373in}}{\pgfqpoint{7.629271in}{1.740959in}}{\pgfqpoint{7.629271in}{1.746783in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.752607in}}{\pgfqpoint{7.626957in}{1.758193in}}{\pgfqpoint{7.622839in}{1.762311in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.766430in}}{\pgfqpoint{7.613135in}{1.768743in}}{\pgfqpoint{7.607311in}{1.768743in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.768743in}}{\pgfqpoint{7.595900in}{1.766430in}}{\pgfqpoint{7.591782in}{1.762311in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.758193in}}{\pgfqpoint{7.585350in}{1.752607in}}{\pgfqpoint{7.585350in}{1.746783in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.740959in}}{\pgfqpoint{7.587664in}{1.735373in}}{\pgfqpoint{7.591782in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.727137in}}{\pgfqpoint{7.601487in}{1.724823in}}{\pgfqpoint{7.607311in}{1.724823in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.724823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.703487in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.703487in}}{\pgfqpoint{7.891805in}{1.705801in}}{\pgfqpoint{7.895923in}{1.709919in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.714037in}}{\pgfqpoint{7.902355in}{1.719623in}}{\pgfqpoint{7.902355in}{1.725447in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.731271in}}{\pgfqpoint{7.900041in}{1.736857in}}{\pgfqpoint{7.895923in}{1.740975in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.745094in}}{\pgfqpoint{7.886219in}{1.747407in}}{\pgfqpoint{7.880395in}{1.747407in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.747407in}}{\pgfqpoint{7.868985in}{1.745094in}}{\pgfqpoint{7.864866in}{1.740975in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.736857in}}{\pgfqpoint{7.858434in}{1.731271in}}{\pgfqpoint{7.858434in}{1.725447in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.719623in}}{\pgfqpoint{7.860748in}{1.714037in}}{\pgfqpoint{7.864866in}{1.709919in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.705801in}}{\pgfqpoint{7.874571in}{1.703487in}}{\pgfqpoint{7.880395in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.703487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.730188in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.730188in}}{\pgfqpoint{7.357015in}{1.732502in}}{\pgfqpoint{7.361133in}{1.736620in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.740739in}}{\pgfqpoint{7.367565in}{1.746325in}}{\pgfqpoint{7.367565in}{1.752149in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.757973in}}{\pgfqpoint{7.365251in}{1.763559in}}{\pgfqpoint{7.361133in}{1.767677in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.771795in}}{\pgfqpoint{7.351429in}{1.774109in}}{\pgfqpoint{7.345605in}{1.774109in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.774109in}}{\pgfqpoint{7.334195in}{1.771795in}}{\pgfqpoint{7.330077in}{1.767677in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.763559in}}{\pgfqpoint{7.323645in}{1.757973in}}{\pgfqpoint{7.323645in}{1.752149in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.746325in}}{\pgfqpoint{7.325959in}{1.740739in}}{\pgfqpoint{7.330077in}{1.736620in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.732502in}}{\pgfqpoint{7.339781in}{1.730188in}}{\pgfqpoint{7.345605in}{1.730188in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.730188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.725915in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.725915in}}{\pgfqpoint{7.300123in}{1.728229in}}{\pgfqpoint{7.304241in}{1.732347in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.736465in}}{\pgfqpoint{7.310673in}{1.742051in}}{\pgfqpoint{7.310673in}{1.747875in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.753699in}}{\pgfqpoint{7.308359in}{1.759285in}}{\pgfqpoint{7.304241in}{1.763403in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.767522in}}{\pgfqpoint{7.294536in}{1.769835in}}{\pgfqpoint{7.288713in}{1.769835in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.769835in}}{\pgfqpoint{7.277302in}{1.767522in}}{\pgfqpoint{7.273184in}{1.763403in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.759285in}}{\pgfqpoint{7.266752in}{1.753699in}}{\pgfqpoint{7.266752in}{1.747875in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.742051in}}{\pgfqpoint{7.269066in}{1.736465in}}{\pgfqpoint{7.273184in}{1.732347in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.728229in}}{\pgfqpoint{7.282889in}{1.725915in}}{\pgfqpoint{7.288713in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.725915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.730072in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.730072in}}{\pgfqpoint{7.470800in}{1.732386in}}{\pgfqpoint{7.474918in}{1.736504in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.740622in}}{\pgfqpoint{7.481350in}{1.746208in}}{\pgfqpoint{7.481350in}{1.752032in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.757856in}}{\pgfqpoint{7.479036in}{1.763442in}}{\pgfqpoint{7.474918in}{1.767561in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.771679in}}{\pgfqpoint{7.465214in}{1.773993in}}{\pgfqpoint{7.459390in}{1.773993in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.773993in}}{\pgfqpoint{7.447980in}{1.771679in}}{\pgfqpoint{7.443862in}{1.767561in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.763442in}}{\pgfqpoint{7.437430in}{1.757856in}}{\pgfqpoint{7.437430in}{1.752032in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.746208in}}{\pgfqpoint{7.439744in}{1.740622in}}{\pgfqpoint{7.443862in}{1.736504in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.732386in}}{\pgfqpoint{7.453566in}{1.730072in}}{\pgfqpoint{7.459390in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.730072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.510086in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.510086in}}{\pgfqpoint{7.778020in}{1.512400in}}{\pgfqpoint{7.782138in}{1.516518in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.520637in}}{\pgfqpoint{7.788570in}{1.526223in}}{\pgfqpoint{7.788570in}{1.532047in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.537871in}}{\pgfqpoint{7.786256in}{1.543457in}}{\pgfqpoint{7.782138in}{1.547575in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.551693in}}{\pgfqpoint{7.772434in}{1.554007in}}{\pgfqpoint{7.766610in}{1.554007in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.554007in}}{\pgfqpoint{7.755200in}{1.551693in}}{\pgfqpoint{7.751081in}{1.547575in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.543457in}}{\pgfqpoint{7.744649in}{1.537871in}}{\pgfqpoint{7.744649in}{1.532047in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.526223in}}{\pgfqpoint{7.746963in}{1.520637in}}{\pgfqpoint{7.751081in}{1.516518in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.512400in}}{\pgfqpoint{7.760786in}{1.510086in}}{\pgfqpoint{7.766610in}{1.510086in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.510086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.732127in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.732127in}}{\pgfqpoint{7.345637in}{1.734441in}}{\pgfqpoint{7.349755in}{1.738559in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.742677in}}{\pgfqpoint{7.356187in}{1.748263in}}{\pgfqpoint{7.356187in}{1.754087in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.759911in}}{\pgfqpoint{7.353873in}{1.765497in}}{\pgfqpoint{7.349755in}{1.769615in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.773733in}}{\pgfqpoint{7.340050in}{1.776047in}}{\pgfqpoint{7.334227in}{1.776047in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.776047in}}{\pgfqpoint{7.322816in}{1.773733in}}{\pgfqpoint{7.318698in}{1.769615in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.765497in}}{\pgfqpoint{7.312266in}{1.759911in}}{\pgfqpoint{7.312266in}{1.754087in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.748263in}}{\pgfqpoint{7.314580in}{1.742677in}}{\pgfqpoint{7.318698in}{1.738559in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.734441in}}{\pgfqpoint{7.328403in}{1.732127in}}{\pgfqpoint{7.334227in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.732127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.551289in}}{\pgfqpoint{7.755263in}{1.553603in}}{\pgfqpoint{7.759381in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.561840in}}{\pgfqpoint{7.765813in}{1.567426in}}{\pgfqpoint{7.765813in}{1.573250in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.579074in}}{\pgfqpoint{7.763499in}{1.584660in}}{\pgfqpoint{7.759381in}{1.588778in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.592896in}}{\pgfqpoint{7.749677in}{1.595210in}}{\pgfqpoint{7.743853in}{1.595210in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.595210in}}{\pgfqpoint{7.732443in}{1.592896in}}{\pgfqpoint{7.728324in}{1.588778in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.584660in}}{\pgfqpoint{7.721892in}{1.579074in}}{\pgfqpoint{7.721892in}{1.573250in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.567426in}}{\pgfqpoint{7.724206in}{1.561840in}}{\pgfqpoint{7.728324in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.553603in}}{\pgfqpoint{7.738029in}{1.551289in}}{\pgfqpoint{7.743853in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.551289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.098917in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.098917in}}{\pgfqpoint{7.186338in}{1.101231in}}{\pgfqpoint{7.190456in}{1.105349in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.109467in}}{\pgfqpoint{7.196888in}{1.115053in}}{\pgfqpoint{7.196888in}{1.120877in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.126701in}}{\pgfqpoint{7.194574in}{1.132288in}}{\pgfqpoint{7.190456in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.140524in}}{\pgfqpoint{7.180751in}{1.142838in}}{\pgfqpoint{7.174928in}{1.142838in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.142838in}}{\pgfqpoint{7.163517in}{1.140524in}}{\pgfqpoint{7.159399in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.132288in}}{\pgfqpoint{7.152967in}{1.126701in}}{\pgfqpoint{7.152967in}{1.120877in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.115053in}}{\pgfqpoint{7.155281in}{1.109467in}}{\pgfqpoint{7.159399in}{1.105349in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.101231in}}{\pgfqpoint{7.169104in}{1.098917in}}{\pgfqpoint{7.174928in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.098917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.675168in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.675168in}}{\pgfqpoint{7.960076in}{1.677481in}}{\pgfqpoint{7.964194in}{1.681600in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.685718in}}{\pgfqpoint{7.970626in}{1.691304in}}{\pgfqpoint{7.970626in}{1.697128in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.702952in}}{\pgfqpoint{7.968312in}{1.708538in}}{\pgfqpoint{7.964194in}{1.712656in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.716774in}}{\pgfqpoint{7.954490in}{1.719088in}}{\pgfqpoint{7.948666in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.719088in}}{\pgfqpoint{7.937256in}{1.716774in}}{\pgfqpoint{7.933137in}{1.712656in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.708538in}}{\pgfqpoint{7.926705in}{1.702952in}}{\pgfqpoint{7.926705in}{1.697128in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.691304in}}{\pgfqpoint{7.929019in}{1.685718in}}{\pgfqpoint{7.933137in}{1.681600in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.677481in}}{\pgfqpoint{7.942842in}{1.675168in}}{\pgfqpoint{7.948666in}{1.675168in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.675168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.711246in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.711246in}}{\pgfqpoint{7.288744in}{1.713560in}}{\pgfqpoint{7.292862in}{1.717678in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.721796in}}{\pgfqpoint{7.299294in}{1.727382in}}{\pgfqpoint{7.299294in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.739030in}}{\pgfqpoint{7.296980in}{1.744617in}}{\pgfqpoint{7.292862in}{1.748735in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.752853in}}{\pgfqpoint{7.283158in}{1.755167in}}{\pgfqpoint{7.277334in}{1.755167in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.755167in}}{\pgfqpoint{7.265924in}{1.752853in}}{\pgfqpoint{7.261806in}{1.748735in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.744617in}}{\pgfqpoint{7.255374in}{1.739030in}}{\pgfqpoint{7.255374in}{1.733206in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.727382in}}{\pgfqpoint{7.257688in}{1.721796in}}{\pgfqpoint{7.261806in}{1.717678in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.713560in}}{\pgfqpoint{7.271510in}{1.711246in}}{\pgfqpoint{7.277334in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.711246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.737111in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.737111in}}{\pgfqpoint{7.914562in}{1.739425in}}{\pgfqpoint{7.918680in}{1.743543in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.747661in}}{\pgfqpoint{7.925112in}{1.753247in}}{\pgfqpoint{7.925112in}{1.759071in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.764895in}}{\pgfqpoint{7.922798in}{1.770481in}}{\pgfqpoint{7.918680in}{1.774599in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.778718in}}{\pgfqpoint{7.908976in}{1.781031in}}{\pgfqpoint{7.903152in}{1.781031in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.781031in}}{\pgfqpoint{7.891742in}{1.778718in}}{\pgfqpoint{7.887623in}{1.774599in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.770481in}}{\pgfqpoint{7.881191in}{1.764895in}}{\pgfqpoint{7.881191in}{1.759071in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.753247in}}{\pgfqpoint{7.883505in}{1.747661in}}{\pgfqpoint{7.887623in}{1.743543in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.739425in}}{\pgfqpoint{7.897328in}{1.737111in}}{\pgfqpoint{7.903152in}{1.737111in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.737111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.734243in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.734243in}}{\pgfqpoint{7.482179in}{1.736557in}}{\pgfqpoint{7.486297in}{1.740675in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.744793in}}{\pgfqpoint{7.492729in}{1.750379in}}{\pgfqpoint{7.492729in}{1.756203in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.762027in}}{\pgfqpoint{7.490415in}{1.767613in}}{\pgfqpoint{7.486297in}{1.771731in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.775850in}}{\pgfqpoint{7.476592in}{1.778163in}}{\pgfqpoint{7.470769in}{1.778163in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.778163in}}{\pgfqpoint{7.459358in}{1.775850in}}{\pgfqpoint{7.455240in}{1.771731in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.767613in}}{\pgfqpoint{7.448808in}{1.762027in}}{\pgfqpoint{7.448808in}{1.756203in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.750379in}}{\pgfqpoint{7.451122in}{1.744793in}}{\pgfqpoint{7.455240in}{1.740675in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.736557in}}{\pgfqpoint{7.464945in}{1.734243in}}{\pgfqpoint{7.470769in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.734243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.746636in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.746636in}}{\pgfqpoint{7.265987in}{1.748950in}}{\pgfqpoint{7.270105in}{1.753068in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.757186in}}{\pgfqpoint{7.276537in}{1.762772in}}{\pgfqpoint{7.276537in}{1.768596in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.774420in}}{\pgfqpoint{7.274223in}{1.780006in}}{\pgfqpoint{7.270105in}{1.784124in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.788242in}}{\pgfqpoint{7.260401in}{1.790556in}}{\pgfqpoint{7.254577in}{1.790556in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.790556in}}{\pgfqpoint{7.243167in}{1.788242in}}{\pgfqpoint{7.239049in}{1.784124in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.780006in}}{\pgfqpoint{7.232617in}{1.774420in}}{\pgfqpoint{7.232617in}{1.768596in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.762772in}}{\pgfqpoint{7.234931in}{1.757186in}}{\pgfqpoint{7.239049in}{1.753068in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.748950in}}{\pgfqpoint{7.248753in}{1.746636in}}{\pgfqpoint{7.254577in}{1.746636in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.746636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.738352in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.738352in}}{\pgfqpoint{7.368394in}{1.740666in}}{\pgfqpoint{7.372512in}{1.744784in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.748902in}}{\pgfqpoint{7.378944in}{1.754488in}}{\pgfqpoint{7.378944in}{1.760312in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.766136in}}{\pgfqpoint{7.376630in}{1.771722in}}{\pgfqpoint{7.372512in}{1.775840in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.779959in}}{\pgfqpoint{7.362807in}{1.782272in}}{\pgfqpoint{7.356984in}{1.782272in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.782272in}}{\pgfqpoint{7.345573in}{1.779959in}}{\pgfqpoint{7.341455in}{1.775840in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.771722in}}{\pgfqpoint{7.335023in}{1.766136in}}{\pgfqpoint{7.335023in}{1.760312in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.754488in}}{\pgfqpoint{7.337337in}{1.748902in}}{\pgfqpoint{7.341455in}{1.744784in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.740666in}}{\pgfqpoint{7.351160in}{1.738352in}}{\pgfqpoint{7.356984in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.738352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.726959in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.726959in}}{\pgfqpoint{7.436665in}{1.729273in}}{\pgfqpoint{7.440783in}{1.733391in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.737509in}}{\pgfqpoint{7.447215in}{1.743095in}}{\pgfqpoint{7.447215in}{1.748919in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.754743in}}{\pgfqpoint{7.444901in}{1.760329in}}{\pgfqpoint{7.440783in}{1.764447in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.768565in}}{\pgfqpoint{7.431078in}{1.770879in}}{\pgfqpoint{7.425255in}{1.770879in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.770879in}}{\pgfqpoint{7.413844in}{1.768565in}}{\pgfqpoint{7.409726in}{1.764447in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.760329in}}{\pgfqpoint{7.403294in}{1.754743in}}{\pgfqpoint{7.403294in}{1.748919in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.743095in}}{\pgfqpoint{7.405608in}{1.737509in}}{\pgfqpoint{7.409726in}{1.733391in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.729273in}}{\pgfqpoint{7.419431in}{1.726959in}}{\pgfqpoint{7.425255in}{1.726959in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.726959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.733277in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.733277in}}{\pgfqpoint{7.925940in}{1.735591in}}{\pgfqpoint{7.930058in}{1.739709in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.743828in}}{\pgfqpoint{7.936490in}{1.749414in}}{\pgfqpoint{7.936490in}{1.755238in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.761062in}}{\pgfqpoint{7.934177in}{1.766648in}}{\pgfqpoint{7.930058in}{1.770766in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.774884in}}{\pgfqpoint{7.920354in}{1.777198in}}{\pgfqpoint{7.914530in}{1.777198in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.777198in}}{\pgfqpoint{7.903120in}{1.774884in}}{\pgfqpoint{7.899002in}{1.770766in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.766648in}}{\pgfqpoint{7.892570in}{1.761062in}}{\pgfqpoint{7.892570in}{1.755238in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.749414in}}{\pgfqpoint{7.894884in}{1.743828in}}{\pgfqpoint{7.899002in}{1.739709in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.735591in}}{\pgfqpoint{7.908706in}{1.733277in}}{\pgfqpoint{7.914530in}{1.733277in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.733277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.198986in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.198986in}}{\pgfqpoint{6.685684in}{1.201300in}}{\pgfqpoint{6.689802in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.209537in}}{\pgfqpoint{6.696234in}{1.215123in}}{\pgfqpoint{6.696234in}{1.220947in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.226771in}}{\pgfqpoint{6.693920in}{1.232357in}}{\pgfqpoint{6.689802in}{1.236475in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.240593in}}{\pgfqpoint{6.680097in}{1.242907in}}{\pgfqpoint{6.674273in}{1.242907in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.242907in}}{\pgfqpoint{6.662863in}{1.240593in}}{\pgfqpoint{6.658745in}{1.236475in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.232357in}}{\pgfqpoint{6.652313in}{1.226771in}}{\pgfqpoint{6.652313in}{1.220947in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.215123in}}{\pgfqpoint{6.654627in}{1.209537in}}{\pgfqpoint{6.658745in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.201300in}}{\pgfqpoint{6.668449in}{1.198986in}}{\pgfqpoint{6.674273in}{1.198986in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.198986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.712771in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.712771in}}{\pgfqpoint{7.300123in}{1.715085in}}{\pgfqpoint{7.304241in}{1.719203in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.723321in}}{\pgfqpoint{7.310673in}{1.728907in}}{\pgfqpoint{7.310673in}{1.734731in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.740555in}}{\pgfqpoint{7.308359in}{1.746141in}}{\pgfqpoint{7.304241in}{1.750260in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.754378in}}{\pgfqpoint{7.294536in}{1.756692in}}{\pgfqpoint{7.288713in}{1.756692in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.756692in}}{\pgfqpoint{7.277302in}{1.754378in}}{\pgfqpoint{7.273184in}{1.750260in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.746141in}}{\pgfqpoint{7.266752in}{1.740555in}}{\pgfqpoint{7.266752in}{1.734731in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.728907in}}{\pgfqpoint{7.269066in}{1.723321in}}{\pgfqpoint{7.273184in}{1.719203in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.715085in}}{\pgfqpoint{7.282889in}{1.712771in}}{\pgfqpoint{7.288713in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.712771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.855621in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.855621in}}{\pgfqpoint{6.924632in}{1.857935in}}{\pgfqpoint{6.928750in}{1.862053in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.866171in}}{\pgfqpoint{6.935182in}{1.871757in}}{\pgfqpoint{6.935182in}{1.877581in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.883405in}}{\pgfqpoint{6.932868in}{1.888991in}}{\pgfqpoint{6.928750in}{1.893109in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.897227in}}{\pgfqpoint{6.919046in}{1.899541in}}{\pgfqpoint{6.913222in}{1.899541in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.899541in}}{\pgfqpoint{6.901812in}{1.897227in}}{\pgfqpoint{6.897694in}{1.893109in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.888991in}}{\pgfqpoint{6.891262in}{1.883405in}}{\pgfqpoint{6.891262in}{1.877581in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.871757in}}{\pgfqpoint{6.893576in}{1.866171in}}{\pgfqpoint{6.897694in}{1.862053in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.857935in}}{\pgfqpoint{6.907398in}{1.855621in}}{\pgfqpoint{6.913222in}{1.855621in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.855621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.724443in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.724443in}}{\pgfqpoint{7.686992in}{1.726757in}}{\pgfqpoint{7.691110in}{1.730875in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.734993in}}{\pgfqpoint{7.697542in}{1.740579in}}{\pgfqpoint{7.697542in}{1.746403in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.752227in}}{\pgfqpoint{7.695228in}{1.757813in}}{\pgfqpoint{7.691110in}{1.761932in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.766050in}}{\pgfqpoint{7.681406in}{1.768364in}}{\pgfqpoint{7.675582in}{1.768364in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.768364in}}{\pgfqpoint{7.664171in}{1.766050in}}{\pgfqpoint{7.660053in}{1.761932in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.757813in}}{\pgfqpoint{7.653621in}{1.752227in}}{\pgfqpoint{7.653621in}{1.746403in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.740579in}}{\pgfqpoint{7.655935in}{1.734993in}}{\pgfqpoint{7.660053in}{1.730875in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.726757in}}{\pgfqpoint{7.669758in}{1.724443in}}{\pgfqpoint{7.675582in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.724443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.710601in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.710601in}}{\pgfqpoint{7.311501in}{1.712915in}}{\pgfqpoint{7.315619in}{1.717033in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.721151in}}{\pgfqpoint{7.322051in}{1.726737in}}{\pgfqpoint{7.322051in}{1.732561in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.738385in}}{\pgfqpoint{7.319737in}{1.743971in}}{\pgfqpoint{7.315619in}{1.748089in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.752207in}}{\pgfqpoint{7.305915in}{1.754521in}}{\pgfqpoint{7.300091in}{1.754521in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.754521in}}{\pgfqpoint{7.288681in}{1.752207in}}{\pgfqpoint{7.284563in}{1.748089in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.743971in}}{\pgfqpoint{7.278131in}{1.738385in}}{\pgfqpoint{7.278131in}{1.732561in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.726737in}}{\pgfqpoint{7.280445in}{1.721151in}}{\pgfqpoint{7.284563in}{1.717033in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.712915in}}{\pgfqpoint{7.294267in}{1.710601in}}{\pgfqpoint{7.300091in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.710601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.724336in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.724336in}}{\pgfqpoint{7.948697in}{1.726650in}}{\pgfqpoint{7.952815in}{1.730768in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.734887in}}{\pgfqpoint{7.959247in}{1.740473in}}{\pgfqpoint{7.959247in}{1.746297in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.752121in}}{\pgfqpoint{7.956934in}{1.757707in}}{\pgfqpoint{7.952815in}{1.761825in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.765943in}}{\pgfqpoint{7.943111in}{1.768257in}}{\pgfqpoint{7.937287in}{1.768257in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.768257in}}{\pgfqpoint{7.925877in}{1.765943in}}{\pgfqpoint{7.921759in}{1.761825in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.757707in}}{\pgfqpoint{7.915327in}{1.752121in}}{\pgfqpoint{7.915327in}{1.746297in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.740473in}}{\pgfqpoint{7.917641in}{1.734887in}}{\pgfqpoint{7.921759in}{1.730768in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.726650in}}{\pgfqpoint{7.931463in}{1.724336in}}{\pgfqpoint{7.937287in}{1.724336in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.724336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.724975in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.724975in}}{\pgfqpoint{7.459422in}{1.727288in}}{\pgfqpoint{7.463540in}{1.731407in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.735525in}}{\pgfqpoint{7.469972in}{1.741111in}}{\pgfqpoint{7.469972in}{1.746935in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.752759in}}{\pgfqpoint{7.467658in}{1.758345in}}{\pgfqpoint{7.463540in}{1.762463in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.766581in}}{\pgfqpoint{7.453835in}{1.768895in}}{\pgfqpoint{7.448012in}{1.768895in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.768895in}}{\pgfqpoint{7.436601in}{1.766581in}}{\pgfqpoint{7.432483in}{1.762463in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.758345in}}{\pgfqpoint{7.426051in}{1.752759in}}{\pgfqpoint{7.426051in}{1.746935in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.741111in}}{\pgfqpoint{7.428365in}{1.735525in}}{\pgfqpoint{7.432483in}{1.731407in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.727288in}}{\pgfqpoint{7.442188in}{1.724975in}}{\pgfqpoint{7.448012in}{1.724975in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.724975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.555437in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.555437in}}{\pgfqpoint{7.925940in}{1.557751in}}{\pgfqpoint{7.930058in}{1.561869in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.565988in}}{\pgfqpoint{7.936490in}{1.571574in}}{\pgfqpoint{7.936490in}{1.577398in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.583222in}}{\pgfqpoint{7.934177in}{1.588808in}}{\pgfqpoint{7.930058in}{1.592926in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.597044in}}{\pgfqpoint{7.920354in}{1.599358in}}{\pgfqpoint{7.914530in}{1.599358in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.599358in}}{\pgfqpoint{7.903120in}{1.597044in}}{\pgfqpoint{7.899002in}{1.592926in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.588808in}}{\pgfqpoint{7.892570in}{1.583222in}}{\pgfqpoint{7.892570in}{1.577398in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.571574in}}{\pgfqpoint{7.894884in}{1.565988in}}{\pgfqpoint{7.899002in}{1.561869in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.557751in}}{\pgfqpoint{7.908706in}{1.555437in}}{\pgfqpoint{7.914530in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.555437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.743589in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.743589in}}{\pgfqpoint{7.812155in}{1.745902in}}{\pgfqpoint{7.816273in}{1.750021in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.754139in}}{\pgfqpoint{7.822705in}{1.759725in}}{\pgfqpoint{7.822705in}{1.765549in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.771373in}}{\pgfqpoint{7.820392in}{1.776959in}}{\pgfqpoint{7.816273in}{1.781077in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.785195in}}{\pgfqpoint{7.806569in}{1.787509in}}{\pgfqpoint{7.800745in}{1.787509in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.787509in}}{\pgfqpoint{7.789335in}{1.785195in}}{\pgfqpoint{7.785217in}{1.781077in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.776959in}}{\pgfqpoint{7.778785in}{1.771373in}}{\pgfqpoint{7.778785in}{1.765549in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.759725in}}{\pgfqpoint{7.781099in}{1.754139in}}{\pgfqpoint{7.785217in}{1.750021in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.745902in}}{\pgfqpoint{7.794921in}{1.743589in}}{\pgfqpoint{7.800745in}{1.743589in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.743589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.731510in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.731510in}}{\pgfqpoint{7.174959in}{1.733824in}}{\pgfqpoint{7.179077in}{1.737943in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.742061in}}{\pgfqpoint{7.185509in}{1.747647in}}{\pgfqpoint{7.185509in}{1.753471in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.759295in}}{\pgfqpoint{7.183195in}{1.764881in}}{\pgfqpoint{7.179077in}{1.768999in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.773117in}}{\pgfqpoint{7.169373in}{1.775431in}}{\pgfqpoint{7.163549in}{1.775431in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.775431in}}{\pgfqpoint{7.152139in}{1.773117in}}{\pgfqpoint{7.148021in}{1.768999in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.764881in}}{\pgfqpoint{7.141589in}{1.759295in}}{\pgfqpoint{7.141589in}{1.753471in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.747647in}}{\pgfqpoint{7.143903in}{1.742061in}}{\pgfqpoint{7.148021in}{1.737943in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.733824in}}{\pgfqpoint{7.157725in}{1.731510in}}{\pgfqpoint{7.163549in}{1.731510in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.731510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.729553in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.729553in}}{\pgfqpoint{7.607342in}{1.731867in}}{\pgfqpoint{7.611460in}{1.735985in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.740103in}}{\pgfqpoint{7.617892in}{1.745689in}}{\pgfqpoint{7.617892in}{1.751513in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.757337in}}{\pgfqpoint{7.615578in}{1.762923in}}{\pgfqpoint{7.611460in}{1.767041in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.771159in}}{\pgfqpoint{7.601756in}{1.773473in}}{\pgfqpoint{7.595932in}{1.773473in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.773473in}}{\pgfqpoint{7.584522in}{1.771159in}}{\pgfqpoint{7.580404in}{1.767041in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.762923in}}{\pgfqpoint{7.573972in}{1.757337in}}{\pgfqpoint{7.573972in}{1.751513in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.745689in}}{\pgfqpoint{7.576286in}{1.740103in}}{\pgfqpoint{7.580404in}{1.735985in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.731867in}}{\pgfqpoint{7.590108in}{1.729553in}}{\pgfqpoint{7.595932in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.729553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.728304in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.728304in}}{\pgfqpoint{7.334258in}{1.730618in}}{\pgfqpoint{7.338376in}{1.734736in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.738854in}}{\pgfqpoint{7.344808in}{1.744440in}}{\pgfqpoint{7.344808in}{1.750264in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.756088in}}{\pgfqpoint{7.342494in}{1.761674in}}{\pgfqpoint{7.338376in}{1.765792in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.769911in}}{\pgfqpoint{7.328672in}{1.772224in}}{\pgfqpoint{7.322848in}{1.772224in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.772224in}}{\pgfqpoint{7.311438in}{1.769911in}}{\pgfqpoint{7.307320in}{1.765792in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.761674in}}{\pgfqpoint{7.300888in}{1.756088in}}{\pgfqpoint{7.300888in}{1.750264in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.744440in}}{\pgfqpoint{7.303202in}{1.738854in}}{\pgfqpoint{7.307320in}{1.734736in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.730618in}}{\pgfqpoint{7.317024in}{1.728304in}}{\pgfqpoint{7.322848in}{1.728304in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.728304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.509643in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.509643in}}{\pgfqpoint{7.630099in}{1.511957in}}{\pgfqpoint{7.634217in}{1.516075in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.520193in}}{\pgfqpoint{7.640649in}{1.525779in}}{\pgfqpoint{7.640649in}{1.531603in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.537427in}}{\pgfqpoint{7.638335in}{1.543013in}}{\pgfqpoint{7.634217in}{1.547131in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.551249in}}{\pgfqpoint{7.624513in}{1.553563in}}{\pgfqpoint{7.618689in}{1.553563in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.553563in}}{\pgfqpoint{7.607279in}{1.551249in}}{\pgfqpoint{7.603161in}{1.547131in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.543013in}}{\pgfqpoint{7.596729in}{1.537427in}}{\pgfqpoint{7.596729in}{1.531603in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.525779in}}{\pgfqpoint{7.599043in}{1.520193in}}{\pgfqpoint{7.603161in}{1.516075in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.511957in}}{\pgfqpoint{7.612865in}{1.509643in}}{\pgfqpoint{7.618689in}{1.509643in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.509643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.732370in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.732370in}}{\pgfqpoint{7.846291in}{1.734684in}}{\pgfqpoint{7.850409in}{1.738802in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.742920in}}{\pgfqpoint{7.856841in}{1.748506in}}{\pgfqpoint{7.856841in}{1.754330in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.760154in}}{\pgfqpoint{7.854527in}{1.765740in}}{\pgfqpoint{7.850409in}{1.769858in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.773976in}}{\pgfqpoint{7.840705in}{1.776290in}}{\pgfqpoint{7.834881in}{1.776290in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.776290in}}{\pgfqpoint{7.823471in}{1.773976in}}{\pgfqpoint{7.819352in}{1.769858in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.765740in}}{\pgfqpoint{7.812920in}{1.760154in}}{\pgfqpoint{7.812920in}{1.754330in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.748506in}}{\pgfqpoint{7.815234in}{1.742920in}}{\pgfqpoint{7.819352in}{1.738802in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.734684in}}{\pgfqpoint{7.829057in}{1.732370in}}{\pgfqpoint{7.834881in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.732370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.738524in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.738524in}}{\pgfqpoint{7.379772in}{1.740838in}}{\pgfqpoint{7.383890in}{1.744956in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.749074in}}{\pgfqpoint{7.390322in}{1.754660in}}{\pgfqpoint{7.390322in}{1.760484in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.766308in}}{\pgfqpoint{7.388008in}{1.771894in}}{\pgfqpoint{7.383890in}{1.776012in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.780131in}}{\pgfqpoint{7.374186in}{1.782444in}}{\pgfqpoint{7.368362in}{1.782444in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.782444in}}{\pgfqpoint{7.356952in}{1.780131in}}{\pgfqpoint{7.352834in}{1.776012in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.771894in}}{\pgfqpoint{7.346402in}{1.766308in}}{\pgfqpoint{7.346402in}{1.760484in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.754660in}}{\pgfqpoint{7.348716in}{1.749074in}}{\pgfqpoint{7.352834in}{1.744956in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.740838in}}{\pgfqpoint{7.362538in}{1.738524in}}{\pgfqpoint{7.368362in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.738524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.750543in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.750543in}}{\pgfqpoint{7.539071in}{1.752856in}}{\pgfqpoint{7.543189in}{1.756975in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.761093in}}{\pgfqpoint{7.549621in}{1.766679in}}{\pgfqpoint{7.549621in}{1.772503in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.778327in}}{\pgfqpoint{7.547307in}{1.783913in}}{\pgfqpoint{7.543189in}{1.788031in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.792149in}}{\pgfqpoint{7.533485in}{1.794463in}}{\pgfqpoint{7.527661in}{1.794463in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.794463in}}{\pgfqpoint{7.516251in}{1.792149in}}{\pgfqpoint{7.512133in}{1.788031in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.783913in}}{\pgfqpoint{7.505701in}{1.778327in}}{\pgfqpoint{7.505701in}{1.772503in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.766679in}}{\pgfqpoint{7.508015in}{1.761093in}}{\pgfqpoint{7.512133in}{1.756975in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.752856in}}{\pgfqpoint{7.521837in}{1.750543in}}{\pgfqpoint{7.527661in}{1.750543in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.750543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.497415in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.497415in}}{\pgfqpoint{7.391151in}{1.499729in}}{\pgfqpoint{7.395269in}{1.503847in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.507965in}}{\pgfqpoint{7.401701in}{1.513552in}}{\pgfqpoint{7.401701in}{1.519375in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.525199in}}{\pgfqpoint{7.399387in}{1.530786in}}{\pgfqpoint{7.395269in}{1.534904in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.539022in}}{\pgfqpoint{7.385564in}{1.541336in}}{\pgfqpoint{7.379741in}{1.541336in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.541336in}}{\pgfqpoint{7.368330in}{1.539022in}}{\pgfqpoint{7.364212in}{1.534904in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.530786in}}{\pgfqpoint{7.357780in}{1.525199in}}{\pgfqpoint{7.357780in}{1.519375in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.513552in}}{\pgfqpoint{7.360094in}{1.507965in}}{\pgfqpoint{7.364212in}{1.503847in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.499729in}}{\pgfqpoint{7.373917in}{1.497415in}}{\pgfqpoint{7.379741in}{1.497415in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.497415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.712234in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.712234in}}{\pgfqpoint{6.480870in}{1.714548in}}{\pgfqpoint{6.484989in}{1.718666in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.722784in}}{\pgfqpoint{6.491421in}{1.728371in}}{\pgfqpoint{6.491421in}{1.734194in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.740018in}}{\pgfqpoint{6.489107in}{1.745605in}}{\pgfqpoint{6.484989in}{1.749723in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.753841in}}{\pgfqpoint{6.475284in}{1.756155in}}{\pgfqpoint{6.469460in}{1.756155in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.756155in}}{\pgfqpoint{6.458050in}{1.753841in}}{\pgfqpoint{6.453932in}{1.749723in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.745605in}}{\pgfqpoint{6.447500in}{1.740018in}}{\pgfqpoint{6.447500in}{1.734194in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.728371in}}{\pgfqpoint{6.449814in}{1.722784in}}{\pgfqpoint{6.453932in}{1.718666in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.714548in}}{\pgfqpoint{6.463636in}{1.712234in}}{\pgfqpoint{6.469460in}{1.712234in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.712234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.651800in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.651800in}}{\pgfqpoint{7.163581in}{1.654114in}}{\pgfqpoint{7.167699in}{1.658232in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.662350in}}{\pgfqpoint{7.174131in}{1.667936in}}{\pgfqpoint{7.174131in}{1.673760in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.679584in}}{\pgfqpoint{7.171817in}{1.685170in}}{\pgfqpoint{7.167699in}{1.689288in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.693406in}}{\pgfqpoint{7.157994in}{1.695720in}}{\pgfqpoint{7.152171in}{1.695720in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.695720in}}{\pgfqpoint{7.140760in}{1.693406in}}{\pgfqpoint{7.136642in}{1.689288in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.685170in}}{\pgfqpoint{7.130210in}{1.679584in}}{\pgfqpoint{7.130210in}{1.673760in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.667936in}}{\pgfqpoint{7.132524in}{1.662350in}}{\pgfqpoint{7.136642in}{1.658232in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.654114in}}{\pgfqpoint{7.146347in}{1.651800in}}{\pgfqpoint{7.152171in}{1.651800in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.651800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.706021in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.706021in}}{\pgfqpoint{7.334258in}{1.708335in}}{\pgfqpoint{7.338376in}{1.712453in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.716571in}}{\pgfqpoint{7.344808in}{1.722157in}}{\pgfqpoint{7.344808in}{1.727981in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.733805in}}{\pgfqpoint{7.342494in}{1.739391in}}{\pgfqpoint{7.338376in}{1.743509in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.747627in}}{\pgfqpoint{7.328672in}{1.749941in}}{\pgfqpoint{7.322848in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.749941in}}{\pgfqpoint{7.311438in}{1.747627in}}{\pgfqpoint{7.307320in}{1.743509in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.739391in}}{\pgfqpoint{7.300888in}{1.733805in}}{\pgfqpoint{7.300888in}{1.727981in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.722157in}}{\pgfqpoint{7.303202in}{1.716571in}}{\pgfqpoint{7.307320in}{1.712453in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.708335in}}{\pgfqpoint{7.317024in}{1.706021in}}{\pgfqpoint{7.322848in}{1.706021in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.706021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.705430in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.705430in}}{\pgfqpoint{7.015660in}{1.707744in}}{\pgfqpoint{7.019778in}{1.711862in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.715980in}}{\pgfqpoint{7.026210in}{1.721567in}}{\pgfqpoint{7.026210in}{1.727391in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.733215in}}{\pgfqpoint{7.023896in}{1.738801in}}{\pgfqpoint{7.019778in}{1.742919in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.747037in}}{\pgfqpoint{7.010074in}{1.749351in}}{\pgfqpoint{7.004250in}{1.749351in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.749351in}}{\pgfqpoint{6.992840in}{1.747037in}}{\pgfqpoint{6.988722in}{1.742919in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.738801in}}{\pgfqpoint{6.982290in}{1.733215in}}{\pgfqpoint{6.982290in}{1.727391in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.721567in}}{\pgfqpoint{6.984604in}{1.715980in}}{\pgfqpoint{6.988722in}{1.711862in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.707744in}}{\pgfqpoint{6.998426in}{1.705430in}}{\pgfqpoint{7.004250in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.705430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.129044in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.129044in}}{\pgfqpoint{7.106688in}{1.131358in}}{\pgfqpoint{7.110806in}{1.135476in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.139594in}}{\pgfqpoint{7.117238in}{1.145180in}}{\pgfqpoint{7.117238in}{1.151004in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.156828in}}{\pgfqpoint{7.114924in}{1.162414in}}{\pgfqpoint{7.110806in}{1.166532in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.170650in}}{\pgfqpoint{7.101102in}{1.172964in}}{\pgfqpoint{7.095278in}{1.172964in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.172964in}}{\pgfqpoint{7.083868in}{1.170650in}}{\pgfqpoint{7.079750in}{1.166532in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.162414in}}{\pgfqpoint{7.073318in}{1.156828in}}{\pgfqpoint{7.073318in}{1.151004in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.145180in}}{\pgfqpoint{7.075632in}{1.139594in}}{\pgfqpoint{7.079750in}{1.135476in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.131358in}}{\pgfqpoint{7.089454in}{1.129044in}}{\pgfqpoint{7.095278in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.129044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.731269in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.731269in}}{\pgfqpoint{7.823534in}{1.733583in}}{\pgfqpoint{7.827652in}{1.737701in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.741819in}}{\pgfqpoint{7.834084in}{1.747405in}}{\pgfqpoint{7.834084in}{1.753229in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.759053in}}{\pgfqpoint{7.831770in}{1.764640in}}{\pgfqpoint{7.827652in}{1.768758in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.772876in}}{\pgfqpoint{7.817948in}{1.775190in}}{\pgfqpoint{7.812124in}{1.775190in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.775190in}}{\pgfqpoint{7.800714in}{1.772876in}}{\pgfqpoint{7.796595in}{1.768758in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.764640in}}{\pgfqpoint{7.790163in}{1.759053in}}{\pgfqpoint{7.790163in}{1.753229in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.747405in}}{\pgfqpoint{7.792477in}{1.741819in}}{\pgfqpoint{7.796595in}{1.737701in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.733583in}}{\pgfqpoint{7.806300in}{1.731269in}}{\pgfqpoint{7.812124in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.731269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.735851in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.735851in}}{\pgfqpoint{7.652856in}{1.738165in}}{\pgfqpoint{7.656974in}{1.742283in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.746401in}}{\pgfqpoint{7.663406in}{1.751987in}}{\pgfqpoint{7.663406in}{1.757811in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.763635in}}{\pgfqpoint{7.661092in}{1.769221in}}{\pgfqpoint{7.656974in}{1.773339in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.777458in}}{\pgfqpoint{7.647270in}{1.779771in}}{\pgfqpoint{7.641446in}{1.779771in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.779771in}}{\pgfqpoint{7.630036in}{1.777458in}}{\pgfqpoint{7.625918in}{1.773339in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.769221in}}{\pgfqpoint{7.619486in}{1.763635in}}{\pgfqpoint{7.619486in}{1.757811in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.751987in}}{\pgfqpoint{7.621800in}{1.746401in}}{\pgfqpoint{7.625918in}{1.742283in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.738165in}}{\pgfqpoint{7.635622in}{1.735851in}}{\pgfqpoint{7.641446in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.735851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.711801in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.711801in}}{\pgfqpoint{7.345637in}{1.714115in}}{\pgfqpoint{7.349755in}{1.718233in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.722352in}}{\pgfqpoint{7.356187in}{1.727938in}}{\pgfqpoint{7.356187in}{1.733762in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.739586in}}{\pgfqpoint{7.353873in}{1.745172in}}{\pgfqpoint{7.349755in}{1.749290in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.753408in}}{\pgfqpoint{7.340050in}{1.755722in}}{\pgfqpoint{7.334227in}{1.755722in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.755722in}}{\pgfqpoint{7.322816in}{1.753408in}}{\pgfqpoint{7.318698in}{1.749290in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.745172in}}{\pgfqpoint{7.312266in}{1.739586in}}{\pgfqpoint{7.312266in}{1.733762in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.727938in}}{\pgfqpoint{7.314580in}{1.722352in}}{\pgfqpoint{7.318698in}{1.718233in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.714115in}}{\pgfqpoint{7.328403in}{1.711801in}}{\pgfqpoint{7.334227in}{1.711801in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.711801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.794284in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.794284in}}{\pgfqpoint{7.925940in}{1.796598in}}{\pgfqpoint{7.930058in}{1.800716in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.804834in}}{\pgfqpoint{7.936490in}{1.810420in}}{\pgfqpoint{7.936490in}{1.816244in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.822068in}}{\pgfqpoint{7.934177in}{1.827654in}}{\pgfqpoint{7.930058in}{1.831772in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.835891in}}{\pgfqpoint{7.920354in}{1.838204in}}{\pgfqpoint{7.914530in}{1.838204in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.838204in}}{\pgfqpoint{7.903120in}{1.835891in}}{\pgfqpoint{7.899002in}{1.831772in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.827654in}}{\pgfqpoint{7.892570in}{1.822068in}}{\pgfqpoint{7.892570in}{1.816244in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.810420in}}{\pgfqpoint{7.894884in}{1.804834in}}{\pgfqpoint{7.899002in}{1.800716in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.796598in}}{\pgfqpoint{7.908706in}{1.794284in}}{\pgfqpoint{7.914530in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.794284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.711572in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.711572in}}{\pgfqpoint{7.357015in}{1.713886in}}{\pgfqpoint{7.361133in}{1.718004in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.722122in}}{\pgfqpoint{7.367565in}{1.727709in}}{\pgfqpoint{7.367565in}{1.733533in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.739357in}}{\pgfqpoint{7.365251in}{1.744943in}}{\pgfqpoint{7.361133in}{1.749061in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.753179in}}{\pgfqpoint{7.351429in}{1.755493in}}{\pgfqpoint{7.345605in}{1.755493in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.755493in}}{\pgfqpoint{7.334195in}{1.753179in}}{\pgfqpoint{7.330077in}{1.749061in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.744943in}}{\pgfqpoint{7.323645in}{1.739357in}}{\pgfqpoint{7.323645in}{1.733533in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.727709in}}{\pgfqpoint{7.325959in}{1.722122in}}{\pgfqpoint{7.330077in}{1.718004in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.713886in}}{\pgfqpoint{7.339781in}{1.711572in}}{\pgfqpoint{7.345605in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.711572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.137078in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.137078in}}{\pgfqpoint{7.174959in}{1.139392in}}{\pgfqpoint{7.179077in}{1.143510in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.147628in}}{\pgfqpoint{7.185509in}{1.153215in}}{\pgfqpoint{7.185509in}{1.159038in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.164862in}}{\pgfqpoint{7.183195in}{1.170449in}}{\pgfqpoint{7.179077in}{1.174567in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.178685in}}{\pgfqpoint{7.169373in}{1.180999in}}{\pgfqpoint{7.163549in}{1.180999in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.180999in}}{\pgfqpoint{7.152139in}{1.178685in}}{\pgfqpoint{7.148021in}{1.174567in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.170449in}}{\pgfqpoint{7.141589in}{1.164862in}}{\pgfqpoint{7.141589in}{1.159038in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.153215in}}{\pgfqpoint{7.143903in}{1.147628in}}{\pgfqpoint{7.148021in}{1.143510in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.139392in}}{\pgfqpoint{7.157725in}{1.137078in}}{\pgfqpoint{7.163549in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.137078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.445027in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.445027in}}{\pgfqpoint{7.675613in}{1.447341in}}{\pgfqpoint{7.679731in}{1.451459in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.455577in}}{\pgfqpoint{7.686163in}{1.461163in}}{\pgfqpoint{7.686163in}{1.466987in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.472811in}}{\pgfqpoint{7.683849in}{1.478397in}}{\pgfqpoint{7.679731in}{1.482515in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.486634in}}{\pgfqpoint{7.670027in}{1.488947in}}{\pgfqpoint{7.664203in}{1.488947in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.488947in}}{\pgfqpoint{7.652793in}{1.486634in}}{\pgfqpoint{7.648675in}{1.482515in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.478397in}}{\pgfqpoint{7.642243in}{1.472811in}}{\pgfqpoint{7.642243in}{1.466987in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.461163in}}{\pgfqpoint{7.644557in}{1.455577in}}{\pgfqpoint{7.648675in}{1.451459in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.447341in}}{\pgfqpoint{7.658379in}{1.445027in}}{\pgfqpoint{7.664203in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.445027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.152500in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.152500in}}{\pgfqpoint{7.220473in}{1.154814in}}{\pgfqpoint{7.224591in}{1.158932in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.163050in}}{\pgfqpoint{7.231023in}{1.168636in}}{\pgfqpoint{7.231023in}{1.174460in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.180284in}}{\pgfqpoint{7.228709in}{1.185870in}}{\pgfqpoint{7.224591in}{1.189988in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.194106in}}{\pgfqpoint{7.214887in}{1.196420in}}{\pgfqpoint{7.209063in}{1.196420in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.196420in}}{\pgfqpoint{7.197653in}{1.194106in}}{\pgfqpoint{7.193535in}{1.189988in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.185870in}}{\pgfqpoint{7.187103in}{1.180284in}}{\pgfqpoint{7.187103in}{1.174460in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.168636in}}{\pgfqpoint{7.189417in}{1.163050in}}{\pgfqpoint{7.193535in}{1.158932in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.154814in}}{\pgfqpoint{7.203239in}{1.152500in}}{\pgfqpoint{7.209063in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.152500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.165640in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.165640in}}{\pgfqpoint{7.675613in}{1.167954in}}{\pgfqpoint{7.679731in}{1.172072in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.176190in}}{\pgfqpoint{7.686163in}{1.181776in}}{\pgfqpoint{7.686163in}{1.187600in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.193424in}}{\pgfqpoint{7.683849in}{1.199010in}}{\pgfqpoint{7.679731in}{1.203128in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.207246in}}{\pgfqpoint{7.670027in}{1.209560in}}{\pgfqpoint{7.664203in}{1.209560in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.209560in}}{\pgfqpoint{7.652793in}{1.207246in}}{\pgfqpoint{7.648675in}{1.203128in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.199010in}}{\pgfqpoint{7.642243in}{1.193424in}}{\pgfqpoint{7.642243in}{1.187600in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.181776in}}{\pgfqpoint{7.644557in}{1.176190in}}{\pgfqpoint{7.648675in}{1.172072in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.167954in}}{\pgfqpoint{7.658379in}{1.165640in}}{\pgfqpoint{7.664203in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.165640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.542838in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.542838in}}{\pgfqpoint{7.812155in}{1.545152in}}{\pgfqpoint{7.816273in}{1.549270in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.553388in}}{\pgfqpoint{7.822705in}{1.558974in}}{\pgfqpoint{7.822705in}{1.564798in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.570622in}}{\pgfqpoint{7.820392in}{1.576208in}}{\pgfqpoint{7.816273in}{1.580326in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.584445in}}{\pgfqpoint{7.806569in}{1.586758in}}{\pgfqpoint{7.800745in}{1.586758in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.586758in}}{\pgfqpoint{7.789335in}{1.584445in}}{\pgfqpoint{7.785217in}{1.580326in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.576208in}}{\pgfqpoint{7.778785in}{1.570622in}}{\pgfqpoint{7.778785in}{1.564798in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.558974in}}{\pgfqpoint{7.781099in}{1.553388in}}{\pgfqpoint{7.785217in}{1.549270in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.545152in}}{\pgfqpoint{7.794921in}{1.542838in}}{\pgfqpoint{7.800745in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.542838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.148641in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.148641in}}{\pgfqpoint{7.982833in}{1.150955in}}{\pgfqpoint{7.986951in}{1.155073in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.159191in}}{\pgfqpoint{7.993383in}{1.164777in}}{\pgfqpoint{7.993383in}{1.170601in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.176425in}}{\pgfqpoint{7.991069in}{1.182011in}}{\pgfqpoint{7.986951in}{1.186130in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.190248in}}{\pgfqpoint{7.977247in}{1.192562in}}{\pgfqpoint{7.971423in}{1.192562in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.192562in}}{\pgfqpoint{7.960013in}{1.190248in}}{\pgfqpoint{7.955894in}{1.186130in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.182011in}}{\pgfqpoint{7.949462in}{1.176425in}}{\pgfqpoint{7.949462in}{1.170601in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.164777in}}{\pgfqpoint{7.951776in}{1.159191in}}{\pgfqpoint{7.955894in}{1.155073in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.150955in}}{\pgfqpoint{7.965599in}{1.148641in}}{\pgfqpoint{7.971423in}{1.148641in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.148641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.713200in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.713200in}}{\pgfqpoint{7.322880in}{1.715514in}}{\pgfqpoint{7.326998in}{1.719632in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.723750in}}{\pgfqpoint{7.333430in}{1.729336in}}{\pgfqpoint{7.333430in}{1.735160in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.740984in}}{\pgfqpoint{7.331116in}{1.746570in}}{\pgfqpoint{7.326998in}{1.750688in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.754807in}}{\pgfqpoint{7.317293in}{1.757120in}}{\pgfqpoint{7.311470in}{1.757120in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.757120in}}{\pgfqpoint{7.300059in}{1.754807in}}{\pgfqpoint{7.295941in}{1.750688in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.746570in}}{\pgfqpoint{7.289509in}{1.740984in}}{\pgfqpoint{7.289509in}{1.735160in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.729336in}}{\pgfqpoint{7.291823in}{1.723750in}}{\pgfqpoint{7.295941in}{1.719632in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.715514in}}{\pgfqpoint{7.305646in}{1.713200in}}{\pgfqpoint{7.311470in}{1.713200in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.713200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.720135in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.720135in}}{\pgfqpoint{7.789398in}{1.722448in}}{\pgfqpoint{7.793516in}{1.726567in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.730685in}}{\pgfqpoint{7.799948in}{1.736271in}}{\pgfqpoint{7.799948in}{1.742095in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.747919in}}{\pgfqpoint{7.797635in}{1.753505in}}{\pgfqpoint{7.793516in}{1.757623in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.761741in}}{\pgfqpoint{7.783812in}{1.764055in}}{\pgfqpoint{7.777988in}{1.764055in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.764055in}}{\pgfqpoint{7.766578in}{1.761741in}}{\pgfqpoint{7.762460in}{1.757623in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.753505in}}{\pgfqpoint{7.756028in}{1.747919in}}{\pgfqpoint{7.756028in}{1.742095in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.736271in}}{\pgfqpoint{7.758342in}{1.730685in}}{\pgfqpoint{7.762460in}{1.726567in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.722448in}}{\pgfqpoint{7.772164in}{1.720135in}}{\pgfqpoint{7.777988in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.720135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.567302in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.567302in}}{\pgfqpoint{7.550450in}{1.569615in}}{\pgfqpoint{7.554568in}{1.573734in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.577852in}}{\pgfqpoint{7.561000in}{1.583438in}}{\pgfqpoint{7.561000in}{1.589262in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.595086in}}{\pgfqpoint{7.558686in}{1.600672in}}{\pgfqpoint{7.554568in}{1.604790in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.608908in}}{\pgfqpoint{7.544864in}{1.611222in}}{\pgfqpoint{7.539040in}{1.611222in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.611222in}}{\pgfqpoint{7.527629in}{1.608908in}}{\pgfqpoint{7.523511in}{1.604790in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.600672in}}{\pgfqpoint{7.517079in}{1.595086in}}{\pgfqpoint{7.517079in}{1.589262in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.583438in}}{\pgfqpoint{7.519393in}{1.577852in}}{\pgfqpoint{7.523511in}{1.573734in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.569615in}}{\pgfqpoint{7.533216in}{1.567302in}}{\pgfqpoint{7.539040in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.567302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.594557in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.594557in}}{\pgfqpoint{7.561828in}{1.596871in}}{\pgfqpoint{7.565946in}{1.600989in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.605107in}}{\pgfqpoint{7.572378in}{1.610694in}}{\pgfqpoint{7.572378in}{1.616517in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.622341in}}{\pgfqpoint{7.570064in}{1.627928in}}{\pgfqpoint{7.565946in}{1.632046in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.636164in}}{\pgfqpoint{7.556242in}{1.638478in}}{\pgfqpoint{7.550418in}{1.638478in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.638478in}}{\pgfqpoint{7.539008in}{1.636164in}}{\pgfqpoint{7.534890in}{1.632046in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.627928in}}{\pgfqpoint{7.528458in}{1.622341in}}{\pgfqpoint{7.528458in}{1.616517in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.610694in}}{\pgfqpoint{7.530772in}{1.605107in}}{\pgfqpoint{7.534890in}{1.600989in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.596871in}}{\pgfqpoint{7.544594in}{1.594557in}}{\pgfqpoint{7.550418in}{1.594557in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.594557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.564569in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.564569in}}{\pgfqpoint{6.662927in}{1.566883in}}{\pgfqpoint{6.667045in}{1.571001in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.575120in}}{\pgfqpoint{6.673477in}{1.580706in}}{\pgfqpoint{6.673477in}{1.586530in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.592354in}}{\pgfqpoint{6.671163in}{1.597940in}}{\pgfqpoint{6.667045in}{1.602058in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.606176in}}{\pgfqpoint{6.657340in}{1.608490in}}{\pgfqpoint{6.651516in}{1.608490in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.608490in}}{\pgfqpoint{6.640106in}{1.606176in}}{\pgfqpoint{6.635988in}{1.602058in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.597940in}}{\pgfqpoint{6.629556in}{1.592354in}}{\pgfqpoint{6.629556in}{1.586530in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.580706in}}{\pgfqpoint{6.631870in}{1.575120in}}{\pgfqpoint{6.635988in}{1.571001in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.566883in}}{\pgfqpoint{6.645692in}{1.564569in}}{\pgfqpoint{6.651516in}{1.564569in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.564569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.069639in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.069639in}}{\pgfqpoint{7.095310in}{1.071952in}}{\pgfqpoint{7.099428in}{1.076071in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.080189in}}{\pgfqpoint{7.105860in}{1.085775in}}{\pgfqpoint{7.105860in}{1.091599in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.097423in}}{\pgfqpoint{7.103546in}{1.103009in}}{\pgfqpoint{7.099428in}{1.107127in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.111245in}}{\pgfqpoint{7.089723in}{1.113559in}}{\pgfqpoint{7.083899in}{1.113559in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.113559in}}{\pgfqpoint{7.072489in}{1.111245in}}{\pgfqpoint{7.068371in}{1.107127in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.103009in}}{\pgfqpoint{7.061939in}{1.097423in}}{\pgfqpoint{7.061939in}{1.091599in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.085775in}}{\pgfqpoint{7.064253in}{1.080189in}}{\pgfqpoint{7.068371in}{1.076071in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.071952in}}{\pgfqpoint{7.078076in}{1.069639in}}{\pgfqpoint{7.083899in}{1.069639in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.069639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.555975in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.555975in}}{\pgfqpoint{7.049796in}{1.558289in}}{\pgfqpoint{7.053914in}{1.562407in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.566525in}}{\pgfqpoint{7.060346in}{1.572111in}}{\pgfqpoint{7.060346in}{1.577935in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.583759in}}{\pgfqpoint{7.058032in}{1.589345in}}{\pgfqpoint{7.053914in}{1.593463in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.597582in}}{\pgfqpoint{7.044209in}{1.599895in}}{\pgfqpoint{7.038385in}{1.599895in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.599895in}}{\pgfqpoint{7.026975in}{1.597582in}}{\pgfqpoint{7.022857in}{1.593463in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.589345in}}{\pgfqpoint{7.016425in}{1.583759in}}{\pgfqpoint{7.016425in}{1.577935in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.572111in}}{\pgfqpoint{7.018739in}{1.566525in}}{\pgfqpoint{7.022857in}{1.562407in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.558289in}}{\pgfqpoint{7.032562in}{1.555975in}}{\pgfqpoint{7.038385in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.555975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.717576in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.717576in}}{\pgfqpoint{7.595964in}{1.719890in}}{\pgfqpoint{7.600082in}{1.724008in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.728126in}}{\pgfqpoint{7.606514in}{1.733712in}}{\pgfqpoint{7.606514in}{1.739536in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.745360in}}{\pgfqpoint{7.604200in}{1.750946in}}{\pgfqpoint{7.600082in}{1.755064in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.759183in}}{\pgfqpoint{7.590378in}{1.761496in}}{\pgfqpoint{7.584554in}{1.761496in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.761496in}}{\pgfqpoint{7.573143in}{1.759183in}}{\pgfqpoint{7.569025in}{1.755064in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.750946in}}{\pgfqpoint{7.562593in}{1.745360in}}{\pgfqpoint{7.562593in}{1.739536in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.733712in}}{\pgfqpoint{7.564907in}{1.728126in}}{\pgfqpoint{7.569025in}{1.724008in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.719890in}}{\pgfqpoint{7.578730in}{1.717576in}}{\pgfqpoint{7.584554in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.717576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.582408in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.582408in}}{\pgfqpoint{7.539071in}{1.584722in}}{\pgfqpoint{7.543189in}{1.588840in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.592958in}}{\pgfqpoint{7.549621in}{1.598544in}}{\pgfqpoint{7.549621in}{1.604368in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.610192in}}{\pgfqpoint{7.547307in}{1.615778in}}{\pgfqpoint{7.543189in}{1.619896in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.624015in}}{\pgfqpoint{7.533485in}{1.626328in}}{\pgfqpoint{7.527661in}{1.626328in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.626328in}}{\pgfqpoint{7.516251in}{1.624015in}}{\pgfqpoint{7.512133in}{1.619896in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.615778in}}{\pgfqpoint{7.505701in}{1.610192in}}{\pgfqpoint{7.505701in}{1.604368in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.598544in}}{\pgfqpoint{7.508015in}{1.592958in}}{\pgfqpoint{7.512133in}{1.588840in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.584722in}}{\pgfqpoint{7.521837in}{1.582408in}}{\pgfqpoint{7.527661in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.582408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.151507in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.151507in}}{\pgfqpoint{6.640170in}{1.153821in}}{\pgfqpoint{6.644288in}{1.157939in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.162057in}}{\pgfqpoint{6.650720in}{1.167643in}}{\pgfqpoint{6.650720in}{1.173467in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.179291in}}{\pgfqpoint{6.648406in}{1.184877in}}{\pgfqpoint{6.644288in}{1.188995in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.193114in}}{\pgfqpoint{6.634583in}{1.195427in}}{\pgfqpoint{6.628759in}{1.195427in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.195427in}}{\pgfqpoint{6.617349in}{1.193114in}}{\pgfqpoint{6.613231in}{1.188995in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.184877in}}{\pgfqpoint{6.606799in}{1.179291in}}{\pgfqpoint{6.606799in}{1.173467in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.167643in}}{\pgfqpoint{6.609113in}{1.162057in}}{\pgfqpoint{6.613231in}{1.157939in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.153821in}}{\pgfqpoint{6.622935in}{1.151507in}}{\pgfqpoint{6.628759in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.151507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.713466in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.713466in}}{\pgfqpoint{7.220473in}{1.715780in}}{\pgfqpoint{7.224591in}{1.719898in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.724016in}}{\pgfqpoint{7.231023in}{1.729602in}}{\pgfqpoint{7.231023in}{1.735426in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.741250in}}{\pgfqpoint{7.228709in}{1.746836in}}{\pgfqpoint{7.224591in}{1.750954in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.755072in}}{\pgfqpoint{7.214887in}{1.757386in}}{\pgfqpoint{7.209063in}{1.757386in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.757386in}}{\pgfqpoint{7.197653in}{1.755072in}}{\pgfqpoint{7.193535in}{1.750954in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.746836in}}{\pgfqpoint{7.187103in}{1.741250in}}{\pgfqpoint{7.187103in}{1.735426in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.729602in}}{\pgfqpoint{7.189417in}{1.724016in}}{\pgfqpoint{7.193535in}{1.719898in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.715780in}}{\pgfqpoint{7.203239in}{1.713466in}}{\pgfqpoint{7.209063in}{1.713466in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.713466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.725889in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.725889in}}{\pgfqpoint{7.448043in}{1.728203in}}{\pgfqpoint{7.452161in}{1.732321in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.736439in}}{\pgfqpoint{7.458593in}{1.742025in}}{\pgfqpoint{7.458593in}{1.747849in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.753673in}}{\pgfqpoint{7.456279in}{1.759259in}}{\pgfqpoint{7.452161in}{1.763378in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.767496in}}{\pgfqpoint{7.442457in}{1.769810in}}{\pgfqpoint{7.436633in}{1.769810in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.769810in}}{\pgfqpoint{7.425223in}{1.767496in}}{\pgfqpoint{7.421105in}{1.763378in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.759259in}}{\pgfqpoint{7.414673in}{1.753673in}}{\pgfqpoint{7.414673in}{1.747849in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.742025in}}{\pgfqpoint{7.416987in}{1.736439in}}{\pgfqpoint{7.421105in}{1.732321in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.728203in}}{\pgfqpoint{7.430809in}{1.725889in}}{\pgfqpoint{7.436633in}{1.725889in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.725889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.157806in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.157806in}}{\pgfqpoint{7.516314in}{1.160120in}}{\pgfqpoint{7.520432in}{1.164238in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.168356in}}{\pgfqpoint{7.526864in}{1.173942in}}{\pgfqpoint{7.526864in}{1.179766in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.185590in}}{\pgfqpoint{7.524550in}{1.191176in}}{\pgfqpoint{7.520432in}{1.195294in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.199413in}}{\pgfqpoint{7.510728in}{1.201726in}}{\pgfqpoint{7.504904in}{1.201726in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.201726in}}{\pgfqpoint{7.493494in}{1.199413in}}{\pgfqpoint{7.489376in}{1.195294in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.191176in}}{\pgfqpoint{7.482944in}{1.185590in}}{\pgfqpoint{7.482944in}{1.179766in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.173942in}}{\pgfqpoint{7.485258in}{1.168356in}}{\pgfqpoint{7.489376in}{1.164238in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.160120in}}{\pgfqpoint{7.499080in}{1.157806in}}{\pgfqpoint{7.504904in}{1.157806in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.157806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.710630in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.710630in}}{\pgfqpoint{7.971454in}{1.712944in}}{\pgfqpoint{7.975572in}{1.717062in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.721180in}}{\pgfqpoint{7.982004in}{1.726767in}}{\pgfqpoint{7.982004in}{1.732590in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.738414in}}{\pgfqpoint{7.979691in}{1.744001in}}{\pgfqpoint{7.975572in}{1.748119in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.752237in}}{\pgfqpoint{7.965868in}{1.754551in}}{\pgfqpoint{7.960044in}{1.754551in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.754551in}}{\pgfqpoint{7.948634in}{1.752237in}}{\pgfqpoint{7.944516in}{1.748119in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.744001in}}{\pgfqpoint{7.938084in}{1.738414in}}{\pgfqpoint{7.938084in}{1.732590in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.726767in}}{\pgfqpoint{7.940398in}{1.721180in}}{\pgfqpoint{7.944516in}{1.717062in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.712944in}}{\pgfqpoint{7.954220in}{1.710630in}}{\pgfqpoint{7.960044in}{1.710630in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.710630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.699631in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.699631in}}{\pgfqpoint{7.322880in}{1.701945in}}{\pgfqpoint{7.326998in}{1.706063in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.710181in}}{\pgfqpoint{7.333430in}{1.715767in}}{\pgfqpoint{7.333430in}{1.721591in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.727415in}}{\pgfqpoint{7.331116in}{1.733001in}}{\pgfqpoint{7.326998in}{1.737119in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.741238in}}{\pgfqpoint{7.317293in}{1.743551in}}{\pgfqpoint{7.311470in}{1.743551in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.743551in}}{\pgfqpoint{7.300059in}{1.741238in}}{\pgfqpoint{7.295941in}{1.737119in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.733001in}}{\pgfqpoint{7.289509in}{1.727415in}}{\pgfqpoint{7.289509in}{1.721591in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.715767in}}{\pgfqpoint{7.291823in}{1.710181in}}{\pgfqpoint{7.295941in}{1.706063in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.701945in}}{\pgfqpoint{7.305646in}{1.699631in}}{\pgfqpoint{7.311470in}{1.699631in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.699631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.183419in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.183419in}}{\pgfqpoint{7.345637in}{1.185733in}}{\pgfqpoint{7.349755in}{1.189851in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.193969in}}{\pgfqpoint{7.356187in}{1.199555in}}{\pgfqpoint{7.356187in}{1.205379in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.211203in}}{\pgfqpoint{7.353873in}{1.216790in}}{\pgfqpoint{7.349755in}{1.220908in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.225026in}}{\pgfqpoint{7.340050in}{1.227340in}}{\pgfqpoint{7.334227in}{1.227340in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.227340in}}{\pgfqpoint{7.322816in}{1.225026in}}{\pgfqpoint{7.318698in}{1.220908in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.216790in}}{\pgfqpoint{7.312266in}{1.211203in}}{\pgfqpoint{7.312266in}{1.205379in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.199555in}}{\pgfqpoint{7.314580in}{1.193969in}}{\pgfqpoint{7.318698in}{1.189851in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.185733in}}{\pgfqpoint{7.328403in}{1.183419in}}{\pgfqpoint{7.334227in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.183419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.706229in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.706229in}}{\pgfqpoint{7.118067in}{1.708543in}}{\pgfqpoint{7.122185in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.716779in}}{\pgfqpoint{7.128617in}{1.722366in}}{\pgfqpoint{7.128617in}{1.728190in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.734013in}}{\pgfqpoint{7.126303in}{1.739600in}}{\pgfqpoint{7.122185in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.747836in}}{\pgfqpoint{7.112480in}{1.750150in}}{\pgfqpoint{7.106656in}{1.750150in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.750150in}}{\pgfqpoint{7.095246in}{1.747836in}}{\pgfqpoint{7.091128in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.739600in}}{\pgfqpoint{7.084696in}{1.734013in}}{\pgfqpoint{7.084696in}{1.728190in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.722366in}}{\pgfqpoint{7.087010in}{1.716779in}}{\pgfqpoint{7.091128in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.708543in}}{\pgfqpoint{7.100833in}{1.706229in}}{\pgfqpoint{7.106656in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.706229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.641181in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.641181in}}{\pgfqpoint{7.766641in}{1.643495in}}{\pgfqpoint{7.770759in}{1.647613in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.651731in}}{\pgfqpoint{7.777191in}{1.657317in}}{\pgfqpoint{7.777191in}{1.663141in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.668965in}}{\pgfqpoint{7.774878in}{1.674551in}}{\pgfqpoint{7.770759in}{1.678669in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.682788in}}{\pgfqpoint{7.761055in}{1.685101in}}{\pgfqpoint{7.755231in}{1.685101in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.685101in}}{\pgfqpoint{7.743821in}{1.682788in}}{\pgfqpoint{7.739703in}{1.678669in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.674551in}}{\pgfqpoint{7.733271in}{1.668965in}}{\pgfqpoint{7.733271in}{1.663141in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.657317in}}{\pgfqpoint{7.735585in}{1.651731in}}{\pgfqpoint{7.739703in}{1.647613in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.643495in}}{\pgfqpoint{7.749407in}{1.641181in}}{\pgfqpoint{7.755231in}{1.641181in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.641181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.503997in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.503997in}}{\pgfqpoint{7.334258in}{1.506310in}}{\pgfqpoint{7.338376in}{1.510429in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.514547in}}{\pgfqpoint{7.344808in}{1.520133in}}{\pgfqpoint{7.344808in}{1.525957in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.531781in}}{\pgfqpoint{7.342494in}{1.537367in}}{\pgfqpoint{7.338376in}{1.541485in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.545603in}}{\pgfqpoint{7.328672in}{1.547917in}}{\pgfqpoint{7.322848in}{1.547917in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.547917in}}{\pgfqpoint{7.311438in}{1.545603in}}{\pgfqpoint{7.307320in}{1.541485in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.537367in}}{\pgfqpoint{7.300888in}{1.531781in}}{\pgfqpoint{7.300888in}{1.525957in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.520133in}}{\pgfqpoint{7.303202in}{1.514547in}}{\pgfqpoint{7.307320in}{1.510429in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.506310in}}{\pgfqpoint{7.317024in}{1.503997in}}{\pgfqpoint{7.322848in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.503997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.736303in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.736303in}}{\pgfqpoint{7.937319in}{1.738617in}}{\pgfqpoint{7.941437in}{1.742736in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.746854in}}{\pgfqpoint{7.947869in}{1.752440in}}{\pgfqpoint{7.947869in}{1.758264in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.764088in}}{\pgfqpoint{7.945555in}{1.769674in}}{\pgfqpoint{7.941437in}{1.773792in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.777910in}}{\pgfqpoint{7.931733in}{1.780224in}}{\pgfqpoint{7.925909in}{1.780224in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.780224in}}{\pgfqpoint{7.914499in}{1.777910in}}{\pgfqpoint{7.910380in}{1.773792in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.769674in}}{\pgfqpoint{7.903948in}{1.764088in}}{\pgfqpoint{7.903948in}{1.758264in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.752440in}}{\pgfqpoint{7.906262in}{1.746854in}}{\pgfqpoint{7.910380in}{1.742736in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.738617in}}{\pgfqpoint{7.920085in}{1.736303in}}{\pgfqpoint{7.925909in}{1.736303in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.736303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.741780in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.741780in}}{\pgfqpoint{7.209095in}{1.744094in}}{\pgfqpoint{7.213213in}{1.748212in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.752331in}}{\pgfqpoint{7.219645in}{1.757917in}}{\pgfqpoint{7.219645in}{1.763741in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.769565in}}{\pgfqpoint{7.217331in}{1.775151in}}{\pgfqpoint{7.213213in}{1.779269in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.783387in}}{\pgfqpoint{7.203508in}{1.785701in}}{\pgfqpoint{7.197685in}{1.785701in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.785701in}}{\pgfqpoint{7.186274in}{1.783387in}}{\pgfqpoint{7.182156in}{1.779269in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.775151in}}{\pgfqpoint{7.175724in}{1.769565in}}{\pgfqpoint{7.175724in}{1.763741in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.757917in}}{\pgfqpoint{7.178038in}{1.752331in}}{\pgfqpoint{7.182156in}{1.748212in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.744094in}}{\pgfqpoint{7.191861in}{1.741780in}}{\pgfqpoint{7.197685in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.741780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.735374in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.735374in}}{\pgfqpoint{7.971454in}{1.737688in}}{\pgfqpoint{7.975572in}{1.741806in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.745925in}}{\pgfqpoint{7.982004in}{1.751511in}}{\pgfqpoint{7.982004in}{1.757335in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.763159in}}{\pgfqpoint{7.979691in}{1.768745in}}{\pgfqpoint{7.975572in}{1.772863in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.776981in}}{\pgfqpoint{7.965868in}{1.779295in}}{\pgfqpoint{7.960044in}{1.779295in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.779295in}}{\pgfqpoint{7.948634in}{1.776981in}}{\pgfqpoint{7.944516in}{1.772863in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.768745in}}{\pgfqpoint{7.938084in}{1.763159in}}{\pgfqpoint{7.938084in}{1.757335in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.751511in}}{\pgfqpoint{7.940398in}{1.745925in}}{\pgfqpoint{7.944516in}{1.741806in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.737688in}}{\pgfqpoint{7.954220in}{1.735374in}}{\pgfqpoint{7.960044in}{1.735374in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.735374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.558200in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.558200in}}{\pgfqpoint{7.664235in}{1.560514in}}{\pgfqpoint{7.668353in}{1.564632in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.568751in}}{\pgfqpoint{7.674785in}{1.574337in}}{\pgfqpoint{7.674785in}{1.580161in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.585985in}}{\pgfqpoint{7.672471in}{1.591571in}}{\pgfqpoint{7.668353in}{1.595689in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.599807in}}{\pgfqpoint{7.658649in}{1.602121in}}{\pgfqpoint{7.652825in}{1.602121in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.602121in}}{\pgfqpoint{7.641414in}{1.599807in}}{\pgfqpoint{7.637296in}{1.595689in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.591571in}}{\pgfqpoint{7.630864in}{1.585985in}}{\pgfqpoint{7.630864in}{1.580161in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.574337in}}{\pgfqpoint{7.633178in}{1.568751in}}{\pgfqpoint{7.637296in}{1.564632in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.560514in}}{\pgfqpoint{7.647001in}{1.558200in}}{\pgfqpoint{7.652825in}{1.558200in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.558200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.147195in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.147195in}}{\pgfqpoint{7.903183in}{1.149509in}}{\pgfqpoint{7.907301in}{1.153627in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.157745in}}{\pgfqpoint{7.913733in}{1.163331in}}{\pgfqpoint{7.913733in}{1.169155in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.174979in}}{\pgfqpoint{7.911420in}{1.180565in}}{\pgfqpoint{7.907301in}{1.184683in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.188801in}}{\pgfqpoint{7.897597in}{1.191115in}}{\pgfqpoint{7.891773in}{1.191115in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.191115in}}{\pgfqpoint{7.880363in}{1.188801in}}{\pgfqpoint{7.876245in}{1.184683in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.180565in}}{\pgfqpoint{7.869813in}{1.174979in}}{\pgfqpoint{7.869813in}{1.169155in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.163331in}}{\pgfqpoint{7.872127in}{1.157745in}}{\pgfqpoint{7.876245in}{1.153627in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.149509in}}{\pgfqpoint{7.885949in}{1.147195in}}{\pgfqpoint{7.891773in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.147195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.690773in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.690773in}}{\pgfqpoint{7.516314in}{1.693087in}}{\pgfqpoint{7.520432in}{1.697205in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.701323in}}{\pgfqpoint{7.526864in}{1.706909in}}{\pgfqpoint{7.526864in}{1.712733in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.718557in}}{\pgfqpoint{7.524550in}{1.724143in}}{\pgfqpoint{7.520432in}{1.728261in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.732380in}}{\pgfqpoint{7.510728in}{1.734693in}}{\pgfqpoint{7.504904in}{1.734693in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.734693in}}{\pgfqpoint{7.493494in}{1.732380in}}{\pgfqpoint{7.489376in}{1.728261in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.724143in}}{\pgfqpoint{7.482944in}{1.718557in}}{\pgfqpoint{7.482944in}{1.712733in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.706909in}}{\pgfqpoint{7.485258in}{1.701323in}}{\pgfqpoint{7.489376in}{1.697205in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.693087in}}{\pgfqpoint{7.499080in}{1.690773in}}{\pgfqpoint{7.504904in}{1.690773in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.690773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.719893in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.719893in}}{\pgfqpoint{7.573207in}{1.722206in}}{\pgfqpoint{7.577325in}{1.726325in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.730443in}}{\pgfqpoint{7.583757in}{1.736029in}}{\pgfqpoint{7.583757in}{1.741853in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.747677in}}{\pgfqpoint{7.581443in}{1.753263in}}{\pgfqpoint{7.577325in}{1.757381in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.761499in}}{\pgfqpoint{7.567621in}{1.763813in}}{\pgfqpoint{7.561797in}{1.763813in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.763813in}}{\pgfqpoint{7.550386in}{1.761499in}}{\pgfqpoint{7.546268in}{1.757381in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.753263in}}{\pgfqpoint{7.539836in}{1.747677in}}{\pgfqpoint{7.539836in}{1.741853in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.736029in}}{\pgfqpoint{7.542150in}{1.730443in}}{\pgfqpoint{7.546268in}{1.726325in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.722206in}}{\pgfqpoint{7.555973in}{1.719893in}}{\pgfqpoint{7.561797in}{1.719893in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.719893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.735341in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.735341in}}{\pgfqpoint{7.243230in}{1.737655in}}{\pgfqpoint{7.247348in}{1.741773in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.745892in}}{\pgfqpoint{7.253780in}{1.751478in}}{\pgfqpoint{7.253780in}{1.757302in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.763126in}}{\pgfqpoint{7.251466in}{1.768712in}}{\pgfqpoint{7.247348in}{1.772830in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.776948in}}{\pgfqpoint{7.237644in}{1.779262in}}{\pgfqpoint{7.231820in}{1.779262in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.779262in}}{\pgfqpoint{7.220410in}{1.776948in}}{\pgfqpoint{7.216292in}{1.772830in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.768712in}}{\pgfqpoint{7.209860in}{1.763126in}}{\pgfqpoint{7.209860in}{1.757302in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.751478in}}{\pgfqpoint{7.212174in}{1.745892in}}{\pgfqpoint{7.216292in}{1.741773in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.737655in}}{\pgfqpoint{7.225996in}{1.735341in}}{\pgfqpoint{7.231820in}{1.735341in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.735341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.814617in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.814617in}}{\pgfqpoint{6.936011in}{1.816931in}}{\pgfqpoint{6.940129in}{1.821049in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.825167in}}{\pgfqpoint{6.946561in}{1.830753in}}{\pgfqpoint{6.946561in}{1.836577in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.842401in}}{\pgfqpoint{6.944247in}{1.847987in}}{\pgfqpoint{6.940129in}{1.852105in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.856223in}}{\pgfqpoint{6.930424in}{1.858537in}}{\pgfqpoint{6.924600in}{1.858537in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.858537in}}{\pgfqpoint{6.913190in}{1.856223in}}{\pgfqpoint{6.909072in}{1.852105in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.847987in}}{\pgfqpoint{6.902640in}{1.842401in}}{\pgfqpoint{6.902640in}{1.836577in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.830753in}}{\pgfqpoint{6.904954in}{1.825167in}}{\pgfqpoint{6.909072in}{1.821049in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.816931in}}{\pgfqpoint{6.918777in}{1.814617in}}{\pgfqpoint{6.924600in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.814617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.732704in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.732704in}}{\pgfqpoint{7.061174in}{1.735018in}}{\pgfqpoint{7.065292in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.743254in}}{\pgfqpoint{7.071724in}{1.748840in}}{\pgfqpoint{7.071724in}{1.754664in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.760488in}}{\pgfqpoint{7.069410in}{1.766074in}}{\pgfqpoint{7.065292in}{1.770192in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.774311in}}{\pgfqpoint{7.055588in}{1.776624in}}{\pgfqpoint{7.049764in}{1.776624in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.776624in}}{\pgfqpoint{7.038354in}{1.774311in}}{\pgfqpoint{7.034236in}{1.770192in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.766074in}}{\pgfqpoint{7.027804in}{1.760488in}}{\pgfqpoint{7.027804in}{1.754664in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.748840in}}{\pgfqpoint{7.030118in}{1.743254in}}{\pgfqpoint{7.034236in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.735018in}}{\pgfqpoint{7.043940in}{1.732704in}}{\pgfqpoint{7.049764in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.732704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.705936in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.705936in}}{\pgfqpoint{7.311501in}{1.708250in}}{\pgfqpoint{7.315619in}{1.712368in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.716487in}}{\pgfqpoint{7.322051in}{1.722073in}}{\pgfqpoint{7.322051in}{1.727897in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.733721in}}{\pgfqpoint{7.319737in}{1.739307in}}{\pgfqpoint{7.315619in}{1.743425in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.747543in}}{\pgfqpoint{7.305915in}{1.749857in}}{\pgfqpoint{7.300091in}{1.749857in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.749857in}}{\pgfqpoint{7.288681in}{1.747543in}}{\pgfqpoint{7.284563in}{1.743425in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.739307in}}{\pgfqpoint{7.278131in}{1.733721in}}{\pgfqpoint{7.278131in}{1.727897in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.722073in}}{\pgfqpoint{7.280445in}{1.716487in}}{\pgfqpoint{7.284563in}{1.712368in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.708250in}}{\pgfqpoint{7.294267in}{1.705936in}}{\pgfqpoint{7.300091in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.705936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.716471in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.716471in}}{\pgfqpoint{7.220473in}{1.718785in}}{\pgfqpoint{7.224591in}{1.722903in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.727021in}}{\pgfqpoint{7.231023in}{1.732607in}}{\pgfqpoint{7.231023in}{1.738431in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.744255in}}{\pgfqpoint{7.228709in}{1.749841in}}{\pgfqpoint{7.224591in}{1.753959in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.758077in}}{\pgfqpoint{7.214887in}{1.760391in}}{\pgfqpoint{7.209063in}{1.760391in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.760391in}}{\pgfqpoint{7.197653in}{1.758077in}}{\pgfqpoint{7.193535in}{1.753959in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.749841in}}{\pgfqpoint{7.187103in}{1.744255in}}{\pgfqpoint{7.187103in}{1.738431in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.732607in}}{\pgfqpoint{7.189417in}{1.727021in}}{\pgfqpoint{7.193535in}{1.722903in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.718785in}}{\pgfqpoint{7.203239in}{1.716471in}}{\pgfqpoint{7.209063in}{1.716471in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.716471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.624035in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.624035in}}{\pgfqpoint{7.152202in}{1.626349in}}{\pgfqpoint{7.156320in}{1.630467in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.634585in}}{\pgfqpoint{7.162752in}{1.640171in}}{\pgfqpoint{7.162752in}{1.645995in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.651819in}}{\pgfqpoint{7.160438in}{1.657405in}}{\pgfqpoint{7.156320in}{1.661523in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.665642in}}{\pgfqpoint{7.146616in}{1.667955in}}{\pgfqpoint{7.140792in}{1.667955in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.667955in}}{\pgfqpoint{7.129382in}{1.665642in}}{\pgfqpoint{7.125264in}{1.661523in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.657405in}}{\pgfqpoint{7.118832in}{1.651819in}}{\pgfqpoint{7.118832in}{1.645995in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.640171in}}{\pgfqpoint{7.121146in}{1.634585in}}{\pgfqpoint{7.125264in}{1.630467in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.626349in}}{\pgfqpoint{7.134968in}{1.624035in}}{\pgfqpoint{7.140792in}{1.624035in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.624035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.729534in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.729534in}}{\pgfqpoint{7.778020in}{1.731848in}}{\pgfqpoint{7.782138in}{1.735966in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.740085in}}{\pgfqpoint{7.788570in}{1.745671in}}{\pgfqpoint{7.788570in}{1.751495in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.757319in}}{\pgfqpoint{7.786256in}{1.762905in}}{\pgfqpoint{7.782138in}{1.767023in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.771141in}}{\pgfqpoint{7.772434in}{1.773455in}}{\pgfqpoint{7.766610in}{1.773455in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.773455in}}{\pgfqpoint{7.755200in}{1.771141in}}{\pgfqpoint{7.751081in}{1.767023in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.762905in}}{\pgfqpoint{7.744649in}{1.757319in}}{\pgfqpoint{7.744649in}{1.751495in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.745671in}}{\pgfqpoint{7.746963in}{1.740085in}}{\pgfqpoint{7.751081in}{1.735966in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.731848in}}{\pgfqpoint{7.760786in}{1.729534in}}{\pgfqpoint{7.766610in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.729534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.142141in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.142141in}}{\pgfqpoint{7.607342in}{1.144455in}}{\pgfqpoint{7.611460in}{1.148573in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.152691in}}{\pgfqpoint{7.617892in}{1.158277in}}{\pgfqpoint{7.617892in}{1.164101in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.169925in}}{\pgfqpoint{7.615578in}{1.175511in}}{\pgfqpoint{7.611460in}{1.179630in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.183748in}}{\pgfqpoint{7.601756in}{1.186062in}}{\pgfqpoint{7.595932in}{1.186062in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.186062in}}{\pgfqpoint{7.584522in}{1.183748in}}{\pgfqpoint{7.580404in}{1.179630in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.175511in}}{\pgfqpoint{7.573972in}{1.169925in}}{\pgfqpoint{7.573972in}{1.164101in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.158277in}}{\pgfqpoint{7.576286in}{1.152691in}}{\pgfqpoint{7.580404in}{1.148573in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.144455in}}{\pgfqpoint{7.590108in}{1.142141in}}{\pgfqpoint{7.595932in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.142141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.167730in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.167730in}}{\pgfqpoint{7.539071in}{1.170044in}}{\pgfqpoint{7.543189in}{1.174162in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.178280in}}{\pgfqpoint{7.549621in}{1.183867in}}{\pgfqpoint{7.549621in}{1.189691in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.195515in}}{\pgfqpoint{7.547307in}{1.201101in}}{\pgfqpoint{7.543189in}{1.205219in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.209337in}}{\pgfqpoint{7.533485in}{1.211651in}}{\pgfqpoint{7.527661in}{1.211651in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.211651in}}{\pgfqpoint{7.516251in}{1.209337in}}{\pgfqpoint{7.512133in}{1.205219in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.201101in}}{\pgfqpoint{7.505701in}{1.195515in}}{\pgfqpoint{7.505701in}{1.189691in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.183867in}}{\pgfqpoint{7.508015in}{1.178280in}}{\pgfqpoint{7.512133in}{1.174162in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.170044in}}{\pgfqpoint{7.521837in}{1.167730in}}{\pgfqpoint{7.527661in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.167730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.725428in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.725428in}}{\pgfqpoint{7.869048in}{1.727742in}}{\pgfqpoint{7.873166in}{1.731860in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.735978in}}{\pgfqpoint{7.879598in}{1.741564in}}{\pgfqpoint{7.879598in}{1.747388in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.753212in}}{\pgfqpoint{7.877284in}{1.758798in}}{\pgfqpoint{7.873166in}{1.762916in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.767034in}}{\pgfqpoint{7.863462in}{1.769348in}}{\pgfqpoint{7.857638in}{1.769348in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.769348in}}{\pgfqpoint{7.846228in}{1.767034in}}{\pgfqpoint{7.842109in}{1.762916in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.758798in}}{\pgfqpoint{7.835677in}{1.753212in}}{\pgfqpoint{7.835677in}{1.747388in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.741564in}}{\pgfqpoint{7.837991in}{1.735978in}}{\pgfqpoint{7.842109in}{1.731860in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.727742in}}{\pgfqpoint{7.851814in}{1.725428in}}{\pgfqpoint{7.857638in}{1.725428in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.725428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.699806in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.699806in}}{\pgfqpoint{7.095310in}{1.702119in}}{\pgfqpoint{7.099428in}{1.706238in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.710356in}}{\pgfqpoint{7.105860in}{1.715942in}}{\pgfqpoint{7.105860in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.727590in}}{\pgfqpoint{7.103546in}{1.733176in}}{\pgfqpoint{7.099428in}{1.737294in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.741412in}}{\pgfqpoint{7.089723in}{1.743726in}}{\pgfqpoint{7.083899in}{1.743726in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.743726in}}{\pgfqpoint{7.072489in}{1.741412in}}{\pgfqpoint{7.068371in}{1.737294in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.733176in}}{\pgfqpoint{7.061939in}{1.727590in}}{\pgfqpoint{7.061939in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.715942in}}{\pgfqpoint{7.064253in}{1.710356in}}{\pgfqpoint{7.068371in}{1.706238in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.702119in}}{\pgfqpoint{7.078076in}{1.699806in}}{\pgfqpoint{7.083899in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.699806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.137186in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.137186in}}{\pgfqpoint{7.914562in}{1.139500in}}{\pgfqpoint{7.918680in}{1.143618in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.147736in}}{\pgfqpoint{7.925112in}{1.153322in}}{\pgfqpoint{7.925112in}{1.159146in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.164970in}}{\pgfqpoint{7.922798in}{1.170556in}}{\pgfqpoint{7.918680in}{1.174674in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.178792in}}{\pgfqpoint{7.908976in}{1.181106in}}{\pgfqpoint{7.903152in}{1.181106in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.181106in}}{\pgfqpoint{7.891742in}{1.178792in}}{\pgfqpoint{7.887623in}{1.174674in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.170556in}}{\pgfqpoint{7.881191in}{1.164970in}}{\pgfqpoint{7.881191in}{1.159146in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.153322in}}{\pgfqpoint{7.883505in}{1.147736in}}{\pgfqpoint{7.887623in}{1.143618in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.139500in}}{\pgfqpoint{7.897328in}{1.137186in}}{\pgfqpoint{7.903152in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.137186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.704104in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.704104in}}{\pgfqpoint{7.140824in}{1.706418in}}{\pgfqpoint{7.144942in}{1.710536in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.714654in}}{\pgfqpoint{7.151374in}{1.720240in}}{\pgfqpoint{7.151374in}{1.726064in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.731888in}}{\pgfqpoint{7.149060in}{1.737474in}}{\pgfqpoint{7.144942in}{1.741592in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.745711in}}{\pgfqpoint{7.135237in}{1.748024in}}{\pgfqpoint{7.129413in}{1.748024in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.748024in}}{\pgfqpoint{7.118003in}{1.745711in}}{\pgfqpoint{7.113885in}{1.741592in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.737474in}}{\pgfqpoint{7.107453in}{1.731888in}}{\pgfqpoint{7.107453in}{1.726064in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.720240in}}{\pgfqpoint{7.109767in}{1.714654in}}{\pgfqpoint{7.113885in}{1.710536in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.706418in}}{\pgfqpoint{7.123590in}{1.704104in}}{\pgfqpoint{7.129413in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.704104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.696676in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.696676in}}{\pgfqpoint{7.743884in}{1.698990in}}{\pgfqpoint{7.748002in}{1.703108in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.707226in}}{\pgfqpoint{7.754434in}{1.712813in}}{\pgfqpoint{7.754434in}{1.718637in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.724460in}}{\pgfqpoint{7.752121in}{1.730047in}}{\pgfqpoint{7.748002in}{1.734165in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.738283in}}{\pgfqpoint{7.738298in}{1.740597in}}{\pgfqpoint{7.732474in}{1.740597in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.740597in}}{\pgfqpoint{7.721064in}{1.738283in}}{\pgfqpoint{7.716946in}{1.734165in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.730047in}}{\pgfqpoint{7.710514in}{1.724460in}}{\pgfqpoint{7.710514in}{1.718637in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.712813in}}{\pgfqpoint{7.712828in}{1.707226in}}{\pgfqpoint{7.716946in}{1.703108in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.698990in}}{\pgfqpoint{7.726650in}{1.696676in}}{\pgfqpoint{7.732474in}{1.696676in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.696676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.699806in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.699806in}}{\pgfqpoint{7.152202in}{1.702120in}}{\pgfqpoint{7.156320in}{1.706238in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.710356in}}{\pgfqpoint{7.162752in}{1.715942in}}{\pgfqpoint{7.162752in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.727590in}}{\pgfqpoint{7.160438in}{1.733176in}}{\pgfqpoint{7.156320in}{1.737295in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.741413in}}{\pgfqpoint{7.146616in}{1.743727in}}{\pgfqpoint{7.140792in}{1.743727in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.743727in}}{\pgfqpoint{7.129382in}{1.741413in}}{\pgfqpoint{7.125264in}{1.737295in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.733176in}}{\pgfqpoint{7.118832in}{1.727590in}}{\pgfqpoint{7.118832in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.715942in}}{\pgfqpoint{7.121146in}{1.710356in}}{\pgfqpoint{7.125264in}{1.706238in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.702120in}}{\pgfqpoint{7.134968in}{1.699806in}}{\pgfqpoint{7.140792in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.699806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.727932in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.727932in}}{\pgfqpoint{7.652856in}{1.730246in}}{\pgfqpoint{7.656974in}{1.734364in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.738482in}}{\pgfqpoint{7.663406in}{1.744069in}}{\pgfqpoint{7.663406in}{1.749893in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.755717in}}{\pgfqpoint{7.661092in}{1.761303in}}{\pgfqpoint{7.656974in}{1.765421in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.769539in}}{\pgfqpoint{7.647270in}{1.771853in}}{\pgfqpoint{7.641446in}{1.771853in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.771853in}}{\pgfqpoint{7.630036in}{1.769539in}}{\pgfqpoint{7.625918in}{1.765421in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.761303in}}{\pgfqpoint{7.619486in}{1.755717in}}{\pgfqpoint{7.619486in}{1.749893in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.744069in}}{\pgfqpoint{7.621800in}{1.738482in}}{\pgfqpoint{7.625918in}{1.734364in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.730246in}}{\pgfqpoint{7.635622in}{1.727932in}}{\pgfqpoint{7.641446in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.727932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.704028in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.704028in}}{\pgfqpoint{6.833604in}{1.706341in}}{\pgfqpoint{6.837722in}{1.710460in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.714578in}}{\pgfqpoint{6.844154in}{1.720164in}}{\pgfqpoint{6.844154in}{1.725988in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.731812in}}{\pgfqpoint{6.841840in}{1.737398in}}{\pgfqpoint{6.837722in}{1.741516in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.745634in}}{\pgfqpoint{6.828018in}{1.747948in}}{\pgfqpoint{6.822194in}{1.747948in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.747948in}}{\pgfqpoint{6.810784in}{1.745634in}}{\pgfqpoint{6.806666in}{1.741516in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.737398in}}{\pgfqpoint{6.800234in}{1.731812in}}{\pgfqpoint{6.800234in}{1.725988in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.720164in}}{\pgfqpoint{6.802548in}{1.714578in}}{\pgfqpoint{6.806666in}{1.710460in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.706341in}}{\pgfqpoint{6.816370in}{1.704028in}}{\pgfqpoint{6.822194in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.704028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.134577in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.134577in}}{\pgfqpoint{7.800777in}{1.136891in}}{\pgfqpoint{7.804895in}{1.141009in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.145127in}}{\pgfqpoint{7.811327in}{1.150713in}}{\pgfqpoint{7.811327in}{1.156537in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.162361in}}{\pgfqpoint{7.809013in}{1.167947in}}{\pgfqpoint{7.804895in}{1.172065in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.176184in}}{\pgfqpoint{7.795191in}{1.178497in}}{\pgfqpoint{7.789367in}{1.178497in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.178497in}}{\pgfqpoint{7.777957in}{1.176184in}}{\pgfqpoint{7.773838in}{1.172065in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.167947in}}{\pgfqpoint{7.767406in}{1.162361in}}{\pgfqpoint{7.767406in}{1.156537in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.150713in}}{\pgfqpoint{7.769720in}{1.145127in}}{\pgfqpoint{7.773838in}{1.141009in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.136891in}}{\pgfqpoint{7.783543in}{1.134577in}}{\pgfqpoint{7.789367in}{1.134577in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.134577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.709026in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.709026in}}{\pgfqpoint{6.890497in}{1.711340in}}{\pgfqpoint{6.894615in}{1.715458in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.719576in}}{\pgfqpoint{6.901047in}{1.725163in}}{\pgfqpoint{6.901047in}{1.730987in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.736810in}}{\pgfqpoint{6.898733in}{1.742397in}}{\pgfqpoint{6.894615in}{1.746515in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.750633in}}{\pgfqpoint{6.884910in}{1.752947in}}{\pgfqpoint{6.879086in}{1.752947in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.752947in}}{\pgfqpoint{6.867676in}{1.750633in}}{\pgfqpoint{6.863558in}{1.746515in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.742397in}}{\pgfqpoint{6.857126in}{1.736810in}}{\pgfqpoint{6.857126in}{1.730987in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.725163in}}{\pgfqpoint{6.859440in}{1.719576in}}{\pgfqpoint{6.863558in}{1.715458in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.711340in}}{\pgfqpoint{6.873263in}{1.709026in}}{\pgfqpoint{6.879086in}{1.709026in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.709026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.127153in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.127153in}}{\pgfqpoint{7.186338in}{1.129467in}}{\pgfqpoint{7.190456in}{1.133585in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.137703in}}{\pgfqpoint{7.196888in}{1.143290in}}{\pgfqpoint{7.196888in}{1.149114in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.154938in}}{\pgfqpoint{7.194574in}{1.160524in}}{\pgfqpoint{7.190456in}{1.164642in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.168760in}}{\pgfqpoint{7.180751in}{1.171074in}}{\pgfqpoint{7.174928in}{1.171074in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.171074in}}{\pgfqpoint{7.163517in}{1.168760in}}{\pgfqpoint{7.159399in}{1.164642in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.160524in}}{\pgfqpoint{7.152967in}{1.154938in}}{\pgfqpoint{7.152967in}{1.149114in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.143290in}}{\pgfqpoint{7.155281in}{1.137703in}}{\pgfqpoint{7.159399in}{1.133585in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.129467in}}{\pgfqpoint{7.169104in}{1.127153in}}{\pgfqpoint{7.174928in}{1.127153in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.127153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.560914in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.560914in}}{\pgfqpoint{7.630099in}{1.563228in}}{\pgfqpoint{7.634217in}{1.567346in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.571464in}}{\pgfqpoint{7.640649in}{1.577050in}}{\pgfqpoint{7.640649in}{1.582874in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.588698in}}{\pgfqpoint{7.638335in}{1.594284in}}{\pgfqpoint{7.634217in}{1.598402in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.602520in}}{\pgfqpoint{7.624513in}{1.604834in}}{\pgfqpoint{7.618689in}{1.604834in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.604834in}}{\pgfqpoint{7.607279in}{1.602520in}}{\pgfqpoint{7.603161in}{1.598402in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.594284in}}{\pgfqpoint{7.596729in}{1.588698in}}{\pgfqpoint{7.596729in}{1.582874in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.577050in}}{\pgfqpoint{7.599043in}{1.571464in}}{\pgfqpoint{7.603161in}{1.567346in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.563228in}}{\pgfqpoint{7.612865in}{1.560914in}}{\pgfqpoint{7.618689in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.560914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.705749in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.705749in}}{\pgfqpoint{6.537763in}{1.708062in}}{\pgfqpoint{6.541881in}{1.712181in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.716299in}}{\pgfqpoint{6.548313in}{1.721885in}}{\pgfqpoint{6.548313in}{1.727709in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.733533in}}{\pgfqpoint{6.545999in}{1.739119in}}{\pgfqpoint{6.541881in}{1.743237in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.747355in}}{\pgfqpoint{6.532177in}{1.749669in}}{\pgfqpoint{6.526353in}{1.749669in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.749669in}}{\pgfqpoint{6.514943in}{1.747355in}}{\pgfqpoint{6.510825in}{1.743237in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.739119in}}{\pgfqpoint{6.504393in}{1.733533in}}{\pgfqpoint{6.504393in}{1.727709in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.721885in}}{\pgfqpoint{6.506706in}{1.716299in}}{\pgfqpoint{6.510825in}{1.712181in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.708062in}}{\pgfqpoint{6.520529in}{1.705749in}}{\pgfqpoint{6.526353in}{1.705749in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.705749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.707398in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.707398in}}{\pgfqpoint{6.992903in}{1.709712in}}{\pgfqpoint{6.997021in}{1.713830in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.717948in}}{\pgfqpoint{7.003453in}{1.723534in}}{\pgfqpoint{7.003453in}{1.729358in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.735182in}}{\pgfqpoint{7.001139in}{1.740768in}}{\pgfqpoint{6.997021in}{1.744886in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.749004in}}{\pgfqpoint{6.987317in}{1.751318in}}{\pgfqpoint{6.981493in}{1.751318in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.751318in}}{\pgfqpoint{6.970083in}{1.749004in}}{\pgfqpoint{6.965965in}{1.744886in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.740768in}}{\pgfqpoint{6.959533in}{1.735182in}}{\pgfqpoint{6.959533in}{1.729358in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.723534in}}{\pgfqpoint{6.961847in}{1.717948in}}{\pgfqpoint{6.965965in}{1.713830in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.709712in}}{\pgfqpoint{6.975669in}{1.707398in}}{\pgfqpoint{6.981493in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.707398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.500981in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.500981in}}{\pgfqpoint{7.368394in}{1.503295in}}{\pgfqpoint{7.372512in}{1.507413in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.511531in}}{\pgfqpoint{7.378944in}{1.517118in}}{\pgfqpoint{7.378944in}{1.522941in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.528765in}}{\pgfqpoint{7.376630in}{1.534352in}}{\pgfqpoint{7.372512in}{1.538470in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.542588in}}{\pgfqpoint{7.362807in}{1.544902in}}{\pgfqpoint{7.356984in}{1.544902in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.544902in}}{\pgfqpoint{7.345573in}{1.542588in}}{\pgfqpoint{7.341455in}{1.538470in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.534352in}}{\pgfqpoint{7.335023in}{1.528765in}}{\pgfqpoint{7.335023in}{1.522941in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.517118in}}{\pgfqpoint{7.337337in}{1.511531in}}{\pgfqpoint{7.341455in}{1.507413in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.503295in}}{\pgfqpoint{7.351160in}{1.500981in}}{\pgfqpoint{7.356984in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.500981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.709596in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.709596in}}{\pgfqpoint{7.948697in}{1.711910in}}{\pgfqpoint{7.952815in}{1.716028in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.720146in}}{\pgfqpoint{7.959247in}{1.725733in}}{\pgfqpoint{7.959247in}{1.731557in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.737381in}}{\pgfqpoint{7.956934in}{1.742967in}}{\pgfqpoint{7.952815in}{1.747085in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.751203in}}{\pgfqpoint{7.943111in}{1.753517in}}{\pgfqpoint{7.937287in}{1.753517in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.753517in}}{\pgfqpoint{7.925877in}{1.751203in}}{\pgfqpoint{7.921759in}{1.747085in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.742967in}}{\pgfqpoint{7.915327in}{1.737381in}}{\pgfqpoint{7.915327in}{1.731557in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.725733in}}{\pgfqpoint{7.917641in}{1.720146in}}{\pgfqpoint{7.921759in}{1.716028in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.711910in}}{\pgfqpoint{7.931463in}{1.709596in}}{\pgfqpoint{7.937287in}{1.709596in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.709596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.554066in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.554066in}}{\pgfqpoint{6.913254in}{1.556380in}}{\pgfqpoint{6.917372in}{1.560498in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.564616in}}{\pgfqpoint{6.923804in}{1.570202in}}{\pgfqpoint{6.923804in}{1.576026in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.581850in}}{\pgfqpoint{6.921490in}{1.587436in}}{\pgfqpoint{6.917372in}{1.591554in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.595672in}}{\pgfqpoint{6.907667in}{1.597986in}}{\pgfqpoint{6.901843in}{1.597986in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.597986in}}{\pgfqpoint{6.890433in}{1.595672in}}{\pgfqpoint{6.886315in}{1.591554in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.587436in}}{\pgfqpoint{6.879883in}{1.581850in}}{\pgfqpoint{6.879883in}{1.576026in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.570202in}}{\pgfqpoint{6.882197in}{1.564616in}}{\pgfqpoint{6.886315in}{1.560498in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.556380in}}{\pgfqpoint{6.896020in}{1.554066in}}{\pgfqpoint{6.901843in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.554066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.552621in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.552621in}}{\pgfqpoint{7.903183in}{1.554935in}}{\pgfqpoint{7.907301in}{1.559053in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.563171in}}{\pgfqpoint{7.913733in}{1.568757in}}{\pgfqpoint{7.913733in}{1.574581in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.580405in}}{\pgfqpoint{7.911420in}{1.585991in}}{\pgfqpoint{7.907301in}{1.590110in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.594228in}}{\pgfqpoint{7.897597in}{1.596542in}}{\pgfqpoint{7.891773in}{1.596542in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.596542in}}{\pgfqpoint{7.880363in}{1.594228in}}{\pgfqpoint{7.876245in}{1.590110in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.585991in}}{\pgfqpoint{7.869813in}{1.580405in}}{\pgfqpoint{7.869813in}{1.574581in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.568757in}}{\pgfqpoint{7.872127in}{1.563171in}}{\pgfqpoint{7.876245in}{1.559053in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.554935in}}{\pgfqpoint{7.885949in}{1.552621in}}{\pgfqpoint{7.891773in}{1.552621in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.552621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.701935in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.701935in}}{\pgfqpoint{7.072553in}{1.704249in}}{\pgfqpoint{7.076671in}{1.708367in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.712485in}}{\pgfqpoint{7.083103in}{1.718071in}}{\pgfqpoint{7.083103in}{1.723895in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.729719in}}{\pgfqpoint{7.080789in}{1.735305in}}{\pgfqpoint{7.076671in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.743541in}}{\pgfqpoint{7.066966in}{1.745855in}}{\pgfqpoint{7.061142in}{1.745855in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.745855in}}{\pgfqpoint{7.049732in}{1.743541in}}{\pgfqpoint{7.045614in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.735305in}}{\pgfqpoint{7.039182in}{1.729719in}}{\pgfqpoint{7.039182in}{1.723895in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.718071in}}{\pgfqpoint{7.041496in}{1.712485in}}{\pgfqpoint{7.045614in}{1.708367in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.704249in}}{\pgfqpoint{7.055319in}{1.701935in}}{\pgfqpoint{7.061142in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.701935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.695591in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.695591in}}{\pgfqpoint{7.129445in}{1.697905in}}{\pgfqpoint{7.133563in}{1.702023in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.706141in}}{\pgfqpoint{7.139995in}{1.711728in}}{\pgfqpoint{7.139995in}{1.717552in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.723376in}}{\pgfqpoint{7.137681in}{1.728962in}}{\pgfqpoint{7.133563in}{1.733080in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.737198in}}{\pgfqpoint{7.123859in}{1.739512in}}{\pgfqpoint{7.118035in}{1.739512in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.739512in}}{\pgfqpoint{7.106625in}{1.737198in}}{\pgfqpoint{7.102507in}{1.733080in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.728962in}}{\pgfqpoint{7.096075in}{1.723376in}}{\pgfqpoint{7.096075in}{1.717552in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.711728in}}{\pgfqpoint{7.098389in}{1.706141in}}{\pgfqpoint{7.102507in}{1.702023in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.697905in}}{\pgfqpoint{7.112211in}{1.695591in}}{\pgfqpoint{7.118035in}{1.695591in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.695591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.689940in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.689940in}}{\pgfqpoint{7.174959in}{1.692254in}}{\pgfqpoint{7.179077in}{1.696372in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.700491in}}{\pgfqpoint{7.185509in}{1.706077in}}{\pgfqpoint{7.185509in}{1.711901in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.717725in}}{\pgfqpoint{7.183195in}{1.723311in}}{\pgfqpoint{7.179077in}{1.727429in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.731547in}}{\pgfqpoint{7.169373in}{1.733861in}}{\pgfqpoint{7.163549in}{1.733861in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.733861in}}{\pgfqpoint{7.152139in}{1.731547in}}{\pgfqpoint{7.148021in}{1.727429in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.723311in}}{\pgfqpoint{7.141589in}{1.717725in}}{\pgfqpoint{7.141589in}{1.711901in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.706077in}}{\pgfqpoint{7.143903in}{1.700491in}}{\pgfqpoint{7.148021in}{1.696372in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.692254in}}{\pgfqpoint{7.157725in}{1.689940in}}{\pgfqpoint{7.163549in}{1.689940in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.689940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.711063in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.711063in}}{\pgfqpoint{7.982833in}{1.713377in}}{\pgfqpoint{7.986951in}{1.717495in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.721613in}}{\pgfqpoint{7.993383in}{1.727199in}}{\pgfqpoint{7.993383in}{1.733023in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.738847in}}{\pgfqpoint{7.991069in}{1.744433in}}{\pgfqpoint{7.986951in}{1.748552in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.752670in}}{\pgfqpoint{7.977247in}{1.754984in}}{\pgfqpoint{7.971423in}{1.754984in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.754984in}}{\pgfqpoint{7.960013in}{1.752670in}}{\pgfqpoint{7.955894in}{1.748552in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.744433in}}{\pgfqpoint{7.949462in}{1.738847in}}{\pgfqpoint{7.949462in}{1.733023in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.727199in}}{\pgfqpoint{7.951776in}{1.721613in}}{\pgfqpoint{7.955894in}{1.717495in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.713377in}}{\pgfqpoint{7.965599in}{1.711063in}}{\pgfqpoint{7.971423in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.711063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.834060in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.834060in}}{\pgfqpoint{6.515006in}{1.836374in}}{\pgfqpoint{6.519124in}{1.840492in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.844610in}}{\pgfqpoint{6.525556in}{1.850196in}}{\pgfqpoint{6.525556in}{1.856020in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.861844in}}{\pgfqpoint{6.523242in}{1.867430in}}{\pgfqpoint{6.519124in}{1.871548in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.875666in}}{\pgfqpoint{6.509420in}{1.877980in}}{\pgfqpoint{6.503596in}{1.877980in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.877980in}}{\pgfqpoint{6.492186in}{1.875666in}}{\pgfqpoint{6.488068in}{1.871548in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.867430in}}{\pgfqpoint{6.481636in}{1.861844in}}{\pgfqpoint{6.481636in}{1.856020in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.850196in}}{\pgfqpoint{6.483949in}{1.844610in}}{\pgfqpoint{6.488068in}{1.840492in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.836374in}}{\pgfqpoint{6.497772in}{1.834060in}}{\pgfqpoint{6.503596in}{1.834060in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.834060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.711628in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.711628in}}{\pgfqpoint{6.469492in}{1.713942in}}{\pgfqpoint{6.473610in}{1.718060in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.722178in}}{\pgfqpoint{6.480042in}{1.727765in}}{\pgfqpoint{6.480042in}{1.733589in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.739413in}}{\pgfqpoint{6.477728in}{1.744999in}}{\pgfqpoint{6.473610in}{1.749117in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.753235in}}{\pgfqpoint{6.463906in}{1.755549in}}{\pgfqpoint{6.458082in}{1.755549in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.755549in}}{\pgfqpoint{6.446672in}{1.753235in}}{\pgfqpoint{6.442554in}{1.749117in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.744999in}}{\pgfqpoint{6.436122in}{1.739413in}}{\pgfqpoint{6.436122in}{1.733589in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.727765in}}{\pgfqpoint{6.438435in}{1.722178in}}{\pgfqpoint{6.442554in}{1.718060in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.713942in}}{\pgfqpoint{6.452258in}{1.711628in}}{\pgfqpoint{6.458082in}{1.711628in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.711628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.539293in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.539293in}}{\pgfqpoint{7.129445in}{1.541607in}}{\pgfqpoint{7.133563in}{1.545725in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.549843in}}{\pgfqpoint{7.139995in}{1.555430in}}{\pgfqpoint{7.139995in}{1.561253in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.567077in}}{\pgfqpoint{7.137681in}{1.572664in}}{\pgfqpoint{7.133563in}{1.576782in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.580900in}}{\pgfqpoint{7.123859in}{1.583214in}}{\pgfqpoint{7.118035in}{1.583214in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.583214in}}{\pgfqpoint{7.106625in}{1.580900in}}{\pgfqpoint{7.102507in}{1.576782in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.572664in}}{\pgfqpoint{7.096075in}{1.567077in}}{\pgfqpoint{7.096075in}{1.561253in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.555430in}}{\pgfqpoint{7.098389in}{1.549843in}}{\pgfqpoint{7.102507in}{1.545725in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.541607in}}{\pgfqpoint{7.112211in}{1.539293in}}{\pgfqpoint{7.118035in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.539293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.700033in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.700033in}}{\pgfqpoint{6.856361in}{1.702347in}}{\pgfqpoint{6.860479in}{1.706465in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.710583in}}{\pgfqpoint{6.866911in}{1.716169in}}{\pgfqpoint{6.866911in}{1.721993in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.727817in}}{\pgfqpoint{6.864597in}{1.733404in}}{\pgfqpoint{6.860479in}{1.737522in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.741640in}}{\pgfqpoint{6.850775in}{1.743954in}}{\pgfqpoint{6.844951in}{1.743954in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.743954in}}{\pgfqpoint{6.833541in}{1.741640in}}{\pgfqpoint{6.829423in}{1.737522in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.733404in}}{\pgfqpoint{6.822991in}{1.727817in}}{\pgfqpoint{6.822991in}{1.721993in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.716169in}}{\pgfqpoint{6.825305in}{1.710583in}}{\pgfqpoint{6.829423in}{1.706465in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.702347in}}{\pgfqpoint{6.839127in}{1.700033in}}{\pgfqpoint{6.844951in}{1.700033in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.700033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.826930in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.826930in}}{\pgfqpoint{6.492249in}{1.829243in}}{\pgfqpoint{6.496367in}{1.833362in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.837480in}}{\pgfqpoint{6.502799in}{1.843066in}}{\pgfqpoint{6.502799in}{1.848890in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.854714in}}{\pgfqpoint{6.500485in}{1.860300in}}{\pgfqpoint{6.496367in}{1.864418in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.868536in}}{\pgfqpoint{6.486663in}{1.870850in}}{\pgfqpoint{6.480839in}{1.870850in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.870850in}}{\pgfqpoint{6.469429in}{1.868536in}}{\pgfqpoint{6.465311in}{1.864418in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.860300in}}{\pgfqpoint{6.458879in}{1.854714in}}{\pgfqpoint{6.458879in}{1.848890in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.843066in}}{\pgfqpoint{6.461192in}{1.837480in}}{\pgfqpoint{6.465311in}{1.833362in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.829243in}}{\pgfqpoint{6.475015in}{1.826930in}}{\pgfqpoint{6.480839in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.826930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.555259in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.555259in}}{\pgfqpoint{7.197716in}{1.557573in}}{\pgfqpoint{7.201834in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.565809in}}{\pgfqpoint{7.208266in}{1.571396in}}{\pgfqpoint{7.208266in}{1.577219in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.583043in}}{\pgfqpoint{7.205952in}{1.588630in}}{\pgfqpoint{7.201834in}{1.592748in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.596866in}}{\pgfqpoint{7.192130in}{1.599180in}}{\pgfqpoint{7.186306in}{1.599180in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.599180in}}{\pgfqpoint{7.174896in}{1.596866in}}{\pgfqpoint{7.170778in}{1.592748in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.588630in}}{\pgfqpoint{7.164346in}{1.583043in}}{\pgfqpoint{7.164346in}{1.577219in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.571396in}}{\pgfqpoint{7.166660in}{1.565809in}}{\pgfqpoint{7.170778in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.557573in}}{\pgfqpoint{7.180482in}{1.555259in}}{\pgfqpoint{7.186306in}{1.555259in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.555259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.735510in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.735510in}}{\pgfqpoint{7.072553in}{1.737824in}}{\pgfqpoint{7.076671in}{1.741942in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.746060in}}{\pgfqpoint{7.083103in}{1.751647in}}{\pgfqpoint{7.083103in}{1.757470in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.763294in}}{\pgfqpoint{7.080789in}{1.768881in}}{\pgfqpoint{7.076671in}{1.772999in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.777117in}}{\pgfqpoint{7.066966in}{1.779431in}}{\pgfqpoint{7.061142in}{1.779431in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.779431in}}{\pgfqpoint{7.049732in}{1.777117in}}{\pgfqpoint{7.045614in}{1.772999in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.768881in}}{\pgfqpoint{7.039182in}{1.763294in}}{\pgfqpoint{7.039182in}{1.757470in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.751647in}}{\pgfqpoint{7.041496in}{1.746060in}}{\pgfqpoint{7.045614in}{1.741942in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.737824in}}{\pgfqpoint{7.055319in}{1.735510in}}{\pgfqpoint{7.061142in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.735510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.703583in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.703583in}}{\pgfqpoint{6.901875in}{1.705897in}}{\pgfqpoint{6.905993in}{1.710015in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.714133in}}{\pgfqpoint{6.912425in}{1.719719in}}{\pgfqpoint{6.912425in}{1.725543in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.731367in}}{\pgfqpoint{6.910111in}{1.736953in}}{\pgfqpoint{6.905993in}{1.741071in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.745190in}}{\pgfqpoint{6.896289in}{1.747503in}}{\pgfqpoint{6.890465in}{1.747503in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.747503in}}{\pgfqpoint{6.879055in}{1.745190in}}{\pgfqpoint{6.874937in}{1.741071in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.736953in}}{\pgfqpoint{6.868505in}{1.731367in}}{\pgfqpoint{6.868505in}{1.725543in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.719719in}}{\pgfqpoint{6.870819in}{1.714133in}}{\pgfqpoint{6.874937in}{1.710015in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.705897in}}{\pgfqpoint{6.884641in}{1.703583in}}{\pgfqpoint{6.890465in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.703583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.714865in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.714865in}}{\pgfqpoint{7.436665in}{1.717179in}}{\pgfqpoint{7.440783in}{1.721297in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.725415in}}{\pgfqpoint{7.447215in}{1.731001in}}{\pgfqpoint{7.447215in}{1.736825in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.742649in}}{\pgfqpoint{7.444901in}{1.748235in}}{\pgfqpoint{7.440783in}{1.752353in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.756472in}}{\pgfqpoint{7.431078in}{1.758785in}}{\pgfqpoint{7.425255in}{1.758785in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.758785in}}{\pgfqpoint{7.413844in}{1.756472in}}{\pgfqpoint{7.409726in}{1.752353in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.748235in}}{\pgfqpoint{7.403294in}{1.742649in}}{\pgfqpoint{7.403294in}{1.736825in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.731001in}}{\pgfqpoint{7.405608in}{1.725415in}}{\pgfqpoint{7.409726in}{1.721297in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.717179in}}{\pgfqpoint{7.419431in}{1.714865in}}{\pgfqpoint{7.425255in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.714865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.698476in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.698476in}}{\pgfqpoint{7.004282in}{1.700790in}}{\pgfqpoint{7.008400in}{1.704908in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.709026in}}{\pgfqpoint{7.014832in}{1.714612in}}{\pgfqpoint{7.014832in}{1.720436in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.726260in}}{\pgfqpoint{7.012518in}{1.731846in}}{\pgfqpoint{7.008400in}{1.735965in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.740083in}}{\pgfqpoint{6.998695in}{1.742397in}}{\pgfqpoint{6.992871in}{1.742397in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.742397in}}{\pgfqpoint{6.981461in}{1.740083in}}{\pgfqpoint{6.977343in}{1.735965in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.731846in}}{\pgfqpoint{6.970911in}{1.726260in}}{\pgfqpoint{6.970911in}{1.720436in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.714612in}}{\pgfqpoint{6.973225in}{1.709026in}}{\pgfqpoint{6.977343in}{1.704908in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.700790in}}{\pgfqpoint{6.987048in}{1.698476in}}{\pgfqpoint{6.992871in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.698476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.560696in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.560696in}}{\pgfqpoint{6.458113in}{1.563010in}}{\pgfqpoint{6.462232in}{1.567128in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.571246in}}{\pgfqpoint{6.468664in}{1.576832in}}{\pgfqpoint{6.468664in}{1.582656in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.588480in}}{\pgfqpoint{6.466350in}{1.594066in}}{\pgfqpoint{6.462232in}{1.598184in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.602303in}}{\pgfqpoint{6.452527in}{1.604616in}}{\pgfqpoint{6.446703in}{1.604616in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.604616in}}{\pgfqpoint{6.435293in}{1.602303in}}{\pgfqpoint{6.431175in}{1.598184in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.594066in}}{\pgfqpoint{6.424743in}{1.588480in}}{\pgfqpoint{6.424743in}{1.582656in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.576832in}}{\pgfqpoint{6.427057in}{1.571246in}}{\pgfqpoint{6.431175in}{1.567128in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.563010in}}{\pgfqpoint{6.440879in}{1.560696in}}{\pgfqpoint{6.446703in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.560696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.550161in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.550161in}}{\pgfqpoint{7.675613in}{1.552475in}}{\pgfqpoint{7.679731in}{1.556593in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.560711in}}{\pgfqpoint{7.686163in}{1.566297in}}{\pgfqpoint{7.686163in}{1.572121in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.577945in}}{\pgfqpoint{7.683849in}{1.583531in}}{\pgfqpoint{7.679731in}{1.587650in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.591768in}}{\pgfqpoint{7.670027in}{1.594082in}}{\pgfqpoint{7.664203in}{1.594082in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.594082in}}{\pgfqpoint{7.652793in}{1.591768in}}{\pgfqpoint{7.648675in}{1.587650in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.583531in}}{\pgfqpoint{7.642243in}{1.577945in}}{\pgfqpoint{7.642243in}{1.572121in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.566297in}}{\pgfqpoint{7.644557in}{1.560711in}}{\pgfqpoint{7.648675in}{1.556593in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.552475in}}{\pgfqpoint{7.658379in}{1.550161in}}{\pgfqpoint{7.664203in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.550161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.564900in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.564900in}}{\pgfqpoint{6.947389in}{1.567214in}}{\pgfqpoint{6.951507in}{1.571332in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.575450in}}{\pgfqpoint{6.957939in}{1.581036in}}{\pgfqpoint{6.957939in}{1.586860in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.592684in}}{\pgfqpoint{6.955625in}{1.598270in}}{\pgfqpoint{6.951507in}{1.602388in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.606506in}}{\pgfqpoint{6.941803in}{1.608820in}}{\pgfqpoint{6.935979in}{1.608820in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.608820in}}{\pgfqpoint{6.924569in}{1.606506in}}{\pgfqpoint{6.920451in}{1.602388in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.598270in}}{\pgfqpoint{6.914019in}{1.592684in}}{\pgfqpoint{6.914019in}{1.586860in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.581036in}}{\pgfqpoint{6.916333in}{1.575450in}}{\pgfqpoint{6.920451in}{1.571332in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.567214in}}{\pgfqpoint{6.930155in}{1.564900in}}{\pgfqpoint{6.935979in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.564900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.711054in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.711054in}}{\pgfqpoint{7.083931in}{1.713368in}}{\pgfqpoint{7.088049in}{1.717486in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.721604in}}{\pgfqpoint{7.094481in}{1.727190in}}{\pgfqpoint{7.094481in}{1.733014in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.738838in}}{\pgfqpoint{7.092167in}{1.744424in}}{\pgfqpoint{7.088049in}{1.748542in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.752661in}}{\pgfqpoint{7.078345in}{1.754974in}}{\pgfqpoint{7.072521in}{1.754974in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.754974in}}{\pgfqpoint{7.061111in}{1.752661in}}{\pgfqpoint{7.056993in}{1.748542in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.744424in}}{\pgfqpoint{7.050561in}{1.738838in}}{\pgfqpoint{7.050561in}{1.733014in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.727190in}}{\pgfqpoint{7.052875in}{1.721604in}}{\pgfqpoint{7.056993in}{1.717486in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.713368in}}{\pgfqpoint{7.066697in}{1.711054in}}{\pgfqpoint{7.072521in}{1.711054in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.711054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.700694in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.700694in}}{\pgfqpoint{6.844983in}{1.703008in}}{\pgfqpoint{6.849101in}{1.707127in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.711245in}}{\pgfqpoint{6.855533in}{1.716831in}}{\pgfqpoint{6.855533in}{1.722655in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.728479in}}{\pgfqpoint{6.853219in}{1.734065in}}{\pgfqpoint{6.849101in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.742301in}}{\pgfqpoint{6.839396in}{1.744615in}}{\pgfqpoint{6.833572in}{1.744615in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.744615in}}{\pgfqpoint{6.822162in}{1.742301in}}{\pgfqpoint{6.818044in}{1.738183in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.734065in}}{\pgfqpoint{6.811612in}{1.728479in}}{\pgfqpoint{6.811612in}{1.722655in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.716831in}}{\pgfqpoint{6.813926in}{1.711245in}}{\pgfqpoint{6.818044in}{1.707127in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.703008in}}{\pgfqpoint{6.827749in}{1.700694in}}{\pgfqpoint{6.833572in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.700694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.020015in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.020015in}}{\pgfqpoint{6.628791in}{1.022329in}}{\pgfqpoint{6.632909in}{1.026447in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.030565in}}{\pgfqpoint{6.639341in}{1.036152in}}{\pgfqpoint{6.639341in}{1.041976in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.047800in}}{\pgfqpoint{6.637027in}{1.053386in}}{\pgfqpoint{6.632909in}{1.057504in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.061622in}}{\pgfqpoint{6.623205in}{1.063936in}}{\pgfqpoint{6.617381in}{1.063936in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.063936in}}{\pgfqpoint{6.605971in}{1.061622in}}{\pgfqpoint{6.601853in}{1.057504in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.053386in}}{\pgfqpoint{6.595421in}{1.047800in}}{\pgfqpoint{6.595421in}{1.041976in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.036152in}}{\pgfqpoint{6.597735in}{1.030565in}}{\pgfqpoint{6.601853in}{1.026447in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.022329in}}{\pgfqpoint{6.611557in}{1.020015in}}{\pgfqpoint{6.617381in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.020015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.711144in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.711144in}}{\pgfqpoint{6.458113in}{1.713458in}}{\pgfqpoint{6.462232in}{1.717576in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.721694in}}{\pgfqpoint{6.468664in}{1.727280in}}{\pgfqpoint{6.468664in}{1.733104in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.738928in}}{\pgfqpoint{6.466350in}{1.744514in}}{\pgfqpoint{6.462232in}{1.748633in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.752751in}}{\pgfqpoint{6.452527in}{1.755065in}}{\pgfqpoint{6.446703in}{1.755065in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.755065in}}{\pgfqpoint{6.435293in}{1.752751in}}{\pgfqpoint{6.431175in}{1.748633in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.744514in}}{\pgfqpoint{6.424743in}{1.738928in}}{\pgfqpoint{6.424743in}{1.733104in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.727280in}}{\pgfqpoint{6.427057in}{1.721694in}}{\pgfqpoint{6.431175in}{1.717576in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.713458in}}{\pgfqpoint{6.440879in}{1.711144in}}{\pgfqpoint{6.446703in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.711144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.705485in}}{\pgfqpoint{7.402529in}{1.707799in}}{\pgfqpoint{7.406647in}{1.711917in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.716035in}}{\pgfqpoint{7.413079in}{1.721622in}}{\pgfqpoint{7.413079in}{1.727445in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.733269in}}{\pgfqpoint{7.410765in}{1.738856in}}{\pgfqpoint{7.406647in}{1.742974in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.747092in}}{\pgfqpoint{7.396943in}{1.749406in}}{\pgfqpoint{7.391119in}{1.749406in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.749406in}}{\pgfqpoint{7.379709in}{1.747092in}}{\pgfqpoint{7.375591in}{1.742974in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.738856in}}{\pgfqpoint{7.369159in}{1.733269in}}{\pgfqpoint{7.369159in}{1.727445in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.721622in}}{\pgfqpoint{7.371473in}{1.716035in}}{\pgfqpoint{7.375591in}{1.711917in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.707799in}}{\pgfqpoint{7.385295in}{1.705485in}}{\pgfqpoint{7.391119in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.705485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.116689in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.116689in}}{\pgfqpoint{6.799469in}{1.119002in}}{\pgfqpoint{6.803587in}{1.123121in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.127239in}}{\pgfqpoint{6.810019in}{1.132825in}}{\pgfqpoint{6.810019in}{1.138649in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.144473in}}{\pgfqpoint{6.807705in}{1.150059in}}{\pgfqpoint{6.803587in}{1.154177in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.158295in}}{\pgfqpoint{6.793882in}{1.160609in}}{\pgfqpoint{6.788058in}{1.160609in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.160609in}}{\pgfqpoint{6.776648in}{1.158295in}}{\pgfqpoint{6.772530in}{1.154177in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.150059in}}{\pgfqpoint{6.766098in}{1.144473in}}{\pgfqpoint{6.766098in}{1.138649in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.132825in}}{\pgfqpoint{6.768412in}{1.127239in}}{\pgfqpoint{6.772530in}{1.123121in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.119002in}}{\pgfqpoint{6.782234in}{1.116689in}}{\pgfqpoint{6.788058in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.116689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.691243in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.691243in}}{\pgfqpoint{7.140824in}{1.693557in}}{\pgfqpoint{7.144942in}{1.697675in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.701793in}}{\pgfqpoint{7.151374in}{1.707380in}}{\pgfqpoint{7.151374in}{1.713204in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.719027in}}{\pgfqpoint{7.149060in}{1.724614in}}{\pgfqpoint{7.144942in}{1.728732in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.732850in}}{\pgfqpoint{7.135237in}{1.735164in}}{\pgfqpoint{7.129413in}{1.735164in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.735164in}}{\pgfqpoint{7.118003in}{1.732850in}}{\pgfqpoint{7.113885in}{1.728732in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.724614in}}{\pgfqpoint{7.107453in}{1.719027in}}{\pgfqpoint{7.107453in}{1.713204in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.707380in}}{\pgfqpoint{7.109767in}{1.701793in}}{\pgfqpoint{7.113885in}{1.697675in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.693557in}}{\pgfqpoint{7.123590in}{1.691243in}}{\pgfqpoint{7.129413in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.691243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.142232in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.142232in}}{\pgfqpoint{7.994211in}{1.144546in}}{\pgfqpoint{7.998329in}{1.148664in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.152782in}}{\pgfqpoint{8.004761in}{1.158368in}}{\pgfqpoint{8.004761in}{1.164192in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.170016in}}{\pgfqpoint{8.002448in}{1.175602in}}{\pgfqpoint{7.998329in}{1.179721in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.183839in}}{\pgfqpoint{7.988625in}{1.186153in}}{\pgfqpoint{7.982801in}{1.186153in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.186153in}}{\pgfqpoint{7.971391in}{1.183839in}}{\pgfqpoint{7.967273in}{1.179721in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.175602in}}{\pgfqpoint{7.960841in}{1.170016in}}{\pgfqpoint{7.960841in}{1.164192in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.158368in}}{\pgfqpoint{7.963155in}{1.152782in}}{\pgfqpoint{7.967273in}{1.148664in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.144546in}}{\pgfqpoint{7.976977in}{1.142232in}}{\pgfqpoint{7.982801in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.142232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.558534in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.558534in}}{\pgfqpoint{7.038417in}{1.560847in}}{\pgfqpoint{7.042535in}{1.564966in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.569084in}}{\pgfqpoint{7.048967in}{1.574670in}}{\pgfqpoint{7.048967in}{1.580494in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.586318in}}{\pgfqpoint{7.046653in}{1.591904in}}{\pgfqpoint{7.042535in}{1.596022in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.600140in}}{\pgfqpoint{7.032831in}{1.602454in}}{\pgfqpoint{7.027007in}{1.602454in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.602454in}}{\pgfqpoint{7.015597in}{1.600140in}}{\pgfqpoint{7.011479in}{1.596022in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.591904in}}{\pgfqpoint{7.005047in}{1.586318in}}{\pgfqpoint{7.005047in}{1.580494in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.574670in}}{\pgfqpoint{7.007361in}{1.569084in}}{\pgfqpoint{7.011479in}{1.564966in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.560847in}}{\pgfqpoint{7.021183in}{1.558534in}}{\pgfqpoint{7.027007in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.558534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.148922in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.148922in}}{\pgfqpoint{7.732506in}{1.151236in}}{\pgfqpoint{7.736624in}{1.155354in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.159472in}}{\pgfqpoint{7.743056in}{1.165058in}}{\pgfqpoint{7.743056in}{1.170882in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.176706in}}{\pgfqpoint{7.740742in}{1.182292in}}{\pgfqpoint{7.736624in}{1.186410in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.190528in}}{\pgfqpoint{7.726920in}{1.192842in}}{\pgfqpoint{7.721096in}{1.192842in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.192842in}}{\pgfqpoint{7.709686in}{1.190528in}}{\pgfqpoint{7.705567in}{1.186410in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.182292in}}{\pgfqpoint{7.699135in}{1.176706in}}{\pgfqpoint{7.699135in}{1.170882in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.165058in}}{\pgfqpoint{7.701449in}{1.159472in}}{\pgfqpoint{7.705567in}{1.155354in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.151236in}}{\pgfqpoint{7.715272in}{1.148922in}}{\pgfqpoint{7.721096in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.148922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.729979in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.729979in}}{\pgfqpoint{7.857669in}{1.732293in}}{\pgfqpoint{7.861787in}{1.736411in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.740529in}}{\pgfqpoint{7.868219in}{1.746116in}}{\pgfqpoint{7.868219in}{1.751940in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.757763in}}{\pgfqpoint{7.865906in}{1.763350in}}{\pgfqpoint{7.861787in}{1.767468in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.771586in}}{\pgfqpoint{7.852083in}{1.773900in}}{\pgfqpoint{7.846259in}{1.773900in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.773900in}}{\pgfqpoint{7.834849in}{1.771586in}}{\pgfqpoint{7.830731in}{1.767468in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.763350in}}{\pgfqpoint{7.824299in}{1.757763in}}{\pgfqpoint{7.824299in}{1.751940in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.746116in}}{\pgfqpoint{7.826613in}{1.740529in}}{\pgfqpoint{7.830731in}{1.736411in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.732293in}}{\pgfqpoint{7.840435in}{1.729979in}}{\pgfqpoint{7.846259in}{1.729979in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.729979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.700124in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.700124in}}{\pgfqpoint{7.686992in}{1.702438in}}{\pgfqpoint{7.691110in}{1.706556in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.710674in}}{\pgfqpoint{7.697542in}{1.716260in}}{\pgfqpoint{7.697542in}{1.722084in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.727908in}}{\pgfqpoint{7.695228in}{1.733494in}}{\pgfqpoint{7.691110in}{1.737612in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.741731in}}{\pgfqpoint{7.681406in}{1.744045in}}{\pgfqpoint{7.675582in}{1.744045in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.744045in}}{\pgfqpoint{7.664171in}{1.741731in}}{\pgfqpoint{7.660053in}{1.737612in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.733494in}}{\pgfqpoint{7.653621in}{1.727908in}}{\pgfqpoint{7.653621in}{1.722084in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.716260in}}{\pgfqpoint{7.655935in}{1.710674in}}{\pgfqpoint{7.660053in}{1.706556in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.702438in}}{\pgfqpoint{7.669758in}{1.700124in}}{\pgfqpoint{7.675582in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.700124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.746378in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.746378in}}{\pgfqpoint{7.960076in}{1.748692in}}{\pgfqpoint{7.964194in}{1.752810in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.756928in}}{\pgfqpoint{7.970626in}{1.762514in}}{\pgfqpoint{7.970626in}{1.768338in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.774162in}}{\pgfqpoint{7.968312in}{1.779748in}}{\pgfqpoint{7.964194in}{1.783867in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.787985in}}{\pgfqpoint{7.954490in}{1.790299in}}{\pgfqpoint{7.948666in}{1.790299in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.790299in}}{\pgfqpoint{7.937256in}{1.787985in}}{\pgfqpoint{7.933137in}{1.783867in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.779748in}}{\pgfqpoint{7.926705in}{1.774162in}}{\pgfqpoint{7.926705in}{1.768338in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.762514in}}{\pgfqpoint{7.929019in}{1.756928in}}{\pgfqpoint{7.933137in}{1.752810in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.748692in}}{\pgfqpoint{7.942842in}{1.746378in}}{\pgfqpoint{7.948666in}{1.746378in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.746378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.719598in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.719598in}}{\pgfqpoint{7.664235in}{1.721912in}}{\pgfqpoint{7.668353in}{1.726030in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.730148in}}{\pgfqpoint{7.674785in}{1.735735in}}{\pgfqpoint{7.674785in}{1.741559in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.747382in}}{\pgfqpoint{7.672471in}{1.752969in}}{\pgfqpoint{7.668353in}{1.757087in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.761205in}}{\pgfqpoint{7.658649in}{1.763519in}}{\pgfqpoint{7.652825in}{1.763519in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.763519in}}{\pgfqpoint{7.641414in}{1.761205in}}{\pgfqpoint{7.637296in}{1.757087in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.752969in}}{\pgfqpoint{7.630864in}{1.747382in}}{\pgfqpoint{7.630864in}{1.741559in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.735735in}}{\pgfqpoint{7.633178in}{1.730148in}}{\pgfqpoint{7.637296in}{1.726030in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.721912in}}{\pgfqpoint{7.647001in}{1.719598in}}{\pgfqpoint{7.652825in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.719598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.702747in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.702747in}}{\pgfqpoint{6.822226in}{1.705061in}}{\pgfqpoint{6.826344in}{1.709179in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.713298in}}{\pgfqpoint{6.832776in}{1.718884in}}{\pgfqpoint{6.832776in}{1.724708in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.730532in}}{\pgfqpoint{6.830462in}{1.736118in}}{\pgfqpoint{6.826344in}{1.740236in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.744354in}}{\pgfqpoint{6.816639in}{1.746668in}}{\pgfqpoint{6.810815in}{1.746668in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.746668in}}{\pgfqpoint{6.799405in}{1.744354in}}{\pgfqpoint{6.795287in}{1.740236in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.736118in}}{\pgfqpoint{6.788855in}{1.730532in}}{\pgfqpoint{6.788855in}{1.724708in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.718884in}}{\pgfqpoint{6.791169in}{1.713298in}}{\pgfqpoint{6.795287in}{1.709179in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.705061in}}{\pgfqpoint{6.804992in}{1.702747in}}{\pgfqpoint{6.810815in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.702747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.554540in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.554540in}}{\pgfqpoint{6.765333in}{1.556854in}}{\pgfqpoint{6.769451in}{1.560972in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.565090in}}{\pgfqpoint{6.775883in}{1.570676in}}{\pgfqpoint{6.775883in}{1.576500in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.582324in}}{\pgfqpoint{6.773569in}{1.587910in}}{\pgfqpoint{6.769451in}{1.592028in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.596146in}}{\pgfqpoint{6.759747in}{1.598460in}}{\pgfqpoint{6.753923in}{1.598460in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.598460in}}{\pgfqpoint{6.742513in}{1.596146in}}{\pgfqpoint{6.738395in}{1.592028in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.587910in}}{\pgfqpoint{6.731963in}{1.582324in}}{\pgfqpoint{6.731963in}{1.576500in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.570676in}}{\pgfqpoint{6.734277in}{1.565090in}}{\pgfqpoint{6.738395in}{1.560972in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.556854in}}{\pgfqpoint{6.748099in}{1.554540in}}{\pgfqpoint{6.753923in}{1.554540in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.554540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.707439in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.707439in}}{\pgfqpoint{6.901875in}{1.709753in}}{\pgfqpoint{6.905993in}{1.713871in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.717989in}}{\pgfqpoint{6.912425in}{1.723575in}}{\pgfqpoint{6.912425in}{1.729399in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.735223in}}{\pgfqpoint{6.910111in}{1.740810in}}{\pgfqpoint{6.905993in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.749046in}}{\pgfqpoint{6.896289in}{1.751360in}}{\pgfqpoint{6.890465in}{1.751360in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.751360in}}{\pgfqpoint{6.879055in}{1.749046in}}{\pgfqpoint{6.874937in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.740810in}}{\pgfqpoint{6.868505in}{1.735223in}}{\pgfqpoint{6.868505in}{1.729399in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.723575in}}{\pgfqpoint{6.870819in}{1.717989in}}{\pgfqpoint{6.874937in}{1.713871in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.709753in}}{\pgfqpoint{6.884641in}{1.707439in}}{\pgfqpoint{6.890465in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.707439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.703857in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.703857in}}{\pgfqpoint{6.799469in}{1.706171in}}{\pgfqpoint{6.803587in}{1.710289in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.714407in}}{\pgfqpoint{6.810019in}{1.719993in}}{\pgfqpoint{6.810019in}{1.725817in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.731641in}}{\pgfqpoint{6.807705in}{1.737227in}}{\pgfqpoint{6.803587in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.745463in}}{\pgfqpoint{6.793882in}{1.747777in}}{\pgfqpoint{6.788058in}{1.747777in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.747777in}}{\pgfqpoint{6.776648in}{1.745463in}}{\pgfqpoint{6.772530in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.737227in}}{\pgfqpoint{6.766098in}{1.731641in}}{\pgfqpoint{6.766098in}{1.725817in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.719993in}}{\pgfqpoint{6.768412in}{1.714407in}}{\pgfqpoint{6.772530in}{1.710289in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.706171in}}{\pgfqpoint{6.782234in}{1.703857in}}{\pgfqpoint{6.788058in}{1.703857in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.703857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.731428in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.731428in}}{\pgfqpoint{7.834912in}{1.733742in}}{\pgfqpoint{7.839030in}{1.737860in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.741978in}}{\pgfqpoint{7.845462in}{1.747565in}}{\pgfqpoint{7.845462in}{1.753389in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.759212in}}{\pgfqpoint{7.843149in}{1.764799in}}{\pgfqpoint{7.839030in}{1.768917in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.773035in}}{\pgfqpoint{7.829326in}{1.775349in}}{\pgfqpoint{7.823502in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.775349in}}{\pgfqpoint{7.812092in}{1.773035in}}{\pgfqpoint{7.807974in}{1.768917in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.764799in}}{\pgfqpoint{7.801542in}{1.759212in}}{\pgfqpoint{7.801542in}{1.753389in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.747565in}}{\pgfqpoint{7.803856in}{1.741978in}}{\pgfqpoint{7.807974in}{1.737860in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.733742in}}{\pgfqpoint{7.817678in}{1.731428in}}{\pgfqpoint{7.823502in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.559598in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.559598in}}{\pgfqpoint{7.402529in}{1.561912in}}{\pgfqpoint{7.406647in}{1.566030in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.570148in}}{\pgfqpoint{7.413079in}{1.575734in}}{\pgfqpoint{7.413079in}{1.581558in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.587382in}}{\pgfqpoint{7.410765in}{1.592968in}}{\pgfqpoint{7.406647in}{1.597087in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.601205in}}{\pgfqpoint{7.396943in}{1.603519in}}{\pgfqpoint{7.391119in}{1.603519in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.603519in}}{\pgfqpoint{7.379709in}{1.601205in}}{\pgfqpoint{7.375591in}{1.597087in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.592968in}}{\pgfqpoint{7.369159in}{1.587382in}}{\pgfqpoint{7.369159in}{1.581558in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.575734in}}{\pgfqpoint{7.371473in}{1.570148in}}{\pgfqpoint{7.375591in}{1.566030in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.561912in}}{\pgfqpoint{7.385295in}{1.559598in}}{\pgfqpoint{7.391119in}{1.559598in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.559598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.701126in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.701126in}}{\pgfqpoint{7.527693in}{1.703440in}}{\pgfqpoint{7.531811in}{1.707558in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.711676in}}{\pgfqpoint{7.538243in}{1.717263in}}{\pgfqpoint{7.538243in}{1.723087in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.728911in}}{\pgfqpoint{7.535929in}{1.734497in}}{\pgfqpoint{7.531811in}{1.738615in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.742733in}}{\pgfqpoint{7.522107in}{1.745047in}}{\pgfqpoint{7.516283in}{1.745047in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.745047in}}{\pgfqpoint{7.504872in}{1.742733in}}{\pgfqpoint{7.500754in}{1.738615in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.734497in}}{\pgfqpoint{7.494322in}{1.728911in}}{\pgfqpoint{7.494322in}{1.723087in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.717263in}}{\pgfqpoint{7.496636in}{1.711676in}}{\pgfqpoint{7.500754in}{1.707558in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.703440in}}{\pgfqpoint{7.510459in}{1.701126in}}{\pgfqpoint{7.516283in}{1.701126in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.701126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.507754in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.507754in}}{\pgfqpoint{7.322880in}{1.510068in}}{\pgfqpoint{7.326998in}{1.514186in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.518304in}}{\pgfqpoint{7.333430in}{1.523890in}}{\pgfqpoint{7.333430in}{1.529714in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.535538in}}{\pgfqpoint{7.331116in}{1.541124in}}{\pgfqpoint{7.326998in}{1.545242in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.549361in}}{\pgfqpoint{7.317293in}{1.551674in}}{\pgfqpoint{7.311470in}{1.551674in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.551674in}}{\pgfqpoint{7.300059in}{1.549361in}}{\pgfqpoint{7.295941in}{1.545242in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.541124in}}{\pgfqpoint{7.289509in}{1.535538in}}{\pgfqpoint{7.289509in}{1.529714in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.523890in}}{\pgfqpoint{7.291823in}{1.518304in}}{\pgfqpoint{7.295941in}{1.514186in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.510068in}}{\pgfqpoint{7.305646in}{1.507754in}}{\pgfqpoint{7.311470in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.507754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.707765in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.707765in}}{\pgfqpoint{6.788090in}{1.710079in}}{\pgfqpoint{6.792208in}{1.714197in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.718316in}}{\pgfqpoint{6.798640in}{1.723902in}}{\pgfqpoint{6.798640in}{1.729726in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.735550in}}{\pgfqpoint{6.796326in}{1.741136in}}{\pgfqpoint{6.792208in}{1.745254in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.749372in}}{\pgfqpoint{6.782504in}{1.751686in}}{\pgfqpoint{6.776680in}{1.751686in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.751686in}}{\pgfqpoint{6.765270in}{1.749372in}}{\pgfqpoint{6.761152in}{1.745254in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.741136in}}{\pgfqpoint{6.754720in}{1.735550in}}{\pgfqpoint{6.754720in}{1.729726in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.723902in}}{\pgfqpoint{6.757034in}{1.718316in}}{\pgfqpoint{6.761152in}{1.714197in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.710079in}}{\pgfqpoint{6.770856in}{1.707765in}}{\pgfqpoint{6.776680in}{1.707765in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.707765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.701937in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.701937in}}{\pgfqpoint{7.038417in}{1.704251in}}{\pgfqpoint{7.042535in}{1.708369in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.712487in}}{\pgfqpoint{7.048967in}{1.718073in}}{\pgfqpoint{7.048967in}{1.723897in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.729721in}}{\pgfqpoint{7.046653in}{1.735307in}}{\pgfqpoint{7.042535in}{1.739425in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.743543in}}{\pgfqpoint{7.032831in}{1.745857in}}{\pgfqpoint{7.027007in}{1.745857in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.745857in}}{\pgfqpoint{7.015597in}{1.743543in}}{\pgfqpoint{7.011479in}{1.739425in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.735307in}}{\pgfqpoint{7.005047in}{1.729721in}}{\pgfqpoint{7.005047in}{1.723897in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.718073in}}{\pgfqpoint{7.007361in}{1.712487in}}{\pgfqpoint{7.011479in}{1.708369in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.704251in}}{\pgfqpoint{7.021183in}{1.701937in}}{\pgfqpoint{7.027007in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.701937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.709998in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.709998in}}{\pgfqpoint{6.753955in}{1.712312in}}{\pgfqpoint{6.758073in}{1.716430in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.720548in}}{\pgfqpoint{6.764505in}{1.726134in}}{\pgfqpoint{6.764505in}{1.731958in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.737782in}}{\pgfqpoint{6.762191in}{1.743368in}}{\pgfqpoint{6.758073in}{1.747486in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.751605in}}{\pgfqpoint{6.748368in}{1.753918in}}{\pgfqpoint{6.742544in}{1.753918in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.753918in}}{\pgfqpoint{6.731134in}{1.751605in}}{\pgfqpoint{6.727016in}{1.747486in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.743368in}}{\pgfqpoint{6.720584in}{1.737782in}}{\pgfqpoint{6.720584in}{1.731958in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.726134in}}{\pgfqpoint{6.722898in}{1.720548in}}{\pgfqpoint{6.727016in}{1.716430in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.712312in}}{\pgfqpoint{6.736720in}{1.709998in}}{\pgfqpoint{6.742544in}{1.709998in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.709998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.706736in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.706736in}}{\pgfqpoint{6.697062in}{1.709050in}}{\pgfqpoint{6.701180in}{1.713168in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.717286in}}{\pgfqpoint{6.707612in}{1.722873in}}{\pgfqpoint{6.707612in}{1.728697in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.734521in}}{\pgfqpoint{6.705298in}{1.740107in}}{\pgfqpoint{6.701180in}{1.744225in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.748343in}}{\pgfqpoint{6.691476in}{1.750657in}}{\pgfqpoint{6.685652in}{1.750657in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.750657in}}{\pgfqpoint{6.674242in}{1.748343in}}{\pgfqpoint{6.670124in}{1.744225in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.740107in}}{\pgfqpoint{6.663692in}{1.734521in}}{\pgfqpoint{6.663692in}{1.728697in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.722873in}}{\pgfqpoint{6.666006in}{1.717286in}}{\pgfqpoint{6.670124in}{1.713168in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.709050in}}{\pgfqpoint{6.679828in}{1.706736in}}{\pgfqpoint{6.685652in}{1.706736in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.706736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.750254in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.750254in}}{\pgfqpoint{7.994211in}{1.752568in}}{\pgfqpoint{7.998329in}{1.756686in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.760804in}}{\pgfqpoint{8.004761in}{1.766390in}}{\pgfqpoint{8.004761in}{1.772214in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.778038in}}{\pgfqpoint{8.002448in}{1.783624in}}{\pgfqpoint{7.998329in}{1.787742in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.791860in}}{\pgfqpoint{7.988625in}{1.794174in}}{\pgfqpoint{7.982801in}{1.794174in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.794174in}}{\pgfqpoint{7.971391in}{1.791860in}}{\pgfqpoint{7.967273in}{1.787742in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.783624in}}{\pgfqpoint{7.960841in}{1.778038in}}{\pgfqpoint{7.960841in}{1.772214in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.766390in}}{\pgfqpoint{7.963155in}{1.760804in}}{\pgfqpoint{7.967273in}{1.756686in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.752568in}}{\pgfqpoint{7.976977in}{1.750254in}}{\pgfqpoint{7.982801in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.750254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.176191in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.176191in}}{\pgfqpoint{6.765333in}{1.178505in}}{\pgfqpoint{6.769451in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.186741in}}{\pgfqpoint{6.775883in}{1.192328in}}{\pgfqpoint{6.775883in}{1.198151in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.203975in}}{\pgfqpoint{6.773569in}{1.209562in}}{\pgfqpoint{6.769451in}{1.213680in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.217798in}}{\pgfqpoint{6.759747in}{1.220112in}}{\pgfqpoint{6.753923in}{1.220112in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.220112in}}{\pgfqpoint{6.742513in}{1.217798in}}{\pgfqpoint{6.738395in}{1.213680in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.209562in}}{\pgfqpoint{6.731963in}{1.203975in}}{\pgfqpoint{6.731963in}{1.198151in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.192328in}}{\pgfqpoint{6.734277in}{1.186741in}}{\pgfqpoint{6.738395in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.178505in}}{\pgfqpoint{6.748099in}{1.176191in}}{\pgfqpoint{6.753923in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.176191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.561460in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.561460in}}{\pgfqpoint{6.697062in}{1.563774in}}{\pgfqpoint{6.701180in}{1.567892in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.572010in}}{\pgfqpoint{6.707612in}{1.577596in}}{\pgfqpoint{6.707612in}{1.583420in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.589244in}}{\pgfqpoint{6.705298in}{1.594830in}}{\pgfqpoint{6.701180in}{1.598948in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.603067in}}{\pgfqpoint{6.691476in}{1.605381in}}{\pgfqpoint{6.685652in}{1.605381in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.605381in}}{\pgfqpoint{6.674242in}{1.603067in}}{\pgfqpoint{6.670124in}{1.598948in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.594830in}}{\pgfqpoint{6.663692in}{1.589244in}}{\pgfqpoint{6.663692in}{1.583420in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.577596in}}{\pgfqpoint{6.666006in}{1.572010in}}{\pgfqpoint{6.670124in}{1.567892in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.563774in}}{\pgfqpoint{6.679828in}{1.561460in}}{\pgfqpoint{6.685652in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.561460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.704577in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.704577in}}{\pgfqpoint{7.413908in}{1.706891in}}{\pgfqpoint{7.418026in}{1.711009in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.715127in}}{\pgfqpoint{7.424458in}{1.720714in}}{\pgfqpoint{7.424458in}{1.726538in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.732361in}}{\pgfqpoint{7.422144in}{1.737948in}}{\pgfqpoint{7.418026in}{1.742066in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.746184in}}{\pgfqpoint{7.408321in}{1.748498in}}{\pgfqpoint{7.402498in}{1.748498in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.748498in}}{\pgfqpoint{7.391087in}{1.746184in}}{\pgfqpoint{7.386969in}{1.742066in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.737948in}}{\pgfqpoint{7.380537in}{1.732361in}}{\pgfqpoint{7.380537in}{1.726538in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.720714in}}{\pgfqpoint{7.382851in}{1.715127in}}{\pgfqpoint{7.386969in}{1.711009in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.706891in}}{\pgfqpoint{7.396674in}{1.704577in}}{\pgfqpoint{7.402498in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.704577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.577442in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.577442in}}{\pgfqpoint{7.550450in}{1.579756in}}{\pgfqpoint{7.554568in}{1.583874in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.587992in}}{\pgfqpoint{7.561000in}{1.593578in}}{\pgfqpoint{7.561000in}{1.599402in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.605226in}}{\pgfqpoint{7.558686in}{1.610812in}}{\pgfqpoint{7.554568in}{1.614930in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.619049in}}{\pgfqpoint{7.544864in}{1.621362in}}{\pgfqpoint{7.539040in}{1.621362in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.621362in}}{\pgfqpoint{7.527629in}{1.619049in}}{\pgfqpoint{7.523511in}{1.614930in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.610812in}}{\pgfqpoint{7.517079in}{1.605226in}}{\pgfqpoint{7.517079in}{1.599402in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.593578in}}{\pgfqpoint{7.519393in}{1.587992in}}{\pgfqpoint{7.523511in}{1.583874in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.579756in}}{\pgfqpoint{7.533216in}{1.577442in}}{\pgfqpoint{7.539040in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.577442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.703639in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.703639in}}{\pgfqpoint{7.539071in}{1.705953in}}{\pgfqpoint{7.543189in}{1.710071in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.714189in}}{\pgfqpoint{7.549621in}{1.719775in}}{\pgfqpoint{7.549621in}{1.725599in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.731423in}}{\pgfqpoint{7.547307in}{1.737010in}}{\pgfqpoint{7.543189in}{1.741128in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.745246in}}{\pgfqpoint{7.533485in}{1.747560in}}{\pgfqpoint{7.527661in}{1.747560in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.747560in}}{\pgfqpoint{7.516251in}{1.745246in}}{\pgfqpoint{7.512133in}{1.741128in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.737010in}}{\pgfqpoint{7.505701in}{1.731423in}}{\pgfqpoint{7.505701in}{1.725599in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.719775in}}{\pgfqpoint{7.508015in}{1.714189in}}{\pgfqpoint{7.512133in}{1.710071in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.705953in}}{\pgfqpoint{7.521837in}{1.703639in}}{\pgfqpoint{7.527661in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.703639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.702054in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.702054in}}{\pgfqpoint{7.550450in}{1.704368in}}{\pgfqpoint{7.554568in}{1.708486in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.712605in}}{\pgfqpoint{7.561000in}{1.718191in}}{\pgfqpoint{7.561000in}{1.724015in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.729839in}}{\pgfqpoint{7.558686in}{1.735425in}}{\pgfqpoint{7.554568in}{1.739543in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.743661in}}{\pgfqpoint{7.544864in}{1.745975in}}{\pgfqpoint{7.539040in}{1.745975in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.745975in}}{\pgfqpoint{7.527629in}{1.743661in}}{\pgfqpoint{7.523511in}{1.739543in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.735425in}}{\pgfqpoint{7.517079in}{1.729839in}}{\pgfqpoint{7.517079in}{1.724015in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.718191in}}{\pgfqpoint{7.519393in}{1.712605in}}{\pgfqpoint{7.523511in}{1.708486in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.704368in}}{\pgfqpoint{7.533216in}{1.702054in}}{\pgfqpoint{7.539040in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.702054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.722023in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.722023in}}{\pgfqpoint{6.981525in}{1.724337in}}{\pgfqpoint{6.985643in}{1.728455in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.732573in}}{\pgfqpoint{6.992075in}{1.738160in}}{\pgfqpoint{6.992075in}{1.743984in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.749807in}}{\pgfqpoint{6.989761in}{1.755394in}}{\pgfqpoint{6.985643in}{1.759512in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.763630in}}{\pgfqpoint{6.975938in}{1.765944in}}{\pgfqpoint{6.970114in}{1.765944in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.765944in}}{\pgfqpoint{6.958704in}{1.763630in}}{\pgfqpoint{6.954586in}{1.759512in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.755394in}}{\pgfqpoint{6.948154in}{1.749807in}}{\pgfqpoint{6.948154in}{1.743984in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.738160in}}{\pgfqpoint{6.950468in}{1.732573in}}{\pgfqpoint{6.954586in}{1.728455in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.724337in}}{\pgfqpoint{6.964291in}{1.722023in}}{\pgfqpoint{6.970114in}{1.722023in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.722023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.707976in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.707976in}}{\pgfqpoint{7.277366in}{1.710289in}}{\pgfqpoint{7.281484in}{1.714408in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.718526in}}{\pgfqpoint{7.287916in}{1.724112in}}{\pgfqpoint{7.287916in}{1.729936in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.735760in}}{\pgfqpoint{7.285602in}{1.741346in}}{\pgfqpoint{7.281484in}{1.745464in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.749582in}}{\pgfqpoint{7.271779in}{1.751896in}}{\pgfqpoint{7.265956in}{1.751896in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.751896in}}{\pgfqpoint{7.254545in}{1.749582in}}{\pgfqpoint{7.250427in}{1.745464in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.741346in}}{\pgfqpoint{7.243995in}{1.735760in}}{\pgfqpoint{7.243995in}{1.729936in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.724112in}}{\pgfqpoint{7.246309in}{1.718526in}}{\pgfqpoint{7.250427in}{1.714408in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.710289in}}{\pgfqpoint{7.260132in}{1.707976in}}{\pgfqpoint{7.265956in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.707976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.709959in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.709959in}}{\pgfqpoint{6.662927in}{1.712273in}}{\pgfqpoint{6.667045in}{1.716391in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.720509in}}{\pgfqpoint{6.673477in}{1.726095in}}{\pgfqpoint{6.673477in}{1.731919in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.737743in}}{\pgfqpoint{6.671163in}{1.743329in}}{\pgfqpoint{6.667045in}{1.747448in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.751566in}}{\pgfqpoint{6.657340in}{1.753880in}}{\pgfqpoint{6.651516in}{1.753880in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.753880in}}{\pgfqpoint{6.640106in}{1.751566in}}{\pgfqpoint{6.635988in}{1.747448in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.743329in}}{\pgfqpoint{6.629556in}{1.737743in}}{\pgfqpoint{6.629556in}{1.731919in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.726095in}}{\pgfqpoint{6.631870in}{1.720509in}}{\pgfqpoint{6.635988in}{1.716391in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.712273in}}{\pgfqpoint{6.645692in}{1.709959in}}{\pgfqpoint{6.651516in}{1.709959in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.709959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.743976in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.743976in}}{\pgfqpoint{7.982833in}{1.746290in}}{\pgfqpoint{7.986951in}{1.750408in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.754526in}}{\pgfqpoint{7.993383in}{1.760112in}}{\pgfqpoint{7.993383in}{1.765936in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.771760in}}{\pgfqpoint{7.991069in}{1.777346in}}{\pgfqpoint{7.986951in}{1.781464in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.785583in}}{\pgfqpoint{7.977247in}{1.787896in}}{\pgfqpoint{7.971423in}{1.787896in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.787896in}}{\pgfqpoint{7.960013in}{1.785583in}}{\pgfqpoint{7.955894in}{1.781464in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.777346in}}{\pgfqpoint{7.949462in}{1.771760in}}{\pgfqpoint{7.949462in}{1.765936in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.760112in}}{\pgfqpoint{7.951776in}{1.754526in}}{\pgfqpoint{7.955894in}{1.750408in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.746290in}}{\pgfqpoint{7.965599in}{1.743976in}}{\pgfqpoint{7.971423in}{1.743976in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.743976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.703715in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.703715in}}{\pgfqpoint{6.867740in}{1.706029in}}{\pgfqpoint{6.871858in}{1.710147in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.714265in}}{\pgfqpoint{6.878290in}{1.719851in}}{\pgfqpoint{6.878290in}{1.725675in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.731499in}}{\pgfqpoint{6.875976in}{1.737085in}}{\pgfqpoint{6.871858in}{1.741203in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.745321in}}{\pgfqpoint{6.862153in}{1.747635in}}{\pgfqpoint{6.856329in}{1.747635in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.747635in}}{\pgfqpoint{6.844919in}{1.745321in}}{\pgfqpoint{6.840801in}{1.741203in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.737085in}}{\pgfqpoint{6.834369in}{1.731499in}}{\pgfqpoint{6.834369in}{1.725675in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.719851in}}{\pgfqpoint{6.836683in}{1.714265in}}{\pgfqpoint{6.840801in}{1.710147in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.706029in}}{\pgfqpoint{6.850506in}{1.703715in}}{\pgfqpoint{6.856329in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.703715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.709171in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.709171in}}{\pgfqpoint{6.526384in}{1.711485in}}{\pgfqpoint{6.530503in}{1.715603in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.719721in}}{\pgfqpoint{6.536935in}{1.725307in}}{\pgfqpoint{6.536935in}{1.731131in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.736955in}}{\pgfqpoint{6.534621in}{1.742541in}}{\pgfqpoint{6.530503in}{1.746659in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.750777in}}{\pgfqpoint{6.520798in}{1.753091in}}{\pgfqpoint{6.514974in}{1.753091in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.753091in}}{\pgfqpoint{6.503564in}{1.750777in}}{\pgfqpoint{6.499446in}{1.746659in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.742541in}}{\pgfqpoint{6.493014in}{1.736955in}}{\pgfqpoint{6.493014in}{1.731131in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.725307in}}{\pgfqpoint{6.495328in}{1.719721in}}{\pgfqpoint{6.499446in}{1.715603in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.711485in}}{\pgfqpoint{6.509150in}{1.709171in}}{\pgfqpoint{6.514974in}{1.709171in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.709171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.702045in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.702045in}}{\pgfqpoint{7.061174in}{1.704358in}}{\pgfqpoint{7.065292in}{1.708477in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.712595in}}{\pgfqpoint{7.071724in}{1.718181in}}{\pgfqpoint{7.071724in}{1.724005in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.729829in}}{\pgfqpoint{7.069410in}{1.735415in}}{\pgfqpoint{7.065292in}{1.739533in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.743651in}}{\pgfqpoint{7.055588in}{1.745965in}}{\pgfqpoint{7.049764in}{1.745965in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.745965in}}{\pgfqpoint{7.038354in}{1.743651in}}{\pgfqpoint{7.034236in}{1.739533in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.735415in}}{\pgfqpoint{7.027804in}{1.729829in}}{\pgfqpoint{7.027804in}{1.724005in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.718181in}}{\pgfqpoint{7.030118in}{1.712595in}}{\pgfqpoint{7.034236in}{1.708477in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.704358in}}{\pgfqpoint{7.043940in}{1.702045in}}{\pgfqpoint{7.049764in}{1.702045in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.702045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.109526in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.109526in}}{\pgfqpoint{7.709749in}{1.111840in}}{\pgfqpoint{7.713867in}{1.115958in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.120076in}}{\pgfqpoint{7.720299in}{1.125662in}}{\pgfqpoint{7.720299in}{1.131486in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.137310in}}{\pgfqpoint{7.717985in}{1.142896in}}{\pgfqpoint{7.713867in}{1.147014in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.151132in}}{\pgfqpoint{7.704163in}{1.153446in}}{\pgfqpoint{7.698339in}{1.153446in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.153446in}}{\pgfqpoint{7.686928in}{1.151132in}}{\pgfqpoint{7.682810in}{1.147014in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.142896in}}{\pgfqpoint{7.676378in}{1.137310in}}{\pgfqpoint{7.676378in}{1.131486in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.125662in}}{\pgfqpoint{7.678692in}{1.120076in}}{\pgfqpoint{7.682810in}{1.115958in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.111840in}}{\pgfqpoint{7.692515in}{1.109526in}}{\pgfqpoint{7.698339in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.109526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.719135in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.719135in}}{\pgfqpoint{6.958768in}{1.721448in}}{\pgfqpoint{6.962886in}{1.725567in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.729685in}}{\pgfqpoint{6.969318in}{1.735271in}}{\pgfqpoint{6.969318in}{1.741095in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.746919in}}{\pgfqpoint{6.967004in}{1.752505in}}{\pgfqpoint{6.962886in}{1.756623in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.760741in}}{\pgfqpoint{6.953181in}{1.763055in}}{\pgfqpoint{6.947357in}{1.763055in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.763055in}}{\pgfqpoint{6.935947in}{1.760741in}}{\pgfqpoint{6.931829in}{1.756623in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.752505in}}{\pgfqpoint{6.925397in}{1.746919in}}{\pgfqpoint{6.925397in}{1.741095in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.735271in}}{\pgfqpoint{6.927711in}{1.729685in}}{\pgfqpoint{6.931829in}{1.725567in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.721448in}}{\pgfqpoint{6.941534in}{1.719135in}}{\pgfqpoint{6.947357in}{1.719135in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.719135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.714024in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.714024in}}{\pgfqpoint{7.630099in}{1.716338in}}{\pgfqpoint{7.634217in}{1.720456in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.724574in}}{\pgfqpoint{7.640649in}{1.730160in}}{\pgfqpoint{7.640649in}{1.735984in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.741808in}}{\pgfqpoint{7.638335in}{1.747394in}}{\pgfqpoint{7.634217in}{1.751512in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.755631in}}{\pgfqpoint{7.624513in}{1.757944in}}{\pgfqpoint{7.618689in}{1.757944in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.757944in}}{\pgfqpoint{7.607279in}{1.755631in}}{\pgfqpoint{7.603161in}{1.751512in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.747394in}}{\pgfqpoint{7.596729in}{1.741808in}}{\pgfqpoint{7.596729in}{1.735984in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.730160in}}{\pgfqpoint{7.599043in}{1.724574in}}{\pgfqpoint{7.603161in}{1.720456in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.716338in}}{\pgfqpoint{7.612865in}{1.714024in}}{\pgfqpoint{7.618689in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.714024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.546530in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.546530in}}{\pgfqpoint{6.879118in}{1.548844in}}{\pgfqpoint{6.883236in}{1.552962in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.557081in}}{\pgfqpoint{6.889668in}{1.562667in}}{\pgfqpoint{6.889668in}{1.568491in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.574315in}}{\pgfqpoint{6.887354in}{1.579901in}}{\pgfqpoint{6.883236in}{1.584019in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.588137in}}{\pgfqpoint{6.873532in}{1.590451in}}{\pgfqpoint{6.867708in}{1.590451in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.590451in}}{\pgfqpoint{6.856298in}{1.588137in}}{\pgfqpoint{6.852180in}{1.584019in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.579901in}}{\pgfqpoint{6.845748in}{1.574315in}}{\pgfqpoint{6.845748in}{1.568491in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.562667in}}{\pgfqpoint{6.848062in}{1.557081in}}{\pgfqpoint{6.852180in}{1.552962in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.548844in}}{\pgfqpoint{6.861884in}{1.546530in}}{\pgfqpoint{6.867708in}{1.546530in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.546530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.720759in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.720759in}}{\pgfqpoint{7.197716in}{1.723073in}}{\pgfqpoint{7.201834in}{1.727191in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.731309in}}{\pgfqpoint{7.208266in}{1.736895in}}{\pgfqpoint{7.208266in}{1.742719in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.748543in}}{\pgfqpoint{7.205952in}{1.754129in}}{\pgfqpoint{7.201834in}{1.758247in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.762365in}}{\pgfqpoint{7.192130in}{1.764679in}}{\pgfqpoint{7.186306in}{1.764679in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.764679in}}{\pgfqpoint{7.174896in}{1.762365in}}{\pgfqpoint{7.170778in}{1.758247in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.754129in}}{\pgfqpoint{7.164346in}{1.748543in}}{\pgfqpoint{7.164346in}{1.742719in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.736895in}}{\pgfqpoint{7.166660in}{1.731309in}}{\pgfqpoint{7.170778in}{1.727191in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.723073in}}{\pgfqpoint{7.180482in}{1.720759in}}{\pgfqpoint{7.186306in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.720759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.548233in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.548233in}}{\pgfqpoint{6.719819in}{1.550547in}}{\pgfqpoint{6.723937in}{1.554665in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.558783in}}{\pgfqpoint{6.730369in}{1.564369in}}{\pgfqpoint{6.730369in}{1.570193in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.576017in}}{\pgfqpoint{6.728055in}{1.581603in}}{\pgfqpoint{6.723937in}{1.585721in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.589839in}}{\pgfqpoint{6.714233in}{1.592153in}}{\pgfqpoint{6.708409in}{1.592153in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.592153in}}{\pgfqpoint{6.696999in}{1.589839in}}{\pgfqpoint{6.692881in}{1.585721in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.581603in}}{\pgfqpoint{6.686449in}{1.576017in}}{\pgfqpoint{6.686449in}{1.570193in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.564369in}}{\pgfqpoint{6.688763in}{1.558783in}}{\pgfqpoint{6.692881in}{1.554665in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.550547in}}{\pgfqpoint{6.702585in}{1.548233in}}{\pgfqpoint{6.708409in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.548233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.718901in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.718901in}}{\pgfqpoint{7.254609in}{1.721215in}}{\pgfqpoint{7.258727in}{1.725333in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.729451in}}{\pgfqpoint{7.265159in}{1.735037in}}{\pgfqpoint{7.265159in}{1.740861in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.746685in}}{\pgfqpoint{7.262845in}{1.752271in}}{\pgfqpoint{7.258727in}{1.756389in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.760508in}}{\pgfqpoint{7.249022in}{1.762821in}}{\pgfqpoint{7.243199in}{1.762821in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.762821in}}{\pgfqpoint{7.231788in}{1.760508in}}{\pgfqpoint{7.227670in}{1.756389in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.752271in}}{\pgfqpoint{7.221238in}{1.746685in}}{\pgfqpoint{7.221238in}{1.740861in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.735037in}}{\pgfqpoint{7.223552in}{1.729451in}}{\pgfqpoint{7.227670in}{1.725333in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.721215in}}{\pgfqpoint{7.237375in}{1.718901in}}{\pgfqpoint{7.243199in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.718901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.661387in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.661387in}}{\pgfqpoint{7.106688in}{1.663700in}}{\pgfqpoint{7.110806in}{1.667819in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.671937in}}{\pgfqpoint{7.117238in}{1.677523in}}{\pgfqpoint{7.117238in}{1.683347in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.689171in}}{\pgfqpoint{7.114924in}{1.694757in}}{\pgfqpoint{7.110806in}{1.698875in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.702993in}}{\pgfqpoint{7.101102in}{1.705307in}}{\pgfqpoint{7.095278in}{1.705307in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.705307in}}{\pgfqpoint{7.083868in}{1.702993in}}{\pgfqpoint{7.079750in}{1.698875in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.694757in}}{\pgfqpoint{7.073318in}{1.689171in}}{\pgfqpoint{7.073318in}{1.683347in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.677523in}}{\pgfqpoint{7.075632in}{1.671937in}}{\pgfqpoint{7.079750in}{1.667819in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.663700in}}{\pgfqpoint{7.089454in}{1.661387in}}{\pgfqpoint{7.095278in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.661387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.708658in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.708658in}}{\pgfqpoint{6.879118in}{1.710972in}}{\pgfqpoint{6.883236in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.719208in}}{\pgfqpoint{6.889668in}{1.724794in}}{\pgfqpoint{6.889668in}{1.730618in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.736442in}}{\pgfqpoint{6.887354in}{1.742028in}}{\pgfqpoint{6.883236in}{1.746146in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.750264in}}{\pgfqpoint{6.873532in}{1.752578in}}{\pgfqpoint{6.867708in}{1.752578in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.752578in}}{\pgfqpoint{6.856298in}{1.750264in}}{\pgfqpoint{6.852180in}{1.746146in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.742028in}}{\pgfqpoint{6.845748in}{1.736442in}}{\pgfqpoint{6.845748in}{1.730618in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.724794in}}{\pgfqpoint{6.848062in}{1.719208in}}{\pgfqpoint{6.852180in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.710972in}}{\pgfqpoint{6.861884in}{1.708658in}}{\pgfqpoint{6.867708in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.708658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.702325in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.702325in}}{\pgfqpoint{6.719819in}{1.704639in}}{\pgfqpoint{6.723937in}{1.708757in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.712875in}}{\pgfqpoint{6.730369in}{1.718461in}}{\pgfqpoint{6.730369in}{1.724285in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.730109in}}{\pgfqpoint{6.728055in}{1.735695in}}{\pgfqpoint{6.723937in}{1.739814in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.743932in}}{\pgfqpoint{6.714233in}{1.746246in}}{\pgfqpoint{6.708409in}{1.746246in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.746246in}}{\pgfqpoint{6.696999in}{1.743932in}}{\pgfqpoint{6.692881in}{1.739814in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.735695in}}{\pgfqpoint{6.686449in}{1.730109in}}{\pgfqpoint{6.686449in}{1.724285in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.718461in}}{\pgfqpoint{6.688763in}{1.712875in}}{\pgfqpoint{6.692881in}{1.708757in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.704639in}}{\pgfqpoint{6.702585in}{1.702325in}}{\pgfqpoint{6.708409in}{1.702325in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.702325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.696826in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.696826in}}{\pgfqpoint{6.958768in}{1.699140in}}{\pgfqpoint{6.962886in}{1.703258in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.707376in}}{\pgfqpoint{6.969318in}{1.712962in}}{\pgfqpoint{6.969318in}{1.718786in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.724610in}}{\pgfqpoint{6.967004in}{1.730196in}}{\pgfqpoint{6.962886in}{1.734314in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.738432in}}{\pgfqpoint{6.953181in}{1.740746in}}{\pgfqpoint{6.947357in}{1.740746in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.740746in}}{\pgfqpoint{6.935947in}{1.738432in}}{\pgfqpoint{6.931829in}{1.734314in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.730196in}}{\pgfqpoint{6.925397in}{1.724610in}}{\pgfqpoint{6.925397in}{1.718786in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.712962in}}{\pgfqpoint{6.927711in}{1.707376in}}{\pgfqpoint{6.931829in}{1.703258in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.699140in}}{\pgfqpoint{6.941534in}{1.696826in}}{\pgfqpoint{6.947357in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.696826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.549747in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.549747in}}{\pgfqpoint{7.539071in}{1.552060in}}{\pgfqpoint{7.543189in}{1.556179in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.560297in}}{\pgfqpoint{7.549621in}{1.565883in}}{\pgfqpoint{7.549621in}{1.571707in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.577531in}}{\pgfqpoint{7.547307in}{1.583117in}}{\pgfqpoint{7.543189in}{1.587235in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.591353in}}{\pgfqpoint{7.533485in}{1.593667in}}{\pgfqpoint{7.527661in}{1.593667in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.593667in}}{\pgfqpoint{7.516251in}{1.591353in}}{\pgfqpoint{7.512133in}{1.587235in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.583117in}}{\pgfqpoint{7.505701in}{1.577531in}}{\pgfqpoint{7.505701in}{1.571707in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.565883in}}{\pgfqpoint{7.508015in}{1.560297in}}{\pgfqpoint{7.512133in}{1.556179in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.552060in}}{\pgfqpoint{7.521837in}{1.549747in}}{\pgfqpoint{7.527661in}{1.549747in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.549747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.132687in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.132687in}}{\pgfqpoint{7.755263in}{1.135001in}}{\pgfqpoint{7.759381in}{1.139119in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.143237in}}{\pgfqpoint{7.765813in}{1.148823in}}{\pgfqpoint{7.765813in}{1.154647in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.160471in}}{\pgfqpoint{7.763499in}{1.166057in}}{\pgfqpoint{7.759381in}{1.170176in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.174294in}}{\pgfqpoint{7.749677in}{1.176608in}}{\pgfqpoint{7.743853in}{1.176608in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.176608in}}{\pgfqpoint{7.732443in}{1.174294in}}{\pgfqpoint{7.728324in}{1.170176in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.166057in}}{\pgfqpoint{7.721892in}{1.160471in}}{\pgfqpoint{7.721892in}{1.154647in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.148823in}}{\pgfqpoint{7.724206in}{1.143237in}}{\pgfqpoint{7.728324in}{1.139119in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.135001in}}{\pgfqpoint{7.738029in}{1.132687in}}{\pgfqpoint{7.743853in}{1.132687in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.132687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.697544in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.697544in}}{\pgfqpoint{6.708441in}{1.699858in}}{\pgfqpoint{6.712559in}{1.703976in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.708095in}}{\pgfqpoint{6.718991in}{1.713681in}}{\pgfqpoint{6.718991in}{1.719505in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.725329in}}{\pgfqpoint{6.716677in}{1.730915in}}{\pgfqpoint{6.712559in}{1.735033in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.739151in}}{\pgfqpoint{6.702854in}{1.741465in}}{\pgfqpoint{6.697030in}{1.741465in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.741465in}}{\pgfqpoint{6.685620in}{1.739151in}}{\pgfqpoint{6.681502in}{1.735033in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.730915in}}{\pgfqpoint{6.675070in}{1.725329in}}{\pgfqpoint{6.675070in}{1.719505in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.713681in}}{\pgfqpoint{6.677384in}{1.708095in}}{\pgfqpoint{6.681502in}{1.703976in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.699858in}}{\pgfqpoint{6.691206in}{1.697544in}}{\pgfqpoint{6.697030in}{1.697544in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.697544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.833042in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.833042in}}{\pgfqpoint{6.503627in}{1.835355in}}{\pgfqpoint{6.507746in}{1.839474in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.843592in}}{\pgfqpoint{6.514178in}{1.849178in}}{\pgfqpoint{6.514178in}{1.855002in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.860826in}}{\pgfqpoint{6.511864in}{1.866412in}}{\pgfqpoint{6.507746in}{1.870530in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.874648in}}{\pgfqpoint{6.498041in}{1.876962in}}{\pgfqpoint{6.492217in}{1.876962in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.876962in}}{\pgfqpoint{6.480807in}{1.874648in}}{\pgfqpoint{6.476689in}{1.870530in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.866412in}}{\pgfqpoint{6.470257in}{1.860826in}}{\pgfqpoint{6.470257in}{1.855002in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.849178in}}{\pgfqpoint{6.472571in}{1.843592in}}{\pgfqpoint{6.476689in}{1.839474in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.835355in}}{\pgfqpoint{6.486393in}{1.833042in}}{\pgfqpoint{6.492217in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.833042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.553613in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.553613in}}{\pgfqpoint{6.526384in}{1.555927in}}{\pgfqpoint{6.530503in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.564163in}}{\pgfqpoint{6.536935in}{1.569749in}}{\pgfqpoint{6.536935in}{1.575573in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.581397in}}{\pgfqpoint{6.534621in}{1.586983in}}{\pgfqpoint{6.530503in}{1.591101in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.595220in}}{\pgfqpoint{6.520798in}{1.597533in}}{\pgfqpoint{6.514974in}{1.597533in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.597533in}}{\pgfqpoint{6.503564in}{1.595220in}}{\pgfqpoint{6.499446in}{1.591101in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.586983in}}{\pgfqpoint{6.493014in}{1.581397in}}{\pgfqpoint{6.493014in}{1.575573in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.569749in}}{\pgfqpoint{6.495328in}{1.564163in}}{\pgfqpoint{6.499446in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.555927in}}{\pgfqpoint{6.509150in}{1.553613in}}{\pgfqpoint{6.514974in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.553613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.711245in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.711245in}}{\pgfqpoint{6.606034in}{1.713558in}}{\pgfqpoint{6.610152in}{1.717677in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.721795in}}{\pgfqpoint{6.616584in}{1.727381in}}{\pgfqpoint{6.616584in}{1.733205in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.739029in}}{\pgfqpoint{6.614270in}{1.744615in}}{\pgfqpoint{6.610152in}{1.748733in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.752851in}}{\pgfqpoint{6.600448in}{1.755165in}}{\pgfqpoint{6.594624in}{1.755165in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.755165in}}{\pgfqpoint{6.583214in}{1.752851in}}{\pgfqpoint{6.579096in}{1.748733in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.744615in}}{\pgfqpoint{6.572664in}{1.739029in}}{\pgfqpoint{6.572664in}{1.733205in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.727381in}}{\pgfqpoint{6.574978in}{1.721795in}}{\pgfqpoint{6.579096in}{1.717677in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.713558in}}{\pgfqpoint{6.588800in}{1.711245in}}{\pgfqpoint{6.594624in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.711245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.549576in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.549576in}}{\pgfqpoint{6.617413in}{1.551890in}}{\pgfqpoint{6.621531in}{1.556008in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.560126in}}{\pgfqpoint{6.627963in}{1.565712in}}{\pgfqpoint{6.627963in}{1.571536in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.577360in}}{\pgfqpoint{6.625649in}{1.582946in}}{\pgfqpoint{6.621531in}{1.587064in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.591182in}}{\pgfqpoint{6.611826in}{1.593496in}}{\pgfqpoint{6.606002in}{1.593496in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.593496in}}{\pgfqpoint{6.594592in}{1.591182in}}{\pgfqpoint{6.590474in}{1.587064in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.582946in}}{\pgfqpoint{6.584042in}{1.577360in}}{\pgfqpoint{6.584042in}{1.571536in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.565712in}}{\pgfqpoint{6.586356in}{1.560126in}}{\pgfqpoint{6.590474in}{1.556008in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.551890in}}{\pgfqpoint{6.600178in}{1.549576in}}{\pgfqpoint{6.606002in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.549576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.708738in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.708738in}}{\pgfqpoint{6.810847in}{1.711052in}}{\pgfqpoint{6.814965in}{1.715170in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.719289in}}{\pgfqpoint{6.821397in}{1.724875in}}{\pgfqpoint{6.821397in}{1.730699in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.736523in}}{\pgfqpoint{6.819083in}{1.742109in}}{\pgfqpoint{6.814965in}{1.746227in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.750345in}}{\pgfqpoint{6.805261in}{1.752659in}}{\pgfqpoint{6.799437in}{1.752659in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.752659in}}{\pgfqpoint{6.788027in}{1.750345in}}{\pgfqpoint{6.783909in}{1.746227in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.742109in}}{\pgfqpoint{6.777477in}{1.736523in}}{\pgfqpoint{6.777477in}{1.730699in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.724875in}}{\pgfqpoint{6.779791in}{1.719289in}}{\pgfqpoint{6.783909in}{1.715170in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.711052in}}{\pgfqpoint{6.793613in}{1.708738in}}{\pgfqpoint{6.799437in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.708738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.562847in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.562847in}}{\pgfqpoint{6.537763in}{1.565161in}}{\pgfqpoint{6.541881in}{1.569279in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.573397in}}{\pgfqpoint{6.548313in}{1.578984in}}{\pgfqpoint{6.548313in}{1.584807in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.590631in}}{\pgfqpoint{6.545999in}{1.596218in}}{\pgfqpoint{6.541881in}{1.600336in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.604454in}}{\pgfqpoint{6.532177in}{1.606768in}}{\pgfqpoint{6.526353in}{1.606768in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.606768in}}{\pgfqpoint{6.514943in}{1.604454in}}{\pgfqpoint{6.510825in}{1.600336in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.596218in}}{\pgfqpoint{6.504393in}{1.590631in}}{\pgfqpoint{6.504393in}{1.584807in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.578984in}}{\pgfqpoint{6.506706in}{1.573397in}}{\pgfqpoint{6.510825in}{1.569279in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.565161in}}{\pgfqpoint{6.520529in}{1.562847in}}{\pgfqpoint{6.526353in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.562847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.561068in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.561068in}}{\pgfqpoint{6.651548in}{1.563381in}}{\pgfqpoint{6.655666in}{1.567500in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.571618in}}{\pgfqpoint{6.662098in}{1.577204in}}{\pgfqpoint{6.662098in}{1.583028in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.588852in}}{\pgfqpoint{6.659784in}{1.594438in}}{\pgfqpoint{6.655666in}{1.598556in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.602674in}}{\pgfqpoint{6.645962in}{1.604988in}}{\pgfqpoint{6.640138in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.604988in}}{\pgfqpoint{6.628728in}{1.602674in}}{\pgfqpoint{6.624610in}{1.598556in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.594438in}}{\pgfqpoint{6.618178in}{1.588852in}}{\pgfqpoint{6.618178in}{1.583028in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.577204in}}{\pgfqpoint{6.620492in}{1.571618in}}{\pgfqpoint{6.624610in}{1.567500in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.563381in}}{\pgfqpoint{6.634314in}{1.561068in}}{\pgfqpoint{6.640138in}{1.561068in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.561068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.710285in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.710285in}}{\pgfqpoint{6.549141in}{1.712599in}}{\pgfqpoint{6.553260in}{1.716717in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.720835in}}{\pgfqpoint{6.559692in}{1.726421in}}{\pgfqpoint{6.559692in}{1.732245in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.738069in}}{\pgfqpoint{6.557378in}{1.743655in}}{\pgfqpoint{6.553260in}{1.747774in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.751892in}}{\pgfqpoint{6.543555in}{1.754206in}}{\pgfqpoint{6.537731in}{1.754206in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.754206in}}{\pgfqpoint{6.526321in}{1.751892in}}{\pgfqpoint{6.522203in}{1.747774in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.743655in}}{\pgfqpoint{6.515771in}{1.738069in}}{\pgfqpoint{6.515771in}{1.732245in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.726421in}}{\pgfqpoint{6.518085in}{1.720835in}}{\pgfqpoint{6.522203in}{1.716717in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.712599in}}{\pgfqpoint{6.531907in}{1.710285in}}{\pgfqpoint{6.537731in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.710285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.712242in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.712242in}}{\pgfqpoint{6.651548in}{1.714556in}}{\pgfqpoint{6.655666in}{1.718674in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.722792in}}{\pgfqpoint{6.662098in}{1.728378in}}{\pgfqpoint{6.662098in}{1.734202in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.740026in}}{\pgfqpoint{6.659784in}{1.745612in}}{\pgfqpoint{6.655666in}{1.749731in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.753849in}}{\pgfqpoint{6.645962in}{1.756163in}}{\pgfqpoint{6.640138in}{1.756163in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.756163in}}{\pgfqpoint{6.628728in}{1.753849in}}{\pgfqpoint{6.624610in}{1.749731in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.745612in}}{\pgfqpoint{6.618178in}{1.740026in}}{\pgfqpoint{6.618178in}{1.734202in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.728378in}}{\pgfqpoint{6.620492in}{1.722792in}}{\pgfqpoint{6.624610in}{1.718674in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.714556in}}{\pgfqpoint{6.634314in}{1.712242in}}{\pgfqpoint{6.640138in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.712242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.722052in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.722052in}}{\pgfqpoint{7.960076in}{1.724366in}}{\pgfqpoint{7.964194in}{1.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.732602in}}{\pgfqpoint{7.970626in}{1.738188in}}{\pgfqpoint{7.970626in}{1.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.749836in}}{\pgfqpoint{7.968312in}{1.755422in}}{\pgfqpoint{7.964194in}{1.759540in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.763658in}}{\pgfqpoint{7.954490in}{1.765972in}}{\pgfqpoint{7.948666in}{1.765972in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.765972in}}{\pgfqpoint{7.937256in}{1.763658in}}{\pgfqpoint{7.933137in}{1.759540in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.755422in}}{\pgfqpoint{7.926705in}{1.749836in}}{\pgfqpoint{7.926705in}{1.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.738188in}}{\pgfqpoint{7.929019in}{1.732602in}}{\pgfqpoint{7.933137in}{1.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.724366in}}{\pgfqpoint{7.942842in}{1.722052in}}{\pgfqpoint{7.948666in}{1.722052in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.722052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.439501in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.439501in}}{\pgfqpoint{7.163581in}{1.441815in}}{\pgfqpoint{7.167699in}{1.445933in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.450051in}}{\pgfqpoint{7.174131in}{1.455638in}}{\pgfqpoint{7.174131in}{1.461462in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.467285in}}{\pgfqpoint{7.171817in}{1.472872in}}{\pgfqpoint{7.167699in}{1.476990in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.481108in}}{\pgfqpoint{7.157994in}{1.483422in}}{\pgfqpoint{7.152171in}{1.483422in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.483422in}}{\pgfqpoint{7.140760in}{1.481108in}}{\pgfqpoint{7.136642in}{1.476990in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.472872in}}{\pgfqpoint{7.130210in}{1.467285in}}{\pgfqpoint{7.130210in}{1.461462in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.455638in}}{\pgfqpoint{7.132524in}{1.450051in}}{\pgfqpoint{7.136642in}{1.445933in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.441815in}}{\pgfqpoint{7.146347in}{1.439501in}}{\pgfqpoint{7.152171in}{1.439501in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.439501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.142118in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.142118in}}{\pgfqpoint{7.231852in}{1.144432in}}{\pgfqpoint{7.235970in}{1.148550in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.152668in}}{\pgfqpoint{7.242402in}{1.158254in}}{\pgfqpoint{7.242402in}{1.164078in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.169902in}}{\pgfqpoint{7.240088in}{1.175488in}}{\pgfqpoint{7.235970in}{1.179606in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.183725in}}{\pgfqpoint{7.226265in}{1.186038in}}{\pgfqpoint{7.220442in}{1.186038in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.186038in}}{\pgfqpoint{7.209031in}{1.183725in}}{\pgfqpoint{7.204913in}{1.179606in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.175488in}}{\pgfqpoint{7.198481in}{1.169902in}}{\pgfqpoint{7.198481in}{1.164078in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.158254in}}{\pgfqpoint{7.200795in}{1.152668in}}{\pgfqpoint{7.204913in}{1.148550in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.144432in}}{\pgfqpoint{7.214618in}{1.142118in}}{\pgfqpoint{7.220442in}{1.142118in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.142118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.701049in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.701049in}}{\pgfqpoint{7.709749in}{1.703363in}}{\pgfqpoint{7.713867in}{1.707481in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.711599in}}{\pgfqpoint{7.720299in}{1.717185in}}{\pgfqpoint{7.720299in}{1.723009in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.728833in}}{\pgfqpoint{7.717985in}{1.734419in}}{\pgfqpoint{7.713867in}{1.738537in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.742655in}}{\pgfqpoint{7.704163in}{1.744969in}}{\pgfqpoint{7.698339in}{1.744969in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.744969in}}{\pgfqpoint{7.686928in}{1.742655in}}{\pgfqpoint{7.682810in}{1.738537in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.734419in}}{\pgfqpoint{7.676378in}{1.728833in}}{\pgfqpoint{7.676378in}{1.723009in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.717185in}}{\pgfqpoint{7.678692in}{1.711599in}}{\pgfqpoint{7.682810in}{1.707481in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.703363in}}{\pgfqpoint{7.692515in}{1.701049in}}{\pgfqpoint{7.698339in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.701049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.826752in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.826752in}}{\pgfqpoint{6.458113in}{1.829066in}}{\pgfqpoint{6.462232in}{1.833184in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.837302in}}{\pgfqpoint{6.468664in}{1.842888in}}{\pgfqpoint{6.468664in}{1.848712in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.854536in}}{\pgfqpoint{6.466350in}{1.860122in}}{\pgfqpoint{6.462232in}{1.864240in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.868358in}}{\pgfqpoint{6.452527in}{1.870672in}}{\pgfqpoint{6.446703in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.870672in}}{\pgfqpoint{6.435293in}{1.868358in}}{\pgfqpoint{6.431175in}{1.864240in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.860122in}}{\pgfqpoint{6.424743in}{1.854536in}}{\pgfqpoint{6.424743in}{1.848712in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.842888in}}{\pgfqpoint{6.427057in}{1.837302in}}{\pgfqpoint{6.431175in}{1.833184in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.829066in}}{\pgfqpoint{6.440879in}{1.826752in}}{\pgfqpoint{6.446703in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.826752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.706929in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.706929in}}{\pgfqpoint{6.981525in}{1.709243in}}{\pgfqpoint{6.985643in}{1.713361in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.717479in}}{\pgfqpoint{6.992075in}{1.723065in}}{\pgfqpoint{6.992075in}{1.728889in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.734713in}}{\pgfqpoint{6.989761in}{1.740299in}}{\pgfqpoint{6.985643in}{1.744417in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.748535in}}{\pgfqpoint{6.975938in}{1.750849in}}{\pgfqpoint{6.970114in}{1.750849in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.750849in}}{\pgfqpoint{6.958704in}{1.748535in}}{\pgfqpoint{6.954586in}{1.744417in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.740299in}}{\pgfqpoint{6.948154in}{1.734713in}}{\pgfqpoint{6.948154in}{1.728889in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.723065in}}{\pgfqpoint{6.950468in}{1.717479in}}{\pgfqpoint{6.954586in}{1.713361in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.709243in}}{\pgfqpoint{6.964291in}{1.706929in}}{\pgfqpoint{6.970114in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.706929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.152368in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.152368in}}{\pgfqpoint{7.618721in}{1.154682in}}{\pgfqpoint{7.622839in}{1.158800in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.162918in}}{\pgfqpoint{7.629271in}{1.168504in}}{\pgfqpoint{7.629271in}{1.174328in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.180152in}}{\pgfqpoint{7.626957in}{1.185738in}}{\pgfqpoint{7.622839in}{1.189856in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.193975in}}{\pgfqpoint{7.613135in}{1.196288in}}{\pgfqpoint{7.607311in}{1.196288in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.196288in}}{\pgfqpoint{7.595900in}{1.193975in}}{\pgfqpoint{7.591782in}{1.189856in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.185738in}}{\pgfqpoint{7.585350in}{1.180152in}}{\pgfqpoint{7.585350in}{1.174328in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.168504in}}{\pgfqpoint{7.587664in}{1.162918in}}{\pgfqpoint{7.591782in}{1.158800in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.154682in}}{\pgfqpoint{7.601487in}{1.152368in}}{\pgfqpoint{7.607311in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.152368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.701430in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.701430in}}{\pgfqpoint{6.731198in}{1.703744in}}{\pgfqpoint{6.735316in}{1.707862in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.711980in}}{\pgfqpoint{6.741748in}{1.717567in}}{\pgfqpoint{6.741748in}{1.723390in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.729214in}}{\pgfqpoint{6.739434in}{1.734801in}}{\pgfqpoint{6.735316in}{1.738919in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.743037in}}{\pgfqpoint{6.725611in}{1.745351in}}{\pgfqpoint{6.719787in}{1.745351in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.745351in}}{\pgfqpoint{6.708377in}{1.743037in}}{\pgfqpoint{6.704259in}{1.738919in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.734801in}}{\pgfqpoint{6.697827in}{1.729214in}}{\pgfqpoint{6.697827in}{1.723390in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.717567in}}{\pgfqpoint{6.700141in}{1.711980in}}{\pgfqpoint{6.704259in}{1.707862in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.703744in}}{\pgfqpoint{6.713963in}{1.701430in}}{\pgfqpoint{6.719787in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.701430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.829993in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.829993in}}{\pgfqpoint{6.469492in}{1.832307in}}{\pgfqpoint{6.473610in}{1.836425in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.840543in}}{\pgfqpoint{6.480042in}{1.846130in}}{\pgfqpoint{6.480042in}{1.851954in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.857778in}}{\pgfqpoint{6.477728in}{1.863364in}}{\pgfqpoint{6.473610in}{1.867482in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.871600in}}{\pgfqpoint{6.463906in}{1.873914in}}{\pgfqpoint{6.458082in}{1.873914in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.873914in}}{\pgfqpoint{6.446672in}{1.871600in}}{\pgfqpoint{6.442554in}{1.867482in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.863364in}}{\pgfqpoint{6.436122in}{1.857778in}}{\pgfqpoint{6.436122in}{1.851954in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.846130in}}{\pgfqpoint{6.438435in}{1.840543in}}{\pgfqpoint{6.442554in}{1.836425in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.832307in}}{\pgfqpoint{6.452258in}{1.829993in}}{\pgfqpoint{6.458082in}{1.829993in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.829993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.564845in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.564845in}}{\pgfqpoint{6.549141in}{1.567158in}}{\pgfqpoint{6.553260in}{1.571277in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.575395in}}{\pgfqpoint{6.559692in}{1.580981in}}{\pgfqpoint{6.559692in}{1.586805in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.592629in}}{\pgfqpoint{6.557378in}{1.598215in}}{\pgfqpoint{6.553260in}{1.602333in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.606451in}}{\pgfqpoint{6.543555in}{1.608765in}}{\pgfqpoint{6.537731in}{1.608765in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.608765in}}{\pgfqpoint{6.526321in}{1.606451in}}{\pgfqpoint{6.522203in}{1.602333in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.598215in}}{\pgfqpoint{6.515771in}{1.592629in}}{\pgfqpoint{6.515771in}{1.586805in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.580981in}}{\pgfqpoint{6.518085in}{1.575395in}}{\pgfqpoint{6.522203in}{1.571277in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.567158in}}{\pgfqpoint{6.531907in}{1.564845in}}{\pgfqpoint{6.537731in}{1.564845in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.564845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.830058in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.830058in}}{\pgfqpoint{6.583277in}{1.832372in}}{\pgfqpoint{6.587395in}{1.836490in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.840608in}}{\pgfqpoint{6.593827in}{1.846194in}}{\pgfqpoint{6.593827in}{1.852018in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.857842in}}{\pgfqpoint{6.591513in}{1.863429in}}{\pgfqpoint{6.587395in}{1.867547in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.871665in}}{\pgfqpoint{6.577691in}{1.873979in}}{\pgfqpoint{6.571867in}{1.873979in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.873979in}}{\pgfqpoint{6.560457in}{1.871665in}}{\pgfqpoint{6.556339in}{1.867547in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.863429in}}{\pgfqpoint{6.549907in}{1.857842in}}{\pgfqpoint{6.549907in}{1.852018in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.846194in}}{\pgfqpoint{6.552220in}{1.840608in}}{\pgfqpoint{6.556339in}{1.836490in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.832372in}}{\pgfqpoint{6.566043in}{1.830058in}}{\pgfqpoint{6.571867in}{1.830058in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.830058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.153475in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.153475in}}{\pgfqpoint{7.937319in}{1.155789in}}{\pgfqpoint{7.941437in}{1.159907in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.164026in}}{\pgfqpoint{7.947869in}{1.169612in}}{\pgfqpoint{7.947869in}{1.175436in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.181260in}}{\pgfqpoint{7.945555in}{1.186846in}}{\pgfqpoint{7.941437in}{1.190964in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.195082in}}{\pgfqpoint{7.931733in}{1.197396in}}{\pgfqpoint{7.925909in}{1.197396in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.197396in}}{\pgfqpoint{7.914499in}{1.195082in}}{\pgfqpoint{7.910380in}{1.190964in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.186846in}}{\pgfqpoint{7.903948in}{1.181260in}}{\pgfqpoint{7.903948in}{1.175436in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.169612in}}{\pgfqpoint{7.906262in}{1.164026in}}{\pgfqpoint{7.910380in}{1.159907in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.155789in}}{\pgfqpoint{7.920085in}{1.153475in}}{\pgfqpoint{7.925909in}{1.153475in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.153475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.710935in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.710935in}}{\pgfqpoint{7.812155in}{1.713248in}}{\pgfqpoint{7.816273in}{1.717367in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.721485in}}{\pgfqpoint{7.822705in}{1.727071in}}{\pgfqpoint{7.822705in}{1.732895in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.738719in}}{\pgfqpoint{7.820392in}{1.744305in}}{\pgfqpoint{7.816273in}{1.748423in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.752541in}}{\pgfqpoint{7.806569in}{1.754855in}}{\pgfqpoint{7.800745in}{1.754855in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.754855in}}{\pgfqpoint{7.789335in}{1.752541in}}{\pgfqpoint{7.785217in}{1.748423in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.744305in}}{\pgfqpoint{7.778785in}{1.738719in}}{\pgfqpoint{7.778785in}{1.732895in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.727071in}}{\pgfqpoint{7.781099in}{1.721485in}}{\pgfqpoint{7.785217in}{1.717367in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.713248in}}{\pgfqpoint{7.794921in}{1.710935in}}{\pgfqpoint{7.800745in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.710935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.721341in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.721341in}}{\pgfqpoint{6.810847in}{1.723655in}}{\pgfqpoint{6.814965in}{1.727773in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.731891in}}{\pgfqpoint{6.821397in}{1.737477in}}{\pgfqpoint{6.821397in}{1.743301in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.749125in}}{\pgfqpoint{6.819083in}{1.754711in}}{\pgfqpoint{6.814965in}{1.758830in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.762948in}}{\pgfqpoint{6.805261in}{1.765262in}}{\pgfqpoint{6.799437in}{1.765262in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.765262in}}{\pgfqpoint{6.788027in}{1.762948in}}{\pgfqpoint{6.783909in}{1.758830in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.754711in}}{\pgfqpoint{6.777477in}{1.749125in}}{\pgfqpoint{6.777477in}{1.743301in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.737477in}}{\pgfqpoint{6.779791in}{1.731891in}}{\pgfqpoint{6.783909in}{1.727773in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.723655in}}{\pgfqpoint{6.793613in}{1.721341in}}{\pgfqpoint{6.799437in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.721341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.727463in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.727463in}}{\pgfqpoint{7.994211in}{1.729777in}}{\pgfqpoint{7.998329in}{1.733895in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.738013in}}{\pgfqpoint{8.004761in}{1.743599in}}{\pgfqpoint{8.004761in}{1.749423in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.755247in}}{\pgfqpoint{8.002448in}{1.760833in}}{\pgfqpoint{7.998329in}{1.764952in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.769070in}}{\pgfqpoint{7.988625in}{1.771384in}}{\pgfqpoint{7.982801in}{1.771384in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.771384in}}{\pgfqpoint{7.971391in}{1.769070in}}{\pgfqpoint{7.967273in}{1.764952in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.760833in}}{\pgfqpoint{7.960841in}{1.755247in}}{\pgfqpoint{7.960841in}{1.749423in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.743599in}}{\pgfqpoint{7.963155in}{1.738013in}}{\pgfqpoint{7.967273in}{1.733895in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.729777in}}{\pgfqpoint{7.976977in}{1.727463in}}{\pgfqpoint{7.982801in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.727463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.131280in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.131280in}}{\pgfqpoint{7.470800in}{1.133594in}}{\pgfqpoint{7.474918in}{1.137712in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.141830in}}{\pgfqpoint{7.481350in}{1.147416in}}{\pgfqpoint{7.481350in}{1.153240in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.159064in}}{\pgfqpoint{7.479036in}{1.164650in}}{\pgfqpoint{7.474918in}{1.168768in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.172887in}}{\pgfqpoint{7.465214in}{1.175200in}}{\pgfqpoint{7.459390in}{1.175200in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.175200in}}{\pgfqpoint{7.447980in}{1.172887in}}{\pgfqpoint{7.443862in}{1.168768in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.164650in}}{\pgfqpoint{7.437430in}{1.159064in}}{\pgfqpoint{7.437430in}{1.153240in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.147416in}}{\pgfqpoint{7.439744in}{1.141830in}}{\pgfqpoint{7.443862in}{1.137712in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.133594in}}{\pgfqpoint{7.453566in}{1.131280in}}{\pgfqpoint{7.459390in}{1.131280in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.131280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.344903in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.344903in}}{\pgfqpoint{7.231852in}{1.347217in}}{\pgfqpoint{7.235970in}{1.351335in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.355453in}}{\pgfqpoint{7.242402in}{1.361039in}}{\pgfqpoint{7.242402in}{1.366863in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.372687in}}{\pgfqpoint{7.240088in}{1.378273in}}{\pgfqpoint{7.235970in}{1.382391in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.386509in}}{\pgfqpoint{7.226265in}{1.388823in}}{\pgfqpoint{7.220442in}{1.388823in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.388823in}}{\pgfqpoint{7.209031in}{1.386509in}}{\pgfqpoint{7.204913in}{1.382391in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.378273in}}{\pgfqpoint{7.198481in}{1.372687in}}{\pgfqpoint{7.198481in}{1.366863in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.361039in}}{\pgfqpoint{7.200795in}{1.355453in}}{\pgfqpoint{7.204913in}{1.351335in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.347217in}}{\pgfqpoint{7.214618in}{1.344903in}}{\pgfqpoint{7.220442in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.344903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.715282in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.715282in}}{\pgfqpoint{6.617413in}{1.717596in}}{\pgfqpoint{6.621531in}{1.721714in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.725832in}}{\pgfqpoint{6.627963in}{1.731418in}}{\pgfqpoint{6.627963in}{1.737242in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.743066in}}{\pgfqpoint{6.625649in}{1.748652in}}{\pgfqpoint{6.621531in}{1.752770in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.756888in}}{\pgfqpoint{6.611826in}{1.759202in}}{\pgfqpoint{6.606002in}{1.759202in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.759202in}}{\pgfqpoint{6.594592in}{1.756888in}}{\pgfqpoint{6.590474in}{1.752770in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.748652in}}{\pgfqpoint{6.584042in}{1.743066in}}{\pgfqpoint{6.584042in}{1.737242in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.731418in}}{\pgfqpoint{6.586356in}{1.725832in}}{\pgfqpoint{6.590474in}{1.721714in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.717596in}}{\pgfqpoint{6.600178in}{1.715282in}}{\pgfqpoint{6.606002in}{1.715282in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.715282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.548768in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.548768in}}{\pgfqpoint{7.573207in}{1.551082in}}{\pgfqpoint{7.577325in}{1.555200in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.559319in}}{\pgfqpoint{7.583757in}{1.564905in}}{\pgfqpoint{7.583757in}{1.570729in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.576553in}}{\pgfqpoint{7.581443in}{1.582139in}}{\pgfqpoint{7.577325in}{1.586257in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.590375in}}{\pgfqpoint{7.567621in}{1.592689in}}{\pgfqpoint{7.561797in}{1.592689in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.592689in}}{\pgfqpoint{7.550386in}{1.590375in}}{\pgfqpoint{7.546268in}{1.586257in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.582139in}}{\pgfqpoint{7.539836in}{1.576553in}}{\pgfqpoint{7.539836in}{1.570729in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.564905in}}{\pgfqpoint{7.542150in}{1.559319in}}{\pgfqpoint{7.546268in}{1.555200in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.551082in}}{\pgfqpoint{7.555973in}{1.548768in}}{\pgfqpoint{7.561797in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.548768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.699252in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.699252in}}{\pgfqpoint{7.231852in}{1.701565in}}{\pgfqpoint{7.235970in}{1.705684in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.709802in}}{\pgfqpoint{7.242402in}{1.715388in}}{\pgfqpoint{7.242402in}{1.721212in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.727036in}}{\pgfqpoint{7.240088in}{1.732622in}}{\pgfqpoint{7.235970in}{1.736740in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.740858in}}{\pgfqpoint{7.226265in}{1.743172in}}{\pgfqpoint{7.220442in}{1.743172in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.743172in}}{\pgfqpoint{7.209031in}{1.740858in}}{\pgfqpoint{7.204913in}{1.736740in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.732622in}}{\pgfqpoint{7.198481in}{1.727036in}}{\pgfqpoint{7.198481in}{1.721212in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.715388in}}{\pgfqpoint{7.200795in}{1.709802in}}{\pgfqpoint{7.204913in}{1.705684in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.701565in}}{\pgfqpoint{7.214618in}{1.699252in}}{\pgfqpoint{7.220442in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.699252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.154355in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.154355in}}{\pgfqpoint{7.584585in}{1.156668in}}{\pgfqpoint{7.588703in}{1.160787in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.164905in}}{\pgfqpoint{7.595135in}{1.170491in}}{\pgfqpoint{7.595135in}{1.176315in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.182139in}}{\pgfqpoint{7.592821in}{1.187725in}}{\pgfqpoint{7.588703in}{1.191843in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.195961in}}{\pgfqpoint{7.578999in}{1.198275in}}{\pgfqpoint{7.573175in}{1.198275in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.198275in}}{\pgfqpoint{7.561765in}{1.195961in}}{\pgfqpoint{7.557647in}{1.191843in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.187725in}}{\pgfqpoint{7.551215in}{1.182139in}}{\pgfqpoint{7.551215in}{1.176315in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.170491in}}{\pgfqpoint{7.553529in}{1.164905in}}{\pgfqpoint{7.557647in}{1.160787in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.156668in}}{\pgfqpoint{7.567351in}{1.154355in}}{\pgfqpoint{7.573175in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.154355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.713065in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.713065in}}{\pgfqpoint{6.480870in}{1.715379in}}{\pgfqpoint{6.484989in}{1.719497in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.723615in}}{\pgfqpoint{6.491421in}{1.729201in}}{\pgfqpoint{6.491421in}{1.735025in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.740849in}}{\pgfqpoint{6.489107in}{1.746435in}}{\pgfqpoint{6.484989in}{1.750554in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.754672in}}{\pgfqpoint{6.475284in}{1.756986in}}{\pgfqpoint{6.469460in}{1.756986in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.756986in}}{\pgfqpoint{6.458050in}{1.754672in}}{\pgfqpoint{6.453932in}{1.750554in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.746435in}}{\pgfqpoint{6.447500in}{1.740849in}}{\pgfqpoint{6.447500in}{1.735025in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.729201in}}{\pgfqpoint{6.449814in}{1.723615in}}{\pgfqpoint{6.453932in}{1.719497in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.715379in}}{\pgfqpoint{6.463636in}{1.713065in}}{\pgfqpoint{6.469460in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.713065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.698003in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.698003in}}{\pgfqpoint{7.504936in}{1.700317in}}{\pgfqpoint{7.509054in}{1.704435in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.708553in}}{\pgfqpoint{7.515486in}{1.714139in}}{\pgfqpoint{7.515486in}{1.719963in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.725787in}}{\pgfqpoint{7.513172in}{1.731373in}}{\pgfqpoint{7.509054in}{1.735491in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.739609in}}{\pgfqpoint{7.499349in}{1.741923in}}{\pgfqpoint{7.493526in}{1.741923in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.741923in}}{\pgfqpoint{7.482115in}{1.739609in}}{\pgfqpoint{7.477997in}{1.735491in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.731373in}}{\pgfqpoint{7.471565in}{1.725787in}}{\pgfqpoint{7.471565in}{1.719963in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.714139in}}{\pgfqpoint{7.473879in}{1.708553in}}{\pgfqpoint{7.477997in}{1.704435in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.700317in}}{\pgfqpoint{7.487702in}{1.698003in}}{\pgfqpoint{7.493526in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.698003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.700279in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.700279in}}{\pgfqpoint{7.368394in}{1.702592in}}{\pgfqpoint{7.372512in}{1.706711in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.710829in}}{\pgfqpoint{7.378944in}{1.716415in}}{\pgfqpoint{7.378944in}{1.722239in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.728063in}}{\pgfqpoint{7.376630in}{1.733649in}}{\pgfqpoint{7.372512in}{1.737767in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.741885in}}{\pgfqpoint{7.362807in}{1.744199in}}{\pgfqpoint{7.356984in}{1.744199in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.744199in}}{\pgfqpoint{7.345573in}{1.741885in}}{\pgfqpoint{7.341455in}{1.737767in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.733649in}}{\pgfqpoint{7.335023in}{1.728063in}}{\pgfqpoint{7.335023in}{1.722239in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.716415in}}{\pgfqpoint{7.337337in}{1.710829in}}{\pgfqpoint{7.341455in}{1.706711in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.702592in}}{\pgfqpoint{7.351160in}{1.700279in}}{\pgfqpoint{7.356984in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.700279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.705627in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.705627in}}{\pgfqpoint{6.742576in}{1.707941in}}{\pgfqpoint{6.746694in}{1.712059in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.716177in}}{\pgfqpoint{6.753126in}{1.721764in}}{\pgfqpoint{6.753126in}{1.727588in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.733412in}}{\pgfqpoint{6.750812in}{1.738998in}}{\pgfqpoint{6.746694in}{1.743116in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.747234in}}{\pgfqpoint{6.736990in}{1.749548in}}{\pgfqpoint{6.731166in}{1.749548in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.749548in}}{\pgfqpoint{6.719756in}{1.747234in}}{\pgfqpoint{6.715638in}{1.743116in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.738998in}}{\pgfqpoint{6.709206in}{1.733412in}}{\pgfqpoint{6.709206in}{1.727588in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.721764in}}{\pgfqpoint{6.711520in}{1.716177in}}{\pgfqpoint{6.715638in}{1.712059in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.707941in}}{\pgfqpoint{6.725342in}{1.705627in}}{\pgfqpoint{6.731166in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.705627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.145981in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.145981in}}{\pgfqpoint{7.573207in}{1.148295in}}{\pgfqpoint{7.577325in}{1.152413in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.156532in}}{\pgfqpoint{7.583757in}{1.162118in}}{\pgfqpoint{7.583757in}{1.167942in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.173766in}}{\pgfqpoint{7.581443in}{1.179352in}}{\pgfqpoint{7.577325in}{1.183470in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.187588in}}{\pgfqpoint{7.567621in}{1.189902in}}{\pgfqpoint{7.561797in}{1.189902in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.189902in}}{\pgfqpoint{7.550386in}{1.187588in}}{\pgfqpoint{7.546268in}{1.183470in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.179352in}}{\pgfqpoint{7.539836in}{1.173766in}}{\pgfqpoint{7.539836in}{1.167942in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.162118in}}{\pgfqpoint{7.542150in}{1.156532in}}{\pgfqpoint{7.546268in}{1.152413in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.148295in}}{\pgfqpoint{7.555973in}{1.145981in}}{\pgfqpoint{7.561797in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.145981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.712627in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.712627in}}{\pgfqpoint{7.869048in}{1.714940in}}{\pgfqpoint{7.873166in}{1.719059in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.723177in}}{\pgfqpoint{7.879598in}{1.728763in}}{\pgfqpoint{7.879598in}{1.734587in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.740411in}}{\pgfqpoint{7.877284in}{1.745997in}}{\pgfqpoint{7.873166in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.754233in}}{\pgfqpoint{7.863462in}{1.756547in}}{\pgfqpoint{7.857638in}{1.756547in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.756547in}}{\pgfqpoint{7.846228in}{1.754233in}}{\pgfqpoint{7.842109in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.745997in}}{\pgfqpoint{7.835677in}{1.740411in}}{\pgfqpoint{7.835677in}{1.734587in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.728763in}}{\pgfqpoint{7.837991in}{1.723177in}}{\pgfqpoint{7.842109in}{1.719059in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.714940in}}{\pgfqpoint{7.851814in}{1.712627in}}{\pgfqpoint{7.857638in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.712627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.708635in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.708635in}}{\pgfqpoint{7.880426in}{1.710948in}}{\pgfqpoint{7.884544in}{1.715067in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.719185in}}{\pgfqpoint{7.890976in}{1.724771in}}{\pgfqpoint{7.890976in}{1.730595in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.736419in}}{\pgfqpoint{7.888663in}{1.742005in}}{\pgfqpoint{7.884544in}{1.746123in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.750241in}}{\pgfqpoint{7.874840in}{1.752555in}}{\pgfqpoint{7.869016in}{1.752555in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.752555in}}{\pgfqpoint{7.857606in}{1.750241in}}{\pgfqpoint{7.853488in}{1.746123in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.742005in}}{\pgfqpoint{7.847056in}{1.736419in}}{\pgfqpoint{7.847056in}{1.730595in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.724771in}}{\pgfqpoint{7.849370in}{1.719185in}}{\pgfqpoint{7.853488in}{1.715067in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.710948in}}{\pgfqpoint{7.863192in}{1.708635in}}{\pgfqpoint{7.869016in}{1.708635in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.708635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.145134in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.145134in}}{\pgfqpoint{7.550450in}{1.147448in}}{\pgfqpoint{7.554568in}{1.151566in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.155685in}}{\pgfqpoint{7.561000in}{1.161271in}}{\pgfqpoint{7.561000in}{1.167095in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.172919in}}{\pgfqpoint{7.558686in}{1.178505in}}{\pgfqpoint{7.554568in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.186741in}}{\pgfqpoint{7.544864in}{1.189055in}}{\pgfqpoint{7.539040in}{1.189055in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.189055in}}{\pgfqpoint{7.527629in}{1.186741in}}{\pgfqpoint{7.523511in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.178505in}}{\pgfqpoint{7.517079in}{1.172919in}}{\pgfqpoint{7.517079in}{1.167095in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.161271in}}{\pgfqpoint{7.519393in}{1.155685in}}{\pgfqpoint{7.523511in}{1.151566in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.147448in}}{\pgfqpoint{7.533216in}{1.145134in}}{\pgfqpoint{7.539040in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.145134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.703376in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.703376in}}{\pgfqpoint{7.391151in}{1.705690in}}{\pgfqpoint{7.395269in}{1.709808in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.713926in}}{\pgfqpoint{7.401701in}{1.719513in}}{\pgfqpoint{7.401701in}{1.725336in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.731160in}}{\pgfqpoint{7.399387in}{1.736747in}}{\pgfqpoint{7.395269in}{1.740865in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.744983in}}{\pgfqpoint{7.385564in}{1.747297in}}{\pgfqpoint{7.379741in}{1.747297in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.747297in}}{\pgfqpoint{7.368330in}{1.744983in}}{\pgfqpoint{7.364212in}{1.740865in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.736747in}}{\pgfqpoint{7.357780in}{1.731160in}}{\pgfqpoint{7.357780in}{1.725336in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.719513in}}{\pgfqpoint{7.360094in}{1.713926in}}{\pgfqpoint{7.364212in}{1.709808in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.705690in}}{\pgfqpoint{7.373917in}{1.703376in}}{\pgfqpoint{7.379741in}{1.703376in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.703376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.539564in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.539564in}}{\pgfqpoint{6.753955in}{1.541877in}}{\pgfqpoint{6.758073in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.550114in}}{\pgfqpoint{6.764505in}{1.555700in}}{\pgfqpoint{6.764505in}{1.561524in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.567348in}}{\pgfqpoint{6.762191in}{1.572934in}}{\pgfqpoint{6.758073in}{1.577052in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.581170in}}{\pgfqpoint{6.748368in}{1.583484in}}{\pgfqpoint{6.742544in}{1.583484in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.583484in}}{\pgfqpoint{6.731134in}{1.581170in}}{\pgfqpoint{6.727016in}{1.577052in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.572934in}}{\pgfqpoint{6.720584in}{1.567348in}}{\pgfqpoint{6.720584in}{1.561524in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.555700in}}{\pgfqpoint{6.722898in}{1.550114in}}{\pgfqpoint{6.727016in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.541877in}}{\pgfqpoint{6.736720in}{1.539564in}}{\pgfqpoint{6.742544in}{1.539564in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.539564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.729666in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.729666in}}{\pgfqpoint{7.880426in}{1.731980in}}{\pgfqpoint{7.884544in}{1.736098in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.740216in}}{\pgfqpoint{7.890976in}{1.745802in}}{\pgfqpoint{7.890976in}{1.751626in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.757450in}}{\pgfqpoint{7.888663in}{1.763036in}}{\pgfqpoint{7.884544in}{1.767154in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.771273in}}{\pgfqpoint{7.874840in}{1.773586in}}{\pgfqpoint{7.869016in}{1.773586in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.773586in}}{\pgfqpoint{7.857606in}{1.771273in}}{\pgfqpoint{7.853488in}{1.767154in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.763036in}}{\pgfqpoint{7.847056in}{1.757450in}}{\pgfqpoint{7.847056in}{1.751626in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.745802in}}{\pgfqpoint{7.849370in}{1.740216in}}{\pgfqpoint{7.853488in}{1.736098in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.731980in}}{\pgfqpoint{7.863192in}{1.729666in}}{\pgfqpoint{7.869016in}{1.729666in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.729666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.129013in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.129013in}}{\pgfqpoint{6.867740in}{1.131327in}}{\pgfqpoint{6.871858in}{1.135445in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.139563in}}{\pgfqpoint{6.878290in}{1.145149in}}{\pgfqpoint{6.878290in}{1.150973in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.156797in}}{\pgfqpoint{6.875976in}{1.162383in}}{\pgfqpoint{6.871858in}{1.166501in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.170620in}}{\pgfqpoint{6.862153in}{1.172933in}}{\pgfqpoint{6.856329in}{1.172933in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.172933in}}{\pgfqpoint{6.844919in}{1.170620in}}{\pgfqpoint{6.840801in}{1.166501in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.162383in}}{\pgfqpoint{6.834369in}{1.156797in}}{\pgfqpoint{6.834369in}{1.150973in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.145149in}}{\pgfqpoint{6.836683in}{1.139563in}}{\pgfqpoint{6.840801in}{1.135445in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.131327in}}{\pgfqpoint{6.850506in}{1.129013in}}{\pgfqpoint{6.856329in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.129013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.709387in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.709387in}}{\pgfqpoint{7.925940in}{1.711701in}}{\pgfqpoint{7.930058in}{1.715819in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.719937in}}{\pgfqpoint{7.936490in}{1.725523in}}{\pgfqpoint{7.936490in}{1.731347in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.737171in}}{\pgfqpoint{7.934177in}{1.742757in}}{\pgfqpoint{7.930058in}{1.746875in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.750993in}}{\pgfqpoint{7.920354in}{1.753307in}}{\pgfqpoint{7.914530in}{1.753307in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.753307in}}{\pgfqpoint{7.903120in}{1.750993in}}{\pgfqpoint{7.899002in}{1.746875in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.742757in}}{\pgfqpoint{7.892570in}{1.737171in}}{\pgfqpoint{7.892570in}{1.731347in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.725523in}}{\pgfqpoint{7.894884in}{1.719937in}}{\pgfqpoint{7.899002in}{1.715819in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.711701in}}{\pgfqpoint{7.908706in}{1.709387in}}{\pgfqpoint{7.914530in}{1.709387in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.709387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.698119in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.698119in}}{\pgfqpoint{7.254609in}{1.700433in}}{\pgfqpoint{7.258727in}{1.704551in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.708669in}}{\pgfqpoint{7.265159in}{1.714255in}}{\pgfqpoint{7.265159in}{1.720079in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.725903in}}{\pgfqpoint{7.262845in}{1.731489in}}{\pgfqpoint{7.258727in}{1.735607in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.739726in}}{\pgfqpoint{7.249022in}{1.742039in}}{\pgfqpoint{7.243199in}{1.742039in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.742039in}}{\pgfqpoint{7.231788in}{1.739726in}}{\pgfqpoint{7.227670in}{1.735607in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.731489in}}{\pgfqpoint{7.221238in}{1.725903in}}{\pgfqpoint{7.221238in}{1.720079in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.714255in}}{\pgfqpoint{7.223552in}{1.708669in}}{\pgfqpoint{7.227670in}{1.704551in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.700433in}}{\pgfqpoint{7.237375in}{1.698119in}}{\pgfqpoint{7.243199in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.698119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.707471in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.707471in}}{\pgfqpoint{7.425286in}{1.709785in}}{\pgfqpoint{7.429404in}{1.713903in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.718021in}}{\pgfqpoint{7.435836in}{1.723608in}}{\pgfqpoint{7.435836in}{1.729432in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.735255in}}{\pgfqpoint{7.433522in}{1.740842in}}{\pgfqpoint{7.429404in}{1.744960in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.749078in}}{\pgfqpoint{7.419700in}{1.751392in}}{\pgfqpoint{7.413876in}{1.751392in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.751392in}}{\pgfqpoint{7.402466in}{1.749078in}}{\pgfqpoint{7.398348in}{1.744960in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.740842in}}{\pgfqpoint{7.391916in}{1.735255in}}{\pgfqpoint{7.391916in}{1.729432in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.723608in}}{\pgfqpoint{7.394230in}{1.718021in}}{\pgfqpoint{7.398348in}{1.713903in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.709785in}}{\pgfqpoint{7.408052in}{1.707471in}}{\pgfqpoint{7.413876in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.707471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.558987in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.558987in}}{\pgfqpoint{7.243230in}{1.561301in}}{\pgfqpoint{7.247348in}{1.565419in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.569537in}}{\pgfqpoint{7.253780in}{1.575123in}}{\pgfqpoint{7.253780in}{1.580947in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.586771in}}{\pgfqpoint{7.251466in}{1.592357in}}{\pgfqpoint{7.247348in}{1.596475in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.600593in}}{\pgfqpoint{7.237644in}{1.602907in}}{\pgfqpoint{7.231820in}{1.602907in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.602907in}}{\pgfqpoint{7.220410in}{1.600593in}}{\pgfqpoint{7.216292in}{1.596475in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.592357in}}{\pgfqpoint{7.209860in}{1.586771in}}{\pgfqpoint{7.209860in}{1.580947in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.575123in}}{\pgfqpoint{7.212174in}{1.569537in}}{\pgfqpoint{7.216292in}{1.565419in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.561301in}}{\pgfqpoint{7.225996in}{1.558987in}}{\pgfqpoint{7.231820in}{1.558987in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.558987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.543568in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.543568in}}{\pgfqpoint{6.742576in}{1.545882in}}{\pgfqpoint{6.746694in}{1.550000in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.554118in}}{\pgfqpoint{6.753126in}{1.559704in}}{\pgfqpoint{6.753126in}{1.565528in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.571352in}}{\pgfqpoint{6.750812in}{1.576938in}}{\pgfqpoint{6.746694in}{1.581057in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.585175in}}{\pgfqpoint{6.736990in}{1.587489in}}{\pgfqpoint{6.731166in}{1.587489in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.587489in}}{\pgfqpoint{6.719756in}{1.585175in}}{\pgfqpoint{6.715638in}{1.581057in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.576938in}}{\pgfqpoint{6.709206in}{1.571352in}}{\pgfqpoint{6.709206in}{1.565528in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.559704in}}{\pgfqpoint{6.711520in}{1.554118in}}{\pgfqpoint{6.715638in}{1.550000in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.545882in}}{\pgfqpoint{6.725342in}{1.543568in}}{\pgfqpoint{6.731166in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.543568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.704069in}}{\pgfqpoint{7.641478in}{1.706383in}}{\pgfqpoint{7.645596in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.714619in}}{\pgfqpoint{7.652028in}{1.720206in}}{\pgfqpoint{7.652028in}{1.726030in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.731853in}}{\pgfqpoint{7.649714in}{1.737440in}}{\pgfqpoint{7.645596in}{1.741558in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.745676in}}{\pgfqpoint{7.635892in}{1.747990in}}{\pgfqpoint{7.630068in}{1.747990in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.747990in}}{\pgfqpoint{7.618657in}{1.745676in}}{\pgfqpoint{7.614539in}{1.741558in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.737440in}}{\pgfqpoint{7.608107in}{1.731853in}}{\pgfqpoint{7.608107in}{1.726030in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.720206in}}{\pgfqpoint{7.610421in}{1.714619in}}{\pgfqpoint{7.614539in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.706383in}}{\pgfqpoint{7.624244in}{1.704069in}}{\pgfqpoint{7.630068in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.704069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.539046in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.539046in}}{\pgfqpoint{6.810847in}{1.541360in}}{\pgfqpoint{6.814965in}{1.545478in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.549596in}}{\pgfqpoint{6.821397in}{1.555182in}}{\pgfqpoint{6.821397in}{1.561006in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.566830in}}{\pgfqpoint{6.819083in}{1.572416in}}{\pgfqpoint{6.814965in}{1.576534in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.580652in}}{\pgfqpoint{6.805261in}{1.582966in}}{\pgfqpoint{6.799437in}{1.582966in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.582966in}}{\pgfqpoint{6.788027in}{1.580652in}}{\pgfqpoint{6.783909in}{1.576534in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.572416in}}{\pgfqpoint{6.777477in}{1.566830in}}{\pgfqpoint{6.777477in}{1.561006in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.555182in}}{\pgfqpoint{6.779791in}{1.549596in}}{\pgfqpoint{6.783909in}{1.545478in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.541360in}}{\pgfqpoint{6.793613in}{1.539046in}}{\pgfqpoint{6.799437in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.539046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.713432in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.713432in}}{\pgfqpoint{7.823534in}{1.715746in}}{\pgfqpoint{7.827652in}{1.719864in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.723982in}}{\pgfqpoint{7.834084in}{1.729569in}}{\pgfqpoint{7.834084in}{1.735393in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.741216in}}{\pgfqpoint{7.831770in}{1.746803in}}{\pgfqpoint{7.827652in}{1.750921in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.755039in}}{\pgfqpoint{7.817948in}{1.757353in}}{\pgfqpoint{7.812124in}{1.757353in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.757353in}}{\pgfqpoint{7.800714in}{1.755039in}}{\pgfqpoint{7.796595in}{1.750921in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.746803in}}{\pgfqpoint{7.790163in}{1.741216in}}{\pgfqpoint{7.790163in}{1.735393in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.729569in}}{\pgfqpoint{7.792477in}{1.723982in}}{\pgfqpoint{7.796595in}{1.719864in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.715746in}}{\pgfqpoint{7.806300in}{1.713432in}}{\pgfqpoint{7.812124in}{1.713432in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.713432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.538197in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.538197in}}{\pgfqpoint{7.459422in}{1.540511in}}{\pgfqpoint{7.463540in}{1.544629in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.548747in}}{\pgfqpoint{7.469972in}{1.554333in}}{\pgfqpoint{7.469972in}{1.560157in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.565981in}}{\pgfqpoint{7.467658in}{1.571567in}}{\pgfqpoint{7.463540in}{1.575685in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.579804in}}{\pgfqpoint{7.453835in}{1.582117in}}{\pgfqpoint{7.448012in}{1.582117in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.582117in}}{\pgfqpoint{7.436601in}{1.579804in}}{\pgfqpoint{7.432483in}{1.575685in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.571567in}}{\pgfqpoint{7.426051in}{1.565981in}}{\pgfqpoint{7.426051in}{1.560157in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.554333in}}{\pgfqpoint{7.428365in}{1.548747in}}{\pgfqpoint{7.432483in}{1.544629in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.540511in}}{\pgfqpoint{7.442188in}{1.538197in}}{\pgfqpoint{7.448012in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.538197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.699378in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.699378in}}{\pgfqpoint{7.049796in}{1.701691in}}{\pgfqpoint{7.053914in}{1.705810in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.709928in}}{\pgfqpoint{7.060346in}{1.715514in}}{\pgfqpoint{7.060346in}{1.721338in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.727162in}}{\pgfqpoint{7.058032in}{1.732748in}}{\pgfqpoint{7.053914in}{1.736866in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.740984in}}{\pgfqpoint{7.044209in}{1.743298in}}{\pgfqpoint{7.038385in}{1.743298in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.743298in}}{\pgfqpoint{7.026975in}{1.740984in}}{\pgfqpoint{7.022857in}{1.736866in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.732748in}}{\pgfqpoint{7.016425in}{1.727162in}}{\pgfqpoint{7.016425in}{1.721338in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.715514in}}{\pgfqpoint{7.018739in}{1.709928in}}{\pgfqpoint{7.022857in}{1.705810in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.701691in}}{\pgfqpoint{7.032562in}{1.699378in}}{\pgfqpoint{7.038385in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.695285in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.695285in}}{\pgfqpoint{7.379772in}{1.697599in}}{\pgfqpoint{7.383890in}{1.701717in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.705835in}}{\pgfqpoint{7.390322in}{1.711421in}}{\pgfqpoint{7.390322in}{1.717245in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.723069in}}{\pgfqpoint{7.388008in}{1.728655in}}{\pgfqpoint{7.383890in}{1.732773in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.736892in}}{\pgfqpoint{7.374186in}{1.739205in}}{\pgfqpoint{7.368362in}{1.739205in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.739205in}}{\pgfqpoint{7.356952in}{1.736892in}}{\pgfqpoint{7.352834in}{1.732773in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.728655in}}{\pgfqpoint{7.346402in}{1.723069in}}{\pgfqpoint{7.346402in}{1.717245in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.711421in}}{\pgfqpoint{7.348716in}{1.705835in}}{\pgfqpoint{7.352834in}{1.701717in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.697599in}}{\pgfqpoint{7.362538in}{1.695285in}}{\pgfqpoint{7.368362in}{1.695285in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.695285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.702238in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.702238in}}{\pgfqpoint{7.197716in}{1.704551in}}{\pgfqpoint{7.201834in}{1.708670in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.712788in}}{\pgfqpoint{7.208266in}{1.718374in}}{\pgfqpoint{7.208266in}{1.724198in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.730022in}}{\pgfqpoint{7.205952in}{1.735608in}}{\pgfqpoint{7.201834in}{1.739726in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.743844in}}{\pgfqpoint{7.192130in}{1.746158in}}{\pgfqpoint{7.186306in}{1.746158in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.746158in}}{\pgfqpoint{7.174896in}{1.743844in}}{\pgfqpoint{7.170778in}{1.739726in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.735608in}}{\pgfqpoint{7.164346in}{1.730022in}}{\pgfqpoint{7.164346in}{1.724198in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.718374in}}{\pgfqpoint{7.166660in}{1.712788in}}{\pgfqpoint{7.170778in}{1.708670in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.704551in}}{\pgfqpoint{7.180482in}{1.702238in}}{\pgfqpoint{7.186306in}{1.702238in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.702238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.144404in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.144404in}}{\pgfqpoint{7.482179in}{1.146718in}}{\pgfqpoint{7.486297in}{1.150836in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.154955in}}{\pgfqpoint{7.492729in}{1.160541in}}{\pgfqpoint{7.492729in}{1.166365in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.172189in}}{\pgfqpoint{7.490415in}{1.177775in}}{\pgfqpoint{7.486297in}{1.181893in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.186011in}}{\pgfqpoint{7.476592in}{1.188325in}}{\pgfqpoint{7.470769in}{1.188325in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.188325in}}{\pgfqpoint{7.459358in}{1.186011in}}{\pgfqpoint{7.455240in}{1.181893in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.177775in}}{\pgfqpoint{7.448808in}{1.172189in}}{\pgfqpoint{7.448808in}{1.166365in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.160541in}}{\pgfqpoint{7.451122in}{1.154955in}}{\pgfqpoint{7.455240in}{1.150836in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.146718in}}{\pgfqpoint{7.464945in}{1.144404in}}{\pgfqpoint{7.470769in}{1.144404in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.144404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.135686in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.135686in}}{\pgfqpoint{7.413908in}{1.138000in}}{\pgfqpoint{7.418026in}{1.142118in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.146236in}}{\pgfqpoint{7.424458in}{1.151822in}}{\pgfqpoint{7.424458in}{1.157646in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.163470in}}{\pgfqpoint{7.422144in}{1.169056in}}{\pgfqpoint{7.418026in}{1.173175in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.177293in}}{\pgfqpoint{7.408321in}{1.179607in}}{\pgfqpoint{7.402498in}{1.179607in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.179607in}}{\pgfqpoint{7.391087in}{1.177293in}}{\pgfqpoint{7.386969in}{1.173175in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.169056in}}{\pgfqpoint{7.380537in}{1.163470in}}{\pgfqpoint{7.380537in}{1.157646in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.151822in}}{\pgfqpoint{7.382851in}{1.146236in}}{\pgfqpoint{7.386969in}{1.142118in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.138000in}}{\pgfqpoint{7.396674in}{1.135686in}}{\pgfqpoint{7.402498in}{1.135686in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.135686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.703448in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.703448in}}{\pgfqpoint{7.766641in}{1.705762in}}{\pgfqpoint{7.770759in}{1.709880in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.713998in}}{\pgfqpoint{7.777191in}{1.719584in}}{\pgfqpoint{7.777191in}{1.725408in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.731232in}}{\pgfqpoint{7.774878in}{1.736819in}}{\pgfqpoint{7.770759in}{1.740937in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.745055in}}{\pgfqpoint{7.761055in}{1.747369in}}{\pgfqpoint{7.755231in}{1.747369in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.747369in}}{\pgfqpoint{7.743821in}{1.745055in}}{\pgfqpoint{7.739703in}{1.740937in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.736819in}}{\pgfqpoint{7.733271in}{1.731232in}}{\pgfqpoint{7.733271in}{1.725408in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.719584in}}{\pgfqpoint{7.735585in}{1.713998in}}{\pgfqpoint{7.739703in}{1.709880in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.705762in}}{\pgfqpoint{7.749407in}{1.703448in}}{\pgfqpoint{7.755231in}{1.703448in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.703448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.729471in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.729471in}}{\pgfqpoint{7.186338in}{1.731785in}}{\pgfqpoint{7.190456in}{1.735903in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.740021in}}{\pgfqpoint{7.196888in}{1.745607in}}{\pgfqpoint{7.196888in}{1.751431in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.757255in}}{\pgfqpoint{7.194574in}{1.762841in}}{\pgfqpoint{7.190456in}{1.766959in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.771078in}}{\pgfqpoint{7.180751in}{1.773391in}}{\pgfqpoint{7.174928in}{1.773391in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.773391in}}{\pgfqpoint{7.163517in}{1.771078in}}{\pgfqpoint{7.159399in}{1.766959in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.762841in}}{\pgfqpoint{7.152967in}{1.757255in}}{\pgfqpoint{7.152967in}{1.751431in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.745607in}}{\pgfqpoint{7.155281in}{1.740021in}}{\pgfqpoint{7.159399in}{1.735903in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.731785in}}{\pgfqpoint{7.169104in}{1.729471in}}{\pgfqpoint{7.174928in}{1.729471in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.729471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.709920in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.709920in}}{\pgfqpoint{6.890497in}{1.712233in}}{\pgfqpoint{6.894615in}{1.716352in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.720470in}}{\pgfqpoint{6.901047in}{1.726056in}}{\pgfqpoint{6.901047in}{1.731880in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.737704in}}{\pgfqpoint{6.898733in}{1.743290in}}{\pgfqpoint{6.894615in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.751526in}}{\pgfqpoint{6.884910in}{1.753840in}}{\pgfqpoint{6.879086in}{1.753840in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.753840in}}{\pgfqpoint{6.867676in}{1.751526in}}{\pgfqpoint{6.863558in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.743290in}}{\pgfqpoint{6.857126in}{1.737704in}}{\pgfqpoint{6.857126in}{1.731880in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.726056in}}{\pgfqpoint{6.859440in}{1.720470in}}{\pgfqpoint{6.863558in}{1.716352in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.712233in}}{\pgfqpoint{6.873263in}{1.709920in}}{\pgfqpoint{6.879086in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.709920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.869509in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.869509in}}{\pgfqpoint{7.049796in}{1.871823in}}{\pgfqpoint{7.053914in}{1.875941in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.880059in}}{\pgfqpoint{7.060346in}{1.885645in}}{\pgfqpoint{7.060346in}{1.891469in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.897293in}}{\pgfqpoint{7.058032in}{1.902879in}}{\pgfqpoint{7.053914in}{1.906997in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.911115in}}{\pgfqpoint{7.044209in}{1.913429in}}{\pgfqpoint{7.038385in}{1.913429in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.913429in}}{\pgfqpoint{7.026975in}{1.911115in}}{\pgfqpoint{7.022857in}{1.906997in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.902879in}}{\pgfqpoint{7.016425in}{1.897293in}}{\pgfqpoint{7.016425in}{1.891469in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.885645in}}{\pgfqpoint{7.018739in}{1.880059in}}{\pgfqpoint{7.022857in}{1.875941in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.871823in}}{\pgfqpoint{7.032562in}{1.869509in}}{\pgfqpoint{7.038385in}{1.869509in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.869509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.482130in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.482130in}}{\pgfqpoint{7.584585in}{1.484444in}}{\pgfqpoint{7.588703in}{1.488562in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.492680in}}{\pgfqpoint{7.595135in}{1.498267in}}{\pgfqpoint{7.595135in}{1.504091in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.509914in}}{\pgfqpoint{7.592821in}{1.515501in}}{\pgfqpoint{7.588703in}{1.519619in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.523737in}}{\pgfqpoint{7.578999in}{1.526051in}}{\pgfqpoint{7.573175in}{1.526051in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.526051in}}{\pgfqpoint{7.561765in}{1.523737in}}{\pgfqpoint{7.557647in}{1.519619in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.515501in}}{\pgfqpoint{7.551215in}{1.509914in}}{\pgfqpoint{7.551215in}{1.504091in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.498267in}}{\pgfqpoint{7.553529in}{1.492680in}}{\pgfqpoint{7.557647in}{1.488562in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.484444in}}{\pgfqpoint{7.567351in}{1.482130in}}{\pgfqpoint{7.573175in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.482130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.534646in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.534646in}}{\pgfqpoint{6.731198in}{1.536960in}}{\pgfqpoint{6.735316in}{1.541078in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.545196in}}{\pgfqpoint{6.741748in}{1.550783in}}{\pgfqpoint{6.741748in}{1.556607in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.562431in}}{\pgfqpoint{6.739434in}{1.568017in}}{\pgfqpoint{6.735316in}{1.572135in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.576253in}}{\pgfqpoint{6.725611in}{1.578567in}}{\pgfqpoint{6.719787in}{1.578567in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.578567in}}{\pgfqpoint{6.708377in}{1.576253in}}{\pgfqpoint{6.704259in}{1.572135in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.568017in}}{\pgfqpoint{6.697827in}{1.562431in}}{\pgfqpoint{6.697827in}{1.556607in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.550783in}}{\pgfqpoint{6.700141in}{1.545196in}}{\pgfqpoint{6.704259in}{1.541078in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.536960in}}{\pgfqpoint{6.713963in}{1.534646in}}{\pgfqpoint{6.719787in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.534646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.551980in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.551980in}}{\pgfqpoint{6.776712in}{1.554294in}}{\pgfqpoint{6.780830in}{1.558412in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.562531in}}{\pgfqpoint{6.787262in}{1.568117in}}{\pgfqpoint{6.787262in}{1.573941in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.579765in}}{\pgfqpoint{6.784948in}{1.585351in}}{\pgfqpoint{6.780830in}{1.589469in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.593587in}}{\pgfqpoint{6.771125in}{1.595901in}}{\pgfqpoint{6.765301in}{1.595901in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.595901in}}{\pgfqpoint{6.753891in}{1.593587in}}{\pgfqpoint{6.749773in}{1.589469in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.585351in}}{\pgfqpoint{6.743341in}{1.579765in}}{\pgfqpoint{6.743341in}{1.573941in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.568117in}}{\pgfqpoint{6.745655in}{1.562531in}}{\pgfqpoint{6.749773in}{1.558412in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.554294in}}{\pgfqpoint{6.759477in}{1.551980in}}{\pgfqpoint{6.765301in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.551980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.528159in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.528159in}}{\pgfqpoint{7.288744in}{1.530473in}}{\pgfqpoint{7.292862in}{1.534591in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.538709in}}{\pgfqpoint{7.299294in}{1.544296in}}{\pgfqpoint{7.299294in}{1.550120in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.555943in}}{\pgfqpoint{7.296980in}{1.561530in}}{\pgfqpoint{7.292862in}{1.565648in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.569766in}}{\pgfqpoint{7.283158in}{1.572080in}}{\pgfqpoint{7.277334in}{1.572080in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.572080in}}{\pgfqpoint{7.265924in}{1.569766in}}{\pgfqpoint{7.261806in}{1.565648in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.561530in}}{\pgfqpoint{7.255374in}{1.555943in}}{\pgfqpoint{7.255374in}{1.550120in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.544296in}}{\pgfqpoint{7.257688in}{1.538709in}}{\pgfqpoint{7.261806in}{1.534591in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.530473in}}{\pgfqpoint{7.271510in}{1.528159in}}{\pgfqpoint{7.277334in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.528159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.539577in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.539577in}}{\pgfqpoint{7.061174in}{1.541891in}}{\pgfqpoint{7.065292in}{1.546009in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.550127in}}{\pgfqpoint{7.071724in}{1.555713in}}{\pgfqpoint{7.071724in}{1.561537in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.567361in}}{\pgfqpoint{7.069410in}{1.572947in}}{\pgfqpoint{7.065292in}{1.577065in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.581183in}}{\pgfqpoint{7.055588in}{1.583497in}}{\pgfqpoint{7.049764in}{1.583497in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.583497in}}{\pgfqpoint{7.038354in}{1.581183in}}{\pgfqpoint{7.034236in}{1.577065in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.572947in}}{\pgfqpoint{7.027804in}{1.567361in}}{\pgfqpoint{7.027804in}{1.561537in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.555713in}}{\pgfqpoint{7.030118in}{1.550127in}}{\pgfqpoint{7.034236in}{1.546009in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.541891in}}{\pgfqpoint{7.043940in}{1.539577in}}{\pgfqpoint{7.049764in}{1.539577in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.539577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.708363in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.708363in}}{\pgfqpoint{7.914562in}{1.710677in}}{\pgfqpoint{7.918680in}{1.714795in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.718913in}}{\pgfqpoint{7.925112in}{1.724500in}}{\pgfqpoint{7.925112in}{1.730324in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.736148in}}{\pgfqpoint{7.922798in}{1.741734in}}{\pgfqpoint{7.918680in}{1.745852in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.749970in}}{\pgfqpoint{7.908976in}{1.752284in}}{\pgfqpoint{7.903152in}{1.752284in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.752284in}}{\pgfqpoint{7.891742in}{1.749970in}}{\pgfqpoint{7.887623in}{1.745852in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.741734in}}{\pgfqpoint{7.881191in}{1.736148in}}{\pgfqpoint{7.881191in}{1.730324in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.724500in}}{\pgfqpoint{7.883505in}{1.718913in}}{\pgfqpoint{7.887623in}{1.714795in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.710677in}}{\pgfqpoint{7.897328in}{1.708363in}}{\pgfqpoint{7.903152in}{1.708363in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.708363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.151466in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.151466in}}{\pgfqpoint{7.300123in}{1.153780in}}{\pgfqpoint{7.304241in}{1.157898in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.162016in}}{\pgfqpoint{7.310673in}{1.167602in}}{\pgfqpoint{7.310673in}{1.173426in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.179250in}}{\pgfqpoint{7.308359in}{1.184836in}}{\pgfqpoint{7.304241in}{1.188955in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.193073in}}{\pgfqpoint{7.294536in}{1.195387in}}{\pgfqpoint{7.288713in}{1.195387in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.195387in}}{\pgfqpoint{7.277302in}{1.193073in}}{\pgfqpoint{7.273184in}{1.188955in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.184836in}}{\pgfqpoint{7.266752in}{1.179250in}}{\pgfqpoint{7.266752in}{1.173426in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.167602in}}{\pgfqpoint{7.269066in}{1.162016in}}{\pgfqpoint{7.273184in}{1.157898in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.153780in}}{\pgfqpoint{7.282889in}{1.151466in}}{\pgfqpoint{7.288713in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.151466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.543136in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.543136in}}{\pgfqpoint{6.890497in}{1.545450in}}{\pgfqpoint{6.894615in}{1.549568in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.553686in}}{\pgfqpoint{6.901047in}{1.559273in}}{\pgfqpoint{6.901047in}{1.565097in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.570920in}}{\pgfqpoint{6.898733in}{1.576507in}}{\pgfqpoint{6.894615in}{1.580625in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.584743in}}{\pgfqpoint{6.884910in}{1.587057in}}{\pgfqpoint{6.879086in}{1.587057in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.587057in}}{\pgfqpoint{6.867676in}{1.584743in}}{\pgfqpoint{6.863558in}{1.580625in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.576507in}}{\pgfqpoint{6.857126in}{1.570920in}}{\pgfqpoint{6.857126in}{1.565097in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.559273in}}{\pgfqpoint{6.859440in}{1.553686in}}{\pgfqpoint{6.863558in}{1.549568in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.545450in}}{\pgfqpoint{6.873263in}{1.543136in}}{\pgfqpoint{6.879086in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.543136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.712572in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.712572in}}{\pgfqpoint{7.778020in}{1.714886in}}{\pgfqpoint{7.782138in}{1.719004in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.723122in}}{\pgfqpoint{7.788570in}{1.728708in}}{\pgfqpoint{7.788570in}{1.734532in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.740356in}}{\pgfqpoint{7.786256in}{1.745942in}}{\pgfqpoint{7.782138in}{1.750060in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.754179in}}{\pgfqpoint{7.772434in}{1.756492in}}{\pgfqpoint{7.766610in}{1.756492in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.756492in}}{\pgfqpoint{7.755200in}{1.754179in}}{\pgfqpoint{7.751081in}{1.750060in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.745942in}}{\pgfqpoint{7.744649in}{1.740356in}}{\pgfqpoint{7.744649in}{1.734532in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.728708in}}{\pgfqpoint{7.746963in}{1.723122in}}{\pgfqpoint{7.751081in}{1.719004in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.714886in}}{\pgfqpoint{7.760786in}{1.712572in}}{\pgfqpoint{7.766610in}{1.712572in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.712572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.552916in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.552916in}}{\pgfqpoint{7.618721in}{1.555229in}}{\pgfqpoint{7.622839in}{1.559348in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.563466in}}{\pgfqpoint{7.629271in}{1.569052in}}{\pgfqpoint{7.629271in}{1.574876in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.580700in}}{\pgfqpoint{7.626957in}{1.586286in}}{\pgfqpoint{7.622839in}{1.590404in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.594522in}}{\pgfqpoint{7.613135in}{1.596836in}}{\pgfqpoint{7.607311in}{1.596836in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.596836in}}{\pgfqpoint{7.595900in}{1.594522in}}{\pgfqpoint{7.591782in}{1.590404in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.586286in}}{\pgfqpoint{7.585350in}{1.580700in}}{\pgfqpoint{7.585350in}{1.574876in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.569052in}}{\pgfqpoint{7.587664in}{1.563466in}}{\pgfqpoint{7.591782in}{1.559348in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.555229in}}{\pgfqpoint{7.601487in}{1.552916in}}{\pgfqpoint{7.607311in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.552916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.725202in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.725202in}}{\pgfqpoint{7.004282in}{1.727516in}}{\pgfqpoint{7.008400in}{1.731634in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.735753in}}{\pgfqpoint{7.014832in}{1.741339in}}{\pgfqpoint{7.014832in}{1.747163in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.752987in}}{\pgfqpoint{7.012518in}{1.758573in}}{\pgfqpoint{7.008400in}{1.762691in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.766809in}}{\pgfqpoint{6.998695in}{1.769123in}}{\pgfqpoint{6.992871in}{1.769123in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.769123in}}{\pgfqpoint{6.981461in}{1.766809in}}{\pgfqpoint{6.977343in}{1.762691in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.758573in}}{\pgfqpoint{6.970911in}{1.752987in}}{\pgfqpoint{6.970911in}{1.747163in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.741339in}}{\pgfqpoint{6.973225in}{1.735753in}}{\pgfqpoint{6.977343in}{1.731634in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.727516in}}{\pgfqpoint{6.987048in}{1.725202in}}{\pgfqpoint{6.992871in}{1.725202in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.725202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.540934in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.540934in}}{\pgfqpoint{6.924632in}{1.543248in}}{\pgfqpoint{6.928750in}{1.547366in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.551484in}}{\pgfqpoint{6.935182in}{1.557070in}}{\pgfqpoint{6.935182in}{1.562894in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.568718in}}{\pgfqpoint{6.932868in}{1.574304in}}{\pgfqpoint{6.928750in}{1.578422in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.582540in}}{\pgfqpoint{6.919046in}{1.584854in}}{\pgfqpoint{6.913222in}{1.584854in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.584854in}}{\pgfqpoint{6.901812in}{1.582540in}}{\pgfqpoint{6.897694in}{1.578422in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.574304in}}{\pgfqpoint{6.891262in}{1.568718in}}{\pgfqpoint{6.891262in}{1.562894in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.557070in}}{\pgfqpoint{6.893576in}{1.551484in}}{\pgfqpoint{6.897694in}{1.547366in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.543248in}}{\pgfqpoint{6.907398in}{1.540934in}}{\pgfqpoint{6.913222in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.540934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.716099in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.716099in}}{\pgfqpoint{7.846291in}{1.718413in}}{\pgfqpoint{7.850409in}{1.722531in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.726649in}}{\pgfqpoint{7.856841in}{1.732235in}}{\pgfqpoint{7.856841in}{1.738059in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.743883in}}{\pgfqpoint{7.854527in}{1.749469in}}{\pgfqpoint{7.850409in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.757706in}}{\pgfqpoint{7.840705in}{1.760020in}}{\pgfqpoint{7.834881in}{1.760020in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.760020in}}{\pgfqpoint{7.823471in}{1.757706in}}{\pgfqpoint{7.819352in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.749469in}}{\pgfqpoint{7.812920in}{1.743883in}}{\pgfqpoint{7.812920in}{1.738059in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.732235in}}{\pgfqpoint{7.815234in}{1.726649in}}{\pgfqpoint{7.819352in}{1.722531in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.718413in}}{\pgfqpoint{7.829057in}{1.716099in}}{\pgfqpoint{7.834881in}{1.716099in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.716099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.534867in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.534867in}}{\pgfqpoint{7.948697in}{1.537181in}}{\pgfqpoint{7.952815in}{1.541299in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.545418in}}{\pgfqpoint{7.959247in}{1.551004in}}{\pgfqpoint{7.959247in}{1.556828in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.562652in}}{\pgfqpoint{7.956934in}{1.568238in}}{\pgfqpoint{7.952815in}{1.572356in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.576474in}}{\pgfqpoint{7.943111in}{1.578788in}}{\pgfqpoint{7.937287in}{1.578788in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.578788in}}{\pgfqpoint{7.925877in}{1.576474in}}{\pgfqpoint{7.921759in}{1.572356in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.568238in}}{\pgfqpoint{7.915327in}{1.562652in}}{\pgfqpoint{7.915327in}{1.556828in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.551004in}}{\pgfqpoint{7.917641in}{1.545418in}}{\pgfqpoint{7.921759in}{1.541299in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.537181in}}{\pgfqpoint{7.931463in}{1.534867in}}{\pgfqpoint{7.937287in}{1.534867in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.534867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.714037in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.714037in}}{\pgfqpoint{7.857669in}{1.716351in}}{\pgfqpoint{7.861787in}{1.720469in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.724587in}}{\pgfqpoint{7.868219in}{1.730173in}}{\pgfqpoint{7.868219in}{1.735997in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.741821in}}{\pgfqpoint{7.865906in}{1.747407in}}{\pgfqpoint{7.861787in}{1.751526in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.755644in}}{\pgfqpoint{7.852083in}{1.757958in}}{\pgfqpoint{7.846259in}{1.757958in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.757958in}}{\pgfqpoint{7.834849in}{1.755644in}}{\pgfqpoint{7.830731in}{1.751526in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.747407in}}{\pgfqpoint{7.824299in}{1.741821in}}{\pgfqpoint{7.824299in}{1.735997in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.730173in}}{\pgfqpoint{7.826613in}{1.724587in}}{\pgfqpoint{7.830731in}{1.720469in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.716351in}}{\pgfqpoint{7.840435in}{1.714037in}}{\pgfqpoint{7.846259in}{1.714037in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.714037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.548826in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.548826in}}{\pgfqpoint{7.846291in}{1.551140in}}{\pgfqpoint{7.850409in}{1.555258in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.559377in}}{\pgfqpoint{7.856841in}{1.564963in}}{\pgfqpoint{7.856841in}{1.570787in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.576611in}}{\pgfqpoint{7.854527in}{1.582197in}}{\pgfqpoint{7.850409in}{1.586315in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.590433in}}{\pgfqpoint{7.840705in}{1.592747in}}{\pgfqpoint{7.834881in}{1.592747in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.592747in}}{\pgfqpoint{7.823471in}{1.590433in}}{\pgfqpoint{7.819352in}{1.586315in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.582197in}}{\pgfqpoint{7.812920in}{1.576611in}}{\pgfqpoint{7.812920in}{1.570787in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.564963in}}{\pgfqpoint{7.815234in}{1.559377in}}{\pgfqpoint{7.819352in}{1.555258in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.551140in}}{\pgfqpoint{7.829057in}{1.548826in}}{\pgfqpoint{7.834881in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.548826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.558171in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.558171in}}{\pgfqpoint{7.971454in}{1.560485in}}{\pgfqpoint{7.975572in}{1.564603in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.568721in}}{\pgfqpoint{7.982004in}{1.574307in}}{\pgfqpoint{7.982004in}{1.580131in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.585955in}}{\pgfqpoint{7.979691in}{1.591541in}}{\pgfqpoint{7.975572in}{1.595659in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.599778in}}{\pgfqpoint{7.965868in}{1.602091in}}{\pgfqpoint{7.960044in}{1.602091in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.602091in}}{\pgfqpoint{7.948634in}{1.599778in}}{\pgfqpoint{7.944516in}{1.595659in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.591541in}}{\pgfqpoint{7.938084in}{1.585955in}}{\pgfqpoint{7.938084in}{1.580131in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.574307in}}{\pgfqpoint{7.940398in}{1.568721in}}{\pgfqpoint{7.944516in}{1.564603in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.560485in}}{\pgfqpoint{7.954220in}{1.558171in}}{\pgfqpoint{7.960044in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.558171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.546508in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.546508in}}{\pgfqpoint{6.515006in}{1.548822in}}{\pgfqpoint{6.519124in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.557058in}}{\pgfqpoint{6.525556in}{1.562644in}}{\pgfqpoint{6.525556in}{1.568468in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.574292in}}{\pgfqpoint{6.523242in}{1.579878in}}{\pgfqpoint{6.519124in}{1.583996in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.588114in}}{\pgfqpoint{6.509420in}{1.590428in}}{\pgfqpoint{6.503596in}{1.590428in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.590428in}}{\pgfqpoint{6.492186in}{1.588114in}}{\pgfqpoint{6.488068in}{1.583996in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.579878in}}{\pgfqpoint{6.481636in}{1.574292in}}{\pgfqpoint{6.481636in}{1.568468in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.562644in}}{\pgfqpoint{6.483949in}{1.557058in}}{\pgfqpoint{6.488068in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.548822in}}{\pgfqpoint{6.497772in}{1.546508in}}{\pgfqpoint{6.503596in}{1.546508in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.546508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.694074in}}{\pgfqpoint{7.721127in}{1.696388in}}{\pgfqpoint{7.725245in}{1.700506in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.704625in}}{\pgfqpoint{7.731677in}{1.710211in}}{\pgfqpoint{7.731677in}{1.716035in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.721859in}}{\pgfqpoint{7.729364in}{1.727445in}}{\pgfqpoint{7.725245in}{1.731563in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.735681in}}{\pgfqpoint{7.715541in}{1.737995in}}{\pgfqpoint{7.709717in}{1.737995in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.737995in}}{\pgfqpoint{7.698307in}{1.735681in}}{\pgfqpoint{7.694189in}{1.731563in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.727445in}}{\pgfqpoint{7.687757in}{1.721859in}}{\pgfqpoint{7.687757in}{1.716035in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.710211in}}{\pgfqpoint{7.690071in}{1.704625in}}{\pgfqpoint{7.694189in}{1.700506in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.696388in}}{\pgfqpoint{7.703893in}{1.694074in}}{\pgfqpoint{7.709717in}{1.694074in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.694074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.830468in}}{\pgfqpoint{6.594655in}{1.832782in}}{\pgfqpoint{6.598774in}{1.836900in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.841018in}}{\pgfqpoint{6.605206in}{1.846604in}}{\pgfqpoint{6.605206in}{1.852428in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.858252in}}{\pgfqpoint{6.602892in}{1.863838in}}{\pgfqpoint{6.598774in}{1.867956in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.872075in}}{\pgfqpoint{6.589069in}{1.874388in}}{\pgfqpoint{6.583245in}{1.874388in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.874388in}}{\pgfqpoint{6.571835in}{1.872075in}}{\pgfqpoint{6.567717in}{1.867956in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.863838in}}{\pgfqpoint{6.561285in}{1.858252in}}{\pgfqpoint{6.561285in}{1.852428in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.846604in}}{\pgfqpoint{6.563599in}{1.841018in}}{\pgfqpoint{6.567717in}{1.836900in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.832782in}}{\pgfqpoint{6.577421in}{1.830468in}}{\pgfqpoint{6.583245in}{1.830468in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.830468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.556211in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.556211in}}{\pgfqpoint{6.981525in}{1.558525in}}{\pgfqpoint{6.985643in}{1.562643in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.566761in}}{\pgfqpoint{6.992075in}{1.572347in}}{\pgfqpoint{6.992075in}{1.578171in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.583995in}}{\pgfqpoint{6.989761in}{1.589581in}}{\pgfqpoint{6.985643in}{1.593700in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.597818in}}{\pgfqpoint{6.975938in}{1.600132in}}{\pgfqpoint{6.970114in}{1.600132in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.600132in}}{\pgfqpoint{6.958704in}{1.597818in}}{\pgfqpoint{6.954586in}{1.593700in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.589581in}}{\pgfqpoint{6.948154in}{1.583995in}}{\pgfqpoint{6.948154in}{1.578171in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.572347in}}{\pgfqpoint{6.950468in}{1.566761in}}{\pgfqpoint{6.954586in}{1.562643in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.558525in}}{\pgfqpoint{6.964291in}{1.556211in}}{\pgfqpoint{6.970114in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.556211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.547353in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.547353in}}{\pgfqpoint{6.867740in}{1.549666in}}{\pgfqpoint{6.871858in}{1.553785in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.557903in}}{\pgfqpoint{6.878290in}{1.563489in}}{\pgfqpoint{6.878290in}{1.569313in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.575137in}}{\pgfqpoint{6.875976in}{1.580723in}}{\pgfqpoint{6.871858in}{1.584841in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.588959in}}{\pgfqpoint{6.862153in}{1.591273in}}{\pgfqpoint{6.856329in}{1.591273in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.591273in}}{\pgfqpoint{6.844919in}{1.588959in}}{\pgfqpoint{6.840801in}{1.584841in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.580723in}}{\pgfqpoint{6.834369in}{1.575137in}}{\pgfqpoint{6.834369in}{1.569313in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.563489in}}{\pgfqpoint{6.836683in}{1.557903in}}{\pgfqpoint{6.840801in}{1.553785in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.549666in}}{\pgfqpoint{6.850506in}{1.547353in}}{\pgfqpoint{6.856329in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.547353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.547617in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.547617in}}{\pgfqpoint{7.698370in}{1.549931in}}{\pgfqpoint{7.702488in}{1.554049in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.558167in}}{\pgfqpoint{7.708920in}{1.563753in}}{\pgfqpoint{7.708920in}{1.569577in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.575401in}}{\pgfqpoint{7.706606in}{1.580987in}}{\pgfqpoint{7.702488in}{1.585105in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.589223in}}{\pgfqpoint{7.692784in}{1.591537in}}{\pgfqpoint{7.686960in}{1.591537in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.591537in}}{\pgfqpoint{7.675550in}{1.589223in}}{\pgfqpoint{7.671432in}{1.585105in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.580987in}}{\pgfqpoint{7.665000in}{1.575401in}}{\pgfqpoint{7.665000in}{1.569577in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.563753in}}{\pgfqpoint{7.667314in}{1.558167in}}{\pgfqpoint{7.671432in}{1.554049in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.549931in}}{\pgfqpoint{7.681136in}{1.547617in}}{\pgfqpoint{7.686960in}{1.547617in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.547617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.556482in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.556482in}}{\pgfqpoint{6.708441in}{1.558796in}}{\pgfqpoint{6.712559in}{1.562914in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.567033in}}{\pgfqpoint{6.718991in}{1.572619in}}{\pgfqpoint{6.718991in}{1.578443in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.584267in}}{\pgfqpoint{6.716677in}{1.589853in}}{\pgfqpoint{6.712559in}{1.593971in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.598089in}}{\pgfqpoint{6.702854in}{1.600403in}}{\pgfqpoint{6.697030in}{1.600403in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.600403in}}{\pgfqpoint{6.685620in}{1.598089in}}{\pgfqpoint{6.681502in}{1.593971in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.589853in}}{\pgfqpoint{6.675070in}{1.584267in}}{\pgfqpoint{6.675070in}{1.578443in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.572619in}}{\pgfqpoint{6.677384in}{1.567033in}}{\pgfqpoint{6.681502in}{1.562914in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.558796in}}{\pgfqpoint{6.691206in}{1.556482in}}{\pgfqpoint{6.697030in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.556482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.702091in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.702091in}}{\pgfqpoint{7.163581in}{1.704405in}}{\pgfqpoint{7.167699in}{1.708523in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.712641in}}{\pgfqpoint{7.174131in}{1.718227in}}{\pgfqpoint{7.174131in}{1.724051in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.729875in}}{\pgfqpoint{7.171817in}{1.735461in}}{\pgfqpoint{7.167699in}{1.739579in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.743698in}}{\pgfqpoint{7.157994in}{1.746011in}}{\pgfqpoint{7.152171in}{1.746011in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.746011in}}{\pgfqpoint{7.140760in}{1.743698in}}{\pgfqpoint{7.136642in}{1.739579in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.735461in}}{\pgfqpoint{7.130210in}{1.729875in}}{\pgfqpoint{7.130210in}{1.724051in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.718227in}}{\pgfqpoint{7.132524in}{1.712641in}}{\pgfqpoint{7.136642in}{1.708523in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.704405in}}{\pgfqpoint{7.146347in}{1.702091in}}{\pgfqpoint{7.152171in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.702091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.706897in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.706897in}}{\pgfqpoint{7.732506in}{1.709210in}}{\pgfqpoint{7.736624in}{1.713329in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.717447in}}{\pgfqpoint{7.743056in}{1.723033in}}{\pgfqpoint{7.743056in}{1.728857in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.734681in}}{\pgfqpoint{7.740742in}{1.740267in}}{\pgfqpoint{7.736624in}{1.744385in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.748503in}}{\pgfqpoint{7.726920in}{1.750817in}}{\pgfqpoint{7.721096in}{1.750817in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.750817in}}{\pgfqpoint{7.709686in}{1.748503in}}{\pgfqpoint{7.705567in}{1.744385in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.740267in}}{\pgfqpoint{7.699135in}{1.734681in}}{\pgfqpoint{7.699135in}{1.728857in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.723033in}}{\pgfqpoint{7.701449in}{1.717447in}}{\pgfqpoint{7.705567in}{1.713329in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.709210in}}{\pgfqpoint{7.715272in}{1.706897in}}{\pgfqpoint{7.721096in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.706897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.138724in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.138724in}}{\pgfqpoint{7.425286in}{1.141038in}}{\pgfqpoint{7.429404in}{1.145156in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.149275in}}{\pgfqpoint{7.435836in}{1.154861in}}{\pgfqpoint{7.435836in}{1.160685in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.166509in}}{\pgfqpoint{7.433522in}{1.172095in}}{\pgfqpoint{7.429404in}{1.176213in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.180331in}}{\pgfqpoint{7.419700in}{1.182645in}}{\pgfqpoint{7.413876in}{1.182645in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.182645in}}{\pgfqpoint{7.402466in}{1.180331in}}{\pgfqpoint{7.398348in}{1.176213in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.172095in}}{\pgfqpoint{7.391916in}{1.166509in}}{\pgfqpoint{7.391916in}{1.160685in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.154861in}}{\pgfqpoint{7.394230in}{1.149275in}}{\pgfqpoint{7.398348in}{1.145156in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.141038in}}{\pgfqpoint{7.408052in}{1.138724in}}{\pgfqpoint{7.413876in}{1.138724in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.138724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.829912in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.829912in}}{\pgfqpoint{6.606034in}{1.832225in}}{\pgfqpoint{6.610152in}{1.836344in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.840462in}}{\pgfqpoint{6.616584in}{1.846048in}}{\pgfqpoint{6.616584in}{1.851872in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.857696in}}{\pgfqpoint{6.614270in}{1.863282in}}{\pgfqpoint{6.610152in}{1.867400in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.871518in}}{\pgfqpoint{6.600448in}{1.873832in}}{\pgfqpoint{6.594624in}{1.873832in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.873832in}}{\pgfqpoint{6.583214in}{1.871518in}}{\pgfqpoint{6.579096in}{1.867400in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.863282in}}{\pgfqpoint{6.572664in}{1.857696in}}{\pgfqpoint{6.572664in}{1.851872in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.846048in}}{\pgfqpoint{6.574978in}{1.840462in}}{\pgfqpoint{6.579096in}{1.836344in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.832225in}}{\pgfqpoint{6.588800in}{1.829912in}}{\pgfqpoint{6.594624in}{1.829912in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.829912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.131024in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.131024in}}{\pgfqpoint{7.869048in}{1.133338in}}{\pgfqpoint{7.873166in}{1.137456in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.141574in}}{\pgfqpoint{7.879598in}{1.147160in}}{\pgfqpoint{7.879598in}{1.152984in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.158808in}}{\pgfqpoint{7.877284in}{1.164394in}}{\pgfqpoint{7.873166in}{1.168512in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.172631in}}{\pgfqpoint{7.863462in}{1.174944in}}{\pgfqpoint{7.857638in}{1.174944in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.174944in}}{\pgfqpoint{7.846228in}{1.172631in}}{\pgfqpoint{7.842109in}{1.168512in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.164394in}}{\pgfqpoint{7.835677in}{1.158808in}}{\pgfqpoint{7.835677in}{1.152984in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.147160in}}{\pgfqpoint{7.837991in}{1.141574in}}{\pgfqpoint{7.842109in}{1.137456in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.133338in}}{\pgfqpoint{7.851814in}{1.131024in}}{\pgfqpoint{7.857638in}{1.131024in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.131024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.708186in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.708186in}}{\pgfqpoint{7.937319in}{1.710499in}}{\pgfqpoint{7.941437in}{1.714618in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.718736in}}{\pgfqpoint{7.947869in}{1.724322in}}{\pgfqpoint{7.947869in}{1.730146in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.735970in}}{\pgfqpoint{7.945555in}{1.741556in}}{\pgfqpoint{7.941437in}{1.745674in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.749792in}}{\pgfqpoint{7.931733in}{1.752106in}}{\pgfqpoint{7.925909in}{1.752106in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.752106in}}{\pgfqpoint{7.914499in}{1.749792in}}{\pgfqpoint{7.910380in}{1.745674in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.741556in}}{\pgfqpoint{7.903948in}{1.735970in}}{\pgfqpoint{7.903948in}{1.730146in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.724322in}}{\pgfqpoint{7.906262in}{1.718736in}}{\pgfqpoint{7.910380in}{1.714618in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.710499in}}{\pgfqpoint{7.920085in}{1.708186in}}{\pgfqpoint{7.925909in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.708186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.699147in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.699147in}}{\pgfqpoint{7.448043in}{1.701461in}}{\pgfqpoint{7.452161in}{1.705579in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.709698in}}{\pgfqpoint{7.458593in}{1.715284in}}{\pgfqpoint{7.458593in}{1.721108in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.726932in}}{\pgfqpoint{7.456279in}{1.732518in}}{\pgfqpoint{7.452161in}{1.736636in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.740754in}}{\pgfqpoint{7.442457in}{1.743068in}}{\pgfqpoint{7.436633in}{1.743068in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.743068in}}{\pgfqpoint{7.425223in}{1.740754in}}{\pgfqpoint{7.421105in}{1.736636in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.732518in}}{\pgfqpoint{7.414673in}{1.726932in}}{\pgfqpoint{7.414673in}{1.721108in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.715284in}}{\pgfqpoint{7.416987in}{1.709698in}}{\pgfqpoint{7.421105in}{1.705579in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.701461in}}{\pgfqpoint{7.430809in}{1.699147in}}{\pgfqpoint{7.436633in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.699147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.708209in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.708209in}}{\pgfqpoint{7.903183in}{1.710522in}}{\pgfqpoint{7.907301in}{1.714641in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.718759in}}{\pgfqpoint{7.913733in}{1.724345in}}{\pgfqpoint{7.913733in}{1.730169in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.735993in}}{\pgfqpoint{7.911420in}{1.741579in}}{\pgfqpoint{7.907301in}{1.745697in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.749815in}}{\pgfqpoint{7.897597in}{1.752129in}}{\pgfqpoint{7.891773in}{1.752129in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.752129in}}{\pgfqpoint{7.880363in}{1.749815in}}{\pgfqpoint{7.876245in}{1.745697in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.741579in}}{\pgfqpoint{7.869813in}{1.735993in}}{\pgfqpoint{7.869813in}{1.730169in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.724345in}}{\pgfqpoint{7.872127in}{1.718759in}}{\pgfqpoint{7.876245in}{1.714641in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.710522in}}{\pgfqpoint{7.885949in}{1.708209in}}{\pgfqpoint{7.891773in}{1.708209in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.708209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.159952in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.159952in}}{\pgfqpoint{7.504936in}{1.162266in}}{\pgfqpoint{7.509054in}{1.166384in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.170502in}}{\pgfqpoint{7.515486in}{1.176089in}}{\pgfqpoint{7.515486in}{1.181913in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.187737in}}{\pgfqpoint{7.513172in}{1.193323in}}{\pgfqpoint{7.509054in}{1.197441in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.201559in}}{\pgfqpoint{7.499349in}{1.203873in}}{\pgfqpoint{7.493526in}{1.203873in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.203873in}}{\pgfqpoint{7.482115in}{1.201559in}}{\pgfqpoint{7.477997in}{1.197441in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.193323in}}{\pgfqpoint{7.471565in}{1.187737in}}{\pgfqpoint{7.471565in}{1.181913in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.176089in}}{\pgfqpoint{7.473879in}{1.170502in}}{\pgfqpoint{7.477997in}{1.166384in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.162266in}}{\pgfqpoint{7.487702in}{1.159952in}}{\pgfqpoint{7.493526in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.159952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.574731in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.574731in}}{\pgfqpoint{7.527693in}{1.577045in}}{\pgfqpoint{7.531811in}{1.581163in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.585281in}}{\pgfqpoint{7.538243in}{1.590868in}}{\pgfqpoint{7.538243in}{1.596691in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.602515in}}{\pgfqpoint{7.535929in}{1.608102in}}{\pgfqpoint{7.531811in}{1.612220in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.616338in}}{\pgfqpoint{7.522107in}{1.618652in}}{\pgfqpoint{7.516283in}{1.618652in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.618652in}}{\pgfqpoint{7.504872in}{1.616338in}}{\pgfqpoint{7.500754in}{1.612220in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.608102in}}{\pgfqpoint{7.494322in}{1.602515in}}{\pgfqpoint{7.494322in}{1.596691in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.590868in}}{\pgfqpoint{7.496636in}{1.585281in}}{\pgfqpoint{7.500754in}{1.581163in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.577045in}}{\pgfqpoint{7.510459in}{1.574731in}}{\pgfqpoint{7.516283in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.574731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.537924in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.537924in}}{\pgfqpoint{7.368394in}{1.540238in}}{\pgfqpoint{7.372512in}{1.544356in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.548475in}}{\pgfqpoint{7.378944in}{1.554061in}}{\pgfqpoint{7.378944in}{1.559885in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.565709in}}{\pgfqpoint{7.376630in}{1.571295in}}{\pgfqpoint{7.372512in}{1.575413in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.579531in}}{\pgfqpoint{7.362807in}{1.581845in}}{\pgfqpoint{7.356984in}{1.581845in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.581845in}}{\pgfqpoint{7.345573in}{1.579531in}}{\pgfqpoint{7.341455in}{1.575413in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.571295in}}{\pgfqpoint{7.335023in}{1.565709in}}{\pgfqpoint{7.335023in}{1.559885in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.554061in}}{\pgfqpoint{7.337337in}{1.548475in}}{\pgfqpoint{7.341455in}{1.544356in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.540238in}}{\pgfqpoint{7.351160in}{1.537924in}}{\pgfqpoint{7.356984in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.537924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.095341in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.095341in}}{\pgfqpoint{6.822226in}{1.097655in}}{\pgfqpoint{6.826344in}{1.101773in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.105891in}}{\pgfqpoint{6.832776in}{1.111478in}}{\pgfqpoint{6.832776in}{1.117302in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.123125in}}{\pgfqpoint{6.830462in}{1.128712in}}{\pgfqpoint{6.826344in}{1.132830in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.136948in}}{\pgfqpoint{6.816639in}{1.139262in}}{\pgfqpoint{6.810815in}{1.139262in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.139262in}}{\pgfqpoint{6.799405in}{1.136948in}}{\pgfqpoint{6.795287in}{1.132830in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.128712in}}{\pgfqpoint{6.788855in}{1.123125in}}{\pgfqpoint{6.788855in}{1.117302in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.111478in}}{\pgfqpoint{6.791169in}{1.105891in}}{\pgfqpoint{6.795287in}{1.101773in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.097655in}}{\pgfqpoint{6.804992in}{1.095341in}}{\pgfqpoint{6.810815in}{1.095341in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.095341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.698184in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.698184in}}{\pgfqpoint{7.561828in}{1.700498in}}{\pgfqpoint{7.565946in}{1.704616in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.708734in}}{\pgfqpoint{7.572378in}{1.714320in}}{\pgfqpoint{7.572378in}{1.720144in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.725968in}}{\pgfqpoint{7.570064in}{1.731554in}}{\pgfqpoint{7.565946in}{1.735672in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.739791in}}{\pgfqpoint{7.556242in}{1.742104in}}{\pgfqpoint{7.550418in}{1.742104in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.742104in}}{\pgfqpoint{7.539008in}{1.739791in}}{\pgfqpoint{7.534890in}{1.735672in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.731554in}}{\pgfqpoint{7.528458in}{1.725968in}}{\pgfqpoint{7.528458in}{1.720144in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.714320in}}{\pgfqpoint{7.530772in}{1.708734in}}{\pgfqpoint{7.534890in}{1.704616in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.700498in}}{\pgfqpoint{7.544594in}{1.698184in}}{\pgfqpoint{7.550418in}{1.698184in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.698184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.269231in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.269231in}}{\pgfqpoint{7.595964in}{1.271545in}}{\pgfqpoint{7.600082in}{1.275663in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.279781in}}{\pgfqpoint{7.606514in}{1.285367in}}{\pgfqpoint{7.606514in}{1.291191in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.297015in}}{\pgfqpoint{7.604200in}{1.302601in}}{\pgfqpoint{7.600082in}{1.306719in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.310837in}}{\pgfqpoint{7.590378in}{1.313151in}}{\pgfqpoint{7.584554in}{1.313151in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.313151in}}{\pgfqpoint{7.573143in}{1.310837in}}{\pgfqpoint{7.569025in}{1.306719in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.302601in}}{\pgfqpoint{7.562593in}{1.297015in}}{\pgfqpoint{7.562593in}{1.291191in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.285367in}}{\pgfqpoint{7.564907in}{1.279781in}}{\pgfqpoint{7.569025in}{1.275663in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.271545in}}{\pgfqpoint{7.578730in}{1.269231in}}{\pgfqpoint{7.584554in}{1.269231in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.269231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.144072in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.144072in}}{\pgfqpoint{7.527693in}{1.146386in}}{\pgfqpoint{7.531811in}{1.150504in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.154622in}}{\pgfqpoint{7.538243in}{1.160208in}}{\pgfqpoint{7.538243in}{1.166032in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.171856in}}{\pgfqpoint{7.535929in}{1.177442in}}{\pgfqpoint{7.531811in}{1.181560in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.185679in}}{\pgfqpoint{7.522107in}{1.187992in}}{\pgfqpoint{7.516283in}{1.187992in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.187992in}}{\pgfqpoint{7.504872in}{1.185679in}}{\pgfqpoint{7.500754in}{1.181560in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.177442in}}{\pgfqpoint{7.494322in}{1.171856in}}{\pgfqpoint{7.494322in}{1.166032in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.160208in}}{\pgfqpoint{7.496636in}{1.154622in}}{\pgfqpoint{7.500754in}{1.150504in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.146386in}}{\pgfqpoint{7.510459in}{1.144072in}}{\pgfqpoint{7.516283in}{1.144072in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.144072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.712862in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.712862in}}{\pgfqpoint{7.834912in}{1.715176in}}{\pgfqpoint{7.839030in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.723412in}}{\pgfqpoint{7.845462in}{1.728998in}}{\pgfqpoint{7.845462in}{1.734822in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.740646in}}{\pgfqpoint{7.843149in}{1.746232in}}{\pgfqpoint{7.839030in}{1.750350in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.754468in}}{\pgfqpoint{7.829326in}{1.756782in}}{\pgfqpoint{7.823502in}{1.756782in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.756782in}}{\pgfqpoint{7.812092in}{1.754468in}}{\pgfqpoint{7.807974in}{1.750350in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.746232in}}{\pgfqpoint{7.801542in}{1.740646in}}{\pgfqpoint{7.801542in}{1.734822in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.728998in}}{\pgfqpoint{7.803856in}{1.723412in}}{\pgfqpoint{7.807974in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.715176in}}{\pgfqpoint{7.817678in}{1.712862in}}{\pgfqpoint{7.823502in}{1.712862in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.712862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.707757in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.707757in}}{\pgfqpoint{7.664235in}{1.710071in}}{\pgfqpoint{7.668353in}{1.714189in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.718307in}}{\pgfqpoint{7.674785in}{1.723893in}}{\pgfqpoint{7.674785in}{1.729717in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.735541in}}{\pgfqpoint{7.672471in}{1.741127in}}{\pgfqpoint{7.668353in}{1.745245in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.749363in}}{\pgfqpoint{7.658649in}{1.751677in}}{\pgfqpoint{7.652825in}{1.751677in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.751677in}}{\pgfqpoint{7.641414in}{1.749363in}}{\pgfqpoint{7.637296in}{1.745245in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.741127in}}{\pgfqpoint{7.630864in}{1.735541in}}{\pgfqpoint{7.630864in}{1.729717in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.723893in}}{\pgfqpoint{7.633178in}{1.718307in}}{\pgfqpoint{7.637296in}{1.714189in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.710071in}}{\pgfqpoint{7.647001in}{1.707757in}}{\pgfqpoint{7.652825in}{1.707757in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.707757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.143479in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.143479in}}{\pgfqpoint{7.493557in}{1.145793in}}{\pgfqpoint{7.497675in}{1.149911in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.154029in}}{\pgfqpoint{7.504107in}{1.159615in}}{\pgfqpoint{7.504107in}{1.165439in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.171263in}}{\pgfqpoint{7.501793in}{1.176849in}}{\pgfqpoint{7.497675in}{1.180968in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.185086in}}{\pgfqpoint{7.487971in}{1.187400in}}{\pgfqpoint{7.482147in}{1.187400in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.187400in}}{\pgfqpoint{7.470737in}{1.185086in}}{\pgfqpoint{7.466619in}{1.180968in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.176849in}}{\pgfqpoint{7.460187in}{1.171263in}}{\pgfqpoint{7.460187in}{1.165439in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.159615in}}{\pgfqpoint{7.462501in}{1.154029in}}{\pgfqpoint{7.466619in}{1.149911in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.145793in}}{\pgfqpoint{7.476323in}{1.143479in}}{\pgfqpoint{7.482147in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.143479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.699979in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.699979in}}{\pgfqpoint{7.459422in}{1.702293in}}{\pgfqpoint{7.463540in}{1.706411in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.710529in}}{\pgfqpoint{7.469972in}{1.716115in}}{\pgfqpoint{7.469972in}{1.721939in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.727763in}}{\pgfqpoint{7.467658in}{1.733349in}}{\pgfqpoint{7.463540in}{1.737467in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.741586in}}{\pgfqpoint{7.453835in}{1.743900in}}{\pgfqpoint{7.448012in}{1.743900in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.743900in}}{\pgfqpoint{7.436601in}{1.741586in}}{\pgfqpoint{7.432483in}{1.737467in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.733349in}}{\pgfqpoint{7.426051in}{1.727763in}}{\pgfqpoint{7.426051in}{1.721939in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.716115in}}{\pgfqpoint{7.428365in}{1.710529in}}{\pgfqpoint{7.432483in}{1.706411in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.702293in}}{\pgfqpoint{7.442188in}{1.699979in}}{\pgfqpoint{7.448012in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.699979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.551437in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.551437in}}{\pgfqpoint{7.891805in}{1.553751in}}{\pgfqpoint{7.895923in}{1.557869in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.561988in}}{\pgfqpoint{7.902355in}{1.567574in}}{\pgfqpoint{7.902355in}{1.573398in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.579222in}}{\pgfqpoint{7.900041in}{1.584808in}}{\pgfqpoint{7.895923in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.593044in}}{\pgfqpoint{7.886219in}{1.595358in}}{\pgfqpoint{7.880395in}{1.595358in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.595358in}}{\pgfqpoint{7.868985in}{1.593044in}}{\pgfqpoint{7.864866in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.584808in}}{\pgfqpoint{7.858434in}{1.579222in}}{\pgfqpoint{7.858434in}{1.573398in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.567574in}}{\pgfqpoint{7.860748in}{1.561988in}}{\pgfqpoint{7.864866in}{1.557869in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.553751in}}{\pgfqpoint{7.874571in}{1.551437in}}{\pgfqpoint{7.880395in}{1.551437in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.551437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.708241in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.708241in}}{\pgfqpoint{7.243230in}{1.710555in}}{\pgfqpoint{7.247348in}{1.714673in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.718791in}}{\pgfqpoint{7.253780in}{1.724378in}}{\pgfqpoint{7.253780in}{1.730202in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.736025in}}{\pgfqpoint{7.251466in}{1.741612in}}{\pgfqpoint{7.247348in}{1.745730in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.749848in}}{\pgfqpoint{7.237644in}{1.752162in}}{\pgfqpoint{7.231820in}{1.752162in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.752162in}}{\pgfqpoint{7.220410in}{1.749848in}}{\pgfqpoint{7.216292in}{1.745730in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.741612in}}{\pgfqpoint{7.209860in}{1.736025in}}{\pgfqpoint{7.209860in}{1.730202in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.724378in}}{\pgfqpoint{7.212174in}{1.718791in}}{\pgfqpoint{7.216292in}{1.714673in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.710555in}}{\pgfqpoint{7.225996in}{1.708241in}}{\pgfqpoint{7.231820in}{1.708241in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.708241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.708654in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.708654in}}{\pgfqpoint{7.789398in}{1.710968in}}{\pgfqpoint{7.793516in}{1.715086in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.719204in}}{\pgfqpoint{7.799948in}{1.724791in}}{\pgfqpoint{7.799948in}{1.730614in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.736438in}}{\pgfqpoint{7.797635in}{1.742025in}}{\pgfqpoint{7.793516in}{1.746143in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.750261in}}{\pgfqpoint{7.783812in}{1.752575in}}{\pgfqpoint{7.777988in}{1.752575in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.752575in}}{\pgfqpoint{7.766578in}{1.750261in}}{\pgfqpoint{7.762460in}{1.746143in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.742025in}}{\pgfqpoint{7.756028in}{1.736438in}}{\pgfqpoint{7.756028in}{1.730614in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.724791in}}{\pgfqpoint{7.758342in}{1.719204in}}{\pgfqpoint{7.762460in}{1.715086in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.710968in}}{\pgfqpoint{7.772164in}{1.708654in}}{\pgfqpoint{7.777988in}{1.708654in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.708654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.128595in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.128595in}}{\pgfqpoint{6.844983in}{1.130909in}}{\pgfqpoint{6.849101in}{1.135027in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.139145in}}{\pgfqpoint{6.855533in}{1.144731in}}{\pgfqpoint{6.855533in}{1.150555in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.156379in}}{\pgfqpoint{6.853219in}{1.161965in}}{\pgfqpoint{6.849101in}{1.166083in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.170201in}}{\pgfqpoint{6.839396in}{1.172515in}}{\pgfqpoint{6.833572in}{1.172515in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.172515in}}{\pgfqpoint{6.822162in}{1.170201in}}{\pgfqpoint{6.818044in}{1.166083in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.161965in}}{\pgfqpoint{6.811612in}{1.156379in}}{\pgfqpoint{6.811612in}{1.150555in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.144731in}}{\pgfqpoint{6.813926in}{1.139145in}}{\pgfqpoint{6.818044in}{1.135027in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.130909in}}{\pgfqpoint{6.827749in}{1.128595in}}{\pgfqpoint{6.833572in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.128595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.549581in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.549581in}}{\pgfqpoint{7.652856in}{1.551895in}}{\pgfqpoint{7.656974in}{1.556013in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.560131in}}{\pgfqpoint{7.663406in}{1.565717in}}{\pgfqpoint{7.663406in}{1.571541in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.577365in}}{\pgfqpoint{7.661092in}{1.582951in}}{\pgfqpoint{7.656974in}{1.587070in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.591188in}}{\pgfqpoint{7.647270in}{1.593502in}}{\pgfqpoint{7.641446in}{1.593502in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.593502in}}{\pgfqpoint{7.630036in}{1.591188in}}{\pgfqpoint{7.625918in}{1.587070in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.582951in}}{\pgfqpoint{7.619486in}{1.577365in}}{\pgfqpoint{7.619486in}{1.571541in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.565717in}}{\pgfqpoint{7.621800in}{1.560131in}}{\pgfqpoint{7.625918in}{1.556013in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.551895in}}{\pgfqpoint{7.635622in}{1.549581in}}{\pgfqpoint{7.641446in}{1.549581in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.549581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.716154in}}{\pgfqpoint{7.618721in}{1.718468in}}{\pgfqpoint{7.622839in}{1.722586in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.726704in}}{\pgfqpoint{7.629271in}{1.732290in}}{\pgfqpoint{7.629271in}{1.738114in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.743938in}}{\pgfqpoint{7.626957in}{1.749524in}}{\pgfqpoint{7.622839in}{1.753642in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.757761in}}{\pgfqpoint{7.613135in}{1.760075in}}{\pgfqpoint{7.607311in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.760075in}}{\pgfqpoint{7.595900in}{1.757761in}}{\pgfqpoint{7.591782in}{1.753642in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.749524in}}{\pgfqpoint{7.585350in}{1.743938in}}{\pgfqpoint{7.585350in}{1.738114in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.732290in}}{\pgfqpoint{7.587664in}{1.726704in}}{\pgfqpoint{7.591782in}{1.722586in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.718468in}}{\pgfqpoint{7.601487in}{1.716154in}}{\pgfqpoint{7.607311in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.833505in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.833505in}}{\pgfqpoint{6.617413in}{1.835819in}}{\pgfqpoint{6.621531in}{1.839937in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.844056in}}{\pgfqpoint{6.627963in}{1.849642in}}{\pgfqpoint{6.627963in}{1.855466in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.861290in}}{\pgfqpoint{6.625649in}{1.866876in}}{\pgfqpoint{6.621531in}{1.870994in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.875112in}}{\pgfqpoint{6.611826in}{1.877426in}}{\pgfqpoint{6.606002in}{1.877426in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.877426in}}{\pgfqpoint{6.594592in}{1.875112in}}{\pgfqpoint{6.590474in}{1.870994in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.866876in}}{\pgfqpoint{6.584042in}{1.861290in}}{\pgfqpoint{6.584042in}{1.855466in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.849642in}}{\pgfqpoint{6.586356in}{1.844056in}}{\pgfqpoint{6.590474in}{1.839937in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.835819in}}{\pgfqpoint{6.600178in}{1.833505in}}{\pgfqpoint{6.606002in}{1.833505in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.833505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.483106in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.483106in}}{\pgfqpoint{7.311501in}{1.485420in}}{\pgfqpoint{7.315619in}{1.489538in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.493657in}}{\pgfqpoint{7.322051in}{1.499243in}}{\pgfqpoint{7.322051in}{1.505067in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.510891in}}{\pgfqpoint{7.319737in}{1.516477in}}{\pgfqpoint{7.315619in}{1.520595in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.524713in}}{\pgfqpoint{7.305915in}{1.527027in}}{\pgfqpoint{7.300091in}{1.527027in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.527027in}}{\pgfqpoint{7.288681in}{1.524713in}}{\pgfqpoint{7.284563in}{1.520595in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.516477in}}{\pgfqpoint{7.278131in}{1.510891in}}{\pgfqpoint{7.278131in}{1.505067in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.499243in}}{\pgfqpoint{7.280445in}{1.493657in}}{\pgfqpoint{7.284563in}{1.489538in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.485420in}}{\pgfqpoint{7.294267in}{1.483106in}}{\pgfqpoint{7.300091in}{1.483106in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.483106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.550769in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.550769in}}{\pgfqpoint{7.664235in}{1.553083in}}{\pgfqpoint{7.668353in}{1.557201in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.561319in}}{\pgfqpoint{7.674785in}{1.566905in}}{\pgfqpoint{7.674785in}{1.572729in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.578553in}}{\pgfqpoint{7.672471in}{1.584139in}}{\pgfqpoint{7.668353in}{1.588258in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.592376in}}{\pgfqpoint{7.658649in}{1.594690in}}{\pgfqpoint{7.652825in}{1.594690in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.594690in}}{\pgfqpoint{7.641414in}{1.592376in}}{\pgfqpoint{7.637296in}{1.588258in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.584139in}}{\pgfqpoint{7.630864in}{1.578553in}}{\pgfqpoint{7.630864in}{1.572729in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.566905in}}{\pgfqpoint{7.633178in}{1.561319in}}{\pgfqpoint{7.637296in}{1.557201in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.553083in}}{\pgfqpoint{7.647001in}{1.550769in}}{\pgfqpoint{7.652825in}{1.550769in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.550769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.712296in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.712296in}}{\pgfqpoint{7.800777in}{1.714609in}}{\pgfqpoint{7.804895in}{1.718728in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.722846in}}{\pgfqpoint{7.811327in}{1.728432in}}{\pgfqpoint{7.811327in}{1.734256in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.740080in}}{\pgfqpoint{7.809013in}{1.745666in}}{\pgfqpoint{7.804895in}{1.749784in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.753902in}}{\pgfqpoint{7.795191in}{1.756216in}}{\pgfqpoint{7.789367in}{1.756216in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.756216in}}{\pgfqpoint{7.777957in}{1.753902in}}{\pgfqpoint{7.773838in}{1.749784in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.745666in}}{\pgfqpoint{7.767406in}{1.740080in}}{\pgfqpoint{7.767406in}{1.734256in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.728432in}}{\pgfqpoint{7.769720in}{1.722846in}}{\pgfqpoint{7.773838in}{1.718728in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.714609in}}{\pgfqpoint{7.783543in}{1.712296in}}{\pgfqpoint{7.789367in}{1.712296in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.712296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.730797in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.730797in}}{\pgfqpoint{7.766641in}{1.733111in}}{\pgfqpoint{7.770759in}{1.737229in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.741347in}}{\pgfqpoint{7.777191in}{1.746934in}}{\pgfqpoint{7.777191in}{1.752758in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.758582in}}{\pgfqpoint{7.774878in}{1.764168in}}{\pgfqpoint{7.770759in}{1.768286in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.772404in}}{\pgfqpoint{7.761055in}{1.774718in}}{\pgfqpoint{7.755231in}{1.774718in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.774718in}}{\pgfqpoint{7.743821in}{1.772404in}}{\pgfqpoint{7.739703in}{1.768286in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.764168in}}{\pgfqpoint{7.733271in}{1.758582in}}{\pgfqpoint{7.733271in}{1.752758in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.746934in}}{\pgfqpoint{7.735585in}{1.741347in}}{\pgfqpoint{7.739703in}{1.737229in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.733111in}}{\pgfqpoint{7.749407in}{1.730797in}}{\pgfqpoint{7.755231in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.730797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.162358in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.162358in}}{\pgfqpoint{7.561828in}{1.164672in}}{\pgfqpoint{7.565946in}{1.168790in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.172908in}}{\pgfqpoint{7.572378in}{1.178495in}}{\pgfqpoint{7.572378in}{1.184319in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.190142in}}{\pgfqpoint{7.570064in}{1.195729in}}{\pgfqpoint{7.565946in}{1.199847in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.203965in}}{\pgfqpoint{7.556242in}{1.206279in}}{\pgfqpoint{7.550418in}{1.206279in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.206279in}}{\pgfqpoint{7.539008in}{1.203965in}}{\pgfqpoint{7.534890in}{1.199847in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.195729in}}{\pgfqpoint{7.528458in}{1.190142in}}{\pgfqpoint{7.528458in}{1.184319in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.178495in}}{\pgfqpoint{7.530772in}{1.172908in}}{\pgfqpoint{7.534890in}{1.168790in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.164672in}}{\pgfqpoint{7.544594in}{1.162358in}}{\pgfqpoint{7.550418in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.162358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.538260in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.538260in}}{\pgfqpoint{6.856361in}{1.540574in}}{\pgfqpoint{6.860479in}{1.544692in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.548810in}}{\pgfqpoint{6.866911in}{1.554397in}}{\pgfqpoint{6.866911in}{1.560221in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.566045in}}{\pgfqpoint{6.864597in}{1.571631in}}{\pgfqpoint{6.860479in}{1.575749in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.579867in}}{\pgfqpoint{6.850775in}{1.582181in}}{\pgfqpoint{6.844951in}{1.582181in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.582181in}}{\pgfqpoint{6.833541in}{1.579867in}}{\pgfqpoint{6.829423in}{1.575749in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.571631in}}{\pgfqpoint{6.822991in}{1.566045in}}{\pgfqpoint{6.822991in}{1.560221in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.554397in}}{\pgfqpoint{6.825305in}{1.548810in}}{\pgfqpoint{6.829423in}{1.544692in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.540574in}}{\pgfqpoint{6.839127in}{1.538260in}}{\pgfqpoint{6.844951in}{1.538260in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.538260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.830435in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.830435in}}{\pgfqpoint{6.628791in}{1.832749in}}{\pgfqpoint{6.632909in}{1.836867in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.840985in}}{\pgfqpoint{6.639341in}{1.846571in}}{\pgfqpoint{6.639341in}{1.852395in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.858219in}}{\pgfqpoint{6.637027in}{1.863806in}}{\pgfqpoint{6.632909in}{1.867924in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.872042in}}{\pgfqpoint{6.623205in}{1.874356in}}{\pgfqpoint{6.617381in}{1.874356in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.874356in}}{\pgfqpoint{6.605971in}{1.872042in}}{\pgfqpoint{6.601853in}{1.867924in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.863806in}}{\pgfqpoint{6.595421in}{1.858219in}}{\pgfqpoint{6.595421in}{1.852395in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.846571in}}{\pgfqpoint{6.597735in}{1.840985in}}{\pgfqpoint{6.601853in}{1.836867in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.832749in}}{\pgfqpoint{6.611557in}{1.830435in}}{\pgfqpoint{6.617381in}{1.830435in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.830435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.360526in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.360526in}}{\pgfqpoint{7.072553in}{1.362840in}}{\pgfqpoint{7.076671in}{1.366958in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.371076in}}{\pgfqpoint{7.083103in}{1.376663in}}{\pgfqpoint{7.083103in}{1.382487in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.388310in}}{\pgfqpoint{7.080789in}{1.393897in}}{\pgfqpoint{7.076671in}{1.398015in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.402133in}}{\pgfqpoint{7.066966in}{1.404447in}}{\pgfqpoint{7.061142in}{1.404447in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.404447in}}{\pgfqpoint{7.049732in}{1.402133in}}{\pgfqpoint{7.045614in}{1.398015in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.393897in}}{\pgfqpoint{7.039182in}{1.388310in}}{\pgfqpoint{7.039182in}{1.382487in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.376663in}}{\pgfqpoint{7.041496in}{1.371076in}}{\pgfqpoint{7.045614in}{1.366958in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.362840in}}{\pgfqpoint{7.055319in}{1.360526in}}{\pgfqpoint{7.061142in}{1.360526in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.360526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.823052in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.823052in}}{\pgfqpoint{7.800777in}{1.825366in}}{\pgfqpoint{7.804895in}{1.829484in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.833602in}}{\pgfqpoint{7.811327in}{1.839188in}}{\pgfqpoint{7.811327in}{1.845012in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.850836in}}{\pgfqpoint{7.809013in}{1.856422in}}{\pgfqpoint{7.804895in}{1.860541in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.864659in}}{\pgfqpoint{7.795191in}{1.866973in}}{\pgfqpoint{7.789367in}{1.866973in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.866973in}}{\pgfqpoint{7.777957in}{1.864659in}}{\pgfqpoint{7.773838in}{1.860541in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.856422in}}{\pgfqpoint{7.767406in}{1.850836in}}{\pgfqpoint{7.767406in}{1.845012in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.839188in}}{\pgfqpoint{7.769720in}{1.833602in}}{\pgfqpoint{7.773838in}{1.829484in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.825366in}}{\pgfqpoint{7.783543in}{1.823052in}}{\pgfqpoint{7.789367in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.823052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.713731in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.713731in}}{\pgfqpoint{7.891805in}{1.716045in}}{\pgfqpoint{7.895923in}{1.720163in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.724281in}}{\pgfqpoint{7.902355in}{1.729868in}}{\pgfqpoint{7.902355in}{1.735692in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.741515in}}{\pgfqpoint{7.900041in}{1.747102in}}{\pgfqpoint{7.895923in}{1.751220in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.755338in}}{\pgfqpoint{7.886219in}{1.757652in}}{\pgfqpoint{7.880395in}{1.757652in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.757652in}}{\pgfqpoint{7.868985in}{1.755338in}}{\pgfqpoint{7.864866in}{1.751220in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.747102in}}{\pgfqpoint{7.858434in}{1.741515in}}{\pgfqpoint{7.858434in}{1.735692in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.729868in}}{\pgfqpoint{7.860748in}{1.724281in}}{\pgfqpoint{7.864866in}{1.720163in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.716045in}}{\pgfqpoint{7.874571in}{1.713731in}}{\pgfqpoint{7.880395in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.713731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.713081in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.713081in}}{\pgfqpoint{7.607342in}{1.715395in}}{\pgfqpoint{7.611460in}{1.719513in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.723631in}}{\pgfqpoint{7.617892in}{1.729217in}}{\pgfqpoint{7.617892in}{1.735041in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.740865in}}{\pgfqpoint{7.615578in}{1.746451in}}{\pgfqpoint{7.611460in}{1.750569in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.754687in}}{\pgfqpoint{7.601756in}{1.757001in}}{\pgfqpoint{7.595932in}{1.757001in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.757001in}}{\pgfqpoint{7.584522in}{1.754687in}}{\pgfqpoint{7.580404in}{1.750569in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.746451in}}{\pgfqpoint{7.573972in}{1.740865in}}{\pgfqpoint{7.573972in}{1.735041in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.729217in}}{\pgfqpoint{7.576286in}{1.723631in}}{\pgfqpoint{7.580404in}{1.719513in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.715395in}}{\pgfqpoint{7.590108in}{1.713081in}}{\pgfqpoint{7.595932in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.713081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.144016in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.144016in}}{\pgfqpoint{6.856361in}{1.146330in}}{\pgfqpoint{6.860479in}{1.150448in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.154566in}}{\pgfqpoint{6.866911in}{1.160153in}}{\pgfqpoint{6.866911in}{1.165976in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.171800in}}{\pgfqpoint{6.864597in}{1.177387in}}{\pgfqpoint{6.860479in}{1.181505in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.185623in}}{\pgfqpoint{6.850775in}{1.187937in}}{\pgfqpoint{6.844951in}{1.187937in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.187937in}}{\pgfqpoint{6.833541in}{1.185623in}}{\pgfqpoint{6.829423in}{1.181505in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.177387in}}{\pgfqpoint{6.822991in}{1.171800in}}{\pgfqpoint{6.822991in}{1.165976in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.160153in}}{\pgfqpoint{6.825305in}{1.154566in}}{\pgfqpoint{6.829423in}{1.150448in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.146330in}}{\pgfqpoint{6.839127in}{1.144016in}}{\pgfqpoint{6.844951in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.144016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.701892in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.701892in}}{\pgfqpoint{7.470800in}{1.704206in}}{\pgfqpoint{7.474918in}{1.708324in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.712442in}}{\pgfqpoint{7.481350in}{1.718028in}}{\pgfqpoint{7.481350in}{1.723852in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.729676in}}{\pgfqpoint{7.479036in}{1.735262in}}{\pgfqpoint{7.474918in}{1.739380in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.743498in}}{\pgfqpoint{7.465214in}{1.745812in}}{\pgfqpoint{7.459390in}{1.745812in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.745812in}}{\pgfqpoint{7.447980in}{1.743498in}}{\pgfqpoint{7.443862in}{1.739380in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.735262in}}{\pgfqpoint{7.437430in}{1.729676in}}{\pgfqpoint{7.437430in}{1.723852in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.718028in}}{\pgfqpoint{7.439744in}{1.712442in}}{\pgfqpoint{7.443862in}{1.708324in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.704206in}}{\pgfqpoint{7.453566in}{1.701892in}}{\pgfqpoint{7.459390in}{1.701892in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.701892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.570779in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.570779in}}{\pgfqpoint{7.573207in}{1.573093in}}{\pgfqpoint{7.577325in}{1.577211in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.581330in}}{\pgfqpoint{7.583757in}{1.586916in}}{\pgfqpoint{7.583757in}{1.592740in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.598564in}}{\pgfqpoint{7.581443in}{1.604150in}}{\pgfqpoint{7.577325in}{1.608268in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.612386in}}{\pgfqpoint{7.567621in}{1.614700in}}{\pgfqpoint{7.561797in}{1.614700in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.614700in}}{\pgfqpoint{7.550386in}{1.612386in}}{\pgfqpoint{7.546268in}{1.608268in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.604150in}}{\pgfqpoint{7.539836in}{1.598564in}}{\pgfqpoint{7.539836in}{1.592740in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.586916in}}{\pgfqpoint{7.542150in}{1.581330in}}{\pgfqpoint{7.546268in}{1.577211in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.573093in}}{\pgfqpoint{7.555973in}{1.570779in}}{\pgfqpoint{7.561797in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.570779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.719581in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.719581in}}{\pgfqpoint{7.186338in}{1.721895in}}{\pgfqpoint{7.190456in}{1.726013in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.730131in}}{\pgfqpoint{7.196888in}{1.735717in}}{\pgfqpoint{7.196888in}{1.741541in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.747365in}}{\pgfqpoint{7.194574in}{1.752951in}}{\pgfqpoint{7.190456in}{1.757069in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.761187in}}{\pgfqpoint{7.180751in}{1.763501in}}{\pgfqpoint{7.174928in}{1.763501in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.763501in}}{\pgfqpoint{7.163517in}{1.761187in}}{\pgfqpoint{7.159399in}{1.757069in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.752951in}}{\pgfqpoint{7.152967in}{1.747365in}}{\pgfqpoint{7.152967in}{1.741541in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.735717in}}{\pgfqpoint{7.155281in}{1.730131in}}{\pgfqpoint{7.159399in}{1.726013in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.721895in}}{\pgfqpoint{7.169104in}{1.719581in}}{\pgfqpoint{7.174928in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.719581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.538593in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.538593in}}{\pgfqpoint{7.209095in}{1.540907in}}{\pgfqpoint{7.213213in}{1.545025in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.549143in}}{\pgfqpoint{7.219645in}{1.554730in}}{\pgfqpoint{7.219645in}{1.560554in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.566378in}}{\pgfqpoint{7.217331in}{1.571964in}}{\pgfqpoint{7.213213in}{1.576082in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.580200in}}{\pgfqpoint{7.203508in}{1.582514in}}{\pgfqpoint{7.197685in}{1.582514in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.582514in}}{\pgfqpoint{7.186274in}{1.580200in}}{\pgfqpoint{7.182156in}{1.576082in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.571964in}}{\pgfqpoint{7.175724in}{1.566378in}}{\pgfqpoint{7.175724in}{1.560554in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.554730in}}{\pgfqpoint{7.178038in}{1.549143in}}{\pgfqpoint{7.182156in}{1.545025in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.540907in}}{\pgfqpoint{7.191861in}{1.538593in}}{\pgfqpoint{7.197685in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.538593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.701977in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.701977in}}{\pgfqpoint{7.584585in}{1.704291in}}{\pgfqpoint{7.588703in}{1.708409in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.712527in}}{\pgfqpoint{7.595135in}{1.718113in}}{\pgfqpoint{7.595135in}{1.723937in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.729761in}}{\pgfqpoint{7.592821in}{1.735347in}}{\pgfqpoint{7.588703in}{1.739465in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.743583in}}{\pgfqpoint{7.578999in}{1.745897in}}{\pgfqpoint{7.573175in}{1.745897in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.745897in}}{\pgfqpoint{7.561765in}{1.743583in}}{\pgfqpoint{7.557647in}{1.739465in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.735347in}}{\pgfqpoint{7.551215in}{1.729761in}}{\pgfqpoint{7.551215in}{1.723937in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.718113in}}{\pgfqpoint{7.553529in}{1.712527in}}{\pgfqpoint{7.557647in}{1.708409in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.704291in}}{\pgfqpoint{7.567351in}{1.701977in}}{\pgfqpoint{7.573175in}{1.701977in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.701977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.554812in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.554812in}}{\pgfqpoint{7.880426in}{1.557126in}}{\pgfqpoint{7.884544in}{1.561244in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.565362in}}{\pgfqpoint{7.890976in}{1.570948in}}{\pgfqpoint{7.890976in}{1.576772in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.582596in}}{\pgfqpoint{7.888663in}{1.588182in}}{\pgfqpoint{7.884544in}{1.592301in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.596419in}}{\pgfqpoint{7.874840in}{1.598733in}}{\pgfqpoint{7.869016in}{1.598733in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.598733in}}{\pgfqpoint{7.857606in}{1.596419in}}{\pgfqpoint{7.853488in}{1.592301in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.588182in}}{\pgfqpoint{7.847056in}{1.582596in}}{\pgfqpoint{7.847056in}{1.576772in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.570948in}}{\pgfqpoint{7.849370in}{1.565362in}}{\pgfqpoint{7.853488in}{1.561244in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.557126in}}{\pgfqpoint{7.863192in}{1.554812in}}{\pgfqpoint{7.869016in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.554812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.702664in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.702664in}}{\pgfqpoint{7.493557in}{1.704978in}}{\pgfqpoint{7.497675in}{1.709096in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.713214in}}{\pgfqpoint{7.504107in}{1.718801in}}{\pgfqpoint{7.504107in}{1.724625in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.730449in}}{\pgfqpoint{7.501793in}{1.736035in}}{\pgfqpoint{7.497675in}{1.740153in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.744271in}}{\pgfqpoint{7.487971in}{1.746585in}}{\pgfqpoint{7.482147in}{1.746585in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.746585in}}{\pgfqpoint{7.470737in}{1.744271in}}{\pgfqpoint{7.466619in}{1.740153in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.736035in}}{\pgfqpoint{7.460187in}{1.730449in}}{\pgfqpoint{7.460187in}{1.724625in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.718801in}}{\pgfqpoint{7.462501in}{1.713214in}}{\pgfqpoint{7.466619in}{1.709096in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.704978in}}{\pgfqpoint{7.476323in}{1.702664in}}{\pgfqpoint{7.482147in}{1.702664in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.702664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.704070in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.704070in}}{\pgfqpoint{7.482179in}{1.706384in}}{\pgfqpoint{7.486297in}{1.710502in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.714620in}}{\pgfqpoint{7.492729in}{1.720207in}}{\pgfqpoint{7.492729in}{1.726031in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.731854in}}{\pgfqpoint{7.490415in}{1.737441in}}{\pgfqpoint{7.486297in}{1.741559in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.745677in}}{\pgfqpoint{7.476592in}{1.747991in}}{\pgfqpoint{7.470769in}{1.747991in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.747991in}}{\pgfqpoint{7.459358in}{1.745677in}}{\pgfqpoint{7.455240in}{1.741559in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.737441in}}{\pgfqpoint{7.448808in}{1.731854in}}{\pgfqpoint{7.448808in}{1.726031in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.720207in}}{\pgfqpoint{7.451122in}{1.714620in}}{\pgfqpoint{7.455240in}{1.710502in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.706384in}}{\pgfqpoint{7.464945in}{1.704070in}}{\pgfqpoint{7.470769in}{1.704070in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.704070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.918520in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.918520in}}{\pgfqpoint{7.561828in}{0.920834in}}{\pgfqpoint{7.565946in}{0.924952in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.929070in}}{\pgfqpoint{7.572378in}{0.934656in}}{\pgfqpoint{7.572378in}{0.940480in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.946304in}}{\pgfqpoint{7.570064in}{0.951890in}}{\pgfqpoint{7.565946in}{0.956008in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.960126in}}{\pgfqpoint{7.556242in}{0.962440in}}{\pgfqpoint{7.550418in}{0.962440in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.962440in}}{\pgfqpoint{7.539008in}{0.960126in}}{\pgfqpoint{7.534890in}{0.956008in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.951890in}}{\pgfqpoint{7.528458in}{0.946304in}}{\pgfqpoint{7.528458in}{0.940480in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.934656in}}{\pgfqpoint{7.530772in}{0.929070in}}{\pgfqpoint{7.534890in}{0.924952in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.920834in}}{\pgfqpoint{7.544594in}{0.918520in}}{\pgfqpoint{7.550418in}{0.918520in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.918520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.516149in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.516149in}}{\pgfqpoint{7.209095in}{1.518463in}}{\pgfqpoint{7.213213in}{1.522581in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.526700in}}{\pgfqpoint{7.219645in}{1.532286in}}{\pgfqpoint{7.219645in}{1.538110in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.543934in}}{\pgfqpoint{7.217331in}{1.549520in}}{\pgfqpoint{7.213213in}{1.553638in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.557756in}}{\pgfqpoint{7.203508in}{1.560070in}}{\pgfqpoint{7.197685in}{1.560070in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.560070in}}{\pgfqpoint{7.186274in}{1.557756in}}{\pgfqpoint{7.182156in}{1.553638in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.549520in}}{\pgfqpoint{7.175724in}{1.543934in}}{\pgfqpoint{7.175724in}{1.538110in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.532286in}}{\pgfqpoint{7.178038in}{1.526700in}}{\pgfqpoint{7.182156in}{1.522581in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.518463in}}{\pgfqpoint{7.191861in}{1.516149in}}{\pgfqpoint{7.197685in}{1.516149in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.516149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.529749in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.529749in}}{\pgfqpoint{6.560520in}{1.532062in}}{\pgfqpoint{6.564638in}{1.536181in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.540299in}}{\pgfqpoint{6.571070in}{1.545885in}}{\pgfqpoint{6.571070in}{1.551709in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.557533in}}{\pgfqpoint{6.568756in}{1.563119in}}{\pgfqpoint{6.564638in}{1.567237in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.571355in}}{\pgfqpoint{6.554934in}{1.573669in}}{\pgfqpoint{6.549110in}{1.573669in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.573669in}}{\pgfqpoint{6.537700in}{1.571355in}}{\pgfqpoint{6.533582in}{1.567237in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.563119in}}{\pgfqpoint{6.527150in}{1.557533in}}{\pgfqpoint{6.527150in}{1.551709in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.545885in}}{\pgfqpoint{6.529463in}{1.540299in}}{\pgfqpoint{6.533582in}{1.536181in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.532062in}}{\pgfqpoint{6.543286in}{1.529749in}}{\pgfqpoint{6.549110in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.529749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.706074in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.706074in}}{\pgfqpoint{7.265987in}{1.708388in}}{\pgfqpoint{7.270105in}{1.712506in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.716624in}}{\pgfqpoint{7.276537in}{1.722210in}}{\pgfqpoint{7.276537in}{1.728034in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.733858in}}{\pgfqpoint{7.274223in}{1.739444in}}{\pgfqpoint{7.270105in}{1.743563in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.747681in}}{\pgfqpoint{7.260401in}{1.749995in}}{\pgfqpoint{7.254577in}{1.749995in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.749995in}}{\pgfqpoint{7.243167in}{1.747681in}}{\pgfqpoint{7.239049in}{1.743563in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.739444in}}{\pgfqpoint{7.232617in}{1.733858in}}{\pgfqpoint{7.232617in}{1.728034in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.722210in}}{\pgfqpoint{7.234931in}{1.716624in}}{\pgfqpoint{7.239049in}{1.712506in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.708388in}}{\pgfqpoint{7.248753in}{1.706074in}}{\pgfqpoint{7.254577in}{1.706074in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.706074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.108404in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.108404in}}{\pgfqpoint{6.833604in}{1.110718in}}{\pgfqpoint{6.837722in}{1.114836in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.118954in}}{\pgfqpoint{6.844154in}{1.124540in}}{\pgfqpoint{6.844154in}{1.130364in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.136188in}}{\pgfqpoint{6.841840in}{1.141774in}}{\pgfqpoint{6.837722in}{1.145892in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.150011in}}{\pgfqpoint{6.828018in}{1.152324in}}{\pgfqpoint{6.822194in}{1.152324in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.152324in}}{\pgfqpoint{6.810784in}{1.150011in}}{\pgfqpoint{6.806666in}{1.145892in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.141774in}}{\pgfqpoint{6.800234in}{1.136188in}}{\pgfqpoint{6.800234in}{1.130364in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.124540in}}{\pgfqpoint{6.802548in}{1.118954in}}{\pgfqpoint{6.806666in}{1.114836in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.110718in}}{\pgfqpoint{6.816370in}{1.108404in}}{\pgfqpoint{6.822194in}{1.108404in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.108404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.537043in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.537043in}}{\pgfqpoint{6.788090in}{1.539357in}}{\pgfqpoint{6.792208in}{1.543475in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.547593in}}{\pgfqpoint{6.798640in}{1.553180in}}{\pgfqpoint{6.798640in}{1.559004in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.564827in}}{\pgfqpoint{6.796326in}{1.570414in}}{\pgfqpoint{6.792208in}{1.574532in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.578650in}}{\pgfqpoint{6.782504in}{1.580964in}}{\pgfqpoint{6.776680in}{1.580964in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.580964in}}{\pgfqpoint{6.765270in}{1.578650in}}{\pgfqpoint{6.761152in}{1.574532in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.570414in}}{\pgfqpoint{6.754720in}{1.564827in}}{\pgfqpoint{6.754720in}{1.559004in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.553180in}}{\pgfqpoint{6.757034in}{1.547593in}}{\pgfqpoint{6.761152in}{1.543475in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.539357in}}{\pgfqpoint{6.770856in}{1.537043in}}{\pgfqpoint{6.776680in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.537043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.539468in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.539468in}}{\pgfqpoint{6.992903in}{1.541782in}}{\pgfqpoint{6.997021in}{1.545900in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.550018in}}{\pgfqpoint{7.003453in}{1.555604in}}{\pgfqpoint{7.003453in}{1.561428in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.567252in}}{\pgfqpoint{7.001139in}{1.572838in}}{\pgfqpoint{6.997021in}{1.576957in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.581075in}}{\pgfqpoint{6.987317in}{1.583389in}}{\pgfqpoint{6.981493in}{1.583389in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.583389in}}{\pgfqpoint{6.970083in}{1.581075in}}{\pgfqpoint{6.965965in}{1.576957in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.572838in}}{\pgfqpoint{6.959533in}{1.567252in}}{\pgfqpoint{6.959533in}{1.561428in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.555604in}}{\pgfqpoint{6.961847in}{1.550018in}}{\pgfqpoint{6.965965in}{1.545900in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.541782in}}{\pgfqpoint{6.975669in}{1.539468in}}{\pgfqpoint{6.981493in}{1.539468in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.539468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.531992in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.531992in}}{\pgfqpoint{6.844983in}{1.534306in}}{\pgfqpoint{6.849101in}{1.538424in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.542542in}}{\pgfqpoint{6.855533in}{1.548128in}}{\pgfqpoint{6.855533in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.559776in}}{\pgfqpoint{6.853219in}{1.565362in}}{\pgfqpoint{6.849101in}{1.569481in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.573599in}}{\pgfqpoint{6.839396in}{1.575913in}}{\pgfqpoint{6.833572in}{1.575913in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.575913in}}{\pgfqpoint{6.822162in}{1.573599in}}{\pgfqpoint{6.818044in}{1.569481in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.565362in}}{\pgfqpoint{6.811612in}{1.559776in}}{\pgfqpoint{6.811612in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.548128in}}{\pgfqpoint{6.813926in}{1.542542in}}{\pgfqpoint{6.818044in}{1.538424in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.534306in}}{\pgfqpoint{6.827749in}{1.531992in}}{\pgfqpoint{6.833572in}{1.531992in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.531992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.567451in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.567451in}}{\pgfqpoint{7.994211in}{1.569765in}}{\pgfqpoint{7.998329in}{1.573883in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.578001in}}{\pgfqpoint{8.004761in}{1.583588in}}{\pgfqpoint{8.004761in}{1.589412in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.595236in}}{\pgfqpoint{8.002448in}{1.600822in}}{\pgfqpoint{7.998329in}{1.604940in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.609058in}}{\pgfqpoint{7.988625in}{1.611372in}}{\pgfqpoint{7.982801in}{1.611372in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.611372in}}{\pgfqpoint{7.971391in}{1.609058in}}{\pgfqpoint{7.967273in}{1.604940in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.600822in}}{\pgfqpoint{7.960841in}{1.595236in}}{\pgfqpoint{7.960841in}{1.589412in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.583588in}}{\pgfqpoint{7.963155in}{1.578001in}}{\pgfqpoint{7.967273in}{1.573883in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.569765in}}{\pgfqpoint{7.976977in}{1.567451in}}{\pgfqpoint{7.982801in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.567451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.808078in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.808078in}}{\pgfqpoint{6.537763in}{1.810392in}}{\pgfqpoint{6.541881in}{1.814510in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.818628in}}{\pgfqpoint{6.548313in}{1.824215in}}{\pgfqpoint{6.548313in}{1.830039in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.835863in}}{\pgfqpoint{6.545999in}{1.841449in}}{\pgfqpoint{6.541881in}{1.845567in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.849685in}}{\pgfqpoint{6.532177in}{1.851999in}}{\pgfqpoint{6.526353in}{1.851999in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.851999in}}{\pgfqpoint{6.514943in}{1.849685in}}{\pgfqpoint{6.510825in}{1.845567in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.841449in}}{\pgfqpoint{6.504393in}{1.835863in}}{\pgfqpoint{6.504393in}{1.830039in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.824215in}}{\pgfqpoint{6.506706in}{1.818628in}}{\pgfqpoint{6.510825in}{1.814510in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.810392in}}{\pgfqpoint{6.520529in}{1.808078in}}{\pgfqpoint{6.526353in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.808078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.719853in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.719853in}}{\pgfqpoint{7.015660in}{1.722167in}}{\pgfqpoint{7.019778in}{1.726285in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.730403in}}{\pgfqpoint{7.026210in}{1.735989in}}{\pgfqpoint{7.026210in}{1.741813in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.747637in}}{\pgfqpoint{7.023896in}{1.753223in}}{\pgfqpoint{7.019778in}{1.757341in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.761460in}}{\pgfqpoint{7.010074in}{1.763773in}}{\pgfqpoint{7.004250in}{1.763773in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.763773in}}{\pgfqpoint{6.992840in}{1.761460in}}{\pgfqpoint{6.988722in}{1.757341in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.753223in}}{\pgfqpoint{6.982290in}{1.747637in}}{\pgfqpoint{6.982290in}{1.741813in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.735989in}}{\pgfqpoint{6.984604in}{1.730403in}}{\pgfqpoint{6.988722in}{1.726285in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.722167in}}{\pgfqpoint{6.998426in}{1.719853in}}{\pgfqpoint{7.004250in}{1.719853in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.719853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.529229in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.529229in}}{\pgfqpoint{7.265987in}{1.531543in}}{\pgfqpoint{7.270105in}{1.535661in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.539779in}}{\pgfqpoint{7.276537in}{1.545365in}}{\pgfqpoint{7.276537in}{1.551189in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.557013in}}{\pgfqpoint{7.274223in}{1.562599in}}{\pgfqpoint{7.270105in}{1.566718in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.570836in}}{\pgfqpoint{7.260401in}{1.573150in}}{\pgfqpoint{7.254577in}{1.573150in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.573150in}}{\pgfqpoint{7.243167in}{1.570836in}}{\pgfqpoint{7.239049in}{1.566718in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.562599in}}{\pgfqpoint{7.232617in}{1.557013in}}{\pgfqpoint{7.232617in}{1.551189in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.545365in}}{\pgfqpoint{7.234931in}{1.539779in}}{\pgfqpoint{7.239049in}{1.535661in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.531543in}}{\pgfqpoint{7.248753in}{1.529229in}}{\pgfqpoint{7.254577in}{1.529229in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.529229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.528668in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.528668in}}{\pgfqpoint{7.095310in}{1.530982in}}{\pgfqpoint{7.099428in}{1.535100in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.539218in}}{\pgfqpoint{7.105860in}{1.544804in}}{\pgfqpoint{7.105860in}{1.550628in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.556452in}}{\pgfqpoint{7.103546in}{1.562039in}}{\pgfqpoint{7.099428in}{1.566157in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.570275in}}{\pgfqpoint{7.089723in}{1.572589in}}{\pgfqpoint{7.083899in}{1.572589in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.572589in}}{\pgfqpoint{7.072489in}{1.570275in}}{\pgfqpoint{7.068371in}{1.566157in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.562039in}}{\pgfqpoint{7.061939in}{1.556452in}}{\pgfqpoint{7.061939in}{1.550628in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.544804in}}{\pgfqpoint{7.064253in}{1.539218in}}{\pgfqpoint{7.068371in}{1.535100in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.530982in}}{\pgfqpoint{7.078076in}{1.528668in}}{\pgfqpoint{7.083899in}{1.528668in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.528668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.524699in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.524699in}}{\pgfqpoint{6.571898in}{1.527013in}}{\pgfqpoint{6.576017in}{1.531131in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.535249in}}{\pgfqpoint{6.582449in}{1.540836in}}{\pgfqpoint{6.582449in}{1.546660in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.552483in}}{\pgfqpoint{6.580135in}{1.558070in}}{\pgfqpoint{6.576017in}{1.562188in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.566306in}}{\pgfqpoint{6.566312in}{1.568620in}}{\pgfqpoint{6.560488in}{1.568620in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.568620in}}{\pgfqpoint{6.549078in}{1.566306in}}{\pgfqpoint{6.544960in}{1.562188in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.558070in}}{\pgfqpoint{6.538528in}{1.552483in}}{\pgfqpoint{6.538528in}{1.546660in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.540836in}}{\pgfqpoint{6.540842in}{1.535249in}}{\pgfqpoint{6.544960in}{1.531131in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.527013in}}{\pgfqpoint{6.554664in}{1.524699in}}{\pgfqpoint{6.560488in}{1.524699in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.524699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.537542in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.537542in}}{\pgfqpoint{7.152202in}{1.539856in}}{\pgfqpoint{7.156320in}{1.543974in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.548092in}}{\pgfqpoint{7.162752in}{1.553678in}}{\pgfqpoint{7.162752in}{1.559502in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.565326in}}{\pgfqpoint{7.160438in}{1.570912in}}{\pgfqpoint{7.156320in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.579148in}}{\pgfqpoint{7.146616in}{1.581462in}}{\pgfqpoint{7.140792in}{1.581462in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.581462in}}{\pgfqpoint{7.129382in}{1.579148in}}{\pgfqpoint{7.125264in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.570912in}}{\pgfqpoint{7.118832in}{1.565326in}}{\pgfqpoint{7.118832in}{1.559502in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.553678in}}{\pgfqpoint{7.121146in}{1.548092in}}{\pgfqpoint{7.125264in}{1.543974in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.539856in}}{\pgfqpoint{7.134968in}{1.537542in}}{\pgfqpoint{7.140792in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.537542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.974113in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.974113in}}{\pgfqpoint{6.549141in}{0.976427in}}{\pgfqpoint{6.553260in}{0.980545in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.984663in}}{\pgfqpoint{6.559692in}{0.990249in}}{\pgfqpoint{6.559692in}{0.996073in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.001897in}}{\pgfqpoint{6.557378in}{1.007483in}}{\pgfqpoint{6.553260in}{1.011601in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.015720in}}{\pgfqpoint{6.543555in}{1.018033in}}{\pgfqpoint{6.537731in}{1.018033in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.018033in}}{\pgfqpoint{6.526321in}{1.015720in}}{\pgfqpoint{6.522203in}{1.011601in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.007483in}}{\pgfqpoint{6.515771in}{1.001897in}}{\pgfqpoint{6.515771in}{0.996073in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.990249in}}{\pgfqpoint{6.518085in}{0.984663in}}{\pgfqpoint{6.522203in}{0.980545in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.976427in}}{\pgfqpoint{6.531907in}{0.974113in}}{\pgfqpoint{6.537731in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.974113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.096342in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.096342in}}{\pgfqpoint{6.651548in}{1.098655in}}{\pgfqpoint{6.655666in}{1.102774in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.106892in}}{\pgfqpoint{6.662098in}{1.112478in}}{\pgfqpoint{6.662098in}{1.118302in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.124126in}}{\pgfqpoint{6.659784in}{1.129712in}}{\pgfqpoint{6.655666in}{1.133830in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.137948in}}{\pgfqpoint{6.645962in}{1.140262in}}{\pgfqpoint{6.640138in}{1.140262in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.140262in}}{\pgfqpoint{6.628728in}{1.137948in}}{\pgfqpoint{6.624610in}{1.133830in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.129712in}}{\pgfqpoint{6.618178in}{1.124126in}}{\pgfqpoint{6.618178in}{1.118302in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.112478in}}{\pgfqpoint{6.620492in}{1.106892in}}{\pgfqpoint{6.624610in}{1.102774in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.098655in}}{\pgfqpoint{6.634314in}{1.096342in}}{\pgfqpoint{6.640138in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.096342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.811547in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.811547in}}{\pgfqpoint{6.526384in}{1.813861in}}{\pgfqpoint{6.530503in}{1.817979in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.822097in}}{\pgfqpoint{6.536935in}{1.827683in}}{\pgfqpoint{6.536935in}{1.833507in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.839331in}}{\pgfqpoint{6.534621in}{1.844917in}}{\pgfqpoint{6.530503in}{1.849035in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.853153in}}{\pgfqpoint{6.520798in}{1.855467in}}{\pgfqpoint{6.514974in}{1.855467in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.855467in}}{\pgfqpoint{6.503564in}{1.853153in}}{\pgfqpoint{6.499446in}{1.849035in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.844917in}}{\pgfqpoint{6.493014in}{1.839331in}}{\pgfqpoint{6.493014in}{1.833507in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.827683in}}{\pgfqpoint{6.495328in}{1.822097in}}{\pgfqpoint{6.499446in}{1.817979in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.813861in}}{\pgfqpoint{6.509150in}{1.811547in}}{\pgfqpoint{6.514974in}{1.811547in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.811547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.813248in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.813248in}}{\pgfqpoint{6.640170in}{1.815562in}}{\pgfqpoint{6.644288in}{1.819680in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.823798in}}{\pgfqpoint{6.650720in}{1.829384in}}{\pgfqpoint{6.650720in}{1.835208in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.841032in}}{\pgfqpoint{6.648406in}{1.846618in}}{\pgfqpoint{6.644288in}{1.850736in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.854854in}}{\pgfqpoint{6.634583in}{1.857168in}}{\pgfqpoint{6.628759in}{1.857168in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.857168in}}{\pgfqpoint{6.617349in}{1.854854in}}{\pgfqpoint{6.613231in}{1.850736in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.846618in}}{\pgfqpoint{6.606799in}{1.841032in}}{\pgfqpoint{6.606799in}{1.835208in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.829384in}}{\pgfqpoint{6.609113in}{1.823798in}}{\pgfqpoint{6.613231in}{1.819680in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.815562in}}{\pgfqpoint{6.622935in}{1.813248in}}{\pgfqpoint{6.628759in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.813248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.815306in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.815306in}}{\pgfqpoint{6.480870in}{1.817619in}}{\pgfqpoint{6.484989in}{1.821738in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.825856in}}{\pgfqpoint{6.491421in}{1.831442in}}{\pgfqpoint{6.491421in}{1.837266in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.843090in}}{\pgfqpoint{6.489107in}{1.848676in}}{\pgfqpoint{6.484989in}{1.852794in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.856912in}}{\pgfqpoint{6.475284in}{1.859226in}}{\pgfqpoint{6.469460in}{1.859226in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.859226in}}{\pgfqpoint{6.458050in}{1.856912in}}{\pgfqpoint{6.453932in}{1.852794in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.848676in}}{\pgfqpoint{6.447500in}{1.843090in}}{\pgfqpoint{6.447500in}{1.837266in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.831442in}}{\pgfqpoint{6.449814in}{1.825856in}}{\pgfqpoint{6.453932in}{1.821738in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.817619in}}{\pgfqpoint{6.463636in}{1.815306in}}{\pgfqpoint{6.469460in}{1.815306in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.815306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.167766in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.167766in}}{\pgfqpoint{7.129445in}{1.170080in}}{\pgfqpoint{7.133563in}{1.174198in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.178316in}}{\pgfqpoint{7.139995in}{1.183902in}}{\pgfqpoint{7.139995in}{1.189726in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.195550in}}{\pgfqpoint{7.137681in}{1.201136in}}{\pgfqpoint{7.133563in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.209373in}}{\pgfqpoint{7.123859in}{1.211686in}}{\pgfqpoint{7.118035in}{1.211686in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.211686in}}{\pgfqpoint{7.106625in}{1.209373in}}{\pgfqpoint{7.102507in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.201136in}}{\pgfqpoint{7.096075in}{1.195550in}}{\pgfqpoint{7.096075in}{1.189726in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.183902in}}{\pgfqpoint{7.098389in}{1.178316in}}{\pgfqpoint{7.102507in}{1.174198in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.170080in}}{\pgfqpoint{7.112211in}{1.167766in}}{\pgfqpoint{7.118035in}{1.167766in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.167766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.923187in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.923187in}}{\pgfqpoint{6.685684in}{0.925501in}}{\pgfqpoint{6.689802in}{0.929619in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.933737in}}{\pgfqpoint{6.696234in}{0.939324in}}{\pgfqpoint{6.696234in}{0.945147in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.950971in}}{\pgfqpoint{6.693920in}{0.956558in}}{\pgfqpoint{6.689802in}{0.960676in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.964794in}}{\pgfqpoint{6.680097in}{0.967108in}}{\pgfqpoint{6.674273in}{0.967108in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.967108in}}{\pgfqpoint{6.662863in}{0.964794in}}{\pgfqpoint{6.658745in}{0.960676in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.956558in}}{\pgfqpoint{6.652313in}{0.950971in}}{\pgfqpoint{6.652313in}{0.945147in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.939324in}}{\pgfqpoint{6.654627in}{0.933737in}}{\pgfqpoint{6.658745in}{0.929619in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.925501in}}{\pgfqpoint{6.668449in}{0.923187in}}{\pgfqpoint{6.674273in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.923187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.528811in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.528811in}}{\pgfqpoint{7.015660in}{1.531125in}}{\pgfqpoint{7.019778in}{1.535243in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.539361in}}{\pgfqpoint{7.026210in}{1.544947in}}{\pgfqpoint{7.026210in}{1.550771in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.556595in}}{\pgfqpoint{7.023896in}{1.562181in}}{\pgfqpoint{7.019778in}{1.566299in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.570417in}}{\pgfqpoint{7.010074in}{1.572731in}}{\pgfqpoint{7.004250in}{1.572731in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.572731in}}{\pgfqpoint{6.992840in}{1.570417in}}{\pgfqpoint{6.988722in}{1.566299in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.562181in}}{\pgfqpoint{6.982290in}{1.556595in}}{\pgfqpoint{6.982290in}{1.550771in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.544947in}}{\pgfqpoint{6.984604in}{1.539361in}}{\pgfqpoint{6.988722in}{1.535243in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.531125in}}{\pgfqpoint{6.998426in}{1.528811in}}{\pgfqpoint{7.004250in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.528811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.524126in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.524126in}}{\pgfqpoint{6.833604in}{1.526440in}}{\pgfqpoint{6.837722in}{1.530558in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.534676in}}{\pgfqpoint{6.844154in}{1.540262in}}{\pgfqpoint{6.844154in}{1.546086in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.551910in}}{\pgfqpoint{6.841840in}{1.557496in}}{\pgfqpoint{6.837722in}{1.561615in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.565733in}}{\pgfqpoint{6.828018in}{1.568047in}}{\pgfqpoint{6.822194in}{1.568047in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.568047in}}{\pgfqpoint{6.810784in}{1.565733in}}{\pgfqpoint{6.806666in}{1.561615in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.557496in}}{\pgfqpoint{6.800234in}{1.551910in}}{\pgfqpoint{6.800234in}{1.546086in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.540262in}}{\pgfqpoint{6.802548in}{1.534676in}}{\pgfqpoint{6.806666in}{1.530558in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.526440in}}{\pgfqpoint{6.816370in}{1.524126in}}{\pgfqpoint{6.822194in}{1.524126in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.524126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.530015in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.530015in}}{\pgfqpoint{7.561828in}{1.532329in}}{\pgfqpoint{7.565946in}{1.536447in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.540565in}}{\pgfqpoint{7.572378in}{1.546152in}}{\pgfqpoint{7.572378in}{1.551976in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.557799in}}{\pgfqpoint{7.570064in}{1.563386in}}{\pgfqpoint{7.565946in}{1.567504in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.571622in}}{\pgfqpoint{7.556242in}{1.573936in}}{\pgfqpoint{7.550418in}{1.573936in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.573936in}}{\pgfqpoint{7.539008in}{1.571622in}}{\pgfqpoint{7.534890in}{1.567504in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.563386in}}{\pgfqpoint{7.528458in}{1.557799in}}{\pgfqpoint{7.528458in}{1.551976in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.546152in}}{\pgfqpoint{7.530772in}{1.540565in}}{\pgfqpoint{7.534890in}{1.536447in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.532329in}}{\pgfqpoint{7.544594in}{1.530015in}}{\pgfqpoint{7.550418in}{1.530015in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.530015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.554027in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.554027in}}{\pgfqpoint{7.300123in}{1.556340in}}{\pgfqpoint{7.304241in}{1.560459in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.564577in}}{\pgfqpoint{7.310673in}{1.570163in}}{\pgfqpoint{7.310673in}{1.575987in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.581811in}}{\pgfqpoint{7.308359in}{1.587397in}}{\pgfqpoint{7.304241in}{1.591515in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.595633in}}{\pgfqpoint{7.294536in}{1.597947in}}{\pgfqpoint{7.288713in}{1.597947in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.597947in}}{\pgfqpoint{7.277302in}{1.595633in}}{\pgfqpoint{7.273184in}{1.591515in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.587397in}}{\pgfqpoint{7.266752in}{1.581811in}}{\pgfqpoint{7.266752in}{1.575987in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.570163in}}{\pgfqpoint{7.269066in}{1.564577in}}{\pgfqpoint{7.273184in}{1.560459in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.556340in}}{\pgfqpoint{7.282889in}{1.554027in}}{\pgfqpoint{7.288713in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.554027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.126047in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.126047in}}{\pgfqpoint{6.480870in}{1.128361in}}{\pgfqpoint{6.484989in}{1.132479in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.136597in}}{\pgfqpoint{6.491421in}{1.142184in}}{\pgfqpoint{6.491421in}{1.148008in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.153832in}}{\pgfqpoint{6.489107in}{1.159418in}}{\pgfqpoint{6.484989in}{1.163536in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.167654in}}{\pgfqpoint{6.475284in}{1.169968in}}{\pgfqpoint{6.469460in}{1.169968in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.169968in}}{\pgfqpoint{6.458050in}{1.167654in}}{\pgfqpoint{6.453932in}{1.163536in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.159418in}}{\pgfqpoint{6.447500in}{1.153832in}}{\pgfqpoint{6.447500in}{1.148008in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.142184in}}{\pgfqpoint{6.449814in}{1.136597in}}{\pgfqpoint{6.453932in}{1.132479in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.128361in}}{\pgfqpoint{6.463636in}{1.126047in}}{\pgfqpoint{6.469460in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.126047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.123510in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.123510in}}{\pgfqpoint{6.810847in}{1.125824in}}{\pgfqpoint{6.814965in}{1.129942in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.134060in}}{\pgfqpoint{6.821397in}{1.139646in}}{\pgfqpoint{6.821397in}{1.145470in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.151294in}}{\pgfqpoint{6.819083in}{1.156880in}}{\pgfqpoint{6.814965in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.165116in}}{\pgfqpoint{6.805261in}{1.167430in}}{\pgfqpoint{6.799437in}{1.167430in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.167430in}}{\pgfqpoint{6.788027in}{1.165116in}}{\pgfqpoint{6.783909in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.156880in}}{\pgfqpoint{6.777477in}{1.151294in}}{\pgfqpoint{6.777477in}{1.145470in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.139646in}}{\pgfqpoint{6.779791in}{1.134060in}}{\pgfqpoint{6.783909in}{1.129942in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.125824in}}{\pgfqpoint{6.793613in}{1.123510in}}{\pgfqpoint{6.799437in}{1.123510in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.123510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.927449in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.927449in}}{\pgfqpoint{6.890497in}{0.929763in}}{\pgfqpoint{6.894615in}{0.933881in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.938000in}}{\pgfqpoint{6.901047in}{0.943586in}}{\pgfqpoint{6.901047in}{0.949410in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.955234in}}{\pgfqpoint{6.898733in}{0.960820in}}{\pgfqpoint{6.894615in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.969056in}}{\pgfqpoint{6.884910in}{0.971370in}}{\pgfqpoint{6.879086in}{0.971370in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.971370in}}{\pgfqpoint{6.867676in}{0.969056in}}{\pgfqpoint{6.863558in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.960820in}}{\pgfqpoint{6.857126in}{0.955234in}}{\pgfqpoint{6.857126in}{0.949410in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.943586in}}{\pgfqpoint{6.859440in}{0.938000in}}{\pgfqpoint{6.863558in}{0.933881in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.929763in}}{\pgfqpoint{6.873263in}{0.927449in}}{\pgfqpoint{6.879086in}{0.927449in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.927449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.704587in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.704587in}}{\pgfqpoint{7.573207in}{1.706901in}}{\pgfqpoint{7.577325in}{1.711019in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.715137in}}{\pgfqpoint{7.583757in}{1.720723in}}{\pgfqpoint{7.583757in}{1.726547in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.732371in}}{\pgfqpoint{7.581443in}{1.737957in}}{\pgfqpoint{7.577325in}{1.742076in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.746194in}}{\pgfqpoint{7.567621in}{1.748508in}}{\pgfqpoint{7.561797in}{1.748508in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.748508in}}{\pgfqpoint{7.550386in}{1.746194in}}{\pgfqpoint{7.546268in}{1.742076in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.737957in}}{\pgfqpoint{7.539836in}{1.732371in}}{\pgfqpoint{7.539836in}{1.726547in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.720723in}}{\pgfqpoint{7.542150in}{1.715137in}}{\pgfqpoint{7.546268in}{1.711019in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.706901in}}{\pgfqpoint{7.555973in}{1.704587in}}{\pgfqpoint{7.561797in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.704587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.290214in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.290214in}}{\pgfqpoint{7.015660in}{1.292528in}}{\pgfqpoint{7.019778in}{1.296646in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.300764in}}{\pgfqpoint{7.026210in}{1.306350in}}{\pgfqpoint{7.026210in}{1.312174in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.317998in}}{\pgfqpoint{7.023896in}{1.323584in}}{\pgfqpoint{7.019778in}{1.327702in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.331820in}}{\pgfqpoint{7.010074in}{1.334134in}}{\pgfqpoint{7.004250in}{1.334134in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.334134in}}{\pgfqpoint{6.992840in}{1.331820in}}{\pgfqpoint{6.988722in}{1.327702in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.323584in}}{\pgfqpoint{6.982290in}{1.317998in}}{\pgfqpoint{6.982290in}{1.312174in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.306350in}}{\pgfqpoint{6.984604in}{1.300764in}}{\pgfqpoint{6.988722in}{1.296646in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.292528in}}{\pgfqpoint{6.998426in}{1.290214in}}{\pgfqpoint{7.004250in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.290214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.517560in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.517560in}}{\pgfqpoint{6.606034in}{1.519874in}}{\pgfqpoint{6.610152in}{1.523992in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.528110in}}{\pgfqpoint{6.616584in}{1.533696in}}{\pgfqpoint{6.616584in}{1.539520in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.545344in}}{\pgfqpoint{6.614270in}{1.550930in}}{\pgfqpoint{6.610152in}{1.555049in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.559167in}}{\pgfqpoint{6.600448in}{1.561481in}}{\pgfqpoint{6.594624in}{1.561481in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.561481in}}{\pgfqpoint{6.583214in}{1.559167in}}{\pgfqpoint{6.579096in}{1.555049in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.550930in}}{\pgfqpoint{6.572664in}{1.545344in}}{\pgfqpoint{6.572664in}{1.539520in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.533696in}}{\pgfqpoint{6.574978in}{1.528110in}}{\pgfqpoint{6.579096in}{1.523992in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.519874in}}{\pgfqpoint{6.588800in}{1.517560in}}{\pgfqpoint{6.594624in}{1.517560in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.517560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.796995in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.796995in}}{\pgfqpoint{7.914562in}{1.799309in}}{\pgfqpoint{7.918680in}{1.803427in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.807545in}}{\pgfqpoint{7.925112in}{1.813131in}}{\pgfqpoint{7.925112in}{1.818955in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.824779in}}{\pgfqpoint{7.922798in}{1.830365in}}{\pgfqpoint{7.918680in}{1.834483in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.838601in}}{\pgfqpoint{7.908976in}{1.840915in}}{\pgfqpoint{7.903152in}{1.840915in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.840915in}}{\pgfqpoint{7.891742in}{1.838601in}}{\pgfqpoint{7.887623in}{1.834483in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.830365in}}{\pgfqpoint{7.881191in}{1.824779in}}{\pgfqpoint{7.881191in}{1.818955in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.813131in}}{\pgfqpoint{7.883505in}{1.807545in}}{\pgfqpoint{7.887623in}{1.803427in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.799309in}}{\pgfqpoint{7.897328in}{1.796995in}}{\pgfqpoint{7.903152in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.796995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.808558in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.808558in}}{\pgfqpoint{6.651548in}{1.810872in}}{\pgfqpoint{6.655666in}{1.814990in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.819108in}}{\pgfqpoint{6.662098in}{1.824694in}}{\pgfqpoint{6.662098in}{1.830518in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.836342in}}{\pgfqpoint{6.659784in}{1.841928in}}{\pgfqpoint{6.655666in}{1.846046in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.850165in}}{\pgfqpoint{6.645962in}{1.852478in}}{\pgfqpoint{6.640138in}{1.852478in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.852478in}}{\pgfqpoint{6.628728in}{1.850165in}}{\pgfqpoint{6.624610in}{1.846046in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.841928in}}{\pgfqpoint{6.618178in}{1.836342in}}{\pgfqpoint{6.618178in}{1.830518in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.824694in}}{\pgfqpoint{6.620492in}{1.819108in}}{\pgfqpoint{6.624610in}{1.814990in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.810872in}}{\pgfqpoint{6.634314in}{1.808558in}}{\pgfqpoint{6.640138in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.808558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.513570in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.513570in}}{\pgfqpoint{6.958768in}{1.515884in}}{\pgfqpoint{6.962886in}{1.520002in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.524120in}}{\pgfqpoint{6.969318in}{1.529706in}}{\pgfqpoint{6.969318in}{1.535530in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.541354in}}{\pgfqpoint{6.967004in}{1.546940in}}{\pgfqpoint{6.962886in}{1.551058in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.555176in}}{\pgfqpoint{6.953181in}{1.557490in}}{\pgfqpoint{6.947357in}{1.557490in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.557490in}}{\pgfqpoint{6.935947in}{1.555176in}}{\pgfqpoint{6.931829in}{1.551058in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.546940in}}{\pgfqpoint{6.925397in}{1.541354in}}{\pgfqpoint{6.925397in}{1.535530in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.529706in}}{\pgfqpoint{6.927711in}{1.524120in}}{\pgfqpoint{6.931829in}{1.520002in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.515884in}}{\pgfqpoint{6.941534in}{1.513570in}}{\pgfqpoint{6.947357in}{1.513570in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.513570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.896489in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.896489in}}{\pgfqpoint{7.527693in}{0.898803in}}{\pgfqpoint{7.531811in}{0.902921in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.907039in}}{\pgfqpoint{7.538243in}{0.912625in}}{\pgfqpoint{7.538243in}{0.918449in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.924273in}}{\pgfqpoint{7.535929in}{0.929859in}}{\pgfqpoint{7.531811in}{0.933977in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.938095in}}{\pgfqpoint{7.522107in}{0.940409in}}{\pgfqpoint{7.516283in}{0.940409in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.940409in}}{\pgfqpoint{7.504872in}{0.938095in}}{\pgfqpoint{7.500754in}{0.933977in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.929859in}}{\pgfqpoint{7.494322in}{0.924273in}}{\pgfqpoint{7.494322in}{0.918449in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.912625in}}{\pgfqpoint{7.496636in}{0.907039in}}{\pgfqpoint{7.500754in}{0.902921in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.898803in}}{\pgfqpoint{7.510459in}{0.896489in}}{\pgfqpoint{7.516283in}{0.896489in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.896489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.921800in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.921800in}}{\pgfqpoint{7.539071in}{0.924114in}}{\pgfqpoint{7.543189in}{0.928232in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.932350in}}{\pgfqpoint{7.549621in}{0.937936in}}{\pgfqpoint{7.549621in}{0.943760in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.949584in}}{\pgfqpoint{7.547307in}{0.955170in}}{\pgfqpoint{7.543189in}{0.959288in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.963406in}}{\pgfqpoint{7.533485in}{0.965720in}}{\pgfqpoint{7.527661in}{0.965720in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.965720in}}{\pgfqpoint{7.516251in}{0.963406in}}{\pgfqpoint{7.512133in}{0.959288in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.955170in}}{\pgfqpoint{7.505701in}{0.949584in}}{\pgfqpoint{7.505701in}{0.943760in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.937936in}}{\pgfqpoint{7.508015in}{0.932350in}}{\pgfqpoint{7.512133in}{0.928232in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.924114in}}{\pgfqpoint{7.521837in}{0.921800in}}{\pgfqpoint{7.527661in}{0.921800in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.921800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.537395in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.537395in}}{\pgfqpoint{7.140824in}{1.539709in}}{\pgfqpoint{7.144942in}{1.543827in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.547945in}}{\pgfqpoint{7.151374in}{1.553531in}}{\pgfqpoint{7.151374in}{1.559355in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.565179in}}{\pgfqpoint{7.149060in}{1.570765in}}{\pgfqpoint{7.144942in}{1.574883in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.579001in}}{\pgfqpoint{7.135237in}{1.581315in}}{\pgfqpoint{7.129413in}{1.581315in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.581315in}}{\pgfqpoint{7.118003in}{1.579001in}}{\pgfqpoint{7.113885in}{1.574883in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.570765in}}{\pgfqpoint{7.107453in}{1.565179in}}{\pgfqpoint{7.107453in}{1.559355in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.553531in}}{\pgfqpoint{7.109767in}{1.547945in}}{\pgfqpoint{7.113885in}{1.543827in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.539709in}}{\pgfqpoint{7.123590in}{1.537395in}}{\pgfqpoint{7.129413in}{1.537395in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.537395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.520487in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.520487in}}{\pgfqpoint{6.936011in}{1.522801in}}{\pgfqpoint{6.940129in}{1.526919in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.531037in}}{\pgfqpoint{6.946561in}{1.536623in}}{\pgfqpoint{6.946561in}{1.542447in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.548271in}}{\pgfqpoint{6.944247in}{1.553857in}}{\pgfqpoint{6.940129in}{1.557975in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.562093in}}{\pgfqpoint{6.930424in}{1.564407in}}{\pgfqpoint{6.924600in}{1.564407in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.564407in}}{\pgfqpoint{6.913190in}{1.562093in}}{\pgfqpoint{6.909072in}{1.557975in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.553857in}}{\pgfqpoint{6.902640in}{1.548271in}}{\pgfqpoint{6.902640in}{1.542447in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.536623in}}{\pgfqpoint{6.904954in}{1.531037in}}{\pgfqpoint{6.909072in}{1.526919in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.522801in}}{\pgfqpoint{6.918777in}{1.520487in}}{\pgfqpoint{6.924600in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.520487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.504435in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.504435in}}{\pgfqpoint{6.970146in}{1.506749in}}{\pgfqpoint{6.974264in}{1.510867in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.514985in}}{\pgfqpoint{6.980696in}{1.520572in}}{\pgfqpoint{6.980696in}{1.526396in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.532219in}}{\pgfqpoint{6.978382in}{1.537806in}}{\pgfqpoint{6.974264in}{1.541924in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.546042in}}{\pgfqpoint{6.964560in}{1.548356in}}{\pgfqpoint{6.958736in}{1.548356in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.548356in}}{\pgfqpoint{6.947326in}{1.546042in}}{\pgfqpoint{6.943208in}{1.541924in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.537806in}}{\pgfqpoint{6.936776in}{1.532219in}}{\pgfqpoint{6.936776in}{1.526396in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.520572in}}{\pgfqpoint{6.939090in}{1.514985in}}{\pgfqpoint{6.943208in}{1.510867in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.506749in}}{\pgfqpoint{6.952912in}{1.504435in}}{\pgfqpoint{6.958736in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.504435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.731672in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.731672in}}{\pgfqpoint{7.755263in}{1.733986in}}{\pgfqpoint{7.759381in}{1.738104in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.742222in}}{\pgfqpoint{7.765813in}{1.747808in}}{\pgfqpoint{7.765813in}{1.753632in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.759456in}}{\pgfqpoint{7.763499in}{1.765042in}}{\pgfqpoint{7.759381in}{1.769160in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.773278in}}{\pgfqpoint{7.749677in}{1.775592in}}{\pgfqpoint{7.743853in}{1.775592in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.775592in}}{\pgfqpoint{7.732443in}{1.773278in}}{\pgfqpoint{7.728324in}{1.769160in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.765042in}}{\pgfqpoint{7.721892in}{1.759456in}}{\pgfqpoint{7.721892in}{1.753632in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.747808in}}{\pgfqpoint{7.724206in}{1.742222in}}{\pgfqpoint{7.728324in}{1.738104in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.733986in}}{\pgfqpoint{7.738029in}{1.731672in}}{\pgfqpoint{7.743853in}{1.731672in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.731672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.577474in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.577474in}}{\pgfqpoint{7.254609in}{1.579787in}}{\pgfqpoint{7.258727in}{1.583906in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.588024in}}{\pgfqpoint{7.265159in}{1.593610in}}{\pgfqpoint{7.265159in}{1.599434in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.605258in}}{\pgfqpoint{7.262845in}{1.610844in}}{\pgfqpoint{7.258727in}{1.614962in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.619080in}}{\pgfqpoint{7.249022in}{1.621394in}}{\pgfqpoint{7.243199in}{1.621394in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.621394in}}{\pgfqpoint{7.231788in}{1.619080in}}{\pgfqpoint{7.227670in}{1.614962in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.610844in}}{\pgfqpoint{7.221238in}{1.605258in}}{\pgfqpoint{7.221238in}{1.599434in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.593610in}}{\pgfqpoint{7.223552in}{1.588024in}}{\pgfqpoint{7.227670in}{1.583906in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.579787in}}{\pgfqpoint{7.237375in}{1.577474in}}{\pgfqpoint{7.243199in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.577474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.504185in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.504185in}}{\pgfqpoint{7.379772in}{1.506499in}}{\pgfqpoint{7.383890in}{1.510617in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.514735in}}{\pgfqpoint{7.390322in}{1.520322in}}{\pgfqpoint{7.390322in}{1.526146in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.531970in}}{\pgfqpoint{7.388008in}{1.537556in}}{\pgfqpoint{7.383890in}{1.541674in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.545792in}}{\pgfqpoint{7.374186in}{1.548106in}}{\pgfqpoint{7.368362in}{1.548106in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.548106in}}{\pgfqpoint{7.356952in}{1.545792in}}{\pgfqpoint{7.352834in}{1.541674in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.537556in}}{\pgfqpoint{7.346402in}{1.531970in}}{\pgfqpoint{7.346402in}{1.526146in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.520322in}}{\pgfqpoint{7.348716in}{1.514735in}}{\pgfqpoint{7.352834in}{1.510617in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.506499in}}{\pgfqpoint{7.362538in}{1.504185in}}{\pgfqpoint{7.368362in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.504185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.517444in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.517444in}}{\pgfqpoint{7.595964in}{1.519758in}}{\pgfqpoint{7.600082in}{1.523876in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.527994in}}{\pgfqpoint{7.606514in}{1.533580in}}{\pgfqpoint{7.606514in}{1.539404in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.545228in}}{\pgfqpoint{7.604200in}{1.550814in}}{\pgfqpoint{7.600082in}{1.554932in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.559051in}}{\pgfqpoint{7.590378in}{1.561364in}}{\pgfqpoint{7.584554in}{1.561364in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.561364in}}{\pgfqpoint{7.573143in}{1.559051in}}{\pgfqpoint{7.569025in}{1.554932in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.550814in}}{\pgfqpoint{7.562593in}{1.545228in}}{\pgfqpoint{7.562593in}{1.539404in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.533580in}}{\pgfqpoint{7.564907in}{1.527994in}}{\pgfqpoint{7.569025in}{1.523876in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.519758in}}{\pgfqpoint{7.578730in}{1.517444in}}{\pgfqpoint{7.584554in}{1.517444in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.517444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.118884in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.118884in}}{\pgfqpoint{6.879118in}{1.121197in}}{\pgfqpoint{6.883236in}{1.125316in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.129434in}}{\pgfqpoint{6.889668in}{1.135020in}}{\pgfqpoint{6.889668in}{1.140844in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.146668in}}{\pgfqpoint{6.887354in}{1.152254in}}{\pgfqpoint{6.883236in}{1.156372in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.160490in}}{\pgfqpoint{6.873532in}{1.162804in}}{\pgfqpoint{6.867708in}{1.162804in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.162804in}}{\pgfqpoint{6.856298in}{1.160490in}}{\pgfqpoint{6.852180in}{1.156372in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.152254in}}{\pgfqpoint{6.845748in}{1.146668in}}{\pgfqpoint{6.845748in}{1.140844in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.135020in}}{\pgfqpoint{6.848062in}{1.129434in}}{\pgfqpoint{6.852180in}{1.125316in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.121197in}}{\pgfqpoint{6.861884in}{1.118884in}}{\pgfqpoint{6.867708in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.118884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.695333in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.695333in}}{\pgfqpoint{7.732506in}{1.697647in}}{\pgfqpoint{7.736624in}{1.701765in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.705883in}}{\pgfqpoint{7.743056in}{1.711469in}}{\pgfqpoint{7.743056in}{1.717293in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.723117in}}{\pgfqpoint{7.740742in}{1.728704in}}{\pgfqpoint{7.736624in}{1.732822in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.736940in}}{\pgfqpoint{7.726920in}{1.739254in}}{\pgfqpoint{7.721096in}{1.739254in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.739254in}}{\pgfqpoint{7.709686in}{1.736940in}}{\pgfqpoint{7.705567in}{1.732822in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.728704in}}{\pgfqpoint{7.699135in}{1.723117in}}{\pgfqpoint{7.699135in}{1.717293in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.711469in}}{\pgfqpoint{7.701449in}{1.705883in}}{\pgfqpoint{7.705567in}{1.701765in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.697647in}}{\pgfqpoint{7.715272in}{1.695333in}}{\pgfqpoint{7.721096in}{1.695333in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.695333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.509285in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.509285in}}{\pgfqpoint{6.594655in}{1.511599in}}{\pgfqpoint{6.598774in}{1.515717in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.519835in}}{\pgfqpoint{6.605206in}{1.525421in}}{\pgfqpoint{6.605206in}{1.531245in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.537069in}}{\pgfqpoint{6.602892in}{1.542655in}}{\pgfqpoint{6.598774in}{1.546773in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.550891in}}{\pgfqpoint{6.589069in}{1.553205in}}{\pgfqpoint{6.583245in}{1.553205in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.553205in}}{\pgfqpoint{6.571835in}{1.550891in}}{\pgfqpoint{6.567717in}{1.546773in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.542655in}}{\pgfqpoint{6.561285in}{1.537069in}}{\pgfqpoint{6.561285in}{1.531245in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.525421in}}{\pgfqpoint{6.563599in}{1.519835in}}{\pgfqpoint{6.567717in}{1.515717in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.511599in}}{\pgfqpoint{6.577421in}{1.509285in}}{\pgfqpoint{6.583245in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.509285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.940684in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.940684in}}{\pgfqpoint{7.311501in}{0.942998in}}{\pgfqpoint{7.315619in}{0.947116in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.951234in}}{\pgfqpoint{7.322051in}{0.956820in}}{\pgfqpoint{7.322051in}{0.962644in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.968468in}}{\pgfqpoint{7.319737in}{0.974055in}}{\pgfqpoint{7.315619in}{0.978173in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.982291in}}{\pgfqpoint{7.305915in}{0.984605in}}{\pgfqpoint{7.300091in}{0.984605in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.984605in}}{\pgfqpoint{7.288681in}{0.982291in}}{\pgfqpoint{7.284563in}{0.978173in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.974055in}}{\pgfqpoint{7.278131in}{0.968468in}}{\pgfqpoint{7.278131in}{0.962644in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.956820in}}{\pgfqpoint{7.280445in}{0.951234in}}{\pgfqpoint{7.284563in}{0.947116in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.942998in}}{\pgfqpoint{7.294267in}{0.940684in}}{\pgfqpoint{7.300091in}{0.940684in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.940684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.138059in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.138059in}}{\pgfqpoint{6.913254in}{1.140373in}}{\pgfqpoint{6.917372in}{1.144491in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.148609in}}{\pgfqpoint{6.923804in}{1.154195in}}{\pgfqpoint{6.923804in}{1.160019in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.165843in}}{\pgfqpoint{6.921490in}{1.171429in}}{\pgfqpoint{6.917372in}{1.175547in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.179665in}}{\pgfqpoint{6.907667in}{1.181979in}}{\pgfqpoint{6.901843in}{1.181979in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.181979in}}{\pgfqpoint{6.890433in}{1.179665in}}{\pgfqpoint{6.886315in}{1.175547in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.171429in}}{\pgfqpoint{6.879883in}{1.165843in}}{\pgfqpoint{6.879883in}{1.160019in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.154195in}}{\pgfqpoint{6.882197in}{1.148609in}}{\pgfqpoint{6.886315in}{1.144491in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.140373in}}{\pgfqpoint{6.896020in}{1.138059in}}{\pgfqpoint{6.901843in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.138059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.138416in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.138416in}}{\pgfqpoint{6.537763in}{1.140730in}}{\pgfqpoint{6.541881in}{1.144848in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.148967in}}{\pgfqpoint{6.548313in}{1.154553in}}{\pgfqpoint{6.548313in}{1.160377in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.166201in}}{\pgfqpoint{6.545999in}{1.171787in}}{\pgfqpoint{6.541881in}{1.175905in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.180023in}}{\pgfqpoint{6.532177in}{1.182337in}}{\pgfqpoint{6.526353in}{1.182337in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.182337in}}{\pgfqpoint{6.514943in}{1.180023in}}{\pgfqpoint{6.510825in}{1.175905in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.171787in}}{\pgfqpoint{6.504393in}{1.166201in}}{\pgfqpoint{6.504393in}{1.160377in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.154553in}}{\pgfqpoint{6.506706in}{1.148967in}}{\pgfqpoint{6.510825in}{1.144848in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.140730in}}{\pgfqpoint{6.520529in}{1.138416in}}{\pgfqpoint{6.526353in}{1.138416in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.138416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.929071in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.929071in}}{\pgfqpoint{6.958768in}{0.931385in}}{\pgfqpoint{6.962886in}{0.935503in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.939621in}}{\pgfqpoint{6.969318in}{0.945207in}}{\pgfqpoint{6.969318in}{0.951031in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.956855in}}{\pgfqpoint{6.967004in}{0.962441in}}{\pgfqpoint{6.962886in}{0.966559in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.970677in}}{\pgfqpoint{6.953181in}{0.972991in}}{\pgfqpoint{6.947357in}{0.972991in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.972991in}}{\pgfqpoint{6.935947in}{0.970677in}}{\pgfqpoint{6.931829in}{0.966559in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.962441in}}{\pgfqpoint{6.925397in}{0.956855in}}{\pgfqpoint{6.925397in}{0.951031in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.945207in}}{\pgfqpoint{6.927711in}{0.939621in}}{\pgfqpoint{6.931829in}{0.935503in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.931385in}}{\pgfqpoint{6.941534in}{0.929071in}}{\pgfqpoint{6.947357in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.929071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.506821in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.506821in}}{\pgfqpoint{7.686992in}{1.509135in}}{\pgfqpoint{7.691110in}{1.513253in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.517371in}}{\pgfqpoint{7.697542in}{1.522957in}}{\pgfqpoint{7.697542in}{1.528781in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.534605in}}{\pgfqpoint{7.695228in}{1.540191in}}{\pgfqpoint{7.691110in}{1.544309in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.548428in}}{\pgfqpoint{7.681406in}{1.550741in}}{\pgfqpoint{7.675582in}{1.550741in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.550741in}}{\pgfqpoint{7.664171in}{1.548428in}}{\pgfqpoint{7.660053in}{1.544309in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.540191in}}{\pgfqpoint{7.653621in}{1.534605in}}{\pgfqpoint{7.653621in}{1.528781in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.522957in}}{\pgfqpoint{7.655935in}{1.517371in}}{\pgfqpoint{7.660053in}{1.513253in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.509135in}}{\pgfqpoint{7.669758in}{1.506821in}}{\pgfqpoint{7.675582in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.506821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.530707in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.530707in}}{\pgfqpoint{7.527693in}{1.533021in}}{\pgfqpoint{7.531811in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.541257in}}{\pgfqpoint{7.538243in}{1.546843in}}{\pgfqpoint{7.538243in}{1.552667in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.558491in}}{\pgfqpoint{7.535929in}{1.564077in}}{\pgfqpoint{7.531811in}{1.568195in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.572314in}}{\pgfqpoint{7.522107in}{1.574628in}}{\pgfqpoint{7.516283in}{1.574628in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.574628in}}{\pgfqpoint{7.504872in}{1.572314in}}{\pgfqpoint{7.500754in}{1.568195in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.564077in}}{\pgfqpoint{7.494322in}{1.558491in}}{\pgfqpoint{7.494322in}{1.552667in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.546843in}}{\pgfqpoint{7.496636in}{1.541257in}}{\pgfqpoint{7.500754in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.533021in}}{\pgfqpoint{7.510459in}{1.530707in}}{\pgfqpoint{7.516283in}{1.530707in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.530707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.568076in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.568076in}}{\pgfqpoint{7.584585in}{1.570390in}}{\pgfqpoint{7.588703in}{1.574508in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.578626in}}{\pgfqpoint{7.595135in}{1.584213in}}{\pgfqpoint{7.595135in}{1.590037in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.595860in}}{\pgfqpoint{7.592821in}{1.601447in}}{\pgfqpoint{7.588703in}{1.605565in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.609683in}}{\pgfqpoint{7.578999in}{1.611997in}}{\pgfqpoint{7.573175in}{1.611997in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.611997in}}{\pgfqpoint{7.561765in}{1.609683in}}{\pgfqpoint{7.557647in}{1.605565in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.601447in}}{\pgfqpoint{7.551215in}{1.595860in}}{\pgfqpoint{7.551215in}{1.590037in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.584213in}}{\pgfqpoint{7.553529in}{1.578626in}}{\pgfqpoint{7.557647in}{1.574508in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.570390in}}{\pgfqpoint{7.567351in}{1.568076in}}{\pgfqpoint{7.573175in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.568076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.515142in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.515142in}}{\pgfqpoint{7.027039in}{1.517456in}}{\pgfqpoint{7.031157in}{1.521574in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.525692in}}{\pgfqpoint{7.037589in}{1.531279in}}{\pgfqpoint{7.037589in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.542926in}}{\pgfqpoint{7.035275in}{1.548513in}}{\pgfqpoint{7.031157in}{1.552631in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.556749in}}{\pgfqpoint{7.021452in}{1.559063in}}{\pgfqpoint{7.015628in}{1.559063in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.559063in}}{\pgfqpoint{7.004218in}{1.556749in}}{\pgfqpoint{7.000100in}{1.552631in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.548513in}}{\pgfqpoint{6.993668in}{1.542926in}}{\pgfqpoint{6.993668in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.531279in}}{\pgfqpoint{6.995982in}{1.525692in}}{\pgfqpoint{7.000100in}{1.521574in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.517456in}}{\pgfqpoint{7.009805in}{1.515142in}}{\pgfqpoint{7.015628in}{1.515142in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.515142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.144162in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.144162in}}{\pgfqpoint{7.049796in}{1.146476in}}{\pgfqpoint{7.053914in}{1.150594in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.154713in}}{\pgfqpoint{7.060346in}{1.160299in}}{\pgfqpoint{7.060346in}{1.166123in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.171947in}}{\pgfqpoint{7.058032in}{1.177533in}}{\pgfqpoint{7.053914in}{1.181651in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.185769in}}{\pgfqpoint{7.044209in}{1.188083in}}{\pgfqpoint{7.038385in}{1.188083in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.188083in}}{\pgfqpoint{7.026975in}{1.185769in}}{\pgfqpoint{7.022857in}{1.181651in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.177533in}}{\pgfqpoint{7.016425in}{1.171947in}}{\pgfqpoint{7.016425in}{1.166123in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.160299in}}{\pgfqpoint{7.018739in}{1.154713in}}{\pgfqpoint{7.022857in}{1.150594in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.146476in}}{\pgfqpoint{7.032562in}{1.144162in}}{\pgfqpoint{7.038385in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.144162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.555986in}}{\pgfqpoint{7.732506in}{1.558299in}}{\pgfqpoint{7.736624in}{1.562418in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.566536in}}{\pgfqpoint{7.743056in}{1.572122in}}{\pgfqpoint{7.743056in}{1.577946in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.583770in}}{\pgfqpoint{7.740742in}{1.589356in}}{\pgfqpoint{7.736624in}{1.593474in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.597592in}}{\pgfqpoint{7.726920in}{1.599906in}}{\pgfqpoint{7.721096in}{1.599906in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.599906in}}{\pgfqpoint{7.709686in}{1.597592in}}{\pgfqpoint{7.705567in}{1.593474in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.589356in}}{\pgfqpoint{7.699135in}{1.583770in}}{\pgfqpoint{7.699135in}{1.577946in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.572122in}}{\pgfqpoint{7.701449in}{1.566536in}}{\pgfqpoint{7.705567in}{1.562418in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.558299in}}{\pgfqpoint{7.715272in}{1.555986in}}{\pgfqpoint{7.721096in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.555986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.522425in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.522425in}}{\pgfqpoint{7.470800in}{1.524738in}}{\pgfqpoint{7.474918in}{1.528857in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.532975in}}{\pgfqpoint{7.481350in}{1.538561in}}{\pgfqpoint{7.481350in}{1.544385in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.550209in}}{\pgfqpoint{7.479036in}{1.555795in}}{\pgfqpoint{7.474918in}{1.559913in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.564031in}}{\pgfqpoint{7.465214in}{1.566345in}}{\pgfqpoint{7.459390in}{1.566345in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.566345in}}{\pgfqpoint{7.447980in}{1.564031in}}{\pgfqpoint{7.443862in}{1.559913in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.555795in}}{\pgfqpoint{7.437430in}{1.550209in}}{\pgfqpoint{7.437430in}{1.544385in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.538561in}}{\pgfqpoint{7.439744in}{1.532975in}}{\pgfqpoint{7.443862in}{1.528857in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.524738in}}{\pgfqpoint{7.453566in}{1.522425in}}{\pgfqpoint{7.459390in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.522425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.143579in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.143579in}}{\pgfqpoint{6.913254in}{1.145893in}}{\pgfqpoint{6.917372in}{1.150011in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.154129in}}{\pgfqpoint{6.923804in}{1.159715in}}{\pgfqpoint{6.923804in}{1.165539in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.171363in}}{\pgfqpoint{6.921490in}{1.176949in}}{\pgfqpoint{6.917372in}{1.181067in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.185185in}}{\pgfqpoint{6.907667in}{1.187499in}}{\pgfqpoint{6.901843in}{1.187499in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.187499in}}{\pgfqpoint{6.890433in}{1.185185in}}{\pgfqpoint{6.886315in}{1.181067in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.176949in}}{\pgfqpoint{6.879883in}{1.171363in}}{\pgfqpoint{6.879883in}{1.165539in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.159715in}}{\pgfqpoint{6.882197in}{1.154129in}}{\pgfqpoint{6.886315in}{1.150011in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.145893in}}{\pgfqpoint{6.896020in}{1.143579in}}{\pgfqpoint{6.901843in}{1.143579in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.143579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.919030in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.919030in}}{\pgfqpoint{6.617413in}{0.921344in}}{\pgfqpoint{6.621531in}{0.925462in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.929580in}}{\pgfqpoint{6.627963in}{0.935166in}}{\pgfqpoint{6.627963in}{0.940990in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.946814in}}{\pgfqpoint{6.625649in}{0.952400in}}{\pgfqpoint{6.621531in}{0.956518in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.960636in}}{\pgfqpoint{6.611826in}{0.962950in}}{\pgfqpoint{6.606002in}{0.962950in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.962950in}}{\pgfqpoint{6.594592in}{0.960636in}}{\pgfqpoint{6.590474in}{0.956518in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.952400in}}{\pgfqpoint{6.584042in}{0.946814in}}{\pgfqpoint{6.584042in}{0.940990in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.935166in}}{\pgfqpoint{6.586356in}{0.929580in}}{\pgfqpoint{6.590474in}{0.925462in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.921344in}}{\pgfqpoint{6.600178in}{0.919030in}}{\pgfqpoint{6.606002in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.919030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.573764in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.573764in}}{\pgfqpoint{7.493557in}{1.576078in}}{\pgfqpoint{7.497675in}{1.580196in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.584314in}}{\pgfqpoint{7.504107in}{1.589900in}}{\pgfqpoint{7.504107in}{1.595724in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.601548in}}{\pgfqpoint{7.501793in}{1.607134in}}{\pgfqpoint{7.497675in}{1.611252in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.615370in}}{\pgfqpoint{7.487971in}{1.617684in}}{\pgfqpoint{7.482147in}{1.617684in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.617684in}}{\pgfqpoint{7.470737in}{1.615370in}}{\pgfqpoint{7.466619in}{1.611252in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.607134in}}{\pgfqpoint{7.460187in}{1.601548in}}{\pgfqpoint{7.460187in}{1.595724in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.589900in}}{\pgfqpoint{7.462501in}{1.584314in}}{\pgfqpoint{7.466619in}{1.580196in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.576078in}}{\pgfqpoint{7.476323in}{1.573764in}}{\pgfqpoint{7.482147in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.573764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.579686in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.579686in}}{\pgfqpoint{7.516314in}{1.582000in}}{\pgfqpoint{7.520432in}{1.586118in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.590236in}}{\pgfqpoint{7.526864in}{1.595823in}}{\pgfqpoint{7.526864in}{1.601647in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.607470in}}{\pgfqpoint{7.524550in}{1.613057in}}{\pgfqpoint{7.520432in}{1.617175in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.621293in}}{\pgfqpoint{7.510728in}{1.623607in}}{\pgfqpoint{7.504904in}{1.623607in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.623607in}}{\pgfqpoint{7.493494in}{1.621293in}}{\pgfqpoint{7.489376in}{1.617175in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.613057in}}{\pgfqpoint{7.482944in}{1.607470in}}{\pgfqpoint{7.482944in}{1.601647in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.595823in}}{\pgfqpoint{7.485258in}{1.590236in}}{\pgfqpoint{7.489376in}{1.586118in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.582000in}}{\pgfqpoint{7.499080in}{1.579686in}}{\pgfqpoint{7.504904in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.579686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.496843in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.496843in}}{\pgfqpoint{6.628791in}{1.499157in}}{\pgfqpoint{6.632909in}{1.503275in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.507393in}}{\pgfqpoint{6.639341in}{1.512979in}}{\pgfqpoint{6.639341in}{1.518803in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.524627in}}{\pgfqpoint{6.637027in}{1.530213in}}{\pgfqpoint{6.632909in}{1.534331in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.538449in}}{\pgfqpoint{6.623205in}{1.540763in}}{\pgfqpoint{6.617381in}{1.540763in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.540763in}}{\pgfqpoint{6.605971in}{1.538449in}}{\pgfqpoint{6.601853in}{1.534331in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.530213in}}{\pgfqpoint{6.595421in}{1.524627in}}{\pgfqpoint{6.595421in}{1.518803in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.512979in}}{\pgfqpoint{6.597735in}{1.507393in}}{\pgfqpoint{6.601853in}{1.503275in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.499157in}}{\pgfqpoint{6.611557in}{1.496843in}}{\pgfqpoint{6.617381in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.496843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.721251in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.721251in}}{\pgfqpoint{7.743884in}{1.723565in}}{\pgfqpoint{7.748002in}{1.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.731801in}}{\pgfqpoint{7.754434in}{1.737387in}}{\pgfqpoint{7.754434in}{1.743211in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.749035in}}{\pgfqpoint{7.752121in}{1.754621in}}{\pgfqpoint{7.748002in}{1.758739in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.762858in}}{\pgfqpoint{7.738298in}{1.765171in}}{\pgfqpoint{7.732474in}{1.765171in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.765171in}}{\pgfqpoint{7.721064in}{1.762858in}}{\pgfqpoint{7.716946in}{1.758739in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.754621in}}{\pgfqpoint{7.710514in}{1.749035in}}{\pgfqpoint{7.710514in}{1.743211in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.737387in}}{\pgfqpoint{7.712828in}{1.731801in}}{\pgfqpoint{7.716946in}{1.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.723565in}}{\pgfqpoint{7.726650in}{1.721251in}}{\pgfqpoint{7.732474in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.721251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.902454in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.902454in}}{\pgfqpoint{6.947389in}{0.904768in}}{\pgfqpoint{6.951507in}{0.908886in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.913004in}}{\pgfqpoint{6.957939in}{0.918590in}}{\pgfqpoint{6.957939in}{0.924414in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.930238in}}{\pgfqpoint{6.955625in}{0.935824in}}{\pgfqpoint{6.951507in}{0.939942in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.944061in}}{\pgfqpoint{6.941803in}{0.946374in}}{\pgfqpoint{6.935979in}{0.946374in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.946374in}}{\pgfqpoint{6.924569in}{0.944061in}}{\pgfqpoint{6.920451in}{0.939942in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.935824in}}{\pgfqpoint{6.914019in}{0.930238in}}{\pgfqpoint{6.914019in}{0.924414in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.918590in}}{\pgfqpoint{6.916333in}{0.913004in}}{\pgfqpoint{6.920451in}{0.908886in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.904768in}}{\pgfqpoint{6.930155in}{0.902454in}}{\pgfqpoint{6.935979in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.902454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.348139in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.348139in}}{\pgfqpoint{7.027039in}{1.350453in}}{\pgfqpoint{7.031157in}{1.354571in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.358689in}}{\pgfqpoint{7.037589in}{1.364275in}}{\pgfqpoint{7.037589in}{1.370099in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.375923in}}{\pgfqpoint{7.035275in}{1.381509in}}{\pgfqpoint{7.031157in}{1.385627in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.389745in}}{\pgfqpoint{7.021452in}{1.392059in}}{\pgfqpoint{7.015628in}{1.392059in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.392059in}}{\pgfqpoint{7.004218in}{1.389745in}}{\pgfqpoint{7.000100in}{1.385627in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.381509in}}{\pgfqpoint{6.993668in}{1.375923in}}{\pgfqpoint{6.993668in}{1.370099in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.364275in}}{\pgfqpoint{6.995982in}{1.358689in}}{\pgfqpoint{7.000100in}{1.354571in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.350453in}}{\pgfqpoint{7.009805in}{1.348139in}}{\pgfqpoint{7.015628in}{1.348139in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.348139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.505681in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.505681in}}{\pgfqpoint{6.583277in}{1.507995in}}{\pgfqpoint{6.587395in}{1.512113in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.516231in}}{\pgfqpoint{6.593827in}{1.521818in}}{\pgfqpoint{6.593827in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.533466in}}{\pgfqpoint{6.591513in}{1.539052in}}{\pgfqpoint{6.587395in}{1.543170in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.547288in}}{\pgfqpoint{6.577691in}{1.549602in}}{\pgfqpoint{6.571867in}{1.549602in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.549602in}}{\pgfqpoint{6.560457in}{1.547288in}}{\pgfqpoint{6.556339in}{1.543170in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.539052in}}{\pgfqpoint{6.549907in}{1.533466in}}{\pgfqpoint{6.549907in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.521818in}}{\pgfqpoint{6.552220in}{1.516231in}}{\pgfqpoint{6.556339in}{1.512113in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.507995in}}{\pgfqpoint{6.566043in}{1.505681in}}{\pgfqpoint{6.571867in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.505681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.881296in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.881296in}}{\pgfqpoint{7.732506in}{1.883610in}}{\pgfqpoint{7.736624in}{1.887728in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.891846in}}{\pgfqpoint{7.743056in}{1.897432in}}{\pgfqpoint{7.743056in}{1.903256in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.909080in}}{\pgfqpoint{7.740742in}{1.914666in}}{\pgfqpoint{7.736624in}{1.918784in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.922902in}}{\pgfqpoint{7.726920in}{1.925216in}}{\pgfqpoint{7.721096in}{1.925216in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.925216in}}{\pgfqpoint{7.709686in}{1.922902in}}{\pgfqpoint{7.705567in}{1.918784in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.914666in}}{\pgfqpoint{7.699135in}{1.909080in}}{\pgfqpoint{7.699135in}{1.903256in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.897432in}}{\pgfqpoint{7.701449in}{1.891846in}}{\pgfqpoint{7.705567in}{1.887728in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.883610in}}{\pgfqpoint{7.715272in}{1.881296in}}{\pgfqpoint{7.721096in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.881296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.516526in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.516526in}}{\pgfqpoint{7.254609in}{1.518840in}}{\pgfqpoint{7.258727in}{1.522958in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.527076in}}{\pgfqpoint{7.265159in}{1.532662in}}{\pgfqpoint{7.265159in}{1.538486in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.544310in}}{\pgfqpoint{7.262845in}{1.549897in}}{\pgfqpoint{7.258727in}{1.554015in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.558133in}}{\pgfqpoint{7.249022in}{1.560447in}}{\pgfqpoint{7.243199in}{1.560447in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.560447in}}{\pgfqpoint{7.231788in}{1.558133in}}{\pgfqpoint{7.227670in}{1.554015in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.549897in}}{\pgfqpoint{7.221238in}{1.544310in}}{\pgfqpoint{7.221238in}{1.538486in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.532662in}}{\pgfqpoint{7.223552in}{1.527076in}}{\pgfqpoint{7.227670in}{1.522958in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.518840in}}{\pgfqpoint{7.237375in}{1.516526in}}{\pgfqpoint{7.243199in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.516526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.153318in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.153318in}}{\pgfqpoint{6.549141in}{1.155632in}}{\pgfqpoint{6.553260in}{1.159750in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.163868in}}{\pgfqpoint{6.559692in}{1.169454in}}{\pgfqpoint{6.559692in}{1.175278in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.181102in}}{\pgfqpoint{6.557378in}{1.186688in}}{\pgfqpoint{6.553260in}{1.190807in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.194925in}}{\pgfqpoint{6.543555in}{1.197239in}}{\pgfqpoint{6.537731in}{1.197239in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.197239in}}{\pgfqpoint{6.526321in}{1.194925in}}{\pgfqpoint{6.522203in}{1.190807in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.186688in}}{\pgfqpoint{6.515771in}{1.181102in}}{\pgfqpoint{6.515771in}{1.175278in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.169454in}}{\pgfqpoint{6.518085in}{1.163868in}}{\pgfqpoint{6.522203in}{1.159750in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.155632in}}{\pgfqpoint{6.531907in}{1.153318in}}{\pgfqpoint{6.537731in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.153318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.851511in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.851511in}}{\pgfqpoint{6.731198in}{1.853825in}}{\pgfqpoint{6.735316in}{1.857943in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.862061in}}{\pgfqpoint{6.741748in}{1.867648in}}{\pgfqpoint{6.741748in}{1.873472in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.879295in}}{\pgfqpoint{6.739434in}{1.884882in}}{\pgfqpoint{6.735316in}{1.889000in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.893118in}}{\pgfqpoint{6.725611in}{1.895432in}}{\pgfqpoint{6.719787in}{1.895432in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.895432in}}{\pgfqpoint{6.708377in}{1.893118in}}{\pgfqpoint{6.704259in}{1.889000in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.884882in}}{\pgfqpoint{6.697827in}{1.879295in}}{\pgfqpoint{6.697827in}{1.873472in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.867648in}}{\pgfqpoint{6.700141in}{1.862061in}}{\pgfqpoint{6.704259in}{1.857943in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.853825in}}{\pgfqpoint{6.713963in}{1.851511in}}{\pgfqpoint{6.719787in}{1.851511in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.851511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.810508in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.810508in}}{\pgfqpoint{6.662927in}{1.812822in}}{\pgfqpoint{6.667045in}{1.816940in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.821059in}}{\pgfqpoint{6.673477in}{1.826645in}}{\pgfqpoint{6.673477in}{1.832469in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.838293in}}{\pgfqpoint{6.671163in}{1.843879in}}{\pgfqpoint{6.667045in}{1.847997in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.852115in}}{\pgfqpoint{6.657340in}{1.854429in}}{\pgfqpoint{6.651516in}{1.854429in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.854429in}}{\pgfqpoint{6.640106in}{1.852115in}}{\pgfqpoint{6.635988in}{1.847997in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.843879in}}{\pgfqpoint{6.629556in}{1.838293in}}{\pgfqpoint{6.629556in}{1.832469in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.826645in}}{\pgfqpoint{6.631870in}{1.821059in}}{\pgfqpoint{6.635988in}{1.816940in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.812822in}}{\pgfqpoint{6.645692in}{1.810508in}}{\pgfqpoint{6.651516in}{1.810508in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.810508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.517305in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.517305in}}{\pgfqpoint{7.072553in}{1.519618in}}{\pgfqpoint{7.076671in}{1.523737in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.527855in}}{\pgfqpoint{7.083103in}{1.533441in}}{\pgfqpoint{7.083103in}{1.539265in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.545089in}}{\pgfqpoint{7.080789in}{1.550675in}}{\pgfqpoint{7.076671in}{1.554793in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.558911in}}{\pgfqpoint{7.066966in}{1.561225in}}{\pgfqpoint{7.061142in}{1.561225in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.561225in}}{\pgfqpoint{7.049732in}{1.558911in}}{\pgfqpoint{7.045614in}{1.554793in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.550675in}}{\pgfqpoint{7.039182in}{1.545089in}}{\pgfqpoint{7.039182in}{1.539265in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.533441in}}{\pgfqpoint{7.041496in}{1.527855in}}{\pgfqpoint{7.045614in}{1.523737in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.519618in}}{\pgfqpoint{7.055319in}{1.517305in}}{\pgfqpoint{7.061142in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.517305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.146849in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.146849in}}{\pgfqpoint{6.947389in}{1.149163in}}{\pgfqpoint{6.951507in}{1.153281in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.157400in}}{\pgfqpoint{6.957939in}{1.162986in}}{\pgfqpoint{6.957939in}{1.168810in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.174634in}}{\pgfqpoint{6.955625in}{1.180220in}}{\pgfqpoint{6.951507in}{1.184338in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.188456in}}{\pgfqpoint{6.941803in}{1.190770in}}{\pgfqpoint{6.935979in}{1.190770in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.190770in}}{\pgfqpoint{6.924569in}{1.188456in}}{\pgfqpoint{6.920451in}{1.184338in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.180220in}}{\pgfqpoint{6.914019in}{1.174634in}}{\pgfqpoint{6.914019in}{1.168810in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.162986in}}{\pgfqpoint{6.916333in}{1.157400in}}{\pgfqpoint{6.920451in}{1.153281in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.149163in}}{\pgfqpoint{6.930155in}{1.146849in}}{\pgfqpoint{6.935979in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.146849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.497423in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.497423in}}{\pgfqpoint{6.822226in}{1.499737in}}{\pgfqpoint{6.826344in}{1.503855in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.507973in}}{\pgfqpoint{6.832776in}{1.513559in}}{\pgfqpoint{6.832776in}{1.519383in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.525207in}}{\pgfqpoint{6.830462in}{1.530793in}}{\pgfqpoint{6.826344in}{1.534911in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.539029in}}{\pgfqpoint{6.816639in}{1.541343in}}{\pgfqpoint{6.810815in}{1.541343in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.541343in}}{\pgfqpoint{6.799405in}{1.539029in}}{\pgfqpoint{6.795287in}{1.534911in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.530793in}}{\pgfqpoint{6.788855in}{1.525207in}}{\pgfqpoint{6.788855in}{1.519383in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.513559in}}{\pgfqpoint{6.791169in}{1.507973in}}{\pgfqpoint{6.795287in}{1.503855in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.499737in}}{\pgfqpoint{6.804992in}{1.497423in}}{\pgfqpoint{6.810815in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.497423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.792904in}}{\pgfqpoint{6.947389in}{1.795218in}}{\pgfqpoint{6.951507in}{1.799336in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.803454in}}{\pgfqpoint{6.957939in}{1.809041in}}{\pgfqpoint{6.957939in}{1.814864in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.820688in}}{\pgfqpoint{6.955625in}{1.826275in}}{\pgfqpoint{6.951507in}{1.830393in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.834511in}}{\pgfqpoint{6.941803in}{1.836825in}}{\pgfqpoint{6.935979in}{1.836825in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.836825in}}{\pgfqpoint{6.924569in}{1.834511in}}{\pgfqpoint{6.920451in}{1.830393in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.826275in}}{\pgfqpoint{6.914019in}{1.820688in}}{\pgfqpoint{6.914019in}{1.814864in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.809041in}}{\pgfqpoint{6.916333in}{1.803454in}}{\pgfqpoint{6.920451in}{1.799336in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.795218in}}{\pgfqpoint{6.930155in}{1.792904in}}{\pgfqpoint{6.935979in}{1.792904in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.792904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.537499in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.537499in}}{\pgfqpoint{7.766641in}{1.539813in}}{\pgfqpoint{7.770759in}{1.543931in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.548050in}}{\pgfqpoint{7.777191in}{1.553636in}}{\pgfqpoint{7.777191in}{1.559460in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.565284in}}{\pgfqpoint{7.774878in}{1.570870in}}{\pgfqpoint{7.770759in}{1.574988in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.579106in}}{\pgfqpoint{7.761055in}{1.581420in}}{\pgfqpoint{7.755231in}{1.581420in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.581420in}}{\pgfqpoint{7.743821in}{1.579106in}}{\pgfqpoint{7.739703in}{1.574988in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.570870in}}{\pgfqpoint{7.733271in}{1.565284in}}{\pgfqpoint{7.733271in}{1.559460in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.553636in}}{\pgfqpoint{7.735585in}{1.548050in}}{\pgfqpoint{7.739703in}{1.543931in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.539813in}}{\pgfqpoint{7.749407in}{1.537499in}}{\pgfqpoint{7.755231in}{1.537499in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.537499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.502661in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.502661in}}{\pgfqpoint{6.640170in}{1.504974in}}{\pgfqpoint{6.644288in}{1.509093in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.513211in}}{\pgfqpoint{6.650720in}{1.518797in}}{\pgfqpoint{6.650720in}{1.524621in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.530445in}}{\pgfqpoint{6.648406in}{1.536031in}}{\pgfqpoint{6.644288in}{1.540149in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.544267in}}{\pgfqpoint{6.634583in}{1.546581in}}{\pgfqpoint{6.628759in}{1.546581in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.546581in}}{\pgfqpoint{6.617349in}{1.544267in}}{\pgfqpoint{6.613231in}{1.540149in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.536031in}}{\pgfqpoint{6.606799in}{1.530445in}}{\pgfqpoint{6.606799in}{1.524621in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.518797in}}{\pgfqpoint{6.609113in}{1.513211in}}{\pgfqpoint{6.613231in}{1.509093in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.504974in}}{\pgfqpoint{6.622935in}{1.502661in}}{\pgfqpoint{6.628759in}{1.502661in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.502661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.144957in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.144957in}}{\pgfqpoint{6.697062in}{1.147271in}}{\pgfqpoint{6.701180in}{1.151389in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.155507in}}{\pgfqpoint{6.707612in}{1.161094in}}{\pgfqpoint{6.707612in}{1.166918in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.172741in}}{\pgfqpoint{6.705298in}{1.178328in}}{\pgfqpoint{6.701180in}{1.182446in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.186564in}}{\pgfqpoint{6.691476in}{1.188878in}}{\pgfqpoint{6.685652in}{1.188878in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.188878in}}{\pgfqpoint{6.674242in}{1.186564in}}{\pgfqpoint{6.670124in}{1.182446in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.178328in}}{\pgfqpoint{6.663692in}{1.172741in}}{\pgfqpoint{6.663692in}{1.166918in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.161094in}}{\pgfqpoint{6.666006in}{1.155507in}}{\pgfqpoint{6.670124in}{1.151389in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.147271in}}{\pgfqpoint{6.679828in}{1.144957in}}{\pgfqpoint{6.685652in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.144957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.538228in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.538228in}}{\pgfqpoint{7.220473in}{1.540542in}}{\pgfqpoint{7.224591in}{1.544660in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.548778in}}{\pgfqpoint{7.231023in}{1.554364in}}{\pgfqpoint{7.231023in}{1.560188in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.566012in}}{\pgfqpoint{7.228709in}{1.571598in}}{\pgfqpoint{7.224591in}{1.575716in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.579834in}}{\pgfqpoint{7.214887in}{1.582148in}}{\pgfqpoint{7.209063in}{1.582148in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.582148in}}{\pgfqpoint{7.197653in}{1.579834in}}{\pgfqpoint{7.193535in}{1.575716in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.571598in}}{\pgfqpoint{7.187103in}{1.566012in}}{\pgfqpoint{7.187103in}{1.560188in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.554364in}}{\pgfqpoint{7.189417in}{1.548778in}}{\pgfqpoint{7.193535in}{1.544660in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.540542in}}{\pgfqpoint{7.203239in}{1.538228in}}{\pgfqpoint{7.209063in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.538228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.517558in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.517558in}}{\pgfqpoint{7.174959in}{1.519872in}}{\pgfqpoint{7.179077in}{1.523991in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.528109in}}{\pgfqpoint{7.185509in}{1.533695in}}{\pgfqpoint{7.185509in}{1.539519in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.545343in}}{\pgfqpoint{7.183195in}{1.550929in}}{\pgfqpoint{7.179077in}{1.555047in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.559165in}}{\pgfqpoint{7.169373in}{1.561479in}}{\pgfqpoint{7.163549in}{1.561479in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.561479in}}{\pgfqpoint{7.152139in}{1.559165in}}{\pgfqpoint{7.148021in}{1.555047in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.550929in}}{\pgfqpoint{7.141589in}{1.545343in}}{\pgfqpoint{7.141589in}{1.539519in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.533695in}}{\pgfqpoint{7.143903in}{1.528109in}}{\pgfqpoint{7.148021in}{1.523991in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.519872in}}{\pgfqpoint{7.157725in}{1.517558in}}{\pgfqpoint{7.163549in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.517558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.503745in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.503745in}}{\pgfqpoint{6.799469in}{1.506059in}}{\pgfqpoint{6.803587in}{1.510177in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.514295in}}{\pgfqpoint{6.810019in}{1.519881in}}{\pgfqpoint{6.810019in}{1.525705in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.531529in}}{\pgfqpoint{6.807705in}{1.537116in}}{\pgfqpoint{6.803587in}{1.541234in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.545352in}}{\pgfqpoint{6.793882in}{1.547666in}}{\pgfqpoint{6.788058in}{1.547666in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.547666in}}{\pgfqpoint{6.776648in}{1.545352in}}{\pgfqpoint{6.772530in}{1.541234in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.537116in}}{\pgfqpoint{6.766098in}{1.531529in}}{\pgfqpoint{6.766098in}{1.525705in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.519881in}}{\pgfqpoint{6.768412in}{1.514295in}}{\pgfqpoint{6.772530in}{1.510177in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.506059in}}{\pgfqpoint{6.782234in}{1.503745in}}{\pgfqpoint{6.788058in}{1.503745in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.503745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.394336in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.394336in}}{\pgfqpoint{7.243230in}{1.396650in}}{\pgfqpoint{7.247348in}{1.400768in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.404886in}}{\pgfqpoint{7.253780in}{1.410472in}}{\pgfqpoint{7.253780in}{1.416296in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.422120in}}{\pgfqpoint{7.251466in}{1.427706in}}{\pgfqpoint{7.247348in}{1.431824in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.435943in}}{\pgfqpoint{7.237644in}{1.438256in}}{\pgfqpoint{7.231820in}{1.438256in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.438256in}}{\pgfqpoint{7.220410in}{1.435943in}}{\pgfqpoint{7.216292in}{1.431824in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.427706in}}{\pgfqpoint{7.209860in}{1.422120in}}{\pgfqpoint{7.209860in}{1.416296in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.410472in}}{\pgfqpoint{7.212174in}{1.404886in}}{\pgfqpoint{7.216292in}{1.400768in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.396650in}}{\pgfqpoint{7.225996in}{1.394336in}}{\pgfqpoint{7.231820in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.394336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.152898in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.152898in}}{\pgfqpoint{6.947389in}{1.155212in}}{\pgfqpoint{6.951507in}{1.159330in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.163448in}}{\pgfqpoint{6.957939in}{1.169034in}}{\pgfqpoint{6.957939in}{1.174858in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.180682in}}{\pgfqpoint{6.955625in}{1.186268in}}{\pgfqpoint{6.951507in}{1.190386in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.194504in}}{\pgfqpoint{6.941803in}{1.196818in}}{\pgfqpoint{6.935979in}{1.196818in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.196818in}}{\pgfqpoint{6.924569in}{1.194504in}}{\pgfqpoint{6.920451in}{1.190386in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.186268in}}{\pgfqpoint{6.914019in}{1.180682in}}{\pgfqpoint{6.914019in}{1.174858in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.169034in}}{\pgfqpoint{6.916333in}{1.163448in}}{\pgfqpoint{6.920451in}{1.159330in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.155212in}}{\pgfqpoint{6.930155in}{1.152898in}}{\pgfqpoint{6.935979in}{1.152898in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.152898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.579704in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.579704in}}{\pgfqpoint{7.504936in}{1.582018in}}{\pgfqpoint{7.509054in}{1.586136in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.590254in}}{\pgfqpoint{7.515486in}{1.595840in}}{\pgfqpoint{7.515486in}{1.601664in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.607488in}}{\pgfqpoint{7.513172in}{1.613074in}}{\pgfqpoint{7.509054in}{1.617192in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.621310in}}{\pgfqpoint{7.499349in}{1.623624in}}{\pgfqpoint{7.493526in}{1.623624in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.623624in}}{\pgfqpoint{7.482115in}{1.621310in}}{\pgfqpoint{7.477997in}{1.617192in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.613074in}}{\pgfqpoint{7.471565in}{1.607488in}}{\pgfqpoint{7.471565in}{1.601664in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.595840in}}{\pgfqpoint{7.473879in}{1.590254in}}{\pgfqpoint{7.477997in}{1.586136in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.582018in}}{\pgfqpoint{7.487702in}{1.579704in}}{\pgfqpoint{7.493526in}{1.579704in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.579704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.509337in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.509337in}}{\pgfqpoint{7.311501in}{1.511651in}}{\pgfqpoint{7.315619in}{1.515769in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.519887in}}{\pgfqpoint{7.322051in}{1.525473in}}{\pgfqpoint{7.322051in}{1.531297in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.537121in}}{\pgfqpoint{7.319737in}{1.542707in}}{\pgfqpoint{7.315619in}{1.546825in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.550944in}}{\pgfqpoint{7.305915in}{1.553257in}}{\pgfqpoint{7.300091in}{1.553257in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.553257in}}{\pgfqpoint{7.288681in}{1.550944in}}{\pgfqpoint{7.284563in}{1.546825in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.542707in}}{\pgfqpoint{7.278131in}{1.537121in}}{\pgfqpoint{7.278131in}{1.531297in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.525473in}}{\pgfqpoint{7.280445in}{1.519887in}}{\pgfqpoint{7.284563in}{1.515769in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.511651in}}{\pgfqpoint{7.294267in}{1.509337in}}{\pgfqpoint{7.300091in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.509337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.707884in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.707884in}}{\pgfqpoint{7.846291in}{1.710198in}}{\pgfqpoint{7.850409in}{1.714316in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.718435in}}{\pgfqpoint{7.856841in}{1.724021in}}{\pgfqpoint{7.856841in}{1.729845in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.735669in}}{\pgfqpoint{7.854527in}{1.741255in}}{\pgfqpoint{7.850409in}{1.745373in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.749491in}}{\pgfqpoint{7.840705in}{1.751805in}}{\pgfqpoint{7.834881in}{1.751805in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.751805in}}{\pgfqpoint{7.823471in}{1.749491in}}{\pgfqpoint{7.819352in}{1.745373in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.741255in}}{\pgfqpoint{7.812920in}{1.735669in}}{\pgfqpoint{7.812920in}{1.729845in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.724021in}}{\pgfqpoint{7.815234in}{1.718435in}}{\pgfqpoint{7.819352in}{1.714316in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.710198in}}{\pgfqpoint{7.829057in}{1.707884in}}{\pgfqpoint{7.834881in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.707884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.167562in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.167562in}}{\pgfqpoint{7.083931in}{1.169876in}}{\pgfqpoint{7.088049in}{1.173994in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.178113in}}{\pgfqpoint{7.094481in}{1.183699in}}{\pgfqpoint{7.094481in}{1.189523in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.195347in}}{\pgfqpoint{7.092167in}{1.200933in}}{\pgfqpoint{7.088049in}{1.205051in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.209169in}}{\pgfqpoint{7.078345in}{1.211483in}}{\pgfqpoint{7.072521in}{1.211483in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.211483in}}{\pgfqpoint{7.061111in}{1.209169in}}{\pgfqpoint{7.056993in}{1.205051in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.200933in}}{\pgfqpoint{7.050561in}{1.195347in}}{\pgfqpoint{7.050561in}{1.189523in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.183699in}}{\pgfqpoint{7.052875in}{1.178113in}}{\pgfqpoint{7.056993in}{1.173994in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.169876in}}{\pgfqpoint{7.066697in}{1.167562in}}{\pgfqpoint{7.072521in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.167562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.151566in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.151566in}}{\pgfqpoint{6.981525in}{1.153880in}}{\pgfqpoint{6.985643in}{1.157998in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.162116in}}{\pgfqpoint{6.992075in}{1.167702in}}{\pgfqpoint{6.992075in}{1.173526in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.179350in}}{\pgfqpoint{6.989761in}{1.184936in}}{\pgfqpoint{6.985643in}{1.189054in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.193172in}}{\pgfqpoint{6.975938in}{1.195486in}}{\pgfqpoint{6.970114in}{1.195486in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.195486in}}{\pgfqpoint{6.958704in}{1.193172in}}{\pgfqpoint{6.954586in}{1.189054in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.184936in}}{\pgfqpoint{6.948154in}{1.179350in}}{\pgfqpoint{6.948154in}{1.173526in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.167702in}}{\pgfqpoint{6.950468in}{1.162116in}}{\pgfqpoint{6.954586in}{1.157998in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.153880in}}{\pgfqpoint{6.964291in}{1.151566in}}{\pgfqpoint{6.970114in}{1.151566in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.151566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.519050in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.519050in}}{\pgfqpoint{7.652856in}{1.521364in}}{\pgfqpoint{7.656974in}{1.525482in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.529601in}}{\pgfqpoint{7.663406in}{1.535187in}}{\pgfqpoint{7.663406in}{1.541011in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.546835in}}{\pgfqpoint{7.661092in}{1.552421in}}{\pgfqpoint{7.656974in}{1.556539in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.560657in}}{\pgfqpoint{7.647270in}{1.562971in}}{\pgfqpoint{7.641446in}{1.562971in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.562971in}}{\pgfqpoint{7.630036in}{1.560657in}}{\pgfqpoint{7.625918in}{1.556539in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.552421in}}{\pgfqpoint{7.619486in}{1.546835in}}{\pgfqpoint{7.619486in}{1.541011in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.535187in}}{\pgfqpoint{7.621800in}{1.529601in}}{\pgfqpoint{7.625918in}{1.525482in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.521364in}}{\pgfqpoint{7.635622in}{1.519050in}}{\pgfqpoint{7.641446in}{1.519050in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.519050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.136520in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.136520in}}{\pgfqpoint{7.755263in}{1.138834in}}{\pgfqpoint{7.759381in}{1.142952in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.147070in}}{\pgfqpoint{7.765813in}{1.152656in}}{\pgfqpoint{7.765813in}{1.158480in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.164304in}}{\pgfqpoint{7.763499in}{1.169890in}}{\pgfqpoint{7.759381in}{1.174008in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.178127in}}{\pgfqpoint{7.749677in}{1.180440in}}{\pgfqpoint{7.743853in}{1.180440in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.180440in}}{\pgfqpoint{7.732443in}{1.178127in}}{\pgfqpoint{7.728324in}{1.174008in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.169890in}}{\pgfqpoint{7.721892in}{1.164304in}}{\pgfqpoint{7.721892in}{1.158480in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.152656in}}{\pgfqpoint{7.724206in}{1.147070in}}{\pgfqpoint{7.728324in}{1.142952in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.138834in}}{\pgfqpoint{7.738029in}{1.136520in}}{\pgfqpoint{7.743853in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.136520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.942534in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.942534in}}{\pgfqpoint{6.651548in}{0.944848in}}{\pgfqpoint{6.655666in}{0.948966in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.953084in}}{\pgfqpoint{6.662098in}{0.958671in}}{\pgfqpoint{6.662098in}{0.964495in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.970319in}}{\pgfqpoint{6.659784in}{0.975905in}}{\pgfqpoint{6.655666in}{0.980023in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.984141in}}{\pgfqpoint{6.645962in}{0.986455in}}{\pgfqpoint{6.640138in}{0.986455in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.986455in}}{\pgfqpoint{6.628728in}{0.984141in}}{\pgfqpoint{6.624610in}{0.980023in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.975905in}}{\pgfqpoint{6.618178in}{0.970319in}}{\pgfqpoint{6.618178in}{0.964495in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.958671in}}{\pgfqpoint{6.620492in}{0.953084in}}{\pgfqpoint{6.624610in}{0.948966in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.944848in}}{\pgfqpoint{6.634314in}{0.942534in}}{\pgfqpoint{6.640138in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.942534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.520361in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.520361in}}{\pgfqpoint{7.584585in}{1.522675in}}{\pgfqpoint{7.588703in}{1.526793in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.530911in}}{\pgfqpoint{7.595135in}{1.536497in}}{\pgfqpoint{7.595135in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.548145in}}{\pgfqpoint{7.592821in}{1.553731in}}{\pgfqpoint{7.588703in}{1.557850in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.561968in}}{\pgfqpoint{7.578999in}{1.564282in}}{\pgfqpoint{7.573175in}{1.564282in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.564282in}}{\pgfqpoint{7.561765in}{1.561968in}}{\pgfqpoint{7.557647in}{1.557850in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.553731in}}{\pgfqpoint{7.551215in}{1.548145in}}{\pgfqpoint{7.551215in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.536497in}}{\pgfqpoint{7.553529in}{1.530911in}}{\pgfqpoint{7.557647in}{1.526793in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.522675in}}{\pgfqpoint{7.567351in}{1.520361in}}{\pgfqpoint{7.573175in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.520361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.476658in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.476658in}}{\pgfqpoint{7.561828in}{1.478971in}}{\pgfqpoint{7.565946in}{1.483090in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.487208in}}{\pgfqpoint{7.572378in}{1.492794in}}{\pgfqpoint{7.572378in}{1.498618in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.504442in}}{\pgfqpoint{7.570064in}{1.510028in}}{\pgfqpoint{7.565946in}{1.514146in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.518264in}}{\pgfqpoint{7.556242in}{1.520578in}}{\pgfqpoint{7.550418in}{1.520578in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.520578in}}{\pgfqpoint{7.539008in}{1.518264in}}{\pgfqpoint{7.534890in}{1.514146in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.510028in}}{\pgfqpoint{7.528458in}{1.504442in}}{\pgfqpoint{7.528458in}{1.498618in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.492794in}}{\pgfqpoint{7.530772in}{1.487208in}}{\pgfqpoint{7.534890in}{1.483090in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.478971in}}{\pgfqpoint{7.544594in}{1.476658in}}{\pgfqpoint{7.550418in}{1.476658in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.476658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.871670in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.871670in}}{\pgfqpoint{7.948697in}{0.873984in}}{\pgfqpoint{7.952815in}{0.878102in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.882220in}}{\pgfqpoint{7.959247in}{0.887806in}}{\pgfqpoint{7.959247in}{0.893630in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.899454in}}{\pgfqpoint{7.956934in}{0.905040in}}{\pgfqpoint{7.952815in}{0.909159in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.913277in}}{\pgfqpoint{7.943111in}{0.915591in}}{\pgfqpoint{7.937287in}{0.915591in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.915591in}}{\pgfqpoint{7.925877in}{0.913277in}}{\pgfqpoint{7.921759in}{0.909159in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.905040in}}{\pgfqpoint{7.915327in}{0.899454in}}{\pgfqpoint{7.915327in}{0.893630in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.887806in}}{\pgfqpoint{7.917641in}{0.882220in}}{\pgfqpoint{7.921759in}{0.878102in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.873984in}}{\pgfqpoint{7.931463in}{0.871670in}}{\pgfqpoint{7.937287in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.871670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.933471in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.933471in}}{\pgfqpoint{7.402529in}{0.935785in}}{\pgfqpoint{7.406647in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.944022in}}{\pgfqpoint{7.413079in}{0.949608in}}{\pgfqpoint{7.413079in}{0.955432in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.961256in}}{\pgfqpoint{7.410765in}{0.966842in}}{\pgfqpoint{7.406647in}{0.970960in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.975078in}}{\pgfqpoint{7.396943in}{0.977392in}}{\pgfqpoint{7.391119in}{0.977392in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.977392in}}{\pgfqpoint{7.379709in}{0.975078in}}{\pgfqpoint{7.375591in}{0.970960in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.966842in}}{\pgfqpoint{7.369159in}{0.961256in}}{\pgfqpoint{7.369159in}{0.955432in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.949608in}}{\pgfqpoint{7.371473in}{0.944022in}}{\pgfqpoint{7.375591in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.935785in}}{\pgfqpoint{7.385295in}{0.933471in}}{\pgfqpoint{7.391119in}{0.933471in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.933471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.482165in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.482165in}}{\pgfqpoint{7.357015in}{1.484479in}}{\pgfqpoint{7.361133in}{1.488597in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.492716in}}{\pgfqpoint{7.367565in}{1.498302in}}{\pgfqpoint{7.367565in}{1.504126in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.509950in}}{\pgfqpoint{7.365251in}{1.515536in}}{\pgfqpoint{7.361133in}{1.519654in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.523772in}}{\pgfqpoint{7.351429in}{1.526086in}}{\pgfqpoint{7.345605in}{1.526086in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.526086in}}{\pgfqpoint{7.334195in}{1.523772in}}{\pgfqpoint{7.330077in}{1.519654in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.515536in}}{\pgfqpoint{7.323645in}{1.509950in}}{\pgfqpoint{7.323645in}{1.504126in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.498302in}}{\pgfqpoint{7.325959in}{1.492716in}}{\pgfqpoint{7.330077in}{1.488597in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.484479in}}{\pgfqpoint{7.339781in}{1.482165in}}{\pgfqpoint{7.345605in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.482165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.872887in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.872887in}}{\pgfqpoint{7.174959in}{0.875201in}}{\pgfqpoint{7.179077in}{0.879319in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.883437in}}{\pgfqpoint{7.185509in}{0.889023in}}{\pgfqpoint{7.185509in}{0.894847in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.900671in}}{\pgfqpoint{7.183195in}{0.906257in}}{\pgfqpoint{7.179077in}{0.910375in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.914493in}}{\pgfqpoint{7.169373in}{0.916807in}}{\pgfqpoint{7.163549in}{0.916807in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.916807in}}{\pgfqpoint{7.152139in}{0.914493in}}{\pgfqpoint{7.148021in}{0.910375in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.906257in}}{\pgfqpoint{7.141589in}{0.900671in}}{\pgfqpoint{7.141589in}{0.894847in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.889023in}}{\pgfqpoint{7.143903in}{0.883437in}}{\pgfqpoint{7.148021in}{0.879319in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.875201in}}{\pgfqpoint{7.157725in}{0.872887in}}{\pgfqpoint{7.163549in}{0.872887in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.872887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.875946in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.875946in}}{\pgfqpoint{7.459422in}{0.878260in}}{\pgfqpoint{7.463540in}{0.882378in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.886496in}}{\pgfqpoint{7.469972in}{0.892082in}}{\pgfqpoint{7.469972in}{0.897906in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.903730in}}{\pgfqpoint{7.467658in}{0.909317in}}{\pgfqpoint{7.463540in}{0.913435in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.917553in}}{\pgfqpoint{7.453835in}{0.919867in}}{\pgfqpoint{7.448012in}{0.919867in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.919867in}}{\pgfqpoint{7.436601in}{0.917553in}}{\pgfqpoint{7.432483in}{0.913435in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.909317in}}{\pgfqpoint{7.426051in}{0.903730in}}{\pgfqpoint{7.426051in}{0.897906in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.892082in}}{\pgfqpoint{7.428365in}{0.886496in}}{\pgfqpoint{7.432483in}{0.882378in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.878260in}}{\pgfqpoint{7.442188in}{0.875946in}}{\pgfqpoint{7.448012in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.875946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.838920in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.838920in}}{\pgfqpoint{6.970146in}{1.841234in}}{\pgfqpoint{6.974264in}{1.845352in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.849470in}}{\pgfqpoint{6.980696in}{1.855056in}}{\pgfqpoint{6.980696in}{1.860880in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.866704in}}{\pgfqpoint{6.978382in}{1.872290in}}{\pgfqpoint{6.974264in}{1.876408in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.880527in}}{\pgfqpoint{6.964560in}{1.882840in}}{\pgfqpoint{6.958736in}{1.882840in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.882840in}}{\pgfqpoint{6.947326in}{1.880527in}}{\pgfqpoint{6.943208in}{1.876408in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.872290in}}{\pgfqpoint{6.936776in}{1.866704in}}{\pgfqpoint{6.936776in}{1.860880in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.855056in}}{\pgfqpoint{6.939090in}{1.849470in}}{\pgfqpoint{6.943208in}{1.845352in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.841234in}}{\pgfqpoint{6.952912in}{1.838920in}}{\pgfqpoint{6.958736in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.838920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.569947in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.569947in}}{\pgfqpoint{7.265987in}{1.572261in}}{\pgfqpoint{7.270105in}{1.576379in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.580497in}}{\pgfqpoint{7.276537in}{1.586083in}}{\pgfqpoint{7.276537in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.597731in}}{\pgfqpoint{7.274223in}{1.603317in}}{\pgfqpoint{7.270105in}{1.607436in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.611554in}}{\pgfqpoint{7.260401in}{1.613868in}}{\pgfqpoint{7.254577in}{1.613868in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.613868in}}{\pgfqpoint{7.243167in}{1.611554in}}{\pgfqpoint{7.239049in}{1.607436in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.603317in}}{\pgfqpoint{7.232617in}{1.597731in}}{\pgfqpoint{7.232617in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.586083in}}{\pgfqpoint{7.234931in}{1.580497in}}{\pgfqpoint{7.239049in}{1.576379in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.572261in}}{\pgfqpoint{7.248753in}{1.569947in}}{\pgfqpoint{7.254577in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.569947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.575106in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.575106in}}{\pgfqpoint{7.482179in}{1.577420in}}{\pgfqpoint{7.486297in}{1.581538in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.585656in}}{\pgfqpoint{7.492729in}{1.591243in}}{\pgfqpoint{7.492729in}{1.597067in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.602890in}}{\pgfqpoint{7.490415in}{1.608477in}}{\pgfqpoint{7.486297in}{1.612595in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.616713in}}{\pgfqpoint{7.476592in}{1.619027in}}{\pgfqpoint{7.470769in}{1.619027in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.619027in}}{\pgfqpoint{7.459358in}{1.616713in}}{\pgfqpoint{7.455240in}{1.612595in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.608477in}}{\pgfqpoint{7.448808in}{1.602890in}}{\pgfqpoint{7.448808in}{1.597067in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.591243in}}{\pgfqpoint{7.451122in}{1.585656in}}{\pgfqpoint{7.455240in}{1.581538in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.577420in}}{\pgfqpoint{7.464945in}{1.575106in}}{\pgfqpoint{7.470769in}{1.575106in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.575106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.504040in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.504040in}}{\pgfqpoint{7.186338in}{1.506353in}}{\pgfqpoint{7.190456in}{1.510472in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.514590in}}{\pgfqpoint{7.196888in}{1.520176in}}{\pgfqpoint{7.196888in}{1.526000in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.531824in}}{\pgfqpoint{7.194574in}{1.537410in}}{\pgfqpoint{7.190456in}{1.541528in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.545646in}}{\pgfqpoint{7.180751in}{1.547960in}}{\pgfqpoint{7.174928in}{1.547960in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.547960in}}{\pgfqpoint{7.163517in}{1.545646in}}{\pgfqpoint{7.159399in}{1.541528in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.537410in}}{\pgfqpoint{7.152967in}{1.531824in}}{\pgfqpoint{7.152967in}{1.526000in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.520176in}}{\pgfqpoint{7.155281in}{1.514590in}}{\pgfqpoint{7.159399in}{1.510472in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.506353in}}{\pgfqpoint{7.169104in}{1.504040in}}{\pgfqpoint{7.174928in}{1.504040in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.504040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.514500in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.514500in}}{\pgfqpoint{7.493557in}{1.516814in}}{\pgfqpoint{7.497675in}{1.520932in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.525050in}}{\pgfqpoint{7.504107in}{1.530636in}}{\pgfqpoint{7.504107in}{1.536460in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.542284in}}{\pgfqpoint{7.501793in}{1.547870in}}{\pgfqpoint{7.497675in}{1.551989in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.556107in}}{\pgfqpoint{7.487971in}{1.558421in}}{\pgfqpoint{7.482147in}{1.558421in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.558421in}}{\pgfqpoint{7.470737in}{1.556107in}}{\pgfqpoint{7.466619in}{1.551989in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.547870in}}{\pgfqpoint{7.460187in}{1.542284in}}{\pgfqpoint{7.460187in}{1.536460in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.530636in}}{\pgfqpoint{7.462501in}{1.525050in}}{\pgfqpoint{7.466619in}{1.520932in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.516814in}}{\pgfqpoint{7.476323in}{1.514500in}}{\pgfqpoint{7.482147in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.514500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.520368in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.520368in}}{\pgfqpoint{7.277366in}{1.522682in}}{\pgfqpoint{7.281484in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.530918in}}{\pgfqpoint{7.287916in}{1.536504in}}{\pgfqpoint{7.287916in}{1.542328in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.548152in}}{\pgfqpoint{7.285602in}{1.553738in}}{\pgfqpoint{7.281484in}{1.557856in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.561975in}}{\pgfqpoint{7.271779in}{1.564288in}}{\pgfqpoint{7.265956in}{1.564288in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.564288in}}{\pgfqpoint{7.254545in}{1.561975in}}{\pgfqpoint{7.250427in}{1.557856in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.553738in}}{\pgfqpoint{7.243995in}{1.548152in}}{\pgfqpoint{7.243995in}{1.542328in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.536504in}}{\pgfqpoint{7.246309in}{1.530918in}}{\pgfqpoint{7.250427in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.522682in}}{\pgfqpoint{7.260132in}{1.520368in}}{\pgfqpoint{7.265956in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.520368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.536146in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.536146in}}{\pgfqpoint{7.630099in}{1.538460in}}{\pgfqpoint{7.634217in}{1.542578in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.546697in}}{\pgfqpoint{7.640649in}{1.552283in}}{\pgfqpoint{7.640649in}{1.558107in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.563931in}}{\pgfqpoint{7.638335in}{1.569517in}}{\pgfqpoint{7.634217in}{1.573635in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.577753in}}{\pgfqpoint{7.624513in}{1.580067in}}{\pgfqpoint{7.618689in}{1.580067in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.580067in}}{\pgfqpoint{7.607279in}{1.577753in}}{\pgfqpoint{7.603161in}{1.573635in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.569517in}}{\pgfqpoint{7.596729in}{1.563931in}}{\pgfqpoint{7.596729in}{1.558107in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.552283in}}{\pgfqpoint{7.599043in}{1.546697in}}{\pgfqpoint{7.603161in}{1.542578in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.538460in}}{\pgfqpoint{7.612865in}{1.536146in}}{\pgfqpoint{7.618689in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.536146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{2.098210in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{2.098210in}}{\pgfqpoint{7.140824in}{2.100524in}}{\pgfqpoint{7.144942in}{2.104642in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{2.108760in}}{\pgfqpoint{7.151374in}{2.114347in}}{\pgfqpoint{7.151374in}{2.120171in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{2.125994in}}{\pgfqpoint{7.149060in}{2.131581in}}{\pgfqpoint{7.144942in}{2.135699in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{2.139817in}}{\pgfqpoint{7.135237in}{2.142131in}}{\pgfqpoint{7.129413in}{2.142131in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{2.142131in}}{\pgfqpoint{7.118003in}{2.139817in}}{\pgfqpoint{7.113885in}{2.135699in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{2.131581in}}{\pgfqpoint{7.107453in}{2.125994in}}{\pgfqpoint{7.107453in}{2.120171in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{2.114347in}}{\pgfqpoint{7.109767in}{2.108760in}}{\pgfqpoint{7.113885in}{2.104642in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{2.100524in}}{\pgfqpoint{7.123590in}{2.098210in}}{\pgfqpoint{7.129413in}{2.098210in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{2.098210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.607707in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.607707in}}{\pgfqpoint{7.960076in}{1.610020in}}{\pgfqpoint{7.964194in}{1.614139in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.618257in}}{\pgfqpoint{7.970626in}{1.623843in}}{\pgfqpoint{7.970626in}{1.629667in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.635491in}}{\pgfqpoint{7.968312in}{1.641077in}}{\pgfqpoint{7.964194in}{1.645195in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.649313in}}{\pgfqpoint{7.954490in}{1.651627in}}{\pgfqpoint{7.948666in}{1.651627in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.651627in}}{\pgfqpoint{7.937256in}{1.649313in}}{\pgfqpoint{7.933137in}{1.645195in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.641077in}}{\pgfqpoint{7.926705in}{1.635491in}}{\pgfqpoint{7.926705in}{1.629667in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.623843in}}{\pgfqpoint{7.929019in}{1.618257in}}{\pgfqpoint{7.933137in}{1.614139in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.610020in}}{\pgfqpoint{7.942842in}{1.607707in}}{\pgfqpoint{7.948666in}{1.607707in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.607707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.530307in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.530307in}}{\pgfqpoint{7.504936in}{1.532621in}}{\pgfqpoint{7.509054in}{1.536739in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.540857in}}{\pgfqpoint{7.515486in}{1.546443in}}{\pgfqpoint{7.515486in}{1.552267in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.558091in}}{\pgfqpoint{7.513172in}{1.563677in}}{\pgfqpoint{7.509054in}{1.567796in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.571914in}}{\pgfqpoint{7.499349in}{1.574228in}}{\pgfqpoint{7.493526in}{1.574228in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.574228in}}{\pgfqpoint{7.482115in}{1.571914in}}{\pgfqpoint{7.477997in}{1.567796in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.563677in}}{\pgfqpoint{7.471565in}{1.558091in}}{\pgfqpoint{7.471565in}{1.552267in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.546443in}}{\pgfqpoint{7.473879in}{1.540857in}}{\pgfqpoint{7.477997in}{1.536739in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.532621in}}{\pgfqpoint{7.487702in}{1.530307in}}{\pgfqpoint{7.493526in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.530307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.029154in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.029154in}}{\pgfqpoint{6.753955in}{1.031468in}}{\pgfqpoint{6.758073in}{1.035586in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.039704in}}{\pgfqpoint{6.764505in}{1.045291in}}{\pgfqpoint{6.764505in}{1.051115in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.056938in}}{\pgfqpoint{6.762191in}{1.062525in}}{\pgfqpoint{6.758073in}{1.066643in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.070761in}}{\pgfqpoint{6.748368in}{1.073075in}}{\pgfqpoint{6.742544in}{1.073075in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.073075in}}{\pgfqpoint{6.731134in}{1.070761in}}{\pgfqpoint{6.727016in}{1.066643in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.062525in}}{\pgfqpoint{6.720584in}{1.056938in}}{\pgfqpoint{6.720584in}{1.051115in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.045291in}}{\pgfqpoint{6.722898in}{1.039704in}}{\pgfqpoint{6.727016in}{1.035586in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.031468in}}{\pgfqpoint{6.736720in}{1.029154in}}{\pgfqpoint{6.742544in}{1.029154in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.029154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.346535in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.346535in}}{\pgfqpoint{7.140824in}{1.348849in}}{\pgfqpoint{7.144942in}{1.352967in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.357085in}}{\pgfqpoint{7.151374in}{1.362671in}}{\pgfqpoint{7.151374in}{1.368495in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.374319in}}{\pgfqpoint{7.149060in}{1.379905in}}{\pgfqpoint{7.144942in}{1.384023in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.388142in}}{\pgfqpoint{7.135237in}{1.390455in}}{\pgfqpoint{7.129413in}{1.390455in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.390455in}}{\pgfqpoint{7.118003in}{1.388142in}}{\pgfqpoint{7.113885in}{1.384023in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.379905in}}{\pgfqpoint{7.107453in}{1.374319in}}{\pgfqpoint{7.107453in}{1.368495in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.362671in}}{\pgfqpoint{7.109767in}{1.357085in}}{\pgfqpoint{7.113885in}{1.352967in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.348849in}}{\pgfqpoint{7.123590in}{1.346535in}}{\pgfqpoint{7.129413in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.346535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.574140in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.574140in}}{\pgfqpoint{7.470800in}{1.576454in}}{\pgfqpoint{7.474918in}{1.580572in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.584690in}}{\pgfqpoint{7.481350in}{1.590276in}}{\pgfqpoint{7.481350in}{1.596100in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.601924in}}{\pgfqpoint{7.479036in}{1.607510in}}{\pgfqpoint{7.474918in}{1.611629in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.615747in}}{\pgfqpoint{7.465214in}{1.618061in}}{\pgfqpoint{7.459390in}{1.618061in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.618061in}}{\pgfqpoint{7.447980in}{1.615747in}}{\pgfqpoint{7.443862in}{1.611629in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.607510in}}{\pgfqpoint{7.437430in}{1.601924in}}{\pgfqpoint{7.437430in}{1.596100in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.590276in}}{\pgfqpoint{7.439744in}{1.584690in}}{\pgfqpoint{7.443862in}{1.580572in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.576454in}}{\pgfqpoint{7.453566in}{1.574140in}}{\pgfqpoint{7.459390in}{1.574140in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.574140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.167173in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.167173in}}{\pgfqpoint{6.947389in}{1.169486in}}{\pgfqpoint{6.951507in}{1.173605in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.177723in}}{\pgfqpoint{6.957939in}{1.183309in}}{\pgfqpoint{6.957939in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.194957in}}{\pgfqpoint{6.955625in}{1.200543in}}{\pgfqpoint{6.951507in}{1.204661in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.208779in}}{\pgfqpoint{6.941803in}{1.211093in}}{\pgfqpoint{6.935979in}{1.211093in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.211093in}}{\pgfqpoint{6.924569in}{1.208779in}}{\pgfqpoint{6.920451in}{1.204661in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.200543in}}{\pgfqpoint{6.914019in}{1.194957in}}{\pgfqpoint{6.914019in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.183309in}}{\pgfqpoint{6.916333in}{1.177723in}}{\pgfqpoint{6.920451in}{1.173605in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.169486in}}{\pgfqpoint{6.930155in}{1.167173in}}{\pgfqpoint{6.935979in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.167173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.651641in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.651641in}}{\pgfqpoint{7.812155in}{1.653955in}}{\pgfqpoint{7.816273in}{1.658073in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.662191in}}{\pgfqpoint{7.822705in}{1.667778in}}{\pgfqpoint{7.822705in}{1.673601in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.679425in}}{\pgfqpoint{7.820392in}{1.685012in}}{\pgfqpoint{7.816273in}{1.689130in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.693248in}}{\pgfqpoint{7.806569in}{1.695562in}}{\pgfqpoint{7.800745in}{1.695562in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.695562in}}{\pgfqpoint{7.789335in}{1.693248in}}{\pgfqpoint{7.785217in}{1.689130in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.685012in}}{\pgfqpoint{7.778785in}{1.679425in}}{\pgfqpoint{7.778785in}{1.673601in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.667778in}}{\pgfqpoint{7.781099in}{1.662191in}}{\pgfqpoint{7.785217in}{1.658073in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.653955in}}{\pgfqpoint{7.794921in}{1.651641in}}{\pgfqpoint{7.800745in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.651641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.495432in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.495432in}}{\pgfqpoint{7.004282in}{1.497746in}}{\pgfqpoint{7.008400in}{1.501864in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.505982in}}{\pgfqpoint{7.014832in}{1.511568in}}{\pgfqpoint{7.014832in}{1.517392in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.523216in}}{\pgfqpoint{7.012518in}{1.528802in}}{\pgfqpoint{7.008400in}{1.532920in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.537039in}}{\pgfqpoint{6.998695in}{1.539353in}}{\pgfqpoint{6.992871in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.539353in}}{\pgfqpoint{6.981461in}{1.537039in}}{\pgfqpoint{6.977343in}{1.532920in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.528802in}}{\pgfqpoint{6.970911in}{1.523216in}}{\pgfqpoint{6.970911in}{1.517392in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.511568in}}{\pgfqpoint{6.973225in}{1.505982in}}{\pgfqpoint{6.977343in}{1.501864in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.497746in}}{\pgfqpoint{6.987048in}{1.495432in}}{\pgfqpoint{6.992871in}{1.495432in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.495432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.493810in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.493810in}}{\pgfqpoint{7.482179in}{1.496124in}}{\pgfqpoint{7.486297in}{1.500242in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.504360in}}{\pgfqpoint{7.492729in}{1.509946in}}{\pgfqpoint{7.492729in}{1.515770in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.521594in}}{\pgfqpoint{7.490415in}{1.527180in}}{\pgfqpoint{7.486297in}{1.531298in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.535416in}}{\pgfqpoint{7.476592in}{1.537730in}}{\pgfqpoint{7.470769in}{1.537730in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.537730in}}{\pgfqpoint{7.459358in}{1.535416in}}{\pgfqpoint{7.455240in}{1.531298in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.527180in}}{\pgfqpoint{7.448808in}{1.521594in}}{\pgfqpoint{7.448808in}{1.515770in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.509946in}}{\pgfqpoint{7.451122in}{1.504360in}}{\pgfqpoint{7.455240in}{1.500242in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.496124in}}{\pgfqpoint{7.464945in}{1.493810in}}{\pgfqpoint{7.470769in}{1.493810in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.493810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{2.110292in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{2.110292in}}{\pgfqpoint{7.948697in}{2.112606in}}{\pgfqpoint{7.952815in}{2.116725in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{2.120843in}}{\pgfqpoint{7.959247in}{2.126429in}}{\pgfqpoint{7.959247in}{2.132253in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{2.138077in}}{\pgfqpoint{7.956934in}{2.143663in}}{\pgfqpoint{7.952815in}{2.147781in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{2.151899in}}{\pgfqpoint{7.943111in}{2.154213in}}{\pgfqpoint{7.937287in}{2.154213in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{2.154213in}}{\pgfqpoint{7.925877in}{2.151899in}}{\pgfqpoint{7.921759in}{2.147781in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{2.143663in}}{\pgfqpoint{7.915327in}{2.138077in}}{\pgfqpoint{7.915327in}{2.132253in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{2.126429in}}{\pgfqpoint{7.917641in}{2.120843in}}{\pgfqpoint{7.921759in}{2.116725in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{2.112606in}}{\pgfqpoint{7.931463in}{2.110292in}}{\pgfqpoint{7.937287in}{2.110292in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{2.110292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.113321in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.113321in}}{\pgfqpoint{7.209095in}{1.115635in}}{\pgfqpoint{7.213213in}{1.119753in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.123871in}}{\pgfqpoint{7.219645in}{1.129457in}}{\pgfqpoint{7.219645in}{1.135281in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.141105in}}{\pgfqpoint{7.217331in}{1.146691in}}{\pgfqpoint{7.213213in}{1.150809in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.154927in}}{\pgfqpoint{7.203508in}{1.157241in}}{\pgfqpoint{7.197685in}{1.157241in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.157241in}}{\pgfqpoint{7.186274in}{1.154927in}}{\pgfqpoint{7.182156in}{1.150809in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.146691in}}{\pgfqpoint{7.175724in}{1.141105in}}{\pgfqpoint{7.175724in}{1.135281in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.129457in}}{\pgfqpoint{7.178038in}{1.123871in}}{\pgfqpoint{7.182156in}{1.119753in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.115635in}}{\pgfqpoint{7.191861in}{1.113321in}}{\pgfqpoint{7.197685in}{1.113321in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.113321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.831920in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.831920in}}{\pgfqpoint{6.719819in}{1.834234in}}{\pgfqpoint{6.723937in}{1.838352in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.842470in}}{\pgfqpoint{6.730369in}{1.848056in}}{\pgfqpoint{6.730369in}{1.853880in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.859704in}}{\pgfqpoint{6.728055in}{1.865290in}}{\pgfqpoint{6.723937in}{1.869408in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.873527in}}{\pgfqpoint{6.714233in}{1.875840in}}{\pgfqpoint{6.708409in}{1.875840in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.875840in}}{\pgfqpoint{6.696999in}{1.873527in}}{\pgfqpoint{6.692881in}{1.869408in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.865290in}}{\pgfqpoint{6.686449in}{1.859704in}}{\pgfqpoint{6.686449in}{1.853880in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.848056in}}{\pgfqpoint{6.688763in}{1.842470in}}{\pgfqpoint{6.692881in}{1.838352in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.834234in}}{\pgfqpoint{6.702585in}{1.831920in}}{\pgfqpoint{6.708409in}{1.831920in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.831920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.900676in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.900676in}}{\pgfqpoint{7.083931in}{0.902990in}}{\pgfqpoint{7.088049in}{0.907108in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.911226in}}{\pgfqpoint{7.094481in}{0.916812in}}{\pgfqpoint{7.094481in}{0.922636in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.928460in}}{\pgfqpoint{7.092167in}{0.934046in}}{\pgfqpoint{7.088049in}{0.938165in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.942283in}}{\pgfqpoint{7.078345in}{0.944597in}}{\pgfqpoint{7.072521in}{0.944597in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.944597in}}{\pgfqpoint{7.061111in}{0.942283in}}{\pgfqpoint{7.056993in}{0.938165in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.934046in}}{\pgfqpoint{7.050561in}{0.928460in}}{\pgfqpoint{7.050561in}{0.922636in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.916812in}}{\pgfqpoint{7.052875in}{0.911226in}}{\pgfqpoint{7.056993in}{0.907108in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.902990in}}{\pgfqpoint{7.066697in}{0.900676in}}{\pgfqpoint{7.072521in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.900676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.524327in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.524327in}}{\pgfqpoint{7.743884in}{1.526641in}}{\pgfqpoint{7.748002in}{1.530759in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.534877in}}{\pgfqpoint{7.754434in}{1.540463in}}{\pgfqpoint{7.754434in}{1.546287in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.552111in}}{\pgfqpoint{7.752121in}{1.557697in}}{\pgfqpoint{7.748002in}{1.561815in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.565933in}}{\pgfqpoint{7.738298in}{1.568247in}}{\pgfqpoint{7.732474in}{1.568247in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.568247in}}{\pgfqpoint{7.721064in}{1.565933in}}{\pgfqpoint{7.716946in}{1.561815in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.557697in}}{\pgfqpoint{7.710514in}{1.552111in}}{\pgfqpoint{7.710514in}{1.546287in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.540463in}}{\pgfqpoint{7.712828in}{1.534877in}}{\pgfqpoint{7.716946in}{1.530759in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.526641in}}{\pgfqpoint{7.726650in}{1.524327in}}{\pgfqpoint{7.732474in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.524327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{2.098447in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{2.098447in}}{\pgfqpoint{7.903183in}{2.100761in}}{\pgfqpoint{7.907301in}{2.104879in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{2.108998in}}{\pgfqpoint{7.913733in}{2.114584in}}{\pgfqpoint{7.913733in}{2.120408in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{2.126232in}}{\pgfqpoint{7.911420in}{2.131818in}}{\pgfqpoint{7.907301in}{2.135936in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{2.140054in}}{\pgfqpoint{7.897597in}{2.142368in}}{\pgfqpoint{7.891773in}{2.142368in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{2.142368in}}{\pgfqpoint{7.880363in}{2.140054in}}{\pgfqpoint{7.876245in}{2.135936in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{2.131818in}}{\pgfqpoint{7.869813in}{2.126232in}}{\pgfqpoint{7.869813in}{2.120408in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{2.114584in}}{\pgfqpoint{7.872127in}{2.108998in}}{\pgfqpoint{7.876245in}{2.104879in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{2.100761in}}{\pgfqpoint{7.885949in}{2.098447in}}{\pgfqpoint{7.891773in}{2.098447in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{2.098447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.097352in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.097352in}}{\pgfqpoint{6.697062in}{1.099666in}}{\pgfqpoint{6.701180in}{1.103784in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.107902in}}{\pgfqpoint{6.707612in}{1.113488in}}{\pgfqpoint{6.707612in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.125136in}}{\pgfqpoint{6.705298in}{1.130722in}}{\pgfqpoint{6.701180in}{1.134840in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.138959in}}{\pgfqpoint{6.691476in}{1.141272in}}{\pgfqpoint{6.685652in}{1.141272in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.141272in}}{\pgfqpoint{6.674242in}{1.138959in}}{\pgfqpoint{6.670124in}{1.134840in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.130722in}}{\pgfqpoint{6.663692in}{1.125136in}}{\pgfqpoint{6.663692in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.113488in}}{\pgfqpoint{6.666006in}{1.107902in}}{\pgfqpoint{6.670124in}{1.103784in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.099666in}}{\pgfqpoint{6.679828in}{1.097352in}}{\pgfqpoint{6.685652in}{1.097352in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.097352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.538136in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.538136in}}{\pgfqpoint{7.652856in}{1.540450in}}{\pgfqpoint{7.656974in}{1.544568in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.548686in}}{\pgfqpoint{7.663406in}{1.554273in}}{\pgfqpoint{7.663406in}{1.560096in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.565920in}}{\pgfqpoint{7.661092in}{1.571507in}}{\pgfqpoint{7.656974in}{1.575625in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.579743in}}{\pgfqpoint{7.647270in}{1.582057in}}{\pgfqpoint{7.641446in}{1.582057in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.582057in}}{\pgfqpoint{7.630036in}{1.579743in}}{\pgfqpoint{7.625918in}{1.575625in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.571507in}}{\pgfqpoint{7.619486in}{1.565920in}}{\pgfqpoint{7.619486in}{1.560096in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.554273in}}{\pgfqpoint{7.621800in}{1.548686in}}{\pgfqpoint{7.625918in}{1.544568in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.540450in}}{\pgfqpoint{7.635622in}{1.538136in}}{\pgfqpoint{7.641446in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.538136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.810668in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.810668in}}{\pgfqpoint{6.674305in}{1.812982in}}{\pgfqpoint{6.678423in}{1.817100in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.821218in}}{\pgfqpoint{6.684855in}{1.826804in}}{\pgfqpoint{6.684855in}{1.832628in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.838452in}}{\pgfqpoint{6.682541in}{1.844038in}}{\pgfqpoint{6.678423in}{1.848156in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.852274in}}{\pgfqpoint{6.668719in}{1.854588in}}{\pgfqpoint{6.662895in}{1.854588in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.854588in}}{\pgfqpoint{6.651485in}{1.852274in}}{\pgfqpoint{6.647367in}{1.848156in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.844038in}}{\pgfqpoint{6.640935in}{1.838452in}}{\pgfqpoint{6.640935in}{1.832628in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.826804in}}{\pgfqpoint{6.643249in}{1.821218in}}{\pgfqpoint{6.647367in}{1.817100in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.812982in}}{\pgfqpoint{6.657071in}{1.810668in}}{\pgfqpoint{6.662895in}{1.810668in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.810668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.355243in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.355243in}}{\pgfqpoint{7.061174in}{1.357557in}}{\pgfqpoint{7.065292in}{1.361675in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.365793in}}{\pgfqpoint{7.071724in}{1.371380in}}{\pgfqpoint{7.071724in}{1.377204in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.383027in}}{\pgfqpoint{7.069410in}{1.388614in}}{\pgfqpoint{7.065292in}{1.392732in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.396850in}}{\pgfqpoint{7.055588in}{1.399164in}}{\pgfqpoint{7.049764in}{1.399164in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.399164in}}{\pgfqpoint{7.038354in}{1.396850in}}{\pgfqpoint{7.034236in}{1.392732in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.388614in}}{\pgfqpoint{7.027804in}{1.383027in}}{\pgfqpoint{7.027804in}{1.377204in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.371380in}}{\pgfqpoint{7.030118in}{1.365793in}}{\pgfqpoint{7.034236in}{1.361675in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.357557in}}{\pgfqpoint{7.043940in}{1.355243in}}{\pgfqpoint{7.049764in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.355243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.498450in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.498450in}}{\pgfqpoint{7.641478in}{1.500764in}}{\pgfqpoint{7.645596in}{1.504882in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.509000in}}{\pgfqpoint{7.652028in}{1.514587in}}{\pgfqpoint{7.652028in}{1.520411in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.526234in}}{\pgfqpoint{7.649714in}{1.531821in}}{\pgfqpoint{7.645596in}{1.535939in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.540057in}}{\pgfqpoint{7.635892in}{1.542371in}}{\pgfqpoint{7.630068in}{1.542371in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.542371in}}{\pgfqpoint{7.618657in}{1.540057in}}{\pgfqpoint{7.614539in}{1.535939in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.531821in}}{\pgfqpoint{7.608107in}{1.526234in}}{\pgfqpoint{7.608107in}{1.520411in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.514587in}}{\pgfqpoint{7.610421in}{1.509000in}}{\pgfqpoint{7.614539in}{1.504882in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.500764in}}{\pgfqpoint{7.624244in}{1.498450in}}{\pgfqpoint{7.630068in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.498450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{2.107697in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{2.107697in}}{\pgfqpoint{7.766641in}{2.110010in}}{\pgfqpoint{7.770759in}{2.114129in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{2.118247in}}{\pgfqpoint{7.777191in}{2.123833in}}{\pgfqpoint{7.777191in}{2.129657in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{2.135481in}}{\pgfqpoint{7.774878in}{2.141067in}}{\pgfqpoint{7.770759in}{2.145185in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{2.149303in}}{\pgfqpoint{7.761055in}{2.151617in}}{\pgfqpoint{7.755231in}{2.151617in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{2.151617in}}{\pgfqpoint{7.743821in}{2.149303in}}{\pgfqpoint{7.739703in}{2.145185in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{2.141067in}}{\pgfqpoint{7.733271in}{2.135481in}}{\pgfqpoint{7.733271in}{2.129657in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{2.123833in}}{\pgfqpoint{7.735585in}{2.118247in}}{\pgfqpoint{7.739703in}{2.114129in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{2.110010in}}{\pgfqpoint{7.749407in}{2.107697in}}{\pgfqpoint{7.755231in}{2.107697in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{2.107697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.706321in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.706321in}}{\pgfqpoint{7.869048in}{1.708635in}}{\pgfqpoint{7.873166in}{1.712753in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.716872in}}{\pgfqpoint{7.879598in}{1.722458in}}{\pgfqpoint{7.879598in}{1.728282in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.734106in}}{\pgfqpoint{7.877284in}{1.739692in}}{\pgfqpoint{7.873166in}{1.743810in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.747928in}}{\pgfqpoint{7.863462in}{1.750242in}}{\pgfqpoint{7.857638in}{1.750242in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.750242in}}{\pgfqpoint{7.846228in}{1.747928in}}{\pgfqpoint{7.842109in}{1.743810in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.739692in}}{\pgfqpoint{7.835677in}{1.734106in}}{\pgfqpoint{7.835677in}{1.728282in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.722458in}}{\pgfqpoint{7.837991in}{1.716872in}}{\pgfqpoint{7.842109in}{1.712753in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.708635in}}{\pgfqpoint{7.851814in}{1.706321in}}{\pgfqpoint{7.857638in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.706321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.910636in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.910636in}}{\pgfqpoint{7.698370in}{0.912949in}}{\pgfqpoint{7.702488in}{0.917068in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.921186in}}{\pgfqpoint{7.708920in}{0.926772in}}{\pgfqpoint{7.708920in}{0.932596in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.938420in}}{\pgfqpoint{7.706606in}{0.944006in}}{\pgfqpoint{7.702488in}{0.948124in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.952242in}}{\pgfqpoint{7.692784in}{0.954556in}}{\pgfqpoint{7.686960in}{0.954556in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.954556in}}{\pgfqpoint{7.675550in}{0.952242in}}{\pgfqpoint{7.671432in}{0.948124in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.944006in}}{\pgfqpoint{7.665000in}{0.938420in}}{\pgfqpoint{7.665000in}{0.932596in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.926772in}}{\pgfqpoint{7.667314in}{0.921186in}}{\pgfqpoint{7.671432in}{0.917068in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.912949in}}{\pgfqpoint{7.681136in}{0.910636in}}{\pgfqpoint{7.686960in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.910636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.896824in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.896824in}}{\pgfqpoint{7.800777in}{0.899138in}}{\pgfqpoint{7.804895in}{0.903256in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.907374in}}{\pgfqpoint{7.811327in}{0.912960in}}{\pgfqpoint{7.811327in}{0.918784in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.924608in}}{\pgfqpoint{7.809013in}{0.930194in}}{\pgfqpoint{7.804895in}{0.934313in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.938431in}}{\pgfqpoint{7.795191in}{0.940745in}}{\pgfqpoint{7.789367in}{0.940745in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.940745in}}{\pgfqpoint{7.777957in}{0.938431in}}{\pgfqpoint{7.773838in}{0.934313in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.930194in}}{\pgfqpoint{7.767406in}{0.924608in}}{\pgfqpoint{7.767406in}{0.918784in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.912960in}}{\pgfqpoint{7.769720in}{0.907374in}}{\pgfqpoint{7.773838in}{0.903256in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.899138in}}{\pgfqpoint{7.783543in}{0.896824in}}{\pgfqpoint{7.789367in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.896824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.504482in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.504482in}}{\pgfqpoint{7.231852in}{1.506796in}}{\pgfqpoint{7.235970in}{1.510914in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.515033in}}{\pgfqpoint{7.242402in}{1.520619in}}{\pgfqpoint{7.242402in}{1.526443in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.532267in}}{\pgfqpoint{7.240088in}{1.537853in}}{\pgfqpoint{7.235970in}{1.541971in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.546089in}}{\pgfqpoint{7.226265in}{1.548403in}}{\pgfqpoint{7.220442in}{1.548403in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.548403in}}{\pgfqpoint{7.209031in}{1.546089in}}{\pgfqpoint{7.204913in}{1.541971in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.537853in}}{\pgfqpoint{7.198481in}{1.532267in}}{\pgfqpoint{7.198481in}{1.526443in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.520619in}}{\pgfqpoint{7.200795in}{1.515033in}}{\pgfqpoint{7.204913in}{1.510914in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.506796in}}{\pgfqpoint{7.214618in}{1.504482in}}{\pgfqpoint{7.220442in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.504482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.919278in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.919278in}}{\pgfqpoint{6.480870in}{0.921592in}}{\pgfqpoint{6.484989in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.929828in}}{\pgfqpoint{6.491421in}{0.935414in}}{\pgfqpoint{6.491421in}{0.941238in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.947062in}}{\pgfqpoint{6.489107in}{0.952648in}}{\pgfqpoint{6.484989in}{0.956766in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.960884in}}{\pgfqpoint{6.475284in}{0.963198in}}{\pgfqpoint{6.469460in}{0.963198in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.963198in}}{\pgfqpoint{6.458050in}{0.960884in}}{\pgfqpoint{6.453932in}{0.956766in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.952648in}}{\pgfqpoint{6.447500in}{0.947062in}}{\pgfqpoint{6.447500in}{0.941238in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.935414in}}{\pgfqpoint{6.449814in}{0.929828in}}{\pgfqpoint{6.453932in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.921592in}}{\pgfqpoint{6.463636in}{0.919278in}}{\pgfqpoint{6.469460in}{0.919278in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.919278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.199116in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.199116in}}{\pgfqpoint{7.118067in}{1.201430in}}{\pgfqpoint{7.122185in}{1.205548in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.209666in}}{\pgfqpoint{7.128617in}{1.215252in}}{\pgfqpoint{7.128617in}{1.221076in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.226900in}}{\pgfqpoint{7.126303in}{1.232486in}}{\pgfqpoint{7.122185in}{1.236604in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.240722in}}{\pgfqpoint{7.112480in}{1.243036in}}{\pgfqpoint{7.106656in}{1.243036in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.243036in}}{\pgfqpoint{7.095246in}{1.240722in}}{\pgfqpoint{7.091128in}{1.236604in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.232486in}}{\pgfqpoint{7.084696in}{1.226900in}}{\pgfqpoint{7.084696in}{1.221076in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.215252in}}{\pgfqpoint{7.087010in}{1.209666in}}{\pgfqpoint{7.091128in}{1.205548in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.201430in}}{\pgfqpoint{7.100833in}{1.199116in}}{\pgfqpoint{7.106656in}{1.199116in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.199116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.145009in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.145009in}}{\pgfqpoint{6.560520in}{1.147323in}}{\pgfqpoint{6.564638in}{1.151441in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.155559in}}{\pgfqpoint{6.571070in}{1.161145in}}{\pgfqpoint{6.571070in}{1.166969in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.172793in}}{\pgfqpoint{6.568756in}{1.178379in}}{\pgfqpoint{6.564638in}{1.182498in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.186616in}}{\pgfqpoint{6.554934in}{1.188930in}}{\pgfqpoint{6.549110in}{1.188930in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.188930in}}{\pgfqpoint{6.537700in}{1.186616in}}{\pgfqpoint{6.533582in}{1.182498in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.178379in}}{\pgfqpoint{6.527150in}{1.172793in}}{\pgfqpoint{6.527150in}{1.166969in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.161145in}}{\pgfqpoint{6.529463in}{1.155559in}}{\pgfqpoint{6.533582in}{1.151441in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.147323in}}{\pgfqpoint{6.543286in}{1.145009in}}{\pgfqpoint{6.549110in}{1.145009in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.145009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{2.091996in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{2.091996in}}{\pgfqpoint{7.755263in}{2.094310in}}{\pgfqpoint{7.759381in}{2.098428in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{2.102546in}}{\pgfqpoint{7.765813in}{2.108132in}}{\pgfqpoint{7.765813in}{2.113956in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{2.119780in}}{\pgfqpoint{7.763499in}{2.125367in}}{\pgfqpoint{7.759381in}{2.129485in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{2.133603in}}{\pgfqpoint{7.749677in}{2.135917in}}{\pgfqpoint{7.743853in}{2.135917in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{2.135917in}}{\pgfqpoint{7.732443in}{2.133603in}}{\pgfqpoint{7.728324in}{2.129485in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{2.125367in}}{\pgfqpoint{7.721892in}{2.119780in}}{\pgfqpoint{7.721892in}{2.113956in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{2.108132in}}{\pgfqpoint{7.724206in}{2.102546in}}{\pgfqpoint{7.728324in}{2.098428in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{2.094310in}}{\pgfqpoint{7.738029in}{2.091996in}}{\pgfqpoint{7.743853in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{2.091996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.838359in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.838359in}}{\pgfqpoint{6.742576in}{1.840673in}}{\pgfqpoint{6.746694in}{1.844791in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.848909in}}{\pgfqpoint{6.753126in}{1.854495in}}{\pgfqpoint{6.753126in}{1.860319in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.866143in}}{\pgfqpoint{6.750812in}{1.871730in}}{\pgfqpoint{6.746694in}{1.875848in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.879966in}}{\pgfqpoint{6.736990in}{1.882280in}}{\pgfqpoint{6.731166in}{1.882280in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.882280in}}{\pgfqpoint{6.719756in}{1.879966in}}{\pgfqpoint{6.715638in}{1.875848in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.871730in}}{\pgfqpoint{6.709206in}{1.866143in}}{\pgfqpoint{6.709206in}{1.860319in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.854495in}}{\pgfqpoint{6.711520in}{1.848909in}}{\pgfqpoint{6.715638in}{1.844791in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.840673in}}{\pgfqpoint{6.725342in}{1.838359in}}{\pgfqpoint{6.731166in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.838359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.546057in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.546057in}}{\pgfqpoint{7.448043in}{1.548371in}}{\pgfqpoint{7.452161in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.556607in}}{\pgfqpoint{7.458593in}{1.562193in}}{\pgfqpoint{7.458593in}{1.568017in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.573841in}}{\pgfqpoint{7.456279in}{1.579427in}}{\pgfqpoint{7.452161in}{1.583545in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.587663in}}{\pgfqpoint{7.442457in}{1.589977in}}{\pgfqpoint{7.436633in}{1.589977in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.589977in}}{\pgfqpoint{7.425223in}{1.587663in}}{\pgfqpoint{7.421105in}{1.583545in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.579427in}}{\pgfqpoint{7.414673in}{1.573841in}}{\pgfqpoint{7.414673in}{1.568017in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.562193in}}{\pgfqpoint{7.416987in}{1.556607in}}{\pgfqpoint{7.421105in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.548371in}}{\pgfqpoint{7.430809in}{1.546057in}}{\pgfqpoint{7.436633in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.546057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.541447in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.541447in}}{\pgfqpoint{7.288744in}{1.543761in}}{\pgfqpoint{7.292862in}{1.547879in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.551998in}}{\pgfqpoint{7.299294in}{1.557584in}}{\pgfqpoint{7.299294in}{1.563408in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.569232in}}{\pgfqpoint{7.296980in}{1.574818in}}{\pgfqpoint{7.292862in}{1.578936in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.583054in}}{\pgfqpoint{7.283158in}{1.585368in}}{\pgfqpoint{7.277334in}{1.585368in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.585368in}}{\pgfqpoint{7.265924in}{1.583054in}}{\pgfqpoint{7.261806in}{1.578936in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.574818in}}{\pgfqpoint{7.255374in}{1.569232in}}{\pgfqpoint{7.255374in}{1.563408in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.557584in}}{\pgfqpoint{7.257688in}{1.551998in}}{\pgfqpoint{7.261806in}{1.547879in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.543761in}}{\pgfqpoint{7.271510in}{1.541447in}}{\pgfqpoint{7.277334in}{1.541447in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.541447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.557114in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.557114in}}{\pgfqpoint{7.607342in}{1.559428in}}{\pgfqpoint{7.611460in}{1.563546in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.567664in}}{\pgfqpoint{7.617892in}{1.573250in}}{\pgfqpoint{7.617892in}{1.579074in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.584898in}}{\pgfqpoint{7.615578in}{1.590484in}}{\pgfqpoint{7.611460in}{1.594603in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.598721in}}{\pgfqpoint{7.601756in}{1.601035in}}{\pgfqpoint{7.595932in}{1.601035in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.601035in}}{\pgfqpoint{7.584522in}{1.598721in}}{\pgfqpoint{7.580404in}{1.594603in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.590484in}}{\pgfqpoint{7.573972in}{1.584898in}}{\pgfqpoint{7.573972in}{1.579074in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.573250in}}{\pgfqpoint{7.576286in}{1.567664in}}{\pgfqpoint{7.580404in}{1.563546in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.559428in}}{\pgfqpoint{7.590108in}{1.557114in}}{\pgfqpoint{7.595932in}{1.557114in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.557114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.554418in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.554418in}}{\pgfqpoint{7.277366in}{1.556732in}}{\pgfqpoint{7.281484in}{1.560850in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.564968in}}{\pgfqpoint{7.287916in}{1.570554in}}{\pgfqpoint{7.287916in}{1.576378in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.582202in}}{\pgfqpoint{7.285602in}{1.587789in}}{\pgfqpoint{7.281484in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.596025in}}{\pgfqpoint{7.271779in}{1.598339in}}{\pgfqpoint{7.265956in}{1.598339in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.598339in}}{\pgfqpoint{7.254545in}{1.596025in}}{\pgfqpoint{7.250427in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.587789in}}{\pgfqpoint{7.243995in}{1.582202in}}{\pgfqpoint{7.243995in}{1.576378in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.570554in}}{\pgfqpoint{7.246309in}{1.564968in}}{\pgfqpoint{7.250427in}{1.560850in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.556732in}}{\pgfqpoint{7.260132in}{1.554418in}}{\pgfqpoint{7.265956in}{1.554418in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.554418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{2.120782in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{2.120782in}}{\pgfqpoint{7.982833in}{2.123096in}}{\pgfqpoint{7.986951in}{2.127214in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{2.131332in}}{\pgfqpoint{7.993383in}{2.136918in}}{\pgfqpoint{7.993383in}{2.142742in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{2.148566in}}{\pgfqpoint{7.991069in}{2.154152in}}{\pgfqpoint{7.986951in}{2.158270in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{2.162388in}}{\pgfqpoint{7.977247in}{2.164702in}}{\pgfqpoint{7.971423in}{2.164702in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{2.164702in}}{\pgfqpoint{7.960013in}{2.162388in}}{\pgfqpoint{7.955894in}{2.158270in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{2.154152in}}{\pgfqpoint{7.949462in}{2.148566in}}{\pgfqpoint{7.949462in}{2.142742in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{2.136918in}}{\pgfqpoint{7.951776in}{2.131332in}}{\pgfqpoint{7.955894in}{2.127214in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{2.123096in}}{\pgfqpoint{7.965599in}{2.120782in}}{\pgfqpoint{7.971423in}{2.120782in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{2.120782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.561373in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.561373in}}{\pgfqpoint{7.595964in}{1.563687in}}{\pgfqpoint{7.600082in}{1.567805in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.571923in}}{\pgfqpoint{7.606514in}{1.577510in}}{\pgfqpoint{7.606514in}{1.583333in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.589157in}}{\pgfqpoint{7.604200in}{1.594744in}}{\pgfqpoint{7.600082in}{1.598862in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.602980in}}{\pgfqpoint{7.590378in}{1.605294in}}{\pgfqpoint{7.584554in}{1.605294in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.605294in}}{\pgfqpoint{7.573143in}{1.602980in}}{\pgfqpoint{7.569025in}{1.598862in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.594744in}}{\pgfqpoint{7.562593in}{1.589157in}}{\pgfqpoint{7.562593in}{1.583333in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.577510in}}{\pgfqpoint{7.564907in}{1.571923in}}{\pgfqpoint{7.569025in}{1.567805in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.563687in}}{\pgfqpoint{7.578730in}{1.561373in}}{\pgfqpoint{7.584554in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.561373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.523983in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.523983in}}{\pgfqpoint{7.357015in}{1.526297in}}{\pgfqpoint{7.361133in}{1.530416in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.534534in}}{\pgfqpoint{7.367565in}{1.540120in}}{\pgfqpoint{7.367565in}{1.545944in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.551768in}}{\pgfqpoint{7.365251in}{1.557354in}}{\pgfqpoint{7.361133in}{1.561472in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.565590in}}{\pgfqpoint{7.351429in}{1.567904in}}{\pgfqpoint{7.345605in}{1.567904in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.567904in}}{\pgfqpoint{7.334195in}{1.565590in}}{\pgfqpoint{7.330077in}{1.561472in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.557354in}}{\pgfqpoint{7.323645in}{1.551768in}}{\pgfqpoint{7.323645in}{1.545944in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.540120in}}{\pgfqpoint{7.325959in}{1.534534in}}{\pgfqpoint{7.330077in}{1.530416in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.526297in}}{\pgfqpoint{7.339781in}{1.523983in}}{\pgfqpoint{7.345605in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.523983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.828966in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.828966in}}{\pgfqpoint{6.765333in}{1.831280in}}{\pgfqpoint{6.769451in}{1.835398in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.839516in}}{\pgfqpoint{6.775883in}{1.845102in}}{\pgfqpoint{6.775883in}{1.850926in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.856750in}}{\pgfqpoint{6.773569in}{1.862336in}}{\pgfqpoint{6.769451in}{1.866455in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.870573in}}{\pgfqpoint{6.759747in}{1.872887in}}{\pgfqpoint{6.753923in}{1.872887in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.872887in}}{\pgfqpoint{6.742513in}{1.870573in}}{\pgfqpoint{6.738395in}{1.866455in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.862336in}}{\pgfqpoint{6.731963in}{1.856750in}}{\pgfqpoint{6.731963in}{1.850926in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.845102in}}{\pgfqpoint{6.734277in}{1.839516in}}{\pgfqpoint{6.738395in}{1.835398in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.831280in}}{\pgfqpoint{6.748099in}{1.828966in}}{\pgfqpoint{6.753923in}{1.828966in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.828966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.480267in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.480267in}}{\pgfqpoint{7.391151in}{1.482581in}}{\pgfqpoint{7.395269in}{1.486699in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.490817in}}{\pgfqpoint{7.401701in}{1.496403in}}{\pgfqpoint{7.401701in}{1.502227in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.508051in}}{\pgfqpoint{7.399387in}{1.513637in}}{\pgfqpoint{7.395269in}{1.517756in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.521874in}}{\pgfqpoint{7.385564in}{1.524188in}}{\pgfqpoint{7.379741in}{1.524188in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.524188in}}{\pgfqpoint{7.368330in}{1.521874in}}{\pgfqpoint{7.364212in}{1.517756in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.513637in}}{\pgfqpoint{7.357780in}{1.508051in}}{\pgfqpoint{7.357780in}{1.502227in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.496403in}}{\pgfqpoint{7.360094in}{1.490817in}}{\pgfqpoint{7.364212in}{1.486699in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.482581in}}{\pgfqpoint{7.373917in}{1.480267in}}{\pgfqpoint{7.379741in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.480267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.926041in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.926041in}}{\pgfqpoint{7.470800in}{0.928355in}}{\pgfqpoint{7.474918in}{0.932473in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.936591in}}{\pgfqpoint{7.481350in}{0.942177in}}{\pgfqpoint{7.481350in}{0.948001in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.953825in}}{\pgfqpoint{7.479036in}{0.959411in}}{\pgfqpoint{7.474918in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.967648in}}{\pgfqpoint{7.465214in}{0.969962in}}{\pgfqpoint{7.459390in}{0.969962in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.969962in}}{\pgfqpoint{7.447980in}{0.967648in}}{\pgfqpoint{7.443862in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.959411in}}{\pgfqpoint{7.437430in}{0.953825in}}{\pgfqpoint{7.437430in}{0.948001in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.942177in}}{\pgfqpoint{7.439744in}{0.936591in}}{\pgfqpoint{7.443862in}{0.932473in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.928355in}}{\pgfqpoint{7.453566in}{0.926041in}}{\pgfqpoint{7.459390in}{0.926041in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.926041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.828882in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.828882in}}{\pgfqpoint{6.890497in}{1.831196in}}{\pgfqpoint{6.894615in}{1.835314in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.839432in}}{\pgfqpoint{6.901047in}{1.845018in}}{\pgfqpoint{6.901047in}{1.850842in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.856666in}}{\pgfqpoint{6.898733in}{1.862252in}}{\pgfqpoint{6.894615in}{1.866371in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.870489in}}{\pgfqpoint{6.884910in}{1.872803in}}{\pgfqpoint{6.879086in}{1.872803in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.872803in}}{\pgfqpoint{6.867676in}{1.870489in}}{\pgfqpoint{6.863558in}{1.866371in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.862252in}}{\pgfqpoint{6.857126in}{1.856666in}}{\pgfqpoint{6.857126in}{1.850842in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.845018in}}{\pgfqpoint{6.859440in}{1.839432in}}{\pgfqpoint{6.863558in}{1.835314in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.831196in}}{\pgfqpoint{6.873263in}{1.828882in}}{\pgfqpoint{6.879086in}{1.828882in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.828882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.844367in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.844367in}}{\pgfqpoint{6.753955in}{1.846681in}}{\pgfqpoint{6.758073in}{1.850799in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.854917in}}{\pgfqpoint{6.764505in}{1.860503in}}{\pgfqpoint{6.764505in}{1.866327in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.872151in}}{\pgfqpoint{6.762191in}{1.877737in}}{\pgfqpoint{6.758073in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.885973in}}{\pgfqpoint{6.748368in}{1.888287in}}{\pgfqpoint{6.742544in}{1.888287in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.888287in}}{\pgfqpoint{6.731134in}{1.885973in}}{\pgfqpoint{6.727016in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.877737in}}{\pgfqpoint{6.720584in}{1.872151in}}{\pgfqpoint{6.720584in}{1.866327in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.860503in}}{\pgfqpoint{6.722898in}{1.854917in}}{\pgfqpoint{6.727016in}{1.850799in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.846681in}}{\pgfqpoint{6.736720in}{1.844367in}}{\pgfqpoint{6.742544in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.844367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.943114in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.943114in}}{\pgfqpoint{6.731198in}{0.945428in}}{\pgfqpoint{6.735316in}{0.949546in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.953664in}}{\pgfqpoint{6.741748in}{0.959251in}}{\pgfqpoint{6.741748in}{0.965075in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.970898in}}{\pgfqpoint{6.739434in}{0.976485in}}{\pgfqpoint{6.735316in}{0.980603in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.984721in}}{\pgfqpoint{6.725611in}{0.987035in}}{\pgfqpoint{6.719787in}{0.987035in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.987035in}}{\pgfqpoint{6.708377in}{0.984721in}}{\pgfqpoint{6.704259in}{0.980603in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.976485in}}{\pgfqpoint{6.697827in}{0.970898in}}{\pgfqpoint{6.697827in}{0.965075in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.959251in}}{\pgfqpoint{6.700141in}{0.953664in}}{\pgfqpoint{6.704259in}{0.949546in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.945428in}}{\pgfqpoint{6.713963in}{0.943114in}}{\pgfqpoint{6.719787in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.943114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.810720in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.810720in}}{\pgfqpoint{7.880426in}{1.813034in}}{\pgfqpoint{7.884544in}{1.817152in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.821270in}}{\pgfqpoint{7.890976in}{1.826857in}}{\pgfqpoint{7.890976in}{1.832680in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.838504in}}{\pgfqpoint{7.888663in}{1.844091in}}{\pgfqpoint{7.884544in}{1.848209in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.852327in}}{\pgfqpoint{7.874840in}{1.854641in}}{\pgfqpoint{7.869016in}{1.854641in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.854641in}}{\pgfqpoint{7.857606in}{1.852327in}}{\pgfqpoint{7.853488in}{1.848209in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.844091in}}{\pgfqpoint{7.847056in}{1.838504in}}{\pgfqpoint{7.847056in}{1.832680in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.826857in}}{\pgfqpoint{7.849370in}{1.821270in}}{\pgfqpoint{7.853488in}{1.817152in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.813034in}}{\pgfqpoint{7.863192in}{1.810720in}}{\pgfqpoint{7.869016in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.810720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.800746in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.800746in}}{\pgfqpoint{7.823534in}{1.803060in}}{\pgfqpoint{7.827652in}{1.807178in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.811296in}}{\pgfqpoint{7.834084in}{1.816882in}}{\pgfqpoint{7.834084in}{1.822706in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.828530in}}{\pgfqpoint{7.831770in}{1.834116in}}{\pgfqpoint{7.827652in}{1.838234in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.842352in}}{\pgfqpoint{7.817948in}{1.844666in}}{\pgfqpoint{7.812124in}{1.844666in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.844666in}}{\pgfqpoint{7.800714in}{1.842352in}}{\pgfqpoint{7.796595in}{1.838234in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.834116in}}{\pgfqpoint{7.790163in}{1.828530in}}{\pgfqpoint{7.790163in}{1.822706in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.816882in}}{\pgfqpoint{7.792477in}{1.811296in}}{\pgfqpoint{7.796595in}{1.807178in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.803060in}}{\pgfqpoint{7.806300in}{1.800746in}}{\pgfqpoint{7.812124in}{1.800746in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.800746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.165462in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.165462in}}{\pgfqpoint{7.880426in}{1.167776in}}{\pgfqpoint{7.884544in}{1.171894in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.176012in}}{\pgfqpoint{7.890976in}{1.181598in}}{\pgfqpoint{7.890976in}{1.187422in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.193246in}}{\pgfqpoint{7.888663in}{1.198832in}}{\pgfqpoint{7.884544in}{1.202950in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.207068in}}{\pgfqpoint{7.874840in}{1.209382in}}{\pgfqpoint{7.869016in}{1.209382in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.209382in}}{\pgfqpoint{7.857606in}{1.207068in}}{\pgfqpoint{7.853488in}{1.202950in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.198832in}}{\pgfqpoint{7.847056in}{1.193246in}}{\pgfqpoint{7.847056in}{1.187422in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.181598in}}{\pgfqpoint{7.849370in}{1.176012in}}{\pgfqpoint{7.853488in}{1.171894in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.167776in}}{\pgfqpoint{7.863192in}{1.165462in}}{\pgfqpoint{7.869016in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.165462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.195392in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.195392in}}{\pgfqpoint{7.015660in}{1.197706in}}{\pgfqpoint{7.019778in}{1.201824in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.205942in}}{\pgfqpoint{7.026210in}{1.211528in}}{\pgfqpoint{7.026210in}{1.217352in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.223176in}}{\pgfqpoint{7.023896in}{1.228762in}}{\pgfqpoint{7.019778in}{1.232880in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.236999in}}{\pgfqpoint{7.010074in}{1.239312in}}{\pgfqpoint{7.004250in}{1.239312in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.239312in}}{\pgfqpoint{6.992840in}{1.236999in}}{\pgfqpoint{6.988722in}{1.232880in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.228762in}}{\pgfqpoint{6.982290in}{1.223176in}}{\pgfqpoint{6.982290in}{1.217352in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.211528in}}{\pgfqpoint{6.984604in}{1.205942in}}{\pgfqpoint{6.988722in}{1.201824in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.197706in}}{\pgfqpoint{6.998426in}{1.195392in}}{\pgfqpoint{7.004250in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.195392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.125177in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.125177in}}{\pgfqpoint{7.504936in}{1.127491in}}{\pgfqpoint{7.509054in}{1.131609in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.135727in}}{\pgfqpoint{7.515486in}{1.141313in}}{\pgfqpoint{7.515486in}{1.147137in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.152961in}}{\pgfqpoint{7.513172in}{1.158547in}}{\pgfqpoint{7.509054in}{1.162665in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.166784in}}{\pgfqpoint{7.499349in}{1.169098in}}{\pgfqpoint{7.493526in}{1.169098in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.169098in}}{\pgfqpoint{7.482115in}{1.166784in}}{\pgfqpoint{7.477997in}{1.162665in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.158547in}}{\pgfqpoint{7.471565in}{1.152961in}}{\pgfqpoint{7.471565in}{1.147137in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.141313in}}{\pgfqpoint{7.473879in}{1.135727in}}{\pgfqpoint{7.477997in}{1.131609in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.127491in}}{\pgfqpoint{7.487702in}{1.125177in}}{\pgfqpoint{7.493526in}{1.125177in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.125177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.841454in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.841454in}}{\pgfqpoint{7.698370in}{1.843768in}}{\pgfqpoint{7.702488in}{1.847886in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.852004in}}{\pgfqpoint{7.708920in}{1.857591in}}{\pgfqpoint{7.708920in}{1.863414in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.869238in}}{\pgfqpoint{7.706606in}{1.874825in}}{\pgfqpoint{7.702488in}{1.878943in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.883061in}}{\pgfqpoint{7.692784in}{1.885375in}}{\pgfqpoint{7.686960in}{1.885375in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.885375in}}{\pgfqpoint{7.675550in}{1.883061in}}{\pgfqpoint{7.671432in}{1.878943in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.874825in}}{\pgfqpoint{7.665000in}{1.869238in}}{\pgfqpoint{7.665000in}{1.863414in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.857591in}}{\pgfqpoint{7.667314in}{1.852004in}}{\pgfqpoint{7.671432in}{1.847886in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.843768in}}{\pgfqpoint{7.681136in}{1.841454in}}{\pgfqpoint{7.686960in}{1.841454in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.841454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.539194in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.539194in}}{\pgfqpoint{7.618721in}{1.541508in}}{\pgfqpoint{7.622839in}{1.545626in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.549744in}}{\pgfqpoint{7.629271in}{1.555330in}}{\pgfqpoint{7.629271in}{1.561154in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.566978in}}{\pgfqpoint{7.626957in}{1.572564in}}{\pgfqpoint{7.622839in}{1.576683in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.580801in}}{\pgfqpoint{7.613135in}{1.583115in}}{\pgfqpoint{7.607311in}{1.583115in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.583115in}}{\pgfqpoint{7.595900in}{1.580801in}}{\pgfqpoint{7.591782in}{1.576683in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.572564in}}{\pgfqpoint{7.585350in}{1.566978in}}{\pgfqpoint{7.585350in}{1.561154in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.555330in}}{\pgfqpoint{7.587664in}{1.549744in}}{\pgfqpoint{7.591782in}{1.545626in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.541508in}}{\pgfqpoint{7.601487in}{1.539194in}}{\pgfqpoint{7.607311in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.539194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{2.101940in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{2.101940in}}{\pgfqpoint{7.743884in}{2.104254in}}{\pgfqpoint{7.748002in}{2.108373in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{2.112491in}}{\pgfqpoint{7.754434in}{2.118077in}}{\pgfqpoint{7.754434in}{2.123901in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{2.129725in}}{\pgfqpoint{7.752121in}{2.135311in}}{\pgfqpoint{7.748002in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{2.143547in}}{\pgfqpoint{7.738298in}{2.145861in}}{\pgfqpoint{7.732474in}{2.145861in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{2.145861in}}{\pgfqpoint{7.721064in}{2.143547in}}{\pgfqpoint{7.716946in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{2.135311in}}{\pgfqpoint{7.710514in}{2.129725in}}{\pgfqpoint{7.710514in}{2.123901in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{2.118077in}}{\pgfqpoint{7.712828in}{2.112491in}}{\pgfqpoint{7.716946in}{2.108373in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{2.104254in}}{\pgfqpoint{7.726650in}{2.101940in}}{\pgfqpoint{7.732474in}{2.101940in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{2.101940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.502001in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.502001in}}{\pgfqpoint{7.516314in}{1.504315in}}{\pgfqpoint{7.520432in}{1.508433in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.512551in}}{\pgfqpoint{7.526864in}{1.518137in}}{\pgfqpoint{7.526864in}{1.523961in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.529785in}}{\pgfqpoint{7.524550in}{1.535371in}}{\pgfqpoint{7.520432in}{1.539489in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.543608in}}{\pgfqpoint{7.510728in}{1.545921in}}{\pgfqpoint{7.504904in}{1.545921in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.545921in}}{\pgfqpoint{7.493494in}{1.543608in}}{\pgfqpoint{7.489376in}{1.539489in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.535371in}}{\pgfqpoint{7.482944in}{1.529785in}}{\pgfqpoint{7.482944in}{1.523961in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.518137in}}{\pgfqpoint{7.485258in}{1.512551in}}{\pgfqpoint{7.489376in}{1.508433in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.504315in}}{\pgfqpoint{7.499080in}{1.502001in}}{\pgfqpoint{7.504904in}{1.502001in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.502001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.561605in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.561605in}}{\pgfqpoint{7.459422in}{1.563919in}}{\pgfqpoint{7.463540in}{1.568037in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.572155in}}{\pgfqpoint{7.469972in}{1.577741in}}{\pgfqpoint{7.469972in}{1.583565in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.589389in}}{\pgfqpoint{7.467658in}{1.594975in}}{\pgfqpoint{7.463540in}{1.599094in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.603212in}}{\pgfqpoint{7.453835in}{1.605526in}}{\pgfqpoint{7.448012in}{1.605526in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.605526in}}{\pgfqpoint{7.436601in}{1.603212in}}{\pgfqpoint{7.432483in}{1.599094in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.594975in}}{\pgfqpoint{7.426051in}{1.589389in}}{\pgfqpoint{7.426051in}{1.583565in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.577741in}}{\pgfqpoint{7.428365in}{1.572155in}}{\pgfqpoint{7.432483in}{1.568037in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.563919in}}{\pgfqpoint{7.442188in}{1.561605in}}{\pgfqpoint{7.448012in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.561605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.893150in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.893150in}}{\pgfqpoint{6.458113in}{0.895464in}}{\pgfqpoint{6.462232in}{0.899582in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.903700in}}{\pgfqpoint{6.468664in}{0.909286in}}{\pgfqpoint{6.468664in}{0.915110in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.920934in}}{\pgfqpoint{6.466350in}{0.926520in}}{\pgfqpoint{6.462232in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.934757in}}{\pgfqpoint{6.452527in}{0.937071in}}{\pgfqpoint{6.446703in}{0.937071in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.937071in}}{\pgfqpoint{6.435293in}{0.934757in}}{\pgfqpoint{6.431175in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.926520in}}{\pgfqpoint{6.424743in}{0.920934in}}{\pgfqpoint{6.424743in}{0.915110in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.909286in}}{\pgfqpoint{6.427057in}{0.903700in}}{\pgfqpoint{6.431175in}{0.899582in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.895464in}}{\pgfqpoint{6.440879in}{0.893150in}}{\pgfqpoint{6.446703in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.893150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.166264in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.166264in}}{\pgfqpoint{6.901875in}{1.168578in}}{\pgfqpoint{6.905993in}{1.172696in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.176814in}}{\pgfqpoint{6.912425in}{1.182401in}}{\pgfqpoint{6.912425in}{1.188225in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.194049in}}{\pgfqpoint{6.910111in}{1.199635in}}{\pgfqpoint{6.905993in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.207871in}}{\pgfqpoint{6.896289in}{1.210185in}}{\pgfqpoint{6.890465in}{1.210185in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.210185in}}{\pgfqpoint{6.879055in}{1.207871in}}{\pgfqpoint{6.874937in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.199635in}}{\pgfqpoint{6.868505in}{1.194049in}}{\pgfqpoint{6.868505in}{1.188225in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.182401in}}{\pgfqpoint{6.870819in}{1.176814in}}{\pgfqpoint{6.874937in}{1.172696in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.168578in}}{\pgfqpoint{6.884641in}{1.166264in}}{\pgfqpoint{6.890465in}{1.166264in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.166264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.116945in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.116945in}}{\pgfqpoint{7.243230in}{1.119259in}}{\pgfqpoint{7.247348in}{1.123377in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.127495in}}{\pgfqpoint{7.253780in}{1.133081in}}{\pgfqpoint{7.253780in}{1.138905in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.144729in}}{\pgfqpoint{7.251466in}{1.150315in}}{\pgfqpoint{7.247348in}{1.154433in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.158551in}}{\pgfqpoint{7.237644in}{1.160865in}}{\pgfqpoint{7.231820in}{1.160865in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.160865in}}{\pgfqpoint{7.220410in}{1.158551in}}{\pgfqpoint{7.216292in}{1.154433in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.150315in}}{\pgfqpoint{7.209860in}{1.144729in}}{\pgfqpoint{7.209860in}{1.138905in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.133081in}}{\pgfqpoint{7.212174in}{1.127495in}}{\pgfqpoint{7.216292in}{1.123377in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.119259in}}{\pgfqpoint{7.225996in}{1.116945in}}{\pgfqpoint{7.231820in}{1.116945in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.116945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.838491in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.838491in}}{\pgfqpoint{7.721127in}{1.840805in}}{\pgfqpoint{7.725245in}{1.844923in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.849041in}}{\pgfqpoint{7.731677in}{1.854628in}}{\pgfqpoint{7.731677in}{1.860452in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.866275in}}{\pgfqpoint{7.729364in}{1.871862in}}{\pgfqpoint{7.725245in}{1.875980in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.880098in}}{\pgfqpoint{7.715541in}{1.882412in}}{\pgfqpoint{7.709717in}{1.882412in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.882412in}}{\pgfqpoint{7.698307in}{1.880098in}}{\pgfqpoint{7.694189in}{1.875980in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.871862in}}{\pgfqpoint{7.687757in}{1.866275in}}{\pgfqpoint{7.687757in}{1.860452in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.854628in}}{\pgfqpoint{7.690071in}{1.849041in}}{\pgfqpoint{7.694189in}{1.844923in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.840805in}}{\pgfqpoint{7.703893in}{1.838491in}}{\pgfqpoint{7.709717in}{1.838491in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.838491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.748037in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.748037in}}{\pgfqpoint{7.880426in}{1.750351in}}{\pgfqpoint{7.884544in}{1.754469in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.758587in}}{\pgfqpoint{7.890976in}{1.764174in}}{\pgfqpoint{7.890976in}{1.769998in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.775821in}}{\pgfqpoint{7.888663in}{1.781408in}}{\pgfqpoint{7.884544in}{1.785526in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.789644in}}{\pgfqpoint{7.874840in}{1.791958in}}{\pgfqpoint{7.869016in}{1.791958in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.791958in}}{\pgfqpoint{7.857606in}{1.789644in}}{\pgfqpoint{7.853488in}{1.785526in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.781408in}}{\pgfqpoint{7.847056in}{1.775821in}}{\pgfqpoint{7.847056in}{1.769998in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.764174in}}{\pgfqpoint{7.849370in}{1.758587in}}{\pgfqpoint{7.853488in}{1.754469in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.750351in}}{\pgfqpoint{7.863192in}{1.748037in}}{\pgfqpoint{7.869016in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.748037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.821090in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.821090in}}{\pgfqpoint{6.799469in}{1.823404in}}{\pgfqpoint{6.803587in}{1.827522in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.831641in}}{\pgfqpoint{6.810019in}{1.837227in}}{\pgfqpoint{6.810019in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.848875in}}{\pgfqpoint{6.807705in}{1.854461in}}{\pgfqpoint{6.803587in}{1.858579in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.862697in}}{\pgfqpoint{6.793882in}{1.865011in}}{\pgfqpoint{6.788058in}{1.865011in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.865011in}}{\pgfqpoint{6.776648in}{1.862697in}}{\pgfqpoint{6.772530in}{1.858579in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.854461in}}{\pgfqpoint{6.766098in}{1.848875in}}{\pgfqpoint{6.766098in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.837227in}}{\pgfqpoint{6.768412in}{1.831641in}}{\pgfqpoint{6.772530in}{1.827522in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.823404in}}{\pgfqpoint{6.782234in}{1.821090in}}{\pgfqpoint{6.788058in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.821090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.154069in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.154069in}}{\pgfqpoint{7.038417in}{1.156383in}}{\pgfqpoint{7.042535in}{1.160501in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.164619in}}{\pgfqpoint{7.048967in}{1.170205in}}{\pgfqpoint{7.048967in}{1.176029in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.181853in}}{\pgfqpoint{7.046653in}{1.187439in}}{\pgfqpoint{7.042535in}{1.191557in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.195675in}}{\pgfqpoint{7.032831in}{1.197989in}}{\pgfqpoint{7.027007in}{1.197989in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.197989in}}{\pgfqpoint{7.015597in}{1.195675in}}{\pgfqpoint{7.011479in}{1.191557in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.187439in}}{\pgfqpoint{7.005047in}{1.181853in}}{\pgfqpoint{7.005047in}{1.176029in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.170205in}}{\pgfqpoint{7.007361in}{1.164619in}}{\pgfqpoint{7.011479in}{1.160501in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.156383in}}{\pgfqpoint{7.021183in}{1.154069in}}{\pgfqpoint{7.027007in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.154069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.849580in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.849580in}}{\pgfqpoint{7.664235in}{1.851893in}}{\pgfqpoint{7.668353in}{1.856012in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.860130in}}{\pgfqpoint{7.674785in}{1.865716in}}{\pgfqpoint{7.674785in}{1.871540in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.877364in}}{\pgfqpoint{7.672471in}{1.882950in}}{\pgfqpoint{7.668353in}{1.887068in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.891186in}}{\pgfqpoint{7.658649in}{1.893500in}}{\pgfqpoint{7.652825in}{1.893500in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.893500in}}{\pgfqpoint{7.641414in}{1.891186in}}{\pgfqpoint{7.637296in}{1.887068in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.882950in}}{\pgfqpoint{7.630864in}{1.877364in}}{\pgfqpoint{7.630864in}{1.871540in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.865716in}}{\pgfqpoint{7.633178in}{1.860130in}}{\pgfqpoint{7.637296in}{1.856012in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.851893in}}{\pgfqpoint{7.647001in}{1.849580in}}{\pgfqpoint{7.652825in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.849580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{2.137411in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{2.137411in}}{\pgfqpoint{7.971454in}{2.139725in}}{\pgfqpoint{7.975572in}{2.143843in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{2.147961in}}{\pgfqpoint{7.982004in}{2.153548in}}{\pgfqpoint{7.982004in}{2.159371in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{2.165195in}}{\pgfqpoint{7.979691in}{2.170782in}}{\pgfqpoint{7.975572in}{2.174900in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{2.179018in}}{\pgfqpoint{7.965868in}{2.181332in}}{\pgfqpoint{7.960044in}{2.181332in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{2.181332in}}{\pgfqpoint{7.948634in}{2.179018in}}{\pgfqpoint{7.944516in}{2.174900in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{2.170782in}}{\pgfqpoint{7.938084in}{2.165195in}}{\pgfqpoint{7.938084in}{2.159371in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{2.153548in}}{\pgfqpoint{7.940398in}{2.147961in}}{\pgfqpoint{7.944516in}{2.143843in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{2.139725in}}{\pgfqpoint{7.954220in}{2.137411in}}{\pgfqpoint{7.960044in}{2.137411in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{2.137411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.162991in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.162991in}}{\pgfqpoint{7.607342in}{1.165305in}}{\pgfqpoint{7.611460in}{1.169423in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.173541in}}{\pgfqpoint{7.617892in}{1.179127in}}{\pgfqpoint{7.617892in}{1.184951in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.190775in}}{\pgfqpoint{7.615578in}{1.196361in}}{\pgfqpoint{7.611460in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.204598in}}{\pgfqpoint{7.601756in}{1.206911in}}{\pgfqpoint{7.595932in}{1.206911in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.206911in}}{\pgfqpoint{7.584522in}{1.204598in}}{\pgfqpoint{7.580404in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.196361in}}{\pgfqpoint{7.573972in}{1.190775in}}{\pgfqpoint{7.573972in}{1.184951in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.179127in}}{\pgfqpoint{7.576286in}{1.173541in}}{\pgfqpoint{7.580404in}{1.169423in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.165305in}}{\pgfqpoint{7.590108in}{1.162991in}}{\pgfqpoint{7.595932in}{1.162991in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.162991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.854936in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.854936in}}{\pgfqpoint{7.584585in}{1.857250in}}{\pgfqpoint{7.588703in}{1.861368in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.865486in}}{\pgfqpoint{7.595135in}{1.871072in}}{\pgfqpoint{7.595135in}{1.876896in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.882720in}}{\pgfqpoint{7.592821in}{1.888307in}}{\pgfqpoint{7.588703in}{1.892425in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.896543in}}{\pgfqpoint{7.578999in}{1.898857in}}{\pgfqpoint{7.573175in}{1.898857in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.898857in}}{\pgfqpoint{7.561765in}{1.896543in}}{\pgfqpoint{7.557647in}{1.892425in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.888307in}}{\pgfqpoint{7.551215in}{1.882720in}}{\pgfqpoint{7.551215in}{1.876896in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.871072in}}{\pgfqpoint{7.553529in}{1.865486in}}{\pgfqpoint{7.557647in}{1.861368in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.857250in}}{\pgfqpoint{7.567351in}{1.854936in}}{\pgfqpoint{7.573175in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.854936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.152125in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.152125in}}{\pgfqpoint{7.960076in}{1.154439in}}{\pgfqpoint{7.964194in}{1.158557in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.162675in}}{\pgfqpoint{7.970626in}{1.168261in}}{\pgfqpoint{7.970626in}{1.174085in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.179909in}}{\pgfqpoint{7.968312in}{1.185495in}}{\pgfqpoint{7.964194in}{1.189614in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.193732in}}{\pgfqpoint{7.954490in}{1.196046in}}{\pgfqpoint{7.948666in}{1.196046in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.196046in}}{\pgfqpoint{7.937256in}{1.193732in}}{\pgfqpoint{7.933137in}{1.189614in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.185495in}}{\pgfqpoint{7.926705in}{1.179909in}}{\pgfqpoint{7.926705in}{1.174085in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.168261in}}{\pgfqpoint{7.929019in}{1.162675in}}{\pgfqpoint{7.933137in}{1.158557in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.154439in}}{\pgfqpoint{7.942842in}{1.152125in}}{\pgfqpoint{7.948666in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.152125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.556070in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.556070in}}{\pgfqpoint{7.641478in}{1.558384in}}{\pgfqpoint{7.645596in}{1.562502in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.566620in}}{\pgfqpoint{7.652028in}{1.572206in}}{\pgfqpoint{7.652028in}{1.578030in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.583854in}}{\pgfqpoint{7.649714in}{1.589440in}}{\pgfqpoint{7.645596in}{1.593558in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.597677in}}{\pgfqpoint{7.635892in}{1.599990in}}{\pgfqpoint{7.630068in}{1.599990in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.599990in}}{\pgfqpoint{7.618657in}{1.597677in}}{\pgfqpoint{7.614539in}{1.593558in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.589440in}}{\pgfqpoint{7.608107in}{1.583854in}}{\pgfqpoint{7.608107in}{1.578030in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.572206in}}{\pgfqpoint{7.610421in}{1.566620in}}{\pgfqpoint{7.614539in}{1.562502in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.558384in}}{\pgfqpoint{7.624244in}{1.556070in}}{\pgfqpoint{7.630068in}{1.556070in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.556070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.818056in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.818056in}}{\pgfqpoint{6.685684in}{1.820370in}}{\pgfqpoint{6.689802in}{1.824488in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.828606in}}{\pgfqpoint{6.696234in}{1.834193in}}{\pgfqpoint{6.696234in}{1.840016in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.845840in}}{\pgfqpoint{6.693920in}{1.851427in}}{\pgfqpoint{6.689802in}{1.855545in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.859663in}}{\pgfqpoint{6.680097in}{1.861977in}}{\pgfqpoint{6.674273in}{1.861977in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.861977in}}{\pgfqpoint{6.662863in}{1.859663in}}{\pgfqpoint{6.658745in}{1.855545in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.851427in}}{\pgfqpoint{6.652313in}{1.845840in}}{\pgfqpoint{6.652313in}{1.840016in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.834193in}}{\pgfqpoint{6.654627in}{1.828606in}}{\pgfqpoint{6.658745in}{1.824488in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.820370in}}{\pgfqpoint{6.668449in}{1.818056in}}{\pgfqpoint{6.674273in}{1.818056in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.818056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.844350in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.844350in}}{\pgfqpoint{7.220473in}{1.846664in}}{\pgfqpoint{7.224591in}{1.850782in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.854901in}}{\pgfqpoint{7.231023in}{1.860487in}}{\pgfqpoint{7.231023in}{1.866311in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.872135in}}{\pgfqpoint{7.228709in}{1.877721in}}{\pgfqpoint{7.224591in}{1.881839in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.885957in}}{\pgfqpoint{7.214887in}{1.888271in}}{\pgfqpoint{7.209063in}{1.888271in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.888271in}}{\pgfqpoint{7.197653in}{1.885957in}}{\pgfqpoint{7.193535in}{1.881839in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.877721in}}{\pgfqpoint{7.187103in}{1.872135in}}{\pgfqpoint{7.187103in}{1.866311in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.860487in}}{\pgfqpoint{7.189417in}{1.854901in}}{\pgfqpoint{7.193535in}{1.850782in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.846664in}}{\pgfqpoint{7.203239in}{1.844350in}}{\pgfqpoint{7.209063in}{1.844350in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.844350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.521329in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.521329in}}{\pgfqpoint{7.300123in}{1.523643in}}{\pgfqpoint{7.304241in}{1.527761in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.531879in}}{\pgfqpoint{7.310673in}{1.537465in}}{\pgfqpoint{7.310673in}{1.543289in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.549113in}}{\pgfqpoint{7.308359in}{1.554699in}}{\pgfqpoint{7.304241in}{1.558817in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.562936in}}{\pgfqpoint{7.294536in}{1.565249in}}{\pgfqpoint{7.288713in}{1.565249in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.565249in}}{\pgfqpoint{7.277302in}{1.562936in}}{\pgfqpoint{7.273184in}{1.558817in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.554699in}}{\pgfqpoint{7.266752in}{1.549113in}}{\pgfqpoint{7.266752in}{1.543289in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.537465in}}{\pgfqpoint{7.269066in}{1.531879in}}{\pgfqpoint{7.273184in}{1.527761in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.523643in}}{\pgfqpoint{7.282889in}{1.521329in}}{\pgfqpoint{7.288713in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.521329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.821770in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.821770in}}{\pgfqpoint{6.879118in}{1.824084in}}{\pgfqpoint{6.883236in}{1.828202in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.832320in}}{\pgfqpoint{6.889668in}{1.837906in}}{\pgfqpoint{6.889668in}{1.843730in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.849554in}}{\pgfqpoint{6.887354in}{1.855140in}}{\pgfqpoint{6.883236in}{1.859259in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.863377in}}{\pgfqpoint{6.873532in}{1.865691in}}{\pgfqpoint{6.867708in}{1.865691in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.865691in}}{\pgfqpoint{6.856298in}{1.863377in}}{\pgfqpoint{6.852180in}{1.859259in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.855140in}}{\pgfqpoint{6.845748in}{1.849554in}}{\pgfqpoint{6.845748in}{1.843730in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.837906in}}{\pgfqpoint{6.848062in}{1.832320in}}{\pgfqpoint{6.852180in}{1.828202in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.824084in}}{\pgfqpoint{6.861884in}{1.821770in}}{\pgfqpoint{6.867708in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.821770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.160551in}}{\pgfqpoint{7.846291in}{1.162865in}}{\pgfqpoint{7.850409in}{1.166983in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.171101in}}{\pgfqpoint{7.856841in}{1.176687in}}{\pgfqpoint{7.856841in}{1.182511in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.188335in}}{\pgfqpoint{7.854527in}{1.193921in}}{\pgfqpoint{7.850409in}{1.198039in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.202157in}}{\pgfqpoint{7.840705in}{1.204471in}}{\pgfqpoint{7.834881in}{1.204471in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.204471in}}{\pgfqpoint{7.823471in}{1.202157in}}{\pgfqpoint{7.819352in}{1.198039in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.193921in}}{\pgfqpoint{7.812920in}{1.188335in}}{\pgfqpoint{7.812920in}{1.182511in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.176687in}}{\pgfqpoint{7.815234in}{1.171101in}}{\pgfqpoint{7.819352in}{1.166983in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.162865in}}{\pgfqpoint{7.829057in}{1.160551in}}{\pgfqpoint{7.834881in}{1.160551in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.160551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{2.066130in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{2.066130in}}{\pgfqpoint{7.823534in}{2.068444in}}{\pgfqpoint{7.827652in}{2.072563in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{2.076681in}}{\pgfqpoint{7.834084in}{2.082267in}}{\pgfqpoint{7.834084in}{2.088091in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{2.093915in}}{\pgfqpoint{7.831770in}{2.099501in}}{\pgfqpoint{7.827652in}{2.103619in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{2.107737in}}{\pgfqpoint{7.817948in}{2.110051in}}{\pgfqpoint{7.812124in}{2.110051in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{2.110051in}}{\pgfqpoint{7.800714in}{2.107737in}}{\pgfqpoint{7.796595in}{2.103619in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{2.099501in}}{\pgfqpoint{7.790163in}{2.093915in}}{\pgfqpoint{7.790163in}{2.088091in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{2.082267in}}{\pgfqpoint{7.792477in}{2.076681in}}{\pgfqpoint{7.796595in}{2.072563in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{2.068444in}}{\pgfqpoint{7.806300in}{2.066130in}}{\pgfqpoint{7.812124in}{2.066130in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{2.066130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.870142in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.870142in}}{\pgfqpoint{7.368394in}{0.872455in}}{\pgfqpoint{7.372512in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.880692in}}{\pgfqpoint{7.378944in}{0.886278in}}{\pgfqpoint{7.378944in}{0.892102in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.897926in}}{\pgfqpoint{7.376630in}{0.903512in}}{\pgfqpoint{7.372512in}{0.907630in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.911748in}}{\pgfqpoint{7.362807in}{0.914062in}}{\pgfqpoint{7.356984in}{0.914062in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.914062in}}{\pgfqpoint{7.345573in}{0.911748in}}{\pgfqpoint{7.341455in}{0.907630in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.903512in}}{\pgfqpoint{7.335023in}{0.897926in}}{\pgfqpoint{7.335023in}{0.892102in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.886278in}}{\pgfqpoint{7.337337in}{0.880692in}}{\pgfqpoint{7.341455in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.872455in}}{\pgfqpoint{7.351160in}{0.870142in}}{\pgfqpoint{7.356984in}{0.870142in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.870142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.842331in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.842331in}}{\pgfqpoint{7.425286in}{1.844644in}}{\pgfqpoint{7.429404in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.852881in}}{\pgfqpoint{7.435836in}{1.858467in}}{\pgfqpoint{7.435836in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.870115in}}{\pgfqpoint{7.433522in}{1.875701in}}{\pgfqpoint{7.429404in}{1.879819in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.883937in}}{\pgfqpoint{7.419700in}{1.886251in}}{\pgfqpoint{7.413876in}{1.886251in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.886251in}}{\pgfqpoint{7.402466in}{1.883937in}}{\pgfqpoint{7.398348in}{1.879819in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.875701in}}{\pgfqpoint{7.391916in}{1.870115in}}{\pgfqpoint{7.391916in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.858467in}}{\pgfqpoint{7.394230in}{1.852881in}}{\pgfqpoint{7.398348in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.844644in}}{\pgfqpoint{7.408052in}{1.842331in}}{\pgfqpoint{7.413876in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.842331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.139662in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.139662in}}{\pgfqpoint{6.469492in}{1.141976in}}{\pgfqpoint{6.473610in}{1.146094in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.150212in}}{\pgfqpoint{6.480042in}{1.155799in}}{\pgfqpoint{6.480042in}{1.161623in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.167446in}}{\pgfqpoint{6.477728in}{1.173033in}}{\pgfqpoint{6.473610in}{1.177151in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.181269in}}{\pgfqpoint{6.463906in}{1.183583in}}{\pgfqpoint{6.458082in}{1.183583in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.183583in}}{\pgfqpoint{6.446672in}{1.181269in}}{\pgfqpoint{6.442554in}{1.177151in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.173033in}}{\pgfqpoint{6.436122in}{1.167446in}}{\pgfqpoint{6.436122in}{1.161623in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.155799in}}{\pgfqpoint{6.438435in}{1.150212in}}{\pgfqpoint{6.442554in}{1.146094in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.141976in}}{\pgfqpoint{6.452258in}{1.139662in}}{\pgfqpoint{6.458082in}{1.139662in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.139662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.840608in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.840608in}}{\pgfqpoint{7.436665in}{1.842922in}}{\pgfqpoint{7.440783in}{1.847040in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.851159in}}{\pgfqpoint{7.447215in}{1.856745in}}{\pgfqpoint{7.447215in}{1.862569in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.868393in}}{\pgfqpoint{7.444901in}{1.873979in}}{\pgfqpoint{7.440783in}{1.878097in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.882215in}}{\pgfqpoint{7.431078in}{1.884529in}}{\pgfqpoint{7.425255in}{1.884529in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.884529in}}{\pgfqpoint{7.413844in}{1.882215in}}{\pgfqpoint{7.409726in}{1.878097in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.873979in}}{\pgfqpoint{7.403294in}{1.868393in}}{\pgfqpoint{7.403294in}{1.862569in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.856745in}}{\pgfqpoint{7.405608in}{1.851159in}}{\pgfqpoint{7.409726in}{1.847040in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.842922in}}{\pgfqpoint{7.419431in}{1.840608in}}{\pgfqpoint{7.425255in}{1.840608in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.840608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{2.091798in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{2.091798in}}{\pgfqpoint{7.812155in}{2.094112in}}{\pgfqpoint{7.816273in}{2.098230in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{2.102348in}}{\pgfqpoint{7.822705in}{2.107934in}}{\pgfqpoint{7.822705in}{2.113758in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{2.119582in}}{\pgfqpoint{7.820392in}{2.125168in}}{\pgfqpoint{7.816273in}{2.129286in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{2.133404in}}{\pgfqpoint{7.806569in}{2.135718in}}{\pgfqpoint{7.800745in}{2.135718in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{2.135718in}}{\pgfqpoint{7.789335in}{2.133404in}}{\pgfqpoint{7.785217in}{2.129286in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{2.125168in}}{\pgfqpoint{7.778785in}{2.119582in}}{\pgfqpoint{7.778785in}{2.113758in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{2.107934in}}{\pgfqpoint{7.781099in}{2.102348in}}{\pgfqpoint{7.785217in}{2.098230in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{2.094112in}}{\pgfqpoint{7.794921in}{2.091798in}}{\pgfqpoint{7.800745in}{2.091798in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{2.091798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.451925in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.451925in}}{\pgfqpoint{7.254609in}{1.454239in}}{\pgfqpoint{7.258727in}{1.458357in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.462475in}}{\pgfqpoint{7.265159in}{1.468061in}}{\pgfqpoint{7.265159in}{1.473885in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.479709in}}{\pgfqpoint{7.262845in}{1.485295in}}{\pgfqpoint{7.258727in}{1.489413in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.493532in}}{\pgfqpoint{7.249022in}{1.495845in}}{\pgfqpoint{7.243199in}{1.495845in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.495845in}}{\pgfqpoint{7.231788in}{1.493532in}}{\pgfqpoint{7.227670in}{1.489413in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.485295in}}{\pgfqpoint{7.221238in}{1.479709in}}{\pgfqpoint{7.221238in}{1.473885in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.468061in}}{\pgfqpoint{7.223552in}{1.462475in}}{\pgfqpoint{7.227670in}{1.458357in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.454239in}}{\pgfqpoint{7.237375in}{1.451925in}}{\pgfqpoint{7.243199in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.451925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.528196in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.528196in}}{\pgfqpoint{7.311501in}{1.530510in}}{\pgfqpoint{7.315619in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.538747in}}{\pgfqpoint{7.322051in}{1.544333in}}{\pgfqpoint{7.322051in}{1.550157in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.555981in}}{\pgfqpoint{7.319737in}{1.561567in}}{\pgfqpoint{7.315619in}{1.565685in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.569803in}}{\pgfqpoint{7.305915in}{1.572117in}}{\pgfqpoint{7.300091in}{1.572117in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.572117in}}{\pgfqpoint{7.288681in}{1.569803in}}{\pgfqpoint{7.284563in}{1.565685in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.561567in}}{\pgfqpoint{7.278131in}{1.555981in}}{\pgfqpoint{7.278131in}{1.550157in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.544333in}}{\pgfqpoint{7.280445in}{1.538747in}}{\pgfqpoint{7.284563in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.530510in}}{\pgfqpoint{7.294267in}{1.528196in}}{\pgfqpoint{7.300091in}{1.528196in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.528196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.183311in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.183311in}}{\pgfqpoint{7.061174in}{1.185625in}}{\pgfqpoint{7.065292in}{1.189743in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.193861in}}{\pgfqpoint{7.071724in}{1.199447in}}{\pgfqpoint{7.071724in}{1.205271in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.211095in}}{\pgfqpoint{7.069410in}{1.216681in}}{\pgfqpoint{7.065292in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.224918in}}{\pgfqpoint{7.055588in}{1.227232in}}{\pgfqpoint{7.049764in}{1.227232in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.227232in}}{\pgfqpoint{7.038354in}{1.224918in}}{\pgfqpoint{7.034236in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.216681in}}{\pgfqpoint{7.027804in}{1.211095in}}{\pgfqpoint{7.027804in}{1.205271in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.199447in}}{\pgfqpoint{7.030118in}{1.193861in}}{\pgfqpoint{7.034236in}{1.189743in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.185625in}}{\pgfqpoint{7.043940in}{1.183311in}}{\pgfqpoint{7.049764in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.183311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.144068in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.144068in}}{\pgfqpoint{6.560520in}{1.146382in}}{\pgfqpoint{6.564638in}{1.150500in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.154618in}}{\pgfqpoint{6.571070in}{1.160204in}}{\pgfqpoint{6.571070in}{1.166028in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.171852in}}{\pgfqpoint{6.568756in}{1.177438in}}{\pgfqpoint{6.564638in}{1.181556in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.185675in}}{\pgfqpoint{6.554934in}{1.187988in}}{\pgfqpoint{6.549110in}{1.187988in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.187988in}}{\pgfqpoint{6.537700in}{1.185675in}}{\pgfqpoint{6.533582in}{1.181556in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.177438in}}{\pgfqpoint{6.527150in}{1.171852in}}{\pgfqpoint{6.527150in}{1.166028in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.160204in}}{\pgfqpoint{6.529463in}{1.154618in}}{\pgfqpoint{6.533582in}{1.150500in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.146382in}}{\pgfqpoint{6.543286in}{1.144068in}}{\pgfqpoint{6.549110in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.144068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.845341in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.845341in}}{\pgfqpoint{7.573207in}{1.847655in}}{\pgfqpoint{7.577325in}{1.851773in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.855891in}}{\pgfqpoint{7.583757in}{1.861477in}}{\pgfqpoint{7.583757in}{1.867301in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.873125in}}{\pgfqpoint{7.581443in}{1.878712in}}{\pgfqpoint{7.577325in}{1.882830in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.886948in}}{\pgfqpoint{7.567621in}{1.889262in}}{\pgfqpoint{7.561797in}{1.889262in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.889262in}}{\pgfqpoint{7.550386in}{1.886948in}}{\pgfqpoint{7.546268in}{1.882830in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.878712in}}{\pgfqpoint{7.539836in}{1.873125in}}{\pgfqpoint{7.539836in}{1.867301in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.861477in}}{\pgfqpoint{7.542150in}{1.855891in}}{\pgfqpoint{7.546268in}{1.851773in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.847655in}}{\pgfqpoint{7.555973in}{1.845341in}}{\pgfqpoint{7.561797in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.845341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.255691in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.255691in}}{\pgfqpoint{7.061174in}{1.258005in}}{\pgfqpoint{7.065292in}{1.262123in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.266241in}}{\pgfqpoint{7.071724in}{1.271828in}}{\pgfqpoint{7.071724in}{1.277651in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.283475in}}{\pgfqpoint{7.069410in}{1.289062in}}{\pgfqpoint{7.065292in}{1.293180in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.297298in}}{\pgfqpoint{7.055588in}{1.299612in}}{\pgfqpoint{7.049764in}{1.299612in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.299612in}}{\pgfqpoint{7.038354in}{1.297298in}}{\pgfqpoint{7.034236in}{1.293180in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.289062in}}{\pgfqpoint{7.027804in}{1.283475in}}{\pgfqpoint{7.027804in}{1.277651in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.271828in}}{\pgfqpoint{7.030118in}{1.266241in}}{\pgfqpoint{7.034236in}{1.262123in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.258005in}}{\pgfqpoint{7.043940in}{1.255691in}}{\pgfqpoint{7.049764in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.255691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.183982in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.183982in}}{\pgfqpoint{6.788090in}{1.186296in}}{\pgfqpoint{6.792208in}{1.190414in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.194533in}}{\pgfqpoint{6.798640in}{1.200119in}}{\pgfqpoint{6.798640in}{1.205943in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.211767in}}{\pgfqpoint{6.796326in}{1.217353in}}{\pgfqpoint{6.792208in}{1.221471in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.225589in}}{\pgfqpoint{6.782504in}{1.227903in}}{\pgfqpoint{6.776680in}{1.227903in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.227903in}}{\pgfqpoint{6.765270in}{1.225589in}}{\pgfqpoint{6.761152in}{1.221471in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.217353in}}{\pgfqpoint{6.754720in}{1.211767in}}{\pgfqpoint{6.754720in}{1.205943in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.200119in}}{\pgfqpoint{6.757034in}{1.194533in}}{\pgfqpoint{6.761152in}{1.190414in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.186296in}}{\pgfqpoint{6.770856in}{1.183982in}}{\pgfqpoint{6.776680in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.183982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.150567in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.150567in}}{\pgfqpoint{7.652856in}{1.152881in}}{\pgfqpoint{7.656974in}{1.156999in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.161117in}}{\pgfqpoint{7.663406in}{1.166704in}}{\pgfqpoint{7.663406in}{1.172528in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.178351in}}{\pgfqpoint{7.661092in}{1.183938in}}{\pgfqpoint{7.656974in}{1.188056in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.192174in}}{\pgfqpoint{7.647270in}{1.194488in}}{\pgfqpoint{7.641446in}{1.194488in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.194488in}}{\pgfqpoint{7.630036in}{1.192174in}}{\pgfqpoint{7.625918in}{1.188056in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.183938in}}{\pgfqpoint{7.619486in}{1.178351in}}{\pgfqpoint{7.619486in}{1.172528in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.166704in}}{\pgfqpoint{7.621800in}{1.161117in}}{\pgfqpoint{7.625918in}{1.156999in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.152881in}}{\pgfqpoint{7.635622in}{1.150567in}}{\pgfqpoint{7.641446in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.150567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.510448in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.510448in}}{\pgfqpoint{7.425286in}{1.512762in}}{\pgfqpoint{7.429404in}{1.516880in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.520999in}}{\pgfqpoint{7.435836in}{1.526585in}}{\pgfqpoint{7.435836in}{1.532409in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.538233in}}{\pgfqpoint{7.433522in}{1.543819in}}{\pgfqpoint{7.429404in}{1.547937in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.552055in}}{\pgfqpoint{7.419700in}{1.554369in}}{\pgfqpoint{7.413876in}{1.554369in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.554369in}}{\pgfqpoint{7.402466in}{1.552055in}}{\pgfqpoint{7.398348in}{1.547937in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.543819in}}{\pgfqpoint{7.391916in}{1.538233in}}{\pgfqpoint{7.391916in}{1.532409in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.526585in}}{\pgfqpoint{7.394230in}{1.520999in}}{\pgfqpoint{7.398348in}{1.516880in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.512762in}}{\pgfqpoint{7.408052in}{1.510448in}}{\pgfqpoint{7.413876in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.510448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.840695in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.840695in}}{\pgfqpoint{7.448043in}{1.843009in}}{\pgfqpoint{7.452161in}{1.847127in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.851246in}}{\pgfqpoint{7.458593in}{1.856832in}}{\pgfqpoint{7.458593in}{1.862656in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.868480in}}{\pgfqpoint{7.456279in}{1.874066in}}{\pgfqpoint{7.452161in}{1.878184in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.882302in}}{\pgfqpoint{7.442457in}{1.884616in}}{\pgfqpoint{7.436633in}{1.884616in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.884616in}}{\pgfqpoint{7.425223in}{1.882302in}}{\pgfqpoint{7.421105in}{1.878184in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.874066in}}{\pgfqpoint{7.414673in}{1.868480in}}{\pgfqpoint{7.414673in}{1.862656in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.856832in}}{\pgfqpoint{7.416987in}{1.851246in}}{\pgfqpoint{7.421105in}{1.847127in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.843009in}}{\pgfqpoint{7.430809in}{1.840695in}}{\pgfqpoint{7.436633in}{1.840695in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.840695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.419724in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.419724in}}{\pgfqpoint{7.311501in}{1.422038in}}{\pgfqpoint{7.315619in}{1.426156in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.430275in}}{\pgfqpoint{7.322051in}{1.435861in}}{\pgfqpoint{7.322051in}{1.441685in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.447509in}}{\pgfqpoint{7.319737in}{1.453095in}}{\pgfqpoint{7.315619in}{1.457213in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.461331in}}{\pgfqpoint{7.305915in}{1.463645in}}{\pgfqpoint{7.300091in}{1.463645in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.463645in}}{\pgfqpoint{7.288681in}{1.461331in}}{\pgfqpoint{7.284563in}{1.457213in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.453095in}}{\pgfqpoint{7.278131in}{1.447509in}}{\pgfqpoint{7.278131in}{1.441685in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.435861in}}{\pgfqpoint{7.280445in}{1.430275in}}{\pgfqpoint{7.284563in}{1.426156in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.422038in}}{\pgfqpoint{7.294267in}{1.419724in}}{\pgfqpoint{7.300091in}{1.419724in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.419724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.813818in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.813818in}}{\pgfqpoint{6.958768in}{1.816132in}}{\pgfqpoint{6.962886in}{1.820250in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.824368in}}{\pgfqpoint{6.969318in}{1.829954in}}{\pgfqpoint{6.969318in}{1.835778in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.841602in}}{\pgfqpoint{6.967004in}{1.847188in}}{\pgfqpoint{6.962886in}{1.851307in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.855425in}}{\pgfqpoint{6.953181in}{1.857739in}}{\pgfqpoint{6.947357in}{1.857739in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.857739in}}{\pgfqpoint{6.935947in}{1.855425in}}{\pgfqpoint{6.931829in}{1.851307in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.847188in}}{\pgfqpoint{6.925397in}{1.841602in}}{\pgfqpoint{6.925397in}{1.835778in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.829954in}}{\pgfqpoint{6.927711in}{1.824368in}}{\pgfqpoint{6.931829in}{1.820250in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.816132in}}{\pgfqpoint{6.941534in}{1.813818in}}{\pgfqpoint{6.947357in}{1.813818in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.813818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.213514in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.213514in}}{\pgfqpoint{6.628791in}{1.215828in}}{\pgfqpoint{6.632909in}{1.219946in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.224064in}}{\pgfqpoint{6.639341in}{1.229650in}}{\pgfqpoint{6.639341in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.241298in}}{\pgfqpoint{6.637027in}{1.246884in}}{\pgfqpoint{6.632909in}{1.251002in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.255121in}}{\pgfqpoint{6.623205in}{1.257434in}}{\pgfqpoint{6.617381in}{1.257434in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.257434in}}{\pgfqpoint{6.605971in}{1.255121in}}{\pgfqpoint{6.601853in}{1.251002in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.246884in}}{\pgfqpoint{6.595421in}{1.241298in}}{\pgfqpoint{6.595421in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.229650in}}{\pgfqpoint{6.597735in}{1.224064in}}{\pgfqpoint{6.601853in}{1.219946in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.215828in}}{\pgfqpoint{6.611557in}{1.213514in}}{\pgfqpoint{6.617381in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.213514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{2.100017in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{2.100017in}}{\pgfqpoint{7.106688in}{2.102330in}}{\pgfqpoint{7.110806in}{2.106449in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{2.110567in}}{\pgfqpoint{7.117238in}{2.116153in}}{\pgfqpoint{7.117238in}{2.121977in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{2.127801in}}{\pgfqpoint{7.114924in}{2.133387in}}{\pgfqpoint{7.110806in}{2.137505in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{2.141623in}}{\pgfqpoint{7.101102in}{2.143937in}}{\pgfqpoint{7.095278in}{2.143937in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{2.143937in}}{\pgfqpoint{7.083868in}{2.141623in}}{\pgfqpoint{7.079750in}{2.137505in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{2.133387in}}{\pgfqpoint{7.073318in}{2.127801in}}{\pgfqpoint{7.073318in}{2.121977in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{2.116153in}}{\pgfqpoint{7.075632in}{2.110567in}}{\pgfqpoint{7.079750in}{2.106449in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{2.102330in}}{\pgfqpoint{7.089454in}{2.100017in}}{\pgfqpoint{7.095278in}{2.100017in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{2.100017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.847649in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.847649in}}{\pgfqpoint{7.595964in}{1.849963in}}{\pgfqpoint{7.600082in}{1.854081in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.858199in}}{\pgfqpoint{7.606514in}{1.863785in}}{\pgfqpoint{7.606514in}{1.869609in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.875433in}}{\pgfqpoint{7.604200in}{1.881019in}}{\pgfqpoint{7.600082in}{1.885137in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.889255in}}{\pgfqpoint{7.590378in}{1.891569in}}{\pgfqpoint{7.584554in}{1.891569in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.891569in}}{\pgfqpoint{7.573143in}{1.889255in}}{\pgfqpoint{7.569025in}{1.885137in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.881019in}}{\pgfqpoint{7.562593in}{1.875433in}}{\pgfqpoint{7.562593in}{1.869609in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.863785in}}{\pgfqpoint{7.564907in}{1.858199in}}{\pgfqpoint{7.569025in}{1.854081in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.849963in}}{\pgfqpoint{7.578730in}{1.847649in}}{\pgfqpoint{7.584554in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.847649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.479800in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.479800in}}{\pgfqpoint{7.516314in}{1.482113in}}{\pgfqpoint{7.520432in}{1.486232in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.490350in}}{\pgfqpoint{7.526864in}{1.495936in}}{\pgfqpoint{7.526864in}{1.501760in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.507584in}}{\pgfqpoint{7.524550in}{1.513170in}}{\pgfqpoint{7.520432in}{1.517288in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.521406in}}{\pgfqpoint{7.510728in}{1.523720in}}{\pgfqpoint{7.504904in}{1.523720in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.523720in}}{\pgfqpoint{7.493494in}{1.521406in}}{\pgfqpoint{7.489376in}{1.517288in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.513170in}}{\pgfqpoint{7.482944in}{1.507584in}}{\pgfqpoint{7.482944in}{1.501760in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.495936in}}{\pgfqpoint{7.485258in}{1.490350in}}{\pgfqpoint{7.489376in}{1.486232in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.482113in}}{\pgfqpoint{7.499080in}{1.479800in}}{\pgfqpoint{7.504904in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.479800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.838799in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.838799in}}{\pgfqpoint{7.209095in}{1.841113in}}{\pgfqpoint{7.213213in}{1.845231in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.849349in}}{\pgfqpoint{7.219645in}{1.854935in}}{\pgfqpoint{7.219645in}{1.860759in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.866583in}}{\pgfqpoint{7.217331in}{1.872169in}}{\pgfqpoint{7.213213in}{1.876288in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.880406in}}{\pgfqpoint{7.203508in}{1.882720in}}{\pgfqpoint{7.197685in}{1.882720in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.882720in}}{\pgfqpoint{7.186274in}{1.880406in}}{\pgfqpoint{7.182156in}{1.876288in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.872169in}}{\pgfqpoint{7.175724in}{1.866583in}}{\pgfqpoint{7.175724in}{1.860759in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.854935in}}{\pgfqpoint{7.178038in}{1.849349in}}{\pgfqpoint{7.182156in}{1.845231in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.841113in}}{\pgfqpoint{7.191861in}{1.838799in}}{\pgfqpoint{7.197685in}{1.838799in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.838799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.428470in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.428470in}}{\pgfqpoint{7.277366in}{1.430784in}}{\pgfqpoint{7.281484in}{1.434902in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.439020in}}{\pgfqpoint{7.287916in}{1.444606in}}{\pgfqpoint{7.287916in}{1.450430in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.456254in}}{\pgfqpoint{7.285602in}{1.461841in}}{\pgfqpoint{7.281484in}{1.465959in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.470077in}}{\pgfqpoint{7.271779in}{1.472391in}}{\pgfqpoint{7.265956in}{1.472391in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.472391in}}{\pgfqpoint{7.254545in}{1.470077in}}{\pgfqpoint{7.250427in}{1.465959in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.461841in}}{\pgfqpoint{7.243995in}{1.456254in}}{\pgfqpoint{7.243995in}{1.450430in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.444606in}}{\pgfqpoint{7.246309in}{1.439020in}}{\pgfqpoint{7.250427in}{1.434902in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.430784in}}{\pgfqpoint{7.260132in}{1.428470in}}{\pgfqpoint{7.265956in}{1.428470in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.428470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{2.093175in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{2.093175in}}{\pgfqpoint{7.925940in}{2.095489in}}{\pgfqpoint{7.930058in}{2.099607in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{2.103725in}}{\pgfqpoint{7.936490in}{2.109311in}}{\pgfqpoint{7.936490in}{2.115135in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{2.120959in}}{\pgfqpoint{7.934177in}{2.126545in}}{\pgfqpoint{7.930058in}{2.130663in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{2.134782in}}{\pgfqpoint{7.920354in}{2.137095in}}{\pgfqpoint{7.914530in}{2.137095in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{2.137095in}}{\pgfqpoint{7.903120in}{2.134782in}}{\pgfqpoint{7.899002in}{2.130663in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{2.126545in}}{\pgfqpoint{7.892570in}{2.120959in}}{\pgfqpoint{7.892570in}{2.115135in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{2.109311in}}{\pgfqpoint{7.894884in}{2.103725in}}{\pgfqpoint{7.899002in}{2.099607in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{2.095489in}}{\pgfqpoint{7.908706in}{2.093175in}}{\pgfqpoint{7.914530in}{2.093175in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{2.093175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.822283in}}{\pgfqpoint{6.867740in}{1.824597in}}{\pgfqpoint{6.871858in}{1.828715in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.832833in}}{\pgfqpoint{6.878290in}{1.838419in}}{\pgfqpoint{6.878290in}{1.844243in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.850067in}}{\pgfqpoint{6.875976in}{1.855653in}}{\pgfqpoint{6.871858in}{1.859771in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.863889in}}{\pgfqpoint{6.862153in}{1.866203in}}{\pgfqpoint{6.856329in}{1.866203in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.866203in}}{\pgfqpoint{6.844919in}{1.863889in}}{\pgfqpoint{6.840801in}{1.859771in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.855653in}}{\pgfqpoint{6.834369in}{1.850067in}}{\pgfqpoint{6.834369in}{1.844243in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.838419in}}{\pgfqpoint{6.836683in}{1.832833in}}{\pgfqpoint{6.840801in}{1.828715in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.824597in}}{\pgfqpoint{6.850506in}{1.822283in}}{\pgfqpoint{6.856329in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.822283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.838212in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.838212in}}{\pgfqpoint{7.413908in}{1.840526in}}{\pgfqpoint{7.418026in}{1.844644in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.848762in}}{\pgfqpoint{7.424458in}{1.854348in}}{\pgfqpoint{7.424458in}{1.860172in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.865996in}}{\pgfqpoint{7.422144in}{1.871582in}}{\pgfqpoint{7.418026in}{1.875700in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.879818in}}{\pgfqpoint{7.408321in}{1.882132in}}{\pgfqpoint{7.402498in}{1.882132in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.882132in}}{\pgfqpoint{7.391087in}{1.879818in}}{\pgfqpoint{7.386969in}{1.875700in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.871582in}}{\pgfqpoint{7.380537in}{1.865996in}}{\pgfqpoint{7.380537in}{1.860172in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.854348in}}{\pgfqpoint{7.382851in}{1.848762in}}{\pgfqpoint{7.386969in}{1.844644in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.840526in}}{\pgfqpoint{7.396674in}{1.838212in}}{\pgfqpoint{7.402498in}{1.838212in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.838212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.746463in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.746463in}}{\pgfqpoint{7.982833in}{1.748777in}}{\pgfqpoint{7.986951in}{1.752895in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.757013in}}{\pgfqpoint{7.993383in}{1.762599in}}{\pgfqpoint{7.993383in}{1.768423in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.774247in}}{\pgfqpoint{7.991069in}{1.779833in}}{\pgfqpoint{7.986951in}{1.783951in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.788069in}}{\pgfqpoint{7.977247in}{1.790383in}}{\pgfqpoint{7.971423in}{1.790383in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.790383in}}{\pgfqpoint{7.960013in}{1.788069in}}{\pgfqpoint{7.955894in}{1.783951in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.779833in}}{\pgfqpoint{7.949462in}{1.774247in}}{\pgfqpoint{7.949462in}{1.768423in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.762599in}}{\pgfqpoint{7.951776in}{1.757013in}}{\pgfqpoint{7.955894in}{1.752895in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.748777in}}{\pgfqpoint{7.965599in}{1.746463in}}{\pgfqpoint{7.971423in}{1.746463in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.746463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.163995in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.163995in}}{\pgfqpoint{7.721127in}{1.166309in}}{\pgfqpoint{7.725245in}{1.170427in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.174545in}}{\pgfqpoint{7.731677in}{1.180131in}}{\pgfqpoint{7.731677in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.191779in}}{\pgfqpoint{7.729364in}{1.197365in}}{\pgfqpoint{7.725245in}{1.201483in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.205601in}}{\pgfqpoint{7.715541in}{1.207915in}}{\pgfqpoint{7.709717in}{1.207915in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.207915in}}{\pgfqpoint{7.698307in}{1.205601in}}{\pgfqpoint{7.694189in}{1.201483in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.197365in}}{\pgfqpoint{7.687757in}{1.191779in}}{\pgfqpoint{7.687757in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.180131in}}{\pgfqpoint{7.690071in}{1.174545in}}{\pgfqpoint{7.694189in}{1.170427in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.166309in}}{\pgfqpoint{7.703893in}{1.163995in}}{\pgfqpoint{7.709717in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.163995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.144937in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.144937in}}{\pgfqpoint{6.458113in}{1.147251in}}{\pgfqpoint{6.462232in}{1.151369in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.155487in}}{\pgfqpoint{6.468664in}{1.161073in}}{\pgfqpoint{6.468664in}{1.166897in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.172721in}}{\pgfqpoint{6.466350in}{1.178307in}}{\pgfqpoint{6.462232in}{1.182426in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.186544in}}{\pgfqpoint{6.452527in}{1.188858in}}{\pgfqpoint{6.446703in}{1.188858in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.188858in}}{\pgfqpoint{6.435293in}{1.186544in}}{\pgfqpoint{6.431175in}{1.182426in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.178307in}}{\pgfqpoint{6.424743in}{1.172721in}}{\pgfqpoint{6.424743in}{1.166897in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.161073in}}{\pgfqpoint{6.427057in}{1.155487in}}{\pgfqpoint{6.431175in}{1.151369in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.147251in}}{\pgfqpoint{6.440879in}{1.144937in}}{\pgfqpoint{6.446703in}{1.144937in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.144937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.809119in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.809119in}}{\pgfqpoint{7.789398in}{1.811432in}}{\pgfqpoint{7.793516in}{1.815551in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.819669in}}{\pgfqpoint{7.799948in}{1.825255in}}{\pgfqpoint{7.799948in}{1.831079in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.836903in}}{\pgfqpoint{7.797635in}{1.842489in}}{\pgfqpoint{7.793516in}{1.846607in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.850725in}}{\pgfqpoint{7.783812in}{1.853039in}}{\pgfqpoint{7.777988in}{1.853039in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.853039in}}{\pgfqpoint{7.766578in}{1.850725in}}{\pgfqpoint{7.762460in}{1.846607in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.842489in}}{\pgfqpoint{7.756028in}{1.836903in}}{\pgfqpoint{7.756028in}{1.831079in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.825255in}}{\pgfqpoint{7.758342in}{1.819669in}}{\pgfqpoint{7.762460in}{1.815551in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.811432in}}{\pgfqpoint{7.772164in}{1.809119in}}{\pgfqpoint{7.777988in}{1.809119in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.809119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.142669in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.142669in}}{\pgfqpoint{6.458113in}{1.144983in}}{\pgfqpoint{6.462232in}{1.149101in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.153219in}}{\pgfqpoint{6.468664in}{1.158805in}}{\pgfqpoint{6.468664in}{1.164629in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.170453in}}{\pgfqpoint{6.466350in}{1.176040in}}{\pgfqpoint{6.462232in}{1.180158in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.184276in}}{\pgfqpoint{6.452527in}{1.186590in}}{\pgfqpoint{6.446703in}{1.186590in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.186590in}}{\pgfqpoint{6.435293in}{1.184276in}}{\pgfqpoint{6.431175in}{1.180158in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.176040in}}{\pgfqpoint{6.424743in}{1.170453in}}{\pgfqpoint{6.424743in}{1.164629in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.158805in}}{\pgfqpoint{6.427057in}{1.153219in}}{\pgfqpoint{6.431175in}{1.149101in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.144983in}}{\pgfqpoint{6.440879in}{1.142669in}}{\pgfqpoint{6.446703in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.142669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.832185in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.832185in}}{\pgfqpoint{7.163581in}{1.834499in}}{\pgfqpoint{7.167699in}{1.838617in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.842735in}}{\pgfqpoint{7.174131in}{1.848321in}}{\pgfqpoint{7.174131in}{1.854145in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.859969in}}{\pgfqpoint{7.171817in}{1.865555in}}{\pgfqpoint{7.167699in}{1.869673in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.873792in}}{\pgfqpoint{7.157994in}{1.876105in}}{\pgfqpoint{7.152171in}{1.876105in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.876105in}}{\pgfqpoint{7.140760in}{1.873792in}}{\pgfqpoint{7.136642in}{1.869673in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.865555in}}{\pgfqpoint{7.130210in}{1.859969in}}{\pgfqpoint{7.130210in}{1.854145in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.848321in}}{\pgfqpoint{7.132524in}{1.842735in}}{\pgfqpoint{7.136642in}{1.838617in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.834499in}}{\pgfqpoint{7.146347in}{1.832185in}}{\pgfqpoint{7.152171in}{1.832185in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.832185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.800334in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.800334in}}{\pgfqpoint{7.834912in}{1.802648in}}{\pgfqpoint{7.839030in}{1.806766in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.810885in}}{\pgfqpoint{7.845462in}{1.816471in}}{\pgfqpoint{7.845462in}{1.822295in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.828119in}}{\pgfqpoint{7.843149in}{1.833705in}}{\pgfqpoint{7.839030in}{1.837823in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.841941in}}{\pgfqpoint{7.829326in}{1.844255in}}{\pgfqpoint{7.823502in}{1.844255in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.844255in}}{\pgfqpoint{7.812092in}{1.841941in}}{\pgfqpoint{7.807974in}{1.837823in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.833705in}}{\pgfqpoint{7.801542in}{1.828119in}}{\pgfqpoint{7.801542in}{1.822295in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.816471in}}{\pgfqpoint{7.803856in}{1.810885in}}{\pgfqpoint{7.807974in}{1.806766in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.802648in}}{\pgfqpoint{7.817678in}{1.800334in}}{\pgfqpoint{7.823502in}{1.800334in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.800334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.810606in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.810606in}}{\pgfqpoint{7.869048in}{1.812920in}}{\pgfqpoint{7.873166in}{1.817038in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.821156in}}{\pgfqpoint{7.879598in}{1.826742in}}{\pgfqpoint{7.879598in}{1.832566in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.838390in}}{\pgfqpoint{7.877284in}{1.843976in}}{\pgfqpoint{7.873166in}{1.848094in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.852213in}}{\pgfqpoint{7.863462in}{1.854526in}}{\pgfqpoint{7.857638in}{1.854526in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.854526in}}{\pgfqpoint{7.846228in}{1.852213in}}{\pgfqpoint{7.842109in}{1.848094in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.843976in}}{\pgfqpoint{7.835677in}{1.838390in}}{\pgfqpoint{7.835677in}{1.832566in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.826742in}}{\pgfqpoint{7.837991in}{1.821156in}}{\pgfqpoint{7.842109in}{1.817038in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.812920in}}{\pgfqpoint{7.851814in}{1.810606in}}{\pgfqpoint{7.857638in}{1.810606in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.810606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.818179in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.818179in}}{\pgfqpoint{6.810847in}{1.820493in}}{\pgfqpoint{6.814965in}{1.824611in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.828729in}}{\pgfqpoint{6.821397in}{1.834316in}}{\pgfqpoint{6.821397in}{1.840140in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.845963in}}{\pgfqpoint{6.819083in}{1.851550in}}{\pgfqpoint{6.814965in}{1.855668in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.859786in}}{\pgfqpoint{6.805261in}{1.862100in}}{\pgfqpoint{6.799437in}{1.862100in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.862100in}}{\pgfqpoint{6.788027in}{1.859786in}}{\pgfqpoint{6.783909in}{1.855668in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.851550in}}{\pgfqpoint{6.777477in}{1.845963in}}{\pgfqpoint{6.777477in}{1.840140in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.834316in}}{\pgfqpoint{6.779791in}{1.828729in}}{\pgfqpoint{6.783909in}{1.824611in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.820493in}}{\pgfqpoint{6.793613in}{1.818179in}}{\pgfqpoint{6.799437in}{1.818179in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.818179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.835208in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.835208in}}{\pgfqpoint{7.152202in}{1.837522in}}{\pgfqpoint{7.156320in}{1.841640in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.845759in}}{\pgfqpoint{7.162752in}{1.851345in}}{\pgfqpoint{7.162752in}{1.857169in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.862993in}}{\pgfqpoint{7.160438in}{1.868579in}}{\pgfqpoint{7.156320in}{1.872697in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.876815in}}{\pgfqpoint{7.146616in}{1.879129in}}{\pgfqpoint{7.140792in}{1.879129in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.879129in}}{\pgfqpoint{7.129382in}{1.876815in}}{\pgfqpoint{7.125264in}{1.872697in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.868579in}}{\pgfqpoint{7.118832in}{1.862993in}}{\pgfqpoint{7.118832in}{1.857169in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.851345in}}{\pgfqpoint{7.121146in}{1.845759in}}{\pgfqpoint{7.125264in}{1.841640in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.837522in}}{\pgfqpoint{7.134968in}{1.835208in}}{\pgfqpoint{7.140792in}{1.835208in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.835208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.155941in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.155941in}}{\pgfqpoint{6.537763in}{1.158255in}}{\pgfqpoint{6.541881in}{1.162373in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.166491in}}{\pgfqpoint{6.548313in}{1.172077in}}{\pgfqpoint{6.548313in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.183725in}}{\pgfqpoint{6.545999in}{1.189311in}}{\pgfqpoint{6.541881in}{1.193430in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.197548in}}{\pgfqpoint{6.532177in}{1.199862in}}{\pgfqpoint{6.526353in}{1.199862in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.199862in}}{\pgfqpoint{6.514943in}{1.197548in}}{\pgfqpoint{6.510825in}{1.193430in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.189311in}}{\pgfqpoint{6.504393in}{1.183725in}}{\pgfqpoint{6.504393in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.172077in}}{\pgfqpoint{6.506706in}{1.166491in}}{\pgfqpoint{6.510825in}{1.162373in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.158255in}}{\pgfqpoint{6.520529in}{1.155941in}}{\pgfqpoint{6.526353in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.155941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.831024in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.831024in}}{\pgfqpoint{7.561828in}{1.833338in}}{\pgfqpoint{7.565946in}{1.837456in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.841575in}}{\pgfqpoint{7.572378in}{1.847161in}}{\pgfqpoint{7.572378in}{1.852985in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.858809in}}{\pgfqpoint{7.570064in}{1.864395in}}{\pgfqpoint{7.565946in}{1.868513in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.872631in}}{\pgfqpoint{7.556242in}{1.874945in}}{\pgfqpoint{7.550418in}{1.874945in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.874945in}}{\pgfqpoint{7.539008in}{1.872631in}}{\pgfqpoint{7.534890in}{1.868513in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.864395in}}{\pgfqpoint{7.528458in}{1.858809in}}{\pgfqpoint{7.528458in}{1.852985in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.847161in}}{\pgfqpoint{7.530772in}{1.841575in}}{\pgfqpoint{7.534890in}{1.837456in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.833338in}}{\pgfqpoint{7.544594in}{1.831024in}}{\pgfqpoint{7.550418in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.831024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.774125in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.774125in}}{\pgfqpoint{7.880426in}{1.776439in}}{\pgfqpoint{7.884544in}{1.780557in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.784675in}}{\pgfqpoint{7.890976in}{1.790261in}}{\pgfqpoint{7.890976in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.801909in}}{\pgfqpoint{7.888663in}{1.807496in}}{\pgfqpoint{7.884544in}{1.811614in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.815732in}}{\pgfqpoint{7.874840in}{1.818046in}}{\pgfqpoint{7.869016in}{1.818046in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.818046in}}{\pgfqpoint{7.857606in}{1.815732in}}{\pgfqpoint{7.853488in}{1.811614in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.807496in}}{\pgfqpoint{7.847056in}{1.801909in}}{\pgfqpoint{7.847056in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.790261in}}{\pgfqpoint{7.849370in}{1.784675in}}{\pgfqpoint{7.853488in}{1.780557in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.776439in}}{\pgfqpoint{7.863192in}{1.774125in}}{\pgfqpoint{7.869016in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.774125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.831166in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.831166in}}{\pgfqpoint{7.243230in}{1.833479in}}{\pgfqpoint{7.247348in}{1.837598in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.841716in}}{\pgfqpoint{7.253780in}{1.847302in}}{\pgfqpoint{7.253780in}{1.853126in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.858950in}}{\pgfqpoint{7.251466in}{1.864536in}}{\pgfqpoint{7.247348in}{1.868654in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.872772in}}{\pgfqpoint{7.237644in}{1.875086in}}{\pgfqpoint{7.231820in}{1.875086in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.875086in}}{\pgfqpoint{7.220410in}{1.872772in}}{\pgfqpoint{7.216292in}{1.868654in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.864536in}}{\pgfqpoint{7.209860in}{1.858950in}}{\pgfqpoint{7.209860in}{1.853126in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.847302in}}{\pgfqpoint{7.212174in}{1.841716in}}{\pgfqpoint{7.216292in}{1.837598in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.833479in}}{\pgfqpoint{7.225996in}{1.831166in}}{\pgfqpoint{7.231820in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.831166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.835499in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.835499in}}{\pgfqpoint{7.516314in}{1.837813in}}{\pgfqpoint{7.520432in}{1.841931in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.846049in}}{\pgfqpoint{7.526864in}{1.851635in}}{\pgfqpoint{7.526864in}{1.857459in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.863283in}}{\pgfqpoint{7.524550in}{1.868869in}}{\pgfqpoint{7.520432in}{1.872988in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.877106in}}{\pgfqpoint{7.510728in}{1.879420in}}{\pgfqpoint{7.504904in}{1.879420in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.879420in}}{\pgfqpoint{7.493494in}{1.877106in}}{\pgfqpoint{7.489376in}{1.872988in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.868869in}}{\pgfqpoint{7.482944in}{1.863283in}}{\pgfqpoint{7.482944in}{1.857459in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.851635in}}{\pgfqpoint{7.485258in}{1.846049in}}{\pgfqpoint{7.489376in}{1.841931in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.837813in}}{\pgfqpoint{7.499080in}{1.835499in}}{\pgfqpoint{7.504904in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.835499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.835078in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.835078in}}{\pgfqpoint{7.231852in}{1.837392in}}{\pgfqpoint{7.235970in}{1.841510in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.845629in}}{\pgfqpoint{7.242402in}{1.851215in}}{\pgfqpoint{7.242402in}{1.857039in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.862863in}}{\pgfqpoint{7.240088in}{1.868449in}}{\pgfqpoint{7.235970in}{1.872567in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.876685in}}{\pgfqpoint{7.226265in}{1.878999in}}{\pgfqpoint{7.220442in}{1.878999in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.878999in}}{\pgfqpoint{7.209031in}{1.876685in}}{\pgfqpoint{7.204913in}{1.872567in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.868449in}}{\pgfqpoint{7.198481in}{1.862863in}}{\pgfqpoint{7.198481in}{1.857039in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.851215in}}{\pgfqpoint{7.200795in}{1.845629in}}{\pgfqpoint{7.204913in}{1.841510in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.837392in}}{\pgfqpoint{7.214618in}{1.835078in}}{\pgfqpoint{7.220442in}{1.835078in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.835078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.841971in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.841971in}}{\pgfqpoint{7.265987in}{1.844285in}}{\pgfqpoint{7.270105in}{1.848403in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.852521in}}{\pgfqpoint{7.276537in}{1.858107in}}{\pgfqpoint{7.276537in}{1.863931in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.869755in}}{\pgfqpoint{7.274223in}{1.875341in}}{\pgfqpoint{7.270105in}{1.879459in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.883577in}}{\pgfqpoint{7.260401in}{1.885891in}}{\pgfqpoint{7.254577in}{1.885891in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.885891in}}{\pgfqpoint{7.243167in}{1.883577in}}{\pgfqpoint{7.239049in}{1.879459in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.875341in}}{\pgfqpoint{7.232617in}{1.869755in}}{\pgfqpoint{7.232617in}{1.863931in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.858107in}}{\pgfqpoint{7.234931in}{1.852521in}}{\pgfqpoint{7.239049in}{1.848403in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.844285in}}{\pgfqpoint{7.248753in}{1.841971in}}{\pgfqpoint{7.254577in}{1.841971in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.841971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{2.079333in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{2.079333in}}{\pgfqpoint{7.857669in}{2.081647in}}{\pgfqpoint{7.861787in}{2.085765in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{2.089883in}}{\pgfqpoint{7.868219in}{2.095469in}}{\pgfqpoint{7.868219in}{2.101293in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{2.107117in}}{\pgfqpoint{7.865906in}{2.112703in}}{\pgfqpoint{7.861787in}{2.116822in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{2.120940in}}{\pgfqpoint{7.852083in}{2.123254in}}{\pgfqpoint{7.846259in}{2.123254in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{2.123254in}}{\pgfqpoint{7.834849in}{2.120940in}}{\pgfqpoint{7.830731in}{2.116822in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{2.112703in}}{\pgfqpoint{7.824299in}{2.107117in}}{\pgfqpoint{7.824299in}{2.101293in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{2.095469in}}{\pgfqpoint{7.826613in}{2.089883in}}{\pgfqpoint{7.830731in}{2.085765in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{2.081647in}}{\pgfqpoint{7.840435in}{2.079333in}}{\pgfqpoint{7.846259in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{2.079333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.142870in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.142870in}}{\pgfqpoint{6.503627in}{1.145184in}}{\pgfqpoint{6.507746in}{1.149302in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.153420in}}{\pgfqpoint{6.514178in}{1.159007in}}{\pgfqpoint{6.514178in}{1.164831in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.170654in}}{\pgfqpoint{6.511864in}{1.176241in}}{\pgfqpoint{6.507746in}{1.180359in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.184477in}}{\pgfqpoint{6.498041in}{1.186791in}}{\pgfqpoint{6.492217in}{1.186791in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.186791in}}{\pgfqpoint{6.480807in}{1.184477in}}{\pgfqpoint{6.476689in}{1.180359in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.176241in}}{\pgfqpoint{6.470257in}{1.170654in}}{\pgfqpoint{6.470257in}{1.164831in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.159007in}}{\pgfqpoint{6.472571in}{1.153420in}}{\pgfqpoint{6.476689in}{1.149302in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.145184in}}{\pgfqpoint{6.486393in}{1.142870in}}{\pgfqpoint{6.492217in}{1.142870in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.142870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.828460in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.828460in}}{\pgfqpoint{7.539071in}{1.830774in}}{\pgfqpoint{7.543189in}{1.834892in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.839010in}}{\pgfqpoint{7.549621in}{1.844597in}}{\pgfqpoint{7.549621in}{1.850421in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.856245in}}{\pgfqpoint{7.547307in}{1.861831in}}{\pgfqpoint{7.543189in}{1.865949in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.870067in}}{\pgfqpoint{7.533485in}{1.872381in}}{\pgfqpoint{7.527661in}{1.872381in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.872381in}}{\pgfqpoint{7.516251in}{1.870067in}}{\pgfqpoint{7.512133in}{1.865949in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.861831in}}{\pgfqpoint{7.505701in}{1.856245in}}{\pgfqpoint{7.505701in}{1.850421in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.844597in}}{\pgfqpoint{7.508015in}{1.839010in}}{\pgfqpoint{7.512133in}{1.834892in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.830774in}}{\pgfqpoint{7.521837in}{1.828460in}}{\pgfqpoint{7.527661in}{1.828460in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.828460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{2.070552in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{2.070552in}}{\pgfqpoint{7.869048in}{2.072866in}}{\pgfqpoint{7.873166in}{2.076984in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{2.081102in}}{\pgfqpoint{7.879598in}{2.086688in}}{\pgfqpoint{7.879598in}{2.092512in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{2.098336in}}{\pgfqpoint{7.877284in}{2.103922in}}{\pgfqpoint{7.873166in}{2.108040in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{2.112158in}}{\pgfqpoint{7.863462in}{2.114472in}}{\pgfqpoint{7.857638in}{2.114472in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{2.114472in}}{\pgfqpoint{7.846228in}{2.112158in}}{\pgfqpoint{7.842109in}{2.108040in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{2.103922in}}{\pgfqpoint{7.835677in}{2.098336in}}{\pgfqpoint{7.835677in}{2.092512in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{2.086688in}}{\pgfqpoint{7.837991in}{2.081102in}}{\pgfqpoint{7.842109in}{2.076984in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{2.072866in}}{\pgfqpoint{7.851814in}{2.070552in}}{\pgfqpoint{7.857638in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{2.070552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.838831in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.838831in}}{\pgfqpoint{7.459422in}{1.841145in}}{\pgfqpoint{7.463540in}{1.845263in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.849381in}}{\pgfqpoint{7.469972in}{1.854967in}}{\pgfqpoint{7.469972in}{1.860791in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.866615in}}{\pgfqpoint{7.467658in}{1.872201in}}{\pgfqpoint{7.463540in}{1.876319in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.880437in}}{\pgfqpoint{7.453835in}{1.882751in}}{\pgfqpoint{7.448012in}{1.882751in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.882751in}}{\pgfqpoint{7.436601in}{1.880437in}}{\pgfqpoint{7.432483in}{1.876319in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.872201in}}{\pgfqpoint{7.426051in}{1.866615in}}{\pgfqpoint{7.426051in}{1.860791in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.854967in}}{\pgfqpoint{7.428365in}{1.849381in}}{\pgfqpoint{7.432483in}{1.845263in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.841145in}}{\pgfqpoint{7.442188in}{1.838831in}}{\pgfqpoint{7.448012in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.838831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.796520in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.796520in}}{\pgfqpoint{7.891805in}{1.798833in}}{\pgfqpoint{7.895923in}{1.802952in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.807070in}}{\pgfqpoint{7.902355in}{1.812656in}}{\pgfqpoint{7.902355in}{1.818480in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.824304in}}{\pgfqpoint{7.900041in}{1.829890in}}{\pgfqpoint{7.895923in}{1.834008in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.838126in}}{\pgfqpoint{7.886219in}{1.840440in}}{\pgfqpoint{7.880395in}{1.840440in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.840440in}}{\pgfqpoint{7.868985in}{1.838126in}}{\pgfqpoint{7.864866in}{1.834008in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.829890in}}{\pgfqpoint{7.858434in}{1.824304in}}{\pgfqpoint{7.858434in}{1.818480in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.812656in}}{\pgfqpoint{7.860748in}{1.807070in}}{\pgfqpoint{7.864866in}{1.802952in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.798833in}}{\pgfqpoint{7.874571in}{1.796520in}}{\pgfqpoint{7.880395in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.796520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.529594in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.529594in}}{\pgfqpoint{7.357015in}{1.531908in}}{\pgfqpoint{7.361133in}{1.536026in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.540144in}}{\pgfqpoint{7.367565in}{1.545731in}}{\pgfqpoint{7.367565in}{1.551554in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.557378in}}{\pgfqpoint{7.365251in}{1.562965in}}{\pgfqpoint{7.361133in}{1.567083in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.571201in}}{\pgfqpoint{7.351429in}{1.573515in}}{\pgfqpoint{7.345605in}{1.573515in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.573515in}}{\pgfqpoint{7.334195in}{1.571201in}}{\pgfqpoint{7.330077in}{1.567083in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.562965in}}{\pgfqpoint{7.323645in}{1.557378in}}{\pgfqpoint{7.323645in}{1.551554in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.545731in}}{\pgfqpoint{7.325959in}{1.540144in}}{\pgfqpoint{7.330077in}{1.536026in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.531908in}}{\pgfqpoint{7.339781in}{1.529594in}}{\pgfqpoint{7.345605in}{1.529594in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.529594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.822035in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.822035in}}{\pgfqpoint{6.776712in}{1.824349in}}{\pgfqpoint{6.780830in}{1.828467in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.832586in}}{\pgfqpoint{6.787262in}{1.838172in}}{\pgfqpoint{6.787262in}{1.843996in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.849820in}}{\pgfqpoint{6.784948in}{1.855406in}}{\pgfqpoint{6.780830in}{1.859524in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.863642in}}{\pgfqpoint{6.771125in}{1.865956in}}{\pgfqpoint{6.765301in}{1.865956in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.865956in}}{\pgfqpoint{6.753891in}{1.863642in}}{\pgfqpoint{6.749773in}{1.859524in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.855406in}}{\pgfqpoint{6.743341in}{1.849820in}}{\pgfqpoint{6.743341in}{1.843996in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.838172in}}{\pgfqpoint{6.745655in}{1.832586in}}{\pgfqpoint{6.749773in}{1.828467in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.824349in}}{\pgfqpoint{6.759477in}{1.822035in}}{\pgfqpoint{6.765301in}{1.822035in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.822035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.832481in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.832481in}}{\pgfqpoint{7.504936in}{1.834795in}}{\pgfqpoint{7.509054in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.843031in}}{\pgfqpoint{7.515486in}{1.848617in}}{\pgfqpoint{7.515486in}{1.854441in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.860265in}}{\pgfqpoint{7.513172in}{1.865851in}}{\pgfqpoint{7.509054in}{1.869970in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.874088in}}{\pgfqpoint{7.499349in}{1.876402in}}{\pgfqpoint{7.493526in}{1.876402in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.876402in}}{\pgfqpoint{7.482115in}{1.874088in}}{\pgfqpoint{7.477997in}{1.869970in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.865851in}}{\pgfqpoint{7.471565in}{1.860265in}}{\pgfqpoint{7.471565in}{1.854441in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.848617in}}{\pgfqpoint{7.473879in}{1.843031in}}{\pgfqpoint{7.477997in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.834795in}}{\pgfqpoint{7.487702in}{1.832481in}}{\pgfqpoint{7.493526in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.832481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.831956in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.831956in}}{\pgfqpoint{7.527693in}{1.834269in}}{\pgfqpoint{7.531811in}{1.838388in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.842506in}}{\pgfqpoint{7.538243in}{1.848092in}}{\pgfqpoint{7.538243in}{1.853916in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.859740in}}{\pgfqpoint{7.535929in}{1.865326in}}{\pgfqpoint{7.531811in}{1.869444in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.873562in}}{\pgfqpoint{7.522107in}{1.875876in}}{\pgfqpoint{7.516283in}{1.875876in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.875876in}}{\pgfqpoint{7.504872in}{1.873562in}}{\pgfqpoint{7.500754in}{1.869444in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.865326in}}{\pgfqpoint{7.494322in}{1.859740in}}{\pgfqpoint{7.494322in}{1.853916in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.848092in}}{\pgfqpoint{7.496636in}{1.842506in}}{\pgfqpoint{7.500754in}{1.838388in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.834269in}}{\pgfqpoint{7.510459in}{1.831956in}}{\pgfqpoint{7.516283in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.831956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.533146in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.533146in}}{\pgfqpoint{7.425286in}{1.535460in}}{\pgfqpoint{7.429404in}{1.539578in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.543696in}}{\pgfqpoint{7.435836in}{1.549282in}}{\pgfqpoint{7.435836in}{1.555106in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.560930in}}{\pgfqpoint{7.433522in}{1.566516in}}{\pgfqpoint{7.429404in}{1.570634in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.574752in}}{\pgfqpoint{7.419700in}{1.577066in}}{\pgfqpoint{7.413876in}{1.577066in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.577066in}}{\pgfqpoint{7.402466in}{1.574752in}}{\pgfqpoint{7.398348in}{1.570634in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.566516in}}{\pgfqpoint{7.391916in}{1.560930in}}{\pgfqpoint{7.391916in}{1.555106in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.549282in}}{\pgfqpoint{7.394230in}{1.543696in}}{\pgfqpoint{7.398348in}{1.539578in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.535460in}}{\pgfqpoint{7.408052in}{1.533146in}}{\pgfqpoint{7.413876in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.533146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.831247in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.831247in}}{\pgfqpoint{7.197716in}{1.833561in}}{\pgfqpoint{7.201834in}{1.837679in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.841797in}}{\pgfqpoint{7.208266in}{1.847383in}}{\pgfqpoint{7.208266in}{1.853207in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.859031in}}{\pgfqpoint{7.205952in}{1.864617in}}{\pgfqpoint{7.201834in}{1.868736in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.872854in}}{\pgfqpoint{7.192130in}{1.875168in}}{\pgfqpoint{7.186306in}{1.875168in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.875168in}}{\pgfqpoint{7.174896in}{1.872854in}}{\pgfqpoint{7.170778in}{1.868736in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.864617in}}{\pgfqpoint{7.164346in}{1.859031in}}{\pgfqpoint{7.164346in}{1.853207in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.847383in}}{\pgfqpoint{7.166660in}{1.841797in}}{\pgfqpoint{7.170778in}{1.837679in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.833561in}}{\pgfqpoint{7.180482in}{1.831247in}}{\pgfqpoint{7.186306in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.831247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.836756in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.836756in}}{\pgfqpoint{7.493557in}{1.839070in}}{\pgfqpoint{7.497675in}{1.843188in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.847306in}}{\pgfqpoint{7.504107in}{1.852892in}}{\pgfqpoint{7.504107in}{1.858716in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.864540in}}{\pgfqpoint{7.501793in}{1.870127in}}{\pgfqpoint{7.497675in}{1.874245in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.878363in}}{\pgfqpoint{7.487971in}{1.880677in}}{\pgfqpoint{7.482147in}{1.880677in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.880677in}}{\pgfqpoint{7.470737in}{1.878363in}}{\pgfqpoint{7.466619in}{1.874245in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.870127in}}{\pgfqpoint{7.460187in}{1.864540in}}{\pgfqpoint{7.460187in}{1.858716in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.852892in}}{\pgfqpoint{7.462501in}{1.847306in}}{\pgfqpoint{7.466619in}{1.843188in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.839070in}}{\pgfqpoint{7.476323in}{1.836756in}}{\pgfqpoint{7.482147in}{1.836756in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.836756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.998167in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.998167in}}{\pgfqpoint{7.038417in}{1.000481in}}{\pgfqpoint{7.042535in}{1.004599in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.008717in}}{\pgfqpoint{7.048967in}{1.014304in}}{\pgfqpoint{7.048967in}{1.020127in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.025951in}}{\pgfqpoint{7.046653in}{1.031538in}}{\pgfqpoint{7.042535in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.039774in}}{\pgfqpoint{7.032831in}{1.042088in}}{\pgfqpoint{7.027007in}{1.042088in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.042088in}}{\pgfqpoint{7.015597in}{1.039774in}}{\pgfqpoint{7.011479in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.031538in}}{\pgfqpoint{7.005047in}{1.025951in}}{\pgfqpoint{7.005047in}{1.020127in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.014304in}}{\pgfqpoint{7.007361in}{1.008717in}}{\pgfqpoint{7.011479in}{1.004599in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.000481in}}{\pgfqpoint{7.021183in}{0.998167in}}{\pgfqpoint{7.027007in}{0.998167in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.998167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{2.112625in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{2.112625in}}{\pgfqpoint{7.061174in}{2.114939in}}{\pgfqpoint{7.065292in}{2.119057in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{2.123175in}}{\pgfqpoint{7.071724in}{2.128761in}}{\pgfqpoint{7.071724in}{2.134585in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{2.140409in}}{\pgfqpoint{7.069410in}{2.145995in}}{\pgfqpoint{7.065292in}{2.150113in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{2.154232in}}{\pgfqpoint{7.055588in}{2.156545in}}{\pgfqpoint{7.049764in}{2.156545in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{2.156545in}}{\pgfqpoint{7.038354in}{2.154232in}}{\pgfqpoint{7.034236in}{2.150113in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{2.145995in}}{\pgfqpoint{7.027804in}{2.140409in}}{\pgfqpoint{7.027804in}{2.134585in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{2.128761in}}{\pgfqpoint{7.030118in}{2.123175in}}{\pgfqpoint{7.034236in}{2.119057in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{2.114939in}}{\pgfqpoint{7.043940in}{2.112625in}}{\pgfqpoint{7.049764in}{2.112625in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{2.112625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.831085in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.831085in}}{\pgfqpoint{7.630099in}{1.833399in}}{\pgfqpoint{7.634217in}{1.837517in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.841635in}}{\pgfqpoint{7.640649in}{1.847221in}}{\pgfqpoint{7.640649in}{1.853045in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.858869in}}{\pgfqpoint{7.638335in}{1.864456in}}{\pgfqpoint{7.634217in}{1.868574in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.872692in}}{\pgfqpoint{7.624513in}{1.875006in}}{\pgfqpoint{7.618689in}{1.875006in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.875006in}}{\pgfqpoint{7.607279in}{1.872692in}}{\pgfqpoint{7.603161in}{1.868574in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.864456in}}{\pgfqpoint{7.596729in}{1.858869in}}{\pgfqpoint{7.596729in}{1.853045in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.847221in}}{\pgfqpoint{7.599043in}{1.841635in}}{\pgfqpoint{7.603161in}{1.837517in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.833399in}}{\pgfqpoint{7.612865in}{1.831085in}}{\pgfqpoint{7.618689in}{1.831085in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.831085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.832104in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.832104in}}{\pgfqpoint{7.402529in}{1.834418in}}{\pgfqpoint{7.406647in}{1.838536in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.842655in}}{\pgfqpoint{7.413079in}{1.848241in}}{\pgfqpoint{7.413079in}{1.854065in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.859889in}}{\pgfqpoint{7.410765in}{1.865475in}}{\pgfqpoint{7.406647in}{1.869593in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.873711in}}{\pgfqpoint{7.396943in}{1.876025in}}{\pgfqpoint{7.391119in}{1.876025in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.876025in}}{\pgfqpoint{7.379709in}{1.873711in}}{\pgfqpoint{7.375591in}{1.869593in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.865475in}}{\pgfqpoint{7.369159in}{1.859889in}}{\pgfqpoint{7.369159in}{1.854065in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.848241in}}{\pgfqpoint{7.371473in}{1.842655in}}{\pgfqpoint{7.375591in}{1.838536in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.834418in}}{\pgfqpoint{7.385295in}{1.832104in}}{\pgfqpoint{7.391119in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.832104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.481094in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.481094in}}{\pgfqpoint{7.106688in}{1.483407in}}{\pgfqpoint{7.110806in}{1.487526in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.491644in}}{\pgfqpoint{7.117238in}{1.497230in}}{\pgfqpoint{7.117238in}{1.503054in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.508878in}}{\pgfqpoint{7.114924in}{1.514464in}}{\pgfqpoint{7.110806in}{1.518582in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.522700in}}{\pgfqpoint{7.101102in}{1.525014in}}{\pgfqpoint{7.095278in}{1.525014in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.525014in}}{\pgfqpoint{7.083868in}{1.522700in}}{\pgfqpoint{7.079750in}{1.518582in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.514464in}}{\pgfqpoint{7.073318in}{1.508878in}}{\pgfqpoint{7.073318in}{1.503054in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.497230in}}{\pgfqpoint{7.075632in}{1.491644in}}{\pgfqpoint{7.079750in}{1.487526in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.483407in}}{\pgfqpoint{7.089454in}{1.481094in}}{\pgfqpoint{7.095278in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.481094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.842070in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.842070in}}{\pgfqpoint{7.140824in}{1.844384in}}{\pgfqpoint{7.144942in}{1.848502in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.852620in}}{\pgfqpoint{7.151374in}{1.858207in}}{\pgfqpoint{7.151374in}{1.864030in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.869854in}}{\pgfqpoint{7.149060in}{1.875441in}}{\pgfqpoint{7.144942in}{1.879559in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.883677in}}{\pgfqpoint{7.135237in}{1.885991in}}{\pgfqpoint{7.129413in}{1.885991in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.885991in}}{\pgfqpoint{7.118003in}{1.883677in}}{\pgfqpoint{7.113885in}{1.879559in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.875441in}}{\pgfqpoint{7.107453in}{1.869854in}}{\pgfqpoint{7.107453in}{1.864030in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.858207in}}{\pgfqpoint{7.109767in}{1.852620in}}{\pgfqpoint{7.113885in}{1.848502in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.844384in}}{\pgfqpoint{7.123590in}{1.842070in}}{\pgfqpoint{7.129413in}{1.842070in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.842070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{2.094754in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{2.094754in}}{\pgfqpoint{6.526384in}{2.097068in}}{\pgfqpoint{6.530503in}{2.101186in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{2.105304in}}{\pgfqpoint{6.536935in}{2.110890in}}{\pgfqpoint{6.536935in}{2.116714in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{2.122538in}}{\pgfqpoint{6.534621in}{2.128124in}}{\pgfqpoint{6.530503in}{2.132242in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{2.136360in}}{\pgfqpoint{6.520798in}{2.138674in}}{\pgfqpoint{6.514974in}{2.138674in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{2.138674in}}{\pgfqpoint{6.503564in}{2.136360in}}{\pgfqpoint{6.499446in}{2.132242in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{2.128124in}}{\pgfqpoint{6.493014in}{2.122538in}}{\pgfqpoint{6.493014in}{2.116714in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{2.110890in}}{\pgfqpoint{6.495328in}{2.105304in}}{\pgfqpoint{6.499446in}{2.101186in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{2.097068in}}{\pgfqpoint{6.509150in}{2.094754in}}{\pgfqpoint{6.514974in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{2.094754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{2.101336in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{2.101336in}}{\pgfqpoint{7.664235in}{2.103650in}}{\pgfqpoint{7.668353in}{2.107768in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{2.111886in}}{\pgfqpoint{7.674785in}{2.117472in}}{\pgfqpoint{7.674785in}{2.123296in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{2.129120in}}{\pgfqpoint{7.672471in}{2.134706in}}{\pgfqpoint{7.668353in}{2.138825in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{2.142943in}}{\pgfqpoint{7.658649in}{2.145257in}}{\pgfqpoint{7.652825in}{2.145257in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{2.145257in}}{\pgfqpoint{7.641414in}{2.142943in}}{\pgfqpoint{7.637296in}{2.138825in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{2.134706in}}{\pgfqpoint{7.630864in}{2.129120in}}{\pgfqpoint{7.630864in}{2.123296in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{2.117472in}}{\pgfqpoint{7.633178in}{2.111886in}}{\pgfqpoint{7.637296in}{2.107768in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{2.103650in}}{\pgfqpoint{7.647001in}{2.101336in}}{\pgfqpoint{7.652825in}{2.101336in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{2.101336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.835100in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.835100in}}{\pgfqpoint{7.470800in}{1.837414in}}{\pgfqpoint{7.474918in}{1.841532in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.845650in}}{\pgfqpoint{7.481350in}{1.851236in}}{\pgfqpoint{7.481350in}{1.857060in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.862884in}}{\pgfqpoint{7.479036in}{1.868470in}}{\pgfqpoint{7.474918in}{1.872588in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.876706in}}{\pgfqpoint{7.465214in}{1.879020in}}{\pgfqpoint{7.459390in}{1.879020in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.879020in}}{\pgfqpoint{7.447980in}{1.876706in}}{\pgfqpoint{7.443862in}{1.872588in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.868470in}}{\pgfqpoint{7.437430in}{1.862884in}}{\pgfqpoint{7.437430in}{1.857060in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.851236in}}{\pgfqpoint{7.439744in}{1.845650in}}{\pgfqpoint{7.443862in}{1.841532in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.837414in}}{\pgfqpoint{7.453566in}{1.835100in}}{\pgfqpoint{7.459390in}{1.835100in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.835100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.835362in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.835362in}}{\pgfqpoint{7.482179in}{1.837676in}}{\pgfqpoint{7.486297in}{1.841794in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.845912in}}{\pgfqpoint{7.492729in}{1.851498in}}{\pgfqpoint{7.492729in}{1.857322in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.863146in}}{\pgfqpoint{7.490415in}{1.868732in}}{\pgfqpoint{7.486297in}{1.872850in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.876969in}}{\pgfqpoint{7.476592in}{1.879282in}}{\pgfqpoint{7.470769in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.879282in}}{\pgfqpoint{7.459358in}{1.876969in}}{\pgfqpoint{7.455240in}{1.872850in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.868732in}}{\pgfqpoint{7.448808in}{1.863146in}}{\pgfqpoint{7.448808in}{1.857322in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.851498in}}{\pgfqpoint{7.451122in}{1.845912in}}{\pgfqpoint{7.455240in}{1.841794in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.837676in}}{\pgfqpoint{7.464945in}{1.835362in}}{\pgfqpoint{7.470769in}{1.835362in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.835362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.156051in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.156051in}}{\pgfqpoint{6.867740in}{1.158365in}}{\pgfqpoint{6.871858in}{1.162483in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.166601in}}{\pgfqpoint{6.878290in}{1.172187in}}{\pgfqpoint{6.878290in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.183835in}}{\pgfqpoint{6.875976in}{1.189421in}}{\pgfqpoint{6.871858in}{1.193539in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.197657in}}{\pgfqpoint{6.862153in}{1.199971in}}{\pgfqpoint{6.856329in}{1.199971in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.199971in}}{\pgfqpoint{6.844919in}{1.197657in}}{\pgfqpoint{6.840801in}{1.193539in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.189421in}}{\pgfqpoint{6.834369in}{1.183835in}}{\pgfqpoint{6.834369in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.172187in}}{\pgfqpoint{6.836683in}{1.166601in}}{\pgfqpoint{6.840801in}{1.162483in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.158365in}}{\pgfqpoint{6.850506in}{1.156051in}}{\pgfqpoint{6.856329in}{1.156051in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.156051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.141723in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.141723in}}{\pgfqpoint{6.492249in}{1.144037in}}{\pgfqpoint{6.496367in}{1.148155in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.152273in}}{\pgfqpoint{6.502799in}{1.157859in}}{\pgfqpoint{6.502799in}{1.163683in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.169507in}}{\pgfqpoint{6.500485in}{1.175094in}}{\pgfqpoint{6.496367in}{1.179212in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.183330in}}{\pgfqpoint{6.486663in}{1.185644in}}{\pgfqpoint{6.480839in}{1.185644in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.185644in}}{\pgfqpoint{6.469429in}{1.183330in}}{\pgfqpoint{6.465311in}{1.179212in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.175094in}}{\pgfqpoint{6.458879in}{1.169507in}}{\pgfqpoint{6.458879in}{1.163683in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.157859in}}{\pgfqpoint{6.461192in}{1.152273in}}{\pgfqpoint{6.465311in}{1.148155in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.144037in}}{\pgfqpoint{6.475015in}{1.141723in}}{\pgfqpoint{6.480839in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.141723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{2.106088in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{2.106088in}}{\pgfqpoint{7.095310in}{2.108402in}}{\pgfqpoint{7.099428in}{2.112520in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{2.116638in}}{\pgfqpoint{7.105860in}{2.122224in}}{\pgfqpoint{7.105860in}{2.128048in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{2.133872in}}{\pgfqpoint{7.103546in}{2.139458in}}{\pgfqpoint{7.099428in}{2.143576in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{2.147695in}}{\pgfqpoint{7.089723in}{2.150008in}}{\pgfqpoint{7.083899in}{2.150008in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{2.150008in}}{\pgfqpoint{7.072489in}{2.147695in}}{\pgfqpoint{7.068371in}{2.143576in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{2.139458in}}{\pgfqpoint{7.061939in}{2.133872in}}{\pgfqpoint{7.061939in}{2.128048in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{2.122224in}}{\pgfqpoint{7.064253in}{2.116638in}}{\pgfqpoint{7.068371in}{2.112520in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{2.108402in}}{\pgfqpoint{7.078076in}{2.106088in}}{\pgfqpoint{7.083899in}{2.106088in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{2.106088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{2.104315in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{2.104315in}}{\pgfqpoint{6.992903in}{2.106629in}}{\pgfqpoint{6.997021in}{2.110747in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{2.114865in}}{\pgfqpoint{7.003453in}{2.120452in}}{\pgfqpoint{7.003453in}{2.126276in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{2.132099in}}{\pgfqpoint{7.001139in}{2.137686in}}{\pgfqpoint{6.997021in}{2.141804in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{2.145922in}}{\pgfqpoint{6.987317in}{2.148236in}}{\pgfqpoint{6.981493in}{2.148236in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{2.148236in}}{\pgfqpoint{6.970083in}{2.145922in}}{\pgfqpoint{6.965965in}{2.141804in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{2.137686in}}{\pgfqpoint{6.959533in}{2.132099in}}{\pgfqpoint{6.959533in}{2.126276in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{2.120452in}}{\pgfqpoint{6.961847in}{2.114865in}}{\pgfqpoint{6.965965in}{2.110747in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{2.106629in}}{\pgfqpoint{6.975669in}{2.104315in}}{\pgfqpoint{6.981493in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{2.104315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{2.103315in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{2.103315in}}{\pgfqpoint{6.697062in}{2.105629in}}{\pgfqpoint{6.701180in}{2.109747in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{2.113865in}}{\pgfqpoint{6.707612in}{2.119451in}}{\pgfqpoint{6.707612in}{2.125275in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{2.131099in}}{\pgfqpoint{6.705298in}{2.136685in}}{\pgfqpoint{6.701180in}{2.140803in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{2.144922in}}{\pgfqpoint{6.691476in}{2.147235in}}{\pgfqpoint{6.685652in}{2.147235in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{2.147235in}}{\pgfqpoint{6.674242in}{2.144922in}}{\pgfqpoint{6.670124in}{2.140803in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{2.136685in}}{\pgfqpoint{6.663692in}{2.131099in}}{\pgfqpoint{6.663692in}{2.125275in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{2.119451in}}{\pgfqpoint{6.666006in}{2.113865in}}{\pgfqpoint{6.670124in}{2.109747in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{2.105629in}}{\pgfqpoint{6.679828in}{2.103315in}}{\pgfqpoint{6.685652in}{2.103315in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{2.103315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.543183in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.543183in}}{\pgfqpoint{7.391151in}{1.545497in}}{\pgfqpoint{7.395269in}{1.549615in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.553733in}}{\pgfqpoint{7.401701in}{1.559320in}}{\pgfqpoint{7.401701in}{1.565144in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.570967in}}{\pgfqpoint{7.399387in}{1.576554in}}{\pgfqpoint{7.395269in}{1.580672in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.584790in}}{\pgfqpoint{7.385564in}{1.587104in}}{\pgfqpoint{7.379741in}{1.587104in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.587104in}}{\pgfqpoint{7.368330in}{1.584790in}}{\pgfqpoint{7.364212in}{1.580672in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.576554in}}{\pgfqpoint{7.357780in}{1.570967in}}{\pgfqpoint{7.357780in}{1.565144in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.559320in}}{\pgfqpoint{7.360094in}{1.553733in}}{\pgfqpoint{7.364212in}{1.549615in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.545497in}}{\pgfqpoint{7.373917in}{1.543183in}}{\pgfqpoint{7.379741in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.543183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.834048in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.834048in}}{\pgfqpoint{7.288744in}{1.836362in}}{\pgfqpoint{7.292862in}{1.840480in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.844598in}}{\pgfqpoint{7.299294in}{1.850184in}}{\pgfqpoint{7.299294in}{1.856008in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.861832in}}{\pgfqpoint{7.296980in}{1.867418in}}{\pgfqpoint{7.292862in}{1.871537in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.875655in}}{\pgfqpoint{7.283158in}{1.877969in}}{\pgfqpoint{7.277334in}{1.877969in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.877969in}}{\pgfqpoint{7.265924in}{1.875655in}}{\pgfqpoint{7.261806in}{1.871537in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.867418in}}{\pgfqpoint{7.255374in}{1.861832in}}{\pgfqpoint{7.255374in}{1.856008in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.850184in}}{\pgfqpoint{7.257688in}{1.844598in}}{\pgfqpoint{7.261806in}{1.840480in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.836362in}}{\pgfqpoint{7.271510in}{1.834048in}}{\pgfqpoint{7.277334in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.834048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.852306in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.852306in}}{\pgfqpoint{7.106688in}{1.854620in}}{\pgfqpoint{7.110806in}{1.858738in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.862856in}}{\pgfqpoint{7.117238in}{1.868442in}}{\pgfqpoint{7.117238in}{1.874266in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.880090in}}{\pgfqpoint{7.114924in}{1.885676in}}{\pgfqpoint{7.110806in}{1.889794in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.893912in}}{\pgfqpoint{7.101102in}{1.896226in}}{\pgfqpoint{7.095278in}{1.896226in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.896226in}}{\pgfqpoint{7.083868in}{1.893912in}}{\pgfqpoint{7.079750in}{1.889794in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.885676in}}{\pgfqpoint{7.073318in}{1.880090in}}{\pgfqpoint{7.073318in}{1.874266in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.868442in}}{\pgfqpoint{7.075632in}{1.862856in}}{\pgfqpoint{7.079750in}{1.858738in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.854620in}}{\pgfqpoint{7.089454in}{1.852306in}}{\pgfqpoint{7.095278in}{1.852306in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.852306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.531626in}}{\pgfqpoint{7.345637in}{1.533940in}}{\pgfqpoint{7.349755in}{1.538058in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.542177in}}{\pgfqpoint{7.356187in}{1.547763in}}{\pgfqpoint{7.356187in}{1.553587in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.559411in}}{\pgfqpoint{7.353873in}{1.564997in}}{\pgfqpoint{7.349755in}{1.569115in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.573233in}}{\pgfqpoint{7.340050in}{1.575547in}}{\pgfqpoint{7.334227in}{1.575547in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.575547in}}{\pgfqpoint{7.322816in}{1.573233in}}{\pgfqpoint{7.318698in}{1.569115in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.564997in}}{\pgfqpoint{7.312266in}{1.559411in}}{\pgfqpoint{7.312266in}{1.553587in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.547763in}}{\pgfqpoint{7.314580in}{1.542177in}}{\pgfqpoint{7.318698in}{1.538058in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.533940in}}{\pgfqpoint{7.328403in}{1.531626in}}{\pgfqpoint{7.334227in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.531626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.827623in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.827623in}}{\pgfqpoint{7.550450in}{1.829937in}}{\pgfqpoint{7.554568in}{1.834055in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.838173in}}{\pgfqpoint{7.561000in}{1.843759in}}{\pgfqpoint{7.561000in}{1.849583in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.855407in}}{\pgfqpoint{7.558686in}{1.860993in}}{\pgfqpoint{7.554568in}{1.865111in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.869230in}}{\pgfqpoint{7.544864in}{1.871543in}}{\pgfqpoint{7.539040in}{1.871543in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.871543in}}{\pgfqpoint{7.527629in}{1.869230in}}{\pgfqpoint{7.523511in}{1.865111in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.860993in}}{\pgfqpoint{7.517079in}{1.855407in}}{\pgfqpoint{7.517079in}{1.849583in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.843759in}}{\pgfqpoint{7.519393in}{1.838173in}}{\pgfqpoint{7.523511in}{1.834055in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.829937in}}{\pgfqpoint{7.533216in}{1.827623in}}{\pgfqpoint{7.539040in}{1.827623in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.827623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.181979in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.181979in}}{\pgfqpoint{6.731198in}{1.184293in}}{\pgfqpoint{6.735316in}{1.188411in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.192529in}}{\pgfqpoint{6.741748in}{1.198115in}}{\pgfqpoint{6.741748in}{1.203939in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.209763in}}{\pgfqpoint{6.739434in}{1.215349in}}{\pgfqpoint{6.735316in}{1.219468in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.223586in}}{\pgfqpoint{6.725611in}{1.225900in}}{\pgfqpoint{6.719787in}{1.225900in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.225900in}}{\pgfqpoint{6.708377in}{1.223586in}}{\pgfqpoint{6.704259in}{1.219468in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.215349in}}{\pgfqpoint{6.697827in}{1.209763in}}{\pgfqpoint{6.697827in}{1.203939in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.198115in}}{\pgfqpoint{6.700141in}{1.192529in}}{\pgfqpoint{6.704259in}{1.188411in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.184293in}}{\pgfqpoint{6.713963in}{1.181979in}}{\pgfqpoint{6.719787in}{1.181979in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.181979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.822830in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.822830in}}{\pgfqpoint{6.856361in}{1.825144in}}{\pgfqpoint{6.860479in}{1.829262in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.833380in}}{\pgfqpoint{6.866911in}{1.838966in}}{\pgfqpoint{6.866911in}{1.844790in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.850614in}}{\pgfqpoint{6.864597in}{1.856200in}}{\pgfqpoint{6.860479in}{1.860319in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.864437in}}{\pgfqpoint{6.850775in}{1.866751in}}{\pgfqpoint{6.844951in}{1.866751in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.866751in}}{\pgfqpoint{6.833541in}{1.864437in}}{\pgfqpoint{6.829423in}{1.860319in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.856200in}}{\pgfqpoint{6.822991in}{1.850614in}}{\pgfqpoint{6.822991in}{1.844790in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.838966in}}{\pgfqpoint{6.825305in}{1.833380in}}{\pgfqpoint{6.829423in}{1.829262in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.825144in}}{\pgfqpoint{6.839127in}{1.822830in}}{\pgfqpoint{6.844951in}{1.822830in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.822830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.534865in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.534865in}}{\pgfqpoint{7.368394in}{1.537179in}}{\pgfqpoint{7.372512in}{1.541297in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.545415in}}{\pgfqpoint{7.378944in}{1.551001in}}{\pgfqpoint{7.378944in}{1.556825in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.562649in}}{\pgfqpoint{7.376630in}{1.568235in}}{\pgfqpoint{7.372512in}{1.572354in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.576472in}}{\pgfqpoint{7.362807in}{1.578786in}}{\pgfqpoint{7.356984in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.578786in}}{\pgfqpoint{7.345573in}{1.576472in}}{\pgfqpoint{7.341455in}{1.572354in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.568235in}}{\pgfqpoint{7.335023in}{1.562649in}}{\pgfqpoint{7.335023in}{1.556825in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.551001in}}{\pgfqpoint{7.337337in}{1.545415in}}{\pgfqpoint{7.341455in}{1.541297in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.537179in}}{\pgfqpoint{7.351160in}{1.534865in}}{\pgfqpoint{7.356984in}{1.534865in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.534865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{2.071199in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{2.071199in}}{\pgfqpoint{7.914562in}{2.073512in}}{\pgfqpoint{7.918680in}{2.077631in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{2.081749in}}{\pgfqpoint{7.925112in}{2.087335in}}{\pgfqpoint{7.925112in}{2.093159in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{2.098983in}}{\pgfqpoint{7.922798in}{2.104569in}}{\pgfqpoint{7.918680in}{2.108687in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{2.112805in}}{\pgfqpoint{7.908976in}{2.115119in}}{\pgfqpoint{7.903152in}{2.115119in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{2.115119in}}{\pgfqpoint{7.891742in}{2.112805in}}{\pgfqpoint{7.887623in}{2.108687in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{2.104569in}}{\pgfqpoint{7.881191in}{2.098983in}}{\pgfqpoint{7.881191in}{2.093159in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{2.087335in}}{\pgfqpoint{7.883505in}{2.081749in}}{\pgfqpoint{7.887623in}{2.077631in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{2.073512in}}{\pgfqpoint{7.897328in}{2.071199in}}{\pgfqpoint{7.903152in}{2.071199in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{2.071199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{2.097061in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{2.097061in}}{\pgfqpoint{6.662927in}{2.099374in}}{\pgfqpoint{6.667045in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{2.107611in}}{\pgfqpoint{6.673477in}{2.113197in}}{\pgfqpoint{6.673477in}{2.119021in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{2.124845in}}{\pgfqpoint{6.671163in}{2.130431in}}{\pgfqpoint{6.667045in}{2.134549in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{2.138667in}}{\pgfqpoint{6.657340in}{2.140981in}}{\pgfqpoint{6.651516in}{2.140981in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{2.140981in}}{\pgfqpoint{6.640106in}{2.138667in}}{\pgfqpoint{6.635988in}{2.134549in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{2.130431in}}{\pgfqpoint{6.629556in}{2.124845in}}{\pgfqpoint{6.629556in}{2.119021in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{2.113197in}}{\pgfqpoint{6.631870in}{2.107611in}}{\pgfqpoint{6.635988in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{2.099374in}}{\pgfqpoint{6.645692in}{2.097061in}}{\pgfqpoint{6.651516in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{2.097061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{2.095711in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{2.095711in}}{\pgfqpoint{6.549141in}{2.098025in}}{\pgfqpoint{6.553260in}{2.102143in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{2.106261in}}{\pgfqpoint{6.559692in}{2.111848in}}{\pgfqpoint{6.559692in}{2.117672in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{2.123495in}}{\pgfqpoint{6.557378in}{2.129082in}}{\pgfqpoint{6.553260in}{2.133200in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{2.137318in}}{\pgfqpoint{6.543555in}{2.139632in}}{\pgfqpoint{6.537731in}{2.139632in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{2.139632in}}{\pgfqpoint{6.526321in}{2.137318in}}{\pgfqpoint{6.522203in}{2.133200in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{2.129082in}}{\pgfqpoint{6.515771in}{2.123495in}}{\pgfqpoint{6.515771in}{2.117672in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{2.111848in}}{\pgfqpoint{6.518085in}{2.106261in}}{\pgfqpoint{6.522203in}{2.102143in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{2.098025in}}{\pgfqpoint{6.531907in}{2.095711in}}{\pgfqpoint{6.537731in}{2.095711in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{2.095711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.548682in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.548682in}}{\pgfqpoint{7.436665in}{1.550996in}}{\pgfqpoint{7.440783in}{1.555114in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.559232in}}{\pgfqpoint{7.447215in}{1.564818in}}{\pgfqpoint{7.447215in}{1.570642in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.576466in}}{\pgfqpoint{7.444901in}{1.582052in}}{\pgfqpoint{7.440783in}{1.586170in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.590289in}}{\pgfqpoint{7.431078in}{1.592602in}}{\pgfqpoint{7.425255in}{1.592602in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.592602in}}{\pgfqpoint{7.413844in}{1.590289in}}{\pgfqpoint{7.409726in}{1.586170in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.582052in}}{\pgfqpoint{7.403294in}{1.576466in}}{\pgfqpoint{7.403294in}{1.570642in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.564818in}}{\pgfqpoint{7.405608in}{1.559232in}}{\pgfqpoint{7.409726in}{1.555114in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.550996in}}{\pgfqpoint{7.419431in}{1.548682in}}{\pgfqpoint{7.425255in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.548682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.828045in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.828045in}}{\pgfqpoint{7.391151in}{1.830359in}}{\pgfqpoint{7.395269in}{1.834477in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.838595in}}{\pgfqpoint{7.401701in}{1.844182in}}{\pgfqpoint{7.401701in}{1.850005in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.855829in}}{\pgfqpoint{7.399387in}{1.861416in}}{\pgfqpoint{7.395269in}{1.865534in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.869652in}}{\pgfqpoint{7.385564in}{1.871966in}}{\pgfqpoint{7.379741in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.871966in}}{\pgfqpoint{7.368330in}{1.869652in}}{\pgfqpoint{7.364212in}{1.865534in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.861416in}}{\pgfqpoint{7.357780in}{1.855829in}}{\pgfqpoint{7.357780in}{1.850005in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.844182in}}{\pgfqpoint{7.360094in}{1.838595in}}{\pgfqpoint{7.364212in}{1.834477in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.830359in}}{\pgfqpoint{7.373917in}{1.828045in}}{\pgfqpoint{7.379741in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.828045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{2.099394in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{2.099394in}}{\pgfqpoint{6.480870in}{2.101708in}}{\pgfqpoint{6.484989in}{2.105826in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{2.109944in}}{\pgfqpoint{6.491421in}{2.115531in}}{\pgfqpoint{6.491421in}{2.121355in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{2.127179in}}{\pgfqpoint{6.489107in}{2.132765in}}{\pgfqpoint{6.484989in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{2.141001in}}{\pgfqpoint{6.475284in}{2.143315in}}{\pgfqpoint{6.469460in}{2.143315in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{2.143315in}}{\pgfqpoint{6.458050in}{2.141001in}}{\pgfqpoint{6.453932in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{2.132765in}}{\pgfqpoint{6.447500in}{2.127179in}}{\pgfqpoint{6.447500in}{2.121355in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{2.115531in}}{\pgfqpoint{6.449814in}{2.109944in}}{\pgfqpoint{6.453932in}{2.105826in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{2.101708in}}{\pgfqpoint{6.463636in}{2.099394in}}{\pgfqpoint{6.469460in}{2.099394in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{2.099394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{2.096536in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{2.096536in}}{\pgfqpoint{6.606034in}{2.098850in}}{\pgfqpoint{6.610152in}{2.102968in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{2.107086in}}{\pgfqpoint{6.616584in}{2.112672in}}{\pgfqpoint{6.616584in}{2.118496in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{2.124320in}}{\pgfqpoint{6.614270in}{2.129906in}}{\pgfqpoint{6.610152in}{2.134025in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{2.138143in}}{\pgfqpoint{6.600448in}{2.140457in}}{\pgfqpoint{6.594624in}{2.140457in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{2.140457in}}{\pgfqpoint{6.583214in}{2.138143in}}{\pgfqpoint{6.579096in}{2.134025in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{2.129906in}}{\pgfqpoint{6.572664in}{2.124320in}}{\pgfqpoint{6.572664in}{2.118496in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{2.112672in}}{\pgfqpoint{6.574978in}{2.107086in}}{\pgfqpoint{6.579096in}{2.102968in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{2.098850in}}{\pgfqpoint{6.588800in}{2.096536in}}{\pgfqpoint{6.594624in}{2.096536in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{2.096536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{2.096518in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{2.096518in}}{\pgfqpoint{6.822226in}{2.098832in}}{\pgfqpoint{6.826344in}{2.102950in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{2.107068in}}{\pgfqpoint{6.832776in}{2.112654in}}{\pgfqpoint{6.832776in}{2.118478in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{2.124302in}}{\pgfqpoint{6.830462in}{2.129888in}}{\pgfqpoint{6.826344in}{2.134006in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{2.138124in}}{\pgfqpoint{6.816639in}{2.140438in}}{\pgfqpoint{6.810815in}{2.140438in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{2.140438in}}{\pgfqpoint{6.799405in}{2.138124in}}{\pgfqpoint{6.795287in}{2.134006in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{2.129888in}}{\pgfqpoint{6.788855in}{2.124302in}}{\pgfqpoint{6.788855in}{2.118478in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{2.112654in}}{\pgfqpoint{6.791169in}{2.107068in}}{\pgfqpoint{6.795287in}{2.102950in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{2.098832in}}{\pgfqpoint{6.804992in}{2.096518in}}{\pgfqpoint{6.810815in}{2.096518in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{2.096518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{2.062184in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{2.062184in}}{\pgfqpoint{7.891805in}{2.064497in}}{\pgfqpoint{7.895923in}{2.068616in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{2.072734in}}{\pgfqpoint{7.902355in}{2.078320in}}{\pgfqpoint{7.902355in}{2.084144in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{2.089968in}}{\pgfqpoint{7.900041in}{2.095554in}}{\pgfqpoint{7.895923in}{2.099672in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{2.103790in}}{\pgfqpoint{7.886219in}{2.106104in}}{\pgfqpoint{7.880395in}{2.106104in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{2.106104in}}{\pgfqpoint{7.868985in}{2.103790in}}{\pgfqpoint{7.864866in}{2.099672in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{2.095554in}}{\pgfqpoint{7.858434in}{2.089968in}}{\pgfqpoint{7.858434in}{2.084144in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{2.078320in}}{\pgfqpoint{7.860748in}{2.072734in}}{\pgfqpoint{7.864866in}{2.068616in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{2.064497in}}{\pgfqpoint{7.874571in}{2.062184in}}{\pgfqpoint{7.880395in}{2.062184in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{2.062184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{2.096329in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{2.096329in}}{\pgfqpoint{6.469492in}{2.098642in}}{\pgfqpoint{6.473610in}{2.102761in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{2.106879in}}{\pgfqpoint{6.480042in}{2.112465in}}{\pgfqpoint{6.480042in}{2.118289in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{2.124113in}}{\pgfqpoint{6.477728in}{2.129699in}}{\pgfqpoint{6.473610in}{2.133817in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{2.137935in}}{\pgfqpoint{6.463906in}{2.140249in}}{\pgfqpoint{6.458082in}{2.140249in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{2.140249in}}{\pgfqpoint{6.446672in}{2.137935in}}{\pgfqpoint{6.442554in}{2.133817in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{2.129699in}}{\pgfqpoint{6.436122in}{2.124113in}}{\pgfqpoint{6.436122in}{2.118289in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{2.112465in}}{\pgfqpoint{6.438435in}{2.106879in}}{\pgfqpoint{6.442554in}{2.102761in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{2.098642in}}{\pgfqpoint{6.452258in}{2.096329in}}{\pgfqpoint{6.458082in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{2.096329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{2.106648in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{2.106648in}}{\pgfqpoint{7.004282in}{2.108962in}}{\pgfqpoint{7.008400in}{2.113080in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{2.117199in}}{\pgfqpoint{7.014832in}{2.122785in}}{\pgfqpoint{7.014832in}{2.128609in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{2.134433in}}{\pgfqpoint{7.012518in}{2.140019in}}{\pgfqpoint{7.008400in}{2.144137in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{2.148255in}}{\pgfqpoint{6.998695in}{2.150569in}}{\pgfqpoint{6.992871in}{2.150569in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{2.150569in}}{\pgfqpoint{6.981461in}{2.148255in}}{\pgfqpoint{6.977343in}{2.144137in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{2.140019in}}{\pgfqpoint{6.970911in}{2.134433in}}{\pgfqpoint{6.970911in}{2.128609in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{2.122785in}}{\pgfqpoint{6.973225in}{2.117199in}}{\pgfqpoint{6.977343in}{2.113080in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{2.108962in}}{\pgfqpoint{6.987048in}{2.106648in}}{\pgfqpoint{6.992871in}{2.106648in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{2.106648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.823020in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.823020in}}{\pgfqpoint{6.822226in}{1.825334in}}{\pgfqpoint{6.826344in}{1.829452in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.833570in}}{\pgfqpoint{6.832776in}{1.839157in}}{\pgfqpoint{6.832776in}{1.844981in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.850804in}}{\pgfqpoint{6.830462in}{1.856391in}}{\pgfqpoint{6.826344in}{1.860509in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.864627in}}{\pgfqpoint{6.816639in}{1.866941in}}{\pgfqpoint{6.810815in}{1.866941in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.866941in}}{\pgfqpoint{6.799405in}{1.864627in}}{\pgfqpoint{6.795287in}{1.860509in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.856391in}}{\pgfqpoint{6.788855in}{1.850804in}}{\pgfqpoint{6.788855in}{1.844981in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.839157in}}{\pgfqpoint{6.791169in}{1.833570in}}{\pgfqpoint{6.795287in}{1.829452in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.825334in}}{\pgfqpoint{6.804992in}{1.823020in}}{\pgfqpoint{6.810815in}{1.823020in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.823020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.825431in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.825431in}}{\pgfqpoint{7.254609in}{1.827745in}}{\pgfqpoint{7.258727in}{1.831863in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.835981in}}{\pgfqpoint{7.265159in}{1.841567in}}{\pgfqpoint{7.265159in}{1.847391in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.853215in}}{\pgfqpoint{7.262845in}{1.858801in}}{\pgfqpoint{7.258727in}{1.862919in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.867038in}}{\pgfqpoint{7.249022in}{1.869351in}}{\pgfqpoint{7.243199in}{1.869351in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.869351in}}{\pgfqpoint{7.231788in}{1.867038in}}{\pgfqpoint{7.227670in}{1.862919in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.858801in}}{\pgfqpoint{7.221238in}{1.853215in}}{\pgfqpoint{7.221238in}{1.847391in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.841567in}}{\pgfqpoint{7.223552in}{1.835981in}}{\pgfqpoint{7.227670in}{1.831863in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.827745in}}{\pgfqpoint{7.237375in}{1.825431in}}{\pgfqpoint{7.243199in}{1.825431in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.825431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.543582in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.543582in}}{\pgfqpoint{7.402529in}{1.545896in}}{\pgfqpoint{7.406647in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.554132in}}{\pgfqpoint{7.413079in}{1.559718in}}{\pgfqpoint{7.413079in}{1.565542in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.571366in}}{\pgfqpoint{7.410765in}{1.576952in}}{\pgfqpoint{7.406647in}{1.581071in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.585189in}}{\pgfqpoint{7.396943in}{1.587503in}}{\pgfqpoint{7.391119in}{1.587503in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.587503in}}{\pgfqpoint{7.379709in}{1.585189in}}{\pgfqpoint{7.375591in}{1.581071in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.576952in}}{\pgfqpoint{7.369159in}{1.571366in}}{\pgfqpoint{7.369159in}{1.565542in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.559718in}}{\pgfqpoint{7.371473in}{1.554132in}}{\pgfqpoint{7.375591in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.545896in}}{\pgfqpoint{7.385295in}{1.543582in}}{\pgfqpoint{7.391119in}{1.543582in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.543582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.499566in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.499566in}}{\pgfqpoint{7.345637in}{1.501879in}}{\pgfqpoint{7.349755in}{1.505998in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.510116in}}{\pgfqpoint{7.356187in}{1.515702in}}{\pgfqpoint{7.356187in}{1.521526in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.527350in}}{\pgfqpoint{7.353873in}{1.532936in}}{\pgfqpoint{7.349755in}{1.537054in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.541172in}}{\pgfqpoint{7.340050in}{1.543486in}}{\pgfqpoint{7.334227in}{1.543486in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.543486in}}{\pgfqpoint{7.322816in}{1.541172in}}{\pgfqpoint{7.318698in}{1.537054in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.532936in}}{\pgfqpoint{7.312266in}{1.527350in}}{\pgfqpoint{7.312266in}{1.521526in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.515702in}}{\pgfqpoint{7.314580in}{1.510116in}}{\pgfqpoint{7.318698in}{1.505998in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.501879in}}{\pgfqpoint{7.328403in}{1.499566in}}{\pgfqpoint{7.334227in}{1.499566in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.499566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.142953in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.142953in}}{\pgfqpoint{6.571898in}{1.145267in}}{\pgfqpoint{6.576017in}{1.149385in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.153503in}}{\pgfqpoint{6.582449in}{1.159089in}}{\pgfqpoint{6.582449in}{1.164913in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.170737in}}{\pgfqpoint{6.580135in}{1.176323in}}{\pgfqpoint{6.576017in}{1.180441in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.184560in}}{\pgfqpoint{6.566312in}{1.186873in}}{\pgfqpoint{6.560488in}{1.186873in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.186873in}}{\pgfqpoint{6.549078in}{1.184560in}}{\pgfqpoint{6.544960in}{1.180441in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.176323in}}{\pgfqpoint{6.538528in}{1.170737in}}{\pgfqpoint{6.538528in}{1.164913in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.159089in}}{\pgfqpoint{6.540842in}{1.153503in}}{\pgfqpoint{6.544960in}{1.149385in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.145267in}}{\pgfqpoint{6.554664in}{1.142953in}}{\pgfqpoint{6.560488in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.142953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.837470in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.837470in}}{\pgfqpoint{7.277366in}{1.839784in}}{\pgfqpoint{7.281484in}{1.843902in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.848021in}}{\pgfqpoint{7.287916in}{1.853607in}}{\pgfqpoint{7.287916in}{1.859431in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.865255in}}{\pgfqpoint{7.285602in}{1.870841in}}{\pgfqpoint{7.281484in}{1.874959in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.879077in}}{\pgfqpoint{7.271779in}{1.881391in}}{\pgfqpoint{7.265956in}{1.881391in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.881391in}}{\pgfqpoint{7.254545in}{1.879077in}}{\pgfqpoint{7.250427in}{1.874959in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.870841in}}{\pgfqpoint{7.243995in}{1.865255in}}{\pgfqpoint{7.243995in}{1.859431in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.853607in}}{\pgfqpoint{7.246309in}{1.848021in}}{\pgfqpoint{7.250427in}{1.843902in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.839784in}}{\pgfqpoint{7.260132in}{1.837470in}}{\pgfqpoint{7.265956in}{1.837470in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.837470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.817946in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.817946in}}{\pgfqpoint{7.322880in}{1.820260in}}{\pgfqpoint{7.326998in}{1.824378in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.828496in}}{\pgfqpoint{7.333430in}{1.834083in}}{\pgfqpoint{7.333430in}{1.839906in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.845730in}}{\pgfqpoint{7.331116in}{1.851317in}}{\pgfqpoint{7.326998in}{1.855435in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.859553in}}{\pgfqpoint{7.317293in}{1.861867in}}{\pgfqpoint{7.311470in}{1.861867in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.861867in}}{\pgfqpoint{7.300059in}{1.859553in}}{\pgfqpoint{7.295941in}{1.855435in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.851317in}}{\pgfqpoint{7.289509in}{1.845730in}}{\pgfqpoint{7.289509in}{1.839906in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.834083in}}{\pgfqpoint{7.291823in}{1.828496in}}{\pgfqpoint{7.295941in}{1.824378in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.820260in}}{\pgfqpoint{7.305646in}{1.817946in}}{\pgfqpoint{7.311470in}{1.817946in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.817946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{2.101942in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{2.101942in}}{\pgfqpoint{6.810847in}{2.104256in}}{\pgfqpoint{6.814965in}{2.108374in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{2.112492in}}{\pgfqpoint{6.821397in}{2.118078in}}{\pgfqpoint{6.821397in}{2.123902in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{2.129726in}}{\pgfqpoint{6.819083in}{2.135312in}}{\pgfqpoint{6.814965in}{2.139430in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{2.143548in}}{\pgfqpoint{6.805261in}{2.145862in}}{\pgfqpoint{6.799437in}{2.145862in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{2.145862in}}{\pgfqpoint{6.788027in}{2.143548in}}{\pgfqpoint{6.783909in}{2.139430in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{2.135312in}}{\pgfqpoint{6.777477in}{2.129726in}}{\pgfqpoint{6.777477in}{2.123902in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{2.118078in}}{\pgfqpoint{6.779791in}{2.112492in}}{\pgfqpoint{6.783909in}{2.108374in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{2.104256in}}{\pgfqpoint{6.793613in}{2.101942in}}{\pgfqpoint{6.799437in}{2.101942in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{2.101942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{2.095578in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{2.095578in}}{\pgfqpoint{6.537763in}{2.097892in}}{\pgfqpoint{6.541881in}{2.102010in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{2.106128in}}{\pgfqpoint{6.548313in}{2.111714in}}{\pgfqpoint{6.548313in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{2.123362in}}{\pgfqpoint{6.545999in}{2.128948in}}{\pgfqpoint{6.541881in}{2.133067in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{2.137185in}}{\pgfqpoint{6.532177in}{2.139499in}}{\pgfqpoint{6.526353in}{2.139499in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{2.139499in}}{\pgfqpoint{6.514943in}{2.137185in}}{\pgfqpoint{6.510825in}{2.133067in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{2.128948in}}{\pgfqpoint{6.504393in}{2.123362in}}{\pgfqpoint{6.504393in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{2.111714in}}{\pgfqpoint{6.506706in}{2.106128in}}{\pgfqpoint{6.510825in}{2.102010in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{2.097892in}}{\pgfqpoint{6.520529in}{2.095578in}}{\pgfqpoint{6.526353in}{2.095578in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{2.095578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.825858in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.825858in}}{\pgfqpoint{7.618721in}{1.828172in}}{\pgfqpoint{7.622839in}{1.832290in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.836408in}}{\pgfqpoint{7.629271in}{1.841994in}}{\pgfqpoint{7.629271in}{1.847818in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.853642in}}{\pgfqpoint{7.626957in}{1.859229in}}{\pgfqpoint{7.622839in}{1.863347in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.867465in}}{\pgfqpoint{7.613135in}{1.869779in}}{\pgfqpoint{7.607311in}{1.869779in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.869779in}}{\pgfqpoint{7.595900in}{1.867465in}}{\pgfqpoint{7.591782in}{1.863347in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.859229in}}{\pgfqpoint{7.585350in}{1.853642in}}{\pgfqpoint{7.585350in}{1.847818in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.841994in}}{\pgfqpoint{7.587664in}{1.836408in}}{\pgfqpoint{7.591782in}{1.832290in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.828172in}}{\pgfqpoint{7.601487in}{1.825858in}}{\pgfqpoint{7.607311in}{1.825858in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.825858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{2.103267in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{2.103267in}}{\pgfqpoint{7.937319in}{2.105581in}}{\pgfqpoint{7.941437in}{2.109699in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{2.113817in}}{\pgfqpoint{7.947869in}{2.119403in}}{\pgfqpoint{7.947869in}{2.125227in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{2.131051in}}{\pgfqpoint{7.945555in}{2.136637in}}{\pgfqpoint{7.941437in}{2.140755in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{2.144873in}}{\pgfqpoint{7.931733in}{2.147187in}}{\pgfqpoint{7.925909in}{2.147187in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{2.147187in}}{\pgfqpoint{7.914499in}{2.144873in}}{\pgfqpoint{7.910380in}{2.140755in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{2.136637in}}{\pgfqpoint{7.903948in}{2.131051in}}{\pgfqpoint{7.903948in}{2.125227in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{2.119403in}}{\pgfqpoint{7.906262in}{2.113817in}}{\pgfqpoint{7.910380in}{2.109699in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{2.105581in}}{\pgfqpoint{7.920085in}{2.103267in}}{\pgfqpoint{7.925909in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{2.103267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.826967in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.826967in}}{\pgfqpoint{7.607342in}{1.829281in}}{\pgfqpoint{7.611460in}{1.833399in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.837517in}}{\pgfqpoint{7.617892in}{1.843103in}}{\pgfqpoint{7.617892in}{1.848927in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.854751in}}{\pgfqpoint{7.615578in}{1.860337in}}{\pgfqpoint{7.611460in}{1.864455in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.868574in}}{\pgfqpoint{7.601756in}{1.870887in}}{\pgfqpoint{7.595932in}{1.870887in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.870887in}}{\pgfqpoint{7.584522in}{1.868574in}}{\pgfqpoint{7.580404in}{1.864455in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.860337in}}{\pgfqpoint{7.573972in}{1.854751in}}{\pgfqpoint{7.573972in}{1.848927in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.843103in}}{\pgfqpoint{7.576286in}{1.837517in}}{\pgfqpoint{7.580404in}{1.833399in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.829281in}}{\pgfqpoint{7.590108in}{1.826967in}}{\pgfqpoint{7.595932in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.826967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.821755in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.821755in}}{\pgfqpoint{7.379772in}{1.824069in}}{\pgfqpoint{7.383890in}{1.828187in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.832305in}}{\pgfqpoint{7.390322in}{1.837891in}}{\pgfqpoint{7.390322in}{1.843715in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.849539in}}{\pgfqpoint{7.388008in}{1.855126in}}{\pgfqpoint{7.383890in}{1.859244in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.863362in}}{\pgfqpoint{7.374186in}{1.865676in}}{\pgfqpoint{7.368362in}{1.865676in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.865676in}}{\pgfqpoint{7.356952in}{1.863362in}}{\pgfqpoint{7.352834in}{1.859244in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.855126in}}{\pgfqpoint{7.346402in}{1.849539in}}{\pgfqpoint{7.346402in}{1.843715in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.837891in}}{\pgfqpoint{7.348716in}{1.832305in}}{\pgfqpoint{7.352834in}{1.828187in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.824069in}}{\pgfqpoint{7.362538in}{1.821755in}}{\pgfqpoint{7.368362in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.821755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{2.105339in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{2.105339in}}{\pgfqpoint{7.049796in}{2.107653in}}{\pgfqpoint{7.053914in}{2.111771in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{2.115889in}}{\pgfqpoint{7.060346in}{2.121476in}}{\pgfqpoint{7.060346in}{2.127300in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{2.133124in}}{\pgfqpoint{7.058032in}{2.138710in}}{\pgfqpoint{7.053914in}{2.142828in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{2.146946in}}{\pgfqpoint{7.044209in}{2.149260in}}{\pgfqpoint{7.038385in}{2.149260in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{2.149260in}}{\pgfqpoint{7.026975in}{2.146946in}}{\pgfqpoint{7.022857in}{2.142828in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{2.138710in}}{\pgfqpoint{7.016425in}{2.133124in}}{\pgfqpoint{7.016425in}{2.127300in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{2.121476in}}{\pgfqpoint{7.018739in}{2.115889in}}{\pgfqpoint{7.022857in}{2.111771in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{2.107653in}}{\pgfqpoint{7.032562in}{2.105339in}}{\pgfqpoint{7.038385in}{2.105339in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{2.105339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.312013in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.312013in}}{\pgfqpoint{7.095310in}{1.314327in}}{\pgfqpoint{7.099428in}{1.318445in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.322564in}}{\pgfqpoint{7.105860in}{1.328150in}}{\pgfqpoint{7.105860in}{1.333974in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.339798in}}{\pgfqpoint{7.103546in}{1.345384in}}{\pgfqpoint{7.099428in}{1.349502in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.353620in}}{\pgfqpoint{7.089723in}{1.355934in}}{\pgfqpoint{7.083899in}{1.355934in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.355934in}}{\pgfqpoint{7.072489in}{1.353620in}}{\pgfqpoint{7.068371in}{1.349502in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.345384in}}{\pgfqpoint{7.061939in}{1.339798in}}{\pgfqpoint{7.061939in}{1.333974in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.328150in}}{\pgfqpoint{7.064253in}{1.322564in}}{\pgfqpoint{7.068371in}{1.318445in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.314327in}}{\pgfqpoint{7.078076in}{1.312013in}}{\pgfqpoint{7.083899in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.312013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.464081in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.464081in}}{\pgfqpoint{7.686992in}{1.466395in}}{\pgfqpoint{7.691110in}{1.470513in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.474631in}}{\pgfqpoint{7.697542in}{1.480217in}}{\pgfqpoint{7.697542in}{1.486041in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.491865in}}{\pgfqpoint{7.695228in}{1.497451in}}{\pgfqpoint{7.691110in}{1.501569in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.505688in}}{\pgfqpoint{7.681406in}{1.508001in}}{\pgfqpoint{7.675582in}{1.508001in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.508001in}}{\pgfqpoint{7.664171in}{1.505688in}}{\pgfqpoint{7.660053in}{1.501569in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.497451in}}{\pgfqpoint{7.653621in}{1.491865in}}{\pgfqpoint{7.653621in}{1.486041in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.480217in}}{\pgfqpoint{7.655935in}{1.474631in}}{\pgfqpoint{7.660053in}{1.470513in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.466395in}}{\pgfqpoint{7.669758in}{1.464081in}}{\pgfqpoint{7.675582in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.464081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{2.099854in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{2.099854in}}{\pgfqpoint{6.799469in}{2.102168in}}{\pgfqpoint{6.803587in}{2.106286in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{2.110404in}}{\pgfqpoint{6.810019in}{2.115990in}}{\pgfqpoint{6.810019in}{2.121814in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{2.127638in}}{\pgfqpoint{6.807705in}{2.133224in}}{\pgfqpoint{6.803587in}{2.137342in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{2.141461in}}{\pgfqpoint{6.793882in}{2.143774in}}{\pgfqpoint{6.788058in}{2.143774in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{2.143774in}}{\pgfqpoint{6.776648in}{2.141461in}}{\pgfqpoint{6.772530in}{2.137342in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{2.133224in}}{\pgfqpoint{6.766098in}{2.127638in}}{\pgfqpoint{6.766098in}{2.121814in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{2.115990in}}{\pgfqpoint{6.768412in}{2.110404in}}{\pgfqpoint{6.772530in}{2.106286in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{2.102168in}}{\pgfqpoint{6.782234in}{2.099854in}}{\pgfqpoint{6.788058in}{2.099854in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{2.099854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{2.104795in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{2.104795in}}{\pgfqpoint{7.152202in}{2.107108in}}{\pgfqpoint{7.156320in}{2.111227in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{2.115345in}}{\pgfqpoint{7.162752in}{2.120931in}}{\pgfqpoint{7.162752in}{2.126755in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{2.132579in}}{\pgfqpoint{7.160438in}{2.138165in}}{\pgfqpoint{7.156320in}{2.142283in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{2.146401in}}{\pgfqpoint{7.146616in}{2.148715in}}{\pgfqpoint{7.140792in}{2.148715in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{2.148715in}}{\pgfqpoint{7.129382in}{2.146401in}}{\pgfqpoint{7.125264in}{2.142283in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{2.138165in}}{\pgfqpoint{7.118832in}{2.132579in}}{\pgfqpoint{7.118832in}{2.126755in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{2.120931in}}{\pgfqpoint{7.121146in}{2.115345in}}{\pgfqpoint{7.125264in}{2.111227in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{2.107108in}}{\pgfqpoint{7.134968in}{2.104795in}}{\pgfqpoint{7.140792in}{2.104795in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{2.104795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{2.105083in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{2.105083in}}{\pgfqpoint{6.890497in}{2.107396in}}{\pgfqpoint{6.894615in}{2.111515in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{2.115633in}}{\pgfqpoint{6.901047in}{2.121219in}}{\pgfqpoint{6.901047in}{2.127043in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{2.132867in}}{\pgfqpoint{6.898733in}{2.138453in}}{\pgfqpoint{6.894615in}{2.142571in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{2.146689in}}{\pgfqpoint{6.884910in}{2.149003in}}{\pgfqpoint{6.879086in}{2.149003in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{2.149003in}}{\pgfqpoint{6.867676in}{2.146689in}}{\pgfqpoint{6.863558in}{2.142571in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{2.138453in}}{\pgfqpoint{6.857126in}{2.132867in}}{\pgfqpoint{6.857126in}{2.127043in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{2.121219in}}{\pgfqpoint{6.859440in}{2.115633in}}{\pgfqpoint{6.863558in}{2.111515in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{2.107396in}}{\pgfqpoint{6.873263in}{2.105083in}}{\pgfqpoint{6.879086in}{2.105083in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{2.105083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{2.101253in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{2.101253in}}{\pgfqpoint{6.901875in}{2.103567in}}{\pgfqpoint{6.905993in}{2.107685in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{2.111804in}}{\pgfqpoint{6.912425in}{2.117390in}}{\pgfqpoint{6.912425in}{2.123214in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{2.129038in}}{\pgfqpoint{6.910111in}{2.134624in}}{\pgfqpoint{6.905993in}{2.138742in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{2.142860in}}{\pgfqpoint{6.896289in}{2.145174in}}{\pgfqpoint{6.890465in}{2.145174in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{2.145174in}}{\pgfqpoint{6.879055in}{2.142860in}}{\pgfqpoint{6.874937in}{2.138742in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{2.134624in}}{\pgfqpoint{6.868505in}{2.129038in}}{\pgfqpoint{6.868505in}{2.123214in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{2.117390in}}{\pgfqpoint{6.870819in}{2.111804in}}{\pgfqpoint{6.874937in}{2.107685in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{2.103567in}}{\pgfqpoint{6.884641in}{2.101253in}}{\pgfqpoint{6.890465in}{2.101253in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{2.101253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{2.104302in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{2.104302in}}{\pgfqpoint{7.038417in}{2.106616in}}{\pgfqpoint{7.042535in}{2.110734in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{2.114852in}}{\pgfqpoint{7.048967in}{2.120438in}}{\pgfqpoint{7.048967in}{2.126262in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{2.132086in}}{\pgfqpoint{7.046653in}{2.137672in}}{\pgfqpoint{7.042535in}{2.141790in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{2.145908in}}{\pgfqpoint{7.032831in}{2.148222in}}{\pgfqpoint{7.027007in}{2.148222in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{2.148222in}}{\pgfqpoint{7.015597in}{2.145908in}}{\pgfqpoint{7.011479in}{2.141790in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{2.137672in}}{\pgfqpoint{7.005047in}{2.132086in}}{\pgfqpoint{7.005047in}{2.126262in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{2.120438in}}{\pgfqpoint{7.007361in}{2.114852in}}{\pgfqpoint{7.011479in}{2.110734in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{2.106616in}}{\pgfqpoint{7.021183in}{2.104302in}}{\pgfqpoint{7.027007in}{2.104302in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{2.104302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{2.098039in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{2.098039in}}{\pgfqpoint{6.833604in}{2.100353in}}{\pgfqpoint{6.837722in}{2.104471in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{2.108589in}}{\pgfqpoint{6.844154in}{2.114175in}}{\pgfqpoint{6.844154in}{2.119999in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{2.125823in}}{\pgfqpoint{6.841840in}{2.131409in}}{\pgfqpoint{6.837722in}{2.135527in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{2.139645in}}{\pgfqpoint{6.828018in}{2.141959in}}{\pgfqpoint{6.822194in}{2.141959in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{2.141959in}}{\pgfqpoint{6.810784in}{2.139645in}}{\pgfqpoint{6.806666in}{2.135527in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{2.131409in}}{\pgfqpoint{6.800234in}{2.125823in}}{\pgfqpoint{6.800234in}{2.119999in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{2.114175in}}{\pgfqpoint{6.802548in}{2.108589in}}{\pgfqpoint{6.806666in}{2.104471in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{2.100353in}}{\pgfqpoint{6.816370in}{2.098039in}}{\pgfqpoint{6.822194in}{2.098039in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{2.098039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.842613in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.842613in}}{\pgfqpoint{7.061174in}{1.844927in}}{\pgfqpoint{7.065292in}{1.849045in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.853164in}}{\pgfqpoint{7.071724in}{1.858750in}}{\pgfqpoint{7.071724in}{1.864574in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.870398in}}{\pgfqpoint{7.069410in}{1.875984in}}{\pgfqpoint{7.065292in}{1.880102in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.884220in}}{\pgfqpoint{7.055588in}{1.886534in}}{\pgfqpoint{7.049764in}{1.886534in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.886534in}}{\pgfqpoint{7.038354in}{1.884220in}}{\pgfqpoint{7.034236in}{1.880102in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.875984in}}{\pgfqpoint{7.027804in}{1.870398in}}{\pgfqpoint{7.027804in}{1.864574in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.858750in}}{\pgfqpoint{7.030118in}{1.853164in}}{\pgfqpoint{7.034236in}{1.849045in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.844927in}}{\pgfqpoint{7.043940in}{1.842613in}}{\pgfqpoint{7.049764in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.842613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{2.096611in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{2.096611in}}{\pgfqpoint{6.458113in}{2.098925in}}{\pgfqpoint{6.462232in}{2.103043in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{2.107161in}}{\pgfqpoint{6.468664in}{2.112747in}}{\pgfqpoint{6.468664in}{2.118571in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{2.124395in}}{\pgfqpoint{6.466350in}{2.129981in}}{\pgfqpoint{6.462232in}{2.134099in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{2.138218in}}{\pgfqpoint{6.452527in}{2.140531in}}{\pgfqpoint{6.446703in}{2.140531in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{2.140531in}}{\pgfqpoint{6.435293in}{2.138218in}}{\pgfqpoint{6.431175in}{2.134099in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{2.129981in}}{\pgfqpoint{6.424743in}{2.124395in}}{\pgfqpoint{6.424743in}{2.118571in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{2.112747in}}{\pgfqpoint{6.427057in}{2.107161in}}{\pgfqpoint{6.431175in}{2.103043in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{2.098925in}}{\pgfqpoint{6.440879in}{2.096611in}}{\pgfqpoint{6.446703in}{2.096611in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{2.096611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.823965in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.823965in}}{\pgfqpoint{6.844983in}{1.826279in}}{\pgfqpoint{6.849101in}{1.830397in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.834515in}}{\pgfqpoint{6.855533in}{1.840101in}}{\pgfqpoint{6.855533in}{1.845925in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.851749in}}{\pgfqpoint{6.853219in}{1.857335in}}{\pgfqpoint{6.849101in}{1.861453in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.865572in}}{\pgfqpoint{6.839396in}{1.867885in}}{\pgfqpoint{6.833572in}{1.867885in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.867885in}}{\pgfqpoint{6.822162in}{1.865572in}}{\pgfqpoint{6.818044in}{1.861453in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.857335in}}{\pgfqpoint{6.811612in}{1.851749in}}{\pgfqpoint{6.811612in}{1.845925in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.840101in}}{\pgfqpoint{6.813926in}{1.834515in}}{\pgfqpoint{6.818044in}{1.830397in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.826279in}}{\pgfqpoint{6.827749in}{1.823965in}}{\pgfqpoint{6.833572in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.823965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{2.102664in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{2.102664in}}{\pgfqpoint{6.753955in}{2.104978in}}{\pgfqpoint{6.758073in}{2.109096in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{2.113214in}}{\pgfqpoint{6.764505in}{2.118800in}}{\pgfqpoint{6.764505in}{2.124624in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{2.130448in}}{\pgfqpoint{6.762191in}{2.136035in}}{\pgfqpoint{6.758073in}{2.140153in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{2.144271in}}{\pgfqpoint{6.748368in}{2.146585in}}{\pgfqpoint{6.742544in}{2.146585in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{2.146585in}}{\pgfqpoint{6.731134in}{2.144271in}}{\pgfqpoint{6.727016in}{2.140153in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{2.136035in}}{\pgfqpoint{6.720584in}{2.130448in}}{\pgfqpoint{6.720584in}{2.124624in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{2.118800in}}{\pgfqpoint{6.722898in}{2.113214in}}{\pgfqpoint{6.727016in}{2.109096in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{2.104978in}}{\pgfqpoint{6.736720in}{2.102664in}}{\pgfqpoint{6.742544in}{2.102664in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{2.102664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.483603in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.483603in}}{\pgfqpoint{7.402529in}{1.485917in}}{\pgfqpoint{7.406647in}{1.490035in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.494153in}}{\pgfqpoint{7.413079in}{1.499739in}}{\pgfqpoint{7.413079in}{1.505563in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.511387in}}{\pgfqpoint{7.410765in}{1.516973in}}{\pgfqpoint{7.406647in}{1.521091in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.525209in}}{\pgfqpoint{7.396943in}{1.527523in}}{\pgfqpoint{7.391119in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.527523in}}{\pgfqpoint{7.379709in}{1.525209in}}{\pgfqpoint{7.375591in}{1.521091in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.516973in}}{\pgfqpoint{7.369159in}{1.511387in}}{\pgfqpoint{7.369159in}{1.505563in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.499739in}}{\pgfqpoint{7.371473in}{1.494153in}}{\pgfqpoint{7.375591in}{1.490035in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.485917in}}{\pgfqpoint{7.385295in}{1.483603in}}{\pgfqpoint{7.391119in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.483603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.536337in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.536337in}}{\pgfqpoint{7.379772in}{1.538651in}}{\pgfqpoint{7.383890in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.546887in}}{\pgfqpoint{7.390322in}{1.552473in}}{\pgfqpoint{7.390322in}{1.558297in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.564121in}}{\pgfqpoint{7.388008in}{1.569707in}}{\pgfqpoint{7.383890in}{1.573825in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.577944in}}{\pgfqpoint{7.374186in}{1.580257in}}{\pgfqpoint{7.368362in}{1.580257in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.580257in}}{\pgfqpoint{7.356952in}{1.577944in}}{\pgfqpoint{7.352834in}{1.573825in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.569707in}}{\pgfqpoint{7.346402in}{1.564121in}}{\pgfqpoint{7.346402in}{1.558297in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.552473in}}{\pgfqpoint{7.348716in}{1.546887in}}{\pgfqpoint{7.352834in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.538651in}}{\pgfqpoint{7.362538in}{1.536337in}}{\pgfqpoint{7.368362in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.536337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{2.102864in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{2.102864in}}{\pgfqpoint{6.708441in}{2.105178in}}{\pgfqpoint{6.712559in}{2.109296in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{2.113414in}}{\pgfqpoint{6.718991in}{2.119000in}}{\pgfqpoint{6.718991in}{2.124824in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{2.130648in}}{\pgfqpoint{6.716677in}{2.136234in}}{\pgfqpoint{6.712559in}{2.140352in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{2.144470in}}{\pgfqpoint{6.702854in}{2.146784in}}{\pgfqpoint{6.697030in}{2.146784in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{2.146784in}}{\pgfqpoint{6.685620in}{2.144470in}}{\pgfqpoint{6.681502in}{2.140352in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{2.136234in}}{\pgfqpoint{6.675070in}{2.130648in}}{\pgfqpoint{6.675070in}{2.124824in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{2.119000in}}{\pgfqpoint{6.677384in}{2.113414in}}{\pgfqpoint{6.681502in}{2.109296in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{2.105178in}}{\pgfqpoint{6.691206in}{2.102864in}}{\pgfqpoint{6.697030in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{2.102864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{2.107702in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{2.107702in}}{\pgfqpoint{7.072553in}{2.110016in}}{\pgfqpoint{7.076671in}{2.114134in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{2.118252in}}{\pgfqpoint{7.083103in}{2.123838in}}{\pgfqpoint{7.083103in}{2.129662in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{2.135486in}}{\pgfqpoint{7.080789in}{2.141072in}}{\pgfqpoint{7.076671in}{2.145190in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{2.149308in}}{\pgfqpoint{7.066966in}{2.151622in}}{\pgfqpoint{7.061142in}{2.151622in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{2.151622in}}{\pgfqpoint{7.049732in}{2.149308in}}{\pgfqpoint{7.045614in}{2.145190in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{2.141072in}}{\pgfqpoint{7.039182in}{2.135486in}}{\pgfqpoint{7.039182in}{2.129662in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{2.123838in}}{\pgfqpoint{7.041496in}{2.118252in}}{\pgfqpoint{7.045614in}{2.114134in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{2.110016in}}{\pgfqpoint{7.055319in}{2.107702in}}{\pgfqpoint{7.061142in}{2.107702in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{2.107702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.788172in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.788172in}}{\pgfqpoint{7.903183in}{1.790486in}}{\pgfqpoint{7.907301in}{1.794604in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.798722in}}{\pgfqpoint{7.913733in}{1.804308in}}{\pgfqpoint{7.913733in}{1.810132in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.815956in}}{\pgfqpoint{7.911420in}{1.821542in}}{\pgfqpoint{7.907301in}{1.825660in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.829778in}}{\pgfqpoint{7.897597in}{1.832092in}}{\pgfqpoint{7.891773in}{1.832092in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.832092in}}{\pgfqpoint{7.880363in}{1.829778in}}{\pgfqpoint{7.876245in}{1.825660in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.821542in}}{\pgfqpoint{7.869813in}{1.815956in}}{\pgfqpoint{7.869813in}{1.810132in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.804308in}}{\pgfqpoint{7.872127in}{1.798722in}}{\pgfqpoint{7.876245in}{1.794604in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.790486in}}{\pgfqpoint{7.885949in}{1.788172in}}{\pgfqpoint{7.891773in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.788172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{2.097958in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{2.097958in}}{\pgfqpoint{6.617413in}{2.100272in}}{\pgfqpoint{6.621531in}{2.104390in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{2.108508in}}{\pgfqpoint{6.627963in}{2.114094in}}{\pgfqpoint{6.627963in}{2.119918in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{2.125742in}}{\pgfqpoint{6.625649in}{2.131328in}}{\pgfqpoint{6.621531in}{2.135447in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{2.139565in}}{\pgfqpoint{6.611826in}{2.141879in}}{\pgfqpoint{6.606002in}{2.141879in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{2.141879in}}{\pgfqpoint{6.594592in}{2.139565in}}{\pgfqpoint{6.590474in}{2.135447in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{2.131328in}}{\pgfqpoint{6.584042in}{2.125742in}}{\pgfqpoint{6.584042in}{2.119918in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{2.114094in}}{\pgfqpoint{6.586356in}{2.108508in}}{\pgfqpoint{6.590474in}{2.104390in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{2.100272in}}{\pgfqpoint{6.600178in}{2.097958in}}{\pgfqpoint{6.606002in}{2.097958in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{2.097958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.819109in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.819109in}}{\pgfqpoint{7.368394in}{1.821422in}}{\pgfqpoint{7.372512in}{1.825541in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.829659in}}{\pgfqpoint{7.378944in}{1.835245in}}{\pgfqpoint{7.378944in}{1.841069in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.846893in}}{\pgfqpoint{7.376630in}{1.852479in}}{\pgfqpoint{7.372512in}{1.856597in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.860715in}}{\pgfqpoint{7.362807in}{1.863029in}}{\pgfqpoint{7.356984in}{1.863029in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.863029in}}{\pgfqpoint{7.345573in}{1.860715in}}{\pgfqpoint{7.341455in}{1.856597in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.852479in}}{\pgfqpoint{7.335023in}{1.846893in}}{\pgfqpoint{7.335023in}{1.841069in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.835245in}}{\pgfqpoint{7.337337in}{1.829659in}}{\pgfqpoint{7.341455in}{1.825541in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.821422in}}{\pgfqpoint{7.351160in}{1.819109in}}{\pgfqpoint{7.356984in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.819109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.824850in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.824850in}}{\pgfqpoint{7.311501in}{1.827164in}}{\pgfqpoint{7.315619in}{1.831282in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.835401in}}{\pgfqpoint{7.322051in}{1.840987in}}{\pgfqpoint{7.322051in}{1.846811in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.852635in}}{\pgfqpoint{7.319737in}{1.858221in}}{\pgfqpoint{7.315619in}{1.862339in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.866457in}}{\pgfqpoint{7.305915in}{1.868771in}}{\pgfqpoint{7.300091in}{1.868771in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.868771in}}{\pgfqpoint{7.288681in}{1.866457in}}{\pgfqpoint{7.284563in}{1.862339in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.858221in}}{\pgfqpoint{7.278131in}{1.852635in}}{\pgfqpoint{7.278131in}{1.846811in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.840987in}}{\pgfqpoint{7.280445in}{1.835401in}}{\pgfqpoint{7.284563in}{1.831282in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.827164in}}{\pgfqpoint{7.294267in}{1.824850in}}{\pgfqpoint{7.300091in}{1.824850in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.824850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{2.083679in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{2.083679in}}{\pgfqpoint{6.674305in}{2.085992in}}{\pgfqpoint{6.678423in}{2.090111in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{2.094229in}}{\pgfqpoint{6.684855in}{2.099815in}}{\pgfqpoint{6.684855in}{2.105639in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{2.111463in}}{\pgfqpoint{6.682541in}{2.117049in}}{\pgfqpoint{6.678423in}{2.121167in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{2.125285in}}{\pgfqpoint{6.668719in}{2.127599in}}{\pgfqpoint{6.662895in}{2.127599in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{2.127599in}}{\pgfqpoint{6.651485in}{2.125285in}}{\pgfqpoint{6.647367in}{2.121167in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{2.117049in}}{\pgfqpoint{6.640935in}{2.111463in}}{\pgfqpoint{6.640935in}{2.105639in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{2.099815in}}{\pgfqpoint{6.643249in}{2.094229in}}{\pgfqpoint{6.647367in}{2.090111in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{2.085992in}}{\pgfqpoint{6.657071in}{2.083679in}}{\pgfqpoint{6.662895in}{2.083679in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{2.083679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{2.087343in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{2.087343in}}{\pgfqpoint{6.685684in}{2.089657in}}{\pgfqpoint{6.689802in}{2.093775in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{2.097893in}}{\pgfqpoint{6.696234in}{2.103479in}}{\pgfqpoint{6.696234in}{2.109303in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{2.115127in}}{\pgfqpoint{6.693920in}{2.120713in}}{\pgfqpoint{6.689802in}{2.124831in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{2.128949in}}{\pgfqpoint{6.680097in}{2.131263in}}{\pgfqpoint{6.674273in}{2.131263in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{2.131263in}}{\pgfqpoint{6.662863in}{2.128949in}}{\pgfqpoint{6.658745in}{2.124831in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{2.120713in}}{\pgfqpoint{6.652313in}{2.115127in}}{\pgfqpoint{6.652313in}{2.109303in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{2.103479in}}{\pgfqpoint{6.654627in}{2.097893in}}{\pgfqpoint{6.658745in}{2.093775in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{2.089657in}}{\pgfqpoint{6.668449in}{2.087343in}}{\pgfqpoint{6.674273in}{2.087343in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{2.087343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{2.099009in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{2.099009in}}{\pgfqpoint{6.788090in}{2.101323in}}{\pgfqpoint{6.792208in}{2.105441in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{2.109559in}}{\pgfqpoint{6.798640in}{2.115146in}}{\pgfqpoint{6.798640in}{2.120969in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{2.126793in}}{\pgfqpoint{6.796326in}{2.132380in}}{\pgfqpoint{6.792208in}{2.136498in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{2.140616in}}{\pgfqpoint{6.782504in}{2.142930in}}{\pgfqpoint{6.776680in}{2.142930in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{2.142930in}}{\pgfqpoint{6.765270in}{2.140616in}}{\pgfqpoint{6.761152in}{2.136498in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{2.132380in}}{\pgfqpoint{6.754720in}{2.126793in}}{\pgfqpoint{6.754720in}{2.120969in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{2.115146in}}{\pgfqpoint{6.757034in}{2.109559in}}{\pgfqpoint{6.761152in}{2.105441in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{2.101323in}}{\pgfqpoint{6.770856in}{2.099009in}}{\pgfqpoint{6.776680in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{2.099009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{2.105541in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{2.105541in}}{\pgfqpoint{7.015660in}{2.107854in}}{\pgfqpoint{7.019778in}{2.111973in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{2.116091in}}{\pgfqpoint{7.026210in}{2.121677in}}{\pgfqpoint{7.026210in}{2.127501in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{2.133325in}}{\pgfqpoint{7.023896in}{2.138911in}}{\pgfqpoint{7.019778in}{2.143029in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{2.147147in}}{\pgfqpoint{7.010074in}{2.149461in}}{\pgfqpoint{7.004250in}{2.149461in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{2.149461in}}{\pgfqpoint{6.992840in}{2.147147in}}{\pgfqpoint{6.988722in}{2.143029in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{2.138911in}}{\pgfqpoint{6.982290in}{2.133325in}}{\pgfqpoint{6.982290in}{2.127501in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{2.121677in}}{\pgfqpoint{6.984604in}{2.116091in}}{\pgfqpoint{6.988722in}{2.111973in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{2.107854in}}{\pgfqpoint{6.998426in}{2.105541in}}{\pgfqpoint{7.004250in}{2.105541in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{2.105541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{2.101768in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{2.101768in}}{\pgfqpoint{6.742576in}{2.104081in}}{\pgfqpoint{6.746694in}{2.108200in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{2.112318in}}{\pgfqpoint{6.753126in}{2.117904in}}{\pgfqpoint{6.753126in}{2.123728in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{2.129552in}}{\pgfqpoint{6.750812in}{2.135138in}}{\pgfqpoint{6.746694in}{2.139256in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{2.143374in}}{\pgfqpoint{6.736990in}{2.145688in}}{\pgfqpoint{6.731166in}{2.145688in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{2.145688in}}{\pgfqpoint{6.719756in}{2.143374in}}{\pgfqpoint{6.715638in}{2.139256in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{2.135138in}}{\pgfqpoint{6.709206in}{2.129552in}}{\pgfqpoint{6.709206in}{2.123728in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{2.117904in}}{\pgfqpoint{6.711520in}{2.112318in}}{\pgfqpoint{6.715638in}{2.108200in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{2.104081in}}{\pgfqpoint{6.725342in}{2.101768in}}{\pgfqpoint{6.731166in}{2.101768in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{2.101768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{2.101426in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{2.101426in}}{\pgfqpoint{6.651548in}{2.103740in}}{\pgfqpoint{6.655666in}{2.107858in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{2.111977in}}{\pgfqpoint{6.662098in}{2.117563in}}{\pgfqpoint{6.662098in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{2.129211in}}{\pgfqpoint{6.659784in}{2.134797in}}{\pgfqpoint{6.655666in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{2.143033in}}{\pgfqpoint{6.645962in}{2.145347in}}{\pgfqpoint{6.640138in}{2.145347in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{2.145347in}}{\pgfqpoint{6.628728in}{2.143033in}}{\pgfqpoint{6.624610in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{2.134797in}}{\pgfqpoint{6.618178in}{2.129211in}}{\pgfqpoint{6.618178in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{2.117563in}}{\pgfqpoint{6.620492in}{2.111977in}}{\pgfqpoint{6.624610in}{2.107858in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{2.103740in}}{\pgfqpoint{6.634314in}{2.101426in}}{\pgfqpoint{6.640138in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{2.101426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.246956in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.246956in}}{\pgfqpoint{6.970146in}{1.249270in}}{\pgfqpoint{6.974264in}{1.253388in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.257506in}}{\pgfqpoint{6.980696in}{1.263092in}}{\pgfqpoint{6.980696in}{1.268916in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.274740in}}{\pgfqpoint{6.978382in}{1.280326in}}{\pgfqpoint{6.974264in}{1.284444in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.288562in}}{\pgfqpoint{6.964560in}{1.290876in}}{\pgfqpoint{6.958736in}{1.290876in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.290876in}}{\pgfqpoint{6.947326in}{1.288562in}}{\pgfqpoint{6.943208in}{1.284444in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.280326in}}{\pgfqpoint{6.936776in}{1.274740in}}{\pgfqpoint{6.936776in}{1.268916in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.263092in}}{\pgfqpoint{6.939090in}{1.257506in}}{\pgfqpoint{6.943208in}{1.253388in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.249270in}}{\pgfqpoint{6.952912in}{1.246956in}}{\pgfqpoint{6.958736in}{1.246956in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.246956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{2.101975in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{2.101975in}}{\pgfqpoint{6.719819in}{2.104289in}}{\pgfqpoint{6.723937in}{2.108408in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{2.112526in}}{\pgfqpoint{6.730369in}{2.118112in}}{\pgfqpoint{6.730369in}{2.123936in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{2.129760in}}{\pgfqpoint{6.728055in}{2.135346in}}{\pgfqpoint{6.723937in}{2.139464in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{2.143582in}}{\pgfqpoint{6.714233in}{2.145896in}}{\pgfqpoint{6.708409in}{2.145896in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{2.145896in}}{\pgfqpoint{6.696999in}{2.143582in}}{\pgfqpoint{6.692881in}{2.139464in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{2.135346in}}{\pgfqpoint{6.686449in}{2.129760in}}{\pgfqpoint{6.686449in}{2.123936in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{2.118112in}}{\pgfqpoint{6.688763in}{2.112526in}}{\pgfqpoint{6.692881in}{2.108408in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{2.104289in}}{\pgfqpoint{6.702585in}{2.101975in}}{\pgfqpoint{6.708409in}{2.101975in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{2.101975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.143149in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.143149in}}{\pgfqpoint{6.708441in}{1.145463in}}{\pgfqpoint{6.712559in}{1.149581in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.153699in}}{\pgfqpoint{6.718991in}{1.159286in}}{\pgfqpoint{6.718991in}{1.165109in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.170933in}}{\pgfqpoint{6.716677in}{1.176520in}}{\pgfqpoint{6.712559in}{1.180638in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.184756in}}{\pgfqpoint{6.702854in}{1.187070in}}{\pgfqpoint{6.697030in}{1.187070in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.187070in}}{\pgfqpoint{6.685620in}{1.184756in}}{\pgfqpoint{6.681502in}{1.180638in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.176520in}}{\pgfqpoint{6.675070in}{1.170933in}}{\pgfqpoint{6.675070in}{1.165109in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.159286in}}{\pgfqpoint{6.677384in}{1.153699in}}{\pgfqpoint{6.681502in}{1.149581in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.145463in}}{\pgfqpoint{6.691206in}{1.143149in}}{\pgfqpoint{6.697030in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.143149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.154662in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.154662in}}{\pgfqpoint{6.571898in}{1.156976in}}{\pgfqpoint{6.576017in}{1.161094in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.165212in}}{\pgfqpoint{6.582449in}{1.170798in}}{\pgfqpoint{6.582449in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.182446in}}{\pgfqpoint{6.580135in}{1.188032in}}{\pgfqpoint{6.576017in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.196269in}}{\pgfqpoint{6.566312in}{1.198583in}}{\pgfqpoint{6.560488in}{1.198583in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.198583in}}{\pgfqpoint{6.549078in}{1.196269in}}{\pgfqpoint{6.544960in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.188032in}}{\pgfqpoint{6.538528in}{1.182446in}}{\pgfqpoint{6.538528in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.170798in}}{\pgfqpoint{6.540842in}{1.165212in}}{\pgfqpoint{6.544960in}{1.161094in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.156976in}}{\pgfqpoint{6.554664in}{1.154662in}}{\pgfqpoint{6.560488in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.154662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.485378in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.485378in}}{\pgfqpoint{7.391151in}{1.487692in}}{\pgfqpoint{7.395269in}{1.491810in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.495928in}}{\pgfqpoint{7.401701in}{1.501515in}}{\pgfqpoint{7.401701in}{1.507338in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.513162in}}{\pgfqpoint{7.399387in}{1.518749in}}{\pgfqpoint{7.395269in}{1.522867in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.526985in}}{\pgfqpoint{7.385564in}{1.529299in}}{\pgfqpoint{7.379741in}{1.529299in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.529299in}}{\pgfqpoint{7.368330in}{1.526985in}}{\pgfqpoint{7.364212in}{1.522867in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.518749in}}{\pgfqpoint{7.357780in}{1.513162in}}{\pgfqpoint{7.357780in}{1.507338in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.501515in}}{\pgfqpoint{7.360094in}{1.495928in}}{\pgfqpoint{7.364212in}{1.491810in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.487692in}}{\pgfqpoint{7.373917in}{1.485378in}}{\pgfqpoint{7.379741in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.485378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.255373in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.255373in}}{\pgfqpoint{6.697062in}{1.257687in}}{\pgfqpoint{6.701180in}{1.261806in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.265924in}}{\pgfqpoint{6.707612in}{1.271510in}}{\pgfqpoint{6.707612in}{1.277334in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.283158in}}{\pgfqpoint{6.705298in}{1.288744in}}{\pgfqpoint{6.701180in}{1.292862in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.296980in}}{\pgfqpoint{6.691476in}{1.299294in}}{\pgfqpoint{6.685652in}{1.299294in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.299294in}}{\pgfqpoint{6.674242in}{1.296980in}}{\pgfqpoint{6.670124in}{1.292862in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.288744in}}{\pgfqpoint{6.663692in}{1.283158in}}{\pgfqpoint{6.663692in}{1.277334in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.271510in}}{\pgfqpoint{6.666006in}{1.265924in}}{\pgfqpoint{6.670124in}{1.261806in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.257687in}}{\pgfqpoint{6.679828in}{1.255373in}}{\pgfqpoint{6.685652in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.255373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{2.089138in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{2.089138in}}{\pgfqpoint{6.765333in}{2.091452in}}{\pgfqpoint{6.769451in}{2.095570in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{2.099688in}}{\pgfqpoint{6.775883in}{2.105274in}}{\pgfqpoint{6.775883in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{2.116922in}}{\pgfqpoint{6.773569in}{2.122509in}}{\pgfqpoint{6.769451in}{2.126627in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{2.130745in}}{\pgfqpoint{6.759747in}{2.133059in}}{\pgfqpoint{6.753923in}{2.133059in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{2.133059in}}{\pgfqpoint{6.742513in}{2.130745in}}{\pgfqpoint{6.738395in}{2.126627in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{2.122509in}}{\pgfqpoint{6.731963in}{2.116922in}}{\pgfqpoint{6.731963in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{2.105274in}}{\pgfqpoint{6.734277in}{2.099688in}}{\pgfqpoint{6.738395in}{2.095570in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{2.091452in}}{\pgfqpoint{6.748099in}{2.089138in}}{\pgfqpoint{6.753923in}{2.089138in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{2.089138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{2.098986in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{2.098986in}}{\pgfqpoint{6.867740in}{2.101299in}}{\pgfqpoint{6.871858in}{2.105418in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{2.109536in}}{\pgfqpoint{6.878290in}{2.115122in}}{\pgfqpoint{6.878290in}{2.120946in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{2.126770in}}{\pgfqpoint{6.875976in}{2.132356in}}{\pgfqpoint{6.871858in}{2.136474in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{2.140592in}}{\pgfqpoint{6.862153in}{2.142906in}}{\pgfqpoint{6.856329in}{2.142906in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{2.142906in}}{\pgfqpoint{6.844919in}{2.140592in}}{\pgfqpoint{6.840801in}{2.136474in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{2.132356in}}{\pgfqpoint{6.834369in}{2.126770in}}{\pgfqpoint{6.834369in}{2.120946in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{2.115122in}}{\pgfqpoint{6.836683in}{2.109536in}}{\pgfqpoint{6.840801in}{2.105418in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{2.101299in}}{\pgfqpoint{6.850506in}{2.098986in}}{\pgfqpoint{6.856329in}{2.098986in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{2.098986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.830385in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.830385in}}{\pgfqpoint{7.300123in}{1.832699in}}{\pgfqpoint{7.304241in}{1.836817in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.840935in}}{\pgfqpoint{7.310673in}{1.846521in}}{\pgfqpoint{7.310673in}{1.852345in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.858169in}}{\pgfqpoint{7.308359in}{1.863755in}}{\pgfqpoint{7.304241in}{1.867874in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.871992in}}{\pgfqpoint{7.294536in}{1.874306in}}{\pgfqpoint{7.288713in}{1.874306in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.874306in}}{\pgfqpoint{7.277302in}{1.871992in}}{\pgfqpoint{7.273184in}{1.867874in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.863755in}}{\pgfqpoint{7.266752in}{1.858169in}}{\pgfqpoint{7.266752in}{1.852345in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.846521in}}{\pgfqpoint{7.269066in}{1.840935in}}{\pgfqpoint{7.273184in}{1.836817in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.832699in}}{\pgfqpoint{7.282889in}{1.830385in}}{\pgfqpoint{7.288713in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.830385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{2.099544in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{2.099544in}}{\pgfqpoint{6.731198in}{2.101858in}}{\pgfqpoint{6.735316in}{2.105976in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{2.110094in}}{\pgfqpoint{6.741748in}{2.115681in}}{\pgfqpoint{6.741748in}{2.121505in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{2.127328in}}{\pgfqpoint{6.739434in}{2.132915in}}{\pgfqpoint{6.735316in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{2.141151in}}{\pgfqpoint{6.725611in}{2.143465in}}{\pgfqpoint{6.719787in}{2.143465in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{2.143465in}}{\pgfqpoint{6.708377in}{2.141151in}}{\pgfqpoint{6.704259in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{2.132915in}}{\pgfqpoint{6.697827in}{2.127328in}}{\pgfqpoint{6.697827in}{2.121505in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{2.115681in}}{\pgfqpoint{6.700141in}{2.110094in}}{\pgfqpoint{6.704259in}{2.105976in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{2.101858in}}{\pgfqpoint{6.713963in}{2.099544in}}{\pgfqpoint{6.719787in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{2.099544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.094495in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.094495in}}{\pgfqpoint{6.890497in}{1.096809in}}{\pgfqpoint{6.894615in}{1.100927in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.105045in}}{\pgfqpoint{6.901047in}{1.110632in}}{\pgfqpoint{6.901047in}{1.116455in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.122279in}}{\pgfqpoint{6.898733in}{1.127866in}}{\pgfqpoint{6.894615in}{1.131984in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.136102in}}{\pgfqpoint{6.884910in}{1.138416in}}{\pgfqpoint{6.879086in}{1.138416in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.138416in}}{\pgfqpoint{6.867676in}{1.136102in}}{\pgfqpoint{6.863558in}{1.131984in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.127866in}}{\pgfqpoint{6.857126in}{1.122279in}}{\pgfqpoint{6.857126in}{1.116455in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.110632in}}{\pgfqpoint{6.859440in}{1.105045in}}{\pgfqpoint{6.863558in}{1.100927in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.096809in}}{\pgfqpoint{6.873263in}{1.094495in}}{\pgfqpoint{6.879086in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.094495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.992157,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.541312in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.541312in}}{\pgfqpoint{7.413908in}{1.543626in}}{\pgfqpoint{7.418026in}{1.547744in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.551862in}}{\pgfqpoint{7.424458in}{1.557448in}}{\pgfqpoint{7.424458in}{1.563272in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.569096in}}{\pgfqpoint{7.422144in}{1.574682in}}{\pgfqpoint{7.418026in}{1.578800in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.582918in}}{\pgfqpoint{7.408321in}{1.585232in}}{\pgfqpoint{7.402498in}{1.585232in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.585232in}}{\pgfqpoint{7.391087in}{1.582918in}}{\pgfqpoint{7.386969in}{1.578800in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.574682in}}{\pgfqpoint{7.380537in}{1.569096in}}{\pgfqpoint{7.380537in}{1.563272in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.557448in}}{\pgfqpoint{7.382851in}{1.551862in}}{\pgfqpoint{7.386969in}{1.547744in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.543626in}}{\pgfqpoint{7.396674in}{1.541312in}}{\pgfqpoint{7.402498in}{1.541312in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.541312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{2.098577in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{2.098577in}}{\pgfqpoint{6.844983in}{2.100891in}}{\pgfqpoint{6.849101in}{2.105009in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{2.109127in}}{\pgfqpoint{6.855533in}{2.114713in}}{\pgfqpoint{6.855533in}{2.120537in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{2.126361in}}{\pgfqpoint{6.853219in}{2.131947in}}{\pgfqpoint{6.849101in}{2.136065in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{2.140183in}}{\pgfqpoint{6.839396in}{2.142497in}}{\pgfqpoint{6.833572in}{2.142497in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{2.142497in}}{\pgfqpoint{6.822162in}{2.140183in}}{\pgfqpoint{6.818044in}{2.136065in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{2.131947in}}{\pgfqpoint{6.811612in}{2.126361in}}{\pgfqpoint{6.811612in}{2.120537in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{2.114713in}}{\pgfqpoint{6.813926in}{2.109127in}}{\pgfqpoint{6.818044in}{2.105009in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{2.100891in}}{\pgfqpoint{6.827749in}{2.098577in}}{\pgfqpoint{6.833572in}{2.098577in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{2.098577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{2.106366in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{2.106366in}}{\pgfqpoint{6.981525in}{2.108680in}}{\pgfqpoint{6.985643in}{2.112798in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{2.116916in}}{\pgfqpoint{6.992075in}{2.122502in}}{\pgfqpoint{6.992075in}{2.128326in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{2.134150in}}{\pgfqpoint{6.989761in}{2.139736in}}{\pgfqpoint{6.985643in}{2.143854in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{2.147972in}}{\pgfqpoint{6.975938in}{2.150286in}}{\pgfqpoint{6.970114in}{2.150286in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{2.150286in}}{\pgfqpoint{6.958704in}{2.147972in}}{\pgfqpoint{6.954586in}{2.143854in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{2.139736in}}{\pgfqpoint{6.948154in}{2.134150in}}{\pgfqpoint{6.948154in}{2.128326in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{2.122502in}}{\pgfqpoint{6.950468in}{2.116916in}}{\pgfqpoint{6.954586in}{2.112798in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{2.108680in}}{\pgfqpoint{6.964291in}{2.106366in}}{\pgfqpoint{6.970114in}{2.106366in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{2.106366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{2.086872in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{2.086872in}}{\pgfqpoint{6.640170in}{2.089186in}}{\pgfqpoint{6.644288in}{2.093304in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{2.097423in}}{\pgfqpoint{6.650720in}{2.103009in}}{\pgfqpoint{6.650720in}{2.108833in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{2.114657in}}{\pgfqpoint{6.648406in}{2.120243in}}{\pgfqpoint{6.644288in}{2.124361in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{2.128479in}}{\pgfqpoint{6.634583in}{2.130793in}}{\pgfqpoint{6.628759in}{2.130793in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{2.130793in}}{\pgfqpoint{6.617349in}{2.128479in}}{\pgfqpoint{6.613231in}{2.124361in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{2.120243in}}{\pgfqpoint{6.606799in}{2.114657in}}{\pgfqpoint{6.606799in}{2.108833in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{2.103009in}}{\pgfqpoint{6.609113in}{2.097423in}}{\pgfqpoint{6.613231in}{2.093304in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{2.089186in}}{\pgfqpoint{6.622935in}{2.086872in}}{\pgfqpoint{6.628759in}{2.086872in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{2.086872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{2.112687in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{2.112687in}}{\pgfqpoint{7.129445in}{2.115001in}}{\pgfqpoint{7.133563in}{2.119119in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{2.123237in}}{\pgfqpoint{7.139995in}{2.128823in}}{\pgfqpoint{7.139995in}{2.134647in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{2.140471in}}{\pgfqpoint{7.137681in}{2.146057in}}{\pgfqpoint{7.133563in}{2.150175in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{2.154294in}}{\pgfqpoint{7.123859in}{2.156607in}}{\pgfqpoint{7.118035in}{2.156607in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{2.156607in}}{\pgfqpoint{7.106625in}{2.154294in}}{\pgfqpoint{7.102507in}{2.150175in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{2.146057in}}{\pgfqpoint{7.096075in}{2.140471in}}{\pgfqpoint{7.096075in}{2.134647in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{2.128823in}}{\pgfqpoint{7.098389in}{2.123237in}}{\pgfqpoint{7.102507in}{2.119119in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{2.115001in}}{\pgfqpoint{7.112211in}{2.112687in}}{\pgfqpoint{7.118035in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{2.112687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.827601in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.827601in}}{\pgfqpoint{7.755263in}{1.829915in}}{\pgfqpoint{7.759381in}{1.834033in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.838151in}}{\pgfqpoint{7.765813in}{1.843737in}}{\pgfqpoint{7.765813in}{1.849561in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.855385in}}{\pgfqpoint{7.763499in}{1.860971in}}{\pgfqpoint{7.759381in}{1.865089in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.869207in}}{\pgfqpoint{7.749677in}{1.871521in}}{\pgfqpoint{7.743853in}{1.871521in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.871521in}}{\pgfqpoint{7.732443in}{1.869207in}}{\pgfqpoint{7.728324in}{1.865089in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.860971in}}{\pgfqpoint{7.721892in}{1.855385in}}{\pgfqpoint{7.721892in}{1.849561in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.843737in}}{\pgfqpoint{7.724206in}{1.838151in}}{\pgfqpoint{7.728324in}{1.834033in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.829915in}}{\pgfqpoint{7.738029in}{1.827601in}}{\pgfqpoint{7.743853in}{1.827601in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.827601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.157320in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.157320in}}{\pgfqpoint{7.948697in}{1.159634in}}{\pgfqpoint{7.952815in}{1.163752in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.167871in}}{\pgfqpoint{7.959247in}{1.173457in}}{\pgfqpoint{7.959247in}{1.179281in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.185105in}}{\pgfqpoint{7.956934in}{1.190691in}}{\pgfqpoint{7.952815in}{1.194809in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.198927in}}{\pgfqpoint{7.943111in}{1.201241in}}{\pgfqpoint{7.937287in}{1.201241in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.201241in}}{\pgfqpoint{7.925877in}{1.198927in}}{\pgfqpoint{7.921759in}{1.194809in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.190691in}}{\pgfqpoint{7.915327in}{1.185105in}}{\pgfqpoint{7.915327in}{1.179281in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.173457in}}{\pgfqpoint{7.917641in}{1.167871in}}{\pgfqpoint{7.921759in}{1.163752in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.159634in}}{\pgfqpoint{7.931463in}{1.157320in}}{\pgfqpoint{7.937287in}{1.157320in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.157320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.833729in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.833729in}}{\pgfqpoint{7.129445in}{1.836043in}}{\pgfqpoint{7.133563in}{1.840161in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.844279in}}{\pgfqpoint{7.139995in}{1.849866in}}{\pgfqpoint{7.139995in}{1.855689in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.861513in}}{\pgfqpoint{7.137681in}{1.867100in}}{\pgfqpoint{7.133563in}{1.871218in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.875336in}}{\pgfqpoint{7.123859in}{1.877650in}}{\pgfqpoint{7.118035in}{1.877650in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.877650in}}{\pgfqpoint{7.106625in}{1.875336in}}{\pgfqpoint{7.102507in}{1.871218in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.867100in}}{\pgfqpoint{7.096075in}{1.861513in}}{\pgfqpoint{7.096075in}{1.855689in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.849866in}}{\pgfqpoint{7.098389in}{1.844279in}}{\pgfqpoint{7.102507in}{1.840161in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.836043in}}{\pgfqpoint{7.112211in}{1.833729in}}{\pgfqpoint{7.118035in}{1.833729in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.833729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{2.087292in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{2.087292in}}{\pgfqpoint{7.800777in}{2.089606in}}{\pgfqpoint{7.804895in}{2.093724in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{2.097842in}}{\pgfqpoint{7.811327in}{2.103429in}}{\pgfqpoint{7.811327in}{2.109252in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{2.115076in}}{\pgfqpoint{7.809013in}{2.120663in}}{\pgfqpoint{7.804895in}{2.124781in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{2.128899in}}{\pgfqpoint{7.795191in}{2.131213in}}{\pgfqpoint{7.789367in}{2.131213in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{2.131213in}}{\pgfqpoint{7.777957in}{2.128899in}}{\pgfqpoint{7.773838in}{2.124781in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{2.120663in}}{\pgfqpoint{7.767406in}{2.115076in}}{\pgfqpoint{7.767406in}{2.109252in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{2.103429in}}{\pgfqpoint{7.769720in}{2.097842in}}{\pgfqpoint{7.773838in}{2.093724in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{2.089606in}}{\pgfqpoint{7.783543in}{2.087292in}}{\pgfqpoint{7.789367in}{2.087292in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{2.087292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.814692in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.814692in}}{\pgfqpoint{7.345637in}{1.817006in}}{\pgfqpoint{7.349755in}{1.821124in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.825242in}}{\pgfqpoint{7.356187in}{1.830828in}}{\pgfqpoint{7.356187in}{1.836652in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.842476in}}{\pgfqpoint{7.353873in}{1.848062in}}{\pgfqpoint{7.349755in}{1.852180in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.856299in}}{\pgfqpoint{7.340050in}{1.858612in}}{\pgfqpoint{7.334227in}{1.858612in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.858612in}}{\pgfqpoint{7.322816in}{1.856299in}}{\pgfqpoint{7.318698in}{1.852180in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.848062in}}{\pgfqpoint{7.312266in}{1.842476in}}{\pgfqpoint{7.312266in}{1.836652in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.830828in}}{\pgfqpoint{7.314580in}{1.825242in}}{\pgfqpoint{7.318698in}{1.821124in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.817006in}}{\pgfqpoint{7.328403in}{1.814692in}}{\pgfqpoint{7.334227in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.814692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{2.085321in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{2.085321in}}{\pgfqpoint{6.560520in}{2.087635in}}{\pgfqpoint{6.564638in}{2.091753in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{2.095871in}}{\pgfqpoint{6.571070in}{2.101457in}}{\pgfqpoint{6.571070in}{2.107281in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{2.113105in}}{\pgfqpoint{6.568756in}{2.118691in}}{\pgfqpoint{6.564638in}{2.122809in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{2.126928in}}{\pgfqpoint{6.554934in}{2.129241in}}{\pgfqpoint{6.549110in}{2.129241in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{2.129241in}}{\pgfqpoint{6.537700in}{2.126928in}}{\pgfqpoint{6.533582in}{2.122809in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{2.118691in}}{\pgfqpoint{6.527150in}{2.113105in}}{\pgfqpoint{6.527150in}{2.107281in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{2.101457in}}{\pgfqpoint{6.529463in}{2.095871in}}{\pgfqpoint{6.533582in}{2.091753in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{2.087635in}}{\pgfqpoint{6.543286in}{2.085321in}}{\pgfqpoint{6.549110in}{2.085321in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{2.085321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.816279in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.816279in}}{\pgfqpoint{7.334258in}{1.818593in}}{\pgfqpoint{7.338376in}{1.822711in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.826829in}}{\pgfqpoint{7.344808in}{1.832415in}}{\pgfqpoint{7.344808in}{1.838239in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.844063in}}{\pgfqpoint{7.342494in}{1.849649in}}{\pgfqpoint{7.338376in}{1.853767in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.857886in}}{\pgfqpoint{7.328672in}{1.860199in}}{\pgfqpoint{7.322848in}{1.860199in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.860199in}}{\pgfqpoint{7.311438in}{1.857886in}}{\pgfqpoint{7.307320in}{1.853767in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.849649in}}{\pgfqpoint{7.300888in}{1.844063in}}{\pgfqpoint{7.300888in}{1.838239in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.832415in}}{\pgfqpoint{7.303202in}{1.826829in}}{\pgfqpoint{7.307320in}{1.822711in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.818593in}}{\pgfqpoint{7.317024in}{1.816279in}}{\pgfqpoint{7.322848in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.816279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{2.100397in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{2.100397in}}{\pgfqpoint{6.879118in}{2.102711in}}{\pgfqpoint{6.883236in}{2.106829in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{2.110947in}}{\pgfqpoint{6.889668in}{2.116534in}}{\pgfqpoint{6.889668in}{2.122357in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{2.128181in}}{\pgfqpoint{6.887354in}{2.133768in}}{\pgfqpoint{6.883236in}{2.137886in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{2.142004in}}{\pgfqpoint{6.873532in}{2.144318in}}{\pgfqpoint{6.867708in}{2.144318in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{2.144318in}}{\pgfqpoint{6.856298in}{2.142004in}}{\pgfqpoint{6.852180in}{2.137886in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{2.133768in}}{\pgfqpoint{6.845748in}{2.128181in}}{\pgfqpoint{6.845748in}{2.122357in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{2.116534in}}{\pgfqpoint{6.848062in}{2.110947in}}{\pgfqpoint{6.852180in}{2.106829in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{2.102711in}}{\pgfqpoint{6.861884in}{2.100397in}}{\pgfqpoint{6.867708in}{2.100397in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{2.100397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.160363in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.160363in}}{\pgfqpoint{7.891805in}{1.162677in}}{\pgfqpoint{7.895923in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.170913in}}{\pgfqpoint{7.902355in}{1.176499in}}{\pgfqpoint{7.902355in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.188147in}}{\pgfqpoint{7.900041in}{1.193733in}}{\pgfqpoint{7.895923in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.201970in}}{\pgfqpoint{7.886219in}{1.204284in}}{\pgfqpoint{7.880395in}{1.204284in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.204284in}}{\pgfqpoint{7.868985in}{1.201970in}}{\pgfqpoint{7.864866in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.193733in}}{\pgfqpoint{7.858434in}{1.188147in}}{\pgfqpoint{7.858434in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.176499in}}{\pgfqpoint{7.860748in}{1.170913in}}{\pgfqpoint{7.864866in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.162677in}}{\pgfqpoint{7.874571in}{1.160363in}}{\pgfqpoint{7.880395in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.160363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.815264in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.815264in}}{\pgfqpoint{7.357015in}{1.817578in}}{\pgfqpoint{7.361133in}{1.821696in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.825814in}}{\pgfqpoint{7.367565in}{1.831400in}}{\pgfqpoint{7.367565in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.843048in}}{\pgfqpoint{7.365251in}{1.848634in}}{\pgfqpoint{7.361133in}{1.852752in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.856870in}}{\pgfqpoint{7.351429in}{1.859184in}}{\pgfqpoint{7.345605in}{1.859184in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.859184in}}{\pgfqpoint{7.334195in}{1.856870in}}{\pgfqpoint{7.330077in}{1.852752in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.848634in}}{\pgfqpoint{7.323645in}{1.843048in}}{\pgfqpoint{7.323645in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.831400in}}{\pgfqpoint{7.325959in}{1.825814in}}{\pgfqpoint{7.330077in}{1.821696in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.817578in}}{\pgfqpoint{7.339781in}{1.815264in}}{\pgfqpoint{7.345605in}{1.815264in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.815264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.158290in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.158290in}}{\pgfqpoint{7.994211in}{1.160604in}}{\pgfqpoint{7.998329in}{1.164722in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.168840in}}{\pgfqpoint{8.004761in}{1.174426in}}{\pgfqpoint{8.004761in}{1.180250in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.186074in}}{\pgfqpoint{8.002448in}{1.191660in}}{\pgfqpoint{7.998329in}{1.195778in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.199897in}}{\pgfqpoint{7.988625in}{1.202210in}}{\pgfqpoint{7.982801in}{1.202210in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.202210in}}{\pgfqpoint{7.971391in}{1.199897in}}{\pgfqpoint{7.967273in}{1.195778in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.191660in}}{\pgfqpoint{7.960841in}{1.186074in}}{\pgfqpoint{7.960841in}{1.180250in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.174426in}}{\pgfqpoint{7.963155in}{1.168840in}}{\pgfqpoint{7.967273in}{1.164722in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.160604in}}{\pgfqpoint{7.976977in}{1.158290in}}{\pgfqpoint{7.982801in}{1.158290in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.158290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{2.086723in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{2.086723in}}{\pgfqpoint{6.947389in}{2.089037in}}{\pgfqpoint{6.951507in}{2.093155in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{2.097273in}}{\pgfqpoint{6.957939in}{2.102859in}}{\pgfqpoint{6.957939in}{2.108683in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{2.114507in}}{\pgfqpoint{6.955625in}{2.120093in}}{\pgfqpoint{6.951507in}{2.124211in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{2.128329in}}{\pgfqpoint{6.941803in}{2.130643in}}{\pgfqpoint{6.935979in}{2.130643in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{2.130643in}}{\pgfqpoint{6.924569in}{2.128329in}}{\pgfqpoint{6.920451in}{2.124211in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{2.120093in}}{\pgfqpoint{6.914019in}{2.114507in}}{\pgfqpoint{6.914019in}{2.108683in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{2.102859in}}{\pgfqpoint{6.916333in}{2.097273in}}{\pgfqpoint{6.920451in}{2.093155in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{2.089037in}}{\pgfqpoint{6.930155in}{2.086723in}}{\pgfqpoint{6.935979in}{2.086723in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{2.086723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.848649in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.848649in}}{\pgfqpoint{7.118067in}{1.850963in}}{\pgfqpoint{7.122185in}{1.855081in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.859199in}}{\pgfqpoint{7.128617in}{1.864785in}}{\pgfqpoint{7.128617in}{1.870609in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.876433in}}{\pgfqpoint{7.126303in}{1.882019in}}{\pgfqpoint{7.122185in}{1.886137in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.890255in}}{\pgfqpoint{7.112480in}{1.892569in}}{\pgfqpoint{7.106656in}{1.892569in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.892569in}}{\pgfqpoint{7.095246in}{1.890255in}}{\pgfqpoint{7.091128in}{1.886137in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.882019in}}{\pgfqpoint{7.084696in}{1.876433in}}{\pgfqpoint{7.084696in}{1.870609in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.864785in}}{\pgfqpoint{7.087010in}{1.859199in}}{\pgfqpoint{7.091128in}{1.855081in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.850963in}}{\pgfqpoint{7.100833in}{1.848649in}}{\pgfqpoint{7.106656in}{1.848649in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.848649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{2.084033in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{2.084033in}}{\pgfqpoint{6.594655in}{2.086347in}}{\pgfqpoint{6.598774in}{2.090465in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{2.094583in}}{\pgfqpoint{6.605206in}{2.100169in}}{\pgfqpoint{6.605206in}{2.105993in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{2.111817in}}{\pgfqpoint{6.602892in}{2.117403in}}{\pgfqpoint{6.598774in}{2.121522in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{2.125640in}}{\pgfqpoint{6.589069in}{2.127954in}}{\pgfqpoint{6.583245in}{2.127954in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{2.127954in}}{\pgfqpoint{6.571835in}{2.125640in}}{\pgfqpoint{6.567717in}{2.121522in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{2.117403in}}{\pgfqpoint{6.561285in}{2.111817in}}{\pgfqpoint{6.561285in}{2.105993in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{2.100169in}}{\pgfqpoint{6.563599in}{2.094583in}}{\pgfqpoint{6.567717in}{2.090465in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{2.086347in}}{\pgfqpoint{6.577421in}{2.084033in}}{\pgfqpoint{6.583245in}{2.084033in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{2.084033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.147926in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.147926in}}{\pgfqpoint{6.833604in}{1.150239in}}{\pgfqpoint{6.837722in}{1.154358in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.158476in}}{\pgfqpoint{6.844154in}{1.164062in}}{\pgfqpoint{6.844154in}{1.169886in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.175710in}}{\pgfqpoint{6.841840in}{1.181296in}}{\pgfqpoint{6.837722in}{1.185414in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.189532in}}{\pgfqpoint{6.828018in}{1.191846in}}{\pgfqpoint{6.822194in}{1.191846in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.191846in}}{\pgfqpoint{6.810784in}{1.189532in}}{\pgfqpoint{6.806666in}{1.185414in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.181296in}}{\pgfqpoint{6.800234in}{1.175710in}}{\pgfqpoint{6.800234in}{1.169886in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.164062in}}{\pgfqpoint{6.802548in}{1.158476in}}{\pgfqpoint{6.806666in}{1.154358in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.150239in}}{\pgfqpoint{6.816370in}{1.147926in}}{\pgfqpoint{6.822194in}{1.147926in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.147926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.467126in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.467126in}}{\pgfqpoint{7.243230in}{1.469440in}}{\pgfqpoint{7.247348in}{1.473558in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.477676in}}{\pgfqpoint{7.253780in}{1.483263in}}{\pgfqpoint{7.253780in}{1.489087in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.494910in}}{\pgfqpoint{7.251466in}{1.500497in}}{\pgfqpoint{7.247348in}{1.504615in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.508733in}}{\pgfqpoint{7.237644in}{1.511047in}}{\pgfqpoint{7.231820in}{1.511047in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.511047in}}{\pgfqpoint{7.220410in}{1.508733in}}{\pgfqpoint{7.216292in}{1.504615in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.500497in}}{\pgfqpoint{7.209860in}{1.494910in}}{\pgfqpoint{7.209860in}{1.489087in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.483263in}}{\pgfqpoint{7.212174in}{1.477676in}}{\pgfqpoint{7.216292in}{1.473558in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.469440in}}{\pgfqpoint{7.225996in}{1.467126in}}{\pgfqpoint{7.231820in}{1.467126in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.467126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{2.091714in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{2.091714in}}{\pgfqpoint{6.503627in}{2.094027in}}{\pgfqpoint{6.507746in}{2.098146in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{2.102264in}}{\pgfqpoint{6.514178in}{2.107850in}}{\pgfqpoint{6.514178in}{2.113674in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{2.119498in}}{\pgfqpoint{6.511864in}{2.125084in}}{\pgfqpoint{6.507746in}{2.129202in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{2.133320in}}{\pgfqpoint{6.498041in}{2.135634in}}{\pgfqpoint{6.492217in}{2.135634in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{2.135634in}}{\pgfqpoint{6.480807in}{2.133320in}}{\pgfqpoint{6.476689in}{2.129202in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{2.125084in}}{\pgfqpoint{6.470257in}{2.119498in}}{\pgfqpoint{6.470257in}{2.113674in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{2.107850in}}{\pgfqpoint{6.472571in}{2.102264in}}{\pgfqpoint{6.476689in}{2.098146in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{2.094027in}}{\pgfqpoint{6.486393in}{2.091714in}}{\pgfqpoint{6.492217in}{2.091714in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{2.091714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{2.098849in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{2.098849in}}{\pgfqpoint{6.856361in}{2.101163in}}{\pgfqpoint{6.860479in}{2.105281in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{2.109400in}}{\pgfqpoint{6.866911in}{2.114986in}}{\pgfqpoint{6.866911in}{2.120810in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{2.126634in}}{\pgfqpoint{6.864597in}{2.132220in}}{\pgfqpoint{6.860479in}{2.136338in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{2.140456in}}{\pgfqpoint{6.850775in}{2.142770in}}{\pgfqpoint{6.844951in}{2.142770in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{2.142770in}}{\pgfqpoint{6.833541in}{2.140456in}}{\pgfqpoint{6.829423in}{2.136338in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{2.132220in}}{\pgfqpoint{6.822991in}{2.126634in}}{\pgfqpoint{6.822991in}{2.120810in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{2.114986in}}{\pgfqpoint{6.825305in}{2.109400in}}{\pgfqpoint{6.829423in}{2.105281in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{2.101163in}}{\pgfqpoint{6.839127in}{2.098849in}}{\pgfqpoint{6.844951in}{2.098849in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{2.098849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{2.097541in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{2.097541in}}{\pgfqpoint{6.958768in}{2.099855in}}{\pgfqpoint{6.962886in}{2.103973in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{2.108091in}}{\pgfqpoint{6.969318in}{2.113677in}}{\pgfqpoint{6.969318in}{2.119501in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{2.125325in}}{\pgfqpoint{6.967004in}{2.130911in}}{\pgfqpoint{6.962886in}{2.135030in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{2.139148in}}{\pgfqpoint{6.953181in}{2.141462in}}{\pgfqpoint{6.947357in}{2.141462in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{2.141462in}}{\pgfqpoint{6.935947in}{2.139148in}}{\pgfqpoint{6.931829in}{2.135030in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{2.130911in}}{\pgfqpoint{6.925397in}{2.125325in}}{\pgfqpoint{6.925397in}{2.119501in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{2.113677in}}{\pgfqpoint{6.927711in}{2.108091in}}{\pgfqpoint{6.931829in}{2.103973in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{2.099855in}}{\pgfqpoint{6.941534in}{2.097541in}}{\pgfqpoint{6.947357in}{2.097541in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{2.097541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{2.091188in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{2.091188in}}{\pgfqpoint{6.776712in}{2.093502in}}{\pgfqpoint{6.780830in}{2.097620in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{2.101739in}}{\pgfqpoint{6.787262in}{2.107325in}}{\pgfqpoint{6.787262in}{2.113149in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{2.118973in}}{\pgfqpoint{6.784948in}{2.124559in}}{\pgfqpoint{6.780830in}{2.128677in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{2.132795in}}{\pgfqpoint{6.771125in}{2.135109in}}{\pgfqpoint{6.765301in}{2.135109in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{2.135109in}}{\pgfqpoint{6.753891in}{2.132795in}}{\pgfqpoint{6.749773in}{2.128677in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{2.124559in}}{\pgfqpoint{6.743341in}{2.118973in}}{\pgfqpoint{6.743341in}{2.113149in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{2.107325in}}{\pgfqpoint{6.745655in}{2.101739in}}{\pgfqpoint{6.749773in}{2.097620in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{2.093502in}}{\pgfqpoint{6.759477in}{2.091188in}}{\pgfqpoint{6.765301in}{2.091188in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{2.091188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{2.088531in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{2.088531in}}{\pgfqpoint{6.583277in}{2.090845in}}{\pgfqpoint{6.587395in}{2.094963in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{2.099081in}}{\pgfqpoint{6.593827in}{2.104668in}}{\pgfqpoint{6.593827in}{2.110492in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{2.116316in}}{\pgfqpoint{6.591513in}{2.121902in}}{\pgfqpoint{6.587395in}{2.126020in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{2.130138in}}{\pgfqpoint{6.577691in}{2.132452in}}{\pgfqpoint{6.571867in}{2.132452in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{2.132452in}}{\pgfqpoint{6.560457in}{2.130138in}}{\pgfqpoint{6.556339in}{2.126020in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{2.121902in}}{\pgfqpoint{6.549907in}{2.116316in}}{\pgfqpoint{6.549907in}{2.110492in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{2.104668in}}{\pgfqpoint{6.552220in}{2.099081in}}{\pgfqpoint{6.556339in}{2.094963in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{2.090845in}}{\pgfqpoint{6.566043in}{2.088531in}}{\pgfqpoint{6.571867in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{2.088531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.820920in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.820920in}}{\pgfqpoint{7.174959in}{1.823233in}}{\pgfqpoint{7.179077in}{1.827352in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.831470in}}{\pgfqpoint{7.185509in}{1.837056in}}{\pgfqpoint{7.185509in}{1.842880in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.848704in}}{\pgfqpoint{7.183195in}{1.854290in}}{\pgfqpoint{7.179077in}{1.858408in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.862526in}}{\pgfqpoint{7.169373in}{1.864840in}}{\pgfqpoint{7.163549in}{1.864840in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.864840in}}{\pgfqpoint{7.152139in}{1.862526in}}{\pgfqpoint{7.148021in}{1.858408in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.854290in}}{\pgfqpoint{7.141589in}{1.848704in}}{\pgfqpoint{7.141589in}{1.842880in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.837056in}}{\pgfqpoint{7.143903in}{1.831470in}}{\pgfqpoint{7.148021in}{1.827352in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.823233in}}{\pgfqpoint{7.157725in}{1.820920in}}{\pgfqpoint{7.163549in}{1.820920in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.820920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{2.087161in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{2.087161in}}{\pgfqpoint{6.515006in}{2.089475in}}{\pgfqpoint{6.519124in}{2.093593in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{2.097711in}}{\pgfqpoint{6.525556in}{2.103298in}}{\pgfqpoint{6.525556in}{2.109121in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{2.114945in}}{\pgfqpoint{6.523242in}{2.120532in}}{\pgfqpoint{6.519124in}{2.124650in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{2.128768in}}{\pgfqpoint{6.509420in}{2.131082in}}{\pgfqpoint{6.503596in}{2.131082in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{2.131082in}}{\pgfqpoint{6.492186in}{2.128768in}}{\pgfqpoint{6.488068in}{2.124650in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{2.120532in}}{\pgfqpoint{6.481636in}{2.114945in}}{\pgfqpoint{6.481636in}{2.109121in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{2.103298in}}{\pgfqpoint{6.483949in}{2.097711in}}{\pgfqpoint{6.488068in}{2.093593in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{2.089475in}}{\pgfqpoint{6.497772in}{2.087161in}}{\pgfqpoint{6.503596in}{2.087161in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{2.087161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.150322in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.150322in}}{\pgfqpoint{7.925940in}{1.152636in}}{\pgfqpoint{7.930058in}{1.156754in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.160872in}}{\pgfqpoint{7.936490in}{1.166459in}}{\pgfqpoint{7.936490in}{1.172283in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.178106in}}{\pgfqpoint{7.934177in}{1.183693in}}{\pgfqpoint{7.930058in}{1.187811in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.191929in}}{\pgfqpoint{7.920354in}{1.194243in}}{\pgfqpoint{7.914530in}{1.194243in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.194243in}}{\pgfqpoint{7.903120in}{1.191929in}}{\pgfqpoint{7.899002in}{1.187811in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.183693in}}{\pgfqpoint{7.892570in}{1.178106in}}{\pgfqpoint{7.892570in}{1.172283in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.166459in}}{\pgfqpoint{7.894884in}{1.160872in}}{\pgfqpoint{7.899002in}{1.156754in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.152636in}}{\pgfqpoint{7.908706in}{1.150322in}}{\pgfqpoint{7.914530in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.150322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{2.086810in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{2.086810in}}{\pgfqpoint{6.492249in}{2.089124in}}{\pgfqpoint{6.496367in}{2.093242in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{2.097360in}}{\pgfqpoint{6.502799in}{2.102946in}}{\pgfqpoint{6.502799in}{2.108770in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{2.114594in}}{\pgfqpoint{6.500485in}{2.120180in}}{\pgfqpoint{6.496367in}{2.124298in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{2.128416in}}{\pgfqpoint{6.486663in}{2.130730in}}{\pgfqpoint{6.480839in}{2.130730in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{2.130730in}}{\pgfqpoint{6.469429in}{2.128416in}}{\pgfqpoint{6.465311in}{2.124298in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{2.120180in}}{\pgfqpoint{6.458879in}{2.114594in}}{\pgfqpoint{6.458879in}{2.108770in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{2.102946in}}{\pgfqpoint{6.461192in}{2.097360in}}{\pgfqpoint{6.465311in}{2.093242in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{2.089124in}}{\pgfqpoint{6.475015in}{2.086810in}}{\pgfqpoint{6.480839in}{2.086810in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{2.086810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{2.089903in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{2.089903in}}{\pgfqpoint{6.924632in}{2.092217in}}{\pgfqpoint{6.928750in}{2.096335in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{2.100453in}}{\pgfqpoint{6.935182in}{2.106039in}}{\pgfqpoint{6.935182in}{2.111863in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{2.117687in}}{\pgfqpoint{6.932868in}{2.123273in}}{\pgfqpoint{6.928750in}{2.127391in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{2.131509in}}{\pgfqpoint{6.919046in}{2.133823in}}{\pgfqpoint{6.913222in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{2.133823in}}{\pgfqpoint{6.901812in}{2.131509in}}{\pgfqpoint{6.897694in}{2.127391in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{2.123273in}}{\pgfqpoint{6.891262in}{2.117687in}}{\pgfqpoint{6.891262in}{2.111863in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{2.106039in}}{\pgfqpoint{6.893576in}{2.100453in}}{\pgfqpoint{6.897694in}{2.096335in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{2.092217in}}{\pgfqpoint{6.907398in}{2.089903in}}{\pgfqpoint{6.913222in}{2.089903in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{2.089903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.158712in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.158712in}}{\pgfqpoint{6.844983in}{1.161026in}}{\pgfqpoint{6.849101in}{1.165144in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.169262in}}{\pgfqpoint{6.855533in}{1.174848in}}{\pgfqpoint{6.855533in}{1.180672in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.186496in}}{\pgfqpoint{6.853219in}{1.192083in}}{\pgfqpoint{6.849101in}{1.196201in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.200319in}}{\pgfqpoint{6.839396in}{1.202633in}}{\pgfqpoint{6.833572in}{1.202633in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.202633in}}{\pgfqpoint{6.822162in}{1.200319in}}{\pgfqpoint{6.818044in}{1.196201in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.192083in}}{\pgfqpoint{6.811612in}{1.186496in}}{\pgfqpoint{6.811612in}{1.180672in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.174848in}}{\pgfqpoint{6.813926in}{1.169262in}}{\pgfqpoint{6.818044in}{1.165144in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.161026in}}{\pgfqpoint{6.827749in}{1.158712in}}{\pgfqpoint{6.833572in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.158712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{2.086932in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{2.086932in}}{\pgfqpoint{6.628791in}{2.089246in}}{\pgfqpoint{6.632909in}{2.093364in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{2.097482in}}{\pgfqpoint{6.639341in}{2.103068in}}{\pgfqpoint{6.639341in}{2.108892in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{2.114716in}}{\pgfqpoint{6.637027in}{2.120302in}}{\pgfqpoint{6.632909in}{2.124420in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{2.128539in}}{\pgfqpoint{6.623205in}{2.130852in}}{\pgfqpoint{6.617381in}{2.130852in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{2.130852in}}{\pgfqpoint{6.605971in}{2.128539in}}{\pgfqpoint{6.601853in}{2.124420in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{2.120302in}}{\pgfqpoint{6.595421in}{2.114716in}}{\pgfqpoint{6.595421in}{2.108892in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{2.103068in}}{\pgfqpoint{6.597735in}{2.097482in}}{\pgfqpoint{6.601853in}{2.093364in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{2.089246in}}{\pgfqpoint{6.611557in}{2.086932in}}{\pgfqpoint{6.617381in}{2.086932in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{2.086932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.134745in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.134745in}}{\pgfqpoint{7.903183in}{1.137059in}}{\pgfqpoint{7.907301in}{1.141177in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.145295in}}{\pgfqpoint{7.913733in}{1.150881in}}{\pgfqpoint{7.913733in}{1.156705in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.162529in}}{\pgfqpoint{7.911420in}{1.168115in}}{\pgfqpoint{7.907301in}{1.172233in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.176351in}}{\pgfqpoint{7.897597in}{1.178665in}}{\pgfqpoint{7.891773in}{1.178665in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.178665in}}{\pgfqpoint{7.880363in}{1.176351in}}{\pgfqpoint{7.876245in}{1.172233in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.168115in}}{\pgfqpoint{7.869813in}{1.162529in}}{\pgfqpoint{7.869813in}{1.156705in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.150881in}}{\pgfqpoint{7.872127in}{1.145295in}}{\pgfqpoint{7.876245in}{1.141177in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.137059in}}{\pgfqpoint{7.885949in}{1.134745in}}{\pgfqpoint{7.891773in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.134745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{2.087760in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{2.087760in}}{\pgfqpoint{6.913254in}{2.090074in}}{\pgfqpoint{6.917372in}{2.094192in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{2.098310in}}{\pgfqpoint{6.923804in}{2.103897in}}{\pgfqpoint{6.923804in}{2.109720in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{2.115544in}}{\pgfqpoint{6.921490in}{2.121131in}}{\pgfqpoint{6.917372in}{2.125249in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{2.129367in}}{\pgfqpoint{6.907667in}{2.131681in}}{\pgfqpoint{6.901843in}{2.131681in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{2.131681in}}{\pgfqpoint{6.890433in}{2.129367in}}{\pgfqpoint{6.886315in}{2.125249in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{2.121131in}}{\pgfqpoint{6.879883in}{2.115544in}}{\pgfqpoint{6.879883in}{2.109720in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{2.103897in}}{\pgfqpoint{6.882197in}{2.098310in}}{\pgfqpoint{6.886315in}{2.094192in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{2.090074in}}{\pgfqpoint{6.896020in}{2.087760in}}{\pgfqpoint{6.901843in}{2.087760in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{2.087760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.104315in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.104315in}}{\pgfqpoint{7.561828in}{1.106629in}}{\pgfqpoint{7.565946in}{1.110747in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.114865in}}{\pgfqpoint{7.572378in}{1.120451in}}{\pgfqpoint{7.572378in}{1.126275in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.132099in}}{\pgfqpoint{7.570064in}{1.137685in}}{\pgfqpoint{7.565946in}{1.141804in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.145922in}}{\pgfqpoint{7.556242in}{1.148236in}}{\pgfqpoint{7.550418in}{1.148236in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.148236in}}{\pgfqpoint{7.539008in}{1.145922in}}{\pgfqpoint{7.534890in}{1.141804in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.137685in}}{\pgfqpoint{7.528458in}{1.132099in}}{\pgfqpoint{7.528458in}{1.126275in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.120451in}}{\pgfqpoint{7.530772in}{1.114865in}}{\pgfqpoint{7.534890in}{1.110747in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.106629in}}{\pgfqpoint{7.544594in}{1.104315in}}{\pgfqpoint{7.550418in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.104315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.810569in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.810569in}}{\pgfqpoint{7.641478in}{1.812882in}}{\pgfqpoint{7.645596in}{1.817001in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.821119in}}{\pgfqpoint{7.652028in}{1.826705in}}{\pgfqpoint{7.652028in}{1.832529in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.838353in}}{\pgfqpoint{7.649714in}{1.843939in}}{\pgfqpoint{7.645596in}{1.848057in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.852175in}}{\pgfqpoint{7.635892in}{1.854489in}}{\pgfqpoint{7.630068in}{1.854489in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.854489in}}{\pgfqpoint{7.618657in}{1.852175in}}{\pgfqpoint{7.614539in}{1.848057in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.843939in}}{\pgfqpoint{7.608107in}{1.838353in}}{\pgfqpoint{7.608107in}{1.832529in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.826705in}}{\pgfqpoint{7.610421in}{1.821119in}}{\pgfqpoint{7.614539in}{1.817001in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.812882in}}{\pgfqpoint{7.624244in}{1.810569in}}{\pgfqpoint{7.630068in}{1.810569in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.810569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.184451in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.184451in}}{\pgfqpoint{7.470800in}{1.186765in}}{\pgfqpoint{7.474918in}{1.190883in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.195001in}}{\pgfqpoint{7.481350in}{1.200587in}}{\pgfqpoint{7.481350in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.212235in}}{\pgfqpoint{7.479036in}{1.217821in}}{\pgfqpoint{7.474918in}{1.221940in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.226058in}}{\pgfqpoint{7.465214in}{1.228372in}}{\pgfqpoint{7.459390in}{1.228372in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.228372in}}{\pgfqpoint{7.447980in}{1.226058in}}{\pgfqpoint{7.443862in}{1.221940in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.217821in}}{\pgfqpoint{7.437430in}{1.212235in}}{\pgfqpoint{7.437430in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.200587in}}{\pgfqpoint{7.439744in}{1.195001in}}{\pgfqpoint{7.443862in}{1.190883in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.186765in}}{\pgfqpoint{7.453566in}{1.184451in}}{\pgfqpoint{7.459390in}{1.184451in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.184451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.000057in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.000057in}}{\pgfqpoint{7.504936in}{1.002370in}}{\pgfqpoint{7.509054in}{1.006489in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.010607in}}{\pgfqpoint{7.515486in}{1.016193in}}{\pgfqpoint{7.515486in}{1.022017in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.027841in}}{\pgfqpoint{7.513172in}{1.033427in}}{\pgfqpoint{7.509054in}{1.037545in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.041663in}}{\pgfqpoint{7.499349in}{1.043977in}}{\pgfqpoint{7.493526in}{1.043977in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.043977in}}{\pgfqpoint{7.482115in}{1.041663in}}{\pgfqpoint{7.477997in}{1.037545in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.033427in}}{\pgfqpoint{7.471565in}{1.027841in}}{\pgfqpoint{7.471565in}{1.022017in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.016193in}}{\pgfqpoint{7.473879in}{1.010607in}}{\pgfqpoint{7.477997in}{1.006489in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.002370in}}{\pgfqpoint{7.487702in}{1.000057in}}{\pgfqpoint{7.493526in}{1.000057in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.000057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{2.086547in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{2.086547in}}{\pgfqpoint{6.970146in}{2.088861in}}{\pgfqpoint{6.974264in}{2.092979in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{2.097097in}}{\pgfqpoint{6.980696in}{2.102684in}}{\pgfqpoint{6.980696in}{2.108507in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{2.114331in}}{\pgfqpoint{6.978382in}{2.119918in}}{\pgfqpoint{6.974264in}{2.124036in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{2.128154in}}{\pgfqpoint{6.964560in}{2.130468in}}{\pgfqpoint{6.958736in}{2.130468in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{2.130468in}}{\pgfqpoint{6.947326in}{2.128154in}}{\pgfqpoint{6.943208in}{2.124036in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{2.119918in}}{\pgfqpoint{6.936776in}{2.114331in}}{\pgfqpoint{6.936776in}{2.108507in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{2.102684in}}{\pgfqpoint{6.939090in}{2.097097in}}{\pgfqpoint{6.943208in}{2.092979in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{2.088861in}}{\pgfqpoint{6.952912in}{2.086547in}}{\pgfqpoint{6.958736in}{2.086547in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{2.086547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.157153in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.157153in}}{\pgfqpoint{6.879118in}{1.159467in}}{\pgfqpoint{6.883236in}{1.163585in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.167703in}}{\pgfqpoint{6.889668in}{1.173289in}}{\pgfqpoint{6.889668in}{1.179113in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.184937in}}{\pgfqpoint{6.887354in}{1.190523in}}{\pgfqpoint{6.883236in}{1.194641in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.198760in}}{\pgfqpoint{6.873532in}{1.201073in}}{\pgfqpoint{6.867708in}{1.201073in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.201073in}}{\pgfqpoint{6.856298in}{1.198760in}}{\pgfqpoint{6.852180in}{1.194641in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.190523in}}{\pgfqpoint{6.845748in}{1.184937in}}{\pgfqpoint{6.845748in}{1.179113in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.173289in}}{\pgfqpoint{6.848062in}{1.167703in}}{\pgfqpoint{6.852180in}{1.163585in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.159467in}}{\pgfqpoint{6.861884in}{1.157153in}}{\pgfqpoint{6.867708in}{1.157153in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.157153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.829530in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.829530in}}{\pgfqpoint{7.163581in}{0.831844in}}{\pgfqpoint{7.167699in}{0.835962in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.840080in}}{\pgfqpoint{7.174131in}{0.845667in}}{\pgfqpoint{7.174131in}{0.851491in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.857314in}}{\pgfqpoint{7.171817in}{0.862901in}}{\pgfqpoint{7.167699in}{0.867019in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.871137in}}{\pgfqpoint{7.157994in}{0.873451in}}{\pgfqpoint{7.152171in}{0.873451in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.873451in}}{\pgfqpoint{7.140760in}{0.871137in}}{\pgfqpoint{7.136642in}{0.867019in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.862901in}}{\pgfqpoint{7.130210in}{0.857314in}}{\pgfqpoint{7.130210in}{0.851491in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.845667in}}{\pgfqpoint{7.132524in}{0.840080in}}{\pgfqpoint{7.136642in}{0.835962in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.831844in}}{\pgfqpoint{7.146347in}{0.829530in}}{\pgfqpoint{7.152171in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.829530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{2.088602in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{2.088602in}}{\pgfqpoint{6.571898in}{2.090916in}}{\pgfqpoint{6.576017in}{2.095034in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{2.099152in}}{\pgfqpoint{6.582449in}{2.104738in}}{\pgfqpoint{6.582449in}{2.110562in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{2.116386in}}{\pgfqpoint{6.580135in}{2.121972in}}{\pgfqpoint{6.576017in}{2.126090in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{2.130208in}}{\pgfqpoint{6.566312in}{2.132522in}}{\pgfqpoint{6.560488in}{2.132522in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{2.132522in}}{\pgfqpoint{6.549078in}{2.130208in}}{\pgfqpoint{6.544960in}{2.126090in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{2.121972in}}{\pgfqpoint{6.538528in}{2.116386in}}{\pgfqpoint{6.538528in}{2.110562in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{2.104738in}}{\pgfqpoint{6.540842in}{2.099152in}}{\pgfqpoint{6.544960in}{2.095034in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{2.090916in}}{\pgfqpoint{6.554664in}{2.088602in}}{\pgfqpoint{6.560488in}{2.088602in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{2.088602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.984314,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.544239in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.544239in}}{\pgfqpoint{7.425286in}{1.546553in}}{\pgfqpoint{7.429404in}{1.550671in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.554789in}}{\pgfqpoint{7.435836in}{1.560376in}}{\pgfqpoint{7.435836in}{1.566199in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.572023in}}{\pgfqpoint{7.433522in}{1.577610in}}{\pgfqpoint{7.429404in}{1.581728in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.585846in}}{\pgfqpoint{7.419700in}{1.588160in}}{\pgfqpoint{7.413876in}{1.588160in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.588160in}}{\pgfqpoint{7.402466in}{1.585846in}}{\pgfqpoint{7.398348in}{1.581728in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.577610in}}{\pgfqpoint{7.391916in}{1.572023in}}{\pgfqpoint{7.391916in}{1.566199in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.560376in}}{\pgfqpoint{7.394230in}{1.554789in}}{\pgfqpoint{7.398348in}{1.550671in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.546553in}}{\pgfqpoint{7.408052in}{1.544239in}}{\pgfqpoint{7.413876in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.544239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.142854in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.142854in}}{\pgfqpoint{6.549141in}{1.145168in}}{\pgfqpoint{6.553260in}{1.149286in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.153404in}}{\pgfqpoint{6.559692in}{1.158990in}}{\pgfqpoint{6.559692in}{1.164814in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.170638in}}{\pgfqpoint{6.557378in}{1.176224in}}{\pgfqpoint{6.553260in}{1.180342in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.184460in}}{\pgfqpoint{6.543555in}{1.186774in}}{\pgfqpoint{6.537731in}{1.186774in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.186774in}}{\pgfqpoint{6.526321in}{1.184460in}}{\pgfqpoint{6.522203in}{1.180342in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.176224in}}{\pgfqpoint{6.515771in}{1.170638in}}{\pgfqpoint{6.515771in}{1.164814in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.158990in}}{\pgfqpoint{6.518085in}{1.153404in}}{\pgfqpoint{6.522203in}{1.149286in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.145168in}}{\pgfqpoint{6.531907in}{1.142854in}}{\pgfqpoint{6.537731in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.142854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.171076in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.171076in}}{\pgfqpoint{7.664235in}{1.173390in}}{\pgfqpoint{7.668353in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.181626in}}{\pgfqpoint{7.674785in}{1.187213in}}{\pgfqpoint{7.674785in}{1.193037in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.198860in}}{\pgfqpoint{7.672471in}{1.204447in}}{\pgfqpoint{7.668353in}{1.208565in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.212683in}}{\pgfqpoint{7.658649in}{1.214997in}}{\pgfqpoint{7.652825in}{1.214997in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.214997in}}{\pgfqpoint{7.641414in}{1.212683in}}{\pgfqpoint{7.637296in}{1.208565in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.204447in}}{\pgfqpoint{7.630864in}{1.198860in}}{\pgfqpoint{7.630864in}{1.193037in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.187213in}}{\pgfqpoint{7.633178in}{1.181626in}}{\pgfqpoint{7.637296in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.173390in}}{\pgfqpoint{7.647001in}{1.171076in}}{\pgfqpoint{7.652825in}{1.171076in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.171076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.809102in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.809102in}}{\pgfqpoint{7.652856in}{1.811416in}}{\pgfqpoint{7.656974in}{1.815534in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.819652in}}{\pgfqpoint{7.663406in}{1.825239in}}{\pgfqpoint{7.663406in}{1.831063in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.836887in}}{\pgfqpoint{7.661092in}{1.842473in}}{\pgfqpoint{7.656974in}{1.846591in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.850709in}}{\pgfqpoint{7.647270in}{1.853023in}}{\pgfqpoint{7.641446in}{1.853023in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.853023in}}{\pgfqpoint{7.630036in}{1.850709in}}{\pgfqpoint{7.625918in}{1.846591in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.842473in}}{\pgfqpoint{7.619486in}{1.836887in}}{\pgfqpoint{7.619486in}{1.831063in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.825239in}}{\pgfqpoint{7.621800in}{1.819652in}}{\pgfqpoint{7.625918in}{1.815534in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.811416in}}{\pgfqpoint{7.635622in}{1.809102in}}{\pgfqpoint{7.641446in}{1.809102in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.809102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.464375in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.464375in}}{\pgfqpoint{6.594655in}{1.466689in}}{\pgfqpoint{6.598774in}{1.470807in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.474926in}}{\pgfqpoint{6.605206in}{1.480512in}}{\pgfqpoint{6.605206in}{1.486336in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.492160in}}{\pgfqpoint{6.602892in}{1.497746in}}{\pgfqpoint{6.598774in}{1.501864in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.505982in}}{\pgfqpoint{6.589069in}{1.508296in}}{\pgfqpoint{6.583245in}{1.508296in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.508296in}}{\pgfqpoint{6.571835in}{1.505982in}}{\pgfqpoint{6.567717in}{1.501864in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.497746in}}{\pgfqpoint{6.561285in}{1.492160in}}{\pgfqpoint{6.561285in}{1.486336in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.480512in}}{\pgfqpoint{6.563599in}{1.474926in}}{\pgfqpoint{6.567717in}{1.470807in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.466689in}}{\pgfqpoint{6.577421in}{1.464375in}}{\pgfqpoint{6.583245in}{1.464375in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.464375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.136983in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.136983in}}{\pgfqpoint{7.812155in}{1.139297in}}{\pgfqpoint{7.816273in}{1.143415in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.147533in}}{\pgfqpoint{7.822705in}{1.153120in}}{\pgfqpoint{7.822705in}{1.158944in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.164767in}}{\pgfqpoint{7.820392in}{1.170354in}}{\pgfqpoint{7.816273in}{1.174472in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.178590in}}{\pgfqpoint{7.806569in}{1.180904in}}{\pgfqpoint{7.800745in}{1.180904in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.180904in}}{\pgfqpoint{7.789335in}{1.178590in}}{\pgfqpoint{7.785217in}{1.174472in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.170354in}}{\pgfqpoint{7.778785in}{1.164767in}}{\pgfqpoint{7.778785in}{1.158944in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.153120in}}{\pgfqpoint{7.781099in}{1.147533in}}{\pgfqpoint{7.785217in}{1.143415in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.139297in}}{\pgfqpoint{7.794921in}{1.136983in}}{\pgfqpoint{7.800745in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.136983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.161092in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.161092in}}{\pgfqpoint{6.856361in}{1.163406in}}{\pgfqpoint{6.860479in}{1.167524in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.171642in}}{\pgfqpoint{6.866911in}{1.177228in}}{\pgfqpoint{6.866911in}{1.183052in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.188876in}}{\pgfqpoint{6.864597in}{1.194462in}}{\pgfqpoint{6.860479in}{1.198580in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.202699in}}{\pgfqpoint{6.850775in}{1.205012in}}{\pgfqpoint{6.844951in}{1.205012in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.205012in}}{\pgfqpoint{6.833541in}{1.202699in}}{\pgfqpoint{6.829423in}{1.198580in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.194462in}}{\pgfqpoint{6.822991in}{1.188876in}}{\pgfqpoint{6.822991in}{1.183052in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.177228in}}{\pgfqpoint{6.825305in}{1.171642in}}{\pgfqpoint{6.829423in}{1.167524in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.163406in}}{\pgfqpoint{6.839127in}{1.161092in}}{\pgfqpoint{6.844951in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.161092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.200968in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.200968in}}{\pgfqpoint{7.618721in}{1.203282in}}{\pgfqpoint{7.622839in}{1.207400in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.211518in}}{\pgfqpoint{7.629271in}{1.217104in}}{\pgfqpoint{7.629271in}{1.222928in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.228752in}}{\pgfqpoint{7.626957in}{1.234338in}}{\pgfqpoint{7.622839in}{1.238456in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.242574in}}{\pgfqpoint{7.613135in}{1.244888in}}{\pgfqpoint{7.607311in}{1.244888in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.244888in}}{\pgfqpoint{7.595900in}{1.242574in}}{\pgfqpoint{7.591782in}{1.238456in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.234338in}}{\pgfqpoint{7.585350in}{1.228752in}}{\pgfqpoint{7.585350in}{1.222928in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.217104in}}{\pgfqpoint{7.587664in}{1.211518in}}{\pgfqpoint{7.591782in}{1.207400in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.203282in}}{\pgfqpoint{7.601487in}{1.200968in}}{\pgfqpoint{7.607311in}{1.200968in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.200968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.179777in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.179777in}}{\pgfqpoint{7.857669in}{1.182091in}}{\pgfqpoint{7.861787in}{1.186209in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.190327in}}{\pgfqpoint{7.868219in}{1.195913in}}{\pgfqpoint{7.868219in}{1.201737in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.207561in}}{\pgfqpoint{7.865906in}{1.213147in}}{\pgfqpoint{7.861787in}{1.217266in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.221384in}}{\pgfqpoint{7.852083in}{1.223698in}}{\pgfqpoint{7.846259in}{1.223698in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.223698in}}{\pgfqpoint{7.834849in}{1.221384in}}{\pgfqpoint{7.830731in}{1.217266in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.213147in}}{\pgfqpoint{7.824299in}{1.207561in}}{\pgfqpoint{7.824299in}{1.201737in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.195913in}}{\pgfqpoint{7.826613in}{1.190327in}}{\pgfqpoint{7.830731in}{1.186209in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.182091in}}{\pgfqpoint{7.840435in}{1.179777in}}{\pgfqpoint{7.846259in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.179777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.485643in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.485643in}}{\pgfqpoint{7.322880in}{1.487957in}}{\pgfqpoint{7.326998in}{1.492075in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.496193in}}{\pgfqpoint{7.333430in}{1.501779in}}{\pgfqpoint{7.333430in}{1.507603in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.513427in}}{\pgfqpoint{7.331116in}{1.519013in}}{\pgfqpoint{7.326998in}{1.523131in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.527249in}}{\pgfqpoint{7.317293in}{1.529563in}}{\pgfqpoint{7.311470in}{1.529563in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.529563in}}{\pgfqpoint{7.300059in}{1.527249in}}{\pgfqpoint{7.295941in}{1.523131in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.519013in}}{\pgfqpoint{7.289509in}{1.513427in}}{\pgfqpoint{7.289509in}{1.507603in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.501779in}}{\pgfqpoint{7.291823in}{1.496193in}}{\pgfqpoint{7.295941in}{1.492075in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.487957in}}{\pgfqpoint{7.305646in}{1.485643in}}{\pgfqpoint{7.311470in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.485643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.465771in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.465771in}}{\pgfqpoint{6.606034in}{1.468084in}}{\pgfqpoint{6.610152in}{1.472203in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.476321in}}{\pgfqpoint{6.616584in}{1.481907in}}{\pgfqpoint{6.616584in}{1.487731in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.493555in}}{\pgfqpoint{6.614270in}{1.499141in}}{\pgfqpoint{6.610152in}{1.503259in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.507377in}}{\pgfqpoint{6.600448in}{1.509691in}}{\pgfqpoint{6.594624in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.509691in}}{\pgfqpoint{6.583214in}{1.507377in}}{\pgfqpoint{6.579096in}{1.503259in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.499141in}}{\pgfqpoint{6.572664in}{1.493555in}}{\pgfqpoint{6.572664in}{1.487731in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.481907in}}{\pgfqpoint{6.574978in}{1.476321in}}{\pgfqpoint{6.579096in}{1.472203in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.468084in}}{\pgfqpoint{6.588800in}{1.465771in}}{\pgfqpoint{6.594624in}{1.465771in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.465771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{2.089694in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{2.089694in}}{\pgfqpoint{7.027039in}{2.092008in}}{\pgfqpoint{7.031157in}{2.096126in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{2.100245in}}{\pgfqpoint{7.037589in}{2.105831in}}{\pgfqpoint{7.037589in}{2.111655in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{2.117479in}}{\pgfqpoint{7.035275in}{2.123065in}}{\pgfqpoint{7.031157in}{2.127183in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{2.131301in}}{\pgfqpoint{7.021452in}{2.133615in}}{\pgfqpoint{7.015628in}{2.133615in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{2.133615in}}{\pgfqpoint{7.004218in}{2.131301in}}{\pgfqpoint{7.000100in}{2.127183in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{2.123065in}}{\pgfqpoint{6.993668in}{2.117479in}}{\pgfqpoint{6.993668in}{2.111655in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{2.105831in}}{\pgfqpoint{6.995982in}{2.100245in}}{\pgfqpoint{7.000100in}{2.096126in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{2.092008in}}{\pgfqpoint{7.009805in}{2.089694in}}{\pgfqpoint{7.015628in}{2.089694in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{2.089694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.522404in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.522404in}}{\pgfqpoint{7.334258in}{1.524718in}}{\pgfqpoint{7.338376in}{1.528836in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.532954in}}{\pgfqpoint{7.344808in}{1.538541in}}{\pgfqpoint{7.344808in}{1.544364in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.550188in}}{\pgfqpoint{7.342494in}{1.555775in}}{\pgfqpoint{7.338376in}{1.559893in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.564011in}}{\pgfqpoint{7.328672in}{1.566325in}}{\pgfqpoint{7.322848in}{1.566325in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.566325in}}{\pgfqpoint{7.311438in}{1.564011in}}{\pgfqpoint{7.307320in}{1.559893in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.555775in}}{\pgfqpoint{7.300888in}{1.550188in}}{\pgfqpoint{7.300888in}{1.544364in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.538541in}}{\pgfqpoint{7.303202in}{1.532954in}}{\pgfqpoint{7.307320in}{1.528836in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.524718in}}{\pgfqpoint{7.317024in}{1.522404in}}{\pgfqpoint{7.322848in}{1.522404in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.522404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{2.099817in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{2.099817in}}{\pgfqpoint{7.778020in}{2.102131in}}{\pgfqpoint{7.782138in}{2.106249in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{2.110367in}}{\pgfqpoint{7.788570in}{2.115953in}}{\pgfqpoint{7.788570in}{2.121777in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{2.127601in}}{\pgfqpoint{7.786256in}{2.133187in}}{\pgfqpoint{7.782138in}{2.137305in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{2.141423in}}{\pgfqpoint{7.772434in}{2.143737in}}{\pgfqpoint{7.766610in}{2.143737in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{2.143737in}}{\pgfqpoint{7.755200in}{2.141423in}}{\pgfqpoint{7.751081in}{2.137305in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{2.133187in}}{\pgfqpoint{7.744649in}{2.127601in}}{\pgfqpoint{7.744649in}{2.121777in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{2.115953in}}{\pgfqpoint{7.746963in}{2.110367in}}{\pgfqpoint{7.751081in}{2.106249in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{2.102131in}}{\pgfqpoint{7.760786in}{2.099817in}}{\pgfqpoint{7.766610in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{2.099817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.511050in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.511050in}}{\pgfqpoint{7.698370in}{1.513364in}}{\pgfqpoint{7.702488in}{1.517482in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.521600in}}{\pgfqpoint{7.708920in}{1.527186in}}{\pgfqpoint{7.708920in}{1.533010in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.538834in}}{\pgfqpoint{7.706606in}{1.544421in}}{\pgfqpoint{7.702488in}{1.548539in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.552657in}}{\pgfqpoint{7.692784in}{1.554971in}}{\pgfqpoint{7.686960in}{1.554971in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.554971in}}{\pgfqpoint{7.675550in}{1.552657in}}{\pgfqpoint{7.671432in}{1.548539in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.544421in}}{\pgfqpoint{7.665000in}{1.538834in}}{\pgfqpoint{7.665000in}{1.533010in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.527186in}}{\pgfqpoint{7.667314in}{1.521600in}}{\pgfqpoint{7.671432in}{1.517482in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.513364in}}{\pgfqpoint{7.681136in}{1.511050in}}{\pgfqpoint{7.686960in}{1.511050in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.511050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{2.091191in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{2.091191in}}{\pgfqpoint{7.834912in}{2.093505in}}{\pgfqpoint{7.839030in}{2.097623in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{2.101741in}}{\pgfqpoint{7.845462in}{2.107327in}}{\pgfqpoint{7.845462in}{2.113151in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{2.118975in}}{\pgfqpoint{7.843149in}{2.124561in}}{\pgfqpoint{7.839030in}{2.128679in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{2.132797in}}{\pgfqpoint{7.829326in}{2.135111in}}{\pgfqpoint{7.823502in}{2.135111in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{2.135111in}}{\pgfqpoint{7.812092in}{2.132797in}}{\pgfqpoint{7.807974in}{2.128679in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{2.124561in}}{\pgfqpoint{7.801542in}{2.118975in}}{\pgfqpoint{7.801542in}{2.113151in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{2.107327in}}{\pgfqpoint{7.803856in}{2.101741in}}{\pgfqpoint{7.807974in}{2.097623in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{2.093505in}}{\pgfqpoint{7.817678in}{2.091191in}}{\pgfqpoint{7.823502in}{2.091191in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{2.091191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.123240in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.123240in}}{\pgfqpoint{6.936011in}{1.125554in}}{\pgfqpoint{6.940129in}{1.129672in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.133790in}}{\pgfqpoint{6.946561in}{1.139376in}}{\pgfqpoint{6.946561in}{1.145200in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.151024in}}{\pgfqpoint{6.944247in}{1.156610in}}{\pgfqpoint{6.940129in}{1.160728in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.164847in}}{\pgfqpoint{6.930424in}{1.167160in}}{\pgfqpoint{6.924600in}{1.167160in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.167160in}}{\pgfqpoint{6.913190in}{1.164847in}}{\pgfqpoint{6.909072in}{1.160728in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.156610in}}{\pgfqpoint{6.902640in}{1.151024in}}{\pgfqpoint{6.902640in}{1.145200in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.139376in}}{\pgfqpoint{6.904954in}{1.133790in}}{\pgfqpoint{6.909072in}{1.129672in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.125554in}}{\pgfqpoint{6.918777in}{1.123240in}}{\pgfqpoint{6.924600in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.123240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.150777in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.150777in}}{\pgfqpoint{7.834912in}{1.153091in}}{\pgfqpoint{7.839030in}{1.157209in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.161327in}}{\pgfqpoint{7.845462in}{1.166913in}}{\pgfqpoint{7.845462in}{1.172737in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.178561in}}{\pgfqpoint{7.843149in}{1.184147in}}{\pgfqpoint{7.839030in}{1.188265in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.192384in}}{\pgfqpoint{7.829326in}{1.194697in}}{\pgfqpoint{7.823502in}{1.194697in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.194697in}}{\pgfqpoint{7.812092in}{1.192384in}}{\pgfqpoint{7.807974in}{1.188265in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.184147in}}{\pgfqpoint{7.801542in}{1.178561in}}{\pgfqpoint{7.801542in}{1.172737in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.166913in}}{\pgfqpoint{7.803856in}{1.161327in}}{\pgfqpoint{7.807974in}{1.157209in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.153091in}}{\pgfqpoint{7.817678in}{1.150777in}}{\pgfqpoint{7.823502in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.150777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.138273in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.138273in}}{\pgfqpoint{6.970146in}{1.140587in}}{\pgfqpoint{6.974264in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.148824in}}{\pgfqpoint{6.980696in}{1.154410in}}{\pgfqpoint{6.980696in}{1.160234in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.166058in}}{\pgfqpoint{6.978382in}{1.171644in}}{\pgfqpoint{6.974264in}{1.175762in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.179880in}}{\pgfqpoint{6.964560in}{1.182194in}}{\pgfqpoint{6.958736in}{1.182194in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.182194in}}{\pgfqpoint{6.947326in}{1.179880in}}{\pgfqpoint{6.943208in}{1.175762in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.171644in}}{\pgfqpoint{6.936776in}{1.166058in}}{\pgfqpoint{6.936776in}{1.160234in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.154410in}}{\pgfqpoint{6.939090in}{1.148824in}}{\pgfqpoint{6.943208in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.140587in}}{\pgfqpoint{6.952912in}{1.138273in}}{\pgfqpoint{6.958736in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.138273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.997551in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.997551in}}{\pgfqpoint{6.662927in}{0.999864in}}{\pgfqpoint{6.667045in}{1.003983in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.008101in}}{\pgfqpoint{6.673477in}{1.013687in}}{\pgfqpoint{6.673477in}{1.019511in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.025335in}}{\pgfqpoint{6.671163in}{1.030921in}}{\pgfqpoint{6.667045in}{1.035039in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.039157in}}{\pgfqpoint{6.657340in}{1.041471in}}{\pgfqpoint{6.651516in}{1.041471in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.041471in}}{\pgfqpoint{6.640106in}{1.039157in}}{\pgfqpoint{6.635988in}{1.035039in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.030921in}}{\pgfqpoint{6.629556in}{1.025335in}}{\pgfqpoint{6.629556in}{1.019511in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.013687in}}{\pgfqpoint{6.631870in}{1.008101in}}{\pgfqpoint{6.635988in}{1.003983in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.999864in}}{\pgfqpoint{6.645692in}{0.997551in}}{\pgfqpoint{6.651516in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.997551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{2.064355in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{2.064355in}}{\pgfqpoint{7.880426in}{2.066668in}}{\pgfqpoint{7.884544in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{2.074905in}}{\pgfqpoint{7.890976in}{2.080491in}}{\pgfqpoint{7.890976in}{2.086315in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{2.092139in}}{\pgfqpoint{7.888663in}{2.097725in}}{\pgfqpoint{7.884544in}{2.101843in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{2.105961in}}{\pgfqpoint{7.874840in}{2.108275in}}{\pgfqpoint{7.869016in}{2.108275in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{2.108275in}}{\pgfqpoint{7.857606in}{2.105961in}}{\pgfqpoint{7.853488in}{2.101843in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{2.097725in}}{\pgfqpoint{7.847056in}{2.092139in}}{\pgfqpoint{7.847056in}{2.086315in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{2.080491in}}{\pgfqpoint{7.849370in}{2.074905in}}{\pgfqpoint{7.853488in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{2.066668in}}{\pgfqpoint{7.863192in}{2.064355in}}{\pgfqpoint{7.869016in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{2.064355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.991358in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.991358in}}{\pgfqpoint{6.867740in}{0.993672in}}{\pgfqpoint{6.871858in}{0.997790in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.001908in}}{\pgfqpoint{6.878290in}{1.007494in}}{\pgfqpoint{6.878290in}{1.013318in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.019142in}}{\pgfqpoint{6.875976in}{1.024728in}}{\pgfqpoint{6.871858in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.032965in}}{\pgfqpoint{6.862153in}{1.035279in}}{\pgfqpoint{6.856329in}{1.035279in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.035279in}}{\pgfqpoint{6.844919in}{1.032965in}}{\pgfqpoint{6.840801in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.024728in}}{\pgfqpoint{6.834369in}{1.019142in}}{\pgfqpoint{6.834369in}{1.013318in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.007494in}}{\pgfqpoint{6.836683in}{1.001908in}}{\pgfqpoint{6.840801in}{0.997790in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.993672in}}{\pgfqpoint{6.850506in}{0.991358in}}{\pgfqpoint{6.856329in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.991358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.838361in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.838361in}}{\pgfqpoint{6.697062in}{0.840675in}}{\pgfqpoint{6.701180in}{0.844793in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.848912in}}{\pgfqpoint{6.707612in}{0.854498in}}{\pgfqpoint{6.707612in}{0.860322in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.866146in}}{\pgfqpoint{6.705298in}{0.871732in}}{\pgfqpoint{6.701180in}{0.875850in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.879968in}}{\pgfqpoint{6.691476in}{0.882282in}}{\pgfqpoint{6.685652in}{0.882282in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.882282in}}{\pgfqpoint{6.674242in}{0.879968in}}{\pgfqpoint{6.670124in}{0.875850in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.871732in}}{\pgfqpoint{6.663692in}{0.866146in}}{\pgfqpoint{6.663692in}{0.860322in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.854498in}}{\pgfqpoint{6.666006in}{0.848912in}}{\pgfqpoint{6.670124in}{0.844793in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.840675in}}{\pgfqpoint{6.679828in}{0.838361in}}{\pgfqpoint{6.685652in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.838361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.549177in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.549177in}}{\pgfqpoint{7.755263in}{1.551490in}}{\pgfqpoint{7.759381in}{1.555609in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.559727in}}{\pgfqpoint{7.765813in}{1.565313in}}{\pgfqpoint{7.765813in}{1.571137in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.576961in}}{\pgfqpoint{7.763499in}{1.582547in}}{\pgfqpoint{7.759381in}{1.586665in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.590783in}}{\pgfqpoint{7.749677in}{1.593097in}}{\pgfqpoint{7.743853in}{1.593097in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.593097in}}{\pgfqpoint{7.732443in}{1.590783in}}{\pgfqpoint{7.728324in}{1.586665in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.582547in}}{\pgfqpoint{7.721892in}{1.576961in}}{\pgfqpoint{7.721892in}{1.571137in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.565313in}}{\pgfqpoint{7.724206in}{1.559727in}}{\pgfqpoint{7.728324in}{1.555609in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.551490in}}{\pgfqpoint{7.738029in}{1.549177in}}{\pgfqpoint{7.743853in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.549177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.492044in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.492044in}}{\pgfqpoint{7.197716in}{1.494358in}}{\pgfqpoint{7.201834in}{1.498476in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.502594in}}{\pgfqpoint{7.208266in}{1.508181in}}{\pgfqpoint{7.208266in}{1.514005in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.519828in}}{\pgfqpoint{7.205952in}{1.525415in}}{\pgfqpoint{7.201834in}{1.529533in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.533651in}}{\pgfqpoint{7.192130in}{1.535965in}}{\pgfqpoint{7.186306in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.535965in}}{\pgfqpoint{7.174896in}{1.533651in}}{\pgfqpoint{7.170778in}{1.529533in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.525415in}}{\pgfqpoint{7.164346in}{1.519828in}}{\pgfqpoint{7.164346in}{1.514005in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.508181in}}{\pgfqpoint{7.166660in}{1.502594in}}{\pgfqpoint{7.170778in}{1.498476in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.494358in}}{\pgfqpoint{7.180482in}{1.492044in}}{\pgfqpoint{7.186306in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.492044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.148768in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.148768in}}{\pgfqpoint{6.617413in}{1.151082in}}{\pgfqpoint{6.621531in}{1.155200in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.159318in}}{\pgfqpoint{6.627963in}{1.164904in}}{\pgfqpoint{6.627963in}{1.170728in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.176552in}}{\pgfqpoint{6.625649in}{1.182139in}}{\pgfqpoint{6.621531in}{1.186257in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.190375in}}{\pgfqpoint{6.611826in}{1.192689in}}{\pgfqpoint{6.606002in}{1.192689in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.192689in}}{\pgfqpoint{6.594592in}{1.190375in}}{\pgfqpoint{6.590474in}{1.186257in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.182139in}}{\pgfqpoint{6.584042in}{1.176552in}}{\pgfqpoint{6.584042in}{1.170728in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.164904in}}{\pgfqpoint{6.586356in}{1.159318in}}{\pgfqpoint{6.590474in}{1.155200in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.151082in}}{\pgfqpoint{6.600178in}{1.148768in}}{\pgfqpoint{6.606002in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.148768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.024161in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.024161in}}{\pgfqpoint{6.571898in}{1.026475in}}{\pgfqpoint{6.576017in}{1.030593in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.034711in}}{\pgfqpoint{6.582449in}{1.040297in}}{\pgfqpoint{6.582449in}{1.046121in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.051945in}}{\pgfqpoint{6.580135in}{1.057531in}}{\pgfqpoint{6.576017in}{1.061649in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.065768in}}{\pgfqpoint{6.566312in}{1.068081in}}{\pgfqpoint{6.560488in}{1.068081in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.068081in}}{\pgfqpoint{6.549078in}{1.065768in}}{\pgfqpoint{6.544960in}{1.061649in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.057531in}}{\pgfqpoint{6.538528in}{1.051945in}}{\pgfqpoint{6.538528in}{1.046121in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.040297in}}{\pgfqpoint{6.540842in}{1.034711in}}{\pgfqpoint{6.544960in}{1.030593in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.026475in}}{\pgfqpoint{6.554664in}{1.024161in}}{\pgfqpoint{6.560488in}{1.024161in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.024161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.800926in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.800926in}}{\pgfqpoint{7.675613in}{1.803240in}}{\pgfqpoint{7.679731in}{1.807358in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.811476in}}{\pgfqpoint{7.686163in}{1.817062in}}{\pgfqpoint{7.686163in}{1.822886in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.828710in}}{\pgfqpoint{7.683849in}{1.834296in}}{\pgfqpoint{7.679731in}{1.838414in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.842532in}}{\pgfqpoint{7.670027in}{1.844846in}}{\pgfqpoint{7.664203in}{1.844846in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.844846in}}{\pgfqpoint{7.652793in}{1.842532in}}{\pgfqpoint{7.648675in}{1.838414in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.834296in}}{\pgfqpoint{7.642243in}{1.828710in}}{\pgfqpoint{7.642243in}{1.822886in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.817062in}}{\pgfqpoint{7.644557in}{1.811476in}}{\pgfqpoint{7.648675in}{1.807358in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.803240in}}{\pgfqpoint{7.658379in}{1.800926in}}{\pgfqpoint{7.664203in}{1.800926in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.800926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.157240in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.157240in}}{\pgfqpoint{6.810847in}{1.159554in}}{\pgfqpoint{6.814965in}{1.163672in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.167790in}}{\pgfqpoint{6.821397in}{1.173376in}}{\pgfqpoint{6.821397in}{1.179200in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.185024in}}{\pgfqpoint{6.819083in}{1.190610in}}{\pgfqpoint{6.814965in}{1.194728in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.198846in}}{\pgfqpoint{6.805261in}{1.201160in}}{\pgfqpoint{6.799437in}{1.201160in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.201160in}}{\pgfqpoint{6.788027in}{1.198846in}}{\pgfqpoint{6.783909in}{1.194728in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.190610in}}{\pgfqpoint{6.777477in}{1.185024in}}{\pgfqpoint{6.777477in}{1.179200in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.173376in}}{\pgfqpoint{6.779791in}{1.167790in}}{\pgfqpoint{6.783909in}{1.163672in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.159554in}}{\pgfqpoint{6.793613in}{1.157240in}}{\pgfqpoint{6.799437in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.157240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.158771in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.158771in}}{\pgfqpoint{6.719819in}{1.161085in}}{\pgfqpoint{6.723937in}{1.165203in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.169322in}}{\pgfqpoint{6.730369in}{1.174908in}}{\pgfqpoint{6.730369in}{1.180732in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.186556in}}{\pgfqpoint{6.728055in}{1.192142in}}{\pgfqpoint{6.723937in}{1.196260in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.200378in}}{\pgfqpoint{6.714233in}{1.202692in}}{\pgfqpoint{6.708409in}{1.202692in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.202692in}}{\pgfqpoint{6.696999in}{1.200378in}}{\pgfqpoint{6.692881in}{1.196260in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.192142in}}{\pgfqpoint{6.686449in}{1.186556in}}{\pgfqpoint{6.686449in}{1.180732in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.174908in}}{\pgfqpoint{6.688763in}{1.169322in}}{\pgfqpoint{6.692881in}{1.165203in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.161085in}}{\pgfqpoint{6.702585in}{1.158771in}}{\pgfqpoint{6.708409in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.158771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.477006in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.477006in}}{\pgfqpoint{7.118067in}{1.479320in}}{\pgfqpoint{7.122185in}{1.483438in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.487556in}}{\pgfqpoint{7.128617in}{1.493142in}}{\pgfqpoint{7.128617in}{1.498966in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.504790in}}{\pgfqpoint{7.126303in}{1.510376in}}{\pgfqpoint{7.122185in}{1.514495in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.518613in}}{\pgfqpoint{7.112480in}{1.520927in}}{\pgfqpoint{7.106656in}{1.520927in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.520927in}}{\pgfqpoint{7.095246in}{1.518613in}}{\pgfqpoint{7.091128in}{1.514495in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.510376in}}{\pgfqpoint{7.084696in}{1.504790in}}{\pgfqpoint{7.084696in}{1.498966in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.493142in}}{\pgfqpoint{7.087010in}{1.487556in}}{\pgfqpoint{7.091128in}{1.483438in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.479320in}}{\pgfqpoint{7.100833in}{1.477006in}}{\pgfqpoint{7.106656in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.477006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{2.069139in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{2.069139in}}{\pgfqpoint{7.846291in}{2.071453in}}{\pgfqpoint{7.850409in}{2.075571in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{2.079689in}}{\pgfqpoint{7.856841in}{2.085275in}}{\pgfqpoint{7.856841in}{2.091099in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{2.096923in}}{\pgfqpoint{7.854527in}{2.102509in}}{\pgfqpoint{7.850409in}{2.106627in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{2.110745in}}{\pgfqpoint{7.840705in}{2.113059in}}{\pgfqpoint{7.834881in}{2.113059in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{2.113059in}}{\pgfqpoint{7.823471in}{2.110745in}}{\pgfqpoint{7.819352in}{2.106627in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{2.102509in}}{\pgfqpoint{7.812920in}{2.096923in}}{\pgfqpoint{7.812920in}{2.091099in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{2.085275in}}{\pgfqpoint{7.815234in}{2.079689in}}{\pgfqpoint{7.819352in}{2.075571in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{2.071453in}}{\pgfqpoint{7.829057in}{2.069139in}}{\pgfqpoint{7.834881in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{2.069139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{2.089701in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{2.089701in}}{\pgfqpoint{6.936011in}{2.092015in}}{\pgfqpoint{6.940129in}{2.096133in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{2.100252in}}{\pgfqpoint{6.946561in}{2.105838in}}{\pgfqpoint{6.946561in}{2.111662in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{2.117486in}}{\pgfqpoint{6.944247in}{2.123072in}}{\pgfqpoint{6.940129in}{2.127190in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{2.131308in}}{\pgfqpoint{6.930424in}{2.133622in}}{\pgfqpoint{6.924600in}{2.133622in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{2.133622in}}{\pgfqpoint{6.913190in}{2.131308in}}{\pgfqpoint{6.909072in}{2.127190in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{2.123072in}}{\pgfqpoint{6.902640in}{2.117486in}}{\pgfqpoint{6.902640in}{2.111662in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{2.105838in}}{\pgfqpoint{6.904954in}{2.100252in}}{\pgfqpoint{6.909072in}{2.096133in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{2.092015in}}{\pgfqpoint{6.918777in}{2.089701in}}{\pgfqpoint{6.924600in}{2.089701in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{2.089701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.024013in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.024013in}}{\pgfqpoint{7.140824in}{1.026327in}}{\pgfqpoint{7.144942in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.034563in}}{\pgfqpoint{7.151374in}{1.040149in}}{\pgfqpoint{7.151374in}{1.045973in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.051797in}}{\pgfqpoint{7.149060in}{1.057383in}}{\pgfqpoint{7.144942in}{1.061501in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.065619in}}{\pgfqpoint{7.135237in}{1.067933in}}{\pgfqpoint{7.129413in}{1.067933in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.067933in}}{\pgfqpoint{7.118003in}{1.065619in}}{\pgfqpoint{7.113885in}{1.061501in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.057383in}}{\pgfqpoint{7.107453in}{1.051797in}}{\pgfqpoint{7.107453in}{1.045973in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.040149in}}{\pgfqpoint{7.109767in}{1.034563in}}{\pgfqpoint{7.113885in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.026327in}}{\pgfqpoint{7.123590in}{1.024013in}}{\pgfqpoint{7.129413in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.024013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.186398in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.186398in}}{\pgfqpoint{7.789398in}{1.188712in}}{\pgfqpoint{7.793516in}{1.192830in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.196948in}}{\pgfqpoint{7.799948in}{1.202534in}}{\pgfqpoint{7.799948in}{1.208358in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.214182in}}{\pgfqpoint{7.797635in}{1.219768in}}{\pgfqpoint{7.793516in}{1.223886in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.228004in}}{\pgfqpoint{7.783812in}{1.230318in}}{\pgfqpoint{7.777988in}{1.230318in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.230318in}}{\pgfqpoint{7.766578in}{1.228004in}}{\pgfqpoint{7.762460in}{1.223886in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.219768in}}{\pgfqpoint{7.756028in}{1.214182in}}{\pgfqpoint{7.756028in}{1.208358in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.202534in}}{\pgfqpoint{7.758342in}{1.196948in}}{\pgfqpoint{7.762460in}{1.192830in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.188712in}}{\pgfqpoint{7.772164in}{1.186398in}}{\pgfqpoint{7.777988in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.186398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.030989in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.030989in}}{\pgfqpoint{6.844983in}{1.033303in}}{\pgfqpoint{6.849101in}{1.037421in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.041539in}}{\pgfqpoint{6.855533in}{1.047125in}}{\pgfqpoint{6.855533in}{1.052949in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.058773in}}{\pgfqpoint{6.853219in}{1.064359in}}{\pgfqpoint{6.849101in}{1.068477in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.072595in}}{\pgfqpoint{6.839396in}{1.074909in}}{\pgfqpoint{6.833572in}{1.074909in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.074909in}}{\pgfqpoint{6.822162in}{1.072595in}}{\pgfqpoint{6.818044in}{1.068477in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.064359in}}{\pgfqpoint{6.811612in}{1.058773in}}{\pgfqpoint{6.811612in}{1.052949in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.047125in}}{\pgfqpoint{6.813926in}{1.041539in}}{\pgfqpoint{6.818044in}{1.037421in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.033303in}}{\pgfqpoint{6.827749in}{1.030989in}}{\pgfqpoint{6.833572in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.030989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.495912in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.495912in}}{\pgfqpoint{7.186338in}{1.498226in}}{\pgfqpoint{7.190456in}{1.502344in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.506462in}}{\pgfqpoint{7.196888in}{1.512048in}}{\pgfqpoint{7.196888in}{1.517872in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.523696in}}{\pgfqpoint{7.194574in}{1.529282in}}{\pgfqpoint{7.190456in}{1.533400in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.537518in}}{\pgfqpoint{7.180751in}{1.539832in}}{\pgfqpoint{7.174928in}{1.539832in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.539832in}}{\pgfqpoint{7.163517in}{1.537518in}}{\pgfqpoint{7.159399in}{1.533400in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.529282in}}{\pgfqpoint{7.152967in}{1.523696in}}{\pgfqpoint{7.152967in}{1.517872in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.512048in}}{\pgfqpoint{7.155281in}{1.506462in}}{\pgfqpoint{7.159399in}{1.502344in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.498226in}}{\pgfqpoint{7.169104in}{1.495912in}}{\pgfqpoint{7.174928in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.495912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{2.109429in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{2.109429in}}{\pgfqpoint{7.686992in}{2.111743in}}{\pgfqpoint{7.691110in}{2.115861in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{2.119979in}}{\pgfqpoint{7.697542in}{2.125565in}}{\pgfqpoint{7.697542in}{2.131389in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{2.137213in}}{\pgfqpoint{7.695228in}{2.142799in}}{\pgfqpoint{7.691110in}{2.146917in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{2.151035in}}{\pgfqpoint{7.681406in}{2.153349in}}{\pgfqpoint{7.675582in}{2.153349in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{2.153349in}}{\pgfqpoint{7.664171in}{2.151035in}}{\pgfqpoint{7.660053in}{2.146917in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{2.142799in}}{\pgfqpoint{7.653621in}{2.137213in}}{\pgfqpoint{7.653621in}{2.131389in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{2.125565in}}{\pgfqpoint{7.655935in}{2.119979in}}{\pgfqpoint{7.660053in}{2.115861in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{2.111743in}}{\pgfqpoint{7.669758in}{2.109429in}}{\pgfqpoint{7.675582in}{2.109429in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{2.109429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.480320in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.480320in}}{\pgfqpoint{7.254609in}{1.482634in}}{\pgfqpoint{7.258727in}{1.486752in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.490870in}}{\pgfqpoint{7.265159in}{1.496456in}}{\pgfqpoint{7.265159in}{1.502280in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.508104in}}{\pgfqpoint{7.262845in}{1.513690in}}{\pgfqpoint{7.258727in}{1.517809in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.521927in}}{\pgfqpoint{7.249022in}{1.524241in}}{\pgfqpoint{7.243199in}{1.524241in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.524241in}}{\pgfqpoint{7.231788in}{1.521927in}}{\pgfqpoint{7.227670in}{1.517809in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.513690in}}{\pgfqpoint{7.221238in}{1.508104in}}{\pgfqpoint{7.221238in}{1.502280in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.496456in}}{\pgfqpoint{7.223552in}{1.490870in}}{\pgfqpoint{7.227670in}{1.486752in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.482634in}}{\pgfqpoint{7.237375in}{1.480320in}}{\pgfqpoint{7.243199in}{1.480320in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.480320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.464797in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.464797in}}{\pgfqpoint{6.617413in}{1.467111in}}{\pgfqpoint{6.621531in}{1.471229in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.475348in}}{\pgfqpoint{6.627963in}{1.480934in}}{\pgfqpoint{6.627963in}{1.486758in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.492582in}}{\pgfqpoint{6.625649in}{1.498168in}}{\pgfqpoint{6.621531in}{1.502286in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.506404in}}{\pgfqpoint{6.611826in}{1.508718in}}{\pgfqpoint{6.606002in}{1.508718in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.508718in}}{\pgfqpoint{6.594592in}{1.506404in}}{\pgfqpoint{6.590474in}{1.502286in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.498168in}}{\pgfqpoint{6.584042in}{1.492582in}}{\pgfqpoint{6.584042in}{1.486758in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.480934in}}{\pgfqpoint{6.586356in}{1.475348in}}{\pgfqpoint{6.590474in}{1.471229in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.467111in}}{\pgfqpoint{6.600178in}{1.464797in}}{\pgfqpoint{6.606002in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.464797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.696733in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.696733in}}{\pgfqpoint{7.948697in}{1.699047in}}{\pgfqpoint{7.952815in}{1.703165in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.707283in}}{\pgfqpoint{7.959247in}{1.712869in}}{\pgfqpoint{7.959247in}{1.718693in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.724517in}}{\pgfqpoint{7.956934in}{1.730103in}}{\pgfqpoint{7.952815in}{1.734221in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.738339in}}{\pgfqpoint{7.943111in}{1.740653in}}{\pgfqpoint{7.937287in}{1.740653in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.740653in}}{\pgfqpoint{7.925877in}{1.738339in}}{\pgfqpoint{7.921759in}{1.734221in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.730103in}}{\pgfqpoint{7.915327in}{1.724517in}}{\pgfqpoint{7.915327in}{1.718693in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.712869in}}{\pgfqpoint{7.917641in}{1.707283in}}{\pgfqpoint{7.921759in}{1.703165in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.699047in}}{\pgfqpoint{7.931463in}{1.696733in}}{\pgfqpoint{7.937287in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.696733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.813250in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.813250in}}{\pgfqpoint{7.709749in}{1.815564in}}{\pgfqpoint{7.713867in}{1.819682in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.823800in}}{\pgfqpoint{7.720299in}{1.829386in}}{\pgfqpoint{7.720299in}{1.835210in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.841034in}}{\pgfqpoint{7.717985in}{1.846620in}}{\pgfqpoint{7.713867in}{1.850738in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.854856in}}{\pgfqpoint{7.704163in}{1.857170in}}{\pgfqpoint{7.698339in}{1.857170in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.857170in}}{\pgfqpoint{7.686928in}{1.854856in}}{\pgfqpoint{7.682810in}{1.850738in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.846620in}}{\pgfqpoint{7.676378in}{1.841034in}}{\pgfqpoint{7.676378in}{1.835210in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.829386in}}{\pgfqpoint{7.678692in}{1.823800in}}{\pgfqpoint{7.682810in}{1.819682in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.815564in}}{\pgfqpoint{7.692515in}{1.813250in}}{\pgfqpoint{7.698339in}{1.813250in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.813250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.069592in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.069592in}}{\pgfqpoint{6.719819in}{1.071906in}}{\pgfqpoint{6.723937in}{1.076024in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.080142in}}{\pgfqpoint{6.730369in}{1.085728in}}{\pgfqpoint{6.730369in}{1.091552in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.097376in}}{\pgfqpoint{6.728055in}{1.102962in}}{\pgfqpoint{6.723937in}{1.107080in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.111198in}}{\pgfqpoint{6.714233in}{1.113512in}}{\pgfqpoint{6.708409in}{1.113512in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.113512in}}{\pgfqpoint{6.696999in}{1.111198in}}{\pgfqpoint{6.692881in}{1.107080in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.102962in}}{\pgfqpoint{6.686449in}{1.097376in}}{\pgfqpoint{6.686449in}{1.091552in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.085728in}}{\pgfqpoint{6.688763in}{1.080142in}}{\pgfqpoint{6.692881in}{1.076024in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.071906in}}{\pgfqpoint{6.702585in}{1.069592in}}{\pgfqpoint{6.708409in}{1.069592in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.069592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{2.108903in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{2.108903in}}{\pgfqpoint{7.732506in}{2.111217in}}{\pgfqpoint{7.736624in}{2.115335in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{2.119453in}}{\pgfqpoint{7.743056in}{2.125039in}}{\pgfqpoint{7.743056in}{2.130863in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{2.136687in}}{\pgfqpoint{7.740742in}{2.142273in}}{\pgfqpoint{7.736624in}{2.146391in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{2.150510in}}{\pgfqpoint{7.726920in}{2.152823in}}{\pgfqpoint{7.721096in}{2.152823in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{2.152823in}}{\pgfqpoint{7.709686in}{2.150510in}}{\pgfqpoint{7.705567in}{2.146391in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{2.142273in}}{\pgfqpoint{7.699135in}{2.136687in}}{\pgfqpoint{7.699135in}{2.130863in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{2.125039in}}{\pgfqpoint{7.701449in}{2.119453in}}{\pgfqpoint{7.705567in}{2.115335in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{2.111217in}}{\pgfqpoint{7.715272in}{2.108903in}}{\pgfqpoint{7.721096in}{2.108903in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{2.108903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.047658in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.047658in}}{\pgfqpoint{6.560520in}{1.049972in}}{\pgfqpoint{6.564638in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.058208in}}{\pgfqpoint{6.571070in}{1.063794in}}{\pgfqpoint{6.571070in}{1.069618in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.075442in}}{\pgfqpoint{6.568756in}{1.081028in}}{\pgfqpoint{6.564638in}{1.085147in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.089265in}}{\pgfqpoint{6.554934in}{1.091579in}}{\pgfqpoint{6.549110in}{1.091579in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.091579in}}{\pgfqpoint{6.537700in}{1.089265in}}{\pgfqpoint{6.533582in}{1.085147in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.081028in}}{\pgfqpoint{6.527150in}{1.075442in}}{\pgfqpoint{6.527150in}{1.069618in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.063794in}}{\pgfqpoint{6.529463in}{1.058208in}}{\pgfqpoint{6.533582in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.049972in}}{\pgfqpoint{6.543286in}{1.047658in}}{\pgfqpoint{6.549110in}{1.047658in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.047658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.810981in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.810981in}}{\pgfqpoint{7.743884in}{1.813295in}}{\pgfqpoint{7.748002in}{1.817413in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.821531in}}{\pgfqpoint{7.754434in}{1.827118in}}{\pgfqpoint{7.754434in}{1.832942in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.838765in}}{\pgfqpoint{7.752121in}{1.844352in}}{\pgfqpoint{7.748002in}{1.848470in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.852588in}}{\pgfqpoint{7.738298in}{1.854902in}}{\pgfqpoint{7.732474in}{1.854902in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.854902in}}{\pgfqpoint{7.721064in}{1.852588in}}{\pgfqpoint{7.716946in}{1.848470in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.844352in}}{\pgfqpoint{7.710514in}{1.838765in}}{\pgfqpoint{7.710514in}{1.832942in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.827118in}}{\pgfqpoint{7.712828in}{1.821531in}}{\pgfqpoint{7.716946in}{1.817413in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.813295in}}{\pgfqpoint{7.726650in}{1.810981in}}{\pgfqpoint{7.732474in}{1.810981in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.810981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.491023in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.491023in}}{\pgfqpoint{7.288744in}{1.493337in}}{\pgfqpoint{7.292862in}{1.497455in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.501574in}}{\pgfqpoint{7.299294in}{1.507160in}}{\pgfqpoint{7.299294in}{1.512984in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.518808in}}{\pgfqpoint{7.296980in}{1.524394in}}{\pgfqpoint{7.292862in}{1.528512in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.532630in}}{\pgfqpoint{7.283158in}{1.534944in}}{\pgfqpoint{7.277334in}{1.534944in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.534944in}}{\pgfqpoint{7.265924in}{1.532630in}}{\pgfqpoint{7.261806in}{1.528512in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.524394in}}{\pgfqpoint{7.255374in}{1.518808in}}{\pgfqpoint{7.255374in}{1.512984in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.507160in}}{\pgfqpoint{7.257688in}{1.501574in}}{\pgfqpoint{7.261806in}{1.497455in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.493337in}}{\pgfqpoint{7.271510in}{1.491023in}}{\pgfqpoint{7.277334in}{1.491023in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.491023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.154599in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.154599in}}{\pgfqpoint{7.630099in}{1.156913in}}{\pgfqpoint{7.634217in}{1.161031in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.165149in}}{\pgfqpoint{7.640649in}{1.170735in}}{\pgfqpoint{7.640649in}{1.176559in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.182383in}}{\pgfqpoint{7.638335in}{1.187969in}}{\pgfqpoint{7.634217in}{1.192087in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.196206in}}{\pgfqpoint{7.624513in}{1.198519in}}{\pgfqpoint{7.618689in}{1.198519in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.198519in}}{\pgfqpoint{7.607279in}{1.196206in}}{\pgfqpoint{7.603161in}{1.192087in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.187969in}}{\pgfqpoint{7.596729in}{1.182383in}}{\pgfqpoint{7.596729in}{1.176559in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.170735in}}{\pgfqpoint{7.599043in}{1.165149in}}{\pgfqpoint{7.603161in}{1.161031in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.156913in}}{\pgfqpoint{7.612865in}{1.154599in}}{\pgfqpoint{7.618689in}{1.154599in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.154599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.231354in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.231354in}}{\pgfqpoint{6.651548in}{1.233668in}}{\pgfqpoint{6.655666in}{1.237786in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.241904in}}{\pgfqpoint{6.662098in}{1.247490in}}{\pgfqpoint{6.662098in}{1.253314in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.259138in}}{\pgfqpoint{6.659784in}{1.264724in}}{\pgfqpoint{6.655666in}{1.268842in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.272960in}}{\pgfqpoint{6.645962in}{1.275274in}}{\pgfqpoint{6.640138in}{1.275274in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.275274in}}{\pgfqpoint{6.628728in}{1.272960in}}{\pgfqpoint{6.624610in}{1.268842in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.264724in}}{\pgfqpoint{6.618178in}{1.259138in}}{\pgfqpoint{6.618178in}{1.253314in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.247490in}}{\pgfqpoint{6.620492in}{1.241904in}}{\pgfqpoint{6.624610in}{1.237786in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.233668in}}{\pgfqpoint{6.634314in}{1.231354in}}{\pgfqpoint{6.640138in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.231354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.475925in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.475925in}}{\pgfqpoint{7.402529in}{1.478239in}}{\pgfqpoint{7.406647in}{1.482357in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.486475in}}{\pgfqpoint{7.413079in}{1.492061in}}{\pgfqpoint{7.413079in}{1.497885in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.503709in}}{\pgfqpoint{7.410765in}{1.509295in}}{\pgfqpoint{7.406647in}{1.513413in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.517532in}}{\pgfqpoint{7.396943in}{1.519846in}}{\pgfqpoint{7.391119in}{1.519846in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.519846in}}{\pgfqpoint{7.379709in}{1.517532in}}{\pgfqpoint{7.375591in}{1.513413in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.509295in}}{\pgfqpoint{7.369159in}{1.503709in}}{\pgfqpoint{7.369159in}{1.497885in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.492061in}}{\pgfqpoint{7.371473in}{1.486475in}}{\pgfqpoint{7.375591in}{1.482357in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.478239in}}{\pgfqpoint{7.385295in}{1.475925in}}{\pgfqpoint{7.391119in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.475925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.267399in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.267399in}}{\pgfqpoint{7.027039in}{1.269713in}}{\pgfqpoint{7.031157in}{1.273831in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.277949in}}{\pgfqpoint{7.037589in}{1.283536in}}{\pgfqpoint{7.037589in}{1.289359in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.295183in}}{\pgfqpoint{7.035275in}{1.300770in}}{\pgfqpoint{7.031157in}{1.304888in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.309006in}}{\pgfqpoint{7.021452in}{1.311320in}}{\pgfqpoint{7.015628in}{1.311320in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.311320in}}{\pgfqpoint{7.004218in}{1.309006in}}{\pgfqpoint{7.000100in}{1.304888in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.300770in}}{\pgfqpoint{6.993668in}{1.295183in}}{\pgfqpoint{6.993668in}{1.289359in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.283536in}}{\pgfqpoint{6.995982in}{1.277949in}}{\pgfqpoint{7.000100in}{1.273831in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.269713in}}{\pgfqpoint{7.009805in}{1.267399in}}{\pgfqpoint{7.015628in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.267399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.166132in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.166132in}}{\pgfqpoint{6.958768in}{1.168446in}}{\pgfqpoint{6.962886in}{1.172565in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.176683in}}{\pgfqpoint{6.969318in}{1.182269in}}{\pgfqpoint{6.969318in}{1.188093in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.193917in}}{\pgfqpoint{6.967004in}{1.199503in}}{\pgfqpoint{6.962886in}{1.203621in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.207739in}}{\pgfqpoint{6.953181in}{1.210053in}}{\pgfqpoint{6.947357in}{1.210053in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.210053in}}{\pgfqpoint{6.935947in}{1.207739in}}{\pgfqpoint{6.931829in}{1.203621in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.199503in}}{\pgfqpoint{6.925397in}{1.193917in}}{\pgfqpoint{6.925397in}{1.188093in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.182269in}}{\pgfqpoint{6.927711in}{1.176683in}}{\pgfqpoint{6.931829in}{1.172565in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.168446in}}{\pgfqpoint{6.941534in}{1.166132in}}{\pgfqpoint{6.947357in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.166132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.999249in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.999249in}}{\pgfqpoint{6.992903in}{1.001563in}}{\pgfqpoint{6.997021in}{1.005681in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.009799in}}{\pgfqpoint{7.003453in}{1.015385in}}{\pgfqpoint{7.003453in}{1.021209in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.027033in}}{\pgfqpoint{7.001139in}{1.032619in}}{\pgfqpoint{6.997021in}{1.036737in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.040855in}}{\pgfqpoint{6.987317in}{1.043169in}}{\pgfqpoint{6.981493in}{1.043169in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.043169in}}{\pgfqpoint{6.970083in}{1.040855in}}{\pgfqpoint{6.965965in}{1.036737in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.032619in}}{\pgfqpoint{6.959533in}{1.027033in}}{\pgfqpoint{6.959533in}{1.021209in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.015385in}}{\pgfqpoint{6.961847in}{1.009799in}}{\pgfqpoint{6.965965in}{1.005681in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.001563in}}{\pgfqpoint{6.975669in}{0.999249in}}{\pgfqpoint{6.981493in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.999249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.299184in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.299184in}}{\pgfqpoint{6.992903in}{1.301498in}}{\pgfqpoint{6.997021in}{1.305616in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.309734in}}{\pgfqpoint{7.003453in}{1.315321in}}{\pgfqpoint{7.003453in}{1.321145in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.326968in}}{\pgfqpoint{7.001139in}{1.332555in}}{\pgfqpoint{6.997021in}{1.336673in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.340791in}}{\pgfqpoint{6.987317in}{1.343105in}}{\pgfqpoint{6.981493in}{1.343105in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.343105in}}{\pgfqpoint{6.970083in}{1.340791in}}{\pgfqpoint{6.965965in}{1.336673in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.332555in}}{\pgfqpoint{6.959533in}{1.326968in}}{\pgfqpoint{6.959533in}{1.321145in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.315321in}}{\pgfqpoint{6.961847in}{1.309734in}}{\pgfqpoint{6.965965in}{1.305616in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.301498in}}{\pgfqpoint{6.975669in}{1.299184in}}{\pgfqpoint{6.981493in}{1.299184in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.299184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.807729in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.807729in}}{\pgfqpoint{7.857669in}{1.810043in}}{\pgfqpoint{7.861787in}{1.814161in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.818279in}}{\pgfqpoint{7.868219in}{1.823866in}}{\pgfqpoint{7.868219in}{1.829690in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.835513in}}{\pgfqpoint{7.865906in}{1.841100in}}{\pgfqpoint{7.861787in}{1.845218in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.849336in}}{\pgfqpoint{7.852083in}{1.851650in}}{\pgfqpoint{7.846259in}{1.851650in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.851650in}}{\pgfqpoint{7.834849in}{1.849336in}}{\pgfqpoint{7.830731in}{1.845218in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.841100in}}{\pgfqpoint{7.824299in}{1.835513in}}{\pgfqpoint{7.824299in}{1.829690in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.823866in}}{\pgfqpoint{7.826613in}{1.818279in}}{\pgfqpoint{7.830731in}{1.814161in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.810043in}}{\pgfqpoint{7.840435in}{1.807729in}}{\pgfqpoint{7.846259in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.807729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.821397in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.821397in}}{\pgfqpoint{7.766641in}{1.823711in}}{\pgfqpoint{7.770759in}{1.827829in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.831947in}}{\pgfqpoint{7.777191in}{1.837533in}}{\pgfqpoint{7.777191in}{1.843357in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.849181in}}{\pgfqpoint{7.774878in}{1.854767in}}{\pgfqpoint{7.770759in}{1.858885in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.863003in}}{\pgfqpoint{7.761055in}{1.865317in}}{\pgfqpoint{7.755231in}{1.865317in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.865317in}}{\pgfqpoint{7.743821in}{1.863003in}}{\pgfqpoint{7.739703in}{1.858885in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.854767in}}{\pgfqpoint{7.733271in}{1.849181in}}{\pgfqpoint{7.733271in}{1.843357in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.837533in}}{\pgfqpoint{7.735585in}{1.831947in}}{\pgfqpoint{7.739703in}{1.827829in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.823711in}}{\pgfqpoint{7.749407in}{1.821397in}}{\pgfqpoint{7.755231in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.821397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.968627,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.462097in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.462097in}}{\pgfqpoint{7.584585in}{1.464411in}}{\pgfqpoint{7.588703in}{1.468529in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.472647in}}{\pgfqpoint{7.595135in}{1.478233in}}{\pgfqpoint{7.595135in}{1.484057in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.489881in}}{\pgfqpoint{7.592821in}{1.495467in}}{\pgfqpoint{7.588703in}{1.499586in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.503704in}}{\pgfqpoint{7.578999in}{1.506018in}}{\pgfqpoint{7.573175in}{1.506018in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.506018in}}{\pgfqpoint{7.561765in}{1.503704in}}{\pgfqpoint{7.557647in}{1.499586in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.495467in}}{\pgfqpoint{7.551215in}{1.489881in}}{\pgfqpoint{7.551215in}{1.484057in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.478233in}}{\pgfqpoint{7.553529in}{1.472647in}}{\pgfqpoint{7.557647in}{1.468529in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.464411in}}{\pgfqpoint{7.567351in}{1.462097in}}{\pgfqpoint{7.573175in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.462097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.179160in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.179160in}}{\pgfqpoint{7.527693in}{1.181474in}}{\pgfqpoint{7.531811in}{1.185592in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.189710in}}{\pgfqpoint{7.538243in}{1.195296in}}{\pgfqpoint{7.538243in}{1.201120in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.206944in}}{\pgfqpoint{7.535929in}{1.212530in}}{\pgfqpoint{7.531811in}{1.216649in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.220767in}}{\pgfqpoint{7.522107in}{1.223081in}}{\pgfqpoint{7.516283in}{1.223081in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.223081in}}{\pgfqpoint{7.504872in}{1.220767in}}{\pgfqpoint{7.500754in}{1.216649in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.212530in}}{\pgfqpoint{7.494322in}{1.206944in}}{\pgfqpoint{7.494322in}{1.201120in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.195296in}}{\pgfqpoint{7.496636in}{1.189710in}}{\pgfqpoint{7.500754in}{1.185592in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.181474in}}{\pgfqpoint{7.510459in}{1.179160in}}{\pgfqpoint{7.516283in}{1.179160in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.179160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.161258in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.161258in}}{\pgfqpoint{6.924632in}{1.163572in}}{\pgfqpoint{6.928750in}{1.167690in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.171809in}}{\pgfqpoint{6.935182in}{1.177395in}}{\pgfqpoint{6.935182in}{1.183219in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.189043in}}{\pgfqpoint{6.932868in}{1.194629in}}{\pgfqpoint{6.928750in}{1.198747in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.202865in}}{\pgfqpoint{6.919046in}{1.205179in}}{\pgfqpoint{6.913222in}{1.205179in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.205179in}}{\pgfqpoint{6.901812in}{1.202865in}}{\pgfqpoint{6.897694in}{1.198747in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.194629in}}{\pgfqpoint{6.891262in}{1.189043in}}{\pgfqpoint{6.891262in}{1.183219in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.177395in}}{\pgfqpoint{6.893576in}{1.171809in}}{\pgfqpoint{6.897694in}{1.167690in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.163572in}}{\pgfqpoint{6.907398in}{1.161258in}}{\pgfqpoint{6.913222in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.161258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{2.086145in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{2.086145in}}{\pgfqpoint{7.789398in}{2.088459in}}{\pgfqpoint{7.793516in}{2.092577in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{2.096695in}}{\pgfqpoint{7.799948in}{2.102281in}}{\pgfqpoint{7.799948in}{2.108105in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{2.113929in}}{\pgfqpoint{7.797635in}{2.119515in}}{\pgfqpoint{7.793516in}{2.123633in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{2.127752in}}{\pgfqpoint{7.783812in}{2.130065in}}{\pgfqpoint{7.777988in}{2.130065in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{2.130065in}}{\pgfqpoint{7.766578in}{2.127752in}}{\pgfqpoint{7.762460in}{2.123633in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{2.119515in}}{\pgfqpoint{7.756028in}{2.113929in}}{\pgfqpoint{7.756028in}{2.108105in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{2.102281in}}{\pgfqpoint{7.758342in}{2.096695in}}{\pgfqpoint{7.762460in}{2.092577in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{2.088459in}}{\pgfqpoint{7.772164in}{2.086145in}}{\pgfqpoint{7.777988in}{2.086145in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{2.086145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.462021in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.462021in}}{\pgfqpoint{6.583277in}{1.464335in}}{\pgfqpoint{6.587395in}{1.468453in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.472571in}}{\pgfqpoint{6.593827in}{1.478157in}}{\pgfqpoint{6.593827in}{1.483981in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.489805in}}{\pgfqpoint{6.591513in}{1.495391in}}{\pgfqpoint{6.587395in}{1.499509in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.503627in}}{\pgfqpoint{6.577691in}{1.505941in}}{\pgfqpoint{6.571867in}{1.505941in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.505941in}}{\pgfqpoint{6.560457in}{1.503627in}}{\pgfqpoint{6.556339in}{1.499509in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.495391in}}{\pgfqpoint{6.549907in}{1.489805in}}{\pgfqpoint{6.549907in}{1.483981in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.478157in}}{\pgfqpoint{6.552220in}{1.472571in}}{\pgfqpoint{6.556339in}{1.468453in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.464335in}}{\pgfqpoint{6.566043in}{1.462021in}}{\pgfqpoint{6.571867in}{1.462021in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.462021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.464347in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.464347in}}{\pgfqpoint{6.628791in}{1.466661in}}{\pgfqpoint{6.632909in}{1.470779in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.474897in}}{\pgfqpoint{6.639341in}{1.480483in}}{\pgfqpoint{6.639341in}{1.486307in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.492131in}}{\pgfqpoint{6.637027in}{1.497718in}}{\pgfqpoint{6.632909in}{1.501836in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.505954in}}{\pgfqpoint{6.623205in}{1.508268in}}{\pgfqpoint{6.617381in}{1.508268in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.508268in}}{\pgfqpoint{6.605971in}{1.505954in}}{\pgfqpoint{6.601853in}{1.501836in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.497718in}}{\pgfqpoint{6.595421in}{1.492131in}}{\pgfqpoint{6.595421in}{1.486307in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.480483in}}{\pgfqpoint{6.597735in}{1.474897in}}{\pgfqpoint{6.601853in}{1.470779in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.466661in}}{\pgfqpoint{6.611557in}{1.464347in}}{\pgfqpoint{6.617381in}{1.464347in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.464347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.178411in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.178411in}}{\pgfqpoint{6.469492in}{1.180725in}}{\pgfqpoint{6.473610in}{1.184843in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.188961in}}{\pgfqpoint{6.480042in}{1.194547in}}{\pgfqpoint{6.480042in}{1.200371in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.206195in}}{\pgfqpoint{6.477728in}{1.211781in}}{\pgfqpoint{6.473610in}{1.215900in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.220018in}}{\pgfqpoint{6.463906in}{1.222332in}}{\pgfqpoint{6.458082in}{1.222332in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.222332in}}{\pgfqpoint{6.446672in}{1.220018in}}{\pgfqpoint{6.442554in}{1.215900in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.211781in}}{\pgfqpoint{6.436122in}{1.206195in}}{\pgfqpoint{6.436122in}{1.200371in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.194547in}}{\pgfqpoint{6.438435in}{1.188961in}}{\pgfqpoint{6.442554in}{1.184843in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.180725in}}{\pgfqpoint{6.452258in}{1.178411in}}{\pgfqpoint{6.458082in}{1.178411in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.178411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.177034in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.177034in}}{\pgfqpoint{6.583277in}{1.179347in}}{\pgfqpoint{6.587395in}{1.183466in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.187584in}}{\pgfqpoint{6.593827in}{1.193170in}}{\pgfqpoint{6.593827in}{1.198994in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.204818in}}{\pgfqpoint{6.591513in}{1.210404in}}{\pgfqpoint{6.587395in}{1.214522in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.218640in}}{\pgfqpoint{6.577691in}{1.220954in}}{\pgfqpoint{6.571867in}{1.220954in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.220954in}}{\pgfqpoint{6.560457in}{1.218640in}}{\pgfqpoint{6.556339in}{1.214522in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.210404in}}{\pgfqpoint{6.549907in}{1.204818in}}{\pgfqpoint{6.549907in}{1.198994in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.193170in}}{\pgfqpoint{6.552220in}{1.187584in}}{\pgfqpoint{6.556339in}{1.183466in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.179347in}}{\pgfqpoint{6.566043in}{1.177034in}}{\pgfqpoint{6.571867in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.177034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.311810in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.311810in}}{\pgfqpoint{7.049796in}{1.314123in}}{\pgfqpoint{7.053914in}{1.318242in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.322360in}}{\pgfqpoint{7.060346in}{1.327946in}}{\pgfqpoint{7.060346in}{1.333770in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.339594in}}{\pgfqpoint{7.058032in}{1.345180in}}{\pgfqpoint{7.053914in}{1.349298in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.353416in}}{\pgfqpoint{7.044209in}{1.355730in}}{\pgfqpoint{7.038385in}{1.355730in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.355730in}}{\pgfqpoint{7.026975in}{1.353416in}}{\pgfqpoint{7.022857in}{1.349298in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.345180in}}{\pgfqpoint{7.016425in}{1.339594in}}{\pgfqpoint{7.016425in}{1.333770in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.327946in}}{\pgfqpoint{7.018739in}{1.322360in}}{\pgfqpoint{7.022857in}{1.318242in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.314123in}}{\pgfqpoint{7.032562in}{1.311810in}}{\pgfqpoint{7.038385in}{1.311810in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.311810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.157759in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.157759in}}{\pgfqpoint{6.515006in}{1.160073in}}{\pgfqpoint{6.519124in}{1.164191in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.168309in}}{\pgfqpoint{6.525556in}{1.173896in}}{\pgfqpoint{6.525556in}{1.179720in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.185543in}}{\pgfqpoint{6.523242in}{1.191130in}}{\pgfqpoint{6.519124in}{1.195248in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.199366in}}{\pgfqpoint{6.509420in}{1.201680in}}{\pgfqpoint{6.503596in}{1.201680in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.201680in}}{\pgfqpoint{6.492186in}{1.199366in}}{\pgfqpoint{6.488068in}{1.195248in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.191130in}}{\pgfqpoint{6.481636in}{1.185543in}}{\pgfqpoint{6.481636in}{1.179720in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.173896in}}{\pgfqpoint{6.483949in}{1.168309in}}{\pgfqpoint{6.488068in}{1.164191in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.160073in}}{\pgfqpoint{6.497772in}{1.157759in}}{\pgfqpoint{6.503596in}{1.157759in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.157759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{2.108847in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{2.108847in}}{\pgfqpoint{7.698370in}{2.111161in}}{\pgfqpoint{7.702488in}{2.115279in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{2.119398in}}{\pgfqpoint{7.708920in}{2.124984in}}{\pgfqpoint{7.708920in}{2.130808in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{2.136632in}}{\pgfqpoint{7.706606in}{2.142218in}}{\pgfqpoint{7.702488in}{2.146336in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{2.150454in}}{\pgfqpoint{7.692784in}{2.152768in}}{\pgfqpoint{7.686960in}{2.152768in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{2.152768in}}{\pgfqpoint{7.675550in}{2.150454in}}{\pgfqpoint{7.671432in}{2.146336in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{2.142218in}}{\pgfqpoint{7.665000in}{2.136632in}}{\pgfqpoint{7.665000in}{2.130808in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{2.124984in}}{\pgfqpoint{7.667314in}{2.119398in}}{\pgfqpoint{7.671432in}{2.115279in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{2.111161in}}{\pgfqpoint{7.681136in}{2.108847in}}{\pgfqpoint{7.686960in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{2.108847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{2.101850in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{2.101850in}}{\pgfqpoint{7.083931in}{2.104164in}}{\pgfqpoint{7.088049in}{2.108282in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{2.112400in}}{\pgfqpoint{7.094481in}{2.117986in}}{\pgfqpoint{7.094481in}{2.123810in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{2.129634in}}{\pgfqpoint{7.092167in}{2.135220in}}{\pgfqpoint{7.088049in}{2.139339in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{2.143457in}}{\pgfqpoint{7.078345in}{2.145771in}}{\pgfqpoint{7.072521in}{2.145771in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{2.145771in}}{\pgfqpoint{7.061111in}{2.143457in}}{\pgfqpoint{7.056993in}{2.139339in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{2.135220in}}{\pgfqpoint{7.050561in}{2.129634in}}{\pgfqpoint{7.050561in}{2.123810in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{2.117986in}}{\pgfqpoint{7.052875in}{2.112400in}}{\pgfqpoint{7.056993in}{2.108282in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{2.104164in}}{\pgfqpoint{7.066697in}{2.101850in}}{\pgfqpoint{7.072521in}{2.101850in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{2.101850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.520651in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.520651in}}{\pgfqpoint{7.698370in}{1.522965in}}{\pgfqpoint{7.702488in}{1.527083in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.531201in}}{\pgfqpoint{7.708920in}{1.536787in}}{\pgfqpoint{7.708920in}{1.542611in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.548435in}}{\pgfqpoint{7.706606in}{1.554021in}}{\pgfqpoint{7.702488in}{1.558140in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.562258in}}{\pgfqpoint{7.692784in}{1.564572in}}{\pgfqpoint{7.686960in}{1.564572in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.564572in}}{\pgfqpoint{7.675550in}{1.562258in}}{\pgfqpoint{7.671432in}{1.558140in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.554021in}}{\pgfqpoint{7.665000in}{1.548435in}}{\pgfqpoint{7.665000in}{1.542611in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.536787in}}{\pgfqpoint{7.667314in}{1.531201in}}{\pgfqpoint{7.671432in}{1.527083in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.522965in}}{\pgfqpoint{7.681136in}{1.520651in}}{\pgfqpoint{7.686960in}{1.520651in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.520651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.039030in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.039030in}}{\pgfqpoint{6.651548in}{1.041344in}}{\pgfqpoint{6.655666in}{1.045462in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.049580in}}{\pgfqpoint{6.662098in}{1.055167in}}{\pgfqpoint{6.662098in}{1.060990in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.066814in}}{\pgfqpoint{6.659784in}{1.072401in}}{\pgfqpoint{6.655666in}{1.076519in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.080637in}}{\pgfqpoint{6.645962in}{1.082951in}}{\pgfqpoint{6.640138in}{1.082951in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.082951in}}{\pgfqpoint{6.628728in}{1.080637in}}{\pgfqpoint{6.624610in}{1.076519in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.072401in}}{\pgfqpoint{6.618178in}{1.066814in}}{\pgfqpoint{6.618178in}{1.060990in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.055167in}}{\pgfqpoint{6.620492in}{1.049580in}}{\pgfqpoint{6.624610in}{1.045462in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.041344in}}{\pgfqpoint{6.634314in}{1.039030in}}{\pgfqpoint{6.640138in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.039030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.983700in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.983700in}}{\pgfqpoint{7.709749in}{0.986014in}}{\pgfqpoint{7.713867in}{0.990132in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.994251in}}{\pgfqpoint{7.720299in}{0.999837in}}{\pgfqpoint{7.720299in}{1.005661in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.011485in}}{\pgfqpoint{7.717985in}{1.017071in}}{\pgfqpoint{7.713867in}{1.021189in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.025307in}}{\pgfqpoint{7.704163in}{1.027621in}}{\pgfqpoint{7.698339in}{1.027621in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.027621in}}{\pgfqpoint{7.686928in}{1.025307in}}{\pgfqpoint{7.682810in}{1.021189in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.017071in}}{\pgfqpoint{7.676378in}{1.011485in}}{\pgfqpoint{7.676378in}{1.005661in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.999837in}}{\pgfqpoint{7.678692in}{0.994251in}}{\pgfqpoint{7.682810in}{0.990132in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.986014in}}{\pgfqpoint{7.692515in}{0.983700in}}{\pgfqpoint{7.698339in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.983700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.044313in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.044313in}}{\pgfqpoint{6.833604in}{1.046627in}}{\pgfqpoint{6.837722in}{1.050745in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.054864in}}{\pgfqpoint{6.844154in}{1.060450in}}{\pgfqpoint{6.844154in}{1.066274in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.072098in}}{\pgfqpoint{6.841840in}{1.077684in}}{\pgfqpoint{6.837722in}{1.081802in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.085920in}}{\pgfqpoint{6.828018in}{1.088234in}}{\pgfqpoint{6.822194in}{1.088234in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.088234in}}{\pgfqpoint{6.810784in}{1.085920in}}{\pgfqpoint{6.806666in}{1.081802in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.077684in}}{\pgfqpoint{6.800234in}{1.072098in}}{\pgfqpoint{6.800234in}{1.066274in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.060450in}}{\pgfqpoint{6.802548in}{1.054864in}}{\pgfqpoint{6.806666in}{1.050745in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.046627in}}{\pgfqpoint{6.816370in}{1.044313in}}{\pgfqpoint{6.822194in}{1.044313in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.044313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.106892in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.106892in}}{\pgfqpoint{7.300123in}{1.109206in}}{\pgfqpoint{7.304241in}{1.113324in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.117442in}}{\pgfqpoint{7.310673in}{1.123028in}}{\pgfqpoint{7.310673in}{1.128852in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.134676in}}{\pgfqpoint{7.308359in}{1.140262in}}{\pgfqpoint{7.304241in}{1.144381in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.148499in}}{\pgfqpoint{7.294536in}{1.150813in}}{\pgfqpoint{7.288713in}{1.150813in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.150813in}}{\pgfqpoint{7.277302in}{1.148499in}}{\pgfqpoint{7.273184in}{1.144381in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.140262in}}{\pgfqpoint{7.266752in}{1.134676in}}{\pgfqpoint{7.266752in}{1.128852in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.123028in}}{\pgfqpoint{7.269066in}{1.117442in}}{\pgfqpoint{7.273184in}{1.113324in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.109206in}}{\pgfqpoint{7.282889in}{1.106892in}}{\pgfqpoint{7.288713in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.106892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.167595in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.167595in}}{\pgfqpoint{7.869048in}{1.169909in}}{\pgfqpoint{7.873166in}{1.174027in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.178145in}}{\pgfqpoint{7.879598in}{1.183732in}}{\pgfqpoint{7.879598in}{1.189555in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.195379in}}{\pgfqpoint{7.877284in}{1.200966in}}{\pgfqpoint{7.873166in}{1.205084in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.209202in}}{\pgfqpoint{7.863462in}{1.211516in}}{\pgfqpoint{7.857638in}{1.211516in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.211516in}}{\pgfqpoint{7.846228in}{1.209202in}}{\pgfqpoint{7.842109in}{1.205084in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.200966in}}{\pgfqpoint{7.835677in}{1.195379in}}{\pgfqpoint{7.835677in}{1.189555in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.183732in}}{\pgfqpoint{7.837991in}{1.178145in}}{\pgfqpoint{7.842109in}{1.174027in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.169909in}}{\pgfqpoint{7.851814in}{1.167595in}}{\pgfqpoint{7.857638in}{1.167595in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.167595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.041354in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.041354in}}{\pgfqpoint{7.004282in}{1.043667in}}{\pgfqpoint{7.008400in}{1.047786in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.051904in}}{\pgfqpoint{7.014832in}{1.057490in}}{\pgfqpoint{7.014832in}{1.063314in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.069138in}}{\pgfqpoint{7.012518in}{1.074724in}}{\pgfqpoint{7.008400in}{1.078842in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.082960in}}{\pgfqpoint{6.998695in}{1.085274in}}{\pgfqpoint{6.992871in}{1.085274in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.085274in}}{\pgfqpoint{6.981461in}{1.082960in}}{\pgfqpoint{6.977343in}{1.078842in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.074724in}}{\pgfqpoint{6.970911in}{1.069138in}}{\pgfqpoint{6.970911in}{1.063314in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.057490in}}{\pgfqpoint{6.973225in}{1.051904in}}{\pgfqpoint{6.977343in}{1.047786in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.043667in}}{\pgfqpoint{6.987048in}{1.041354in}}{\pgfqpoint{6.992871in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.041354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.160370in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.160370in}}{\pgfqpoint{7.573207in}{1.162684in}}{\pgfqpoint{7.577325in}{1.166802in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.170920in}}{\pgfqpoint{7.583757in}{1.176507in}}{\pgfqpoint{7.583757in}{1.182330in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.188154in}}{\pgfqpoint{7.581443in}{1.193741in}}{\pgfqpoint{7.577325in}{1.197859in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.201977in}}{\pgfqpoint{7.567621in}{1.204291in}}{\pgfqpoint{7.561797in}{1.204291in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.204291in}}{\pgfqpoint{7.550386in}{1.201977in}}{\pgfqpoint{7.546268in}{1.197859in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.193741in}}{\pgfqpoint{7.539836in}{1.188154in}}{\pgfqpoint{7.539836in}{1.182330in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.176507in}}{\pgfqpoint{7.542150in}{1.170920in}}{\pgfqpoint{7.546268in}{1.166802in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.162684in}}{\pgfqpoint{7.555973in}{1.160370in}}{\pgfqpoint{7.561797in}{1.160370in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.160370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.465866in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.465866in}}{\pgfqpoint{6.833604in}{1.468180in}}{\pgfqpoint{6.837722in}{1.472298in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.476417in}}{\pgfqpoint{6.844154in}{1.482003in}}{\pgfqpoint{6.844154in}{1.487827in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.493651in}}{\pgfqpoint{6.841840in}{1.499237in}}{\pgfqpoint{6.837722in}{1.503355in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.507473in}}{\pgfqpoint{6.828018in}{1.509787in}}{\pgfqpoint{6.822194in}{1.509787in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.509787in}}{\pgfqpoint{6.810784in}{1.507473in}}{\pgfqpoint{6.806666in}{1.503355in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.499237in}}{\pgfqpoint{6.800234in}{1.493651in}}{\pgfqpoint{6.800234in}{1.487827in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.482003in}}{\pgfqpoint{6.802548in}{1.476417in}}{\pgfqpoint{6.806666in}{1.472298in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.468180in}}{\pgfqpoint{6.816370in}{1.465866in}}{\pgfqpoint{6.822194in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.465866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.001625in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.001625in}}{\pgfqpoint{7.163581in}{1.003939in}}{\pgfqpoint{7.167699in}{1.008057in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.012175in}}{\pgfqpoint{7.174131in}{1.017761in}}{\pgfqpoint{7.174131in}{1.023585in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.029409in}}{\pgfqpoint{7.171817in}{1.034995in}}{\pgfqpoint{7.167699in}{1.039114in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.043232in}}{\pgfqpoint{7.157994in}{1.045546in}}{\pgfqpoint{7.152171in}{1.045546in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.045546in}}{\pgfqpoint{7.140760in}{1.043232in}}{\pgfqpoint{7.136642in}{1.039114in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.034995in}}{\pgfqpoint{7.130210in}{1.029409in}}{\pgfqpoint{7.130210in}{1.023585in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.017761in}}{\pgfqpoint{7.132524in}{1.012175in}}{\pgfqpoint{7.136642in}{1.008057in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.003939in}}{\pgfqpoint{7.146347in}{1.001625in}}{\pgfqpoint{7.152171in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.001625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.465149in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.465149in}}{\pgfqpoint{6.640170in}{1.467463in}}{\pgfqpoint{6.644288in}{1.471581in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.475699in}}{\pgfqpoint{6.650720in}{1.481285in}}{\pgfqpoint{6.650720in}{1.487109in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.492933in}}{\pgfqpoint{6.648406in}{1.498519in}}{\pgfqpoint{6.644288in}{1.502637in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.506755in}}{\pgfqpoint{6.634583in}{1.509069in}}{\pgfqpoint{6.628759in}{1.509069in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.509069in}}{\pgfqpoint{6.617349in}{1.506755in}}{\pgfqpoint{6.613231in}{1.502637in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.498519in}}{\pgfqpoint{6.606799in}{1.492933in}}{\pgfqpoint{6.606799in}{1.487109in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.481285in}}{\pgfqpoint{6.609113in}{1.475699in}}{\pgfqpoint{6.613231in}{1.471581in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.467463in}}{\pgfqpoint{6.622935in}{1.465149in}}{\pgfqpoint{6.628759in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.465149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.797038in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.797038in}}{\pgfqpoint{7.686992in}{1.799352in}}{\pgfqpoint{7.691110in}{1.803470in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.807588in}}{\pgfqpoint{7.697542in}{1.813174in}}{\pgfqpoint{7.697542in}{1.818998in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.824822in}}{\pgfqpoint{7.695228in}{1.830408in}}{\pgfqpoint{7.691110in}{1.834527in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.838645in}}{\pgfqpoint{7.681406in}{1.840959in}}{\pgfqpoint{7.675582in}{1.840959in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.840959in}}{\pgfqpoint{7.664171in}{1.838645in}}{\pgfqpoint{7.660053in}{1.834527in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.830408in}}{\pgfqpoint{7.653621in}{1.824822in}}{\pgfqpoint{7.653621in}{1.818998in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.813174in}}{\pgfqpoint{7.655935in}{1.807588in}}{\pgfqpoint{7.660053in}{1.803470in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.799352in}}{\pgfqpoint{7.669758in}{1.797038in}}{\pgfqpoint{7.675582in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.797038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.159564in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.159564in}}{\pgfqpoint{7.971454in}{1.161878in}}{\pgfqpoint{7.975572in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.170114in}}{\pgfqpoint{7.982004in}{1.175701in}}{\pgfqpoint{7.982004in}{1.181525in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.187348in}}{\pgfqpoint{7.979691in}{1.192935in}}{\pgfqpoint{7.975572in}{1.197053in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.201171in}}{\pgfqpoint{7.965868in}{1.203485in}}{\pgfqpoint{7.960044in}{1.203485in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.203485in}}{\pgfqpoint{7.948634in}{1.201171in}}{\pgfqpoint{7.944516in}{1.197053in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.192935in}}{\pgfqpoint{7.938084in}{1.187348in}}{\pgfqpoint{7.938084in}{1.181525in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.175701in}}{\pgfqpoint{7.940398in}{1.170114in}}{\pgfqpoint{7.944516in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.161878in}}{\pgfqpoint{7.954220in}{1.159564in}}{\pgfqpoint{7.960044in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.159564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.787628in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.787628in}}{\pgfqpoint{7.846291in}{1.789942in}}{\pgfqpoint{7.850409in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.798178in}}{\pgfqpoint{7.856841in}{1.803764in}}{\pgfqpoint{7.856841in}{1.809588in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.815412in}}{\pgfqpoint{7.854527in}{1.820998in}}{\pgfqpoint{7.850409in}{1.825116in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.829235in}}{\pgfqpoint{7.840705in}{1.831548in}}{\pgfqpoint{7.834881in}{1.831548in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.831548in}}{\pgfqpoint{7.823471in}{1.829235in}}{\pgfqpoint{7.819352in}{1.825116in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.820998in}}{\pgfqpoint{7.812920in}{1.815412in}}{\pgfqpoint{7.812920in}{1.809588in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.803764in}}{\pgfqpoint{7.815234in}{1.798178in}}{\pgfqpoint{7.819352in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.789942in}}{\pgfqpoint{7.829057in}{1.787628in}}{\pgfqpoint{7.834881in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.787628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.041255in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.041255in}}{\pgfqpoint{7.778020in}{1.043569in}}{\pgfqpoint{7.782138in}{1.047687in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.051806in}}{\pgfqpoint{7.788570in}{1.057392in}}{\pgfqpoint{7.788570in}{1.063216in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.069040in}}{\pgfqpoint{7.786256in}{1.074626in}}{\pgfqpoint{7.782138in}{1.078744in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.082862in}}{\pgfqpoint{7.772434in}{1.085176in}}{\pgfqpoint{7.766610in}{1.085176in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.085176in}}{\pgfqpoint{7.755200in}{1.082862in}}{\pgfqpoint{7.751081in}{1.078744in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.074626in}}{\pgfqpoint{7.744649in}{1.069040in}}{\pgfqpoint{7.744649in}{1.063216in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.057392in}}{\pgfqpoint{7.746963in}{1.051806in}}{\pgfqpoint{7.751081in}{1.047687in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.043569in}}{\pgfqpoint{7.760786in}{1.041255in}}{\pgfqpoint{7.766610in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.041255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.198999in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.198999in}}{\pgfqpoint{6.992903in}{1.201313in}}{\pgfqpoint{6.997021in}{1.205431in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.209549in}}{\pgfqpoint{7.003453in}{1.215135in}}{\pgfqpoint{7.003453in}{1.220959in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.226783in}}{\pgfqpoint{7.001139in}{1.232369in}}{\pgfqpoint{6.997021in}{1.236488in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.240606in}}{\pgfqpoint{6.987317in}{1.242920in}}{\pgfqpoint{6.981493in}{1.242920in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.242920in}}{\pgfqpoint{6.970083in}{1.240606in}}{\pgfqpoint{6.965965in}{1.236488in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.232369in}}{\pgfqpoint{6.959533in}{1.226783in}}{\pgfqpoint{6.959533in}{1.220959in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.215135in}}{\pgfqpoint{6.961847in}{1.209549in}}{\pgfqpoint{6.965965in}{1.205431in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.201313in}}{\pgfqpoint{6.975669in}{1.198999in}}{\pgfqpoint{6.981493in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.198999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.460188in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.460188in}}{\pgfqpoint{7.220473in}{1.462502in}}{\pgfqpoint{7.224591in}{1.466620in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.470738in}}{\pgfqpoint{7.231023in}{1.476325in}}{\pgfqpoint{7.231023in}{1.482148in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.487972in}}{\pgfqpoint{7.228709in}{1.493559in}}{\pgfqpoint{7.224591in}{1.497677in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.501795in}}{\pgfqpoint{7.214887in}{1.504109in}}{\pgfqpoint{7.209063in}{1.504109in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.504109in}}{\pgfqpoint{7.197653in}{1.501795in}}{\pgfqpoint{7.193535in}{1.497677in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.493559in}}{\pgfqpoint{7.187103in}{1.487972in}}{\pgfqpoint{7.187103in}{1.482148in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.476325in}}{\pgfqpoint{7.189417in}{1.470738in}}{\pgfqpoint{7.193535in}{1.466620in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.462502in}}{\pgfqpoint{7.203239in}{1.460188in}}{\pgfqpoint{7.209063in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.460188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.156269in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.156269in}}{\pgfqpoint{7.823534in}{1.158583in}}{\pgfqpoint{7.827652in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.166819in}}{\pgfqpoint{7.834084in}{1.172406in}}{\pgfqpoint{7.834084in}{1.178230in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.184053in}}{\pgfqpoint{7.831770in}{1.189640in}}{\pgfqpoint{7.827652in}{1.193758in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.197876in}}{\pgfqpoint{7.817948in}{1.200190in}}{\pgfqpoint{7.812124in}{1.200190in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.200190in}}{\pgfqpoint{7.800714in}{1.197876in}}{\pgfqpoint{7.796595in}{1.193758in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.189640in}}{\pgfqpoint{7.790163in}{1.184053in}}{\pgfqpoint{7.790163in}{1.178230in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.172406in}}{\pgfqpoint{7.792477in}{1.166819in}}{\pgfqpoint{7.796595in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.158583in}}{\pgfqpoint{7.806300in}{1.156269in}}{\pgfqpoint{7.812124in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.156269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.960784,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.138564in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.138564in}}{\pgfqpoint{7.220473in}{1.140878in}}{\pgfqpoint{7.224591in}{1.144996in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.149114in}}{\pgfqpoint{7.231023in}{1.154700in}}{\pgfqpoint{7.231023in}{1.160524in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.166348in}}{\pgfqpoint{7.228709in}{1.171934in}}{\pgfqpoint{7.224591in}{1.176052in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.180171in}}{\pgfqpoint{7.214887in}{1.182484in}}{\pgfqpoint{7.209063in}{1.182484in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.182484in}}{\pgfqpoint{7.197653in}{1.180171in}}{\pgfqpoint{7.193535in}{1.176052in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.171934in}}{\pgfqpoint{7.187103in}{1.166348in}}{\pgfqpoint{7.187103in}{1.160524in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.154700in}}{\pgfqpoint{7.189417in}{1.149114in}}{\pgfqpoint{7.193535in}{1.144996in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.140878in}}{\pgfqpoint{7.203239in}{1.138564in}}{\pgfqpoint{7.209063in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.138564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.025897in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.025897in}}{\pgfqpoint{6.856361in}{1.028211in}}{\pgfqpoint{6.860479in}{1.032329in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.036447in}}{\pgfqpoint{6.866911in}{1.042033in}}{\pgfqpoint{6.866911in}{1.047857in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.053681in}}{\pgfqpoint{6.864597in}{1.059267in}}{\pgfqpoint{6.860479in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.067504in}}{\pgfqpoint{6.850775in}{1.069817in}}{\pgfqpoint{6.844951in}{1.069817in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.069817in}}{\pgfqpoint{6.833541in}{1.067504in}}{\pgfqpoint{6.829423in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.059267in}}{\pgfqpoint{6.822991in}{1.053681in}}{\pgfqpoint{6.822991in}{1.047857in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.042033in}}{\pgfqpoint{6.825305in}{1.036447in}}{\pgfqpoint{6.829423in}{1.032329in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.028211in}}{\pgfqpoint{6.839127in}{1.025897in}}{\pgfqpoint{6.844951in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.025897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.151585in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.151585in}}{\pgfqpoint{6.958768in}{1.153899in}}{\pgfqpoint{6.962886in}{1.158017in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.162135in}}{\pgfqpoint{6.969318in}{1.167722in}}{\pgfqpoint{6.969318in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.179369in}}{\pgfqpoint{6.967004in}{1.184956in}}{\pgfqpoint{6.962886in}{1.189074in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.193192in}}{\pgfqpoint{6.953181in}{1.195506in}}{\pgfqpoint{6.947357in}{1.195506in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.195506in}}{\pgfqpoint{6.935947in}{1.193192in}}{\pgfqpoint{6.931829in}{1.189074in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.184956in}}{\pgfqpoint{6.925397in}{1.179369in}}{\pgfqpoint{6.925397in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.167722in}}{\pgfqpoint{6.927711in}{1.162135in}}{\pgfqpoint{6.931829in}{1.158017in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.153899in}}{\pgfqpoint{6.941534in}{1.151585in}}{\pgfqpoint{6.947357in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.151585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.033661in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.033661in}}{\pgfqpoint{7.641478in}{1.035975in}}{\pgfqpoint{7.645596in}{1.040093in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.044211in}}{\pgfqpoint{7.652028in}{1.049797in}}{\pgfqpoint{7.652028in}{1.055621in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.061445in}}{\pgfqpoint{7.649714in}{1.067031in}}{\pgfqpoint{7.645596in}{1.071150in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.075268in}}{\pgfqpoint{7.635892in}{1.077582in}}{\pgfqpoint{7.630068in}{1.077582in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.077582in}}{\pgfqpoint{7.618657in}{1.075268in}}{\pgfqpoint{7.614539in}{1.071150in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.067031in}}{\pgfqpoint{7.608107in}{1.061445in}}{\pgfqpoint{7.608107in}{1.055621in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.049797in}}{\pgfqpoint{7.610421in}{1.044211in}}{\pgfqpoint{7.614539in}{1.040093in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.035975in}}{\pgfqpoint{7.624244in}{1.033661in}}{\pgfqpoint{7.630068in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.033661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.189171in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.189171in}}{\pgfqpoint{7.732506in}{1.191485in}}{\pgfqpoint{7.736624in}{1.195603in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.199721in}}{\pgfqpoint{7.743056in}{1.205308in}}{\pgfqpoint{7.743056in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.216955in}}{\pgfqpoint{7.740742in}{1.222542in}}{\pgfqpoint{7.736624in}{1.226660in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.230778in}}{\pgfqpoint{7.726920in}{1.233092in}}{\pgfqpoint{7.721096in}{1.233092in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.233092in}}{\pgfqpoint{7.709686in}{1.230778in}}{\pgfqpoint{7.705567in}{1.226660in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.222542in}}{\pgfqpoint{7.699135in}{1.216955in}}{\pgfqpoint{7.699135in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.205308in}}{\pgfqpoint{7.701449in}{1.199721in}}{\pgfqpoint{7.705567in}{1.195603in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.191485in}}{\pgfqpoint{7.715272in}{1.189171in}}{\pgfqpoint{7.721096in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.189171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.466531in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.466531in}}{\pgfqpoint{6.867740in}{1.468845in}}{\pgfqpoint{6.871858in}{1.472963in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.477081in}}{\pgfqpoint{6.878290in}{1.482668in}}{\pgfqpoint{6.878290in}{1.488491in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.494315in}}{\pgfqpoint{6.875976in}{1.499902in}}{\pgfqpoint{6.871858in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.508138in}}{\pgfqpoint{6.862153in}{1.510452in}}{\pgfqpoint{6.856329in}{1.510452in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.510452in}}{\pgfqpoint{6.844919in}{1.508138in}}{\pgfqpoint{6.840801in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.499902in}}{\pgfqpoint{6.834369in}{1.494315in}}{\pgfqpoint{6.834369in}{1.488491in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.482668in}}{\pgfqpoint{6.836683in}{1.477081in}}{\pgfqpoint{6.840801in}{1.472963in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.468845in}}{\pgfqpoint{6.850506in}{1.466531in}}{\pgfqpoint{6.856329in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.466531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.016016in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.016016in}}{\pgfqpoint{6.594655in}{1.018330in}}{\pgfqpoint{6.598774in}{1.022448in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.026566in}}{\pgfqpoint{6.605206in}{1.032152in}}{\pgfqpoint{6.605206in}{1.037976in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.043800in}}{\pgfqpoint{6.602892in}{1.049386in}}{\pgfqpoint{6.598774in}{1.053504in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.057623in}}{\pgfqpoint{6.589069in}{1.059936in}}{\pgfqpoint{6.583245in}{1.059936in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.059936in}}{\pgfqpoint{6.571835in}{1.057623in}}{\pgfqpoint{6.567717in}{1.053504in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.049386in}}{\pgfqpoint{6.561285in}{1.043800in}}{\pgfqpoint{6.561285in}{1.037976in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.032152in}}{\pgfqpoint{6.563599in}{1.026566in}}{\pgfqpoint{6.567717in}{1.022448in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.018330in}}{\pgfqpoint{6.577421in}{1.016016in}}{\pgfqpoint{6.583245in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.016016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.162355in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.162355in}}{\pgfqpoint{6.890497in}{1.164669in}}{\pgfqpoint{6.894615in}{1.168787in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.172905in}}{\pgfqpoint{6.901047in}{1.178491in}}{\pgfqpoint{6.901047in}{1.184315in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.190139in}}{\pgfqpoint{6.898733in}{1.195725in}}{\pgfqpoint{6.894615in}{1.199843in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.203961in}}{\pgfqpoint{6.884910in}{1.206275in}}{\pgfqpoint{6.879086in}{1.206275in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.206275in}}{\pgfqpoint{6.867676in}{1.203961in}}{\pgfqpoint{6.863558in}{1.199843in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.195725in}}{\pgfqpoint{6.857126in}{1.190139in}}{\pgfqpoint{6.857126in}{1.184315in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.178491in}}{\pgfqpoint{6.859440in}{1.172905in}}{\pgfqpoint{6.863558in}{1.168787in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.164669in}}{\pgfqpoint{6.873263in}{1.162355in}}{\pgfqpoint{6.879086in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.162355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.825975in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.825975in}}{\pgfqpoint{7.095310in}{1.828289in}}{\pgfqpoint{7.099428in}{1.832407in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.836525in}}{\pgfqpoint{7.105860in}{1.842111in}}{\pgfqpoint{7.105860in}{1.847935in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.853759in}}{\pgfqpoint{7.103546in}{1.859345in}}{\pgfqpoint{7.099428in}{1.863464in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.867582in}}{\pgfqpoint{7.089723in}{1.869896in}}{\pgfqpoint{7.083899in}{1.869896in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.869896in}}{\pgfqpoint{7.072489in}{1.867582in}}{\pgfqpoint{7.068371in}{1.863464in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.859345in}}{\pgfqpoint{7.061939in}{1.853759in}}{\pgfqpoint{7.061939in}{1.847935in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.842111in}}{\pgfqpoint{7.064253in}{1.836525in}}{\pgfqpoint{7.068371in}{1.832407in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.828289in}}{\pgfqpoint{7.078076in}{1.825975in}}{\pgfqpoint{7.083899in}{1.825975in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.825975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.465242in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.465242in}}{\pgfqpoint{6.856361in}{1.467556in}}{\pgfqpoint{6.860479in}{1.471674in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.475793in}}{\pgfqpoint{6.866911in}{1.481379in}}{\pgfqpoint{6.866911in}{1.487203in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.493027in}}{\pgfqpoint{6.864597in}{1.498613in}}{\pgfqpoint{6.860479in}{1.502731in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.506849in}}{\pgfqpoint{6.850775in}{1.509163in}}{\pgfqpoint{6.844951in}{1.509163in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.509163in}}{\pgfqpoint{6.833541in}{1.506849in}}{\pgfqpoint{6.829423in}{1.502731in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.498613in}}{\pgfqpoint{6.822991in}{1.493027in}}{\pgfqpoint{6.822991in}{1.487203in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.481379in}}{\pgfqpoint{6.825305in}{1.475793in}}{\pgfqpoint{6.829423in}{1.471674in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.467556in}}{\pgfqpoint{6.839127in}{1.465242in}}{\pgfqpoint{6.844951in}{1.465242in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.465242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.997440in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.997440in}}{\pgfqpoint{7.630099in}{0.999753in}}{\pgfqpoint{7.634217in}{1.003872in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.007990in}}{\pgfqpoint{7.640649in}{1.013576in}}{\pgfqpoint{7.640649in}{1.019400in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.025224in}}{\pgfqpoint{7.638335in}{1.030810in}}{\pgfqpoint{7.634217in}{1.034928in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.039046in}}{\pgfqpoint{7.624513in}{1.041360in}}{\pgfqpoint{7.618689in}{1.041360in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.041360in}}{\pgfqpoint{7.607279in}{1.039046in}}{\pgfqpoint{7.603161in}{1.034928in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.030810in}}{\pgfqpoint{7.596729in}{1.025224in}}{\pgfqpoint{7.596729in}{1.019400in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.013576in}}{\pgfqpoint{7.599043in}{1.007990in}}{\pgfqpoint{7.603161in}{1.003872in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.999753in}}{\pgfqpoint{7.612865in}{0.997440in}}{\pgfqpoint{7.618689in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.997440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.491092in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.491092in}}{\pgfqpoint{7.607342in}{1.493406in}}{\pgfqpoint{7.611460in}{1.497524in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.501642in}}{\pgfqpoint{7.617892in}{1.507228in}}{\pgfqpoint{7.617892in}{1.513052in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.518876in}}{\pgfqpoint{7.615578in}{1.524462in}}{\pgfqpoint{7.611460in}{1.528580in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.532699in}}{\pgfqpoint{7.601756in}{1.535012in}}{\pgfqpoint{7.595932in}{1.535012in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.535012in}}{\pgfqpoint{7.584522in}{1.532699in}}{\pgfqpoint{7.580404in}{1.528580in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.524462in}}{\pgfqpoint{7.573972in}{1.518876in}}{\pgfqpoint{7.573972in}{1.513052in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.507228in}}{\pgfqpoint{7.576286in}{1.501642in}}{\pgfqpoint{7.580404in}{1.497524in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.493406in}}{\pgfqpoint{7.590108in}{1.491092in}}{\pgfqpoint{7.595932in}{1.491092in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.491092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{2.107036in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{2.107036in}}{\pgfqpoint{7.118067in}{2.109350in}}{\pgfqpoint{7.122185in}{2.113468in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{2.117586in}}{\pgfqpoint{7.128617in}{2.123172in}}{\pgfqpoint{7.128617in}{2.128996in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{2.134820in}}{\pgfqpoint{7.126303in}{2.140407in}}{\pgfqpoint{7.122185in}{2.144525in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{2.148643in}}{\pgfqpoint{7.112480in}{2.150957in}}{\pgfqpoint{7.106656in}{2.150957in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{2.150957in}}{\pgfqpoint{7.095246in}{2.148643in}}{\pgfqpoint{7.091128in}{2.144525in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{2.140407in}}{\pgfqpoint{7.084696in}{2.134820in}}{\pgfqpoint{7.084696in}{2.128996in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{2.123172in}}{\pgfqpoint{7.087010in}{2.117586in}}{\pgfqpoint{7.091128in}{2.113468in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{2.109350in}}{\pgfqpoint{7.100833in}{2.107036in}}{\pgfqpoint{7.106656in}{2.107036in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{2.107036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.465474in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.465474in}}{\pgfqpoint{6.549141in}{1.467788in}}{\pgfqpoint{6.553260in}{1.471906in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.476025in}}{\pgfqpoint{6.559692in}{1.481611in}}{\pgfqpoint{6.559692in}{1.487435in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.493259in}}{\pgfqpoint{6.557378in}{1.498845in}}{\pgfqpoint{6.553260in}{1.502963in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.507081in}}{\pgfqpoint{6.543555in}{1.509395in}}{\pgfqpoint{6.537731in}{1.509395in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.509395in}}{\pgfqpoint{6.526321in}{1.507081in}}{\pgfqpoint{6.522203in}{1.502963in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.498845in}}{\pgfqpoint{6.515771in}{1.493259in}}{\pgfqpoint{6.515771in}{1.487435in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.481611in}}{\pgfqpoint{6.518085in}{1.476025in}}{\pgfqpoint{6.522203in}{1.471906in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.467788in}}{\pgfqpoint{6.531907in}{1.465474in}}{\pgfqpoint{6.537731in}{1.465474in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.465474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.160585in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.160585in}}{\pgfqpoint{6.788090in}{1.162899in}}{\pgfqpoint{6.792208in}{1.167017in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.171135in}}{\pgfqpoint{6.798640in}{1.176721in}}{\pgfqpoint{6.798640in}{1.182545in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.188369in}}{\pgfqpoint{6.796326in}{1.193955in}}{\pgfqpoint{6.792208in}{1.198073in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.202191in}}{\pgfqpoint{6.782504in}{1.204505in}}{\pgfqpoint{6.776680in}{1.204505in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.204505in}}{\pgfqpoint{6.765270in}{1.202191in}}{\pgfqpoint{6.761152in}{1.198073in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.193955in}}{\pgfqpoint{6.754720in}{1.188369in}}{\pgfqpoint{6.754720in}{1.182545in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.176721in}}{\pgfqpoint{6.757034in}{1.171135in}}{\pgfqpoint{6.761152in}{1.167017in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.162899in}}{\pgfqpoint{6.770856in}{1.160585in}}{\pgfqpoint{6.776680in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.160585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.137360in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.137360in}}{\pgfqpoint{6.651548in}{1.139674in}}{\pgfqpoint{6.655666in}{1.143792in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.147911in}}{\pgfqpoint{6.662098in}{1.153497in}}{\pgfqpoint{6.662098in}{1.159321in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.165145in}}{\pgfqpoint{6.659784in}{1.170731in}}{\pgfqpoint{6.655666in}{1.174849in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.178967in}}{\pgfqpoint{6.645962in}{1.181281in}}{\pgfqpoint{6.640138in}{1.181281in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.181281in}}{\pgfqpoint{6.628728in}{1.178967in}}{\pgfqpoint{6.624610in}{1.174849in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.170731in}}{\pgfqpoint{6.618178in}{1.165145in}}{\pgfqpoint{6.618178in}{1.159321in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.153497in}}{\pgfqpoint{6.620492in}{1.147911in}}{\pgfqpoint{6.624610in}{1.143792in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.139674in}}{\pgfqpoint{6.634314in}{1.137360in}}{\pgfqpoint{6.640138in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.137360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.175083in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.175083in}}{\pgfqpoint{6.480870in}{1.177397in}}{\pgfqpoint{6.484989in}{1.181515in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.185633in}}{\pgfqpoint{6.491421in}{1.191220in}}{\pgfqpoint{6.491421in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.202867in}}{\pgfqpoint{6.489107in}{1.208454in}}{\pgfqpoint{6.484989in}{1.212572in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.216690in}}{\pgfqpoint{6.475284in}{1.219004in}}{\pgfqpoint{6.469460in}{1.219004in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.219004in}}{\pgfqpoint{6.458050in}{1.216690in}}{\pgfqpoint{6.453932in}{1.212572in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.208454in}}{\pgfqpoint{6.447500in}{1.202867in}}{\pgfqpoint{6.447500in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.191220in}}{\pgfqpoint{6.449814in}{1.185633in}}{\pgfqpoint{6.453932in}{1.181515in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.177397in}}{\pgfqpoint{6.463636in}{1.175083in}}{\pgfqpoint{6.469460in}{1.175083in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.175083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.464892in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.464892in}}{\pgfqpoint{6.844983in}{1.467206in}}{\pgfqpoint{6.849101in}{1.471324in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.475442in}}{\pgfqpoint{6.855533in}{1.481028in}}{\pgfqpoint{6.855533in}{1.486852in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.492676in}}{\pgfqpoint{6.853219in}{1.498262in}}{\pgfqpoint{6.849101in}{1.502381in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.506499in}}{\pgfqpoint{6.839396in}{1.508813in}}{\pgfqpoint{6.833572in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.508813in}}{\pgfqpoint{6.822162in}{1.506499in}}{\pgfqpoint{6.818044in}{1.502381in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.498262in}}{\pgfqpoint{6.811612in}{1.492676in}}{\pgfqpoint{6.811612in}{1.486852in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.481028in}}{\pgfqpoint{6.813926in}{1.475442in}}{\pgfqpoint{6.818044in}{1.471324in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.467206in}}{\pgfqpoint{6.827749in}{1.464892in}}{\pgfqpoint{6.833572in}{1.464892in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.464892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.463259in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.463259in}}{\pgfqpoint{6.571898in}{1.465573in}}{\pgfqpoint{6.576017in}{1.469691in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.473809in}}{\pgfqpoint{6.582449in}{1.479395in}}{\pgfqpoint{6.582449in}{1.485219in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.491043in}}{\pgfqpoint{6.580135in}{1.496629in}}{\pgfqpoint{6.576017in}{1.500747in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.504866in}}{\pgfqpoint{6.566312in}{1.507179in}}{\pgfqpoint{6.560488in}{1.507179in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.507179in}}{\pgfqpoint{6.549078in}{1.504866in}}{\pgfqpoint{6.544960in}{1.500747in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.496629in}}{\pgfqpoint{6.538528in}{1.491043in}}{\pgfqpoint{6.538528in}{1.485219in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.479395in}}{\pgfqpoint{6.540842in}{1.473809in}}{\pgfqpoint{6.544960in}{1.469691in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.465573in}}{\pgfqpoint{6.554664in}{1.463259in}}{\pgfqpoint{6.560488in}{1.463259in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.463259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.382086in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.382086in}}{\pgfqpoint{7.083931in}{1.384400in}}{\pgfqpoint{7.088049in}{1.388518in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.392636in}}{\pgfqpoint{7.094481in}{1.398223in}}{\pgfqpoint{7.094481in}{1.404047in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.409870in}}{\pgfqpoint{7.092167in}{1.415457in}}{\pgfqpoint{7.088049in}{1.419575in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.423693in}}{\pgfqpoint{7.078345in}{1.426007in}}{\pgfqpoint{7.072521in}{1.426007in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.426007in}}{\pgfqpoint{7.061111in}{1.423693in}}{\pgfqpoint{7.056993in}{1.419575in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.415457in}}{\pgfqpoint{7.050561in}{1.409870in}}{\pgfqpoint{7.050561in}{1.404047in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.398223in}}{\pgfqpoint{7.052875in}{1.392636in}}{\pgfqpoint{7.056993in}{1.388518in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.384400in}}{\pgfqpoint{7.066697in}{1.382086in}}{\pgfqpoint{7.072521in}{1.382086in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.382086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.037545in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.037545in}}{\pgfqpoint{7.106688in}{1.039859in}}{\pgfqpoint{7.110806in}{1.043977in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.048095in}}{\pgfqpoint{7.117238in}{1.053681in}}{\pgfqpoint{7.117238in}{1.059505in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.065329in}}{\pgfqpoint{7.114924in}{1.070915in}}{\pgfqpoint{7.110806in}{1.075033in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.079151in}}{\pgfqpoint{7.101102in}{1.081465in}}{\pgfqpoint{7.095278in}{1.081465in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.081465in}}{\pgfqpoint{7.083868in}{1.079151in}}{\pgfqpoint{7.079750in}{1.075033in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.070915in}}{\pgfqpoint{7.073318in}{1.065329in}}{\pgfqpoint{7.073318in}{1.059505in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.053681in}}{\pgfqpoint{7.075632in}{1.048095in}}{\pgfqpoint{7.079750in}{1.043977in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.039859in}}{\pgfqpoint{7.089454in}{1.037545in}}{\pgfqpoint{7.095278in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.037545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.512930in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.512930in}}{\pgfqpoint{7.322880in}{1.515244in}}{\pgfqpoint{7.326998in}{1.519362in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.523480in}}{\pgfqpoint{7.333430in}{1.529067in}}{\pgfqpoint{7.333430in}{1.534890in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.540714in}}{\pgfqpoint{7.331116in}{1.546301in}}{\pgfqpoint{7.326998in}{1.550419in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.554537in}}{\pgfqpoint{7.317293in}{1.556851in}}{\pgfqpoint{7.311470in}{1.556851in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.556851in}}{\pgfqpoint{7.300059in}{1.554537in}}{\pgfqpoint{7.295941in}{1.550419in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.546301in}}{\pgfqpoint{7.289509in}{1.540714in}}{\pgfqpoint{7.289509in}{1.534890in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.529067in}}{\pgfqpoint{7.291823in}{1.523480in}}{\pgfqpoint{7.295941in}{1.519362in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.515244in}}{\pgfqpoint{7.305646in}{1.512930in}}{\pgfqpoint{7.311470in}{1.512930in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.512930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.465241in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.465241in}}{\pgfqpoint{6.560520in}{1.467555in}}{\pgfqpoint{6.564638in}{1.471673in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.475791in}}{\pgfqpoint{6.571070in}{1.481377in}}{\pgfqpoint{6.571070in}{1.487201in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.493025in}}{\pgfqpoint{6.568756in}{1.498611in}}{\pgfqpoint{6.564638in}{1.502730in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.506848in}}{\pgfqpoint{6.554934in}{1.509162in}}{\pgfqpoint{6.549110in}{1.509162in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.509162in}}{\pgfqpoint{6.537700in}{1.506848in}}{\pgfqpoint{6.533582in}{1.502730in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.498611in}}{\pgfqpoint{6.527150in}{1.493025in}}{\pgfqpoint{6.527150in}{1.487201in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.481377in}}{\pgfqpoint{6.529463in}{1.475791in}}{\pgfqpoint{6.533582in}{1.471673in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.467555in}}{\pgfqpoint{6.543286in}{1.465241in}}{\pgfqpoint{6.549110in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.465241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.107776in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.107776in}}{\pgfqpoint{6.708441in}{1.110090in}}{\pgfqpoint{6.712559in}{1.114208in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.118326in}}{\pgfqpoint{6.718991in}{1.123912in}}{\pgfqpoint{6.718991in}{1.129736in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.135560in}}{\pgfqpoint{6.716677in}{1.141146in}}{\pgfqpoint{6.712559in}{1.145264in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.149382in}}{\pgfqpoint{6.702854in}{1.151696in}}{\pgfqpoint{6.697030in}{1.151696in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.151696in}}{\pgfqpoint{6.685620in}{1.149382in}}{\pgfqpoint{6.681502in}{1.145264in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.141146in}}{\pgfqpoint{6.675070in}{1.135560in}}{\pgfqpoint{6.675070in}{1.129736in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.123912in}}{\pgfqpoint{6.677384in}{1.118326in}}{\pgfqpoint{6.681502in}{1.114208in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.110090in}}{\pgfqpoint{6.691206in}{1.107776in}}{\pgfqpoint{6.697030in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.107776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.160575in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.160575in}}{\pgfqpoint{6.526384in}{1.162889in}}{\pgfqpoint{6.530503in}{1.167008in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.171126in}}{\pgfqpoint{6.536935in}{1.176712in}}{\pgfqpoint{6.536935in}{1.182536in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.188360in}}{\pgfqpoint{6.534621in}{1.193946in}}{\pgfqpoint{6.530503in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.202182in}}{\pgfqpoint{6.520798in}{1.204496in}}{\pgfqpoint{6.514974in}{1.204496in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.204496in}}{\pgfqpoint{6.503564in}{1.202182in}}{\pgfqpoint{6.499446in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.193946in}}{\pgfqpoint{6.493014in}{1.188360in}}{\pgfqpoint{6.493014in}{1.182536in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.176712in}}{\pgfqpoint{6.495328in}{1.171126in}}{\pgfqpoint{6.499446in}{1.167008in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.162889in}}{\pgfqpoint{6.509150in}{1.160575in}}{\pgfqpoint{6.514974in}{1.160575in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.160575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.465606in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.465606in}}{\pgfqpoint{6.822226in}{1.467919in}}{\pgfqpoint{6.826344in}{1.472038in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.476156in}}{\pgfqpoint{6.832776in}{1.481742in}}{\pgfqpoint{6.832776in}{1.487566in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.493390in}}{\pgfqpoint{6.830462in}{1.498976in}}{\pgfqpoint{6.826344in}{1.503094in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.507212in}}{\pgfqpoint{6.816639in}{1.509526in}}{\pgfqpoint{6.810815in}{1.509526in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.509526in}}{\pgfqpoint{6.799405in}{1.507212in}}{\pgfqpoint{6.795287in}{1.503094in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.498976in}}{\pgfqpoint{6.788855in}{1.493390in}}{\pgfqpoint{6.788855in}{1.487566in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.481742in}}{\pgfqpoint{6.791169in}{1.476156in}}{\pgfqpoint{6.795287in}{1.472038in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.467919in}}{\pgfqpoint{6.804992in}{1.465606in}}{\pgfqpoint{6.810815in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.465606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.127132in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.127132in}}{\pgfqpoint{6.515006in}{1.129446in}}{\pgfqpoint{6.519124in}{1.133564in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.137682in}}{\pgfqpoint{6.525556in}{1.143268in}}{\pgfqpoint{6.525556in}{1.149092in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.154916in}}{\pgfqpoint{6.523242in}{1.160502in}}{\pgfqpoint{6.519124in}{1.164621in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.168739in}}{\pgfqpoint{6.509420in}{1.171053in}}{\pgfqpoint{6.503596in}{1.171053in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.171053in}}{\pgfqpoint{6.492186in}{1.168739in}}{\pgfqpoint{6.488068in}{1.164621in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.160502in}}{\pgfqpoint{6.481636in}{1.154916in}}{\pgfqpoint{6.481636in}{1.149092in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.143268in}}{\pgfqpoint{6.483949in}{1.137682in}}{\pgfqpoint{6.488068in}{1.133564in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.129446in}}{\pgfqpoint{6.497772in}{1.127132in}}{\pgfqpoint{6.503596in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.127132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.176494in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.176494in}}{\pgfqpoint{7.038417in}{1.178808in}}{\pgfqpoint{7.042535in}{1.182926in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.187045in}}{\pgfqpoint{7.048967in}{1.192631in}}{\pgfqpoint{7.048967in}{1.198455in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.204279in}}{\pgfqpoint{7.046653in}{1.209865in}}{\pgfqpoint{7.042535in}{1.213983in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.218101in}}{\pgfqpoint{7.032831in}{1.220415in}}{\pgfqpoint{7.027007in}{1.220415in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.220415in}}{\pgfqpoint{7.015597in}{1.218101in}}{\pgfqpoint{7.011479in}{1.213983in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.209865in}}{\pgfqpoint{7.005047in}{1.204279in}}{\pgfqpoint{7.005047in}{1.198455in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.192631in}}{\pgfqpoint{7.007361in}{1.187045in}}{\pgfqpoint{7.011479in}{1.182926in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.178808in}}{\pgfqpoint{7.021183in}{1.176494in}}{\pgfqpoint{7.027007in}{1.176494in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.176494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.838050in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.838050in}}{\pgfqpoint{7.072553in}{1.840364in}}{\pgfqpoint{7.076671in}{1.844482in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.848600in}}{\pgfqpoint{7.083103in}{1.854186in}}{\pgfqpoint{7.083103in}{1.860010in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.865834in}}{\pgfqpoint{7.080789in}{1.871421in}}{\pgfqpoint{7.076671in}{1.875539in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.879657in}}{\pgfqpoint{7.066966in}{1.881971in}}{\pgfqpoint{7.061142in}{1.881971in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.881971in}}{\pgfqpoint{7.049732in}{1.879657in}}{\pgfqpoint{7.045614in}{1.875539in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.871421in}}{\pgfqpoint{7.039182in}{1.865834in}}{\pgfqpoint{7.039182in}{1.860010in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.854186in}}{\pgfqpoint{7.041496in}{1.848600in}}{\pgfqpoint{7.045614in}{1.844482in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.840364in}}{\pgfqpoint{7.055319in}{1.838050in}}{\pgfqpoint{7.061142in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.838050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.468352in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.468352in}}{\pgfqpoint{6.651548in}{1.470666in}}{\pgfqpoint{6.655666in}{1.474784in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.478903in}}{\pgfqpoint{6.662098in}{1.484489in}}{\pgfqpoint{6.662098in}{1.490313in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.496137in}}{\pgfqpoint{6.659784in}{1.501723in}}{\pgfqpoint{6.655666in}{1.505841in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.509959in}}{\pgfqpoint{6.645962in}{1.512273in}}{\pgfqpoint{6.640138in}{1.512273in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.512273in}}{\pgfqpoint{6.628728in}{1.509959in}}{\pgfqpoint{6.624610in}{1.505841in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.501723in}}{\pgfqpoint{6.618178in}{1.496137in}}{\pgfqpoint{6.618178in}{1.490313in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.484489in}}{\pgfqpoint{6.620492in}{1.478903in}}{\pgfqpoint{6.624610in}{1.474784in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.470666in}}{\pgfqpoint{6.634314in}{1.468352in}}{\pgfqpoint{6.640138in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.468352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.047492in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.047492in}}{\pgfqpoint{6.799469in}{1.049806in}}{\pgfqpoint{6.803587in}{1.053924in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.058042in}}{\pgfqpoint{6.810019in}{1.063628in}}{\pgfqpoint{6.810019in}{1.069452in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.075276in}}{\pgfqpoint{6.807705in}{1.080863in}}{\pgfqpoint{6.803587in}{1.084981in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.089099in}}{\pgfqpoint{6.793882in}{1.091413in}}{\pgfqpoint{6.788058in}{1.091413in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.091413in}}{\pgfqpoint{6.776648in}{1.089099in}}{\pgfqpoint{6.772530in}{1.084981in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.080863in}}{\pgfqpoint{6.766098in}{1.075276in}}{\pgfqpoint{6.766098in}{1.069452in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.063628in}}{\pgfqpoint{6.768412in}{1.058042in}}{\pgfqpoint{6.772530in}{1.053924in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.049806in}}{\pgfqpoint{6.782234in}{1.047492in}}{\pgfqpoint{6.788058in}{1.047492in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.047492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.952941,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.110429in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.110429in}}{\pgfqpoint{6.901875in}{1.112743in}}{\pgfqpoint{6.905993in}{1.116861in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.120979in}}{\pgfqpoint{6.912425in}{1.126565in}}{\pgfqpoint{6.912425in}{1.132389in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.138213in}}{\pgfqpoint{6.910111in}{1.143799in}}{\pgfqpoint{6.905993in}{1.147918in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.152036in}}{\pgfqpoint{6.896289in}{1.154350in}}{\pgfqpoint{6.890465in}{1.154350in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.154350in}}{\pgfqpoint{6.879055in}{1.152036in}}{\pgfqpoint{6.874937in}{1.147918in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.143799in}}{\pgfqpoint{6.868505in}{1.138213in}}{\pgfqpoint{6.868505in}{1.132389in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.126565in}}{\pgfqpoint{6.870819in}{1.120979in}}{\pgfqpoint{6.874937in}{1.116861in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.112743in}}{\pgfqpoint{6.884641in}{1.110429in}}{\pgfqpoint{6.890465in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.110429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.031317in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.031317in}}{\pgfqpoint{6.583277in}{1.033631in}}{\pgfqpoint{6.587395in}{1.037749in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.041867in}}{\pgfqpoint{6.593827in}{1.047453in}}{\pgfqpoint{6.593827in}{1.053277in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.059101in}}{\pgfqpoint{6.591513in}{1.064687in}}{\pgfqpoint{6.587395in}{1.068805in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.072923in}}{\pgfqpoint{6.577691in}{1.075237in}}{\pgfqpoint{6.571867in}{1.075237in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.075237in}}{\pgfqpoint{6.560457in}{1.072923in}}{\pgfqpoint{6.556339in}{1.068805in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.064687in}}{\pgfqpoint{6.549907in}{1.059101in}}{\pgfqpoint{6.549907in}{1.053277in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.047453in}}{\pgfqpoint{6.552220in}{1.041867in}}{\pgfqpoint{6.556339in}{1.037749in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.033631in}}{\pgfqpoint{6.566043in}{1.031317in}}{\pgfqpoint{6.571867in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.031317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{2.097104in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{2.097104in}}{\pgfqpoint{7.675613in}{2.099418in}}{\pgfqpoint{7.679731in}{2.103536in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{2.107654in}}{\pgfqpoint{7.686163in}{2.113240in}}{\pgfqpoint{7.686163in}{2.119064in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{2.124888in}}{\pgfqpoint{7.683849in}{2.130474in}}{\pgfqpoint{7.679731in}{2.134592in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{2.138710in}}{\pgfqpoint{7.670027in}{2.141024in}}{\pgfqpoint{7.664203in}{2.141024in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{2.141024in}}{\pgfqpoint{7.652793in}{2.138710in}}{\pgfqpoint{7.648675in}{2.134592in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{2.130474in}}{\pgfqpoint{7.642243in}{2.124888in}}{\pgfqpoint{7.642243in}{2.119064in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{2.113240in}}{\pgfqpoint{7.644557in}{2.107654in}}{\pgfqpoint{7.648675in}{2.103536in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{2.099418in}}{\pgfqpoint{7.658379in}{2.097104in}}{\pgfqpoint{7.664203in}{2.097104in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{2.097104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.464760in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.464760in}}{\pgfqpoint{6.810847in}{1.467074in}}{\pgfqpoint{6.814965in}{1.471192in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.475310in}}{\pgfqpoint{6.821397in}{1.480896in}}{\pgfqpoint{6.821397in}{1.486720in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.492544in}}{\pgfqpoint{6.819083in}{1.498130in}}{\pgfqpoint{6.814965in}{1.502248in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.506366in}}{\pgfqpoint{6.805261in}{1.508680in}}{\pgfqpoint{6.799437in}{1.508680in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.508680in}}{\pgfqpoint{6.788027in}{1.506366in}}{\pgfqpoint{6.783909in}{1.502248in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.498130in}}{\pgfqpoint{6.777477in}{1.492544in}}{\pgfqpoint{6.777477in}{1.486720in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.480896in}}{\pgfqpoint{6.779791in}{1.475310in}}{\pgfqpoint{6.783909in}{1.471192in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.467074in}}{\pgfqpoint{6.793613in}{1.464760in}}{\pgfqpoint{6.799437in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.464760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.468329in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.468329in}}{\pgfqpoint{6.458113in}{1.470643in}}{\pgfqpoint{6.462232in}{1.474761in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.478879in}}{\pgfqpoint{6.468664in}{1.484465in}}{\pgfqpoint{6.468664in}{1.490289in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.496113in}}{\pgfqpoint{6.466350in}{1.501699in}}{\pgfqpoint{6.462232in}{1.505817in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.509936in}}{\pgfqpoint{6.452527in}{1.512249in}}{\pgfqpoint{6.446703in}{1.512249in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.512249in}}{\pgfqpoint{6.435293in}{1.509936in}}{\pgfqpoint{6.431175in}{1.505817in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.501699in}}{\pgfqpoint{6.424743in}{1.496113in}}{\pgfqpoint{6.424743in}{1.490289in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.484465in}}{\pgfqpoint{6.427057in}{1.478879in}}{\pgfqpoint{6.431175in}{1.474761in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.470643in}}{\pgfqpoint{6.440879in}{1.468329in}}{\pgfqpoint{6.446703in}{1.468329in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.468329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.007974in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.007974in}}{\pgfqpoint{7.231852in}{1.010288in}}{\pgfqpoint{7.235970in}{1.014406in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.018524in}}{\pgfqpoint{7.242402in}{1.024110in}}{\pgfqpoint{7.242402in}{1.029934in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.035758in}}{\pgfqpoint{7.240088in}{1.041344in}}{\pgfqpoint{7.235970in}{1.045463in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.049581in}}{\pgfqpoint{7.226265in}{1.051895in}}{\pgfqpoint{7.220442in}{1.051895in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.051895in}}{\pgfqpoint{7.209031in}{1.049581in}}{\pgfqpoint{7.204913in}{1.045463in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.041344in}}{\pgfqpoint{7.198481in}{1.035758in}}{\pgfqpoint{7.198481in}{1.029934in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.024110in}}{\pgfqpoint{7.200795in}{1.018524in}}{\pgfqpoint{7.204913in}{1.014406in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.010288in}}{\pgfqpoint{7.214618in}{1.007974in}}{\pgfqpoint{7.220442in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.007974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.048057in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.048057in}}{\pgfqpoint{6.628791in}{1.050371in}}{\pgfqpoint{6.632909in}{1.054489in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.058608in}}{\pgfqpoint{6.639341in}{1.064194in}}{\pgfqpoint{6.639341in}{1.070018in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.075842in}}{\pgfqpoint{6.637027in}{1.081428in}}{\pgfqpoint{6.632909in}{1.085546in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.089664in}}{\pgfqpoint{6.623205in}{1.091978in}}{\pgfqpoint{6.617381in}{1.091978in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.091978in}}{\pgfqpoint{6.605971in}{1.089664in}}{\pgfqpoint{6.601853in}{1.085546in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.081428in}}{\pgfqpoint{6.595421in}{1.075842in}}{\pgfqpoint{6.595421in}{1.070018in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.064194in}}{\pgfqpoint{6.597735in}{1.058608in}}{\pgfqpoint{6.601853in}{1.054489in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.050371in}}{\pgfqpoint{6.611557in}{1.048057in}}{\pgfqpoint{6.617381in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.048057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{2.110499in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{2.110499in}}{\pgfqpoint{7.721127in}{2.112813in}}{\pgfqpoint{7.725245in}{2.116931in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{2.121049in}}{\pgfqpoint{7.731677in}{2.126636in}}{\pgfqpoint{7.731677in}{2.132459in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{2.138283in}}{\pgfqpoint{7.729364in}{2.143870in}}{\pgfqpoint{7.725245in}{2.147988in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{2.152106in}}{\pgfqpoint{7.715541in}{2.154420in}}{\pgfqpoint{7.709717in}{2.154420in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{2.154420in}}{\pgfqpoint{7.698307in}{2.152106in}}{\pgfqpoint{7.694189in}{2.147988in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{2.143870in}}{\pgfqpoint{7.687757in}{2.138283in}}{\pgfqpoint{7.687757in}{2.132459in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{2.126636in}}{\pgfqpoint{7.690071in}{2.121049in}}{\pgfqpoint{7.694189in}{2.116931in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{2.112813in}}{\pgfqpoint{7.703893in}{2.110499in}}{\pgfqpoint{7.709717in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{2.110499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.202256in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.202256in}}{\pgfqpoint{7.937319in}{1.204570in}}{\pgfqpoint{7.941437in}{1.208688in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.212806in}}{\pgfqpoint{7.947869in}{1.218392in}}{\pgfqpoint{7.947869in}{1.224216in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.230040in}}{\pgfqpoint{7.945555in}{1.235626in}}{\pgfqpoint{7.941437in}{1.239744in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.243863in}}{\pgfqpoint{7.931733in}{1.246176in}}{\pgfqpoint{7.925909in}{1.246176in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.246176in}}{\pgfqpoint{7.914499in}{1.243863in}}{\pgfqpoint{7.910380in}{1.239744in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.235626in}}{\pgfqpoint{7.903948in}{1.230040in}}{\pgfqpoint{7.903948in}{1.224216in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.218392in}}{\pgfqpoint{7.906262in}{1.212806in}}{\pgfqpoint{7.910380in}{1.208688in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.204570in}}{\pgfqpoint{7.920085in}{1.202256in}}{\pgfqpoint{7.925909in}{1.202256in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.202256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.477632in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.477632in}}{\pgfqpoint{7.334258in}{1.479946in}}{\pgfqpoint{7.338376in}{1.484064in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.488182in}}{\pgfqpoint{7.344808in}{1.493768in}}{\pgfqpoint{7.344808in}{1.499592in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.505416in}}{\pgfqpoint{7.342494in}{1.511002in}}{\pgfqpoint{7.338376in}{1.515120in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.519238in}}{\pgfqpoint{7.328672in}{1.521552in}}{\pgfqpoint{7.322848in}{1.521552in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.521552in}}{\pgfqpoint{7.311438in}{1.519238in}}{\pgfqpoint{7.307320in}{1.515120in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.511002in}}{\pgfqpoint{7.300888in}{1.505416in}}{\pgfqpoint{7.300888in}{1.499592in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.493768in}}{\pgfqpoint{7.303202in}{1.488182in}}{\pgfqpoint{7.307320in}{1.484064in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.479946in}}{\pgfqpoint{7.317024in}{1.477632in}}{\pgfqpoint{7.322848in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.477632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.549382in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.549382in}}{\pgfqpoint{7.743884in}{1.551696in}}{\pgfqpoint{7.748002in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.559933in}}{\pgfqpoint{7.754434in}{1.565519in}}{\pgfqpoint{7.754434in}{1.571343in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.577167in}}{\pgfqpoint{7.752121in}{1.582753in}}{\pgfqpoint{7.748002in}{1.586871in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.590989in}}{\pgfqpoint{7.738298in}{1.593303in}}{\pgfqpoint{7.732474in}{1.593303in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.593303in}}{\pgfqpoint{7.721064in}{1.590989in}}{\pgfqpoint{7.716946in}{1.586871in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.582753in}}{\pgfqpoint{7.710514in}{1.577167in}}{\pgfqpoint{7.710514in}{1.571343in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.565519in}}{\pgfqpoint{7.712828in}{1.559933in}}{\pgfqpoint{7.716946in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.551696in}}{\pgfqpoint{7.726650in}{1.549382in}}{\pgfqpoint{7.732474in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.549382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.467928in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.467928in}}{\pgfqpoint{6.469492in}{1.470242in}}{\pgfqpoint{6.473610in}{1.474360in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.478478in}}{\pgfqpoint{6.480042in}{1.484065in}}{\pgfqpoint{6.480042in}{1.489888in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.495712in}}{\pgfqpoint{6.477728in}{1.501299in}}{\pgfqpoint{6.473610in}{1.505417in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.509535in}}{\pgfqpoint{6.463906in}{1.511849in}}{\pgfqpoint{6.458082in}{1.511849in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.511849in}}{\pgfqpoint{6.446672in}{1.509535in}}{\pgfqpoint{6.442554in}{1.505417in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.501299in}}{\pgfqpoint{6.436122in}{1.495712in}}{\pgfqpoint{6.436122in}{1.489888in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.484065in}}{\pgfqpoint{6.438435in}{1.478478in}}{\pgfqpoint{6.442554in}{1.474360in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.470242in}}{\pgfqpoint{6.452258in}{1.467928in}}{\pgfqpoint{6.458082in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.467928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.945098,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.161877in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.161877in}}{\pgfqpoint{6.742576in}{1.164191in}}{\pgfqpoint{6.746694in}{1.168309in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.172427in}}{\pgfqpoint{6.753126in}{1.178013in}}{\pgfqpoint{6.753126in}{1.183837in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.189661in}}{\pgfqpoint{6.750812in}{1.195247in}}{\pgfqpoint{6.746694in}{1.199365in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.203484in}}{\pgfqpoint{6.736990in}{1.205797in}}{\pgfqpoint{6.731166in}{1.205797in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.205797in}}{\pgfqpoint{6.719756in}{1.203484in}}{\pgfqpoint{6.715638in}{1.199365in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.195247in}}{\pgfqpoint{6.709206in}{1.189661in}}{\pgfqpoint{6.709206in}{1.183837in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.178013in}}{\pgfqpoint{6.711520in}{1.172427in}}{\pgfqpoint{6.715638in}{1.168309in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.164191in}}{\pgfqpoint{6.725342in}{1.161877in}}{\pgfqpoint{6.731166in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.161877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.136984in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.136984in}}{\pgfqpoint{7.539071in}{1.139298in}}{\pgfqpoint{7.543189in}{1.143416in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.147534in}}{\pgfqpoint{7.549621in}{1.153121in}}{\pgfqpoint{7.549621in}{1.158944in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.164768in}}{\pgfqpoint{7.547307in}{1.170355in}}{\pgfqpoint{7.543189in}{1.174473in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.178591in}}{\pgfqpoint{7.533485in}{1.180905in}}{\pgfqpoint{7.527661in}{1.180905in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.180905in}}{\pgfqpoint{7.516251in}{1.178591in}}{\pgfqpoint{7.512133in}{1.174473in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.170355in}}{\pgfqpoint{7.505701in}{1.164768in}}{\pgfqpoint{7.505701in}{1.158944in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.153121in}}{\pgfqpoint{7.508015in}{1.147534in}}{\pgfqpoint{7.512133in}{1.143416in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.139298in}}{\pgfqpoint{7.521837in}{1.136984in}}{\pgfqpoint{7.527661in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.136984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.976450in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.976450in}}{\pgfqpoint{7.186338in}{0.978764in}}{\pgfqpoint{7.190456in}{0.982882in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.987000in}}{\pgfqpoint{7.196888in}{0.992586in}}{\pgfqpoint{7.196888in}{0.998410in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.004234in}}{\pgfqpoint{7.194574in}{1.009820in}}{\pgfqpoint{7.190456in}{1.013938in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.018056in}}{\pgfqpoint{7.180751in}{1.020370in}}{\pgfqpoint{7.174928in}{1.020370in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.020370in}}{\pgfqpoint{7.163517in}{1.018056in}}{\pgfqpoint{7.159399in}{1.013938in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.009820in}}{\pgfqpoint{7.152967in}{1.004234in}}{\pgfqpoint{7.152967in}{0.998410in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.992586in}}{\pgfqpoint{7.155281in}{0.987000in}}{\pgfqpoint{7.159399in}{0.982882in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.978764in}}{\pgfqpoint{7.169104in}{0.976450in}}{\pgfqpoint{7.174928in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.976450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.468735in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.468735in}}{\pgfqpoint{6.765333in}{1.471049in}}{\pgfqpoint{6.769451in}{1.475167in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.479286in}}{\pgfqpoint{6.775883in}{1.484872in}}{\pgfqpoint{6.775883in}{1.490696in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.496520in}}{\pgfqpoint{6.773569in}{1.502106in}}{\pgfqpoint{6.769451in}{1.506224in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.510342in}}{\pgfqpoint{6.759747in}{1.512656in}}{\pgfqpoint{6.753923in}{1.512656in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.512656in}}{\pgfqpoint{6.742513in}{1.510342in}}{\pgfqpoint{6.738395in}{1.506224in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.502106in}}{\pgfqpoint{6.731963in}{1.496520in}}{\pgfqpoint{6.731963in}{1.490696in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.484872in}}{\pgfqpoint{6.734277in}{1.479286in}}{\pgfqpoint{6.738395in}{1.475167in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.471049in}}{\pgfqpoint{6.748099in}{1.468735in}}{\pgfqpoint{6.753923in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.468735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.052688in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.052688in}}{\pgfqpoint{6.822226in}{1.055002in}}{\pgfqpoint{6.826344in}{1.059120in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.063239in}}{\pgfqpoint{6.832776in}{1.068825in}}{\pgfqpoint{6.832776in}{1.074649in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.080473in}}{\pgfqpoint{6.830462in}{1.086059in}}{\pgfqpoint{6.826344in}{1.090177in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.094295in}}{\pgfqpoint{6.816639in}{1.096609in}}{\pgfqpoint{6.810815in}{1.096609in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.096609in}}{\pgfqpoint{6.799405in}{1.094295in}}{\pgfqpoint{6.795287in}{1.090177in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.086059in}}{\pgfqpoint{6.788855in}{1.080473in}}{\pgfqpoint{6.788855in}{1.074649in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.068825in}}{\pgfqpoint{6.791169in}{1.063239in}}{\pgfqpoint{6.795287in}{1.059120in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.055002in}}{\pgfqpoint{6.804992in}{1.052688in}}{\pgfqpoint{6.810815in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.052688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.406078in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.406078in}}{\pgfqpoint{7.118067in}{1.408392in}}{\pgfqpoint{7.122185in}{1.412510in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.416628in}}{\pgfqpoint{7.128617in}{1.422215in}}{\pgfqpoint{7.128617in}{1.428039in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.433862in}}{\pgfqpoint{7.126303in}{1.439449in}}{\pgfqpoint{7.122185in}{1.443567in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.447685in}}{\pgfqpoint{7.112480in}{1.449999in}}{\pgfqpoint{7.106656in}{1.449999in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.449999in}}{\pgfqpoint{7.095246in}{1.447685in}}{\pgfqpoint{7.091128in}{1.443567in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.439449in}}{\pgfqpoint{7.084696in}{1.433862in}}{\pgfqpoint{7.084696in}{1.428039in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.422215in}}{\pgfqpoint{7.087010in}{1.416628in}}{\pgfqpoint{7.091128in}{1.412510in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.408392in}}{\pgfqpoint{7.100833in}{1.406078in}}{\pgfqpoint{7.106656in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.406078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{2.101952in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{2.101952in}}{\pgfqpoint{7.174959in}{2.104266in}}{\pgfqpoint{7.179077in}{2.108384in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{2.112502in}}{\pgfqpoint{7.185509in}{2.118088in}}{\pgfqpoint{7.185509in}{2.123912in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{2.129736in}}{\pgfqpoint{7.183195in}{2.135322in}}{\pgfqpoint{7.179077in}{2.139440in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{2.143558in}}{\pgfqpoint{7.169373in}{2.145872in}}{\pgfqpoint{7.163549in}{2.145872in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{2.145872in}}{\pgfqpoint{7.152139in}{2.143558in}}{\pgfqpoint{7.148021in}{2.139440in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{2.135322in}}{\pgfqpoint{7.141589in}{2.129736in}}{\pgfqpoint{7.141589in}{2.123912in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{2.118088in}}{\pgfqpoint{7.143903in}{2.112502in}}{\pgfqpoint{7.148021in}{2.108384in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{2.104266in}}{\pgfqpoint{7.157725in}{2.101952in}}{\pgfqpoint{7.163549in}{2.101952in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{2.101952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.635330in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.635330in}}{\pgfqpoint{7.778020in}{1.637644in}}{\pgfqpoint{7.782138in}{1.641762in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.645880in}}{\pgfqpoint{7.788570in}{1.651466in}}{\pgfqpoint{7.788570in}{1.657290in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.663114in}}{\pgfqpoint{7.786256in}{1.668700in}}{\pgfqpoint{7.782138in}{1.672818in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.676937in}}{\pgfqpoint{7.772434in}{1.679250in}}{\pgfqpoint{7.766610in}{1.679250in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.679250in}}{\pgfqpoint{7.755200in}{1.676937in}}{\pgfqpoint{7.751081in}{1.672818in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.668700in}}{\pgfqpoint{7.744649in}{1.663114in}}{\pgfqpoint{7.744649in}{1.657290in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.651466in}}{\pgfqpoint{7.746963in}{1.645880in}}{\pgfqpoint{7.751081in}{1.641762in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.637644in}}{\pgfqpoint{7.760786in}{1.635330in}}{\pgfqpoint{7.766610in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.635330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.161193in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.161193in}}{\pgfqpoint{6.731198in}{1.163507in}}{\pgfqpoint{6.735316in}{1.167625in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.171743in}}{\pgfqpoint{6.741748in}{1.177329in}}{\pgfqpoint{6.741748in}{1.183153in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.188977in}}{\pgfqpoint{6.739434in}{1.194563in}}{\pgfqpoint{6.735316in}{1.198681in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.202799in}}{\pgfqpoint{6.725611in}{1.205113in}}{\pgfqpoint{6.719787in}{1.205113in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.205113in}}{\pgfqpoint{6.708377in}{1.202799in}}{\pgfqpoint{6.704259in}{1.198681in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.194563in}}{\pgfqpoint{6.697827in}{1.188977in}}{\pgfqpoint{6.697827in}{1.183153in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.177329in}}{\pgfqpoint{6.700141in}{1.171743in}}{\pgfqpoint{6.704259in}{1.167625in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.163507in}}{\pgfqpoint{6.713963in}{1.161193in}}{\pgfqpoint{6.719787in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.161193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.186636in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.186636in}}{\pgfqpoint{7.197716in}{1.188950in}}{\pgfqpoint{7.201834in}{1.193068in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.197186in}}{\pgfqpoint{7.208266in}{1.202772in}}{\pgfqpoint{7.208266in}{1.208596in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.214420in}}{\pgfqpoint{7.205952in}{1.220006in}}{\pgfqpoint{7.201834in}{1.224125in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.228243in}}{\pgfqpoint{7.192130in}{1.230557in}}{\pgfqpoint{7.186306in}{1.230557in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.230557in}}{\pgfqpoint{7.174896in}{1.228243in}}{\pgfqpoint{7.170778in}{1.224125in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.220006in}}{\pgfqpoint{7.164346in}{1.214420in}}{\pgfqpoint{7.164346in}{1.208596in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.202772in}}{\pgfqpoint{7.166660in}{1.197186in}}{\pgfqpoint{7.170778in}{1.193068in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.188950in}}{\pgfqpoint{7.180482in}{1.186636in}}{\pgfqpoint{7.186306in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.186636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.467308in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.467308in}}{\pgfqpoint{6.799469in}{1.469621in}}{\pgfqpoint{6.803587in}{1.473740in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.477858in}}{\pgfqpoint{6.810019in}{1.483444in}}{\pgfqpoint{6.810019in}{1.489268in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.495092in}}{\pgfqpoint{6.807705in}{1.500678in}}{\pgfqpoint{6.803587in}{1.504796in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.508914in}}{\pgfqpoint{6.793882in}{1.511228in}}{\pgfqpoint{6.788058in}{1.511228in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.511228in}}{\pgfqpoint{6.776648in}{1.508914in}}{\pgfqpoint{6.772530in}{1.504796in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.500678in}}{\pgfqpoint{6.766098in}{1.495092in}}{\pgfqpoint{6.766098in}{1.489268in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.483444in}}{\pgfqpoint{6.768412in}{1.477858in}}{\pgfqpoint{6.772530in}{1.473740in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.469621in}}{\pgfqpoint{6.782234in}{1.467308in}}{\pgfqpoint{6.788058in}{1.467308in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.467308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.465402in}}{\pgfqpoint{6.879118in}{1.467715in}}{\pgfqpoint{6.883236in}{1.471834in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.475952in}}{\pgfqpoint{6.889668in}{1.481538in}}{\pgfqpoint{6.889668in}{1.487362in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.493186in}}{\pgfqpoint{6.887354in}{1.498772in}}{\pgfqpoint{6.883236in}{1.502890in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.507008in}}{\pgfqpoint{6.873532in}{1.509322in}}{\pgfqpoint{6.867708in}{1.509322in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.509322in}}{\pgfqpoint{6.856298in}{1.507008in}}{\pgfqpoint{6.852180in}{1.502890in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.498772in}}{\pgfqpoint{6.845748in}{1.493186in}}{\pgfqpoint{6.845748in}{1.487362in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.481538in}}{\pgfqpoint{6.848062in}{1.475952in}}{\pgfqpoint{6.852180in}{1.471834in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.467715in}}{\pgfqpoint{6.861884in}{1.465402in}}{\pgfqpoint{6.867708in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.465402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.356640in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.356640in}}{\pgfqpoint{7.083931in}{1.358954in}}{\pgfqpoint{7.088049in}{1.363072in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.367190in}}{\pgfqpoint{7.094481in}{1.372776in}}{\pgfqpoint{7.094481in}{1.378600in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.384424in}}{\pgfqpoint{7.092167in}{1.390010in}}{\pgfqpoint{7.088049in}{1.394128in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.398246in}}{\pgfqpoint{7.078345in}{1.400560in}}{\pgfqpoint{7.072521in}{1.400560in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.400560in}}{\pgfqpoint{7.061111in}{1.398246in}}{\pgfqpoint{7.056993in}{1.394128in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.390010in}}{\pgfqpoint{7.050561in}{1.384424in}}{\pgfqpoint{7.050561in}{1.378600in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.372776in}}{\pgfqpoint{7.052875in}{1.367190in}}{\pgfqpoint{7.056993in}{1.363072in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.358954in}}{\pgfqpoint{7.066697in}{1.356640in}}{\pgfqpoint{7.072521in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.356640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.429813in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.429813in}}{\pgfqpoint{7.129445in}{1.432127in}}{\pgfqpoint{7.133563in}{1.436245in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.440363in}}{\pgfqpoint{7.139995in}{1.445949in}}{\pgfqpoint{7.139995in}{1.451773in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.457597in}}{\pgfqpoint{7.137681in}{1.463183in}}{\pgfqpoint{7.133563in}{1.467301in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.471419in}}{\pgfqpoint{7.123859in}{1.473733in}}{\pgfqpoint{7.118035in}{1.473733in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.473733in}}{\pgfqpoint{7.106625in}{1.471419in}}{\pgfqpoint{7.102507in}{1.467301in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.463183in}}{\pgfqpoint{7.096075in}{1.457597in}}{\pgfqpoint{7.096075in}{1.451773in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.445949in}}{\pgfqpoint{7.098389in}{1.440363in}}{\pgfqpoint{7.102507in}{1.436245in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.432127in}}{\pgfqpoint{7.112211in}{1.429813in}}{\pgfqpoint{7.118035in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.429813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.464639in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.464639in}}{\pgfqpoint{6.537763in}{1.466953in}}{\pgfqpoint{6.541881in}{1.471071in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.475189in}}{\pgfqpoint{6.548313in}{1.480775in}}{\pgfqpoint{6.548313in}{1.486599in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.492423in}}{\pgfqpoint{6.545999in}{1.498009in}}{\pgfqpoint{6.541881in}{1.502127in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.506245in}}{\pgfqpoint{6.532177in}{1.508559in}}{\pgfqpoint{6.526353in}{1.508559in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.508559in}}{\pgfqpoint{6.514943in}{1.506245in}}{\pgfqpoint{6.510825in}{1.502127in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.498009in}}{\pgfqpoint{6.504393in}{1.492423in}}{\pgfqpoint{6.504393in}{1.486599in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.480775in}}{\pgfqpoint{6.506706in}{1.475189in}}{\pgfqpoint{6.510825in}{1.471071in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.466953in}}{\pgfqpoint{6.520529in}{1.464639in}}{\pgfqpoint{6.526353in}{1.464639in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.464639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.503781in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.503781in}}{\pgfqpoint{7.174959in}{1.506095in}}{\pgfqpoint{7.179077in}{1.510213in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.514331in}}{\pgfqpoint{7.185509in}{1.519917in}}{\pgfqpoint{7.185509in}{1.525741in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.531565in}}{\pgfqpoint{7.183195in}{1.537151in}}{\pgfqpoint{7.179077in}{1.541270in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.545388in}}{\pgfqpoint{7.169373in}{1.547702in}}{\pgfqpoint{7.163549in}{1.547702in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.547702in}}{\pgfqpoint{7.152139in}{1.545388in}}{\pgfqpoint{7.148021in}{1.541270in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.537151in}}{\pgfqpoint{7.141589in}{1.531565in}}{\pgfqpoint{7.141589in}{1.525741in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.519917in}}{\pgfqpoint{7.143903in}{1.514331in}}{\pgfqpoint{7.148021in}{1.510213in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.506095in}}{\pgfqpoint{7.157725in}{1.503781in}}{\pgfqpoint{7.163549in}{1.503781in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.503781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.487908in}}{\pgfqpoint{7.379772in}{1.490222in}}{\pgfqpoint{7.383890in}{1.494340in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.498458in}}{\pgfqpoint{7.390322in}{1.504044in}}{\pgfqpoint{7.390322in}{1.509868in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.515692in}}{\pgfqpoint{7.388008in}{1.521278in}}{\pgfqpoint{7.383890in}{1.525396in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.529515in}}{\pgfqpoint{7.374186in}{1.531828in}}{\pgfqpoint{7.368362in}{1.531828in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.531828in}}{\pgfqpoint{7.356952in}{1.529515in}}{\pgfqpoint{7.352834in}{1.525396in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.521278in}}{\pgfqpoint{7.346402in}{1.515692in}}{\pgfqpoint{7.346402in}{1.509868in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.504044in}}{\pgfqpoint{7.348716in}{1.498458in}}{\pgfqpoint{7.352834in}{1.494340in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.490222in}}{\pgfqpoint{7.362538in}{1.487908in}}{\pgfqpoint{7.368362in}{1.487908in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.487908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.465666in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.465666in}}{\pgfqpoint{6.662927in}{1.467980in}}{\pgfqpoint{6.667045in}{1.472098in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.476216in}}{\pgfqpoint{6.673477in}{1.481803in}}{\pgfqpoint{6.673477in}{1.487627in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.493451in}}{\pgfqpoint{6.671163in}{1.499037in}}{\pgfqpoint{6.667045in}{1.503155in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.507273in}}{\pgfqpoint{6.657340in}{1.509587in}}{\pgfqpoint{6.651516in}{1.509587in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.509587in}}{\pgfqpoint{6.640106in}{1.507273in}}{\pgfqpoint{6.635988in}{1.503155in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.499037in}}{\pgfqpoint{6.629556in}{1.493451in}}{\pgfqpoint{6.629556in}{1.487627in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.481803in}}{\pgfqpoint{6.631870in}{1.476216in}}{\pgfqpoint{6.635988in}{1.472098in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.467980in}}{\pgfqpoint{6.645692in}{1.465666in}}{\pgfqpoint{6.651516in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.465666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.173963in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.173963in}}{\pgfqpoint{6.776712in}{1.176277in}}{\pgfqpoint{6.780830in}{1.180395in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.184513in}}{\pgfqpoint{6.787262in}{1.190099in}}{\pgfqpoint{6.787262in}{1.195923in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.201747in}}{\pgfqpoint{6.784948in}{1.207333in}}{\pgfqpoint{6.780830in}{1.211451in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.215569in}}{\pgfqpoint{6.771125in}{1.217883in}}{\pgfqpoint{6.765301in}{1.217883in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.217883in}}{\pgfqpoint{6.753891in}{1.215569in}}{\pgfqpoint{6.749773in}{1.211451in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.207333in}}{\pgfqpoint{6.743341in}{1.201747in}}{\pgfqpoint{6.743341in}{1.195923in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.190099in}}{\pgfqpoint{6.745655in}{1.184513in}}{\pgfqpoint{6.749773in}{1.180395in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.176277in}}{\pgfqpoint{6.759477in}{1.173963in}}{\pgfqpoint{6.765301in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.173963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.726563in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.726563in}}{\pgfqpoint{7.891805in}{1.728877in}}{\pgfqpoint{7.895923in}{1.732995in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.737113in}}{\pgfqpoint{7.902355in}{1.742700in}}{\pgfqpoint{7.902355in}{1.748524in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.754348in}}{\pgfqpoint{7.900041in}{1.759934in}}{\pgfqpoint{7.895923in}{1.764052in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.768170in}}{\pgfqpoint{7.886219in}{1.770484in}}{\pgfqpoint{7.880395in}{1.770484in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.770484in}}{\pgfqpoint{7.868985in}{1.768170in}}{\pgfqpoint{7.864866in}{1.764052in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.759934in}}{\pgfqpoint{7.858434in}{1.754348in}}{\pgfqpoint{7.858434in}{1.748524in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.742700in}}{\pgfqpoint{7.860748in}{1.737113in}}{\pgfqpoint{7.864866in}{1.732995in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.728877in}}{\pgfqpoint{7.874571in}{1.726563in}}{\pgfqpoint{7.880395in}{1.726563in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.726563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.467835in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.467835in}}{\pgfqpoint{6.788090in}{1.470149in}}{\pgfqpoint{6.792208in}{1.474267in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.478385in}}{\pgfqpoint{6.798640in}{1.483971in}}{\pgfqpoint{6.798640in}{1.489795in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.495619in}}{\pgfqpoint{6.796326in}{1.501205in}}{\pgfqpoint{6.792208in}{1.505323in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.509442in}}{\pgfqpoint{6.782504in}{1.511755in}}{\pgfqpoint{6.776680in}{1.511755in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.511755in}}{\pgfqpoint{6.765270in}{1.509442in}}{\pgfqpoint{6.761152in}{1.505323in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.501205in}}{\pgfqpoint{6.754720in}{1.495619in}}{\pgfqpoint{6.754720in}{1.489795in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.483971in}}{\pgfqpoint{6.757034in}{1.478385in}}{\pgfqpoint{6.761152in}{1.474267in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.470149in}}{\pgfqpoint{6.770856in}{1.467835in}}{\pgfqpoint{6.776680in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.467835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.037278in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.037278in}}{\pgfqpoint{7.027039in}{1.039591in}}{\pgfqpoint{7.031157in}{1.043710in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.047828in}}{\pgfqpoint{7.037589in}{1.053414in}}{\pgfqpoint{7.037589in}{1.059238in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.065062in}}{\pgfqpoint{7.035275in}{1.070648in}}{\pgfqpoint{7.031157in}{1.074766in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.078884in}}{\pgfqpoint{7.021452in}{1.081198in}}{\pgfqpoint{7.015628in}{1.081198in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.081198in}}{\pgfqpoint{7.004218in}{1.078884in}}{\pgfqpoint{7.000100in}{1.074766in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.070648in}}{\pgfqpoint{6.993668in}{1.065062in}}{\pgfqpoint{6.993668in}{1.059238in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.053414in}}{\pgfqpoint{6.995982in}{1.047828in}}{\pgfqpoint{7.000100in}{1.043710in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.039591in}}{\pgfqpoint{7.009805in}{1.037278in}}{\pgfqpoint{7.015628in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.037278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.042343in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.042343in}}{\pgfqpoint{7.209095in}{1.044657in}}{\pgfqpoint{7.213213in}{1.048775in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.052893in}}{\pgfqpoint{7.219645in}{1.058480in}}{\pgfqpoint{7.219645in}{1.064303in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.070127in}}{\pgfqpoint{7.217331in}{1.075714in}}{\pgfqpoint{7.213213in}{1.079832in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.083950in}}{\pgfqpoint{7.203508in}{1.086264in}}{\pgfqpoint{7.197685in}{1.086264in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.086264in}}{\pgfqpoint{7.186274in}{1.083950in}}{\pgfqpoint{7.182156in}{1.079832in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.075714in}}{\pgfqpoint{7.175724in}{1.070127in}}{\pgfqpoint{7.175724in}{1.064303in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.058480in}}{\pgfqpoint{7.178038in}{1.052893in}}{\pgfqpoint{7.182156in}{1.048775in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.044657in}}{\pgfqpoint{7.191861in}{1.042343in}}{\pgfqpoint{7.197685in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.042343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.937255,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.465583in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.465583in}}{\pgfqpoint{6.515006in}{1.467897in}}{\pgfqpoint{6.519124in}{1.472015in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.476133in}}{\pgfqpoint{6.525556in}{1.481719in}}{\pgfqpoint{6.525556in}{1.487543in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.493367in}}{\pgfqpoint{6.523242in}{1.498953in}}{\pgfqpoint{6.519124in}{1.503072in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.507190in}}{\pgfqpoint{6.509420in}{1.509504in}}{\pgfqpoint{6.503596in}{1.509504in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.509504in}}{\pgfqpoint{6.492186in}{1.507190in}}{\pgfqpoint{6.488068in}{1.503072in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.498953in}}{\pgfqpoint{6.481636in}{1.493367in}}{\pgfqpoint{6.481636in}{1.487543in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.481719in}}{\pgfqpoint{6.483949in}{1.476133in}}{\pgfqpoint{6.488068in}{1.472015in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.467897in}}{\pgfqpoint{6.497772in}{1.465583in}}{\pgfqpoint{6.503596in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.465583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.805915in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.805915in}}{\pgfqpoint{6.970146in}{0.808229in}}{\pgfqpoint{6.974264in}{0.812347in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.816465in}}{\pgfqpoint{6.980696in}{0.822051in}}{\pgfqpoint{6.980696in}{0.827875in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.833699in}}{\pgfqpoint{6.978382in}{0.839285in}}{\pgfqpoint{6.974264in}{0.843403in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.847521in}}{\pgfqpoint{6.964560in}{0.849835in}}{\pgfqpoint{6.958736in}{0.849835in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.849835in}}{\pgfqpoint{6.947326in}{0.847521in}}{\pgfqpoint{6.943208in}{0.843403in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.839285in}}{\pgfqpoint{6.936776in}{0.833699in}}{\pgfqpoint{6.936776in}{0.827875in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.822051in}}{\pgfqpoint{6.939090in}{0.816465in}}{\pgfqpoint{6.943208in}{0.812347in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.808229in}}{\pgfqpoint{6.952912in}{0.805915in}}{\pgfqpoint{6.958736in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.805915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.187126in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.187126in}}{\pgfqpoint{7.800777in}{1.189440in}}{\pgfqpoint{7.804895in}{1.193558in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.197676in}}{\pgfqpoint{7.811327in}{1.203262in}}{\pgfqpoint{7.811327in}{1.209086in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.214910in}}{\pgfqpoint{7.809013in}{1.220496in}}{\pgfqpoint{7.804895in}{1.224614in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.228732in}}{\pgfqpoint{7.795191in}{1.231046in}}{\pgfqpoint{7.789367in}{1.231046in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.231046in}}{\pgfqpoint{7.777957in}{1.228732in}}{\pgfqpoint{7.773838in}{1.224614in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.220496in}}{\pgfqpoint{7.767406in}{1.214910in}}{\pgfqpoint{7.767406in}{1.209086in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.203262in}}{\pgfqpoint{7.769720in}{1.197676in}}{\pgfqpoint{7.773838in}{1.193558in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.189440in}}{\pgfqpoint{7.783543in}{1.187126in}}{\pgfqpoint{7.789367in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.187126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.660621in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.660621in}}{\pgfqpoint{7.823534in}{1.662935in}}{\pgfqpoint{7.827652in}{1.667053in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.671171in}}{\pgfqpoint{7.834084in}{1.676757in}}{\pgfqpoint{7.834084in}{1.682581in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.688405in}}{\pgfqpoint{7.831770in}{1.693991in}}{\pgfqpoint{7.827652in}{1.698109in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.702227in}}{\pgfqpoint{7.817948in}{1.704541in}}{\pgfqpoint{7.812124in}{1.704541in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.704541in}}{\pgfqpoint{7.800714in}{1.702227in}}{\pgfqpoint{7.796595in}{1.698109in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.693991in}}{\pgfqpoint{7.790163in}{1.688405in}}{\pgfqpoint{7.790163in}{1.682581in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.676757in}}{\pgfqpoint{7.792477in}{1.671171in}}{\pgfqpoint{7.796595in}{1.667053in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.662935in}}{\pgfqpoint{7.806300in}{1.660621in}}{\pgfqpoint{7.812124in}{1.660621in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.660621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.179257in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.179257in}}{\pgfqpoint{7.914562in}{1.181571in}}{\pgfqpoint{7.918680in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.189807in}}{\pgfqpoint{7.925112in}{1.195393in}}{\pgfqpoint{7.925112in}{1.201217in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.207041in}}{\pgfqpoint{7.922798in}{1.212627in}}{\pgfqpoint{7.918680in}{1.216745in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.220863in}}{\pgfqpoint{7.908976in}{1.223177in}}{\pgfqpoint{7.903152in}{1.223177in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.223177in}}{\pgfqpoint{7.891742in}{1.220863in}}{\pgfqpoint{7.887623in}{1.216745in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.212627in}}{\pgfqpoint{7.881191in}{1.207041in}}{\pgfqpoint{7.881191in}{1.201217in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.195393in}}{\pgfqpoint{7.883505in}{1.189807in}}{\pgfqpoint{7.887623in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.181571in}}{\pgfqpoint{7.897328in}{1.179257in}}{\pgfqpoint{7.903152in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.179257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.145775in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.145775in}}{\pgfqpoint{7.675613in}{1.148089in}}{\pgfqpoint{7.679731in}{1.152207in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.156325in}}{\pgfqpoint{7.686163in}{1.161911in}}{\pgfqpoint{7.686163in}{1.167735in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.173559in}}{\pgfqpoint{7.683849in}{1.179146in}}{\pgfqpoint{7.679731in}{1.183264in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.187382in}}{\pgfqpoint{7.670027in}{1.189696in}}{\pgfqpoint{7.664203in}{1.189696in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.189696in}}{\pgfqpoint{7.652793in}{1.187382in}}{\pgfqpoint{7.648675in}{1.183264in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.179146in}}{\pgfqpoint{7.642243in}{1.173559in}}{\pgfqpoint{7.642243in}{1.167735in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.161911in}}{\pgfqpoint{7.644557in}{1.156325in}}{\pgfqpoint{7.648675in}{1.152207in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.148089in}}{\pgfqpoint{7.658379in}{1.145775in}}{\pgfqpoint{7.664203in}{1.145775in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.145775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.033890in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.033890in}}{\pgfqpoint{6.685684in}{1.036204in}}{\pgfqpoint{6.689802in}{1.040322in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.044440in}}{\pgfqpoint{6.696234in}{1.050026in}}{\pgfqpoint{6.696234in}{1.055850in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.061674in}}{\pgfqpoint{6.693920in}{1.067260in}}{\pgfqpoint{6.689802in}{1.071378in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.075497in}}{\pgfqpoint{6.680097in}{1.077810in}}{\pgfqpoint{6.674273in}{1.077810in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.077810in}}{\pgfqpoint{6.662863in}{1.075497in}}{\pgfqpoint{6.658745in}{1.071378in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.067260in}}{\pgfqpoint{6.652313in}{1.061674in}}{\pgfqpoint{6.652313in}{1.055850in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.050026in}}{\pgfqpoint{6.654627in}{1.044440in}}{\pgfqpoint{6.658745in}{1.040322in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.036204in}}{\pgfqpoint{6.668449in}{1.033890in}}{\pgfqpoint{6.674273in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.033890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.178243in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.178243in}}{\pgfqpoint{6.492249in}{1.180556in}}{\pgfqpoint{6.496367in}{1.184675in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.188793in}}{\pgfqpoint{6.502799in}{1.194379in}}{\pgfqpoint{6.502799in}{1.200203in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.206027in}}{\pgfqpoint{6.500485in}{1.211613in}}{\pgfqpoint{6.496367in}{1.215731in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.219849in}}{\pgfqpoint{6.486663in}{1.222163in}}{\pgfqpoint{6.480839in}{1.222163in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.222163in}}{\pgfqpoint{6.469429in}{1.219849in}}{\pgfqpoint{6.465311in}{1.215731in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.211613in}}{\pgfqpoint{6.458879in}{1.206027in}}{\pgfqpoint{6.458879in}{1.200203in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.194379in}}{\pgfqpoint{6.461192in}{1.188793in}}{\pgfqpoint{6.465311in}{1.184675in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.180556in}}{\pgfqpoint{6.475015in}{1.178243in}}{\pgfqpoint{6.480839in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.178243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.467644in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.467644in}}{\pgfqpoint{6.480870in}{1.469958in}}{\pgfqpoint{6.484989in}{1.474076in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.478194in}}{\pgfqpoint{6.491421in}{1.483781in}}{\pgfqpoint{6.491421in}{1.489605in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.495428in}}{\pgfqpoint{6.489107in}{1.501015in}}{\pgfqpoint{6.484989in}{1.505133in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.509251in}}{\pgfqpoint{6.475284in}{1.511565in}}{\pgfqpoint{6.469460in}{1.511565in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.511565in}}{\pgfqpoint{6.458050in}{1.509251in}}{\pgfqpoint{6.453932in}{1.505133in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.501015in}}{\pgfqpoint{6.447500in}{1.495428in}}{\pgfqpoint{6.447500in}{1.489605in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.483781in}}{\pgfqpoint{6.449814in}{1.478194in}}{\pgfqpoint{6.453932in}{1.474076in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.469958in}}{\pgfqpoint{6.463636in}{1.467644in}}{\pgfqpoint{6.469460in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.467644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.453009in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.453009in}}{\pgfqpoint{7.174959in}{1.455323in}}{\pgfqpoint{7.179077in}{1.459441in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.463559in}}{\pgfqpoint{7.185509in}{1.469145in}}{\pgfqpoint{7.185509in}{1.474969in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.480793in}}{\pgfqpoint{7.183195in}{1.486379in}}{\pgfqpoint{7.179077in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.494615in}}{\pgfqpoint{7.169373in}{1.496929in}}{\pgfqpoint{7.163549in}{1.496929in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.496929in}}{\pgfqpoint{7.152139in}{1.494615in}}{\pgfqpoint{7.148021in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.486379in}}{\pgfqpoint{7.141589in}{1.480793in}}{\pgfqpoint{7.141589in}{1.474969in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.469145in}}{\pgfqpoint{7.143903in}{1.463559in}}{\pgfqpoint{7.148021in}{1.459441in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.455323in}}{\pgfqpoint{7.157725in}{1.453009in}}{\pgfqpoint{7.163549in}{1.453009in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.453009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.464721in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.464721in}}{\pgfqpoint{6.503627in}{1.467035in}}{\pgfqpoint{6.507746in}{1.471153in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.475272in}}{\pgfqpoint{6.514178in}{1.480858in}}{\pgfqpoint{6.514178in}{1.486682in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.492506in}}{\pgfqpoint{6.511864in}{1.498092in}}{\pgfqpoint{6.507746in}{1.502210in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.506328in}}{\pgfqpoint{6.498041in}{1.508642in}}{\pgfqpoint{6.492217in}{1.508642in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.508642in}}{\pgfqpoint{6.480807in}{1.506328in}}{\pgfqpoint{6.476689in}{1.502210in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.498092in}}{\pgfqpoint{6.470257in}{1.492506in}}{\pgfqpoint{6.470257in}{1.486682in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.480858in}}{\pgfqpoint{6.472571in}{1.475272in}}{\pgfqpoint{6.476689in}{1.471153in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.467035in}}{\pgfqpoint{6.486393in}{1.464721in}}{\pgfqpoint{6.492217in}{1.464721in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.464721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.299551in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.299551in}}{\pgfqpoint{7.709749in}{1.301865in}}{\pgfqpoint{7.713867in}{1.305983in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.310101in}}{\pgfqpoint{7.720299in}{1.315687in}}{\pgfqpoint{7.720299in}{1.321511in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.327335in}}{\pgfqpoint{7.717985in}{1.332922in}}{\pgfqpoint{7.713867in}{1.337040in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.341158in}}{\pgfqpoint{7.704163in}{1.343472in}}{\pgfqpoint{7.698339in}{1.343472in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.343472in}}{\pgfqpoint{7.686928in}{1.341158in}}{\pgfqpoint{7.682810in}{1.337040in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.332922in}}{\pgfqpoint{7.676378in}{1.327335in}}{\pgfqpoint{7.676378in}{1.321511in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.315687in}}{\pgfqpoint{7.678692in}{1.310101in}}{\pgfqpoint{7.682810in}{1.305983in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.301865in}}{\pgfqpoint{7.692515in}{1.299551in}}{\pgfqpoint{7.698339in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.299551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{2.100708in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{2.100708in}}{\pgfqpoint{7.163581in}{2.103022in}}{\pgfqpoint{7.167699in}{2.107140in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{2.111258in}}{\pgfqpoint{7.174131in}{2.116845in}}{\pgfqpoint{7.174131in}{2.122669in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{2.128493in}}{\pgfqpoint{7.171817in}{2.134079in}}{\pgfqpoint{7.167699in}{2.138197in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{2.142315in}}{\pgfqpoint{7.157994in}{2.144629in}}{\pgfqpoint{7.152171in}{2.144629in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{2.144629in}}{\pgfqpoint{7.140760in}{2.142315in}}{\pgfqpoint{7.136642in}{2.138197in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{2.134079in}}{\pgfqpoint{7.130210in}{2.128493in}}{\pgfqpoint{7.130210in}{2.122669in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{2.116845in}}{\pgfqpoint{7.132524in}{2.111258in}}{\pgfqpoint{7.136642in}{2.107140in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{2.103022in}}{\pgfqpoint{7.146347in}{2.100708in}}{\pgfqpoint{7.152171in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{2.100708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.199066in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.199066in}}{\pgfqpoint{6.617413in}{1.201379in}}{\pgfqpoint{6.621531in}{1.205498in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.209616in}}{\pgfqpoint{6.627963in}{1.215202in}}{\pgfqpoint{6.627963in}{1.221026in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.226850in}}{\pgfqpoint{6.625649in}{1.232436in}}{\pgfqpoint{6.621531in}{1.236554in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.240672in}}{\pgfqpoint{6.611826in}{1.242986in}}{\pgfqpoint{6.606002in}{1.242986in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.242986in}}{\pgfqpoint{6.594592in}{1.240672in}}{\pgfqpoint{6.590474in}{1.236554in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.232436in}}{\pgfqpoint{6.584042in}{1.226850in}}{\pgfqpoint{6.584042in}{1.221026in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.215202in}}{\pgfqpoint{6.586356in}{1.209616in}}{\pgfqpoint{6.590474in}{1.205498in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.201379in}}{\pgfqpoint{6.600178in}{1.199066in}}{\pgfqpoint{6.606002in}{1.199066in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.199066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.465555in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.465555in}}{\pgfqpoint{6.492249in}{1.467869in}}{\pgfqpoint{6.496367in}{1.471987in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.476105in}}{\pgfqpoint{6.502799in}{1.481691in}}{\pgfqpoint{6.502799in}{1.487515in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.493339in}}{\pgfqpoint{6.500485in}{1.498925in}}{\pgfqpoint{6.496367in}{1.503043in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.507161in}}{\pgfqpoint{6.486663in}{1.509475in}}{\pgfqpoint{6.480839in}{1.509475in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.509475in}}{\pgfqpoint{6.469429in}{1.507161in}}{\pgfqpoint{6.465311in}{1.503043in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.498925in}}{\pgfqpoint{6.458879in}{1.493339in}}{\pgfqpoint{6.458879in}{1.487515in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.481691in}}{\pgfqpoint{6.461192in}{1.476105in}}{\pgfqpoint{6.465311in}{1.471987in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.467869in}}{\pgfqpoint{6.475015in}{1.465555in}}{\pgfqpoint{6.480839in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.465555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.472037in}}{\pgfqpoint{7.163581in}{1.474351in}}{\pgfqpoint{7.167699in}{1.478469in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.482587in}}{\pgfqpoint{7.174131in}{1.488173in}}{\pgfqpoint{7.174131in}{1.493997in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.499821in}}{\pgfqpoint{7.171817in}{1.505407in}}{\pgfqpoint{7.167699in}{1.509525in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.513643in}}{\pgfqpoint{7.157994in}{1.515957in}}{\pgfqpoint{7.152171in}{1.515957in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.515957in}}{\pgfqpoint{7.140760in}{1.513643in}}{\pgfqpoint{7.136642in}{1.509525in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.505407in}}{\pgfqpoint{7.130210in}{1.499821in}}{\pgfqpoint{7.130210in}{1.493997in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.488173in}}{\pgfqpoint{7.132524in}{1.482587in}}{\pgfqpoint{7.136642in}{1.478469in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.474351in}}{\pgfqpoint{7.146347in}{1.472037in}}{\pgfqpoint{7.152171in}{1.472037in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.472037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.047485in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.047485in}}{\pgfqpoint{7.095310in}{1.049798in}}{\pgfqpoint{7.099428in}{1.053917in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.058035in}}{\pgfqpoint{7.105860in}{1.063621in}}{\pgfqpoint{7.105860in}{1.069445in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.075269in}}{\pgfqpoint{7.103546in}{1.080855in}}{\pgfqpoint{7.099428in}{1.084973in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.089091in}}{\pgfqpoint{7.089723in}{1.091405in}}{\pgfqpoint{7.083899in}{1.091405in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.091405in}}{\pgfqpoint{7.072489in}{1.089091in}}{\pgfqpoint{7.068371in}{1.084973in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.080855in}}{\pgfqpoint{7.061939in}{1.075269in}}{\pgfqpoint{7.061939in}{1.069445in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.063621in}}{\pgfqpoint{7.064253in}{1.058035in}}{\pgfqpoint{7.068371in}{1.053917in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.049798in}}{\pgfqpoint{7.078076in}{1.047485in}}{\pgfqpoint{7.083899in}{1.047485in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.047485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.172703in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.172703in}}{\pgfqpoint{6.753955in}{1.175016in}}{\pgfqpoint{6.758073in}{1.179135in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.183253in}}{\pgfqpoint{6.764505in}{1.188839in}}{\pgfqpoint{6.764505in}{1.194663in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.200487in}}{\pgfqpoint{6.762191in}{1.206073in}}{\pgfqpoint{6.758073in}{1.210191in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.214309in}}{\pgfqpoint{6.748368in}{1.216623in}}{\pgfqpoint{6.742544in}{1.216623in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.216623in}}{\pgfqpoint{6.731134in}{1.214309in}}{\pgfqpoint{6.727016in}{1.210191in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.206073in}}{\pgfqpoint{6.720584in}{1.200487in}}{\pgfqpoint{6.720584in}{1.194663in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.188839in}}{\pgfqpoint{6.722898in}{1.183253in}}{\pgfqpoint{6.727016in}{1.179135in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.175016in}}{\pgfqpoint{6.736720in}{1.172703in}}{\pgfqpoint{6.742544in}{1.172703in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.172703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{2.117558in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{2.117558in}}{\pgfqpoint{7.709749in}{2.119872in}}{\pgfqpoint{7.713867in}{2.123990in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{2.128108in}}{\pgfqpoint{7.720299in}{2.133694in}}{\pgfqpoint{7.720299in}{2.139518in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{2.145342in}}{\pgfqpoint{7.717985in}{2.150928in}}{\pgfqpoint{7.713867in}{2.155046in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{2.159164in}}{\pgfqpoint{7.704163in}{2.161478in}}{\pgfqpoint{7.698339in}{2.161478in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{2.161478in}}{\pgfqpoint{7.686928in}{2.159164in}}{\pgfqpoint{7.682810in}{2.155046in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{2.150928in}}{\pgfqpoint{7.676378in}{2.145342in}}{\pgfqpoint{7.676378in}{2.139518in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{2.133694in}}{\pgfqpoint{7.678692in}{2.128108in}}{\pgfqpoint{7.682810in}{2.123990in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{2.119872in}}{\pgfqpoint{7.692515in}{2.117558in}}{\pgfqpoint{7.698339in}{2.117558in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{2.117558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.038835in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.038835in}}{\pgfqpoint{7.493557in}{1.041149in}}{\pgfqpoint{7.497675in}{1.045267in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.049385in}}{\pgfqpoint{7.504107in}{1.054971in}}{\pgfqpoint{7.504107in}{1.060795in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.066619in}}{\pgfqpoint{7.501793in}{1.072206in}}{\pgfqpoint{7.497675in}{1.076324in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.080442in}}{\pgfqpoint{7.487971in}{1.082756in}}{\pgfqpoint{7.482147in}{1.082756in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.082756in}}{\pgfqpoint{7.470737in}{1.080442in}}{\pgfqpoint{7.466619in}{1.076324in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.072206in}}{\pgfqpoint{7.460187in}{1.066619in}}{\pgfqpoint{7.460187in}{1.060795in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.054971in}}{\pgfqpoint{7.462501in}{1.049385in}}{\pgfqpoint{7.466619in}{1.045267in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.041149in}}{\pgfqpoint{7.476323in}{1.038835in}}{\pgfqpoint{7.482147in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.038835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.345118in}}{\pgfqpoint{7.072553in}{1.347432in}}{\pgfqpoint{7.076671in}{1.351550in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.355668in}}{\pgfqpoint{7.083103in}{1.361254in}}{\pgfqpoint{7.083103in}{1.367078in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.372902in}}{\pgfqpoint{7.080789in}{1.378488in}}{\pgfqpoint{7.076671in}{1.382606in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.386724in}}{\pgfqpoint{7.066966in}{1.389038in}}{\pgfqpoint{7.061142in}{1.389038in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.389038in}}{\pgfqpoint{7.049732in}{1.386724in}}{\pgfqpoint{7.045614in}{1.382606in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.378488in}}{\pgfqpoint{7.039182in}{1.372902in}}{\pgfqpoint{7.039182in}{1.367078in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.361254in}}{\pgfqpoint{7.041496in}{1.355668in}}{\pgfqpoint{7.045614in}{1.351550in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.347432in}}{\pgfqpoint{7.055319in}{1.345118in}}{\pgfqpoint{7.061142in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.345118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.179818in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.179818in}}{\pgfqpoint{6.674305in}{1.182132in}}{\pgfqpoint{6.678423in}{1.186250in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.190369in}}{\pgfqpoint{6.684855in}{1.195955in}}{\pgfqpoint{6.684855in}{1.201779in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.207603in}}{\pgfqpoint{6.682541in}{1.213189in}}{\pgfqpoint{6.678423in}{1.217307in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.221425in}}{\pgfqpoint{6.668719in}{1.223739in}}{\pgfqpoint{6.662895in}{1.223739in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.223739in}}{\pgfqpoint{6.651485in}{1.221425in}}{\pgfqpoint{6.647367in}{1.217307in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.213189in}}{\pgfqpoint{6.640935in}{1.207603in}}{\pgfqpoint{6.640935in}{1.201779in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.195955in}}{\pgfqpoint{6.643249in}{1.190369in}}{\pgfqpoint{6.647367in}{1.186250in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.182132in}}{\pgfqpoint{6.657071in}{1.179818in}}{\pgfqpoint{6.662895in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.179818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.713665in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.713665in}}{\pgfqpoint{7.994211in}{1.715979in}}{\pgfqpoint{7.998329in}{1.720097in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.724215in}}{\pgfqpoint{8.004761in}{1.729802in}}{\pgfqpoint{8.004761in}{1.735626in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.741449in}}{\pgfqpoint{8.002448in}{1.747036in}}{\pgfqpoint{7.998329in}{1.751154in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.755272in}}{\pgfqpoint{7.988625in}{1.757586in}}{\pgfqpoint{7.982801in}{1.757586in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.757586in}}{\pgfqpoint{7.971391in}{1.755272in}}{\pgfqpoint{7.967273in}{1.751154in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.747036in}}{\pgfqpoint{7.960841in}{1.741449in}}{\pgfqpoint{7.960841in}{1.735626in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.729802in}}{\pgfqpoint{7.963155in}{1.724215in}}{\pgfqpoint{7.967273in}{1.720097in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.715979in}}{\pgfqpoint{7.976977in}{1.713665in}}{\pgfqpoint{7.982801in}{1.713665in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.713665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.463993in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.463993in}}{\pgfqpoint{6.526384in}{1.466307in}}{\pgfqpoint{6.530503in}{1.470425in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.474543in}}{\pgfqpoint{6.536935in}{1.480129in}}{\pgfqpoint{6.536935in}{1.485953in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.491777in}}{\pgfqpoint{6.534621in}{1.497363in}}{\pgfqpoint{6.530503in}{1.501482in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.505600in}}{\pgfqpoint{6.520798in}{1.507914in}}{\pgfqpoint{6.514974in}{1.507914in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.507914in}}{\pgfqpoint{6.503564in}{1.505600in}}{\pgfqpoint{6.499446in}{1.501482in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.497363in}}{\pgfqpoint{6.493014in}{1.491777in}}{\pgfqpoint{6.493014in}{1.485953in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.480129in}}{\pgfqpoint{6.495328in}{1.474543in}}{\pgfqpoint{6.499446in}{1.470425in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.466307in}}{\pgfqpoint{6.509150in}{1.463993in}}{\pgfqpoint{6.514974in}{1.463993in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.463993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.929412,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.185888in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.185888in}}{\pgfqpoint{7.982833in}{1.188202in}}{\pgfqpoint{7.986951in}{1.192320in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.196438in}}{\pgfqpoint{7.993383in}{1.202024in}}{\pgfqpoint{7.993383in}{1.207848in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.213672in}}{\pgfqpoint{7.991069in}{1.219258in}}{\pgfqpoint{7.986951in}{1.223377in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.227495in}}{\pgfqpoint{7.977247in}{1.229809in}}{\pgfqpoint{7.971423in}{1.229809in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.229809in}}{\pgfqpoint{7.960013in}{1.227495in}}{\pgfqpoint{7.955894in}{1.223377in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.219258in}}{\pgfqpoint{7.949462in}{1.213672in}}{\pgfqpoint{7.949462in}{1.207848in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.202024in}}{\pgfqpoint{7.951776in}{1.196438in}}{\pgfqpoint{7.955894in}{1.192320in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.188202in}}{\pgfqpoint{7.965599in}{1.185888in}}{\pgfqpoint{7.971423in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.185888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.154746in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.154746in}}{\pgfqpoint{7.698370in}{1.157060in}}{\pgfqpoint{7.702488in}{1.161178in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.165296in}}{\pgfqpoint{7.708920in}{1.170882in}}{\pgfqpoint{7.708920in}{1.176706in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.182530in}}{\pgfqpoint{7.706606in}{1.188116in}}{\pgfqpoint{7.702488in}{1.192234in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.196352in}}{\pgfqpoint{7.692784in}{1.198666in}}{\pgfqpoint{7.686960in}{1.198666in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.198666in}}{\pgfqpoint{7.675550in}{1.196352in}}{\pgfqpoint{7.671432in}{1.192234in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.188116in}}{\pgfqpoint{7.665000in}{1.182530in}}{\pgfqpoint{7.665000in}{1.176706in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.170882in}}{\pgfqpoint{7.667314in}{1.165296in}}{\pgfqpoint{7.671432in}{1.161178in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.157060in}}{\pgfqpoint{7.681136in}{1.154746in}}{\pgfqpoint{7.686960in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.154746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.541411in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.541411in}}{\pgfqpoint{7.686992in}{1.543725in}}{\pgfqpoint{7.691110in}{1.547843in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.551961in}}{\pgfqpoint{7.697542in}{1.557547in}}{\pgfqpoint{7.697542in}{1.563371in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.569195in}}{\pgfqpoint{7.695228in}{1.574781in}}{\pgfqpoint{7.691110in}{1.578899in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.583018in}}{\pgfqpoint{7.681406in}{1.585331in}}{\pgfqpoint{7.675582in}{1.585331in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.585331in}}{\pgfqpoint{7.664171in}{1.583018in}}{\pgfqpoint{7.660053in}{1.578899in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.574781in}}{\pgfqpoint{7.653621in}{1.569195in}}{\pgfqpoint{7.653621in}{1.563371in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.557547in}}{\pgfqpoint{7.655935in}{1.551961in}}{\pgfqpoint{7.660053in}{1.547843in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.543725in}}{\pgfqpoint{7.669758in}{1.541411in}}{\pgfqpoint{7.675582in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.541411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.466687in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.466687in}}{\pgfqpoint{6.776712in}{1.469001in}}{\pgfqpoint{6.780830in}{1.473119in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.477237in}}{\pgfqpoint{6.787262in}{1.482824in}}{\pgfqpoint{6.787262in}{1.488648in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.494471in}}{\pgfqpoint{6.784948in}{1.500058in}}{\pgfqpoint{6.780830in}{1.504176in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.508294in}}{\pgfqpoint{6.771125in}{1.510608in}}{\pgfqpoint{6.765301in}{1.510608in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.510608in}}{\pgfqpoint{6.753891in}{1.508294in}}{\pgfqpoint{6.749773in}{1.504176in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.500058in}}{\pgfqpoint{6.743341in}{1.494471in}}{\pgfqpoint{6.743341in}{1.488648in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.482824in}}{\pgfqpoint{6.745655in}{1.477237in}}{\pgfqpoint{6.749773in}{1.473119in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.469001in}}{\pgfqpoint{6.759477in}{1.466687in}}{\pgfqpoint{6.765301in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.466687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.794482in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.794482in}}{\pgfqpoint{7.778020in}{1.796796in}}{\pgfqpoint{7.782138in}{1.800914in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.805033in}}{\pgfqpoint{7.788570in}{1.810619in}}{\pgfqpoint{7.788570in}{1.816443in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.822267in}}{\pgfqpoint{7.786256in}{1.827853in}}{\pgfqpoint{7.782138in}{1.831971in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.836089in}}{\pgfqpoint{7.772434in}{1.838403in}}{\pgfqpoint{7.766610in}{1.838403in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.838403in}}{\pgfqpoint{7.755200in}{1.836089in}}{\pgfqpoint{7.751081in}{1.831971in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.827853in}}{\pgfqpoint{7.744649in}{1.822267in}}{\pgfqpoint{7.744649in}{1.816443in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.810619in}}{\pgfqpoint{7.746963in}{1.805033in}}{\pgfqpoint{7.751081in}{1.800914in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.796796in}}{\pgfqpoint{7.760786in}{1.794482in}}{\pgfqpoint{7.766610in}{1.794482in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.794482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.829395in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.829395in}}{\pgfqpoint{7.083931in}{1.831709in}}{\pgfqpoint{7.088049in}{1.835827in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.839945in}}{\pgfqpoint{7.094481in}{1.845532in}}{\pgfqpoint{7.094481in}{1.851355in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.857179in}}{\pgfqpoint{7.092167in}{1.862766in}}{\pgfqpoint{7.088049in}{1.866884in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.871002in}}{\pgfqpoint{7.078345in}{1.873316in}}{\pgfqpoint{7.072521in}{1.873316in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.873316in}}{\pgfqpoint{7.061111in}{1.871002in}}{\pgfqpoint{7.056993in}{1.866884in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.862766in}}{\pgfqpoint{7.050561in}{1.857179in}}{\pgfqpoint{7.050561in}{1.851355in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.845532in}}{\pgfqpoint{7.052875in}{1.839945in}}{\pgfqpoint{7.056993in}{1.835827in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.831709in}}{\pgfqpoint{7.066697in}{1.829395in}}{\pgfqpoint{7.072521in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.829395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.207925in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.207925in}}{\pgfqpoint{7.129445in}{1.210238in}}{\pgfqpoint{7.133563in}{1.214357in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.218475in}}{\pgfqpoint{7.139995in}{1.224061in}}{\pgfqpoint{7.139995in}{1.229885in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.235709in}}{\pgfqpoint{7.137681in}{1.241295in}}{\pgfqpoint{7.133563in}{1.245413in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.249531in}}{\pgfqpoint{7.123859in}{1.251845in}}{\pgfqpoint{7.118035in}{1.251845in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.251845in}}{\pgfqpoint{7.106625in}{1.249531in}}{\pgfqpoint{7.102507in}{1.245413in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.241295in}}{\pgfqpoint{7.096075in}{1.235709in}}{\pgfqpoint{7.096075in}{1.229885in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.224061in}}{\pgfqpoint{7.098389in}{1.218475in}}{\pgfqpoint{7.102507in}{1.214357in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.210238in}}{\pgfqpoint{7.112211in}{1.207925in}}{\pgfqpoint{7.118035in}{1.207925in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.207925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.193320in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.193320in}}{\pgfqpoint{6.662927in}{1.195634in}}{\pgfqpoint{6.667045in}{1.199752in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.203870in}}{\pgfqpoint{6.673477in}{1.209456in}}{\pgfqpoint{6.673477in}{1.215280in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.221104in}}{\pgfqpoint{6.671163in}{1.226690in}}{\pgfqpoint{6.667045in}{1.230808in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.234926in}}{\pgfqpoint{6.657340in}{1.237240in}}{\pgfqpoint{6.651516in}{1.237240in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.237240in}}{\pgfqpoint{6.640106in}{1.234926in}}{\pgfqpoint{6.635988in}{1.230808in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.226690in}}{\pgfqpoint{6.629556in}{1.221104in}}{\pgfqpoint{6.629556in}{1.215280in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.209456in}}{\pgfqpoint{6.631870in}{1.203870in}}{\pgfqpoint{6.635988in}{1.199752in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.195634in}}{\pgfqpoint{6.645692in}{1.193320in}}{\pgfqpoint{6.651516in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.193320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.921569,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.460593in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.460593in}}{\pgfqpoint{7.231852in}{1.462907in}}{\pgfqpoint{7.235970in}{1.467025in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.471143in}}{\pgfqpoint{7.242402in}{1.476729in}}{\pgfqpoint{7.242402in}{1.482553in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.488377in}}{\pgfqpoint{7.240088in}{1.493963in}}{\pgfqpoint{7.235970in}{1.498081in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.502199in}}{\pgfqpoint{7.226265in}{1.504513in}}{\pgfqpoint{7.220442in}{1.504513in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.504513in}}{\pgfqpoint{7.209031in}{1.502199in}}{\pgfqpoint{7.204913in}{1.498081in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.493963in}}{\pgfqpoint{7.198481in}{1.488377in}}{\pgfqpoint{7.198481in}{1.482553in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.476729in}}{\pgfqpoint{7.200795in}{1.471143in}}{\pgfqpoint{7.204913in}{1.467025in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.462907in}}{\pgfqpoint{7.214618in}{1.460593in}}{\pgfqpoint{7.220442in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.460593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.463686in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.463686in}}{\pgfqpoint{6.890497in}{1.466000in}}{\pgfqpoint{6.894615in}{1.470118in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.474236in}}{\pgfqpoint{6.901047in}{1.479822in}}{\pgfqpoint{6.901047in}{1.485646in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.491470in}}{\pgfqpoint{6.898733in}{1.497056in}}{\pgfqpoint{6.894615in}{1.501174in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.505293in}}{\pgfqpoint{6.884910in}{1.507606in}}{\pgfqpoint{6.879086in}{1.507606in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.507606in}}{\pgfqpoint{6.867676in}{1.505293in}}{\pgfqpoint{6.863558in}{1.501174in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.497056in}}{\pgfqpoint{6.857126in}{1.491470in}}{\pgfqpoint{6.857126in}{1.485646in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.479822in}}{\pgfqpoint{6.859440in}{1.474236in}}{\pgfqpoint{6.863558in}{1.470118in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.466000in}}{\pgfqpoint{6.873263in}{1.463686in}}{\pgfqpoint{6.879086in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.463686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.466204in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.466204in}}{\pgfqpoint{7.709749in}{1.468517in}}{\pgfqpoint{7.713867in}{1.472636in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.476754in}}{\pgfqpoint{7.720299in}{1.482340in}}{\pgfqpoint{7.720299in}{1.488164in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.493988in}}{\pgfqpoint{7.717985in}{1.499574in}}{\pgfqpoint{7.713867in}{1.503692in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.507810in}}{\pgfqpoint{7.704163in}{1.510124in}}{\pgfqpoint{7.698339in}{1.510124in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.510124in}}{\pgfqpoint{7.686928in}{1.507810in}}{\pgfqpoint{7.682810in}{1.503692in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.499574in}}{\pgfqpoint{7.676378in}{1.493988in}}{\pgfqpoint{7.676378in}{1.488164in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.482340in}}{\pgfqpoint{7.678692in}{1.476754in}}{\pgfqpoint{7.682810in}{1.472636in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.468517in}}{\pgfqpoint{7.692515in}{1.466204in}}{\pgfqpoint{7.698339in}{1.466204in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.466204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.473707in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.473707in}}{\pgfqpoint{7.698370in}{1.476021in}}{\pgfqpoint{7.702488in}{1.480139in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.484257in}}{\pgfqpoint{7.708920in}{1.489843in}}{\pgfqpoint{7.708920in}{1.495667in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.501491in}}{\pgfqpoint{7.706606in}{1.507077in}}{\pgfqpoint{7.702488in}{1.511195in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.515314in}}{\pgfqpoint{7.692784in}{1.517627in}}{\pgfqpoint{7.686960in}{1.517627in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.517627in}}{\pgfqpoint{7.675550in}{1.515314in}}{\pgfqpoint{7.671432in}{1.511195in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.507077in}}{\pgfqpoint{7.665000in}{1.501491in}}{\pgfqpoint{7.665000in}{1.495667in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.489843in}}{\pgfqpoint{7.667314in}{1.484257in}}{\pgfqpoint{7.671432in}{1.480139in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.476021in}}{\pgfqpoint{7.681136in}{1.473707in}}{\pgfqpoint{7.686960in}{1.473707in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.473707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.456885in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.456885in}}{\pgfqpoint{7.493557in}{1.459198in}}{\pgfqpoint{7.497675in}{1.463317in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.467435in}}{\pgfqpoint{7.504107in}{1.473021in}}{\pgfqpoint{7.504107in}{1.478845in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.484669in}}{\pgfqpoint{7.501793in}{1.490255in}}{\pgfqpoint{7.497675in}{1.494373in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.498491in}}{\pgfqpoint{7.487971in}{1.500805in}}{\pgfqpoint{7.482147in}{1.500805in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.500805in}}{\pgfqpoint{7.470737in}{1.498491in}}{\pgfqpoint{7.466619in}{1.494373in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.490255in}}{\pgfqpoint{7.460187in}{1.484669in}}{\pgfqpoint{7.460187in}{1.478845in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.473021in}}{\pgfqpoint{7.462501in}{1.467435in}}{\pgfqpoint{7.466619in}{1.463317in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.459198in}}{\pgfqpoint{7.476323in}{1.456885in}}{\pgfqpoint{7.482147in}{1.456885in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.456885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.178111in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.178111in}}{\pgfqpoint{6.685684in}{1.180425in}}{\pgfqpoint{6.689802in}{1.184543in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.188661in}}{\pgfqpoint{6.696234in}{1.194247in}}{\pgfqpoint{6.696234in}{1.200071in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.205895in}}{\pgfqpoint{6.693920in}{1.211481in}}{\pgfqpoint{6.689802in}{1.215600in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.219718in}}{\pgfqpoint{6.680097in}{1.222032in}}{\pgfqpoint{6.674273in}{1.222032in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.222032in}}{\pgfqpoint{6.662863in}{1.219718in}}{\pgfqpoint{6.658745in}{1.215600in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.211481in}}{\pgfqpoint{6.652313in}{1.205895in}}{\pgfqpoint{6.652313in}{1.200071in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.194247in}}{\pgfqpoint{6.654627in}{1.188661in}}{\pgfqpoint{6.658745in}{1.184543in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.180425in}}{\pgfqpoint{6.668449in}{1.178111in}}{\pgfqpoint{6.674273in}{1.178111in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.178111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.487289in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.487289in}}{\pgfqpoint{7.368394in}{1.489603in}}{\pgfqpoint{7.372512in}{1.493721in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.497839in}}{\pgfqpoint{7.378944in}{1.503426in}}{\pgfqpoint{7.378944in}{1.509250in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.515073in}}{\pgfqpoint{7.376630in}{1.520660in}}{\pgfqpoint{7.372512in}{1.524778in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.528896in}}{\pgfqpoint{7.362807in}{1.531210in}}{\pgfqpoint{7.356984in}{1.531210in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.531210in}}{\pgfqpoint{7.345573in}{1.528896in}}{\pgfqpoint{7.341455in}{1.524778in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.520660in}}{\pgfqpoint{7.335023in}{1.515073in}}{\pgfqpoint{7.335023in}{1.509250in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.503426in}}{\pgfqpoint{7.337337in}{1.497839in}}{\pgfqpoint{7.341455in}{1.493721in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.489603in}}{\pgfqpoint{7.351160in}{1.487289in}}{\pgfqpoint{7.356984in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.487289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.932887in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.932887in}}{\pgfqpoint{6.924632in}{0.935201in}}{\pgfqpoint{6.928750in}{0.939319in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.943438in}}{\pgfqpoint{6.935182in}{0.949024in}}{\pgfqpoint{6.935182in}{0.954848in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.960672in}}{\pgfqpoint{6.932868in}{0.966258in}}{\pgfqpoint{6.928750in}{0.970376in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.974494in}}{\pgfqpoint{6.919046in}{0.976808in}}{\pgfqpoint{6.913222in}{0.976808in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.976808in}}{\pgfqpoint{6.901812in}{0.974494in}}{\pgfqpoint{6.897694in}{0.970376in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.966258in}}{\pgfqpoint{6.891262in}{0.960672in}}{\pgfqpoint{6.891262in}{0.954848in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.949024in}}{\pgfqpoint{6.893576in}{0.943438in}}{\pgfqpoint{6.897694in}{0.939319in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.935201in}}{\pgfqpoint{6.907398in}{0.932887in}}{\pgfqpoint{6.913222in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.932887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.713428in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.713428in}}{\pgfqpoint{7.857669in}{1.715741in}}{\pgfqpoint{7.861787in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.723978in}}{\pgfqpoint{7.868219in}{1.729564in}}{\pgfqpoint{7.868219in}{1.735388in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.741212in}}{\pgfqpoint{7.865906in}{1.746798in}}{\pgfqpoint{7.861787in}{1.750916in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.755034in}}{\pgfqpoint{7.852083in}{1.757348in}}{\pgfqpoint{7.846259in}{1.757348in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.757348in}}{\pgfqpoint{7.834849in}{1.755034in}}{\pgfqpoint{7.830731in}{1.750916in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.746798in}}{\pgfqpoint{7.824299in}{1.741212in}}{\pgfqpoint{7.824299in}{1.735388in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.729564in}}{\pgfqpoint{7.826613in}{1.723978in}}{\pgfqpoint{7.830731in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.715741in}}{\pgfqpoint{7.840435in}{1.713428in}}{\pgfqpoint{7.846259in}{1.713428in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.713428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.469677in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.469677in}}{\pgfqpoint{7.721127in}{1.471991in}}{\pgfqpoint{7.725245in}{1.476109in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.480227in}}{\pgfqpoint{7.731677in}{1.485814in}}{\pgfqpoint{7.731677in}{1.491637in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.497461in}}{\pgfqpoint{7.729364in}{1.503048in}}{\pgfqpoint{7.725245in}{1.507166in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.511284in}}{\pgfqpoint{7.715541in}{1.513598in}}{\pgfqpoint{7.709717in}{1.513598in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.513598in}}{\pgfqpoint{7.698307in}{1.511284in}}{\pgfqpoint{7.694189in}{1.507166in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.503048in}}{\pgfqpoint{7.687757in}{1.497461in}}{\pgfqpoint{7.687757in}{1.491637in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.485814in}}{\pgfqpoint{7.690071in}{1.480227in}}{\pgfqpoint{7.694189in}{1.476109in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.471991in}}{\pgfqpoint{7.703893in}{1.469677in}}{\pgfqpoint{7.709717in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.469677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.476443in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.476443in}}{\pgfqpoint{6.924632in}{1.478757in}}{\pgfqpoint{6.928750in}{1.482875in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.486994in}}{\pgfqpoint{6.935182in}{1.492580in}}{\pgfqpoint{6.935182in}{1.498404in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.504228in}}{\pgfqpoint{6.932868in}{1.509814in}}{\pgfqpoint{6.928750in}{1.513932in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.518050in}}{\pgfqpoint{6.919046in}{1.520364in}}{\pgfqpoint{6.913222in}{1.520364in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.520364in}}{\pgfqpoint{6.901812in}{1.518050in}}{\pgfqpoint{6.897694in}{1.513932in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.509814in}}{\pgfqpoint{6.891262in}{1.504228in}}{\pgfqpoint{6.891262in}{1.498404in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.492580in}}{\pgfqpoint{6.893576in}{1.486994in}}{\pgfqpoint{6.897694in}{1.482875in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.478757in}}{\pgfqpoint{6.907398in}{1.476443in}}{\pgfqpoint{6.913222in}{1.476443in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.476443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.464534in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.464534in}}{\pgfqpoint{6.753955in}{1.466848in}}{\pgfqpoint{6.758073in}{1.470966in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.475084in}}{\pgfqpoint{6.764505in}{1.480671in}}{\pgfqpoint{6.764505in}{1.486495in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.492319in}}{\pgfqpoint{6.762191in}{1.497905in}}{\pgfqpoint{6.758073in}{1.502023in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.506141in}}{\pgfqpoint{6.748368in}{1.508455in}}{\pgfqpoint{6.742544in}{1.508455in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.508455in}}{\pgfqpoint{6.731134in}{1.506141in}}{\pgfqpoint{6.727016in}{1.502023in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.497905in}}{\pgfqpoint{6.720584in}{1.492319in}}{\pgfqpoint{6.720584in}{1.486495in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.480671in}}{\pgfqpoint{6.722898in}{1.475084in}}{\pgfqpoint{6.727016in}{1.470966in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.466848in}}{\pgfqpoint{6.736720in}{1.464534in}}{\pgfqpoint{6.742544in}{1.464534in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.464534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.167519in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.167519in}}{\pgfqpoint{6.662927in}{1.169833in}}{\pgfqpoint{6.667045in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.178069in}}{\pgfqpoint{6.673477in}{1.183656in}}{\pgfqpoint{6.673477in}{1.189480in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.195303in}}{\pgfqpoint{6.671163in}{1.200890in}}{\pgfqpoint{6.667045in}{1.205008in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.209126in}}{\pgfqpoint{6.657340in}{1.211440in}}{\pgfqpoint{6.651516in}{1.211440in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.211440in}}{\pgfqpoint{6.640106in}{1.209126in}}{\pgfqpoint{6.635988in}{1.205008in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.200890in}}{\pgfqpoint{6.629556in}{1.195303in}}{\pgfqpoint{6.629556in}{1.189480in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.183656in}}{\pgfqpoint{6.631870in}{1.178069in}}{\pgfqpoint{6.635988in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.169833in}}{\pgfqpoint{6.645692in}{1.167519in}}{\pgfqpoint{6.651516in}{1.167519in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.167519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.514818in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.514818in}}{\pgfqpoint{7.322880in}{1.517132in}}{\pgfqpoint{7.326998in}{1.521250in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.525368in}}{\pgfqpoint{7.333430in}{1.530955in}}{\pgfqpoint{7.333430in}{1.536779in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.542602in}}{\pgfqpoint{7.331116in}{1.548189in}}{\pgfqpoint{7.326998in}{1.552307in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.556425in}}{\pgfqpoint{7.317293in}{1.558739in}}{\pgfqpoint{7.311470in}{1.558739in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.558739in}}{\pgfqpoint{7.300059in}{1.556425in}}{\pgfqpoint{7.295941in}{1.552307in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.548189in}}{\pgfqpoint{7.289509in}{1.542602in}}{\pgfqpoint{7.289509in}{1.536779in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.530955in}}{\pgfqpoint{7.291823in}{1.525368in}}{\pgfqpoint{7.295941in}{1.521250in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.517132in}}{\pgfqpoint{7.305646in}{1.514818in}}{\pgfqpoint{7.311470in}{1.514818in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.514818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.933588in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.933588in}}{\pgfqpoint{6.776712in}{0.935901in}}{\pgfqpoint{6.780830in}{0.940020in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.944138in}}{\pgfqpoint{6.787262in}{0.949724in}}{\pgfqpoint{6.787262in}{0.955548in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.961372in}}{\pgfqpoint{6.784948in}{0.966958in}}{\pgfqpoint{6.780830in}{0.971076in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.975194in}}{\pgfqpoint{6.771125in}{0.977508in}}{\pgfqpoint{6.765301in}{0.977508in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.977508in}}{\pgfqpoint{6.753891in}{0.975194in}}{\pgfqpoint{6.749773in}{0.971076in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.966958in}}{\pgfqpoint{6.743341in}{0.961372in}}{\pgfqpoint{6.743341in}{0.955548in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.949724in}}{\pgfqpoint{6.745655in}{0.944138in}}{\pgfqpoint{6.749773in}{0.940020in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.935901in}}{\pgfqpoint{6.759477in}{0.933588in}}{\pgfqpoint{6.765301in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.933588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.465795in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.465795in}}{\pgfqpoint{6.742576in}{1.468109in}}{\pgfqpoint{6.746694in}{1.472227in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.476345in}}{\pgfqpoint{6.753126in}{1.481931in}}{\pgfqpoint{6.753126in}{1.487755in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.493579in}}{\pgfqpoint{6.750812in}{1.499165in}}{\pgfqpoint{6.746694in}{1.503284in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.507402in}}{\pgfqpoint{6.736990in}{1.509716in}}{\pgfqpoint{6.731166in}{1.509716in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.509716in}}{\pgfqpoint{6.719756in}{1.507402in}}{\pgfqpoint{6.715638in}{1.503284in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.499165in}}{\pgfqpoint{6.709206in}{1.493579in}}{\pgfqpoint{6.709206in}{1.487755in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.481931in}}{\pgfqpoint{6.711520in}{1.476345in}}{\pgfqpoint{6.715638in}{1.472227in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.468109in}}{\pgfqpoint{6.725342in}{1.465795in}}{\pgfqpoint{6.731166in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.465795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.925530in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.925530in}}{\pgfqpoint{6.879118in}{0.927844in}}{\pgfqpoint{6.883236in}{0.931962in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.936080in}}{\pgfqpoint{6.889668in}{0.941666in}}{\pgfqpoint{6.889668in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.953314in}}{\pgfqpoint{6.887354in}{0.958900in}}{\pgfqpoint{6.883236in}{0.963018in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.967136in}}{\pgfqpoint{6.873532in}{0.969450in}}{\pgfqpoint{6.867708in}{0.969450in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.969450in}}{\pgfqpoint{6.856298in}{0.967136in}}{\pgfqpoint{6.852180in}{0.963018in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.958900in}}{\pgfqpoint{6.845748in}{0.953314in}}{\pgfqpoint{6.845748in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.941666in}}{\pgfqpoint{6.848062in}{0.936080in}}{\pgfqpoint{6.852180in}{0.931962in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.927844in}}{\pgfqpoint{6.861884in}{0.925530in}}{\pgfqpoint{6.867708in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.925530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.471436in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.471436in}}{\pgfqpoint{7.766641in}{1.473750in}}{\pgfqpoint{7.770759in}{1.477868in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.481986in}}{\pgfqpoint{7.777191in}{1.487572in}}{\pgfqpoint{7.777191in}{1.493396in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.499220in}}{\pgfqpoint{7.774878in}{1.504806in}}{\pgfqpoint{7.770759in}{1.508925in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.513043in}}{\pgfqpoint{7.761055in}{1.515357in}}{\pgfqpoint{7.755231in}{1.515357in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.515357in}}{\pgfqpoint{7.743821in}{1.513043in}}{\pgfqpoint{7.739703in}{1.508925in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.504806in}}{\pgfqpoint{7.733271in}{1.499220in}}{\pgfqpoint{7.733271in}{1.493396in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.487572in}}{\pgfqpoint{7.735585in}{1.481986in}}{\pgfqpoint{7.739703in}{1.477868in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.473750in}}{\pgfqpoint{7.749407in}{1.471436in}}{\pgfqpoint{7.755231in}{1.471436in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.471436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.467330in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.467330in}}{\pgfqpoint{6.913254in}{1.469644in}}{\pgfqpoint{6.917372in}{1.473762in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.477880in}}{\pgfqpoint{6.923804in}{1.483466in}}{\pgfqpoint{6.923804in}{1.489290in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.495114in}}{\pgfqpoint{6.921490in}{1.500700in}}{\pgfqpoint{6.917372in}{1.504818in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.508936in}}{\pgfqpoint{6.907667in}{1.511250in}}{\pgfqpoint{6.901843in}{1.511250in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.511250in}}{\pgfqpoint{6.890433in}{1.508936in}}{\pgfqpoint{6.886315in}{1.504818in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.500700in}}{\pgfqpoint{6.879883in}{1.495114in}}{\pgfqpoint{6.879883in}{1.489290in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.483466in}}{\pgfqpoint{6.882197in}{1.477880in}}{\pgfqpoint{6.886315in}{1.473762in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.469644in}}{\pgfqpoint{6.896020in}{1.467330in}}{\pgfqpoint{6.901843in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.467330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.931122in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.931122in}}{\pgfqpoint{7.607342in}{0.933436in}}{\pgfqpoint{7.611460in}{0.937554in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.941672in}}{\pgfqpoint{7.617892in}{0.947258in}}{\pgfqpoint{7.617892in}{0.953082in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.958906in}}{\pgfqpoint{7.615578in}{0.964492in}}{\pgfqpoint{7.611460in}{0.968610in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.972729in}}{\pgfqpoint{7.601756in}{0.975042in}}{\pgfqpoint{7.595932in}{0.975042in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.975042in}}{\pgfqpoint{7.584522in}{0.972729in}}{\pgfqpoint{7.580404in}{0.968610in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.964492in}}{\pgfqpoint{7.573972in}{0.958906in}}{\pgfqpoint{7.573972in}{0.953082in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.947258in}}{\pgfqpoint{7.576286in}{0.941672in}}{\pgfqpoint{7.580404in}{0.937554in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.933436in}}{\pgfqpoint{7.590108in}{0.931122in}}{\pgfqpoint{7.595932in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.931122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.465498in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.465498in}}{\pgfqpoint{6.674305in}{1.467812in}}{\pgfqpoint{6.678423in}{1.471930in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.476048in}}{\pgfqpoint{6.684855in}{1.481634in}}{\pgfqpoint{6.684855in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.493282in}}{\pgfqpoint{6.682541in}{1.498868in}}{\pgfqpoint{6.678423in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.507105in}}{\pgfqpoint{6.668719in}{1.509419in}}{\pgfqpoint{6.662895in}{1.509419in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.509419in}}{\pgfqpoint{6.651485in}{1.507105in}}{\pgfqpoint{6.647367in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.498868in}}{\pgfqpoint{6.640935in}{1.493282in}}{\pgfqpoint{6.640935in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.481634in}}{\pgfqpoint{6.643249in}{1.476048in}}{\pgfqpoint{6.647367in}{1.471930in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.467812in}}{\pgfqpoint{6.657071in}{1.465498in}}{\pgfqpoint{6.662895in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.465498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.184463in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.184463in}}{\pgfqpoint{6.901875in}{1.186777in}}{\pgfqpoint{6.905993in}{1.190895in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.195013in}}{\pgfqpoint{6.912425in}{1.200599in}}{\pgfqpoint{6.912425in}{1.206423in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.212247in}}{\pgfqpoint{6.910111in}{1.217833in}}{\pgfqpoint{6.905993in}{1.221951in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.226069in}}{\pgfqpoint{6.896289in}{1.228383in}}{\pgfqpoint{6.890465in}{1.228383in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.228383in}}{\pgfqpoint{6.879055in}{1.226069in}}{\pgfqpoint{6.874937in}{1.221951in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.217833in}}{\pgfqpoint{6.868505in}{1.212247in}}{\pgfqpoint{6.868505in}{1.206423in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.200599in}}{\pgfqpoint{6.870819in}{1.195013in}}{\pgfqpoint{6.874937in}{1.190895in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.186777in}}{\pgfqpoint{6.884641in}{1.184463in}}{\pgfqpoint{6.890465in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.184463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.260729in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.260729in}}{\pgfqpoint{7.038417in}{1.263043in}}{\pgfqpoint{7.042535in}{1.267161in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.271280in}}{\pgfqpoint{7.048967in}{1.276866in}}{\pgfqpoint{7.048967in}{1.282690in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.288514in}}{\pgfqpoint{7.046653in}{1.294100in}}{\pgfqpoint{7.042535in}{1.298218in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.302336in}}{\pgfqpoint{7.032831in}{1.304650in}}{\pgfqpoint{7.027007in}{1.304650in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.304650in}}{\pgfqpoint{7.015597in}{1.302336in}}{\pgfqpoint{7.011479in}{1.298218in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.294100in}}{\pgfqpoint{7.005047in}{1.288514in}}{\pgfqpoint{7.005047in}{1.282690in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.276866in}}{\pgfqpoint{7.007361in}{1.271280in}}{\pgfqpoint{7.011479in}{1.267161in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.263043in}}{\pgfqpoint{7.021183in}{1.260729in}}{\pgfqpoint{7.027007in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.260729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.175593in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.175593in}}{\pgfqpoint{6.765333in}{1.177907in}}{\pgfqpoint{6.769451in}{1.182025in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.186143in}}{\pgfqpoint{6.775883in}{1.191730in}}{\pgfqpoint{6.775883in}{1.197553in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.203377in}}{\pgfqpoint{6.773569in}{1.208964in}}{\pgfqpoint{6.769451in}{1.213082in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.217200in}}{\pgfqpoint{6.759747in}{1.219514in}}{\pgfqpoint{6.753923in}{1.219514in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.219514in}}{\pgfqpoint{6.742513in}{1.217200in}}{\pgfqpoint{6.738395in}{1.213082in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.208964in}}{\pgfqpoint{6.731963in}{1.203377in}}{\pgfqpoint{6.731963in}{1.197553in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.191730in}}{\pgfqpoint{6.734277in}{1.186143in}}{\pgfqpoint{6.738395in}{1.182025in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.177907in}}{\pgfqpoint{6.748099in}{1.175593in}}{\pgfqpoint{6.753923in}{1.175593in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.175593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.466865in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.466865in}}{\pgfqpoint{6.901875in}{1.469179in}}{\pgfqpoint{6.905993in}{1.473297in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.477415in}}{\pgfqpoint{6.912425in}{1.483002in}}{\pgfqpoint{6.912425in}{1.488826in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.494650in}}{\pgfqpoint{6.910111in}{1.500236in}}{\pgfqpoint{6.905993in}{1.504354in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.508472in}}{\pgfqpoint{6.896289in}{1.510786in}}{\pgfqpoint{6.890465in}{1.510786in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.510786in}}{\pgfqpoint{6.879055in}{1.508472in}}{\pgfqpoint{6.874937in}{1.504354in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.500236in}}{\pgfqpoint{6.868505in}{1.494650in}}{\pgfqpoint{6.868505in}{1.488826in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.483002in}}{\pgfqpoint{6.870819in}{1.477415in}}{\pgfqpoint{6.874937in}{1.473297in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.469179in}}{\pgfqpoint{6.884641in}{1.466865in}}{\pgfqpoint{6.890465in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.466865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.051188in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.051188in}}{\pgfqpoint{6.685684in}{1.053502in}}{\pgfqpoint{6.689802in}{1.057620in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.061738in}}{\pgfqpoint{6.696234in}{1.067324in}}{\pgfqpoint{6.696234in}{1.073148in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.078972in}}{\pgfqpoint{6.693920in}{1.084558in}}{\pgfqpoint{6.689802in}{1.088677in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.092795in}}{\pgfqpoint{6.680097in}{1.095109in}}{\pgfqpoint{6.674273in}{1.095109in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.095109in}}{\pgfqpoint{6.662863in}{1.092795in}}{\pgfqpoint{6.658745in}{1.088677in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.084558in}}{\pgfqpoint{6.652313in}{1.078972in}}{\pgfqpoint{6.652313in}{1.073148in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.067324in}}{\pgfqpoint{6.654627in}{1.061738in}}{\pgfqpoint{6.658745in}{1.057620in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.053502in}}{\pgfqpoint{6.668449in}{1.051188in}}{\pgfqpoint{6.674273in}{1.051188in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.051188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.567649in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.567649in}}{\pgfqpoint{7.743884in}{1.569962in}}{\pgfqpoint{7.748002in}{1.574081in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.578199in}}{\pgfqpoint{7.754434in}{1.583785in}}{\pgfqpoint{7.754434in}{1.589609in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.595433in}}{\pgfqpoint{7.752121in}{1.601019in}}{\pgfqpoint{7.748002in}{1.605137in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.609255in}}{\pgfqpoint{7.738298in}{1.611569in}}{\pgfqpoint{7.732474in}{1.611569in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.611569in}}{\pgfqpoint{7.721064in}{1.609255in}}{\pgfqpoint{7.716946in}{1.605137in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.601019in}}{\pgfqpoint{7.710514in}{1.595433in}}{\pgfqpoint{7.710514in}{1.589609in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.583785in}}{\pgfqpoint{7.712828in}{1.578199in}}{\pgfqpoint{7.716946in}{1.574081in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.569962in}}{\pgfqpoint{7.726650in}{1.567649in}}{\pgfqpoint{7.732474in}{1.567649in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.567649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.455975in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.455975in}}{\pgfqpoint{7.550450in}{1.458289in}}{\pgfqpoint{7.554568in}{1.462407in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.466525in}}{\pgfqpoint{7.561000in}{1.472111in}}{\pgfqpoint{7.561000in}{1.477935in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.483759in}}{\pgfqpoint{7.558686in}{1.489345in}}{\pgfqpoint{7.554568in}{1.493464in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.497582in}}{\pgfqpoint{7.544864in}{1.499896in}}{\pgfqpoint{7.539040in}{1.499896in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.499896in}}{\pgfqpoint{7.527629in}{1.497582in}}{\pgfqpoint{7.523511in}{1.493464in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.489345in}}{\pgfqpoint{7.517079in}{1.483759in}}{\pgfqpoint{7.517079in}{1.477935in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.472111in}}{\pgfqpoint{7.519393in}{1.466525in}}{\pgfqpoint{7.523511in}{1.462407in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.458289in}}{\pgfqpoint{7.533216in}{1.455975in}}{\pgfqpoint{7.539040in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.455975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.922681in}}{\pgfqpoint{6.503627in}{0.924994in}}{\pgfqpoint{6.507746in}{0.929113in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.933231in}}{\pgfqpoint{6.514178in}{0.938817in}}{\pgfqpoint{6.514178in}{0.944641in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.950465in}}{\pgfqpoint{6.511864in}{0.956051in}}{\pgfqpoint{6.507746in}{0.960169in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.964287in}}{\pgfqpoint{6.498041in}{0.966601in}}{\pgfqpoint{6.492217in}{0.966601in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.966601in}}{\pgfqpoint{6.480807in}{0.964287in}}{\pgfqpoint{6.476689in}{0.960169in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.956051in}}{\pgfqpoint{6.470257in}{0.950465in}}{\pgfqpoint{6.470257in}{0.944641in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.938817in}}{\pgfqpoint{6.472571in}{0.933231in}}{\pgfqpoint{6.476689in}{0.929113in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.924994in}}{\pgfqpoint{6.486393in}{0.922681in}}{\pgfqpoint{6.492217in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.922681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.928945in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.928945in}}{\pgfqpoint{6.606034in}{0.931259in}}{\pgfqpoint{6.610152in}{0.935377in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.939496in}}{\pgfqpoint{6.616584in}{0.945082in}}{\pgfqpoint{6.616584in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.956730in}}{\pgfqpoint{6.614270in}{0.962316in}}{\pgfqpoint{6.610152in}{0.966434in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.970552in}}{\pgfqpoint{6.600448in}{0.972866in}}{\pgfqpoint{6.594624in}{0.972866in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.972866in}}{\pgfqpoint{6.583214in}{0.970552in}}{\pgfqpoint{6.579096in}{0.966434in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.962316in}}{\pgfqpoint{6.572664in}{0.956730in}}{\pgfqpoint{6.572664in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.945082in}}{\pgfqpoint{6.574978in}{0.939496in}}{\pgfqpoint{6.579096in}{0.935377in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.931259in}}{\pgfqpoint{6.588800in}{0.928945in}}{\pgfqpoint{6.594624in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.928945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.932011in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.932011in}}{\pgfqpoint{7.857669in}{0.934325in}}{\pgfqpoint{7.861787in}{0.938443in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.942562in}}{\pgfqpoint{7.868219in}{0.948148in}}{\pgfqpoint{7.868219in}{0.953972in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.959796in}}{\pgfqpoint{7.865906in}{0.965382in}}{\pgfqpoint{7.861787in}{0.969500in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.973618in}}{\pgfqpoint{7.852083in}{0.975932in}}{\pgfqpoint{7.846259in}{0.975932in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.975932in}}{\pgfqpoint{7.834849in}{0.973618in}}{\pgfqpoint{7.830731in}{0.969500in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.965382in}}{\pgfqpoint{7.824299in}{0.959796in}}{\pgfqpoint{7.824299in}{0.953972in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.948148in}}{\pgfqpoint{7.826613in}{0.942562in}}{\pgfqpoint{7.830731in}{0.938443in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.934325in}}{\pgfqpoint{7.840435in}{0.932011in}}{\pgfqpoint{7.846259in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.932011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.934077in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.934077in}}{\pgfqpoint{7.891805in}{0.936391in}}{\pgfqpoint{7.895923in}{0.940509in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.944627in}}{\pgfqpoint{7.902355in}{0.950214in}}{\pgfqpoint{7.902355in}{0.956037in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.961861in}}{\pgfqpoint{7.900041in}{0.967448in}}{\pgfqpoint{7.895923in}{0.971566in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.975684in}}{\pgfqpoint{7.886219in}{0.977998in}}{\pgfqpoint{7.880395in}{0.977998in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.977998in}}{\pgfqpoint{7.868985in}{0.975684in}}{\pgfqpoint{7.864866in}{0.971566in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.967448in}}{\pgfqpoint{7.858434in}{0.961861in}}{\pgfqpoint{7.858434in}{0.956037in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.950214in}}{\pgfqpoint{7.860748in}{0.944627in}}{\pgfqpoint{7.864866in}{0.940509in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.936391in}}{\pgfqpoint{7.874571in}{0.934077in}}{\pgfqpoint{7.880395in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.934077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.928675in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.928675in}}{\pgfqpoint{7.550450in}{0.930989in}}{\pgfqpoint{7.554568in}{0.935107in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.939226in}}{\pgfqpoint{7.561000in}{0.944812in}}{\pgfqpoint{7.561000in}{0.950636in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.956460in}}{\pgfqpoint{7.558686in}{0.962046in}}{\pgfqpoint{7.554568in}{0.966164in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.970282in}}{\pgfqpoint{7.544864in}{0.972596in}}{\pgfqpoint{7.539040in}{0.972596in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.972596in}}{\pgfqpoint{7.527629in}{0.970282in}}{\pgfqpoint{7.523511in}{0.966164in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.962046in}}{\pgfqpoint{7.517079in}{0.956460in}}{\pgfqpoint{7.517079in}{0.950636in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.944812in}}{\pgfqpoint{7.519393in}{0.939226in}}{\pgfqpoint{7.523511in}{0.935107in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.930989in}}{\pgfqpoint{7.533216in}{0.928675in}}{\pgfqpoint{7.539040in}{0.928675in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.928675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.219272in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.219272in}}{\pgfqpoint{7.459422in}{1.221586in}}{\pgfqpoint{7.463540in}{1.225704in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.229822in}}{\pgfqpoint{7.469972in}{1.235408in}}{\pgfqpoint{7.469972in}{1.241232in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.247056in}}{\pgfqpoint{7.467658in}{1.252642in}}{\pgfqpoint{7.463540in}{1.256761in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.260879in}}{\pgfqpoint{7.453835in}{1.263193in}}{\pgfqpoint{7.448012in}{1.263193in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.263193in}}{\pgfqpoint{7.436601in}{1.260879in}}{\pgfqpoint{7.432483in}{1.256761in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.252642in}}{\pgfqpoint{7.426051in}{1.247056in}}{\pgfqpoint{7.426051in}{1.241232in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.235408in}}{\pgfqpoint{7.428365in}{1.229822in}}{\pgfqpoint{7.432483in}{1.225704in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.221586in}}{\pgfqpoint{7.442188in}{1.219272in}}{\pgfqpoint{7.448012in}{1.219272in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.219272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.928094in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.928094in}}{\pgfqpoint{7.243230in}{0.930408in}}{\pgfqpoint{7.247348in}{0.934526in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.938644in}}{\pgfqpoint{7.253780in}{0.944230in}}{\pgfqpoint{7.253780in}{0.950054in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.955878in}}{\pgfqpoint{7.251466in}{0.961464in}}{\pgfqpoint{7.247348in}{0.965583in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.969701in}}{\pgfqpoint{7.237644in}{0.972015in}}{\pgfqpoint{7.231820in}{0.972015in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.972015in}}{\pgfqpoint{7.220410in}{0.969701in}}{\pgfqpoint{7.216292in}{0.965583in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.961464in}}{\pgfqpoint{7.209860in}{0.955878in}}{\pgfqpoint{7.209860in}{0.950054in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.944230in}}{\pgfqpoint{7.212174in}{0.938644in}}{\pgfqpoint{7.216292in}{0.934526in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.930408in}}{\pgfqpoint{7.225996in}{0.928094in}}{\pgfqpoint{7.231820in}{0.928094in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.928094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.920038in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.920038in}}{\pgfqpoint{7.823534in}{0.922352in}}{\pgfqpoint{7.827652in}{0.926470in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.930589in}}{\pgfqpoint{7.834084in}{0.936175in}}{\pgfqpoint{7.834084in}{0.941999in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.947823in}}{\pgfqpoint{7.831770in}{0.953409in}}{\pgfqpoint{7.827652in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.961645in}}{\pgfqpoint{7.817948in}{0.963959in}}{\pgfqpoint{7.812124in}{0.963959in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.963959in}}{\pgfqpoint{7.800714in}{0.961645in}}{\pgfqpoint{7.796595in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.953409in}}{\pgfqpoint{7.790163in}{0.947823in}}{\pgfqpoint{7.790163in}{0.941999in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.936175in}}{\pgfqpoint{7.792477in}{0.930589in}}{\pgfqpoint{7.796595in}{0.926470in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.922352in}}{\pgfqpoint{7.806300in}{0.920038in}}{\pgfqpoint{7.812124in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.920038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.973656in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.973656in}}{\pgfqpoint{6.992903in}{1.975970in}}{\pgfqpoint{6.997021in}{1.980088in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.984206in}}{\pgfqpoint{7.003453in}{1.989792in}}{\pgfqpoint{7.003453in}{1.995616in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{2.001440in}}{\pgfqpoint{7.001139in}{2.007026in}}{\pgfqpoint{6.997021in}{2.011144in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{2.015262in}}{\pgfqpoint{6.987317in}{2.017576in}}{\pgfqpoint{6.981493in}{2.017576in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{2.017576in}}{\pgfqpoint{6.970083in}{2.015262in}}{\pgfqpoint{6.965965in}{2.011144in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{2.007026in}}{\pgfqpoint{6.959533in}{2.001440in}}{\pgfqpoint{6.959533in}{1.995616in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.989792in}}{\pgfqpoint{6.961847in}{1.984206in}}{\pgfqpoint{6.965965in}{1.980088in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.975970in}}{\pgfqpoint{6.975669in}{1.973656in}}{\pgfqpoint{6.981493in}{1.973656in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.973656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.921063in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.921063in}}{\pgfqpoint{7.766641in}{0.923377in}}{\pgfqpoint{7.770759in}{0.927495in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.931614in}}{\pgfqpoint{7.777191in}{0.937200in}}{\pgfqpoint{7.777191in}{0.943024in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.948848in}}{\pgfqpoint{7.774878in}{0.954434in}}{\pgfqpoint{7.770759in}{0.958552in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.962670in}}{\pgfqpoint{7.761055in}{0.964984in}}{\pgfqpoint{7.755231in}{0.964984in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.964984in}}{\pgfqpoint{7.743821in}{0.962670in}}{\pgfqpoint{7.739703in}{0.958552in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.954434in}}{\pgfqpoint{7.733271in}{0.948848in}}{\pgfqpoint{7.733271in}{0.943024in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.937200in}}{\pgfqpoint{7.735585in}{0.931614in}}{\pgfqpoint{7.739703in}{0.927495in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.923377in}}{\pgfqpoint{7.749407in}{0.921063in}}{\pgfqpoint{7.755231in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.921063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.922998in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.922998in}}{\pgfqpoint{7.812155in}{0.925312in}}{\pgfqpoint{7.816273in}{0.929430in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.933548in}}{\pgfqpoint{7.822705in}{0.939134in}}{\pgfqpoint{7.822705in}{0.944958in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.950782in}}{\pgfqpoint{7.820392in}{0.956368in}}{\pgfqpoint{7.816273in}{0.960486in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.964604in}}{\pgfqpoint{7.806569in}{0.966918in}}{\pgfqpoint{7.800745in}{0.966918in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.966918in}}{\pgfqpoint{7.789335in}{0.964604in}}{\pgfqpoint{7.785217in}{0.960486in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.956368in}}{\pgfqpoint{7.778785in}{0.950782in}}{\pgfqpoint{7.778785in}{0.944958in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.939134in}}{\pgfqpoint{7.781099in}{0.933548in}}{\pgfqpoint{7.785217in}{0.929430in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.925312in}}{\pgfqpoint{7.794921in}{0.922998in}}{\pgfqpoint{7.800745in}{0.922998in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.922998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.466074in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.466074in}}{\pgfqpoint{7.800777in}{1.468388in}}{\pgfqpoint{7.804895in}{1.472506in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.476624in}}{\pgfqpoint{7.811327in}{1.482210in}}{\pgfqpoint{7.811327in}{1.488034in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.493858in}}{\pgfqpoint{7.809013in}{1.499444in}}{\pgfqpoint{7.804895in}{1.503563in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.507681in}}{\pgfqpoint{7.795191in}{1.509995in}}{\pgfqpoint{7.789367in}{1.509995in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.509995in}}{\pgfqpoint{7.777957in}{1.507681in}}{\pgfqpoint{7.773838in}{1.503563in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.499444in}}{\pgfqpoint{7.767406in}{1.493858in}}{\pgfqpoint{7.767406in}{1.488034in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.482210in}}{\pgfqpoint{7.769720in}{1.476624in}}{\pgfqpoint{7.773838in}{1.472506in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.468388in}}{\pgfqpoint{7.783543in}{1.466074in}}{\pgfqpoint{7.789367in}{1.466074in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.466074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.185213in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.185213in}}{\pgfqpoint{6.970146in}{1.187527in}}{\pgfqpoint{6.974264in}{1.191645in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.195763in}}{\pgfqpoint{6.980696in}{1.201349in}}{\pgfqpoint{6.980696in}{1.207173in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.212997in}}{\pgfqpoint{6.978382in}{1.218583in}}{\pgfqpoint{6.974264in}{1.222702in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.226820in}}{\pgfqpoint{6.964560in}{1.229134in}}{\pgfqpoint{6.958736in}{1.229134in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.229134in}}{\pgfqpoint{6.947326in}{1.226820in}}{\pgfqpoint{6.943208in}{1.222702in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.218583in}}{\pgfqpoint{6.936776in}{1.212997in}}{\pgfqpoint{6.936776in}{1.207173in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.201349in}}{\pgfqpoint{6.939090in}{1.195763in}}{\pgfqpoint{6.943208in}{1.191645in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.187527in}}{\pgfqpoint{6.952912in}{1.185213in}}{\pgfqpoint{6.958736in}{1.185213in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.185213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.934206in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.934206in}}{\pgfqpoint{6.742576in}{0.936520in}}{\pgfqpoint{6.746694in}{0.940638in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.944756in}}{\pgfqpoint{6.753126in}{0.950342in}}{\pgfqpoint{6.753126in}{0.956166in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.961990in}}{\pgfqpoint{6.750812in}{0.967576in}}{\pgfqpoint{6.746694in}{0.971694in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.975812in}}{\pgfqpoint{6.736990in}{0.978126in}}{\pgfqpoint{6.731166in}{0.978126in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.978126in}}{\pgfqpoint{6.719756in}{0.975812in}}{\pgfqpoint{6.715638in}{0.971694in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.967576in}}{\pgfqpoint{6.709206in}{0.961990in}}{\pgfqpoint{6.709206in}{0.956166in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.950342in}}{\pgfqpoint{6.711520in}{0.944756in}}{\pgfqpoint{6.715638in}{0.940638in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.936520in}}{\pgfqpoint{6.725342in}{0.934206in}}{\pgfqpoint{6.731166in}{0.934206in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.934206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.925556in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.925556in}}{\pgfqpoint{6.492249in}{0.927870in}}{\pgfqpoint{6.496367in}{0.931988in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.936106in}}{\pgfqpoint{6.502799in}{0.941693in}}{\pgfqpoint{6.502799in}{0.947517in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.953340in}}{\pgfqpoint{6.500485in}{0.958927in}}{\pgfqpoint{6.496367in}{0.963045in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.967163in}}{\pgfqpoint{6.486663in}{0.969477in}}{\pgfqpoint{6.480839in}{0.969477in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.969477in}}{\pgfqpoint{6.469429in}{0.967163in}}{\pgfqpoint{6.465311in}{0.963045in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.958927in}}{\pgfqpoint{6.458879in}{0.953340in}}{\pgfqpoint{6.458879in}{0.947517in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.941693in}}{\pgfqpoint{6.461192in}{0.936106in}}{\pgfqpoint{6.465311in}{0.931988in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.927870in}}{\pgfqpoint{6.475015in}{0.925556in}}{\pgfqpoint{6.480839in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.925556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.916673in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.916673in}}{\pgfqpoint{7.618721in}{0.918987in}}{\pgfqpoint{7.622839in}{0.923105in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.927224in}}{\pgfqpoint{7.629271in}{0.932810in}}{\pgfqpoint{7.629271in}{0.938634in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.944458in}}{\pgfqpoint{7.626957in}{0.950044in}}{\pgfqpoint{7.622839in}{0.954162in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.958280in}}{\pgfqpoint{7.613135in}{0.960594in}}{\pgfqpoint{7.607311in}{0.960594in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.960594in}}{\pgfqpoint{7.595900in}{0.958280in}}{\pgfqpoint{7.591782in}{0.954162in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.950044in}}{\pgfqpoint{7.585350in}{0.944458in}}{\pgfqpoint{7.585350in}{0.938634in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.932810in}}{\pgfqpoint{7.587664in}{0.927224in}}{\pgfqpoint{7.591782in}{0.923105in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.918987in}}{\pgfqpoint{7.601487in}{0.916673in}}{\pgfqpoint{7.607311in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.916673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.934307in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.934307in}}{\pgfqpoint{7.846291in}{0.936621in}}{\pgfqpoint{7.850409in}{0.940739in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.944857in}}{\pgfqpoint{7.856841in}{0.950444in}}{\pgfqpoint{7.856841in}{0.956267in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.962091in}}{\pgfqpoint{7.854527in}{0.967678in}}{\pgfqpoint{7.850409in}{0.971796in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.975914in}}{\pgfqpoint{7.840705in}{0.978228in}}{\pgfqpoint{7.834881in}{0.978228in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.978228in}}{\pgfqpoint{7.823471in}{0.975914in}}{\pgfqpoint{7.819352in}{0.971796in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.967678in}}{\pgfqpoint{7.812920in}{0.962091in}}{\pgfqpoint{7.812920in}{0.956267in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.950444in}}{\pgfqpoint{7.815234in}{0.944857in}}{\pgfqpoint{7.819352in}{0.940739in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.936621in}}{\pgfqpoint{7.829057in}{0.934307in}}{\pgfqpoint{7.834881in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.934307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.187420in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.187420in}}{\pgfqpoint{7.550450in}{1.189733in}}{\pgfqpoint{7.554568in}{1.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.197970in}}{\pgfqpoint{7.561000in}{1.203556in}}{\pgfqpoint{7.561000in}{1.209380in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.215204in}}{\pgfqpoint{7.558686in}{1.220790in}}{\pgfqpoint{7.554568in}{1.224908in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.229026in}}{\pgfqpoint{7.544864in}{1.231340in}}{\pgfqpoint{7.539040in}{1.231340in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.231340in}}{\pgfqpoint{7.527629in}{1.229026in}}{\pgfqpoint{7.523511in}{1.224908in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.220790in}}{\pgfqpoint{7.517079in}{1.215204in}}{\pgfqpoint{7.517079in}{1.209380in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.203556in}}{\pgfqpoint{7.519393in}{1.197970in}}{\pgfqpoint{7.523511in}{1.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.189733in}}{\pgfqpoint{7.533216in}{1.187420in}}{\pgfqpoint{7.539040in}{1.187420in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.187420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.944750in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.944750in}}{\pgfqpoint{7.880426in}{0.947064in}}{\pgfqpoint{7.884544in}{0.951182in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.955300in}}{\pgfqpoint{7.890976in}{0.960886in}}{\pgfqpoint{7.890976in}{0.966710in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.972534in}}{\pgfqpoint{7.888663in}{0.978120in}}{\pgfqpoint{7.884544in}{0.982238in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.986356in}}{\pgfqpoint{7.874840in}{0.988670in}}{\pgfqpoint{7.869016in}{0.988670in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.988670in}}{\pgfqpoint{7.857606in}{0.986356in}}{\pgfqpoint{7.853488in}{0.982238in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.978120in}}{\pgfqpoint{7.847056in}{0.972534in}}{\pgfqpoint{7.847056in}{0.966710in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.960886in}}{\pgfqpoint{7.849370in}{0.955300in}}{\pgfqpoint{7.853488in}{0.951182in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.947064in}}{\pgfqpoint{7.863192in}{0.944750in}}{\pgfqpoint{7.869016in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.944750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.921922in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.921922in}}{\pgfqpoint{6.810847in}{0.924236in}}{\pgfqpoint{6.814965in}{0.928354in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.932472in}}{\pgfqpoint{6.821397in}{0.938058in}}{\pgfqpoint{6.821397in}{0.943882in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.949706in}}{\pgfqpoint{6.819083in}{0.955292in}}{\pgfqpoint{6.814965in}{0.959410in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.963528in}}{\pgfqpoint{6.805261in}{0.965842in}}{\pgfqpoint{6.799437in}{0.965842in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.965842in}}{\pgfqpoint{6.788027in}{0.963528in}}{\pgfqpoint{6.783909in}{0.959410in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.955292in}}{\pgfqpoint{6.777477in}{0.949706in}}{\pgfqpoint{6.777477in}{0.943882in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.938058in}}{\pgfqpoint{6.779791in}{0.932472in}}{\pgfqpoint{6.783909in}{0.928354in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.924236in}}{\pgfqpoint{6.793613in}{0.921922in}}{\pgfqpoint{6.799437in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.921922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.932474in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.932474in}}{\pgfqpoint{6.936011in}{0.934788in}}{\pgfqpoint{6.940129in}{0.938906in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.943024in}}{\pgfqpoint{6.946561in}{0.948610in}}{\pgfqpoint{6.946561in}{0.954434in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.960258in}}{\pgfqpoint{6.944247in}{0.965844in}}{\pgfqpoint{6.940129in}{0.969962in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.974080in}}{\pgfqpoint{6.930424in}{0.976394in}}{\pgfqpoint{6.924600in}{0.976394in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.976394in}}{\pgfqpoint{6.913190in}{0.974080in}}{\pgfqpoint{6.909072in}{0.969962in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.965844in}}{\pgfqpoint{6.902640in}{0.960258in}}{\pgfqpoint{6.902640in}{0.954434in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.948610in}}{\pgfqpoint{6.904954in}{0.943024in}}{\pgfqpoint{6.909072in}{0.938906in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.934788in}}{\pgfqpoint{6.918777in}{0.932474in}}{\pgfqpoint{6.924600in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.932474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.460196in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.460196in}}{\pgfqpoint{7.539071in}{1.462510in}}{\pgfqpoint{7.543189in}{1.466628in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.470746in}}{\pgfqpoint{7.549621in}{1.476332in}}{\pgfqpoint{7.549621in}{1.482156in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.487980in}}{\pgfqpoint{7.547307in}{1.493566in}}{\pgfqpoint{7.543189in}{1.497684in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.501803in}}{\pgfqpoint{7.533485in}{1.504116in}}{\pgfqpoint{7.527661in}{1.504116in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.504116in}}{\pgfqpoint{7.516251in}{1.501803in}}{\pgfqpoint{7.512133in}{1.497684in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.493566in}}{\pgfqpoint{7.505701in}{1.487980in}}{\pgfqpoint{7.505701in}{1.482156in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.476332in}}{\pgfqpoint{7.508015in}{1.470746in}}{\pgfqpoint{7.512133in}{1.466628in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.462510in}}{\pgfqpoint{7.521837in}{1.460196in}}{\pgfqpoint{7.527661in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.460196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.920740in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.920740in}}{\pgfqpoint{7.914562in}{0.923054in}}{\pgfqpoint{7.918680in}{0.927172in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.931290in}}{\pgfqpoint{7.925112in}{0.936876in}}{\pgfqpoint{7.925112in}{0.942700in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.948524in}}{\pgfqpoint{7.922798in}{0.954110in}}{\pgfqpoint{7.918680in}{0.958228in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.962346in}}{\pgfqpoint{7.908976in}{0.964660in}}{\pgfqpoint{7.903152in}{0.964660in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.964660in}}{\pgfqpoint{7.891742in}{0.962346in}}{\pgfqpoint{7.887623in}{0.958228in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.954110in}}{\pgfqpoint{7.881191in}{0.948524in}}{\pgfqpoint{7.881191in}{0.942700in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.936876in}}{\pgfqpoint{7.883505in}{0.931290in}}{\pgfqpoint{7.887623in}{0.927172in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.923054in}}{\pgfqpoint{7.897328in}{0.920740in}}{\pgfqpoint{7.903152in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.920740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.935752in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.935752in}}{\pgfqpoint{7.448043in}{0.938066in}}{\pgfqpoint{7.452161in}{0.942184in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.946302in}}{\pgfqpoint{7.458593in}{0.951888in}}{\pgfqpoint{7.458593in}{0.957712in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.963536in}}{\pgfqpoint{7.456279in}{0.969123in}}{\pgfqpoint{7.452161in}{0.973241in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.977359in}}{\pgfqpoint{7.442457in}{0.979673in}}{\pgfqpoint{7.436633in}{0.979673in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.979673in}}{\pgfqpoint{7.425223in}{0.977359in}}{\pgfqpoint{7.421105in}{0.973241in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.969123in}}{\pgfqpoint{7.414673in}{0.963536in}}{\pgfqpoint{7.414673in}{0.957712in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.951888in}}{\pgfqpoint{7.416987in}{0.946302in}}{\pgfqpoint{7.421105in}{0.942184in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.938066in}}{\pgfqpoint{7.430809in}{0.935752in}}{\pgfqpoint{7.436633in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.935752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.930030in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.930030in}}{\pgfqpoint{7.049796in}{0.932344in}}{\pgfqpoint{7.053914in}{0.936462in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.940580in}}{\pgfqpoint{7.060346in}{0.946167in}}{\pgfqpoint{7.060346in}{0.951991in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.957814in}}{\pgfqpoint{7.058032in}{0.963401in}}{\pgfqpoint{7.053914in}{0.967519in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.971637in}}{\pgfqpoint{7.044209in}{0.973951in}}{\pgfqpoint{7.038385in}{0.973951in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.973951in}}{\pgfqpoint{7.026975in}{0.971637in}}{\pgfqpoint{7.022857in}{0.967519in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.963401in}}{\pgfqpoint{7.016425in}{0.957814in}}{\pgfqpoint{7.016425in}{0.951991in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.946167in}}{\pgfqpoint{7.018739in}{0.940580in}}{\pgfqpoint{7.022857in}{0.936462in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.932344in}}{\pgfqpoint{7.032562in}{0.930030in}}{\pgfqpoint{7.038385in}{0.930030in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.930030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.919938in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.919938in}}{\pgfqpoint{7.971454in}{0.922251in}}{\pgfqpoint{7.975572in}{0.926370in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.930488in}}{\pgfqpoint{7.982004in}{0.936074in}}{\pgfqpoint{7.982004in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.947722in}}{\pgfqpoint{7.979691in}{0.953308in}}{\pgfqpoint{7.975572in}{0.957426in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.961544in}}{\pgfqpoint{7.965868in}{0.963858in}}{\pgfqpoint{7.960044in}{0.963858in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.963858in}}{\pgfqpoint{7.948634in}{0.961544in}}{\pgfqpoint{7.944516in}{0.957426in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.953308in}}{\pgfqpoint{7.938084in}{0.947722in}}{\pgfqpoint{7.938084in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.936074in}}{\pgfqpoint{7.940398in}{0.930488in}}{\pgfqpoint{7.944516in}{0.926370in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.922251in}}{\pgfqpoint{7.954220in}{0.919938in}}{\pgfqpoint{7.960044in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.919938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.919077in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.919077in}}{\pgfqpoint{7.721127in}{0.921391in}}{\pgfqpoint{7.725245in}{0.925509in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.929627in}}{\pgfqpoint{7.731677in}{0.935213in}}{\pgfqpoint{7.731677in}{0.941037in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.946861in}}{\pgfqpoint{7.729364in}{0.952447in}}{\pgfqpoint{7.725245in}{0.956565in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.960683in}}{\pgfqpoint{7.715541in}{0.962997in}}{\pgfqpoint{7.709717in}{0.962997in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.962997in}}{\pgfqpoint{7.698307in}{0.960683in}}{\pgfqpoint{7.694189in}{0.956565in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.952447in}}{\pgfqpoint{7.687757in}{0.946861in}}{\pgfqpoint{7.687757in}{0.941037in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.935213in}}{\pgfqpoint{7.690071in}{0.929627in}}{\pgfqpoint{7.694189in}{0.925509in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.921391in}}{\pgfqpoint{7.703893in}{0.919077in}}{\pgfqpoint{7.709717in}{0.919077in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.919077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.920317in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.920317in}}{\pgfqpoint{7.834912in}{0.922631in}}{\pgfqpoint{7.839030in}{0.926749in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.930867in}}{\pgfqpoint{7.845462in}{0.936453in}}{\pgfqpoint{7.845462in}{0.942277in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.948101in}}{\pgfqpoint{7.843149in}{0.953687in}}{\pgfqpoint{7.839030in}{0.957805in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.961923in}}{\pgfqpoint{7.829326in}{0.964237in}}{\pgfqpoint{7.823502in}{0.964237in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.964237in}}{\pgfqpoint{7.812092in}{0.961923in}}{\pgfqpoint{7.807974in}{0.957805in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.953687in}}{\pgfqpoint{7.801542in}{0.948101in}}{\pgfqpoint{7.801542in}{0.942277in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.936453in}}{\pgfqpoint{7.803856in}{0.930867in}}{\pgfqpoint{7.807974in}{0.926749in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.922631in}}{\pgfqpoint{7.817678in}{0.920317in}}{\pgfqpoint{7.823502in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.920317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.935301in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.935301in}}{\pgfqpoint{6.515006in}{0.937615in}}{\pgfqpoint{6.519124in}{0.941733in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.945852in}}{\pgfqpoint{6.525556in}{0.951438in}}{\pgfqpoint{6.525556in}{0.957262in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.963086in}}{\pgfqpoint{6.523242in}{0.968672in}}{\pgfqpoint{6.519124in}{0.972790in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.976908in}}{\pgfqpoint{6.509420in}{0.979222in}}{\pgfqpoint{6.503596in}{0.979222in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.979222in}}{\pgfqpoint{6.492186in}{0.976908in}}{\pgfqpoint{6.488068in}{0.972790in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.968672in}}{\pgfqpoint{6.481636in}{0.963086in}}{\pgfqpoint{6.481636in}{0.957262in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.951438in}}{\pgfqpoint{6.483949in}{0.945852in}}{\pgfqpoint{6.488068in}{0.941733in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.937615in}}{\pgfqpoint{6.497772in}{0.935301in}}{\pgfqpoint{6.503596in}{0.935301in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.935301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.184193in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.184193in}}{\pgfqpoint{6.503627in}{1.186507in}}{\pgfqpoint{6.507746in}{1.190625in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.194743in}}{\pgfqpoint{6.514178in}{1.200330in}}{\pgfqpoint{6.514178in}{1.206154in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.211977in}}{\pgfqpoint{6.511864in}{1.217564in}}{\pgfqpoint{6.507746in}{1.221682in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.225800in}}{\pgfqpoint{6.498041in}{1.228114in}}{\pgfqpoint{6.492217in}{1.228114in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.228114in}}{\pgfqpoint{6.480807in}{1.225800in}}{\pgfqpoint{6.476689in}{1.221682in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.217564in}}{\pgfqpoint{6.470257in}{1.211977in}}{\pgfqpoint{6.470257in}{1.206154in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.200330in}}{\pgfqpoint{6.472571in}{1.194743in}}{\pgfqpoint{6.476689in}{1.190625in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.186507in}}{\pgfqpoint{6.486393in}{1.184193in}}{\pgfqpoint{6.492217in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.184193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.926406in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.926406in}}{\pgfqpoint{7.482179in}{0.928720in}}{\pgfqpoint{7.486297in}{0.932838in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.936957in}}{\pgfqpoint{7.492729in}{0.942543in}}{\pgfqpoint{7.492729in}{0.948367in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.954191in}}{\pgfqpoint{7.490415in}{0.959777in}}{\pgfqpoint{7.486297in}{0.963895in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.968013in}}{\pgfqpoint{7.476592in}{0.970327in}}{\pgfqpoint{7.470769in}{0.970327in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.970327in}}{\pgfqpoint{7.459358in}{0.968013in}}{\pgfqpoint{7.455240in}{0.963895in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.959777in}}{\pgfqpoint{7.448808in}{0.954191in}}{\pgfqpoint{7.448808in}{0.948367in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.942543in}}{\pgfqpoint{7.451122in}{0.936957in}}{\pgfqpoint{7.455240in}{0.932838in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.928720in}}{\pgfqpoint{7.464945in}{0.926406in}}{\pgfqpoint{7.470769in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.926406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.935069in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.935069in}}{\pgfqpoint{7.937319in}{0.937383in}}{\pgfqpoint{7.941437in}{0.941501in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.945619in}}{\pgfqpoint{7.947869in}{0.951205in}}{\pgfqpoint{7.947869in}{0.957029in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.962853in}}{\pgfqpoint{7.945555in}{0.968439in}}{\pgfqpoint{7.941437in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.976675in}}{\pgfqpoint{7.931733in}{0.978989in}}{\pgfqpoint{7.925909in}{0.978989in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.978989in}}{\pgfqpoint{7.914499in}{0.976675in}}{\pgfqpoint{7.910380in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.968439in}}{\pgfqpoint{7.903948in}{0.962853in}}{\pgfqpoint{7.903948in}{0.957029in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.951205in}}{\pgfqpoint{7.906262in}{0.945619in}}{\pgfqpoint{7.910380in}{0.941501in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.937383in}}{\pgfqpoint{7.920085in}{0.935069in}}{\pgfqpoint{7.925909in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.935069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.922224in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.922224in}}{\pgfqpoint{7.925940in}{0.924538in}}{\pgfqpoint{7.930058in}{0.928656in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.932774in}}{\pgfqpoint{7.936490in}{0.938360in}}{\pgfqpoint{7.936490in}{0.944184in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.950008in}}{\pgfqpoint{7.934177in}{0.955594in}}{\pgfqpoint{7.930058in}{0.959712in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.963830in}}{\pgfqpoint{7.920354in}{0.966144in}}{\pgfqpoint{7.914530in}{0.966144in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.966144in}}{\pgfqpoint{7.903120in}{0.963830in}}{\pgfqpoint{7.899002in}{0.959712in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.955594in}}{\pgfqpoint{7.892570in}{0.950008in}}{\pgfqpoint{7.892570in}{0.944184in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.938360in}}{\pgfqpoint{7.894884in}{0.932774in}}{\pgfqpoint{7.899002in}{0.928656in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.924538in}}{\pgfqpoint{7.908706in}{0.922224in}}{\pgfqpoint{7.914530in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.922224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.931893in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.931893in}}{\pgfqpoint{7.789398in}{0.934206in}}{\pgfqpoint{7.793516in}{0.938325in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.942443in}}{\pgfqpoint{7.799948in}{0.948029in}}{\pgfqpoint{7.799948in}{0.953853in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.959677in}}{\pgfqpoint{7.797635in}{0.965263in}}{\pgfqpoint{7.793516in}{0.969381in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.973499in}}{\pgfqpoint{7.783812in}{0.975813in}}{\pgfqpoint{7.777988in}{0.975813in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.975813in}}{\pgfqpoint{7.766578in}{0.973499in}}{\pgfqpoint{7.762460in}{0.969381in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.965263in}}{\pgfqpoint{7.756028in}{0.959677in}}{\pgfqpoint{7.756028in}{0.953853in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.948029in}}{\pgfqpoint{7.758342in}{0.942443in}}{\pgfqpoint{7.762460in}{0.938325in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.934206in}}{\pgfqpoint{7.772164in}{0.931893in}}{\pgfqpoint{7.777988in}{0.931893in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.931893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.935378in}}{\pgfqpoint{7.061174in}{0.937692in}}{\pgfqpoint{7.065292in}{0.941810in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.945928in}}{\pgfqpoint{7.071724in}{0.951514in}}{\pgfqpoint{7.071724in}{0.957338in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.963162in}}{\pgfqpoint{7.069410in}{0.968748in}}{\pgfqpoint{7.065292in}{0.972866in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.976984in}}{\pgfqpoint{7.055588in}{0.979298in}}{\pgfqpoint{7.049764in}{0.979298in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.979298in}}{\pgfqpoint{7.038354in}{0.976984in}}{\pgfqpoint{7.034236in}{0.972866in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.968748in}}{\pgfqpoint{7.027804in}{0.963162in}}{\pgfqpoint{7.027804in}{0.957338in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.951514in}}{\pgfqpoint{7.030118in}{0.945928in}}{\pgfqpoint{7.034236in}{0.941810in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.937692in}}{\pgfqpoint{7.043940in}{0.935378in}}{\pgfqpoint{7.049764in}{0.935378in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.935378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.932186in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.932186in}}{\pgfqpoint{7.994211in}{0.934500in}}{\pgfqpoint{7.998329in}{0.938618in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.942736in}}{\pgfqpoint{8.004761in}{0.948323in}}{\pgfqpoint{8.004761in}{0.954146in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.959970in}}{\pgfqpoint{8.002448in}{0.965557in}}{\pgfqpoint{7.998329in}{0.969675in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.973793in}}{\pgfqpoint{7.988625in}{0.976107in}}{\pgfqpoint{7.982801in}{0.976107in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.976107in}}{\pgfqpoint{7.971391in}{0.973793in}}{\pgfqpoint{7.967273in}{0.969675in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.965557in}}{\pgfqpoint{7.960841in}{0.959970in}}{\pgfqpoint{7.960841in}{0.954146in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.948323in}}{\pgfqpoint{7.963155in}{0.942736in}}{\pgfqpoint{7.967273in}{0.938618in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.934500in}}{\pgfqpoint{7.976977in}{0.932186in}}{\pgfqpoint{7.982801in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.932186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.933612in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.933612in}}{\pgfqpoint{7.732506in}{0.935926in}}{\pgfqpoint{7.736624in}{0.940044in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.944162in}}{\pgfqpoint{7.743056in}{0.949748in}}{\pgfqpoint{7.743056in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.961396in}}{\pgfqpoint{7.740742in}{0.966982in}}{\pgfqpoint{7.736624in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.975219in}}{\pgfqpoint{7.726920in}{0.977533in}}{\pgfqpoint{7.721096in}{0.977533in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.977533in}}{\pgfqpoint{7.709686in}{0.975219in}}{\pgfqpoint{7.705567in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.966982in}}{\pgfqpoint{7.699135in}{0.961396in}}{\pgfqpoint{7.699135in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.949748in}}{\pgfqpoint{7.701449in}{0.944162in}}{\pgfqpoint{7.705567in}{0.940044in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.935926in}}{\pgfqpoint{7.715272in}{0.933612in}}{\pgfqpoint{7.721096in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.933612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.924884in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.924884in}}{\pgfqpoint{7.982833in}{0.927198in}}{\pgfqpoint{7.986951in}{0.931316in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.935435in}}{\pgfqpoint{7.993383in}{0.941021in}}{\pgfqpoint{7.993383in}{0.946845in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.952669in}}{\pgfqpoint{7.991069in}{0.958255in}}{\pgfqpoint{7.986951in}{0.962373in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.966491in}}{\pgfqpoint{7.977247in}{0.968805in}}{\pgfqpoint{7.971423in}{0.968805in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.968805in}}{\pgfqpoint{7.960013in}{0.966491in}}{\pgfqpoint{7.955894in}{0.962373in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.958255in}}{\pgfqpoint{7.949462in}{0.952669in}}{\pgfqpoint{7.949462in}{0.946845in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.941021in}}{\pgfqpoint{7.951776in}{0.935435in}}{\pgfqpoint{7.955894in}{0.931316in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.927198in}}{\pgfqpoint{7.965599in}{0.924884in}}{\pgfqpoint{7.971423in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.924884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.462441in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.462441in}}{\pgfqpoint{6.731198in}{1.464755in}}{\pgfqpoint{6.735316in}{1.468873in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.472991in}}{\pgfqpoint{6.741748in}{1.478578in}}{\pgfqpoint{6.741748in}{1.484402in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.490226in}}{\pgfqpoint{6.739434in}{1.495812in}}{\pgfqpoint{6.735316in}{1.499930in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.504048in}}{\pgfqpoint{6.725611in}{1.506362in}}{\pgfqpoint{6.719787in}{1.506362in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.506362in}}{\pgfqpoint{6.708377in}{1.504048in}}{\pgfqpoint{6.704259in}{1.499930in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.495812in}}{\pgfqpoint{6.697827in}{1.490226in}}{\pgfqpoint{6.697827in}{1.484402in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.478578in}}{\pgfqpoint{6.700141in}{1.472991in}}{\pgfqpoint{6.704259in}{1.468873in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.464755in}}{\pgfqpoint{6.713963in}{1.462441in}}{\pgfqpoint{6.719787in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.462441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.928479in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.928479in}}{\pgfqpoint{7.584585in}{0.930792in}}{\pgfqpoint{7.588703in}{0.934911in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.939029in}}{\pgfqpoint{7.595135in}{0.944615in}}{\pgfqpoint{7.595135in}{0.950439in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.956263in}}{\pgfqpoint{7.592821in}{0.961849in}}{\pgfqpoint{7.588703in}{0.965967in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.970085in}}{\pgfqpoint{7.578999in}{0.972399in}}{\pgfqpoint{7.573175in}{0.972399in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.972399in}}{\pgfqpoint{7.561765in}{0.970085in}}{\pgfqpoint{7.557647in}{0.965967in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.961849in}}{\pgfqpoint{7.551215in}{0.956263in}}{\pgfqpoint{7.551215in}{0.950439in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.944615in}}{\pgfqpoint{7.553529in}{0.939029in}}{\pgfqpoint{7.557647in}{0.934911in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.930792in}}{\pgfqpoint{7.567351in}{0.928479in}}{\pgfqpoint{7.573175in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.928479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.920741in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.920741in}}{\pgfqpoint{7.288744in}{0.923055in}}{\pgfqpoint{7.292862in}{0.927173in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.931292in}}{\pgfqpoint{7.299294in}{0.936878in}}{\pgfqpoint{7.299294in}{0.942702in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.948526in}}{\pgfqpoint{7.296980in}{0.954112in}}{\pgfqpoint{7.292862in}{0.958230in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.962348in}}{\pgfqpoint{7.283158in}{0.964662in}}{\pgfqpoint{7.277334in}{0.964662in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.964662in}}{\pgfqpoint{7.265924in}{0.962348in}}{\pgfqpoint{7.261806in}{0.958230in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.954112in}}{\pgfqpoint{7.255374in}{0.948526in}}{\pgfqpoint{7.255374in}{0.942702in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.936878in}}{\pgfqpoint{7.257688in}{0.931292in}}{\pgfqpoint{7.261806in}{0.927173in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.923055in}}{\pgfqpoint{7.271510in}{0.920741in}}{\pgfqpoint{7.277334in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.920741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.487483in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.487483in}}{\pgfqpoint{7.652856in}{1.489797in}}{\pgfqpoint{7.656974in}{1.493915in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.498033in}}{\pgfqpoint{7.663406in}{1.503620in}}{\pgfqpoint{7.663406in}{1.509444in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.515267in}}{\pgfqpoint{7.661092in}{1.520854in}}{\pgfqpoint{7.656974in}{1.524972in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.529090in}}{\pgfqpoint{7.647270in}{1.531404in}}{\pgfqpoint{7.641446in}{1.531404in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.531404in}}{\pgfqpoint{7.630036in}{1.529090in}}{\pgfqpoint{7.625918in}{1.524972in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.520854in}}{\pgfqpoint{7.619486in}{1.515267in}}{\pgfqpoint{7.619486in}{1.509444in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.503620in}}{\pgfqpoint{7.621800in}{1.498033in}}{\pgfqpoint{7.625918in}{1.493915in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.489797in}}{\pgfqpoint{7.635622in}{1.487483in}}{\pgfqpoint{7.641446in}{1.487483in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.487483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.939121in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.939121in}}{\pgfqpoint{6.526384in}{0.941435in}}{\pgfqpoint{6.530503in}{0.945553in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.949671in}}{\pgfqpoint{6.536935in}{0.955257in}}{\pgfqpoint{6.536935in}{0.961081in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.966905in}}{\pgfqpoint{6.534621in}{0.972491in}}{\pgfqpoint{6.530503in}{0.976609in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.980728in}}{\pgfqpoint{6.520798in}{0.983041in}}{\pgfqpoint{6.514974in}{0.983041in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.983041in}}{\pgfqpoint{6.503564in}{0.980728in}}{\pgfqpoint{6.499446in}{0.976609in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.972491in}}{\pgfqpoint{6.493014in}{0.966905in}}{\pgfqpoint{6.493014in}{0.961081in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.955257in}}{\pgfqpoint{6.495328in}{0.949671in}}{\pgfqpoint{6.499446in}{0.945553in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.941435in}}{\pgfqpoint{6.509150in}{0.939121in}}{\pgfqpoint{6.514974in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.939121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.184660in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.184660in}}{\pgfqpoint{6.913254in}{1.186974in}}{\pgfqpoint{6.917372in}{1.191092in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.195210in}}{\pgfqpoint{6.923804in}{1.200796in}}{\pgfqpoint{6.923804in}{1.206620in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.212444in}}{\pgfqpoint{6.921490in}{1.218030in}}{\pgfqpoint{6.917372in}{1.222148in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.226267in}}{\pgfqpoint{6.907667in}{1.228580in}}{\pgfqpoint{6.901843in}{1.228580in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.228580in}}{\pgfqpoint{6.890433in}{1.226267in}}{\pgfqpoint{6.886315in}{1.222148in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.218030in}}{\pgfqpoint{6.879883in}{1.212444in}}{\pgfqpoint{6.879883in}{1.206620in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.200796in}}{\pgfqpoint{6.882197in}{1.195210in}}{\pgfqpoint{6.886315in}{1.191092in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.186974in}}{\pgfqpoint{6.896020in}{1.184660in}}{\pgfqpoint{6.901843in}{1.184660in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.184660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.724782in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.724782in}}{\pgfqpoint{7.960076in}{1.727096in}}{\pgfqpoint{7.964194in}{1.731214in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.735332in}}{\pgfqpoint{7.970626in}{1.740918in}}{\pgfqpoint{7.970626in}{1.746742in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.752566in}}{\pgfqpoint{7.968312in}{1.758152in}}{\pgfqpoint{7.964194in}{1.762270in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.766388in}}{\pgfqpoint{7.954490in}{1.768702in}}{\pgfqpoint{7.948666in}{1.768702in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.768702in}}{\pgfqpoint{7.937256in}{1.766388in}}{\pgfqpoint{7.933137in}{1.762270in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.758152in}}{\pgfqpoint{7.926705in}{1.752566in}}{\pgfqpoint{7.926705in}{1.746742in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.740918in}}{\pgfqpoint{7.929019in}{1.735332in}}{\pgfqpoint{7.933137in}{1.731214in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.727096in}}{\pgfqpoint{7.942842in}{1.724782in}}{\pgfqpoint{7.948666in}{1.724782in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.724782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.409788in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.409788in}}{\pgfqpoint{7.573207in}{1.412101in}}{\pgfqpoint{7.577325in}{1.416220in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.420338in}}{\pgfqpoint{7.583757in}{1.425924in}}{\pgfqpoint{7.583757in}{1.431748in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.437572in}}{\pgfqpoint{7.581443in}{1.443158in}}{\pgfqpoint{7.577325in}{1.447276in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.451394in}}{\pgfqpoint{7.567621in}{1.453708in}}{\pgfqpoint{7.561797in}{1.453708in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.453708in}}{\pgfqpoint{7.550386in}{1.451394in}}{\pgfqpoint{7.546268in}{1.447276in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.443158in}}{\pgfqpoint{7.539836in}{1.437572in}}{\pgfqpoint{7.539836in}{1.431748in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.425924in}}{\pgfqpoint{7.542150in}{1.420338in}}{\pgfqpoint{7.546268in}{1.416220in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.412101in}}{\pgfqpoint{7.555973in}{1.409788in}}{\pgfqpoint{7.561797in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.409788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.933073in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.933073in}}{\pgfqpoint{6.708441in}{0.935387in}}{\pgfqpoint{6.712559in}{0.939505in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.943623in}}{\pgfqpoint{6.718991in}{0.949209in}}{\pgfqpoint{6.718991in}{0.955033in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.960857in}}{\pgfqpoint{6.716677in}{0.966443in}}{\pgfqpoint{6.712559in}{0.970561in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.974680in}}{\pgfqpoint{6.702854in}{0.976993in}}{\pgfqpoint{6.697030in}{0.976993in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.976993in}}{\pgfqpoint{6.685620in}{0.974680in}}{\pgfqpoint{6.681502in}{0.970561in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.966443in}}{\pgfqpoint{6.675070in}{0.960857in}}{\pgfqpoint{6.675070in}{0.955033in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.949209in}}{\pgfqpoint{6.677384in}{0.943623in}}{\pgfqpoint{6.681502in}{0.939505in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.935387in}}{\pgfqpoint{6.691206in}{0.933073in}}{\pgfqpoint{6.697030in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.933073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.486439in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.486439in}}{\pgfqpoint{7.061174in}{1.488752in}}{\pgfqpoint{7.065292in}{1.492871in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.496989in}}{\pgfqpoint{7.071724in}{1.502575in}}{\pgfqpoint{7.071724in}{1.508399in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.514223in}}{\pgfqpoint{7.069410in}{1.519809in}}{\pgfqpoint{7.065292in}{1.523927in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.528045in}}{\pgfqpoint{7.055588in}{1.530359in}}{\pgfqpoint{7.049764in}{1.530359in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.530359in}}{\pgfqpoint{7.038354in}{1.528045in}}{\pgfqpoint{7.034236in}{1.523927in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.519809in}}{\pgfqpoint{7.027804in}{1.514223in}}{\pgfqpoint{7.027804in}{1.508399in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.502575in}}{\pgfqpoint{7.030118in}{1.496989in}}{\pgfqpoint{7.034236in}{1.492871in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.488752in}}{\pgfqpoint{7.043940in}{1.486439in}}{\pgfqpoint{7.049764in}{1.486439in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.486439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.485424in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.485424in}}{\pgfqpoint{7.129445in}{1.487738in}}{\pgfqpoint{7.133563in}{1.491856in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.495974in}}{\pgfqpoint{7.139995in}{1.501561in}}{\pgfqpoint{7.139995in}{1.507385in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.513208in}}{\pgfqpoint{7.137681in}{1.518795in}}{\pgfqpoint{7.133563in}{1.522913in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.527031in}}{\pgfqpoint{7.123859in}{1.529345in}}{\pgfqpoint{7.118035in}{1.529345in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.529345in}}{\pgfqpoint{7.106625in}{1.527031in}}{\pgfqpoint{7.102507in}{1.522913in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.518795in}}{\pgfqpoint{7.096075in}{1.513208in}}{\pgfqpoint{7.096075in}{1.507385in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.501561in}}{\pgfqpoint{7.098389in}{1.495974in}}{\pgfqpoint{7.102507in}{1.491856in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.487738in}}{\pgfqpoint{7.112211in}{1.485424in}}{\pgfqpoint{7.118035in}{1.485424in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.485424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.932970in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.932970in}}{\pgfqpoint{7.254609in}{0.935284in}}{\pgfqpoint{7.258727in}{0.939402in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.943520in}}{\pgfqpoint{7.265159in}{0.949106in}}{\pgfqpoint{7.265159in}{0.954930in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.960754in}}{\pgfqpoint{7.262845in}{0.966340in}}{\pgfqpoint{7.258727in}{0.970458in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.974576in}}{\pgfqpoint{7.249022in}{0.976890in}}{\pgfqpoint{7.243199in}{0.976890in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.976890in}}{\pgfqpoint{7.231788in}{0.974576in}}{\pgfqpoint{7.227670in}{0.970458in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.966340in}}{\pgfqpoint{7.221238in}{0.960754in}}{\pgfqpoint{7.221238in}{0.954930in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.949106in}}{\pgfqpoint{7.223552in}{0.943520in}}{\pgfqpoint{7.227670in}{0.939402in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.935284in}}{\pgfqpoint{7.237375in}{0.932970in}}{\pgfqpoint{7.243199in}{0.932970in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.932970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.098161in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.098161in}}{\pgfqpoint{6.799469in}{1.100475in}}{\pgfqpoint{6.803587in}{1.104593in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.108711in}}{\pgfqpoint{6.810019in}{1.114297in}}{\pgfqpoint{6.810019in}{1.120121in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.125945in}}{\pgfqpoint{6.807705in}{1.131531in}}{\pgfqpoint{6.803587in}{1.135649in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.139767in}}{\pgfqpoint{6.793882in}{1.142081in}}{\pgfqpoint{6.788058in}{1.142081in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.142081in}}{\pgfqpoint{6.776648in}{1.139767in}}{\pgfqpoint{6.772530in}{1.135649in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.131531in}}{\pgfqpoint{6.766098in}{1.125945in}}{\pgfqpoint{6.766098in}{1.120121in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.114297in}}{\pgfqpoint{6.768412in}{1.108711in}}{\pgfqpoint{6.772530in}{1.104593in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.100475in}}{\pgfqpoint{6.782234in}{1.098161in}}{\pgfqpoint{6.788058in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.098161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.922457in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.922457in}}{\pgfqpoint{6.970146in}{0.924770in}}{\pgfqpoint{6.974264in}{0.928889in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.933007in}}{\pgfqpoint{6.980696in}{0.938593in}}{\pgfqpoint{6.980696in}{0.944417in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.950241in}}{\pgfqpoint{6.978382in}{0.955827in}}{\pgfqpoint{6.974264in}{0.959945in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.964063in}}{\pgfqpoint{6.964560in}{0.966377in}}{\pgfqpoint{6.958736in}{0.966377in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.966377in}}{\pgfqpoint{6.947326in}{0.964063in}}{\pgfqpoint{6.943208in}{0.959945in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.955827in}}{\pgfqpoint{6.936776in}{0.950241in}}{\pgfqpoint{6.936776in}{0.944417in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.938593in}}{\pgfqpoint{6.939090in}{0.933007in}}{\pgfqpoint{6.943208in}{0.928889in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.924770in}}{\pgfqpoint{6.952912in}{0.922457in}}{\pgfqpoint{6.958736in}{0.922457in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.922457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.800632in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.800632in}}{\pgfqpoint{7.152202in}{0.802946in}}{\pgfqpoint{7.156320in}{0.807064in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.811182in}}{\pgfqpoint{7.162752in}{0.816768in}}{\pgfqpoint{7.162752in}{0.822592in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.828416in}}{\pgfqpoint{7.160438in}{0.834002in}}{\pgfqpoint{7.156320in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.842239in}}{\pgfqpoint{7.146616in}{0.844552in}}{\pgfqpoint{7.140792in}{0.844552in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.844552in}}{\pgfqpoint{7.129382in}{0.842239in}}{\pgfqpoint{7.125264in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.834002in}}{\pgfqpoint{7.118832in}{0.828416in}}{\pgfqpoint{7.118832in}{0.822592in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.816768in}}{\pgfqpoint{7.121146in}{0.811182in}}{\pgfqpoint{7.125264in}{0.807064in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.802946in}}{\pgfqpoint{7.134968in}{0.800632in}}{\pgfqpoint{7.140792in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.800632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.750289in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.750289in}}{\pgfqpoint{6.753955in}{0.752603in}}{\pgfqpoint{6.758073in}{0.756721in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.760840in}}{\pgfqpoint{6.764505in}{0.766426in}}{\pgfqpoint{6.764505in}{0.772250in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.778074in}}{\pgfqpoint{6.762191in}{0.783660in}}{\pgfqpoint{6.758073in}{0.787778in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.791896in}}{\pgfqpoint{6.748368in}{0.794210in}}{\pgfqpoint{6.742544in}{0.794210in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.794210in}}{\pgfqpoint{6.731134in}{0.791896in}}{\pgfqpoint{6.727016in}{0.787778in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.783660in}}{\pgfqpoint{6.720584in}{0.778074in}}{\pgfqpoint{6.720584in}{0.772250in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.766426in}}{\pgfqpoint{6.722898in}{0.760840in}}{\pgfqpoint{6.727016in}{0.756721in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.752603in}}{\pgfqpoint{6.736720in}{0.750289in}}{\pgfqpoint{6.742544in}{0.750289in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.750289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.929983in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.929983in}}{\pgfqpoint{7.300123in}{0.932296in}}{\pgfqpoint{7.304241in}{0.936415in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.940533in}}{\pgfqpoint{7.310673in}{0.946119in}}{\pgfqpoint{7.310673in}{0.951943in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.957767in}}{\pgfqpoint{7.308359in}{0.963353in}}{\pgfqpoint{7.304241in}{0.967471in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.971589in}}{\pgfqpoint{7.294536in}{0.973903in}}{\pgfqpoint{7.288713in}{0.973903in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.973903in}}{\pgfqpoint{7.277302in}{0.971589in}}{\pgfqpoint{7.273184in}{0.967471in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.963353in}}{\pgfqpoint{7.266752in}{0.957767in}}{\pgfqpoint{7.266752in}{0.951943in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.946119in}}{\pgfqpoint{7.269066in}{0.940533in}}{\pgfqpoint{7.273184in}{0.936415in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.932296in}}{\pgfqpoint{7.282889in}{0.929983in}}{\pgfqpoint{7.288713in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.929983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.162461in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.162461in}}{\pgfqpoint{6.674305in}{1.164775in}}{\pgfqpoint{6.678423in}{1.168893in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.173011in}}{\pgfqpoint{6.684855in}{1.178597in}}{\pgfqpoint{6.684855in}{1.184421in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.190245in}}{\pgfqpoint{6.682541in}{1.195831in}}{\pgfqpoint{6.678423in}{1.199950in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.204068in}}{\pgfqpoint{6.668719in}{1.206382in}}{\pgfqpoint{6.662895in}{1.206382in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.206382in}}{\pgfqpoint{6.651485in}{1.204068in}}{\pgfqpoint{6.647367in}{1.199950in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.195831in}}{\pgfqpoint{6.640935in}{1.190245in}}{\pgfqpoint{6.640935in}{1.184421in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.178597in}}{\pgfqpoint{6.643249in}{1.173011in}}{\pgfqpoint{6.647367in}{1.168893in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.164775in}}{\pgfqpoint{6.657071in}{1.162461in}}{\pgfqpoint{6.662895in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.162461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.782337in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.782337in}}{\pgfqpoint{6.503627in}{0.784651in}}{\pgfqpoint{6.507746in}{0.788769in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.792887in}}{\pgfqpoint{6.514178in}{0.798473in}}{\pgfqpoint{6.514178in}{0.804297in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.810121in}}{\pgfqpoint{6.511864in}{0.815707in}}{\pgfqpoint{6.507746in}{0.819825in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.823944in}}{\pgfqpoint{6.498041in}{0.826257in}}{\pgfqpoint{6.492217in}{0.826257in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.826257in}}{\pgfqpoint{6.480807in}{0.823944in}}{\pgfqpoint{6.476689in}{0.819825in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.815707in}}{\pgfqpoint{6.470257in}{0.810121in}}{\pgfqpoint{6.470257in}{0.804297in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.798473in}}{\pgfqpoint{6.472571in}{0.792887in}}{\pgfqpoint{6.476689in}{0.788769in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.784651in}}{\pgfqpoint{6.486393in}{0.782337in}}{\pgfqpoint{6.492217in}{0.782337in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.782337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.720617in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.720617in}}{\pgfqpoint{7.937319in}{1.722931in}}{\pgfqpoint{7.941437in}{1.727049in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.731167in}}{\pgfqpoint{7.947869in}{1.736753in}}{\pgfqpoint{7.947869in}{1.742577in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.748401in}}{\pgfqpoint{7.945555in}{1.753987in}}{\pgfqpoint{7.941437in}{1.758105in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.762224in}}{\pgfqpoint{7.931733in}{1.764537in}}{\pgfqpoint{7.925909in}{1.764537in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.764537in}}{\pgfqpoint{7.914499in}{1.762224in}}{\pgfqpoint{7.910380in}{1.758105in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.753987in}}{\pgfqpoint{7.903948in}{1.748401in}}{\pgfqpoint{7.903948in}{1.742577in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.736753in}}{\pgfqpoint{7.906262in}{1.731167in}}{\pgfqpoint{7.910380in}{1.727049in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.722931in}}{\pgfqpoint{7.920085in}{1.720617in}}{\pgfqpoint{7.925909in}{1.720617in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.720617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.933378in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.933378in}}{\pgfqpoint{7.652856in}{0.935692in}}{\pgfqpoint{7.656974in}{0.939810in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.943928in}}{\pgfqpoint{7.663406in}{0.949514in}}{\pgfqpoint{7.663406in}{0.955338in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.961162in}}{\pgfqpoint{7.661092in}{0.966748in}}{\pgfqpoint{7.656974in}{0.970866in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.974985in}}{\pgfqpoint{7.647270in}{0.977298in}}{\pgfqpoint{7.641446in}{0.977298in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.977298in}}{\pgfqpoint{7.630036in}{0.974985in}}{\pgfqpoint{7.625918in}{0.970866in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.966748in}}{\pgfqpoint{7.619486in}{0.961162in}}{\pgfqpoint{7.619486in}{0.955338in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.949514in}}{\pgfqpoint{7.621800in}{0.943928in}}{\pgfqpoint{7.625918in}{0.939810in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.935692in}}{\pgfqpoint{7.635622in}{0.933378in}}{\pgfqpoint{7.641446in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.940122in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.940122in}}{\pgfqpoint{7.903183in}{0.942436in}}{\pgfqpoint{7.907301in}{0.946554in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.950672in}}{\pgfqpoint{7.913733in}{0.956258in}}{\pgfqpoint{7.913733in}{0.962082in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.967906in}}{\pgfqpoint{7.911420in}{0.973492in}}{\pgfqpoint{7.907301in}{0.977610in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.981728in}}{\pgfqpoint{7.897597in}{0.984042in}}{\pgfqpoint{7.891773in}{0.984042in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.984042in}}{\pgfqpoint{7.880363in}{0.981728in}}{\pgfqpoint{7.876245in}{0.977610in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.973492in}}{\pgfqpoint{7.869813in}{0.967906in}}{\pgfqpoint{7.869813in}{0.962082in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.956258in}}{\pgfqpoint{7.872127in}{0.950672in}}{\pgfqpoint{7.876245in}{0.946554in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.942436in}}{\pgfqpoint{7.885949in}{0.940122in}}{\pgfqpoint{7.891773in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.940122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.468504in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.468504in}}{\pgfqpoint{6.697062in}{1.470818in}}{\pgfqpoint{6.701180in}{1.474936in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.479054in}}{\pgfqpoint{6.707612in}{1.484641in}}{\pgfqpoint{6.707612in}{1.490464in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.496288in}}{\pgfqpoint{6.705298in}{1.501875in}}{\pgfqpoint{6.701180in}{1.505993in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.510111in}}{\pgfqpoint{6.691476in}{1.512425in}}{\pgfqpoint{6.685652in}{1.512425in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.512425in}}{\pgfqpoint{6.674242in}{1.510111in}}{\pgfqpoint{6.670124in}{1.505993in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.501875in}}{\pgfqpoint{6.663692in}{1.496288in}}{\pgfqpoint{6.663692in}{1.490464in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.484641in}}{\pgfqpoint{6.666006in}{1.479054in}}{\pgfqpoint{6.670124in}{1.474936in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.470818in}}{\pgfqpoint{6.679828in}{1.468504in}}{\pgfqpoint{6.685652in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.468504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.433859in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.433859in}}{\pgfqpoint{7.152202in}{1.436173in}}{\pgfqpoint{7.156320in}{1.440291in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.444409in}}{\pgfqpoint{7.162752in}{1.449995in}}{\pgfqpoint{7.162752in}{1.455819in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.461643in}}{\pgfqpoint{7.160438in}{1.467229in}}{\pgfqpoint{7.156320in}{1.471347in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.475465in}}{\pgfqpoint{7.146616in}{1.477779in}}{\pgfqpoint{7.140792in}{1.477779in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.477779in}}{\pgfqpoint{7.129382in}{1.475465in}}{\pgfqpoint{7.125264in}{1.471347in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.467229in}}{\pgfqpoint{7.118832in}{1.461643in}}{\pgfqpoint{7.118832in}{1.455819in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.449995in}}{\pgfqpoint{7.121146in}{1.444409in}}{\pgfqpoint{7.125264in}{1.440291in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.436173in}}{\pgfqpoint{7.134968in}{1.433859in}}{\pgfqpoint{7.140792in}{1.433859in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.433859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.935016in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.935016in}}{\pgfqpoint{6.469492in}{0.937330in}}{\pgfqpoint{6.473610in}{0.941448in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.945566in}}{\pgfqpoint{6.480042in}{0.951152in}}{\pgfqpoint{6.480042in}{0.956976in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.962800in}}{\pgfqpoint{6.477728in}{0.968386in}}{\pgfqpoint{6.473610in}{0.972504in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.976623in}}{\pgfqpoint{6.463906in}{0.978936in}}{\pgfqpoint{6.458082in}{0.978936in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.978936in}}{\pgfqpoint{6.446672in}{0.976623in}}{\pgfqpoint{6.442554in}{0.972504in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.968386in}}{\pgfqpoint{6.436122in}{0.962800in}}{\pgfqpoint{6.436122in}{0.956976in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.951152in}}{\pgfqpoint{6.438435in}{0.945566in}}{\pgfqpoint{6.442554in}{0.941448in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.937330in}}{\pgfqpoint{6.452258in}{0.935016in}}{\pgfqpoint{6.458082in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.935016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.948492in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.948492in}}{\pgfqpoint{7.595964in}{0.950806in}}{\pgfqpoint{7.600082in}{0.954924in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.959042in}}{\pgfqpoint{7.606514in}{0.964629in}}{\pgfqpoint{7.606514in}{0.970453in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.976276in}}{\pgfqpoint{7.604200in}{0.981863in}}{\pgfqpoint{7.600082in}{0.985981in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.990099in}}{\pgfqpoint{7.590378in}{0.992413in}}{\pgfqpoint{7.584554in}{0.992413in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.992413in}}{\pgfqpoint{7.573143in}{0.990099in}}{\pgfqpoint{7.569025in}{0.985981in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.981863in}}{\pgfqpoint{7.562593in}{0.976276in}}{\pgfqpoint{7.562593in}{0.970453in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.964629in}}{\pgfqpoint{7.564907in}{0.959042in}}{\pgfqpoint{7.569025in}{0.954924in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.950806in}}{\pgfqpoint{7.578730in}{0.948492in}}{\pgfqpoint{7.584554in}{0.948492in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.948492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.185211in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.185211in}}{\pgfqpoint{6.594655in}{1.187525in}}{\pgfqpoint{6.598774in}{1.191643in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.195761in}}{\pgfqpoint{6.605206in}{1.201347in}}{\pgfqpoint{6.605206in}{1.207171in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.212995in}}{\pgfqpoint{6.602892in}{1.218581in}}{\pgfqpoint{6.598774in}{1.222700in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.226818in}}{\pgfqpoint{6.589069in}{1.229132in}}{\pgfqpoint{6.583245in}{1.229132in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.229132in}}{\pgfqpoint{6.571835in}{1.226818in}}{\pgfqpoint{6.567717in}{1.222700in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.218581in}}{\pgfqpoint{6.561285in}{1.212995in}}{\pgfqpoint{6.561285in}{1.207171in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.201347in}}{\pgfqpoint{6.563599in}{1.195761in}}{\pgfqpoint{6.567717in}{1.191643in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.187525in}}{\pgfqpoint{6.577421in}{1.185211in}}{\pgfqpoint{6.583245in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.185211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.942397in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.942397in}}{\pgfqpoint{6.640170in}{0.944710in}}{\pgfqpoint{6.644288in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.952947in}}{\pgfqpoint{6.650720in}{0.958533in}}{\pgfqpoint{6.650720in}{0.964357in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.970181in}}{\pgfqpoint{6.648406in}{0.975767in}}{\pgfqpoint{6.644288in}{0.979885in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.984003in}}{\pgfqpoint{6.634583in}{0.986317in}}{\pgfqpoint{6.628759in}{0.986317in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.986317in}}{\pgfqpoint{6.617349in}{0.984003in}}{\pgfqpoint{6.613231in}{0.979885in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.975767in}}{\pgfqpoint{6.606799in}{0.970181in}}{\pgfqpoint{6.606799in}{0.964357in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.958533in}}{\pgfqpoint{6.609113in}{0.952947in}}{\pgfqpoint{6.613231in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.944710in}}{\pgfqpoint{6.622935in}{0.942397in}}{\pgfqpoint{6.628759in}{0.942397in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.942397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.464937in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.464937in}}{\pgfqpoint{6.719819in}{1.467251in}}{\pgfqpoint{6.723937in}{1.471369in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.475488in}}{\pgfqpoint{6.730369in}{1.481074in}}{\pgfqpoint{6.730369in}{1.486898in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.492722in}}{\pgfqpoint{6.728055in}{1.498308in}}{\pgfqpoint{6.723937in}{1.502426in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.506544in}}{\pgfqpoint{6.714233in}{1.508858in}}{\pgfqpoint{6.708409in}{1.508858in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.508858in}}{\pgfqpoint{6.696999in}{1.506544in}}{\pgfqpoint{6.692881in}{1.502426in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.498308in}}{\pgfqpoint{6.686449in}{1.492722in}}{\pgfqpoint{6.686449in}{1.486898in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.481074in}}{\pgfqpoint{6.688763in}{1.475488in}}{\pgfqpoint{6.692881in}{1.471369in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.467251in}}{\pgfqpoint{6.702585in}{1.464937in}}{\pgfqpoint{6.708409in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.464937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.448284in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.448284in}}{\pgfqpoint{7.413908in}{1.450597in}}{\pgfqpoint{7.418026in}{1.454716in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.458834in}}{\pgfqpoint{7.424458in}{1.464420in}}{\pgfqpoint{7.424458in}{1.470244in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.476068in}}{\pgfqpoint{7.422144in}{1.481654in}}{\pgfqpoint{7.418026in}{1.485772in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.489890in}}{\pgfqpoint{7.408321in}{1.492204in}}{\pgfqpoint{7.402498in}{1.492204in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.492204in}}{\pgfqpoint{7.391087in}{1.489890in}}{\pgfqpoint{7.386969in}{1.485772in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.481654in}}{\pgfqpoint{7.380537in}{1.476068in}}{\pgfqpoint{7.380537in}{1.470244in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.464420in}}{\pgfqpoint{7.382851in}{1.458834in}}{\pgfqpoint{7.386969in}{1.454716in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.450597in}}{\pgfqpoint{7.396674in}{1.448284in}}{\pgfqpoint{7.402498in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.448284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.924775in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.924775in}}{\pgfqpoint{7.265987in}{0.927089in}}{\pgfqpoint{7.270105in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.935326in}}{\pgfqpoint{7.276537in}{0.940912in}}{\pgfqpoint{7.276537in}{0.946736in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.952560in}}{\pgfqpoint{7.274223in}{0.958146in}}{\pgfqpoint{7.270105in}{0.962264in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.966382in}}{\pgfqpoint{7.260401in}{0.968696in}}{\pgfqpoint{7.254577in}{0.968696in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.968696in}}{\pgfqpoint{7.243167in}{0.966382in}}{\pgfqpoint{7.239049in}{0.962264in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.958146in}}{\pgfqpoint{7.232617in}{0.952560in}}{\pgfqpoint{7.232617in}{0.946736in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.940912in}}{\pgfqpoint{7.234931in}{0.935326in}}{\pgfqpoint{7.239049in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.927089in}}{\pgfqpoint{7.248753in}{0.924775in}}{\pgfqpoint{7.254577in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.924775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.279576in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.279576in}}{\pgfqpoint{7.379772in}{1.281890in}}{\pgfqpoint{7.383890in}{1.286008in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.290126in}}{\pgfqpoint{7.390322in}{1.295713in}}{\pgfqpoint{7.390322in}{1.301537in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.307360in}}{\pgfqpoint{7.388008in}{1.312947in}}{\pgfqpoint{7.383890in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.321183in}}{\pgfqpoint{7.374186in}{1.323497in}}{\pgfqpoint{7.368362in}{1.323497in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.323497in}}{\pgfqpoint{7.356952in}{1.321183in}}{\pgfqpoint{7.352834in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.312947in}}{\pgfqpoint{7.346402in}{1.307360in}}{\pgfqpoint{7.346402in}{1.301537in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.295713in}}{\pgfqpoint{7.348716in}{1.290126in}}{\pgfqpoint{7.352834in}{1.286008in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.281890in}}{\pgfqpoint{7.362538in}{1.279576in}}{\pgfqpoint{7.368362in}{1.279576in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.279576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.257357in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.257357in}}{\pgfqpoint{7.265987in}{1.259671in}}{\pgfqpoint{7.270105in}{1.263789in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.267908in}}{\pgfqpoint{7.276537in}{1.273494in}}{\pgfqpoint{7.276537in}{1.279318in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.285142in}}{\pgfqpoint{7.274223in}{1.290728in}}{\pgfqpoint{7.270105in}{1.294846in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.298964in}}{\pgfqpoint{7.260401in}{1.301278in}}{\pgfqpoint{7.254577in}{1.301278in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.301278in}}{\pgfqpoint{7.243167in}{1.298964in}}{\pgfqpoint{7.239049in}{1.294846in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.290728in}}{\pgfqpoint{7.232617in}{1.285142in}}{\pgfqpoint{7.232617in}{1.279318in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.273494in}}{\pgfqpoint{7.234931in}{1.267908in}}{\pgfqpoint{7.239049in}{1.263789in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.259671in}}{\pgfqpoint{7.248753in}{1.257357in}}{\pgfqpoint{7.254577in}{1.257357in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.257357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.466594in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.466594in}}{\pgfqpoint{6.685684in}{1.468908in}}{\pgfqpoint{6.689802in}{1.473026in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.477145in}}{\pgfqpoint{6.696234in}{1.482731in}}{\pgfqpoint{6.696234in}{1.488555in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.494379in}}{\pgfqpoint{6.693920in}{1.499965in}}{\pgfqpoint{6.689802in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.508201in}}{\pgfqpoint{6.680097in}{1.510515in}}{\pgfqpoint{6.674273in}{1.510515in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.510515in}}{\pgfqpoint{6.662863in}{1.508201in}}{\pgfqpoint{6.658745in}{1.504083in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.499965in}}{\pgfqpoint{6.652313in}{1.494379in}}{\pgfqpoint{6.652313in}{1.488555in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.482731in}}{\pgfqpoint{6.654627in}{1.477145in}}{\pgfqpoint{6.658745in}{1.473026in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.468908in}}{\pgfqpoint{6.668449in}{1.466594in}}{\pgfqpoint{6.674273in}{1.466594in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.466594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.459705in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.459705in}}{\pgfqpoint{7.197716in}{1.462019in}}{\pgfqpoint{7.201834in}{1.466137in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.470255in}}{\pgfqpoint{7.208266in}{1.475841in}}{\pgfqpoint{7.208266in}{1.481665in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.487489in}}{\pgfqpoint{7.205952in}{1.493075in}}{\pgfqpoint{7.201834in}{1.497194in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.501312in}}{\pgfqpoint{7.192130in}{1.503626in}}{\pgfqpoint{7.186306in}{1.503626in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.503626in}}{\pgfqpoint{7.174896in}{1.501312in}}{\pgfqpoint{7.170778in}{1.497194in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.493075in}}{\pgfqpoint{7.164346in}{1.487489in}}{\pgfqpoint{7.164346in}{1.481665in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.475841in}}{\pgfqpoint{7.166660in}{1.470255in}}{\pgfqpoint{7.170778in}{1.466137in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.462019in}}{\pgfqpoint{7.180482in}{1.459705in}}{\pgfqpoint{7.186306in}{1.459705in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.459705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.242847in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.242847in}}{\pgfqpoint{7.391151in}{1.245161in}}{\pgfqpoint{7.395269in}{1.249279in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.253397in}}{\pgfqpoint{7.401701in}{1.258983in}}{\pgfqpoint{7.401701in}{1.264807in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.270631in}}{\pgfqpoint{7.399387in}{1.276217in}}{\pgfqpoint{7.395269in}{1.280335in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.284453in}}{\pgfqpoint{7.385564in}{1.286767in}}{\pgfqpoint{7.379741in}{1.286767in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.286767in}}{\pgfqpoint{7.368330in}{1.284453in}}{\pgfqpoint{7.364212in}{1.280335in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.276217in}}{\pgfqpoint{7.357780in}{1.270631in}}{\pgfqpoint{7.357780in}{1.264807in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.258983in}}{\pgfqpoint{7.360094in}{1.253397in}}{\pgfqpoint{7.364212in}{1.249279in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.245161in}}{\pgfqpoint{7.373917in}{1.242847in}}{\pgfqpoint{7.379741in}{1.242847in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.242847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.227885in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.227885in}}{\pgfqpoint{7.448043in}{1.230199in}}{\pgfqpoint{7.452161in}{1.234317in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.238435in}}{\pgfqpoint{7.458593in}{1.244021in}}{\pgfqpoint{7.458593in}{1.249845in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.255669in}}{\pgfqpoint{7.456279in}{1.261255in}}{\pgfqpoint{7.452161in}{1.265374in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.269492in}}{\pgfqpoint{7.442457in}{1.271806in}}{\pgfqpoint{7.436633in}{1.271806in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.271806in}}{\pgfqpoint{7.425223in}{1.269492in}}{\pgfqpoint{7.421105in}{1.265374in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.261255in}}{\pgfqpoint{7.414673in}{1.255669in}}{\pgfqpoint{7.414673in}{1.249845in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.244021in}}{\pgfqpoint{7.416987in}{1.238435in}}{\pgfqpoint{7.421105in}{1.234317in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.230199in}}{\pgfqpoint{7.430809in}{1.227885in}}{\pgfqpoint{7.436633in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.227885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.940542in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.940542in}}{\pgfqpoint{7.015660in}{0.942856in}}{\pgfqpoint{7.019778in}{0.946974in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.951092in}}{\pgfqpoint{7.026210in}{0.956678in}}{\pgfqpoint{7.026210in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.968326in}}{\pgfqpoint{7.023896in}{0.973912in}}{\pgfqpoint{7.019778in}{0.978031in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.982149in}}{\pgfqpoint{7.010074in}{0.984463in}}{\pgfqpoint{7.004250in}{0.984463in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.984463in}}{\pgfqpoint{6.992840in}{0.982149in}}{\pgfqpoint{6.988722in}{0.978031in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.973912in}}{\pgfqpoint{6.982290in}{0.968326in}}{\pgfqpoint{6.982290in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.956678in}}{\pgfqpoint{6.984604in}{0.951092in}}{\pgfqpoint{6.988722in}{0.946974in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.942856in}}{\pgfqpoint{6.998426in}{0.940542in}}{\pgfqpoint{7.004250in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.940542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.169691in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.169691in}}{\pgfqpoint{6.981525in}{1.172005in}}{\pgfqpoint{6.985643in}{1.176123in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.180241in}}{\pgfqpoint{6.992075in}{1.185827in}}{\pgfqpoint{6.992075in}{1.191651in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.197475in}}{\pgfqpoint{6.989761in}{1.203061in}}{\pgfqpoint{6.985643in}{1.207179in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.211298in}}{\pgfqpoint{6.975938in}{1.213611in}}{\pgfqpoint{6.970114in}{1.213611in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.213611in}}{\pgfqpoint{6.958704in}{1.211298in}}{\pgfqpoint{6.954586in}{1.207179in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.203061in}}{\pgfqpoint{6.948154in}{1.197475in}}{\pgfqpoint{6.948154in}{1.191651in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.185827in}}{\pgfqpoint{6.950468in}{1.180241in}}{\pgfqpoint{6.954586in}{1.176123in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.172005in}}{\pgfqpoint{6.964291in}{1.169691in}}{\pgfqpoint{6.970114in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.169691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.475041in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.475041in}}{\pgfqpoint{7.857669in}{1.477355in}}{\pgfqpoint{7.861787in}{1.481473in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.485591in}}{\pgfqpoint{7.868219in}{1.491178in}}{\pgfqpoint{7.868219in}{1.497002in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.502825in}}{\pgfqpoint{7.865906in}{1.508412in}}{\pgfqpoint{7.861787in}{1.512530in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.516648in}}{\pgfqpoint{7.852083in}{1.518962in}}{\pgfqpoint{7.846259in}{1.518962in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.518962in}}{\pgfqpoint{7.834849in}{1.516648in}}{\pgfqpoint{7.830731in}{1.512530in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.508412in}}{\pgfqpoint{7.824299in}{1.502825in}}{\pgfqpoint{7.824299in}{1.497002in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.491178in}}{\pgfqpoint{7.826613in}{1.485591in}}{\pgfqpoint{7.830731in}{1.481473in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.477355in}}{\pgfqpoint{7.840435in}{1.475041in}}{\pgfqpoint{7.846259in}{1.475041in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.475041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.289344in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.289344in}}{\pgfqpoint{7.061174in}{1.291658in}}{\pgfqpoint{7.065292in}{1.295776in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.299894in}}{\pgfqpoint{7.071724in}{1.305480in}}{\pgfqpoint{7.071724in}{1.311304in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.317128in}}{\pgfqpoint{7.069410in}{1.322714in}}{\pgfqpoint{7.065292in}{1.326832in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.330950in}}{\pgfqpoint{7.055588in}{1.333264in}}{\pgfqpoint{7.049764in}{1.333264in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.333264in}}{\pgfqpoint{7.038354in}{1.330950in}}{\pgfqpoint{7.034236in}{1.326832in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.322714in}}{\pgfqpoint{7.027804in}{1.317128in}}{\pgfqpoint{7.027804in}{1.311304in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.305480in}}{\pgfqpoint{7.030118in}{1.299894in}}{\pgfqpoint{7.034236in}{1.295776in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.291658in}}{\pgfqpoint{7.043940in}{1.289344in}}{\pgfqpoint{7.049764in}{1.289344in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.289344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.465462in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.465462in}}{\pgfqpoint{6.708441in}{1.467775in}}{\pgfqpoint{6.712559in}{1.471894in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.476012in}}{\pgfqpoint{6.718991in}{1.481598in}}{\pgfqpoint{6.718991in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.493246in}}{\pgfqpoint{6.716677in}{1.498832in}}{\pgfqpoint{6.712559in}{1.502950in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.507068in}}{\pgfqpoint{6.702854in}{1.509382in}}{\pgfqpoint{6.697030in}{1.509382in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.509382in}}{\pgfqpoint{6.685620in}{1.507068in}}{\pgfqpoint{6.681502in}{1.502950in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.498832in}}{\pgfqpoint{6.675070in}{1.493246in}}{\pgfqpoint{6.675070in}{1.487422in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.481598in}}{\pgfqpoint{6.677384in}{1.476012in}}{\pgfqpoint{6.681502in}{1.471894in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.467775in}}{\pgfqpoint{6.691206in}{1.465462in}}{\pgfqpoint{6.697030in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.465462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.951139in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.951139in}}{\pgfqpoint{7.413908in}{0.953453in}}{\pgfqpoint{7.418026in}{0.957571in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.961689in}}{\pgfqpoint{7.424458in}{0.967275in}}{\pgfqpoint{7.424458in}{0.973099in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.978923in}}{\pgfqpoint{7.422144in}{0.984509in}}{\pgfqpoint{7.418026in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.992745in}}{\pgfqpoint{7.408321in}{0.995059in}}{\pgfqpoint{7.402498in}{0.995059in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.995059in}}{\pgfqpoint{7.391087in}{0.992745in}}{\pgfqpoint{7.386969in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.984509in}}{\pgfqpoint{7.380537in}{0.978923in}}{\pgfqpoint{7.380537in}{0.973099in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.967275in}}{\pgfqpoint{7.382851in}{0.961689in}}{\pgfqpoint{7.386969in}{0.957571in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.953453in}}{\pgfqpoint{7.396674in}{0.951139in}}{\pgfqpoint{7.402498in}{0.951139in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.951139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.476352in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.476352in}}{\pgfqpoint{7.846291in}{1.478666in}}{\pgfqpoint{7.850409in}{1.482784in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.486903in}}{\pgfqpoint{7.856841in}{1.492489in}}{\pgfqpoint{7.856841in}{1.498313in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.504137in}}{\pgfqpoint{7.854527in}{1.509723in}}{\pgfqpoint{7.850409in}{1.513841in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.517959in}}{\pgfqpoint{7.840705in}{1.520273in}}{\pgfqpoint{7.834881in}{1.520273in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.520273in}}{\pgfqpoint{7.823471in}{1.517959in}}{\pgfqpoint{7.819352in}{1.513841in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.509723in}}{\pgfqpoint{7.812920in}{1.504137in}}{\pgfqpoint{7.812920in}{1.498313in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.492489in}}{\pgfqpoint{7.815234in}{1.486903in}}{\pgfqpoint{7.819352in}{1.482784in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.478666in}}{\pgfqpoint{7.829057in}{1.476352in}}{\pgfqpoint{7.834881in}{1.476352in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.476352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.468949in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.468949in}}{\pgfqpoint{7.118067in}{1.471262in}}{\pgfqpoint{7.122185in}{1.475381in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.479499in}}{\pgfqpoint{7.128617in}{1.485085in}}{\pgfqpoint{7.128617in}{1.490909in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.496733in}}{\pgfqpoint{7.126303in}{1.502319in}}{\pgfqpoint{7.122185in}{1.506437in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.510555in}}{\pgfqpoint{7.112480in}{1.512869in}}{\pgfqpoint{7.106656in}{1.512869in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.512869in}}{\pgfqpoint{7.095246in}{1.510555in}}{\pgfqpoint{7.091128in}{1.506437in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.502319in}}{\pgfqpoint{7.084696in}{1.496733in}}{\pgfqpoint{7.084696in}{1.490909in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.485085in}}{\pgfqpoint{7.087010in}{1.479499in}}{\pgfqpoint{7.091128in}{1.475381in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.471262in}}{\pgfqpoint{7.100833in}{1.468949in}}{\pgfqpoint{7.106656in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.468949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.321889in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.321889in}}{\pgfqpoint{7.095310in}{1.324203in}}{\pgfqpoint{7.099428in}{1.328321in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.332439in}}{\pgfqpoint{7.105860in}{1.338025in}}{\pgfqpoint{7.105860in}{1.343849in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.349673in}}{\pgfqpoint{7.103546in}{1.355259in}}{\pgfqpoint{7.099428in}{1.359378in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.363496in}}{\pgfqpoint{7.089723in}{1.365810in}}{\pgfqpoint{7.083899in}{1.365810in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.365810in}}{\pgfqpoint{7.072489in}{1.363496in}}{\pgfqpoint{7.068371in}{1.359378in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.355259in}}{\pgfqpoint{7.061939in}{1.349673in}}{\pgfqpoint{7.061939in}{1.343849in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.338025in}}{\pgfqpoint{7.064253in}{1.332439in}}{\pgfqpoint{7.068371in}{1.328321in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.324203in}}{\pgfqpoint{7.078076in}{1.321889in}}{\pgfqpoint{7.083899in}{1.321889in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.321889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.472151in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.472151in}}{\pgfqpoint{7.869048in}{1.474465in}}{\pgfqpoint{7.873166in}{1.478583in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.482701in}}{\pgfqpoint{7.879598in}{1.488287in}}{\pgfqpoint{7.879598in}{1.494111in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.499935in}}{\pgfqpoint{7.877284in}{1.505521in}}{\pgfqpoint{7.873166in}{1.509639in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.513757in}}{\pgfqpoint{7.863462in}{1.516071in}}{\pgfqpoint{7.857638in}{1.516071in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.516071in}}{\pgfqpoint{7.846228in}{1.513757in}}{\pgfqpoint{7.842109in}{1.509639in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.505521in}}{\pgfqpoint{7.835677in}{1.499935in}}{\pgfqpoint{7.835677in}{1.494111in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.488287in}}{\pgfqpoint{7.837991in}{1.482701in}}{\pgfqpoint{7.842109in}{1.478583in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.474465in}}{\pgfqpoint{7.851814in}{1.472151in}}{\pgfqpoint{7.857638in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.472151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.253039in}}{\pgfqpoint{7.231852in}{1.255353in}}{\pgfqpoint{7.235970in}{1.259471in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.263589in}}{\pgfqpoint{7.242402in}{1.269175in}}{\pgfqpoint{7.242402in}{1.274999in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.280823in}}{\pgfqpoint{7.240088in}{1.286409in}}{\pgfqpoint{7.235970in}{1.290527in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.294646in}}{\pgfqpoint{7.226265in}{1.296959in}}{\pgfqpoint{7.220442in}{1.296959in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.296959in}}{\pgfqpoint{7.209031in}{1.294646in}}{\pgfqpoint{7.204913in}{1.290527in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.286409in}}{\pgfqpoint{7.198481in}{1.280823in}}{\pgfqpoint{7.198481in}{1.274999in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.269175in}}{\pgfqpoint{7.200795in}{1.263589in}}{\pgfqpoint{7.204913in}{1.259471in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.255353in}}{\pgfqpoint{7.214618in}{1.253039in}}{\pgfqpoint{7.220442in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.253039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.969968in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.969968in}}{\pgfqpoint{6.981525in}{1.972282in}}{\pgfqpoint{6.985643in}{1.976400in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.980518in}}{\pgfqpoint{6.992075in}{1.986104in}}{\pgfqpoint{6.992075in}{1.991928in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.997752in}}{\pgfqpoint{6.989761in}{2.003339in}}{\pgfqpoint{6.985643in}{2.007457in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{2.011575in}}{\pgfqpoint{6.975938in}{2.013889in}}{\pgfqpoint{6.970114in}{2.013889in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{2.013889in}}{\pgfqpoint{6.958704in}{2.011575in}}{\pgfqpoint{6.954586in}{2.007457in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{2.003339in}}{\pgfqpoint{6.948154in}{1.997752in}}{\pgfqpoint{6.948154in}{1.991928in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.986104in}}{\pgfqpoint{6.950468in}{1.980518in}}{\pgfqpoint{6.954586in}{1.976400in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.972282in}}{\pgfqpoint{6.964291in}{1.969968in}}{\pgfqpoint{6.970114in}{1.969968in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.969968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.407077in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.407077in}}{\pgfqpoint{7.095310in}{1.409391in}}{\pgfqpoint{7.099428in}{1.413509in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.417627in}}{\pgfqpoint{7.105860in}{1.423214in}}{\pgfqpoint{7.105860in}{1.429037in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.434861in}}{\pgfqpoint{7.103546in}{1.440448in}}{\pgfqpoint{7.099428in}{1.444566in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.448684in}}{\pgfqpoint{7.089723in}{1.450998in}}{\pgfqpoint{7.083899in}{1.450998in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.450998in}}{\pgfqpoint{7.072489in}{1.448684in}}{\pgfqpoint{7.068371in}{1.444566in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.440448in}}{\pgfqpoint{7.061939in}{1.434861in}}{\pgfqpoint{7.061939in}{1.429037in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.423214in}}{\pgfqpoint{7.064253in}{1.417627in}}{\pgfqpoint{7.068371in}{1.413509in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.409391in}}{\pgfqpoint{7.078076in}{1.407077in}}{\pgfqpoint{7.083899in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.407077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.788159in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.788159in}}{\pgfqpoint{7.516314in}{0.790473in}}{\pgfqpoint{7.520432in}{0.794591in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.798710in}}{\pgfqpoint{7.526864in}{0.804296in}}{\pgfqpoint{7.526864in}{0.810120in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.815944in}}{\pgfqpoint{7.524550in}{0.821530in}}{\pgfqpoint{7.520432in}{0.825648in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.829766in}}{\pgfqpoint{7.510728in}{0.832080in}}{\pgfqpoint{7.504904in}{0.832080in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.832080in}}{\pgfqpoint{7.493494in}{0.829766in}}{\pgfqpoint{7.489376in}{0.825648in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.821530in}}{\pgfqpoint{7.482944in}{0.815944in}}{\pgfqpoint{7.482944in}{0.810120in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.804296in}}{\pgfqpoint{7.485258in}{0.798710in}}{\pgfqpoint{7.489376in}{0.794591in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.790473in}}{\pgfqpoint{7.499080in}{0.788159in}}{\pgfqpoint{7.504904in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.788159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.957171in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.957171in}}{\pgfqpoint{6.901875in}{0.959484in}}{\pgfqpoint{6.905993in}{0.963603in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.967721in}}{\pgfqpoint{6.912425in}{0.973307in}}{\pgfqpoint{6.912425in}{0.979131in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.984955in}}{\pgfqpoint{6.910111in}{0.990541in}}{\pgfqpoint{6.905993in}{0.994659in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.998777in}}{\pgfqpoint{6.896289in}{1.001091in}}{\pgfqpoint{6.890465in}{1.001091in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.001091in}}{\pgfqpoint{6.879055in}{0.998777in}}{\pgfqpoint{6.874937in}{0.994659in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.990541in}}{\pgfqpoint{6.868505in}{0.984955in}}{\pgfqpoint{6.868505in}{0.979131in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.973307in}}{\pgfqpoint{6.870819in}{0.967721in}}{\pgfqpoint{6.874937in}{0.963603in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.959484in}}{\pgfqpoint{6.884641in}{0.957171in}}{\pgfqpoint{6.890465in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.957171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.482663in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.482663in}}{\pgfqpoint{6.981525in}{1.484976in}}{\pgfqpoint{6.985643in}{1.489095in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.493213in}}{\pgfqpoint{6.992075in}{1.498799in}}{\pgfqpoint{6.992075in}{1.504623in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.510447in}}{\pgfqpoint{6.989761in}{1.516033in}}{\pgfqpoint{6.985643in}{1.520151in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.524269in}}{\pgfqpoint{6.975938in}{1.526583in}}{\pgfqpoint{6.970114in}{1.526583in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.526583in}}{\pgfqpoint{6.958704in}{1.524269in}}{\pgfqpoint{6.954586in}{1.520151in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.516033in}}{\pgfqpoint{6.948154in}{1.510447in}}{\pgfqpoint{6.948154in}{1.504623in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.498799in}}{\pgfqpoint{6.950468in}{1.493213in}}{\pgfqpoint{6.954586in}{1.489095in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.484976in}}{\pgfqpoint{6.964291in}{1.482663in}}{\pgfqpoint{6.970114in}{1.482663in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.482663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.238994in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.238994in}}{\pgfqpoint{7.402529in}{1.241308in}}{\pgfqpoint{7.406647in}{1.245426in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.249544in}}{\pgfqpoint{7.413079in}{1.255130in}}{\pgfqpoint{7.413079in}{1.260954in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.266778in}}{\pgfqpoint{7.410765in}{1.272364in}}{\pgfqpoint{7.406647in}{1.276483in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.280601in}}{\pgfqpoint{7.396943in}{1.282915in}}{\pgfqpoint{7.391119in}{1.282915in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.282915in}}{\pgfqpoint{7.379709in}{1.280601in}}{\pgfqpoint{7.375591in}{1.276483in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.272364in}}{\pgfqpoint{7.369159in}{1.266778in}}{\pgfqpoint{7.369159in}{1.260954in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.255130in}}{\pgfqpoint{7.371473in}{1.249544in}}{\pgfqpoint{7.375591in}{1.245426in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.241308in}}{\pgfqpoint{7.385295in}{1.238994in}}{\pgfqpoint{7.391119in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.238994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.477710in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.477710in}}{\pgfqpoint{7.925940in}{1.480024in}}{\pgfqpoint{7.930058in}{1.484142in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.488260in}}{\pgfqpoint{7.936490in}{1.493846in}}{\pgfqpoint{7.936490in}{1.499670in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.505494in}}{\pgfqpoint{7.934177in}{1.511081in}}{\pgfqpoint{7.930058in}{1.515199in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.519317in}}{\pgfqpoint{7.920354in}{1.521631in}}{\pgfqpoint{7.914530in}{1.521631in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.521631in}}{\pgfqpoint{7.903120in}{1.519317in}}{\pgfqpoint{7.899002in}{1.515199in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.511081in}}{\pgfqpoint{7.892570in}{1.505494in}}{\pgfqpoint{7.892570in}{1.499670in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.493846in}}{\pgfqpoint{7.894884in}{1.488260in}}{\pgfqpoint{7.899002in}{1.484142in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.480024in}}{\pgfqpoint{7.908706in}{1.477710in}}{\pgfqpoint{7.914530in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.477710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.972195in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.972195in}}{\pgfqpoint{6.765333in}{1.974509in}}{\pgfqpoint{6.769451in}{1.978628in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.982746in}}{\pgfqpoint{6.775883in}{1.988332in}}{\pgfqpoint{6.775883in}{1.994156in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.999980in}}{\pgfqpoint{6.773569in}{2.005566in}}{\pgfqpoint{6.769451in}{2.009684in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{2.013802in}}{\pgfqpoint{6.759747in}{2.016116in}}{\pgfqpoint{6.753923in}{2.016116in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{2.016116in}}{\pgfqpoint{6.742513in}{2.013802in}}{\pgfqpoint{6.738395in}{2.009684in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{2.005566in}}{\pgfqpoint{6.731963in}{1.999980in}}{\pgfqpoint{6.731963in}{1.994156in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.988332in}}{\pgfqpoint{6.734277in}{1.982746in}}{\pgfqpoint{6.738395in}{1.978628in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.974509in}}{\pgfqpoint{6.748099in}{1.972195in}}{\pgfqpoint{6.753923in}{1.972195in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.972195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.795770in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.795770in}}{\pgfqpoint{7.937319in}{1.798084in}}{\pgfqpoint{7.941437in}{1.802202in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.806320in}}{\pgfqpoint{7.947869in}{1.811906in}}{\pgfqpoint{7.947869in}{1.817730in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.823554in}}{\pgfqpoint{7.945555in}{1.829140in}}{\pgfqpoint{7.941437in}{1.833258in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.837377in}}{\pgfqpoint{7.931733in}{1.839690in}}{\pgfqpoint{7.925909in}{1.839690in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.839690in}}{\pgfqpoint{7.914499in}{1.837377in}}{\pgfqpoint{7.910380in}{1.833258in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.829140in}}{\pgfqpoint{7.903948in}{1.823554in}}{\pgfqpoint{7.903948in}{1.817730in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.811906in}}{\pgfqpoint{7.906262in}{1.806320in}}{\pgfqpoint{7.910380in}{1.802202in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.798084in}}{\pgfqpoint{7.920085in}{1.795770in}}{\pgfqpoint{7.925909in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.795770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.185958in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.185958in}}{\pgfqpoint{6.606034in}{1.188272in}}{\pgfqpoint{6.610152in}{1.192390in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.196508in}}{\pgfqpoint{6.616584in}{1.202095in}}{\pgfqpoint{6.616584in}{1.207919in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.213742in}}{\pgfqpoint{6.614270in}{1.219329in}}{\pgfqpoint{6.610152in}{1.223447in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.227565in}}{\pgfqpoint{6.600448in}{1.229879in}}{\pgfqpoint{6.594624in}{1.229879in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.229879in}}{\pgfqpoint{6.583214in}{1.227565in}}{\pgfqpoint{6.579096in}{1.223447in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.219329in}}{\pgfqpoint{6.572664in}{1.213742in}}{\pgfqpoint{6.572664in}{1.207919in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.202095in}}{\pgfqpoint{6.574978in}{1.196508in}}{\pgfqpoint{6.579096in}{1.192390in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.188272in}}{\pgfqpoint{6.588800in}{1.185958in}}{\pgfqpoint{6.594624in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.185958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.974544in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.974544in}}{\pgfqpoint{6.776712in}{1.976858in}}{\pgfqpoint{6.780830in}{1.980976in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.985094in}}{\pgfqpoint{6.787262in}{1.990681in}}{\pgfqpoint{6.787262in}{1.996504in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{2.002328in}}{\pgfqpoint{6.784948in}{2.007915in}}{\pgfqpoint{6.780830in}{2.012033in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{2.016151in}}{\pgfqpoint{6.771125in}{2.018465in}}{\pgfqpoint{6.765301in}{2.018465in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{2.018465in}}{\pgfqpoint{6.753891in}{2.016151in}}{\pgfqpoint{6.749773in}{2.012033in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{2.007915in}}{\pgfqpoint{6.743341in}{2.002328in}}{\pgfqpoint{6.743341in}{1.996504in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.990681in}}{\pgfqpoint{6.745655in}{1.985094in}}{\pgfqpoint{6.749773in}{1.980976in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.976858in}}{\pgfqpoint{6.759477in}{1.974544in}}{\pgfqpoint{6.765301in}{1.974544in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.974544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.967280in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.967280in}}{\pgfqpoint{6.731198in}{1.969594in}}{\pgfqpoint{6.735316in}{1.973712in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.977830in}}{\pgfqpoint{6.741748in}{1.983417in}}{\pgfqpoint{6.741748in}{1.989240in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.995064in}}{\pgfqpoint{6.739434in}{2.000651in}}{\pgfqpoint{6.735316in}{2.004769in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{2.008887in}}{\pgfqpoint{6.725611in}{2.011201in}}{\pgfqpoint{6.719787in}{2.011201in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{2.011201in}}{\pgfqpoint{6.708377in}{2.008887in}}{\pgfqpoint{6.704259in}{2.004769in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{2.000651in}}{\pgfqpoint{6.697827in}{1.995064in}}{\pgfqpoint{6.697827in}{1.989240in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.983417in}}{\pgfqpoint{6.700141in}{1.977830in}}{\pgfqpoint{6.704259in}{1.973712in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.969594in}}{\pgfqpoint{6.713963in}{1.967280in}}{\pgfqpoint{6.719787in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.967280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.291061in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.291061in}}{\pgfqpoint{7.334258in}{1.293375in}}{\pgfqpoint{7.338376in}{1.297493in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.301611in}}{\pgfqpoint{7.344808in}{1.307197in}}{\pgfqpoint{7.344808in}{1.313021in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.318845in}}{\pgfqpoint{7.342494in}{1.324431in}}{\pgfqpoint{7.338376in}{1.328550in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.332668in}}{\pgfqpoint{7.328672in}{1.334982in}}{\pgfqpoint{7.322848in}{1.334982in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.334982in}}{\pgfqpoint{7.311438in}{1.332668in}}{\pgfqpoint{7.307320in}{1.328550in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.324431in}}{\pgfqpoint{7.300888in}{1.318845in}}{\pgfqpoint{7.300888in}{1.313021in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.307197in}}{\pgfqpoint{7.303202in}{1.301611in}}{\pgfqpoint{7.307320in}{1.297493in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.293375in}}{\pgfqpoint{7.317024in}{1.291061in}}{\pgfqpoint{7.322848in}{1.291061in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.291061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.226976in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.226976in}}{\pgfqpoint{7.425286in}{1.229290in}}{\pgfqpoint{7.429404in}{1.233408in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.237526in}}{\pgfqpoint{7.435836in}{1.243112in}}{\pgfqpoint{7.435836in}{1.248936in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.254760in}}{\pgfqpoint{7.433522in}{1.260346in}}{\pgfqpoint{7.429404in}{1.264465in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.268583in}}{\pgfqpoint{7.419700in}{1.270897in}}{\pgfqpoint{7.413876in}{1.270897in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.270897in}}{\pgfqpoint{7.402466in}{1.268583in}}{\pgfqpoint{7.398348in}{1.264465in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.260346in}}{\pgfqpoint{7.391916in}{1.254760in}}{\pgfqpoint{7.391916in}{1.248936in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.243112in}}{\pgfqpoint{7.394230in}{1.237526in}}{\pgfqpoint{7.398348in}{1.233408in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.229290in}}{\pgfqpoint{7.408052in}{1.226976in}}{\pgfqpoint{7.413876in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.226976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.260204in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.260204in}}{\pgfqpoint{7.436665in}{1.262518in}}{\pgfqpoint{7.440783in}{1.266636in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.270754in}}{\pgfqpoint{7.447215in}{1.276340in}}{\pgfqpoint{7.447215in}{1.282164in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.287988in}}{\pgfqpoint{7.444901in}{1.293574in}}{\pgfqpoint{7.440783in}{1.297692in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.301810in}}{\pgfqpoint{7.431078in}{1.304124in}}{\pgfqpoint{7.425255in}{1.304124in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.304124in}}{\pgfqpoint{7.413844in}{1.301810in}}{\pgfqpoint{7.409726in}{1.297692in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.293574in}}{\pgfqpoint{7.403294in}{1.287988in}}{\pgfqpoint{7.403294in}{1.282164in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.276340in}}{\pgfqpoint{7.405608in}{1.270754in}}{\pgfqpoint{7.409726in}{1.266636in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.262518in}}{\pgfqpoint{7.419431in}{1.260204in}}{\pgfqpoint{7.425255in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.260204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.745863in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.745863in}}{\pgfqpoint{7.846291in}{1.748177in}}{\pgfqpoint{7.850409in}{1.752295in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.756413in}}{\pgfqpoint{7.856841in}{1.761999in}}{\pgfqpoint{7.856841in}{1.767823in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.773647in}}{\pgfqpoint{7.854527in}{1.779233in}}{\pgfqpoint{7.850409in}{1.783351in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.787469in}}{\pgfqpoint{7.840705in}{1.789783in}}{\pgfqpoint{7.834881in}{1.789783in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.789783in}}{\pgfqpoint{7.823471in}{1.787469in}}{\pgfqpoint{7.819352in}{1.783351in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.779233in}}{\pgfqpoint{7.812920in}{1.773647in}}{\pgfqpoint{7.812920in}{1.767823in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.761999in}}{\pgfqpoint{7.815234in}{1.756413in}}{\pgfqpoint{7.819352in}{1.752295in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.748177in}}{\pgfqpoint{7.829057in}{1.745863in}}{\pgfqpoint{7.834881in}{1.745863in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.745863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.471294in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.471294in}}{\pgfqpoint{7.152202in}{1.473608in}}{\pgfqpoint{7.156320in}{1.477727in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.481845in}}{\pgfqpoint{7.162752in}{1.487431in}}{\pgfqpoint{7.162752in}{1.493255in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.499079in}}{\pgfqpoint{7.160438in}{1.504665in}}{\pgfqpoint{7.156320in}{1.508783in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.512901in}}{\pgfqpoint{7.146616in}{1.515215in}}{\pgfqpoint{7.140792in}{1.515215in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.515215in}}{\pgfqpoint{7.129382in}{1.512901in}}{\pgfqpoint{7.125264in}{1.508783in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.504665in}}{\pgfqpoint{7.118832in}{1.499079in}}{\pgfqpoint{7.118832in}{1.493255in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.487431in}}{\pgfqpoint{7.121146in}{1.481845in}}{\pgfqpoint{7.125264in}{1.477727in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.473608in}}{\pgfqpoint{7.134968in}{1.471294in}}{\pgfqpoint{7.140792in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.471294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.478247in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.478247in}}{\pgfqpoint{7.778020in}{1.480561in}}{\pgfqpoint{7.782138in}{1.484679in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.488797in}}{\pgfqpoint{7.788570in}{1.494383in}}{\pgfqpoint{7.788570in}{1.500207in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.506031in}}{\pgfqpoint{7.786256in}{1.511617in}}{\pgfqpoint{7.782138in}{1.515735in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.519854in}}{\pgfqpoint{7.772434in}{1.522167in}}{\pgfqpoint{7.766610in}{1.522167in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.522167in}}{\pgfqpoint{7.755200in}{1.519854in}}{\pgfqpoint{7.751081in}{1.515735in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.511617in}}{\pgfqpoint{7.744649in}{1.506031in}}{\pgfqpoint{7.744649in}{1.500207in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.494383in}}{\pgfqpoint{7.746963in}{1.488797in}}{\pgfqpoint{7.751081in}{1.484679in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.480561in}}{\pgfqpoint{7.760786in}{1.478247in}}{\pgfqpoint{7.766610in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.478247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.384330in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.384330in}}{\pgfqpoint{7.118067in}{1.386644in}}{\pgfqpoint{7.122185in}{1.390762in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.394880in}}{\pgfqpoint{7.128617in}{1.400466in}}{\pgfqpoint{7.128617in}{1.406290in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.412114in}}{\pgfqpoint{7.126303in}{1.417700in}}{\pgfqpoint{7.122185in}{1.421818in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.425937in}}{\pgfqpoint{7.112480in}{1.428250in}}{\pgfqpoint{7.106656in}{1.428250in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.428250in}}{\pgfqpoint{7.095246in}{1.425937in}}{\pgfqpoint{7.091128in}{1.421818in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.417700in}}{\pgfqpoint{7.084696in}{1.412114in}}{\pgfqpoint{7.084696in}{1.406290in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.400466in}}{\pgfqpoint{7.087010in}{1.394880in}}{\pgfqpoint{7.091128in}{1.390762in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.386644in}}{\pgfqpoint{7.100833in}{1.384330in}}{\pgfqpoint{7.106656in}{1.384330in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.384330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.476092in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.476092in}}{\pgfqpoint{7.618721in}{1.478406in}}{\pgfqpoint{7.622839in}{1.482524in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.486642in}}{\pgfqpoint{7.629271in}{1.492228in}}{\pgfqpoint{7.629271in}{1.498052in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.503876in}}{\pgfqpoint{7.626957in}{1.509462in}}{\pgfqpoint{7.622839in}{1.513580in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.517699in}}{\pgfqpoint{7.613135in}{1.520012in}}{\pgfqpoint{7.607311in}{1.520012in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.520012in}}{\pgfqpoint{7.595900in}{1.517699in}}{\pgfqpoint{7.591782in}{1.513580in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.509462in}}{\pgfqpoint{7.585350in}{1.503876in}}{\pgfqpoint{7.585350in}{1.498052in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.492228in}}{\pgfqpoint{7.587664in}{1.486642in}}{\pgfqpoint{7.591782in}{1.482524in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.478406in}}{\pgfqpoint{7.601487in}{1.476092in}}{\pgfqpoint{7.607311in}{1.476092in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.476092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.479741in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.479741in}}{\pgfqpoint{7.038417in}{1.482054in}}{\pgfqpoint{7.042535in}{1.486173in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.490291in}}{\pgfqpoint{7.048967in}{1.495877in}}{\pgfqpoint{7.048967in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.507525in}}{\pgfqpoint{7.046653in}{1.513111in}}{\pgfqpoint{7.042535in}{1.517229in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.521347in}}{\pgfqpoint{7.032831in}{1.523661in}}{\pgfqpoint{7.027007in}{1.523661in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.523661in}}{\pgfqpoint{7.015597in}{1.521347in}}{\pgfqpoint{7.011479in}{1.517229in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.513111in}}{\pgfqpoint{7.005047in}{1.507525in}}{\pgfqpoint{7.005047in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.495877in}}{\pgfqpoint{7.007361in}{1.490291in}}{\pgfqpoint{7.011479in}{1.486173in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.482054in}}{\pgfqpoint{7.021183in}{1.479741in}}{\pgfqpoint{7.027007in}{1.479741in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.479741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.257728in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.257728in}}{\pgfqpoint{6.628791in}{1.260042in}}{\pgfqpoint{6.632909in}{1.264160in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.268278in}}{\pgfqpoint{6.639341in}{1.273865in}}{\pgfqpoint{6.639341in}{1.279689in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.285513in}}{\pgfqpoint{6.637027in}{1.291099in}}{\pgfqpoint{6.632909in}{1.295217in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.299335in}}{\pgfqpoint{6.623205in}{1.301649in}}{\pgfqpoint{6.617381in}{1.301649in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.301649in}}{\pgfqpoint{6.605971in}{1.299335in}}{\pgfqpoint{6.601853in}{1.295217in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.291099in}}{\pgfqpoint{6.595421in}{1.285513in}}{\pgfqpoint{6.595421in}{1.279689in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.273865in}}{\pgfqpoint{6.597735in}{1.268278in}}{\pgfqpoint{6.601853in}{1.264160in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.260042in}}{\pgfqpoint{6.611557in}{1.257728in}}{\pgfqpoint{6.617381in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.257728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.971127in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.971127in}}{\pgfqpoint{6.753955in}{1.973441in}}{\pgfqpoint{6.758073in}{1.977559in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.981678in}}{\pgfqpoint{6.764505in}{1.987264in}}{\pgfqpoint{6.764505in}{1.993088in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.998912in}}{\pgfqpoint{6.762191in}{2.004498in}}{\pgfqpoint{6.758073in}{2.008616in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{2.012734in}}{\pgfqpoint{6.748368in}{2.015048in}}{\pgfqpoint{6.742544in}{2.015048in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{2.015048in}}{\pgfqpoint{6.731134in}{2.012734in}}{\pgfqpoint{6.727016in}{2.008616in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{2.004498in}}{\pgfqpoint{6.720584in}{1.998912in}}{\pgfqpoint{6.720584in}{1.993088in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.987264in}}{\pgfqpoint{6.722898in}{1.981678in}}{\pgfqpoint{6.727016in}{1.977559in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.973441in}}{\pgfqpoint{6.736720in}{1.971127in}}{\pgfqpoint{6.742544in}{1.971127in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.971127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.477758in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.477758in}}{\pgfqpoint{7.880426in}{1.480072in}}{\pgfqpoint{7.884544in}{1.484190in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.488308in}}{\pgfqpoint{7.890976in}{1.493894in}}{\pgfqpoint{7.890976in}{1.499718in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.505542in}}{\pgfqpoint{7.888663in}{1.511128in}}{\pgfqpoint{7.884544in}{1.515247in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.519365in}}{\pgfqpoint{7.874840in}{1.521679in}}{\pgfqpoint{7.869016in}{1.521679in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.521679in}}{\pgfqpoint{7.857606in}{1.519365in}}{\pgfqpoint{7.853488in}{1.515247in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.511128in}}{\pgfqpoint{7.847056in}{1.505542in}}{\pgfqpoint{7.847056in}{1.499718in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.493894in}}{\pgfqpoint{7.849370in}{1.488308in}}{\pgfqpoint{7.853488in}{1.484190in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.480072in}}{\pgfqpoint{7.863192in}{1.477758in}}{\pgfqpoint{7.869016in}{1.477758in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.477758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.971008in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.971008in}}{\pgfqpoint{6.742576in}{1.973322in}}{\pgfqpoint{6.746694in}{1.977440in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.981559in}}{\pgfqpoint{6.753126in}{1.987145in}}{\pgfqpoint{6.753126in}{1.992969in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.998793in}}{\pgfqpoint{6.750812in}{2.004379in}}{\pgfqpoint{6.746694in}{2.008497in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{2.012615in}}{\pgfqpoint{6.736990in}{2.014929in}}{\pgfqpoint{6.731166in}{2.014929in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{2.014929in}}{\pgfqpoint{6.719756in}{2.012615in}}{\pgfqpoint{6.715638in}{2.008497in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{2.004379in}}{\pgfqpoint{6.709206in}{1.998793in}}{\pgfqpoint{6.709206in}{1.992969in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.987145in}}{\pgfqpoint{6.711520in}{1.981559in}}{\pgfqpoint{6.715638in}{1.977440in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.973322in}}{\pgfqpoint{6.725342in}{1.971008in}}{\pgfqpoint{6.731166in}{1.971008in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.971008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.274406in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.274406in}}{\pgfqpoint{7.106688in}{1.276720in}}{\pgfqpoint{7.110806in}{1.280838in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.284957in}}{\pgfqpoint{7.117238in}{1.290543in}}{\pgfqpoint{7.117238in}{1.296367in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.302191in}}{\pgfqpoint{7.114924in}{1.307777in}}{\pgfqpoint{7.110806in}{1.311895in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.316013in}}{\pgfqpoint{7.101102in}{1.318327in}}{\pgfqpoint{7.095278in}{1.318327in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.318327in}}{\pgfqpoint{7.083868in}{1.316013in}}{\pgfqpoint{7.079750in}{1.311895in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.307777in}}{\pgfqpoint{7.073318in}{1.302191in}}{\pgfqpoint{7.073318in}{1.296367in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.290543in}}{\pgfqpoint{7.075632in}{1.284957in}}{\pgfqpoint{7.079750in}{1.280838in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.276720in}}{\pgfqpoint{7.089454in}{1.274406in}}{\pgfqpoint{7.095278in}{1.274406in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.274406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.240519in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.240519in}}{\pgfqpoint{7.778020in}{1.242833in}}{\pgfqpoint{7.782138in}{1.246951in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.251069in}}{\pgfqpoint{7.788570in}{1.256656in}}{\pgfqpoint{7.788570in}{1.262479in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.268303in}}{\pgfqpoint{7.786256in}{1.273890in}}{\pgfqpoint{7.782138in}{1.278008in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.282126in}}{\pgfqpoint{7.772434in}{1.284440in}}{\pgfqpoint{7.766610in}{1.284440in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.284440in}}{\pgfqpoint{7.755200in}{1.282126in}}{\pgfqpoint{7.751081in}{1.278008in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.273890in}}{\pgfqpoint{7.744649in}{1.268303in}}{\pgfqpoint{7.744649in}{1.262479in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.256656in}}{\pgfqpoint{7.746963in}{1.251069in}}{\pgfqpoint{7.751081in}{1.246951in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.242833in}}{\pgfqpoint{7.760786in}{1.240519in}}{\pgfqpoint{7.766610in}{1.240519in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.240519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.481270in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.481270in}}{\pgfqpoint{7.982833in}{1.483584in}}{\pgfqpoint{7.986951in}{1.487702in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.491820in}}{\pgfqpoint{7.993383in}{1.497407in}}{\pgfqpoint{7.993383in}{1.503230in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.509054in}}{\pgfqpoint{7.991069in}{1.514641in}}{\pgfqpoint{7.986951in}{1.518759in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.522877in}}{\pgfqpoint{7.977247in}{1.525191in}}{\pgfqpoint{7.971423in}{1.525191in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.525191in}}{\pgfqpoint{7.960013in}{1.522877in}}{\pgfqpoint{7.955894in}{1.518759in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.514641in}}{\pgfqpoint{7.949462in}{1.509054in}}{\pgfqpoint{7.949462in}{1.503230in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.497407in}}{\pgfqpoint{7.951776in}{1.491820in}}{\pgfqpoint{7.955894in}{1.487702in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.483584in}}{\pgfqpoint{7.965599in}{1.481270in}}{\pgfqpoint{7.971423in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.481270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.285627in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.285627in}}{\pgfqpoint{7.038417in}{1.287941in}}{\pgfqpoint{7.042535in}{1.292060in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.296178in}}{\pgfqpoint{7.048967in}{1.301764in}}{\pgfqpoint{7.048967in}{1.307588in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.313412in}}{\pgfqpoint{7.046653in}{1.318998in}}{\pgfqpoint{7.042535in}{1.323116in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.327234in}}{\pgfqpoint{7.032831in}{1.329548in}}{\pgfqpoint{7.027007in}{1.329548in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.329548in}}{\pgfqpoint{7.015597in}{1.327234in}}{\pgfqpoint{7.011479in}{1.323116in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.318998in}}{\pgfqpoint{7.005047in}{1.313412in}}{\pgfqpoint{7.005047in}{1.307588in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.301764in}}{\pgfqpoint{7.007361in}{1.296178in}}{\pgfqpoint{7.011479in}{1.292060in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.287941in}}{\pgfqpoint{7.021183in}{1.285627in}}{\pgfqpoint{7.027007in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.285627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.484750in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.484750in}}{\pgfqpoint{7.960076in}{1.487064in}}{\pgfqpoint{7.964194in}{1.491182in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.495300in}}{\pgfqpoint{7.970626in}{1.500887in}}{\pgfqpoint{7.970626in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.512534in}}{\pgfqpoint{7.968312in}{1.518121in}}{\pgfqpoint{7.964194in}{1.522239in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.526357in}}{\pgfqpoint{7.954490in}{1.528671in}}{\pgfqpoint{7.948666in}{1.528671in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.528671in}}{\pgfqpoint{7.937256in}{1.526357in}}{\pgfqpoint{7.933137in}{1.522239in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.518121in}}{\pgfqpoint{7.926705in}{1.512534in}}{\pgfqpoint{7.926705in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.500887in}}{\pgfqpoint{7.929019in}{1.495300in}}{\pgfqpoint{7.933137in}{1.491182in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.487064in}}{\pgfqpoint{7.942842in}{1.484750in}}{\pgfqpoint{7.948666in}{1.484750in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.484750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.967496in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.967496in}}{\pgfqpoint{6.719819in}{1.969810in}}{\pgfqpoint{6.723937in}{1.973928in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.978046in}}{\pgfqpoint{6.730369in}{1.983633in}}{\pgfqpoint{6.730369in}{1.989456in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.995280in}}{\pgfqpoint{6.728055in}{2.000867in}}{\pgfqpoint{6.723937in}{2.004985in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{2.009103in}}{\pgfqpoint{6.714233in}{2.011417in}}{\pgfqpoint{6.708409in}{2.011417in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{2.011417in}}{\pgfqpoint{6.696999in}{2.009103in}}{\pgfqpoint{6.692881in}{2.004985in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{2.000867in}}{\pgfqpoint{6.686449in}{1.995280in}}{\pgfqpoint{6.686449in}{1.989456in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.983633in}}{\pgfqpoint{6.688763in}{1.978046in}}{\pgfqpoint{6.692881in}{1.973928in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.969810in}}{\pgfqpoint{6.702585in}{1.967496in}}{\pgfqpoint{6.708409in}{1.967496in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.967496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.258210in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.258210in}}{\pgfqpoint{7.561828in}{1.260524in}}{\pgfqpoint{7.565946in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.268760in}}{\pgfqpoint{7.572378in}{1.274346in}}{\pgfqpoint{7.572378in}{1.280170in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.285994in}}{\pgfqpoint{7.570064in}{1.291580in}}{\pgfqpoint{7.565946in}{1.295699in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.299817in}}{\pgfqpoint{7.556242in}{1.302131in}}{\pgfqpoint{7.550418in}{1.302131in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.302131in}}{\pgfqpoint{7.539008in}{1.299817in}}{\pgfqpoint{7.534890in}{1.295699in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.291580in}}{\pgfqpoint{7.528458in}{1.285994in}}{\pgfqpoint{7.528458in}{1.280170in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.274346in}}{\pgfqpoint{7.530772in}{1.268760in}}{\pgfqpoint{7.534890in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.260524in}}{\pgfqpoint{7.544594in}{1.258210in}}{\pgfqpoint{7.550418in}{1.258210in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.258210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.973103in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.973103in}}{\pgfqpoint{6.662927in}{1.975417in}}{\pgfqpoint{6.667045in}{1.979535in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.983653in}}{\pgfqpoint{6.673477in}{1.989239in}}{\pgfqpoint{6.673477in}{1.995063in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{2.000887in}}{\pgfqpoint{6.671163in}{2.006473in}}{\pgfqpoint{6.667045in}{2.010591in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{2.014709in}}{\pgfqpoint{6.657340in}{2.017023in}}{\pgfqpoint{6.651516in}{2.017023in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{2.017023in}}{\pgfqpoint{6.640106in}{2.014709in}}{\pgfqpoint{6.635988in}{2.010591in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{2.006473in}}{\pgfqpoint{6.629556in}{2.000887in}}{\pgfqpoint{6.629556in}{1.995063in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.989239in}}{\pgfqpoint{6.631870in}{1.983653in}}{\pgfqpoint{6.635988in}{1.979535in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.975417in}}{\pgfqpoint{6.645692in}{1.973103in}}{\pgfqpoint{6.651516in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.973103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.252983in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.252983in}}{\pgfqpoint{6.822226in}{1.255297in}}{\pgfqpoint{6.826344in}{1.259415in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.263533in}}{\pgfqpoint{6.832776in}{1.269120in}}{\pgfqpoint{6.832776in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.280767in}}{\pgfqpoint{6.830462in}{1.286354in}}{\pgfqpoint{6.826344in}{1.290472in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.294590in}}{\pgfqpoint{6.816639in}{1.296904in}}{\pgfqpoint{6.810815in}{1.296904in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.296904in}}{\pgfqpoint{6.799405in}{1.294590in}}{\pgfqpoint{6.795287in}{1.290472in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.286354in}}{\pgfqpoint{6.788855in}{1.280767in}}{\pgfqpoint{6.788855in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.269120in}}{\pgfqpoint{6.791169in}{1.263533in}}{\pgfqpoint{6.795287in}{1.259415in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.255297in}}{\pgfqpoint{6.804992in}{1.252983in}}{\pgfqpoint{6.810815in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.252983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.254700in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.254700in}}{\pgfqpoint{7.641478in}{1.257013in}}{\pgfqpoint{7.645596in}{1.261132in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.265250in}}{\pgfqpoint{7.652028in}{1.270836in}}{\pgfqpoint{7.652028in}{1.276660in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.282484in}}{\pgfqpoint{7.649714in}{1.288070in}}{\pgfqpoint{7.645596in}{1.292188in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.296306in}}{\pgfqpoint{7.635892in}{1.298620in}}{\pgfqpoint{7.630068in}{1.298620in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.298620in}}{\pgfqpoint{7.618657in}{1.296306in}}{\pgfqpoint{7.614539in}{1.292188in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.288070in}}{\pgfqpoint{7.608107in}{1.282484in}}{\pgfqpoint{7.608107in}{1.276660in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.270836in}}{\pgfqpoint{7.610421in}{1.265250in}}{\pgfqpoint{7.614539in}{1.261132in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.257013in}}{\pgfqpoint{7.624244in}{1.254700in}}{\pgfqpoint{7.630068in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.254700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.973191in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.973191in}}{\pgfqpoint{6.799469in}{1.975505in}}{\pgfqpoint{6.803587in}{1.979623in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.983741in}}{\pgfqpoint{6.810019in}{1.989328in}}{\pgfqpoint{6.810019in}{1.995152in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{2.000976in}}{\pgfqpoint{6.807705in}{2.006562in}}{\pgfqpoint{6.803587in}{2.010680in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{2.014798in}}{\pgfqpoint{6.793882in}{2.017112in}}{\pgfqpoint{6.788058in}{2.017112in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{2.017112in}}{\pgfqpoint{6.776648in}{2.014798in}}{\pgfqpoint{6.772530in}{2.010680in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{2.006562in}}{\pgfqpoint{6.766098in}{2.000976in}}{\pgfqpoint{6.766098in}{1.995152in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.989328in}}{\pgfqpoint{6.768412in}{1.983741in}}{\pgfqpoint{6.772530in}{1.979623in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.975505in}}{\pgfqpoint{6.782234in}{1.973191in}}{\pgfqpoint{6.788058in}{1.973191in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.973191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.274413in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.274413in}}{\pgfqpoint{7.049796in}{1.276727in}}{\pgfqpoint{7.053914in}{1.280845in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.284963in}}{\pgfqpoint{7.060346in}{1.290549in}}{\pgfqpoint{7.060346in}{1.296373in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.302197in}}{\pgfqpoint{7.058032in}{1.307783in}}{\pgfqpoint{7.053914in}{1.311901in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.316019in}}{\pgfqpoint{7.044209in}{1.318333in}}{\pgfqpoint{7.038385in}{1.318333in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.318333in}}{\pgfqpoint{7.026975in}{1.316019in}}{\pgfqpoint{7.022857in}{1.311901in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.307783in}}{\pgfqpoint{7.016425in}{1.302197in}}{\pgfqpoint{7.016425in}{1.296373in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.290549in}}{\pgfqpoint{7.018739in}{1.284963in}}{\pgfqpoint{7.022857in}{1.280845in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.276727in}}{\pgfqpoint{7.032562in}{1.274413in}}{\pgfqpoint{7.038385in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.274413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.256813in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.256813in}}{\pgfqpoint{7.004282in}{1.259126in}}{\pgfqpoint{7.008400in}{1.263245in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.267363in}}{\pgfqpoint{7.014832in}{1.272949in}}{\pgfqpoint{7.014832in}{1.278773in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.284597in}}{\pgfqpoint{7.012518in}{1.290183in}}{\pgfqpoint{7.008400in}{1.294301in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.298419in}}{\pgfqpoint{6.998695in}{1.300733in}}{\pgfqpoint{6.992871in}{1.300733in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.300733in}}{\pgfqpoint{6.981461in}{1.298419in}}{\pgfqpoint{6.977343in}{1.294301in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.290183in}}{\pgfqpoint{6.970911in}{1.284597in}}{\pgfqpoint{6.970911in}{1.278773in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.272949in}}{\pgfqpoint{6.973225in}{1.267363in}}{\pgfqpoint{6.977343in}{1.263245in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.259126in}}{\pgfqpoint{6.987048in}{1.256813in}}{\pgfqpoint{6.992871in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.256813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.477688in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.477688in}}{\pgfqpoint{7.072553in}{1.480002in}}{\pgfqpoint{7.076671in}{1.484120in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.488238in}}{\pgfqpoint{7.083103in}{1.493825in}}{\pgfqpoint{7.083103in}{1.499648in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.505472in}}{\pgfqpoint{7.080789in}{1.511059in}}{\pgfqpoint{7.076671in}{1.515177in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.519295in}}{\pgfqpoint{7.066966in}{1.521609in}}{\pgfqpoint{7.061142in}{1.521609in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.521609in}}{\pgfqpoint{7.049732in}{1.519295in}}{\pgfqpoint{7.045614in}{1.515177in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.511059in}}{\pgfqpoint{7.039182in}{1.505472in}}{\pgfqpoint{7.039182in}{1.499648in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.493825in}}{\pgfqpoint{7.041496in}{1.488238in}}{\pgfqpoint{7.045614in}{1.484120in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.480002in}}{\pgfqpoint{7.055319in}{1.477688in}}{\pgfqpoint{7.061142in}{1.477688in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.477688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.475115in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.475115in}}{\pgfqpoint{7.106688in}{1.477428in}}{\pgfqpoint{7.110806in}{1.481547in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.485665in}}{\pgfqpoint{7.117238in}{1.491251in}}{\pgfqpoint{7.117238in}{1.497075in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.502899in}}{\pgfqpoint{7.114924in}{1.508485in}}{\pgfqpoint{7.110806in}{1.512603in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.516721in}}{\pgfqpoint{7.101102in}{1.519035in}}{\pgfqpoint{7.095278in}{1.519035in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.519035in}}{\pgfqpoint{7.083868in}{1.516721in}}{\pgfqpoint{7.079750in}{1.512603in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.508485in}}{\pgfqpoint{7.073318in}{1.502899in}}{\pgfqpoint{7.073318in}{1.497075in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.491251in}}{\pgfqpoint{7.075632in}{1.485665in}}{\pgfqpoint{7.079750in}{1.481547in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.477428in}}{\pgfqpoint{7.089454in}{1.475115in}}{\pgfqpoint{7.095278in}{1.475115in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.475115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.480841in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.480841in}}{\pgfqpoint{7.914562in}{1.483155in}}{\pgfqpoint{7.918680in}{1.487273in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.491392in}}{\pgfqpoint{7.925112in}{1.496978in}}{\pgfqpoint{7.925112in}{1.502802in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.508626in}}{\pgfqpoint{7.922798in}{1.514212in}}{\pgfqpoint{7.918680in}{1.518330in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.522448in}}{\pgfqpoint{7.908976in}{1.524762in}}{\pgfqpoint{7.903152in}{1.524762in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.524762in}}{\pgfqpoint{7.891742in}{1.522448in}}{\pgfqpoint{7.887623in}{1.518330in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.514212in}}{\pgfqpoint{7.881191in}{1.508626in}}{\pgfqpoint{7.881191in}{1.502802in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.496978in}}{\pgfqpoint{7.883505in}{1.491392in}}{\pgfqpoint{7.887623in}{1.487273in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.483155in}}{\pgfqpoint{7.897328in}{1.480841in}}{\pgfqpoint{7.903152in}{1.480841in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.480841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.479851in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.479851in}}{\pgfqpoint{7.732506in}{1.482165in}}{\pgfqpoint{7.736624in}{1.486283in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.490401in}}{\pgfqpoint{7.743056in}{1.495987in}}{\pgfqpoint{7.743056in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.507635in}}{\pgfqpoint{7.740742in}{1.513221in}}{\pgfqpoint{7.736624in}{1.517340in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.521458in}}{\pgfqpoint{7.726920in}{1.523772in}}{\pgfqpoint{7.721096in}{1.523772in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.523772in}}{\pgfqpoint{7.709686in}{1.521458in}}{\pgfqpoint{7.705567in}{1.517340in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.513221in}}{\pgfqpoint{7.699135in}{1.507635in}}{\pgfqpoint{7.699135in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.495987in}}{\pgfqpoint{7.701449in}{1.490401in}}{\pgfqpoint{7.705567in}{1.486283in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.482165in}}{\pgfqpoint{7.715272in}{1.479851in}}{\pgfqpoint{7.721096in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.479851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.972201in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.972201in}}{\pgfqpoint{6.788090in}{1.974515in}}{\pgfqpoint{6.792208in}{1.978633in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.982751in}}{\pgfqpoint{6.798640in}{1.988337in}}{\pgfqpoint{6.798640in}{1.994161in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.999985in}}{\pgfqpoint{6.796326in}{2.005571in}}{\pgfqpoint{6.792208in}{2.009689in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{2.013808in}}{\pgfqpoint{6.782504in}{2.016121in}}{\pgfqpoint{6.776680in}{2.016121in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{2.016121in}}{\pgfqpoint{6.765270in}{2.013808in}}{\pgfqpoint{6.761152in}{2.009689in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{2.005571in}}{\pgfqpoint{6.754720in}{1.999985in}}{\pgfqpoint{6.754720in}{1.994161in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.988337in}}{\pgfqpoint{6.757034in}{1.982751in}}{\pgfqpoint{6.761152in}{1.978633in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.974515in}}{\pgfqpoint{6.770856in}{1.972201in}}{\pgfqpoint{6.776680in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.972201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{1.252017in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{1.252017in}}{\pgfqpoint{6.799469in}{1.254331in}}{\pgfqpoint{6.803587in}{1.258449in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{1.262567in}}{\pgfqpoint{6.810019in}{1.268153in}}{\pgfqpoint{6.810019in}{1.273977in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.279801in}}{\pgfqpoint{6.807705in}{1.285387in}}{\pgfqpoint{6.803587in}{1.289505in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.293624in}}{\pgfqpoint{6.793882in}{1.295937in}}{\pgfqpoint{6.788058in}{1.295937in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.295937in}}{\pgfqpoint{6.776648in}{1.293624in}}{\pgfqpoint{6.772530in}{1.289505in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.285387in}}{\pgfqpoint{6.766098in}{1.279801in}}{\pgfqpoint{6.766098in}{1.273977in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.268153in}}{\pgfqpoint{6.768412in}{1.262567in}}{\pgfqpoint{6.772530in}{1.258449in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{1.254331in}}{\pgfqpoint{6.782234in}{1.252017in}}{\pgfqpoint{6.788058in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{1.252017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.483022in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.483022in}}{\pgfqpoint{7.994211in}{1.485336in}}{\pgfqpoint{7.998329in}{1.489454in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.493572in}}{\pgfqpoint{8.004761in}{1.499158in}}{\pgfqpoint{8.004761in}{1.504982in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.510806in}}{\pgfqpoint{8.002448in}{1.516392in}}{\pgfqpoint{7.998329in}{1.520510in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.524629in}}{\pgfqpoint{7.988625in}{1.526942in}}{\pgfqpoint{7.982801in}{1.526942in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.526942in}}{\pgfqpoint{7.971391in}{1.524629in}}{\pgfqpoint{7.967273in}{1.520510in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.516392in}}{\pgfqpoint{7.960841in}{1.510806in}}{\pgfqpoint{7.960841in}{1.504982in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.499158in}}{\pgfqpoint{7.963155in}{1.493572in}}{\pgfqpoint{7.967273in}{1.489454in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.485336in}}{\pgfqpoint{7.976977in}{1.483022in}}{\pgfqpoint{7.982801in}{1.483022in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.483022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.482532in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.482532in}}{\pgfqpoint{7.140824in}{1.484846in}}{\pgfqpoint{7.144942in}{1.488964in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.493082in}}{\pgfqpoint{7.151374in}{1.498668in}}{\pgfqpoint{7.151374in}{1.504492in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.510316in}}{\pgfqpoint{7.149060in}{1.515902in}}{\pgfqpoint{7.144942in}{1.520020in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.524138in}}{\pgfqpoint{7.135237in}{1.526452in}}{\pgfqpoint{7.129413in}{1.526452in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.526452in}}{\pgfqpoint{7.118003in}{1.524138in}}{\pgfqpoint{7.113885in}{1.520020in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.515902in}}{\pgfqpoint{7.107453in}{1.510316in}}{\pgfqpoint{7.107453in}{1.504492in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.498668in}}{\pgfqpoint{7.109767in}{1.493082in}}{\pgfqpoint{7.113885in}{1.488964in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.484846in}}{\pgfqpoint{7.123590in}{1.482532in}}{\pgfqpoint{7.129413in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.482532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.483254in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.483254in}}{\pgfqpoint{7.971454in}{1.485568in}}{\pgfqpoint{7.975572in}{1.489686in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.493804in}}{\pgfqpoint{7.982004in}{1.499390in}}{\pgfqpoint{7.982004in}{1.505214in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.511038in}}{\pgfqpoint{7.979691in}{1.516624in}}{\pgfqpoint{7.975572in}{1.520742in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.524861in}}{\pgfqpoint{7.965868in}{1.527174in}}{\pgfqpoint{7.960044in}{1.527174in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.527174in}}{\pgfqpoint{7.948634in}{1.524861in}}{\pgfqpoint{7.944516in}{1.520742in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.516624in}}{\pgfqpoint{7.938084in}{1.511038in}}{\pgfqpoint{7.938084in}{1.505214in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.499390in}}{\pgfqpoint{7.940398in}{1.493804in}}{\pgfqpoint{7.944516in}{1.489686in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.485568in}}{\pgfqpoint{7.954220in}{1.483254in}}{\pgfqpoint{7.960044in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.483254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.982799in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.982799in}}{\pgfqpoint{7.004282in}{1.985113in}}{\pgfqpoint{7.008400in}{1.989231in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.993349in}}{\pgfqpoint{7.014832in}{1.998935in}}{\pgfqpoint{7.014832in}{2.004759in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{2.010583in}}{\pgfqpoint{7.012518in}{2.016169in}}{\pgfqpoint{7.008400in}{2.020288in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{2.024406in}}{\pgfqpoint{6.998695in}{2.026720in}}{\pgfqpoint{6.992871in}{2.026720in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{2.026720in}}{\pgfqpoint{6.981461in}{2.024406in}}{\pgfqpoint{6.977343in}{2.020288in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{2.016169in}}{\pgfqpoint{6.970911in}{2.010583in}}{\pgfqpoint{6.970911in}{2.004759in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.998935in}}{\pgfqpoint{6.973225in}{1.993349in}}{\pgfqpoint{6.977343in}{1.989231in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.985113in}}{\pgfqpoint{6.987048in}{1.982799in}}{\pgfqpoint{6.992871in}{1.982799in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.982799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.255368in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.255368in}}{\pgfqpoint{6.640170in}{1.257682in}}{\pgfqpoint{6.644288in}{1.261800in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.265918in}}{\pgfqpoint{6.650720in}{1.271504in}}{\pgfqpoint{6.650720in}{1.277328in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.283152in}}{\pgfqpoint{6.648406in}{1.288738in}}{\pgfqpoint{6.644288in}{1.292856in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.296975in}}{\pgfqpoint{6.634583in}{1.299288in}}{\pgfqpoint{6.628759in}{1.299288in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.299288in}}{\pgfqpoint{6.617349in}{1.296975in}}{\pgfqpoint{6.613231in}{1.292856in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.288738in}}{\pgfqpoint{6.606799in}{1.283152in}}{\pgfqpoint{6.606799in}{1.277328in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.271504in}}{\pgfqpoint{6.609113in}{1.265918in}}{\pgfqpoint{6.613231in}{1.261800in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.257682in}}{\pgfqpoint{6.622935in}{1.255368in}}{\pgfqpoint{6.628759in}{1.255368in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.255368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.256418in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.256418in}}{\pgfqpoint{6.594655in}{1.258732in}}{\pgfqpoint{6.598774in}{1.262850in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.266969in}}{\pgfqpoint{6.605206in}{1.272555in}}{\pgfqpoint{6.605206in}{1.278379in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.284203in}}{\pgfqpoint{6.602892in}{1.289789in}}{\pgfqpoint{6.598774in}{1.293907in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.298025in}}{\pgfqpoint{6.589069in}{1.300339in}}{\pgfqpoint{6.583245in}{1.300339in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.300339in}}{\pgfqpoint{6.571835in}{1.298025in}}{\pgfqpoint{6.567717in}{1.293907in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.289789in}}{\pgfqpoint{6.561285in}{1.284203in}}{\pgfqpoint{6.561285in}{1.278379in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.272555in}}{\pgfqpoint{6.563599in}{1.266969in}}{\pgfqpoint{6.567717in}{1.262850in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.258732in}}{\pgfqpoint{6.577421in}{1.256418in}}{\pgfqpoint{6.583245in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.256418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.971001in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.971001in}}{\pgfqpoint{6.674305in}{1.973315in}}{\pgfqpoint{6.678423in}{1.977433in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.981552in}}{\pgfqpoint{6.684855in}{1.987138in}}{\pgfqpoint{6.684855in}{1.992962in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.998786in}}{\pgfqpoint{6.682541in}{2.004372in}}{\pgfqpoint{6.678423in}{2.008490in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{2.012608in}}{\pgfqpoint{6.668719in}{2.014922in}}{\pgfqpoint{6.662895in}{2.014922in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{2.014922in}}{\pgfqpoint{6.651485in}{2.012608in}}{\pgfqpoint{6.647367in}{2.008490in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{2.004372in}}{\pgfqpoint{6.640935in}{1.998786in}}{\pgfqpoint{6.640935in}{1.992962in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.987138in}}{\pgfqpoint{6.643249in}{1.981552in}}{\pgfqpoint{6.647367in}{1.977433in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.973315in}}{\pgfqpoint{6.657071in}{1.971001in}}{\pgfqpoint{6.662895in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.971001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.471631in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.471631in}}{\pgfqpoint{6.936011in}{1.473945in}}{\pgfqpoint{6.940129in}{1.478063in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.482182in}}{\pgfqpoint{6.946561in}{1.487768in}}{\pgfqpoint{6.946561in}{1.493592in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.499416in}}{\pgfqpoint{6.944247in}{1.505002in}}{\pgfqpoint{6.940129in}{1.509120in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.513238in}}{\pgfqpoint{6.930424in}{1.515552in}}{\pgfqpoint{6.924600in}{1.515552in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.515552in}}{\pgfqpoint{6.913190in}{1.513238in}}{\pgfqpoint{6.909072in}{1.509120in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.505002in}}{\pgfqpoint{6.902640in}{1.499416in}}{\pgfqpoint{6.902640in}{1.493592in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.487768in}}{\pgfqpoint{6.904954in}{1.482182in}}{\pgfqpoint{6.909072in}{1.478063in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.473945in}}{\pgfqpoint{6.918777in}{1.471631in}}{\pgfqpoint{6.924600in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.471631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.275557in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.275557in}}{\pgfqpoint{7.493557in}{1.277871in}}{\pgfqpoint{7.497675in}{1.281989in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.286108in}}{\pgfqpoint{7.504107in}{1.291694in}}{\pgfqpoint{7.504107in}{1.297518in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.303342in}}{\pgfqpoint{7.501793in}{1.308928in}}{\pgfqpoint{7.497675in}{1.313046in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.317164in}}{\pgfqpoint{7.487971in}{1.319478in}}{\pgfqpoint{7.482147in}{1.319478in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.319478in}}{\pgfqpoint{7.470737in}{1.317164in}}{\pgfqpoint{7.466619in}{1.313046in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.308928in}}{\pgfqpoint{7.460187in}{1.303342in}}{\pgfqpoint{7.460187in}{1.297518in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.291694in}}{\pgfqpoint{7.462501in}{1.286108in}}{\pgfqpoint{7.466619in}{1.281989in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.277871in}}{\pgfqpoint{7.476323in}{1.275557in}}{\pgfqpoint{7.482147in}{1.275557in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.275557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.263251in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.263251in}}{\pgfqpoint{7.118067in}{1.265564in}}{\pgfqpoint{7.122185in}{1.269683in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.273801in}}{\pgfqpoint{7.128617in}{1.279387in}}{\pgfqpoint{7.128617in}{1.285211in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.291035in}}{\pgfqpoint{7.126303in}{1.296621in}}{\pgfqpoint{7.122185in}{1.300739in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.304857in}}{\pgfqpoint{7.112480in}{1.307171in}}{\pgfqpoint{7.106656in}{1.307171in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.307171in}}{\pgfqpoint{7.095246in}{1.304857in}}{\pgfqpoint{7.091128in}{1.300739in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.296621in}}{\pgfqpoint{7.084696in}{1.291035in}}{\pgfqpoint{7.084696in}{1.285211in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.279387in}}{\pgfqpoint{7.087010in}{1.273801in}}{\pgfqpoint{7.091128in}{1.269683in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.265564in}}{\pgfqpoint{7.100833in}{1.263251in}}{\pgfqpoint{7.106656in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.263251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.970360in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.970360in}}{\pgfqpoint{6.640170in}{1.972674in}}{\pgfqpoint{6.644288in}{1.976792in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.980911in}}{\pgfqpoint{6.650720in}{1.986497in}}{\pgfqpoint{6.650720in}{1.992321in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.998145in}}{\pgfqpoint{6.648406in}{2.003731in}}{\pgfqpoint{6.644288in}{2.007849in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{2.011967in}}{\pgfqpoint{6.634583in}{2.014281in}}{\pgfqpoint{6.628759in}{2.014281in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{2.014281in}}{\pgfqpoint{6.617349in}{2.011967in}}{\pgfqpoint{6.613231in}{2.007849in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{2.003731in}}{\pgfqpoint{6.606799in}{1.998145in}}{\pgfqpoint{6.606799in}{1.992321in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.986497in}}{\pgfqpoint{6.609113in}{1.980911in}}{\pgfqpoint{6.613231in}{1.976792in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.972674in}}{\pgfqpoint{6.622935in}{1.970360in}}{\pgfqpoint{6.628759in}{1.970360in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.970360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.969482in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.969482in}}{\pgfqpoint{6.606034in}{1.971796in}}{\pgfqpoint{6.610152in}{1.975914in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.980033in}}{\pgfqpoint{6.616584in}{1.985619in}}{\pgfqpoint{6.616584in}{1.991443in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.997267in}}{\pgfqpoint{6.614270in}{2.002853in}}{\pgfqpoint{6.610152in}{2.006971in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{2.011089in}}{\pgfqpoint{6.600448in}{2.013403in}}{\pgfqpoint{6.594624in}{2.013403in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{2.013403in}}{\pgfqpoint{6.583214in}{2.011089in}}{\pgfqpoint{6.579096in}{2.006971in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{2.002853in}}{\pgfqpoint{6.572664in}{1.997267in}}{\pgfqpoint{6.572664in}{1.991443in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.985619in}}{\pgfqpoint{6.574978in}{1.980033in}}{\pgfqpoint{6.579096in}{1.975914in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.971796in}}{\pgfqpoint{6.588800in}{1.969482in}}{\pgfqpoint{6.594624in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.969482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.970079in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.970079in}}{\pgfqpoint{6.651548in}{1.972392in}}{\pgfqpoint{6.655666in}{1.976511in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.980629in}}{\pgfqpoint{6.662098in}{1.986215in}}{\pgfqpoint{6.662098in}{1.992039in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.997863in}}{\pgfqpoint{6.659784in}{2.003449in}}{\pgfqpoint{6.655666in}{2.007567in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{2.011685in}}{\pgfqpoint{6.645962in}{2.013999in}}{\pgfqpoint{6.640138in}{2.013999in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{2.013999in}}{\pgfqpoint{6.628728in}{2.011685in}}{\pgfqpoint{6.624610in}{2.007567in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{2.003449in}}{\pgfqpoint{6.618178in}{1.997863in}}{\pgfqpoint{6.618178in}{1.992039in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.986215in}}{\pgfqpoint{6.620492in}{1.980629in}}{\pgfqpoint{6.624610in}{1.976511in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.972392in}}{\pgfqpoint{6.634314in}{1.970079in}}{\pgfqpoint{6.640138in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.970079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.483328in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.483328in}}{\pgfqpoint{7.891805in}{1.485642in}}{\pgfqpoint{7.895923in}{1.489760in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.493878in}}{\pgfqpoint{7.902355in}{1.499464in}}{\pgfqpoint{7.902355in}{1.505288in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.511112in}}{\pgfqpoint{7.900041in}{1.516698in}}{\pgfqpoint{7.895923in}{1.520817in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.524935in}}{\pgfqpoint{7.886219in}{1.527249in}}{\pgfqpoint{7.880395in}{1.527249in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.527249in}}{\pgfqpoint{7.868985in}{1.524935in}}{\pgfqpoint{7.864866in}{1.520817in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.516698in}}{\pgfqpoint{7.858434in}{1.511112in}}{\pgfqpoint{7.858434in}{1.505288in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.499464in}}{\pgfqpoint{7.860748in}{1.493878in}}{\pgfqpoint{7.864866in}{1.489760in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.485642in}}{\pgfqpoint{7.874571in}{1.483328in}}{\pgfqpoint{7.880395in}{1.483328in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.483328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.259351in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.259351in}}{\pgfqpoint{6.583277in}{1.261665in}}{\pgfqpoint{6.587395in}{1.265783in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.269901in}}{\pgfqpoint{6.593827in}{1.275488in}}{\pgfqpoint{6.593827in}{1.281312in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.287135in}}{\pgfqpoint{6.591513in}{1.292722in}}{\pgfqpoint{6.587395in}{1.296840in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.300958in}}{\pgfqpoint{6.577691in}{1.303272in}}{\pgfqpoint{6.571867in}{1.303272in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.303272in}}{\pgfqpoint{6.560457in}{1.300958in}}{\pgfqpoint{6.556339in}{1.296840in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.292722in}}{\pgfqpoint{6.549907in}{1.287135in}}{\pgfqpoint{6.549907in}{1.281312in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.275488in}}{\pgfqpoint{6.552220in}{1.269901in}}{\pgfqpoint{6.556339in}{1.265783in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.261665in}}{\pgfqpoint{6.566043in}{1.259351in}}{\pgfqpoint{6.571867in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.259351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.480342in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.480342in}}{\pgfqpoint{7.937319in}{1.482656in}}{\pgfqpoint{7.941437in}{1.486774in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.490892in}}{\pgfqpoint{7.947869in}{1.496478in}}{\pgfqpoint{7.947869in}{1.502302in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.508126in}}{\pgfqpoint{7.945555in}{1.513712in}}{\pgfqpoint{7.941437in}{1.517831in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.521949in}}{\pgfqpoint{7.931733in}{1.524263in}}{\pgfqpoint{7.925909in}{1.524263in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.524263in}}{\pgfqpoint{7.914499in}{1.521949in}}{\pgfqpoint{7.910380in}{1.517831in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.513712in}}{\pgfqpoint{7.903948in}{1.508126in}}{\pgfqpoint{7.903948in}{1.502302in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.496478in}}{\pgfqpoint{7.906262in}{1.490892in}}{\pgfqpoint{7.910380in}{1.486774in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.482656in}}{\pgfqpoint{7.920085in}{1.480342in}}{\pgfqpoint{7.925909in}{1.480342in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.480342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.208790in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.208790in}}{\pgfqpoint{6.936011in}{1.211104in}}{\pgfqpoint{6.940129in}{1.215222in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.219340in}}{\pgfqpoint{6.946561in}{1.224926in}}{\pgfqpoint{6.946561in}{1.230750in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.236574in}}{\pgfqpoint{6.944247in}{1.242161in}}{\pgfqpoint{6.940129in}{1.246279in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.250397in}}{\pgfqpoint{6.930424in}{1.252711in}}{\pgfqpoint{6.924600in}{1.252711in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.252711in}}{\pgfqpoint{6.913190in}{1.250397in}}{\pgfqpoint{6.909072in}{1.246279in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.242161in}}{\pgfqpoint{6.902640in}{1.236574in}}{\pgfqpoint{6.902640in}{1.230750in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.224926in}}{\pgfqpoint{6.904954in}{1.219340in}}{\pgfqpoint{6.909072in}{1.215222in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.211104in}}{\pgfqpoint{6.918777in}{1.208790in}}{\pgfqpoint{6.924600in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.208790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.483239in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.483239in}}{\pgfqpoint{7.948697in}{1.485553in}}{\pgfqpoint{7.952815in}{1.489671in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.493789in}}{\pgfqpoint{7.959247in}{1.499375in}}{\pgfqpoint{7.959247in}{1.505199in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.511023in}}{\pgfqpoint{7.956934in}{1.516609in}}{\pgfqpoint{7.952815in}{1.520727in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.524845in}}{\pgfqpoint{7.943111in}{1.527159in}}{\pgfqpoint{7.937287in}{1.527159in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.527159in}}{\pgfqpoint{7.925877in}{1.524845in}}{\pgfqpoint{7.921759in}{1.520727in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.516609in}}{\pgfqpoint{7.915327in}{1.511023in}}{\pgfqpoint{7.915327in}{1.505199in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.499375in}}{\pgfqpoint{7.917641in}{1.493789in}}{\pgfqpoint{7.921759in}{1.489671in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.485553in}}{\pgfqpoint{7.931463in}{1.483239in}}{\pgfqpoint{7.937287in}{1.483239in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.483239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.970539in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.970539in}}{\pgfqpoint{6.617413in}{1.972853in}}{\pgfqpoint{6.621531in}{1.976971in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.981089in}}{\pgfqpoint{6.627963in}{1.986675in}}{\pgfqpoint{6.627963in}{1.992499in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.998323in}}{\pgfqpoint{6.625649in}{2.003909in}}{\pgfqpoint{6.621531in}{2.008027in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{2.012145in}}{\pgfqpoint{6.611826in}{2.014459in}}{\pgfqpoint{6.606002in}{2.014459in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{2.014459in}}{\pgfqpoint{6.594592in}{2.012145in}}{\pgfqpoint{6.590474in}{2.008027in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{2.003909in}}{\pgfqpoint{6.584042in}{1.998323in}}{\pgfqpoint{6.584042in}{1.992499in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.986675in}}{\pgfqpoint{6.586356in}{1.981089in}}{\pgfqpoint{6.590474in}{1.976971in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.972853in}}{\pgfqpoint{6.600178in}{1.970539in}}{\pgfqpoint{6.606002in}{1.970539in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.970539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.483810in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.483810in}}{\pgfqpoint{7.903183in}{1.486124in}}{\pgfqpoint{7.907301in}{1.490242in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.494361in}}{\pgfqpoint{7.913733in}{1.499947in}}{\pgfqpoint{7.913733in}{1.505771in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.511595in}}{\pgfqpoint{7.911420in}{1.517181in}}{\pgfqpoint{7.907301in}{1.521299in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.525417in}}{\pgfqpoint{7.897597in}{1.527731in}}{\pgfqpoint{7.891773in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.527731in}}{\pgfqpoint{7.880363in}{1.525417in}}{\pgfqpoint{7.876245in}{1.521299in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.517181in}}{\pgfqpoint{7.869813in}{1.511595in}}{\pgfqpoint{7.869813in}{1.505771in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.499947in}}{\pgfqpoint{7.872127in}{1.494361in}}{\pgfqpoint{7.876245in}{1.490242in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.486124in}}{\pgfqpoint{7.885949in}{1.483810in}}{\pgfqpoint{7.891773in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.483810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.969848in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.969848in}}{\pgfqpoint{6.594655in}{1.972162in}}{\pgfqpoint{6.598774in}{1.976280in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.980398in}}{\pgfqpoint{6.605206in}{1.985984in}}{\pgfqpoint{6.605206in}{1.991808in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.997632in}}{\pgfqpoint{6.602892in}{2.003218in}}{\pgfqpoint{6.598774in}{2.007336in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{2.011454in}}{\pgfqpoint{6.589069in}{2.013768in}}{\pgfqpoint{6.583245in}{2.013768in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{2.013768in}}{\pgfqpoint{6.571835in}{2.011454in}}{\pgfqpoint{6.567717in}{2.007336in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{2.003218in}}{\pgfqpoint{6.561285in}{1.997632in}}{\pgfqpoint{6.561285in}{1.991808in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.985984in}}{\pgfqpoint{6.563599in}{1.980398in}}{\pgfqpoint{6.567717in}{1.976280in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.972162in}}{\pgfqpoint{6.577421in}{1.969848in}}{\pgfqpoint{6.583245in}{1.969848in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.969848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.302149in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.302149in}}{\pgfqpoint{7.163581in}{1.304463in}}{\pgfqpoint{7.167699in}{1.308581in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.312699in}}{\pgfqpoint{7.174131in}{1.318286in}}{\pgfqpoint{7.174131in}{1.324110in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.329933in}}{\pgfqpoint{7.171817in}{1.335520in}}{\pgfqpoint{7.167699in}{1.339638in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.343756in}}{\pgfqpoint{7.157994in}{1.346070in}}{\pgfqpoint{7.152171in}{1.346070in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.346070in}}{\pgfqpoint{7.140760in}{1.343756in}}{\pgfqpoint{7.136642in}{1.339638in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.335520in}}{\pgfqpoint{7.130210in}{1.329933in}}{\pgfqpoint{7.130210in}{1.324110in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.318286in}}{\pgfqpoint{7.132524in}{1.312699in}}{\pgfqpoint{7.136642in}{1.308581in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.304463in}}{\pgfqpoint{7.146347in}{1.302149in}}{\pgfqpoint{7.152171in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.302149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.977082in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.977082in}}{\pgfqpoint{6.810847in}{1.979396in}}{\pgfqpoint{6.814965in}{1.983514in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.987632in}}{\pgfqpoint{6.821397in}{1.993219in}}{\pgfqpoint{6.821397in}{1.999043in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{2.004866in}}{\pgfqpoint{6.819083in}{2.010453in}}{\pgfqpoint{6.814965in}{2.014571in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{2.018689in}}{\pgfqpoint{6.805261in}{2.021003in}}{\pgfqpoint{6.799437in}{2.021003in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{2.021003in}}{\pgfqpoint{6.788027in}{2.018689in}}{\pgfqpoint{6.783909in}{2.014571in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{2.010453in}}{\pgfqpoint{6.777477in}{2.004866in}}{\pgfqpoint{6.777477in}{1.999043in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.993219in}}{\pgfqpoint{6.779791in}{1.987632in}}{\pgfqpoint{6.783909in}{1.983514in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.979396in}}{\pgfqpoint{6.793613in}{1.977082in}}{\pgfqpoint{6.799437in}{1.977082in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.977082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.968511in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.968511in}}{\pgfqpoint{6.628791in}{1.970825in}}{\pgfqpoint{6.632909in}{1.974943in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.979061in}}{\pgfqpoint{6.639341in}{1.984648in}}{\pgfqpoint{6.639341in}{1.990471in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.996295in}}{\pgfqpoint{6.637027in}{2.001882in}}{\pgfqpoint{6.632909in}{2.006000in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{2.010118in}}{\pgfqpoint{6.623205in}{2.012432in}}{\pgfqpoint{6.617381in}{2.012432in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{2.012432in}}{\pgfqpoint{6.605971in}{2.010118in}}{\pgfqpoint{6.601853in}{2.006000in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{2.001882in}}{\pgfqpoint{6.595421in}{1.996295in}}{\pgfqpoint{6.595421in}{1.990471in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.984648in}}{\pgfqpoint{6.597735in}{1.979061in}}{\pgfqpoint{6.601853in}{1.974943in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.970825in}}{\pgfqpoint{6.611557in}{1.968511in}}{\pgfqpoint{6.617381in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.968511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.978355in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.978355in}}{\pgfqpoint{6.822226in}{1.980669in}}{\pgfqpoint{6.826344in}{1.984787in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.988905in}}{\pgfqpoint{6.832776in}{1.994491in}}{\pgfqpoint{6.832776in}{2.000315in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{2.006139in}}{\pgfqpoint{6.830462in}{2.011725in}}{\pgfqpoint{6.826344in}{2.015843in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{2.019961in}}{\pgfqpoint{6.816639in}{2.022275in}}{\pgfqpoint{6.810815in}{2.022275in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{2.022275in}}{\pgfqpoint{6.799405in}{2.019961in}}{\pgfqpoint{6.795287in}{2.015843in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{2.011725in}}{\pgfqpoint{6.788855in}{2.006139in}}{\pgfqpoint{6.788855in}{2.000315in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.994491in}}{\pgfqpoint{6.791169in}{1.988905in}}{\pgfqpoint{6.795287in}{1.984787in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.980669in}}{\pgfqpoint{6.804992in}{1.978355in}}{\pgfqpoint{6.810815in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.978355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.218926in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.218926in}}{\pgfqpoint{7.277366in}{1.221240in}}{\pgfqpoint{7.281484in}{1.225358in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.229476in}}{\pgfqpoint{7.287916in}{1.235063in}}{\pgfqpoint{7.287916in}{1.240887in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.246710in}}{\pgfqpoint{7.285602in}{1.252297in}}{\pgfqpoint{7.281484in}{1.256415in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.260533in}}{\pgfqpoint{7.271779in}{1.262847in}}{\pgfqpoint{7.265956in}{1.262847in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.262847in}}{\pgfqpoint{7.254545in}{1.260533in}}{\pgfqpoint{7.250427in}{1.256415in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.252297in}}{\pgfqpoint{7.243995in}{1.246710in}}{\pgfqpoint{7.243995in}{1.240887in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.235063in}}{\pgfqpoint{7.246309in}{1.229476in}}{\pgfqpoint{7.250427in}{1.225358in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.221240in}}{\pgfqpoint{7.260132in}{1.218926in}}{\pgfqpoint{7.265956in}{1.218926in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.218926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.968472in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.968472in}}{\pgfqpoint{6.583277in}{1.970786in}}{\pgfqpoint{6.587395in}{1.974904in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.979023in}}{\pgfqpoint{6.593827in}{1.984609in}}{\pgfqpoint{6.593827in}{1.990433in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.996257in}}{\pgfqpoint{6.591513in}{2.001843in}}{\pgfqpoint{6.587395in}{2.005961in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{2.010079in}}{\pgfqpoint{6.577691in}{2.012393in}}{\pgfqpoint{6.571867in}{2.012393in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{2.012393in}}{\pgfqpoint{6.560457in}{2.010079in}}{\pgfqpoint{6.556339in}{2.005961in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{2.001843in}}{\pgfqpoint{6.549907in}{1.996257in}}{\pgfqpoint{6.549907in}{1.990433in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.984609in}}{\pgfqpoint{6.552220in}{1.979023in}}{\pgfqpoint{6.556339in}{1.974904in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.970786in}}{\pgfqpoint{6.566043in}{1.968472in}}{\pgfqpoint{6.571867in}{1.968472in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.973512in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.973512in}}{\pgfqpoint{6.492249in}{1.975826in}}{\pgfqpoint{6.496367in}{1.979944in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.984062in}}{\pgfqpoint{6.502799in}{1.989648in}}{\pgfqpoint{6.502799in}{1.995472in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{2.001296in}}{\pgfqpoint{6.500485in}{2.006882in}}{\pgfqpoint{6.496367in}{2.011000in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{2.015119in}}{\pgfqpoint{6.486663in}{2.017432in}}{\pgfqpoint{6.480839in}{2.017432in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{2.017432in}}{\pgfqpoint{6.469429in}{2.015119in}}{\pgfqpoint{6.465311in}{2.011000in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{2.006882in}}{\pgfqpoint{6.458879in}{2.001296in}}{\pgfqpoint{6.458879in}{1.995472in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.989648in}}{\pgfqpoint{6.461192in}{1.984062in}}{\pgfqpoint{6.465311in}{1.979944in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.975826in}}{\pgfqpoint{6.475015in}{1.973512in}}{\pgfqpoint{6.480839in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.973512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.971173in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.971173in}}{\pgfqpoint{7.061174in}{1.973487in}}{\pgfqpoint{7.065292in}{1.977605in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.981724in}}{\pgfqpoint{7.071724in}{1.987310in}}{\pgfqpoint{7.071724in}{1.993134in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.998958in}}{\pgfqpoint{7.069410in}{2.004544in}}{\pgfqpoint{7.065292in}{2.008662in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{2.012780in}}{\pgfqpoint{7.055588in}{2.015094in}}{\pgfqpoint{7.049764in}{2.015094in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{2.015094in}}{\pgfqpoint{7.038354in}{2.012780in}}{\pgfqpoint{7.034236in}{2.008662in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{2.004544in}}{\pgfqpoint{7.027804in}{1.998958in}}{\pgfqpoint{7.027804in}{1.993134in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.987310in}}{\pgfqpoint{7.030118in}{1.981724in}}{\pgfqpoint{7.034236in}{1.977605in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.973487in}}{\pgfqpoint{7.043940in}{1.971173in}}{\pgfqpoint{7.049764in}{1.971173in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.971173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.195474in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.195474in}}{\pgfqpoint{6.924632in}{1.197788in}}{\pgfqpoint{6.928750in}{1.201906in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.206024in}}{\pgfqpoint{6.935182in}{1.211611in}}{\pgfqpoint{6.935182in}{1.217435in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.223259in}}{\pgfqpoint{6.932868in}{1.228845in}}{\pgfqpoint{6.928750in}{1.232963in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.237081in}}{\pgfqpoint{6.919046in}{1.239395in}}{\pgfqpoint{6.913222in}{1.239395in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.239395in}}{\pgfqpoint{6.901812in}{1.237081in}}{\pgfqpoint{6.897694in}{1.232963in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.228845in}}{\pgfqpoint{6.891262in}{1.223259in}}{\pgfqpoint{6.891262in}{1.217435in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.211611in}}{\pgfqpoint{6.893576in}{1.206024in}}{\pgfqpoint{6.897694in}{1.201906in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.197788in}}{\pgfqpoint{6.907398in}{1.195474in}}{\pgfqpoint{6.913222in}{1.195474in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.195474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.243821in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.243821in}}{\pgfqpoint{7.595964in}{1.246135in}}{\pgfqpoint{7.600082in}{1.250253in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.254371in}}{\pgfqpoint{7.606514in}{1.259957in}}{\pgfqpoint{7.606514in}{1.265781in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.271605in}}{\pgfqpoint{7.604200in}{1.277191in}}{\pgfqpoint{7.600082in}{1.281309in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.285427in}}{\pgfqpoint{7.590378in}{1.287741in}}{\pgfqpoint{7.584554in}{1.287741in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.287741in}}{\pgfqpoint{7.573143in}{1.285427in}}{\pgfqpoint{7.569025in}{1.281309in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.277191in}}{\pgfqpoint{7.562593in}{1.271605in}}{\pgfqpoint{7.562593in}{1.265781in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.259957in}}{\pgfqpoint{7.564907in}{1.254371in}}{\pgfqpoint{7.569025in}{1.250253in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.246135in}}{\pgfqpoint{7.578730in}{1.243821in}}{\pgfqpoint{7.584554in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.243821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.227436in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.227436in}}{\pgfqpoint{7.152202in}{1.229749in}}{\pgfqpoint{7.156320in}{1.233868in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.237986in}}{\pgfqpoint{7.162752in}{1.243572in}}{\pgfqpoint{7.162752in}{1.249396in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.255220in}}{\pgfqpoint{7.160438in}{1.260806in}}{\pgfqpoint{7.156320in}{1.264924in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.269042in}}{\pgfqpoint{7.146616in}{1.271356in}}{\pgfqpoint{7.140792in}{1.271356in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.271356in}}{\pgfqpoint{7.129382in}{1.269042in}}{\pgfqpoint{7.125264in}{1.264924in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.260806in}}{\pgfqpoint{7.118832in}{1.255220in}}{\pgfqpoint{7.118832in}{1.249396in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.243572in}}{\pgfqpoint{7.121146in}{1.237986in}}{\pgfqpoint{7.125264in}{1.233868in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.229749in}}{\pgfqpoint{7.134968in}{1.227436in}}{\pgfqpoint{7.140792in}{1.227436in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.227436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.481167in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.481167in}}{\pgfqpoint{7.812155in}{1.483481in}}{\pgfqpoint{7.816273in}{1.487599in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.491718in}}{\pgfqpoint{7.822705in}{1.497304in}}{\pgfqpoint{7.822705in}{1.503128in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.508952in}}{\pgfqpoint{7.820392in}{1.514538in}}{\pgfqpoint{7.816273in}{1.518656in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.522774in}}{\pgfqpoint{7.806569in}{1.525088in}}{\pgfqpoint{7.800745in}{1.525088in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.525088in}}{\pgfqpoint{7.789335in}{1.522774in}}{\pgfqpoint{7.785217in}{1.518656in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.514538in}}{\pgfqpoint{7.778785in}{1.508952in}}{\pgfqpoint{7.778785in}{1.503128in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.497304in}}{\pgfqpoint{7.781099in}{1.491718in}}{\pgfqpoint{7.785217in}{1.487599in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.483481in}}{\pgfqpoint{7.794921in}{1.481167in}}{\pgfqpoint{7.800745in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.481167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.973773in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.973773in}}{\pgfqpoint{6.526384in}{1.976087in}}{\pgfqpoint{6.530503in}{1.980205in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.984323in}}{\pgfqpoint{6.536935in}{1.989909in}}{\pgfqpoint{6.536935in}{1.995733in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{2.001557in}}{\pgfqpoint{6.534621in}{2.007143in}}{\pgfqpoint{6.530503in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{2.015380in}}{\pgfqpoint{6.520798in}{2.017694in}}{\pgfqpoint{6.514974in}{2.017694in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{2.017694in}}{\pgfqpoint{6.503564in}{2.015380in}}{\pgfqpoint{6.499446in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{2.007143in}}{\pgfqpoint{6.493014in}{2.001557in}}{\pgfqpoint{6.493014in}{1.995733in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.989909in}}{\pgfqpoint{6.495328in}{1.984323in}}{\pgfqpoint{6.499446in}{1.980205in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.976087in}}{\pgfqpoint{6.509150in}{1.973773in}}{\pgfqpoint{6.514974in}{1.973773in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.973773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.971021in}}{\pgfqpoint{6.537763in}{1.973334in}}{\pgfqpoint{6.541881in}{1.977453in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.981571in}}{\pgfqpoint{6.548313in}{1.987157in}}{\pgfqpoint{6.548313in}{1.992981in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.998805in}}{\pgfqpoint{6.545999in}{2.004391in}}{\pgfqpoint{6.541881in}{2.008509in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{2.012627in}}{\pgfqpoint{6.532177in}{2.014941in}}{\pgfqpoint{6.526353in}{2.014941in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{2.014941in}}{\pgfqpoint{6.514943in}{2.012627in}}{\pgfqpoint{6.510825in}{2.008509in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{2.004391in}}{\pgfqpoint{6.504393in}{1.998805in}}{\pgfqpoint{6.504393in}{1.992981in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.987157in}}{\pgfqpoint{6.506706in}{1.981571in}}{\pgfqpoint{6.510825in}{1.977453in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.973334in}}{\pgfqpoint{6.520529in}{1.971021in}}{\pgfqpoint{6.526353in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.971021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.476708in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.476708in}}{\pgfqpoint{6.992903in}{1.479022in}}{\pgfqpoint{6.997021in}{1.483140in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.487258in}}{\pgfqpoint{7.003453in}{1.492844in}}{\pgfqpoint{7.003453in}{1.498668in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.504492in}}{\pgfqpoint{7.001139in}{1.510078in}}{\pgfqpoint{6.997021in}{1.514196in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.518315in}}{\pgfqpoint{6.987317in}{1.520628in}}{\pgfqpoint{6.981493in}{1.520628in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.520628in}}{\pgfqpoint{6.970083in}{1.518315in}}{\pgfqpoint{6.965965in}{1.514196in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.510078in}}{\pgfqpoint{6.959533in}{1.504492in}}{\pgfqpoint{6.959533in}{1.498668in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.492844in}}{\pgfqpoint{6.961847in}{1.487258in}}{\pgfqpoint{6.965965in}{1.483140in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.479022in}}{\pgfqpoint{6.975669in}{1.476708in}}{\pgfqpoint{6.981493in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.476708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.968670in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.968670in}}{\pgfqpoint{6.458113in}{1.970984in}}{\pgfqpoint{6.462232in}{1.975102in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.979220in}}{\pgfqpoint{6.468664in}{1.984806in}}{\pgfqpoint{6.468664in}{1.990630in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.996454in}}{\pgfqpoint{6.466350in}{2.002040in}}{\pgfqpoint{6.462232in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{2.010277in}}{\pgfqpoint{6.452527in}{2.012591in}}{\pgfqpoint{6.446703in}{2.012591in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{2.012591in}}{\pgfqpoint{6.435293in}{2.010277in}}{\pgfqpoint{6.431175in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{2.002040in}}{\pgfqpoint{6.424743in}{1.996454in}}{\pgfqpoint{6.424743in}{1.990630in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.984806in}}{\pgfqpoint{6.427057in}{1.979220in}}{\pgfqpoint{6.431175in}{1.975102in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.970984in}}{\pgfqpoint{6.440879in}{1.968670in}}{\pgfqpoint{6.446703in}{1.968670in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.968670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.968165in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.968165in}}{\pgfqpoint{6.685684in}{1.970479in}}{\pgfqpoint{6.689802in}{1.974597in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.978715in}}{\pgfqpoint{6.696234in}{1.984301in}}{\pgfqpoint{6.696234in}{1.990125in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.995949in}}{\pgfqpoint{6.693920in}{2.001536in}}{\pgfqpoint{6.689802in}{2.005654in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{2.009772in}}{\pgfqpoint{6.680097in}{2.012086in}}{\pgfqpoint{6.674273in}{2.012086in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{2.012086in}}{\pgfqpoint{6.662863in}{2.009772in}}{\pgfqpoint{6.658745in}{2.005654in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{2.001536in}}{\pgfqpoint{6.652313in}{1.995949in}}{\pgfqpoint{6.652313in}{1.990125in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.984301in}}{\pgfqpoint{6.654627in}{1.978715in}}{\pgfqpoint{6.658745in}{1.974597in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.970479in}}{\pgfqpoint{6.668449in}{1.968165in}}{\pgfqpoint{6.674273in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.968165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.966307in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.966307in}}{\pgfqpoint{6.560520in}{1.968621in}}{\pgfqpoint{6.564638in}{1.972739in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.976857in}}{\pgfqpoint{6.571070in}{1.982443in}}{\pgfqpoint{6.571070in}{1.988267in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.994091in}}{\pgfqpoint{6.568756in}{1.999677in}}{\pgfqpoint{6.564638in}{2.003795in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{2.007913in}}{\pgfqpoint{6.554934in}{2.010227in}}{\pgfqpoint{6.549110in}{2.010227in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{2.010227in}}{\pgfqpoint{6.537700in}{2.007913in}}{\pgfqpoint{6.533582in}{2.003795in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.999677in}}{\pgfqpoint{6.527150in}{1.994091in}}{\pgfqpoint{6.527150in}{1.988267in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.982443in}}{\pgfqpoint{6.529463in}{1.976857in}}{\pgfqpoint{6.533582in}{1.972739in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.968621in}}{\pgfqpoint{6.543286in}{1.966307in}}{\pgfqpoint{6.549110in}{1.966307in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.966307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.751986in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.751986in}}{\pgfqpoint{7.914562in}{1.754300in}}{\pgfqpoint{7.918680in}{1.758418in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.762536in}}{\pgfqpoint{7.925112in}{1.768122in}}{\pgfqpoint{7.925112in}{1.773946in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.779770in}}{\pgfqpoint{7.922798in}{1.785356in}}{\pgfqpoint{7.918680in}{1.789475in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.793593in}}{\pgfqpoint{7.908976in}{1.795907in}}{\pgfqpoint{7.903152in}{1.795907in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.795907in}}{\pgfqpoint{7.891742in}{1.793593in}}{\pgfqpoint{7.887623in}{1.789475in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.785356in}}{\pgfqpoint{7.881191in}{1.779770in}}{\pgfqpoint{7.881191in}{1.773946in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.768122in}}{\pgfqpoint{7.883505in}{1.762536in}}{\pgfqpoint{7.887623in}{1.758418in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.754300in}}{\pgfqpoint{7.897328in}{1.751986in}}{\pgfqpoint{7.903152in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.751986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.968172in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.968172in}}{\pgfqpoint{6.549141in}{1.970486in}}{\pgfqpoint{6.553260in}{1.974604in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.978722in}}{\pgfqpoint{6.559692in}{1.984308in}}{\pgfqpoint{6.559692in}{1.990132in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.995956in}}{\pgfqpoint{6.557378in}{2.001542in}}{\pgfqpoint{6.553260in}{2.005660in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{2.009778in}}{\pgfqpoint{6.543555in}{2.012092in}}{\pgfqpoint{6.537731in}{2.012092in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{2.012092in}}{\pgfqpoint{6.526321in}{2.009778in}}{\pgfqpoint{6.522203in}{2.005660in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{2.001542in}}{\pgfqpoint{6.515771in}{1.995956in}}{\pgfqpoint{6.515771in}{1.990132in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.984308in}}{\pgfqpoint{6.518085in}{1.978722in}}{\pgfqpoint{6.522203in}{1.974604in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.970486in}}{\pgfqpoint{6.531907in}{1.968172in}}{\pgfqpoint{6.537731in}{1.968172in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.968172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.969029in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.969029in}}{\pgfqpoint{6.571898in}{1.971343in}}{\pgfqpoint{6.576017in}{1.975461in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.979579in}}{\pgfqpoint{6.582449in}{1.985165in}}{\pgfqpoint{6.582449in}{1.990989in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.996813in}}{\pgfqpoint{6.580135in}{2.002399in}}{\pgfqpoint{6.576017in}{2.006517in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{2.010635in}}{\pgfqpoint{6.566312in}{2.012949in}}{\pgfqpoint{6.560488in}{2.012949in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{2.012949in}}{\pgfqpoint{6.549078in}{2.010635in}}{\pgfqpoint{6.544960in}{2.006517in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{2.002399in}}{\pgfqpoint{6.538528in}{1.996813in}}{\pgfqpoint{6.538528in}{1.990989in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.985165in}}{\pgfqpoint{6.540842in}{1.979579in}}{\pgfqpoint{6.544960in}{1.975461in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.971343in}}{\pgfqpoint{6.554664in}{1.969029in}}{\pgfqpoint{6.560488in}{1.969029in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.969029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.486174in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.486174in}}{\pgfqpoint{7.834912in}{1.488488in}}{\pgfqpoint{7.839030in}{1.492606in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.496724in}}{\pgfqpoint{7.845462in}{1.502310in}}{\pgfqpoint{7.845462in}{1.508134in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.513958in}}{\pgfqpoint{7.843149in}{1.519544in}}{\pgfqpoint{7.839030in}{1.523662in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.527780in}}{\pgfqpoint{7.829326in}{1.530094in}}{\pgfqpoint{7.823502in}{1.530094in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.530094in}}{\pgfqpoint{7.812092in}{1.527780in}}{\pgfqpoint{7.807974in}{1.523662in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.519544in}}{\pgfqpoint{7.801542in}{1.513958in}}{\pgfqpoint{7.801542in}{1.508134in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.502310in}}{\pgfqpoint{7.803856in}{1.496724in}}{\pgfqpoint{7.807974in}{1.492606in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.488488in}}{\pgfqpoint{7.817678in}{1.486174in}}{\pgfqpoint{7.823502in}{1.486174in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.486174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.972979in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.972979in}}{\pgfqpoint{6.480870in}{1.975293in}}{\pgfqpoint{6.484989in}{1.979411in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.983530in}}{\pgfqpoint{6.491421in}{1.989116in}}{\pgfqpoint{6.491421in}{1.994940in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{2.000764in}}{\pgfqpoint{6.489107in}{2.006350in}}{\pgfqpoint{6.484989in}{2.010468in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{2.014586in}}{\pgfqpoint{6.475284in}{2.016900in}}{\pgfqpoint{6.469460in}{2.016900in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{2.016900in}}{\pgfqpoint{6.458050in}{2.014586in}}{\pgfqpoint{6.453932in}{2.010468in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{2.006350in}}{\pgfqpoint{6.447500in}{2.000764in}}{\pgfqpoint{6.447500in}{1.994940in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.989116in}}{\pgfqpoint{6.449814in}{1.983530in}}{\pgfqpoint{6.453932in}{1.979411in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.975293in}}{\pgfqpoint{6.463636in}{1.972979in}}{\pgfqpoint{6.469460in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.972979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.969614in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.969614in}}{\pgfqpoint{6.469492in}{1.971928in}}{\pgfqpoint{6.473610in}{1.976046in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.980164in}}{\pgfqpoint{6.480042in}{1.985750in}}{\pgfqpoint{6.480042in}{1.991574in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.997398in}}{\pgfqpoint{6.477728in}{2.002984in}}{\pgfqpoint{6.473610in}{2.007103in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{2.011221in}}{\pgfqpoint{6.463906in}{2.013535in}}{\pgfqpoint{6.458082in}{2.013535in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{2.013535in}}{\pgfqpoint{6.446672in}{2.011221in}}{\pgfqpoint{6.442554in}{2.007103in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{2.002984in}}{\pgfqpoint{6.436122in}{1.997398in}}{\pgfqpoint{6.436122in}{1.991574in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.985750in}}{\pgfqpoint{6.438435in}{1.980164in}}{\pgfqpoint{6.442554in}{1.976046in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.971928in}}{\pgfqpoint{6.452258in}{1.969614in}}{\pgfqpoint{6.458082in}{1.969614in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.969614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.966760in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.966760in}}{\pgfqpoint{6.708441in}{1.969074in}}{\pgfqpoint{6.712559in}{1.973192in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.977311in}}{\pgfqpoint{6.718991in}{1.982897in}}{\pgfqpoint{6.718991in}{1.988721in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.994545in}}{\pgfqpoint{6.716677in}{2.000131in}}{\pgfqpoint{6.712559in}{2.004249in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{2.008367in}}{\pgfqpoint{6.702854in}{2.010681in}}{\pgfqpoint{6.697030in}{2.010681in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{2.010681in}}{\pgfqpoint{6.685620in}{2.008367in}}{\pgfqpoint{6.681502in}{2.004249in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{2.000131in}}{\pgfqpoint{6.675070in}{1.994545in}}{\pgfqpoint{6.675070in}{1.988721in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.982897in}}{\pgfqpoint{6.677384in}{1.977311in}}{\pgfqpoint{6.681502in}{1.973192in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.969074in}}{\pgfqpoint{6.691206in}{1.966760in}}{\pgfqpoint{6.697030in}{1.966760in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.966760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.966454in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.966454in}}{\pgfqpoint{7.391151in}{0.968768in}}{\pgfqpoint{7.395269in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.977005in}}{\pgfqpoint{7.401701in}{0.982591in}}{\pgfqpoint{7.401701in}{0.988415in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.994239in}}{\pgfqpoint{7.399387in}{0.999825in}}{\pgfqpoint{7.395269in}{1.003943in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.008061in}}{\pgfqpoint{7.385564in}{1.010375in}}{\pgfqpoint{7.379741in}{1.010375in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.010375in}}{\pgfqpoint{7.368330in}{1.008061in}}{\pgfqpoint{7.364212in}{1.003943in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.999825in}}{\pgfqpoint{7.357780in}{0.994239in}}{\pgfqpoint{7.357780in}{0.988415in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.982591in}}{\pgfqpoint{7.360094in}{0.977005in}}{\pgfqpoint{7.364212in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.968768in}}{\pgfqpoint{7.373917in}{0.966454in}}{\pgfqpoint{7.379741in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.966454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.781380in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.781380in}}{\pgfqpoint{6.936011in}{0.783694in}}{\pgfqpoint{6.940129in}{0.787812in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.791931in}}{\pgfqpoint{6.946561in}{0.797517in}}{\pgfqpoint{6.946561in}{0.803341in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.809165in}}{\pgfqpoint{6.944247in}{0.814751in}}{\pgfqpoint{6.940129in}{0.818869in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.822987in}}{\pgfqpoint{6.930424in}{0.825301in}}{\pgfqpoint{6.924600in}{0.825301in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.825301in}}{\pgfqpoint{6.913190in}{0.822987in}}{\pgfqpoint{6.909072in}{0.818869in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.814751in}}{\pgfqpoint{6.902640in}{0.809165in}}{\pgfqpoint{6.902640in}{0.803341in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.797517in}}{\pgfqpoint{6.904954in}{0.791931in}}{\pgfqpoint{6.909072in}{0.787812in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.783694in}}{\pgfqpoint{6.918777in}{0.781380in}}{\pgfqpoint{6.924600in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.781380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.409403in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.409403in}}{\pgfqpoint{7.413908in}{1.411717in}}{\pgfqpoint{7.418026in}{1.415835in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.419953in}}{\pgfqpoint{7.424458in}{1.425540in}}{\pgfqpoint{7.424458in}{1.431363in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.437187in}}{\pgfqpoint{7.422144in}{1.442774in}}{\pgfqpoint{7.418026in}{1.446892in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.451010in}}{\pgfqpoint{7.408321in}{1.453324in}}{\pgfqpoint{7.402498in}{1.453324in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.453324in}}{\pgfqpoint{7.391087in}{1.451010in}}{\pgfqpoint{7.386969in}{1.446892in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.442774in}}{\pgfqpoint{7.380537in}{1.437187in}}{\pgfqpoint{7.380537in}{1.431363in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.425540in}}{\pgfqpoint{7.382851in}{1.419953in}}{\pgfqpoint{7.386969in}{1.415835in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.411717in}}{\pgfqpoint{7.396674in}{1.409403in}}{\pgfqpoint{7.402498in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.409403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.256093in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.256093in}}{\pgfqpoint{7.072553in}{1.258407in}}{\pgfqpoint{7.076671in}{1.262525in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.266643in}}{\pgfqpoint{7.083103in}{1.272229in}}{\pgfqpoint{7.083103in}{1.278053in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.283877in}}{\pgfqpoint{7.080789in}{1.289463in}}{\pgfqpoint{7.076671in}{1.293581in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.297700in}}{\pgfqpoint{7.066966in}{1.300013in}}{\pgfqpoint{7.061142in}{1.300013in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.300013in}}{\pgfqpoint{7.049732in}{1.297700in}}{\pgfqpoint{7.045614in}{1.293581in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.289463in}}{\pgfqpoint{7.039182in}{1.283877in}}{\pgfqpoint{7.039182in}{1.278053in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.272229in}}{\pgfqpoint{7.041496in}{1.266643in}}{\pgfqpoint{7.045614in}{1.262525in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.258407in}}{\pgfqpoint{7.055319in}{1.256093in}}{\pgfqpoint{7.061142in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.256093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.260937in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.260937in}}{\pgfqpoint{7.766641in}{1.263251in}}{\pgfqpoint{7.770759in}{1.267369in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.271487in}}{\pgfqpoint{7.777191in}{1.277074in}}{\pgfqpoint{7.777191in}{1.282897in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.288721in}}{\pgfqpoint{7.774878in}{1.294308in}}{\pgfqpoint{7.770759in}{1.298426in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.302544in}}{\pgfqpoint{7.761055in}{1.304858in}}{\pgfqpoint{7.755231in}{1.304858in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.304858in}}{\pgfqpoint{7.743821in}{1.302544in}}{\pgfqpoint{7.739703in}{1.298426in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.294308in}}{\pgfqpoint{7.733271in}{1.288721in}}{\pgfqpoint{7.733271in}{1.282897in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.277074in}}{\pgfqpoint{7.735585in}{1.271487in}}{\pgfqpoint{7.739703in}{1.267369in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.263251in}}{\pgfqpoint{7.749407in}{1.260937in}}{\pgfqpoint{7.755231in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.260937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.431678in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.431678in}}{\pgfqpoint{7.459422in}{1.433992in}}{\pgfqpoint{7.463540in}{1.438110in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.442228in}}{\pgfqpoint{7.469972in}{1.447814in}}{\pgfqpoint{7.469972in}{1.453638in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.459462in}}{\pgfqpoint{7.467658in}{1.465048in}}{\pgfqpoint{7.463540in}{1.469166in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.473285in}}{\pgfqpoint{7.453835in}{1.475598in}}{\pgfqpoint{7.448012in}{1.475598in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.475598in}}{\pgfqpoint{7.436601in}{1.473285in}}{\pgfqpoint{7.432483in}{1.469166in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.465048in}}{\pgfqpoint{7.426051in}{1.459462in}}{\pgfqpoint{7.426051in}{1.453638in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.447814in}}{\pgfqpoint{7.428365in}{1.442228in}}{\pgfqpoint{7.432483in}{1.438110in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.433992in}}{\pgfqpoint{7.442188in}{1.431678in}}{\pgfqpoint{7.448012in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.431678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.969485in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.969485in}}{\pgfqpoint{6.503627in}{1.971799in}}{\pgfqpoint{6.507746in}{1.975917in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.980035in}}{\pgfqpoint{6.514178in}{1.985621in}}{\pgfqpoint{6.514178in}{1.991445in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.997269in}}{\pgfqpoint{6.511864in}{2.002856in}}{\pgfqpoint{6.507746in}{2.006974in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{2.011092in}}{\pgfqpoint{6.498041in}{2.013406in}}{\pgfqpoint{6.492217in}{2.013406in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{2.013406in}}{\pgfqpoint{6.480807in}{2.011092in}}{\pgfqpoint{6.476689in}{2.006974in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{2.002856in}}{\pgfqpoint{6.470257in}{1.997269in}}{\pgfqpoint{6.470257in}{1.991445in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.985621in}}{\pgfqpoint{6.472571in}{1.980035in}}{\pgfqpoint{6.476689in}{1.975917in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.971799in}}{\pgfqpoint{6.486393in}{1.969485in}}{\pgfqpoint{6.492217in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.969485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.969482in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.969482in}}{\pgfqpoint{6.515006in}{1.971796in}}{\pgfqpoint{6.519124in}{1.975914in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.980032in}}{\pgfqpoint{6.525556in}{1.985618in}}{\pgfqpoint{6.525556in}{1.991442in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.997266in}}{\pgfqpoint{6.523242in}{2.002852in}}{\pgfqpoint{6.519124in}{2.006970in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{2.011088in}}{\pgfqpoint{6.509420in}{2.013402in}}{\pgfqpoint{6.503596in}{2.013402in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{2.013402in}}{\pgfqpoint{6.492186in}{2.011088in}}{\pgfqpoint{6.488068in}{2.006970in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{2.002852in}}{\pgfqpoint{6.481636in}{1.997266in}}{\pgfqpoint{6.481636in}{1.991442in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.985618in}}{\pgfqpoint{6.483949in}{1.980032in}}{\pgfqpoint{6.488068in}{1.975914in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.971796in}}{\pgfqpoint{6.497772in}{1.969482in}}{\pgfqpoint{6.503596in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.969482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.480345in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.480345in}}{\pgfqpoint{7.015660in}{1.482659in}}{\pgfqpoint{7.019778in}{1.486777in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.490895in}}{\pgfqpoint{7.026210in}{1.496481in}}{\pgfqpoint{7.026210in}{1.502305in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.508129in}}{\pgfqpoint{7.023896in}{1.513715in}}{\pgfqpoint{7.019778in}{1.517833in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.521952in}}{\pgfqpoint{7.010074in}{1.524265in}}{\pgfqpoint{7.004250in}{1.524265in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.524265in}}{\pgfqpoint{6.992840in}{1.521952in}}{\pgfqpoint{6.988722in}{1.517833in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.513715in}}{\pgfqpoint{6.982290in}{1.508129in}}{\pgfqpoint{6.982290in}{1.502305in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.496481in}}{\pgfqpoint{6.984604in}{1.490895in}}{\pgfqpoint{6.988722in}{1.486777in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.482659in}}{\pgfqpoint{6.998426in}{1.480345in}}{\pgfqpoint{7.004250in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.480345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.279810in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.279810in}}{\pgfqpoint{7.584585in}{1.282124in}}{\pgfqpoint{7.588703in}{1.286242in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.290360in}}{\pgfqpoint{7.595135in}{1.295946in}}{\pgfqpoint{7.595135in}{1.301770in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.307594in}}{\pgfqpoint{7.592821in}{1.313180in}}{\pgfqpoint{7.588703in}{1.317298in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.321416in}}{\pgfqpoint{7.578999in}{1.323730in}}{\pgfqpoint{7.573175in}{1.323730in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.323730in}}{\pgfqpoint{7.561765in}{1.321416in}}{\pgfqpoint{7.557647in}{1.317298in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.313180in}}{\pgfqpoint{7.551215in}{1.307594in}}{\pgfqpoint{7.551215in}{1.301770in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.295946in}}{\pgfqpoint{7.553529in}{1.290360in}}{\pgfqpoint{7.557647in}{1.286242in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.282124in}}{\pgfqpoint{7.567351in}{1.279810in}}{\pgfqpoint{7.573175in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.279810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.239673in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.239673in}}{\pgfqpoint{7.743884in}{1.241987in}}{\pgfqpoint{7.748002in}{1.246105in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.250223in}}{\pgfqpoint{7.754434in}{1.255810in}}{\pgfqpoint{7.754434in}{1.261634in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.267457in}}{\pgfqpoint{7.752121in}{1.273044in}}{\pgfqpoint{7.748002in}{1.277162in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.281280in}}{\pgfqpoint{7.738298in}{1.283594in}}{\pgfqpoint{7.732474in}{1.283594in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.283594in}}{\pgfqpoint{7.721064in}{1.281280in}}{\pgfqpoint{7.716946in}{1.277162in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.273044in}}{\pgfqpoint{7.710514in}{1.267457in}}{\pgfqpoint{7.710514in}{1.261634in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.255810in}}{\pgfqpoint{7.712828in}{1.250223in}}{\pgfqpoint{7.716946in}{1.246105in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.241987in}}{\pgfqpoint{7.726650in}{1.239673in}}{\pgfqpoint{7.732474in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.239673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.965804in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.965804in}}{\pgfqpoint{6.697062in}{1.968118in}}{\pgfqpoint{6.701180in}{1.972236in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.976354in}}{\pgfqpoint{6.707612in}{1.981941in}}{\pgfqpoint{6.707612in}{1.987764in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.993588in}}{\pgfqpoint{6.705298in}{1.999175in}}{\pgfqpoint{6.701180in}{2.003293in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{2.007411in}}{\pgfqpoint{6.691476in}{2.009725in}}{\pgfqpoint{6.685652in}{2.009725in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{2.009725in}}{\pgfqpoint{6.674242in}{2.007411in}}{\pgfqpoint{6.670124in}{2.003293in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.999175in}}{\pgfqpoint{6.663692in}{1.993588in}}{\pgfqpoint{6.663692in}{1.987764in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.981941in}}{\pgfqpoint{6.666006in}{1.976354in}}{\pgfqpoint{6.670124in}{1.972236in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.968118in}}{\pgfqpoint{6.679828in}{1.965804in}}{\pgfqpoint{6.685652in}{1.965804in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.965804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.259346in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.259346in}}{\pgfqpoint{7.015660in}{1.261660in}}{\pgfqpoint{7.019778in}{1.265778in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.269896in}}{\pgfqpoint{7.026210in}{1.275483in}}{\pgfqpoint{7.026210in}{1.281307in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.287130in}}{\pgfqpoint{7.023896in}{1.292717in}}{\pgfqpoint{7.019778in}{1.296835in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.300953in}}{\pgfqpoint{7.010074in}{1.303267in}}{\pgfqpoint{7.004250in}{1.303267in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.303267in}}{\pgfqpoint{6.992840in}{1.300953in}}{\pgfqpoint{6.988722in}{1.296835in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.292717in}}{\pgfqpoint{6.982290in}{1.287130in}}{\pgfqpoint{6.982290in}{1.281307in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.275483in}}{\pgfqpoint{6.984604in}{1.269896in}}{\pgfqpoint{6.988722in}{1.265778in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.261660in}}{\pgfqpoint{6.998426in}{1.259346in}}{\pgfqpoint{7.004250in}{1.259346in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.259346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.167165in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.167165in}}{\pgfqpoint{6.708441in}{1.169478in}}{\pgfqpoint{6.712559in}{1.173597in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.177715in}}{\pgfqpoint{6.718991in}{1.183301in}}{\pgfqpoint{6.718991in}{1.189125in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.194949in}}{\pgfqpoint{6.716677in}{1.200535in}}{\pgfqpoint{6.712559in}{1.204653in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.208771in}}{\pgfqpoint{6.702854in}{1.211085in}}{\pgfqpoint{6.697030in}{1.211085in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.211085in}}{\pgfqpoint{6.685620in}{1.208771in}}{\pgfqpoint{6.681502in}{1.204653in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.200535in}}{\pgfqpoint{6.675070in}{1.194949in}}{\pgfqpoint{6.675070in}{1.189125in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.183301in}}{\pgfqpoint{6.677384in}{1.177715in}}{\pgfqpoint{6.681502in}{1.173597in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.169478in}}{\pgfqpoint{6.691206in}{1.167165in}}{\pgfqpoint{6.697030in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.167165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.249960in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.249960in}}{\pgfqpoint{6.606034in}{1.252274in}}{\pgfqpoint{6.610152in}{1.256392in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.260510in}}{\pgfqpoint{6.616584in}{1.266096in}}{\pgfqpoint{6.616584in}{1.271920in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.277744in}}{\pgfqpoint{6.614270in}{1.283330in}}{\pgfqpoint{6.610152in}{1.287449in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.291567in}}{\pgfqpoint{6.600448in}{1.293881in}}{\pgfqpoint{6.594624in}{1.293881in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.293881in}}{\pgfqpoint{6.583214in}{1.291567in}}{\pgfqpoint{6.579096in}{1.287449in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.283330in}}{\pgfqpoint{6.572664in}{1.277744in}}{\pgfqpoint{6.572664in}{1.271920in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.266096in}}{\pgfqpoint{6.574978in}{1.260510in}}{\pgfqpoint{6.579096in}{1.256392in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.252274in}}{\pgfqpoint{6.588800in}{1.249960in}}{\pgfqpoint{6.594624in}{1.249960in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.249960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.029913in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.029913in}}{\pgfqpoint{6.901875in}{1.032226in}}{\pgfqpoint{6.905993in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.040463in}}{\pgfqpoint{6.912425in}{1.046049in}}{\pgfqpoint{6.912425in}{1.051873in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.057697in}}{\pgfqpoint{6.910111in}{1.063283in}}{\pgfqpoint{6.905993in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.071519in}}{\pgfqpoint{6.896289in}{1.073833in}}{\pgfqpoint{6.890465in}{1.073833in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.073833in}}{\pgfqpoint{6.879055in}{1.071519in}}{\pgfqpoint{6.874937in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.063283in}}{\pgfqpoint{6.868505in}{1.057697in}}{\pgfqpoint{6.868505in}{1.051873in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.046049in}}{\pgfqpoint{6.870819in}{1.040463in}}{\pgfqpoint{6.874937in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.032226in}}{\pgfqpoint{6.884641in}{1.029913in}}{\pgfqpoint{6.890465in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.029913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.979092in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.979092in}}{\pgfqpoint{6.833604in}{1.981406in}}{\pgfqpoint{6.837722in}{1.985524in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.989642in}}{\pgfqpoint{6.844154in}{1.995229in}}{\pgfqpoint{6.844154in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{2.006876in}}{\pgfqpoint{6.841840in}{2.012463in}}{\pgfqpoint{6.837722in}{2.016581in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{2.020699in}}{\pgfqpoint{6.828018in}{2.023013in}}{\pgfqpoint{6.822194in}{2.023013in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{2.023013in}}{\pgfqpoint{6.810784in}{2.020699in}}{\pgfqpoint{6.806666in}{2.016581in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{2.012463in}}{\pgfqpoint{6.800234in}{2.006876in}}{\pgfqpoint{6.800234in}{2.001052in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.995229in}}{\pgfqpoint{6.802548in}{1.989642in}}{\pgfqpoint{6.806666in}{1.985524in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.981406in}}{\pgfqpoint{6.816370in}{1.979092in}}{\pgfqpoint{6.822194in}{1.979092in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.979092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.135602in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.135602in}}{\pgfqpoint{6.833604in}{1.137916in}}{\pgfqpoint{6.837722in}{1.142034in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.146152in}}{\pgfqpoint{6.844154in}{1.151738in}}{\pgfqpoint{6.844154in}{1.157562in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.163386in}}{\pgfqpoint{6.841840in}{1.168972in}}{\pgfqpoint{6.837722in}{1.173091in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.177209in}}{\pgfqpoint{6.828018in}{1.179523in}}{\pgfqpoint{6.822194in}{1.179523in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.179523in}}{\pgfqpoint{6.810784in}{1.177209in}}{\pgfqpoint{6.806666in}{1.173091in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.168972in}}{\pgfqpoint{6.800234in}{1.163386in}}{\pgfqpoint{6.800234in}{1.157562in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.151738in}}{\pgfqpoint{6.802548in}{1.146152in}}{\pgfqpoint{6.806666in}{1.142034in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.137916in}}{\pgfqpoint{6.816370in}{1.135602in}}{\pgfqpoint{6.822194in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.135602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.285238in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.285238in}}{\pgfqpoint{7.140824in}{1.287552in}}{\pgfqpoint{7.144942in}{1.291670in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.295789in}}{\pgfqpoint{7.151374in}{1.301375in}}{\pgfqpoint{7.151374in}{1.307199in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.313023in}}{\pgfqpoint{7.149060in}{1.318609in}}{\pgfqpoint{7.144942in}{1.322727in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.326845in}}{\pgfqpoint{7.135237in}{1.329159in}}{\pgfqpoint{7.129413in}{1.329159in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.329159in}}{\pgfqpoint{7.118003in}{1.326845in}}{\pgfqpoint{7.113885in}{1.322727in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.318609in}}{\pgfqpoint{7.107453in}{1.313023in}}{\pgfqpoint{7.107453in}{1.307199in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.301375in}}{\pgfqpoint{7.109767in}{1.295789in}}{\pgfqpoint{7.113885in}{1.291670in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.287552in}}{\pgfqpoint{7.123590in}{1.285238in}}{\pgfqpoint{7.129413in}{1.285238in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.285238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.279280in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.279280in}}{\pgfqpoint{7.152202in}{1.281594in}}{\pgfqpoint{7.156320in}{1.285712in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.289830in}}{\pgfqpoint{7.162752in}{1.295417in}}{\pgfqpoint{7.162752in}{1.301240in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.307064in}}{\pgfqpoint{7.160438in}{1.312651in}}{\pgfqpoint{7.156320in}{1.316769in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.320887in}}{\pgfqpoint{7.146616in}{1.323201in}}{\pgfqpoint{7.140792in}{1.323201in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.323201in}}{\pgfqpoint{7.129382in}{1.320887in}}{\pgfqpoint{7.125264in}{1.316769in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.312651in}}{\pgfqpoint{7.118832in}{1.307064in}}{\pgfqpoint{7.118832in}{1.301240in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.295417in}}{\pgfqpoint{7.121146in}{1.289830in}}{\pgfqpoint{7.125264in}{1.285712in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.281594in}}{\pgfqpoint{7.134968in}{1.279280in}}{\pgfqpoint{7.140792in}{1.279280in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.279280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.256841in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.256841in}}{\pgfqpoint{7.357015in}{1.259155in}}{\pgfqpoint{7.361133in}{1.263273in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.267391in}}{\pgfqpoint{7.367565in}{1.272977in}}{\pgfqpoint{7.367565in}{1.278801in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.284625in}}{\pgfqpoint{7.365251in}{1.290211in}}{\pgfqpoint{7.361133in}{1.294329in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.298447in}}{\pgfqpoint{7.351429in}{1.300761in}}{\pgfqpoint{7.345605in}{1.300761in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.300761in}}{\pgfqpoint{7.334195in}{1.298447in}}{\pgfqpoint{7.330077in}{1.294329in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.290211in}}{\pgfqpoint{7.323645in}{1.284625in}}{\pgfqpoint{7.323645in}{1.278801in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.272977in}}{\pgfqpoint{7.325959in}{1.267391in}}{\pgfqpoint{7.330077in}{1.263273in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.259155in}}{\pgfqpoint{7.339781in}{1.256841in}}{\pgfqpoint{7.345605in}{1.256841in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.256841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.968116in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.968116in}}{\pgfqpoint{7.072553in}{1.970430in}}{\pgfqpoint{7.076671in}{1.974548in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.978666in}}{\pgfqpoint{7.083103in}{1.984252in}}{\pgfqpoint{7.083103in}{1.990076in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.995900in}}{\pgfqpoint{7.080789in}{2.001486in}}{\pgfqpoint{7.076671in}{2.005605in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{2.009723in}}{\pgfqpoint{7.066966in}{2.012037in}}{\pgfqpoint{7.061142in}{2.012037in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{2.012037in}}{\pgfqpoint{7.049732in}{2.009723in}}{\pgfqpoint{7.045614in}{2.005605in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{2.001486in}}{\pgfqpoint{7.039182in}{1.995900in}}{\pgfqpoint{7.039182in}{1.990076in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.984252in}}{\pgfqpoint{7.041496in}{1.978666in}}{\pgfqpoint{7.045614in}{1.974548in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.970430in}}{\pgfqpoint{7.055319in}{1.968116in}}{\pgfqpoint{7.061142in}{1.968116in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.968116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.798017in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.798017in}}{\pgfqpoint{6.708441in}{0.800331in}}{\pgfqpoint{6.712559in}{0.804449in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.808567in}}{\pgfqpoint{6.718991in}{0.814153in}}{\pgfqpoint{6.718991in}{0.819977in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.825801in}}{\pgfqpoint{6.716677in}{0.831387in}}{\pgfqpoint{6.712559in}{0.835505in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.839623in}}{\pgfqpoint{6.702854in}{0.841937in}}{\pgfqpoint{6.697030in}{0.841937in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.841937in}}{\pgfqpoint{6.685620in}{0.839623in}}{\pgfqpoint{6.681502in}{0.835505in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.831387in}}{\pgfqpoint{6.675070in}{0.825801in}}{\pgfqpoint{6.675070in}{0.819977in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.814153in}}{\pgfqpoint{6.677384in}{0.808567in}}{\pgfqpoint{6.681502in}{0.804449in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.800331in}}{\pgfqpoint{6.691206in}{0.798017in}}{\pgfqpoint{6.697030in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.798017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.265982in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.265982in}}{\pgfqpoint{6.992903in}{1.268295in}}{\pgfqpoint{6.997021in}{1.272414in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.276532in}}{\pgfqpoint{7.003453in}{1.282118in}}{\pgfqpoint{7.003453in}{1.287942in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.293766in}}{\pgfqpoint{7.001139in}{1.299352in}}{\pgfqpoint{6.997021in}{1.303470in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.307588in}}{\pgfqpoint{6.987317in}{1.309902in}}{\pgfqpoint{6.981493in}{1.309902in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.309902in}}{\pgfqpoint{6.970083in}{1.307588in}}{\pgfqpoint{6.965965in}{1.303470in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.299352in}}{\pgfqpoint{6.959533in}{1.293766in}}{\pgfqpoint{6.959533in}{1.287942in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.282118in}}{\pgfqpoint{6.961847in}{1.276532in}}{\pgfqpoint{6.965965in}{1.272414in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.268295in}}{\pgfqpoint{6.975669in}{1.265982in}}{\pgfqpoint{6.981493in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.265982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.466787in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.466787in}}{\pgfqpoint{7.436665in}{1.469101in}}{\pgfqpoint{7.440783in}{1.473219in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.477338in}}{\pgfqpoint{7.447215in}{1.482924in}}{\pgfqpoint{7.447215in}{1.488748in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.494572in}}{\pgfqpoint{7.444901in}{1.500158in}}{\pgfqpoint{7.440783in}{1.504276in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.508394in}}{\pgfqpoint{7.431078in}{1.510708in}}{\pgfqpoint{7.425255in}{1.510708in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.510708in}}{\pgfqpoint{7.413844in}{1.508394in}}{\pgfqpoint{7.409726in}{1.504276in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.500158in}}{\pgfqpoint{7.403294in}{1.494572in}}{\pgfqpoint{7.403294in}{1.488748in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.482924in}}{\pgfqpoint{7.405608in}{1.477338in}}{\pgfqpoint{7.409726in}{1.473219in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.469101in}}{\pgfqpoint{7.419431in}{1.466787in}}{\pgfqpoint{7.425255in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.466787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.984634in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.984634in}}{\pgfqpoint{6.844983in}{1.986947in}}{\pgfqpoint{6.849101in}{1.991066in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.995184in}}{\pgfqpoint{6.855533in}{2.000770in}}{\pgfqpoint{6.855533in}{2.006594in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{2.012418in}}{\pgfqpoint{6.853219in}{2.018004in}}{\pgfqpoint{6.849101in}{2.022122in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{2.026240in}}{\pgfqpoint{6.839396in}{2.028554in}}{\pgfqpoint{6.833572in}{2.028554in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{2.028554in}}{\pgfqpoint{6.822162in}{2.026240in}}{\pgfqpoint{6.818044in}{2.022122in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{2.018004in}}{\pgfqpoint{6.811612in}{2.012418in}}{\pgfqpoint{6.811612in}{2.006594in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{2.000770in}}{\pgfqpoint{6.813926in}{1.995184in}}{\pgfqpoint{6.818044in}{1.991066in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.986947in}}{\pgfqpoint{6.827749in}{1.984634in}}{\pgfqpoint{6.833572in}{1.984634in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.984634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.477063in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.477063in}}{\pgfqpoint{7.049796in}{1.479377in}}{\pgfqpoint{7.053914in}{1.483495in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.487613in}}{\pgfqpoint{7.060346in}{1.493199in}}{\pgfqpoint{7.060346in}{1.499023in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.504847in}}{\pgfqpoint{7.058032in}{1.510433in}}{\pgfqpoint{7.053914in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.518669in}}{\pgfqpoint{7.044209in}{1.520983in}}{\pgfqpoint{7.038385in}{1.520983in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.520983in}}{\pgfqpoint{7.026975in}{1.518669in}}{\pgfqpoint{7.022857in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.510433in}}{\pgfqpoint{7.016425in}{1.504847in}}{\pgfqpoint{7.016425in}{1.499023in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.493199in}}{\pgfqpoint{7.018739in}{1.487613in}}{\pgfqpoint{7.022857in}{1.483495in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.479377in}}{\pgfqpoint{7.032562in}{1.477063in}}{\pgfqpoint{7.038385in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.477063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.877688in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.877688in}}{\pgfqpoint{6.719819in}{0.880002in}}{\pgfqpoint{6.723937in}{0.884120in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.888238in}}{\pgfqpoint{6.730369in}{0.893825in}}{\pgfqpoint{6.730369in}{0.899649in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.905473in}}{\pgfqpoint{6.728055in}{0.911059in}}{\pgfqpoint{6.723937in}{0.915177in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.919295in}}{\pgfqpoint{6.714233in}{0.921609in}}{\pgfqpoint{6.708409in}{0.921609in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.921609in}}{\pgfqpoint{6.696999in}{0.919295in}}{\pgfqpoint{6.692881in}{0.915177in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.911059in}}{\pgfqpoint{6.686449in}{0.905473in}}{\pgfqpoint{6.686449in}{0.899649in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.893825in}}{\pgfqpoint{6.688763in}{0.888238in}}{\pgfqpoint{6.692881in}{0.884120in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.880002in}}{\pgfqpoint{6.702585in}{0.877688in}}{\pgfqpoint{6.708409in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.877688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.512386in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.512386in}}{\pgfqpoint{7.675613in}{1.514700in}}{\pgfqpoint{7.679731in}{1.518818in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.522936in}}{\pgfqpoint{7.686163in}{1.528522in}}{\pgfqpoint{7.686163in}{1.534346in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.540170in}}{\pgfqpoint{7.683849in}{1.545756in}}{\pgfqpoint{7.679731in}{1.549875in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.553993in}}{\pgfqpoint{7.670027in}{1.556307in}}{\pgfqpoint{7.664203in}{1.556307in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.556307in}}{\pgfqpoint{7.652793in}{1.553993in}}{\pgfqpoint{7.648675in}{1.549875in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.545756in}}{\pgfqpoint{7.642243in}{1.540170in}}{\pgfqpoint{7.642243in}{1.534346in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.528522in}}{\pgfqpoint{7.644557in}{1.522936in}}{\pgfqpoint{7.648675in}{1.518818in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.514700in}}{\pgfqpoint{7.658379in}{1.512386in}}{\pgfqpoint{7.664203in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.512386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.487179in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.487179in}}{\pgfqpoint{7.789398in}{1.489493in}}{\pgfqpoint{7.793516in}{1.493611in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.497729in}}{\pgfqpoint{7.799948in}{1.503315in}}{\pgfqpoint{7.799948in}{1.509139in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.514963in}}{\pgfqpoint{7.797635in}{1.520549in}}{\pgfqpoint{7.793516in}{1.524667in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.528785in}}{\pgfqpoint{7.783812in}{1.531099in}}{\pgfqpoint{7.777988in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.531099in}}{\pgfqpoint{7.766578in}{1.528785in}}{\pgfqpoint{7.762460in}{1.524667in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.520549in}}{\pgfqpoint{7.756028in}{1.514963in}}{\pgfqpoint{7.756028in}{1.509139in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.503315in}}{\pgfqpoint{7.758342in}{1.497729in}}{\pgfqpoint{7.762460in}{1.493611in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.489493in}}{\pgfqpoint{7.772164in}{1.487179in}}{\pgfqpoint{7.777988in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.487179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.248254in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.248254in}}{\pgfqpoint{6.936011in}{1.250568in}}{\pgfqpoint{6.940129in}{1.254686in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.258804in}}{\pgfqpoint{6.946561in}{1.264390in}}{\pgfqpoint{6.946561in}{1.270214in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.276038in}}{\pgfqpoint{6.944247in}{1.281624in}}{\pgfqpoint{6.940129in}{1.285742in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.289860in}}{\pgfqpoint{6.930424in}{1.292174in}}{\pgfqpoint{6.924600in}{1.292174in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.292174in}}{\pgfqpoint{6.913190in}{1.289860in}}{\pgfqpoint{6.909072in}{1.285742in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.281624in}}{\pgfqpoint{6.902640in}{1.276038in}}{\pgfqpoint{6.902640in}{1.270214in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.264390in}}{\pgfqpoint{6.904954in}{1.258804in}}{\pgfqpoint{6.909072in}{1.254686in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.250568in}}{\pgfqpoint{6.918777in}{1.248254in}}{\pgfqpoint{6.924600in}{1.248254in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.248254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.232538in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.232538in}}{\pgfqpoint{7.345637in}{1.234852in}}{\pgfqpoint{7.349755in}{1.238970in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.243088in}}{\pgfqpoint{7.356187in}{1.248674in}}{\pgfqpoint{7.356187in}{1.254498in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.260322in}}{\pgfqpoint{7.353873in}{1.265908in}}{\pgfqpoint{7.349755in}{1.270026in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.274145in}}{\pgfqpoint{7.340050in}{1.276458in}}{\pgfqpoint{7.334227in}{1.276458in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.276458in}}{\pgfqpoint{7.322816in}{1.274145in}}{\pgfqpoint{7.318698in}{1.270026in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.265908in}}{\pgfqpoint{7.312266in}{1.260322in}}{\pgfqpoint{7.312266in}{1.254498in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.248674in}}{\pgfqpoint{7.314580in}{1.243088in}}{\pgfqpoint{7.318698in}{1.238970in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.234852in}}{\pgfqpoint{7.328403in}{1.232538in}}{\pgfqpoint{7.334227in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.232538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.229747in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.229747in}}{\pgfqpoint{7.516314in}{1.232061in}}{\pgfqpoint{7.520432in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.240297in}}{\pgfqpoint{7.526864in}{1.245883in}}{\pgfqpoint{7.526864in}{1.251707in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.257531in}}{\pgfqpoint{7.524550in}{1.263117in}}{\pgfqpoint{7.520432in}{1.267235in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.271353in}}{\pgfqpoint{7.510728in}{1.273667in}}{\pgfqpoint{7.504904in}{1.273667in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.273667in}}{\pgfqpoint{7.493494in}{1.271353in}}{\pgfqpoint{7.489376in}{1.267235in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.263117in}}{\pgfqpoint{7.482944in}{1.257531in}}{\pgfqpoint{7.482944in}{1.251707in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.245883in}}{\pgfqpoint{7.485258in}{1.240297in}}{\pgfqpoint{7.489376in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.232061in}}{\pgfqpoint{7.499080in}{1.229747in}}{\pgfqpoint{7.504904in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.229747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.255964in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.255964in}}{\pgfqpoint{7.083931in}{1.258278in}}{\pgfqpoint{7.088049in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.266514in}}{\pgfqpoint{7.094481in}{1.272100in}}{\pgfqpoint{7.094481in}{1.277924in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.283748in}}{\pgfqpoint{7.092167in}{1.289334in}}{\pgfqpoint{7.088049in}{1.293453in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.297571in}}{\pgfqpoint{7.078345in}{1.299885in}}{\pgfqpoint{7.072521in}{1.299885in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.299885in}}{\pgfqpoint{7.061111in}{1.297571in}}{\pgfqpoint{7.056993in}{1.293453in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.289334in}}{\pgfqpoint{7.050561in}{1.283748in}}{\pgfqpoint{7.050561in}{1.277924in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.272100in}}{\pgfqpoint{7.052875in}{1.266514in}}{\pgfqpoint{7.056993in}{1.262396in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.258278in}}{\pgfqpoint{7.066697in}{1.255964in}}{\pgfqpoint{7.072521in}{1.255964in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.255964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.264155in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.264155in}}{\pgfqpoint{7.027039in}{1.266468in}}{\pgfqpoint{7.031157in}{1.270587in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.274705in}}{\pgfqpoint{7.037589in}{1.280291in}}{\pgfqpoint{7.037589in}{1.286115in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.291939in}}{\pgfqpoint{7.035275in}{1.297525in}}{\pgfqpoint{7.031157in}{1.301643in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.305761in}}{\pgfqpoint{7.021452in}{1.308075in}}{\pgfqpoint{7.015628in}{1.308075in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.308075in}}{\pgfqpoint{7.004218in}{1.305761in}}{\pgfqpoint{7.000100in}{1.301643in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.297525in}}{\pgfqpoint{6.993668in}{1.291939in}}{\pgfqpoint{6.993668in}{1.286115in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.280291in}}{\pgfqpoint{6.995982in}{1.274705in}}{\pgfqpoint{7.000100in}{1.270587in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.266468in}}{\pgfqpoint{7.009805in}{1.264155in}}{\pgfqpoint{7.015628in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.264155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.263287in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.263287in}}{\pgfqpoint{7.504936in}{1.265601in}}{\pgfqpoint{7.509054in}{1.269720in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.273838in}}{\pgfqpoint{7.515486in}{1.279424in}}{\pgfqpoint{7.515486in}{1.285248in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.291072in}}{\pgfqpoint{7.513172in}{1.296658in}}{\pgfqpoint{7.509054in}{1.300776in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.304894in}}{\pgfqpoint{7.499349in}{1.307208in}}{\pgfqpoint{7.493526in}{1.307208in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.307208in}}{\pgfqpoint{7.482115in}{1.304894in}}{\pgfqpoint{7.477997in}{1.300776in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.296658in}}{\pgfqpoint{7.471565in}{1.291072in}}{\pgfqpoint{7.471565in}{1.285248in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.279424in}}{\pgfqpoint{7.473879in}{1.273838in}}{\pgfqpoint{7.477997in}{1.269720in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.265601in}}{\pgfqpoint{7.487702in}{1.263287in}}{\pgfqpoint{7.493526in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.263287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.481177in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.481177in}}{\pgfqpoint{7.004282in}{1.483491in}}{\pgfqpoint{7.008400in}{1.487609in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.491728in}}{\pgfqpoint{7.014832in}{1.497314in}}{\pgfqpoint{7.014832in}{1.503138in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.508962in}}{\pgfqpoint{7.012518in}{1.514548in}}{\pgfqpoint{7.008400in}{1.518666in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.522784in}}{\pgfqpoint{6.998695in}{1.525098in}}{\pgfqpoint{6.992871in}{1.525098in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.525098in}}{\pgfqpoint{6.981461in}{1.522784in}}{\pgfqpoint{6.977343in}{1.518666in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.514548in}}{\pgfqpoint{6.970911in}{1.508962in}}{\pgfqpoint{6.970911in}{1.503138in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.497314in}}{\pgfqpoint{6.973225in}{1.491728in}}{\pgfqpoint{6.977343in}{1.487609in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.483491in}}{\pgfqpoint{6.987048in}{1.481177in}}{\pgfqpoint{6.992871in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.481177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.269691in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.269691in}}{\pgfqpoint{6.913254in}{1.272005in}}{\pgfqpoint{6.917372in}{1.276123in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.280241in}}{\pgfqpoint{6.923804in}{1.285827in}}{\pgfqpoint{6.923804in}{1.291651in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.297475in}}{\pgfqpoint{6.921490in}{1.303061in}}{\pgfqpoint{6.917372in}{1.307179in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.311297in}}{\pgfqpoint{6.907667in}{1.313611in}}{\pgfqpoint{6.901843in}{1.313611in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.313611in}}{\pgfqpoint{6.890433in}{1.311297in}}{\pgfqpoint{6.886315in}{1.307179in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.303061in}}{\pgfqpoint{6.879883in}{1.297475in}}{\pgfqpoint{6.879883in}{1.291651in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.285827in}}{\pgfqpoint{6.882197in}{1.280241in}}{\pgfqpoint{6.886315in}{1.276123in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.272005in}}{\pgfqpoint{6.896020in}{1.269691in}}{\pgfqpoint{6.901843in}{1.269691in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.269691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.486599in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.486599in}}{\pgfqpoint{7.823534in}{1.488913in}}{\pgfqpoint{7.827652in}{1.493031in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.497149in}}{\pgfqpoint{7.834084in}{1.502736in}}{\pgfqpoint{7.834084in}{1.508560in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.514383in}}{\pgfqpoint{7.831770in}{1.519970in}}{\pgfqpoint{7.827652in}{1.524088in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.528206in}}{\pgfqpoint{7.817948in}{1.530520in}}{\pgfqpoint{7.812124in}{1.530520in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.530520in}}{\pgfqpoint{7.800714in}{1.528206in}}{\pgfqpoint{7.796595in}{1.524088in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.519970in}}{\pgfqpoint{7.790163in}{1.514383in}}{\pgfqpoint{7.790163in}{1.508560in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.502736in}}{\pgfqpoint{7.792477in}{1.497149in}}{\pgfqpoint{7.796595in}{1.493031in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.488913in}}{\pgfqpoint{7.806300in}{1.486599in}}{\pgfqpoint{7.812124in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.486599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.265121in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.265121in}}{\pgfqpoint{7.254609in}{1.267435in}}{\pgfqpoint{7.258727in}{1.271553in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.275671in}}{\pgfqpoint{7.265159in}{1.281258in}}{\pgfqpoint{7.265159in}{1.287082in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.292905in}}{\pgfqpoint{7.262845in}{1.298492in}}{\pgfqpoint{7.258727in}{1.302610in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.306728in}}{\pgfqpoint{7.249022in}{1.309042in}}{\pgfqpoint{7.243199in}{1.309042in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.309042in}}{\pgfqpoint{7.231788in}{1.306728in}}{\pgfqpoint{7.227670in}{1.302610in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.298492in}}{\pgfqpoint{7.221238in}{1.292905in}}{\pgfqpoint{7.221238in}{1.287082in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.281258in}}{\pgfqpoint{7.223552in}{1.275671in}}{\pgfqpoint{7.227670in}{1.271553in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.267435in}}{\pgfqpoint{7.237375in}{1.265121in}}{\pgfqpoint{7.243199in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.265121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.486584in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.486584in}}{\pgfqpoint{7.595964in}{1.488898in}}{\pgfqpoint{7.600082in}{1.493016in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.497135in}}{\pgfqpoint{7.606514in}{1.502721in}}{\pgfqpoint{7.606514in}{1.508545in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.514369in}}{\pgfqpoint{7.604200in}{1.519955in}}{\pgfqpoint{7.600082in}{1.524073in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.528191in}}{\pgfqpoint{7.590378in}{1.530505in}}{\pgfqpoint{7.584554in}{1.530505in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.530505in}}{\pgfqpoint{7.573143in}{1.528191in}}{\pgfqpoint{7.569025in}{1.524073in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.519955in}}{\pgfqpoint{7.562593in}{1.514369in}}{\pgfqpoint{7.562593in}{1.508545in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.502721in}}{\pgfqpoint{7.564907in}{1.497135in}}{\pgfqpoint{7.569025in}{1.493016in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.488898in}}{\pgfqpoint{7.578730in}{1.486584in}}{\pgfqpoint{7.584554in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.486584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.252891in}}{\pgfqpoint{7.322880in}{1.255204in}}{\pgfqpoint{7.326998in}{1.259323in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.263441in}}{\pgfqpoint{7.333430in}{1.269027in}}{\pgfqpoint{7.333430in}{1.274851in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.280675in}}{\pgfqpoint{7.331116in}{1.286261in}}{\pgfqpoint{7.326998in}{1.290379in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.294497in}}{\pgfqpoint{7.317293in}{1.296811in}}{\pgfqpoint{7.311470in}{1.296811in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.296811in}}{\pgfqpoint{7.300059in}{1.294497in}}{\pgfqpoint{7.295941in}{1.290379in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.286261in}}{\pgfqpoint{7.289509in}{1.280675in}}{\pgfqpoint{7.289509in}{1.274851in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.269027in}}{\pgfqpoint{7.291823in}{1.263441in}}{\pgfqpoint{7.295941in}{1.259323in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.255204in}}{\pgfqpoint{7.305646in}{1.252891in}}{\pgfqpoint{7.311470in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.252891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.886757in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.886757in}}{\pgfqpoint{6.753955in}{0.889071in}}{\pgfqpoint{6.758073in}{0.893189in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.897307in}}{\pgfqpoint{6.764505in}{0.902893in}}{\pgfqpoint{6.764505in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.914541in}}{\pgfqpoint{6.762191in}{0.920127in}}{\pgfqpoint{6.758073in}{0.924245in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.928364in}}{\pgfqpoint{6.748368in}{0.930677in}}{\pgfqpoint{6.742544in}{0.930677in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.930677in}}{\pgfqpoint{6.731134in}{0.928364in}}{\pgfqpoint{6.727016in}{0.924245in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.920127in}}{\pgfqpoint{6.720584in}{0.914541in}}{\pgfqpoint{6.720584in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.902893in}}{\pgfqpoint{6.722898in}{0.897307in}}{\pgfqpoint{6.727016in}{0.893189in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.889071in}}{\pgfqpoint{6.736720in}{0.886757in}}{\pgfqpoint{6.742544in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.886757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.827451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.270612in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.270612in}}{\pgfqpoint{6.981525in}{1.272926in}}{\pgfqpoint{6.985643in}{1.277044in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.281162in}}{\pgfqpoint{6.992075in}{1.286749in}}{\pgfqpoint{6.992075in}{1.292573in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.298397in}}{\pgfqpoint{6.989761in}{1.303983in}}{\pgfqpoint{6.985643in}{1.308101in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.312219in}}{\pgfqpoint{6.975938in}{1.314533in}}{\pgfqpoint{6.970114in}{1.314533in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.314533in}}{\pgfqpoint{6.958704in}{1.312219in}}{\pgfqpoint{6.954586in}{1.308101in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.303983in}}{\pgfqpoint{6.948154in}{1.298397in}}{\pgfqpoint{6.948154in}{1.292573in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.286749in}}{\pgfqpoint{6.950468in}{1.281162in}}{\pgfqpoint{6.954586in}{1.277044in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.272926in}}{\pgfqpoint{6.964291in}{1.270612in}}{\pgfqpoint{6.970114in}{1.270612in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.270612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.991482in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.991482in}}{\pgfqpoint{6.856361in}{1.993796in}}{\pgfqpoint{6.860479in}{1.997914in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{2.002032in}}{\pgfqpoint{6.866911in}{2.007618in}}{\pgfqpoint{6.866911in}{2.013442in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{2.019266in}}{\pgfqpoint{6.864597in}{2.024852in}}{\pgfqpoint{6.860479in}{2.028970in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{2.033089in}}{\pgfqpoint{6.850775in}{2.035402in}}{\pgfqpoint{6.844951in}{2.035402in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{2.035402in}}{\pgfqpoint{6.833541in}{2.033089in}}{\pgfqpoint{6.829423in}{2.028970in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{2.024852in}}{\pgfqpoint{6.822991in}{2.019266in}}{\pgfqpoint{6.822991in}{2.013442in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{2.007618in}}{\pgfqpoint{6.825305in}{2.002032in}}{\pgfqpoint{6.829423in}{1.997914in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.993796in}}{\pgfqpoint{6.839127in}{1.991482in}}{\pgfqpoint{6.844951in}{1.991482in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.991482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.484190in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.484190in}}{\pgfqpoint{6.970146in}{1.486504in}}{\pgfqpoint{6.974264in}{1.490622in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.494740in}}{\pgfqpoint{6.980696in}{1.500326in}}{\pgfqpoint{6.980696in}{1.506150in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.511974in}}{\pgfqpoint{6.978382in}{1.517560in}}{\pgfqpoint{6.974264in}{1.521678in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.525796in}}{\pgfqpoint{6.964560in}{1.528110in}}{\pgfqpoint{6.958736in}{1.528110in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.528110in}}{\pgfqpoint{6.947326in}{1.525796in}}{\pgfqpoint{6.943208in}{1.521678in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.517560in}}{\pgfqpoint{6.936776in}{1.511974in}}{\pgfqpoint{6.936776in}{1.506150in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.500326in}}{\pgfqpoint{6.939090in}{1.494740in}}{\pgfqpoint{6.943208in}{1.490622in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.486504in}}{\pgfqpoint{6.952912in}{1.484190in}}{\pgfqpoint{6.958736in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.484190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.900985in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.900985in}}{\pgfqpoint{7.152202in}{0.903298in}}{\pgfqpoint{7.156320in}{0.907417in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.911535in}}{\pgfqpoint{7.162752in}{0.917121in}}{\pgfqpoint{7.162752in}{0.922945in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.928769in}}{\pgfqpoint{7.160438in}{0.934355in}}{\pgfqpoint{7.156320in}{0.938473in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.942591in}}{\pgfqpoint{7.146616in}{0.944905in}}{\pgfqpoint{7.140792in}{0.944905in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.944905in}}{\pgfqpoint{7.129382in}{0.942591in}}{\pgfqpoint{7.125264in}{0.938473in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.934355in}}{\pgfqpoint{7.118832in}{0.928769in}}{\pgfqpoint{7.118832in}{0.922945in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.917121in}}{\pgfqpoint{7.121146in}{0.911535in}}{\pgfqpoint{7.125264in}{0.907417in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.903298in}}{\pgfqpoint{7.134968in}{0.900985in}}{\pgfqpoint{7.140792in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.900985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.284855in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.284855in}}{\pgfqpoint{7.129445in}{1.287169in}}{\pgfqpoint{7.133563in}{1.291287in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.295405in}}{\pgfqpoint{7.139995in}{1.300992in}}{\pgfqpoint{7.139995in}{1.306815in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.312639in}}{\pgfqpoint{7.137681in}{1.318226in}}{\pgfqpoint{7.133563in}{1.322344in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.326462in}}{\pgfqpoint{7.123859in}{1.328776in}}{\pgfqpoint{7.118035in}{1.328776in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.328776in}}{\pgfqpoint{7.106625in}{1.326462in}}{\pgfqpoint{7.102507in}{1.322344in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.318226in}}{\pgfqpoint{7.096075in}{1.312639in}}{\pgfqpoint{7.096075in}{1.306815in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.300992in}}{\pgfqpoint{7.098389in}{1.295405in}}{\pgfqpoint{7.102507in}{1.291287in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.287169in}}{\pgfqpoint{7.112211in}{1.284855in}}{\pgfqpoint{7.118035in}{1.284855in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.284855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.477549in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.477549in}}{\pgfqpoint{7.083931in}{1.479863in}}{\pgfqpoint{7.088049in}{1.483981in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.488099in}}{\pgfqpoint{7.094481in}{1.493685in}}{\pgfqpoint{7.094481in}{1.499509in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.505333in}}{\pgfqpoint{7.092167in}{1.510919in}}{\pgfqpoint{7.088049in}{1.515037in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.519156in}}{\pgfqpoint{7.078345in}{1.521469in}}{\pgfqpoint{7.072521in}{1.521469in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.521469in}}{\pgfqpoint{7.061111in}{1.519156in}}{\pgfqpoint{7.056993in}{1.515037in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.510919in}}{\pgfqpoint{7.050561in}{1.505333in}}{\pgfqpoint{7.050561in}{1.499509in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.493685in}}{\pgfqpoint{7.052875in}{1.488099in}}{\pgfqpoint{7.056993in}{1.483981in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.479863in}}{\pgfqpoint{7.066697in}{1.477549in}}{\pgfqpoint{7.072521in}{1.477549in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.477549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.981644in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.981644in}}{\pgfqpoint{7.049796in}{1.983958in}}{\pgfqpoint{7.053914in}{1.988076in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.992194in}}{\pgfqpoint{7.060346in}{1.997780in}}{\pgfqpoint{7.060346in}{2.003604in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{2.009428in}}{\pgfqpoint{7.058032in}{2.015014in}}{\pgfqpoint{7.053914in}{2.019133in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{2.023251in}}{\pgfqpoint{7.044209in}{2.025565in}}{\pgfqpoint{7.038385in}{2.025565in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{2.025565in}}{\pgfqpoint{7.026975in}{2.023251in}}{\pgfqpoint{7.022857in}{2.019133in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{2.015014in}}{\pgfqpoint{7.016425in}{2.009428in}}{\pgfqpoint{7.016425in}{2.003604in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.997780in}}{\pgfqpoint{7.018739in}{1.992194in}}{\pgfqpoint{7.022857in}{1.988076in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.983958in}}{\pgfqpoint{7.032562in}{1.981644in}}{\pgfqpoint{7.038385in}{1.981644in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.981644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.366990in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.366990in}}{\pgfqpoint{7.106688in}{1.369304in}}{\pgfqpoint{7.110806in}{1.373422in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.377540in}}{\pgfqpoint{7.117238in}{1.383126in}}{\pgfqpoint{7.117238in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.394774in}}{\pgfqpoint{7.114924in}{1.400360in}}{\pgfqpoint{7.110806in}{1.404478in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.408596in}}{\pgfqpoint{7.101102in}{1.410910in}}{\pgfqpoint{7.095278in}{1.410910in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.410910in}}{\pgfqpoint{7.083868in}{1.408596in}}{\pgfqpoint{7.079750in}{1.404478in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.400360in}}{\pgfqpoint{7.073318in}{1.394774in}}{\pgfqpoint{7.073318in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.383126in}}{\pgfqpoint{7.075632in}{1.377540in}}{\pgfqpoint{7.079750in}{1.373422in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.369304in}}{\pgfqpoint{7.089454in}{1.366990in}}{\pgfqpoint{7.095278in}{1.366990in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.366990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.976903in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.976903in}}{\pgfqpoint{6.970146in}{1.979217in}}{\pgfqpoint{6.974264in}{1.983335in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.987453in}}{\pgfqpoint{6.980696in}{1.993039in}}{\pgfqpoint{6.980696in}{1.998863in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{2.004687in}}{\pgfqpoint{6.978382in}{2.010273in}}{\pgfqpoint{6.974264in}{2.014392in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{2.018510in}}{\pgfqpoint{6.964560in}{2.020824in}}{\pgfqpoint{6.958736in}{2.020824in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{2.020824in}}{\pgfqpoint{6.947326in}{2.018510in}}{\pgfqpoint{6.943208in}{2.014392in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{2.010273in}}{\pgfqpoint{6.936776in}{2.004687in}}{\pgfqpoint{6.936776in}{1.998863in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.993039in}}{\pgfqpoint{6.939090in}{1.987453in}}{\pgfqpoint{6.943208in}{1.983335in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.979217in}}{\pgfqpoint{6.952912in}{1.976903in}}{\pgfqpoint{6.958736in}{1.976903in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.976903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{2.340558in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{2.340558in}}{\pgfqpoint{7.425286in}{2.342871in}}{\pgfqpoint{7.429404in}{2.346990in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{2.351108in}}{\pgfqpoint{7.435836in}{2.356694in}}{\pgfqpoint{7.435836in}{2.362518in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{2.368342in}}{\pgfqpoint{7.433522in}{2.373928in}}{\pgfqpoint{7.429404in}{2.378046in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{2.382164in}}{\pgfqpoint{7.419700in}{2.384478in}}{\pgfqpoint{7.413876in}{2.384478in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{2.384478in}}{\pgfqpoint{7.402466in}{2.382164in}}{\pgfqpoint{7.398348in}{2.378046in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{2.373928in}}{\pgfqpoint{7.391916in}{2.368342in}}{\pgfqpoint{7.391916in}{2.362518in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{2.356694in}}{\pgfqpoint{7.394230in}{2.351108in}}{\pgfqpoint{7.398348in}{2.346990in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{2.342871in}}{\pgfqpoint{7.408052in}{2.340558in}}{\pgfqpoint{7.413876in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{2.340558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.890337in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.890337in}}{\pgfqpoint{6.697062in}{0.892650in}}{\pgfqpoint{6.701180in}{0.896769in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.900887in}}{\pgfqpoint{6.707612in}{0.906473in}}{\pgfqpoint{6.707612in}{0.912297in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.918121in}}{\pgfqpoint{6.705298in}{0.923707in}}{\pgfqpoint{6.701180in}{0.927825in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.931943in}}{\pgfqpoint{6.691476in}{0.934257in}}{\pgfqpoint{6.685652in}{0.934257in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.934257in}}{\pgfqpoint{6.674242in}{0.931943in}}{\pgfqpoint{6.670124in}{0.927825in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.923707in}}{\pgfqpoint{6.663692in}{0.918121in}}{\pgfqpoint{6.663692in}{0.912297in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.906473in}}{\pgfqpoint{6.666006in}{0.900887in}}{\pgfqpoint{6.670124in}{0.896769in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.892650in}}{\pgfqpoint{6.679828in}{0.890337in}}{\pgfqpoint{6.685652in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.890337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.273715in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.273715in}}{\pgfqpoint{6.537763in}{1.276029in}}{\pgfqpoint{6.541881in}{1.280147in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.284266in}}{\pgfqpoint{6.548313in}{1.289852in}}{\pgfqpoint{6.548313in}{1.295676in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.301500in}}{\pgfqpoint{6.545999in}{1.307086in}}{\pgfqpoint{6.541881in}{1.311204in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.315322in}}{\pgfqpoint{6.532177in}{1.317636in}}{\pgfqpoint{6.526353in}{1.317636in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.317636in}}{\pgfqpoint{6.514943in}{1.315322in}}{\pgfqpoint{6.510825in}{1.311204in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.307086in}}{\pgfqpoint{6.504393in}{1.301500in}}{\pgfqpoint{6.504393in}{1.295676in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.289852in}}{\pgfqpoint{6.506706in}{1.284266in}}{\pgfqpoint{6.510825in}{1.280147in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.276029in}}{\pgfqpoint{6.520529in}{1.273715in}}{\pgfqpoint{6.526353in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.273715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.819608,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.883664in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.883664in}}{\pgfqpoint{6.537763in}{0.885978in}}{\pgfqpoint{6.541881in}{0.890096in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.894214in}}{\pgfqpoint{6.548313in}{0.899800in}}{\pgfqpoint{6.548313in}{0.905624in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.911448in}}{\pgfqpoint{6.545999in}{0.917034in}}{\pgfqpoint{6.541881in}{0.921152in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.925270in}}{\pgfqpoint{6.532177in}{0.927584in}}{\pgfqpoint{6.526353in}{0.927584in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.927584in}}{\pgfqpoint{6.514943in}{0.925270in}}{\pgfqpoint{6.510825in}{0.921152in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.917034in}}{\pgfqpoint{6.504393in}{0.911448in}}{\pgfqpoint{6.504393in}{0.905624in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.899800in}}{\pgfqpoint{6.506706in}{0.894214in}}{\pgfqpoint{6.510825in}{0.890096in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.885978in}}{\pgfqpoint{6.520529in}{0.883664in}}{\pgfqpoint{6.526353in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.883664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.474784in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.474784in}}{\pgfqpoint{7.027039in}{1.477098in}}{\pgfqpoint{7.031157in}{1.481216in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.485334in}}{\pgfqpoint{7.037589in}{1.490920in}}{\pgfqpoint{7.037589in}{1.496744in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.502568in}}{\pgfqpoint{7.035275in}{1.508154in}}{\pgfqpoint{7.031157in}{1.512272in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.516391in}}{\pgfqpoint{7.021452in}{1.518704in}}{\pgfqpoint{7.015628in}{1.518704in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.518704in}}{\pgfqpoint{7.004218in}{1.516391in}}{\pgfqpoint{7.000100in}{1.512272in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.508154in}}{\pgfqpoint{6.993668in}{1.502568in}}{\pgfqpoint{6.993668in}{1.496744in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.490920in}}{\pgfqpoint{6.995982in}{1.485334in}}{\pgfqpoint{7.000100in}{1.481216in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.477098in}}{\pgfqpoint{7.009805in}{1.474784in}}{\pgfqpoint{7.015628in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.474784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.254782in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.254782in}}{\pgfqpoint{7.288744in}{1.257096in}}{\pgfqpoint{7.292862in}{1.261214in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.265333in}}{\pgfqpoint{7.299294in}{1.270919in}}{\pgfqpoint{7.299294in}{1.276743in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.282567in}}{\pgfqpoint{7.296980in}{1.288153in}}{\pgfqpoint{7.292862in}{1.292271in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.296389in}}{\pgfqpoint{7.283158in}{1.298703in}}{\pgfqpoint{7.277334in}{1.298703in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.298703in}}{\pgfqpoint{7.265924in}{1.296389in}}{\pgfqpoint{7.261806in}{1.292271in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.288153in}}{\pgfqpoint{7.255374in}{1.282567in}}{\pgfqpoint{7.255374in}{1.276743in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.270919in}}{\pgfqpoint{7.257688in}{1.265333in}}{\pgfqpoint{7.261806in}{1.261214in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.257096in}}{\pgfqpoint{7.271510in}{1.254782in}}{\pgfqpoint{7.277334in}{1.254782in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.254782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.266330in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.266330in}}{\pgfqpoint{7.686992in}{1.268644in}}{\pgfqpoint{7.691110in}{1.272762in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.276881in}}{\pgfqpoint{7.697542in}{1.282467in}}{\pgfqpoint{7.697542in}{1.288291in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.294115in}}{\pgfqpoint{7.695228in}{1.299701in}}{\pgfqpoint{7.691110in}{1.303819in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.307937in}}{\pgfqpoint{7.681406in}{1.310251in}}{\pgfqpoint{7.675582in}{1.310251in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.310251in}}{\pgfqpoint{7.664171in}{1.307937in}}{\pgfqpoint{7.660053in}{1.303819in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.299701in}}{\pgfqpoint{7.653621in}{1.294115in}}{\pgfqpoint{7.653621in}{1.288291in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.282467in}}{\pgfqpoint{7.655935in}{1.276881in}}{\pgfqpoint{7.660053in}{1.272762in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.268644in}}{\pgfqpoint{7.669758in}{1.266330in}}{\pgfqpoint{7.675582in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.266330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.874754in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.874754in}}{\pgfqpoint{6.765333in}{0.877068in}}{\pgfqpoint{6.769451in}{0.881186in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.885304in}}{\pgfqpoint{6.775883in}{0.890891in}}{\pgfqpoint{6.775883in}{0.896714in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.902538in}}{\pgfqpoint{6.773569in}{0.908125in}}{\pgfqpoint{6.769451in}{0.912243in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.916361in}}{\pgfqpoint{6.759747in}{0.918675in}}{\pgfqpoint{6.753923in}{0.918675in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.918675in}}{\pgfqpoint{6.742513in}{0.916361in}}{\pgfqpoint{6.738395in}{0.912243in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.908125in}}{\pgfqpoint{6.731963in}{0.902538in}}{\pgfqpoint{6.731963in}{0.896714in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.890891in}}{\pgfqpoint{6.734277in}{0.885304in}}{\pgfqpoint{6.738395in}{0.881186in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.877068in}}{\pgfqpoint{6.748099in}{0.874754in}}{\pgfqpoint{6.753923in}{0.874754in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.874754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.877803in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.877803in}}{\pgfqpoint{7.197716in}{0.880117in}}{\pgfqpoint{7.201834in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.888353in}}{\pgfqpoint{7.208266in}{0.893940in}}{\pgfqpoint{7.208266in}{0.899764in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.905587in}}{\pgfqpoint{7.205952in}{0.911174in}}{\pgfqpoint{7.201834in}{0.915292in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.919410in}}{\pgfqpoint{7.192130in}{0.921724in}}{\pgfqpoint{7.186306in}{0.921724in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.921724in}}{\pgfqpoint{7.174896in}{0.919410in}}{\pgfqpoint{7.170778in}{0.915292in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.911174in}}{\pgfqpoint{7.164346in}{0.905587in}}{\pgfqpoint{7.164346in}{0.899764in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.893940in}}{\pgfqpoint{7.166660in}{0.888353in}}{\pgfqpoint{7.170778in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.880117in}}{\pgfqpoint{7.180482in}{0.877803in}}{\pgfqpoint{7.186306in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.877803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.891641in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.891641in}}{\pgfqpoint{6.981525in}{0.893955in}}{\pgfqpoint{6.985643in}{0.898073in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.902191in}}{\pgfqpoint{6.992075in}{0.907777in}}{\pgfqpoint{6.992075in}{0.913601in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.919425in}}{\pgfqpoint{6.989761in}{0.925012in}}{\pgfqpoint{6.985643in}{0.929130in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.933248in}}{\pgfqpoint{6.975938in}{0.935562in}}{\pgfqpoint{6.970114in}{0.935562in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.935562in}}{\pgfqpoint{6.958704in}{0.933248in}}{\pgfqpoint{6.954586in}{0.929130in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.925012in}}{\pgfqpoint{6.948154in}{0.919425in}}{\pgfqpoint{6.948154in}{0.913601in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.907777in}}{\pgfqpoint{6.950468in}{0.902191in}}{\pgfqpoint{6.954586in}{0.898073in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.893955in}}{\pgfqpoint{6.964291in}{0.891641in}}{\pgfqpoint{6.970114in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.891641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.262613in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.262613in}}{\pgfqpoint{6.697062in}{1.264927in}}{\pgfqpoint{6.701180in}{1.269045in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.273163in}}{\pgfqpoint{6.707612in}{1.278750in}}{\pgfqpoint{6.707612in}{1.284574in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.290397in}}{\pgfqpoint{6.705298in}{1.295984in}}{\pgfqpoint{6.701180in}{1.300102in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.304220in}}{\pgfqpoint{6.691476in}{1.306534in}}{\pgfqpoint{6.685652in}{1.306534in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.306534in}}{\pgfqpoint{6.674242in}{1.304220in}}{\pgfqpoint{6.670124in}{1.300102in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.295984in}}{\pgfqpoint{6.663692in}{1.290397in}}{\pgfqpoint{6.663692in}{1.284574in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.278750in}}{\pgfqpoint{6.666006in}{1.273163in}}{\pgfqpoint{6.670124in}{1.269045in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.264927in}}{\pgfqpoint{6.679828in}{1.262613in}}{\pgfqpoint{6.685652in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.262613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.792558in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.792558in}}{\pgfqpoint{6.662927in}{0.794872in}}{\pgfqpoint{6.667045in}{0.798990in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.803108in}}{\pgfqpoint{6.673477in}{0.808694in}}{\pgfqpoint{6.673477in}{0.814518in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.820342in}}{\pgfqpoint{6.671163in}{0.825928in}}{\pgfqpoint{6.667045in}{0.830046in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.834165in}}{\pgfqpoint{6.657340in}{0.836478in}}{\pgfqpoint{6.651516in}{0.836478in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.836478in}}{\pgfqpoint{6.640106in}{0.834165in}}{\pgfqpoint{6.635988in}{0.830046in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.825928in}}{\pgfqpoint{6.629556in}{0.820342in}}{\pgfqpoint{6.629556in}{0.814518in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.808694in}}{\pgfqpoint{6.631870in}{0.803108in}}{\pgfqpoint{6.635988in}{0.798990in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.794872in}}{\pgfqpoint{6.645692in}{0.792558in}}{\pgfqpoint{6.651516in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.792558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.493558in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.493558in}}{\pgfqpoint{7.368394in}{1.495872in}}{\pgfqpoint{7.372512in}{1.499990in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.504108in}}{\pgfqpoint{7.378944in}{1.509694in}}{\pgfqpoint{7.378944in}{1.515518in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.521342in}}{\pgfqpoint{7.376630in}{1.526928in}}{\pgfqpoint{7.372512in}{1.531047in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.535165in}}{\pgfqpoint{7.362807in}{1.537479in}}{\pgfqpoint{7.356984in}{1.537479in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.537479in}}{\pgfqpoint{7.345573in}{1.535165in}}{\pgfqpoint{7.341455in}{1.531047in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.526928in}}{\pgfqpoint{7.335023in}{1.521342in}}{\pgfqpoint{7.335023in}{1.515518in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.509694in}}{\pgfqpoint{7.337337in}{1.504108in}}{\pgfqpoint{7.341455in}{1.499990in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.495872in}}{\pgfqpoint{7.351160in}{1.493558in}}{\pgfqpoint{7.356984in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.493558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.284894in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.284894in}}{\pgfqpoint{6.469492in}{1.287207in}}{\pgfqpoint{6.473610in}{1.291326in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.295444in}}{\pgfqpoint{6.480042in}{1.301030in}}{\pgfqpoint{6.480042in}{1.306854in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.312678in}}{\pgfqpoint{6.477728in}{1.318264in}}{\pgfqpoint{6.473610in}{1.322382in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.326500in}}{\pgfqpoint{6.463906in}{1.328814in}}{\pgfqpoint{6.458082in}{1.328814in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.328814in}}{\pgfqpoint{6.446672in}{1.326500in}}{\pgfqpoint{6.442554in}{1.322382in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.318264in}}{\pgfqpoint{6.436122in}{1.312678in}}{\pgfqpoint{6.436122in}{1.306854in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.301030in}}{\pgfqpoint{6.438435in}{1.295444in}}{\pgfqpoint{6.442554in}{1.291326in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.287207in}}{\pgfqpoint{6.452258in}{1.284894in}}{\pgfqpoint{6.458082in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.284894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.274723in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.274723in}}{\pgfqpoint{7.482179in}{1.277037in}}{\pgfqpoint{7.486297in}{1.281155in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.285274in}}{\pgfqpoint{7.492729in}{1.290860in}}{\pgfqpoint{7.492729in}{1.296684in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.302508in}}{\pgfqpoint{7.490415in}{1.308094in}}{\pgfqpoint{7.486297in}{1.312212in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.316330in}}{\pgfqpoint{7.476592in}{1.318644in}}{\pgfqpoint{7.470769in}{1.318644in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.318644in}}{\pgfqpoint{7.459358in}{1.316330in}}{\pgfqpoint{7.455240in}{1.312212in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.308094in}}{\pgfqpoint{7.448808in}{1.302508in}}{\pgfqpoint{7.448808in}{1.296684in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.290860in}}{\pgfqpoint{7.451122in}{1.285274in}}{\pgfqpoint{7.455240in}{1.281155in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.277037in}}{\pgfqpoint{7.464945in}{1.274723in}}{\pgfqpoint{7.470769in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.274723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.244491in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.244491in}}{\pgfqpoint{7.095310in}{1.246805in}}{\pgfqpoint{7.099428in}{1.250923in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.255041in}}{\pgfqpoint{7.105860in}{1.260628in}}{\pgfqpoint{7.105860in}{1.266451in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.272275in}}{\pgfqpoint{7.103546in}{1.277862in}}{\pgfqpoint{7.099428in}{1.281980in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.286098in}}{\pgfqpoint{7.089723in}{1.288412in}}{\pgfqpoint{7.083899in}{1.288412in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.288412in}}{\pgfqpoint{7.072489in}{1.286098in}}{\pgfqpoint{7.068371in}{1.281980in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.277862in}}{\pgfqpoint{7.061939in}{1.272275in}}{\pgfqpoint{7.061939in}{1.266451in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.260628in}}{\pgfqpoint{7.064253in}{1.255041in}}{\pgfqpoint{7.068371in}{1.250923in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.246805in}}{\pgfqpoint{7.078076in}{1.244491in}}{\pgfqpoint{7.083899in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.244491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.779940in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.779940in}}{\pgfqpoint{7.812155in}{0.782254in}}{\pgfqpoint{7.816273in}{0.786372in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.790490in}}{\pgfqpoint{7.822705in}{0.796076in}}{\pgfqpoint{7.822705in}{0.801900in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.807724in}}{\pgfqpoint{7.820392in}{0.813310in}}{\pgfqpoint{7.816273in}{0.817428in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.821546in}}{\pgfqpoint{7.806569in}{0.823860in}}{\pgfqpoint{7.800745in}{0.823860in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.823860in}}{\pgfqpoint{7.789335in}{0.821546in}}{\pgfqpoint{7.785217in}{0.817428in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.813310in}}{\pgfqpoint{7.778785in}{0.807724in}}{\pgfqpoint{7.778785in}{0.801900in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.796076in}}{\pgfqpoint{7.781099in}{0.790490in}}{\pgfqpoint{7.785217in}{0.786372in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.782254in}}{\pgfqpoint{7.794921in}{0.779940in}}{\pgfqpoint{7.800745in}{0.779940in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.779940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.276393in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.276393in}}{\pgfqpoint{6.560520in}{1.278707in}}{\pgfqpoint{6.564638in}{1.282825in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.286943in}}{\pgfqpoint{6.571070in}{1.292529in}}{\pgfqpoint{6.571070in}{1.298353in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.304177in}}{\pgfqpoint{6.568756in}{1.309763in}}{\pgfqpoint{6.564638in}{1.313881in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.318000in}}{\pgfqpoint{6.554934in}{1.320313in}}{\pgfqpoint{6.549110in}{1.320313in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.320313in}}{\pgfqpoint{6.537700in}{1.318000in}}{\pgfqpoint{6.533582in}{1.313881in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.309763in}}{\pgfqpoint{6.527150in}{1.304177in}}{\pgfqpoint{6.527150in}{1.298353in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.292529in}}{\pgfqpoint{6.529463in}{1.286943in}}{\pgfqpoint{6.533582in}{1.282825in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.278707in}}{\pgfqpoint{6.543286in}{1.276393in}}{\pgfqpoint{6.549110in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.276393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.476993in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.476993in}}{\pgfqpoint{6.947389in}{1.479307in}}{\pgfqpoint{6.951507in}{1.483425in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.487543in}}{\pgfqpoint{6.957939in}{1.493129in}}{\pgfqpoint{6.957939in}{1.498953in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.504777in}}{\pgfqpoint{6.955625in}{1.510363in}}{\pgfqpoint{6.951507in}{1.514482in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.518600in}}{\pgfqpoint{6.941803in}{1.520914in}}{\pgfqpoint{6.935979in}{1.520914in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.520914in}}{\pgfqpoint{6.924569in}{1.518600in}}{\pgfqpoint{6.920451in}{1.514482in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.510363in}}{\pgfqpoint{6.914019in}{1.504777in}}{\pgfqpoint{6.914019in}{1.498953in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.493129in}}{\pgfqpoint{6.916333in}{1.487543in}}{\pgfqpoint{6.920451in}{1.483425in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.479307in}}{\pgfqpoint{6.930155in}{1.476993in}}{\pgfqpoint{6.935979in}{1.476993in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.476993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.896519in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.896519in}}{\pgfqpoint{6.458113in}{0.898833in}}{\pgfqpoint{6.462232in}{0.902951in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.907069in}}{\pgfqpoint{6.468664in}{0.912655in}}{\pgfqpoint{6.468664in}{0.918479in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.924303in}}{\pgfqpoint{6.466350in}{0.929890in}}{\pgfqpoint{6.462232in}{0.934008in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.938126in}}{\pgfqpoint{6.452527in}{0.940440in}}{\pgfqpoint{6.446703in}{0.940440in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.940440in}}{\pgfqpoint{6.435293in}{0.938126in}}{\pgfqpoint{6.431175in}{0.934008in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.929890in}}{\pgfqpoint{6.424743in}{0.924303in}}{\pgfqpoint{6.424743in}{0.918479in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.912655in}}{\pgfqpoint{6.427057in}{0.907069in}}{\pgfqpoint{6.431175in}{0.902951in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.898833in}}{\pgfqpoint{6.440879in}{0.896519in}}{\pgfqpoint{6.446703in}{0.896519in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.896519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.969660in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.969660in}}{\pgfqpoint{7.083931in}{1.971974in}}{\pgfqpoint{7.088049in}{1.976092in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.980210in}}{\pgfqpoint{7.094481in}{1.985796in}}{\pgfqpoint{7.094481in}{1.991620in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.997444in}}{\pgfqpoint{7.092167in}{2.003030in}}{\pgfqpoint{7.088049in}{2.007148in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{2.011266in}}{\pgfqpoint{7.078345in}{2.013580in}}{\pgfqpoint{7.072521in}{2.013580in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{2.013580in}}{\pgfqpoint{7.061111in}{2.011266in}}{\pgfqpoint{7.056993in}{2.007148in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{2.003030in}}{\pgfqpoint{7.050561in}{1.997444in}}{\pgfqpoint{7.050561in}{1.991620in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.985796in}}{\pgfqpoint{7.052875in}{1.980210in}}{\pgfqpoint{7.056993in}{1.976092in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.971974in}}{\pgfqpoint{7.066697in}{1.969660in}}{\pgfqpoint{7.072521in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.969660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.268076in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.268076in}}{\pgfqpoint{7.880426in}{1.270390in}}{\pgfqpoint{7.884544in}{1.274508in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.278626in}}{\pgfqpoint{7.890976in}{1.284213in}}{\pgfqpoint{7.890976in}{1.290036in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.295860in}}{\pgfqpoint{7.888663in}{1.301447in}}{\pgfqpoint{7.884544in}{1.305565in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.309683in}}{\pgfqpoint{7.874840in}{1.311997in}}{\pgfqpoint{7.869016in}{1.311997in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.311997in}}{\pgfqpoint{7.857606in}{1.309683in}}{\pgfqpoint{7.853488in}{1.305565in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.301447in}}{\pgfqpoint{7.847056in}{1.295860in}}{\pgfqpoint{7.847056in}{1.290036in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.284213in}}{\pgfqpoint{7.849370in}{1.278626in}}{\pgfqpoint{7.853488in}{1.274508in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.270390in}}{\pgfqpoint{7.863192in}{1.268076in}}{\pgfqpoint{7.869016in}{1.268076in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.268076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.266791in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.266791in}}{\pgfqpoint{6.458113in}{1.269105in}}{\pgfqpoint{6.462232in}{1.273223in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.277341in}}{\pgfqpoint{6.468664in}{1.282927in}}{\pgfqpoint{6.468664in}{1.288751in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.294575in}}{\pgfqpoint{6.466350in}{1.300161in}}{\pgfqpoint{6.462232in}{1.304280in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.308398in}}{\pgfqpoint{6.452527in}{1.310712in}}{\pgfqpoint{6.446703in}{1.310712in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.310712in}}{\pgfqpoint{6.435293in}{1.308398in}}{\pgfqpoint{6.431175in}{1.304280in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.300161in}}{\pgfqpoint{6.424743in}{1.294575in}}{\pgfqpoint{6.424743in}{1.288751in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.282927in}}{\pgfqpoint{6.427057in}{1.277341in}}{\pgfqpoint{6.431175in}{1.273223in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.269105in}}{\pgfqpoint{6.440879in}{1.266791in}}{\pgfqpoint{6.446703in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.266791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.282425in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.282425in}}{\pgfqpoint{6.844983in}{1.284739in}}{\pgfqpoint{6.849101in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.292975in}}{\pgfqpoint{6.855533in}{1.298561in}}{\pgfqpoint{6.855533in}{1.304385in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.310209in}}{\pgfqpoint{6.853219in}{1.315795in}}{\pgfqpoint{6.849101in}{1.319913in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.324032in}}{\pgfqpoint{6.839396in}{1.326345in}}{\pgfqpoint{6.833572in}{1.326345in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.326345in}}{\pgfqpoint{6.822162in}{1.324032in}}{\pgfqpoint{6.818044in}{1.319913in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.315795in}}{\pgfqpoint{6.811612in}{1.310209in}}{\pgfqpoint{6.811612in}{1.304385in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.298561in}}{\pgfqpoint{6.813926in}{1.292975in}}{\pgfqpoint{6.818044in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.284739in}}{\pgfqpoint{6.827749in}{1.282425in}}{\pgfqpoint{6.833572in}{1.282425in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.282425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.025978in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.025978in}}{\pgfqpoint{6.492249in}{1.028292in}}{\pgfqpoint{6.496367in}{1.032410in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.036528in}}{\pgfqpoint{6.502799in}{1.042114in}}{\pgfqpoint{6.502799in}{1.047938in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.053762in}}{\pgfqpoint{6.500485in}{1.059348in}}{\pgfqpoint{6.496367in}{1.063466in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.067584in}}{\pgfqpoint{6.486663in}{1.069898in}}{\pgfqpoint{6.480839in}{1.069898in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.069898in}}{\pgfqpoint{6.469429in}{1.067584in}}{\pgfqpoint{6.465311in}{1.063466in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.059348in}}{\pgfqpoint{6.458879in}{1.053762in}}{\pgfqpoint{6.458879in}{1.047938in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.042114in}}{\pgfqpoint{6.461192in}{1.036528in}}{\pgfqpoint{6.465311in}{1.032410in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.028292in}}{\pgfqpoint{6.475015in}{1.025978in}}{\pgfqpoint{6.480839in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.025978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.280524in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.280524in}}{\pgfqpoint{7.186338in}{1.282838in}}{\pgfqpoint{7.190456in}{1.286956in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.291074in}}{\pgfqpoint{7.196888in}{1.296660in}}{\pgfqpoint{7.196888in}{1.302484in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.308308in}}{\pgfqpoint{7.194574in}{1.313894in}}{\pgfqpoint{7.190456in}{1.318012in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.322130in}}{\pgfqpoint{7.180751in}{1.324444in}}{\pgfqpoint{7.174928in}{1.324444in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.324444in}}{\pgfqpoint{7.163517in}{1.322130in}}{\pgfqpoint{7.159399in}{1.318012in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.313894in}}{\pgfqpoint{7.152967in}{1.308308in}}{\pgfqpoint{7.152967in}{1.302484in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.296660in}}{\pgfqpoint{7.155281in}{1.291074in}}{\pgfqpoint{7.159399in}{1.286956in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.282838in}}{\pgfqpoint{7.169104in}{1.280524in}}{\pgfqpoint{7.174928in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.280524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.811765,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.804268in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.804268in}}{\pgfqpoint{7.766641in}{0.806582in}}{\pgfqpoint{7.770759in}{0.810700in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.814818in}}{\pgfqpoint{7.777191in}{0.820404in}}{\pgfqpoint{7.777191in}{0.826228in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.832052in}}{\pgfqpoint{7.774878in}{0.837638in}}{\pgfqpoint{7.770759in}{0.841756in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.845874in}}{\pgfqpoint{7.761055in}{0.848188in}}{\pgfqpoint{7.755231in}{0.848188in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.848188in}}{\pgfqpoint{7.743821in}{0.845874in}}{\pgfqpoint{7.739703in}{0.841756in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.837638in}}{\pgfqpoint{7.733271in}{0.832052in}}{\pgfqpoint{7.733271in}{0.826228in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.820404in}}{\pgfqpoint{7.735585in}{0.814818in}}{\pgfqpoint{7.739703in}{0.810700in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.806582in}}{\pgfqpoint{7.749407in}{0.804268in}}{\pgfqpoint{7.755231in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.804268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.724012in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.724012in}}{\pgfqpoint{7.869048in}{1.726326in}}{\pgfqpoint{7.873166in}{1.730444in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.734562in}}{\pgfqpoint{7.879598in}{1.740148in}}{\pgfqpoint{7.879598in}{1.745972in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.751796in}}{\pgfqpoint{7.877284in}{1.757383in}}{\pgfqpoint{7.873166in}{1.761501in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.765619in}}{\pgfqpoint{7.863462in}{1.767933in}}{\pgfqpoint{7.857638in}{1.767933in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.767933in}}{\pgfqpoint{7.846228in}{1.765619in}}{\pgfqpoint{7.842109in}{1.761501in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.757383in}}{\pgfqpoint{7.835677in}{1.751796in}}{\pgfqpoint{7.835677in}{1.745972in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.740148in}}{\pgfqpoint{7.837991in}{1.734562in}}{\pgfqpoint{7.842109in}{1.730444in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.726326in}}{\pgfqpoint{7.851814in}{1.724012in}}{\pgfqpoint{7.857638in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.724012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.915389in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.915389in}}{\pgfqpoint{6.549141in}{0.917703in}}{\pgfqpoint{6.553260in}{0.921821in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.925939in}}{\pgfqpoint{6.559692in}{0.931525in}}{\pgfqpoint{6.559692in}{0.937349in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.943173in}}{\pgfqpoint{6.557378in}{0.948759in}}{\pgfqpoint{6.553260in}{0.952877in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.956996in}}{\pgfqpoint{6.543555in}{0.959309in}}{\pgfqpoint{6.537731in}{0.959309in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.959309in}}{\pgfqpoint{6.526321in}{0.956996in}}{\pgfqpoint{6.522203in}{0.952877in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.948759in}}{\pgfqpoint{6.515771in}{0.943173in}}{\pgfqpoint{6.515771in}{0.937349in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.931525in}}{\pgfqpoint{6.518085in}{0.925939in}}{\pgfqpoint{6.522203in}{0.921821in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.917703in}}{\pgfqpoint{6.531907in}{0.915389in}}{\pgfqpoint{6.537731in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.915389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.099420in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.099420in}}{\pgfqpoint{6.674305in}{1.101734in}}{\pgfqpoint{6.678423in}{1.105852in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.109970in}}{\pgfqpoint{6.684855in}{1.115556in}}{\pgfqpoint{6.684855in}{1.121380in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.127204in}}{\pgfqpoint{6.682541in}{1.132790in}}{\pgfqpoint{6.678423in}{1.136908in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.141026in}}{\pgfqpoint{6.668719in}{1.143340in}}{\pgfqpoint{6.662895in}{1.143340in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.143340in}}{\pgfqpoint{6.651485in}{1.141026in}}{\pgfqpoint{6.647367in}{1.136908in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.132790in}}{\pgfqpoint{6.640935in}{1.127204in}}{\pgfqpoint{6.640935in}{1.121380in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.115556in}}{\pgfqpoint{6.643249in}{1.109970in}}{\pgfqpoint{6.647367in}{1.105852in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.101734in}}{\pgfqpoint{6.657071in}{1.099420in}}{\pgfqpoint{6.662895in}{1.099420in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.099420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.280666in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.280666in}}{\pgfqpoint{6.856361in}{1.282980in}}{\pgfqpoint{6.860479in}{1.287098in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.291216in}}{\pgfqpoint{6.866911in}{1.296802in}}{\pgfqpoint{6.866911in}{1.302626in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.308450in}}{\pgfqpoint{6.864597in}{1.314036in}}{\pgfqpoint{6.860479in}{1.318154in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.322273in}}{\pgfqpoint{6.850775in}{1.324586in}}{\pgfqpoint{6.844951in}{1.324586in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.324586in}}{\pgfqpoint{6.833541in}{1.322273in}}{\pgfqpoint{6.829423in}{1.318154in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.314036in}}{\pgfqpoint{6.822991in}{1.308450in}}{\pgfqpoint{6.822991in}{1.302626in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.296802in}}{\pgfqpoint{6.825305in}{1.291216in}}{\pgfqpoint{6.829423in}{1.287098in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.282980in}}{\pgfqpoint{6.839127in}{1.280666in}}{\pgfqpoint{6.844951in}{1.280666in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.280666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.282779in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.282779in}}{\pgfqpoint{7.925940in}{1.285093in}}{\pgfqpoint{7.930058in}{1.289211in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.293329in}}{\pgfqpoint{7.936490in}{1.298916in}}{\pgfqpoint{7.936490in}{1.304739in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.310563in}}{\pgfqpoint{7.934177in}{1.316150in}}{\pgfqpoint{7.930058in}{1.320268in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.324386in}}{\pgfqpoint{7.920354in}{1.326700in}}{\pgfqpoint{7.914530in}{1.326700in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.326700in}}{\pgfqpoint{7.903120in}{1.324386in}}{\pgfqpoint{7.899002in}{1.320268in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.316150in}}{\pgfqpoint{7.892570in}{1.310563in}}{\pgfqpoint{7.892570in}{1.304739in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.298916in}}{\pgfqpoint{7.894884in}{1.293329in}}{\pgfqpoint{7.899002in}{1.289211in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.285093in}}{\pgfqpoint{7.908706in}{1.282779in}}{\pgfqpoint{7.914530in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.282779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.276831in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.276831in}}{\pgfqpoint{6.867740in}{1.279145in}}{\pgfqpoint{6.871858in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.287382in}}{\pgfqpoint{6.878290in}{1.292968in}}{\pgfqpoint{6.878290in}{1.298792in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.304616in}}{\pgfqpoint{6.875976in}{1.310202in}}{\pgfqpoint{6.871858in}{1.314320in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.318438in}}{\pgfqpoint{6.862153in}{1.320752in}}{\pgfqpoint{6.856329in}{1.320752in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.320752in}}{\pgfqpoint{6.844919in}{1.318438in}}{\pgfqpoint{6.840801in}{1.314320in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.310202in}}{\pgfqpoint{6.834369in}{1.304616in}}{\pgfqpoint{6.834369in}{1.298792in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.292968in}}{\pgfqpoint{6.836683in}{1.287382in}}{\pgfqpoint{6.840801in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.279145in}}{\pgfqpoint{6.850506in}{1.276831in}}{\pgfqpoint{6.856329in}{1.276831in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.276831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.474474in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.474474in}}{\pgfqpoint{7.095310in}{1.476788in}}{\pgfqpoint{7.099428in}{1.480906in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.485025in}}{\pgfqpoint{7.105860in}{1.490611in}}{\pgfqpoint{7.105860in}{1.496435in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.502259in}}{\pgfqpoint{7.103546in}{1.507845in}}{\pgfqpoint{7.099428in}{1.511963in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.516081in}}{\pgfqpoint{7.089723in}{1.518395in}}{\pgfqpoint{7.083899in}{1.518395in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.518395in}}{\pgfqpoint{7.072489in}{1.516081in}}{\pgfqpoint{7.068371in}{1.511963in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.507845in}}{\pgfqpoint{7.061939in}{1.502259in}}{\pgfqpoint{7.061939in}{1.496435in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.490611in}}{\pgfqpoint{7.064253in}{1.485025in}}{\pgfqpoint{7.068371in}{1.480906in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.476788in}}{\pgfqpoint{7.078076in}{1.474474in}}{\pgfqpoint{7.083899in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.474474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.916039in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.916039in}}{\pgfqpoint{7.436665in}{0.918353in}}{\pgfqpoint{7.440783in}{0.922471in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.926590in}}{\pgfqpoint{7.447215in}{0.932176in}}{\pgfqpoint{7.447215in}{0.938000in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.943824in}}{\pgfqpoint{7.444901in}{0.949410in}}{\pgfqpoint{7.440783in}{0.953528in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.957646in}}{\pgfqpoint{7.431078in}{0.959960in}}{\pgfqpoint{7.425255in}{0.959960in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.959960in}}{\pgfqpoint{7.413844in}{0.957646in}}{\pgfqpoint{7.409726in}{0.953528in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.949410in}}{\pgfqpoint{7.403294in}{0.943824in}}{\pgfqpoint{7.403294in}{0.938000in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.932176in}}{\pgfqpoint{7.405608in}{0.926590in}}{\pgfqpoint{7.409726in}{0.922471in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.918353in}}{\pgfqpoint{7.419431in}{0.916039in}}{\pgfqpoint{7.425255in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.916039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.774229in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.774229in}}{\pgfqpoint{6.810847in}{0.776543in}}{\pgfqpoint{6.814965in}{0.780661in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.784779in}}{\pgfqpoint{6.821397in}{0.790365in}}{\pgfqpoint{6.821397in}{0.796189in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.802013in}}{\pgfqpoint{6.819083in}{0.807599in}}{\pgfqpoint{6.814965in}{0.811717in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.815835in}}{\pgfqpoint{6.805261in}{0.818149in}}{\pgfqpoint{6.799437in}{0.818149in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.818149in}}{\pgfqpoint{6.788027in}{0.815835in}}{\pgfqpoint{6.783909in}{0.811717in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.807599in}}{\pgfqpoint{6.777477in}{0.802013in}}{\pgfqpoint{6.777477in}{0.796189in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.790365in}}{\pgfqpoint{6.779791in}{0.784779in}}{\pgfqpoint{6.783909in}{0.780661in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.776543in}}{\pgfqpoint{6.793613in}{0.774229in}}{\pgfqpoint{6.799437in}{0.774229in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.774229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.897404in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.897404in}}{\pgfqpoint{7.118067in}{0.899718in}}{\pgfqpoint{7.122185in}{0.903836in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.907954in}}{\pgfqpoint{7.128617in}{0.913540in}}{\pgfqpoint{7.128617in}{0.919364in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.925188in}}{\pgfqpoint{7.126303in}{0.930775in}}{\pgfqpoint{7.122185in}{0.934893in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.939011in}}{\pgfqpoint{7.112480in}{0.941325in}}{\pgfqpoint{7.106656in}{0.941325in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.941325in}}{\pgfqpoint{7.095246in}{0.939011in}}{\pgfqpoint{7.091128in}{0.934893in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.930775in}}{\pgfqpoint{7.084696in}{0.925188in}}{\pgfqpoint{7.084696in}{0.919364in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.913540in}}{\pgfqpoint{7.087010in}{0.907954in}}{\pgfqpoint{7.091128in}{0.903836in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.899718in}}{\pgfqpoint{7.100833in}{0.897404in}}{\pgfqpoint{7.106656in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.897404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.439832in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.439832in}}{\pgfqpoint{7.470800in}{1.442146in}}{\pgfqpoint{7.474918in}{1.446264in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.450383in}}{\pgfqpoint{7.481350in}{1.455969in}}{\pgfqpoint{7.481350in}{1.461793in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.467617in}}{\pgfqpoint{7.479036in}{1.473203in}}{\pgfqpoint{7.474918in}{1.477321in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.481439in}}{\pgfqpoint{7.465214in}{1.483753in}}{\pgfqpoint{7.459390in}{1.483753in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.483753in}}{\pgfqpoint{7.447980in}{1.481439in}}{\pgfqpoint{7.443862in}{1.477321in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.473203in}}{\pgfqpoint{7.437430in}{1.467617in}}{\pgfqpoint{7.437430in}{1.461793in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.455969in}}{\pgfqpoint{7.439744in}{1.450383in}}{\pgfqpoint{7.443862in}{1.446264in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.442146in}}{\pgfqpoint{7.453566in}{1.439832in}}{\pgfqpoint{7.459390in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.439832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.779622in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.779622in}}{\pgfqpoint{7.914562in}{0.781936in}}{\pgfqpoint{7.918680in}{0.786055in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.790173in}}{\pgfqpoint{7.925112in}{0.795759in}}{\pgfqpoint{7.925112in}{0.801583in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.807407in}}{\pgfqpoint{7.922798in}{0.812993in}}{\pgfqpoint{7.918680in}{0.817111in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.821229in}}{\pgfqpoint{7.908976in}{0.823543in}}{\pgfqpoint{7.903152in}{0.823543in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.823543in}}{\pgfqpoint{7.891742in}{0.821229in}}{\pgfqpoint{7.887623in}{0.817111in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.812993in}}{\pgfqpoint{7.881191in}{0.807407in}}{\pgfqpoint{7.881191in}{0.801583in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.795759in}}{\pgfqpoint{7.883505in}{0.790173in}}{\pgfqpoint{7.887623in}{0.786055in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.781936in}}{\pgfqpoint{7.897328in}{0.779622in}}{\pgfqpoint{7.903152in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.779622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.296845in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.296845in}}{\pgfqpoint{7.209095in}{1.299158in}}{\pgfqpoint{7.213213in}{1.303277in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.307395in}}{\pgfqpoint{7.219645in}{1.312981in}}{\pgfqpoint{7.219645in}{1.318805in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.324629in}}{\pgfqpoint{7.217331in}{1.330215in}}{\pgfqpoint{7.213213in}{1.334333in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.338451in}}{\pgfqpoint{7.203508in}{1.340765in}}{\pgfqpoint{7.197685in}{1.340765in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.340765in}}{\pgfqpoint{7.186274in}{1.338451in}}{\pgfqpoint{7.182156in}{1.334333in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.330215in}}{\pgfqpoint{7.175724in}{1.324629in}}{\pgfqpoint{7.175724in}{1.318805in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.312981in}}{\pgfqpoint{7.178038in}{1.307395in}}{\pgfqpoint{7.182156in}{1.303277in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.299158in}}{\pgfqpoint{7.191861in}{1.296845in}}{\pgfqpoint{7.197685in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.296845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.083067in}}{\pgfqpoint{6.515006in}{1.085381in}}{\pgfqpoint{6.519124in}{1.089499in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.093617in}}{\pgfqpoint{6.525556in}{1.099203in}}{\pgfqpoint{6.525556in}{1.105027in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.110851in}}{\pgfqpoint{6.523242in}{1.116437in}}{\pgfqpoint{6.519124in}{1.120555in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.124673in}}{\pgfqpoint{6.509420in}{1.126987in}}{\pgfqpoint{6.503596in}{1.126987in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.126987in}}{\pgfqpoint{6.492186in}{1.124673in}}{\pgfqpoint{6.488068in}{1.120555in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.116437in}}{\pgfqpoint{6.481636in}{1.110851in}}{\pgfqpoint{6.481636in}{1.105027in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.099203in}}{\pgfqpoint{6.483949in}{1.093617in}}{\pgfqpoint{6.488068in}{1.089499in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.085381in}}{\pgfqpoint{6.497772in}{1.083067in}}{\pgfqpoint{6.503596in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.083067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.991273in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.991273in}}{\pgfqpoint{6.867740in}{1.993586in}}{\pgfqpoint{6.871858in}{1.997705in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{2.001823in}}{\pgfqpoint{6.878290in}{2.007409in}}{\pgfqpoint{6.878290in}{2.013233in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{2.019057in}}{\pgfqpoint{6.875976in}{2.024643in}}{\pgfqpoint{6.871858in}{2.028761in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{2.032879in}}{\pgfqpoint{6.862153in}{2.035193in}}{\pgfqpoint{6.856329in}{2.035193in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{2.035193in}}{\pgfqpoint{6.844919in}{2.032879in}}{\pgfqpoint{6.840801in}{2.028761in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{2.024643in}}{\pgfqpoint{6.834369in}{2.019057in}}{\pgfqpoint{6.834369in}{2.013233in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{2.007409in}}{\pgfqpoint{6.836683in}{2.001823in}}{\pgfqpoint{6.840801in}{1.997705in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.993586in}}{\pgfqpoint{6.850506in}{1.991273in}}{\pgfqpoint{6.856329in}{1.991273in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.991273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.038490in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.038490in}}{\pgfqpoint{6.503627in}{1.040804in}}{\pgfqpoint{6.507746in}{1.044922in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.049040in}}{\pgfqpoint{6.514178in}{1.054626in}}{\pgfqpoint{6.514178in}{1.060450in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.066274in}}{\pgfqpoint{6.511864in}{1.071860in}}{\pgfqpoint{6.507746in}{1.075978in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.080096in}}{\pgfqpoint{6.498041in}{1.082410in}}{\pgfqpoint{6.492217in}{1.082410in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.082410in}}{\pgfqpoint{6.480807in}{1.080096in}}{\pgfqpoint{6.476689in}{1.075978in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.071860in}}{\pgfqpoint{6.470257in}{1.066274in}}{\pgfqpoint{6.470257in}{1.060450in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.054626in}}{\pgfqpoint{6.472571in}{1.049040in}}{\pgfqpoint{6.476689in}{1.044922in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.040804in}}{\pgfqpoint{6.486393in}{1.038490in}}{\pgfqpoint{6.492217in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.038490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.277844in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.277844in}}{\pgfqpoint{6.571898in}{1.280158in}}{\pgfqpoint{6.576017in}{1.284276in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.288394in}}{\pgfqpoint{6.582449in}{1.293980in}}{\pgfqpoint{6.582449in}{1.299804in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.305628in}}{\pgfqpoint{6.580135in}{1.311214in}}{\pgfqpoint{6.576017in}{1.315332in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.319450in}}{\pgfqpoint{6.566312in}{1.321764in}}{\pgfqpoint{6.560488in}{1.321764in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.321764in}}{\pgfqpoint{6.549078in}{1.319450in}}{\pgfqpoint{6.544960in}{1.315332in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.311214in}}{\pgfqpoint{6.538528in}{1.305628in}}{\pgfqpoint{6.538528in}{1.299804in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.293980in}}{\pgfqpoint{6.540842in}{1.288394in}}{\pgfqpoint{6.544960in}{1.284276in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.280158in}}{\pgfqpoint{6.554664in}{1.277844in}}{\pgfqpoint{6.560488in}{1.277844in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.277844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.773308in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.773308in}}{\pgfqpoint{7.971454in}{0.775622in}}{\pgfqpoint{7.975572in}{0.779740in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.783858in}}{\pgfqpoint{7.982004in}{0.789444in}}{\pgfqpoint{7.982004in}{0.795268in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.801092in}}{\pgfqpoint{7.979691in}{0.806678in}}{\pgfqpoint{7.975572in}{0.810797in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.814915in}}{\pgfqpoint{7.965868in}{0.817229in}}{\pgfqpoint{7.960044in}{0.817229in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.817229in}}{\pgfqpoint{7.948634in}{0.814915in}}{\pgfqpoint{7.944516in}{0.810797in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.806678in}}{\pgfqpoint{7.938084in}{0.801092in}}{\pgfqpoint{7.938084in}{0.795268in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.789444in}}{\pgfqpoint{7.940398in}{0.783858in}}{\pgfqpoint{7.944516in}{0.779740in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.775622in}}{\pgfqpoint{7.954220in}{0.773308in}}{\pgfqpoint{7.960044in}{0.773308in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.773308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.977308in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.977308in}}{\pgfqpoint{7.095310in}{1.979622in}}{\pgfqpoint{7.099428in}{1.983740in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.987858in}}{\pgfqpoint{7.105860in}{1.993444in}}{\pgfqpoint{7.105860in}{1.999268in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{2.005092in}}{\pgfqpoint{7.103546in}{2.010678in}}{\pgfqpoint{7.099428in}{2.014796in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{2.018914in}}{\pgfqpoint{7.089723in}{2.021228in}}{\pgfqpoint{7.083899in}{2.021228in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{2.021228in}}{\pgfqpoint{7.072489in}{2.018914in}}{\pgfqpoint{7.068371in}{2.014796in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{2.010678in}}{\pgfqpoint{7.061939in}{2.005092in}}{\pgfqpoint{7.061939in}{1.999268in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.993444in}}{\pgfqpoint{7.064253in}{1.987858in}}{\pgfqpoint{7.068371in}{1.983740in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.979622in}}{\pgfqpoint{7.078076in}{1.977308in}}{\pgfqpoint{7.083899in}{1.977308in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.977308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.262407in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.262407in}}{\pgfqpoint{7.903183in}{1.264721in}}{\pgfqpoint{7.907301in}{1.268839in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.272957in}}{\pgfqpoint{7.913733in}{1.278543in}}{\pgfqpoint{7.913733in}{1.284367in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.290191in}}{\pgfqpoint{7.911420in}{1.295777in}}{\pgfqpoint{7.907301in}{1.299895in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.304014in}}{\pgfqpoint{7.897597in}{1.306327in}}{\pgfqpoint{7.891773in}{1.306327in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.306327in}}{\pgfqpoint{7.880363in}{1.304014in}}{\pgfqpoint{7.876245in}{1.299895in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.295777in}}{\pgfqpoint{7.869813in}{1.290191in}}{\pgfqpoint{7.869813in}{1.284367in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.278543in}}{\pgfqpoint{7.872127in}{1.272957in}}{\pgfqpoint{7.876245in}{1.268839in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.264721in}}{\pgfqpoint{7.885949in}{1.262407in}}{\pgfqpoint{7.891773in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.262407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.261419in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.261419in}}{\pgfqpoint{6.947389in}{1.263733in}}{\pgfqpoint{6.951507in}{1.267851in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.271969in}}{\pgfqpoint{6.957939in}{1.277555in}}{\pgfqpoint{6.957939in}{1.283379in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.289203in}}{\pgfqpoint{6.955625in}{1.294790in}}{\pgfqpoint{6.951507in}{1.298908in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.303026in}}{\pgfqpoint{6.941803in}{1.305340in}}{\pgfqpoint{6.935979in}{1.305340in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.305340in}}{\pgfqpoint{6.924569in}{1.303026in}}{\pgfqpoint{6.920451in}{1.298908in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.294790in}}{\pgfqpoint{6.914019in}{1.289203in}}{\pgfqpoint{6.914019in}{1.283379in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.277555in}}{\pgfqpoint{6.916333in}{1.271969in}}{\pgfqpoint{6.920451in}{1.267851in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.263733in}}{\pgfqpoint{6.930155in}{1.261419in}}{\pgfqpoint{6.935979in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.261419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.783212in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.783212in}}{\pgfqpoint{7.140824in}{0.785526in}}{\pgfqpoint{7.144942in}{0.789644in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.793762in}}{\pgfqpoint{7.151374in}{0.799348in}}{\pgfqpoint{7.151374in}{0.805172in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.810996in}}{\pgfqpoint{7.149060in}{0.816582in}}{\pgfqpoint{7.144942in}{0.820700in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.824818in}}{\pgfqpoint{7.135237in}{0.827132in}}{\pgfqpoint{7.129413in}{0.827132in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.827132in}}{\pgfqpoint{7.118003in}{0.824818in}}{\pgfqpoint{7.113885in}{0.820700in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.816582in}}{\pgfqpoint{7.107453in}{0.810996in}}{\pgfqpoint{7.107453in}{0.805172in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.799348in}}{\pgfqpoint{7.109767in}{0.793762in}}{\pgfqpoint{7.113885in}{0.789644in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.785526in}}{\pgfqpoint{7.123590in}{0.783212in}}{\pgfqpoint{7.129413in}{0.783212in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.783212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.803922,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.474201in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.474201in}}{\pgfqpoint{6.958768in}{1.476514in}}{\pgfqpoint{6.962886in}{1.480633in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.484751in}}{\pgfqpoint{6.969318in}{1.490337in}}{\pgfqpoint{6.969318in}{1.496161in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.501985in}}{\pgfqpoint{6.967004in}{1.507571in}}{\pgfqpoint{6.962886in}{1.511689in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.515807in}}{\pgfqpoint{6.953181in}{1.518121in}}{\pgfqpoint{6.947357in}{1.518121in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.518121in}}{\pgfqpoint{6.935947in}{1.515807in}}{\pgfqpoint{6.931829in}{1.511689in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.507571in}}{\pgfqpoint{6.925397in}{1.501985in}}{\pgfqpoint{6.925397in}{1.496161in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.490337in}}{\pgfqpoint{6.927711in}{1.484751in}}{\pgfqpoint{6.931829in}{1.480633in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.476514in}}{\pgfqpoint{6.941534in}{1.474201in}}{\pgfqpoint{6.947357in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.474201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.277650in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.277650in}}{\pgfqpoint{6.833604in}{1.279964in}}{\pgfqpoint{6.837722in}{1.284082in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.288200in}}{\pgfqpoint{6.844154in}{1.293786in}}{\pgfqpoint{6.844154in}{1.299610in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.305434in}}{\pgfqpoint{6.841840in}{1.311020in}}{\pgfqpoint{6.837722in}{1.315138in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.319256in}}{\pgfqpoint{6.828018in}{1.321570in}}{\pgfqpoint{6.822194in}{1.321570in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.321570in}}{\pgfqpoint{6.810784in}{1.319256in}}{\pgfqpoint{6.806666in}{1.315138in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.311020in}}{\pgfqpoint{6.800234in}{1.305434in}}{\pgfqpoint{6.800234in}{1.299610in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.293786in}}{\pgfqpoint{6.802548in}{1.288200in}}{\pgfqpoint{6.806666in}{1.284082in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.279964in}}{\pgfqpoint{6.816370in}{1.277650in}}{\pgfqpoint{6.822194in}{1.277650in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.277650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.805035in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.805035in}}{\pgfqpoint{7.834912in}{0.807349in}}{\pgfqpoint{7.839030in}{0.811467in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.815586in}}{\pgfqpoint{7.845462in}{0.821172in}}{\pgfqpoint{7.845462in}{0.826996in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.832820in}}{\pgfqpoint{7.843149in}{0.838406in}}{\pgfqpoint{7.839030in}{0.842524in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.846642in}}{\pgfqpoint{7.829326in}{0.848956in}}{\pgfqpoint{7.823502in}{0.848956in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.848956in}}{\pgfqpoint{7.812092in}{0.846642in}}{\pgfqpoint{7.807974in}{0.842524in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.838406in}}{\pgfqpoint{7.801542in}{0.832820in}}{\pgfqpoint{7.801542in}{0.826996in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.821172in}}{\pgfqpoint{7.803856in}{0.815586in}}{\pgfqpoint{7.807974in}{0.811467in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.807349in}}{\pgfqpoint{7.817678in}{0.805035in}}{\pgfqpoint{7.823502in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.805035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.800637in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.800637in}}{\pgfqpoint{7.721127in}{0.802951in}}{\pgfqpoint{7.725245in}{0.807069in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.811187in}}{\pgfqpoint{7.731677in}{0.816773in}}{\pgfqpoint{7.731677in}{0.822597in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.828421in}}{\pgfqpoint{7.729364in}{0.834007in}}{\pgfqpoint{7.725245in}{0.838126in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.842244in}}{\pgfqpoint{7.715541in}{0.844558in}}{\pgfqpoint{7.709717in}{0.844558in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.844558in}}{\pgfqpoint{7.698307in}{0.842244in}}{\pgfqpoint{7.694189in}{0.838126in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.834007in}}{\pgfqpoint{7.687757in}{0.828421in}}{\pgfqpoint{7.687757in}{0.822597in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.816773in}}{\pgfqpoint{7.690071in}{0.811187in}}{\pgfqpoint{7.694189in}{0.807069in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.802951in}}{\pgfqpoint{7.703893in}{0.800637in}}{\pgfqpoint{7.709717in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.800637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.290456in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.290456in}}{\pgfqpoint{7.243230in}{1.292770in}}{\pgfqpoint{7.247348in}{1.296888in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.301006in}}{\pgfqpoint{7.253780in}{1.306592in}}{\pgfqpoint{7.253780in}{1.312416in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.318240in}}{\pgfqpoint{7.251466in}{1.323826in}}{\pgfqpoint{7.247348in}{1.327945in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.332063in}}{\pgfqpoint{7.237644in}{1.334377in}}{\pgfqpoint{7.231820in}{1.334377in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.334377in}}{\pgfqpoint{7.220410in}{1.332063in}}{\pgfqpoint{7.216292in}{1.327945in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.323826in}}{\pgfqpoint{7.209860in}{1.318240in}}{\pgfqpoint{7.209860in}{1.312416in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.306592in}}{\pgfqpoint{7.212174in}{1.301006in}}{\pgfqpoint{7.216292in}{1.296888in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.292770in}}{\pgfqpoint{7.225996in}{1.290456in}}{\pgfqpoint{7.231820in}{1.290456in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.290456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.801450in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.801450in}}{\pgfqpoint{7.550450in}{0.803764in}}{\pgfqpoint{7.554568in}{0.807882in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.812000in}}{\pgfqpoint{7.561000in}{0.817586in}}{\pgfqpoint{7.561000in}{0.823410in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.829234in}}{\pgfqpoint{7.558686in}{0.834820in}}{\pgfqpoint{7.554568in}{0.838939in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.843057in}}{\pgfqpoint{7.544864in}{0.845371in}}{\pgfqpoint{7.539040in}{0.845371in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.845371in}}{\pgfqpoint{7.527629in}{0.843057in}}{\pgfqpoint{7.523511in}{0.838939in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.834820in}}{\pgfqpoint{7.517079in}{0.829234in}}{\pgfqpoint{7.517079in}{0.823410in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.817586in}}{\pgfqpoint{7.519393in}{0.812000in}}{\pgfqpoint{7.523511in}{0.807882in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.803764in}}{\pgfqpoint{7.533216in}{0.801450in}}{\pgfqpoint{7.539040in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.801450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.328909in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.328909in}}{\pgfqpoint{7.140824in}{1.331223in}}{\pgfqpoint{7.144942in}{1.335341in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.339460in}}{\pgfqpoint{7.151374in}{1.345046in}}{\pgfqpoint{7.151374in}{1.350870in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.356694in}}{\pgfqpoint{7.149060in}{1.362280in}}{\pgfqpoint{7.144942in}{1.366398in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.370516in}}{\pgfqpoint{7.135237in}{1.372830in}}{\pgfqpoint{7.129413in}{1.372830in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.372830in}}{\pgfqpoint{7.118003in}{1.370516in}}{\pgfqpoint{7.113885in}{1.366398in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.362280in}}{\pgfqpoint{7.107453in}{1.356694in}}{\pgfqpoint{7.107453in}{1.350870in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.345046in}}{\pgfqpoint{7.109767in}{1.339460in}}{\pgfqpoint{7.113885in}{1.335341in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.331223in}}{\pgfqpoint{7.123590in}{1.328909in}}{\pgfqpoint{7.129413in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.328909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.270259in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.270259in}}{\pgfqpoint{6.879118in}{1.272573in}}{\pgfqpoint{6.883236in}{1.276691in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.280809in}}{\pgfqpoint{6.889668in}{1.286395in}}{\pgfqpoint{6.889668in}{1.292219in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.298043in}}{\pgfqpoint{6.887354in}{1.303629in}}{\pgfqpoint{6.883236in}{1.307748in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.311866in}}{\pgfqpoint{6.873532in}{1.314180in}}{\pgfqpoint{6.867708in}{1.314180in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.314180in}}{\pgfqpoint{6.856298in}{1.311866in}}{\pgfqpoint{6.852180in}{1.307748in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.303629in}}{\pgfqpoint{6.845748in}{1.298043in}}{\pgfqpoint{6.845748in}{1.292219in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.286395in}}{\pgfqpoint{6.848062in}{1.280809in}}{\pgfqpoint{6.852180in}{1.276691in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.272573in}}{\pgfqpoint{6.861884in}{1.270259in}}{\pgfqpoint{6.867708in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.270259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.262627in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.262627in}}{\pgfqpoint{7.220473in}{1.264941in}}{\pgfqpoint{7.224591in}{1.269059in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.273177in}}{\pgfqpoint{7.231023in}{1.278764in}}{\pgfqpoint{7.231023in}{1.284588in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.290412in}}{\pgfqpoint{7.228709in}{1.295998in}}{\pgfqpoint{7.224591in}{1.300116in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.304234in}}{\pgfqpoint{7.214887in}{1.306548in}}{\pgfqpoint{7.209063in}{1.306548in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.306548in}}{\pgfqpoint{7.197653in}{1.304234in}}{\pgfqpoint{7.193535in}{1.300116in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.295998in}}{\pgfqpoint{7.187103in}{1.290412in}}{\pgfqpoint{7.187103in}{1.284588in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.278764in}}{\pgfqpoint{7.189417in}{1.273177in}}{\pgfqpoint{7.193535in}{1.269059in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.264941in}}{\pgfqpoint{7.203239in}{1.262627in}}{\pgfqpoint{7.209063in}{1.262627in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.262627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.896862in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.896862in}}{\pgfqpoint{7.277366in}{0.899176in}}{\pgfqpoint{7.281484in}{0.903294in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.907413in}}{\pgfqpoint{7.287916in}{0.912999in}}{\pgfqpoint{7.287916in}{0.918823in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.924647in}}{\pgfqpoint{7.285602in}{0.930233in}}{\pgfqpoint{7.281484in}{0.934351in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.938469in}}{\pgfqpoint{7.271779in}{0.940783in}}{\pgfqpoint{7.265956in}{0.940783in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.940783in}}{\pgfqpoint{7.254545in}{0.938469in}}{\pgfqpoint{7.250427in}{0.934351in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.930233in}}{\pgfqpoint{7.243995in}{0.924647in}}{\pgfqpoint{7.243995in}{0.918823in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.912999in}}{\pgfqpoint{7.246309in}{0.907413in}}{\pgfqpoint{7.250427in}{0.903294in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.899176in}}{\pgfqpoint{7.260132in}{0.896862in}}{\pgfqpoint{7.265956in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.896862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.430013in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.430013in}}{\pgfqpoint{7.448043in}{1.432327in}}{\pgfqpoint{7.452161in}{1.436445in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.440563in}}{\pgfqpoint{7.458593in}{1.446149in}}{\pgfqpoint{7.458593in}{1.451973in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.457797in}}{\pgfqpoint{7.456279in}{1.463383in}}{\pgfqpoint{7.452161in}{1.467501in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.471619in}}{\pgfqpoint{7.442457in}{1.473933in}}{\pgfqpoint{7.436633in}{1.473933in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.473933in}}{\pgfqpoint{7.425223in}{1.471619in}}{\pgfqpoint{7.421105in}{1.467501in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.463383in}}{\pgfqpoint{7.414673in}{1.457797in}}{\pgfqpoint{7.414673in}{1.451973in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.446149in}}{\pgfqpoint{7.416987in}{1.440563in}}{\pgfqpoint{7.421105in}{1.436445in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.432327in}}{\pgfqpoint{7.430809in}{1.430013in}}{\pgfqpoint{7.436633in}{1.430013in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.430013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.249238in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.249238in}}{\pgfqpoint{7.732506in}{1.251552in}}{\pgfqpoint{7.736624in}{1.255670in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.259789in}}{\pgfqpoint{7.743056in}{1.265375in}}{\pgfqpoint{7.743056in}{1.271199in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.277023in}}{\pgfqpoint{7.740742in}{1.282609in}}{\pgfqpoint{7.736624in}{1.286727in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.290845in}}{\pgfqpoint{7.726920in}{1.293159in}}{\pgfqpoint{7.721096in}{1.293159in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.293159in}}{\pgfqpoint{7.709686in}{1.290845in}}{\pgfqpoint{7.705567in}{1.286727in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.282609in}}{\pgfqpoint{7.699135in}{1.277023in}}{\pgfqpoint{7.699135in}{1.271199in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.265375in}}{\pgfqpoint{7.701449in}{1.259789in}}{\pgfqpoint{7.705567in}{1.255670in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.251552in}}{\pgfqpoint{7.715272in}{1.249238in}}{\pgfqpoint{7.721096in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.249238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.485775in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.485775in}}{\pgfqpoint{7.755263in}{1.488089in}}{\pgfqpoint{7.759381in}{1.492207in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.496325in}}{\pgfqpoint{7.765813in}{1.501911in}}{\pgfqpoint{7.765813in}{1.507735in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.513559in}}{\pgfqpoint{7.763499in}{1.519145in}}{\pgfqpoint{7.759381in}{1.523263in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.527381in}}{\pgfqpoint{7.749677in}{1.529695in}}{\pgfqpoint{7.743853in}{1.529695in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.529695in}}{\pgfqpoint{7.732443in}{1.527381in}}{\pgfqpoint{7.728324in}{1.523263in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.519145in}}{\pgfqpoint{7.721892in}{1.513559in}}{\pgfqpoint{7.721892in}{1.507735in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.501911in}}{\pgfqpoint{7.724206in}{1.496325in}}{\pgfqpoint{7.728324in}{1.492207in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.488089in}}{\pgfqpoint{7.738029in}{1.485775in}}{\pgfqpoint{7.743853in}{1.485775in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.485775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{1.037231in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{1.037231in}}{\pgfqpoint{7.061174in}{1.039545in}}{\pgfqpoint{7.065292in}{1.043663in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{1.047781in}}{\pgfqpoint{7.071724in}{1.053367in}}{\pgfqpoint{7.071724in}{1.059191in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.065015in}}{\pgfqpoint{7.069410in}{1.070601in}}{\pgfqpoint{7.065292in}{1.074719in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.078838in}}{\pgfqpoint{7.055588in}{1.081151in}}{\pgfqpoint{7.049764in}{1.081151in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.081151in}}{\pgfqpoint{7.038354in}{1.078838in}}{\pgfqpoint{7.034236in}{1.074719in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.070601in}}{\pgfqpoint{7.027804in}{1.065015in}}{\pgfqpoint{7.027804in}{1.059191in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.053367in}}{\pgfqpoint{7.030118in}{1.047781in}}{\pgfqpoint{7.034236in}{1.043663in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{1.039545in}}{\pgfqpoint{7.043940in}{1.037231in}}{\pgfqpoint{7.049764in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{1.037231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.274038in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.274038in}}{\pgfqpoint{6.924632in}{1.276352in}}{\pgfqpoint{6.928750in}{1.280470in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.284588in}}{\pgfqpoint{6.935182in}{1.290174in}}{\pgfqpoint{6.935182in}{1.295998in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.301822in}}{\pgfqpoint{6.932868in}{1.307408in}}{\pgfqpoint{6.928750in}{1.311526in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.315644in}}{\pgfqpoint{6.919046in}{1.317958in}}{\pgfqpoint{6.913222in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.317958in}}{\pgfqpoint{6.901812in}{1.315644in}}{\pgfqpoint{6.897694in}{1.311526in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.307408in}}{\pgfqpoint{6.891262in}{1.301822in}}{\pgfqpoint{6.891262in}{1.295998in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.290174in}}{\pgfqpoint{6.893576in}{1.284588in}}{\pgfqpoint{6.897694in}{1.280470in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.276352in}}{\pgfqpoint{6.907398in}{1.274038in}}{\pgfqpoint{6.913222in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.274038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.315697in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.315697in}}{\pgfqpoint{7.664235in}{1.318011in}}{\pgfqpoint{7.668353in}{1.322129in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.326247in}}{\pgfqpoint{7.674785in}{1.331833in}}{\pgfqpoint{7.674785in}{1.337657in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.343481in}}{\pgfqpoint{7.672471in}{1.349067in}}{\pgfqpoint{7.668353in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.357303in}}{\pgfqpoint{7.658649in}{1.359617in}}{\pgfqpoint{7.652825in}{1.359617in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.359617in}}{\pgfqpoint{7.641414in}{1.357303in}}{\pgfqpoint{7.637296in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.349067in}}{\pgfqpoint{7.630864in}{1.343481in}}{\pgfqpoint{7.630864in}{1.337657in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.331833in}}{\pgfqpoint{7.633178in}{1.326247in}}{\pgfqpoint{7.637296in}{1.322129in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.318011in}}{\pgfqpoint{7.647001in}{1.315697in}}{\pgfqpoint{7.652825in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.315697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.238362in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.238362in}}{\pgfqpoint{7.675613in}{1.240676in}}{\pgfqpoint{7.679731in}{1.244794in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.248912in}}{\pgfqpoint{7.686163in}{1.254498in}}{\pgfqpoint{7.686163in}{1.260322in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.266146in}}{\pgfqpoint{7.683849in}{1.271732in}}{\pgfqpoint{7.679731in}{1.275850in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.279968in}}{\pgfqpoint{7.670027in}{1.282282in}}{\pgfqpoint{7.664203in}{1.282282in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.282282in}}{\pgfqpoint{7.652793in}{1.279968in}}{\pgfqpoint{7.648675in}{1.275850in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.271732in}}{\pgfqpoint{7.642243in}{1.266146in}}{\pgfqpoint{7.642243in}{1.260322in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.254498in}}{\pgfqpoint{7.644557in}{1.248912in}}{\pgfqpoint{7.648675in}{1.244794in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.240676in}}{\pgfqpoint{7.658379in}{1.238362in}}{\pgfqpoint{7.664203in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.238362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.285178in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.285178in}}{\pgfqpoint{7.174959in}{1.287492in}}{\pgfqpoint{7.179077in}{1.291610in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.295728in}}{\pgfqpoint{7.185509in}{1.301314in}}{\pgfqpoint{7.185509in}{1.307138in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.312962in}}{\pgfqpoint{7.183195in}{1.318548in}}{\pgfqpoint{7.179077in}{1.322666in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.326785in}}{\pgfqpoint{7.169373in}{1.329098in}}{\pgfqpoint{7.163549in}{1.329098in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.329098in}}{\pgfqpoint{7.152139in}{1.326785in}}{\pgfqpoint{7.148021in}{1.322666in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.318548in}}{\pgfqpoint{7.141589in}{1.312962in}}{\pgfqpoint{7.141589in}{1.307138in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.301314in}}{\pgfqpoint{7.143903in}{1.295728in}}{\pgfqpoint{7.148021in}{1.291610in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.287492in}}{\pgfqpoint{7.157725in}{1.285178in}}{\pgfqpoint{7.163549in}{1.285178in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.285178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.322841in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.322841in}}{\pgfqpoint{7.630099in}{1.325155in}}{\pgfqpoint{7.634217in}{1.329273in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.333391in}}{\pgfqpoint{7.640649in}{1.338978in}}{\pgfqpoint{7.640649in}{1.344802in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.350625in}}{\pgfqpoint{7.638335in}{1.356212in}}{\pgfqpoint{7.634217in}{1.360330in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.364448in}}{\pgfqpoint{7.624513in}{1.366762in}}{\pgfqpoint{7.618689in}{1.366762in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.366762in}}{\pgfqpoint{7.607279in}{1.364448in}}{\pgfqpoint{7.603161in}{1.360330in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.356212in}}{\pgfqpoint{7.596729in}{1.350625in}}{\pgfqpoint{7.596729in}{1.344802in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.338978in}}{\pgfqpoint{7.599043in}{1.333391in}}{\pgfqpoint{7.603161in}{1.329273in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.325155in}}{\pgfqpoint{7.612865in}{1.322841in}}{\pgfqpoint{7.618689in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.322841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.445921in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.445921in}}{\pgfqpoint{7.209095in}{1.448235in}}{\pgfqpoint{7.213213in}{1.452353in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.456471in}}{\pgfqpoint{7.219645in}{1.462057in}}{\pgfqpoint{7.219645in}{1.467881in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.473705in}}{\pgfqpoint{7.217331in}{1.479291in}}{\pgfqpoint{7.213213in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.487527in}}{\pgfqpoint{7.203508in}{1.489841in}}{\pgfqpoint{7.197685in}{1.489841in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.489841in}}{\pgfqpoint{7.186274in}{1.487527in}}{\pgfqpoint{7.182156in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.479291in}}{\pgfqpoint{7.175724in}{1.473705in}}{\pgfqpoint{7.175724in}{1.467881in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.462057in}}{\pgfqpoint{7.178038in}{1.456471in}}{\pgfqpoint{7.182156in}{1.452353in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.448235in}}{\pgfqpoint{7.191861in}{1.445921in}}{\pgfqpoint{7.197685in}{1.445921in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.445921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.268880in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.268880in}}{\pgfqpoint{6.719819in}{1.271194in}}{\pgfqpoint{6.723937in}{1.275312in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.279430in}}{\pgfqpoint{6.730369in}{1.285017in}}{\pgfqpoint{6.730369in}{1.290841in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.296665in}}{\pgfqpoint{6.728055in}{1.302251in}}{\pgfqpoint{6.723937in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.310487in}}{\pgfqpoint{6.714233in}{1.312801in}}{\pgfqpoint{6.708409in}{1.312801in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.312801in}}{\pgfqpoint{6.696999in}{1.310487in}}{\pgfqpoint{6.692881in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.302251in}}{\pgfqpoint{6.686449in}{1.296665in}}{\pgfqpoint{6.686449in}{1.290841in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.285017in}}{\pgfqpoint{6.688763in}{1.279430in}}{\pgfqpoint{6.692881in}{1.275312in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.271194in}}{\pgfqpoint{6.702585in}{1.268880in}}{\pgfqpoint{6.708409in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.268880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.796078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.266279in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.266279in}}{\pgfqpoint{6.708441in}{1.268593in}}{\pgfqpoint{6.712559in}{1.272711in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.276829in}}{\pgfqpoint{6.718991in}{1.282415in}}{\pgfqpoint{6.718991in}{1.288239in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.294063in}}{\pgfqpoint{6.716677in}{1.299649in}}{\pgfqpoint{6.712559in}{1.303768in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.307886in}}{\pgfqpoint{6.702854in}{1.310200in}}{\pgfqpoint{6.697030in}{1.310200in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.310200in}}{\pgfqpoint{6.685620in}{1.307886in}}{\pgfqpoint{6.681502in}{1.303768in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.299649in}}{\pgfqpoint{6.675070in}{1.294063in}}{\pgfqpoint{6.675070in}{1.288239in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.282415in}}{\pgfqpoint{6.677384in}{1.276829in}}{\pgfqpoint{6.681502in}{1.272711in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.268593in}}{\pgfqpoint{6.691206in}{1.266279in}}{\pgfqpoint{6.697030in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.266279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.774947in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.774947in}}{\pgfqpoint{7.607342in}{0.777261in}}{\pgfqpoint{7.611460in}{0.781379in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.785497in}}{\pgfqpoint{7.617892in}{0.791083in}}{\pgfqpoint{7.617892in}{0.796907in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.802731in}}{\pgfqpoint{7.615578in}{0.808317in}}{\pgfqpoint{7.611460in}{0.812435in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.816553in}}{\pgfqpoint{7.601756in}{0.818867in}}{\pgfqpoint{7.595932in}{0.818867in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.818867in}}{\pgfqpoint{7.584522in}{0.816553in}}{\pgfqpoint{7.580404in}{0.812435in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.808317in}}{\pgfqpoint{7.573972in}{0.802731in}}{\pgfqpoint{7.573972in}{0.796907in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.791083in}}{\pgfqpoint{7.576286in}{0.785497in}}{\pgfqpoint{7.580404in}{0.781379in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.777261in}}{\pgfqpoint{7.590108in}{0.774947in}}{\pgfqpoint{7.595932in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.774947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.754818in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.754818in}}{\pgfqpoint{6.901875in}{0.757132in}}{\pgfqpoint{6.905993in}{0.761250in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.765369in}}{\pgfqpoint{6.912425in}{0.770955in}}{\pgfqpoint{6.912425in}{0.776779in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.782603in}}{\pgfqpoint{6.910111in}{0.788189in}}{\pgfqpoint{6.905993in}{0.792307in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.796425in}}{\pgfqpoint{6.896289in}{0.798739in}}{\pgfqpoint{6.890465in}{0.798739in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.798739in}}{\pgfqpoint{6.879055in}{0.796425in}}{\pgfqpoint{6.874937in}{0.792307in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.788189in}}{\pgfqpoint{6.868505in}{0.782603in}}{\pgfqpoint{6.868505in}{0.776779in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.770955in}}{\pgfqpoint{6.870819in}{0.765369in}}{\pgfqpoint{6.874937in}{0.761250in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.757132in}}{\pgfqpoint{6.884641in}{0.754818in}}{\pgfqpoint{6.890465in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.754818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.778579in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.778579in}}{\pgfqpoint{6.606034in}{0.780893in}}{\pgfqpoint{6.610152in}{0.785011in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.789129in}}{\pgfqpoint{6.616584in}{0.794715in}}{\pgfqpoint{6.616584in}{0.800539in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.806363in}}{\pgfqpoint{6.614270in}{0.811949in}}{\pgfqpoint{6.610152in}{0.816068in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.820186in}}{\pgfqpoint{6.600448in}{0.822500in}}{\pgfqpoint{6.594624in}{0.822500in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.822500in}}{\pgfqpoint{6.583214in}{0.820186in}}{\pgfqpoint{6.579096in}{0.816068in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.811949in}}{\pgfqpoint{6.572664in}{0.806363in}}{\pgfqpoint{6.572664in}{0.800539in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.794715in}}{\pgfqpoint{6.574978in}{0.789129in}}{\pgfqpoint{6.579096in}{0.785011in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.780893in}}{\pgfqpoint{6.588800in}{0.778579in}}{\pgfqpoint{6.594624in}{0.778579in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.778579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.749848in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.749848in}}{\pgfqpoint{6.537763in}{0.752162in}}{\pgfqpoint{6.541881in}{0.756280in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.760398in}}{\pgfqpoint{6.548313in}{0.765985in}}{\pgfqpoint{6.548313in}{0.771808in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.777632in}}{\pgfqpoint{6.545999in}{0.783219in}}{\pgfqpoint{6.541881in}{0.787337in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.791455in}}{\pgfqpoint{6.532177in}{0.793769in}}{\pgfqpoint{6.526353in}{0.793769in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.793769in}}{\pgfqpoint{6.514943in}{0.791455in}}{\pgfqpoint{6.510825in}{0.787337in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.783219in}}{\pgfqpoint{6.504393in}{0.777632in}}{\pgfqpoint{6.504393in}{0.771808in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.765985in}}{\pgfqpoint{6.506706in}{0.760398in}}{\pgfqpoint{6.510825in}{0.756280in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.752162in}}{\pgfqpoint{6.520529in}{0.749848in}}{\pgfqpoint{6.526353in}{0.749848in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.749848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.209507in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.209507in}}{\pgfqpoint{7.368394in}{1.211821in}}{\pgfqpoint{7.372512in}{1.215939in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.220057in}}{\pgfqpoint{7.378944in}{1.225644in}}{\pgfqpoint{7.378944in}{1.231468in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.237291in}}{\pgfqpoint{7.376630in}{1.242878in}}{\pgfqpoint{7.372512in}{1.246996in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.251114in}}{\pgfqpoint{7.362807in}{1.253428in}}{\pgfqpoint{7.356984in}{1.253428in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.253428in}}{\pgfqpoint{7.345573in}{1.251114in}}{\pgfqpoint{7.341455in}{1.246996in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.242878in}}{\pgfqpoint{7.335023in}{1.237291in}}{\pgfqpoint{7.335023in}{1.231468in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.225644in}}{\pgfqpoint{7.337337in}{1.220057in}}{\pgfqpoint{7.341455in}{1.215939in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.211821in}}{\pgfqpoint{7.351160in}{1.209507in}}{\pgfqpoint{7.356984in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.209507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.310566in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.310566in}}{\pgfqpoint{7.300123in}{1.312880in}}{\pgfqpoint{7.304241in}{1.316998in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.321116in}}{\pgfqpoint{7.310673in}{1.326702in}}{\pgfqpoint{7.310673in}{1.332526in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.338350in}}{\pgfqpoint{7.308359in}{1.343936in}}{\pgfqpoint{7.304241in}{1.348054in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.352172in}}{\pgfqpoint{7.294536in}{1.354486in}}{\pgfqpoint{7.288713in}{1.354486in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.354486in}}{\pgfqpoint{7.277302in}{1.352172in}}{\pgfqpoint{7.273184in}{1.348054in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.343936in}}{\pgfqpoint{7.266752in}{1.338350in}}{\pgfqpoint{7.266752in}{1.332526in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.326702in}}{\pgfqpoint{7.269066in}{1.321116in}}{\pgfqpoint{7.273184in}{1.316998in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.312880in}}{\pgfqpoint{7.282889in}{1.310566in}}{\pgfqpoint{7.288713in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.310566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.902258in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.902258in}}{\pgfqpoint{7.425286in}{0.904572in}}{\pgfqpoint{7.429404in}{0.908690in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.912808in}}{\pgfqpoint{7.435836in}{0.918394in}}{\pgfqpoint{7.435836in}{0.924218in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.930042in}}{\pgfqpoint{7.433522in}{0.935628in}}{\pgfqpoint{7.429404in}{0.939746in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.943865in}}{\pgfqpoint{7.419700in}{0.946179in}}{\pgfqpoint{7.413876in}{0.946179in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.946179in}}{\pgfqpoint{7.402466in}{0.943865in}}{\pgfqpoint{7.398348in}{0.939746in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.935628in}}{\pgfqpoint{7.391916in}{0.930042in}}{\pgfqpoint{7.391916in}{0.924218in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.918394in}}{\pgfqpoint{7.394230in}{0.912808in}}{\pgfqpoint{7.398348in}{0.908690in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.904572in}}{\pgfqpoint{7.408052in}{0.902258in}}{\pgfqpoint{7.413876in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.902258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.277541in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.277541in}}{\pgfqpoint{6.480870in}{1.279855in}}{\pgfqpoint{6.484989in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.288091in}}{\pgfqpoint{6.491421in}{1.293678in}}{\pgfqpoint{6.491421in}{1.299502in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.305326in}}{\pgfqpoint{6.489107in}{1.310912in}}{\pgfqpoint{6.484989in}{1.315030in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.319148in}}{\pgfqpoint{6.475284in}{1.321462in}}{\pgfqpoint{6.469460in}{1.321462in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.321462in}}{\pgfqpoint{6.458050in}{1.319148in}}{\pgfqpoint{6.453932in}{1.315030in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.310912in}}{\pgfqpoint{6.447500in}{1.305326in}}{\pgfqpoint{6.447500in}{1.299502in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.293678in}}{\pgfqpoint{6.449814in}{1.288091in}}{\pgfqpoint{6.453932in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.279855in}}{\pgfqpoint{6.463636in}{1.277541in}}{\pgfqpoint{6.469460in}{1.277541in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.277541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.254000in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.254000in}}{\pgfqpoint{7.607342in}{1.256314in}}{\pgfqpoint{7.611460in}{1.260432in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.264550in}}{\pgfqpoint{7.617892in}{1.270136in}}{\pgfqpoint{7.617892in}{1.275960in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.281784in}}{\pgfqpoint{7.615578in}{1.287370in}}{\pgfqpoint{7.611460in}{1.291489in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.295607in}}{\pgfqpoint{7.601756in}{1.297921in}}{\pgfqpoint{7.595932in}{1.297921in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.297921in}}{\pgfqpoint{7.584522in}{1.295607in}}{\pgfqpoint{7.580404in}{1.291489in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.287370in}}{\pgfqpoint{7.573972in}{1.281784in}}{\pgfqpoint{7.573972in}{1.275960in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.270136in}}{\pgfqpoint{7.576286in}{1.264550in}}{\pgfqpoint{7.580404in}{1.260432in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.256314in}}{\pgfqpoint{7.590108in}{1.254000in}}{\pgfqpoint{7.595932in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.254000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.267050in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.267050in}}{\pgfqpoint{7.960076in}{1.269363in}}{\pgfqpoint{7.964194in}{1.273482in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.277600in}}{\pgfqpoint{7.970626in}{1.283186in}}{\pgfqpoint{7.970626in}{1.289010in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.294834in}}{\pgfqpoint{7.968312in}{1.300420in}}{\pgfqpoint{7.964194in}{1.304538in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.308656in}}{\pgfqpoint{7.954490in}{1.310970in}}{\pgfqpoint{7.948666in}{1.310970in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.310970in}}{\pgfqpoint{7.937256in}{1.308656in}}{\pgfqpoint{7.933137in}{1.304538in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.300420in}}{\pgfqpoint{7.926705in}{1.294834in}}{\pgfqpoint{7.926705in}{1.289010in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.283186in}}{\pgfqpoint{7.929019in}{1.277600in}}{\pgfqpoint{7.933137in}{1.273482in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.269363in}}{\pgfqpoint{7.942842in}{1.267050in}}{\pgfqpoint{7.948666in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.267050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.258889in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.258889in}}{\pgfqpoint{7.846291in}{1.261203in}}{\pgfqpoint{7.850409in}{1.265321in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.269439in}}{\pgfqpoint{7.856841in}{1.275025in}}{\pgfqpoint{7.856841in}{1.280849in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.286673in}}{\pgfqpoint{7.854527in}{1.292259in}}{\pgfqpoint{7.850409in}{1.296377in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.300496in}}{\pgfqpoint{7.840705in}{1.302809in}}{\pgfqpoint{7.834881in}{1.302809in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.302809in}}{\pgfqpoint{7.823471in}{1.300496in}}{\pgfqpoint{7.819352in}{1.296377in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.292259in}}{\pgfqpoint{7.812920in}{1.286673in}}{\pgfqpoint{7.812920in}{1.280849in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.275025in}}{\pgfqpoint{7.815234in}{1.269439in}}{\pgfqpoint{7.819352in}{1.265321in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.261203in}}{\pgfqpoint{7.829057in}{1.258889in}}{\pgfqpoint{7.834881in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.258889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.456124in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.456124in}}{\pgfqpoint{7.345637in}{1.458438in}}{\pgfqpoint{7.349755in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.466674in}}{\pgfqpoint{7.356187in}{1.472260in}}{\pgfqpoint{7.356187in}{1.478084in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.483908in}}{\pgfqpoint{7.353873in}{1.489494in}}{\pgfqpoint{7.349755in}{1.493613in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.497731in}}{\pgfqpoint{7.340050in}{1.500045in}}{\pgfqpoint{7.334227in}{1.500045in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.500045in}}{\pgfqpoint{7.322816in}{1.497731in}}{\pgfqpoint{7.318698in}{1.493613in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.489494in}}{\pgfqpoint{7.312266in}{1.483908in}}{\pgfqpoint{7.312266in}{1.478084in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.472260in}}{\pgfqpoint{7.314580in}{1.466674in}}{\pgfqpoint{7.318698in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.458438in}}{\pgfqpoint{7.328403in}{1.456124in}}{\pgfqpoint{7.334227in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.456124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.781418in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.781418in}}{\pgfqpoint{7.015660in}{0.783732in}}{\pgfqpoint{7.019778in}{0.787850in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.791969in}}{\pgfqpoint{7.026210in}{0.797555in}}{\pgfqpoint{7.026210in}{0.803379in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.809203in}}{\pgfqpoint{7.023896in}{0.814789in}}{\pgfqpoint{7.019778in}{0.818907in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.823025in}}{\pgfqpoint{7.010074in}{0.825339in}}{\pgfqpoint{7.004250in}{0.825339in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.825339in}}{\pgfqpoint{6.992840in}{0.823025in}}{\pgfqpoint{6.988722in}{0.818907in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.814789in}}{\pgfqpoint{6.982290in}{0.809203in}}{\pgfqpoint{6.982290in}{0.803379in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.797555in}}{\pgfqpoint{6.984604in}{0.791969in}}{\pgfqpoint{6.988722in}{0.787850in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.783732in}}{\pgfqpoint{6.998426in}{0.781418in}}{\pgfqpoint{7.004250in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.781418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.223524in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.223524in}}{\pgfqpoint{7.004282in}{1.225838in}}{\pgfqpoint{7.008400in}{1.229956in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.234074in}}{\pgfqpoint{7.014832in}{1.239661in}}{\pgfqpoint{7.014832in}{1.245485in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.251309in}}{\pgfqpoint{7.012518in}{1.256895in}}{\pgfqpoint{7.008400in}{1.261013in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.265131in}}{\pgfqpoint{6.998695in}{1.267445in}}{\pgfqpoint{6.992871in}{1.267445in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.267445in}}{\pgfqpoint{6.981461in}{1.265131in}}{\pgfqpoint{6.977343in}{1.261013in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.256895in}}{\pgfqpoint{6.970911in}{1.251309in}}{\pgfqpoint{6.970911in}{1.245485in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.239661in}}{\pgfqpoint{6.973225in}{1.234074in}}{\pgfqpoint{6.977343in}{1.229956in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.225838in}}{\pgfqpoint{6.987048in}{1.223524in}}{\pgfqpoint{6.992871in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.223524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.891494in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.891494in}}{\pgfqpoint{7.743884in}{0.893808in}}{\pgfqpoint{7.748002in}{0.897926in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.902044in}}{\pgfqpoint{7.754434in}{0.907630in}}{\pgfqpoint{7.754434in}{0.913454in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.919278in}}{\pgfqpoint{7.752121in}{0.924864in}}{\pgfqpoint{7.748002in}{0.928982in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.933100in}}{\pgfqpoint{7.738298in}{0.935414in}}{\pgfqpoint{7.732474in}{0.935414in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.935414in}}{\pgfqpoint{7.721064in}{0.933100in}}{\pgfqpoint{7.716946in}{0.928982in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.924864in}}{\pgfqpoint{7.710514in}{0.919278in}}{\pgfqpoint{7.710514in}{0.913454in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.907630in}}{\pgfqpoint{7.712828in}{0.902044in}}{\pgfqpoint{7.716946in}{0.897926in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.893808in}}{\pgfqpoint{7.726650in}{0.891494in}}{\pgfqpoint{7.732474in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.891494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{1.280265in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{1.280265in}}{\pgfqpoint{6.492249in}{1.282579in}}{\pgfqpoint{6.496367in}{1.286697in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{1.290815in}}{\pgfqpoint{6.502799in}{1.296401in}}{\pgfqpoint{6.502799in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.308049in}}{\pgfqpoint{6.500485in}{1.313635in}}{\pgfqpoint{6.496367in}{1.317753in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.321871in}}{\pgfqpoint{6.486663in}{1.324185in}}{\pgfqpoint{6.480839in}{1.324185in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.324185in}}{\pgfqpoint{6.469429in}{1.321871in}}{\pgfqpoint{6.465311in}{1.317753in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.313635in}}{\pgfqpoint{6.458879in}{1.308049in}}{\pgfqpoint{6.458879in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.296401in}}{\pgfqpoint{6.461192in}{1.290815in}}{\pgfqpoint{6.465311in}{1.286697in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{1.282579in}}{\pgfqpoint{6.475015in}{1.280265in}}{\pgfqpoint{6.480839in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{1.280265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.289385in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.289385in}}{\pgfqpoint{7.857669in}{1.291699in}}{\pgfqpoint{7.861787in}{1.295817in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.299935in}}{\pgfqpoint{7.868219in}{1.305521in}}{\pgfqpoint{7.868219in}{1.311345in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.317169in}}{\pgfqpoint{7.865906in}{1.322755in}}{\pgfqpoint{7.861787in}{1.326873in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.330991in}}{\pgfqpoint{7.852083in}{1.333305in}}{\pgfqpoint{7.846259in}{1.333305in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.333305in}}{\pgfqpoint{7.834849in}{1.330991in}}{\pgfqpoint{7.830731in}{1.326873in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.322755in}}{\pgfqpoint{7.824299in}{1.317169in}}{\pgfqpoint{7.824299in}{1.311345in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.305521in}}{\pgfqpoint{7.826613in}{1.299935in}}{\pgfqpoint{7.830731in}{1.295817in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.291699in}}{\pgfqpoint{7.840435in}{1.289385in}}{\pgfqpoint{7.846259in}{1.289385in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.289385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.983435in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.983435in}}{\pgfqpoint{7.118067in}{1.985749in}}{\pgfqpoint{7.122185in}{1.989867in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.993985in}}{\pgfqpoint{7.128617in}{1.999571in}}{\pgfqpoint{7.128617in}{2.005395in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{2.011219in}}{\pgfqpoint{7.126303in}{2.016805in}}{\pgfqpoint{7.122185in}{2.020924in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{2.025042in}}{\pgfqpoint{7.112480in}{2.027356in}}{\pgfqpoint{7.106656in}{2.027356in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{2.027356in}}{\pgfqpoint{7.095246in}{2.025042in}}{\pgfqpoint{7.091128in}{2.020924in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{2.016805in}}{\pgfqpoint{7.084696in}{2.011219in}}{\pgfqpoint{7.084696in}{2.005395in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.999571in}}{\pgfqpoint{7.087010in}{1.993985in}}{\pgfqpoint{7.091128in}{1.989867in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.985749in}}{\pgfqpoint{7.100833in}{1.983435in}}{\pgfqpoint{7.106656in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.983435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.274847in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.274847in}}{\pgfqpoint{6.515006in}{1.277160in}}{\pgfqpoint{6.519124in}{1.281279in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.285397in}}{\pgfqpoint{6.525556in}{1.290983in}}{\pgfqpoint{6.525556in}{1.296807in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.302631in}}{\pgfqpoint{6.523242in}{1.308217in}}{\pgfqpoint{6.519124in}{1.312335in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.316453in}}{\pgfqpoint{6.509420in}{1.318767in}}{\pgfqpoint{6.503596in}{1.318767in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.318767in}}{\pgfqpoint{6.492186in}{1.316453in}}{\pgfqpoint{6.488068in}{1.312335in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.308217in}}{\pgfqpoint{6.481636in}{1.302631in}}{\pgfqpoint{6.481636in}{1.296807in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.290983in}}{\pgfqpoint{6.483949in}{1.285397in}}{\pgfqpoint{6.488068in}{1.281279in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.277160in}}{\pgfqpoint{6.497772in}{1.274847in}}{\pgfqpoint{6.503596in}{1.274847in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.274847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.772361in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.772361in}}{\pgfqpoint{7.265987in}{0.774675in}}{\pgfqpoint{7.270105in}{0.778793in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.782911in}}{\pgfqpoint{7.276537in}{0.788497in}}{\pgfqpoint{7.276537in}{0.794321in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.800145in}}{\pgfqpoint{7.274223in}{0.805731in}}{\pgfqpoint{7.270105in}{0.809850in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.813968in}}{\pgfqpoint{7.260401in}{0.816282in}}{\pgfqpoint{7.254577in}{0.816282in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.816282in}}{\pgfqpoint{7.243167in}{0.813968in}}{\pgfqpoint{7.239049in}{0.809850in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.805731in}}{\pgfqpoint{7.232617in}{0.800145in}}{\pgfqpoint{7.232617in}{0.794321in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.788497in}}{\pgfqpoint{7.234931in}{0.782911in}}{\pgfqpoint{7.239049in}{0.778793in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.774675in}}{\pgfqpoint{7.248753in}{0.772361in}}{\pgfqpoint{7.254577in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.772361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.277882in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.277882in}}{\pgfqpoint{6.753955in}{1.280196in}}{\pgfqpoint{6.758073in}{1.284314in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.288432in}}{\pgfqpoint{6.764505in}{1.294019in}}{\pgfqpoint{6.764505in}{1.299843in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.305666in}}{\pgfqpoint{6.762191in}{1.311253in}}{\pgfqpoint{6.758073in}{1.315371in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.319489in}}{\pgfqpoint{6.748368in}{1.321803in}}{\pgfqpoint{6.742544in}{1.321803in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.321803in}}{\pgfqpoint{6.731134in}{1.319489in}}{\pgfqpoint{6.727016in}{1.315371in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.311253in}}{\pgfqpoint{6.720584in}{1.305666in}}{\pgfqpoint{6.720584in}{1.299843in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.294019in}}{\pgfqpoint{6.722898in}{1.288432in}}{\pgfqpoint{6.727016in}{1.284314in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.280196in}}{\pgfqpoint{6.736720in}{1.277882in}}{\pgfqpoint{6.742544in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.277882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.276673in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.276673in}}{\pgfqpoint{6.742576in}{1.278987in}}{\pgfqpoint{6.746694in}{1.283105in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.287223in}}{\pgfqpoint{6.753126in}{1.292809in}}{\pgfqpoint{6.753126in}{1.298633in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.304457in}}{\pgfqpoint{6.750812in}{1.310043in}}{\pgfqpoint{6.746694in}{1.314161in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.318280in}}{\pgfqpoint{6.736990in}{1.320593in}}{\pgfqpoint{6.731166in}{1.320593in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.320593in}}{\pgfqpoint{6.719756in}{1.318280in}}{\pgfqpoint{6.715638in}{1.314161in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.310043in}}{\pgfqpoint{6.709206in}{1.304457in}}{\pgfqpoint{6.709206in}{1.298633in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.292809in}}{\pgfqpoint{6.711520in}{1.287223in}}{\pgfqpoint{6.715638in}{1.283105in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.278987in}}{\pgfqpoint{6.725342in}{1.276673in}}{\pgfqpoint{6.731166in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.276673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.984081in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.984081in}}{\pgfqpoint{7.106688in}{1.986394in}}{\pgfqpoint{7.110806in}{1.990513in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.994631in}}{\pgfqpoint{7.117238in}{2.000217in}}{\pgfqpoint{7.117238in}{2.006041in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{2.011865in}}{\pgfqpoint{7.114924in}{2.017451in}}{\pgfqpoint{7.110806in}{2.021569in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{2.025687in}}{\pgfqpoint{7.101102in}{2.028001in}}{\pgfqpoint{7.095278in}{2.028001in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{2.028001in}}{\pgfqpoint{7.083868in}{2.025687in}}{\pgfqpoint{7.079750in}{2.021569in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{2.017451in}}{\pgfqpoint{7.073318in}{2.011865in}}{\pgfqpoint{7.073318in}{2.006041in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{2.000217in}}{\pgfqpoint{7.075632in}{1.994631in}}{\pgfqpoint{7.079750in}{1.990513in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.986394in}}{\pgfqpoint{7.089454in}{1.984081in}}{\pgfqpoint{7.095278in}{1.984081in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.984081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.789902in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.789902in}}{\pgfqpoint{6.992903in}{0.792216in}}{\pgfqpoint{6.997021in}{0.796334in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.800452in}}{\pgfqpoint{7.003453in}{0.806038in}}{\pgfqpoint{7.003453in}{0.811862in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.817686in}}{\pgfqpoint{7.001139in}{0.823272in}}{\pgfqpoint{6.997021in}{0.827390in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.831509in}}{\pgfqpoint{6.987317in}{0.833822in}}{\pgfqpoint{6.981493in}{0.833822in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.833822in}}{\pgfqpoint{6.970083in}{0.831509in}}{\pgfqpoint{6.965965in}{0.827390in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.823272in}}{\pgfqpoint{6.959533in}{0.817686in}}{\pgfqpoint{6.959533in}{0.811862in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.806038in}}{\pgfqpoint{6.961847in}{0.800452in}}{\pgfqpoint{6.965965in}{0.796334in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.792216in}}{\pgfqpoint{6.975669in}{0.789902in}}{\pgfqpoint{6.981493in}{0.789902in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.789902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.016811in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.016811in}}{\pgfqpoint{7.083931in}{1.019125in}}{\pgfqpoint{7.088049in}{1.023243in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.027361in}}{\pgfqpoint{7.094481in}{1.032947in}}{\pgfqpoint{7.094481in}{1.038771in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.044595in}}{\pgfqpoint{7.092167in}{1.050182in}}{\pgfqpoint{7.088049in}{1.054300in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.058418in}}{\pgfqpoint{7.078345in}{1.060732in}}{\pgfqpoint{7.072521in}{1.060732in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.060732in}}{\pgfqpoint{7.061111in}{1.058418in}}{\pgfqpoint{7.056993in}{1.054300in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.050182in}}{\pgfqpoint{7.050561in}{1.044595in}}{\pgfqpoint{7.050561in}{1.038771in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.032947in}}{\pgfqpoint{7.052875in}{1.027361in}}{\pgfqpoint{7.056993in}{1.023243in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.019125in}}{\pgfqpoint{7.066697in}{1.016811in}}{\pgfqpoint{7.072521in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.016811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.265110in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.265110in}}{\pgfqpoint{6.970146in}{1.267424in}}{\pgfqpoint{6.974264in}{1.271542in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.275661in}}{\pgfqpoint{6.980696in}{1.281247in}}{\pgfqpoint{6.980696in}{1.287071in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.292895in}}{\pgfqpoint{6.978382in}{1.298481in}}{\pgfqpoint{6.974264in}{1.302599in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.306717in}}{\pgfqpoint{6.964560in}{1.309031in}}{\pgfqpoint{6.958736in}{1.309031in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.309031in}}{\pgfqpoint{6.947326in}{1.306717in}}{\pgfqpoint{6.943208in}{1.302599in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.298481in}}{\pgfqpoint{6.936776in}{1.292895in}}{\pgfqpoint{6.936776in}{1.287071in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.281247in}}{\pgfqpoint{6.939090in}{1.275661in}}{\pgfqpoint{6.943208in}{1.271542in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.267424in}}{\pgfqpoint{6.952912in}{1.265110in}}{\pgfqpoint{6.958736in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.265110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.776811in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.776811in}}{\pgfqpoint{7.982833in}{0.779124in}}{\pgfqpoint{7.986951in}{0.783243in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.787361in}}{\pgfqpoint{7.993383in}{0.792947in}}{\pgfqpoint{7.993383in}{0.798771in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.804595in}}{\pgfqpoint{7.991069in}{0.810181in}}{\pgfqpoint{7.986951in}{0.814299in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.818417in}}{\pgfqpoint{7.977247in}{0.820731in}}{\pgfqpoint{7.971423in}{0.820731in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.820731in}}{\pgfqpoint{7.960013in}{0.818417in}}{\pgfqpoint{7.955894in}{0.814299in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.810181in}}{\pgfqpoint{7.949462in}{0.804595in}}{\pgfqpoint{7.949462in}{0.798771in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.792947in}}{\pgfqpoint{7.951776in}{0.787361in}}{\pgfqpoint{7.955894in}{0.783243in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.779124in}}{\pgfqpoint{7.965599in}{0.776811in}}{\pgfqpoint{7.971423in}{0.776811in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.776811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.249534in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.249534in}}{\pgfqpoint{7.755263in}{1.251848in}}{\pgfqpoint{7.759381in}{1.255966in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.260084in}}{\pgfqpoint{7.765813in}{1.265670in}}{\pgfqpoint{7.765813in}{1.271494in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.277318in}}{\pgfqpoint{7.763499in}{1.282904in}}{\pgfqpoint{7.759381in}{1.287022in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.291140in}}{\pgfqpoint{7.749677in}{1.293454in}}{\pgfqpoint{7.743853in}{1.293454in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.293454in}}{\pgfqpoint{7.732443in}{1.291140in}}{\pgfqpoint{7.728324in}{1.287022in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.282904in}}{\pgfqpoint{7.721892in}{1.277318in}}{\pgfqpoint{7.721892in}{1.271494in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.265670in}}{\pgfqpoint{7.724206in}{1.260084in}}{\pgfqpoint{7.728324in}{1.255966in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.251848in}}{\pgfqpoint{7.738029in}{1.249534in}}{\pgfqpoint{7.743853in}{1.249534in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.249534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.898372in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.898372in}}{\pgfqpoint{7.402529in}{0.900686in}}{\pgfqpoint{7.406647in}{0.904805in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.908923in}}{\pgfqpoint{7.413079in}{0.914509in}}{\pgfqpoint{7.413079in}{0.920333in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.926157in}}{\pgfqpoint{7.410765in}{0.931743in}}{\pgfqpoint{7.406647in}{0.935861in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.939979in}}{\pgfqpoint{7.396943in}{0.942293in}}{\pgfqpoint{7.391119in}{0.942293in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.942293in}}{\pgfqpoint{7.379709in}{0.939979in}}{\pgfqpoint{7.375591in}{0.935861in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.931743in}}{\pgfqpoint{7.369159in}{0.926157in}}{\pgfqpoint{7.369159in}{0.920333in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.914509in}}{\pgfqpoint{7.371473in}{0.908923in}}{\pgfqpoint{7.375591in}{0.904805in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.900686in}}{\pgfqpoint{7.385295in}{0.898372in}}{\pgfqpoint{7.391119in}{0.898372in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.898372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.267295in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.267295in}}{\pgfqpoint{6.810847in}{1.269608in}}{\pgfqpoint{6.814965in}{1.273727in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.277845in}}{\pgfqpoint{6.821397in}{1.283431in}}{\pgfqpoint{6.821397in}{1.289255in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.295079in}}{\pgfqpoint{6.819083in}{1.300665in}}{\pgfqpoint{6.814965in}{1.304783in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.308901in}}{\pgfqpoint{6.805261in}{1.311215in}}{\pgfqpoint{6.799437in}{1.311215in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.311215in}}{\pgfqpoint{6.788027in}{1.308901in}}{\pgfqpoint{6.783909in}{1.304783in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.300665in}}{\pgfqpoint{6.777477in}{1.295079in}}{\pgfqpoint{6.777477in}{1.289255in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.283431in}}{\pgfqpoint{6.779791in}{1.277845in}}{\pgfqpoint{6.783909in}{1.273727in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.269608in}}{\pgfqpoint{6.793613in}{1.267295in}}{\pgfqpoint{6.799437in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.267295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.989692in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.989692in}}{\pgfqpoint{6.879118in}{1.992006in}}{\pgfqpoint{6.883236in}{1.996124in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{2.000243in}}{\pgfqpoint{6.889668in}{2.005829in}}{\pgfqpoint{6.889668in}{2.011653in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{2.017477in}}{\pgfqpoint{6.887354in}{2.023063in}}{\pgfqpoint{6.883236in}{2.027181in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{2.031299in}}{\pgfqpoint{6.873532in}{2.033613in}}{\pgfqpoint{6.867708in}{2.033613in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{2.033613in}}{\pgfqpoint{6.856298in}{2.031299in}}{\pgfqpoint{6.852180in}{2.027181in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{2.023063in}}{\pgfqpoint{6.845748in}{2.017477in}}{\pgfqpoint{6.845748in}{2.011653in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{2.005829in}}{\pgfqpoint{6.848062in}{2.000243in}}{\pgfqpoint{6.852180in}{1.996124in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.992006in}}{\pgfqpoint{6.861884in}{1.989692in}}{\pgfqpoint{6.867708in}{1.989692in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.989692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.261009in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.261009in}}{\pgfqpoint{7.891805in}{1.263323in}}{\pgfqpoint{7.895923in}{1.267441in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.271559in}}{\pgfqpoint{7.902355in}{1.277146in}}{\pgfqpoint{7.902355in}{1.282970in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.288794in}}{\pgfqpoint{7.900041in}{1.294380in}}{\pgfqpoint{7.895923in}{1.298498in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.302616in}}{\pgfqpoint{7.886219in}{1.304930in}}{\pgfqpoint{7.880395in}{1.304930in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.304930in}}{\pgfqpoint{7.868985in}{1.302616in}}{\pgfqpoint{7.864866in}{1.298498in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.294380in}}{\pgfqpoint{7.858434in}{1.288794in}}{\pgfqpoint{7.858434in}{1.282970in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.277146in}}{\pgfqpoint{7.860748in}{1.271559in}}{\pgfqpoint{7.864866in}{1.267441in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.263323in}}{\pgfqpoint{7.874571in}{1.261009in}}{\pgfqpoint{7.880395in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.261009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.273471in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.273471in}}{\pgfqpoint{6.526384in}{1.275785in}}{\pgfqpoint{6.530503in}{1.279903in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.284022in}}{\pgfqpoint{6.536935in}{1.289608in}}{\pgfqpoint{6.536935in}{1.295432in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.301256in}}{\pgfqpoint{6.534621in}{1.306842in}}{\pgfqpoint{6.530503in}{1.310960in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.315078in}}{\pgfqpoint{6.520798in}{1.317392in}}{\pgfqpoint{6.514974in}{1.317392in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.317392in}}{\pgfqpoint{6.503564in}{1.315078in}}{\pgfqpoint{6.499446in}{1.310960in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.306842in}}{\pgfqpoint{6.493014in}{1.301256in}}{\pgfqpoint{6.493014in}{1.295432in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.289608in}}{\pgfqpoint{6.495328in}{1.284022in}}{\pgfqpoint{6.499446in}{1.279903in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.275785in}}{\pgfqpoint{6.509150in}{1.273471in}}{\pgfqpoint{6.514974in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.273471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.788235,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.260163in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.260163in}}{\pgfqpoint{6.549141in}{1.262477in}}{\pgfqpoint{6.553260in}{1.266595in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.270714in}}{\pgfqpoint{6.559692in}{1.276300in}}{\pgfqpoint{6.559692in}{1.282124in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.287948in}}{\pgfqpoint{6.557378in}{1.293534in}}{\pgfqpoint{6.553260in}{1.297652in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.301770in}}{\pgfqpoint{6.543555in}{1.304084in}}{\pgfqpoint{6.537731in}{1.304084in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.304084in}}{\pgfqpoint{6.526321in}{1.301770in}}{\pgfqpoint{6.522203in}{1.297652in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.293534in}}{\pgfqpoint{6.515771in}{1.287948in}}{\pgfqpoint{6.515771in}{1.282124in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.276300in}}{\pgfqpoint{6.518085in}{1.270714in}}{\pgfqpoint{6.522203in}{1.266595in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.262477in}}{\pgfqpoint{6.531907in}{1.260163in}}{\pgfqpoint{6.537731in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.260163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.285811in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.285811in}}{\pgfqpoint{6.901875in}{1.288125in}}{\pgfqpoint{6.905993in}{1.292243in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{1.296361in}}{\pgfqpoint{6.912425in}{1.301948in}}{\pgfqpoint{6.912425in}{1.307771in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.313595in}}{\pgfqpoint{6.910111in}{1.319182in}}{\pgfqpoint{6.905993in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.327418in}}{\pgfqpoint{6.896289in}{1.329732in}}{\pgfqpoint{6.890465in}{1.329732in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.329732in}}{\pgfqpoint{6.879055in}{1.327418in}}{\pgfqpoint{6.874937in}{1.323300in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.319182in}}{\pgfqpoint{6.868505in}{1.313595in}}{\pgfqpoint{6.868505in}{1.307771in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.301948in}}{\pgfqpoint{6.870819in}{1.296361in}}{\pgfqpoint{6.874937in}{1.292243in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.288125in}}{\pgfqpoint{6.884641in}{1.285811in}}{\pgfqpoint{6.890465in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.285811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.281226in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.281226in}}{\pgfqpoint{7.823534in}{1.283540in}}{\pgfqpoint{7.827652in}{1.287658in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.291776in}}{\pgfqpoint{7.834084in}{1.297362in}}{\pgfqpoint{7.834084in}{1.303186in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.309010in}}{\pgfqpoint{7.831770in}{1.314596in}}{\pgfqpoint{7.827652in}{1.318714in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.322833in}}{\pgfqpoint{7.817948in}{1.325147in}}{\pgfqpoint{7.812124in}{1.325147in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.325147in}}{\pgfqpoint{7.800714in}{1.322833in}}{\pgfqpoint{7.796595in}{1.318714in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.314596in}}{\pgfqpoint{7.790163in}{1.309010in}}{\pgfqpoint{7.790163in}{1.303186in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.297362in}}{\pgfqpoint{7.792477in}{1.291776in}}{\pgfqpoint{7.796595in}{1.287658in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.283540in}}{\pgfqpoint{7.806300in}{1.281226in}}{\pgfqpoint{7.812124in}{1.281226in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.281226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.022385in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.022385in}}{\pgfqpoint{7.072553in}{1.024699in}}{\pgfqpoint{7.076671in}{1.028817in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.032936in}}{\pgfqpoint{7.083103in}{1.038522in}}{\pgfqpoint{7.083103in}{1.044346in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.050170in}}{\pgfqpoint{7.080789in}{1.055756in}}{\pgfqpoint{7.076671in}{1.059874in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.063992in}}{\pgfqpoint{7.066966in}{1.066306in}}{\pgfqpoint{7.061142in}{1.066306in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.066306in}}{\pgfqpoint{7.049732in}{1.063992in}}{\pgfqpoint{7.045614in}{1.059874in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.055756in}}{\pgfqpoint{7.039182in}{1.050170in}}{\pgfqpoint{7.039182in}{1.044346in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.038522in}}{\pgfqpoint{7.041496in}{1.032936in}}{\pgfqpoint{7.045614in}{1.028817in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.024699in}}{\pgfqpoint{7.055319in}{1.022385in}}{\pgfqpoint{7.061142in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.022385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.258533in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.258533in}}{\pgfqpoint{7.994211in}{1.260847in}}{\pgfqpoint{7.998329in}{1.264965in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.269083in}}{\pgfqpoint{8.004761in}{1.274669in}}{\pgfqpoint{8.004761in}{1.280493in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.286317in}}{\pgfqpoint{8.002448in}{1.291903in}}{\pgfqpoint{7.998329in}{1.296021in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.300140in}}{\pgfqpoint{7.988625in}{1.302454in}}{\pgfqpoint{7.982801in}{1.302454in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.302454in}}{\pgfqpoint{7.971391in}{1.300140in}}{\pgfqpoint{7.967273in}{1.296021in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.291903in}}{\pgfqpoint{7.960841in}{1.286317in}}{\pgfqpoint{7.960841in}{1.280493in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.274669in}}{\pgfqpoint{7.963155in}{1.269083in}}{\pgfqpoint{7.967273in}{1.264965in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.260847in}}{\pgfqpoint{7.976977in}{1.258533in}}{\pgfqpoint{7.982801in}{1.258533in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.258533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.764172in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.764172in}}{\pgfqpoint{7.618721in}{0.766486in}}{\pgfqpoint{7.622839in}{0.770604in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.774722in}}{\pgfqpoint{7.629271in}{0.780308in}}{\pgfqpoint{7.629271in}{0.786132in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.791956in}}{\pgfqpoint{7.626957in}{0.797542in}}{\pgfqpoint{7.622839in}{0.801660in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.805778in}}{\pgfqpoint{7.613135in}{0.808092in}}{\pgfqpoint{7.607311in}{0.808092in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.808092in}}{\pgfqpoint{7.595900in}{0.805778in}}{\pgfqpoint{7.591782in}{0.801660in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.797542in}}{\pgfqpoint{7.585350in}{0.791956in}}{\pgfqpoint{7.585350in}{0.786132in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.780308in}}{\pgfqpoint{7.587664in}{0.774722in}}{\pgfqpoint{7.591782in}{0.770604in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.766486in}}{\pgfqpoint{7.601487in}{0.764172in}}{\pgfqpoint{7.607311in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.764172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.264636in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.264636in}}{\pgfqpoint{7.834912in}{1.266950in}}{\pgfqpoint{7.839030in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.275186in}}{\pgfqpoint{7.845462in}{1.280772in}}{\pgfqpoint{7.845462in}{1.286596in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.292420in}}{\pgfqpoint{7.843149in}{1.298006in}}{\pgfqpoint{7.839030in}{1.302124in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.306242in}}{\pgfqpoint{7.829326in}{1.308556in}}{\pgfqpoint{7.823502in}{1.308556in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.308556in}}{\pgfqpoint{7.812092in}{1.306242in}}{\pgfqpoint{7.807974in}{1.302124in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.298006in}}{\pgfqpoint{7.801542in}{1.292420in}}{\pgfqpoint{7.801542in}{1.286596in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.280772in}}{\pgfqpoint{7.803856in}{1.275186in}}{\pgfqpoint{7.807974in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.266950in}}{\pgfqpoint{7.817678in}{1.264636in}}{\pgfqpoint{7.823502in}{1.264636in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.264636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.281254in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.281254in}}{\pgfqpoint{7.311501in}{1.283568in}}{\pgfqpoint{7.315619in}{1.287686in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.291804in}}{\pgfqpoint{7.322051in}{1.297390in}}{\pgfqpoint{7.322051in}{1.303214in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.309038in}}{\pgfqpoint{7.319737in}{1.314624in}}{\pgfqpoint{7.315619in}{1.318742in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.322860in}}{\pgfqpoint{7.305915in}{1.325174in}}{\pgfqpoint{7.300091in}{1.325174in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.325174in}}{\pgfqpoint{7.288681in}{1.322860in}}{\pgfqpoint{7.284563in}{1.318742in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.314624in}}{\pgfqpoint{7.278131in}{1.309038in}}{\pgfqpoint{7.278131in}{1.303214in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.297390in}}{\pgfqpoint{7.280445in}{1.291804in}}{\pgfqpoint{7.284563in}{1.287686in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.283568in}}{\pgfqpoint{7.294267in}{1.281254in}}{\pgfqpoint{7.300091in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.281254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.787235in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.787235in}}{\pgfqpoint{6.492249in}{0.789549in}}{\pgfqpoint{6.496367in}{0.793667in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.797785in}}{\pgfqpoint{6.502799in}{0.803371in}}{\pgfqpoint{6.502799in}{0.809195in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.815019in}}{\pgfqpoint{6.500485in}{0.820605in}}{\pgfqpoint{6.496367in}{0.824723in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.828841in}}{\pgfqpoint{6.486663in}{0.831155in}}{\pgfqpoint{6.480839in}{0.831155in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.831155in}}{\pgfqpoint{6.469429in}{0.828841in}}{\pgfqpoint{6.465311in}{0.824723in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.820605in}}{\pgfqpoint{6.458879in}{0.815019in}}{\pgfqpoint{6.458879in}{0.809195in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.803371in}}{\pgfqpoint{6.461192in}{0.797785in}}{\pgfqpoint{6.465311in}{0.793667in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.789549in}}{\pgfqpoint{6.475015in}{0.787235in}}{\pgfqpoint{6.480839in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.787235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.032681in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.032681in}}{\pgfqpoint{7.152202in}{1.034995in}}{\pgfqpoint{7.156320in}{1.039113in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.043231in}}{\pgfqpoint{7.162752in}{1.048817in}}{\pgfqpoint{7.162752in}{1.054641in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.060465in}}{\pgfqpoint{7.160438in}{1.066051in}}{\pgfqpoint{7.156320in}{1.070170in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.074288in}}{\pgfqpoint{7.146616in}{1.076602in}}{\pgfqpoint{7.140792in}{1.076602in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.076602in}}{\pgfqpoint{7.129382in}{1.074288in}}{\pgfqpoint{7.125264in}{1.070170in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.066051in}}{\pgfqpoint{7.118832in}{1.060465in}}{\pgfqpoint{7.118832in}{1.054641in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.048817in}}{\pgfqpoint{7.121146in}{1.043231in}}{\pgfqpoint{7.125264in}{1.039113in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.034995in}}{\pgfqpoint{7.134968in}{1.032681in}}{\pgfqpoint{7.140792in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.032681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.272540in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.272540in}}{\pgfqpoint{7.197716in}{1.274854in}}{\pgfqpoint{7.201834in}{1.278972in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.283090in}}{\pgfqpoint{7.208266in}{1.288676in}}{\pgfqpoint{7.208266in}{1.294500in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.300324in}}{\pgfqpoint{7.205952in}{1.305910in}}{\pgfqpoint{7.201834in}{1.310028in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.314147in}}{\pgfqpoint{7.192130in}{1.316460in}}{\pgfqpoint{7.186306in}{1.316460in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.316460in}}{\pgfqpoint{7.174896in}{1.314147in}}{\pgfqpoint{7.170778in}{1.310028in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.305910in}}{\pgfqpoint{7.164346in}{1.300324in}}{\pgfqpoint{7.164346in}{1.294500in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.288676in}}{\pgfqpoint{7.166660in}{1.283090in}}{\pgfqpoint{7.170778in}{1.278972in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.274854in}}{\pgfqpoint{7.180482in}{1.272540in}}{\pgfqpoint{7.186306in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.272540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.279017in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.279017in}}{\pgfqpoint{6.776712in}{1.281331in}}{\pgfqpoint{6.780830in}{1.285449in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.289568in}}{\pgfqpoint{6.787262in}{1.295154in}}{\pgfqpoint{6.787262in}{1.300978in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.306802in}}{\pgfqpoint{6.784948in}{1.312388in}}{\pgfqpoint{6.780830in}{1.316506in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.320624in}}{\pgfqpoint{6.771125in}{1.322938in}}{\pgfqpoint{6.765301in}{1.322938in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.322938in}}{\pgfqpoint{6.753891in}{1.320624in}}{\pgfqpoint{6.749773in}{1.316506in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.312388in}}{\pgfqpoint{6.743341in}{1.306802in}}{\pgfqpoint{6.743341in}{1.300978in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.295154in}}{\pgfqpoint{6.745655in}{1.289568in}}{\pgfqpoint{6.749773in}{1.285449in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.281331in}}{\pgfqpoint{6.759477in}{1.279017in}}{\pgfqpoint{6.765301in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.279017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{1.024376in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{1.024376in}}{\pgfqpoint{6.480870in}{1.026690in}}{\pgfqpoint{6.484989in}{1.030808in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{1.034926in}}{\pgfqpoint{6.491421in}{1.040512in}}{\pgfqpoint{6.491421in}{1.046336in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.052160in}}{\pgfqpoint{6.489107in}{1.057747in}}{\pgfqpoint{6.484989in}{1.061865in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.065983in}}{\pgfqpoint{6.475284in}{1.068297in}}{\pgfqpoint{6.469460in}{1.068297in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.068297in}}{\pgfqpoint{6.458050in}{1.065983in}}{\pgfqpoint{6.453932in}{1.061865in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.057747in}}{\pgfqpoint{6.447500in}{1.052160in}}{\pgfqpoint{6.447500in}{1.046336in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.040512in}}{\pgfqpoint{6.449814in}{1.034926in}}{\pgfqpoint{6.453932in}{1.030808in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{1.026690in}}{\pgfqpoint{6.463636in}{1.024376in}}{\pgfqpoint{6.469460in}{1.024376in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{1.024376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.279813in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.279813in}}{\pgfqpoint{7.721127in}{1.282126in}}{\pgfqpoint{7.725245in}{1.286245in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.290363in}}{\pgfqpoint{7.731677in}{1.295949in}}{\pgfqpoint{7.731677in}{1.301773in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.307597in}}{\pgfqpoint{7.729364in}{1.313183in}}{\pgfqpoint{7.725245in}{1.317301in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.321419in}}{\pgfqpoint{7.715541in}{1.323733in}}{\pgfqpoint{7.709717in}{1.323733in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.323733in}}{\pgfqpoint{7.698307in}{1.321419in}}{\pgfqpoint{7.694189in}{1.317301in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.313183in}}{\pgfqpoint{7.687757in}{1.307597in}}{\pgfqpoint{7.687757in}{1.301773in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.295949in}}{\pgfqpoint{7.690071in}{1.290363in}}{\pgfqpoint{7.694189in}{1.286245in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.282126in}}{\pgfqpoint{7.703893in}{1.279813in}}{\pgfqpoint{7.709717in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.279813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.499715in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.499715in}}{\pgfqpoint{7.311501in}{1.502028in}}{\pgfqpoint{7.315619in}{1.506147in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.510265in}}{\pgfqpoint{7.322051in}{1.515851in}}{\pgfqpoint{7.322051in}{1.521675in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.527499in}}{\pgfqpoint{7.319737in}{1.533085in}}{\pgfqpoint{7.315619in}{1.537203in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.541321in}}{\pgfqpoint{7.305915in}{1.543635in}}{\pgfqpoint{7.300091in}{1.543635in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.543635in}}{\pgfqpoint{7.288681in}{1.541321in}}{\pgfqpoint{7.284563in}{1.537203in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.533085in}}{\pgfqpoint{7.278131in}{1.527499in}}{\pgfqpoint{7.278131in}{1.521675in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.515851in}}{\pgfqpoint{7.280445in}{1.510265in}}{\pgfqpoint{7.284563in}{1.506147in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.502028in}}{\pgfqpoint{7.294267in}{1.499715in}}{\pgfqpoint{7.300091in}{1.499715in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.499715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.509639in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.509639in}}{\pgfqpoint{7.664235in}{1.511953in}}{\pgfqpoint{7.668353in}{1.516071in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.520189in}}{\pgfqpoint{7.674785in}{1.525775in}}{\pgfqpoint{7.674785in}{1.531599in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.537423in}}{\pgfqpoint{7.672471in}{1.543009in}}{\pgfqpoint{7.668353in}{1.547127in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.551246in}}{\pgfqpoint{7.658649in}{1.553559in}}{\pgfqpoint{7.652825in}{1.553559in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.553559in}}{\pgfqpoint{7.641414in}{1.551246in}}{\pgfqpoint{7.637296in}{1.547127in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.543009in}}{\pgfqpoint{7.630864in}{1.537423in}}{\pgfqpoint{7.630864in}{1.531599in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.525775in}}{\pgfqpoint{7.633178in}{1.520189in}}{\pgfqpoint{7.637296in}{1.516071in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.511953in}}{\pgfqpoint{7.647001in}{1.509639in}}{\pgfqpoint{7.652825in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.509639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.780392,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.281602in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.281602in}}{\pgfqpoint{7.937319in}{1.283916in}}{\pgfqpoint{7.941437in}{1.288034in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.292152in}}{\pgfqpoint{7.947869in}{1.297738in}}{\pgfqpoint{7.947869in}{1.303562in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.309386in}}{\pgfqpoint{7.945555in}{1.314972in}}{\pgfqpoint{7.941437in}{1.319090in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.323208in}}{\pgfqpoint{7.931733in}{1.325522in}}{\pgfqpoint{7.925909in}{1.325522in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.325522in}}{\pgfqpoint{7.914499in}{1.323208in}}{\pgfqpoint{7.910380in}{1.319090in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.314972in}}{\pgfqpoint{7.903948in}{1.309386in}}{\pgfqpoint{7.903948in}{1.303562in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.297738in}}{\pgfqpoint{7.906262in}{1.292152in}}{\pgfqpoint{7.910380in}{1.288034in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.283916in}}{\pgfqpoint{7.920085in}{1.281602in}}{\pgfqpoint{7.925909in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.281602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.258366in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.258366in}}{\pgfqpoint{7.618721in}{1.260680in}}{\pgfqpoint{7.622839in}{1.264798in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.268916in}}{\pgfqpoint{7.629271in}{1.274503in}}{\pgfqpoint{7.629271in}{1.280327in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.286150in}}{\pgfqpoint{7.626957in}{1.291737in}}{\pgfqpoint{7.622839in}{1.295855in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.299973in}}{\pgfqpoint{7.613135in}{1.302287in}}{\pgfqpoint{7.607311in}{1.302287in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.302287in}}{\pgfqpoint{7.595900in}{1.299973in}}{\pgfqpoint{7.591782in}{1.295855in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.291737in}}{\pgfqpoint{7.585350in}{1.286150in}}{\pgfqpoint{7.585350in}{1.280327in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.274503in}}{\pgfqpoint{7.587664in}{1.268916in}}{\pgfqpoint{7.591782in}{1.264798in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.260680in}}{\pgfqpoint{7.601487in}{1.258366in}}{\pgfqpoint{7.607311in}{1.258366in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.258366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.273830in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.273830in}}{\pgfqpoint{6.788090in}{1.276144in}}{\pgfqpoint{6.792208in}{1.280262in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.284380in}}{\pgfqpoint{6.798640in}{1.289966in}}{\pgfqpoint{6.798640in}{1.295790in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.301614in}}{\pgfqpoint{6.796326in}{1.307200in}}{\pgfqpoint{6.792208in}{1.311318in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.315436in}}{\pgfqpoint{6.782504in}{1.317750in}}{\pgfqpoint{6.776680in}{1.317750in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.317750in}}{\pgfqpoint{6.765270in}{1.315436in}}{\pgfqpoint{6.761152in}{1.311318in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.307200in}}{\pgfqpoint{6.754720in}{1.301614in}}{\pgfqpoint{6.754720in}{1.295790in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.289966in}}{\pgfqpoint{6.757034in}{1.284380in}}{\pgfqpoint{6.761152in}{1.280262in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.276144in}}{\pgfqpoint{6.770856in}{1.273830in}}{\pgfqpoint{6.776680in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.273830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.246768in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.246768in}}{\pgfqpoint{7.812155in}{1.249082in}}{\pgfqpoint{7.816273in}{1.253200in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.257318in}}{\pgfqpoint{7.822705in}{1.262905in}}{\pgfqpoint{7.822705in}{1.268728in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.274552in}}{\pgfqpoint{7.820392in}{1.280139in}}{\pgfqpoint{7.816273in}{1.284257in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.288375in}}{\pgfqpoint{7.806569in}{1.290689in}}{\pgfqpoint{7.800745in}{1.290689in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.290689in}}{\pgfqpoint{7.789335in}{1.288375in}}{\pgfqpoint{7.785217in}{1.284257in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.280139in}}{\pgfqpoint{7.778785in}{1.274552in}}{\pgfqpoint{7.778785in}{1.268728in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.262905in}}{\pgfqpoint{7.781099in}{1.257318in}}{\pgfqpoint{7.785217in}{1.253200in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.249082in}}{\pgfqpoint{7.794921in}{1.246768in}}{\pgfqpoint{7.800745in}{1.246768in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.246768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.989230in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.989230in}}{\pgfqpoint{6.799469in}{0.991544in}}{\pgfqpoint{6.803587in}{0.995662in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.999780in}}{\pgfqpoint{6.810019in}{1.005366in}}{\pgfqpoint{6.810019in}{1.011190in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.017014in}}{\pgfqpoint{6.807705in}{1.022600in}}{\pgfqpoint{6.803587in}{1.026718in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.030837in}}{\pgfqpoint{6.793882in}{1.033150in}}{\pgfqpoint{6.788058in}{1.033150in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.033150in}}{\pgfqpoint{6.776648in}{1.030837in}}{\pgfqpoint{6.772530in}{1.026718in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.022600in}}{\pgfqpoint{6.766098in}{1.017014in}}{\pgfqpoint{6.766098in}{1.011190in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{1.005366in}}{\pgfqpoint{6.768412in}{0.999780in}}{\pgfqpoint{6.772530in}{0.995662in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.991544in}}{\pgfqpoint{6.782234in}{0.989230in}}{\pgfqpoint{6.788058in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.989230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.129231in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.129231in}}{\pgfqpoint{6.890497in}{1.131545in}}{\pgfqpoint{6.894615in}{1.135663in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.139782in}}{\pgfqpoint{6.901047in}{1.145368in}}{\pgfqpoint{6.901047in}{1.151192in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.157016in}}{\pgfqpoint{6.898733in}{1.162602in}}{\pgfqpoint{6.894615in}{1.166720in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.170838in}}{\pgfqpoint{6.884910in}{1.173152in}}{\pgfqpoint{6.879086in}{1.173152in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.173152in}}{\pgfqpoint{6.867676in}{1.170838in}}{\pgfqpoint{6.863558in}{1.166720in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.162602in}}{\pgfqpoint{6.857126in}{1.157016in}}{\pgfqpoint{6.857126in}{1.151192in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.145368in}}{\pgfqpoint{6.859440in}{1.139782in}}{\pgfqpoint{6.863558in}{1.135663in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.131545in}}{\pgfqpoint{6.873263in}{1.129231in}}{\pgfqpoint{6.879086in}{1.129231in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.129231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.982004in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.982004in}}{\pgfqpoint{6.958768in}{1.984318in}}{\pgfqpoint{6.962886in}{1.988436in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.992554in}}{\pgfqpoint{6.969318in}{1.998140in}}{\pgfqpoint{6.969318in}{2.003964in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{2.009788in}}{\pgfqpoint{6.967004in}{2.015374in}}{\pgfqpoint{6.962886in}{2.019492in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{2.023611in}}{\pgfqpoint{6.953181in}{2.025924in}}{\pgfqpoint{6.947357in}{2.025924in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{2.025924in}}{\pgfqpoint{6.935947in}{2.023611in}}{\pgfqpoint{6.931829in}{2.019492in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{2.015374in}}{\pgfqpoint{6.925397in}{2.009788in}}{\pgfqpoint{6.925397in}{2.003964in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.998140in}}{\pgfqpoint{6.927711in}{1.992554in}}{\pgfqpoint{6.931829in}{1.988436in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.984318in}}{\pgfqpoint{6.941534in}{1.982004in}}{\pgfqpoint{6.947357in}{1.982004in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.982004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.030968in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.030968in}}{\pgfqpoint{7.755263in}{1.033282in}}{\pgfqpoint{7.759381in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.041518in}}{\pgfqpoint{7.765813in}{1.047104in}}{\pgfqpoint{7.765813in}{1.052928in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.058752in}}{\pgfqpoint{7.763499in}{1.064339in}}{\pgfqpoint{7.759381in}{1.068457in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.072575in}}{\pgfqpoint{7.749677in}{1.074889in}}{\pgfqpoint{7.743853in}{1.074889in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.074889in}}{\pgfqpoint{7.732443in}{1.072575in}}{\pgfqpoint{7.728324in}{1.068457in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.064339in}}{\pgfqpoint{7.721892in}{1.058752in}}{\pgfqpoint{7.721892in}{1.052928in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.047104in}}{\pgfqpoint{7.724206in}{1.041518in}}{\pgfqpoint{7.728324in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.033282in}}{\pgfqpoint{7.738029in}{1.030968in}}{\pgfqpoint{7.743853in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.030968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.044793in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.044793in}}{\pgfqpoint{7.425286in}{1.047107in}}{\pgfqpoint{7.429404in}{1.051225in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{1.055343in}}{\pgfqpoint{7.435836in}{1.060929in}}{\pgfqpoint{7.435836in}{1.066753in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.072577in}}{\pgfqpoint{7.433522in}{1.078163in}}{\pgfqpoint{7.429404in}{1.082282in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.086400in}}{\pgfqpoint{7.419700in}{1.088714in}}{\pgfqpoint{7.413876in}{1.088714in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.088714in}}{\pgfqpoint{7.402466in}{1.086400in}}{\pgfqpoint{7.398348in}{1.082282in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.078163in}}{\pgfqpoint{7.391916in}{1.072577in}}{\pgfqpoint{7.391916in}{1.066753in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{1.060929in}}{\pgfqpoint{7.394230in}{1.055343in}}{\pgfqpoint{7.398348in}{1.051225in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.047107in}}{\pgfqpoint{7.408052in}{1.044793in}}{\pgfqpoint{7.413876in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.044793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.260016in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.260016in}}{\pgfqpoint{7.971454in}{1.262330in}}{\pgfqpoint{7.975572in}{1.266448in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.270567in}}{\pgfqpoint{7.982004in}{1.276153in}}{\pgfqpoint{7.982004in}{1.281977in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.287801in}}{\pgfqpoint{7.979691in}{1.293387in}}{\pgfqpoint{7.975572in}{1.297505in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.301623in}}{\pgfqpoint{7.965868in}{1.303937in}}{\pgfqpoint{7.960044in}{1.303937in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.303937in}}{\pgfqpoint{7.948634in}{1.301623in}}{\pgfqpoint{7.944516in}{1.297505in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.293387in}}{\pgfqpoint{7.938084in}{1.287801in}}{\pgfqpoint{7.938084in}{1.281977in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.276153in}}{\pgfqpoint{7.940398in}{1.270567in}}{\pgfqpoint{7.944516in}{1.266448in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.262330in}}{\pgfqpoint{7.954220in}{1.260016in}}{\pgfqpoint{7.960044in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.260016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.038066in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.038066in}}{\pgfqpoint{7.436665in}{1.040380in}}{\pgfqpoint{7.440783in}{1.044498in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{1.048617in}}{\pgfqpoint{7.447215in}{1.054203in}}{\pgfqpoint{7.447215in}{1.060027in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.065851in}}{\pgfqpoint{7.444901in}{1.071437in}}{\pgfqpoint{7.440783in}{1.075555in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.079673in}}{\pgfqpoint{7.431078in}{1.081987in}}{\pgfqpoint{7.425255in}{1.081987in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.081987in}}{\pgfqpoint{7.413844in}{1.079673in}}{\pgfqpoint{7.409726in}{1.075555in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.071437in}}{\pgfqpoint{7.403294in}{1.065851in}}{\pgfqpoint{7.403294in}{1.060027in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.054203in}}{\pgfqpoint{7.405608in}{1.048617in}}{\pgfqpoint{7.409726in}{1.044498in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.040380in}}{\pgfqpoint{7.419431in}{1.038066in}}{\pgfqpoint{7.425255in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.038066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.251215in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.251215in}}{\pgfqpoint{7.948697in}{1.253529in}}{\pgfqpoint{7.952815in}{1.257647in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.261765in}}{\pgfqpoint{7.959247in}{1.267351in}}{\pgfqpoint{7.959247in}{1.273175in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.278999in}}{\pgfqpoint{7.956934in}{1.284585in}}{\pgfqpoint{7.952815in}{1.288704in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.292822in}}{\pgfqpoint{7.943111in}{1.295136in}}{\pgfqpoint{7.937287in}{1.295136in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.295136in}}{\pgfqpoint{7.925877in}{1.292822in}}{\pgfqpoint{7.921759in}{1.288704in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.284585in}}{\pgfqpoint{7.915327in}{1.278999in}}{\pgfqpoint{7.915327in}{1.273175in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.267351in}}{\pgfqpoint{7.917641in}{1.261765in}}{\pgfqpoint{7.921759in}{1.257647in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.253529in}}{\pgfqpoint{7.931463in}{1.251215in}}{\pgfqpoint{7.937287in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.251215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.022918in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.022918in}}{\pgfqpoint{6.731198in}{1.025232in}}{\pgfqpoint{6.735316in}{1.029350in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.033469in}}{\pgfqpoint{6.741748in}{1.039055in}}{\pgfqpoint{6.741748in}{1.044879in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.050703in}}{\pgfqpoint{6.739434in}{1.056289in}}{\pgfqpoint{6.735316in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.064525in}}{\pgfqpoint{6.725611in}{1.066839in}}{\pgfqpoint{6.719787in}{1.066839in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.066839in}}{\pgfqpoint{6.708377in}{1.064525in}}{\pgfqpoint{6.704259in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.056289in}}{\pgfqpoint{6.697827in}{1.050703in}}{\pgfqpoint{6.697827in}{1.044879in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.039055in}}{\pgfqpoint{6.700141in}{1.033469in}}{\pgfqpoint{6.704259in}{1.029350in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.025232in}}{\pgfqpoint{6.713963in}{1.022918in}}{\pgfqpoint{6.719787in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.022918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.781183in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.781183in}}{\pgfqpoint{6.719819in}{0.783497in}}{\pgfqpoint{6.723937in}{0.787615in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.791733in}}{\pgfqpoint{6.730369in}{0.797319in}}{\pgfqpoint{6.730369in}{0.803143in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.808967in}}{\pgfqpoint{6.728055in}{0.814553in}}{\pgfqpoint{6.723937in}{0.818671in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.822789in}}{\pgfqpoint{6.714233in}{0.825103in}}{\pgfqpoint{6.708409in}{0.825103in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.825103in}}{\pgfqpoint{6.696999in}{0.822789in}}{\pgfqpoint{6.692881in}{0.818671in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.814553in}}{\pgfqpoint{6.686449in}{0.808967in}}{\pgfqpoint{6.686449in}{0.803143in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.797319in}}{\pgfqpoint{6.688763in}{0.791733in}}{\pgfqpoint{6.692881in}{0.787615in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.783497in}}{\pgfqpoint{6.702585in}{0.781183in}}{\pgfqpoint{6.708409in}{0.781183in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.781183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.248853in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.248853in}}{\pgfqpoint{7.573207in}{1.251167in}}{\pgfqpoint{7.577325in}{1.255285in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.259403in}}{\pgfqpoint{7.583757in}{1.264989in}}{\pgfqpoint{7.583757in}{1.270813in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.276637in}}{\pgfqpoint{7.581443in}{1.282223in}}{\pgfqpoint{7.577325in}{1.286341in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.290459in}}{\pgfqpoint{7.567621in}{1.292773in}}{\pgfqpoint{7.561797in}{1.292773in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.292773in}}{\pgfqpoint{7.550386in}{1.290459in}}{\pgfqpoint{7.546268in}{1.286341in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.282223in}}{\pgfqpoint{7.539836in}{1.276637in}}{\pgfqpoint{7.539836in}{1.270813in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.264989in}}{\pgfqpoint{7.542150in}{1.259403in}}{\pgfqpoint{7.546268in}{1.255285in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.251167in}}{\pgfqpoint{7.555973in}{1.248853in}}{\pgfqpoint{7.561797in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.248853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.276226in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.276226in}}{\pgfqpoint{7.982833in}{1.278540in}}{\pgfqpoint{7.986951in}{1.282658in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.286776in}}{\pgfqpoint{7.993383in}{1.292362in}}{\pgfqpoint{7.993383in}{1.298186in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.304010in}}{\pgfqpoint{7.991069in}{1.309596in}}{\pgfqpoint{7.986951in}{1.313715in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.317833in}}{\pgfqpoint{7.977247in}{1.320147in}}{\pgfqpoint{7.971423in}{1.320147in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.320147in}}{\pgfqpoint{7.960013in}{1.317833in}}{\pgfqpoint{7.955894in}{1.313715in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.309596in}}{\pgfqpoint{7.949462in}{1.304010in}}{\pgfqpoint{7.949462in}{1.298186in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.292362in}}{\pgfqpoint{7.951776in}{1.286776in}}{\pgfqpoint{7.955894in}{1.282658in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.278540in}}{\pgfqpoint{7.965599in}{1.276226in}}{\pgfqpoint{7.971423in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.276226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{1.286390in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{1.286390in}}{\pgfqpoint{7.072553in}{1.288704in}}{\pgfqpoint{7.076671in}{1.292822in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{1.296940in}}{\pgfqpoint{7.083103in}{1.302527in}}{\pgfqpoint{7.083103in}{1.308351in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.314174in}}{\pgfqpoint{7.080789in}{1.319761in}}{\pgfqpoint{7.076671in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.327997in}}{\pgfqpoint{7.066966in}{1.330311in}}{\pgfqpoint{7.061142in}{1.330311in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.330311in}}{\pgfqpoint{7.049732in}{1.327997in}}{\pgfqpoint{7.045614in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.319761in}}{\pgfqpoint{7.039182in}{1.314174in}}{\pgfqpoint{7.039182in}{1.308351in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.302527in}}{\pgfqpoint{7.041496in}{1.296940in}}{\pgfqpoint{7.045614in}{1.292822in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{1.288704in}}{\pgfqpoint{7.055319in}{1.286390in}}{\pgfqpoint{7.061142in}{1.286390in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.286390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.034429in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.034429in}}{\pgfqpoint{7.994211in}{1.036743in}}{\pgfqpoint{7.998329in}{1.040861in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.044979in}}{\pgfqpoint{8.004761in}{1.050566in}}{\pgfqpoint{8.004761in}{1.056390in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.062213in}}{\pgfqpoint{8.002448in}{1.067800in}}{\pgfqpoint{7.998329in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.076036in}}{\pgfqpoint{7.988625in}{1.078350in}}{\pgfqpoint{7.982801in}{1.078350in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.078350in}}{\pgfqpoint{7.971391in}{1.076036in}}{\pgfqpoint{7.967273in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.067800in}}{\pgfqpoint{7.960841in}{1.062213in}}{\pgfqpoint{7.960841in}{1.056390in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.050566in}}{\pgfqpoint{7.963155in}{1.044979in}}{\pgfqpoint{7.967273in}{1.040861in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.036743in}}{\pgfqpoint{7.976977in}{1.034429in}}{\pgfqpoint{7.982801in}{1.034429in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.034429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.020297in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.020297in}}{\pgfqpoint{7.140824in}{1.022611in}}{\pgfqpoint{7.144942in}{1.026729in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.030847in}}{\pgfqpoint{7.151374in}{1.036433in}}{\pgfqpoint{7.151374in}{1.042257in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.048081in}}{\pgfqpoint{7.149060in}{1.053667in}}{\pgfqpoint{7.144942in}{1.057785in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.061903in}}{\pgfqpoint{7.135237in}{1.064217in}}{\pgfqpoint{7.129413in}{1.064217in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.064217in}}{\pgfqpoint{7.118003in}{1.061903in}}{\pgfqpoint{7.113885in}{1.057785in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.053667in}}{\pgfqpoint{7.107453in}{1.048081in}}{\pgfqpoint{7.107453in}{1.042257in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{1.036433in}}{\pgfqpoint{7.109767in}{1.030847in}}{\pgfqpoint{7.113885in}{1.026729in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.022611in}}{\pgfqpoint{7.123590in}{1.020297in}}{\pgfqpoint{7.129413in}{1.020297in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.020297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.036880in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.036880in}}{\pgfqpoint{7.607342in}{1.039194in}}{\pgfqpoint{7.611460in}{1.043312in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.047430in}}{\pgfqpoint{7.617892in}{1.053016in}}{\pgfqpoint{7.617892in}{1.058840in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.064664in}}{\pgfqpoint{7.615578in}{1.070250in}}{\pgfqpoint{7.611460in}{1.074368in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.078487in}}{\pgfqpoint{7.601756in}{1.080800in}}{\pgfqpoint{7.595932in}{1.080800in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.080800in}}{\pgfqpoint{7.584522in}{1.078487in}}{\pgfqpoint{7.580404in}{1.074368in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.070250in}}{\pgfqpoint{7.573972in}{1.064664in}}{\pgfqpoint{7.573972in}{1.058840in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.053016in}}{\pgfqpoint{7.576286in}{1.047430in}}{\pgfqpoint{7.580404in}{1.043312in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.039194in}}{\pgfqpoint{7.590108in}{1.036880in}}{\pgfqpoint{7.595932in}{1.036880in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.036880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.046130in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.046130in}}{\pgfqpoint{7.584585in}{1.048444in}}{\pgfqpoint{7.588703in}{1.052562in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{1.056680in}}{\pgfqpoint{7.595135in}{1.062266in}}{\pgfqpoint{7.595135in}{1.068090in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.073914in}}{\pgfqpoint{7.592821in}{1.079500in}}{\pgfqpoint{7.588703in}{1.083619in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.087737in}}{\pgfqpoint{7.578999in}{1.090051in}}{\pgfqpoint{7.573175in}{1.090051in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.090051in}}{\pgfqpoint{7.561765in}{1.087737in}}{\pgfqpoint{7.557647in}{1.083619in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.079500in}}{\pgfqpoint{7.551215in}{1.073914in}}{\pgfqpoint{7.551215in}{1.068090in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.062266in}}{\pgfqpoint{7.553529in}{1.056680in}}{\pgfqpoint{7.557647in}{1.052562in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.048444in}}{\pgfqpoint{7.567351in}{1.046130in}}{\pgfqpoint{7.573175in}{1.046130in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.046130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.706889in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.706889in}}{\pgfqpoint{6.776712in}{0.709203in}}{\pgfqpoint{6.780830in}{0.713321in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.717439in}}{\pgfqpoint{6.787262in}{0.723026in}}{\pgfqpoint{6.787262in}{0.728850in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.734673in}}{\pgfqpoint{6.784948in}{0.740260in}}{\pgfqpoint{6.780830in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.748496in}}{\pgfqpoint{6.771125in}{0.750810in}}{\pgfqpoint{6.765301in}{0.750810in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.750810in}}{\pgfqpoint{6.753891in}{0.748496in}}{\pgfqpoint{6.749773in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.740260in}}{\pgfqpoint{6.743341in}{0.734673in}}{\pgfqpoint{6.743341in}{0.728850in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.723026in}}{\pgfqpoint{6.745655in}{0.717439in}}{\pgfqpoint{6.749773in}{0.713321in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.709203in}}{\pgfqpoint{6.759477in}{0.706889in}}{\pgfqpoint{6.765301in}{0.706889in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.706889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.024713in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.024713in}}{\pgfqpoint{7.641478in}{1.027027in}}{\pgfqpoint{7.645596in}{1.031145in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.035263in}}{\pgfqpoint{7.652028in}{1.040849in}}{\pgfqpoint{7.652028in}{1.046673in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.052497in}}{\pgfqpoint{7.649714in}{1.058083in}}{\pgfqpoint{7.645596in}{1.062201in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.066319in}}{\pgfqpoint{7.635892in}{1.068633in}}{\pgfqpoint{7.630068in}{1.068633in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.068633in}}{\pgfqpoint{7.618657in}{1.066319in}}{\pgfqpoint{7.614539in}{1.062201in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.058083in}}{\pgfqpoint{7.608107in}{1.052497in}}{\pgfqpoint{7.608107in}{1.046673in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.040849in}}{\pgfqpoint{7.610421in}{1.035263in}}{\pgfqpoint{7.614539in}{1.031145in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.027027in}}{\pgfqpoint{7.624244in}{1.024713in}}{\pgfqpoint{7.630068in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.024713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.030400in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.030400in}}{\pgfqpoint{7.937319in}{1.032714in}}{\pgfqpoint{7.941437in}{1.036832in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.040951in}}{\pgfqpoint{7.947869in}{1.046537in}}{\pgfqpoint{7.947869in}{1.052361in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.058185in}}{\pgfqpoint{7.945555in}{1.063771in}}{\pgfqpoint{7.941437in}{1.067889in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.072007in}}{\pgfqpoint{7.931733in}{1.074321in}}{\pgfqpoint{7.925909in}{1.074321in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.074321in}}{\pgfqpoint{7.914499in}{1.072007in}}{\pgfqpoint{7.910380in}{1.067889in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.063771in}}{\pgfqpoint{7.903948in}{1.058185in}}{\pgfqpoint{7.903948in}{1.052361in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.046537in}}{\pgfqpoint{7.906262in}{1.040951in}}{\pgfqpoint{7.910380in}{1.036832in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.032714in}}{\pgfqpoint{7.920085in}{1.030400in}}{\pgfqpoint{7.925909in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.030400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.027306in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.027306in}}{\pgfqpoint{7.129445in}{1.029620in}}{\pgfqpoint{7.133563in}{1.033738in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.037856in}}{\pgfqpoint{7.139995in}{1.043442in}}{\pgfqpoint{7.139995in}{1.049266in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.055090in}}{\pgfqpoint{7.137681in}{1.060676in}}{\pgfqpoint{7.133563in}{1.064794in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.068912in}}{\pgfqpoint{7.123859in}{1.071226in}}{\pgfqpoint{7.118035in}{1.071226in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.071226in}}{\pgfqpoint{7.106625in}{1.068912in}}{\pgfqpoint{7.102507in}{1.064794in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.060676in}}{\pgfqpoint{7.096075in}{1.055090in}}{\pgfqpoint{7.096075in}{1.049266in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.043442in}}{\pgfqpoint{7.098389in}{1.037856in}}{\pgfqpoint{7.102507in}{1.033738in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.029620in}}{\pgfqpoint{7.112211in}{1.027306in}}{\pgfqpoint{7.118035in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.027306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.988434in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.988434in}}{\pgfqpoint{7.015660in}{1.990747in}}{\pgfqpoint{7.019778in}{1.994866in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.998984in}}{\pgfqpoint{7.026210in}{2.004570in}}{\pgfqpoint{7.026210in}{2.010394in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{2.016218in}}{\pgfqpoint{7.023896in}{2.021804in}}{\pgfqpoint{7.019778in}{2.025922in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{2.030040in}}{\pgfqpoint{7.010074in}{2.032354in}}{\pgfqpoint{7.004250in}{2.032354in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{2.032354in}}{\pgfqpoint{6.992840in}{2.030040in}}{\pgfqpoint{6.988722in}{2.025922in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{2.021804in}}{\pgfqpoint{6.982290in}{2.016218in}}{\pgfqpoint{6.982290in}{2.010394in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{2.004570in}}{\pgfqpoint{6.984604in}{1.998984in}}{\pgfqpoint{6.988722in}{1.994866in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.990747in}}{\pgfqpoint{6.998426in}{1.988434in}}{\pgfqpoint{7.004250in}{1.988434in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.988434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.038493in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.038493in}}{\pgfqpoint{7.231852in}{1.040806in}}{\pgfqpoint{7.235970in}{1.044925in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{1.049043in}}{\pgfqpoint{7.242402in}{1.054629in}}{\pgfqpoint{7.242402in}{1.060453in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.066277in}}{\pgfqpoint{7.240088in}{1.071863in}}{\pgfqpoint{7.235970in}{1.075981in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.080099in}}{\pgfqpoint{7.226265in}{1.082413in}}{\pgfqpoint{7.220442in}{1.082413in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.082413in}}{\pgfqpoint{7.209031in}{1.080099in}}{\pgfqpoint{7.204913in}{1.075981in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.071863in}}{\pgfqpoint{7.198481in}{1.066277in}}{\pgfqpoint{7.198481in}{1.060453in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.054629in}}{\pgfqpoint{7.200795in}{1.049043in}}{\pgfqpoint{7.204913in}{1.044925in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.040806in}}{\pgfqpoint{7.214618in}{1.038493in}}{\pgfqpoint{7.220442in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.038493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.038051in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.038051in}}{\pgfqpoint{7.732506in}{1.040365in}}{\pgfqpoint{7.736624in}{1.044483in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{1.048601in}}{\pgfqpoint{7.743056in}{1.054187in}}{\pgfqpoint{7.743056in}{1.060011in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.065835in}}{\pgfqpoint{7.740742in}{1.071421in}}{\pgfqpoint{7.736624in}{1.075539in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.079657in}}{\pgfqpoint{7.726920in}{1.081971in}}{\pgfqpoint{7.721096in}{1.081971in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.081971in}}{\pgfqpoint{7.709686in}{1.079657in}}{\pgfqpoint{7.705567in}{1.075539in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.071421in}}{\pgfqpoint{7.699135in}{1.065835in}}{\pgfqpoint{7.699135in}{1.060011in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{1.054187in}}{\pgfqpoint{7.701449in}{1.048601in}}{\pgfqpoint{7.705567in}{1.044483in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.040365in}}{\pgfqpoint{7.715272in}{1.038051in}}{\pgfqpoint{7.721096in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.038051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.035415in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.035415in}}{\pgfqpoint{7.948697in}{1.037729in}}{\pgfqpoint{7.952815in}{1.041847in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.045965in}}{\pgfqpoint{7.959247in}{1.051551in}}{\pgfqpoint{7.959247in}{1.057375in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.063199in}}{\pgfqpoint{7.956934in}{1.068785in}}{\pgfqpoint{7.952815in}{1.072904in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.077022in}}{\pgfqpoint{7.943111in}{1.079336in}}{\pgfqpoint{7.937287in}{1.079336in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.079336in}}{\pgfqpoint{7.925877in}{1.077022in}}{\pgfqpoint{7.921759in}{1.072904in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.068785in}}{\pgfqpoint{7.915327in}{1.063199in}}{\pgfqpoint{7.915327in}{1.057375in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.051551in}}{\pgfqpoint{7.917641in}{1.045965in}}{\pgfqpoint{7.921759in}{1.041847in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.037729in}}{\pgfqpoint{7.931463in}{1.035415in}}{\pgfqpoint{7.937287in}{1.035415in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.035415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.255108in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.255108in}}{\pgfqpoint{6.651548in}{1.257422in}}{\pgfqpoint{6.655666in}{1.261540in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.265658in}}{\pgfqpoint{6.662098in}{1.271244in}}{\pgfqpoint{6.662098in}{1.277068in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.282892in}}{\pgfqpoint{6.659784in}{1.288478in}}{\pgfqpoint{6.655666in}{1.292596in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.296714in}}{\pgfqpoint{6.645962in}{1.299028in}}{\pgfqpoint{6.640138in}{1.299028in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.299028in}}{\pgfqpoint{6.628728in}{1.296714in}}{\pgfqpoint{6.624610in}{1.292596in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.288478in}}{\pgfqpoint{6.618178in}{1.282892in}}{\pgfqpoint{6.618178in}{1.277068in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.271244in}}{\pgfqpoint{6.620492in}{1.265658in}}{\pgfqpoint{6.624610in}{1.261540in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.257422in}}{\pgfqpoint{6.634314in}{1.255108in}}{\pgfqpoint{6.640138in}{1.255108in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.255108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.772549,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.257279in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.257279in}}{\pgfqpoint{6.617413in}{1.259593in}}{\pgfqpoint{6.621531in}{1.263711in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.267829in}}{\pgfqpoint{6.627963in}{1.273415in}}{\pgfqpoint{6.627963in}{1.279239in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.285063in}}{\pgfqpoint{6.625649in}{1.290649in}}{\pgfqpoint{6.621531in}{1.294767in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.298885in}}{\pgfqpoint{6.611826in}{1.301199in}}{\pgfqpoint{6.606002in}{1.301199in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.301199in}}{\pgfqpoint{6.594592in}{1.298885in}}{\pgfqpoint{6.590474in}{1.294767in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.290649in}}{\pgfqpoint{6.584042in}{1.285063in}}{\pgfqpoint{6.584042in}{1.279239in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.273415in}}{\pgfqpoint{6.586356in}{1.267829in}}{\pgfqpoint{6.590474in}{1.263711in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.259593in}}{\pgfqpoint{6.600178in}{1.257279in}}{\pgfqpoint{6.606002in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.257279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.039706in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.039706in}}{\pgfqpoint{7.482179in}{1.042020in}}{\pgfqpoint{7.486297in}{1.046138in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.050256in}}{\pgfqpoint{7.492729in}{1.055842in}}{\pgfqpoint{7.492729in}{1.061666in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.067490in}}{\pgfqpoint{7.490415in}{1.073076in}}{\pgfqpoint{7.486297in}{1.077194in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.081313in}}{\pgfqpoint{7.476592in}{1.083626in}}{\pgfqpoint{7.470769in}{1.083626in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.083626in}}{\pgfqpoint{7.459358in}{1.081313in}}{\pgfqpoint{7.455240in}{1.077194in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.073076in}}{\pgfqpoint{7.448808in}{1.067490in}}{\pgfqpoint{7.448808in}{1.061666in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.055842in}}{\pgfqpoint{7.451122in}{1.050256in}}{\pgfqpoint{7.455240in}{1.046138in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.042020in}}{\pgfqpoint{7.464945in}{1.039706in}}{\pgfqpoint{7.470769in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.039706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.024051in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.024051in}}{\pgfqpoint{7.186338in}{1.026365in}}{\pgfqpoint{7.190456in}{1.030483in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.034601in}}{\pgfqpoint{7.196888in}{1.040187in}}{\pgfqpoint{7.196888in}{1.046011in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.051835in}}{\pgfqpoint{7.194574in}{1.057421in}}{\pgfqpoint{7.190456in}{1.061539in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.065658in}}{\pgfqpoint{7.180751in}{1.067971in}}{\pgfqpoint{7.174928in}{1.067971in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.067971in}}{\pgfqpoint{7.163517in}{1.065658in}}{\pgfqpoint{7.159399in}{1.061539in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.057421in}}{\pgfqpoint{7.152967in}{1.051835in}}{\pgfqpoint{7.152967in}{1.046011in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.040187in}}{\pgfqpoint{7.155281in}{1.034601in}}{\pgfqpoint{7.159399in}{1.030483in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.026365in}}{\pgfqpoint{7.169104in}{1.024051in}}{\pgfqpoint{7.174928in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.024051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.030368in}}{\pgfqpoint{7.288744in}{1.032681in}}{\pgfqpoint{7.292862in}{1.036800in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{1.040918in}}{\pgfqpoint{7.299294in}{1.046504in}}{\pgfqpoint{7.299294in}{1.052328in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.058152in}}{\pgfqpoint{7.296980in}{1.063738in}}{\pgfqpoint{7.292862in}{1.067856in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.071974in}}{\pgfqpoint{7.283158in}{1.074288in}}{\pgfqpoint{7.277334in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.074288in}}{\pgfqpoint{7.265924in}{1.071974in}}{\pgfqpoint{7.261806in}{1.067856in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.063738in}}{\pgfqpoint{7.255374in}{1.058152in}}{\pgfqpoint{7.255374in}{1.052328in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{1.046504in}}{\pgfqpoint{7.257688in}{1.040918in}}{\pgfqpoint{7.261806in}{1.036800in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.032681in}}{\pgfqpoint{7.271510in}{1.030368in}}{\pgfqpoint{7.277334in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.030368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.035458in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.035458in}}{\pgfqpoint{7.618721in}{1.037772in}}{\pgfqpoint{7.622839in}{1.041890in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{1.046008in}}{\pgfqpoint{7.629271in}{1.051594in}}{\pgfqpoint{7.629271in}{1.057418in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.063242in}}{\pgfqpoint{7.626957in}{1.068828in}}{\pgfqpoint{7.622839in}{1.072947in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.077065in}}{\pgfqpoint{7.613135in}{1.079379in}}{\pgfqpoint{7.607311in}{1.079379in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.079379in}}{\pgfqpoint{7.595900in}{1.077065in}}{\pgfqpoint{7.591782in}{1.072947in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.068828in}}{\pgfqpoint{7.585350in}{1.063242in}}{\pgfqpoint{7.585350in}{1.057418in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.051594in}}{\pgfqpoint{7.587664in}{1.046008in}}{\pgfqpoint{7.591782in}{1.041890in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.037772in}}{\pgfqpoint{7.601487in}{1.035458in}}{\pgfqpoint{7.607311in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.035458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.473575in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.473575in}}{\pgfqpoint{7.265987in}{1.475889in}}{\pgfqpoint{7.270105in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.484125in}}{\pgfqpoint{7.276537in}{1.489712in}}{\pgfqpoint{7.276537in}{1.495536in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.501359in}}{\pgfqpoint{7.274223in}{1.506946in}}{\pgfqpoint{7.270105in}{1.511064in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.515182in}}{\pgfqpoint{7.260401in}{1.517496in}}{\pgfqpoint{7.254577in}{1.517496in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.517496in}}{\pgfqpoint{7.243167in}{1.515182in}}{\pgfqpoint{7.239049in}{1.511064in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.506946in}}{\pgfqpoint{7.232617in}{1.501359in}}{\pgfqpoint{7.232617in}{1.495536in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.489712in}}{\pgfqpoint{7.234931in}{1.484125in}}{\pgfqpoint{7.239049in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.475889in}}{\pgfqpoint{7.248753in}{1.473575in}}{\pgfqpoint{7.254577in}{1.473575in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.473575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.032908in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.032908in}}{\pgfqpoint{7.391151in}{1.035221in}}{\pgfqpoint{7.395269in}{1.039340in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{1.043458in}}{\pgfqpoint{7.401701in}{1.049044in}}{\pgfqpoint{7.401701in}{1.054868in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.060692in}}{\pgfqpoint{7.399387in}{1.066278in}}{\pgfqpoint{7.395269in}{1.070396in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.074514in}}{\pgfqpoint{7.385564in}{1.076828in}}{\pgfqpoint{7.379741in}{1.076828in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.076828in}}{\pgfqpoint{7.368330in}{1.074514in}}{\pgfqpoint{7.364212in}{1.070396in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.066278in}}{\pgfqpoint{7.357780in}{1.060692in}}{\pgfqpoint{7.357780in}{1.054868in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{1.049044in}}{\pgfqpoint{7.360094in}{1.043458in}}{\pgfqpoint{7.364212in}{1.039340in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.035221in}}{\pgfqpoint{7.373917in}{1.032908in}}{\pgfqpoint{7.379741in}{1.032908in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.032908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{1.027323in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{1.027323in}}{\pgfqpoint{7.778020in}{1.029637in}}{\pgfqpoint{7.782138in}{1.033755in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{1.037873in}}{\pgfqpoint{7.788570in}{1.043459in}}{\pgfqpoint{7.788570in}{1.049283in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.055107in}}{\pgfqpoint{7.786256in}{1.060693in}}{\pgfqpoint{7.782138in}{1.064811in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.068929in}}{\pgfqpoint{7.772434in}{1.071243in}}{\pgfqpoint{7.766610in}{1.071243in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.071243in}}{\pgfqpoint{7.755200in}{1.068929in}}{\pgfqpoint{7.751081in}{1.064811in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.060693in}}{\pgfqpoint{7.744649in}{1.055107in}}{\pgfqpoint{7.744649in}{1.049283in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{1.043459in}}{\pgfqpoint{7.746963in}{1.037873in}}{\pgfqpoint{7.751081in}{1.033755in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{1.029637in}}{\pgfqpoint{7.760786in}{1.027323in}}{\pgfqpoint{7.766610in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{1.027323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.033812in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.033812in}}{\pgfqpoint{7.800777in}{1.036125in}}{\pgfqpoint{7.804895in}{1.040244in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.044362in}}{\pgfqpoint{7.811327in}{1.049948in}}{\pgfqpoint{7.811327in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.061596in}}{\pgfqpoint{7.809013in}{1.067182in}}{\pgfqpoint{7.804895in}{1.071300in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.075418in}}{\pgfqpoint{7.795191in}{1.077732in}}{\pgfqpoint{7.789367in}{1.077732in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.077732in}}{\pgfqpoint{7.777957in}{1.075418in}}{\pgfqpoint{7.773838in}{1.071300in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.067182in}}{\pgfqpoint{7.767406in}{1.061596in}}{\pgfqpoint{7.767406in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.049948in}}{\pgfqpoint{7.769720in}{1.044362in}}{\pgfqpoint{7.773838in}{1.040244in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.036125in}}{\pgfqpoint{7.783543in}{1.033812in}}{\pgfqpoint{7.789367in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.033812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.028539in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.028539in}}{\pgfqpoint{7.163581in}{1.030853in}}{\pgfqpoint{7.167699in}{1.034971in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{1.039090in}}{\pgfqpoint{7.174131in}{1.044676in}}{\pgfqpoint{7.174131in}{1.050500in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.056324in}}{\pgfqpoint{7.171817in}{1.061910in}}{\pgfqpoint{7.167699in}{1.066028in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.070146in}}{\pgfqpoint{7.157994in}{1.072460in}}{\pgfqpoint{7.152171in}{1.072460in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.072460in}}{\pgfqpoint{7.140760in}{1.070146in}}{\pgfqpoint{7.136642in}{1.066028in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.061910in}}{\pgfqpoint{7.130210in}{1.056324in}}{\pgfqpoint{7.130210in}{1.050500in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.044676in}}{\pgfqpoint{7.132524in}{1.039090in}}{\pgfqpoint{7.136642in}{1.034971in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.030853in}}{\pgfqpoint{7.146347in}{1.028539in}}{\pgfqpoint{7.152171in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.028539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.031394in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.031394in}}{\pgfqpoint{7.709749in}{1.033708in}}{\pgfqpoint{7.713867in}{1.037826in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.041944in}}{\pgfqpoint{7.720299in}{1.047531in}}{\pgfqpoint{7.720299in}{1.053354in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.059178in}}{\pgfqpoint{7.717985in}{1.064765in}}{\pgfqpoint{7.713867in}{1.068883in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.073001in}}{\pgfqpoint{7.704163in}{1.075315in}}{\pgfqpoint{7.698339in}{1.075315in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.075315in}}{\pgfqpoint{7.686928in}{1.073001in}}{\pgfqpoint{7.682810in}{1.068883in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.064765in}}{\pgfqpoint{7.676378in}{1.059178in}}{\pgfqpoint{7.676378in}{1.053354in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.047531in}}{\pgfqpoint{7.678692in}{1.041944in}}{\pgfqpoint{7.682810in}{1.037826in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.033708in}}{\pgfqpoint{7.692515in}{1.031394in}}{\pgfqpoint{7.698339in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.031394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.032880in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.032880in}}{\pgfqpoint{7.743884in}{1.035194in}}{\pgfqpoint{7.748002in}{1.039312in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.043430in}}{\pgfqpoint{7.754434in}{1.049016in}}{\pgfqpoint{7.754434in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.060664in}}{\pgfqpoint{7.752121in}{1.066250in}}{\pgfqpoint{7.748002in}{1.070368in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.074487in}}{\pgfqpoint{7.738298in}{1.076800in}}{\pgfqpoint{7.732474in}{1.076800in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.076800in}}{\pgfqpoint{7.721064in}{1.074487in}}{\pgfqpoint{7.716946in}{1.070368in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.066250in}}{\pgfqpoint{7.710514in}{1.060664in}}{\pgfqpoint{7.710514in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.049016in}}{\pgfqpoint{7.712828in}{1.043430in}}{\pgfqpoint{7.716946in}{1.039312in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.035194in}}{\pgfqpoint{7.726650in}{1.032880in}}{\pgfqpoint{7.732474in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.032880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.034971in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.034971in}}{\pgfqpoint{7.300123in}{1.037285in}}{\pgfqpoint{7.304241in}{1.041403in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.045521in}}{\pgfqpoint{7.310673in}{1.051107in}}{\pgfqpoint{7.310673in}{1.056931in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.062755in}}{\pgfqpoint{7.308359in}{1.068341in}}{\pgfqpoint{7.304241in}{1.072459in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.076577in}}{\pgfqpoint{7.294536in}{1.078891in}}{\pgfqpoint{7.288713in}{1.078891in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.078891in}}{\pgfqpoint{7.277302in}{1.076577in}}{\pgfqpoint{7.273184in}{1.072459in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.068341in}}{\pgfqpoint{7.266752in}{1.062755in}}{\pgfqpoint{7.266752in}{1.056931in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.051107in}}{\pgfqpoint{7.269066in}{1.045521in}}{\pgfqpoint{7.273184in}{1.041403in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.037285in}}{\pgfqpoint{7.282889in}{1.034971in}}{\pgfqpoint{7.288713in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.034971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.281771in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.281771in}}{\pgfqpoint{7.789398in}{1.284085in}}{\pgfqpoint{7.793516in}{1.288203in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.292322in}}{\pgfqpoint{7.799948in}{1.297908in}}{\pgfqpoint{7.799948in}{1.303732in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.309556in}}{\pgfqpoint{7.797635in}{1.315142in}}{\pgfqpoint{7.793516in}{1.319260in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.323378in}}{\pgfqpoint{7.783812in}{1.325692in}}{\pgfqpoint{7.777988in}{1.325692in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.325692in}}{\pgfqpoint{7.766578in}{1.323378in}}{\pgfqpoint{7.762460in}{1.319260in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.315142in}}{\pgfqpoint{7.756028in}{1.309556in}}{\pgfqpoint{7.756028in}{1.303732in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.297908in}}{\pgfqpoint{7.758342in}{1.292322in}}{\pgfqpoint{7.762460in}{1.288203in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.284085in}}{\pgfqpoint{7.772164in}{1.281771in}}{\pgfqpoint{7.777988in}{1.281771in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.281771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.038664in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.038664in}}{\pgfqpoint{7.527693in}{1.040978in}}{\pgfqpoint{7.531811in}{1.045096in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.049214in}}{\pgfqpoint{7.538243in}{1.054800in}}{\pgfqpoint{7.538243in}{1.060624in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.066448in}}{\pgfqpoint{7.535929in}{1.072034in}}{\pgfqpoint{7.531811in}{1.076152in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.080271in}}{\pgfqpoint{7.522107in}{1.082584in}}{\pgfqpoint{7.516283in}{1.082584in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.082584in}}{\pgfqpoint{7.504872in}{1.080271in}}{\pgfqpoint{7.500754in}{1.076152in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.072034in}}{\pgfqpoint{7.494322in}{1.066448in}}{\pgfqpoint{7.494322in}{1.060624in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.054800in}}{\pgfqpoint{7.496636in}{1.049214in}}{\pgfqpoint{7.500754in}{1.045096in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.040978in}}{\pgfqpoint{7.510459in}{1.038664in}}{\pgfqpoint{7.516283in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.038664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.033714in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.033714in}}{\pgfqpoint{7.357015in}{1.036028in}}{\pgfqpoint{7.361133in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.044264in}}{\pgfqpoint{7.367565in}{1.049851in}}{\pgfqpoint{7.367565in}{1.055674in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.061498in}}{\pgfqpoint{7.365251in}{1.067085in}}{\pgfqpoint{7.361133in}{1.071203in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.075321in}}{\pgfqpoint{7.351429in}{1.077635in}}{\pgfqpoint{7.345605in}{1.077635in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.077635in}}{\pgfqpoint{7.334195in}{1.075321in}}{\pgfqpoint{7.330077in}{1.071203in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.067085in}}{\pgfqpoint{7.323645in}{1.061498in}}{\pgfqpoint{7.323645in}{1.055674in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.049851in}}{\pgfqpoint{7.325959in}{1.044264in}}{\pgfqpoint{7.330077in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.036028in}}{\pgfqpoint{7.339781in}{1.033714in}}{\pgfqpoint{7.345605in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.033714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.719819in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.719819in}}{\pgfqpoint{6.765333in}{0.722133in}}{\pgfqpoint{6.769451in}{0.726251in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.730369in}}{\pgfqpoint{6.775883in}{0.735955in}}{\pgfqpoint{6.775883in}{0.741779in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.747603in}}{\pgfqpoint{6.773569in}{0.753189in}}{\pgfqpoint{6.769451in}{0.757307in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.761425in}}{\pgfqpoint{6.759747in}{0.763739in}}{\pgfqpoint{6.753923in}{0.763739in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.763739in}}{\pgfqpoint{6.742513in}{0.761425in}}{\pgfqpoint{6.738395in}{0.757307in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.753189in}}{\pgfqpoint{6.731963in}{0.747603in}}{\pgfqpoint{6.731963in}{0.741779in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.735955in}}{\pgfqpoint{6.734277in}{0.730369in}}{\pgfqpoint{6.738395in}{0.726251in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.722133in}}{\pgfqpoint{6.748099in}{0.719819in}}{\pgfqpoint{6.753923in}{0.719819in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.719819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.035090in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.035090in}}{\pgfqpoint{7.982833in}{1.037404in}}{\pgfqpoint{7.986951in}{1.041522in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.045641in}}{\pgfqpoint{7.993383in}{1.051227in}}{\pgfqpoint{7.993383in}{1.057051in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.062875in}}{\pgfqpoint{7.991069in}{1.068461in}}{\pgfqpoint{7.986951in}{1.072579in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.076697in}}{\pgfqpoint{7.977247in}{1.079011in}}{\pgfqpoint{7.971423in}{1.079011in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.079011in}}{\pgfqpoint{7.960013in}{1.076697in}}{\pgfqpoint{7.955894in}{1.072579in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.068461in}}{\pgfqpoint{7.949462in}{1.062875in}}{\pgfqpoint{7.949462in}{1.057051in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.051227in}}{\pgfqpoint{7.951776in}{1.045641in}}{\pgfqpoint{7.955894in}{1.041522in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.037404in}}{\pgfqpoint{7.965599in}{1.035090in}}{\pgfqpoint{7.971423in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.035090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.033271in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.033271in}}{\pgfqpoint{7.960076in}{1.035585in}}{\pgfqpoint{7.964194in}{1.039703in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.043821in}}{\pgfqpoint{7.970626in}{1.049407in}}{\pgfqpoint{7.970626in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.061055in}}{\pgfqpoint{7.968312in}{1.066641in}}{\pgfqpoint{7.964194in}{1.070759in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.074877in}}{\pgfqpoint{7.954490in}{1.077191in}}{\pgfqpoint{7.948666in}{1.077191in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.077191in}}{\pgfqpoint{7.937256in}{1.074877in}}{\pgfqpoint{7.933137in}{1.070759in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.066641in}}{\pgfqpoint{7.926705in}{1.061055in}}{\pgfqpoint{7.926705in}{1.055231in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.049407in}}{\pgfqpoint{7.929019in}{1.043821in}}{\pgfqpoint{7.933137in}{1.039703in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.035585in}}{\pgfqpoint{7.942842in}{1.033271in}}{\pgfqpoint{7.948666in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.033271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.029922in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.029922in}}{\pgfqpoint{7.686992in}{1.032236in}}{\pgfqpoint{7.691110in}{1.036354in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.040472in}}{\pgfqpoint{7.697542in}{1.046058in}}{\pgfqpoint{7.697542in}{1.051882in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.057706in}}{\pgfqpoint{7.695228in}{1.063292in}}{\pgfqpoint{7.691110in}{1.067410in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.071529in}}{\pgfqpoint{7.681406in}{1.073842in}}{\pgfqpoint{7.675582in}{1.073842in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.073842in}}{\pgfqpoint{7.664171in}{1.071529in}}{\pgfqpoint{7.660053in}{1.067410in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.063292in}}{\pgfqpoint{7.653621in}{1.057706in}}{\pgfqpoint{7.653621in}{1.051882in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.046058in}}{\pgfqpoint{7.655935in}{1.040472in}}{\pgfqpoint{7.660053in}{1.036354in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.032236in}}{\pgfqpoint{7.669758in}{1.029922in}}{\pgfqpoint{7.675582in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.029922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.028249in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.028249in}}{\pgfqpoint{7.379772in}{1.030563in}}{\pgfqpoint{7.383890in}{1.034681in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{1.038799in}}{\pgfqpoint{7.390322in}{1.044385in}}{\pgfqpoint{7.390322in}{1.050209in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.056033in}}{\pgfqpoint{7.388008in}{1.061619in}}{\pgfqpoint{7.383890in}{1.065737in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.069856in}}{\pgfqpoint{7.374186in}{1.072169in}}{\pgfqpoint{7.368362in}{1.072169in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.072169in}}{\pgfqpoint{7.356952in}{1.069856in}}{\pgfqpoint{7.352834in}{1.065737in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.061619in}}{\pgfqpoint{7.346402in}{1.056033in}}{\pgfqpoint{7.346402in}{1.050209in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.044385in}}{\pgfqpoint{7.348716in}{1.038799in}}{\pgfqpoint{7.352834in}{1.034681in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.030563in}}{\pgfqpoint{7.362538in}{1.028249in}}{\pgfqpoint{7.368362in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.028249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.275192in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.275192in}}{\pgfqpoint{6.765333in}{1.277506in}}{\pgfqpoint{6.769451in}{1.281624in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.285742in}}{\pgfqpoint{6.775883in}{1.291328in}}{\pgfqpoint{6.775883in}{1.297152in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.302976in}}{\pgfqpoint{6.773569in}{1.308562in}}{\pgfqpoint{6.769451in}{1.312680in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.316798in}}{\pgfqpoint{6.759747in}{1.319112in}}{\pgfqpoint{6.753923in}{1.319112in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.319112in}}{\pgfqpoint{6.742513in}{1.316798in}}{\pgfqpoint{6.738395in}{1.312680in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.308562in}}{\pgfqpoint{6.731963in}{1.302976in}}{\pgfqpoint{6.731963in}{1.297152in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.291328in}}{\pgfqpoint{6.734277in}{1.285742in}}{\pgfqpoint{6.738395in}{1.281624in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.277506in}}{\pgfqpoint{6.748099in}{1.275192in}}{\pgfqpoint{6.753923in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.275192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.035103in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.035103in}}{\pgfqpoint{7.675613in}{1.037417in}}{\pgfqpoint{7.679731in}{1.041535in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{1.045653in}}{\pgfqpoint{7.686163in}{1.051239in}}{\pgfqpoint{7.686163in}{1.057063in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.062887in}}{\pgfqpoint{7.683849in}{1.068473in}}{\pgfqpoint{7.679731in}{1.072592in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.076710in}}{\pgfqpoint{7.670027in}{1.079024in}}{\pgfqpoint{7.664203in}{1.079024in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.079024in}}{\pgfqpoint{7.652793in}{1.076710in}}{\pgfqpoint{7.648675in}{1.072592in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.068473in}}{\pgfqpoint{7.642243in}{1.062887in}}{\pgfqpoint{7.642243in}{1.057063in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.051239in}}{\pgfqpoint{7.644557in}{1.045653in}}{\pgfqpoint{7.648675in}{1.041535in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.037417in}}{\pgfqpoint{7.658379in}{1.035103in}}{\pgfqpoint{7.664203in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.035103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.040617in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.040617in}}{\pgfqpoint{7.174959in}{1.042930in}}{\pgfqpoint{7.179077in}{1.047049in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.051167in}}{\pgfqpoint{7.185509in}{1.056753in}}{\pgfqpoint{7.185509in}{1.062577in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.068401in}}{\pgfqpoint{7.183195in}{1.073987in}}{\pgfqpoint{7.179077in}{1.078105in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.082223in}}{\pgfqpoint{7.169373in}{1.084537in}}{\pgfqpoint{7.163549in}{1.084537in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.084537in}}{\pgfqpoint{7.152139in}{1.082223in}}{\pgfqpoint{7.148021in}{1.078105in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.073987in}}{\pgfqpoint{7.141589in}{1.068401in}}{\pgfqpoint{7.141589in}{1.062577in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.056753in}}{\pgfqpoint{7.143903in}{1.051167in}}{\pgfqpoint{7.148021in}{1.047049in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.042930in}}{\pgfqpoint{7.157725in}{1.040617in}}{\pgfqpoint{7.163549in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.040617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.246408in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.246408in}}{\pgfqpoint{7.869048in}{1.248722in}}{\pgfqpoint{7.873166in}{1.252840in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.256958in}}{\pgfqpoint{7.879598in}{1.262545in}}{\pgfqpoint{7.879598in}{1.268369in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.274192in}}{\pgfqpoint{7.877284in}{1.279779in}}{\pgfqpoint{7.873166in}{1.283897in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.288015in}}{\pgfqpoint{7.863462in}{1.290329in}}{\pgfqpoint{7.857638in}{1.290329in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.290329in}}{\pgfqpoint{7.846228in}{1.288015in}}{\pgfqpoint{7.842109in}{1.283897in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.279779in}}{\pgfqpoint{7.835677in}{1.274192in}}{\pgfqpoint{7.835677in}{1.268369in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.262545in}}{\pgfqpoint{7.837991in}{1.256958in}}{\pgfqpoint{7.842109in}{1.252840in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.248722in}}{\pgfqpoint{7.851814in}{1.246408in}}{\pgfqpoint{7.857638in}{1.246408in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.246408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.035141in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.035141in}}{\pgfqpoint{7.766641in}{1.037454in}}{\pgfqpoint{7.770759in}{1.041573in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.045691in}}{\pgfqpoint{7.777191in}{1.051277in}}{\pgfqpoint{7.777191in}{1.057101in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.062925in}}{\pgfqpoint{7.774878in}{1.068511in}}{\pgfqpoint{7.770759in}{1.072629in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.076747in}}{\pgfqpoint{7.761055in}{1.079061in}}{\pgfqpoint{7.755231in}{1.079061in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.079061in}}{\pgfqpoint{7.743821in}{1.076747in}}{\pgfqpoint{7.739703in}{1.072629in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.068511in}}{\pgfqpoint{7.733271in}{1.062925in}}{\pgfqpoint{7.733271in}{1.057101in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.051277in}}{\pgfqpoint{7.735585in}{1.045691in}}{\pgfqpoint{7.739703in}{1.041573in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.037454in}}{\pgfqpoint{7.749407in}{1.035141in}}{\pgfqpoint{7.755231in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.035141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.039937in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.039937in}}{\pgfqpoint{7.561828in}{1.042251in}}{\pgfqpoint{7.565946in}{1.046369in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{1.050487in}}{\pgfqpoint{7.572378in}{1.056074in}}{\pgfqpoint{7.572378in}{1.061897in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.067721in}}{\pgfqpoint{7.570064in}{1.073308in}}{\pgfqpoint{7.565946in}{1.077426in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.081544in}}{\pgfqpoint{7.556242in}{1.083858in}}{\pgfqpoint{7.550418in}{1.083858in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.083858in}}{\pgfqpoint{7.539008in}{1.081544in}}{\pgfqpoint{7.534890in}{1.077426in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.073308in}}{\pgfqpoint{7.528458in}{1.067721in}}{\pgfqpoint{7.528458in}{1.061897in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.056074in}}{\pgfqpoint{7.530772in}{1.050487in}}{\pgfqpoint{7.534890in}{1.046369in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.042251in}}{\pgfqpoint{7.544594in}{1.039937in}}{\pgfqpoint{7.550418in}{1.039937in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.039937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.063121in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.063121in}}{\pgfqpoint{7.573207in}{1.065434in}}{\pgfqpoint{7.577325in}{1.069553in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{1.073671in}}{\pgfqpoint{7.583757in}{1.079257in}}{\pgfqpoint{7.583757in}{1.085081in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.090905in}}{\pgfqpoint{7.581443in}{1.096491in}}{\pgfqpoint{7.577325in}{1.100609in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.104727in}}{\pgfqpoint{7.567621in}{1.107041in}}{\pgfqpoint{7.561797in}{1.107041in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.107041in}}{\pgfqpoint{7.550386in}{1.104727in}}{\pgfqpoint{7.546268in}{1.100609in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.096491in}}{\pgfqpoint{7.539836in}{1.090905in}}{\pgfqpoint{7.539836in}{1.085081in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.079257in}}{\pgfqpoint{7.542150in}{1.073671in}}{\pgfqpoint{7.546268in}{1.069553in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.065434in}}{\pgfqpoint{7.555973in}{1.063121in}}{\pgfqpoint{7.561797in}{1.063121in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.063121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.031554in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.031554in}}{\pgfqpoint{7.254609in}{1.033868in}}{\pgfqpoint{7.258727in}{1.037986in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{1.042104in}}{\pgfqpoint{7.265159in}{1.047690in}}{\pgfqpoint{7.265159in}{1.053514in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.059338in}}{\pgfqpoint{7.262845in}{1.064924in}}{\pgfqpoint{7.258727in}{1.069042in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.073160in}}{\pgfqpoint{7.249022in}{1.075474in}}{\pgfqpoint{7.243199in}{1.075474in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.075474in}}{\pgfqpoint{7.231788in}{1.073160in}}{\pgfqpoint{7.227670in}{1.069042in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.064924in}}{\pgfqpoint{7.221238in}{1.059338in}}{\pgfqpoint{7.221238in}{1.053514in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{1.047690in}}{\pgfqpoint{7.223552in}{1.042104in}}{\pgfqpoint{7.227670in}{1.037986in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.033868in}}{\pgfqpoint{7.237375in}{1.031554in}}{\pgfqpoint{7.243199in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.031554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.486560in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.486560in}}{\pgfqpoint{7.300123in}{1.488874in}}{\pgfqpoint{7.304241in}{1.492992in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{1.497110in}}{\pgfqpoint{7.310673in}{1.502697in}}{\pgfqpoint{7.310673in}{1.508520in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.514344in}}{\pgfqpoint{7.308359in}{1.519931in}}{\pgfqpoint{7.304241in}{1.524049in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.528167in}}{\pgfqpoint{7.294536in}{1.530481in}}{\pgfqpoint{7.288713in}{1.530481in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.530481in}}{\pgfqpoint{7.277302in}{1.528167in}}{\pgfqpoint{7.273184in}{1.524049in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.519931in}}{\pgfqpoint{7.266752in}{1.514344in}}{\pgfqpoint{7.266752in}{1.508520in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{1.502697in}}{\pgfqpoint{7.269066in}{1.497110in}}{\pgfqpoint{7.273184in}{1.492992in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.488874in}}{\pgfqpoint{7.282889in}{1.486560in}}{\pgfqpoint{7.288713in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.486560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.018620in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.018620in}}{\pgfqpoint{7.027039in}{1.020933in}}{\pgfqpoint{7.031157in}{1.025052in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.029170in}}{\pgfqpoint{7.037589in}{1.034756in}}{\pgfqpoint{7.037589in}{1.040580in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.046404in}}{\pgfqpoint{7.035275in}{1.051990in}}{\pgfqpoint{7.031157in}{1.056108in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.060226in}}{\pgfqpoint{7.021452in}{1.062540in}}{\pgfqpoint{7.015628in}{1.062540in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.062540in}}{\pgfqpoint{7.004218in}{1.060226in}}{\pgfqpoint{7.000100in}{1.056108in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.051990in}}{\pgfqpoint{6.993668in}{1.046404in}}{\pgfqpoint{6.993668in}{1.040580in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.034756in}}{\pgfqpoint{6.995982in}{1.029170in}}{\pgfqpoint{7.000100in}{1.025052in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.020933in}}{\pgfqpoint{7.009805in}{1.018620in}}{\pgfqpoint{7.015628in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.018620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.033844in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.033844in}}{\pgfqpoint{7.470800in}{1.036158in}}{\pgfqpoint{7.474918in}{1.040277in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.044395in}}{\pgfqpoint{7.481350in}{1.049981in}}{\pgfqpoint{7.481350in}{1.055805in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.061629in}}{\pgfqpoint{7.479036in}{1.067215in}}{\pgfqpoint{7.474918in}{1.071333in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.075451in}}{\pgfqpoint{7.465214in}{1.077765in}}{\pgfqpoint{7.459390in}{1.077765in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.077765in}}{\pgfqpoint{7.447980in}{1.075451in}}{\pgfqpoint{7.443862in}{1.071333in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.067215in}}{\pgfqpoint{7.437430in}{1.061629in}}{\pgfqpoint{7.437430in}{1.055805in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.049981in}}{\pgfqpoint{7.439744in}{1.044395in}}{\pgfqpoint{7.443862in}{1.040277in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.036158in}}{\pgfqpoint{7.453566in}{1.033844in}}{\pgfqpoint{7.459390in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.033844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.033205in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.033205in}}{\pgfqpoint{7.595964in}{1.035519in}}{\pgfqpoint{7.600082in}{1.039637in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{1.043756in}}{\pgfqpoint{7.606514in}{1.049342in}}{\pgfqpoint{7.606514in}{1.055166in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.060990in}}{\pgfqpoint{7.604200in}{1.066576in}}{\pgfqpoint{7.600082in}{1.070694in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.074812in}}{\pgfqpoint{7.590378in}{1.077126in}}{\pgfqpoint{7.584554in}{1.077126in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.077126in}}{\pgfqpoint{7.573143in}{1.074812in}}{\pgfqpoint{7.569025in}{1.070694in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.066576in}}{\pgfqpoint{7.562593in}{1.060990in}}{\pgfqpoint{7.562593in}{1.055166in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{1.049342in}}{\pgfqpoint{7.564907in}{1.043756in}}{\pgfqpoint{7.569025in}{1.039637in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.035519in}}{\pgfqpoint{7.578730in}{1.033205in}}{\pgfqpoint{7.584554in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.033205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.033861in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.033861in}}{\pgfqpoint{7.493557in}{1.036175in}}{\pgfqpoint{7.497675in}{1.040293in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{1.044411in}}{\pgfqpoint{7.504107in}{1.049998in}}{\pgfqpoint{7.504107in}{1.055822in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.061645in}}{\pgfqpoint{7.501793in}{1.067232in}}{\pgfqpoint{7.497675in}{1.071350in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.075468in}}{\pgfqpoint{7.487971in}{1.077782in}}{\pgfqpoint{7.482147in}{1.077782in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.077782in}}{\pgfqpoint{7.470737in}{1.075468in}}{\pgfqpoint{7.466619in}{1.071350in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.067232in}}{\pgfqpoint{7.460187in}{1.061645in}}{\pgfqpoint{7.460187in}{1.055822in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.049998in}}{\pgfqpoint{7.462501in}{1.044411in}}{\pgfqpoint{7.466619in}{1.040293in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.036175in}}{\pgfqpoint{7.476323in}{1.033861in}}{\pgfqpoint{7.482147in}{1.033861in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.033861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{1.052854in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{1.052854in}}{\pgfqpoint{7.118067in}{1.055168in}}{\pgfqpoint{7.122185in}{1.059286in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{1.063404in}}{\pgfqpoint{7.128617in}{1.068990in}}{\pgfqpoint{7.128617in}{1.074814in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.080638in}}{\pgfqpoint{7.126303in}{1.086224in}}{\pgfqpoint{7.122185in}{1.090343in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.094461in}}{\pgfqpoint{7.112480in}{1.096775in}}{\pgfqpoint{7.106656in}{1.096775in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.096775in}}{\pgfqpoint{7.095246in}{1.094461in}}{\pgfqpoint{7.091128in}{1.090343in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.086224in}}{\pgfqpoint{7.084696in}{1.080638in}}{\pgfqpoint{7.084696in}{1.074814in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.068990in}}{\pgfqpoint{7.087010in}{1.063404in}}{\pgfqpoint{7.091128in}{1.059286in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{1.055168in}}{\pgfqpoint{7.100833in}{1.052854in}}{\pgfqpoint{7.106656in}{1.052854in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{1.052854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.034768in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.034768in}}{\pgfqpoint{7.516314in}{1.037082in}}{\pgfqpoint{7.520432in}{1.041200in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{1.045318in}}{\pgfqpoint{7.526864in}{1.050904in}}{\pgfqpoint{7.526864in}{1.056728in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.062552in}}{\pgfqpoint{7.524550in}{1.068139in}}{\pgfqpoint{7.520432in}{1.072257in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.076375in}}{\pgfqpoint{7.510728in}{1.078689in}}{\pgfqpoint{7.504904in}{1.078689in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.078689in}}{\pgfqpoint{7.493494in}{1.076375in}}{\pgfqpoint{7.489376in}{1.072257in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.068139in}}{\pgfqpoint{7.482944in}{1.062552in}}{\pgfqpoint{7.482944in}{1.056728in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.050904in}}{\pgfqpoint{7.485258in}{1.045318in}}{\pgfqpoint{7.489376in}{1.041200in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.037082in}}{\pgfqpoint{7.499080in}{1.034768in}}{\pgfqpoint{7.504904in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.034768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{1.493462in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{1.493462in}}{\pgfqpoint{7.743884in}{1.495776in}}{\pgfqpoint{7.748002in}{1.499894in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{1.504012in}}{\pgfqpoint{7.754434in}{1.509598in}}{\pgfqpoint{7.754434in}{1.515422in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.521246in}}{\pgfqpoint{7.752121in}{1.526832in}}{\pgfqpoint{7.748002in}{1.530950in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.535069in}}{\pgfqpoint{7.738298in}{1.537383in}}{\pgfqpoint{7.732474in}{1.537383in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.537383in}}{\pgfqpoint{7.721064in}{1.535069in}}{\pgfqpoint{7.716946in}{1.530950in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.526832in}}{\pgfqpoint{7.710514in}{1.521246in}}{\pgfqpoint{7.710514in}{1.515422in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{1.509598in}}{\pgfqpoint{7.712828in}{1.504012in}}{\pgfqpoint{7.716946in}{1.499894in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{1.495776in}}{\pgfqpoint{7.726650in}{1.493462in}}{\pgfqpoint{7.732474in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{1.493462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{1.269634in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{1.269634in}}{\pgfqpoint{6.731198in}{1.271948in}}{\pgfqpoint{6.735316in}{1.276066in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.280184in}}{\pgfqpoint{6.741748in}{1.285771in}}{\pgfqpoint{6.741748in}{1.291594in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.297418in}}{\pgfqpoint{6.739434in}{1.303005in}}{\pgfqpoint{6.735316in}{1.307123in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.311241in}}{\pgfqpoint{6.725611in}{1.313555in}}{\pgfqpoint{6.719787in}{1.313555in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.313555in}}{\pgfqpoint{6.708377in}{1.311241in}}{\pgfqpoint{6.704259in}{1.307123in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.303005in}}{\pgfqpoint{6.697827in}{1.297418in}}{\pgfqpoint{6.697827in}{1.291594in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.285771in}}{\pgfqpoint{6.700141in}{1.280184in}}{\pgfqpoint{6.704259in}{1.276066in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{1.271948in}}{\pgfqpoint{6.713963in}{1.269634in}}{\pgfqpoint{6.719787in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{1.269634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.035714in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.035714in}}{\pgfqpoint{7.550450in}{1.038027in}}{\pgfqpoint{7.554568in}{1.042146in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.046264in}}{\pgfqpoint{7.561000in}{1.051850in}}{\pgfqpoint{7.561000in}{1.057674in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.063498in}}{\pgfqpoint{7.558686in}{1.069084in}}{\pgfqpoint{7.554568in}{1.073202in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.077320in}}{\pgfqpoint{7.544864in}{1.079634in}}{\pgfqpoint{7.539040in}{1.079634in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.079634in}}{\pgfqpoint{7.527629in}{1.077320in}}{\pgfqpoint{7.523511in}{1.073202in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.069084in}}{\pgfqpoint{7.517079in}{1.063498in}}{\pgfqpoint{7.517079in}{1.057674in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.051850in}}{\pgfqpoint{7.519393in}{1.046264in}}{\pgfqpoint{7.523511in}{1.042146in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.038027in}}{\pgfqpoint{7.533216in}{1.035714in}}{\pgfqpoint{7.539040in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.035714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.014797in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{1.014797in}}{\pgfqpoint{6.833604in}{1.017111in}}{\pgfqpoint{6.837722in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{1.025347in}}{\pgfqpoint{6.844154in}{1.030933in}}{\pgfqpoint{6.844154in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.042581in}}{\pgfqpoint{6.841840in}{1.048167in}}{\pgfqpoint{6.837722in}{1.052286in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.056404in}}{\pgfqpoint{6.828018in}{1.058718in}}{\pgfqpoint{6.822194in}{1.058718in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.058718in}}{\pgfqpoint{6.810784in}{1.056404in}}{\pgfqpoint{6.806666in}{1.052286in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.048167in}}{\pgfqpoint{6.800234in}{1.042581in}}{\pgfqpoint{6.800234in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{1.030933in}}{\pgfqpoint{6.802548in}{1.025347in}}{\pgfqpoint{6.806666in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{1.017111in}}{\pgfqpoint{6.816370in}{1.014797in}}{\pgfqpoint{6.822194in}{1.014797in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{1.014797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.035637in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.035637in}}{\pgfqpoint{7.914562in}{1.037951in}}{\pgfqpoint{7.918680in}{1.042069in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.046187in}}{\pgfqpoint{7.925112in}{1.051773in}}{\pgfqpoint{7.925112in}{1.057597in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.063421in}}{\pgfqpoint{7.922798in}{1.069007in}}{\pgfqpoint{7.918680in}{1.073125in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.077243in}}{\pgfqpoint{7.908976in}{1.079557in}}{\pgfqpoint{7.903152in}{1.079557in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.079557in}}{\pgfqpoint{7.891742in}{1.077243in}}{\pgfqpoint{7.887623in}{1.073125in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.069007in}}{\pgfqpoint{7.881191in}{1.063421in}}{\pgfqpoint{7.881191in}{1.057597in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.051773in}}{\pgfqpoint{7.883505in}{1.046187in}}{\pgfqpoint{7.887623in}{1.042069in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.037951in}}{\pgfqpoint{7.897328in}{1.035637in}}{\pgfqpoint{7.903152in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.035637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.028872in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.028872in}}{\pgfqpoint{7.504936in}{1.031185in}}{\pgfqpoint{7.509054in}{1.035304in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{1.039422in}}{\pgfqpoint{7.515486in}{1.045008in}}{\pgfqpoint{7.515486in}{1.050832in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.056656in}}{\pgfqpoint{7.513172in}{1.062242in}}{\pgfqpoint{7.509054in}{1.066360in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.070478in}}{\pgfqpoint{7.499349in}{1.072792in}}{\pgfqpoint{7.493526in}{1.072792in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.072792in}}{\pgfqpoint{7.482115in}{1.070478in}}{\pgfqpoint{7.477997in}{1.066360in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.062242in}}{\pgfqpoint{7.471565in}{1.056656in}}{\pgfqpoint{7.471565in}{1.050832in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{1.045008in}}{\pgfqpoint{7.473879in}{1.039422in}}{\pgfqpoint{7.477997in}{1.035304in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.031185in}}{\pgfqpoint{7.487702in}{1.028872in}}{\pgfqpoint{7.493526in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.028872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.037957in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.037957in}}{\pgfqpoint{7.903183in}{1.040271in}}{\pgfqpoint{7.907301in}{1.044389in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{1.048507in}}{\pgfqpoint{7.913733in}{1.054094in}}{\pgfqpoint{7.913733in}{1.059918in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.065742in}}{\pgfqpoint{7.911420in}{1.071328in}}{\pgfqpoint{7.907301in}{1.075446in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.079564in}}{\pgfqpoint{7.897597in}{1.081878in}}{\pgfqpoint{7.891773in}{1.081878in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.081878in}}{\pgfqpoint{7.880363in}{1.079564in}}{\pgfqpoint{7.876245in}{1.075446in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.071328in}}{\pgfqpoint{7.869813in}{1.065742in}}{\pgfqpoint{7.869813in}{1.059918in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.054094in}}{\pgfqpoint{7.872127in}{1.048507in}}{\pgfqpoint{7.876245in}{1.044389in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.040271in}}{\pgfqpoint{7.885949in}{1.037957in}}{\pgfqpoint{7.891773in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.037957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.271991in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.271991in}}{\pgfqpoint{7.914562in}{1.274305in}}{\pgfqpoint{7.918680in}{1.278423in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{1.282542in}}{\pgfqpoint{7.925112in}{1.288128in}}{\pgfqpoint{7.925112in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.299776in}}{\pgfqpoint{7.922798in}{1.305362in}}{\pgfqpoint{7.918680in}{1.309480in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.313598in}}{\pgfqpoint{7.908976in}{1.315912in}}{\pgfqpoint{7.903152in}{1.315912in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.315912in}}{\pgfqpoint{7.891742in}{1.313598in}}{\pgfqpoint{7.887623in}{1.309480in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.305362in}}{\pgfqpoint{7.881191in}{1.299776in}}{\pgfqpoint{7.881191in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.288128in}}{\pgfqpoint{7.883505in}{1.282542in}}{\pgfqpoint{7.887623in}{1.278423in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.274305in}}{\pgfqpoint{7.897328in}{1.271991in}}{\pgfqpoint{7.903152in}{1.271991in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.271991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.037931in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.037931in}}{\pgfqpoint{7.891805in}{1.040245in}}{\pgfqpoint{7.895923in}{1.044363in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{1.048481in}}{\pgfqpoint{7.902355in}{1.054067in}}{\pgfqpoint{7.902355in}{1.059891in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.065715in}}{\pgfqpoint{7.900041in}{1.071301in}}{\pgfqpoint{7.895923in}{1.075419in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.079537in}}{\pgfqpoint{7.886219in}{1.081851in}}{\pgfqpoint{7.880395in}{1.081851in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.081851in}}{\pgfqpoint{7.868985in}{1.079537in}}{\pgfqpoint{7.864866in}{1.075419in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.071301in}}{\pgfqpoint{7.858434in}{1.065715in}}{\pgfqpoint{7.858434in}{1.059891in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.054067in}}{\pgfqpoint{7.860748in}{1.048481in}}{\pgfqpoint{7.864866in}{1.044363in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.040245in}}{\pgfqpoint{7.874571in}{1.037931in}}{\pgfqpoint{7.880395in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.037931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{1.011729in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{1.011729in}}{\pgfqpoint{6.788090in}{1.014043in}}{\pgfqpoint{6.792208in}{1.018161in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{1.022279in}}{\pgfqpoint{6.798640in}{1.027866in}}{\pgfqpoint{6.798640in}{1.033690in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.039513in}}{\pgfqpoint{6.796326in}{1.045100in}}{\pgfqpoint{6.792208in}{1.049218in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.053336in}}{\pgfqpoint{6.782504in}{1.055650in}}{\pgfqpoint{6.776680in}{1.055650in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.055650in}}{\pgfqpoint{6.765270in}{1.053336in}}{\pgfqpoint{6.761152in}{1.049218in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.045100in}}{\pgfqpoint{6.754720in}{1.039513in}}{\pgfqpoint{6.754720in}{1.033690in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.027866in}}{\pgfqpoint{6.757034in}{1.022279in}}{\pgfqpoint{6.761152in}{1.018161in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{1.014043in}}{\pgfqpoint{6.770856in}{1.011729in}}{\pgfqpoint{6.776680in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{1.011729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.023278in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.023278in}}{\pgfqpoint{7.277366in}{1.025592in}}{\pgfqpoint{7.281484in}{1.029710in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{1.033828in}}{\pgfqpoint{7.287916in}{1.039414in}}{\pgfqpoint{7.287916in}{1.045238in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.051062in}}{\pgfqpoint{7.285602in}{1.056648in}}{\pgfqpoint{7.281484in}{1.060766in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.064884in}}{\pgfqpoint{7.271779in}{1.067198in}}{\pgfqpoint{7.265956in}{1.067198in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.067198in}}{\pgfqpoint{7.254545in}{1.064884in}}{\pgfqpoint{7.250427in}{1.060766in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.056648in}}{\pgfqpoint{7.243995in}{1.051062in}}{\pgfqpoint{7.243995in}{1.045238in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{1.039414in}}{\pgfqpoint{7.246309in}{1.033828in}}{\pgfqpoint{7.250427in}{1.029710in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.025592in}}{\pgfqpoint{7.260132in}{1.023278in}}{\pgfqpoint{7.265956in}{1.023278in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.023278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.046542in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.046542in}}{\pgfqpoint{7.345637in}{1.048856in}}{\pgfqpoint{7.349755in}{1.052974in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{1.057092in}}{\pgfqpoint{7.356187in}{1.062678in}}{\pgfqpoint{7.356187in}{1.068502in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.074326in}}{\pgfqpoint{7.353873in}{1.079912in}}{\pgfqpoint{7.349755in}{1.084030in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.088148in}}{\pgfqpoint{7.340050in}{1.090462in}}{\pgfqpoint{7.334227in}{1.090462in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.090462in}}{\pgfqpoint{7.322816in}{1.088148in}}{\pgfqpoint{7.318698in}{1.084030in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.079912in}}{\pgfqpoint{7.312266in}{1.074326in}}{\pgfqpoint{7.312266in}{1.068502in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{1.062678in}}{\pgfqpoint{7.314580in}{1.057092in}}{\pgfqpoint{7.318698in}{1.052974in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.048856in}}{\pgfqpoint{7.328403in}{1.046542in}}{\pgfqpoint{7.334227in}{1.046542in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.046542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.043740in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.043740in}}{\pgfqpoint{7.869048in}{1.046054in}}{\pgfqpoint{7.873166in}{1.050172in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.054290in}}{\pgfqpoint{7.879598in}{1.059876in}}{\pgfqpoint{7.879598in}{1.065700in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.071524in}}{\pgfqpoint{7.877284in}{1.077110in}}{\pgfqpoint{7.873166in}{1.081228in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.085347in}}{\pgfqpoint{7.863462in}{1.087660in}}{\pgfqpoint{7.857638in}{1.087660in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.087660in}}{\pgfqpoint{7.846228in}{1.085347in}}{\pgfqpoint{7.842109in}{1.081228in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.077110in}}{\pgfqpoint{7.835677in}{1.071524in}}{\pgfqpoint{7.835677in}{1.065700in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.059876in}}{\pgfqpoint{7.837991in}{1.054290in}}{\pgfqpoint{7.842109in}{1.050172in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.046054in}}{\pgfqpoint{7.851814in}{1.043740in}}{\pgfqpoint{7.857638in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.043740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.022529in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.022529in}}{\pgfqpoint{7.368394in}{1.024843in}}{\pgfqpoint{7.372512in}{1.028961in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{1.033079in}}{\pgfqpoint{7.378944in}{1.038665in}}{\pgfqpoint{7.378944in}{1.044489in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.050313in}}{\pgfqpoint{7.376630in}{1.055899in}}{\pgfqpoint{7.372512in}{1.060018in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.064136in}}{\pgfqpoint{7.362807in}{1.066450in}}{\pgfqpoint{7.356984in}{1.066450in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.066450in}}{\pgfqpoint{7.345573in}{1.064136in}}{\pgfqpoint{7.341455in}{1.060018in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.055899in}}{\pgfqpoint{7.335023in}{1.050313in}}{\pgfqpoint{7.335023in}{1.044489in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{1.038665in}}{\pgfqpoint{7.337337in}{1.033079in}}{\pgfqpoint{7.341455in}{1.028961in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.024843in}}{\pgfqpoint{7.351160in}{1.022529in}}{\pgfqpoint{7.356984in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.022529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.028812in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.028812in}}{\pgfqpoint{7.322880in}{1.031126in}}{\pgfqpoint{7.326998in}{1.035244in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{1.039362in}}{\pgfqpoint{7.333430in}{1.044948in}}{\pgfqpoint{7.333430in}{1.050772in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.056596in}}{\pgfqpoint{7.331116in}{1.062183in}}{\pgfqpoint{7.326998in}{1.066301in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.070419in}}{\pgfqpoint{7.317293in}{1.072733in}}{\pgfqpoint{7.311470in}{1.072733in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.072733in}}{\pgfqpoint{7.300059in}{1.070419in}}{\pgfqpoint{7.295941in}{1.066301in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.062183in}}{\pgfqpoint{7.289509in}{1.056596in}}{\pgfqpoint{7.289509in}{1.050772in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{1.044948in}}{\pgfqpoint{7.291823in}{1.039362in}}{\pgfqpoint{7.295941in}{1.035244in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.031126in}}{\pgfqpoint{7.305646in}{1.028812in}}{\pgfqpoint{7.311470in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.028812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.035138in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.035138in}}{\pgfqpoint{7.220473in}{1.037452in}}{\pgfqpoint{7.224591in}{1.041570in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{1.045688in}}{\pgfqpoint{7.231023in}{1.051275in}}{\pgfqpoint{7.231023in}{1.057099in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.062922in}}{\pgfqpoint{7.228709in}{1.068509in}}{\pgfqpoint{7.224591in}{1.072627in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.076745in}}{\pgfqpoint{7.214887in}{1.079059in}}{\pgfqpoint{7.209063in}{1.079059in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.079059in}}{\pgfqpoint{7.197653in}{1.076745in}}{\pgfqpoint{7.193535in}{1.072627in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.068509in}}{\pgfqpoint{7.187103in}{1.062922in}}{\pgfqpoint{7.187103in}{1.057099in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.051275in}}{\pgfqpoint{7.189417in}{1.045688in}}{\pgfqpoint{7.193535in}{1.041570in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.037452in}}{\pgfqpoint{7.203239in}{1.035138in}}{\pgfqpoint{7.209063in}{1.035138in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.035138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.029387in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.029387in}}{\pgfqpoint{7.265987in}{1.031701in}}{\pgfqpoint{7.270105in}{1.035820in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{1.039938in}}{\pgfqpoint{7.276537in}{1.045524in}}{\pgfqpoint{7.276537in}{1.051348in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.057172in}}{\pgfqpoint{7.274223in}{1.062758in}}{\pgfqpoint{7.270105in}{1.066876in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.070994in}}{\pgfqpoint{7.260401in}{1.073308in}}{\pgfqpoint{7.254577in}{1.073308in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.073308in}}{\pgfqpoint{7.243167in}{1.070994in}}{\pgfqpoint{7.239049in}{1.066876in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.062758in}}{\pgfqpoint{7.232617in}{1.057172in}}{\pgfqpoint{7.232617in}{1.051348in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{1.045524in}}{\pgfqpoint{7.234931in}{1.039938in}}{\pgfqpoint{7.239049in}{1.035820in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.031701in}}{\pgfqpoint{7.248753in}{1.029387in}}{\pgfqpoint{7.254577in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.029387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.034703in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.034703in}}{\pgfqpoint{7.209095in}{1.037017in}}{\pgfqpoint{7.213213in}{1.041135in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{1.045253in}}{\pgfqpoint{7.219645in}{1.050839in}}{\pgfqpoint{7.219645in}{1.056663in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.062487in}}{\pgfqpoint{7.217331in}{1.068073in}}{\pgfqpoint{7.213213in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.076309in}}{\pgfqpoint{7.203508in}{1.078623in}}{\pgfqpoint{7.197685in}{1.078623in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.078623in}}{\pgfqpoint{7.186274in}{1.076309in}}{\pgfqpoint{7.182156in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.068073in}}{\pgfqpoint{7.175724in}{1.062487in}}{\pgfqpoint{7.175724in}{1.056663in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{1.050839in}}{\pgfqpoint{7.178038in}{1.045253in}}{\pgfqpoint{7.182156in}{1.041135in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.037017in}}{\pgfqpoint{7.191861in}{1.034703in}}{\pgfqpoint{7.197685in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.034703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.027866in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.027866in}}{\pgfqpoint{7.721127in}{1.030180in}}{\pgfqpoint{7.725245in}{1.034298in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.038416in}}{\pgfqpoint{7.731677in}{1.044002in}}{\pgfqpoint{7.731677in}{1.049826in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.055650in}}{\pgfqpoint{7.729364in}{1.061236in}}{\pgfqpoint{7.725245in}{1.065355in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.069473in}}{\pgfqpoint{7.715541in}{1.071787in}}{\pgfqpoint{7.709717in}{1.071787in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.071787in}}{\pgfqpoint{7.698307in}{1.069473in}}{\pgfqpoint{7.694189in}{1.065355in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.061236in}}{\pgfqpoint{7.687757in}{1.055650in}}{\pgfqpoint{7.687757in}{1.049826in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.044002in}}{\pgfqpoint{7.690071in}{1.038416in}}{\pgfqpoint{7.694189in}{1.034298in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.030180in}}{\pgfqpoint{7.703893in}{1.027866in}}{\pgfqpoint{7.709717in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.027866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.029212in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.029212in}}{\pgfqpoint{7.925940in}{1.031526in}}{\pgfqpoint{7.930058in}{1.035644in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.039762in}}{\pgfqpoint{7.936490in}{1.045348in}}{\pgfqpoint{7.936490in}{1.051172in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.056996in}}{\pgfqpoint{7.934177in}{1.062582in}}{\pgfqpoint{7.930058in}{1.066700in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.070818in}}{\pgfqpoint{7.920354in}{1.073132in}}{\pgfqpoint{7.914530in}{1.073132in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.073132in}}{\pgfqpoint{7.903120in}{1.070818in}}{\pgfqpoint{7.899002in}{1.066700in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.062582in}}{\pgfqpoint{7.892570in}{1.056996in}}{\pgfqpoint{7.892570in}{1.051172in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.045348in}}{\pgfqpoint{7.894884in}{1.039762in}}{\pgfqpoint{7.899002in}{1.035644in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.031526in}}{\pgfqpoint{7.908706in}{1.029212in}}{\pgfqpoint{7.914530in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.029212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.040884in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.040884in}}{\pgfqpoint{7.311501in}{1.043198in}}{\pgfqpoint{7.315619in}{1.047316in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{1.051434in}}{\pgfqpoint{7.322051in}{1.057020in}}{\pgfqpoint{7.322051in}{1.062844in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.068668in}}{\pgfqpoint{7.319737in}{1.074255in}}{\pgfqpoint{7.315619in}{1.078373in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.082491in}}{\pgfqpoint{7.305915in}{1.084805in}}{\pgfqpoint{7.300091in}{1.084805in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.084805in}}{\pgfqpoint{7.288681in}{1.082491in}}{\pgfqpoint{7.284563in}{1.078373in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.074255in}}{\pgfqpoint{7.278131in}{1.068668in}}{\pgfqpoint{7.278131in}{1.062844in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{1.057020in}}{\pgfqpoint{7.280445in}{1.051434in}}{\pgfqpoint{7.284563in}{1.047316in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.043198in}}{\pgfqpoint{7.294267in}{1.040884in}}{\pgfqpoint{7.300091in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.040884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.036117in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.036117in}}{\pgfqpoint{7.539071in}{1.038431in}}{\pgfqpoint{7.543189in}{1.042549in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.046667in}}{\pgfqpoint{7.549621in}{1.052254in}}{\pgfqpoint{7.549621in}{1.058078in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.063901in}}{\pgfqpoint{7.547307in}{1.069488in}}{\pgfqpoint{7.543189in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.077724in}}{\pgfqpoint{7.533485in}{1.080038in}}{\pgfqpoint{7.527661in}{1.080038in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.080038in}}{\pgfqpoint{7.516251in}{1.077724in}}{\pgfqpoint{7.512133in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.069488in}}{\pgfqpoint{7.505701in}{1.063901in}}{\pgfqpoint{7.505701in}{1.058078in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.052254in}}{\pgfqpoint{7.508015in}{1.046667in}}{\pgfqpoint{7.512133in}{1.042549in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.038431in}}{\pgfqpoint{7.521837in}{1.036117in}}{\pgfqpoint{7.527661in}{1.036117in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.036117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.027478in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.027478in}}{\pgfqpoint{7.448043in}{1.029791in}}{\pgfqpoint{7.452161in}{1.033910in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.038028in}}{\pgfqpoint{7.458593in}{1.043614in}}{\pgfqpoint{7.458593in}{1.049438in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.055262in}}{\pgfqpoint{7.456279in}{1.060848in}}{\pgfqpoint{7.452161in}{1.064966in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.069084in}}{\pgfqpoint{7.442457in}{1.071398in}}{\pgfqpoint{7.436633in}{1.071398in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.071398in}}{\pgfqpoint{7.425223in}{1.069084in}}{\pgfqpoint{7.421105in}{1.064966in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.060848in}}{\pgfqpoint{7.414673in}{1.055262in}}{\pgfqpoint{7.414673in}{1.049438in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.043614in}}{\pgfqpoint{7.416987in}{1.038028in}}{\pgfqpoint{7.421105in}{1.033910in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.029791in}}{\pgfqpoint{7.430809in}{1.027478in}}{\pgfqpoint{7.436633in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.027478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.029644in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.029644in}}{\pgfqpoint{7.334258in}{1.031958in}}{\pgfqpoint{7.338376in}{1.036076in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{1.040195in}}{\pgfqpoint{7.344808in}{1.045781in}}{\pgfqpoint{7.344808in}{1.051605in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.057429in}}{\pgfqpoint{7.342494in}{1.063015in}}{\pgfqpoint{7.338376in}{1.067133in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.071251in}}{\pgfqpoint{7.328672in}{1.073565in}}{\pgfqpoint{7.322848in}{1.073565in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.073565in}}{\pgfqpoint{7.311438in}{1.071251in}}{\pgfqpoint{7.307320in}{1.067133in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.063015in}}{\pgfqpoint{7.300888in}{1.057429in}}{\pgfqpoint{7.300888in}{1.051605in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{1.045781in}}{\pgfqpoint{7.303202in}{1.040195in}}{\pgfqpoint{7.307320in}{1.036076in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.031958in}}{\pgfqpoint{7.317024in}{1.029644in}}{\pgfqpoint{7.322848in}{1.029644in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.029644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.031858in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.031858in}}{\pgfqpoint{7.846291in}{1.034172in}}{\pgfqpoint{7.850409in}{1.038290in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{1.042408in}}{\pgfqpoint{7.856841in}{1.047995in}}{\pgfqpoint{7.856841in}{1.053818in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.059642in}}{\pgfqpoint{7.854527in}{1.065229in}}{\pgfqpoint{7.850409in}{1.069347in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.073465in}}{\pgfqpoint{7.840705in}{1.075779in}}{\pgfqpoint{7.834881in}{1.075779in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.075779in}}{\pgfqpoint{7.823471in}{1.073465in}}{\pgfqpoint{7.819352in}{1.069347in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.065229in}}{\pgfqpoint{7.812920in}{1.059642in}}{\pgfqpoint{7.812920in}{1.053818in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{1.047995in}}{\pgfqpoint{7.815234in}{1.042408in}}{\pgfqpoint{7.819352in}{1.038290in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.034172in}}{\pgfqpoint{7.829057in}{1.031858in}}{\pgfqpoint{7.834881in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.031858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.027282in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.027282in}}{\pgfqpoint{7.459422in}{1.029596in}}{\pgfqpoint{7.463540in}{1.033714in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.037832in}}{\pgfqpoint{7.469972in}{1.043418in}}{\pgfqpoint{7.469972in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.055066in}}{\pgfqpoint{7.467658in}{1.060652in}}{\pgfqpoint{7.463540in}{1.064770in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.068889in}}{\pgfqpoint{7.453835in}{1.071202in}}{\pgfqpoint{7.448012in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.071202in}}{\pgfqpoint{7.436601in}{1.068889in}}{\pgfqpoint{7.432483in}{1.064770in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.060652in}}{\pgfqpoint{7.426051in}{1.055066in}}{\pgfqpoint{7.426051in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.043418in}}{\pgfqpoint{7.428365in}{1.037832in}}{\pgfqpoint{7.432483in}{1.033714in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.029596in}}{\pgfqpoint{7.442188in}{1.027282in}}{\pgfqpoint{7.448012in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.027282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.028594in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.028594in}}{\pgfqpoint{7.971454in}{1.030908in}}{\pgfqpoint{7.975572in}{1.035026in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.039144in}}{\pgfqpoint{7.982004in}{1.044730in}}{\pgfqpoint{7.982004in}{1.050554in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.056378in}}{\pgfqpoint{7.979691in}{1.061964in}}{\pgfqpoint{7.975572in}{1.066083in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.070201in}}{\pgfqpoint{7.965868in}{1.072515in}}{\pgfqpoint{7.960044in}{1.072515in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.072515in}}{\pgfqpoint{7.948634in}{1.070201in}}{\pgfqpoint{7.944516in}{1.066083in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.061964in}}{\pgfqpoint{7.938084in}{1.056378in}}{\pgfqpoint{7.938084in}{1.050554in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.044730in}}{\pgfqpoint{7.940398in}{1.039144in}}{\pgfqpoint{7.944516in}{1.035026in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.030908in}}{\pgfqpoint{7.954220in}{1.028594in}}{\pgfqpoint{7.960044in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.028594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{1.030688in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{1.030688in}}{\pgfqpoint{7.823534in}{1.033002in}}{\pgfqpoint{7.827652in}{1.037120in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{1.041238in}}{\pgfqpoint{7.834084in}{1.046824in}}{\pgfqpoint{7.834084in}{1.052648in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.058472in}}{\pgfqpoint{7.831770in}{1.064058in}}{\pgfqpoint{7.827652in}{1.068176in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.072294in}}{\pgfqpoint{7.817948in}{1.074608in}}{\pgfqpoint{7.812124in}{1.074608in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.074608in}}{\pgfqpoint{7.800714in}{1.072294in}}{\pgfqpoint{7.796595in}{1.068176in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.064058in}}{\pgfqpoint{7.790163in}{1.058472in}}{\pgfqpoint{7.790163in}{1.052648in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.046824in}}{\pgfqpoint{7.792477in}{1.041238in}}{\pgfqpoint{7.796595in}{1.037120in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{1.033002in}}{\pgfqpoint{7.806300in}{1.030688in}}{\pgfqpoint{7.812124in}{1.030688in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{1.030688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.046227in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.046227in}}{\pgfqpoint{7.413908in}{1.048541in}}{\pgfqpoint{7.418026in}{1.052659in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{1.056778in}}{\pgfqpoint{7.424458in}{1.062364in}}{\pgfqpoint{7.424458in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.074012in}}{\pgfqpoint{7.422144in}{1.079598in}}{\pgfqpoint{7.418026in}{1.083716in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.087834in}}{\pgfqpoint{7.408321in}{1.090148in}}{\pgfqpoint{7.402498in}{1.090148in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.090148in}}{\pgfqpoint{7.391087in}{1.087834in}}{\pgfqpoint{7.386969in}{1.083716in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.079598in}}{\pgfqpoint{7.380537in}{1.074012in}}{\pgfqpoint{7.380537in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{1.062364in}}{\pgfqpoint{7.382851in}{1.056778in}}{\pgfqpoint{7.386969in}{1.052659in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.048541in}}{\pgfqpoint{7.396674in}{1.046227in}}{\pgfqpoint{7.402498in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.046227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.990952in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.990952in}}{\pgfqpoint{6.890497in}{1.993266in}}{\pgfqpoint{6.894615in}{1.997384in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{2.001502in}}{\pgfqpoint{6.901047in}{2.007089in}}{\pgfqpoint{6.901047in}{2.012913in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{2.018737in}}{\pgfqpoint{6.898733in}{2.024323in}}{\pgfqpoint{6.894615in}{2.028441in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{2.032559in}}{\pgfqpoint{6.884910in}{2.034873in}}{\pgfqpoint{6.879086in}{2.034873in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{2.034873in}}{\pgfqpoint{6.867676in}{2.032559in}}{\pgfqpoint{6.863558in}{2.028441in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{2.024323in}}{\pgfqpoint{6.857126in}{2.018737in}}{\pgfqpoint{6.857126in}{2.012913in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{2.007089in}}{\pgfqpoint{6.859440in}{2.001502in}}{\pgfqpoint{6.863558in}{1.997384in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.993266in}}{\pgfqpoint{6.873263in}{1.990952in}}{\pgfqpoint{6.879086in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.990952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.023652in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.023652in}}{\pgfqpoint{7.652856in}{1.025966in}}{\pgfqpoint{7.656974in}{1.030084in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.034202in}}{\pgfqpoint{7.663406in}{1.039788in}}{\pgfqpoint{7.663406in}{1.045612in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.051436in}}{\pgfqpoint{7.661092in}{1.057022in}}{\pgfqpoint{7.656974in}{1.061141in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.065259in}}{\pgfqpoint{7.647270in}{1.067573in}}{\pgfqpoint{7.641446in}{1.067573in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.067573in}}{\pgfqpoint{7.630036in}{1.065259in}}{\pgfqpoint{7.625918in}{1.061141in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.057022in}}{\pgfqpoint{7.619486in}{1.051436in}}{\pgfqpoint{7.619486in}{1.045612in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.039788in}}{\pgfqpoint{7.621800in}{1.034202in}}{\pgfqpoint{7.625918in}{1.030084in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.025966in}}{\pgfqpoint{7.635622in}{1.023652in}}{\pgfqpoint{7.641446in}{1.023652in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.023652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.030640in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.030640in}}{\pgfqpoint{7.834912in}{1.032954in}}{\pgfqpoint{7.839030in}{1.037072in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.041190in}}{\pgfqpoint{7.845462in}{1.046776in}}{\pgfqpoint{7.845462in}{1.052600in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.058424in}}{\pgfqpoint{7.843149in}{1.064010in}}{\pgfqpoint{7.839030in}{1.068128in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.072247in}}{\pgfqpoint{7.829326in}{1.074561in}}{\pgfqpoint{7.823502in}{1.074561in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.074561in}}{\pgfqpoint{7.812092in}{1.072247in}}{\pgfqpoint{7.807974in}{1.068128in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.064010in}}{\pgfqpoint{7.801542in}{1.058424in}}{\pgfqpoint{7.801542in}{1.052600in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.046776in}}{\pgfqpoint{7.803856in}{1.041190in}}{\pgfqpoint{7.807974in}{1.037072in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.032954in}}{\pgfqpoint{7.817678in}{1.030640in}}{\pgfqpoint{7.823502in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.030640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.039031in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.039031in}}{\pgfqpoint{7.197716in}{1.041345in}}{\pgfqpoint{7.201834in}{1.045463in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.049581in}}{\pgfqpoint{7.208266in}{1.055167in}}{\pgfqpoint{7.208266in}{1.060991in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.066815in}}{\pgfqpoint{7.205952in}{1.072402in}}{\pgfqpoint{7.201834in}{1.076520in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.080638in}}{\pgfqpoint{7.192130in}{1.082952in}}{\pgfqpoint{7.186306in}{1.082952in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.082952in}}{\pgfqpoint{7.174896in}{1.080638in}}{\pgfqpoint{7.170778in}{1.076520in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.072402in}}{\pgfqpoint{7.164346in}{1.066815in}}{\pgfqpoint{7.164346in}{1.060991in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.055167in}}{\pgfqpoint{7.166660in}{1.049581in}}{\pgfqpoint{7.170778in}{1.045463in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.041345in}}{\pgfqpoint{7.180482in}{1.039031in}}{\pgfqpoint{7.186306in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.039031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.906655in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.906655in}}{\pgfqpoint{6.617413in}{0.908969in}}{\pgfqpoint{6.621531in}{0.913087in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.917205in}}{\pgfqpoint{6.627963in}{0.922791in}}{\pgfqpoint{6.627963in}{0.928615in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.934439in}}{\pgfqpoint{6.625649in}{0.940025in}}{\pgfqpoint{6.621531in}{0.944144in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.948262in}}{\pgfqpoint{6.611826in}{0.950576in}}{\pgfqpoint{6.606002in}{0.950576in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.950576in}}{\pgfqpoint{6.594592in}{0.948262in}}{\pgfqpoint{6.590474in}{0.944144in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.940025in}}{\pgfqpoint{6.584042in}{0.934439in}}{\pgfqpoint{6.584042in}{0.928615in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.922791in}}{\pgfqpoint{6.586356in}{0.917205in}}{\pgfqpoint{6.590474in}{0.913087in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.908969in}}{\pgfqpoint{6.600178in}{0.906655in}}{\pgfqpoint{6.606002in}{0.906655in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.906655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.263326in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.263326in}}{\pgfqpoint{6.890497in}{1.265640in}}{\pgfqpoint{6.894615in}{1.269758in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.273876in}}{\pgfqpoint{6.901047in}{1.279463in}}{\pgfqpoint{6.901047in}{1.285287in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.291110in}}{\pgfqpoint{6.898733in}{1.296697in}}{\pgfqpoint{6.894615in}{1.300815in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.304933in}}{\pgfqpoint{6.884910in}{1.307247in}}{\pgfqpoint{6.879086in}{1.307247in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.307247in}}{\pgfqpoint{6.867676in}{1.304933in}}{\pgfqpoint{6.863558in}{1.300815in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.296697in}}{\pgfqpoint{6.857126in}{1.291110in}}{\pgfqpoint{6.857126in}{1.285287in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.279463in}}{\pgfqpoint{6.859440in}{1.273876in}}{\pgfqpoint{6.863558in}{1.269758in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.265640in}}{\pgfqpoint{6.873263in}{1.263326in}}{\pgfqpoint{6.879086in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.263326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.028428in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.028428in}}{\pgfqpoint{7.243230in}{1.030742in}}{\pgfqpoint{7.247348in}{1.034860in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{1.038978in}}{\pgfqpoint{7.253780in}{1.044564in}}{\pgfqpoint{7.253780in}{1.050388in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.056212in}}{\pgfqpoint{7.251466in}{1.061798in}}{\pgfqpoint{7.247348in}{1.065916in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.070034in}}{\pgfqpoint{7.237644in}{1.072348in}}{\pgfqpoint{7.231820in}{1.072348in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.072348in}}{\pgfqpoint{7.220410in}{1.070034in}}{\pgfqpoint{7.216292in}{1.065916in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.061798in}}{\pgfqpoint{7.209860in}{1.056212in}}{\pgfqpoint{7.209860in}{1.050388in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{1.044564in}}{\pgfqpoint{7.212174in}{1.038978in}}{\pgfqpoint{7.216292in}{1.034860in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.030742in}}{\pgfqpoint{7.225996in}{1.028428in}}{\pgfqpoint{7.231820in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.028428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.028535in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.028535in}}{\pgfqpoint{7.812155in}{1.030848in}}{\pgfqpoint{7.816273in}{1.034967in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{1.039085in}}{\pgfqpoint{7.822705in}{1.044671in}}{\pgfqpoint{7.822705in}{1.050495in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.056319in}}{\pgfqpoint{7.820392in}{1.061905in}}{\pgfqpoint{7.816273in}{1.066023in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.070141in}}{\pgfqpoint{7.806569in}{1.072455in}}{\pgfqpoint{7.800745in}{1.072455in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.072455in}}{\pgfqpoint{7.789335in}{1.070141in}}{\pgfqpoint{7.785217in}{1.066023in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.061905in}}{\pgfqpoint{7.778785in}{1.056319in}}{\pgfqpoint{7.778785in}{1.050495in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{1.044671in}}{\pgfqpoint{7.781099in}{1.039085in}}{\pgfqpoint{7.785217in}{1.034967in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.030848in}}{\pgfqpoint{7.794921in}{1.028535in}}{\pgfqpoint{7.800745in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.028535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.033733in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.033733in}}{\pgfqpoint{7.630099in}{1.036047in}}{\pgfqpoint{7.634217in}{1.040165in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{1.044283in}}{\pgfqpoint{7.640649in}{1.049869in}}{\pgfqpoint{7.640649in}{1.055693in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.061517in}}{\pgfqpoint{7.638335in}{1.067103in}}{\pgfqpoint{7.634217in}{1.071221in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.075340in}}{\pgfqpoint{7.624513in}{1.077653in}}{\pgfqpoint{7.618689in}{1.077653in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.077653in}}{\pgfqpoint{7.607279in}{1.075340in}}{\pgfqpoint{7.603161in}{1.071221in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.067103in}}{\pgfqpoint{7.596729in}{1.061517in}}{\pgfqpoint{7.596729in}{1.055693in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{1.049869in}}{\pgfqpoint{7.599043in}{1.044283in}}{\pgfqpoint{7.603161in}{1.040165in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.036047in}}{\pgfqpoint{7.612865in}{1.033733in}}{\pgfqpoint{7.618689in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.033733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.764706,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.033122in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.033122in}}{\pgfqpoint{7.880426in}{1.035436in}}{\pgfqpoint{7.884544in}{1.039554in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.043672in}}{\pgfqpoint{7.890976in}{1.049258in}}{\pgfqpoint{7.890976in}{1.055082in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.060906in}}{\pgfqpoint{7.888663in}{1.066492in}}{\pgfqpoint{7.884544in}{1.070611in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.074729in}}{\pgfqpoint{7.874840in}{1.077043in}}{\pgfqpoint{7.869016in}{1.077043in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.077043in}}{\pgfqpoint{7.857606in}{1.074729in}}{\pgfqpoint{7.853488in}{1.070611in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.066492in}}{\pgfqpoint{7.847056in}{1.060906in}}{\pgfqpoint{7.847056in}{1.055082in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{1.049258in}}{\pgfqpoint{7.849370in}{1.043672in}}{\pgfqpoint{7.853488in}{1.039554in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.035436in}}{\pgfqpoint{7.863192in}{1.033122in}}{\pgfqpoint{7.869016in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.033122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{1.040717in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{1.040717in}}{\pgfqpoint{6.810847in}{1.043031in}}{\pgfqpoint{6.814965in}{1.047149in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{1.051267in}}{\pgfqpoint{6.821397in}{1.056853in}}{\pgfqpoint{6.821397in}{1.062677in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.068501in}}{\pgfqpoint{6.819083in}{1.074087in}}{\pgfqpoint{6.814965in}{1.078206in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.082324in}}{\pgfqpoint{6.805261in}{1.084638in}}{\pgfqpoint{6.799437in}{1.084638in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.084638in}}{\pgfqpoint{6.788027in}{1.082324in}}{\pgfqpoint{6.783909in}{1.078206in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.074087in}}{\pgfqpoint{6.777477in}{1.068501in}}{\pgfqpoint{6.777477in}{1.062677in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{1.056853in}}{\pgfqpoint{6.779791in}{1.051267in}}{\pgfqpoint{6.783909in}{1.047149in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{1.043031in}}{\pgfqpoint{6.793613in}{1.040717in}}{\pgfqpoint{6.799437in}{1.040717in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{1.040717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.031683in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.031683in}}{\pgfqpoint{7.857669in}{1.033997in}}{\pgfqpoint{7.861787in}{1.038115in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.042233in}}{\pgfqpoint{7.868219in}{1.047820in}}{\pgfqpoint{7.868219in}{1.053643in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.059467in}}{\pgfqpoint{7.865906in}{1.065054in}}{\pgfqpoint{7.861787in}{1.069172in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.073290in}}{\pgfqpoint{7.852083in}{1.075604in}}{\pgfqpoint{7.846259in}{1.075604in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.075604in}}{\pgfqpoint{7.834849in}{1.073290in}}{\pgfqpoint{7.830731in}{1.069172in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.065054in}}{\pgfqpoint{7.824299in}{1.059467in}}{\pgfqpoint{7.824299in}{1.053643in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{1.047820in}}{\pgfqpoint{7.826613in}{1.042233in}}{\pgfqpoint{7.830731in}{1.038115in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.033997in}}{\pgfqpoint{7.840435in}{1.031683in}}{\pgfqpoint{7.846259in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.031683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{1.273843in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{1.273843in}}{\pgfqpoint{6.503627in}{1.276157in}}{\pgfqpoint{6.507746in}{1.280275in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{1.284393in}}{\pgfqpoint{6.514178in}{1.289979in}}{\pgfqpoint{6.514178in}{1.295803in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.301627in}}{\pgfqpoint{6.511864in}{1.307213in}}{\pgfqpoint{6.507746in}{1.311331in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.315450in}}{\pgfqpoint{6.498041in}{1.317763in}}{\pgfqpoint{6.492217in}{1.317763in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.317763in}}{\pgfqpoint{6.480807in}{1.315450in}}{\pgfqpoint{6.476689in}{1.311331in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.307213in}}{\pgfqpoint{6.470257in}{1.301627in}}{\pgfqpoint{6.470257in}{1.295803in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.289979in}}{\pgfqpoint{6.472571in}{1.284393in}}{\pgfqpoint{6.476689in}{1.280275in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{1.276157in}}{\pgfqpoint{6.486393in}{1.273843in}}{\pgfqpoint{6.492217in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{1.273843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.265091in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.265091in}}{\pgfqpoint{7.800777in}{1.267405in}}{\pgfqpoint{7.804895in}{1.271523in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.275641in}}{\pgfqpoint{7.811327in}{1.281227in}}{\pgfqpoint{7.811327in}{1.287051in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.292875in}}{\pgfqpoint{7.809013in}{1.298461in}}{\pgfqpoint{7.804895in}{1.302579in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.306697in}}{\pgfqpoint{7.795191in}{1.309011in}}{\pgfqpoint{7.789367in}{1.309011in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.309011in}}{\pgfqpoint{7.777957in}{1.306697in}}{\pgfqpoint{7.773838in}{1.302579in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.298461in}}{\pgfqpoint{7.767406in}{1.292875in}}{\pgfqpoint{7.767406in}{1.287051in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.281227in}}{\pgfqpoint{7.769720in}{1.275641in}}{\pgfqpoint{7.773838in}{1.271523in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.267405in}}{\pgfqpoint{7.783543in}{1.265091in}}{\pgfqpoint{7.789367in}{1.265091in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.265091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.027587in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.027587in}}{\pgfqpoint{7.789398in}{1.029901in}}{\pgfqpoint{7.793516in}{1.034019in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.038137in}}{\pgfqpoint{7.799948in}{1.043724in}}{\pgfqpoint{7.799948in}{1.049548in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.055371in}}{\pgfqpoint{7.797635in}{1.060958in}}{\pgfqpoint{7.793516in}{1.065076in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.069194in}}{\pgfqpoint{7.783812in}{1.071508in}}{\pgfqpoint{7.777988in}{1.071508in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.071508in}}{\pgfqpoint{7.766578in}{1.069194in}}{\pgfqpoint{7.762460in}{1.065076in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.060958in}}{\pgfqpoint{7.756028in}{1.055371in}}{\pgfqpoint{7.756028in}{1.049548in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.043724in}}{\pgfqpoint{7.758342in}{1.038137in}}{\pgfqpoint{7.762460in}{1.034019in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.029901in}}{\pgfqpoint{7.772164in}{1.027587in}}{\pgfqpoint{7.777988in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.027587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.053024in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.053024in}}{\pgfqpoint{6.947389in}{1.055338in}}{\pgfqpoint{6.951507in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.063574in}}{\pgfqpoint{6.957939in}{1.069160in}}{\pgfqpoint{6.957939in}{1.074984in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.080808in}}{\pgfqpoint{6.955625in}{1.086394in}}{\pgfqpoint{6.951507in}{1.090513in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.094631in}}{\pgfqpoint{6.941803in}{1.096945in}}{\pgfqpoint{6.935979in}{1.096945in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.096945in}}{\pgfqpoint{6.924569in}{1.094631in}}{\pgfqpoint{6.920451in}{1.090513in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.086394in}}{\pgfqpoint{6.914019in}{1.080808in}}{\pgfqpoint{6.914019in}{1.074984in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.069160in}}{\pgfqpoint{6.916333in}{1.063574in}}{\pgfqpoint{6.920451in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.055338in}}{\pgfqpoint{6.930155in}{1.053024in}}{\pgfqpoint{6.935979in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.053024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.260201in}}{\pgfqpoint{6.958768in}{1.262515in}}{\pgfqpoint{6.962886in}{1.266633in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.270752in}}{\pgfqpoint{6.969318in}{1.276338in}}{\pgfqpoint{6.969318in}{1.282162in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.287986in}}{\pgfqpoint{6.967004in}{1.293572in}}{\pgfqpoint{6.962886in}{1.297690in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.301808in}}{\pgfqpoint{6.953181in}{1.304122in}}{\pgfqpoint{6.947357in}{1.304122in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.304122in}}{\pgfqpoint{6.935947in}{1.301808in}}{\pgfqpoint{6.931829in}{1.297690in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.293572in}}{\pgfqpoint{6.925397in}{1.287986in}}{\pgfqpoint{6.925397in}{1.282162in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.276338in}}{\pgfqpoint{6.927711in}{1.270752in}}{\pgfqpoint{6.931829in}{1.266633in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.262515in}}{\pgfqpoint{6.941534in}{1.260201in}}{\pgfqpoint{6.947357in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.260201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.273275in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.273275in}}{\pgfqpoint{6.674305in}{1.275589in}}{\pgfqpoint{6.678423in}{1.279707in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.283825in}}{\pgfqpoint{6.684855in}{1.289411in}}{\pgfqpoint{6.684855in}{1.295235in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.301059in}}{\pgfqpoint{6.682541in}{1.306645in}}{\pgfqpoint{6.678423in}{1.310763in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.314881in}}{\pgfqpoint{6.668719in}{1.317195in}}{\pgfqpoint{6.662895in}{1.317195in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.317195in}}{\pgfqpoint{6.651485in}{1.314881in}}{\pgfqpoint{6.647367in}{1.310763in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.306645in}}{\pgfqpoint{6.640935in}{1.301059in}}{\pgfqpoint{6.640935in}{1.295235in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.289411in}}{\pgfqpoint{6.643249in}{1.283825in}}{\pgfqpoint{6.647367in}{1.279707in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.275589in}}{\pgfqpoint{6.657071in}{1.273275in}}{\pgfqpoint{6.662895in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.273275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{1.983728in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{1.983728in}}{\pgfqpoint{7.129445in}{1.986042in}}{\pgfqpoint{7.133563in}{1.990160in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{1.994278in}}{\pgfqpoint{7.139995in}{1.999864in}}{\pgfqpoint{7.139995in}{2.005688in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{2.011512in}}{\pgfqpoint{7.137681in}{2.017099in}}{\pgfqpoint{7.133563in}{2.021217in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{2.025335in}}{\pgfqpoint{7.123859in}{2.027649in}}{\pgfqpoint{7.118035in}{2.027649in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{2.027649in}}{\pgfqpoint{7.106625in}{2.025335in}}{\pgfqpoint{7.102507in}{2.021217in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{2.017099in}}{\pgfqpoint{7.096075in}{2.011512in}}{\pgfqpoint{7.096075in}{2.005688in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{1.999864in}}{\pgfqpoint{7.098389in}{1.994278in}}{\pgfqpoint{7.102507in}{1.990160in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{1.986042in}}{\pgfqpoint{7.112211in}{1.983728in}}{\pgfqpoint{7.118035in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{1.983728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.047727in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.047727in}}{\pgfqpoint{7.402529in}{1.050041in}}{\pgfqpoint{7.406647in}{1.054159in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{1.058277in}}{\pgfqpoint{7.413079in}{1.063863in}}{\pgfqpoint{7.413079in}{1.069687in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.075511in}}{\pgfqpoint{7.410765in}{1.081097in}}{\pgfqpoint{7.406647in}{1.085215in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.089333in}}{\pgfqpoint{7.396943in}{1.091647in}}{\pgfqpoint{7.391119in}{1.091647in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.091647in}}{\pgfqpoint{7.379709in}{1.089333in}}{\pgfqpoint{7.375591in}{1.085215in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.081097in}}{\pgfqpoint{7.369159in}{1.075511in}}{\pgfqpoint{7.369159in}{1.069687in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{1.063863in}}{\pgfqpoint{7.371473in}{1.058277in}}{\pgfqpoint{7.375591in}{1.054159in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.050041in}}{\pgfqpoint{7.385295in}{1.047727in}}{\pgfqpoint{7.391119in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.047727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.280088in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.280088in}}{\pgfqpoint{7.550450in}{1.282402in}}{\pgfqpoint{7.554568in}{1.286520in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{1.290638in}}{\pgfqpoint{7.561000in}{1.296224in}}{\pgfqpoint{7.561000in}{1.302048in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.307872in}}{\pgfqpoint{7.558686in}{1.313458in}}{\pgfqpoint{7.554568in}{1.317576in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.321695in}}{\pgfqpoint{7.544864in}{1.324008in}}{\pgfqpoint{7.539040in}{1.324008in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.324008in}}{\pgfqpoint{7.527629in}{1.321695in}}{\pgfqpoint{7.523511in}{1.317576in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.313458in}}{\pgfqpoint{7.517079in}{1.307872in}}{\pgfqpoint{7.517079in}{1.302048in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.296224in}}{\pgfqpoint{7.519393in}{1.290638in}}{\pgfqpoint{7.523511in}{1.286520in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.282402in}}{\pgfqpoint{7.533216in}{1.280088in}}{\pgfqpoint{7.539040in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.280088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.030686in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.030686in}}{\pgfqpoint{7.664235in}{1.033000in}}{\pgfqpoint{7.668353in}{1.037118in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{1.041237in}}{\pgfqpoint{7.674785in}{1.046823in}}{\pgfqpoint{7.674785in}{1.052647in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.058471in}}{\pgfqpoint{7.672471in}{1.064057in}}{\pgfqpoint{7.668353in}{1.068175in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.072293in}}{\pgfqpoint{7.658649in}{1.074607in}}{\pgfqpoint{7.652825in}{1.074607in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.074607in}}{\pgfqpoint{7.641414in}{1.072293in}}{\pgfqpoint{7.637296in}{1.068175in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.064057in}}{\pgfqpoint{7.630864in}{1.058471in}}{\pgfqpoint{7.630864in}{1.052647in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{1.046823in}}{\pgfqpoint{7.633178in}{1.041237in}}{\pgfqpoint{7.637296in}{1.037118in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.033000in}}{\pgfqpoint{7.647001in}{1.030686in}}{\pgfqpoint{7.652825in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.030686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.708452in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.708452in}}{\pgfqpoint{6.742576in}{0.710766in}}{\pgfqpoint{6.746694in}{0.714884in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.719002in}}{\pgfqpoint{6.753126in}{0.724588in}}{\pgfqpoint{6.753126in}{0.730412in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.736236in}}{\pgfqpoint{6.750812in}{0.741822in}}{\pgfqpoint{6.746694in}{0.745940in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.750059in}}{\pgfqpoint{6.736990in}{0.752372in}}{\pgfqpoint{6.731166in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.752372in}}{\pgfqpoint{6.719756in}{0.750059in}}{\pgfqpoint{6.715638in}{0.745940in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.741822in}}{\pgfqpoint{6.709206in}{0.736236in}}{\pgfqpoint{6.709206in}{0.730412in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.724588in}}{\pgfqpoint{6.711520in}{0.719002in}}{\pgfqpoint{6.715638in}{0.714884in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.710766in}}{\pgfqpoint{6.725342in}{0.708452in}}{\pgfqpoint{6.731166in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.708452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.259949in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.259949in}}{\pgfqpoint{7.470800in}{1.262262in}}{\pgfqpoint{7.474918in}{1.266381in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{1.270499in}}{\pgfqpoint{7.481350in}{1.276085in}}{\pgfqpoint{7.481350in}{1.281909in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.287733in}}{\pgfqpoint{7.479036in}{1.293319in}}{\pgfqpoint{7.474918in}{1.297437in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.301555in}}{\pgfqpoint{7.465214in}{1.303869in}}{\pgfqpoint{7.459390in}{1.303869in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.303869in}}{\pgfqpoint{7.447980in}{1.301555in}}{\pgfqpoint{7.443862in}{1.297437in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.293319in}}{\pgfqpoint{7.437430in}{1.287733in}}{\pgfqpoint{7.437430in}{1.281909in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{1.276085in}}{\pgfqpoint{7.439744in}{1.270499in}}{\pgfqpoint{7.443862in}{1.266381in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.262262in}}{\pgfqpoint{7.453566in}{1.259949in}}{\pgfqpoint{7.459390in}{1.259949in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.259949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.268774in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.268774in}}{\pgfqpoint{6.662927in}{1.271088in}}{\pgfqpoint{6.667045in}{1.275206in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.279324in}}{\pgfqpoint{6.673477in}{1.284910in}}{\pgfqpoint{6.673477in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.296558in}}{\pgfqpoint{6.671163in}{1.302145in}}{\pgfqpoint{6.667045in}{1.306263in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.310381in}}{\pgfqpoint{6.657340in}{1.312695in}}{\pgfqpoint{6.651516in}{1.312695in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.312695in}}{\pgfqpoint{6.640106in}{1.310381in}}{\pgfqpoint{6.635988in}{1.306263in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.302145in}}{\pgfqpoint{6.629556in}{1.296558in}}{\pgfqpoint{6.629556in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.284910in}}{\pgfqpoint{6.631870in}{1.279324in}}{\pgfqpoint{6.635988in}{1.275206in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.271088in}}{\pgfqpoint{6.645692in}{1.268774in}}{\pgfqpoint{6.651516in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.268774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.017477in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.017477in}}{\pgfqpoint{7.698370in}{1.019791in}}{\pgfqpoint{7.702488in}{1.023909in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.028027in}}{\pgfqpoint{7.708920in}{1.033613in}}{\pgfqpoint{7.708920in}{1.039437in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.045261in}}{\pgfqpoint{7.706606in}{1.050847in}}{\pgfqpoint{7.702488in}{1.054966in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.059084in}}{\pgfqpoint{7.692784in}{1.061398in}}{\pgfqpoint{7.686960in}{1.061398in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.061398in}}{\pgfqpoint{7.675550in}{1.059084in}}{\pgfqpoint{7.671432in}{1.054966in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.050847in}}{\pgfqpoint{7.665000in}{1.045261in}}{\pgfqpoint{7.665000in}{1.039437in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.033613in}}{\pgfqpoint{7.667314in}{1.028027in}}{\pgfqpoint{7.671432in}{1.023909in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.019791in}}{\pgfqpoint{7.681136in}{1.017477in}}{\pgfqpoint{7.686960in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.017477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{1.983829in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{1.983829in}}{\pgfqpoint{7.960076in}{1.986143in}}{\pgfqpoint{7.964194in}{1.990261in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{1.994379in}}{\pgfqpoint{7.970626in}{1.999965in}}{\pgfqpoint{7.970626in}{2.005789in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{2.011613in}}{\pgfqpoint{7.968312in}{2.017199in}}{\pgfqpoint{7.964194in}{2.021317in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{2.025435in}}{\pgfqpoint{7.954490in}{2.027749in}}{\pgfqpoint{7.948666in}{2.027749in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{2.027749in}}{\pgfqpoint{7.937256in}{2.025435in}}{\pgfqpoint{7.933137in}{2.021317in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{2.017199in}}{\pgfqpoint{7.926705in}{2.011613in}}{\pgfqpoint{7.926705in}{2.005789in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.999965in}}{\pgfqpoint{7.929019in}{1.994379in}}{\pgfqpoint{7.933137in}{1.990261in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{1.986143in}}{\pgfqpoint{7.942842in}{1.983829in}}{\pgfqpoint{7.948666in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{1.983829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{1.980974in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{1.980974in}}{\pgfqpoint{7.982833in}{1.983287in}}{\pgfqpoint{7.986951in}{1.987406in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{1.991524in}}{\pgfqpoint{7.993383in}{1.997110in}}{\pgfqpoint{7.993383in}{2.002934in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{2.008758in}}{\pgfqpoint{7.991069in}{2.014344in}}{\pgfqpoint{7.986951in}{2.018462in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{2.022580in}}{\pgfqpoint{7.977247in}{2.024894in}}{\pgfqpoint{7.971423in}{2.024894in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{2.024894in}}{\pgfqpoint{7.960013in}{2.022580in}}{\pgfqpoint{7.955894in}{2.018462in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{2.014344in}}{\pgfqpoint{7.949462in}{2.008758in}}{\pgfqpoint{7.949462in}{2.002934in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{1.997110in}}{\pgfqpoint{7.951776in}{1.991524in}}{\pgfqpoint{7.955894in}{1.987406in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{1.983287in}}{\pgfqpoint{7.965599in}{1.980974in}}{\pgfqpoint{7.971423in}{1.980974in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{1.980974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{1.021771in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{1.021771in}}{\pgfqpoint{6.765333in}{1.024085in}}{\pgfqpoint{6.769451in}{1.028203in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{1.032321in}}{\pgfqpoint{6.775883in}{1.037907in}}{\pgfqpoint{6.775883in}{1.043731in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.049555in}}{\pgfqpoint{6.773569in}{1.055141in}}{\pgfqpoint{6.769451in}{1.059259in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.063377in}}{\pgfqpoint{6.759747in}{1.065691in}}{\pgfqpoint{6.753923in}{1.065691in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.065691in}}{\pgfqpoint{6.742513in}{1.063377in}}{\pgfqpoint{6.738395in}{1.059259in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.055141in}}{\pgfqpoint{6.731963in}{1.049555in}}{\pgfqpoint{6.731963in}{1.043731in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.037907in}}{\pgfqpoint{6.734277in}{1.032321in}}{\pgfqpoint{6.738395in}{1.028203in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{1.024085in}}{\pgfqpoint{6.748099in}{1.021771in}}{\pgfqpoint{6.753923in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{1.021771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.984870in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.984870in}}{\pgfqpoint{7.038417in}{1.987184in}}{\pgfqpoint{7.042535in}{1.991302in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.995420in}}{\pgfqpoint{7.048967in}{2.001007in}}{\pgfqpoint{7.048967in}{2.006831in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{2.012654in}}{\pgfqpoint{7.046653in}{2.018241in}}{\pgfqpoint{7.042535in}{2.022359in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{2.026477in}}{\pgfqpoint{7.032831in}{2.028791in}}{\pgfqpoint{7.027007in}{2.028791in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{2.028791in}}{\pgfqpoint{7.015597in}{2.026477in}}{\pgfqpoint{7.011479in}{2.022359in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{2.018241in}}{\pgfqpoint{7.005047in}{2.012654in}}{\pgfqpoint{7.005047in}{2.006831in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{2.001007in}}{\pgfqpoint{7.007361in}{1.995420in}}{\pgfqpoint{7.011479in}{1.991302in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.987184in}}{\pgfqpoint{7.021183in}{1.984870in}}{\pgfqpoint{7.027007in}{1.984870in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.984870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.277878in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.277878in}}{\pgfqpoint{7.527693in}{1.280192in}}{\pgfqpoint{7.531811in}{1.284310in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{1.288428in}}{\pgfqpoint{7.538243in}{1.294015in}}{\pgfqpoint{7.538243in}{1.299838in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.305662in}}{\pgfqpoint{7.535929in}{1.311249in}}{\pgfqpoint{7.531811in}{1.315367in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.319485in}}{\pgfqpoint{7.522107in}{1.321799in}}{\pgfqpoint{7.516283in}{1.321799in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.321799in}}{\pgfqpoint{7.504872in}{1.319485in}}{\pgfqpoint{7.500754in}{1.315367in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.311249in}}{\pgfqpoint{7.494322in}{1.305662in}}{\pgfqpoint{7.494322in}{1.299838in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.294015in}}{\pgfqpoint{7.496636in}{1.288428in}}{\pgfqpoint{7.500754in}{1.284310in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.280192in}}{\pgfqpoint{7.510459in}{1.277878in}}{\pgfqpoint{7.516283in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.277878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.985349in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.985349in}}{\pgfqpoint{7.948697in}{1.987663in}}{\pgfqpoint{7.952815in}{1.991781in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.995899in}}{\pgfqpoint{7.959247in}{2.001485in}}{\pgfqpoint{7.959247in}{2.007309in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{2.013133in}}{\pgfqpoint{7.956934in}{2.018719in}}{\pgfqpoint{7.952815in}{2.022837in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{2.026955in}}{\pgfqpoint{7.943111in}{2.029269in}}{\pgfqpoint{7.937287in}{2.029269in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{2.029269in}}{\pgfqpoint{7.925877in}{2.026955in}}{\pgfqpoint{7.921759in}{2.022837in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{2.018719in}}{\pgfqpoint{7.915327in}{2.013133in}}{\pgfqpoint{7.915327in}{2.007309in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{2.001485in}}{\pgfqpoint{7.917641in}{1.995899in}}{\pgfqpoint{7.921759in}{1.991781in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.987663in}}{\pgfqpoint{7.931463in}{1.985349in}}{\pgfqpoint{7.937287in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.985349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{1.979013in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{1.979013in}}{\pgfqpoint{7.994211in}{1.981326in}}{\pgfqpoint{7.998329in}{1.985445in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{1.989563in}}{\pgfqpoint{8.004761in}{1.995149in}}{\pgfqpoint{8.004761in}{2.000973in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{2.006797in}}{\pgfqpoint{8.002448in}{2.012383in}}{\pgfqpoint{7.998329in}{2.016501in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{2.020619in}}{\pgfqpoint{7.988625in}{2.022933in}}{\pgfqpoint{7.982801in}{2.022933in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{2.022933in}}{\pgfqpoint{7.971391in}{2.020619in}}{\pgfqpoint{7.967273in}{2.016501in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{2.012383in}}{\pgfqpoint{7.960841in}{2.006797in}}{\pgfqpoint{7.960841in}{2.000973in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.995149in}}{\pgfqpoint{7.963155in}{1.989563in}}{\pgfqpoint{7.967273in}{1.985445in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{1.981326in}}{\pgfqpoint{7.976977in}{1.979013in}}{\pgfqpoint{7.982801in}{1.979013in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{1.979013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.249468in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.249468in}}{\pgfqpoint{7.698370in}{1.251782in}}{\pgfqpoint{7.702488in}{1.255900in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{1.260018in}}{\pgfqpoint{7.708920in}{1.265605in}}{\pgfqpoint{7.708920in}{1.271429in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.277252in}}{\pgfqpoint{7.706606in}{1.282839in}}{\pgfqpoint{7.702488in}{1.286957in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.291075in}}{\pgfqpoint{7.692784in}{1.293389in}}{\pgfqpoint{7.686960in}{1.293389in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.293389in}}{\pgfqpoint{7.675550in}{1.291075in}}{\pgfqpoint{7.671432in}{1.286957in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.282839in}}{\pgfqpoint{7.665000in}{1.277252in}}{\pgfqpoint{7.665000in}{1.271429in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{1.265605in}}{\pgfqpoint{7.667314in}{1.260018in}}{\pgfqpoint{7.671432in}{1.255900in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.251782in}}{\pgfqpoint{7.681136in}{1.249468in}}{\pgfqpoint{7.686960in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.249468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{1.040477in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{1.040477in}}{\pgfqpoint{6.469492in}{1.042791in}}{\pgfqpoint{6.473610in}{1.046909in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.051027in}}{\pgfqpoint{6.480042in}{1.056614in}}{\pgfqpoint{6.480042in}{1.062437in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.068261in}}{\pgfqpoint{6.477728in}{1.073848in}}{\pgfqpoint{6.473610in}{1.077966in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.082084in}}{\pgfqpoint{6.463906in}{1.084398in}}{\pgfqpoint{6.458082in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.084398in}}{\pgfqpoint{6.446672in}{1.082084in}}{\pgfqpoint{6.442554in}{1.077966in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.073848in}}{\pgfqpoint{6.436122in}{1.068261in}}{\pgfqpoint{6.436122in}{1.062437in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.056614in}}{\pgfqpoint{6.438435in}{1.051027in}}{\pgfqpoint{6.442554in}{1.046909in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{1.042791in}}{\pgfqpoint{6.452258in}{1.040477in}}{\pgfqpoint{6.458082in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{1.040477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.311936in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.311936in}}{\pgfqpoint{7.709749in}{1.314250in}}{\pgfqpoint{7.713867in}{1.318368in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.322487in}}{\pgfqpoint{7.720299in}{1.328073in}}{\pgfqpoint{7.720299in}{1.333897in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.339721in}}{\pgfqpoint{7.717985in}{1.345307in}}{\pgfqpoint{7.713867in}{1.349425in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.353543in}}{\pgfqpoint{7.704163in}{1.355857in}}{\pgfqpoint{7.698339in}{1.355857in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.355857in}}{\pgfqpoint{7.686928in}{1.353543in}}{\pgfqpoint{7.682810in}{1.349425in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.345307in}}{\pgfqpoint{7.676378in}{1.339721in}}{\pgfqpoint{7.676378in}{1.333897in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.328073in}}{\pgfqpoint{7.678692in}{1.322487in}}{\pgfqpoint{7.682810in}{1.318368in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.314250in}}{\pgfqpoint{7.692515in}{1.311936in}}{\pgfqpoint{7.698339in}{1.311936in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.311936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.979746in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.979746in}}{\pgfqpoint{7.971454in}{1.982060in}}{\pgfqpoint{7.975572in}{1.986178in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.990296in}}{\pgfqpoint{7.982004in}{1.995882in}}{\pgfqpoint{7.982004in}{2.001706in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{2.007530in}}{\pgfqpoint{7.979691in}{2.013116in}}{\pgfqpoint{7.975572in}{2.017234in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{2.021352in}}{\pgfqpoint{7.965868in}{2.023666in}}{\pgfqpoint{7.960044in}{2.023666in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{2.023666in}}{\pgfqpoint{7.948634in}{2.021352in}}{\pgfqpoint{7.944516in}{2.017234in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{2.013116in}}{\pgfqpoint{7.938084in}{2.007530in}}{\pgfqpoint{7.938084in}{2.001706in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.995882in}}{\pgfqpoint{7.940398in}{1.990296in}}{\pgfqpoint{7.944516in}{1.986178in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.982060in}}{\pgfqpoint{7.954220in}{1.979746in}}{\pgfqpoint{7.960044in}{1.979746in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.979746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.786493in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.786493in}}{\pgfqpoint{7.960076in}{0.788807in}}{\pgfqpoint{7.964194in}{0.792925in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.797043in}}{\pgfqpoint{7.970626in}{0.802630in}}{\pgfqpoint{7.970626in}{0.808453in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.814277in}}{\pgfqpoint{7.968312in}{0.819864in}}{\pgfqpoint{7.964194in}{0.823982in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.828100in}}{\pgfqpoint{7.954490in}{0.830414in}}{\pgfqpoint{7.948666in}{0.830414in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.830414in}}{\pgfqpoint{7.937256in}{0.828100in}}{\pgfqpoint{7.933137in}{0.823982in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.819864in}}{\pgfqpoint{7.926705in}{0.814277in}}{\pgfqpoint{7.926705in}{0.808453in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.802630in}}{\pgfqpoint{7.929019in}{0.797043in}}{\pgfqpoint{7.933137in}{0.792925in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.788807in}}{\pgfqpoint{7.942842in}{0.786493in}}{\pgfqpoint{7.948666in}{0.786493in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.786493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.431391in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.431391in}}{\pgfqpoint{7.482179in}{1.433705in}}{\pgfqpoint{7.486297in}{1.437823in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{1.441941in}}{\pgfqpoint{7.492729in}{1.447527in}}{\pgfqpoint{7.492729in}{1.453351in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.459175in}}{\pgfqpoint{7.490415in}{1.464761in}}{\pgfqpoint{7.486297in}{1.468879in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.472997in}}{\pgfqpoint{7.476592in}{1.475311in}}{\pgfqpoint{7.470769in}{1.475311in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.475311in}}{\pgfqpoint{7.459358in}{1.472997in}}{\pgfqpoint{7.455240in}{1.468879in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.464761in}}{\pgfqpoint{7.448808in}{1.459175in}}{\pgfqpoint{7.448808in}{1.453351in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{1.447527in}}{\pgfqpoint{7.451122in}{1.441941in}}{\pgfqpoint{7.455240in}{1.437823in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.433705in}}{\pgfqpoint{7.464945in}{1.431391in}}{\pgfqpoint{7.470769in}{1.431391in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.431391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{1.271666in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{1.271666in}}{\pgfqpoint{6.685684in}{1.273980in}}{\pgfqpoint{6.689802in}{1.278098in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{1.282216in}}{\pgfqpoint{6.696234in}{1.287802in}}{\pgfqpoint{6.696234in}{1.293626in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.299450in}}{\pgfqpoint{6.693920in}{1.305036in}}{\pgfqpoint{6.689802in}{1.309154in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.313272in}}{\pgfqpoint{6.680097in}{1.315586in}}{\pgfqpoint{6.674273in}{1.315586in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.315586in}}{\pgfqpoint{6.662863in}{1.313272in}}{\pgfqpoint{6.658745in}{1.309154in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.305036in}}{\pgfqpoint{6.652313in}{1.299450in}}{\pgfqpoint{6.652313in}{1.293626in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.287802in}}{\pgfqpoint{6.654627in}{1.282216in}}{\pgfqpoint{6.658745in}{1.278098in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{1.273980in}}{\pgfqpoint{6.668449in}{1.271666in}}{\pgfqpoint{6.674273in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{1.271666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{1.025628in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{1.025628in}}{\pgfqpoint{6.776712in}{1.027942in}}{\pgfqpoint{6.780830in}{1.032060in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.036178in}}{\pgfqpoint{6.787262in}{1.041764in}}{\pgfqpoint{6.787262in}{1.047588in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.053412in}}{\pgfqpoint{6.784948in}{1.058998in}}{\pgfqpoint{6.780830in}{1.063117in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.067235in}}{\pgfqpoint{6.771125in}{1.069549in}}{\pgfqpoint{6.765301in}{1.069549in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.069549in}}{\pgfqpoint{6.753891in}{1.067235in}}{\pgfqpoint{6.749773in}{1.063117in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.058998in}}{\pgfqpoint{6.743341in}{1.053412in}}{\pgfqpoint{6.743341in}{1.047588in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.041764in}}{\pgfqpoint{6.745655in}{1.036178in}}{\pgfqpoint{6.749773in}{1.032060in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{1.027942in}}{\pgfqpoint{6.759477in}{1.025628in}}{\pgfqpoint{6.765301in}{1.025628in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{1.025628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.274741in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.274741in}}{\pgfqpoint{7.652856in}{1.277055in}}{\pgfqpoint{7.656974in}{1.281173in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{1.285291in}}{\pgfqpoint{7.663406in}{1.290877in}}{\pgfqpoint{7.663406in}{1.296701in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.302525in}}{\pgfqpoint{7.661092in}{1.308111in}}{\pgfqpoint{7.656974in}{1.312229in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.316348in}}{\pgfqpoint{7.647270in}{1.318661in}}{\pgfqpoint{7.641446in}{1.318661in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.318661in}}{\pgfqpoint{7.630036in}{1.316348in}}{\pgfqpoint{7.625918in}{1.312229in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.308111in}}{\pgfqpoint{7.619486in}{1.302525in}}{\pgfqpoint{7.619486in}{1.296701in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{1.290877in}}{\pgfqpoint{7.621800in}{1.285291in}}{\pgfqpoint{7.625918in}{1.281173in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.277055in}}{\pgfqpoint{7.635622in}{1.274741in}}{\pgfqpoint{7.641446in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.274741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.919277in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.919277in}}{\pgfqpoint{7.083931in}{0.921591in}}{\pgfqpoint{7.088049in}{0.925709in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.929827in}}{\pgfqpoint{7.094481in}{0.935413in}}{\pgfqpoint{7.094481in}{0.941237in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.947061in}}{\pgfqpoint{7.092167in}{0.952647in}}{\pgfqpoint{7.088049in}{0.956766in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.960884in}}{\pgfqpoint{7.078345in}{0.963198in}}{\pgfqpoint{7.072521in}{0.963198in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.963198in}}{\pgfqpoint{7.061111in}{0.960884in}}{\pgfqpoint{7.056993in}{0.956766in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.952647in}}{\pgfqpoint{7.050561in}{0.947061in}}{\pgfqpoint{7.050561in}{0.941237in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.935413in}}{\pgfqpoint{7.052875in}{0.929827in}}{\pgfqpoint{7.056993in}{0.925709in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.921591in}}{\pgfqpoint{7.066697in}{0.919277in}}{\pgfqpoint{7.072521in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.919277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{1.028584in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{1.028584in}}{\pgfqpoint{7.015660in}{1.030898in}}{\pgfqpoint{7.019778in}{1.035016in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{1.039135in}}{\pgfqpoint{7.026210in}{1.044721in}}{\pgfqpoint{7.026210in}{1.050545in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.056369in}}{\pgfqpoint{7.023896in}{1.061955in}}{\pgfqpoint{7.019778in}{1.066073in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.070191in}}{\pgfqpoint{7.010074in}{1.072505in}}{\pgfqpoint{7.004250in}{1.072505in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.072505in}}{\pgfqpoint{6.992840in}{1.070191in}}{\pgfqpoint{6.988722in}{1.066073in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.061955in}}{\pgfqpoint{6.982290in}{1.056369in}}{\pgfqpoint{6.982290in}{1.050545in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.044721in}}{\pgfqpoint{6.984604in}{1.039135in}}{\pgfqpoint{6.988722in}{1.035016in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{1.030898in}}{\pgfqpoint{6.998426in}{1.028584in}}{\pgfqpoint{7.004250in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{1.028584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.704212in}}{\pgfqpoint{7.834912in}{1.706526in}}{\pgfqpoint{7.839030in}{1.710644in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{1.714762in}}{\pgfqpoint{7.845462in}{1.720349in}}{\pgfqpoint{7.845462in}{1.726173in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.731996in}}{\pgfqpoint{7.843149in}{1.737583in}}{\pgfqpoint{7.839030in}{1.741701in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.745819in}}{\pgfqpoint{7.829326in}{1.748133in}}{\pgfqpoint{7.823502in}{1.748133in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.748133in}}{\pgfqpoint{7.812092in}{1.745819in}}{\pgfqpoint{7.807974in}{1.741701in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.737583in}}{\pgfqpoint{7.801542in}{1.731996in}}{\pgfqpoint{7.801542in}{1.726173in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{1.720349in}}{\pgfqpoint{7.803856in}{1.714762in}}{\pgfqpoint{7.807974in}{1.710644in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{1.706526in}}{\pgfqpoint{7.817678in}{1.704212in}}{\pgfqpoint{7.823502in}{1.704212in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.704212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{1.987076in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{1.987076in}}{\pgfqpoint{7.152202in}{1.989390in}}{\pgfqpoint{7.156320in}{1.993508in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{1.997626in}}{\pgfqpoint{7.162752in}{2.003212in}}{\pgfqpoint{7.162752in}{2.009036in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{2.014860in}}{\pgfqpoint{7.160438in}{2.020446in}}{\pgfqpoint{7.156320in}{2.024564in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{2.028682in}}{\pgfqpoint{7.146616in}{2.030996in}}{\pgfqpoint{7.140792in}{2.030996in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{2.030996in}}{\pgfqpoint{7.129382in}{2.028682in}}{\pgfqpoint{7.125264in}{2.024564in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{2.020446in}}{\pgfqpoint{7.118832in}{2.014860in}}{\pgfqpoint{7.118832in}{2.009036in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{2.003212in}}{\pgfqpoint{7.121146in}{1.997626in}}{\pgfqpoint{7.125264in}{1.993508in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{1.989390in}}{\pgfqpoint{7.134968in}{1.987076in}}{\pgfqpoint{7.140792in}{1.987076in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.987076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{1.049873in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{1.049873in}}{\pgfqpoint{7.049796in}{1.052187in}}{\pgfqpoint{7.053914in}{1.056305in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{1.060424in}}{\pgfqpoint{7.060346in}{1.066010in}}{\pgfqpoint{7.060346in}{1.071834in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.077658in}}{\pgfqpoint{7.058032in}{1.083244in}}{\pgfqpoint{7.053914in}{1.087362in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.091480in}}{\pgfqpoint{7.044209in}{1.093794in}}{\pgfqpoint{7.038385in}{1.093794in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.093794in}}{\pgfqpoint{7.026975in}{1.091480in}}{\pgfqpoint{7.022857in}{1.087362in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.083244in}}{\pgfqpoint{7.016425in}{1.077658in}}{\pgfqpoint{7.016425in}{1.071834in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{1.066010in}}{\pgfqpoint{7.018739in}{1.060424in}}{\pgfqpoint{7.022857in}{1.056305in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{1.052187in}}{\pgfqpoint{7.032562in}{1.049873in}}{\pgfqpoint{7.038385in}{1.049873in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{1.049873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{1.987220in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{1.987220in}}{\pgfqpoint{7.140824in}{1.989534in}}{\pgfqpoint{7.144942in}{1.993652in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{1.997770in}}{\pgfqpoint{7.151374in}{2.003356in}}{\pgfqpoint{7.151374in}{2.009180in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{2.015004in}}{\pgfqpoint{7.149060in}{2.020590in}}{\pgfqpoint{7.144942in}{2.024708in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{2.028827in}}{\pgfqpoint{7.135237in}{2.031140in}}{\pgfqpoint{7.129413in}{2.031140in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{2.031140in}}{\pgfqpoint{7.118003in}{2.028827in}}{\pgfqpoint{7.113885in}{2.024708in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{2.020590in}}{\pgfqpoint{7.107453in}{2.015004in}}{\pgfqpoint{7.107453in}{2.009180in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{2.003356in}}{\pgfqpoint{7.109767in}{1.997770in}}{\pgfqpoint{7.113885in}{1.993652in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{1.989534in}}{\pgfqpoint{7.123590in}{1.987220in}}{\pgfqpoint{7.129413in}{1.987220in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.987220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{1.047858in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{1.047858in}}{\pgfqpoint{7.004282in}{1.050172in}}{\pgfqpoint{7.008400in}{1.054290in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{1.058408in}}{\pgfqpoint{7.014832in}{1.063994in}}{\pgfqpoint{7.014832in}{1.069818in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.075642in}}{\pgfqpoint{7.012518in}{1.081228in}}{\pgfqpoint{7.008400in}{1.085346in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.089465in}}{\pgfqpoint{6.998695in}{1.091778in}}{\pgfqpoint{6.992871in}{1.091778in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.091778in}}{\pgfqpoint{6.981461in}{1.089465in}}{\pgfqpoint{6.977343in}{1.085346in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.081228in}}{\pgfqpoint{6.970911in}{1.075642in}}{\pgfqpoint{6.970911in}{1.069818in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.063994in}}{\pgfqpoint{6.973225in}{1.058408in}}{\pgfqpoint{6.977343in}{1.054290in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{1.050172in}}{\pgfqpoint{6.987048in}{1.047858in}}{\pgfqpoint{6.992871in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.047858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{1.983215in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{1.983215in}}{\pgfqpoint{6.947389in}{1.985529in}}{\pgfqpoint{6.951507in}{1.989647in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{1.993765in}}{\pgfqpoint{6.957939in}{1.999351in}}{\pgfqpoint{6.957939in}{2.005175in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{2.010999in}}{\pgfqpoint{6.955625in}{2.016585in}}{\pgfqpoint{6.951507in}{2.020703in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{2.024822in}}{\pgfqpoint{6.941803in}{2.027135in}}{\pgfqpoint{6.935979in}{2.027135in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{2.027135in}}{\pgfqpoint{6.924569in}{2.024822in}}{\pgfqpoint{6.920451in}{2.020703in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{2.016585in}}{\pgfqpoint{6.914019in}{2.010999in}}{\pgfqpoint{6.914019in}{2.005175in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.999351in}}{\pgfqpoint{6.916333in}{1.993765in}}{\pgfqpoint{6.920451in}{1.989647in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{1.985529in}}{\pgfqpoint{6.930155in}{1.983215in}}{\pgfqpoint{6.935979in}{1.983215in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{1.983215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.341420in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.341420in}}{\pgfqpoint{7.174959in}{1.343734in}}{\pgfqpoint{7.179077in}{1.347852in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{1.351970in}}{\pgfqpoint{7.185509in}{1.357556in}}{\pgfqpoint{7.185509in}{1.363380in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.369204in}}{\pgfqpoint{7.183195in}{1.374790in}}{\pgfqpoint{7.179077in}{1.378908in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.383026in}}{\pgfqpoint{7.169373in}{1.385340in}}{\pgfqpoint{7.163549in}{1.385340in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.385340in}}{\pgfqpoint{7.152139in}{1.383026in}}{\pgfqpoint{7.148021in}{1.378908in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.374790in}}{\pgfqpoint{7.141589in}{1.369204in}}{\pgfqpoint{7.141589in}{1.363380in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{1.357556in}}{\pgfqpoint{7.143903in}{1.351970in}}{\pgfqpoint{7.148021in}{1.347852in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.343734in}}{\pgfqpoint{7.157725in}{1.341420in}}{\pgfqpoint{7.163549in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.341420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{1.067874in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{1.067874in}}{\pgfqpoint{6.719819in}{1.070188in}}{\pgfqpoint{6.723937in}{1.074306in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{1.078424in}}{\pgfqpoint{6.730369in}{1.084010in}}{\pgfqpoint{6.730369in}{1.089834in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.095658in}}{\pgfqpoint{6.728055in}{1.101244in}}{\pgfqpoint{6.723937in}{1.105362in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.109480in}}{\pgfqpoint{6.714233in}{1.111794in}}{\pgfqpoint{6.708409in}{1.111794in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.111794in}}{\pgfqpoint{6.696999in}{1.109480in}}{\pgfqpoint{6.692881in}{1.105362in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.101244in}}{\pgfqpoint{6.686449in}{1.095658in}}{\pgfqpoint{6.686449in}{1.089834in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{1.084010in}}{\pgfqpoint{6.688763in}{1.078424in}}{\pgfqpoint{6.692881in}{1.074306in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{1.070188in}}{\pgfqpoint{6.702585in}{1.067874in}}{\pgfqpoint{6.708409in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{1.067874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{1.062985in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{1.062985in}}{\pgfqpoint{7.038417in}{1.065299in}}{\pgfqpoint{7.042535in}{1.069417in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{1.073535in}}{\pgfqpoint{7.048967in}{1.079121in}}{\pgfqpoint{7.048967in}{1.084945in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.090769in}}{\pgfqpoint{7.046653in}{1.096355in}}{\pgfqpoint{7.042535in}{1.100474in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.104592in}}{\pgfqpoint{7.032831in}{1.106906in}}{\pgfqpoint{7.027007in}{1.106906in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.106906in}}{\pgfqpoint{7.015597in}{1.104592in}}{\pgfqpoint{7.011479in}{1.100474in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.096355in}}{\pgfqpoint{7.005047in}{1.090769in}}{\pgfqpoint{7.005047in}{1.084945in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.079121in}}{\pgfqpoint{7.007361in}{1.073535in}}{\pgfqpoint{7.011479in}{1.069417in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{1.065299in}}{\pgfqpoint{7.021183in}{1.062985in}}{\pgfqpoint{7.027007in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{1.062985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.036788in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.036788in}}{\pgfqpoint{6.583277in}{1.039102in}}{\pgfqpoint{6.587395in}{1.043220in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.047338in}}{\pgfqpoint{6.593827in}{1.052925in}}{\pgfqpoint{6.593827in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.064572in}}{\pgfqpoint{6.591513in}{1.070159in}}{\pgfqpoint{6.587395in}{1.074277in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.078395in}}{\pgfqpoint{6.577691in}{1.080709in}}{\pgfqpoint{6.571867in}{1.080709in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.080709in}}{\pgfqpoint{6.560457in}{1.078395in}}{\pgfqpoint{6.556339in}{1.074277in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.070159in}}{\pgfqpoint{6.549907in}{1.064572in}}{\pgfqpoint{6.549907in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.052925in}}{\pgfqpoint{6.552220in}{1.047338in}}{\pgfqpoint{6.556339in}{1.043220in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.039102in}}{\pgfqpoint{6.566043in}{1.036788in}}{\pgfqpoint{6.571867in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.036788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{2.004517in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{2.004517in}}{\pgfqpoint{7.823534in}{2.006831in}}{\pgfqpoint{7.827652in}{2.010949in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{2.015067in}}{\pgfqpoint{7.834084in}{2.020653in}}{\pgfqpoint{7.834084in}{2.026477in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{2.032301in}}{\pgfqpoint{7.831770in}{2.037887in}}{\pgfqpoint{7.827652in}{2.042005in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{2.046124in}}{\pgfqpoint{7.817948in}{2.048437in}}{\pgfqpoint{7.812124in}{2.048437in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{2.048437in}}{\pgfqpoint{7.800714in}{2.046124in}}{\pgfqpoint{7.796595in}{2.042005in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{2.037887in}}{\pgfqpoint{7.790163in}{2.032301in}}{\pgfqpoint{7.790163in}{2.026477in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{2.020653in}}{\pgfqpoint{7.792477in}{2.015067in}}{\pgfqpoint{7.796595in}{2.010949in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{2.006831in}}{\pgfqpoint{7.806300in}{2.004517in}}{\pgfqpoint{7.812124in}{2.004517in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{2.004517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{1.037640in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{1.037640in}}{\pgfqpoint{6.708441in}{1.039953in}}{\pgfqpoint{6.712559in}{1.044072in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{1.048190in}}{\pgfqpoint{6.718991in}{1.053776in}}{\pgfqpoint{6.718991in}{1.059600in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.065424in}}{\pgfqpoint{6.716677in}{1.071010in}}{\pgfqpoint{6.712559in}{1.075128in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.079246in}}{\pgfqpoint{6.702854in}{1.081560in}}{\pgfqpoint{6.697030in}{1.081560in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.081560in}}{\pgfqpoint{6.685620in}{1.079246in}}{\pgfqpoint{6.681502in}{1.075128in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.071010in}}{\pgfqpoint{6.675070in}{1.065424in}}{\pgfqpoint{6.675070in}{1.059600in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{1.053776in}}{\pgfqpoint{6.677384in}{1.048190in}}{\pgfqpoint{6.681502in}{1.044072in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{1.039953in}}{\pgfqpoint{6.691206in}{1.037640in}}{\pgfqpoint{6.697030in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{1.037640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{1.032648in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{1.032648in}}{\pgfqpoint{7.095310in}{1.034962in}}{\pgfqpoint{7.099428in}{1.039080in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{1.043198in}}{\pgfqpoint{7.105860in}{1.048785in}}{\pgfqpoint{7.105860in}{1.054609in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.060432in}}{\pgfqpoint{7.103546in}{1.066019in}}{\pgfqpoint{7.099428in}{1.070137in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.074255in}}{\pgfqpoint{7.089723in}{1.076569in}}{\pgfqpoint{7.083899in}{1.076569in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.076569in}}{\pgfqpoint{7.072489in}{1.074255in}}{\pgfqpoint{7.068371in}{1.070137in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.066019in}}{\pgfqpoint{7.061939in}{1.060432in}}{\pgfqpoint{7.061939in}{1.054609in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{1.048785in}}{\pgfqpoint{7.064253in}{1.043198in}}{\pgfqpoint{7.068371in}{1.039080in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{1.034962in}}{\pgfqpoint{7.078076in}{1.032648in}}{\pgfqpoint{7.083899in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.032648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.769280in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.769280in}}{\pgfqpoint{7.925940in}{1.771594in}}{\pgfqpoint{7.930058in}{1.775712in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{1.779830in}}{\pgfqpoint{7.936490in}{1.785417in}}{\pgfqpoint{7.936490in}{1.791241in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.797064in}}{\pgfqpoint{7.934177in}{1.802651in}}{\pgfqpoint{7.930058in}{1.806769in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.810887in}}{\pgfqpoint{7.920354in}{1.813201in}}{\pgfqpoint{7.914530in}{1.813201in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.813201in}}{\pgfqpoint{7.903120in}{1.810887in}}{\pgfqpoint{7.899002in}{1.806769in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.802651in}}{\pgfqpoint{7.892570in}{1.797064in}}{\pgfqpoint{7.892570in}{1.791241in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.785417in}}{\pgfqpoint{7.894884in}{1.779830in}}{\pgfqpoint{7.899002in}{1.775712in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.771594in}}{\pgfqpoint{7.908706in}{1.769280in}}{\pgfqpoint{7.914530in}{1.769280in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.769280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.071175in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.071175in}}{\pgfqpoint{7.106688in}{1.073489in}}{\pgfqpoint{7.110806in}{1.077607in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.081725in}}{\pgfqpoint{7.117238in}{1.087311in}}{\pgfqpoint{7.117238in}{1.093135in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.098959in}}{\pgfqpoint{7.114924in}{1.104545in}}{\pgfqpoint{7.110806in}{1.108663in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.112781in}}{\pgfqpoint{7.101102in}{1.115095in}}{\pgfqpoint{7.095278in}{1.115095in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.115095in}}{\pgfqpoint{7.083868in}{1.112781in}}{\pgfqpoint{7.079750in}{1.108663in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.104545in}}{\pgfqpoint{7.073318in}{1.098959in}}{\pgfqpoint{7.073318in}{1.093135in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.087311in}}{\pgfqpoint{7.075632in}{1.081725in}}{\pgfqpoint{7.079750in}{1.077607in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.073489in}}{\pgfqpoint{7.089454in}{1.071175in}}{\pgfqpoint{7.095278in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.071175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.793336in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.793336in}}{\pgfqpoint{6.674305in}{0.795650in}}{\pgfqpoint{6.678423in}{0.799768in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.803886in}}{\pgfqpoint{6.684855in}{0.809472in}}{\pgfqpoint{6.684855in}{0.815296in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.821120in}}{\pgfqpoint{6.682541in}{0.826706in}}{\pgfqpoint{6.678423in}{0.830824in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.834942in}}{\pgfqpoint{6.668719in}{0.837256in}}{\pgfqpoint{6.662895in}{0.837256in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.837256in}}{\pgfqpoint{6.651485in}{0.834942in}}{\pgfqpoint{6.647367in}{0.830824in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.826706in}}{\pgfqpoint{6.640935in}{0.821120in}}{\pgfqpoint{6.640935in}{0.815296in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.809472in}}{\pgfqpoint{6.643249in}{0.803886in}}{\pgfqpoint{6.647367in}{0.799768in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.795650in}}{\pgfqpoint{6.657071in}{0.793336in}}{\pgfqpoint{6.662895in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.793336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.115076in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.115076in}}{\pgfqpoint{6.822226in}{1.117390in}}{\pgfqpoint{6.826344in}{1.121508in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.125626in}}{\pgfqpoint{6.832776in}{1.131212in}}{\pgfqpoint{6.832776in}{1.137036in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.142860in}}{\pgfqpoint{6.830462in}{1.148446in}}{\pgfqpoint{6.826344in}{1.152564in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.156682in}}{\pgfqpoint{6.816639in}{1.158996in}}{\pgfqpoint{6.810815in}{1.158996in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.158996in}}{\pgfqpoint{6.799405in}{1.156682in}}{\pgfqpoint{6.795287in}{1.152564in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.148446in}}{\pgfqpoint{6.788855in}{1.142860in}}{\pgfqpoint{6.788855in}{1.137036in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.131212in}}{\pgfqpoint{6.791169in}{1.125626in}}{\pgfqpoint{6.795287in}{1.121508in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.117390in}}{\pgfqpoint{6.804992in}{1.115076in}}{\pgfqpoint{6.810815in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.115076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{1.289763in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{1.289763in}}{\pgfqpoint{7.083931in}{1.292077in}}{\pgfqpoint{7.088049in}{1.296195in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{1.300314in}}{\pgfqpoint{7.094481in}{1.305900in}}{\pgfqpoint{7.094481in}{1.311724in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.317548in}}{\pgfqpoint{7.092167in}{1.323134in}}{\pgfqpoint{7.088049in}{1.327252in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.331370in}}{\pgfqpoint{7.078345in}{1.333684in}}{\pgfqpoint{7.072521in}{1.333684in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.333684in}}{\pgfqpoint{7.061111in}{1.331370in}}{\pgfqpoint{7.056993in}{1.327252in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.323134in}}{\pgfqpoint{7.050561in}{1.317548in}}{\pgfqpoint{7.050561in}{1.311724in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{1.305900in}}{\pgfqpoint{7.052875in}{1.300314in}}{\pgfqpoint{7.056993in}{1.296195in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{1.292077in}}{\pgfqpoint{7.066697in}{1.289763in}}{\pgfqpoint{7.072521in}{1.289763in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.289763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{1.045176in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{1.045176in}}{\pgfqpoint{6.742576in}{1.047490in}}{\pgfqpoint{6.746694in}{1.051608in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{1.055726in}}{\pgfqpoint{6.753126in}{1.061312in}}{\pgfqpoint{6.753126in}{1.067136in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.072960in}}{\pgfqpoint{6.750812in}{1.078546in}}{\pgfqpoint{6.746694in}{1.082664in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.086782in}}{\pgfqpoint{6.736990in}{1.089096in}}{\pgfqpoint{6.731166in}{1.089096in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.089096in}}{\pgfqpoint{6.719756in}{1.086782in}}{\pgfqpoint{6.715638in}{1.082664in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.078546in}}{\pgfqpoint{6.709206in}{1.072960in}}{\pgfqpoint{6.709206in}{1.067136in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.061312in}}{\pgfqpoint{6.711520in}{1.055726in}}{\pgfqpoint{6.715638in}{1.051608in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{1.047490in}}{\pgfqpoint{6.725342in}{1.045176in}}{\pgfqpoint{6.731166in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{1.045176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.255681in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.255681in}}{\pgfqpoint{7.459422in}{1.257994in}}{\pgfqpoint{7.463540in}{1.262113in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{1.266231in}}{\pgfqpoint{7.469972in}{1.271817in}}{\pgfqpoint{7.469972in}{1.277641in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.283465in}}{\pgfqpoint{7.467658in}{1.289051in}}{\pgfqpoint{7.463540in}{1.293169in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.297287in}}{\pgfqpoint{7.453835in}{1.299601in}}{\pgfqpoint{7.448012in}{1.299601in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.299601in}}{\pgfqpoint{7.436601in}{1.297287in}}{\pgfqpoint{7.432483in}{1.293169in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.289051in}}{\pgfqpoint{7.426051in}{1.283465in}}{\pgfqpoint{7.426051in}{1.277641in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{1.271817in}}{\pgfqpoint{7.428365in}{1.266231in}}{\pgfqpoint{7.432483in}{1.262113in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.257994in}}{\pgfqpoint{7.442188in}{1.255681in}}{\pgfqpoint{7.448012in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.255681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.268701in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.268701in}}{\pgfqpoint{7.539071in}{1.271015in}}{\pgfqpoint{7.543189in}{1.275133in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.279251in}}{\pgfqpoint{7.549621in}{1.284837in}}{\pgfqpoint{7.549621in}{1.290661in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.296485in}}{\pgfqpoint{7.547307in}{1.302071in}}{\pgfqpoint{7.543189in}{1.306189in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.310307in}}{\pgfqpoint{7.533485in}{1.312621in}}{\pgfqpoint{7.527661in}{1.312621in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.312621in}}{\pgfqpoint{7.516251in}{1.310307in}}{\pgfqpoint{7.512133in}{1.306189in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.302071in}}{\pgfqpoint{7.505701in}{1.296485in}}{\pgfqpoint{7.505701in}{1.290661in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.284837in}}{\pgfqpoint{7.508015in}{1.279251in}}{\pgfqpoint{7.512133in}{1.275133in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.271015in}}{\pgfqpoint{7.521837in}{1.268701in}}{\pgfqpoint{7.527661in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.268701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{1.066738in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{1.066738in}}{\pgfqpoint{6.526384in}{1.069052in}}{\pgfqpoint{6.530503in}{1.073170in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{1.077288in}}{\pgfqpoint{6.536935in}{1.082874in}}{\pgfqpoint{6.536935in}{1.088698in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.094522in}}{\pgfqpoint{6.534621in}{1.100108in}}{\pgfqpoint{6.530503in}{1.104226in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.108344in}}{\pgfqpoint{6.520798in}{1.110658in}}{\pgfqpoint{6.514974in}{1.110658in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.110658in}}{\pgfqpoint{6.503564in}{1.108344in}}{\pgfqpoint{6.499446in}{1.104226in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.100108in}}{\pgfqpoint{6.493014in}{1.094522in}}{\pgfqpoint{6.493014in}{1.088698in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{1.082874in}}{\pgfqpoint{6.495328in}{1.077288in}}{\pgfqpoint{6.499446in}{1.073170in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{1.069052in}}{\pgfqpoint{6.509150in}{1.066738in}}{\pgfqpoint{6.514974in}{1.066738in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{1.066738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{1.993077in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{1.993077in}}{\pgfqpoint{7.174959in}{1.995390in}}{\pgfqpoint{7.179077in}{1.999509in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{2.003627in}}{\pgfqpoint{7.185509in}{2.009213in}}{\pgfqpoint{7.185509in}{2.015037in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{2.020861in}}{\pgfqpoint{7.183195in}{2.026447in}}{\pgfqpoint{7.179077in}{2.030565in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{2.034683in}}{\pgfqpoint{7.169373in}{2.036997in}}{\pgfqpoint{7.163549in}{2.036997in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{2.036997in}}{\pgfqpoint{7.152139in}{2.034683in}}{\pgfqpoint{7.148021in}{2.030565in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{2.026447in}}{\pgfqpoint{7.141589in}{2.020861in}}{\pgfqpoint{7.141589in}{2.015037in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{2.009213in}}{\pgfqpoint{7.143903in}{2.003627in}}{\pgfqpoint{7.148021in}{1.999509in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{1.995390in}}{\pgfqpoint{7.157725in}{1.993077in}}{\pgfqpoint{7.163549in}{1.993077in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.993077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.256934in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.256934in}}{\pgfqpoint{7.448043in}{1.259247in}}{\pgfqpoint{7.452161in}{1.263366in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{1.267484in}}{\pgfqpoint{7.458593in}{1.273070in}}{\pgfqpoint{7.458593in}{1.278894in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.284718in}}{\pgfqpoint{7.456279in}{1.290304in}}{\pgfqpoint{7.452161in}{1.294422in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.298540in}}{\pgfqpoint{7.442457in}{1.300854in}}{\pgfqpoint{7.436633in}{1.300854in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.300854in}}{\pgfqpoint{7.425223in}{1.298540in}}{\pgfqpoint{7.421105in}{1.294422in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.290304in}}{\pgfqpoint{7.414673in}{1.284718in}}{\pgfqpoint{7.414673in}{1.278894in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{1.273070in}}{\pgfqpoint{7.416987in}{1.267484in}}{\pgfqpoint{7.421105in}{1.263366in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.259247in}}{\pgfqpoint{7.430809in}{1.256934in}}{\pgfqpoint{7.436633in}{1.256934in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.256934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{1.988642in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{1.988642in}}{\pgfqpoint{7.937319in}{1.990956in}}{\pgfqpoint{7.941437in}{1.995074in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{1.999192in}}{\pgfqpoint{7.947869in}{2.004778in}}{\pgfqpoint{7.947869in}{2.010602in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{2.016426in}}{\pgfqpoint{7.945555in}{2.022012in}}{\pgfqpoint{7.941437in}{2.026131in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{2.030249in}}{\pgfqpoint{7.931733in}{2.032563in}}{\pgfqpoint{7.925909in}{2.032563in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{2.032563in}}{\pgfqpoint{7.914499in}{2.030249in}}{\pgfqpoint{7.910380in}{2.026131in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{2.022012in}}{\pgfqpoint{7.903948in}{2.016426in}}{\pgfqpoint{7.903948in}{2.010602in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{2.004778in}}{\pgfqpoint{7.906262in}{1.999192in}}{\pgfqpoint{7.910380in}{1.995074in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{1.990956in}}{\pgfqpoint{7.920085in}{1.988642in}}{\pgfqpoint{7.925909in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.988642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{1.991084in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{1.991084in}}{\pgfqpoint{7.163581in}{1.993398in}}{\pgfqpoint{7.167699in}{1.997516in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{2.001634in}}{\pgfqpoint{7.174131in}{2.007220in}}{\pgfqpoint{7.174131in}{2.013044in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{2.018868in}}{\pgfqpoint{7.171817in}{2.024454in}}{\pgfqpoint{7.167699in}{2.028572in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{2.032690in}}{\pgfqpoint{7.157994in}{2.035004in}}{\pgfqpoint{7.152171in}{2.035004in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{2.035004in}}{\pgfqpoint{7.140760in}{2.032690in}}{\pgfqpoint{7.136642in}{2.028572in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{2.024454in}}{\pgfqpoint{7.130210in}{2.018868in}}{\pgfqpoint{7.130210in}{2.013044in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{2.007220in}}{\pgfqpoint{7.132524in}{2.001634in}}{\pgfqpoint{7.136642in}{1.997516in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{1.993398in}}{\pgfqpoint{7.146347in}{1.991084in}}{\pgfqpoint{7.152171in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{1.991084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{1.049242in}}{\pgfqpoint{6.458113in}{1.051555in}}{\pgfqpoint{6.462232in}{1.055674in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.059792in}}{\pgfqpoint{6.468664in}{1.065378in}}{\pgfqpoint{6.468664in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.077026in}}{\pgfqpoint{6.466350in}{1.082612in}}{\pgfqpoint{6.462232in}{1.086730in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.090848in}}{\pgfqpoint{6.452527in}{1.093162in}}{\pgfqpoint{6.446703in}{1.093162in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.093162in}}{\pgfqpoint{6.435293in}{1.090848in}}{\pgfqpoint{6.431175in}{1.086730in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.082612in}}{\pgfqpoint{6.424743in}{1.077026in}}{\pgfqpoint{6.424743in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.065378in}}{\pgfqpoint{6.427057in}{1.059792in}}{\pgfqpoint{6.431175in}{1.055674in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{1.051555in}}{\pgfqpoint{6.440879in}{1.049242in}}{\pgfqpoint{6.446703in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{1.049242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{1.054857in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{1.054857in}}{\pgfqpoint{6.867740in}{1.057171in}}{\pgfqpoint{6.871858in}{1.061289in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{1.065408in}}{\pgfqpoint{6.878290in}{1.070994in}}{\pgfqpoint{6.878290in}{1.076818in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.082642in}}{\pgfqpoint{6.875976in}{1.088228in}}{\pgfqpoint{6.871858in}{1.092346in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.096464in}}{\pgfqpoint{6.862153in}{1.098778in}}{\pgfqpoint{6.856329in}{1.098778in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.098778in}}{\pgfqpoint{6.844919in}{1.096464in}}{\pgfqpoint{6.840801in}{1.092346in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.088228in}}{\pgfqpoint{6.834369in}{1.082642in}}{\pgfqpoint{6.834369in}{1.076818in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.070994in}}{\pgfqpoint{6.836683in}{1.065408in}}{\pgfqpoint{6.840801in}{1.061289in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{1.057171in}}{\pgfqpoint{6.850506in}{1.054857in}}{\pgfqpoint{6.856329in}{1.054857in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{1.054857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.902179in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.902179in}}{\pgfqpoint{7.357015in}{0.904492in}}{\pgfqpoint{7.361133in}{0.908611in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.912729in}}{\pgfqpoint{7.367565in}{0.918315in}}{\pgfqpoint{7.367565in}{0.924139in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.929963in}}{\pgfqpoint{7.365251in}{0.935549in}}{\pgfqpoint{7.361133in}{0.939667in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.943785in}}{\pgfqpoint{7.351429in}{0.946099in}}{\pgfqpoint{7.345605in}{0.946099in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.946099in}}{\pgfqpoint{7.334195in}{0.943785in}}{\pgfqpoint{7.330077in}{0.939667in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.935549in}}{\pgfqpoint{7.323645in}{0.929963in}}{\pgfqpoint{7.323645in}{0.924139in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.918315in}}{\pgfqpoint{7.325959in}{0.912729in}}{\pgfqpoint{7.330077in}{0.908611in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.904492in}}{\pgfqpoint{7.339781in}{0.902179in}}{\pgfqpoint{7.345605in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.902179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.887866in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.887866in}}{\pgfqpoint{7.755263in}{0.890180in}}{\pgfqpoint{7.759381in}{0.894298in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.898417in}}{\pgfqpoint{7.765813in}{0.904003in}}{\pgfqpoint{7.765813in}{0.909827in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.915651in}}{\pgfqpoint{7.763499in}{0.921237in}}{\pgfqpoint{7.759381in}{0.925355in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.929473in}}{\pgfqpoint{7.749677in}{0.931787in}}{\pgfqpoint{7.743853in}{0.931787in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.931787in}}{\pgfqpoint{7.732443in}{0.929473in}}{\pgfqpoint{7.728324in}{0.925355in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.921237in}}{\pgfqpoint{7.721892in}{0.915651in}}{\pgfqpoint{7.721892in}{0.909827in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.904003in}}{\pgfqpoint{7.724206in}{0.898417in}}{\pgfqpoint{7.728324in}{0.894298in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.890180in}}{\pgfqpoint{7.738029in}{0.887866in}}{\pgfqpoint{7.743853in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.887866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.088943in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.088943in}}{\pgfqpoint{6.924632in}{1.091257in}}{\pgfqpoint{6.928750in}{1.095375in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.099493in}}{\pgfqpoint{6.935182in}{1.105079in}}{\pgfqpoint{6.935182in}{1.110903in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.116727in}}{\pgfqpoint{6.932868in}{1.122313in}}{\pgfqpoint{6.928750in}{1.126431in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.130550in}}{\pgfqpoint{6.919046in}{1.132863in}}{\pgfqpoint{6.913222in}{1.132863in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.132863in}}{\pgfqpoint{6.901812in}{1.130550in}}{\pgfqpoint{6.897694in}{1.126431in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.122313in}}{\pgfqpoint{6.891262in}{1.116727in}}{\pgfqpoint{6.891262in}{1.110903in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{1.105079in}}{\pgfqpoint{6.893576in}{1.099493in}}{\pgfqpoint{6.897694in}{1.095375in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.091257in}}{\pgfqpoint{6.907398in}{1.088943in}}{\pgfqpoint{6.913222in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.088943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{1.051997in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{1.051997in}}{\pgfqpoint{6.879118in}{1.054311in}}{\pgfqpoint{6.883236in}{1.058429in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{1.062548in}}{\pgfqpoint{6.889668in}{1.068134in}}{\pgfqpoint{6.889668in}{1.073958in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.079782in}}{\pgfqpoint{6.887354in}{1.085368in}}{\pgfqpoint{6.883236in}{1.089486in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.093604in}}{\pgfqpoint{6.873532in}{1.095918in}}{\pgfqpoint{6.867708in}{1.095918in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.095918in}}{\pgfqpoint{6.856298in}{1.093604in}}{\pgfqpoint{6.852180in}{1.089486in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.085368in}}{\pgfqpoint{6.845748in}{1.079782in}}{\pgfqpoint{6.845748in}{1.073958in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.068134in}}{\pgfqpoint{6.848062in}{1.062548in}}{\pgfqpoint{6.852180in}{1.058429in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{1.054311in}}{\pgfqpoint{6.861884in}{1.051997in}}{\pgfqpoint{6.867708in}{1.051997in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{1.051997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{2.000292in}}{\pgfqpoint{7.743884in}{2.002606in}}{\pgfqpoint{7.748002in}{2.006724in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{2.010842in}}{\pgfqpoint{7.754434in}{2.016428in}}{\pgfqpoint{7.754434in}{2.022252in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{2.028076in}}{\pgfqpoint{7.752121in}{2.033663in}}{\pgfqpoint{7.748002in}{2.037781in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{2.041899in}}{\pgfqpoint{7.738298in}{2.044213in}}{\pgfqpoint{7.732474in}{2.044213in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{2.044213in}}{\pgfqpoint{7.721064in}{2.041899in}}{\pgfqpoint{7.716946in}{2.037781in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{2.033663in}}{\pgfqpoint{7.710514in}{2.028076in}}{\pgfqpoint{7.710514in}{2.022252in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{2.016428in}}{\pgfqpoint{7.712828in}{2.010842in}}{\pgfqpoint{7.716946in}{2.006724in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{2.002606in}}{\pgfqpoint{7.726650in}{2.000292in}}{\pgfqpoint{7.732474in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{2.000292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.025096in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.025096in}}{\pgfqpoint{6.936011in}{1.027410in}}{\pgfqpoint{6.940129in}{1.031528in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.035646in}}{\pgfqpoint{6.946561in}{1.041233in}}{\pgfqpoint{6.946561in}{1.047056in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.052880in}}{\pgfqpoint{6.944247in}{1.058467in}}{\pgfqpoint{6.940129in}{1.062585in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.066703in}}{\pgfqpoint{6.930424in}{1.069017in}}{\pgfqpoint{6.924600in}{1.069017in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.069017in}}{\pgfqpoint{6.913190in}{1.066703in}}{\pgfqpoint{6.909072in}{1.062585in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.058467in}}{\pgfqpoint{6.902640in}{1.052880in}}{\pgfqpoint{6.902640in}{1.047056in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.041233in}}{\pgfqpoint{6.904954in}{1.035646in}}{\pgfqpoint{6.909072in}{1.031528in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.027410in}}{\pgfqpoint{6.918777in}{1.025096in}}{\pgfqpoint{6.924600in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.025096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{1.052725in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{1.052725in}}{\pgfqpoint{6.628791in}{1.055039in}}{\pgfqpoint{6.632909in}{1.059157in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{1.063275in}}{\pgfqpoint{6.639341in}{1.068861in}}{\pgfqpoint{6.639341in}{1.074685in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.080509in}}{\pgfqpoint{6.637027in}{1.086095in}}{\pgfqpoint{6.632909in}{1.090213in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.094332in}}{\pgfqpoint{6.623205in}{1.096645in}}{\pgfqpoint{6.617381in}{1.096645in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.096645in}}{\pgfqpoint{6.605971in}{1.094332in}}{\pgfqpoint{6.601853in}{1.090213in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.086095in}}{\pgfqpoint{6.595421in}{1.080509in}}{\pgfqpoint{6.595421in}{1.074685in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.068861in}}{\pgfqpoint{6.597735in}{1.063275in}}{\pgfqpoint{6.601853in}{1.059157in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{1.055039in}}{\pgfqpoint{6.611557in}{1.052725in}}{\pgfqpoint{6.617381in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{1.052725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{1.058502in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{1.058502in}}{\pgfqpoint{6.640170in}{1.060816in}}{\pgfqpoint{6.644288in}{1.064934in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.069052in}}{\pgfqpoint{6.650720in}{1.074638in}}{\pgfqpoint{6.650720in}{1.080462in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.086286in}}{\pgfqpoint{6.648406in}{1.091872in}}{\pgfqpoint{6.644288in}{1.095990in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.100109in}}{\pgfqpoint{6.634583in}{1.102422in}}{\pgfqpoint{6.628759in}{1.102422in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.102422in}}{\pgfqpoint{6.617349in}{1.100109in}}{\pgfqpoint{6.613231in}{1.095990in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.091872in}}{\pgfqpoint{6.606799in}{1.086286in}}{\pgfqpoint{6.606799in}{1.080462in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.074638in}}{\pgfqpoint{6.609113in}{1.069052in}}{\pgfqpoint{6.613231in}{1.064934in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{1.060816in}}{\pgfqpoint{6.622935in}{1.058502in}}{\pgfqpoint{6.628759in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{1.058502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{1.062390in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{1.062390in}}{\pgfqpoint{6.856361in}{1.064704in}}{\pgfqpoint{6.860479in}{1.068822in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{1.072940in}}{\pgfqpoint{6.866911in}{1.078527in}}{\pgfqpoint{6.866911in}{1.084350in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.090174in}}{\pgfqpoint{6.864597in}{1.095761in}}{\pgfqpoint{6.860479in}{1.099879in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.103997in}}{\pgfqpoint{6.850775in}{1.106311in}}{\pgfqpoint{6.844951in}{1.106311in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.106311in}}{\pgfqpoint{6.833541in}{1.103997in}}{\pgfqpoint{6.829423in}{1.099879in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.095761in}}{\pgfqpoint{6.822991in}{1.090174in}}{\pgfqpoint{6.822991in}{1.084350in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.078527in}}{\pgfqpoint{6.825305in}{1.072940in}}{\pgfqpoint{6.829423in}{1.068822in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{1.064704in}}{\pgfqpoint{6.839127in}{1.062390in}}{\pgfqpoint{6.844951in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{1.062390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{1.987948in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{1.987948in}}{\pgfqpoint{7.027039in}{1.990262in}}{\pgfqpoint{7.031157in}{1.994380in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.998498in}}{\pgfqpoint{7.037589in}{2.004084in}}{\pgfqpoint{7.037589in}{2.009908in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{2.015732in}}{\pgfqpoint{7.035275in}{2.021318in}}{\pgfqpoint{7.031157in}{2.025436in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{2.029554in}}{\pgfqpoint{7.021452in}{2.031868in}}{\pgfqpoint{7.015628in}{2.031868in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{2.031868in}}{\pgfqpoint{7.004218in}{2.029554in}}{\pgfqpoint{7.000100in}{2.025436in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{2.021318in}}{\pgfqpoint{6.993668in}{2.015732in}}{\pgfqpoint{6.993668in}{2.009908in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{2.004084in}}{\pgfqpoint{6.995982in}{1.998498in}}{\pgfqpoint{7.000100in}{1.994380in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{1.990262in}}{\pgfqpoint{7.009805in}{1.987948in}}{\pgfqpoint{7.015628in}{1.987948in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{1.987948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{2.001157in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{2.001157in}}{\pgfqpoint{7.709749in}{2.003471in}}{\pgfqpoint{7.713867in}{2.007589in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{2.011707in}}{\pgfqpoint{7.720299in}{2.017294in}}{\pgfqpoint{7.720299in}{2.023118in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{2.028941in}}{\pgfqpoint{7.717985in}{2.034528in}}{\pgfqpoint{7.713867in}{2.038646in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{2.042764in}}{\pgfqpoint{7.704163in}{2.045078in}}{\pgfqpoint{7.698339in}{2.045078in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{2.045078in}}{\pgfqpoint{7.686928in}{2.042764in}}{\pgfqpoint{7.682810in}{2.038646in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{2.034528in}}{\pgfqpoint{7.676378in}{2.028941in}}{\pgfqpoint{7.676378in}{2.023118in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{2.017294in}}{\pgfqpoint{7.678692in}{2.011707in}}{\pgfqpoint{7.682810in}{2.007589in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{2.003471in}}{\pgfqpoint{7.692515in}{2.001157in}}{\pgfqpoint{7.698339in}{2.001157in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{2.001157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{1.101800in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{1.101800in}}{\pgfqpoint{6.958768in}{1.104114in}}{\pgfqpoint{6.962886in}{1.108232in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{1.112350in}}{\pgfqpoint{6.969318in}{1.117937in}}{\pgfqpoint{6.969318in}{1.123761in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{1.129585in}}{\pgfqpoint{6.967004in}{1.135171in}}{\pgfqpoint{6.962886in}{1.139289in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.143407in}}{\pgfqpoint{6.953181in}{1.145721in}}{\pgfqpoint{6.947357in}{1.145721in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.145721in}}{\pgfqpoint{6.935947in}{1.143407in}}{\pgfqpoint{6.931829in}{1.139289in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{1.135171in}}{\pgfqpoint{6.925397in}{1.129585in}}{\pgfqpoint{6.925397in}{1.123761in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{1.117937in}}{\pgfqpoint{6.927711in}{1.112350in}}{\pgfqpoint{6.931829in}{1.108232in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{1.104114in}}{\pgfqpoint{6.941534in}{1.101800in}}{\pgfqpoint{6.947357in}{1.101800in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{1.101800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{1.998934in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{1.998934in}}{\pgfqpoint{7.834912in}{2.001248in}}{\pgfqpoint{7.839030in}{2.005366in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{2.009484in}}{\pgfqpoint{7.845462in}{2.015070in}}{\pgfqpoint{7.845462in}{2.020894in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{2.026718in}}{\pgfqpoint{7.843149in}{2.032304in}}{\pgfqpoint{7.839030in}{2.036423in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{2.040541in}}{\pgfqpoint{7.829326in}{2.042855in}}{\pgfqpoint{7.823502in}{2.042855in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{2.042855in}}{\pgfqpoint{7.812092in}{2.040541in}}{\pgfqpoint{7.807974in}{2.036423in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{2.032304in}}{\pgfqpoint{7.801542in}{2.026718in}}{\pgfqpoint{7.801542in}{2.020894in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{2.015070in}}{\pgfqpoint{7.803856in}{2.009484in}}{\pgfqpoint{7.807974in}{2.005366in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{2.001248in}}{\pgfqpoint{7.817678in}{1.998934in}}{\pgfqpoint{7.823502in}{1.998934in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.998934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.995123in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.995123in}}{\pgfqpoint{7.721127in}{1.997437in}}{\pgfqpoint{7.725245in}{2.001555in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{2.005673in}}{\pgfqpoint{7.731677in}{2.011259in}}{\pgfqpoint{7.731677in}{2.017083in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{2.022907in}}{\pgfqpoint{7.729364in}{2.028493in}}{\pgfqpoint{7.725245in}{2.032611in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{2.036730in}}{\pgfqpoint{7.715541in}{2.039043in}}{\pgfqpoint{7.709717in}{2.039043in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{2.039043in}}{\pgfqpoint{7.698307in}{2.036730in}}{\pgfqpoint{7.694189in}{2.032611in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{2.028493in}}{\pgfqpoint{7.687757in}{2.022907in}}{\pgfqpoint{7.687757in}{2.017083in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{2.011259in}}{\pgfqpoint{7.690071in}{2.005673in}}{\pgfqpoint{7.694189in}{2.001555in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.997437in}}{\pgfqpoint{7.703893in}{1.995123in}}{\pgfqpoint{7.709717in}{1.995123in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.995123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{2.000843in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{2.000843in}}{\pgfqpoint{7.778020in}{2.003157in}}{\pgfqpoint{7.782138in}{2.007275in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{2.011393in}}{\pgfqpoint{7.788570in}{2.016979in}}{\pgfqpoint{7.788570in}{2.022803in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{2.028627in}}{\pgfqpoint{7.786256in}{2.034213in}}{\pgfqpoint{7.782138in}{2.038331in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{2.042449in}}{\pgfqpoint{7.772434in}{2.044763in}}{\pgfqpoint{7.766610in}{2.044763in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{2.044763in}}{\pgfqpoint{7.755200in}{2.042449in}}{\pgfqpoint{7.751081in}{2.038331in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{2.034213in}}{\pgfqpoint{7.744649in}{2.028627in}}{\pgfqpoint{7.744649in}{2.022803in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{2.016979in}}{\pgfqpoint{7.746963in}{2.011393in}}{\pgfqpoint{7.751081in}{2.007275in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{2.003157in}}{\pgfqpoint{7.760786in}{2.000843in}}{\pgfqpoint{7.766610in}{2.000843in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{2.000843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.855423in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.855423in}}{\pgfqpoint{7.368394in}{0.857737in}}{\pgfqpoint{7.372512in}{0.861855in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.865974in}}{\pgfqpoint{7.378944in}{0.871560in}}{\pgfqpoint{7.378944in}{0.877384in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.883208in}}{\pgfqpoint{7.376630in}{0.888794in}}{\pgfqpoint{7.372512in}{0.892912in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.897030in}}{\pgfqpoint{7.362807in}{0.899344in}}{\pgfqpoint{7.356984in}{0.899344in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.899344in}}{\pgfqpoint{7.345573in}{0.897030in}}{\pgfqpoint{7.341455in}{0.892912in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.888794in}}{\pgfqpoint{7.335023in}{0.883208in}}{\pgfqpoint{7.335023in}{0.877384in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.871560in}}{\pgfqpoint{7.337337in}{0.865974in}}{\pgfqpoint{7.341455in}{0.861855in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.857737in}}{\pgfqpoint{7.351160in}{0.855423in}}{\pgfqpoint{7.356984in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.855423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{1.987914in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{1.987914in}}{\pgfqpoint{6.936011in}{1.990228in}}{\pgfqpoint{6.940129in}{1.994346in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.998465in}}{\pgfqpoint{6.946561in}{2.004051in}}{\pgfqpoint{6.946561in}{2.009875in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{2.015699in}}{\pgfqpoint{6.944247in}{2.021285in}}{\pgfqpoint{6.940129in}{2.025403in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{2.029521in}}{\pgfqpoint{6.930424in}{2.031835in}}{\pgfqpoint{6.924600in}{2.031835in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{2.031835in}}{\pgfqpoint{6.913190in}{2.029521in}}{\pgfqpoint{6.909072in}{2.025403in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{2.021285in}}{\pgfqpoint{6.902640in}{2.015699in}}{\pgfqpoint{6.902640in}{2.009875in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{2.004051in}}{\pgfqpoint{6.904954in}{1.998465in}}{\pgfqpoint{6.909072in}{1.994346in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{1.990228in}}{\pgfqpoint{6.918777in}{1.987914in}}{\pgfqpoint{6.924600in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{1.987914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{1.055516in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{1.055516in}}{\pgfqpoint{6.515006in}{1.057830in}}{\pgfqpoint{6.519124in}{1.061948in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{1.066066in}}{\pgfqpoint{6.525556in}{1.071652in}}{\pgfqpoint{6.525556in}{1.077476in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.083300in}}{\pgfqpoint{6.523242in}{1.088886in}}{\pgfqpoint{6.519124in}{1.093004in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.097122in}}{\pgfqpoint{6.509420in}{1.099436in}}{\pgfqpoint{6.503596in}{1.099436in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.099436in}}{\pgfqpoint{6.492186in}{1.097122in}}{\pgfqpoint{6.488068in}{1.093004in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.088886in}}{\pgfqpoint{6.481636in}{1.083300in}}{\pgfqpoint{6.481636in}{1.077476in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{1.071652in}}{\pgfqpoint{6.483949in}{1.066066in}}{\pgfqpoint{6.488068in}{1.061948in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{1.057830in}}{\pgfqpoint{6.497772in}{1.055516in}}{\pgfqpoint{6.503596in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.055516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{1.058458in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{1.058458in}}{\pgfqpoint{6.697062in}{1.060772in}}{\pgfqpoint{6.701180in}{1.064890in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{1.069008in}}{\pgfqpoint{6.707612in}{1.074594in}}{\pgfqpoint{6.707612in}{1.080418in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.086242in}}{\pgfqpoint{6.705298in}{1.091828in}}{\pgfqpoint{6.701180in}{1.095946in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.100065in}}{\pgfqpoint{6.691476in}{1.102378in}}{\pgfqpoint{6.685652in}{1.102378in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.102378in}}{\pgfqpoint{6.674242in}{1.100065in}}{\pgfqpoint{6.670124in}{1.095946in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.091828in}}{\pgfqpoint{6.663692in}{1.086242in}}{\pgfqpoint{6.663692in}{1.080418in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.074594in}}{\pgfqpoint{6.666006in}{1.069008in}}{\pgfqpoint{6.670124in}{1.064890in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{1.060772in}}{\pgfqpoint{6.679828in}{1.058458in}}{\pgfqpoint{6.685652in}{1.058458in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{1.058458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{1.989647in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{1.989647in}}{\pgfqpoint{6.901875in}{1.991961in}}{\pgfqpoint{6.905993in}{1.996079in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{2.000197in}}{\pgfqpoint{6.912425in}{2.005783in}}{\pgfqpoint{6.912425in}{2.011607in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{2.017431in}}{\pgfqpoint{6.910111in}{2.023017in}}{\pgfqpoint{6.905993in}{2.027135in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{2.031253in}}{\pgfqpoint{6.896289in}{2.033567in}}{\pgfqpoint{6.890465in}{2.033567in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{2.033567in}}{\pgfqpoint{6.879055in}{2.031253in}}{\pgfqpoint{6.874937in}{2.027135in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{2.023017in}}{\pgfqpoint{6.868505in}{2.017431in}}{\pgfqpoint{6.868505in}{2.011607in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{2.005783in}}{\pgfqpoint{6.870819in}{2.000197in}}{\pgfqpoint{6.874937in}{1.996079in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{1.991961in}}{\pgfqpoint{6.884641in}{1.989647in}}{\pgfqpoint{6.890465in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{1.989647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.994125in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.994125in}}{\pgfqpoint{7.686992in}{1.996439in}}{\pgfqpoint{7.691110in}{2.000557in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{2.004675in}}{\pgfqpoint{7.697542in}{2.010261in}}{\pgfqpoint{7.697542in}{2.016085in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{2.021909in}}{\pgfqpoint{7.695228in}{2.027495in}}{\pgfqpoint{7.691110in}{2.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{2.035732in}}{\pgfqpoint{7.681406in}{2.038046in}}{\pgfqpoint{7.675582in}{2.038046in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{2.038046in}}{\pgfqpoint{7.664171in}{2.035732in}}{\pgfqpoint{7.660053in}{2.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{2.027495in}}{\pgfqpoint{7.653621in}{2.021909in}}{\pgfqpoint{7.653621in}{2.016085in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{2.010261in}}{\pgfqpoint{7.655935in}{2.004675in}}{\pgfqpoint{7.660053in}{2.000557in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.996439in}}{\pgfqpoint{7.669758in}{1.994125in}}{\pgfqpoint{7.675582in}{1.994125in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.994125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{1.994214in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{1.994214in}}{\pgfqpoint{7.675613in}{1.996528in}}{\pgfqpoint{7.679731in}{2.000646in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{2.004764in}}{\pgfqpoint{7.686163in}{2.010351in}}{\pgfqpoint{7.686163in}{2.016174in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{2.021998in}}{\pgfqpoint{7.683849in}{2.027585in}}{\pgfqpoint{7.679731in}{2.031703in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{2.035821in}}{\pgfqpoint{7.670027in}{2.038135in}}{\pgfqpoint{7.664203in}{2.038135in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{2.038135in}}{\pgfqpoint{7.652793in}{2.035821in}}{\pgfqpoint{7.648675in}{2.031703in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{2.027585in}}{\pgfqpoint{7.642243in}{2.021998in}}{\pgfqpoint{7.642243in}{2.016174in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{2.010351in}}{\pgfqpoint{7.644557in}{2.004764in}}{\pgfqpoint{7.648675in}{2.000646in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{1.996528in}}{\pgfqpoint{7.658379in}{1.994214in}}{\pgfqpoint{7.664203in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.994214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{1.992032in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{1.992032in}}{\pgfqpoint{7.698370in}{1.994346in}}{\pgfqpoint{7.702488in}{1.998464in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{2.002582in}}{\pgfqpoint{7.708920in}{2.008168in}}{\pgfqpoint{7.708920in}{2.013992in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{2.019816in}}{\pgfqpoint{7.706606in}{2.025403in}}{\pgfqpoint{7.702488in}{2.029521in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{2.033639in}}{\pgfqpoint{7.692784in}{2.035953in}}{\pgfqpoint{7.686960in}{2.035953in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{2.035953in}}{\pgfqpoint{7.675550in}{2.033639in}}{\pgfqpoint{7.671432in}{2.029521in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{2.025403in}}{\pgfqpoint{7.665000in}{2.019816in}}{\pgfqpoint{7.665000in}{2.013992in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{2.008168in}}{\pgfqpoint{7.667314in}{2.002582in}}{\pgfqpoint{7.671432in}{1.998464in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{1.994346in}}{\pgfqpoint{7.681136in}{1.992032in}}{\pgfqpoint{7.686960in}{1.992032in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{1.992032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{1.993960in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{1.993960in}}{\pgfqpoint{7.254609in}{1.996274in}}{\pgfqpoint{7.258727in}{2.000392in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{2.004511in}}{\pgfqpoint{7.265159in}{2.010097in}}{\pgfqpoint{7.265159in}{2.015921in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{2.021745in}}{\pgfqpoint{7.262845in}{2.027331in}}{\pgfqpoint{7.258727in}{2.031449in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{2.035567in}}{\pgfqpoint{7.249022in}{2.037881in}}{\pgfqpoint{7.243199in}{2.037881in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{2.037881in}}{\pgfqpoint{7.231788in}{2.035567in}}{\pgfqpoint{7.227670in}{2.031449in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{2.027331in}}{\pgfqpoint{7.221238in}{2.021745in}}{\pgfqpoint{7.221238in}{2.015921in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{2.010097in}}{\pgfqpoint{7.223552in}{2.004511in}}{\pgfqpoint{7.227670in}{2.000392in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{1.996274in}}{\pgfqpoint{7.237375in}{1.993960in}}{\pgfqpoint{7.243199in}{1.993960in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{1.993960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{1.990536in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{1.990536in}}{\pgfqpoint{7.812155in}{1.992850in}}{\pgfqpoint{7.816273in}{1.996968in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{2.001086in}}{\pgfqpoint{7.822705in}{2.006672in}}{\pgfqpoint{7.822705in}{2.012496in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{2.018320in}}{\pgfqpoint{7.820392in}{2.023906in}}{\pgfqpoint{7.816273in}{2.028024in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{2.032143in}}{\pgfqpoint{7.806569in}{2.034456in}}{\pgfqpoint{7.800745in}{2.034456in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{2.034456in}}{\pgfqpoint{7.789335in}{2.032143in}}{\pgfqpoint{7.785217in}{2.028024in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{2.023906in}}{\pgfqpoint{7.778785in}{2.018320in}}{\pgfqpoint{7.778785in}{2.012496in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{2.006672in}}{\pgfqpoint{7.781099in}{2.001086in}}{\pgfqpoint{7.785217in}{1.996968in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{1.992850in}}{\pgfqpoint{7.794921in}{1.990536in}}{\pgfqpoint{7.800745in}{1.990536in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{1.990536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{1.991651in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{1.991651in}}{\pgfqpoint{7.846291in}{1.993965in}}{\pgfqpoint{7.850409in}{1.998083in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{2.002201in}}{\pgfqpoint{7.856841in}{2.007787in}}{\pgfqpoint{7.856841in}{2.013611in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{2.019435in}}{\pgfqpoint{7.854527in}{2.025021in}}{\pgfqpoint{7.850409in}{2.029140in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{2.033258in}}{\pgfqpoint{7.840705in}{2.035572in}}{\pgfqpoint{7.834881in}{2.035572in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{2.035572in}}{\pgfqpoint{7.823471in}{2.033258in}}{\pgfqpoint{7.819352in}{2.029140in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{2.025021in}}{\pgfqpoint{7.812920in}{2.019435in}}{\pgfqpoint{7.812920in}{2.013611in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{2.007787in}}{\pgfqpoint{7.815234in}{2.002201in}}{\pgfqpoint{7.819352in}{1.998083in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{1.993965in}}{\pgfqpoint{7.829057in}{1.991651in}}{\pgfqpoint{7.834881in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.991651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{1.991444in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{1.991444in}}{\pgfqpoint{7.209095in}{1.993758in}}{\pgfqpoint{7.213213in}{1.997876in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{2.001994in}}{\pgfqpoint{7.219645in}{2.007580in}}{\pgfqpoint{7.219645in}{2.013404in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{2.019228in}}{\pgfqpoint{7.217331in}{2.024814in}}{\pgfqpoint{7.213213in}{2.028932in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{2.033050in}}{\pgfqpoint{7.203508in}{2.035364in}}{\pgfqpoint{7.197685in}{2.035364in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{2.035364in}}{\pgfqpoint{7.186274in}{2.033050in}}{\pgfqpoint{7.182156in}{2.028932in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{2.024814in}}{\pgfqpoint{7.175724in}{2.019228in}}{\pgfqpoint{7.175724in}{2.013404in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{2.007580in}}{\pgfqpoint{7.178038in}{2.001994in}}{\pgfqpoint{7.182156in}{1.997876in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{1.993758in}}{\pgfqpoint{7.191861in}{1.991444in}}{\pgfqpoint{7.197685in}{1.991444in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.991444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.991489in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.991489in}}{\pgfqpoint{7.755263in}{1.993803in}}{\pgfqpoint{7.759381in}{1.997921in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{2.002039in}}{\pgfqpoint{7.765813in}{2.007625in}}{\pgfqpoint{7.765813in}{2.013449in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{2.019273in}}{\pgfqpoint{7.763499in}{2.024859in}}{\pgfqpoint{7.759381in}{2.028978in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{2.033096in}}{\pgfqpoint{7.749677in}{2.035410in}}{\pgfqpoint{7.743853in}{2.035410in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{2.035410in}}{\pgfqpoint{7.732443in}{2.033096in}}{\pgfqpoint{7.728324in}{2.028978in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{2.024859in}}{\pgfqpoint{7.721892in}{2.019273in}}{\pgfqpoint{7.721892in}{2.013449in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{2.007625in}}{\pgfqpoint{7.724206in}{2.002039in}}{\pgfqpoint{7.728324in}{1.997921in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.993803in}}{\pgfqpoint{7.738029in}{1.991489in}}{\pgfqpoint{7.743853in}{1.991489in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.991489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{1.995032in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{1.995032in}}{\pgfqpoint{7.334258in}{1.997346in}}{\pgfqpoint{7.338376in}{2.001464in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{2.005583in}}{\pgfqpoint{7.344808in}{2.011169in}}{\pgfqpoint{7.344808in}{2.016993in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{2.022817in}}{\pgfqpoint{7.342494in}{2.028403in}}{\pgfqpoint{7.338376in}{2.032521in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{2.036639in}}{\pgfqpoint{7.328672in}{2.038953in}}{\pgfqpoint{7.322848in}{2.038953in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{2.038953in}}{\pgfqpoint{7.311438in}{2.036639in}}{\pgfqpoint{7.307320in}{2.032521in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{2.028403in}}{\pgfqpoint{7.300888in}{2.022817in}}{\pgfqpoint{7.300888in}{2.016993in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{2.011169in}}{\pgfqpoint{7.303202in}{2.005583in}}{\pgfqpoint{7.307320in}{2.001464in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{1.997346in}}{\pgfqpoint{7.317024in}{1.995032in}}{\pgfqpoint{7.322848in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{1.995032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{1.994592in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{1.994592in}}{\pgfqpoint{7.493557in}{1.996906in}}{\pgfqpoint{7.497675in}{2.001025in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{2.005143in}}{\pgfqpoint{7.504107in}{2.010729in}}{\pgfqpoint{7.504107in}{2.016553in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{2.022377in}}{\pgfqpoint{7.501793in}{2.027963in}}{\pgfqpoint{7.497675in}{2.032081in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{2.036199in}}{\pgfqpoint{7.487971in}{2.038513in}}{\pgfqpoint{7.482147in}{2.038513in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{2.038513in}}{\pgfqpoint{7.470737in}{2.036199in}}{\pgfqpoint{7.466619in}{2.032081in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{2.027963in}}{\pgfqpoint{7.460187in}{2.022377in}}{\pgfqpoint{7.460187in}{2.016553in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{2.010729in}}{\pgfqpoint{7.462501in}{2.005143in}}{\pgfqpoint{7.466619in}{2.001025in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{1.996906in}}{\pgfqpoint{7.476323in}{1.994592in}}{\pgfqpoint{7.482147in}{1.994592in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{1.994592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{1.994221in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{1.994221in}}{\pgfqpoint{7.265987in}{1.996535in}}{\pgfqpoint{7.270105in}{2.000653in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{2.004772in}}{\pgfqpoint{7.276537in}{2.010358in}}{\pgfqpoint{7.276537in}{2.016182in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{2.022006in}}{\pgfqpoint{7.274223in}{2.027592in}}{\pgfqpoint{7.270105in}{2.031710in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{2.035828in}}{\pgfqpoint{7.260401in}{2.038142in}}{\pgfqpoint{7.254577in}{2.038142in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{2.038142in}}{\pgfqpoint{7.243167in}{2.035828in}}{\pgfqpoint{7.239049in}{2.031710in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{2.027592in}}{\pgfqpoint{7.232617in}{2.022006in}}{\pgfqpoint{7.232617in}{2.016182in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{2.010358in}}{\pgfqpoint{7.234931in}{2.004772in}}{\pgfqpoint{7.239049in}{2.000653in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{1.996535in}}{\pgfqpoint{7.248753in}{1.994221in}}{\pgfqpoint{7.254577in}{1.994221in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.994221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{1.994573in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{1.994573in}}{\pgfqpoint{7.288744in}{1.996887in}}{\pgfqpoint{7.292862in}{2.001005in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{2.005123in}}{\pgfqpoint{7.299294in}{2.010710in}}{\pgfqpoint{7.299294in}{2.016534in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{2.022358in}}{\pgfqpoint{7.296980in}{2.027944in}}{\pgfqpoint{7.292862in}{2.032062in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{2.036180in}}{\pgfqpoint{7.283158in}{2.038494in}}{\pgfqpoint{7.277334in}{2.038494in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{2.038494in}}{\pgfqpoint{7.265924in}{2.036180in}}{\pgfqpoint{7.261806in}{2.032062in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{2.027944in}}{\pgfqpoint{7.255374in}{2.022358in}}{\pgfqpoint{7.255374in}{2.016534in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{2.010710in}}{\pgfqpoint{7.257688in}{2.005123in}}{\pgfqpoint{7.261806in}{2.001005in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{1.996887in}}{\pgfqpoint{7.271510in}{1.994573in}}{\pgfqpoint{7.277334in}{1.994573in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{1.994573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{1.033719in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{1.033719in}}{\pgfqpoint{6.617413in}{1.036032in}}{\pgfqpoint{6.621531in}{1.040151in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{1.044269in}}{\pgfqpoint{6.627963in}{1.049855in}}{\pgfqpoint{6.627963in}{1.055679in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.061503in}}{\pgfqpoint{6.625649in}{1.067089in}}{\pgfqpoint{6.621531in}{1.071207in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.075325in}}{\pgfqpoint{6.611826in}{1.077639in}}{\pgfqpoint{6.606002in}{1.077639in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.077639in}}{\pgfqpoint{6.594592in}{1.075325in}}{\pgfqpoint{6.590474in}{1.071207in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.067089in}}{\pgfqpoint{6.584042in}{1.061503in}}{\pgfqpoint{6.584042in}{1.055679in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{1.049855in}}{\pgfqpoint{6.586356in}{1.044269in}}{\pgfqpoint{6.590474in}{1.040151in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{1.036032in}}{\pgfqpoint{6.600178in}{1.033719in}}{\pgfqpoint{6.606002in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{1.033719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{1.994449in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{1.994449in}}{\pgfqpoint{7.311501in}{1.996762in}}{\pgfqpoint{7.315619in}{2.000881in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{2.004999in}}{\pgfqpoint{7.322051in}{2.010585in}}{\pgfqpoint{7.322051in}{2.016409in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{2.022233in}}{\pgfqpoint{7.319737in}{2.027819in}}{\pgfqpoint{7.315619in}{2.031937in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{2.036055in}}{\pgfqpoint{7.305915in}{2.038369in}}{\pgfqpoint{7.300091in}{2.038369in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{2.038369in}}{\pgfqpoint{7.288681in}{2.036055in}}{\pgfqpoint{7.284563in}{2.031937in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{2.027819in}}{\pgfqpoint{7.278131in}{2.022233in}}{\pgfqpoint{7.278131in}{2.016409in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{2.010585in}}{\pgfqpoint{7.280445in}{2.004999in}}{\pgfqpoint{7.284563in}{2.000881in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{1.996762in}}{\pgfqpoint{7.294267in}{1.994449in}}{\pgfqpoint{7.300091in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.994449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{1.989919in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{1.989919in}}{\pgfqpoint{7.561828in}{1.992233in}}{\pgfqpoint{7.565946in}{1.996351in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{2.000469in}}{\pgfqpoint{7.572378in}{2.006055in}}{\pgfqpoint{7.572378in}{2.011879in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{2.017703in}}{\pgfqpoint{7.570064in}{2.023289in}}{\pgfqpoint{7.565946in}{2.027407in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{2.031525in}}{\pgfqpoint{7.556242in}{2.033839in}}{\pgfqpoint{7.550418in}{2.033839in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{2.033839in}}{\pgfqpoint{7.539008in}{2.031525in}}{\pgfqpoint{7.534890in}{2.027407in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{2.023289in}}{\pgfqpoint{7.528458in}{2.017703in}}{\pgfqpoint{7.528458in}{2.011879in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{2.006055in}}{\pgfqpoint{7.530772in}{2.000469in}}{\pgfqpoint{7.534890in}{1.996351in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{1.992233in}}{\pgfqpoint{7.544594in}{1.989919in}}{\pgfqpoint{7.550418in}{1.989919in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.989919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{1.995016in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{1.995016in}}{\pgfqpoint{7.482179in}{1.997330in}}{\pgfqpoint{7.486297in}{2.001448in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{2.005567in}}{\pgfqpoint{7.492729in}{2.011153in}}{\pgfqpoint{7.492729in}{2.016977in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{2.022801in}}{\pgfqpoint{7.490415in}{2.028387in}}{\pgfqpoint{7.486297in}{2.032505in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{2.036623in}}{\pgfqpoint{7.476592in}{2.038937in}}{\pgfqpoint{7.470769in}{2.038937in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{2.038937in}}{\pgfqpoint{7.459358in}{2.036623in}}{\pgfqpoint{7.455240in}{2.032505in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{2.028387in}}{\pgfqpoint{7.448808in}{2.022801in}}{\pgfqpoint{7.448808in}{2.016977in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{2.011153in}}{\pgfqpoint{7.451122in}{2.005567in}}{\pgfqpoint{7.455240in}{2.001448in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{1.997330in}}{\pgfqpoint{7.464945in}{1.995016in}}{\pgfqpoint{7.470769in}{1.995016in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.995016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{1.994341in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{1.994341in}}{\pgfqpoint{7.504936in}{1.996655in}}{\pgfqpoint{7.509054in}{2.000773in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{2.004891in}}{\pgfqpoint{7.515486in}{2.010477in}}{\pgfqpoint{7.515486in}{2.016301in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{2.022125in}}{\pgfqpoint{7.513172in}{2.027711in}}{\pgfqpoint{7.509054in}{2.031829in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{2.035948in}}{\pgfqpoint{7.499349in}{2.038261in}}{\pgfqpoint{7.493526in}{2.038261in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{2.038261in}}{\pgfqpoint{7.482115in}{2.035948in}}{\pgfqpoint{7.477997in}{2.031829in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{2.027711in}}{\pgfqpoint{7.471565in}{2.022125in}}{\pgfqpoint{7.471565in}{2.016301in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{2.010477in}}{\pgfqpoint{7.473879in}{2.004891in}}{\pgfqpoint{7.477997in}{2.000773in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{1.996655in}}{\pgfqpoint{7.487702in}{1.994341in}}{\pgfqpoint{7.493526in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{1.994341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{1.993939in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{1.993939in}}{\pgfqpoint{7.300123in}{1.996253in}}{\pgfqpoint{7.304241in}{2.000371in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{2.004489in}}{\pgfqpoint{7.310673in}{2.010076in}}{\pgfqpoint{7.310673in}{2.015900in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{2.021723in}}{\pgfqpoint{7.308359in}{2.027310in}}{\pgfqpoint{7.304241in}{2.031428in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{2.035546in}}{\pgfqpoint{7.294536in}{2.037860in}}{\pgfqpoint{7.288713in}{2.037860in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{2.037860in}}{\pgfqpoint{7.277302in}{2.035546in}}{\pgfqpoint{7.273184in}{2.031428in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{2.027310in}}{\pgfqpoint{7.266752in}{2.021723in}}{\pgfqpoint{7.266752in}{2.015900in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{2.010076in}}{\pgfqpoint{7.269066in}{2.004489in}}{\pgfqpoint{7.273184in}{2.000371in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{1.996253in}}{\pgfqpoint{7.282889in}{1.993939in}}{\pgfqpoint{7.288713in}{1.993939in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.993939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{1.991063in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{1.991063in}}{\pgfqpoint{7.436665in}{1.993377in}}{\pgfqpoint{7.440783in}{1.997495in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{2.001614in}}{\pgfqpoint{7.447215in}{2.007200in}}{\pgfqpoint{7.447215in}{2.013024in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{2.018848in}}{\pgfqpoint{7.444901in}{2.024434in}}{\pgfqpoint{7.440783in}{2.028552in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{2.032670in}}{\pgfqpoint{7.431078in}{2.034984in}}{\pgfqpoint{7.425255in}{2.034984in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{2.034984in}}{\pgfqpoint{7.413844in}{2.032670in}}{\pgfqpoint{7.409726in}{2.028552in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{2.024434in}}{\pgfqpoint{7.403294in}{2.018848in}}{\pgfqpoint{7.403294in}{2.013024in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{2.007200in}}{\pgfqpoint{7.405608in}{2.001614in}}{\pgfqpoint{7.409726in}{1.997495in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{1.993377in}}{\pgfqpoint{7.419431in}{1.991063in}}{\pgfqpoint{7.425255in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.991063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{1.990717in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{1.990717in}}{\pgfqpoint{7.425286in}{1.993031in}}{\pgfqpoint{7.429404in}{1.997149in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{2.001267in}}{\pgfqpoint{7.435836in}{2.006853in}}{\pgfqpoint{7.435836in}{2.012677in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{2.018501in}}{\pgfqpoint{7.433522in}{2.024087in}}{\pgfqpoint{7.429404in}{2.028206in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{2.032324in}}{\pgfqpoint{7.419700in}{2.034638in}}{\pgfqpoint{7.413876in}{2.034638in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{2.034638in}}{\pgfqpoint{7.402466in}{2.032324in}}{\pgfqpoint{7.398348in}{2.028206in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{2.024087in}}{\pgfqpoint{7.391916in}{2.018501in}}{\pgfqpoint{7.391916in}{2.012677in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{2.006853in}}{\pgfqpoint{7.394230in}{2.001267in}}{\pgfqpoint{7.398348in}{1.997149in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{1.993031in}}{\pgfqpoint{7.408052in}{1.990717in}}{\pgfqpoint{7.413876in}{1.990717in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{1.990717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{1.990424in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{1.990424in}}{\pgfqpoint{7.413908in}{1.992738in}}{\pgfqpoint{7.418026in}{1.996856in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{2.000974in}}{\pgfqpoint{7.424458in}{2.006561in}}{\pgfqpoint{7.424458in}{2.012385in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{2.018209in}}{\pgfqpoint{7.422144in}{2.023795in}}{\pgfqpoint{7.418026in}{2.027913in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{2.032031in}}{\pgfqpoint{7.408321in}{2.034345in}}{\pgfqpoint{7.402498in}{2.034345in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{2.034345in}}{\pgfqpoint{7.391087in}{2.032031in}}{\pgfqpoint{7.386969in}{2.027913in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{2.023795in}}{\pgfqpoint{7.380537in}{2.018209in}}{\pgfqpoint{7.380537in}{2.012385in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{2.006561in}}{\pgfqpoint{7.382851in}{2.000974in}}{\pgfqpoint{7.386969in}{1.996856in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{1.992738in}}{\pgfqpoint{7.396674in}{1.990424in}}{\pgfqpoint{7.402498in}{1.990424in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{1.990424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{1.992968in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{1.992968in}}{\pgfqpoint{7.277366in}{1.995282in}}{\pgfqpoint{7.281484in}{1.999400in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{2.003518in}}{\pgfqpoint{7.287916in}{2.009105in}}{\pgfqpoint{7.287916in}{2.014928in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{2.020752in}}{\pgfqpoint{7.285602in}{2.026339in}}{\pgfqpoint{7.281484in}{2.030457in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{2.034575in}}{\pgfqpoint{7.271779in}{2.036889in}}{\pgfqpoint{7.265956in}{2.036889in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{2.036889in}}{\pgfqpoint{7.254545in}{2.034575in}}{\pgfqpoint{7.250427in}{2.030457in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{2.026339in}}{\pgfqpoint{7.243995in}{2.020752in}}{\pgfqpoint{7.243995in}{2.014928in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{2.009105in}}{\pgfqpoint{7.246309in}{2.003518in}}{\pgfqpoint{7.250427in}{1.999400in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{1.995282in}}{\pgfqpoint{7.260132in}{1.992968in}}{\pgfqpoint{7.265956in}{1.992968in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{1.992968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{1.990663in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{1.990663in}}{\pgfqpoint{7.732506in}{1.992977in}}{\pgfqpoint{7.736624in}{1.997095in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{2.001213in}}{\pgfqpoint{7.743056in}{2.006800in}}{\pgfqpoint{7.743056in}{2.012623in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{2.018447in}}{\pgfqpoint{7.740742in}{2.024034in}}{\pgfqpoint{7.736624in}{2.028152in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{2.032270in}}{\pgfqpoint{7.726920in}{2.034584in}}{\pgfqpoint{7.721096in}{2.034584in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{2.034584in}}{\pgfqpoint{7.709686in}{2.032270in}}{\pgfqpoint{7.705567in}{2.028152in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{2.024034in}}{\pgfqpoint{7.699135in}{2.018447in}}{\pgfqpoint{7.699135in}{2.012623in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{2.006800in}}{\pgfqpoint{7.701449in}{2.001213in}}{\pgfqpoint{7.705567in}{1.997095in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{1.992977in}}{\pgfqpoint{7.715272in}{1.990663in}}{\pgfqpoint{7.721096in}{1.990663in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{1.990663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{1.993190in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{1.993190in}}{\pgfqpoint{7.243230in}{1.995504in}}{\pgfqpoint{7.247348in}{1.999622in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{2.003740in}}{\pgfqpoint{7.253780in}{2.009326in}}{\pgfqpoint{7.253780in}{2.015150in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{2.020974in}}{\pgfqpoint{7.251466in}{2.026560in}}{\pgfqpoint{7.247348in}{2.030678in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{2.034796in}}{\pgfqpoint{7.237644in}{2.037110in}}{\pgfqpoint{7.231820in}{2.037110in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{2.037110in}}{\pgfqpoint{7.220410in}{2.034796in}}{\pgfqpoint{7.216292in}{2.030678in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{2.026560in}}{\pgfqpoint{7.209860in}{2.020974in}}{\pgfqpoint{7.209860in}{2.015150in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{2.009326in}}{\pgfqpoint{7.212174in}{2.003740in}}{\pgfqpoint{7.216292in}{1.999622in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{1.995504in}}{\pgfqpoint{7.225996in}{1.993190in}}{\pgfqpoint{7.231820in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{1.993190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{1.990921in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{1.990921in}}{\pgfqpoint{7.220473in}{1.993235in}}{\pgfqpoint{7.224591in}{1.997354in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{2.001472in}}{\pgfqpoint{7.231023in}{2.007058in}}{\pgfqpoint{7.231023in}{2.012882in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{2.018706in}}{\pgfqpoint{7.228709in}{2.024292in}}{\pgfqpoint{7.224591in}{2.028410in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{2.032528in}}{\pgfqpoint{7.214887in}{2.034842in}}{\pgfqpoint{7.209063in}{2.034842in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{2.034842in}}{\pgfqpoint{7.197653in}{2.032528in}}{\pgfqpoint{7.193535in}{2.028410in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{2.024292in}}{\pgfqpoint{7.187103in}{2.018706in}}{\pgfqpoint{7.187103in}{2.012882in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{2.007058in}}{\pgfqpoint{7.189417in}{2.001472in}}{\pgfqpoint{7.193535in}{1.997354in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{1.993235in}}{\pgfqpoint{7.203239in}{1.990921in}}{\pgfqpoint{7.209063in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{1.990921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{1.995234in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{1.995234in}}{\pgfqpoint{7.470800in}{1.997548in}}{\pgfqpoint{7.474918in}{2.001666in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{2.005784in}}{\pgfqpoint{7.481350in}{2.011371in}}{\pgfqpoint{7.481350in}{2.017195in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{2.023018in}}{\pgfqpoint{7.479036in}{2.028605in}}{\pgfqpoint{7.474918in}{2.032723in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{2.036841in}}{\pgfqpoint{7.465214in}{2.039155in}}{\pgfqpoint{7.459390in}{2.039155in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{2.039155in}}{\pgfqpoint{7.447980in}{2.036841in}}{\pgfqpoint{7.443862in}{2.032723in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{2.028605in}}{\pgfqpoint{7.437430in}{2.023018in}}{\pgfqpoint{7.437430in}{2.017195in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{2.011371in}}{\pgfqpoint{7.439744in}{2.005784in}}{\pgfqpoint{7.443862in}{2.001666in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{1.997548in}}{\pgfqpoint{7.453566in}{1.995234in}}{\pgfqpoint{7.459390in}{1.995234in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.995234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{1.987652in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{1.987652in}}{\pgfqpoint{6.924632in}{1.989966in}}{\pgfqpoint{6.928750in}{1.994084in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{1.998202in}}{\pgfqpoint{6.935182in}{2.003788in}}{\pgfqpoint{6.935182in}{2.009612in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{2.015436in}}{\pgfqpoint{6.932868in}{2.021022in}}{\pgfqpoint{6.928750in}{2.025140in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{2.029258in}}{\pgfqpoint{6.919046in}{2.031572in}}{\pgfqpoint{6.913222in}{2.031572in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{2.031572in}}{\pgfqpoint{6.901812in}{2.029258in}}{\pgfqpoint{6.897694in}{2.025140in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{2.021022in}}{\pgfqpoint{6.891262in}{2.015436in}}{\pgfqpoint{6.891262in}{2.009612in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{2.003788in}}{\pgfqpoint{6.893576in}{1.998202in}}{\pgfqpoint{6.897694in}{1.994084in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{1.989966in}}{\pgfqpoint{6.907398in}{1.987652in}}{\pgfqpoint{6.913222in}{1.987652in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{1.987652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{1.990389in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{1.990389in}}{\pgfqpoint{7.448043in}{1.992703in}}{\pgfqpoint{7.452161in}{1.996821in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{2.000940in}}{\pgfqpoint{7.458593in}{2.006526in}}{\pgfqpoint{7.458593in}{2.012350in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{2.018174in}}{\pgfqpoint{7.456279in}{2.023760in}}{\pgfqpoint{7.452161in}{2.027878in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{2.031996in}}{\pgfqpoint{7.442457in}{2.034310in}}{\pgfqpoint{7.436633in}{2.034310in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{2.034310in}}{\pgfqpoint{7.425223in}{2.031996in}}{\pgfqpoint{7.421105in}{2.027878in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{2.023760in}}{\pgfqpoint{7.414673in}{2.018174in}}{\pgfqpoint{7.414673in}{2.012350in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{2.006526in}}{\pgfqpoint{7.416987in}{2.000940in}}{\pgfqpoint{7.421105in}{1.996821in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{1.992703in}}{\pgfqpoint{7.430809in}{1.990389in}}{\pgfqpoint{7.436633in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.990389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{1.992430in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{1.992430in}}{\pgfqpoint{7.231852in}{1.994744in}}{\pgfqpoint{7.235970in}{1.998862in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{2.002980in}}{\pgfqpoint{7.242402in}{2.008566in}}{\pgfqpoint{7.242402in}{2.014390in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{2.020214in}}{\pgfqpoint{7.240088in}{2.025800in}}{\pgfqpoint{7.235970in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{2.034037in}}{\pgfqpoint{7.226265in}{2.036351in}}{\pgfqpoint{7.220442in}{2.036351in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{2.036351in}}{\pgfqpoint{7.209031in}{2.034037in}}{\pgfqpoint{7.204913in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{2.025800in}}{\pgfqpoint{7.198481in}{2.020214in}}{\pgfqpoint{7.198481in}{2.014390in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{2.008566in}}{\pgfqpoint{7.200795in}{2.002980in}}{\pgfqpoint{7.204913in}{1.998862in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{1.994744in}}{\pgfqpoint{7.214618in}{1.992430in}}{\pgfqpoint{7.220442in}{1.992430in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{1.992430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{1.994854in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{1.994854in}}{\pgfqpoint{7.516314in}{1.997168in}}{\pgfqpoint{7.520432in}{2.001286in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{2.005404in}}{\pgfqpoint{7.526864in}{2.010990in}}{\pgfqpoint{7.526864in}{2.016814in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{2.022638in}}{\pgfqpoint{7.524550in}{2.028224in}}{\pgfqpoint{7.520432in}{2.032342in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{2.036461in}}{\pgfqpoint{7.510728in}{2.038774in}}{\pgfqpoint{7.504904in}{2.038774in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{2.038774in}}{\pgfqpoint{7.493494in}{2.036461in}}{\pgfqpoint{7.489376in}{2.032342in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{2.028224in}}{\pgfqpoint{7.482944in}{2.022638in}}{\pgfqpoint{7.482944in}{2.016814in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{2.010990in}}{\pgfqpoint{7.485258in}{2.005404in}}{\pgfqpoint{7.489376in}{2.001286in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{1.997168in}}{\pgfqpoint{7.499080in}{1.994854in}}{\pgfqpoint{7.504904in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{1.994854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{1.996105in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{1.996105in}}{\pgfqpoint{7.345637in}{1.998419in}}{\pgfqpoint{7.349755in}{2.002537in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{2.006656in}}{\pgfqpoint{7.356187in}{2.012242in}}{\pgfqpoint{7.356187in}{2.018066in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{2.023890in}}{\pgfqpoint{7.353873in}{2.029476in}}{\pgfqpoint{7.349755in}{2.033594in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{2.037712in}}{\pgfqpoint{7.340050in}{2.040026in}}{\pgfqpoint{7.334227in}{2.040026in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{2.040026in}}{\pgfqpoint{7.322816in}{2.037712in}}{\pgfqpoint{7.318698in}{2.033594in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{2.029476in}}{\pgfqpoint{7.312266in}{2.023890in}}{\pgfqpoint{7.312266in}{2.018066in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{2.012242in}}{\pgfqpoint{7.314580in}{2.006656in}}{\pgfqpoint{7.318698in}{2.002537in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{1.998419in}}{\pgfqpoint{7.328403in}{1.996105in}}{\pgfqpoint{7.334227in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.996105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{1.990875in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{1.990875in}}{\pgfqpoint{7.664235in}{1.993189in}}{\pgfqpoint{7.668353in}{1.997307in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{2.001425in}}{\pgfqpoint{7.674785in}{2.007011in}}{\pgfqpoint{7.674785in}{2.012835in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{2.018659in}}{\pgfqpoint{7.672471in}{2.024246in}}{\pgfqpoint{7.668353in}{2.028364in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{2.032482in}}{\pgfqpoint{7.658649in}{2.034796in}}{\pgfqpoint{7.652825in}{2.034796in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{2.034796in}}{\pgfqpoint{7.641414in}{2.032482in}}{\pgfqpoint{7.637296in}{2.028364in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{2.024246in}}{\pgfqpoint{7.630864in}{2.018659in}}{\pgfqpoint{7.630864in}{2.012835in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{2.007011in}}{\pgfqpoint{7.633178in}{2.001425in}}{\pgfqpoint{7.637296in}{1.997307in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{1.993189in}}{\pgfqpoint{7.647001in}{1.990875in}}{\pgfqpoint{7.652825in}{1.990875in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.990875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{1.991591in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{1.991591in}}{\pgfqpoint{7.402529in}{1.993905in}}{\pgfqpoint{7.406647in}{1.998023in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{2.002142in}}{\pgfqpoint{7.413079in}{2.007728in}}{\pgfqpoint{7.413079in}{2.013552in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{2.019376in}}{\pgfqpoint{7.410765in}{2.024962in}}{\pgfqpoint{7.406647in}{2.029080in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{2.033198in}}{\pgfqpoint{7.396943in}{2.035512in}}{\pgfqpoint{7.391119in}{2.035512in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{2.035512in}}{\pgfqpoint{7.379709in}{2.033198in}}{\pgfqpoint{7.375591in}{2.029080in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{2.024962in}}{\pgfqpoint{7.369159in}{2.019376in}}{\pgfqpoint{7.369159in}{2.013552in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{2.007728in}}{\pgfqpoint{7.371473in}{2.002142in}}{\pgfqpoint{7.375591in}{1.998023in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{1.993905in}}{\pgfqpoint{7.385295in}{1.991591in}}{\pgfqpoint{7.391119in}{1.991591in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{1.991591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{1.047183in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{1.047183in}}{\pgfqpoint{6.992903in}{1.049496in}}{\pgfqpoint{6.997021in}{1.053615in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{1.057733in}}{\pgfqpoint{7.003453in}{1.063319in}}{\pgfqpoint{7.003453in}{1.069143in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.074967in}}{\pgfqpoint{7.001139in}{1.080553in}}{\pgfqpoint{6.997021in}{1.084671in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.088789in}}{\pgfqpoint{6.987317in}{1.091103in}}{\pgfqpoint{6.981493in}{1.091103in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.091103in}}{\pgfqpoint{6.970083in}{1.088789in}}{\pgfqpoint{6.965965in}{1.084671in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.080553in}}{\pgfqpoint{6.959533in}{1.074967in}}{\pgfqpoint{6.959533in}{1.069143in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{1.063319in}}{\pgfqpoint{6.961847in}{1.057733in}}{\pgfqpoint{6.965965in}{1.053615in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{1.049496in}}{\pgfqpoint{6.975669in}{1.047183in}}{\pgfqpoint{6.981493in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{1.047183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.993731in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.993731in}}{\pgfqpoint{7.197716in}{1.996045in}}{\pgfqpoint{7.201834in}{2.000163in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{2.004282in}}{\pgfqpoint{7.208266in}{2.009868in}}{\pgfqpoint{7.208266in}{2.015692in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{2.021516in}}{\pgfqpoint{7.205952in}{2.027102in}}{\pgfqpoint{7.201834in}{2.031220in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{2.035338in}}{\pgfqpoint{7.192130in}{2.037652in}}{\pgfqpoint{7.186306in}{2.037652in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{2.037652in}}{\pgfqpoint{7.174896in}{2.035338in}}{\pgfqpoint{7.170778in}{2.031220in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{2.027102in}}{\pgfqpoint{7.164346in}{2.021516in}}{\pgfqpoint{7.164346in}{2.015692in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{2.009868in}}{\pgfqpoint{7.166660in}{2.004282in}}{\pgfqpoint{7.170778in}{2.000163in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.996045in}}{\pgfqpoint{7.180482in}{1.993731in}}{\pgfqpoint{7.186306in}{1.993731in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.993731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{1.992051in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{1.992051in}}{\pgfqpoint{7.595964in}{1.994365in}}{\pgfqpoint{7.600082in}{1.998483in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{2.002601in}}{\pgfqpoint{7.606514in}{2.008188in}}{\pgfqpoint{7.606514in}{2.014012in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{2.019835in}}{\pgfqpoint{7.604200in}{2.025422in}}{\pgfqpoint{7.600082in}{2.029540in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{2.033658in}}{\pgfqpoint{7.590378in}{2.035972in}}{\pgfqpoint{7.584554in}{2.035972in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{2.035972in}}{\pgfqpoint{7.573143in}{2.033658in}}{\pgfqpoint{7.569025in}{2.029540in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{2.025422in}}{\pgfqpoint{7.562593in}{2.019835in}}{\pgfqpoint{7.562593in}{2.014012in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{2.008188in}}{\pgfqpoint{7.564907in}{2.002601in}}{\pgfqpoint{7.569025in}{1.998483in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{1.994365in}}{\pgfqpoint{7.578730in}{1.992051in}}{\pgfqpoint{7.584554in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.992051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{1.991287in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{1.991287in}}{\pgfqpoint{7.391151in}{1.993601in}}{\pgfqpoint{7.395269in}{1.997719in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{2.001837in}}{\pgfqpoint{7.401701in}{2.007423in}}{\pgfqpoint{7.401701in}{2.013247in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{2.019071in}}{\pgfqpoint{7.399387in}{2.024657in}}{\pgfqpoint{7.395269in}{2.028775in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{2.032893in}}{\pgfqpoint{7.385564in}{2.035207in}}{\pgfqpoint{7.379741in}{2.035207in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{2.035207in}}{\pgfqpoint{7.368330in}{2.032893in}}{\pgfqpoint{7.364212in}{2.028775in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{2.024657in}}{\pgfqpoint{7.357780in}{2.019071in}}{\pgfqpoint{7.357780in}{2.013247in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{2.007423in}}{\pgfqpoint{7.360094in}{2.001837in}}{\pgfqpoint{7.364212in}{1.997719in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{1.993601in}}{\pgfqpoint{7.373917in}{1.991287in}}{\pgfqpoint{7.379741in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{1.991287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{1.995270in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{1.995270in}}{\pgfqpoint{7.459422in}{1.997584in}}{\pgfqpoint{7.463540in}{2.001702in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{2.005820in}}{\pgfqpoint{7.469972in}{2.011406in}}{\pgfqpoint{7.469972in}{2.017230in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{2.023054in}}{\pgfqpoint{7.467658in}{2.028640in}}{\pgfqpoint{7.463540in}{2.032758in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{2.036876in}}{\pgfqpoint{7.453835in}{2.039190in}}{\pgfqpoint{7.448012in}{2.039190in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{2.039190in}}{\pgfqpoint{7.436601in}{2.036876in}}{\pgfqpoint{7.432483in}{2.032758in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{2.028640in}}{\pgfqpoint{7.426051in}{2.023054in}}{\pgfqpoint{7.426051in}{2.017230in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{2.011406in}}{\pgfqpoint{7.428365in}{2.005820in}}{\pgfqpoint{7.432483in}{2.001702in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{1.997584in}}{\pgfqpoint{7.442188in}{1.995270in}}{\pgfqpoint{7.448012in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.995270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{1.992797in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{1.992797in}}{\pgfqpoint{7.584585in}{1.995111in}}{\pgfqpoint{7.588703in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{2.003347in}}{\pgfqpoint{7.595135in}{2.008933in}}{\pgfqpoint{7.595135in}{2.014757in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{2.020581in}}{\pgfqpoint{7.592821in}{2.026167in}}{\pgfqpoint{7.588703in}{2.030285in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{2.034403in}}{\pgfqpoint{7.578999in}{2.036717in}}{\pgfqpoint{7.573175in}{2.036717in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{2.036717in}}{\pgfqpoint{7.561765in}{2.034403in}}{\pgfqpoint{7.557647in}{2.030285in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{2.026167in}}{\pgfqpoint{7.551215in}{2.020581in}}{\pgfqpoint{7.551215in}{2.014757in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{2.008933in}}{\pgfqpoint{7.553529in}{2.003347in}}{\pgfqpoint{7.557647in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{1.995111in}}{\pgfqpoint{7.567351in}{1.992797in}}{\pgfqpoint{7.573175in}{1.992797in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{1.992797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{1.993456in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{1.993456in}}{\pgfqpoint{7.368394in}{1.995770in}}{\pgfqpoint{7.372512in}{1.999888in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{2.004006in}}{\pgfqpoint{7.378944in}{2.009592in}}{\pgfqpoint{7.378944in}{2.015416in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{2.021240in}}{\pgfqpoint{7.376630in}{2.026826in}}{\pgfqpoint{7.372512in}{2.030945in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{2.035063in}}{\pgfqpoint{7.362807in}{2.037377in}}{\pgfqpoint{7.356984in}{2.037377in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{2.037377in}}{\pgfqpoint{7.345573in}{2.035063in}}{\pgfqpoint{7.341455in}{2.030945in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{2.026826in}}{\pgfqpoint{7.335023in}{2.021240in}}{\pgfqpoint{7.335023in}{2.015416in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{2.009592in}}{\pgfqpoint{7.337337in}{2.004006in}}{\pgfqpoint{7.341455in}{1.999888in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{1.995770in}}{\pgfqpoint{7.351160in}{1.993456in}}{\pgfqpoint{7.356984in}{1.993456in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.993456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{1.994907in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{1.994907in}}{\pgfqpoint{7.652856in}{1.997221in}}{\pgfqpoint{7.656974in}{2.001339in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{2.005457in}}{\pgfqpoint{7.663406in}{2.011044in}}{\pgfqpoint{7.663406in}{2.016868in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{2.022692in}}{\pgfqpoint{7.661092in}{2.028278in}}{\pgfqpoint{7.656974in}{2.032396in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{2.036514in}}{\pgfqpoint{7.647270in}{2.038828in}}{\pgfqpoint{7.641446in}{2.038828in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{2.038828in}}{\pgfqpoint{7.630036in}{2.036514in}}{\pgfqpoint{7.625918in}{2.032396in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{2.028278in}}{\pgfqpoint{7.619486in}{2.022692in}}{\pgfqpoint{7.619486in}{2.016868in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{2.011044in}}{\pgfqpoint{7.621800in}{2.005457in}}{\pgfqpoint{7.625918in}{2.001339in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{1.997221in}}{\pgfqpoint{7.635622in}{1.994907in}}{\pgfqpoint{7.641446in}{1.994907in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.994907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{1.993862in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{1.993862in}}{\pgfqpoint{7.322880in}{1.996176in}}{\pgfqpoint{7.326998in}{2.000294in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{2.004412in}}{\pgfqpoint{7.333430in}{2.009998in}}{\pgfqpoint{7.333430in}{2.015822in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{2.021646in}}{\pgfqpoint{7.331116in}{2.027232in}}{\pgfqpoint{7.326998in}{2.031350in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{2.035469in}}{\pgfqpoint{7.317293in}{2.037782in}}{\pgfqpoint{7.311470in}{2.037782in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{2.037782in}}{\pgfqpoint{7.300059in}{2.035469in}}{\pgfqpoint{7.295941in}{2.031350in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{2.027232in}}{\pgfqpoint{7.289509in}{2.021646in}}{\pgfqpoint{7.289509in}{2.015822in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{2.009998in}}{\pgfqpoint{7.291823in}{2.004412in}}{\pgfqpoint{7.295941in}{2.000294in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{1.996176in}}{\pgfqpoint{7.305646in}{1.993862in}}{\pgfqpoint{7.311470in}{1.993862in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{1.993862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{1.991292in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{1.991292in}}{\pgfqpoint{7.550450in}{1.993606in}}{\pgfqpoint{7.554568in}{1.997724in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{2.001843in}}{\pgfqpoint{7.561000in}{2.007429in}}{\pgfqpoint{7.561000in}{2.013253in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{2.019077in}}{\pgfqpoint{7.558686in}{2.024663in}}{\pgfqpoint{7.554568in}{2.028781in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{2.032899in}}{\pgfqpoint{7.544864in}{2.035213in}}{\pgfqpoint{7.539040in}{2.035213in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{2.035213in}}{\pgfqpoint{7.527629in}{2.032899in}}{\pgfqpoint{7.523511in}{2.028781in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{2.024663in}}{\pgfqpoint{7.517079in}{2.019077in}}{\pgfqpoint{7.517079in}{2.013253in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{2.007429in}}{\pgfqpoint{7.519393in}{2.001843in}}{\pgfqpoint{7.523511in}{1.997724in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{1.993606in}}{\pgfqpoint{7.533216in}{1.991292in}}{\pgfqpoint{7.539040in}{1.991292in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{1.991292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.989093in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.989093in}}{\pgfqpoint{7.539071in}{1.991407in}}{\pgfqpoint{7.543189in}{1.995525in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.999643in}}{\pgfqpoint{7.549621in}{2.005229in}}{\pgfqpoint{7.549621in}{2.011053in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{2.016877in}}{\pgfqpoint{7.547307in}{2.022463in}}{\pgfqpoint{7.543189in}{2.026582in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{2.030700in}}{\pgfqpoint{7.533485in}{2.033014in}}{\pgfqpoint{7.527661in}{2.033014in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{2.033014in}}{\pgfqpoint{7.516251in}{2.030700in}}{\pgfqpoint{7.512133in}{2.026582in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{2.022463in}}{\pgfqpoint{7.505701in}{2.016877in}}{\pgfqpoint{7.505701in}{2.011053in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{2.005229in}}{\pgfqpoint{7.508015in}{1.999643in}}{\pgfqpoint{7.512133in}{1.995525in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.991407in}}{\pgfqpoint{7.521837in}{1.989093in}}{\pgfqpoint{7.527661in}{1.989093in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.989093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.994657in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.994657in}}{\pgfqpoint{7.357015in}{1.996971in}}{\pgfqpoint{7.361133in}{2.001089in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{2.005207in}}{\pgfqpoint{7.367565in}{2.010793in}}{\pgfqpoint{7.367565in}{2.016617in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{2.022441in}}{\pgfqpoint{7.365251in}{2.028027in}}{\pgfqpoint{7.361133in}{2.032145in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{2.036263in}}{\pgfqpoint{7.351429in}{2.038577in}}{\pgfqpoint{7.345605in}{2.038577in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{2.038577in}}{\pgfqpoint{7.334195in}{2.036263in}}{\pgfqpoint{7.330077in}{2.032145in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{2.028027in}}{\pgfqpoint{7.323645in}{2.022441in}}{\pgfqpoint{7.323645in}{2.016617in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{2.010793in}}{\pgfqpoint{7.325959in}{2.005207in}}{\pgfqpoint{7.330077in}{2.001089in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.996971in}}{\pgfqpoint{7.339781in}{1.994657in}}{\pgfqpoint{7.345605in}{1.994657in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.994657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.988946in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.988946in}}{\pgfqpoint{7.766641in}{1.991259in}}{\pgfqpoint{7.770759in}{1.995378in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.999496in}}{\pgfqpoint{7.777191in}{2.005082in}}{\pgfqpoint{7.777191in}{2.010906in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{2.016730in}}{\pgfqpoint{7.774878in}{2.022316in}}{\pgfqpoint{7.770759in}{2.026434in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{2.030552in}}{\pgfqpoint{7.761055in}{2.032866in}}{\pgfqpoint{7.755231in}{2.032866in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{2.032866in}}{\pgfqpoint{7.743821in}{2.030552in}}{\pgfqpoint{7.739703in}{2.026434in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{2.022316in}}{\pgfqpoint{7.733271in}{2.016730in}}{\pgfqpoint{7.733271in}{2.010906in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{2.005082in}}{\pgfqpoint{7.735585in}{1.999496in}}{\pgfqpoint{7.739703in}{1.995378in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.991259in}}{\pgfqpoint{7.749407in}{1.988946in}}{\pgfqpoint{7.755231in}{1.988946in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.988946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{1.989686in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{1.989686in}}{\pgfqpoint{7.618721in}{1.992000in}}{\pgfqpoint{7.622839in}{1.996118in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{2.000236in}}{\pgfqpoint{7.629271in}{2.005822in}}{\pgfqpoint{7.629271in}{2.011646in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{2.017470in}}{\pgfqpoint{7.626957in}{2.023056in}}{\pgfqpoint{7.622839in}{2.027174in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{2.031293in}}{\pgfqpoint{7.613135in}{2.033606in}}{\pgfqpoint{7.607311in}{2.033606in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{2.033606in}}{\pgfqpoint{7.595900in}{2.031293in}}{\pgfqpoint{7.591782in}{2.027174in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{2.023056in}}{\pgfqpoint{7.585350in}{2.017470in}}{\pgfqpoint{7.585350in}{2.011646in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{2.005822in}}{\pgfqpoint{7.587664in}{2.000236in}}{\pgfqpoint{7.591782in}{1.996118in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{1.992000in}}{\pgfqpoint{7.601487in}{1.989686in}}{\pgfqpoint{7.607311in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.989686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{1.991863in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{1.991863in}}{\pgfqpoint{7.630099in}{1.994177in}}{\pgfqpoint{7.634217in}{1.998295in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{2.002413in}}{\pgfqpoint{7.640649in}{2.008000in}}{\pgfqpoint{7.640649in}{2.013824in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{2.019648in}}{\pgfqpoint{7.638335in}{2.025234in}}{\pgfqpoint{7.634217in}{2.029352in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{2.033470in}}{\pgfqpoint{7.624513in}{2.035784in}}{\pgfqpoint{7.618689in}{2.035784in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{2.035784in}}{\pgfqpoint{7.607279in}{2.033470in}}{\pgfqpoint{7.603161in}{2.029352in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{2.025234in}}{\pgfqpoint{7.596729in}{2.019648in}}{\pgfqpoint{7.596729in}{2.013824in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{2.008000in}}{\pgfqpoint{7.599043in}{2.002413in}}{\pgfqpoint{7.603161in}{1.998295in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{1.994177in}}{\pgfqpoint{7.612865in}{1.991863in}}{\pgfqpoint{7.618689in}{1.991863in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{1.991863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.991488in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.991488in}}{\pgfqpoint{7.641478in}{1.993802in}}{\pgfqpoint{7.645596in}{1.997920in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{2.002038in}}{\pgfqpoint{7.652028in}{2.007625in}}{\pgfqpoint{7.652028in}{2.013448in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{2.019272in}}{\pgfqpoint{7.649714in}{2.024859in}}{\pgfqpoint{7.645596in}{2.028977in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{2.033095in}}{\pgfqpoint{7.635892in}{2.035409in}}{\pgfqpoint{7.630068in}{2.035409in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{2.035409in}}{\pgfqpoint{7.618657in}{2.033095in}}{\pgfqpoint{7.614539in}{2.028977in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{2.024859in}}{\pgfqpoint{7.608107in}{2.019272in}}{\pgfqpoint{7.608107in}{2.013448in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{2.007625in}}{\pgfqpoint{7.610421in}{2.002038in}}{\pgfqpoint{7.614539in}{1.997920in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.993802in}}{\pgfqpoint{7.624244in}{1.991488in}}{\pgfqpoint{7.630068in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.991488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{1.992685in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{1.992685in}}{\pgfqpoint{7.379772in}{1.994999in}}{\pgfqpoint{7.383890in}{1.999117in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{2.003235in}}{\pgfqpoint{7.390322in}{2.008822in}}{\pgfqpoint{7.390322in}{2.014645in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{2.020469in}}{\pgfqpoint{7.388008in}{2.026056in}}{\pgfqpoint{7.383890in}{2.030174in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{2.034292in}}{\pgfqpoint{7.374186in}{2.036606in}}{\pgfqpoint{7.368362in}{2.036606in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{2.036606in}}{\pgfqpoint{7.356952in}{2.034292in}}{\pgfqpoint{7.352834in}{2.030174in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{2.026056in}}{\pgfqpoint{7.346402in}{2.020469in}}{\pgfqpoint{7.346402in}{2.014645in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{2.008822in}}{\pgfqpoint{7.348716in}{2.003235in}}{\pgfqpoint{7.352834in}{1.999117in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{1.994999in}}{\pgfqpoint{7.362538in}{1.992685in}}{\pgfqpoint{7.368362in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{1.992685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.992184in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.992184in}}{\pgfqpoint{7.607342in}{1.994498in}}{\pgfqpoint{7.611460in}{1.998616in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{2.002734in}}{\pgfqpoint{7.617892in}{2.008320in}}{\pgfqpoint{7.617892in}{2.014144in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{2.019968in}}{\pgfqpoint{7.615578in}{2.025555in}}{\pgfqpoint{7.611460in}{2.029673in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{2.033791in}}{\pgfqpoint{7.601756in}{2.036105in}}{\pgfqpoint{7.595932in}{2.036105in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{2.036105in}}{\pgfqpoint{7.584522in}{2.033791in}}{\pgfqpoint{7.580404in}{2.029673in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{2.025555in}}{\pgfqpoint{7.573972in}{2.019968in}}{\pgfqpoint{7.573972in}{2.014144in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{2.008320in}}{\pgfqpoint{7.576286in}{2.002734in}}{\pgfqpoint{7.580404in}{1.998616in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.994498in}}{\pgfqpoint{7.590108in}{1.992184in}}{\pgfqpoint{7.595932in}{1.992184in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.992184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{1.990059in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{1.990059in}}{\pgfqpoint{7.527693in}{1.992373in}}{\pgfqpoint{7.531811in}{1.996491in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{2.000610in}}{\pgfqpoint{7.538243in}{2.006196in}}{\pgfqpoint{7.538243in}{2.012020in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{2.017844in}}{\pgfqpoint{7.535929in}{2.023430in}}{\pgfqpoint{7.531811in}{2.027548in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{2.031666in}}{\pgfqpoint{7.522107in}{2.033980in}}{\pgfqpoint{7.516283in}{2.033980in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{2.033980in}}{\pgfqpoint{7.504872in}{2.031666in}}{\pgfqpoint{7.500754in}{2.027548in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{2.023430in}}{\pgfqpoint{7.494322in}{2.017844in}}{\pgfqpoint{7.494322in}{2.012020in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{2.006196in}}{\pgfqpoint{7.496636in}{2.000610in}}{\pgfqpoint{7.500754in}{1.996491in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{1.992373in}}{\pgfqpoint{7.510459in}{1.990059in}}{\pgfqpoint{7.516283in}{1.990059in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{1.990059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{1.026395in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{1.026395in}}{\pgfqpoint{6.970146in}{1.028709in}}{\pgfqpoint{6.974264in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{1.036945in}}{\pgfqpoint{6.980696in}{1.042531in}}{\pgfqpoint{6.980696in}{1.048355in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.054179in}}{\pgfqpoint{6.978382in}{1.059765in}}{\pgfqpoint{6.974264in}{1.063883in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.068001in}}{\pgfqpoint{6.964560in}{1.070315in}}{\pgfqpoint{6.958736in}{1.070315in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.070315in}}{\pgfqpoint{6.947326in}{1.068001in}}{\pgfqpoint{6.943208in}{1.063883in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.059765in}}{\pgfqpoint{6.936776in}{1.054179in}}{\pgfqpoint{6.936776in}{1.048355in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.042531in}}{\pgfqpoint{6.939090in}{1.036945in}}{\pgfqpoint{6.943208in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{1.028709in}}{\pgfqpoint{6.952912in}{1.026395in}}{\pgfqpoint{6.958736in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{1.026395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.993544in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.993544in}}{\pgfqpoint{7.186338in}{1.995858in}}{\pgfqpoint{7.190456in}{1.999976in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{2.004094in}}{\pgfqpoint{7.196888in}{2.009680in}}{\pgfqpoint{7.196888in}{2.015504in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{2.021328in}}{\pgfqpoint{7.194574in}{2.026914in}}{\pgfqpoint{7.190456in}{2.031032in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{2.035151in}}{\pgfqpoint{7.180751in}{2.037464in}}{\pgfqpoint{7.174928in}{2.037464in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{2.037464in}}{\pgfqpoint{7.163517in}{2.035151in}}{\pgfqpoint{7.159399in}{2.031032in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{2.026914in}}{\pgfqpoint{7.152967in}{2.021328in}}{\pgfqpoint{7.152967in}{2.015504in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{2.009680in}}{\pgfqpoint{7.155281in}{2.004094in}}{\pgfqpoint{7.159399in}{1.999976in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.995858in}}{\pgfqpoint{7.169104in}{1.993544in}}{\pgfqpoint{7.174928in}{1.993544in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.993544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{1.390568in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{1.390568in}}{\pgfqpoint{7.197716in}{1.392881in}}{\pgfqpoint{7.201834in}{1.397000in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{1.401118in}}{\pgfqpoint{7.208266in}{1.406704in}}{\pgfqpoint{7.208266in}{1.412528in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.418352in}}{\pgfqpoint{7.205952in}{1.423938in}}{\pgfqpoint{7.201834in}{1.428056in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.432174in}}{\pgfqpoint{7.192130in}{1.434488in}}{\pgfqpoint{7.186306in}{1.434488in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.434488in}}{\pgfqpoint{7.174896in}{1.432174in}}{\pgfqpoint{7.170778in}{1.428056in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.423938in}}{\pgfqpoint{7.164346in}{1.418352in}}{\pgfqpoint{7.164346in}{1.412528in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.406704in}}{\pgfqpoint{7.166660in}{1.401118in}}{\pgfqpoint{7.170778in}{1.397000in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{1.392881in}}{\pgfqpoint{7.180482in}{1.390568in}}{\pgfqpoint{7.186306in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.390568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{1.072226in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{1.072226in}}{\pgfqpoint{6.844983in}{1.074540in}}{\pgfqpoint{6.849101in}{1.078658in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.082776in}}{\pgfqpoint{6.855533in}{1.088362in}}{\pgfqpoint{6.855533in}{1.094186in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.100010in}}{\pgfqpoint{6.853219in}{1.105596in}}{\pgfqpoint{6.849101in}{1.109714in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.113832in}}{\pgfqpoint{6.839396in}{1.116146in}}{\pgfqpoint{6.833572in}{1.116146in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.116146in}}{\pgfqpoint{6.822162in}{1.113832in}}{\pgfqpoint{6.818044in}{1.109714in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.105596in}}{\pgfqpoint{6.811612in}{1.100010in}}{\pgfqpoint{6.811612in}{1.094186in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.088362in}}{\pgfqpoint{6.813926in}{1.082776in}}{\pgfqpoint{6.818044in}{1.078658in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{1.074540in}}{\pgfqpoint{6.827749in}{1.072226in}}{\pgfqpoint{6.833572in}{1.072226in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{1.072226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{1.493022in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{1.493022in}}{\pgfqpoint{7.641478in}{1.495336in}}{\pgfqpoint{7.645596in}{1.499454in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{1.503572in}}{\pgfqpoint{7.652028in}{1.509159in}}{\pgfqpoint{7.652028in}{1.514983in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.520806in}}{\pgfqpoint{7.649714in}{1.526393in}}{\pgfqpoint{7.645596in}{1.530511in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.534629in}}{\pgfqpoint{7.635892in}{1.536943in}}{\pgfqpoint{7.630068in}{1.536943in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.536943in}}{\pgfqpoint{7.618657in}{1.534629in}}{\pgfqpoint{7.614539in}{1.530511in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.526393in}}{\pgfqpoint{7.608107in}{1.520806in}}{\pgfqpoint{7.608107in}{1.514983in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{1.509159in}}{\pgfqpoint{7.610421in}{1.503572in}}{\pgfqpoint{7.614539in}{1.499454in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{1.495336in}}{\pgfqpoint{7.624244in}{1.493022in}}{\pgfqpoint{7.630068in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.493022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{1.992290in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{1.992290in}}{\pgfqpoint{7.573207in}{1.994604in}}{\pgfqpoint{7.577325in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{2.002841in}}{\pgfqpoint{7.583757in}{2.008427in}}{\pgfqpoint{7.583757in}{2.014251in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{2.020075in}}{\pgfqpoint{7.581443in}{2.025661in}}{\pgfqpoint{7.577325in}{2.029779in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{2.033897in}}{\pgfqpoint{7.567621in}{2.036211in}}{\pgfqpoint{7.561797in}{2.036211in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{2.036211in}}{\pgfqpoint{7.550386in}{2.033897in}}{\pgfqpoint{7.546268in}{2.029779in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{2.025661in}}{\pgfqpoint{7.539836in}{2.020075in}}{\pgfqpoint{7.539836in}{2.014251in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{2.008427in}}{\pgfqpoint{7.542150in}{2.002841in}}{\pgfqpoint{7.546268in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{1.994604in}}{\pgfqpoint{7.555973in}{1.992290in}}{\pgfqpoint{7.561797in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.992290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.777646in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.777646in}}{\pgfqpoint{7.425286in}{0.779960in}}{\pgfqpoint{7.429404in}{0.784078in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.788196in}}{\pgfqpoint{7.435836in}{0.793782in}}{\pgfqpoint{7.435836in}{0.799606in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.805430in}}{\pgfqpoint{7.433522in}{0.811016in}}{\pgfqpoint{7.429404in}{0.815135in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.819253in}}{\pgfqpoint{7.419700in}{0.821567in}}{\pgfqpoint{7.413876in}{0.821567in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.821567in}}{\pgfqpoint{7.402466in}{0.819253in}}{\pgfqpoint{7.398348in}{0.815135in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.811016in}}{\pgfqpoint{7.391916in}{0.805430in}}{\pgfqpoint{7.391916in}{0.799606in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.793782in}}{\pgfqpoint{7.394230in}{0.788196in}}{\pgfqpoint{7.398348in}{0.784078in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.779960in}}{\pgfqpoint{7.408052in}{0.777646in}}{\pgfqpoint{7.413876in}{0.777646in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.777646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{1.037872in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{1.037872in}}{\pgfqpoint{6.981525in}{1.040186in}}{\pgfqpoint{6.985643in}{1.044304in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{1.048422in}}{\pgfqpoint{6.992075in}{1.054008in}}{\pgfqpoint{6.992075in}{1.059832in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.065656in}}{\pgfqpoint{6.989761in}{1.071242in}}{\pgfqpoint{6.985643in}{1.075360in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.079478in}}{\pgfqpoint{6.975938in}{1.081792in}}{\pgfqpoint{6.970114in}{1.081792in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.081792in}}{\pgfqpoint{6.958704in}{1.079478in}}{\pgfqpoint{6.954586in}{1.075360in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.071242in}}{\pgfqpoint{6.948154in}{1.065656in}}{\pgfqpoint{6.948154in}{1.059832in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{1.054008in}}{\pgfqpoint{6.950468in}{1.048422in}}{\pgfqpoint{6.954586in}{1.044304in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{1.040186in}}{\pgfqpoint{6.964291in}{1.037872in}}{\pgfqpoint{6.970114in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.037872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.989284in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.989284in}}{\pgfqpoint{6.913254in}{1.991598in}}{\pgfqpoint{6.917372in}{1.995716in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.999834in}}{\pgfqpoint{6.923804in}{2.005420in}}{\pgfqpoint{6.923804in}{2.011244in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{2.017068in}}{\pgfqpoint{6.921490in}{2.022654in}}{\pgfqpoint{6.917372in}{2.026773in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{2.030891in}}{\pgfqpoint{6.907667in}{2.033205in}}{\pgfqpoint{6.901843in}{2.033205in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{2.033205in}}{\pgfqpoint{6.890433in}{2.030891in}}{\pgfqpoint{6.886315in}{2.026773in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{2.022654in}}{\pgfqpoint{6.879883in}{2.017068in}}{\pgfqpoint{6.879883in}{2.011244in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{2.005420in}}{\pgfqpoint{6.882197in}{1.999834in}}{\pgfqpoint{6.886315in}{1.995716in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.991598in}}{\pgfqpoint{6.896020in}{1.989284in}}{\pgfqpoint{6.901843in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.989284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{1.068913in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{1.068913in}}{\pgfqpoint{6.571898in}{1.071227in}}{\pgfqpoint{6.576017in}{1.075345in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.079463in}}{\pgfqpoint{6.582449in}{1.085050in}}{\pgfqpoint{6.582449in}{1.090874in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.096698in}}{\pgfqpoint{6.580135in}{1.102284in}}{\pgfqpoint{6.576017in}{1.106402in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.110520in}}{\pgfqpoint{6.566312in}{1.112834in}}{\pgfqpoint{6.560488in}{1.112834in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.112834in}}{\pgfqpoint{6.549078in}{1.110520in}}{\pgfqpoint{6.544960in}{1.106402in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.102284in}}{\pgfqpoint{6.538528in}{1.096698in}}{\pgfqpoint{6.538528in}{1.090874in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.085050in}}{\pgfqpoint{6.540842in}{1.079463in}}{\pgfqpoint{6.544960in}{1.075345in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{1.071227in}}{\pgfqpoint{6.554664in}{1.068913in}}{\pgfqpoint{6.560488in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.068913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.987123in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.987123in}}{\pgfqpoint{7.789398in}{1.989437in}}{\pgfqpoint{7.793516in}{1.993555in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.997673in}}{\pgfqpoint{7.799948in}{2.003260in}}{\pgfqpoint{7.799948in}{2.009083in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{2.014907in}}{\pgfqpoint{7.797635in}{2.020494in}}{\pgfqpoint{7.793516in}{2.024612in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{2.028730in}}{\pgfqpoint{7.783812in}{2.031044in}}{\pgfqpoint{7.777988in}{2.031044in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{2.031044in}}{\pgfqpoint{7.766578in}{2.028730in}}{\pgfqpoint{7.762460in}{2.024612in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{2.020494in}}{\pgfqpoint{7.756028in}{2.014907in}}{\pgfqpoint{7.756028in}{2.009083in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{2.003260in}}{\pgfqpoint{7.758342in}{1.997673in}}{\pgfqpoint{7.762460in}{1.993555in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.989437in}}{\pgfqpoint{7.772164in}{1.987123in}}{\pgfqpoint{7.777988in}{1.987123in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.987123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.980334in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.980334in}}{\pgfqpoint{7.800777in}{1.982648in}}{\pgfqpoint{7.804895in}{1.986766in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.990884in}}{\pgfqpoint{7.811327in}{1.996470in}}{\pgfqpoint{7.811327in}{2.002294in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{2.008118in}}{\pgfqpoint{7.809013in}{2.013705in}}{\pgfqpoint{7.804895in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{2.021941in}}{\pgfqpoint{7.795191in}{2.024255in}}{\pgfqpoint{7.789367in}{2.024255in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{2.024255in}}{\pgfqpoint{7.777957in}{2.021941in}}{\pgfqpoint{7.773838in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{2.013705in}}{\pgfqpoint{7.767406in}{2.008118in}}{\pgfqpoint{7.767406in}{2.002294in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.996470in}}{\pgfqpoint{7.769720in}{1.990884in}}{\pgfqpoint{7.773838in}{1.986766in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.982648in}}{\pgfqpoint{7.783543in}{1.980334in}}{\pgfqpoint{7.789367in}{1.980334in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.980334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{1.985823in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{1.985823in}}{\pgfqpoint{7.857669in}{1.988137in}}{\pgfqpoint{7.861787in}{1.992255in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{1.996374in}}{\pgfqpoint{7.868219in}{2.001960in}}{\pgfqpoint{7.868219in}{2.007784in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{2.013608in}}{\pgfqpoint{7.865906in}{2.019194in}}{\pgfqpoint{7.861787in}{2.023312in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{2.027430in}}{\pgfqpoint{7.852083in}{2.029744in}}{\pgfqpoint{7.846259in}{2.029744in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{2.029744in}}{\pgfqpoint{7.834849in}{2.027430in}}{\pgfqpoint{7.830731in}{2.023312in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{2.019194in}}{\pgfqpoint{7.824299in}{2.013608in}}{\pgfqpoint{7.824299in}{2.007784in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{2.001960in}}{\pgfqpoint{7.826613in}{1.996374in}}{\pgfqpoint{7.830731in}{1.992255in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{1.988137in}}{\pgfqpoint{7.840435in}{1.985823in}}{\pgfqpoint{7.846259in}{1.985823in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{1.985823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.623787in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.623787in}}{\pgfqpoint{7.220473in}{0.626101in}}{\pgfqpoint{7.224591in}{0.630219in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.634337in}}{\pgfqpoint{7.231023in}{0.639923in}}{\pgfqpoint{7.231023in}{0.645747in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.651571in}}{\pgfqpoint{7.228709in}{0.657157in}}{\pgfqpoint{7.224591in}{0.661275in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.665394in}}{\pgfqpoint{7.214887in}{0.667707in}}{\pgfqpoint{7.209063in}{0.667707in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.667707in}}{\pgfqpoint{7.197653in}{0.665394in}}{\pgfqpoint{7.193535in}{0.661275in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.657157in}}{\pgfqpoint{7.187103in}{0.651571in}}{\pgfqpoint{7.187103in}{0.645747in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.639923in}}{\pgfqpoint{7.189417in}{0.634337in}}{\pgfqpoint{7.193535in}{0.630219in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.626101in}}{\pgfqpoint{7.203239in}{0.623787in}}{\pgfqpoint{7.209063in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.623787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{1.074818in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{1.074818in}}{\pgfqpoint{6.753955in}{1.077132in}}{\pgfqpoint{6.758073in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{1.085368in}}{\pgfqpoint{6.764505in}{1.090955in}}{\pgfqpoint{6.764505in}{1.096779in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.102602in}}{\pgfqpoint{6.762191in}{1.108189in}}{\pgfqpoint{6.758073in}{1.112307in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.116425in}}{\pgfqpoint{6.748368in}{1.118739in}}{\pgfqpoint{6.742544in}{1.118739in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.118739in}}{\pgfqpoint{6.731134in}{1.116425in}}{\pgfqpoint{6.727016in}{1.112307in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.108189in}}{\pgfqpoint{6.720584in}{1.102602in}}{\pgfqpoint{6.720584in}{1.096779in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.090955in}}{\pgfqpoint{6.722898in}{1.085368in}}{\pgfqpoint{6.727016in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{1.077132in}}{\pgfqpoint{6.736720in}{1.074818in}}{\pgfqpoint{6.742544in}{1.074818in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{1.074818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{1.995542in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{1.995542in}}{\pgfqpoint{7.925940in}{1.997855in}}{\pgfqpoint{7.930058in}{2.001974in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{2.006092in}}{\pgfqpoint{7.936490in}{2.011678in}}{\pgfqpoint{7.936490in}{2.017502in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{2.023326in}}{\pgfqpoint{7.934177in}{2.028912in}}{\pgfqpoint{7.930058in}{2.033030in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{2.037148in}}{\pgfqpoint{7.920354in}{2.039462in}}{\pgfqpoint{7.914530in}{2.039462in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{2.039462in}}{\pgfqpoint{7.903120in}{2.037148in}}{\pgfqpoint{7.899002in}{2.033030in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{2.028912in}}{\pgfqpoint{7.892570in}{2.023326in}}{\pgfqpoint{7.892570in}{2.017502in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{2.011678in}}{\pgfqpoint{7.894884in}{2.006092in}}{\pgfqpoint{7.899002in}{2.001974in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{1.997855in}}{\pgfqpoint{7.908706in}{1.995542in}}{\pgfqpoint{7.914530in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.995542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{1.039214in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{1.039214in}}{\pgfqpoint{6.594655in}{1.041527in}}{\pgfqpoint{6.598774in}{1.045646in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.049764in}}{\pgfqpoint{6.605206in}{1.055350in}}{\pgfqpoint{6.605206in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.066998in}}{\pgfqpoint{6.602892in}{1.072584in}}{\pgfqpoint{6.598774in}{1.076702in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.080820in}}{\pgfqpoint{6.589069in}{1.083134in}}{\pgfqpoint{6.583245in}{1.083134in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.083134in}}{\pgfqpoint{6.571835in}{1.080820in}}{\pgfqpoint{6.567717in}{1.076702in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.072584in}}{\pgfqpoint{6.561285in}{1.066998in}}{\pgfqpoint{6.561285in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.055350in}}{\pgfqpoint{6.563599in}{1.049764in}}{\pgfqpoint{6.567717in}{1.045646in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{1.041527in}}{\pgfqpoint{6.577421in}{1.039214in}}{\pgfqpoint{6.583245in}{1.039214in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{1.039214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{1.982091in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{1.982091in}}{\pgfqpoint{7.869048in}{1.984405in}}{\pgfqpoint{7.873166in}{1.988523in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{1.992641in}}{\pgfqpoint{7.879598in}{1.998227in}}{\pgfqpoint{7.879598in}{2.004051in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{2.009875in}}{\pgfqpoint{7.877284in}{2.015461in}}{\pgfqpoint{7.873166in}{2.019579in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{2.023697in}}{\pgfqpoint{7.863462in}{2.026011in}}{\pgfqpoint{7.857638in}{2.026011in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{2.026011in}}{\pgfqpoint{7.846228in}{2.023697in}}{\pgfqpoint{7.842109in}{2.019579in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{2.015461in}}{\pgfqpoint{7.835677in}{2.009875in}}{\pgfqpoint{7.835677in}{2.004051in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{1.998227in}}{\pgfqpoint{7.837991in}{1.992641in}}{\pgfqpoint{7.842109in}{1.988523in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{1.984405in}}{\pgfqpoint{7.851814in}{1.982091in}}{\pgfqpoint{7.857638in}{1.982091in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.982091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{1.362411in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{1.362411in}}{\pgfqpoint{7.186338in}{1.364725in}}{\pgfqpoint{7.190456in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{1.372962in}}{\pgfqpoint{7.196888in}{1.378548in}}{\pgfqpoint{7.196888in}{1.384372in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.390196in}}{\pgfqpoint{7.194574in}{1.395782in}}{\pgfqpoint{7.190456in}{1.399900in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.404018in}}{\pgfqpoint{7.180751in}{1.406332in}}{\pgfqpoint{7.174928in}{1.406332in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.406332in}}{\pgfqpoint{7.163517in}{1.404018in}}{\pgfqpoint{7.159399in}{1.399900in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.395782in}}{\pgfqpoint{7.152967in}{1.390196in}}{\pgfqpoint{7.152967in}{1.384372in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.378548in}}{\pgfqpoint{7.155281in}{1.372962in}}{\pgfqpoint{7.159399in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{1.364725in}}{\pgfqpoint{7.169104in}{1.362411in}}{\pgfqpoint{7.174928in}{1.362411in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.362411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.618225in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.618225in}}{\pgfqpoint{7.357015in}{0.620539in}}{\pgfqpoint{7.361133in}{0.624657in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.628775in}}{\pgfqpoint{7.367565in}{0.634361in}}{\pgfqpoint{7.367565in}{0.640185in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.646009in}}{\pgfqpoint{7.365251in}{0.651595in}}{\pgfqpoint{7.361133in}{0.655714in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.659832in}}{\pgfqpoint{7.351429in}{0.662146in}}{\pgfqpoint{7.345605in}{0.662146in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.662146in}}{\pgfqpoint{7.334195in}{0.659832in}}{\pgfqpoint{7.330077in}{0.655714in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.651595in}}{\pgfqpoint{7.323645in}{0.646009in}}{\pgfqpoint{7.323645in}{0.640185in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.634361in}}{\pgfqpoint{7.325959in}{0.628775in}}{\pgfqpoint{7.330077in}{0.624657in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.620539in}}{\pgfqpoint{7.339781in}{0.618225in}}{\pgfqpoint{7.345605in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.618225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{1.565426in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{1.565426in}}{\pgfqpoint{7.721127in}{1.567739in}}{\pgfqpoint{7.725245in}{1.571858in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{1.575976in}}{\pgfqpoint{7.731677in}{1.581562in}}{\pgfqpoint{7.731677in}{1.587386in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.593210in}}{\pgfqpoint{7.729364in}{1.598796in}}{\pgfqpoint{7.725245in}{1.602914in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.607032in}}{\pgfqpoint{7.715541in}{1.609346in}}{\pgfqpoint{7.709717in}{1.609346in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.609346in}}{\pgfqpoint{7.698307in}{1.607032in}}{\pgfqpoint{7.694189in}{1.602914in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.598796in}}{\pgfqpoint{7.687757in}{1.593210in}}{\pgfqpoint{7.687757in}{1.587386in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{1.581562in}}{\pgfqpoint{7.690071in}{1.575976in}}{\pgfqpoint{7.694189in}{1.571858in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{1.567739in}}{\pgfqpoint{7.703893in}{1.565426in}}{\pgfqpoint{7.709717in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.565426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{1.042743in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{1.042743in}}{\pgfqpoint{6.606034in}{1.045057in}}{\pgfqpoint{6.610152in}{1.049175in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{1.053293in}}{\pgfqpoint{6.616584in}{1.058880in}}{\pgfqpoint{6.616584in}{1.064704in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.070527in}}{\pgfqpoint{6.614270in}{1.076114in}}{\pgfqpoint{6.610152in}{1.080232in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.084350in}}{\pgfqpoint{6.600448in}{1.086664in}}{\pgfqpoint{6.594624in}{1.086664in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.086664in}}{\pgfqpoint{6.583214in}{1.084350in}}{\pgfqpoint{6.579096in}{1.080232in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.076114in}}{\pgfqpoint{6.572664in}{1.070527in}}{\pgfqpoint{6.572664in}{1.064704in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.058880in}}{\pgfqpoint{6.574978in}{1.053293in}}{\pgfqpoint{6.579096in}{1.049175in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{1.045057in}}{\pgfqpoint{6.588800in}{1.042743in}}{\pgfqpoint{6.594624in}{1.042743in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{1.042743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{1.072163in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{1.072163in}}{\pgfqpoint{6.549141in}{1.074477in}}{\pgfqpoint{6.553260in}{1.078595in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.082713in}}{\pgfqpoint{6.559692in}{1.088299in}}{\pgfqpoint{6.559692in}{1.094123in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.099947in}}{\pgfqpoint{6.557378in}{1.105533in}}{\pgfqpoint{6.553260in}{1.109652in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.113770in}}{\pgfqpoint{6.543555in}{1.116084in}}{\pgfqpoint{6.537731in}{1.116084in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.116084in}}{\pgfqpoint{6.526321in}{1.113770in}}{\pgfqpoint{6.522203in}{1.109652in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.105533in}}{\pgfqpoint{6.515771in}{1.099947in}}{\pgfqpoint{6.515771in}{1.094123in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.088299in}}{\pgfqpoint{6.518085in}{1.082713in}}{\pgfqpoint{6.522203in}{1.078595in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{1.074477in}}{\pgfqpoint{6.531907in}{1.072163in}}{\pgfqpoint{6.537731in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{1.072163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.610035in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.610035in}}{\pgfqpoint{6.662927in}{0.612349in}}{\pgfqpoint{6.667045in}{0.616467in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.620585in}}{\pgfqpoint{6.673477in}{0.626171in}}{\pgfqpoint{6.673477in}{0.631995in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.637819in}}{\pgfqpoint{6.671163in}{0.643405in}}{\pgfqpoint{6.667045in}{0.647523in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.651642in}}{\pgfqpoint{6.657340in}{0.653955in}}{\pgfqpoint{6.651516in}{0.653955in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.653955in}}{\pgfqpoint{6.640106in}{0.651642in}}{\pgfqpoint{6.635988in}{0.647523in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.643405in}}{\pgfqpoint{6.629556in}{0.637819in}}{\pgfqpoint{6.629556in}{0.631995in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.626171in}}{\pgfqpoint{6.631870in}{0.620585in}}{\pgfqpoint{6.635988in}{0.616467in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.612349in}}{\pgfqpoint{6.645692in}{0.610035in}}{\pgfqpoint{6.651516in}{0.610035in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.610035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{1.988291in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{1.988291in}}{\pgfqpoint{7.880426in}{1.990605in}}{\pgfqpoint{7.884544in}{1.994723in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{1.998841in}}{\pgfqpoint{7.890976in}{2.004427in}}{\pgfqpoint{7.890976in}{2.010251in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{2.016075in}}{\pgfqpoint{7.888663in}{2.021661in}}{\pgfqpoint{7.884544in}{2.025779in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{2.029897in}}{\pgfqpoint{7.874840in}{2.032211in}}{\pgfqpoint{7.869016in}{2.032211in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{2.032211in}}{\pgfqpoint{7.857606in}{2.029897in}}{\pgfqpoint{7.853488in}{2.025779in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{2.021661in}}{\pgfqpoint{7.847056in}{2.016075in}}{\pgfqpoint{7.847056in}{2.010251in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{2.004427in}}{\pgfqpoint{7.849370in}{1.998841in}}{\pgfqpoint{7.853488in}{1.994723in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{1.990605in}}{\pgfqpoint{7.863192in}{1.988291in}}{\pgfqpoint{7.869016in}{1.988291in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{1.988291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{1.063401in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{1.063401in}}{\pgfqpoint{6.537763in}{1.065715in}}{\pgfqpoint{6.541881in}{1.069833in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{1.073951in}}{\pgfqpoint{6.548313in}{1.079537in}}{\pgfqpoint{6.548313in}{1.085361in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.091185in}}{\pgfqpoint{6.545999in}{1.096771in}}{\pgfqpoint{6.541881in}{1.100889in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.105007in}}{\pgfqpoint{6.532177in}{1.107321in}}{\pgfqpoint{6.526353in}{1.107321in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.107321in}}{\pgfqpoint{6.514943in}{1.105007in}}{\pgfqpoint{6.510825in}{1.100889in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.096771in}}{\pgfqpoint{6.504393in}{1.091185in}}{\pgfqpoint{6.504393in}{1.085361in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{1.079537in}}{\pgfqpoint{6.506706in}{1.073951in}}{\pgfqpoint{6.510825in}{1.069833in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{1.065715in}}{\pgfqpoint{6.520529in}{1.063401in}}{\pgfqpoint{6.526353in}{1.063401in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{1.063401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.608026in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.608026in}}{\pgfqpoint{6.867740in}{0.610340in}}{\pgfqpoint{6.871858in}{0.614458in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.618576in}}{\pgfqpoint{6.878290in}{0.624162in}}{\pgfqpoint{6.878290in}{0.629986in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.635810in}}{\pgfqpoint{6.875976in}{0.641396in}}{\pgfqpoint{6.871858in}{0.645514in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.649633in}}{\pgfqpoint{6.862153in}{0.651946in}}{\pgfqpoint{6.856329in}{0.651946in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.651946in}}{\pgfqpoint{6.844919in}{0.649633in}}{\pgfqpoint{6.840801in}{0.645514in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.641396in}}{\pgfqpoint{6.834369in}{0.635810in}}{\pgfqpoint{6.834369in}{0.629986in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.624162in}}{\pgfqpoint{6.836683in}{0.618576in}}{\pgfqpoint{6.840801in}{0.614458in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.610340in}}{\pgfqpoint{6.850506in}{0.608026in}}{\pgfqpoint{6.856329in}{0.608026in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.608026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{1.670907in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{1.670907in}}{\pgfqpoint{7.800777in}{1.673221in}}{\pgfqpoint{7.804895in}{1.677339in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{1.681457in}}{\pgfqpoint{7.811327in}{1.687043in}}{\pgfqpoint{7.811327in}{1.692867in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.698691in}}{\pgfqpoint{7.809013in}{1.704277in}}{\pgfqpoint{7.804895in}{1.708395in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.712514in}}{\pgfqpoint{7.795191in}{1.714827in}}{\pgfqpoint{7.789367in}{1.714827in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.714827in}}{\pgfqpoint{7.777957in}{1.712514in}}{\pgfqpoint{7.773838in}{1.708395in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.704277in}}{\pgfqpoint{7.767406in}{1.698691in}}{\pgfqpoint{7.767406in}{1.692867in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.687043in}}{\pgfqpoint{7.769720in}{1.681457in}}{\pgfqpoint{7.773838in}{1.677339in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{1.673221in}}{\pgfqpoint{7.783543in}{1.670907in}}{\pgfqpoint{7.789367in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.670907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{1.083016in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{1.083016in}}{\pgfqpoint{6.560520in}{1.085330in}}{\pgfqpoint{6.564638in}{1.089448in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.093567in}}{\pgfqpoint{6.571070in}{1.099153in}}{\pgfqpoint{6.571070in}{1.104977in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.110801in}}{\pgfqpoint{6.568756in}{1.116387in}}{\pgfqpoint{6.564638in}{1.120505in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.124623in}}{\pgfqpoint{6.554934in}{1.126937in}}{\pgfqpoint{6.549110in}{1.126937in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.126937in}}{\pgfqpoint{6.537700in}{1.124623in}}{\pgfqpoint{6.533582in}{1.120505in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.116387in}}{\pgfqpoint{6.527150in}{1.110801in}}{\pgfqpoint{6.527150in}{1.104977in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.099153in}}{\pgfqpoint{6.529463in}{1.093567in}}{\pgfqpoint{6.533582in}{1.089448in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{1.085330in}}{\pgfqpoint{6.543286in}{1.083016in}}{\pgfqpoint{6.549110in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{1.083016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.596023in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.596023in}}{\pgfqpoint{7.482179in}{0.598337in}}{\pgfqpoint{7.486297in}{0.602455in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.606573in}}{\pgfqpoint{7.492729in}{0.612159in}}{\pgfqpoint{7.492729in}{0.617983in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.623807in}}{\pgfqpoint{7.490415in}{0.629394in}}{\pgfqpoint{7.486297in}{0.633512in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.637630in}}{\pgfqpoint{7.476592in}{0.639944in}}{\pgfqpoint{7.470769in}{0.639944in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.639944in}}{\pgfqpoint{7.459358in}{0.637630in}}{\pgfqpoint{7.455240in}{0.633512in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.629394in}}{\pgfqpoint{7.448808in}{0.623807in}}{\pgfqpoint{7.448808in}{0.617983in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.612159in}}{\pgfqpoint{7.451122in}{0.606573in}}{\pgfqpoint{7.455240in}{0.602455in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.598337in}}{\pgfqpoint{7.464945in}{0.596023in}}{\pgfqpoint{7.470769in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.596023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.618768in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.618768in}}{\pgfqpoint{7.163581in}{0.621082in}}{\pgfqpoint{7.167699in}{0.625200in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.629318in}}{\pgfqpoint{7.174131in}{0.634904in}}{\pgfqpoint{7.174131in}{0.640728in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.646552in}}{\pgfqpoint{7.171817in}{0.652138in}}{\pgfqpoint{7.167699in}{0.656257in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.660375in}}{\pgfqpoint{7.157994in}{0.662689in}}{\pgfqpoint{7.152171in}{0.662689in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.662689in}}{\pgfqpoint{7.140760in}{0.660375in}}{\pgfqpoint{7.136642in}{0.656257in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.652138in}}{\pgfqpoint{7.130210in}{0.646552in}}{\pgfqpoint{7.130210in}{0.640728in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.634904in}}{\pgfqpoint{7.132524in}{0.629318in}}{\pgfqpoint{7.136642in}{0.625200in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.621082in}}{\pgfqpoint{7.146347in}{0.618768in}}{\pgfqpoint{7.152171in}{0.618768in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.618768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{1.511830in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{1.511830in}}{\pgfqpoint{7.686992in}{1.514144in}}{\pgfqpoint{7.691110in}{1.518262in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{1.522380in}}{\pgfqpoint{7.697542in}{1.527966in}}{\pgfqpoint{7.697542in}{1.533790in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.539614in}}{\pgfqpoint{7.695228in}{1.545200in}}{\pgfqpoint{7.691110in}{1.549318in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.553436in}}{\pgfqpoint{7.681406in}{1.555750in}}{\pgfqpoint{7.675582in}{1.555750in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.555750in}}{\pgfqpoint{7.664171in}{1.553436in}}{\pgfqpoint{7.660053in}{1.549318in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.545200in}}{\pgfqpoint{7.653621in}{1.539614in}}{\pgfqpoint{7.653621in}{1.533790in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{1.527966in}}{\pgfqpoint{7.655935in}{1.522380in}}{\pgfqpoint{7.660053in}{1.518262in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{1.514144in}}{\pgfqpoint{7.669758in}{1.511830in}}{\pgfqpoint{7.675582in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.511830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.608230in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.608230in}}{\pgfqpoint{7.755263in}{0.610544in}}{\pgfqpoint{7.759381in}{0.614662in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.618780in}}{\pgfqpoint{7.765813in}{0.624366in}}{\pgfqpoint{7.765813in}{0.630190in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.636014in}}{\pgfqpoint{7.763499in}{0.641600in}}{\pgfqpoint{7.759381in}{0.645718in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.649836in}}{\pgfqpoint{7.749677in}{0.652150in}}{\pgfqpoint{7.743853in}{0.652150in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.652150in}}{\pgfqpoint{7.732443in}{0.649836in}}{\pgfqpoint{7.728324in}{0.645718in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.641600in}}{\pgfqpoint{7.721892in}{0.636014in}}{\pgfqpoint{7.721892in}{0.630190in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.624366in}}{\pgfqpoint{7.724206in}{0.618780in}}{\pgfqpoint{7.728324in}{0.614662in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.610544in}}{\pgfqpoint{7.738029in}{0.608230in}}{\pgfqpoint{7.743853in}{0.608230in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.608230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.600630in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.600630in}}{\pgfqpoint{7.265987in}{0.602944in}}{\pgfqpoint{7.270105in}{0.607062in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.611180in}}{\pgfqpoint{7.276537in}{0.616766in}}{\pgfqpoint{7.276537in}{0.622590in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.628414in}}{\pgfqpoint{7.274223in}{0.634000in}}{\pgfqpoint{7.270105in}{0.638119in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.642237in}}{\pgfqpoint{7.260401in}{0.644551in}}{\pgfqpoint{7.254577in}{0.644551in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.644551in}}{\pgfqpoint{7.243167in}{0.642237in}}{\pgfqpoint{7.239049in}{0.638119in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.634000in}}{\pgfqpoint{7.232617in}{0.628414in}}{\pgfqpoint{7.232617in}{0.622590in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.616766in}}{\pgfqpoint{7.234931in}{0.611180in}}{\pgfqpoint{7.239049in}{0.607062in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.602944in}}{\pgfqpoint{7.248753in}{0.600630in}}{\pgfqpoint{7.254577in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.600630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.418827in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.418827in}}{\pgfqpoint{7.413908in}{0.421141in}}{\pgfqpoint{7.418026in}{0.425260in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.429378in}}{\pgfqpoint{7.424458in}{0.434964in}}{\pgfqpoint{7.424458in}{0.440788in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.446612in}}{\pgfqpoint{7.422144in}{0.452198in}}{\pgfqpoint{7.418026in}{0.456316in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.460434in}}{\pgfqpoint{7.408321in}{0.462748in}}{\pgfqpoint{7.402498in}{0.462748in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.462748in}}{\pgfqpoint{7.391087in}{0.460434in}}{\pgfqpoint{7.386969in}{0.456316in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.452198in}}{\pgfqpoint{7.380537in}{0.446612in}}{\pgfqpoint{7.380537in}{0.440788in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.434964in}}{\pgfqpoint{7.382851in}{0.429378in}}{\pgfqpoint{7.386969in}{0.425260in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.421141in}}{\pgfqpoint{7.396674in}{0.418827in}}{\pgfqpoint{7.402498in}{0.418827in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.418827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{1.989526in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{1.989526in}}{\pgfqpoint{7.891805in}{1.991840in}}{\pgfqpoint{7.895923in}{1.995958in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{2.000076in}}{\pgfqpoint{7.902355in}{2.005663in}}{\pgfqpoint{7.902355in}{2.011486in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{2.017310in}}{\pgfqpoint{7.900041in}{2.022897in}}{\pgfqpoint{7.895923in}{2.027015in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{2.031133in}}{\pgfqpoint{7.886219in}{2.033447in}}{\pgfqpoint{7.880395in}{2.033447in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{2.033447in}}{\pgfqpoint{7.868985in}{2.031133in}}{\pgfqpoint{7.864866in}{2.027015in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{2.022897in}}{\pgfqpoint{7.858434in}{2.017310in}}{\pgfqpoint{7.858434in}{2.011486in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{2.005663in}}{\pgfqpoint{7.860748in}{2.000076in}}{\pgfqpoint{7.864866in}{1.995958in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{1.991840in}}{\pgfqpoint{7.874571in}{1.989526in}}{\pgfqpoint{7.880395in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{1.989526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.999892in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.999892in}}{\pgfqpoint{6.913254in}{1.002206in}}{\pgfqpoint{6.917372in}{1.006324in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.010442in}}{\pgfqpoint{6.923804in}{1.016029in}}{\pgfqpoint{6.923804in}{1.021852in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.027676in}}{\pgfqpoint{6.921490in}{1.033263in}}{\pgfqpoint{6.917372in}{1.037381in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.041499in}}{\pgfqpoint{6.907667in}{1.043813in}}{\pgfqpoint{6.901843in}{1.043813in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.043813in}}{\pgfqpoint{6.890433in}{1.041499in}}{\pgfqpoint{6.886315in}{1.037381in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.033263in}}{\pgfqpoint{6.879883in}{1.027676in}}{\pgfqpoint{6.879883in}{1.021852in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.016029in}}{\pgfqpoint{6.882197in}{1.010442in}}{\pgfqpoint{6.886315in}{1.006324in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.002206in}}{\pgfqpoint{6.896020in}{0.999892in}}{\pgfqpoint{6.901843in}{0.999892in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.999892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.598659in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.598659in}}{\pgfqpoint{7.061174in}{0.600973in}}{\pgfqpoint{7.065292in}{0.605091in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.609209in}}{\pgfqpoint{7.071724in}{0.614796in}}{\pgfqpoint{7.071724in}{0.620620in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.626444in}}{\pgfqpoint{7.069410in}{0.632030in}}{\pgfqpoint{7.065292in}{0.636148in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.640266in}}{\pgfqpoint{7.055588in}{0.642580in}}{\pgfqpoint{7.049764in}{0.642580in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.642580in}}{\pgfqpoint{7.038354in}{0.640266in}}{\pgfqpoint{7.034236in}{0.636148in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.632030in}}{\pgfqpoint{7.027804in}{0.626444in}}{\pgfqpoint{7.027804in}{0.620620in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.614796in}}{\pgfqpoint{7.030118in}{0.609209in}}{\pgfqpoint{7.034236in}{0.605091in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.600973in}}{\pgfqpoint{7.043940in}{0.598659in}}{\pgfqpoint{7.049764in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.598659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{1.009367in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{1.009367in}}{\pgfqpoint{6.822226in}{1.011680in}}{\pgfqpoint{6.826344in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.019917in}}{\pgfqpoint{6.832776in}{1.025503in}}{\pgfqpoint{6.832776in}{1.031327in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.037151in}}{\pgfqpoint{6.830462in}{1.042737in}}{\pgfqpoint{6.826344in}{1.046855in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.050973in}}{\pgfqpoint{6.816639in}{1.053287in}}{\pgfqpoint{6.810815in}{1.053287in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.053287in}}{\pgfqpoint{6.799405in}{1.050973in}}{\pgfqpoint{6.795287in}{1.046855in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.042737in}}{\pgfqpoint{6.788855in}{1.037151in}}{\pgfqpoint{6.788855in}{1.031327in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.025503in}}{\pgfqpoint{6.791169in}{1.019917in}}{\pgfqpoint{6.795287in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{1.011680in}}{\pgfqpoint{6.804992in}{1.009367in}}{\pgfqpoint{6.810815in}{1.009367in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{1.009367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{1.995853in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{1.995853in}}{\pgfqpoint{7.914562in}{1.998167in}}{\pgfqpoint{7.918680in}{2.002286in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{2.006404in}}{\pgfqpoint{7.925112in}{2.011990in}}{\pgfqpoint{7.925112in}{2.017814in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{2.023638in}}{\pgfqpoint{7.922798in}{2.029224in}}{\pgfqpoint{7.918680in}{2.033342in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{2.037460in}}{\pgfqpoint{7.908976in}{2.039774in}}{\pgfqpoint{7.903152in}{2.039774in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{2.039774in}}{\pgfqpoint{7.891742in}{2.037460in}}{\pgfqpoint{7.887623in}{2.033342in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{2.029224in}}{\pgfqpoint{7.881191in}{2.023638in}}{\pgfqpoint{7.881191in}{2.017814in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{2.011990in}}{\pgfqpoint{7.883505in}{2.006404in}}{\pgfqpoint{7.887623in}{2.002286in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{1.998167in}}{\pgfqpoint{7.897328in}{1.995853in}}{\pgfqpoint{7.903152in}{1.995853in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.995853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.585497in}}{\pgfqpoint{7.584585in}{0.587811in}}{\pgfqpoint{7.588703in}{0.591929in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.596047in}}{\pgfqpoint{7.595135in}{0.601633in}}{\pgfqpoint{7.595135in}{0.607457in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.613281in}}{\pgfqpoint{7.592821in}{0.618867in}}{\pgfqpoint{7.588703in}{0.622985in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.627104in}}{\pgfqpoint{7.578999in}{0.629417in}}{\pgfqpoint{7.573175in}{0.629417in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.629417in}}{\pgfqpoint{7.561765in}{0.627104in}}{\pgfqpoint{7.557647in}{0.622985in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.618867in}}{\pgfqpoint{7.551215in}{0.613281in}}{\pgfqpoint{7.551215in}{0.607457in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.601633in}}{\pgfqpoint{7.553529in}{0.596047in}}{\pgfqpoint{7.557647in}{0.591929in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.587811in}}{\pgfqpoint{7.567351in}{0.585497in}}{\pgfqpoint{7.573175in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.585497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.596406in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.596406in}}{\pgfqpoint{7.118067in}{0.598720in}}{\pgfqpoint{7.122185in}{0.602838in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.606956in}}{\pgfqpoint{7.128617in}{0.612542in}}{\pgfqpoint{7.128617in}{0.618366in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.624190in}}{\pgfqpoint{7.126303in}{0.629776in}}{\pgfqpoint{7.122185in}{0.633895in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.638013in}}{\pgfqpoint{7.112480in}{0.640327in}}{\pgfqpoint{7.106656in}{0.640327in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.640327in}}{\pgfqpoint{7.095246in}{0.638013in}}{\pgfqpoint{7.091128in}{0.633895in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.629776in}}{\pgfqpoint{7.084696in}{0.624190in}}{\pgfqpoint{7.084696in}{0.618366in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.612542in}}{\pgfqpoint{7.087010in}{0.606956in}}{\pgfqpoint{7.091128in}{0.602838in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.598720in}}{\pgfqpoint{7.100833in}{0.596406in}}{\pgfqpoint{7.106656in}{0.596406in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.596406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.609389in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.609389in}}{\pgfqpoint{7.197716in}{0.611703in}}{\pgfqpoint{7.201834in}{0.615821in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.619939in}}{\pgfqpoint{7.208266in}{0.625525in}}{\pgfqpoint{7.208266in}{0.631349in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.637173in}}{\pgfqpoint{7.205952in}{0.642759in}}{\pgfqpoint{7.201834in}{0.646877in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.650996in}}{\pgfqpoint{7.192130in}{0.653309in}}{\pgfqpoint{7.186306in}{0.653309in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.653309in}}{\pgfqpoint{7.174896in}{0.650996in}}{\pgfqpoint{7.170778in}{0.646877in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.642759in}}{\pgfqpoint{7.164346in}{0.637173in}}{\pgfqpoint{7.164346in}{0.631349in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.625525in}}{\pgfqpoint{7.166660in}{0.619939in}}{\pgfqpoint{7.170778in}{0.615821in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.611703in}}{\pgfqpoint{7.180482in}{0.609389in}}{\pgfqpoint{7.186306in}{0.609389in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.609389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.596152in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.596152in}}{\pgfqpoint{7.766641in}{0.598466in}}{\pgfqpoint{7.770759in}{0.602584in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.606703in}}{\pgfqpoint{7.777191in}{0.612289in}}{\pgfqpoint{7.777191in}{0.618113in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.623937in}}{\pgfqpoint{7.774878in}{0.629523in}}{\pgfqpoint{7.770759in}{0.633641in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.637759in}}{\pgfqpoint{7.761055in}{0.640073in}}{\pgfqpoint{7.755231in}{0.640073in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.640073in}}{\pgfqpoint{7.743821in}{0.637759in}}{\pgfqpoint{7.739703in}{0.633641in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.629523in}}{\pgfqpoint{7.733271in}{0.623937in}}{\pgfqpoint{7.733271in}{0.618113in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.612289in}}{\pgfqpoint{7.735585in}{0.606703in}}{\pgfqpoint{7.739703in}{0.602584in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.598466in}}{\pgfqpoint{7.749407in}{0.596152in}}{\pgfqpoint{7.755231in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.596152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.592094in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.592094in}}{\pgfqpoint{7.402529in}{0.594408in}}{\pgfqpoint{7.406647in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.602644in}}{\pgfqpoint{7.413079in}{0.608231in}}{\pgfqpoint{7.413079in}{0.614055in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.619878in}}{\pgfqpoint{7.410765in}{0.625465in}}{\pgfqpoint{7.406647in}{0.629583in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.633701in}}{\pgfqpoint{7.396943in}{0.636015in}}{\pgfqpoint{7.391119in}{0.636015in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.636015in}}{\pgfqpoint{7.379709in}{0.633701in}}{\pgfqpoint{7.375591in}{0.629583in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.625465in}}{\pgfqpoint{7.369159in}{0.619878in}}{\pgfqpoint{7.369159in}{0.614055in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.608231in}}{\pgfqpoint{7.371473in}{0.602644in}}{\pgfqpoint{7.375591in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.594408in}}{\pgfqpoint{7.385295in}{0.592094in}}{\pgfqpoint{7.391119in}{0.592094in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.592094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.586235in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.586235in}}{\pgfqpoint{7.937319in}{0.588549in}}{\pgfqpoint{7.941437in}{0.592667in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.596786in}}{\pgfqpoint{7.947869in}{0.602372in}}{\pgfqpoint{7.947869in}{0.608196in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.614020in}}{\pgfqpoint{7.945555in}{0.619606in}}{\pgfqpoint{7.941437in}{0.623724in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.627842in}}{\pgfqpoint{7.931733in}{0.630156in}}{\pgfqpoint{7.925909in}{0.630156in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.630156in}}{\pgfqpoint{7.914499in}{0.627842in}}{\pgfqpoint{7.910380in}{0.623724in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.619606in}}{\pgfqpoint{7.903948in}{0.614020in}}{\pgfqpoint{7.903948in}{0.608196in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.602372in}}{\pgfqpoint{7.906262in}{0.596786in}}{\pgfqpoint{7.910380in}{0.592667in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.588549in}}{\pgfqpoint{7.920085in}{0.586235in}}{\pgfqpoint{7.925909in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.586235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{1.445163in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{1.445163in}}{\pgfqpoint{7.607342in}{1.447477in}}{\pgfqpoint{7.611460in}{1.451595in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{1.455713in}}{\pgfqpoint{7.617892in}{1.461300in}}{\pgfqpoint{7.617892in}{1.467124in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.472947in}}{\pgfqpoint{7.615578in}{1.478534in}}{\pgfqpoint{7.611460in}{1.482652in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.486770in}}{\pgfqpoint{7.601756in}{1.489084in}}{\pgfqpoint{7.595932in}{1.489084in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.489084in}}{\pgfqpoint{7.584522in}{1.486770in}}{\pgfqpoint{7.580404in}{1.482652in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.478534in}}{\pgfqpoint{7.573972in}{1.472947in}}{\pgfqpoint{7.573972in}{1.467124in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.461300in}}{\pgfqpoint{7.576286in}{1.455713in}}{\pgfqpoint{7.580404in}{1.451595in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{1.447477in}}{\pgfqpoint{7.590108in}{1.445163in}}{\pgfqpoint{7.595932in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.445163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.990079in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.990079in}}{\pgfqpoint{6.594655in}{0.992393in}}{\pgfqpoint{6.598774in}{0.996511in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{1.000630in}}{\pgfqpoint{6.605206in}{1.006216in}}{\pgfqpoint{6.605206in}{1.012040in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{1.017864in}}{\pgfqpoint{6.602892in}{1.023450in}}{\pgfqpoint{6.598774in}{1.027568in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{1.031686in}}{\pgfqpoint{6.589069in}{1.034000in}}{\pgfqpoint{6.583245in}{1.034000in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{1.034000in}}{\pgfqpoint{6.571835in}{1.031686in}}{\pgfqpoint{6.567717in}{1.027568in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{1.023450in}}{\pgfqpoint{6.561285in}{1.017864in}}{\pgfqpoint{6.561285in}{1.012040in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.006216in}}{\pgfqpoint{6.563599in}{1.000630in}}{\pgfqpoint{6.567717in}{0.996511in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.992393in}}{\pgfqpoint{6.577421in}{0.990079in}}{\pgfqpoint{6.583245in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.990079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.592325in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.592325in}}{\pgfqpoint{6.810847in}{0.594639in}}{\pgfqpoint{6.814965in}{0.598757in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.602875in}}{\pgfqpoint{6.821397in}{0.608461in}}{\pgfqpoint{6.821397in}{0.614285in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.620109in}}{\pgfqpoint{6.819083in}{0.625695in}}{\pgfqpoint{6.814965in}{0.629813in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.633931in}}{\pgfqpoint{6.805261in}{0.636245in}}{\pgfqpoint{6.799437in}{0.636245in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.636245in}}{\pgfqpoint{6.788027in}{0.633931in}}{\pgfqpoint{6.783909in}{0.629813in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.625695in}}{\pgfqpoint{6.777477in}{0.620109in}}{\pgfqpoint{6.777477in}{0.614285in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.608461in}}{\pgfqpoint{6.779791in}{0.602875in}}{\pgfqpoint{6.783909in}{0.598757in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.594639in}}{\pgfqpoint{6.793613in}{0.592325in}}{\pgfqpoint{6.799437in}{0.592325in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.592325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.989638in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.989638in}}{\pgfqpoint{6.822226in}{0.991952in}}{\pgfqpoint{6.826344in}{0.996070in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{1.000188in}}{\pgfqpoint{6.832776in}{1.005774in}}{\pgfqpoint{6.832776in}{1.011598in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{1.017422in}}{\pgfqpoint{6.830462in}{1.023008in}}{\pgfqpoint{6.826344in}{1.027126in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{1.031245in}}{\pgfqpoint{6.816639in}{1.033558in}}{\pgfqpoint{6.810815in}{1.033558in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{1.033558in}}{\pgfqpoint{6.799405in}{1.031245in}}{\pgfqpoint{6.795287in}{1.027126in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{1.023008in}}{\pgfqpoint{6.788855in}{1.017422in}}{\pgfqpoint{6.788855in}{1.011598in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{1.005774in}}{\pgfqpoint{6.791169in}{1.000188in}}{\pgfqpoint{6.795287in}{0.996070in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.991952in}}{\pgfqpoint{6.804992in}{0.989638in}}{\pgfqpoint{6.810815in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.989638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.589396in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.589396in}}{\pgfqpoint{7.448043in}{0.591710in}}{\pgfqpoint{7.452161in}{0.595828in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.599946in}}{\pgfqpoint{7.458593in}{0.605532in}}{\pgfqpoint{7.458593in}{0.611356in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.617180in}}{\pgfqpoint{7.456279in}{0.622766in}}{\pgfqpoint{7.452161in}{0.626885in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.631003in}}{\pgfqpoint{7.442457in}{0.633317in}}{\pgfqpoint{7.436633in}{0.633317in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.633317in}}{\pgfqpoint{7.425223in}{0.631003in}}{\pgfqpoint{7.421105in}{0.626885in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.622766in}}{\pgfqpoint{7.414673in}{0.617180in}}{\pgfqpoint{7.414673in}{0.611356in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.605532in}}{\pgfqpoint{7.416987in}{0.599946in}}{\pgfqpoint{7.421105in}{0.595828in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.591710in}}{\pgfqpoint{7.430809in}{0.589396in}}{\pgfqpoint{7.436633in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.589396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{1.994427in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{1.994427in}}{\pgfqpoint{7.903183in}{1.996741in}}{\pgfqpoint{7.907301in}{2.000859in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{2.004977in}}{\pgfqpoint{7.913733in}{2.010564in}}{\pgfqpoint{7.913733in}{2.016387in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{2.022211in}}{\pgfqpoint{7.911420in}{2.027798in}}{\pgfqpoint{7.907301in}{2.031916in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{2.036034in}}{\pgfqpoint{7.897597in}{2.038348in}}{\pgfqpoint{7.891773in}{2.038348in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{2.038348in}}{\pgfqpoint{7.880363in}{2.036034in}}{\pgfqpoint{7.876245in}{2.031916in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{2.027798in}}{\pgfqpoint{7.869813in}{2.022211in}}{\pgfqpoint{7.869813in}{2.016387in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{2.010564in}}{\pgfqpoint{7.872127in}{2.004977in}}{\pgfqpoint{7.876245in}{2.000859in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{1.996741in}}{\pgfqpoint{7.885949in}{1.994427in}}{\pgfqpoint{7.891773in}{1.994427in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{1.994427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.987020in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.987020in}}{\pgfqpoint{6.901875in}{0.989334in}}{\pgfqpoint{6.905993in}{0.993452in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.997571in}}{\pgfqpoint{6.912425in}{1.003157in}}{\pgfqpoint{6.912425in}{1.008981in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{1.014805in}}{\pgfqpoint{6.910111in}{1.020391in}}{\pgfqpoint{6.905993in}{1.024509in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{1.028627in}}{\pgfqpoint{6.896289in}{1.030941in}}{\pgfqpoint{6.890465in}{1.030941in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{1.030941in}}{\pgfqpoint{6.879055in}{1.028627in}}{\pgfqpoint{6.874937in}{1.024509in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{1.020391in}}{\pgfqpoint{6.868505in}{1.014805in}}{\pgfqpoint{6.868505in}{1.008981in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{1.003157in}}{\pgfqpoint{6.870819in}{0.997571in}}{\pgfqpoint{6.874937in}{0.993452in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.989334in}}{\pgfqpoint{6.884641in}{0.987020in}}{\pgfqpoint{6.890465in}{0.987020in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.987020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.602506in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.602506in}}{\pgfqpoint{7.743884in}{0.604820in}}{\pgfqpoint{7.748002in}{0.608938in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.613056in}}{\pgfqpoint{7.754434in}{0.618642in}}{\pgfqpoint{7.754434in}{0.624466in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.630290in}}{\pgfqpoint{7.752121in}{0.635876in}}{\pgfqpoint{7.748002in}{0.639994in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.644112in}}{\pgfqpoint{7.738298in}{0.646426in}}{\pgfqpoint{7.732474in}{0.646426in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.646426in}}{\pgfqpoint{7.721064in}{0.644112in}}{\pgfqpoint{7.716946in}{0.639994in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.635876in}}{\pgfqpoint{7.710514in}{0.630290in}}{\pgfqpoint{7.710514in}{0.624466in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.618642in}}{\pgfqpoint{7.712828in}{0.613056in}}{\pgfqpoint{7.716946in}{0.608938in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.604820in}}{\pgfqpoint{7.726650in}{0.602506in}}{\pgfqpoint{7.732474in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.602506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.594827in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.594827in}}{\pgfqpoint{7.925940in}{0.597141in}}{\pgfqpoint{7.930058in}{0.601259in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.605377in}}{\pgfqpoint{7.936490in}{0.610963in}}{\pgfqpoint{7.936490in}{0.616787in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.622611in}}{\pgfqpoint{7.934177in}{0.628197in}}{\pgfqpoint{7.930058in}{0.632316in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.636434in}}{\pgfqpoint{7.920354in}{0.638748in}}{\pgfqpoint{7.914530in}{0.638748in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.638748in}}{\pgfqpoint{7.903120in}{0.636434in}}{\pgfqpoint{7.899002in}{0.632316in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.628197in}}{\pgfqpoint{7.892570in}{0.622611in}}{\pgfqpoint{7.892570in}{0.616787in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.610963in}}{\pgfqpoint{7.894884in}{0.605377in}}{\pgfqpoint{7.899002in}{0.601259in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.597141in}}{\pgfqpoint{7.908706in}{0.594827in}}{\pgfqpoint{7.914530in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.594827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.606348in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.606348in}}{\pgfqpoint{7.152202in}{0.608662in}}{\pgfqpoint{7.156320in}{0.612780in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.616899in}}{\pgfqpoint{7.162752in}{0.622485in}}{\pgfqpoint{7.162752in}{0.628309in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.634133in}}{\pgfqpoint{7.160438in}{0.639719in}}{\pgfqpoint{7.156320in}{0.643837in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.647955in}}{\pgfqpoint{7.146616in}{0.650269in}}{\pgfqpoint{7.140792in}{0.650269in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.650269in}}{\pgfqpoint{7.129382in}{0.647955in}}{\pgfqpoint{7.125264in}{0.643837in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.639719in}}{\pgfqpoint{7.118832in}{0.634133in}}{\pgfqpoint{7.118832in}{0.628309in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.622485in}}{\pgfqpoint{7.121146in}{0.616899in}}{\pgfqpoint{7.125264in}{0.612780in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.608662in}}{\pgfqpoint{7.134968in}{0.606348in}}{\pgfqpoint{7.140792in}{0.606348in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.606348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{1.046605in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{1.046605in}}{\pgfqpoint{6.890497in}{1.048918in}}{\pgfqpoint{6.894615in}{1.053037in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{1.057155in}}{\pgfqpoint{6.901047in}{1.062741in}}{\pgfqpoint{6.901047in}{1.068565in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.074389in}}{\pgfqpoint{6.898733in}{1.079975in}}{\pgfqpoint{6.894615in}{1.084093in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.088211in}}{\pgfqpoint{6.884910in}{1.090525in}}{\pgfqpoint{6.879086in}{1.090525in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.090525in}}{\pgfqpoint{6.867676in}{1.088211in}}{\pgfqpoint{6.863558in}{1.084093in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.079975in}}{\pgfqpoint{6.857126in}{1.074389in}}{\pgfqpoint{6.857126in}{1.068565in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{1.062741in}}{\pgfqpoint{6.859440in}{1.057155in}}{\pgfqpoint{6.863558in}{1.053037in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{1.048918in}}{\pgfqpoint{6.873263in}{1.046605in}}{\pgfqpoint{6.879086in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{1.046605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.595026in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.595026in}}{\pgfqpoint{7.914562in}{0.597340in}}{\pgfqpoint{7.918680in}{0.601458in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.605576in}}{\pgfqpoint{7.925112in}{0.611162in}}{\pgfqpoint{7.925112in}{0.616986in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.622810in}}{\pgfqpoint{7.922798in}{0.628396in}}{\pgfqpoint{7.918680in}{0.632515in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.636633in}}{\pgfqpoint{7.908976in}{0.638947in}}{\pgfqpoint{7.903152in}{0.638947in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.638947in}}{\pgfqpoint{7.891742in}{0.636633in}}{\pgfqpoint{7.887623in}{0.632515in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.628396in}}{\pgfqpoint{7.881191in}{0.622810in}}{\pgfqpoint{7.881191in}{0.616986in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.611162in}}{\pgfqpoint{7.883505in}{0.605576in}}{\pgfqpoint{7.887623in}{0.601458in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.597340in}}{\pgfqpoint{7.897328in}{0.595026in}}{\pgfqpoint{7.903152in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.595026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.581702in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.581702in}}{\pgfqpoint{7.300123in}{0.584016in}}{\pgfqpoint{7.304241in}{0.588134in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.592252in}}{\pgfqpoint{7.310673in}{0.597838in}}{\pgfqpoint{7.310673in}{0.603662in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.609486in}}{\pgfqpoint{7.308359in}{0.615073in}}{\pgfqpoint{7.304241in}{0.619191in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.623309in}}{\pgfqpoint{7.294536in}{0.625623in}}{\pgfqpoint{7.288713in}{0.625623in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.625623in}}{\pgfqpoint{7.277302in}{0.623309in}}{\pgfqpoint{7.273184in}{0.619191in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.615073in}}{\pgfqpoint{7.266752in}{0.609486in}}{\pgfqpoint{7.266752in}{0.603662in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.597838in}}{\pgfqpoint{7.269066in}{0.592252in}}{\pgfqpoint{7.273184in}{0.588134in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.584016in}}{\pgfqpoint{7.282889in}{0.581702in}}{\pgfqpoint{7.288713in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.581702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.776269in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.776269in}}{\pgfqpoint{7.379772in}{0.778583in}}{\pgfqpoint{7.383890in}{0.782701in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.786819in}}{\pgfqpoint{7.390322in}{0.792405in}}{\pgfqpoint{7.390322in}{0.798229in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.804053in}}{\pgfqpoint{7.388008in}{0.809639in}}{\pgfqpoint{7.383890in}{0.813758in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.817876in}}{\pgfqpoint{7.374186in}{0.820190in}}{\pgfqpoint{7.368362in}{0.820190in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.820190in}}{\pgfqpoint{7.356952in}{0.817876in}}{\pgfqpoint{7.352834in}{0.813758in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.809639in}}{\pgfqpoint{7.346402in}{0.804053in}}{\pgfqpoint{7.346402in}{0.798229in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.792405in}}{\pgfqpoint{7.348716in}{0.786819in}}{\pgfqpoint{7.352834in}{0.782701in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.778583in}}{\pgfqpoint{7.362538in}{0.776269in}}{\pgfqpoint{7.368362in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.776269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.586925in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.586925in}}{\pgfqpoint{7.994211in}{0.589239in}}{\pgfqpoint{7.998329in}{0.593357in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.597475in}}{\pgfqpoint{8.004761in}{0.603062in}}{\pgfqpoint{8.004761in}{0.608885in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.614709in}}{\pgfqpoint{8.002448in}{0.620296in}}{\pgfqpoint{7.998329in}{0.624414in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.628532in}}{\pgfqpoint{7.988625in}{0.630846in}}{\pgfqpoint{7.982801in}{0.630846in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.630846in}}{\pgfqpoint{7.971391in}{0.628532in}}{\pgfqpoint{7.967273in}{0.624414in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.620296in}}{\pgfqpoint{7.960841in}{0.614709in}}{\pgfqpoint{7.960841in}{0.608885in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.603062in}}{\pgfqpoint{7.963155in}{0.597475in}}{\pgfqpoint{7.967273in}{0.593357in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.589239in}}{\pgfqpoint{7.976977in}{0.586925in}}{\pgfqpoint{7.982801in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.586925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.593921in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.593921in}}{\pgfqpoint{7.971454in}{0.596235in}}{\pgfqpoint{7.975572in}{0.600353in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.604471in}}{\pgfqpoint{7.982004in}{0.610057in}}{\pgfqpoint{7.982004in}{0.615881in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.621705in}}{\pgfqpoint{7.979691in}{0.627291in}}{\pgfqpoint{7.975572in}{0.631409in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.635527in}}{\pgfqpoint{7.965868in}{0.637841in}}{\pgfqpoint{7.960044in}{0.637841in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.637841in}}{\pgfqpoint{7.948634in}{0.635527in}}{\pgfqpoint{7.944516in}{0.631409in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.627291in}}{\pgfqpoint{7.938084in}{0.621705in}}{\pgfqpoint{7.938084in}{0.615881in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.610057in}}{\pgfqpoint{7.940398in}{0.604471in}}{\pgfqpoint{7.944516in}{0.600353in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.596235in}}{\pgfqpoint{7.954220in}{0.593921in}}{\pgfqpoint{7.960044in}{0.593921in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.593921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.590174in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.590174in}}{\pgfqpoint{7.721127in}{0.592487in}}{\pgfqpoint{7.725245in}{0.596606in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.600724in}}{\pgfqpoint{7.731677in}{0.606310in}}{\pgfqpoint{7.731677in}{0.612134in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.617958in}}{\pgfqpoint{7.729364in}{0.623544in}}{\pgfqpoint{7.725245in}{0.627662in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.631780in}}{\pgfqpoint{7.715541in}{0.634094in}}{\pgfqpoint{7.709717in}{0.634094in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.634094in}}{\pgfqpoint{7.698307in}{0.631780in}}{\pgfqpoint{7.694189in}{0.627662in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.623544in}}{\pgfqpoint{7.687757in}{0.617958in}}{\pgfqpoint{7.687757in}{0.612134in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.606310in}}{\pgfqpoint{7.690071in}{0.600724in}}{\pgfqpoint{7.694189in}{0.596606in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.592487in}}{\pgfqpoint{7.703893in}{0.590174in}}{\pgfqpoint{7.709717in}{0.590174in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.590174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{1.008007in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{1.008007in}}{\pgfqpoint{6.583277in}{1.010321in}}{\pgfqpoint{6.587395in}{1.014439in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{1.018557in}}{\pgfqpoint{6.593827in}{1.024143in}}{\pgfqpoint{6.593827in}{1.029967in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{1.035791in}}{\pgfqpoint{6.591513in}{1.041377in}}{\pgfqpoint{6.587395in}{1.045495in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{1.049613in}}{\pgfqpoint{6.577691in}{1.051927in}}{\pgfqpoint{6.571867in}{1.051927in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{1.051927in}}{\pgfqpoint{6.560457in}{1.049613in}}{\pgfqpoint{6.556339in}{1.045495in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{1.041377in}}{\pgfqpoint{6.549907in}{1.035791in}}{\pgfqpoint{6.549907in}{1.029967in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{1.024143in}}{\pgfqpoint{6.552220in}{1.018557in}}{\pgfqpoint{6.556339in}{1.014439in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{1.010321in}}{\pgfqpoint{6.566043in}{1.008007in}}{\pgfqpoint{6.571867in}{1.008007in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{1.008007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.607587in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.607587in}}{\pgfqpoint{6.936011in}{0.609901in}}{\pgfqpoint{6.940129in}{0.614019in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.618138in}}{\pgfqpoint{6.946561in}{0.623724in}}{\pgfqpoint{6.946561in}{0.629548in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.635372in}}{\pgfqpoint{6.944247in}{0.640958in}}{\pgfqpoint{6.940129in}{0.645076in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.649194in}}{\pgfqpoint{6.930424in}{0.651508in}}{\pgfqpoint{6.924600in}{0.651508in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.651508in}}{\pgfqpoint{6.913190in}{0.649194in}}{\pgfqpoint{6.909072in}{0.645076in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.640958in}}{\pgfqpoint{6.902640in}{0.635372in}}{\pgfqpoint{6.902640in}{0.629548in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.623724in}}{\pgfqpoint{6.904954in}{0.618138in}}{\pgfqpoint{6.909072in}{0.614019in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.609901in}}{\pgfqpoint{6.918777in}{0.607587in}}{\pgfqpoint{6.924600in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.607587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.586798in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.586798in}}{\pgfqpoint{7.288744in}{0.589112in}}{\pgfqpoint{7.292862in}{0.593230in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.597348in}}{\pgfqpoint{7.299294in}{0.602934in}}{\pgfqpoint{7.299294in}{0.608758in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.614582in}}{\pgfqpoint{7.296980in}{0.620168in}}{\pgfqpoint{7.292862in}{0.624286in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.628404in}}{\pgfqpoint{7.283158in}{0.630718in}}{\pgfqpoint{7.277334in}{0.630718in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.630718in}}{\pgfqpoint{7.265924in}{0.628404in}}{\pgfqpoint{7.261806in}{0.624286in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.620168in}}{\pgfqpoint{7.255374in}{0.614582in}}{\pgfqpoint{7.255374in}{0.608758in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.602934in}}{\pgfqpoint{7.257688in}{0.597348in}}{\pgfqpoint{7.261806in}{0.593230in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.589112in}}{\pgfqpoint{7.271510in}{0.586798in}}{\pgfqpoint{7.277334in}{0.586798in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.586798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.594524in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.594524in}}{\pgfqpoint{7.083931in}{0.596837in}}{\pgfqpoint{7.088049in}{0.600956in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.605074in}}{\pgfqpoint{7.094481in}{0.610660in}}{\pgfqpoint{7.094481in}{0.616484in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.622308in}}{\pgfqpoint{7.092167in}{0.627894in}}{\pgfqpoint{7.088049in}{0.632012in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.636130in}}{\pgfqpoint{7.078345in}{0.638444in}}{\pgfqpoint{7.072521in}{0.638444in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.638444in}}{\pgfqpoint{7.061111in}{0.636130in}}{\pgfqpoint{7.056993in}{0.632012in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.627894in}}{\pgfqpoint{7.050561in}{0.622308in}}{\pgfqpoint{7.050561in}{0.616484in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.610660in}}{\pgfqpoint{7.052875in}{0.605074in}}{\pgfqpoint{7.056993in}{0.600956in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.596837in}}{\pgfqpoint{7.066697in}{0.594524in}}{\pgfqpoint{7.072521in}{0.594524in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.594524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.991498in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.991498in}}{\pgfqpoint{6.936011in}{0.993812in}}{\pgfqpoint{6.940129in}{0.997930in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{1.002048in}}{\pgfqpoint{6.946561in}{1.007634in}}{\pgfqpoint{6.946561in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{1.019282in}}{\pgfqpoint{6.944247in}{1.024868in}}{\pgfqpoint{6.940129in}{1.028986in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{1.033104in}}{\pgfqpoint{6.930424in}{1.035418in}}{\pgfqpoint{6.924600in}{1.035418in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{1.035418in}}{\pgfqpoint{6.913190in}{1.033104in}}{\pgfqpoint{6.909072in}{1.028986in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{1.024868in}}{\pgfqpoint{6.902640in}{1.019282in}}{\pgfqpoint{6.902640in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{1.007634in}}{\pgfqpoint{6.904954in}{1.002048in}}{\pgfqpoint{6.909072in}{0.997930in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.993812in}}{\pgfqpoint{6.918777in}{0.991498in}}{\pgfqpoint{6.924600in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.991498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.607929in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.607929in}}{\pgfqpoint{6.594655in}{0.610242in}}{\pgfqpoint{6.598774in}{0.614361in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.618479in}}{\pgfqpoint{6.605206in}{0.624065in}}{\pgfqpoint{6.605206in}{0.629889in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.635713in}}{\pgfqpoint{6.602892in}{0.641299in}}{\pgfqpoint{6.598774in}{0.645417in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.649535in}}{\pgfqpoint{6.589069in}{0.651849in}}{\pgfqpoint{6.583245in}{0.651849in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.651849in}}{\pgfqpoint{6.571835in}{0.649535in}}{\pgfqpoint{6.567717in}{0.645417in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.641299in}}{\pgfqpoint{6.561285in}{0.635713in}}{\pgfqpoint{6.561285in}{0.629889in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.624065in}}{\pgfqpoint{6.563599in}{0.618479in}}{\pgfqpoint{6.567717in}{0.614361in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.610242in}}{\pgfqpoint{6.577421in}{0.607929in}}{\pgfqpoint{6.583245in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.607929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.587441in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.587441in}}{\pgfqpoint{7.607342in}{0.589754in}}{\pgfqpoint{7.611460in}{0.593873in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.597991in}}{\pgfqpoint{7.617892in}{0.603577in}}{\pgfqpoint{7.617892in}{0.609401in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.615225in}}{\pgfqpoint{7.615578in}{0.620811in}}{\pgfqpoint{7.611460in}{0.624929in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.629047in}}{\pgfqpoint{7.601756in}{0.631361in}}{\pgfqpoint{7.595932in}{0.631361in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.631361in}}{\pgfqpoint{7.584522in}{0.629047in}}{\pgfqpoint{7.580404in}{0.624929in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.620811in}}{\pgfqpoint{7.573972in}{0.615225in}}{\pgfqpoint{7.573972in}{0.609401in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.603577in}}{\pgfqpoint{7.576286in}{0.597991in}}{\pgfqpoint{7.580404in}{0.593873in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.589754in}}{\pgfqpoint{7.590108in}{0.587441in}}{\pgfqpoint{7.595932in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.587441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.781029in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.781029in}}{\pgfqpoint{7.573207in}{0.783343in}}{\pgfqpoint{7.577325in}{0.787461in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.791580in}}{\pgfqpoint{7.583757in}{0.797166in}}{\pgfqpoint{7.583757in}{0.802990in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.808814in}}{\pgfqpoint{7.581443in}{0.814400in}}{\pgfqpoint{7.577325in}{0.818518in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.822636in}}{\pgfqpoint{7.567621in}{0.824950in}}{\pgfqpoint{7.561797in}{0.824950in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.824950in}}{\pgfqpoint{7.550386in}{0.822636in}}{\pgfqpoint{7.546268in}{0.818518in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.814400in}}{\pgfqpoint{7.539836in}{0.808814in}}{\pgfqpoint{7.539836in}{0.802990in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.797166in}}{\pgfqpoint{7.542150in}{0.791580in}}{\pgfqpoint{7.546268in}{0.787461in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.783343in}}{\pgfqpoint{7.555973in}{0.781029in}}{\pgfqpoint{7.561797in}{0.781029in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.781029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.601728in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.601728in}}{\pgfqpoint{7.277366in}{0.604042in}}{\pgfqpoint{7.281484in}{0.608160in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.612278in}}{\pgfqpoint{7.287916in}{0.617865in}}{\pgfqpoint{7.287916in}{0.623689in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.629513in}}{\pgfqpoint{7.285602in}{0.635099in}}{\pgfqpoint{7.281484in}{0.639217in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.643335in}}{\pgfqpoint{7.271779in}{0.645649in}}{\pgfqpoint{7.265956in}{0.645649in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.645649in}}{\pgfqpoint{7.254545in}{0.643335in}}{\pgfqpoint{7.250427in}{0.639217in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.635099in}}{\pgfqpoint{7.243995in}{0.629513in}}{\pgfqpoint{7.243995in}{0.623689in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.617865in}}{\pgfqpoint{7.246309in}{0.612278in}}{\pgfqpoint{7.250427in}{0.608160in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.604042in}}{\pgfqpoint{7.260132in}{0.601728in}}{\pgfqpoint{7.265956in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.601728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.590305in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.590305in}}{\pgfqpoint{7.618721in}{0.592618in}}{\pgfqpoint{7.622839in}{0.596737in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.600855in}}{\pgfqpoint{7.629271in}{0.606441in}}{\pgfqpoint{7.629271in}{0.612265in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.618089in}}{\pgfqpoint{7.626957in}{0.623675in}}{\pgfqpoint{7.622839in}{0.627793in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.631911in}}{\pgfqpoint{7.613135in}{0.634225in}}{\pgfqpoint{7.607311in}{0.634225in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.634225in}}{\pgfqpoint{7.595900in}{0.631911in}}{\pgfqpoint{7.591782in}{0.627793in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.623675in}}{\pgfqpoint{7.585350in}{0.618089in}}{\pgfqpoint{7.585350in}{0.612265in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.606441in}}{\pgfqpoint{7.587664in}{0.600855in}}{\pgfqpoint{7.591782in}{0.596737in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.592618in}}{\pgfqpoint{7.601487in}{0.590305in}}{\pgfqpoint{7.607311in}{0.590305in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.590305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.592081in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.592081in}}{\pgfqpoint{7.982833in}{0.594395in}}{\pgfqpoint{7.986951in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.602631in}}{\pgfqpoint{7.993383in}{0.608218in}}{\pgfqpoint{7.993383in}{0.614042in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.619865in}}{\pgfqpoint{7.991069in}{0.625452in}}{\pgfqpoint{7.986951in}{0.629570in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.633688in}}{\pgfqpoint{7.977247in}{0.636002in}}{\pgfqpoint{7.971423in}{0.636002in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.636002in}}{\pgfqpoint{7.960013in}{0.633688in}}{\pgfqpoint{7.955894in}{0.629570in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.625452in}}{\pgfqpoint{7.949462in}{0.619865in}}{\pgfqpoint{7.949462in}{0.614042in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.608218in}}{\pgfqpoint{7.951776in}{0.602631in}}{\pgfqpoint{7.955894in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.594395in}}{\pgfqpoint{7.965599in}{0.592081in}}{\pgfqpoint{7.971423in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.592081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.587178in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.587178in}}{\pgfqpoint{7.812155in}{0.589491in}}{\pgfqpoint{7.816273in}{0.593610in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.597728in}}{\pgfqpoint{7.822705in}{0.603314in}}{\pgfqpoint{7.822705in}{0.609138in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.614962in}}{\pgfqpoint{7.820392in}{0.620548in}}{\pgfqpoint{7.816273in}{0.624666in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.628784in}}{\pgfqpoint{7.806569in}{0.631098in}}{\pgfqpoint{7.800745in}{0.631098in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.631098in}}{\pgfqpoint{7.789335in}{0.628784in}}{\pgfqpoint{7.785217in}{0.624666in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.620548in}}{\pgfqpoint{7.778785in}{0.614962in}}{\pgfqpoint{7.778785in}{0.609138in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.603314in}}{\pgfqpoint{7.781099in}{0.597728in}}{\pgfqpoint{7.785217in}{0.593610in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.589491in}}{\pgfqpoint{7.794921in}{0.587178in}}{\pgfqpoint{7.800745in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.587178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.573432in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.573432in}}{\pgfqpoint{7.254609in}{0.575746in}}{\pgfqpoint{7.258727in}{0.579864in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.583982in}}{\pgfqpoint{7.265159in}{0.589568in}}{\pgfqpoint{7.265159in}{0.595392in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.601216in}}{\pgfqpoint{7.262845in}{0.606802in}}{\pgfqpoint{7.258727in}{0.610920in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.615038in}}{\pgfqpoint{7.249022in}{0.617352in}}{\pgfqpoint{7.243199in}{0.617352in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.617352in}}{\pgfqpoint{7.231788in}{0.615038in}}{\pgfqpoint{7.227670in}{0.610920in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.606802in}}{\pgfqpoint{7.221238in}{0.601216in}}{\pgfqpoint{7.221238in}{0.595392in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.589568in}}{\pgfqpoint{7.223552in}{0.583982in}}{\pgfqpoint{7.227670in}{0.579864in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.575746in}}{\pgfqpoint{7.237375in}{0.573432in}}{\pgfqpoint{7.243199in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.573432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.984040in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.984040in}}{\pgfqpoint{6.606034in}{0.986353in}}{\pgfqpoint{6.610152in}{0.990472in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.994590in}}{\pgfqpoint{6.616584in}{1.000176in}}{\pgfqpoint{6.616584in}{1.006000in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{1.011824in}}{\pgfqpoint{6.614270in}{1.017410in}}{\pgfqpoint{6.610152in}{1.021528in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{1.025646in}}{\pgfqpoint{6.600448in}{1.027960in}}{\pgfqpoint{6.594624in}{1.027960in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{1.027960in}}{\pgfqpoint{6.583214in}{1.025646in}}{\pgfqpoint{6.579096in}{1.021528in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{1.017410in}}{\pgfqpoint{6.572664in}{1.011824in}}{\pgfqpoint{6.572664in}{1.006000in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{1.000176in}}{\pgfqpoint{6.574978in}{0.994590in}}{\pgfqpoint{6.579096in}{0.990472in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.986353in}}{\pgfqpoint{6.588800in}{0.984040in}}{\pgfqpoint{6.594624in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.984040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.589233in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.589233in}}{\pgfqpoint{6.515006in}{0.591547in}}{\pgfqpoint{6.519124in}{0.595665in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.599783in}}{\pgfqpoint{6.525556in}{0.605369in}}{\pgfqpoint{6.525556in}{0.611193in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.617017in}}{\pgfqpoint{6.523242in}{0.622603in}}{\pgfqpoint{6.519124in}{0.626721in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.630839in}}{\pgfqpoint{6.509420in}{0.633153in}}{\pgfqpoint{6.503596in}{0.633153in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.633153in}}{\pgfqpoint{6.492186in}{0.630839in}}{\pgfqpoint{6.488068in}{0.626721in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.622603in}}{\pgfqpoint{6.481636in}{0.617017in}}{\pgfqpoint{6.481636in}{0.611193in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.605369in}}{\pgfqpoint{6.483949in}{0.599783in}}{\pgfqpoint{6.488068in}{0.595665in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.591547in}}{\pgfqpoint{6.497772in}{0.589233in}}{\pgfqpoint{6.503596in}{0.589233in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.589233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{1.446033in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{1.446033in}}{\pgfqpoint{7.539071in}{1.448347in}}{\pgfqpoint{7.543189in}{1.452465in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.456584in}}{\pgfqpoint{7.549621in}{1.462170in}}{\pgfqpoint{7.549621in}{1.467994in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.473818in}}{\pgfqpoint{7.547307in}{1.479404in}}{\pgfqpoint{7.543189in}{1.483522in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.487640in}}{\pgfqpoint{7.533485in}{1.489954in}}{\pgfqpoint{7.527661in}{1.489954in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.489954in}}{\pgfqpoint{7.516251in}{1.487640in}}{\pgfqpoint{7.512133in}{1.483522in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.479404in}}{\pgfqpoint{7.505701in}{1.473818in}}{\pgfqpoint{7.505701in}{1.467994in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.462170in}}{\pgfqpoint{7.508015in}{1.456584in}}{\pgfqpoint{7.512133in}{1.452465in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{1.448347in}}{\pgfqpoint{7.521837in}{1.446033in}}{\pgfqpoint{7.527661in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.446033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.986273in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.986273in}}{\pgfqpoint{6.685684in}{0.988587in}}{\pgfqpoint{6.689802in}{0.992705in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.996823in}}{\pgfqpoint{6.696234in}{1.002410in}}{\pgfqpoint{6.696234in}{1.008233in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{1.014057in}}{\pgfqpoint{6.693920in}{1.019644in}}{\pgfqpoint{6.689802in}{1.023762in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{1.027880in}}{\pgfqpoint{6.680097in}{1.030194in}}{\pgfqpoint{6.674273in}{1.030194in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{1.030194in}}{\pgfqpoint{6.662863in}{1.027880in}}{\pgfqpoint{6.658745in}{1.023762in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{1.019644in}}{\pgfqpoint{6.652313in}{1.014057in}}{\pgfqpoint{6.652313in}{1.008233in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{1.002410in}}{\pgfqpoint{6.654627in}{0.996823in}}{\pgfqpoint{6.658745in}{0.992705in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.988587in}}{\pgfqpoint{6.668449in}{0.986273in}}{\pgfqpoint{6.674273in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.986273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{1.057746in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{1.057746in}}{\pgfqpoint{6.651548in}{1.060060in}}{\pgfqpoint{6.655666in}{1.064178in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{1.068297in}}{\pgfqpoint{6.662098in}{1.073883in}}{\pgfqpoint{6.662098in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.085531in}}{\pgfqpoint{6.659784in}{1.091117in}}{\pgfqpoint{6.655666in}{1.095235in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.099353in}}{\pgfqpoint{6.645962in}{1.101667in}}{\pgfqpoint{6.640138in}{1.101667in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.101667in}}{\pgfqpoint{6.628728in}{1.099353in}}{\pgfqpoint{6.624610in}{1.095235in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.091117in}}{\pgfqpoint{6.618178in}{1.085531in}}{\pgfqpoint{6.618178in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{1.073883in}}{\pgfqpoint{6.620492in}{1.068297in}}{\pgfqpoint{6.624610in}{1.064178in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{1.060060in}}{\pgfqpoint{6.634314in}{1.057746in}}{\pgfqpoint{6.640138in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{1.057746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.576874in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.576874in}}{\pgfqpoint{7.846291in}{0.579188in}}{\pgfqpoint{7.850409in}{0.583306in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.587424in}}{\pgfqpoint{7.856841in}{0.593010in}}{\pgfqpoint{7.856841in}{0.598834in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.604658in}}{\pgfqpoint{7.854527in}{0.610244in}}{\pgfqpoint{7.850409in}{0.614362in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.618480in}}{\pgfqpoint{7.840705in}{0.620794in}}{\pgfqpoint{7.834881in}{0.620794in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.620794in}}{\pgfqpoint{7.823471in}{0.618480in}}{\pgfqpoint{7.819352in}{0.614362in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.610244in}}{\pgfqpoint{7.812920in}{0.604658in}}{\pgfqpoint{7.812920in}{0.598834in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.593010in}}{\pgfqpoint{7.815234in}{0.587424in}}{\pgfqpoint{7.819352in}{0.583306in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.579188in}}{\pgfqpoint{7.829057in}{0.576874in}}{\pgfqpoint{7.834881in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.576874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.611195in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.611195in}}{\pgfqpoint{6.788090in}{0.613509in}}{\pgfqpoint{6.792208in}{0.617627in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.621745in}}{\pgfqpoint{6.798640in}{0.627331in}}{\pgfqpoint{6.798640in}{0.633155in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.638979in}}{\pgfqpoint{6.796326in}{0.644565in}}{\pgfqpoint{6.792208in}{0.648683in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.652801in}}{\pgfqpoint{6.782504in}{0.655115in}}{\pgfqpoint{6.776680in}{0.655115in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.655115in}}{\pgfqpoint{6.765270in}{0.652801in}}{\pgfqpoint{6.761152in}{0.648683in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.644565in}}{\pgfqpoint{6.754720in}{0.638979in}}{\pgfqpoint{6.754720in}{0.633155in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.627331in}}{\pgfqpoint{6.757034in}{0.621745in}}{\pgfqpoint{6.761152in}{0.617627in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.613509in}}{\pgfqpoint{6.770856in}{0.611195in}}{\pgfqpoint{6.776680in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.611195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.599476in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.599476in}}{\pgfqpoint{7.732506in}{0.601790in}}{\pgfqpoint{7.736624in}{0.605908in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.610026in}}{\pgfqpoint{7.743056in}{0.615613in}}{\pgfqpoint{7.743056in}{0.621437in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.627260in}}{\pgfqpoint{7.740742in}{0.632847in}}{\pgfqpoint{7.736624in}{0.636965in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.641083in}}{\pgfqpoint{7.726920in}{0.643397in}}{\pgfqpoint{7.721096in}{0.643397in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.643397in}}{\pgfqpoint{7.709686in}{0.641083in}}{\pgfqpoint{7.705567in}{0.636965in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.632847in}}{\pgfqpoint{7.699135in}{0.627260in}}{\pgfqpoint{7.699135in}{0.621437in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.615613in}}{\pgfqpoint{7.701449in}{0.610026in}}{\pgfqpoint{7.705567in}{0.605908in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.601790in}}{\pgfqpoint{7.715272in}{0.599476in}}{\pgfqpoint{7.721096in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.599476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.577299in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.577299in}}{\pgfqpoint{7.789398in}{0.579613in}}{\pgfqpoint{7.793516in}{0.583731in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.587849in}}{\pgfqpoint{7.799948in}{0.593436in}}{\pgfqpoint{7.799948in}{0.599259in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.605083in}}{\pgfqpoint{7.797635in}{0.610670in}}{\pgfqpoint{7.793516in}{0.614788in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.618906in}}{\pgfqpoint{7.783812in}{0.621220in}}{\pgfqpoint{7.777988in}{0.621220in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.621220in}}{\pgfqpoint{7.766578in}{0.618906in}}{\pgfqpoint{7.762460in}{0.614788in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.610670in}}{\pgfqpoint{7.756028in}{0.605083in}}{\pgfqpoint{7.756028in}{0.599259in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.593436in}}{\pgfqpoint{7.758342in}{0.587849in}}{\pgfqpoint{7.762460in}{0.583731in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.579613in}}{\pgfqpoint{7.772164in}{0.577299in}}{\pgfqpoint{7.777988in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.577299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.580195in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.580195in}}{\pgfqpoint{7.891805in}{0.582509in}}{\pgfqpoint{7.895923in}{0.586628in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.590746in}}{\pgfqpoint{7.902355in}{0.596332in}}{\pgfqpoint{7.902355in}{0.602156in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.607980in}}{\pgfqpoint{7.900041in}{0.613566in}}{\pgfqpoint{7.895923in}{0.617684in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.621802in}}{\pgfqpoint{7.886219in}{0.624116in}}{\pgfqpoint{7.880395in}{0.624116in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.624116in}}{\pgfqpoint{7.868985in}{0.621802in}}{\pgfqpoint{7.864866in}{0.617684in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.613566in}}{\pgfqpoint{7.858434in}{0.607980in}}{\pgfqpoint{7.858434in}{0.602156in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.596332in}}{\pgfqpoint{7.860748in}{0.590746in}}{\pgfqpoint{7.864866in}{0.586628in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.582509in}}{\pgfqpoint{7.874571in}{0.580195in}}{\pgfqpoint{7.880395in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.580195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.576651in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.576651in}}{\pgfqpoint{7.243230in}{0.578965in}}{\pgfqpoint{7.247348in}{0.583083in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.587201in}}{\pgfqpoint{7.253780in}{0.592787in}}{\pgfqpoint{7.253780in}{0.598611in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.604435in}}{\pgfqpoint{7.251466in}{0.610022in}}{\pgfqpoint{7.247348in}{0.614140in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.618258in}}{\pgfqpoint{7.237644in}{0.620572in}}{\pgfqpoint{7.231820in}{0.620572in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.620572in}}{\pgfqpoint{7.220410in}{0.618258in}}{\pgfqpoint{7.216292in}{0.614140in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.610022in}}{\pgfqpoint{7.209860in}{0.604435in}}{\pgfqpoint{7.209860in}{0.598611in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.592787in}}{\pgfqpoint{7.212174in}{0.587201in}}{\pgfqpoint{7.216292in}{0.583083in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.578965in}}{\pgfqpoint{7.225996in}{0.576651in}}{\pgfqpoint{7.231820in}{0.576651in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.576651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.588010in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.588010in}}{\pgfqpoint{7.709749in}{0.590324in}}{\pgfqpoint{7.713867in}{0.594442in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.598560in}}{\pgfqpoint{7.720299in}{0.604147in}}{\pgfqpoint{7.720299in}{0.609971in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.615794in}}{\pgfqpoint{7.717985in}{0.621381in}}{\pgfqpoint{7.713867in}{0.625499in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.629617in}}{\pgfqpoint{7.704163in}{0.631931in}}{\pgfqpoint{7.698339in}{0.631931in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.631931in}}{\pgfqpoint{7.686928in}{0.629617in}}{\pgfqpoint{7.682810in}{0.625499in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.621381in}}{\pgfqpoint{7.676378in}{0.615794in}}{\pgfqpoint{7.676378in}{0.609971in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.604147in}}{\pgfqpoint{7.678692in}{0.598560in}}{\pgfqpoint{7.682810in}{0.594442in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.590324in}}{\pgfqpoint{7.692515in}{0.588010in}}{\pgfqpoint{7.698339in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.588010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.589063in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.589063in}}{\pgfqpoint{6.640170in}{0.591376in}}{\pgfqpoint{6.644288in}{0.595495in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.599613in}}{\pgfqpoint{6.650720in}{0.605199in}}{\pgfqpoint{6.650720in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.616847in}}{\pgfqpoint{6.648406in}{0.622433in}}{\pgfqpoint{6.644288in}{0.626551in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.630669in}}{\pgfqpoint{6.634583in}{0.632983in}}{\pgfqpoint{6.628759in}{0.632983in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.632983in}}{\pgfqpoint{6.617349in}{0.630669in}}{\pgfqpoint{6.613231in}{0.626551in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.622433in}}{\pgfqpoint{6.606799in}{0.616847in}}{\pgfqpoint{6.606799in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.605199in}}{\pgfqpoint{6.609113in}{0.599613in}}{\pgfqpoint{6.613231in}{0.595495in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.591376in}}{\pgfqpoint{6.622935in}{0.589063in}}{\pgfqpoint{6.628759in}{0.589063in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.589063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.576646in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.576646in}}{\pgfqpoint{7.630099in}{0.578960in}}{\pgfqpoint{7.634217in}{0.583078in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.587196in}}{\pgfqpoint{7.640649in}{0.592782in}}{\pgfqpoint{7.640649in}{0.598606in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.604430in}}{\pgfqpoint{7.638335in}{0.610017in}}{\pgfqpoint{7.634217in}{0.614135in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.618253in}}{\pgfqpoint{7.624513in}{0.620567in}}{\pgfqpoint{7.618689in}{0.620567in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.620567in}}{\pgfqpoint{7.607279in}{0.618253in}}{\pgfqpoint{7.603161in}{0.614135in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.610017in}}{\pgfqpoint{7.596729in}{0.604430in}}{\pgfqpoint{7.596729in}{0.598606in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.592782in}}{\pgfqpoint{7.599043in}{0.587196in}}{\pgfqpoint{7.603161in}{0.583078in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.578960in}}{\pgfqpoint{7.612865in}{0.576646in}}{\pgfqpoint{7.618689in}{0.576646in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.576646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.984111in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.984111in}}{\pgfqpoint{6.697062in}{0.986425in}}{\pgfqpoint{6.701180in}{0.990543in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.994661in}}{\pgfqpoint{6.707612in}{1.000248in}}{\pgfqpoint{6.707612in}{1.006072in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{1.011896in}}{\pgfqpoint{6.705298in}{1.017482in}}{\pgfqpoint{6.701180in}{1.021600in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{1.025718in}}{\pgfqpoint{6.691476in}{1.028032in}}{\pgfqpoint{6.685652in}{1.028032in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.028032in}}{\pgfqpoint{6.674242in}{1.025718in}}{\pgfqpoint{6.670124in}{1.021600in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{1.017482in}}{\pgfqpoint{6.663692in}{1.011896in}}{\pgfqpoint{6.663692in}{1.006072in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{1.000248in}}{\pgfqpoint{6.666006in}{0.994661in}}{\pgfqpoint{6.670124in}{0.990543in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.986425in}}{\pgfqpoint{6.679828in}{0.984111in}}{\pgfqpoint{6.685652in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.984111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.593460in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.593460in}}{\pgfqpoint{7.550450in}{0.595774in}}{\pgfqpoint{7.554568in}{0.599892in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.604011in}}{\pgfqpoint{7.561000in}{0.609597in}}{\pgfqpoint{7.561000in}{0.615421in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.621245in}}{\pgfqpoint{7.558686in}{0.626831in}}{\pgfqpoint{7.554568in}{0.630949in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.635067in}}{\pgfqpoint{7.544864in}{0.637381in}}{\pgfqpoint{7.539040in}{0.637381in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.637381in}}{\pgfqpoint{7.527629in}{0.635067in}}{\pgfqpoint{7.523511in}{0.630949in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.626831in}}{\pgfqpoint{7.517079in}{0.621245in}}{\pgfqpoint{7.517079in}{0.615421in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.609597in}}{\pgfqpoint{7.519393in}{0.604011in}}{\pgfqpoint{7.523511in}{0.599892in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.595774in}}{\pgfqpoint{7.533216in}{0.593460in}}{\pgfqpoint{7.539040in}{0.593460in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.593460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.589821in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.589821in}}{\pgfqpoint{7.823534in}{0.592135in}}{\pgfqpoint{7.827652in}{0.596253in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.600371in}}{\pgfqpoint{7.834084in}{0.605957in}}{\pgfqpoint{7.834084in}{0.611781in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.617605in}}{\pgfqpoint{7.831770in}{0.623191in}}{\pgfqpoint{7.827652in}{0.627309in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.631428in}}{\pgfqpoint{7.817948in}{0.633741in}}{\pgfqpoint{7.812124in}{0.633741in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.633741in}}{\pgfqpoint{7.800714in}{0.631428in}}{\pgfqpoint{7.796595in}{0.627309in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.623191in}}{\pgfqpoint{7.790163in}{0.617605in}}{\pgfqpoint{7.790163in}{0.611781in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.605957in}}{\pgfqpoint{7.792477in}{0.600371in}}{\pgfqpoint{7.796595in}{0.596253in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.592135in}}{\pgfqpoint{7.806300in}{0.589821in}}{\pgfqpoint{7.812124in}{0.589821in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.589821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.654902,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.597044in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.597044in}}{\pgfqpoint{7.903183in}{0.599357in}}{\pgfqpoint{7.907301in}{0.603476in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.607594in}}{\pgfqpoint{7.913733in}{0.613180in}}{\pgfqpoint{7.913733in}{0.619004in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.624828in}}{\pgfqpoint{7.911420in}{0.630414in}}{\pgfqpoint{7.907301in}{0.634532in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.638650in}}{\pgfqpoint{7.897597in}{0.640964in}}{\pgfqpoint{7.891773in}{0.640964in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.640964in}}{\pgfqpoint{7.880363in}{0.638650in}}{\pgfqpoint{7.876245in}{0.634532in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.630414in}}{\pgfqpoint{7.869813in}{0.624828in}}{\pgfqpoint{7.869813in}{0.619004in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.613180in}}{\pgfqpoint{7.872127in}{0.607594in}}{\pgfqpoint{7.876245in}{0.603476in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.599357in}}{\pgfqpoint{7.885949in}{0.597044in}}{\pgfqpoint{7.891773in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.597044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.755914in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.755914in}}{\pgfqpoint{7.072553in}{0.758228in}}{\pgfqpoint{7.076671in}{0.762346in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.766464in}}{\pgfqpoint{7.083103in}{0.772051in}}{\pgfqpoint{7.083103in}{0.777875in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.783698in}}{\pgfqpoint{7.080789in}{0.789285in}}{\pgfqpoint{7.076671in}{0.793403in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.797521in}}{\pgfqpoint{7.066966in}{0.799835in}}{\pgfqpoint{7.061142in}{0.799835in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.799835in}}{\pgfqpoint{7.049732in}{0.797521in}}{\pgfqpoint{7.045614in}{0.793403in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.789285in}}{\pgfqpoint{7.039182in}{0.783698in}}{\pgfqpoint{7.039182in}{0.777875in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.772051in}}{\pgfqpoint{7.041496in}{0.766464in}}{\pgfqpoint{7.045614in}{0.762346in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.758228in}}{\pgfqpoint{7.055319in}{0.755914in}}{\pgfqpoint{7.061142in}{0.755914in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.755914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.572098in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.572098in}}{\pgfqpoint{7.413908in}{0.574412in}}{\pgfqpoint{7.418026in}{0.578530in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.582648in}}{\pgfqpoint{7.424458in}{0.588234in}}{\pgfqpoint{7.424458in}{0.594058in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.599882in}}{\pgfqpoint{7.422144in}{0.605468in}}{\pgfqpoint{7.418026in}{0.609586in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.613704in}}{\pgfqpoint{7.408321in}{0.616018in}}{\pgfqpoint{7.402498in}{0.616018in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.616018in}}{\pgfqpoint{7.391087in}{0.613704in}}{\pgfqpoint{7.386969in}{0.609586in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.605468in}}{\pgfqpoint{7.380537in}{0.599882in}}{\pgfqpoint{7.380537in}{0.594058in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.588234in}}{\pgfqpoint{7.382851in}{0.582648in}}{\pgfqpoint{7.386969in}{0.578530in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.574412in}}{\pgfqpoint{7.396674in}{0.572098in}}{\pgfqpoint{7.402498in}{0.572098in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.572098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.585552in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.585552in}}{\pgfqpoint{7.834912in}{0.587866in}}{\pgfqpoint{7.839030in}{0.591984in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.596102in}}{\pgfqpoint{7.845462in}{0.601689in}}{\pgfqpoint{7.845462in}{0.607513in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.613337in}}{\pgfqpoint{7.843149in}{0.618923in}}{\pgfqpoint{7.839030in}{0.623041in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.627159in}}{\pgfqpoint{7.829326in}{0.629473in}}{\pgfqpoint{7.823502in}{0.629473in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.629473in}}{\pgfqpoint{7.812092in}{0.627159in}}{\pgfqpoint{7.807974in}{0.623041in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.618923in}}{\pgfqpoint{7.801542in}{0.613337in}}{\pgfqpoint{7.801542in}{0.607513in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.601689in}}{\pgfqpoint{7.803856in}{0.596102in}}{\pgfqpoint{7.807974in}{0.591984in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.587866in}}{\pgfqpoint{7.817678in}{0.585552in}}{\pgfqpoint{7.823502in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.585552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.585103in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.585103in}}{\pgfqpoint{7.231852in}{0.587417in}}{\pgfqpoint{7.235970in}{0.591535in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.595653in}}{\pgfqpoint{7.242402in}{0.601239in}}{\pgfqpoint{7.242402in}{0.607063in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.612887in}}{\pgfqpoint{7.240088in}{0.618473in}}{\pgfqpoint{7.235970in}{0.622592in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.626710in}}{\pgfqpoint{7.226265in}{0.629024in}}{\pgfqpoint{7.220442in}{0.629024in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.629024in}}{\pgfqpoint{7.209031in}{0.626710in}}{\pgfqpoint{7.204913in}{0.622592in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.618473in}}{\pgfqpoint{7.198481in}{0.612887in}}{\pgfqpoint{7.198481in}{0.607063in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.601239in}}{\pgfqpoint{7.200795in}{0.595653in}}{\pgfqpoint{7.204913in}{0.591535in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.587417in}}{\pgfqpoint{7.214618in}{0.585103in}}{\pgfqpoint{7.220442in}{0.585103in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.585103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.773241in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.773241in}}{\pgfqpoint{7.755263in}{0.775555in}}{\pgfqpoint{7.759381in}{0.779673in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.783791in}}{\pgfqpoint{7.765813in}{0.789377in}}{\pgfqpoint{7.765813in}{0.795201in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.801025in}}{\pgfqpoint{7.763499in}{0.806611in}}{\pgfqpoint{7.759381in}{0.810730in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.814848in}}{\pgfqpoint{7.749677in}{0.817162in}}{\pgfqpoint{7.743853in}{0.817162in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.817162in}}{\pgfqpoint{7.732443in}{0.814848in}}{\pgfqpoint{7.728324in}{0.810730in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.806611in}}{\pgfqpoint{7.721892in}{0.801025in}}{\pgfqpoint{7.721892in}{0.795201in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.789377in}}{\pgfqpoint{7.724206in}{0.783791in}}{\pgfqpoint{7.728324in}{0.779673in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.775555in}}{\pgfqpoint{7.738029in}{0.773241in}}{\pgfqpoint{7.743853in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.773241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.575886in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.575886in}}{\pgfqpoint{7.880426in}{0.578200in}}{\pgfqpoint{7.884544in}{0.582318in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.586436in}}{\pgfqpoint{7.890976in}{0.592022in}}{\pgfqpoint{7.890976in}{0.597846in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.603670in}}{\pgfqpoint{7.888663in}{0.609256in}}{\pgfqpoint{7.884544in}{0.613374in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.617492in}}{\pgfqpoint{7.874840in}{0.619806in}}{\pgfqpoint{7.869016in}{0.619806in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.619806in}}{\pgfqpoint{7.857606in}{0.617492in}}{\pgfqpoint{7.853488in}{0.613374in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.609256in}}{\pgfqpoint{7.847056in}{0.603670in}}{\pgfqpoint{7.847056in}{0.597846in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.592022in}}{\pgfqpoint{7.849370in}{0.586436in}}{\pgfqpoint{7.853488in}{0.582318in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.578200in}}{\pgfqpoint{7.863192in}{0.575886in}}{\pgfqpoint{7.869016in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.575886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.583242in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.583242in}}{\pgfqpoint{7.504936in}{0.585556in}}{\pgfqpoint{7.509054in}{0.589674in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.593792in}}{\pgfqpoint{7.515486in}{0.599378in}}{\pgfqpoint{7.515486in}{0.605202in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.611026in}}{\pgfqpoint{7.513172in}{0.616612in}}{\pgfqpoint{7.509054in}{0.620730in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.624849in}}{\pgfqpoint{7.499349in}{0.627162in}}{\pgfqpoint{7.493526in}{0.627162in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.627162in}}{\pgfqpoint{7.482115in}{0.624849in}}{\pgfqpoint{7.477997in}{0.620730in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.616612in}}{\pgfqpoint{7.471565in}{0.611026in}}{\pgfqpoint{7.471565in}{0.605202in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.599378in}}{\pgfqpoint{7.473879in}{0.593792in}}{\pgfqpoint{7.477997in}{0.589674in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.585556in}}{\pgfqpoint{7.487702in}{0.583242in}}{\pgfqpoint{7.493526in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.583242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.624949in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.624949in}}{\pgfqpoint{7.334258in}{0.627263in}}{\pgfqpoint{7.338376in}{0.631381in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.635500in}}{\pgfqpoint{7.344808in}{0.641086in}}{\pgfqpoint{7.344808in}{0.646910in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.652734in}}{\pgfqpoint{7.342494in}{0.658320in}}{\pgfqpoint{7.338376in}{0.662438in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.666556in}}{\pgfqpoint{7.328672in}{0.668870in}}{\pgfqpoint{7.322848in}{0.668870in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.668870in}}{\pgfqpoint{7.311438in}{0.666556in}}{\pgfqpoint{7.307320in}{0.662438in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.658320in}}{\pgfqpoint{7.300888in}{0.652734in}}{\pgfqpoint{7.300888in}{0.646910in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.641086in}}{\pgfqpoint{7.303202in}{0.635500in}}{\pgfqpoint{7.307320in}{0.631381in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.627263in}}{\pgfqpoint{7.317024in}{0.624949in}}{\pgfqpoint{7.322848in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.624949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.623213in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.623213in}}{\pgfqpoint{7.129445in}{0.625527in}}{\pgfqpoint{7.133563in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.633763in}}{\pgfqpoint{7.139995in}{0.639350in}}{\pgfqpoint{7.139995in}{0.645174in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.650998in}}{\pgfqpoint{7.137681in}{0.656584in}}{\pgfqpoint{7.133563in}{0.660702in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.664820in}}{\pgfqpoint{7.123859in}{0.667134in}}{\pgfqpoint{7.118035in}{0.667134in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.667134in}}{\pgfqpoint{7.106625in}{0.664820in}}{\pgfqpoint{7.102507in}{0.660702in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.656584in}}{\pgfqpoint{7.096075in}{0.650998in}}{\pgfqpoint{7.096075in}{0.645174in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.639350in}}{\pgfqpoint{7.098389in}{0.633763in}}{\pgfqpoint{7.102507in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.625527in}}{\pgfqpoint{7.112211in}{0.623213in}}{\pgfqpoint{7.118035in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.623213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.621233in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.621233in}}{\pgfqpoint{7.345637in}{0.623547in}}{\pgfqpoint{7.349755in}{0.627665in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.631783in}}{\pgfqpoint{7.356187in}{0.637369in}}{\pgfqpoint{7.356187in}{0.643193in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.649017in}}{\pgfqpoint{7.353873in}{0.654603in}}{\pgfqpoint{7.349755in}{0.658721in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.662840in}}{\pgfqpoint{7.340050in}{0.665153in}}{\pgfqpoint{7.334227in}{0.665153in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.665153in}}{\pgfqpoint{7.322816in}{0.662840in}}{\pgfqpoint{7.318698in}{0.658721in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.654603in}}{\pgfqpoint{7.312266in}{0.649017in}}{\pgfqpoint{7.312266in}{0.643193in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.637369in}}{\pgfqpoint{7.314580in}{0.631783in}}{\pgfqpoint{7.318698in}{0.627665in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.623547in}}{\pgfqpoint{7.328403in}{0.621233in}}{\pgfqpoint{7.334227in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.621233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{1.048203in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.048203in}}{\pgfqpoint{6.662927in}{1.050517in}}{\pgfqpoint{6.667045in}{1.054635in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{1.058754in}}{\pgfqpoint{6.673477in}{1.064340in}}{\pgfqpoint{6.673477in}{1.070164in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.075988in}}{\pgfqpoint{6.671163in}{1.081574in}}{\pgfqpoint{6.667045in}{1.085692in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.089810in}}{\pgfqpoint{6.657340in}{1.092124in}}{\pgfqpoint{6.651516in}{1.092124in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.092124in}}{\pgfqpoint{6.640106in}{1.089810in}}{\pgfqpoint{6.635988in}{1.085692in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.081574in}}{\pgfqpoint{6.629556in}{1.075988in}}{\pgfqpoint{6.629556in}{1.070164in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.064340in}}{\pgfqpoint{6.631870in}{1.058754in}}{\pgfqpoint{6.635988in}{1.054635in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{1.050517in}}{\pgfqpoint{6.645692in}{1.048203in}}{\pgfqpoint{6.651516in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{1.048203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.590172in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.590172in}}{\pgfqpoint{6.697062in}{0.592486in}}{\pgfqpoint{6.701180in}{0.596604in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.600722in}}{\pgfqpoint{6.707612in}{0.606308in}}{\pgfqpoint{6.707612in}{0.612132in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.617956in}}{\pgfqpoint{6.705298in}{0.623542in}}{\pgfqpoint{6.701180in}{0.627661in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.631779in}}{\pgfqpoint{6.691476in}{0.634093in}}{\pgfqpoint{6.685652in}{0.634093in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.634093in}}{\pgfqpoint{6.674242in}{0.631779in}}{\pgfqpoint{6.670124in}{0.627661in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.623542in}}{\pgfqpoint{6.663692in}{0.617956in}}{\pgfqpoint{6.663692in}{0.612132in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.606308in}}{\pgfqpoint{6.666006in}{0.600722in}}{\pgfqpoint{6.670124in}{0.596604in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.592486in}}{\pgfqpoint{6.679828in}{0.590172in}}{\pgfqpoint{6.685652in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.590172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.622278in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.622278in}}{\pgfqpoint{7.322880in}{0.624592in}}{\pgfqpoint{7.326998in}{0.628710in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.632828in}}{\pgfqpoint{7.333430in}{0.638414in}}{\pgfqpoint{7.333430in}{0.644238in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.650062in}}{\pgfqpoint{7.331116in}{0.655648in}}{\pgfqpoint{7.326998in}{0.659766in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.663885in}}{\pgfqpoint{7.317293in}{0.666198in}}{\pgfqpoint{7.311470in}{0.666198in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.666198in}}{\pgfqpoint{7.300059in}{0.663885in}}{\pgfqpoint{7.295941in}{0.659766in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.655648in}}{\pgfqpoint{7.289509in}{0.650062in}}{\pgfqpoint{7.289509in}{0.644238in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.638414in}}{\pgfqpoint{7.291823in}{0.632828in}}{\pgfqpoint{7.295941in}{0.628710in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.624592in}}{\pgfqpoint{7.305646in}{0.622278in}}{\pgfqpoint{7.311470in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.996451in}}{\pgfqpoint{6.571898in}{0.998765in}}{\pgfqpoint{6.576017in}{1.002883in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{1.007001in}}{\pgfqpoint{6.582449in}{1.012587in}}{\pgfqpoint{6.582449in}{1.018411in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{1.024235in}}{\pgfqpoint{6.580135in}{1.029821in}}{\pgfqpoint{6.576017in}{1.033939in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{1.038057in}}{\pgfqpoint{6.566312in}{1.040371in}}{\pgfqpoint{6.560488in}{1.040371in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{1.040371in}}{\pgfqpoint{6.549078in}{1.038057in}}{\pgfqpoint{6.544960in}{1.033939in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{1.029821in}}{\pgfqpoint{6.538528in}{1.024235in}}{\pgfqpoint{6.538528in}{1.018411in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{1.012587in}}{\pgfqpoint{6.540842in}{1.007001in}}{\pgfqpoint{6.544960in}{1.002883in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.998765in}}{\pgfqpoint{6.554664in}{0.996451in}}{\pgfqpoint{6.560488in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.996451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.995178in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.995178in}}{\pgfqpoint{6.560520in}{0.997491in}}{\pgfqpoint{6.564638in}{1.001610in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{1.005728in}}{\pgfqpoint{6.571070in}{1.011314in}}{\pgfqpoint{6.571070in}{1.017138in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{1.022962in}}{\pgfqpoint{6.568756in}{1.028548in}}{\pgfqpoint{6.564638in}{1.032666in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{1.036784in}}{\pgfqpoint{6.554934in}{1.039098in}}{\pgfqpoint{6.549110in}{1.039098in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{1.039098in}}{\pgfqpoint{6.537700in}{1.036784in}}{\pgfqpoint{6.533582in}{1.032666in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{1.028548in}}{\pgfqpoint{6.527150in}{1.022962in}}{\pgfqpoint{6.527150in}{1.017138in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{1.011314in}}{\pgfqpoint{6.529463in}{1.005728in}}{\pgfqpoint{6.533582in}{1.001610in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.997491in}}{\pgfqpoint{6.543286in}{0.995178in}}{\pgfqpoint{6.549110in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.995178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.582086in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.582086in}}{\pgfqpoint{7.595964in}{0.584399in}}{\pgfqpoint{7.600082in}{0.588518in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.592636in}}{\pgfqpoint{7.606514in}{0.598222in}}{\pgfqpoint{7.606514in}{0.604046in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.609870in}}{\pgfqpoint{7.604200in}{0.615456in}}{\pgfqpoint{7.600082in}{0.619574in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.623692in}}{\pgfqpoint{7.590378in}{0.626006in}}{\pgfqpoint{7.584554in}{0.626006in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.626006in}}{\pgfqpoint{7.573143in}{0.623692in}}{\pgfqpoint{7.569025in}{0.619574in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.615456in}}{\pgfqpoint{7.562593in}{0.609870in}}{\pgfqpoint{7.562593in}{0.604046in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.598222in}}{\pgfqpoint{7.564907in}{0.592636in}}{\pgfqpoint{7.569025in}{0.588518in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.584399in}}{\pgfqpoint{7.578730in}{0.582086in}}{\pgfqpoint{7.584554in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.582086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.577799in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.577799in}}{\pgfqpoint{6.526384in}{0.580113in}}{\pgfqpoint{6.530503in}{0.584231in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.588349in}}{\pgfqpoint{6.536935in}{0.593935in}}{\pgfqpoint{6.536935in}{0.599759in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.605583in}}{\pgfqpoint{6.534621in}{0.611169in}}{\pgfqpoint{6.530503in}{0.615287in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.619405in}}{\pgfqpoint{6.520798in}{0.621719in}}{\pgfqpoint{6.514974in}{0.621719in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.621719in}}{\pgfqpoint{6.503564in}{0.619405in}}{\pgfqpoint{6.499446in}{0.615287in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.611169in}}{\pgfqpoint{6.493014in}{0.605583in}}{\pgfqpoint{6.493014in}{0.599759in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.593935in}}{\pgfqpoint{6.495328in}{0.588349in}}{\pgfqpoint{6.499446in}{0.584231in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.580113in}}{\pgfqpoint{6.509150in}{0.577799in}}{\pgfqpoint{6.514974in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.577799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.571096in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.571096in}}{\pgfqpoint{7.652856in}{0.573410in}}{\pgfqpoint{7.656974in}{0.577528in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.581646in}}{\pgfqpoint{7.663406in}{0.587233in}}{\pgfqpoint{7.663406in}{0.593057in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.598880in}}{\pgfqpoint{7.661092in}{0.604467in}}{\pgfqpoint{7.656974in}{0.608585in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.612703in}}{\pgfqpoint{7.647270in}{0.615017in}}{\pgfqpoint{7.641446in}{0.615017in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.615017in}}{\pgfqpoint{7.630036in}{0.612703in}}{\pgfqpoint{7.625918in}{0.608585in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.604467in}}{\pgfqpoint{7.619486in}{0.598880in}}{\pgfqpoint{7.619486in}{0.593057in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.587233in}}{\pgfqpoint{7.621800in}{0.581646in}}{\pgfqpoint{7.625918in}{0.577528in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.573410in}}{\pgfqpoint{7.635622in}{0.571096in}}{\pgfqpoint{7.641446in}{0.571096in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.571096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.604654in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.604654in}}{\pgfqpoint{6.503627in}{0.606968in}}{\pgfqpoint{6.507746in}{0.611086in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.615204in}}{\pgfqpoint{6.514178in}{0.620790in}}{\pgfqpoint{6.514178in}{0.626614in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.632438in}}{\pgfqpoint{6.511864in}{0.638024in}}{\pgfqpoint{6.507746in}{0.642142in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.646260in}}{\pgfqpoint{6.498041in}{0.648574in}}{\pgfqpoint{6.492217in}{0.648574in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.648574in}}{\pgfqpoint{6.480807in}{0.646260in}}{\pgfqpoint{6.476689in}{0.642142in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.638024in}}{\pgfqpoint{6.470257in}{0.632438in}}{\pgfqpoint{6.470257in}{0.626614in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.620790in}}{\pgfqpoint{6.472571in}{0.615204in}}{\pgfqpoint{6.476689in}{0.611086in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.606968in}}{\pgfqpoint{6.486393in}{0.604654in}}{\pgfqpoint{6.492217in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.604654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.990084in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.990084in}}{\pgfqpoint{6.549141in}{0.992397in}}{\pgfqpoint{6.553260in}{0.996516in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{1.000634in}}{\pgfqpoint{6.559692in}{1.006220in}}{\pgfqpoint{6.559692in}{1.012044in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{1.017868in}}{\pgfqpoint{6.557378in}{1.023454in}}{\pgfqpoint{6.553260in}{1.027572in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{1.031690in}}{\pgfqpoint{6.543555in}{1.034004in}}{\pgfqpoint{6.537731in}{1.034004in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{1.034004in}}{\pgfqpoint{6.526321in}{1.031690in}}{\pgfqpoint{6.522203in}{1.027572in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{1.023454in}}{\pgfqpoint{6.515771in}{1.017868in}}{\pgfqpoint{6.515771in}{1.012044in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{1.006220in}}{\pgfqpoint{6.518085in}{1.000634in}}{\pgfqpoint{6.522203in}{0.996516in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.992397in}}{\pgfqpoint{6.531907in}{0.990084in}}{\pgfqpoint{6.537731in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.990084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.612947in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.612947in}}{\pgfqpoint{7.539071in}{0.615261in}}{\pgfqpoint{7.543189in}{0.619379in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.623498in}}{\pgfqpoint{7.549621in}{0.629084in}}{\pgfqpoint{7.549621in}{0.634908in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.640732in}}{\pgfqpoint{7.547307in}{0.646318in}}{\pgfqpoint{7.543189in}{0.650436in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.654554in}}{\pgfqpoint{7.533485in}{0.656868in}}{\pgfqpoint{7.527661in}{0.656868in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.656868in}}{\pgfqpoint{7.516251in}{0.654554in}}{\pgfqpoint{7.512133in}{0.650436in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.646318in}}{\pgfqpoint{7.505701in}{0.640732in}}{\pgfqpoint{7.505701in}{0.634908in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.629084in}}{\pgfqpoint{7.508015in}{0.623498in}}{\pgfqpoint{7.512133in}{0.619379in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.615261in}}{\pgfqpoint{7.521837in}{0.612947in}}{\pgfqpoint{7.527661in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.612947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.574017in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.574017in}}{\pgfqpoint{7.049796in}{0.576331in}}{\pgfqpoint{7.053914in}{0.580449in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.584568in}}{\pgfqpoint{7.060346in}{0.590154in}}{\pgfqpoint{7.060346in}{0.595978in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.601802in}}{\pgfqpoint{7.058032in}{0.607388in}}{\pgfqpoint{7.053914in}{0.611506in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.615624in}}{\pgfqpoint{7.044209in}{0.617938in}}{\pgfqpoint{7.038385in}{0.617938in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.617938in}}{\pgfqpoint{7.026975in}{0.615624in}}{\pgfqpoint{7.022857in}{0.611506in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.607388in}}{\pgfqpoint{7.016425in}{0.601802in}}{\pgfqpoint{7.016425in}{0.595978in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.590154in}}{\pgfqpoint{7.018739in}{0.584568in}}{\pgfqpoint{7.022857in}{0.580449in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.576331in}}{\pgfqpoint{7.032562in}{0.574017in}}{\pgfqpoint{7.038385in}{0.574017in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.574017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.625469in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.625469in}}{\pgfqpoint{6.674305in}{0.627783in}}{\pgfqpoint{6.678423in}{0.631901in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.636019in}}{\pgfqpoint{6.684855in}{0.641605in}}{\pgfqpoint{6.684855in}{0.647429in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.653253in}}{\pgfqpoint{6.682541in}{0.658839in}}{\pgfqpoint{6.678423in}{0.662957in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.667075in}}{\pgfqpoint{6.668719in}{0.669389in}}{\pgfqpoint{6.662895in}{0.669389in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.669389in}}{\pgfqpoint{6.651485in}{0.667075in}}{\pgfqpoint{6.647367in}{0.662957in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.658839in}}{\pgfqpoint{6.640935in}{0.653253in}}{\pgfqpoint{6.640935in}{0.647429in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.641605in}}{\pgfqpoint{6.643249in}{0.636019in}}{\pgfqpoint{6.647367in}{0.631901in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.627783in}}{\pgfqpoint{6.657071in}{0.625469in}}{\pgfqpoint{6.662895in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.625469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.582372in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.582372in}}{\pgfqpoint{7.391151in}{0.584686in}}{\pgfqpoint{7.395269in}{0.588804in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.592922in}}{\pgfqpoint{7.401701in}{0.598508in}}{\pgfqpoint{7.401701in}{0.604332in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.610156in}}{\pgfqpoint{7.399387in}{0.615742in}}{\pgfqpoint{7.395269in}{0.619861in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{0.623979in}}{\pgfqpoint{7.385564in}{0.626293in}}{\pgfqpoint{7.379741in}{0.626293in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{0.626293in}}{\pgfqpoint{7.368330in}{0.623979in}}{\pgfqpoint{7.364212in}{0.619861in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.615742in}}{\pgfqpoint{7.357780in}{0.610156in}}{\pgfqpoint{7.357780in}{0.604332in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.598508in}}{\pgfqpoint{7.360094in}{0.592922in}}{\pgfqpoint{7.364212in}{0.588804in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.584686in}}{\pgfqpoint{7.373917in}{0.582372in}}{\pgfqpoint{7.379741in}{0.582372in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.582372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.609046in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.609046in}}{\pgfqpoint{6.480870in}{0.611360in}}{\pgfqpoint{6.484989in}{0.615478in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.619597in}}{\pgfqpoint{6.491421in}{0.625183in}}{\pgfqpoint{6.491421in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.636831in}}{\pgfqpoint{6.489107in}{0.642417in}}{\pgfqpoint{6.484989in}{0.646535in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.650653in}}{\pgfqpoint{6.475284in}{0.652967in}}{\pgfqpoint{6.469460in}{0.652967in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.652967in}}{\pgfqpoint{6.458050in}{0.650653in}}{\pgfqpoint{6.453932in}{0.646535in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.642417in}}{\pgfqpoint{6.447500in}{0.636831in}}{\pgfqpoint{6.447500in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.625183in}}{\pgfqpoint{6.449814in}{0.619597in}}{\pgfqpoint{6.453932in}{0.615478in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.611360in}}{\pgfqpoint{6.463636in}{0.609046in}}{\pgfqpoint{6.469460in}{0.609046in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.609046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.626805in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.626805in}}{\pgfqpoint{6.913254in}{0.629119in}}{\pgfqpoint{6.917372in}{0.633237in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.637355in}}{\pgfqpoint{6.923804in}{0.642941in}}{\pgfqpoint{6.923804in}{0.648765in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.654589in}}{\pgfqpoint{6.921490in}{0.660175in}}{\pgfqpoint{6.917372in}{0.664293in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.668411in}}{\pgfqpoint{6.907667in}{0.670725in}}{\pgfqpoint{6.901843in}{0.670725in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.670725in}}{\pgfqpoint{6.890433in}{0.668411in}}{\pgfqpoint{6.886315in}{0.664293in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.660175in}}{\pgfqpoint{6.879883in}{0.654589in}}{\pgfqpoint{6.879883in}{0.648765in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.642941in}}{\pgfqpoint{6.882197in}{0.637355in}}{\pgfqpoint{6.886315in}{0.633237in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.629119in}}{\pgfqpoint{6.896020in}{0.626805in}}{\pgfqpoint{6.901843in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.626805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.989888in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.989888in}}{\pgfqpoint{6.640170in}{0.992202in}}{\pgfqpoint{6.644288in}{0.996320in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{1.000438in}}{\pgfqpoint{6.650720in}{1.006024in}}{\pgfqpoint{6.650720in}{1.011848in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{1.017672in}}{\pgfqpoint{6.648406in}{1.023258in}}{\pgfqpoint{6.644288in}{1.027376in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{1.031495in}}{\pgfqpoint{6.634583in}{1.033809in}}{\pgfqpoint{6.628759in}{1.033809in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{1.033809in}}{\pgfqpoint{6.617349in}{1.031495in}}{\pgfqpoint{6.613231in}{1.027376in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{1.023258in}}{\pgfqpoint{6.606799in}{1.017672in}}{\pgfqpoint{6.606799in}{1.011848in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{1.006024in}}{\pgfqpoint{6.609113in}{1.000438in}}{\pgfqpoint{6.613231in}{0.996320in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.992202in}}{\pgfqpoint{6.622935in}{0.989888in}}{\pgfqpoint{6.628759in}{0.989888in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.989888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.986785in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.986785in}}{\pgfqpoint{7.163581in}{0.989099in}}{\pgfqpoint{7.167699in}{0.993217in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.997336in}}{\pgfqpoint{7.174131in}{1.002922in}}{\pgfqpoint{7.174131in}{1.008746in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{1.014570in}}{\pgfqpoint{7.171817in}{1.020156in}}{\pgfqpoint{7.167699in}{1.024274in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{1.028392in}}{\pgfqpoint{7.157994in}{1.030706in}}{\pgfqpoint{7.152171in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{1.030706in}}{\pgfqpoint{7.140760in}{1.028392in}}{\pgfqpoint{7.136642in}{1.024274in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{1.020156in}}{\pgfqpoint{7.130210in}{1.014570in}}{\pgfqpoint{7.130210in}{1.008746in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{1.002922in}}{\pgfqpoint{7.132524in}{0.997336in}}{\pgfqpoint{7.136642in}{0.993217in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.989099in}}{\pgfqpoint{7.146347in}{0.986785in}}{\pgfqpoint{7.152171in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.986785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{1.057400in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{1.057400in}}{\pgfqpoint{6.913254in}{1.059714in}}{\pgfqpoint{6.917372in}{1.063832in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{1.067950in}}{\pgfqpoint{6.923804in}{1.073537in}}{\pgfqpoint{6.923804in}{1.079360in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{1.085184in}}{\pgfqpoint{6.921490in}{1.090771in}}{\pgfqpoint{6.917372in}{1.094889in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{1.099007in}}{\pgfqpoint{6.907667in}{1.101321in}}{\pgfqpoint{6.901843in}{1.101321in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{1.101321in}}{\pgfqpoint{6.890433in}{1.099007in}}{\pgfqpoint{6.886315in}{1.094889in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{1.090771in}}{\pgfqpoint{6.879883in}{1.085184in}}{\pgfqpoint{6.879883in}{1.079360in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{1.073537in}}{\pgfqpoint{6.882197in}{1.067950in}}{\pgfqpoint{6.886315in}{1.063832in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{1.059714in}}{\pgfqpoint{6.896020in}{1.057400in}}{\pgfqpoint{6.901843in}{1.057400in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{1.057400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.584048in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.584048in}}{\pgfqpoint{7.095310in}{0.586362in}}{\pgfqpoint{7.099428in}{0.590480in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.594599in}}{\pgfqpoint{7.105860in}{0.600185in}}{\pgfqpoint{7.105860in}{0.606009in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.611833in}}{\pgfqpoint{7.103546in}{0.617419in}}{\pgfqpoint{7.099428in}{0.621537in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.625655in}}{\pgfqpoint{7.089723in}{0.627969in}}{\pgfqpoint{7.083899in}{0.627969in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.627969in}}{\pgfqpoint{7.072489in}{0.625655in}}{\pgfqpoint{7.068371in}{0.621537in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.617419in}}{\pgfqpoint{7.061939in}{0.611833in}}{\pgfqpoint{7.061939in}{0.606009in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.600185in}}{\pgfqpoint{7.064253in}{0.594599in}}{\pgfqpoint{7.068371in}{0.590480in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.586362in}}{\pgfqpoint{7.078076in}{0.584048in}}{\pgfqpoint{7.083899in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.584048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.582619in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.582619in}}{\pgfqpoint{7.857669in}{0.584933in}}{\pgfqpoint{7.861787in}{0.589051in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.593169in}}{\pgfqpoint{7.868219in}{0.598755in}}{\pgfqpoint{7.868219in}{0.604579in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.610403in}}{\pgfqpoint{7.865906in}{0.615990in}}{\pgfqpoint{7.861787in}{0.620108in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.624226in}}{\pgfqpoint{7.852083in}{0.626540in}}{\pgfqpoint{7.846259in}{0.626540in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.626540in}}{\pgfqpoint{7.834849in}{0.624226in}}{\pgfqpoint{7.830731in}{0.620108in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.615990in}}{\pgfqpoint{7.824299in}{0.610403in}}{\pgfqpoint{7.824299in}{0.604579in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.598755in}}{\pgfqpoint{7.826613in}{0.593169in}}{\pgfqpoint{7.830731in}{0.589051in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.584933in}}{\pgfqpoint{7.840435in}{0.582619in}}{\pgfqpoint{7.846259in}{0.582619in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.582619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.751542in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.751542in}}{\pgfqpoint{6.788090in}{0.753856in}}{\pgfqpoint{6.792208in}{0.757974in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.762092in}}{\pgfqpoint{6.798640in}{0.767678in}}{\pgfqpoint{6.798640in}{0.773502in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.779326in}}{\pgfqpoint{6.796326in}{0.784912in}}{\pgfqpoint{6.792208in}{0.789030in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.793148in}}{\pgfqpoint{6.782504in}{0.795462in}}{\pgfqpoint{6.776680in}{0.795462in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.795462in}}{\pgfqpoint{6.765270in}{0.793148in}}{\pgfqpoint{6.761152in}{0.789030in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.784912in}}{\pgfqpoint{6.754720in}{0.779326in}}{\pgfqpoint{6.754720in}{0.773502in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.767678in}}{\pgfqpoint{6.757034in}{0.762092in}}{\pgfqpoint{6.761152in}{0.757974in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.753856in}}{\pgfqpoint{6.770856in}{0.751542in}}{\pgfqpoint{6.776680in}{0.751542in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.751542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.753309in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.753309in}}{\pgfqpoint{6.913254in}{0.755623in}}{\pgfqpoint{6.917372in}{0.759741in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.763859in}}{\pgfqpoint{6.923804in}{0.769445in}}{\pgfqpoint{6.923804in}{0.775269in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.781093in}}{\pgfqpoint{6.921490in}{0.786679in}}{\pgfqpoint{6.917372in}{0.790797in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.794915in}}{\pgfqpoint{6.907667in}{0.797229in}}{\pgfqpoint{6.901843in}{0.797229in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.797229in}}{\pgfqpoint{6.890433in}{0.794915in}}{\pgfqpoint{6.886315in}{0.790797in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.786679in}}{\pgfqpoint{6.879883in}{0.781093in}}{\pgfqpoint{6.879883in}{0.775269in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.769445in}}{\pgfqpoint{6.882197in}{0.763859in}}{\pgfqpoint{6.886315in}{0.759741in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.755623in}}{\pgfqpoint{6.896020in}{0.753309in}}{\pgfqpoint{6.901843in}{0.753309in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.753309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.597641in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.597641in}}{\pgfqpoint{6.492249in}{0.599955in}}{\pgfqpoint{6.496367in}{0.604073in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.608191in}}{\pgfqpoint{6.502799in}{0.613777in}}{\pgfqpoint{6.502799in}{0.619601in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.625425in}}{\pgfqpoint{6.500485in}{0.631011in}}{\pgfqpoint{6.496367in}{0.635129in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.639248in}}{\pgfqpoint{6.486663in}{0.641561in}}{\pgfqpoint{6.480839in}{0.641561in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.641561in}}{\pgfqpoint{6.469429in}{0.639248in}}{\pgfqpoint{6.465311in}{0.635129in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.631011in}}{\pgfqpoint{6.458879in}{0.625425in}}{\pgfqpoint{6.458879in}{0.619601in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.613777in}}{\pgfqpoint{6.461192in}{0.608191in}}{\pgfqpoint{6.465311in}{0.604073in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.599955in}}{\pgfqpoint{6.475015in}{0.597641in}}{\pgfqpoint{6.480839in}{0.597641in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.597641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.580896in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.580896in}}{\pgfqpoint{7.140824in}{0.583210in}}{\pgfqpoint{7.144942in}{0.587328in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.591446in}}{\pgfqpoint{7.151374in}{0.597032in}}{\pgfqpoint{7.151374in}{0.602856in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.608680in}}{\pgfqpoint{7.149060in}{0.614266in}}{\pgfqpoint{7.144942in}{0.618384in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.622502in}}{\pgfqpoint{7.135237in}{0.624816in}}{\pgfqpoint{7.129413in}{0.624816in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.624816in}}{\pgfqpoint{7.118003in}{0.622502in}}{\pgfqpoint{7.113885in}{0.618384in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.614266in}}{\pgfqpoint{7.107453in}{0.608680in}}{\pgfqpoint{7.107453in}{0.602856in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.597032in}}{\pgfqpoint{7.109767in}{0.591446in}}{\pgfqpoint{7.113885in}{0.587328in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.583210in}}{\pgfqpoint{7.123590in}{0.580896in}}{\pgfqpoint{7.129413in}{0.580896in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.580896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.585950in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.585950in}}{\pgfqpoint{6.753955in}{0.588263in}}{\pgfqpoint{6.758073in}{0.592382in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.596500in}}{\pgfqpoint{6.764505in}{0.602086in}}{\pgfqpoint{6.764505in}{0.607910in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.613734in}}{\pgfqpoint{6.762191in}{0.619320in}}{\pgfqpoint{6.758073in}{0.623438in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.627556in}}{\pgfqpoint{6.748368in}{0.629870in}}{\pgfqpoint{6.742544in}{0.629870in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.629870in}}{\pgfqpoint{6.731134in}{0.627556in}}{\pgfqpoint{6.727016in}{0.623438in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.619320in}}{\pgfqpoint{6.720584in}{0.613734in}}{\pgfqpoint{6.720584in}{0.607910in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.602086in}}{\pgfqpoint{6.722898in}{0.596500in}}{\pgfqpoint{6.727016in}{0.592382in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.588263in}}{\pgfqpoint{6.736720in}{0.585950in}}{\pgfqpoint{6.742544in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.585950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.774558in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.774558in}}{\pgfqpoint{6.981525in}{0.776872in}}{\pgfqpoint{6.985643in}{0.780990in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.785108in}}{\pgfqpoint{6.992075in}{0.790694in}}{\pgfqpoint{6.992075in}{0.796518in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.802342in}}{\pgfqpoint{6.989761in}{0.807928in}}{\pgfqpoint{6.985643in}{0.812047in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.816165in}}{\pgfqpoint{6.975938in}{0.818479in}}{\pgfqpoint{6.970114in}{0.818479in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.818479in}}{\pgfqpoint{6.958704in}{0.816165in}}{\pgfqpoint{6.954586in}{0.812047in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.807928in}}{\pgfqpoint{6.948154in}{0.802342in}}{\pgfqpoint{6.948154in}{0.796518in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.790694in}}{\pgfqpoint{6.950468in}{0.785108in}}{\pgfqpoint{6.954586in}{0.780990in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.776872in}}{\pgfqpoint{6.964291in}{0.774558in}}{\pgfqpoint{6.970114in}{0.774558in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.774558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.616249in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.616249in}}{\pgfqpoint{7.470800in}{0.618563in}}{\pgfqpoint{7.474918in}{0.622681in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.626799in}}{\pgfqpoint{7.481350in}{0.632386in}}{\pgfqpoint{7.481350in}{0.638210in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.644033in}}{\pgfqpoint{7.479036in}{0.649620in}}{\pgfqpoint{7.474918in}{0.653738in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.657856in}}{\pgfqpoint{7.465214in}{0.660170in}}{\pgfqpoint{7.459390in}{0.660170in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.660170in}}{\pgfqpoint{7.447980in}{0.657856in}}{\pgfqpoint{7.443862in}{0.653738in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.649620in}}{\pgfqpoint{7.437430in}{0.644033in}}{\pgfqpoint{7.437430in}{0.638210in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.632386in}}{\pgfqpoint{7.439744in}{0.626799in}}{\pgfqpoint{7.443862in}{0.622681in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.618563in}}{\pgfqpoint{7.453566in}{0.616249in}}{\pgfqpoint{7.459390in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.616249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{1.319508in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{1.319508in}}{\pgfqpoint{7.106688in}{1.321822in}}{\pgfqpoint{7.110806in}{1.325940in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{1.330058in}}{\pgfqpoint{7.117238in}{1.335644in}}{\pgfqpoint{7.117238in}{1.341468in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.347292in}}{\pgfqpoint{7.114924in}{1.352878in}}{\pgfqpoint{7.110806in}{1.356996in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.361114in}}{\pgfqpoint{7.101102in}{1.363428in}}{\pgfqpoint{7.095278in}{1.363428in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.363428in}}{\pgfqpoint{7.083868in}{1.361114in}}{\pgfqpoint{7.079750in}{1.356996in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.352878in}}{\pgfqpoint{7.073318in}{1.347292in}}{\pgfqpoint{7.073318in}{1.341468in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{1.335644in}}{\pgfqpoint{7.075632in}{1.330058in}}{\pgfqpoint{7.079750in}{1.325940in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{1.321822in}}{\pgfqpoint{7.089454in}{1.319508in}}{\pgfqpoint{7.095278in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.319508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.579255in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.579255in}}{\pgfqpoint{6.537763in}{0.581569in}}{\pgfqpoint{6.541881in}{0.585687in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.589805in}}{\pgfqpoint{6.548313in}{0.595391in}}{\pgfqpoint{6.548313in}{0.601215in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.607039in}}{\pgfqpoint{6.545999in}{0.612625in}}{\pgfqpoint{6.541881in}{0.616743in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.620861in}}{\pgfqpoint{6.532177in}{0.623175in}}{\pgfqpoint{6.526353in}{0.623175in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.623175in}}{\pgfqpoint{6.514943in}{0.620861in}}{\pgfqpoint{6.510825in}{0.616743in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.612625in}}{\pgfqpoint{6.504393in}{0.607039in}}{\pgfqpoint{6.504393in}{0.601215in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.595391in}}{\pgfqpoint{6.506706in}{0.589805in}}{\pgfqpoint{6.510825in}{0.585687in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.581569in}}{\pgfqpoint{6.520529in}{0.579255in}}{\pgfqpoint{6.526353in}{0.579255in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.579255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{1.538053in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{1.538053in}}{\pgfqpoint{7.709749in}{1.540367in}}{\pgfqpoint{7.713867in}{1.544485in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{1.548604in}}{\pgfqpoint{7.720299in}{1.554190in}}{\pgfqpoint{7.720299in}{1.560014in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.565838in}}{\pgfqpoint{7.717985in}{1.571424in}}{\pgfqpoint{7.713867in}{1.575542in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.579660in}}{\pgfqpoint{7.704163in}{1.581974in}}{\pgfqpoint{7.698339in}{1.581974in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.581974in}}{\pgfqpoint{7.686928in}{1.579660in}}{\pgfqpoint{7.682810in}{1.575542in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.571424in}}{\pgfqpoint{7.676378in}{1.565838in}}{\pgfqpoint{7.676378in}{1.560014in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.554190in}}{\pgfqpoint{7.678692in}{1.548604in}}{\pgfqpoint{7.682810in}{1.544485in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{1.540367in}}{\pgfqpoint{7.692515in}{1.538053in}}{\pgfqpoint{7.698339in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.538053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.580999in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.580999in}}{\pgfqpoint{7.015660in}{0.583313in}}{\pgfqpoint{7.019778in}{0.587431in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.591549in}}{\pgfqpoint{7.026210in}{0.597135in}}{\pgfqpoint{7.026210in}{0.602959in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.608783in}}{\pgfqpoint{7.023896in}{0.614369in}}{\pgfqpoint{7.019778in}{0.618488in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.622606in}}{\pgfqpoint{7.010074in}{0.624920in}}{\pgfqpoint{7.004250in}{0.624920in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.624920in}}{\pgfqpoint{6.992840in}{0.622606in}}{\pgfqpoint{6.988722in}{0.618488in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.614369in}}{\pgfqpoint{6.982290in}{0.608783in}}{\pgfqpoint{6.982290in}{0.602959in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.597135in}}{\pgfqpoint{6.984604in}{0.591549in}}{\pgfqpoint{6.988722in}{0.587431in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.583313in}}{\pgfqpoint{6.998426in}{0.580999in}}{\pgfqpoint{7.004250in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.580999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.592224in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.592224in}}{\pgfqpoint{6.617413in}{0.594538in}}{\pgfqpoint{6.621531in}{0.598656in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.602774in}}{\pgfqpoint{6.627963in}{0.608361in}}{\pgfqpoint{6.627963in}{0.614185in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.620009in}}{\pgfqpoint{6.625649in}{0.625595in}}{\pgfqpoint{6.621531in}{0.629713in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.633831in}}{\pgfqpoint{6.611826in}{0.636145in}}{\pgfqpoint{6.606002in}{0.636145in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.636145in}}{\pgfqpoint{6.594592in}{0.633831in}}{\pgfqpoint{6.590474in}{0.629713in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.625595in}}{\pgfqpoint{6.584042in}{0.620009in}}{\pgfqpoint{6.584042in}{0.614185in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.608361in}}{\pgfqpoint{6.586356in}{0.602774in}}{\pgfqpoint{6.590474in}{0.598656in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.594538in}}{\pgfqpoint{6.600178in}{0.592224in}}{\pgfqpoint{6.606002in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.592224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.615047in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.615047in}}{\pgfqpoint{7.664235in}{0.617361in}}{\pgfqpoint{7.668353in}{0.621479in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.625597in}}{\pgfqpoint{7.674785in}{0.631183in}}{\pgfqpoint{7.674785in}{0.637007in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.642831in}}{\pgfqpoint{7.672471in}{0.648417in}}{\pgfqpoint{7.668353in}{0.652535in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.656654in}}{\pgfqpoint{7.658649in}{0.658967in}}{\pgfqpoint{7.652825in}{0.658967in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.658967in}}{\pgfqpoint{7.641414in}{0.656654in}}{\pgfqpoint{7.637296in}{0.652535in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.648417in}}{\pgfqpoint{7.630864in}{0.642831in}}{\pgfqpoint{7.630864in}{0.637007in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.631183in}}{\pgfqpoint{7.633178in}{0.625597in}}{\pgfqpoint{7.637296in}{0.621479in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.617361in}}{\pgfqpoint{7.647001in}{0.615047in}}{\pgfqpoint{7.652825in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.615047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.994008in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.994008in}}{\pgfqpoint{6.731198in}{0.996322in}}{\pgfqpoint{6.735316in}{1.000440in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{1.004558in}}{\pgfqpoint{6.741748in}{1.010144in}}{\pgfqpoint{6.741748in}{1.015968in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{1.021792in}}{\pgfqpoint{6.739434in}{1.027379in}}{\pgfqpoint{6.735316in}{1.031497in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{1.035615in}}{\pgfqpoint{6.725611in}{1.037929in}}{\pgfqpoint{6.719787in}{1.037929in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{1.037929in}}{\pgfqpoint{6.708377in}{1.035615in}}{\pgfqpoint{6.704259in}{1.031497in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{1.027379in}}{\pgfqpoint{6.697827in}{1.021792in}}{\pgfqpoint{6.697827in}{1.015968in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{1.010144in}}{\pgfqpoint{6.700141in}{1.004558in}}{\pgfqpoint{6.704259in}{1.000440in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.996322in}}{\pgfqpoint{6.713963in}{0.994008in}}{\pgfqpoint{6.719787in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.994008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.981905in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.981905in}}{\pgfqpoint{6.537763in}{0.984218in}}{\pgfqpoint{6.541881in}{0.988337in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.992455in}}{\pgfqpoint{6.548313in}{0.998041in}}{\pgfqpoint{6.548313in}{1.003865in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{1.009689in}}{\pgfqpoint{6.545999in}{1.015275in}}{\pgfqpoint{6.541881in}{1.019393in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{1.023511in}}{\pgfqpoint{6.532177in}{1.025825in}}{\pgfqpoint{6.526353in}{1.025825in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{1.025825in}}{\pgfqpoint{6.514943in}{1.023511in}}{\pgfqpoint{6.510825in}{1.019393in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{1.015275in}}{\pgfqpoint{6.504393in}{1.009689in}}{\pgfqpoint{6.504393in}{1.003865in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.998041in}}{\pgfqpoint{6.506706in}{0.992455in}}{\pgfqpoint{6.510825in}{0.988337in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.984218in}}{\pgfqpoint{6.520529in}{0.981905in}}{\pgfqpoint{6.526353in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.981905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.597707in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.597707in}}{\pgfqpoint{6.856361in}{0.600020in}}{\pgfqpoint{6.860479in}{0.604139in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.608257in}}{\pgfqpoint{6.866911in}{0.613843in}}{\pgfqpoint{6.866911in}{0.619667in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.625491in}}{\pgfqpoint{6.864597in}{0.631077in}}{\pgfqpoint{6.860479in}{0.635195in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.639313in}}{\pgfqpoint{6.850775in}{0.641627in}}{\pgfqpoint{6.844951in}{0.641627in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.641627in}}{\pgfqpoint{6.833541in}{0.639313in}}{\pgfqpoint{6.829423in}{0.635195in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.631077in}}{\pgfqpoint{6.822991in}{0.625491in}}{\pgfqpoint{6.822991in}{0.619667in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.613843in}}{\pgfqpoint{6.825305in}{0.608257in}}{\pgfqpoint{6.829423in}{0.604139in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.600020in}}{\pgfqpoint{6.839127in}{0.597707in}}{\pgfqpoint{6.844951in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.597707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.616163in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.616163in}}{\pgfqpoint{7.561828in}{0.618477in}}{\pgfqpoint{7.565946in}{0.622595in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.626713in}}{\pgfqpoint{7.572378in}{0.632299in}}{\pgfqpoint{7.572378in}{0.638123in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.643947in}}{\pgfqpoint{7.570064in}{0.649534in}}{\pgfqpoint{7.565946in}{0.653652in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.657770in}}{\pgfqpoint{7.556242in}{0.660084in}}{\pgfqpoint{7.550418in}{0.660084in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.660084in}}{\pgfqpoint{7.539008in}{0.657770in}}{\pgfqpoint{7.534890in}{0.653652in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.649534in}}{\pgfqpoint{7.528458in}{0.643947in}}{\pgfqpoint{7.528458in}{0.638123in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.632299in}}{\pgfqpoint{7.530772in}{0.626713in}}{\pgfqpoint{7.534890in}{0.622595in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.618477in}}{\pgfqpoint{7.544594in}{0.616163in}}{\pgfqpoint{7.550418in}{0.616163in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.616163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.626021in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.626021in}}{\pgfqpoint{7.174959in}{0.628335in}}{\pgfqpoint{7.179077in}{0.632453in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.636571in}}{\pgfqpoint{7.185509in}{0.642157in}}{\pgfqpoint{7.185509in}{0.647981in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.653805in}}{\pgfqpoint{7.183195in}{0.659391in}}{\pgfqpoint{7.179077in}{0.663509in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.667627in}}{\pgfqpoint{7.169373in}{0.669941in}}{\pgfqpoint{7.163549in}{0.669941in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.669941in}}{\pgfqpoint{7.152139in}{0.667627in}}{\pgfqpoint{7.148021in}{0.663509in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.659391in}}{\pgfqpoint{7.141589in}{0.653805in}}{\pgfqpoint{7.141589in}{0.647981in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.642157in}}{\pgfqpoint{7.143903in}{0.636571in}}{\pgfqpoint{7.148021in}{0.632453in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.628335in}}{\pgfqpoint{7.157725in}{0.626021in}}{\pgfqpoint{7.163549in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.626021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.994918in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.994918in}}{\pgfqpoint{7.539071in}{0.997232in}}{\pgfqpoint{7.543189in}{1.001350in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{1.005468in}}{\pgfqpoint{7.549621in}{1.011054in}}{\pgfqpoint{7.549621in}{1.016878in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{1.022702in}}{\pgfqpoint{7.547307in}{1.028288in}}{\pgfqpoint{7.543189in}{1.032406in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{1.036524in}}{\pgfqpoint{7.533485in}{1.038838in}}{\pgfqpoint{7.527661in}{1.038838in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{1.038838in}}{\pgfqpoint{7.516251in}{1.036524in}}{\pgfqpoint{7.512133in}{1.032406in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{1.028288in}}{\pgfqpoint{7.505701in}{1.022702in}}{\pgfqpoint{7.505701in}{1.016878in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{1.011054in}}{\pgfqpoint{7.508015in}{1.005468in}}{\pgfqpoint{7.512133in}{1.001350in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.997232in}}{\pgfqpoint{7.521837in}{0.994918in}}{\pgfqpoint{7.527661in}{0.994918in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.994918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.618021in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.618021in}}{\pgfqpoint{7.379772in}{0.620334in}}{\pgfqpoint{7.383890in}{0.624453in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.628571in}}{\pgfqpoint{7.390322in}{0.634157in}}{\pgfqpoint{7.390322in}{0.639981in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.645805in}}{\pgfqpoint{7.388008in}{0.651391in}}{\pgfqpoint{7.383890in}{0.655509in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.659627in}}{\pgfqpoint{7.374186in}{0.661941in}}{\pgfqpoint{7.368362in}{0.661941in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.661941in}}{\pgfqpoint{7.356952in}{0.659627in}}{\pgfqpoint{7.352834in}{0.655509in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.651391in}}{\pgfqpoint{7.346402in}{0.645805in}}{\pgfqpoint{7.346402in}{0.639981in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.634157in}}{\pgfqpoint{7.348716in}{0.628571in}}{\pgfqpoint{7.352834in}{0.624453in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.620334in}}{\pgfqpoint{7.362538in}{0.618021in}}{\pgfqpoint{7.368362in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.618021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.735139in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.735139in}}{\pgfqpoint{7.004282in}{0.737453in}}{\pgfqpoint{7.008400in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.745689in}}{\pgfqpoint{7.014832in}{0.751275in}}{\pgfqpoint{7.014832in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.762923in}}{\pgfqpoint{7.012518in}{0.768509in}}{\pgfqpoint{7.008400in}{0.772627in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.776745in}}{\pgfqpoint{6.998695in}{0.779059in}}{\pgfqpoint{6.992871in}{0.779059in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.779059in}}{\pgfqpoint{6.981461in}{0.776745in}}{\pgfqpoint{6.977343in}{0.772627in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.768509in}}{\pgfqpoint{6.970911in}{0.762923in}}{\pgfqpoint{6.970911in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.751275in}}{\pgfqpoint{6.973225in}{0.745689in}}{\pgfqpoint{6.977343in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.737453in}}{\pgfqpoint{6.987048in}{0.735139in}}{\pgfqpoint{6.992871in}{0.735139in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.735139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.639216,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.987363in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.987363in}}{\pgfqpoint{7.231852in}{0.989677in}}{\pgfqpoint{7.235970in}{0.993795in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.997913in}}{\pgfqpoint{7.242402in}{1.003499in}}{\pgfqpoint{7.242402in}{1.009323in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{1.015147in}}{\pgfqpoint{7.240088in}{1.020733in}}{\pgfqpoint{7.235970in}{1.024851in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{1.028969in}}{\pgfqpoint{7.226265in}{1.031283in}}{\pgfqpoint{7.220442in}{1.031283in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{1.031283in}}{\pgfqpoint{7.209031in}{1.028969in}}{\pgfqpoint{7.204913in}{1.024851in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{1.020733in}}{\pgfqpoint{7.198481in}{1.015147in}}{\pgfqpoint{7.198481in}{1.009323in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{1.003499in}}{\pgfqpoint{7.200795in}{0.997913in}}{\pgfqpoint{7.204913in}{0.993795in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.989677in}}{\pgfqpoint{7.214618in}{0.987363in}}{\pgfqpoint{7.220442in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.987363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.617799in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.617799in}}{\pgfqpoint{7.675613in}{0.620113in}}{\pgfqpoint{7.679731in}{0.624231in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.628349in}}{\pgfqpoint{7.686163in}{0.633935in}}{\pgfqpoint{7.686163in}{0.639759in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.645583in}}{\pgfqpoint{7.683849in}{0.651169in}}{\pgfqpoint{7.679731in}{0.655287in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.659405in}}{\pgfqpoint{7.670027in}{0.661719in}}{\pgfqpoint{7.664203in}{0.661719in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.661719in}}{\pgfqpoint{7.652793in}{0.659405in}}{\pgfqpoint{7.648675in}{0.655287in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.651169in}}{\pgfqpoint{7.642243in}{0.645583in}}{\pgfqpoint{7.642243in}{0.639759in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.633935in}}{\pgfqpoint{7.644557in}{0.628349in}}{\pgfqpoint{7.648675in}{0.624231in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.620113in}}{\pgfqpoint{7.658379in}{0.617799in}}{\pgfqpoint{7.664203in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.617799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.976949in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.976949in}}{\pgfqpoint{6.708441in}{0.979263in}}{\pgfqpoint{6.712559in}{0.983381in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.987499in}}{\pgfqpoint{6.718991in}{0.993085in}}{\pgfqpoint{6.718991in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{1.004733in}}{\pgfqpoint{6.716677in}{1.010319in}}{\pgfqpoint{6.712559in}{1.014437in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{1.018556in}}{\pgfqpoint{6.702854in}{1.020869in}}{\pgfqpoint{6.697030in}{1.020869in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{1.020869in}}{\pgfqpoint{6.685620in}{1.018556in}}{\pgfqpoint{6.681502in}{1.014437in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{1.010319in}}{\pgfqpoint{6.675070in}{1.004733in}}{\pgfqpoint{6.675070in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.993085in}}{\pgfqpoint{6.677384in}{0.987499in}}{\pgfqpoint{6.681502in}{0.983381in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.979263in}}{\pgfqpoint{6.691206in}{0.976949in}}{\pgfqpoint{6.697030in}{0.976949in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.976949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.613182in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.613182in}}{\pgfqpoint{7.869048in}{0.615495in}}{\pgfqpoint{7.873166in}{0.619614in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.623732in}}{\pgfqpoint{7.879598in}{0.629318in}}{\pgfqpoint{7.879598in}{0.635142in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.640966in}}{\pgfqpoint{7.877284in}{0.646552in}}{\pgfqpoint{7.873166in}{0.650670in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.654788in}}{\pgfqpoint{7.863462in}{0.657102in}}{\pgfqpoint{7.857638in}{0.657102in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.657102in}}{\pgfqpoint{7.846228in}{0.654788in}}{\pgfqpoint{7.842109in}{0.650670in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.646552in}}{\pgfqpoint{7.835677in}{0.640966in}}{\pgfqpoint{7.835677in}{0.635142in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.629318in}}{\pgfqpoint{7.837991in}{0.623732in}}{\pgfqpoint{7.842109in}{0.619614in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.615495in}}{\pgfqpoint{7.851814in}{0.613182in}}{\pgfqpoint{7.857638in}{0.613182in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.613182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.617842in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.617842in}}{\pgfqpoint{7.960076in}{0.620155in}}{\pgfqpoint{7.964194in}{0.624274in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.628392in}}{\pgfqpoint{7.970626in}{0.633978in}}{\pgfqpoint{7.970626in}{0.639802in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.645626in}}{\pgfqpoint{7.968312in}{0.651212in}}{\pgfqpoint{7.964194in}{0.655330in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.659448in}}{\pgfqpoint{7.954490in}{0.661762in}}{\pgfqpoint{7.948666in}{0.661762in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.661762in}}{\pgfqpoint{7.937256in}{0.659448in}}{\pgfqpoint{7.933137in}{0.655330in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.651212in}}{\pgfqpoint{7.926705in}{0.645626in}}{\pgfqpoint{7.926705in}{0.639802in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.633978in}}{\pgfqpoint{7.929019in}{0.628392in}}{\pgfqpoint{7.933137in}{0.624274in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.620155in}}{\pgfqpoint{7.942842in}{0.617842in}}{\pgfqpoint{7.948666in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.617842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.616503in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.616503in}}{\pgfqpoint{7.573207in}{0.618817in}}{\pgfqpoint{7.577325in}{0.622935in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.627053in}}{\pgfqpoint{7.583757in}{0.632639in}}{\pgfqpoint{7.583757in}{0.638463in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.644287in}}{\pgfqpoint{7.581443in}{0.649873in}}{\pgfqpoint{7.577325in}{0.653992in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.658110in}}{\pgfqpoint{7.567621in}{0.660424in}}{\pgfqpoint{7.561797in}{0.660424in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.660424in}}{\pgfqpoint{7.550386in}{0.658110in}}{\pgfqpoint{7.546268in}{0.653992in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.649873in}}{\pgfqpoint{7.539836in}{0.644287in}}{\pgfqpoint{7.539836in}{0.638463in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.632639in}}{\pgfqpoint{7.542150in}{0.627053in}}{\pgfqpoint{7.546268in}{0.622935in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.618817in}}{\pgfqpoint{7.555973in}{0.616503in}}{\pgfqpoint{7.561797in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.616503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.626064in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.626064in}}{\pgfqpoint{7.459422in}{0.628378in}}{\pgfqpoint{7.463540in}{0.632496in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.636614in}}{\pgfqpoint{7.469972in}{0.642200in}}{\pgfqpoint{7.469972in}{0.648024in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.653848in}}{\pgfqpoint{7.467658in}{0.659434in}}{\pgfqpoint{7.463540in}{0.663552in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.667670in}}{\pgfqpoint{7.453835in}{0.669984in}}{\pgfqpoint{7.448012in}{0.669984in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.669984in}}{\pgfqpoint{7.436601in}{0.667670in}}{\pgfqpoint{7.432483in}{0.663552in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.659434in}}{\pgfqpoint{7.426051in}{0.653848in}}{\pgfqpoint{7.426051in}{0.648024in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.642200in}}{\pgfqpoint{7.428365in}{0.636614in}}{\pgfqpoint{7.432483in}{0.632496in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.628378in}}{\pgfqpoint{7.442188in}{0.626064in}}{\pgfqpoint{7.448012in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.626064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.612410in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.612410in}}{\pgfqpoint{7.800777in}{0.614724in}}{\pgfqpoint{7.804895in}{0.618842in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.622960in}}{\pgfqpoint{7.811327in}{0.628546in}}{\pgfqpoint{7.811327in}{0.634370in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.640194in}}{\pgfqpoint{7.809013in}{0.645780in}}{\pgfqpoint{7.804895in}{0.649898in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.654016in}}{\pgfqpoint{7.795191in}{0.656330in}}{\pgfqpoint{7.789367in}{0.656330in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.656330in}}{\pgfqpoint{7.777957in}{0.654016in}}{\pgfqpoint{7.773838in}{0.649898in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.645780in}}{\pgfqpoint{7.767406in}{0.640194in}}{\pgfqpoint{7.767406in}{0.634370in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.628546in}}{\pgfqpoint{7.769720in}{0.622960in}}{\pgfqpoint{7.773838in}{0.618842in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.614724in}}{\pgfqpoint{7.783543in}{0.612410in}}{\pgfqpoint{7.789367in}{0.612410in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.612410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.619800in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.619800in}}{\pgfqpoint{7.516314in}{0.622114in}}{\pgfqpoint{7.520432in}{0.626232in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.630350in}}{\pgfqpoint{7.526864in}{0.635937in}}{\pgfqpoint{7.526864in}{0.641760in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.647584in}}{\pgfqpoint{7.524550in}{0.653171in}}{\pgfqpoint{7.520432in}{0.657289in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.661407in}}{\pgfqpoint{7.510728in}{0.663721in}}{\pgfqpoint{7.504904in}{0.663721in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.663721in}}{\pgfqpoint{7.493494in}{0.661407in}}{\pgfqpoint{7.489376in}{0.657289in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.653171in}}{\pgfqpoint{7.482944in}{0.647584in}}{\pgfqpoint{7.482944in}{0.641760in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.635937in}}{\pgfqpoint{7.485258in}{0.630350in}}{\pgfqpoint{7.489376in}{0.626232in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.622114in}}{\pgfqpoint{7.499080in}{0.619800in}}{\pgfqpoint{7.504904in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.619800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.622943in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.622943in}}{\pgfqpoint{7.948697in}{0.625257in}}{\pgfqpoint{7.952815in}{0.629375in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.633493in}}{\pgfqpoint{7.959247in}{0.639079in}}{\pgfqpoint{7.959247in}{0.644903in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.650727in}}{\pgfqpoint{7.956934in}{0.656313in}}{\pgfqpoint{7.952815in}{0.660431in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.664549in}}{\pgfqpoint{7.943111in}{0.666863in}}{\pgfqpoint{7.937287in}{0.666863in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.666863in}}{\pgfqpoint{7.925877in}{0.664549in}}{\pgfqpoint{7.921759in}{0.660431in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.656313in}}{\pgfqpoint{7.915327in}{0.650727in}}{\pgfqpoint{7.915327in}{0.644903in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.639079in}}{\pgfqpoint{7.917641in}{0.633493in}}{\pgfqpoint{7.921759in}{0.629375in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.625257in}}{\pgfqpoint{7.931463in}{0.622943in}}{\pgfqpoint{7.937287in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.622943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.577234in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.577234in}}{\pgfqpoint{6.992903in}{0.579548in}}{\pgfqpoint{6.997021in}{0.583666in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.587785in}}{\pgfqpoint{7.003453in}{0.593371in}}{\pgfqpoint{7.003453in}{0.599195in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.605019in}}{\pgfqpoint{7.001139in}{0.610605in}}{\pgfqpoint{6.997021in}{0.614723in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.618841in}}{\pgfqpoint{6.987317in}{0.621155in}}{\pgfqpoint{6.981493in}{0.621155in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.621155in}}{\pgfqpoint{6.970083in}{0.618841in}}{\pgfqpoint{6.965965in}{0.614723in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.610605in}}{\pgfqpoint{6.959533in}{0.605019in}}{\pgfqpoint{6.959533in}{0.599195in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.593371in}}{\pgfqpoint{6.961847in}{0.587785in}}{\pgfqpoint{6.965965in}{0.583666in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.579548in}}{\pgfqpoint{6.975669in}{0.577234in}}{\pgfqpoint{6.981493in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.577234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.582513in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.582513in}}{\pgfqpoint{7.038417in}{0.584827in}}{\pgfqpoint{7.042535in}{0.588945in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.593064in}}{\pgfqpoint{7.048967in}{0.598650in}}{\pgfqpoint{7.048967in}{0.604474in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.610298in}}{\pgfqpoint{7.046653in}{0.615884in}}{\pgfqpoint{7.042535in}{0.620002in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.624120in}}{\pgfqpoint{7.032831in}{0.626434in}}{\pgfqpoint{7.027007in}{0.626434in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.626434in}}{\pgfqpoint{7.015597in}{0.624120in}}{\pgfqpoint{7.011479in}{0.620002in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.615884in}}{\pgfqpoint{7.005047in}{0.610298in}}{\pgfqpoint{7.005047in}{0.604474in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.598650in}}{\pgfqpoint{7.007361in}{0.593064in}}{\pgfqpoint{7.011479in}{0.588945in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.584827in}}{\pgfqpoint{7.021183in}{0.582513in}}{\pgfqpoint{7.027007in}{0.582513in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.582513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.609183in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.609183in}}{\pgfqpoint{6.890497in}{0.611497in}}{\pgfqpoint{6.894615in}{0.615615in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.619734in}}{\pgfqpoint{6.901047in}{0.625320in}}{\pgfqpoint{6.901047in}{0.631144in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.636968in}}{\pgfqpoint{6.898733in}{0.642554in}}{\pgfqpoint{6.894615in}{0.646672in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.650790in}}{\pgfqpoint{6.884910in}{0.653104in}}{\pgfqpoint{6.879086in}{0.653104in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.653104in}}{\pgfqpoint{6.867676in}{0.650790in}}{\pgfqpoint{6.863558in}{0.646672in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.642554in}}{\pgfqpoint{6.857126in}{0.636968in}}{\pgfqpoint{6.857126in}{0.631144in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.625320in}}{\pgfqpoint{6.859440in}{0.619734in}}{\pgfqpoint{6.863558in}{0.615615in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.611497in}}{\pgfqpoint{6.873263in}{0.609183in}}{\pgfqpoint{6.879086in}{0.609183in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.609183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.760582in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.760582in}}{\pgfqpoint{6.640170in}{0.762895in}}{\pgfqpoint{6.644288in}{0.767014in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.771132in}}{\pgfqpoint{6.650720in}{0.776718in}}{\pgfqpoint{6.650720in}{0.782542in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.788366in}}{\pgfqpoint{6.648406in}{0.793952in}}{\pgfqpoint{6.644288in}{0.798070in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.802188in}}{\pgfqpoint{6.634583in}{0.804502in}}{\pgfqpoint{6.628759in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.804502in}}{\pgfqpoint{6.617349in}{0.802188in}}{\pgfqpoint{6.613231in}{0.798070in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.793952in}}{\pgfqpoint{6.606799in}{0.788366in}}{\pgfqpoint{6.606799in}{0.782542in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.776718in}}{\pgfqpoint{6.609113in}{0.771132in}}{\pgfqpoint{6.613231in}{0.767014in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.762895in}}{\pgfqpoint{6.622935in}{0.760582in}}{\pgfqpoint{6.628759in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.760582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.589966in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.589966in}}{\pgfqpoint{6.606034in}{0.592280in}}{\pgfqpoint{6.610152in}{0.596398in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.600516in}}{\pgfqpoint{6.616584in}{0.606102in}}{\pgfqpoint{6.616584in}{0.611926in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.617750in}}{\pgfqpoint{6.614270in}{0.623336in}}{\pgfqpoint{6.610152in}{0.627454in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.631572in}}{\pgfqpoint{6.600448in}{0.633886in}}{\pgfqpoint{6.594624in}{0.633886in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.633886in}}{\pgfqpoint{6.583214in}{0.631572in}}{\pgfqpoint{6.579096in}{0.627454in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.623336in}}{\pgfqpoint{6.572664in}{0.617750in}}{\pgfqpoint{6.572664in}{0.611926in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.606102in}}{\pgfqpoint{6.574978in}{0.600516in}}{\pgfqpoint{6.579096in}{0.596398in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.592280in}}{\pgfqpoint{6.588800in}{0.589966in}}{\pgfqpoint{6.594624in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.589966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.604604in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.604604in}}{\pgfqpoint{6.731198in}{0.606918in}}{\pgfqpoint{6.735316in}{0.611036in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.615155in}}{\pgfqpoint{6.741748in}{0.620741in}}{\pgfqpoint{6.741748in}{0.626565in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.632389in}}{\pgfqpoint{6.739434in}{0.637975in}}{\pgfqpoint{6.735316in}{0.642093in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.646211in}}{\pgfqpoint{6.725611in}{0.648525in}}{\pgfqpoint{6.719787in}{0.648525in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.648525in}}{\pgfqpoint{6.708377in}{0.646211in}}{\pgfqpoint{6.704259in}{0.642093in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.637975in}}{\pgfqpoint{6.697827in}{0.632389in}}{\pgfqpoint{6.697827in}{0.626565in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.620741in}}{\pgfqpoint{6.700141in}{0.615155in}}{\pgfqpoint{6.704259in}{0.611036in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.606918in}}{\pgfqpoint{6.713963in}{0.604604in}}{\pgfqpoint{6.719787in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.604604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.983110in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.983110in}}{\pgfqpoint{6.617413in}{0.985423in}}{\pgfqpoint{6.621531in}{0.989542in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.993660in}}{\pgfqpoint{6.627963in}{0.999246in}}{\pgfqpoint{6.627963in}{1.005070in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{1.010894in}}{\pgfqpoint{6.625649in}{1.016480in}}{\pgfqpoint{6.621531in}{1.020598in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{1.024716in}}{\pgfqpoint{6.611826in}{1.027030in}}{\pgfqpoint{6.606002in}{1.027030in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{1.027030in}}{\pgfqpoint{6.594592in}{1.024716in}}{\pgfqpoint{6.590474in}{1.020598in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{1.016480in}}{\pgfqpoint{6.584042in}{1.010894in}}{\pgfqpoint{6.584042in}{1.005070in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.999246in}}{\pgfqpoint{6.586356in}{0.993660in}}{\pgfqpoint{6.590474in}{0.989542in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.985423in}}{\pgfqpoint{6.600178in}{0.983110in}}{\pgfqpoint{6.606002in}{0.983110in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.983110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.988751in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.988751in}}{\pgfqpoint{7.755263in}{0.991065in}}{\pgfqpoint{7.759381in}{0.995183in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.999301in}}{\pgfqpoint{7.765813in}{1.004887in}}{\pgfqpoint{7.765813in}{1.010711in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.016535in}}{\pgfqpoint{7.763499in}{1.022122in}}{\pgfqpoint{7.759381in}{1.026240in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.030358in}}{\pgfqpoint{7.749677in}{1.032672in}}{\pgfqpoint{7.743853in}{1.032672in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.032672in}}{\pgfqpoint{7.732443in}{1.030358in}}{\pgfqpoint{7.728324in}{1.026240in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.022122in}}{\pgfqpoint{7.721892in}{1.016535in}}{\pgfqpoint{7.721892in}{1.010711in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.004887in}}{\pgfqpoint{7.724206in}{0.999301in}}{\pgfqpoint{7.728324in}{0.995183in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.991065in}}{\pgfqpoint{7.738029in}{0.988751in}}{\pgfqpoint{7.743853in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.988751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.584312in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.584312in}}{\pgfqpoint{6.879118in}{0.586626in}}{\pgfqpoint{6.883236in}{0.590744in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.594862in}}{\pgfqpoint{6.889668in}{0.600449in}}{\pgfqpoint{6.889668in}{0.606273in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.612096in}}{\pgfqpoint{6.887354in}{0.617683in}}{\pgfqpoint{6.883236in}{0.621801in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.625919in}}{\pgfqpoint{6.873532in}{0.628233in}}{\pgfqpoint{6.867708in}{0.628233in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.628233in}}{\pgfqpoint{6.856298in}{0.625919in}}{\pgfqpoint{6.852180in}{0.621801in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.617683in}}{\pgfqpoint{6.845748in}{0.612096in}}{\pgfqpoint{6.845748in}{0.606273in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.600449in}}{\pgfqpoint{6.848062in}{0.594862in}}{\pgfqpoint{6.852180in}{0.590744in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.586626in}}{\pgfqpoint{6.861884in}{0.584312in}}{\pgfqpoint{6.867708in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.584312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.983892in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.983892in}}{\pgfqpoint{7.493557in}{0.986205in}}{\pgfqpoint{7.497675in}{0.990324in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.994442in}}{\pgfqpoint{7.504107in}{1.000028in}}{\pgfqpoint{7.504107in}{1.005852in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{1.011676in}}{\pgfqpoint{7.501793in}{1.017262in}}{\pgfqpoint{7.497675in}{1.021380in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{1.025498in}}{\pgfqpoint{7.487971in}{1.027812in}}{\pgfqpoint{7.482147in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{1.027812in}}{\pgfqpoint{7.470737in}{1.025498in}}{\pgfqpoint{7.466619in}{1.021380in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{1.017262in}}{\pgfqpoint{7.460187in}{1.011676in}}{\pgfqpoint{7.460187in}{1.005852in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{1.000028in}}{\pgfqpoint{7.462501in}{0.994442in}}{\pgfqpoint{7.466619in}{0.990324in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.986205in}}{\pgfqpoint{7.476323in}{0.983892in}}{\pgfqpoint{7.482147in}{0.983892in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.983892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.621453in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.621453in}}{\pgfqpoint{7.072553in}{0.623767in}}{\pgfqpoint{7.076671in}{0.627885in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.632003in}}{\pgfqpoint{7.083103in}{0.637590in}}{\pgfqpoint{7.083103in}{0.643414in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.649237in}}{\pgfqpoint{7.080789in}{0.654824in}}{\pgfqpoint{7.076671in}{0.658942in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.663060in}}{\pgfqpoint{7.066966in}{0.665374in}}{\pgfqpoint{7.061142in}{0.665374in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.665374in}}{\pgfqpoint{7.049732in}{0.663060in}}{\pgfqpoint{7.045614in}{0.658942in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.654824in}}{\pgfqpoint{7.039182in}{0.649237in}}{\pgfqpoint{7.039182in}{0.643414in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.637590in}}{\pgfqpoint{7.041496in}{0.632003in}}{\pgfqpoint{7.045614in}{0.627885in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.623767in}}{\pgfqpoint{7.055319in}{0.621453in}}{\pgfqpoint{7.061142in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.621453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.566344in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.566344in}}{\pgfqpoint{6.970146in}{0.568658in}}{\pgfqpoint{6.974264in}{0.572776in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.576894in}}{\pgfqpoint{6.980696in}{0.582480in}}{\pgfqpoint{6.980696in}{0.588304in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.594128in}}{\pgfqpoint{6.978382in}{0.599714in}}{\pgfqpoint{6.974264in}{0.603832in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.607950in}}{\pgfqpoint{6.964560in}{0.610264in}}{\pgfqpoint{6.958736in}{0.610264in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.610264in}}{\pgfqpoint{6.947326in}{0.607950in}}{\pgfqpoint{6.943208in}{0.603832in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.599714in}}{\pgfqpoint{6.936776in}{0.594128in}}{\pgfqpoint{6.936776in}{0.588304in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.582480in}}{\pgfqpoint{6.939090in}{0.576894in}}{\pgfqpoint{6.943208in}{0.572776in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.568658in}}{\pgfqpoint{6.952912in}{0.566344in}}{\pgfqpoint{6.958736in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.566344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.982922in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.982922in}}{\pgfqpoint{7.209095in}{0.985235in}}{\pgfqpoint{7.213213in}{0.989354in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.993472in}}{\pgfqpoint{7.219645in}{0.999058in}}{\pgfqpoint{7.219645in}{1.004882in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{1.010706in}}{\pgfqpoint{7.217331in}{1.016292in}}{\pgfqpoint{7.213213in}{1.020410in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{1.024528in}}{\pgfqpoint{7.203508in}{1.026842in}}{\pgfqpoint{7.197685in}{1.026842in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{1.026842in}}{\pgfqpoint{7.186274in}{1.024528in}}{\pgfqpoint{7.182156in}{1.020410in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{1.016292in}}{\pgfqpoint{7.175724in}{1.010706in}}{\pgfqpoint{7.175724in}{1.004882in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.999058in}}{\pgfqpoint{7.178038in}{0.993472in}}{\pgfqpoint{7.182156in}{0.989354in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.985235in}}{\pgfqpoint{7.191861in}{0.982922in}}{\pgfqpoint{7.197685in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.982922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.603788in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.603788in}}{\pgfqpoint{7.698370in}{0.606102in}}{\pgfqpoint{7.702488in}{0.610220in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.614338in}}{\pgfqpoint{7.708920in}{0.619925in}}{\pgfqpoint{7.708920in}{0.625748in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.631572in}}{\pgfqpoint{7.706606in}{0.637159in}}{\pgfqpoint{7.702488in}{0.641277in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.645395in}}{\pgfqpoint{7.692784in}{0.647709in}}{\pgfqpoint{7.686960in}{0.647709in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.647709in}}{\pgfqpoint{7.675550in}{0.645395in}}{\pgfqpoint{7.671432in}{0.641277in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.637159in}}{\pgfqpoint{7.665000in}{0.631572in}}{\pgfqpoint{7.665000in}{0.625748in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.619925in}}{\pgfqpoint{7.667314in}{0.614338in}}{\pgfqpoint{7.671432in}{0.610220in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.606102in}}{\pgfqpoint{7.681136in}{0.603788in}}{\pgfqpoint{7.686960in}{0.603788in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.603788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.794505in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.794505in}}{\pgfqpoint{7.925940in}{0.796818in}}{\pgfqpoint{7.930058in}{0.800937in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.805055in}}{\pgfqpoint{7.936490in}{0.810641in}}{\pgfqpoint{7.936490in}{0.816465in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.822289in}}{\pgfqpoint{7.934177in}{0.827875in}}{\pgfqpoint{7.930058in}{0.831993in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.836111in}}{\pgfqpoint{7.920354in}{0.838425in}}{\pgfqpoint{7.914530in}{0.838425in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.838425in}}{\pgfqpoint{7.903120in}{0.836111in}}{\pgfqpoint{7.899002in}{0.831993in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.827875in}}{\pgfqpoint{7.892570in}{0.822289in}}{\pgfqpoint{7.892570in}{0.816465in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.810641in}}{\pgfqpoint{7.894884in}{0.805055in}}{\pgfqpoint{7.899002in}{0.800937in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.796818in}}{\pgfqpoint{7.908706in}{0.794505in}}{\pgfqpoint{7.914530in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.794505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.798864in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.798864in}}{\pgfqpoint{6.867740in}{0.801178in}}{\pgfqpoint{6.871858in}{0.805296in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.809415in}}{\pgfqpoint{6.878290in}{0.815001in}}{\pgfqpoint{6.878290in}{0.820825in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.826649in}}{\pgfqpoint{6.875976in}{0.832235in}}{\pgfqpoint{6.871858in}{0.836353in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.840471in}}{\pgfqpoint{6.862153in}{0.842785in}}{\pgfqpoint{6.856329in}{0.842785in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.842785in}}{\pgfqpoint{6.844919in}{0.840471in}}{\pgfqpoint{6.840801in}{0.836353in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.832235in}}{\pgfqpoint{6.834369in}{0.826649in}}{\pgfqpoint{6.834369in}{0.820825in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.815001in}}{\pgfqpoint{6.836683in}{0.809415in}}{\pgfqpoint{6.840801in}{0.805296in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.801178in}}{\pgfqpoint{6.850506in}{0.798864in}}{\pgfqpoint{6.856329in}{0.798864in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.798864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.631373,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.590125in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.590125in}}{\pgfqpoint{6.719819in}{0.592439in}}{\pgfqpoint{6.723937in}{0.596557in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.600675in}}{\pgfqpoint{6.730369in}{0.606261in}}{\pgfqpoint{6.730369in}{0.612085in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.617909in}}{\pgfqpoint{6.728055in}{0.623495in}}{\pgfqpoint{6.723937in}{0.627613in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.631732in}}{\pgfqpoint{6.714233in}{0.634045in}}{\pgfqpoint{6.708409in}{0.634045in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.634045in}}{\pgfqpoint{6.696999in}{0.631732in}}{\pgfqpoint{6.692881in}{0.627613in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.623495in}}{\pgfqpoint{6.686449in}{0.617909in}}{\pgfqpoint{6.686449in}{0.612085in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.606261in}}{\pgfqpoint{6.688763in}{0.600675in}}{\pgfqpoint{6.692881in}{0.596557in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.592439in}}{\pgfqpoint{6.702585in}{0.590125in}}{\pgfqpoint{6.708409in}{0.590125in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.590125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.572754in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.572754in}}{\pgfqpoint{6.981525in}{0.575068in}}{\pgfqpoint{6.985643in}{0.579186in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.583304in}}{\pgfqpoint{6.992075in}{0.588891in}}{\pgfqpoint{6.992075in}{0.594714in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.600538in}}{\pgfqpoint{6.989761in}{0.606125in}}{\pgfqpoint{6.985643in}{0.610243in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.614361in}}{\pgfqpoint{6.975938in}{0.616675in}}{\pgfqpoint{6.970114in}{0.616675in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.616675in}}{\pgfqpoint{6.958704in}{0.614361in}}{\pgfqpoint{6.954586in}{0.610243in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.606125in}}{\pgfqpoint{6.948154in}{0.600538in}}{\pgfqpoint{6.948154in}{0.594714in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.588891in}}{\pgfqpoint{6.950468in}{0.583304in}}{\pgfqpoint{6.954586in}{0.579186in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.575068in}}{\pgfqpoint{6.964291in}{0.572754in}}{\pgfqpoint{6.970114in}{0.572754in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.572754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.793218in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.793218in}}{\pgfqpoint{7.709749in}{0.795532in}}{\pgfqpoint{7.713867in}{0.799650in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.803768in}}{\pgfqpoint{7.720299in}{0.809354in}}{\pgfqpoint{7.720299in}{0.815178in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.821002in}}{\pgfqpoint{7.717985in}{0.826588in}}{\pgfqpoint{7.713867in}{0.830706in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.834825in}}{\pgfqpoint{7.704163in}{0.837138in}}{\pgfqpoint{7.698339in}{0.837138in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.837138in}}{\pgfqpoint{7.686928in}{0.834825in}}{\pgfqpoint{7.682810in}{0.830706in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.826588in}}{\pgfqpoint{7.676378in}{0.821002in}}{\pgfqpoint{7.676378in}{0.815178in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.809354in}}{\pgfqpoint{7.678692in}{0.803768in}}{\pgfqpoint{7.682810in}{0.799650in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.795532in}}{\pgfqpoint{7.692515in}{0.793218in}}{\pgfqpoint{7.698339in}{0.793218in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.793218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.984958in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.984958in}}{\pgfqpoint{6.970146in}{0.987272in}}{\pgfqpoint{6.974264in}{0.991390in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.995509in}}{\pgfqpoint{6.980696in}{1.001095in}}{\pgfqpoint{6.980696in}{1.006919in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{1.012743in}}{\pgfqpoint{6.978382in}{1.018329in}}{\pgfqpoint{6.974264in}{1.022447in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{1.026565in}}{\pgfqpoint{6.964560in}{1.028879in}}{\pgfqpoint{6.958736in}{1.028879in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{1.028879in}}{\pgfqpoint{6.947326in}{1.026565in}}{\pgfqpoint{6.943208in}{1.022447in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{1.018329in}}{\pgfqpoint{6.936776in}{1.012743in}}{\pgfqpoint{6.936776in}{1.006919in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{1.001095in}}{\pgfqpoint{6.939090in}{0.995509in}}{\pgfqpoint{6.943208in}{0.991390in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.987272in}}{\pgfqpoint{6.952912in}{0.984958in}}{\pgfqpoint{6.958736in}{0.984958in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.984958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.740983in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.740983in}}{\pgfqpoint{6.833604in}{0.743297in}}{\pgfqpoint{6.837722in}{0.747415in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.751534in}}{\pgfqpoint{6.844154in}{0.757120in}}{\pgfqpoint{6.844154in}{0.762944in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.768768in}}{\pgfqpoint{6.841840in}{0.774354in}}{\pgfqpoint{6.837722in}{0.778472in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.782590in}}{\pgfqpoint{6.828018in}{0.784904in}}{\pgfqpoint{6.822194in}{0.784904in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.784904in}}{\pgfqpoint{6.810784in}{0.782590in}}{\pgfqpoint{6.806666in}{0.778472in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.774354in}}{\pgfqpoint{6.800234in}{0.768768in}}{\pgfqpoint{6.800234in}{0.762944in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.757120in}}{\pgfqpoint{6.802548in}{0.751534in}}{\pgfqpoint{6.806666in}{0.747415in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.743297in}}{\pgfqpoint{6.816370in}{0.740983in}}{\pgfqpoint{6.822194in}{0.740983in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.740983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.734236in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.734236in}}{\pgfqpoint{7.675613in}{0.736550in}}{\pgfqpoint{7.679731in}{0.740668in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.744786in}}{\pgfqpoint{7.686163in}{0.750373in}}{\pgfqpoint{7.686163in}{0.756196in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.762020in}}{\pgfqpoint{7.683849in}{0.767607in}}{\pgfqpoint{7.679731in}{0.771725in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.775843in}}{\pgfqpoint{7.670027in}{0.778157in}}{\pgfqpoint{7.664203in}{0.778157in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.778157in}}{\pgfqpoint{7.652793in}{0.775843in}}{\pgfqpoint{7.648675in}{0.771725in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.767607in}}{\pgfqpoint{7.642243in}{0.762020in}}{\pgfqpoint{7.642243in}{0.756196in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.750373in}}{\pgfqpoint{7.644557in}{0.744786in}}{\pgfqpoint{7.648675in}{0.740668in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.736550in}}{\pgfqpoint{7.658379in}{0.734236in}}{\pgfqpoint{7.664203in}{0.734236in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.734236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.619225in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.619225in}}{\pgfqpoint{7.527693in}{0.621539in}}{\pgfqpoint{7.531811in}{0.625657in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.629775in}}{\pgfqpoint{7.538243in}{0.635361in}}{\pgfqpoint{7.538243in}{0.641185in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.647009in}}{\pgfqpoint{7.535929in}{0.652595in}}{\pgfqpoint{7.531811in}{0.656714in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.660832in}}{\pgfqpoint{7.522107in}{0.663146in}}{\pgfqpoint{7.516283in}{0.663146in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.663146in}}{\pgfqpoint{7.504872in}{0.660832in}}{\pgfqpoint{7.500754in}{0.656714in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.652595in}}{\pgfqpoint{7.494322in}{0.647009in}}{\pgfqpoint{7.494322in}{0.641185in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.635361in}}{\pgfqpoint{7.496636in}{0.629775in}}{\pgfqpoint{7.500754in}{0.625657in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.621539in}}{\pgfqpoint{7.510459in}{0.619225in}}{\pgfqpoint{7.516283in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.619225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.788200in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.788200in}}{\pgfqpoint{7.038417in}{0.790514in}}{\pgfqpoint{7.042535in}{0.794632in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.798750in}}{\pgfqpoint{7.048967in}{0.804337in}}{\pgfqpoint{7.048967in}{0.810160in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.815984in}}{\pgfqpoint{7.046653in}{0.821571in}}{\pgfqpoint{7.042535in}{0.825689in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.829807in}}{\pgfqpoint{7.032831in}{0.832121in}}{\pgfqpoint{7.027007in}{0.832121in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.832121in}}{\pgfqpoint{7.015597in}{0.829807in}}{\pgfqpoint{7.011479in}{0.825689in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.821571in}}{\pgfqpoint{7.005047in}{0.815984in}}{\pgfqpoint{7.005047in}{0.810160in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.804337in}}{\pgfqpoint{7.007361in}{0.798750in}}{\pgfqpoint{7.011479in}{0.794632in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.790514in}}{\pgfqpoint{7.021183in}{0.788200in}}{\pgfqpoint{7.027007in}{0.788200in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.788200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.622082in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.622082in}}{\pgfqpoint{7.686992in}{0.624395in}}{\pgfqpoint{7.691110in}{0.628514in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.632632in}}{\pgfqpoint{7.697542in}{0.638218in}}{\pgfqpoint{7.697542in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.649866in}}{\pgfqpoint{7.695228in}{0.655452in}}{\pgfqpoint{7.691110in}{0.659570in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.663688in}}{\pgfqpoint{7.681406in}{0.666002in}}{\pgfqpoint{7.675582in}{0.666002in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.666002in}}{\pgfqpoint{7.664171in}{0.663688in}}{\pgfqpoint{7.660053in}{0.659570in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.655452in}}{\pgfqpoint{7.653621in}{0.649866in}}{\pgfqpoint{7.653621in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.638218in}}{\pgfqpoint{7.655935in}{0.632632in}}{\pgfqpoint{7.660053in}{0.628514in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.624395in}}{\pgfqpoint{7.669758in}{0.622082in}}{\pgfqpoint{7.675582in}{0.622082in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.622082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.763994in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.763994in}}{\pgfqpoint{7.743884in}{0.766308in}}{\pgfqpoint{7.748002in}{0.770426in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.774544in}}{\pgfqpoint{7.754434in}{0.780130in}}{\pgfqpoint{7.754434in}{0.785954in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.791778in}}{\pgfqpoint{7.752121in}{0.797364in}}{\pgfqpoint{7.748002in}{0.801482in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.805601in}}{\pgfqpoint{7.738298in}{0.807914in}}{\pgfqpoint{7.732474in}{0.807914in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.807914in}}{\pgfqpoint{7.721064in}{0.805601in}}{\pgfqpoint{7.716946in}{0.801482in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.797364in}}{\pgfqpoint{7.710514in}{0.791778in}}{\pgfqpoint{7.710514in}{0.785954in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.780130in}}{\pgfqpoint{7.712828in}{0.774544in}}{\pgfqpoint{7.716946in}{0.770426in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.766308in}}{\pgfqpoint{7.726650in}{0.763994in}}{\pgfqpoint{7.732474in}{0.763994in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.763994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.728412in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.728412in}}{\pgfqpoint{6.799469in}{0.730726in}}{\pgfqpoint{6.803587in}{0.734844in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.738962in}}{\pgfqpoint{6.810019in}{0.744549in}}{\pgfqpoint{6.810019in}{0.750373in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.756196in}}{\pgfqpoint{6.807705in}{0.761783in}}{\pgfqpoint{6.803587in}{0.765901in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.770019in}}{\pgfqpoint{6.793882in}{0.772333in}}{\pgfqpoint{6.788058in}{0.772333in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.772333in}}{\pgfqpoint{6.776648in}{0.770019in}}{\pgfqpoint{6.772530in}{0.765901in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.761783in}}{\pgfqpoint{6.766098in}{0.756196in}}{\pgfqpoint{6.766098in}{0.750373in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.744549in}}{\pgfqpoint{6.768412in}{0.738962in}}{\pgfqpoint{6.772530in}{0.734844in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.730726in}}{\pgfqpoint{6.782234in}{0.728412in}}{\pgfqpoint{6.788058in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.728412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.577717in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.577717in}}{\pgfqpoint{6.469492in}{0.580031in}}{\pgfqpoint{6.473610in}{0.584149in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.588267in}}{\pgfqpoint{6.480042in}{0.593853in}}{\pgfqpoint{6.480042in}{0.599677in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.605501in}}{\pgfqpoint{6.477728in}{0.611087in}}{\pgfqpoint{6.473610in}{0.615205in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.619323in}}{\pgfqpoint{6.463906in}{0.621637in}}{\pgfqpoint{6.458082in}{0.621637in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.621637in}}{\pgfqpoint{6.446672in}{0.619323in}}{\pgfqpoint{6.442554in}{0.615205in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.611087in}}{\pgfqpoint{6.436122in}{0.605501in}}{\pgfqpoint{6.436122in}{0.599677in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.593853in}}{\pgfqpoint{6.438435in}{0.588267in}}{\pgfqpoint{6.442554in}{0.584149in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.580031in}}{\pgfqpoint{6.452258in}{0.577717in}}{\pgfqpoint{6.458082in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.577717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.575756in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.575756in}}{\pgfqpoint{7.641478in}{0.578070in}}{\pgfqpoint{7.645596in}{0.582188in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.586306in}}{\pgfqpoint{7.652028in}{0.591892in}}{\pgfqpoint{7.652028in}{0.597716in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.603540in}}{\pgfqpoint{7.649714in}{0.609126in}}{\pgfqpoint{7.645596in}{0.613244in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.617362in}}{\pgfqpoint{7.635892in}{0.619676in}}{\pgfqpoint{7.630068in}{0.619676in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.619676in}}{\pgfqpoint{7.618657in}{0.617362in}}{\pgfqpoint{7.614539in}{0.613244in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.609126in}}{\pgfqpoint{7.608107in}{0.603540in}}{\pgfqpoint{7.608107in}{0.597716in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.591892in}}{\pgfqpoint{7.610421in}{0.586306in}}{\pgfqpoint{7.614539in}{0.582188in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.578070in}}{\pgfqpoint{7.624244in}{0.575756in}}{\pgfqpoint{7.630068in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.575756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.743285in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.743285in}}{\pgfqpoint{6.628791in}{0.745599in}}{\pgfqpoint{6.632909in}{0.749717in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.753835in}}{\pgfqpoint{6.639341in}{0.759421in}}{\pgfqpoint{6.639341in}{0.765245in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.771069in}}{\pgfqpoint{6.637027in}{0.776655in}}{\pgfqpoint{6.632909in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.784891in}}{\pgfqpoint{6.623205in}{0.787205in}}{\pgfqpoint{6.617381in}{0.787205in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.787205in}}{\pgfqpoint{6.605971in}{0.784891in}}{\pgfqpoint{6.601853in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.776655in}}{\pgfqpoint{6.595421in}{0.771069in}}{\pgfqpoint{6.595421in}{0.765245in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.759421in}}{\pgfqpoint{6.597735in}{0.753835in}}{\pgfqpoint{6.601853in}{0.749717in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.745599in}}{\pgfqpoint{6.611557in}{0.743285in}}{\pgfqpoint{6.617381in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.743285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.755616in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.755616in}}{\pgfqpoint{6.526384in}{0.757930in}}{\pgfqpoint{6.530503in}{0.762048in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.766166in}}{\pgfqpoint{6.536935in}{0.771753in}}{\pgfqpoint{6.536935in}{0.777576in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.783400in}}{\pgfqpoint{6.534621in}{0.788987in}}{\pgfqpoint{6.530503in}{0.793105in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.797223in}}{\pgfqpoint{6.520798in}{0.799537in}}{\pgfqpoint{6.514974in}{0.799537in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.799537in}}{\pgfqpoint{6.503564in}{0.797223in}}{\pgfqpoint{6.499446in}{0.793105in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.788987in}}{\pgfqpoint{6.493014in}{0.783400in}}{\pgfqpoint{6.493014in}{0.777576in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.771753in}}{\pgfqpoint{6.495328in}{0.766166in}}{\pgfqpoint{6.499446in}{0.762048in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.757930in}}{\pgfqpoint{6.509150in}{0.755616in}}{\pgfqpoint{6.514974in}{0.755616in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.755616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.574834in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.574834in}}{\pgfqpoint{7.106688in}{0.577148in}}{\pgfqpoint{7.110806in}{0.581266in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.585384in}}{\pgfqpoint{7.117238in}{0.590970in}}{\pgfqpoint{7.117238in}{0.596794in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.602618in}}{\pgfqpoint{7.114924in}{0.608204in}}{\pgfqpoint{7.110806in}{0.612323in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.616441in}}{\pgfqpoint{7.101102in}{0.618755in}}{\pgfqpoint{7.095278in}{0.618755in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.618755in}}{\pgfqpoint{7.083868in}{0.616441in}}{\pgfqpoint{7.079750in}{0.612323in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.608204in}}{\pgfqpoint{7.073318in}{0.602618in}}{\pgfqpoint{7.073318in}{0.596794in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.590970in}}{\pgfqpoint{7.075632in}{0.585384in}}{\pgfqpoint{7.079750in}{0.581266in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.577148in}}{\pgfqpoint{7.089454in}{0.574834in}}{\pgfqpoint{7.095278in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.574834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.611212in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.611212in}}{\pgfqpoint{7.311501in}{0.613526in}}{\pgfqpoint{7.315619in}{0.617644in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.621762in}}{\pgfqpoint{7.322051in}{0.627348in}}{\pgfqpoint{7.322051in}{0.633172in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.638996in}}{\pgfqpoint{7.319737in}{0.644582in}}{\pgfqpoint{7.315619in}{0.648700in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.652818in}}{\pgfqpoint{7.305915in}{0.655132in}}{\pgfqpoint{7.300091in}{0.655132in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.655132in}}{\pgfqpoint{7.288681in}{0.652818in}}{\pgfqpoint{7.284563in}{0.648700in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.644582in}}{\pgfqpoint{7.278131in}{0.638996in}}{\pgfqpoint{7.278131in}{0.633172in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.627348in}}{\pgfqpoint{7.280445in}{0.621762in}}{\pgfqpoint{7.284563in}{0.617644in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.613526in}}{\pgfqpoint{7.294267in}{0.611212in}}{\pgfqpoint{7.300091in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.611212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.985476in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.985476in}}{\pgfqpoint{7.550450in}{0.987790in}}{\pgfqpoint{7.554568in}{0.991908in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.996026in}}{\pgfqpoint{7.561000in}{1.001612in}}{\pgfqpoint{7.561000in}{1.007436in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{1.013260in}}{\pgfqpoint{7.558686in}{1.018846in}}{\pgfqpoint{7.554568in}{1.022964in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{1.027082in}}{\pgfqpoint{7.544864in}{1.029396in}}{\pgfqpoint{7.539040in}{1.029396in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{1.029396in}}{\pgfqpoint{7.527629in}{1.027082in}}{\pgfqpoint{7.523511in}{1.022964in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{1.018846in}}{\pgfqpoint{7.517079in}{1.013260in}}{\pgfqpoint{7.517079in}{1.007436in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{1.001612in}}{\pgfqpoint{7.519393in}{0.996026in}}{\pgfqpoint{7.523511in}{0.991908in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.987790in}}{\pgfqpoint{7.533216in}{0.985476in}}{\pgfqpoint{7.539040in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.985476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.758925in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.758925in}}{\pgfqpoint{7.288744in}{0.761239in}}{\pgfqpoint{7.292862in}{0.765357in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.769475in}}{\pgfqpoint{7.299294in}{0.775061in}}{\pgfqpoint{7.299294in}{0.780885in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.786709in}}{\pgfqpoint{7.296980in}{0.792295in}}{\pgfqpoint{7.292862in}{0.796413in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.800531in}}{\pgfqpoint{7.283158in}{0.802845in}}{\pgfqpoint{7.277334in}{0.802845in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.802845in}}{\pgfqpoint{7.265924in}{0.800531in}}{\pgfqpoint{7.261806in}{0.796413in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.792295in}}{\pgfqpoint{7.255374in}{0.786709in}}{\pgfqpoint{7.255374in}{0.780885in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.775061in}}{\pgfqpoint{7.257688in}{0.769475in}}{\pgfqpoint{7.261806in}{0.765357in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.761239in}}{\pgfqpoint{7.271510in}{0.758925in}}{\pgfqpoint{7.277334in}{0.758925in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.758925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.764278in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.764278in}}{\pgfqpoint{6.879118in}{0.766591in}}{\pgfqpoint{6.883236in}{0.770710in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.774828in}}{\pgfqpoint{6.889668in}{0.780414in}}{\pgfqpoint{6.889668in}{0.786238in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.792062in}}{\pgfqpoint{6.887354in}{0.797648in}}{\pgfqpoint{6.883236in}{0.801766in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.805884in}}{\pgfqpoint{6.873532in}{0.808198in}}{\pgfqpoint{6.867708in}{0.808198in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.808198in}}{\pgfqpoint{6.856298in}{0.805884in}}{\pgfqpoint{6.852180in}{0.801766in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.797648in}}{\pgfqpoint{6.845748in}{0.792062in}}{\pgfqpoint{6.845748in}{0.786238in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.780414in}}{\pgfqpoint{6.848062in}{0.774828in}}{\pgfqpoint{6.852180in}{0.770710in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.766591in}}{\pgfqpoint{6.861884in}{0.764278in}}{\pgfqpoint{6.867708in}{0.764278in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.764278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.566668in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.566668in}}{\pgfqpoint{6.765333in}{0.568982in}}{\pgfqpoint{6.769451in}{0.573100in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.577218in}}{\pgfqpoint{6.775883in}{0.582804in}}{\pgfqpoint{6.775883in}{0.588628in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.594452in}}{\pgfqpoint{6.773569in}{0.600038in}}{\pgfqpoint{6.769451in}{0.604156in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.608275in}}{\pgfqpoint{6.759747in}{0.610588in}}{\pgfqpoint{6.753923in}{0.610588in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.610588in}}{\pgfqpoint{6.742513in}{0.608275in}}{\pgfqpoint{6.738395in}{0.604156in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.600038in}}{\pgfqpoint{6.731963in}{0.594452in}}{\pgfqpoint{6.731963in}{0.588628in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.582804in}}{\pgfqpoint{6.734277in}{0.577218in}}{\pgfqpoint{6.738395in}{0.573100in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.568982in}}{\pgfqpoint{6.748099in}{0.566668in}}{\pgfqpoint{6.753923in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.566668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.986631in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.986631in}}{\pgfqpoint{7.186338in}{0.988945in}}{\pgfqpoint{7.190456in}{0.993063in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.997181in}}{\pgfqpoint{7.196888in}{1.002767in}}{\pgfqpoint{7.196888in}{1.008591in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{1.014415in}}{\pgfqpoint{7.194574in}{1.020001in}}{\pgfqpoint{7.190456in}{1.024119in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{1.028238in}}{\pgfqpoint{7.180751in}{1.030551in}}{\pgfqpoint{7.174928in}{1.030551in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{1.030551in}}{\pgfqpoint{7.163517in}{1.028238in}}{\pgfqpoint{7.159399in}{1.024119in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{1.020001in}}{\pgfqpoint{7.152967in}{1.014415in}}{\pgfqpoint{7.152967in}{1.008591in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{1.002767in}}{\pgfqpoint{7.155281in}{0.997181in}}{\pgfqpoint{7.159399in}{0.993063in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.988945in}}{\pgfqpoint{7.169104in}{0.986631in}}{\pgfqpoint{7.174928in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.986631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.980301in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.980301in}}{\pgfqpoint{7.083931in}{0.982614in}}{\pgfqpoint{7.088049in}{0.986733in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.990851in}}{\pgfqpoint{7.094481in}{0.996437in}}{\pgfqpoint{7.094481in}{1.002261in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{1.008085in}}{\pgfqpoint{7.092167in}{1.013671in}}{\pgfqpoint{7.088049in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{1.021907in}}{\pgfqpoint{7.078345in}{1.024221in}}{\pgfqpoint{7.072521in}{1.024221in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{1.024221in}}{\pgfqpoint{7.061111in}{1.021907in}}{\pgfqpoint{7.056993in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{1.013671in}}{\pgfqpoint{7.050561in}{1.008085in}}{\pgfqpoint{7.050561in}{1.002261in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.996437in}}{\pgfqpoint{7.052875in}{0.990851in}}{\pgfqpoint{7.056993in}{0.986733in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.982614in}}{\pgfqpoint{7.066697in}{0.980301in}}{\pgfqpoint{7.072521in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.980301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.722376in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.722376in}}{\pgfqpoint{6.822226in}{0.724689in}}{\pgfqpoint{6.826344in}{0.728808in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.732926in}}{\pgfqpoint{6.832776in}{0.738512in}}{\pgfqpoint{6.832776in}{0.744336in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.750160in}}{\pgfqpoint{6.830462in}{0.755746in}}{\pgfqpoint{6.826344in}{0.759864in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.763982in}}{\pgfqpoint{6.816639in}{0.766296in}}{\pgfqpoint{6.810815in}{0.766296in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.766296in}}{\pgfqpoint{6.799405in}{0.763982in}}{\pgfqpoint{6.795287in}{0.759864in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.755746in}}{\pgfqpoint{6.788855in}{0.750160in}}{\pgfqpoint{6.788855in}{0.744336in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.738512in}}{\pgfqpoint{6.791169in}{0.732926in}}{\pgfqpoint{6.795287in}{0.728808in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.724689in}}{\pgfqpoint{6.804992in}{0.722376in}}{\pgfqpoint{6.810815in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.722376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.617791in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.617791in}}{\pgfqpoint{6.947389in}{0.620105in}}{\pgfqpoint{6.951507in}{0.624224in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.628342in}}{\pgfqpoint{6.957939in}{0.633928in}}{\pgfqpoint{6.957939in}{0.639752in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.645576in}}{\pgfqpoint{6.955625in}{0.651162in}}{\pgfqpoint{6.951507in}{0.655280in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.659398in}}{\pgfqpoint{6.941803in}{0.661712in}}{\pgfqpoint{6.935979in}{0.661712in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.661712in}}{\pgfqpoint{6.924569in}{0.659398in}}{\pgfqpoint{6.920451in}{0.655280in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.651162in}}{\pgfqpoint{6.914019in}{0.645576in}}{\pgfqpoint{6.914019in}{0.639752in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.633928in}}{\pgfqpoint{6.916333in}{0.628342in}}{\pgfqpoint{6.920451in}{0.624224in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.620105in}}{\pgfqpoint{6.930155in}{0.617791in}}{\pgfqpoint{6.935979in}{0.617791in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.617791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.986266in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.986266in}}{\pgfqpoint{7.584585in}{0.988580in}}{\pgfqpoint{7.588703in}{0.992698in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.996816in}}{\pgfqpoint{7.595135in}{1.002402in}}{\pgfqpoint{7.595135in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{1.014050in}}{\pgfqpoint{7.592821in}{1.019636in}}{\pgfqpoint{7.588703in}{1.023754in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{1.027872in}}{\pgfqpoint{7.578999in}{1.030186in}}{\pgfqpoint{7.573175in}{1.030186in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{1.030186in}}{\pgfqpoint{7.561765in}{1.027872in}}{\pgfqpoint{7.557647in}{1.023754in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{1.019636in}}{\pgfqpoint{7.551215in}{1.014050in}}{\pgfqpoint{7.551215in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{1.002402in}}{\pgfqpoint{7.553529in}{0.996816in}}{\pgfqpoint{7.557647in}{0.992698in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.988580in}}{\pgfqpoint{7.567351in}{0.986266in}}{\pgfqpoint{7.573175in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.986266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.580247in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.580247in}}{\pgfqpoint{6.844983in}{0.582561in}}{\pgfqpoint{6.849101in}{0.586679in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.590798in}}{\pgfqpoint{6.855533in}{0.596384in}}{\pgfqpoint{6.855533in}{0.602208in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.608032in}}{\pgfqpoint{6.853219in}{0.613618in}}{\pgfqpoint{6.849101in}{0.617736in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.621854in}}{\pgfqpoint{6.839396in}{0.624168in}}{\pgfqpoint{6.833572in}{0.624168in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.624168in}}{\pgfqpoint{6.822162in}{0.621854in}}{\pgfqpoint{6.818044in}{0.617736in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.613618in}}{\pgfqpoint{6.811612in}{0.608032in}}{\pgfqpoint{6.811612in}{0.602208in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.596384in}}{\pgfqpoint{6.813926in}{0.590798in}}{\pgfqpoint{6.818044in}{0.586679in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.582561in}}{\pgfqpoint{6.827749in}{0.580247in}}{\pgfqpoint{6.833572in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.580247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.756089in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.756089in}}{\pgfqpoint{7.049796in}{0.758403in}}{\pgfqpoint{7.053914in}{0.762521in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.766639in}}{\pgfqpoint{7.060346in}{0.772225in}}{\pgfqpoint{7.060346in}{0.778049in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.783873in}}{\pgfqpoint{7.058032in}{0.789459in}}{\pgfqpoint{7.053914in}{0.793577in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.797696in}}{\pgfqpoint{7.044209in}{0.800009in}}{\pgfqpoint{7.038385in}{0.800009in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.800009in}}{\pgfqpoint{7.026975in}{0.797696in}}{\pgfqpoint{7.022857in}{0.793577in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.789459in}}{\pgfqpoint{7.016425in}{0.783873in}}{\pgfqpoint{7.016425in}{0.778049in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.772225in}}{\pgfqpoint{7.018739in}{0.766639in}}{\pgfqpoint{7.022857in}{0.762521in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.758403in}}{\pgfqpoint{7.032562in}{0.756089in}}{\pgfqpoint{7.038385in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.756089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.575034in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.575034in}}{\pgfqpoint{6.742576in}{0.577348in}}{\pgfqpoint{6.746694in}{0.581466in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.585584in}}{\pgfqpoint{6.753126in}{0.591171in}}{\pgfqpoint{6.753126in}{0.596995in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.602818in}}{\pgfqpoint{6.750812in}{0.608405in}}{\pgfqpoint{6.746694in}{0.612523in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.616641in}}{\pgfqpoint{6.736990in}{0.618955in}}{\pgfqpoint{6.731166in}{0.618955in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.618955in}}{\pgfqpoint{6.719756in}{0.616641in}}{\pgfqpoint{6.715638in}{0.612523in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.608405in}}{\pgfqpoint{6.709206in}{0.602818in}}{\pgfqpoint{6.709206in}{0.596995in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.591171in}}{\pgfqpoint{6.711520in}{0.585584in}}{\pgfqpoint{6.715638in}{0.581466in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.577348in}}{\pgfqpoint{6.725342in}{0.575034in}}{\pgfqpoint{6.731166in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.575034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{1.768817in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{1.768817in}}{\pgfqpoint{7.971454in}{1.771131in}}{\pgfqpoint{7.975572in}{1.775249in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{1.779368in}}{\pgfqpoint{7.982004in}{1.784954in}}{\pgfqpoint{7.982004in}{1.790778in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.796602in}}{\pgfqpoint{7.979691in}{1.802188in}}{\pgfqpoint{7.975572in}{1.806306in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.810424in}}{\pgfqpoint{7.965868in}{1.812738in}}{\pgfqpoint{7.960044in}{1.812738in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.812738in}}{\pgfqpoint{7.948634in}{1.810424in}}{\pgfqpoint{7.944516in}{1.806306in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.802188in}}{\pgfqpoint{7.938084in}{1.796602in}}{\pgfqpoint{7.938084in}{1.790778in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{1.784954in}}{\pgfqpoint{7.940398in}{1.779368in}}{\pgfqpoint{7.944516in}{1.775249in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{1.771131in}}{\pgfqpoint{7.954220in}{1.768817in}}{\pgfqpoint{7.960044in}{1.768817in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.768817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.573705in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.573705in}}{\pgfqpoint{7.027039in}{0.576019in}}{\pgfqpoint{7.031157in}{0.580137in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.584255in}}{\pgfqpoint{7.037589in}{0.589841in}}{\pgfqpoint{7.037589in}{0.595665in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.601489in}}{\pgfqpoint{7.035275in}{0.607075in}}{\pgfqpoint{7.031157in}{0.611193in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.615311in}}{\pgfqpoint{7.021452in}{0.617625in}}{\pgfqpoint{7.015628in}{0.617625in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.617625in}}{\pgfqpoint{7.004218in}{0.615311in}}{\pgfqpoint{7.000100in}{0.611193in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.607075in}}{\pgfqpoint{6.993668in}{0.601489in}}{\pgfqpoint{6.993668in}{0.595665in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.589841in}}{\pgfqpoint{6.995982in}{0.584255in}}{\pgfqpoint{7.000100in}{0.580137in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.576019in}}{\pgfqpoint{7.009805in}{0.573705in}}{\pgfqpoint{7.015628in}{0.573705in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.573705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{1.604291in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{1.604291in}}{\pgfqpoint{7.766641in}{1.606605in}}{\pgfqpoint{7.770759in}{1.610723in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{1.614841in}}{\pgfqpoint{7.777191in}{1.620428in}}{\pgfqpoint{7.777191in}{1.626252in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.632075in}}{\pgfqpoint{7.774878in}{1.637662in}}{\pgfqpoint{7.770759in}{1.641780in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.645898in}}{\pgfqpoint{7.761055in}{1.648212in}}{\pgfqpoint{7.755231in}{1.648212in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.648212in}}{\pgfqpoint{7.743821in}{1.645898in}}{\pgfqpoint{7.739703in}{1.641780in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.637662in}}{\pgfqpoint{7.733271in}{1.632075in}}{\pgfqpoint{7.733271in}{1.626252in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.620428in}}{\pgfqpoint{7.735585in}{1.614841in}}{\pgfqpoint{7.739703in}{1.610723in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{1.606605in}}{\pgfqpoint{7.749407in}{1.604291in}}{\pgfqpoint{7.755231in}{1.604291in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.604291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.767555in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.767555in}}{\pgfqpoint{7.197716in}{0.769869in}}{\pgfqpoint{7.201834in}{0.773987in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.778105in}}{\pgfqpoint{7.208266in}{0.783691in}}{\pgfqpoint{7.208266in}{0.789515in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.795339in}}{\pgfqpoint{7.205952in}{0.800926in}}{\pgfqpoint{7.201834in}{0.805044in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.809162in}}{\pgfqpoint{7.192130in}{0.811476in}}{\pgfqpoint{7.186306in}{0.811476in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.811476in}}{\pgfqpoint{7.174896in}{0.809162in}}{\pgfqpoint{7.170778in}{0.805044in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.800926in}}{\pgfqpoint{7.164346in}{0.795339in}}{\pgfqpoint{7.164346in}{0.789515in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.783691in}}{\pgfqpoint{7.166660in}{0.778105in}}{\pgfqpoint{7.170778in}{0.773987in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.769869in}}{\pgfqpoint{7.180482in}{0.767555in}}{\pgfqpoint{7.186306in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.767555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.986521in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.986521in}}{\pgfqpoint{7.607342in}{0.988835in}}{\pgfqpoint{7.611460in}{0.992953in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.997072in}}{\pgfqpoint{7.617892in}{1.002658in}}{\pgfqpoint{7.617892in}{1.008482in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{1.014306in}}{\pgfqpoint{7.615578in}{1.019892in}}{\pgfqpoint{7.611460in}{1.024010in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{1.028128in}}{\pgfqpoint{7.601756in}{1.030442in}}{\pgfqpoint{7.595932in}{1.030442in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{1.030442in}}{\pgfqpoint{7.584522in}{1.028128in}}{\pgfqpoint{7.580404in}{1.024010in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{1.019892in}}{\pgfqpoint{7.573972in}{1.014306in}}{\pgfqpoint{7.573972in}{1.008482in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{1.002658in}}{\pgfqpoint{7.576286in}{0.997072in}}{\pgfqpoint{7.580404in}{0.992953in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.988835in}}{\pgfqpoint{7.590108in}{0.986521in}}{\pgfqpoint{7.595932in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.986521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.978205in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.978205in}}{\pgfqpoint{6.526384in}{0.980519in}}{\pgfqpoint{6.530503in}{0.984637in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.988755in}}{\pgfqpoint{6.536935in}{0.994341in}}{\pgfqpoint{6.536935in}{1.000165in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{1.005989in}}{\pgfqpoint{6.534621in}{1.011575in}}{\pgfqpoint{6.530503in}{1.015693in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{1.019811in}}{\pgfqpoint{6.520798in}{1.022125in}}{\pgfqpoint{6.514974in}{1.022125in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{1.022125in}}{\pgfqpoint{6.503564in}{1.019811in}}{\pgfqpoint{6.499446in}{1.015693in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{1.011575in}}{\pgfqpoint{6.493014in}{1.005989in}}{\pgfqpoint{6.493014in}{1.000165in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.994341in}}{\pgfqpoint{6.495328in}{0.988755in}}{\pgfqpoint{6.499446in}{0.984637in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.980519in}}{\pgfqpoint{6.509150in}{0.978205in}}{\pgfqpoint{6.514974in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.978205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.615686,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.611955in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.611955in}}{\pgfqpoint{6.958768in}{0.614268in}}{\pgfqpoint{6.962886in}{0.618387in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.622505in}}{\pgfqpoint{6.969318in}{0.628091in}}{\pgfqpoint{6.969318in}{0.633915in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.639739in}}{\pgfqpoint{6.967004in}{0.645325in}}{\pgfqpoint{6.962886in}{0.649443in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.653561in}}{\pgfqpoint{6.953181in}{0.655875in}}{\pgfqpoint{6.947357in}{0.655875in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.655875in}}{\pgfqpoint{6.935947in}{0.653561in}}{\pgfqpoint{6.931829in}{0.649443in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.645325in}}{\pgfqpoint{6.925397in}{0.639739in}}{\pgfqpoint{6.925397in}{0.633915in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.628091in}}{\pgfqpoint{6.927711in}{0.622505in}}{\pgfqpoint{6.931829in}{0.618387in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.614268in}}{\pgfqpoint{6.941534in}{0.611955in}}{\pgfqpoint{6.947357in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.611955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.990030in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.990030in}}{\pgfqpoint{6.844983in}{0.992344in}}{\pgfqpoint{6.849101in}{0.996462in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{1.000580in}}{\pgfqpoint{6.855533in}{1.006166in}}{\pgfqpoint{6.855533in}{1.011990in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{1.017814in}}{\pgfqpoint{6.853219in}{1.023400in}}{\pgfqpoint{6.849101in}{1.027518in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{1.031637in}}{\pgfqpoint{6.839396in}{1.033950in}}{\pgfqpoint{6.833572in}{1.033950in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{1.033950in}}{\pgfqpoint{6.822162in}{1.031637in}}{\pgfqpoint{6.818044in}{1.027518in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{1.023400in}}{\pgfqpoint{6.811612in}{1.017814in}}{\pgfqpoint{6.811612in}{1.011990in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{1.006166in}}{\pgfqpoint{6.813926in}{1.000580in}}{\pgfqpoint{6.818044in}{0.996462in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.992344in}}{\pgfqpoint{6.827749in}{0.990030in}}{\pgfqpoint{6.833572in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.990030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.521986in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.521986in}}{\pgfqpoint{6.924632in}{0.524300in}}{\pgfqpoint{6.928750in}{0.528418in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.532536in}}{\pgfqpoint{6.935182in}{0.538122in}}{\pgfqpoint{6.935182in}{0.543946in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.549770in}}{\pgfqpoint{6.932868in}{0.555356in}}{\pgfqpoint{6.928750in}{0.559474in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.563592in}}{\pgfqpoint{6.919046in}{0.565906in}}{\pgfqpoint{6.913222in}{0.565906in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.565906in}}{\pgfqpoint{6.901812in}{0.563592in}}{\pgfqpoint{6.897694in}{0.559474in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.555356in}}{\pgfqpoint{6.891262in}{0.549770in}}{\pgfqpoint{6.891262in}{0.543946in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.538122in}}{\pgfqpoint{6.893576in}{0.532536in}}{\pgfqpoint{6.897694in}{0.528418in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.524300in}}{\pgfqpoint{6.907398in}{0.521986in}}{\pgfqpoint{6.913222in}{0.521986in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.521986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.612440in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.612440in}}{\pgfqpoint{6.685684in}{0.614754in}}{\pgfqpoint{6.689802in}{0.618872in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.622990in}}{\pgfqpoint{6.696234in}{0.628577in}}{\pgfqpoint{6.696234in}{0.634401in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.640224in}}{\pgfqpoint{6.693920in}{0.645811in}}{\pgfqpoint{6.689802in}{0.649929in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.654047in}}{\pgfqpoint{6.680097in}{0.656361in}}{\pgfqpoint{6.674273in}{0.656361in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.656361in}}{\pgfqpoint{6.662863in}{0.654047in}}{\pgfqpoint{6.658745in}{0.649929in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.645811in}}{\pgfqpoint{6.652313in}{0.640224in}}{\pgfqpoint{6.652313in}{0.634401in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.628577in}}{\pgfqpoint{6.654627in}{0.622990in}}{\pgfqpoint{6.658745in}{0.618872in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.614754in}}{\pgfqpoint{6.668449in}{0.612440in}}{\pgfqpoint{6.674273in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.612440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.567230in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.567230in}}{\pgfqpoint{6.708441in}{0.569543in}}{\pgfqpoint{6.712559in}{0.573662in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.577780in}}{\pgfqpoint{6.718991in}{0.583366in}}{\pgfqpoint{6.718991in}{0.589190in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.595014in}}{\pgfqpoint{6.716677in}{0.600600in}}{\pgfqpoint{6.712559in}{0.604718in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.608836in}}{\pgfqpoint{6.702854in}{0.611150in}}{\pgfqpoint{6.697030in}{0.611150in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.611150in}}{\pgfqpoint{6.685620in}{0.608836in}}{\pgfqpoint{6.681502in}{0.604718in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.600600in}}{\pgfqpoint{6.675070in}{0.595014in}}{\pgfqpoint{6.675070in}{0.589190in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.583366in}}{\pgfqpoint{6.677384in}{0.577780in}}{\pgfqpoint{6.681502in}{0.573662in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.569543in}}{\pgfqpoint{6.691206in}{0.567230in}}{\pgfqpoint{6.697030in}{0.567230in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.567230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.517797in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.517797in}}{\pgfqpoint{6.776712in}{0.520111in}}{\pgfqpoint{6.780830in}{0.524229in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.528347in}}{\pgfqpoint{6.787262in}{0.533934in}}{\pgfqpoint{6.787262in}{0.539758in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.545581in}}{\pgfqpoint{6.784948in}{0.551168in}}{\pgfqpoint{6.780830in}{0.555286in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.559404in}}{\pgfqpoint{6.771125in}{0.561718in}}{\pgfqpoint{6.765301in}{0.561718in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.561718in}}{\pgfqpoint{6.753891in}{0.559404in}}{\pgfqpoint{6.749773in}{0.555286in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.551168in}}{\pgfqpoint{6.743341in}{0.545581in}}{\pgfqpoint{6.743341in}{0.539758in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.533934in}}{\pgfqpoint{6.745655in}{0.528347in}}{\pgfqpoint{6.749773in}{0.524229in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.520111in}}{\pgfqpoint{6.759477in}{0.517797in}}{\pgfqpoint{6.765301in}{0.517797in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.517797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.728366in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.728366in}}{\pgfqpoint{6.856361in}{0.730680in}}{\pgfqpoint{6.860479in}{0.734798in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.738917in}}{\pgfqpoint{6.866911in}{0.744503in}}{\pgfqpoint{6.866911in}{0.750327in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.756151in}}{\pgfqpoint{6.864597in}{0.761737in}}{\pgfqpoint{6.860479in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.769973in}}{\pgfqpoint{6.850775in}{0.772287in}}{\pgfqpoint{6.844951in}{0.772287in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.772287in}}{\pgfqpoint{6.833541in}{0.769973in}}{\pgfqpoint{6.829423in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.761737in}}{\pgfqpoint{6.822991in}{0.756151in}}{\pgfqpoint{6.822991in}{0.750327in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.744503in}}{\pgfqpoint{6.825305in}{0.738917in}}{\pgfqpoint{6.829423in}{0.734798in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.730680in}}{\pgfqpoint{6.839127in}{0.728366in}}{\pgfqpoint{6.844951in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.728366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.986768in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.986768in}}{\pgfqpoint{6.867740in}{0.989082in}}{\pgfqpoint{6.871858in}{0.993200in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.997319in}}{\pgfqpoint{6.878290in}{1.002905in}}{\pgfqpoint{6.878290in}{1.008729in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{1.014553in}}{\pgfqpoint{6.875976in}{1.020139in}}{\pgfqpoint{6.871858in}{1.024257in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{1.028375in}}{\pgfqpoint{6.862153in}{1.030689in}}{\pgfqpoint{6.856329in}{1.030689in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{1.030689in}}{\pgfqpoint{6.844919in}{1.028375in}}{\pgfqpoint{6.840801in}{1.024257in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{1.020139in}}{\pgfqpoint{6.834369in}{1.014553in}}{\pgfqpoint{6.834369in}{1.008729in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{1.002905in}}{\pgfqpoint{6.836683in}{0.997319in}}{\pgfqpoint{6.840801in}{0.993200in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.989082in}}{\pgfqpoint{6.850506in}{0.986768in}}{\pgfqpoint{6.856329in}{0.986768in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.986768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.713035in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.713035in}}{\pgfqpoint{7.209095in}{0.715349in}}{\pgfqpoint{7.213213in}{0.719467in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.723585in}}{\pgfqpoint{7.219645in}{0.729171in}}{\pgfqpoint{7.219645in}{0.734995in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.740819in}}{\pgfqpoint{7.217331in}{0.746405in}}{\pgfqpoint{7.213213in}{0.750523in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.754642in}}{\pgfqpoint{7.203508in}{0.756955in}}{\pgfqpoint{7.197685in}{0.756955in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.756955in}}{\pgfqpoint{7.186274in}{0.754642in}}{\pgfqpoint{7.182156in}{0.750523in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.746405in}}{\pgfqpoint{7.175724in}{0.740819in}}{\pgfqpoint{7.175724in}{0.734995in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.729171in}}{\pgfqpoint{7.178038in}{0.723585in}}{\pgfqpoint{7.182156in}{0.719467in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.715349in}}{\pgfqpoint{7.191861in}{0.713035in}}{\pgfqpoint{7.197685in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.713035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.986558in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.986558in}}{\pgfqpoint{6.628791in}{0.988872in}}{\pgfqpoint{6.632909in}{0.992990in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.997108in}}{\pgfqpoint{6.639341in}{1.002695in}}{\pgfqpoint{6.639341in}{1.008518in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{1.014342in}}{\pgfqpoint{6.637027in}{1.019929in}}{\pgfqpoint{6.632909in}{1.024047in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{1.028165in}}{\pgfqpoint{6.623205in}{1.030479in}}{\pgfqpoint{6.617381in}{1.030479in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{1.030479in}}{\pgfqpoint{6.605971in}{1.028165in}}{\pgfqpoint{6.601853in}{1.024047in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{1.019929in}}{\pgfqpoint{6.595421in}{1.014342in}}{\pgfqpoint{6.595421in}{1.008518in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{1.002695in}}{\pgfqpoint{6.597735in}{0.997108in}}{\pgfqpoint{6.601853in}{0.992990in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.988872in}}{\pgfqpoint{6.611557in}{0.986558in}}{\pgfqpoint{6.617381in}{0.986558in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.986558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.576447in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.576447in}}{\pgfqpoint{6.571898in}{0.578761in}}{\pgfqpoint{6.576017in}{0.582879in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.586997in}}{\pgfqpoint{6.582449in}{0.592584in}}{\pgfqpoint{6.582449in}{0.598408in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.604232in}}{\pgfqpoint{6.580135in}{0.609818in}}{\pgfqpoint{6.576017in}{0.613936in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.618054in}}{\pgfqpoint{6.566312in}{0.620368in}}{\pgfqpoint{6.560488in}{0.620368in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.620368in}}{\pgfqpoint{6.549078in}{0.618054in}}{\pgfqpoint{6.544960in}{0.613936in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.609818in}}{\pgfqpoint{6.538528in}{0.604232in}}{\pgfqpoint{6.538528in}{0.598408in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.592584in}}{\pgfqpoint{6.540842in}{0.586997in}}{\pgfqpoint{6.544960in}{0.582879in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.578761in}}{\pgfqpoint{6.554664in}{0.576447in}}{\pgfqpoint{6.560488in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.576447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.763843in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.763843in}}{\pgfqpoint{7.823534in}{0.766157in}}{\pgfqpoint{7.827652in}{0.770275in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.774393in}}{\pgfqpoint{7.834084in}{0.779980in}}{\pgfqpoint{7.834084in}{0.785804in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.791627in}}{\pgfqpoint{7.831770in}{0.797214in}}{\pgfqpoint{7.827652in}{0.801332in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.805450in}}{\pgfqpoint{7.817948in}{0.807764in}}{\pgfqpoint{7.812124in}{0.807764in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.807764in}}{\pgfqpoint{7.800714in}{0.805450in}}{\pgfqpoint{7.796595in}{0.801332in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.797214in}}{\pgfqpoint{7.790163in}{0.791627in}}{\pgfqpoint{7.790163in}{0.785804in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.779980in}}{\pgfqpoint{7.792477in}{0.774393in}}{\pgfqpoint{7.796595in}{0.770275in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.766157in}}{\pgfqpoint{7.806300in}{0.763843in}}{\pgfqpoint{7.812124in}{0.763843in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.763843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.561490in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.561490in}}{\pgfqpoint{7.778020in}{0.563803in}}{\pgfqpoint{7.782138in}{0.567922in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.572040in}}{\pgfqpoint{7.788570in}{0.577626in}}{\pgfqpoint{7.788570in}{0.583450in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.589274in}}{\pgfqpoint{7.786256in}{0.594860in}}{\pgfqpoint{7.782138in}{0.598978in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.603096in}}{\pgfqpoint{7.772434in}{0.605410in}}{\pgfqpoint{7.766610in}{0.605410in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.605410in}}{\pgfqpoint{7.755200in}{0.603096in}}{\pgfqpoint{7.751081in}{0.598978in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.594860in}}{\pgfqpoint{7.744649in}{0.589274in}}{\pgfqpoint{7.744649in}{0.583450in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.577626in}}{\pgfqpoint{7.746963in}{0.572040in}}{\pgfqpoint{7.751081in}{0.567922in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.563803in}}{\pgfqpoint{7.760786in}{0.561490in}}{\pgfqpoint{7.766610in}{0.561490in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.561490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.983660in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.983660in}}{\pgfqpoint{6.981525in}{0.985974in}}{\pgfqpoint{6.985643in}{0.990092in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.994210in}}{\pgfqpoint{6.992075in}{0.999796in}}{\pgfqpoint{6.992075in}{1.005620in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{1.011444in}}{\pgfqpoint{6.989761in}{1.017030in}}{\pgfqpoint{6.985643in}{1.021149in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{1.025267in}}{\pgfqpoint{6.975938in}{1.027581in}}{\pgfqpoint{6.970114in}{1.027581in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{1.027581in}}{\pgfqpoint{6.958704in}{1.025267in}}{\pgfqpoint{6.954586in}{1.021149in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{1.017030in}}{\pgfqpoint{6.948154in}{1.011444in}}{\pgfqpoint{6.948154in}{1.005620in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.999796in}}{\pgfqpoint{6.950468in}{0.994210in}}{\pgfqpoint{6.954586in}{0.990092in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.985974in}}{\pgfqpoint{6.964291in}{0.983660in}}{\pgfqpoint{6.970114in}{0.983660in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.983660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.580845in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.580845in}}{\pgfqpoint{6.583277in}{0.583159in}}{\pgfqpoint{6.587395in}{0.587277in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.591395in}}{\pgfqpoint{6.593827in}{0.596981in}}{\pgfqpoint{6.593827in}{0.602805in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.608629in}}{\pgfqpoint{6.591513in}{0.614215in}}{\pgfqpoint{6.587395in}{0.618333in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.622451in}}{\pgfqpoint{6.577691in}{0.624765in}}{\pgfqpoint{6.571867in}{0.624765in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.624765in}}{\pgfqpoint{6.560457in}{0.622451in}}{\pgfqpoint{6.556339in}{0.618333in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.614215in}}{\pgfqpoint{6.549907in}{0.608629in}}{\pgfqpoint{6.549907in}{0.602805in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.596981in}}{\pgfqpoint{6.552220in}{0.591395in}}{\pgfqpoint{6.556339in}{0.587277in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.583159in}}{\pgfqpoint{6.566043in}{0.580845in}}{\pgfqpoint{6.571867in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.580845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.985193in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.985193in}}{\pgfqpoint{6.947389in}{0.987506in}}{\pgfqpoint{6.951507in}{0.991625in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.995743in}}{\pgfqpoint{6.957939in}{1.001329in}}{\pgfqpoint{6.957939in}{1.007153in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{1.012977in}}{\pgfqpoint{6.955625in}{1.018563in}}{\pgfqpoint{6.951507in}{1.022681in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{1.026799in}}{\pgfqpoint{6.941803in}{1.029113in}}{\pgfqpoint{6.935979in}{1.029113in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{1.029113in}}{\pgfqpoint{6.924569in}{1.026799in}}{\pgfqpoint{6.920451in}{1.022681in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{1.018563in}}{\pgfqpoint{6.914019in}{1.012977in}}{\pgfqpoint{6.914019in}{1.007153in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{1.001329in}}{\pgfqpoint{6.916333in}{0.995743in}}{\pgfqpoint{6.920451in}{0.991625in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.987506in}}{\pgfqpoint{6.930155in}{0.985193in}}{\pgfqpoint{6.935979in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.985193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.987896in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.987896in}}{\pgfqpoint{6.662927in}{0.990210in}}{\pgfqpoint{6.667045in}{0.994328in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.998446in}}{\pgfqpoint{6.673477in}{1.004032in}}{\pgfqpoint{6.673477in}{1.009856in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{1.015680in}}{\pgfqpoint{6.671163in}{1.021266in}}{\pgfqpoint{6.667045in}{1.025384in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{1.029503in}}{\pgfqpoint{6.657340in}{1.031816in}}{\pgfqpoint{6.651516in}{1.031816in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{1.031816in}}{\pgfqpoint{6.640106in}{1.029503in}}{\pgfqpoint{6.635988in}{1.025384in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{1.021266in}}{\pgfqpoint{6.629556in}{1.015680in}}{\pgfqpoint{6.629556in}{1.009856in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{1.004032in}}{\pgfqpoint{6.631870in}{0.998446in}}{\pgfqpoint{6.635988in}{0.994328in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.990210in}}{\pgfqpoint{6.645692in}{0.987896in}}{\pgfqpoint{6.651516in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.987896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.987888in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.987888in}}{\pgfqpoint{7.004282in}{0.990202in}}{\pgfqpoint{7.008400in}{0.994320in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.998438in}}{\pgfqpoint{7.014832in}{1.004024in}}{\pgfqpoint{7.014832in}{1.009848in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{1.015672in}}{\pgfqpoint{7.012518in}{1.021258in}}{\pgfqpoint{7.008400in}{1.025376in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{1.029495in}}{\pgfqpoint{6.998695in}{1.031808in}}{\pgfqpoint{6.992871in}{1.031808in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{1.031808in}}{\pgfqpoint{6.981461in}{1.029495in}}{\pgfqpoint{6.977343in}{1.025376in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{1.021258in}}{\pgfqpoint{6.970911in}{1.015672in}}{\pgfqpoint{6.970911in}{1.009848in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{1.004024in}}{\pgfqpoint{6.973225in}{0.998438in}}{\pgfqpoint{6.977343in}{0.994320in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.990202in}}{\pgfqpoint{6.987048in}{0.987888in}}{\pgfqpoint{6.992871in}{0.987888in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.987888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.711914in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.711914in}}{\pgfqpoint{6.515006in}{0.714228in}}{\pgfqpoint{6.519124in}{0.718346in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.722464in}}{\pgfqpoint{6.525556in}{0.728050in}}{\pgfqpoint{6.525556in}{0.733874in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.739698in}}{\pgfqpoint{6.523242in}{0.745285in}}{\pgfqpoint{6.519124in}{0.749403in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.753521in}}{\pgfqpoint{6.509420in}{0.755835in}}{\pgfqpoint{6.503596in}{0.755835in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.755835in}}{\pgfqpoint{6.492186in}{0.753521in}}{\pgfqpoint{6.488068in}{0.749403in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.745285in}}{\pgfqpoint{6.481636in}{0.739698in}}{\pgfqpoint{6.481636in}{0.733874in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.728050in}}{\pgfqpoint{6.483949in}{0.722464in}}{\pgfqpoint{6.488068in}{0.718346in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.714228in}}{\pgfqpoint{6.497772in}{0.711914in}}{\pgfqpoint{6.503596in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.711914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.978778in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.978778in}}{\pgfqpoint{6.890497in}{0.981092in}}{\pgfqpoint{6.894615in}{0.985210in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.989328in}}{\pgfqpoint{6.901047in}{0.994914in}}{\pgfqpoint{6.901047in}{1.000738in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{1.006562in}}{\pgfqpoint{6.898733in}{1.012148in}}{\pgfqpoint{6.894615in}{1.016266in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{1.020384in}}{\pgfqpoint{6.884910in}{1.022698in}}{\pgfqpoint{6.879086in}{1.022698in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{1.022698in}}{\pgfqpoint{6.867676in}{1.020384in}}{\pgfqpoint{6.863558in}{1.016266in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{1.012148in}}{\pgfqpoint{6.857126in}{1.006562in}}{\pgfqpoint{6.857126in}{1.000738in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.994914in}}{\pgfqpoint{6.859440in}{0.989328in}}{\pgfqpoint{6.863558in}{0.985210in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.981092in}}{\pgfqpoint{6.873263in}{0.978778in}}{\pgfqpoint{6.879086in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.978778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.975256in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.975256in}}{\pgfqpoint{7.049796in}{0.977570in}}{\pgfqpoint{7.053914in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.985806in}}{\pgfqpoint{7.060346in}{0.991392in}}{\pgfqpoint{7.060346in}{0.997216in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{1.003040in}}{\pgfqpoint{7.058032in}{1.008626in}}{\pgfqpoint{7.053914in}{1.012744in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{1.016863in}}{\pgfqpoint{7.044209in}{1.019176in}}{\pgfqpoint{7.038385in}{1.019176in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{1.019176in}}{\pgfqpoint{7.026975in}{1.016863in}}{\pgfqpoint{7.022857in}{1.012744in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{1.008626in}}{\pgfqpoint{7.016425in}{1.003040in}}{\pgfqpoint{7.016425in}{0.997216in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.991392in}}{\pgfqpoint{7.018739in}{0.985806in}}{\pgfqpoint{7.022857in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.977570in}}{\pgfqpoint{7.032562in}{0.975256in}}{\pgfqpoint{7.038385in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.975256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.977251in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.977251in}}{\pgfqpoint{6.992903in}{0.979565in}}{\pgfqpoint{6.997021in}{0.983683in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.987801in}}{\pgfqpoint{7.003453in}{0.993388in}}{\pgfqpoint{7.003453in}{0.999212in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{1.005035in}}{\pgfqpoint{7.001139in}{1.010622in}}{\pgfqpoint{6.997021in}{1.014740in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{1.018858in}}{\pgfqpoint{6.987317in}{1.021172in}}{\pgfqpoint{6.981493in}{1.021172in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{1.021172in}}{\pgfqpoint{6.970083in}{1.018858in}}{\pgfqpoint{6.965965in}{1.014740in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{1.010622in}}{\pgfqpoint{6.959533in}{1.005035in}}{\pgfqpoint{6.959533in}{0.999212in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.993388in}}{\pgfqpoint{6.961847in}{0.987801in}}{\pgfqpoint{6.965965in}{0.983683in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.979565in}}{\pgfqpoint{6.975669in}{0.977251in}}{\pgfqpoint{6.981493in}{0.977251in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.977251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.993803in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.993803in}}{\pgfqpoint{7.027039in}{0.996116in}}{\pgfqpoint{7.031157in}{1.000235in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{1.004353in}}{\pgfqpoint{7.037589in}{1.009939in}}{\pgfqpoint{7.037589in}{1.015763in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{1.021587in}}{\pgfqpoint{7.035275in}{1.027173in}}{\pgfqpoint{7.031157in}{1.031291in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{1.035409in}}{\pgfqpoint{7.021452in}{1.037723in}}{\pgfqpoint{7.015628in}{1.037723in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{1.037723in}}{\pgfqpoint{7.004218in}{1.035409in}}{\pgfqpoint{7.000100in}{1.031291in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{1.027173in}}{\pgfqpoint{6.993668in}{1.021587in}}{\pgfqpoint{6.993668in}{1.015763in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{1.009939in}}{\pgfqpoint{6.995982in}{1.004353in}}{\pgfqpoint{7.000100in}{1.000235in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.996116in}}{\pgfqpoint{7.009805in}{0.993803in}}{\pgfqpoint{7.015628in}{0.993803in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.993803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.771619in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.771619in}}{\pgfqpoint{7.903183in}{0.773933in}}{\pgfqpoint{7.907301in}{0.778051in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.782169in}}{\pgfqpoint{7.913733in}{0.787755in}}{\pgfqpoint{7.913733in}{0.793579in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.799403in}}{\pgfqpoint{7.911420in}{0.804990in}}{\pgfqpoint{7.907301in}{0.809108in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.813226in}}{\pgfqpoint{7.897597in}{0.815540in}}{\pgfqpoint{7.891773in}{0.815540in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.815540in}}{\pgfqpoint{7.880363in}{0.813226in}}{\pgfqpoint{7.876245in}{0.809108in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.804990in}}{\pgfqpoint{7.869813in}{0.799403in}}{\pgfqpoint{7.869813in}{0.793579in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.787755in}}{\pgfqpoint{7.872127in}{0.782169in}}{\pgfqpoint{7.876245in}{0.778051in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.773933in}}{\pgfqpoint{7.885949in}{0.771619in}}{\pgfqpoint{7.891773in}{0.771619in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.771619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.985712in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.985712in}}{\pgfqpoint{7.573207in}{0.988026in}}{\pgfqpoint{7.577325in}{0.992144in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.996262in}}{\pgfqpoint{7.583757in}{1.001848in}}{\pgfqpoint{7.583757in}{1.007672in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{1.013496in}}{\pgfqpoint{7.581443in}{1.019082in}}{\pgfqpoint{7.577325in}{1.023200in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{1.027318in}}{\pgfqpoint{7.567621in}{1.029632in}}{\pgfqpoint{7.561797in}{1.029632in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{1.029632in}}{\pgfqpoint{7.550386in}{1.027318in}}{\pgfqpoint{7.546268in}{1.023200in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{1.019082in}}{\pgfqpoint{7.539836in}{1.013496in}}{\pgfqpoint{7.539836in}{1.007672in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{1.001848in}}{\pgfqpoint{7.542150in}{0.996262in}}{\pgfqpoint{7.546268in}{0.992144in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.988026in}}{\pgfqpoint{7.555973in}{0.985712in}}{\pgfqpoint{7.561797in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.985712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.985258in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.985258in}}{\pgfqpoint{7.709749in}{0.987571in}}{\pgfqpoint{7.713867in}{0.991690in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.995808in}}{\pgfqpoint{7.720299in}{1.001394in}}{\pgfqpoint{7.720299in}{1.007218in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{1.013042in}}{\pgfqpoint{7.717985in}{1.018628in}}{\pgfqpoint{7.713867in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{1.026864in}}{\pgfqpoint{7.704163in}{1.029178in}}{\pgfqpoint{7.698339in}{1.029178in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{1.029178in}}{\pgfqpoint{7.686928in}{1.026864in}}{\pgfqpoint{7.682810in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{1.018628in}}{\pgfqpoint{7.676378in}{1.013042in}}{\pgfqpoint{7.676378in}{1.007218in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{1.001394in}}{\pgfqpoint{7.678692in}{0.995808in}}{\pgfqpoint{7.682810in}{0.991690in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.987571in}}{\pgfqpoint{7.692515in}{0.985258in}}{\pgfqpoint{7.698339in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.985258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.684068in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.684068in}}{\pgfqpoint{6.469492in}{0.686382in}}{\pgfqpoint{6.473610in}{0.690500in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.694618in}}{\pgfqpoint{6.480042in}{0.700205in}}{\pgfqpoint{6.480042in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.711853in}}{\pgfqpoint{6.477728in}{0.717439in}}{\pgfqpoint{6.473610in}{0.721557in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.725675in}}{\pgfqpoint{6.463906in}{0.727989in}}{\pgfqpoint{6.458082in}{0.727989in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.727989in}}{\pgfqpoint{6.446672in}{0.725675in}}{\pgfqpoint{6.442554in}{0.721557in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.717439in}}{\pgfqpoint{6.436122in}{0.711853in}}{\pgfqpoint{6.436122in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.700205in}}{\pgfqpoint{6.438435in}{0.694618in}}{\pgfqpoint{6.442554in}{0.690500in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.686382in}}{\pgfqpoint{6.452258in}{0.684068in}}{\pgfqpoint{6.458082in}{0.684068in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.684068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.989098in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.989098in}}{\pgfqpoint{6.856361in}{0.991412in}}{\pgfqpoint{6.860479in}{0.995530in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.999648in}}{\pgfqpoint{6.866911in}{1.005235in}}{\pgfqpoint{6.866911in}{1.011059in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{1.016883in}}{\pgfqpoint{6.864597in}{1.022469in}}{\pgfqpoint{6.860479in}{1.026587in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{1.030705in}}{\pgfqpoint{6.850775in}{1.033019in}}{\pgfqpoint{6.844951in}{1.033019in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{1.033019in}}{\pgfqpoint{6.833541in}{1.030705in}}{\pgfqpoint{6.829423in}{1.026587in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{1.022469in}}{\pgfqpoint{6.822991in}{1.016883in}}{\pgfqpoint{6.822991in}{1.011059in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{1.005235in}}{\pgfqpoint{6.825305in}{0.999648in}}{\pgfqpoint{6.829423in}{0.995530in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.991412in}}{\pgfqpoint{6.839127in}{0.989098in}}{\pgfqpoint{6.844951in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.989098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.982489in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.982489in}}{\pgfqpoint{7.129445in}{0.984803in}}{\pgfqpoint{7.133563in}{0.988921in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.993039in}}{\pgfqpoint{7.139995in}{0.998625in}}{\pgfqpoint{7.139995in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{1.010273in}}{\pgfqpoint{7.137681in}{1.015859in}}{\pgfqpoint{7.133563in}{1.019977in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{1.024095in}}{\pgfqpoint{7.123859in}{1.026409in}}{\pgfqpoint{7.118035in}{1.026409in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{1.026409in}}{\pgfqpoint{7.106625in}{1.024095in}}{\pgfqpoint{7.102507in}{1.019977in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{1.015859in}}{\pgfqpoint{7.096075in}{1.010273in}}{\pgfqpoint{7.096075in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.998625in}}{\pgfqpoint{7.098389in}{0.993039in}}{\pgfqpoint{7.102507in}{0.988921in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.984803in}}{\pgfqpoint{7.112211in}{0.982489in}}{\pgfqpoint{7.118035in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.982489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.693912in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.693912in}}{\pgfqpoint{6.924632in}{0.696226in}}{\pgfqpoint{6.928750in}{0.700344in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.704462in}}{\pgfqpoint{6.935182in}{0.710048in}}{\pgfqpoint{6.935182in}{0.715872in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.721696in}}{\pgfqpoint{6.932868in}{0.727282in}}{\pgfqpoint{6.928750in}{0.731400in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.735518in}}{\pgfqpoint{6.919046in}{0.737832in}}{\pgfqpoint{6.913222in}{0.737832in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.737832in}}{\pgfqpoint{6.901812in}{0.735518in}}{\pgfqpoint{6.897694in}{0.731400in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.727282in}}{\pgfqpoint{6.891262in}{0.721696in}}{\pgfqpoint{6.891262in}{0.715872in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.710048in}}{\pgfqpoint{6.893576in}{0.704462in}}{\pgfqpoint{6.897694in}{0.700344in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.696226in}}{\pgfqpoint{6.907398in}{0.693912in}}{\pgfqpoint{6.913222in}{0.693912in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.693912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{1.080361in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{1.080361in}}{\pgfqpoint{6.674305in}{1.082675in}}{\pgfqpoint{6.678423in}{1.086793in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{1.090911in}}{\pgfqpoint{6.684855in}{1.096497in}}{\pgfqpoint{6.684855in}{1.102321in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.108145in}}{\pgfqpoint{6.682541in}{1.113732in}}{\pgfqpoint{6.678423in}{1.117850in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.121968in}}{\pgfqpoint{6.668719in}{1.124282in}}{\pgfqpoint{6.662895in}{1.124282in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.124282in}}{\pgfqpoint{6.651485in}{1.121968in}}{\pgfqpoint{6.647367in}{1.117850in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.113732in}}{\pgfqpoint{6.640935in}{1.108145in}}{\pgfqpoint{6.640935in}{1.102321in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{1.096497in}}{\pgfqpoint{6.643249in}{1.090911in}}{\pgfqpoint{6.647367in}{1.086793in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{1.082675in}}{\pgfqpoint{6.657071in}{1.080361in}}{\pgfqpoint{6.662895in}{1.080361in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{1.080361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.986042in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.986042in}}{\pgfqpoint{7.675613in}{0.988356in}}{\pgfqpoint{7.679731in}{0.992474in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.996592in}}{\pgfqpoint{7.686163in}{1.002178in}}{\pgfqpoint{7.686163in}{1.008002in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{1.013826in}}{\pgfqpoint{7.683849in}{1.019412in}}{\pgfqpoint{7.679731in}{1.023530in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{1.027648in}}{\pgfqpoint{7.670027in}{1.029962in}}{\pgfqpoint{7.664203in}{1.029962in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{1.029962in}}{\pgfqpoint{7.652793in}{1.027648in}}{\pgfqpoint{7.648675in}{1.023530in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{1.019412in}}{\pgfqpoint{7.642243in}{1.013826in}}{\pgfqpoint{7.642243in}{1.008002in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{1.002178in}}{\pgfqpoint{7.644557in}{0.996592in}}{\pgfqpoint{7.648675in}{0.992474in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.988356in}}{\pgfqpoint{7.658379in}{0.986042in}}{\pgfqpoint{7.664203in}{0.986042in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.986042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.985443in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.985443in}}{\pgfqpoint{7.118067in}{0.987757in}}{\pgfqpoint{7.122185in}{0.991875in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.995993in}}{\pgfqpoint{7.128617in}{1.001580in}}{\pgfqpoint{7.128617in}{1.007404in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{1.013228in}}{\pgfqpoint{7.126303in}{1.018814in}}{\pgfqpoint{7.122185in}{1.022932in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{1.027050in}}{\pgfqpoint{7.112480in}{1.029364in}}{\pgfqpoint{7.106656in}{1.029364in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{1.029364in}}{\pgfqpoint{7.095246in}{1.027050in}}{\pgfqpoint{7.091128in}{1.022932in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{1.018814in}}{\pgfqpoint{7.084696in}{1.013228in}}{\pgfqpoint{7.084696in}{1.007404in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{1.001580in}}{\pgfqpoint{7.087010in}{0.995993in}}{\pgfqpoint{7.091128in}{0.991875in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.987757in}}{\pgfqpoint{7.100833in}{0.985443in}}{\pgfqpoint{7.106656in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.985443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.719188in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.719188in}}{\pgfqpoint{6.583277in}{0.721502in}}{\pgfqpoint{6.587395in}{0.725620in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.729738in}}{\pgfqpoint{6.593827in}{0.735324in}}{\pgfqpoint{6.593827in}{0.741148in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.746972in}}{\pgfqpoint{6.591513in}{0.752558in}}{\pgfqpoint{6.587395in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.760794in}}{\pgfqpoint{6.577691in}{0.763108in}}{\pgfqpoint{6.571867in}{0.763108in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.763108in}}{\pgfqpoint{6.560457in}{0.760794in}}{\pgfqpoint{6.556339in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.752558in}}{\pgfqpoint{6.549907in}{0.746972in}}{\pgfqpoint{6.549907in}{0.741148in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.735324in}}{\pgfqpoint{6.552220in}{0.729738in}}{\pgfqpoint{6.556339in}{0.725620in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.721502in}}{\pgfqpoint{6.566043in}{0.719188in}}{\pgfqpoint{6.571867in}{0.719188in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.719188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.983497in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.983497in}}{\pgfqpoint{6.810847in}{0.985811in}}{\pgfqpoint{6.814965in}{0.989929in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.994048in}}{\pgfqpoint{6.821397in}{0.999634in}}{\pgfqpoint{6.821397in}{1.005458in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{1.011282in}}{\pgfqpoint{6.819083in}{1.016868in}}{\pgfqpoint{6.814965in}{1.020986in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{1.025104in}}{\pgfqpoint{6.805261in}{1.027418in}}{\pgfqpoint{6.799437in}{1.027418in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{1.027418in}}{\pgfqpoint{6.788027in}{1.025104in}}{\pgfqpoint{6.783909in}{1.020986in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{1.016868in}}{\pgfqpoint{6.777477in}{1.011282in}}{\pgfqpoint{6.777477in}{1.005458in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.999634in}}{\pgfqpoint{6.779791in}{0.994048in}}{\pgfqpoint{6.783909in}{0.989929in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.985811in}}{\pgfqpoint{6.793613in}{0.983497in}}{\pgfqpoint{6.799437in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.983497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.973276in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.973276in}}{\pgfqpoint{6.719819in}{0.975590in}}{\pgfqpoint{6.723937in}{0.979708in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.983827in}}{\pgfqpoint{6.730369in}{0.989413in}}{\pgfqpoint{6.730369in}{0.995237in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{1.001061in}}{\pgfqpoint{6.728055in}{1.006647in}}{\pgfqpoint{6.723937in}{1.010765in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{1.014883in}}{\pgfqpoint{6.714233in}{1.017197in}}{\pgfqpoint{6.708409in}{1.017197in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{1.017197in}}{\pgfqpoint{6.696999in}{1.014883in}}{\pgfqpoint{6.692881in}{1.010765in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{1.006647in}}{\pgfqpoint{6.686449in}{1.001061in}}{\pgfqpoint{6.686449in}{0.995237in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.989413in}}{\pgfqpoint{6.688763in}{0.983827in}}{\pgfqpoint{6.692881in}{0.979708in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.975590in}}{\pgfqpoint{6.702585in}{0.973276in}}{\pgfqpoint{6.708409in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.973276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.981334in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.981334in}}{\pgfqpoint{7.732506in}{0.983648in}}{\pgfqpoint{7.736624in}{0.987766in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.991884in}}{\pgfqpoint{7.743056in}{0.997470in}}{\pgfqpoint{7.743056in}{1.003294in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{1.009118in}}{\pgfqpoint{7.740742in}{1.014704in}}{\pgfqpoint{7.736624in}{1.018822in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{1.022940in}}{\pgfqpoint{7.726920in}{1.025254in}}{\pgfqpoint{7.721096in}{1.025254in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{1.025254in}}{\pgfqpoint{7.709686in}{1.022940in}}{\pgfqpoint{7.705567in}{1.018822in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{1.014704in}}{\pgfqpoint{7.699135in}{1.009118in}}{\pgfqpoint{7.699135in}{1.003294in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.997470in}}{\pgfqpoint{7.701449in}{0.991884in}}{\pgfqpoint{7.705567in}{0.987766in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.983648in}}{\pgfqpoint{7.715272in}{0.981334in}}{\pgfqpoint{7.721096in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.981334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.712511in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.712511in}}{\pgfqpoint{7.493557in}{0.714825in}}{\pgfqpoint{7.497675in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.723061in}}{\pgfqpoint{7.504107in}{0.728647in}}{\pgfqpoint{7.504107in}{0.734471in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.740295in}}{\pgfqpoint{7.501793in}{0.745881in}}{\pgfqpoint{7.497675in}{0.749999in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.754117in}}{\pgfqpoint{7.487971in}{0.756431in}}{\pgfqpoint{7.482147in}{0.756431in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.756431in}}{\pgfqpoint{7.470737in}{0.754117in}}{\pgfqpoint{7.466619in}{0.749999in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.745881in}}{\pgfqpoint{7.460187in}{0.740295in}}{\pgfqpoint{7.460187in}{0.734471in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.728647in}}{\pgfqpoint{7.462501in}{0.723061in}}{\pgfqpoint{7.466619in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.714825in}}{\pgfqpoint{7.476323in}{0.712511in}}{\pgfqpoint{7.482147in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.712511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.700630in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.700630in}}{\pgfqpoint{6.571898in}{0.702944in}}{\pgfqpoint{6.576017in}{0.707062in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.711180in}}{\pgfqpoint{6.582449in}{0.716766in}}{\pgfqpoint{6.582449in}{0.722590in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.728414in}}{\pgfqpoint{6.580135in}{0.734000in}}{\pgfqpoint{6.576017in}{0.738118in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.742236in}}{\pgfqpoint{6.566312in}{0.744550in}}{\pgfqpoint{6.560488in}{0.744550in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.744550in}}{\pgfqpoint{6.549078in}{0.742236in}}{\pgfqpoint{6.544960in}{0.738118in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.734000in}}{\pgfqpoint{6.538528in}{0.728414in}}{\pgfqpoint{6.538528in}{0.722590in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.716766in}}{\pgfqpoint{6.540842in}{0.711180in}}{\pgfqpoint{6.544960in}{0.707062in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.702944in}}{\pgfqpoint{6.554664in}{0.700630in}}{\pgfqpoint{6.560488in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.700630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.993695in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.993695in}}{\pgfqpoint{6.458113in}{0.996009in}}{\pgfqpoint{6.462232in}{1.000127in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{1.004245in}}{\pgfqpoint{6.468664in}{1.009831in}}{\pgfqpoint{6.468664in}{1.015655in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{1.021479in}}{\pgfqpoint{6.466350in}{1.027065in}}{\pgfqpoint{6.462232in}{1.031183in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{1.035301in}}{\pgfqpoint{6.452527in}{1.037615in}}{\pgfqpoint{6.446703in}{1.037615in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{1.037615in}}{\pgfqpoint{6.435293in}{1.035301in}}{\pgfqpoint{6.431175in}{1.031183in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{1.027065in}}{\pgfqpoint{6.424743in}{1.021479in}}{\pgfqpoint{6.424743in}{1.015655in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{1.009831in}}{\pgfqpoint{6.427057in}{1.004245in}}{\pgfqpoint{6.431175in}{1.000127in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.996009in}}{\pgfqpoint{6.440879in}{0.993695in}}{\pgfqpoint{6.446703in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.993695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.987973in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.987973in}}{\pgfqpoint{7.152202in}{0.990287in}}{\pgfqpoint{7.156320in}{0.994405in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.998523in}}{\pgfqpoint{7.162752in}{1.004110in}}{\pgfqpoint{7.162752in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{1.015757in}}{\pgfqpoint{7.160438in}{1.021344in}}{\pgfqpoint{7.156320in}{1.025462in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{1.029580in}}{\pgfqpoint{7.146616in}{1.031894in}}{\pgfqpoint{7.140792in}{1.031894in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{1.031894in}}{\pgfqpoint{7.129382in}{1.029580in}}{\pgfqpoint{7.125264in}{1.025462in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{1.021344in}}{\pgfqpoint{7.118832in}{1.015757in}}{\pgfqpoint{7.118832in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{1.004110in}}{\pgfqpoint{7.121146in}{0.998523in}}{\pgfqpoint{7.125264in}{0.994405in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.990287in}}{\pgfqpoint{7.134968in}{0.987973in}}{\pgfqpoint{7.140792in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.987973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.987230in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.987230in}}{\pgfqpoint{7.903183in}{0.989544in}}{\pgfqpoint{7.907301in}{0.993662in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.997780in}}{\pgfqpoint{7.913733in}{1.003367in}}{\pgfqpoint{7.913733in}{1.009190in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{1.015014in}}{\pgfqpoint{7.911420in}{1.020601in}}{\pgfqpoint{7.907301in}{1.024719in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{1.028837in}}{\pgfqpoint{7.897597in}{1.031151in}}{\pgfqpoint{7.891773in}{1.031151in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{1.031151in}}{\pgfqpoint{7.880363in}{1.028837in}}{\pgfqpoint{7.876245in}{1.024719in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{1.020601in}}{\pgfqpoint{7.869813in}{1.015014in}}{\pgfqpoint{7.869813in}{1.009190in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{1.003367in}}{\pgfqpoint{7.872127in}{0.997780in}}{\pgfqpoint{7.876245in}{0.993662in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.989544in}}{\pgfqpoint{7.885949in}{0.987230in}}{\pgfqpoint{7.891773in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.987230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.717471in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.717471in}}{\pgfqpoint{7.277366in}{0.719785in}}{\pgfqpoint{7.281484in}{0.723903in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.728021in}}{\pgfqpoint{7.287916in}{0.733607in}}{\pgfqpoint{7.287916in}{0.739431in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.745255in}}{\pgfqpoint{7.285602in}{0.750841in}}{\pgfqpoint{7.281484in}{0.754960in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.759078in}}{\pgfqpoint{7.271779in}{0.761392in}}{\pgfqpoint{7.265956in}{0.761392in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.761392in}}{\pgfqpoint{7.254545in}{0.759078in}}{\pgfqpoint{7.250427in}{0.754960in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.750841in}}{\pgfqpoint{7.243995in}{0.745255in}}{\pgfqpoint{7.243995in}{0.739431in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.733607in}}{\pgfqpoint{7.246309in}{0.728021in}}{\pgfqpoint{7.250427in}{0.723903in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.719785in}}{\pgfqpoint{7.260132in}{0.717471in}}{\pgfqpoint{7.265956in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.717471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.592157,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.527280in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.527280in}}{\pgfqpoint{7.425286in}{0.529594in}}{\pgfqpoint{7.429404in}{0.533712in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.537830in}}{\pgfqpoint{7.435836in}{0.543416in}}{\pgfqpoint{7.435836in}{0.549240in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.555064in}}{\pgfqpoint{7.433522in}{0.560650in}}{\pgfqpoint{7.429404in}{0.564768in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.568886in}}{\pgfqpoint{7.419700in}{0.571200in}}{\pgfqpoint{7.413876in}{0.571200in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.571200in}}{\pgfqpoint{7.402466in}{0.568886in}}{\pgfqpoint{7.398348in}{0.564768in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.560650in}}{\pgfqpoint{7.391916in}{0.555064in}}{\pgfqpoint{7.391916in}{0.549240in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.543416in}}{\pgfqpoint{7.394230in}{0.537830in}}{\pgfqpoint{7.398348in}{0.533712in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.529594in}}{\pgfqpoint{7.408052in}{0.527280in}}{\pgfqpoint{7.413876in}{0.527280in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.527280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.988962in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.988962in}}{\pgfqpoint{7.038417in}{0.991276in}}{\pgfqpoint{7.042535in}{0.995394in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.999512in}}{\pgfqpoint{7.048967in}{1.005098in}}{\pgfqpoint{7.048967in}{1.010922in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{1.016746in}}{\pgfqpoint{7.046653in}{1.022332in}}{\pgfqpoint{7.042535in}{1.026450in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{1.030569in}}{\pgfqpoint{7.032831in}{1.032882in}}{\pgfqpoint{7.027007in}{1.032882in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{1.032882in}}{\pgfqpoint{7.015597in}{1.030569in}}{\pgfqpoint{7.011479in}{1.026450in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{1.022332in}}{\pgfqpoint{7.005047in}{1.016746in}}{\pgfqpoint{7.005047in}{1.010922in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{1.005098in}}{\pgfqpoint{7.007361in}{0.999512in}}{\pgfqpoint{7.011479in}{0.995394in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.991276in}}{\pgfqpoint{7.021183in}{0.988962in}}{\pgfqpoint{7.027007in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.988962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.988665in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.988665in}}{\pgfqpoint{6.879118in}{0.990979in}}{\pgfqpoint{6.883236in}{0.995097in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.999215in}}{\pgfqpoint{6.889668in}{1.004802in}}{\pgfqpoint{6.889668in}{1.010625in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{1.016449in}}{\pgfqpoint{6.887354in}{1.022036in}}{\pgfqpoint{6.883236in}{1.026154in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{1.030272in}}{\pgfqpoint{6.873532in}{1.032586in}}{\pgfqpoint{6.867708in}{1.032586in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{1.032586in}}{\pgfqpoint{6.856298in}{1.030272in}}{\pgfqpoint{6.852180in}{1.026154in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{1.022036in}}{\pgfqpoint{6.845748in}{1.016449in}}{\pgfqpoint{6.845748in}{1.010625in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{1.004802in}}{\pgfqpoint{6.848062in}{0.999215in}}{\pgfqpoint{6.852180in}{0.995097in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.990979in}}{\pgfqpoint{6.861884in}{0.988665in}}{\pgfqpoint{6.867708in}{0.988665in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.988665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.982950in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.982950in}}{\pgfqpoint{7.106688in}{0.985264in}}{\pgfqpoint{7.110806in}{0.989382in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.993500in}}{\pgfqpoint{7.117238in}{0.999087in}}{\pgfqpoint{7.117238in}{1.004910in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{1.010734in}}{\pgfqpoint{7.114924in}{1.016321in}}{\pgfqpoint{7.110806in}{1.020439in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{1.024557in}}{\pgfqpoint{7.101102in}{1.026871in}}{\pgfqpoint{7.095278in}{1.026871in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{1.026871in}}{\pgfqpoint{7.083868in}{1.024557in}}{\pgfqpoint{7.079750in}{1.020439in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{1.016321in}}{\pgfqpoint{7.073318in}{1.010734in}}{\pgfqpoint{7.073318in}{1.004910in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.999087in}}{\pgfqpoint{7.075632in}{0.993500in}}{\pgfqpoint{7.079750in}{0.989382in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.985264in}}{\pgfqpoint{7.089454in}{0.982950in}}{\pgfqpoint{7.095278in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.982950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{1.792772in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{1.792772in}}{\pgfqpoint{7.948697in}{1.795086in}}{\pgfqpoint{7.952815in}{1.799204in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{1.803322in}}{\pgfqpoint{7.959247in}{1.808908in}}{\pgfqpoint{7.959247in}{1.814732in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.820556in}}{\pgfqpoint{7.956934in}{1.826142in}}{\pgfqpoint{7.952815in}{1.830260in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.834379in}}{\pgfqpoint{7.943111in}{1.836692in}}{\pgfqpoint{7.937287in}{1.836692in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.836692in}}{\pgfqpoint{7.925877in}{1.834379in}}{\pgfqpoint{7.921759in}{1.830260in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.826142in}}{\pgfqpoint{7.915327in}{1.820556in}}{\pgfqpoint{7.915327in}{1.814732in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.808908in}}{\pgfqpoint{7.917641in}{1.803322in}}{\pgfqpoint{7.921759in}{1.799204in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{1.795086in}}{\pgfqpoint{7.931463in}{1.792772in}}{\pgfqpoint{7.937287in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.792772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.981567in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.981567in}}{\pgfqpoint{6.799469in}{0.983881in}}{\pgfqpoint{6.803587in}{0.987999in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.992117in}}{\pgfqpoint{6.810019in}{0.997703in}}{\pgfqpoint{6.810019in}{1.003527in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{1.009351in}}{\pgfqpoint{6.807705in}{1.014937in}}{\pgfqpoint{6.803587in}{1.019056in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{1.023174in}}{\pgfqpoint{6.793882in}{1.025488in}}{\pgfqpoint{6.788058in}{1.025488in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{1.025488in}}{\pgfqpoint{6.776648in}{1.023174in}}{\pgfqpoint{6.772530in}{1.019056in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{1.014937in}}{\pgfqpoint{6.766098in}{1.009351in}}{\pgfqpoint{6.766098in}{1.003527in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.997703in}}{\pgfqpoint{6.768412in}{0.992117in}}{\pgfqpoint{6.772530in}{0.987999in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.983881in}}{\pgfqpoint{6.782234in}{0.981567in}}{\pgfqpoint{6.788058in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.981567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.522488in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.522488in}}{\pgfqpoint{7.436665in}{0.524802in}}{\pgfqpoint{7.440783in}{0.528920in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.533038in}}{\pgfqpoint{7.447215in}{0.538624in}}{\pgfqpoint{7.447215in}{0.544448in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.550272in}}{\pgfqpoint{7.444901in}{0.555858in}}{\pgfqpoint{7.440783in}{0.559976in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.564095in}}{\pgfqpoint{7.431078in}{0.566409in}}{\pgfqpoint{7.425255in}{0.566409in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.566409in}}{\pgfqpoint{7.413844in}{0.564095in}}{\pgfqpoint{7.409726in}{0.559976in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.555858in}}{\pgfqpoint{7.403294in}{0.550272in}}{\pgfqpoint{7.403294in}{0.544448in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.538624in}}{\pgfqpoint{7.405608in}{0.533038in}}{\pgfqpoint{7.409726in}{0.528920in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.524802in}}{\pgfqpoint{7.419431in}{0.522488in}}{\pgfqpoint{7.425255in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.522488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.984710in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.984710in}}{\pgfqpoint{7.914562in}{0.987024in}}{\pgfqpoint{7.918680in}{0.991142in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.995260in}}{\pgfqpoint{7.925112in}{1.000847in}}{\pgfqpoint{7.925112in}{1.006670in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{1.012494in}}{\pgfqpoint{7.922798in}{1.018081in}}{\pgfqpoint{7.918680in}{1.022199in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{1.026317in}}{\pgfqpoint{7.908976in}{1.028631in}}{\pgfqpoint{7.903152in}{1.028631in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{1.028631in}}{\pgfqpoint{7.891742in}{1.026317in}}{\pgfqpoint{7.887623in}{1.022199in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{1.018081in}}{\pgfqpoint{7.881191in}{1.012494in}}{\pgfqpoint{7.881191in}{1.006670in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{1.000847in}}{\pgfqpoint{7.883505in}{0.995260in}}{\pgfqpoint{7.887623in}{0.991142in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.987024in}}{\pgfqpoint{7.897328in}{0.984710in}}{\pgfqpoint{7.903152in}{0.984710in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.984710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.978398in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.978398in}}{\pgfqpoint{6.674305in}{0.980712in}}{\pgfqpoint{6.678423in}{0.984830in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.988948in}}{\pgfqpoint{6.684855in}{0.994534in}}{\pgfqpoint{6.684855in}{1.000358in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{1.006182in}}{\pgfqpoint{6.682541in}{1.011768in}}{\pgfqpoint{6.678423in}{1.015887in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{1.020005in}}{\pgfqpoint{6.668719in}{1.022319in}}{\pgfqpoint{6.662895in}{1.022319in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{1.022319in}}{\pgfqpoint{6.651485in}{1.020005in}}{\pgfqpoint{6.647367in}{1.015887in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{1.011768in}}{\pgfqpoint{6.640935in}{1.006182in}}{\pgfqpoint{6.640935in}{1.000358in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.994534in}}{\pgfqpoint{6.643249in}{0.988948in}}{\pgfqpoint{6.647367in}{0.984830in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.980712in}}{\pgfqpoint{6.657071in}{0.978398in}}{\pgfqpoint{6.662895in}{0.978398in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.978398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.981692in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.981692in}}{\pgfqpoint{7.413908in}{0.984006in}}{\pgfqpoint{7.418026in}{0.988124in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.992242in}}{\pgfqpoint{7.424458in}{0.997828in}}{\pgfqpoint{7.424458in}{1.003652in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{1.009476in}}{\pgfqpoint{7.422144in}{1.015062in}}{\pgfqpoint{7.418026in}{1.019180in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{1.023299in}}{\pgfqpoint{7.408321in}{1.025612in}}{\pgfqpoint{7.402498in}{1.025612in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{1.025612in}}{\pgfqpoint{7.391087in}{1.023299in}}{\pgfqpoint{7.386969in}{1.019180in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{1.015062in}}{\pgfqpoint{7.380537in}{1.009476in}}{\pgfqpoint{7.380537in}{1.003652in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.997828in}}{\pgfqpoint{7.382851in}{0.992242in}}{\pgfqpoint{7.386969in}{0.988124in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.984006in}}{\pgfqpoint{7.396674in}{0.981692in}}{\pgfqpoint{7.402498in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.981692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.989599in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.989599in}}{\pgfqpoint{6.776712in}{0.991913in}}{\pgfqpoint{6.780830in}{0.996031in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{1.000149in}}{\pgfqpoint{6.787262in}{1.005735in}}{\pgfqpoint{6.787262in}{1.011559in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{1.017383in}}{\pgfqpoint{6.784948in}{1.022969in}}{\pgfqpoint{6.780830in}{1.027087in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{1.031205in}}{\pgfqpoint{6.771125in}{1.033519in}}{\pgfqpoint{6.765301in}{1.033519in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{1.033519in}}{\pgfqpoint{6.753891in}{1.031205in}}{\pgfqpoint{6.749773in}{1.027087in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{1.022969in}}{\pgfqpoint{6.743341in}{1.017383in}}{\pgfqpoint{6.743341in}{1.011559in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{1.005735in}}{\pgfqpoint{6.745655in}{1.000149in}}{\pgfqpoint{6.749773in}{0.996031in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.991913in}}{\pgfqpoint{6.759477in}{0.989599in}}{\pgfqpoint{6.765301in}{0.989599in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.989599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.983167in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.983167in}}{\pgfqpoint{7.482179in}{0.985481in}}{\pgfqpoint{7.486297in}{0.989599in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.993717in}}{\pgfqpoint{7.492729in}{0.999304in}}{\pgfqpoint{7.492729in}{1.005127in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{1.010951in}}{\pgfqpoint{7.490415in}{1.016538in}}{\pgfqpoint{7.486297in}{1.020656in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{1.024774in}}{\pgfqpoint{7.476592in}{1.027088in}}{\pgfqpoint{7.470769in}{1.027088in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{1.027088in}}{\pgfqpoint{7.459358in}{1.024774in}}{\pgfqpoint{7.455240in}{1.020656in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{1.016538in}}{\pgfqpoint{7.448808in}{1.010951in}}{\pgfqpoint{7.448808in}{1.005127in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.999304in}}{\pgfqpoint{7.451122in}{0.993717in}}{\pgfqpoint{7.455240in}{0.989599in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.985481in}}{\pgfqpoint{7.464945in}{0.983167in}}{\pgfqpoint{7.470769in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.983167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.980941in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.980941in}}{\pgfqpoint{7.288744in}{0.983255in}}{\pgfqpoint{7.292862in}{0.987373in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.991491in}}{\pgfqpoint{7.299294in}{0.997077in}}{\pgfqpoint{7.299294in}{1.002901in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{1.008725in}}{\pgfqpoint{7.296980in}{1.014311in}}{\pgfqpoint{7.292862in}{1.018429in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{1.022547in}}{\pgfqpoint{7.283158in}{1.024861in}}{\pgfqpoint{7.277334in}{1.024861in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{1.024861in}}{\pgfqpoint{7.265924in}{1.022547in}}{\pgfqpoint{7.261806in}{1.018429in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{1.014311in}}{\pgfqpoint{7.255374in}{1.008725in}}{\pgfqpoint{7.255374in}{1.002901in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.997077in}}{\pgfqpoint{7.257688in}{0.991491in}}{\pgfqpoint{7.261806in}{0.987373in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.983255in}}{\pgfqpoint{7.271510in}{0.980941in}}{\pgfqpoint{7.277334in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.980941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.984252in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.984252in}}{\pgfqpoint{6.503627in}{0.986566in}}{\pgfqpoint{6.507746in}{0.990684in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.994802in}}{\pgfqpoint{6.514178in}{1.000388in}}{\pgfqpoint{6.514178in}{1.006212in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{1.012036in}}{\pgfqpoint{6.511864in}{1.017622in}}{\pgfqpoint{6.507746in}{1.021740in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{1.025858in}}{\pgfqpoint{6.498041in}{1.028172in}}{\pgfqpoint{6.492217in}{1.028172in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{1.028172in}}{\pgfqpoint{6.480807in}{1.025858in}}{\pgfqpoint{6.476689in}{1.021740in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{1.017622in}}{\pgfqpoint{6.470257in}{1.012036in}}{\pgfqpoint{6.470257in}{1.006212in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.000388in}}{\pgfqpoint{6.472571in}{0.994802in}}{\pgfqpoint{6.476689in}{0.990684in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.986566in}}{\pgfqpoint{6.486393in}{0.984252in}}{\pgfqpoint{6.492217in}{0.984252in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.984252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.988052in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.988052in}}{\pgfqpoint{7.015660in}{0.990366in}}{\pgfqpoint{7.019778in}{0.994484in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.998602in}}{\pgfqpoint{7.026210in}{1.004188in}}{\pgfqpoint{7.026210in}{1.010012in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{1.015836in}}{\pgfqpoint{7.023896in}{1.021422in}}{\pgfqpoint{7.019778in}{1.025540in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{1.029658in}}{\pgfqpoint{7.010074in}{1.031972in}}{\pgfqpoint{7.004250in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{1.031972in}}{\pgfqpoint{6.992840in}{1.029658in}}{\pgfqpoint{6.988722in}{1.025540in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{1.021422in}}{\pgfqpoint{6.982290in}{1.015836in}}{\pgfqpoint{6.982290in}{1.010012in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{1.004188in}}{\pgfqpoint{6.984604in}{0.998602in}}{\pgfqpoint{6.988722in}{0.994484in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.990366in}}{\pgfqpoint{6.998426in}{0.988052in}}{\pgfqpoint{7.004250in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.988052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.983386in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.983386in}}{\pgfqpoint{7.982833in}{0.985700in}}{\pgfqpoint{7.986951in}{0.989818in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.993936in}}{\pgfqpoint{7.993383in}{0.999522in}}{\pgfqpoint{7.993383in}{1.005346in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{1.011170in}}{\pgfqpoint{7.991069in}{1.016756in}}{\pgfqpoint{7.986951in}{1.020874in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{1.024992in}}{\pgfqpoint{7.977247in}{1.027306in}}{\pgfqpoint{7.971423in}{1.027306in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{1.027306in}}{\pgfqpoint{7.960013in}{1.024992in}}{\pgfqpoint{7.955894in}{1.020874in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{1.016756in}}{\pgfqpoint{7.949462in}{1.011170in}}{\pgfqpoint{7.949462in}{1.005346in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.999522in}}{\pgfqpoint{7.951776in}{0.993936in}}{\pgfqpoint{7.955894in}{0.989818in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.985700in}}{\pgfqpoint{7.965599in}{0.983386in}}{\pgfqpoint{7.971423in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.983386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.984571in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.984571in}}{\pgfqpoint{7.994211in}{0.986885in}}{\pgfqpoint{7.998329in}{0.991003in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.995121in}}{\pgfqpoint{8.004761in}{1.000707in}}{\pgfqpoint{8.004761in}{1.006531in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{1.012355in}}{\pgfqpoint{8.002448in}{1.017941in}}{\pgfqpoint{7.998329in}{1.022059in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{1.026178in}}{\pgfqpoint{7.988625in}{1.028491in}}{\pgfqpoint{7.982801in}{1.028491in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{1.028491in}}{\pgfqpoint{7.971391in}{1.026178in}}{\pgfqpoint{7.967273in}{1.022059in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{1.017941in}}{\pgfqpoint{7.960841in}{1.012355in}}{\pgfqpoint{7.960841in}{1.006531in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{1.000707in}}{\pgfqpoint{7.963155in}{0.995121in}}{\pgfqpoint{7.967273in}{0.991003in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.986885in}}{\pgfqpoint{7.976977in}{0.984571in}}{\pgfqpoint{7.982801in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.984571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.978764in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.978764in}}{\pgfqpoint{7.857669in}{0.981078in}}{\pgfqpoint{7.861787in}{0.985196in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.989314in}}{\pgfqpoint{7.868219in}{0.994900in}}{\pgfqpoint{7.868219in}{1.000724in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{1.006548in}}{\pgfqpoint{7.865906in}{1.012134in}}{\pgfqpoint{7.861787in}{1.016252in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{1.020370in}}{\pgfqpoint{7.852083in}{1.022684in}}{\pgfqpoint{7.846259in}{1.022684in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{1.022684in}}{\pgfqpoint{7.834849in}{1.020370in}}{\pgfqpoint{7.830731in}{1.016252in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.012134in}}{\pgfqpoint{7.824299in}{1.006548in}}{\pgfqpoint{7.824299in}{1.000724in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.994900in}}{\pgfqpoint{7.826613in}{0.989314in}}{\pgfqpoint{7.830731in}{0.985196in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.981078in}}{\pgfqpoint{7.840435in}{0.978764in}}{\pgfqpoint{7.846259in}{0.978764in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.978764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.988330in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.988330in}}{\pgfqpoint{7.527693in}{0.990643in}}{\pgfqpoint{7.531811in}{0.994762in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.998880in}}{\pgfqpoint{7.538243in}{1.004466in}}{\pgfqpoint{7.538243in}{1.010290in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{1.016114in}}{\pgfqpoint{7.535929in}{1.021700in}}{\pgfqpoint{7.531811in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{1.029936in}}{\pgfqpoint{7.522107in}{1.032250in}}{\pgfqpoint{7.516283in}{1.032250in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{1.032250in}}{\pgfqpoint{7.504872in}{1.029936in}}{\pgfqpoint{7.500754in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{1.021700in}}{\pgfqpoint{7.494322in}{1.016114in}}{\pgfqpoint{7.494322in}{1.010290in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{1.004466in}}{\pgfqpoint{7.496636in}{0.998880in}}{\pgfqpoint{7.500754in}{0.994762in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.990643in}}{\pgfqpoint{7.510459in}{0.988330in}}{\pgfqpoint{7.516283in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.988330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.986907in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.986907in}}{\pgfqpoint{6.753955in}{0.989221in}}{\pgfqpoint{6.758073in}{0.993339in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.997457in}}{\pgfqpoint{6.764505in}{1.003043in}}{\pgfqpoint{6.764505in}{1.008867in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{1.014691in}}{\pgfqpoint{6.762191in}{1.020277in}}{\pgfqpoint{6.758073in}{1.024395in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{1.028513in}}{\pgfqpoint{6.748368in}{1.030827in}}{\pgfqpoint{6.742544in}{1.030827in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{1.030827in}}{\pgfqpoint{6.731134in}{1.028513in}}{\pgfqpoint{6.727016in}{1.024395in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{1.020277in}}{\pgfqpoint{6.720584in}{1.014691in}}{\pgfqpoint{6.720584in}{1.008867in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{1.003043in}}{\pgfqpoint{6.722898in}{0.997457in}}{\pgfqpoint{6.727016in}{0.993339in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.989221in}}{\pgfqpoint{6.736720in}{0.986907in}}{\pgfqpoint{6.742544in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.986907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.982467in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.982467in}}{\pgfqpoint{7.345637in}{0.984781in}}{\pgfqpoint{7.349755in}{0.988899in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.993017in}}{\pgfqpoint{7.356187in}{0.998604in}}{\pgfqpoint{7.356187in}{1.004428in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{1.010251in}}{\pgfqpoint{7.353873in}{1.015838in}}{\pgfqpoint{7.349755in}{1.019956in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{1.024074in}}{\pgfqpoint{7.340050in}{1.026388in}}{\pgfqpoint{7.334227in}{1.026388in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{1.026388in}}{\pgfqpoint{7.322816in}{1.024074in}}{\pgfqpoint{7.318698in}{1.019956in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{1.015838in}}{\pgfqpoint{7.312266in}{1.010251in}}{\pgfqpoint{7.312266in}{1.004428in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.998604in}}{\pgfqpoint{7.314580in}{0.993017in}}{\pgfqpoint{7.318698in}{0.988899in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.984781in}}{\pgfqpoint{7.328403in}{0.982467in}}{\pgfqpoint{7.334227in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.982467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.979011in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.979011in}}{\pgfqpoint{7.095310in}{0.981325in}}{\pgfqpoint{7.099428in}{0.985443in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.989562in}}{\pgfqpoint{7.105860in}{0.995148in}}{\pgfqpoint{7.105860in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{1.006796in}}{\pgfqpoint{7.103546in}{1.012382in}}{\pgfqpoint{7.099428in}{1.016500in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{1.020618in}}{\pgfqpoint{7.089723in}{1.022932in}}{\pgfqpoint{7.083899in}{1.022932in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{1.022932in}}{\pgfqpoint{7.072489in}{1.020618in}}{\pgfqpoint{7.068371in}{1.016500in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{1.012382in}}{\pgfqpoint{7.061939in}{1.006796in}}{\pgfqpoint{7.061939in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.995148in}}{\pgfqpoint{7.064253in}{0.989562in}}{\pgfqpoint{7.068371in}{0.985443in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.981325in}}{\pgfqpoint{7.078076in}{0.979011in}}{\pgfqpoint{7.083899in}{0.979011in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.979011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.984683in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.984683in}}{\pgfqpoint{7.197716in}{0.986997in}}{\pgfqpoint{7.201834in}{0.991115in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.995234in}}{\pgfqpoint{7.208266in}{1.000820in}}{\pgfqpoint{7.208266in}{1.006644in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{1.012468in}}{\pgfqpoint{7.205952in}{1.018054in}}{\pgfqpoint{7.201834in}{1.022172in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{1.026290in}}{\pgfqpoint{7.192130in}{1.028604in}}{\pgfqpoint{7.186306in}{1.028604in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{1.028604in}}{\pgfqpoint{7.174896in}{1.026290in}}{\pgfqpoint{7.170778in}{1.022172in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{1.018054in}}{\pgfqpoint{7.164346in}{1.012468in}}{\pgfqpoint{7.164346in}{1.006644in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{1.000820in}}{\pgfqpoint{7.166660in}{0.995234in}}{\pgfqpoint{7.170778in}{0.991115in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.986997in}}{\pgfqpoint{7.180482in}{0.984683in}}{\pgfqpoint{7.186306in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.984683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.984815in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.984815in}}{\pgfqpoint{6.788090in}{0.987129in}}{\pgfqpoint{6.792208in}{0.991247in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.995365in}}{\pgfqpoint{6.798640in}{1.000952in}}{\pgfqpoint{6.798640in}{1.006776in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{1.012599in}}{\pgfqpoint{6.796326in}{1.018186in}}{\pgfqpoint{6.792208in}{1.022304in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{1.026422in}}{\pgfqpoint{6.782504in}{1.028736in}}{\pgfqpoint{6.776680in}{1.028736in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{1.028736in}}{\pgfqpoint{6.765270in}{1.026422in}}{\pgfqpoint{6.761152in}{1.022304in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{1.018186in}}{\pgfqpoint{6.754720in}{1.012599in}}{\pgfqpoint{6.754720in}{1.006776in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{1.000952in}}{\pgfqpoint{6.757034in}{0.995365in}}{\pgfqpoint{6.761152in}{0.991247in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.987129in}}{\pgfqpoint{6.770856in}{0.984815in}}{\pgfqpoint{6.776680in}{0.984815in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.984815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.984409in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.984409in}}{\pgfqpoint{7.061174in}{0.986723in}}{\pgfqpoint{7.065292in}{0.990841in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.994959in}}{\pgfqpoint{7.071724in}{1.000545in}}{\pgfqpoint{7.071724in}{1.006369in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{1.012193in}}{\pgfqpoint{7.069410in}{1.017779in}}{\pgfqpoint{7.065292in}{1.021897in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{1.026016in}}{\pgfqpoint{7.055588in}{1.028329in}}{\pgfqpoint{7.049764in}{1.028329in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{1.028329in}}{\pgfqpoint{7.038354in}{1.026016in}}{\pgfqpoint{7.034236in}{1.021897in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{1.017779in}}{\pgfqpoint{7.027804in}{1.012193in}}{\pgfqpoint{7.027804in}{1.006369in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{1.000545in}}{\pgfqpoint{7.030118in}{0.994959in}}{\pgfqpoint{7.034236in}{0.990841in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.986723in}}{\pgfqpoint{7.043940in}{0.984409in}}{\pgfqpoint{7.049764in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.984409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.986240in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.986240in}}{\pgfqpoint{6.765333in}{0.988554in}}{\pgfqpoint{6.769451in}{0.992672in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.996790in}}{\pgfqpoint{6.775883in}{1.002376in}}{\pgfqpoint{6.775883in}{1.008200in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{1.014024in}}{\pgfqpoint{6.773569in}{1.019610in}}{\pgfqpoint{6.769451in}{1.023728in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{1.027847in}}{\pgfqpoint{6.759747in}{1.030160in}}{\pgfqpoint{6.753923in}{1.030160in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{1.030160in}}{\pgfqpoint{6.742513in}{1.027847in}}{\pgfqpoint{6.738395in}{1.023728in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{1.019610in}}{\pgfqpoint{6.731963in}{1.014024in}}{\pgfqpoint{6.731963in}{1.008200in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{1.002376in}}{\pgfqpoint{6.734277in}{0.996790in}}{\pgfqpoint{6.738395in}{0.992672in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.988554in}}{\pgfqpoint{6.748099in}{0.986240in}}{\pgfqpoint{6.753923in}{0.986240in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.986240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.984539in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.984539in}}{\pgfqpoint{7.379772in}{0.986853in}}{\pgfqpoint{7.383890in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.995089in}}{\pgfqpoint{7.390322in}{1.000675in}}{\pgfqpoint{7.390322in}{1.006499in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{1.012323in}}{\pgfqpoint{7.388008in}{1.017909in}}{\pgfqpoint{7.383890in}{1.022027in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{1.026145in}}{\pgfqpoint{7.374186in}{1.028459in}}{\pgfqpoint{7.368362in}{1.028459in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{1.028459in}}{\pgfqpoint{7.356952in}{1.026145in}}{\pgfqpoint{7.352834in}{1.022027in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{1.017909in}}{\pgfqpoint{7.346402in}{1.012323in}}{\pgfqpoint{7.346402in}{1.006499in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{1.000675in}}{\pgfqpoint{7.348716in}{0.995089in}}{\pgfqpoint{7.352834in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.986853in}}{\pgfqpoint{7.362538in}{0.984539in}}{\pgfqpoint{7.368362in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.984539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.978874in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.978874in}}{\pgfqpoint{7.254609in}{0.981188in}}{\pgfqpoint{7.258727in}{0.985306in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.989425in}}{\pgfqpoint{7.265159in}{0.995011in}}{\pgfqpoint{7.265159in}{1.000835in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{1.006659in}}{\pgfqpoint{7.262845in}{1.012245in}}{\pgfqpoint{7.258727in}{1.016363in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{1.020481in}}{\pgfqpoint{7.249022in}{1.022795in}}{\pgfqpoint{7.243199in}{1.022795in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{1.022795in}}{\pgfqpoint{7.231788in}{1.020481in}}{\pgfqpoint{7.227670in}{1.016363in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{1.012245in}}{\pgfqpoint{7.221238in}{1.006659in}}{\pgfqpoint{7.221238in}{1.000835in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.995011in}}{\pgfqpoint{7.223552in}{0.989425in}}{\pgfqpoint{7.227670in}{0.985306in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.981188in}}{\pgfqpoint{7.237375in}{0.978874in}}{\pgfqpoint{7.243199in}{0.978874in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.978874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.995404in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.995404in}}{\pgfqpoint{6.469492in}{0.997718in}}{\pgfqpoint{6.473610in}{1.001836in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{1.005954in}}{\pgfqpoint{6.480042in}{1.011540in}}{\pgfqpoint{6.480042in}{1.017364in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{1.023188in}}{\pgfqpoint{6.477728in}{1.028774in}}{\pgfqpoint{6.473610in}{1.032892in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{1.037010in}}{\pgfqpoint{6.463906in}{1.039324in}}{\pgfqpoint{6.458082in}{1.039324in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{1.039324in}}{\pgfqpoint{6.446672in}{1.037010in}}{\pgfqpoint{6.442554in}{1.032892in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{1.028774in}}{\pgfqpoint{6.436122in}{1.023188in}}{\pgfqpoint{6.436122in}{1.017364in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{1.011540in}}{\pgfqpoint{6.438435in}{1.005954in}}{\pgfqpoint{6.442554in}{1.001836in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.997718in}}{\pgfqpoint{6.452258in}{0.995404in}}{\pgfqpoint{6.458082in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.995404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.965383in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.965383in}}{\pgfqpoint{6.958768in}{0.967697in}}{\pgfqpoint{6.962886in}{0.971815in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.975933in}}{\pgfqpoint{6.969318in}{0.981519in}}{\pgfqpoint{6.969318in}{0.987343in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.993167in}}{\pgfqpoint{6.967004in}{0.998753in}}{\pgfqpoint{6.962886in}{1.002871in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{1.006989in}}{\pgfqpoint{6.953181in}{1.009303in}}{\pgfqpoint{6.947357in}{1.009303in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{1.009303in}}{\pgfqpoint{6.935947in}{1.006989in}}{\pgfqpoint{6.931829in}{1.002871in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.998753in}}{\pgfqpoint{6.925397in}{0.993167in}}{\pgfqpoint{6.925397in}{0.987343in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.981519in}}{\pgfqpoint{6.927711in}{0.975933in}}{\pgfqpoint{6.931829in}{0.971815in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.967697in}}{\pgfqpoint{6.941534in}{0.965383in}}{\pgfqpoint{6.947357in}{0.965383in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.965383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.984120in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.984120in}}{\pgfqpoint{7.960076in}{0.986434in}}{\pgfqpoint{7.964194in}{0.990552in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.994670in}}{\pgfqpoint{7.970626in}{1.000256in}}{\pgfqpoint{7.970626in}{1.006080in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{1.011904in}}{\pgfqpoint{7.968312in}{1.017491in}}{\pgfqpoint{7.964194in}{1.021609in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{1.025727in}}{\pgfqpoint{7.954490in}{1.028041in}}{\pgfqpoint{7.948666in}{1.028041in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{1.028041in}}{\pgfqpoint{7.937256in}{1.025727in}}{\pgfqpoint{7.933137in}{1.021609in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{1.017491in}}{\pgfqpoint{7.926705in}{1.011904in}}{\pgfqpoint{7.926705in}{1.006080in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{1.000256in}}{\pgfqpoint{7.929019in}{0.994670in}}{\pgfqpoint{7.933137in}{0.990552in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.986434in}}{\pgfqpoint{7.942842in}{0.984120in}}{\pgfqpoint{7.948666in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.984120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.982550in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.982550in}}{\pgfqpoint{7.277366in}{0.984864in}}{\pgfqpoint{7.281484in}{0.988982in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.993100in}}{\pgfqpoint{7.287916in}{0.998686in}}{\pgfqpoint{7.287916in}{1.004510in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{1.010334in}}{\pgfqpoint{7.285602in}{1.015920in}}{\pgfqpoint{7.281484in}{1.020038in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{1.024157in}}{\pgfqpoint{7.271779in}{1.026470in}}{\pgfqpoint{7.265956in}{1.026470in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{1.026470in}}{\pgfqpoint{7.254545in}{1.024157in}}{\pgfqpoint{7.250427in}{1.020038in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{1.015920in}}{\pgfqpoint{7.243995in}{1.010334in}}{\pgfqpoint{7.243995in}{1.004510in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.998686in}}{\pgfqpoint{7.246309in}{0.993100in}}{\pgfqpoint{7.250427in}{0.988982in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.984864in}}{\pgfqpoint{7.260132in}{0.982550in}}{\pgfqpoint{7.265956in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.982550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.983907in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.983907in}}{\pgfqpoint{7.891805in}{0.986220in}}{\pgfqpoint{7.895923in}{0.990339in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.994457in}}{\pgfqpoint{7.902355in}{1.000043in}}{\pgfqpoint{7.902355in}{1.005867in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{1.011691in}}{\pgfqpoint{7.900041in}{1.017277in}}{\pgfqpoint{7.895923in}{1.021395in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{1.025513in}}{\pgfqpoint{7.886219in}{1.027827in}}{\pgfqpoint{7.880395in}{1.027827in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{1.027827in}}{\pgfqpoint{7.868985in}{1.025513in}}{\pgfqpoint{7.864866in}{1.021395in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{1.017277in}}{\pgfqpoint{7.858434in}{1.011691in}}{\pgfqpoint{7.858434in}{1.005867in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{1.000043in}}{\pgfqpoint{7.860748in}{0.994457in}}{\pgfqpoint{7.864866in}{0.990339in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.986220in}}{\pgfqpoint{7.874571in}{0.983907in}}{\pgfqpoint{7.880395in}{0.983907in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.983907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.982992in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.982992in}}{\pgfqpoint{7.778020in}{0.985306in}}{\pgfqpoint{7.782138in}{0.989424in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.993542in}}{\pgfqpoint{7.788570in}{0.999129in}}{\pgfqpoint{7.788570in}{1.004952in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{1.010776in}}{\pgfqpoint{7.786256in}{1.016363in}}{\pgfqpoint{7.782138in}{1.020481in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{1.024599in}}{\pgfqpoint{7.772434in}{1.026913in}}{\pgfqpoint{7.766610in}{1.026913in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{1.026913in}}{\pgfqpoint{7.755200in}{1.024599in}}{\pgfqpoint{7.751081in}{1.020481in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{1.016363in}}{\pgfqpoint{7.744649in}{1.010776in}}{\pgfqpoint{7.744649in}{1.004952in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.999129in}}{\pgfqpoint{7.746963in}{0.993542in}}{\pgfqpoint{7.751081in}{0.989424in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.985306in}}{\pgfqpoint{7.760786in}{0.982992in}}{\pgfqpoint{7.766610in}{0.982992in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.982992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.980063in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.980063in}}{\pgfqpoint{7.641478in}{0.982377in}}{\pgfqpoint{7.645596in}{0.986495in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.990613in}}{\pgfqpoint{7.652028in}{0.996199in}}{\pgfqpoint{7.652028in}{1.002023in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{1.007847in}}{\pgfqpoint{7.649714in}{1.013434in}}{\pgfqpoint{7.645596in}{1.017552in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{1.021670in}}{\pgfqpoint{7.635892in}{1.023984in}}{\pgfqpoint{7.630068in}{1.023984in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{1.023984in}}{\pgfqpoint{7.618657in}{1.021670in}}{\pgfqpoint{7.614539in}{1.017552in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{1.013434in}}{\pgfqpoint{7.608107in}{1.007847in}}{\pgfqpoint{7.608107in}{1.002023in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.996199in}}{\pgfqpoint{7.610421in}{0.990613in}}{\pgfqpoint{7.614539in}{0.986495in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.982377in}}{\pgfqpoint{7.624244in}{0.980063in}}{\pgfqpoint{7.630068in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.980063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.981560in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.981560in}}{\pgfqpoint{7.391151in}{0.983874in}}{\pgfqpoint{7.395269in}{0.987992in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.992110in}}{\pgfqpoint{7.401701in}{0.997697in}}{\pgfqpoint{7.401701in}{1.003521in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{1.009345in}}{\pgfqpoint{7.399387in}{1.014931in}}{\pgfqpoint{7.395269in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{1.023167in}}{\pgfqpoint{7.385564in}{1.025481in}}{\pgfqpoint{7.379741in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{1.025481in}}{\pgfqpoint{7.368330in}{1.023167in}}{\pgfqpoint{7.364212in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{1.014931in}}{\pgfqpoint{7.357780in}{1.009345in}}{\pgfqpoint{7.357780in}{1.003521in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.997697in}}{\pgfqpoint{7.360094in}{0.992110in}}{\pgfqpoint{7.364212in}{0.987992in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.983874in}}{\pgfqpoint{7.373917in}{0.981560in}}{\pgfqpoint{7.379741in}{0.981560in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.981560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.986353in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.986353in}}{\pgfqpoint{7.925940in}{0.988667in}}{\pgfqpoint{7.930058in}{0.992785in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.996903in}}{\pgfqpoint{7.936490in}{1.002489in}}{\pgfqpoint{7.936490in}{1.008313in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{1.014137in}}{\pgfqpoint{7.934177in}{1.019723in}}{\pgfqpoint{7.930058in}{1.023841in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{1.027960in}}{\pgfqpoint{7.920354in}{1.030273in}}{\pgfqpoint{7.914530in}{1.030273in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{1.030273in}}{\pgfqpoint{7.903120in}{1.027960in}}{\pgfqpoint{7.899002in}{1.023841in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{1.019723in}}{\pgfqpoint{7.892570in}{1.014137in}}{\pgfqpoint{7.892570in}{1.008313in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{1.002489in}}{\pgfqpoint{7.894884in}{0.996903in}}{\pgfqpoint{7.899002in}{0.992785in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.988667in}}{\pgfqpoint{7.908706in}{0.986353in}}{\pgfqpoint{7.914530in}{0.986353in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.986353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.984598in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.984598in}}{\pgfqpoint{7.823534in}{0.986912in}}{\pgfqpoint{7.827652in}{0.991030in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.995148in}}{\pgfqpoint{7.834084in}{1.000734in}}{\pgfqpoint{7.834084in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{1.012382in}}{\pgfqpoint{7.831770in}{1.017968in}}{\pgfqpoint{7.827652in}{1.022086in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{1.026205in}}{\pgfqpoint{7.817948in}{1.028518in}}{\pgfqpoint{7.812124in}{1.028518in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{1.028518in}}{\pgfqpoint{7.800714in}{1.026205in}}{\pgfqpoint{7.796595in}{1.022086in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{1.017968in}}{\pgfqpoint{7.790163in}{1.012382in}}{\pgfqpoint{7.790163in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{1.000734in}}{\pgfqpoint{7.792477in}{0.995148in}}{\pgfqpoint{7.796595in}{0.991030in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.986912in}}{\pgfqpoint{7.806300in}{0.984598in}}{\pgfqpoint{7.812124in}{0.984598in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.984598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.980742in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.980742in}}{\pgfqpoint{7.448043in}{0.983056in}}{\pgfqpoint{7.452161in}{0.987174in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.991292in}}{\pgfqpoint{7.458593in}{0.996878in}}{\pgfqpoint{7.458593in}{1.002702in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{1.008526in}}{\pgfqpoint{7.456279in}{1.014112in}}{\pgfqpoint{7.452161in}{1.018230in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{1.022348in}}{\pgfqpoint{7.442457in}{1.024662in}}{\pgfqpoint{7.436633in}{1.024662in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{1.024662in}}{\pgfqpoint{7.425223in}{1.022348in}}{\pgfqpoint{7.421105in}{1.018230in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{1.014112in}}{\pgfqpoint{7.414673in}{1.008526in}}{\pgfqpoint{7.414673in}{1.002702in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.996878in}}{\pgfqpoint{7.416987in}{0.991292in}}{\pgfqpoint{7.421105in}{0.987174in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.983056in}}{\pgfqpoint{7.430809in}{0.980742in}}{\pgfqpoint{7.436633in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.980742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.972469in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.972469in}}{\pgfqpoint{6.515006in}{0.974783in}}{\pgfqpoint{6.519124in}{0.978901in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.983019in}}{\pgfqpoint{6.525556in}{0.988606in}}{\pgfqpoint{6.525556in}{0.994429in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{1.000253in}}{\pgfqpoint{6.523242in}{1.005840in}}{\pgfqpoint{6.519124in}{1.009958in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{1.014076in}}{\pgfqpoint{6.509420in}{1.016390in}}{\pgfqpoint{6.503596in}{1.016390in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{1.016390in}}{\pgfqpoint{6.492186in}{1.014076in}}{\pgfqpoint{6.488068in}{1.009958in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{1.005840in}}{\pgfqpoint{6.481636in}{1.000253in}}{\pgfqpoint{6.481636in}{0.994429in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.988606in}}{\pgfqpoint{6.483949in}{0.983019in}}{\pgfqpoint{6.488068in}{0.978901in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.974783in}}{\pgfqpoint{6.497772in}{0.972469in}}{\pgfqpoint{6.503596in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.972469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.981158in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.981158in}}{\pgfqpoint{7.368394in}{0.983472in}}{\pgfqpoint{7.372512in}{0.987590in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.991709in}}{\pgfqpoint{7.378944in}{0.997295in}}{\pgfqpoint{7.378944in}{1.003119in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{1.008943in}}{\pgfqpoint{7.376630in}{1.014529in}}{\pgfqpoint{7.372512in}{1.018647in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{1.022765in}}{\pgfqpoint{7.362807in}{1.025079in}}{\pgfqpoint{7.356984in}{1.025079in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{1.025079in}}{\pgfqpoint{7.345573in}{1.022765in}}{\pgfqpoint{7.341455in}{1.018647in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{1.014529in}}{\pgfqpoint{7.335023in}{1.008943in}}{\pgfqpoint{7.335023in}{1.003119in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.997295in}}{\pgfqpoint{7.337337in}{0.991709in}}{\pgfqpoint{7.341455in}{0.987590in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.983472in}}{\pgfqpoint{7.351160in}{0.981158in}}{\pgfqpoint{7.356984in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.981158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.980786in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.980786in}}{\pgfqpoint{7.322880in}{0.983100in}}{\pgfqpoint{7.326998in}{0.987218in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.991336in}}{\pgfqpoint{7.333430in}{0.996922in}}{\pgfqpoint{7.333430in}{1.002746in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{1.008570in}}{\pgfqpoint{7.331116in}{1.014156in}}{\pgfqpoint{7.326998in}{1.018274in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{1.022393in}}{\pgfqpoint{7.317293in}{1.024706in}}{\pgfqpoint{7.311470in}{1.024706in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{1.024706in}}{\pgfqpoint{7.300059in}{1.022393in}}{\pgfqpoint{7.295941in}{1.018274in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{1.014156in}}{\pgfqpoint{7.289509in}{1.008570in}}{\pgfqpoint{7.289509in}{1.002746in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.996922in}}{\pgfqpoint{7.291823in}{0.991336in}}{\pgfqpoint{7.295941in}{0.987218in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.983100in}}{\pgfqpoint{7.305646in}{0.980786in}}{\pgfqpoint{7.311470in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.980786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.981907in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.981907in}}{\pgfqpoint{7.789398in}{0.984221in}}{\pgfqpoint{7.793516in}{0.988339in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.992457in}}{\pgfqpoint{7.799948in}{0.998044in}}{\pgfqpoint{7.799948in}{1.003867in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.009691in}}{\pgfqpoint{7.797635in}{1.015278in}}{\pgfqpoint{7.793516in}{1.019396in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.023514in}}{\pgfqpoint{7.783812in}{1.025828in}}{\pgfqpoint{7.777988in}{1.025828in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.025828in}}{\pgfqpoint{7.766578in}{1.023514in}}{\pgfqpoint{7.762460in}{1.019396in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.015278in}}{\pgfqpoint{7.756028in}{1.009691in}}{\pgfqpoint{7.756028in}{1.003867in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.998044in}}{\pgfqpoint{7.758342in}{0.992457in}}{\pgfqpoint{7.762460in}{0.988339in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.984221in}}{\pgfqpoint{7.772164in}{0.981907in}}{\pgfqpoint{7.777988in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.981907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.981705in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.981705in}}{\pgfqpoint{7.971454in}{0.984019in}}{\pgfqpoint{7.975572in}{0.988137in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.992256in}}{\pgfqpoint{7.982004in}{0.997842in}}{\pgfqpoint{7.982004in}{1.003666in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{1.009490in}}{\pgfqpoint{7.979691in}{1.015076in}}{\pgfqpoint{7.975572in}{1.019194in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{1.023312in}}{\pgfqpoint{7.965868in}{1.025626in}}{\pgfqpoint{7.960044in}{1.025626in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{1.025626in}}{\pgfqpoint{7.948634in}{1.023312in}}{\pgfqpoint{7.944516in}{1.019194in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{1.015076in}}{\pgfqpoint{7.938084in}{1.009490in}}{\pgfqpoint{7.938084in}{1.003666in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.997842in}}{\pgfqpoint{7.940398in}{0.992256in}}{\pgfqpoint{7.944516in}{0.988137in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.984019in}}{\pgfqpoint{7.954220in}{0.981705in}}{\pgfqpoint{7.960044in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.981705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.979252in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.979252in}}{\pgfqpoint{7.265987in}{0.981566in}}{\pgfqpoint{7.270105in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.989802in}}{\pgfqpoint{7.276537in}{0.995388in}}{\pgfqpoint{7.276537in}{1.001212in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{1.007036in}}{\pgfqpoint{7.274223in}{1.012622in}}{\pgfqpoint{7.270105in}{1.016740in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{1.020858in}}{\pgfqpoint{7.260401in}{1.023172in}}{\pgfqpoint{7.254577in}{1.023172in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{1.023172in}}{\pgfqpoint{7.243167in}{1.020858in}}{\pgfqpoint{7.239049in}{1.016740in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{1.012622in}}{\pgfqpoint{7.232617in}{1.007036in}}{\pgfqpoint{7.232617in}{1.001212in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.995388in}}{\pgfqpoint{7.234931in}{0.989802in}}{\pgfqpoint{7.239049in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.981566in}}{\pgfqpoint{7.248753in}{0.979252in}}{\pgfqpoint{7.254577in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.979252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.710095in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.710095in}}{\pgfqpoint{6.844983in}{0.712409in}}{\pgfqpoint{6.849101in}{0.716527in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.720645in}}{\pgfqpoint{6.855533in}{0.726231in}}{\pgfqpoint{6.855533in}{0.732055in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.737879in}}{\pgfqpoint{6.853219in}{0.743465in}}{\pgfqpoint{6.849101in}{0.747583in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.751701in}}{\pgfqpoint{6.839396in}{0.754015in}}{\pgfqpoint{6.833572in}{0.754015in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.754015in}}{\pgfqpoint{6.822162in}{0.751701in}}{\pgfqpoint{6.818044in}{0.747583in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.743465in}}{\pgfqpoint{6.811612in}{0.737879in}}{\pgfqpoint{6.811612in}{0.732055in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.726231in}}{\pgfqpoint{6.813926in}{0.720645in}}{\pgfqpoint{6.818044in}{0.716527in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.712409in}}{\pgfqpoint{6.827749in}{0.710095in}}{\pgfqpoint{6.833572in}{0.710095in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.710095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.977901in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.977901in}}{\pgfqpoint{7.652856in}{0.980215in}}{\pgfqpoint{7.656974in}{0.984333in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.988451in}}{\pgfqpoint{7.663406in}{0.994037in}}{\pgfqpoint{7.663406in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{1.005685in}}{\pgfqpoint{7.661092in}{1.011271in}}{\pgfqpoint{7.656974in}{1.015390in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{1.019508in}}{\pgfqpoint{7.647270in}{1.021822in}}{\pgfqpoint{7.641446in}{1.021822in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{1.021822in}}{\pgfqpoint{7.630036in}{1.019508in}}{\pgfqpoint{7.625918in}{1.015390in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{1.011271in}}{\pgfqpoint{7.619486in}{1.005685in}}{\pgfqpoint{7.619486in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.994037in}}{\pgfqpoint{7.621800in}{0.988451in}}{\pgfqpoint{7.625918in}{0.984333in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.980215in}}{\pgfqpoint{7.635622in}{0.977901in}}{\pgfqpoint{7.641446in}{0.977901in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.977901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.984967in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.984967in}}{\pgfqpoint{7.516314in}{0.987281in}}{\pgfqpoint{7.520432in}{0.991399in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.995517in}}{\pgfqpoint{7.526864in}{1.001103in}}{\pgfqpoint{7.526864in}{1.006927in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{1.012751in}}{\pgfqpoint{7.524550in}{1.018337in}}{\pgfqpoint{7.520432in}{1.022455in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{1.026573in}}{\pgfqpoint{7.510728in}{1.028887in}}{\pgfqpoint{7.504904in}{1.028887in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{1.028887in}}{\pgfqpoint{7.493494in}{1.026573in}}{\pgfqpoint{7.489376in}{1.022455in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{1.018337in}}{\pgfqpoint{7.482944in}{1.012751in}}{\pgfqpoint{7.482944in}{1.006927in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{1.001103in}}{\pgfqpoint{7.485258in}{0.995517in}}{\pgfqpoint{7.489376in}{0.991399in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.987281in}}{\pgfqpoint{7.499080in}{0.984967in}}{\pgfqpoint{7.504904in}{0.984967in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.984967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.983787in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.983787in}}{\pgfqpoint{7.140824in}{0.986100in}}{\pgfqpoint{7.144942in}{0.990219in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.994337in}}{\pgfqpoint{7.151374in}{0.999923in}}{\pgfqpoint{7.151374in}{1.005747in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{1.011571in}}{\pgfqpoint{7.149060in}{1.017157in}}{\pgfqpoint{7.144942in}{1.021275in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{1.025393in}}{\pgfqpoint{7.135237in}{1.027707in}}{\pgfqpoint{7.129413in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{1.027707in}}{\pgfqpoint{7.118003in}{1.025393in}}{\pgfqpoint{7.113885in}{1.021275in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{1.017157in}}{\pgfqpoint{7.107453in}{1.011571in}}{\pgfqpoint{7.107453in}{1.005747in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.999923in}}{\pgfqpoint{7.109767in}{0.994337in}}{\pgfqpoint{7.113885in}{0.990219in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.986100in}}{\pgfqpoint{7.123590in}{0.983787in}}{\pgfqpoint{7.129413in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.983787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.987409in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.987409in}}{\pgfqpoint{7.436665in}{0.989722in}}{\pgfqpoint{7.440783in}{0.993841in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.997959in}}{\pgfqpoint{7.447215in}{1.003545in}}{\pgfqpoint{7.447215in}{1.009369in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{1.015193in}}{\pgfqpoint{7.444901in}{1.020779in}}{\pgfqpoint{7.440783in}{1.024897in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{1.029015in}}{\pgfqpoint{7.431078in}{1.031329in}}{\pgfqpoint{7.425255in}{1.031329in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{1.031329in}}{\pgfqpoint{7.413844in}{1.029015in}}{\pgfqpoint{7.409726in}{1.024897in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{1.020779in}}{\pgfqpoint{7.403294in}{1.015193in}}{\pgfqpoint{7.403294in}{1.009369in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{1.003545in}}{\pgfqpoint{7.405608in}{0.997959in}}{\pgfqpoint{7.409726in}{0.993841in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.989722in}}{\pgfqpoint{7.419431in}{0.987409in}}{\pgfqpoint{7.425255in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.987409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.981499in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.981499in}}{\pgfqpoint{7.174959in}{0.983813in}}{\pgfqpoint{7.179077in}{0.987931in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.992049in}}{\pgfqpoint{7.185509in}{0.997635in}}{\pgfqpoint{7.185509in}{1.003459in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{1.009283in}}{\pgfqpoint{7.183195in}{1.014869in}}{\pgfqpoint{7.179077in}{1.018987in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{1.023105in}}{\pgfqpoint{7.169373in}{1.025419in}}{\pgfqpoint{7.163549in}{1.025419in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{1.025419in}}{\pgfqpoint{7.152139in}{1.023105in}}{\pgfqpoint{7.148021in}{1.018987in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{1.014869in}}{\pgfqpoint{7.141589in}{1.009283in}}{\pgfqpoint{7.141589in}{1.003459in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.997635in}}{\pgfqpoint{7.143903in}{0.992049in}}{\pgfqpoint{7.148021in}{0.987931in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.983813in}}{\pgfqpoint{7.157725in}{0.981499in}}{\pgfqpoint{7.163549in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.981499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.981291in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.981291in}}{\pgfqpoint{7.880426in}{0.983605in}}{\pgfqpoint{7.884544in}{0.987723in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.991841in}}{\pgfqpoint{7.890976in}{0.997427in}}{\pgfqpoint{7.890976in}{1.003251in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{1.009075in}}{\pgfqpoint{7.888663in}{1.014661in}}{\pgfqpoint{7.884544in}{1.018779in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{1.022897in}}{\pgfqpoint{7.874840in}{1.025211in}}{\pgfqpoint{7.869016in}{1.025211in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{1.025211in}}{\pgfqpoint{7.857606in}{1.022897in}}{\pgfqpoint{7.853488in}{1.018779in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{1.014661in}}{\pgfqpoint{7.847056in}{1.009075in}}{\pgfqpoint{7.847056in}{1.003251in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.997427in}}{\pgfqpoint{7.849370in}{0.991841in}}{\pgfqpoint{7.853488in}{0.987723in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.983605in}}{\pgfqpoint{7.863192in}{0.981291in}}{\pgfqpoint{7.869016in}{0.981291in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.981291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.982321in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.982321in}}{\pgfqpoint{7.743884in}{0.984635in}}{\pgfqpoint{7.748002in}{0.988753in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.992871in}}{\pgfqpoint{7.754434in}{0.998458in}}{\pgfqpoint{7.754434in}{1.004282in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{1.010106in}}{\pgfqpoint{7.752121in}{1.015692in}}{\pgfqpoint{7.748002in}{1.019810in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{1.023928in}}{\pgfqpoint{7.738298in}{1.026242in}}{\pgfqpoint{7.732474in}{1.026242in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{1.026242in}}{\pgfqpoint{7.721064in}{1.023928in}}{\pgfqpoint{7.716946in}{1.019810in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{1.015692in}}{\pgfqpoint{7.710514in}{1.010106in}}{\pgfqpoint{7.710514in}{1.004282in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.998458in}}{\pgfqpoint{7.712828in}{0.992871in}}{\pgfqpoint{7.716946in}{0.988753in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.984635in}}{\pgfqpoint{7.726650in}{0.982321in}}{\pgfqpoint{7.732474in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.982321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.983570in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.983570in}}{\pgfqpoint{7.470800in}{0.985884in}}{\pgfqpoint{7.474918in}{0.990002in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.994120in}}{\pgfqpoint{7.481350in}{0.999706in}}{\pgfqpoint{7.481350in}{1.005530in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{1.011354in}}{\pgfqpoint{7.479036in}{1.016940in}}{\pgfqpoint{7.474918in}{1.021059in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{1.025177in}}{\pgfqpoint{7.465214in}{1.027491in}}{\pgfqpoint{7.459390in}{1.027491in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{1.027491in}}{\pgfqpoint{7.447980in}{1.025177in}}{\pgfqpoint{7.443862in}{1.021059in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{1.016940in}}{\pgfqpoint{7.437430in}{1.011354in}}{\pgfqpoint{7.437430in}{1.005530in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.999706in}}{\pgfqpoint{7.439744in}{0.994120in}}{\pgfqpoint{7.443862in}{0.990002in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.985884in}}{\pgfqpoint{7.453566in}{0.983570in}}{\pgfqpoint{7.459390in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.983570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.985958in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.985958in}}{\pgfqpoint{7.072553in}{0.988272in}}{\pgfqpoint{7.076671in}{0.992390in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.996508in}}{\pgfqpoint{7.083103in}{1.002094in}}{\pgfqpoint{7.083103in}{1.007918in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{1.013742in}}{\pgfqpoint{7.080789in}{1.019328in}}{\pgfqpoint{7.076671in}{1.023446in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{1.027565in}}{\pgfqpoint{7.066966in}{1.029878in}}{\pgfqpoint{7.061142in}{1.029878in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{1.029878in}}{\pgfqpoint{7.049732in}{1.027565in}}{\pgfqpoint{7.045614in}{1.023446in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{1.019328in}}{\pgfqpoint{7.039182in}{1.013742in}}{\pgfqpoint{7.039182in}{1.007918in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{1.002094in}}{\pgfqpoint{7.041496in}{0.996508in}}{\pgfqpoint{7.045614in}{0.992390in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.988272in}}{\pgfqpoint{7.055319in}{0.985958in}}{\pgfqpoint{7.061142in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.985958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.982052in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.982052in}}{\pgfqpoint{7.334258in}{0.984366in}}{\pgfqpoint{7.338376in}{0.988484in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.992602in}}{\pgfqpoint{7.344808in}{0.998189in}}{\pgfqpoint{7.344808in}{1.004013in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{1.009836in}}{\pgfqpoint{7.342494in}{1.015423in}}{\pgfqpoint{7.338376in}{1.019541in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{1.023659in}}{\pgfqpoint{7.328672in}{1.025973in}}{\pgfqpoint{7.322848in}{1.025973in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{1.025973in}}{\pgfqpoint{7.311438in}{1.023659in}}{\pgfqpoint{7.307320in}{1.019541in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{1.015423in}}{\pgfqpoint{7.300888in}{1.009836in}}{\pgfqpoint{7.300888in}{1.004013in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.998189in}}{\pgfqpoint{7.303202in}{0.992602in}}{\pgfqpoint{7.307320in}{0.988484in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.984366in}}{\pgfqpoint{7.317024in}{0.982052in}}{\pgfqpoint{7.322848in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.982052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.984691in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.984691in}}{\pgfqpoint{7.766641in}{0.987004in}}{\pgfqpoint{7.770759in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.995241in}}{\pgfqpoint{7.777191in}{1.000827in}}{\pgfqpoint{7.777191in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{1.012475in}}{\pgfqpoint{7.774878in}{1.018061in}}{\pgfqpoint{7.770759in}{1.022179in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{1.026297in}}{\pgfqpoint{7.761055in}{1.028611in}}{\pgfqpoint{7.755231in}{1.028611in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{1.028611in}}{\pgfqpoint{7.743821in}{1.026297in}}{\pgfqpoint{7.739703in}{1.022179in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{1.018061in}}{\pgfqpoint{7.733271in}{1.012475in}}{\pgfqpoint{7.733271in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{1.000827in}}{\pgfqpoint{7.735585in}{0.995241in}}{\pgfqpoint{7.739703in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.987004in}}{\pgfqpoint{7.749407in}{0.984691in}}{\pgfqpoint{7.755231in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.984691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.979790in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.979790in}}{\pgfqpoint{7.504936in}{0.982104in}}{\pgfqpoint{7.509054in}{0.986222in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.990340in}}{\pgfqpoint{7.515486in}{0.995926in}}{\pgfqpoint{7.515486in}{1.001750in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{1.007574in}}{\pgfqpoint{7.513172in}{1.013160in}}{\pgfqpoint{7.509054in}{1.017278in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{1.021397in}}{\pgfqpoint{7.499349in}{1.023710in}}{\pgfqpoint{7.493526in}{1.023710in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{1.023710in}}{\pgfqpoint{7.482115in}{1.021397in}}{\pgfqpoint{7.477997in}{1.017278in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{1.013160in}}{\pgfqpoint{7.471565in}{1.007574in}}{\pgfqpoint{7.471565in}{1.001750in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.995926in}}{\pgfqpoint{7.473879in}{0.990340in}}{\pgfqpoint{7.477997in}{0.986222in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.982104in}}{\pgfqpoint{7.487702in}{0.979790in}}{\pgfqpoint{7.493526in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.979790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.979103in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.979103in}}{\pgfqpoint{7.630099in}{0.981417in}}{\pgfqpoint{7.634217in}{0.985535in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.989653in}}{\pgfqpoint{7.640649in}{0.995239in}}{\pgfqpoint{7.640649in}{1.001063in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{1.006887in}}{\pgfqpoint{7.638335in}{1.012473in}}{\pgfqpoint{7.634217in}{1.016591in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{1.020709in}}{\pgfqpoint{7.624513in}{1.023023in}}{\pgfqpoint{7.618689in}{1.023023in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{1.023023in}}{\pgfqpoint{7.607279in}{1.020709in}}{\pgfqpoint{7.603161in}{1.016591in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{1.012473in}}{\pgfqpoint{7.596729in}{1.006887in}}{\pgfqpoint{7.596729in}{1.001063in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.995239in}}{\pgfqpoint{7.599043in}{0.989653in}}{\pgfqpoint{7.603161in}{0.985535in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.981417in}}{\pgfqpoint{7.612865in}{0.979103in}}{\pgfqpoint{7.618689in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.979103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.985471in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.985471in}}{\pgfqpoint{6.480870in}{0.987785in}}{\pgfqpoint{6.484989in}{0.991903in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.996021in}}{\pgfqpoint{6.491421in}{1.001607in}}{\pgfqpoint{6.491421in}{1.007431in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{1.013255in}}{\pgfqpoint{6.489107in}{1.018841in}}{\pgfqpoint{6.484989in}{1.022960in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{1.027078in}}{\pgfqpoint{6.475284in}{1.029392in}}{\pgfqpoint{6.469460in}{1.029392in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{1.029392in}}{\pgfqpoint{6.458050in}{1.027078in}}{\pgfqpoint{6.453932in}{1.022960in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{1.018841in}}{\pgfqpoint{6.447500in}{1.013255in}}{\pgfqpoint{6.447500in}{1.007431in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{1.001607in}}{\pgfqpoint{6.449814in}{0.996021in}}{\pgfqpoint{6.453932in}{0.991903in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.987785in}}{\pgfqpoint{6.463636in}{0.985471in}}{\pgfqpoint{6.469460in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.985471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.979754in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.979754in}}{\pgfqpoint{7.721127in}{0.982068in}}{\pgfqpoint{7.725245in}{0.986186in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.990304in}}{\pgfqpoint{7.731677in}{0.995891in}}{\pgfqpoint{7.731677in}{1.001715in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{1.007538in}}{\pgfqpoint{7.729364in}{1.013125in}}{\pgfqpoint{7.725245in}{1.017243in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{1.021361in}}{\pgfqpoint{7.715541in}{1.023675in}}{\pgfqpoint{7.709717in}{1.023675in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{1.023675in}}{\pgfqpoint{7.698307in}{1.021361in}}{\pgfqpoint{7.694189in}{1.017243in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{1.013125in}}{\pgfqpoint{7.687757in}{1.007538in}}{\pgfqpoint{7.687757in}{1.001715in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.995891in}}{\pgfqpoint{7.690071in}{0.990304in}}{\pgfqpoint{7.694189in}{0.986186in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.982068in}}{\pgfqpoint{7.703893in}{0.979754in}}{\pgfqpoint{7.709717in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.979754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.979674in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.979674in}}{\pgfqpoint{6.924632in}{0.981988in}}{\pgfqpoint{6.928750in}{0.986106in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.990225in}}{\pgfqpoint{6.935182in}{0.995811in}}{\pgfqpoint{6.935182in}{1.001635in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{1.007459in}}{\pgfqpoint{6.932868in}{1.013045in}}{\pgfqpoint{6.928750in}{1.017163in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{1.021281in}}{\pgfqpoint{6.919046in}{1.023595in}}{\pgfqpoint{6.913222in}{1.023595in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{1.023595in}}{\pgfqpoint{6.901812in}{1.021281in}}{\pgfqpoint{6.897694in}{1.017163in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{1.013045in}}{\pgfqpoint{6.891262in}{1.007459in}}{\pgfqpoint{6.891262in}{1.001635in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.995811in}}{\pgfqpoint{6.893576in}{0.990225in}}{\pgfqpoint{6.897694in}{0.986106in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.981988in}}{\pgfqpoint{6.907398in}{0.979674in}}{\pgfqpoint{6.913222in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.979674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.982391in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.982391in}}{\pgfqpoint{7.357015in}{0.984705in}}{\pgfqpoint{7.361133in}{0.988823in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.992941in}}{\pgfqpoint{7.367565in}{0.998527in}}{\pgfqpoint{7.367565in}{1.004351in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.010175in}}{\pgfqpoint{7.365251in}{1.015761in}}{\pgfqpoint{7.361133in}{1.019879in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.023998in}}{\pgfqpoint{7.351429in}{1.026311in}}{\pgfqpoint{7.345605in}{1.026311in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.026311in}}{\pgfqpoint{7.334195in}{1.023998in}}{\pgfqpoint{7.330077in}{1.019879in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.015761in}}{\pgfqpoint{7.323645in}{1.010175in}}{\pgfqpoint{7.323645in}{1.004351in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.998527in}}{\pgfqpoint{7.325959in}{0.992941in}}{\pgfqpoint{7.330077in}{0.988823in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.984705in}}{\pgfqpoint{7.339781in}{0.982391in}}{\pgfqpoint{7.345605in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.982391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.985967in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.985967in}}{\pgfqpoint{7.220473in}{0.988281in}}{\pgfqpoint{7.224591in}{0.992399in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.996517in}}{\pgfqpoint{7.231023in}{1.002103in}}{\pgfqpoint{7.231023in}{1.007927in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{1.013751in}}{\pgfqpoint{7.228709in}{1.019338in}}{\pgfqpoint{7.224591in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{1.027574in}}{\pgfqpoint{7.214887in}{1.029888in}}{\pgfqpoint{7.209063in}{1.029888in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{1.029888in}}{\pgfqpoint{7.197653in}{1.027574in}}{\pgfqpoint{7.193535in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{1.019338in}}{\pgfqpoint{7.187103in}{1.013751in}}{\pgfqpoint{7.187103in}{1.007927in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{1.002103in}}{\pgfqpoint{7.189417in}{0.996517in}}{\pgfqpoint{7.193535in}{0.992399in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.988281in}}{\pgfqpoint{7.203239in}{0.985967in}}{\pgfqpoint{7.209063in}{0.985967in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.985967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.987044in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.987044in}}{\pgfqpoint{6.742576in}{0.989358in}}{\pgfqpoint{6.746694in}{0.993476in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.997594in}}{\pgfqpoint{6.753126in}{1.003180in}}{\pgfqpoint{6.753126in}{1.009004in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{1.014828in}}{\pgfqpoint{6.750812in}{1.020414in}}{\pgfqpoint{6.746694in}{1.024532in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{1.028650in}}{\pgfqpoint{6.736990in}{1.030964in}}{\pgfqpoint{6.731166in}{1.030964in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{1.030964in}}{\pgfqpoint{6.719756in}{1.028650in}}{\pgfqpoint{6.715638in}{1.024532in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{1.020414in}}{\pgfqpoint{6.709206in}{1.014828in}}{\pgfqpoint{6.709206in}{1.009004in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{1.003180in}}{\pgfqpoint{6.711520in}{0.997594in}}{\pgfqpoint{6.715638in}{0.993476in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.989358in}}{\pgfqpoint{6.725342in}{0.987044in}}{\pgfqpoint{6.731166in}{0.987044in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.987044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.976280in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.976280in}}{\pgfqpoint{7.869048in}{0.978594in}}{\pgfqpoint{7.873166in}{0.982712in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.986830in}}{\pgfqpoint{7.879598in}{0.992416in}}{\pgfqpoint{7.879598in}{0.998240in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{1.004064in}}{\pgfqpoint{7.877284in}{1.009650in}}{\pgfqpoint{7.873166in}{1.013768in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{1.017886in}}{\pgfqpoint{7.863462in}{1.020200in}}{\pgfqpoint{7.857638in}{1.020200in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{1.020200in}}{\pgfqpoint{7.846228in}{1.017886in}}{\pgfqpoint{7.842109in}{1.013768in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{1.009650in}}{\pgfqpoint{7.835677in}{1.004064in}}{\pgfqpoint{7.835677in}{0.998240in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.992416in}}{\pgfqpoint{7.837991in}{0.986830in}}{\pgfqpoint{7.842109in}{0.982712in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.978594in}}{\pgfqpoint{7.851814in}{0.976280in}}{\pgfqpoint{7.857638in}{0.976280in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.976280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.985262in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.985262in}}{\pgfqpoint{7.618721in}{0.987576in}}{\pgfqpoint{7.622839in}{0.991694in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.995812in}}{\pgfqpoint{7.629271in}{1.001399in}}{\pgfqpoint{7.629271in}{1.007222in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{1.013046in}}{\pgfqpoint{7.626957in}{1.018633in}}{\pgfqpoint{7.622839in}{1.022751in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{1.026869in}}{\pgfqpoint{7.613135in}{1.029183in}}{\pgfqpoint{7.607311in}{1.029183in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{1.029183in}}{\pgfqpoint{7.595900in}{1.026869in}}{\pgfqpoint{7.591782in}{1.022751in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{1.018633in}}{\pgfqpoint{7.585350in}{1.013046in}}{\pgfqpoint{7.585350in}{1.007222in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{1.001399in}}{\pgfqpoint{7.587664in}{0.995812in}}{\pgfqpoint{7.591782in}{0.991694in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.987576in}}{\pgfqpoint{7.601487in}{0.985262in}}{\pgfqpoint{7.607311in}{0.985262in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.985262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.980620in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.980620in}}{\pgfqpoint{7.402529in}{0.982934in}}{\pgfqpoint{7.406647in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.991170in}}{\pgfqpoint{7.413079in}{0.996756in}}{\pgfqpoint{7.413079in}{1.002580in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{1.008404in}}{\pgfqpoint{7.410765in}{1.013990in}}{\pgfqpoint{7.406647in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{1.022227in}}{\pgfqpoint{7.396943in}{1.024541in}}{\pgfqpoint{7.391119in}{1.024541in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{1.024541in}}{\pgfqpoint{7.379709in}{1.022227in}}{\pgfqpoint{7.375591in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{1.013990in}}{\pgfqpoint{7.369159in}{1.008404in}}{\pgfqpoint{7.369159in}{1.002580in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.996756in}}{\pgfqpoint{7.371473in}{0.991170in}}{\pgfqpoint{7.375591in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.982934in}}{\pgfqpoint{7.385295in}{0.980620in}}{\pgfqpoint{7.391119in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.980620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.985150in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.985150in}}{\pgfqpoint{7.561828in}{0.987464in}}{\pgfqpoint{7.565946in}{0.991582in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.995700in}}{\pgfqpoint{7.572378in}{1.001286in}}{\pgfqpoint{7.572378in}{1.007110in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{1.012934in}}{\pgfqpoint{7.570064in}{1.018520in}}{\pgfqpoint{7.565946in}{1.022638in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{1.026756in}}{\pgfqpoint{7.556242in}{1.029070in}}{\pgfqpoint{7.550418in}{1.029070in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{1.029070in}}{\pgfqpoint{7.539008in}{1.026756in}}{\pgfqpoint{7.534890in}{1.022638in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{1.018520in}}{\pgfqpoint{7.528458in}{1.012934in}}{\pgfqpoint{7.528458in}{1.007110in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{1.001286in}}{\pgfqpoint{7.530772in}{0.995700in}}{\pgfqpoint{7.534890in}{0.991582in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.987464in}}{\pgfqpoint{7.544594in}{0.985150in}}{\pgfqpoint{7.550418in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.985150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.986899in}}{\pgfqpoint{7.948697in}{0.989213in}}{\pgfqpoint{7.952815in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.997449in}}{\pgfqpoint{7.959247in}{1.003035in}}{\pgfqpoint{7.959247in}{1.008859in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{1.014683in}}{\pgfqpoint{7.956934in}{1.020269in}}{\pgfqpoint{7.952815in}{1.024388in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{1.028506in}}{\pgfqpoint{7.943111in}{1.030820in}}{\pgfqpoint{7.937287in}{1.030820in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{1.030820in}}{\pgfqpoint{7.925877in}{1.028506in}}{\pgfqpoint{7.921759in}{1.024388in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{1.020269in}}{\pgfqpoint{7.915327in}{1.014683in}}{\pgfqpoint{7.915327in}{1.008859in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{1.003035in}}{\pgfqpoint{7.917641in}{0.997449in}}{\pgfqpoint{7.921759in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.989213in}}{\pgfqpoint{7.931463in}{0.986899in}}{\pgfqpoint{7.937287in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.986899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.981852in}}{\pgfqpoint{7.812155in}{0.984166in}}{\pgfqpoint{7.816273in}{0.988284in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.992402in}}{\pgfqpoint{7.822705in}{0.997989in}}{\pgfqpoint{7.822705in}{1.003813in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{1.009636in}}{\pgfqpoint{7.820392in}{1.015223in}}{\pgfqpoint{7.816273in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{1.023459in}}{\pgfqpoint{7.806569in}{1.025773in}}{\pgfqpoint{7.800745in}{1.025773in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{1.025773in}}{\pgfqpoint{7.789335in}{1.023459in}}{\pgfqpoint{7.785217in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{1.015223in}}{\pgfqpoint{7.778785in}{1.009636in}}{\pgfqpoint{7.778785in}{1.003813in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.997989in}}{\pgfqpoint{7.781099in}{0.992402in}}{\pgfqpoint{7.785217in}{0.988284in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.984166in}}{\pgfqpoint{7.794921in}{0.981852in}}{\pgfqpoint{7.800745in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.981852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.978043in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.978043in}}{\pgfqpoint{7.595964in}{0.980356in}}{\pgfqpoint{7.600082in}{0.984475in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.988593in}}{\pgfqpoint{7.606514in}{0.994179in}}{\pgfqpoint{7.606514in}{1.000003in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{1.005827in}}{\pgfqpoint{7.604200in}{1.011413in}}{\pgfqpoint{7.600082in}{1.015531in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{1.019649in}}{\pgfqpoint{7.590378in}{1.021963in}}{\pgfqpoint{7.584554in}{1.021963in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{1.021963in}}{\pgfqpoint{7.573143in}{1.019649in}}{\pgfqpoint{7.569025in}{1.015531in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{1.011413in}}{\pgfqpoint{7.562593in}{1.005827in}}{\pgfqpoint{7.562593in}{1.000003in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.994179in}}{\pgfqpoint{7.564907in}{0.988593in}}{\pgfqpoint{7.569025in}{0.984475in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.980356in}}{\pgfqpoint{7.578730in}{0.978043in}}{\pgfqpoint{7.584554in}{0.978043in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.978043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.684351in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.684351in}}{\pgfqpoint{7.231852in}{0.686664in}}{\pgfqpoint{7.235970in}{0.690783in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.694901in}}{\pgfqpoint{7.242402in}{0.700487in}}{\pgfqpoint{7.242402in}{0.706311in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.712135in}}{\pgfqpoint{7.240088in}{0.717721in}}{\pgfqpoint{7.235970in}{0.721839in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.725957in}}{\pgfqpoint{7.226265in}{0.728271in}}{\pgfqpoint{7.220442in}{0.728271in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.728271in}}{\pgfqpoint{7.209031in}{0.725957in}}{\pgfqpoint{7.204913in}{0.721839in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.717721in}}{\pgfqpoint{7.198481in}{0.712135in}}{\pgfqpoint{7.198481in}{0.706311in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.700487in}}{\pgfqpoint{7.200795in}{0.694901in}}{\pgfqpoint{7.204913in}{0.690783in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.686664in}}{\pgfqpoint{7.214618in}{0.684351in}}{\pgfqpoint{7.220442in}{0.684351in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.684351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.987254in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.987254in}}{\pgfqpoint{7.937319in}{0.989568in}}{\pgfqpoint{7.941437in}{0.993686in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.997804in}}{\pgfqpoint{7.947869in}{1.003390in}}{\pgfqpoint{7.947869in}{1.009214in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{1.015038in}}{\pgfqpoint{7.945555in}{1.020624in}}{\pgfqpoint{7.941437in}{1.024742in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{1.028860in}}{\pgfqpoint{7.931733in}{1.031174in}}{\pgfqpoint{7.925909in}{1.031174in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{1.031174in}}{\pgfqpoint{7.914499in}{1.028860in}}{\pgfqpoint{7.910380in}{1.024742in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{1.020624in}}{\pgfqpoint{7.903948in}{1.015038in}}{\pgfqpoint{7.903948in}{1.009214in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{1.003390in}}{\pgfqpoint{7.906262in}{0.997804in}}{\pgfqpoint{7.910380in}{0.993686in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.989568in}}{\pgfqpoint{7.920085in}{0.987254in}}{\pgfqpoint{7.925909in}{0.987254in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.987254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.525126in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.525126in}}{\pgfqpoint{7.004282in}{0.527440in}}{\pgfqpoint{7.008400in}{0.531558in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.535676in}}{\pgfqpoint{7.014832in}{0.541262in}}{\pgfqpoint{7.014832in}{0.547086in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.552910in}}{\pgfqpoint{7.012518in}{0.558496in}}{\pgfqpoint{7.008400in}{0.562614in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.566733in}}{\pgfqpoint{6.998695in}{0.569046in}}{\pgfqpoint{6.992871in}{0.569046in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.569046in}}{\pgfqpoint{6.981461in}{0.566733in}}{\pgfqpoint{6.977343in}{0.562614in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.558496in}}{\pgfqpoint{6.970911in}{0.552910in}}{\pgfqpoint{6.970911in}{0.547086in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.541262in}}{\pgfqpoint{6.973225in}{0.535676in}}{\pgfqpoint{6.977343in}{0.531558in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.527440in}}{\pgfqpoint{6.987048in}{0.525126in}}{\pgfqpoint{6.992871in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.525126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.517916in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.517916in}}{\pgfqpoint{6.651548in}{0.520230in}}{\pgfqpoint{6.655666in}{0.524348in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.528466in}}{\pgfqpoint{6.662098in}{0.534052in}}{\pgfqpoint{6.662098in}{0.539876in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.545700in}}{\pgfqpoint{6.659784in}{0.551286in}}{\pgfqpoint{6.655666in}{0.555405in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.559523in}}{\pgfqpoint{6.645962in}{0.561837in}}{\pgfqpoint{6.640138in}{0.561837in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.561837in}}{\pgfqpoint{6.628728in}{0.559523in}}{\pgfqpoint{6.624610in}{0.555405in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.551286in}}{\pgfqpoint{6.618178in}{0.545700in}}{\pgfqpoint{6.618178in}{0.539876in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.534052in}}{\pgfqpoint{6.620492in}{0.528466in}}{\pgfqpoint{6.624610in}{0.524348in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.520230in}}{\pgfqpoint{6.634314in}{0.517916in}}{\pgfqpoint{6.640138in}{0.517916in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.517916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.477870in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.477870in}}{\pgfqpoint{6.788090in}{0.480184in}}{\pgfqpoint{6.792208in}{0.484302in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.488420in}}{\pgfqpoint{6.798640in}{0.494006in}}{\pgfqpoint{6.798640in}{0.499830in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.505654in}}{\pgfqpoint{6.796326in}{0.511240in}}{\pgfqpoint{6.792208in}{0.515358in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.519476in}}{\pgfqpoint{6.782504in}{0.521790in}}{\pgfqpoint{6.776680in}{0.521790in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.521790in}}{\pgfqpoint{6.765270in}{0.519476in}}{\pgfqpoint{6.761152in}{0.515358in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.511240in}}{\pgfqpoint{6.754720in}{0.505654in}}{\pgfqpoint{6.754720in}{0.499830in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.494006in}}{\pgfqpoint{6.757034in}{0.488420in}}{\pgfqpoint{6.761152in}{0.484302in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.480184in}}{\pgfqpoint{6.770856in}{0.477870in}}{\pgfqpoint{6.776680in}{0.477870in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.477870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.700328in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.700328in}}{\pgfqpoint{6.594655in}{0.702642in}}{\pgfqpoint{6.598774in}{0.706760in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.710878in}}{\pgfqpoint{6.605206in}{0.716464in}}{\pgfqpoint{6.605206in}{0.722288in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.728112in}}{\pgfqpoint{6.602892in}{0.733698in}}{\pgfqpoint{6.598774in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.741935in}}{\pgfqpoint{6.589069in}{0.744248in}}{\pgfqpoint{6.583245in}{0.744248in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.744248in}}{\pgfqpoint{6.571835in}{0.741935in}}{\pgfqpoint{6.567717in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.733698in}}{\pgfqpoint{6.561285in}{0.728112in}}{\pgfqpoint{6.561285in}{0.722288in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.716464in}}{\pgfqpoint{6.563599in}{0.710878in}}{\pgfqpoint{6.567717in}{0.706760in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.702642in}}{\pgfqpoint{6.577421in}{0.700328in}}{\pgfqpoint{6.583245in}{0.700328in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.700328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.980688in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.980688in}}{\pgfqpoint{7.459422in}{0.983002in}}{\pgfqpoint{7.463540in}{0.987120in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.991238in}}{\pgfqpoint{7.469972in}{0.996824in}}{\pgfqpoint{7.469972in}{1.002648in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{1.008472in}}{\pgfqpoint{7.467658in}{1.014058in}}{\pgfqpoint{7.463540in}{1.018177in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{1.022295in}}{\pgfqpoint{7.453835in}{1.024609in}}{\pgfqpoint{7.448012in}{1.024609in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{1.024609in}}{\pgfqpoint{7.436601in}{1.022295in}}{\pgfqpoint{7.432483in}{1.018177in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{1.014058in}}{\pgfqpoint{7.426051in}{1.008472in}}{\pgfqpoint{7.426051in}{1.002648in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.996824in}}{\pgfqpoint{7.428365in}{0.991238in}}{\pgfqpoint{7.432483in}{0.987120in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.983002in}}{\pgfqpoint{7.442188in}{0.980688in}}{\pgfqpoint{7.448012in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.980688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.984006in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.984006in}}{\pgfqpoint{7.800777in}{0.986320in}}{\pgfqpoint{7.804895in}{0.990438in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.994556in}}{\pgfqpoint{7.811327in}{1.000142in}}{\pgfqpoint{7.811327in}{1.005966in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{1.011790in}}{\pgfqpoint{7.809013in}{1.017377in}}{\pgfqpoint{7.804895in}{1.021495in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{1.025613in}}{\pgfqpoint{7.795191in}{1.027927in}}{\pgfqpoint{7.789367in}{1.027927in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{1.027927in}}{\pgfqpoint{7.777957in}{1.025613in}}{\pgfqpoint{7.773838in}{1.021495in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{1.017377in}}{\pgfqpoint{7.767406in}{1.011790in}}{\pgfqpoint{7.767406in}{1.005966in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{1.000142in}}{\pgfqpoint{7.769720in}{0.994556in}}{\pgfqpoint{7.773838in}{0.990438in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.986320in}}{\pgfqpoint{7.783543in}{0.984006in}}{\pgfqpoint{7.789367in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.984006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.982459in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.982459in}}{\pgfqpoint{7.698370in}{0.984772in}}{\pgfqpoint{7.702488in}{0.988891in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.993009in}}{\pgfqpoint{7.708920in}{0.998595in}}{\pgfqpoint{7.708920in}{1.004419in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{1.010243in}}{\pgfqpoint{7.706606in}{1.015829in}}{\pgfqpoint{7.702488in}{1.019947in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{1.024065in}}{\pgfqpoint{7.692784in}{1.026379in}}{\pgfqpoint{7.686960in}{1.026379in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{1.026379in}}{\pgfqpoint{7.675550in}{1.024065in}}{\pgfqpoint{7.671432in}{1.019947in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{1.015829in}}{\pgfqpoint{7.665000in}{1.010243in}}{\pgfqpoint{7.665000in}{1.004419in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.998595in}}{\pgfqpoint{7.667314in}{0.993009in}}{\pgfqpoint{7.671432in}{0.988891in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.984772in}}{\pgfqpoint{7.681136in}{0.982459in}}{\pgfqpoint{7.686960in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.982459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.981021in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.981021in}}{\pgfqpoint{7.300123in}{0.983335in}}{\pgfqpoint{7.304241in}{0.987453in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.991571in}}{\pgfqpoint{7.310673in}{0.997157in}}{\pgfqpoint{7.310673in}{1.002981in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{1.008805in}}{\pgfqpoint{7.308359in}{1.014391in}}{\pgfqpoint{7.304241in}{1.018510in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{1.022628in}}{\pgfqpoint{7.294536in}{1.024942in}}{\pgfqpoint{7.288713in}{1.024942in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{1.024942in}}{\pgfqpoint{7.277302in}{1.022628in}}{\pgfqpoint{7.273184in}{1.018510in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{1.014391in}}{\pgfqpoint{7.266752in}{1.008805in}}{\pgfqpoint{7.266752in}{1.002981in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.997157in}}{\pgfqpoint{7.269066in}{0.991571in}}{\pgfqpoint{7.273184in}{0.987453in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.983335in}}{\pgfqpoint{7.282889in}{0.981021in}}{\pgfqpoint{7.288713in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.981021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.421520in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.421520in}}{\pgfqpoint{6.913254in}{0.423834in}}{\pgfqpoint{6.917372in}{0.427952in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.432070in}}{\pgfqpoint{6.923804in}{0.437656in}}{\pgfqpoint{6.923804in}{0.443480in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.449304in}}{\pgfqpoint{6.921490in}{0.454890in}}{\pgfqpoint{6.917372in}{0.459008in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.463126in}}{\pgfqpoint{6.907667in}{0.465440in}}{\pgfqpoint{6.901843in}{0.465440in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.465440in}}{\pgfqpoint{6.890433in}{0.463126in}}{\pgfqpoint{6.886315in}{0.459008in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.454890in}}{\pgfqpoint{6.879883in}{0.449304in}}{\pgfqpoint{6.879883in}{0.443480in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.437656in}}{\pgfqpoint{6.882197in}{0.432070in}}{\pgfqpoint{6.886315in}{0.427952in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.423834in}}{\pgfqpoint{6.896020in}{0.421520in}}{\pgfqpoint{6.901843in}{0.421520in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.421520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.975720in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.975720in}}{\pgfqpoint{6.651548in}{0.978034in}}{\pgfqpoint{6.655666in}{0.982152in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.986270in}}{\pgfqpoint{6.662098in}{0.991856in}}{\pgfqpoint{6.662098in}{0.997680in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{1.003504in}}{\pgfqpoint{6.659784in}{1.009090in}}{\pgfqpoint{6.655666in}{1.013208in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{1.017327in}}{\pgfqpoint{6.645962in}{1.019641in}}{\pgfqpoint{6.640138in}{1.019641in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{1.019641in}}{\pgfqpoint{6.628728in}{1.017327in}}{\pgfqpoint{6.624610in}{1.013208in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{1.009090in}}{\pgfqpoint{6.618178in}{1.003504in}}{\pgfqpoint{6.618178in}{0.997680in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.991856in}}{\pgfqpoint{6.620492in}{0.986270in}}{\pgfqpoint{6.624610in}{0.982152in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.978034in}}{\pgfqpoint{6.634314in}{0.975720in}}{\pgfqpoint{6.640138in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.975720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.978926in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.978926in}}{\pgfqpoint{7.686992in}{0.981240in}}{\pgfqpoint{7.691110in}{0.985358in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.989476in}}{\pgfqpoint{7.697542in}{0.995062in}}{\pgfqpoint{7.697542in}{1.000886in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{1.006710in}}{\pgfqpoint{7.695228in}{1.012296in}}{\pgfqpoint{7.691110in}{1.016414in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{1.020533in}}{\pgfqpoint{7.681406in}{1.022847in}}{\pgfqpoint{7.675582in}{1.022847in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{1.022847in}}{\pgfqpoint{7.664171in}{1.020533in}}{\pgfqpoint{7.660053in}{1.016414in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{1.012296in}}{\pgfqpoint{7.653621in}{1.006710in}}{\pgfqpoint{7.653621in}{1.000886in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.995062in}}{\pgfqpoint{7.655935in}{0.989476in}}{\pgfqpoint{7.660053in}{0.985358in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.981240in}}{\pgfqpoint{7.669758in}{0.978926in}}{\pgfqpoint{7.675582in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.978926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.979625in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.979625in}}{\pgfqpoint{7.846291in}{0.981939in}}{\pgfqpoint{7.850409in}{0.986057in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.990175in}}{\pgfqpoint{7.856841in}{0.995761in}}{\pgfqpoint{7.856841in}{1.001585in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{1.007409in}}{\pgfqpoint{7.854527in}{1.012995in}}{\pgfqpoint{7.850409in}{1.017113in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{1.021231in}}{\pgfqpoint{7.840705in}{1.023545in}}{\pgfqpoint{7.834881in}{1.023545in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{1.023545in}}{\pgfqpoint{7.823471in}{1.021231in}}{\pgfqpoint{7.819352in}{1.017113in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{1.012995in}}{\pgfqpoint{7.812920in}{1.007409in}}{\pgfqpoint{7.812920in}{1.001585in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.995761in}}{\pgfqpoint{7.815234in}{0.990175in}}{\pgfqpoint{7.819352in}{0.986057in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.981939in}}{\pgfqpoint{7.829057in}{0.979625in}}{\pgfqpoint{7.834881in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.979625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.983000in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.983000in}}{\pgfqpoint{7.834912in}{0.985313in}}{\pgfqpoint{7.839030in}{0.989432in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.993550in}}{\pgfqpoint{7.845462in}{0.999136in}}{\pgfqpoint{7.845462in}{1.004960in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{1.010784in}}{\pgfqpoint{7.843149in}{1.016370in}}{\pgfqpoint{7.839030in}{1.020488in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{1.024606in}}{\pgfqpoint{7.829326in}{1.026920in}}{\pgfqpoint{7.823502in}{1.026920in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{1.026920in}}{\pgfqpoint{7.812092in}{1.024606in}}{\pgfqpoint{7.807974in}{1.020488in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{1.016370in}}{\pgfqpoint{7.801542in}{1.010784in}}{\pgfqpoint{7.801542in}{1.004960in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.999136in}}{\pgfqpoint{7.803856in}{0.993550in}}{\pgfqpoint{7.807974in}{0.989432in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.985313in}}{\pgfqpoint{7.817678in}{0.983000in}}{\pgfqpoint{7.823502in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.983000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.981785in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.981785in}}{\pgfqpoint{7.664235in}{0.984099in}}{\pgfqpoint{7.668353in}{0.988217in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.992335in}}{\pgfqpoint{7.674785in}{0.997921in}}{\pgfqpoint{7.674785in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{1.009569in}}{\pgfqpoint{7.672471in}{1.015155in}}{\pgfqpoint{7.668353in}{1.019273in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{1.023391in}}{\pgfqpoint{7.658649in}{1.025705in}}{\pgfqpoint{7.652825in}{1.025705in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{1.025705in}}{\pgfqpoint{7.641414in}{1.023391in}}{\pgfqpoint{7.637296in}{1.019273in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{1.015155in}}{\pgfqpoint{7.630864in}{1.009569in}}{\pgfqpoint{7.630864in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.997921in}}{\pgfqpoint{7.633178in}{0.992335in}}{\pgfqpoint{7.637296in}{0.988217in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.984099in}}{\pgfqpoint{7.647001in}{0.981785in}}{\pgfqpoint{7.652825in}{0.981785in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.981785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.525222in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.525222in}}{\pgfqpoint{6.799469in}{0.527536in}}{\pgfqpoint{6.803587in}{0.531654in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.535772in}}{\pgfqpoint{6.810019in}{0.541358in}}{\pgfqpoint{6.810019in}{0.547182in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.553006in}}{\pgfqpoint{6.807705in}{0.558592in}}{\pgfqpoint{6.803587in}{0.562710in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.566829in}}{\pgfqpoint{6.793882in}{0.569142in}}{\pgfqpoint{6.788058in}{0.569142in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.569142in}}{\pgfqpoint{6.776648in}{0.566829in}}{\pgfqpoint{6.772530in}{0.562710in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.558592in}}{\pgfqpoint{6.766098in}{0.553006in}}{\pgfqpoint{6.766098in}{0.547182in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.541358in}}{\pgfqpoint{6.768412in}{0.535772in}}{\pgfqpoint{6.772530in}{0.531654in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.527536in}}{\pgfqpoint{6.782234in}{0.525222in}}{\pgfqpoint{6.788058in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.525222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{1.669018in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{1.669018in}}{\pgfqpoint{7.789398in}{1.671332in}}{\pgfqpoint{7.793516in}{1.675450in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{1.679568in}}{\pgfqpoint{7.799948in}{1.685154in}}{\pgfqpoint{7.799948in}{1.690978in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{1.696802in}}{\pgfqpoint{7.797635in}{1.702388in}}{\pgfqpoint{7.793516in}{1.706506in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{1.710624in}}{\pgfqpoint{7.783812in}{1.712938in}}{\pgfqpoint{7.777988in}{1.712938in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{1.712938in}}{\pgfqpoint{7.766578in}{1.710624in}}{\pgfqpoint{7.762460in}{1.706506in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{1.702388in}}{\pgfqpoint{7.756028in}{1.696802in}}{\pgfqpoint{7.756028in}{1.690978in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{1.685154in}}{\pgfqpoint{7.758342in}{1.679568in}}{\pgfqpoint{7.762460in}{1.675450in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{1.671332in}}{\pgfqpoint{7.772164in}{1.669018in}}{\pgfqpoint{7.777988in}{1.669018in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.669018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.977293in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.977293in}}{\pgfqpoint{7.311501in}{0.979607in}}{\pgfqpoint{7.315619in}{0.983725in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.987843in}}{\pgfqpoint{7.322051in}{0.993430in}}{\pgfqpoint{7.322051in}{0.999254in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{1.005077in}}{\pgfqpoint{7.319737in}{1.010664in}}{\pgfqpoint{7.315619in}{1.014782in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{1.018900in}}{\pgfqpoint{7.305915in}{1.021214in}}{\pgfqpoint{7.300091in}{1.021214in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{1.021214in}}{\pgfqpoint{7.288681in}{1.018900in}}{\pgfqpoint{7.284563in}{1.014782in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{1.010664in}}{\pgfqpoint{7.278131in}{1.005077in}}{\pgfqpoint{7.278131in}{0.999254in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.993430in}}{\pgfqpoint{7.280445in}{0.987843in}}{\pgfqpoint{7.284563in}{0.983725in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.979607in}}{\pgfqpoint{7.294267in}{0.977293in}}{\pgfqpoint{7.300091in}{0.977293in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.977293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.982445in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.982445in}}{\pgfqpoint{6.833604in}{0.984759in}}{\pgfqpoint{6.837722in}{0.988877in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.992995in}}{\pgfqpoint{6.844154in}{0.998581in}}{\pgfqpoint{6.844154in}{1.004405in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{1.010229in}}{\pgfqpoint{6.841840in}{1.015815in}}{\pgfqpoint{6.837722in}{1.019933in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{1.024051in}}{\pgfqpoint{6.828018in}{1.026365in}}{\pgfqpoint{6.822194in}{1.026365in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{1.026365in}}{\pgfqpoint{6.810784in}{1.024051in}}{\pgfqpoint{6.806666in}{1.019933in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{1.015815in}}{\pgfqpoint{6.800234in}{1.010229in}}{\pgfqpoint{6.800234in}{1.004405in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.998581in}}{\pgfqpoint{6.802548in}{0.992995in}}{\pgfqpoint{6.806666in}{0.988877in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.984759in}}{\pgfqpoint{6.816370in}{0.982445in}}{\pgfqpoint{6.822194in}{0.982445in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.982445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.512781in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.512781in}}{\pgfqpoint{6.549141in}{0.515095in}}{\pgfqpoint{6.553260in}{0.519213in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.523331in}}{\pgfqpoint{6.559692in}{0.528917in}}{\pgfqpoint{6.559692in}{0.534741in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.540565in}}{\pgfqpoint{6.557378in}{0.546151in}}{\pgfqpoint{6.553260in}{0.550269in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.554387in}}{\pgfqpoint{6.543555in}{0.556701in}}{\pgfqpoint{6.537731in}{0.556701in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.556701in}}{\pgfqpoint{6.526321in}{0.554387in}}{\pgfqpoint{6.522203in}{0.550269in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.546151in}}{\pgfqpoint{6.515771in}{0.540565in}}{\pgfqpoint{6.515771in}{0.534741in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.528917in}}{\pgfqpoint{6.518085in}{0.523331in}}{\pgfqpoint{6.522203in}{0.519213in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.515095in}}{\pgfqpoint{6.531907in}{0.512781in}}{\pgfqpoint{6.537731in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.512781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.985044in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.985044in}}{\pgfqpoint{6.492249in}{0.987357in}}{\pgfqpoint{6.496367in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.995594in}}{\pgfqpoint{6.502799in}{1.001180in}}{\pgfqpoint{6.502799in}{1.007004in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{1.012828in}}{\pgfqpoint{6.500485in}{1.018414in}}{\pgfqpoint{6.496367in}{1.022532in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{1.026650in}}{\pgfqpoint{6.486663in}{1.028964in}}{\pgfqpoint{6.480839in}{1.028964in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{1.028964in}}{\pgfqpoint{6.469429in}{1.026650in}}{\pgfqpoint{6.465311in}{1.022532in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{1.018414in}}{\pgfqpoint{6.458879in}{1.012828in}}{\pgfqpoint{6.458879in}{1.007004in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{1.001180in}}{\pgfqpoint{6.461192in}{0.995594in}}{\pgfqpoint{6.465311in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.987357in}}{\pgfqpoint{6.475015in}{0.985044in}}{\pgfqpoint{6.480839in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.985044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.983317in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.983317in}}{\pgfqpoint{7.425286in}{0.985631in}}{\pgfqpoint{7.429404in}{0.989749in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.993868in}}{\pgfqpoint{7.435836in}{0.999454in}}{\pgfqpoint{7.435836in}{1.005278in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{1.011102in}}{\pgfqpoint{7.433522in}{1.016688in}}{\pgfqpoint{7.429404in}{1.020806in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{1.024924in}}{\pgfqpoint{7.419700in}{1.027238in}}{\pgfqpoint{7.413876in}{1.027238in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{1.027238in}}{\pgfqpoint{7.402466in}{1.024924in}}{\pgfqpoint{7.398348in}{1.020806in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{1.016688in}}{\pgfqpoint{7.391916in}{1.011102in}}{\pgfqpoint{7.391916in}{1.005278in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.999454in}}{\pgfqpoint{7.394230in}{0.993868in}}{\pgfqpoint{7.398348in}{0.989749in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.985631in}}{\pgfqpoint{7.408052in}{0.983317in}}{\pgfqpoint{7.413876in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.983317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.979076in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.979076in}}{\pgfqpoint{7.243230in}{0.981389in}}{\pgfqpoint{7.247348in}{0.985508in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.989626in}}{\pgfqpoint{7.253780in}{0.995212in}}{\pgfqpoint{7.253780in}{1.001036in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{1.006860in}}{\pgfqpoint{7.251466in}{1.012446in}}{\pgfqpoint{7.247348in}{1.016564in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{1.020682in}}{\pgfqpoint{7.237644in}{1.022996in}}{\pgfqpoint{7.231820in}{1.022996in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{1.022996in}}{\pgfqpoint{7.220410in}{1.020682in}}{\pgfqpoint{7.216292in}{1.016564in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{1.012446in}}{\pgfqpoint{7.209860in}{1.006860in}}{\pgfqpoint{7.209860in}{1.001036in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.995212in}}{\pgfqpoint{7.212174in}{0.989626in}}{\pgfqpoint{7.216292in}{0.985508in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.981389in}}{\pgfqpoint{7.225996in}{0.979076in}}{\pgfqpoint{7.231820in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.979076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.516004in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.516004in}}{\pgfqpoint{6.901875in}{0.518318in}}{\pgfqpoint{6.905993in}{0.522436in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.526554in}}{\pgfqpoint{6.912425in}{0.532140in}}{\pgfqpoint{6.912425in}{0.537964in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.543788in}}{\pgfqpoint{6.910111in}{0.549374in}}{\pgfqpoint{6.905993in}{0.553492in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.557611in}}{\pgfqpoint{6.896289in}{0.559925in}}{\pgfqpoint{6.890465in}{0.559925in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.559925in}}{\pgfqpoint{6.879055in}{0.557611in}}{\pgfqpoint{6.874937in}{0.553492in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.549374in}}{\pgfqpoint{6.868505in}{0.543788in}}{\pgfqpoint{6.868505in}{0.537964in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.532140in}}{\pgfqpoint{6.870819in}{0.526554in}}{\pgfqpoint{6.874937in}{0.522436in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.518318in}}{\pgfqpoint{6.884641in}{0.516004in}}{\pgfqpoint{6.890465in}{0.516004in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.516004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.522930in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.522930in}}{\pgfqpoint{6.628791in}{0.525244in}}{\pgfqpoint{6.632909in}{0.529362in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.533480in}}{\pgfqpoint{6.639341in}{0.539066in}}{\pgfqpoint{6.639341in}{0.544890in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.550714in}}{\pgfqpoint{6.637027in}{0.556300in}}{\pgfqpoint{6.632909in}{0.560419in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.564537in}}{\pgfqpoint{6.623205in}{0.566851in}}{\pgfqpoint{6.617381in}{0.566851in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.566851in}}{\pgfqpoint{6.605971in}{0.564537in}}{\pgfqpoint{6.601853in}{0.560419in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.556300in}}{\pgfqpoint{6.595421in}{0.550714in}}{\pgfqpoint{6.595421in}{0.544890in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.539066in}}{\pgfqpoint{6.597735in}{0.533480in}}{\pgfqpoint{6.601853in}{0.529362in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.525244in}}{\pgfqpoint{6.611557in}{0.522930in}}{\pgfqpoint{6.617381in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.522930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.515272in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.515272in}}{\pgfqpoint{6.833604in}{0.517586in}}{\pgfqpoint{6.837722in}{0.521704in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.525822in}}{\pgfqpoint{6.844154in}{0.531409in}}{\pgfqpoint{6.844154in}{0.537232in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.543056in}}{\pgfqpoint{6.841840in}{0.548643in}}{\pgfqpoint{6.837722in}{0.552761in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.556879in}}{\pgfqpoint{6.828018in}{0.559193in}}{\pgfqpoint{6.822194in}{0.559193in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.559193in}}{\pgfqpoint{6.810784in}{0.556879in}}{\pgfqpoint{6.806666in}{0.552761in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.548643in}}{\pgfqpoint{6.800234in}{0.543056in}}{\pgfqpoint{6.800234in}{0.537232in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.531409in}}{\pgfqpoint{6.802548in}{0.525822in}}{\pgfqpoint{6.806666in}{0.521704in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.517586in}}{\pgfqpoint{6.816370in}{0.515272in}}{\pgfqpoint{6.822194in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.515272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.510120in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.510120in}}{\pgfqpoint{6.560520in}{0.512434in}}{\pgfqpoint{6.564638in}{0.516552in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.520670in}}{\pgfqpoint{6.571070in}{0.526256in}}{\pgfqpoint{6.571070in}{0.532080in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.537904in}}{\pgfqpoint{6.568756in}{0.543490in}}{\pgfqpoint{6.564638in}{0.547608in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.551726in}}{\pgfqpoint{6.554934in}{0.554040in}}{\pgfqpoint{6.549110in}{0.554040in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.554040in}}{\pgfqpoint{6.537700in}{0.551726in}}{\pgfqpoint{6.533582in}{0.547608in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.543490in}}{\pgfqpoint{6.527150in}{0.537904in}}{\pgfqpoint{6.527150in}{0.532080in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.526256in}}{\pgfqpoint{6.529463in}{0.520670in}}{\pgfqpoint{6.533582in}{0.516552in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.512434in}}{\pgfqpoint{6.543286in}{0.510120in}}{\pgfqpoint{6.549110in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.510120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.515459in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.515459in}}{\pgfqpoint{6.822226in}{0.517773in}}{\pgfqpoint{6.826344in}{0.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.526010in}}{\pgfqpoint{6.832776in}{0.531596in}}{\pgfqpoint{6.832776in}{0.537420in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.543244in}}{\pgfqpoint{6.830462in}{0.548830in}}{\pgfqpoint{6.826344in}{0.552948in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.557066in}}{\pgfqpoint{6.816639in}{0.559380in}}{\pgfqpoint{6.810815in}{0.559380in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.559380in}}{\pgfqpoint{6.799405in}{0.557066in}}{\pgfqpoint{6.795287in}{0.552948in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.548830in}}{\pgfqpoint{6.788855in}{0.543244in}}{\pgfqpoint{6.788855in}{0.537420in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.531596in}}{\pgfqpoint{6.791169in}{0.526010in}}{\pgfqpoint{6.795287in}{0.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.517773in}}{\pgfqpoint{6.804992in}{0.515459in}}{\pgfqpoint{6.810815in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.515459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.514441in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.514441in}}{\pgfqpoint{6.458113in}{0.516755in}}{\pgfqpoint{6.462232in}{0.520873in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.524991in}}{\pgfqpoint{6.468664in}{0.530578in}}{\pgfqpoint{6.468664in}{0.536401in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.542225in}}{\pgfqpoint{6.466350in}{0.547812in}}{\pgfqpoint{6.462232in}{0.551930in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.556048in}}{\pgfqpoint{6.452527in}{0.558362in}}{\pgfqpoint{6.446703in}{0.558362in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.558362in}}{\pgfqpoint{6.435293in}{0.556048in}}{\pgfqpoint{6.431175in}{0.551930in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.547812in}}{\pgfqpoint{6.424743in}{0.542225in}}{\pgfqpoint{6.424743in}{0.536401in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.530578in}}{\pgfqpoint{6.427057in}{0.524991in}}{\pgfqpoint{6.431175in}{0.520873in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.516755in}}{\pgfqpoint{6.440879in}{0.514441in}}{\pgfqpoint{6.446703in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.775850in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.775850in}}{\pgfqpoint{7.027039in}{0.778163in}}{\pgfqpoint{7.031157in}{0.782282in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.786400in}}{\pgfqpoint{7.037589in}{0.791986in}}{\pgfqpoint{7.037589in}{0.797810in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.803634in}}{\pgfqpoint{7.035275in}{0.809220in}}{\pgfqpoint{7.031157in}{0.813338in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.817456in}}{\pgfqpoint{7.021452in}{0.819770in}}{\pgfqpoint{7.015628in}{0.819770in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.819770in}}{\pgfqpoint{7.004218in}{0.817456in}}{\pgfqpoint{7.000100in}{0.813338in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.809220in}}{\pgfqpoint{6.993668in}{0.803634in}}{\pgfqpoint{6.993668in}{0.797810in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.791986in}}{\pgfqpoint{6.995982in}{0.786400in}}{\pgfqpoint{7.000100in}{0.782282in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.778163in}}{\pgfqpoint{7.009805in}{0.775850in}}{\pgfqpoint{7.015628in}{0.775850in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.775850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{1.597154in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{1.597154in}}{\pgfqpoint{7.755263in}{1.599468in}}{\pgfqpoint{7.759381in}{1.603586in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{1.607705in}}{\pgfqpoint{7.765813in}{1.613291in}}{\pgfqpoint{7.765813in}{1.619115in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{1.624939in}}{\pgfqpoint{7.763499in}{1.630525in}}{\pgfqpoint{7.759381in}{1.634643in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{1.638761in}}{\pgfqpoint{7.749677in}{1.641075in}}{\pgfqpoint{7.743853in}{1.641075in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{1.641075in}}{\pgfqpoint{7.732443in}{1.638761in}}{\pgfqpoint{7.728324in}{1.634643in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{1.630525in}}{\pgfqpoint{7.721892in}{1.624939in}}{\pgfqpoint{7.721892in}{1.619115in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{1.613291in}}{\pgfqpoint{7.724206in}{1.607705in}}{\pgfqpoint{7.728324in}{1.603586in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{1.599468in}}{\pgfqpoint{7.738029in}{1.597154in}}{\pgfqpoint{7.743853in}{1.597154in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.597154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.782074in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.782074in}}{\pgfqpoint{7.186338in}{0.784388in}}{\pgfqpoint{7.190456in}{0.788506in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.792624in}}{\pgfqpoint{7.196888in}{0.798210in}}{\pgfqpoint{7.196888in}{0.804034in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.809858in}}{\pgfqpoint{7.194574in}{0.815444in}}{\pgfqpoint{7.190456in}{0.819563in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.823681in}}{\pgfqpoint{7.180751in}{0.825995in}}{\pgfqpoint{7.174928in}{0.825995in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.825995in}}{\pgfqpoint{7.163517in}{0.823681in}}{\pgfqpoint{7.159399in}{0.819563in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.815444in}}{\pgfqpoint{7.152967in}{0.809858in}}{\pgfqpoint{7.152967in}{0.804034in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.798210in}}{\pgfqpoint{7.155281in}{0.792624in}}{\pgfqpoint{7.159399in}{0.788506in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.784388in}}{\pgfqpoint{7.169104in}{0.782074in}}{\pgfqpoint{7.174928in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.782074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.486676in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.486676in}}{\pgfqpoint{7.220473in}{0.488990in}}{\pgfqpoint{7.224591in}{0.493108in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.497226in}}{\pgfqpoint{7.231023in}{0.502813in}}{\pgfqpoint{7.231023in}{0.508637in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.514460in}}{\pgfqpoint{7.228709in}{0.520047in}}{\pgfqpoint{7.224591in}{0.524165in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.528283in}}{\pgfqpoint{7.214887in}{0.530597in}}{\pgfqpoint{7.209063in}{0.530597in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.530597in}}{\pgfqpoint{7.197653in}{0.528283in}}{\pgfqpoint{7.193535in}{0.524165in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.520047in}}{\pgfqpoint{7.187103in}{0.514460in}}{\pgfqpoint{7.187103in}{0.508637in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.502813in}}{\pgfqpoint{7.189417in}{0.497226in}}{\pgfqpoint{7.193535in}{0.493108in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.488990in}}{\pgfqpoint{7.203239in}{0.486676in}}{\pgfqpoint{7.209063in}{0.486676in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.486676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.500333in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.500333in}}{\pgfqpoint{7.209095in}{0.502646in}}{\pgfqpoint{7.213213in}{0.506765in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.510883in}}{\pgfqpoint{7.219645in}{0.516469in}}{\pgfqpoint{7.219645in}{0.522293in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.528117in}}{\pgfqpoint{7.217331in}{0.533703in}}{\pgfqpoint{7.213213in}{0.537821in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.541939in}}{\pgfqpoint{7.203508in}{0.544253in}}{\pgfqpoint{7.197685in}{0.544253in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.544253in}}{\pgfqpoint{7.186274in}{0.541939in}}{\pgfqpoint{7.182156in}{0.537821in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.533703in}}{\pgfqpoint{7.175724in}{0.528117in}}{\pgfqpoint{7.175724in}{0.522293in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.516469in}}{\pgfqpoint{7.178038in}{0.510883in}}{\pgfqpoint{7.182156in}{0.506765in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.502646in}}{\pgfqpoint{7.191861in}{0.500333in}}{\pgfqpoint{7.197685in}{0.500333in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.500333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.755036in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.755036in}}{\pgfqpoint{6.503627in}{0.757350in}}{\pgfqpoint{6.507746in}{0.761468in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.765586in}}{\pgfqpoint{6.514178in}{0.771172in}}{\pgfqpoint{6.514178in}{0.776996in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.782820in}}{\pgfqpoint{6.511864in}{0.788406in}}{\pgfqpoint{6.507746in}{0.792525in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.796643in}}{\pgfqpoint{6.498041in}{0.798957in}}{\pgfqpoint{6.492217in}{0.798957in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.798957in}}{\pgfqpoint{6.480807in}{0.796643in}}{\pgfqpoint{6.476689in}{0.792525in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.788406in}}{\pgfqpoint{6.470257in}{0.782820in}}{\pgfqpoint{6.470257in}{0.776996in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.771172in}}{\pgfqpoint{6.472571in}{0.765586in}}{\pgfqpoint{6.476689in}{0.761468in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.757350in}}{\pgfqpoint{6.486393in}{0.755036in}}{\pgfqpoint{6.492217in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.755036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{1.473909in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{1.473909in}}{\pgfqpoint{7.357015in}{1.476223in}}{\pgfqpoint{7.361133in}{1.480341in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{1.484459in}}{\pgfqpoint{7.367565in}{1.490045in}}{\pgfqpoint{7.367565in}{1.495869in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{1.501693in}}{\pgfqpoint{7.365251in}{1.507279in}}{\pgfqpoint{7.361133in}{1.511397in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{1.515515in}}{\pgfqpoint{7.351429in}{1.517829in}}{\pgfqpoint{7.345605in}{1.517829in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{1.517829in}}{\pgfqpoint{7.334195in}{1.515515in}}{\pgfqpoint{7.330077in}{1.511397in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{1.507279in}}{\pgfqpoint{7.323645in}{1.501693in}}{\pgfqpoint{7.323645in}{1.495869in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{1.490045in}}{\pgfqpoint{7.325959in}{1.484459in}}{\pgfqpoint{7.330077in}{1.480341in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{1.476223in}}{\pgfqpoint{7.339781in}{1.473909in}}{\pgfqpoint{7.345605in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.473909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.499054in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.499054in}}{\pgfqpoint{7.493557in}{0.501368in}}{\pgfqpoint{7.497675in}{0.505486in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.509604in}}{\pgfqpoint{7.504107in}{0.515191in}}{\pgfqpoint{7.504107in}{0.521014in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.526838in}}{\pgfqpoint{7.501793in}{0.532425in}}{\pgfqpoint{7.497675in}{0.536543in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.540661in}}{\pgfqpoint{7.487971in}{0.542975in}}{\pgfqpoint{7.482147in}{0.542975in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.542975in}}{\pgfqpoint{7.470737in}{0.540661in}}{\pgfqpoint{7.466619in}{0.536543in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.532425in}}{\pgfqpoint{7.460187in}{0.526838in}}{\pgfqpoint{7.460187in}{0.521014in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.515191in}}{\pgfqpoint{7.462501in}{0.509604in}}{\pgfqpoint{7.466619in}{0.505486in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.501368in}}{\pgfqpoint{7.476323in}{0.499054in}}{\pgfqpoint{7.482147in}{0.499054in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.499054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.699148in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.699148in}}{\pgfqpoint{6.947389in}{0.701462in}}{\pgfqpoint{6.951507in}{0.705580in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.709698in}}{\pgfqpoint{6.957939in}{0.715284in}}{\pgfqpoint{6.957939in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.726932in}}{\pgfqpoint{6.955625in}{0.732518in}}{\pgfqpoint{6.951507in}{0.736636in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.740754in}}{\pgfqpoint{6.941803in}{0.743068in}}{\pgfqpoint{6.935979in}{0.743068in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.743068in}}{\pgfqpoint{6.924569in}{0.740754in}}{\pgfqpoint{6.920451in}{0.736636in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.732518in}}{\pgfqpoint{6.914019in}{0.726932in}}{\pgfqpoint{6.914019in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.715284in}}{\pgfqpoint{6.916333in}{0.709698in}}{\pgfqpoint{6.920451in}{0.705580in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.701462in}}{\pgfqpoint{6.930155in}{0.699148in}}{\pgfqpoint{6.935979in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.699148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.707994in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.707994in}}{\pgfqpoint{6.742576in}{0.710308in}}{\pgfqpoint{6.746694in}{0.714426in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.718545in}}{\pgfqpoint{6.753126in}{0.724131in}}{\pgfqpoint{6.753126in}{0.729955in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.735779in}}{\pgfqpoint{6.750812in}{0.741365in}}{\pgfqpoint{6.746694in}{0.745483in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.749601in}}{\pgfqpoint{6.736990in}{0.751915in}}{\pgfqpoint{6.731166in}{0.751915in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.751915in}}{\pgfqpoint{6.719756in}{0.749601in}}{\pgfqpoint{6.715638in}{0.745483in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.741365in}}{\pgfqpoint{6.709206in}{0.735779in}}{\pgfqpoint{6.709206in}{0.729955in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.724131in}}{\pgfqpoint{6.711520in}{0.718545in}}{\pgfqpoint{6.715638in}{0.714426in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.710308in}}{\pgfqpoint{6.725342in}{0.707994in}}{\pgfqpoint{6.731166in}{0.707994in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.707994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.708114in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.708114in}}{\pgfqpoint{6.753955in}{0.710428in}}{\pgfqpoint{6.758073in}{0.714546in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.718665in}}{\pgfqpoint{6.764505in}{0.724251in}}{\pgfqpoint{6.764505in}{0.730075in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.735899in}}{\pgfqpoint{6.762191in}{0.741485in}}{\pgfqpoint{6.758073in}{0.745603in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.749721in}}{\pgfqpoint{6.748368in}{0.752035in}}{\pgfqpoint{6.742544in}{0.752035in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.752035in}}{\pgfqpoint{6.731134in}{0.749721in}}{\pgfqpoint{6.727016in}{0.745603in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.741485in}}{\pgfqpoint{6.720584in}{0.735899in}}{\pgfqpoint{6.720584in}{0.730075in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.724251in}}{\pgfqpoint{6.722898in}{0.718665in}}{\pgfqpoint{6.727016in}{0.714546in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.710428in}}{\pgfqpoint{6.736720in}{0.708114in}}{\pgfqpoint{6.742544in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.708114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.713476in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.713476in}}{\pgfqpoint{6.765333in}{0.715789in}}{\pgfqpoint{6.769451in}{0.719908in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.724026in}}{\pgfqpoint{6.775883in}{0.729612in}}{\pgfqpoint{6.775883in}{0.735436in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.741260in}}{\pgfqpoint{6.773569in}{0.746846in}}{\pgfqpoint{6.769451in}{0.750964in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.755082in}}{\pgfqpoint{6.759747in}{0.757396in}}{\pgfqpoint{6.753923in}{0.757396in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.757396in}}{\pgfqpoint{6.742513in}{0.755082in}}{\pgfqpoint{6.738395in}{0.750964in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.746846in}}{\pgfqpoint{6.731963in}{0.741260in}}{\pgfqpoint{6.731963in}{0.735436in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.729612in}}{\pgfqpoint{6.734277in}{0.724026in}}{\pgfqpoint{6.738395in}{0.719908in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.715789in}}{\pgfqpoint{6.748099in}{0.713476in}}{\pgfqpoint{6.753923in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.713476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.664864in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.664864in}}{\pgfqpoint{7.061174in}{0.667177in}}{\pgfqpoint{7.065292in}{0.671296in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.675414in}}{\pgfqpoint{7.071724in}{0.681000in}}{\pgfqpoint{7.071724in}{0.686824in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.692648in}}{\pgfqpoint{7.069410in}{0.698234in}}{\pgfqpoint{7.065292in}{0.702352in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.706470in}}{\pgfqpoint{7.055588in}{0.708784in}}{\pgfqpoint{7.049764in}{0.708784in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.708784in}}{\pgfqpoint{7.038354in}{0.706470in}}{\pgfqpoint{7.034236in}{0.702352in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.698234in}}{\pgfqpoint{7.027804in}{0.692648in}}{\pgfqpoint{7.027804in}{0.686824in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.681000in}}{\pgfqpoint{7.030118in}{0.675414in}}{\pgfqpoint{7.034236in}{0.671296in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.667177in}}{\pgfqpoint{7.043940in}{0.664864in}}{\pgfqpoint{7.049764in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.664864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.710311in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.710311in}}{\pgfqpoint{6.640170in}{0.712625in}}{\pgfqpoint{6.644288in}{0.716743in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.720861in}}{\pgfqpoint{6.650720in}{0.726447in}}{\pgfqpoint{6.650720in}{0.732271in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.738095in}}{\pgfqpoint{6.648406in}{0.743681in}}{\pgfqpoint{6.644288in}{0.747800in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.751918in}}{\pgfqpoint{6.634583in}{0.754232in}}{\pgfqpoint{6.628759in}{0.754232in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.754232in}}{\pgfqpoint{6.617349in}{0.751918in}}{\pgfqpoint{6.613231in}{0.747800in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.743681in}}{\pgfqpoint{6.606799in}{0.738095in}}{\pgfqpoint{6.606799in}{0.732271in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.726447in}}{\pgfqpoint{6.609113in}{0.720861in}}{\pgfqpoint{6.613231in}{0.716743in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.712625in}}{\pgfqpoint{6.622935in}{0.710311in}}{\pgfqpoint{6.628759in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.710311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.705161in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.705161in}}{\pgfqpoint{6.936011in}{0.707475in}}{\pgfqpoint{6.940129in}{0.711593in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.715711in}}{\pgfqpoint{6.946561in}{0.721297in}}{\pgfqpoint{6.946561in}{0.727121in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.732945in}}{\pgfqpoint{6.944247in}{0.738531in}}{\pgfqpoint{6.940129in}{0.742649in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.746768in}}{\pgfqpoint{6.930424in}{0.749081in}}{\pgfqpoint{6.924600in}{0.749081in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.749081in}}{\pgfqpoint{6.913190in}{0.746768in}}{\pgfqpoint{6.909072in}{0.742649in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.738531in}}{\pgfqpoint{6.902640in}{0.732945in}}{\pgfqpoint{6.902640in}{0.727121in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.721297in}}{\pgfqpoint{6.904954in}{0.715711in}}{\pgfqpoint{6.909072in}{0.711593in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.707475in}}{\pgfqpoint{6.918777in}{0.705161in}}{\pgfqpoint{6.924600in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.705161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.700888in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.700888in}}{\pgfqpoint{6.822226in}{0.703201in}}{\pgfqpoint{6.826344in}{0.707320in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.711438in}}{\pgfqpoint{6.832776in}{0.717024in}}{\pgfqpoint{6.832776in}{0.722848in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.728672in}}{\pgfqpoint{6.830462in}{0.734258in}}{\pgfqpoint{6.826344in}{0.738376in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.742494in}}{\pgfqpoint{6.816639in}{0.744808in}}{\pgfqpoint{6.810815in}{0.744808in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.744808in}}{\pgfqpoint{6.799405in}{0.742494in}}{\pgfqpoint{6.795287in}{0.738376in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.734258in}}{\pgfqpoint{6.788855in}{0.728672in}}{\pgfqpoint{6.788855in}{0.722848in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.717024in}}{\pgfqpoint{6.791169in}{0.711438in}}{\pgfqpoint{6.795287in}{0.707320in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.703201in}}{\pgfqpoint{6.804992in}{0.700888in}}{\pgfqpoint{6.810815in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.700888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.728923in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.728923in}}{\pgfqpoint{6.651548in}{0.731237in}}{\pgfqpoint{6.655666in}{0.735355in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.739473in}}{\pgfqpoint{6.662098in}{0.745059in}}{\pgfqpoint{6.662098in}{0.750883in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.756707in}}{\pgfqpoint{6.659784in}{0.762293in}}{\pgfqpoint{6.655666in}{0.766412in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.770530in}}{\pgfqpoint{6.645962in}{0.772844in}}{\pgfqpoint{6.640138in}{0.772844in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.772844in}}{\pgfqpoint{6.628728in}{0.770530in}}{\pgfqpoint{6.624610in}{0.766412in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.762293in}}{\pgfqpoint{6.618178in}{0.756707in}}{\pgfqpoint{6.618178in}{0.750883in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.745059in}}{\pgfqpoint{6.620492in}{0.739473in}}{\pgfqpoint{6.624610in}{0.735355in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.731237in}}{\pgfqpoint{6.634314in}{0.728923in}}{\pgfqpoint{6.640138in}{0.728923in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.728923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.702956in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.702956in}}{\pgfqpoint{6.708441in}{0.705270in}}{\pgfqpoint{6.712559in}{0.709388in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.713506in}}{\pgfqpoint{6.718991in}{0.719092in}}{\pgfqpoint{6.718991in}{0.724916in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.730740in}}{\pgfqpoint{6.716677in}{0.736326in}}{\pgfqpoint{6.712559in}{0.740444in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.744562in}}{\pgfqpoint{6.702854in}{0.746876in}}{\pgfqpoint{6.697030in}{0.746876in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.746876in}}{\pgfqpoint{6.685620in}{0.744562in}}{\pgfqpoint{6.681502in}{0.740444in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.736326in}}{\pgfqpoint{6.675070in}{0.730740in}}{\pgfqpoint{6.675070in}{0.724916in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.719092in}}{\pgfqpoint{6.677384in}{0.713506in}}{\pgfqpoint{6.681502in}{0.709388in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.705270in}}{\pgfqpoint{6.691206in}{0.702956in}}{\pgfqpoint{6.697030in}{0.702956in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.702956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.716477in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.716477in}}{\pgfqpoint{6.776712in}{0.718791in}}{\pgfqpoint{6.780830in}{0.722909in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.727028in}}{\pgfqpoint{6.787262in}{0.732614in}}{\pgfqpoint{6.787262in}{0.738438in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.744262in}}{\pgfqpoint{6.784948in}{0.749848in}}{\pgfqpoint{6.780830in}{0.753966in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.758084in}}{\pgfqpoint{6.771125in}{0.760398in}}{\pgfqpoint{6.765301in}{0.760398in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.760398in}}{\pgfqpoint{6.753891in}{0.758084in}}{\pgfqpoint{6.749773in}{0.753966in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.749848in}}{\pgfqpoint{6.743341in}{0.744262in}}{\pgfqpoint{6.743341in}{0.738438in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.732614in}}{\pgfqpoint{6.745655in}{0.727028in}}{\pgfqpoint{6.749773in}{0.722909in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.718791in}}{\pgfqpoint{6.759477in}{0.716477in}}{\pgfqpoint{6.765301in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.716477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.684482in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.684482in}}{\pgfqpoint{6.537763in}{0.686796in}}{\pgfqpoint{6.541881in}{0.690914in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.695032in}}{\pgfqpoint{6.548313in}{0.700618in}}{\pgfqpoint{6.548313in}{0.706442in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.712266in}}{\pgfqpoint{6.545999in}{0.717852in}}{\pgfqpoint{6.541881in}{0.721970in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.726089in}}{\pgfqpoint{6.532177in}{0.728402in}}{\pgfqpoint{6.526353in}{0.728402in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.728402in}}{\pgfqpoint{6.514943in}{0.726089in}}{\pgfqpoint{6.510825in}{0.721970in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.717852in}}{\pgfqpoint{6.504393in}{0.712266in}}{\pgfqpoint{6.504393in}{0.706442in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.700618in}}{\pgfqpoint{6.506706in}{0.695032in}}{\pgfqpoint{6.510825in}{0.690914in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.686796in}}{\pgfqpoint{6.520529in}{0.684482in}}{\pgfqpoint{6.526353in}{0.684482in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.684482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.705593in}}{\pgfqpoint{6.833604in}{0.707907in}}{\pgfqpoint{6.837722in}{0.712025in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.716143in}}{\pgfqpoint{6.844154in}{0.721729in}}{\pgfqpoint{6.844154in}{0.727553in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.733377in}}{\pgfqpoint{6.841840in}{0.738963in}}{\pgfqpoint{6.837722in}{0.743081in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.747200in}}{\pgfqpoint{6.828018in}{0.749514in}}{\pgfqpoint{6.822194in}{0.749514in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.749514in}}{\pgfqpoint{6.810784in}{0.747200in}}{\pgfqpoint{6.806666in}{0.743081in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.738963in}}{\pgfqpoint{6.800234in}{0.733377in}}{\pgfqpoint{6.800234in}{0.727553in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.721729in}}{\pgfqpoint{6.802548in}{0.716143in}}{\pgfqpoint{6.806666in}{0.712025in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.707907in}}{\pgfqpoint{6.816370in}{0.705593in}}{\pgfqpoint{6.822194in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.705593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.788180in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.788180in}}{\pgfqpoint{7.800777in}{0.790494in}}{\pgfqpoint{7.804895in}{0.794612in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.798730in}}{\pgfqpoint{7.811327in}{0.804316in}}{\pgfqpoint{7.811327in}{0.810140in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.815964in}}{\pgfqpoint{7.809013in}{0.821550in}}{\pgfqpoint{7.804895in}{0.825669in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.829787in}}{\pgfqpoint{7.795191in}{0.832101in}}{\pgfqpoint{7.789367in}{0.832101in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.832101in}}{\pgfqpoint{7.777957in}{0.829787in}}{\pgfqpoint{7.773838in}{0.825669in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.821550in}}{\pgfqpoint{7.767406in}{0.815964in}}{\pgfqpoint{7.767406in}{0.810140in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.804316in}}{\pgfqpoint{7.769720in}{0.798730in}}{\pgfqpoint{7.773838in}{0.794612in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.790494in}}{\pgfqpoint{7.783543in}{0.788180in}}{\pgfqpoint{7.789367in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.788180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.692232in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.692232in}}{\pgfqpoint{6.810847in}{0.694545in}}{\pgfqpoint{6.814965in}{0.698664in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.702782in}}{\pgfqpoint{6.821397in}{0.708368in}}{\pgfqpoint{6.821397in}{0.714192in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.720016in}}{\pgfqpoint{6.819083in}{0.725602in}}{\pgfqpoint{6.814965in}{0.729720in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.733838in}}{\pgfqpoint{6.805261in}{0.736152in}}{\pgfqpoint{6.799437in}{0.736152in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.736152in}}{\pgfqpoint{6.788027in}{0.733838in}}{\pgfqpoint{6.783909in}{0.729720in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.725602in}}{\pgfqpoint{6.777477in}{0.720016in}}{\pgfqpoint{6.777477in}{0.714192in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.708368in}}{\pgfqpoint{6.779791in}{0.702782in}}{\pgfqpoint{6.783909in}{0.698664in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.694545in}}{\pgfqpoint{6.793613in}{0.692232in}}{\pgfqpoint{6.799437in}{0.692232in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.692232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.685897in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.685897in}}{\pgfqpoint{6.799469in}{0.688210in}}{\pgfqpoint{6.803587in}{0.692329in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.696447in}}{\pgfqpoint{6.810019in}{0.702033in}}{\pgfqpoint{6.810019in}{0.707857in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.713681in}}{\pgfqpoint{6.807705in}{0.719267in}}{\pgfqpoint{6.803587in}{0.723385in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.727503in}}{\pgfqpoint{6.793882in}{0.729817in}}{\pgfqpoint{6.788058in}{0.729817in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.729817in}}{\pgfqpoint{6.776648in}{0.727503in}}{\pgfqpoint{6.772530in}{0.723385in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.719267in}}{\pgfqpoint{6.766098in}{0.713681in}}{\pgfqpoint{6.766098in}{0.707857in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.702033in}}{\pgfqpoint{6.768412in}{0.696447in}}{\pgfqpoint{6.772530in}{0.692329in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.688210in}}{\pgfqpoint{6.782234in}{0.685897in}}{\pgfqpoint{6.788058in}{0.685897in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.685897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.742387in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.742387in}}{\pgfqpoint{6.913254in}{0.744700in}}{\pgfqpoint{6.917372in}{0.748819in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.752937in}}{\pgfqpoint{6.923804in}{0.758523in}}{\pgfqpoint{6.923804in}{0.764347in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.770171in}}{\pgfqpoint{6.921490in}{0.775757in}}{\pgfqpoint{6.917372in}{0.779875in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.783993in}}{\pgfqpoint{6.907667in}{0.786307in}}{\pgfqpoint{6.901843in}{0.786307in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.786307in}}{\pgfqpoint{6.890433in}{0.783993in}}{\pgfqpoint{6.886315in}{0.779875in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.775757in}}{\pgfqpoint{6.879883in}{0.770171in}}{\pgfqpoint{6.879883in}{0.764347in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.758523in}}{\pgfqpoint{6.882197in}{0.752937in}}{\pgfqpoint{6.886315in}{0.748819in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.744700in}}{\pgfqpoint{6.896020in}{0.742387in}}{\pgfqpoint{6.901843in}{0.742387in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.742387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.698178in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.698178in}}{\pgfqpoint{6.844983in}{0.700492in}}{\pgfqpoint{6.849101in}{0.704610in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.708728in}}{\pgfqpoint{6.855533in}{0.714315in}}{\pgfqpoint{6.855533in}{0.720138in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.725962in}}{\pgfqpoint{6.853219in}{0.731549in}}{\pgfqpoint{6.849101in}{0.735667in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.739785in}}{\pgfqpoint{6.839396in}{0.742099in}}{\pgfqpoint{6.833572in}{0.742099in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.742099in}}{\pgfqpoint{6.822162in}{0.739785in}}{\pgfqpoint{6.818044in}{0.735667in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.731549in}}{\pgfqpoint{6.811612in}{0.725962in}}{\pgfqpoint{6.811612in}{0.720138in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.714315in}}{\pgfqpoint{6.813926in}{0.708728in}}{\pgfqpoint{6.818044in}{0.704610in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.700492in}}{\pgfqpoint{6.827749in}{0.698178in}}{\pgfqpoint{6.833572in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.698178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.697738in}}{\pgfqpoint{6.867740in}{0.700052in}}{\pgfqpoint{6.871858in}{0.704171in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.708289in}}{\pgfqpoint{6.878290in}{0.713875in}}{\pgfqpoint{6.878290in}{0.719699in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.725523in}}{\pgfqpoint{6.875976in}{0.731109in}}{\pgfqpoint{6.871858in}{0.735227in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.739345in}}{\pgfqpoint{6.862153in}{0.741659in}}{\pgfqpoint{6.856329in}{0.741659in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.741659in}}{\pgfqpoint{6.844919in}{0.739345in}}{\pgfqpoint{6.840801in}{0.735227in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.731109in}}{\pgfqpoint{6.834369in}{0.725523in}}{\pgfqpoint{6.834369in}{0.719699in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.713875in}}{\pgfqpoint{6.836683in}{0.708289in}}{\pgfqpoint{6.840801in}{0.704171in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.700052in}}{\pgfqpoint{6.850506in}{0.697738in}}{\pgfqpoint{6.856329in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.697738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.695417in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.695417in}}{\pgfqpoint{6.856361in}{0.697731in}}{\pgfqpoint{6.860479in}{0.701849in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.705967in}}{\pgfqpoint{6.866911in}{0.711553in}}{\pgfqpoint{6.866911in}{0.717377in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.723201in}}{\pgfqpoint{6.864597in}{0.728787in}}{\pgfqpoint{6.860479in}{0.732905in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.737023in}}{\pgfqpoint{6.850775in}{0.739337in}}{\pgfqpoint{6.844951in}{0.739337in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.739337in}}{\pgfqpoint{6.833541in}{0.737023in}}{\pgfqpoint{6.829423in}{0.732905in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.728787in}}{\pgfqpoint{6.822991in}{0.723201in}}{\pgfqpoint{6.822991in}{0.717377in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.711553in}}{\pgfqpoint{6.825305in}{0.705967in}}{\pgfqpoint{6.829423in}{0.701849in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.697731in}}{\pgfqpoint{6.839127in}{0.695417in}}{\pgfqpoint{6.844951in}{0.695417in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.695417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.665243in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.665243in}}{\pgfqpoint{7.140824in}{0.667557in}}{\pgfqpoint{7.144942in}{0.671675in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.675793in}}{\pgfqpoint{7.151374in}{0.681379in}}{\pgfqpoint{7.151374in}{0.687203in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.693027in}}{\pgfqpoint{7.149060in}{0.698613in}}{\pgfqpoint{7.144942in}{0.702731in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.706850in}}{\pgfqpoint{7.135237in}{0.709163in}}{\pgfqpoint{7.129413in}{0.709163in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.709163in}}{\pgfqpoint{7.118003in}{0.706850in}}{\pgfqpoint{7.113885in}{0.702731in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.698613in}}{\pgfqpoint{7.107453in}{0.693027in}}{\pgfqpoint{7.107453in}{0.687203in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.681379in}}{\pgfqpoint{7.109767in}{0.675793in}}{\pgfqpoint{7.113885in}{0.671675in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.667557in}}{\pgfqpoint{7.123590in}{0.665243in}}{\pgfqpoint{7.129413in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.665243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.685801in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.685801in}}{\pgfqpoint{6.685684in}{0.688115in}}{\pgfqpoint{6.689802in}{0.692233in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.696351in}}{\pgfqpoint{6.696234in}{0.701938in}}{\pgfqpoint{6.696234in}{0.707762in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.713585in}}{\pgfqpoint{6.693920in}{0.719172in}}{\pgfqpoint{6.689802in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.727408in}}{\pgfqpoint{6.680097in}{0.729722in}}{\pgfqpoint{6.674273in}{0.729722in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.729722in}}{\pgfqpoint{6.662863in}{0.727408in}}{\pgfqpoint{6.658745in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.719172in}}{\pgfqpoint{6.652313in}{0.713585in}}{\pgfqpoint{6.652313in}{0.707762in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.701938in}}{\pgfqpoint{6.654627in}{0.696351in}}{\pgfqpoint{6.658745in}{0.692233in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.688115in}}{\pgfqpoint{6.668449in}{0.685801in}}{\pgfqpoint{6.674273in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.685801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.676076in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.676076in}}{\pgfqpoint{7.038417in}{0.678390in}}{\pgfqpoint{7.042535in}{0.682508in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.686626in}}{\pgfqpoint{7.048967in}{0.692212in}}{\pgfqpoint{7.048967in}{0.698036in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.703860in}}{\pgfqpoint{7.046653in}{0.709446in}}{\pgfqpoint{7.042535in}{0.713564in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.717683in}}{\pgfqpoint{7.032831in}{0.719996in}}{\pgfqpoint{7.027007in}{0.719996in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.719996in}}{\pgfqpoint{7.015597in}{0.717683in}}{\pgfqpoint{7.011479in}{0.713564in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.709446in}}{\pgfqpoint{7.005047in}{0.703860in}}{\pgfqpoint{7.005047in}{0.698036in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.692212in}}{\pgfqpoint{7.007361in}{0.686626in}}{\pgfqpoint{7.011479in}{0.682508in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.678390in}}{\pgfqpoint{7.021183in}{0.676076in}}{\pgfqpoint{7.027007in}{0.676076in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.676076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.687011in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.687011in}}{\pgfqpoint{6.662927in}{0.689325in}}{\pgfqpoint{6.667045in}{0.693443in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.697562in}}{\pgfqpoint{6.673477in}{0.703148in}}{\pgfqpoint{6.673477in}{0.708972in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.714796in}}{\pgfqpoint{6.671163in}{0.720382in}}{\pgfqpoint{6.667045in}{0.724500in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.728618in}}{\pgfqpoint{6.657340in}{0.730932in}}{\pgfqpoint{6.651516in}{0.730932in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.730932in}}{\pgfqpoint{6.640106in}{0.728618in}}{\pgfqpoint{6.635988in}{0.724500in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.720382in}}{\pgfqpoint{6.629556in}{0.714796in}}{\pgfqpoint{6.629556in}{0.708972in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.703148in}}{\pgfqpoint{6.631870in}{0.697562in}}{\pgfqpoint{6.635988in}{0.693443in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.689325in}}{\pgfqpoint{6.645692in}{0.687011in}}{\pgfqpoint{6.651516in}{0.687011in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.687011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.673311in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.673311in}}{\pgfqpoint{7.436665in}{0.675625in}}{\pgfqpoint{7.440783in}{0.679743in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.683861in}}{\pgfqpoint{7.447215in}{0.689447in}}{\pgfqpoint{7.447215in}{0.695271in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.701095in}}{\pgfqpoint{7.444901in}{0.706681in}}{\pgfqpoint{7.440783in}{0.710799in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.714918in}}{\pgfqpoint{7.431078in}{0.717231in}}{\pgfqpoint{7.425255in}{0.717231in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.717231in}}{\pgfqpoint{7.413844in}{0.714918in}}{\pgfqpoint{7.409726in}{0.710799in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.706681in}}{\pgfqpoint{7.403294in}{0.701095in}}{\pgfqpoint{7.403294in}{0.695271in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.689447in}}{\pgfqpoint{7.405608in}{0.683861in}}{\pgfqpoint{7.409726in}{0.679743in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.675625in}}{\pgfqpoint{7.419431in}{0.673311in}}{\pgfqpoint{7.425255in}{0.673311in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.673311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.684578in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.684578in}}{\pgfqpoint{6.788090in}{0.686892in}}{\pgfqpoint{6.792208in}{0.691010in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.695128in}}{\pgfqpoint{6.798640in}{0.700714in}}{\pgfqpoint{6.798640in}{0.706538in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.712362in}}{\pgfqpoint{6.796326in}{0.717948in}}{\pgfqpoint{6.792208in}{0.722067in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.726185in}}{\pgfqpoint{6.782504in}{0.728499in}}{\pgfqpoint{6.776680in}{0.728499in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.728499in}}{\pgfqpoint{6.765270in}{0.726185in}}{\pgfqpoint{6.761152in}{0.722067in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.717948in}}{\pgfqpoint{6.754720in}{0.712362in}}{\pgfqpoint{6.754720in}{0.706538in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.700714in}}{\pgfqpoint{6.757034in}{0.695128in}}{\pgfqpoint{6.761152in}{0.691010in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.686892in}}{\pgfqpoint{6.770856in}{0.684578in}}{\pgfqpoint{6.776680in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.684578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.649271in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.649271in}}{\pgfqpoint{7.129445in}{0.651584in}}{\pgfqpoint{7.133563in}{0.655703in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.659821in}}{\pgfqpoint{7.139995in}{0.665407in}}{\pgfqpoint{7.139995in}{0.671231in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.677055in}}{\pgfqpoint{7.137681in}{0.682641in}}{\pgfqpoint{7.133563in}{0.686759in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.690877in}}{\pgfqpoint{7.123859in}{0.693191in}}{\pgfqpoint{7.118035in}{0.693191in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.693191in}}{\pgfqpoint{7.106625in}{0.690877in}}{\pgfqpoint{7.102507in}{0.686759in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.682641in}}{\pgfqpoint{7.096075in}{0.677055in}}{\pgfqpoint{7.096075in}{0.671231in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.665407in}}{\pgfqpoint{7.098389in}{0.659821in}}{\pgfqpoint{7.102507in}{0.655703in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.651584in}}{\pgfqpoint{7.112211in}{0.649271in}}{\pgfqpoint{7.118035in}{0.649271in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.649271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.667501in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.667501in}}{\pgfqpoint{7.448043in}{0.669815in}}{\pgfqpoint{7.452161in}{0.673933in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.678051in}}{\pgfqpoint{7.458593in}{0.683638in}}{\pgfqpoint{7.458593in}{0.689461in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.695285in}}{\pgfqpoint{7.456279in}{0.700872in}}{\pgfqpoint{7.452161in}{0.704990in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.709108in}}{\pgfqpoint{7.442457in}{0.711422in}}{\pgfqpoint{7.436633in}{0.711422in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.711422in}}{\pgfqpoint{7.425223in}{0.709108in}}{\pgfqpoint{7.421105in}{0.704990in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.700872in}}{\pgfqpoint{7.414673in}{0.695285in}}{\pgfqpoint{7.414673in}{0.689461in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.683638in}}{\pgfqpoint{7.416987in}{0.678051in}}{\pgfqpoint{7.421105in}{0.673933in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.669815in}}{\pgfqpoint{7.430809in}{0.667501in}}{\pgfqpoint{7.436633in}{0.667501in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.667501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.667056in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.667056in}}{\pgfqpoint{7.482179in}{0.669370in}}{\pgfqpoint{7.486297in}{0.673488in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.677607in}}{\pgfqpoint{7.492729in}{0.683193in}}{\pgfqpoint{7.492729in}{0.689017in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.694841in}}{\pgfqpoint{7.490415in}{0.700427in}}{\pgfqpoint{7.486297in}{0.704545in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.708663in}}{\pgfqpoint{7.476592in}{0.710977in}}{\pgfqpoint{7.470769in}{0.710977in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.710977in}}{\pgfqpoint{7.459358in}{0.708663in}}{\pgfqpoint{7.455240in}{0.704545in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.700427in}}{\pgfqpoint{7.448808in}{0.694841in}}{\pgfqpoint{7.448808in}{0.689017in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.683193in}}{\pgfqpoint{7.451122in}{0.677607in}}{\pgfqpoint{7.455240in}{0.673488in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.669370in}}{\pgfqpoint{7.464945in}{0.667056in}}{\pgfqpoint{7.470769in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.667056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.745455in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.745455in}}{\pgfqpoint{6.958768in}{0.747768in}}{\pgfqpoint{6.962886in}{0.751887in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.756005in}}{\pgfqpoint{6.969318in}{0.761591in}}{\pgfqpoint{6.969318in}{0.767415in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.773239in}}{\pgfqpoint{6.967004in}{0.778825in}}{\pgfqpoint{6.962886in}{0.782943in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.787061in}}{\pgfqpoint{6.953181in}{0.789375in}}{\pgfqpoint{6.947357in}{0.789375in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.789375in}}{\pgfqpoint{6.935947in}{0.787061in}}{\pgfqpoint{6.931829in}{0.782943in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.778825in}}{\pgfqpoint{6.925397in}{0.773239in}}{\pgfqpoint{6.925397in}{0.767415in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.761591in}}{\pgfqpoint{6.927711in}{0.756005in}}{\pgfqpoint{6.931829in}{0.751887in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.747768in}}{\pgfqpoint{6.941534in}{0.745455in}}{\pgfqpoint{6.947357in}{0.745455in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.745455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.655081in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.655081in}}{\pgfqpoint{7.960076in}{0.657395in}}{\pgfqpoint{7.964194in}{0.661513in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.665631in}}{\pgfqpoint{7.970626in}{0.671217in}}{\pgfqpoint{7.970626in}{0.677041in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.682865in}}{\pgfqpoint{7.968312in}{0.688451in}}{\pgfqpoint{7.964194in}{0.692570in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.696688in}}{\pgfqpoint{7.954490in}{0.699002in}}{\pgfqpoint{7.948666in}{0.699002in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.699002in}}{\pgfqpoint{7.937256in}{0.696688in}}{\pgfqpoint{7.933137in}{0.692570in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.688451in}}{\pgfqpoint{7.926705in}{0.682865in}}{\pgfqpoint{7.926705in}{0.677041in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.671217in}}{\pgfqpoint{7.929019in}{0.665631in}}{\pgfqpoint{7.933137in}{0.661513in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.657395in}}{\pgfqpoint{7.942842in}{0.655081in}}{\pgfqpoint{7.948666in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.655081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.669581in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.669581in}}{\pgfqpoint{7.459422in}{0.671895in}}{\pgfqpoint{7.463540in}{0.676013in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.680131in}}{\pgfqpoint{7.469972in}{0.685718in}}{\pgfqpoint{7.469972in}{0.691542in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.697366in}}{\pgfqpoint{7.467658in}{0.702952in}}{\pgfqpoint{7.463540in}{0.707070in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.711188in}}{\pgfqpoint{7.453835in}{0.713502in}}{\pgfqpoint{7.448012in}{0.713502in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.713502in}}{\pgfqpoint{7.436601in}{0.711188in}}{\pgfqpoint{7.432483in}{0.707070in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.702952in}}{\pgfqpoint{7.426051in}{0.697366in}}{\pgfqpoint{7.426051in}{0.691542in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.685718in}}{\pgfqpoint{7.428365in}{0.680131in}}{\pgfqpoint{7.432483in}{0.676013in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.671895in}}{\pgfqpoint{7.442188in}{0.669581in}}{\pgfqpoint{7.448012in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.669581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.753465in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.753465in}}{\pgfqpoint{6.583277in}{0.755779in}}{\pgfqpoint{6.587395in}{0.759897in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.764015in}}{\pgfqpoint{6.593827in}{0.769602in}}{\pgfqpoint{6.593827in}{0.775425in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.781249in}}{\pgfqpoint{6.591513in}{0.786836in}}{\pgfqpoint{6.587395in}{0.790954in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.795072in}}{\pgfqpoint{6.577691in}{0.797386in}}{\pgfqpoint{6.571867in}{0.797386in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.797386in}}{\pgfqpoint{6.560457in}{0.795072in}}{\pgfqpoint{6.556339in}{0.790954in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.786836in}}{\pgfqpoint{6.549907in}{0.781249in}}{\pgfqpoint{6.549907in}{0.775425in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.769602in}}{\pgfqpoint{6.552220in}{0.764015in}}{\pgfqpoint{6.556339in}{0.759897in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.755779in}}{\pgfqpoint{6.566043in}{0.753465in}}{\pgfqpoint{6.571867in}{0.753465in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.753465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.668579in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.668579in}}{\pgfqpoint{7.470800in}{0.670893in}}{\pgfqpoint{7.474918in}{0.675011in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.679129in}}{\pgfqpoint{7.481350in}{0.684716in}}{\pgfqpoint{7.481350in}{0.690540in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.696363in}}{\pgfqpoint{7.479036in}{0.701950in}}{\pgfqpoint{7.474918in}{0.706068in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.710186in}}{\pgfqpoint{7.465214in}{0.712500in}}{\pgfqpoint{7.459390in}{0.712500in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.712500in}}{\pgfqpoint{7.447980in}{0.710186in}}{\pgfqpoint{7.443862in}{0.706068in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.701950in}}{\pgfqpoint{7.437430in}{0.696363in}}{\pgfqpoint{7.437430in}{0.690540in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.684716in}}{\pgfqpoint{7.439744in}{0.679129in}}{\pgfqpoint{7.443862in}{0.675011in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.670893in}}{\pgfqpoint{7.453566in}{0.668579in}}{\pgfqpoint{7.459390in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.668579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.662787in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.662787in}}{\pgfqpoint{7.095310in}{0.665101in}}{\pgfqpoint{7.099428in}{0.669219in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.673337in}}{\pgfqpoint{7.105860in}{0.678923in}}{\pgfqpoint{7.105860in}{0.684747in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.690571in}}{\pgfqpoint{7.103546in}{0.696157in}}{\pgfqpoint{7.099428in}{0.700275in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.704393in}}{\pgfqpoint{7.089723in}{0.706707in}}{\pgfqpoint{7.083899in}{0.706707in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.706707in}}{\pgfqpoint{7.072489in}{0.704393in}}{\pgfqpoint{7.068371in}{0.700275in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.696157in}}{\pgfqpoint{7.061939in}{0.690571in}}{\pgfqpoint{7.061939in}{0.684747in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.678923in}}{\pgfqpoint{7.064253in}{0.673337in}}{\pgfqpoint{7.068371in}{0.669219in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.665101in}}{\pgfqpoint{7.078076in}{0.662787in}}{\pgfqpoint{7.083899in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.662787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.767684in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.767684in}}{\pgfqpoint{7.516314in}{0.769997in}}{\pgfqpoint{7.520432in}{0.774116in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.778234in}}{\pgfqpoint{7.526864in}{0.783820in}}{\pgfqpoint{7.526864in}{0.789644in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.795468in}}{\pgfqpoint{7.524550in}{0.801054in}}{\pgfqpoint{7.520432in}{0.805172in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.809290in}}{\pgfqpoint{7.510728in}{0.811604in}}{\pgfqpoint{7.504904in}{0.811604in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.811604in}}{\pgfqpoint{7.493494in}{0.809290in}}{\pgfqpoint{7.489376in}{0.805172in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.801054in}}{\pgfqpoint{7.482944in}{0.795468in}}{\pgfqpoint{7.482944in}{0.789644in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.783820in}}{\pgfqpoint{7.485258in}{0.778234in}}{\pgfqpoint{7.489376in}{0.774116in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.769997in}}{\pgfqpoint{7.499080in}{0.767684in}}{\pgfqpoint{7.504904in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.767684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.662758in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.662758in}}{\pgfqpoint{7.652856in}{0.665072in}}{\pgfqpoint{7.656974in}{0.669190in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.673308in}}{\pgfqpoint{7.663406in}{0.678894in}}{\pgfqpoint{7.663406in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.690542in}}{\pgfqpoint{7.661092in}{0.696128in}}{\pgfqpoint{7.656974in}{0.700247in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.704365in}}{\pgfqpoint{7.647270in}{0.706679in}}{\pgfqpoint{7.641446in}{0.706679in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.706679in}}{\pgfqpoint{7.630036in}{0.704365in}}{\pgfqpoint{7.625918in}{0.700247in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.696128in}}{\pgfqpoint{7.619486in}{0.690542in}}{\pgfqpoint{7.619486in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.678894in}}{\pgfqpoint{7.621800in}{0.673308in}}{\pgfqpoint{7.625918in}{0.669190in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.665072in}}{\pgfqpoint{7.635622in}{0.662758in}}{\pgfqpoint{7.641446in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.662758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.656238in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.656238in}}{\pgfqpoint{7.880426in}{0.658552in}}{\pgfqpoint{7.884544in}{0.662670in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.666788in}}{\pgfqpoint{7.890976in}{0.672374in}}{\pgfqpoint{7.890976in}{0.678198in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.684022in}}{\pgfqpoint{7.888663in}{0.689608in}}{\pgfqpoint{7.884544in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.697845in}}{\pgfqpoint{7.874840in}{0.700158in}}{\pgfqpoint{7.869016in}{0.700158in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.700158in}}{\pgfqpoint{7.857606in}{0.697845in}}{\pgfqpoint{7.853488in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.689608in}}{\pgfqpoint{7.847056in}{0.684022in}}{\pgfqpoint{7.847056in}{0.678198in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.672374in}}{\pgfqpoint{7.849370in}{0.666788in}}{\pgfqpoint{7.853488in}{0.662670in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.658552in}}{\pgfqpoint{7.863192in}{0.656238in}}{\pgfqpoint{7.869016in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.656238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.655115in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.655115in}}{\pgfqpoint{7.322880in}{0.657429in}}{\pgfqpoint{7.326998in}{0.661547in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.665665in}}{\pgfqpoint{7.333430in}{0.671252in}}{\pgfqpoint{7.333430in}{0.677075in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.682899in}}{\pgfqpoint{7.331116in}{0.688486in}}{\pgfqpoint{7.326998in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.696722in}}{\pgfqpoint{7.317293in}{0.699036in}}{\pgfqpoint{7.311470in}{0.699036in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.699036in}}{\pgfqpoint{7.300059in}{0.696722in}}{\pgfqpoint{7.295941in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.688486in}}{\pgfqpoint{7.289509in}{0.682899in}}{\pgfqpoint{7.289509in}{0.677075in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.671252in}}{\pgfqpoint{7.291823in}{0.665665in}}{\pgfqpoint{7.295941in}{0.661547in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.657429in}}{\pgfqpoint{7.305646in}{0.655115in}}{\pgfqpoint{7.311470in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.655115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.668228in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.668228in}}{\pgfqpoint{7.493557in}{0.670542in}}{\pgfqpoint{7.497675in}{0.674660in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.678779in}}{\pgfqpoint{7.504107in}{0.684365in}}{\pgfqpoint{7.504107in}{0.690189in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.696013in}}{\pgfqpoint{7.501793in}{0.701599in}}{\pgfqpoint{7.497675in}{0.705717in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.709835in}}{\pgfqpoint{7.487971in}{0.712149in}}{\pgfqpoint{7.482147in}{0.712149in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.712149in}}{\pgfqpoint{7.470737in}{0.709835in}}{\pgfqpoint{7.466619in}{0.705717in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.701599in}}{\pgfqpoint{7.460187in}{0.696013in}}{\pgfqpoint{7.460187in}{0.690189in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.684365in}}{\pgfqpoint{7.462501in}{0.678779in}}{\pgfqpoint{7.466619in}{0.674660in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.670542in}}{\pgfqpoint{7.476323in}{0.668228in}}{\pgfqpoint{7.482147in}{0.668228in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.668228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.674042in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.674042in}}{\pgfqpoint{6.526384in}{0.676355in}}{\pgfqpoint{6.530503in}{0.680474in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.684592in}}{\pgfqpoint{6.536935in}{0.690178in}}{\pgfqpoint{6.536935in}{0.696002in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.701826in}}{\pgfqpoint{6.534621in}{0.707412in}}{\pgfqpoint{6.530503in}{0.711530in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.715648in}}{\pgfqpoint{6.520798in}{0.717962in}}{\pgfqpoint{6.514974in}{0.717962in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.717962in}}{\pgfqpoint{6.503564in}{0.715648in}}{\pgfqpoint{6.499446in}{0.711530in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.707412in}}{\pgfqpoint{6.493014in}{0.701826in}}{\pgfqpoint{6.493014in}{0.696002in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.690178in}}{\pgfqpoint{6.495328in}{0.684592in}}{\pgfqpoint{6.499446in}{0.680474in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.676355in}}{\pgfqpoint{6.509150in}{0.674042in}}{\pgfqpoint{6.514974in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.674042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.658855in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.658855in}}{\pgfqpoint{7.891805in}{0.661169in}}{\pgfqpoint{7.895923in}{0.665287in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.669405in}}{\pgfqpoint{7.902355in}{0.674991in}}{\pgfqpoint{7.902355in}{0.680815in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.686639in}}{\pgfqpoint{7.900041in}{0.692225in}}{\pgfqpoint{7.895923in}{0.696343in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.700461in}}{\pgfqpoint{7.886219in}{0.702775in}}{\pgfqpoint{7.880395in}{0.702775in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.702775in}}{\pgfqpoint{7.868985in}{0.700461in}}{\pgfqpoint{7.864866in}{0.696343in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.692225in}}{\pgfqpoint{7.858434in}{0.686639in}}{\pgfqpoint{7.858434in}{0.680815in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.674991in}}{\pgfqpoint{7.860748in}{0.669405in}}{\pgfqpoint{7.864866in}{0.665287in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.661169in}}{\pgfqpoint{7.874571in}{0.658855in}}{\pgfqpoint{7.880395in}{0.658855in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.658855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.665037in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.665037in}}{\pgfqpoint{7.106688in}{0.667351in}}{\pgfqpoint{7.110806in}{0.671469in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.675587in}}{\pgfqpoint{7.117238in}{0.681173in}}{\pgfqpoint{7.117238in}{0.686997in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.692821in}}{\pgfqpoint{7.114924in}{0.698407in}}{\pgfqpoint{7.110806in}{0.702525in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.706644in}}{\pgfqpoint{7.101102in}{0.708957in}}{\pgfqpoint{7.095278in}{0.708957in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.708957in}}{\pgfqpoint{7.083868in}{0.706644in}}{\pgfqpoint{7.079750in}{0.702525in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.698407in}}{\pgfqpoint{7.073318in}{0.692821in}}{\pgfqpoint{7.073318in}{0.686997in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.681173in}}{\pgfqpoint{7.075632in}{0.675587in}}{\pgfqpoint{7.079750in}{0.671469in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.667351in}}{\pgfqpoint{7.089454in}{0.665037in}}{\pgfqpoint{7.095278in}{0.665037in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.665037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.657638in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.657638in}}{\pgfqpoint{7.948697in}{0.659952in}}{\pgfqpoint{7.952815in}{0.664070in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.668188in}}{\pgfqpoint{7.959247in}{0.673774in}}{\pgfqpoint{7.959247in}{0.679598in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.685422in}}{\pgfqpoint{7.956934in}{0.691008in}}{\pgfqpoint{7.952815in}{0.695127in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.699245in}}{\pgfqpoint{7.943111in}{0.701559in}}{\pgfqpoint{7.937287in}{0.701559in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.701559in}}{\pgfqpoint{7.925877in}{0.699245in}}{\pgfqpoint{7.921759in}{0.695127in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.691008in}}{\pgfqpoint{7.915327in}{0.685422in}}{\pgfqpoint{7.915327in}{0.679598in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.673774in}}{\pgfqpoint{7.917641in}{0.668188in}}{\pgfqpoint{7.921759in}{0.664070in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.659952in}}{\pgfqpoint{7.931463in}{0.657638in}}{\pgfqpoint{7.937287in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.657638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.659171in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.659171in}}{\pgfqpoint{7.539071in}{0.661484in}}{\pgfqpoint{7.543189in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.669721in}}{\pgfqpoint{7.549621in}{0.675307in}}{\pgfqpoint{7.549621in}{0.681131in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.686955in}}{\pgfqpoint{7.547307in}{0.692541in}}{\pgfqpoint{7.543189in}{0.696659in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.700777in}}{\pgfqpoint{7.533485in}{0.703091in}}{\pgfqpoint{7.527661in}{0.703091in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.703091in}}{\pgfqpoint{7.516251in}{0.700777in}}{\pgfqpoint{7.512133in}{0.696659in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.692541in}}{\pgfqpoint{7.505701in}{0.686955in}}{\pgfqpoint{7.505701in}{0.681131in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.675307in}}{\pgfqpoint{7.508015in}{0.669721in}}{\pgfqpoint{7.512133in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.661484in}}{\pgfqpoint{7.521837in}{0.659171in}}{\pgfqpoint{7.527661in}{0.659171in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.659171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.668975in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.668975in}}{\pgfqpoint{6.890497in}{0.671289in}}{\pgfqpoint{6.894615in}{0.675407in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.679525in}}{\pgfqpoint{6.901047in}{0.685111in}}{\pgfqpoint{6.901047in}{0.690935in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.696759in}}{\pgfqpoint{6.898733in}{0.702345in}}{\pgfqpoint{6.894615in}{0.706463in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.710581in}}{\pgfqpoint{6.884910in}{0.712895in}}{\pgfqpoint{6.879086in}{0.712895in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.712895in}}{\pgfqpoint{6.867676in}{0.710581in}}{\pgfqpoint{6.863558in}{0.706463in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.702345in}}{\pgfqpoint{6.857126in}{0.696759in}}{\pgfqpoint{6.857126in}{0.690935in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.685111in}}{\pgfqpoint{6.859440in}{0.679525in}}{\pgfqpoint{6.863558in}{0.675407in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.671289in}}{\pgfqpoint{6.873263in}{0.668975in}}{\pgfqpoint{6.879086in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.668975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.674927in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.674927in}}{\pgfqpoint{6.674305in}{0.677240in}}{\pgfqpoint{6.678423in}{0.681359in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.685477in}}{\pgfqpoint{6.684855in}{0.691063in}}{\pgfqpoint{6.684855in}{0.696887in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.702711in}}{\pgfqpoint{6.682541in}{0.708297in}}{\pgfqpoint{6.678423in}{0.712415in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.716533in}}{\pgfqpoint{6.668719in}{0.718847in}}{\pgfqpoint{6.662895in}{0.718847in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.718847in}}{\pgfqpoint{6.651485in}{0.716533in}}{\pgfqpoint{6.647367in}{0.712415in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.708297in}}{\pgfqpoint{6.640935in}{0.702711in}}{\pgfqpoint{6.640935in}{0.696887in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.691063in}}{\pgfqpoint{6.643249in}{0.685477in}}{\pgfqpoint{6.647367in}{0.681359in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.677240in}}{\pgfqpoint{6.657071in}{0.674927in}}{\pgfqpoint{6.662895in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.674927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.653342in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.653342in}}{\pgfqpoint{7.550450in}{0.655656in}}{\pgfqpoint{7.554568in}{0.659774in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.663892in}}{\pgfqpoint{7.561000in}{0.669478in}}{\pgfqpoint{7.561000in}{0.675302in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.681126in}}{\pgfqpoint{7.558686in}{0.686712in}}{\pgfqpoint{7.554568in}{0.690830in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.694948in}}{\pgfqpoint{7.544864in}{0.697262in}}{\pgfqpoint{7.539040in}{0.697262in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.697262in}}{\pgfqpoint{7.527629in}{0.694948in}}{\pgfqpoint{7.523511in}{0.690830in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.686712in}}{\pgfqpoint{7.517079in}{0.681126in}}{\pgfqpoint{7.517079in}{0.675302in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.669478in}}{\pgfqpoint{7.519393in}{0.663892in}}{\pgfqpoint{7.523511in}{0.659774in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.655656in}}{\pgfqpoint{7.533216in}{0.653342in}}{\pgfqpoint{7.539040in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.653342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.655246in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.655246in}}{\pgfqpoint{7.288744in}{0.657560in}}{\pgfqpoint{7.292862in}{0.661678in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.665796in}}{\pgfqpoint{7.299294in}{0.671382in}}{\pgfqpoint{7.299294in}{0.677206in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.683030in}}{\pgfqpoint{7.296980in}{0.688616in}}{\pgfqpoint{7.292862in}{0.692734in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.696853in}}{\pgfqpoint{7.283158in}{0.699166in}}{\pgfqpoint{7.277334in}{0.699166in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.699166in}}{\pgfqpoint{7.265924in}{0.696853in}}{\pgfqpoint{7.261806in}{0.692734in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.688616in}}{\pgfqpoint{7.255374in}{0.683030in}}{\pgfqpoint{7.255374in}{0.677206in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.671382in}}{\pgfqpoint{7.257688in}{0.665796in}}{\pgfqpoint{7.261806in}{0.661678in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.657560in}}{\pgfqpoint{7.271510in}{0.655246in}}{\pgfqpoint{7.277334in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.655246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.655895in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.655895in}}{\pgfqpoint{7.311501in}{0.658209in}}{\pgfqpoint{7.315619in}{0.662327in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.666445in}}{\pgfqpoint{7.322051in}{0.672031in}}{\pgfqpoint{7.322051in}{0.677855in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.683679in}}{\pgfqpoint{7.319737in}{0.689266in}}{\pgfqpoint{7.315619in}{0.693384in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.697502in}}{\pgfqpoint{7.305915in}{0.699816in}}{\pgfqpoint{7.300091in}{0.699816in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.699816in}}{\pgfqpoint{7.288681in}{0.697502in}}{\pgfqpoint{7.284563in}{0.693384in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.689266in}}{\pgfqpoint{7.278131in}{0.683679in}}{\pgfqpoint{7.278131in}{0.677855in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.672031in}}{\pgfqpoint{7.280445in}{0.666445in}}{\pgfqpoint{7.284563in}{0.662327in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.658209in}}{\pgfqpoint{7.294267in}{0.655895in}}{\pgfqpoint{7.300091in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.655895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.656373in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.656373in}}{\pgfqpoint{7.561828in}{0.658687in}}{\pgfqpoint{7.565946in}{0.662805in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.666924in}}{\pgfqpoint{7.572378in}{0.672510in}}{\pgfqpoint{7.572378in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.684158in}}{\pgfqpoint{7.570064in}{0.689744in}}{\pgfqpoint{7.565946in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.697980in}}{\pgfqpoint{7.556242in}{0.700294in}}{\pgfqpoint{7.550418in}{0.700294in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.700294in}}{\pgfqpoint{7.539008in}{0.697980in}}{\pgfqpoint{7.534890in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.689744in}}{\pgfqpoint{7.528458in}{0.684158in}}{\pgfqpoint{7.528458in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.672510in}}{\pgfqpoint{7.530772in}{0.666924in}}{\pgfqpoint{7.534890in}{0.662805in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.658687in}}{\pgfqpoint{7.544594in}{0.656373in}}{\pgfqpoint{7.550418in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.656373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.658408in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.658408in}}{\pgfqpoint{7.630099in}{0.660722in}}{\pgfqpoint{7.634217in}{0.664840in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.668958in}}{\pgfqpoint{7.640649in}{0.674544in}}{\pgfqpoint{7.640649in}{0.680368in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.686192in}}{\pgfqpoint{7.638335in}{0.691778in}}{\pgfqpoint{7.634217in}{0.695896in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.700014in}}{\pgfqpoint{7.624513in}{0.702328in}}{\pgfqpoint{7.618689in}{0.702328in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.702328in}}{\pgfqpoint{7.607279in}{0.700014in}}{\pgfqpoint{7.603161in}{0.695896in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.691778in}}{\pgfqpoint{7.596729in}{0.686192in}}{\pgfqpoint{7.596729in}{0.680368in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.674544in}}{\pgfqpoint{7.599043in}{0.668958in}}{\pgfqpoint{7.603161in}{0.664840in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.660722in}}{\pgfqpoint{7.612865in}{0.658408in}}{\pgfqpoint{7.618689in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.658408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.658116in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.658116in}}{\pgfqpoint{7.516314in}{0.660430in}}{\pgfqpoint{7.520432in}{0.664548in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.668666in}}{\pgfqpoint{7.526864in}{0.674253in}}{\pgfqpoint{7.526864in}{0.680076in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.685900in}}{\pgfqpoint{7.524550in}{0.691487in}}{\pgfqpoint{7.520432in}{0.695605in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.699723in}}{\pgfqpoint{7.510728in}{0.702037in}}{\pgfqpoint{7.504904in}{0.702037in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.702037in}}{\pgfqpoint{7.493494in}{0.699723in}}{\pgfqpoint{7.489376in}{0.695605in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.691487in}}{\pgfqpoint{7.482944in}{0.685900in}}{\pgfqpoint{7.482944in}{0.680076in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.674253in}}{\pgfqpoint{7.485258in}{0.668666in}}{\pgfqpoint{7.489376in}{0.664548in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.660430in}}{\pgfqpoint{7.499080in}{0.658116in}}{\pgfqpoint{7.504904in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.658116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.671503in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.671503in}}{\pgfqpoint{6.992903in}{0.673817in}}{\pgfqpoint{6.997021in}{0.677935in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.682053in}}{\pgfqpoint{7.003453in}{0.687640in}}{\pgfqpoint{7.003453in}{0.693464in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.699287in}}{\pgfqpoint{7.001139in}{0.704874in}}{\pgfqpoint{6.997021in}{0.708992in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.713110in}}{\pgfqpoint{6.987317in}{0.715424in}}{\pgfqpoint{6.981493in}{0.715424in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.715424in}}{\pgfqpoint{6.970083in}{0.713110in}}{\pgfqpoint{6.965965in}{0.708992in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.704874in}}{\pgfqpoint{6.959533in}{0.699287in}}{\pgfqpoint{6.959533in}{0.693464in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.687640in}}{\pgfqpoint{6.961847in}{0.682053in}}{\pgfqpoint{6.965965in}{0.677935in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.673817in}}{\pgfqpoint{6.975669in}{0.671503in}}{\pgfqpoint{6.981493in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.671503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.668284in}}{\pgfqpoint{7.641478in}{0.670598in}}{\pgfqpoint{7.645596in}{0.674716in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.678834in}}{\pgfqpoint{7.652028in}{0.684420in}}{\pgfqpoint{7.652028in}{0.690244in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.696068in}}{\pgfqpoint{7.649714in}{0.701654in}}{\pgfqpoint{7.645596in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.709891in}}{\pgfqpoint{7.635892in}{0.712205in}}{\pgfqpoint{7.630068in}{0.712205in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.712205in}}{\pgfqpoint{7.618657in}{0.709891in}}{\pgfqpoint{7.614539in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.701654in}}{\pgfqpoint{7.608107in}{0.696068in}}{\pgfqpoint{7.608107in}{0.690244in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.684420in}}{\pgfqpoint{7.610421in}{0.678834in}}{\pgfqpoint{7.614539in}{0.674716in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.670598in}}{\pgfqpoint{7.624244in}{0.668284in}}{\pgfqpoint{7.630068in}{0.668284in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.668284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.653010in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.653010in}}{\pgfqpoint{7.971454in}{0.655324in}}{\pgfqpoint{7.975572in}{0.659442in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.663560in}}{\pgfqpoint{7.982004in}{0.669146in}}{\pgfqpoint{7.982004in}{0.674970in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.680794in}}{\pgfqpoint{7.979691in}{0.686380in}}{\pgfqpoint{7.975572in}{0.690498in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.694616in}}{\pgfqpoint{7.965868in}{0.696930in}}{\pgfqpoint{7.960044in}{0.696930in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.696930in}}{\pgfqpoint{7.948634in}{0.694616in}}{\pgfqpoint{7.944516in}{0.690498in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.686380in}}{\pgfqpoint{7.938084in}{0.680794in}}{\pgfqpoint{7.938084in}{0.674970in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.669146in}}{\pgfqpoint{7.940398in}{0.663560in}}{\pgfqpoint{7.944516in}{0.659442in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.655324in}}{\pgfqpoint{7.954220in}{0.653010in}}{\pgfqpoint{7.960044in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.653010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.669444in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.669444in}}{\pgfqpoint{6.970146in}{0.671758in}}{\pgfqpoint{6.974264in}{0.675876in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.679994in}}{\pgfqpoint{6.980696in}{0.685580in}}{\pgfqpoint{6.980696in}{0.691404in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.697228in}}{\pgfqpoint{6.978382in}{0.702814in}}{\pgfqpoint{6.974264in}{0.706932in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.711050in}}{\pgfqpoint{6.964560in}{0.713364in}}{\pgfqpoint{6.958736in}{0.713364in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.713364in}}{\pgfqpoint{6.947326in}{0.711050in}}{\pgfqpoint{6.943208in}{0.706932in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.702814in}}{\pgfqpoint{6.936776in}{0.697228in}}{\pgfqpoint{6.936776in}{0.691404in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.685580in}}{\pgfqpoint{6.939090in}{0.679994in}}{\pgfqpoint{6.943208in}{0.675876in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.671758in}}{\pgfqpoint{6.952912in}{0.669444in}}{\pgfqpoint{6.958736in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.657249in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.657249in}}{\pgfqpoint{7.265987in}{0.659563in}}{\pgfqpoint{7.270105in}{0.663681in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.667799in}}{\pgfqpoint{7.276537in}{0.673386in}}{\pgfqpoint{7.276537in}{0.679209in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.685033in}}{\pgfqpoint{7.274223in}{0.690620in}}{\pgfqpoint{7.270105in}{0.694738in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.698856in}}{\pgfqpoint{7.260401in}{0.701170in}}{\pgfqpoint{7.254577in}{0.701170in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.701170in}}{\pgfqpoint{7.243167in}{0.698856in}}{\pgfqpoint{7.239049in}{0.694738in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.690620in}}{\pgfqpoint{7.232617in}{0.685033in}}{\pgfqpoint{7.232617in}{0.679209in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.673386in}}{\pgfqpoint{7.234931in}{0.667799in}}{\pgfqpoint{7.239049in}{0.663681in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.659563in}}{\pgfqpoint{7.248753in}{0.657249in}}{\pgfqpoint{7.254577in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.657249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.769912in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.769912in}}{\pgfqpoint{7.334258in}{0.772226in}}{\pgfqpoint{7.338376in}{0.776344in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.780462in}}{\pgfqpoint{7.344808in}{0.786049in}}{\pgfqpoint{7.344808in}{0.791873in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.797697in}}{\pgfqpoint{7.342494in}{0.803283in}}{\pgfqpoint{7.338376in}{0.807401in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.811519in}}{\pgfqpoint{7.328672in}{0.813833in}}{\pgfqpoint{7.322848in}{0.813833in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.813833in}}{\pgfqpoint{7.311438in}{0.811519in}}{\pgfqpoint{7.307320in}{0.807401in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.803283in}}{\pgfqpoint{7.300888in}{0.797697in}}{\pgfqpoint{7.300888in}{0.791873in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.786049in}}{\pgfqpoint{7.303202in}{0.780462in}}{\pgfqpoint{7.307320in}{0.776344in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.772226in}}{\pgfqpoint{7.317024in}{0.769912in}}{\pgfqpoint{7.322848in}{0.769912in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.769912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.652221in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.652221in}}{\pgfqpoint{7.334258in}{0.654535in}}{\pgfqpoint{7.338376in}{0.658653in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.662772in}}{\pgfqpoint{7.344808in}{0.668358in}}{\pgfqpoint{7.344808in}{0.674182in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.680006in}}{\pgfqpoint{7.342494in}{0.685592in}}{\pgfqpoint{7.338376in}{0.689710in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.693828in}}{\pgfqpoint{7.328672in}{0.696142in}}{\pgfqpoint{7.322848in}{0.696142in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.696142in}}{\pgfqpoint{7.311438in}{0.693828in}}{\pgfqpoint{7.307320in}{0.689710in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.685592in}}{\pgfqpoint{7.300888in}{0.680006in}}{\pgfqpoint{7.300888in}{0.674182in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.668358in}}{\pgfqpoint{7.303202in}{0.662772in}}{\pgfqpoint{7.307320in}{0.658653in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.654535in}}{\pgfqpoint{7.317024in}{0.652221in}}{\pgfqpoint{7.322848in}{0.652221in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.652221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.663712in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.663712in}}{\pgfqpoint{7.504936in}{0.666026in}}{\pgfqpoint{7.509054in}{0.670144in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.674262in}}{\pgfqpoint{7.515486in}{0.679848in}}{\pgfqpoint{7.515486in}{0.685672in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.691496in}}{\pgfqpoint{7.513172in}{0.697082in}}{\pgfqpoint{7.509054in}{0.701200in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.705319in}}{\pgfqpoint{7.499349in}{0.707633in}}{\pgfqpoint{7.493526in}{0.707633in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.707633in}}{\pgfqpoint{7.482115in}{0.705319in}}{\pgfqpoint{7.477997in}{0.701200in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.697082in}}{\pgfqpoint{7.471565in}{0.691496in}}{\pgfqpoint{7.471565in}{0.685672in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.679848in}}{\pgfqpoint{7.473879in}{0.674262in}}{\pgfqpoint{7.477997in}{0.670144in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.666026in}}{\pgfqpoint{7.487702in}{0.663712in}}{\pgfqpoint{7.493526in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.663712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.688900in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.688900in}}{\pgfqpoint{6.480870in}{0.691214in}}{\pgfqpoint{6.484989in}{0.695332in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.699450in}}{\pgfqpoint{6.491421in}{0.705036in}}{\pgfqpoint{6.491421in}{0.710860in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.716684in}}{\pgfqpoint{6.489107in}{0.722270in}}{\pgfqpoint{6.484989in}{0.726389in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.730507in}}{\pgfqpoint{6.475284in}{0.732821in}}{\pgfqpoint{6.469460in}{0.732821in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.732821in}}{\pgfqpoint{6.458050in}{0.730507in}}{\pgfqpoint{6.453932in}{0.726389in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.722270in}}{\pgfqpoint{6.447500in}{0.716684in}}{\pgfqpoint{6.447500in}{0.710860in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.705036in}}{\pgfqpoint{6.449814in}{0.699450in}}{\pgfqpoint{6.453932in}{0.695332in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.691214in}}{\pgfqpoint{6.463636in}{0.688900in}}{\pgfqpoint{6.469460in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.688900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.662815in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.662815in}}{\pgfqpoint{7.015660in}{0.665129in}}{\pgfqpoint{7.019778in}{0.669247in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.673365in}}{\pgfqpoint{7.026210in}{0.678951in}}{\pgfqpoint{7.026210in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.690599in}}{\pgfqpoint{7.023896in}{0.696185in}}{\pgfqpoint{7.019778in}{0.700303in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.704422in}}{\pgfqpoint{7.010074in}{0.706736in}}{\pgfqpoint{7.004250in}{0.706736in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.706736in}}{\pgfqpoint{6.992840in}{0.704422in}}{\pgfqpoint{6.988722in}{0.700303in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.696185in}}{\pgfqpoint{6.982290in}{0.690599in}}{\pgfqpoint{6.982290in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.678951in}}{\pgfqpoint{6.984604in}{0.673365in}}{\pgfqpoint{6.988722in}{0.669247in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.665129in}}{\pgfqpoint{6.998426in}{0.662815in}}{\pgfqpoint{7.004250in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.662815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.665307in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.665307in}}{\pgfqpoint{7.709749in}{0.667621in}}{\pgfqpoint{7.713867in}{0.671739in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.675857in}}{\pgfqpoint{7.720299in}{0.681443in}}{\pgfqpoint{7.720299in}{0.687267in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.693091in}}{\pgfqpoint{7.717985in}{0.698677in}}{\pgfqpoint{7.713867in}{0.702795in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.706913in}}{\pgfqpoint{7.704163in}{0.709227in}}{\pgfqpoint{7.698339in}{0.709227in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.709227in}}{\pgfqpoint{7.686928in}{0.706913in}}{\pgfqpoint{7.682810in}{0.702795in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.698677in}}{\pgfqpoint{7.676378in}{0.693091in}}{\pgfqpoint{7.676378in}{0.687267in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.681443in}}{\pgfqpoint{7.678692in}{0.675857in}}{\pgfqpoint{7.682810in}{0.671739in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.667621in}}{\pgfqpoint{7.692515in}{0.665307in}}{\pgfqpoint{7.698339in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.665307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.679702in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.679702in}}{\pgfqpoint{6.606034in}{0.682016in}}{\pgfqpoint{6.610152in}{0.686134in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.690253in}}{\pgfqpoint{6.616584in}{0.695839in}}{\pgfqpoint{6.616584in}{0.701663in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.707487in}}{\pgfqpoint{6.614270in}{0.713073in}}{\pgfqpoint{6.610152in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.721309in}}{\pgfqpoint{6.600448in}{0.723623in}}{\pgfqpoint{6.594624in}{0.723623in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.723623in}}{\pgfqpoint{6.583214in}{0.721309in}}{\pgfqpoint{6.579096in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.713073in}}{\pgfqpoint{6.572664in}{0.707487in}}{\pgfqpoint{6.572664in}{0.701663in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.695839in}}{\pgfqpoint{6.574978in}{0.690253in}}{\pgfqpoint{6.579096in}{0.686134in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.682016in}}{\pgfqpoint{6.588800in}{0.679702in}}{\pgfqpoint{6.594624in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.679702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.657123in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.657123in}}{\pgfqpoint{7.607342in}{0.659437in}}{\pgfqpoint{7.611460in}{0.663555in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.667673in}}{\pgfqpoint{7.617892in}{0.673259in}}{\pgfqpoint{7.617892in}{0.679083in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.684907in}}{\pgfqpoint{7.615578in}{0.690493in}}{\pgfqpoint{7.611460in}{0.694611in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.698729in}}{\pgfqpoint{7.601756in}{0.701043in}}{\pgfqpoint{7.595932in}{0.701043in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.701043in}}{\pgfqpoint{7.584522in}{0.698729in}}{\pgfqpoint{7.580404in}{0.694611in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.690493in}}{\pgfqpoint{7.573972in}{0.684907in}}{\pgfqpoint{7.573972in}{0.679083in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.673259in}}{\pgfqpoint{7.576286in}{0.667673in}}{\pgfqpoint{7.580404in}{0.663555in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.659437in}}{\pgfqpoint{7.590108in}{0.657123in}}{\pgfqpoint{7.595932in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.657123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.674244in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.674244in}}{\pgfqpoint{7.686992in}{0.676558in}}{\pgfqpoint{7.691110in}{0.680676in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.684794in}}{\pgfqpoint{7.697542in}{0.690380in}}{\pgfqpoint{7.697542in}{0.696204in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.702028in}}{\pgfqpoint{7.695228in}{0.707614in}}{\pgfqpoint{7.691110in}{0.711733in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.715851in}}{\pgfqpoint{7.681406in}{0.718165in}}{\pgfqpoint{7.675582in}{0.718165in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.718165in}}{\pgfqpoint{7.664171in}{0.715851in}}{\pgfqpoint{7.660053in}{0.711733in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.707614in}}{\pgfqpoint{7.653621in}{0.702028in}}{\pgfqpoint{7.653621in}{0.696204in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.690380in}}{\pgfqpoint{7.655935in}{0.684794in}}{\pgfqpoint{7.660053in}{0.680676in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.676558in}}{\pgfqpoint{7.669758in}{0.674244in}}{\pgfqpoint{7.675582in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.674244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.667290in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.667290in}}{\pgfqpoint{7.595964in}{0.669604in}}{\pgfqpoint{7.600082in}{0.673722in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.677840in}}{\pgfqpoint{7.606514in}{0.683426in}}{\pgfqpoint{7.606514in}{0.689250in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.695074in}}{\pgfqpoint{7.604200in}{0.700660in}}{\pgfqpoint{7.600082in}{0.704779in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.708897in}}{\pgfqpoint{7.590378in}{0.711211in}}{\pgfqpoint{7.584554in}{0.711211in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.711211in}}{\pgfqpoint{7.573143in}{0.708897in}}{\pgfqpoint{7.569025in}{0.704779in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.700660in}}{\pgfqpoint{7.562593in}{0.695074in}}{\pgfqpoint{7.562593in}{0.689250in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.683426in}}{\pgfqpoint{7.564907in}{0.677840in}}{\pgfqpoint{7.569025in}{0.673722in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.669604in}}{\pgfqpoint{7.578730in}{0.667290in}}{\pgfqpoint{7.584554in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.667290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.667906in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.667906in}}{\pgfqpoint{6.697062in}{0.670219in}}{\pgfqpoint{6.701180in}{0.674338in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.678456in}}{\pgfqpoint{6.707612in}{0.684042in}}{\pgfqpoint{6.707612in}{0.689866in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.695690in}}{\pgfqpoint{6.705298in}{0.701276in}}{\pgfqpoint{6.701180in}{0.705394in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.709512in}}{\pgfqpoint{6.691476in}{0.711826in}}{\pgfqpoint{6.685652in}{0.711826in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.711826in}}{\pgfqpoint{6.674242in}{0.709512in}}{\pgfqpoint{6.670124in}{0.705394in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.701276in}}{\pgfqpoint{6.663692in}{0.695690in}}{\pgfqpoint{6.663692in}{0.689866in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.684042in}}{\pgfqpoint{6.666006in}{0.678456in}}{\pgfqpoint{6.670124in}{0.674338in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.670219in}}{\pgfqpoint{6.679828in}{0.667906in}}{\pgfqpoint{6.685652in}{0.667906in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.667906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.759086in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.759086in}}{\pgfqpoint{7.778020in}{0.761399in}}{\pgfqpoint{7.782138in}{0.765518in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.769636in}}{\pgfqpoint{7.788570in}{0.775222in}}{\pgfqpoint{7.788570in}{0.781046in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.786870in}}{\pgfqpoint{7.786256in}{0.792456in}}{\pgfqpoint{7.782138in}{0.796574in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.800692in}}{\pgfqpoint{7.772434in}{0.803006in}}{\pgfqpoint{7.766610in}{0.803006in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.803006in}}{\pgfqpoint{7.755200in}{0.800692in}}{\pgfqpoint{7.751081in}{0.796574in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.792456in}}{\pgfqpoint{7.744649in}{0.786870in}}{\pgfqpoint{7.744649in}{0.781046in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.775222in}}{\pgfqpoint{7.746963in}{0.769636in}}{\pgfqpoint{7.751081in}{0.765518in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.761399in}}{\pgfqpoint{7.760786in}{0.759086in}}{\pgfqpoint{7.766610in}{0.759086in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.759086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.655165in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.655165in}}{\pgfqpoint{7.345637in}{0.657479in}}{\pgfqpoint{7.349755in}{0.661597in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.665716in}}{\pgfqpoint{7.356187in}{0.671302in}}{\pgfqpoint{7.356187in}{0.677126in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.682950in}}{\pgfqpoint{7.353873in}{0.688536in}}{\pgfqpoint{7.349755in}{0.692654in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.696772in}}{\pgfqpoint{7.340050in}{0.699086in}}{\pgfqpoint{7.334227in}{0.699086in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.699086in}}{\pgfqpoint{7.322816in}{0.696772in}}{\pgfqpoint{7.318698in}{0.692654in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.688536in}}{\pgfqpoint{7.312266in}{0.682950in}}{\pgfqpoint{7.312266in}{0.677126in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.671302in}}{\pgfqpoint{7.314580in}{0.665716in}}{\pgfqpoint{7.318698in}{0.661597in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.657479in}}{\pgfqpoint{7.328403in}{0.655165in}}{\pgfqpoint{7.334227in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.655165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.663864in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.663864in}}{\pgfqpoint{7.209095in}{0.666178in}}{\pgfqpoint{7.213213in}{0.670296in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.674415in}}{\pgfqpoint{7.219645in}{0.680001in}}{\pgfqpoint{7.219645in}{0.685825in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.691649in}}{\pgfqpoint{7.217331in}{0.697235in}}{\pgfqpoint{7.213213in}{0.701353in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.705471in}}{\pgfqpoint{7.203508in}{0.707785in}}{\pgfqpoint{7.197685in}{0.707785in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.707785in}}{\pgfqpoint{7.186274in}{0.705471in}}{\pgfqpoint{7.182156in}{0.701353in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.697235in}}{\pgfqpoint{7.175724in}{0.691649in}}{\pgfqpoint{7.175724in}{0.685825in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.680001in}}{\pgfqpoint{7.178038in}{0.674415in}}{\pgfqpoint{7.182156in}{0.670296in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.666178in}}{\pgfqpoint{7.191861in}{0.663864in}}{\pgfqpoint{7.197685in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.663864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.659380in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.659380in}}{\pgfqpoint{7.869048in}{0.661694in}}{\pgfqpoint{7.873166in}{0.665812in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.669930in}}{\pgfqpoint{7.879598in}{0.675516in}}{\pgfqpoint{7.879598in}{0.681340in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.687164in}}{\pgfqpoint{7.877284in}{0.692750in}}{\pgfqpoint{7.873166in}{0.696868in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.700986in}}{\pgfqpoint{7.863462in}{0.703300in}}{\pgfqpoint{7.857638in}{0.703300in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.703300in}}{\pgfqpoint{7.846228in}{0.700986in}}{\pgfqpoint{7.842109in}{0.696868in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.692750in}}{\pgfqpoint{7.835677in}{0.687164in}}{\pgfqpoint{7.835677in}{0.681340in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.675516in}}{\pgfqpoint{7.837991in}{0.669930in}}{\pgfqpoint{7.842109in}{0.665812in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.661694in}}{\pgfqpoint{7.851814in}{0.659380in}}{\pgfqpoint{7.857638in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.659380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.661359in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.661359in}}{\pgfqpoint{7.743884in}{0.663673in}}{\pgfqpoint{7.748002in}{0.667791in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.671909in}}{\pgfqpoint{7.754434in}{0.677496in}}{\pgfqpoint{7.754434in}{0.683320in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.689143in}}{\pgfqpoint{7.752121in}{0.694730in}}{\pgfqpoint{7.748002in}{0.698848in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.702966in}}{\pgfqpoint{7.738298in}{0.705280in}}{\pgfqpoint{7.732474in}{0.705280in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.705280in}}{\pgfqpoint{7.721064in}{0.702966in}}{\pgfqpoint{7.716946in}{0.698848in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.694730in}}{\pgfqpoint{7.710514in}{0.689143in}}{\pgfqpoint{7.710514in}{0.683320in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.677496in}}{\pgfqpoint{7.712828in}{0.671909in}}{\pgfqpoint{7.716946in}{0.667791in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.663673in}}{\pgfqpoint{7.726650in}{0.661359in}}{\pgfqpoint{7.732474in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.661359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.651308in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.651308in}}{\pgfqpoint{7.527693in}{0.653621in}}{\pgfqpoint{7.531811in}{0.657740in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.661858in}}{\pgfqpoint{7.538243in}{0.667444in}}{\pgfqpoint{7.538243in}{0.673268in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.679092in}}{\pgfqpoint{7.535929in}{0.684678in}}{\pgfqpoint{7.531811in}{0.688796in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.692914in}}{\pgfqpoint{7.522107in}{0.695228in}}{\pgfqpoint{7.516283in}{0.695228in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.695228in}}{\pgfqpoint{7.504872in}{0.692914in}}{\pgfqpoint{7.500754in}{0.688796in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.684678in}}{\pgfqpoint{7.494322in}{0.679092in}}{\pgfqpoint{7.494322in}{0.673268in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.667444in}}{\pgfqpoint{7.496636in}{0.661858in}}{\pgfqpoint{7.500754in}{0.657740in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.653621in}}{\pgfqpoint{7.510459in}{0.651308in}}{\pgfqpoint{7.516283in}{0.651308in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.651308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.662991in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.662991in}}{\pgfqpoint{7.174959in}{0.665305in}}{\pgfqpoint{7.179077in}{0.669423in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.673541in}}{\pgfqpoint{7.185509in}{0.679127in}}{\pgfqpoint{7.185509in}{0.684951in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.690775in}}{\pgfqpoint{7.183195in}{0.696361in}}{\pgfqpoint{7.179077in}{0.700479in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.704598in}}{\pgfqpoint{7.169373in}{0.706911in}}{\pgfqpoint{7.163549in}{0.706911in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.706911in}}{\pgfqpoint{7.152139in}{0.704598in}}{\pgfqpoint{7.148021in}{0.700479in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.696361in}}{\pgfqpoint{7.141589in}{0.690775in}}{\pgfqpoint{7.141589in}{0.684951in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.679127in}}{\pgfqpoint{7.143903in}{0.673541in}}{\pgfqpoint{7.148021in}{0.669423in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.665305in}}{\pgfqpoint{7.157725in}{0.662991in}}{\pgfqpoint{7.163549in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.662991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.658491in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.658491in}}{\pgfqpoint{7.584585in}{0.660805in}}{\pgfqpoint{7.588703in}{0.664924in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.669042in}}{\pgfqpoint{7.595135in}{0.674628in}}{\pgfqpoint{7.595135in}{0.680452in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.686276in}}{\pgfqpoint{7.592821in}{0.691862in}}{\pgfqpoint{7.588703in}{0.695980in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.700098in}}{\pgfqpoint{7.578999in}{0.702412in}}{\pgfqpoint{7.573175in}{0.702412in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.702412in}}{\pgfqpoint{7.561765in}{0.700098in}}{\pgfqpoint{7.557647in}{0.695980in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.691862in}}{\pgfqpoint{7.551215in}{0.686276in}}{\pgfqpoint{7.551215in}{0.680452in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.674628in}}{\pgfqpoint{7.553529in}{0.669042in}}{\pgfqpoint{7.557647in}{0.664924in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.660805in}}{\pgfqpoint{7.567351in}{0.658491in}}{\pgfqpoint{7.573175in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.658491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.659770in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.659770in}}{\pgfqpoint{7.277366in}{0.662084in}}{\pgfqpoint{7.281484in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.670320in}}{\pgfqpoint{7.287916in}{0.675906in}}{\pgfqpoint{7.287916in}{0.681730in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.687554in}}{\pgfqpoint{7.285602in}{0.693140in}}{\pgfqpoint{7.281484in}{0.697258in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.701377in}}{\pgfqpoint{7.271779in}{0.703690in}}{\pgfqpoint{7.265956in}{0.703690in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.703690in}}{\pgfqpoint{7.254545in}{0.701377in}}{\pgfqpoint{7.250427in}{0.697258in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.693140in}}{\pgfqpoint{7.243995in}{0.687554in}}{\pgfqpoint{7.243995in}{0.681730in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.675906in}}{\pgfqpoint{7.246309in}{0.670320in}}{\pgfqpoint{7.250427in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.662084in}}{\pgfqpoint{7.260132in}{0.659770in}}{\pgfqpoint{7.265956in}{0.659770in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.659770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.655987in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.655987in}}{\pgfqpoint{7.834912in}{0.658301in}}{\pgfqpoint{7.839030in}{0.662419in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.666537in}}{\pgfqpoint{7.845462in}{0.672123in}}{\pgfqpoint{7.845462in}{0.677947in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.683771in}}{\pgfqpoint{7.843149in}{0.689357in}}{\pgfqpoint{7.839030in}{0.693476in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.697594in}}{\pgfqpoint{7.829326in}{0.699908in}}{\pgfqpoint{7.823502in}{0.699908in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.699908in}}{\pgfqpoint{7.812092in}{0.697594in}}{\pgfqpoint{7.807974in}{0.693476in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.689357in}}{\pgfqpoint{7.801542in}{0.683771in}}{\pgfqpoint{7.801542in}{0.677947in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.672123in}}{\pgfqpoint{7.803856in}{0.666537in}}{\pgfqpoint{7.807974in}{0.662419in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.658301in}}{\pgfqpoint{7.817678in}{0.655987in}}{\pgfqpoint{7.823502in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.655987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.656904in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.656904in}}{\pgfqpoint{7.379772in}{0.659218in}}{\pgfqpoint{7.383890in}{0.663336in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.667455in}}{\pgfqpoint{7.390322in}{0.673041in}}{\pgfqpoint{7.390322in}{0.678865in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.684689in}}{\pgfqpoint{7.388008in}{0.690275in}}{\pgfqpoint{7.383890in}{0.694393in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.698511in}}{\pgfqpoint{7.374186in}{0.700825in}}{\pgfqpoint{7.368362in}{0.700825in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.700825in}}{\pgfqpoint{7.356952in}{0.698511in}}{\pgfqpoint{7.352834in}{0.694393in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.690275in}}{\pgfqpoint{7.346402in}{0.684689in}}{\pgfqpoint{7.346402in}{0.678865in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.673041in}}{\pgfqpoint{7.348716in}{0.667455in}}{\pgfqpoint{7.352834in}{0.663336in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.659218in}}{\pgfqpoint{7.362538in}{0.656904in}}{\pgfqpoint{7.368362in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.656904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.769312in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.769312in}}{\pgfqpoint{7.345637in}{0.771626in}}{\pgfqpoint{7.349755in}{0.775744in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.779863in}}{\pgfqpoint{7.356187in}{0.785449in}}{\pgfqpoint{7.356187in}{0.791273in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.797097in}}{\pgfqpoint{7.353873in}{0.802683in}}{\pgfqpoint{7.349755in}{0.806801in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.810919in}}{\pgfqpoint{7.340050in}{0.813233in}}{\pgfqpoint{7.334227in}{0.813233in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.813233in}}{\pgfqpoint{7.322816in}{0.810919in}}{\pgfqpoint{7.318698in}{0.806801in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.802683in}}{\pgfqpoint{7.312266in}{0.797097in}}{\pgfqpoint{7.312266in}{0.791273in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.785449in}}{\pgfqpoint{7.314580in}{0.779863in}}{\pgfqpoint{7.318698in}{0.775744in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.771626in}}{\pgfqpoint{7.328403in}{0.769312in}}{\pgfqpoint{7.334227in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.769312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.657108in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.657108in}}{\pgfqpoint{7.937319in}{0.659422in}}{\pgfqpoint{7.941437in}{0.663540in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.667658in}}{\pgfqpoint{7.947869in}{0.673244in}}{\pgfqpoint{7.947869in}{0.679068in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.684892in}}{\pgfqpoint{7.945555in}{0.690478in}}{\pgfqpoint{7.941437in}{0.694597in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.698715in}}{\pgfqpoint{7.931733in}{0.701029in}}{\pgfqpoint{7.925909in}{0.701029in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.701029in}}{\pgfqpoint{7.914499in}{0.698715in}}{\pgfqpoint{7.910380in}{0.694597in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.690478in}}{\pgfqpoint{7.903948in}{0.684892in}}{\pgfqpoint{7.903948in}{0.679068in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.673244in}}{\pgfqpoint{7.906262in}{0.667658in}}{\pgfqpoint{7.910380in}{0.663540in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.659422in}}{\pgfqpoint{7.920085in}{0.657108in}}{\pgfqpoint{7.925909in}{0.657108in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.657108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.653453in}}{\pgfqpoint{7.368394in}{0.655767in}}{\pgfqpoint{7.372512in}{0.659885in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.664003in}}{\pgfqpoint{7.378944in}{0.669590in}}{\pgfqpoint{7.378944in}{0.675414in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.681237in}}{\pgfqpoint{7.376630in}{0.686824in}}{\pgfqpoint{7.372512in}{0.690942in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.695060in}}{\pgfqpoint{7.362807in}{0.697374in}}{\pgfqpoint{7.356984in}{0.697374in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.697374in}}{\pgfqpoint{7.345573in}{0.695060in}}{\pgfqpoint{7.341455in}{0.690942in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.686824in}}{\pgfqpoint{7.335023in}{0.681237in}}{\pgfqpoint{7.335023in}{0.675414in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.669590in}}{\pgfqpoint{7.337337in}{0.664003in}}{\pgfqpoint{7.341455in}{0.659885in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.655767in}}{\pgfqpoint{7.351160in}{0.653453in}}{\pgfqpoint{7.356984in}{0.653453in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.653453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.655845in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.655845in}}{\pgfqpoint{7.846291in}{0.658159in}}{\pgfqpoint{7.850409in}{0.662277in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.666395in}}{\pgfqpoint{7.856841in}{0.671981in}}{\pgfqpoint{7.856841in}{0.677805in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.683629in}}{\pgfqpoint{7.854527in}{0.689215in}}{\pgfqpoint{7.850409in}{0.693333in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.697451in}}{\pgfqpoint{7.840705in}{0.699765in}}{\pgfqpoint{7.834881in}{0.699765in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.699765in}}{\pgfqpoint{7.823471in}{0.697451in}}{\pgfqpoint{7.819352in}{0.693333in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.689215in}}{\pgfqpoint{7.812920in}{0.683629in}}{\pgfqpoint{7.812920in}{0.677805in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.671981in}}{\pgfqpoint{7.815234in}{0.666395in}}{\pgfqpoint{7.819352in}{0.662277in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.658159in}}{\pgfqpoint{7.829057in}{0.655845in}}{\pgfqpoint{7.834881in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.655845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.665772in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.665772in}}{\pgfqpoint{7.118067in}{0.668086in}}{\pgfqpoint{7.122185in}{0.672204in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.676323in}}{\pgfqpoint{7.128617in}{0.681909in}}{\pgfqpoint{7.128617in}{0.687733in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.693557in}}{\pgfqpoint{7.126303in}{0.699143in}}{\pgfqpoint{7.122185in}{0.703261in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.707379in}}{\pgfqpoint{7.112480in}{0.709693in}}{\pgfqpoint{7.106656in}{0.709693in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.709693in}}{\pgfqpoint{7.095246in}{0.707379in}}{\pgfqpoint{7.091128in}{0.703261in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.699143in}}{\pgfqpoint{7.084696in}{0.693557in}}{\pgfqpoint{7.084696in}{0.687733in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.681909in}}{\pgfqpoint{7.087010in}{0.676323in}}{\pgfqpoint{7.091128in}{0.672204in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.668086in}}{\pgfqpoint{7.100833in}{0.665772in}}{\pgfqpoint{7.106656in}{0.665772in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.665772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.650290in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.650290in}}{\pgfqpoint{7.982833in}{0.652604in}}{\pgfqpoint{7.986951in}{0.656722in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.660840in}}{\pgfqpoint{7.993383in}{0.666426in}}{\pgfqpoint{7.993383in}{0.672250in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.678074in}}{\pgfqpoint{7.991069in}{0.683660in}}{\pgfqpoint{7.986951in}{0.687778in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.691896in}}{\pgfqpoint{7.977247in}{0.694210in}}{\pgfqpoint{7.971423in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.694210in}}{\pgfqpoint{7.960013in}{0.691896in}}{\pgfqpoint{7.955894in}{0.687778in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.683660in}}{\pgfqpoint{7.949462in}{0.678074in}}{\pgfqpoint{7.949462in}{0.672250in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.666426in}}{\pgfqpoint{7.951776in}{0.660840in}}{\pgfqpoint{7.955894in}{0.656722in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.652604in}}{\pgfqpoint{7.965599in}{0.650290in}}{\pgfqpoint{7.971423in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.650290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.653821in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.653821in}}{\pgfqpoint{7.823534in}{0.656135in}}{\pgfqpoint{7.827652in}{0.660253in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.664371in}}{\pgfqpoint{7.834084in}{0.669957in}}{\pgfqpoint{7.834084in}{0.675781in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.681605in}}{\pgfqpoint{7.831770in}{0.687191in}}{\pgfqpoint{7.827652in}{0.691309in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.695427in}}{\pgfqpoint{7.817948in}{0.697741in}}{\pgfqpoint{7.812124in}{0.697741in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.697741in}}{\pgfqpoint{7.800714in}{0.695427in}}{\pgfqpoint{7.796595in}{0.691309in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.687191in}}{\pgfqpoint{7.790163in}{0.681605in}}{\pgfqpoint{7.790163in}{0.675781in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.669957in}}{\pgfqpoint{7.792477in}{0.664371in}}{\pgfqpoint{7.796595in}{0.660253in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.656135in}}{\pgfqpoint{7.806300in}{0.653821in}}{\pgfqpoint{7.812124in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.653821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.654429in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.654429in}}{\pgfqpoint{7.391151in}{0.656742in}}{\pgfqpoint{7.395269in}{0.660861in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.664979in}}{\pgfqpoint{7.401701in}{0.670565in}}{\pgfqpoint{7.401701in}{0.676389in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.682213in}}{\pgfqpoint{7.399387in}{0.687799in}}{\pgfqpoint{7.395269in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{0.696035in}}{\pgfqpoint{7.385564in}{0.698349in}}{\pgfqpoint{7.379741in}{0.698349in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{0.698349in}}{\pgfqpoint{7.368330in}{0.696035in}}{\pgfqpoint{7.364212in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.687799in}}{\pgfqpoint{7.357780in}{0.682213in}}{\pgfqpoint{7.357780in}{0.676389in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.670565in}}{\pgfqpoint{7.360094in}{0.664979in}}{\pgfqpoint{7.364212in}{0.660861in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.656742in}}{\pgfqpoint{7.373917in}{0.654429in}}{\pgfqpoint{7.379741in}{0.654429in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.654429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.665692in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.665692in}}{\pgfqpoint{7.721127in}{0.668006in}}{\pgfqpoint{7.725245in}{0.672124in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.676242in}}{\pgfqpoint{7.731677in}{0.681828in}}{\pgfqpoint{7.731677in}{0.687652in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.693476in}}{\pgfqpoint{7.729364in}{0.699062in}}{\pgfqpoint{7.725245in}{0.703180in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.707298in}}{\pgfqpoint{7.715541in}{0.709612in}}{\pgfqpoint{7.709717in}{0.709612in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.709612in}}{\pgfqpoint{7.698307in}{0.707298in}}{\pgfqpoint{7.694189in}{0.703180in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.699062in}}{\pgfqpoint{7.687757in}{0.693476in}}{\pgfqpoint{7.687757in}{0.687652in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.681828in}}{\pgfqpoint{7.690071in}{0.676242in}}{\pgfqpoint{7.694189in}{0.672124in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.668006in}}{\pgfqpoint{7.703893in}{0.665692in}}{\pgfqpoint{7.709717in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.665692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.653004in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.653004in}}{\pgfqpoint{7.994211in}{0.655318in}}{\pgfqpoint{7.998329in}{0.659436in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.663554in}}{\pgfqpoint{8.004761in}{0.669140in}}{\pgfqpoint{8.004761in}{0.674964in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.680788in}}{\pgfqpoint{8.002448in}{0.686374in}}{\pgfqpoint{7.998329in}{0.690492in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.694610in}}{\pgfqpoint{7.988625in}{0.696924in}}{\pgfqpoint{7.982801in}{0.696924in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.696924in}}{\pgfqpoint{7.971391in}{0.694610in}}{\pgfqpoint{7.967273in}{0.690492in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.686374in}}{\pgfqpoint{7.960841in}{0.680788in}}{\pgfqpoint{7.960841in}{0.674964in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.669140in}}{\pgfqpoint{7.963155in}{0.663554in}}{\pgfqpoint{7.967273in}{0.659436in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.655318in}}{\pgfqpoint{7.976977in}{0.653004in}}{\pgfqpoint{7.982801in}{0.653004in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.653004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.659063in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.659063in}}{\pgfqpoint{7.220473in}{0.661377in}}{\pgfqpoint{7.224591in}{0.665495in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.669614in}}{\pgfqpoint{7.231023in}{0.675200in}}{\pgfqpoint{7.231023in}{0.681024in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.686848in}}{\pgfqpoint{7.228709in}{0.692434in}}{\pgfqpoint{7.224591in}{0.696552in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.700670in}}{\pgfqpoint{7.214887in}{0.702984in}}{\pgfqpoint{7.209063in}{0.702984in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.702984in}}{\pgfqpoint{7.197653in}{0.700670in}}{\pgfqpoint{7.193535in}{0.696552in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.692434in}}{\pgfqpoint{7.187103in}{0.686848in}}{\pgfqpoint{7.187103in}{0.681024in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.675200in}}{\pgfqpoint{7.189417in}{0.669614in}}{\pgfqpoint{7.193535in}{0.665495in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.661377in}}{\pgfqpoint{7.203239in}{0.659063in}}{\pgfqpoint{7.209063in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.659063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.651933in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.651933in}}{\pgfqpoint{7.152202in}{0.654246in}}{\pgfqpoint{7.156320in}{0.658365in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.662483in}}{\pgfqpoint{7.162752in}{0.668069in}}{\pgfqpoint{7.162752in}{0.673893in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.679717in}}{\pgfqpoint{7.160438in}{0.685303in}}{\pgfqpoint{7.156320in}{0.689421in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.693539in}}{\pgfqpoint{7.146616in}{0.695853in}}{\pgfqpoint{7.140792in}{0.695853in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.695853in}}{\pgfqpoint{7.129382in}{0.693539in}}{\pgfqpoint{7.125264in}{0.689421in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.685303in}}{\pgfqpoint{7.118832in}{0.679717in}}{\pgfqpoint{7.118832in}{0.673893in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.668069in}}{\pgfqpoint{7.121146in}{0.662483in}}{\pgfqpoint{7.125264in}{0.658365in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.654246in}}{\pgfqpoint{7.134968in}{0.651933in}}{\pgfqpoint{7.140792in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.651933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.663063in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.663063in}}{\pgfqpoint{7.664235in}{0.665377in}}{\pgfqpoint{7.668353in}{0.669495in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.673613in}}{\pgfqpoint{7.674785in}{0.679199in}}{\pgfqpoint{7.674785in}{0.685023in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.690847in}}{\pgfqpoint{7.672471in}{0.696433in}}{\pgfqpoint{7.668353in}{0.700552in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.704670in}}{\pgfqpoint{7.658649in}{0.706984in}}{\pgfqpoint{7.652825in}{0.706984in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.706984in}}{\pgfqpoint{7.641414in}{0.704670in}}{\pgfqpoint{7.637296in}{0.700552in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.696433in}}{\pgfqpoint{7.630864in}{0.690847in}}{\pgfqpoint{7.630864in}{0.685023in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.679199in}}{\pgfqpoint{7.633178in}{0.673613in}}{\pgfqpoint{7.637296in}{0.669495in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.665377in}}{\pgfqpoint{7.647001in}{0.663063in}}{\pgfqpoint{7.652825in}{0.663063in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.663063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.677797in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.677797in}}{\pgfqpoint{7.049796in}{0.680111in}}{\pgfqpoint{7.053914in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.688347in}}{\pgfqpoint{7.060346in}{0.693934in}}{\pgfqpoint{7.060346in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.705581in}}{\pgfqpoint{7.058032in}{0.711168in}}{\pgfqpoint{7.053914in}{0.715286in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.719404in}}{\pgfqpoint{7.044209in}{0.721718in}}{\pgfqpoint{7.038385in}{0.721718in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.721718in}}{\pgfqpoint{7.026975in}{0.719404in}}{\pgfqpoint{7.022857in}{0.715286in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.711168in}}{\pgfqpoint{7.016425in}{0.705581in}}{\pgfqpoint{7.016425in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.693934in}}{\pgfqpoint{7.018739in}{0.688347in}}{\pgfqpoint{7.022857in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.680111in}}{\pgfqpoint{7.032562in}{0.677797in}}{\pgfqpoint{7.038385in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.677797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.656645in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.656645in}}{\pgfqpoint{7.812155in}{0.658959in}}{\pgfqpoint{7.816273in}{0.663077in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.667195in}}{\pgfqpoint{7.822705in}{0.672781in}}{\pgfqpoint{7.822705in}{0.678605in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.684429in}}{\pgfqpoint{7.820392in}{0.690016in}}{\pgfqpoint{7.816273in}{0.694134in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.698252in}}{\pgfqpoint{7.806569in}{0.700566in}}{\pgfqpoint{7.800745in}{0.700566in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.700566in}}{\pgfqpoint{7.789335in}{0.698252in}}{\pgfqpoint{7.785217in}{0.694134in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.690016in}}{\pgfqpoint{7.778785in}{0.684429in}}{\pgfqpoint{7.778785in}{0.678605in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.672781in}}{\pgfqpoint{7.781099in}{0.667195in}}{\pgfqpoint{7.785217in}{0.663077in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.658959in}}{\pgfqpoint{7.794921in}{0.656645in}}{\pgfqpoint{7.800745in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.656645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.665262in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.665262in}}{\pgfqpoint{7.698370in}{0.667576in}}{\pgfqpoint{7.702488in}{0.671694in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.675812in}}{\pgfqpoint{7.708920in}{0.681398in}}{\pgfqpoint{7.708920in}{0.687222in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.693046in}}{\pgfqpoint{7.706606in}{0.698632in}}{\pgfqpoint{7.702488in}{0.702751in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.706869in}}{\pgfqpoint{7.692784in}{0.709183in}}{\pgfqpoint{7.686960in}{0.709183in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.709183in}}{\pgfqpoint{7.675550in}{0.706869in}}{\pgfqpoint{7.671432in}{0.702751in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.698632in}}{\pgfqpoint{7.665000in}{0.693046in}}{\pgfqpoint{7.665000in}{0.687222in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.681398in}}{\pgfqpoint{7.667314in}{0.675812in}}{\pgfqpoint{7.671432in}{0.671694in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.667576in}}{\pgfqpoint{7.681136in}{0.665262in}}{\pgfqpoint{7.686960in}{0.665262in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.665262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.664487in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.664487in}}{\pgfqpoint{7.197716in}{0.666801in}}{\pgfqpoint{7.201834in}{0.670919in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.675037in}}{\pgfqpoint{7.208266in}{0.680623in}}{\pgfqpoint{7.208266in}{0.686447in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.692271in}}{\pgfqpoint{7.205952in}{0.697857in}}{\pgfqpoint{7.201834in}{0.701975in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.706094in}}{\pgfqpoint{7.192130in}{0.708407in}}{\pgfqpoint{7.186306in}{0.708407in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.708407in}}{\pgfqpoint{7.174896in}{0.706094in}}{\pgfqpoint{7.170778in}{0.701975in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.697857in}}{\pgfqpoint{7.164346in}{0.692271in}}{\pgfqpoint{7.164346in}{0.686447in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.680623in}}{\pgfqpoint{7.166660in}{0.675037in}}{\pgfqpoint{7.170778in}{0.670919in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.666801in}}{\pgfqpoint{7.180482in}{0.664487in}}{\pgfqpoint{7.186306in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.664487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.655085in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.655085in}}{\pgfqpoint{7.766641in}{0.657399in}}{\pgfqpoint{7.770759in}{0.661517in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.665635in}}{\pgfqpoint{7.777191in}{0.671221in}}{\pgfqpoint{7.777191in}{0.677045in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.682869in}}{\pgfqpoint{7.774878in}{0.688455in}}{\pgfqpoint{7.770759in}{0.692573in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.696691in}}{\pgfqpoint{7.761055in}{0.699005in}}{\pgfqpoint{7.755231in}{0.699005in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.699005in}}{\pgfqpoint{7.743821in}{0.696691in}}{\pgfqpoint{7.739703in}{0.692573in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.688455in}}{\pgfqpoint{7.733271in}{0.682869in}}{\pgfqpoint{7.733271in}{0.677045in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.671221in}}{\pgfqpoint{7.735585in}{0.665635in}}{\pgfqpoint{7.739703in}{0.661517in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.657399in}}{\pgfqpoint{7.749407in}{0.655085in}}{\pgfqpoint{7.755231in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.655085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.656252in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.656252in}}{\pgfqpoint{7.675613in}{0.658566in}}{\pgfqpoint{7.679731in}{0.662684in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.666803in}}{\pgfqpoint{7.686163in}{0.672389in}}{\pgfqpoint{7.686163in}{0.678213in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.684037in}}{\pgfqpoint{7.683849in}{0.689623in}}{\pgfqpoint{7.679731in}{0.693741in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.697859in}}{\pgfqpoint{7.670027in}{0.700173in}}{\pgfqpoint{7.664203in}{0.700173in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.700173in}}{\pgfqpoint{7.652793in}{0.697859in}}{\pgfqpoint{7.648675in}{0.693741in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.689623in}}{\pgfqpoint{7.642243in}{0.684037in}}{\pgfqpoint{7.642243in}{0.678213in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.672389in}}{\pgfqpoint{7.644557in}{0.666803in}}{\pgfqpoint{7.648675in}{0.662684in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.658566in}}{\pgfqpoint{7.658379in}{0.656252in}}{\pgfqpoint{7.664203in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.656252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.653082in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.653082in}}{\pgfqpoint{7.254609in}{0.655396in}}{\pgfqpoint{7.258727in}{0.659514in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.663632in}}{\pgfqpoint{7.265159in}{0.669218in}}{\pgfqpoint{7.265159in}{0.675042in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.680866in}}{\pgfqpoint{7.262845in}{0.686452in}}{\pgfqpoint{7.258727in}{0.690571in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.694689in}}{\pgfqpoint{7.249022in}{0.697003in}}{\pgfqpoint{7.243199in}{0.697003in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.697003in}}{\pgfqpoint{7.231788in}{0.694689in}}{\pgfqpoint{7.227670in}{0.690571in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.686452in}}{\pgfqpoint{7.221238in}{0.680866in}}{\pgfqpoint{7.221238in}{0.675042in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.669218in}}{\pgfqpoint{7.223552in}{0.663632in}}{\pgfqpoint{7.227670in}{0.659514in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.655396in}}{\pgfqpoint{7.237375in}{0.653082in}}{\pgfqpoint{7.243199in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.653082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.645331in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.645331in}}{\pgfqpoint{7.755263in}{0.647644in}}{\pgfqpoint{7.759381in}{0.651763in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.655881in}}{\pgfqpoint{7.765813in}{0.661467in}}{\pgfqpoint{7.765813in}{0.667291in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.673115in}}{\pgfqpoint{7.763499in}{0.678701in}}{\pgfqpoint{7.759381in}{0.682819in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.686937in}}{\pgfqpoint{7.749677in}{0.689251in}}{\pgfqpoint{7.743853in}{0.689251in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.689251in}}{\pgfqpoint{7.732443in}{0.686937in}}{\pgfqpoint{7.728324in}{0.682819in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.678701in}}{\pgfqpoint{7.721892in}{0.673115in}}{\pgfqpoint{7.721892in}{0.667291in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.661467in}}{\pgfqpoint{7.724206in}{0.655881in}}{\pgfqpoint{7.728324in}{0.651763in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.647644in}}{\pgfqpoint{7.738029in}{0.645331in}}{\pgfqpoint{7.743853in}{0.645331in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.645331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.654116in}}{\pgfqpoint{7.573207in}{0.656430in}}{\pgfqpoint{7.577325in}{0.660548in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.664666in}}{\pgfqpoint{7.583757in}{0.670252in}}{\pgfqpoint{7.583757in}{0.676076in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.681900in}}{\pgfqpoint{7.581443in}{0.687486in}}{\pgfqpoint{7.577325in}{0.691604in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.695723in}}{\pgfqpoint{7.567621in}{0.698036in}}{\pgfqpoint{7.561797in}{0.698036in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.698036in}}{\pgfqpoint{7.550386in}{0.695723in}}{\pgfqpoint{7.546268in}{0.691604in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.687486in}}{\pgfqpoint{7.539836in}{0.681900in}}{\pgfqpoint{7.539836in}{0.676076in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.670252in}}{\pgfqpoint{7.542150in}{0.664666in}}{\pgfqpoint{7.546268in}{0.660548in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.656430in}}{\pgfqpoint{7.555973in}{0.654116in}}{\pgfqpoint{7.561797in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.660327in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.660327in}}{\pgfqpoint{7.186338in}{0.662641in}}{\pgfqpoint{7.190456in}{0.666759in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.670877in}}{\pgfqpoint{7.196888in}{0.676464in}}{\pgfqpoint{7.196888in}{0.682287in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.688111in}}{\pgfqpoint{7.194574in}{0.693698in}}{\pgfqpoint{7.190456in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.701934in}}{\pgfqpoint{7.180751in}{0.704248in}}{\pgfqpoint{7.174928in}{0.704248in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.704248in}}{\pgfqpoint{7.163517in}{0.701934in}}{\pgfqpoint{7.159399in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.693698in}}{\pgfqpoint{7.152967in}{0.688111in}}{\pgfqpoint{7.152967in}{0.682287in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.676464in}}{\pgfqpoint{7.155281in}{0.670877in}}{\pgfqpoint{7.159399in}{0.666759in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.662641in}}{\pgfqpoint{7.169104in}{0.660327in}}{\pgfqpoint{7.174928in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.660327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.659164in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.659164in}}{\pgfqpoint{7.732506in}{0.661478in}}{\pgfqpoint{7.736624in}{0.665596in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.669714in}}{\pgfqpoint{7.743056in}{0.675300in}}{\pgfqpoint{7.743056in}{0.681124in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.686948in}}{\pgfqpoint{7.740742in}{0.692534in}}{\pgfqpoint{7.736624in}{0.696653in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.700771in}}{\pgfqpoint{7.726920in}{0.703085in}}{\pgfqpoint{7.721096in}{0.703085in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.703085in}}{\pgfqpoint{7.709686in}{0.700771in}}{\pgfqpoint{7.705567in}{0.696653in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.692534in}}{\pgfqpoint{7.699135in}{0.686948in}}{\pgfqpoint{7.699135in}{0.681124in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.675300in}}{\pgfqpoint{7.701449in}{0.669714in}}{\pgfqpoint{7.705567in}{0.665596in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.661478in}}{\pgfqpoint{7.715272in}{0.659164in}}{\pgfqpoint{7.721096in}{0.659164in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.659164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.657059in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.657059in}}{\pgfqpoint{7.925940in}{0.659373in}}{\pgfqpoint{7.930058in}{0.663491in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.667609in}}{\pgfqpoint{7.936490in}{0.673195in}}{\pgfqpoint{7.936490in}{0.679019in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.684843in}}{\pgfqpoint{7.934177in}{0.690429in}}{\pgfqpoint{7.930058in}{0.694548in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.698666in}}{\pgfqpoint{7.920354in}{0.700980in}}{\pgfqpoint{7.914530in}{0.700980in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.700980in}}{\pgfqpoint{7.903120in}{0.698666in}}{\pgfqpoint{7.899002in}{0.694548in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.690429in}}{\pgfqpoint{7.892570in}{0.684843in}}{\pgfqpoint{7.892570in}{0.679019in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.673195in}}{\pgfqpoint{7.894884in}{0.667609in}}{\pgfqpoint{7.899002in}{0.663491in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.659373in}}{\pgfqpoint{7.908706in}{0.657059in}}{\pgfqpoint{7.914530in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.657059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.653049in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.653049in}}{\pgfqpoint{7.357015in}{0.655363in}}{\pgfqpoint{7.361133in}{0.659481in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.663599in}}{\pgfqpoint{7.367565in}{0.669185in}}{\pgfqpoint{7.367565in}{0.675009in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.680833in}}{\pgfqpoint{7.365251in}{0.686419in}}{\pgfqpoint{7.361133in}{0.690537in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.694656in}}{\pgfqpoint{7.351429in}{0.696970in}}{\pgfqpoint{7.345605in}{0.696970in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.696970in}}{\pgfqpoint{7.334195in}{0.694656in}}{\pgfqpoint{7.330077in}{0.690537in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.686419in}}{\pgfqpoint{7.323645in}{0.680833in}}{\pgfqpoint{7.323645in}{0.675009in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.669185in}}{\pgfqpoint{7.325959in}{0.663599in}}{\pgfqpoint{7.330077in}{0.659481in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.655363in}}{\pgfqpoint{7.339781in}{0.653049in}}{\pgfqpoint{7.345605in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.653049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.653250in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.653250in}}{\pgfqpoint{6.571898in}{0.655564in}}{\pgfqpoint{6.576017in}{0.659682in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.663801in}}{\pgfqpoint{6.582449in}{0.669387in}}{\pgfqpoint{6.582449in}{0.675211in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.681035in}}{\pgfqpoint{6.580135in}{0.686621in}}{\pgfqpoint{6.576017in}{0.690739in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.694857in}}{\pgfqpoint{6.566312in}{0.697171in}}{\pgfqpoint{6.560488in}{0.697171in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.697171in}}{\pgfqpoint{6.549078in}{0.694857in}}{\pgfqpoint{6.544960in}{0.690739in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.686621in}}{\pgfqpoint{6.538528in}{0.681035in}}{\pgfqpoint{6.538528in}{0.675211in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.669387in}}{\pgfqpoint{6.540842in}{0.663801in}}{\pgfqpoint{6.544960in}{0.659682in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.655564in}}{\pgfqpoint{6.554664in}{0.653250in}}{\pgfqpoint{6.560488in}{0.653250in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.653250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.659281in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.659281in}}{\pgfqpoint{7.914562in}{0.661595in}}{\pgfqpoint{7.918680in}{0.665713in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.669831in}}{\pgfqpoint{7.925112in}{0.675417in}}{\pgfqpoint{7.925112in}{0.681241in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.687065in}}{\pgfqpoint{7.922798in}{0.692651in}}{\pgfqpoint{7.918680in}{0.696770in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.700888in}}{\pgfqpoint{7.908976in}{0.703202in}}{\pgfqpoint{7.903152in}{0.703202in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.703202in}}{\pgfqpoint{7.891742in}{0.700888in}}{\pgfqpoint{7.887623in}{0.696770in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.692651in}}{\pgfqpoint{7.881191in}{0.687065in}}{\pgfqpoint{7.881191in}{0.681241in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.675417in}}{\pgfqpoint{7.883505in}{0.669831in}}{\pgfqpoint{7.887623in}{0.665713in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.661595in}}{\pgfqpoint{7.897328in}{0.659281in}}{\pgfqpoint{7.903152in}{0.659281in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.659281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.649934in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.649934in}}{\pgfqpoint{7.300123in}{0.652248in}}{\pgfqpoint{7.304241in}{0.656366in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.660484in}}{\pgfqpoint{7.310673in}{0.666070in}}{\pgfqpoint{7.310673in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.677718in}}{\pgfqpoint{7.308359in}{0.683304in}}{\pgfqpoint{7.304241in}{0.687423in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.691541in}}{\pgfqpoint{7.294536in}{0.693855in}}{\pgfqpoint{7.288713in}{0.693855in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.693855in}}{\pgfqpoint{7.277302in}{0.691541in}}{\pgfqpoint{7.273184in}{0.687423in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.683304in}}{\pgfqpoint{7.266752in}{0.677718in}}{\pgfqpoint{7.266752in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.666070in}}{\pgfqpoint{7.269066in}{0.660484in}}{\pgfqpoint{7.273184in}{0.656366in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.652248in}}{\pgfqpoint{7.282889in}{0.649934in}}{\pgfqpoint{7.288713in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.649934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.649469in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.649469in}}{\pgfqpoint{7.027039in}{0.651783in}}{\pgfqpoint{7.031157in}{0.655901in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.660019in}}{\pgfqpoint{7.037589in}{0.665606in}}{\pgfqpoint{7.037589in}{0.671430in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.677253in}}{\pgfqpoint{7.035275in}{0.682840in}}{\pgfqpoint{7.031157in}{0.686958in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.691076in}}{\pgfqpoint{7.021452in}{0.693390in}}{\pgfqpoint{7.015628in}{0.693390in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.693390in}}{\pgfqpoint{7.004218in}{0.691076in}}{\pgfqpoint{7.000100in}{0.686958in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.682840in}}{\pgfqpoint{6.993668in}{0.677253in}}{\pgfqpoint{6.993668in}{0.671430in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.665606in}}{\pgfqpoint{6.995982in}{0.660019in}}{\pgfqpoint{7.000100in}{0.655901in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.651783in}}{\pgfqpoint{7.009805in}{0.649469in}}{\pgfqpoint{7.015628in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.649469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.664521in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.664521in}}{\pgfqpoint{6.594655in}{0.666834in}}{\pgfqpoint{6.598774in}{0.670953in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.675071in}}{\pgfqpoint{6.605206in}{0.680657in}}{\pgfqpoint{6.605206in}{0.686481in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.692305in}}{\pgfqpoint{6.602892in}{0.697891in}}{\pgfqpoint{6.598774in}{0.702009in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.706127in}}{\pgfqpoint{6.589069in}{0.708441in}}{\pgfqpoint{6.583245in}{0.708441in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.708441in}}{\pgfqpoint{6.571835in}{0.706127in}}{\pgfqpoint{6.567717in}{0.702009in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.697891in}}{\pgfqpoint{6.561285in}{0.692305in}}{\pgfqpoint{6.561285in}{0.686481in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.680657in}}{\pgfqpoint{6.563599in}{0.675071in}}{\pgfqpoint{6.567717in}{0.670953in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.666834in}}{\pgfqpoint{6.577421in}{0.664521in}}{\pgfqpoint{6.583245in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.664521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.757114in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.757114in}}{\pgfqpoint{7.448043in}{0.759428in}}{\pgfqpoint{7.452161in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.767664in}}{\pgfqpoint{7.458593in}{0.773250in}}{\pgfqpoint{7.458593in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.784898in}}{\pgfqpoint{7.456279in}{0.790484in}}{\pgfqpoint{7.452161in}{0.794602in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.798720in}}{\pgfqpoint{7.442457in}{0.801034in}}{\pgfqpoint{7.436633in}{0.801034in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.801034in}}{\pgfqpoint{7.425223in}{0.798720in}}{\pgfqpoint{7.421105in}{0.794602in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.790484in}}{\pgfqpoint{7.414673in}{0.784898in}}{\pgfqpoint{7.414673in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.773250in}}{\pgfqpoint{7.416987in}{0.767664in}}{\pgfqpoint{7.421105in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.759428in}}{\pgfqpoint{7.430809in}{0.757114in}}{\pgfqpoint{7.436633in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.757114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.663484in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.663484in}}{\pgfqpoint{7.618721in}{0.665798in}}{\pgfqpoint{7.622839in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.674034in}}{\pgfqpoint{7.629271in}{0.679621in}}{\pgfqpoint{7.629271in}{0.685445in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.691268in}}{\pgfqpoint{7.626957in}{0.696855in}}{\pgfqpoint{7.622839in}{0.700973in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.705091in}}{\pgfqpoint{7.613135in}{0.707405in}}{\pgfqpoint{7.607311in}{0.707405in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.707405in}}{\pgfqpoint{7.595900in}{0.705091in}}{\pgfqpoint{7.591782in}{0.700973in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.696855in}}{\pgfqpoint{7.585350in}{0.691268in}}{\pgfqpoint{7.585350in}{0.685445in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.679621in}}{\pgfqpoint{7.587664in}{0.674034in}}{\pgfqpoint{7.591782in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.665798in}}{\pgfqpoint{7.601487in}{0.663484in}}{\pgfqpoint{7.607311in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.663484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.657055in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.657055in}}{\pgfqpoint{7.243230in}{0.659369in}}{\pgfqpoint{7.247348in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.667605in}}{\pgfqpoint{7.253780in}{0.673191in}}{\pgfqpoint{7.253780in}{0.679015in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.684839in}}{\pgfqpoint{7.251466in}{0.690425in}}{\pgfqpoint{7.247348in}{0.694543in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.698661in}}{\pgfqpoint{7.237644in}{0.700975in}}{\pgfqpoint{7.231820in}{0.700975in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.700975in}}{\pgfqpoint{7.220410in}{0.698661in}}{\pgfqpoint{7.216292in}{0.694543in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.690425in}}{\pgfqpoint{7.209860in}{0.684839in}}{\pgfqpoint{7.209860in}{0.679015in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.673191in}}{\pgfqpoint{7.212174in}{0.667605in}}{\pgfqpoint{7.216292in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.659369in}}{\pgfqpoint{7.225996in}{0.657055in}}{\pgfqpoint{7.231820in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.657055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.458824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.656552in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.656552in}}{\pgfqpoint{6.617413in}{0.658866in}}{\pgfqpoint{6.621531in}{0.662984in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.667102in}}{\pgfqpoint{6.627963in}{0.672689in}}{\pgfqpoint{6.627963in}{0.678513in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.684336in}}{\pgfqpoint{6.625649in}{0.689923in}}{\pgfqpoint{6.621531in}{0.694041in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.698159in}}{\pgfqpoint{6.611826in}{0.700473in}}{\pgfqpoint{6.606002in}{0.700473in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.700473in}}{\pgfqpoint{6.594592in}{0.698159in}}{\pgfqpoint{6.590474in}{0.694041in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.689923in}}{\pgfqpoint{6.584042in}{0.684336in}}{\pgfqpoint{6.584042in}{0.678513in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.672689in}}{\pgfqpoint{6.586356in}{0.667102in}}{\pgfqpoint{6.590474in}{0.662984in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.658866in}}{\pgfqpoint{6.600178in}{0.656552in}}{\pgfqpoint{6.606002in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.656552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.645996in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.645996in}}{\pgfqpoint{7.789398in}{0.648310in}}{\pgfqpoint{7.793516in}{0.652428in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.656546in}}{\pgfqpoint{7.799948in}{0.662132in}}{\pgfqpoint{7.799948in}{0.667956in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.673780in}}{\pgfqpoint{7.797635in}{0.679366in}}{\pgfqpoint{7.793516in}{0.683484in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.687602in}}{\pgfqpoint{7.783812in}{0.689916in}}{\pgfqpoint{7.777988in}{0.689916in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.689916in}}{\pgfqpoint{7.766578in}{0.687602in}}{\pgfqpoint{7.762460in}{0.683484in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.679366in}}{\pgfqpoint{7.756028in}{0.673780in}}{\pgfqpoint{7.756028in}{0.667956in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.662132in}}{\pgfqpoint{7.758342in}{0.656546in}}{\pgfqpoint{7.762460in}{0.652428in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.648310in}}{\pgfqpoint{7.772164in}{0.645996in}}{\pgfqpoint{7.777988in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.645996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.648009in}}{\pgfqpoint{6.947389in}{0.650323in}}{\pgfqpoint{6.951507in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.658560in}}{\pgfqpoint{6.957939in}{0.664146in}}{\pgfqpoint{6.957939in}{0.669970in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.675794in}}{\pgfqpoint{6.955625in}{0.681380in}}{\pgfqpoint{6.951507in}{0.685498in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.689616in}}{\pgfqpoint{6.941803in}{0.691930in}}{\pgfqpoint{6.935979in}{0.691930in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.691930in}}{\pgfqpoint{6.924569in}{0.689616in}}{\pgfqpoint{6.920451in}{0.685498in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.681380in}}{\pgfqpoint{6.914019in}{0.675794in}}{\pgfqpoint{6.914019in}{0.669970in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.664146in}}{\pgfqpoint{6.916333in}{0.658560in}}{\pgfqpoint{6.920451in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.650323in}}{\pgfqpoint{6.930155in}{0.648009in}}{\pgfqpoint{6.935979in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.648009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.660466in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.660466in}}{\pgfqpoint{7.231852in}{0.662780in}}{\pgfqpoint{7.235970in}{0.666898in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.671016in}}{\pgfqpoint{7.242402in}{0.676602in}}{\pgfqpoint{7.242402in}{0.682426in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.688250in}}{\pgfqpoint{7.240088in}{0.693836in}}{\pgfqpoint{7.235970in}{0.697955in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.702073in}}{\pgfqpoint{7.226265in}{0.704387in}}{\pgfqpoint{7.220442in}{0.704387in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.704387in}}{\pgfqpoint{7.209031in}{0.702073in}}{\pgfqpoint{7.204913in}{0.697955in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.693836in}}{\pgfqpoint{7.198481in}{0.688250in}}{\pgfqpoint{7.198481in}{0.682426in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.676602in}}{\pgfqpoint{7.200795in}{0.671016in}}{\pgfqpoint{7.204913in}{0.666898in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.662780in}}{\pgfqpoint{7.214618in}{0.660466in}}{\pgfqpoint{7.220442in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.660466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.656410in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.656410in}}{\pgfqpoint{7.903183in}{0.658724in}}{\pgfqpoint{7.907301in}{0.662842in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.666960in}}{\pgfqpoint{7.913733in}{0.672547in}}{\pgfqpoint{7.913733in}{0.678371in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.684194in}}{\pgfqpoint{7.911420in}{0.689781in}}{\pgfqpoint{7.907301in}{0.693899in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.698017in}}{\pgfqpoint{7.897597in}{0.700331in}}{\pgfqpoint{7.891773in}{0.700331in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.700331in}}{\pgfqpoint{7.880363in}{0.698017in}}{\pgfqpoint{7.876245in}{0.693899in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.689781in}}{\pgfqpoint{7.869813in}{0.684194in}}{\pgfqpoint{7.869813in}{0.678371in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.672547in}}{\pgfqpoint{7.872127in}{0.666960in}}{\pgfqpoint{7.876245in}{0.662842in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.658724in}}{\pgfqpoint{7.885949in}{0.656410in}}{\pgfqpoint{7.891773in}{0.656410in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.656410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.655084in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.655084in}}{\pgfqpoint{6.469492in}{0.657397in}}{\pgfqpoint{6.473610in}{0.661516in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.665634in}}{\pgfqpoint{6.480042in}{0.671220in}}{\pgfqpoint{6.480042in}{0.677044in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.682868in}}{\pgfqpoint{6.477728in}{0.688454in}}{\pgfqpoint{6.473610in}{0.692572in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.696690in}}{\pgfqpoint{6.463906in}{0.699004in}}{\pgfqpoint{6.458082in}{0.699004in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.699004in}}{\pgfqpoint{6.446672in}{0.696690in}}{\pgfqpoint{6.442554in}{0.692572in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.688454in}}{\pgfqpoint{6.436122in}{0.682868in}}{\pgfqpoint{6.436122in}{0.677044in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.671220in}}{\pgfqpoint{6.438435in}{0.665634in}}{\pgfqpoint{6.442554in}{0.661516in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.657397in}}{\pgfqpoint{6.452258in}{0.655084in}}{\pgfqpoint{6.458082in}{0.655084in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.655084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.652148in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.652148in}}{\pgfqpoint{7.083931in}{0.654462in}}{\pgfqpoint{7.088049in}{0.658580in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.662698in}}{\pgfqpoint{7.094481in}{0.668284in}}{\pgfqpoint{7.094481in}{0.674108in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.679932in}}{\pgfqpoint{7.092167in}{0.685518in}}{\pgfqpoint{7.088049in}{0.689637in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.693755in}}{\pgfqpoint{7.078345in}{0.696069in}}{\pgfqpoint{7.072521in}{0.696069in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.696069in}}{\pgfqpoint{7.061111in}{0.693755in}}{\pgfqpoint{7.056993in}{0.689637in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.685518in}}{\pgfqpoint{7.050561in}{0.679932in}}{\pgfqpoint{7.050561in}{0.674108in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.668284in}}{\pgfqpoint{7.052875in}{0.662698in}}{\pgfqpoint{7.056993in}{0.658580in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.654462in}}{\pgfqpoint{7.066697in}{0.652148in}}{\pgfqpoint{7.072521in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.652148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.652550in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.652550in}}{\pgfqpoint{6.515006in}{0.654863in}}{\pgfqpoint{6.519124in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.663100in}}{\pgfqpoint{6.525556in}{0.668686in}}{\pgfqpoint{6.525556in}{0.674510in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.680334in}}{\pgfqpoint{6.523242in}{0.685920in}}{\pgfqpoint{6.519124in}{0.690038in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.694156in}}{\pgfqpoint{6.509420in}{0.696470in}}{\pgfqpoint{6.503596in}{0.696470in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.696470in}}{\pgfqpoint{6.492186in}{0.694156in}}{\pgfqpoint{6.488068in}{0.690038in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.685920in}}{\pgfqpoint{6.481636in}{0.680334in}}{\pgfqpoint{6.481636in}{0.674510in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.668686in}}{\pgfqpoint{6.483949in}{0.663100in}}{\pgfqpoint{6.488068in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.654863in}}{\pgfqpoint{6.497772in}{0.652550in}}{\pgfqpoint{6.503596in}{0.652550in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.652550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.652694in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.652694in}}{\pgfqpoint{7.778020in}{0.655008in}}{\pgfqpoint{7.782138in}{0.659126in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.663244in}}{\pgfqpoint{7.788570in}{0.668830in}}{\pgfqpoint{7.788570in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.680478in}}{\pgfqpoint{7.786256in}{0.686064in}}{\pgfqpoint{7.782138in}{0.690182in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.694300in}}{\pgfqpoint{7.772434in}{0.696614in}}{\pgfqpoint{7.766610in}{0.696614in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.696614in}}{\pgfqpoint{7.755200in}{0.694300in}}{\pgfqpoint{7.751081in}{0.690182in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.686064in}}{\pgfqpoint{7.744649in}{0.680478in}}{\pgfqpoint{7.744649in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.668830in}}{\pgfqpoint{7.746963in}{0.663244in}}{\pgfqpoint{7.751081in}{0.659126in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.655008in}}{\pgfqpoint{7.760786in}{0.652694in}}{\pgfqpoint{7.766610in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.652694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.663730in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.663730in}}{\pgfqpoint{7.163581in}{0.666044in}}{\pgfqpoint{7.167699in}{0.670162in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.674280in}}{\pgfqpoint{7.174131in}{0.679867in}}{\pgfqpoint{7.174131in}{0.685690in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.691514in}}{\pgfqpoint{7.171817in}{0.697101in}}{\pgfqpoint{7.167699in}{0.701219in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.705337in}}{\pgfqpoint{7.157994in}{0.707651in}}{\pgfqpoint{7.152171in}{0.707651in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.707651in}}{\pgfqpoint{7.140760in}{0.705337in}}{\pgfqpoint{7.136642in}{0.701219in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.697101in}}{\pgfqpoint{7.130210in}{0.691514in}}{\pgfqpoint{7.130210in}{0.685690in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.679867in}}{\pgfqpoint{7.132524in}{0.674280in}}{\pgfqpoint{7.136642in}{0.670162in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.666044in}}{\pgfqpoint{7.146347in}{0.663730in}}{\pgfqpoint{7.152171in}{0.663730in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.663730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.667605in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.667605in}}{\pgfqpoint{7.072553in}{0.669919in}}{\pgfqpoint{7.076671in}{0.674037in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.678155in}}{\pgfqpoint{7.083103in}{0.683742in}}{\pgfqpoint{7.083103in}{0.689566in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.695389in}}{\pgfqpoint{7.080789in}{0.700976in}}{\pgfqpoint{7.076671in}{0.705094in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.709212in}}{\pgfqpoint{7.066966in}{0.711526in}}{\pgfqpoint{7.061142in}{0.711526in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.711526in}}{\pgfqpoint{7.049732in}{0.709212in}}{\pgfqpoint{7.045614in}{0.705094in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.700976in}}{\pgfqpoint{7.039182in}{0.695389in}}{\pgfqpoint{7.039182in}{0.689566in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.683742in}}{\pgfqpoint{7.041496in}{0.678155in}}{\pgfqpoint{7.045614in}{0.674037in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.669919in}}{\pgfqpoint{7.055319in}{0.667605in}}{\pgfqpoint{7.061142in}{0.667605in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.667605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.649876in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.649876in}}{\pgfqpoint{7.800777in}{0.652190in}}{\pgfqpoint{7.804895in}{0.656308in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.660426in}}{\pgfqpoint{7.811327in}{0.666012in}}{\pgfqpoint{7.811327in}{0.671836in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.677660in}}{\pgfqpoint{7.809013in}{0.683247in}}{\pgfqpoint{7.804895in}{0.687365in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.691483in}}{\pgfqpoint{7.795191in}{0.693797in}}{\pgfqpoint{7.789367in}{0.693797in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.693797in}}{\pgfqpoint{7.777957in}{0.691483in}}{\pgfqpoint{7.773838in}{0.687365in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.683247in}}{\pgfqpoint{7.767406in}{0.677660in}}{\pgfqpoint{7.767406in}{0.671836in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.666012in}}{\pgfqpoint{7.769720in}{0.660426in}}{\pgfqpoint{7.773838in}{0.656308in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.652190in}}{\pgfqpoint{7.783543in}{0.649876in}}{\pgfqpoint{7.789367in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.649876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.633998in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.633998in}}{\pgfqpoint{6.549141in}{0.636312in}}{\pgfqpoint{6.553260in}{0.640430in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.644548in}}{\pgfqpoint{6.559692in}{0.650134in}}{\pgfqpoint{6.559692in}{0.655958in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.661782in}}{\pgfqpoint{6.557378in}{0.667368in}}{\pgfqpoint{6.553260in}{0.671486in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.675604in}}{\pgfqpoint{6.543555in}{0.677918in}}{\pgfqpoint{6.537731in}{0.677918in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.677918in}}{\pgfqpoint{6.526321in}{0.675604in}}{\pgfqpoint{6.522203in}{0.671486in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.667368in}}{\pgfqpoint{6.515771in}{0.661782in}}{\pgfqpoint{6.515771in}{0.655958in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.650134in}}{\pgfqpoint{6.518085in}{0.644548in}}{\pgfqpoint{6.522203in}{0.640430in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.636312in}}{\pgfqpoint{6.531907in}{0.633998in}}{\pgfqpoint{6.537731in}{0.633998in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.633998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.643899in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.643899in}}{\pgfqpoint{6.719819in}{0.646213in}}{\pgfqpoint{6.723937in}{0.650331in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.654449in}}{\pgfqpoint{6.730369in}{0.660035in}}{\pgfqpoint{6.730369in}{0.665859in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.671683in}}{\pgfqpoint{6.728055in}{0.677269in}}{\pgfqpoint{6.723937in}{0.681387in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.685506in}}{\pgfqpoint{6.714233in}{0.687819in}}{\pgfqpoint{6.708409in}{0.687819in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.687819in}}{\pgfqpoint{6.696999in}{0.685506in}}{\pgfqpoint{6.692881in}{0.681387in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.677269in}}{\pgfqpoint{6.686449in}{0.671683in}}{\pgfqpoint{6.686449in}{0.665859in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.660035in}}{\pgfqpoint{6.688763in}{0.654449in}}{\pgfqpoint{6.692881in}{0.650331in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.646213in}}{\pgfqpoint{6.702585in}{0.643899in}}{\pgfqpoint{6.708409in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.643899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.655868in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.655868in}}{\pgfqpoint{7.857669in}{0.658182in}}{\pgfqpoint{7.861787in}{0.662300in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.666418in}}{\pgfqpoint{7.868219in}{0.672004in}}{\pgfqpoint{7.868219in}{0.677828in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.683652in}}{\pgfqpoint{7.865906in}{0.689238in}}{\pgfqpoint{7.861787in}{0.693357in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.697475in}}{\pgfqpoint{7.852083in}{0.699789in}}{\pgfqpoint{7.846259in}{0.699789in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.699789in}}{\pgfqpoint{7.834849in}{0.697475in}}{\pgfqpoint{7.830731in}{0.693357in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.689238in}}{\pgfqpoint{7.824299in}{0.683652in}}{\pgfqpoint{7.824299in}{0.677828in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.672004in}}{\pgfqpoint{7.826613in}{0.666418in}}{\pgfqpoint{7.830731in}{0.662300in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.658182in}}{\pgfqpoint{7.840435in}{0.655868in}}{\pgfqpoint{7.846259in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.655868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.631400in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.631400in}}{\pgfqpoint{6.901875in}{0.633714in}}{\pgfqpoint{6.905993in}{0.637832in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.641950in}}{\pgfqpoint{6.912425in}{0.647536in}}{\pgfqpoint{6.912425in}{0.653360in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.659184in}}{\pgfqpoint{6.910111in}{0.664770in}}{\pgfqpoint{6.905993in}{0.668889in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.673007in}}{\pgfqpoint{6.896289in}{0.675321in}}{\pgfqpoint{6.890465in}{0.675321in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.675321in}}{\pgfqpoint{6.879055in}{0.673007in}}{\pgfqpoint{6.874937in}{0.668889in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.664770in}}{\pgfqpoint{6.868505in}{0.659184in}}{\pgfqpoint{6.868505in}{0.653360in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.647536in}}{\pgfqpoint{6.870819in}{0.641950in}}{\pgfqpoint{6.874937in}{0.637832in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.633714in}}{\pgfqpoint{6.884641in}{0.631400in}}{\pgfqpoint{6.890465in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.631400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.750178in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.750178in}}{\pgfqpoint{7.709749in}{0.752492in}}{\pgfqpoint{7.713867in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.760729in}}{\pgfqpoint{7.720299in}{0.766315in}}{\pgfqpoint{7.720299in}{0.772139in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.777963in}}{\pgfqpoint{7.717985in}{0.783549in}}{\pgfqpoint{7.713867in}{0.787667in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.791785in}}{\pgfqpoint{7.704163in}{0.794099in}}{\pgfqpoint{7.698339in}{0.794099in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.794099in}}{\pgfqpoint{7.686928in}{0.791785in}}{\pgfqpoint{7.682810in}{0.787667in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.783549in}}{\pgfqpoint{7.676378in}{0.777963in}}{\pgfqpoint{7.676378in}{0.772139in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.766315in}}{\pgfqpoint{7.678692in}{0.760729in}}{\pgfqpoint{7.682810in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.752492in}}{\pgfqpoint{7.692515in}{0.750178in}}{\pgfqpoint{7.698339in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.750178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.758137in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.758137in}}{\pgfqpoint{6.640170in}{0.760451in}}{\pgfqpoint{6.644288in}{0.764569in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.768688in}}{\pgfqpoint{6.650720in}{0.774274in}}{\pgfqpoint{6.650720in}{0.780098in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.785922in}}{\pgfqpoint{6.648406in}{0.791508in}}{\pgfqpoint{6.644288in}{0.795626in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.799744in}}{\pgfqpoint{6.634583in}{0.802058in}}{\pgfqpoint{6.628759in}{0.802058in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.802058in}}{\pgfqpoint{6.617349in}{0.799744in}}{\pgfqpoint{6.613231in}{0.795626in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.791508in}}{\pgfqpoint{6.606799in}{0.785922in}}{\pgfqpoint{6.606799in}{0.780098in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.774274in}}{\pgfqpoint{6.609113in}{0.768688in}}{\pgfqpoint{6.613231in}{0.764569in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.760451in}}{\pgfqpoint{6.622935in}{0.758137in}}{\pgfqpoint{6.628759in}{0.758137in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.758137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.642090in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.642090in}}{\pgfqpoint{7.004282in}{0.644404in}}{\pgfqpoint{7.008400in}{0.648522in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.652640in}}{\pgfqpoint{7.014832in}{0.658226in}}{\pgfqpoint{7.014832in}{0.664050in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.669874in}}{\pgfqpoint{7.012518in}{0.675460in}}{\pgfqpoint{7.008400in}{0.679579in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.683697in}}{\pgfqpoint{6.998695in}{0.686011in}}{\pgfqpoint{6.992871in}{0.686011in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.686011in}}{\pgfqpoint{6.981461in}{0.683697in}}{\pgfqpoint{6.977343in}{0.679579in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.675460in}}{\pgfqpoint{6.970911in}{0.669874in}}{\pgfqpoint{6.970911in}{0.664050in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.658226in}}{\pgfqpoint{6.973225in}{0.652640in}}{\pgfqpoint{6.977343in}{0.648522in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.644404in}}{\pgfqpoint{6.987048in}{0.642090in}}{\pgfqpoint{6.992871in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.642090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.640940in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.640940in}}{\pgfqpoint{6.560520in}{0.643253in}}{\pgfqpoint{6.564638in}{0.647372in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.651490in}}{\pgfqpoint{6.571070in}{0.657076in}}{\pgfqpoint{6.571070in}{0.662900in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.668724in}}{\pgfqpoint{6.568756in}{0.674310in}}{\pgfqpoint{6.564638in}{0.678428in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.682546in}}{\pgfqpoint{6.554934in}{0.684860in}}{\pgfqpoint{6.549110in}{0.684860in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.684860in}}{\pgfqpoint{6.537700in}{0.682546in}}{\pgfqpoint{6.533582in}{0.678428in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.674310in}}{\pgfqpoint{6.527150in}{0.668724in}}{\pgfqpoint{6.527150in}{0.662900in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.657076in}}{\pgfqpoint{6.529463in}{0.651490in}}{\pgfqpoint{6.533582in}{0.647372in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.643253in}}{\pgfqpoint{6.543286in}{0.640940in}}{\pgfqpoint{6.549110in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.640940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.646218in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.646218in}}{\pgfqpoint{6.981525in}{0.648532in}}{\pgfqpoint{6.985643in}{0.652650in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.656768in}}{\pgfqpoint{6.992075in}{0.662354in}}{\pgfqpoint{6.992075in}{0.668178in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.674002in}}{\pgfqpoint{6.989761in}{0.679589in}}{\pgfqpoint{6.985643in}{0.683707in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.687825in}}{\pgfqpoint{6.975938in}{0.690139in}}{\pgfqpoint{6.970114in}{0.690139in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.690139in}}{\pgfqpoint{6.958704in}{0.687825in}}{\pgfqpoint{6.954586in}{0.683707in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.679589in}}{\pgfqpoint{6.948154in}{0.674002in}}{\pgfqpoint{6.948154in}{0.668178in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.662354in}}{\pgfqpoint{6.950468in}{0.656768in}}{\pgfqpoint{6.954586in}{0.652650in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.648532in}}{\pgfqpoint{6.964291in}{0.646218in}}{\pgfqpoint{6.970114in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.646218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.634976in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.634976in}}{\pgfqpoint{6.628791in}{0.637289in}}{\pgfqpoint{6.632909in}{0.641408in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.645526in}}{\pgfqpoint{6.639341in}{0.651112in}}{\pgfqpoint{6.639341in}{0.656936in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.662760in}}{\pgfqpoint{6.637027in}{0.668346in}}{\pgfqpoint{6.632909in}{0.672464in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.676582in}}{\pgfqpoint{6.623205in}{0.678896in}}{\pgfqpoint{6.617381in}{0.678896in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.678896in}}{\pgfqpoint{6.605971in}{0.676582in}}{\pgfqpoint{6.601853in}{0.672464in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.668346in}}{\pgfqpoint{6.595421in}{0.662760in}}{\pgfqpoint{6.595421in}{0.656936in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.651112in}}{\pgfqpoint{6.597735in}{0.645526in}}{\pgfqpoint{6.601853in}{0.641408in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.637289in}}{\pgfqpoint{6.611557in}{0.634976in}}{\pgfqpoint{6.617381in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.634976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.649464in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.649464in}}{\pgfqpoint{6.685684in}{0.651777in}}{\pgfqpoint{6.689802in}{0.655896in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.660014in}}{\pgfqpoint{6.696234in}{0.665600in}}{\pgfqpoint{6.696234in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.677248in}}{\pgfqpoint{6.693920in}{0.682834in}}{\pgfqpoint{6.689802in}{0.686952in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.691070in}}{\pgfqpoint{6.680097in}{0.693384in}}{\pgfqpoint{6.674273in}{0.693384in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.693384in}}{\pgfqpoint{6.662863in}{0.691070in}}{\pgfqpoint{6.658745in}{0.686952in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.682834in}}{\pgfqpoint{6.652313in}{0.677248in}}{\pgfqpoint{6.652313in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.665600in}}{\pgfqpoint{6.654627in}{0.660014in}}{\pgfqpoint{6.658745in}{0.655896in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.651777in}}{\pgfqpoint{6.668449in}{0.649464in}}{\pgfqpoint{6.674273in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.649464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.636586in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.636586in}}{\pgfqpoint{6.913254in}{0.638900in}}{\pgfqpoint{6.917372in}{0.643018in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.647137in}}{\pgfqpoint{6.923804in}{0.652723in}}{\pgfqpoint{6.923804in}{0.658547in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.664371in}}{\pgfqpoint{6.921490in}{0.669957in}}{\pgfqpoint{6.917372in}{0.674075in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.678193in}}{\pgfqpoint{6.907667in}{0.680507in}}{\pgfqpoint{6.901843in}{0.680507in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.680507in}}{\pgfqpoint{6.890433in}{0.678193in}}{\pgfqpoint{6.886315in}{0.674075in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.669957in}}{\pgfqpoint{6.879883in}{0.664371in}}{\pgfqpoint{6.879883in}{0.658547in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.652723in}}{\pgfqpoint{6.882197in}{0.647137in}}{\pgfqpoint{6.886315in}{0.643018in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.638900in}}{\pgfqpoint{6.896020in}{0.636586in}}{\pgfqpoint{6.901843in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.636586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.646153in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.646153in}}{\pgfqpoint{6.924632in}{0.648467in}}{\pgfqpoint{6.928750in}{0.652585in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.656703in}}{\pgfqpoint{6.935182in}{0.662290in}}{\pgfqpoint{6.935182in}{0.668113in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.673937in}}{\pgfqpoint{6.932868in}{0.679524in}}{\pgfqpoint{6.928750in}{0.683642in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.687760in}}{\pgfqpoint{6.919046in}{0.690074in}}{\pgfqpoint{6.913222in}{0.690074in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.690074in}}{\pgfqpoint{6.901812in}{0.687760in}}{\pgfqpoint{6.897694in}{0.683642in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.679524in}}{\pgfqpoint{6.891262in}{0.673937in}}{\pgfqpoint{6.891262in}{0.668113in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.662290in}}{\pgfqpoint{6.893576in}{0.656703in}}{\pgfqpoint{6.897694in}{0.652585in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.648467in}}{\pgfqpoint{6.907398in}{0.646153in}}{\pgfqpoint{6.913222in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.646153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.748223in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.748223in}}{\pgfqpoint{7.869048in}{0.750537in}}{\pgfqpoint{7.873166in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.758773in}}{\pgfqpoint{7.879598in}{0.764360in}}{\pgfqpoint{7.879598in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.776007in}}{\pgfqpoint{7.877284in}{0.781594in}}{\pgfqpoint{7.873166in}{0.785712in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.789830in}}{\pgfqpoint{7.863462in}{0.792144in}}{\pgfqpoint{7.857638in}{0.792144in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.792144in}}{\pgfqpoint{7.846228in}{0.789830in}}{\pgfqpoint{7.842109in}{0.785712in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.781594in}}{\pgfqpoint{7.835677in}{0.776007in}}{\pgfqpoint{7.835677in}{0.770183in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.764360in}}{\pgfqpoint{7.837991in}{0.758773in}}{\pgfqpoint{7.842109in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.750537in}}{\pgfqpoint{7.851814in}{0.748223in}}{\pgfqpoint{7.857638in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.748223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.626598in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.626598in}}{\pgfqpoint{6.583277in}{0.628912in}}{\pgfqpoint{6.587395in}{0.633030in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.637148in}}{\pgfqpoint{6.593827in}{0.642735in}}{\pgfqpoint{6.593827in}{0.648558in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.654382in}}{\pgfqpoint{6.591513in}{0.659969in}}{\pgfqpoint{6.587395in}{0.664087in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.668205in}}{\pgfqpoint{6.577691in}{0.670519in}}{\pgfqpoint{6.571867in}{0.670519in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.670519in}}{\pgfqpoint{6.560457in}{0.668205in}}{\pgfqpoint{6.556339in}{0.664087in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.659969in}}{\pgfqpoint{6.549907in}{0.654382in}}{\pgfqpoint{6.549907in}{0.648558in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.642735in}}{\pgfqpoint{6.552220in}{0.637148in}}{\pgfqpoint{6.556339in}{0.633030in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.628912in}}{\pgfqpoint{6.566043in}{0.626598in}}{\pgfqpoint{6.571867in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.626598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.626945in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.626945in}}{\pgfqpoint{6.731198in}{0.629259in}}{\pgfqpoint{6.735316in}{0.633377in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.637495in}}{\pgfqpoint{6.741748in}{0.643081in}}{\pgfqpoint{6.741748in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.654729in}}{\pgfqpoint{6.739434in}{0.660315in}}{\pgfqpoint{6.735316in}{0.664433in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.668552in}}{\pgfqpoint{6.725611in}{0.670865in}}{\pgfqpoint{6.719787in}{0.670865in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.670865in}}{\pgfqpoint{6.708377in}{0.668552in}}{\pgfqpoint{6.704259in}{0.664433in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.660315in}}{\pgfqpoint{6.697827in}{0.654729in}}{\pgfqpoint{6.697827in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.643081in}}{\pgfqpoint{6.700141in}{0.637495in}}{\pgfqpoint{6.704259in}{0.633377in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.629259in}}{\pgfqpoint{6.713963in}{0.626945in}}{\pgfqpoint{6.719787in}{0.626945in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.626945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.631380in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.631380in}}{\pgfqpoint{6.503627in}{0.633694in}}{\pgfqpoint{6.507746in}{0.637812in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.641930in}}{\pgfqpoint{6.514178in}{0.647516in}}{\pgfqpoint{6.514178in}{0.653340in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.659164in}}{\pgfqpoint{6.511864in}{0.664750in}}{\pgfqpoint{6.507746in}{0.668868in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.672987in}}{\pgfqpoint{6.498041in}{0.675301in}}{\pgfqpoint{6.492217in}{0.675301in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.675301in}}{\pgfqpoint{6.480807in}{0.672987in}}{\pgfqpoint{6.476689in}{0.668868in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.664750in}}{\pgfqpoint{6.470257in}{0.659164in}}{\pgfqpoint{6.470257in}{0.653340in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.647516in}}{\pgfqpoint{6.472571in}{0.641930in}}{\pgfqpoint{6.476689in}{0.637812in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.633694in}}{\pgfqpoint{6.486393in}{0.631380in}}{\pgfqpoint{6.492217in}{0.631380in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.631380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.628471in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.628471in}}{\pgfqpoint{6.492249in}{0.630785in}}{\pgfqpoint{6.496367in}{0.634903in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.639021in}}{\pgfqpoint{6.502799in}{0.644607in}}{\pgfqpoint{6.502799in}{0.650431in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.656255in}}{\pgfqpoint{6.500485in}{0.661841in}}{\pgfqpoint{6.496367in}{0.665960in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.670078in}}{\pgfqpoint{6.486663in}{0.672392in}}{\pgfqpoint{6.480839in}{0.672392in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.672392in}}{\pgfqpoint{6.469429in}{0.670078in}}{\pgfqpoint{6.465311in}{0.665960in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.661841in}}{\pgfqpoint{6.458879in}{0.656255in}}{\pgfqpoint{6.458879in}{0.650431in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.644607in}}{\pgfqpoint{6.461192in}{0.639021in}}{\pgfqpoint{6.465311in}{0.634903in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.630785in}}{\pgfqpoint{6.475015in}{0.628471in}}{\pgfqpoint{6.480839in}{0.628471in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.628471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.435294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.624341in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.624341in}}{\pgfqpoint{6.947389in}{0.626655in}}{\pgfqpoint{6.951507in}{0.630773in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.634891in}}{\pgfqpoint{6.957939in}{0.640477in}}{\pgfqpoint{6.957939in}{0.646301in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.652125in}}{\pgfqpoint{6.955625in}{0.657711in}}{\pgfqpoint{6.951507in}{0.661829in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.665947in}}{\pgfqpoint{6.941803in}{0.668261in}}{\pgfqpoint{6.935979in}{0.668261in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.668261in}}{\pgfqpoint{6.924569in}{0.665947in}}{\pgfqpoint{6.920451in}{0.661829in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.657711in}}{\pgfqpoint{6.914019in}{0.652125in}}{\pgfqpoint{6.914019in}{0.646301in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.640477in}}{\pgfqpoint{6.916333in}{0.634891in}}{\pgfqpoint{6.920451in}{0.630773in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.626655in}}{\pgfqpoint{6.930155in}{0.624341in}}{\pgfqpoint{6.935979in}{0.624341in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.624341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.648850in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.648850in}}{\pgfqpoint{7.686992in}{0.651164in}}{\pgfqpoint{7.691110in}{0.655282in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.659400in}}{\pgfqpoint{7.697542in}{0.664986in}}{\pgfqpoint{7.697542in}{0.670810in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.676634in}}{\pgfqpoint{7.695228in}{0.682220in}}{\pgfqpoint{7.691110in}{0.686339in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.690457in}}{\pgfqpoint{7.681406in}{0.692771in}}{\pgfqpoint{7.675582in}{0.692771in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.692771in}}{\pgfqpoint{7.664171in}{0.690457in}}{\pgfqpoint{7.660053in}{0.686339in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.682220in}}{\pgfqpoint{7.653621in}{0.676634in}}{\pgfqpoint{7.653621in}{0.670810in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.664986in}}{\pgfqpoint{7.655935in}{0.659400in}}{\pgfqpoint{7.660053in}{0.655282in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.651164in}}{\pgfqpoint{7.669758in}{0.648850in}}{\pgfqpoint{7.675582in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.648850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.623115in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.623115in}}{\pgfqpoint{6.879118in}{0.625428in}}{\pgfqpoint{6.883236in}{0.629547in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.633665in}}{\pgfqpoint{6.889668in}{0.639251in}}{\pgfqpoint{6.889668in}{0.645075in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.650899in}}{\pgfqpoint{6.887354in}{0.656485in}}{\pgfqpoint{6.883236in}{0.660603in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.664721in}}{\pgfqpoint{6.873532in}{0.667035in}}{\pgfqpoint{6.867708in}{0.667035in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.667035in}}{\pgfqpoint{6.856298in}{0.664721in}}{\pgfqpoint{6.852180in}{0.660603in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.656485in}}{\pgfqpoint{6.845748in}{0.650899in}}{\pgfqpoint{6.845748in}{0.645075in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.639251in}}{\pgfqpoint{6.848062in}{0.633665in}}{\pgfqpoint{6.852180in}{0.629547in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.625428in}}{\pgfqpoint{6.861884in}{0.623115in}}{\pgfqpoint{6.867708in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.623115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.641584in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.641584in}}{\pgfqpoint{6.913254in}{0.643898in}}{\pgfqpoint{6.917372in}{0.648016in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.652134in}}{\pgfqpoint{6.923804in}{0.657720in}}{\pgfqpoint{6.923804in}{0.663544in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.669368in}}{\pgfqpoint{6.921490in}{0.674954in}}{\pgfqpoint{6.917372in}{0.679072in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.683190in}}{\pgfqpoint{6.907667in}{0.685504in}}{\pgfqpoint{6.901843in}{0.685504in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.685504in}}{\pgfqpoint{6.890433in}{0.683190in}}{\pgfqpoint{6.886315in}{0.679072in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.674954in}}{\pgfqpoint{6.879883in}{0.669368in}}{\pgfqpoint{6.879883in}{0.663544in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.657720in}}{\pgfqpoint{6.882197in}{0.652134in}}{\pgfqpoint{6.886315in}{0.648016in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.643898in}}{\pgfqpoint{6.896020in}{0.641584in}}{\pgfqpoint{6.901843in}{0.641584in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.641584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.730227in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.730227in}}{\pgfqpoint{6.936011in}{0.732541in}}{\pgfqpoint{6.940129in}{0.736659in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.740777in}}{\pgfqpoint{6.946561in}{0.746363in}}{\pgfqpoint{6.946561in}{0.752187in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.758011in}}{\pgfqpoint{6.944247in}{0.763597in}}{\pgfqpoint{6.940129in}{0.767715in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.771834in}}{\pgfqpoint{6.930424in}{0.774147in}}{\pgfqpoint{6.924600in}{0.774147in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.774147in}}{\pgfqpoint{6.913190in}{0.771834in}}{\pgfqpoint{6.909072in}{0.767715in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.763597in}}{\pgfqpoint{6.902640in}{0.758011in}}{\pgfqpoint{6.902640in}{0.752187in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.746363in}}{\pgfqpoint{6.904954in}{0.740777in}}{\pgfqpoint{6.909072in}{0.736659in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.732541in}}{\pgfqpoint{6.918777in}{0.730227in}}{\pgfqpoint{6.924600in}{0.730227in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.730227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.427451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.641379in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.641379in}}{\pgfqpoint{6.503627in}{0.643693in}}{\pgfqpoint{6.507746in}{0.647811in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.651929in}}{\pgfqpoint{6.514178in}{0.657516in}}{\pgfqpoint{6.514178in}{0.663340in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.669164in}}{\pgfqpoint{6.511864in}{0.674750in}}{\pgfqpoint{6.507746in}{0.678868in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.682986in}}{\pgfqpoint{6.498041in}{0.685300in}}{\pgfqpoint{6.492217in}{0.685300in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.685300in}}{\pgfqpoint{6.480807in}{0.682986in}}{\pgfqpoint{6.476689in}{0.678868in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.674750in}}{\pgfqpoint{6.470257in}{0.669164in}}{\pgfqpoint{6.470257in}{0.663340in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.657516in}}{\pgfqpoint{6.472571in}{0.651929in}}{\pgfqpoint{6.476689in}{0.647811in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.643693in}}{\pgfqpoint{6.486393in}{0.641379in}}{\pgfqpoint{6.492217in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.641379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.650663in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.650663in}}{\pgfqpoint{7.675613in}{0.652977in}}{\pgfqpoint{7.679731in}{0.657095in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.661213in}}{\pgfqpoint{7.686163in}{0.666799in}}{\pgfqpoint{7.686163in}{0.672623in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.678447in}}{\pgfqpoint{7.683849in}{0.684033in}}{\pgfqpoint{7.679731in}{0.688151in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.692269in}}{\pgfqpoint{7.670027in}{0.694583in}}{\pgfqpoint{7.664203in}{0.694583in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.694583in}}{\pgfqpoint{7.652793in}{0.692269in}}{\pgfqpoint{7.648675in}{0.688151in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.684033in}}{\pgfqpoint{7.642243in}{0.678447in}}{\pgfqpoint{7.642243in}{0.672623in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.666799in}}{\pgfqpoint{7.644557in}{0.661213in}}{\pgfqpoint{7.648675in}{0.657095in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.652977in}}{\pgfqpoint{7.658379in}{0.650663in}}{\pgfqpoint{7.664203in}{0.650663in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.650663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.622936in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.622936in}}{\pgfqpoint{6.674305in}{0.625250in}}{\pgfqpoint{6.678423in}{0.629368in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.633486in}}{\pgfqpoint{6.684855in}{0.639072in}}{\pgfqpoint{6.684855in}{0.644896in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.650720in}}{\pgfqpoint{6.682541in}{0.656307in}}{\pgfqpoint{6.678423in}{0.660425in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.664543in}}{\pgfqpoint{6.668719in}{0.666857in}}{\pgfqpoint{6.662895in}{0.666857in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.666857in}}{\pgfqpoint{6.651485in}{0.664543in}}{\pgfqpoint{6.647367in}{0.660425in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.656307in}}{\pgfqpoint{6.640935in}{0.650720in}}{\pgfqpoint{6.640935in}{0.644896in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.639072in}}{\pgfqpoint{6.643249in}{0.633486in}}{\pgfqpoint{6.647367in}{0.629368in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.625250in}}{\pgfqpoint{6.657071in}{0.622936in}}{\pgfqpoint{6.662895in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.622936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.653790in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.653790in}}{\pgfqpoint{6.936011in}{0.656104in}}{\pgfqpoint{6.940129in}{0.660222in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.664340in}}{\pgfqpoint{6.946561in}{0.669927in}}{\pgfqpoint{6.946561in}{0.675751in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.681575in}}{\pgfqpoint{6.944247in}{0.687161in}}{\pgfqpoint{6.940129in}{0.691279in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.695397in}}{\pgfqpoint{6.930424in}{0.697711in}}{\pgfqpoint{6.924600in}{0.697711in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.697711in}}{\pgfqpoint{6.913190in}{0.695397in}}{\pgfqpoint{6.909072in}{0.691279in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.687161in}}{\pgfqpoint{6.902640in}{0.681575in}}{\pgfqpoint{6.902640in}{0.675751in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.669927in}}{\pgfqpoint{6.904954in}{0.664340in}}{\pgfqpoint{6.909072in}{0.660222in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.656104in}}{\pgfqpoint{6.918777in}{0.653790in}}{\pgfqpoint{6.924600in}{0.653790in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.653790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.610036in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.610036in}}{\pgfqpoint{6.458113in}{0.612350in}}{\pgfqpoint{6.462232in}{0.616468in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.620587in}}{\pgfqpoint{6.468664in}{0.626173in}}{\pgfqpoint{6.468664in}{0.631997in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.637821in}}{\pgfqpoint{6.466350in}{0.643407in}}{\pgfqpoint{6.462232in}{0.647525in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.651643in}}{\pgfqpoint{6.452527in}{0.653957in}}{\pgfqpoint{6.446703in}{0.653957in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.653957in}}{\pgfqpoint{6.435293in}{0.651643in}}{\pgfqpoint{6.431175in}{0.647525in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.643407in}}{\pgfqpoint{6.424743in}{0.637821in}}{\pgfqpoint{6.424743in}{0.631997in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.626173in}}{\pgfqpoint{6.427057in}{0.620587in}}{\pgfqpoint{6.431175in}{0.616468in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.612350in}}{\pgfqpoint{6.440879in}{0.610036in}}{\pgfqpoint{6.446703in}{0.610036in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.610036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.649241in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.649241in}}{\pgfqpoint{6.469492in}{0.651555in}}{\pgfqpoint{6.473610in}{0.655673in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.659791in}}{\pgfqpoint{6.480042in}{0.665377in}}{\pgfqpoint{6.480042in}{0.671201in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.677025in}}{\pgfqpoint{6.477728in}{0.682611in}}{\pgfqpoint{6.473610in}{0.686729in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.690847in}}{\pgfqpoint{6.463906in}{0.693161in}}{\pgfqpoint{6.458082in}{0.693161in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.693161in}}{\pgfqpoint{6.446672in}{0.690847in}}{\pgfqpoint{6.442554in}{0.686729in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.682611in}}{\pgfqpoint{6.436122in}{0.677025in}}{\pgfqpoint{6.436122in}{0.671201in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.665377in}}{\pgfqpoint{6.438435in}{0.659791in}}{\pgfqpoint{6.442554in}{0.655673in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.651555in}}{\pgfqpoint{6.452258in}{0.649241in}}{\pgfqpoint{6.458082in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.649241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.648757in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.648757in}}{\pgfqpoint{7.027039in}{0.651071in}}{\pgfqpoint{7.031157in}{0.655189in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.659308in}}{\pgfqpoint{7.037589in}{0.664894in}}{\pgfqpoint{7.037589in}{0.670718in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.676542in}}{\pgfqpoint{7.035275in}{0.682128in}}{\pgfqpoint{7.031157in}{0.686246in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.690364in}}{\pgfqpoint{7.021452in}{0.692678in}}{\pgfqpoint{7.015628in}{0.692678in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.692678in}}{\pgfqpoint{7.004218in}{0.690364in}}{\pgfqpoint{7.000100in}{0.686246in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.682128in}}{\pgfqpoint{6.993668in}{0.676542in}}{\pgfqpoint{6.993668in}{0.670718in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.664894in}}{\pgfqpoint{6.995982in}{0.659308in}}{\pgfqpoint{7.000100in}{0.655189in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.651071in}}{\pgfqpoint{7.009805in}{0.648757in}}{\pgfqpoint{7.015628in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.648757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.673851in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.673851in}}{\pgfqpoint{6.537763in}{0.676165in}}{\pgfqpoint{6.541881in}{0.680283in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.684402in}}{\pgfqpoint{6.548313in}{0.689988in}}{\pgfqpoint{6.548313in}{0.695812in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.701636in}}{\pgfqpoint{6.545999in}{0.707222in}}{\pgfqpoint{6.541881in}{0.711340in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.715458in}}{\pgfqpoint{6.532177in}{0.717772in}}{\pgfqpoint{6.526353in}{0.717772in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.717772in}}{\pgfqpoint{6.514943in}{0.715458in}}{\pgfqpoint{6.510825in}{0.711340in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.707222in}}{\pgfqpoint{6.504393in}{0.701636in}}{\pgfqpoint{6.504393in}{0.695812in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.689988in}}{\pgfqpoint{6.506706in}{0.684402in}}{\pgfqpoint{6.510825in}{0.680283in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.676165in}}{\pgfqpoint{6.520529in}{0.673851in}}{\pgfqpoint{6.526353in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.673851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.614826in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.614826in}}{\pgfqpoint{6.958768in}{0.617140in}}{\pgfqpoint{6.962886in}{0.621258in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.625376in}}{\pgfqpoint{6.969318in}{0.630962in}}{\pgfqpoint{6.969318in}{0.636786in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.642610in}}{\pgfqpoint{6.967004in}{0.648196in}}{\pgfqpoint{6.962886in}{0.652315in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.656433in}}{\pgfqpoint{6.953181in}{0.658747in}}{\pgfqpoint{6.947357in}{0.658747in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.658747in}}{\pgfqpoint{6.935947in}{0.656433in}}{\pgfqpoint{6.931829in}{0.652315in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.648196in}}{\pgfqpoint{6.925397in}{0.642610in}}{\pgfqpoint{6.925397in}{0.636786in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.630962in}}{\pgfqpoint{6.927711in}{0.625376in}}{\pgfqpoint{6.931829in}{0.621258in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.617140in}}{\pgfqpoint{6.941534in}{0.614826in}}{\pgfqpoint{6.947357in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.614826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.662702in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.662702in}}{\pgfqpoint{7.220473in}{0.665016in}}{\pgfqpoint{7.224591in}{0.669134in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.673253in}}{\pgfqpoint{7.231023in}{0.678839in}}{\pgfqpoint{7.231023in}{0.684663in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.690487in}}{\pgfqpoint{7.228709in}{0.696073in}}{\pgfqpoint{7.224591in}{0.700191in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.704309in}}{\pgfqpoint{7.214887in}{0.706623in}}{\pgfqpoint{7.209063in}{0.706623in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.706623in}}{\pgfqpoint{7.197653in}{0.704309in}}{\pgfqpoint{7.193535in}{0.700191in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.696073in}}{\pgfqpoint{7.187103in}{0.690487in}}{\pgfqpoint{7.187103in}{0.684663in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.678839in}}{\pgfqpoint{7.189417in}{0.673253in}}{\pgfqpoint{7.193535in}{0.669134in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.665016in}}{\pgfqpoint{7.203239in}{0.662702in}}{\pgfqpoint{7.209063in}{0.662702in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.662702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.741829in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.741829in}}{\pgfqpoint{6.697062in}{0.744143in}}{\pgfqpoint{6.701180in}{0.748261in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.752379in}}{\pgfqpoint{6.707612in}{0.757965in}}{\pgfqpoint{6.707612in}{0.763789in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.769613in}}{\pgfqpoint{6.705298in}{0.775199in}}{\pgfqpoint{6.701180in}{0.779317in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.783436in}}{\pgfqpoint{6.691476in}{0.785749in}}{\pgfqpoint{6.685652in}{0.785749in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.785749in}}{\pgfqpoint{6.674242in}{0.783436in}}{\pgfqpoint{6.670124in}{0.779317in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.775199in}}{\pgfqpoint{6.663692in}{0.769613in}}{\pgfqpoint{6.663692in}{0.763789in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.757965in}}{\pgfqpoint{6.666006in}{0.752379in}}{\pgfqpoint{6.670124in}{0.748261in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.744143in}}{\pgfqpoint{6.679828in}{0.741829in}}{\pgfqpoint{6.685652in}{0.741829in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.741829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.648906in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.648906in}}{\pgfqpoint{7.857669in}{0.651219in}}{\pgfqpoint{7.861787in}{0.655338in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.659456in}}{\pgfqpoint{7.868219in}{0.665042in}}{\pgfqpoint{7.868219in}{0.670866in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.676690in}}{\pgfqpoint{7.865906in}{0.682276in}}{\pgfqpoint{7.861787in}{0.686394in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.690512in}}{\pgfqpoint{7.852083in}{0.692826in}}{\pgfqpoint{7.846259in}{0.692826in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.692826in}}{\pgfqpoint{7.834849in}{0.690512in}}{\pgfqpoint{7.830731in}{0.686394in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.682276in}}{\pgfqpoint{7.824299in}{0.676690in}}{\pgfqpoint{7.824299in}{0.670866in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.665042in}}{\pgfqpoint{7.826613in}{0.659456in}}{\pgfqpoint{7.830731in}{0.655338in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.651219in}}{\pgfqpoint{7.840435in}{0.648906in}}{\pgfqpoint{7.846259in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.648906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.668326in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.668326in}}{\pgfqpoint{7.960076in}{0.670640in}}{\pgfqpoint{7.964194in}{0.674758in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.678876in}}{\pgfqpoint{7.970626in}{0.684462in}}{\pgfqpoint{7.970626in}{0.690286in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.696110in}}{\pgfqpoint{7.968312in}{0.701696in}}{\pgfqpoint{7.964194in}{0.705815in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.709933in}}{\pgfqpoint{7.954490in}{0.712247in}}{\pgfqpoint{7.948666in}{0.712247in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.712247in}}{\pgfqpoint{7.937256in}{0.709933in}}{\pgfqpoint{7.933137in}{0.705815in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.701696in}}{\pgfqpoint{7.926705in}{0.696110in}}{\pgfqpoint{7.926705in}{0.690286in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.684462in}}{\pgfqpoint{7.929019in}{0.678876in}}{\pgfqpoint{7.933137in}{0.674758in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.670640in}}{\pgfqpoint{7.942842in}{0.668326in}}{\pgfqpoint{7.948666in}{0.668326in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.668326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.640559in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.640559in}}{\pgfqpoint{7.163581in}{0.642873in}}{\pgfqpoint{7.167699in}{0.646991in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.651109in}}{\pgfqpoint{7.174131in}{0.656695in}}{\pgfqpoint{7.174131in}{0.662519in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.668343in}}{\pgfqpoint{7.171817in}{0.673929in}}{\pgfqpoint{7.167699in}{0.678047in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.682166in}}{\pgfqpoint{7.157994in}{0.684479in}}{\pgfqpoint{7.152171in}{0.684479in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.684479in}}{\pgfqpoint{7.140760in}{0.682166in}}{\pgfqpoint{7.136642in}{0.678047in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.673929in}}{\pgfqpoint{7.130210in}{0.668343in}}{\pgfqpoint{7.130210in}{0.662519in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.656695in}}{\pgfqpoint{7.132524in}{0.651109in}}{\pgfqpoint{7.136642in}{0.646991in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.642873in}}{\pgfqpoint{7.146347in}{0.640559in}}{\pgfqpoint{7.152171in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.640559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.658568in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.658568in}}{\pgfqpoint{6.731198in}{0.660882in}}{\pgfqpoint{6.735316in}{0.665000in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.669119in}}{\pgfqpoint{6.741748in}{0.674705in}}{\pgfqpoint{6.741748in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.686353in}}{\pgfqpoint{6.739434in}{0.691939in}}{\pgfqpoint{6.735316in}{0.696057in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.700175in}}{\pgfqpoint{6.725611in}{0.702489in}}{\pgfqpoint{6.719787in}{0.702489in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.702489in}}{\pgfqpoint{6.708377in}{0.700175in}}{\pgfqpoint{6.704259in}{0.696057in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.691939in}}{\pgfqpoint{6.697827in}{0.686353in}}{\pgfqpoint{6.697827in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.674705in}}{\pgfqpoint{6.700141in}{0.669119in}}{\pgfqpoint{6.704259in}{0.665000in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.660882in}}{\pgfqpoint{6.713963in}{0.658568in}}{\pgfqpoint{6.719787in}{0.658568in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.658568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.659806in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.659806in}}{\pgfqpoint{7.664235in}{0.662120in}}{\pgfqpoint{7.668353in}{0.666238in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.670356in}}{\pgfqpoint{7.674785in}{0.675943in}}{\pgfqpoint{7.674785in}{0.681767in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.687591in}}{\pgfqpoint{7.672471in}{0.693177in}}{\pgfqpoint{7.668353in}{0.697295in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.701413in}}{\pgfqpoint{7.658649in}{0.703727in}}{\pgfqpoint{7.652825in}{0.703727in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.703727in}}{\pgfqpoint{7.641414in}{0.701413in}}{\pgfqpoint{7.637296in}{0.697295in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.693177in}}{\pgfqpoint{7.630864in}{0.687591in}}{\pgfqpoint{7.630864in}{0.681767in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.675943in}}{\pgfqpoint{7.633178in}{0.670356in}}{\pgfqpoint{7.637296in}{0.666238in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.662120in}}{\pgfqpoint{7.647001in}{0.659806in}}{\pgfqpoint{7.652825in}{0.659806in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.659806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.660322in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.660322in}}{\pgfqpoint{6.526384in}{0.662636in}}{\pgfqpoint{6.530503in}{0.666754in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.670872in}}{\pgfqpoint{6.536935in}{0.676458in}}{\pgfqpoint{6.536935in}{0.682282in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.688106in}}{\pgfqpoint{6.534621in}{0.693692in}}{\pgfqpoint{6.530503in}{0.697810in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.701928in}}{\pgfqpoint{6.520798in}{0.704242in}}{\pgfqpoint{6.514974in}{0.704242in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.704242in}}{\pgfqpoint{6.503564in}{0.701928in}}{\pgfqpoint{6.499446in}{0.697810in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.693692in}}{\pgfqpoint{6.493014in}{0.688106in}}{\pgfqpoint{6.493014in}{0.682282in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.676458in}}{\pgfqpoint{6.495328in}{0.670872in}}{\pgfqpoint{6.499446in}{0.666754in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.662636in}}{\pgfqpoint{6.509150in}{0.660322in}}{\pgfqpoint{6.514974in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.660322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.656307in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.656307in}}{\pgfqpoint{6.742576in}{0.658621in}}{\pgfqpoint{6.746694in}{0.662739in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.666858in}}{\pgfqpoint{6.753126in}{0.672444in}}{\pgfqpoint{6.753126in}{0.678268in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.684092in}}{\pgfqpoint{6.750812in}{0.689678in}}{\pgfqpoint{6.746694in}{0.693796in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.697914in}}{\pgfqpoint{6.736990in}{0.700228in}}{\pgfqpoint{6.731166in}{0.700228in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.700228in}}{\pgfqpoint{6.719756in}{0.697914in}}{\pgfqpoint{6.715638in}{0.693796in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.689678in}}{\pgfqpoint{6.709206in}{0.684092in}}{\pgfqpoint{6.709206in}{0.678268in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.672444in}}{\pgfqpoint{6.711520in}{0.666858in}}{\pgfqpoint{6.715638in}{0.662739in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.658621in}}{\pgfqpoint{6.725342in}{0.656307in}}{\pgfqpoint{6.731166in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.656307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.650119in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.650119in}}{\pgfqpoint{6.480870in}{0.652433in}}{\pgfqpoint{6.484989in}{0.656551in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.660669in}}{\pgfqpoint{6.491421in}{0.666255in}}{\pgfqpoint{6.491421in}{0.672079in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.677903in}}{\pgfqpoint{6.489107in}{0.683489in}}{\pgfqpoint{6.484989in}{0.687608in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.691726in}}{\pgfqpoint{6.475284in}{0.694040in}}{\pgfqpoint{6.469460in}{0.694040in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.694040in}}{\pgfqpoint{6.458050in}{0.691726in}}{\pgfqpoint{6.453932in}{0.687608in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.683489in}}{\pgfqpoint{6.447500in}{0.677903in}}{\pgfqpoint{6.447500in}{0.672079in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.666255in}}{\pgfqpoint{6.449814in}{0.660669in}}{\pgfqpoint{6.453932in}{0.656551in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.652433in}}{\pgfqpoint{6.463636in}{0.650119in}}{\pgfqpoint{6.469460in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.650119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.652102in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.652102in}}{\pgfqpoint{7.322880in}{0.654416in}}{\pgfqpoint{7.326998in}{0.658534in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.662653in}}{\pgfqpoint{7.333430in}{0.668239in}}{\pgfqpoint{7.333430in}{0.674063in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.679887in}}{\pgfqpoint{7.331116in}{0.685473in}}{\pgfqpoint{7.326998in}{0.689591in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.693709in}}{\pgfqpoint{7.317293in}{0.696023in}}{\pgfqpoint{7.311470in}{0.696023in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.696023in}}{\pgfqpoint{7.300059in}{0.693709in}}{\pgfqpoint{7.295941in}{0.689591in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.685473in}}{\pgfqpoint{7.289509in}{0.679887in}}{\pgfqpoint{7.289509in}{0.674063in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.668239in}}{\pgfqpoint{7.291823in}{0.662653in}}{\pgfqpoint{7.295941in}{0.658534in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.654416in}}{\pgfqpoint{7.305646in}{0.652102in}}{\pgfqpoint{7.311470in}{0.652102in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.652102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.648709in}}{\pgfqpoint{7.129445in}{0.651022in}}{\pgfqpoint{7.133563in}{0.655141in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.659259in}}{\pgfqpoint{7.139995in}{0.664845in}}{\pgfqpoint{7.139995in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.676493in}}{\pgfqpoint{7.137681in}{0.682079in}}{\pgfqpoint{7.133563in}{0.686197in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.690315in}}{\pgfqpoint{7.123859in}{0.692629in}}{\pgfqpoint{7.118035in}{0.692629in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.692629in}}{\pgfqpoint{7.106625in}{0.690315in}}{\pgfqpoint{7.102507in}{0.686197in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.682079in}}{\pgfqpoint{7.096075in}{0.676493in}}{\pgfqpoint{7.096075in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.664845in}}{\pgfqpoint{7.098389in}{0.659259in}}{\pgfqpoint{7.102507in}{0.655141in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.651022in}}{\pgfqpoint{7.112211in}{0.648709in}}{\pgfqpoint{7.118035in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.648709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.646201in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.646201in}}{\pgfqpoint{6.867740in}{0.648515in}}{\pgfqpoint{6.871858in}{0.652633in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.656751in}}{\pgfqpoint{6.878290in}{0.662337in}}{\pgfqpoint{6.878290in}{0.668161in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.673985in}}{\pgfqpoint{6.875976in}{0.679572in}}{\pgfqpoint{6.871858in}{0.683690in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.687808in}}{\pgfqpoint{6.862153in}{0.690122in}}{\pgfqpoint{6.856329in}{0.690122in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.690122in}}{\pgfqpoint{6.844919in}{0.687808in}}{\pgfqpoint{6.840801in}{0.683690in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.679572in}}{\pgfqpoint{6.834369in}{0.673985in}}{\pgfqpoint{6.834369in}{0.668161in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.662337in}}{\pgfqpoint{6.836683in}{0.656751in}}{\pgfqpoint{6.840801in}{0.652633in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.648515in}}{\pgfqpoint{6.850506in}{0.646201in}}{\pgfqpoint{6.856329in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.646201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.658499in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.658499in}}{\pgfqpoint{6.571898in}{0.660813in}}{\pgfqpoint{6.576017in}{0.664931in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.669049in}}{\pgfqpoint{6.582449in}{0.674635in}}{\pgfqpoint{6.582449in}{0.680459in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.686283in}}{\pgfqpoint{6.580135in}{0.691869in}}{\pgfqpoint{6.576017in}{0.695987in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.700105in}}{\pgfqpoint{6.566312in}{0.702419in}}{\pgfqpoint{6.560488in}{0.702419in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.702419in}}{\pgfqpoint{6.549078in}{0.700105in}}{\pgfqpoint{6.544960in}{0.695987in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.691869in}}{\pgfqpoint{6.538528in}{0.686283in}}{\pgfqpoint{6.538528in}{0.680459in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.674635in}}{\pgfqpoint{6.540842in}{0.669049in}}{\pgfqpoint{6.544960in}{0.664931in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.660813in}}{\pgfqpoint{6.554664in}{0.658499in}}{\pgfqpoint{6.560488in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.658499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.649930in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.649930in}}{\pgfqpoint{7.869048in}{0.652244in}}{\pgfqpoint{7.873166in}{0.656363in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.660481in}}{\pgfqpoint{7.879598in}{0.666067in}}{\pgfqpoint{7.879598in}{0.671891in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.677715in}}{\pgfqpoint{7.877284in}{0.683301in}}{\pgfqpoint{7.873166in}{0.687419in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.691537in}}{\pgfqpoint{7.863462in}{0.693851in}}{\pgfqpoint{7.857638in}{0.693851in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.693851in}}{\pgfqpoint{7.846228in}{0.691537in}}{\pgfqpoint{7.842109in}{0.687419in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.683301in}}{\pgfqpoint{7.835677in}{0.677715in}}{\pgfqpoint{7.835677in}{0.671891in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.666067in}}{\pgfqpoint{7.837991in}{0.660481in}}{\pgfqpoint{7.842109in}{0.656363in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.652244in}}{\pgfqpoint{7.851814in}{0.649930in}}{\pgfqpoint{7.857638in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.649930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.643598in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.643598in}}{\pgfqpoint{7.698370in}{0.645912in}}{\pgfqpoint{7.702488in}{0.650030in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.654148in}}{\pgfqpoint{7.708920in}{0.659734in}}{\pgfqpoint{7.708920in}{0.665558in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.671382in}}{\pgfqpoint{7.706606in}{0.676968in}}{\pgfqpoint{7.702488in}{0.681086in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.685204in}}{\pgfqpoint{7.692784in}{0.687518in}}{\pgfqpoint{7.686960in}{0.687518in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.687518in}}{\pgfqpoint{7.675550in}{0.685204in}}{\pgfqpoint{7.671432in}{0.681086in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.676968in}}{\pgfqpoint{7.665000in}{0.671382in}}{\pgfqpoint{7.665000in}{0.665558in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.659734in}}{\pgfqpoint{7.667314in}{0.654148in}}{\pgfqpoint{7.671432in}{0.650030in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.645912in}}{\pgfqpoint{7.681136in}{0.643598in}}{\pgfqpoint{7.686960in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.643598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.653501in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.653501in}}{\pgfqpoint{7.732506in}{0.655815in}}{\pgfqpoint{7.736624in}{0.659933in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.664051in}}{\pgfqpoint{7.743056in}{0.669637in}}{\pgfqpoint{7.743056in}{0.675461in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.681285in}}{\pgfqpoint{7.740742in}{0.686871in}}{\pgfqpoint{7.736624in}{0.690989in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.695107in}}{\pgfqpoint{7.726920in}{0.697421in}}{\pgfqpoint{7.721096in}{0.697421in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.697421in}}{\pgfqpoint{7.709686in}{0.695107in}}{\pgfqpoint{7.705567in}{0.690989in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.686871in}}{\pgfqpoint{7.699135in}{0.681285in}}{\pgfqpoint{7.699135in}{0.675461in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.669637in}}{\pgfqpoint{7.701449in}{0.664051in}}{\pgfqpoint{7.705567in}{0.659933in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.655815in}}{\pgfqpoint{7.715272in}{0.653501in}}{\pgfqpoint{7.721096in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.653501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.650040in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.650040in}}{\pgfqpoint{7.641478in}{0.652354in}}{\pgfqpoint{7.645596in}{0.656472in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.660590in}}{\pgfqpoint{7.652028in}{0.666176in}}{\pgfqpoint{7.652028in}{0.672000in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.677824in}}{\pgfqpoint{7.649714in}{0.683410in}}{\pgfqpoint{7.645596in}{0.687529in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.691647in}}{\pgfqpoint{7.635892in}{0.693961in}}{\pgfqpoint{7.630068in}{0.693961in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.693961in}}{\pgfqpoint{7.618657in}{0.691647in}}{\pgfqpoint{7.614539in}{0.687529in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.683410in}}{\pgfqpoint{7.608107in}{0.677824in}}{\pgfqpoint{7.608107in}{0.672000in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.666176in}}{\pgfqpoint{7.610421in}{0.660590in}}{\pgfqpoint{7.614539in}{0.656472in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.652354in}}{\pgfqpoint{7.624244in}{0.650040in}}{\pgfqpoint{7.630068in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.650040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.656870in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.656870in}}{\pgfqpoint{7.561828in}{0.659184in}}{\pgfqpoint{7.565946in}{0.663302in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.667420in}}{\pgfqpoint{7.572378in}{0.673006in}}{\pgfqpoint{7.572378in}{0.678830in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.684654in}}{\pgfqpoint{7.570064in}{0.690240in}}{\pgfqpoint{7.565946in}{0.694358in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.698476in}}{\pgfqpoint{7.556242in}{0.700790in}}{\pgfqpoint{7.550418in}{0.700790in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.700790in}}{\pgfqpoint{7.539008in}{0.698476in}}{\pgfqpoint{7.534890in}{0.694358in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.690240in}}{\pgfqpoint{7.528458in}{0.684654in}}{\pgfqpoint{7.528458in}{0.678830in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.673006in}}{\pgfqpoint{7.530772in}{0.667420in}}{\pgfqpoint{7.534890in}{0.663302in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.659184in}}{\pgfqpoint{7.544594in}{0.656870in}}{\pgfqpoint{7.550418in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.656870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.648270in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.648270in}}{\pgfqpoint{7.573207in}{0.650584in}}{\pgfqpoint{7.577325in}{0.654702in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.658820in}}{\pgfqpoint{7.583757in}{0.664406in}}{\pgfqpoint{7.583757in}{0.670230in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.676054in}}{\pgfqpoint{7.581443in}{0.681640in}}{\pgfqpoint{7.577325in}{0.685758in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.689877in}}{\pgfqpoint{7.567621in}{0.692190in}}{\pgfqpoint{7.561797in}{0.692190in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.692190in}}{\pgfqpoint{7.550386in}{0.689877in}}{\pgfqpoint{7.546268in}{0.685758in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.681640in}}{\pgfqpoint{7.539836in}{0.676054in}}{\pgfqpoint{7.539836in}{0.670230in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.664406in}}{\pgfqpoint{7.542150in}{0.658820in}}{\pgfqpoint{7.546268in}{0.654702in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.650584in}}{\pgfqpoint{7.555973in}{0.648270in}}{\pgfqpoint{7.561797in}{0.648270in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.648270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.647327in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.647327in}}{\pgfqpoint{6.492249in}{0.649641in}}{\pgfqpoint{6.496367in}{0.653759in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.657878in}}{\pgfqpoint{6.502799in}{0.663464in}}{\pgfqpoint{6.502799in}{0.669288in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.675112in}}{\pgfqpoint{6.500485in}{0.680698in}}{\pgfqpoint{6.496367in}{0.684816in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.688934in}}{\pgfqpoint{6.486663in}{0.691248in}}{\pgfqpoint{6.480839in}{0.691248in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.691248in}}{\pgfqpoint{6.469429in}{0.688934in}}{\pgfqpoint{6.465311in}{0.684816in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.680698in}}{\pgfqpoint{6.458879in}{0.675112in}}{\pgfqpoint{6.458879in}{0.669288in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.663464in}}{\pgfqpoint{6.461192in}{0.657878in}}{\pgfqpoint{6.465311in}{0.653759in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.649641in}}{\pgfqpoint{6.475015in}{0.647327in}}{\pgfqpoint{6.480839in}{0.647327in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.647327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.649436in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.649436in}}{\pgfqpoint{7.379772in}{0.651750in}}{\pgfqpoint{7.383890in}{0.655868in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.659986in}}{\pgfqpoint{7.390322in}{0.665572in}}{\pgfqpoint{7.390322in}{0.671396in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.677220in}}{\pgfqpoint{7.388008in}{0.682806in}}{\pgfqpoint{7.383890in}{0.686924in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.691042in}}{\pgfqpoint{7.374186in}{0.693356in}}{\pgfqpoint{7.368362in}{0.693356in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.693356in}}{\pgfqpoint{7.356952in}{0.691042in}}{\pgfqpoint{7.352834in}{0.686924in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.682806in}}{\pgfqpoint{7.346402in}{0.677220in}}{\pgfqpoint{7.346402in}{0.671396in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.665572in}}{\pgfqpoint{7.348716in}{0.659986in}}{\pgfqpoint{7.352834in}{0.655868in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.651750in}}{\pgfqpoint{7.362538in}{0.649436in}}{\pgfqpoint{7.368362in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.649436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.653261in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.653261in}}{\pgfqpoint{6.583277in}{0.655575in}}{\pgfqpoint{6.587395in}{0.659693in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.663811in}}{\pgfqpoint{6.593827in}{0.669397in}}{\pgfqpoint{6.593827in}{0.675221in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.681045in}}{\pgfqpoint{6.591513in}{0.686632in}}{\pgfqpoint{6.587395in}{0.690750in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.694868in}}{\pgfqpoint{6.577691in}{0.697182in}}{\pgfqpoint{6.571867in}{0.697182in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.697182in}}{\pgfqpoint{6.560457in}{0.694868in}}{\pgfqpoint{6.556339in}{0.690750in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.686632in}}{\pgfqpoint{6.549907in}{0.681045in}}{\pgfqpoint{6.549907in}{0.675221in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.669397in}}{\pgfqpoint{6.552220in}{0.663811in}}{\pgfqpoint{6.556339in}{0.659693in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.655575in}}{\pgfqpoint{6.566043in}{0.653261in}}{\pgfqpoint{6.571867in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.653261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.660609in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.660609in}}{\pgfqpoint{7.504936in}{0.662923in}}{\pgfqpoint{7.509054in}{0.667041in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.671159in}}{\pgfqpoint{7.515486in}{0.676745in}}{\pgfqpoint{7.515486in}{0.682569in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.688393in}}{\pgfqpoint{7.513172in}{0.693979in}}{\pgfqpoint{7.509054in}{0.698097in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.702215in}}{\pgfqpoint{7.499349in}{0.704529in}}{\pgfqpoint{7.493526in}{0.704529in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.704529in}}{\pgfqpoint{7.482115in}{0.702215in}}{\pgfqpoint{7.477997in}{0.698097in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.693979in}}{\pgfqpoint{7.471565in}{0.688393in}}{\pgfqpoint{7.471565in}{0.682569in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.676745in}}{\pgfqpoint{7.473879in}{0.671159in}}{\pgfqpoint{7.477997in}{0.667041in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.662923in}}{\pgfqpoint{7.487702in}{0.660609in}}{\pgfqpoint{7.493526in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.660609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.679177in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.679177in}}{\pgfqpoint{6.753955in}{0.681491in}}{\pgfqpoint{6.758073in}{0.685609in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.689727in}}{\pgfqpoint{6.764505in}{0.695313in}}{\pgfqpoint{6.764505in}{0.701137in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.706961in}}{\pgfqpoint{6.762191in}{0.712547in}}{\pgfqpoint{6.758073in}{0.716666in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.720784in}}{\pgfqpoint{6.748368in}{0.723098in}}{\pgfqpoint{6.742544in}{0.723098in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.723098in}}{\pgfqpoint{6.731134in}{0.720784in}}{\pgfqpoint{6.727016in}{0.716666in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.712547in}}{\pgfqpoint{6.720584in}{0.706961in}}{\pgfqpoint{6.720584in}{0.701137in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.695313in}}{\pgfqpoint{6.722898in}{0.689727in}}{\pgfqpoint{6.727016in}{0.685609in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.681491in}}{\pgfqpoint{6.736720in}{0.679177in}}{\pgfqpoint{6.742544in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.679177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.656328in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.656328in}}{\pgfqpoint{6.719819in}{0.658642in}}{\pgfqpoint{6.723937in}{0.662760in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.666878in}}{\pgfqpoint{6.730369in}{0.672464in}}{\pgfqpoint{6.730369in}{0.678288in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.684112in}}{\pgfqpoint{6.728055in}{0.689699in}}{\pgfqpoint{6.723937in}{0.693817in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.697935in}}{\pgfqpoint{6.714233in}{0.700249in}}{\pgfqpoint{6.708409in}{0.700249in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.700249in}}{\pgfqpoint{6.696999in}{0.697935in}}{\pgfqpoint{6.692881in}{0.693817in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.689699in}}{\pgfqpoint{6.686449in}{0.684112in}}{\pgfqpoint{6.686449in}{0.678288in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.672464in}}{\pgfqpoint{6.688763in}{0.666878in}}{\pgfqpoint{6.692881in}{0.662760in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.658642in}}{\pgfqpoint{6.702585in}{0.656328in}}{\pgfqpoint{6.708409in}{0.656328in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.656328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.653700in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.653700in}}{\pgfqpoint{7.891805in}{0.656014in}}{\pgfqpoint{7.895923in}{0.660132in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.664250in}}{\pgfqpoint{7.902355in}{0.669836in}}{\pgfqpoint{7.902355in}{0.675660in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.681484in}}{\pgfqpoint{7.900041in}{0.687070in}}{\pgfqpoint{7.895923in}{0.691188in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.695306in}}{\pgfqpoint{7.886219in}{0.697620in}}{\pgfqpoint{7.880395in}{0.697620in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.697620in}}{\pgfqpoint{7.868985in}{0.695306in}}{\pgfqpoint{7.864866in}{0.691188in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.687070in}}{\pgfqpoint{7.858434in}{0.681484in}}{\pgfqpoint{7.858434in}{0.675660in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.669836in}}{\pgfqpoint{7.860748in}{0.664250in}}{\pgfqpoint{7.864866in}{0.660132in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.656014in}}{\pgfqpoint{7.874571in}{0.653700in}}{\pgfqpoint{7.880395in}{0.653700in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.653700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.650816in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.650816in}}{\pgfqpoint{7.607342in}{0.653130in}}{\pgfqpoint{7.611460in}{0.657248in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.661366in}}{\pgfqpoint{7.617892in}{0.666952in}}{\pgfqpoint{7.617892in}{0.672776in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.678600in}}{\pgfqpoint{7.615578in}{0.684186in}}{\pgfqpoint{7.611460in}{0.688304in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.692422in}}{\pgfqpoint{7.601756in}{0.694736in}}{\pgfqpoint{7.595932in}{0.694736in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.694736in}}{\pgfqpoint{7.584522in}{0.692422in}}{\pgfqpoint{7.580404in}{0.688304in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.684186in}}{\pgfqpoint{7.573972in}{0.678600in}}{\pgfqpoint{7.573972in}{0.672776in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.666952in}}{\pgfqpoint{7.576286in}{0.661366in}}{\pgfqpoint{7.580404in}{0.657248in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.653130in}}{\pgfqpoint{7.590108in}{0.650816in}}{\pgfqpoint{7.595932in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.650816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.651081in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.651081in}}{\pgfqpoint{7.539071in}{0.653395in}}{\pgfqpoint{7.543189in}{0.657513in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.661631in}}{\pgfqpoint{7.549621in}{0.667217in}}{\pgfqpoint{7.549621in}{0.673041in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.678865in}}{\pgfqpoint{7.547307in}{0.684451in}}{\pgfqpoint{7.543189in}{0.688569in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.692687in}}{\pgfqpoint{7.533485in}{0.695001in}}{\pgfqpoint{7.527661in}{0.695001in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.695001in}}{\pgfqpoint{7.516251in}{0.692687in}}{\pgfqpoint{7.512133in}{0.688569in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.684451in}}{\pgfqpoint{7.505701in}{0.678865in}}{\pgfqpoint{7.505701in}{0.673041in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.667217in}}{\pgfqpoint{7.508015in}{0.661631in}}{\pgfqpoint{7.512133in}{0.657513in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.653395in}}{\pgfqpoint{7.521837in}{0.651081in}}{\pgfqpoint{7.527661in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.651081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.663880in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.663880in}}{\pgfqpoint{7.550450in}{0.666194in}}{\pgfqpoint{7.554568in}{0.670312in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.674430in}}{\pgfqpoint{7.561000in}{0.680016in}}{\pgfqpoint{7.561000in}{0.685840in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.691664in}}{\pgfqpoint{7.558686in}{0.697250in}}{\pgfqpoint{7.554568in}{0.701369in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.705487in}}{\pgfqpoint{7.544864in}{0.707801in}}{\pgfqpoint{7.539040in}{0.707801in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.707801in}}{\pgfqpoint{7.527629in}{0.705487in}}{\pgfqpoint{7.523511in}{0.701369in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.697250in}}{\pgfqpoint{7.517079in}{0.691664in}}{\pgfqpoint{7.517079in}{0.685840in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.680016in}}{\pgfqpoint{7.519393in}{0.674430in}}{\pgfqpoint{7.523511in}{0.670312in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.666194in}}{\pgfqpoint{7.533216in}{0.663880in}}{\pgfqpoint{7.539040in}{0.663880in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.663880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.653014in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.653014in}}{\pgfqpoint{6.890497in}{0.655328in}}{\pgfqpoint{6.894615in}{0.659446in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.663564in}}{\pgfqpoint{6.901047in}{0.669150in}}{\pgfqpoint{6.901047in}{0.674974in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.680798in}}{\pgfqpoint{6.898733in}{0.686384in}}{\pgfqpoint{6.894615in}{0.690502in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.694620in}}{\pgfqpoint{6.884910in}{0.696934in}}{\pgfqpoint{6.879086in}{0.696934in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.696934in}}{\pgfqpoint{6.867676in}{0.694620in}}{\pgfqpoint{6.863558in}{0.690502in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.686384in}}{\pgfqpoint{6.857126in}{0.680798in}}{\pgfqpoint{6.857126in}{0.674974in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.669150in}}{\pgfqpoint{6.859440in}{0.663564in}}{\pgfqpoint{6.863558in}{0.659446in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.655328in}}{\pgfqpoint{6.873263in}{0.653014in}}{\pgfqpoint{6.879086in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.653014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.655511in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.655511in}}{\pgfqpoint{7.789398in}{0.657825in}}{\pgfqpoint{7.793516in}{0.661943in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.666061in}}{\pgfqpoint{7.799948in}{0.671647in}}{\pgfqpoint{7.799948in}{0.677471in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.683295in}}{\pgfqpoint{7.797635in}{0.688881in}}{\pgfqpoint{7.793516in}{0.692999in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.697117in}}{\pgfqpoint{7.783812in}{0.699431in}}{\pgfqpoint{7.777988in}{0.699431in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.699431in}}{\pgfqpoint{7.766578in}{0.697117in}}{\pgfqpoint{7.762460in}{0.692999in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.688881in}}{\pgfqpoint{7.756028in}{0.683295in}}{\pgfqpoint{7.756028in}{0.677471in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.671647in}}{\pgfqpoint{7.758342in}{0.666061in}}{\pgfqpoint{7.762460in}{0.661943in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.657825in}}{\pgfqpoint{7.772164in}{0.655511in}}{\pgfqpoint{7.777988in}{0.655511in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.655511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.666555in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.666555in}}{\pgfqpoint{6.788090in}{0.668869in}}{\pgfqpoint{6.792208in}{0.672987in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.677105in}}{\pgfqpoint{6.798640in}{0.682691in}}{\pgfqpoint{6.798640in}{0.688515in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.694339in}}{\pgfqpoint{6.796326in}{0.699925in}}{\pgfqpoint{6.792208in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.708161in}}{\pgfqpoint{6.782504in}{0.710475in}}{\pgfqpoint{6.776680in}{0.710475in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.710475in}}{\pgfqpoint{6.765270in}{0.708161in}}{\pgfqpoint{6.761152in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.699925in}}{\pgfqpoint{6.754720in}{0.694339in}}{\pgfqpoint{6.754720in}{0.688515in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.682691in}}{\pgfqpoint{6.757034in}{0.677105in}}{\pgfqpoint{6.761152in}{0.672987in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.668869in}}{\pgfqpoint{6.770856in}{0.666555in}}{\pgfqpoint{6.776680in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.666555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.656389in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.656389in}}{\pgfqpoint{7.834912in}{0.658703in}}{\pgfqpoint{7.839030in}{0.662821in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.666940in}}{\pgfqpoint{7.845462in}{0.672526in}}{\pgfqpoint{7.845462in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.684174in}}{\pgfqpoint{7.843149in}{0.689760in}}{\pgfqpoint{7.839030in}{0.693878in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.697996in}}{\pgfqpoint{7.829326in}{0.700310in}}{\pgfqpoint{7.823502in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.700310in}}{\pgfqpoint{7.812092in}{0.697996in}}{\pgfqpoint{7.807974in}{0.693878in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.689760in}}{\pgfqpoint{7.801542in}{0.684174in}}{\pgfqpoint{7.801542in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.672526in}}{\pgfqpoint{7.803856in}{0.666940in}}{\pgfqpoint{7.807974in}{0.662821in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.658703in}}{\pgfqpoint{7.817678in}{0.656389in}}{\pgfqpoint{7.823502in}{0.656389in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.656389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.651198in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.651198in}}{\pgfqpoint{7.618721in}{0.653512in}}{\pgfqpoint{7.622839in}{0.657630in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.661748in}}{\pgfqpoint{7.629271in}{0.667334in}}{\pgfqpoint{7.629271in}{0.673158in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.678982in}}{\pgfqpoint{7.626957in}{0.684568in}}{\pgfqpoint{7.622839in}{0.688686in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.692805in}}{\pgfqpoint{7.613135in}{0.695118in}}{\pgfqpoint{7.607311in}{0.695118in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.695118in}}{\pgfqpoint{7.595900in}{0.692805in}}{\pgfqpoint{7.591782in}{0.688686in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.684568in}}{\pgfqpoint{7.585350in}{0.678982in}}{\pgfqpoint{7.585350in}{0.673158in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.667334in}}{\pgfqpoint{7.587664in}{0.661748in}}{\pgfqpoint{7.591782in}{0.657630in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.653512in}}{\pgfqpoint{7.601487in}{0.651198in}}{\pgfqpoint{7.607311in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.651198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.652258in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.652258in}}{\pgfqpoint{7.880426in}{0.654571in}}{\pgfqpoint{7.884544in}{0.658690in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.662808in}}{\pgfqpoint{7.890976in}{0.668394in}}{\pgfqpoint{7.890976in}{0.674218in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.680042in}}{\pgfqpoint{7.888663in}{0.685628in}}{\pgfqpoint{7.884544in}{0.689746in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.693864in}}{\pgfqpoint{7.874840in}{0.696178in}}{\pgfqpoint{7.869016in}{0.696178in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.696178in}}{\pgfqpoint{7.857606in}{0.693864in}}{\pgfqpoint{7.853488in}{0.689746in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.685628in}}{\pgfqpoint{7.847056in}{0.680042in}}{\pgfqpoint{7.847056in}{0.674218in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.668394in}}{\pgfqpoint{7.849370in}{0.662808in}}{\pgfqpoint{7.853488in}{0.658690in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.654571in}}{\pgfqpoint{7.863192in}{0.652258in}}{\pgfqpoint{7.869016in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.652258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.650773in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.650773in}}{\pgfqpoint{6.879118in}{0.653087in}}{\pgfqpoint{6.883236in}{0.657205in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.661323in}}{\pgfqpoint{6.889668in}{0.666909in}}{\pgfqpoint{6.889668in}{0.672733in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.678557in}}{\pgfqpoint{6.887354in}{0.684143in}}{\pgfqpoint{6.883236in}{0.688261in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.692380in}}{\pgfqpoint{6.873532in}{0.694693in}}{\pgfqpoint{6.867708in}{0.694693in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.694693in}}{\pgfqpoint{6.856298in}{0.692380in}}{\pgfqpoint{6.852180in}{0.688261in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.684143in}}{\pgfqpoint{6.845748in}{0.678557in}}{\pgfqpoint{6.845748in}{0.672733in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.666909in}}{\pgfqpoint{6.848062in}{0.661323in}}{\pgfqpoint{6.852180in}{0.657205in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.653087in}}{\pgfqpoint{6.861884in}{0.650773in}}{\pgfqpoint{6.867708in}{0.650773in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.650773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.655259in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.655259in}}{\pgfqpoint{6.662927in}{0.657573in}}{\pgfqpoint{6.667045in}{0.661691in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.665809in}}{\pgfqpoint{6.673477in}{0.671396in}}{\pgfqpoint{6.673477in}{0.677220in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.683043in}}{\pgfqpoint{6.671163in}{0.688630in}}{\pgfqpoint{6.667045in}{0.692748in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.696866in}}{\pgfqpoint{6.657340in}{0.699180in}}{\pgfqpoint{6.651516in}{0.699180in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.699180in}}{\pgfqpoint{6.640106in}{0.696866in}}{\pgfqpoint{6.635988in}{0.692748in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.688630in}}{\pgfqpoint{6.629556in}{0.683043in}}{\pgfqpoint{6.629556in}{0.677220in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.671396in}}{\pgfqpoint{6.631870in}{0.665809in}}{\pgfqpoint{6.635988in}{0.661691in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.657573in}}{\pgfqpoint{6.645692in}{0.655259in}}{\pgfqpoint{6.651516in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.655259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.655053in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.655053in}}{\pgfqpoint{7.846291in}{0.657367in}}{\pgfqpoint{7.850409in}{0.661485in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.665603in}}{\pgfqpoint{7.856841in}{0.671190in}}{\pgfqpoint{7.856841in}{0.677014in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.682837in}}{\pgfqpoint{7.854527in}{0.688424in}}{\pgfqpoint{7.850409in}{0.692542in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.696660in}}{\pgfqpoint{7.840705in}{0.698974in}}{\pgfqpoint{7.834881in}{0.698974in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.698974in}}{\pgfqpoint{7.823471in}{0.696660in}}{\pgfqpoint{7.819352in}{0.692542in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.688424in}}{\pgfqpoint{7.812920in}{0.682837in}}{\pgfqpoint{7.812920in}{0.677014in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.671190in}}{\pgfqpoint{7.815234in}{0.665603in}}{\pgfqpoint{7.819352in}{0.661485in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.657367in}}{\pgfqpoint{7.829057in}{0.655053in}}{\pgfqpoint{7.834881in}{0.655053in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.655053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.656393in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.656393in}}{\pgfqpoint{7.914562in}{0.658707in}}{\pgfqpoint{7.918680in}{0.662825in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.666943in}}{\pgfqpoint{7.925112in}{0.672529in}}{\pgfqpoint{7.925112in}{0.678353in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.684177in}}{\pgfqpoint{7.922798in}{0.689763in}}{\pgfqpoint{7.918680in}{0.693882in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.698000in}}{\pgfqpoint{7.908976in}{0.700314in}}{\pgfqpoint{7.903152in}{0.700314in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.700314in}}{\pgfqpoint{7.891742in}{0.698000in}}{\pgfqpoint{7.887623in}{0.693882in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.689763in}}{\pgfqpoint{7.881191in}{0.684177in}}{\pgfqpoint{7.881191in}{0.678353in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.672529in}}{\pgfqpoint{7.883505in}{0.666943in}}{\pgfqpoint{7.887623in}{0.662825in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.658707in}}{\pgfqpoint{7.897328in}{0.656393in}}{\pgfqpoint{7.903152in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.656393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.656848in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.656848in}}{\pgfqpoint{7.766641in}{0.659162in}}{\pgfqpoint{7.770759in}{0.663280in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.667398in}}{\pgfqpoint{7.777191in}{0.672985in}}{\pgfqpoint{7.777191in}{0.678809in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.684633in}}{\pgfqpoint{7.774878in}{0.690219in}}{\pgfqpoint{7.770759in}{0.694337in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.698455in}}{\pgfqpoint{7.761055in}{0.700769in}}{\pgfqpoint{7.755231in}{0.700769in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.700769in}}{\pgfqpoint{7.743821in}{0.698455in}}{\pgfqpoint{7.739703in}{0.694337in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.690219in}}{\pgfqpoint{7.733271in}{0.684633in}}{\pgfqpoint{7.733271in}{0.678809in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.672985in}}{\pgfqpoint{7.735585in}{0.667398in}}{\pgfqpoint{7.739703in}{0.663280in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.659162in}}{\pgfqpoint{7.749407in}{0.656848in}}{\pgfqpoint{7.755231in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.656848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.655664in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.655664in}}{\pgfqpoint{6.606034in}{0.657978in}}{\pgfqpoint{6.610152in}{0.662096in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.666215in}}{\pgfqpoint{6.616584in}{0.671801in}}{\pgfqpoint{6.616584in}{0.677625in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.683449in}}{\pgfqpoint{6.614270in}{0.689035in}}{\pgfqpoint{6.610152in}{0.693153in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.697271in}}{\pgfqpoint{6.600448in}{0.699585in}}{\pgfqpoint{6.594624in}{0.699585in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.699585in}}{\pgfqpoint{6.583214in}{0.697271in}}{\pgfqpoint{6.579096in}{0.693153in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.689035in}}{\pgfqpoint{6.572664in}{0.683449in}}{\pgfqpoint{6.572664in}{0.677625in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.671801in}}{\pgfqpoint{6.574978in}{0.666215in}}{\pgfqpoint{6.579096in}{0.662096in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.657978in}}{\pgfqpoint{6.588800in}{0.655664in}}{\pgfqpoint{6.594624in}{0.655664in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.655664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.659259in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.659259in}}{\pgfqpoint{7.061174in}{0.661573in}}{\pgfqpoint{7.065292in}{0.665691in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.669809in}}{\pgfqpoint{7.071724in}{0.675395in}}{\pgfqpoint{7.071724in}{0.681219in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.687043in}}{\pgfqpoint{7.069410in}{0.692629in}}{\pgfqpoint{7.065292in}{0.696747in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.700866in}}{\pgfqpoint{7.055588in}{0.703179in}}{\pgfqpoint{7.049764in}{0.703179in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.703179in}}{\pgfqpoint{7.038354in}{0.700866in}}{\pgfqpoint{7.034236in}{0.696747in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.692629in}}{\pgfqpoint{7.027804in}{0.687043in}}{\pgfqpoint{7.027804in}{0.681219in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.675395in}}{\pgfqpoint{7.030118in}{0.669809in}}{\pgfqpoint{7.034236in}{0.665691in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.661573in}}{\pgfqpoint{7.043940in}{0.659259in}}{\pgfqpoint{7.049764in}{0.659259in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.659259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.656810in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.656810in}}{\pgfqpoint{7.982833in}{0.659124in}}{\pgfqpoint{7.986951in}{0.663242in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.667360in}}{\pgfqpoint{7.993383in}{0.672946in}}{\pgfqpoint{7.993383in}{0.678770in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.684594in}}{\pgfqpoint{7.991069in}{0.690180in}}{\pgfqpoint{7.986951in}{0.694298in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.698416in}}{\pgfqpoint{7.977247in}{0.700730in}}{\pgfqpoint{7.971423in}{0.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.700730in}}{\pgfqpoint{7.960013in}{0.698416in}}{\pgfqpoint{7.955894in}{0.694298in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.690180in}}{\pgfqpoint{7.949462in}{0.684594in}}{\pgfqpoint{7.949462in}{0.678770in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.672946in}}{\pgfqpoint{7.951776in}{0.667360in}}{\pgfqpoint{7.955894in}{0.663242in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.659124in}}{\pgfqpoint{7.965599in}{0.656810in}}{\pgfqpoint{7.971423in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.656810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.651604in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.651604in}}{\pgfqpoint{6.515006in}{0.653917in}}{\pgfqpoint{6.519124in}{0.658036in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.662154in}}{\pgfqpoint{6.525556in}{0.667740in}}{\pgfqpoint{6.525556in}{0.673564in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.679388in}}{\pgfqpoint{6.523242in}{0.684974in}}{\pgfqpoint{6.519124in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.693210in}}{\pgfqpoint{6.509420in}{0.695524in}}{\pgfqpoint{6.503596in}{0.695524in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.695524in}}{\pgfqpoint{6.492186in}{0.693210in}}{\pgfqpoint{6.488068in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.684974in}}{\pgfqpoint{6.481636in}{0.679388in}}{\pgfqpoint{6.481636in}{0.673564in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.667740in}}{\pgfqpoint{6.483949in}{0.662154in}}{\pgfqpoint{6.488068in}{0.658036in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.653917in}}{\pgfqpoint{6.497772in}{0.651604in}}{\pgfqpoint{6.503596in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.651604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.654895in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.654895in}}{\pgfqpoint{7.823534in}{0.657209in}}{\pgfqpoint{7.827652in}{0.661327in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.665446in}}{\pgfqpoint{7.834084in}{0.671032in}}{\pgfqpoint{7.834084in}{0.676856in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.682680in}}{\pgfqpoint{7.831770in}{0.688266in}}{\pgfqpoint{7.827652in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.696502in}}{\pgfqpoint{7.817948in}{0.698816in}}{\pgfqpoint{7.812124in}{0.698816in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.698816in}}{\pgfqpoint{7.800714in}{0.696502in}}{\pgfqpoint{7.796595in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.688266in}}{\pgfqpoint{7.790163in}{0.682680in}}{\pgfqpoint{7.790163in}{0.676856in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.671032in}}{\pgfqpoint{7.792477in}{0.665446in}}{\pgfqpoint{7.796595in}{0.661327in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.657209in}}{\pgfqpoint{7.806300in}{0.654895in}}{\pgfqpoint{7.812124in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.654895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.652685in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.652685in}}{\pgfqpoint{6.708441in}{0.654999in}}{\pgfqpoint{6.712559in}{0.659117in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.663235in}}{\pgfqpoint{6.718991in}{0.668821in}}{\pgfqpoint{6.718991in}{0.674645in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.680469in}}{\pgfqpoint{6.716677in}{0.686055in}}{\pgfqpoint{6.712559in}{0.690173in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.694292in}}{\pgfqpoint{6.702854in}{0.696605in}}{\pgfqpoint{6.697030in}{0.696605in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.696605in}}{\pgfqpoint{6.685620in}{0.694292in}}{\pgfqpoint{6.681502in}{0.690173in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.686055in}}{\pgfqpoint{6.675070in}{0.680469in}}{\pgfqpoint{6.675070in}{0.674645in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.668821in}}{\pgfqpoint{6.677384in}{0.663235in}}{\pgfqpoint{6.681502in}{0.659117in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.654999in}}{\pgfqpoint{6.691206in}{0.652685in}}{\pgfqpoint{6.697030in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.652685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.655385in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.655385in}}{\pgfqpoint{7.971454in}{0.657699in}}{\pgfqpoint{7.975572in}{0.661817in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.665935in}}{\pgfqpoint{7.982004in}{0.671521in}}{\pgfqpoint{7.982004in}{0.677345in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.683169in}}{\pgfqpoint{7.979691in}{0.688755in}}{\pgfqpoint{7.975572in}{0.692873in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.696991in}}{\pgfqpoint{7.965868in}{0.699305in}}{\pgfqpoint{7.960044in}{0.699305in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.699305in}}{\pgfqpoint{7.948634in}{0.696991in}}{\pgfqpoint{7.944516in}{0.692873in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.688755in}}{\pgfqpoint{7.938084in}{0.683169in}}{\pgfqpoint{7.938084in}{0.677345in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.671521in}}{\pgfqpoint{7.940398in}{0.665935in}}{\pgfqpoint{7.944516in}{0.661817in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.657699in}}{\pgfqpoint{7.954220in}{0.655385in}}{\pgfqpoint{7.960044in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.655385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.655406in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.655406in}}{\pgfqpoint{7.300123in}{0.657720in}}{\pgfqpoint{7.304241in}{0.661838in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.665956in}}{\pgfqpoint{7.310673in}{0.671542in}}{\pgfqpoint{7.310673in}{0.677366in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.683190in}}{\pgfqpoint{7.308359in}{0.688776in}}{\pgfqpoint{7.304241in}{0.692894in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.697012in}}{\pgfqpoint{7.294536in}{0.699326in}}{\pgfqpoint{7.288713in}{0.699326in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.699326in}}{\pgfqpoint{7.277302in}{0.697012in}}{\pgfqpoint{7.273184in}{0.692894in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.688776in}}{\pgfqpoint{7.266752in}{0.683190in}}{\pgfqpoint{7.266752in}{0.677366in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.671542in}}{\pgfqpoint{7.269066in}{0.665956in}}{\pgfqpoint{7.273184in}{0.661838in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.657720in}}{\pgfqpoint{7.282889in}{0.655406in}}{\pgfqpoint{7.288713in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.655406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.653478in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.653478in}}{\pgfqpoint{7.652856in}{0.655792in}}{\pgfqpoint{7.656974in}{0.659910in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.664028in}}{\pgfqpoint{7.663406in}{0.669614in}}{\pgfqpoint{7.663406in}{0.675438in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.681262in}}{\pgfqpoint{7.661092in}{0.686848in}}{\pgfqpoint{7.656974in}{0.690966in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.695085in}}{\pgfqpoint{7.647270in}{0.697398in}}{\pgfqpoint{7.641446in}{0.697398in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.697398in}}{\pgfqpoint{7.630036in}{0.695085in}}{\pgfqpoint{7.625918in}{0.690966in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.686848in}}{\pgfqpoint{7.619486in}{0.681262in}}{\pgfqpoint{7.619486in}{0.675438in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.669614in}}{\pgfqpoint{7.621800in}{0.664028in}}{\pgfqpoint{7.625918in}{0.659910in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.655792in}}{\pgfqpoint{7.635622in}{0.653478in}}{\pgfqpoint{7.641446in}{0.653478in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.653478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.666774in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.666774in}}{\pgfqpoint{6.924632in}{0.669088in}}{\pgfqpoint{6.928750in}{0.673206in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.677324in}}{\pgfqpoint{6.935182in}{0.682910in}}{\pgfqpoint{6.935182in}{0.688734in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.694558in}}{\pgfqpoint{6.932868in}{0.700144in}}{\pgfqpoint{6.928750in}{0.704262in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.708381in}}{\pgfqpoint{6.919046in}{0.710694in}}{\pgfqpoint{6.913222in}{0.710694in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.710694in}}{\pgfqpoint{6.901812in}{0.708381in}}{\pgfqpoint{6.897694in}{0.704262in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.700144in}}{\pgfqpoint{6.891262in}{0.694558in}}{\pgfqpoint{6.891262in}{0.688734in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.682910in}}{\pgfqpoint{6.893576in}{0.677324in}}{\pgfqpoint{6.897694in}{0.673206in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.669088in}}{\pgfqpoint{6.907398in}{0.666774in}}{\pgfqpoint{6.913222in}{0.666774in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.666774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.654289in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.654289in}}{\pgfqpoint{6.810847in}{0.656603in}}{\pgfqpoint{6.814965in}{0.660721in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.664840in}}{\pgfqpoint{6.821397in}{0.670426in}}{\pgfqpoint{6.821397in}{0.676250in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.682074in}}{\pgfqpoint{6.819083in}{0.687660in}}{\pgfqpoint{6.814965in}{0.691778in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.695896in}}{\pgfqpoint{6.805261in}{0.698210in}}{\pgfqpoint{6.799437in}{0.698210in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.698210in}}{\pgfqpoint{6.788027in}{0.695896in}}{\pgfqpoint{6.783909in}{0.691778in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.687660in}}{\pgfqpoint{6.777477in}{0.682074in}}{\pgfqpoint{6.777477in}{0.676250in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.670426in}}{\pgfqpoint{6.779791in}{0.664840in}}{\pgfqpoint{6.783909in}{0.660721in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.656603in}}{\pgfqpoint{6.793613in}{0.654289in}}{\pgfqpoint{6.799437in}{0.654289in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.654289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.654388in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.654388in}}{\pgfqpoint{7.721127in}{0.656702in}}{\pgfqpoint{7.725245in}{0.660820in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.664938in}}{\pgfqpoint{7.731677in}{0.670525in}}{\pgfqpoint{7.731677in}{0.676349in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.682172in}}{\pgfqpoint{7.729364in}{0.687759in}}{\pgfqpoint{7.725245in}{0.691877in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.695995in}}{\pgfqpoint{7.715541in}{0.698309in}}{\pgfqpoint{7.709717in}{0.698309in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.698309in}}{\pgfqpoint{7.698307in}{0.695995in}}{\pgfqpoint{7.694189in}{0.691877in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.687759in}}{\pgfqpoint{7.687757in}{0.682172in}}{\pgfqpoint{7.687757in}{0.676349in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.670525in}}{\pgfqpoint{7.690071in}{0.664938in}}{\pgfqpoint{7.694189in}{0.660820in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.656702in}}{\pgfqpoint{7.703893in}{0.654388in}}{\pgfqpoint{7.709717in}{0.654388in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.654388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.657286in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.657286in}}{\pgfqpoint{7.288744in}{0.659600in}}{\pgfqpoint{7.292862in}{0.663718in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.667836in}}{\pgfqpoint{7.299294in}{0.673422in}}{\pgfqpoint{7.299294in}{0.679246in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.685070in}}{\pgfqpoint{7.296980in}{0.690656in}}{\pgfqpoint{7.292862in}{0.694775in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.698893in}}{\pgfqpoint{7.283158in}{0.701207in}}{\pgfqpoint{7.277334in}{0.701207in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.701207in}}{\pgfqpoint{7.265924in}{0.698893in}}{\pgfqpoint{7.261806in}{0.694775in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.690656in}}{\pgfqpoint{7.255374in}{0.685070in}}{\pgfqpoint{7.255374in}{0.679246in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.673422in}}{\pgfqpoint{7.257688in}{0.667836in}}{\pgfqpoint{7.261806in}{0.663718in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.659600in}}{\pgfqpoint{7.271510in}{0.657286in}}{\pgfqpoint{7.277334in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.657286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.653917in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.653917in}}{\pgfqpoint{7.812155in}{0.656231in}}{\pgfqpoint{7.816273in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.664468in}}{\pgfqpoint{7.822705in}{0.670054in}}{\pgfqpoint{7.822705in}{0.675878in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.681702in}}{\pgfqpoint{7.820392in}{0.687288in}}{\pgfqpoint{7.816273in}{0.691406in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.695524in}}{\pgfqpoint{7.806569in}{0.697838in}}{\pgfqpoint{7.800745in}{0.697838in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.697838in}}{\pgfqpoint{7.789335in}{0.695524in}}{\pgfqpoint{7.785217in}{0.691406in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.687288in}}{\pgfqpoint{7.778785in}{0.681702in}}{\pgfqpoint{7.778785in}{0.675878in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.670054in}}{\pgfqpoint{7.781099in}{0.664468in}}{\pgfqpoint{7.785217in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.656231in}}{\pgfqpoint{7.794921in}{0.653917in}}{\pgfqpoint{7.800745in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.653917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.657277in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.657277in}}{\pgfqpoint{7.994211in}{0.659591in}}{\pgfqpoint{7.998329in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.667827in}}{\pgfqpoint{8.004761in}{0.673413in}}{\pgfqpoint{8.004761in}{0.679237in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.685061in}}{\pgfqpoint{8.002448in}{0.690647in}}{\pgfqpoint{7.998329in}{0.694765in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.698884in}}{\pgfqpoint{7.988625in}{0.701197in}}{\pgfqpoint{7.982801in}{0.701197in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.701197in}}{\pgfqpoint{7.971391in}{0.698884in}}{\pgfqpoint{7.967273in}{0.694765in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.690647in}}{\pgfqpoint{7.960841in}{0.685061in}}{\pgfqpoint{7.960841in}{0.679237in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.673413in}}{\pgfqpoint{7.963155in}{0.667827in}}{\pgfqpoint{7.967273in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.659591in}}{\pgfqpoint{7.976977in}{0.657277in}}{\pgfqpoint{7.982801in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.657277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.647800in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.647800in}}{\pgfqpoint{7.243230in}{0.650114in}}{\pgfqpoint{7.247348in}{0.654232in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.658350in}}{\pgfqpoint{7.253780in}{0.663936in}}{\pgfqpoint{7.253780in}{0.669760in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.675584in}}{\pgfqpoint{7.251466in}{0.681170in}}{\pgfqpoint{7.247348in}{0.685288in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.689406in}}{\pgfqpoint{7.237644in}{0.691720in}}{\pgfqpoint{7.231820in}{0.691720in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.691720in}}{\pgfqpoint{7.220410in}{0.689406in}}{\pgfqpoint{7.216292in}{0.685288in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.681170in}}{\pgfqpoint{7.209860in}{0.675584in}}{\pgfqpoint{7.209860in}{0.669760in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.663936in}}{\pgfqpoint{7.212174in}{0.658350in}}{\pgfqpoint{7.216292in}{0.654232in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.650114in}}{\pgfqpoint{7.225996in}{0.647800in}}{\pgfqpoint{7.231820in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.647800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.660013in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.660013in}}{\pgfqpoint{7.277366in}{0.662327in}}{\pgfqpoint{7.281484in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.670563in}}{\pgfqpoint{7.287916in}{0.676149in}}{\pgfqpoint{7.287916in}{0.681973in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.687797in}}{\pgfqpoint{7.285602in}{0.693383in}}{\pgfqpoint{7.281484in}{0.697501in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.701620in}}{\pgfqpoint{7.271779in}{0.703934in}}{\pgfqpoint{7.265956in}{0.703934in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.703934in}}{\pgfqpoint{7.254545in}{0.701620in}}{\pgfqpoint{7.250427in}{0.697501in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.693383in}}{\pgfqpoint{7.243995in}{0.687797in}}{\pgfqpoint{7.243995in}{0.681973in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.676149in}}{\pgfqpoint{7.246309in}{0.670563in}}{\pgfqpoint{7.250427in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.662327in}}{\pgfqpoint{7.260132in}{0.660013in}}{\pgfqpoint{7.265956in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.660013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.649691in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.649691in}}{\pgfqpoint{7.937319in}{0.652005in}}{\pgfqpoint{7.941437in}{0.656123in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.660241in}}{\pgfqpoint{7.947869in}{0.665827in}}{\pgfqpoint{7.947869in}{0.671651in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.677475in}}{\pgfqpoint{7.945555in}{0.683061in}}{\pgfqpoint{7.941437in}{0.687179in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.691297in}}{\pgfqpoint{7.931733in}{0.693611in}}{\pgfqpoint{7.925909in}{0.693611in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.693611in}}{\pgfqpoint{7.914499in}{0.691297in}}{\pgfqpoint{7.910380in}{0.687179in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.683061in}}{\pgfqpoint{7.903948in}{0.677475in}}{\pgfqpoint{7.903948in}{0.671651in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.665827in}}{\pgfqpoint{7.906262in}{0.660241in}}{\pgfqpoint{7.910380in}{0.656123in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.652005in}}{\pgfqpoint{7.920085in}{0.649691in}}{\pgfqpoint{7.925909in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.649691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.667535in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.667535in}}{\pgfqpoint{6.765333in}{0.669849in}}{\pgfqpoint{6.769451in}{0.673967in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.678085in}}{\pgfqpoint{6.775883in}{0.683671in}}{\pgfqpoint{6.775883in}{0.689495in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.695319in}}{\pgfqpoint{6.773569in}{0.700905in}}{\pgfqpoint{6.769451in}{0.705023in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.709141in}}{\pgfqpoint{6.759747in}{0.711455in}}{\pgfqpoint{6.753923in}{0.711455in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.711455in}}{\pgfqpoint{6.742513in}{0.709141in}}{\pgfqpoint{6.738395in}{0.705023in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.700905in}}{\pgfqpoint{6.731963in}{0.695319in}}{\pgfqpoint{6.731963in}{0.689495in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.683671in}}{\pgfqpoint{6.734277in}{0.678085in}}{\pgfqpoint{6.738395in}{0.673967in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.669849in}}{\pgfqpoint{6.748099in}{0.667535in}}{\pgfqpoint{6.753923in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.667535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.654672in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.654672in}}{\pgfqpoint{7.925940in}{0.656986in}}{\pgfqpoint{7.930058in}{0.661104in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.665222in}}{\pgfqpoint{7.936490in}{0.670808in}}{\pgfqpoint{7.936490in}{0.676632in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.682456in}}{\pgfqpoint{7.934177in}{0.688042in}}{\pgfqpoint{7.930058in}{0.692161in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.696279in}}{\pgfqpoint{7.920354in}{0.698593in}}{\pgfqpoint{7.914530in}{0.698593in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.698593in}}{\pgfqpoint{7.903120in}{0.696279in}}{\pgfqpoint{7.899002in}{0.692161in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.688042in}}{\pgfqpoint{7.892570in}{0.682456in}}{\pgfqpoint{7.892570in}{0.676632in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.670808in}}{\pgfqpoint{7.894884in}{0.665222in}}{\pgfqpoint{7.899002in}{0.661104in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.656986in}}{\pgfqpoint{7.908706in}{0.654672in}}{\pgfqpoint{7.914530in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.654672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.651773in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.651773in}}{\pgfqpoint{7.630099in}{0.654087in}}{\pgfqpoint{7.634217in}{0.658205in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.662323in}}{\pgfqpoint{7.640649in}{0.667909in}}{\pgfqpoint{7.640649in}{0.673733in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.679557in}}{\pgfqpoint{7.638335in}{0.685143in}}{\pgfqpoint{7.634217in}{0.689262in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.693380in}}{\pgfqpoint{7.624513in}{0.695694in}}{\pgfqpoint{7.618689in}{0.695694in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.695694in}}{\pgfqpoint{7.607279in}{0.693380in}}{\pgfqpoint{7.603161in}{0.689262in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.685143in}}{\pgfqpoint{7.596729in}{0.679557in}}{\pgfqpoint{7.596729in}{0.673733in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.667909in}}{\pgfqpoint{7.599043in}{0.662323in}}{\pgfqpoint{7.603161in}{0.658205in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.654087in}}{\pgfqpoint{7.612865in}{0.651773in}}{\pgfqpoint{7.618689in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.651773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.662615in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.662615in}}{\pgfqpoint{7.038417in}{0.664928in}}{\pgfqpoint{7.042535in}{0.669047in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.673165in}}{\pgfqpoint{7.048967in}{0.678751in}}{\pgfqpoint{7.048967in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.690399in}}{\pgfqpoint{7.046653in}{0.695985in}}{\pgfqpoint{7.042535in}{0.700103in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.704221in}}{\pgfqpoint{7.032831in}{0.706535in}}{\pgfqpoint{7.027007in}{0.706535in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.706535in}}{\pgfqpoint{7.015597in}{0.704221in}}{\pgfqpoint{7.011479in}{0.700103in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.695985in}}{\pgfqpoint{7.005047in}{0.690399in}}{\pgfqpoint{7.005047in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.678751in}}{\pgfqpoint{7.007361in}{0.673165in}}{\pgfqpoint{7.011479in}{0.669047in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.664928in}}{\pgfqpoint{7.021183in}{0.662615in}}{\pgfqpoint{7.027007in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.662615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.652837in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.652837in}}{\pgfqpoint{7.413908in}{0.655151in}}{\pgfqpoint{7.418026in}{0.659269in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.663387in}}{\pgfqpoint{7.424458in}{0.668974in}}{\pgfqpoint{7.424458in}{0.674797in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.680621in}}{\pgfqpoint{7.422144in}{0.686208in}}{\pgfqpoint{7.418026in}{0.690326in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.694444in}}{\pgfqpoint{7.408321in}{0.696758in}}{\pgfqpoint{7.402498in}{0.696758in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.696758in}}{\pgfqpoint{7.391087in}{0.694444in}}{\pgfqpoint{7.386969in}{0.690326in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.686208in}}{\pgfqpoint{7.380537in}{0.680621in}}{\pgfqpoint{7.380537in}{0.674797in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.668974in}}{\pgfqpoint{7.382851in}{0.663387in}}{\pgfqpoint{7.386969in}{0.659269in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.655151in}}{\pgfqpoint{7.396674in}{0.652837in}}{\pgfqpoint{7.402498in}{0.652837in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.652837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.657285in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.657285in}}{\pgfqpoint{7.482179in}{0.659599in}}{\pgfqpoint{7.486297in}{0.663717in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.667836in}}{\pgfqpoint{7.492729in}{0.673422in}}{\pgfqpoint{7.492729in}{0.679246in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.685070in}}{\pgfqpoint{7.490415in}{0.690656in}}{\pgfqpoint{7.486297in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.698892in}}{\pgfqpoint{7.476592in}{0.701206in}}{\pgfqpoint{7.470769in}{0.701206in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.701206in}}{\pgfqpoint{7.459358in}{0.698892in}}{\pgfqpoint{7.455240in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.690656in}}{\pgfqpoint{7.448808in}{0.685070in}}{\pgfqpoint{7.448808in}{0.679246in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.673422in}}{\pgfqpoint{7.451122in}{0.667836in}}{\pgfqpoint{7.455240in}{0.663717in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.659599in}}{\pgfqpoint{7.464945in}{0.657285in}}{\pgfqpoint{7.470769in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.657285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.654679in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.654679in}}{\pgfqpoint{7.254609in}{0.656993in}}{\pgfqpoint{7.258727in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.665230in}}{\pgfqpoint{7.265159in}{0.670816in}}{\pgfqpoint{7.265159in}{0.676640in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.682464in}}{\pgfqpoint{7.262845in}{0.688050in}}{\pgfqpoint{7.258727in}{0.692168in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.696286in}}{\pgfqpoint{7.249022in}{0.698600in}}{\pgfqpoint{7.243199in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.698600in}}{\pgfqpoint{7.231788in}{0.696286in}}{\pgfqpoint{7.227670in}{0.692168in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.688050in}}{\pgfqpoint{7.221238in}{0.682464in}}{\pgfqpoint{7.221238in}{0.676640in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.670816in}}{\pgfqpoint{7.223552in}{0.665230in}}{\pgfqpoint{7.227670in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.656993in}}{\pgfqpoint{7.237375in}{0.654679in}}{\pgfqpoint{7.243199in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.654679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.664031in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.664031in}}{\pgfqpoint{7.595964in}{0.666344in}}{\pgfqpoint{7.600082in}{0.670463in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.674581in}}{\pgfqpoint{7.606514in}{0.680167in}}{\pgfqpoint{7.606514in}{0.685991in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.691815in}}{\pgfqpoint{7.604200in}{0.697401in}}{\pgfqpoint{7.600082in}{0.701519in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.705637in}}{\pgfqpoint{7.590378in}{0.707951in}}{\pgfqpoint{7.584554in}{0.707951in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.707951in}}{\pgfqpoint{7.573143in}{0.705637in}}{\pgfqpoint{7.569025in}{0.701519in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.697401in}}{\pgfqpoint{7.562593in}{0.691815in}}{\pgfqpoint{7.562593in}{0.685991in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.680167in}}{\pgfqpoint{7.564907in}{0.674581in}}{\pgfqpoint{7.569025in}{0.670463in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.666344in}}{\pgfqpoint{7.578730in}{0.664031in}}{\pgfqpoint{7.584554in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.664031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.660013in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.660013in}}{\pgfqpoint{6.970146in}{0.662327in}}{\pgfqpoint{6.974264in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.670563in}}{\pgfqpoint{6.980696in}{0.676149in}}{\pgfqpoint{6.980696in}{0.681973in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.687797in}}{\pgfqpoint{6.978382in}{0.693383in}}{\pgfqpoint{6.974264in}{0.697502in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.701620in}}{\pgfqpoint{6.964560in}{0.703934in}}{\pgfqpoint{6.958736in}{0.703934in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.703934in}}{\pgfqpoint{6.947326in}{0.701620in}}{\pgfqpoint{6.943208in}{0.697502in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.693383in}}{\pgfqpoint{6.936776in}{0.687797in}}{\pgfqpoint{6.936776in}{0.681973in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.676149in}}{\pgfqpoint{6.939090in}{0.670563in}}{\pgfqpoint{6.943208in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.662327in}}{\pgfqpoint{6.952912in}{0.660013in}}{\pgfqpoint{6.958736in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.660013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.655266in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.655266in}}{\pgfqpoint{7.584585in}{0.657580in}}{\pgfqpoint{7.588703in}{0.661698in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.665816in}}{\pgfqpoint{7.595135in}{0.671402in}}{\pgfqpoint{7.595135in}{0.677226in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.683050in}}{\pgfqpoint{7.592821in}{0.688636in}}{\pgfqpoint{7.588703in}{0.692754in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.696872in}}{\pgfqpoint{7.578999in}{0.699186in}}{\pgfqpoint{7.573175in}{0.699186in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.699186in}}{\pgfqpoint{7.561765in}{0.696872in}}{\pgfqpoint{7.557647in}{0.692754in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.688636in}}{\pgfqpoint{7.551215in}{0.683050in}}{\pgfqpoint{7.551215in}{0.677226in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.671402in}}{\pgfqpoint{7.553529in}{0.665816in}}{\pgfqpoint{7.557647in}{0.661698in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.657580in}}{\pgfqpoint{7.567351in}{0.655266in}}{\pgfqpoint{7.573175in}{0.655266in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.655266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.659446in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.659446in}}{\pgfqpoint{7.049796in}{0.661760in}}{\pgfqpoint{7.053914in}{0.665878in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.669996in}}{\pgfqpoint{7.060346in}{0.675583in}}{\pgfqpoint{7.060346in}{0.681406in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.687230in}}{\pgfqpoint{7.058032in}{0.692817in}}{\pgfqpoint{7.053914in}{0.696935in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.701053in}}{\pgfqpoint{7.044209in}{0.703367in}}{\pgfqpoint{7.038385in}{0.703367in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.703367in}}{\pgfqpoint{7.026975in}{0.701053in}}{\pgfqpoint{7.022857in}{0.696935in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.692817in}}{\pgfqpoint{7.016425in}{0.687230in}}{\pgfqpoint{7.016425in}{0.681406in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.675583in}}{\pgfqpoint{7.018739in}{0.669996in}}{\pgfqpoint{7.022857in}{0.665878in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.661760in}}{\pgfqpoint{7.032562in}{0.659446in}}{\pgfqpoint{7.038385in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.659446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.656349in}}{\pgfqpoint{7.231852in}{0.658663in}}{\pgfqpoint{7.235970in}{0.662781in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.666900in}}{\pgfqpoint{7.242402in}{0.672486in}}{\pgfqpoint{7.242402in}{0.678310in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.684134in}}{\pgfqpoint{7.240088in}{0.689720in}}{\pgfqpoint{7.235970in}{0.693838in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.697956in}}{\pgfqpoint{7.226265in}{0.700270in}}{\pgfqpoint{7.220442in}{0.700270in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.700270in}}{\pgfqpoint{7.209031in}{0.697956in}}{\pgfqpoint{7.204913in}{0.693838in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.689720in}}{\pgfqpoint{7.198481in}{0.684134in}}{\pgfqpoint{7.198481in}{0.678310in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.672486in}}{\pgfqpoint{7.200795in}{0.666900in}}{\pgfqpoint{7.204913in}{0.662781in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.658663in}}{\pgfqpoint{7.214618in}{0.656349in}}{\pgfqpoint{7.220442in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.656349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.669856in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.669856in}}{\pgfqpoint{6.776712in}{0.672170in}}{\pgfqpoint{6.780830in}{0.676288in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.680406in}}{\pgfqpoint{6.787262in}{0.685992in}}{\pgfqpoint{6.787262in}{0.691816in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.697640in}}{\pgfqpoint{6.784948in}{0.703226in}}{\pgfqpoint{6.780830in}{0.707344in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.711462in}}{\pgfqpoint{6.771125in}{0.713776in}}{\pgfqpoint{6.765301in}{0.713776in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.713776in}}{\pgfqpoint{6.753891in}{0.711462in}}{\pgfqpoint{6.749773in}{0.707344in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.703226in}}{\pgfqpoint{6.743341in}{0.697640in}}{\pgfqpoint{6.743341in}{0.691816in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.685992in}}{\pgfqpoint{6.745655in}{0.680406in}}{\pgfqpoint{6.749773in}{0.676288in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.672170in}}{\pgfqpoint{6.759477in}{0.669856in}}{\pgfqpoint{6.765301in}{0.669856in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.669856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.617300in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.617300in}}{\pgfqpoint{6.560520in}{0.619614in}}{\pgfqpoint{6.564638in}{0.623732in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.627851in}}{\pgfqpoint{6.571070in}{0.633437in}}{\pgfqpoint{6.571070in}{0.639261in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.645085in}}{\pgfqpoint{6.568756in}{0.650671in}}{\pgfqpoint{6.564638in}{0.654789in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.658907in}}{\pgfqpoint{6.554934in}{0.661221in}}{\pgfqpoint{6.549110in}{0.661221in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.661221in}}{\pgfqpoint{6.537700in}{0.658907in}}{\pgfqpoint{6.533582in}{0.654789in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.650671in}}{\pgfqpoint{6.527150in}{0.645085in}}{\pgfqpoint{6.527150in}{0.639261in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.633437in}}{\pgfqpoint{6.529463in}{0.627851in}}{\pgfqpoint{6.533582in}{0.623732in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.619614in}}{\pgfqpoint{6.543286in}{0.617300in}}{\pgfqpoint{6.549110in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.617300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.655150in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.655150in}}{\pgfqpoint{7.265987in}{0.657464in}}{\pgfqpoint{7.270105in}{0.661582in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.665700in}}{\pgfqpoint{7.276537in}{0.671286in}}{\pgfqpoint{7.276537in}{0.677110in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.682934in}}{\pgfqpoint{7.274223in}{0.688520in}}{\pgfqpoint{7.270105in}{0.692638in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.696756in}}{\pgfqpoint{7.260401in}{0.699070in}}{\pgfqpoint{7.254577in}{0.699070in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.699070in}}{\pgfqpoint{7.243167in}{0.696756in}}{\pgfqpoint{7.239049in}{0.692638in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.688520in}}{\pgfqpoint{7.232617in}{0.682934in}}{\pgfqpoint{7.232617in}{0.677110in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.671286in}}{\pgfqpoint{7.234931in}{0.665700in}}{\pgfqpoint{7.239049in}{0.661582in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.657464in}}{\pgfqpoint{7.248753in}{0.655150in}}{\pgfqpoint{7.254577in}{0.655150in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.655150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.494832in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.494832in}}{\pgfqpoint{6.594655in}{0.497145in}}{\pgfqpoint{6.598774in}{0.501264in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.505382in}}{\pgfqpoint{6.605206in}{0.510968in}}{\pgfqpoint{6.605206in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.522616in}}{\pgfqpoint{6.602892in}{0.528202in}}{\pgfqpoint{6.598774in}{0.532320in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.536438in}}{\pgfqpoint{6.589069in}{0.538752in}}{\pgfqpoint{6.583245in}{0.538752in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.538752in}}{\pgfqpoint{6.571835in}{0.536438in}}{\pgfqpoint{6.567717in}{0.532320in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.528202in}}{\pgfqpoint{6.561285in}{0.522616in}}{\pgfqpoint{6.561285in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.510968in}}{\pgfqpoint{6.563599in}{0.505382in}}{\pgfqpoint{6.567717in}{0.501264in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.497145in}}{\pgfqpoint{6.577421in}{0.494832in}}{\pgfqpoint{6.583245in}{0.494832in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.494832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.713126in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.713126in}}{\pgfqpoint{6.879118in}{0.715440in}}{\pgfqpoint{6.883236in}{0.719558in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.723677in}}{\pgfqpoint{6.889668in}{0.729263in}}{\pgfqpoint{6.889668in}{0.735087in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.740911in}}{\pgfqpoint{6.887354in}{0.746497in}}{\pgfqpoint{6.883236in}{0.750615in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.754733in}}{\pgfqpoint{6.873532in}{0.757047in}}{\pgfqpoint{6.867708in}{0.757047in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.757047in}}{\pgfqpoint{6.856298in}{0.754733in}}{\pgfqpoint{6.852180in}{0.750615in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.746497in}}{\pgfqpoint{6.845748in}{0.740911in}}{\pgfqpoint{6.845748in}{0.735087in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.729263in}}{\pgfqpoint{6.848062in}{0.723677in}}{\pgfqpoint{6.852180in}{0.719558in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.715440in}}{\pgfqpoint{6.861884in}{0.713126in}}{\pgfqpoint{6.867708in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.713126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.714369in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.714369in}}{\pgfqpoint{7.778020in}{0.716683in}}{\pgfqpoint{7.782138in}{0.720801in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.724919in}}{\pgfqpoint{7.788570in}{0.730505in}}{\pgfqpoint{7.788570in}{0.736329in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.742153in}}{\pgfqpoint{7.786256in}{0.747739in}}{\pgfqpoint{7.782138in}{0.751857in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.755976in}}{\pgfqpoint{7.772434in}{0.758289in}}{\pgfqpoint{7.766610in}{0.758289in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.758289in}}{\pgfqpoint{7.755200in}{0.755976in}}{\pgfqpoint{7.751081in}{0.751857in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.747739in}}{\pgfqpoint{7.744649in}{0.742153in}}{\pgfqpoint{7.744649in}{0.736329in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.730505in}}{\pgfqpoint{7.746963in}{0.724919in}}{\pgfqpoint{7.751081in}{0.720801in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.716683in}}{\pgfqpoint{7.760786in}{0.714369in}}{\pgfqpoint{7.766610in}{0.714369in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.714369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.711948in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.711948in}}{\pgfqpoint{6.708441in}{0.714261in}}{\pgfqpoint{6.712559in}{0.718380in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.722498in}}{\pgfqpoint{6.718991in}{0.728084in}}{\pgfqpoint{6.718991in}{0.733908in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.739732in}}{\pgfqpoint{6.716677in}{0.745318in}}{\pgfqpoint{6.712559in}{0.749436in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.753554in}}{\pgfqpoint{6.702854in}{0.755868in}}{\pgfqpoint{6.697030in}{0.755868in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.755868in}}{\pgfqpoint{6.685620in}{0.753554in}}{\pgfqpoint{6.681502in}{0.749436in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.745318in}}{\pgfqpoint{6.675070in}{0.739732in}}{\pgfqpoint{6.675070in}{0.733908in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.728084in}}{\pgfqpoint{6.677384in}{0.722498in}}{\pgfqpoint{6.681502in}{0.718380in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.714261in}}{\pgfqpoint{6.691206in}{0.711948in}}{\pgfqpoint{6.697030in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.711948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.707122in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.707122in}}{\pgfqpoint{6.549141in}{0.709436in}}{\pgfqpoint{6.553260in}{0.713554in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.717672in}}{\pgfqpoint{6.559692in}{0.723258in}}{\pgfqpoint{6.559692in}{0.729082in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.734906in}}{\pgfqpoint{6.557378in}{0.740493in}}{\pgfqpoint{6.553260in}{0.744611in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.748729in}}{\pgfqpoint{6.543555in}{0.751043in}}{\pgfqpoint{6.537731in}{0.751043in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.751043in}}{\pgfqpoint{6.526321in}{0.748729in}}{\pgfqpoint{6.522203in}{0.744611in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.740493in}}{\pgfqpoint{6.515771in}{0.734906in}}{\pgfqpoint{6.515771in}{0.729082in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.723258in}}{\pgfqpoint{6.518085in}{0.717672in}}{\pgfqpoint{6.522203in}{0.713554in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.709436in}}{\pgfqpoint{6.531907in}{0.707122in}}{\pgfqpoint{6.537731in}{0.707122in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.707122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.713450in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.713450in}}{\pgfqpoint{6.606034in}{0.715764in}}{\pgfqpoint{6.610152in}{0.719882in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.724000in}}{\pgfqpoint{6.616584in}{0.729587in}}{\pgfqpoint{6.616584in}{0.735411in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.741234in}}{\pgfqpoint{6.614270in}{0.746821in}}{\pgfqpoint{6.610152in}{0.750939in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.755057in}}{\pgfqpoint{6.600448in}{0.757371in}}{\pgfqpoint{6.594624in}{0.757371in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.757371in}}{\pgfqpoint{6.583214in}{0.755057in}}{\pgfqpoint{6.579096in}{0.750939in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.746821in}}{\pgfqpoint{6.572664in}{0.741234in}}{\pgfqpoint{6.572664in}{0.735411in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.729587in}}{\pgfqpoint{6.574978in}{0.724000in}}{\pgfqpoint{6.579096in}{0.719882in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.715764in}}{\pgfqpoint{6.588800in}{0.713450in}}{\pgfqpoint{6.594624in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.713450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.726193in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.726193in}}{\pgfqpoint{6.458113in}{0.728507in}}{\pgfqpoint{6.462232in}{0.732625in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.736743in}}{\pgfqpoint{6.468664in}{0.742330in}}{\pgfqpoint{6.468664in}{0.748153in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.753977in}}{\pgfqpoint{6.466350in}{0.759564in}}{\pgfqpoint{6.462232in}{0.763682in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.767800in}}{\pgfqpoint{6.452527in}{0.770114in}}{\pgfqpoint{6.446703in}{0.770114in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.770114in}}{\pgfqpoint{6.435293in}{0.767800in}}{\pgfqpoint{6.431175in}{0.763682in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.759564in}}{\pgfqpoint{6.424743in}{0.753977in}}{\pgfqpoint{6.424743in}{0.748153in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.742330in}}{\pgfqpoint{6.427057in}{0.736743in}}{\pgfqpoint{6.431175in}{0.732625in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.728507in}}{\pgfqpoint{6.440879in}{0.726193in}}{\pgfqpoint{6.446703in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.726193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.715991in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.715991in}}{\pgfqpoint{6.469492in}{0.718305in}}{\pgfqpoint{6.473610in}{0.722423in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.726541in}}{\pgfqpoint{6.480042in}{0.732127in}}{\pgfqpoint{6.480042in}{0.737951in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.743775in}}{\pgfqpoint{6.477728in}{0.749361in}}{\pgfqpoint{6.473610in}{0.753479in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.757597in}}{\pgfqpoint{6.463906in}{0.759911in}}{\pgfqpoint{6.458082in}{0.759911in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.759911in}}{\pgfqpoint{6.446672in}{0.757597in}}{\pgfqpoint{6.442554in}{0.753479in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.749361in}}{\pgfqpoint{6.436122in}{0.743775in}}{\pgfqpoint{6.436122in}{0.737951in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.732127in}}{\pgfqpoint{6.438435in}{0.726541in}}{\pgfqpoint{6.442554in}{0.722423in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.718305in}}{\pgfqpoint{6.452258in}{0.715991in}}{\pgfqpoint{6.458082in}{0.715991in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.715991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.718613in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.718613in}}{\pgfqpoint{6.958768in}{0.720926in}}{\pgfqpoint{6.962886in}{0.725045in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.729163in}}{\pgfqpoint{6.969318in}{0.734749in}}{\pgfqpoint{6.969318in}{0.740573in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.746397in}}{\pgfqpoint{6.967004in}{0.751983in}}{\pgfqpoint{6.962886in}{0.756101in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.760219in}}{\pgfqpoint{6.953181in}{0.762533in}}{\pgfqpoint{6.947357in}{0.762533in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.762533in}}{\pgfqpoint{6.935947in}{0.760219in}}{\pgfqpoint{6.931829in}{0.756101in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.751983in}}{\pgfqpoint{6.925397in}{0.746397in}}{\pgfqpoint{6.925397in}{0.740573in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.734749in}}{\pgfqpoint{6.927711in}{0.729163in}}{\pgfqpoint{6.931829in}{0.725045in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.720926in}}{\pgfqpoint{6.941534in}{0.718613in}}{\pgfqpoint{6.947357in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.718613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.715143in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.715143in}}{\pgfqpoint{6.742576in}{0.717457in}}{\pgfqpoint{6.746694in}{0.721575in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.725693in}}{\pgfqpoint{6.753126in}{0.731279in}}{\pgfqpoint{6.753126in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.742927in}}{\pgfqpoint{6.750812in}{0.748513in}}{\pgfqpoint{6.746694in}{0.752631in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.756750in}}{\pgfqpoint{6.736990in}{0.759063in}}{\pgfqpoint{6.731166in}{0.759063in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.759063in}}{\pgfqpoint{6.719756in}{0.756750in}}{\pgfqpoint{6.715638in}{0.752631in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.748513in}}{\pgfqpoint{6.709206in}{0.742927in}}{\pgfqpoint{6.709206in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.731279in}}{\pgfqpoint{6.711520in}{0.725693in}}{\pgfqpoint{6.715638in}{0.721575in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.717457in}}{\pgfqpoint{6.725342in}{0.715143in}}{\pgfqpoint{6.731166in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.715143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.714930in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.714930in}}{\pgfqpoint{7.686992in}{0.717244in}}{\pgfqpoint{7.691110in}{0.721362in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.725480in}}{\pgfqpoint{7.697542in}{0.731066in}}{\pgfqpoint{7.697542in}{0.736890in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.742714in}}{\pgfqpoint{7.695228in}{0.748301in}}{\pgfqpoint{7.691110in}{0.752419in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.756537in}}{\pgfqpoint{7.681406in}{0.758851in}}{\pgfqpoint{7.675582in}{0.758851in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.758851in}}{\pgfqpoint{7.664171in}{0.756537in}}{\pgfqpoint{7.660053in}{0.752419in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.748301in}}{\pgfqpoint{7.653621in}{0.742714in}}{\pgfqpoint{7.653621in}{0.736890in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.731066in}}{\pgfqpoint{7.655935in}{0.725480in}}{\pgfqpoint{7.660053in}{0.721362in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.717244in}}{\pgfqpoint{7.669758in}{0.714930in}}{\pgfqpoint{7.675582in}{0.714930in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.714930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.716102in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.716102in}}{\pgfqpoint{7.641478in}{0.718416in}}{\pgfqpoint{7.645596in}{0.722534in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.726652in}}{\pgfqpoint{7.652028in}{0.732238in}}{\pgfqpoint{7.652028in}{0.738062in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.743886in}}{\pgfqpoint{7.649714in}{0.749472in}}{\pgfqpoint{7.645596in}{0.753590in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.757709in}}{\pgfqpoint{7.635892in}{0.760022in}}{\pgfqpoint{7.630068in}{0.760022in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.760022in}}{\pgfqpoint{7.618657in}{0.757709in}}{\pgfqpoint{7.614539in}{0.753590in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.749472in}}{\pgfqpoint{7.608107in}{0.743886in}}{\pgfqpoint{7.608107in}{0.738062in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.732238in}}{\pgfqpoint{7.610421in}{0.726652in}}{\pgfqpoint{7.614539in}{0.722534in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.718416in}}{\pgfqpoint{7.624244in}{0.716102in}}{\pgfqpoint{7.630068in}{0.716102in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.716102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.716636in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.716636in}}{\pgfqpoint{7.732506in}{0.718950in}}{\pgfqpoint{7.736624in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.727186in}}{\pgfqpoint{7.743056in}{0.732772in}}{\pgfqpoint{7.743056in}{0.738596in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.744420in}}{\pgfqpoint{7.740742in}{0.750006in}}{\pgfqpoint{7.736624in}{0.754124in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.758243in}}{\pgfqpoint{7.726920in}{0.760556in}}{\pgfqpoint{7.721096in}{0.760556in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.760556in}}{\pgfqpoint{7.709686in}{0.758243in}}{\pgfqpoint{7.705567in}{0.754124in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.750006in}}{\pgfqpoint{7.699135in}{0.744420in}}{\pgfqpoint{7.699135in}{0.738596in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.732772in}}{\pgfqpoint{7.701449in}{0.727186in}}{\pgfqpoint{7.705567in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.718950in}}{\pgfqpoint{7.715272in}{0.716636in}}{\pgfqpoint{7.721096in}{0.716636in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.716636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.708560in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.708560in}}{\pgfqpoint{6.685684in}{0.710873in}}{\pgfqpoint{6.689802in}{0.714992in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.719110in}}{\pgfqpoint{6.696234in}{0.724696in}}{\pgfqpoint{6.696234in}{0.730520in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.736344in}}{\pgfqpoint{6.693920in}{0.741930in}}{\pgfqpoint{6.689802in}{0.746048in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.750166in}}{\pgfqpoint{6.680097in}{0.752480in}}{\pgfqpoint{6.674273in}{0.752480in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.752480in}}{\pgfqpoint{6.662863in}{0.750166in}}{\pgfqpoint{6.658745in}{0.746048in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.741930in}}{\pgfqpoint{6.652313in}{0.736344in}}{\pgfqpoint{6.652313in}{0.730520in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.724696in}}{\pgfqpoint{6.654627in}{0.719110in}}{\pgfqpoint{6.658745in}{0.714992in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.710873in}}{\pgfqpoint{6.668449in}{0.708560in}}{\pgfqpoint{6.674273in}{0.708560in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.708560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.714168in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.714168in}}{\pgfqpoint{7.857669in}{0.716482in}}{\pgfqpoint{7.861787in}{0.720600in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.724718in}}{\pgfqpoint{7.868219in}{0.730304in}}{\pgfqpoint{7.868219in}{0.736128in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.741952in}}{\pgfqpoint{7.865906in}{0.747538in}}{\pgfqpoint{7.861787in}{0.751657in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.755775in}}{\pgfqpoint{7.852083in}{0.758089in}}{\pgfqpoint{7.846259in}{0.758089in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.758089in}}{\pgfqpoint{7.834849in}{0.755775in}}{\pgfqpoint{7.830731in}{0.751657in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.747538in}}{\pgfqpoint{7.824299in}{0.741952in}}{\pgfqpoint{7.824299in}{0.736128in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.730304in}}{\pgfqpoint{7.826613in}{0.724718in}}{\pgfqpoint{7.830731in}{0.720600in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.716482in}}{\pgfqpoint{7.840435in}{0.714168in}}{\pgfqpoint{7.846259in}{0.714168in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.714168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.710929in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.710929in}}{\pgfqpoint{6.617413in}{0.713243in}}{\pgfqpoint{6.621531in}{0.717361in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.721479in}}{\pgfqpoint{6.627963in}{0.727066in}}{\pgfqpoint{6.627963in}{0.732890in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.738713in}}{\pgfqpoint{6.625649in}{0.744300in}}{\pgfqpoint{6.621531in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.752536in}}{\pgfqpoint{6.611826in}{0.754850in}}{\pgfqpoint{6.606002in}{0.754850in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.754850in}}{\pgfqpoint{6.594592in}{0.752536in}}{\pgfqpoint{6.590474in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.744300in}}{\pgfqpoint{6.584042in}{0.738713in}}{\pgfqpoint{6.584042in}{0.732890in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.727066in}}{\pgfqpoint{6.586356in}{0.721479in}}{\pgfqpoint{6.590474in}{0.717361in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.713243in}}{\pgfqpoint{6.600178in}{0.710929in}}{\pgfqpoint{6.606002in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.710929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.710905in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.710905in}}{\pgfqpoint{6.651548in}{0.713219in}}{\pgfqpoint{6.655666in}{0.717337in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.721455in}}{\pgfqpoint{6.662098in}{0.727041in}}{\pgfqpoint{6.662098in}{0.732865in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.738689in}}{\pgfqpoint{6.659784in}{0.744275in}}{\pgfqpoint{6.655666in}{0.748394in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.752512in}}{\pgfqpoint{6.645962in}{0.754826in}}{\pgfqpoint{6.640138in}{0.754826in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.754826in}}{\pgfqpoint{6.628728in}{0.752512in}}{\pgfqpoint{6.624610in}{0.748394in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.744275in}}{\pgfqpoint{6.618178in}{0.738689in}}{\pgfqpoint{6.618178in}{0.732865in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.727041in}}{\pgfqpoint{6.620492in}{0.721455in}}{\pgfqpoint{6.624610in}{0.717337in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.713219in}}{\pgfqpoint{6.634314in}{0.710905in}}{\pgfqpoint{6.640138in}{0.710905in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.710905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.713088in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.713088in}}{\pgfqpoint{6.719819in}{0.715402in}}{\pgfqpoint{6.723937in}{0.719520in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.723638in}}{\pgfqpoint{6.730369in}{0.729224in}}{\pgfqpoint{6.730369in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.740872in}}{\pgfqpoint{6.728055in}{0.746458in}}{\pgfqpoint{6.723937in}{0.750577in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.754695in}}{\pgfqpoint{6.714233in}{0.757009in}}{\pgfqpoint{6.708409in}{0.757009in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.757009in}}{\pgfqpoint{6.696999in}{0.754695in}}{\pgfqpoint{6.692881in}{0.750577in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.746458in}}{\pgfqpoint{6.686449in}{0.740872in}}{\pgfqpoint{6.686449in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.729224in}}{\pgfqpoint{6.688763in}{0.723638in}}{\pgfqpoint{6.692881in}{0.719520in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.715402in}}{\pgfqpoint{6.702585in}{0.713088in}}{\pgfqpoint{6.708409in}{0.713088in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.713088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.710536in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.710536in}}{\pgfqpoint{6.901875in}{0.712850in}}{\pgfqpoint{6.905993in}{0.716968in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.721086in}}{\pgfqpoint{6.912425in}{0.726672in}}{\pgfqpoint{6.912425in}{0.732496in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.738320in}}{\pgfqpoint{6.910111in}{0.743906in}}{\pgfqpoint{6.905993in}{0.748024in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.752143in}}{\pgfqpoint{6.896289in}{0.754456in}}{\pgfqpoint{6.890465in}{0.754456in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.754456in}}{\pgfqpoint{6.879055in}{0.752143in}}{\pgfqpoint{6.874937in}{0.748024in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.743906in}}{\pgfqpoint{6.868505in}{0.738320in}}{\pgfqpoint{6.868505in}{0.732496in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.726672in}}{\pgfqpoint{6.870819in}{0.721086in}}{\pgfqpoint{6.874937in}{0.716968in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.712850in}}{\pgfqpoint{6.884641in}{0.710536in}}{\pgfqpoint{6.890465in}{0.710536in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.710536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.713492in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.713492in}}{\pgfqpoint{6.571898in}{0.715806in}}{\pgfqpoint{6.576017in}{0.719924in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.724043in}}{\pgfqpoint{6.582449in}{0.729629in}}{\pgfqpoint{6.582449in}{0.735453in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.741277in}}{\pgfqpoint{6.580135in}{0.746863in}}{\pgfqpoint{6.576017in}{0.750981in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.755099in}}{\pgfqpoint{6.566312in}{0.757413in}}{\pgfqpoint{6.560488in}{0.757413in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.757413in}}{\pgfqpoint{6.549078in}{0.755099in}}{\pgfqpoint{6.544960in}{0.750981in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.746863in}}{\pgfqpoint{6.538528in}{0.741277in}}{\pgfqpoint{6.538528in}{0.735453in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.729629in}}{\pgfqpoint{6.540842in}{0.724043in}}{\pgfqpoint{6.544960in}{0.719924in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.715806in}}{\pgfqpoint{6.554664in}{0.713492in}}{\pgfqpoint{6.560488in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.713492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.711905in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.711905in}}{\pgfqpoint{6.492249in}{0.714219in}}{\pgfqpoint{6.496367in}{0.718337in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.722455in}}{\pgfqpoint{6.502799in}{0.728041in}}{\pgfqpoint{6.502799in}{0.733865in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.739689in}}{\pgfqpoint{6.500485in}{0.745275in}}{\pgfqpoint{6.496367in}{0.749393in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.753511in}}{\pgfqpoint{6.486663in}{0.755825in}}{\pgfqpoint{6.480839in}{0.755825in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.755825in}}{\pgfqpoint{6.469429in}{0.753511in}}{\pgfqpoint{6.465311in}{0.749393in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.745275in}}{\pgfqpoint{6.458879in}{0.739689in}}{\pgfqpoint{6.458879in}{0.733865in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.728041in}}{\pgfqpoint{6.461192in}{0.722455in}}{\pgfqpoint{6.465311in}{0.718337in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.714219in}}{\pgfqpoint{6.475015in}{0.711905in}}{\pgfqpoint{6.480839in}{0.711905in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.711905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.708977in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.708977in}}{\pgfqpoint{7.004282in}{0.711291in}}{\pgfqpoint{7.008400in}{0.715409in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.719527in}}{\pgfqpoint{7.014832in}{0.725113in}}{\pgfqpoint{7.014832in}{0.730937in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.736761in}}{\pgfqpoint{7.012518in}{0.742347in}}{\pgfqpoint{7.008400in}{0.746466in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.750584in}}{\pgfqpoint{6.998695in}{0.752898in}}{\pgfqpoint{6.992871in}{0.752898in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.752898in}}{\pgfqpoint{6.981461in}{0.750584in}}{\pgfqpoint{6.977343in}{0.746466in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.742347in}}{\pgfqpoint{6.970911in}{0.736761in}}{\pgfqpoint{6.970911in}{0.730937in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.725113in}}{\pgfqpoint{6.973225in}{0.719527in}}{\pgfqpoint{6.977343in}{0.715409in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.711291in}}{\pgfqpoint{6.987048in}{0.708977in}}{\pgfqpoint{6.992871in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.708977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.711091in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.711091in}}{\pgfqpoint{6.560520in}{0.713405in}}{\pgfqpoint{6.564638in}{0.717523in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.721642in}}{\pgfqpoint{6.571070in}{0.727228in}}{\pgfqpoint{6.571070in}{0.733052in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.738876in}}{\pgfqpoint{6.568756in}{0.744462in}}{\pgfqpoint{6.564638in}{0.748580in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.752698in}}{\pgfqpoint{6.554934in}{0.755012in}}{\pgfqpoint{6.549110in}{0.755012in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.755012in}}{\pgfqpoint{6.537700in}{0.752698in}}{\pgfqpoint{6.533582in}{0.748580in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.744462in}}{\pgfqpoint{6.527150in}{0.738876in}}{\pgfqpoint{6.527150in}{0.733052in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.727228in}}{\pgfqpoint{6.529463in}{0.721642in}}{\pgfqpoint{6.533582in}{0.717523in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.713405in}}{\pgfqpoint{6.543286in}{0.711091in}}{\pgfqpoint{6.549110in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.711091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.708285in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.708285in}}{\pgfqpoint{6.833604in}{0.710599in}}{\pgfqpoint{6.837722in}{0.714717in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.718835in}}{\pgfqpoint{6.844154in}{0.724421in}}{\pgfqpoint{6.844154in}{0.730245in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.736069in}}{\pgfqpoint{6.841840in}{0.741655in}}{\pgfqpoint{6.837722in}{0.745773in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.749891in}}{\pgfqpoint{6.828018in}{0.752205in}}{\pgfqpoint{6.822194in}{0.752205in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.752205in}}{\pgfqpoint{6.810784in}{0.749891in}}{\pgfqpoint{6.806666in}{0.745773in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.741655in}}{\pgfqpoint{6.800234in}{0.736069in}}{\pgfqpoint{6.800234in}{0.730245in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.724421in}}{\pgfqpoint{6.802548in}{0.718835in}}{\pgfqpoint{6.806666in}{0.714717in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.710599in}}{\pgfqpoint{6.816370in}{0.708285in}}{\pgfqpoint{6.822194in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.708285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.317647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.707227in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.707227in}}{\pgfqpoint{6.799469in}{0.709541in}}{\pgfqpoint{6.803587in}{0.713659in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.717777in}}{\pgfqpoint{6.810019in}{0.723364in}}{\pgfqpoint{6.810019in}{0.729187in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.735011in}}{\pgfqpoint{6.807705in}{0.740598in}}{\pgfqpoint{6.803587in}{0.744716in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.748834in}}{\pgfqpoint{6.793882in}{0.751148in}}{\pgfqpoint{6.788058in}{0.751148in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.751148in}}{\pgfqpoint{6.776648in}{0.748834in}}{\pgfqpoint{6.772530in}{0.744716in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.740598in}}{\pgfqpoint{6.766098in}{0.735011in}}{\pgfqpoint{6.766098in}{0.729187in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.723364in}}{\pgfqpoint{6.768412in}{0.717777in}}{\pgfqpoint{6.772530in}{0.713659in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.709541in}}{\pgfqpoint{6.782234in}{0.707227in}}{\pgfqpoint{6.788058in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.707227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.301961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.705444in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.705444in}}{\pgfqpoint{6.628791in}{0.707758in}}{\pgfqpoint{6.632909in}{0.711876in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.715994in}}{\pgfqpoint{6.639341in}{0.721580in}}{\pgfqpoint{6.639341in}{0.727404in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.733228in}}{\pgfqpoint{6.637027in}{0.738814in}}{\pgfqpoint{6.632909in}{0.742932in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.747050in}}{\pgfqpoint{6.623205in}{0.749364in}}{\pgfqpoint{6.617381in}{0.749364in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.749364in}}{\pgfqpoint{6.605971in}{0.747050in}}{\pgfqpoint{6.601853in}{0.742932in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.738814in}}{\pgfqpoint{6.595421in}{0.733228in}}{\pgfqpoint{6.595421in}{0.727404in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.721580in}}{\pgfqpoint{6.597735in}{0.715994in}}{\pgfqpoint{6.601853in}{0.711876in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.707758in}}{\pgfqpoint{6.611557in}{0.705444in}}{\pgfqpoint{6.617381in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.705444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970588,0.294118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.701201in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.701201in}}{\pgfqpoint{6.822226in}{0.703515in}}{\pgfqpoint{6.826344in}{0.707633in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.711752in}}{\pgfqpoint{6.832776in}{0.717338in}}{\pgfqpoint{6.832776in}{0.723162in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.728986in}}{\pgfqpoint{6.830462in}{0.734572in}}{\pgfqpoint{6.826344in}{0.738690in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.742808in}}{\pgfqpoint{6.816639in}{0.745122in}}{\pgfqpoint{6.810815in}{0.745122in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.745122in}}{\pgfqpoint{6.799405in}{0.742808in}}{\pgfqpoint{6.795287in}{0.738690in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.734572in}}{\pgfqpoint{6.788855in}{0.728986in}}{\pgfqpoint{6.788855in}{0.723162in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.717338in}}{\pgfqpoint{6.791169in}{0.711752in}}{\pgfqpoint{6.795287in}{0.707633in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.703515in}}{\pgfqpoint{6.804992in}{0.701201in}}{\pgfqpoint{6.810815in}{0.701201in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.701201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.663241in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.663241in}}{\pgfqpoint{7.186338in}{0.665555in}}{\pgfqpoint{7.190456in}{0.669673in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.673791in}}{\pgfqpoint{7.196888in}{0.679378in}}{\pgfqpoint{7.196888in}{0.685201in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.691025in}}{\pgfqpoint{7.194574in}{0.696612in}}{\pgfqpoint{7.190456in}{0.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.704848in}}{\pgfqpoint{7.180751in}{0.707162in}}{\pgfqpoint{7.174928in}{0.707162in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.707162in}}{\pgfqpoint{7.163517in}{0.704848in}}{\pgfqpoint{7.159399in}{0.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.696612in}}{\pgfqpoint{7.152967in}{0.691025in}}{\pgfqpoint{7.152967in}{0.685201in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.679378in}}{\pgfqpoint{7.155281in}{0.673791in}}{\pgfqpoint{7.159399in}{0.669673in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.665555in}}{\pgfqpoint{7.169104in}{0.663241in}}{\pgfqpoint{7.174928in}{0.663241in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.663241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.219869in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.219869in}}{\pgfqpoint{6.674305in}{0.222183in}}{\pgfqpoint{6.678423in}{0.226301in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.230419in}}{\pgfqpoint{6.684855in}{0.236006in}}{\pgfqpoint{6.684855in}{0.241830in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.247653in}}{\pgfqpoint{6.682541in}{0.253240in}}{\pgfqpoint{6.678423in}{0.257358in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.261476in}}{\pgfqpoint{6.668719in}{0.263790in}}{\pgfqpoint{6.662895in}{0.263790in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.263790in}}{\pgfqpoint{6.651485in}{0.261476in}}{\pgfqpoint{6.647367in}{0.257358in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.253240in}}{\pgfqpoint{6.640935in}{0.247653in}}{\pgfqpoint{6.640935in}{0.241830in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.236006in}}{\pgfqpoint{6.643249in}{0.230419in}}{\pgfqpoint{6.647367in}{0.226301in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.222183in}}{\pgfqpoint{6.657071in}{0.219869in}}{\pgfqpoint{6.662895in}{0.219869in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.219869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.207843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.517984in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.517984in}}{\pgfqpoint{7.186338in}{0.520298in}}{\pgfqpoint{7.190456in}{0.524416in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.528534in}}{\pgfqpoint{7.196888in}{0.534121in}}{\pgfqpoint{7.196888in}{0.539944in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.545768in}}{\pgfqpoint{7.194574in}{0.551355in}}{\pgfqpoint{7.190456in}{0.555473in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.559591in}}{\pgfqpoint{7.180751in}{0.561905in}}{\pgfqpoint{7.174928in}{0.561905in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.561905in}}{\pgfqpoint{7.163517in}{0.559591in}}{\pgfqpoint{7.159399in}{0.555473in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.551355in}}{\pgfqpoint{7.152967in}{0.545768in}}{\pgfqpoint{7.152967in}{0.539944in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.534121in}}{\pgfqpoint{7.155281in}{0.528534in}}{\pgfqpoint{7.159399in}{0.524416in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.520298in}}{\pgfqpoint{7.169104in}{0.517984in}}{\pgfqpoint{7.174928in}{0.517984in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.517984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.508862in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.508862in}}{\pgfqpoint{7.174959in}{0.511176in}}{\pgfqpoint{7.179077in}{0.515294in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.519413in}}{\pgfqpoint{7.185509in}{0.524999in}}{\pgfqpoint{7.185509in}{0.530823in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.536647in}}{\pgfqpoint{7.183195in}{0.542233in}}{\pgfqpoint{7.179077in}{0.546351in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.550469in}}{\pgfqpoint{7.169373in}{0.552783in}}{\pgfqpoint{7.163549in}{0.552783in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.552783in}}{\pgfqpoint{7.152139in}{0.550469in}}{\pgfqpoint{7.148021in}{0.546351in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.542233in}}{\pgfqpoint{7.141589in}{0.536647in}}{\pgfqpoint{7.141589in}{0.530823in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.524999in}}{\pgfqpoint{7.143903in}{0.519413in}}{\pgfqpoint{7.148021in}{0.515294in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.511176in}}{\pgfqpoint{7.157725in}{0.508862in}}{\pgfqpoint{7.163549in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.508862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.129412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.508281in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.508281in}}{\pgfqpoint{7.459422in}{0.510595in}}{\pgfqpoint{7.463540in}{0.514713in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.518831in}}{\pgfqpoint{7.469972in}{0.524417in}}{\pgfqpoint{7.469972in}{0.530241in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.536065in}}{\pgfqpoint{7.467658in}{0.541651in}}{\pgfqpoint{7.463540in}{0.545770in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.549888in}}{\pgfqpoint{7.453835in}{0.552202in}}{\pgfqpoint{7.448012in}{0.552202in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.552202in}}{\pgfqpoint{7.436601in}{0.549888in}}{\pgfqpoint{7.432483in}{0.545770in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.541651in}}{\pgfqpoint{7.426051in}{0.536065in}}{\pgfqpoint{7.426051in}{0.530241in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.524417in}}{\pgfqpoint{7.428365in}{0.518831in}}{\pgfqpoint{7.432483in}{0.514713in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.510595in}}{\pgfqpoint{7.442188in}{0.508281in}}{\pgfqpoint{7.448012in}{0.508281in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.508281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.506414in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.506414in}}{\pgfqpoint{7.527693in}{0.508728in}}{\pgfqpoint{7.531811in}{0.512846in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.516964in}}{\pgfqpoint{7.538243in}{0.522550in}}{\pgfqpoint{7.538243in}{0.528374in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.534198in}}{\pgfqpoint{7.535929in}{0.539784in}}{\pgfqpoint{7.531811in}{0.543902in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.548020in}}{\pgfqpoint{7.522107in}{0.550334in}}{\pgfqpoint{7.516283in}{0.550334in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.550334in}}{\pgfqpoint{7.504872in}{0.548020in}}{\pgfqpoint{7.500754in}{0.543902in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.539784in}}{\pgfqpoint{7.494322in}{0.534198in}}{\pgfqpoint{7.494322in}{0.528374in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.522550in}}{\pgfqpoint{7.496636in}{0.516964in}}{\pgfqpoint{7.500754in}{0.512846in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.508728in}}{\pgfqpoint{7.510459in}{0.506414in}}{\pgfqpoint{7.516283in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.506414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.509437in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.509437in}}{\pgfqpoint{7.311501in}{0.511751in}}{\pgfqpoint{7.315619in}{0.515869in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.519987in}}{\pgfqpoint{7.322051in}{0.525574in}}{\pgfqpoint{7.322051in}{0.531398in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.537222in}}{\pgfqpoint{7.319737in}{0.542808in}}{\pgfqpoint{7.315619in}{0.546926in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.551044in}}{\pgfqpoint{7.305915in}{0.553358in}}{\pgfqpoint{7.300091in}{0.553358in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.553358in}}{\pgfqpoint{7.288681in}{0.551044in}}{\pgfqpoint{7.284563in}{0.546926in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.542808in}}{\pgfqpoint{7.278131in}{0.537222in}}{\pgfqpoint{7.278131in}{0.531398in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.525574in}}{\pgfqpoint{7.280445in}{0.519987in}}{\pgfqpoint{7.284563in}{0.515869in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.511751in}}{\pgfqpoint{7.294267in}{0.509437in}}{\pgfqpoint{7.300091in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.509437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.506711in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.506711in}}{\pgfqpoint{7.948697in}{0.509025in}}{\pgfqpoint{7.952815in}{0.513143in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.517261in}}{\pgfqpoint{7.959247in}{0.522847in}}{\pgfqpoint{7.959247in}{0.528671in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.534495in}}{\pgfqpoint{7.956934in}{0.540081in}}{\pgfqpoint{7.952815in}{0.544199in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.548317in}}{\pgfqpoint{7.943111in}{0.550631in}}{\pgfqpoint{7.937287in}{0.550631in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.550631in}}{\pgfqpoint{7.925877in}{0.548317in}}{\pgfqpoint{7.921759in}{0.544199in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.540081in}}{\pgfqpoint{7.915327in}{0.534495in}}{\pgfqpoint{7.915327in}{0.528671in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.522847in}}{\pgfqpoint{7.917641in}{0.517261in}}{\pgfqpoint{7.921759in}{0.513143in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.509025in}}{\pgfqpoint{7.931463in}{0.506711in}}{\pgfqpoint{7.937287in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.506711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.509152in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.509152in}}{\pgfqpoint{7.470800in}{0.511466in}}{\pgfqpoint{7.474918in}{0.515584in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.519702in}}{\pgfqpoint{7.481350in}{0.525289in}}{\pgfqpoint{7.481350in}{0.531112in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.536936in}}{\pgfqpoint{7.479036in}{0.542523in}}{\pgfqpoint{7.474918in}{0.546641in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.550759in}}{\pgfqpoint{7.465214in}{0.553073in}}{\pgfqpoint{7.459390in}{0.553073in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.553073in}}{\pgfqpoint{7.447980in}{0.550759in}}{\pgfqpoint{7.443862in}{0.546641in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.542523in}}{\pgfqpoint{7.437430in}{0.536936in}}{\pgfqpoint{7.437430in}{0.531112in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.525289in}}{\pgfqpoint{7.439744in}{0.519702in}}{\pgfqpoint{7.443862in}{0.515584in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.511466in}}{\pgfqpoint{7.453566in}{0.509152in}}{\pgfqpoint{7.459390in}{0.509152in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.509152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.121569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.508837in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.508837in}}{\pgfqpoint{7.072553in}{0.511151in}}{\pgfqpoint{7.076671in}{0.515269in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.519388in}}{\pgfqpoint{7.083103in}{0.524974in}}{\pgfqpoint{7.083103in}{0.530798in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.536622in}}{\pgfqpoint{7.080789in}{0.542208in}}{\pgfqpoint{7.076671in}{0.546326in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.550444in}}{\pgfqpoint{7.066966in}{0.552758in}}{\pgfqpoint{7.061142in}{0.552758in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.552758in}}{\pgfqpoint{7.049732in}{0.550444in}}{\pgfqpoint{7.045614in}{0.546326in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.542208in}}{\pgfqpoint{7.039182in}{0.536622in}}{\pgfqpoint{7.039182in}{0.530798in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.524974in}}{\pgfqpoint{7.041496in}{0.519388in}}{\pgfqpoint{7.045614in}{0.515269in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.511151in}}{\pgfqpoint{7.055319in}{0.508837in}}{\pgfqpoint{7.061142in}{0.508837in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.508837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.517732in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.517732in}}{\pgfqpoint{7.436665in}{0.520046in}}{\pgfqpoint{7.440783in}{0.524164in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.528283in}}{\pgfqpoint{7.447215in}{0.533869in}}{\pgfqpoint{7.447215in}{0.539693in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.545517in}}{\pgfqpoint{7.444901in}{0.551103in}}{\pgfqpoint{7.440783in}{0.555221in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.559339in}}{\pgfqpoint{7.431078in}{0.561653in}}{\pgfqpoint{7.425255in}{0.561653in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.561653in}}{\pgfqpoint{7.413844in}{0.559339in}}{\pgfqpoint{7.409726in}{0.555221in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.551103in}}{\pgfqpoint{7.403294in}{0.545517in}}{\pgfqpoint{7.403294in}{0.539693in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.533869in}}{\pgfqpoint{7.405608in}{0.528283in}}{\pgfqpoint{7.409726in}{0.524164in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.520046in}}{\pgfqpoint{7.419431in}{0.517732in}}{\pgfqpoint{7.425255in}{0.517732in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.517732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.509631in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.509631in}}{\pgfqpoint{7.083931in}{0.511944in}}{\pgfqpoint{7.088049in}{0.516063in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.520181in}}{\pgfqpoint{7.094481in}{0.525767in}}{\pgfqpoint{7.094481in}{0.531591in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.537415in}}{\pgfqpoint{7.092167in}{0.543001in}}{\pgfqpoint{7.088049in}{0.547119in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.551237in}}{\pgfqpoint{7.078345in}{0.553551in}}{\pgfqpoint{7.072521in}{0.553551in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.553551in}}{\pgfqpoint{7.061111in}{0.551237in}}{\pgfqpoint{7.056993in}{0.547119in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.543001in}}{\pgfqpoint{7.050561in}{0.537415in}}{\pgfqpoint{7.050561in}{0.531591in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.525767in}}{\pgfqpoint{7.052875in}{0.520181in}}{\pgfqpoint{7.056993in}{0.516063in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.511944in}}{\pgfqpoint{7.066697in}{0.509631in}}{\pgfqpoint{7.072521in}{0.509631in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.509631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.508849in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.508849in}}{\pgfqpoint{6.981525in}{0.511163in}}{\pgfqpoint{6.985643in}{0.515281in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.519399in}}{\pgfqpoint{6.992075in}{0.524985in}}{\pgfqpoint{6.992075in}{0.530809in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.536633in}}{\pgfqpoint{6.989761in}{0.542219in}}{\pgfqpoint{6.985643in}{0.546337in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.550455in}}{\pgfqpoint{6.975938in}{0.552769in}}{\pgfqpoint{6.970114in}{0.552769in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.552769in}}{\pgfqpoint{6.958704in}{0.550455in}}{\pgfqpoint{6.954586in}{0.546337in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.542219in}}{\pgfqpoint{6.948154in}{0.536633in}}{\pgfqpoint{6.948154in}{0.530809in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.524985in}}{\pgfqpoint{6.950468in}{0.519399in}}{\pgfqpoint{6.954586in}{0.515281in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.511163in}}{\pgfqpoint{6.964291in}{0.508849in}}{\pgfqpoint{6.970114in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.508849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.500703in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.500703in}}{\pgfqpoint{7.960076in}{0.503017in}}{\pgfqpoint{7.964194in}{0.507135in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.511253in}}{\pgfqpoint{7.970626in}{0.516839in}}{\pgfqpoint{7.970626in}{0.522663in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.528487in}}{\pgfqpoint{7.968312in}{0.534073in}}{\pgfqpoint{7.964194in}{0.538192in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.542310in}}{\pgfqpoint{7.954490in}{0.544624in}}{\pgfqpoint{7.948666in}{0.544624in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.544624in}}{\pgfqpoint{7.937256in}{0.542310in}}{\pgfqpoint{7.933137in}{0.538192in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.534073in}}{\pgfqpoint{7.926705in}{0.528487in}}{\pgfqpoint{7.926705in}{0.522663in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.516839in}}{\pgfqpoint{7.929019in}{0.511253in}}{\pgfqpoint{7.933137in}{0.507135in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.503017in}}{\pgfqpoint{7.942842in}{0.500703in}}{\pgfqpoint{7.948666in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.500703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.507210in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.507210in}}{\pgfqpoint{7.095310in}{0.509524in}}{\pgfqpoint{7.099428in}{0.513642in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.517761in}}{\pgfqpoint{7.105860in}{0.523347in}}{\pgfqpoint{7.105860in}{0.529171in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.534995in}}{\pgfqpoint{7.103546in}{0.540581in}}{\pgfqpoint{7.099428in}{0.544699in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.548817in}}{\pgfqpoint{7.089723in}{0.551131in}}{\pgfqpoint{7.083899in}{0.551131in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.551131in}}{\pgfqpoint{7.072489in}{0.548817in}}{\pgfqpoint{7.068371in}{0.544699in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.540581in}}{\pgfqpoint{7.061939in}{0.534995in}}{\pgfqpoint{7.061939in}{0.529171in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.523347in}}{\pgfqpoint{7.064253in}{0.517761in}}{\pgfqpoint{7.068371in}{0.513642in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.509524in}}{\pgfqpoint{7.078076in}{0.507210in}}{\pgfqpoint{7.083899in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.507210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.113725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.507517in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.507517in}}{\pgfqpoint{7.152202in}{0.509831in}}{\pgfqpoint{7.156320in}{0.513949in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.518068in}}{\pgfqpoint{7.162752in}{0.523654in}}{\pgfqpoint{7.162752in}{0.529478in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.535302in}}{\pgfqpoint{7.160438in}{0.540888in}}{\pgfqpoint{7.156320in}{0.545006in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.549124in}}{\pgfqpoint{7.146616in}{0.551438in}}{\pgfqpoint{7.140792in}{0.551438in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.551438in}}{\pgfqpoint{7.129382in}{0.549124in}}{\pgfqpoint{7.125264in}{0.545006in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.540888in}}{\pgfqpoint{7.118832in}{0.535302in}}{\pgfqpoint{7.118832in}{0.529478in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.523654in}}{\pgfqpoint{7.121146in}{0.518068in}}{\pgfqpoint{7.125264in}{0.513949in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.509831in}}{\pgfqpoint{7.134968in}{0.507517in}}{\pgfqpoint{7.140792in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.507517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.496148in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.496148in}}{\pgfqpoint{7.516314in}{0.498462in}}{\pgfqpoint{7.520432in}{0.502580in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.506698in}}{\pgfqpoint{7.526864in}{0.512284in}}{\pgfqpoint{7.526864in}{0.518108in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.523932in}}{\pgfqpoint{7.524550in}{0.529518in}}{\pgfqpoint{7.520432in}{0.533636in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.537754in}}{\pgfqpoint{7.510728in}{0.540068in}}{\pgfqpoint{7.504904in}{0.540068in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.540068in}}{\pgfqpoint{7.493494in}{0.537754in}}{\pgfqpoint{7.489376in}{0.533636in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.529518in}}{\pgfqpoint{7.482944in}{0.523932in}}{\pgfqpoint{7.482944in}{0.518108in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.512284in}}{\pgfqpoint{7.485258in}{0.506698in}}{\pgfqpoint{7.489376in}{0.502580in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.498462in}}{\pgfqpoint{7.499080in}{0.496148in}}{\pgfqpoint{7.504904in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.496148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.504365in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.504365in}}{\pgfqpoint{7.118067in}{0.506679in}}{\pgfqpoint{7.122185in}{0.510797in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.514915in}}{\pgfqpoint{7.128617in}{0.520501in}}{\pgfqpoint{7.128617in}{0.526325in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.532149in}}{\pgfqpoint{7.126303in}{0.537736in}}{\pgfqpoint{7.122185in}{0.541854in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.545972in}}{\pgfqpoint{7.112480in}{0.548286in}}{\pgfqpoint{7.106656in}{0.548286in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.548286in}}{\pgfqpoint{7.095246in}{0.545972in}}{\pgfqpoint{7.091128in}{0.541854in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.537736in}}{\pgfqpoint{7.084696in}{0.532149in}}{\pgfqpoint{7.084696in}{0.526325in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.520501in}}{\pgfqpoint{7.087010in}{0.514915in}}{\pgfqpoint{7.091128in}{0.510797in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.506679in}}{\pgfqpoint{7.100833in}{0.504365in}}{\pgfqpoint{7.106656in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.504365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.500040in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.500040in}}{\pgfqpoint{7.800777in}{0.502354in}}{\pgfqpoint{7.804895in}{0.506472in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.510590in}}{\pgfqpoint{7.811327in}{0.516176in}}{\pgfqpoint{7.811327in}{0.522000in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.527824in}}{\pgfqpoint{7.809013in}{0.533410in}}{\pgfqpoint{7.804895in}{0.537528in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.541647in}}{\pgfqpoint{7.795191in}{0.543960in}}{\pgfqpoint{7.789367in}{0.543960in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.543960in}}{\pgfqpoint{7.777957in}{0.541647in}}{\pgfqpoint{7.773838in}{0.537528in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.533410in}}{\pgfqpoint{7.767406in}{0.527824in}}{\pgfqpoint{7.767406in}{0.522000in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.516176in}}{\pgfqpoint{7.769720in}{0.510590in}}{\pgfqpoint{7.773838in}{0.506472in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.502354in}}{\pgfqpoint{7.783543in}{0.500040in}}{\pgfqpoint{7.789367in}{0.500040in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.500040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.499357in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.499357in}}{\pgfqpoint{6.890497in}{0.501671in}}{\pgfqpoint{6.894615in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.509908in}}{\pgfqpoint{6.901047in}{0.515494in}}{\pgfqpoint{6.901047in}{0.521318in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.527142in}}{\pgfqpoint{6.898733in}{0.532728in}}{\pgfqpoint{6.894615in}{0.536846in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.540964in}}{\pgfqpoint{6.884910in}{0.543278in}}{\pgfqpoint{6.879086in}{0.543278in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.543278in}}{\pgfqpoint{6.867676in}{0.540964in}}{\pgfqpoint{6.863558in}{0.536846in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.532728in}}{\pgfqpoint{6.857126in}{0.527142in}}{\pgfqpoint{6.857126in}{0.521318in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.515494in}}{\pgfqpoint{6.859440in}{0.509908in}}{\pgfqpoint{6.863558in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.501671in}}{\pgfqpoint{6.873263in}{0.499357in}}{\pgfqpoint{6.879086in}{0.499357in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.499357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.504406in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.504406in}}{\pgfqpoint{6.480870in}{0.506720in}}{\pgfqpoint{6.484989in}{0.510838in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.514957in}}{\pgfqpoint{6.491421in}{0.520543in}}{\pgfqpoint{6.491421in}{0.526367in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.532191in}}{\pgfqpoint{6.489107in}{0.537777in}}{\pgfqpoint{6.484989in}{0.541895in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.546013in}}{\pgfqpoint{6.475284in}{0.548327in}}{\pgfqpoint{6.469460in}{0.548327in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.548327in}}{\pgfqpoint{6.458050in}{0.546013in}}{\pgfqpoint{6.453932in}{0.541895in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.537777in}}{\pgfqpoint{6.447500in}{0.532191in}}{\pgfqpoint{6.447500in}{0.526367in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.520543in}}{\pgfqpoint{6.449814in}{0.514957in}}{\pgfqpoint{6.453932in}{0.510838in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.506720in}}{\pgfqpoint{6.463636in}{0.504406in}}{\pgfqpoint{6.469460in}{0.504406in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.504406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.503796in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.503796in}}{\pgfqpoint{7.664235in}{0.506109in}}{\pgfqpoint{7.668353in}{0.510228in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.514346in}}{\pgfqpoint{7.674785in}{0.519932in}}{\pgfqpoint{7.674785in}{0.525756in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.531580in}}{\pgfqpoint{7.672471in}{0.537166in}}{\pgfqpoint{7.668353in}{0.541284in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.545402in}}{\pgfqpoint{7.658649in}{0.547716in}}{\pgfqpoint{7.652825in}{0.547716in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.547716in}}{\pgfqpoint{7.641414in}{0.545402in}}{\pgfqpoint{7.637296in}{0.541284in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.537166in}}{\pgfqpoint{7.630864in}{0.531580in}}{\pgfqpoint{7.630864in}{0.525756in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.519932in}}{\pgfqpoint{7.633178in}{0.514346in}}{\pgfqpoint{7.637296in}{0.510228in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.506109in}}{\pgfqpoint{7.647001in}{0.503796in}}{\pgfqpoint{7.652825in}{0.503796in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.503796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.506088in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.506088in}}{\pgfqpoint{7.391151in}{0.508402in}}{\pgfqpoint{7.395269in}{0.512520in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.516638in}}{\pgfqpoint{7.401701in}{0.522225in}}{\pgfqpoint{7.401701in}{0.528049in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.533872in}}{\pgfqpoint{7.399387in}{0.539459in}}{\pgfqpoint{7.395269in}{0.543577in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{0.547695in}}{\pgfqpoint{7.385564in}{0.550009in}}{\pgfqpoint{7.379741in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{0.550009in}}{\pgfqpoint{7.368330in}{0.547695in}}{\pgfqpoint{7.364212in}{0.543577in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.539459in}}{\pgfqpoint{7.357780in}{0.533872in}}{\pgfqpoint{7.357780in}{0.528049in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.522225in}}{\pgfqpoint{7.360094in}{0.516638in}}{\pgfqpoint{7.364212in}{0.512520in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.508402in}}{\pgfqpoint{7.373917in}{0.506088in}}{\pgfqpoint{7.379741in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.506088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.496489in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.496489in}}{\pgfqpoint{6.549141in}{0.498803in}}{\pgfqpoint{6.553260in}{0.502921in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.507039in}}{\pgfqpoint{6.559692in}{0.512626in}}{\pgfqpoint{6.559692in}{0.518449in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.524273in}}{\pgfqpoint{6.557378in}{0.529860in}}{\pgfqpoint{6.553260in}{0.533978in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.538096in}}{\pgfqpoint{6.543555in}{0.540410in}}{\pgfqpoint{6.537731in}{0.540410in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.540410in}}{\pgfqpoint{6.526321in}{0.538096in}}{\pgfqpoint{6.522203in}{0.533978in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.529860in}}{\pgfqpoint{6.515771in}{0.524273in}}{\pgfqpoint{6.515771in}{0.518449in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.512626in}}{\pgfqpoint{6.518085in}{0.507039in}}{\pgfqpoint{6.522203in}{0.502921in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.498803in}}{\pgfqpoint{6.531907in}{0.496489in}}{\pgfqpoint{6.537731in}{0.496489in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.496489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.494193in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.494193in}}{\pgfqpoint{7.561828in}{0.496507in}}{\pgfqpoint{7.565946in}{0.500625in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.504743in}}{\pgfqpoint{7.572378in}{0.510329in}}{\pgfqpoint{7.572378in}{0.516153in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.521977in}}{\pgfqpoint{7.570064in}{0.527563in}}{\pgfqpoint{7.565946in}{0.531682in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.535800in}}{\pgfqpoint{7.556242in}{0.538114in}}{\pgfqpoint{7.550418in}{0.538114in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.538114in}}{\pgfqpoint{7.539008in}{0.535800in}}{\pgfqpoint{7.534890in}{0.531682in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.527563in}}{\pgfqpoint{7.528458in}{0.521977in}}{\pgfqpoint{7.528458in}{0.516153in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.510329in}}{\pgfqpoint{7.530772in}{0.504743in}}{\pgfqpoint{7.534890in}{0.500625in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.496507in}}{\pgfqpoint{7.544594in}{0.494193in}}{\pgfqpoint{7.550418in}{0.494193in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.494193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829412,0.105882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.509223in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.509223in}}{\pgfqpoint{6.901875in}{0.511537in}}{\pgfqpoint{6.905993in}{0.515655in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.519773in}}{\pgfqpoint{6.912425in}{0.525359in}}{\pgfqpoint{6.912425in}{0.531183in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.537007in}}{\pgfqpoint{6.910111in}{0.542593in}}{\pgfqpoint{6.905993in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.550830in}}{\pgfqpoint{6.896289in}{0.553144in}}{\pgfqpoint{6.890465in}{0.553144in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.553144in}}{\pgfqpoint{6.879055in}{0.550830in}}{\pgfqpoint{6.874937in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.542593in}}{\pgfqpoint{6.868505in}{0.537007in}}{\pgfqpoint{6.868505in}{0.531183in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.525359in}}{\pgfqpoint{6.870819in}{0.519773in}}{\pgfqpoint{6.874937in}{0.515655in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.511537in}}{\pgfqpoint{6.884641in}{0.509223in}}{\pgfqpoint{6.890465in}{0.509223in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.509223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.512501in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.512501in}}{\pgfqpoint{6.651548in}{0.514815in}}{\pgfqpoint{6.655666in}{0.518933in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.523051in}}{\pgfqpoint{6.662098in}{0.528637in}}{\pgfqpoint{6.662098in}{0.534461in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.540285in}}{\pgfqpoint{6.659784in}{0.545872in}}{\pgfqpoint{6.655666in}{0.549990in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.554108in}}{\pgfqpoint{6.645962in}{0.556422in}}{\pgfqpoint{6.640138in}{0.556422in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.556422in}}{\pgfqpoint{6.628728in}{0.554108in}}{\pgfqpoint{6.624610in}{0.549990in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.545872in}}{\pgfqpoint{6.618178in}{0.540285in}}{\pgfqpoint{6.618178in}{0.534461in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.528637in}}{\pgfqpoint{6.620492in}{0.523051in}}{\pgfqpoint{6.624610in}{0.518933in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.514815in}}{\pgfqpoint{6.634314in}{0.512501in}}{\pgfqpoint{6.640138in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.512501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.484254in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.484254in}}{\pgfqpoint{6.947389in}{0.486568in}}{\pgfqpoint{6.951507in}{0.490686in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.494804in}}{\pgfqpoint{6.957939in}{0.500390in}}{\pgfqpoint{6.957939in}{0.506214in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.512038in}}{\pgfqpoint{6.955625in}{0.517624in}}{\pgfqpoint{6.951507in}{0.521742in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.525860in}}{\pgfqpoint{6.941803in}{0.528174in}}{\pgfqpoint{6.935979in}{0.528174in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.528174in}}{\pgfqpoint{6.924569in}{0.525860in}}{\pgfqpoint{6.920451in}{0.521742in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.517624in}}{\pgfqpoint{6.914019in}{0.512038in}}{\pgfqpoint{6.914019in}{0.506214in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.500390in}}{\pgfqpoint{6.916333in}{0.494804in}}{\pgfqpoint{6.920451in}{0.490686in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.486568in}}{\pgfqpoint{6.930155in}{0.484254in}}{\pgfqpoint{6.935979in}{0.484254in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.484254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.493685in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.493685in}}{\pgfqpoint{7.539071in}{0.495999in}}{\pgfqpoint{7.543189in}{0.500117in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.504235in}}{\pgfqpoint{7.549621in}{0.509821in}}{\pgfqpoint{7.549621in}{0.515645in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.521469in}}{\pgfqpoint{7.547307in}{0.527055in}}{\pgfqpoint{7.543189in}{0.531173in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.535291in}}{\pgfqpoint{7.533485in}{0.537605in}}{\pgfqpoint{7.527661in}{0.537605in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.537605in}}{\pgfqpoint{7.516251in}{0.535291in}}{\pgfqpoint{7.512133in}{0.531173in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.527055in}}{\pgfqpoint{7.505701in}{0.521469in}}{\pgfqpoint{7.505701in}{0.515645in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.509821in}}{\pgfqpoint{7.508015in}{0.504235in}}{\pgfqpoint{7.512133in}{0.500117in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.495999in}}{\pgfqpoint{7.521837in}{0.493685in}}{\pgfqpoint{7.527661in}{0.493685in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.493685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.500849in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.500849in}}{\pgfqpoint{6.731198in}{0.503163in}}{\pgfqpoint{6.735316in}{0.507281in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.511399in}}{\pgfqpoint{6.741748in}{0.516985in}}{\pgfqpoint{6.741748in}{0.522809in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.528633in}}{\pgfqpoint{6.739434in}{0.534219in}}{\pgfqpoint{6.735316in}{0.538337in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.542456in}}{\pgfqpoint{6.725611in}{0.544769in}}{\pgfqpoint{6.719787in}{0.544769in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.544769in}}{\pgfqpoint{6.708377in}{0.542456in}}{\pgfqpoint{6.704259in}{0.538337in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.534219in}}{\pgfqpoint{6.697827in}{0.528633in}}{\pgfqpoint{6.697827in}{0.522809in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.516985in}}{\pgfqpoint{6.700141in}{0.511399in}}{\pgfqpoint{6.704259in}{0.507281in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.503163in}}{\pgfqpoint{6.713963in}{0.500849in}}{\pgfqpoint{6.719787in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.500849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.501168in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.501168in}}{\pgfqpoint{6.617413in}{0.503482in}}{\pgfqpoint{6.621531in}{0.507600in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.511718in}}{\pgfqpoint{6.627963in}{0.517304in}}{\pgfqpoint{6.627963in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.528952in}}{\pgfqpoint{6.625649in}{0.534538in}}{\pgfqpoint{6.621531in}{0.538656in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.542774in}}{\pgfqpoint{6.611826in}{0.545088in}}{\pgfqpoint{6.606002in}{0.545088in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.545088in}}{\pgfqpoint{6.594592in}{0.542774in}}{\pgfqpoint{6.590474in}{0.538656in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.534538in}}{\pgfqpoint{6.584042in}{0.528952in}}{\pgfqpoint{6.584042in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.517304in}}{\pgfqpoint{6.586356in}{0.511718in}}{\pgfqpoint{6.590474in}{0.507600in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.503482in}}{\pgfqpoint{6.600178in}{0.501168in}}{\pgfqpoint{6.606002in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.501168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.499532in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.499532in}}{\pgfqpoint{7.334258in}{0.501846in}}{\pgfqpoint{7.338376in}{0.505964in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.510082in}}{\pgfqpoint{7.344808in}{0.515668in}}{\pgfqpoint{7.344808in}{0.521492in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.527316in}}{\pgfqpoint{7.342494in}{0.532902in}}{\pgfqpoint{7.338376in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.541138in}}{\pgfqpoint{7.328672in}{0.543452in}}{\pgfqpoint{7.322848in}{0.543452in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.543452in}}{\pgfqpoint{7.311438in}{0.541138in}}{\pgfqpoint{7.307320in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.532902in}}{\pgfqpoint{7.300888in}{0.527316in}}{\pgfqpoint{7.300888in}{0.521492in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.515668in}}{\pgfqpoint{7.303202in}{0.510082in}}{\pgfqpoint{7.307320in}{0.505964in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.501846in}}{\pgfqpoint{7.317024in}{0.499532in}}{\pgfqpoint{7.322848in}{0.499532in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.499532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.494087in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.494087in}}{\pgfqpoint{7.573207in}{0.496401in}}{\pgfqpoint{7.577325in}{0.500519in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.504637in}}{\pgfqpoint{7.583757in}{0.510223in}}{\pgfqpoint{7.583757in}{0.516047in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.521871in}}{\pgfqpoint{7.581443in}{0.527457in}}{\pgfqpoint{7.577325in}{0.531575in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.535693in}}{\pgfqpoint{7.567621in}{0.538007in}}{\pgfqpoint{7.561797in}{0.538007in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.538007in}}{\pgfqpoint{7.550386in}{0.535693in}}{\pgfqpoint{7.546268in}{0.531575in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.527457in}}{\pgfqpoint{7.539836in}{0.521871in}}{\pgfqpoint{7.539836in}{0.516047in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.510223in}}{\pgfqpoint{7.542150in}{0.504637in}}{\pgfqpoint{7.546268in}{0.500519in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.496401in}}{\pgfqpoint{7.555973in}{0.494087in}}{\pgfqpoint{7.561797in}{0.494087in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.494087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.494340in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.494340in}}{\pgfqpoint{7.345637in}{0.496654in}}{\pgfqpoint{7.349755in}{0.500772in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.504891in}}{\pgfqpoint{7.356187in}{0.510477in}}{\pgfqpoint{7.356187in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.522125in}}{\pgfqpoint{7.353873in}{0.527711in}}{\pgfqpoint{7.349755in}{0.531829in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.535947in}}{\pgfqpoint{7.340050in}{0.538261in}}{\pgfqpoint{7.334227in}{0.538261in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.538261in}}{\pgfqpoint{7.322816in}{0.535947in}}{\pgfqpoint{7.318698in}{0.531829in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.527711in}}{\pgfqpoint{7.312266in}{0.522125in}}{\pgfqpoint{7.312266in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.510477in}}{\pgfqpoint{7.314580in}{0.504891in}}{\pgfqpoint{7.318698in}{0.500772in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.496654in}}{\pgfqpoint{7.328403in}{0.494340in}}{\pgfqpoint{7.334227in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.494340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.517146in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.517146in}}{\pgfqpoint{6.822226in}{0.519460in}}{\pgfqpoint{6.826344in}{0.523578in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.527696in}}{\pgfqpoint{6.832776in}{0.533282in}}{\pgfqpoint{6.832776in}{0.539106in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.544930in}}{\pgfqpoint{6.830462in}{0.550516in}}{\pgfqpoint{6.826344in}{0.554635in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.558753in}}{\pgfqpoint{6.816639in}{0.561067in}}{\pgfqpoint{6.810815in}{0.561067in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.561067in}}{\pgfqpoint{6.799405in}{0.558753in}}{\pgfqpoint{6.795287in}{0.554635in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.550516in}}{\pgfqpoint{6.788855in}{0.544930in}}{\pgfqpoint{6.788855in}{0.539106in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.533282in}}{\pgfqpoint{6.791169in}{0.527696in}}{\pgfqpoint{6.795287in}{0.523578in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.519460in}}{\pgfqpoint{6.804992in}{0.517146in}}{\pgfqpoint{6.810815in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.517146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.493990in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.493990in}}{\pgfqpoint{7.675613in}{0.496303in}}{\pgfqpoint{7.679731in}{0.500422in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.504540in}}{\pgfqpoint{7.686163in}{0.510126in}}{\pgfqpoint{7.686163in}{0.515950in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.521774in}}{\pgfqpoint{7.683849in}{0.527360in}}{\pgfqpoint{7.679731in}{0.531478in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.535596in}}{\pgfqpoint{7.670027in}{0.537910in}}{\pgfqpoint{7.664203in}{0.537910in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.537910in}}{\pgfqpoint{7.652793in}{0.535596in}}{\pgfqpoint{7.648675in}{0.531478in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.527360in}}{\pgfqpoint{7.642243in}{0.521774in}}{\pgfqpoint{7.642243in}{0.515950in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.510126in}}{\pgfqpoint{7.644557in}{0.504540in}}{\pgfqpoint{7.648675in}{0.500422in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.496303in}}{\pgfqpoint{7.658379in}{0.493990in}}{\pgfqpoint{7.664203in}{0.493990in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.493990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.499721in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.499721in}}{\pgfqpoint{6.992903in}{0.502035in}}{\pgfqpoint{6.997021in}{0.506153in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.510272in}}{\pgfqpoint{7.003453in}{0.515858in}}{\pgfqpoint{7.003453in}{0.521682in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.527506in}}{\pgfqpoint{7.001139in}{0.533092in}}{\pgfqpoint{6.997021in}{0.537210in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.541328in}}{\pgfqpoint{6.987317in}{0.543642in}}{\pgfqpoint{6.981493in}{0.543642in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.543642in}}{\pgfqpoint{6.970083in}{0.541328in}}{\pgfqpoint{6.965965in}{0.537210in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.533092in}}{\pgfqpoint{6.959533in}{0.527506in}}{\pgfqpoint{6.959533in}{0.521682in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.515858in}}{\pgfqpoint{6.961847in}{0.510272in}}{\pgfqpoint{6.965965in}{0.506153in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.502035in}}{\pgfqpoint{6.975669in}{0.499721in}}{\pgfqpoint{6.981493in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.499721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.494978in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.494978in}}{\pgfqpoint{7.698370in}{0.497292in}}{\pgfqpoint{7.702488in}{0.501410in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.505528in}}{\pgfqpoint{7.708920in}{0.511114in}}{\pgfqpoint{7.708920in}{0.516938in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.522762in}}{\pgfqpoint{7.706606in}{0.528349in}}{\pgfqpoint{7.702488in}{0.532467in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.536585in}}{\pgfqpoint{7.692784in}{0.538899in}}{\pgfqpoint{7.686960in}{0.538899in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.538899in}}{\pgfqpoint{7.675550in}{0.536585in}}{\pgfqpoint{7.671432in}{0.532467in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.528349in}}{\pgfqpoint{7.665000in}{0.522762in}}{\pgfqpoint{7.665000in}{0.516938in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.511114in}}{\pgfqpoint{7.667314in}{0.505528in}}{\pgfqpoint{7.671432in}{0.501410in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.497292in}}{\pgfqpoint{7.681136in}{0.494978in}}{\pgfqpoint{7.686960in}{0.494978in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.494978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.498179in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.498179in}}{\pgfqpoint{7.322880in}{0.500493in}}{\pgfqpoint{7.326998in}{0.504611in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.508729in}}{\pgfqpoint{7.333430in}{0.514316in}}{\pgfqpoint{7.333430in}{0.520140in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.525963in}}{\pgfqpoint{7.331116in}{0.531550in}}{\pgfqpoint{7.326998in}{0.535668in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.539786in}}{\pgfqpoint{7.317293in}{0.542100in}}{\pgfqpoint{7.311470in}{0.542100in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.542100in}}{\pgfqpoint{7.300059in}{0.539786in}}{\pgfqpoint{7.295941in}{0.535668in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.531550in}}{\pgfqpoint{7.289509in}{0.525963in}}{\pgfqpoint{7.289509in}{0.520140in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.514316in}}{\pgfqpoint{7.291823in}{0.508729in}}{\pgfqpoint{7.295941in}{0.504611in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.500493in}}{\pgfqpoint{7.305646in}{0.498179in}}{\pgfqpoint{7.311470in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.498179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.098039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.479607in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.479607in}}{\pgfqpoint{6.685684in}{0.481921in}}{\pgfqpoint{6.689802in}{0.486039in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.490157in}}{\pgfqpoint{6.696234in}{0.495744in}}{\pgfqpoint{6.696234in}{0.501567in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.507391in}}{\pgfqpoint{6.693920in}{0.512978in}}{\pgfqpoint{6.689802in}{0.517096in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.521214in}}{\pgfqpoint{6.680097in}{0.523528in}}{\pgfqpoint{6.674273in}{0.523528in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.523528in}}{\pgfqpoint{6.662863in}{0.521214in}}{\pgfqpoint{6.658745in}{0.517096in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.512978in}}{\pgfqpoint{6.652313in}{0.507391in}}{\pgfqpoint{6.652313in}{0.501567in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.495744in}}{\pgfqpoint{6.654627in}{0.490157in}}{\pgfqpoint{6.658745in}{0.486039in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.481921in}}{\pgfqpoint{6.668449in}{0.479607in}}{\pgfqpoint{6.674273in}{0.479607in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.479607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.495617in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.495617in}}{\pgfqpoint{7.129445in}{0.497931in}}{\pgfqpoint{7.133563in}{0.502049in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.506167in}}{\pgfqpoint{7.139995in}{0.511753in}}{\pgfqpoint{7.139995in}{0.517577in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.523401in}}{\pgfqpoint{7.137681in}{0.528988in}}{\pgfqpoint{7.133563in}{0.533106in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.537224in}}{\pgfqpoint{7.123859in}{0.539538in}}{\pgfqpoint{7.118035in}{0.539538in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.539538in}}{\pgfqpoint{7.106625in}{0.537224in}}{\pgfqpoint{7.102507in}{0.533106in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.528988in}}{\pgfqpoint{7.096075in}{0.523401in}}{\pgfqpoint{7.096075in}{0.517577in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.511753in}}{\pgfqpoint{7.098389in}{0.506167in}}{\pgfqpoint{7.102507in}{0.502049in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.497931in}}{\pgfqpoint{7.112211in}{0.495617in}}{\pgfqpoint{7.118035in}{0.495617in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.495617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.502116in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.502116in}}{\pgfqpoint{7.357015in}{0.504429in}}{\pgfqpoint{7.361133in}{0.508548in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.512666in}}{\pgfqpoint{7.367565in}{0.518252in}}{\pgfqpoint{7.367565in}{0.524076in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.529900in}}{\pgfqpoint{7.365251in}{0.535486in}}{\pgfqpoint{7.361133in}{0.539604in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.543722in}}{\pgfqpoint{7.351429in}{0.546036in}}{\pgfqpoint{7.345605in}{0.546036in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.546036in}}{\pgfqpoint{7.334195in}{0.543722in}}{\pgfqpoint{7.330077in}{0.539604in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.535486in}}{\pgfqpoint{7.323645in}{0.529900in}}{\pgfqpoint{7.323645in}{0.524076in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.518252in}}{\pgfqpoint{7.325959in}{0.512666in}}{\pgfqpoint{7.330077in}{0.508548in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.504429in}}{\pgfqpoint{7.339781in}{0.502116in}}{\pgfqpoint{7.345605in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.502116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.497680in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.497680in}}{\pgfqpoint{6.958768in}{0.499994in}}{\pgfqpoint{6.962886in}{0.504112in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.508230in}}{\pgfqpoint{6.969318in}{0.513817in}}{\pgfqpoint{6.969318in}{0.519641in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.525464in}}{\pgfqpoint{6.967004in}{0.531051in}}{\pgfqpoint{6.962886in}{0.535169in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.539287in}}{\pgfqpoint{6.953181in}{0.541601in}}{\pgfqpoint{6.947357in}{0.541601in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.541601in}}{\pgfqpoint{6.935947in}{0.539287in}}{\pgfqpoint{6.931829in}{0.535169in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.531051in}}{\pgfqpoint{6.925397in}{0.525464in}}{\pgfqpoint{6.925397in}{0.519641in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.513817in}}{\pgfqpoint{6.927711in}{0.508230in}}{\pgfqpoint{6.931829in}{0.504112in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.499994in}}{\pgfqpoint{6.941534in}{0.497680in}}{\pgfqpoint{6.947357in}{0.497680in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.497680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.500578in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.500578in}}{\pgfqpoint{7.015660in}{0.502892in}}{\pgfqpoint{7.019778in}{0.507010in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.511129in}}{\pgfqpoint{7.026210in}{0.516715in}}{\pgfqpoint{7.026210in}{0.522539in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.528363in}}{\pgfqpoint{7.023896in}{0.533949in}}{\pgfqpoint{7.019778in}{0.538067in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.542185in}}{\pgfqpoint{7.010074in}{0.544499in}}{\pgfqpoint{7.004250in}{0.544499in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.544499in}}{\pgfqpoint{6.992840in}{0.542185in}}{\pgfqpoint{6.988722in}{0.538067in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.533949in}}{\pgfqpoint{6.982290in}{0.528363in}}{\pgfqpoint{6.982290in}{0.522539in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.516715in}}{\pgfqpoint{6.984604in}{0.511129in}}{\pgfqpoint{6.988722in}{0.507010in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.502892in}}{\pgfqpoint{6.998426in}{0.500578in}}{\pgfqpoint{7.004250in}{0.500578in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.500578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.492656in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.492656in}}{\pgfqpoint{7.425286in}{0.494969in}}{\pgfqpoint{7.429404in}{0.499088in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.503206in}}{\pgfqpoint{7.435836in}{0.508792in}}{\pgfqpoint{7.435836in}{0.514616in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.520440in}}{\pgfqpoint{7.433522in}{0.526026in}}{\pgfqpoint{7.429404in}{0.530144in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.534262in}}{\pgfqpoint{7.419700in}{0.536576in}}{\pgfqpoint{7.413876in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.536576in}}{\pgfqpoint{7.402466in}{0.534262in}}{\pgfqpoint{7.398348in}{0.530144in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.526026in}}{\pgfqpoint{7.391916in}{0.520440in}}{\pgfqpoint{7.391916in}{0.514616in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.508792in}}{\pgfqpoint{7.394230in}{0.503206in}}{\pgfqpoint{7.398348in}{0.499088in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.494969in}}{\pgfqpoint{7.408052in}{0.492656in}}{\pgfqpoint{7.413876in}{0.492656in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.492656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.498723in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.498723in}}{\pgfqpoint{7.140824in}{0.501037in}}{\pgfqpoint{7.144942in}{0.505155in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.509274in}}{\pgfqpoint{7.151374in}{0.514860in}}{\pgfqpoint{7.151374in}{0.520684in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.526508in}}{\pgfqpoint{7.149060in}{0.532094in}}{\pgfqpoint{7.144942in}{0.536212in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.540330in}}{\pgfqpoint{7.135237in}{0.542644in}}{\pgfqpoint{7.129413in}{0.542644in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.542644in}}{\pgfqpoint{7.118003in}{0.540330in}}{\pgfqpoint{7.113885in}{0.536212in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.532094in}}{\pgfqpoint{7.107453in}{0.526508in}}{\pgfqpoint{7.107453in}{0.520684in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.514860in}}{\pgfqpoint{7.109767in}{0.509274in}}{\pgfqpoint{7.113885in}{0.505155in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.501037in}}{\pgfqpoint{7.123590in}{0.498723in}}{\pgfqpoint{7.129413in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.498723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.495764in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.495764in}}{\pgfqpoint{7.379772in}{0.498078in}}{\pgfqpoint{7.383890in}{0.502196in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.506314in}}{\pgfqpoint{7.390322in}{0.511900in}}{\pgfqpoint{7.390322in}{0.517724in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.523548in}}{\pgfqpoint{7.388008in}{0.529134in}}{\pgfqpoint{7.383890in}{0.533252in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.537371in}}{\pgfqpoint{7.374186in}{0.539684in}}{\pgfqpoint{7.368362in}{0.539684in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.539684in}}{\pgfqpoint{7.356952in}{0.537371in}}{\pgfqpoint{7.352834in}{0.533252in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.529134in}}{\pgfqpoint{7.346402in}{0.523548in}}{\pgfqpoint{7.346402in}{0.517724in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.511900in}}{\pgfqpoint{7.348716in}{0.506314in}}{\pgfqpoint{7.352834in}{0.502196in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.498078in}}{\pgfqpoint{7.362538in}{0.495764in}}{\pgfqpoint{7.368362in}{0.495764in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.495764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.513520in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.513520in}}{\pgfqpoint{6.628791in}{0.515834in}}{\pgfqpoint{6.632909in}{0.519952in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.524070in}}{\pgfqpoint{6.639341in}{0.529656in}}{\pgfqpoint{6.639341in}{0.535480in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.541304in}}{\pgfqpoint{6.637027in}{0.546890in}}{\pgfqpoint{6.632909in}{0.551009in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.555127in}}{\pgfqpoint{6.623205in}{0.557441in}}{\pgfqpoint{6.617381in}{0.557441in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.557441in}}{\pgfqpoint{6.605971in}{0.555127in}}{\pgfqpoint{6.601853in}{0.551009in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.546890in}}{\pgfqpoint{6.595421in}{0.541304in}}{\pgfqpoint{6.595421in}{0.535480in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.529656in}}{\pgfqpoint{6.597735in}{0.524070in}}{\pgfqpoint{6.601853in}{0.519952in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.515834in}}{\pgfqpoint{6.611557in}{0.513520in}}{\pgfqpoint{6.617381in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.513520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.497025in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.497025in}}{\pgfqpoint{7.755263in}{0.499339in}}{\pgfqpoint{7.759381in}{0.503457in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.507575in}}{\pgfqpoint{7.765813in}{0.513161in}}{\pgfqpoint{7.765813in}{0.518985in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.524809in}}{\pgfqpoint{7.763499in}{0.530396in}}{\pgfqpoint{7.759381in}{0.534514in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.538632in}}{\pgfqpoint{7.749677in}{0.540946in}}{\pgfqpoint{7.743853in}{0.540946in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.540946in}}{\pgfqpoint{7.732443in}{0.538632in}}{\pgfqpoint{7.728324in}{0.534514in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.530396in}}{\pgfqpoint{7.721892in}{0.524809in}}{\pgfqpoint{7.721892in}{0.518985in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.513161in}}{\pgfqpoint{7.724206in}{0.507575in}}{\pgfqpoint{7.728324in}{0.503457in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.499339in}}{\pgfqpoint{7.738029in}{0.497025in}}{\pgfqpoint{7.743853in}{0.497025in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.497025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.492808in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.492808in}}{\pgfqpoint{7.869048in}{0.495122in}}{\pgfqpoint{7.873166in}{0.499240in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.503358in}}{\pgfqpoint{7.879598in}{0.508944in}}{\pgfqpoint{7.879598in}{0.514768in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.520592in}}{\pgfqpoint{7.877284in}{0.526178in}}{\pgfqpoint{7.873166in}{0.530296in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.534414in}}{\pgfqpoint{7.863462in}{0.536728in}}{\pgfqpoint{7.857638in}{0.536728in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.536728in}}{\pgfqpoint{7.846228in}{0.534414in}}{\pgfqpoint{7.842109in}{0.530296in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.526178in}}{\pgfqpoint{7.835677in}{0.520592in}}{\pgfqpoint{7.835677in}{0.514768in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.508944in}}{\pgfqpoint{7.837991in}{0.503358in}}{\pgfqpoint{7.842109in}{0.499240in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.495122in}}{\pgfqpoint{7.851814in}{0.492808in}}{\pgfqpoint{7.857638in}{0.492808in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.492808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.496642in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.496642in}}{\pgfqpoint{7.106688in}{0.498956in}}{\pgfqpoint{7.110806in}{0.503074in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.507192in}}{\pgfqpoint{7.117238in}{0.512778in}}{\pgfqpoint{7.117238in}{0.518602in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.524426in}}{\pgfqpoint{7.114924in}{0.530012in}}{\pgfqpoint{7.110806in}{0.534130in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.538248in}}{\pgfqpoint{7.101102in}{0.540562in}}{\pgfqpoint{7.095278in}{0.540562in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.540562in}}{\pgfqpoint{7.083868in}{0.538248in}}{\pgfqpoint{7.079750in}{0.534130in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.530012in}}{\pgfqpoint{7.073318in}{0.524426in}}{\pgfqpoint{7.073318in}{0.518602in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.512778in}}{\pgfqpoint{7.075632in}{0.507192in}}{\pgfqpoint{7.079750in}{0.503074in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.498956in}}{\pgfqpoint{7.089454in}{0.496642in}}{\pgfqpoint{7.095278in}{0.496642in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.496642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.090196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.496666in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.496666in}}{\pgfqpoint{7.402529in}{0.498980in}}{\pgfqpoint{7.406647in}{0.503098in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.507216in}}{\pgfqpoint{7.413079in}{0.512802in}}{\pgfqpoint{7.413079in}{0.518626in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.524450in}}{\pgfqpoint{7.410765in}{0.530036in}}{\pgfqpoint{7.406647in}{0.534154in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.538272in}}{\pgfqpoint{7.396943in}{0.540586in}}{\pgfqpoint{7.391119in}{0.540586in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.540586in}}{\pgfqpoint{7.379709in}{0.538272in}}{\pgfqpoint{7.375591in}{0.534154in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.530036in}}{\pgfqpoint{7.369159in}{0.524450in}}{\pgfqpoint{7.369159in}{0.518626in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.512802in}}{\pgfqpoint{7.371473in}{0.507216in}}{\pgfqpoint{7.375591in}{0.503098in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.498980in}}{\pgfqpoint{7.385295in}{0.496666in}}{\pgfqpoint{7.391119in}{0.496666in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.496666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.506758in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.506758in}}{\pgfqpoint{7.004282in}{0.509072in}}{\pgfqpoint{7.008400in}{0.513190in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.517308in}}{\pgfqpoint{7.014832in}{0.522894in}}{\pgfqpoint{7.014832in}{0.528718in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.534542in}}{\pgfqpoint{7.012518in}{0.540128in}}{\pgfqpoint{7.008400in}{0.544246in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.548364in}}{\pgfqpoint{6.998695in}{0.550678in}}{\pgfqpoint{6.992871in}{0.550678in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.550678in}}{\pgfqpoint{6.981461in}{0.548364in}}{\pgfqpoint{6.977343in}{0.544246in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.540128in}}{\pgfqpoint{6.970911in}{0.534542in}}{\pgfqpoint{6.970911in}{0.528718in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.522894in}}{\pgfqpoint{6.973225in}{0.517308in}}{\pgfqpoint{6.977343in}{0.513190in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.509072in}}{\pgfqpoint{6.987048in}{0.506758in}}{\pgfqpoint{6.992871in}{0.506758in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.506758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.500731in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.500731in}}{\pgfqpoint{7.743884in}{0.503045in}}{\pgfqpoint{7.748002in}{0.507163in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.511281in}}{\pgfqpoint{7.754434in}{0.516867in}}{\pgfqpoint{7.754434in}{0.522691in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.528515in}}{\pgfqpoint{7.752121in}{0.534101in}}{\pgfqpoint{7.748002in}{0.538219in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.542337in}}{\pgfqpoint{7.738298in}{0.544651in}}{\pgfqpoint{7.732474in}{0.544651in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.544651in}}{\pgfqpoint{7.721064in}{0.542337in}}{\pgfqpoint{7.716946in}{0.538219in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.534101in}}{\pgfqpoint{7.710514in}{0.528515in}}{\pgfqpoint{7.710514in}{0.522691in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.516867in}}{\pgfqpoint{7.712828in}{0.511281in}}{\pgfqpoint{7.716946in}{0.507163in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.503045in}}{\pgfqpoint{7.726650in}{0.500731in}}{\pgfqpoint{7.732474in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.500731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.496014in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.496014in}}{\pgfqpoint{7.686992in}{0.498328in}}{\pgfqpoint{7.691110in}{0.502446in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.506565in}}{\pgfqpoint{7.697542in}{0.512151in}}{\pgfqpoint{7.697542in}{0.517975in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.523799in}}{\pgfqpoint{7.695228in}{0.529385in}}{\pgfqpoint{7.691110in}{0.533503in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.537621in}}{\pgfqpoint{7.681406in}{0.539935in}}{\pgfqpoint{7.675582in}{0.539935in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.539935in}}{\pgfqpoint{7.664171in}{0.537621in}}{\pgfqpoint{7.660053in}{0.533503in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.529385in}}{\pgfqpoint{7.653621in}{0.523799in}}{\pgfqpoint{7.653621in}{0.517975in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.512151in}}{\pgfqpoint{7.655935in}{0.506565in}}{\pgfqpoint{7.660053in}{0.502446in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.498328in}}{\pgfqpoint{7.669758in}{0.496014in}}{\pgfqpoint{7.675582in}{0.496014in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.496014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.490491in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.490491in}}{\pgfqpoint{6.697062in}{0.492805in}}{\pgfqpoint{6.701180in}{0.496923in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.501041in}}{\pgfqpoint{6.707612in}{0.506627in}}{\pgfqpoint{6.707612in}{0.512451in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.518275in}}{\pgfqpoint{6.705298in}{0.523861in}}{\pgfqpoint{6.701180in}{0.527979in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.532097in}}{\pgfqpoint{6.691476in}{0.534411in}}{\pgfqpoint{6.685652in}{0.534411in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.534411in}}{\pgfqpoint{6.674242in}{0.532097in}}{\pgfqpoint{6.670124in}{0.527979in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.523861in}}{\pgfqpoint{6.663692in}{0.518275in}}{\pgfqpoint{6.663692in}{0.512451in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.506627in}}{\pgfqpoint{6.666006in}{0.501041in}}{\pgfqpoint{6.670124in}{0.496923in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.492805in}}{\pgfqpoint{6.679828in}{0.490491in}}{\pgfqpoint{6.685652in}{0.490491in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.490491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.514859in}}{\pgfqpoint{6.833604in}{0.517172in}}{\pgfqpoint{6.837722in}{0.521291in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.525409in}}{\pgfqpoint{6.844154in}{0.530995in}}{\pgfqpoint{6.844154in}{0.536819in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.542643in}}{\pgfqpoint{6.841840in}{0.548229in}}{\pgfqpoint{6.837722in}{0.552347in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.556465in}}{\pgfqpoint{6.828018in}{0.558779in}}{\pgfqpoint{6.822194in}{0.558779in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.558779in}}{\pgfqpoint{6.810784in}{0.556465in}}{\pgfqpoint{6.806666in}{0.552347in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.548229in}}{\pgfqpoint{6.800234in}{0.542643in}}{\pgfqpoint{6.800234in}{0.536819in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.530995in}}{\pgfqpoint{6.802548in}{0.525409in}}{\pgfqpoint{6.806666in}{0.521291in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.517172in}}{\pgfqpoint{6.816370in}{0.514859in}}{\pgfqpoint{6.822194in}{0.514859in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.514859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.509223in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.509223in}}{\pgfqpoint{6.799469in}{0.511537in}}{\pgfqpoint{6.803587in}{0.515655in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.519773in}}{\pgfqpoint{6.810019in}{0.525360in}}{\pgfqpoint{6.810019in}{0.531184in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.537007in}}{\pgfqpoint{6.807705in}{0.542594in}}{\pgfqpoint{6.803587in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.550830in}}{\pgfqpoint{6.793882in}{0.553144in}}{\pgfqpoint{6.788058in}{0.553144in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.553144in}}{\pgfqpoint{6.776648in}{0.550830in}}{\pgfqpoint{6.772530in}{0.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.542594in}}{\pgfqpoint{6.766098in}{0.537007in}}{\pgfqpoint{6.766098in}{0.531184in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.525360in}}{\pgfqpoint{6.768412in}{0.519773in}}{\pgfqpoint{6.772530in}{0.515655in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.511537in}}{\pgfqpoint{6.782234in}{0.509223in}}{\pgfqpoint{6.788058in}{0.509223in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.509223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.493765in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.493765in}}{\pgfqpoint{7.027039in}{0.496079in}}{\pgfqpoint{7.031157in}{0.500197in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.504315in}}{\pgfqpoint{7.037589in}{0.509901in}}{\pgfqpoint{7.037589in}{0.515725in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.521549in}}{\pgfqpoint{7.035275in}{0.527135in}}{\pgfqpoint{7.031157in}{0.531253in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.535371in}}{\pgfqpoint{7.021452in}{0.537685in}}{\pgfqpoint{7.015628in}{0.537685in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.537685in}}{\pgfqpoint{7.004218in}{0.535371in}}{\pgfqpoint{7.000100in}{0.531253in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.527135in}}{\pgfqpoint{6.993668in}{0.521549in}}{\pgfqpoint{6.993668in}{0.515725in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.509901in}}{\pgfqpoint{6.995982in}{0.504315in}}{\pgfqpoint{7.000100in}{0.500197in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.496079in}}{\pgfqpoint{7.009805in}{0.493765in}}{\pgfqpoint{7.015628in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.493765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.485092in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.485092in}}{\pgfqpoint{6.674305in}{0.487406in}}{\pgfqpoint{6.678423in}{0.491524in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.495642in}}{\pgfqpoint{6.684855in}{0.501228in}}{\pgfqpoint{6.684855in}{0.507052in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.512876in}}{\pgfqpoint{6.682541in}{0.518462in}}{\pgfqpoint{6.678423in}{0.522580in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.526698in}}{\pgfqpoint{6.668719in}{0.529012in}}{\pgfqpoint{6.662895in}{0.529012in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.529012in}}{\pgfqpoint{6.651485in}{0.526698in}}{\pgfqpoint{6.647367in}{0.522580in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.518462in}}{\pgfqpoint{6.640935in}{0.512876in}}{\pgfqpoint{6.640935in}{0.507052in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.501228in}}{\pgfqpoint{6.643249in}{0.495642in}}{\pgfqpoint{6.647367in}{0.491524in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.487406in}}{\pgfqpoint{6.657071in}{0.485092in}}{\pgfqpoint{6.662895in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.485092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.494348in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.494348in}}{\pgfqpoint{6.753955in}{0.496662in}}{\pgfqpoint{6.758073in}{0.500780in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.504898in}}{\pgfqpoint{6.764505in}{0.510485in}}{\pgfqpoint{6.764505in}{0.516309in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.522133in}}{\pgfqpoint{6.762191in}{0.527719in}}{\pgfqpoint{6.758073in}{0.531837in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.535955in}}{\pgfqpoint{6.748368in}{0.538269in}}{\pgfqpoint{6.742544in}{0.538269in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.538269in}}{\pgfqpoint{6.731134in}{0.535955in}}{\pgfqpoint{6.727016in}{0.531837in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.527719in}}{\pgfqpoint{6.720584in}{0.522133in}}{\pgfqpoint{6.720584in}{0.516309in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.510485in}}{\pgfqpoint{6.722898in}{0.504898in}}{\pgfqpoint{6.727016in}{0.500780in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.496662in}}{\pgfqpoint{6.736720in}{0.494348in}}{\pgfqpoint{6.742544in}{0.494348in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.494348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.493571in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.493571in}}{\pgfqpoint{6.537763in}{0.495885in}}{\pgfqpoint{6.541881in}{0.500003in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.504121in}}{\pgfqpoint{6.548313in}{0.509708in}}{\pgfqpoint{6.548313in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.521355in}}{\pgfqpoint{6.545999in}{0.526942in}}{\pgfqpoint{6.541881in}{0.531060in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.535178in}}{\pgfqpoint{6.532177in}{0.537492in}}{\pgfqpoint{6.526353in}{0.537492in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.537492in}}{\pgfqpoint{6.514943in}{0.535178in}}{\pgfqpoint{6.510825in}{0.531060in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.526942in}}{\pgfqpoint{6.504393in}{0.521355in}}{\pgfqpoint{6.504393in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.509708in}}{\pgfqpoint{6.506706in}{0.504121in}}{\pgfqpoint{6.510825in}{0.500003in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.495885in}}{\pgfqpoint{6.520529in}{0.493571in}}{\pgfqpoint{6.526353in}{0.493571in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.493571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.496890in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.496890in}}{\pgfqpoint{7.595964in}{0.499204in}}{\pgfqpoint{7.600082in}{0.503322in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.507440in}}{\pgfqpoint{7.606514in}{0.513026in}}{\pgfqpoint{7.606514in}{0.518850in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.524674in}}{\pgfqpoint{7.604200in}{0.530260in}}{\pgfqpoint{7.600082in}{0.534379in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.538497in}}{\pgfqpoint{7.590378in}{0.540811in}}{\pgfqpoint{7.584554in}{0.540811in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.540811in}}{\pgfqpoint{7.573143in}{0.538497in}}{\pgfqpoint{7.569025in}{0.534379in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.530260in}}{\pgfqpoint{7.562593in}{0.524674in}}{\pgfqpoint{7.562593in}{0.518850in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.513026in}}{\pgfqpoint{7.564907in}{0.507440in}}{\pgfqpoint{7.569025in}{0.503322in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.499204in}}{\pgfqpoint{7.578730in}{0.496890in}}{\pgfqpoint{7.584554in}{0.496890in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.496890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.494724in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.494724in}}{\pgfqpoint{7.504936in}{0.497038in}}{\pgfqpoint{7.509054in}{0.501156in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.505274in}}{\pgfqpoint{7.515486in}{0.510860in}}{\pgfqpoint{7.515486in}{0.516684in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.522508in}}{\pgfqpoint{7.513172in}{0.528094in}}{\pgfqpoint{7.509054in}{0.532212in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.536331in}}{\pgfqpoint{7.499349in}{0.538644in}}{\pgfqpoint{7.493526in}{0.538644in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.538644in}}{\pgfqpoint{7.482115in}{0.536331in}}{\pgfqpoint{7.477997in}{0.532212in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.528094in}}{\pgfqpoint{7.471565in}{0.522508in}}{\pgfqpoint{7.471565in}{0.516684in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.510860in}}{\pgfqpoint{7.473879in}{0.505274in}}{\pgfqpoint{7.477997in}{0.501156in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.497038in}}{\pgfqpoint{7.487702in}{0.494724in}}{\pgfqpoint{7.493526in}{0.494724in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.494724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.494402in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.494402in}}{\pgfqpoint{7.550450in}{0.496716in}}{\pgfqpoint{7.554568in}{0.500834in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.504952in}}{\pgfqpoint{7.561000in}{0.510538in}}{\pgfqpoint{7.561000in}{0.516362in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.522186in}}{\pgfqpoint{7.558686in}{0.527772in}}{\pgfqpoint{7.554568in}{0.531890in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.536008in}}{\pgfqpoint{7.544864in}{0.538322in}}{\pgfqpoint{7.539040in}{0.538322in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.538322in}}{\pgfqpoint{7.527629in}{0.536008in}}{\pgfqpoint{7.523511in}{0.531890in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.527772in}}{\pgfqpoint{7.517079in}{0.522186in}}{\pgfqpoint{7.517079in}{0.516362in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.510538in}}{\pgfqpoint{7.519393in}{0.504952in}}{\pgfqpoint{7.523511in}{0.500834in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.496716in}}{\pgfqpoint{7.533216in}{0.494402in}}{\pgfqpoint{7.539040in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.494402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805882,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.511720in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.511720in}}{\pgfqpoint{6.560520in}{0.514034in}}{\pgfqpoint{6.564638in}{0.518152in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.522270in}}{\pgfqpoint{6.571070in}{0.527856in}}{\pgfqpoint{6.571070in}{0.533680in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.539504in}}{\pgfqpoint{6.568756in}{0.545090in}}{\pgfqpoint{6.564638in}{0.549208in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.553327in}}{\pgfqpoint{6.554934in}{0.555640in}}{\pgfqpoint{6.549110in}{0.555640in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.555640in}}{\pgfqpoint{6.537700in}{0.553327in}}{\pgfqpoint{6.533582in}{0.549208in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.545090in}}{\pgfqpoint{6.527150in}{0.539504in}}{\pgfqpoint{6.527150in}{0.533680in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.527856in}}{\pgfqpoint{6.529463in}{0.522270in}}{\pgfqpoint{6.533582in}{0.518152in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.514034in}}{\pgfqpoint{6.543286in}{0.511720in}}{\pgfqpoint{6.549110in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.511720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.493789in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.493789in}}{\pgfqpoint{6.640170in}{0.496103in}}{\pgfqpoint{6.644288in}{0.500221in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.504339in}}{\pgfqpoint{6.650720in}{0.509926in}}{\pgfqpoint{6.650720in}{0.515750in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.521573in}}{\pgfqpoint{6.648406in}{0.527160in}}{\pgfqpoint{6.644288in}{0.531278in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.535396in}}{\pgfqpoint{6.634583in}{0.537710in}}{\pgfqpoint{6.628759in}{0.537710in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.537710in}}{\pgfqpoint{6.617349in}{0.535396in}}{\pgfqpoint{6.613231in}{0.531278in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.527160in}}{\pgfqpoint{6.606799in}{0.521573in}}{\pgfqpoint{6.606799in}{0.515750in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.509926in}}{\pgfqpoint{6.609113in}{0.504339in}}{\pgfqpoint{6.613231in}{0.500221in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.496103in}}{\pgfqpoint{6.622935in}{0.493789in}}{\pgfqpoint{6.628759in}{0.493789in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.493789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.499512in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.499512in}}{\pgfqpoint{6.776712in}{0.501826in}}{\pgfqpoint{6.780830in}{0.505944in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.510063in}}{\pgfqpoint{6.787262in}{0.515649in}}{\pgfqpoint{6.787262in}{0.521473in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.527297in}}{\pgfqpoint{6.784948in}{0.532883in}}{\pgfqpoint{6.780830in}{0.537001in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.541119in}}{\pgfqpoint{6.771125in}{0.543433in}}{\pgfqpoint{6.765301in}{0.543433in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.543433in}}{\pgfqpoint{6.753891in}{0.541119in}}{\pgfqpoint{6.749773in}{0.537001in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.532883in}}{\pgfqpoint{6.743341in}{0.527297in}}{\pgfqpoint{6.743341in}{0.521473in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.515649in}}{\pgfqpoint{6.745655in}{0.510063in}}{\pgfqpoint{6.749773in}{0.505944in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.501826in}}{\pgfqpoint{6.759477in}{0.499512in}}{\pgfqpoint{6.765301in}{0.499512in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.499512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.491612in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.491612in}}{\pgfqpoint{7.607342in}{0.493925in}}{\pgfqpoint{7.611460in}{0.498044in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.502162in}}{\pgfqpoint{7.617892in}{0.507748in}}{\pgfqpoint{7.617892in}{0.513572in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.519396in}}{\pgfqpoint{7.615578in}{0.524982in}}{\pgfqpoint{7.611460in}{0.529100in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.533218in}}{\pgfqpoint{7.601756in}{0.535532in}}{\pgfqpoint{7.595932in}{0.535532in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.535532in}}{\pgfqpoint{7.584522in}{0.533218in}}{\pgfqpoint{7.580404in}{0.529100in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.524982in}}{\pgfqpoint{7.573972in}{0.519396in}}{\pgfqpoint{7.573972in}{0.513572in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.507748in}}{\pgfqpoint{7.576286in}{0.502162in}}{\pgfqpoint{7.580404in}{0.498044in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.493925in}}{\pgfqpoint{7.590108in}{0.491612in}}{\pgfqpoint{7.595932in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.491612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.493575in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.493575in}}{\pgfqpoint{7.778020in}{0.495889in}}{\pgfqpoint{7.782138in}{0.500007in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.504125in}}{\pgfqpoint{7.788570in}{0.509711in}}{\pgfqpoint{7.788570in}{0.515535in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.521359in}}{\pgfqpoint{7.786256in}{0.526945in}}{\pgfqpoint{7.782138in}{0.531063in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.535182in}}{\pgfqpoint{7.772434in}{0.537496in}}{\pgfqpoint{7.766610in}{0.537496in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.537496in}}{\pgfqpoint{7.755200in}{0.535182in}}{\pgfqpoint{7.751081in}{0.531063in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.526945in}}{\pgfqpoint{7.744649in}{0.521359in}}{\pgfqpoint{7.744649in}{0.515535in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.509711in}}{\pgfqpoint{7.746963in}{0.504125in}}{\pgfqpoint{7.751081in}{0.500007in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.495889in}}{\pgfqpoint{7.760786in}{0.493575in}}{\pgfqpoint{7.766610in}{0.493575in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.493575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.490515in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.490515in}}{\pgfqpoint{7.448043in}{0.492829in}}{\pgfqpoint{7.452161in}{0.496947in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.501065in}}{\pgfqpoint{7.458593in}{0.506651in}}{\pgfqpoint{7.458593in}{0.512475in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.518299in}}{\pgfqpoint{7.456279in}{0.523885in}}{\pgfqpoint{7.452161in}{0.528003in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.532121in}}{\pgfqpoint{7.442457in}{0.534435in}}{\pgfqpoint{7.436633in}{0.534435in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.534435in}}{\pgfqpoint{7.425223in}{0.532121in}}{\pgfqpoint{7.421105in}{0.528003in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.523885in}}{\pgfqpoint{7.414673in}{0.518299in}}{\pgfqpoint{7.414673in}{0.512475in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.506651in}}{\pgfqpoint{7.416987in}{0.501065in}}{\pgfqpoint{7.421105in}{0.496947in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.492829in}}{\pgfqpoint{7.430809in}{0.490515in}}{\pgfqpoint{7.436633in}{0.490515in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.490515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.494135in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.494135in}}{\pgfqpoint{7.766641in}{0.496449in}}{\pgfqpoint{7.770759in}{0.500567in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.504686in}}{\pgfqpoint{7.777191in}{0.510272in}}{\pgfqpoint{7.777191in}{0.516096in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.521920in}}{\pgfqpoint{7.774878in}{0.527506in}}{\pgfqpoint{7.770759in}{0.531624in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.535742in}}{\pgfqpoint{7.761055in}{0.538056in}}{\pgfqpoint{7.755231in}{0.538056in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.538056in}}{\pgfqpoint{7.743821in}{0.535742in}}{\pgfqpoint{7.739703in}{0.531624in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.527506in}}{\pgfqpoint{7.733271in}{0.521920in}}{\pgfqpoint{7.733271in}{0.516096in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.510272in}}{\pgfqpoint{7.735585in}{0.504686in}}{\pgfqpoint{7.739703in}{0.500567in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.496449in}}{\pgfqpoint{7.749407in}{0.494135in}}{\pgfqpoint{7.755231in}{0.494135in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.494135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.495579in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.495579in}}{\pgfqpoint{7.994211in}{0.497893in}}{\pgfqpoint{7.998329in}{0.502011in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.506129in}}{\pgfqpoint{8.004761in}{0.511716in}}{\pgfqpoint{8.004761in}{0.517540in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.523363in}}{\pgfqpoint{8.002448in}{0.528950in}}{\pgfqpoint{7.998329in}{0.533068in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.537186in}}{\pgfqpoint{7.988625in}{0.539500in}}{\pgfqpoint{7.982801in}{0.539500in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.539500in}}{\pgfqpoint{7.971391in}{0.537186in}}{\pgfqpoint{7.967273in}{0.533068in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.528950in}}{\pgfqpoint{7.960841in}{0.523363in}}{\pgfqpoint{7.960841in}{0.517540in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.511716in}}{\pgfqpoint{7.963155in}{0.506129in}}{\pgfqpoint{7.967273in}{0.502011in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.497893in}}{\pgfqpoint{7.976977in}{0.495579in}}{\pgfqpoint{7.982801in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.495579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.495784in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.495784in}}{\pgfqpoint{7.641478in}{0.498097in}}{\pgfqpoint{7.645596in}{0.502216in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.506334in}}{\pgfqpoint{7.652028in}{0.511920in}}{\pgfqpoint{7.652028in}{0.517744in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.523568in}}{\pgfqpoint{7.649714in}{0.529154in}}{\pgfqpoint{7.645596in}{0.533272in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.537390in}}{\pgfqpoint{7.635892in}{0.539704in}}{\pgfqpoint{7.630068in}{0.539704in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.539704in}}{\pgfqpoint{7.618657in}{0.537390in}}{\pgfqpoint{7.614539in}{0.533272in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.529154in}}{\pgfqpoint{7.608107in}{0.523568in}}{\pgfqpoint{7.608107in}{0.517744in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.511920in}}{\pgfqpoint{7.610421in}{0.506334in}}{\pgfqpoint{7.614539in}{0.502216in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.498097in}}{\pgfqpoint{7.624244in}{0.495784in}}{\pgfqpoint{7.630068in}{0.495784in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.495784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.492153in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.492153in}}{\pgfqpoint{7.789398in}{0.494467in}}{\pgfqpoint{7.793516in}{0.498585in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.502704in}}{\pgfqpoint{7.799948in}{0.508290in}}{\pgfqpoint{7.799948in}{0.514114in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.519938in}}{\pgfqpoint{7.797635in}{0.525524in}}{\pgfqpoint{7.793516in}{0.529642in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.533760in}}{\pgfqpoint{7.783812in}{0.536074in}}{\pgfqpoint{7.777988in}{0.536074in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.536074in}}{\pgfqpoint{7.766578in}{0.533760in}}{\pgfqpoint{7.762460in}{0.529642in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.525524in}}{\pgfqpoint{7.756028in}{0.519938in}}{\pgfqpoint{7.756028in}{0.514114in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.508290in}}{\pgfqpoint{7.758342in}{0.502704in}}{\pgfqpoint{7.762460in}{0.498585in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.494467in}}{\pgfqpoint{7.772164in}{0.492153in}}{\pgfqpoint{7.777988in}{0.492153in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.492153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.493663in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.493663in}}{\pgfqpoint{7.061174in}{0.495976in}}{\pgfqpoint{7.065292in}{0.500095in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.504213in}}{\pgfqpoint{7.071724in}{0.509799in}}{\pgfqpoint{7.071724in}{0.515623in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.521447in}}{\pgfqpoint{7.069410in}{0.527033in}}{\pgfqpoint{7.065292in}{0.531151in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.535269in}}{\pgfqpoint{7.055588in}{0.537583in}}{\pgfqpoint{7.049764in}{0.537583in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.537583in}}{\pgfqpoint{7.038354in}{0.535269in}}{\pgfqpoint{7.034236in}{0.531151in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.527033in}}{\pgfqpoint{7.027804in}{0.521447in}}{\pgfqpoint{7.027804in}{0.515623in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.509799in}}{\pgfqpoint{7.030118in}{0.504213in}}{\pgfqpoint{7.034236in}{0.500095in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.495976in}}{\pgfqpoint{7.043940in}{0.493663in}}{\pgfqpoint{7.049764in}{0.493663in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.493663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.489874in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.489874in}}{\pgfqpoint{7.891805in}{0.492188in}}{\pgfqpoint{7.895923in}{0.496306in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.500425in}}{\pgfqpoint{7.902355in}{0.506011in}}{\pgfqpoint{7.902355in}{0.511835in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.517659in}}{\pgfqpoint{7.900041in}{0.523245in}}{\pgfqpoint{7.895923in}{0.527363in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.531481in}}{\pgfqpoint{7.886219in}{0.533795in}}{\pgfqpoint{7.880395in}{0.533795in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.533795in}}{\pgfqpoint{7.868985in}{0.531481in}}{\pgfqpoint{7.864866in}{0.527363in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.523245in}}{\pgfqpoint{7.858434in}{0.517659in}}{\pgfqpoint{7.858434in}{0.511835in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.506011in}}{\pgfqpoint{7.860748in}{0.500425in}}{\pgfqpoint{7.864866in}{0.496306in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.492188in}}{\pgfqpoint{7.874571in}{0.489874in}}{\pgfqpoint{7.880395in}{0.489874in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.489874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.493444in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.493444in}}{\pgfqpoint{7.880426in}{0.495758in}}{\pgfqpoint{7.884544in}{0.499876in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.503994in}}{\pgfqpoint{7.890976in}{0.509580in}}{\pgfqpoint{7.890976in}{0.515404in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.521228in}}{\pgfqpoint{7.888663in}{0.526814in}}{\pgfqpoint{7.884544in}{0.530932in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.535050in}}{\pgfqpoint{7.874840in}{0.537364in}}{\pgfqpoint{7.869016in}{0.537364in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.537364in}}{\pgfqpoint{7.857606in}{0.535050in}}{\pgfqpoint{7.853488in}{0.530932in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.526814in}}{\pgfqpoint{7.847056in}{0.521228in}}{\pgfqpoint{7.847056in}{0.515404in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.509580in}}{\pgfqpoint{7.849370in}{0.503994in}}{\pgfqpoint{7.853488in}{0.499876in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.495758in}}{\pgfqpoint{7.863192in}{0.493444in}}{\pgfqpoint{7.869016in}{0.493444in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.493444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.491977in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.491977in}}{\pgfqpoint{7.163581in}{0.494291in}}{\pgfqpoint{7.167699in}{0.498409in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.502527in}}{\pgfqpoint{7.174131in}{0.508113in}}{\pgfqpoint{7.174131in}{0.513937in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.519761in}}{\pgfqpoint{7.171817in}{0.525347in}}{\pgfqpoint{7.167699in}{0.529465in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.533583in}}{\pgfqpoint{7.157994in}{0.535897in}}{\pgfqpoint{7.152171in}{0.535897in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.535897in}}{\pgfqpoint{7.140760in}{0.533583in}}{\pgfqpoint{7.136642in}{0.529465in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.525347in}}{\pgfqpoint{7.130210in}{0.519761in}}{\pgfqpoint{7.130210in}{0.513937in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.508113in}}{\pgfqpoint{7.132524in}{0.502527in}}{\pgfqpoint{7.136642in}{0.498409in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.494291in}}{\pgfqpoint{7.146347in}{0.491977in}}{\pgfqpoint{7.152171in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.491977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.485795in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.485795in}}{\pgfqpoint{6.913254in}{0.488109in}}{\pgfqpoint{6.917372in}{0.492227in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.496345in}}{\pgfqpoint{6.923804in}{0.501932in}}{\pgfqpoint{6.923804in}{0.507756in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.513580in}}{\pgfqpoint{6.921490in}{0.519166in}}{\pgfqpoint{6.917372in}{0.523284in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.527402in}}{\pgfqpoint{6.907667in}{0.529716in}}{\pgfqpoint{6.901843in}{0.529716in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.529716in}}{\pgfqpoint{6.890433in}{0.527402in}}{\pgfqpoint{6.886315in}{0.523284in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.519166in}}{\pgfqpoint{6.879883in}{0.513580in}}{\pgfqpoint{6.879883in}{0.507756in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.501932in}}{\pgfqpoint{6.882197in}{0.496345in}}{\pgfqpoint{6.886315in}{0.492227in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.488109in}}{\pgfqpoint{6.896020in}{0.485795in}}{\pgfqpoint{6.901843in}{0.485795in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.485795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.493692in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.493692in}}{\pgfqpoint{7.482179in}{0.496006in}}{\pgfqpoint{7.486297in}{0.500124in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.504242in}}{\pgfqpoint{7.492729in}{0.509828in}}{\pgfqpoint{7.492729in}{0.515652in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.521476in}}{\pgfqpoint{7.490415in}{0.527062in}}{\pgfqpoint{7.486297in}{0.531180in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.535299in}}{\pgfqpoint{7.476592in}{0.537612in}}{\pgfqpoint{7.470769in}{0.537612in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.537612in}}{\pgfqpoint{7.459358in}{0.535299in}}{\pgfqpoint{7.455240in}{0.531180in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.527062in}}{\pgfqpoint{7.448808in}{0.521476in}}{\pgfqpoint{7.448808in}{0.515652in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.509828in}}{\pgfqpoint{7.451122in}{0.504242in}}{\pgfqpoint{7.455240in}{0.500124in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.496006in}}{\pgfqpoint{7.464945in}{0.493692in}}{\pgfqpoint{7.470769in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.493692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.490339in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.490339in}}{\pgfqpoint{6.662927in}{0.492653in}}{\pgfqpoint{6.667045in}{0.496771in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.500889in}}{\pgfqpoint{6.673477in}{0.506475in}}{\pgfqpoint{6.673477in}{0.512299in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.518123in}}{\pgfqpoint{6.671163in}{0.523710in}}{\pgfqpoint{6.667045in}{0.527828in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.531946in}}{\pgfqpoint{6.657340in}{0.534260in}}{\pgfqpoint{6.651516in}{0.534260in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.534260in}}{\pgfqpoint{6.640106in}{0.531946in}}{\pgfqpoint{6.635988in}{0.527828in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.523710in}}{\pgfqpoint{6.629556in}{0.518123in}}{\pgfqpoint{6.629556in}{0.512299in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.506475in}}{\pgfqpoint{6.631870in}{0.500889in}}{\pgfqpoint{6.635988in}{0.496771in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.492653in}}{\pgfqpoint{6.645692in}{0.490339in}}{\pgfqpoint{6.651516in}{0.490339in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.490339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.495667in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.495667in}}{\pgfqpoint{7.300123in}{0.497981in}}{\pgfqpoint{7.304241in}{0.502099in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.506217in}}{\pgfqpoint{7.310673in}{0.511803in}}{\pgfqpoint{7.310673in}{0.517627in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.523451in}}{\pgfqpoint{7.308359in}{0.529037in}}{\pgfqpoint{7.304241in}{0.533156in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.537274in}}{\pgfqpoint{7.294536in}{0.539588in}}{\pgfqpoint{7.288713in}{0.539588in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.539588in}}{\pgfqpoint{7.277302in}{0.537274in}}{\pgfqpoint{7.273184in}{0.533156in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.529037in}}{\pgfqpoint{7.266752in}{0.523451in}}{\pgfqpoint{7.266752in}{0.517627in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.511803in}}{\pgfqpoint{7.269066in}{0.506217in}}{\pgfqpoint{7.273184in}{0.502099in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.497981in}}{\pgfqpoint{7.282889in}{0.495667in}}{\pgfqpoint{7.288713in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.495667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.496750in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.496750in}}{\pgfqpoint{7.630099in}{0.499064in}}{\pgfqpoint{7.634217in}{0.503182in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.507300in}}{\pgfqpoint{7.640649in}{0.512886in}}{\pgfqpoint{7.640649in}{0.518710in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.524534in}}{\pgfqpoint{7.638335in}{0.530120in}}{\pgfqpoint{7.634217in}{0.534238in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.538356in}}{\pgfqpoint{7.624513in}{0.540670in}}{\pgfqpoint{7.618689in}{0.540670in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.540670in}}{\pgfqpoint{7.607279in}{0.538356in}}{\pgfqpoint{7.603161in}{0.534238in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.530120in}}{\pgfqpoint{7.596729in}{0.524534in}}{\pgfqpoint{7.596729in}{0.518710in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.512886in}}{\pgfqpoint{7.599043in}{0.507300in}}{\pgfqpoint{7.603161in}{0.503182in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.499064in}}{\pgfqpoint{7.612865in}{0.496750in}}{\pgfqpoint{7.618689in}{0.496750in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.496750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.492977in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.492977in}}{\pgfqpoint{7.584585in}{0.495291in}}{\pgfqpoint{7.588703in}{0.499409in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.503527in}}{\pgfqpoint{7.595135in}{0.509113in}}{\pgfqpoint{7.595135in}{0.514937in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.520761in}}{\pgfqpoint{7.592821in}{0.526347in}}{\pgfqpoint{7.588703in}{0.530466in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.534584in}}{\pgfqpoint{7.578999in}{0.536898in}}{\pgfqpoint{7.573175in}{0.536898in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.536898in}}{\pgfqpoint{7.561765in}{0.534584in}}{\pgfqpoint{7.557647in}{0.530466in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.526347in}}{\pgfqpoint{7.551215in}{0.520761in}}{\pgfqpoint{7.551215in}{0.514937in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.509113in}}{\pgfqpoint{7.553529in}{0.503527in}}{\pgfqpoint{7.557647in}{0.499409in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.495291in}}{\pgfqpoint{7.567351in}{0.492977in}}{\pgfqpoint{7.573175in}{0.492977in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.492977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.492299in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.492299in}}{\pgfqpoint{7.846291in}{0.494613in}}{\pgfqpoint{7.850409in}{0.498731in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.502850in}}{\pgfqpoint{7.856841in}{0.508436in}}{\pgfqpoint{7.856841in}{0.514260in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.520084in}}{\pgfqpoint{7.854527in}{0.525670in}}{\pgfqpoint{7.850409in}{0.529788in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.533906in}}{\pgfqpoint{7.840705in}{0.536220in}}{\pgfqpoint{7.834881in}{0.536220in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.536220in}}{\pgfqpoint{7.823471in}{0.533906in}}{\pgfqpoint{7.819352in}{0.529788in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.525670in}}{\pgfqpoint{7.812920in}{0.520084in}}{\pgfqpoint{7.812920in}{0.514260in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.508436in}}{\pgfqpoint{7.815234in}{0.502850in}}{\pgfqpoint{7.819352in}{0.498731in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.494613in}}{\pgfqpoint{7.829057in}{0.492299in}}{\pgfqpoint{7.834881in}{0.492299in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.492299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.494890in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.494890in}}{\pgfqpoint{7.254609in}{0.497204in}}{\pgfqpoint{7.258727in}{0.501322in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.505441in}}{\pgfqpoint{7.265159in}{0.511027in}}{\pgfqpoint{7.265159in}{0.516851in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.522675in}}{\pgfqpoint{7.262845in}{0.528261in}}{\pgfqpoint{7.258727in}{0.532379in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.536497in}}{\pgfqpoint{7.249022in}{0.538811in}}{\pgfqpoint{7.243199in}{0.538811in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.538811in}}{\pgfqpoint{7.231788in}{0.536497in}}{\pgfqpoint{7.227670in}{0.532379in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.528261in}}{\pgfqpoint{7.221238in}{0.522675in}}{\pgfqpoint{7.221238in}{0.516851in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.511027in}}{\pgfqpoint{7.223552in}{0.505441in}}{\pgfqpoint{7.227670in}{0.501322in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.497204in}}{\pgfqpoint{7.237375in}{0.494890in}}{\pgfqpoint{7.243199in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.490726in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.490726in}}{\pgfqpoint{7.652856in}{0.493040in}}{\pgfqpoint{7.656974in}{0.497158in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.501276in}}{\pgfqpoint{7.663406in}{0.506862in}}{\pgfqpoint{7.663406in}{0.512686in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.518510in}}{\pgfqpoint{7.661092in}{0.524096in}}{\pgfqpoint{7.656974in}{0.528215in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.532333in}}{\pgfqpoint{7.647270in}{0.534647in}}{\pgfqpoint{7.641446in}{0.534647in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.534647in}}{\pgfqpoint{7.630036in}{0.532333in}}{\pgfqpoint{7.625918in}{0.528215in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.524096in}}{\pgfqpoint{7.619486in}{0.518510in}}{\pgfqpoint{7.619486in}{0.512686in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.506862in}}{\pgfqpoint{7.621800in}{0.501276in}}{\pgfqpoint{7.625918in}{0.497158in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.493040in}}{\pgfqpoint{7.635622in}{0.490726in}}{\pgfqpoint{7.641446in}{0.490726in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.490726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.492384in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.492384in}}{\pgfqpoint{7.937319in}{0.494697in}}{\pgfqpoint{7.941437in}{0.498816in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.502934in}}{\pgfqpoint{7.947869in}{0.508520in}}{\pgfqpoint{7.947869in}{0.514344in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.520168in}}{\pgfqpoint{7.945555in}{0.525754in}}{\pgfqpoint{7.941437in}{0.529872in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.533990in}}{\pgfqpoint{7.931733in}{0.536304in}}{\pgfqpoint{7.925909in}{0.536304in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.536304in}}{\pgfqpoint{7.914499in}{0.533990in}}{\pgfqpoint{7.910380in}{0.529872in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.525754in}}{\pgfqpoint{7.903948in}{0.520168in}}{\pgfqpoint{7.903948in}{0.514344in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.508520in}}{\pgfqpoint{7.906262in}{0.502934in}}{\pgfqpoint{7.910380in}{0.498816in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.494697in}}{\pgfqpoint{7.920085in}{0.492384in}}{\pgfqpoint{7.925909in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.492384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.493810in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.493810in}}{\pgfqpoint{6.810847in}{0.496124in}}{\pgfqpoint{6.814965in}{0.500242in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.504360in}}{\pgfqpoint{6.821397in}{0.509946in}}{\pgfqpoint{6.821397in}{0.515770in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.521594in}}{\pgfqpoint{6.819083in}{0.527180in}}{\pgfqpoint{6.814965in}{0.531298in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.535416in}}{\pgfqpoint{6.805261in}{0.537730in}}{\pgfqpoint{6.799437in}{0.537730in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.537730in}}{\pgfqpoint{6.788027in}{0.535416in}}{\pgfqpoint{6.783909in}{0.531298in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.527180in}}{\pgfqpoint{6.777477in}{0.521594in}}{\pgfqpoint{6.777477in}{0.515770in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.509946in}}{\pgfqpoint{6.779791in}{0.504360in}}{\pgfqpoint{6.783909in}{0.500242in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.496124in}}{\pgfqpoint{6.793613in}{0.493810in}}{\pgfqpoint{6.799437in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.493810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.490760in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.490760in}}{\pgfqpoint{6.936011in}{0.493074in}}{\pgfqpoint{6.940129in}{0.497192in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.501310in}}{\pgfqpoint{6.946561in}{0.506896in}}{\pgfqpoint{6.946561in}{0.512720in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.518544in}}{\pgfqpoint{6.944247in}{0.524130in}}{\pgfqpoint{6.940129in}{0.528248in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.532366in}}{\pgfqpoint{6.930424in}{0.534680in}}{\pgfqpoint{6.924600in}{0.534680in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.534680in}}{\pgfqpoint{6.913190in}{0.532366in}}{\pgfqpoint{6.909072in}{0.528248in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.524130in}}{\pgfqpoint{6.902640in}{0.518544in}}{\pgfqpoint{6.902640in}{0.512720in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.506896in}}{\pgfqpoint{6.904954in}{0.501310in}}{\pgfqpoint{6.909072in}{0.497192in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.493074in}}{\pgfqpoint{6.918777in}{0.490760in}}{\pgfqpoint{6.924600in}{0.490760in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.490760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.490204in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.490204in}}{\pgfqpoint{7.732506in}{0.492517in}}{\pgfqpoint{7.736624in}{0.496636in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.500754in}}{\pgfqpoint{7.743056in}{0.506340in}}{\pgfqpoint{7.743056in}{0.512164in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.517988in}}{\pgfqpoint{7.740742in}{0.523574in}}{\pgfqpoint{7.736624in}{0.527692in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.531810in}}{\pgfqpoint{7.726920in}{0.534124in}}{\pgfqpoint{7.721096in}{0.534124in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.534124in}}{\pgfqpoint{7.709686in}{0.531810in}}{\pgfqpoint{7.705567in}{0.527692in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.523574in}}{\pgfqpoint{7.699135in}{0.517988in}}{\pgfqpoint{7.699135in}{0.512164in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.506340in}}{\pgfqpoint{7.701449in}{0.500754in}}{\pgfqpoint{7.705567in}{0.496636in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.492517in}}{\pgfqpoint{7.715272in}{0.490204in}}{\pgfqpoint{7.721096in}{0.490204in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.490204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.512968in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.512968in}}{\pgfqpoint{7.209095in}{0.515282in}}{\pgfqpoint{7.213213in}{0.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.523518in}}{\pgfqpoint{7.219645in}{0.529104in}}{\pgfqpoint{7.219645in}{0.534928in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.540752in}}{\pgfqpoint{7.217331in}{0.546338in}}{\pgfqpoint{7.213213in}{0.550456in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.554575in}}{\pgfqpoint{7.203508in}{0.556888in}}{\pgfqpoint{7.197685in}{0.556888in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.556888in}}{\pgfqpoint{7.186274in}{0.554575in}}{\pgfqpoint{7.182156in}{0.550456in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.546338in}}{\pgfqpoint{7.175724in}{0.540752in}}{\pgfqpoint{7.175724in}{0.534928in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.529104in}}{\pgfqpoint{7.178038in}{0.523518in}}{\pgfqpoint{7.182156in}{0.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.515282in}}{\pgfqpoint{7.191861in}{0.512968in}}{\pgfqpoint{7.197685in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.512968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.508495in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.508495in}}{\pgfqpoint{7.368394in}{0.510808in}}{\pgfqpoint{7.372512in}{0.514927in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.519045in}}{\pgfqpoint{7.378944in}{0.524631in}}{\pgfqpoint{7.378944in}{0.530455in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.536279in}}{\pgfqpoint{7.376630in}{0.541865in}}{\pgfqpoint{7.372512in}{0.545983in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.550101in}}{\pgfqpoint{7.362807in}{0.552415in}}{\pgfqpoint{7.356984in}{0.552415in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.552415in}}{\pgfqpoint{7.345573in}{0.550101in}}{\pgfqpoint{7.341455in}{0.545983in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.541865in}}{\pgfqpoint{7.335023in}{0.536279in}}{\pgfqpoint{7.335023in}{0.530455in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.524631in}}{\pgfqpoint{7.337337in}{0.519045in}}{\pgfqpoint{7.341455in}{0.514927in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.510808in}}{\pgfqpoint{7.351160in}{0.508495in}}{\pgfqpoint{7.356984in}{0.508495in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.508495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.490455in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.490455in}}{\pgfqpoint{7.857669in}{0.492769in}}{\pgfqpoint{7.861787in}{0.496887in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.501006in}}{\pgfqpoint{7.868219in}{0.506592in}}{\pgfqpoint{7.868219in}{0.512416in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.518240in}}{\pgfqpoint{7.865906in}{0.523826in}}{\pgfqpoint{7.861787in}{0.527944in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.532062in}}{\pgfqpoint{7.852083in}{0.534376in}}{\pgfqpoint{7.846259in}{0.534376in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.534376in}}{\pgfqpoint{7.834849in}{0.532062in}}{\pgfqpoint{7.830731in}{0.527944in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.523826in}}{\pgfqpoint{7.824299in}{0.518240in}}{\pgfqpoint{7.824299in}{0.512416in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.506592in}}{\pgfqpoint{7.826613in}{0.501006in}}{\pgfqpoint{7.830731in}{0.496887in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.492769in}}{\pgfqpoint{7.840435in}{0.490455in}}{\pgfqpoint{7.846259in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.490455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.490513in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.490513in}}{\pgfqpoint{6.503627in}{0.492827in}}{\pgfqpoint{6.507746in}{0.496945in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.501064in}}{\pgfqpoint{6.514178in}{0.506650in}}{\pgfqpoint{6.514178in}{0.512474in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.518298in}}{\pgfqpoint{6.511864in}{0.523884in}}{\pgfqpoint{6.507746in}{0.528002in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.532120in}}{\pgfqpoint{6.498041in}{0.534434in}}{\pgfqpoint{6.492217in}{0.534434in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.534434in}}{\pgfqpoint{6.480807in}{0.532120in}}{\pgfqpoint{6.476689in}{0.528002in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.523884in}}{\pgfqpoint{6.470257in}{0.518298in}}{\pgfqpoint{6.470257in}{0.512474in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.506650in}}{\pgfqpoint{6.472571in}{0.501064in}}{\pgfqpoint{6.476689in}{0.496945in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.492827in}}{\pgfqpoint{6.486393in}{0.490513in}}{\pgfqpoint{6.492217in}{0.490513in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.490513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.496537in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.496537in}}{\pgfqpoint{6.583277in}{0.498851in}}{\pgfqpoint{6.587395in}{0.502969in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.507087in}}{\pgfqpoint{6.593827in}{0.512673in}}{\pgfqpoint{6.593827in}{0.518497in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.524321in}}{\pgfqpoint{6.591513in}{0.529907in}}{\pgfqpoint{6.587395in}{0.534026in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.538144in}}{\pgfqpoint{6.577691in}{0.540458in}}{\pgfqpoint{6.571867in}{0.540458in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.540458in}}{\pgfqpoint{6.560457in}{0.538144in}}{\pgfqpoint{6.556339in}{0.534026in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.529907in}}{\pgfqpoint{6.549907in}{0.524321in}}{\pgfqpoint{6.549907in}{0.518497in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.512673in}}{\pgfqpoint{6.552220in}{0.507087in}}{\pgfqpoint{6.556339in}{0.502969in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.498851in}}{\pgfqpoint{6.566043in}{0.496537in}}{\pgfqpoint{6.571867in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.496537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.490262in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.490262in}}{\pgfqpoint{7.914562in}{0.492576in}}{\pgfqpoint{7.918680in}{0.496694in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.500812in}}{\pgfqpoint{7.925112in}{0.506398in}}{\pgfqpoint{7.925112in}{0.512222in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.518046in}}{\pgfqpoint{7.922798in}{0.523632in}}{\pgfqpoint{7.918680in}{0.527750in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.531869in}}{\pgfqpoint{7.908976in}{0.534182in}}{\pgfqpoint{7.903152in}{0.534182in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.534182in}}{\pgfqpoint{7.891742in}{0.531869in}}{\pgfqpoint{7.887623in}{0.527750in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.523632in}}{\pgfqpoint{7.881191in}{0.518046in}}{\pgfqpoint{7.881191in}{0.512222in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.506398in}}{\pgfqpoint{7.883505in}{0.500812in}}{\pgfqpoint{7.887623in}{0.496694in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.492576in}}{\pgfqpoint{7.897328in}{0.490262in}}{\pgfqpoint{7.903152in}{0.490262in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.490262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.492507in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.492507in}}{\pgfqpoint{7.243230in}{0.494821in}}{\pgfqpoint{7.247348in}{0.498939in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.503058in}}{\pgfqpoint{7.253780in}{0.508644in}}{\pgfqpoint{7.253780in}{0.514468in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.520292in}}{\pgfqpoint{7.251466in}{0.525878in}}{\pgfqpoint{7.247348in}{0.529996in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.534114in}}{\pgfqpoint{7.237644in}{0.536428in}}{\pgfqpoint{7.231820in}{0.536428in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.536428in}}{\pgfqpoint{7.220410in}{0.534114in}}{\pgfqpoint{7.216292in}{0.529996in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.525878in}}{\pgfqpoint{7.209860in}{0.520292in}}{\pgfqpoint{7.209860in}{0.514468in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.508644in}}{\pgfqpoint{7.212174in}{0.503058in}}{\pgfqpoint{7.216292in}{0.498939in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.494821in}}{\pgfqpoint{7.225996in}{0.492507in}}{\pgfqpoint{7.231820in}{0.492507in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.492507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.498935in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.498935in}}{\pgfqpoint{7.903183in}{0.501248in}}{\pgfqpoint{7.907301in}{0.505367in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.509485in}}{\pgfqpoint{7.913733in}{0.515071in}}{\pgfqpoint{7.913733in}{0.520895in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.526719in}}{\pgfqpoint{7.911420in}{0.532305in}}{\pgfqpoint{7.907301in}{0.536423in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.540541in}}{\pgfqpoint{7.897597in}{0.542855in}}{\pgfqpoint{7.891773in}{0.542855in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.542855in}}{\pgfqpoint{7.880363in}{0.540541in}}{\pgfqpoint{7.876245in}{0.536423in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.532305in}}{\pgfqpoint{7.869813in}{0.526719in}}{\pgfqpoint{7.869813in}{0.520895in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.515071in}}{\pgfqpoint{7.872127in}{0.509485in}}{\pgfqpoint{7.876245in}{0.505367in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.501248in}}{\pgfqpoint{7.885949in}{0.498935in}}{\pgfqpoint{7.891773in}{0.498935in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.498935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.495170in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.495170in}}{\pgfqpoint{7.413908in}{0.497484in}}{\pgfqpoint{7.418026in}{0.501602in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.505720in}}{\pgfqpoint{7.424458in}{0.511306in}}{\pgfqpoint{7.424458in}{0.517130in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.522954in}}{\pgfqpoint{7.422144in}{0.528540in}}{\pgfqpoint{7.418026in}{0.532658in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.536776in}}{\pgfqpoint{7.408321in}{0.539090in}}{\pgfqpoint{7.402498in}{0.539090in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.539090in}}{\pgfqpoint{7.391087in}{0.536776in}}{\pgfqpoint{7.386969in}{0.532658in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.528540in}}{\pgfqpoint{7.380537in}{0.522954in}}{\pgfqpoint{7.380537in}{0.517130in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.511306in}}{\pgfqpoint{7.382851in}{0.505720in}}{\pgfqpoint{7.386969in}{0.501602in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.497484in}}{\pgfqpoint{7.396674in}{0.495170in}}{\pgfqpoint{7.402498in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.495170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.503096in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.503096in}}{\pgfqpoint{6.458113in}{0.505410in}}{\pgfqpoint{6.462232in}{0.509528in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.513646in}}{\pgfqpoint{6.468664in}{0.519232in}}{\pgfqpoint{6.468664in}{0.525056in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.530880in}}{\pgfqpoint{6.466350in}{0.536467in}}{\pgfqpoint{6.462232in}{0.540585in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.544703in}}{\pgfqpoint{6.452527in}{0.547017in}}{\pgfqpoint{6.446703in}{0.547017in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.547017in}}{\pgfqpoint{6.435293in}{0.544703in}}{\pgfqpoint{6.431175in}{0.540585in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.536467in}}{\pgfqpoint{6.424743in}{0.530880in}}{\pgfqpoint{6.424743in}{0.525056in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.519232in}}{\pgfqpoint{6.427057in}{0.513646in}}{\pgfqpoint{6.431175in}{0.509528in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.505410in}}{\pgfqpoint{6.440879in}{0.503096in}}{\pgfqpoint{6.446703in}{0.503096in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.503096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.496509in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.496509in}}{\pgfqpoint{7.197716in}{0.498823in}}{\pgfqpoint{7.201834in}{0.502941in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.507060in}}{\pgfqpoint{7.208266in}{0.512646in}}{\pgfqpoint{7.208266in}{0.518470in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.524294in}}{\pgfqpoint{7.205952in}{0.529880in}}{\pgfqpoint{7.201834in}{0.533998in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.538116in}}{\pgfqpoint{7.192130in}{0.540430in}}{\pgfqpoint{7.186306in}{0.540430in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.540430in}}{\pgfqpoint{7.174896in}{0.538116in}}{\pgfqpoint{7.170778in}{0.533998in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.529880in}}{\pgfqpoint{7.164346in}{0.524294in}}{\pgfqpoint{7.164346in}{0.518470in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.512646in}}{\pgfqpoint{7.166660in}{0.507060in}}{\pgfqpoint{7.170778in}{0.502941in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.498823in}}{\pgfqpoint{7.180482in}{0.496509in}}{\pgfqpoint{7.186306in}{0.496509in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.496509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.511233in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.511233in}}{\pgfqpoint{7.493557in}{0.513547in}}{\pgfqpoint{7.497675in}{0.517665in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.521783in}}{\pgfqpoint{7.504107in}{0.527369in}}{\pgfqpoint{7.504107in}{0.533193in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.539017in}}{\pgfqpoint{7.501793in}{0.544603in}}{\pgfqpoint{7.497675in}{0.548721in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.552840in}}{\pgfqpoint{7.487971in}{0.555153in}}{\pgfqpoint{7.482147in}{0.555153in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.555153in}}{\pgfqpoint{7.470737in}{0.552840in}}{\pgfqpoint{7.466619in}{0.548721in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.544603in}}{\pgfqpoint{7.460187in}{0.539017in}}{\pgfqpoint{7.460187in}{0.533193in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.527369in}}{\pgfqpoint{7.462501in}{0.521783in}}{\pgfqpoint{7.466619in}{0.517665in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.513547in}}{\pgfqpoint{7.476323in}{0.511233in}}{\pgfqpoint{7.482147in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.511233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.498881in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.498881in}}{\pgfqpoint{6.924632in}{0.501195in}}{\pgfqpoint{6.928750in}{0.505313in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.509431in}}{\pgfqpoint{6.935182in}{0.515017in}}{\pgfqpoint{6.935182in}{0.520841in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.526665in}}{\pgfqpoint{6.932868in}{0.532252in}}{\pgfqpoint{6.928750in}{0.536370in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.540488in}}{\pgfqpoint{6.919046in}{0.542802in}}{\pgfqpoint{6.913222in}{0.542802in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.542802in}}{\pgfqpoint{6.901812in}{0.540488in}}{\pgfqpoint{6.897694in}{0.536370in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.532252in}}{\pgfqpoint{6.891262in}{0.526665in}}{\pgfqpoint{6.891262in}{0.520841in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.515017in}}{\pgfqpoint{6.893576in}{0.509431in}}{\pgfqpoint{6.897694in}{0.505313in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.501195in}}{\pgfqpoint{6.907398in}{0.498881in}}{\pgfqpoint{6.913222in}{0.498881in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.498881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.491749in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.491749in}}{\pgfqpoint{7.834912in}{0.494063in}}{\pgfqpoint{7.839030in}{0.498181in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.502299in}}{\pgfqpoint{7.845462in}{0.507885in}}{\pgfqpoint{7.845462in}{0.513709in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.519533in}}{\pgfqpoint{7.843149in}{0.525119in}}{\pgfqpoint{7.839030in}{0.529237in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.533355in}}{\pgfqpoint{7.829326in}{0.535669in}}{\pgfqpoint{7.823502in}{0.535669in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.535669in}}{\pgfqpoint{7.812092in}{0.533355in}}{\pgfqpoint{7.807974in}{0.529237in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.525119in}}{\pgfqpoint{7.801542in}{0.519533in}}{\pgfqpoint{7.801542in}{0.513709in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.507885in}}{\pgfqpoint{7.803856in}{0.502299in}}{\pgfqpoint{7.807974in}{0.498181in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.494063in}}{\pgfqpoint{7.817678in}{0.491749in}}{\pgfqpoint{7.823502in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.491749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.484176in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.484176in}}{\pgfqpoint{7.220473in}{0.486490in}}{\pgfqpoint{7.224591in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.494727in}}{\pgfqpoint{7.231023in}{0.500313in}}{\pgfqpoint{7.231023in}{0.506137in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.511961in}}{\pgfqpoint{7.228709in}{0.517547in}}{\pgfqpoint{7.224591in}{0.521665in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.525783in}}{\pgfqpoint{7.214887in}{0.528097in}}{\pgfqpoint{7.209063in}{0.528097in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.528097in}}{\pgfqpoint{7.197653in}{0.525783in}}{\pgfqpoint{7.193535in}{0.521665in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.517547in}}{\pgfqpoint{7.187103in}{0.511961in}}{\pgfqpoint{7.187103in}{0.506137in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.500313in}}{\pgfqpoint{7.189417in}{0.494727in}}{\pgfqpoint{7.193535in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.486490in}}{\pgfqpoint{7.203239in}{0.484176in}}{\pgfqpoint{7.209063in}{0.484176in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.484176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.496817in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.496817in}}{\pgfqpoint{6.844983in}{0.499131in}}{\pgfqpoint{6.849101in}{0.503249in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.507367in}}{\pgfqpoint{6.855533in}{0.512953in}}{\pgfqpoint{6.855533in}{0.518777in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.524601in}}{\pgfqpoint{6.853219in}{0.530187in}}{\pgfqpoint{6.849101in}{0.534305in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.538423in}}{\pgfqpoint{6.839396in}{0.540737in}}{\pgfqpoint{6.833572in}{0.540737in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.540737in}}{\pgfqpoint{6.822162in}{0.538423in}}{\pgfqpoint{6.818044in}{0.534305in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.530187in}}{\pgfqpoint{6.811612in}{0.524601in}}{\pgfqpoint{6.811612in}{0.518777in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.512953in}}{\pgfqpoint{6.813926in}{0.507367in}}{\pgfqpoint{6.818044in}{0.503249in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.499131in}}{\pgfqpoint{6.827749in}{0.496817in}}{\pgfqpoint{6.833572in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.496817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.491341in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.491341in}}{\pgfqpoint{7.971454in}{0.493655in}}{\pgfqpoint{7.975572in}{0.497773in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.501892in}}{\pgfqpoint{7.982004in}{0.507478in}}{\pgfqpoint{7.982004in}{0.513302in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.519126in}}{\pgfqpoint{7.979691in}{0.524712in}}{\pgfqpoint{7.975572in}{0.528830in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.532948in}}{\pgfqpoint{7.965868in}{0.535262in}}{\pgfqpoint{7.960044in}{0.535262in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.535262in}}{\pgfqpoint{7.948634in}{0.532948in}}{\pgfqpoint{7.944516in}{0.528830in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.524712in}}{\pgfqpoint{7.938084in}{0.519126in}}{\pgfqpoint{7.938084in}{0.513302in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.507478in}}{\pgfqpoint{7.940398in}{0.501892in}}{\pgfqpoint{7.944516in}{0.497773in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.493655in}}{\pgfqpoint{7.954220in}{0.491341in}}{\pgfqpoint{7.960044in}{0.491341in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.491341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.492377in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.492377in}}{\pgfqpoint{7.721127in}{0.494690in}}{\pgfqpoint{7.725245in}{0.498809in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.502927in}}{\pgfqpoint{7.731677in}{0.508513in}}{\pgfqpoint{7.731677in}{0.514337in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.520161in}}{\pgfqpoint{7.729364in}{0.525747in}}{\pgfqpoint{7.725245in}{0.529865in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.533983in}}{\pgfqpoint{7.715541in}{0.536297in}}{\pgfqpoint{7.709717in}{0.536297in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.536297in}}{\pgfqpoint{7.698307in}{0.533983in}}{\pgfqpoint{7.694189in}{0.529865in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.525747in}}{\pgfqpoint{7.687757in}{0.520161in}}{\pgfqpoint{7.687757in}{0.514337in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.508513in}}{\pgfqpoint{7.690071in}{0.502927in}}{\pgfqpoint{7.694189in}{0.498809in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.494690in}}{\pgfqpoint{7.703893in}{0.492377in}}{\pgfqpoint{7.709717in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.492377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.493893in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.493893in}}{\pgfqpoint{7.925940in}{0.496207in}}{\pgfqpoint{7.930058in}{0.500325in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.504443in}}{\pgfqpoint{7.936490in}{0.510029in}}{\pgfqpoint{7.936490in}{0.515853in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.521677in}}{\pgfqpoint{7.934177in}{0.527263in}}{\pgfqpoint{7.930058in}{0.531382in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.535500in}}{\pgfqpoint{7.920354in}{0.537814in}}{\pgfqpoint{7.914530in}{0.537814in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.537814in}}{\pgfqpoint{7.903120in}{0.535500in}}{\pgfqpoint{7.899002in}{0.531382in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.527263in}}{\pgfqpoint{7.892570in}{0.521677in}}{\pgfqpoint{7.892570in}{0.515853in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.510029in}}{\pgfqpoint{7.894884in}{0.504443in}}{\pgfqpoint{7.899002in}{0.500325in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.496207in}}{\pgfqpoint{7.908706in}{0.493893in}}{\pgfqpoint{7.914530in}{0.493893in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.493893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.495264in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.495264in}}{\pgfqpoint{7.049796in}{0.497578in}}{\pgfqpoint{7.053914in}{0.501696in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.505814in}}{\pgfqpoint{7.060346in}{0.511400in}}{\pgfqpoint{7.060346in}{0.517224in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.523048in}}{\pgfqpoint{7.058032in}{0.528634in}}{\pgfqpoint{7.053914in}{0.532752in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.536870in}}{\pgfqpoint{7.044209in}{0.539184in}}{\pgfqpoint{7.038385in}{0.539184in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.539184in}}{\pgfqpoint{7.026975in}{0.536870in}}{\pgfqpoint{7.022857in}{0.532752in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.528634in}}{\pgfqpoint{7.016425in}{0.523048in}}{\pgfqpoint{7.016425in}{0.517224in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.511400in}}{\pgfqpoint{7.018739in}{0.505814in}}{\pgfqpoint{7.022857in}{0.501696in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.497578in}}{\pgfqpoint{7.032562in}{0.495264in}}{\pgfqpoint{7.038385in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.495264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.494000in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.494000in}}{\pgfqpoint{7.812155in}{0.496314in}}{\pgfqpoint{7.816273in}{0.500432in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.504551in}}{\pgfqpoint{7.822705in}{0.510137in}}{\pgfqpoint{7.822705in}{0.515961in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.521785in}}{\pgfqpoint{7.820392in}{0.527371in}}{\pgfqpoint{7.816273in}{0.531489in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.535607in}}{\pgfqpoint{7.806569in}{0.537921in}}{\pgfqpoint{7.800745in}{0.537921in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.537921in}}{\pgfqpoint{7.789335in}{0.535607in}}{\pgfqpoint{7.785217in}{0.531489in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.527371in}}{\pgfqpoint{7.778785in}{0.521785in}}{\pgfqpoint{7.778785in}{0.515961in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.510137in}}{\pgfqpoint{7.781099in}{0.504551in}}{\pgfqpoint{7.785217in}{0.500432in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.496314in}}{\pgfqpoint{7.794921in}{0.494000in}}{\pgfqpoint{7.800745in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.497154in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.497154in}}{\pgfqpoint{7.277366in}{0.499468in}}{\pgfqpoint{7.281484in}{0.503586in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.507705in}}{\pgfqpoint{7.287916in}{0.513291in}}{\pgfqpoint{7.287916in}{0.519115in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.524939in}}{\pgfqpoint{7.285602in}{0.530525in}}{\pgfqpoint{7.281484in}{0.534643in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.538761in}}{\pgfqpoint{7.271779in}{0.541075in}}{\pgfqpoint{7.265956in}{0.541075in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.541075in}}{\pgfqpoint{7.254545in}{0.538761in}}{\pgfqpoint{7.250427in}{0.534643in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.530525in}}{\pgfqpoint{7.243995in}{0.524939in}}{\pgfqpoint{7.243995in}{0.519115in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.513291in}}{\pgfqpoint{7.246309in}{0.507705in}}{\pgfqpoint{7.250427in}{0.503586in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.499468in}}{\pgfqpoint{7.260132in}{0.497154in}}{\pgfqpoint{7.265956in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.497154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.497877in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.497877in}}{\pgfqpoint{6.856361in}{0.500191in}}{\pgfqpoint{6.860479in}{0.504309in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.508427in}}{\pgfqpoint{6.866911in}{0.514013in}}{\pgfqpoint{6.866911in}{0.519837in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.525661in}}{\pgfqpoint{6.864597in}{0.531247in}}{\pgfqpoint{6.860479in}{0.535365in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.539484in}}{\pgfqpoint{6.850775in}{0.541797in}}{\pgfqpoint{6.844951in}{0.541797in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.541797in}}{\pgfqpoint{6.833541in}{0.539484in}}{\pgfqpoint{6.829423in}{0.535365in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.531247in}}{\pgfqpoint{6.822991in}{0.525661in}}{\pgfqpoint{6.822991in}{0.519837in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.514013in}}{\pgfqpoint{6.825305in}{0.508427in}}{\pgfqpoint{6.829423in}{0.504309in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.500191in}}{\pgfqpoint{6.839127in}{0.497877in}}{\pgfqpoint{6.844951in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.497877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.496385in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.496385in}}{\pgfqpoint{7.038417in}{0.498699in}}{\pgfqpoint{7.042535in}{0.502817in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.506935in}}{\pgfqpoint{7.048967in}{0.512521in}}{\pgfqpoint{7.048967in}{0.518345in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.524169in}}{\pgfqpoint{7.046653in}{0.529755in}}{\pgfqpoint{7.042535in}{0.533874in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.537992in}}{\pgfqpoint{7.032831in}{0.540306in}}{\pgfqpoint{7.027007in}{0.540306in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.540306in}}{\pgfqpoint{7.015597in}{0.537992in}}{\pgfqpoint{7.011479in}{0.533874in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.529755in}}{\pgfqpoint{7.005047in}{0.524169in}}{\pgfqpoint{7.005047in}{0.518345in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.512521in}}{\pgfqpoint{7.007361in}{0.506935in}}{\pgfqpoint{7.011479in}{0.502817in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.498699in}}{\pgfqpoint{7.021183in}{0.496385in}}{\pgfqpoint{7.027007in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.496385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782353,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.493463in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.493463in}}{\pgfqpoint{7.982833in}{0.495777in}}{\pgfqpoint{7.986951in}{0.499895in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.504014in}}{\pgfqpoint{7.993383in}{0.509600in}}{\pgfqpoint{7.993383in}{0.515424in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.521248in}}{\pgfqpoint{7.991069in}{0.526834in}}{\pgfqpoint{7.986951in}{0.530952in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.535070in}}{\pgfqpoint{7.977247in}{0.537384in}}{\pgfqpoint{7.971423in}{0.537384in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.537384in}}{\pgfqpoint{7.960013in}{0.535070in}}{\pgfqpoint{7.955894in}{0.530952in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.526834in}}{\pgfqpoint{7.949462in}{0.521248in}}{\pgfqpoint{7.949462in}{0.515424in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.509600in}}{\pgfqpoint{7.951776in}{0.504014in}}{\pgfqpoint{7.955894in}{0.499895in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.495777in}}{\pgfqpoint{7.965599in}{0.493463in}}{\pgfqpoint{7.971423in}{0.493463in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.493463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.495475in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.495475in}}{\pgfqpoint{6.765333in}{0.497789in}}{\pgfqpoint{6.769451in}{0.501907in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.506025in}}{\pgfqpoint{6.775883in}{0.511611in}}{\pgfqpoint{6.775883in}{0.517435in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.523259in}}{\pgfqpoint{6.773569in}{0.528845in}}{\pgfqpoint{6.769451in}{0.532964in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.537082in}}{\pgfqpoint{6.759747in}{0.539396in}}{\pgfqpoint{6.753923in}{0.539396in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.539396in}}{\pgfqpoint{6.742513in}{0.537082in}}{\pgfqpoint{6.738395in}{0.532964in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.528845in}}{\pgfqpoint{6.731963in}{0.523259in}}{\pgfqpoint{6.731963in}{0.517435in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.511611in}}{\pgfqpoint{6.734277in}{0.506025in}}{\pgfqpoint{6.738395in}{0.501907in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.497789in}}{\pgfqpoint{6.748099in}{0.495475in}}{\pgfqpoint{6.753923in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.495475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.492895in}}{\pgfqpoint{7.265987in}{0.495209in}}{\pgfqpoint{7.270105in}{0.499327in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.503445in}}{\pgfqpoint{7.276537in}{0.509031in}}{\pgfqpoint{7.276537in}{0.514855in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.520679in}}{\pgfqpoint{7.274223in}{0.526265in}}{\pgfqpoint{7.270105in}{0.530383in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.534501in}}{\pgfqpoint{7.260401in}{0.536815in}}{\pgfqpoint{7.254577in}{0.536815in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.536815in}}{\pgfqpoint{7.243167in}{0.534501in}}{\pgfqpoint{7.239049in}{0.530383in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.526265in}}{\pgfqpoint{7.232617in}{0.520679in}}{\pgfqpoint{7.232617in}{0.514855in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.509031in}}{\pgfqpoint{7.234931in}{0.503445in}}{\pgfqpoint{7.239049in}{0.499327in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.495209in}}{\pgfqpoint{7.248753in}{0.492895in}}{\pgfqpoint{7.254577in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.492895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.494008in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.494008in}}{\pgfqpoint{6.867740in}{0.496322in}}{\pgfqpoint{6.871858in}{0.500440in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.504559in}}{\pgfqpoint{6.878290in}{0.510145in}}{\pgfqpoint{6.878290in}{0.515969in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.521793in}}{\pgfqpoint{6.875976in}{0.527379in}}{\pgfqpoint{6.871858in}{0.531497in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.535615in}}{\pgfqpoint{6.862153in}{0.537929in}}{\pgfqpoint{6.856329in}{0.537929in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.537929in}}{\pgfqpoint{6.844919in}{0.535615in}}{\pgfqpoint{6.840801in}{0.531497in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.527379in}}{\pgfqpoint{6.834369in}{0.521793in}}{\pgfqpoint{6.834369in}{0.515969in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.510145in}}{\pgfqpoint{6.836683in}{0.504559in}}{\pgfqpoint{6.840801in}{0.500440in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.496322in}}{\pgfqpoint{6.850506in}{0.494008in}}{\pgfqpoint{6.856329in}{0.494008in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.494008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.497155in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.497155in}}{\pgfqpoint{6.526384in}{0.499469in}}{\pgfqpoint{6.530503in}{0.503587in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.507705in}}{\pgfqpoint{6.536935in}{0.513291in}}{\pgfqpoint{6.536935in}{0.519115in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.524939in}}{\pgfqpoint{6.534621in}{0.530525in}}{\pgfqpoint{6.530503in}{0.534644in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.538762in}}{\pgfqpoint{6.520798in}{0.541076in}}{\pgfqpoint{6.514974in}{0.541076in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.541076in}}{\pgfqpoint{6.503564in}{0.538762in}}{\pgfqpoint{6.499446in}{0.534644in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.530525in}}{\pgfqpoint{6.493014in}{0.524939in}}{\pgfqpoint{6.493014in}{0.519115in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.513291in}}{\pgfqpoint{6.495328in}{0.507705in}}{\pgfqpoint{6.499446in}{0.503587in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.499469in}}{\pgfqpoint{6.509150in}{0.497155in}}{\pgfqpoint{6.514974in}{0.497155in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.497155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.494660in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.494660in}}{\pgfqpoint{7.823534in}{0.496974in}}{\pgfqpoint{7.827652in}{0.501093in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.505211in}}{\pgfqpoint{7.834084in}{0.510797in}}{\pgfqpoint{7.834084in}{0.516621in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.522445in}}{\pgfqpoint{7.831770in}{0.528031in}}{\pgfqpoint{7.827652in}{0.532149in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.536267in}}{\pgfqpoint{7.817948in}{0.538581in}}{\pgfqpoint{7.812124in}{0.538581in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.538581in}}{\pgfqpoint{7.800714in}{0.536267in}}{\pgfqpoint{7.796595in}{0.532149in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.528031in}}{\pgfqpoint{7.790163in}{0.522445in}}{\pgfqpoint{7.790163in}{0.516621in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.510797in}}{\pgfqpoint{7.792477in}{0.505211in}}{\pgfqpoint{7.796595in}{0.501093in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.496974in}}{\pgfqpoint{7.806300in}{0.494660in}}{\pgfqpoint{7.812124in}{0.494660in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.494660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.494155in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.494155in}}{\pgfqpoint{7.288744in}{0.496468in}}{\pgfqpoint{7.292862in}{0.500587in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.504705in}}{\pgfqpoint{7.299294in}{0.510291in}}{\pgfqpoint{7.299294in}{0.516115in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.521939in}}{\pgfqpoint{7.296980in}{0.527525in}}{\pgfqpoint{7.292862in}{0.531643in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.535761in}}{\pgfqpoint{7.283158in}{0.538075in}}{\pgfqpoint{7.277334in}{0.538075in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.538075in}}{\pgfqpoint{7.265924in}{0.535761in}}{\pgfqpoint{7.261806in}{0.531643in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.527525in}}{\pgfqpoint{7.255374in}{0.521939in}}{\pgfqpoint{7.255374in}{0.516115in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.510291in}}{\pgfqpoint{7.257688in}{0.504705in}}{\pgfqpoint{7.261806in}{0.500587in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.496468in}}{\pgfqpoint{7.271510in}{0.494155in}}{\pgfqpoint{7.277334in}{0.494155in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.494155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.490965in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.490965in}}{\pgfqpoint{7.618721in}{0.493278in}}{\pgfqpoint{7.622839in}{0.497397in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.501515in}}{\pgfqpoint{7.629271in}{0.507101in}}{\pgfqpoint{7.629271in}{0.512925in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.518749in}}{\pgfqpoint{7.626957in}{0.524335in}}{\pgfqpoint{7.622839in}{0.528453in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.532571in}}{\pgfqpoint{7.613135in}{0.534885in}}{\pgfqpoint{7.607311in}{0.534885in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.534885in}}{\pgfqpoint{7.595900in}{0.532571in}}{\pgfqpoint{7.591782in}{0.528453in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.524335in}}{\pgfqpoint{7.585350in}{0.518749in}}{\pgfqpoint{7.585350in}{0.512925in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.507101in}}{\pgfqpoint{7.587664in}{0.501515in}}{\pgfqpoint{7.591782in}{0.497397in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.493278in}}{\pgfqpoint{7.601487in}{0.490965in}}{\pgfqpoint{7.607311in}{0.490965in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.490965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.496966in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.496966in}}{\pgfqpoint{6.515006in}{0.499280in}}{\pgfqpoint{6.519124in}{0.503398in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.507516in}}{\pgfqpoint{6.525556in}{0.513103in}}{\pgfqpoint{6.525556in}{0.518926in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.524750in}}{\pgfqpoint{6.523242in}{0.530337in}}{\pgfqpoint{6.519124in}{0.534455in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.538573in}}{\pgfqpoint{6.509420in}{0.540887in}}{\pgfqpoint{6.503596in}{0.540887in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.540887in}}{\pgfqpoint{6.492186in}{0.538573in}}{\pgfqpoint{6.488068in}{0.534455in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.530337in}}{\pgfqpoint{6.481636in}{0.524750in}}{\pgfqpoint{6.481636in}{0.518926in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.513103in}}{\pgfqpoint{6.483949in}{0.507516in}}{\pgfqpoint{6.488068in}{0.503398in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.499280in}}{\pgfqpoint{6.497772in}{0.496966in}}{\pgfqpoint{6.503596in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.496966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.494907in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.494907in}}{\pgfqpoint{7.709749in}{0.497221in}}{\pgfqpoint{7.713867in}{0.501339in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.505457in}}{\pgfqpoint{7.720299in}{0.511043in}}{\pgfqpoint{7.720299in}{0.516867in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.522691in}}{\pgfqpoint{7.717985in}{0.528277in}}{\pgfqpoint{7.713867in}{0.532395in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.536513in}}{\pgfqpoint{7.704163in}{0.538827in}}{\pgfqpoint{7.698339in}{0.538827in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.538827in}}{\pgfqpoint{7.686928in}{0.536513in}}{\pgfqpoint{7.682810in}{0.532395in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.528277in}}{\pgfqpoint{7.676378in}{0.522691in}}{\pgfqpoint{7.676378in}{0.516867in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.511043in}}{\pgfqpoint{7.678692in}{0.505457in}}{\pgfqpoint{7.682810in}{0.501339in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.497221in}}{\pgfqpoint{7.692515in}{0.494907in}}{\pgfqpoint{7.698339in}{0.494907in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.494907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.495315in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.495315in}}{\pgfqpoint{7.231852in}{0.497629in}}{\pgfqpoint{7.235970in}{0.501747in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.505865in}}{\pgfqpoint{7.242402in}{0.511451in}}{\pgfqpoint{7.242402in}{0.517275in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.523099in}}{\pgfqpoint{7.240088in}{0.528685in}}{\pgfqpoint{7.235970in}{0.532803in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.536921in}}{\pgfqpoint{7.226265in}{0.539235in}}{\pgfqpoint{7.220442in}{0.539235in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.539235in}}{\pgfqpoint{7.209031in}{0.536921in}}{\pgfqpoint{7.204913in}{0.532803in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.528685in}}{\pgfqpoint{7.198481in}{0.523099in}}{\pgfqpoint{7.198481in}{0.517275in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.511451in}}{\pgfqpoint{7.200795in}{0.505865in}}{\pgfqpoint{7.204913in}{0.501747in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.497629in}}{\pgfqpoint{7.214618in}{0.495315in}}{\pgfqpoint{7.220442in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.495315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.489718in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.489718in}}{\pgfqpoint{6.788090in}{0.492032in}}{\pgfqpoint{6.792208in}{0.496151in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.500269in}}{\pgfqpoint{6.798640in}{0.505855in}}{\pgfqpoint{6.798640in}{0.511679in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.517503in}}{\pgfqpoint{6.796326in}{0.523089in}}{\pgfqpoint{6.792208in}{0.527207in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.531325in}}{\pgfqpoint{6.782504in}{0.533639in}}{\pgfqpoint{6.776680in}{0.533639in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.533639in}}{\pgfqpoint{6.765270in}{0.531325in}}{\pgfqpoint{6.761152in}{0.527207in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.523089in}}{\pgfqpoint{6.754720in}{0.517503in}}{\pgfqpoint{6.754720in}{0.511679in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.505855in}}{\pgfqpoint{6.757034in}{0.500269in}}{\pgfqpoint{6.761152in}{0.496151in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.492032in}}{\pgfqpoint{6.770856in}{0.489718in}}{\pgfqpoint{6.776680in}{0.489718in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.489718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.494325in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.494325in}}{\pgfqpoint{6.970146in}{0.496639in}}{\pgfqpoint{6.974264in}{0.500757in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.504875in}}{\pgfqpoint{6.980696in}{0.510461in}}{\pgfqpoint{6.980696in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.522109in}}{\pgfqpoint{6.978382in}{0.527695in}}{\pgfqpoint{6.974264in}{0.531814in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.535932in}}{\pgfqpoint{6.964560in}{0.538246in}}{\pgfqpoint{6.958736in}{0.538246in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.538246in}}{\pgfqpoint{6.947326in}{0.535932in}}{\pgfqpoint{6.943208in}{0.531814in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.527695in}}{\pgfqpoint{6.936776in}{0.522109in}}{\pgfqpoint{6.936776in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.510461in}}{\pgfqpoint{6.939090in}{0.504875in}}{\pgfqpoint{6.943208in}{0.500757in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.496639in}}{\pgfqpoint{6.952912in}{0.494325in}}{\pgfqpoint{6.958736in}{0.494325in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.494325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.493474in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.493474in}}{\pgfqpoint{6.492249in}{0.495788in}}{\pgfqpoint{6.496367in}{0.499906in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.504024in}}{\pgfqpoint{6.502799in}{0.509610in}}{\pgfqpoint{6.502799in}{0.515434in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.521258in}}{\pgfqpoint{6.500485in}{0.526844in}}{\pgfqpoint{6.496367in}{0.530962in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.535081in}}{\pgfqpoint{6.486663in}{0.537394in}}{\pgfqpoint{6.480839in}{0.537394in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.537394in}}{\pgfqpoint{6.469429in}{0.535081in}}{\pgfqpoint{6.465311in}{0.530962in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.526844in}}{\pgfqpoint{6.458879in}{0.521258in}}{\pgfqpoint{6.458879in}{0.515434in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.509610in}}{\pgfqpoint{6.461192in}{0.504024in}}{\pgfqpoint{6.465311in}{0.499906in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.495788in}}{\pgfqpoint{6.475015in}{0.493474in}}{\pgfqpoint{6.480839in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.493474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.495780in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.495780in}}{\pgfqpoint{6.708441in}{0.498094in}}{\pgfqpoint{6.712559in}{0.502212in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.506330in}}{\pgfqpoint{6.718991in}{0.511917in}}{\pgfqpoint{6.718991in}{0.517741in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.523564in}}{\pgfqpoint{6.716677in}{0.529151in}}{\pgfqpoint{6.712559in}{0.533269in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.537387in}}{\pgfqpoint{6.702854in}{0.539701in}}{\pgfqpoint{6.697030in}{0.539701in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.539701in}}{\pgfqpoint{6.685620in}{0.537387in}}{\pgfqpoint{6.681502in}{0.533269in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.529151in}}{\pgfqpoint{6.675070in}{0.523564in}}{\pgfqpoint{6.675070in}{0.517741in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.511917in}}{\pgfqpoint{6.677384in}{0.506330in}}{\pgfqpoint{6.681502in}{0.502212in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.498094in}}{\pgfqpoint{6.691206in}{0.495780in}}{\pgfqpoint{6.697030in}{0.495780in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.495780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.494110in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.494110in}}{\pgfqpoint{6.879118in}{0.496424in}}{\pgfqpoint{6.883236in}{0.500542in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.504660in}}{\pgfqpoint{6.889668in}{0.510246in}}{\pgfqpoint{6.889668in}{0.516070in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.521894in}}{\pgfqpoint{6.887354in}{0.527480in}}{\pgfqpoint{6.883236in}{0.531599in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.535717in}}{\pgfqpoint{6.873532in}{0.538031in}}{\pgfqpoint{6.867708in}{0.538031in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.538031in}}{\pgfqpoint{6.856298in}{0.535717in}}{\pgfqpoint{6.852180in}{0.531599in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.527480in}}{\pgfqpoint{6.845748in}{0.521894in}}{\pgfqpoint{6.845748in}{0.516070in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.510246in}}{\pgfqpoint{6.848062in}{0.504660in}}{\pgfqpoint{6.852180in}{0.500542in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.496424in}}{\pgfqpoint{6.861884in}{0.494110in}}{\pgfqpoint{6.867708in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.494110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.497744in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.497744in}}{\pgfqpoint{6.469492in}{0.500058in}}{\pgfqpoint{6.473610in}{0.504176in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.508295in}}{\pgfqpoint{6.480042in}{0.513881in}}{\pgfqpoint{6.480042in}{0.519705in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.525529in}}{\pgfqpoint{6.477728in}{0.531115in}}{\pgfqpoint{6.473610in}{0.535233in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.539351in}}{\pgfqpoint{6.463906in}{0.541665in}}{\pgfqpoint{6.458082in}{0.541665in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.541665in}}{\pgfqpoint{6.446672in}{0.539351in}}{\pgfqpoint{6.442554in}{0.535233in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.531115in}}{\pgfqpoint{6.436122in}{0.525529in}}{\pgfqpoint{6.436122in}{0.519705in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.513881in}}{\pgfqpoint{6.438435in}{0.508295in}}{\pgfqpoint{6.442554in}{0.504176in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.500058in}}{\pgfqpoint{6.452258in}{0.497744in}}{\pgfqpoint{6.458082in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.497744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.495708in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.495708in}}{\pgfqpoint{6.742576in}{0.498022in}}{\pgfqpoint{6.746694in}{0.502140in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.506258in}}{\pgfqpoint{6.753126in}{0.511844in}}{\pgfqpoint{6.753126in}{0.517668in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.523492in}}{\pgfqpoint{6.750812in}{0.529078in}}{\pgfqpoint{6.746694in}{0.533196in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.537314in}}{\pgfqpoint{6.736990in}{0.539628in}}{\pgfqpoint{6.731166in}{0.539628in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.539628in}}{\pgfqpoint{6.719756in}{0.537314in}}{\pgfqpoint{6.715638in}{0.533196in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.529078in}}{\pgfqpoint{6.709206in}{0.523492in}}{\pgfqpoint{6.709206in}{0.517668in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.511844in}}{\pgfqpoint{6.711520in}{0.506258in}}{\pgfqpoint{6.715638in}{0.502140in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.498022in}}{\pgfqpoint{6.725342in}{0.495708in}}{\pgfqpoint{6.731166in}{0.495708in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.495708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.499684in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.499684in}}{\pgfqpoint{6.571898in}{0.501998in}}{\pgfqpoint{6.576017in}{0.506116in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.510234in}}{\pgfqpoint{6.582449in}{0.515821in}}{\pgfqpoint{6.582449in}{0.521645in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.527468in}}{\pgfqpoint{6.580135in}{0.533055in}}{\pgfqpoint{6.576017in}{0.537173in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.541291in}}{\pgfqpoint{6.566312in}{0.543605in}}{\pgfqpoint{6.560488in}{0.543605in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.543605in}}{\pgfqpoint{6.549078in}{0.541291in}}{\pgfqpoint{6.544960in}{0.537173in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.533055in}}{\pgfqpoint{6.538528in}{0.527468in}}{\pgfqpoint{6.538528in}{0.521645in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.515821in}}{\pgfqpoint{6.540842in}{0.510234in}}{\pgfqpoint{6.544960in}{0.506116in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.501998in}}{\pgfqpoint{6.554664in}{0.499684in}}{\pgfqpoint{6.560488in}{0.499684in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.499684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.491772in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.491772in}}{\pgfqpoint{6.606034in}{0.494086in}}{\pgfqpoint{6.610152in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.502322in}}{\pgfqpoint{6.616584in}{0.507908in}}{\pgfqpoint{6.616584in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.519556in}}{\pgfqpoint{6.614270in}{0.525142in}}{\pgfqpoint{6.610152in}{0.529261in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.533379in}}{\pgfqpoint{6.600448in}{0.535693in}}{\pgfqpoint{6.594624in}{0.535693in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.535693in}}{\pgfqpoint{6.583214in}{0.533379in}}{\pgfqpoint{6.579096in}{0.529261in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.525142in}}{\pgfqpoint{6.572664in}{0.519556in}}{\pgfqpoint{6.572664in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.507908in}}{\pgfqpoint{6.574978in}{0.502322in}}{\pgfqpoint{6.579096in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.494086in}}{\pgfqpoint{6.588800in}{0.491772in}}{\pgfqpoint{6.594624in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.491772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.491543in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.491543in}}{\pgfqpoint{6.719819in}{0.493856in}}{\pgfqpoint{6.723937in}{0.497975in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.502093in}}{\pgfqpoint{6.730369in}{0.507679in}}{\pgfqpoint{6.730369in}{0.513503in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.519327in}}{\pgfqpoint{6.728055in}{0.524913in}}{\pgfqpoint{6.723937in}{0.529031in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.533149in}}{\pgfqpoint{6.714233in}{0.535463in}}{\pgfqpoint{6.708409in}{0.535463in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.535463in}}{\pgfqpoint{6.696999in}{0.533149in}}{\pgfqpoint{6.692881in}{0.529031in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.524913in}}{\pgfqpoint{6.686449in}{0.519327in}}{\pgfqpoint{6.686449in}{0.513503in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.507679in}}{\pgfqpoint{6.688763in}{0.502093in}}{\pgfqpoint{6.692881in}{0.497975in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.493856in}}{\pgfqpoint{6.702585in}{0.491543in}}{\pgfqpoint{6.708409in}{0.491543in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.491543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.492089in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.492089in}}{\pgfqpoint{6.594655in}{0.494403in}}{\pgfqpoint{6.598774in}{0.498521in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.502639in}}{\pgfqpoint{6.605206in}{0.508225in}}{\pgfqpoint{6.605206in}{0.514049in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.519873in}}{\pgfqpoint{6.602892in}{0.525459in}}{\pgfqpoint{6.598774in}{0.529577in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.533696in}}{\pgfqpoint{6.589069in}{0.536009in}}{\pgfqpoint{6.583245in}{0.536009in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.536009in}}{\pgfqpoint{6.571835in}{0.533696in}}{\pgfqpoint{6.567717in}{0.529577in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.525459in}}{\pgfqpoint{6.561285in}{0.519873in}}{\pgfqpoint{6.561285in}{0.514049in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.508225in}}{\pgfqpoint{6.563599in}{0.502639in}}{\pgfqpoint{6.567717in}{0.498521in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.494403in}}{\pgfqpoint{6.577421in}{0.492089in}}{\pgfqpoint{6.583245in}{0.492089in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.492089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{-0.306551in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{-0.306551in}}{\pgfqpoint{6.776712in}{-0.304238in}}{\pgfqpoint{6.780830in}{-0.300119in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{-0.296001in}}{\pgfqpoint{6.787262in}{-0.290415in}}{\pgfqpoint{6.787262in}{-0.284591in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{-0.278767in}}{\pgfqpoint{6.784948in}{-0.273181in}}{\pgfqpoint{6.780830in}{-0.269063in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{-0.264945in}}{\pgfqpoint{6.771125in}{-0.262631in}}{\pgfqpoint{6.765301in}{-0.262631in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{-0.262631in}}{\pgfqpoint{6.753891in}{-0.264945in}}{\pgfqpoint{6.749773in}{-0.269063in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{-0.273181in}}{\pgfqpoint{6.743341in}{-0.278767in}}{\pgfqpoint{6.743341in}{-0.284591in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{-0.290415in}}{\pgfqpoint{6.745655in}{-0.296001in}}{\pgfqpoint{6.749773in}{-0.300119in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{-0.304238in}}{\pgfqpoint{6.759477in}{-0.306551in}}{\pgfqpoint{6.765301in}{-0.306551in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{-0.306551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{-0.312456in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{-0.312456in}}{\pgfqpoint{6.924632in}{-0.310142in}}{\pgfqpoint{6.928750in}{-0.306024in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{-0.301906in}}{\pgfqpoint{6.935182in}{-0.296320in}}{\pgfqpoint{6.935182in}{-0.290496in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{-0.284672in}}{\pgfqpoint{6.932868in}{-0.279086in}}{\pgfqpoint{6.928750in}{-0.274968in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{-0.270849in}}{\pgfqpoint{6.919046in}{-0.268536in}}{\pgfqpoint{6.913222in}{-0.268536in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{-0.268536in}}{\pgfqpoint{6.901812in}{-0.270849in}}{\pgfqpoint{6.897694in}{-0.274968in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{-0.279086in}}{\pgfqpoint{6.891262in}{-0.284672in}}{\pgfqpoint{6.891262in}{-0.290496in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{-0.296320in}}{\pgfqpoint{6.893576in}{-0.301906in}}{\pgfqpoint{6.897694in}{-0.306024in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{-0.310142in}}{\pgfqpoint{6.907398in}{-0.312456in}}{\pgfqpoint{6.913222in}{-0.312456in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{-0.312456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.675496in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.675496in}}{\pgfqpoint{6.674305in}{0.677809in}}{\pgfqpoint{6.678423in}{0.681928in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.686046in}}{\pgfqpoint{6.684855in}{0.691632in}}{\pgfqpoint{6.684855in}{0.697456in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.703280in}}{\pgfqpoint{6.682541in}{0.708866in}}{\pgfqpoint{6.678423in}{0.712984in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.717102in}}{\pgfqpoint{6.668719in}{0.719416in}}{\pgfqpoint{6.662895in}{0.719416in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.719416in}}{\pgfqpoint{6.651485in}{0.717102in}}{\pgfqpoint{6.647367in}{0.712984in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.708866in}}{\pgfqpoint{6.640935in}{0.703280in}}{\pgfqpoint{6.640935in}{0.697456in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.691632in}}{\pgfqpoint{6.643249in}{0.686046in}}{\pgfqpoint{6.647367in}{0.681928in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.677809in}}{\pgfqpoint{6.657071in}{0.675496in}}{\pgfqpoint{6.662895in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.675496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.672737in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.672737in}}{\pgfqpoint{6.662927in}{0.675051in}}{\pgfqpoint{6.667045in}{0.679169in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.683288in}}{\pgfqpoint{6.673477in}{0.688874in}}{\pgfqpoint{6.673477in}{0.694698in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.700522in}}{\pgfqpoint{6.671163in}{0.706108in}}{\pgfqpoint{6.667045in}{0.710226in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.714344in}}{\pgfqpoint{6.657340in}{0.716658in}}{\pgfqpoint{6.651516in}{0.716658in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.716658in}}{\pgfqpoint{6.640106in}{0.714344in}}{\pgfqpoint{6.635988in}{0.710226in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.706108in}}{\pgfqpoint{6.629556in}{0.700522in}}{\pgfqpoint{6.629556in}{0.694698in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.688874in}}{\pgfqpoint{6.631870in}{0.683288in}}{\pgfqpoint{6.635988in}{0.679169in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.675051in}}{\pgfqpoint{6.645692in}{0.672737in}}{\pgfqpoint{6.651516in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.672737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.670875in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.670875in}}{\pgfqpoint{6.594655in}{0.673189in}}{\pgfqpoint{6.598774in}{0.677307in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.681425in}}{\pgfqpoint{6.605206in}{0.687011in}}{\pgfqpoint{6.605206in}{0.692835in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.698659in}}{\pgfqpoint{6.602892in}{0.704245in}}{\pgfqpoint{6.598774in}{0.708363in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.712481in}}{\pgfqpoint{6.589069in}{0.714795in}}{\pgfqpoint{6.583245in}{0.714795in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.714795in}}{\pgfqpoint{6.571835in}{0.712481in}}{\pgfqpoint{6.567717in}{0.708363in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.704245in}}{\pgfqpoint{6.561285in}{0.698659in}}{\pgfqpoint{6.561285in}{0.692835in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.687011in}}{\pgfqpoint{6.563599in}{0.681425in}}{\pgfqpoint{6.567717in}{0.677307in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.673189in}}{\pgfqpoint{6.577421in}{0.670875in}}{\pgfqpoint{6.583245in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.670875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.673012in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.673012in}}{\pgfqpoint{6.867740in}{0.675326in}}{\pgfqpoint{6.871858in}{0.679444in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.683562in}}{\pgfqpoint{6.878290in}{0.689148in}}{\pgfqpoint{6.878290in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.700796in}}{\pgfqpoint{6.875976in}{0.706383in}}{\pgfqpoint{6.871858in}{0.710501in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.714619in}}{\pgfqpoint{6.862153in}{0.716933in}}{\pgfqpoint{6.856329in}{0.716933in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.716933in}}{\pgfqpoint{6.844919in}{0.714619in}}{\pgfqpoint{6.840801in}{0.710501in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.706383in}}{\pgfqpoint{6.834369in}{0.700796in}}{\pgfqpoint{6.834369in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.689148in}}{\pgfqpoint{6.836683in}{0.683562in}}{\pgfqpoint{6.840801in}{0.679444in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.675326in}}{\pgfqpoint{6.850506in}{0.673012in}}{\pgfqpoint{6.856329in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.673012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.667413in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.667413in}}{\pgfqpoint{7.163581in}{0.669727in}}{\pgfqpoint{7.167699in}{0.673845in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.677963in}}{\pgfqpoint{7.174131in}{0.683550in}}{\pgfqpoint{7.174131in}{0.689374in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.695197in}}{\pgfqpoint{7.171817in}{0.700784in}}{\pgfqpoint{7.167699in}{0.704902in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.709020in}}{\pgfqpoint{7.157994in}{0.711334in}}{\pgfqpoint{7.152171in}{0.711334in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.711334in}}{\pgfqpoint{7.140760in}{0.709020in}}{\pgfqpoint{7.136642in}{0.704902in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.700784in}}{\pgfqpoint{7.130210in}{0.695197in}}{\pgfqpoint{7.130210in}{0.689374in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.683550in}}{\pgfqpoint{7.132524in}{0.677963in}}{\pgfqpoint{7.136642in}{0.673845in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.669727in}}{\pgfqpoint{7.146347in}{0.667413in}}{\pgfqpoint{7.152171in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.667413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.669910in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.669910in}}{\pgfqpoint{6.776712in}{0.672224in}}{\pgfqpoint{6.780830in}{0.676342in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.680460in}}{\pgfqpoint{6.787262in}{0.686046in}}{\pgfqpoint{6.787262in}{0.691870in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.697694in}}{\pgfqpoint{6.784948in}{0.703280in}}{\pgfqpoint{6.780830in}{0.707399in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.711517in}}{\pgfqpoint{6.771125in}{0.713831in}}{\pgfqpoint{6.765301in}{0.713831in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.713831in}}{\pgfqpoint{6.753891in}{0.711517in}}{\pgfqpoint{6.749773in}{0.707399in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.703280in}}{\pgfqpoint{6.743341in}{0.697694in}}{\pgfqpoint{6.743341in}{0.691870in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.686046in}}{\pgfqpoint{6.745655in}{0.680460in}}{\pgfqpoint{6.749773in}{0.676342in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.672224in}}{\pgfqpoint{6.759477in}{0.669910in}}{\pgfqpoint{6.765301in}{0.669910in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.669910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.662210in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.662210in}}{\pgfqpoint{6.947389in}{0.664524in}}{\pgfqpoint{6.951507in}{0.668642in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.672760in}}{\pgfqpoint{6.957939in}{0.678347in}}{\pgfqpoint{6.957939in}{0.684170in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.689994in}}{\pgfqpoint{6.955625in}{0.695581in}}{\pgfqpoint{6.951507in}{0.699699in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.703817in}}{\pgfqpoint{6.941803in}{0.706131in}}{\pgfqpoint{6.935979in}{0.706131in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.706131in}}{\pgfqpoint{6.924569in}{0.703817in}}{\pgfqpoint{6.920451in}{0.699699in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.695581in}}{\pgfqpoint{6.914019in}{0.689994in}}{\pgfqpoint{6.914019in}{0.684170in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.678347in}}{\pgfqpoint{6.916333in}{0.672760in}}{\pgfqpoint{6.920451in}{0.668642in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.664524in}}{\pgfqpoint{6.930155in}{0.662210in}}{\pgfqpoint{6.935979in}{0.662210in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.662210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.664078in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.664078in}}{\pgfqpoint{6.503627in}{0.666392in}}{\pgfqpoint{6.507746in}{0.670510in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.674628in}}{\pgfqpoint{6.514178in}{0.680214in}}{\pgfqpoint{6.514178in}{0.686038in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.691862in}}{\pgfqpoint{6.511864in}{0.697448in}}{\pgfqpoint{6.507746in}{0.701566in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.705684in}}{\pgfqpoint{6.498041in}{0.707998in}}{\pgfqpoint{6.492217in}{0.707998in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.707998in}}{\pgfqpoint{6.480807in}{0.705684in}}{\pgfqpoint{6.476689in}{0.701566in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.697448in}}{\pgfqpoint{6.470257in}{0.691862in}}{\pgfqpoint{6.470257in}{0.686038in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.680214in}}{\pgfqpoint{6.472571in}{0.674628in}}{\pgfqpoint{6.476689in}{0.670510in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.666392in}}{\pgfqpoint{6.486393in}{0.664078in}}{\pgfqpoint{6.492217in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.664078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.662590in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.662590in}}{\pgfqpoint{6.913254in}{0.664904in}}{\pgfqpoint{6.917372in}{0.669022in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.673141in}}{\pgfqpoint{6.923804in}{0.678727in}}{\pgfqpoint{6.923804in}{0.684551in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.690375in}}{\pgfqpoint{6.921490in}{0.695961in}}{\pgfqpoint{6.917372in}{0.700079in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.704197in}}{\pgfqpoint{6.907667in}{0.706511in}}{\pgfqpoint{6.901843in}{0.706511in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.706511in}}{\pgfqpoint{6.890433in}{0.704197in}}{\pgfqpoint{6.886315in}{0.700079in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.695961in}}{\pgfqpoint{6.879883in}{0.690375in}}{\pgfqpoint{6.879883in}{0.684551in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.678727in}}{\pgfqpoint{6.882197in}{0.673141in}}{\pgfqpoint{6.886315in}{0.669022in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.664904in}}{\pgfqpoint{6.896020in}{0.662590in}}{\pgfqpoint{6.901843in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.662590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.662750in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.662750in}}{\pgfqpoint{6.936011in}{0.665064in}}{\pgfqpoint{6.940129in}{0.669182in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.673300in}}{\pgfqpoint{6.946561in}{0.678886in}}{\pgfqpoint{6.946561in}{0.684710in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.690534in}}{\pgfqpoint{6.944247in}{0.696121in}}{\pgfqpoint{6.940129in}{0.700239in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.704357in}}{\pgfqpoint{6.930424in}{0.706671in}}{\pgfqpoint{6.924600in}{0.706671in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.706671in}}{\pgfqpoint{6.913190in}{0.704357in}}{\pgfqpoint{6.909072in}{0.700239in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.696121in}}{\pgfqpoint{6.902640in}{0.690534in}}{\pgfqpoint{6.902640in}{0.684710in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.678886in}}{\pgfqpoint{6.904954in}{0.673300in}}{\pgfqpoint{6.909072in}{0.669182in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.665064in}}{\pgfqpoint{6.918777in}{0.662750in}}{\pgfqpoint{6.924600in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.662750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.664668in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.664668in}}{\pgfqpoint{6.924632in}{0.666982in}}{\pgfqpoint{6.928750in}{0.671100in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.675218in}}{\pgfqpoint{6.935182in}{0.680805in}}{\pgfqpoint{6.935182in}{0.686629in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.692452in}}{\pgfqpoint{6.932868in}{0.698039in}}{\pgfqpoint{6.928750in}{0.702157in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.706275in}}{\pgfqpoint{6.919046in}{0.708589in}}{\pgfqpoint{6.913222in}{0.708589in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.708589in}}{\pgfqpoint{6.901812in}{0.706275in}}{\pgfqpoint{6.897694in}{0.702157in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.698039in}}{\pgfqpoint{6.891262in}{0.692452in}}{\pgfqpoint{6.891262in}{0.686629in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.680805in}}{\pgfqpoint{6.893576in}{0.675218in}}{\pgfqpoint{6.897694in}{0.671100in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.666982in}}{\pgfqpoint{6.907398in}{0.664668in}}{\pgfqpoint{6.913222in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.664668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.668833in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.668833in}}{\pgfqpoint{7.516314in}{0.671147in}}{\pgfqpoint{7.520432in}{0.675265in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.679383in}}{\pgfqpoint{7.526864in}{0.684969in}}{\pgfqpoint{7.526864in}{0.690793in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.696617in}}{\pgfqpoint{7.524550in}{0.702203in}}{\pgfqpoint{7.520432in}{0.706322in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.710440in}}{\pgfqpoint{7.510728in}{0.712754in}}{\pgfqpoint{7.504904in}{0.712754in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.712754in}}{\pgfqpoint{7.493494in}{0.710440in}}{\pgfqpoint{7.489376in}{0.706322in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.702203in}}{\pgfqpoint{7.482944in}{0.696617in}}{\pgfqpoint{7.482944in}{0.690793in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.684969in}}{\pgfqpoint{7.485258in}{0.679383in}}{\pgfqpoint{7.489376in}{0.675265in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.671147in}}{\pgfqpoint{7.499080in}{0.668833in}}{\pgfqpoint{7.504904in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.668833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.668673in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.668673in}}{\pgfqpoint{7.800777in}{0.670986in}}{\pgfqpoint{7.804895in}{0.675105in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.679223in}}{\pgfqpoint{7.811327in}{0.684809in}}{\pgfqpoint{7.811327in}{0.690633in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.696457in}}{\pgfqpoint{7.809013in}{0.702043in}}{\pgfqpoint{7.804895in}{0.706161in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.710279in}}{\pgfqpoint{7.795191in}{0.712593in}}{\pgfqpoint{7.789367in}{0.712593in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.712593in}}{\pgfqpoint{7.777957in}{0.710279in}}{\pgfqpoint{7.773838in}{0.706161in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.702043in}}{\pgfqpoint{7.767406in}{0.696457in}}{\pgfqpoint{7.767406in}{0.690633in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.684809in}}{\pgfqpoint{7.769720in}{0.679223in}}{\pgfqpoint{7.773838in}{0.675105in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.670986in}}{\pgfqpoint{7.783543in}{0.668673in}}{\pgfqpoint{7.789367in}{0.668673in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.668673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.671821in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.671821in}}{\pgfqpoint{6.640170in}{0.674135in}}{\pgfqpoint{6.644288in}{0.678253in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.682371in}}{\pgfqpoint{6.650720in}{0.687957in}}{\pgfqpoint{6.650720in}{0.693781in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.699605in}}{\pgfqpoint{6.648406in}{0.705191in}}{\pgfqpoint{6.644288in}{0.709309in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.713427in}}{\pgfqpoint{6.634583in}{0.715741in}}{\pgfqpoint{6.628759in}{0.715741in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.715741in}}{\pgfqpoint{6.617349in}{0.713427in}}{\pgfqpoint{6.613231in}{0.709309in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.705191in}}{\pgfqpoint{6.606799in}{0.699605in}}{\pgfqpoint{6.606799in}{0.693781in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.687957in}}{\pgfqpoint{6.609113in}{0.682371in}}{\pgfqpoint{6.613231in}{0.678253in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.674135in}}{\pgfqpoint{6.622935in}{0.671821in}}{\pgfqpoint{6.628759in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.671821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.666650in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.666650in}}{\pgfqpoint{6.731198in}{0.668964in}}{\pgfqpoint{6.735316in}{0.673082in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.677200in}}{\pgfqpoint{6.741748in}{0.682787in}}{\pgfqpoint{6.741748in}{0.688610in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.694434in}}{\pgfqpoint{6.739434in}{0.700021in}}{\pgfqpoint{6.735316in}{0.704139in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.708257in}}{\pgfqpoint{6.725611in}{0.710571in}}{\pgfqpoint{6.719787in}{0.710571in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.710571in}}{\pgfqpoint{6.708377in}{0.708257in}}{\pgfqpoint{6.704259in}{0.704139in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.700021in}}{\pgfqpoint{6.697827in}{0.694434in}}{\pgfqpoint{6.697827in}{0.688610in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.682787in}}{\pgfqpoint{6.700141in}{0.677200in}}{\pgfqpoint{6.704259in}{0.673082in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.668964in}}{\pgfqpoint{6.713963in}{0.666650in}}{\pgfqpoint{6.719787in}{0.666650in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.666650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.666723in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.666723in}}{\pgfqpoint{7.345637in}{0.669037in}}{\pgfqpoint{7.349755in}{0.673155in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.677273in}}{\pgfqpoint{7.356187in}{0.682859in}}{\pgfqpoint{7.356187in}{0.688683in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.694507in}}{\pgfqpoint{7.353873in}{0.700093in}}{\pgfqpoint{7.349755in}{0.704211in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.708330in}}{\pgfqpoint{7.340050in}{0.710643in}}{\pgfqpoint{7.334227in}{0.710643in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.710643in}}{\pgfqpoint{7.322816in}{0.708330in}}{\pgfqpoint{7.318698in}{0.704211in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.700093in}}{\pgfqpoint{7.312266in}{0.694507in}}{\pgfqpoint{7.312266in}{0.688683in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.682859in}}{\pgfqpoint{7.314580in}{0.677273in}}{\pgfqpoint{7.318698in}{0.673155in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.669037in}}{\pgfqpoint{7.328403in}{0.666723in}}{\pgfqpoint{7.334227in}{0.666723in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.666723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.665919in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.665919in}}{\pgfqpoint{7.573207in}{0.668233in}}{\pgfqpoint{7.577325in}{0.672351in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.676469in}}{\pgfqpoint{7.583757in}{0.682055in}}{\pgfqpoint{7.583757in}{0.687879in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.693703in}}{\pgfqpoint{7.581443in}{0.699289in}}{\pgfqpoint{7.577325in}{0.703408in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.707526in}}{\pgfqpoint{7.567621in}{0.709840in}}{\pgfqpoint{7.561797in}{0.709840in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.709840in}}{\pgfqpoint{7.550386in}{0.707526in}}{\pgfqpoint{7.546268in}{0.703408in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.699289in}}{\pgfqpoint{7.539836in}{0.693703in}}{\pgfqpoint{7.539836in}{0.687879in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.682055in}}{\pgfqpoint{7.542150in}{0.676469in}}{\pgfqpoint{7.546268in}{0.672351in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.668233in}}{\pgfqpoint{7.555973in}{0.665919in}}{\pgfqpoint{7.561797in}{0.665919in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.665919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.665518in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.665518in}}{\pgfqpoint{6.890497in}{0.667832in}}{\pgfqpoint{6.894615in}{0.671950in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.676068in}}{\pgfqpoint{6.901047in}{0.681655in}}{\pgfqpoint{6.901047in}{0.687479in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.693302in}}{\pgfqpoint{6.898733in}{0.698889in}}{\pgfqpoint{6.894615in}{0.703007in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.707125in}}{\pgfqpoint{6.884910in}{0.709439in}}{\pgfqpoint{6.879086in}{0.709439in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.709439in}}{\pgfqpoint{6.867676in}{0.707125in}}{\pgfqpoint{6.863558in}{0.703007in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.698889in}}{\pgfqpoint{6.857126in}{0.693302in}}{\pgfqpoint{6.857126in}{0.687479in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.681655in}}{\pgfqpoint{6.859440in}{0.676068in}}{\pgfqpoint{6.863558in}{0.671950in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.667832in}}{\pgfqpoint{6.873263in}{0.665518in}}{\pgfqpoint{6.879086in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.665518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.664964in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.664964in}}{\pgfqpoint{7.561828in}{0.667278in}}{\pgfqpoint{7.565946in}{0.671396in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.675514in}}{\pgfqpoint{7.572378in}{0.681100in}}{\pgfqpoint{7.572378in}{0.686924in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.692748in}}{\pgfqpoint{7.570064in}{0.698334in}}{\pgfqpoint{7.565946in}{0.702452in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.706570in}}{\pgfqpoint{7.556242in}{0.708884in}}{\pgfqpoint{7.550418in}{0.708884in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.708884in}}{\pgfqpoint{7.539008in}{0.706570in}}{\pgfqpoint{7.534890in}{0.702452in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.698334in}}{\pgfqpoint{7.528458in}{0.692748in}}{\pgfqpoint{7.528458in}{0.686924in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.681100in}}{\pgfqpoint{7.530772in}{0.675514in}}{\pgfqpoint{7.534890in}{0.671396in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.667278in}}{\pgfqpoint{7.544594in}{0.664964in}}{\pgfqpoint{7.550418in}{0.664964in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.664964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.665433in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.665433in}}{\pgfqpoint{7.539071in}{0.667746in}}{\pgfqpoint{7.543189in}{0.671865in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.675983in}}{\pgfqpoint{7.549621in}{0.681569in}}{\pgfqpoint{7.549621in}{0.687393in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.693217in}}{\pgfqpoint{7.547307in}{0.698803in}}{\pgfqpoint{7.543189in}{0.702921in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.707039in}}{\pgfqpoint{7.533485in}{0.709353in}}{\pgfqpoint{7.527661in}{0.709353in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.709353in}}{\pgfqpoint{7.516251in}{0.707039in}}{\pgfqpoint{7.512133in}{0.702921in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.698803in}}{\pgfqpoint{7.505701in}{0.693217in}}{\pgfqpoint{7.505701in}{0.687393in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.681569in}}{\pgfqpoint{7.508015in}{0.675983in}}{\pgfqpoint{7.512133in}{0.671865in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.667746in}}{\pgfqpoint{7.521837in}{0.665433in}}{\pgfqpoint{7.527661in}{0.665433in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.665433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.665826in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.665826in}}{\pgfqpoint{7.379772in}{0.668140in}}{\pgfqpoint{7.383890in}{0.672258in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.676376in}}{\pgfqpoint{7.390322in}{0.681962in}}{\pgfqpoint{7.390322in}{0.687786in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.693610in}}{\pgfqpoint{7.388008in}{0.699196in}}{\pgfqpoint{7.383890in}{0.703314in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.707432in}}{\pgfqpoint{7.374186in}{0.709746in}}{\pgfqpoint{7.368362in}{0.709746in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.709746in}}{\pgfqpoint{7.356952in}{0.707432in}}{\pgfqpoint{7.352834in}{0.703314in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.699196in}}{\pgfqpoint{7.346402in}{0.693610in}}{\pgfqpoint{7.346402in}{0.687786in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.681962in}}{\pgfqpoint{7.348716in}{0.676376in}}{\pgfqpoint{7.352834in}{0.672258in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.668140in}}{\pgfqpoint{7.362538in}{0.665826in}}{\pgfqpoint{7.368362in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.665826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.651021in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.651021in}}{\pgfqpoint{6.844983in}{0.653335in}}{\pgfqpoint{6.849101in}{0.657453in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.661571in}}{\pgfqpoint{6.855533in}{0.667157in}}{\pgfqpoint{6.855533in}{0.672981in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.678805in}}{\pgfqpoint{6.853219in}{0.684391in}}{\pgfqpoint{6.849101in}{0.688510in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.692628in}}{\pgfqpoint{6.839396in}{0.694942in}}{\pgfqpoint{6.833572in}{0.694942in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.694942in}}{\pgfqpoint{6.822162in}{0.692628in}}{\pgfqpoint{6.818044in}{0.688510in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.684391in}}{\pgfqpoint{6.811612in}{0.678805in}}{\pgfqpoint{6.811612in}{0.672981in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.667157in}}{\pgfqpoint{6.813926in}{0.661571in}}{\pgfqpoint{6.818044in}{0.657453in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.653335in}}{\pgfqpoint{6.827749in}{0.651021in}}{\pgfqpoint{6.833572in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.651021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.664710in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.664710in}}{\pgfqpoint{7.698370in}{0.667024in}}{\pgfqpoint{7.702488in}{0.671142in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.675260in}}{\pgfqpoint{7.708920in}{0.680846in}}{\pgfqpoint{7.708920in}{0.686670in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.692494in}}{\pgfqpoint{7.706606in}{0.698080in}}{\pgfqpoint{7.702488in}{0.702198in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.706317in}}{\pgfqpoint{7.692784in}{0.708630in}}{\pgfqpoint{7.686960in}{0.708630in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.708630in}}{\pgfqpoint{7.675550in}{0.706317in}}{\pgfqpoint{7.671432in}{0.702198in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.698080in}}{\pgfqpoint{7.665000in}{0.692494in}}{\pgfqpoint{7.665000in}{0.686670in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.680846in}}{\pgfqpoint{7.667314in}{0.675260in}}{\pgfqpoint{7.671432in}{0.671142in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.667024in}}{\pgfqpoint{7.681136in}{0.664710in}}{\pgfqpoint{7.686960in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.664710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.666092in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.666092in}}{\pgfqpoint{7.960076in}{0.668406in}}{\pgfqpoint{7.964194in}{0.672524in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.676642in}}{\pgfqpoint{7.970626in}{0.682228in}}{\pgfqpoint{7.970626in}{0.688052in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.693876in}}{\pgfqpoint{7.968312in}{0.699462in}}{\pgfqpoint{7.964194in}{0.703581in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.707699in}}{\pgfqpoint{7.954490in}{0.710013in}}{\pgfqpoint{7.948666in}{0.710013in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.710013in}}{\pgfqpoint{7.937256in}{0.707699in}}{\pgfqpoint{7.933137in}{0.703581in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.699462in}}{\pgfqpoint{7.926705in}{0.693876in}}{\pgfqpoint{7.926705in}{0.688052in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.682228in}}{\pgfqpoint{7.929019in}{0.676642in}}{\pgfqpoint{7.933137in}{0.672524in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.668406in}}{\pgfqpoint{7.942842in}{0.666092in}}{\pgfqpoint{7.948666in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.666092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.665883in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.665883in}}{\pgfqpoint{7.675613in}{0.668197in}}{\pgfqpoint{7.679731in}{0.672315in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.676433in}}{\pgfqpoint{7.686163in}{0.682019in}}{\pgfqpoint{7.686163in}{0.687843in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.693667in}}{\pgfqpoint{7.683849in}{0.699253in}}{\pgfqpoint{7.679731in}{0.703371in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.707489in}}{\pgfqpoint{7.670027in}{0.709803in}}{\pgfqpoint{7.664203in}{0.709803in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.709803in}}{\pgfqpoint{7.652793in}{0.707489in}}{\pgfqpoint{7.648675in}{0.703371in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.699253in}}{\pgfqpoint{7.642243in}{0.693667in}}{\pgfqpoint{7.642243in}{0.687843in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.682019in}}{\pgfqpoint{7.644557in}{0.676433in}}{\pgfqpoint{7.648675in}{0.672315in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.668197in}}{\pgfqpoint{7.658379in}{0.665883in}}{\pgfqpoint{7.664203in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.665883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.665581in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.665581in}}{\pgfqpoint{7.334258in}{0.667895in}}{\pgfqpoint{7.338376in}{0.672013in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.676132in}}{\pgfqpoint{7.344808in}{0.681718in}}{\pgfqpoint{7.344808in}{0.687542in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.693366in}}{\pgfqpoint{7.342494in}{0.698952in}}{\pgfqpoint{7.338376in}{0.703070in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.707188in}}{\pgfqpoint{7.328672in}{0.709502in}}{\pgfqpoint{7.322848in}{0.709502in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.709502in}}{\pgfqpoint{7.311438in}{0.707188in}}{\pgfqpoint{7.307320in}{0.703070in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.698952in}}{\pgfqpoint{7.300888in}{0.693366in}}{\pgfqpoint{7.300888in}{0.687542in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.681718in}}{\pgfqpoint{7.303202in}{0.676132in}}{\pgfqpoint{7.307320in}{0.672013in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.667895in}}{\pgfqpoint{7.317024in}{0.665581in}}{\pgfqpoint{7.322848in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.665581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.650951in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.650951in}}{\pgfqpoint{6.856361in}{0.653265in}}{\pgfqpoint{6.860479in}{0.657383in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.661502in}}{\pgfqpoint{6.866911in}{0.667088in}}{\pgfqpoint{6.866911in}{0.672912in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.678736in}}{\pgfqpoint{6.864597in}{0.684322in}}{\pgfqpoint{6.860479in}{0.688440in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.692558in}}{\pgfqpoint{6.850775in}{0.694872in}}{\pgfqpoint{6.844951in}{0.694872in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.694872in}}{\pgfqpoint{6.833541in}{0.692558in}}{\pgfqpoint{6.829423in}{0.688440in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.684322in}}{\pgfqpoint{6.822991in}{0.678736in}}{\pgfqpoint{6.822991in}{0.672912in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.667088in}}{\pgfqpoint{6.825305in}{0.661502in}}{\pgfqpoint{6.829423in}{0.657383in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.653265in}}{\pgfqpoint{6.839127in}{0.650951in}}{\pgfqpoint{6.844951in}{0.650951in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.650951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.662961in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.662961in}}{\pgfqpoint{7.129445in}{0.665275in}}{\pgfqpoint{7.133563in}{0.669393in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.673511in}}{\pgfqpoint{7.139995in}{0.679097in}}{\pgfqpoint{7.139995in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.690745in}}{\pgfqpoint{7.137681in}{0.696331in}}{\pgfqpoint{7.133563in}{0.700449in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.704568in}}{\pgfqpoint{7.123859in}{0.706882in}}{\pgfqpoint{7.118035in}{0.706882in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.706882in}}{\pgfqpoint{7.106625in}{0.704568in}}{\pgfqpoint{7.102507in}{0.700449in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.696331in}}{\pgfqpoint{7.096075in}{0.690745in}}{\pgfqpoint{7.096075in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.679097in}}{\pgfqpoint{7.098389in}{0.673511in}}{\pgfqpoint{7.102507in}{0.669393in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.665275in}}{\pgfqpoint{7.112211in}{0.662961in}}{\pgfqpoint{7.118035in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.662961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.664989in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.664989in}}{\pgfqpoint{7.607342in}{0.667303in}}{\pgfqpoint{7.611460in}{0.671421in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.675539in}}{\pgfqpoint{7.617892in}{0.681125in}}{\pgfqpoint{7.617892in}{0.686949in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.692773in}}{\pgfqpoint{7.615578in}{0.698359in}}{\pgfqpoint{7.611460in}{0.702477in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.706595in}}{\pgfqpoint{7.601756in}{0.708909in}}{\pgfqpoint{7.595932in}{0.708909in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.708909in}}{\pgfqpoint{7.584522in}{0.706595in}}{\pgfqpoint{7.580404in}{0.702477in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.698359in}}{\pgfqpoint{7.573972in}{0.692773in}}{\pgfqpoint{7.573972in}{0.686949in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.681125in}}{\pgfqpoint{7.576286in}{0.675539in}}{\pgfqpoint{7.580404in}{0.671421in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.667303in}}{\pgfqpoint{7.590108in}{0.664989in}}{\pgfqpoint{7.595932in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.664989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.665022in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.665022in}}{\pgfqpoint{7.322880in}{0.667335in}}{\pgfqpoint{7.326998in}{0.671454in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.675572in}}{\pgfqpoint{7.333430in}{0.681158in}}{\pgfqpoint{7.333430in}{0.686982in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.692806in}}{\pgfqpoint{7.331116in}{0.698392in}}{\pgfqpoint{7.326998in}{0.702510in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.706628in}}{\pgfqpoint{7.317293in}{0.708942in}}{\pgfqpoint{7.311470in}{0.708942in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.708942in}}{\pgfqpoint{7.300059in}{0.706628in}}{\pgfqpoint{7.295941in}{0.702510in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.698392in}}{\pgfqpoint{7.289509in}{0.692806in}}{\pgfqpoint{7.289509in}{0.686982in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.681158in}}{\pgfqpoint{7.291823in}{0.675572in}}{\pgfqpoint{7.295941in}{0.671454in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.667335in}}{\pgfqpoint{7.305646in}{0.665022in}}{\pgfqpoint{7.311470in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.665022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.663487in}}{\pgfqpoint{7.869048in}{0.665801in}}{\pgfqpoint{7.873166in}{0.669919in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.674037in}}{\pgfqpoint{7.879598in}{0.679623in}}{\pgfqpoint{7.879598in}{0.685447in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.691271in}}{\pgfqpoint{7.877284in}{0.696857in}}{\pgfqpoint{7.873166in}{0.700975in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.705094in}}{\pgfqpoint{7.863462in}{0.707408in}}{\pgfqpoint{7.857638in}{0.707408in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.707408in}}{\pgfqpoint{7.846228in}{0.705094in}}{\pgfqpoint{7.842109in}{0.700975in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.696857in}}{\pgfqpoint{7.835677in}{0.691271in}}{\pgfqpoint{7.835677in}{0.685447in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.679623in}}{\pgfqpoint{7.837991in}{0.674037in}}{\pgfqpoint{7.842109in}{0.669919in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.665801in}}{\pgfqpoint{7.851814in}{0.663487in}}{\pgfqpoint{7.857638in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.663487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.666733in}}{\pgfqpoint{6.697062in}{0.669047in}}{\pgfqpoint{6.701180in}{0.673165in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.677283in}}{\pgfqpoint{6.707612in}{0.682869in}}{\pgfqpoint{6.707612in}{0.688693in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.694517in}}{\pgfqpoint{6.705298in}{0.700103in}}{\pgfqpoint{6.701180in}{0.704221in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.708339in}}{\pgfqpoint{6.691476in}{0.710653in}}{\pgfqpoint{6.685652in}{0.710653in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.710653in}}{\pgfqpoint{6.674242in}{0.708339in}}{\pgfqpoint{6.670124in}{0.704221in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.700103in}}{\pgfqpoint{6.663692in}{0.694517in}}{\pgfqpoint{6.663692in}{0.688693in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.682869in}}{\pgfqpoint{6.666006in}{0.677283in}}{\pgfqpoint{6.670124in}{0.673165in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.669047in}}{\pgfqpoint{6.679828in}{0.666733in}}{\pgfqpoint{6.685652in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.666733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.666043in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.666043in}}{\pgfqpoint{7.448043in}{0.668357in}}{\pgfqpoint{7.452161in}{0.672475in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.676593in}}{\pgfqpoint{7.458593in}{0.682179in}}{\pgfqpoint{7.458593in}{0.688003in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.693827in}}{\pgfqpoint{7.456279in}{0.699413in}}{\pgfqpoint{7.452161in}{0.703531in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.707649in}}{\pgfqpoint{7.442457in}{0.709963in}}{\pgfqpoint{7.436633in}{0.709963in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.709963in}}{\pgfqpoint{7.425223in}{0.707649in}}{\pgfqpoint{7.421105in}{0.703531in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.699413in}}{\pgfqpoint{7.414673in}{0.693827in}}{\pgfqpoint{7.414673in}{0.688003in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.682179in}}{\pgfqpoint{7.416987in}{0.676593in}}{\pgfqpoint{7.421105in}{0.672475in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.668357in}}{\pgfqpoint{7.430809in}{0.666043in}}{\pgfqpoint{7.436633in}{0.666043in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.666043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.663296in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.663296in}}{\pgfqpoint{6.480870in}{0.665610in}}{\pgfqpoint{6.484989in}{0.669728in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.673846in}}{\pgfqpoint{6.491421in}{0.679432in}}{\pgfqpoint{6.491421in}{0.685256in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.691080in}}{\pgfqpoint{6.489107in}{0.696666in}}{\pgfqpoint{6.484989in}{0.700784in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.704903in}}{\pgfqpoint{6.475284in}{0.707216in}}{\pgfqpoint{6.469460in}{0.707216in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.707216in}}{\pgfqpoint{6.458050in}{0.704903in}}{\pgfqpoint{6.453932in}{0.700784in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.696666in}}{\pgfqpoint{6.447500in}{0.691080in}}{\pgfqpoint{6.447500in}{0.685256in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.679432in}}{\pgfqpoint{6.449814in}{0.673846in}}{\pgfqpoint{6.453932in}{0.669728in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.665610in}}{\pgfqpoint{6.463636in}{0.663296in}}{\pgfqpoint{6.469460in}{0.663296in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.663296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.665137in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.665137in}}{\pgfqpoint{6.753955in}{0.667451in}}{\pgfqpoint{6.758073in}{0.671569in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.675688in}}{\pgfqpoint{6.764505in}{0.681274in}}{\pgfqpoint{6.764505in}{0.687098in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.692922in}}{\pgfqpoint{6.762191in}{0.698508in}}{\pgfqpoint{6.758073in}{0.702626in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.706744in}}{\pgfqpoint{6.748368in}{0.709058in}}{\pgfqpoint{6.742544in}{0.709058in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.709058in}}{\pgfqpoint{6.731134in}{0.706744in}}{\pgfqpoint{6.727016in}{0.702626in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.698508in}}{\pgfqpoint{6.720584in}{0.692922in}}{\pgfqpoint{6.720584in}{0.687098in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.681274in}}{\pgfqpoint{6.722898in}{0.675688in}}{\pgfqpoint{6.727016in}{0.671569in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.667451in}}{\pgfqpoint{6.736720in}{0.665137in}}{\pgfqpoint{6.742544in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.665137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.663176in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.663176in}}{\pgfqpoint{7.482179in}{0.665490in}}{\pgfqpoint{7.486297in}{0.669608in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.673727in}}{\pgfqpoint{7.492729in}{0.679313in}}{\pgfqpoint{7.492729in}{0.685137in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.690961in}}{\pgfqpoint{7.490415in}{0.696547in}}{\pgfqpoint{7.486297in}{0.700665in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.704783in}}{\pgfqpoint{7.476592in}{0.707097in}}{\pgfqpoint{7.470769in}{0.707097in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.707097in}}{\pgfqpoint{7.459358in}{0.704783in}}{\pgfqpoint{7.455240in}{0.700665in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.696547in}}{\pgfqpoint{7.448808in}{0.690961in}}{\pgfqpoint{7.448808in}{0.685137in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.679313in}}{\pgfqpoint{7.451122in}{0.673727in}}{\pgfqpoint{7.455240in}{0.669608in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.665490in}}{\pgfqpoint{7.464945in}{0.663176in}}{\pgfqpoint{7.470769in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.663176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.665073in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.665073in}}{\pgfqpoint{7.891805in}{0.667387in}}{\pgfqpoint{7.895923in}{0.671505in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.675623in}}{\pgfqpoint{7.902355in}{0.681209in}}{\pgfqpoint{7.902355in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.692857in}}{\pgfqpoint{7.900041in}{0.698443in}}{\pgfqpoint{7.895923in}{0.702561in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.706680in}}{\pgfqpoint{7.886219in}{0.708993in}}{\pgfqpoint{7.880395in}{0.708993in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.708993in}}{\pgfqpoint{7.868985in}{0.706680in}}{\pgfqpoint{7.864866in}{0.702561in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.698443in}}{\pgfqpoint{7.858434in}{0.692857in}}{\pgfqpoint{7.858434in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.681209in}}{\pgfqpoint{7.860748in}{0.675623in}}{\pgfqpoint{7.864866in}{0.671505in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.667387in}}{\pgfqpoint{7.874571in}{0.665073in}}{\pgfqpoint{7.880395in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.665073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.663683in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.663683in}}{\pgfqpoint{7.664235in}{0.665997in}}{\pgfqpoint{7.668353in}{0.670115in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.674233in}}{\pgfqpoint{7.674785in}{0.679819in}}{\pgfqpoint{7.674785in}{0.685643in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.691467in}}{\pgfqpoint{7.672471in}{0.697053in}}{\pgfqpoint{7.668353in}{0.701171in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.705289in}}{\pgfqpoint{7.658649in}{0.707603in}}{\pgfqpoint{7.652825in}{0.707603in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.707603in}}{\pgfqpoint{7.641414in}{0.705289in}}{\pgfqpoint{7.637296in}{0.701171in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.697053in}}{\pgfqpoint{7.630864in}{0.691467in}}{\pgfqpoint{7.630864in}{0.685643in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.679819in}}{\pgfqpoint{7.633178in}{0.674233in}}{\pgfqpoint{7.637296in}{0.670115in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.665997in}}{\pgfqpoint{7.647001in}{0.663683in}}{\pgfqpoint{7.652825in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.663683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.657400in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.657400in}}{\pgfqpoint{6.958768in}{0.659714in}}{\pgfqpoint{6.962886in}{0.663832in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.667950in}}{\pgfqpoint{6.969318in}{0.673536in}}{\pgfqpoint{6.969318in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.685184in}}{\pgfqpoint{6.967004in}{0.690770in}}{\pgfqpoint{6.962886in}{0.694888in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.699006in}}{\pgfqpoint{6.953181in}{0.701320in}}{\pgfqpoint{6.947357in}{0.701320in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.701320in}}{\pgfqpoint{6.935947in}{0.699006in}}{\pgfqpoint{6.931829in}{0.694888in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.690770in}}{\pgfqpoint{6.925397in}{0.685184in}}{\pgfqpoint{6.925397in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.673536in}}{\pgfqpoint{6.927711in}{0.667950in}}{\pgfqpoint{6.931829in}{0.663832in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.659714in}}{\pgfqpoint{6.941534in}{0.657400in}}{\pgfqpoint{6.947357in}{0.657400in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.657400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.645398in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.645398in}}{\pgfqpoint{7.186338in}{0.647712in}}{\pgfqpoint{7.190456in}{0.651830in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.655948in}}{\pgfqpoint{7.196888in}{0.661534in}}{\pgfqpoint{7.196888in}{0.667358in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.673182in}}{\pgfqpoint{7.194574in}{0.678768in}}{\pgfqpoint{7.190456in}{0.682886in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.687005in}}{\pgfqpoint{7.180751in}{0.689318in}}{\pgfqpoint{7.174928in}{0.689318in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.689318in}}{\pgfqpoint{7.163517in}{0.687005in}}{\pgfqpoint{7.159399in}{0.682886in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.678768in}}{\pgfqpoint{7.152967in}{0.673182in}}{\pgfqpoint{7.152967in}{0.667358in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.661534in}}{\pgfqpoint{7.155281in}{0.655948in}}{\pgfqpoint{7.159399in}{0.651830in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.647712in}}{\pgfqpoint{7.169104in}{0.645398in}}{\pgfqpoint{7.174928in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.645398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.662867in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.662867in}}{\pgfqpoint{7.231852in}{0.665181in}}{\pgfqpoint{7.235970in}{0.669299in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.673418in}}{\pgfqpoint{7.242402in}{0.679004in}}{\pgfqpoint{7.242402in}{0.684828in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.690652in}}{\pgfqpoint{7.240088in}{0.696238in}}{\pgfqpoint{7.235970in}{0.700356in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.704474in}}{\pgfqpoint{7.226265in}{0.706788in}}{\pgfqpoint{7.220442in}{0.706788in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.706788in}}{\pgfqpoint{7.209031in}{0.704474in}}{\pgfqpoint{7.204913in}{0.700356in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.696238in}}{\pgfqpoint{7.198481in}{0.690652in}}{\pgfqpoint{7.198481in}{0.684828in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.679004in}}{\pgfqpoint{7.200795in}{0.673418in}}{\pgfqpoint{7.204913in}{0.669299in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.665181in}}{\pgfqpoint{7.214618in}{0.662867in}}{\pgfqpoint{7.220442in}{0.662867in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.662867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.663062in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.663062in}}{\pgfqpoint{7.595964in}{0.665376in}}{\pgfqpoint{7.600082in}{0.669494in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.673612in}}{\pgfqpoint{7.606514in}{0.679198in}}{\pgfqpoint{7.606514in}{0.685022in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.690846in}}{\pgfqpoint{7.604200in}{0.696432in}}{\pgfqpoint{7.600082in}{0.700551in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.704669in}}{\pgfqpoint{7.590378in}{0.706983in}}{\pgfqpoint{7.584554in}{0.706983in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.706983in}}{\pgfqpoint{7.573143in}{0.704669in}}{\pgfqpoint{7.569025in}{0.700551in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.696432in}}{\pgfqpoint{7.562593in}{0.690846in}}{\pgfqpoint{7.562593in}{0.685022in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.679198in}}{\pgfqpoint{7.564907in}{0.673612in}}{\pgfqpoint{7.569025in}{0.669494in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.665376in}}{\pgfqpoint{7.578730in}{0.663062in}}{\pgfqpoint{7.584554in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.663062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.662821in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.662821in}}{\pgfqpoint{7.504936in}{0.665135in}}{\pgfqpoint{7.509054in}{0.669253in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.673371in}}{\pgfqpoint{7.515486in}{0.678958in}}{\pgfqpoint{7.515486in}{0.684782in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.690606in}}{\pgfqpoint{7.513172in}{0.696192in}}{\pgfqpoint{7.509054in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.704428in}}{\pgfqpoint{7.499349in}{0.706742in}}{\pgfqpoint{7.493526in}{0.706742in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.706742in}}{\pgfqpoint{7.482115in}{0.704428in}}{\pgfqpoint{7.477997in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.696192in}}{\pgfqpoint{7.471565in}{0.690606in}}{\pgfqpoint{7.471565in}{0.684782in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.678958in}}{\pgfqpoint{7.473879in}{0.673371in}}{\pgfqpoint{7.477997in}{0.669253in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.665135in}}{\pgfqpoint{7.487702in}{0.662821in}}{\pgfqpoint{7.493526in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.662821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.663476in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.663476in}}{\pgfqpoint{7.914562in}{0.665790in}}{\pgfqpoint{7.918680in}{0.669908in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.674026in}}{\pgfqpoint{7.925112in}{0.679612in}}{\pgfqpoint{7.925112in}{0.685436in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.691260in}}{\pgfqpoint{7.922798in}{0.696846in}}{\pgfqpoint{7.918680in}{0.700965in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.705083in}}{\pgfqpoint{7.908976in}{0.707397in}}{\pgfqpoint{7.903152in}{0.707397in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.707397in}}{\pgfqpoint{7.891742in}{0.705083in}}{\pgfqpoint{7.887623in}{0.700965in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.696846in}}{\pgfqpoint{7.881191in}{0.691260in}}{\pgfqpoint{7.881191in}{0.685436in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.679612in}}{\pgfqpoint{7.883505in}{0.674026in}}{\pgfqpoint{7.887623in}{0.669908in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.665790in}}{\pgfqpoint{7.897328in}{0.663476in}}{\pgfqpoint{7.903152in}{0.663476in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.663476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.663626in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.663626in}}{\pgfqpoint{7.550450in}{0.665940in}}{\pgfqpoint{7.554568in}{0.670058in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.674176in}}{\pgfqpoint{7.561000in}{0.679762in}}{\pgfqpoint{7.561000in}{0.685586in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.691410in}}{\pgfqpoint{7.558686in}{0.696996in}}{\pgfqpoint{7.554568in}{0.701114in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.705233in}}{\pgfqpoint{7.544864in}{0.707547in}}{\pgfqpoint{7.539040in}{0.707547in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.707547in}}{\pgfqpoint{7.527629in}{0.705233in}}{\pgfqpoint{7.523511in}{0.701114in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.696996in}}{\pgfqpoint{7.517079in}{0.691410in}}{\pgfqpoint{7.517079in}{0.685586in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.679762in}}{\pgfqpoint{7.519393in}{0.674176in}}{\pgfqpoint{7.523511in}{0.670058in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.665940in}}{\pgfqpoint{7.533216in}{0.663626in}}{\pgfqpoint{7.539040in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.663626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.665973in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.665973in}}{\pgfqpoint{7.766641in}{0.668287in}}{\pgfqpoint{7.770759in}{0.672405in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.676524in}}{\pgfqpoint{7.777191in}{0.682110in}}{\pgfqpoint{7.777191in}{0.687934in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.693758in}}{\pgfqpoint{7.774878in}{0.699344in}}{\pgfqpoint{7.770759in}{0.703462in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.707580in}}{\pgfqpoint{7.761055in}{0.709894in}}{\pgfqpoint{7.755231in}{0.709894in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.709894in}}{\pgfqpoint{7.743821in}{0.707580in}}{\pgfqpoint{7.739703in}{0.703462in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.699344in}}{\pgfqpoint{7.733271in}{0.693758in}}{\pgfqpoint{7.733271in}{0.687934in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.682110in}}{\pgfqpoint{7.735585in}{0.676524in}}{\pgfqpoint{7.739703in}{0.672405in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.668287in}}{\pgfqpoint{7.749407in}{0.665973in}}{\pgfqpoint{7.755231in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.665973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.663587in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.663587in}}{\pgfqpoint{7.584585in}{0.665901in}}{\pgfqpoint{7.588703in}{0.670019in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.674137in}}{\pgfqpoint{7.595135in}{0.679724in}}{\pgfqpoint{7.595135in}{0.685548in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.691371in}}{\pgfqpoint{7.592821in}{0.696958in}}{\pgfqpoint{7.588703in}{0.701076in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.705194in}}{\pgfqpoint{7.578999in}{0.707508in}}{\pgfqpoint{7.573175in}{0.707508in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.707508in}}{\pgfqpoint{7.561765in}{0.705194in}}{\pgfqpoint{7.557647in}{0.701076in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.696958in}}{\pgfqpoint{7.551215in}{0.691371in}}{\pgfqpoint{7.551215in}{0.685548in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.679724in}}{\pgfqpoint{7.553529in}{0.674137in}}{\pgfqpoint{7.557647in}{0.670019in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.665901in}}{\pgfqpoint{7.567351in}{0.663587in}}{\pgfqpoint{7.573175in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.663587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.662276in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.662276in}}{\pgfqpoint{6.537763in}{0.664590in}}{\pgfqpoint{6.541881in}{0.668708in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.672826in}}{\pgfqpoint{6.548313in}{0.678412in}}{\pgfqpoint{6.548313in}{0.684236in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.690060in}}{\pgfqpoint{6.545999in}{0.695646in}}{\pgfqpoint{6.541881in}{0.699764in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.703882in}}{\pgfqpoint{6.532177in}{0.706196in}}{\pgfqpoint{6.526353in}{0.706196in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.706196in}}{\pgfqpoint{6.514943in}{0.703882in}}{\pgfqpoint{6.510825in}{0.699764in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.695646in}}{\pgfqpoint{6.504393in}{0.690060in}}{\pgfqpoint{6.504393in}{0.684236in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.678412in}}{\pgfqpoint{6.506706in}{0.672826in}}{\pgfqpoint{6.510825in}{0.668708in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.664590in}}{\pgfqpoint{6.520529in}{0.662276in}}{\pgfqpoint{6.526353in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.662276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.662457in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.662457in}}{\pgfqpoint{6.810847in}{0.664771in}}{\pgfqpoint{6.814965in}{0.668889in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.673007in}}{\pgfqpoint{6.821397in}{0.678594in}}{\pgfqpoint{6.821397in}{0.684418in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.690242in}}{\pgfqpoint{6.819083in}{0.695828in}}{\pgfqpoint{6.814965in}{0.699946in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.704064in}}{\pgfqpoint{6.805261in}{0.706378in}}{\pgfqpoint{6.799437in}{0.706378in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.706378in}}{\pgfqpoint{6.788027in}{0.704064in}}{\pgfqpoint{6.783909in}{0.699946in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.695828in}}{\pgfqpoint{6.777477in}{0.690242in}}{\pgfqpoint{6.777477in}{0.684418in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.678594in}}{\pgfqpoint{6.779791in}{0.673007in}}{\pgfqpoint{6.783909in}{0.668889in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.664771in}}{\pgfqpoint{6.793613in}{0.662457in}}{\pgfqpoint{6.799437in}{0.662457in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.662457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.657056in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.657056in}}{\pgfqpoint{7.686992in}{0.659370in}}{\pgfqpoint{7.691110in}{0.663488in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.667606in}}{\pgfqpoint{7.697542in}{0.673193in}}{\pgfqpoint{7.697542in}{0.679016in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.684840in}}{\pgfqpoint{7.695228in}{0.690427in}}{\pgfqpoint{7.691110in}{0.694545in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.698663in}}{\pgfqpoint{7.681406in}{0.700977in}}{\pgfqpoint{7.675582in}{0.700977in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.700977in}}{\pgfqpoint{7.664171in}{0.698663in}}{\pgfqpoint{7.660053in}{0.694545in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.690427in}}{\pgfqpoint{7.653621in}{0.684840in}}{\pgfqpoint{7.653621in}{0.679016in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.673193in}}{\pgfqpoint{7.655935in}{0.667606in}}{\pgfqpoint{7.660053in}{0.663488in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.659370in}}{\pgfqpoint{7.669758in}{0.657056in}}{\pgfqpoint{7.675582in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.663628in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.663628in}}{\pgfqpoint{7.789398in}{0.665942in}}{\pgfqpoint{7.793516in}{0.670060in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.674178in}}{\pgfqpoint{7.799948in}{0.679765in}}{\pgfqpoint{7.799948in}{0.685589in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.691412in}}{\pgfqpoint{7.797635in}{0.696999in}}{\pgfqpoint{7.793516in}{0.701117in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.705235in}}{\pgfqpoint{7.783812in}{0.707549in}}{\pgfqpoint{7.777988in}{0.707549in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.707549in}}{\pgfqpoint{7.766578in}{0.705235in}}{\pgfqpoint{7.762460in}{0.701117in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.696999in}}{\pgfqpoint{7.756028in}{0.691412in}}{\pgfqpoint{7.756028in}{0.685589in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.679765in}}{\pgfqpoint{7.758342in}{0.674178in}}{\pgfqpoint{7.762460in}{0.670060in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.665942in}}{\pgfqpoint{7.772164in}{0.663628in}}{\pgfqpoint{7.777988in}{0.663628in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.663628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.661374in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.661374in}}{\pgfqpoint{6.970146in}{0.663688in}}{\pgfqpoint{6.974264in}{0.667806in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.671924in}}{\pgfqpoint{6.980696in}{0.677511in}}{\pgfqpoint{6.980696in}{0.683334in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.689158in}}{\pgfqpoint{6.978382in}{0.694745in}}{\pgfqpoint{6.974264in}{0.698863in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.702981in}}{\pgfqpoint{6.964560in}{0.705295in}}{\pgfqpoint{6.958736in}{0.705295in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.705295in}}{\pgfqpoint{6.947326in}{0.702981in}}{\pgfqpoint{6.943208in}{0.698863in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.694745in}}{\pgfqpoint{6.936776in}{0.689158in}}{\pgfqpoint{6.936776in}{0.683334in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.677511in}}{\pgfqpoint{6.939090in}{0.671924in}}{\pgfqpoint{6.943208in}{0.667806in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.663688in}}{\pgfqpoint{6.952912in}{0.661374in}}{\pgfqpoint{6.958736in}{0.661374in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.661374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.656969in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.656969in}}{\pgfqpoint{6.583277in}{0.659283in}}{\pgfqpoint{6.587395in}{0.663401in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.667519in}}{\pgfqpoint{6.593827in}{0.673106in}}{\pgfqpoint{6.593827in}{0.678929in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.684753in}}{\pgfqpoint{6.591513in}{0.690340in}}{\pgfqpoint{6.587395in}{0.694458in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.698576in}}{\pgfqpoint{6.577691in}{0.700890in}}{\pgfqpoint{6.571867in}{0.700890in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.700890in}}{\pgfqpoint{6.560457in}{0.698576in}}{\pgfqpoint{6.556339in}{0.694458in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.690340in}}{\pgfqpoint{6.549907in}{0.684753in}}{\pgfqpoint{6.549907in}{0.678929in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.673106in}}{\pgfqpoint{6.552220in}{0.667519in}}{\pgfqpoint{6.556339in}{0.663401in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.659283in}}{\pgfqpoint{6.566043in}{0.656969in}}{\pgfqpoint{6.571867in}{0.656969in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.656969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.662086in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.662086in}}{\pgfqpoint{7.846291in}{0.664400in}}{\pgfqpoint{7.850409in}{0.668518in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.672636in}}{\pgfqpoint{7.856841in}{0.678222in}}{\pgfqpoint{7.856841in}{0.684046in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.689870in}}{\pgfqpoint{7.854527in}{0.695456in}}{\pgfqpoint{7.850409in}{0.699574in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.703693in}}{\pgfqpoint{7.840705in}{0.706006in}}{\pgfqpoint{7.834881in}{0.706006in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.706006in}}{\pgfqpoint{7.823471in}{0.703693in}}{\pgfqpoint{7.819352in}{0.699574in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.695456in}}{\pgfqpoint{7.812920in}{0.689870in}}{\pgfqpoint{7.812920in}{0.684046in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.678222in}}{\pgfqpoint{7.815234in}{0.672636in}}{\pgfqpoint{7.819352in}{0.668518in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.664400in}}{\pgfqpoint{7.829057in}{0.662086in}}{\pgfqpoint{7.834881in}{0.662086in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.662086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.657411in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.657411in}}{\pgfqpoint{7.778020in}{0.659725in}}{\pgfqpoint{7.782138in}{0.663843in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.667962in}}{\pgfqpoint{7.788570in}{0.673548in}}{\pgfqpoint{7.788570in}{0.679372in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.685196in}}{\pgfqpoint{7.786256in}{0.690782in}}{\pgfqpoint{7.782138in}{0.694900in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.699018in}}{\pgfqpoint{7.772434in}{0.701332in}}{\pgfqpoint{7.766610in}{0.701332in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.701332in}}{\pgfqpoint{7.755200in}{0.699018in}}{\pgfqpoint{7.751081in}{0.694900in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.690782in}}{\pgfqpoint{7.744649in}{0.685196in}}{\pgfqpoint{7.744649in}{0.679372in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.673548in}}{\pgfqpoint{7.746963in}{0.667962in}}{\pgfqpoint{7.751081in}{0.663843in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.659725in}}{\pgfqpoint{7.760786in}{0.657411in}}{\pgfqpoint{7.766610in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.657411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.662083in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.662083in}}{\pgfqpoint{7.618721in}{0.664397in}}{\pgfqpoint{7.622839in}{0.668515in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.672633in}}{\pgfqpoint{7.629271in}{0.678219in}}{\pgfqpoint{7.629271in}{0.684043in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.689867in}}{\pgfqpoint{7.626957in}{0.695454in}}{\pgfqpoint{7.622839in}{0.699572in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.703690in}}{\pgfqpoint{7.613135in}{0.706004in}}{\pgfqpoint{7.607311in}{0.706004in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.706004in}}{\pgfqpoint{7.595900in}{0.703690in}}{\pgfqpoint{7.591782in}{0.699572in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.695454in}}{\pgfqpoint{7.585350in}{0.689867in}}{\pgfqpoint{7.585350in}{0.684043in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.678219in}}{\pgfqpoint{7.587664in}{0.672633in}}{\pgfqpoint{7.591782in}{0.668515in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.664397in}}{\pgfqpoint{7.601487in}{0.662083in}}{\pgfqpoint{7.607311in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.662083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.662263in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.662263in}}{\pgfqpoint{7.061174in}{0.664577in}}{\pgfqpoint{7.065292in}{0.668695in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.672813in}}{\pgfqpoint{7.071724in}{0.678399in}}{\pgfqpoint{7.071724in}{0.684223in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.690047in}}{\pgfqpoint{7.069410in}{0.695633in}}{\pgfqpoint{7.065292in}{0.699752in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.703870in}}{\pgfqpoint{7.055588in}{0.706184in}}{\pgfqpoint{7.049764in}{0.706184in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.706184in}}{\pgfqpoint{7.038354in}{0.703870in}}{\pgfqpoint{7.034236in}{0.699752in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.695633in}}{\pgfqpoint{7.027804in}{0.690047in}}{\pgfqpoint{7.027804in}{0.684223in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.678399in}}{\pgfqpoint{7.030118in}{0.672813in}}{\pgfqpoint{7.034236in}{0.668695in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.664577in}}{\pgfqpoint{7.043940in}{0.662263in}}{\pgfqpoint{7.049764in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.662263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.661450in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.661450in}}{\pgfqpoint{7.937319in}{0.663764in}}{\pgfqpoint{7.941437in}{0.667882in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.672001in}}{\pgfqpoint{7.947869in}{0.677587in}}{\pgfqpoint{7.947869in}{0.683411in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.689235in}}{\pgfqpoint{7.945555in}{0.694821in}}{\pgfqpoint{7.941437in}{0.698939in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.703057in}}{\pgfqpoint{7.931733in}{0.705371in}}{\pgfqpoint{7.925909in}{0.705371in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.705371in}}{\pgfqpoint{7.914499in}{0.703057in}}{\pgfqpoint{7.910380in}{0.698939in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.694821in}}{\pgfqpoint{7.903948in}{0.689235in}}{\pgfqpoint{7.903948in}{0.683411in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.677587in}}{\pgfqpoint{7.906262in}{0.672001in}}{\pgfqpoint{7.910380in}{0.667882in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.663764in}}{\pgfqpoint{7.920085in}{0.661450in}}{\pgfqpoint{7.925909in}{0.661450in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.661450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.661552in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.661552in}}{\pgfqpoint{7.254609in}{0.663866in}}{\pgfqpoint{7.258727in}{0.667984in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.672102in}}{\pgfqpoint{7.265159in}{0.677688in}}{\pgfqpoint{7.265159in}{0.683512in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.689336in}}{\pgfqpoint{7.262845in}{0.694922in}}{\pgfqpoint{7.258727in}{0.699040in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.703158in}}{\pgfqpoint{7.249022in}{0.705472in}}{\pgfqpoint{7.243199in}{0.705472in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.705472in}}{\pgfqpoint{7.231788in}{0.703158in}}{\pgfqpoint{7.227670in}{0.699040in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.694922in}}{\pgfqpoint{7.221238in}{0.689336in}}{\pgfqpoint{7.221238in}{0.683512in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.677688in}}{\pgfqpoint{7.223552in}{0.672102in}}{\pgfqpoint{7.227670in}{0.667984in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.663866in}}{\pgfqpoint{7.237375in}{0.661552in}}{\pgfqpoint{7.243199in}{0.661552in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.661552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.663202in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.663202in}}{\pgfqpoint{7.994211in}{0.665516in}}{\pgfqpoint{7.998329in}{0.669634in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.673752in}}{\pgfqpoint{8.004761in}{0.679338in}}{\pgfqpoint{8.004761in}{0.685162in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.690986in}}{\pgfqpoint{8.002448in}{0.696572in}}{\pgfqpoint{7.998329in}{0.700690in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.704808in}}{\pgfqpoint{7.988625in}{0.707122in}}{\pgfqpoint{7.982801in}{0.707122in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.707122in}}{\pgfqpoint{7.971391in}{0.704808in}}{\pgfqpoint{7.967273in}{0.700690in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.696572in}}{\pgfqpoint{7.960841in}{0.690986in}}{\pgfqpoint{7.960841in}{0.685162in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.679338in}}{\pgfqpoint{7.963155in}{0.673752in}}{\pgfqpoint{7.967273in}{0.669634in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.665516in}}{\pgfqpoint{7.976977in}{0.663202in}}{\pgfqpoint{7.982801in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.663202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.662940in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.662940in}}{\pgfqpoint{7.880426in}{0.665254in}}{\pgfqpoint{7.884544in}{0.669372in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.673490in}}{\pgfqpoint{7.890976in}{0.679076in}}{\pgfqpoint{7.890976in}{0.684900in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.690724in}}{\pgfqpoint{7.888663in}{0.696310in}}{\pgfqpoint{7.884544in}{0.700428in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.704546in}}{\pgfqpoint{7.874840in}{0.706860in}}{\pgfqpoint{7.869016in}{0.706860in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.706860in}}{\pgfqpoint{7.857606in}{0.704546in}}{\pgfqpoint{7.853488in}{0.700428in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.696310in}}{\pgfqpoint{7.847056in}{0.690724in}}{\pgfqpoint{7.847056in}{0.684900in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.679076in}}{\pgfqpoint{7.849370in}{0.673490in}}{\pgfqpoint{7.853488in}{0.669372in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.665254in}}{\pgfqpoint{7.863192in}{0.662940in}}{\pgfqpoint{7.869016in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.662940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.660312in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.660312in}}{\pgfqpoint{7.413908in}{0.662626in}}{\pgfqpoint{7.418026in}{0.666744in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.670862in}}{\pgfqpoint{7.424458in}{0.676448in}}{\pgfqpoint{7.424458in}{0.682272in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.688096in}}{\pgfqpoint{7.422144in}{0.693682in}}{\pgfqpoint{7.418026in}{0.697800in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.701918in}}{\pgfqpoint{7.408321in}{0.704232in}}{\pgfqpoint{7.402498in}{0.704232in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.704232in}}{\pgfqpoint{7.391087in}{0.701918in}}{\pgfqpoint{7.386969in}{0.697800in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.693682in}}{\pgfqpoint{7.380537in}{0.688096in}}{\pgfqpoint{7.380537in}{0.682272in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.676448in}}{\pgfqpoint{7.382851in}{0.670862in}}{\pgfqpoint{7.386969in}{0.666744in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.662626in}}{\pgfqpoint{7.396674in}{0.660312in}}{\pgfqpoint{7.402498in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.660312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.656484in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.656484in}}{\pgfqpoint{7.027039in}{0.658798in}}{\pgfqpoint{7.031157in}{0.662916in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.667034in}}{\pgfqpoint{7.037589in}{0.672620in}}{\pgfqpoint{7.037589in}{0.678444in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.684268in}}{\pgfqpoint{7.035275in}{0.689854in}}{\pgfqpoint{7.031157in}{0.693972in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.698090in}}{\pgfqpoint{7.021452in}{0.700404in}}{\pgfqpoint{7.015628in}{0.700404in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.700404in}}{\pgfqpoint{7.004218in}{0.698090in}}{\pgfqpoint{7.000100in}{0.693972in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.689854in}}{\pgfqpoint{6.993668in}{0.684268in}}{\pgfqpoint{6.993668in}{0.678444in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.672620in}}{\pgfqpoint{6.995982in}{0.667034in}}{\pgfqpoint{7.000100in}{0.662916in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.658798in}}{\pgfqpoint{7.009805in}{0.656484in}}{\pgfqpoint{7.015628in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.656484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.660678in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.660678in}}{\pgfqpoint{7.300123in}{0.662992in}}{\pgfqpoint{7.304241in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.671228in}}{\pgfqpoint{7.310673in}{0.676815in}}{\pgfqpoint{7.310673in}{0.682638in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.688462in}}{\pgfqpoint{7.308359in}{0.694049in}}{\pgfqpoint{7.304241in}{0.698167in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.702285in}}{\pgfqpoint{7.294536in}{0.704599in}}{\pgfqpoint{7.288713in}{0.704599in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.704599in}}{\pgfqpoint{7.277302in}{0.702285in}}{\pgfqpoint{7.273184in}{0.698167in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.694049in}}{\pgfqpoint{7.266752in}{0.688462in}}{\pgfqpoint{7.266752in}{0.682638in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.676815in}}{\pgfqpoint{7.269066in}{0.671228in}}{\pgfqpoint{7.273184in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.662992in}}{\pgfqpoint{7.282889in}{0.660678in}}{\pgfqpoint{7.288713in}{0.660678in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.660678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.661646in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.661646in}}{\pgfqpoint{7.630099in}{0.663960in}}{\pgfqpoint{7.634217in}{0.668078in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.672196in}}{\pgfqpoint{7.640649in}{0.677782in}}{\pgfqpoint{7.640649in}{0.683606in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.689430in}}{\pgfqpoint{7.638335in}{0.695016in}}{\pgfqpoint{7.634217in}{0.699134in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.703252in}}{\pgfqpoint{7.624513in}{0.705566in}}{\pgfqpoint{7.618689in}{0.705566in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.705566in}}{\pgfqpoint{7.607279in}{0.703252in}}{\pgfqpoint{7.603161in}{0.699134in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.695016in}}{\pgfqpoint{7.596729in}{0.689430in}}{\pgfqpoint{7.596729in}{0.683606in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.677782in}}{\pgfqpoint{7.599043in}{0.672196in}}{\pgfqpoint{7.603161in}{0.668078in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.663960in}}{\pgfqpoint{7.612865in}{0.661646in}}{\pgfqpoint{7.618689in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.661646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.663077in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.663077in}}{\pgfqpoint{7.652856in}{0.665391in}}{\pgfqpoint{7.656974in}{0.669509in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.673628in}}{\pgfqpoint{7.663406in}{0.679214in}}{\pgfqpoint{7.663406in}{0.685038in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.690862in}}{\pgfqpoint{7.661092in}{0.696448in}}{\pgfqpoint{7.656974in}{0.700566in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.704684in}}{\pgfqpoint{7.647270in}{0.706998in}}{\pgfqpoint{7.641446in}{0.706998in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.706998in}}{\pgfqpoint{7.630036in}{0.704684in}}{\pgfqpoint{7.625918in}{0.700566in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.696448in}}{\pgfqpoint{7.619486in}{0.690862in}}{\pgfqpoint{7.619486in}{0.685038in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.679214in}}{\pgfqpoint{7.621800in}{0.673628in}}{\pgfqpoint{7.625918in}{0.669509in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.665391in}}{\pgfqpoint{7.635622in}{0.663077in}}{\pgfqpoint{7.641446in}{0.663077in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.663077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.662235in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.662235in}}{\pgfqpoint{7.982833in}{0.664549in}}{\pgfqpoint{7.986951in}{0.668667in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.672785in}}{\pgfqpoint{7.993383in}{0.678371in}}{\pgfqpoint{7.993383in}{0.684195in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.690019in}}{\pgfqpoint{7.991069in}{0.695605in}}{\pgfqpoint{7.986951in}{0.699723in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.703841in}}{\pgfqpoint{7.977247in}{0.706155in}}{\pgfqpoint{7.971423in}{0.706155in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.706155in}}{\pgfqpoint{7.960013in}{0.703841in}}{\pgfqpoint{7.955894in}{0.699723in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.695605in}}{\pgfqpoint{7.949462in}{0.690019in}}{\pgfqpoint{7.949462in}{0.684195in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.678371in}}{\pgfqpoint{7.951776in}{0.672785in}}{\pgfqpoint{7.955894in}{0.668667in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.664549in}}{\pgfqpoint{7.965599in}{0.662235in}}{\pgfqpoint{7.971423in}{0.662235in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.662235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.661653in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.661653in}}{\pgfqpoint{7.721127in}{0.663967in}}{\pgfqpoint{7.725245in}{0.668085in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.672204in}}{\pgfqpoint{7.731677in}{0.677790in}}{\pgfqpoint{7.731677in}{0.683614in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.689438in}}{\pgfqpoint{7.729364in}{0.695024in}}{\pgfqpoint{7.725245in}{0.699142in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.703260in}}{\pgfqpoint{7.715541in}{0.705574in}}{\pgfqpoint{7.709717in}{0.705574in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.705574in}}{\pgfqpoint{7.698307in}{0.703260in}}{\pgfqpoint{7.694189in}{0.699142in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.695024in}}{\pgfqpoint{7.687757in}{0.689438in}}{\pgfqpoint{7.687757in}{0.683614in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.677790in}}{\pgfqpoint{7.690071in}{0.672204in}}{\pgfqpoint{7.694189in}{0.668085in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.663967in}}{\pgfqpoint{7.703893in}{0.661653in}}{\pgfqpoint{7.709717in}{0.661653in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.661653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.658753in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.658753in}}{\pgfqpoint{6.685684in}{0.661067in}}{\pgfqpoint{6.689802in}{0.665185in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.669303in}}{\pgfqpoint{6.696234in}{0.674890in}}{\pgfqpoint{6.696234in}{0.680714in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.686537in}}{\pgfqpoint{6.693920in}{0.692124in}}{\pgfqpoint{6.689802in}{0.696242in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.700360in}}{\pgfqpoint{6.680097in}{0.702674in}}{\pgfqpoint{6.674273in}{0.702674in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.702674in}}{\pgfqpoint{6.662863in}{0.700360in}}{\pgfqpoint{6.658745in}{0.696242in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.692124in}}{\pgfqpoint{6.652313in}{0.686537in}}{\pgfqpoint{6.652313in}{0.680714in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.674890in}}{\pgfqpoint{6.654627in}{0.669303in}}{\pgfqpoint{6.658745in}{0.665185in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.661067in}}{\pgfqpoint{6.668449in}{0.658753in}}{\pgfqpoint{6.674273in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.658753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.662003in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.662003in}}{\pgfqpoint{7.243230in}{0.664317in}}{\pgfqpoint{7.247348in}{0.668435in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.672553in}}{\pgfqpoint{7.253780in}{0.678139in}}{\pgfqpoint{7.253780in}{0.683963in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.689787in}}{\pgfqpoint{7.251466in}{0.695373in}}{\pgfqpoint{7.247348in}{0.699491in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.703610in}}{\pgfqpoint{7.237644in}{0.705923in}}{\pgfqpoint{7.231820in}{0.705923in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.705923in}}{\pgfqpoint{7.220410in}{0.703610in}}{\pgfqpoint{7.216292in}{0.699491in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.695373in}}{\pgfqpoint{7.209860in}{0.689787in}}{\pgfqpoint{7.209860in}{0.683963in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.678139in}}{\pgfqpoint{7.212174in}{0.672553in}}{\pgfqpoint{7.216292in}{0.668435in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.664317in}}{\pgfqpoint{7.225996in}{0.662003in}}{\pgfqpoint{7.231820in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.662003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.662505in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.662505in}}{\pgfqpoint{7.265987in}{0.664818in}}{\pgfqpoint{7.270105in}{0.668937in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.673055in}}{\pgfqpoint{7.276537in}{0.678641in}}{\pgfqpoint{7.276537in}{0.684465in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.690289in}}{\pgfqpoint{7.274223in}{0.695875in}}{\pgfqpoint{7.270105in}{0.699993in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.704111in}}{\pgfqpoint{7.260401in}{0.706425in}}{\pgfqpoint{7.254577in}{0.706425in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.706425in}}{\pgfqpoint{7.243167in}{0.704111in}}{\pgfqpoint{7.239049in}{0.699993in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.695875in}}{\pgfqpoint{7.232617in}{0.690289in}}{\pgfqpoint{7.232617in}{0.684465in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.678641in}}{\pgfqpoint{7.234931in}{0.673055in}}{\pgfqpoint{7.239049in}{0.668937in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.664818in}}{\pgfqpoint{7.248753in}{0.662505in}}{\pgfqpoint{7.254577in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.662505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.661693in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.661693in}}{\pgfqpoint{7.971454in}{0.664007in}}{\pgfqpoint{7.975572in}{0.668125in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.672243in}}{\pgfqpoint{7.982004in}{0.677829in}}{\pgfqpoint{7.982004in}{0.683653in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.689477in}}{\pgfqpoint{7.979691in}{0.695063in}}{\pgfqpoint{7.975572in}{0.699181in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.703299in}}{\pgfqpoint{7.965868in}{0.705613in}}{\pgfqpoint{7.960044in}{0.705613in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.705613in}}{\pgfqpoint{7.948634in}{0.703299in}}{\pgfqpoint{7.944516in}{0.699181in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.695063in}}{\pgfqpoint{7.938084in}{0.689477in}}{\pgfqpoint{7.938084in}{0.683653in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.677829in}}{\pgfqpoint{7.940398in}{0.672243in}}{\pgfqpoint{7.944516in}{0.668125in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.664007in}}{\pgfqpoint{7.954220in}{0.661693in}}{\pgfqpoint{7.960044in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.661693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.663391in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.663391in}}{\pgfqpoint{7.834912in}{0.665705in}}{\pgfqpoint{7.839030in}{0.669823in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.673941in}}{\pgfqpoint{7.845462in}{0.679528in}}{\pgfqpoint{7.845462in}{0.685352in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.691175in}}{\pgfqpoint{7.843149in}{0.696762in}}{\pgfqpoint{7.839030in}{0.700880in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.704998in}}{\pgfqpoint{7.829326in}{0.707312in}}{\pgfqpoint{7.823502in}{0.707312in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.707312in}}{\pgfqpoint{7.812092in}{0.704998in}}{\pgfqpoint{7.807974in}{0.700880in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.696762in}}{\pgfqpoint{7.801542in}{0.691175in}}{\pgfqpoint{7.801542in}{0.685352in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.679528in}}{\pgfqpoint{7.803856in}{0.673941in}}{\pgfqpoint{7.807974in}{0.669823in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.665705in}}{\pgfqpoint{7.817678in}{0.663391in}}{\pgfqpoint{7.823502in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.663391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.662523in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.662523in}}{\pgfqpoint{7.288744in}{0.664837in}}{\pgfqpoint{7.292862in}{0.668955in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.673073in}}{\pgfqpoint{7.299294in}{0.678659in}}{\pgfqpoint{7.299294in}{0.684483in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.690307in}}{\pgfqpoint{7.296980in}{0.695893in}}{\pgfqpoint{7.292862in}{0.700011in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.704130in}}{\pgfqpoint{7.283158in}{0.706443in}}{\pgfqpoint{7.277334in}{0.706443in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.706443in}}{\pgfqpoint{7.265924in}{0.704130in}}{\pgfqpoint{7.261806in}{0.700011in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.695893in}}{\pgfqpoint{7.255374in}{0.690307in}}{\pgfqpoint{7.255374in}{0.684483in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.678659in}}{\pgfqpoint{7.257688in}{0.673073in}}{\pgfqpoint{7.261806in}{0.668955in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.664837in}}{\pgfqpoint{7.271510in}{0.662523in}}{\pgfqpoint{7.277334in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.662523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.660840in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.660840in}}{\pgfqpoint{7.812155in}{0.663154in}}{\pgfqpoint{7.816273in}{0.667272in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.671390in}}{\pgfqpoint{7.822705in}{0.676976in}}{\pgfqpoint{7.822705in}{0.682800in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.688624in}}{\pgfqpoint{7.820392in}{0.694210in}}{\pgfqpoint{7.816273in}{0.698329in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.702447in}}{\pgfqpoint{7.806569in}{0.704761in}}{\pgfqpoint{7.800745in}{0.704761in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.704761in}}{\pgfqpoint{7.789335in}{0.702447in}}{\pgfqpoint{7.785217in}{0.698329in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.694210in}}{\pgfqpoint{7.778785in}{0.688624in}}{\pgfqpoint{7.778785in}{0.682800in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.676976in}}{\pgfqpoint{7.781099in}{0.671390in}}{\pgfqpoint{7.785217in}{0.667272in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.663154in}}{\pgfqpoint{7.794921in}{0.660840in}}{\pgfqpoint{7.800745in}{0.660840in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.660840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.660202in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.660202in}}{\pgfqpoint{7.049796in}{0.662516in}}{\pgfqpoint{7.053914in}{0.666634in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.670752in}}{\pgfqpoint{7.060346in}{0.676339in}}{\pgfqpoint{7.060346in}{0.682162in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.687986in}}{\pgfqpoint{7.058032in}{0.693573in}}{\pgfqpoint{7.053914in}{0.697691in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.701809in}}{\pgfqpoint{7.044209in}{0.704123in}}{\pgfqpoint{7.038385in}{0.704123in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.704123in}}{\pgfqpoint{7.026975in}{0.701809in}}{\pgfqpoint{7.022857in}{0.697691in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.693573in}}{\pgfqpoint{7.016425in}{0.687986in}}{\pgfqpoint{7.016425in}{0.682162in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.676339in}}{\pgfqpoint{7.018739in}{0.670752in}}{\pgfqpoint{7.022857in}{0.666634in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.662516in}}{\pgfqpoint{7.032562in}{0.660202in}}{\pgfqpoint{7.038385in}{0.660202in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.660202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.663095in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.663095in}}{\pgfqpoint{7.038417in}{0.665409in}}{\pgfqpoint{7.042535in}{0.669527in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.673645in}}{\pgfqpoint{7.048967in}{0.679231in}}{\pgfqpoint{7.048967in}{0.685055in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.690879in}}{\pgfqpoint{7.046653in}{0.696465in}}{\pgfqpoint{7.042535in}{0.700583in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.704701in}}{\pgfqpoint{7.032831in}{0.707015in}}{\pgfqpoint{7.027007in}{0.707015in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.707015in}}{\pgfqpoint{7.015597in}{0.704701in}}{\pgfqpoint{7.011479in}{0.700583in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.696465in}}{\pgfqpoint{7.005047in}{0.690879in}}{\pgfqpoint{7.005047in}{0.685055in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.679231in}}{\pgfqpoint{7.007361in}{0.673645in}}{\pgfqpoint{7.011479in}{0.669527in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.665409in}}{\pgfqpoint{7.021183in}{0.663095in}}{\pgfqpoint{7.027007in}{0.663095in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.663095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.661951in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.661951in}}{\pgfqpoint{6.526384in}{0.664264in}}{\pgfqpoint{6.530503in}{0.668383in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.672501in}}{\pgfqpoint{6.536935in}{0.678087in}}{\pgfqpoint{6.536935in}{0.683911in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.689735in}}{\pgfqpoint{6.534621in}{0.695321in}}{\pgfqpoint{6.530503in}{0.699439in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.703557in}}{\pgfqpoint{6.520798in}{0.705871in}}{\pgfqpoint{6.514974in}{0.705871in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.705871in}}{\pgfqpoint{6.503564in}{0.703557in}}{\pgfqpoint{6.499446in}{0.699439in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.695321in}}{\pgfqpoint{6.493014in}{0.689735in}}{\pgfqpoint{6.493014in}{0.683911in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.678087in}}{\pgfqpoint{6.495328in}{0.672501in}}{\pgfqpoint{6.499446in}{0.668383in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.664264in}}{\pgfqpoint{6.509150in}{0.661951in}}{\pgfqpoint{6.514974in}{0.661951in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.661951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.661990in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.661990in}}{\pgfqpoint{7.277366in}{0.664304in}}{\pgfqpoint{7.281484in}{0.668422in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.672540in}}{\pgfqpoint{7.287916in}{0.678126in}}{\pgfqpoint{7.287916in}{0.683950in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.689774in}}{\pgfqpoint{7.285602in}{0.695360in}}{\pgfqpoint{7.281484in}{0.699478in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.703596in}}{\pgfqpoint{7.271779in}{0.705910in}}{\pgfqpoint{7.265956in}{0.705910in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.705910in}}{\pgfqpoint{7.254545in}{0.703596in}}{\pgfqpoint{7.250427in}{0.699478in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.695360in}}{\pgfqpoint{7.243995in}{0.689774in}}{\pgfqpoint{7.243995in}{0.683950in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.678126in}}{\pgfqpoint{7.246309in}{0.672540in}}{\pgfqpoint{7.250427in}{0.668422in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.664304in}}{\pgfqpoint{7.260132in}{0.661990in}}{\pgfqpoint{7.265956in}{0.661990in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.661990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.654573in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.654573in}}{\pgfqpoint{7.732506in}{0.656887in}}{\pgfqpoint{7.736624in}{0.661005in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.665123in}}{\pgfqpoint{7.743056in}{0.670709in}}{\pgfqpoint{7.743056in}{0.676533in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.682357in}}{\pgfqpoint{7.740742in}{0.687943in}}{\pgfqpoint{7.736624in}{0.692061in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.696179in}}{\pgfqpoint{7.726920in}{0.698493in}}{\pgfqpoint{7.721096in}{0.698493in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.698493in}}{\pgfqpoint{7.709686in}{0.696179in}}{\pgfqpoint{7.705567in}{0.692061in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.687943in}}{\pgfqpoint{7.699135in}{0.682357in}}{\pgfqpoint{7.699135in}{0.676533in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.670709in}}{\pgfqpoint{7.701449in}{0.665123in}}{\pgfqpoint{7.705567in}{0.661005in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.656887in}}{\pgfqpoint{7.715272in}{0.654573in}}{\pgfqpoint{7.721096in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.654573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.661655in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.661655in}}{\pgfqpoint{6.765333in}{0.663969in}}{\pgfqpoint{6.769451in}{0.668087in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.672205in}}{\pgfqpoint{6.775883in}{0.677792in}}{\pgfqpoint{6.775883in}{0.683616in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.689440in}}{\pgfqpoint{6.773569in}{0.695026in}}{\pgfqpoint{6.769451in}{0.699144in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.703262in}}{\pgfqpoint{6.759747in}{0.705576in}}{\pgfqpoint{6.753923in}{0.705576in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.705576in}}{\pgfqpoint{6.742513in}{0.703262in}}{\pgfqpoint{6.738395in}{0.699144in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.695026in}}{\pgfqpoint{6.731963in}{0.689440in}}{\pgfqpoint{6.731963in}{0.683616in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.677792in}}{\pgfqpoint{6.734277in}{0.672205in}}{\pgfqpoint{6.738395in}{0.668087in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.663969in}}{\pgfqpoint{6.748099in}{0.661655in}}{\pgfqpoint{6.753923in}{0.661655in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.661655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.659567in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.659567in}}{\pgfqpoint{7.220473in}{0.661880in}}{\pgfqpoint{7.224591in}{0.665999in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.670117in}}{\pgfqpoint{7.231023in}{0.675703in}}{\pgfqpoint{7.231023in}{0.681527in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.687351in}}{\pgfqpoint{7.228709in}{0.692937in}}{\pgfqpoint{7.224591in}{0.697055in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.701173in}}{\pgfqpoint{7.214887in}{0.703487in}}{\pgfqpoint{7.209063in}{0.703487in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.703487in}}{\pgfqpoint{7.197653in}{0.701173in}}{\pgfqpoint{7.193535in}{0.697055in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.692937in}}{\pgfqpoint{7.187103in}{0.687351in}}{\pgfqpoint{7.187103in}{0.681527in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.675703in}}{\pgfqpoint{7.189417in}{0.670117in}}{\pgfqpoint{7.193535in}{0.665999in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.661880in}}{\pgfqpoint{7.203239in}{0.659567in}}{\pgfqpoint{7.209063in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.659567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.660650in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.660650in}}{\pgfqpoint{6.515006in}{0.662963in}}{\pgfqpoint{6.519124in}{0.667082in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.671200in}}{\pgfqpoint{6.525556in}{0.676786in}}{\pgfqpoint{6.525556in}{0.682610in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.688434in}}{\pgfqpoint{6.523242in}{0.694020in}}{\pgfqpoint{6.519124in}{0.698138in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.702256in}}{\pgfqpoint{6.509420in}{0.704570in}}{\pgfqpoint{6.503596in}{0.704570in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.704570in}}{\pgfqpoint{6.492186in}{0.702256in}}{\pgfqpoint{6.488068in}{0.698138in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.694020in}}{\pgfqpoint{6.481636in}{0.688434in}}{\pgfqpoint{6.481636in}{0.682610in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.676786in}}{\pgfqpoint{6.483949in}{0.671200in}}{\pgfqpoint{6.488068in}{0.667082in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.662963in}}{\pgfqpoint{6.497772in}{0.660650in}}{\pgfqpoint{6.503596in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.660650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.661599in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.661599in}}{\pgfqpoint{7.709749in}{0.663913in}}{\pgfqpoint{7.713867in}{0.668031in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.672149in}}{\pgfqpoint{7.720299in}{0.677735in}}{\pgfqpoint{7.720299in}{0.683559in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.689383in}}{\pgfqpoint{7.717985in}{0.694969in}}{\pgfqpoint{7.713867in}{0.699088in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.703206in}}{\pgfqpoint{7.704163in}{0.705520in}}{\pgfqpoint{7.698339in}{0.705520in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.705520in}}{\pgfqpoint{7.686928in}{0.703206in}}{\pgfqpoint{7.682810in}{0.699088in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.694969in}}{\pgfqpoint{7.676378in}{0.689383in}}{\pgfqpoint{7.676378in}{0.683559in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.677735in}}{\pgfqpoint{7.678692in}{0.672149in}}{\pgfqpoint{7.682810in}{0.668031in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.663913in}}{\pgfqpoint{7.692515in}{0.661599in}}{\pgfqpoint{7.698339in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.661599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.654729in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.654729in}}{\pgfqpoint{7.641478in}{0.657043in}}{\pgfqpoint{7.645596in}{0.661161in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.665279in}}{\pgfqpoint{7.652028in}{0.670865in}}{\pgfqpoint{7.652028in}{0.676689in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.682513in}}{\pgfqpoint{7.649714in}{0.688099in}}{\pgfqpoint{7.645596in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.696335in}}{\pgfqpoint{7.635892in}{0.698649in}}{\pgfqpoint{7.630068in}{0.698649in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.698649in}}{\pgfqpoint{7.618657in}{0.696335in}}{\pgfqpoint{7.614539in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.688099in}}{\pgfqpoint{7.608107in}{0.682513in}}{\pgfqpoint{7.608107in}{0.676689in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.670865in}}{\pgfqpoint{7.610421in}{0.665279in}}{\pgfqpoint{7.614539in}{0.661161in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.657043in}}{\pgfqpoint{7.624244in}{0.654729in}}{\pgfqpoint{7.630068in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.654729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.660850in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.660850in}}{\pgfqpoint{7.823534in}{0.663164in}}{\pgfqpoint{7.827652in}{0.667282in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.671400in}}{\pgfqpoint{7.834084in}{0.676986in}}{\pgfqpoint{7.834084in}{0.682810in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.688634in}}{\pgfqpoint{7.831770in}{0.694220in}}{\pgfqpoint{7.827652in}{0.698339in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.702457in}}{\pgfqpoint{7.817948in}{0.704771in}}{\pgfqpoint{7.812124in}{0.704771in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.704771in}}{\pgfqpoint{7.800714in}{0.702457in}}{\pgfqpoint{7.796595in}{0.698339in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.694220in}}{\pgfqpoint{7.790163in}{0.688634in}}{\pgfqpoint{7.790163in}{0.682810in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.676986in}}{\pgfqpoint{7.792477in}{0.671400in}}{\pgfqpoint{7.796595in}{0.667282in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.663164in}}{\pgfqpoint{7.806300in}{0.660850in}}{\pgfqpoint{7.812124in}{0.660850in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.660850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.652504in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.652504in}}{\pgfqpoint{6.708441in}{0.654817in}}{\pgfqpoint{6.712559in}{0.658936in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.663054in}}{\pgfqpoint{6.718991in}{0.668640in}}{\pgfqpoint{6.718991in}{0.674464in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.680288in}}{\pgfqpoint{6.716677in}{0.685874in}}{\pgfqpoint{6.712559in}{0.689992in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.694110in}}{\pgfqpoint{6.702854in}{0.696424in}}{\pgfqpoint{6.697030in}{0.696424in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.696424in}}{\pgfqpoint{6.685620in}{0.694110in}}{\pgfqpoint{6.681502in}{0.689992in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.685874in}}{\pgfqpoint{6.675070in}{0.680288in}}{\pgfqpoint{6.675070in}{0.674464in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.668640in}}{\pgfqpoint{6.677384in}{0.663054in}}{\pgfqpoint{6.681502in}{0.658936in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.654817in}}{\pgfqpoint{6.691206in}{0.652504in}}{\pgfqpoint{6.697030in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.652504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.655502in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.655502in}}{\pgfqpoint{7.857669in}{0.657816in}}{\pgfqpoint{7.861787in}{0.661934in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.666052in}}{\pgfqpoint{7.868219in}{0.671638in}}{\pgfqpoint{7.868219in}{0.677462in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.683286in}}{\pgfqpoint{7.865906in}{0.688872in}}{\pgfqpoint{7.861787in}{0.692990in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.697108in}}{\pgfqpoint{7.852083in}{0.699422in}}{\pgfqpoint{7.846259in}{0.699422in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.699422in}}{\pgfqpoint{7.834849in}{0.697108in}}{\pgfqpoint{7.830731in}{0.692990in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.688872in}}{\pgfqpoint{7.824299in}{0.683286in}}{\pgfqpoint{7.824299in}{0.677462in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.671638in}}{\pgfqpoint{7.826613in}{0.666052in}}{\pgfqpoint{7.830731in}{0.661934in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.657816in}}{\pgfqpoint{7.840435in}{0.655502in}}{\pgfqpoint{7.846259in}{0.655502in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.655502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.654012in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.654012in}}{\pgfqpoint{6.606034in}{0.656326in}}{\pgfqpoint{6.610152in}{0.660444in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.664562in}}{\pgfqpoint{6.616584in}{0.670148in}}{\pgfqpoint{6.616584in}{0.675972in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.681796in}}{\pgfqpoint{6.614270in}{0.687382in}}{\pgfqpoint{6.610152in}{0.691501in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.695619in}}{\pgfqpoint{6.600448in}{0.697933in}}{\pgfqpoint{6.594624in}{0.697933in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.697933in}}{\pgfqpoint{6.583214in}{0.695619in}}{\pgfqpoint{6.579096in}{0.691501in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.687382in}}{\pgfqpoint{6.572664in}{0.681796in}}{\pgfqpoint{6.572664in}{0.675972in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.670148in}}{\pgfqpoint{6.574978in}{0.664562in}}{\pgfqpoint{6.579096in}{0.660444in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.656326in}}{\pgfqpoint{6.588800in}{0.654012in}}{\pgfqpoint{6.594624in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.654012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.662088in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.662088in}}{\pgfqpoint{6.788090in}{0.664402in}}{\pgfqpoint{6.792208in}{0.668520in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.672638in}}{\pgfqpoint{6.798640in}{0.678224in}}{\pgfqpoint{6.798640in}{0.684048in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.689872in}}{\pgfqpoint{6.796326in}{0.695459in}}{\pgfqpoint{6.792208in}{0.699577in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.703695in}}{\pgfqpoint{6.782504in}{0.706009in}}{\pgfqpoint{6.776680in}{0.706009in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.706009in}}{\pgfqpoint{6.765270in}{0.703695in}}{\pgfqpoint{6.761152in}{0.699577in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.695459in}}{\pgfqpoint{6.754720in}{0.689872in}}{\pgfqpoint{6.754720in}{0.684048in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.678224in}}{\pgfqpoint{6.757034in}{0.672638in}}{\pgfqpoint{6.761152in}{0.668520in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.664402in}}{\pgfqpoint{6.770856in}{0.662088in}}{\pgfqpoint{6.776680in}{0.662088in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.662088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.655098in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.655098in}}{\pgfqpoint{6.742576in}{0.657412in}}{\pgfqpoint{6.746694in}{0.661530in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.665648in}}{\pgfqpoint{6.753126in}{0.671234in}}{\pgfqpoint{6.753126in}{0.677058in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.682882in}}{\pgfqpoint{6.750812in}{0.688468in}}{\pgfqpoint{6.746694in}{0.692587in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.696705in}}{\pgfqpoint{6.736990in}{0.699019in}}{\pgfqpoint{6.731166in}{0.699019in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.699019in}}{\pgfqpoint{6.719756in}{0.696705in}}{\pgfqpoint{6.715638in}{0.692587in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.688468in}}{\pgfqpoint{6.709206in}{0.682882in}}{\pgfqpoint{6.709206in}{0.677058in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.671234in}}{\pgfqpoint{6.711520in}{0.665648in}}{\pgfqpoint{6.715638in}{0.661530in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.657412in}}{\pgfqpoint{6.725342in}{0.655098in}}{\pgfqpoint{6.731166in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.655098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.645901in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.645901in}}{\pgfqpoint{7.106688in}{0.648215in}}{\pgfqpoint{7.110806in}{0.652333in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.656451in}}{\pgfqpoint{7.117238in}{0.662037in}}{\pgfqpoint{7.117238in}{0.667861in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.673685in}}{\pgfqpoint{7.114924in}{0.679271in}}{\pgfqpoint{7.110806in}{0.683389in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.687507in}}{\pgfqpoint{7.101102in}{0.689821in}}{\pgfqpoint{7.095278in}{0.689821in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.689821in}}{\pgfqpoint{7.083868in}{0.687507in}}{\pgfqpoint{7.079750in}{0.683389in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.679271in}}{\pgfqpoint{7.073318in}{0.673685in}}{\pgfqpoint{7.073318in}{0.667861in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.662037in}}{\pgfqpoint{7.075632in}{0.656451in}}{\pgfqpoint{7.079750in}{0.652333in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.648215in}}{\pgfqpoint{7.089454in}{0.645901in}}{\pgfqpoint{7.095278in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.645901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.655065in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.655065in}}{\pgfqpoint{6.879118in}{0.657379in}}{\pgfqpoint{6.883236in}{0.661497in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.665615in}}{\pgfqpoint{6.889668in}{0.671202in}}{\pgfqpoint{6.889668in}{0.677026in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.682850in}}{\pgfqpoint{6.887354in}{0.688436in}}{\pgfqpoint{6.883236in}{0.692554in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.696672in}}{\pgfqpoint{6.873532in}{0.698986in}}{\pgfqpoint{6.867708in}{0.698986in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.698986in}}{\pgfqpoint{6.856298in}{0.696672in}}{\pgfqpoint{6.852180in}{0.692554in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.688436in}}{\pgfqpoint{6.845748in}{0.682850in}}{\pgfqpoint{6.845748in}{0.677026in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.671202in}}{\pgfqpoint{6.848062in}{0.665615in}}{\pgfqpoint{6.852180in}{0.661497in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.657379in}}{\pgfqpoint{6.861884in}{0.655065in}}{\pgfqpoint{6.867708in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.655065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.660479in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.660479in}}{\pgfqpoint{7.925940in}{0.662793in}}{\pgfqpoint{7.930058in}{0.666911in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.671029in}}{\pgfqpoint{7.936490in}{0.676616in}}{\pgfqpoint{7.936490in}{0.682440in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.688263in}}{\pgfqpoint{7.934177in}{0.693850in}}{\pgfqpoint{7.930058in}{0.697968in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.702086in}}{\pgfqpoint{7.920354in}{0.704400in}}{\pgfqpoint{7.914530in}{0.704400in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.704400in}}{\pgfqpoint{7.903120in}{0.702086in}}{\pgfqpoint{7.899002in}{0.697968in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.693850in}}{\pgfqpoint{7.892570in}{0.688263in}}{\pgfqpoint{7.892570in}{0.682440in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.676616in}}{\pgfqpoint{7.894884in}{0.671029in}}{\pgfqpoint{7.899002in}{0.666911in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.662793in}}{\pgfqpoint{7.908706in}{0.660479in}}{\pgfqpoint{7.914530in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.660479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.654353in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.654353in}}{\pgfqpoint{6.571898in}{0.656667in}}{\pgfqpoint{6.576017in}{0.660785in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.664903in}}{\pgfqpoint{6.582449in}{0.670489in}}{\pgfqpoint{6.582449in}{0.676313in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.682137in}}{\pgfqpoint{6.580135in}{0.687723in}}{\pgfqpoint{6.576017in}{0.691841in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.695960in}}{\pgfqpoint{6.566312in}{0.698274in}}{\pgfqpoint{6.560488in}{0.698274in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.698274in}}{\pgfqpoint{6.549078in}{0.695960in}}{\pgfqpoint{6.544960in}{0.691841in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.687723in}}{\pgfqpoint{6.538528in}{0.682137in}}{\pgfqpoint{6.538528in}{0.676313in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.670489in}}{\pgfqpoint{6.540842in}{0.664903in}}{\pgfqpoint{6.544960in}{0.660785in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.656667in}}{\pgfqpoint{6.554664in}{0.654353in}}{\pgfqpoint{6.560488in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.654353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.652414in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.652414in}}{\pgfqpoint{6.492249in}{0.654728in}}{\pgfqpoint{6.496367in}{0.658846in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.662964in}}{\pgfqpoint{6.502799in}{0.668550in}}{\pgfqpoint{6.502799in}{0.674374in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.680198in}}{\pgfqpoint{6.500485in}{0.685784in}}{\pgfqpoint{6.496367in}{0.689902in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.694021in}}{\pgfqpoint{6.486663in}{0.696334in}}{\pgfqpoint{6.480839in}{0.696334in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.696334in}}{\pgfqpoint{6.469429in}{0.694021in}}{\pgfqpoint{6.465311in}{0.689902in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.685784in}}{\pgfqpoint{6.458879in}{0.680198in}}{\pgfqpoint{6.458879in}{0.674374in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.668550in}}{\pgfqpoint{6.461192in}{0.662964in}}{\pgfqpoint{6.465311in}{0.658846in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.654728in}}{\pgfqpoint{6.475015in}{0.652414in}}{\pgfqpoint{6.480839in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.652414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.645224in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.645224in}}{\pgfqpoint{7.493557in}{0.647538in}}{\pgfqpoint{7.497675in}{0.651656in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.655774in}}{\pgfqpoint{7.504107in}{0.661361in}}{\pgfqpoint{7.504107in}{0.667184in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.673008in}}{\pgfqpoint{7.501793in}{0.678595in}}{\pgfqpoint{7.497675in}{0.682713in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.686831in}}{\pgfqpoint{7.487971in}{0.689145in}}{\pgfqpoint{7.482147in}{0.689145in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.689145in}}{\pgfqpoint{7.470737in}{0.686831in}}{\pgfqpoint{7.466619in}{0.682713in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.678595in}}{\pgfqpoint{7.460187in}{0.673008in}}{\pgfqpoint{7.460187in}{0.667184in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.661361in}}{\pgfqpoint{7.462501in}{0.655774in}}{\pgfqpoint{7.466619in}{0.651656in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.647538in}}{\pgfqpoint{7.476323in}{0.645224in}}{\pgfqpoint{7.482147in}{0.645224in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.645224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.653814in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.653814in}}{\pgfqpoint{6.469492in}{0.656128in}}{\pgfqpoint{6.473610in}{0.660246in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.664364in}}{\pgfqpoint{6.480042in}{0.669950in}}{\pgfqpoint{6.480042in}{0.675774in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.681598in}}{\pgfqpoint{6.477728in}{0.687184in}}{\pgfqpoint{6.473610in}{0.691302in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.695420in}}{\pgfqpoint{6.463906in}{0.697734in}}{\pgfqpoint{6.458082in}{0.697734in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.697734in}}{\pgfqpoint{6.446672in}{0.695420in}}{\pgfqpoint{6.442554in}{0.691302in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.687184in}}{\pgfqpoint{6.436122in}{0.681598in}}{\pgfqpoint{6.436122in}{0.675774in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.669950in}}{\pgfqpoint{6.438435in}{0.664364in}}{\pgfqpoint{6.442554in}{0.660246in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.656128in}}{\pgfqpoint{6.452258in}{0.653814in}}{\pgfqpoint{6.458082in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.653814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.653204in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.653204in}}{\pgfqpoint{6.719819in}{0.655518in}}{\pgfqpoint{6.723937in}{0.659636in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.663755in}}{\pgfqpoint{6.730369in}{0.669341in}}{\pgfqpoint{6.730369in}{0.675165in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.680989in}}{\pgfqpoint{6.728055in}{0.686575in}}{\pgfqpoint{6.723937in}{0.690693in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.694811in}}{\pgfqpoint{6.714233in}{0.697125in}}{\pgfqpoint{6.708409in}{0.697125in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.697125in}}{\pgfqpoint{6.696999in}{0.694811in}}{\pgfqpoint{6.692881in}{0.690693in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.686575in}}{\pgfqpoint{6.686449in}{0.680989in}}{\pgfqpoint{6.686449in}{0.675165in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.669341in}}{\pgfqpoint{6.688763in}{0.663755in}}{\pgfqpoint{6.692881in}{0.659636in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.655518in}}{\pgfqpoint{6.702585in}{0.653204in}}{\pgfqpoint{6.708409in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.653204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.644849in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.644849in}}{\pgfqpoint{7.209095in}{0.647163in}}{\pgfqpoint{7.213213in}{0.651281in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.655399in}}{\pgfqpoint{7.219645in}{0.660985in}}{\pgfqpoint{7.219645in}{0.666809in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.672633in}}{\pgfqpoint{7.217331in}{0.678219in}}{\pgfqpoint{7.213213in}{0.682337in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.686455in}}{\pgfqpoint{7.203508in}{0.688769in}}{\pgfqpoint{7.197685in}{0.688769in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.688769in}}{\pgfqpoint{7.186274in}{0.686455in}}{\pgfqpoint{7.182156in}{0.682337in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.678219in}}{\pgfqpoint{7.175724in}{0.672633in}}{\pgfqpoint{7.175724in}{0.666809in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.660985in}}{\pgfqpoint{7.178038in}{0.655399in}}{\pgfqpoint{7.182156in}{0.651281in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.647163in}}{\pgfqpoint{7.191861in}{0.644849in}}{\pgfqpoint{7.197685in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.644849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.645165in}}{\pgfqpoint{7.470800in}{0.647479in}}{\pgfqpoint{7.474918in}{0.651597in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.655715in}}{\pgfqpoint{7.481350in}{0.661301in}}{\pgfqpoint{7.481350in}{0.667125in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.672949in}}{\pgfqpoint{7.479036in}{0.678535in}}{\pgfqpoint{7.474918in}{0.682654in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.686772in}}{\pgfqpoint{7.465214in}{0.689086in}}{\pgfqpoint{7.459390in}{0.689086in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.689086in}}{\pgfqpoint{7.447980in}{0.686772in}}{\pgfqpoint{7.443862in}{0.682654in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.678535in}}{\pgfqpoint{7.437430in}{0.672949in}}{\pgfqpoint{7.437430in}{0.667125in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.661301in}}{\pgfqpoint{7.439744in}{0.655715in}}{\pgfqpoint{7.443862in}{0.651597in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.647479in}}{\pgfqpoint{7.453566in}{0.645165in}}{\pgfqpoint{7.459390in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.645165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.644944in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.644944in}}{\pgfqpoint{7.527693in}{0.647258in}}{\pgfqpoint{7.531811in}{0.651376in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.655494in}}{\pgfqpoint{7.538243in}{0.661081in}}{\pgfqpoint{7.538243in}{0.666905in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.672728in}}{\pgfqpoint{7.535929in}{0.678315in}}{\pgfqpoint{7.531811in}{0.682433in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.686551in}}{\pgfqpoint{7.522107in}{0.688865in}}{\pgfqpoint{7.516283in}{0.688865in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.688865in}}{\pgfqpoint{7.504872in}{0.686551in}}{\pgfqpoint{7.500754in}{0.682433in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.678315in}}{\pgfqpoint{7.494322in}{0.672728in}}{\pgfqpoint{7.494322in}{0.666905in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.661081in}}{\pgfqpoint{7.496636in}{0.655494in}}{\pgfqpoint{7.500754in}{0.651376in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.647258in}}{\pgfqpoint{7.510459in}{0.644944in}}{\pgfqpoint{7.516283in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.644944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.645146in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.645146in}}{\pgfqpoint{7.140824in}{0.647460in}}{\pgfqpoint{7.144942in}{0.651578in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.655697in}}{\pgfqpoint{7.151374in}{0.661283in}}{\pgfqpoint{7.151374in}{0.667107in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.672931in}}{\pgfqpoint{7.149060in}{0.678517in}}{\pgfqpoint{7.144942in}{0.682635in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.686753in}}{\pgfqpoint{7.135237in}{0.689067in}}{\pgfqpoint{7.129413in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.689067in}}{\pgfqpoint{7.118003in}{0.686753in}}{\pgfqpoint{7.113885in}{0.682635in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.678517in}}{\pgfqpoint{7.107453in}{0.672931in}}{\pgfqpoint{7.107453in}{0.667107in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.661283in}}{\pgfqpoint{7.109767in}{0.655697in}}{\pgfqpoint{7.113885in}{0.651578in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.647460in}}{\pgfqpoint{7.123590in}{0.645146in}}{\pgfqpoint{7.129413in}{0.645146in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.645146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.638600in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.638600in}}{\pgfqpoint{6.458113in}{0.640914in}}{\pgfqpoint{6.462232in}{0.645032in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.649151in}}{\pgfqpoint{6.468664in}{0.654737in}}{\pgfqpoint{6.468664in}{0.660561in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.666385in}}{\pgfqpoint{6.466350in}{0.671971in}}{\pgfqpoint{6.462232in}{0.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.680207in}}{\pgfqpoint{6.452527in}{0.682521in}}{\pgfqpoint{6.446703in}{0.682521in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.682521in}}{\pgfqpoint{6.435293in}{0.680207in}}{\pgfqpoint{6.431175in}{0.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.671971in}}{\pgfqpoint{6.424743in}{0.666385in}}{\pgfqpoint{6.424743in}{0.660561in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.654737in}}{\pgfqpoint{6.427057in}{0.649151in}}{\pgfqpoint{6.431175in}{0.645032in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.640914in}}{\pgfqpoint{6.440879in}{0.638600in}}{\pgfqpoint{6.446703in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.638600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.643409in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.643409in}}{\pgfqpoint{7.095310in}{0.645723in}}{\pgfqpoint{7.099428in}{0.649841in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.653959in}}{\pgfqpoint{7.105860in}{0.659545in}}{\pgfqpoint{7.105860in}{0.665369in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.671193in}}{\pgfqpoint{7.103546in}{0.676779in}}{\pgfqpoint{7.099428in}{0.680897in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.685015in}}{\pgfqpoint{7.089723in}{0.687329in}}{\pgfqpoint{7.083899in}{0.687329in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.687329in}}{\pgfqpoint{7.072489in}{0.685015in}}{\pgfqpoint{7.068371in}{0.680897in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.676779in}}{\pgfqpoint{7.061939in}{0.671193in}}{\pgfqpoint{7.061939in}{0.665369in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.659545in}}{\pgfqpoint{7.064253in}{0.653959in}}{\pgfqpoint{7.068371in}{0.649841in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.645723in}}{\pgfqpoint{7.078076in}{0.643409in}}{\pgfqpoint{7.083899in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.643409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.643567in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.643567in}}{\pgfqpoint{7.311501in}{0.645881in}}{\pgfqpoint{7.315619in}{0.649999in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.654117in}}{\pgfqpoint{7.322051in}{0.659704in}}{\pgfqpoint{7.322051in}{0.665528in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.671352in}}{\pgfqpoint{7.319737in}{0.676938in}}{\pgfqpoint{7.315619in}{0.681056in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.685174in}}{\pgfqpoint{7.305915in}{0.687488in}}{\pgfqpoint{7.300091in}{0.687488in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.687488in}}{\pgfqpoint{7.288681in}{0.685174in}}{\pgfqpoint{7.284563in}{0.681056in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.676938in}}{\pgfqpoint{7.278131in}{0.671352in}}{\pgfqpoint{7.278131in}{0.665528in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.659704in}}{\pgfqpoint{7.280445in}{0.654117in}}{\pgfqpoint{7.284563in}{0.649999in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.645881in}}{\pgfqpoint{7.294267in}{0.643567in}}{\pgfqpoint{7.300091in}{0.643567in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.643567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.644627in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.644627in}}{\pgfqpoint{7.174959in}{0.646941in}}{\pgfqpoint{7.179077in}{0.651059in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.655177in}}{\pgfqpoint{7.185509in}{0.660763in}}{\pgfqpoint{7.185509in}{0.666587in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.672411in}}{\pgfqpoint{7.183195in}{0.677997in}}{\pgfqpoint{7.179077in}{0.682115in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.686233in}}{\pgfqpoint{7.169373in}{0.688547in}}{\pgfqpoint{7.163549in}{0.688547in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.688547in}}{\pgfqpoint{7.152139in}{0.686233in}}{\pgfqpoint{7.148021in}{0.682115in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.677997in}}{\pgfqpoint{7.141589in}{0.672411in}}{\pgfqpoint{7.141589in}{0.666587in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.660763in}}{\pgfqpoint{7.143903in}{0.655177in}}{\pgfqpoint{7.148021in}{0.651059in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.646941in}}{\pgfqpoint{7.157725in}{0.644627in}}{\pgfqpoint{7.163549in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.644627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.644987in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.644987in}}{\pgfqpoint{7.459422in}{0.647301in}}{\pgfqpoint{7.463540in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.655537in}}{\pgfqpoint{7.469972in}{0.661123in}}{\pgfqpoint{7.469972in}{0.666947in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.672771in}}{\pgfqpoint{7.467658in}{0.678357in}}{\pgfqpoint{7.463540in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.686593in}}{\pgfqpoint{7.453835in}{0.688907in}}{\pgfqpoint{7.448012in}{0.688907in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.688907in}}{\pgfqpoint{7.436601in}{0.686593in}}{\pgfqpoint{7.432483in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.678357in}}{\pgfqpoint{7.426051in}{0.672771in}}{\pgfqpoint{7.426051in}{0.666947in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.661123in}}{\pgfqpoint{7.428365in}{0.655537in}}{\pgfqpoint{7.432483in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.647301in}}{\pgfqpoint{7.442188in}{0.644987in}}{\pgfqpoint{7.448012in}{0.644987in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.644987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.644068in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.644068in}}{\pgfqpoint{7.948697in}{0.646382in}}{\pgfqpoint{7.952815in}{0.650500in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.654618in}}{\pgfqpoint{7.959247in}{0.660205in}}{\pgfqpoint{7.959247in}{0.666028in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.671852in}}{\pgfqpoint{7.956934in}{0.677439in}}{\pgfqpoint{7.952815in}{0.681557in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.685675in}}{\pgfqpoint{7.943111in}{0.687989in}}{\pgfqpoint{7.937287in}{0.687989in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.687989in}}{\pgfqpoint{7.925877in}{0.685675in}}{\pgfqpoint{7.921759in}{0.681557in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.677439in}}{\pgfqpoint{7.915327in}{0.671852in}}{\pgfqpoint{7.915327in}{0.666028in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.660205in}}{\pgfqpoint{7.917641in}{0.654618in}}{\pgfqpoint{7.921759in}{0.650500in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.646382in}}{\pgfqpoint{7.931463in}{0.644068in}}{\pgfqpoint{7.937287in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.644068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.643915in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.643915in}}{\pgfqpoint{7.425286in}{0.646229in}}{\pgfqpoint{7.429404in}{0.650347in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.654465in}}{\pgfqpoint{7.435836in}{0.660052in}}{\pgfqpoint{7.435836in}{0.665876in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.671700in}}{\pgfqpoint{7.433522in}{0.677286in}}{\pgfqpoint{7.429404in}{0.681404in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.685522in}}{\pgfqpoint{7.419700in}{0.687836in}}{\pgfqpoint{7.413876in}{0.687836in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.687836in}}{\pgfqpoint{7.402466in}{0.685522in}}{\pgfqpoint{7.398348in}{0.681404in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.677286in}}{\pgfqpoint{7.391916in}{0.671700in}}{\pgfqpoint{7.391916in}{0.665876in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.660052in}}{\pgfqpoint{7.394230in}{0.654465in}}{\pgfqpoint{7.398348in}{0.650347in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.646229in}}{\pgfqpoint{7.408052in}{0.643915in}}{\pgfqpoint{7.413876in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.643915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.645370in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.645370in}}{\pgfqpoint{7.083931in}{0.647683in}}{\pgfqpoint{7.088049in}{0.651802in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.655920in}}{\pgfqpoint{7.094481in}{0.661506in}}{\pgfqpoint{7.094481in}{0.667330in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.673154in}}{\pgfqpoint{7.092167in}{0.678740in}}{\pgfqpoint{7.088049in}{0.682858in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.686976in}}{\pgfqpoint{7.078345in}{0.689290in}}{\pgfqpoint{7.072521in}{0.689290in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.689290in}}{\pgfqpoint{7.061111in}{0.686976in}}{\pgfqpoint{7.056993in}{0.682858in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.678740in}}{\pgfqpoint{7.050561in}{0.673154in}}{\pgfqpoint{7.050561in}{0.667330in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.661506in}}{\pgfqpoint{7.052875in}{0.655920in}}{\pgfqpoint{7.056993in}{0.651802in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.647683in}}{\pgfqpoint{7.066697in}{0.645370in}}{\pgfqpoint{7.072521in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.645370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.644221in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.644221in}}{\pgfqpoint{7.072553in}{0.646535in}}{\pgfqpoint{7.076671in}{0.650653in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.654771in}}{\pgfqpoint{7.083103in}{0.660357in}}{\pgfqpoint{7.083103in}{0.666181in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.672005in}}{\pgfqpoint{7.080789in}{0.677591in}}{\pgfqpoint{7.076671in}{0.681710in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.685828in}}{\pgfqpoint{7.066966in}{0.688142in}}{\pgfqpoint{7.061142in}{0.688142in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.688142in}}{\pgfqpoint{7.049732in}{0.685828in}}{\pgfqpoint{7.045614in}{0.681710in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.677591in}}{\pgfqpoint{7.039182in}{0.672005in}}{\pgfqpoint{7.039182in}{0.666181in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.660357in}}{\pgfqpoint{7.041496in}{0.654771in}}{\pgfqpoint{7.045614in}{0.650653in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.646535in}}{\pgfqpoint{7.055319in}{0.644221in}}{\pgfqpoint{7.061142in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.644221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.637826in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.637826in}}{\pgfqpoint{6.822226in}{0.640140in}}{\pgfqpoint{6.826344in}{0.644258in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.648376in}}{\pgfqpoint{6.832776in}{0.653962in}}{\pgfqpoint{6.832776in}{0.659786in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.665610in}}{\pgfqpoint{6.830462in}{0.671196in}}{\pgfqpoint{6.826344in}{0.675314in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.679433in}}{\pgfqpoint{6.816639in}{0.681746in}}{\pgfqpoint{6.810815in}{0.681746in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.681746in}}{\pgfqpoint{6.799405in}{0.679433in}}{\pgfqpoint{6.795287in}{0.675314in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.671196in}}{\pgfqpoint{6.788855in}{0.665610in}}{\pgfqpoint{6.788855in}{0.659786in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.653962in}}{\pgfqpoint{6.791169in}{0.648376in}}{\pgfqpoint{6.795287in}{0.644258in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.640140in}}{\pgfqpoint{6.804992in}{0.637826in}}{\pgfqpoint{6.810815in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.637826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.639782in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.639782in}}{\pgfqpoint{7.004282in}{0.642096in}}{\pgfqpoint{7.008400in}{0.646214in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.650332in}}{\pgfqpoint{7.014832in}{0.655918in}}{\pgfqpoint{7.014832in}{0.661742in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.667566in}}{\pgfqpoint{7.012518in}{0.673152in}}{\pgfqpoint{7.008400in}{0.677270in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.681388in}}{\pgfqpoint{6.998695in}{0.683702in}}{\pgfqpoint{6.992871in}{0.683702in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.683702in}}{\pgfqpoint{6.981461in}{0.681388in}}{\pgfqpoint{6.977343in}{0.677270in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.673152in}}{\pgfqpoint{6.970911in}{0.667566in}}{\pgfqpoint{6.970911in}{0.661742in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.655918in}}{\pgfqpoint{6.973225in}{0.650332in}}{\pgfqpoint{6.977343in}{0.646214in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.642096in}}{\pgfqpoint{6.987048in}{0.639782in}}{\pgfqpoint{6.992871in}{0.639782in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.639782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.643289in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.643289in}}{\pgfqpoint{6.992903in}{0.645603in}}{\pgfqpoint{6.997021in}{0.649721in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.653839in}}{\pgfqpoint{7.003453in}{0.659425in}}{\pgfqpoint{7.003453in}{0.665249in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.671073in}}{\pgfqpoint{7.001139in}{0.676659in}}{\pgfqpoint{6.997021in}{0.680777in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.684895in}}{\pgfqpoint{6.987317in}{0.687209in}}{\pgfqpoint{6.981493in}{0.687209in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.687209in}}{\pgfqpoint{6.970083in}{0.684895in}}{\pgfqpoint{6.965965in}{0.680777in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.676659in}}{\pgfqpoint{6.959533in}{0.671073in}}{\pgfqpoint{6.959533in}{0.665249in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.659425in}}{\pgfqpoint{6.961847in}{0.653839in}}{\pgfqpoint{6.965965in}{0.649721in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.645603in}}{\pgfqpoint{6.975669in}{0.643289in}}{\pgfqpoint{6.981493in}{0.643289in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.643289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.643679in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.643679in}}{\pgfqpoint{7.391151in}{0.645993in}}{\pgfqpoint{7.395269in}{0.650111in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.654229in}}{\pgfqpoint{7.401701in}{0.659816in}}{\pgfqpoint{7.401701in}{0.665640in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.671463in}}{\pgfqpoint{7.399387in}{0.677050in}}{\pgfqpoint{7.395269in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{0.685286in}}{\pgfqpoint{7.385564in}{0.687600in}}{\pgfqpoint{7.379741in}{0.687600in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{0.687600in}}{\pgfqpoint{7.368330in}{0.685286in}}{\pgfqpoint{7.364212in}{0.681168in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.677050in}}{\pgfqpoint{7.357780in}{0.671463in}}{\pgfqpoint{7.357780in}{0.665640in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.659816in}}{\pgfqpoint{7.360094in}{0.654229in}}{\pgfqpoint{7.364212in}{0.650111in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.645993in}}{\pgfqpoint{7.373917in}{0.643679in}}{\pgfqpoint{7.379741in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.643679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.643021in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.643021in}}{\pgfqpoint{7.118067in}{0.645335in}}{\pgfqpoint{7.122185in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.653571in}}{\pgfqpoint{7.128617in}{0.659158in}}{\pgfqpoint{7.128617in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.670805in}}{\pgfqpoint{7.126303in}{0.676392in}}{\pgfqpoint{7.122185in}{0.680510in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.684628in}}{\pgfqpoint{7.112480in}{0.686942in}}{\pgfqpoint{7.106656in}{0.686942in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.686942in}}{\pgfqpoint{7.095246in}{0.684628in}}{\pgfqpoint{7.091128in}{0.680510in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.676392in}}{\pgfqpoint{7.084696in}{0.670805in}}{\pgfqpoint{7.084696in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.659158in}}{\pgfqpoint{7.087010in}{0.653571in}}{\pgfqpoint{7.091128in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.645335in}}{\pgfqpoint{7.100833in}{0.643021in}}{\pgfqpoint{7.106656in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.643021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.637985in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.637985in}}{\pgfqpoint{6.651548in}{0.640299in}}{\pgfqpoint{6.655666in}{0.644417in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.648535in}}{\pgfqpoint{6.662098in}{0.654121in}}{\pgfqpoint{6.662098in}{0.659945in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.665769in}}{\pgfqpoint{6.659784in}{0.671355in}}{\pgfqpoint{6.655666in}{0.675473in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.679591in}}{\pgfqpoint{6.645962in}{0.681905in}}{\pgfqpoint{6.640138in}{0.681905in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.681905in}}{\pgfqpoint{6.628728in}{0.679591in}}{\pgfqpoint{6.624610in}{0.675473in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.671355in}}{\pgfqpoint{6.618178in}{0.665769in}}{\pgfqpoint{6.618178in}{0.659945in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.654121in}}{\pgfqpoint{6.620492in}{0.648535in}}{\pgfqpoint{6.624610in}{0.644417in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.640299in}}{\pgfqpoint{6.634314in}{0.637985in}}{\pgfqpoint{6.640138in}{0.637985in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.637985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.644368in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.644368in}}{\pgfqpoint{6.981525in}{0.646682in}}{\pgfqpoint{6.985643in}{0.650800in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.654918in}}{\pgfqpoint{6.992075in}{0.660504in}}{\pgfqpoint{6.992075in}{0.666328in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.672152in}}{\pgfqpoint{6.989761in}{0.677738in}}{\pgfqpoint{6.985643in}{0.681856in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.685974in}}{\pgfqpoint{6.975938in}{0.688288in}}{\pgfqpoint{6.970114in}{0.688288in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.688288in}}{\pgfqpoint{6.958704in}{0.685974in}}{\pgfqpoint{6.954586in}{0.681856in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.677738in}}{\pgfqpoint{6.948154in}{0.672152in}}{\pgfqpoint{6.948154in}{0.666328in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.660504in}}{\pgfqpoint{6.950468in}{0.654918in}}{\pgfqpoint{6.954586in}{0.650800in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.646682in}}{\pgfqpoint{6.964291in}{0.644368in}}{\pgfqpoint{6.970114in}{0.644368in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.644368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.645357in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.645357in}}{\pgfqpoint{7.755263in}{0.647671in}}{\pgfqpoint{7.759381in}{0.651789in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.655907in}}{\pgfqpoint{7.765813in}{0.661494in}}{\pgfqpoint{7.765813in}{0.667318in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.673142in}}{\pgfqpoint{7.763499in}{0.678728in}}{\pgfqpoint{7.759381in}{0.682846in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.686964in}}{\pgfqpoint{7.749677in}{0.689278in}}{\pgfqpoint{7.743853in}{0.689278in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.689278in}}{\pgfqpoint{7.732443in}{0.686964in}}{\pgfqpoint{7.728324in}{0.682846in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.678728in}}{\pgfqpoint{7.721892in}{0.673142in}}{\pgfqpoint{7.721892in}{0.667318in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.661494in}}{\pgfqpoint{7.724206in}{0.655907in}}{\pgfqpoint{7.728324in}{0.651789in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.647671in}}{\pgfqpoint{7.738029in}{0.645357in}}{\pgfqpoint{7.743853in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.645357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.642484in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.642484in}}{\pgfqpoint{7.152202in}{0.644798in}}{\pgfqpoint{7.156320in}{0.648916in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.653034in}}{\pgfqpoint{7.162752in}{0.658620in}}{\pgfqpoint{7.162752in}{0.664444in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.670268in}}{\pgfqpoint{7.160438in}{0.675854in}}{\pgfqpoint{7.156320in}{0.679972in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.684091in}}{\pgfqpoint{7.146616in}{0.686404in}}{\pgfqpoint{7.140792in}{0.686404in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.686404in}}{\pgfqpoint{7.129382in}{0.684091in}}{\pgfqpoint{7.125264in}{0.679972in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.675854in}}{\pgfqpoint{7.118832in}{0.670268in}}{\pgfqpoint{7.118832in}{0.664444in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.658620in}}{\pgfqpoint{7.121146in}{0.653034in}}{\pgfqpoint{7.125264in}{0.648916in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.644798in}}{\pgfqpoint{7.134968in}{0.642484in}}{\pgfqpoint{7.140792in}{0.642484in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.642484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.639768in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.639768in}}{\pgfqpoint{6.617413in}{0.642082in}}{\pgfqpoint{6.621531in}{0.646200in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.650319in}}{\pgfqpoint{6.627963in}{0.655905in}}{\pgfqpoint{6.627963in}{0.661729in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.667553in}}{\pgfqpoint{6.625649in}{0.673139in}}{\pgfqpoint{6.621531in}{0.677257in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.681375in}}{\pgfqpoint{6.611826in}{0.683689in}}{\pgfqpoint{6.606002in}{0.683689in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.683689in}}{\pgfqpoint{6.594592in}{0.681375in}}{\pgfqpoint{6.590474in}{0.677257in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.673139in}}{\pgfqpoint{6.584042in}{0.667553in}}{\pgfqpoint{6.584042in}{0.661729in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.655905in}}{\pgfqpoint{6.586356in}{0.650319in}}{\pgfqpoint{6.590474in}{0.646200in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.642082in}}{\pgfqpoint{6.600178in}{0.639768in}}{\pgfqpoint{6.606002in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.639768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.644353in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.644353in}}{\pgfqpoint{7.368394in}{0.646667in}}{\pgfqpoint{7.372512in}{0.650785in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.654903in}}{\pgfqpoint{7.378944in}{0.660490in}}{\pgfqpoint{7.378944in}{0.666314in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.672138in}}{\pgfqpoint{7.376630in}{0.677724in}}{\pgfqpoint{7.372512in}{0.681842in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.685960in}}{\pgfqpoint{7.362807in}{0.688274in}}{\pgfqpoint{7.356984in}{0.688274in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.688274in}}{\pgfqpoint{7.345573in}{0.685960in}}{\pgfqpoint{7.341455in}{0.681842in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.677724in}}{\pgfqpoint{7.335023in}{0.672138in}}{\pgfqpoint{7.335023in}{0.666314in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.660490in}}{\pgfqpoint{7.337337in}{0.654903in}}{\pgfqpoint{7.341455in}{0.650785in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.646667in}}{\pgfqpoint{7.351160in}{0.644353in}}{\pgfqpoint{7.356984in}{0.644353in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.644353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.642816in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.642816in}}{\pgfqpoint{7.402529in}{0.645130in}}{\pgfqpoint{7.406647in}{0.649248in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.653366in}}{\pgfqpoint{7.413079in}{0.658952in}}{\pgfqpoint{7.413079in}{0.664776in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.670600in}}{\pgfqpoint{7.410765in}{0.676186in}}{\pgfqpoint{7.406647in}{0.680304in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.684422in}}{\pgfqpoint{7.396943in}{0.686736in}}{\pgfqpoint{7.391119in}{0.686736in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.686736in}}{\pgfqpoint{7.379709in}{0.684422in}}{\pgfqpoint{7.375591in}{0.680304in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.676186in}}{\pgfqpoint{7.369159in}{0.670600in}}{\pgfqpoint{7.369159in}{0.664776in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.658952in}}{\pgfqpoint{7.371473in}{0.653366in}}{\pgfqpoint{7.375591in}{0.649248in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.645130in}}{\pgfqpoint{7.385295in}{0.642816in}}{\pgfqpoint{7.391119in}{0.642816in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.642816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.643245in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.643245in}}{\pgfqpoint{7.015660in}{0.645559in}}{\pgfqpoint{7.019778in}{0.649677in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.653796in}}{\pgfqpoint{7.026210in}{0.659382in}}{\pgfqpoint{7.026210in}{0.665206in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.671030in}}{\pgfqpoint{7.023896in}{0.676616in}}{\pgfqpoint{7.019778in}{0.680734in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.684852in}}{\pgfqpoint{7.010074in}{0.687166in}}{\pgfqpoint{7.004250in}{0.687166in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.687166in}}{\pgfqpoint{6.992840in}{0.684852in}}{\pgfqpoint{6.988722in}{0.680734in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.676616in}}{\pgfqpoint{6.982290in}{0.671030in}}{\pgfqpoint{6.982290in}{0.665206in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.659382in}}{\pgfqpoint{6.984604in}{0.653796in}}{\pgfqpoint{6.988722in}{0.649677in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.645559in}}{\pgfqpoint{6.998426in}{0.643245in}}{\pgfqpoint{7.004250in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.643245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.642368in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.642368in}}{\pgfqpoint{7.436665in}{0.644682in}}{\pgfqpoint{7.440783in}{0.648800in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.652918in}}{\pgfqpoint{7.447215in}{0.658504in}}{\pgfqpoint{7.447215in}{0.664328in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.670152in}}{\pgfqpoint{7.444901in}{0.675739in}}{\pgfqpoint{7.440783in}{0.679857in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.683975in}}{\pgfqpoint{7.431078in}{0.686289in}}{\pgfqpoint{7.425255in}{0.686289in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.686289in}}{\pgfqpoint{7.413844in}{0.683975in}}{\pgfqpoint{7.409726in}{0.679857in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.675739in}}{\pgfqpoint{7.403294in}{0.670152in}}{\pgfqpoint{7.403294in}{0.664328in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.658504in}}{\pgfqpoint{7.405608in}{0.652918in}}{\pgfqpoint{7.409726in}{0.648800in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.644682in}}{\pgfqpoint{7.419431in}{0.642368in}}{\pgfqpoint{7.425255in}{0.642368in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.642368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.638015in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.638015in}}{\pgfqpoint{6.628791in}{0.640329in}}{\pgfqpoint{6.632909in}{0.644447in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.648566in}}{\pgfqpoint{6.639341in}{0.654152in}}{\pgfqpoint{6.639341in}{0.659976in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.665800in}}{\pgfqpoint{6.637027in}{0.671386in}}{\pgfqpoint{6.632909in}{0.675504in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.679622in}}{\pgfqpoint{6.623205in}{0.681936in}}{\pgfqpoint{6.617381in}{0.681936in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.681936in}}{\pgfqpoint{6.605971in}{0.679622in}}{\pgfqpoint{6.601853in}{0.675504in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.671386in}}{\pgfqpoint{6.595421in}{0.665800in}}{\pgfqpoint{6.595421in}{0.659976in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.654152in}}{\pgfqpoint{6.597735in}{0.648566in}}{\pgfqpoint{6.601853in}{0.644447in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.640329in}}{\pgfqpoint{6.611557in}{0.638015in}}{\pgfqpoint{6.617381in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.638015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.643753in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.643753in}}{\pgfqpoint{7.357015in}{0.646067in}}{\pgfqpoint{7.361133in}{0.650186in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.654304in}}{\pgfqpoint{7.367565in}{0.659890in}}{\pgfqpoint{7.367565in}{0.665714in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.671538in}}{\pgfqpoint{7.365251in}{0.677124in}}{\pgfqpoint{7.361133in}{0.681242in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.685360in}}{\pgfqpoint{7.351429in}{0.687674in}}{\pgfqpoint{7.345605in}{0.687674in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.687674in}}{\pgfqpoint{7.334195in}{0.685360in}}{\pgfqpoint{7.330077in}{0.681242in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.677124in}}{\pgfqpoint{7.323645in}{0.671538in}}{\pgfqpoint{7.323645in}{0.665714in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.659890in}}{\pgfqpoint{7.325959in}{0.654304in}}{\pgfqpoint{7.330077in}{0.650186in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.646067in}}{\pgfqpoint{7.339781in}{0.643753in}}{\pgfqpoint{7.345605in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.643753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.638028in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.638028in}}{\pgfqpoint{6.560520in}{0.640341in}}{\pgfqpoint{6.564638in}{0.644460in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.648578in}}{\pgfqpoint{6.571070in}{0.654164in}}{\pgfqpoint{6.571070in}{0.659988in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.665812in}}{\pgfqpoint{6.568756in}{0.671398in}}{\pgfqpoint{6.564638in}{0.675516in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.679634in}}{\pgfqpoint{6.554934in}{0.681948in}}{\pgfqpoint{6.549110in}{0.681948in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.681948in}}{\pgfqpoint{6.537700in}{0.679634in}}{\pgfqpoint{6.533582in}{0.675516in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.671398in}}{\pgfqpoint{6.527150in}{0.665812in}}{\pgfqpoint{6.527150in}{0.659988in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.654164in}}{\pgfqpoint{6.529463in}{0.648578in}}{\pgfqpoint{6.533582in}{0.644460in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.640341in}}{\pgfqpoint{6.543286in}{0.638028in}}{\pgfqpoint{6.549110in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.638028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.637581in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.637581in}}{\pgfqpoint{6.833604in}{0.639895in}}{\pgfqpoint{6.837722in}{0.644013in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.648131in}}{\pgfqpoint{6.844154in}{0.653717in}}{\pgfqpoint{6.844154in}{0.659541in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.665365in}}{\pgfqpoint{6.841840in}{0.670951in}}{\pgfqpoint{6.837722in}{0.675069in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.679187in}}{\pgfqpoint{6.828018in}{0.681501in}}{\pgfqpoint{6.822194in}{0.681501in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.681501in}}{\pgfqpoint{6.810784in}{0.679187in}}{\pgfqpoint{6.806666in}{0.675069in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.670951in}}{\pgfqpoint{6.800234in}{0.665365in}}{\pgfqpoint{6.800234in}{0.659541in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.653717in}}{\pgfqpoint{6.802548in}{0.648131in}}{\pgfqpoint{6.806666in}{0.644013in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.639895in}}{\pgfqpoint{6.816370in}{0.637581in}}{\pgfqpoint{6.822194in}{0.637581in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.637581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.641898in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.641898in}}{\pgfqpoint{7.903183in}{0.644212in}}{\pgfqpoint{7.907301in}{0.648330in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.652448in}}{\pgfqpoint{7.913733in}{0.658034in}}{\pgfqpoint{7.913733in}{0.663858in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.669682in}}{\pgfqpoint{7.911420in}{0.675268in}}{\pgfqpoint{7.907301in}{0.679386in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.683504in}}{\pgfqpoint{7.897597in}{0.685818in}}{\pgfqpoint{7.891773in}{0.685818in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.685818in}}{\pgfqpoint{7.880363in}{0.683504in}}{\pgfqpoint{7.876245in}{0.679386in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.675268in}}{\pgfqpoint{7.869813in}{0.669682in}}{\pgfqpoint{7.869813in}{0.663858in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.658034in}}{\pgfqpoint{7.872127in}{0.652448in}}{\pgfqpoint{7.876245in}{0.648330in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.644212in}}{\pgfqpoint{7.885949in}{0.641898in}}{\pgfqpoint{7.891773in}{0.641898in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.641898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.642795in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.642795in}}{\pgfqpoint{7.743884in}{0.645109in}}{\pgfqpoint{7.748002in}{0.649227in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.653345in}}{\pgfqpoint{7.754434in}{0.658932in}}{\pgfqpoint{7.754434in}{0.664756in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.670580in}}{\pgfqpoint{7.752121in}{0.676166in}}{\pgfqpoint{7.748002in}{0.680284in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.684402in}}{\pgfqpoint{7.738298in}{0.686716in}}{\pgfqpoint{7.732474in}{0.686716in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.686716in}}{\pgfqpoint{7.721064in}{0.684402in}}{\pgfqpoint{7.716946in}{0.680284in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.676166in}}{\pgfqpoint{7.710514in}{0.670580in}}{\pgfqpoint{7.710514in}{0.664756in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.658932in}}{\pgfqpoint{7.712828in}{0.653345in}}{\pgfqpoint{7.716946in}{0.649227in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.645109in}}{\pgfqpoint{7.726650in}{0.642795in}}{\pgfqpoint{7.732474in}{0.642795in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.642795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.638109in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.638109in}}{\pgfqpoint{6.901875in}{0.640423in}}{\pgfqpoint{6.905993in}{0.644541in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.648659in}}{\pgfqpoint{6.912425in}{0.654245in}}{\pgfqpoint{6.912425in}{0.660069in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.665893in}}{\pgfqpoint{6.910111in}{0.671479in}}{\pgfqpoint{6.905993in}{0.675598in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.679716in}}{\pgfqpoint{6.896289in}{0.682030in}}{\pgfqpoint{6.890465in}{0.682030in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.682030in}}{\pgfqpoint{6.879055in}{0.679716in}}{\pgfqpoint{6.874937in}{0.675598in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.671479in}}{\pgfqpoint{6.868505in}{0.665893in}}{\pgfqpoint{6.868505in}{0.660069in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.654245in}}{\pgfqpoint{6.870819in}{0.648659in}}{\pgfqpoint{6.874937in}{0.644541in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.640423in}}{\pgfqpoint{6.884641in}{0.638109in}}{\pgfqpoint{6.890465in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.638109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.636731in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.636731in}}{\pgfqpoint{6.799469in}{0.639045in}}{\pgfqpoint{6.803587in}{0.643163in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.647281in}}{\pgfqpoint{6.810019in}{0.652868in}}{\pgfqpoint{6.810019in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.664515in}}{\pgfqpoint{6.807705in}{0.670102in}}{\pgfqpoint{6.803587in}{0.674220in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.678338in}}{\pgfqpoint{6.793882in}{0.680652in}}{\pgfqpoint{6.788058in}{0.680652in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.680652in}}{\pgfqpoint{6.776648in}{0.678338in}}{\pgfqpoint{6.772530in}{0.674220in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.670102in}}{\pgfqpoint{6.766098in}{0.664515in}}{\pgfqpoint{6.766098in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.652868in}}{\pgfqpoint{6.768412in}{0.647281in}}{\pgfqpoint{6.772530in}{0.643163in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.639045in}}{\pgfqpoint{6.782234in}{0.636731in}}{\pgfqpoint{6.788058in}{0.636731in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.636731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.640966in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.640966in}}{\pgfqpoint{7.197716in}{0.643279in}}{\pgfqpoint{7.201834in}{0.647398in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.651516in}}{\pgfqpoint{7.208266in}{0.657102in}}{\pgfqpoint{7.208266in}{0.662926in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.668750in}}{\pgfqpoint{7.205952in}{0.674336in}}{\pgfqpoint{7.201834in}{0.678454in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.682572in}}{\pgfqpoint{7.192130in}{0.684886in}}{\pgfqpoint{7.186306in}{0.684886in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.684886in}}{\pgfqpoint{7.174896in}{0.682572in}}{\pgfqpoint{7.170778in}{0.678454in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.674336in}}{\pgfqpoint{7.164346in}{0.668750in}}{\pgfqpoint{7.164346in}{0.662926in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.657102in}}{\pgfqpoint{7.166660in}{0.651516in}}{\pgfqpoint{7.170778in}{0.647398in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.643279in}}{\pgfqpoint{7.180482in}{0.640966in}}{\pgfqpoint{7.186306in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.640966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.628081in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.628081in}}{\pgfqpoint{6.549141in}{0.630395in}}{\pgfqpoint{6.553260in}{0.634513in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.638631in}}{\pgfqpoint{6.559692in}{0.644218in}}{\pgfqpoint{6.559692in}{0.650042in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.655866in}}{\pgfqpoint{6.557378in}{0.661452in}}{\pgfqpoint{6.553260in}{0.665570in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.669688in}}{\pgfqpoint{6.543555in}{0.672002in}}{\pgfqpoint{6.537731in}{0.672002in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.672002in}}{\pgfqpoint{6.526321in}{0.669688in}}{\pgfqpoint{6.522203in}{0.665570in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.661452in}}{\pgfqpoint{6.515771in}{0.655866in}}{\pgfqpoint{6.515771in}{0.650042in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.644218in}}{\pgfqpoint{6.518085in}{0.638631in}}{\pgfqpoint{6.522203in}{0.634513in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.630395in}}{\pgfqpoint{6.531907in}{0.628081in}}{\pgfqpoint{6.537731in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.628081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.279085in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.279085in}}{\pgfqpoint{7.163581in}{0.281399in}}{\pgfqpoint{7.167699in}{0.285517in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.289635in}}{\pgfqpoint{7.174131in}{0.295221in}}{\pgfqpoint{7.174131in}{0.301045in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.306869in}}{\pgfqpoint{7.171817in}{0.312455in}}{\pgfqpoint{7.167699in}{0.316573in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.320692in}}{\pgfqpoint{7.157994in}{0.323005in}}{\pgfqpoint{7.152171in}{0.323005in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.323005in}}{\pgfqpoint{7.140760in}{0.320692in}}{\pgfqpoint{7.136642in}{0.316573in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.312455in}}{\pgfqpoint{7.130210in}{0.306869in}}{\pgfqpoint{7.130210in}{0.301045in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.295221in}}{\pgfqpoint{7.132524in}{0.289635in}}{\pgfqpoint{7.136642in}{0.285517in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.281399in}}{\pgfqpoint{7.146347in}{0.279085in}}{\pgfqpoint{7.152171in}{0.279085in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.279085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.296521in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.296521in}}{\pgfqpoint{6.685684in}{0.298834in}}{\pgfqpoint{6.689802in}{0.302953in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.307071in}}{\pgfqpoint{6.696234in}{0.312657in}}{\pgfqpoint{6.696234in}{0.318481in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.324305in}}{\pgfqpoint{6.693920in}{0.329891in}}{\pgfqpoint{6.689802in}{0.334009in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.338127in}}{\pgfqpoint{6.680097in}{0.340441in}}{\pgfqpoint{6.674273in}{0.340441in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.340441in}}{\pgfqpoint{6.662863in}{0.338127in}}{\pgfqpoint{6.658745in}{0.334009in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.329891in}}{\pgfqpoint{6.652313in}{0.324305in}}{\pgfqpoint{6.652313in}{0.318481in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.312657in}}{\pgfqpoint{6.654627in}{0.307071in}}{\pgfqpoint{6.658745in}{0.302953in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.298834in}}{\pgfqpoint{6.668449in}{0.296521in}}{\pgfqpoint{6.674273in}{0.296521in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.296521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.273713in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.273713in}}{\pgfqpoint{7.186338in}{0.276027in}}{\pgfqpoint{7.190456in}{0.280145in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.284263in}}{\pgfqpoint{7.196888in}{0.289849in}}{\pgfqpoint{7.196888in}{0.295673in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.301497in}}{\pgfqpoint{7.194574in}{0.307083in}}{\pgfqpoint{7.190456in}{0.311202in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.315320in}}{\pgfqpoint{7.180751in}{0.317634in}}{\pgfqpoint{7.174928in}{0.317634in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.317634in}}{\pgfqpoint{7.163517in}{0.315320in}}{\pgfqpoint{7.159399in}{0.311202in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.307083in}}{\pgfqpoint{7.152967in}{0.301497in}}{\pgfqpoint{7.152967in}{0.295673in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.289849in}}{\pgfqpoint{7.155281in}{0.284263in}}{\pgfqpoint{7.159399in}{0.280145in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.276027in}}{\pgfqpoint{7.169104in}{0.273713in}}{\pgfqpoint{7.174928in}{0.273713in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.273713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.396455in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.396455in}}{\pgfqpoint{6.458113in}{0.398769in}}{\pgfqpoint{6.462232in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.407005in}}{\pgfqpoint{6.468664in}{0.412591in}}{\pgfqpoint{6.468664in}{0.418415in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.424239in}}{\pgfqpoint{6.466350in}{0.429825in}}{\pgfqpoint{6.462232in}{0.433943in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.438061in}}{\pgfqpoint{6.452527in}{0.440375in}}{\pgfqpoint{6.446703in}{0.440375in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.440375in}}{\pgfqpoint{6.435293in}{0.438061in}}{\pgfqpoint{6.431175in}{0.433943in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.429825in}}{\pgfqpoint{6.424743in}{0.424239in}}{\pgfqpoint{6.424743in}{0.418415in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.412591in}}{\pgfqpoint{6.427057in}{0.407005in}}{\pgfqpoint{6.431175in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.398769in}}{\pgfqpoint{6.440879in}{0.396455in}}{\pgfqpoint{6.446703in}{0.396455in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.396455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.209448in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.209448in}}{\pgfqpoint{6.549141in}{0.211762in}}{\pgfqpoint{6.553260in}{0.215880in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.219998in}}{\pgfqpoint{6.559692in}{0.225585in}}{\pgfqpoint{6.559692in}{0.231409in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.237232in}}{\pgfqpoint{6.557378in}{0.242819in}}{\pgfqpoint{6.553260in}{0.246937in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.251055in}}{\pgfqpoint{6.543555in}{0.253369in}}{\pgfqpoint{6.537731in}{0.253369in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.253369in}}{\pgfqpoint{6.526321in}{0.251055in}}{\pgfqpoint{6.522203in}{0.246937in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.242819in}}{\pgfqpoint{6.515771in}{0.237232in}}{\pgfqpoint{6.515771in}{0.231409in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.225585in}}{\pgfqpoint{6.518085in}{0.219998in}}{\pgfqpoint{6.522203in}{0.215880in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.211762in}}{\pgfqpoint{6.531907in}{0.209448in}}{\pgfqpoint{6.537731in}{0.209448in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.209448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{0.617960in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{0.617960in}}{\pgfqpoint{6.674305in}{0.620274in}}{\pgfqpoint{6.678423in}{0.624392in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{0.628510in}}{\pgfqpoint{6.684855in}{0.634096in}}{\pgfqpoint{6.684855in}{0.639920in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{0.645744in}}{\pgfqpoint{6.682541in}{0.651330in}}{\pgfqpoint{6.678423in}{0.655448in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{0.659567in}}{\pgfqpoint{6.668719in}{0.661880in}}{\pgfqpoint{6.662895in}{0.661880in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{0.661880in}}{\pgfqpoint{6.651485in}{0.659567in}}{\pgfqpoint{6.647367in}{0.655448in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{0.651330in}}{\pgfqpoint{6.640935in}{0.645744in}}{\pgfqpoint{6.640935in}{0.639920in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{0.634096in}}{\pgfqpoint{6.643249in}{0.628510in}}{\pgfqpoint{6.647367in}{0.624392in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{0.620274in}}{\pgfqpoint{6.657071in}{0.617960in}}{\pgfqpoint{6.662895in}{0.617960in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{0.617960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{0.618956in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{0.618956in}}{\pgfqpoint{6.662927in}{0.621269in}}{\pgfqpoint{6.667045in}{0.625388in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{0.629506in}}{\pgfqpoint{6.673477in}{0.635092in}}{\pgfqpoint{6.673477in}{0.640916in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{0.646740in}}{\pgfqpoint{6.671163in}{0.652326in}}{\pgfqpoint{6.667045in}{0.656444in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{0.660562in}}{\pgfqpoint{6.657340in}{0.662876in}}{\pgfqpoint{6.651516in}{0.662876in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{0.662876in}}{\pgfqpoint{6.640106in}{0.660562in}}{\pgfqpoint{6.635988in}{0.656444in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{0.652326in}}{\pgfqpoint{6.629556in}{0.646740in}}{\pgfqpoint{6.629556in}{0.640916in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{0.635092in}}{\pgfqpoint{6.631870in}{0.629506in}}{\pgfqpoint{6.635988in}{0.625388in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{0.621269in}}{\pgfqpoint{6.645692in}{0.618956in}}{\pgfqpoint{6.651516in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{0.618956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{0.618085in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{0.618085in}}{\pgfqpoint{6.867740in}{0.620399in}}{\pgfqpoint{6.871858in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{0.628636in}}{\pgfqpoint{6.878290in}{0.634222in}}{\pgfqpoint{6.878290in}{0.640046in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{0.645870in}}{\pgfqpoint{6.875976in}{0.651456in}}{\pgfqpoint{6.871858in}{0.655574in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{0.659692in}}{\pgfqpoint{6.862153in}{0.662006in}}{\pgfqpoint{6.856329in}{0.662006in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{0.662006in}}{\pgfqpoint{6.844919in}{0.659692in}}{\pgfqpoint{6.840801in}{0.655574in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{0.651456in}}{\pgfqpoint{6.834369in}{0.645870in}}{\pgfqpoint{6.834369in}{0.640046in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{0.634222in}}{\pgfqpoint{6.836683in}{0.628636in}}{\pgfqpoint{6.840801in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{0.620399in}}{\pgfqpoint{6.850506in}{0.618085in}}{\pgfqpoint{6.856329in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{0.618085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{0.619882in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{0.619882in}}{\pgfqpoint{6.844983in}{0.622196in}}{\pgfqpoint{6.849101in}{0.626314in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{0.630432in}}{\pgfqpoint{6.855533in}{0.636018in}}{\pgfqpoint{6.855533in}{0.641842in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{0.647666in}}{\pgfqpoint{6.853219in}{0.653252in}}{\pgfqpoint{6.849101in}{0.657371in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{0.661489in}}{\pgfqpoint{6.839396in}{0.663803in}}{\pgfqpoint{6.833572in}{0.663803in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{0.663803in}}{\pgfqpoint{6.822162in}{0.661489in}}{\pgfqpoint{6.818044in}{0.657371in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{0.653252in}}{\pgfqpoint{6.811612in}{0.647666in}}{\pgfqpoint{6.811612in}{0.641842in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{0.636018in}}{\pgfqpoint{6.813926in}{0.630432in}}{\pgfqpoint{6.818044in}{0.626314in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{0.622196in}}{\pgfqpoint{6.827749in}{0.619882in}}{\pgfqpoint{6.833572in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{0.619882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402498in}{0.620144in}}%
\pgfpathcurveto{\pgfqpoint{7.408321in}{0.620144in}}{\pgfqpoint{7.413908in}{0.622457in}}{\pgfqpoint{7.418026in}{0.626576in}}%
\pgfpathcurveto{\pgfqpoint{7.422144in}{0.630694in}}{\pgfqpoint{7.424458in}{0.636280in}}{\pgfqpoint{7.424458in}{0.642104in}}%
\pgfpathcurveto{\pgfqpoint{7.424458in}{0.647928in}}{\pgfqpoint{7.422144in}{0.653514in}}{\pgfqpoint{7.418026in}{0.657632in}}%
\pgfpathcurveto{\pgfqpoint{7.413908in}{0.661750in}}{\pgfqpoint{7.408321in}{0.664064in}}{\pgfqpoint{7.402498in}{0.664064in}}%
\pgfpathcurveto{\pgfqpoint{7.396674in}{0.664064in}}{\pgfqpoint{7.391087in}{0.661750in}}{\pgfqpoint{7.386969in}{0.657632in}}%
\pgfpathcurveto{\pgfqpoint{7.382851in}{0.653514in}}{\pgfqpoint{7.380537in}{0.647928in}}{\pgfqpoint{7.380537in}{0.642104in}}%
\pgfpathcurveto{\pgfqpoint{7.380537in}{0.636280in}}{\pgfqpoint{7.382851in}{0.630694in}}{\pgfqpoint{7.386969in}{0.626576in}}%
\pgfpathcurveto{\pgfqpoint{7.391087in}{0.622457in}}{\pgfqpoint{7.396674in}{0.620144in}}{\pgfqpoint{7.402498in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{7.402498in}{0.620144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{0.616408in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{0.616408in}}{\pgfqpoint{6.856361in}{0.618722in}}{\pgfqpoint{6.860479in}{0.622840in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{0.626958in}}{\pgfqpoint{6.866911in}{0.632545in}}{\pgfqpoint{6.866911in}{0.638369in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{0.644192in}}{\pgfqpoint{6.864597in}{0.649779in}}{\pgfqpoint{6.860479in}{0.653897in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{0.658015in}}{\pgfqpoint{6.850775in}{0.660329in}}{\pgfqpoint{6.844951in}{0.660329in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{0.660329in}}{\pgfqpoint{6.833541in}{0.658015in}}{\pgfqpoint{6.829423in}{0.653897in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{0.649779in}}{\pgfqpoint{6.822991in}{0.644192in}}{\pgfqpoint{6.822991in}{0.638369in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{0.632545in}}{\pgfqpoint{6.825305in}{0.626958in}}{\pgfqpoint{6.829423in}{0.622840in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{0.618722in}}{\pgfqpoint{6.839127in}{0.616408in}}{\pgfqpoint{6.844951in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{0.616408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664203in}{0.620570in}}%
\pgfpathcurveto{\pgfqpoint{7.670027in}{0.620570in}}{\pgfqpoint{7.675613in}{0.622884in}}{\pgfqpoint{7.679731in}{0.627002in}}%
\pgfpathcurveto{\pgfqpoint{7.683849in}{0.631120in}}{\pgfqpoint{7.686163in}{0.636706in}}{\pgfqpoint{7.686163in}{0.642530in}}%
\pgfpathcurveto{\pgfqpoint{7.686163in}{0.648354in}}{\pgfqpoint{7.683849in}{0.653940in}}{\pgfqpoint{7.679731in}{0.658058in}}%
\pgfpathcurveto{\pgfqpoint{7.675613in}{0.662176in}}{\pgfqpoint{7.670027in}{0.664490in}}{\pgfqpoint{7.664203in}{0.664490in}}%
\pgfpathcurveto{\pgfqpoint{7.658379in}{0.664490in}}{\pgfqpoint{7.652793in}{0.662176in}}{\pgfqpoint{7.648675in}{0.658058in}}%
\pgfpathcurveto{\pgfqpoint{7.644557in}{0.653940in}}{\pgfqpoint{7.642243in}{0.648354in}}{\pgfqpoint{7.642243in}{0.642530in}}%
\pgfpathcurveto{\pgfqpoint{7.642243in}{0.636706in}}{\pgfqpoint{7.644557in}{0.631120in}}{\pgfqpoint{7.648675in}{0.627002in}}%
\pgfpathcurveto{\pgfqpoint{7.652793in}{0.622884in}}{\pgfqpoint{7.658379in}{0.620570in}}{\pgfqpoint{7.664203in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{0.620570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391119in}{0.618985in}}%
\pgfpathcurveto{\pgfqpoint{7.396943in}{0.618985in}}{\pgfqpoint{7.402529in}{0.621298in}}{\pgfqpoint{7.406647in}{0.625417in}}%
\pgfpathcurveto{\pgfqpoint{7.410765in}{0.629535in}}{\pgfqpoint{7.413079in}{0.635121in}}{\pgfqpoint{7.413079in}{0.640945in}}%
\pgfpathcurveto{\pgfqpoint{7.413079in}{0.646769in}}{\pgfqpoint{7.410765in}{0.652355in}}{\pgfqpoint{7.406647in}{0.656473in}}%
\pgfpathcurveto{\pgfqpoint{7.402529in}{0.660591in}}{\pgfqpoint{7.396943in}{0.662905in}}{\pgfqpoint{7.391119in}{0.662905in}}%
\pgfpathcurveto{\pgfqpoint{7.385295in}{0.662905in}}{\pgfqpoint{7.379709in}{0.660591in}}{\pgfqpoint{7.375591in}{0.656473in}}%
\pgfpathcurveto{\pgfqpoint{7.371473in}{0.652355in}}{\pgfqpoint{7.369159in}{0.646769in}}{\pgfqpoint{7.369159in}{0.640945in}}%
\pgfpathcurveto{\pgfqpoint{7.369159in}{0.635121in}}{\pgfqpoint{7.371473in}{0.629535in}}{\pgfqpoint{7.375591in}{0.625417in}}%
\pgfpathcurveto{\pgfqpoint{7.379709in}{0.621298in}}{\pgfqpoint{7.385295in}{0.618985in}}{\pgfqpoint{7.391119in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{7.391119in}{0.618985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368362in}{0.620538in}}%
\pgfpathcurveto{\pgfqpoint{7.374186in}{0.620538in}}{\pgfqpoint{7.379772in}{0.622852in}}{\pgfqpoint{7.383890in}{0.626970in}}%
\pgfpathcurveto{\pgfqpoint{7.388008in}{0.631088in}}{\pgfqpoint{7.390322in}{0.636674in}}{\pgfqpoint{7.390322in}{0.642498in}}%
\pgfpathcurveto{\pgfqpoint{7.390322in}{0.648322in}}{\pgfqpoint{7.388008in}{0.653908in}}{\pgfqpoint{7.383890in}{0.658026in}}%
\pgfpathcurveto{\pgfqpoint{7.379772in}{0.662144in}}{\pgfqpoint{7.374186in}{0.664458in}}{\pgfqpoint{7.368362in}{0.664458in}}%
\pgfpathcurveto{\pgfqpoint{7.362538in}{0.664458in}}{\pgfqpoint{7.356952in}{0.662144in}}{\pgfqpoint{7.352834in}{0.658026in}}%
\pgfpathcurveto{\pgfqpoint{7.348716in}{0.653908in}}{\pgfqpoint{7.346402in}{0.648322in}}{\pgfqpoint{7.346402in}{0.642498in}}%
\pgfpathcurveto{\pgfqpoint{7.346402in}{0.636674in}}{\pgfqpoint{7.348716in}{0.631088in}}{\pgfqpoint{7.352834in}{0.626970in}}%
\pgfpathcurveto{\pgfqpoint{7.356952in}{0.622852in}}{\pgfqpoint{7.362538in}{0.620538in}}{\pgfqpoint{7.368362in}{0.620538in}}%
\pgfpathlineto{\pgfqpoint{7.368362in}{0.620538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038385in}{0.620374in}}%
\pgfpathcurveto{\pgfqpoint{7.044209in}{0.620374in}}{\pgfqpoint{7.049796in}{0.622688in}}{\pgfqpoint{7.053914in}{0.626806in}}%
\pgfpathcurveto{\pgfqpoint{7.058032in}{0.630924in}}{\pgfqpoint{7.060346in}{0.636511in}}{\pgfqpoint{7.060346in}{0.642334in}}%
\pgfpathcurveto{\pgfqpoint{7.060346in}{0.648158in}}{\pgfqpoint{7.058032in}{0.653745in}}{\pgfqpoint{7.053914in}{0.657863in}}%
\pgfpathcurveto{\pgfqpoint{7.049796in}{0.661981in}}{\pgfqpoint{7.044209in}{0.664295in}}{\pgfqpoint{7.038385in}{0.664295in}}%
\pgfpathcurveto{\pgfqpoint{7.032562in}{0.664295in}}{\pgfqpoint{7.026975in}{0.661981in}}{\pgfqpoint{7.022857in}{0.657863in}}%
\pgfpathcurveto{\pgfqpoint{7.018739in}{0.653745in}}{\pgfqpoint{7.016425in}{0.648158in}}{\pgfqpoint{7.016425in}{0.642334in}}%
\pgfpathcurveto{\pgfqpoint{7.016425in}{0.636511in}}{\pgfqpoint{7.018739in}{0.630924in}}{\pgfqpoint{7.022857in}{0.626806in}}%
\pgfpathcurveto{\pgfqpoint{7.026975in}{0.622688in}}{\pgfqpoint{7.032562in}{0.620374in}}{\pgfqpoint{7.038385in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{7.038385in}{0.620374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618689in}{0.620346in}}%
\pgfpathcurveto{\pgfqpoint{7.624513in}{0.620346in}}{\pgfqpoint{7.630099in}{0.622660in}}{\pgfqpoint{7.634217in}{0.626778in}}%
\pgfpathcurveto{\pgfqpoint{7.638335in}{0.630896in}}{\pgfqpoint{7.640649in}{0.636482in}}{\pgfqpoint{7.640649in}{0.642306in}}%
\pgfpathcurveto{\pgfqpoint{7.640649in}{0.648130in}}{\pgfqpoint{7.638335in}{0.653716in}}{\pgfqpoint{7.634217in}{0.657834in}}%
\pgfpathcurveto{\pgfqpoint{7.630099in}{0.661952in}}{\pgfqpoint{7.624513in}{0.664266in}}{\pgfqpoint{7.618689in}{0.664266in}}%
\pgfpathcurveto{\pgfqpoint{7.612865in}{0.664266in}}{\pgfqpoint{7.607279in}{0.661952in}}{\pgfqpoint{7.603161in}{0.657834in}}%
\pgfpathcurveto{\pgfqpoint{7.599043in}{0.653716in}}{\pgfqpoint{7.596729in}{0.648130in}}{\pgfqpoint{7.596729in}{0.642306in}}%
\pgfpathcurveto{\pgfqpoint{7.596729in}{0.636482in}}{\pgfqpoint{7.599043in}{0.630896in}}{\pgfqpoint{7.603161in}{0.626778in}}%
\pgfpathcurveto{\pgfqpoint{7.607279in}{0.622660in}}{\pgfqpoint{7.612865in}{0.620346in}}{\pgfqpoint{7.618689in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{7.618689in}{0.620346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913222in}{0.618375in}}%
\pgfpathcurveto{\pgfqpoint{6.919046in}{0.618375in}}{\pgfqpoint{6.924632in}{0.620689in}}{\pgfqpoint{6.928750in}{0.624807in}}%
\pgfpathcurveto{\pgfqpoint{6.932868in}{0.628925in}}{\pgfqpoint{6.935182in}{0.634511in}}{\pgfqpoint{6.935182in}{0.640335in}}%
\pgfpathcurveto{\pgfqpoint{6.935182in}{0.646159in}}{\pgfqpoint{6.932868in}{0.651745in}}{\pgfqpoint{6.928750in}{0.655863in}}%
\pgfpathcurveto{\pgfqpoint{6.924632in}{0.659981in}}{\pgfqpoint{6.919046in}{0.662295in}}{\pgfqpoint{6.913222in}{0.662295in}}%
\pgfpathcurveto{\pgfqpoint{6.907398in}{0.662295in}}{\pgfqpoint{6.901812in}{0.659981in}}{\pgfqpoint{6.897694in}{0.655863in}}%
\pgfpathcurveto{\pgfqpoint{6.893576in}{0.651745in}}{\pgfqpoint{6.891262in}{0.646159in}}{\pgfqpoint{6.891262in}{0.640335in}}%
\pgfpathcurveto{\pgfqpoint{6.891262in}{0.634511in}}{\pgfqpoint{6.893576in}{0.628925in}}{\pgfqpoint{6.897694in}{0.624807in}}%
\pgfpathcurveto{\pgfqpoint{6.901812in}{0.620689in}}{\pgfqpoint{6.907398in}{0.618375in}}{\pgfqpoint{6.913222in}{0.618375in}}%
\pgfpathlineto{\pgfqpoint{6.913222in}{0.618375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607311in}{0.620638in}}%
\pgfpathcurveto{\pgfqpoint{7.613135in}{0.620638in}}{\pgfqpoint{7.618721in}{0.622952in}}{\pgfqpoint{7.622839in}{0.627070in}}%
\pgfpathcurveto{\pgfqpoint{7.626957in}{0.631189in}}{\pgfqpoint{7.629271in}{0.636775in}}{\pgfqpoint{7.629271in}{0.642599in}}%
\pgfpathcurveto{\pgfqpoint{7.629271in}{0.648423in}}{\pgfqpoint{7.626957in}{0.654009in}}{\pgfqpoint{7.622839in}{0.658127in}}%
\pgfpathcurveto{\pgfqpoint{7.618721in}{0.662245in}}{\pgfqpoint{7.613135in}{0.664559in}}{\pgfqpoint{7.607311in}{0.664559in}}%
\pgfpathcurveto{\pgfqpoint{7.601487in}{0.664559in}}{\pgfqpoint{7.595900in}{0.662245in}}{\pgfqpoint{7.591782in}{0.658127in}}%
\pgfpathcurveto{\pgfqpoint{7.587664in}{0.654009in}}{\pgfqpoint{7.585350in}{0.648423in}}{\pgfqpoint{7.585350in}{0.642599in}}%
\pgfpathcurveto{\pgfqpoint{7.585350in}{0.636775in}}{\pgfqpoint{7.587664in}{0.631189in}}{\pgfqpoint{7.591782in}{0.627070in}}%
\pgfpathcurveto{\pgfqpoint{7.595900in}{0.622952in}}{\pgfqpoint{7.601487in}{0.620638in}}{\pgfqpoint{7.607311in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{0.620638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413876in}{0.617518in}}%
\pgfpathcurveto{\pgfqpoint{7.419700in}{0.617518in}}{\pgfqpoint{7.425286in}{0.619832in}}{\pgfqpoint{7.429404in}{0.623950in}}%
\pgfpathcurveto{\pgfqpoint{7.433522in}{0.628068in}}{\pgfqpoint{7.435836in}{0.633654in}}{\pgfqpoint{7.435836in}{0.639478in}}%
\pgfpathcurveto{\pgfqpoint{7.435836in}{0.645302in}}{\pgfqpoint{7.433522in}{0.650888in}}{\pgfqpoint{7.429404in}{0.655006in}}%
\pgfpathcurveto{\pgfqpoint{7.425286in}{0.659125in}}{\pgfqpoint{7.419700in}{0.661439in}}{\pgfqpoint{7.413876in}{0.661439in}}%
\pgfpathcurveto{\pgfqpoint{7.408052in}{0.661439in}}{\pgfqpoint{7.402466in}{0.659125in}}{\pgfqpoint{7.398348in}{0.655006in}}%
\pgfpathcurveto{\pgfqpoint{7.394230in}{0.650888in}}{\pgfqpoint{7.391916in}{0.645302in}}{\pgfqpoint{7.391916in}{0.639478in}}%
\pgfpathcurveto{\pgfqpoint{7.391916in}{0.633654in}}{\pgfqpoint{7.394230in}{0.628068in}}{\pgfqpoint{7.398348in}{0.623950in}}%
\pgfpathcurveto{\pgfqpoint{7.402466in}{0.619832in}}{\pgfqpoint{7.408052in}{0.617518in}}{\pgfqpoint{7.413876in}{0.617518in}}%
\pgfpathlineto{\pgfqpoint{7.413876in}{0.617518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595932in}{0.620395in}}%
\pgfpathcurveto{\pgfqpoint{7.601756in}{0.620395in}}{\pgfqpoint{7.607342in}{0.622709in}}{\pgfqpoint{7.611460in}{0.626827in}}%
\pgfpathcurveto{\pgfqpoint{7.615578in}{0.630945in}}{\pgfqpoint{7.617892in}{0.636531in}}{\pgfqpoint{7.617892in}{0.642355in}}%
\pgfpathcurveto{\pgfqpoint{7.617892in}{0.648179in}}{\pgfqpoint{7.615578in}{0.653765in}}{\pgfqpoint{7.611460in}{0.657884in}}%
\pgfpathcurveto{\pgfqpoint{7.607342in}{0.662002in}}{\pgfqpoint{7.601756in}{0.664316in}}{\pgfqpoint{7.595932in}{0.664316in}}%
\pgfpathcurveto{\pgfqpoint{7.590108in}{0.664316in}}{\pgfqpoint{7.584522in}{0.662002in}}{\pgfqpoint{7.580404in}{0.657884in}}%
\pgfpathcurveto{\pgfqpoint{7.576286in}{0.653765in}}{\pgfqpoint{7.573972in}{0.648179in}}{\pgfqpoint{7.573972in}{0.642355in}}%
\pgfpathcurveto{\pgfqpoint{7.573972in}{0.636531in}}{\pgfqpoint{7.576286in}{0.630945in}}{\pgfqpoint{7.580404in}{0.626827in}}%
\pgfpathcurveto{\pgfqpoint{7.584522in}{0.622709in}}{\pgfqpoint{7.590108in}{0.620395in}}{\pgfqpoint{7.595932in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{0.620395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436633in}{0.620528in}}%
\pgfpathcurveto{\pgfqpoint{7.442457in}{0.620528in}}{\pgfqpoint{7.448043in}{0.622842in}}{\pgfqpoint{7.452161in}{0.626960in}}%
\pgfpathcurveto{\pgfqpoint{7.456279in}{0.631078in}}{\pgfqpoint{7.458593in}{0.636664in}}{\pgfqpoint{7.458593in}{0.642488in}}%
\pgfpathcurveto{\pgfqpoint{7.458593in}{0.648312in}}{\pgfqpoint{7.456279in}{0.653898in}}{\pgfqpoint{7.452161in}{0.658016in}}%
\pgfpathcurveto{\pgfqpoint{7.448043in}{0.662135in}}{\pgfqpoint{7.442457in}{0.664448in}}{\pgfqpoint{7.436633in}{0.664448in}}%
\pgfpathcurveto{\pgfqpoint{7.430809in}{0.664448in}}{\pgfqpoint{7.425223in}{0.662135in}}{\pgfqpoint{7.421105in}{0.658016in}}%
\pgfpathcurveto{\pgfqpoint{7.416987in}{0.653898in}}{\pgfqpoint{7.414673in}{0.648312in}}{\pgfqpoint{7.414673in}{0.642488in}}%
\pgfpathcurveto{\pgfqpoint{7.414673in}{0.636664in}}{\pgfqpoint{7.416987in}{0.631078in}}{\pgfqpoint{7.421105in}{0.626960in}}%
\pgfpathcurveto{\pgfqpoint{7.425223in}{0.622842in}}{\pgfqpoint{7.430809in}{0.620528in}}{\pgfqpoint{7.436633in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{0.620528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504904in}{0.620313in}}%
\pgfpathcurveto{\pgfqpoint{7.510728in}{0.620313in}}{\pgfqpoint{7.516314in}{0.622627in}}{\pgfqpoint{7.520432in}{0.626745in}}%
\pgfpathcurveto{\pgfqpoint{7.524550in}{0.630864in}}{\pgfqpoint{7.526864in}{0.636450in}}{\pgfqpoint{7.526864in}{0.642274in}}%
\pgfpathcurveto{\pgfqpoint{7.526864in}{0.648098in}}{\pgfqpoint{7.524550in}{0.653684in}}{\pgfqpoint{7.520432in}{0.657802in}}%
\pgfpathcurveto{\pgfqpoint{7.516314in}{0.661920in}}{\pgfqpoint{7.510728in}{0.664234in}}{\pgfqpoint{7.504904in}{0.664234in}}%
\pgfpathcurveto{\pgfqpoint{7.499080in}{0.664234in}}{\pgfqpoint{7.493494in}{0.661920in}}{\pgfqpoint{7.489376in}{0.657802in}}%
\pgfpathcurveto{\pgfqpoint{7.485258in}{0.653684in}}{\pgfqpoint{7.482944in}{0.648098in}}{\pgfqpoint{7.482944in}{0.642274in}}%
\pgfpathcurveto{\pgfqpoint{7.482944in}{0.636450in}}{\pgfqpoint{7.485258in}{0.630864in}}{\pgfqpoint{7.489376in}{0.626745in}}%
\pgfpathcurveto{\pgfqpoint{7.493494in}{0.622627in}}{\pgfqpoint{7.499080in}{0.620313in}}{\pgfqpoint{7.504904in}{0.620313in}}%
\pgfpathlineto{\pgfqpoint{7.504904in}{0.620313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550418in}{0.620804in}}%
\pgfpathcurveto{\pgfqpoint{7.556242in}{0.620804in}}{\pgfqpoint{7.561828in}{0.623118in}}{\pgfqpoint{7.565946in}{0.627236in}}%
\pgfpathcurveto{\pgfqpoint{7.570064in}{0.631355in}}{\pgfqpoint{7.572378in}{0.636941in}}{\pgfqpoint{7.572378in}{0.642765in}}%
\pgfpathcurveto{\pgfqpoint{7.572378in}{0.648589in}}{\pgfqpoint{7.570064in}{0.654175in}}{\pgfqpoint{7.565946in}{0.658293in}}%
\pgfpathcurveto{\pgfqpoint{7.561828in}{0.662411in}}{\pgfqpoint{7.556242in}{0.664725in}}{\pgfqpoint{7.550418in}{0.664725in}}%
\pgfpathcurveto{\pgfqpoint{7.544594in}{0.664725in}}{\pgfqpoint{7.539008in}{0.662411in}}{\pgfqpoint{7.534890in}{0.658293in}}%
\pgfpathcurveto{\pgfqpoint{7.530772in}{0.654175in}}{\pgfqpoint{7.528458in}{0.648589in}}{\pgfqpoint{7.528458in}{0.642765in}}%
\pgfpathcurveto{\pgfqpoint{7.528458in}{0.636941in}}{\pgfqpoint{7.530772in}{0.631355in}}{\pgfqpoint{7.534890in}{0.627236in}}%
\pgfpathcurveto{\pgfqpoint{7.539008in}{0.623118in}}{\pgfqpoint{7.544594in}{0.620804in}}{\pgfqpoint{7.550418in}{0.620804in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{0.620804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526353in}{0.620521in}}%
\pgfpathcurveto{\pgfqpoint{6.532177in}{0.620521in}}{\pgfqpoint{6.537763in}{0.622835in}}{\pgfqpoint{6.541881in}{0.626953in}}%
\pgfpathcurveto{\pgfqpoint{6.545999in}{0.631071in}}{\pgfqpoint{6.548313in}{0.636657in}}{\pgfqpoint{6.548313in}{0.642481in}}%
\pgfpathcurveto{\pgfqpoint{6.548313in}{0.648305in}}{\pgfqpoint{6.545999in}{0.653891in}}{\pgfqpoint{6.541881in}{0.658009in}}%
\pgfpathcurveto{\pgfqpoint{6.537763in}{0.662127in}}{\pgfqpoint{6.532177in}{0.664441in}}{\pgfqpoint{6.526353in}{0.664441in}}%
\pgfpathcurveto{\pgfqpoint{6.520529in}{0.664441in}}{\pgfqpoint{6.514943in}{0.662127in}}{\pgfqpoint{6.510825in}{0.658009in}}%
\pgfpathcurveto{\pgfqpoint{6.506706in}{0.653891in}}{\pgfqpoint{6.504393in}{0.648305in}}{\pgfqpoint{6.504393in}{0.642481in}}%
\pgfpathcurveto{\pgfqpoint{6.504393in}{0.636657in}}{\pgfqpoint{6.506706in}{0.631071in}}{\pgfqpoint{6.510825in}{0.626953in}}%
\pgfpathcurveto{\pgfqpoint{6.514943in}{0.622835in}}{\pgfqpoint{6.520529in}{0.620521in}}{\pgfqpoint{6.526353in}{0.620521in}}%
\pgfpathlineto{\pgfqpoint{6.526353in}{0.620521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254577in}{0.620649in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{0.620649in}}{\pgfqpoint{7.265987in}{0.622963in}}{\pgfqpoint{7.270105in}{0.627081in}}%
\pgfpathcurveto{\pgfqpoint{7.274223in}{0.631199in}}{\pgfqpoint{7.276537in}{0.636785in}}{\pgfqpoint{7.276537in}{0.642609in}}%
\pgfpathcurveto{\pgfqpoint{7.276537in}{0.648433in}}{\pgfqpoint{7.274223in}{0.654019in}}{\pgfqpoint{7.270105in}{0.658138in}}%
\pgfpathcurveto{\pgfqpoint{7.265987in}{0.662256in}}{\pgfqpoint{7.260401in}{0.664570in}}{\pgfqpoint{7.254577in}{0.664570in}}%
\pgfpathcurveto{\pgfqpoint{7.248753in}{0.664570in}}{\pgfqpoint{7.243167in}{0.662256in}}{\pgfqpoint{7.239049in}{0.658138in}}%
\pgfpathcurveto{\pgfqpoint{7.234931in}{0.654019in}}{\pgfqpoint{7.232617in}{0.648433in}}{\pgfqpoint{7.232617in}{0.642609in}}%
\pgfpathcurveto{\pgfqpoint{7.232617in}{0.636785in}}{\pgfqpoint{7.234931in}{0.631199in}}{\pgfqpoint{7.239049in}{0.627081in}}%
\pgfpathcurveto{\pgfqpoint{7.243167in}{0.622963in}}{\pgfqpoint{7.248753in}{0.620649in}}{\pgfqpoint{7.254577in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{0.620649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799437in}{0.620454in}}%
\pgfpathcurveto{\pgfqpoint{6.805261in}{0.620454in}}{\pgfqpoint{6.810847in}{0.622768in}}{\pgfqpoint{6.814965in}{0.626886in}}%
\pgfpathcurveto{\pgfqpoint{6.819083in}{0.631004in}}{\pgfqpoint{6.821397in}{0.636590in}}{\pgfqpoint{6.821397in}{0.642414in}}%
\pgfpathcurveto{\pgfqpoint{6.821397in}{0.648238in}}{\pgfqpoint{6.819083in}{0.653824in}}{\pgfqpoint{6.814965in}{0.657942in}}%
\pgfpathcurveto{\pgfqpoint{6.810847in}{0.662060in}}{\pgfqpoint{6.805261in}{0.664374in}}{\pgfqpoint{6.799437in}{0.664374in}}%
\pgfpathcurveto{\pgfqpoint{6.793613in}{0.664374in}}{\pgfqpoint{6.788027in}{0.662060in}}{\pgfqpoint{6.783909in}{0.657942in}}%
\pgfpathcurveto{\pgfqpoint{6.779791in}{0.653824in}}{\pgfqpoint{6.777477in}{0.648238in}}{\pgfqpoint{6.777477in}{0.642414in}}%
\pgfpathcurveto{\pgfqpoint{6.777477in}{0.636590in}}{\pgfqpoint{6.779791in}{0.631004in}}{\pgfqpoint{6.783909in}{0.626886in}}%
\pgfpathcurveto{\pgfqpoint{6.788027in}{0.622768in}}{\pgfqpoint{6.793613in}{0.620454in}}{\pgfqpoint{6.799437in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{6.799437in}{0.620454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812124in}{0.620563in}}%
\pgfpathcurveto{\pgfqpoint{7.817948in}{0.620563in}}{\pgfqpoint{7.823534in}{0.622877in}}{\pgfqpoint{7.827652in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{7.831770in}{0.631114in}}{\pgfqpoint{7.834084in}{0.636700in}}{\pgfqpoint{7.834084in}{0.642524in}}%
\pgfpathcurveto{\pgfqpoint{7.834084in}{0.648348in}}{\pgfqpoint{7.831770in}{0.653934in}}{\pgfqpoint{7.827652in}{0.658052in}}%
\pgfpathcurveto{\pgfqpoint{7.823534in}{0.662170in}}{\pgfqpoint{7.817948in}{0.664484in}}{\pgfqpoint{7.812124in}{0.664484in}}%
\pgfpathcurveto{\pgfqpoint{7.806300in}{0.664484in}}{\pgfqpoint{7.800714in}{0.662170in}}{\pgfqpoint{7.796595in}{0.658052in}}%
\pgfpathcurveto{\pgfqpoint{7.792477in}{0.653934in}}{\pgfqpoint{7.790163in}{0.648348in}}{\pgfqpoint{7.790163in}{0.642524in}}%
\pgfpathcurveto{\pgfqpoint{7.790163in}{0.636700in}}{\pgfqpoint{7.792477in}{0.631114in}}{\pgfqpoint{7.796595in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{7.800714in}{0.622877in}}{\pgfqpoint{7.806300in}{0.620563in}}{\pgfqpoint{7.812124in}{0.620563in}}%
\pgfpathlineto{\pgfqpoint{7.812124in}{0.620563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914530in}{0.620535in}}%
\pgfpathcurveto{\pgfqpoint{7.920354in}{0.620535in}}{\pgfqpoint{7.925940in}{0.622849in}}{\pgfqpoint{7.930058in}{0.626967in}}%
\pgfpathcurveto{\pgfqpoint{7.934177in}{0.631085in}}{\pgfqpoint{7.936490in}{0.636671in}}{\pgfqpoint{7.936490in}{0.642495in}}%
\pgfpathcurveto{\pgfqpoint{7.936490in}{0.648319in}}{\pgfqpoint{7.934177in}{0.653906in}}{\pgfqpoint{7.930058in}{0.658024in}}%
\pgfpathcurveto{\pgfqpoint{7.925940in}{0.662142in}}{\pgfqpoint{7.920354in}{0.664456in}}{\pgfqpoint{7.914530in}{0.664456in}}%
\pgfpathcurveto{\pgfqpoint{7.908706in}{0.664456in}}{\pgfqpoint{7.903120in}{0.662142in}}{\pgfqpoint{7.899002in}{0.658024in}}%
\pgfpathcurveto{\pgfqpoint{7.894884in}{0.653906in}}{\pgfqpoint{7.892570in}{0.648319in}}{\pgfqpoint{7.892570in}{0.642495in}}%
\pgfpathcurveto{\pgfqpoint{7.892570in}{0.636671in}}{\pgfqpoint{7.894884in}{0.631085in}}{\pgfqpoint{7.899002in}{0.626967in}}%
\pgfpathcurveto{\pgfqpoint{7.903120in}{0.622849in}}{\pgfqpoint{7.908706in}{0.620535in}}{\pgfqpoint{7.914530in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{0.620535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334227in}{0.620226in}}%
\pgfpathcurveto{\pgfqpoint{7.340050in}{0.620226in}}{\pgfqpoint{7.345637in}{0.622540in}}{\pgfqpoint{7.349755in}{0.626658in}}%
\pgfpathcurveto{\pgfqpoint{7.353873in}{0.630776in}}{\pgfqpoint{7.356187in}{0.636363in}}{\pgfqpoint{7.356187in}{0.642186in}}%
\pgfpathcurveto{\pgfqpoint{7.356187in}{0.648010in}}{\pgfqpoint{7.353873in}{0.653597in}}{\pgfqpoint{7.349755in}{0.657715in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{0.661833in}}{\pgfqpoint{7.340050in}{0.664147in}}{\pgfqpoint{7.334227in}{0.664147in}}%
\pgfpathcurveto{\pgfqpoint{7.328403in}{0.664147in}}{\pgfqpoint{7.322816in}{0.661833in}}{\pgfqpoint{7.318698in}{0.657715in}}%
\pgfpathcurveto{\pgfqpoint{7.314580in}{0.653597in}}{\pgfqpoint{7.312266in}{0.648010in}}{\pgfqpoint{7.312266in}{0.642186in}}%
\pgfpathcurveto{\pgfqpoint{7.312266in}{0.636363in}}{\pgfqpoint{7.314580in}{0.630776in}}{\pgfqpoint{7.318698in}{0.626658in}}%
\pgfpathcurveto{\pgfqpoint{7.322816in}{0.622540in}}{\pgfqpoint{7.328403in}{0.620226in}}{\pgfqpoint{7.334227in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{0.620226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470769in}{0.620379in}}%
\pgfpathcurveto{\pgfqpoint{7.476592in}{0.620379in}}{\pgfqpoint{7.482179in}{0.622693in}}{\pgfqpoint{7.486297in}{0.626811in}}%
\pgfpathcurveto{\pgfqpoint{7.490415in}{0.630929in}}{\pgfqpoint{7.492729in}{0.636515in}}{\pgfqpoint{7.492729in}{0.642339in}}%
\pgfpathcurveto{\pgfqpoint{7.492729in}{0.648163in}}{\pgfqpoint{7.490415in}{0.653749in}}{\pgfqpoint{7.486297in}{0.657867in}}%
\pgfpathcurveto{\pgfqpoint{7.482179in}{0.661985in}}{\pgfqpoint{7.476592in}{0.664299in}}{\pgfqpoint{7.470769in}{0.664299in}}%
\pgfpathcurveto{\pgfqpoint{7.464945in}{0.664299in}}{\pgfqpoint{7.459358in}{0.661985in}}{\pgfqpoint{7.455240in}{0.657867in}}%
\pgfpathcurveto{\pgfqpoint{7.451122in}{0.653749in}}{\pgfqpoint{7.448808in}{0.648163in}}{\pgfqpoint{7.448808in}{0.642339in}}%
\pgfpathcurveto{\pgfqpoint{7.448808in}{0.636515in}}{\pgfqpoint{7.451122in}{0.630929in}}{\pgfqpoint{7.455240in}{0.626811in}}%
\pgfpathcurveto{\pgfqpoint{7.459358in}{0.622693in}}{\pgfqpoint{7.464945in}{0.620379in}}{\pgfqpoint{7.470769in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{0.620379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049764in}{0.620023in}}%
\pgfpathcurveto{\pgfqpoint{7.055588in}{0.620023in}}{\pgfqpoint{7.061174in}{0.622337in}}{\pgfqpoint{7.065292in}{0.626455in}}%
\pgfpathcurveto{\pgfqpoint{7.069410in}{0.630573in}}{\pgfqpoint{7.071724in}{0.636160in}}{\pgfqpoint{7.071724in}{0.641983in}}%
\pgfpathcurveto{\pgfqpoint{7.071724in}{0.647807in}}{\pgfqpoint{7.069410in}{0.653394in}}{\pgfqpoint{7.065292in}{0.657512in}}%
\pgfpathcurveto{\pgfqpoint{7.061174in}{0.661630in}}{\pgfqpoint{7.055588in}{0.663944in}}{\pgfqpoint{7.049764in}{0.663944in}}%
\pgfpathcurveto{\pgfqpoint{7.043940in}{0.663944in}}{\pgfqpoint{7.038354in}{0.661630in}}{\pgfqpoint{7.034236in}{0.657512in}}%
\pgfpathcurveto{\pgfqpoint{7.030118in}{0.653394in}}{\pgfqpoint{7.027804in}{0.647807in}}{\pgfqpoint{7.027804in}{0.641983in}}%
\pgfpathcurveto{\pgfqpoint{7.027804in}{0.636160in}}{\pgfqpoint{7.030118in}{0.630573in}}{\pgfqpoint{7.034236in}{0.626455in}}%
\pgfpathcurveto{\pgfqpoint{7.038354in}{0.622337in}}{\pgfqpoint{7.043940in}{0.620023in}}{\pgfqpoint{7.049764in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{7.049764in}{0.620023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948666in}{0.620564in}}%
\pgfpathcurveto{\pgfqpoint{7.954490in}{0.620564in}}{\pgfqpoint{7.960076in}{0.622878in}}{\pgfqpoint{7.964194in}{0.626996in}}%
\pgfpathcurveto{\pgfqpoint{7.968312in}{0.631114in}}{\pgfqpoint{7.970626in}{0.636700in}}{\pgfqpoint{7.970626in}{0.642524in}}%
\pgfpathcurveto{\pgfqpoint{7.970626in}{0.648348in}}{\pgfqpoint{7.968312in}{0.653934in}}{\pgfqpoint{7.964194in}{0.658053in}}%
\pgfpathcurveto{\pgfqpoint{7.960076in}{0.662171in}}{\pgfqpoint{7.954490in}{0.664485in}}{\pgfqpoint{7.948666in}{0.664485in}}%
\pgfpathcurveto{\pgfqpoint{7.942842in}{0.664485in}}{\pgfqpoint{7.937256in}{0.662171in}}{\pgfqpoint{7.933137in}{0.658053in}}%
\pgfpathcurveto{\pgfqpoint{7.929019in}{0.653934in}}{\pgfqpoint{7.926705in}{0.648348in}}{\pgfqpoint{7.926705in}{0.642524in}}%
\pgfpathcurveto{\pgfqpoint{7.926705in}{0.636700in}}{\pgfqpoint{7.929019in}{0.631114in}}{\pgfqpoint{7.933137in}{0.626996in}}%
\pgfpathcurveto{\pgfqpoint{7.937256in}{0.622878in}}{\pgfqpoint{7.942842in}{0.620564in}}{\pgfqpoint{7.948666in}{0.620564in}}%
\pgfpathlineto{\pgfqpoint{7.948666in}{0.620564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765301in}{0.618849in}}%
\pgfpathcurveto{\pgfqpoint{6.771125in}{0.618849in}}{\pgfqpoint{6.776712in}{0.621163in}}{\pgfqpoint{6.780830in}{0.625281in}}%
\pgfpathcurveto{\pgfqpoint{6.784948in}{0.629399in}}{\pgfqpoint{6.787262in}{0.634985in}}{\pgfqpoint{6.787262in}{0.640809in}}%
\pgfpathcurveto{\pgfqpoint{6.787262in}{0.646633in}}{\pgfqpoint{6.784948in}{0.652219in}}{\pgfqpoint{6.780830in}{0.656337in}}%
\pgfpathcurveto{\pgfqpoint{6.776712in}{0.660456in}}{\pgfqpoint{6.771125in}{0.662770in}}{\pgfqpoint{6.765301in}{0.662770in}}%
\pgfpathcurveto{\pgfqpoint{6.759477in}{0.662770in}}{\pgfqpoint{6.753891in}{0.660456in}}{\pgfqpoint{6.749773in}{0.656337in}}%
\pgfpathcurveto{\pgfqpoint{6.745655in}{0.652219in}}{\pgfqpoint{6.743341in}{0.646633in}}{\pgfqpoint{6.743341in}{0.640809in}}%
\pgfpathcurveto{\pgfqpoint{6.743341in}{0.634985in}}{\pgfqpoint{6.745655in}{0.629399in}}{\pgfqpoint{6.749773in}{0.625281in}}%
\pgfpathcurveto{\pgfqpoint{6.753891in}{0.621163in}}{\pgfqpoint{6.759477in}{0.618849in}}{\pgfqpoint{6.765301in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{6.765301in}{0.618849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209063in}{0.620735in}}%
\pgfpathcurveto{\pgfqpoint{7.214887in}{0.620735in}}{\pgfqpoint{7.220473in}{0.623049in}}{\pgfqpoint{7.224591in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{7.228709in}{0.631285in}}{\pgfqpoint{7.231023in}{0.636871in}}{\pgfqpoint{7.231023in}{0.642695in}}%
\pgfpathcurveto{\pgfqpoint{7.231023in}{0.648519in}}{\pgfqpoint{7.228709in}{0.654105in}}{\pgfqpoint{7.224591in}{0.658224in}}%
\pgfpathcurveto{\pgfqpoint{7.220473in}{0.662342in}}{\pgfqpoint{7.214887in}{0.664656in}}{\pgfqpoint{7.209063in}{0.664656in}}%
\pgfpathcurveto{\pgfqpoint{7.203239in}{0.664656in}}{\pgfqpoint{7.197653in}{0.662342in}}{\pgfqpoint{7.193535in}{0.658224in}}%
\pgfpathcurveto{\pgfqpoint{7.189417in}{0.654105in}}{\pgfqpoint{7.187103in}{0.648519in}}{\pgfqpoint{7.187103in}{0.642695in}}%
\pgfpathcurveto{\pgfqpoint{7.187103in}{0.636871in}}{\pgfqpoint{7.189417in}{0.631285in}}{\pgfqpoint{7.193535in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{7.197653in}{0.623049in}}{\pgfqpoint{7.203239in}{0.620735in}}{\pgfqpoint{7.209063in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{7.209063in}{0.620735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322848in}{0.620419in}}%
\pgfpathcurveto{\pgfqpoint{7.328672in}{0.620419in}}{\pgfqpoint{7.334258in}{0.622733in}}{\pgfqpoint{7.338376in}{0.626851in}}%
\pgfpathcurveto{\pgfqpoint{7.342494in}{0.630969in}}{\pgfqpoint{7.344808in}{0.636555in}}{\pgfqpoint{7.344808in}{0.642379in}}%
\pgfpathcurveto{\pgfqpoint{7.344808in}{0.648203in}}{\pgfqpoint{7.342494in}{0.653790in}}{\pgfqpoint{7.338376in}{0.657908in}}%
\pgfpathcurveto{\pgfqpoint{7.334258in}{0.662026in}}{\pgfqpoint{7.328672in}{0.664340in}}{\pgfqpoint{7.322848in}{0.664340in}}%
\pgfpathcurveto{\pgfqpoint{7.317024in}{0.664340in}}{\pgfqpoint{7.311438in}{0.662026in}}{\pgfqpoint{7.307320in}{0.657908in}}%
\pgfpathcurveto{\pgfqpoint{7.303202in}{0.653790in}}{\pgfqpoint{7.300888in}{0.648203in}}{\pgfqpoint{7.300888in}{0.642379in}}%
\pgfpathcurveto{\pgfqpoint{7.300888in}{0.636555in}}{\pgfqpoint{7.303202in}{0.630969in}}{\pgfqpoint{7.307320in}{0.626851in}}%
\pgfpathcurveto{\pgfqpoint{7.311438in}{0.622733in}}{\pgfqpoint{7.317024in}{0.620419in}}{\pgfqpoint{7.322848in}{0.620419in}}%
\pgfpathlineto{\pgfqpoint{7.322848in}{0.620419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686960in}{0.620247in}}%
\pgfpathcurveto{\pgfqpoint{7.692784in}{0.620247in}}{\pgfqpoint{7.698370in}{0.622560in}}{\pgfqpoint{7.702488in}{0.626679in}}%
\pgfpathcurveto{\pgfqpoint{7.706606in}{0.630797in}}{\pgfqpoint{7.708920in}{0.636383in}}{\pgfqpoint{7.708920in}{0.642207in}}%
\pgfpathcurveto{\pgfqpoint{7.708920in}{0.648031in}}{\pgfqpoint{7.706606in}{0.653617in}}{\pgfqpoint{7.702488in}{0.657735in}}%
\pgfpathcurveto{\pgfqpoint{7.698370in}{0.661853in}}{\pgfqpoint{7.692784in}{0.664167in}}{\pgfqpoint{7.686960in}{0.664167in}}%
\pgfpathcurveto{\pgfqpoint{7.681136in}{0.664167in}}{\pgfqpoint{7.675550in}{0.661853in}}{\pgfqpoint{7.671432in}{0.657735in}}%
\pgfpathcurveto{\pgfqpoint{7.667314in}{0.653617in}}{\pgfqpoint{7.665000in}{0.648031in}}{\pgfqpoint{7.665000in}{0.642207in}}%
\pgfpathcurveto{\pgfqpoint{7.665000in}{0.636383in}}{\pgfqpoint{7.667314in}{0.630797in}}{\pgfqpoint{7.671432in}{0.626679in}}%
\pgfpathcurveto{\pgfqpoint{7.675550in}{0.622560in}}{\pgfqpoint{7.681136in}{0.620247in}}{\pgfqpoint{7.686960in}{0.620247in}}%
\pgfpathlineto{\pgfqpoint{7.686960in}{0.620247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311470in}{0.620557in}}%
\pgfpathcurveto{\pgfqpoint{7.317293in}{0.620557in}}{\pgfqpoint{7.322880in}{0.622871in}}{\pgfqpoint{7.326998in}{0.626989in}}%
\pgfpathcurveto{\pgfqpoint{7.331116in}{0.631108in}}{\pgfqpoint{7.333430in}{0.636694in}}{\pgfqpoint{7.333430in}{0.642518in}}%
\pgfpathcurveto{\pgfqpoint{7.333430in}{0.648342in}}{\pgfqpoint{7.331116in}{0.653928in}}{\pgfqpoint{7.326998in}{0.658046in}}%
\pgfpathcurveto{\pgfqpoint{7.322880in}{0.662164in}}{\pgfqpoint{7.317293in}{0.664478in}}{\pgfqpoint{7.311470in}{0.664478in}}%
\pgfpathcurveto{\pgfqpoint{7.305646in}{0.664478in}}{\pgfqpoint{7.300059in}{0.662164in}}{\pgfqpoint{7.295941in}{0.658046in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{0.653928in}}{\pgfqpoint{7.289509in}{0.648342in}}{\pgfqpoint{7.289509in}{0.642518in}}%
\pgfpathcurveto{\pgfqpoint{7.289509in}{0.636694in}}{\pgfqpoint{7.291823in}{0.631108in}}{\pgfqpoint{7.295941in}{0.626989in}}%
\pgfpathcurveto{\pgfqpoint{7.300059in}{0.622871in}}{\pgfqpoint{7.305646in}{0.620557in}}{\pgfqpoint{7.311470in}{0.620557in}}%
\pgfpathlineto{\pgfqpoint{7.311470in}{0.620557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.615498in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.615498in}}{\pgfqpoint{7.095310in}{0.617812in}}{\pgfqpoint{7.099428in}{0.621930in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.626048in}}{\pgfqpoint{7.105860in}{0.631635in}}{\pgfqpoint{7.105860in}{0.637459in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.643282in}}{\pgfqpoint{7.103546in}{0.648869in}}{\pgfqpoint{7.099428in}{0.652987in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.657105in}}{\pgfqpoint{7.089723in}{0.659419in}}{\pgfqpoint{7.083899in}{0.659419in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.659419in}}{\pgfqpoint{7.072489in}{0.657105in}}{\pgfqpoint{7.068371in}{0.652987in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.648869in}}{\pgfqpoint{7.061939in}{0.643282in}}{\pgfqpoint{7.061939in}{0.637459in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.631635in}}{\pgfqpoint{7.064253in}{0.626048in}}{\pgfqpoint{7.068371in}{0.621930in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.617812in}}{\pgfqpoint{7.078076in}{0.615498in}}{\pgfqpoint{7.083899in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.615498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277334in}{0.620474in}}%
\pgfpathcurveto{\pgfqpoint{7.283158in}{0.620474in}}{\pgfqpoint{7.288744in}{0.622787in}}{\pgfqpoint{7.292862in}{0.626906in}}%
\pgfpathcurveto{\pgfqpoint{7.296980in}{0.631024in}}{\pgfqpoint{7.299294in}{0.636610in}}{\pgfqpoint{7.299294in}{0.642434in}}%
\pgfpathcurveto{\pgfqpoint{7.299294in}{0.648258in}}{\pgfqpoint{7.296980in}{0.653844in}}{\pgfqpoint{7.292862in}{0.657962in}}%
\pgfpathcurveto{\pgfqpoint{7.288744in}{0.662080in}}{\pgfqpoint{7.283158in}{0.664394in}}{\pgfqpoint{7.277334in}{0.664394in}}%
\pgfpathcurveto{\pgfqpoint{7.271510in}{0.664394in}}{\pgfqpoint{7.265924in}{0.662080in}}{\pgfqpoint{7.261806in}{0.657962in}}%
\pgfpathcurveto{\pgfqpoint{7.257688in}{0.653844in}}{\pgfqpoint{7.255374in}{0.648258in}}{\pgfqpoint{7.255374in}{0.642434in}}%
\pgfpathcurveto{\pgfqpoint{7.255374in}{0.636610in}}{\pgfqpoint{7.257688in}{0.631024in}}{\pgfqpoint{7.261806in}{0.626906in}}%
\pgfpathcurveto{\pgfqpoint{7.265924in}{0.622787in}}{\pgfqpoint{7.271510in}{0.620474in}}{\pgfqpoint{7.277334in}{0.620474in}}%
\pgfpathlineto{\pgfqpoint{7.277334in}{0.620474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834881in}{0.620251in}}%
\pgfpathcurveto{\pgfqpoint{7.840705in}{0.620251in}}{\pgfqpoint{7.846291in}{0.622564in}}{\pgfqpoint{7.850409in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{7.854527in}{0.630801in}}{\pgfqpoint{7.856841in}{0.636387in}}{\pgfqpoint{7.856841in}{0.642211in}}%
\pgfpathcurveto{\pgfqpoint{7.856841in}{0.648035in}}{\pgfqpoint{7.854527in}{0.653621in}}{\pgfqpoint{7.850409in}{0.657739in}}%
\pgfpathcurveto{\pgfqpoint{7.846291in}{0.661857in}}{\pgfqpoint{7.840705in}{0.664171in}}{\pgfqpoint{7.834881in}{0.664171in}}%
\pgfpathcurveto{\pgfqpoint{7.829057in}{0.664171in}}{\pgfqpoint{7.823471in}{0.661857in}}{\pgfqpoint{7.819352in}{0.657739in}}%
\pgfpathcurveto{\pgfqpoint{7.815234in}{0.653621in}}{\pgfqpoint{7.812920in}{0.648035in}}{\pgfqpoint{7.812920in}{0.642211in}}%
\pgfpathcurveto{\pgfqpoint{7.812920in}{0.636387in}}{\pgfqpoint{7.815234in}{0.630801in}}{\pgfqpoint{7.819352in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{7.823471in}{0.622564in}}{\pgfqpoint{7.829057in}{0.620251in}}{\pgfqpoint{7.834881in}{0.620251in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{0.620251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514974in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{6.520798in}{0.620494in}}{\pgfqpoint{6.526384in}{0.622808in}}{\pgfqpoint{6.530503in}{0.626926in}}%
\pgfpathcurveto{\pgfqpoint{6.534621in}{0.631045in}}{\pgfqpoint{6.536935in}{0.636631in}}{\pgfqpoint{6.536935in}{0.642455in}}%
\pgfpathcurveto{\pgfqpoint{6.536935in}{0.648279in}}{\pgfqpoint{6.534621in}{0.653865in}}{\pgfqpoint{6.530503in}{0.657983in}}%
\pgfpathcurveto{\pgfqpoint{6.526384in}{0.662101in}}{\pgfqpoint{6.520798in}{0.664415in}}{\pgfqpoint{6.514974in}{0.664415in}}%
\pgfpathcurveto{\pgfqpoint{6.509150in}{0.664415in}}{\pgfqpoint{6.503564in}{0.662101in}}{\pgfqpoint{6.499446in}{0.657983in}}%
\pgfpathcurveto{\pgfqpoint{6.495328in}{0.653865in}}{\pgfqpoint{6.493014in}{0.648279in}}{\pgfqpoint{6.493014in}{0.642455in}}%
\pgfpathcurveto{\pgfqpoint{6.493014in}{0.636631in}}{\pgfqpoint{6.495328in}{0.631045in}}{\pgfqpoint{6.499446in}{0.626926in}}%
\pgfpathcurveto{\pgfqpoint{6.503564in}{0.622808in}}{\pgfqpoint{6.509150in}{0.620494in}}{\pgfqpoint{6.514974in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{6.514974in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903152in}{0.620681in}}%
\pgfpathcurveto{\pgfqpoint{7.908976in}{0.620681in}}{\pgfqpoint{7.914562in}{0.622995in}}{\pgfqpoint{7.918680in}{0.627113in}}%
\pgfpathcurveto{\pgfqpoint{7.922798in}{0.631232in}}{\pgfqpoint{7.925112in}{0.636818in}}{\pgfqpoint{7.925112in}{0.642642in}}%
\pgfpathcurveto{\pgfqpoint{7.925112in}{0.648466in}}{\pgfqpoint{7.922798in}{0.654052in}}{\pgfqpoint{7.918680in}{0.658170in}}%
\pgfpathcurveto{\pgfqpoint{7.914562in}{0.662288in}}{\pgfqpoint{7.908976in}{0.664602in}}{\pgfqpoint{7.903152in}{0.664602in}}%
\pgfpathcurveto{\pgfqpoint{7.897328in}{0.664602in}}{\pgfqpoint{7.891742in}{0.662288in}}{\pgfqpoint{7.887623in}{0.658170in}}%
\pgfpathcurveto{\pgfqpoint{7.883505in}{0.654052in}}{\pgfqpoint{7.881191in}{0.648466in}}{\pgfqpoint{7.881191in}{0.642642in}}%
\pgfpathcurveto{\pgfqpoint{7.881191in}{0.636818in}}{\pgfqpoint{7.883505in}{0.631232in}}{\pgfqpoint{7.887623in}{0.627113in}}%
\pgfpathcurveto{\pgfqpoint{7.891742in}{0.622995in}}{\pgfqpoint{7.897328in}{0.620681in}}{\pgfqpoint{7.903152in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503596in}{0.620741in}}%
\pgfpathcurveto{\pgfqpoint{6.509420in}{0.620741in}}{\pgfqpoint{6.515006in}{0.623055in}}{\pgfqpoint{6.519124in}{0.627173in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{0.631291in}}{\pgfqpoint{6.525556in}{0.636877in}}{\pgfqpoint{6.525556in}{0.642701in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{0.648525in}}{\pgfqpoint{6.523242in}{0.654111in}}{\pgfqpoint{6.519124in}{0.658229in}}%
\pgfpathcurveto{\pgfqpoint{6.515006in}{0.662347in}}{\pgfqpoint{6.509420in}{0.664661in}}{\pgfqpoint{6.503596in}{0.664661in}}%
\pgfpathcurveto{\pgfqpoint{6.497772in}{0.664661in}}{\pgfqpoint{6.492186in}{0.662347in}}{\pgfqpoint{6.488068in}{0.658229in}}%
\pgfpathcurveto{\pgfqpoint{6.483949in}{0.654111in}}{\pgfqpoint{6.481636in}{0.648525in}}{\pgfqpoint{6.481636in}{0.642701in}}%
\pgfpathcurveto{\pgfqpoint{6.481636in}{0.636877in}}{\pgfqpoint{6.483949in}{0.631291in}}{\pgfqpoint{6.488068in}{0.627173in}}%
\pgfpathcurveto{\pgfqpoint{6.492186in}{0.623055in}}{\pgfqpoint{6.497772in}{0.620741in}}{\pgfqpoint{6.503596in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{0.620741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982801in}{0.620403in}}%
\pgfpathcurveto{\pgfqpoint{7.988625in}{0.620403in}}{\pgfqpoint{7.994211in}{0.622717in}}{\pgfqpoint{7.998329in}{0.626835in}}%
\pgfpathcurveto{\pgfqpoint{8.002448in}{0.630953in}}{\pgfqpoint{8.004761in}{0.636539in}}{\pgfqpoint{8.004761in}{0.642363in}}%
\pgfpathcurveto{\pgfqpoint{8.004761in}{0.648187in}}{\pgfqpoint{8.002448in}{0.653773in}}{\pgfqpoint{7.998329in}{0.657891in}}%
\pgfpathcurveto{\pgfqpoint{7.994211in}{0.662010in}}{\pgfqpoint{7.988625in}{0.664323in}}{\pgfqpoint{7.982801in}{0.664323in}}%
\pgfpathcurveto{\pgfqpoint{7.976977in}{0.664323in}}{\pgfqpoint{7.971391in}{0.662010in}}{\pgfqpoint{7.967273in}{0.657891in}}%
\pgfpathcurveto{\pgfqpoint{7.963155in}{0.653773in}}{\pgfqpoint{7.960841in}{0.648187in}}{\pgfqpoint{7.960841in}{0.642363in}}%
\pgfpathcurveto{\pgfqpoint{7.960841in}{0.636539in}}{\pgfqpoint{7.963155in}{0.630953in}}{\pgfqpoint{7.967273in}{0.626835in}}%
\pgfpathcurveto{\pgfqpoint{7.971391in}{0.622717in}}{\pgfqpoint{7.976977in}{0.620403in}}{\pgfqpoint{7.982801in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{7.982801in}{0.620403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573175in}{0.620155in}}%
\pgfpathcurveto{\pgfqpoint{7.578999in}{0.620155in}}{\pgfqpoint{7.584585in}{0.622469in}}{\pgfqpoint{7.588703in}{0.626587in}}%
\pgfpathcurveto{\pgfqpoint{7.592821in}{0.630705in}}{\pgfqpoint{7.595135in}{0.636291in}}{\pgfqpoint{7.595135in}{0.642115in}}%
\pgfpathcurveto{\pgfqpoint{7.595135in}{0.647939in}}{\pgfqpoint{7.592821in}{0.653525in}}{\pgfqpoint{7.588703in}{0.657644in}}%
\pgfpathcurveto{\pgfqpoint{7.584585in}{0.661762in}}{\pgfqpoint{7.578999in}{0.664076in}}{\pgfqpoint{7.573175in}{0.664076in}}%
\pgfpathcurveto{\pgfqpoint{7.567351in}{0.664076in}}{\pgfqpoint{7.561765in}{0.661762in}}{\pgfqpoint{7.557647in}{0.657644in}}%
\pgfpathcurveto{\pgfqpoint{7.553529in}{0.653525in}}{\pgfqpoint{7.551215in}{0.647939in}}{\pgfqpoint{7.551215in}{0.642115in}}%
\pgfpathcurveto{\pgfqpoint{7.551215in}{0.636291in}}{\pgfqpoint{7.553529in}{0.630705in}}{\pgfqpoint{7.557647in}{0.626587in}}%
\pgfpathcurveto{\pgfqpoint{7.561765in}{0.622469in}}{\pgfqpoint{7.567351in}{0.620155in}}{\pgfqpoint{7.573175in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{7.573175in}{0.620155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879086in}{0.619703in}}%
\pgfpathcurveto{\pgfqpoint{6.884910in}{0.619703in}}{\pgfqpoint{6.890497in}{0.622017in}}{\pgfqpoint{6.894615in}{0.626135in}}%
\pgfpathcurveto{\pgfqpoint{6.898733in}{0.630253in}}{\pgfqpoint{6.901047in}{0.635839in}}{\pgfqpoint{6.901047in}{0.641663in}}%
\pgfpathcurveto{\pgfqpoint{6.901047in}{0.647487in}}{\pgfqpoint{6.898733in}{0.653073in}}{\pgfqpoint{6.894615in}{0.657191in}}%
\pgfpathcurveto{\pgfqpoint{6.890497in}{0.661310in}}{\pgfqpoint{6.884910in}{0.663623in}}{\pgfqpoint{6.879086in}{0.663623in}}%
\pgfpathcurveto{\pgfqpoint{6.873263in}{0.663623in}}{\pgfqpoint{6.867676in}{0.661310in}}{\pgfqpoint{6.863558in}{0.657191in}}%
\pgfpathcurveto{\pgfqpoint{6.859440in}{0.653073in}}{\pgfqpoint{6.857126in}{0.647487in}}{\pgfqpoint{6.857126in}{0.641663in}}%
\pgfpathcurveto{\pgfqpoint{6.857126in}{0.635839in}}{\pgfqpoint{6.859440in}{0.630253in}}{\pgfqpoint{6.863558in}{0.626135in}}%
\pgfpathcurveto{\pgfqpoint{6.867676in}{0.622017in}}{\pgfqpoint{6.873263in}{0.619703in}}{\pgfqpoint{6.879086in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{6.879086in}{0.619703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628759in}{0.620890in}}%
\pgfpathcurveto{\pgfqpoint{6.634583in}{0.620890in}}{\pgfqpoint{6.640170in}{0.623204in}}{\pgfqpoint{6.644288in}{0.627322in}}%
\pgfpathcurveto{\pgfqpoint{6.648406in}{0.631440in}}{\pgfqpoint{6.650720in}{0.637026in}}{\pgfqpoint{6.650720in}{0.642850in}}%
\pgfpathcurveto{\pgfqpoint{6.650720in}{0.648674in}}{\pgfqpoint{6.648406in}{0.654260in}}{\pgfqpoint{6.644288in}{0.658378in}}%
\pgfpathcurveto{\pgfqpoint{6.640170in}{0.662496in}}{\pgfqpoint{6.634583in}{0.664810in}}{\pgfqpoint{6.628759in}{0.664810in}}%
\pgfpathcurveto{\pgfqpoint{6.622935in}{0.664810in}}{\pgfqpoint{6.617349in}{0.662496in}}{\pgfqpoint{6.613231in}{0.658378in}}%
\pgfpathcurveto{\pgfqpoint{6.609113in}{0.654260in}}{\pgfqpoint{6.606799in}{0.648674in}}{\pgfqpoint{6.606799in}{0.642850in}}%
\pgfpathcurveto{\pgfqpoint{6.606799in}{0.637026in}}{\pgfqpoint{6.609113in}{0.631440in}}{\pgfqpoint{6.613231in}{0.627322in}}%
\pgfpathcurveto{\pgfqpoint{6.617349in}{0.623204in}}{\pgfqpoint{6.622935in}{0.620890in}}{\pgfqpoint{6.628759in}{0.620890in}}%
\pgfpathlineto{\pgfqpoint{6.628759in}{0.620890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891773in}{0.618742in}}%
\pgfpathcurveto{\pgfqpoint{7.897597in}{0.618742in}}{\pgfqpoint{7.903183in}{0.621056in}}{\pgfqpoint{7.907301in}{0.625174in}}%
\pgfpathcurveto{\pgfqpoint{7.911420in}{0.629293in}}{\pgfqpoint{7.913733in}{0.634879in}}{\pgfqpoint{7.913733in}{0.640703in}}%
\pgfpathcurveto{\pgfqpoint{7.913733in}{0.646527in}}{\pgfqpoint{7.911420in}{0.652113in}}{\pgfqpoint{7.907301in}{0.656231in}}%
\pgfpathcurveto{\pgfqpoint{7.903183in}{0.660349in}}{\pgfqpoint{7.897597in}{0.662663in}}{\pgfqpoint{7.891773in}{0.662663in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{0.662663in}}{\pgfqpoint{7.880363in}{0.660349in}}{\pgfqpoint{7.876245in}{0.656231in}}%
\pgfpathcurveto{\pgfqpoint{7.872127in}{0.652113in}}{\pgfqpoint{7.869813in}{0.646527in}}{\pgfqpoint{7.869813in}{0.640703in}}%
\pgfpathcurveto{\pgfqpoint{7.869813in}{0.634879in}}{\pgfqpoint{7.872127in}{0.629293in}}{\pgfqpoint{7.876245in}{0.625174in}}%
\pgfpathcurveto{\pgfqpoint{7.880363in}{0.621056in}}{\pgfqpoint{7.885949in}{0.618742in}}{\pgfqpoint{7.891773in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{7.891773in}{0.618742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231820in}{0.620174in}}%
\pgfpathcurveto{\pgfqpoint{7.237644in}{0.620174in}}{\pgfqpoint{7.243230in}{0.622488in}}{\pgfqpoint{7.247348in}{0.626606in}}%
\pgfpathcurveto{\pgfqpoint{7.251466in}{0.630724in}}{\pgfqpoint{7.253780in}{0.636311in}}{\pgfqpoint{7.253780in}{0.642135in}}%
\pgfpathcurveto{\pgfqpoint{7.253780in}{0.647959in}}{\pgfqpoint{7.251466in}{0.653545in}}{\pgfqpoint{7.247348in}{0.657663in}}%
\pgfpathcurveto{\pgfqpoint{7.243230in}{0.661781in}}{\pgfqpoint{7.237644in}{0.664095in}}{\pgfqpoint{7.231820in}{0.664095in}}%
\pgfpathcurveto{\pgfqpoint{7.225996in}{0.664095in}}{\pgfqpoint{7.220410in}{0.661781in}}{\pgfqpoint{7.216292in}{0.657663in}}%
\pgfpathcurveto{\pgfqpoint{7.212174in}{0.653545in}}{\pgfqpoint{7.209860in}{0.647959in}}{\pgfqpoint{7.209860in}{0.642135in}}%
\pgfpathcurveto{\pgfqpoint{7.209860in}{0.636311in}}{\pgfqpoint{7.212174in}{0.630724in}}{\pgfqpoint{7.216292in}{0.626606in}}%
\pgfpathcurveto{\pgfqpoint{7.220410in}{0.622488in}}{\pgfqpoint{7.225996in}{0.620174in}}{\pgfqpoint{7.231820in}{0.620174in}}%
\pgfpathlineto{\pgfqpoint{7.231820in}{0.620174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641446in}{0.620059in}}%
\pgfpathcurveto{\pgfqpoint{7.647270in}{0.620059in}}{\pgfqpoint{7.652856in}{0.622373in}}{\pgfqpoint{7.656974in}{0.626491in}}%
\pgfpathcurveto{\pgfqpoint{7.661092in}{0.630609in}}{\pgfqpoint{7.663406in}{0.636195in}}{\pgfqpoint{7.663406in}{0.642019in}}%
\pgfpathcurveto{\pgfqpoint{7.663406in}{0.647843in}}{\pgfqpoint{7.661092in}{0.653429in}}{\pgfqpoint{7.656974in}{0.657547in}}%
\pgfpathcurveto{\pgfqpoint{7.652856in}{0.661665in}}{\pgfqpoint{7.647270in}{0.663979in}}{\pgfqpoint{7.641446in}{0.663979in}}%
\pgfpathcurveto{\pgfqpoint{7.635622in}{0.663979in}}{\pgfqpoint{7.630036in}{0.661665in}}{\pgfqpoint{7.625918in}{0.657547in}}%
\pgfpathcurveto{\pgfqpoint{7.621800in}{0.653429in}}{\pgfqpoint{7.619486in}{0.647843in}}{\pgfqpoint{7.619486in}{0.642019in}}%
\pgfpathcurveto{\pgfqpoint{7.619486in}{0.636195in}}{\pgfqpoint{7.621800in}{0.630609in}}{\pgfqpoint{7.625918in}{0.626491in}}%
\pgfpathcurveto{\pgfqpoint{7.630036in}{0.622373in}}{\pgfqpoint{7.635622in}{0.620059in}}{\pgfqpoint{7.641446in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{0.620059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220442in}{0.620475in}}%
\pgfpathcurveto{\pgfqpoint{7.226265in}{0.620475in}}{\pgfqpoint{7.231852in}{0.622789in}}{\pgfqpoint{7.235970in}{0.626907in}}%
\pgfpathcurveto{\pgfqpoint{7.240088in}{0.631026in}}{\pgfqpoint{7.242402in}{0.636612in}}{\pgfqpoint{7.242402in}{0.642436in}}%
\pgfpathcurveto{\pgfqpoint{7.242402in}{0.648260in}}{\pgfqpoint{7.240088in}{0.653846in}}{\pgfqpoint{7.235970in}{0.657964in}}%
\pgfpathcurveto{\pgfqpoint{7.231852in}{0.662082in}}{\pgfqpoint{7.226265in}{0.664396in}}{\pgfqpoint{7.220442in}{0.664396in}}%
\pgfpathcurveto{\pgfqpoint{7.214618in}{0.664396in}}{\pgfqpoint{7.209031in}{0.662082in}}{\pgfqpoint{7.204913in}{0.657964in}}%
\pgfpathcurveto{\pgfqpoint{7.200795in}{0.653846in}}{\pgfqpoint{7.198481in}{0.648260in}}{\pgfqpoint{7.198481in}{0.642436in}}%
\pgfpathcurveto{\pgfqpoint{7.198481in}{0.636612in}}{\pgfqpoint{7.200795in}{0.631026in}}{\pgfqpoint{7.204913in}{0.626907in}}%
\pgfpathcurveto{\pgfqpoint{7.209031in}{0.622789in}}{\pgfqpoint{7.214618in}{0.620475in}}{\pgfqpoint{7.220442in}{0.620475in}}%
\pgfpathlineto{\pgfqpoint{7.220442in}{0.620475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561797in}{0.620109in}}%
\pgfpathcurveto{\pgfqpoint{7.567621in}{0.620109in}}{\pgfqpoint{7.573207in}{0.622423in}}{\pgfqpoint{7.577325in}{0.626541in}}%
\pgfpathcurveto{\pgfqpoint{7.581443in}{0.630659in}}{\pgfqpoint{7.583757in}{0.636245in}}{\pgfqpoint{7.583757in}{0.642069in}}%
\pgfpathcurveto{\pgfqpoint{7.583757in}{0.647893in}}{\pgfqpoint{7.581443in}{0.653479in}}{\pgfqpoint{7.577325in}{0.657597in}}%
\pgfpathcurveto{\pgfqpoint{7.573207in}{0.661716in}}{\pgfqpoint{7.567621in}{0.664029in}}{\pgfqpoint{7.561797in}{0.664029in}}%
\pgfpathcurveto{\pgfqpoint{7.555973in}{0.664029in}}{\pgfqpoint{7.550386in}{0.661716in}}{\pgfqpoint{7.546268in}{0.657597in}}%
\pgfpathcurveto{\pgfqpoint{7.542150in}{0.653479in}}{\pgfqpoint{7.539836in}{0.647893in}}{\pgfqpoint{7.539836in}{0.642069in}}%
\pgfpathcurveto{\pgfqpoint{7.539836in}{0.636245in}}{\pgfqpoint{7.542150in}{0.630659in}}{\pgfqpoint{7.546268in}{0.626541in}}%
\pgfpathcurveto{\pgfqpoint{7.550386in}{0.622423in}}{\pgfqpoint{7.555973in}{0.620109in}}{\pgfqpoint{7.561797in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{0.620109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776680in}{0.620772in}}%
\pgfpathcurveto{\pgfqpoint{6.782504in}{0.620772in}}{\pgfqpoint{6.788090in}{0.623086in}}{\pgfqpoint{6.792208in}{0.627204in}}%
\pgfpathcurveto{\pgfqpoint{6.796326in}{0.631323in}}{\pgfqpoint{6.798640in}{0.636909in}}{\pgfqpoint{6.798640in}{0.642733in}}%
\pgfpathcurveto{\pgfqpoint{6.798640in}{0.648557in}}{\pgfqpoint{6.796326in}{0.654143in}}{\pgfqpoint{6.792208in}{0.658261in}}%
\pgfpathcurveto{\pgfqpoint{6.788090in}{0.662379in}}{\pgfqpoint{6.782504in}{0.664693in}}{\pgfqpoint{6.776680in}{0.664693in}}%
\pgfpathcurveto{\pgfqpoint{6.770856in}{0.664693in}}{\pgfqpoint{6.765270in}{0.662379in}}{\pgfqpoint{6.761152in}{0.658261in}}%
\pgfpathcurveto{\pgfqpoint{6.757034in}{0.654143in}}{\pgfqpoint{6.754720in}{0.648557in}}{\pgfqpoint{6.754720in}{0.642733in}}%
\pgfpathcurveto{\pgfqpoint{6.754720in}{0.636909in}}{\pgfqpoint{6.757034in}{0.631323in}}{\pgfqpoint{6.761152in}{0.627204in}}%
\pgfpathcurveto{\pgfqpoint{6.765270in}{0.623086in}}{\pgfqpoint{6.770856in}{0.620772in}}{\pgfqpoint{6.776680in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{6.776680in}{0.620772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698339in}{0.619995in}}%
\pgfpathcurveto{\pgfqpoint{7.704163in}{0.619995in}}{\pgfqpoint{7.709749in}{0.622309in}}{\pgfqpoint{7.713867in}{0.626427in}}%
\pgfpathcurveto{\pgfqpoint{7.717985in}{0.630545in}}{\pgfqpoint{7.720299in}{0.636131in}}{\pgfqpoint{7.720299in}{0.641955in}}%
\pgfpathcurveto{\pgfqpoint{7.720299in}{0.647779in}}{\pgfqpoint{7.717985in}{0.653365in}}{\pgfqpoint{7.713867in}{0.657483in}}%
\pgfpathcurveto{\pgfqpoint{7.709749in}{0.661601in}}{\pgfqpoint{7.704163in}{0.663915in}}{\pgfqpoint{7.698339in}{0.663915in}}%
\pgfpathcurveto{\pgfqpoint{7.692515in}{0.663915in}}{\pgfqpoint{7.686928in}{0.661601in}}{\pgfqpoint{7.682810in}{0.657483in}}%
\pgfpathcurveto{\pgfqpoint{7.678692in}{0.653365in}}{\pgfqpoint{7.676378in}{0.647779in}}{\pgfqpoint{7.676378in}{0.641955in}}%
\pgfpathcurveto{\pgfqpoint{7.676378in}{0.636131in}}{\pgfqpoint{7.678692in}{0.630545in}}{\pgfqpoint{7.682810in}{0.626427in}}%
\pgfpathcurveto{\pgfqpoint{7.686928in}{0.622309in}}{\pgfqpoint{7.692515in}{0.619995in}}{\pgfqpoint{7.698339in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{0.619995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685652in}{0.620180in}}%
\pgfpathcurveto{\pgfqpoint{6.691476in}{0.620180in}}{\pgfqpoint{6.697062in}{0.622494in}}{\pgfqpoint{6.701180in}{0.626612in}}%
\pgfpathcurveto{\pgfqpoint{6.705298in}{0.630730in}}{\pgfqpoint{6.707612in}{0.636316in}}{\pgfqpoint{6.707612in}{0.642140in}}%
\pgfpathcurveto{\pgfqpoint{6.707612in}{0.647964in}}{\pgfqpoint{6.705298in}{0.653550in}}{\pgfqpoint{6.701180in}{0.657668in}}%
\pgfpathcurveto{\pgfqpoint{6.697062in}{0.661786in}}{\pgfqpoint{6.691476in}{0.664100in}}{\pgfqpoint{6.685652in}{0.664100in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{0.664100in}}{\pgfqpoint{6.674242in}{0.661786in}}{\pgfqpoint{6.670124in}{0.657668in}}%
\pgfpathcurveto{\pgfqpoint{6.666006in}{0.653550in}}{\pgfqpoint{6.663692in}{0.647964in}}{\pgfqpoint{6.663692in}{0.642140in}}%
\pgfpathcurveto{\pgfqpoint{6.663692in}{0.636316in}}{\pgfqpoint{6.666006in}{0.630730in}}{\pgfqpoint{6.670124in}{0.626612in}}%
\pgfpathcurveto{\pgfqpoint{6.674242in}{0.622494in}}{\pgfqpoint{6.679828in}{0.620180in}}{\pgfqpoint{6.685652in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{6.685652in}{0.620180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789367in}{0.620275in}}%
\pgfpathcurveto{\pgfqpoint{7.795191in}{0.620275in}}{\pgfqpoint{7.800777in}{0.622589in}}{\pgfqpoint{7.804895in}{0.626707in}}%
\pgfpathcurveto{\pgfqpoint{7.809013in}{0.630825in}}{\pgfqpoint{7.811327in}{0.636411in}}{\pgfqpoint{7.811327in}{0.642235in}}%
\pgfpathcurveto{\pgfqpoint{7.811327in}{0.648059in}}{\pgfqpoint{7.809013in}{0.653645in}}{\pgfqpoint{7.804895in}{0.657763in}}%
\pgfpathcurveto{\pgfqpoint{7.800777in}{0.661882in}}{\pgfqpoint{7.795191in}{0.664195in}}{\pgfqpoint{7.789367in}{0.664195in}}%
\pgfpathcurveto{\pgfqpoint{7.783543in}{0.664195in}}{\pgfqpoint{7.777957in}{0.661882in}}{\pgfqpoint{7.773838in}{0.657763in}}%
\pgfpathcurveto{\pgfqpoint{7.769720in}{0.653645in}}{\pgfqpoint{7.767406in}{0.648059in}}{\pgfqpoint{7.767406in}{0.642235in}}%
\pgfpathcurveto{\pgfqpoint{7.767406in}{0.636411in}}{\pgfqpoint{7.769720in}{0.630825in}}{\pgfqpoint{7.773838in}{0.626707in}}%
\pgfpathcurveto{\pgfqpoint{7.777957in}{0.622589in}}{\pgfqpoint{7.783543in}{0.620275in}}{\pgfqpoint{7.789367in}{0.620275in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{0.620275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061142in}{0.619210in}}%
\pgfpathcurveto{\pgfqpoint{7.066966in}{0.619210in}}{\pgfqpoint{7.072553in}{0.621524in}}{\pgfqpoint{7.076671in}{0.625642in}}%
\pgfpathcurveto{\pgfqpoint{7.080789in}{0.629760in}}{\pgfqpoint{7.083103in}{0.635347in}}{\pgfqpoint{7.083103in}{0.641170in}}%
\pgfpathcurveto{\pgfqpoint{7.083103in}{0.646994in}}{\pgfqpoint{7.080789in}{0.652581in}}{\pgfqpoint{7.076671in}{0.656699in}}%
\pgfpathcurveto{\pgfqpoint{7.072553in}{0.660817in}}{\pgfqpoint{7.066966in}{0.663131in}}{\pgfqpoint{7.061142in}{0.663131in}}%
\pgfpathcurveto{\pgfqpoint{7.055319in}{0.663131in}}{\pgfqpoint{7.049732in}{0.660817in}}{\pgfqpoint{7.045614in}{0.656699in}}%
\pgfpathcurveto{\pgfqpoint{7.041496in}{0.652581in}}{\pgfqpoint{7.039182in}{0.646994in}}{\pgfqpoint{7.039182in}{0.641170in}}%
\pgfpathcurveto{\pgfqpoint{7.039182in}{0.635347in}}{\pgfqpoint{7.041496in}{0.629760in}}{\pgfqpoint{7.045614in}{0.625642in}}%
\pgfpathcurveto{\pgfqpoint{7.049732in}{0.621524in}}{\pgfqpoint{7.055319in}{0.619210in}}{\pgfqpoint{7.061142in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{0.619210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118035in}{0.620133in}}%
\pgfpathcurveto{\pgfqpoint{7.123859in}{0.620133in}}{\pgfqpoint{7.129445in}{0.622447in}}{\pgfqpoint{7.133563in}{0.626565in}}%
\pgfpathcurveto{\pgfqpoint{7.137681in}{0.630683in}}{\pgfqpoint{7.139995in}{0.636269in}}{\pgfqpoint{7.139995in}{0.642093in}}%
\pgfpathcurveto{\pgfqpoint{7.139995in}{0.647917in}}{\pgfqpoint{7.137681in}{0.653503in}}{\pgfqpoint{7.133563in}{0.657621in}}%
\pgfpathcurveto{\pgfqpoint{7.129445in}{0.661739in}}{\pgfqpoint{7.123859in}{0.664053in}}{\pgfqpoint{7.118035in}{0.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.112211in}{0.664053in}}{\pgfqpoint{7.106625in}{0.661739in}}{\pgfqpoint{7.102507in}{0.657621in}}%
\pgfpathcurveto{\pgfqpoint{7.098389in}{0.653503in}}{\pgfqpoint{7.096075in}{0.647917in}}{\pgfqpoint{7.096075in}{0.642093in}}%
\pgfpathcurveto{\pgfqpoint{7.096075in}{0.636269in}}{\pgfqpoint{7.098389in}{0.630683in}}{\pgfqpoint{7.102507in}{0.626565in}}%
\pgfpathcurveto{\pgfqpoint{7.106625in}{0.622447in}}{\pgfqpoint{7.112211in}{0.620133in}}{\pgfqpoint{7.118035in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{7.118035in}{0.620133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300091in}{0.618965in}}%
\pgfpathcurveto{\pgfqpoint{7.305915in}{0.618965in}}{\pgfqpoint{7.311501in}{0.621278in}}{\pgfqpoint{7.315619in}{0.625397in}}%
\pgfpathcurveto{\pgfqpoint{7.319737in}{0.629515in}}{\pgfqpoint{7.322051in}{0.635101in}}{\pgfqpoint{7.322051in}{0.640925in}}%
\pgfpathcurveto{\pgfqpoint{7.322051in}{0.646749in}}{\pgfqpoint{7.319737in}{0.652335in}}{\pgfqpoint{7.315619in}{0.656453in}}%
\pgfpathcurveto{\pgfqpoint{7.311501in}{0.660571in}}{\pgfqpoint{7.305915in}{0.662885in}}{\pgfqpoint{7.300091in}{0.662885in}}%
\pgfpathcurveto{\pgfqpoint{7.294267in}{0.662885in}}{\pgfqpoint{7.288681in}{0.660571in}}{\pgfqpoint{7.284563in}{0.656453in}}%
\pgfpathcurveto{\pgfqpoint{7.280445in}{0.652335in}}{\pgfqpoint{7.278131in}{0.646749in}}{\pgfqpoint{7.278131in}{0.640925in}}%
\pgfpathcurveto{\pgfqpoint{7.278131in}{0.635101in}}{\pgfqpoint{7.280445in}{0.629515in}}{\pgfqpoint{7.284563in}{0.625397in}}%
\pgfpathcurveto{\pgfqpoint{7.288681in}{0.621278in}}{\pgfqpoint{7.294267in}{0.618965in}}{\pgfqpoint{7.300091in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{0.618965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243199in}{0.620096in}}%
\pgfpathcurveto{\pgfqpoint{7.249022in}{0.620096in}}{\pgfqpoint{7.254609in}{0.622410in}}{\pgfqpoint{7.258727in}{0.626528in}}%
\pgfpathcurveto{\pgfqpoint{7.262845in}{0.630646in}}{\pgfqpoint{7.265159in}{0.636232in}}{\pgfqpoint{7.265159in}{0.642056in}}%
\pgfpathcurveto{\pgfqpoint{7.265159in}{0.647880in}}{\pgfqpoint{7.262845in}{0.653466in}}{\pgfqpoint{7.258727in}{0.657584in}}%
\pgfpathcurveto{\pgfqpoint{7.254609in}{0.661703in}}{\pgfqpoint{7.249022in}{0.664016in}}{\pgfqpoint{7.243199in}{0.664016in}}%
\pgfpathcurveto{\pgfqpoint{7.237375in}{0.664016in}}{\pgfqpoint{7.231788in}{0.661703in}}{\pgfqpoint{7.227670in}{0.657584in}}%
\pgfpathcurveto{\pgfqpoint{7.223552in}{0.653466in}}{\pgfqpoint{7.221238in}{0.647880in}}{\pgfqpoint{7.221238in}{0.642056in}}%
\pgfpathcurveto{\pgfqpoint{7.221238in}{0.636232in}}{\pgfqpoint{7.223552in}{0.630646in}}{\pgfqpoint{7.227670in}{0.626528in}}%
\pgfpathcurveto{\pgfqpoint{7.231788in}{0.622410in}}{\pgfqpoint{7.237375in}{0.620096in}}{\pgfqpoint{7.243199in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{7.243199in}{0.620096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{0.616357in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{0.616357in}}{\pgfqpoint{6.594655in}{0.618671in}}{\pgfqpoint{6.598774in}{0.622789in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{0.626907in}}{\pgfqpoint{6.605206in}{0.632494in}}{\pgfqpoint{6.605206in}{0.638318in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{0.644142in}}{\pgfqpoint{6.602892in}{0.649728in}}{\pgfqpoint{6.598774in}{0.653846in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{0.657964in}}{\pgfqpoint{6.589069in}{0.660278in}}{\pgfqpoint{6.583245in}{0.660278in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{0.660278in}}{\pgfqpoint{6.571835in}{0.657964in}}{\pgfqpoint{6.567717in}{0.653846in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{0.649728in}}{\pgfqpoint{6.561285in}{0.644142in}}{\pgfqpoint{6.561285in}{0.638318in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{0.632494in}}{\pgfqpoint{6.563599in}{0.626907in}}{\pgfqpoint{6.567717in}{0.622789in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{0.618671in}}{\pgfqpoint{6.577421in}{0.616357in}}{\pgfqpoint{6.583245in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{0.616357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742544in}{0.620326in}}%
\pgfpathcurveto{\pgfqpoint{6.748368in}{0.620326in}}{\pgfqpoint{6.753955in}{0.622640in}}{\pgfqpoint{6.758073in}{0.626758in}}%
\pgfpathcurveto{\pgfqpoint{6.762191in}{0.630876in}}{\pgfqpoint{6.764505in}{0.636462in}}{\pgfqpoint{6.764505in}{0.642286in}}%
\pgfpathcurveto{\pgfqpoint{6.764505in}{0.648110in}}{\pgfqpoint{6.762191in}{0.653696in}}{\pgfqpoint{6.758073in}{0.657815in}}%
\pgfpathcurveto{\pgfqpoint{6.753955in}{0.661933in}}{\pgfqpoint{6.748368in}{0.664247in}}{\pgfqpoint{6.742544in}{0.664247in}}%
\pgfpathcurveto{\pgfqpoint{6.736720in}{0.664247in}}{\pgfqpoint{6.731134in}{0.661933in}}{\pgfqpoint{6.727016in}{0.657815in}}%
\pgfpathcurveto{\pgfqpoint{6.722898in}{0.653696in}}{\pgfqpoint{6.720584in}{0.648110in}}{\pgfqpoint{6.720584in}{0.642286in}}%
\pgfpathcurveto{\pgfqpoint{6.720584in}{0.636462in}}{\pgfqpoint{6.722898in}{0.630876in}}{\pgfqpoint{6.727016in}{0.626758in}}%
\pgfpathcurveto{\pgfqpoint{6.731134in}{0.622640in}}{\pgfqpoint{6.736720in}{0.620326in}}{\pgfqpoint{6.742544in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{6.742544in}{0.620326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163549in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{7.169373in}{0.619283in}}{\pgfqpoint{7.174959in}{0.621597in}}{\pgfqpoint{7.179077in}{0.625715in}}%
\pgfpathcurveto{\pgfqpoint{7.183195in}{0.629833in}}{\pgfqpoint{7.185509in}{0.635419in}}{\pgfqpoint{7.185509in}{0.641243in}}%
\pgfpathcurveto{\pgfqpoint{7.185509in}{0.647067in}}{\pgfqpoint{7.183195in}{0.652653in}}{\pgfqpoint{7.179077in}{0.656772in}}%
\pgfpathcurveto{\pgfqpoint{7.174959in}{0.660890in}}{\pgfqpoint{7.169373in}{0.663204in}}{\pgfqpoint{7.163549in}{0.663204in}}%
\pgfpathcurveto{\pgfqpoint{7.157725in}{0.663204in}}{\pgfqpoint{7.152139in}{0.660890in}}{\pgfqpoint{7.148021in}{0.656772in}}%
\pgfpathcurveto{\pgfqpoint{7.143903in}{0.652653in}}{\pgfqpoint{7.141589in}{0.647067in}}{\pgfqpoint{7.141589in}{0.641243in}}%
\pgfpathcurveto{\pgfqpoint{7.141589in}{0.635419in}}{\pgfqpoint{7.143903in}{0.629833in}}{\pgfqpoint{7.148021in}{0.625715in}}%
\pgfpathcurveto{\pgfqpoint{7.152139in}{0.621597in}}{\pgfqpoint{7.157725in}{0.619283in}}{\pgfqpoint{7.163549in}{0.619283in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{0.619283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971423in}{0.619993in}}%
\pgfpathcurveto{\pgfqpoint{7.977247in}{0.619993in}}{\pgfqpoint{7.982833in}{0.622307in}}{\pgfqpoint{7.986951in}{0.626425in}}%
\pgfpathcurveto{\pgfqpoint{7.991069in}{0.630543in}}{\pgfqpoint{7.993383in}{0.636129in}}{\pgfqpoint{7.993383in}{0.641953in}}%
\pgfpathcurveto{\pgfqpoint{7.993383in}{0.647777in}}{\pgfqpoint{7.991069in}{0.653364in}}{\pgfqpoint{7.986951in}{0.657482in}}%
\pgfpathcurveto{\pgfqpoint{7.982833in}{0.661600in}}{\pgfqpoint{7.977247in}{0.663914in}}{\pgfqpoint{7.971423in}{0.663914in}}%
\pgfpathcurveto{\pgfqpoint{7.965599in}{0.663914in}}{\pgfqpoint{7.960013in}{0.661600in}}{\pgfqpoint{7.955894in}{0.657482in}}%
\pgfpathcurveto{\pgfqpoint{7.951776in}{0.653364in}}{\pgfqpoint{7.949462in}{0.647777in}}{\pgfqpoint{7.949462in}{0.641953in}}%
\pgfpathcurveto{\pgfqpoint{7.949462in}{0.636129in}}{\pgfqpoint{7.951776in}{0.630543in}}{\pgfqpoint{7.955894in}{0.626425in}}%
\pgfpathcurveto{\pgfqpoint{7.960013in}{0.622307in}}{\pgfqpoint{7.965599in}{0.619993in}}{\pgfqpoint{7.971423in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{7.971423in}{0.619993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265956in}{0.620759in}}%
\pgfpathcurveto{\pgfqpoint{7.271779in}{0.620759in}}{\pgfqpoint{7.277366in}{0.623073in}}{\pgfqpoint{7.281484in}{0.627191in}}%
\pgfpathcurveto{\pgfqpoint{7.285602in}{0.631309in}}{\pgfqpoint{7.287916in}{0.636895in}}{\pgfqpoint{7.287916in}{0.642719in}}%
\pgfpathcurveto{\pgfqpoint{7.287916in}{0.648543in}}{\pgfqpoint{7.285602in}{0.654129in}}{\pgfqpoint{7.281484in}{0.658247in}}%
\pgfpathcurveto{\pgfqpoint{7.277366in}{0.662366in}}{\pgfqpoint{7.271779in}{0.664679in}}{\pgfqpoint{7.265956in}{0.664679in}}%
\pgfpathcurveto{\pgfqpoint{7.260132in}{0.664679in}}{\pgfqpoint{7.254545in}{0.662366in}}{\pgfqpoint{7.250427in}{0.658247in}}%
\pgfpathcurveto{\pgfqpoint{7.246309in}{0.654129in}}{\pgfqpoint{7.243995in}{0.648543in}}{\pgfqpoint{7.243995in}{0.642719in}}%
\pgfpathcurveto{\pgfqpoint{7.243995in}{0.636895in}}{\pgfqpoint{7.246309in}{0.631309in}}{\pgfqpoint{7.250427in}{0.627191in}}%
\pgfpathcurveto{\pgfqpoint{7.254545in}{0.623073in}}{\pgfqpoint{7.260132in}{0.620759in}}{\pgfqpoint{7.265956in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{7.265956in}{0.620759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880395in}{0.620399in}}%
\pgfpathcurveto{\pgfqpoint{7.886219in}{0.620399in}}{\pgfqpoint{7.891805in}{0.622713in}}{\pgfqpoint{7.895923in}{0.626831in}}%
\pgfpathcurveto{\pgfqpoint{7.900041in}{0.630949in}}{\pgfqpoint{7.902355in}{0.636536in}}{\pgfqpoint{7.902355in}{0.642359in}}%
\pgfpathcurveto{\pgfqpoint{7.902355in}{0.648183in}}{\pgfqpoint{7.900041in}{0.653770in}}{\pgfqpoint{7.895923in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{7.891805in}{0.662006in}}{\pgfqpoint{7.886219in}{0.664320in}}{\pgfqpoint{7.880395in}{0.664320in}}%
\pgfpathcurveto{\pgfqpoint{7.874571in}{0.664320in}}{\pgfqpoint{7.868985in}{0.662006in}}{\pgfqpoint{7.864866in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{7.860748in}{0.653770in}}{\pgfqpoint{7.858434in}{0.648183in}}{\pgfqpoint{7.858434in}{0.642359in}}%
\pgfpathcurveto{\pgfqpoint{7.858434in}{0.636536in}}{\pgfqpoint{7.860748in}{0.630949in}}{\pgfqpoint{7.864866in}{0.626831in}}%
\pgfpathcurveto{\pgfqpoint{7.868985in}{0.622713in}}{\pgfqpoint{7.874571in}{0.620399in}}{\pgfqpoint{7.880395in}{0.620399in}}%
\pgfpathlineto{\pgfqpoint{7.880395in}{0.620399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709717in}{0.620127in}}%
\pgfpathcurveto{\pgfqpoint{7.715541in}{0.620127in}}{\pgfqpoint{7.721127in}{0.622441in}}{\pgfqpoint{7.725245in}{0.626559in}}%
\pgfpathcurveto{\pgfqpoint{7.729364in}{0.630677in}}{\pgfqpoint{7.731677in}{0.636263in}}{\pgfqpoint{7.731677in}{0.642087in}}%
\pgfpathcurveto{\pgfqpoint{7.731677in}{0.647911in}}{\pgfqpoint{7.729364in}{0.653497in}}{\pgfqpoint{7.725245in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{7.721127in}{0.661734in}}{\pgfqpoint{7.715541in}{0.664047in}}{\pgfqpoint{7.709717in}{0.664047in}}%
\pgfpathcurveto{\pgfqpoint{7.703893in}{0.664047in}}{\pgfqpoint{7.698307in}{0.661734in}}{\pgfqpoint{7.694189in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{7.690071in}{0.653497in}}{\pgfqpoint{7.687757in}{0.647911in}}{\pgfqpoint{7.687757in}{0.642087in}}%
\pgfpathcurveto{\pgfqpoint{7.687757in}{0.636263in}}{\pgfqpoint{7.690071in}{0.630677in}}{\pgfqpoint{7.694189in}{0.626559in}}%
\pgfpathcurveto{\pgfqpoint{7.698307in}{0.622441in}}{\pgfqpoint{7.703893in}{0.620127in}}{\pgfqpoint{7.709717in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{0.620127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800745in}{0.620527in}}%
\pgfpathcurveto{\pgfqpoint{7.806569in}{0.620527in}}{\pgfqpoint{7.812155in}{0.622841in}}{\pgfqpoint{7.816273in}{0.626959in}}%
\pgfpathcurveto{\pgfqpoint{7.820392in}{0.631077in}}{\pgfqpoint{7.822705in}{0.636663in}}{\pgfqpoint{7.822705in}{0.642487in}}%
\pgfpathcurveto{\pgfqpoint{7.822705in}{0.648311in}}{\pgfqpoint{7.820392in}{0.653897in}}{\pgfqpoint{7.816273in}{0.658015in}}%
\pgfpathcurveto{\pgfqpoint{7.812155in}{0.662133in}}{\pgfqpoint{7.806569in}{0.664447in}}{\pgfqpoint{7.800745in}{0.664447in}}%
\pgfpathcurveto{\pgfqpoint{7.794921in}{0.664447in}}{\pgfqpoint{7.789335in}{0.662133in}}{\pgfqpoint{7.785217in}{0.658015in}}%
\pgfpathcurveto{\pgfqpoint{7.781099in}{0.653897in}}{\pgfqpoint{7.778785in}{0.648311in}}{\pgfqpoint{7.778785in}{0.642487in}}%
\pgfpathcurveto{\pgfqpoint{7.778785in}{0.636663in}}{\pgfqpoint{7.781099in}{0.631077in}}{\pgfqpoint{7.785217in}{0.626959in}}%
\pgfpathcurveto{\pgfqpoint{7.789335in}{0.622841in}}{\pgfqpoint{7.794921in}{0.620527in}}{\pgfqpoint{7.800745in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{7.800745in}{0.620527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925909in}{0.620351in}}%
\pgfpathcurveto{\pgfqpoint{7.931733in}{0.620351in}}{\pgfqpoint{7.937319in}{0.622665in}}{\pgfqpoint{7.941437in}{0.626783in}}%
\pgfpathcurveto{\pgfqpoint{7.945555in}{0.630901in}}{\pgfqpoint{7.947869in}{0.636487in}}{\pgfqpoint{7.947869in}{0.642311in}}%
\pgfpathcurveto{\pgfqpoint{7.947869in}{0.648135in}}{\pgfqpoint{7.945555in}{0.653721in}}{\pgfqpoint{7.941437in}{0.657839in}}%
\pgfpathcurveto{\pgfqpoint{7.937319in}{0.661958in}}{\pgfqpoint{7.931733in}{0.664271in}}{\pgfqpoint{7.925909in}{0.664271in}}%
\pgfpathcurveto{\pgfqpoint{7.920085in}{0.664271in}}{\pgfqpoint{7.914499in}{0.661958in}}{\pgfqpoint{7.910380in}{0.657839in}}%
\pgfpathcurveto{\pgfqpoint{7.906262in}{0.653721in}}{\pgfqpoint{7.903948in}{0.648135in}}{\pgfqpoint{7.903948in}{0.642311in}}%
\pgfpathcurveto{\pgfqpoint{7.903948in}{0.636487in}}{\pgfqpoint{7.906262in}{0.630901in}}{\pgfqpoint{7.910380in}{0.626783in}}%
\pgfpathcurveto{\pgfqpoint{7.914499in}{0.622665in}}{\pgfqpoint{7.920085in}{0.620351in}}{\pgfqpoint{7.925909in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{0.620351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527661in}{0.620298in}}%
\pgfpathcurveto{\pgfqpoint{7.533485in}{0.620298in}}{\pgfqpoint{7.539071in}{0.622612in}}{\pgfqpoint{7.543189in}{0.626730in}}%
\pgfpathcurveto{\pgfqpoint{7.547307in}{0.630849in}}{\pgfqpoint{7.549621in}{0.636435in}}{\pgfqpoint{7.549621in}{0.642259in}}%
\pgfpathcurveto{\pgfqpoint{7.549621in}{0.648083in}}{\pgfqpoint{7.547307in}{0.653669in}}{\pgfqpoint{7.543189in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{7.539071in}{0.661905in}}{\pgfqpoint{7.533485in}{0.664219in}}{\pgfqpoint{7.527661in}{0.664219in}}%
\pgfpathcurveto{\pgfqpoint{7.521837in}{0.664219in}}{\pgfqpoint{7.516251in}{0.661905in}}{\pgfqpoint{7.512133in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{7.508015in}{0.653669in}}{\pgfqpoint{7.505701in}{0.648083in}}{\pgfqpoint{7.505701in}{0.642259in}}%
\pgfpathcurveto{\pgfqpoint{7.505701in}{0.636435in}}{\pgfqpoint{7.508015in}{0.630849in}}{\pgfqpoint{7.512133in}{0.626730in}}%
\pgfpathcurveto{\pgfqpoint{7.516251in}{0.622612in}}{\pgfqpoint{7.521837in}{0.620298in}}{\pgfqpoint{7.527661in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{0.620298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469460in}{0.619942in}}%
\pgfpathcurveto{\pgfqpoint{6.475284in}{0.619942in}}{\pgfqpoint{6.480870in}{0.622256in}}{\pgfqpoint{6.484989in}{0.626374in}}%
\pgfpathcurveto{\pgfqpoint{6.489107in}{0.630492in}}{\pgfqpoint{6.491421in}{0.636078in}}{\pgfqpoint{6.491421in}{0.641902in}}%
\pgfpathcurveto{\pgfqpoint{6.491421in}{0.647726in}}{\pgfqpoint{6.489107in}{0.653312in}}{\pgfqpoint{6.484989in}{0.657431in}}%
\pgfpathcurveto{\pgfqpoint{6.480870in}{0.661549in}}{\pgfqpoint{6.475284in}{0.663863in}}{\pgfqpoint{6.469460in}{0.663863in}}%
\pgfpathcurveto{\pgfqpoint{6.463636in}{0.663863in}}{\pgfqpoint{6.458050in}{0.661549in}}{\pgfqpoint{6.453932in}{0.657431in}}%
\pgfpathcurveto{\pgfqpoint{6.449814in}{0.653312in}}{\pgfqpoint{6.447500in}{0.647726in}}{\pgfqpoint{6.447500in}{0.641902in}}%
\pgfpathcurveto{\pgfqpoint{6.447500in}{0.636078in}}{\pgfqpoint{6.449814in}{0.630492in}}{\pgfqpoint{6.453932in}{0.626374in}}%
\pgfpathcurveto{\pgfqpoint{6.458050in}{0.622256in}}{\pgfqpoint{6.463636in}{0.619942in}}{\pgfqpoint{6.469460in}{0.619942in}}%
\pgfpathlineto{\pgfqpoint{6.469460in}{0.619942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753923in}{0.620043in}}%
\pgfpathcurveto{\pgfqpoint{6.759747in}{0.620043in}}{\pgfqpoint{6.765333in}{0.622357in}}{\pgfqpoint{6.769451in}{0.626475in}}%
\pgfpathcurveto{\pgfqpoint{6.773569in}{0.630593in}}{\pgfqpoint{6.775883in}{0.636180in}}{\pgfqpoint{6.775883in}{0.642004in}}%
\pgfpathcurveto{\pgfqpoint{6.775883in}{0.647828in}}{\pgfqpoint{6.773569in}{0.653414in}}{\pgfqpoint{6.769451in}{0.657532in}}%
\pgfpathcurveto{\pgfqpoint{6.765333in}{0.661650in}}{\pgfqpoint{6.759747in}{0.663964in}}{\pgfqpoint{6.753923in}{0.663964in}}%
\pgfpathcurveto{\pgfqpoint{6.748099in}{0.663964in}}{\pgfqpoint{6.742513in}{0.661650in}}{\pgfqpoint{6.738395in}{0.657532in}}%
\pgfpathcurveto{\pgfqpoint{6.734277in}{0.653414in}}{\pgfqpoint{6.731963in}{0.647828in}}{\pgfqpoint{6.731963in}{0.642004in}}%
\pgfpathcurveto{\pgfqpoint{6.731963in}{0.636180in}}{\pgfqpoint{6.734277in}{0.630593in}}{\pgfqpoint{6.738395in}{0.626475in}}%
\pgfpathcurveto{\pgfqpoint{6.742513in}{0.622357in}}{\pgfqpoint{6.748099in}{0.620043in}}{\pgfqpoint{6.753923in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{6.753923in}{0.620043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857638in}{0.619949in}}%
\pgfpathcurveto{\pgfqpoint{7.863462in}{0.619949in}}{\pgfqpoint{7.869048in}{0.622263in}}{\pgfqpoint{7.873166in}{0.626381in}}%
\pgfpathcurveto{\pgfqpoint{7.877284in}{0.630499in}}{\pgfqpoint{7.879598in}{0.636086in}}{\pgfqpoint{7.879598in}{0.641909in}}%
\pgfpathcurveto{\pgfqpoint{7.879598in}{0.647733in}}{\pgfqpoint{7.877284in}{0.653320in}}{\pgfqpoint{7.873166in}{0.657438in}}%
\pgfpathcurveto{\pgfqpoint{7.869048in}{0.661556in}}{\pgfqpoint{7.863462in}{0.663870in}}{\pgfqpoint{7.857638in}{0.663870in}}%
\pgfpathcurveto{\pgfqpoint{7.851814in}{0.663870in}}{\pgfqpoint{7.846228in}{0.661556in}}{\pgfqpoint{7.842109in}{0.657438in}}%
\pgfpathcurveto{\pgfqpoint{7.837991in}{0.653320in}}{\pgfqpoint{7.835677in}{0.647733in}}{\pgfqpoint{7.835677in}{0.641909in}}%
\pgfpathcurveto{\pgfqpoint{7.835677in}{0.636086in}}{\pgfqpoint{7.837991in}{0.630499in}}{\pgfqpoint{7.842109in}{0.626381in}}%
\pgfpathcurveto{\pgfqpoint{7.846228in}{0.622263in}}{\pgfqpoint{7.851814in}{0.619949in}}{\pgfqpoint{7.857638in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{0.619949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106656in}{0.618920in}}%
\pgfpathcurveto{\pgfqpoint{7.112480in}{0.618920in}}{\pgfqpoint{7.118067in}{0.621234in}}{\pgfqpoint{7.122185in}{0.625352in}}%
\pgfpathcurveto{\pgfqpoint{7.126303in}{0.629470in}}{\pgfqpoint{7.128617in}{0.635056in}}{\pgfqpoint{7.128617in}{0.640880in}}%
\pgfpathcurveto{\pgfqpoint{7.128617in}{0.646704in}}{\pgfqpoint{7.126303in}{0.652290in}}{\pgfqpoint{7.122185in}{0.656408in}}%
\pgfpathcurveto{\pgfqpoint{7.118067in}{0.660526in}}{\pgfqpoint{7.112480in}{0.662840in}}{\pgfqpoint{7.106656in}{0.662840in}}%
\pgfpathcurveto{\pgfqpoint{7.100833in}{0.662840in}}{\pgfqpoint{7.095246in}{0.660526in}}{\pgfqpoint{7.091128in}{0.656408in}}%
\pgfpathcurveto{\pgfqpoint{7.087010in}{0.652290in}}{\pgfqpoint{7.084696in}{0.646704in}}{\pgfqpoint{7.084696in}{0.640880in}}%
\pgfpathcurveto{\pgfqpoint{7.084696in}{0.635056in}}{\pgfqpoint{7.087010in}{0.629470in}}{\pgfqpoint{7.091128in}{0.625352in}}%
\pgfpathcurveto{\pgfqpoint{7.095246in}{0.621234in}}{\pgfqpoint{7.100833in}{0.618920in}}{\pgfqpoint{7.106656in}{0.618920in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.618920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493526in}{0.620078in}}%
\pgfpathcurveto{\pgfqpoint{7.499349in}{0.620078in}}{\pgfqpoint{7.504936in}{0.622391in}}{\pgfqpoint{7.509054in}{0.626510in}}%
\pgfpathcurveto{\pgfqpoint{7.513172in}{0.630628in}}{\pgfqpoint{7.515486in}{0.636214in}}{\pgfqpoint{7.515486in}{0.642038in}}%
\pgfpathcurveto{\pgfqpoint{7.515486in}{0.647862in}}{\pgfqpoint{7.513172in}{0.653448in}}{\pgfqpoint{7.509054in}{0.657566in}}%
\pgfpathcurveto{\pgfqpoint{7.504936in}{0.661684in}}{\pgfqpoint{7.499349in}{0.663998in}}{\pgfqpoint{7.493526in}{0.663998in}}%
\pgfpathcurveto{\pgfqpoint{7.487702in}{0.663998in}}{\pgfqpoint{7.482115in}{0.661684in}}{\pgfqpoint{7.477997in}{0.657566in}}%
\pgfpathcurveto{\pgfqpoint{7.473879in}{0.653448in}}{\pgfqpoint{7.471565in}{0.647862in}}{\pgfqpoint{7.471565in}{0.642038in}}%
\pgfpathcurveto{\pgfqpoint{7.471565in}{0.636214in}}{\pgfqpoint{7.473879in}{0.630628in}}{\pgfqpoint{7.477997in}{0.626510in}}%
\pgfpathcurveto{\pgfqpoint{7.482115in}{0.622391in}}{\pgfqpoint{7.487702in}{0.620078in}}{\pgfqpoint{7.493526in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{7.493526in}{0.620078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288713in}{0.619874in}}%
\pgfpathcurveto{\pgfqpoint{7.294536in}{0.619874in}}{\pgfqpoint{7.300123in}{0.622188in}}{\pgfqpoint{7.304241in}{0.626306in}}%
\pgfpathcurveto{\pgfqpoint{7.308359in}{0.630424in}}{\pgfqpoint{7.310673in}{0.636010in}}{\pgfqpoint{7.310673in}{0.641834in}}%
\pgfpathcurveto{\pgfqpoint{7.310673in}{0.647658in}}{\pgfqpoint{7.308359in}{0.653244in}}{\pgfqpoint{7.304241in}{0.657362in}}%
\pgfpathcurveto{\pgfqpoint{7.300123in}{0.661480in}}{\pgfqpoint{7.294536in}{0.663794in}}{\pgfqpoint{7.288713in}{0.663794in}}%
\pgfpathcurveto{\pgfqpoint{7.282889in}{0.663794in}}{\pgfqpoint{7.277302in}{0.661480in}}{\pgfqpoint{7.273184in}{0.657362in}}%
\pgfpathcurveto{\pgfqpoint{7.269066in}{0.653244in}}{\pgfqpoint{7.266752in}{0.647658in}}{\pgfqpoint{7.266752in}{0.641834in}}%
\pgfpathcurveto{\pgfqpoint{7.266752in}{0.636010in}}{\pgfqpoint{7.269066in}{0.630424in}}{\pgfqpoint{7.273184in}{0.626306in}}%
\pgfpathcurveto{\pgfqpoint{7.277302in}{0.622188in}}{\pgfqpoint{7.282889in}{0.619874in}}{\pgfqpoint{7.288713in}{0.619874in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{0.619874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652825in}{0.619845in}}%
\pgfpathcurveto{\pgfqpoint{7.658649in}{0.619845in}}{\pgfqpoint{7.664235in}{0.622159in}}{\pgfqpoint{7.668353in}{0.626277in}}%
\pgfpathcurveto{\pgfqpoint{7.672471in}{0.630395in}}{\pgfqpoint{7.674785in}{0.635981in}}{\pgfqpoint{7.674785in}{0.641805in}}%
\pgfpathcurveto{\pgfqpoint{7.674785in}{0.647629in}}{\pgfqpoint{7.672471in}{0.653215in}}{\pgfqpoint{7.668353in}{0.657334in}}%
\pgfpathcurveto{\pgfqpoint{7.664235in}{0.661452in}}{\pgfqpoint{7.658649in}{0.663766in}}{\pgfqpoint{7.652825in}{0.663766in}}%
\pgfpathcurveto{\pgfqpoint{7.647001in}{0.663766in}}{\pgfqpoint{7.641414in}{0.661452in}}{\pgfqpoint{7.637296in}{0.657334in}}%
\pgfpathcurveto{\pgfqpoint{7.633178in}{0.653215in}}{\pgfqpoint{7.630864in}{0.647629in}}{\pgfqpoint{7.630864in}{0.641805in}}%
\pgfpathcurveto{\pgfqpoint{7.630864in}{0.635981in}}{\pgfqpoint{7.633178in}{0.630395in}}{\pgfqpoint{7.637296in}{0.626277in}}%
\pgfpathcurveto{\pgfqpoint{7.641414in}{0.622159in}}{\pgfqpoint{7.647001in}{0.619845in}}{\pgfqpoint{7.652825in}{0.619845in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{0.619845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981493in}{0.618775in}}%
\pgfpathcurveto{\pgfqpoint{6.987317in}{0.618775in}}{\pgfqpoint{6.992903in}{0.621089in}}{\pgfqpoint{6.997021in}{0.625207in}}%
\pgfpathcurveto{\pgfqpoint{7.001139in}{0.629325in}}{\pgfqpoint{7.003453in}{0.634911in}}{\pgfqpoint{7.003453in}{0.640735in}}%
\pgfpathcurveto{\pgfqpoint{7.003453in}{0.646559in}}{\pgfqpoint{7.001139in}{0.652145in}}{\pgfqpoint{6.997021in}{0.656264in}}%
\pgfpathcurveto{\pgfqpoint{6.992903in}{0.660382in}}{\pgfqpoint{6.987317in}{0.662696in}}{\pgfqpoint{6.981493in}{0.662696in}}%
\pgfpathcurveto{\pgfqpoint{6.975669in}{0.662696in}}{\pgfqpoint{6.970083in}{0.660382in}}{\pgfqpoint{6.965965in}{0.656264in}}%
\pgfpathcurveto{\pgfqpoint{6.961847in}{0.652145in}}{\pgfqpoint{6.959533in}{0.646559in}}{\pgfqpoint{6.959533in}{0.640735in}}%
\pgfpathcurveto{\pgfqpoint{6.959533in}{0.634911in}}{\pgfqpoint{6.961847in}{0.629325in}}{\pgfqpoint{6.965965in}{0.625207in}}%
\pgfpathcurveto{\pgfqpoint{6.970083in}{0.621089in}}{\pgfqpoint{6.975669in}{0.618775in}}{\pgfqpoint{6.981493in}{0.618775in}}%
\pgfpathlineto{\pgfqpoint{6.981493in}{0.618775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869016in}{0.620493in}}%
\pgfpathcurveto{\pgfqpoint{7.874840in}{0.620493in}}{\pgfqpoint{7.880426in}{0.622807in}}{\pgfqpoint{7.884544in}{0.626925in}}%
\pgfpathcurveto{\pgfqpoint{7.888663in}{0.631043in}}{\pgfqpoint{7.890976in}{0.636629in}}{\pgfqpoint{7.890976in}{0.642453in}}%
\pgfpathcurveto{\pgfqpoint{7.890976in}{0.648277in}}{\pgfqpoint{7.888663in}{0.653863in}}{\pgfqpoint{7.884544in}{0.657981in}}%
\pgfpathcurveto{\pgfqpoint{7.880426in}{0.662100in}}{\pgfqpoint{7.874840in}{0.664413in}}{\pgfqpoint{7.869016in}{0.664413in}}%
\pgfpathcurveto{\pgfqpoint{7.863192in}{0.664413in}}{\pgfqpoint{7.857606in}{0.662100in}}{\pgfqpoint{7.853488in}{0.657981in}}%
\pgfpathcurveto{\pgfqpoint{7.849370in}{0.653863in}}{\pgfqpoint{7.847056in}{0.648277in}}{\pgfqpoint{7.847056in}{0.642453in}}%
\pgfpathcurveto{\pgfqpoint{7.847056in}{0.636629in}}{\pgfqpoint{7.849370in}{0.631043in}}{\pgfqpoint{7.853488in}{0.626925in}}%
\pgfpathcurveto{\pgfqpoint{7.857606in}{0.622807in}}{\pgfqpoint{7.863192in}{0.620493in}}{\pgfqpoint{7.869016in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{7.869016in}{0.620493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777988in}{0.620083in}}%
\pgfpathcurveto{\pgfqpoint{7.783812in}{0.620083in}}{\pgfqpoint{7.789398in}{0.622397in}}{\pgfqpoint{7.793516in}{0.626515in}}%
\pgfpathcurveto{\pgfqpoint{7.797635in}{0.630633in}}{\pgfqpoint{7.799948in}{0.636219in}}{\pgfqpoint{7.799948in}{0.642043in}}%
\pgfpathcurveto{\pgfqpoint{7.799948in}{0.647867in}}{\pgfqpoint{7.797635in}{0.653453in}}{\pgfqpoint{7.793516in}{0.657571in}}%
\pgfpathcurveto{\pgfqpoint{7.789398in}{0.661689in}}{\pgfqpoint{7.783812in}{0.664003in}}{\pgfqpoint{7.777988in}{0.664003in}}%
\pgfpathcurveto{\pgfqpoint{7.772164in}{0.664003in}}{\pgfqpoint{7.766578in}{0.661689in}}{\pgfqpoint{7.762460in}{0.657571in}}%
\pgfpathcurveto{\pgfqpoint{7.758342in}{0.653453in}}{\pgfqpoint{7.756028in}{0.647867in}}{\pgfqpoint{7.756028in}{0.642043in}}%
\pgfpathcurveto{\pgfqpoint{7.756028in}{0.636219in}}{\pgfqpoint{7.758342in}{0.630633in}}{\pgfqpoint{7.762460in}{0.626515in}}%
\pgfpathcurveto{\pgfqpoint{7.766578in}{0.622397in}}{\pgfqpoint{7.772164in}{0.620083in}}{\pgfqpoint{7.777988in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{0.620083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960044in}{0.620329in}}%
\pgfpathcurveto{\pgfqpoint{7.965868in}{0.620329in}}{\pgfqpoint{7.971454in}{0.622643in}}{\pgfqpoint{7.975572in}{0.626761in}}%
\pgfpathcurveto{\pgfqpoint{7.979691in}{0.630879in}}{\pgfqpoint{7.982004in}{0.636465in}}{\pgfqpoint{7.982004in}{0.642289in}}%
\pgfpathcurveto{\pgfqpoint{7.982004in}{0.648113in}}{\pgfqpoint{7.979691in}{0.653699in}}{\pgfqpoint{7.975572in}{0.657818in}}%
\pgfpathcurveto{\pgfqpoint{7.971454in}{0.661936in}}{\pgfqpoint{7.965868in}{0.664250in}}{\pgfqpoint{7.960044in}{0.664250in}}%
\pgfpathcurveto{\pgfqpoint{7.954220in}{0.664250in}}{\pgfqpoint{7.948634in}{0.661936in}}{\pgfqpoint{7.944516in}{0.657818in}}%
\pgfpathcurveto{\pgfqpoint{7.940398in}{0.653699in}}{\pgfqpoint{7.938084in}{0.648113in}}{\pgfqpoint{7.938084in}{0.642289in}}%
\pgfpathcurveto{\pgfqpoint{7.938084in}{0.636465in}}{\pgfqpoint{7.940398in}{0.630879in}}{\pgfqpoint{7.944516in}{0.626761in}}%
\pgfpathcurveto{\pgfqpoint{7.948634in}{0.622643in}}{\pgfqpoint{7.954220in}{0.620329in}}{\pgfqpoint{7.960044in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{0.620329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345605in}{0.618908in}}%
\pgfpathcurveto{\pgfqpoint{7.351429in}{0.618908in}}{\pgfqpoint{7.357015in}{0.621222in}}{\pgfqpoint{7.361133in}{0.625340in}}%
\pgfpathcurveto{\pgfqpoint{7.365251in}{0.629459in}}{\pgfqpoint{7.367565in}{0.635045in}}{\pgfqpoint{7.367565in}{0.640869in}}%
\pgfpathcurveto{\pgfqpoint{7.367565in}{0.646693in}}{\pgfqpoint{7.365251in}{0.652279in}}{\pgfqpoint{7.361133in}{0.656397in}}%
\pgfpathcurveto{\pgfqpoint{7.357015in}{0.660515in}}{\pgfqpoint{7.351429in}{0.662829in}}{\pgfqpoint{7.345605in}{0.662829in}}%
\pgfpathcurveto{\pgfqpoint{7.339781in}{0.662829in}}{\pgfqpoint{7.334195in}{0.660515in}}{\pgfqpoint{7.330077in}{0.656397in}}%
\pgfpathcurveto{\pgfqpoint{7.325959in}{0.652279in}}{\pgfqpoint{7.323645in}{0.646693in}}{\pgfqpoint{7.323645in}{0.640869in}}%
\pgfpathcurveto{\pgfqpoint{7.323645in}{0.635045in}}{\pgfqpoint{7.325959in}{0.629459in}}{\pgfqpoint{7.330077in}{0.625340in}}%
\pgfpathcurveto{\pgfqpoint{7.334195in}{0.621222in}}{\pgfqpoint{7.339781in}{0.618908in}}{\pgfqpoint{7.345605in}{0.618908in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{0.618908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516283in}{0.619329in}}%
\pgfpathcurveto{\pgfqpoint{7.522107in}{0.619329in}}{\pgfqpoint{7.527693in}{0.621643in}}{\pgfqpoint{7.531811in}{0.625761in}}%
\pgfpathcurveto{\pgfqpoint{7.535929in}{0.629879in}}{\pgfqpoint{7.538243in}{0.635465in}}{\pgfqpoint{7.538243in}{0.641289in}}%
\pgfpathcurveto{\pgfqpoint{7.538243in}{0.647113in}}{\pgfqpoint{7.535929in}{0.652700in}}{\pgfqpoint{7.531811in}{0.656818in}}%
\pgfpathcurveto{\pgfqpoint{7.527693in}{0.660936in}}{\pgfqpoint{7.522107in}{0.663250in}}{\pgfqpoint{7.516283in}{0.663250in}}%
\pgfpathcurveto{\pgfqpoint{7.510459in}{0.663250in}}{\pgfqpoint{7.504872in}{0.660936in}}{\pgfqpoint{7.500754in}{0.656818in}}%
\pgfpathcurveto{\pgfqpoint{7.496636in}{0.652700in}}{\pgfqpoint{7.494322in}{0.647113in}}{\pgfqpoint{7.494322in}{0.641289in}}%
\pgfpathcurveto{\pgfqpoint{7.494322in}{0.635465in}}{\pgfqpoint{7.496636in}{0.629879in}}{\pgfqpoint{7.500754in}{0.625761in}}%
\pgfpathcurveto{\pgfqpoint{7.504872in}{0.621643in}}{\pgfqpoint{7.510459in}{0.619329in}}{\pgfqpoint{7.516283in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{7.516283in}{0.619329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755231in}{0.620033in}}%
\pgfpathcurveto{\pgfqpoint{7.761055in}{0.620033in}}{\pgfqpoint{7.766641in}{0.622347in}}{\pgfqpoint{7.770759in}{0.626465in}}%
\pgfpathcurveto{\pgfqpoint{7.774878in}{0.630583in}}{\pgfqpoint{7.777191in}{0.636169in}}{\pgfqpoint{7.777191in}{0.641993in}}%
\pgfpathcurveto{\pgfqpoint{7.777191in}{0.647817in}}{\pgfqpoint{7.774878in}{0.653403in}}{\pgfqpoint{7.770759in}{0.657522in}}%
\pgfpathcurveto{\pgfqpoint{7.766641in}{0.661640in}}{\pgfqpoint{7.761055in}{0.663954in}}{\pgfqpoint{7.755231in}{0.663954in}}%
\pgfpathcurveto{\pgfqpoint{7.749407in}{0.663954in}}{\pgfqpoint{7.743821in}{0.661640in}}{\pgfqpoint{7.739703in}{0.657522in}}%
\pgfpathcurveto{\pgfqpoint{7.735585in}{0.653403in}}{\pgfqpoint{7.733271in}{0.647817in}}{\pgfqpoint{7.733271in}{0.641993in}}%
\pgfpathcurveto{\pgfqpoint{7.733271in}{0.636169in}}{\pgfqpoint{7.735585in}{0.630583in}}{\pgfqpoint{7.739703in}{0.626465in}}%
\pgfpathcurveto{\pgfqpoint{7.743821in}{0.622347in}}{\pgfqpoint{7.749407in}{0.620033in}}{\pgfqpoint{7.755231in}{0.620033in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{0.620033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584554in}{0.619972in}}%
\pgfpathcurveto{\pgfqpoint{7.590378in}{0.619972in}}{\pgfqpoint{7.595964in}{0.622286in}}{\pgfqpoint{7.600082in}{0.626404in}}%
\pgfpathcurveto{\pgfqpoint{7.604200in}{0.630522in}}{\pgfqpoint{7.606514in}{0.636109in}}{\pgfqpoint{7.606514in}{0.641933in}}%
\pgfpathcurveto{\pgfqpoint{7.606514in}{0.647757in}}{\pgfqpoint{7.604200in}{0.653343in}}{\pgfqpoint{7.600082in}{0.657461in}}%
\pgfpathcurveto{\pgfqpoint{7.595964in}{0.661579in}}{\pgfqpoint{7.590378in}{0.663893in}}{\pgfqpoint{7.584554in}{0.663893in}}%
\pgfpathcurveto{\pgfqpoint{7.578730in}{0.663893in}}{\pgfqpoint{7.573143in}{0.661579in}}{\pgfqpoint{7.569025in}{0.657461in}}%
\pgfpathcurveto{\pgfqpoint{7.564907in}{0.653343in}}{\pgfqpoint{7.562593in}{0.647757in}}{\pgfqpoint{7.562593in}{0.641933in}}%
\pgfpathcurveto{\pgfqpoint{7.562593in}{0.636109in}}{\pgfqpoint{7.564907in}{0.630522in}}{\pgfqpoint{7.569025in}{0.626404in}}%
\pgfpathcurveto{\pgfqpoint{7.573143in}{0.622286in}}{\pgfqpoint{7.578730in}{0.619972in}}{\pgfqpoint{7.584554in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{0.619972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719787in}{0.620189in}}%
\pgfpathcurveto{\pgfqpoint{6.725611in}{0.620189in}}{\pgfqpoint{6.731198in}{0.622502in}}{\pgfqpoint{6.735316in}{0.626621in}}%
\pgfpathcurveto{\pgfqpoint{6.739434in}{0.630739in}}{\pgfqpoint{6.741748in}{0.636325in}}{\pgfqpoint{6.741748in}{0.642149in}}%
\pgfpathcurveto{\pgfqpoint{6.741748in}{0.647973in}}{\pgfqpoint{6.739434in}{0.653559in}}{\pgfqpoint{6.735316in}{0.657677in}}%
\pgfpathcurveto{\pgfqpoint{6.731198in}{0.661795in}}{\pgfqpoint{6.725611in}{0.664109in}}{\pgfqpoint{6.719787in}{0.664109in}}%
\pgfpathcurveto{\pgfqpoint{6.713963in}{0.664109in}}{\pgfqpoint{6.708377in}{0.661795in}}{\pgfqpoint{6.704259in}{0.657677in}}%
\pgfpathcurveto{\pgfqpoint{6.700141in}{0.653559in}}{\pgfqpoint{6.697827in}{0.647973in}}{\pgfqpoint{6.697827in}{0.642149in}}%
\pgfpathcurveto{\pgfqpoint{6.697827in}{0.636325in}}{\pgfqpoint{6.700141in}{0.630739in}}{\pgfqpoint{6.704259in}{0.626621in}}%
\pgfpathcurveto{\pgfqpoint{6.708377in}{0.622502in}}{\pgfqpoint{6.713963in}{0.620189in}}{\pgfqpoint{6.719787in}{0.620189in}}%
\pgfpathlineto{\pgfqpoint{6.719787in}{0.620189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448012in}{0.619216in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.619216in}}{\pgfqpoint{7.459422in}{0.621529in}}{\pgfqpoint{7.463540in}{0.625648in}}%
\pgfpathcurveto{\pgfqpoint{7.467658in}{0.629766in}}{\pgfqpoint{7.469972in}{0.635352in}}{\pgfqpoint{7.469972in}{0.641176in}}%
\pgfpathcurveto{\pgfqpoint{7.469972in}{0.647000in}}{\pgfqpoint{7.467658in}{0.652586in}}{\pgfqpoint{7.463540in}{0.656704in}}%
\pgfpathcurveto{\pgfqpoint{7.459422in}{0.660822in}}{\pgfqpoint{7.453835in}{0.663136in}}{\pgfqpoint{7.448012in}{0.663136in}}%
\pgfpathcurveto{\pgfqpoint{7.442188in}{0.663136in}}{\pgfqpoint{7.436601in}{0.660822in}}{\pgfqpoint{7.432483in}{0.656704in}}%
\pgfpathcurveto{\pgfqpoint{7.428365in}{0.652586in}}{\pgfqpoint{7.426051in}{0.647000in}}{\pgfqpoint{7.426051in}{0.641176in}}%
\pgfpathcurveto{\pgfqpoint{7.426051in}{0.635352in}}{\pgfqpoint{7.428365in}{0.629766in}}{\pgfqpoint{7.432483in}{0.625648in}}%
\pgfpathcurveto{\pgfqpoint{7.436601in}{0.621529in}}{\pgfqpoint{7.442188in}{0.619216in}}{\pgfqpoint{7.448012in}{0.619216in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{0.619216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027007in}{0.619407in}}%
\pgfpathcurveto{\pgfqpoint{7.032831in}{0.619407in}}{\pgfqpoint{7.038417in}{0.621721in}}{\pgfqpoint{7.042535in}{0.625839in}}%
\pgfpathcurveto{\pgfqpoint{7.046653in}{0.629957in}}{\pgfqpoint{7.048967in}{0.635543in}}{\pgfqpoint{7.048967in}{0.641367in}}%
\pgfpathcurveto{\pgfqpoint{7.048967in}{0.647191in}}{\pgfqpoint{7.046653in}{0.652777in}}{\pgfqpoint{7.042535in}{0.656896in}}%
\pgfpathcurveto{\pgfqpoint{7.038417in}{0.661014in}}{\pgfqpoint{7.032831in}{0.663328in}}{\pgfqpoint{7.027007in}{0.663328in}}%
\pgfpathcurveto{\pgfqpoint{7.021183in}{0.663328in}}{\pgfqpoint{7.015597in}{0.661014in}}{\pgfqpoint{7.011479in}{0.656896in}}%
\pgfpathcurveto{\pgfqpoint{7.007361in}{0.652777in}}{\pgfqpoint{7.005047in}{0.647191in}}{\pgfqpoint{7.005047in}{0.641367in}}%
\pgfpathcurveto{\pgfqpoint{7.005047in}{0.635543in}}{\pgfqpoint{7.007361in}{0.629957in}}{\pgfqpoint{7.011479in}{0.625839in}}%
\pgfpathcurveto{\pgfqpoint{7.015597in}{0.621721in}}{\pgfqpoint{7.021183in}{0.619407in}}{\pgfqpoint{7.027007in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{0.619407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425255in}{0.618362in}}%
\pgfpathcurveto{\pgfqpoint{7.431078in}{0.618362in}}{\pgfqpoint{7.436665in}{0.620676in}}{\pgfqpoint{7.440783in}{0.624794in}}%
\pgfpathcurveto{\pgfqpoint{7.444901in}{0.628913in}}{\pgfqpoint{7.447215in}{0.634499in}}{\pgfqpoint{7.447215in}{0.640323in}}%
\pgfpathcurveto{\pgfqpoint{7.447215in}{0.646147in}}{\pgfqpoint{7.444901in}{0.651733in}}{\pgfqpoint{7.440783in}{0.655851in}}%
\pgfpathcurveto{\pgfqpoint{7.436665in}{0.659969in}}{\pgfqpoint{7.431078in}{0.662283in}}{\pgfqpoint{7.425255in}{0.662283in}}%
\pgfpathcurveto{\pgfqpoint{7.419431in}{0.662283in}}{\pgfqpoint{7.413844in}{0.659969in}}{\pgfqpoint{7.409726in}{0.655851in}}%
\pgfpathcurveto{\pgfqpoint{7.405608in}{0.651733in}}{\pgfqpoint{7.403294in}{0.646147in}}{\pgfqpoint{7.403294in}{0.640323in}}%
\pgfpathcurveto{\pgfqpoint{7.403294in}{0.634499in}}{\pgfqpoint{7.405608in}{0.628913in}}{\pgfqpoint{7.409726in}{0.624794in}}%
\pgfpathcurveto{\pgfqpoint{7.413844in}{0.620676in}}{\pgfqpoint{7.419431in}{0.618362in}}{\pgfqpoint{7.425255in}{0.618362in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{0.618362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129413in}{0.618704in}}%
\pgfpathcurveto{\pgfqpoint{7.135237in}{0.618704in}}{\pgfqpoint{7.140824in}{0.621017in}}{\pgfqpoint{7.144942in}{0.625136in}}%
\pgfpathcurveto{\pgfqpoint{7.149060in}{0.629254in}}{\pgfqpoint{7.151374in}{0.634840in}}{\pgfqpoint{7.151374in}{0.640664in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{0.646488in}}{\pgfqpoint{7.149060in}{0.652074in}}{\pgfqpoint{7.144942in}{0.656192in}}%
\pgfpathcurveto{\pgfqpoint{7.140824in}{0.660310in}}{\pgfqpoint{7.135237in}{0.662624in}}{\pgfqpoint{7.129413in}{0.662624in}}%
\pgfpathcurveto{\pgfqpoint{7.123590in}{0.662624in}}{\pgfqpoint{7.118003in}{0.660310in}}{\pgfqpoint{7.113885in}{0.656192in}}%
\pgfpathcurveto{\pgfqpoint{7.109767in}{0.652074in}}{\pgfqpoint{7.107453in}{0.646488in}}{\pgfqpoint{7.107453in}{0.640664in}}%
\pgfpathcurveto{\pgfqpoint{7.107453in}{0.634840in}}{\pgfqpoint{7.109767in}{0.629254in}}{\pgfqpoint{7.113885in}{0.625136in}}%
\pgfpathcurveto{\pgfqpoint{7.118003in}{0.621017in}}{\pgfqpoint{7.123590in}{0.618704in}}{\pgfqpoint{7.129413in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{0.618704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140792in}{0.618877in}}%
\pgfpathcurveto{\pgfqpoint{7.146616in}{0.618877in}}{\pgfqpoint{7.152202in}{0.621191in}}{\pgfqpoint{7.156320in}{0.625309in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{0.629427in}}{\pgfqpoint{7.162752in}{0.635013in}}{\pgfqpoint{7.162752in}{0.640837in}}%
\pgfpathcurveto{\pgfqpoint{7.162752in}{0.646661in}}{\pgfqpoint{7.160438in}{0.652247in}}{\pgfqpoint{7.156320in}{0.656366in}}%
\pgfpathcurveto{\pgfqpoint{7.152202in}{0.660484in}}{\pgfqpoint{7.146616in}{0.662798in}}{\pgfqpoint{7.140792in}{0.662798in}}%
\pgfpathcurveto{\pgfqpoint{7.134968in}{0.662798in}}{\pgfqpoint{7.129382in}{0.660484in}}{\pgfqpoint{7.125264in}{0.656366in}}%
\pgfpathcurveto{\pgfqpoint{7.121146in}{0.652247in}}{\pgfqpoint{7.118832in}{0.646661in}}{\pgfqpoint{7.118832in}{0.640837in}}%
\pgfpathcurveto{\pgfqpoint{7.118832in}{0.635013in}}{\pgfqpoint{7.121146in}{0.629427in}}{\pgfqpoint{7.125264in}{0.625309in}}%
\pgfpathcurveto{\pgfqpoint{7.129382in}{0.621191in}}{\pgfqpoint{7.134968in}{0.618877in}}{\pgfqpoint{7.140792in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{0.618877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823502in}{0.620529in}}%
\pgfpathcurveto{\pgfqpoint{7.829326in}{0.620529in}}{\pgfqpoint{7.834912in}{0.622843in}}{\pgfqpoint{7.839030in}{0.626961in}}%
\pgfpathcurveto{\pgfqpoint{7.843149in}{0.631079in}}{\pgfqpoint{7.845462in}{0.636665in}}{\pgfqpoint{7.845462in}{0.642489in}}%
\pgfpathcurveto{\pgfqpoint{7.845462in}{0.648313in}}{\pgfqpoint{7.843149in}{0.653899in}}{\pgfqpoint{7.839030in}{0.658017in}}%
\pgfpathcurveto{\pgfqpoint{7.834912in}{0.662136in}}{\pgfqpoint{7.829326in}{0.664449in}}{\pgfqpoint{7.823502in}{0.664449in}}%
\pgfpathcurveto{\pgfqpoint{7.817678in}{0.664449in}}{\pgfqpoint{7.812092in}{0.662136in}}{\pgfqpoint{7.807974in}{0.658017in}}%
\pgfpathcurveto{\pgfqpoint{7.803856in}{0.653899in}}{\pgfqpoint{7.801542in}{0.648313in}}{\pgfqpoint{7.801542in}{0.642489in}}%
\pgfpathcurveto{\pgfqpoint{7.801542in}{0.636665in}}{\pgfqpoint{7.803856in}{0.631079in}}{\pgfqpoint{7.807974in}{0.626961in}}%
\pgfpathcurveto{\pgfqpoint{7.812092in}{0.622843in}}{\pgfqpoint{7.817678in}{0.620529in}}{\pgfqpoint{7.823502in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{0.620529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186306in}{0.619142in}}%
\pgfpathcurveto{\pgfqpoint{7.192130in}{0.619142in}}{\pgfqpoint{7.197716in}{0.621456in}}{\pgfqpoint{7.201834in}{0.625574in}}%
\pgfpathcurveto{\pgfqpoint{7.205952in}{0.629692in}}{\pgfqpoint{7.208266in}{0.635278in}}{\pgfqpoint{7.208266in}{0.641102in}}%
\pgfpathcurveto{\pgfqpoint{7.208266in}{0.646926in}}{\pgfqpoint{7.205952in}{0.652512in}}{\pgfqpoint{7.201834in}{0.656630in}}%
\pgfpathcurveto{\pgfqpoint{7.197716in}{0.660749in}}{\pgfqpoint{7.192130in}{0.663062in}}{\pgfqpoint{7.186306in}{0.663062in}}%
\pgfpathcurveto{\pgfqpoint{7.180482in}{0.663062in}}{\pgfqpoint{7.174896in}{0.660749in}}{\pgfqpoint{7.170778in}{0.656630in}}%
\pgfpathcurveto{\pgfqpoint{7.166660in}{0.652512in}}{\pgfqpoint{7.164346in}{0.646926in}}{\pgfqpoint{7.164346in}{0.641102in}}%
\pgfpathcurveto{\pgfqpoint{7.164346in}{0.635278in}}{\pgfqpoint{7.166660in}{0.629692in}}{\pgfqpoint{7.170778in}{0.625574in}}%
\pgfpathcurveto{\pgfqpoint{7.174896in}{0.621456in}}{\pgfqpoint{7.180482in}{0.619142in}}{\pgfqpoint{7.186306in}{0.619142in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{0.619142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732474in}{0.619194in}}%
\pgfpathcurveto{\pgfqpoint{7.738298in}{0.619194in}}{\pgfqpoint{7.743884in}{0.621508in}}{\pgfqpoint{7.748002in}{0.625627in}}%
\pgfpathcurveto{\pgfqpoint{7.752121in}{0.629745in}}{\pgfqpoint{7.754434in}{0.635331in}}{\pgfqpoint{7.754434in}{0.641155in}}%
\pgfpathcurveto{\pgfqpoint{7.754434in}{0.646979in}}{\pgfqpoint{7.752121in}{0.652565in}}{\pgfqpoint{7.748002in}{0.656683in}}%
\pgfpathcurveto{\pgfqpoint{7.743884in}{0.660801in}}{\pgfqpoint{7.738298in}{0.663115in}}{\pgfqpoint{7.732474in}{0.663115in}}%
\pgfpathcurveto{\pgfqpoint{7.726650in}{0.663115in}}{\pgfqpoint{7.721064in}{0.660801in}}{\pgfqpoint{7.716946in}{0.656683in}}%
\pgfpathcurveto{\pgfqpoint{7.712828in}{0.652565in}}{\pgfqpoint{7.710514in}{0.646979in}}{\pgfqpoint{7.710514in}{0.641155in}}%
\pgfpathcurveto{\pgfqpoint{7.710514in}{0.635331in}}{\pgfqpoint{7.712828in}{0.629745in}}{\pgfqpoint{7.716946in}{0.625627in}}%
\pgfpathcurveto{\pgfqpoint{7.721064in}{0.621508in}}{\pgfqpoint{7.726650in}{0.619194in}}{\pgfqpoint{7.732474in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{7.732474in}{0.619194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459390in}{0.619094in}}%
\pgfpathcurveto{\pgfqpoint{7.465214in}{0.619094in}}{\pgfqpoint{7.470800in}{0.621408in}}{\pgfqpoint{7.474918in}{0.625526in}}%
\pgfpathcurveto{\pgfqpoint{7.479036in}{0.629644in}}{\pgfqpoint{7.481350in}{0.635231in}}{\pgfqpoint{7.481350in}{0.641054in}}%
\pgfpathcurveto{\pgfqpoint{7.481350in}{0.646878in}}{\pgfqpoint{7.479036in}{0.652465in}}{\pgfqpoint{7.474918in}{0.656583in}}%
\pgfpathcurveto{\pgfqpoint{7.470800in}{0.660701in}}{\pgfqpoint{7.465214in}{0.663015in}}{\pgfqpoint{7.459390in}{0.663015in}}%
\pgfpathcurveto{\pgfqpoint{7.453566in}{0.663015in}}{\pgfqpoint{7.447980in}{0.660701in}}{\pgfqpoint{7.443862in}{0.656583in}}%
\pgfpathcurveto{\pgfqpoint{7.439744in}{0.652465in}}{\pgfqpoint{7.437430in}{0.646878in}}{\pgfqpoint{7.437430in}{0.641054in}}%
\pgfpathcurveto{\pgfqpoint{7.437430in}{0.635231in}}{\pgfqpoint{7.439744in}{0.629644in}}{\pgfqpoint{7.443862in}{0.625526in}}%
\pgfpathcurveto{\pgfqpoint{7.447980in}{0.621408in}}{\pgfqpoint{7.453566in}{0.619094in}}{\pgfqpoint{7.459390in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{0.619094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539040in}{0.619878in}}%
\pgfpathcurveto{\pgfqpoint{7.544864in}{0.619878in}}{\pgfqpoint{7.550450in}{0.622192in}}{\pgfqpoint{7.554568in}{0.626310in}}%
\pgfpathcurveto{\pgfqpoint{7.558686in}{0.630428in}}{\pgfqpoint{7.561000in}{0.636014in}}{\pgfqpoint{7.561000in}{0.641838in}}%
\pgfpathcurveto{\pgfqpoint{7.561000in}{0.647662in}}{\pgfqpoint{7.558686in}{0.653248in}}{\pgfqpoint{7.554568in}{0.657367in}}%
\pgfpathcurveto{\pgfqpoint{7.550450in}{0.661485in}}{\pgfqpoint{7.544864in}{0.663799in}}{\pgfqpoint{7.539040in}{0.663799in}}%
\pgfpathcurveto{\pgfqpoint{7.533216in}{0.663799in}}{\pgfqpoint{7.527629in}{0.661485in}}{\pgfqpoint{7.523511in}{0.657367in}}%
\pgfpathcurveto{\pgfqpoint{7.519393in}{0.653248in}}{\pgfqpoint{7.517079in}{0.647662in}}{\pgfqpoint{7.517079in}{0.641838in}}%
\pgfpathcurveto{\pgfqpoint{7.517079in}{0.636014in}}{\pgfqpoint{7.519393in}{0.630428in}}{\pgfqpoint{7.523511in}{0.626310in}}%
\pgfpathcurveto{\pgfqpoint{7.527629in}{0.622192in}}{\pgfqpoint{7.533216in}{0.619878in}}{\pgfqpoint{7.539040in}{0.619878in}}%
\pgfpathlineto{\pgfqpoint{7.539040in}{0.619878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{0.618586in}}%
\pgfpathcurveto{\pgfqpoint{6.975938in}{0.618586in}}{\pgfqpoint{6.981525in}{0.620900in}}{\pgfqpoint{6.985643in}{0.625018in}}%
\pgfpathcurveto{\pgfqpoint{6.989761in}{0.629136in}}{\pgfqpoint{6.992075in}{0.634722in}}{\pgfqpoint{6.992075in}{0.640546in}}%
\pgfpathcurveto{\pgfqpoint{6.992075in}{0.646370in}}{\pgfqpoint{6.989761in}{0.651956in}}{\pgfqpoint{6.985643in}{0.656074in}}%
\pgfpathcurveto{\pgfqpoint{6.981525in}{0.660192in}}{\pgfqpoint{6.975938in}{0.662506in}}{\pgfqpoint{6.970114in}{0.662506in}}%
\pgfpathcurveto{\pgfqpoint{6.964291in}{0.662506in}}{\pgfqpoint{6.958704in}{0.660192in}}{\pgfqpoint{6.954586in}{0.656074in}}%
\pgfpathcurveto{\pgfqpoint{6.950468in}{0.651956in}}{\pgfqpoint{6.948154in}{0.646370in}}{\pgfqpoint{6.948154in}{0.640546in}}%
\pgfpathcurveto{\pgfqpoint{6.948154in}{0.634722in}}{\pgfqpoint{6.950468in}{0.629136in}}{\pgfqpoint{6.954586in}{0.625018in}}%
\pgfpathcurveto{\pgfqpoint{6.958704in}{0.620900in}}{\pgfqpoint{6.964291in}{0.618586in}}{\pgfqpoint{6.970114in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{0.618586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004250in}{0.618758in}}%
\pgfpathcurveto{\pgfqpoint{7.010074in}{0.618758in}}{\pgfqpoint{7.015660in}{0.621072in}}{\pgfqpoint{7.019778in}{0.625190in}}%
\pgfpathcurveto{\pgfqpoint{7.023896in}{0.629308in}}{\pgfqpoint{7.026210in}{0.634894in}}{\pgfqpoint{7.026210in}{0.640718in}}%
\pgfpathcurveto{\pgfqpoint{7.026210in}{0.646542in}}{\pgfqpoint{7.023896in}{0.652128in}}{\pgfqpoint{7.019778in}{0.656247in}}%
\pgfpathcurveto{\pgfqpoint{7.015660in}{0.660365in}}{\pgfqpoint{7.010074in}{0.662679in}}{\pgfqpoint{7.004250in}{0.662679in}}%
\pgfpathcurveto{\pgfqpoint{6.998426in}{0.662679in}}{\pgfqpoint{6.992840in}{0.660365in}}{\pgfqpoint{6.988722in}{0.656247in}}%
\pgfpathcurveto{\pgfqpoint{6.984604in}{0.652128in}}{\pgfqpoint{6.982290in}{0.646542in}}{\pgfqpoint{6.982290in}{0.640718in}}%
\pgfpathcurveto{\pgfqpoint{6.982290in}{0.634894in}}{\pgfqpoint{6.984604in}{0.629308in}}{\pgfqpoint{6.988722in}{0.625190in}}%
\pgfpathcurveto{\pgfqpoint{6.992840in}{0.621072in}}{\pgfqpoint{6.998426in}{0.618758in}}{\pgfqpoint{7.004250in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{7.004250in}{0.618758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743853in}{0.619012in}}%
\pgfpathcurveto{\pgfqpoint{7.749677in}{0.619012in}}{\pgfqpoint{7.755263in}{0.621326in}}{\pgfqpoint{7.759381in}{0.625444in}}%
\pgfpathcurveto{\pgfqpoint{7.763499in}{0.629562in}}{\pgfqpoint{7.765813in}{0.635148in}}{\pgfqpoint{7.765813in}{0.640972in}}%
\pgfpathcurveto{\pgfqpoint{7.765813in}{0.646796in}}{\pgfqpoint{7.763499in}{0.652382in}}{\pgfqpoint{7.759381in}{0.656500in}}%
\pgfpathcurveto{\pgfqpoint{7.755263in}{0.660618in}}{\pgfqpoint{7.749677in}{0.662932in}}{\pgfqpoint{7.743853in}{0.662932in}}%
\pgfpathcurveto{\pgfqpoint{7.738029in}{0.662932in}}{\pgfqpoint{7.732443in}{0.660618in}}{\pgfqpoint{7.728324in}{0.656500in}}%
\pgfpathcurveto{\pgfqpoint{7.724206in}{0.652382in}}{\pgfqpoint{7.721892in}{0.646796in}}{\pgfqpoint{7.721892in}{0.640972in}}%
\pgfpathcurveto{\pgfqpoint{7.721892in}{0.635148in}}{\pgfqpoint{7.724206in}{0.629562in}}{\pgfqpoint{7.728324in}{0.625444in}}%
\pgfpathcurveto{\pgfqpoint{7.732443in}{0.621326in}}{\pgfqpoint{7.738029in}{0.619012in}}{\pgfqpoint{7.743853in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{0.619012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072521in}{0.618716in}}%
\pgfpathcurveto{\pgfqpoint{7.078345in}{0.618716in}}{\pgfqpoint{7.083931in}{0.621030in}}{\pgfqpoint{7.088049in}{0.625148in}}%
\pgfpathcurveto{\pgfqpoint{7.092167in}{0.629266in}}{\pgfqpoint{7.094481in}{0.634852in}}{\pgfqpoint{7.094481in}{0.640676in}}%
\pgfpathcurveto{\pgfqpoint{7.094481in}{0.646500in}}{\pgfqpoint{7.092167in}{0.652086in}}{\pgfqpoint{7.088049in}{0.656205in}}%
\pgfpathcurveto{\pgfqpoint{7.083931in}{0.660323in}}{\pgfqpoint{7.078345in}{0.662637in}}{\pgfqpoint{7.072521in}{0.662637in}}%
\pgfpathcurveto{\pgfqpoint{7.066697in}{0.662637in}}{\pgfqpoint{7.061111in}{0.660323in}}{\pgfqpoint{7.056993in}{0.656205in}}%
\pgfpathcurveto{\pgfqpoint{7.052875in}{0.652086in}}{\pgfqpoint{7.050561in}{0.646500in}}{\pgfqpoint{7.050561in}{0.640676in}}%
\pgfpathcurveto{\pgfqpoint{7.050561in}{0.634852in}}{\pgfqpoint{7.052875in}{0.629266in}}{\pgfqpoint{7.056993in}{0.625148in}}%
\pgfpathcurveto{\pgfqpoint{7.061111in}{0.621030in}}{\pgfqpoint{7.066697in}{0.618716in}}{\pgfqpoint{7.072521in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{0.618716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379741in}{0.618517in}}%
\pgfpathcurveto{\pgfqpoint{7.385564in}{0.618517in}}{\pgfqpoint{7.391151in}{0.620831in}}{\pgfqpoint{7.395269in}{0.624949in}}%
\pgfpathcurveto{\pgfqpoint{7.399387in}{0.629067in}}{\pgfqpoint{7.401701in}{0.634653in}}{\pgfqpoint{7.401701in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{7.401701in}{0.646301in}}{\pgfqpoint{7.399387in}{0.651887in}}{\pgfqpoint{7.395269in}{0.656006in}}%
\pgfpathcurveto{\pgfqpoint{7.391151in}{0.660124in}}{\pgfqpoint{7.385564in}{0.662438in}}{\pgfqpoint{7.379741in}{0.662438in}}%
\pgfpathcurveto{\pgfqpoint{7.373917in}{0.662438in}}{\pgfqpoint{7.368330in}{0.660124in}}{\pgfqpoint{7.364212in}{0.656006in}}%
\pgfpathcurveto{\pgfqpoint{7.360094in}{0.651887in}}{\pgfqpoint{7.357780in}{0.646301in}}{\pgfqpoint{7.357780in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{7.357780in}{0.634653in}}{\pgfqpoint{7.360094in}{0.629067in}}{\pgfqpoint{7.364212in}{0.624949in}}%
\pgfpathcurveto{\pgfqpoint{7.368330in}{0.620831in}}{\pgfqpoint{7.373917in}{0.618517in}}{\pgfqpoint{7.379741in}{0.618517in}}%
\pgfpathlineto{\pgfqpoint{7.379741in}{0.618517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958736in}{0.619448in}}%
\pgfpathcurveto{\pgfqpoint{6.964560in}{0.619448in}}{\pgfqpoint{6.970146in}{0.621762in}}{\pgfqpoint{6.974264in}{0.625880in}}%
\pgfpathcurveto{\pgfqpoint{6.978382in}{0.629999in}}{\pgfqpoint{6.980696in}{0.635585in}}{\pgfqpoint{6.980696in}{0.641409in}}%
\pgfpathcurveto{\pgfqpoint{6.980696in}{0.647233in}}{\pgfqpoint{6.978382in}{0.652819in}}{\pgfqpoint{6.974264in}{0.656937in}}%
\pgfpathcurveto{\pgfqpoint{6.970146in}{0.661055in}}{\pgfqpoint{6.964560in}{0.663369in}}{\pgfqpoint{6.958736in}{0.663369in}}%
\pgfpathcurveto{\pgfqpoint{6.952912in}{0.663369in}}{\pgfqpoint{6.947326in}{0.661055in}}{\pgfqpoint{6.943208in}{0.656937in}}%
\pgfpathcurveto{\pgfqpoint{6.939090in}{0.652819in}}{\pgfqpoint{6.936776in}{0.647233in}}{\pgfqpoint{6.936776in}{0.641409in}}%
\pgfpathcurveto{\pgfqpoint{6.936776in}{0.635585in}}{\pgfqpoint{6.939090in}{0.629999in}}{\pgfqpoint{6.943208in}{0.625880in}}%
\pgfpathcurveto{\pgfqpoint{6.947326in}{0.621762in}}{\pgfqpoint{6.952912in}{0.619448in}}{\pgfqpoint{6.958736in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{6.958736in}{0.619448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937287in}{0.618970in}}%
\pgfpathcurveto{\pgfqpoint{7.943111in}{0.618970in}}{\pgfqpoint{7.948697in}{0.621284in}}{\pgfqpoint{7.952815in}{0.625402in}}%
\pgfpathcurveto{\pgfqpoint{7.956934in}{0.629520in}}{\pgfqpoint{7.959247in}{0.635106in}}{\pgfqpoint{7.959247in}{0.640930in}}%
\pgfpathcurveto{\pgfqpoint{7.959247in}{0.646754in}}{\pgfqpoint{7.956934in}{0.652340in}}{\pgfqpoint{7.952815in}{0.656458in}}%
\pgfpathcurveto{\pgfqpoint{7.948697in}{0.660577in}}{\pgfqpoint{7.943111in}{0.662890in}}{\pgfqpoint{7.937287in}{0.662890in}}%
\pgfpathcurveto{\pgfqpoint{7.931463in}{0.662890in}}{\pgfqpoint{7.925877in}{0.660577in}}{\pgfqpoint{7.921759in}{0.656458in}}%
\pgfpathcurveto{\pgfqpoint{7.917641in}{0.652340in}}{\pgfqpoint{7.915327in}{0.646754in}}{\pgfqpoint{7.915327in}{0.640930in}}%
\pgfpathcurveto{\pgfqpoint{7.915327in}{0.635106in}}{\pgfqpoint{7.917641in}{0.629520in}}{\pgfqpoint{7.921759in}{0.625402in}}%
\pgfpathcurveto{\pgfqpoint{7.925877in}{0.621284in}}{\pgfqpoint{7.931463in}{0.618970in}}{\pgfqpoint{7.937287in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{0.618970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356984in}{0.618615in}}%
\pgfpathcurveto{\pgfqpoint{7.362807in}{0.618615in}}{\pgfqpoint{7.368394in}{0.620929in}}{\pgfqpoint{7.372512in}{0.625047in}}%
\pgfpathcurveto{\pgfqpoint{7.376630in}{0.629165in}}{\pgfqpoint{7.378944in}{0.634751in}}{\pgfqpoint{7.378944in}{0.640575in}}%
\pgfpathcurveto{\pgfqpoint{7.378944in}{0.646399in}}{\pgfqpoint{7.376630in}{0.651985in}}{\pgfqpoint{7.372512in}{0.656103in}}%
\pgfpathcurveto{\pgfqpoint{7.368394in}{0.660222in}}{\pgfqpoint{7.362807in}{0.662535in}}{\pgfqpoint{7.356984in}{0.662535in}}%
\pgfpathcurveto{\pgfqpoint{7.351160in}{0.662535in}}{\pgfqpoint{7.345573in}{0.660222in}}{\pgfqpoint{7.341455in}{0.656103in}}%
\pgfpathcurveto{\pgfqpoint{7.337337in}{0.651985in}}{\pgfqpoint{7.335023in}{0.646399in}}{\pgfqpoint{7.335023in}{0.640575in}}%
\pgfpathcurveto{\pgfqpoint{7.335023in}{0.634751in}}{\pgfqpoint{7.337337in}{0.629165in}}{\pgfqpoint{7.341455in}{0.625047in}}%
\pgfpathcurveto{\pgfqpoint{7.345573in}{0.620929in}}{\pgfqpoint{7.351160in}{0.618615in}}{\pgfqpoint{7.356984in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{0.618615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.429412,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.615377in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.615377in}}{\pgfqpoint{7.106688in}{0.617690in}}{\pgfqpoint{7.110806in}{0.621809in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.625927in}}{\pgfqpoint{7.117238in}{0.631513in}}{\pgfqpoint{7.117238in}{0.637337in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.643161in}}{\pgfqpoint{7.114924in}{0.648747in}}{\pgfqpoint{7.110806in}{0.652865in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.656983in}}{\pgfqpoint{7.101102in}{0.659297in}}{\pgfqpoint{7.095278in}{0.659297in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.659297in}}{\pgfqpoint{7.083868in}{0.656983in}}{\pgfqpoint{7.079750in}{0.652865in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.648747in}}{\pgfqpoint{7.073318in}{0.643161in}}{\pgfqpoint{7.073318in}{0.637337in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.631513in}}{\pgfqpoint{7.075632in}{0.625927in}}{\pgfqpoint{7.079750in}{0.621809in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.617690in}}{\pgfqpoint{7.089454in}{0.615377in}}{\pgfqpoint{7.095278in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.615377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152171in}{0.612105in}}%
\pgfpathcurveto{\pgfqpoint{7.157994in}{0.612105in}}{\pgfqpoint{7.163581in}{0.614419in}}{\pgfqpoint{7.167699in}{0.618537in}}%
\pgfpathcurveto{\pgfqpoint{7.171817in}{0.622655in}}{\pgfqpoint{7.174131in}{0.628241in}}{\pgfqpoint{7.174131in}{0.634065in}}%
\pgfpathcurveto{\pgfqpoint{7.174131in}{0.639889in}}{\pgfqpoint{7.171817in}{0.645475in}}{\pgfqpoint{7.167699in}{0.649593in}}%
\pgfpathcurveto{\pgfqpoint{7.163581in}{0.653712in}}{\pgfqpoint{7.157994in}{0.656025in}}{\pgfqpoint{7.152171in}{0.656025in}}%
\pgfpathcurveto{\pgfqpoint{7.146347in}{0.656025in}}{\pgfqpoint{7.140760in}{0.653712in}}{\pgfqpoint{7.136642in}{0.649593in}}%
\pgfpathcurveto{\pgfqpoint{7.132524in}{0.645475in}}{\pgfqpoint{7.130210in}{0.639889in}}{\pgfqpoint{7.130210in}{0.634065in}}%
\pgfpathcurveto{\pgfqpoint{7.130210in}{0.628241in}}{\pgfqpoint{7.132524in}{0.622655in}}{\pgfqpoint{7.136642in}{0.618537in}}%
\pgfpathcurveto{\pgfqpoint{7.140760in}{0.614419in}}{\pgfqpoint{7.146347in}{0.612105in}}{\pgfqpoint{7.152171in}{0.612105in}}%
\pgfpathlineto{\pgfqpoint{7.152171in}{0.612105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174928in}{0.608203in}}%
\pgfpathcurveto{\pgfqpoint{7.180751in}{0.608203in}}{\pgfqpoint{7.186338in}{0.610517in}}{\pgfqpoint{7.190456in}{0.614635in}}%
\pgfpathcurveto{\pgfqpoint{7.194574in}{0.618754in}}{\pgfqpoint{7.196888in}{0.624340in}}{\pgfqpoint{7.196888in}{0.630164in}}%
\pgfpathcurveto{\pgfqpoint{7.196888in}{0.635988in}}{\pgfqpoint{7.194574in}{0.641574in}}{\pgfqpoint{7.190456in}{0.645692in}}%
\pgfpathcurveto{\pgfqpoint{7.186338in}{0.649810in}}{\pgfqpoint{7.180751in}{0.652124in}}{\pgfqpoint{7.174928in}{0.652124in}}%
\pgfpathcurveto{\pgfqpoint{7.169104in}{0.652124in}}{\pgfqpoint{7.163517in}{0.649810in}}{\pgfqpoint{7.159399in}{0.645692in}}%
\pgfpathcurveto{\pgfqpoint{7.155281in}{0.641574in}}{\pgfqpoint{7.152967in}{0.635988in}}{\pgfqpoint{7.152967in}{0.630164in}}%
\pgfpathcurveto{\pgfqpoint{7.152967in}{0.624340in}}{\pgfqpoint{7.155281in}{0.618754in}}{\pgfqpoint{7.159399in}{0.614635in}}%
\pgfpathcurveto{\pgfqpoint{7.163517in}{0.610517in}}{\pgfqpoint{7.169104in}{0.608203in}}{\pgfqpoint{7.174928in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{0.608203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.612162in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.612162in}}{\pgfqpoint{7.493557in}{0.614475in}}{\pgfqpoint{7.497675in}{0.618594in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.622712in}}{\pgfqpoint{7.504107in}{0.628298in}}{\pgfqpoint{7.504107in}{0.634122in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.639946in}}{\pgfqpoint{7.501793in}{0.645532in}}{\pgfqpoint{7.497675in}{0.649650in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.653768in}}{\pgfqpoint{7.487971in}{0.656082in}}{\pgfqpoint{7.482147in}{0.656082in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.656082in}}{\pgfqpoint{7.470737in}{0.653768in}}{\pgfqpoint{7.466619in}{0.649650in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.645532in}}{\pgfqpoint{7.460187in}{0.639946in}}{\pgfqpoint{7.460187in}{0.634122in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.628298in}}{\pgfqpoint{7.462501in}{0.622712in}}{\pgfqpoint{7.466619in}{0.618594in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.614475in}}{\pgfqpoint{7.476323in}{0.612162in}}{\pgfqpoint{7.482147in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.612162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.611758in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.611758in}}{\pgfqpoint{7.209095in}{0.614072in}}{\pgfqpoint{7.213213in}{0.618190in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.622308in}}{\pgfqpoint{7.219645in}{0.627894in}}{\pgfqpoint{7.219645in}{0.633718in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.639542in}}{\pgfqpoint{7.217331in}{0.645128in}}{\pgfqpoint{7.213213in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.653365in}}{\pgfqpoint{7.203508in}{0.655679in}}{\pgfqpoint{7.197685in}{0.655679in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.655679in}}{\pgfqpoint{7.186274in}{0.653365in}}{\pgfqpoint{7.182156in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.645128in}}{\pgfqpoint{7.175724in}{0.639542in}}{\pgfqpoint{7.175724in}{0.633718in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.627894in}}{\pgfqpoint{7.178038in}{0.622308in}}{\pgfqpoint{7.182156in}{0.618190in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.614072in}}{\pgfqpoint{7.191861in}{0.611758in}}{\pgfqpoint{7.197685in}{0.611758in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.611758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.619094in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.619094in}}{\pgfqpoint{7.027039in}{0.621407in}}{\pgfqpoint{7.031157in}{0.625526in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.629644in}}{\pgfqpoint{7.037589in}{0.635230in}}{\pgfqpoint{7.037589in}{0.641054in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.646878in}}{\pgfqpoint{7.035275in}{0.652464in}}{\pgfqpoint{7.031157in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.660700in}}{\pgfqpoint{7.021452in}{0.663014in}}{\pgfqpoint{7.015628in}{0.663014in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.663014in}}{\pgfqpoint{7.004218in}{0.660700in}}{\pgfqpoint{7.000100in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.652464in}}{\pgfqpoint{6.993668in}{0.646878in}}{\pgfqpoint{6.993668in}{0.641054in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.635230in}}{\pgfqpoint{6.995982in}{0.629644in}}{\pgfqpoint{7.000100in}{0.625526in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.621407in}}{\pgfqpoint{7.009805in}{0.619094in}}{\pgfqpoint{7.015628in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.619094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095278in}{0.260818in}}%
\pgfpathcurveto{\pgfqpoint{7.101102in}{0.260818in}}{\pgfqpoint{7.106688in}{0.263132in}}{\pgfqpoint{7.110806in}{0.267250in}}%
\pgfpathcurveto{\pgfqpoint{7.114924in}{0.271368in}}{\pgfqpoint{7.117238in}{0.276955in}}{\pgfqpoint{7.117238in}{0.282779in}}%
\pgfpathcurveto{\pgfqpoint{7.117238in}{0.288603in}}{\pgfqpoint{7.114924in}{0.294189in}}{\pgfqpoint{7.110806in}{0.298307in}}%
\pgfpathcurveto{\pgfqpoint{7.106688in}{0.302425in}}{\pgfqpoint{7.101102in}{0.304739in}}{\pgfqpoint{7.095278in}{0.304739in}}%
\pgfpathcurveto{\pgfqpoint{7.089454in}{0.304739in}}{\pgfqpoint{7.083868in}{0.302425in}}{\pgfqpoint{7.079750in}{0.298307in}}%
\pgfpathcurveto{\pgfqpoint{7.075632in}{0.294189in}}{\pgfqpoint{7.073318in}{0.288603in}}{\pgfqpoint{7.073318in}{0.282779in}}%
\pgfpathcurveto{\pgfqpoint{7.073318in}{0.276955in}}{\pgfqpoint{7.075632in}{0.271368in}}{\pgfqpoint{7.079750in}{0.267250in}}%
\pgfpathcurveto{\pgfqpoint{7.083868in}{0.263132in}}{\pgfqpoint{7.089454in}{0.260818in}}{\pgfqpoint{7.095278in}{0.260818in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{0.260818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.608703in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.608703in}}{\pgfqpoint{6.947389in}{0.611017in}}{\pgfqpoint{6.951507in}{0.615135in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.619253in}}{\pgfqpoint{6.957939in}{0.624839in}}{\pgfqpoint{6.957939in}{0.630663in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.636487in}}{\pgfqpoint{6.955625in}{0.642073in}}{\pgfqpoint{6.951507in}{0.646192in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.650310in}}{\pgfqpoint{6.941803in}{0.652624in}}{\pgfqpoint{6.935979in}{0.652624in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.652624in}}{\pgfqpoint{6.924569in}{0.650310in}}{\pgfqpoint{6.920451in}{0.646192in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.642073in}}{\pgfqpoint{6.914019in}{0.636487in}}{\pgfqpoint{6.914019in}{0.630663in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.624839in}}{\pgfqpoint{6.916333in}{0.619253in}}{\pgfqpoint{6.920451in}{0.615135in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.611017in}}{\pgfqpoint{6.930155in}{0.608703in}}{\pgfqpoint{6.935979in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.608703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.616723in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.616723in}}{\pgfqpoint{6.583277in}{0.619037in}}{\pgfqpoint{6.587395in}{0.623155in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.627273in}}{\pgfqpoint{6.593827in}{0.632860in}}{\pgfqpoint{6.593827in}{0.638683in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.644507in}}{\pgfqpoint{6.591513in}{0.650094in}}{\pgfqpoint{6.587395in}{0.654212in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.658330in}}{\pgfqpoint{6.577691in}{0.660644in}}{\pgfqpoint{6.571867in}{0.660644in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.660644in}}{\pgfqpoint{6.560457in}{0.658330in}}{\pgfqpoint{6.556339in}{0.654212in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.650094in}}{\pgfqpoint{6.549907in}{0.644507in}}{\pgfqpoint{6.549907in}{0.638683in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.632860in}}{\pgfqpoint{6.552220in}{0.627273in}}{\pgfqpoint{6.556339in}{0.623155in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.619037in}}{\pgfqpoint{6.566043in}{0.616723in}}{\pgfqpoint{6.571867in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.616723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458082in}{0.610756in}}%
\pgfpathcurveto{\pgfqpoint{6.463906in}{0.610756in}}{\pgfqpoint{6.469492in}{0.613069in}}{\pgfqpoint{6.473610in}{0.617188in}}%
\pgfpathcurveto{\pgfqpoint{6.477728in}{0.621306in}}{\pgfqpoint{6.480042in}{0.626892in}}{\pgfqpoint{6.480042in}{0.632716in}}%
\pgfpathcurveto{\pgfqpoint{6.480042in}{0.638540in}}{\pgfqpoint{6.477728in}{0.644126in}}{\pgfqpoint{6.473610in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{6.469492in}{0.652362in}}{\pgfqpoint{6.463906in}{0.654676in}}{\pgfqpoint{6.458082in}{0.654676in}}%
\pgfpathcurveto{\pgfqpoint{6.452258in}{0.654676in}}{\pgfqpoint{6.446672in}{0.652362in}}{\pgfqpoint{6.442554in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{6.438435in}{0.644126in}}{\pgfqpoint{6.436122in}{0.638540in}}{\pgfqpoint{6.436122in}{0.632716in}}%
\pgfpathcurveto{\pgfqpoint{6.436122in}{0.626892in}}{\pgfqpoint{6.438435in}{0.621306in}}{\pgfqpoint{6.442554in}{0.617188in}}%
\pgfpathcurveto{\pgfqpoint{6.446672in}{0.613069in}}{\pgfqpoint{6.452258in}{0.610756in}}{\pgfqpoint{6.458082in}{0.610756in}}%
\pgfpathlineto{\pgfqpoint{6.458082in}{0.610756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606002in}{0.606194in}}%
\pgfpathcurveto{\pgfqpoint{6.611826in}{0.606194in}}{\pgfqpoint{6.617413in}{0.608508in}}{\pgfqpoint{6.621531in}{0.612626in}}%
\pgfpathcurveto{\pgfqpoint{6.625649in}{0.616745in}}{\pgfqpoint{6.627963in}{0.622331in}}{\pgfqpoint{6.627963in}{0.628155in}}%
\pgfpathcurveto{\pgfqpoint{6.627963in}{0.633979in}}{\pgfqpoint{6.625649in}{0.639565in}}{\pgfqpoint{6.621531in}{0.643683in}}%
\pgfpathcurveto{\pgfqpoint{6.617413in}{0.647801in}}{\pgfqpoint{6.611826in}{0.650115in}}{\pgfqpoint{6.606002in}{0.650115in}}%
\pgfpathcurveto{\pgfqpoint{6.600178in}{0.650115in}}{\pgfqpoint{6.594592in}{0.647801in}}{\pgfqpoint{6.590474in}{0.643683in}}%
\pgfpathcurveto{\pgfqpoint{6.586356in}{0.639565in}}{\pgfqpoint{6.584042in}{0.633979in}}{\pgfqpoint{6.584042in}{0.628155in}}%
\pgfpathcurveto{\pgfqpoint{6.584042in}{0.622331in}}{\pgfqpoint{6.586356in}{0.616745in}}{\pgfqpoint{6.590474in}{0.612626in}}%
\pgfpathcurveto{\pgfqpoint{6.594592in}{0.608508in}}{\pgfqpoint{6.600178in}{0.606194in}}{\pgfqpoint{6.606002in}{0.606194in}}%
\pgfpathlineto{\pgfqpoint{6.606002in}{0.606194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697030in}{0.609746in}}%
\pgfpathcurveto{\pgfqpoint{6.702854in}{0.609746in}}{\pgfqpoint{6.708441in}{0.612060in}}{\pgfqpoint{6.712559in}{0.616178in}}%
\pgfpathcurveto{\pgfqpoint{6.716677in}{0.620297in}}{\pgfqpoint{6.718991in}{0.625883in}}{\pgfqpoint{6.718991in}{0.631707in}}%
\pgfpathcurveto{\pgfqpoint{6.718991in}{0.637531in}}{\pgfqpoint{6.716677in}{0.643117in}}{\pgfqpoint{6.712559in}{0.647235in}}%
\pgfpathcurveto{\pgfqpoint{6.708441in}{0.651353in}}{\pgfqpoint{6.702854in}{0.653667in}}{\pgfqpoint{6.697030in}{0.653667in}}%
\pgfpathcurveto{\pgfqpoint{6.691206in}{0.653667in}}{\pgfqpoint{6.685620in}{0.651353in}}{\pgfqpoint{6.681502in}{0.647235in}}%
\pgfpathcurveto{\pgfqpoint{6.677384in}{0.643117in}}{\pgfqpoint{6.675070in}{0.637531in}}{\pgfqpoint{6.675070in}{0.631707in}}%
\pgfpathcurveto{\pgfqpoint{6.675070in}{0.625883in}}{\pgfqpoint{6.677384in}{0.620297in}}{\pgfqpoint{6.681502in}{0.616178in}}%
\pgfpathcurveto{\pgfqpoint{6.685620in}{0.612060in}}{\pgfqpoint{6.691206in}{0.609746in}}{\pgfqpoint{6.697030in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{6.697030in}{0.609746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.615790in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.615790in}}{\pgfqpoint{6.503627in}{0.618104in}}{\pgfqpoint{6.507746in}{0.622222in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.626340in}}{\pgfqpoint{6.514178in}{0.631926in}}{\pgfqpoint{6.514178in}{0.637750in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.643574in}}{\pgfqpoint{6.511864in}{0.649160in}}{\pgfqpoint{6.507746in}{0.653278in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.657396in}}{\pgfqpoint{6.498041in}{0.659710in}}{\pgfqpoint{6.492217in}{0.659710in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.659710in}}{\pgfqpoint{6.480807in}{0.657396in}}{\pgfqpoint{6.476689in}{0.653278in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.649160in}}{\pgfqpoint{6.470257in}{0.643574in}}{\pgfqpoint{6.470257in}{0.637750in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.631926in}}{\pgfqpoint{6.472571in}{0.626340in}}{\pgfqpoint{6.476689in}{0.622222in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.618104in}}{\pgfqpoint{6.486393in}{0.615790in}}{\pgfqpoint{6.492217in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.615790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766610in}{0.610474in}}%
\pgfpathcurveto{\pgfqpoint{7.772434in}{0.610474in}}{\pgfqpoint{7.778020in}{0.612788in}}{\pgfqpoint{7.782138in}{0.616906in}}%
\pgfpathcurveto{\pgfqpoint{7.786256in}{0.621024in}}{\pgfqpoint{7.788570in}{0.626610in}}{\pgfqpoint{7.788570in}{0.632434in}}%
\pgfpathcurveto{\pgfqpoint{7.788570in}{0.638258in}}{\pgfqpoint{7.786256in}{0.643844in}}{\pgfqpoint{7.782138in}{0.647962in}}%
\pgfpathcurveto{\pgfqpoint{7.778020in}{0.652080in}}{\pgfqpoint{7.772434in}{0.654394in}}{\pgfqpoint{7.766610in}{0.654394in}}%
\pgfpathcurveto{\pgfqpoint{7.760786in}{0.654394in}}{\pgfqpoint{7.755200in}{0.652080in}}{\pgfqpoint{7.751081in}{0.647962in}}%
\pgfpathcurveto{\pgfqpoint{7.746963in}{0.643844in}}{\pgfqpoint{7.744649in}{0.638258in}}{\pgfqpoint{7.744649in}{0.632434in}}%
\pgfpathcurveto{\pgfqpoint{7.744649in}{0.626610in}}{\pgfqpoint{7.746963in}{0.621024in}}{\pgfqpoint{7.751081in}{0.616906in}}%
\pgfpathcurveto{\pgfqpoint{7.755200in}{0.612788in}}{\pgfqpoint{7.760786in}{0.610474in}}{\pgfqpoint{7.766610in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{7.766610in}{0.610474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846259in}{0.610542in}}%
\pgfpathcurveto{\pgfqpoint{7.852083in}{0.610542in}}{\pgfqpoint{7.857669in}{0.612856in}}{\pgfqpoint{7.861787in}{0.616974in}}%
\pgfpathcurveto{\pgfqpoint{7.865906in}{0.621092in}}{\pgfqpoint{7.868219in}{0.626678in}}{\pgfqpoint{7.868219in}{0.632502in}}%
\pgfpathcurveto{\pgfqpoint{7.868219in}{0.638326in}}{\pgfqpoint{7.865906in}{0.643912in}}{\pgfqpoint{7.861787in}{0.648031in}}%
\pgfpathcurveto{\pgfqpoint{7.857669in}{0.652149in}}{\pgfqpoint{7.852083in}{0.654463in}}{\pgfqpoint{7.846259in}{0.654463in}}%
\pgfpathcurveto{\pgfqpoint{7.840435in}{0.654463in}}{\pgfqpoint{7.834849in}{0.652149in}}{\pgfqpoint{7.830731in}{0.648031in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{0.643912in}}{\pgfqpoint{7.824299in}{0.638326in}}{\pgfqpoint{7.824299in}{0.632502in}}%
\pgfpathcurveto{\pgfqpoint{7.824299in}{0.626678in}}{\pgfqpoint{7.826613in}{0.621092in}}{\pgfqpoint{7.830731in}{0.616974in}}%
\pgfpathcurveto{\pgfqpoint{7.834849in}{0.612856in}}{\pgfqpoint{7.840435in}{0.610542in}}{\pgfqpoint{7.846259in}{0.610542in}}%
\pgfpathlineto{\pgfqpoint{7.846259in}{0.610542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890465in}{0.606021in}}%
\pgfpathcurveto{\pgfqpoint{6.896289in}{0.606021in}}{\pgfqpoint{6.901875in}{0.608335in}}{\pgfqpoint{6.905993in}{0.612453in}}%
\pgfpathcurveto{\pgfqpoint{6.910111in}{0.616572in}}{\pgfqpoint{6.912425in}{0.622158in}}{\pgfqpoint{6.912425in}{0.627982in}}%
\pgfpathcurveto{\pgfqpoint{6.912425in}{0.633806in}}{\pgfqpoint{6.910111in}{0.639392in}}{\pgfqpoint{6.905993in}{0.643510in}}%
\pgfpathcurveto{\pgfqpoint{6.901875in}{0.647628in}}{\pgfqpoint{6.896289in}{0.649942in}}{\pgfqpoint{6.890465in}{0.649942in}}%
\pgfpathcurveto{\pgfqpoint{6.884641in}{0.649942in}}{\pgfqpoint{6.879055in}{0.647628in}}{\pgfqpoint{6.874937in}{0.643510in}}%
\pgfpathcurveto{\pgfqpoint{6.870819in}{0.639392in}}{\pgfqpoint{6.868505in}{0.633806in}}{\pgfqpoint{6.868505in}{0.627982in}}%
\pgfpathcurveto{\pgfqpoint{6.868505in}{0.622158in}}{\pgfqpoint{6.870819in}{0.616572in}}{\pgfqpoint{6.874937in}{0.612453in}}%
\pgfpathcurveto{\pgfqpoint{6.879055in}{0.608335in}}{\pgfqpoint{6.884641in}{0.606021in}}{\pgfqpoint{6.890465in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{6.890465in}{0.606021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675582in}{0.610104in}}%
\pgfpathcurveto{\pgfqpoint{7.681406in}{0.610104in}}{\pgfqpoint{7.686992in}{0.612418in}}{\pgfqpoint{7.691110in}{0.616536in}}%
\pgfpathcurveto{\pgfqpoint{7.695228in}{0.620654in}}{\pgfqpoint{7.697542in}{0.626240in}}{\pgfqpoint{7.697542in}{0.632064in}}%
\pgfpathcurveto{\pgfqpoint{7.697542in}{0.637888in}}{\pgfqpoint{7.695228in}{0.643475in}}{\pgfqpoint{7.691110in}{0.647593in}}%
\pgfpathcurveto{\pgfqpoint{7.686992in}{0.651711in}}{\pgfqpoint{7.681406in}{0.654025in}}{\pgfqpoint{7.675582in}{0.654025in}}%
\pgfpathcurveto{\pgfqpoint{7.669758in}{0.654025in}}{\pgfqpoint{7.664171in}{0.651711in}}{\pgfqpoint{7.660053in}{0.647593in}}%
\pgfpathcurveto{\pgfqpoint{7.655935in}{0.643475in}}{\pgfqpoint{7.653621in}{0.637888in}}{\pgfqpoint{7.653621in}{0.632064in}}%
\pgfpathcurveto{\pgfqpoint{7.653621in}{0.626240in}}{\pgfqpoint{7.655935in}{0.620654in}}{\pgfqpoint{7.660053in}{0.616536in}}%
\pgfpathcurveto{\pgfqpoint{7.664171in}{0.612418in}}{\pgfqpoint{7.669758in}{0.610104in}}{\pgfqpoint{7.675582in}{0.610104in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{0.610104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594624in}{0.610079in}}%
\pgfpathcurveto{\pgfqpoint{6.600448in}{0.610079in}}{\pgfqpoint{6.606034in}{0.612393in}}{\pgfqpoint{6.610152in}{0.616511in}}%
\pgfpathcurveto{\pgfqpoint{6.614270in}{0.620629in}}{\pgfqpoint{6.616584in}{0.626215in}}{\pgfqpoint{6.616584in}{0.632039in}}%
\pgfpathcurveto{\pgfqpoint{6.616584in}{0.637863in}}{\pgfqpoint{6.614270in}{0.643449in}}{\pgfqpoint{6.610152in}{0.647568in}}%
\pgfpathcurveto{\pgfqpoint{6.606034in}{0.651686in}}{\pgfqpoint{6.600448in}{0.654000in}}{\pgfqpoint{6.594624in}{0.654000in}}%
\pgfpathcurveto{\pgfqpoint{6.588800in}{0.654000in}}{\pgfqpoint{6.583214in}{0.651686in}}{\pgfqpoint{6.579096in}{0.647568in}}%
\pgfpathcurveto{\pgfqpoint{6.574978in}{0.643449in}}{\pgfqpoint{6.572664in}{0.637863in}}{\pgfqpoint{6.572664in}{0.632039in}}%
\pgfpathcurveto{\pgfqpoint{6.572664in}{0.626215in}}{\pgfqpoint{6.574978in}{0.620629in}}{\pgfqpoint{6.579096in}{0.616511in}}%
\pgfpathcurveto{\pgfqpoint{6.583214in}{0.612393in}}{\pgfqpoint{6.588800in}{0.610079in}}{\pgfqpoint{6.594624in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{6.594624in}{0.610079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992871in}{0.606143in}}%
\pgfpathcurveto{\pgfqpoint{6.998695in}{0.606143in}}{\pgfqpoint{7.004282in}{0.608456in}}{\pgfqpoint{7.008400in}{0.612575in}}%
\pgfpathcurveto{\pgfqpoint{7.012518in}{0.616693in}}{\pgfqpoint{7.014832in}{0.622279in}}{\pgfqpoint{7.014832in}{0.628103in}}%
\pgfpathcurveto{\pgfqpoint{7.014832in}{0.633927in}}{\pgfqpoint{7.012518in}{0.639513in}}{\pgfqpoint{7.008400in}{0.643631in}}%
\pgfpathcurveto{\pgfqpoint{7.004282in}{0.647749in}}{\pgfqpoint{6.998695in}{0.650063in}}{\pgfqpoint{6.992871in}{0.650063in}}%
\pgfpathcurveto{\pgfqpoint{6.987048in}{0.650063in}}{\pgfqpoint{6.981461in}{0.647749in}}{\pgfqpoint{6.977343in}{0.643631in}}%
\pgfpathcurveto{\pgfqpoint{6.973225in}{0.639513in}}{\pgfqpoint{6.970911in}{0.633927in}}{\pgfqpoint{6.970911in}{0.628103in}}%
\pgfpathcurveto{\pgfqpoint{6.970911in}{0.622279in}}{\pgfqpoint{6.973225in}{0.616693in}}{\pgfqpoint{6.977343in}{0.612575in}}%
\pgfpathcurveto{\pgfqpoint{6.981461in}{0.608456in}}{\pgfqpoint{6.987048in}{0.606143in}}{\pgfqpoint{6.992871in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{0.606143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.612893in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.612893in}}{\pgfqpoint{6.913254in}{0.615206in}}{\pgfqpoint{6.917372in}{0.619325in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.623443in}}{\pgfqpoint{6.923804in}{0.629029in}}{\pgfqpoint{6.923804in}{0.634853in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.640677in}}{\pgfqpoint{6.921490in}{0.646263in}}{\pgfqpoint{6.917372in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.654499in}}{\pgfqpoint{6.907667in}{0.656813in}}{\pgfqpoint{6.901843in}{0.656813in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.656813in}}{\pgfqpoint{6.890433in}{0.654499in}}{\pgfqpoint{6.886315in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.646263in}}{\pgfqpoint{6.879883in}{0.640677in}}{\pgfqpoint{6.879883in}{0.634853in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.629029in}}{\pgfqpoint{6.882197in}{0.623443in}}{\pgfqpoint{6.886315in}{0.619325in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.615206in}}{\pgfqpoint{6.896020in}{0.612893in}}{\pgfqpoint{6.901843in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.612893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867708in}{0.610765in}}%
\pgfpathcurveto{\pgfqpoint{6.873532in}{0.610765in}}{\pgfqpoint{6.879118in}{0.613079in}}{\pgfqpoint{6.883236in}{0.617197in}}%
\pgfpathcurveto{\pgfqpoint{6.887354in}{0.621315in}}{\pgfqpoint{6.889668in}{0.626901in}}{\pgfqpoint{6.889668in}{0.632725in}}%
\pgfpathcurveto{\pgfqpoint{6.889668in}{0.638549in}}{\pgfqpoint{6.887354in}{0.644135in}}{\pgfqpoint{6.883236in}{0.648254in}}%
\pgfpathcurveto{\pgfqpoint{6.879118in}{0.652372in}}{\pgfqpoint{6.873532in}{0.654686in}}{\pgfqpoint{6.867708in}{0.654686in}}%
\pgfpathcurveto{\pgfqpoint{6.861884in}{0.654686in}}{\pgfqpoint{6.856298in}{0.652372in}}{\pgfqpoint{6.852180in}{0.648254in}}%
\pgfpathcurveto{\pgfqpoint{6.848062in}{0.644135in}}{\pgfqpoint{6.845748in}{0.638549in}}{\pgfqpoint{6.845748in}{0.632725in}}%
\pgfpathcurveto{\pgfqpoint{6.845748in}{0.626901in}}{\pgfqpoint{6.848062in}{0.621315in}}{\pgfqpoint{6.852180in}{0.617197in}}%
\pgfpathcurveto{\pgfqpoint{6.856298in}{0.613079in}}{\pgfqpoint{6.861884in}{0.610765in}}{\pgfqpoint{6.867708in}{0.610765in}}%
\pgfpathlineto{\pgfqpoint{6.867708in}{0.610765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537731in}{0.605325in}}%
\pgfpathcurveto{\pgfqpoint{6.543555in}{0.605325in}}{\pgfqpoint{6.549141in}{0.607639in}}{\pgfqpoint{6.553260in}{0.611757in}}%
\pgfpathcurveto{\pgfqpoint{6.557378in}{0.615875in}}{\pgfqpoint{6.559692in}{0.621462in}}{\pgfqpoint{6.559692in}{0.627286in}}%
\pgfpathcurveto{\pgfqpoint{6.559692in}{0.633110in}}{\pgfqpoint{6.557378in}{0.638696in}}{\pgfqpoint{6.553260in}{0.642814in}}%
\pgfpathcurveto{\pgfqpoint{6.549141in}{0.646932in}}{\pgfqpoint{6.543555in}{0.649246in}}{\pgfqpoint{6.537731in}{0.649246in}}%
\pgfpathcurveto{\pgfqpoint{6.531907in}{0.649246in}}{\pgfqpoint{6.526321in}{0.646932in}}{\pgfqpoint{6.522203in}{0.642814in}}%
\pgfpathcurveto{\pgfqpoint{6.518085in}{0.638696in}}{\pgfqpoint{6.515771in}{0.633110in}}{\pgfqpoint{6.515771in}{0.627286in}}%
\pgfpathcurveto{\pgfqpoint{6.515771in}{0.621462in}}{\pgfqpoint{6.518085in}{0.615875in}}{\pgfqpoint{6.522203in}{0.611757in}}%
\pgfpathcurveto{\pgfqpoint{6.526321in}{0.607639in}}{\pgfqpoint{6.531907in}{0.605325in}}{\pgfqpoint{6.537731in}{0.605325in}}%
\pgfpathlineto{\pgfqpoint{6.537731in}{0.605325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{0.604013in}}%
\pgfpathcurveto{\pgfqpoint{6.816639in}{0.604013in}}{\pgfqpoint{6.822226in}{0.606327in}}{\pgfqpoint{6.826344in}{0.610445in}}%
\pgfpathcurveto{\pgfqpoint{6.830462in}{0.614563in}}{\pgfqpoint{6.832776in}{0.620149in}}{\pgfqpoint{6.832776in}{0.625973in}}%
\pgfpathcurveto{\pgfqpoint{6.832776in}{0.631797in}}{\pgfqpoint{6.830462in}{0.637383in}}{\pgfqpoint{6.826344in}{0.641501in}}%
\pgfpathcurveto{\pgfqpoint{6.822226in}{0.645620in}}{\pgfqpoint{6.816639in}{0.647933in}}{\pgfqpoint{6.810815in}{0.647933in}}%
\pgfpathcurveto{\pgfqpoint{6.804992in}{0.647933in}}{\pgfqpoint{6.799405in}{0.645620in}}{\pgfqpoint{6.795287in}{0.641501in}}%
\pgfpathcurveto{\pgfqpoint{6.791169in}{0.637383in}}{\pgfqpoint{6.788855in}{0.631797in}}{\pgfqpoint{6.788855in}{0.625973in}}%
\pgfpathcurveto{\pgfqpoint{6.788855in}{0.620149in}}{\pgfqpoint{6.791169in}{0.614563in}}{\pgfqpoint{6.795287in}{0.610445in}}%
\pgfpathcurveto{\pgfqpoint{6.799405in}{0.606327in}}{\pgfqpoint{6.804992in}{0.604013in}}{\pgfqpoint{6.810815in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{0.604013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947357in}{0.610593in}}%
\pgfpathcurveto{\pgfqpoint{6.953181in}{0.610593in}}{\pgfqpoint{6.958768in}{0.612906in}}{\pgfqpoint{6.962886in}{0.617025in}}%
\pgfpathcurveto{\pgfqpoint{6.967004in}{0.621143in}}{\pgfqpoint{6.969318in}{0.626729in}}{\pgfqpoint{6.969318in}{0.632553in}}%
\pgfpathcurveto{\pgfqpoint{6.969318in}{0.638377in}}{\pgfqpoint{6.967004in}{0.643963in}}{\pgfqpoint{6.962886in}{0.648081in}}%
\pgfpathcurveto{\pgfqpoint{6.958768in}{0.652199in}}{\pgfqpoint{6.953181in}{0.654513in}}{\pgfqpoint{6.947357in}{0.654513in}}%
\pgfpathcurveto{\pgfqpoint{6.941534in}{0.654513in}}{\pgfqpoint{6.935947in}{0.652199in}}{\pgfqpoint{6.931829in}{0.648081in}}%
\pgfpathcurveto{\pgfqpoint{6.927711in}{0.643963in}}{\pgfqpoint{6.925397in}{0.638377in}}{\pgfqpoint{6.925397in}{0.632553in}}%
\pgfpathcurveto{\pgfqpoint{6.925397in}{0.626729in}}{\pgfqpoint{6.927711in}{0.621143in}}{\pgfqpoint{6.931829in}{0.617025in}}%
\pgfpathcurveto{\pgfqpoint{6.935947in}{0.612906in}}{\pgfqpoint{6.941534in}{0.610593in}}{\pgfqpoint{6.947357in}{0.610593in}}%
\pgfpathlineto{\pgfqpoint{6.947357in}{0.610593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640138in}{0.606587in}}%
\pgfpathcurveto{\pgfqpoint{6.645962in}{0.606587in}}{\pgfqpoint{6.651548in}{0.608901in}}{\pgfqpoint{6.655666in}{0.613019in}}%
\pgfpathcurveto{\pgfqpoint{6.659784in}{0.617137in}}{\pgfqpoint{6.662098in}{0.622723in}}{\pgfqpoint{6.662098in}{0.628547in}}%
\pgfpathcurveto{\pgfqpoint{6.662098in}{0.634371in}}{\pgfqpoint{6.659784in}{0.639957in}}{\pgfqpoint{6.655666in}{0.644075in}}%
\pgfpathcurveto{\pgfqpoint{6.651548in}{0.648193in}}{\pgfqpoint{6.645962in}{0.650507in}}{\pgfqpoint{6.640138in}{0.650507in}}%
\pgfpathcurveto{\pgfqpoint{6.634314in}{0.650507in}}{\pgfqpoint{6.628728in}{0.648193in}}{\pgfqpoint{6.624610in}{0.644075in}}%
\pgfpathcurveto{\pgfqpoint{6.620492in}{0.639957in}}{\pgfqpoint{6.618178in}{0.634371in}}{\pgfqpoint{6.618178in}{0.628547in}}%
\pgfpathcurveto{\pgfqpoint{6.618178in}{0.622723in}}{\pgfqpoint{6.620492in}{0.617137in}}{\pgfqpoint{6.624610in}{0.613019in}}%
\pgfpathcurveto{\pgfqpoint{6.628728in}{0.608901in}}{\pgfqpoint{6.634314in}{0.606587in}}{\pgfqpoint{6.640138in}{0.606587in}}%
\pgfpathlineto{\pgfqpoint{6.640138in}{0.606587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731166in}{0.610325in}}%
\pgfpathcurveto{\pgfqpoint{6.736990in}{0.610325in}}{\pgfqpoint{6.742576in}{0.612639in}}{\pgfqpoint{6.746694in}{0.616757in}}%
\pgfpathcurveto{\pgfqpoint{6.750812in}{0.620875in}}{\pgfqpoint{6.753126in}{0.626461in}}{\pgfqpoint{6.753126in}{0.632285in}}%
\pgfpathcurveto{\pgfqpoint{6.753126in}{0.638109in}}{\pgfqpoint{6.750812in}{0.643695in}}{\pgfqpoint{6.746694in}{0.647813in}}%
\pgfpathcurveto{\pgfqpoint{6.742576in}{0.651932in}}{\pgfqpoint{6.736990in}{0.654245in}}{\pgfqpoint{6.731166in}{0.654245in}}%
\pgfpathcurveto{\pgfqpoint{6.725342in}{0.654245in}}{\pgfqpoint{6.719756in}{0.651932in}}{\pgfqpoint{6.715638in}{0.647813in}}%
\pgfpathcurveto{\pgfqpoint{6.711520in}{0.643695in}}{\pgfqpoint{6.709206in}{0.638109in}}{\pgfqpoint{6.709206in}{0.632285in}}%
\pgfpathcurveto{\pgfqpoint{6.709206in}{0.626461in}}{\pgfqpoint{6.711520in}{0.620875in}}{\pgfqpoint{6.715638in}{0.616757in}}%
\pgfpathcurveto{\pgfqpoint{6.719756in}{0.612639in}}{\pgfqpoint{6.725342in}{0.610325in}}{\pgfqpoint{6.731166in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{6.731166in}{0.610325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630068in}{0.610532in}}%
\pgfpathcurveto{\pgfqpoint{7.635892in}{0.610532in}}{\pgfqpoint{7.641478in}{0.612846in}}{\pgfqpoint{7.645596in}{0.616964in}}%
\pgfpathcurveto{\pgfqpoint{7.649714in}{0.621082in}}{\pgfqpoint{7.652028in}{0.626669in}}{\pgfqpoint{7.652028in}{0.632492in}}%
\pgfpathcurveto{\pgfqpoint{7.652028in}{0.638316in}}{\pgfqpoint{7.649714in}{0.643903in}}{\pgfqpoint{7.645596in}{0.648021in}}%
\pgfpathcurveto{\pgfqpoint{7.641478in}{0.652139in}}{\pgfqpoint{7.635892in}{0.654453in}}{\pgfqpoint{7.630068in}{0.654453in}}%
\pgfpathcurveto{\pgfqpoint{7.624244in}{0.654453in}}{\pgfqpoint{7.618657in}{0.652139in}}{\pgfqpoint{7.614539in}{0.648021in}}%
\pgfpathcurveto{\pgfqpoint{7.610421in}{0.643903in}}{\pgfqpoint{7.608107in}{0.638316in}}{\pgfqpoint{7.608107in}{0.632492in}}%
\pgfpathcurveto{\pgfqpoint{7.608107in}{0.626669in}}{\pgfqpoint{7.610421in}{0.621082in}}{\pgfqpoint{7.614539in}{0.616964in}}%
\pgfpathcurveto{\pgfqpoint{7.618657in}{0.612846in}}{\pgfqpoint{7.624244in}{0.610532in}}{\pgfqpoint{7.630068in}{0.610532in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{0.610532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{0.606074in}}%
\pgfpathcurveto{\pgfqpoint{6.828018in}{0.606074in}}{\pgfqpoint{6.833604in}{0.608388in}}{\pgfqpoint{6.837722in}{0.612506in}}%
\pgfpathcurveto{\pgfqpoint{6.841840in}{0.616624in}}{\pgfqpoint{6.844154in}{0.622211in}}{\pgfqpoint{6.844154in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{6.844154in}{0.633858in}}{\pgfqpoint{6.841840in}{0.639445in}}{\pgfqpoint{6.837722in}{0.643563in}}%
\pgfpathcurveto{\pgfqpoint{6.833604in}{0.647681in}}{\pgfqpoint{6.828018in}{0.649995in}}{\pgfqpoint{6.822194in}{0.649995in}}%
\pgfpathcurveto{\pgfqpoint{6.816370in}{0.649995in}}{\pgfqpoint{6.810784in}{0.647681in}}{\pgfqpoint{6.806666in}{0.643563in}}%
\pgfpathcurveto{\pgfqpoint{6.802548in}{0.639445in}}{\pgfqpoint{6.800234in}{0.633858in}}{\pgfqpoint{6.800234in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{6.800234in}{0.622211in}}{\pgfqpoint{6.802548in}{0.616624in}}{\pgfqpoint{6.806666in}{0.612506in}}%
\pgfpathcurveto{\pgfqpoint{6.810784in}{0.608388in}}{\pgfqpoint{6.816370in}{0.606074in}}{\pgfqpoint{6.822194in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{6.822194in}{0.606074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674273in}{0.608123in}}%
\pgfpathcurveto{\pgfqpoint{6.680097in}{0.608123in}}{\pgfqpoint{6.685684in}{0.610436in}}{\pgfqpoint{6.689802in}{0.614555in}}%
\pgfpathcurveto{\pgfqpoint{6.693920in}{0.618673in}}{\pgfqpoint{6.696234in}{0.624259in}}{\pgfqpoint{6.696234in}{0.630083in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{0.635907in}}{\pgfqpoint{6.693920in}{0.641493in}}{\pgfqpoint{6.689802in}{0.645611in}}%
\pgfpathcurveto{\pgfqpoint{6.685684in}{0.649729in}}{\pgfqpoint{6.680097in}{0.652043in}}{\pgfqpoint{6.674273in}{0.652043in}}%
\pgfpathcurveto{\pgfqpoint{6.668449in}{0.652043in}}{\pgfqpoint{6.662863in}{0.649729in}}{\pgfqpoint{6.658745in}{0.645611in}}%
\pgfpathcurveto{\pgfqpoint{6.654627in}{0.641493in}}{\pgfqpoint{6.652313in}{0.635907in}}{\pgfqpoint{6.652313in}{0.630083in}}%
\pgfpathcurveto{\pgfqpoint{6.652313in}{0.624259in}}{\pgfqpoint{6.654627in}{0.618673in}}{\pgfqpoint{6.658745in}{0.614555in}}%
\pgfpathcurveto{\pgfqpoint{6.662863in}{0.610436in}}{\pgfqpoint{6.668449in}{0.608123in}}{\pgfqpoint{6.674273in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{6.674273in}{0.608123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708409in}{0.609955in}}%
\pgfpathcurveto{\pgfqpoint{6.714233in}{0.609955in}}{\pgfqpoint{6.719819in}{0.612269in}}{\pgfqpoint{6.723937in}{0.616387in}}%
\pgfpathcurveto{\pgfqpoint{6.728055in}{0.620505in}}{\pgfqpoint{6.730369in}{0.626091in}}{\pgfqpoint{6.730369in}{0.631915in}}%
\pgfpathcurveto{\pgfqpoint{6.730369in}{0.637739in}}{\pgfqpoint{6.728055in}{0.643325in}}{\pgfqpoint{6.723937in}{0.647444in}}%
\pgfpathcurveto{\pgfqpoint{6.719819in}{0.651562in}}{\pgfqpoint{6.714233in}{0.653876in}}{\pgfqpoint{6.708409in}{0.653876in}}%
\pgfpathcurveto{\pgfqpoint{6.702585in}{0.653876in}}{\pgfqpoint{6.696999in}{0.651562in}}{\pgfqpoint{6.692881in}{0.647444in}}%
\pgfpathcurveto{\pgfqpoint{6.688763in}{0.643325in}}{\pgfqpoint{6.686449in}{0.637739in}}{\pgfqpoint{6.686449in}{0.631915in}}%
\pgfpathcurveto{\pgfqpoint{6.686449in}{0.626091in}}{\pgfqpoint{6.688763in}{0.620505in}}{\pgfqpoint{6.692881in}{0.616387in}}%
\pgfpathcurveto{\pgfqpoint{6.696999in}{0.612269in}}{\pgfqpoint{6.702585in}{0.609955in}}{\pgfqpoint{6.708409in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{6.708409in}{0.609955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788058in}{0.606053in}}%
\pgfpathcurveto{\pgfqpoint{6.793882in}{0.606053in}}{\pgfqpoint{6.799469in}{0.608367in}}{\pgfqpoint{6.803587in}{0.612485in}}%
\pgfpathcurveto{\pgfqpoint{6.807705in}{0.616603in}}{\pgfqpoint{6.810019in}{0.622189in}}{\pgfqpoint{6.810019in}{0.628013in}}%
\pgfpathcurveto{\pgfqpoint{6.810019in}{0.633837in}}{\pgfqpoint{6.807705in}{0.639423in}}{\pgfqpoint{6.803587in}{0.643541in}}%
\pgfpathcurveto{\pgfqpoint{6.799469in}{0.647659in}}{\pgfqpoint{6.793882in}{0.649973in}}{\pgfqpoint{6.788058in}{0.649973in}}%
\pgfpathcurveto{\pgfqpoint{6.782234in}{0.649973in}}{\pgfqpoint{6.776648in}{0.647659in}}{\pgfqpoint{6.772530in}{0.643541in}}%
\pgfpathcurveto{\pgfqpoint{6.768412in}{0.639423in}}{\pgfqpoint{6.766098in}{0.633837in}}{\pgfqpoint{6.766098in}{0.628013in}}%
\pgfpathcurveto{\pgfqpoint{6.766098in}{0.622189in}}{\pgfqpoint{6.768412in}{0.616603in}}{\pgfqpoint{6.772530in}{0.612485in}}%
\pgfpathcurveto{\pgfqpoint{6.776648in}{0.608367in}}{\pgfqpoint{6.782234in}{0.606053in}}{\pgfqpoint{6.788058in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{6.788058in}{0.606053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{0.611416in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{0.611416in}}{\pgfqpoint{6.936011in}{0.613730in}}{\pgfqpoint{6.940129in}{0.617848in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{0.621966in}}{\pgfqpoint{6.946561in}{0.627552in}}{\pgfqpoint{6.946561in}{0.633376in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{0.639200in}}{\pgfqpoint{6.944247in}{0.644786in}}{\pgfqpoint{6.940129in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{0.653023in}}{\pgfqpoint{6.930424in}{0.655337in}}{\pgfqpoint{6.924600in}{0.655337in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{0.655337in}}{\pgfqpoint{6.913190in}{0.653023in}}{\pgfqpoint{6.909072in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{0.644786in}}{\pgfqpoint{6.902640in}{0.639200in}}{\pgfqpoint{6.902640in}{0.633376in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{0.627552in}}{\pgfqpoint{6.904954in}{0.621966in}}{\pgfqpoint{6.909072in}{0.617848in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{0.613730in}}{\pgfqpoint{6.918777in}{0.611416in}}{\pgfqpoint{6.924600in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{0.611416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560488in}{0.610449in}}%
\pgfpathcurveto{\pgfqpoint{6.566312in}{0.610449in}}{\pgfqpoint{6.571898in}{0.612763in}}{\pgfqpoint{6.576017in}{0.616881in}}%
\pgfpathcurveto{\pgfqpoint{6.580135in}{0.620999in}}{\pgfqpoint{6.582449in}{0.626585in}}{\pgfqpoint{6.582449in}{0.632409in}}%
\pgfpathcurveto{\pgfqpoint{6.582449in}{0.638233in}}{\pgfqpoint{6.580135in}{0.643819in}}{\pgfqpoint{6.576017in}{0.647937in}}%
\pgfpathcurveto{\pgfqpoint{6.571898in}{0.652055in}}{\pgfqpoint{6.566312in}{0.654369in}}{\pgfqpoint{6.560488in}{0.654369in}}%
\pgfpathcurveto{\pgfqpoint{6.554664in}{0.654369in}}{\pgfqpoint{6.549078in}{0.652055in}}{\pgfqpoint{6.544960in}{0.647937in}}%
\pgfpathcurveto{\pgfqpoint{6.540842in}{0.643819in}}{\pgfqpoint{6.538528in}{0.638233in}}{\pgfqpoint{6.538528in}{0.632409in}}%
\pgfpathcurveto{\pgfqpoint{6.538528in}{0.626585in}}{\pgfqpoint{6.540842in}{0.620999in}}{\pgfqpoint{6.544960in}{0.616881in}}%
\pgfpathcurveto{\pgfqpoint{6.549078in}{0.612763in}}{\pgfqpoint{6.554664in}{0.610449in}}{\pgfqpoint{6.560488in}{0.610449in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{0.610449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480839in}{0.610012in}}%
\pgfpathcurveto{\pgfqpoint{6.486663in}{0.610012in}}{\pgfqpoint{6.492249in}{0.612326in}}{\pgfqpoint{6.496367in}{0.616444in}}%
\pgfpathcurveto{\pgfqpoint{6.500485in}{0.620562in}}{\pgfqpoint{6.502799in}{0.626148in}}{\pgfqpoint{6.502799in}{0.631972in}}%
\pgfpathcurveto{\pgfqpoint{6.502799in}{0.637796in}}{\pgfqpoint{6.500485in}{0.643382in}}{\pgfqpoint{6.496367in}{0.647500in}}%
\pgfpathcurveto{\pgfqpoint{6.492249in}{0.651618in}}{\pgfqpoint{6.486663in}{0.653932in}}{\pgfqpoint{6.480839in}{0.653932in}}%
\pgfpathcurveto{\pgfqpoint{6.475015in}{0.653932in}}{\pgfqpoint{6.469429in}{0.651618in}}{\pgfqpoint{6.465311in}{0.647500in}}%
\pgfpathcurveto{\pgfqpoint{6.461192in}{0.643382in}}{\pgfqpoint{6.458879in}{0.637796in}}{\pgfqpoint{6.458879in}{0.631972in}}%
\pgfpathcurveto{\pgfqpoint{6.458879in}{0.626148in}}{\pgfqpoint{6.461192in}{0.620562in}}{\pgfqpoint{6.465311in}{0.616444in}}%
\pgfpathcurveto{\pgfqpoint{6.469429in}{0.612326in}}{\pgfqpoint{6.475015in}{0.610012in}}{\pgfqpoint{6.480839in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{6.480839in}{0.610012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721096in}{0.610806in}}%
\pgfpathcurveto{\pgfqpoint{7.726920in}{0.610806in}}{\pgfqpoint{7.732506in}{0.613120in}}{\pgfqpoint{7.736624in}{0.617238in}}%
\pgfpathcurveto{\pgfqpoint{7.740742in}{0.621356in}}{\pgfqpoint{7.743056in}{0.626942in}}{\pgfqpoint{7.743056in}{0.632766in}}%
\pgfpathcurveto{\pgfqpoint{7.743056in}{0.638590in}}{\pgfqpoint{7.740742in}{0.644176in}}{\pgfqpoint{7.736624in}{0.648294in}}%
\pgfpathcurveto{\pgfqpoint{7.732506in}{0.652413in}}{\pgfqpoint{7.726920in}{0.654726in}}{\pgfqpoint{7.721096in}{0.654726in}}%
\pgfpathcurveto{\pgfqpoint{7.715272in}{0.654726in}}{\pgfqpoint{7.709686in}{0.652413in}}{\pgfqpoint{7.705567in}{0.648294in}}%
\pgfpathcurveto{\pgfqpoint{7.701449in}{0.644176in}}{\pgfqpoint{7.699135in}{0.638590in}}{\pgfqpoint{7.699135in}{0.632766in}}%
\pgfpathcurveto{\pgfqpoint{7.699135in}{0.626942in}}{\pgfqpoint{7.701449in}{0.621356in}}{\pgfqpoint{7.705567in}{0.617238in}}%
\pgfpathcurveto{\pgfqpoint{7.709686in}{0.613120in}}{\pgfqpoint{7.715272in}{0.610806in}}{\pgfqpoint{7.721096in}{0.610806in}}%
\pgfpathlineto{\pgfqpoint{7.721096in}{0.610806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549110in}{0.606513in}}%
\pgfpathcurveto{\pgfqpoint{6.554934in}{0.606513in}}{\pgfqpoint{6.560520in}{0.608827in}}{\pgfqpoint{6.564638in}{0.612945in}}%
\pgfpathcurveto{\pgfqpoint{6.568756in}{0.617063in}}{\pgfqpoint{6.571070in}{0.622650in}}{\pgfqpoint{6.571070in}{0.628473in}}%
\pgfpathcurveto{\pgfqpoint{6.571070in}{0.634297in}}{\pgfqpoint{6.568756in}{0.639884in}}{\pgfqpoint{6.564638in}{0.644002in}}%
\pgfpathcurveto{\pgfqpoint{6.560520in}{0.648120in}}{\pgfqpoint{6.554934in}{0.650434in}}{\pgfqpoint{6.549110in}{0.650434in}}%
\pgfpathcurveto{\pgfqpoint{6.543286in}{0.650434in}}{\pgfqpoint{6.537700in}{0.648120in}}{\pgfqpoint{6.533582in}{0.644002in}}%
\pgfpathcurveto{\pgfqpoint{6.529463in}{0.639884in}}{\pgfqpoint{6.527150in}{0.634297in}}{\pgfqpoint{6.527150in}{0.628473in}}%
\pgfpathcurveto{\pgfqpoint{6.527150in}{0.622650in}}{\pgfqpoint{6.529463in}{0.617063in}}{\pgfqpoint{6.533582in}{0.612945in}}%
\pgfpathcurveto{\pgfqpoint{6.537700in}{0.608827in}}{\pgfqpoint{6.543286in}{0.606513in}}{\pgfqpoint{6.549110in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.549110in}{0.606513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617381in}{0.605197in}}%
\pgfpathcurveto{\pgfqpoint{6.623205in}{0.605197in}}{\pgfqpoint{6.628791in}{0.607511in}}{\pgfqpoint{6.632909in}{0.611629in}}%
\pgfpathcurveto{\pgfqpoint{6.637027in}{0.615747in}}{\pgfqpoint{6.639341in}{0.621333in}}{\pgfqpoint{6.639341in}{0.627157in}}%
\pgfpathcurveto{\pgfqpoint{6.639341in}{0.632981in}}{\pgfqpoint{6.637027in}{0.638568in}}{\pgfqpoint{6.632909in}{0.642686in}}%
\pgfpathcurveto{\pgfqpoint{6.628791in}{0.646804in}}{\pgfqpoint{6.623205in}{0.649118in}}{\pgfqpoint{6.617381in}{0.649118in}}%
\pgfpathcurveto{\pgfqpoint{6.611557in}{0.649118in}}{\pgfqpoint{6.605971in}{0.646804in}}{\pgfqpoint{6.601853in}{0.642686in}}%
\pgfpathcurveto{\pgfqpoint{6.597735in}{0.638568in}}{\pgfqpoint{6.595421in}{0.632981in}}{\pgfqpoint{6.595421in}{0.627157in}}%
\pgfpathcurveto{\pgfqpoint{6.595421in}{0.621333in}}{\pgfqpoint{6.597735in}{0.615747in}}{\pgfqpoint{6.601853in}{0.611629in}}%
\pgfpathcurveto{\pgfqpoint{6.605971in}{0.607511in}}{\pgfqpoint{6.611557in}{0.605197in}}{\pgfqpoint{6.617381in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{6.617381in}{0.605197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446703in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{6.452527in}{0.610992in}}{\pgfqpoint{6.458113in}{0.613306in}}{\pgfqpoint{6.462232in}{0.617424in}}%
\pgfpathcurveto{\pgfqpoint{6.466350in}{0.621542in}}{\pgfqpoint{6.468664in}{0.627128in}}{\pgfqpoint{6.468664in}{0.632952in}}%
\pgfpathcurveto{\pgfqpoint{6.468664in}{0.638776in}}{\pgfqpoint{6.466350in}{0.644362in}}{\pgfqpoint{6.462232in}{0.648480in}}%
\pgfpathcurveto{\pgfqpoint{6.458113in}{0.652598in}}{\pgfqpoint{6.452527in}{0.654912in}}{\pgfqpoint{6.446703in}{0.654912in}}%
\pgfpathcurveto{\pgfqpoint{6.440879in}{0.654912in}}{\pgfqpoint{6.435293in}{0.652598in}}{\pgfqpoint{6.431175in}{0.648480in}}%
\pgfpathcurveto{\pgfqpoint{6.427057in}{0.644362in}}{\pgfqpoint{6.424743in}{0.638776in}}{\pgfqpoint{6.424743in}{0.632952in}}%
\pgfpathcurveto{\pgfqpoint{6.424743in}{0.627128in}}{\pgfqpoint{6.427057in}{0.621542in}}{\pgfqpoint{6.431175in}{0.617424in}}%
\pgfpathcurveto{\pgfqpoint{6.435293in}{0.613306in}}{\pgfqpoint{6.440879in}{0.610992in}}{\pgfqpoint{6.446703in}{0.610992in}}%
\pgfpathlineto{\pgfqpoint{6.446703in}{0.610992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583245in}{-0.116946in}}%
\pgfpathcurveto{\pgfqpoint{6.589069in}{-0.116946in}}{\pgfqpoint{6.594655in}{-0.114632in}}{\pgfqpoint{6.598774in}{-0.110514in}}%
\pgfpathcurveto{\pgfqpoint{6.602892in}{-0.106396in}}{\pgfqpoint{6.605206in}{-0.100810in}}{\pgfqpoint{6.605206in}{-0.094986in}}%
\pgfpathcurveto{\pgfqpoint{6.605206in}{-0.089162in}}{\pgfqpoint{6.602892in}{-0.083576in}}{\pgfqpoint{6.598774in}{-0.079457in}}%
\pgfpathcurveto{\pgfqpoint{6.594655in}{-0.075339in}}{\pgfqpoint{6.589069in}{-0.073025in}}{\pgfqpoint{6.583245in}{-0.073025in}}%
\pgfpathcurveto{\pgfqpoint{6.577421in}{-0.073025in}}{\pgfqpoint{6.571835in}{-0.075339in}}{\pgfqpoint{6.567717in}{-0.079457in}}%
\pgfpathcurveto{\pgfqpoint{6.563599in}{-0.083576in}}{\pgfqpoint{6.561285in}{-0.089162in}}{\pgfqpoint{6.561285in}{-0.094986in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{-0.100810in}}{\pgfqpoint{6.563599in}{-0.106396in}}{\pgfqpoint{6.567717in}{-0.110514in}}%
\pgfpathcurveto{\pgfqpoint{6.571835in}{-0.114632in}}{\pgfqpoint{6.577421in}{-0.116946in}}{\pgfqpoint{6.583245in}{-0.116946in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{-0.116946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394118,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844951in}{-0.119945in}}%
\pgfpathcurveto{\pgfqpoint{6.850775in}{-0.119945in}}{\pgfqpoint{6.856361in}{-0.117632in}}{\pgfqpoint{6.860479in}{-0.113513in}}%
\pgfpathcurveto{\pgfqpoint{6.864597in}{-0.109395in}}{\pgfqpoint{6.866911in}{-0.103809in}}{\pgfqpoint{6.866911in}{-0.097985in}}%
\pgfpathcurveto{\pgfqpoint{6.866911in}{-0.092161in}}{\pgfqpoint{6.864597in}{-0.086575in}}{\pgfqpoint{6.860479in}{-0.082457in}}%
\pgfpathcurveto{\pgfqpoint{6.856361in}{-0.078339in}}{\pgfqpoint{6.850775in}{-0.076025in}}{\pgfqpoint{6.844951in}{-0.076025in}}%
\pgfpathcurveto{\pgfqpoint{6.839127in}{-0.076025in}}{\pgfqpoint{6.833541in}{-0.078339in}}{\pgfqpoint{6.829423in}{-0.082457in}}%
\pgfpathcurveto{\pgfqpoint{6.825305in}{-0.086575in}}{\pgfqpoint{6.822991in}{-0.092161in}}{\pgfqpoint{6.822991in}{-0.097985in}}%
\pgfpathcurveto{\pgfqpoint{6.822991in}{-0.103809in}}{\pgfqpoint{6.825305in}{-0.109395in}}{\pgfqpoint{6.829423in}{-0.113513in}}%
\pgfpathcurveto{\pgfqpoint{6.833541in}{-0.117632in}}{\pgfqpoint{6.839127in}{-0.119945in}}{\pgfqpoint{6.844951in}{-0.119945in}}%
\pgfpathlineto{\pgfqpoint{6.844951in}{-0.119945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571867in}{0.236916in}}%
\pgfpathcurveto{\pgfqpoint{6.577691in}{0.236916in}}{\pgfqpoint{6.583277in}{0.239230in}}{\pgfqpoint{6.587395in}{0.243348in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{0.247466in}}{\pgfqpoint{6.593827in}{0.253052in}}{\pgfqpoint{6.593827in}{0.258876in}}%
\pgfpathcurveto{\pgfqpoint{6.593827in}{0.264700in}}{\pgfqpoint{6.591513in}{0.270286in}}{\pgfqpoint{6.587395in}{0.274404in}}%
\pgfpathcurveto{\pgfqpoint{6.583277in}{0.278522in}}{\pgfqpoint{6.577691in}{0.280836in}}{\pgfqpoint{6.571867in}{0.280836in}}%
\pgfpathcurveto{\pgfqpoint{6.566043in}{0.280836in}}{\pgfqpoint{6.560457in}{0.278522in}}{\pgfqpoint{6.556339in}{0.274404in}}%
\pgfpathcurveto{\pgfqpoint{6.552220in}{0.270286in}}{\pgfqpoint{6.549907in}{0.264700in}}{\pgfqpoint{6.549907in}{0.258876in}}%
\pgfpathcurveto{\pgfqpoint{6.549907in}{0.253052in}}{\pgfqpoint{6.552220in}{0.247466in}}{\pgfqpoint{6.556339in}{0.243348in}}%
\pgfpathcurveto{\pgfqpoint{6.560457in}{0.239230in}}{\pgfqpoint{6.566043in}{0.236916in}}{\pgfqpoint{6.571867in}{0.236916in}}%
\pgfpathlineto{\pgfqpoint{6.571867in}{0.236916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347059,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083899in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{7.089723in}{0.077778in}}{\pgfqpoint{7.095310in}{0.080092in}}{\pgfqpoint{7.099428in}{0.084210in}}%
\pgfpathcurveto{\pgfqpoint{7.103546in}{0.088328in}}{\pgfqpoint{7.105860in}{0.093914in}}{\pgfqpoint{7.105860in}{0.099738in}}%
\pgfpathcurveto{\pgfqpoint{7.105860in}{0.105562in}}{\pgfqpoint{7.103546in}{0.111148in}}{\pgfqpoint{7.099428in}{0.115266in}}%
\pgfpathcurveto{\pgfqpoint{7.095310in}{0.119384in}}{\pgfqpoint{7.089723in}{0.121698in}}{\pgfqpoint{7.083899in}{0.121698in}}%
\pgfpathcurveto{\pgfqpoint{7.078076in}{0.121698in}}{\pgfqpoint{7.072489in}{0.119384in}}{\pgfqpoint{7.068371in}{0.115266in}}%
\pgfpathcurveto{\pgfqpoint{7.064253in}{0.111148in}}{\pgfqpoint{7.061939in}{0.105562in}}{\pgfqpoint{7.061939in}{0.099738in}}%
\pgfpathcurveto{\pgfqpoint{7.061939in}{0.093914in}}{\pgfqpoint{7.064253in}{0.088328in}}{\pgfqpoint{7.068371in}{0.084210in}}%
\pgfpathcurveto{\pgfqpoint{7.072489in}{0.080092in}}{\pgfqpoint{7.078076in}{0.077778in}}{\pgfqpoint{7.083899in}{0.077778in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{0.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015628in}{0.239863in}}%
\pgfpathcurveto{\pgfqpoint{7.021452in}{0.239863in}}{\pgfqpoint{7.027039in}{0.242177in}}{\pgfqpoint{7.031157in}{0.246295in}}%
\pgfpathcurveto{\pgfqpoint{7.035275in}{0.250414in}}{\pgfqpoint{7.037589in}{0.256000in}}{\pgfqpoint{7.037589in}{0.261824in}}%
\pgfpathcurveto{\pgfqpoint{7.037589in}{0.267648in}}{\pgfqpoint{7.035275in}{0.273234in}}{\pgfqpoint{7.031157in}{0.277352in}}%
\pgfpathcurveto{\pgfqpoint{7.027039in}{0.281470in}}{\pgfqpoint{7.021452in}{0.283784in}}{\pgfqpoint{7.015628in}{0.283784in}}%
\pgfpathcurveto{\pgfqpoint{7.009805in}{0.283784in}}{\pgfqpoint{7.004218in}{0.281470in}}{\pgfqpoint{7.000100in}{0.277352in}}%
\pgfpathcurveto{\pgfqpoint{6.995982in}{0.273234in}}{\pgfqpoint{6.993668in}{0.267648in}}{\pgfqpoint{6.993668in}{0.261824in}}%
\pgfpathcurveto{\pgfqpoint{6.993668in}{0.256000in}}{\pgfqpoint{6.995982in}{0.250414in}}{\pgfqpoint{7.000100in}{0.246295in}}%
\pgfpathcurveto{\pgfqpoint{7.004218in}{0.242177in}}{\pgfqpoint{7.009805in}{0.239863in}}{\pgfqpoint{7.015628in}{0.239863in}}%
\pgfpathlineto{\pgfqpoint{7.015628in}{0.239863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197685in}{0.260165in}}%
\pgfpathcurveto{\pgfqpoint{7.203508in}{0.260165in}}{\pgfqpoint{7.209095in}{0.262478in}}{\pgfqpoint{7.213213in}{0.266597in}}%
\pgfpathcurveto{\pgfqpoint{7.217331in}{0.270715in}}{\pgfqpoint{7.219645in}{0.276301in}}{\pgfqpoint{7.219645in}{0.282125in}}%
\pgfpathcurveto{\pgfqpoint{7.219645in}{0.287949in}}{\pgfqpoint{7.217331in}{0.293535in}}{\pgfqpoint{7.213213in}{0.297653in}}%
\pgfpathcurveto{\pgfqpoint{7.209095in}{0.301771in}}{\pgfqpoint{7.203508in}{0.304085in}}{\pgfqpoint{7.197685in}{0.304085in}}%
\pgfpathcurveto{\pgfqpoint{7.191861in}{0.304085in}}{\pgfqpoint{7.186274in}{0.301771in}}{\pgfqpoint{7.182156in}{0.297653in}}%
\pgfpathcurveto{\pgfqpoint{7.178038in}{0.293535in}}{\pgfqpoint{7.175724in}{0.287949in}}{\pgfqpoint{7.175724in}{0.282125in}}%
\pgfpathcurveto{\pgfqpoint{7.175724in}{0.276301in}}{\pgfqpoint{7.178038in}{0.270715in}}{\pgfqpoint{7.182156in}{0.266597in}}%
\pgfpathcurveto{\pgfqpoint{7.186274in}{0.262478in}}{\pgfqpoint{7.191861in}{0.260165in}}{\pgfqpoint{7.197685in}{0.260165in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{0.260165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311765,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482147in}{0.259805in}}%
\pgfpathcurveto{\pgfqpoint{7.487971in}{0.259805in}}{\pgfqpoint{7.493557in}{0.262119in}}{\pgfqpoint{7.497675in}{0.266237in}}%
\pgfpathcurveto{\pgfqpoint{7.501793in}{0.270355in}}{\pgfqpoint{7.504107in}{0.275941in}}{\pgfqpoint{7.504107in}{0.281765in}}%
\pgfpathcurveto{\pgfqpoint{7.504107in}{0.287589in}}{\pgfqpoint{7.501793in}{0.293175in}}{\pgfqpoint{7.497675in}{0.297293in}}%
\pgfpathcurveto{\pgfqpoint{7.493557in}{0.301411in}}{\pgfqpoint{7.487971in}{0.303725in}}{\pgfqpoint{7.482147in}{0.303725in}}%
\pgfpathcurveto{\pgfqpoint{7.476323in}{0.303725in}}{\pgfqpoint{7.470737in}{0.301411in}}{\pgfqpoint{7.466619in}{0.297293in}}%
\pgfpathcurveto{\pgfqpoint{7.462501in}{0.293175in}}{\pgfqpoint{7.460187in}{0.287589in}}{\pgfqpoint{7.460187in}{0.281765in}}%
\pgfpathcurveto{\pgfqpoint{7.460187in}{0.275941in}}{\pgfqpoint{7.462501in}{0.270355in}}{\pgfqpoint{7.466619in}{0.266237in}}%
\pgfpathcurveto{\pgfqpoint{7.470737in}{0.262119in}}{\pgfqpoint{7.476323in}{0.259805in}}{\pgfqpoint{7.482147in}{0.259805in}}%
\pgfpathlineto{\pgfqpoint{7.482147in}{0.259805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662895in}{-0.399996in}}%
\pgfpathcurveto{\pgfqpoint{6.668719in}{-0.399996in}}{\pgfqpoint{6.674305in}{-0.397682in}}{\pgfqpoint{6.678423in}{-0.393564in}}%
\pgfpathcurveto{\pgfqpoint{6.682541in}{-0.389445in}}{\pgfqpoint{6.684855in}{-0.383859in}}{\pgfqpoint{6.684855in}{-0.378035in}}%
\pgfpathcurveto{\pgfqpoint{6.684855in}{-0.372211in}}{\pgfqpoint{6.682541in}{-0.366625in}}{\pgfqpoint{6.678423in}{-0.362507in}}%
\pgfpathcurveto{\pgfqpoint{6.674305in}{-0.358389in}}{\pgfqpoint{6.668719in}{-0.356075in}}{\pgfqpoint{6.662895in}{-0.356075in}}%
\pgfpathcurveto{\pgfqpoint{6.657071in}{-0.356075in}}{\pgfqpoint{6.651485in}{-0.358389in}}{\pgfqpoint{6.647367in}{-0.362507in}}%
\pgfpathcurveto{\pgfqpoint{6.643249in}{-0.366625in}}{\pgfqpoint{6.640935in}{-0.372211in}}{\pgfqpoint{6.640935in}{-0.378035in}}%
\pgfpathcurveto{\pgfqpoint{6.640935in}{-0.383859in}}{\pgfqpoint{6.643249in}{-0.389445in}}{\pgfqpoint{6.647367in}{-0.393564in}}%
\pgfpathcurveto{\pgfqpoint{6.651485in}{-0.397682in}}{\pgfqpoint{6.657071in}{-0.399996in}}{\pgfqpoint{6.662895in}{-0.399996in}}%
\pgfpathlineto{\pgfqpoint{6.662895in}{-0.399996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651516in}{-0.395306in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{-0.395306in}}{\pgfqpoint{6.662927in}{-0.392992in}}{\pgfqpoint{6.667045in}{-0.388874in}}%
\pgfpathcurveto{\pgfqpoint{6.671163in}{-0.384756in}}{\pgfqpoint{6.673477in}{-0.379170in}}{\pgfqpoint{6.673477in}{-0.373346in}}%
\pgfpathcurveto{\pgfqpoint{6.673477in}{-0.367522in}}{\pgfqpoint{6.671163in}{-0.361936in}}{\pgfqpoint{6.667045in}{-0.357818in}}%
\pgfpathcurveto{\pgfqpoint{6.662927in}{-0.353700in}}{\pgfqpoint{6.657340in}{-0.351386in}}{\pgfqpoint{6.651516in}{-0.351386in}}%
\pgfpathcurveto{\pgfqpoint{6.645692in}{-0.351386in}}{\pgfqpoint{6.640106in}{-0.353700in}}{\pgfqpoint{6.635988in}{-0.357818in}}%
\pgfpathcurveto{\pgfqpoint{6.631870in}{-0.361936in}}{\pgfqpoint{6.629556in}{-0.367522in}}{\pgfqpoint{6.629556in}{-0.373346in}}%
\pgfpathcurveto{\pgfqpoint{6.629556in}{-0.379170in}}{\pgfqpoint{6.631870in}{-0.384756in}}{\pgfqpoint{6.635988in}{-0.388874in}}%
\pgfpathcurveto{\pgfqpoint{6.640106in}{-0.392992in}}{\pgfqpoint{6.645692in}{-0.395306in}}{\pgfqpoint{6.651516in}{-0.395306in}}%
\pgfpathlineto{\pgfqpoint{6.651516in}{-0.395306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288235,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856329in}{-0.395422in}}%
\pgfpathcurveto{\pgfqpoint{6.862153in}{-0.395422in}}{\pgfqpoint{6.867740in}{-0.393108in}}{\pgfqpoint{6.871858in}{-0.388990in}}%
\pgfpathcurveto{\pgfqpoint{6.875976in}{-0.384872in}}{\pgfqpoint{6.878290in}{-0.379285in}}{\pgfqpoint{6.878290in}{-0.373462in}}%
\pgfpathcurveto{\pgfqpoint{6.878290in}{-0.367638in}}{\pgfqpoint{6.875976in}{-0.362051in}}{\pgfqpoint{6.871858in}{-0.357933in}}%
\pgfpathcurveto{\pgfqpoint{6.867740in}{-0.353815in}}{\pgfqpoint{6.862153in}{-0.351501in}}{\pgfqpoint{6.856329in}{-0.351501in}}%
\pgfpathcurveto{\pgfqpoint{6.850506in}{-0.351501in}}{\pgfqpoint{6.844919in}{-0.353815in}}{\pgfqpoint{6.840801in}{-0.357933in}}%
\pgfpathcurveto{\pgfqpoint{6.836683in}{-0.362051in}}{\pgfqpoint{6.834369in}{-0.367638in}}{\pgfqpoint{6.834369in}{-0.373462in}}%
\pgfpathcurveto{\pgfqpoint{6.834369in}{-0.379285in}}{\pgfqpoint{6.836683in}{-0.384872in}}{\pgfqpoint{6.840801in}{-0.388990in}}%
\pgfpathcurveto{\pgfqpoint{6.844919in}{-0.393108in}}{\pgfqpoint{6.850506in}{-0.395422in}}{\pgfqpoint{6.856329in}{-0.395422in}}%
\pgfpathlineto{\pgfqpoint{6.856329in}{-0.395422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901843in}{0.241587in}}%
\pgfpathcurveto{\pgfqpoint{6.907667in}{0.241587in}}{\pgfqpoint{6.913254in}{0.243900in}}{\pgfqpoint{6.917372in}{0.248019in}}%
\pgfpathcurveto{\pgfqpoint{6.921490in}{0.252137in}}{\pgfqpoint{6.923804in}{0.257723in}}{\pgfqpoint{6.923804in}{0.263547in}}%
\pgfpathcurveto{\pgfqpoint{6.923804in}{0.269371in}}{\pgfqpoint{6.921490in}{0.274957in}}{\pgfqpoint{6.917372in}{0.279075in}}%
\pgfpathcurveto{\pgfqpoint{6.913254in}{0.283193in}}{\pgfqpoint{6.907667in}{0.285507in}}{\pgfqpoint{6.901843in}{0.285507in}}%
\pgfpathcurveto{\pgfqpoint{6.896020in}{0.285507in}}{\pgfqpoint{6.890433in}{0.283193in}}{\pgfqpoint{6.886315in}{0.279075in}}%
\pgfpathcurveto{\pgfqpoint{6.882197in}{0.274957in}}{\pgfqpoint{6.879883in}{0.269371in}}{\pgfqpoint{6.879883in}{0.263547in}}%
\pgfpathcurveto{\pgfqpoint{6.879883in}{0.257723in}}{\pgfqpoint{6.882197in}{0.252137in}}{\pgfqpoint{6.886315in}{0.248019in}}%
\pgfpathcurveto{\pgfqpoint{6.890433in}{0.243900in}}{\pgfqpoint{6.896020in}{0.241587in}}{\pgfqpoint{6.901843in}{0.241587in}}%
\pgfpathlineto{\pgfqpoint{6.901843in}{0.241587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276471,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492217in}{0.242116in}}%
\pgfpathcurveto{\pgfqpoint{6.498041in}{0.242116in}}{\pgfqpoint{6.503627in}{0.244430in}}{\pgfqpoint{6.507746in}{0.248548in}}%
\pgfpathcurveto{\pgfqpoint{6.511864in}{0.252666in}}{\pgfqpoint{6.514178in}{0.258252in}}{\pgfqpoint{6.514178in}{0.264076in}}%
\pgfpathcurveto{\pgfqpoint{6.514178in}{0.269900in}}{\pgfqpoint{6.511864in}{0.275486in}}{\pgfqpoint{6.507746in}{0.279605in}}%
\pgfpathcurveto{\pgfqpoint{6.503627in}{0.283723in}}{\pgfqpoint{6.498041in}{0.286037in}}{\pgfqpoint{6.492217in}{0.286037in}}%
\pgfpathcurveto{\pgfqpoint{6.486393in}{0.286037in}}{\pgfqpoint{6.480807in}{0.283723in}}{\pgfqpoint{6.476689in}{0.279605in}}%
\pgfpathcurveto{\pgfqpoint{6.472571in}{0.275486in}}{\pgfqpoint{6.470257in}{0.269900in}}{\pgfqpoint{6.470257in}{0.264076in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{0.258252in}}{\pgfqpoint{6.472571in}{0.252666in}}{\pgfqpoint{6.476689in}{0.248548in}}%
\pgfpathcurveto{\pgfqpoint{6.480807in}{0.244430in}}{\pgfqpoint{6.486393in}{0.242116in}}{\pgfqpoint{6.492217in}{0.242116in}}%
\pgfpathlineto{\pgfqpoint{6.492217in}{0.242116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252941,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833572in}{-0.118310in}}%
\pgfpathcurveto{\pgfqpoint{6.839396in}{-0.118310in}}{\pgfqpoint{6.844983in}{-0.115996in}}{\pgfqpoint{6.849101in}{-0.111878in}}%
\pgfpathcurveto{\pgfqpoint{6.853219in}{-0.107760in}}{\pgfqpoint{6.855533in}{-0.102174in}}{\pgfqpoint{6.855533in}{-0.096350in}}%
\pgfpathcurveto{\pgfqpoint{6.855533in}{-0.090526in}}{\pgfqpoint{6.853219in}{-0.084940in}}{\pgfqpoint{6.849101in}{-0.080822in}}%
\pgfpathcurveto{\pgfqpoint{6.844983in}{-0.076704in}}{\pgfqpoint{6.839396in}{-0.074390in}}{\pgfqpoint{6.833572in}{-0.074390in}}%
\pgfpathcurveto{\pgfqpoint{6.827749in}{-0.074390in}}{\pgfqpoint{6.822162in}{-0.076704in}}{\pgfqpoint{6.818044in}{-0.080822in}}%
\pgfpathcurveto{\pgfqpoint{6.813926in}{-0.084940in}}{\pgfqpoint{6.811612in}{-0.090526in}}{\pgfqpoint{6.811612in}{-0.096350in}}%
\pgfpathcurveto{\pgfqpoint{6.811612in}{-0.102174in}}{\pgfqpoint{6.813926in}{-0.107760in}}{\pgfqpoint{6.818044in}{-0.111878in}}%
\pgfpathcurveto{\pgfqpoint{6.822162in}{-0.115996in}}{\pgfqpoint{6.827749in}{-0.118310in}}{\pgfqpoint{6.833572in}{-0.118310in}}%
\pgfpathlineto{\pgfqpoint{6.833572in}{-0.118310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205882,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935979in}{0.076049in}}%
\pgfpathcurveto{\pgfqpoint{6.941803in}{0.076049in}}{\pgfqpoint{6.947389in}{0.078363in}}{\pgfqpoint{6.951507in}{0.082481in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{0.086599in}}{\pgfqpoint{6.957939in}{0.092186in}}{\pgfqpoint{6.957939in}{0.098009in}}%
\pgfpathcurveto{\pgfqpoint{6.957939in}{0.103833in}}{\pgfqpoint{6.955625in}{0.109420in}}{\pgfqpoint{6.951507in}{0.113538in}}%
\pgfpathcurveto{\pgfqpoint{6.947389in}{0.117656in}}{\pgfqpoint{6.941803in}{0.119970in}}{\pgfqpoint{6.935979in}{0.119970in}}%
\pgfpathcurveto{\pgfqpoint{6.930155in}{0.119970in}}{\pgfqpoint{6.924569in}{0.117656in}}{\pgfqpoint{6.920451in}{0.113538in}}%
\pgfpathcurveto{\pgfqpoint{6.916333in}{0.109420in}}{\pgfqpoint{6.914019in}{0.103833in}}{\pgfqpoint{6.914019in}{0.098009in}}%
\pgfpathcurveto{\pgfqpoint{6.914019in}{0.092186in}}{\pgfqpoint{6.916333in}{0.086599in}}{\pgfqpoint{6.920451in}{0.082481in}}%
\pgfpathcurveto{\pgfqpoint{6.924569in}{0.078363in}}{\pgfqpoint{6.930155in}{0.076049in}}{\pgfqpoint{6.935979in}{0.076049in}}%
\pgfpathlineto{\pgfqpoint{6.935979in}{0.076049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924600in}{-0.247806in}}%
\pgfpathcurveto{\pgfqpoint{6.930424in}{-0.247806in}}{\pgfqpoint{6.936011in}{-0.245492in}}{\pgfqpoint{6.940129in}{-0.241374in}}%
\pgfpathcurveto{\pgfqpoint{6.944247in}{-0.237256in}}{\pgfqpoint{6.946561in}{-0.231670in}}{\pgfqpoint{6.946561in}{-0.225846in}}%
\pgfpathcurveto{\pgfqpoint{6.946561in}{-0.220022in}}{\pgfqpoint{6.944247in}{-0.214436in}}{\pgfqpoint{6.940129in}{-0.210317in}}%
\pgfpathcurveto{\pgfqpoint{6.936011in}{-0.206199in}}{\pgfqpoint{6.930424in}{-0.203885in}}{\pgfqpoint{6.924600in}{-0.203885in}}%
\pgfpathcurveto{\pgfqpoint{6.918777in}{-0.203885in}}{\pgfqpoint{6.913190in}{-0.206199in}}{\pgfqpoint{6.909072in}{-0.210317in}}%
\pgfpathcurveto{\pgfqpoint{6.904954in}{-0.214436in}}{\pgfqpoint{6.902640in}{-0.220022in}}{\pgfqpoint{6.902640in}{-0.225846in}}%
\pgfpathcurveto{\pgfqpoint{6.902640in}{-0.231670in}}{\pgfqpoint{6.904954in}{-0.237256in}}{\pgfqpoint{6.909072in}{-0.241374in}}%
\pgfpathcurveto{\pgfqpoint{6.913190in}{-0.245492in}}{\pgfqpoint{6.918777in}{-0.247806in}}{\pgfqpoint{6.924600in}{-0.247806in}}%
\pgfpathlineto{\pgfqpoint{6.924600in}{-0.247806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446703in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446703in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015628in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.015628in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584554in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584554in,y=0.270616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.214752in,y=0.107530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154619in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{0.703546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154619in, y=0.661337in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{1.039253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154619in, y=0.997044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{1.374961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154619in, y=1.332752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{1.710668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095590in, y=1.668459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{2.046376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095590in, y=2.004167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{2.382083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095590in, y=2.339874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369898in}{2.717791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095590in, y=2.675582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040035in,y=1.542815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Azimut AoA [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.369898in}{0.367838in}}{\pgfqpoint{1.689708in}{2.349952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822194in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{1.191651in}}%
\pgfpathlineto{\pgfqpoint{6.992871in}{1.245485in}}%
\pgfpathlineto{\pgfqpoint{7.061142in}{1.308351in}}%
\pgfpathlineto{\pgfqpoint{7.072521in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{7.083899in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{7.095278in}{1.341468in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{7.140792in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{7.163549in}{1.363380in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{1.384372in}}%
\pgfpathlineto{\pgfqpoint{7.186306in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{7.197685in}{1.467881in}}%
\pgfpathlineto{\pgfqpoint{7.254577in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{7.288713in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.300091in}{1.521675in}}%
\pgfpathlineto{\pgfqpoint{7.334227in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{7.345605in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{7.356984in}{1.515518in}}%
\pgfpathlineto{\pgfqpoint{7.425255in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{7.436633in}{1.451973in}}%
\pgfpathlineto{\pgfqpoint{7.448012in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{7.459390in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{7.470769in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{7.561797in}{1.431748in}}%
\pgfpathlineto{\pgfqpoint{7.584554in}{1.508545in}}%
\pgfpathlineto{\pgfqpoint{7.595932in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{7.607311in}{1.498052in}}%
\pgfpathlineto{\pgfqpoint{7.630068in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{7.641446in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{7.652825in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{7.664203in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{1.533790in}}%
\pgfpathlineto{\pgfqpoint{7.698339in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{7.709717in}{1.587386in}}%
\pgfpathlineto{\pgfqpoint{7.743853in}{1.619115in}}%
\pgfpathlineto{\pgfqpoint{7.755231in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{7.777988in}{1.690978in}}%
\pgfpathlineto{\pgfqpoint{7.789367in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{7.823502in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{7.834881in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{7.857638in}{1.745972in}}%
\pgfpathlineto{\pgfqpoint{7.903152in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{7.914530in}{1.791241in}}%
\pgfpathlineto{\pgfqpoint{7.925909in}{1.817730in}}%
\pgfpathlineto{\pgfqpoint{7.937287in}{1.814732in}}%
\pgfpathlineto{\pgfqpoint{7.960044in}{1.790778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369898in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{6.369898in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059606in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.059606in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369898in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.059606in}{0.367838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369898in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.059606in}{2.717791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267075in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270000in}{0.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.350000in]{result_sens-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{0.679279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=0.637070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{0.990720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=0.948511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{1.302161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=1.259952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{1.613602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=1.571393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{1.925043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=1.882834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{2.236484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=2.194275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384573in}{2.547925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481795in, y=2.505716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747230in,y=1.542815in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267075in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165213in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.282710in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.282710in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.165213in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.165213in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170000in}{0.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.350000in]{result_sens-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{0.679279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=0.637070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{0.990720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=0.948511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{1.302161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=1.259952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{1.613602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=1.571393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{1.925043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=1.882834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{2.236484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=2.194275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282710in}{2.547925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.379933in, y=2.505716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.645368in,y=1.542815in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165213in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.223962in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.282710in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{8.282710in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.223962in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.165213in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{8.165213in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216144in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.333642in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.333642in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.216144in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.216144in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220000in}{0.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.350000in]{result_sens-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=0.325629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{0.679279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=0.637070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{0.990720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=0.948511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{1.302161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=1.259952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{1.613602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=1.571393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{1.925043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=1.882834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{2.236484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=2.194275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333642in}{2.547925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430864in, y=2.505716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696299in,y=1.542815in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216144in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.274893in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.333642in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{5.333642in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.274893in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.216144in}{2.717791in}}%
\pgfpathlineto{\pgfqpoint{5.216144in}{0.367838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scenarios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.3,
xmax=6.5,
ymin=-0.3,
ymax=6.5,
xlabel={x (m)},
ylabel={y (m)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
% Remove this if you do not want stripe lines as background
\draw[pattern=north west lines, pattern color=brown!50] (-0.3,-0.3) rectangle (6.5, 6.5);

\addplot [color=black, forget plot, fill=white]
  table[row sep=crcr]{%
0	6.4\\
0	0\\
6.03	0\\
6.03	6.4\\
} -- cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.461	6.131\\
0.245	5.964\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.37	6.147\\
4.593	6.016\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.255	0.509\\
0.456	0.361\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.2908	0.192\\
4.4888	0.3311\\
};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.285\\
0	3.85\\
0.1	3.85\\
0.1	5.285\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.35\\
0	0.915\\
0.1	0.915\\
0.1	2.35\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.07	6.4\\
5.07	1\\
6.03	1\\
6.03	6.4\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:0.561,6.031) {P3\\P4};
\node[right, align=left, inner sep=0]
at (axis cs:4.693,5.916) {P0\\P1};
\node[right, align=left, inner sep=0]
at (axis cs:0.556,0.461) {P2\\P5};
\node[right, align=left, inner sep=0]
at (axis cs:4.589,0.431) {P6\\P7};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,4.05) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,1.115) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,1.115) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:5.55,1.7) {Server racks + acoustic panels};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.34193395265847	1.4655015280318\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.342,1.716) {Start};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.22190084961298	1.31199400255478\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.122,1.062) {Stop};
\addplot [color=red, line width=2.0pt, forget plot, line join = round]
  table[row sep=crcr]{%
1.34193395265847	1.4655015280318\\
1.34175854581485	1.46308769170403\\
1.33898392330396	1.46295153916705\\
1.33978194246557	1.46314062986588\\
1.33952769644557	1.46289879395504\\
1.33954660727336	1.46630786002328\\
1.33890762277993	1.4710709892653\\
1.33924470569095	1.46983761211355\\
1.33510381663401	1.46917397086126\\
1.33044586514493	1.46691179561141\\
1.33016085990934	1.46613566107297\\
1.33001733343617	1.46538137392658\\
1.332900713395	1.46507460621114\\
1.33450401181493	1.46440939948604\\
1.33592428965481	1.46215334947335\\
1.33704292355928	1.46424816294996\\
1.33526258233639	1.46767585542273\\
1.33312112477189	1.47197644637691\\
1.33008530578707	1.47109529587083\\
1.32982125426085	1.46765803417971\\
1.32841181653875	1.46694314865112\\
1.33256331950272	1.46782545861382\\
1.3344314707085	1.46380374611601\\
1.33615050060697	1.46414405979197\\
1.33790312190818	1.46601293268799\\
1.33822091061477	1.4673764257644\\
1.33718462553456	1.46689600189721\\
1.33609484789684	1.46538418117116\\
1.33814597687459	1.46453781995413\\
1.33811935118201	1.46431076148391\\
1.33747118223464	1.46600081944155\\
1.33867921067634	1.46962437251882\\
1.33776426879682	1.46457070785952\\
1.3363746167683	1.46332129326068\\
1.33422175541421	1.46214269716147\\
1.33449761922925	1.4623499583603\\
1.33482597605801	1.46199583943981\\
1.33586142198634	1.46292697740674\\
1.33767266173233	1.4637226078049\\
1.33844719589449	1.46624870170704\\
1.33663870895833	1.46956920413557\\
1.33559210125438	1.47162736023128\\
1.33261480513694	1.47318449450909\\
1.33331649616832	1.47228877362086\\
1.33669819346322	1.47321359083527\\
1.33649354358107	1.47432293067841\\
1.33733782142424	1.47442991061023\\
1.3393892720194	1.4727264903229\\
1.34002967214339	1.475220537537\\
1.33866412868044	1.47474955611482\\
1.33778894615402	1.47327429502834\\
1.33777728039847	1.47277362023154\\
1.33755413533195	1.47322566689417\\
1.33822445303309	1.47109972817221\\
1.33752059233473	1.46922810372137\\
1.33712945653466	1.47043593931654\\
1.33655885166414	1.4713497496375\\
1.33563628441257	1.47115858433697\\
1.33552845678888	1.47173177898867\\
1.33637775038265	1.47203747211499\\
1.33693363725945	1.47175508883785\\
1.33746662964547	1.47192011497709\\
1.33823162168253	1.47255537549451\\
1.3367011524047	1.47112403374392\\
1.33661345936217	1.47113579655489\\
1.33453893084717	1.47256195811997\\
1.33656555257124	1.47457524539055\\
1.33737620441749	1.47529255296496\\
1.33797136351418	1.47682763567298\\
1.33790760922081	1.47792803956243\\
1.33951098634904	1.47942605514822\\
1.34017636809997	1.47617467172219\\
1.3404059872929	1.47537982033092\\
1.33972669813863	1.47595271574042\\
1.3402712373415	1.47483190683669\\
1.33994348450719	1.47249792707506\\
1.33930049868241	1.47266368131857\\
1.33987345110103	1.47291665073872\\
1.34018852647968	1.47400164372103\\
1.3415347793429	1.47682509838195\\
1.34041889234648	1.47466178265781\\
1.3400573304415	1.4767323275097\\
1.34112039346502	1.47581725268939\\
1.34065708527489	1.47589693437569\\
1.34068182395362	1.47441661355785\\
1.34051063513725	1.47562967984856\\
1.33969138463674	1.47498941995867\\
1.3395218991903	1.47339834871695\\
1.34024212690452	1.47290374454419\\
1.33988640234556	1.47101716974349\\
1.34056605626502	1.4699244766545\\
1.34143518763861	1.46812792976264\\
1.33953132569811	1.47013495627247\\
1.33727613114135	1.46967075946129\\
1.33676320623572	1.47053210166926\\
1.3376233502571	1.46949079919607\\
1.33728257393229	1.47136003640845\\
1.33876343748336	1.47062735066361\\
1.33922925474534	1.4718167032853\\
1.3396388239415	1.47159360211641\\
1.33849653992739	1.47116485631531\\
1.33935392026084	1.47291045642798\\
1.33966920901955	1.47456454106603\\
1.34044823249692	1.47365014892857\\
1.33983574708776	1.47437093594011\\
1.33878201945452	1.4740014632362\\
1.33807379869245	1.47264570715928\\
1.33858407538304	1.47251244566853\\
1.33941034905507	1.46842460497344\\
1.34101154773826	1.46961685938568\\
1.33873840366539	1.47027525742892\\
1.33677592239411	1.47092580012534\\
1.33713639904105	1.4726902592391\\
1.33654724554933	1.47256940892\\
1.33661722186711	1.4738329400953\\
1.33599577516817	1.47555214542364\\
1.33325152378006	1.47536270627473\\
1.33573881628529	1.47570487646998\\
1.33545024072822	1.47590924130101\\
1.33550628037719	1.47628516137453\\
1.33640693908416	1.47828704829719\\
1.33705545820724	1.47759509154972\\
1.33937249906413	1.47702068674176\\
1.33938650757059	1.47565584579713\\
1.33976841199526	1.47328323339243\\
1.33994163917131	1.47337715617909\\
1.33931599482888	1.47421736602858\\
1.3382864724661	1.47331232382678\\
1.33792680048709	1.47282095954687\\
1.33758179501811	1.4737840093548\\
1.33723159038056	1.47331121068558\\
1.3365938144612	1.47442333131789\\
1.33672876598094	1.47577642646827\\
1.33719259943529	1.47802734132233\\
1.33767134660324	1.47705436745872\\
1.33863993817875	1.47556199969442\\
1.33858182988307	1.47550864677229\\
1.33678953809793	1.47642767385621\\
1.33755424454678	1.4757269409016\\
1.33734336889395	1.47692817829143\\
1.33773486455712	1.47695369799315\\
1.3370301849936	1.47687693122649\\
1.33596639051688	1.47392770460101\\
1.33499692139182	1.47597416021632\\
1.33394450003042	1.47611283393133\\
1.33490347806141	1.47720007489115\\
1.33579969320167	1.47545384203724\\
1.33753100972276	1.47663614003377\\
1.33831734768236	1.47530298373045\\
1.33790626847208	1.47462757250691\\
1.33824398029275	1.47355617063093\\
1.33693151334135	1.47330602965323\\
1.33605048243531	1.47468822686672\\
1.33664103604915	1.47441653183941\\
1.33709514542118	1.47451973209599\\
1.33644341647171	1.4763421905876\\
1.33713588418428	1.47404655448707\\
1.33782279946368	1.47251613751168\\
1.33818505497532	1.47482695387698\\
1.3374766352846	1.47317772660605\\
1.33681723014673	1.47417320509233\\
1.33512213896514	1.47580457509015\\
1.3338284725184	1.47574274753109\\
1.33502347179035	1.4740748805721\\
1.33513739866361	1.47553239792157\\
1.33458124473686	1.47616637180796\\
1.33472949235308	1.47713688041432\\
1.33589306131646	1.47428003373288\\
1.33631245426631	1.47349229174258\\
1.33665381220986	1.47377787802825\\
1.33575449448655	1.47493455337051\\
1.33526718541689	1.4747533787816\\
1.3353230259439	1.47524524900927\\
1.33557359445055	1.47378970421972\\
1.33756676405898	1.47325166742257\\
1.33777866432446	1.47455431208831\\
1.33800202803764	1.47453343040895\\
1.33746859657061	1.4727993857411\\
1.33767269248684	1.47324181499286\\
1.33790355462003	1.47324232655945\\
1.33663600380791	1.47390987035062\\
1.33718527942076	1.47614735493842\\
1.33680317105056	1.47566102691087\\
1.33469828058899	1.47533778662054\\
1.33463442344224	1.47547206995568\\
1.33410228445041	1.47531026443783\\
1.33536991881198	1.47496918699519\\
1.33456619984337	1.47406792952872\\
1.33466491970837	1.47334118268707\\
1.3348487867086	1.47333025477267\\
1.33521341361528	1.47284266833361\\
1.33643264841472	1.47188779477786\\
1.33785206882585	1.46938198774359\\
1.33769545442667	1.4706112906767\\
1.33744033546384	1.47105756503012\\
1.3373774995611	1.47227663383933\\
1.33761694537244	1.4722472081224\\
1.33726865124651	1.47180049298584\\
1.33713293690013	1.47397906406456\\
1.33625016717509	1.47501347352231\\
1.33440681063903	1.47460150492741\\
1.33431393536604	1.47252871746383\\
1.33356038447703	1.47168499898455\\
1.33255894531228	1.47019109428274\\
1.33405896036717	1.47143841064298\\
1.3345017827368	1.47423971558763\\
1.33301102162169	1.47312847193267\\
1.33335089193272	1.47184534788185\\
1.33446687992594	1.47125496900556\\
1.3358281502495	1.47183787930015\\
1.33546893151519	1.47243755818352\\
1.33484066075477	1.47338760383469\\
1.33358115532218	1.47351184691179\\
1.33471296804974	1.47562372793393\\
1.33474770421153	1.47566696311144\\
1.33462026051883	1.47621283335811\\
1.33730326431337	1.473782460359\\
1.33659128137175	1.47101670921316\\
1.33471426323224	1.47152750720696\\
1.3357846412583	1.47184575918048\\
1.33578153399347	1.47188544886123\\
1.33582951461045	1.4717809935146\\
1.33560685145539	1.47267233605183\\
1.3342003530621	1.47314995269903\\
1.33386071922341	1.4740989158405\\
1.33358220325262	1.47603545248892\\
1.33329717716226	1.4758874081125\\
1.33258724328735	1.47582460135373\\
1.33319717685302	1.47599358039638\\
1.33394797255475	1.474688568109\\
1.33478523951155	1.47636789225966\\
1.33503121797695	1.4742799119328\\
1.33515542531606	1.47320146440204\\
1.33460163376178	1.47373994774\\
1.33494241418927	1.47253890056675\\
1.33563579089128	1.47376083138437\\
1.33629583687959	1.47286266605967\\
1.33737504355098	1.47312980246079\\
1.33700666645794	1.4721668547081\\
1.3376557927466	1.47128587027943\\
1.33697885734871	1.47152063518718\\
1.33483927318699	1.47230771482437\\
1.33646469002623	1.47395611126625\\
1.3358330963797	1.47428679047372\\
1.33628637360111	1.47366055356632\\
1.3356869654554	1.47310089492698\\
1.33588820295575	1.47327443318674\\
1.335298748611	1.47445851330646\\
1.33547561613527	1.47507377240218\\
1.33548393483769	1.47436744934412\\
1.33666262293096	1.47271948799602\\
1.33629236276747	1.47130275829543\\
1.3353335670062	1.47259163647908\\
1.33521021295235	1.47407724495668\\
1.3351893892353	1.47312830435184\\
1.33433342220176	1.47258747099339\\
1.33609545337338	1.47251735579168\\
1.33620697364537	1.47305807544349\\
1.33581352825517	1.47389692106\\
1.33420454236055	1.47467575827201\\
1.33476785779891	1.47446599028067\\
1.33543344854937	1.47475465139124\\
1.33540945312229	1.47521135512263\\
1.33633397983859	1.4744416471194\\
1.33798071296852	1.47409154547425\\
1.33618959683826	1.4741116099744\\
1.33563886806595	1.47406051477\\
1.33527873460181	1.47418617050661\\
1.33324252712947	1.47387947433936\\
1.33272466188806	1.47619176270357\\
1.33323133797827	1.47540308266281\\
1.33434262978413	1.47352504325601\\
1.33611413616085	1.4700846299428\\
1.33776240953555	1.47046459798441\\
1.33777212628093	1.46940700373405\\
1.33636369856905	1.47050921776537\\
1.3378745713534	1.47124310148299\\
1.33643869716627	1.46909151020061\\
1.33731045358787	1.46958419840517\\
1.33567904962208	1.47119593018645\\
1.3360979119745	1.47305934380673\\
1.33564214896394	1.47383147401551\\
1.33522811413925	1.47285559070624\\
1.33545784956336	1.4728946476192\\
1.33375335939275	1.47129568238956\\
1.33258168098067	1.47076431661027\\
1.33332044114973	1.47115331701531\\
1.33437341767197	1.47367403217117\\
1.33346252199893	1.47198582173616\\
1.33708424982796	1.47298697348871\\
1.336640331514	1.47464406544347\\
1.33719541089974	1.47400937326272\\
1.337295830763	1.47291774505146\\
1.33714051730752	1.47028435675295\\
1.33638382303456	1.46979116238441\\
1.33663335377007	1.47062671192213\\
1.33646057225759	1.47091313547767\\
1.33561842203956	1.47125296533184\\
1.33528866517189	1.47065906812554\\
1.33471715935997	1.47258567720879\\
1.33443927280355	1.4729496068983\\
1.33337143734947	1.47264815791253\\
1.33221873174903	1.47226571274305\\
1.33213358355191	1.47072680615166\\
1.33293854037147	1.47087675165626\\
1.33456528532136	1.47107730529674\\
1.33592432772926	1.47012531226467\\
1.33631571293834	1.47138081757462\\
1.33706476203255	1.47385097146132\\
1.33699007116913	1.47163939385361\\
1.33778068865557	1.4712073082186\\
1.33898081973314	1.47090247442294\\
1.33822837397476	1.47237296953376\\
1.33800281387198	1.47265405881396\\
1.33902799653073	1.46948914016024\\
1.34018133433675	1.4658817838324\\
1.34006510286946	1.46656037929819\\
1.33946938889809	1.46927474970487\\
1.33833043214141	1.46948376264793\\
1.33757063711248	1.47120428279007\\
1.33636108976971	1.47264658231523\\
1.33629223366711	1.47534071277828\\
1.33603581560341	1.47466676817715\\
1.33571105252505	1.47447143557953\\
1.33568380044197	1.47413047314626\\
1.33516688415053	1.47526302629906\\
1.33388171905079	1.47700664869243\\
1.33392485753137	1.47628130076496\\
1.33382552925375	1.47258544591496\\
1.33418666015907	1.47182840125151\\
1.33367796478054	1.47276504186542\\
1.33614452419745	1.47220071301551\\
1.33635532376829	1.47405995684695\\
1.33708297702566	1.47428091433207\\
1.33812954712576	1.4733378604393\\
1.33871467370911	1.47103212971582\\
1.33773426852166	1.47092410445431\\
1.33699141355875	1.47020129330626\\
1.33607064731407	1.46983620790225\\
1.3359071328924	1.4677081858237\\
1.33641095278257	1.46834369907527\\
1.33470369991262	1.47019567116103\\
1.3341383185389	1.46924068173152\\
1.33235786858957	1.47098475939412\\
1.33343468791578	1.46922309344246\\
1.33411513454973	1.46924716988583\\
1.33352174458876	1.46724270708911\\
1.33395452817709	1.46769037141489\\
1.3349481100047	1.46642982407877\\
1.33599770485787	1.46494116695183\\
1.33467484609874	1.46605791716983\\
1.33347744870652	1.46879036875304\\
1.3322882895022	1.46936771458328\\
1.33377389022939	1.4680927894284\\
1.3339347507024	1.46639312182625\\
1.33406309655337	1.46735275053007\\
1.33379774538042	1.46894676421028\\
1.33385719764597	1.46978615497589\\
1.33364347600412	1.47018736622146\\
1.33494907182997	1.47069649171302\\
1.33757140068217	1.47305258188237\\
1.33761596190823	1.47037879223084\\
1.33621339746681	1.47112254819593\\
1.33543368641892	1.46950594853717\\
1.3333846011372	1.47153918862238\\
1.33364103154572	1.47147299885679\\
1.33229695462014	1.46962594782298\\
1.33246856476994	1.4699687419544\\
1.33391603467249	1.4703262576412\\
1.33574327947198	1.46966969567149\\
1.33534824340233	1.47054151132737\\
1.33687321934579	1.46958617448299\\
1.33637049198946	1.47174667823298\\
1.33693620067034	1.47370280549843\\
1.33782103245854	1.47344658647575\\
1.33909972057204	1.47315832197866\\
1.3355486647942	1.4722226080159\\
1.33479081275523	1.47063211467126\\
1.33416433639087	1.47125290979828\\
1.334629610287	1.46878198055079\\
1.33536922528419	1.4697697637383\\
1.33666509913999	1.47070131542641\\
1.33816000208274	1.47137270178215\\
1.33771975605445	1.47035320570183\\
1.33878494329369	1.46974101496855\\
1.3385128660997	1.47296447559397\\
1.34013097541088	1.47168844686146\\
1.34030050180077	1.4727238265837\\
1.33966406526748	1.47058819418718\\
1.33890696338944	1.46837420387159\\
1.33889801857604	1.46776127908615\\
1.33857044883499	1.46662232066813\\
1.33722892636263	1.46488841097833\\
1.33576421087717	1.46479617556934\\
1.3369412201387	1.46421104873206\\
1.33508055242508	1.46501323117528\\
1.33493636828437	1.46557847025975\\
1.33539378578384	1.46572359257888\\
1.3365864086627	1.46618252096099\\
1.3380838552561	1.46688113739024\\
1.33804115052718	1.47074385354146\\
1.33754712438405	1.47074293134902\\
1.33830990720909	1.47132512197517\\
1.33676022788651	1.47023317479513\\
1.33662199282366	1.4717245239372\\
1.33660482487393	1.47574896314017\\
1.33736053347536	1.4742161663266\\
1.33669764004664	1.47265505271326\\
1.33595885491419	1.47280755736903\\
1.33573818785272	1.47050777827342\\
1.33598512991946	1.47196259574834\\
1.33507327670756	1.47096582249528\\
1.33488461295247	1.4700233444997\\
1.33327476912656	1.47083865702636\\
1.33392695677754	1.46957851589945\\
1.33402058157675	1.46974922046029\\
1.33661581202538	1.46843584113402\\
1.33636308886295	1.46949217951449\\
1.33686232446618	1.47108277583598\\
1.33616803001612	1.47204175241558\\
1.33722446744862	1.47036582702072\\
1.3356092167313	1.47115647938477\\
1.33526657946178	1.47105052892849\\
1.33514066404853	1.47103567254753\\
1.3346051871472	1.47173055487589\\
1.33723575530409	1.47313542391723\\
1.33566857967112	1.47235983827439\\
1.33679785975327	1.47219365249737\\
1.33567573475272	1.47490854846927\\
1.33563366748574	1.47596715519657\\
1.33748437345555	1.47311855908852\\
1.33618931514575	1.47234617122407\\
1.33559493172337	1.47166200983838\\
1.3360490228462	1.47049054721954\\
1.33839457530608	1.46896624467581\\
1.33845401286346	1.46935276729828\\
1.33827204868419	1.47058390651631\\
1.33785904307291	1.47175866453189\\
1.33823731108868	1.47183124810818\\
1.33911077894269	1.47279905107743\\
1.34005810070469	1.46932606468307\\
1.33931176977112	1.46850250807305\\
1.33886480003612	1.46838669204373\\
1.33652378106092	1.46921727633756\\
1.33654959453989	1.46908704848421\\
1.33788437670281	1.46790232329674\\
1.33836763521016	1.46476550482457\\
1.33653672636566	1.46639968766845\\
1.33559652761551	1.46707098334017\\
1.33626919836202	1.46800023847656\\
1.33585406056428	1.46799959125902\\
1.33658935812282	1.46916351032972\\
1.33813412984891	1.4710489230679\\
1.33822303064126	1.47231129580052\\
1.33926616815352	1.47095855069956\\
1.33926175014786	1.47262213769042\\
1.33960315663071	1.47270126331325\\
1.33979905108157	1.47382513326942\\
1.33731505436332	1.47567468955755\\
1.33598815245152	1.47625527421183\\
1.33727097113227	1.47598684528906\\
1.33823859200364	1.47713303644569\\
1.33752737296167	1.47761598014289\\
1.33816058860945	1.47596632202161\\
1.33869126953308	1.47879527770949\\
1.33807992285701	1.48086697488528\\
1.33919946172853	1.48056948488771\\
1.33953629084181	1.47759215586618\\
1.34003116705159	1.47836561184808\\
1.33943853329697	1.47884938384536\\
1.3372908879342	1.47788192431185\\
1.33803260874333	1.47697550985347\\
1.33593461601251	1.47686324582714\\
1.33779938941607	1.47395997653829\\
1.33805606108706	1.47529500029847\\
1.33961923986898	1.47633798224593\\
1.34166198710272	1.47608514137677\\
1.33968233770131	1.47674143249358\\
1.34016073958783	1.47594866497396\\
1.33964847387505	1.47268413460066\\
1.33854842410174	1.47266251252798\\
1.33912919396809	1.47079868544375\\
1.33969498862297	1.47225659250591\\
1.33918032546414	1.47278604572571\\
1.33869291192735	1.47216046873647\\
1.33773586002647	1.47101640727786\\
1.33783475858323	1.47081383343581\\
1.33757186868905	1.47170618127626\\
1.33678591576393	1.47296282167675\\
1.33649915673193	1.47388474683002\\
1.33670873275291	1.47572169450434\\
1.33703170267792	1.47591943266785\\
1.33949181217454	1.47513016245317\\
1.33992784872016	1.47443914444855\\
1.34035888777328	1.47633293701879\\
1.33871336430677	1.47724291108398\\
1.33910550467552	1.47486162119341\\
1.33881260091284	1.47323811978929\\
1.33837698553135	1.47239266922557\\
1.33826744731328	1.47158497684947\\
1.33760925146921	1.4698514605189\\
1.33584824333532	1.47112380066261\\
1.33668219504367	1.47178368345515\\
1.33882600696101	1.4720446133064\\
1.33978874308268	1.47352111470389\\
1.34102916096833	1.47245319777303\\
1.34279804908992	1.47559670398079\\
1.34098918949491	1.47409979610077\\
1.33939101804257	1.47617839806057\\
1.33902218603137	1.47414761378264\\
1.33781117871592	1.47471769718743\\
1.33709942411117	1.4757352987192\\
1.33639972915395	1.47515772977306\\
1.33569044269154	1.47325586373032\\
1.33526538604644	1.47177192797142\\
1.33696174999369	1.47113692338626\\
1.33682809781897	1.47183527512862\\
1.33675319965039	1.47258000546044\\
1.33732964560762	1.47229359519327\\
1.33782049226379	1.47278370849953\\
1.33791169691735	1.4720103371055\\
1.33869528059209	1.4724134371711\\
1.33852446946227	1.47124323806036\\
1.33742236044718	1.4707701962927\\
1.33689255300333	1.46799596007833\\
1.33806559290439	1.46993010233349\\
1.33960479209481	1.46974699097603\\
1.33965009866799	1.46992723359301\\
1.33890174809263	1.46919232965416\\
1.33957204966531	1.47039854613528\\
1.34060405395516	1.46986105200874\\
1.33977898852899	1.47189715801876\\
1.33906199251318	1.47201786046415\\
1.33903173784019	1.47205280472692\\
1.33835325128949	1.47332984946556\\
1.339603623353	1.47245003429231\\
1.33875233655823	1.47206494524269\\
1.33984265102995	1.47093221217011\\
1.3394425973359	1.47077113347628\\
1.34025132097327	1.46913941013561\\
1.34100442478288	1.46849812729168\\
1.34092693691553	1.46833432307905\\
1.34137022289985	1.47069593651532\\
1.3410693467495	1.4708682177406\\
1.34132804219576	1.47105240015731\\
1.33890569307981	1.47096794946279\\
1.34022269312517	1.46975155079806\\
1.33892784722323	1.47180804010875\\
1.33953493622071	1.4693183938904\\
1.33994643610324	1.47007161573767\\
1.33765224948999	1.4707872837957\\
1.33558559126752	1.47244923509977\\
1.33616372477245	1.47177841469938\\
1.33705568211003	1.47000856467402\\
1.33868148440695	1.47019528017532\\
1.33733218568257	1.46988135603547\\
1.33705095490114	1.46978632971171\\
1.33706404217818	1.47114904473047\\
1.33951084697212	1.47255255048776\\
1.34022019626041	1.47269279073331\\
1.33963277504844	1.47036356674268\\
1.33867393745941	1.46844983706643\\
1.33749046469483	1.46682128032865\\
1.33772930395718	1.46677508354781\\
1.3419413702793	1.4662302886345\\
1.34159516088012	1.46773404453094\\
1.34119576783138	1.46863793315472\\
1.3407245193425	1.47069829145194\\
1.33987780187237	1.46985860299051\\
1.33745880089933	1.47024040664911\\
1.33746051723346	1.46925162575892\\
1.33642398089537	1.46967031895597\\
1.33625938525368	1.47091544709595\\
1.33648850511527	1.47052530038101\\
1.33663556300223	1.47135577057612\\
1.33871193504946	1.4708198190632\\
1.3389363327879	1.47151236548\\
1.33877863681834	1.47229492054894\\
1.3391084701831	1.47088257152201\\
1.33922788701545	1.47296611765487\\
1.3381488196273	1.4718944781876\\
1.33822953432683	1.47112658964712\\
1.33707732639099	1.47242037754031\\
1.33731376621518	1.47121064681267\\
1.33759996690615	1.47130150507009\\
1.33601815969003	1.47056698194493\\
1.33791972826462	1.47050354914161\\
1.33881146462774	1.46978049646844\\
1.33902870150716	1.47203359959603\\
1.33895359920933	1.47444813665077\\
1.33792099138601	1.47224136198931\\
1.337340025846	1.47182454391541\\
1.33869717852079	1.4722595955835\\
1.33962764642495	1.47197283531181\\
1.34036589908942	1.46960223197974\\
1.34049052094374	1.4711932357747\\
1.33955126568448	1.46970780037878\\
1.34202142475241	1.47022984308082\\
1.34149493801038	1.47037382324106\\
1.34256333383725	1.47013540344266\\
1.34216764230683	1.47238527807754\\
1.34257818530845	1.47354589735528\\
1.34180236074002	1.47249495169834\\
1.34151964235318	1.46968554864438\\
1.34242104468224	1.4680941632797\\
1.34136261125978	1.46804798418274\\
1.33874786473829	1.47071485657506\\
1.3396561468716	1.46920041785968\\
1.33956636606981	1.47146214789982\\
1.34014370420463	1.47180809814148\\
1.34137331947671	1.46942064924391\\
1.34213690886482	1.46866976980934\\
1.34243296921133	1.46809999562791\\
1.34274358796121	1.46771940541069\\
1.3438216843309	1.46761073540553\\
1.34386748014376	1.46513941978543\\
1.34273082080553	1.46534026796619\\
1.34147133071944	1.46533712013736\\
1.34096049741433	1.46637285079037\\
1.34027701233596	1.46974141283812\\
1.34102583263056	1.47188777122729\\
1.34028318964602	1.47328014540312\\
1.34131017901019	1.47006603979542\\
1.3416670439452	1.47113818050544\\
1.34297055318977	1.46965651320026\\
1.34236565510765	1.46878807400369\\
1.34206039908722	1.47079861562148\\
1.34113915279612	1.46887082110091\\
1.34066381784813	1.46598276291823\\
1.3407031763208	1.46692148167259\\
1.34223928663708	1.46965790173334\\
1.34189263731576	1.46966682355829\\
1.34264207079032	1.47226509917884\\
1.34109418685309	1.47141415641255\\
1.34181550232187	1.47236068487423\\
1.34156106940705	1.4720692998515\\
1.34161737853747	1.47108918645144\\
1.34162016134067	1.47264125547187\\
1.34098844949355	1.47227785302779\\
1.34031769918357	1.47407214761067\\
1.34029172952719	1.47261411024643\\
1.34173262802758	1.47217083468969\\
1.34200850508467	1.47185573138943\\
1.33981873635445	1.47211048149308\\
1.3397714444196	1.47251289212566\\
1.34005558303005	1.47335348288241\\
1.33946756675406	1.47176054020621\\
1.34184449453261	1.46979147898192\\
1.34109976860853	1.46763445323374\\
1.34137124203107	1.46611847501871\\
1.34245962961164	1.4653468982197\\
1.34208474976124	1.46672721978266\\
1.34395679357753	1.4646923794253\\
1.34293021578203	1.46425073597163\\
1.34264684620078	1.46519045564478\\
1.34178086138488	1.46404106362322\\
1.34151849206796	1.46623668195431\\
1.34122887276193	1.46773595063757\\
1.34114393571544	1.47007777486568\\
1.34117740596242	1.47014659590864\\
1.33975094210126	1.47215653398847\\
1.33968907557259	1.47293458182013\\
1.340244527901	1.47330080011219\\
1.33969249716258	1.47293908434623\\
1.3396111119254	1.47162792141081\\
1.33978240943676	1.47097668895663\\
1.33949439537962	1.47329767852434\\
1.33979323719245	1.47281246041526\\
1.34012128195939	1.47321524689769\\
1.33737375191619	1.47525425060866\\
1.33744983469081	1.47384931972382\\
1.3377302851534	1.47374367081171\\
1.33782227057468	1.4717762205678\\
1.3384621103813	1.47241614869988\\
1.33873362899808	1.47311088304977\\
1.33861165754774	1.4718424854069\\
1.33871483678699	1.47178280770517\\
1.33948326894115	1.47323091465643\\
1.34027252576206	1.47321597185837\\
1.34022562901571	1.47313430400386\\
1.33911536813655	1.47324593279003\\
1.33909042573977	1.47294405023116\\
1.33879626946678	1.47052260041533\\
1.33981620153874	1.4706686279368\\
1.34030168361544	1.47042043987986\\
1.34108924539943	1.46959811858745\\
1.34113906738661	1.47002107806231\\
1.34138738369469	1.47027399787614\\
1.34002696568098	1.47374384676859\\
1.33850342905552	1.47539348013164\\
1.33953761976665	1.47600079557551\\
1.33835511031208	1.4752525821508\\
1.33907609215129	1.47543915224852\\
1.34017098516942	1.47348108811418\\
1.34051907838943	1.47120178141332\\
1.33962866470716	1.47274015264421\\
1.33899601200675	1.4716484735284\\
1.33800997231379	1.4728595098456\\
1.33911393423303	1.4715518574138\\
1.33869641201778	1.47036921558681\\
1.33904464151757	1.46805479209327\\
1.33991595855584	1.46913946311807\\
1.33972019403922	1.46837783507061\\
1.33986458414933	1.46750656841486\\
1.33808580441282	1.46901289144418\\
1.33640439387743	1.46923515986591\\
1.33616990787809	1.46997479382184\\
1.33721994529186	1.46898340211007\\
1.33759758758376	1.47001905089936\\
1.33868322717347	1.46868595958235\\
1.3380383328487	1.47023902101995\\
1.33946426268482	1.46934614939455\\
1.33931736710045	1.46844861894253\\
1.33960334173228	1.46871295058825\\
1.33833655852237	1.46814421287071\\
1.3379217371257	1.46602184442493\\
1.33900333724858	1.46838313572899\\
1.34039407147875	1.47099773917547\\
1.3401194777674	1.47173329921132\\
1.34124096144689	1.47021884965723\\
1.33960239876074	1.4702015441302\\
1.33897171403752	1.47052717790196\\
1.33802091941664	1.46874893153847\\
1.33779094220271	1.46779442658058\\
1.33715027366215	1.46846989324881\\
1.33848307106139	1.46790079144839\\
1.33941271466446	1.46997941468458\\
1.34022830981891	1.46902750023311\\
1.33947911466851	1.46790469311043\\
1.34177732414137	1.46689750805915\\
1.34299140473565	1.46595827382302\\
1.34263223205791	1.46747141754948\\
1.34223586939568	1.4663578420316\\
1.3403053154296	1.4651205520981\\
1.34020320489915	1.46603602524034\\
1.34161702252636	1.46465943050427\\
1.34019690547986	1.46789476621679\\
1.34018215403454	1.46927586925497\\
1.33901406281657	1.4715842637826\\
1.33980295358003	1.4723801542484\\
1.33834139990724	1.47274874420123\\
1.33862796579936	1.47072957132547\\
1.33881663912188	1.47332815456363\\
1.34013777154552	1.47448707407233\\
1.34032852937689	1.47322325014152\\
1.33951217208573	1.47281722770774\\
1.33863844159858	1.46998602340015\\
1.33874051670067	1.46972668120484\\
1.33961439550516	1.46872035718178\\
1.33976537083922	1.46939401976364\\
1.33784967040977	1.47098176294895\\
1.33790738131612	1.47085326839543\\
1.3385849026135	1.46909955897099\\
1.3399703624715	1.46854527793843\\
1.339328492814	1.46831236420899\\
1.34095228004852	1.46725744960167\\
1.34094302153246	1.46875632759986\\
1.34085427075514	1.47078642489612\\
1.34003992671691	1.46799674012854\\
1.33972430633978	1.46653619972142\\
1.34006282289358	1.46712916349429\\
1.3388228568756	1.46637569088758\\
1.3406640989585	1.46737184501691\\
1.34078593002913	1.47077646214634\\
1.34153085078968	1.46950126373939\\
1.34200545413911	1.46901040838485\\
1.34243464613874	1.46787398505125\\
1.3424886273252	1.46554172407833\\
1.34302320865492	1.46439286634508\\
1.3422605183487	1.46649893768587\\
1.34180649640271	1.46435743222566\\
1.34141818491178	1.46410945450433\\
1.34012557992055	1.46460057697644\\
1.33879962714801	1.46462078081859\\
1.33773517817305	1.46596153473341\\
1.34015378520171	1.46515520959273\\
1.34093882470167	1.46372172860317\\
1.33966392182109	1.46590156878856\\
1.34014813954047	1.46477571816852\\
1.34025077175901	1.46506642506368\\
1.33969846385393	1.46823622076327\\
1.34017373054861	1.4671832670646\\
1.34009026203699	1.46838933303514\\
1.34121672485147	1.46858114009865\\
1.33969773278843	1.47033288768177\\
1.33980012251044	1.47140579774325\\
1.33992283769002	1.47060688483501\\
1.34039705383416	1.4689710379127\\
1.34099196382004	1.46856311568285\\
1.34115801492377	1.46799773495351\\
1.33925280071715	1.46869243928462\\
1.33848712111742	1.46845212175009\\
1.33772061416912	1.47013967785726\\
1.33837694299478	1.46913383675916\\
1.3394149642739	1.46856618020299\\
1.34013651362081	1.47041573846916\\
1.33924274667822	1.46910707056787\\
1.33887413589521	1.46670908421371\\
1.33928975369476	1.46709468928765\\
1.34075777650853	1.46743076809927\\
1.34129649504182	1.46670137942751\\
1.34020561293234	1.46532037614382\\
1.33905071950134	1.46492943921075\\
1.33905167535413	1.46563311089017\\
1.33929883443307	1.46403827289561\\
1.33872758253578	1.46401239964694\\
1.33803476757875	1.46401116922858\\
1.33901489572068	1.46472853995318\\
1.34064758813926	1.4643454908821\\
1.34011943583891	1.46636288624039\\
1.33805144845684	1.46954883671714\\
1.3377306711101	1.47009139825766\\
1.33840641125459	1.46981019302713\\
1.33712655935197	1.46838489296899\\
1.33789587745304	1.46747968011361\\
1.336775495016	1.4671947701583\\
1.33797752022353	1.46632025468635\\
1.3387497539398	1.46464517230058\\
1.33909054908125	1.46337661730023\\
1.33982392601877	1.46282718612575\\
1.33874823903477	1.46395085242994\\
1.33831829294092	1.46600955489687\\
1.33859107183801	1.46644981740893\\
1.33779020465142	1.46645470512684\\
1.33834282828184	1.46776759566586\\
1.33840435083457	1.46919918381274\\
1.33766504761961	1.47070784397048\\
1.33751973916866	1.47247889734314\\
1.33852924212003	1.47015727512778\\
1.33835221423716	1.46829771940033\\
1.33788764167419	1.46642928490205\\
1.33792766989904	1.46448669344783\\
1.33740028283897	1.46386942693797\\
1.3384942599245	1.46461173157131\\
1.33975302452621	1.46611732306964\\
1.34093113100191	1.46558788259899\\
1.34069434333605	1.46634299798177\\
1.34161739140949	1.46634257481995\\
1.34238605214793	1.46420688143611\\
1.34099096507934	1.46458294556505\\
1.34041109990853	1.46423596660138\\
1.3414351763834	1.46604374147115\\
1.34031290860295	1.46590924969765\\
1.33869095464123	1.4640600049732\\
1.33858604830061	1.46382305140222\\
1.33781775956549	1.4660042098368\\
1.3370741117138	1.46559589353605\\
1.33659219643031	1.46840139896884\\
1.33592669341921	1.46906716895148\\
1.33704969420794	1.46767422922427\\
1.33754307595858	1.46951842441668\\
1.33799459138778	1.47102344714631\\
1.33831842770798	1.46994843105384\\
1.33877349096374	1.46808782420334\\
1.3390508878338	1.46796455126971\\
1.33941423300153	1.46618315357713\\
1.33886079371102	1.4682971745485\\
1.33843020163338	1.46741545749795\\
1.33900230245948	1.46729525589772\\
1.339780815575	1.46720052355497\\
1.33900091235141	1.47007772608091\\
1.33787748297742	1.46979227028773\\
1.34031785153305	1.46970794496311\\
1.3384479934442	1.46907309852812\\
1.33715140302919	1.46830064507038\\
1.33846223748155	1.46746216163004\\
1.33886907661851	1.46892534553328\\
1.34020051460746	1.46782976396439\\
1.33826833883272	1.46892981638006\\
1.33777195601715	1.46894066159721\\
1.33806902300712	1.47059677129951\\
1.33941594650393	1.46733914161711\\
1.33942245219985	1.46738364554555\\
1.33972607459956	1.47047330602467\\
1.33867662674511	1.4693704018398\\
1.33785091519544	1.46801642100728\\
1.33756728635936	1.46787513433431\\
1.33913967758386	1.46681942390213\\
1.33899449540795	1.46777715830046\\
1.33902954433337	1.46905973781869\\
1.33919705006816	1.46886529923118\\
1.33889175043536	1.46964630551669\\
1.3391266782705	1.46932025324131\\
1.34020840348049	1.47117555068878\\
1.34067764714937	1.47030468019983\\
1.34159968181173	1.46950902262844\\
1.34036787252772	1.46916284606107\\
1.34045738561636	1.46775383435973\\
1.34268276066504	1.46752539122021\\
1.34677226666171	1.46393212766788\\
1.34896269722617	1.46480783063499\\
1.34908386689206	1.46351515351576\\
1.3499346527374	1.46063955753532\\
1.3506839262951	1.45796930096118\\
1.34770982486729	1.45628303606794\\
1.34804311294065	1.45773612386321\\
1.34860961218701	1.45808007428737\\
1.34676706564006	1.45855749592708\\
1.34596169812499	1.45939011975975\\
1.34309731004456	1.4609309185595\\
1.34122632420305	1.46183073696943\\
1.34110935031131	1.45762410451781\\
1.34242015454317	1.45589972971156\\
1.34306295674486	1.45818014541069\\
1.34277240387416	1.46266847330671\\
1.34192655243811	1.46161808654996\\
1.33937970039171	1.46360032412897\\
1.33876971187891	1.46485002624275\\
1.33892946585083	1.46461321957026\\
1.33830267505179	1.46679076346258\\
1.34001557107571	1.46643384700128\\
1.34087846259297	1.46618060873473\\
1.34232246554947	1.46607423595033\\
1.34249444652285	1.46713347106624\\
1.34382023793463	1.46632043599165\\
1.34325468836448	1.46326583566848\\
1.34351925226234	1.46585243003908\\
1.34318381376524	1.46572799560738\\
1.34323207085602	1.46483033172524\\
1.34360878270616	1.46633211892975\\
1.34216697372236	1.46405926859293\\
1.34187369067787	1.4662788073908\\
1.34207599989537	1.46558488647658\\
1.34087828269685	1.46204414815771\\
1.34202526296238	1.46288838488073\\
1.34169802508742	1.46332150924765\\
1.34171777326604	1.4619057949895\\
1.34193081582663	1.46086053076914\\
1.34190356831009	1.46422907466487\\
1.34060353318023	1.46693607191527\\
1.34042892497742	1.46764255631938\\
1.34130450508663	1.46928042835004\\
1.34030275993501	1.47185395537635\\
1.34032727705517	1.47397736204278\\
1.34082289004277	1.47207697474486\\
1.34015149266537	1.47112832124102\\
1.34150751831063	1.46965244833045\\
1.34172098353599	1.46923769445365\\
1.34171741262892	1.46961374152743\\
1.34186782832517	1.47199995613218\\
1.3426560188548	1.47223696331753\\
1.34235885554836	1.47076860867435\\
1.34314018050119	1.47089038134343\\
1.34319551035236	1.47097124409875\\
1.34242060166458	1.47252209922308\\
1.34170219497942	1.47239582547632\\
1.3427354347796	1.47212538531803\\
1.34277181735574	1.4731520545508\\
1.34353694920318	1.4725816604666\\
1.34260455033571	1.47132137379349\\
1.34170143368732	1.47174812175899\\
1.34281187624103	1.47251503873269\\
1.34288303314214	1.47100655599652\\
1.34232056717433	1.47119232426036\\
1.34188699240172	1.47194023463448\\
1.34044252697338	1.47257725666517\\
1.3410306136272	1.4719119704476\\
1.34211990957336	1.47205652194289\\
1.34033665823336	1.46934005740106\\
1.34104880099927	1.47474044856827\\
1.34050058265888	1.47714258666271\\
1.34150792171814	1.47715702854714\\
1.34254111202004	1.47255470075215\\
1.34300407468365	1.47155472671819\\
1.34348907486393	1.46809294860702\\
1.34337136042563	1.46912277528531\\
1.34415196301001	1.46743235740079\\
1.34401690315658	1.46861236034574\\
1.34468518888068	1.46752001100535\\
1.34352977953131	1.47001345337772\\
1.34343906585006	1.46699432268165\\
1.34428150555678	1.46997317991506\\
1.34290263602874	1.47075257650278\\
1.34254971463072	1.46708084585383\\
1.34268604958903	1.46914303119494\\
1.34372595349077	1.46895227616387\\
1.34256049834847	1.47151087723189\\
1.34330428068062	1.4711569103123\\
1.34331149028779	1.46931298960692\\
1.34198953345239	1.46980217377066\\
1.34072301642203	1.46878369810117\\
1.34207632998268	1.46824985192048\\
1.34274636835103	1.46869904158153\\
1.34461995816022	1.46764058957282\\
1.34369485191706	1.47142643690146\\
1.34464901291202	1.4717815617262\\
1.34231770480815	1.47388571562997\\
1.34178723911313	1.47341414460744\\
1.34096242120662	1.47264914382551\\
1.33993748141306	1.47049044462171\\
1.33984672384577	1.47117151521822\\
1.34199397009139	1.47153577487794\\
1.34235732385179	1.47165933446044\\
1.34268524364921	1.47000320479488\\
1.34257485190767	1.46941579906666\\
1.34132345681999	1.47196992121975\\
1.34091734852966	1.47359579798101\\
1.34199908057747	1.47272335430423\\
1.34305445672958	1.47363560120829\\
1.34328019719275	1.47459534622985\\
1.34179512082119	1.47253964845915\\
1.34151118578941	1.4707778074254\\
1.34166938720682	1.47029950041691\\
1.34149883403354	1.46969417321747\\
1.34151119550922	1.46942215991343\\
1.33961254077149	1.47060605117567\\
1.34168735312506	1.47142791865833\\
1.34232516255102	1.47105085773576\\
1.34178365627043	1.4691854651185\\
1.34302649456346	1.46879775825049\\
1.3422380202015	1.46988692674212\\
1.34246405276636	1.47178536845774\\
1.34132186698608	1.47302838195934\\
1.34220037125665	1.4720950742442\\
1.34352702999396	1.47293274679784\\
1.34319604685647	1.47093220036182\\
1.34271142520493	1.47191899610645\\
1.34284682191431	1.47299532487707\\
1.34351391108072	1.47339240619137\\
1.34390557714215	1.47222208124074\\
1.34398879408336	1.47243033887537\\
1.34586510707018	1.47547054017624\\
1.34509455660794	1.477359826597\\
1.34341595910268	1.47647879023172\\
1.34300474839012	1.47633353920671\\
1.34182361034421	1.47521692848336\\
1.34030967791158	1.47588414124986\\
1.3423409905616	1.47548862060475\\
1.34325082038444	1.47468808693716\\
1.34368597522132	1.47424969781314\\
1.34486512925194	1.473365720615\\
1.34514455654722	1.47324814942927\\
1.34558861627609	1.47300389353019\\
1.34575196850213	1.47190066640294\\
1.34546241056155	1.47155987613886\\
1.34489386670177	1.47112128944841\\
1.34481217175917	1.46962651445641\\
1.34388743124919	1.46954621439307\\
1.34340371197064	1.4696776449118\\
1.34453994683669	1.47106911635773\\
1.34344874923865	1.4696392606342\\
1.34402267722992	1.47014821578034\\
1.3443383588282	1.47057289304776\\
1.34348592221701	1.47242600476684\\
1.3434628567379	1.47295989330607\\
1.34318633386922	1.47552898203665\\
1.34249701960652	1.47759012933127\\
1.34337219111024	1.47632817385882\\
1.34335458619942	1.47356392761163\\
1.34412036111141	1.47639474688219\\
1.34520208468172	1.47483068139092\\
1.34582513174733	1.47697846659757\\
1.34630379280756	1.47689522617307\\
1.34379990555668	1.47514915021912\\
1.34306644745981	1.47263431697017\\
1.34214472781853	1.47035422278706\\
1.34126270329611	1.4701749268178\\
1.34194000106118	1.47215668635497\\
1.3414467560568	1.47232728499613\\
1.34076959925056	1.47255303095137\\
1.34199527856942	1.47176575289489\\
1.34212913770382	1.47154374968174\\
1.34219610041822	1.4722018547745\\
1.3432618741103	1.47123627894974\\
1.343260546021	1.47052659845262\\
1.34382810632269	1.47136856396278\\
1.34482991197513	1.47426544867212\\
1.34510579922743	1.47380112283005\\
1.3451429273931	1.47219240906782\\
1.34553302900856	1.47064567104805\\
1.34549685760286	1.46737627272372\\
1.34527722479687	1.47020556387823\\
1.34376494048304	1.46993494231714\\
1.34277570842595	1.46976912900818\\
1.34154034751215	1.47002456810511\\
1.34268220789649	1.46905335626014\\
1.34325522424921	1.46707225224401\\
1.34300155894829	1.47092808721363\\
1.34290475604622	1.47052090980021\\
1.34019948179501	1.47160418554553\\
1.33932658143608	1.47211804778036\\
1.3404070391751	1.47199010371354\\
1.34222170254363	1.47028359963617\\
1.34213931379785	1.47215917678685\\
1.34301566433253	1.46961564625673\\
1.34183359091593	1.47030002392835\\
1.34412277308872	1.47036349765032\\
1.34327959881269	1.46877018779075\\
1.34214240466052	1.4688337939337\\
1.34331301479171	1.4697378923435\\
1.34392082344644	1.46970335106258\\
1.34349096428562	1.46931737893368\\
1.34202690844783	1.46765390886094\\
1.34215699143281	1.46870752318635\\
1.34140872441966	1.47147134287656\\
1.34257582085608	1.47198733615442\\
1.3418939675469	1.47173649827553\\
1.3423987079922	1.47027347072031\\
1.34243285354485	1.47133601026174\\
1.34404046215812	1.47036675261101\\
1.3439268524343	1.47215346807427\\
1.34274633259523	1.47240249611313\\
1.34460064197182	1.47367902224471\\
1.34394406495343	1.47270634130545\\
1.34209196379867	1.47273276104818\\
1.34201327814278	1.47231794981114\\
1.3386595033011	1.46673375154616\\
1.33987211297681	1.46959766707985\\
1.34234539819564	1.46855198494124\\
1.34292087239267	1.47122118023636\\
1.343014083271	1.47238792668436\\
1.3438207442119	1.47029765123325\\
1.34562045934617	1.47017411523006\\
1.34558594438793	1.47019561375902\\
1.3447020920213	1.47167626714237\\
1.3458880191084	1.47283165475971\\
1.34429748420475	1.47341877352694\\
1.34359443160427	1.4728524720591\\
1.34349987073911	1.47359267525332\\
1.34346940674871	1.47338519865615\\
1.34603173925561	1.47273290682718\\
1.34654411199139	1.47177818614405\\
1.34729487478318	1.47130246234791\\
1.34600644302898	1.4708100922041\\
1.34599627505038	1.47093448378797\\
1.34570557909665	1.46972145141333\\
1.34647013833744	1.47177782778608\\
1.34407549239403	1.47146702340651\\
1.34312473561957	1.47224718377988\\
1.34247889498711	1.47177344445675\\
1.34253513610774	1.46898250219583\\
1.34253712467494	1.46754383787753\\
1.34266825131086	1.46794828275161\\
1.34221338978219	1.47064050903065\\
1.34588325345734	1.47291406320344\\
1.34734223747122	1.47253817430968\\
1.34872747401636	1.47166475040044\\
1.34738048927728	1.47262482251042\\
1.34585286142868	1.4708241745276\\
1.34473077668207	1.47207232960464\\
1.34520584898897	1.471337015768\\
1.34560822790977	1.47179089525089\\
1.34602861413362	1.47100443154102\\
1.34502743186509	1.46982846223283\\
1.34437733763964	1.46849305000938\\
1.34381703435171	1.47046181309392\\
1.34446797856287	1.47166602474406\\
1.34481454780619	1.46940464067347\\
1.34411416404154	1.47092710193972\\
1.34488332917522	1.46896186851283\\
1.34538152598555	1.46887327152434\\
1.34635241543646	1.46922617091384\\
1.34646103814539	1.46930777531932\\
1.3468412939374	1.46830760593152\\
1.34538130340403	1.46965467574513\\
1.34708800630625	1.47021088969217\\
1.34667956368121	1.47164136179829\\
1.34478778173394	1.47233740537554\\
1.3437349805998	1.47138797052929\\
1.34463404881422	1.47269653216903\\
1.34509611380728	1.47234239314196\\
1.34595124339262	1.4718508588419\\
1.34556868701527	1.47107609111215\\
1.34802114965582	1.47147455033044\\
1.3549774731124	1.47360638391442\\
1.36324059857503	1.46647227768728\\
1.37403063196448	1.46034209568627\\
1.39057633793305	1.45734516232114\\
1.41550051142306	1.44984463324198\\
1.44374502890292	1.45083462209054\\
1.47741704634296	1.45846040352003\\
1.51760275077142	1.45451665554741\\
1.56443847329188	1.45585711784469\\
1.61466922396576	1.45791553327206\\
1.66618611359186	1.45622998437239\\
1.72472783701342	1.45242639267248\\
1.78582879297108	1.45979556732444\\
1.8492412845806	1.45164134414201\\
1.90836622210451	1.4453603601287\\
1.97140639609585	1.43579335962508\\
2.03245937097288	1.42289113149344\\
2.09672896620178	1.4133856405439\\
2.16446620204814	1.40539162789401\\
2.23273338792193	1.39651843718222\\
2.30217921947052	1.38334765506303\\
2.37102048229689	1.37924406659369\\
2.43563596070196	1.36926813532507\\
2.50489462503578	1.37073464416623\\
2.57284366157125	1.38075205507225\\
2.63190374895713	1.39026770792693\\
2.69783812288687	1.39793938229027\\
2.76208740238235	1.41099436262289\\
2.82346088161885	1.42248303296734\\
2.88235004042559	1.44576831017435\\
2.93838652828587	1.45574231529791\\
2.99173720697631	1.46191443934904\\
3.03947009083842	1.47577636843263\\
3.08799165948544	1.50058300631469\\
3.12408097179399	1.52546532276523\\
3.16400594536342	1.55206935148355\\
3.20295185092945	1.58418081297028\\
3.24238304349657	1.61488375944771\\
3.28727426465518	1.64590599855236\\
3.32696185394637	1.67361922605821\\
3.36476405056368	1.70816393764253\\
3.40560013895118	1.75822164204472\\
3.44431448034007	1.80695475799541\\
3.48729956396618	1.85626961915527\\
3.52296630942471	1.90816722962591\\
3.55314355647099	1.96136709160331\\
3.58564593245589	2.01442258293354\\
3.6119458192262	2.0668182733318\\
3.64207518341189	2.12298499488386\\
3.67509858209916	2.18288595915646\\
3.70434240203948	2.2400250312108\\
3.73875768684905	2.30175835102352\\
3.76894205428939	2.36349172724308\\
3.79269845506751	2.4238571352194\\
3.81610121107477	2.48011640355683\\
3.83780544091004	2.53275090947873\\
3.85399081587104	2.59505484056811\\
3.87288517085926	2.65535319863653\\
3.891111195031	2.72081908727451\\
3.90661463411131	2.78847601409342\\
3.91884188973624	2.84921609738846\\
3.93054756201812	2.91634920995863\\
3.94014554378171	2.98737127252988\\
3.94655902998516	3.06240063392878\\
3.95236840873362	3.13094809928622\\
3.9607011035504	3.20360039410797\\
3.96311858127518	3.27439755997691\\
3.97244400415313	3.34209422554169\\
3.98380184737261	3.41305827530521\\
3.99212725465971	3.48375675574375\\
4.00589545816504	3.55452829031134\\
4.02016417647292	3.62017094217253\\
4.0325367833675	3.6905164328329\\
4.04152089969059	3.75894534420312\\
4.05369183004284	3.82641042561583\\
4.06760315469413	3.88984463686662\\
4.07787611374509	3.95976251249264\\
4.08728268373931	4.02382788355279\\
4.0898384778145	4.0858187543193\\
4.09129473842449	4.14445640046101\\
4.09251132202088	4.19935533360916\\
4.0972308256994	4.25265551812678\\
4.09235106531533	4.29885692137869\\
4.08320699185374	4.3468432465654\\
4.07812283076646	4.38956626885726\\
4.06602626431977	4.43743306384453\\
4.04958113933907	4.48387511010836\\
4.02190705501899	4.52669118188588\\
4.00445391555772	4.5593668654486\\
3.99566019551612	4.58836870893905\\
3.96976209505813	4.61985440863334\\
3.94314768398943	4.64549206827442\\
3.92040860362573	4.67987448842478\\
3.90083637541348	4.71138735523684\\
3.87487882887506	4.74247971122807\\
3.84442578452893	4.77166299269283\\
3.80215384242441	4.80257425344251\\
3.76738693211247	4.83214536430853\\
3.72908146057546	4.85929115720573\\
3.68624291032418	4.88141851201021\\
3.64102835463413	4.90270505987799\\
3.59119436616355	4.92120687665834\\
3.54271338041534	4.94156000540208\\
3.49232790818153	4.9581353378547\\
3.43887107583737	4.97388030049125\\
3.37585325809578	4.99364757866827\\
3.30674757415659	5.00840671302854\\
3.25386777350911	5.01747337180379\\
3.19241730112228	5.03283609199756\\
3.13464666796051	5.04423872749769\\
3.07936632111207	5.05230534322912\\
3.01994333012224	5.05925348928587\\
2.96233284848893	5.07029128452286\\
2.90414358655721	5.07252683177891\\
2.84051673190877	5.07834474298449\\
2.780589384677	5.08113268063436\\
2.70432148252464	5.07606476297227\\
2.63455547651416	5.07268798214708\\
2.5663893847916	5.07455052266063\\
2.49225625343111	5.07874265613388\\
2.42093197555101	5.08592073426531\\
2.34857765759672	5.09658168187644\\
2.27678551750058	5.09945598990582\\
2.20336242927885	5.10471060850592\\
2.136330639066	5.11435084746885\\
2.06807363296142	5.11722140935723\\
2.00831613619458	5.10824678857153\\
1.94875459932356	5.0923039860657\\
1.89630534804425	5.07564929571939\\
1.85750055154645	5.05912327715305\\
1.83133371587881	5.03829281496389\\
1.80581533933288	5.01564991130276\\
1.78035820708487	5.00185409104428\\
1.75904291741016	4.99271112264738\\
1.74640092946749	4.97769043173511\\
1.73665888900994	4.95929399721208\\
1.71594556265189	4.94120670249286\\
1.68975445803053	4.92271136211855\\
1.66275407085755	4.90295940978337\\
1.63822610684478	4.88043086450634\\
1.61398129465808	4.85935339968155\\
1.60281446019925	4.83214825880285\\
1.58648913770467	4.79743287828406\\
1.56975281354	4.76226875680646\\
1.55100378303508	4.73324459616819\\
1.53017256742032	4.69383207095046\\
1.52143290779723	4.65364612624819\\
1.50798090796315	4.60505162582388\\
1.48802924982356	4.55250323026212\\
1.4772972006473	4.49270983232797\\
1.45721810610104	4.43526119874899\\
1.44278425318341	4.37917969663174\\
1.43344839450171	4.32781011461987\\
1.41812689268695	4.27498711589561\\
1.41216303952782	4.22098435122176\\
1.41162171210638	4.17270402303607\\
1.4042758958733	4.12153743495174\\
1.39966264383619	4.06738783660219\\
1.39173098259214	3.99951642578166\\
1.38795664958933	3.93197390856806\\
1.37615497846199	3.86841973130638\\
1.36659277940789	3.80398165079824\\
1.3560909667221	3.74208127686991\\
1.34724317779054	3.68417800360775\\
1.34100231973587	3.62059191957166\\
1.33535907309519	3.55780702092815\\
1.32857128501971	3.49304165325621\\
1.32244903545007	3.42741474392497\\
1.31413716628353	3.36178782696062\\
1.30778186904949	3.29699830082638\\
1.30014528931289	3.22963024860756\\
1.29093338864617	3.16073344787809\\
1.28501953592853	3.09382553687534\\
1.28266020558828	3.02789830072126\\
1.27077184817118	2.9620027069736\\
1.26511530047081	2.89109304857204\\
1.26106865372575	2.82005784115281\\
1.26054294522464	2.7511260904331\\
1.25871864095939	2.68651308179244\\
1.25949820382199	2.61826436854599\\
1.25796704177586	2.55026873214336\\
1.24434972921132	2.47260865522333\\
1.23490764517894	2.39970274739691\\
1.2287001230802	2.32846787109241\\
1.21945022564335	2.2571030107154\\
1.20957072407784	2.17858228953489\\
1.20114179631303	2.10495838381956\\
1.20459582889813	2.03330400226583\\
1.20490523000212	1.96019198152845\\
1.20831019424819	1.88863012185547\\
1.20937815070304	1.81650017490222\\
1.21753023386626	1.7419391766027\\
1.22658873830932	1.6639258774449\\
1.22823124785901	1.59064150172137\\
1.22446661061327	1.5305727934958\\
1.21747088327686	1.47517942087631\\
1.21617834576913	1.43486084901016\\
1.21201482960944	1.40147450584327\\
1.20926600198724	1.3765115223616\\
1.20698681197596	1.35346573710404\\
1.20783706551757	1.33367105277699\\
1.20933706936109	1.32308172967388\\
1.21155476748774	1.31806894936973\\
1.21411579914719	1.31182356650355\\
1.21685037195489	1.30886363341966\\
1.2179226128388	1.30870732109972\\
1.21769240779352	1.30984471780805\\
1.21951300842874	1.30843186632867\\
1.22060619802313	1.30836063324487\\
1.22189169793132	1.30990149940645\\
1.22038746709465	1.31083178654668\\
1.21745613464255	1.3109501965263\\
1.21881870170899	1.3126387298345\\
1.21956371998112	1.31286638834112\\
1.21917292231186	1.31181659505743\\
1.22268144999203	1.31182802263886\\
1.22126280541326	1.31517278254008\\
1.21807578120269	1.31803690438251\\
1.21972274907644	1.31543146922951\\
1.22189680070078	1.31297071688323\\
1.21949608191921	1.31157041190819\\
1.21937517520636	1.31020034652637\\
1.21819077559057	1.31007683221994\\
1.21611677583121	1.30864122754536\\
1.21697108230177	1.30836506985217\\
1.21695313836312	1.30936531941674\\
1.21648356529006	1.31153420934626\\
1.21605189624617	1.312533191553\\
1.21584761356765	1.31289697981844\\
1.21815106703572	1.31114943643491\\
1.21895484997378	1.31089794365136\\
1.21982596734865	1.30845493263643\\
1.21882564598366	1.30661638452661\\
1.2166417806056	1.30754365964126\\
1.21768874664819	1.30712462671345\\
1.21627675953657	1.30616605407258\\
1.2176525926011	1.30407316165353\\
1.21687394975148	1.3045176575127\\
1.21930706988346	1.30788869490057\\
1.22084427296292	1.3086754377099\\
1.22019558436084	1.31025501946815\\
1.21900384319915	1.3114360365797\\
1.22269919515018	1.31330235299135\\
1.22175555742551	1.31139513388373\\
1.22216467185879	1.31015853952122\\
1.22013810872981	1.30758294672585\\
1.22036725843155	1.30621564666708\\
1.21701651716362	1.30748512873761\\
1.21704931135675	1.30740477918955\\
1.22013612938712	1.30847027953665\\
1.22297389971961	1.30822424056405\\
1.22331970146339	1.30912579768154\\
1.22174795451504	1.30988648917328\\
1.22213500580007	1.30933017651721\\
1.22177379181113	1.30899763051496\\
1.2208560376296	1.30794887641648\\
1.21936767205159	1.30860377932906\\
1.21861183433723	1.30839312832997\\
1.21631961750667	1.31132600219167\\
1.21829354578483	1.31254149332451\\
1.21685514112653	1.31031503616271\\
1.22073865784936	1.31033022022458\\
1.21893111667327	1.31031606574092\\
1.22056655917433	1.31152398259877\\
1.22127570062169	1.30950452566011\\
1.22142994697726	1.30944387364852\\
1.22300359912721	1.30765397353367\\
1.22259943606885	1.30391301239148\\
1.22222218829258	1.29993308232205\\
1.2191125199388	1.30048577276243\\
1.22128652068704	1.30182036496678\\
1.22194336818835	1.30071626518407\\
1.22462844746172	1.30169376712365\\
1.22541479336073	1.30478360807452\\
1.22267827318418	1.30666647999074\\
1.22071916450996	1.30639445456102\\
1.21967681265506	1.30548554317597\\
1.22372324560005	1.30484213251556\\
1.22526440269632	1.3046959361611\\
1.22562653659567	1.3056103656567\\
1.2265030986149	1.30494319813688\\
1.22779977621258	1.30369945473403\\
1.22696684522716	1.30449784090745\\
1.22482066192638	1.30711895970337\\
1.22377341363902	1.31042055101957\\
1.22502853182811	1.31192554814781\\
1.22384619117752	1.31312367693034\\
1.22233140764301	1.31213393239345\\
1.22190084961298	1.31199400255478\\
};
\end{axis}
\end{tikzpicture}%

==> scenarios2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.75in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-0.3,
xmax=6.5,
ymin=-0.3,
ymax=6.5,
xlabel={x (m)},
ylabel={y (m)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, column sep=0.1cm},
legend columns=2,
transpose legend
]

% Remove this if you do not want stripe lines as background
\draw[pattern=north west lines, pattern color=brown!50] (-0.3,-0.3) rectangle (6.5, 6.5);

\addplot [color=black, forget plot, fill=white]
  table[row sep=crcr]{%
0	6.4\\
0	0\\
6.03	0\\
6.03	6.4\\
} -- cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.461	6.131\\
0.245	5.964\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.37	6.147\\
4.593	6.016\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.255	0.509\\
0.456	0.361\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.2908	0.192\\
4.4888	0.3311\\
};

\addplot[only marks, mark=+, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
2.79158204835889	3.42066380559515\\
2.43330399057316	3.36825590567349\\
0.659833990925668	3.46613231651656\\
0.716431074207686	3.11691274903237\\
3.61528450084536	3.49728021364102\\
2.33193630206724	3.08064391298693\\
2.51608287460544	3.17584478427398\\
1.1176759866216	3.39163927637717\\
1.97696609917887	3.32763725310126\\
3.73366311311717	3.09399134836676\\
3.55759016307946	3.06457767099456\\
2.10075382025712	3.0954922099107\\
2.69009822405675	3.33334817515974\\
0.932810962462944	2.99920214235528\\
1.30155214077799	3.39581242034536\\
3.59685992393655	3.12572365333124\\
2.51126644377879	3.34412776380951\\
0.93923676020857	3.26417497584496\\
0.704944574914667	3.27509556071309\\
2.74535216139814	3.47361597390361\\
2.83104193146693	3.32775176720999\\
2.70131229771889	3.28431055669898\\
1.99047012311222	3.070194668036\\
2.77190763440487	3.35173697337568\\
3.58032419653468	3.3611487747725\\
2.51101390598942	3.29423271542702\\
2.14864308848298	3.4784826293794\\
2.52703181162201	3.37592484146936\\
2.48950676611896	3.22562699965011\\
2.57986126293684	3.29256785804293\\
1.47570805075003	3.38886087040311\\
2.66615871855787	3.1412092754864\\
2.8096652646202	3.3100689508031\\
1.76550008488757	2.5356382567965\\
2.57198603466691	3.30803158672641\\
2.65667937614725	3.1688439628536\\
2.47844367470351	3.21433883087484\\
3.41536298168846	3.30027767928506\\
2.22292381398992	3.07218618786644\\
0.470276504651846	3.49443101554043\\
3.64650600360052	3.51803686314234\\
0.407040584553394	3.09726315327698\\
0.599935889601835	3.4578843261293\\
1.84928909550999	3.3236659478454\\
0.482414938556876	3.37466623621593\\
0.525686159671997	3.53244245123575\\
0.508295744358599	3.42963809924912\\
2.37812734702552	3.34029062505275\\
0.504982518714676	3.40799206139799\\
2.74539444135438	3.51479954590655\\
0.539439348300302	3.3128326985921\\
0.503013706173872	3.55623149684968\\
2.29122862124764	3.49830911367035\\
3.01110043976927	3.45928679089726\\
0.559748537610821	3.28986284180812\\
0.499745265277187	3.55051142958167\\
3.31923603011056	3.56287482505913\\
0.610177065624624	3.12976764924278\\
2.82591633868221	3.52071395137149\\
2.53844272285642	3.32281938519661\\
2.53185229537307	3.30045544206538\\
1.95393534094569	3.28563868381432\\
2.91019465115303	3.31610155629465\\
3.63922701165574	3.29370164480628\\
3.07792879365427	3.07682179931178\\
0.505026189640759	3.1336938370665\\
3.66899679108451	3.46691325348133\\
3.24848888100858	2.87808398259424\\
3.03719931805167	2.96804858969895\\
2.63527798392346	3.10525800482249\\
};
\addlegendentry{$\text{Intersection of }\phi{}_\text{T,P3}\text{ and }\phi{}_\text{R,P0}$}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.285\\
0	3.85\\
0.1	3.85\\
0.1	5.285\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.35\\
0	0.915\\
0.1	0.915\\
0.1	2.35\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.07	6.4\\
5.07	1\\
6.03	1\\
6.03	6.4\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:0.561,6.031) {P3\\P4};
\node[right, align=left, inner sep=0]
at (axis cs:4.693,5.916) {P0\\P1};
\node[right, align=left, inner sep=0]
at (axis cs:0.556,0.461) {P2\\P5};
\node[right, align=left, inner sep=0]
at (axis cs:4.589,0.431) {P6\\P7};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,4.05) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,1.115) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:0.3,1.115) {Window};
\node[right, align=left, inner sep=0, rotate=90]
at (axis cs:5.55,1.7) {Server racks + acoustic panels};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.5	3.4\\
3.5	3.4\\
};
\addlegendentry{Walking trajectory}
\addplot[only marks, mark=square*, mark size=2.5pt, draw=black]table[row sep=crcr]{%
x	y\\
0.5     3.4\\};
\addlegendentry{Start}

\addplot[only marks, mark=otimes, mark size=2.5pt, draw=black]table[row sep=crcr]{%
x	y\\
3.5  3.4\\};
\addlegendentry{Stop}



\end{axis}
\end{tikzpicture}%

==> test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.874360in}{2.394486in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.874360in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.874360in}{2.394486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.394486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{2.086986in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{2.086986in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.536465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802181in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{0.802181in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802181in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802181in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259475in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{1.259475in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259475in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259475in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716770in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716770in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716770in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174064in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{2.174064in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174064in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174064in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631358in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631358in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631358in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088653in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.088653in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088653in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088653in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545947in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.545947in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545947in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545947in,y=1.439243in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.719972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.719972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286666in, y=1.681417in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{2.086986in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{2.086986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437517in, y=2.048431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.811726in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738890in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.663774in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{0.925690in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.021805in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.576321in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.664799in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.894457in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.937041in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.948614in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.986592in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.022504in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.070147in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.063716in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.067068in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.062347in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.045774in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.002849in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.001383in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.995767in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.963286in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.923524in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.835463in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.695416in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.275022in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.642786in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{3.403635in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.490596in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.528710in}}%
\pgfpathlineto{\pgfqpoint{3.494638in}{1.526465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{1.559072in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.609250in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.630384in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.644140in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.646572in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.836366in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.890156in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.932993in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.968383in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.979086in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.993870in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.026504in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.058914in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.060193in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.069908in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.063180in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.037699in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.010480in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{1.997167in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.944762in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.758154in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.601727in}}%
\pgfpathlineto{\pgfqpoint{3.003293in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.050872in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.577280in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.202143in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.610558in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{3.434783in}{1.539068in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.559116in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{1.587101in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{1.559072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.554634in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{1.624114in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.710870in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.603167in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.639136in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.789197in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.835787in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.991141in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{2.019321in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.064365in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.051939in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.055009in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.066690in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.071515in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.057684in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.046125in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.976076in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.912462in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.803569in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.725277in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{3.054157in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.109743in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.628520in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.612459in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{3.376283in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.486985in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{1.527151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{0.767702in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{0.811016in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.629180in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{1.542316in}}%
\pgfpathlineto{\pgfqpoint{0.982647in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.060810in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.646490in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.773210in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.870531in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.908177in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{2.018843in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.052586in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.061934in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.067170in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.065044in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.081485in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.081232in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.058239in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.049768in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.052603in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{2.039561in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{2.002593in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.960604in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.912501in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.745075in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.668442in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.682490in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.700242in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.192130in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.210344in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.618348in}}%
\pgfpathlineto{\pgfqpoint{3.434783in}{1.585749in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{3.499591in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.604451in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{1.563959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815384in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.546520in}}%
\pgfpathlineto{\pgfqpoint{0.907650in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{0.997004in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.665972in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.720870in}}%
\pgfpathlineto{\pgfqpoint{1.147011in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.227907in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.839281in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.931679in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{2.019767in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.044411in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.052656in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.061091in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.069044in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.052855in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.049250in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.052937in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.062829in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.063387in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.050950in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.937319in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.884092in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.826827in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.731881in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.737235in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{3.183378in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.214181in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.691794in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{3.366563in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.463101in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{3.499227in}{1.526465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{1.621616in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.569906in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{1.614037in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.543699in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.638040in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.554705in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.852802in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{2.019741in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.040823in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.043351in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.052868in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.078953in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.087078in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.090205in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.078437in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.068782in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.074101in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.074341in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.065137in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{2.011423in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.988496in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.923354in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.873431in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.834327in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.777626in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.560071in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.656985in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.710794in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.635841in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.625125in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.645240in}}%
\pgfpathlineto{\pgfqpoint{3.434783in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.581750in}}%
\pgfpathlineto{\pgfqpoint{3.501125in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.598584in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{1.621616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{0.803135in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{0.883759in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{0.974491in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.595059in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.557261in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{1.608028in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{1.222258in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.296672in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.607962in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.581128in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.660877in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.865365in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.902715in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.923106in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{1.992400in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.003712in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.017771in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.035183in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.054572in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.064527in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.066307in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.061449in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.058623in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.050024in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.021307in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.986283in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.968372in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.922583in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.885585in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.845440in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.727209in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.666713in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.686950in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.581580in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{1.682536in}}%
\pgfpathlineto{\pgfqpoint{3.434783in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.621942in}}%
\pgfpathlineto{\pgfqpoint{3.511214in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.602253in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{1.563332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{1.536465in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967502in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{1.552732in}}%
\pgfpathlineto{\pgfqpoint{0.978478in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.084639in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{1.544508in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{1.159277in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.812420in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{1.902334in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.958866in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{2.001601in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{2.066074in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{2.067436in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.062088in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{2.072519in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{2.065336in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{2.038449in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{2.007887in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{1.981226in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{1.961174in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{1.938124in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{1.876005in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{1.782982in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{1.743900in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.620578in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{3.341598in}{1.526465in}}%
\pgfpathmoveto{\pgfqpoint{3.451480in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{3.542321in}{1.526465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754360in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.536465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{2.086986in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{2.086986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174064in,y=2.170320in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 20\log_{10}|E_\mathrm{\phi}|\), \(\displaystyle \phi=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{0.482555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802181in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{0.802181in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802181in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802181in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259475in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{1.259475in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259475in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259475in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716770in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716770in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716770in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174064in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{2.174064in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174064in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174064in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631358in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631358in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631358in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088653in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.088653in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088653in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088653in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545947in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.545947in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545947in}{0.482555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545947in,y=0.385333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174064in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [rad]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.666062in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{0.666062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{0.666062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286666in, y=0.627507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.033076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437517in, y=0.994521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=0.757816in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.848363in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.856238in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.954932in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.705576in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.738221in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.764019in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.996683in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{1.018089in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.534990in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{3.406245in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.486513in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{0.476001in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.521354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.855762in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.494471in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.687636in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.747081in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.924470in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{0.997647in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{0.991959in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{0.983649in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.984935in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.809304in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.604562in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.517019in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{3.400838in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.597208in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.550054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{0.488310in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.525462in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{0.535137in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.574299in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.637988in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.694604in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.706190in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.757826in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.997143in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{1.000319in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.006795in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.016521in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.962521in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.966894in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.897555in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.692806in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.696367in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.652727in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.616068in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.638567in}}%
\pgfpathlineto{\pgfqpoint{3.406033in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.578849in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.646818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787827in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{0.493774in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.608677in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.736906in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.916628in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.995878in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.991014in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.995059in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{1.009716in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.017373in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{1.006806in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.960031in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.949673in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.780271in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.600651in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.569144in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.476104in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{0.499840in}}%
\pgfpathlineto{\pgfqpoint{3.506165in}{0.472555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.483097in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{0.559857in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.609638in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.838811in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.858114in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.931191in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.961560in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.981234in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{0.996231in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.999543in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.751748in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.696970in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.711879in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.681422in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.540502in}}%
\pgfpathlineto{\pgfqpoint{3.403000in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.483992in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{3.500927in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.576991in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.614430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.586537in}}%
\pgfpathlineto{\pgfqpoint{0.784517in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.814277in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.534652in}}%
\pgfpathlineto{\pgfqpoint{0.913346in}{0.587795in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.624223in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.731992in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.745189in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.940541in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.992908in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{1.009214in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{1.019699in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{0.999978in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.977889in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.930478in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.870446in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.750177in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.604342in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.638471in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{3.434783in}{0.514593in}}%
\pgfpathlineto{\pgfqpoint{3.453140in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.530199in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{0.527380in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.586537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.504379in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.917744in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.538026in}}%
\pgfpathlineto{\pgfqpoint{1.010913in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{1.040037in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.645849in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.735678in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.751761in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.896746in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.889813in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.983296in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.993822in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.989845in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.963979in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.902599in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.839327in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.758727in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.700613in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.663330in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.625861in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{3.376145in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{3.409455in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.462579in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{0.547481in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{0.480839in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.670483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482555in}}{\pgfqpoint{3.160592in}{0.550521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737431in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.820512in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.587195in}}%
\pgfpathlineto{\pgfqpoint{0.881892in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{0.939352in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{0.679528in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.858697in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.902004in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{0.998414in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{2.262021in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{2.437935in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{0.928469in}}%
\pgfpathlineto{\pgfqpoint{2.613850in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{2.731126in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.734558in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.709530in}}%
\pgfpathlineto{\pgfqpoint{2.907040in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{0.684054in}}%
\pgfpathlineto{\pgfqpoint{3.024316in}{0.672981in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.664388in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{3.317506in}{0.638557in}}%
\pgfpathlineto{\pgfqpoint{3.369480in}{0.472555in}}%
\pgfpathmoveto{\pgfqpoint{3.450500in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.493421in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{3.552059in}{0.607926in}}%
\pgfpathlineto{\pgfqpoint{3.610697in}{0.506130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754360in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{0.482555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{3.754360in}{1.033076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174064in,y=1.116410in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 20\log_{10}|E_\mathrm{\theta}|\), \(\displaystyle \phi=0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> test1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820179in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820179in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820179in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184754in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.184754in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184754in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184754in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549329in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.549329in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549329in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549329in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913904in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913904in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278479in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.278479in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278479in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278479in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643053in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643053in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643053in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007628in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007628in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007628in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.327202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.807681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.807681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.765472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.245950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.245950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.203741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.684219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.684219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313937in, y=1.642010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.092556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614523in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.608784in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.419260in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.566627in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.869195in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.360813in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.817357in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.271862in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.534120in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.626669in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.630384in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.469170in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.397196in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.287989in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.084580in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{0.959576in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.606683in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.485347in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.558255in}}%
\pgfpathlineto{\pgfqpoint{2.762319in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.922328in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.544585in}}%
\pgfpathlineto{\pgfqpoint{2.999673in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.446574in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.530674in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.811377in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.658622in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.539689in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.911707in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.330396in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.440674in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.591758in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.621250in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.644588in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.629753in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.589730in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.578345in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.461047in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.476020in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.441273in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{0.869930in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.722132in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.542821in}}%
\pgfpathlineto{\pgfqpoint{2.661066in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.723953in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.420213in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.408958in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.499526in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.446711in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.429949in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.407116in}}%
\pgfpathlineto{\pgfqpoint{3.122646in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.220449in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.446574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611326in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.473978in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.805841in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.269085in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.615005in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.593252in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.637397in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.613704in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.593154in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.573212in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.313679in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.121896in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.586009in}}%
\pgfpathlineto{\pgfqpoint{2.702606in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.782455in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.677086in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{2.951214in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.974707in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.428533in}}%
\pgfpathlineto{\pgfqpoint{3.025073in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.092184in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{3.130013in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670660in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.371573in}}%
\pgfpathlineto{\pgfqpoint{0.816628in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.914766in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.484243in}}%
\pgfpathlineto{\pgfqpoint{0.943007in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.997128in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.688077in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.159846in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.401571in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.603225in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.642227in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.630189in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.650604in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.676094in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.687778in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.663199in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.610338in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.603426in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.479050in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.266448in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.447928in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.444797in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.455723in}}%
\pgfpathlineto{\pgfqpoint{3.126271in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652219in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.366643in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.371662in}}%
\pgfpathlineto{\pgfqpoint{0.714272in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.833027in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.637341in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.425703in}}%
\pgfpathlineto{\pgfqpoint{0.979153in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.072606in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.332228in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.526349in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.591684in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.590885in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.621286in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.620684in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.513116in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.206589in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.909625in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.807757in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.777584in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.591355in}}%
\pgfpathlineto{\pgfqpoint{2.840622in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.858377in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{2.997602in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.088036in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.501011in}}%
\pgfpathlineto{\pgfqpoint{3.132156in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{0.683755in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.724684in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.413192in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.392497in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.386830in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.743158in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.939580in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.127904in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.684619in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.688136in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.656571in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.644661in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.658257in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.624568in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.565163in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.507724in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.381634in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.783624in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.434837in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.636741in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.519618in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.601558in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.435366in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.219513in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.495089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695300in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.374705in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.812014in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.365176in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.431622in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.939665in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.435393in}}%
\pgfpathlineto{\pgfqpoint{1.040743in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.123855in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.459216in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.179797in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.418003in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.436021in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.484088in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.577943in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.608214in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.626970in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.622777in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.334863in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.169432in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.675753in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.455642in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.738558in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{3.137559in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919348in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.383147in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.003514in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.606456in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.797864in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.105071in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.229246in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.481725in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.507744in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.625849in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.429171in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.383144in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.330398in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.280957in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.979629in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.777642in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.568164in}}%
\pgfpathlineto{\pgfqpoint{2.903991in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.905839in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.585964in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.079645in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.625831in}}%
\pgfpathlineto{\pgfqpoint{3.172803in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{3.190847in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=1.899033in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\log_{10}|E_\mathrm{\phi}|\), \(\displaystyle \phi=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700768in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.700768in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.700768in}{0.770519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.706552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.677386in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.584238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.555071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.461924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.432757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.339610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.310443in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.217295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.188129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.094981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.065814in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{0.972667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=0.943500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{0.850352in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{0.850352in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{0.850352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=0.821186in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> test2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820179in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820179in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820179in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184754in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.184754in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184754in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184754in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549329in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.549329in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549329in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549329in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913904in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913904in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278479in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.278479in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278479in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278479in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643053in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643053in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643053in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007628in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007628in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007628in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.327202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.807681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.807681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.765472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.245950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.245950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.203741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.684219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.684219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313937in, y=1.642010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.092556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.546686in}}%
\pgfpathlineto{\pgfqpoint{0.639064in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.791528in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.686985in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.737729in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.893466in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{0.972183in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.093189in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.594570in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.642961in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.646473in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.620318in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.559640in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.491395in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.365799in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.282866in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.200628in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.797691in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.507588in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.447630in}}%
\pgfpathlineto{\pgfqpoint{3.036614in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.114529in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.369472in}}%
\pgfpathlineto{\pgfqpoint{3.172803in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.546686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{0.643076in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.687498in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.430054in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.702951in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.719548in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.888646in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.010464in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.216402in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.411910in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.538572in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.576515in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.587185in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.601574in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.349796in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.345225in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.281338in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.229192in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.993351in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.977308in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.865333in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.759662in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.660309in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.503567in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.634342in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.208538in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.739605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.486953in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.385646in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.580161in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.645126in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.919821in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.607824in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.623501in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.613999in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.654599in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.645106in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.617355in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.516907in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.530285in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.473727in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.353792in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.734543in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.711927in}}%
\pgfpathlineto{\pgfqpoint{3.049916in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.097634in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.458561in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.213306in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.548801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.403395in}}%
\pgfpathlineto{\pgfqpoint{0.612624in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.673484in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.795468in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.158884in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.402383in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.539543in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.593332in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.624393in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.612566in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.644170in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.633549in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.580115in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.487174in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.954515in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.543256in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.216302in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.403395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.495211in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.715165in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.649076in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.688486in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.943988in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{1.033909in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.130972in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.308936in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.507423in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.511737in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.641672in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.633189in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.596914in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.631760in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.639004in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.597286in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.547687in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.861664in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.826653in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.821645in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.687175in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.042251in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.091555in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.545913in}}%
\pgfpathlineto{\pgfqpoint{3.146277in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.189368in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.768073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{0.643773in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.678191in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.464664in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.734482in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.670559in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.318022in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.457318in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.522978in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.608736in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.629088in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.650888in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.596953in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.574833in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.292837in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.189810in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.075608in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.982955in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.566757in}}%
\pgfpathlineto{\pgfqpoint{3.065570in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.156635in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.172803in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.662184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.665442in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.743915in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.465291in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{0.868775in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.869558in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.711710in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.762370in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.969737in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.248884in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.352174in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.566027in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.584455in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.587967in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.603083in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.629070in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.591123in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.221842in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.090361in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.011967in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.916956in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.863966in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.799420in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.748321in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.712158in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.510802in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.092579in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.388342in}}%
\pgfpathlineto{\pgfqpoint{3.172803in}{0.446948in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.665442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697396in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.777592in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.797897in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.898029in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.221657in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.258933in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.369944in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.432201in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.375091in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.480415in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.555744in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.599015in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.578436in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.576822in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.552993in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.238566in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{0.964749in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.902246in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.066953in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.577869in}}%
\pgfpathlineto{\pgfqpoint{3.172803in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{3.215508in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=1.899033in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\log_{10}|E_\mathrm{\theta}|\), \(\displaystyle \phi=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700768in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.700768in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.700768in}{0.770519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.706552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.677386in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.584238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.555071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.461924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.432757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.339610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.310443in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.217295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.188129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.094981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=1.065814in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{0.972667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=0.943500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734101in}{0.850352in}}%
\pgfpathlineto{\pgfqpoint{2.817434in}{0.850352in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{0.850352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967434in,y=0.821186in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> test3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820179in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820179in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820179in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184754in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.184754in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184754in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184754in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549329in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.549329in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549329in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549329in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913904in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913904in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278479in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.278479in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278479in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278479in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643053in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643053in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643053in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007628in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007628in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007628in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.327202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.807681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.807681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.765472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.245950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.245950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.203741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.684219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.684219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313937in, y=1.642010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.092556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670660in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.371573in}}%
\pgfpathlineto{\pgfqpoint{0.816628in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.914766in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.484243in}}%
\pgfpathlineto{\pgfqpoint{0.943007in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.997128in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.688077in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.159846in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.401571in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.603225in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.642227in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.630189in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.650604in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.676094in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.687778in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.663199in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.610338in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.603426in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.479050in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.266448in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.447928in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.444797in}}%
\pgfpathlineto{\pgfqpoint{3.119233in}{0.455723in}}%
\pgfpathlineto{\pgfqpoint{3.126271in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704391in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.379277in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.398046in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.537712in}}%
\pgfpathlineto{\pgfqpoint{0.892166in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.948266in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.624443in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.683860in}}%
\pgfpathlineto{\pgfqpoint{1.069959in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.388137in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{0.435716in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.533221in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.486154in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{0.477329in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.686114in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.774370in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{0.937790in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.010033in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{0.707639in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{0.526532in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.705312in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.859053in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{2.938998in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.979349in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{0.359412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.365981in}}%
\pgfpathlineto{\pgfqpoint{0.603638in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.987686in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.212700in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{0.535196in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{0.406232in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{0.573368in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{0.861105in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{0.775341in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{0.767761in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{0.770505in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{0.775598in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{0.675864in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.664508in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.549731in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.558014in}}%
\pgfpathlineto{\pgfqpoint{2.701096in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.792176in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.456047in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.413637in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.955631in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.382376in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{3.065663in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{3.089059in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.225934in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.365981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.887432in}{1.446288in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601435in}{0.403395in}}%
\pgfpathlineto{\pgfqpoint{0.612624in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{0.673484in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.795468in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{1.029996in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.190706in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.158884in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{1.402383in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.539543in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.593332in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{1.672838in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.624393in}}%
\pgfpathlineto{\pgfqpoint{1.779978in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{1.612566in}}%
\pgfpathlineto{\pgfqpoint{1.940689in}{1.644170in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.633549in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.580115in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{2.262110in}{1.487174in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.954515in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{0.543256in}}%
\pgfpathlineto{\pgfqpoint{3.012092in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{3.216302in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{3.226373in}{0.403395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{3.357620in}{1.815700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913904in,y=1.899033in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\log_{10}|E|\), \(\displaystyle \phi=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569177in}{1.224018in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{1.224018in}}%
\pgfpathlineto{\pgfqpoint{3.315953in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.569177in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{2.569177in}{1.224018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602510in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{1.706552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835843in,y=1.677386in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 7,\(\displaystyle \,E_\phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.602510in}{1.568547in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{1.568547in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{1.568547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835843in,y=1.539380in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 7,\(\displaystyle \,E_\theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602510in}{1.444045in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{1.444045in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{1.444045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835843in,y=1.414878in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 8,\(\displaystyle \,E_\phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.602510in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{1.306040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835843in,y=1.276873in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ant. 8,\(\displaystyle \,E_\theta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

